Precious Metals in SDSS Quasar Spectra II: Tracking the Evolution of Strong, 0.4 < z < 2.3 MgII Absorbers with Thousands of Systems

We have performed an analysis of over 34,000 MgII doublets at 0.36 < z < 2.29 in Sloan Digital Sky Survey (SDSS) Data-Release 7 quasar spectra; the catalog, advanced data products, and tools for analysis are publicly available. The catalog was divided into 14 small redshift bins with roughly 2500 doublets in each, and from Monte-Carlo simulations, we estimate 50% completeness at rest equivalent width W_r ~ 0.8 Angstrom. The equivalent-width frequency distribution is described well by an exponential model at all redshifts, and the distribution becomes flatter with increasing redshift, i.e., there are more strong systems relative to weak ones. Direct comparison with previous SDSS MgII surveys reveal that we recover at least 70% of the doublets in these other catalogs, in addition to detecting thousands of new systems. We discuss how these surveys come by their different results, which qualitatively agree but, due to the very small uncertainties, differ by a statistically significant amount. The estimated physical cross-section of MgII-absorbing galaxy halos increased three-fold, approximately, from z = 0.4 --> 2.3, while the W_r >= 1 Angstrom absorber line density grew, dN_MgII/dX, by roughly 45%. Finally, we explore the different evolution of various absorber populations - damped Lyman-alpha absorbers, Lyman-limit systems, strong CIV absorbers, and strong and weaker MgII systems - across cosmic time (0 < z < 6).

==> tab1.tex <==
\begin{deluxetable*}{llllrccccc}
\tablewidth{0pc}
\tablecaption{Sightline Summary\label{tab.los}}
\tabletypesize{\scriptsize}
\tablehead{ 
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & 
\colhead{(4)} & \colhead{(5)} & 
\colhead{(6)} & \colhead{(7)} & \colhead{(8)} & 
\colhead{(9)} & \colhead{(10)} \\ 
\colhead{QSO ID} & \colhead{R.A.} & 
\colhead{Decl.} & \colhead{\zqso} & 
\colhead{$\langle {\rm S/N} \rangle$} & \colhead{$f_{\rm BAL}$} & 
\colhead{$\Delta X_{\rm max}$} & 
\colhead{$\Num_{\rm cand}$} & \colhead{$\Num_{\rm Mg\,II}$} & 
\colhead{$\delta X_{\rm Mg\,II}$} \\ 
 & & & & 
\colhead{(pixel$^{-1}$)} &  &  &  & & 
} 
\startdata 
52203-0685-467 & 00:00:06.53 &  +00:30:55.2 &  1.8246 &  7.85 &   0 &   4.04 &   0 &   0 & \nodata \\ 
52203-0685-470 & 00:00:08.13 &  +00:16:34.6 &  1.8373 & 10.34 &   0 &   2.27 &   0 &   0 & \nodata \\ 
52235-0750-082 & 00:00:09.38 &  +13:56:18.4 &  2.2342 &  4.17 &   0 &   0.19 &   2 &   0 & \nodata \\ 
52143-0650-199 & 00:00:09.42 & --10:27:51.9 &  1.8449 &  8.54 &   0 &   3.33 &   2 &   1 & 0.028 \\ 
52235-0750-499 & 00:00:11.41 &  +14:55:45.6 &  0.4597 &  7.83 &   0 &   0.49 &   0 &   0 & \nodata \\ 
51791-0387-200 & 00:00:11.96 &  +00:02:25.3 &  0.4789 & 11.16 &   0 &   1.64 &   0 &   0 & \nodata \\ 
52235-0750-098 & 00:00:13.14 &  +14:10:34.6 &  0.9582 & 12.26 &   0 &   2.15 &   0 &   0 & \nodata \\ 
52203-0685-198 & 00:00:14.82 & --01:10:30.7 &  1.8877 &  9.21 &   0 &   2.87 &   0 &   0 & \nodata \\ 
52203-0685-439 & 00:00:15.47 &  +00:52:46.8 &  1.8516 &  7.22 &   0 &   2.47 &   2 &   0 & \nodata \\ 
52991-1489-142 & 00:00:16.43 & --00:18:33.3 &  0.7030 &  6.20 &   0 &   0.92 &   0 &   0 & \nodata \\ 
52143-0650-459 & 00:00:17.38 & --08:51:23.7 &  1.2491 &  7.44 &   0 &   3.74 &   1 &   0 & \nodata \\ 
52203-0685-462 & 00:00:17.88 &  +00:26:12.6 &  0.5457 &  9.15 &   0 &   4.26 &   0 &   0 & \nodata \\ 
52235-0750-500 & 00:00:24.02 &  +15:20:05.4 &  0.9889 & 10.14 &   0 &   0.23 &   0 &   0 & \nodata \\ 
54389-2822-315 & 00:00:24.83 &  +24:57:03.3 &  3.2137 &  7.75 &   0 &   2.47 &   0 &   0 & \nodata \\ 
54452-2824-393 & 00:00:25.21 &  +29:16:09.2 &  0.9243 &  9.48 &   0 &   4.57 &   0 &   0 & \nodata \\ 
54389-2822-318 & 00:00:25.93 &  +24:24:17.5 &  1.1560 &  6.57 &   0 &   4.71 &   1 &   0 & \nodata \\ 
52235-0750-087 & 00:00:26.29 &  +13:46:04.6 &  0.7676 &  9.25 &   0 &   4.83 &   0 &   0 & \nodata \\ 
52143-0650-169 & 00:00:28.82 & --10:27:55.7 &  1.1518 & 12.58 &   0 &   0.48 &   0 &   0 & \nodata \\ 
52203-0685-505 & 00:00:31.86 &  +01:03:05.2 &  1.0927 &  5.98 &   0 &   2.84 &   0 &   0 & \nodata \\ 
52203-0685-184 & 00:00:32.70 & --00:55:12.9 &  1.5253 & 11.07 &   0 &   0.36 &   0 &   0 & \nodata \\ 
52143-0650-170 & 00:00:35.75 & --10:33:05.3 &  1.2182 & 10.37 &   0 &   3.65 &   0 &   0 & \nodata \\ 
51791-0387-167 & 00:00:39.00 & --00:18:03.9 &  2.1249 & 11.61 &   0 &   4.69 &   1 &   0 & \nodata \\ 
51791-0387-531 & 00:00:42.89 &  +00:55:39.5 &  0.9511 &  8.47 &   0 &   0.21 &   1 &   0 & \nodata \\ 
52143-0650-538 & 00:00:43.95 & --09:11:34.9 &  0.4393 &  9.00 &   0 &   1.60 &   0 &   0 & \nodata \\ 
54389-2822-339 & 00:00:45.77 &  +25:51:06.1 &  1.4446 & 19.97 &   0 &   3.34 &   3 &   0 & \nodata \\ 
52203-0685-150 & 00:00:46.15 & --00:30:07.1 &  1.4453 &  9.67 &   0 &   0.97 &   0 &   0 & \nodata \\ 
52143-0650-178 & 00:00:50.60 & --10:21:55.9 &  2.6404 & 10.14 &   0 &   2.50 &   2 &   2 & 0.083 \\ 
51791-0387-169 & 00:00:53.09 & --00:37:12.8 &  1.3208 &  9.04 &   0 &   1.99 &   0 &   0 & \nodata \\ 
52203-0685-154 & 00:00:53.17 & --00:17:32.9 &  2.7571 &  6.50 &   0 &   2.22 &   0 &   0 & \nodata \\ 
52251-0751-355 & 00:00:53.71 &  +15:06:37.1 &  1.4115 & 14.20 &   0 &   2.21 &   1 &   0 & \nodata \\ 
52203-0685-520 & 00:00:54.02 &  +00:55:03.0 &  1.1819 &  9.42 &   0 &   1.39 &   0 &   0 & \nodata \\ 
52203-0685-502 & 00:00:54.96 &  +01:01:43.4 &  1.4617 &  5.70 &   0 &   1.97 &   0 &   0 & \nodata \\ 
52902-1091-546 & 00:00:57.58 &  +01:06:58.6 &  2.5551 &  6.26 &   0 &   4.71 &   0 &   2 & 0.084 \\ 
52143-0650-527 & 00:00:57.67 & --08:56:17.0 &  1.0946 & 16.12 &   0 &   2.84 &   0 &   0 & \nodata \\ 
51791-0387-093 & 00:00:58.22 & --00:46:46.5 &  1.8973 &  8.04 &   0 &   2.16 &   1 &   1 & 0.037 \\ 
51791-0387-517 & 00:00:58.77 &  +00:35:10.5 &  1.6531 &  5.29 &   0 &   0.07 &   0 &   0 & \nodata \\ 
52235-0750-576 & 00:01:04.92 &  +16:01:01.2 &  0.4530 &  9.03 &   0 &   4.11 &   0 &   0 & \nodata \\ 
52203-0685-489 & 00:01:07.52 &  +00:41:13.1 &  1.3990 &  7.36 &   0 &   3.70 &   0 &   0 & \nodata \\ 
51791-0387-057 & 00:01:09.12 & --00:41:21.6 &  0.4166 & 14.23 &   0 &   0.95 &   0 &   0 & \nodata \\ 
52143-0650-126 & 00:01:10.97 & --10:52:47.4 &  0.5282 &  6.65 &   0 &   0.23 &   0 &   0 & \nodata \\ 
51791-0387-161 & 00:01:11.19 & --00:20:11.5 &  0.5179 &  6.19 &   0 &   3.60 &   0 &   0 & \nodata \\ 
54327-2630-396 & 00:01:12.82 & --04:32:05.4 &  1.4759 & 16.09 &   0 &   0.50 &   3 &   0 & \nodata \\ 
52235-0750-058 & 00:01:16.00 &  +14:11:23.0 &  0.4038 & 11.50 &   0 &   2.78 &   0 &   0 & \nodata \\ 
51791-0387-042 & 00:01:18.40 & --01:02:21.8 &  1.9685 & 14.40 &   0 &   3.65 &   1 &   0 & \nodata \\ 
52203-0685-189 & 00:01:19.44 & --01:12:34.3 &  2.2138 &  8.25 &   0 &   4.78 &   1 &   0 & \nodata \\ 
52143-0650-128 & 00:01:20.23 & --11:11:04.2 &  1.4216 &  7.85 &   0 &   0.67 &   0 &   0 & \nodata \\ 
52143-0650-150 & 00:01:23.96 & --10:24:58.1 &  1.0580 & 31.33 &   0 &   0.38 &   0 &   0 & \nodata \\ 
54452-2824-454 & 00:01:23.98 &  +28:42:49.4 &  0.9361 &  6.19 &   0 &   3.51 &   1 &   0 & \nodata \\ 
52143-0650-501 & 00:01:24.23 & --09:33:49.8 &  1.6326 &  6.83 &   0 &   4.66 &   0 &   0 & \nodata \\ 
52203-0685-134 & 00:01:25.14 &  +00:00:09.4 &  1.9739 &  8.74 &   0 &   2.31 &   0 &   0 & \nodata \\ 
52203-0685-124 & 00:01:27.79 & --00:27:56.0 &  1.3358 &  9.29 &   0 &   1.02 &   0 &   0 & \nodata \\ 
52235-0750-112 & 00:01:31.42 &  +14:46:10.6 &  0.5304 &  8.20 &   0 &   1.04 &   0 &   0 & \nodata \\ 
52251-0751-303 & 00:01:32.83 &  +14:56:08.0 &  0.3988 &  8.91 &   0 &   2.00 &   0 &   0 & \nodata \\ 
52991-1489-104 & 00:01:35.51 & --00:42:06.7 &  3.5816 &  9.92 &   0 &   0.66 &   0 &   0 & \nodata \\ 
52235-0750-541 & 00:01:39.42 &  +15:26:24.1 &  1.7892 & 19.89 &   0 &   0.78 &   0 &   0 & \nodata \\ 
52143-0650-136 & 00:01:39.64 & --10:38:24.1 &  1.8191 & 12.37 &   0 &   0.59 &   0 &   0 & \nodata \\ 
52902-1091-090 & 00:01:39.83 & --00:37:13.5 &  1.8326 & 16.27 &   0 &   2.14 &   0 &   0 & \nodata \\ 
54389-2822-322 & 00:01:40.70 &  +26:04:25.5 &  0.7653 & 17.17 &   0 &   4.52 &   1 &   0 & \nodata \\ 
51791-0387-514 & 00:01:41.43 &  +00:23:56.3 &  0.9329 &  4.33 &   0 &   0.75 &   1 &   0 & \nodata \\ 
52143-0650-138 & 00:01:43.31 & --10:44:48.8 &  1.3339 & 13.33 &   0 &   4.25 &   0 &   0 & \nodata \\ 
52235-0750-550 & 00:01:43.41 &  +15:20:21.4 &  2.6383 &  8.45 &   0 &   2.91 &   2 &   1 & 0.069 \\ 
52903-1090-295 & 00:01:54.89 & --00:22:09.0 &  1.1657 & 14.01 &   0 &   4.36 &   1 &   0 & \nodata \\ 
52143-0650-519 & 00:01:59.12 & --09:47:12.5 &  2.3077 & 12.00 &   0 &   4.74 &   1 &   0 & \nodata \\ 
52251-0751-286 & 00:01:59.56 &  +13:59:33.4 &  1.2716 &  9.20 &   0 &   4.70 &   0 &   0 & \nodata \\ 
52203-0685-555 & 00:02:01.99 &  +00:45:40.6 &  1.4376 &  8.26 &   0 &   1.11 &   0 &   0 & \nodata \\ 
52143-0650-099 & 00:02:05.46 & --10:49:36.9 &  0.9299 &  8.34 &   0 &   3.79 &   0 &   0 & \nodata \\ 
51791-0387-109 & 00:02:08.83 & --00:17:42.6 &  0.6521 &  6.72 &   0 &   2.46 &   0 &   0 & \nodata \\ 
52902-1091-072 & 00:02:10.11 & --00:57:30.9 &  1.9633 & 10.30 &   0 &   2.43 &   0 &   0 & \nodata \\ 
54327-2630-269 & 00:02:11.76 & --05:29:08.4 &  2.8000 &  6.82 &   0 &   0.55 &   1 &   0 & \nodata \\ 
52203-0685-105 & 00:02:12.07 & --00:53:09.1 &  2.2122 &  5.29 &   0 &   4.69 &   0 &   0 & \nodata \\ 
52235-0750-006 & 00:02:16.62 &  +13:49:16.3 &  1.2715 & 14.86 &   0 &   2.93 &   0 &   0 & \nodata \\ 
54327-2630-233 & 00:02:16.66 & --05:30:07.6 &  3.1592 &  8.91 &   0 &   2.46 &   0 &   0 & \nodata \\ 
52203-0685-539 & 00:02:19.11 &  +00:22:32.9 &  0.5467 & 10.98 &   0 &   0.73 &   0 &   0 & \nodata \\ 
54389-2822-367 & 00:02:19.64 &  +26:00:29.2 &  1.2507 & 10.98 &   0 &   4.54 &   0 &   0 & \nodata \\ 
54389-2822-423 & 00:02:20.64 &  +25:03:40.0 &  2.7668 &  7.08 &   0 &   3.15 &   1 &   1 & 0.042 \\ 
52143-0650-092 & 00:02:20.76 & --10:42:48.5 &  1.0166 &  8.29 &   0 &   3.05 &   0 &   0 & \nodata \\ 
51791-0387-556 & 00:02:21.11 &  +00:21:49.3 &  3.0699 &  5.89 &   0 &   0.96 &   1 &   0 & \nodata \\ 
52235-0750-553 & 00:02:21.80 &  +15:14:54.5 &  1.8249 &  6.87 &   0 &   3.69 &   3 &   0 & \nodata \\ 
51791-0387-116 & 00:02:22.47 & --00:04:43.5 &  0.8106 & 12.74 &   0 &   3.26 &   0 &   0 & \nodata \\ 
51791-0387-111 & 00:02:26.10 &  +00:05:49.1 &  1.6506 & 11.79 &   0 &   2.13 &   1 &   0 & \nodata \\ 
54327-2630-237 & 00:02:27.68 & --05:10:22.3 &  2.8034 & 25.77 &   0 &   1.83 &   3 &   0 & \nodata \\ 
51791-0387-575 & 00:02:30.71 &  +00:49:59.0 &  1.3542 &  7.87 &   0 &   4.20 &   1 &   0 & \nodata \\ 
52903-1090-294 & 00:02:30.94 & --00:06:16.5 &  1.3338 & 11.59 &   0 &   0.64 &   0 &   0 & \nodata \\ 
54452-2824-187 & 00:02:49.78 &  +27:09:40.1 &  2.2546 & 14.60 &   0 &   2.25 &   1 &   0 & \nodata \\ 
52143-0650-575 & 00:02:53.25 & --08:55:30.9 &  0.8495 & 10.71 &   0 &   4.56 &   0 &   0 & \nodata \\ 
54327-2630-423 & 00:02:55.92 & --04:24:02.1 &  2.7251 &  9.92 &   0 &   1.90 &   0 &   1 & 0.033 \\ 
52143-0650-568 & 00:02:57.36 & --09:00:15.0 &  0.5166 & 14.26 &   0 &   0.40 &   0 &   0 & \nodata \\ 
52235-0750-608 & 00:03:00.34 &  +16:00:27.6 &  3.6983 &  5.15 &   0 &   3.86 &   0 &   0 & \nodata \\ 
52991-1489-597 & 00:03:03.32 &  +00:10:19.6 &  1.5228 &  8.88 &   0 &   1.86 &   2 &   0 & \nodata \\ 
52903-1090-318 & 00:03:06.24 & --00:49:30.4 &  1.0504 &  9.53 &   0 &   3.12 &   0 &   0 & \nodata \\ 
52203-0685-076 & 00:03:09.81 & --00:42:38.2 &  1.3973 &  8.87 &   0 &   2.71 &   0 &   0 & \nodata \\ 
54452-2824-554 & 00:03:15.86 &  +29:02:23.5 &  2.5566 &  9.04 &   0 &   2.41 &   2 &   5 & 0.241 \\ 
52143-0650-079 & 00:03:16.00 & --09:59:51.7 &  1.4280 & 13.07 &   0 &   2.25 &   0 &   0 & \nodata \\ 
52143-0650-561 & 00:03:19.86 & --09:01:56.1 &  1.7593 & 20.92 &   0 &   2.56 &   0 &   1 & 0.029 \\ 
52991-1489-581 & 00:03:26.67 &  +00:11:57.1 &  1.8536 & 11.50 &   0 &   2.47 &   0 &   1 & 0.085 \\ 
52519-0686-356 & 00:03:30.19 &  +00:08:13.2 &  2.5684 & 15.01 &   0 &   0.96 &   0 &   0 & \nodata \\ 
54389-2822-376 & 00:03:31.15 &  +26:05:20.3 &  1.1196 &  4.59 &   0 &   1.27 &   0 &   0 & \nodata \\ 
52251-0751-394 & 00:03:34.10 &  +15:27:53.8 &  0.8959 &  7.23 &   0 &   0.07 &   0 &   0 & \nodata \\ 
52203-0685-567 & 00:03:38.57 &  +00:04:32.0 &  2.0921 &  7.40 &   0 &   2.79 &   0 &   2 & 0.096 \\ 
52203-0685-623 & 00:03:39.11 &  +01:10:19.6 &  1.6946 &  9.87 &   0 &   4.44 &   2 &   0 & \nodata \\ 
52141-0651-357 & 00:03:41.21 & --09:41:01.0 &  1.7389 & 13.66 &   0 &   4.55 &   1 &   0 & \nodata \\ 
54327-2630-472 & 00:03:41.76 & --04:45:35.8 &  2.4068 &  7.07 &   0 &   2.16 &   2 &   4 & 0.175 \\ 
52143-0650-006 & 00:03:45.23 & --11:08:18.5 &  1.5686 &  6.23 &   0 &   2.74 &   0 &   0 & \nodata \\ 
52203-0685-038 & 00:03:50.75 & --01:03:59.5 &  0.9159 &  6.70 &   0 &   2.60 &   0 &   0 & \nodata \\ 
52203-0685-571 & 00:03:55.49 &  +00:07:36.4 &  1.0275 & 12.74 &   0 &   3.50 &   0 &   0 & \nodata \\ 
52203-0685-023 & 00:03:56.56 & --01:01:31.6 &  0.9107 & 10.66 &   0 &   4.31 &   0 &   0 & \nodata \\ 
54327-2630-165 & 00:04:02.02 & --05:31:04.4 &  2.9568 & 12.77 &   0 &   2.27 &   1 &   0 & \nodata \\ 
54452-2824-157 & 00:04:03.65 &  +27:43:19.8 &  1.1488 &  6.80 &   0 &   0.81 &   0 &   0 & \nodata \\ 
52235-0750-040 & 00:04:05.45 &  +14:19:51.9 &  0.7909 &  9.63 &   0 &   4.81 &   0 &   0 & \nodata \\ 
52143-0650-015 & 00:04:06.37 & --10:38:15.2 &  1.2690 &  9.22 &   0 &   1.13 &   0 &   0 & \nodata \\ 
52203-0685-035 & 00:04:13.56 & --00:46:17.2 &  1.2834 & 14.35 &   0 &   2.74 &   1 &   0 & \nodata \\ 
52143-0650-604 & 00:04:13.64 & --08:55:29.6 &  2.4241 &  8.48 &   0 &   4.36 &   0 &   1 & 0.033 \\ 
52203-0685-034 & 00:04:16.46 & --00:53:00.7 &  2.0052 &  8.87 &   0 &   4.80 &   0 &   0 & \nodata \\ 
54452-2824-537 & 00:04:16.74 &  +28:27:42.0 &  2.2170 & 17.84 &   0 &   4.85 &   0 &   1 & 0.050 \\ 
52143-0650-001 & 00:04:19.47 & --11:05:36.0 &  1.2414 &  9.43 &   0 &   4.31 &   1 &   0 & \nodata \\ 
51791-0387-028 & 00:04:21.02 & --00:34:03.1 &  1.4589 & 12.69 &   0 &   2.51 &   0 &   0 & \nodata \\ 
52143-0650-609 & 00:04:22.29 & --09:02:19.4 &  1.8589 & 12.95 &   0 &   3.47 &   0 &   1 & 0.036 \\ 
52143-0650-605 & 00:04:24.16 & --08:50:48.0 &  2.4277 & 12.70 &   0 &   2.48 &   1 &   1 & 0.046 \\ 
54389-2822-419 & 00:04:24.94 &  +25:51:34.6 &  1.2136 &  5.11 &   0 &   1.19 &   0 &   0 & \nodata \\ 
52203-0685-045 & 00:04:29.47 & --00:21:42.8 &  0.6144 & 16.23 &   0 &   4.70 &   0 &   0 & \nodata \\ 
52203-0685-578 & 00:04:31.88 &  +00:31:55.1 &  1.4443 & 14.50 &   0 &   3.30 &   1 &   0 & \nodata \\ 
51793-0388-289 & 00:04:33.93 & --00:48:44.7 &  1.2943 & 14.39 &   0 &   1.55 &   0 &   0 & \nodata \\ 
52141-0651-276 & 00:04:34.01 & --10:04:52.4 &  1.0192 &  8.36 &   0 &   1.12 &   0 &   0 & \nodata \\ 
51793-0388-296 & 00:04:35.75 & --01:13:18.6 &  0.5073 & 21.84 &   0 &   4.66 &   0 &   0 & \nodata \\ 
52519-0686-280 & 00:04:39.25 & --00:31:45.5 &  1.8534 &  6.31 &   0 &   0.36 &   1 &   0 & \nodata \\ 
52203-0685-562 & 00:04:42.03 &  +00:30:21.0 &  1.7665 &  5.79 &   0 &   2.65 &   1 &   0 & \nodata \\ 
51791-0387-035 & 00:04:42.18 &  +00:00:23.3 &  1.0068 &  8.02 &   0 &   4.78 &   0 &   0 & \nodata \\ 
52203-0685-628 & 00:04:44.23 &  +01:00:36.3 &  1.4283 &  8.82 &   0 &   1.20 &   0 &   0 & \nodata \\ 
51791-0387-632 & 00:04:45.71 &  +00:22:45.0 &  0.4966 &  8.00 &   0 &   4.41 &   0 &   0 & \nodata \\ 
52143-0650-002 & 00:04:47.79 & --10:48:55.2 &  0.8845 & 16.87 &   0 &   1.89 &   1 &   0 & \nodata \\ 
52203-0685-059 & 00:04:48.08 & --00:23:21.8 &  1.7248 & 12.36 &   0 &   4.26 &   0 &   0 & \nodata \\ 
52141-0651-391 & 00:04:48.40 & --10:01:53.5 &  0.8884 & 11.78 &   0 &   0.91 &   0 &   0 & \nodata \\ 
52519-0686-327 & 00:04:51.78 &  +01:12:39.8 &  1.5517 &  6.75 &   0 &   2.55 &   0 &   0 & \nodata \\ 
52903-1090-210 & 00:04:51.86 & --00:12:03.7 &  1.0274 &  8.33 &   0 &   1.25 &   0 &   0 & \nodata \\ 
54389-2822-446 & 00:04:53.27 &  +26:05:54.6 &  2.8501 &  9.59 &   0 &   1.08 &   1 &   0 & \nodata \\ 
52141-0651-294 & 00:04:54.58 & --10:42:30.1 &  1.1272 &  8.69 &   0 &   1.36 &   0 &   0 & \nodata \\ 
52141-0651-281 & 00:04:55.44 & --11:06:37.9 &  1.1192 & 16.83 &   0 &   3.32 &   1 &   0 & \nodata \\ 
52251-0751-407 & 00:04:59.58 &  +16:02:25.0 &  1.1473 &  6.12 &   0 &   0.42 &   0 &   0 & \nodata \\ 
54327-2630-528 & 00:05:00.07 & --03:32:28.1 &  2.4862 & 10.32 &   0 &   1.46 &   1 &   1 & 0.071 \\ 
51793-0388-303 & 00:05:00.42 & --00:33:48.2 &  2.1733 &  6.52 &   0 &   3.01 &   0 &   0 & \nodata \\ 
52994-1490-368 & 00:05:00.53 &  +01:02:20.8 &  2.1192 &  4.34 &   0 &   1.09 &   1 &   1 & 0.049 \\ 
52903-1090-387 & 00:05:00.84 &  +01:03:03.3 &  1.6300 &  5.26 &   0 &   3.09 &   0 &   0 & \nodata \\ 
52141-0651-266 & 00:05:07.05 & --10:10:08.7 &  1.2953 & 12.65 &   0 &   2.31 &   0 &   0 & \nodata \\ 
52903-1090-403 & 00:05:08.85 &  +00:26:08.2 &  0.6661 & 10.77 &   0 &   3.29 &   0 &   0 & \nodata \\ 
52143-0650-621 & 00:05:10.83 & --09:25:34.9 &  1.8603 & 13.38 &   0 &   0.82 &   0 &   1 & 0.032 \\ 
52903-1090-417 & 00:05:12.11 &  +00:13:13.1 &  1.2744 &  9.80 &   0 &   2.71 &   0 &   0 & \nodata \\ 
52251-0751-223 & 00:05:19.39 &  +14:44:22.6 &  0.8577 &  7.12 &   0 &   1.45 &   0 &   0 & \nodata \\ 
52141-0651-332 & 00:05:24.83 & --08:45:02.8 &  1.0676 & 14.40 &   0 &   1.21 &   1 &   0 & \nodata \\ 
52519-0686-435 & 00:05:25.12 &  +00:17:45.2 &  1.0279 &  9.23 &   0 &   0.30 &   0 &   0 & \nodata \\ 
51793-0388-313 & 00:05:27.52 & --00:05:56.2 &  0.6124 &  9.96 &   0 &   1.21 &   0 &   0 & \nodata \\ 
52519-0686-361 & 00:05:30.66 &  +01:02:33.3 &  0.6346 &  5.38 &   0 &   0.45 &   0 &   0 & \nodata \\ 
51793-0388-396 & 00:05:31.06 &  +00:09:50.9 &  0.9447 & 30.10 &   0 &   2.53 &   0 &   0 & \nodata \\ 
52903-1090-239 & 00:05:39.29 & --01:02:43.8 &  0.8665 & 13.67 &   0 &   0.87 &   0 &   0 & \nodata \\ 
52519-0686-258 & 00:05:41.88 & --01:04:11.0 &  2.1119 &  7.48 &   0 &   4.82 &   0 &   0 & \nodata \\ 
52251-0751-462 & 00:05:45.61 &  +15:38:33.8 &  0.4412 & 15.90 &   0 &   3.72 &   0 &   0 & \nodata \\ 
54389-2822-142 & 00:05:45.91 &  +24:45:32.3 &  2.7382 &  9.37 &   0 &   4.18 &   0 &   0 & \nodata \\ 
51793-0388-268 & 00:05:46.48 & --00:24:13.9 &  1.7297 &  5.65 &   0 &   2.32 &   0 &   0 & \nodata \\ 
52141-0651-328 & 00:05:48.24 & --08:48:08.4 &  1.1906 &  8.62 &   0 &   1.04 &   1 &   0 & \nodata \\ 
51793-0388-267 & 00:05:49.05 & --00:34:35.5 &  1.6236 &  8.65 &   0 &   3.64 &   0 &   0 & \nodata \\ 
52141-0651-299 & 00:05:49.80 & --11:05:59.0 &  2.3411 &  6.98 &   0 &   1.52 &   1 &   0 & \nodata \\ 
52251-0751-477 & 00:05:59.20 &  +15:31:25.1 &  0.4663 & 14.15 &   0 &   2.63 &   0 &   0 & \nodata \\ 
51793-0388-250 & 00:06:02.17 & --00:53:58.1 &  1.8554 &  7.11 &   0 &   3.60 &   0 &   0 & \nodata \\ 
54389-2822-451 & 00:06:02.20 &  +25:52:31.3 &  1.7888 &  6.86 &   0 &   1.94 &   2 &   2 & 0.121 \\ 
52903-1090-183 & 00:06:04.98 & --01:14:59.3 &  2.5003 & 10.88 &   0 &   1.12 &   0 &   0 & \nodata \\ 
51793-0388-247 & 00:06:08.04 & --01:07:00.7 &  0.9486 &  7.93 &   0 &   4.64 &   0 &   0 & \nodata \\ 
54327-2630-141 & 00:06:11.79 & --05:25:39.4 &  1.1069 &  5.25 &   0 &   3.52 &   0 &   0 & \nodata \\ 
52141-0651-258 & 00:06:12.32 & --10:43:10.6 &  1.7353 &  7.27 &   0 &   4.44 &   0 &   0 & \nodata \\ 
52251-0751-212 & 00:06:17.07 &  +13:54:06.9 &  0.6046 &  7.55 &   0 &   1.03 &   0 &   0 & \nodata \\ 
52141-0651-222 & 00:06:18.27 & --10:06:06.6 &  0.7185 & 17.03 &   0 &   4.41 &   0 &   0 & \nodata \\ 
52251-0751-190 & 00:06:23.57 &  +14:47:10.7 &  1.1282 &  8.51 &   0 &   1.66 &   1 &   0 & \nodata \\ 
52251-0751-529 & 00:06:27.03 &  +16:06:00.8 &  1.6782 &  8.96 &   0 &   1.87 &   2 &   0 & \nodata \\ 
52141-0651-429 & 00:06:29.29 & --09:35:50.9 &  1.7568 &  6.33 &   0 &   0.91 &   1 &   0 & \nodata \\ 
52519-0686-191 & 00:06:37.89 & --00:18:42.4 &  0.9894 &  8.18 &   0 &   1.70 &   0 &   0 & \nodata \\ 
54327-2630-553 & 00:06:38.62 & --04:38:24.1 &  1.0860 &  6.08 &   0 &   0.31 &   0 &   0 & \nodata \\ 
52519-0686-477 & 00:06:39.16 &  +00:28:20.9 &  2.2029 & 28.42 &   0 &   1.89 &   0 &   0 & \nodata \\ 
52251-0751-181 & 00:06:39.20 &  +14:21:56.1 &  1.3931 & 12.38 &   0 &   0.49 &   2 &   0 & \nodata \\ 
52519-0686-411 & 00:06:40.47 &  +00:47:07.1 &  1.8478 & 11.73 &   0 &   4.49 &   0 &   0 & \nodata \\ 
54389-2822-518 & 00:06:44.07 &  +25:34:42.3 &  0.5494 &  7.37 &   0 &   2.12 &   0 &   0 & \nodata \\ 
52519-0686-199 & 00:06:45.46 &  +00:00:59.6 &  1.5125 &  6.54 &   0 &   4.30 &   2 &   0 & \nodata \\ 
52141-0651-364 & 00:06:45.48 & --08:53:23.5 &  1.4057 &  6.59 &   0 &   4.65 &   0 &   0 & \nodata \\ 
54452-2824-637 & 00:06:45.82 &  +29:05:02.6 &  1.2709 &  6.29 &   0 &   0.31 &   0 &   0 & \nodata \\ 
52141-0651-468 & 00:06:48.73 & --09:40:36.9 &  1.8357 &  8.30 &   0 &   3.15 &   0 &   0 & \nodata \\ 
52519-0686-470 & 00:06:49.31 &  +00:39:25.3 &  1.5941 &  7.22 &   0 &   1.49 &   0 &   0 & \nodata \\ 
51793-0388-234 & 00:06:54.10 & --00:15:33.4 &  1.7244 &  4.74 &   0 &   1.56 &   3 &   2 & 0.092 \\ 
52251-0751-131 & 00:06:54.13 &  +14:11:33.1 &  1.2974 &  6.27 &   0 &   3.39 &   0 &   0 & \nodata \\ 
52251-0751-138 & 00:06:54.40 &  +14:14:42.7 &  1.6345 &  6.04 &   0 &   4.18 &   1 &   0 & \nodata \\ 
52251-0751-508 & 00:06:55.61 &  +15:09:17.6 &  1.4024 &  7.52 &   0 &   1.17 &   1 &   0 & \nodata \\ 
52903-1090-182 & 00:06:57.63 & --01:03:58.8 &  1.4488 & 13.96 &   0 &   4.53 &   0 &   0 & \nodata \\ 
52519-0686-190 & 00:06:59.29 & --00:17:40.9 &  2.0364 &  8.29 &   0 &   3.38 &   0 &   0 & \nodata \\ 
51793-0388-430 & 00:07:01.33 &  +00:22:42.3 &  0.8885 &  5.82 &   0 &   4.23 &   1 &   0 & \nodata \\ 
51793-0388-436 & 00:07:09.92 &  +00:18:54.2 &  1.4391 &  5.84 &   0 &   3.63 &   0 &   0 & \nodata \\ 
52519-0686-217 & 00:07:16.99 & --00:40:56.4 &  1.2593 &  5.65 &   0 &   3.37 &   0 &   0 & \nodata \\ 
52251-0751-513 & 00:07:24.08 &  +15:16:57.6 &  2.0644 &  9.44 &   0 &   4.59 &   1 &   0 & \nodata \\ 
52903-1090-106 & 00:07:24.67 & --00:51:06.0 &  1.4118 & 13.60 &   0 &   0.50 &   0 &   0 & \nodata \\ 
51793-0388-463 & 00:07:25.18 &  +00:36:45.0 &  2.0330 &  6.57 &   0 &   0.38 &   0 &   0 & \nodata \\ 
54327-2630-592 & 00:07:28.45 & --04:23:45.5 &  1.1956 & 23.01 &   0 &   1.79 &   2 &   0 & \nodata \\ 
52251-0751-174 & 00:07:29.17 &  +14:58:11.1 &  1.1369 & 14.71 &   0 &   1.74 &   0 &   0 & \nodata \\ 
52251-0751-562 & 00:07:30.82 &  +16:07:32.5 &  3.5014 & 15.95 &   0 &   3.18 &   0 &   0 & \nodata \\ 
52141-0651-417 & 00:07:35.52 & --08:54:35.1 &  1.7758 & 27.95 &   0 &   3.94 &   0 &   0 & \nodata \\ 
51793-0388-478 & 00:07:37.13 &  +00:20:03.2 &  1.0999 & 13.86 &   0 &   1.85 &   0 &   0 & \nodata \\ 
52519-0686-444 & 00:07:38.53 &  +00:58:35.4 &  1.8482 &  6.60 &   0 &   0.31 &   0 &   0 & \nodata \\ 
52141-0651-443 & 00:07:41.86 & --08:52:30.1 &  1.5127 & 12.72 &   0 &   2.87 &   0 &   0 & \nodata \\ 
52141-0651-196 & 00:07:41.92 & --10:22:23.1 &  1.2630 & 23.34 &   0 &   1.87 &   2 &   0 & \nodata \\ 
51793-0388-181 & 00:07:43.78 & --00:24:32.4 &  1.5397 & 37.11 &   0 &   2.62 &   0 &   0 & \nodata \\ 
52519-0686-125 & 00:07:44.61 & --00:54:51.3 &  1.2663 & 17.69 &   0 &   0.20 &   0 &   0 & \nodata \\ 
52251-0751-553 & 00:07:48.29 &  +15:17:46.0 &  1.2369 & 19.90 &   0 &   2.26 &   1 &   0 & \nodata \\ 
52519-0686-173 & 00:07:48.54 & --00:03:50.2 &  1.2332 &  7.73 &   0 &   0.34 &   0 &   0 & \nodata \\ 
52519-0686-168 & 00:07:50.05 & --00:09:14.7 &  0.7989 &  5.54 &   0 &   4.25 &   0 &   0 & \nodata \\ 
51793-0388-474 & 00:07:52.56 &  +00:21:10.2 &  1.2725 & 14.85 &   0 &   0.54 &   0 &   0 & \nodata \\ 
52141-0651-201 & 00:07:54.53 & --11:00:34.0 &  1.6762 & 11.02 &   0 &   2.53 &   0 &   0 & \nodata \\ 
52903-1090-112 & 00:07:54.99 & --01:02:06.7 &  1.5821 & 17.95 &   0 &   4.33 &   0 &   0 & \nodata \\ 
52251-0751-557 & 00:07:59.40 &  +15:08:22.6 &  1.9640 & 10.00 &   0 &   0.43 &   0 &   0 & \nodata \\ 
52519-0686-171 & 00:08:00.06 & --00:00:21.3 &  0.7583 &  8.89 &   0 &   3.49 &   0 &   0 & \nodata \\ 
54452-2824-006 & 00:08:00.70 &  +27:41:50.3 &  1.0283 & 27.35 &   0 &   3.21 &   0 &   0 & \nodata \\ 
52251-0751-544 & 00:08:02.22 &  +15:24:08.8 &  1.4292 &  9.52 &   0 &   0.68 &   0 &   0 & \nodata \\ 
52903-1090-121 & 00:08:05.40 & --00:10:01.7 &  0.7334 & 13.12 &   0 &   2.68 &   0 &   0 & \nodata \\ 
52141-0651-197 & 00:08:07.28 & --10:39:42.8 &  2.4585 & 13.90 &   0 &   1.14 &   2 &   1 & 0.066 \\ 
51793-0388-499 & 00:08:07.53 &  +00:16:19.0 &  1.4768 & 15.82 &   0 &   0.73 &   1 &   0 & \nodata \\ 
52251-0751-589 & 00:08:09.19 &  +15:29:43.5 &  0.7564 & 11.47 &   0 &   2.07 &   1 &   0 & \nodata \\ 
54327-2630-073 & 00:08:09.21 & --04:55:10.4 &  2.7944 &  9.14 &   0 &   0.77 &   1 &   1 & 0.041 \\ 
52903-1090-537 & 00:08:12.29 &  +00:13:12.4 &  1.0507 & 13.01 &   0 &   1.09 &   0 &   0 & \nodata \\ 
52251-0752-356 & 00:08:14.45 &  +15:09:46.9 &  1.0314 &  6.96 &   0 &   1.92 &   0 &   0 & \nodata \\ 
52141-0651-494 & 00:08:15.33 & --09:58:54.3 &  1.9516 &  7.73 &   0 &   4.69 &   1 &   2 & 0.082 \\ 
52141-0651-130 & 00:08:15.53 & --11:01:37.1 &  1.3613 & 11.88 &   0 &   4.88 &   0 &   0 & \nodata \\ 
52519-0686-536 & 00:08:15.68 &  +00:45:16.1 &  1.0926 & 13.58 &   0 &   3.15 &   0 &   0 & \nodata \\ 
52141-0651-491 & 00:08:19.80 & --09:54:30.2 &  1.4591 & 12.47 &   0 &   1.81 &   0 &   0 & \nodata \\ 
52141-0651-496 & 00:08:20.02 & --09:29:21.0 &  1.3582 & 13.23 &   0 &   1.29 &   1 &   0 & \nodata \\ 
52994-1490-147 & 00:08:22.07 & --00:23:02.8 &  3.1013 &  6.64 &   0 &   0.11 &   0 &   0 & \nodata \\ 
52141-0651-140 & 00:08:22.83 & --11:10:10.6 &  1.4451 &  9.42 &   0 &   0.77 &   1 &   0 & \nodata \\ 
52141-0651-495 & 00:08:25.75 & --09:51:43.0 &  0.5537 & 29.26 &   0 &   1.16 &   0 &   0 & \nodata \\ 
52141-0651-188 & 00:08:26.34 & --10:38:25.9 &  1.5755 & 14.07 &   0 &   4.32 &   0 &   0 & \nodata \\ 
54327-2630-074 & 00:08:26.77 & --05:06:36.4 &  2.1721 & 10.30 &   0 &   2.08 &   3 &   0 & \nodata \\ 
52903-1090-553 & 00:08:27.70 &  +01:14:52.1 &  1.2932 & 12.90 &   0 &   1.76 &   0 &   0 & \nodata \\ 
52519-0686-142 & 00:08:29.77 & --00:07:04.1 &  1.6481 & 13.80 &   0 &   0.30 &   0 &   0 & \nodata \\ 
51793-0388-083 & 00:08:38.29 & --00:51:56.8 &  2.8917 &  9.23 &   0 &   3.33 &   1 &   0 & \nodata \\ 
52519-0686-082 & 00:08:39.31 & --00:53:36.8 &  2.6195 &  9.95 &   0 &   0.66 &   0 &   1 & 0.030 \\ 
52251-0752-310 & 00:08:42.70 &  +14:41:08.5 &  0.7393 &  5.11 &   0 &   3.54 &   0 &   0 & \nodata \\ 
52519-0686-503 & 00:08:44.70 &  +00:25:50.5 &  2.1214 & 21.70 &   0 &   3.22 &   0 &   1 & 0.026 \\ 
52519-0686-506 & 00:08:46.69 &  +00:17:25.4 &  1.6828 & 11.58 &   0 &   1.78 &   1 &   0 & \nodata \\ 
52251-0751-615 & 00:08:56.79 &  +15:50:45.8 &  1.6904 &  7.78 &   0 &   4.89 &   1 &   0 & \nodata \\ 
52141-0651-530 & 00:09:00.87 & --08:46:18.8 &  1.6164 & 20.67 &   0 &   2.26 &   0 &   0 & \nodata \\ 
52251-0751-581 & 00:09:01.38 &  +15:39:48.0 &  1.2428 &  5.29 &   0 &   2.66 &   1 &   0 & \nodata \\ 
51793-0388-098 & 00:09:04.41 & --00:43:32.8 &  1.8286 &  9.25 &   0 &   4.04 &   0 &   0 & \nodata \\ 
52251-0751-004 & 00:09:05.00 &  +14:12:28.9 &  1.5189 & 24.01 &   0 &   4.38 &   0 &   0 & \nodata \\ 
52994-1490-542 & 00:09:06.93 &  +00:32:52.6 &  2.6246 &  9.89 &   0 &   2.77 &   0 &   0 & \nodata \\ 
52519-0686-502 & 00:09:10.85 &  +00:40:28.6 &  1.7886 &  7.65 &   0 &   2.86 &   0 &   0 & \nodata \\ 
52903-1090-581 & 00:09:12.08 &  +00:58:18.2 &  2.6772 & 12.22 &   0 &   4.80 &   0 &   0 & \nodata \\ 
52519-0686-523 & 00:09:12.69 &  +01:09:19.0 &  2.4704 &  9.20 &   0 &   1.69 &   1 &   0 & \nodata \\ 
52141-0651-173 & 00:09:13.79 & --10:12:46.7 &  0.6142 & 11.84 &   0 &   3.23 &   0 &   0 & \nodata \\ 
52251-0752-343 & 00:09:19.26 &  +15:23:55.1 &  1.9398 &  9.02 &   0 &   0.17 &   1 &   0 & \nodata \\ 
52994-1490-580 & 00:09:20.01 &  +00:56:18.4 &  2.3873 & 15.56 &   0 &   2.76 &   0 &   2 & 0.076 \\ 
52141-0651-514 & 00:09:21.65 & --09:59:49.1 &  1.5352 & 12.59 &   0 &   1.58 &   0 &   0 & \nodata \\ 
52141-0651-523 & 00:09:22.40 & --08:48:39.6 &  2.3242 &  9.12 &   0 &   1.40 &   0 &   0 & \nodata \\ 
51793-0388-570 & 00:09:27.60 &  +01:10:55.7 &  1.6697 &  7.08 &   0 &   3.18 &   0 &   0 & \nodata \\ 
52519-0686-059 & 00:09:38.48 & --00:39:49.7 &  2.2536 & 11.30 &   0 &   3.31 &   0 &   0 & \nodata \\ 
52519-0686-521 & 00:09:43.37 &  +01:04:59.8 &  0.4557 & 20.29 &   0 &   4.74 &   0 &   0 & \nodata \\ 
52141-0651-529 & 00:09:44.92 & --08:50:01.1 &  1.6133 & 11.20 &   0 &   1.50 &   0 &   0 & \nodata \\ 
51795-0389-355 & 00:09:45.46 &  +00:13:37.0 &  0.6973 & 27.48 &   0 &   1.04 &   0 &   0 & \nodata \\ 
52141-0651-090 & 00:09:49.10 & --10:58:10.8 &  2.0699 &  8.88 &   0 &   1.59 &   1 &   0 & \nodata \\ 
52251-0751-016 & 00:09:50.51 &  +14:10:02.1 &  3.1506 &  9.47 &   0 &   2.14 &   3 &   1 & 0.072 \\ 
52141-0651-539 & 00:09:54.54 & --09:13:51.7 &  1.1680 & 12.91 &   0 &   4.68 &   0 &   0 & \nodata \\ 
52251-0752-394 & 00:09:55.63 &  +15:10:22.7 &  0.7267 & 19.09 &   0 &   2.74 &   0 &   0 & \nodata \\ 
52519-0686-119 & 00:10:00.29 & --00:09:01.8 &  1.4294 & 12.92 &   0 &   3.47 &   0 &   0 & \nodata \\ 
51793-0388-505 & 00:10:02.04 &  +00:42:24.5 &  1.2121 & 10.09 &   0 &   0.16 &   0 &   0 & \nodata \\ 
51793-0388-002 & 00:10:02.96 & --01:01:07.2 &  0.5549 & 12.17 &   0 &   1.39 &   0 &   0 & \nodata \\ 
54389-2822-006 & 00:10:05.77 &  +24:18:43.1 &  1.1769 & 12.62 &   0 &   3.23 &   0 &   0 & \nodata \\ 
54389-2822-635 & 00:10:13.49 &  +25:26:21.4 &  2.6983 &  8.65 &   0 &   2.47 &   1 &   0 & \nodata \\ 
52141-0651-551 & 00:10:15.14 & --09:56:23.2 &  2.1112 &  8.63 &   0 &   3.65 &   0 &   0 & \nodata \\ 
52996-1491-395 & 00:10:16.49 &  +00:12:27.6 &  2.2761 & 12.96 &   0 &   3.76 &   2 &   0 & \nodata \\ 
52138-0652-316 & 00:10:17.51 & --10:02:38.9 &  1.8195 & 10.61 &   0 &   0.53 &   1 &   0 & \nodata \\ 
51793-0388-607 & 00:10:17.80 &  +01:04:50.7 &  1.8194 & 21.57 &   0 &   2.36 &   1 &   0 & \nodata \\ 
52251-0752-272 & 00:10:18.27 &  +14:33:38.8 &  0.9011 & 17.28 &   0 &   1.04 &   2 &   0 & \nodata \\ 
52519-0686-043 & 00:10:18.30 & --01:10:04.3 &  1.7712 &  4.67 &   0 &   2.64 &   0 &   0 & \nodata \\ 
51793-0388-008 & 00:10:18.56 & --00:58:10.3 &  0.6263 & 13.09 &   0 &   1.23 &   0 &   0 & \nodata \\ 
52141-0651-107 & 00:10:20.24 & --10:30:59.1 &  1.7424 & 10.30 &   0 &   1.32 &   0 &   0 & \nodata \\ 
52519-0686-113 & 00:10:20.28 & --00:07:38.8 &  2.1529 & 15.73 &   0 &   1.93 &   0 &   0 & \nodata \\ 
52141-0651-102 & 00:10:21.16 & --10:25:46.2 &  1.6066 &  6.80 &   0 &   3.01 &   0 &   0 & \nodata \\ 
52996-1491-273 & 00:10:22.13 & --00:22:16.8 &  0.8584 &  7.71 &   0 &   0.10 &   0 &   0 & \nodata \\ 
51793-0388-114 & 00:10:22.14 & --00:37:01.2 &  3.1518 &  8.36 &   0 &   2.65 &   2 &   3 & 0.127 \\ 
52519-0686-562 & 00:10:23.93 &  +01:00:39.4 &  1.3851 &  6.19 &   0 &   1.94 &   0 &   0 & \nodata \\ 
52519-0686-045 & 00:10:24.18 & --00:55:26.1 &  1.9286 & 17.37 &   0 &   3.54 &   0 &   0 & \nodata \\ 
52251-0752-398 & 00:10:24.21 &  +15:33:31.3 &  0.7290 &  7.68 &   0 &   0.10 &   0 &   0 & \nodata \\ 
52903-1090-564 & 00:10:27.42 &  +00:29:32.7 &  1.2141 & 13.36 &   0 &   4.42 &   0 &   0 & \nodata \\ 
52138-0652-302 & 00:10:29.91 & --10:11:45.5 &  1.7518 & 20.47 &   0 &   1.29 &   0 &   0 & \nodata \\ 
51793-0388-617 & 00:10:30.55 &  +01:00:06.0 &  0.3779 & 16.44 &   0 &   1.19 &   0 &   0 & \nodata \\ 
52141-0651-546 & 00:10:33.34 & --09:54:53.2 &  1.5518 & 11.69 &   0 &   1.96 &   0 &   0 & \nodata \\ 
52138-0652-353 & 00:10:34.61 & --09:57:23.7 &  2.0370 & 14.69 &   0 &   3.81 &   0 &   0 & \nodata \\ 
52141-0651-097 & 00:10:39.87 & --11:06:14.2 &  1.0744 &  8.39 &   0 &   0.28 &   0 &   0 & \nodata \\ 
51793-0388-555 & 00:10:47.46 &  +00:19:00.3 &  0.7477 & 19.52 &   0 &   1.63 &   0 &   0 & \nodata \\ 
52141-0651-550 & 00:10:49.30 & --09:39:06.4 &  1.5021 & 17.88 &   0 &   2.96 &   0 &   0 & \nodata \\ 
51795-0389-301 & 00:10:50.95 & --00:31:33.2 &  2.0530 & 12.44 &   0 &   1.63 &   0 &   0 & \nodata \\ 
51795-0389-348 & 00:10:53.56 &  +00:06:42.9 &  1.8730 &  9.36 &   0 &   3.89 &   0 &   0 & \nodata \\ 
52141-0651-569 & 00:10:54.40 & --08:54:38.6 &  1.7452 & 14.54 &   0 &   3.60 &   1 &   0 & \nodata \\ 
52519-0686-552 & 00:10:56.54 &  +00:28:04.1 &  1.4222 & 10.00 &   0 &   3.19 &   1 &   0 & \nodata \\ 
52519-0686-561 & 00:10:57.59 &  +01:10:11.5 &  3.1060 & 11.41 &   0 &   2.20 &   0 &   1 & 0.040 \\ 
52251-0752-300 & 00:11:00.31 &  +13:48:12.2 &  0.6860 & 12.36 &   0 &   0.95 &   0 &   0 & \nodata \\ 
52138-0652-343 & 00:11:04.85 & --09:23:57.8 &  0.6961 &  9.66 &   0 &   4.77 &   0 &   0 & \nodata \\ 
52141-0651-587 & 00:11:06.59 & --09:28:15.1 &  1.1287 &  9.03 &   0 &   1.07 &   0 &   0 & \nodata \\ 
52251-0752-323 & 00:11:08.78 &  +15:40:52.4 &  0.3806 & 15.74 &   0 &   4.07 &   0 &   0 & \nodata \\ 
52251-0751-632 & 00:11:11.13 &  +15:10:34.8 &  1.7322 &  5.29 &   0 &   3.11 &   0 &   1 & 0.041 \\ 
52251-0751-039 & 00:11:15.23 &  +14:46:01.8 &  4.9672 & 12.16 &   0 &   4.14 &   0 &   0 & \nodata \\ 
52519-0686-581 & 00:11:16.43 &  +00:26:26.4 &  1.4099 & 12.06 &   0 &   4.43 &   1 &   0 & \nodata \\ 
52251-0752-432 & 00:11:28.82 &  +15:17:02.2 &  1.3627 & 21.92 &   0 &   1.25 &   0 &   0 & \nodata \\ 
51793-0388-609 & 00:11:30.40 &  +00:57:51.7 &  1.4934 & 14.19 &   0 &   1.18 &   0 &   0 & \nodata \\ 
52141-0651-047 & 00:11:30.67 & --11:10:36.6 &  1.0745 &  8.05 &   0 &   2.10 &   0 &   0 & \nodata \\ 
52519-0686-615 & 00:11:31.42 &  +00:47:18.3 &  1.8804 &  8.42 &   0 &   2.65 &   0 &   0 & \nodata \\ 
52519-0686-065 & 00:11:32.02 & --00:05:41.6 &  2.8882 &  9.08 &   0 &   2.64 &   0 &   0 & \nodata \\ 
52913-1089-275 & 00:11:35.06 & --01:14:21.9 &  1.8565 &  9.82 &   0 &   3.56 &   1 &   0 & \nodata \\ 
52138-0652-298 & 00:11:38.43 & --10:44:58.2 &  1.2712 &  7.76 &   0 &   2.26 &   1 &   0 & \nodata \\ 
52141-0651-616 & 00:11:39.79 & --09:17:01.6 &  1.0324 & 11.97 &   0 &   4.47 &   0 &   0 & \nodata \\ 
52518-0687-298 & 00:11:41.40 & --00:47:22.6 &  1.6483 &  8.52 &   0 &   4.83 &   0 &   0 & \nodata \\ 
52251-0752-438 & 00:11:42.79 &  +15:22:16.3 &  1.8846 &  5.13 &   0 &   0.13 &   0 &   0 & \nodata \\ 
52519-0686-604 & 00:11:46.06 &  +01:06:54.9 &  2.0063 & 10.55 &   0 &   1.36 &   0 &   0 & \nodata \\ 
52251-0752-431 & 00:11:47.67 &  +15:18:46.7 &  1.3314 & 13.16 &   0 &   4.50 &   1 &   0 & \nodata \\ 
52913-1089-211 & 00:11:49.64 & --00:27:26.9 &  2.7067 & 14.31 &   0 &   3.00 &   0 &   0 & \nodata \\ 
52251-0752-368 & 00:11:49.93 &  +16:03:38.1 &  1.1955 & 11.87 &   0 &   2.62 &   0 &   0 & \nodata \\ 
52138-0652-264 & 00:11:57.76 & --10:37:35.1 &  1.8578 &  5.17 &   0 &   0.28 &   2 &   0 & \nodata \\ 
52141-0651-608 & 00:12:00.16 & --08:52:02.8 &  1.2360 & 17.64 &   0 &   0.00 &   0 &   0 & \nodata \\ 
51795-0389-323 & 00:12:02.77 &  +00:42:02.8 &  0.5477 & 11.97 &   0 &   3.18 &   0 &   0 & \nodata \\ 
52518-0687-300 & 00:12:04.63 & --00:41:13.7 &  1.3324 & 12.87 &   0 &   4.77 &   0 &   0 & \nodata \\ 
52251-0752-240 & 00:12:05.03 &  +14:41:22.2 &  2.5221 & 13.76 &   0 &   3.24 &   0 &   1 & 0.055 \\ 
52141-0651-622 & 00:12:06.25 & --09:45:36.3 &  0.5661 &  4.74 &   0 &   0.70 &   0 &   0 & \nodata \\ 
52518-0687-268 & 00:12:12.67 & --00:01:09.7 &  1.6792 &  7.82 &   0 &   2.08 &   0 &   0 & \nodata \\ 
52138-0652-263 & 00:12:14.19 & --09:59:22.9 &  1.2622 &  8.37 &   0 &   1.98 &   0 &   0 & \nodata \\ 
52141-0651-065 & 00:12:18.21 & --10:24:02.1 &  1.6006 &  5.87 &   0 &   4.75 &   0 &   0 & \nodata \\ 
52518-0687-287 & 00:12:23.31 & --01:09:22.7 &  1.4305 &  7.17 &   0 &   3.07 &   0 &   0 & \nodata \\ 
52519-0686-586 & 00:12:23.56 &  +00:38:00.0 &  1.8591 &  9.71 &   0 &   2.08 &   1 &   1 & 0.029 \\ 
52518-0687-265 & 00:12:29.71 &  +00:00:37.8 &  2.0370 & 15.69 &   0 &   2.28 &   0 &   0 & \nodata \\ 
52141-0651-630 & 00:12:31.84 & --09:43:27.1 &  0.6701 &  9.22 &   0 &   4.89 &   0 &   0 & \nodata \\ 
52138-0652-385 & 00:12:34.10 & --09:26:12.7 &  1.4648 & 10.55 &   0 &   0.95 &   1 &   0 & \nodata \\ 
52994-1490-624 & 00:12:40.23 &  +00:24:33.6 &  2.6156 & 22.58 &   0 &   1.52 &   2 &   2 & 0.111 \\ 
52251-0752-220 & 00:12:40.57 &  +13:52:36.7 &  3.1866 & 10.76 &   0 &   2.51 &   0 &   1 & 0.083 \\ 
52138-0652-261 & 00:12:41.39 & --10:04:11.4 &  1.2623 & 12.27 &   0 &   1.14 &   0 &   0 & \nodata \\ 
52251-0752-217 & 00:12:44.62 &  +14:11:12.9 &  1.7047 &  6.15 &   0 &   2.34 &   0 &   0 & \nodata \\ 
51795-0389-387 & 00:12:47.12 &  +00:12:39.5 &  2.1538 &  8.33 &   0 &   3.89 &   1 &   0 & \nodata \\ 
51795-0389-384 & 00:12:52.46 &  +00:28:31.9 &  1.6122 &  9.97 &   0 &   4.44 &   0 &   0 & \nodata \\ 
52138-0652-336 & 00:12:55.36 & --09:14:25.7 &  3.0076 & 12.03 &   0 &   2.35 &   1 &   0 & \nodata \\ 
52251-0752-230 & 00:12:56.99 &  +14:21:35.3 &  0.5928 &  6.57 &   0 &   3.20 &   0 &   0 & \nodata \\ 
51795-0389-379 & 00:12:57.25 &  +01:15:27.3 &  0.5047 &  8.62 &   0 &   0.28 &   0 &   0 & \nodata \\ 
51795-0389-365 & 00:12:57.76 &  +01:06:03.1 &  1.0627 &  7.59 &   0 &   0.31 &   0 &   0 & \nodata \\ 
52518-0687-327 & 00:12:57.89 &  +01:15:28.0 &  1.1812 &  9.96 &   0 &   4.79 &   0 &   0 & \nodata \\ 
52251-0752-197 & 00:13:03.35 &  +14:37:45.3 &  1.3977 & 12.58 &   0 &   3.48 &   0 &   0 & \nodata \\ 
51793-0388-624 & 00:13:06.15 &  +00:04:31.9 &  2.1638 &  4.44 &   0 &   3.18 &   1 &   3 & 0.150 \\ 
52251-0752-202 & 00:13:14.02 &  +14:01:38.8 &  2.2099 &  9.11 &   0 &   2.57 &   2 &   1 & 0.029 \\ 
52519-0686-033 & 00:13:17.46 & --00:06:35.8 &  0.6812 & 10.65 &   0 &   1.21 &   0 &   0 & \nodata \\ 
52251-0752-420 & 00:13:18.06 &  +15:44:17.4 &  1.2711 &  8.64 &   0 &   3.75 &   1 &   0 & \nodata \\ 
52251-0752-404 & 00:13:18.92 &  +16:07:55.9 &  1.5689 & 12.64 &   0 &   2.08 &   0 &   0 & \nodata \\ 
52518-0687-243 & 00:13:22.28 & --01:12:39.4 &  2.2992 & 12.42 &   0 &   0.35 &   0 &   0 & \nodata \\ 
52518-0687-366 & 00:13:27.52 &  +01:06:46.5 &  3.0767 & 21.82 &   0 &   1.65 &   0 &   0 & \nodata \\ 
52251-0752-204 & 00:13:28.20 &  +13:58:28.0 &  3.5755 &  4.27 &   0 &   0.20 &   0 &   0 & \nodata \\ 
51795-0389-385 & 00:13:30.57 &  +00:18:14.2 &  1.8445 &  9.89 &   0 &   1.48 &   1 &   0 & \nodata \\ 
52141-0651-035 & 00:13:35.33 & --10:33:45.5 &  0.8587 &  9.86 &   0 &   2.40 &   0 &   0 & \nodata \\ 
52251-0752-134 & 00:13:35.75 &  +14:14:24.1 &  1.5399 & 33.55 &   0 &   1.24 &   1 &   0 & \nodata \\ 
52251-0752-490 & 00:13:40.17 &  +14:57:30.8 &  0.8214 & 11.88 &   0 &   2.32 &   0 &   0 & \nodata \\ 
52251-0752-194 & 00:13:41.74 &  +14:35:31.3 &  1.9330 &  9.53 &   0 &   0.28 &   1 &   0 & \nodata \\ 
51795-0389-274 & 00:13:42.45 & --00:24:12.6 &  1.6409 &  6.82 &   0 &   1.38 &   0 &   0 & \nodata \\ 
52251-0752-491 & 00:13:44.93 &  +15:01:11.8 &  0.3898 & 11.65 &   0 &   0.70 &   0 &   0 & \nodata \\ 
51795-0389-272 & 00:13:47.60 & --00:25:07.0 &  1.1197 &  9.29 &   0 &   3.85 &   0 &   0 & \nodata \\ 
52251-0752-131 & 00:13:49.41 &  +14:07:02.1 &  1.6870 & 13.51 &   0 &   3.64 &   0 &   0 & \nodata \\ 
52518-0687-245 & 00:13:49.63 & --00:47:51.8 &  1.9258 & 29.89 &   0 &   2.23 &   1 &   0 & \nodata \\ 
52251-0752-489 & 00:13:56.50 &  +15:33:30.8 &  1.2609 & 13.83 &   0 &   1.01 &   0 &   0 & \nodata \\ 
51795-0389-412 & 00:14:00.45 &  +00:42:55.4 &  1.7105 &  7.17 &   0 &   0.11 &   1 &   0 & \nodata \\ 
51795-0389-425 & 00:14:01.54 &  +00:28:34.2 &  1.4071 & 17.34 &   0 &   3.44 &   0 &   0 & \nodata \\ 
52518-0687-410 & 00:14:04.45 &  +01:12:37.4 &  2.1674 & 16.60 &   0 &   4.69 &   1 &   0 & \nodata \\ 
51795-0389-207 & 00:14:04.60 & --01:03:57.9 &  0.9804 &  8.09 &   0 &   1.74 &   0 &   0 & \nodata \\ 
52138-0652-437 & 00:14:09.91 & --09:30:20.3 &  2.1644 & 10.18 &   0 &   2.57 &   1 &   1 & 0.046 \\ 
52138-0652-375 & 00:14:10.98 & --08:44:29.2 &  1.7724 & 17.05 &   0 &   4.78 &   1 &   0 & \nodata \\ 
52251-0752-130 & 00:14:15.32 &  +13:44:41.2 &  0.8422 & 13.42 &   0 &   4.52 &   0 &   0 & \nodata \\ 
52518-0687-402 & 00:14:20.18 &  +01:12:12.7 &  2.1744 & 16.79 &   0 &   1.60 &   0 &   0 & \nodata \\ 
52138-0652-422 & 00:14:20.36 & --09:18:49.3 &  1.0821 & 12.52 &   0 &   3.61 &   0 &   0 & \nodata \\ 
51795-0389-439 & 00:14:26.96 & --00:03:06.7 &  1.1772 &  6.05 &   0 &   1.13 &   1 &   0 & \nodata \\ 
52251-0752-511 & 00:14:28.29 &  +15:02:32.0 &  2.1742 &  4.46 &   0 &   2.48 &   0 &   1 & 0.037 \\ 
52518-0687-425 & 00:14:28.73 &  +00:39:04.6 &  1.1665 & 15.53 &   0 &   1.90 &   0 &   0 & \nodata \\ 
52251-0752-459 & 00:14:36.32 &  +15:39:29.6 &  1.1862 & 19.54 &   0 &   2.11 &   0 &   0 & \nodata \\ 
52138-0652-212 & 00:14:38.61 & --11:06:02.1 &  1.3949 & 13.46 &   0 &   0.65 &   0 &   0 & \nodata \\ 
52996-1491-128 & 00:14:43.69 & --01:12:06.4 &  2.7182 &  7.02 &   0 &   0.11 &   1 &   1 & 0.055 \\ 
51795-0389-479 & 00:14:44.02 & --00:00:18.5 &  1.5504 &  5.82 &   0 &   0.13 &   1 &   0 & \nodata \\ 
52138-0652-205 & 00:14:49.58 & --11:10:39.8 &  0.7722 & 12.97 &   0 &   2.00 &   0 &   0 & \nodata \\ 
52518-0687-418 & 00:14:51.55 &  +00:56:55.4 &  1.4676 & 13.13 &   0 &   3.29 &   0 &   0 & \nodata \\ 
52518-0687-469 & 00:14:52.65 &  +00:39:58.5 &  1.4736 &  9.59 &   0 &   0.38 &   0 &   0 & \nodata \\ 
51795-0389-239 & 00:14:53.36 & --00:28:27.6 &  1.9225 & 13.28 &   0 &   2.07 &   3 &   0 & \nodata \\ 
52518-0687-184 & 00:14:57.57 & --00:29:39.0 &  1.9109 & 14.07 &   0 &   2.50 &   2 &   0 & \nodata \\ 
52251-0752-458 & 00:14:59.53 &  +16:07:16.1 &  1.4769 & 11.91 &   0 &   3.92 &   0 &   0 & \nodata \\ 
52138-0652-374 & 00:15:00.90 & --09:01:21.9 &  1.3581 & 19.60 &   0 &   2.08 &   0 &   0 & \nodata \\ 
52518-0687-204 & 00:15:04.34 & --00:54:39.1 &  0.6495 &  8.52 &   0 &   1.77 &   0 &   0 & \nodata \\ 
51795-0389-196 & 00:15:07.00 & --00:08:00.9 &  1.7029 & 20.60 &   0 &   1.39 &   0 &   0 & \nodata \\ 
52138-0652-183 & 00:15:09.47 & --10:27:09.4 &  1.1311 &  8.77 &   0 &   0.25 &   0 &   0 & \nodata \\ 
52251-0752-531 & 00:15:12.45 &  +15:52:48.3 &  3.2112 &  9.16 &   0 &   4.46 &   2 &   2 & 0.099 \\ 
52138-0652-184 & 00:15:13.64 & --10:00:44.6 &  2.0651 & 11.54 &   0 &   1.30 &   1 &   0 & \nodata \\ 
52251-0752-508 & 00:15:14.31 &  +15:14:03.8 &  0.8338 & 10.93 &   0 &   0.68 &   0 &   0 & \nodata \\ 
52138-0652-197 & 00:15:14.88 & --10:30:43.6 &  1.1698 & 13.12 &   0 &   0.39 &   0 &   0 & \nodata \\ 
52138-0652-473 & 00:15:20.31 & --09:39:54.9 &  1.5342 &  8.56 &   0 &   0.61 &   0 &   0 & \nodata \\ 
52518-0687-471 & 00:15:20.54 &  +00:27:16.5 &  3.6867 &  9.16 &   0 &   2.01 &   0 &   1 & 0.056 \\ 
52518-0687-479 & 00:15:25.98 &  +00:23:28.6 &  1.7488 &  8.17 &   0 &   0.18 &   0 &   0 & \nodata \\ 
52518-0687-474 & 00:15:26.52 &  +00:18:13.1 &  1.3623 &  7.51 &   0 &   2.56 &   0 &   0 & \nodata \\ 
52518-0687-183 & 00:15:27.82 & --00:35:27.4 &  1.0486 & 12.50 &   0 &   3.63 &   0 &   0 & \nodata \\ 
51795-0389-535 & 00:15:35.54 &  +00:53:56.0 &  1.3583 &  9.33 &   0 &   2.28 &   1 &   0 & \nodata \\ 
51795-0389-192 & 00:15:35.71 & --00:11:14.3 &  1.2943 &  7.69 &   0 &   3.52 &   0 &   0 & \nodata \\ 
52251-0752-551 & 00:15:40.09 &  +15:14:53.1 &  1.3264 &  8.31 &   0 &   3.31 &   1 &   0 & \nodata \\ 
52138-0652-417 & 00:15:40.86 & --08:49:53.6 &  1.4076 & 11.10 &   0 &   0.72 &   0 &   0 & \nodata \\ 
52138-0652-479 & 00:15:45.33 & --09:57:54.0 &  1.7958 &  4.35 &   0 &   4.68 &   2 &   0 & \nodata \\ 
52913-1089-535 & 00:15:48.25 &  +00:08:27.1 &  1.7196 & 20.58 &   0 &   0.29 &   0 &   0 & \nodata \\ 
51795-0389-497 & 00:15:49.08 &  +00:17:32.0 &  3.0661 &  9.38 &   0 &   3.04 &   0 &   0 & \nodata \\ 
52518-0687-485 & 00:15:59.58 &  +00:42:12.9 &  1.3352 &  6.17 &   0 &   2.55 &   0 &   0 & \nodata \\ 
51795-0389-178 & 00:16:02.40 & --00:12:25.0 &  2.0876 & 25.90 &   0 &   3.08 &   1 &   3 & 0.109 \\ 
52518-0687-178 & 00:16:02.63 & --00:20:35.5 &  2.2481 & 11.36 &   0 &   4.86 &   0 &   0 & \nodata \\ 
52518-0687-129 & 00:16:03.34 & --01:15:14.2 &  1.4079 &  9.05 &   0 &   4.41 &   1 &   0 & \nodata \\ 
52518-0687-172 & 00:16:11.08 & --00:15:12.4 &  1.5759 & 12.51 &   0 &   0.43 &   0 &   0 & \nodata \\ 
52518-0687-130 & 00:16:11.86 & --01:05:18.4 &  2.0882 &  9.58 &   0 &   1.28 &   0 &   0 & \nodata \\ 
52138-0652-172 & 00:16:17.04 & --10:04:19.2 &  2.4380 & 12.59 &   0 &   0.29 &   1 &   0 & \nodata \\ 
51795-0389-514 & 00:16:17.97 &  +00:10:20.8 &  1.5487 &  5.07 &   0 &   0.20 &   0 &   0 & \nodata \\ 
52138-0652-163 & 00:16:22.99 & --10:38:17.1 &  1.5115 & 19.54 &   0 &   1.85 &   0 &   0 & \nodata \\ 
52138-0652-482 & 00:16:23.35 & --09:21:01.5 &  0.8190 &  6.12 &   0 &   0.13 &   2 &   0 & \nodata \\ 
52913-1089-640 & 00:16:28.57 &  +01:07:22.9 &  1.3963 &  5.02 &   0 &   4.63 &   0 &   0 & \nodata \\ 
51795-0389-506 & 00:16:30.74 &  +00:32:35.6 &  2.1055 & 12.07 &   0 &   3.98 &   0 &   0 & \nodata \\ 
52518-0687-442 & 00:16:32.10 &  +01:13:55.7 &  1.4831 & 10.54 &   0 &   0.18 &   0 &   0 & \nodata \\ 
52518-0687-139 & 00:16:34.35 & --01:06:22.8 &  3.6571 &  9.67 &   0 &   4.01 &   0 &   0 & \nodata \\ 
52251-0752-043 & 00:16:37.08 &  +13:56:53.4 &  2.5735 &  7.37 &   0 &   2.16 &   0 &   0 & \nodata \\ 
52251-0752-042 & 00:16:37.59 &  +13:44:33.5 &  3.3543 & 17.20 &   0 &   2.19 &   0 &   0 & \nodata \\ 
52138-0652-497 & 00:16:38.20 & --09:46:58.6 &  0.7846 & 11.00 &   0 &   1.35 &   0 &   0 & \nodata \\ 
51795-0389-567 & 00:16:41.17 &  +01:00:45.2 &  3.0384 & 15.97 &   0 &   2.42 &   0 &   1 & 0.057 \\ 
52251-0752-599 & 00:16:43.06 &  +15:04:20.6 &  1.2569 & 10.33 &   0 &   4.37 &   0 &   0 & \nodata \\ 
52518-0687-095 & 00:16:45.49 & --00:43:57.4 &  2.2505 & 20.10 &   0 &   3.75 &   0 &   1 & 0.035 \\ 
51795-0389-563 & 00:16:47.83 &  +01:12:20.2 &  1.4906 & 27.49 &   0 &   1.16 &   1 &   0 & \nodata \\ 
51900-0390-331 & 00:16:57.00 &  +00:55:32.1 &  1.7559 & 12.57 &   0 &   0.76 &   0 &   1 & 0.036 \\ 
52138-0652-143 & 00:16:59.74 & --09:59:03.5 &  1.1761 &  7.90 &   0 &   3.10 &   0 &   0 & \nodata \\ 
52138-0652-150 & 00:17:02.58 & --10:30:24.4 &  1.2830 &  8.57 &   0 &   4.33 &   0 &   0 & \nodata \\ 
52251-0752-044 & 00:17:10.85 &  +13:55:56.5 &  1.8079 & 14.41 &   0 &   2.38 &   1 &   2 & 0.104 \\ 
52929-1088-263 & 00:17:11.56 & --00:24:45.6 &  0.7767 &  8.45 &   0 &   2.18 &   0 &   0 & \nodata \\ 
52138-0652-444 & 00:17:12.79 & --09:06:54.3 &  1.2588 & 10.27 &   0 &   1.68 &   0 &   0 & \nodata \\ 
52929-1088-274 & 00:17:20.93 & --00:12:25.4 &  1.3098 & 11.71 &   0 &   1.33 &   1 &   0 & \nodata \\ 
52251-0752-020 & 00:17:25.37 &  +14:11:32.6 &  0.5135 & 16.37 &   0 &   0.42 &   0 &   0 & \nodata \\ 
52138-0652-527 & 00:17:26.20 & --09:00:58.5 &  1.4323 & 16.75 &   0 &   0.98 &   1 &   0 & \nodata \\ 
52138-0652-106 & 00:17:28.54 & --10:37:45.3 &  1.2288 & 14.98 &   0 &   0.76 &   0 &   0 & \nodata \\ 
52518-0687-093 & 00:17:31.27 & --00:48:59.3 &  1.3560 & 12.36 &   0 &   1.41 &   0 &   0 & \nodata \\ 
52929-1088-331 & 00:17:31.70 &  +00:49:10.1 &  2.4327 & 10.48 &   0 &   4.11 &   0 &   0 & \nodata \\ 
52203-0688-317 & 00:17:34.78 & --00:19:08.3 &  2.1123 & 15.80 &   0 &   1.14 &   2 &   0 & \nodata \\ 
51900-0390-281 & 00:17:35.69 & --01:13:25.0 &  0.8050 & 31.19 &   0 &   1.79 &   0 &   0 & \nodata \\ 
51795-0389-116 & 00:17:38.77 & --00:31:16.9 &  0.8532 &  9.21 &   0 &   1.66 &   0 &   0 & \nodata \\ 
52138-0652-041 & 00:17:41.87 & --10:56:13.2 &  1.8061 &  6.24 &   0 &   4.80 &   2 &   0 & \nodata \\ 
52138-0652-588 & 00:17:46.50 & --09:35:46.1 &  0.5791 &  9.39 &   0 &   4.74 &   0 &   0 & \nodata \\ 
52203-0688-302 & 00:17:47.79 & --00:18:15.9 &  2.4996 & 33.05 &   0 &   0.80 &   0 &   0 & \nodata \\ 
52251-0752-005 & 00:17:47.92 &  +14:10:15.7 &  3.9550 &  8.61 &   0 &   2.19 &   0 &   0 & \nodata \\ 
52518-0687-502 & 00:17:50.60 &  +00:45:43.0 &  1.4122 &  5.47 &   0 &   2.68 &   0 &   0 & \nodata \\ 
51795-0389-111 & 00:17:50.88 & --00:33:49.5 &  1.0853 &  9.47 &   0 &   2.98 &   0 &   0 & \nodata \\ 
51900-0390-328 & 00:17:54.16 &  +01:11:23.3 &  1.4647 & 17.02 &   0 &   1.23 &   3 &   0 & \nodata \\ 
52138-0652-540 & 00:17:55.85 & --09:03:35.8 &  0.6916 & 10.62 &   0 &   3.32 &   0 &   0 & \nodata \\ 
52518-0687-054 & 00:17:59.16 & --01:05:43.5 &  1.5694 & 15.08 &   0 &   3.32 &   1 &   0 & \nodata \\ 
51795-0389-611 & 00:18:00.20 &  +00:46:02.8 &  1.9003 &  4.54 &   0 &   0.12 &   0 &   1 & 0.042 \\ 
52233-0753-341 & 00:18:00.47 &  +15:42:58.4 &  1.0640 &  8.91 &   0 &   2.40 &   0 &   0 & \nodata \\ 
52518-0687-576 & 00:18:04.33 &  +01:00:31.3 &  1.3438 &  9.76 &   0 &   3.14 &   0 &   0 & \nodata \\ 
52932-1492-284 & 00:18:05.91 & --01:11:43.1 &  2.0293 & 12.18 &   0 &   1.43 &   0 &   0 & \nodata \\ 
52913-1089-034 & 00:18:06.88 & --00:45:35.1 &  1.0464 &  9.02 &   0 &   0.88 &   0 &   0 & \nodata \\ 
52518-0687-543 & 00:18:07.02 &  +00:22:44.6 &  1.2016 & 12.45 &   0 &   2.42 &   0 &   0 & \nodata \\ 
52233-0753-354 & 00:18:07.04 &  +15:33:41.0 &  0.9851 &  4.57 &   0 &   4.13 &   0 &   0 & \nodata \\ 
52251-0752-007 & 00:18:07.13 &  +13:52:59.0 &  0.5605 &  6.34 &   0 &   3.83 &   0 &   0 & \nodata \\ 
52145-0653-305 & 00:18:11.14 & --10:08:55.1 &  1.0112 &  4.94 &   0 &   2.31 &   1 &   0 & \nodata \\ 
52233-0753-310 & 00:18:13.89 &  +14:24:55.6 &  4.2355 &  6.75 &   0 &   2.75 &   0 &   0 & \nodata \\ 
52913-1089-564 & 00:18:14.96 &  +00:13:40.3 &  1.8814 & 15.69 &   0 &   1.65 &   0 &   0 & \nodata \\ 
52233-0753-291 & 00:18:20.71 &  +14:18:51.5 &  3.9361 &  8.86 &   0 &   0.22 &   0 &   0 & \nodata \\ 
52145-0653-320 & 00:18:20.80 & --10:20:08.1 &  1.6488 &  5.93 &   0 &   3.05 &   0 &   0 & \nodata \\ 
52138-0652-578 & 00:18:26.80 & --09:10:38.7 &  1.8595 & 15.68 &   0 &   3.84 &   2 &   0 & \nodata \\ 
52251-0752-017 & 00:18:36.44 &  +14:19:05.3 &  0.5429 &  4.32 &   0 &   3.70 &   0 &   0 & \nodata \\ 
52251-0752-035 & 00:18:38.67 &  +14:43:00.9 &  1.4722 & 17.44 &   0 &   0.95 &   0 &   0 & \nodata \\ 
51900-0390-272 & 00:18:39.83 & --00:13:03.0 &  1.5890 &  9.63 &   0 &   4.47 &   0 &   0 & \nodata \\ 
52203-0688-322 & 00:18:42.68 &  +00:50:42.1 &  1.9873 &  6.62 &   0 &   2.73 &   0 &   0 & \nodata \\ 
52138-0652-602 & 00:18:45.62 & --08:47:27.5 &  1.5801 & 11.99 &   0 &   4.50 &   0 &   0 & \nodata \\ 
52145-0653-331 & 00:18:55.22 & --09:13:51.1 &  0.7559 & 16.25 &   0 &   2.50 &   1 &   0 & \nodata \\ 
52138-0652-607 & 00:19:01.53 & --08:57:38.7 &  1.6880 & 10.26 &   0 &   0.86 &   2 &   0 & \nodata \\ 
52932-1492-221 & 00:19:03.27 & --00:42:23.4 &  1.0763 &  9.83 &   0 &   2.93 &   1 &   0 & \nodata \\ 
52996-1491-623 & 00:19:04.83 &  +00:34:36.5 &  2.1170 &  8.01 &   0 &   2.64 &   1 &   1 & 0.042 \\ 
52138-0652-581 & 00:19:07.23 & --09:20:50.6 &  1.4228 &  4.04 &   0 &   0.43 &   0 &   0 & \nodata \\ 
52138-0652-070 & 00:19:13.57 & --10:38:47.7 &  1.8621 &  7.66 &   0 &   0.33 &   0 &   0 & \nodata \\ 
51795-0389-640 & 00:19:13.76 &  +00:25:21.0 &  1.5693 &  4.47 &   4 &   1.59 &   1 &   0 & \nodata \\ 
52233-0753-338 & 00:19:14.46 &  +15:55:55.9 &  2.2708 &  7.84 &   0 &   2.44 &   0 &   1 & 0.077 \\ 
52203-0688-343 & 00:19:17.31 &  +00:27:35.4 &  2.3906 &  5.55 &   0 &   3.57 &   0 &   0 & \nodata \\ 
51900-0390-365 & 00:19:19.31 &  +01:01:52.2 &  2.2998 & 24.66 &   0 &   1.14 &   0 &   4 & 0.207 \\ 
52913-1089-617 & 00:19:21.73 &  +00:07:30.1 &  1.0271 & 15.89 &   0 &   2.15 &   0 &   0 & \nodata \\ 
51795-0389-031 & 00:19:22.55 & --00:09:15.0 &  1.6967 & 14.64 &   0 &   2.96 &   0 &   0 & \nodata \\ 
52233-0753-331 & 00:19:26.49 &  +15:50:02.8 &  1.6636 & 12.02 &   0 &   1.33 &   0 &   0 & \nodata \\ 
52203-0688-278 & 00:19:27.05 & --00:22:26.0 &  1.2719 &  7.33 &   0 &   3.87 &   0 &   0 & \nodata \\ 
51795-0389-622 & 00:19:27.17 &  +00:35:39.0 &  1.2882 &  9.15 &   0 &   1.28 &   0 &   0 & \nodata \\ 
53321-1913-348 & 00:19:29.80 & --09:22:17.7 &  1.1133 &  4.44 &   0 &   3.16 &   0 &   0 & \nodata \\ 
52138-0652-605 & 00:19:31.57 & --08:59:38.4 &  0.5038 &  5.06 &   0 &   0.01 &   0 &   0 & \nodata \\ 
52138-0652-612 & 00:19:37.04 & --09:17:30.7 &  1.4717 &  9.57 &   0 &   3.30 &   0 &   0 & \nodata \\ 
52929-1088-203 & 00:19:39.10 & --01:10:16.6 &  1.2605 &  9.11 &   0 &   1.34 &   0 &   0 & \nodata \\ 
52518-0687-004 & 00:19:40.23 & --00:54:35.9 &  1.3739 & 12.35 &   0 &   1.69 &   1 &   0 & \nodata \\ 
52138-0652-587 & 00:19:46.60 & --09:26:35.1 &  1.6743 &  6.25 &   0 &   4.42 &   1 &   0 & \nodata \\ 
52203-0688-283 & 00:19:46.95 & --01:08:12.1 &  2.1135 & 10.62 &   0 &   0.24 &   0 &   0 & \nodata \\ 
52145-0653-293 & 00:19:46.99 & --10:53:13.4 &  1.5183 & 12.89 &   0 &   2.25 &   2 &   0 & \nodata \\ 
53321-1913-334 & 00:19:48.98 & --09:19:22.2 &  3.3046 &  5.29 &   0 &   2.04 &   0 &   1 & 0.043 \\ 
51900-0390-271 & 00:19:50.06 & --00:40:40.8 &  4.3273 &  4.76 &   0 &   4.42 &   0 &   0 & \nodata \\ 
52203-0688-332 & 00:19:54.60 &  +00:41:14.1 &  1.9081 &  6.39 &   0 &   3.27 &   1 &   0 & \nodata \\ 
52138-0652-614 & 00:19:54.66 & --09:13:16.5 &  2.1261 & 14.72 &   0 &   1.79 &   0 &   0 & \nodata \\ 
52233-0753-398 & 00:19:54.96 &  +15:33:09.1 &  1.6739 & 10.62 &   0 &   1.36 &   0 &   0 & \nodata \\ 
52203-0688-393 & 00:19:57.60 &  +00:39:36.2 &  0.9945 &  9.80 &   0 &   0.61 &   0 &   0 & \nodata \\ 
51900-0390-376 & 00:19:57.81 &  +01:11:53.4 &  1.1330 & 18.64 &   0 &   1.56 &   0 &   0 & \nodata \\ 
52145-0653-324 & 00:19:59.48 & --09:08:09.4 &  1.7898 & 10.46 &   0 &   3.79 &   0 &   0 & \nodata \\ 
52518-0687-079 & 00:20:00.07 &  +00:02:02.8 &  1.1292 &  7.85 &   0 &   2.64 &   0 &   0 & \nodata \\ 
52233-0753-374 & 00:20:00.50 &  +15:51:10.0 &  1.7506 & 11.97 &   0 &   4.27 &   0 &   0 & \nodata \\ 
51900-0390-418 & 00:20:01.80 &  +00:54:36.8 &  1.0132 & 12.15 &   0 &   1.87 &   0 &   0 & \nodata \\ 
53321-1913-389 & 00:20:04.50 & --09:24:58.6 &  2.5513 &  4.48 &   0 &   0.44 &   0 &   1 & 0.031 \\ 
52203-0688-298 & 00:20:11.23 & --00:45:18.8 &  3.1132 & 16.49 &   0 &   3.86 &   2 &   0 & \nodata \\ 
52203-0688-384 & 00:20:14.86 &  +00:26:15.7 &  1.7613 &  9.33 &   0 &   3.09 &   0 &   0 & \nodata \\ 
52138-0652-019 & 00:20:17.31 & --10:47:24.7 &  0.5823 &  7.23 &   0 &   1.42 &   0 &   0 & \nodata \\ 
52138-0652-018 & 00:20:18.74 & --10:48:51.3 &  1.6386 & 13.68 &   0 &   1.86 &   1 &   0 & \nodata \\ 
52145-0653-300 & 00:20:19.22 & --11:06:09.2 &  0.4917 &  8.58 &   0 &   4.40 &   0 &   0 & \nodata \\ 
52518-0687-066 & 00:20:19.59 & --00:11:40.4 &  0.7633 &  8.11 &   0 &   1.93 &   0 &   0 & \nodata \\ 
52203-0688-336 & 00:20:19.68 &  +00:58:21.9 &  1.3364 & 10.66 &   0 &   0.62 &   0 &   0 & \nodata \\ 
51900-0390-433 & 00:20:23.18 & --00:11:10.6 &  1.6416 &  9.24 &   0 &   1.89 &   1 &   0 & \nodata \\ 
52145-0653-323 & 00:20:23.36 & --09:15:15.4 &  1.4219 & 19.14 &   0 &   0.21 &   1 &   0 & \nodata \\ 
52518-0687-583 & 00:20:24.85 &  +00:36:34.9 &  1.2478 & 10.43 &   0 &   0.89 &   0 &   0 & \nodata \\ 
52233-0753-387 & 00:20:25.22 &  +15:40:54.7 &  2.0087 &  9.02 &   0 &   0.14 &   2 &   3 & 0.134 \\ 
51900-0390-234 & 00:20:28.34 & --00:29:14.9 &  1.9267 &  6.39 &   0 &   3.19 &   1 &   1 & 0.052 \\ 
52233-0753-430 & 00:20:28.96 &  +15:34:35.8 &  1.7633 &  9.04 &   0 &   1.26 &   1 &   1 & 0.063 \\ 
52145-0653-264 & 00:20:32.36 & --10:34:14.5 &  0.8078 & 20.53 &   0 &   3.79 &   0 &   0 & \nodata \\ 
52233-0753-228 & 00:20:42.83 &  +14:39:02.0 &  1.3647 &  8.49 &   0 &   2.96 &   0 &   0 & \nodata \\ 
52233-0753-253 & 00:20:43.58 &  +14:12:49.4 &  0.5879 & 19.57 &   0 &   1.09 &   1 &   0 & \nodata \\ 
51900-0390-479 & 00:20:56.80 &  +00:11:47.5 &  1.1104 &  8.86 &   0 &   4.38 &   0 &   0 & \nodata \\ 
52518-0687-035 & 00:20:57.31 & --00:17:34.9 &  0.7930 &  8.69 &   0 &   0.66 &   0 &   0 & \nodata \\ 
52518-0687-024 & 00:20:58.23 & --00:20:34.4 &  1.9177 &  5.49 &   0 &   1.70 &   0 &   0 & \nodata \\ 
52203-0688-281 & 00:20:59.32 & --01:01:32.0 &  1.8328 & 12.68 &   0 &   4.76 &   1 &   0 & \nodata \\ 
52203-0688-236 & 00:20:59.85 & --00:43:06.3 &  1.0851 & 11.41 &   0 &   3.95 &   0 &   0 & \nodata \\ 
52145-0653-392 & 00:21:00.95 & --10:03:04.2 &  2.0933 & 10.42 &   0 &   1.16 &   0 &   0 & \nodata \\ 
52138-0652-031 & 00:21:01.29 & --10:20:37.5 &  1.2810 & 15.53 &   0 &   3.39 &   0 &   0 & \nodata \\ 
52518-0687-625 & 00:21:08.39 &  +00:40:57.4 &  1.4768 & 11.37 &   0 &   2.40 &   1 &   0 & \nodata \\ 
52233-0753-254 & 00:21:13.77 &  +13:53:07.9 &  0.9316 & 19.22 &   0 &   0.47 &   0 &   0 & \nodata \\ 
52203-0688-373 & 00:21:14.88 &  +01:04:45.3 &  1.6302 &  5.09 &   0 &   4.22 &   0 &   0 & \nodata \\ 
52145-0653-223 & 00:21:16.29 & --10:15:20.8 &  1.4050 & 14.99 &   0 &   4.18 &   1 &   0 & \nodata \\ 
52233-0753-225 & 00:21:18.94 &  +14:42:58.1 &  1.0144 & 15.42 &   0 &   2.42 &   0 &   0 & \nodata \\ 
52233-0753-378 & 00:21:20.04 &  +15:51:25.6 &  3.6978 & 15.87 &   0 &   0.16 &   0 &   2 & 0.105 \\ 
52233-0753-258 & 00:21:23.50 &  +13:54:53.1 &  1.1680 &  8.57 &   0 &   0.96 &   0 &   0 & \nodata \\ 
52145-0653-286 & 00:21:28.60 & --11:07:01.5 &  1.0769 &  5.33 &   0 &   4.37 &   0 &   0 & \nodata \\ 
52203-0688-379 & 00:21:30.66 &  +00:55:27.3 &  1.3330 & 10.97 &   0 &   3.26 &   0 &   0 & \nodata \\ 
52233-0753-259 & 00:21:30.68 &  +14:09:53.5 &  2.4243 &  6.41 &   0 &   0.80 &   0 &   1 & 0.088 \\ 
51900-0390-122 & 00:21:30.87 & --01:11:09.3 &  0.7857 & 26.57 &   0 &   1.93 &   0 &   0 & \nodata \\ 
52145-0653-422 & 00:21:32.63 & --09:24:24.3 &  1.8701 &  5.94 &   0 &   1.42 &   1 &   0 & \nodata \\ 
51900-0390-537 & 00:21:33.27 &  +00:43:00.9 &  1.2442 & 13.57 &   0 &   1.34 &   2 &   0 & \nodata \\ 
52203-0688-434 & 00:21:33.91 &  +00:07:45.3 &  2.5498 & 13.67 &   0 &   1.08 &   1 &   0 & \nodata \\ 
52203-0688-363 & 00:21:37.07 &  +01:00:10.0 &  1.4982 & 13.72 &   0 &   1.65 &   0 &   0 & \nodata \\ 
51900-0390-178 & 00:21:39.29 & --00:31:54.5 &  2.1602 &  7.43 &   0 &   2.94 &   1 &   0 & \nodata \\ 
52233-0753-406 & 00:21:40.66 &  +16:10:00.7 &  1.6001 &  9.37 &   0 &   3.95 &   2 &   0 & \nodata \\ 
52203-0688-370 & 00:21:41.48 &  +01:13:27.8 &  1.4382 &  9.21 &   0 &   2.92 &   0 &   0 & \nodata \\ 
52203-0688-234 & 00:21:43.05 & --00:30:21.6 &  3.5116 & 13.18 &   0 &   1.32 &   0 &   0 & \nodata \\ 
51900-0390-534 & 00:21:43.29 &  +01:08:40.2 &  1.9030 &  7.21 &   0 &   0.19 &   0 &   0 & \nodata \\ 
51900-0390-532 & 00:21:46.36 &  +00:39:00.0 &  0.6628 & 29.08 &   0 &   0.64 &   0 &   0 & \nodata \\ 
52233-0753-234 & 00:21:49.25 &  +14:47:05.2 &  0.3976 & 12.36 &   0 &   2.67 &   0 &   0 & \nodata \\ 
52233-0753-407 & 00:21:49.93 &  +16:02:08.7 &  0.8373 &  9.50 &   0 &   0.39 &   0 &   0 & \nodata \\ 
52145-0653-374 & 00:21:52.61 & --09:05:16.8 &  1.4776 & 11.21 &   0 &   1.41 &   1 &   0 & \nodata \\ 
52203-0688-477 & 00:21:55.52 &  +00:14:34.3 &  1.8300 &  6.95 &   0 &   1.85 &   0 &   0 & \nodata \\ 
52233-0753-412 & 00:22:01.85 &  +15:46:09.4 &  1.3914 & 10.02 &   0 &   2.06 &   0 &   0 & \nodata \\ 
52145-0653-248 & 00:22:03.82 & --11:10:15.1 &  2.1430 & 10.15 &   0 &   2.06 &   1 &   0 & \nodata \\ 
52203-0688-216 & 00:22:06.05 & --01:13:00.4 &  1.9610 &  8.80 &   0 &   0.84 &   0 &   0 & \nodata \\ 
51782-0391-360 & 00:22:09.95 &  +00:16:29.3 &  0.5749 & 28.82 &   0 &   0.75 &   0 &   0 & \nodata \\ 
53321-1913-418 & 00:22:23.29 & --09:17:02.5 &  2.4232 &  8.53 &   0 &   0.30 &   0 &   3 & 0.171 \\ 
52203-0688-125 & 00:22:30.84 & --01:00:29.4 &  1.4634 & 27.43 &   0 &   2.91 &   0 &   0 & \nodata \\ 
52145-0653-408 & 00:22:32.38 & --08:53:14.3 &  1.0081 & 15.07 &   0 &   3.30 &   0 &   0 & \nodata \\ 
51900-0390-157 & 00:22:33.27 & --00:34:48.5 &  0.5039 &  9.62 &   0 &   0.46 &   0 &   0 & \nodata \\ 
52203-0688-198 & 00:22:35.67 & --00:02:30.4 &  1.4428 &  7.59 &   0 &   3.52 &   1 &   0 & \nodata \\ 
52930-1087-352 & 00:22:36.37 &  +00:34:32.8 &  1.8025 &  5.76 &   0 &   0.07 &   0 &   0 & \nodata \\ 
52203-0688-182 & 00:22:38.06 & --00:10:26.8 &  1.8431 & 10.23 &   0 &   2.98 &   0 &   0 & \nodata \\ 
51900-0390-090 & 00:22:39.53 & --01:07:41.2 &  1.5549 & 11.49 &   0 &   3.82 &   0 &   0 & \nodata \\ 
52203-0688-196 & 00:22:43.61 & --00:17:07.8 &  1.4502 & 15.50 &   0 &   2.51 &   0 &   0 & \nodata \\ 
53321-1913-178 & 00:22:48.28 & --09:57:10.3 &  2.6288 &  5.79 &   0 &   0.15 &   1 &   1 & 0.052 \\ 
52145-0653-185 & 00:22:49.22 & --10:39:56.2 &  0.4139 & 11.19 &   0 &   2.26 &   0 &   0 & \nodata \\ 
52929-1088-560 & 00:22:50.07 & --00:00:03.0 &  0.6301 & 21.62 &   0 &   3.67 &   0 &   0 & \nodata \\ 
52203-0688-176 & 00:22:50.14 & --00:10:36.2 &  1.8577 & 11.85 &   0 &   3.34 &   0 &   0 & \nodata \\ 
52145-0653-244 & 00:22:56.21 & --11:01:05.0 &  1.4430 &  9.26 &   0 &   3.27 &   0 &   0 & \nodata \\ 
51900-0390-567 & 00:23:03.15 &  +01:15:33.6 &  0.7286 &  8.91 &   0 &   1.92 &   0 &   0 & \nodata \\ 
52233-0753-137 & 00:23:04.18 &  +14:08:08.3 &  0.9730 & 17.75 &   0 &   1.36 &   0 &   0 & \nodata \\ 
52203-0688-468 & 00:23:06.22 &  +00:36:21.7 &  1.7494 & 18.27 &   0 &   0.81 &   0 &   0 & \nodata \\ 
52203-0688-500 & 00:23:08.74 &  +00:22:39.7 &  2.0478 & 37.05 &   0 &   3.97 &   0 &   1 & 0.033 \\ 
52203-0688-180 & 00:23:09.34 & --00:19:05.2 &  0.4098 &  8.07 &   0 &   1.58 &   0 &   0 & \nodata \\ 
51900-0390-573 & 00:23:11.06 &  +00:35:17.5 &  0.4219 & 12.80 &   0 &   1.55 &   0 &   0 & \nodata \\ 
52233-0753-180 & 00:23:14.84 &  +14:38:16.2 &  0.7547 &  8.88 &   0 &   0.65 &   0 &   0 & \nodata \\ 
52145-0653-202 & 00:23:15.58 & --11:10:59.8 &  0.9779 & 14.14 &   0 &   2.86 &   0 &   0 & \nodata \\ 
52145-0653-197 & 00:23:15.76 & --10:34:33.9 &  1.1011 & 15.19 &   0 &   0.37 &   1 &   0 & \nodata \\ 
52145-0653-212 & 00:23:21.07 & --11:01:30.1 &  1.0591 & 11.90 &   0 &   1.08 &   1 &   0 & \nodata \\ 
51900-0390-108 & 00:23:22.71 & --00:48:29.3 &  2.2513 & 13.40 &   0 &   2.15 &   1 &   1 & 0.082 \\ 
52203-0688-087 & 00:23:27.91 & --00:52:18.5 &  2.2312 & 24.63 &   0 &   1.12 &   0 &   2 & 0.087 \\ 
52203-0688-149 & 00:23:29.60 & --00:32:19.8 &  2.3881 & 10.64 &   0 &   2.01 &   2 &   0 & \nodata \\ 
52233-0753-455 & 00:23:30.58 &  +15:47:44.9 &  0.4112 & 12.27 &   0 &   2.62 &   0 &   0 & \nodata \\ 
52203-0688-089 & 00:23:32.34 & --01:14:44.2 &  0.4826 & 18.25 &   0 &   3.54 &   0 &   0 & \nodata \\ 
53321-1913-124 & 00:23:32.43 & --11:08:20.0 &  1.7471 &  6.49 &   0 &   2.14 &   0 &   0 & \nodata \\ 
52203-0688-148 & 00:23:33.77 & --00:35:05.5 &  0.8062 & 22.50 &   0 &   1.79 &   0 &   0 & \nodata \\ 
52145-0653-466 & 00:23:34.06 & --09:26:24.3 &  0.7886 &  4.25 &   0 &   1.20 &   0 &   0 & \nodata \\ 
52203-0688-159 & 00:23:34.20 & --00:21:28.1 &  1.1529 & 10.71 &   0 &   0.77 &   0 &   0 & \nodata \\ 
51782-0391-344 & 00:23:35.94 &  +00:12:27.9 &  0.7893 & 18.25 &   0 &   2.17 &   0 &   0 & \nodata \\ 
51900-0390-559 & 00:23:37.55 &  +00:31:27.4 &  2.4087 &  5.22 &   0 &   3.40 &   0 &   2 & 0.062 \\ 
52233-0753-497 & 00:23:38.42 &  +15:28:23.2 &  2.3039 & 25.38 &   0 &   4.02 &   0 &   1 & 0.055 \\ 
52929-1088-547 & 00:23:39.89 &  +00:33:48.9 &  1.8634 & 23.93 &   0 &   2.60 &   0 &   0 & \nodata \\ 
52233-0753-132 & 00:23:39.97 &  +14:13:07.8 &  0.9787 &  7.99 &   0 &   3.69 &   0 &   0 & \nodata \\ 
51900-0390-553 & 00:23:42.37 &  +00:20:41.8 &  1.0176 & 11.88 &   0 &   1.68 &   0 &   0 & \nodata \\ 
52203-0688-441 & 00:23:43.60 &  +01:14:25.1 &  1.6529 & 19.34 &   0 &   0.62 &   1 &   0 & \nodata \\ 
52233-0753-500 & 00:23:44.84 &  +15:13:58.3 &  2.0032 &  8.59 &   0 &   2.68 &   0 &   0 & \nodata \\ 
52145-0653-191 & 00:23:46.04 & --10:06:58.1 &  1.6920 & 11.10 &   0 &   3.45 &   0 &   0 & \nodata \\ 
51900-0390-541 & 00:23:46.09 & --00:07:29.2 &  1.3091 & 17.34 &   0 &   1.15 &   1 &   0 & \nodata \\ 
51900-0390-603 & 00:23:50.17 &  +01:08:09.5 &  0.6230 & 10.46 &   0 &   0.67 &   0 &   0 & \nodata \\ 
52233-0753-509 & 00:23:50.27 &  +15:18:55.0 &  0.7900 &  9.40 &   0 &   3.04 &   1 &   0 & \nodata \\ 
52203-0688-153 & 00:23:52.43 & --00:01:12.9 &  1.1278 & 10.63 &   0 &   4.86 &   1 &   0 & \nodata \\ 
52233-0753-131 & 00:23:53.98 &  +14:08:12.6 &  2.0840 &  6.21 &   0 &   3.77 &   2 &   0 & \nodata \\ 
52233-0753-140 & 00:23:55.15 &  +14:19:00.9 &  1.1164 &  8.99 &   0 &   4.55 &   2 &   0 & \nodata \\ 
52145-0653-180 & 00:23:55.83 & --10:30:32.3 &  2.0312 &  8.29 &   0 &   4.83 &   0 &   1 & 0.057 \\ 
52233-0753-454 & 00:23:56.61 &  +15:44:04.8 &  1.3325 &  9.99 &   0 &   4.57 &   0 &   0 & \nodata \\ 
53321-1913-497 & 00:23:57.73 & --09:26:55.2 &  1.2955 &  6.01 &   0 &   2.08 &   0 &   0 & \nodata \\ 
52203-0688-146 & 00:24:03.06 & --00:39:08.1 &  2.4179 & 24.72 &   0 &   1.80 &   0 &   0 & \nodata \\ 
52145-0653-163 & 00:24:10.43 & --10:36:33.5 &  0.8319 & 11.99 &   0 &   0.54 &   0 &   0 & \nodata \\ 
51782-0391-290 & 00:24:11.65 & --00:43:48.0 &  1.7945 &  6.29 &   0 &   0.57 &   0 &   0 & \nodata \\ 
52145-0653-444 & 00:24:11.80 & --09:01:11.7 &  2.4164 &  5.42 &   0 &   4.22 &   0 &   0 & \nodata \\ 
52233-0753-159 & 00:24:12.14 &  +14:41:56.8 &  1.4284 &  6.95 &   0 &   0.32 &   0 &   0 & \nodata \\ 
53321-1913-500 & 00:24:13.79 & --09:22:11.6 &  2.2079 &  9.21 &   0 &   0.53 &   1 &   0 & \nodata \\ 
52203-0688-508 & 00:24:15.72 &  +00:15:17.9 &  1.2489 & 11.34 &   0 &   3.71 &   1 &   0 & \nodata \\ 
52203-0688-509 & 00:24:15.88 &  +00:29:58.8 &  0.9409 &  9.52 &   0 &   1.06 &   0 &   0 & \nodata \\ 
52145-0653-500 & 00:24:16.00 & --09:33:15.4 &  0.5402 &  8.72 &   0 &   0.52 &   0 &   0 & \nodata \\ 
52203-0688-157 & 00:24:16.34 & --00:00:05.1 &  1.1530 &  8.80 &   0 &   3.12 &   0 &   0 & \nodata \\ 
52203-0688-520 & 00:24:21.83 &  +00:25:08.4 &  0.5990 &  5.40 &   0 &   1.08 &   0 &   0 & \nodata \\ 
52203-0688-452 & 00:24:22.04 &  +00:46:10.6 &  2.0070 & 10.72 &   0 &   4.32 &   0 &   0 & \nodata \\ 
52203-0688-447 & 00:24:22.41 &  +00:55:53.7 &  1.1987 & 16.61 &   0 &   3.91 &   0 &   0 & \nodata \\ 
52203-0688-056 & 00:24:22.65 & --00:48:29.6 &  0.8895 &  8.19 &   0 &   2.69 &   0 &   0 & \nodata \\ 
52145-0653-174 & 00:24:25.37 & --10:04:45.1 &  1.6987 &  5.51 &   0 &   1.46 &   2 &   0 & \nodata \\ 
52203-0688-519 & 00:24:25.83 &  +00:00:36.4 &  1.7777 &  7.86 &   0 &   4.65 &   1 &   0 & \nodata \\ 
52233-0753-536 & 00:24:30.58 &  +16:12:19.7 &  0.3820 &  7.03 &   0 &   3.83 &   0 &   0 & \nodata \\ 
52203-0688-044 & 00:24:31.14 & --00:56:09.3 &  1.0849 &  5.94 &   0 &   1.40 &   1 &   0 & \nodata \\ 
52233-0753-519 & 00:24:33.66 &  +15:26:44.6 &  0.7597 & 20.35 &   0 &   1.65 &   0 &   0 & \nodata \\ 
52203-0688-108 & 00:24:35.90 & --00:20:04.3 &  0.9598 &  6.00 &   0 &   1.57 &   0 &   0 & \nodata \\ 
52233-0753-149 & 00:24:37.62 &  +14:20:25.4 &  1.7632 &  9.27 &   0 &   2.03 &   0 &   0 & \nodata \\ 
51782-0391-399 & 00:24:37.66 &  +00:08:40.7 &  0.4260 & 11.34 &   0 &   0.56 &   0 &   0 & \nodata \\ 
52145-0653-538 & 00:24:39.64 & --09:16:00.6 &  1.7930 & 14.76 &   0 &   4.18 &   1 &   0 & \nodata \\ 
52203-0688-043 & 00:24:42.39 & --01:03:45.9 &  1.0890 & 13.43 &   0 &   1.09 &   0 &   0 & \nodata \\ 
52203-0688-103 & 00:24:42.45 & --00:35:30.1 &  1.7019 &  7.20 &   0 &   1.68 &   0 &   1 & 0.043 \\ 
51900-0390-587 & 00:24:44.12 &  +00:32:21.2 &  0.4024 &  8.89 &   0 &   2.13 &   0 &   0 & \nodata \\ 
52145-0653-498 & 00:24:45.56 & --09:57:29.2 &  1.5112 &  9.69 &   0 &   2.07 &   0 &   0 & \nodata \\ 
52145-0653-166 & 00:24:46.76 & --10:09:24.7 &  0.9679 &  8.24 &   0 &   1.33 &   0 &   0 & \nodata \\ 
52145-0653-178 & 00:24:46.77 & --10:17:11.1 &  2.0319 & 29.65 &   0 &   1.71 &   1 &   0 & \nodata \\ 
52233-0753-090 & 00:24:47.08 &  +13:56:47.2 &  0.7453 & 15.99 &   0 &   2.72 &   0 &   0 & \nodata \\ 
52145-0653-530 & 00:24:48.07 & --09:00:55.1 &  1.8572 &  4.73 &   0 &   3.49 &   0 &   0 & \nodata \\ 
52203-0688-545 & 00:24:50.50 &  +00:34:47.7 &  0.5240 & 13.24 &   0 &   3.64 &   0 &   0 & \nodata \\ 
52203-0688-059 & 00:24:52.59 & --00:44:56.1 &  2.2727 &  8.09 &   0 &   3.01 &   0 &   0 & \nodata \\ 
52203-0688-055 & 00:24:52.60 & --00:50:38.3 &  1.4677 & 11.47 &   0 &   4.86 &   0 &   0 & \nodata \\ 
52930-1087-261 & 00:24:52.96 & --00:37:00.0 &  2.1248 &  7.31 &   0 &   2.72 &   0 &   0 & \nodata \\ 
52233-0753-147 & 00:24:55.46 &  +14:23:48.3 &  0.9880 & 11.17 &   0 &   0.52 &   0 &   0 & \nodata \\ 
52233-0753-148 & 00:24:55.49 &  +14:55:07.3 &  1.7469 & 18.42 &   0 &   1.40 &   1 &   0 & \nodata \\ 
52203-0688-111 & 00:24:56.70 & --00:17:17.7 &  1.5731 &  9.43 &   0 &   4.07 &   1 &   0 & \nodata \\ 
52203-0688-543 & 00:25:00.23 &  +00:35:47.5 &  1.2194 &  9.84 &   0 &   0.76 &   0 &   0 & \nodata \\ 
52203-0688-105 & 00:25:09.66 & --00:40:31.0 &  2.2086 &  7.60 &   0 &   4.03 &   0 &   0 & \nodata \\ 
52930-1087-257 & 00:25:16.26 & --01:00:24.9 &  1.6696 &  9.50 &   0 &   0.03 &   1 &   0 & \nodata \\ 
52203-0688-550 & 00:25:16.70 &  +00:22:22.0 &  1.4470 & 18.96 &   0 &   1.15 &   0 &   0 & \nodata \\ 
52145-0653-128 & 00:25:17.71 & --11:12:04.6 &  1.0823 & 12.66 &   0 &   1.24 &   0 &   0 & \nodata \\ 
52233-0753-114 & 00:25:20.38 &  +14:54:52.7 &  1.5207 & 12.66 &   0 &   1.98 &   0 &   0 & \nodata \\ 
52233-0753-058 & 00:25:21.11 &  +14:06:51.1 &  0.5441 &  4.50 &   0 &   0.09 &   0 &   0 & \nodata \\ 
52930-1087-392 & 00:25:26.72 &  +00:06:18.0 &  1.2880 &  7.82 &   0 &   1.55 &   0 &   0 & \nodata \\ 
53321-1913-088 & 00:25:27.07 & --11:04:59.5 &  1.2425 &  8.54 &   0 &   1.60 &   0 &   0 & \nodata \\ 
52233-0753-573 & 00:25:37.12 &  +15:44:02.4 &  0.4107 &  6.32 &   0 &   1.38 &   0 &   0 & \nodata \\ 
51782-0391-387 & 00:25:37.29 &  +00:27:24.3 &  1.8849 & 13.59 &   0 &   3.25 &   1 &   0 & \nodata \\ 
52233-0753-110 & 00:25:38.73 &  +14:36:20.3 &  1.3121 & 10.21 &   0 &   4.47 &   0 &   0 & \nodata \\ 
51900-0390-032 & 00:25:40.18 & --00:15:31.3 &  1.3543 & 30.66 &   0 &   4.20 &   1 &   0 & \nodata \\ 
53321-1913-093 & 00:25:44.61 & --10:51:37.6 &  2.3904 & 13.02 &   0 &   3.27 &   1 &   0 & \nodata \\ 
53321-1913-091 & 00:25:46.93 & --10:48:54.4 &  2.3820 & 11.18 &   0 &   2.29 &   0 &   0 & \nodata \\ 
52145-0653-533 & 00:25:53.11 & --09:12:52.1 &  1.2139 &  5.26 &   0 &   1.93 &   0 &   0 & \nodata \\ 
52203-0688-559 & 00:25:53.52 &  +00:01:53.6 &  1.5646 &  5.37 &   0 &   0.03 &   1 &   0 & \nodata \\ 
52146-0654-303 & 00:26:00.96 & --10:04:59.5 &  1.3115 &  4.20 &   0 &   0.13 &   1 &   0 & \nodata \\ 
52262-0689-348 & 00:26:04.33 &  +00:35:51.1 &  0.7916 & 14.34 &   0 &   1.46 &   0 &   0 & \nodata \\ 
52233-0753-565 & 00:26:07.85 &  +16:03:23.7 &  1.2588 &  7.72 &   0 &   3.16 &   0 &   0 & \nodata \\ 
51900-0390-026 & 00:26:09.07 & --00:37:49.3 &  2.3893 &  6.44 &   0 &   0.07 &   1 &   0 & \nodata \\ 
52203-0688-565 & 00:26:13.32 &  +01:06:24.5 &  1.7886 &  8.36 &   0 &   2.68 &   0 &   0 & \nodata \\ 
52233-0753-069 & 00:26:14.69 &  +14:31:05.2 &  3.9730 &  6.66 &   0 &   2.09 &   3 &   2 & 0.147 \\ 
52145-0653-567 & 00:26:16.79 & --09:02:49.3 &  1.7490 &  5.96 &   0 &   0.70 &   1 &   0 & \nodata \\ 
52145-0653-546 & 00:26:17.64 & --09:38:58.0 &  1.5034 &  8.14 &   0 &   3.71 &   0 &   0 & \nodata \\ 
52262-0689-347 & 00:26:18.83 &  +00:11:00.9 &  0.9072 & 10.96 &   0 &   1.38 &   1 &   0 & \nodata \\ 
52146-0654-350 & 00:26:20.09 & --09:34:53.2 &  1.0665 & 37.58 &   0 &   2.75 &   0 &   0 & \nodata \\ 
52262-0689-385 & 00:26:21.64 &  +00:41:21.7 &  0.9811 &  7.00 &   0 &   2.22 &   0 &   0 & \nodata \\ 
52233-0753-556 & 00:26:21.66 &  +15:32:32.0 &  0.8975 & 11.39 &   0 &   0.57 &   0 &   0 & \nodata \\ 
52145-0653-117 & 00:26:27.89 & --10:10:20.5 &  0.7181 &  7.53 &   0 &   4.43 &   0 &   0 & \nodata \\ 
52145-0653-557 & 00:26:31.78 & --10:03:13.5 &  0.9546 &  4.99 &   0 &   0.86 &   0 &   0 & \nodata \\ 
52203-0688-007 & 00:26:33.94 & --01:11:19.4 &  1.5176 & 16.23 &   0 &   1.58 &   1 &   0 & \nodata \\ 
52233-0753-591 & 00:26:36.27 &  +15:12:47.0 &  3.2164 & 11.13 &   0 &   4.64 &   0 &   1 & 0.051 \\ 
52145-0653-044 & 00:26:41.45 & --11:07:48.4 &  0.6630 &  6.29 &   0 &   4.48 &   0 &   0 & \nodata \\ 
52145-0653-558 & 00:26:42.09 & --09:58:53.4 &  1.8573 &  4.98 &   0 &   2.43 &   0 &   0 & \nodata \\ 
52145-0653-571 & 00:26:48.27 & --09:05:11.5 &  1.3110 & 23.71 &   0 &   4.84 &   1 &   0 & \nodata \\ 
52145-0653-050 & 00:26:51.44 & --11:12:52.4 &  1.1149 & 20.89 &   0 &   2.60 &   1 &   0 & \nodata \\ 
51782-0391-270 & 00:26:51.69 & --00:31:28.3 &  1.6469 &  7.21 &   0 &   1.55 &   1 &   0 & \nodata \\ 
52262-0689-290 & 00:26:54.07 & --00:39:10.6 &  1.7811 &  6.60 &   0 &   0.13 &   1 &   0 & \nodata \\ 
52233-0753-034 & 00:27:07.16 &  +14:49:57.5 &  1.7084 & 11.38 &   0 &   0.69 &   0 &   1 & 0.041 \\ 
52262-0689-391 & 00:27:08.24 &  +00:26:09.0 &  1.9182 & 16.18 &   0 &   4.36 &   1 &   0 & \nodata \\ 
53321-1913-556 & 00:27:13.04 & --09:52:48.8 &  0.7277 & 14.41 &   0 &   2.60 &   0 &   0 & \nodata \\ 
51782-0391-423 & 00:27:14.21 &  +00:12:03.7 &  0.4536 & 16.59 &   0 &   0.85 &   0 &   0 & \nodata \\ 
52262-0689-387 & 00:27:17.38 &  +00:37:23.5 &  1.2295 & 17.13 &   0 &   4.24 &   1 &   0 & \nodata \\ 
52233-0753-040 & 00:27:21.20 &  +14:38:58.5 &  1.3087 & 15.26 &   0 &   1.07 &   0 &   0 & \nodata \\ 
51782-0391-271 & 00:27:23.43 & --00:16:13.2 &  1.7138 &  4.63 &   0 &   4.74 &   0 &   0 & \nodata \\ 
53321-1913-604 & 00:27:27.65 & --08:49:49.9 &  1.6427 &  4.17 &   0 &   0.34 &   1 &   0 & \nodata \\ 
52145-0653-597 & 00:27:45.23 & --09:46:03.3 &  2.6717 &  6.97 &   0 &   4.77 &   0 &   0 & \nodata \\ 
52146-0654-312 & 00:27:47.02 & --10:25:58.1 &  1.6650 & 12.47 &   0 &   1.66 &   0 &   0 & \nodata \\ 
52930-1087-137 & 00:27:50.24 & --00:48:12.3 &  1.9737 &  7.63 &   0 &   2.34 &   0 &   0 & \nodata \\ 
52145-0653-016 & 00:27:55.22 & --10:50:00.7 &  1.6765 &  9.93 &   0 &   2.07 &   2 &   0 & \nodata \\ 
52262-0689-381 & 00:27:58.64 &  +00:39:39.5 &  1.5413 & 11.53 &   0 &   1.97 &   0 &   0 & \nodata \\ 
52262-0689-272 & 00:27:58.73 & --00:19:23.8 &  3.5049 &  4.61 &   0 &   2.59 &   0 &   1 & 0.043 \\ 
52233-0753-636 & 00:28:00.29 &  +15:16:24.5 &  1.2155 & 13.53 &   0 &   2.48 &   0 &   0 & \nodata \\ 
52146-0654-308 & 00:28:00.41 & --10:20:49.8 &  1.2637 &  4.30 &   0 &   0.76 &   0 &   0 & \nodata \\ 
52145-0653-584 & 00:28:03.32 & --09:25:30.6 &  0.8498 & 20.03 &   0 &   2.18 &   0 &   0 & \nodata \\ 
52262-0689-267 & 00:28:04.31 & --00:25:24.6 &  1.0231 &  9.61 &   0 &   2.08 &   0 &   0 & \nodata \\ 
52930-1087-457 & 00:28:04.93 &  +01:10:40.8 &  2.6862 & 10.98 &   0 &   1.93 &   1 &   0 & \nodata \\ 
51821-0417-353 & 00:28:14.79 &  +15:06:05.2 &  2.0197 &  8.70 &   0 &   3.86 &   1 &   0 & \nodata \\ 
51821-0417-338 & 00:28:19.11 &  +15:50:05.0 &  1.1554 & 13.59 &   0 &   1.65 &   1 &   0 & \nodata \\ 
51821-0417-324 & 00:28:20.38 &  +15:33:58.6 &  2.4023 &  9.79 &   0 &   4.89 &   0 &   1 & 0.043 \\ 
51821-0417-307 & 00:28:27.39 &  +14:43:40.3 &  1.2511 &  5.36 &   0 &   1.05 &   0 &   0 & \nodata \\ 
52262-0689-432 & 00:28:27.62 &  +00:13:47.8 &  1.1880 & 21.38 &   0 &   3.94 &   0 &   0 & \nodata \\ 
52262-0689-242 & 00:28:28.34 & --01:10:14.1 &  1.1924 &  8.29 &   0 &   1.78 &   0 &   0 & \nodata \\ 
53321-1913-013 & 00:28:33.19 & --10:44:20.1 &  2.2656 &  5.33 &   0 &   3.79 &   0 &   1 & 0.031 \\ 
52262-0689-434 & 00:28:33.55 &  +00:07:15.4 &  0.6460 &  5.39 &   0 &   4.66 &   2 &   0 & \nodata \\ 
51821-0417-315 & 00:28:36.40 &  +14:27:20.2 &  0.6380 &  9.29 &   0 &   2.27 &   0 &   0 & \nodata \\ 
52930-1087-143 & 00:28:41.80 & --00:27:12.3 &  1.2023 &  9.24 &   0 &   1.27 &   0 &   0 & \nodata \\ 
52930-1087-533 & 00:28:45.77 &  +01:06:48.3 &  2.4648 &  7.07 &   0 &   1.96 &   0 &   0 & \nodata \\ 
52933-1493-513 & 00:28:47.68 &  +00:04:24.1 &  1.3989 & 14.27 &   0 &   1.71 &   0 &   0 & \nodata \\ 
52262-0689-259 & 00:28:53.80 & --00:46:37.2 &  1.7668 & 11.63 &   0 &   2.91 &   0 &   0 & \nodata \\ 
52262-0689-425 & 00:28:54.87 &  +00:34:41.1 &  1.3749 &  7.50 &   0 &   4.30 &   1 &   0 & \nodata \\ 
51782-0391-530 & 00:28:55.51 &  +01:00:30.0 &  1.4355 &  9.10 &   0 &   4.62 &   0 &   0 & \nodata \\ 
51782-0391-490 & 00:28:55.94 &  +00:14:00.2 &  1.6059 &  6.27 &   0 &   3.85 &   0 &   0 & \nodata \\ 
51821-0417-389 & 00:28:56.86 &  +15:12:31.3 &  1.8698 & 10.04 &   0 &   1.15 &   0 &   0 & \nodata \\ 
51821-0417-399 & 00:28:57.67 &  +15:08:04.3 &  1.8365 &  7.66 &   0 &   2.91 &   0 &   0 & \nodata \\ 
51821-0417-250 & 00:29:00.65 &  +13:57:09.6 &  1.5834 &  6.58 &   0 &   3.06 &   0 &   0 & \nodata \\ 
51821-0417-260 & 00:29:01.42 &  +13:47:39.8 &  0.9982 &  7.54 &   0 &   1.28 &   0 &   0 & \nodata \\ 
52262-0689-466 & 00:29:01.66 &  +00:39:07.4 &  1.6378 & 10.72 &   0 &   4.42 &   0 &   0 & \nodata \\ 
52262-0689-362 & 00:29:06.93 &  +00:52:27.7 &  1.8083 & 16.66 &   0 &   1.66 &   0 &   0 & \nodata \\ 
53321-1913-623 & 00:29:09.13 & --09:21:10.1 &  1.5396 & 10.55 &   0 &   2.70 &   0 &   0 & \nodata \\ 
52262-0689-464 & 00:29:12.79 &  +00:31:03.1 &  2.0611 &  5.91 &   0 &   3.49 &   1 &   2 & 0.092 \\ 
52933-1493-510 & 00:29:12.91 &  +00:19:46.6 &  2.7352 &  6.89 &   0 &   2.52 &   0 &   3 & 0.135 \\ 
52146-0654-325 & 00:29:14.21 & --09:00:16.1 &  2.0904 &  7.48 &   0 &   1.12 &   2 &   1 & 0.042 \\ 
52146-0654-253 & 00:29:16.62 & --10:46:20.5 &  0.4631 &  7.76 &   0 &   3.36 &   0 &   0 & \nodata \\ 
52262-0689-222 & 00:29:17.31 & --00:25:40.9 &  1.7692 &  9.58 &   0 &   4.04 &   2 &   0 & \nodata \\ 
52145-0653-036 & 00:29:17.41 & --10:03:47.7 &  1.1754 &  5.92 &   0 &   4.72 &   1 &   0 & \nodata \\ 
52933-1493-555 & 00:29:19.46 &  +00:08:12.7 &  2.7216 &  9.61 &   0 &   0.47 &   1 &   0 & \nodata \\ 
51821-0417-275 & 00:29:20.67 &  +14:46:53.4 &  0.5370 & 10.62 &   0 &   1.54 &   0 &   0 & \nodata \\ 
52146-0654-257 & 00:29:21.48 & --11:05:51.8 &  1.7753 &  9.21 &   0 &   1.96 &   0 &   2 & 0.150 \\ 
52262-0689-372 & 00:29:22.99 &  +01:07:47.2 &  1.7459 &  8.09 &   0 &   0.12 &   0 &   0 & \nodata \\ 
52262-0689-465 & 00:29:24.48 &  +00:17:30.7 &  0.6434 & 10.17 &   0 &   3.12 &   0 &   0 & \nodata \\ 
52262-0689-245 & 00:29:24.77 & --00:59:14.5 &  2.9045 & 12.25 &   0 &   4.34 &   0 &   1 & 0.049 \\ 
52262-0689-467 & 00:29:26.15 &  +00:26:23.8 &  1.5144 &  9.18 &   0 &   1.04 &   2 &   0 & \nodata \\ 
51821-0417-398 & 00:29:28.20 &  +15:27:22.4 &  0.7094 &  5.61 &   0 &   1.52 &   0 &   0 & \nodata \\ 
52262-0689-475 & 00:29:28.80 &  +00:02:08.1 &  0.9801 &  8.55 &   0 &   4.50 &   0 &   0 & \nodata \\ 
51821-0417-204 & 00:29:30.07 &  +14:13:02.1 &  1.2954 & 24.23 &   0 &   1.05 &   0 &   0 & \nodata \\ 
52262-0689-370 & 00:29:31.78 &  +01:06:44.5 &  2.2116 &  9.21 &   0 &   1.23 &   1 &   0 & \nodata \\ 
52146-0654-373 & 00:29:33.96 & --08:48:46.0 &  0.6854 & 10.50 &   0 &   1.72 &   0 &   0 & \nodata \\ 
52262-0689-474 & 00:29:34.14 &  +00:35:49.2 &  1.8060 &  7.91 &   0 &   2.03 &   0 &   0 & \nodata \\ 
51782-0391-509 & 00:29:37.33 &  +00:14:12.8 &  2.5613 &  8.90 &   0 &   4.49 &   0 &   2 & 0.074 \\ 
51821-0417-279 & 00:29:37.58 &  +14:41:46.9 &  1.0679 &  4.48 &   0 &   3.42 &   0 &   0 & \nodata \\ 
52146-0654-249 & 00:29:37.62 & --11:02:39.7 &  1.0818 &  9.14 &   0 &   2.37 &   0 &   0 & \nodata \\ 
52262-0689-401 & 00:29:40.02 &  +01:05:28.5 &  1.3847 &  9.97 &   0 &   4.01 &   1 &   0 & \nodata \\ 
52145-0653-623 & 00:29:46.37 & --09:35:40.9 &  3.6118 &  7.15 &   0 &   0.16 &   0 &   1 & 0.076 \\ 
51782-0391-179 & 00:29:46.53 & --00:35:10.6 &  1.1491 & 18.46 &   0 &   4.11 &   0 &   0 & \nodata \\ 
52262-0689-402 & 00:29:47.30 &  +01:08:12.4 &  1.3814 & 14.75 &   0 &   4.70 &   0 &   0 & \nodata \\ 
52145-0653-640 & 00:29:48.04 & --09:56:39.4 &  1.6156 & 16.60 &   0 &   2.74 &   1 &   0 & \nodata \\ 
51782-0391-041 & 00:29:48.35 & --01:03:53.1 &  0.8269 & 13.12 &   0 &   3.56 &   1 &   0 & \nodata \\ 
52262-0689-412 & 00:29:48.54 &  +00:44:47.5 &  1.0074 &  5.70 &   0 &   3.65 &   0 &   0 & \nodata \\ 
52262-0689-219 & 00:29:48.56 & --00:54:23.3 &  1.2484 &  8.72 &   0 &   4.77 &   0 &   0 & \nodata \\ 
52262-0689-410 & 00:29:49.10 &  +01:12:48.6 &  1.9067 &  8.16 &   0 &   4.08 &   3 &   1 & 0.036 \\ 
52145-0653-034 & 00:29:52.79 & --10:09:54.3 &  1.0326 &  7.58 &   0 &   3.10 &   0 &   0 & \nodata \\ 
52262-0689-187 & 00:29:54.96 & --00:10:53.4 &  2.3290 & 17.30 &   0 &   1.89 &   1 &   1 & 0.045 \\ 
51821-0417-433 & 00:29:56.51 &  +15:03:04.8 &  1.3355 &  8.13 &   0 &   1.93 &   0 &   0 & \nodata \\ 
52262-0689-495 & 00:30:00.01 &  +00:44:00.8 &  1.0948 &  8.91 &   0 &   3.57 &   0 &   0 & \nodata \\ 
52145-0653-633 & 00:30:02.77 & --10:00:33.5 &  2.0307 &  9.06 &   0 &   1.09 &   0 &   0 & \nodata \\ 
51793-0392-343 & 00:30:05.05 &  +00:28:48.2 &  1.4020 &  6.19 &   0 &   1.12 &   0 &   0 & \nodata \\ 
52146-0654-397 & 00:30:06.04 & --09:28:58.2 &  1.9585 & 13.41 &   0 &   0.95 &   0 &   0 & \nodata \\ 
52262-0689-217 & 00:30:07.34 & --00:47:29.1 &  1.2276 &  5.17 &   0 &   4.70 &   0 &   0 & \nodata \\ 
52146-0654-374 & 00:30:09.39 & --09:02:23.1 &  1.7856 & 10.23 &   0 &   1.56 &   0 &   0 & \nodata \\ 
52262-0689-210 & 00:30:10.06 & --00:57:29.9 &  0.6573 & 12.47 &   0 &   3.67 &   0 &   0 & \nodata \\ 
52262-0689-179 & 00:30:10.83 & --00:34:21.7 &  2.1009 &  4.27 &   0 &   2.34 &   0 &   0 & \nodata \\ 
52262-0689-498 & 00:30:12.24 &  +00:43:34.6 &  2.3066 & 13.66 &   0 &   2.48 &   1 &   0 & \nodata \\ 
52930-1087-561 & 00:30:13.91 &  +01:14:05.1 &  1.4651 &  9.11 &   0 &   4.15 &   0 &   0 & \nodata \\ 
52262-0689-403 & 00:30:15.00 &  +01:13:28.7 &  2.2242 & 12.45 &   0 &   3.45 &   0 &   0 & \nodata \\ 
52933-1493-573 & 00:30:17.11 &  +00:53:58.8 &  2.8357 &  9.48 &   0 &   4.86 &   0 &   0 & \nodata \\ 
51782-0391-102 & 00:30:19.82 & --00:26:02.7 &  2.1143 &  5.84 &   0 &   0.56 &   1 &   0 & \nodata \\ 
51821-0417-121 & 00:30:32.58 &  +13:52:16.2 &  1.5453 &  8.20 &   0 &   2.26 &   1 &   0 & \nodata \\ 
52262-0689-406 & 00:30:33.25 &  +00:55:06.0 &  1.4644 & 11.19 &   0 &   2.78 &   2 &   0 & \nodata \\ 
52262-0689-133 & 00:30:36.15 & --01:14:43.0 &  0.6714 & 10.06 &   0 &   0.35 &   0 &   0 & \nodata \\ 
52146-0654-427 & 00:30:44.07 & --09:37:10.8 &  0.5111 &  8.48 &   0 &   2.18 &   0 &   0 & \nodata \\ 
52930-1087-597 & 00:30:44.87 &  +00:21:19.3 &  1.0998 &  6.84 &   0 &   4.89 &   0 &   0 & \nodata \\ 
51821-0417-139 & 00:30:44.88 &  +14:01:34.8 &  1.5642 &  8.76 &   0 &   0.79 &   0 &   0 & \nodata \\ 
51821-0417-199 & 00:30:46.43 &  +14:44:41.3 &  1.3190 & 15.74 &   0 &   0.16 &   0 &   0 & \nodata \\ 
52262-0689-485 & 00:30:47.62 &  +00:36:09.3 &  1.2954 & 10.89 &   0 &   3.23 &   0 &   0 & \nodata \\ 
52262-0689-487 & 00:30:48.13 &  +00:27:46.4 &  1.7264 &  9.43 &   0 &   1.77 &   1 &   0 & \nodata \\ 
52262-0689-444 & 00:30:48.78 &  +01:10:15.5 &  1.1783 & 12.03 &   0 &   3.10 &   0 &   0 & \nodata \\ 
51793-0392-295 & 00:31:00.83 & --00:44:31.0 &  0.5425 & 11.70 &   0 &   4.40 &   0 &   0 & \nodata \\ 
52262-0689-513 & 00:31:01.33 &  +00:43:30.5 &  0.9589 &  6.79 &   0 &   4.70 &   1 &   0 & \nodata \\ 
51821-0417-133 & 00:31:02.28 &  +14:02:00.4 &  2.2179 &  9.20 &   0 &   0.47 &   0 &   0 & \nodata \\ 
53710-2327-301 & 00:31:06.28 &  +07:00:58.2 &  1.3757 &  5.50 &   0 &   0.06 &   0 &   0 & \nodata \\ 
52262-0689-514 & 00:31:06.57 &  +00:17:51.9 &  1.2983 & 12.56 &   0 &   4.49 &   1 &   0 & \nodata \\ 
51821-0417-127 & 00:31:09.40 &  +13:54:36.8 &  2.3441 & 14.67 &   0 &   0.62 &   0 &   0 & \nodata \\ 
51782-0391-078 & 00:31:11.32 & --00:11:21.1 &  1.5131 &  8.38 &   0 &   4.22 &   0 &   0 & \nodata \\ 
52146-0654-441 & 00:31:12.94 & --08:58:59.6 &  2.2527 &  8.80 &   0 &   2.78 &   0 &   0 & \nodata \\ 
52262-0689-516 & 00:31:13.04 &  +00:10:20.3 &  2.8591 & 36.41 &   0 &   0.48 &   0 &   1 & 0.078 \\ 
51821-0417-192 & 00:31:15.52 &  +14:49:19.9 &  1.9598 &  4.77 &   0 &   2.41 &   0 &   0 & \nodata \\ 
52146-0654-433 & 00:31:16.88 & --09:32:29.9 &  1.2541 & 21.72 &   0 &   1.34 &   0 &   0 & \nodata \\ 
52525-1086-296 & 00:31:20.18 & --00:55:13.2 &  0.8382 & 24.08 &   0 &   0.76 &   0 &   0 & \nodata \\ 
52262-0689-518 & 00:31:20.59 &  +00:00:42.2 &  1.7183 & 32.20 &   0 &   1.76 &   0 &   0 & \nodata \\ 
53710-2327-305 & 00:31:22.38 &  +06:51:38.3 &  3.3511 & 20.76 &   0 &   2.06 &   0 &   2 & 0.082 \\ 
51821-0417-493 & 00:31:23.82 &  +14:58:21.0 &  1.9316 & 11.64 &   0 &   1.34 &   1 &   0 & \nodata \\ 
51821-0417-492 & 00:31:26.79 &  +15:07:39.5 &  4.2832 & 19.30 &   0 &   0.83 &   0 &   0 & \nodata \\ 
52262-0689-153 & 00:31:27.26 & --00:04:32.1 &  1.6889 &  8.98 &   0 &   3.53 &   0 &   0 & \nodata \\ 
52525-1086-342 & 00:31:30.51 &  +00:19:58.2 &  1.7877 & 11.06 &   0 &   1.98 &   0 &   0 & \nodata \\ 
51821-0417-441 & 00:31:31.11 &  +15:55:21.8 &  1.1211 & 11.76 &   0 &   4.80 &   0 &   0 & \nodata \\ 
51793-0392-345 & 00:31:31.44 &  +00:34:20.2 &  1.7355 & 12.02 &   0 &   1.37 &   0 &   0 & \nodata \\ 
52146-0654-213 & 00:31:32.90 & --11:03:37.1 &  1.4089 & 29.04 &   0 &   2.15 &   0 &   0 & \nodata \\ 
51782-0391-006 & 00:31:33.60 & --00:49:41.5 &  1.9354 & 14.17 &   0 &   3.09 &   0 &   0 & \nodata \\ 
52262-0689-145 & 00:31:37.47 & --00:31:55.1 &  1.6109 & 26.04 &   0 &   4.30 &   0 &   0 & \nodata \\ 
52262-0689-504 & 00:31:38.17 &  +00:33:33.2 &  2.7465 &  4.62 &   0 &   0.34 &   1 &   1 & 0.059 \\ 
52262-0689-520 & 00:31:40.65 &  +00:19:35.3 &  1.1553 &  6.25 &   0 &   0.05 &   0 &   0 & \nodata \\ 
52146-0654-480 & 00:31:42.16 & --09:41:09.4 &  1.0258 & 17.92 &   0 &   4.88 &   0 &   0 & \nodata \\ 
52146-0654-452 & 00:31:44.93 & --09:06:20.2 &  0.9593 &  7.82 &   0 &   0.08 &   0 &   0 & \nodata \\ 
53710-2327-397 & 00:31:45.31 &  +07:47:14.8 &  1.1872 &  6.78 &   0 &   1.87 &   0 &   0 & \nodata \\ 
51821-0417-096 & 00:31:45.78 &  +14:17:50.6 &  1.5877 & 11.76 &   0 &   4.34 &   1 &   0 & \nodata \\ 
51821-0417-085 & 00:31:46.07 &  +13:46:29.6 &  1.0065 &  9.88 &   0 &   3.51 &   1 &   0 & \nodata \\ 
53710-2327-292 & 00:31:50.73 &  +06:29:01.1 &  2.3140 & 10.48 &   0 &   2.71 &   0 &   4 & 0.223 \\ 
51782-0391-609 & 00:31:51.45 &  +01:05:27.9 &  0.5384 &  8.92 &   0 &   3.02 &   0 &   0 & \nodata \\ 
52262-0689-535 & 00:31:52.96 &  +00:44:42.2 &  0.5387 &  7.42 &   0 &   1.29 &   0 &   0 & \nodata \\ 
51782-0391-603 & 00:31:53.84 &  +00:59:16.1 &  1.3633 &  6.57 &   0 &   0.80 &   0 &   0 & \nodata \\ 
53710-2327-297 & 00:31:59.87 &  +06:35:18.8 &  1.0921 &  9.23 &   0 &   3.23 &   1 &   0 & \nodata \\ 
52146-0654-445 & 00:32:03.29 & --08:44:05.1 &  3.2533 &  9.28 &   0 &   3.02 &   3 &   1 & 0.031 \\ 
52937-1494-291 & 00:32:05.54 & --00:44:09.5 &  2.4979 &  9.09 &   0 &   2.43 &   0 &   0 & \nodata \\ 
52262-0689-119 & 00:32:06.88 & --00:03:25.0 &  1.8814 & 14.10 &   0 &   0.82 &   0 &   0 & \nodata \\ 
52262-0689-105 & 00:32:06.89 & --00:27:37.8 &  1.9066 &  7.28 &   0 &   0.00 &   0 &   0 & \nodata \\ 
52262-0689-087 & 00:32:08.53 & --00:53:03.7 &  1.3436 &  8.65 &   0 &   1.38 &   0 &   0 & \nodata \\ 
53710-2327-386 & 00:32:10.14 &  +07:51:23.2 &  2.0718 &  8.72 &   0 &   0.25 &   0 &   0 & \nodata \\ 
52146-0654-133 & 00:32:13.25 & --10:58:10.2 &  1.6900 &  4.01 &   0 &   4.83 &   1 &   0 & \nodata \\ 
52262-0689-102 & 00:32:14.70 & --00:33:59.3 &  0.9973 &  8.11 &   0 &   1.33 &   1 &   0 & \nodata \\ 
52262-0689-090 & 00:32:20.52 & --00:44:26.4 &  2.1138 & 10.23 &   0 &   1.55 &   0 &   0 & \nodata \\ 
52146-0654-469 & 00:32:20.99 & --09:27:24.3 &  2.2268 & 11.89 &   0 &   3.01 &   2 &   2 & 0.068 \\ 
52146-0654-164 & 00:32:21.06 & --10:32:38.8 &  0.5135 & 12.30 &   0 &   2.99 &   0 &   0 & \nodata \\ 
51793-0392-288 & 00:32:24.34 & --00:59:43.9 &  1.2289 & 10.21 &   0 &   4.33 &   0 &   0 & \nodata \\ 
52262-0689-552 & 00:32:26.30 &  +00:16:59.7 &  2.0479 &  9.91 &   0 &   3.38 &   4 &   3 & 0.125 \\ 
51793-0392-321 & 00:32:27.65 &  +00:54:15.8 &  1.6295 &  9.45 &   0 &   4.22 &   0 &   0 & \nodata \\ 
51817-0418-316 & 00:32:30.38 &  +14:52:48.0 &  1.6867 & 10.26 &   0 &   2.95 &   1 &   0 & \nodata \\ 
52930-1087-029 & 00:32:31.67 & --00:27:40.3 &  2.1541 &  8.51 &   0 &   2.69 &   0 &   0 & \nodata \\ 
52262-0689-580 & 00:32:33.74 &  +00:56:12.7 &  1.3021 &  6.45 &   0 &   1.60 &   0 &   0 & \nodata \\ 
52262-0689-564 & 00:32:35.08 &  +00:59:25.9 &  0.7915 & 10.70 &   0 &   2.24 &   1 &   0 & \nodata \\ 
52261-0690-313 & 00:32:36.76 & --00:14:46.6 &  1.8908 &  5.91 &   0 &   3.25 &   0 &   0 & \nodata \\ 
51821-0417-141 & 00:32:39.32 &  +14:22:03.1 &  0.9765 &  7.32 &   0 &   2.65 &   2 &   0 & \nodata \\ 
52262-0689-571 & 00:32:47.53 &  +00:49:02.3 &  1.5472 & 23.34 &   0 &   1.60 &   0 &   0 & \nodata \\ 
52525-1086-388 & 00:32:47.64 &  +00:34:21.6 &  1.8266 & 16.14 &   0 &   0.96 &   0 &   0 & \nodata \\ 
52146-0654-081 & 00:32:50.12 & --10:53:57.6 &  2.4449 & 13.92 &   0 &   3.77 &   1 &   0 & \nodata \\ 
51793-0392-306 & 00:32:51.46 & --00:27:48.0 &  0.5880 &  7.59 &   0 &   2.68 &   0 &   0 & \nodata \\ 
52146-0654-166 & 00:32:55.57 & --10:08:34.9 &  1.2817 & 10.51 &   0 &   4.03 &   0 &   0 & \nodata \\ 
52261-0690-310 & 00:32:56.66 & --00:15:57.0 &  1.9453 & 17.69 &   0 &   0.77 &   0 &   0 & \nodata \\ 
51817-0418-333 & 00:32:57.33 &  +15:42:34.3 &  0.8836 &  9.73 &   0 &   2.56 &   0 &   0 & \nodata \\ 
52146-0654-481 & 00:32:58.55 & --09:25:58.5 &  0.7954 &  8.32 &   0 &   3.34 &   0 &   0 & \nodata \\ 
51817-0418-332 & 00:32:58.90 &  +15:49:59.0 &  0.9802 & 10.16 &   0 &   2.19 &   0 &   0 & \nodata \\ 
52937-1494-227 & 00:32:59.27 & --00:13:17.8 &  1.5352 &  6.37 &   0 &   4.53 &   1 &   0 & \nodata \\ 
51821-0417-507 & 00:32:59.74 &  +15:20:53.0 &  2.0207 & 11.75 &   0 &   3.09 &   0 &   0 & \nodata \\ 
51793-0392-299 & 00:33:04.32 & --00:48:13.6 &  1.7874 & 12.40 &   0 &   3.41 &   0 &   0 & \nodata \\ 
52262-0689-541 & 00:33:04.79 &  +00:43:38.2 &  2.2221 &  4.14 &   0 &   2.61 &   1 &   0 & \nodata \\ 
52262-0689-543 & 00:33:05.44 &  +00:40:59.0 &  1.1504 &  4.29 &   0 &   2.84 &   0 &   0 & \nodata \\ 
52146-0654-160 & 00:33:08.00 & --10:08:51.4 &  1.4073 &  9.68 &   0 &   3.93 &   0 &   0 & \nodata \\ 
52261-0690-295 & 00:33:08.51 & --00:43:32.4 &  1.4106 & 18.90 &   0 &   3.18 &   0 &   0 & \nodata \\ 
53710-2327-290 & 00:33:09.87 &  +06:22:13.2 &  2.6197 & 17.27 &   0 &   0.23 &   2 &   2 & 0.103 \\ 
52262-0689-568 & 00:33:10.35 &  +00:52:03.0 &  0.8619 & 22.97 &   0 &   0.86 &   0 &   0 & \nodata \\ 
54453-2848-564 & 00:33:11.34 & --17:10:41.5 &  2.9094 & 11.47 &   0 &   2.86 &   1 &   0 & \nodata \\ 
52933-1493-624 & 00:33:12.80 &  +00:34:34.9 &  2.3009 &  5.20 &   0 &   3.51 &   0 &   0 & \nodata \\ 
51821-0417-577 & 00:33:20.32 &  +15:41:25.0 &  2.2566 &  6.37 &   0 &   4.38 &   0 &   0 & \nodata \\ 
53710-2327-369 & 00:33:23.57 &  +08:25:16.0 &  2.7783 &  5.20 &   0 &   3.32 &   2 &   0 & \nodata \\ 
52261-0690-318 & 00:33:25.39 & --00:18:29.6 &  0.6990 &  9.19 &   0 &   1.91 &   0 &   0 & \nodata \\ 
51817-0418-336 & 00:33:30.49 &  +15:49:52.5 &  2.0522 &  6.52 &   0 &   1.88 &   2 &   0 & \nodata \\ 
52262-0689-053 & 00:33:30.77 & --00:55:09.8 &  1.1309 & 14.61 &   0 &   0.48 &   1 &   0 & \nodata \\ 
51821-0417-565 & 00:33:31.04 &  +16:03:48.4 &  1.7603 & 26.78 &   0 &   1.88 &   1 &   0 & \nodata \\ 
51782-0391-038 & 00:33:33.61 & --00:18:58.1 &  0.6897 & 14.31 &   0 &   2.90 &   0 &   0 & \nodata \\ 
53710-2327-256 & 00:33:35.63 &  +06:32:07.5 &  1.5035 &  4.11 &   0 &   2.88 &   0 &   0 & \nodata \\ 
51817-0418-337 & 00:33:39.82 &  +15:45:34.5 &  1.6002 &  8.33 &   0 &   1.89 &   0 &   0 & \nodata \\ 
51793-0392-259 & 00:33:40.21 & --00:55:25.6 &  0.9378 & 21.11 &   0 &   0.62 &   0 &   0 & \nodata \\ 
52262-0689-079 & 00:33:45.50 & --00:01:41.9 &  1.0826 &  8.21 &   0 &   1.14 &   0 &   0 & \nodata \\ 
52261-0690-302 & 00:33:46.88 & --00:14:33.7 &  1.0135 &  4.01 &   0 &   4.29 &   0 &   0 & \nodata \\ 
52262-0689-001 & 00:33:47.91 & --01:12:24.5 &  2.4814 & 16.70 &   0 &   3.62 &   1 &   0 & \nodata \\ 
51821-0417-615 & 00:33:49.47 &  +15:46:37.0 &  1.8067 &  9.32 &   0 &   4.16 &   1 &   0 & \nodata \\ 
51817-0418-331 & 00:33:49.86 &  +15:46:13.3 &  1.2518 &  8.84 &   0 &   3.36 &   0 &   0 & \nodata \\ 
52261-0690-347 & 00:33:54.28 &  +00:24:27.6 &  0.8140 & 16.63 &   0 &   2.01 &   0 &   0 & \nodata \\ 
51821-0417-610 & 00:33:58.19 &  +15:43:32.7 &  1.3011 &  8.77 &   0 &   2.48 &   0 &   0 & \nodata \\ 
52262-0689-616 & 00:33:58.67 &  +00:48:55.4 &  2.0502 & 15.38 &   0 &   3.27 &   0 &   0 & \nodata \\ 
52525-1086-427 & 00:34:06.87 &  +00:31:11.2 &  1.2907 &  9.05 &   0 &   2.00 &   0 &   0 & \nodata \\ 
52146-0654-568 & 00:34:07.35 & --08:54:52.1 &  1.3134 & 11.26 &   0 &   1.27 &   0 &   0 & \nodata \\ 
51817-0418-273 & 00:34:08.01 &  +15:00:14.7 &  0.8111 & 12.99 &   0 &   1.86 &   0 &   0 & \nodata \\ 
52146-0654-507 & 00:34:08.15 & --09:17:57.3 &  1.8058 &  7.34 &   0 &   2.18 &   0 &   0 & \nodata \\ 
53710-2327-203 & 00:34:09.03 &  +06:42:56.0 &  2.3154 & 10.19 &   0 &   1.31 &   3 &   3 & 0.109 \\ 
52525-1086-231 & 00:34:09.08 &  +00:03:18.4 &  1.2004 & 15.12 &   0 &   3.37 &   0 &   0 & \nodata \\ 
52262-0689-077 & 00:34:09.90 & --00:20:46.4 &  0.6904 &  6.76 &   0 &   0.03 &   0 &   0 & \nodata \\ 
51793-0392-252 & 00:34:13.04 & --01:00:26.9 &  1.2922 & 22.90 &   0 &   2.59 &   0 &   0 & \nodata \\ 
52162-0655-358 & 00:34:14.20 & --09:27:38.7 &  1.9023 & 14.63 &   0 &   4.83 &   1 &   0 & \nodata \\ 
51793-0392-392 & 00:34:16.60 &  +00:22:41.1 &  1.6265 & 12.34 &   0 &   1.07 &   1 &   0 & \nodata \\ 
51817-0418-399 & 00:34:18.16 &  +15:06:48.7 &  1.2760 &  6.77 &   0 &   3.75 &   0 &   0 & \nodata \\ 
51817-0418-277 & 00:34:18.65 &  +14:51:02.8 &  2.1141 &  7.35 &   0 &   1.30 &   0 &   0 & \nodata \\ 
52262-0689-020 & 00:34:20.24 & --00:44:20.0 &  1.3764 & 17.87 &   0 &   2.08 &   0 &   0 & \nodata \\ 
51793-0392-221 & 00:34:21.52 & --00:30:15.5 &  1.5327 &  8.09 &   0 &   1.70 &   0 &   0 & \nodata \\ 
53710-2327-402 & 00:34:23.04 &  +08:22:03.2 &  2.1188 &  5.45 &   0 &   4.58 &   2 &   0 & \nodata \\ 
52146-0654-056 & 00:34:23.06 & --10:50:01.9 &  1.8293 & 21.54 &   0 &   3.45 &   0 &   1 & 0.033 \\ 
51821-0417-066 & 00:34:24.55 &  +14:23:53.6 &  0.5760 &  6.35 &   0 &   0.63 &   0 &   0 & \nodata \\ 
52262-0689-007 & 00:34:25.48 & --01:08:58.8 &  1.1286 &  8.00 &   0 &   3.51 &   0 &   0 & \nodata \\ 
52146-0654-106 & 00:34:29.43 & --10:36:26.9 &  2.2667 & 11.58 &   0 &   1.75 &   0 &   0 & \nodata \\ 
51817-0418-377 & 00:34:30.49 &  +15:38:20.6 &  1.5685 & 12.62 &   0 &   3.21 &   1 &   0 & \nodata \\ 
51793-0392-240 & 00:34:31.74 & --00:13:12.7 &  0.3811 &  6.34 &   0 &   2.91 &   0 &   0 & \nodata \\ 
52262-0689-029 & 00:34:31.78 & --00:09:57.5 &  1.5034 &  7.02 &   0 &   4.00 &   1 &   0 & \nodata \\ 
51793-0392-436 & 00:34:32.77 &  +00:23:53.8 &  1.8427 &  9.60 &   0 &   3.08 &   0 &   0 & \nodata \\ 
51817-0418-286 & 00:34:34.20 &  +13:46:09.7 &  0.7837 & 15.41 &   0 &   2.15 &   0 &   0 & \nodata \\ 
52261-0690-275 & 00:34:35.13 & --00:09:47.8 &  1.6714 &  7.04 &   0 &   2.18 &   1 &   0 & \nodata \\ 
51817-0418-370 & 00:34:36.84 &  +16:11:35.9 &  0.8636 & 27.83 &   0 &   0.71 &   0 &   0 & \nodata \\ 
52261-0690-270 & 00:34:38.46 & --00:29:13.7 &  1.9965 &  8.57 &   0 &   1.25 &   1 &   0 & \nodata \\ 
52262-0689-012 & 00:34:43.92 & --00:54:13.0 &  0.6561 &  4.91 &   0 &   0.19 &   0 &   0 & \nodata \\ 
53710-2327-475 & 00:34:46.94 &  +07:35:05.9 &  1.0730 &  6.53 &   0 &   0.12 &   0 &   0 & \nodata \\ 
51817-0418-282 & 00:34:47.66 &  +13:49:17.3 &  0.5985 &  8.35 &   0 &   1.76 &   0 &   0 & \nodata \\ 
52262-0689-014 & 00:34:51.05 & --01:01:09.1 &  1.6051 & 18.43 &   0 &   2.01 &   0 &   0 & \nodata \\ 
51793-0392-208 & 00:34:51.86 & --01:11:25.7 &  1.8421 & 14.36 &   0 &   2.89 &   0 &   0 & \nodata \\ 
52146-0654-108 & 00:34:51.94 & --10:31:52.1 &  0.8101 & 10.41 &   0 &   4.24 &   0 &   0 & \nodata \\ 
52261-0690-323 & 00:34:54.52 &  +00:48:05.0 &  0.6572 &  8.95 &   0 &   0.59 &   0 &   0 & \nodata \\ 
51817-0418-433 & 00:34:55.87 &  +15:11:36.9 &  2.0160 & 16.23 &   0 &   0.49 &   0 &   0 & \nodata \\ 
52262-0689-025 & 00:35:00.65 & --00:25:05.2 &  2.3123 &  8.52 &   0 &   1.65 &   0 &   0 & \nodata \\ 
52146-0654-545 & 00:35:01.88 & --09:18:17.6 &  2.4187 &  7.26 &   0 &   2.88 &   0 &   0 & \nodata \\ 
52146-0654-051 & 00:35:02.39 & --10:51:23.2 &  0.7370 &  6.89 &   0 &   0.08 &   0 &   0 & \nodata \\ 
51793-0392-440 & 00:35:03.77 &  +00:16:41.6 &  2.6697 &  6.63 &   0 &   1.77 &   1 &   4 & 0.169 \\ 
52525-1086-444 & 00:35:04.26 &  +00:48:15.6 &  1.4671 &  9.74 &   0 &   3.41 &   0 &   0 & \nodata \\ 
52146-0654-107 & 00:35:05.61 & --10:35:36.3 &  2.2595 &  5.01 &   0 &   0.35 &   0 &   1 & 0.040 \\ 
52262-0689-023 & 00:35:06.66 & --00:25:25.1 &  0.7590 & 10.32 &   0 &   0.08 &   0 &   0 & \nodata \\ 
51793-0392-219 & 00:35:06.75 & --01:08:51.5 &  1.4728 &  5.23 &   0 &   0.49 &   0 &   0 & \nodata \\ 
51817-0418-438 & 00:35:07.42 &  +15:30:01.9 &  1.3465 & 10.19 &   0 &   2.13 &   1 &   0 & \nodata \\ 
52146-0654-608 & 00:35:15.29 & --08:51:32.9 &  1.0659 & 10.31 &   0 &   0.44 &   0 &   0 & \nodata \\ 
52146-0654-059 & 00:35:16.88 & --10:47:31.2 &  0.7967 &  9.48 &   0 &   4.32 &   0 &   0 & \nodata \\ 
51817-0418-280 & 00:35:20.91 &  +14:37:30.2 &  1.8582 &  7.00 &   0 &   0.19 &   0 &   0 & \nodata \\ 
51793-0392-459 & 00:35:22.55 &  +01:14:44.8 &  1.3391 & 10.68 &   0 &   0.79 &   0 &   0 & \nodata \\ 
52146-0654-073 & 00:35:23.94 & --10:04:01.8 &  1.0762 &  5.85 &   0 &   1.57 &   0 &   0 & \nodata \\ 
52146-0654-558 & 00:35:24.51 & --09:55:03.9 &  0.6306 & 11.27 &   0 &   4.11 &   0 &   0 & \nodata \\ 
53710-2327-488 & 00:35:27.09 &  +07:50:31.8 &  2.3808 & 11.14 &   0 &   2.68 &   0 &   0 & \nodata \\ 
51817-0418-440 & 00:35:30.27 &  +15:04:18.0 &  0.7983 &  9.45 &   0 &   0.94 &   0 &   0 & \nodata \\ 
51817-0418-260 & 00:35:30.39 &  +13:45:55.3 &  1.3042 & 14.03 &   0 &   2.90 &   0 &   0 & \nodata \\ 
52146-0654-583 & 00:35:30.80 & --09:55:42.7 &  0.7148 & 15.35 &   0 &   0.59 &   0 &   0 & \nodata \\ 
51817-0418-419 & 00:35:31.98 &  +16:07:04.3 &  0.6593 & 13.92 &   0 &   0.62 &   0 &   0 & \nodata \\ 
52261-0690-265 & 00:35:34.23 & --00:25:48.8 &  1.1612 & 14.40 &   0 &   4.78 &   0 &   0 & \nodata \\ 
52261-0690-272 & 00:35:34.25 & --00:32:23.2 &  2.8512 &  8.63 &   0 &   1.76 &   0 &   0 & \nodata \\ 
51793-0392-181 & 00:35:39.93 & --00:27:13.9 &  1.6221 & 13.65 &   0 &   4.24 &   1 &   0 & \nodata \\ 
52261-0690-382 & 00:35:42.51 &  +00:22:00.2 &  2.3095 &  4.83 &   0 &   0.49 &   1 &   0 & \nodata \\ 
52525-1086-162 & 00:35:43.07 & --00:10:43.2 &  1.7327 & 26.15 &   0 &   2.02 &   0 &   0 & \nodata \\ 
51793-0392-528 & 00:35:45.13 &  +01:14:41.2 &  1.5406 &  4.88 &   0 &   0.91 &   2 &   0 & \nodata \\ 
51793-0392-464 & 00:35:45.86 &  +00:23:05.8 &  3.2241 &  9.76 &   0 &   2.02 &   1 &   1 & 0.042 \\ 
51817-0418-418 & 00:35:46.40 &  +16:03:46.2 &  2.0807 & 12.70 &   0 &   2.97 &   2 &   2 & 0.097 \\ 
52261-0690-242 & 00:35:48.53 & --01:12:46.5 &  2.0147 &  4.82 &   0 &   2.83 &   0 &   0 & \nodata \\ 
51793-0392-189 & 00:35:49.87 & --00:38:25.4 &  1.0659 & 11.56 &   0 &   1.59 &   0 &   0 & \nodata \\ 
51793-0392-131 & 00:35:50.66 & --00:43:01.8 &  1.6805 &  9.93 &   0 &   3.54 &   1 &   0 & \nodata \\ 
51793-0392-498 & 00:35:51.42 &  +00:35:45.4 &  0.4307 &  8.79 &   0 &   1.71 &   0 &   0 & \nodata \\ 
51817-0418-432 & 00:35:51.49 &  +15:26:51.3 &  1.1169 & 12.48 &   0 &   0.68 &   1 &   0 & \nodata \\ 
52261-0690-232 & 00:35:51.88 & --00:05:33.4 &  1.2138 & 10.28 &   0 &   2.63 &   0 &   0 & \nodata \\ 
52162-0655-349 & 00:35:53.03 & --09:11:50.1 &  1.0045 & 14.12 &   0 &   0.65 &   0 &   0 & \nodata \\ 
51817-0418-413 & 00:35:55.51 &  +15:53:18.0 &  1.1628 &  7.26 &   0 &   1.96 &   0 &   0 & \nodata \\ 
51821-0417-635 & 00:35:56.72 &  +15:15:53.9 &  0.9791 & 16.54 &   0 &   1.04 &   0 &   0 & \nodata \\ 
51793-0392-127 & 00:35:57.60 & --00:53:09.8 &  1.5365 &  8.20 &   0 &   2.41 &   0 &   0 & \nodata \\ 
52262-0689-637 & 00:36:03.60 &  +00:04:23.3 &  2.2527 &  6.51 &   0 &   0.89 &   0 &   0 & \nodata \\ 
52261-0690-227 & 00:36:03.63 & --00:25:33.1 &  2.2438 &  8.35 &   0 &   3.92 &   0 &   0 & \nodata \\ 
51817-0418-249 & 00:36:05.36 &  +14:02:26.0 &  0.6176 &  4.08 &   0 &   0.31 &   0 &   0 & \nodata \\ 
51817-0418-429 & 00:36:06.12 &  +15:21:25.6 &  0.7832 & 15.41 &   0 &   4.82 &   1 &   0 & \nodata \\ 
52146-0654-592 & 00:36:06.85 & --09:32:29.1 &  1.1834 &  9.92 &   0 &   4.35 &   0 &   0 & \nodata \\ 
52146-0654-594 & 00:36:09.43 & --09:59:08.3 &  1.7097 &  9.58 &   0 &   3.04 &   2 &   0 & \nodata \\ 
52146-0654-581 & 00:36:10.31 & --09:17:42.6 &  1.2023 & 13.57 &   0 &   2.23 &   0 &   0 & \nodata \\ 
52261-0690-223 & 00:36:11.07 & --00:24:30.8 &  1.1194 &  9.05 &   0 &   2.21 &   0 &   0 & \nodata \\ 
52146-0654-066 & 00:36:11.26 & --10:37:37.4 &  1.6736 & 15.81 &   0 &   3.26 &   0 &   0 & \nodata \\ 
52525-1086-506 & 00:36:12.65 &  +00:39:12.7 &  0.9465 & 11.02 &   0 &   4.49 &   0 &   0 & \nodata \\ 
51793-0392-183 & 00:36:13.38 & --00:31:02.9 &  1.6382 &  9.52 &   0 &   1.99 &   3 &   0 & \nodata \\ 
52525-1086-530 & 00:36:14.39 &  +00:48:03.1 &  1.6285 &  6.55 &   0 &   0.22 &   0 &   0 & \nodata \\ 
52146-0654-007 & 00:36:18.41 & --10:55:03.0 &  0.4085 & 11.45 &   0 &   2.16 &   0 &   0 & \nodata \\ 
52261-0690-258 & 00:36:18.84 & --00:46:29.8 &  4.0395 & 10.32 &   0 &   1.69 &   0 &   2 & 0.059 \\ 
52261-0690-233 & 00:36:22.69 & --00:18:52.2 &  0.8629 &  8.82 &   0 &   0.80 &   0 &   0 & \nodata \\ 
52162-0655-340 & 00:36:26.10 & --09:00:14.2 &  0.9507 &  7.58 &   0 &   4.59 &   0 &   0 & \nodata \\ 
51817-0418-202 & 00:36:28.65 &  +13:53:23.5 &  1.4018 & 12.67 &   0 &   2.50 &   0 &   0 & \nodata \\ 
52261-0690-385 & 00:36:30.01 &  +00:15:04.3 &  1.8378 &  9.11 &   0 &   2.74 &   2 &   0 & \nodata \\ 
52261-0690-365 & 00:36:30.68 &  +01:05:20.6 &  2.4518 & 14.83 &   0 &   0.24 &   0 &   0 & \nodata \\ 
51817-0418-205 & 00:36:32.75 &  +13:42:22.1 &  1.2499 & 12.45 &   0 &   0.03 &   0 &   0 & \nodata \\ 
52261-0690-254 & 00:36:33.15 & --00:38:44.7 &  1.1047 & 13.03 &   0 &   1.55 &   1 &   0 & \nodata \\ 
52261-0690-367 & 00:36:33.68 &  +00:50:20.6 &  2.1753 & 14.25 &   0 &   1.48 &   0 &   0 & \nodata \\ 
51817-0418-238 & 00:36:33.70 &  +14:35:46.3 &  1.0124 &  5.66 &   0 &   3.55 &   0 &   0 & \nodata \\ 
52146-0654-029 & 00:36:33.93 & --10:12:28.8 &  2.0836 & 10.55 &   0 &   2.30 &   2 &   1 & 0.033 \\ 
52525-1086-524 & 00:36:37.19 &  +01:03:14.4 &  2.2831 &  8.78 &   0 &   3.50 &   0 &   1 & 0.039 \\ 
51817-0418-472 & 00:36:37.31 &  +15:16:32.9 &  0.8427 &  7.03 &   0 &   3.34 &   0 &   0 & \nodata \\ 
51817-0418-474 & 00:36:38.07 &  +15:02:44.4 &  0.8934 & 24.34 &   0 &   0.99 &   0 &   0 & \nodata \\ 
52261-0690-409 & 00:36:40.22 &  +01:08:48.2 &  1.5986 & 14.34 &   0 &   2.77 &   0 &   0 & \nodata \\ 
52525-1086-521 & 00:36:40.34 &  +01:14:49.3 &  2.3487 & 21.72 &   0 &   3.35 &   1 &   0 & \nodata \\ 
51793-0392-474 & 00:36:42.81 & --00:01:40.0 &  1.1993 &  6.51 &   0 &   1.04 &   0 &   0 & \nodata \\ 
53710-2327-452 & 00:36:43.44 &  +08:39:44.3 &  2.7059 & 10.32 &   0 &   2.77 &   0 &   4 & 0.228 \\ 
51817-0418-191 & 00:36:44.49 &  +14:35:47.1 &  2.0952 &  7.97 &   0 &   3.92 &   1 &   0 & \nodata \\ 
51817-0418-401 & 00:36:44.84 &  +16:07:28.3 &  0.5133 &  5.37 &   0 &   0.43 &   0 &   0 & \nodata \\ 
52146-0654-028 & 00:36:47.12 & --10:15:39.5 &  1.3779 & 16.48 &   0 &   1.57 &   0 &   0 & \nodata \\ 
52162-0655-289 & 00:36:49.61 & --11:09:29.7 &  1.5115 & 13.07 &   0 &   2.61 &   0 &   0 & \nodata \\ 
52261-0690-221 & 00:36:49.80 & --00:25:24.4 &  0.9830 &  6.39 &   0 &   1.17 &   0 &   0 & \nodata \\ 
53349-2058-320 & 00:36:51.56 &  +24:44:10.5 &  2.3570 & 23.78 &   0 &   2.92 &   1 &   2 & 0.078 \\ 
53710-2327-443 & 00:36:53.85 &  +08:39:36.2 &  2.5669 &  5.82 &   0 &   2.41 &   1 &   0 & \nodata \\ 
52146-0654-027 & 00:36:54.46 & --10:25:42.2 &  1.0582 & 10.02 &   0 &   1.62 &   0 &   0 & \nodata \\ 
51817-0418-449 & 00:36:56.80 &  +16:01:13.1 &  1.7501 & 10.09 &   0 &   0.26 &   3 &   1 & 0.053 \\ 
52261-0690-186 & 00:36:59.43 & --00:18:50.2 &  1.4909 & 16.55 &   0 &   0.19 &   0 &   0 & \nodata \\ 
52162-0655-334 & 00:37:03.16 & --09:05:43.7 &  1.2111 & 12.23 &   0 &   3.15 &   0 &   0 & \nodata \\ 
52525-1086-091 & 00:37:04.41 & --00:54:34.6 &  1.0061 &  7.33 &   0 &   1.99 &   0 &   0 & \nodata \\ 
51793-0392-095 & 00:37:14.82 & --00:45:54.1 &  1.0211 & 19.53 &   0 &   0.93 &   0 &   0 & \nodata \\ 
51817-0418-458 & 00:37:15.51 &  +15:48:27.2 &  2.0148 & 21.27 &   0 &   2.88 &   2 &   4 & 0.158 \\ 
51817-0418-446 & 00:37:15.74 &  +15:43:06.0 &  0.4837 &  6.00 &   0 &   3.53 &   0 &   0 & \nodata \\ 
51817-0418-181 & 00:37:18.86 &  +14:32:21.9 &  0.7976 & 17.54 &   0 &   2.45 &   0 &   0 & \nodata \\ 
52937-1494-570 & 00:37:19.84 &  +01:11:14.6 &  0.4004 & 15.68 &   0 &   2.22 &   0 &   0 & \nodata \\ 
52162-0655-244 & 00:37:20.29 & --11:00:23.9 &  1.5781 &  8.24 &   0 &   2.06 &   0 &   0 & \nodata \\ 
51793-0392-164 & 00:37:22.17 & --00:11:40.6 &  1.3703 &  8.43 &   0 &   0.45 &   1 &   0 & \nodata \\ 
51817-0418-211 & 00:37:22.43 &  +14:00:54.2 &  0.6162 &  9.50 &   0 &   2.28 &   0 &   0 & \nodata \\ 
51793-0392-516 & 00:37:24.79 &  +00:11:03.5 &  1.5356 & 11.92 &   0 &   1.17 &   0 &   0 & \nodata \\ 
52525-1086-106 & 00:37:25.90 & --00:27:06.9 &  1.0958 & 17.27 &   0 &   4.12 &   0 &   0 & \nodata \\ 
51817-0418-206 & 00:37:28.23 &  +13:48:56.1 &  1.2293 &  8.87 &   0 &   4.41 &   0 &   0 & \nodata \\ 
52162-0655-249 & 00:37:33.93 & --10:45:18.8 &  0.7273 &  8.76 &   0 &   2.82 &   0 &   0 & \nodata \\ 
52261-0690-475 & 00:37:34.67 &  +00:08:02.3 &  1.1697 &  5.58 &   0 &   1.29 &   0 &   0 & \nodata \\ 
51817-0418-216 & 00:37:37.13 &  +14:19:23.6 &  2.2911 &  9.49 &   0 &   3.40 &   2 &   0 & \nodata \\ 
52162-0655-337 & 00:37:40.13 & --09:08:10.0 &  0.8469 & 10.74 &   0 &   2.67 &   2 &   0 & \nodata \\ 
51817-0418-441 & 00:37:42.04 &  +15:49:38.2 &  2.7069 &  7.11 &   0 &   3.88 &   0 &   1 & 0.035 \\ 
51793-0392-082 & 00:37:45.09 & --00:55:27.1 &  1.6226 & 15.00 &   0 &   4.72 &   1 &   0 & \nodata \\ 
53710-2327-090 & 00:37:47.20 &  +06:15:32.0 &  2.5694 &  8.12 &   0 &   0.17 &   2 &   0 & \nodata \\ 
51817-0418-138 & 00:37:47.75 &  +14:06:06.5 &  2.0823 & 18.17 &   0 &   1.87 &   1 &   0 & \nodata \\ 
52261-0690-462 & 00:37:50.10 &  +00:06:54.8 &  2.0120 & 17.15 &   0 &   4.45 &   0 &   0 & \nodata \\ 
52162-0655-395 & 00:37:53.72 & --09:33:31.8 &  0.3989 & 15.58 &   0 &   1.60 &   0 &   0 & \nodata \\ 
53349-2058-264 & 00:37:55.28 &  +24:20:27.9 &  1.1891 & 12.46 &   0 &   1.15 &   0 &   0 & \nodata \\ 
51793-0392-093 & 00:37:56.61 & --00:49:31.0 &  0.9310 &  8.58 &   0 &   0.65 &   0 &   0 & \nodata \\ 
52162-0655-400 & 00:37:56.70 & --09:32:36.1 &  1.3254 &  8.78 &   0 &   2.51 &   1 &   0 & \nodata \\ 
52162-0655-246 & 00:37:57.22 & --10:52:08.6 &  0.9721 &  9.38 &   0 &   2.03 &   0 &   0 & \nodata \\ 
52162-0655-389 & 00:37:58.31 & --09:23:42.7 &  1.4721 &  9.78 &   0 &   0.63 &   1 &   0 & \nodata \\ 
51817-0418-459 & 00:37:59.51 &  +15:55:43.1 &  0.5313 &  9.30 &   0 &   1.48 &   0 &   0 & \nodata \\ 
53349-2058-290 & 00:38:00.29 &  +24:08:01.0 &  0.6253 & 11.98 &   0 &   3.27 &   0 &   0 & \nodata \\ 
52261-0690-177 & 00:38:01.32 &  +00:00:06.6 &  1.5805 &  7.79 &   0 &   4.40 &   1 &   0 & \nodata \\ 
51817-0418-497 & 00:38:04.86 &  +15:24:02.9 &  1.1982 &  7.88 &   0 &   0.01 &   0 &   0 & \nodata \\ 
52162-0655-319 & 00:38:06.78 & --09:46:34.8 &  0.6456 & 20.77 &   0 &   0.52 &   0 &   0 & \nodata \\ 
51817-0418-178 & 00:38:08.67 &  +14:49:52.7 &  1.1964 &  5.61 &   0 &   0.02 &   0 &   0 & \nodata \\ 
53349-2058-321 & 00:38:09.80 &  +25:47:34.7 &  2.8395 &  8.43 &   0 &   4.13 &   0 &   0 & \nodata \\ 
51817-0418-164 & 00:38:11.77 &  +14:32:32.8 &  0.9893 &  8.77 &   0 &   1.15 &   0 &   0 & \nodata \\ 
51817-0418-131 & 00:38:15.92 &  +14:03:04.6 &  2.7165 & 12.10 &   0 &   1.88 &   0 &   0 & \nodata \\ 
52162-0655-391 & 00:38:16.84 & --09:25:31.9 &  1.0877 &  6.43 &   0 &   2.91 &   1 &   0 & \nodata \\ 
51817-0418-538 & 00:38:17.50 &  +15:57:21.0 &  1.4176 &  8.13 &   0 &   0.48 &   0 &   0 & \nodata \\ 
51817-0418-540 & 00:38:23.48 &  +15:47:17.2 &  1.9088 & 13.27 &   0 &   4.36 &   0 &   0 & \nodata \\ 
51793-0392-157 & 00:38:23.81 & --00:00:25.0 &  1.6049 & 11.79 &   0 &   4.11 &   1 &   0 & \nodata \\ 
51817-0418-500 & 00:38:25.51 &  +15:03:58.9 &  1.1488 &  7.84 &   0 &   2.63 &   0 &   0 & \nodata \\ 
53706-1905-358 & 00:38:26.08 &  +00:04:39.7 &  0.7370 & 17.67 &   0 &   4.85 &   0 &   0 & \nodata \\ 
53710-2327-551 & 00:38:26.29 &  +07:43:18.8 &  2.9543 & 13.91 &   0 &   4.50 &   2 &   0 & \nodata \\ 
52162-0655-309 & 00:38:28.09 & --09:46:46.0 &  1.5797 &  9.60 &   0 &   0.93 &   0 &   0 & \nodata \\ 
52937-1494-045 & 00:38:28.88 & --01:02:15.9 &  3.4306 &  4.26 &   0 &   2.62 &   0 &   0 & \nodata \\ 
52261-0690-166 & 00:38:35.53 & --00:30:57.9 &  0.6557 & 32.63 &   0 &   1.05 &   0 &   0 & \nodata \\ 
51817-0418-128 & 00:38:37.71 &  +13:46:20.4 &  1.9635 &  7.22 &   0 &   3.64 &   0 &   0 & \nodata \\ 
52162-0655-270 & 00:38:38.20 & --10:15:58.5 &  2.1096 &  7.82 &   0 &   1.49 &   2 &   1 & 0.039 \\ 
52937-1494-069 & 00:38:41.36 & --00:42:54.4 &  1.5541 &  9.40 &   0 &   2.68 &   0 &   0 & \nodata \\ 
52261-0690-493 & 00:38:41.53 &  +00:02:26.6 &  0.6498 & 20.58 &   0 &   2.58 &   0 &   0 & \nodata \\ 
52162-0655-273 & 00:38:42.66 & --09:47:12.7 &  1.9912 &  6.33 &   0 &   2.67 &   1 &   0 & \nodata \\ 
52162-0655-424 & 00:38:45.48 & --09:28:49.5 &  1.3936 & 15.40 &   0 &   1.14 &   0 &   0 & \nodata \\ 
51817-0418-082 & 00:38:51.44 &  +14:07:49.9 &  1.5475 &  7.54 &   0 &   0.30 &   2 &   0 & \nodata \\ 
51817-0418-504 & 00:38:52.32 &  +15:35:16.2 &  0.5597 &  4.60 &   0 &   1.77 &   0 &   0 & \nodata \\ 
53706-1905-305 & 00:38:52.48 & --00:07:44.7 &  0.7360 &  6.84 &   0 &   2.53 &   0 &   0 & \nodata \\ 
51817-0418-533 & 00:38:58.75 &  +16:01:03.5 &  1.6417 &  7.98 &   0 &   2.57 &   1 &   0 & \nodata \\ 
52531-1085-354 & 00:39:02.20 &  +00:13:15.1 &  1.3460 & 13.08 &   0 &   3.16 &   0 &   0 & \nodata \\ 
52162-0655-422 & 00:39:03.58 & --09:16:12.1 &  1.2477 &  9.81 &   0 &   1.82 &   1 &   0 & \nodata \\ 
53349-2058-425 & 00:39:04.46 &  +25:34:12.0 &  2.9313 & 13.53 &   0 &   4.66 &   0 &   0 & \nodata \\ 
53706-1905-317 & 00:39:05.90 & --00:07:01.6 &  1.0134 & 16.73 &   0 &   2.55 &   0 &   0 & \nodata \\ 
52261-0690-156 & 00:39:05.96 & --00:18:07.9 &  0.9319 & 13.30 &   0 &   0.80 &   0 &   0 & \nodata \\ 
51817-0418-501 & 00:39:06.61 &  +15:34:51.0 &  1.4819 &  6.00 &   0 &   0.81 &   0 &   0 & \nodata \\ 
53710-2327-565 & 00:39:08.85 &  +08:39:43.4 &  2.9392 & 29.61 &   0 &   0.02 &   2 &   2 & 0.079 \\ 
51817-0418-157 & 00:39:13.67 &  +14:58:55.1 &  1.3612 &  9.61 &   0 &   4.30 &   0 &   0 & \nodata \\ 
52261-0690-086 & 00:39:13.82 & --01:11:12.7 &  0.8452 & 10.17 &   0 &   0.57 &   0 &   0 & \nodata \\ 
51793-0392-006 & 00:39:13.87 & --00:59:09.0 &  2.0835 & 10.13 &   0 &   1.83 &   0 &   0 & \nodata \\ 
53349-2058-379 & 00:39:14.14 &  +26:09:32.8 &  2.7154 & 10.96 &   0 &   1.91 &   0 &   0 & \nodata \\ 
51817-0418-148 & 00:39:21.24 &  +14:39:47.5 &  1.3605 & 30.24 &   0 &   4.48 &   0 &   0 & \nodata \\ 
52162-0655-239 & 00:39:22.32 & --09:50:51.3 &  1.8810 & 15.68 &   0 &   1.74 &   2 &   1 & 0.049 \\ 
52261-0690-524 & 00:39:22.44 &  +00:59:51.7 &  1.9977 &  8.99 &   0 &   0.23 &   1 &   0 & \nodata \\ 
51817-0418-521 & 00:39:22.67 &  +16:05:22.8 &  0.7101 & 27.03 &   0 &   3.33 &   0 &   0 & \nodata \\ 
51794-0393-315 & 00:39:22.77 & --00:44:09.8 &  2.1771 & 13.99 &   0 &   3.73 &   0 &   0 & \nodata \\ 
51879-0419-358 & 00:39:22.78 &  +15:01:58.7 &  0.9320 & 30.82 &   0 &   1.39 &   0 &   0 & \nodata \\ 
52261-0690-141 & 00:39:23.22 & --00:31:17.0 &  1.1912 & 21.97 &   0 &   1.97 &   0 &   0 & \nodata \\ 
52261-0690-510 & 00:39:24.54 &  +00:25:01.5 &  3.2992 & 19.96 &   0 &   0.76 &   1 &   1 & 0.034 \\ 
52261-0690-525 & 00:39:25.94 &  +01:11:47.7 &  0.6393 & 12.86 &   0 &   3.88 &   0 &   0 & \nodata \\ 
51879-0419-347 & 00:39:27.68 &  +15:23:31.4 &  1.0885 & 11.34 &   0 &   3.55 &   0 &   0 & \nodata \\ 
51794-0393-359 & 00:39:28.04 &  +00:09:52.9 &  1.0099 & 21.07 &   0 &   1.60 &   0 &   0 & \nodata \\ 
53706-1905-343 & 00:39:29.19 &  +00:36:35.5 &  1.0581 &  9.54 &   0 &   0.62 &   0 &   0 & \nodata \\ 
53706-1905-388 & 00:39:30.31 &  +00:17:54.2 &  2.8966 & 27.56 &   0 &   1.47 &   0 &   0 & \nodata \\ 
51817-0418-564 & 00:39:31.18 &  +16:10:07.1 &  1.8187 & 10.79 &   0 &   2.82 &   0 &   1 & 0.054 \\ 
52162-0655-219 & 00:39:31.58 & --11:11:02.3 &  0.5523 & 13.34 &   0 &   4.80 &   1 &   0 & \nodata \\ 
51817-0418-573 & 00:39:31.74 &  +15:49:47.9 &  0.7141 & 13.64 &   0 &   1.09 &   0 &   0 & \nodata \\ 
52261-0690-152 & 00:39:33.39 & --00:07:45.1 &  0.5766 &  4.47 &   0 &   3.59 &   0 &   0 & \nodata \\ 
52162-0655-211 & 00:39:34.33 & --10:37:27.2 &  1.1061 & 11.90 &   0 &   2.41 &   1 &   0 & \nodata \\ 
51879-0419-349 & 00:39:39.96 &  +15:27:20.3 &  2.8599 &  5.34 &   0 &   2.75 &   0 &   1 & 0.040 \\ 
52261-0690-504 & 00:39:40.23 &  +00:42:41.5 &  1.7005 & 14.24 &   0 &   0.95 &   0 &   0 & \nodata \\ 
52162-0655-217 & 00:39:40.37 & --11:00:52.0 &  1.1804 & 15.33 &   0 &   0.30 &   1 &   0 & \nodata \\ 
51817-0418-578 & 00:39:41.14 &  +15:44:27.1 &  0.8090 &  5.01 &   0 &   3.44 &   0 &   0 & \nodata \\ 
53710-2327-112 & 00:39:43.19 &  +07:27:05.1 &  0.5930 & 17.55 &   0 &   3.81 &   0 &   0 & \nodata \\ 
51794-0393-317 & 00:39:43.61 & --00:30:02.1 &  1.5540 &  7.57 &   0 &   2.39 &   3 &   0 & \nodata \\ 
53710-2327-063 & 00:39:43.71 &  +06:54:48.5 &  1.2310 & 37.84 &   0 &   2.37 &   0 &   0 & \nodata \\ 
53349-2058-225 & 00:39:44.12 &  +24:16:59.5 &  2.5392 &  5.57 &   0 &   0.30 &   2 &   1 & 0.032 \\ 
53242-1897-343 & 00:39:45.18 &  +14:59:12.4 &  2.4070 &  7.23 &   0 &   3.52 &   0 &   0 & \nodata \\ 
52261-0690-509 & 00:39:46.87 &  +00:34:52.8 &  0.6624 &  7.69 &   0 &   1.43 &   0 &   0 & \nodata \\ 
53349-2058-364 & 00:39:46.93 &  +26:00:31.7 &  2.8835 & 17.05 &   0 &   2.47 &   1 &   1 & 0.043 \\ 
51817-0418-569 & 00:39:47.92 &  +16:12:03.9 &  1.7443 &  5.65 &   0 &   3.32 &   0 &   1 & 0.027 \\ 
52162-0655-231 & 00:39:51.39 & --10:02:24.2 &  1.1201 & 12.49 &   0 &   0.18 &   0 &   0 & \nodata \\ 
53710-2327-620 & 00:39:52.53 &  +08:10:46.2 &  2.6598 & 16.59 &   0 &   4.80 &   1 &   2 & 0.058 \\ 
52162-0655-414 & 00:39:55.70 & --09:04:52.1 &  0.7887 &  4.10 &   0 &   0.21 &   0 &   0 & \nodata \\ 
51817-0418-505 & 00:39:55.81 &  +15:33:57.1 &  1.7665 &  4.23 &   0 &   0.07 &   0 &   0 & \nodata \\ 
51794-0393-353 & 00:40:00.99 &  +00:33:30.7 &  1.6683 &  6.20 &   0 &   0.58 &   1 &   0 & \nodata \\ 
52644-1134-569 & 00:40:03.46 &  +00:35:01.8 &  2.7158 & 14.83 &   0 &   1.79 &   1 &   1 & 0.037 \\ 
53349-2058-182 & 00:40:09.56 &  +24:36:31.6 &  2.5319 & 11.47 &   0 &   1.47 &   1 &   0 & \nodata \\ 
51879-0419-284 & 00:40:18.18 &  +14:08:37.6 &  0.6172 & 11.52 &   0 &   1.14 &   0 &   0 & \nodata \\ 
52261-0690-569 & 00:40:18.21 &  +00:55:30.9 &  2.0272 &  5.16 &   0 &   1.75 &   0 &   1 & 0.065 \\ 
51879-0419-316 & 00:40:22.20 &  +14:55:03.6 &  0.4888 & 11.12 &   0 &   1.03 &   0 &   0 & \nodata \\ 
51817-0418-563 & 00:40:23.27 &  +16:02:07.2 &  0.9911 & 13.24 &   0 &   1.22 &   0 &   0 & \nodata \\ 
51879-0419-336 & 00:40:23.76 &  +15:39:29.2 &  1.3771 & 32.19 &   0 &   1.44 &   0 &   0 & \nodata \\ 
51817-0418-052 & 00:40:23.76 &  +14:08:07.3 &  1.8753 &  7.11 &   0 &   4.22 &   4 &   1 & 0.035 \\ 
51793-0392-069 & 00:40:25.58 & --00:30:23.1 &  1.1225 & 12.20 &   0 &   0.66 &   0 &   0 & \nodata \\ 
52261-0690-059 & 00:40:28.77 & --00:38:09.7 &  0.7268 & 18.59 &   0 &   1.61 &   0 &   0 & \nodata \\ 
52162-0655-182 & 00:40:30.88 & --09:53:59.3 &  0.4314 & 11.84 &   0 &   2.35 &   0 &   0 & \nodata \\ 
52162-0655-125 & 00:40:32.17 & --10:57:43.9 &  1.9669 & 13.61 &   0 &   1.49 &   0 &   0 & \nodata \\ 
52162-0655-181 & 00:40:32.37 & --09:51:29.8 &  1.2860 &  4.86 &   0 &   3.57 &   1 &   0 & \nodata \\ 
52162-0655-184 & 00:40:35.67 & --09:58:16.4 &  1.3010 &  9.61 &   0 &   2.85 &   0 &   0 & \nodata \\ 
53710-2327-011 & 00:40:35.82 &  +06:34:38.5 &  2.3485 &  9.09 &   0 &   1.84 &   1 &   2 & 0.129 \\ 
52162-0655-134 & 00:40:37.23 & --10:35:13.6 &  1.1918 & 18.53 &   0 &   0.23 &   1 &   0 & \nodata \\ 
51879-0419-295 & 00:40:39.71 &  +14:08:27.4 &  0.6726 & 14.30 &   0 &   2.33 &   0 &   0 & \nodata \\ 
53242-1897-394 & 00:40:39.79 &  +15:03:21.2 &  0.8844 & 13.61 &   0 &   1.56 &   0 &   0 & \nodata \\ 
51793-0392-623 & 00:40:40.63 &  +00:11:21.1 &  0.8643 & 33.13 &   0 &   0.39 &   1 &   0 & \nodata \\ 
51794-0393-298 & 00:40:41.39 & --00:55:37.3 &  2.0891 & 15.08 &   0 &   2.70 &   1 &   1 & 0.058 \\ 
52261-0690-546 & 00:40:42.25 &  +00:41:00.1 &  0.8579 &  4.90 &   0 &   2.69 &   0 &   0 & \nodata \\ 
52261-0690-110 & 00:40:47.06 & --00:17:10.9 &  0.5576 & 17.02 &   0 &   2.85 &   0 &   0 & \nodata \\ 
53710-2327-634 & 00:40:47.76 &  +07:33:10.3 &  2.7916 & 14.08 &   0 &   0.05 &   0 &   1 & 0.056 \\ 
53349-2058-491 & 00:40:48.83 &  +25:01:44.4 &  1.4450 &  5.23 &   0 &   0.39 &   0 &   0 & \nodata \\ 
51793-0392-035 & 00:40:52.14 &  +00:00:57.2 &  0.4056 & 13.03 &   0 &   3.83 &   0 &   0 & \nodata \\ 
52162-0655-482 & 00:40:54.65 & --09:15:26.8 &  4.9760 & 16.20 &   0 &   2.90 &   0 &   0 & \nodata \\ 
52162-0655-536 & 00:41:02.34 & --08:54:08.0 &  1.5214 & 26.25 &   0 &   2.66 &   0 &   0 & \nodata \\ 
51879-0419-271 & 00:41:03.71 &  +14:45:18.9 &  1.7663 &  5.75 &   0 &   0.62 &   1 &   0 & \nodata \\ 
51879-0419-345 & 00:41:05.97 &  +15:05:12.3 &  2.2919 & 15.75 &   0 &   0.19 &   0 &   0 & \nodata \\ 
51794-0393-261 & 00:41:10.01 & --00:44:11.9 &  1.8236 & 15.86 &   0 &   2.88 &   1 &   2 & 0.092 \\ 
53706-1905-228 & 00:41:10.79 & --00:28:20.8 &  1.0121 & 13.38 &   0 &   1.86 &   1 &   0 & \nodata \\ 
52261-0690-549 & 00:41:12.06 &  +00:25:48.4 &  1.0247 & 20.08 &   0 &   4.74 &   1 &   0 & \nodata \\ 
51879-0419-298 & 00:41:12.64 &  +14:05:33.9 &  2.0980 &  5.99 &   0 &   2.80 &   0 &   0 & \nodata \\ 
51817-0418-560 & 00:41:14.12 &  +15:04:15.6 &  2.0345 &  4.39 &   0 &   2.76 &   0 &   0 & \nodata \\ 
52261-0690-080 & 00:41:16.03 &  +00:00:12.8 &  2.1175 & 14.60 &   0 &   1.08 &   1 &   0 & \nodata \\ 
52162-0655-084 & 00:41:16.91 & --11:01:00.0 &  1.9469 & 23.78 &   0 &   3.33 &   0 &   1 & 0.036 \\ 
52199-0691-288 & 00:41:20.10 & --00:44:40.1 &  1.8757 &  9.34 &   0 &   3.24 &   2 &   0 & \nodata \\ 
51879-0419-387 & 00:41:21.07 &  +15:30:37.4 &  1.0549 &  9.35 &   0 &   3.98 &   1 &   0 & \nodata \\ 
52148-0656-345 & 00:41:21.51 & --09:22:09.7 &  1.5373 & 17.66 &   0 &   0.50 &   0 &   0 & \nodata \\ 
53710-2327-635 & 00:41:24.17 &  +07:46:54.2 &  2.8736 &  7.95 &   0 &   3.31 &   1 &   1 & 0.031 \\ 
52162-0655-098 & 00:41:24.92 & --10:43:03.7 &  0.8145 & 13.90 &   0 &   1.07 &   0 &   0 & \nodata \\ 
52261-0690-620 & 00:41:26.67 &  +01:14:37.2 &  1.1942 &  4.13 &   0 &   0.13 &   0 &   0 & \nodata \\ 
53349-2058-169 & 00:41:29.80 &  +24:17:02.1 &  2.9366 & 10.01 &   0 &   1.76 &   0 &   1 & 0.037 \\ 
52531-1085-228 & 00:41:35.65 & --00:26:32.7 &  0.8411 & 14.27 &   0 &   1.65 &   0 &   0 & \nodata \\ 
51817-0418-003 & 00:41:36.32 &  +13:55:33.2 &  0.8801 & 32.32 &   0 &   0.51 &   1 &   0 & \nodata \\ 
51879-0419-323 & 00:41:40.41 &  +15:52:13.6 &  1.1288 & 14.09 &   0 &   3.44 &   0 &   0 & \nodata \\ 
52199-0691-313 & 00:41:41.07 & --00:19:37.8 &  0.4638 & 21.76 &   0 &   2.22 &   0 &   0 & \nodata \\ 
52199-0691-390 & 00:41:41.46 &  +00:35:44.8 &  1.1652 & 29.16 &   0 &   1.76 &   2 &   0 & \nodata \\ 
51879-0419-337 & 00:41:42.44 &  +15:33:06.8 &  0.7488 & 18.05 &   0 &   0.99 &   0 &   0 & \nodata \\ 
52162-0655-562 & 00:41:42.52 & --08:57:04.6 &  3.5957 & 12.33 &   0 &   1.27 &   0 &   0 & \nodata \\ 
51794-0393-250 & 00:41:43.16 & --00:58:55.0 &  2.5545 &  9.82 &   0 &   3.97 &   1 &   0 & \nodata \\ 
53706-1905-424 & 00:41:46.94 &  +00:20:47.0 &  2.8254 & 11.48 &   0 &   4.73 &   0 &   0 & \nodata \\ 
52261-0690-585 & 00:41:47.89 &  +00:40:22.7 &  1.8227 & 13.32 &   0 &   4.24 &   0 &   0 & \nodata \\ 
52162-0655-047 & 00:41:49.01 & --11:08:54.0 &  1.2016 &  9.21 &   0 &   2.73 &   0 &   0 & \nodata \\ 
52162-0655-172 & 00:41:49.64 & --09:47:05.0 &  1.6215 &  8.72 &   0 &   2.13 &   1 &   0 & \nodata \\ 
52944-1495-231 & 00:41:50.31 & --00:23:43.7 &  1.1618 & 12.00 &   0 &   3.29 &   0 &   0 & \nodata \\ 
52261-0690-012 & 00:41:52.18 & --00:53:48.3 &  1.6769 & 15.40 &   0 &   4.81 &   0 &   0 & \nodata \\ 
52261-0690-593 & 00:41:52.55 &  +00:30:05.0 &  2.3038 &  9.81 &   0 &   3.85 &   1 &   0 & \nodata \\ 
52261-0690-583 & 00:41:53.73 &  +00:41:55.3 &  0.5587 &  4.87 &   0 &   3.02 &   0 &   0 & \nodata \\ 
52199-0691-381 & 00:41:55.28 &  +00:41:02.1 &  2.5559 & 19.47 &   0 &   2.57 &   0 &   0 & \nodata \\ 
52162-0655-177 & 00:41:56.17 & --09:48:59.8 &  1.1637 & 12.53 &   0 &   1.78 &   1 &   0 & \nodata \\ 
52199-0691-262 & 00:41:58.53 &  +00:03:10.2 &  1.0284 & 10.32 &   0 &   1.00 &   0 &   0 & \nodata \\ 
51817-0418-071 & 00:41:58.87 &  +14:54:46.3 &  1.1718 &  9.35 &   0 &   3.38 &   0 &   0 & \nodata \\ 
53242-1897-239 & 00:42:02.81 &  +14:32:58.7 &  1.1907 &  7.37 &   0 &   3.68 &   0 &   0 & \nodata \\ 
52162-0655-051 & 00:42:05.22 & --10:39:57.7 &  2.4882 & 20.78 &   0 &   1.74 &   1 &   2 & 0.081 \\ 
52148-0656-393 & 00:42:06.18 & --09:12:55.7 &  1.7784 &  7.83 &   0 &   2.72 &   2 &   1 & 0.027 \\ 
51879-0419-373 & 00:42:07.14 &  +15:51:24.3 &  0.9460 & 10.30 &   0 &   0.86 &   0 &   0 & \nodata \\ 
52199-0691-289 & 00:42:07.45 & --00:57:30.2 &  1.5489 & 15.41 &   0 &   4.77 &   0 &   0 & \nodata \\ 
52199-0691-338 & 00:42:09.15 &  +00:45:37.1 &  1.6672 &  7.82 &   0 &   3.52 &   0 &   0 & \nodata \\ 
51879-0419-362 & 00:42:12.28 &  +15:45:45.1 &  1.3951 &  6.72 &   0 &   4.82 &   1 &   0 & \nodata \\ 
51879-0419-229 & 00:42:13.96 &  +14:17:12.5 &  1.5951 & 11.00 &   0 &   1.78 &   0 &   0 & \nodata \\ 
52199-0691-267 & 00:42:15.53 & --00:34:55.5 &  2.1254 & 10.17 &   0 &   2.92 &   0 &   0 & \nodata \\ 
52261-0690-590 & 00:42:18.72 &  +00:32:37.1 &  3.0627 & 16.18 &   0 &   3.19 &   0 &   1 & 0.042 \\ 
52261-0690-079 & 00:42:19.46 & --00:05:42.4 &  1.1727 & 13.55 &   0 &   2.54 &   0 &   0 & \nodata \\ 
52148-0656-269 & 00:42:19.74 & --10:20:09.5 &  3.8801 & 12.11 &   0 &   0.83 &   0 &   1 & 0.039 \\ 
52261-0690-010 & 00:42:20.27 & --00:59:48.7 &  1.3340 & 10.18 &   0 &   1.29 &   0 &   0 & \nodata \\ 
52531-1085-207 & 00:42:20.92 & --01:12:53.2 &  1.5857 & 10.74 &   0 &   3.26 &   1 &   0 & \nodata \\ 
52148-0656-282 & 00:42:22.29 & --10:37:43.8 &  0.4240 &  5.44 &   0 &   3.08 &   0 &   0 & \nodata \\ 
53706-1905-468 & 00:42:24.97 &  +00:25:03.7 &  2.3143 &  9.98 &   0 &   4.63 &   1 &   3 & 0.188 \\ 
53706-1905-475 & 00:42:27.47 &  +00:14:16.3 &  0.6058 &  4.06 &   0 &   3.56 &   0 &   0 & \nodata \\ 
52199-0691-334 & 00:42:28.38 &  +01:08:44.6 &  0.8162 & 18.61 &   0 &   1.42 &   0 &   0 & \nodata \\ 
51879-0419-427 & 00:42:34.08 &  +15:32:20.8 &  1.6467 & 14.79 &   0 &   0.42 &   1 &   0 & \nodata \\ 
52199-0691-396 & 00:42:37.43 &  +00:26:05.7 &  1.4905 &  7.97 &   0 &   3.65 &   2 &   0 & \nodata \\ 
51879-0419-251 & 00:42:38.23 &  +13:50:54.8 &  1.7716 & 19.99 &   0 &   4.78 &   0 &   0 & \nodata \\ 
52261-0690-596 & 00:42:39.09 &  +00:19:43.0 &  1.9301 &  9.45 &   0 &   1.78 &   1 &   0 & \nodata \\ 
51817-0418-012 & 00:42:40.65 &  +14:15:29.6 &  3.7305 & 12.22 &   0 &   4.87 &   0 &   1 & 0.039 \\ 
51879-0419-250 & 00:42:41.30 &  +13:42:41.1 &  1.7815 &  8.65 &   0 &   1.62 &   1 &   1 & 0.058 \\ 
51794-0393-423 & 00:42:41.96 &  +00:22:14.0 &  2.0365 & 24.49 &   0 &   1.43 &   1 &   1 & 0.053 \\ 
51879-0419-257 & 00:42:42.00 &  +13:54:50.1 &  1.6230 & 10.41 &   0 &   1.22 &   1 &   0 & \nodata \\ 
51794-0393-231 & 00:42:43.06 &  +00:02:01.3 &  1.0822 &  8.63 &   0 &   0.28 &   0 &   0 & \nodata \\ 
53349-2058-095 & 00:42:45.98 &  +24:00:41.5 &  1.4295 & 13.80 &   0 &   2.51 &   1 &   0 & \nodata \\ 
51879-0419-376 & 00:42:46.97 &  +16:10:22.9 &  1.4569 &  4.86 &   0 &   3.03 &   0 &   0 & \nodata \\ 
52531-1085-419 & 00:42:47.15 &  +01:00:19.3 &  1.1099 &  5.35 &   0 &   0.11 &   0 &   0 & \nodata \\ 
53349-2058-531 & 00:42:49.01 &  +25:53:38.1 &  2.4783 & 10.83 &   0 &   0.72 &   1 &   0 & \nodata \\ 
51794-0393-228 & 00:42:50.36 & --00:36:56.0 &  1.3329 &  8.29 &   0 &   3.84 &   0 &   0 & \nodata \\ 
52944-1495-401 & 00:42:50.54 &  +01:02:05.9 &  0.5994 &  9.40 &   0 &   2.71 &   0 &   0 & \nodata \\ 
51879-0419-374 & 00:42:53.26 &  +15:35:48.6 &  1.3350 & 10.36 &   0 &   3.86 &   0 &   0 & \nodata \\ 
51794-0393-219 & 00:42:53.57 & --00:55:06.4 &  1.8806 & 16.32 &   0 &   1.96 &   0 &   2 & 0.102 \\ 
52148-0656-270 & 00:42:53.76 & --10:07:35.2 &  0.5203 &  7.66 &   0 &   0.26 &   0 &   0 & \nodata \\ 
52261-0690-599 & 00:42:54.34 &  +00:04:57.8 &  3.1015 &  4.41 &   0 &   4.80 &   1 &   1 & 0.037 \\ 
52531-1085-407 & 00:42:54.48 &  +00:59:16.5 &  1.2225 &  9.92 &   0 &   2.57 &   0 &   0 & \nodata \\ 
52199-0691-335 & 00:42:56.20 &  +00:52:18.2 &  1.6628 &  7.86 &   0 &   1.31 &   1 &   0 & \nodata \\ 
52148-0656-290 & 00:42:57.83 & --10:36:17.4 &  1.5330 & 14.34 &   0 &   2.88 &   0 &   0 & \nodata \\ 
53706-1905-418 & 00:43:05.30 &  +00:51:30.2 &  1.9355 & 10.10 &   0 &   0.32 &   3 &   0 & \nodata \\ 
53349-2058-146 & 00:43:05.34 &  +24:26:18.8 &  3.0029 &  7.31 &   0 &   0.30 &   0 &   0 & \nodata \\ 
52944-1495-220 & 00:43:05.92 & --00:46:37.6 &  0.8482 &  4.99 &   0 &   0.09 &   0 &   0 & \nodata \\ 
51794-0393-361 & 00:43:08.92 &  +01:12:18.9 &  1.1875 & 14.92 &   0 &   1.89 &   0 &   0 & \nodata \\ 
52148-0656-225 & 00:43:11.48 & --10:04:25.2 &  1.2769 & 11.77 &   0 &   3.84 &   0 &   0 & \nodata \\ 
52199-0691-362 & 00:43:12.70 &  +00:56:05.0 &  0.9036 & 19.39 &   0 &   4.85 &   0 &   0 & \nodata \\ 
51794-0393-419 & 00:43:15.08 &  +01:14:45.6 &  1.5634 &  9.65 &   0 &   1.20 &   2 &   0 & \nodata \\ 
52199-0691-367 & 00:43:15.10 &  +01:10:53.2 &  1.9210 &  4.34 &   0 &   3.50 &   0 &   0 & \nodata \\ 
51794-0393-422 & 00:43:16.86 &  +00:10:08.4 &  1.5183 &  6.68 &   0 &   3.78 &   0 &   0 & \nodata \\ 
51879-0419-418 & 00:43:17.22 &  +15:47:53.2 &  2.3324 & 11.62 &   0 &   2.67 &   2 &   0 & \nodata \\ 
52261-0690-632 & 00:43:20.13 &  +00:13:34.7 &  1.1670 &  8.69 &   0 &   3.76 &   0 &   0 & \nodata \\ 
51879-0419-463 & 00:43:20.79 &  +15:15:07.6 &  1.1189 & 10.34 &   0 &   1.16 &   0 &   0 & \nodata \\ 
51794-0393-199 & 00:43:22.36 & --00:13:43.7 &  1.5925 & 11.68 &   0 &   3.16 &   0 &   0 & \nodata \\ 
52944-1495-140 & 00:43:22.79 & --01:07:05.8 &  1.3354 &  5.33 &   0 &   1.44 &   0 &   0 & \nodata \\ 
52148-0656-252 & 00:43:24.47 & --10:39:22.3 &  1.6806 & 31.63 &   0 &   1.61 &   1 &   0 & \nodata \\ 
53242-1897-476 & 00:43:26.88 &  +14:54:43.8 &  0.6862 &  9.75 &   0 &   0.33 &   0 &   0 & \nodata \\ 
52199-0691-235 & 00:43:29.64 & --00:21:00.4 &  0.8501 &  7.36 &   0 &   3.93 &   0 &   0 & \nodata \\ 
52148-0656-470 & 00:43:30.70 & --09:30:16.8 &  2.1492 & 30.46 &   0 &   1.34 &   0 &   0 & \nodata \\ 
52261-0690-625 & 00:43:32.71 &  +00:24:59.8 &  1.1277 & 19.72 &   0 &   1.16 &   0 &   0 & \nodata \\ 
52261-0690-629 & 00:43:35.11 &  +00:17:30.7 &  0.7345 &  6.31 &   0 &   3.85 &   0 &   0 & \nodata \\ 
52199-0691-375 & 00:43:36.00 &  +01:06:36.9 &  0.9996 & 15.35 &   0 &   0.83 &   0 &   0 & \nodata \\ 
51879-0419-405 & 00:43:37.74 &  +16:05:29.9 &  1.9734 &  9.82 &   0 &   3.61 &   0 &   0 & \nodata \\ 
52531-1085-444 & 00:43:38.10 &  +00:46:15.9 &  1.5768 &  7.40 &   0 &   3.60 &   1 &   0 & \nodata \\ 
51794-0393-479 & 00:43:38.29 &  +00:05:23.8 &  0.8212 &  6.80 &   0 &   2.66 &   0 &   0 & \nodata \\ 
51794-0393-201 & 00:43:38.54 & --00:58:14.6 &  0.5591 &  7.97 &   0 &   2.72 &   1 &   0 & \nodata \\ 
51879-0419-201 & 00:43:39.33 &  +13:44:36.5 &  0.5269 &  8.62 &   0 &   1.43 &   0 &   0 & \nodata \\ 
52199-0691-380 & 00:43:41.48 &  +00:56:09.9 &  0.8300 & 14.04 &   0 &   0.63 &   0 &   0 & \nodata \\ 
52531-1085-458 & 00:43:42.79 &  +00:48:41.7 &  0.9130 &  7.74 &   0 &   3.54 &   0 &   0 & \nodata \\ 
51879-0419-195 & 00:43:44.34 &  +14:44:39.5 &  1.2982 &  8.97 &   0 &   4.57 &   0 &   0 & \nodata \\ 
52199-0691-254 & 00:43:44.51 & --00:41:32.7 &  1.9293 & 14.17 &   0 &   1.16 &   0 &   0 & \nodata \\ 
52199-0691-428 & 00:43:49.50 &  +00:39:30.2 &  1.9339 &  6.61 &   0 &   2.85 &   2 &   0 & \nodata \\ 
52162-0655-635 & 00:43:49.53 & --09:37:44.1 &  2.1288 &  5.63 &   0 &   1.62 &   1 &   3 & 0.153 \\ 
53349-2058-505 & 00:43:53.02 &  +25:36:12.4 &  2.8210 &  5.82 &   0 &   2.53 &   1 &   1 & 0.030 \\ 
53706-1905-448 & 00:43:57.12 &  +01:14:17.7 &  2.6827 & 14.37 &   0 &   1.07 &   0 &   1 & 0.039 \\ 
51879-0419-170 & 00:44:00.22 &  +14:41:45.6 &  1.3250 &  7.59 &   0 &   1.56 &   0 &   0 & \nodata \\ 
51879-0419-495 & 00:44:03.47 &  +15:12:00.0 &  1.7770 &  4.69 &   0 &   0.52 &   1 &   0 & \nodata \\ 
52199-0691-231 & 00:44:05.37 & --00:39:01.0 &  1.5970 &  7.36 &   0 &   1.03 &   0 &   0 & \nodata \\ 
52531-1085-157 & 00:44:07.85 & --00:11:26.5 &  1.6008 &  4.12 &   0 &   4.82 &   0 &   0 & \nodata \\ 
51794-0393-455 & 00:44:12.24 &  +01:15:05.4 &  1.3949 &  6.75 &   0 &   0.54 &   0 &   0 & \nodata \\ 
51794-0393-446 & 00:44:13.72 &  +00:51:41.0 &  0.9408 &  6.81 &   0 &   4.48 &   0 &   0 & \nodata \\ 
52199-0691-423 & 00:44:14.22 &  +00:32:48.9 &  2.0828 & 10.74 &   0 &   0.23 &   0 &   0 & \nodata \\ 
52199-0691-260 & 00:44:15.82 & --00:43:03.1 &  3.2027 & 16.36 &   0 &   1.53 &   1 &   0 & \nodata \\ 
52199-0691-233 & 00:44:16.02 & --00:32:36.3 &  0.8871 &  9.60 &   0 &   2.82 &   0 &   0 & \nodata \\ 
51879-0419-484 & 00:44:17.55 &  +15:32:57.0 &  2.0630 & 13.63 &   0 &   4.20 &   2 &   0 & \nodata \\ 
52148-0656-374 & 00:44:18.96 & --09:00:09.4 &  0.9672 &  8.81 &   0 &   4.58 &   0 &   0 & \nodata \\ 
52199-0691-437 & 00:44:24.47 &  +00:29:32.8 &  2.1670 &  8.56 &   0 &   2.42 &   0 &   0 & \nodata \\ 
52199-0691-434 & 00:44:24.58 &  +00:41:55.4 &  0.7961 &  8.79 &   0 &   4.49 &   0 &   0 & \nodata \\ 
52199-0691-183 & 00:44:27.68 & --00:09:33.6 &  1.6967 & 16.04 &   0 &   3.93 &   0 &   0 & \nodata \\ 
52199-0691-435 & 00:44:28.84 &  +00:25:19.0 &  1.7407 &  9.10 &   0 &   1.88 &   0 &   0 & \nodata \\ 
52148-0656-475 & 00:44:29.40 & --09:42:15.4 &  1.7169 & 11.55 &   0 &   3.44 &   1 &   0 & \nodata \\ 
51879-0419-177 & 00:44:34.05 &  +14:58:06.0 &  1.9576 &  5.64 &   0 &   0.33 &   0 &   0 & \nodata \\ 
51794-0393-497 & 00:44:34.08 &  +00:19:03.5 &  1.8785 & 20.65 &   0 &   1.97 &   3 &   0 & \nodata \\ 
51794-0393-495 & 00:44:39.33 &  +00:18:22.8 &  1.8674 & 30.64 &   0 &   1.00 &   3 &   2 & 0.120 \\ 
51879-0419-520 & 00:44:40.95 &  +15:38:50.5 &  0.9308 &  8.46 &   0 &   3.55 &   1 &   0 & \nodata \\ 
52148-0656-183 & 00:44:43.67 & --09:46:24.3 &  2.1082 & 12.09 &   0 &   2.19 &   0 &   0 & \nodata \\ 
52148-0656-195 & 00:44:49.94 & --10:29:56.0 &  1.5511 & 15.74 &   0 &   4.82 &   1 &   0 & \nodata \\ 
52944-1495-117 & 00:44:52.75 & --00:08:26.2 &  3.6189 &  8.21 &   0 &   2.13 &   0 &   2 & 0.125 \\ 
52199-0691-207 & 00:44:54.06 & --01:02:00.9 &  1.8634 & 11.82 &   0 &   1.62 &   0 &   0 & \nodata \\ 
51879-0419-130 & 00:44:55.15 &  +13:58:07.4 &  0.8783 & 22.64 &   0 &   1.38 &   0 &   0 & \nodata \\ 
51879-0419-121 & 00:44:55.68 &  +13:48:31.3 &  2.2251 &  4.60 &   0 &   3.39 &   1 &   1 & 0.044 \\ 
51879-0419-142 & 00:44:55.72 &  +14:46:38.8 &  1.4943 & 13.93 &   0 &   2.08 &   0 &   0 & \nodata \\ 
52199-0691-420 & 00:44:58.20 &  +00:50:43.8 &  1.2017 &  9.17 &   0 &   1.93 &   1 &   0 & \nodata \\ 
52148-0656-214 & 00:44:59.90 & --10:39:12.1 &  0.5963 &  7.70 &   0 &   4.58 &   0 &   0 & \nodata \\ 
51879-0419-150 & 00:44:59.98 &  +14:20:21.0 &  1.0452 &  5.91 &   0 &   3.48 &   0 &   0 & \nodata \\ 
51794-0393-489 & 00:45:02.64 &  +00:44:03.3 &  0.6207 & 17.67 &   0 &   4.26 &   0 &   0 & \nodata \\ 
52199-0691-214 & 00:45:05.06 & --00:55:32.4 &  1.4374 & 25.14 &   0 &   1.41 &   0 &   0 & \nodata \\ 
51879-0419-444 & 00:45:05.18 &  +15:53:47.3 &  1.5132 & 20.03 &   0 &   1.69 &   0 &   0 & \nodata \\ 
52199-0691-473 & 00:45:05.67 &  +00:25:28.1 &  1.0064 & 26.02 &   0 &   1.30 &   0 &   0 & \nodata \\ 
52199-0691-411 & 00:45:05.75 &  +00:45:38.3 &  1.4970 &  9.53 &   0 &   0.81 &   1 &   0 & \nodata \\ 
52199-0691-442 & 00:45:06.47 &  +01:06:41.7 &  1.0080 & 10.41 &   0 &   4.27 &   0 &   0 & \nodata \\ 
51879-0419-148 & 00:45:10.00 &  +14:53:08.9 &  1.9862 & 16.12 &   0 &   1.16 &   1 &   0 & \nodata \\ 
52199-0691-186 & 00:45:10.55 & --00:30:09.7 &  1.4739 &  8.72 &   0 &   1.97 &   0 &   0 & \nodata \\ 
51794-0393-152 & 00:45:16.00 &  +00:00:42.3 &  1.5515 &  8.43 &   0 &   3.87 &   0 &   0 & \nodata \\ 
52148-0656-184 & 00:45:16.13 & --10:10:15.5 &  1.0841 & 34.69 &   0 &   0.44 &   0 &   0 & \nodata \\ 
52944-1495-054 & 00:45:16.60 & --00:48:49.6 &  2.8817 & 11.31 &   0 &   4.62 &   0 &   1 & 0.039 \\ 
51879-0419-149 & 00:45:16.62 &  +14:18:11.4 &  2.1242 & 16.59 &   0 &   4.22 &   0 &   2 & 0.088 \\ 
52148-0656-190 & 00:45:17.37 & --10:07:48.6 &  1.1510 &  5.21 &   0 &   0.69 &   0 &   0 & \nodata \\ 
52148-0656-494 & 00:45:17.56 & --09:23:21.9 &  1.5117 & 10.32 &   0 &   1.42 &   1 &   0 & \nodata \\ 
52199-0691-453 & 00:45:25.32 &  +00:52:19.5 &  1.6830 & 22.18 &   0 &   2.68 &   1 &   0 & \nodata \\ 
52148-0656-407 & 00:45:25.65 & --08:58:20.0 &  1.0536 &  9.15 &   0 &   2.11 &   0 &   0 & \nodata \\ 
51879-0419-144 & 00:45:26.26 &  +14:36:43.5 &  1.9551 &  5.97 &   0 &   4.51 &   0 &   1 & 0.050 \\ 
53706-1905-155 & 00:45:26.58 & --00:19:03.6 &  2.2359 &  8.82 &   0 &   1.66 &   0 &   1 & 0.038 \\ 
53706-1905-514 & 00:45:27.65 &  +00:14:10.2 &  2.4291 & 10.43 &   0 &   1.03 &   1 &   2 & 0.109 \\ 
52199-0691-475 & 00:45:29.17 &  +00:05:55.4 &  3.0427 & 17.35 &   0 &   1.89 &   2 &   0 & \nodata \\ 
51879-0419-109 & 00:45:32.22 &  +14:31:13.0 &  1.6027 &  9.73 &   0 &   0.81 &   0 &   0 & \nodata \\ 
52199-0691-471 & 00:45:38.26 &  +00:30:16.4 &  2.1094 & 18.57 &   0 &   0.80 &   0 &   1 & 0.044 \\ 
52199-0691-489 & 00:45:39.01 &  +00:34:46.9 &  1.6945 & 12.89 &   0 &   0.91 &   2 &   0 & \nodata \\ 
51879-0419-533 & 00:45:45.92 &  +15:50:24.4 &  1.1574 &  9.30 &   0 &   4.04 &   0 &   0 & \nodata \\ 
53242-1897-507 & 00:45:46.58 &  +15:21:54.0 &  2.1598 & 11.77 &   0 &   1.66 &   0 &   0 & \nodata \\ 
51794-0393-515 & 00:45:46.62 &  +00:17:59.0 &  1.1332 & 12.77 &   0 &   1.59 &   0 &   0 & \nodata \\ 
53706-1905-148 & 00:45:46.82 & --00:24:39.3 &  1.2395 & 10.61 &   0 &   1.88 &   0 &   0 & \nodata \\ 
53242-1897-133 & 00:45:48.20 &  +14:05:03.8 &  2.5027 & 11.33 &   0 &   2.69 &   1 &   2 & 0.082 \\ 
51879-0419-106 & 00:45:53.10 &  +14:17:03.0 &  1.2456 &  5.20 &   0 &   3.16 &   1 &   0 & \nodata \\ 
52199-0691-168 & 00:45:53.68 & --00:02:55.8 &  2.2238 &  9.47 &   0 &   2.07 &   0 &   0 & \nodata \\ 
51879-0419-540 & 00:45:54.57 &  +16:09:24.2 &  1.0960 &  9.88 &   0 &   2.28 &   0 &   0 & \nodata \\ 
52199-0691-497 & 00:45:54.64 &  +00:11:11.8 &  1.5104 &  4.23 &   0 &   4.88 &   1 &   0 & \nodata \\ 
52199-0691-441 & 00:45:55.82 &  +00:54:55.1 &  1.5502 &  6.05 &   0 &   0.18 &   0 &   0 & \nodata \\ 
52199-0691-175 & 00:45:57.35 & --00:05:10.5 &  2.2997 & 11.03 &   0 &   2.20 &   0 &   3 & 0.139 \\ 
52148-0656-414 & 00:45:58.57 & --09:04:11.1 &  1.2867 & 11.31 &   0 &   1.20 &   0 &   0 & \nodata \\ 
52199-0691-500 & 00:45:58.60 &  +00:25:24.4 &  2.2904 & 22.85 &   0 &   3.47 &   2 &   0 & \nodata \\ 
52199-0691-180 & 00:46:00.26 & --00:21:22.4 &  1.9161 & 10.31 &   0 &   4.74 &   1 &   0 & \nodata \\ 
52148-0656-135 & 00:46:01.93 & --10:55:21.3 &  1.4763 &  6.51 &   0 &   2.00 &   0 &   0 & \nodata \\ 
52199-0691-487 & 00:46:02.51 &  +00:10:49.9 &  1.4356 &  4.57 &   0 &   0.15 &   0 &   0 & \nodata \\ 
53706-1905-560 & 00:46:08.54 &  +00:05:37.2 &  1.4398 &  8.34 &   0 &   2.59 &   0 &   0 & \nodata \\ 
52199-0691-494 & 00:46:10.17 &  +00:04:49.7 &  0.8246 &  4.77 &   0 &   0.35 &   1 &   0 & \nodata \\ 
52199-0691-485 & 00:46:11.81 &  +00:19:30.4 &  0.6877 &  8.18 &   0 &   2.74 &   0 &   0 & \nodata \\ 
51794-0393-558 & 00:46:13.48 &  +00:23:58.0 &  2.1207 &  4.03 &   0 &   4.28 &   0 &   1 & 0.042 \\ 
51794-0393-541 & 00:46:13.78 &  +00:44:10.2 &  1.4892 & 13.52 &   0 &   1.92 &   0 &   0 & \nodata \\ 
52199-0691-100 & 00:46:18.59 & --00:44:09.9 &  0.7260 &  8.13 &   0 &   3.30 &   0 &   0 & \nodata \\ 
52148-0656-457 & 00:46:18.76 & --08:53:18.8 &  1.5122 &  9.62 &   0 &   2.77 &   0 &   0 & \nodata \\ 
53706-1905-048 & 00:46:19.13 & --01:00:48.1 &  1.2489 & 13.92 &   0 &   1.87 &   0 &   0 & \nodata \\ 
51879-0419-560 & 00:46:21.83 &  +15:10:48.0 &  1.6302 & 10.31 &   0 &   4.44 &   2 &   0 & \nodata \\ 
51794-0393-551 & 00:46:26.37 &  +00:13:15.7 &  1.5417 & 16.94 &   0 &   4.43 &   0 &   0 & \nodata \\ 
53706-1905-153 & 00:46:32.01 & --00:14:28.9 &  1.0769 & 10.44 &   0 &   3.95 &   1 &   0 & \nodata \\ 
53349-2058-009 & 00:46:33.67 &  +24:02:11.5 &  1.6917 & 10.66 &   0 &   3.83 &   0 &   0 & \nodata \\ 
52199-0691-504 & 00:46:34.06 &  +00:31:56.9 &  0.9352 &  4.78 &   0 &   2.00 &   0 &   0 & \nodata \\ 
51879-0419-574 & 00:46:35.72 &  +16:01:30.4 &  1.1177 & 10.49 &   0 &   0.37 &   0 &   0 & \nodata \\ 
51879-0419-086 & 00:46:35.87 &  +14:14:31.5 &  1.6316 & 19.68 &   0 &   2.27 &   0 &   0 & \nodata \\ 
52199-0691-086 & 00:46:37.84 & --01:11:10.7 &  1.2609 &  7.64 &   0 &   2.54 &   0 &   0 & \nodata \\ 
51879-0419-113 & 00:46:39.33 &  +14:37:35.7 &  1.2933 &  5.55 &   0 &   0.44 &   0 &   0 & \nodata \\ 
51913-0394-353 & 00:46:39.86 &  +00:07:32.1 &  2.1262 & 17.41 &   0 &   0.39 &   1 &   1 & 0.042 \\ 
53706-1905-116 & 00:46:42.31 & --00:07:53.6 &  2.2340 &  8.73 &   0 &   1.14 &   0 &   0 & \nodata \\ 
52148-0656-132 & 00:46:43.50 & --10:34:14.8 &  1.3911 &  4.01 &   0 &   4.51 &   0 &   0 & \nodata \\ 
53349-2058-010 & 00:46:45.54 &  +24:06:18.0 &  2.4394 & 11.19 &   0 &   3.29 &   2 &   0 & \nodata \\ 
52199-0691-505 & 00:46:46.00 &  +00:27:29.6 &  0.4667 &  7.78 &   0 &   1.31 &   0 &   0 & \nodata \\ 
51794-0393-057 & 00:46:47.37 & --00:51:00.1 &  0.8404 &  5.92 &   0 &   1.02 &   0 &   0 & \nodata \\ 
53706-1905-112 & 00:46:47.93 & --00:06:17.4 &  2.8379 &  7.91 &   0 &   2.92 &   2 &   0 & \nodata \\ 
51879-0419-110 & 00:46:53.13 &  +14:29:13.0 &  2.1424 &  4.40 &   0 &   3.21 &   0 &   0 & \nodata \\ 
51879-0419-112 & 00:46:53.39 &  +14:53:27.3 &  1.5755 &  7.07 &   0 &   0.33 &   0 &   0 & \nodata \\ 
52199-0691-097 & 00:46:56.39 & --00:59:08.5 &  1.9709 &  7.42 &   0 &   0.43 &   0 &   0 & \nodata \\ 
52199-0691-160 & 00:47:00.07 & --00:02:57.8 &  1.6842 &  7.13 &   0 &   3.43 &   2 &   0 & \nodata \\ 
51794-0393-611 & 00:47:04.47 &  +00:52:28.2 &  1.6174 & 11.51 &   0 &   0.41 &   1 &   0 & \nodata \\ 
52199-0691-095 & 00:47:10.43 & --00:52:18.0 &  1.6534 & 20.09 &   0 &   3.35 &   0 &   0 & \nodata \\ 
52148-0656-450 & 00:47:12.57 & --08:43:30.8 &  0.4456 & 13.45 &   0 &   3.91 &   0 &   0 & \nodata \\ 
52148-0656-449 & 00:47:12.73 & --08:41:23.8 &  0.6804 &  8.26 &   0 &   0.10 &   0 &   0 & \nodata \\ 
52199-0691-552 & 00:47:12.73 &  +00:05:49.4 &  1.6826 &  7.69 &   0 &   3.17 &   1 &   0 & \nodata \\ 
51879-0419-056 & 00:47:12.84 &  +13:56:59.6 &  1.3833 & 23.32 &   0 &   1.43 &   0 &   0 & \nodata \\ 
51794-0393-079 & 00:47:14.16 & --00:27:33.2 &  1.2541 & 15.25 &   0 &   0.64 &   1 &   0 & \nodata \\ 
51794-0393-062 & 00:47:15.88 & --00:36:44.0 &  2.1978 &  8.28 &   0 &   1.40 &   2 &   2 & 0.118 \\ 
51794-0393-589 & 00:47:16.51 &  +00:23:16.4 &  2.2091 &  7.14 &   0 &   2.87 &   1 &   1 & 0.034 \\ 
51794-0393-585 & 00:47:19.16 &  +00:28:07.6 &  0.5156 & 11.77 &   0 &   0.86 &   0 &   0 & \nodata \\ 
51879-0419-578 & 00:47:21.70 &  +15:46:52.5 &  1.2731 & 13.19 &   0 &   2.91 &   1 &   0 & \nodata \\ 
51879-0419-054 & 00:47:21.96 &  +14:07:06.3 &  1.7440 & 13.28 &   0 &   1.76 &   0 &   0 & \nodata \\ 
52199-0691-524 & 00:47:22.40 &  +01:10:19.0 &  1.7376 & 13.97 &   0 &   0.63 &   1 &   0 & \nodata \\ 
52148-0656-153 & 00:47:24.97 & --09:59:02.0 &  1.6367 & 10.29 &   0 &   1.44 &   0 &   0 & \nodata \\ 
53706-1905-563 & 00:47:26.73 &  +00:55:47.4 &  2.8165 &  8.84 &   0 &   4.76 &   3 &   2 & 0.119 \\ 
53242-1897-117 & 00:47:29.31 &  +14:43:26.1 &  1.2235 & 10.55 &   0 &   0.60 &   0 &   0 & \nodata \\ 
51879-0419-580 & 00:47:31.63 &  +15:43:37.9 &  1.1014 & 23.24 &   0 &   0.58 &   1 &   0 & \nodata \\ 
51879-0419-075 & 00:47:36.09 &  +14:52:56.4 &  1.8571 &  9.20 &   0 &   1.36 &   1 &   0 & \nodata \\ 
53242-1897-047 & 00:47:37.25 &  +14:11:48.1 &  1.3603 & 14.80 &   0 &   1.27 &   0 &   0 & \nodata \\ 
52199-0691-551 & 00:47:40.48 &  +00:14:17.9 &  1.1571 &  5.91 &   0 &   2.73 &   1 &   0 & \nodata \\ 
51879-0419-606 & 00:47:42.40 &  +15:59:37.6 &  1.8296 & 12.59 &   0 &   1.55 &   1 &   1 & 0.037 \\ 
51794-0393-031 & 00:47:46.24 & --00:00:36.4 &  1.5412 & 12.68 &   0 &   1.83 &   0 &   0 & \nodata \\ 
52591-1084-390 & 00:47:46.78 &  +00:16:12.1 &  1.4568 & 12.43 &   0 &   3.69 &   0 &   0 & \nodata \\ 
53349-2058-038 & 00:47:47.70 &  +24:43:21.9 &  1.3796 &  8.96 &   0 &   1.86 &   1 &   0 & \nodata \\ 
52148-0656-525 & 00:47:47.90 & --08:46:59.8 &  1.2684 &  4.58 &   0 &   0.17 &   0 &   0 & \nodata \\ 
51871-0420-304 & 00:47:57.25 &  +14:47:41.9 &  1.6121 &  5.29 &   0 &   3.53 &   0 &   0 & \nodata \\ 
53242-1897-074 & 00:47:57.87 &  +14:47:44.7 &  2.7163 &  8.98 &   0 &   3.14 &   2 &   1 & 0.041 \\ 
52199-0691-597 & 00:47:59.36 &  +00:15:50.5 &  1.5611 &  4.77 &   0 &   1.46 &   1 &   0 & \nodata \\ 
53706-1905-013 & 00:47:59.86 & --00:51:53.9 &  1.2597 & 27.12 &   0 &   0.39 &   0 &   0 & \nodata \\ 
52148-0656-554 & 00:48:01.83 & --09:36:34.8 &  1.2331 & 10.13 &   0 &   4.52 &   0 &   0 & \nodata \\ 
52591-1084-249 & 00:48:03.45 & --01:02:33.0 &  1.2864 & 12.02 &   0 &   2.30 &   0 &   0 & \nodata \\ 
51913-0394-329 & 00:48:06.05 &  +00:46:23.6 &  2.3591 & 13.20 &   0 &   3.68 &   1 &   2 & 0.085 \\ 
52148-0656-556 & 00:48:09.23 & --09:43:23.8 &  1.1032 & 11.28 &   0 &   4.10 &   1 &   0 & \nodata \\ 
52148-0656-537 & 00:48:11.16 & --09:07:05.3 &  1.8644 &  9.48 &   0 &   2.77 &   2 &   2 & 0.067 \\ 
52148-0656-110 & 00:48:14.29 & --10:11:00.2 &  2.0386 &  9.52 &   0 &   3.60 &   2 &   1 & 0.031 \\ 
52148-0656-548 & 00:48:18.05 & --09:29:21.0 &  1.7730 &  8.09 &   0 &   3.87 &   0 &   0 & \nodata \\ 
51879-0419-620 & 00:48:18.56 &  +15:53:22.0 &  1.5223 &  8.06 &   0 &   0.03 &   1 &   0 & \nodata \\ 
52201-0692-352 & 00:48:19.12 &  +00:14:57.1 &  1.5450 & 12.25 &   0 &   3.77 &   0 &   0 & \nodata \\ 
52148-0656-081 & 00:48:20.50 & --10:43:48.1 &  1.2665 &  9.81 &   0 &   2.14 &   0 &   0 & \nodata \\ 
53349-2058-626 & 00:48:21.58 &  +25:07:16.2 &  1.2023 & 15.30 &   0 &   4.37 &   0 &   0 & \nodata \\ 
52199-0691-042 & 00:48:22.25 & --01:14:12.0 &  1.6569 &  5.03 &   0 &   2.04 &   0 &   0 & \nodata \\ 
53349-2058-634 & 00:48:22.36 &  +24:53:41.0 &  2.4132 & 11.13 &   0 &   4.83 &   1 &   0 & \nodata \\ 
52199-0691-571 & 00:48:24.41 &  +00:54:08.9 &  0.9347 & 11.71 &   0 &   4.72 &   0 &   0 & \nodata \\ 
52148-0656-062 & 00:48:24.51 & --10:17:10.2 &  0.8023 &  8.57 &   0 &   2.27 &   0 &   0 & \nodata \\ 
52177-0657-350 & 00:48:27.32 & --09:34:25.9 &  1.2233 & 22.72 &   0 &   2.91 &   0 &   0 & \nodata \\ 
52148-0656-044 & 00:48:30.48 & --10:56:23.0 &  1.5905 & 14.41 &   0 &   1.53 &   1 &   0 & \nodata \\ 
51871-0420-352 & 00:48:32.10 &  +15:25:25.1 &  1.3564 &  7.91 &   0 &   1.90 &   0 &   0 & \nodata \\ 
52201-0692-356 & 00:48:32.30 &  +00:11:01.9 &  2.1011 & 13.22 &   0 &   2.55 &   2 &   0 & \nodata \\ 
51871-0420-315 & 00:48:33.56 &  +14:20:56.8 &  1.8176 & 10.18 &   0 &   1.88 &   0 &   0 & \nodata \\ 
52199-0691-567 & 00:48:37.31 &  +01:00:58.6 &  1.1025 & 10.70 &   0 &   2.38 &   0 &   0 & \nodata \\ 
51913-0394-242 & 00:48:39.96 & --00:58:56.6 &  1.5825 &  9.14 &   0 &   4.12 &   2 &   0 & \nodata \\ 
51871-0420-346 & 00:48:41.55 &  +15:33:42.8 &  1.5225 &  9.84 &   0 &   4.07 &   0 &   0 & \nodata \\ 
52199-0691-569 & 00:48:49.62 &  +01:05:43.5 &  2.6144 &  9.99 &   0 &   4.64 &   0 &   2 & 0.087 \\ 
52199-0691-565 & 00:48:51.05 &  +01:10:10.2 &  1.4191 & 10.38 &   0 &   2.77 &   0 &   0 & \nodata \\ 
51879-0419-063 & 00:48:51.14 &  +14:26:16.9 &  1.3193 & 15.25 &   0 &   4.71 &   0 &   0 & \nodata \\ 
51794-0393-029 & 00:48:52.41 & --00:24:30.8 &  2.6953 & 14.76 &   0 &   4.50 &   0 &   0 & \nodata \\ 
52199-0691-073 & 00:48:55.85 & --00:00:36.2 &  1.7239 & 11.67 &   0 &   0.59 &   2 &   0 & \nodata \\ 
51913-0394-336 & 00:48:56.34 &  +00:56:48.1 &  2.3250 & 21.36 &   0 &   2.19 &   0 &   3 & 0.128 \\ 
52148-0656-570 & 00:48:58.29 & --08:42:10.6 &  2.2122 & 14.14 &   0 &   1.72 &   0 &   0 & \nodata \\ 
52199-0691-615 & 00:49:01.22 &  +01:06:23.6 &  0.9506 & 11.42 &   0 &   4.61 &   0 &   0 & \nodata \\ 
51913-0394-397 & 00:49:04.69 &  +00:11:37.0 &  0.6744 &  6.54 &   0 &   0.09 &   0 &   0 & \nodata \\ 
52199-0691-614 & 00:49:10.14 &  +01:04:11.5 &  1.5236 &  5.19 &   0 &   3.29 &   0 &   0 & \nodata \\ 
51879-0419-617 & 00:49:11.92 &  +15:40:24.4 &  1.2439 &  6.91 &   0 &   0.13 &   1 &   0 & \nodata \\ 
52148-0656-562 & 00:49:12.47 & --08:52:25.7 &  1.7323 &  7.11 &   0 &   0.23 &   0 &   0 & \nodata \\ 
52199-0691-007 & 00:49:15.76 & --00:56:20.7 &  1.5542 &  4.20 &   0 &   0.29 &   0 &   0 & \nodata \\ 
52199-0691-602 & 00:49:18.52 &  +01:13:08.9 &  1.3385 & 10.35 &   0 &   2.54 &   0 &   0 & \nodata \\ 
52148-0656-059 & 00:49:18.91 & --10:37:33.8 &  1.3045 &  5.44 &   0 &   0.34 &   1 &   0 & \nodata \\ 
51913-0394-399 & 00:49:18.97 &  +00:26:09.5 &  1.9433 &  8.25 &   0 &   3.35 &   2 &   1 & 0.057 \\ 
52201-0692-304 & 00:49:19.68 & --00:10:31.5 &  0.8176 &  8.65 &   0 &   2.97 &   0 &   0 & \nodata \\ 
52148-0656-079 & 00:49:20.63 & --09:50:32.2 &  2.3496 & 10.62 &   0 &   2.75 &   0 &   0 & \nodata \\ 
52148-0656-080 & 00:49:24.26 & --09:47:33.1 &  1.6822 & 10.36 &   0 &   1.48 &   0 &   0 & \nodata \\ 
51871-0420-293 & 00:49:25.37 &  +13:57:12.0 &  1.1868 &  8.86 &   0 &   1.59 &   0 &   0 & \nodata \\ 
52199-0691-627 & 00:49:27.65 &  +00:25:42.5 &  1.7288 & 11.42 &   0 &   1.68 &   0 &   0 & \nodata \\ 
51879-0419-639 & 00:49:28.38 &  +15:28:59.1 &  2.1988 & 20.95 &   0 &   3.09 &   0 &   0 & \nodata \\ 
51879-0419-036 & 00:49:28.88 &  +14:22:32.3 &  0.9657 & 11.18 &   0 &   3.93 &   0 &   0 & \nodata \\ 
52201-0692-351 & 00:49:36.39 &  +00:04:52.4 &  2.2940 &  9.44 &   0 &   4.46 &   1 &   2 & 0.062 \\ 
51913-0394-375 & 00:49:41.11 &  +00:56:23.4 &  0.7221 & 15.78 &   0 &   0.68 &   0 &   0 & \nodata \\ 
52148-0656-065 & 00:49:42.62 & --10:19:37.7 &  1.4727 &  9.44 &   0 &   1.63 &   0 &   0 & \nodata \\ 
52201-0692-354 & 00:49:50.91 &  +00:03:30.1 &  1.3300 &  8.62 &   0 &   4.45 &   1 &   0 & \nodata \\ 
52199-0691-033 & 00:49:51.98 &  +00:03:44.1 &  1.1251 &  4.51 &   0 &   4.80 &   0 &   0 & \nodata \\ 
52148-0656-074 & 00:49:54.03 & --10:06:14.2 &  2.2378 &  9.98 &   0 &   2.69 &   0 &   0 & \nodata \\ 
52148-0656-027 & 00:49:54.73 & --10:11:45.9 &  1.3527 &  9.47 &   0 &   2.88 &   2 &   0 & \nodata \\ 
52199-0691-633 & 00:49:55.90 &  +00:04:24.8 &  1.3394 & 13.84 &   0 &   4.00 &   0 &   0 & \nodata \\ 
51913-0394-381 & 00:49:56.84 &  +00:30:02.4 &  0.9686 & 15.05 &   0 &   4.28 &   0 &   0 & \nodata \\ 
52177-0657-382 & 00:50:01.80 & --09:28:54.0 &  2.1764 &  8.94 &   0 &   3.72 &   0 &   1 & 0.069 \\ 
51913-0394-247 & 00:50:06.34 & --00:53:19.3 &  4.3317 &  6.44 &   0 &   2.56 &   1 &   0 & \nodata \\ 
51913-0394-401 & 00:50:08.48 &  +01:13:30.1 &  1.1377 &  8.91 &   0 &   0.53 &   2 &   0 & \nodata \\ 
51871-0420-329 & 00:50:08.93 &  +15:59:36.6 &  0.8698 &  9.01 &   0 &   1.77 &   0 &   0 & \nodata \\ 
51871-0420-261 & 00:50:10.32 &  +14:29:47.4 &  2.0405 &  7.62 &   0 &   1.75 &   2 &   1 & 0.043 \\ 
51871-0420-295 & 00:50:10.72 &  +13:49:48.9 &  1.8324 & 10.52 &   0 &   3.08 &   3 &   1 & 0.054 \\ 
51871-0420-385 & 00:50:10.81 &  +15:34:20.7 &  0.9658 & 25.25 &   0 &   1.25 &   0 &   0 & \nodata \\ 
51913-0394-264 & 00:50:13.77 & --00:24:46.4 &  2.0320 &  7.10 &   0 &   2.93 &   2 &   3 & 0.144 \\ 
52199-0691-013 & 00:50:18.84 & --00:54:38.0 &  2.3029 & 18.55 &   0 &   3.82 &   0 &   0 & \nodata \\ 
51871-0420-289 & 00:50:19.84 &  +13:44:09.0 &  1.6482 &  9.14 &   0 &   0.49 &   0 &   0 & \nodata \\ 
51871-0420-400 & 00:50:19.86 &  +15:26:16.3 &  1.0504 &  7.75 &   0 &   3.13 &   0 &   0 & \nodata \\ 
51913-0394-403 & 00:50:21.22 &  +00:51:35.0 &  2.2341 & 11.49 &   0 &   4.59 &   3 &   3 & 0.137 \\ 
53242-1897-036 & 00:50:21.65 &  +14:37:27.1 &  2.4831 &  9.57 &   0 &   0.10 &   1 &   0 & \nodata \\ 
51913-0394-426 & 00:50:26.78 &  +00:31:57.1 &  1.2112 & 13.60 &   0 &   1.25 &   0 &   0 & \nodata \\ 
52199-0691-639 & 00:50:30.80 &  +00:11:25.0 &  0.6462 &  7.49 &   0 &   1.83 &   0 &   0 & \nodata \\ 
52201-0692-280 & 00:50:31.53 & --00:33:15.0 &  1.9933 & 10.56 &   0 &   0.93 &   0 &   0 & \nodata \\ 
51871-0420-255 & 00:50:31.91 &  +14:11:33.5 &  2.0450 &  4.86 &   0 &   0.83 &   0 &   5 & 0.187 \\ 
52148-0656-019 & 00:50:34.85 & --10:45:51.9 &  1.6087 &  6.38 &   0 &   0.45 &   0 &   0 & \nodata \\ 
52177-0657-325 & 00:50:35.32 & --08:47:43.9 &  1.5555 &  8.87 &   0 &   1.62 &   1 &   0 & \nodata \\ 
51879-0419-035 & 00:50:38.22 &  +14:50:22.3 &  1.2740 &  7.68 &   0 &   1.51 &   0 &   0 & \nodata \\ 
51871-0420-260 & 00:50:40.71 &  +13:50:01.9 &  1.1461 & 14.04 &   0 &   1.17 &   1 &   0 & \nodata \\ 
51871-0420-246 & 00:50:41.29 &  +14:10:02.1 &  1.2845 & 10.49 &   0 &   4.84 &   1 &   0 & \nodata \\ 
51879-0419-640 & 00:50:41.61 &  +15:25:20.9 &  1.2012 &  7.23 &   0 &   2.45 &   1 &   0 & \nodata \\ 
52177-0657-383 & 00:50:43.09 & --09:43:14.7 &  2.9035 &  7.48 &   0 &   2.92 &   0 &   3 & 0.147 \\ 
52148-0656-611 & 00:50:44.42 & --09:02:30.4 &  1.2806 &  6.71 &   0 &   2.54 &   0 &   0 & \nodata \\ 
51871-0420-361 & 00:50:51.54 &  +16:05:22.6 &  1.8364 & 11.05 &   0 &   2.81 &   0 &   1 & 0.031 \\ 
52177-0657-271 & 00:50:52.36 & --10:13:56.1 &  1.6488 &  6.92 &   0 &   0.83 &   0 &   0 & \nodata \\ 
51913-0394-209 & 00:51:02.42 & --01:02:44.4 &  1.8780 &  7.35 &   0 &   3.21 &   3 &   2 & 0.070 \\ 
52177-0657-323 & 00:51:03.47 & --09:00:35.8 &  2.2791 & 10.70 &   0 &   1.95 &   0 &   1 & 0.044 \\ 
52201-0692-277 & 00:51:04.04 & --00:04:54.8 &  1.2372 & 15.98 &   0 &   0.78 &   0 &   0 & \nodata \\ 
52148-0656-629 & 00:51:04.89 & --09:22:36.7 &  1.4659 &  8.18 &   0 &   0.78 &   2 &   0 & \nodata \\ 
52199-0691-634 & 00:51:08.07 &  +00:09:16.5 &  1.8365 &  9.72 &   0 &   3.69 &   0 &   0 & \nodata \\ 
52591-1084-484 & 00:51:09.49 &  +00:38:39.0 &  1.9160 & 10.95 &   0 &   3.53 &   0 &   0 & \nodata \\ 
52148-0656-039 & 00:51:12.94 & --09:51:02.9 &  1.9741 &  5.22 &   0 &   0.09 &   1 &   0 & \nodata \\ 
52177-0657-369 & 00:51:13.68 & --08:56:06.6 &  2.1929 &  7.40 &   0 &   0.15 &   1 &   2 & 0.095 \\ 
52148-0656-612 & 00:51:15.11 & --09:02:08.5 &  1.2650 &  6.76 &   0 &   2.74 &   0 &   0 & \nodata \\ 
52201-0692-365 & 00:51:18.98 &  +01:05:35.8 &  1.7243 & 10.66 &   0 &   3.34 &   0 &   0 & \nodata \\ 
51913-0394-452 & 00:51:21.26 &  +00:45:21.6 &  0.7264 &  6.62 &   0 &   1.76 &   1 &   0 & \nodata \\ 
51913-0394-456 & 00:51:25.65 &  +00:42:40.3 &  0.4998 & 12.95 &   0 &   1.26 &   0 &   0 & \nodata \\ 
52591-1084-452 & 00:51:26.02 &  +00:47:45.7 &  1.0583 &  9.22 &   0 &   1.33 &   0 &   0 & \nodata \\ 
51913-0394-225 & 00:51:28.60 & --00:24:53.8 &  1.9355 &  8.94 &   0 &   0.81 &   2 &   0 & \nodata \\ 
52177-0657-368 & 00:51:29.72 & --08:43:04.9 &  0.4830 &  8.29 &   0 &   2.38 &   0 &   0 & \nodata \\ 
51913-0394-454 & 00:51:30.48 &  +00:41:50.0 &  1.1889 & 14.38 &   0 &   1.40 &   2 &   0 & \nodata \\ 
52199-0691-637 & 00:51:31.17 &  +00:05:34.3 &  2.0215 & 28.37 &   0 &   2.97 &   0 &   3 & 0.141 \\ 
52199-0691-038 & 00:51:32.38 & --00:06:53.0 &  1.3465 & 10.39 &   0 &   0.47 &   3 &   0 & \nodata \\ 
52177-0657-439 & 00:51:32.38 & --09:49:37.1 &  0.9990 &  7.98 &   0 &   2.72 &   1 &   0 & \nodata \\ 
52201-0692-378 & 00:51:32.59 &  +00:58:34.8 &  1.3964 & 15.18 &   0 &   1.12 &   0 &   0 & \nodata \\ 
51913-0394-210 & 00:51:35.29 & --01:07:09.2 &  1.5594 & 21.71 &   0 &   0.11 &   2 &   0 & \nodata \\ 
51871-0420-249 & 00:51:36.84 &  +14:06:35.2 &  1.9528 & 10.06 &   0 &   3.50 &   0 &   1 & 0.083 \\ 
52201-0692-239 & 00:51:38.33 & --00:48:12.0 &  2.1007 & 13.21 &   0 &   2.51 &   1 &   0 & \nodata \\ 
51871-0420-232 & 00:51:38.95 &  +14:41:51.1 &  1.4209 & 10.50 &   0 &   3.25 &   1 &   0 & \nodata \\ 
52201-0692-374 & 00:51:42.86 &  +00:57:50.9 &  1.5924 &  9.39 &   0 &   0.87 &   0 &   0 & \nodata \\ 
52148-0656-033 & 00:51:44.35 & --10:05:49.4 &  1.2035 & 11.48 &   0 &   4.41 &   0 &   0 & \nodata \\ 
52591-1084-535 & 00:51:52.20 &  +01:03:19.4 &  1.8119 &  8.74 &   0 &   0.73 &   0 &   0 & \nodata \\ 
51913-0394-184 & 00:51:52.75 & --00:25:03.4 &  1.2731 & 10.03 &   0 &   4.77 &   3 &   0 & \nodata \\ 
52177-0657-370 & 00:51:53.22 & --08:40:44.8 &  0.8742 &  7.68 &   0 &   1.73 &   0 &   0 & \nodata \\ 
52199-0691-029 & 00:51:54.67 & --00:19:22.4 &  1.2694 & 10.68 &   0 &   1.74 &   0 &   0 & \nodata \\ 
52201-0692-232 & 00:51:55.06 & --00:31:15.0 &  1.3301 & 11.13 &   0 &   1.43 &   0 &   0 & \nodata \\ 
51913-0394-475 & 00:51:57.24 &  +00:03:54.7 &  1.9559 &  8.35 &   0 &   0.22 &   1 &   0 & \nodata \\ 
51871-0420-211 & 00:51:58.59 &  +14:07:46.3 &  0.9811 & 31.61 &   0 &   0.79 &   0 &   0 & \nodata \\ 
51913-0394-192 & 00:51:58.83 & --00:20:54.1 &  1.0467 & 20.03 &   0 &   3.40 &   0 &   0 & \nodata \\ 
51913-0394-533 & 00:52:02.40 &  +01:01:29.2 &  2.2706 & 10.89 &   0 &   1.07 &   1 &   2 & 0.108 \\ 
52903-1132-510 & 00:52:05.56 &  +00:35:38.1 &  0.3993 & 12.87 &   0 &   2.03 &   0 &   0 & \nodata \\ 
52177-0657-242 & 00:52:06.08 & --11:08:37.9 &  3.2536 & 13.32 &   0 &   1.60 &   1 &   1 & 0.046 \\ 
52177-0657-469 & 00:52:10.60 & --09:17:44.5 &  1.5314 & 27.36 &   0 &   4.36 &   0 &   0 & \nodata \\ 
51871-0420-432 & 00:52:13.59 &  +15:20:49.8 &  2.2312 & 10.04 &   0 &   4.20 &   0 &   0 & \nodata \\ 
51871-0420-463 & 00:52:16.80 &  +15:31:28.3 &  0.8773 &  9.20 &   0 &   3.36 &   0 &   0 & \nodata \\ 
52201-0692-228 & 00:52:19.31 & --00:23:15.5 &  2.8208 &  6.10 &   0 &   4.06 &   1 &   1 & 0.040 \\ 
52177-0657-227 & 00:52:20.23 & --10:32:13.4 &  1.7024 & 12.68 &   0 &   0.11 &   1 &   0 & \nodata \\ 
52201-0692-408 & 00:52:20.95 &  +01:00:37.7 &  1.5198 & 10.38 &   0 &   1.00 &   0 &   0 & \nodata \\ 
51913-0394-167 & 00:52:25.22 & --00:37:04.7 &  1.4017 & 15.84 &   0 &   0.40 &   1 &   0 & \nodata \\ 
51913-0394-495 & 00:52:25.34 &  +00:20:06.6 &  1.3248 & 25.84 &   0 &   0.94 &   0 &   0 & \nodata \\ 
51913-0394-531 & 00:52:25.44 &  +00:42:51.1 &  2.9335 &  6.53 &   0 &   0.54 &   0 &   1 & 0.037 \\ 
51913-0394-172 & 00:52:28.68 & --00:16:35.4 &  1.0230 &  9.05 &   0 &   3.45 &   0 &   0 & \nodata \\ 
52177-0657-244 & 00:52:29.51 & --11:03:09.9 &  2.4524 &  6.87 &   0 &   3.26 &   1 &   1 & 0.050 \\ 
52177-0657-465 & 00:52:32.81 & --09:29:02.7 &  1.5727 &  6.99 &   0 &   1.70 &   0 &   0 & \nodata \\ 
51871-0420-200 & 00:52:33.73 &  +14:56:57.1 &  1.5187 &  8.99 &   0 &   0.92 &   0 &   0 & \nodata \\ 
52201-0692-222 & 00:52:34.33 & --00:33:05.7 &  1.9343 & 11.63 &   0 &   1.52 &   0 &   0 & \nodata \\ 
51913-0394-522 & 00:52:35.25 &  +01:02:28.0 &  1.3891 &  6.75 &   0 &   0.24 &   2 &   0 & \nodata \\ 
52591-1084-548 & 00:52:36.58 &  +00:08:55.2 &  0.8835 &  5.88 &   0 &   0.34 &   0 &   0 & \nodata \\ 
52201-0692-464 & 00:52:36.73 &  +00:32:34.2 &  1.5763 &  7.47 &   0 &   2.70 &   0 &   0 & \nodata \\ 
51871-0420-201 & 00:52:42.08 &  +13:59:12.8 &  1.3899 & 11.87 &   0 &   3.09 &   0 &   0 & \nodata \\ 
51871-0420-184 & 00:52:44.14 &  +14:28:07.1 &  0.6516 & 15.15 &   0 &   0.37 &   0 &   0 & \nodata \\ 
51913-0394-136 & 00:52:44.23 & --00:57:21.7 &  0.7563 &  6.23 &   0 &   2.86 &   1 &   0 & \nodata \\ 
52201-0692-409 & 00:52:44.48 &  +00:49:58.5 &  1.8738 & 16.50 &   0 &   1.32 &   1 &   0 & \nodata \\ 
51871-0420-195 & 00:52:44.60 &  +14:51:48.5 &  1.3921 &  6.69 &   0 &   3.19 &   0 &   0 & \nodata \\ 
52177-0657-493 & 00:52:48.13 & --09:51:26.9 &  1.1840 & 14.58 &   0 &   0.69 &   0 &   0 & \nodata \\ 
52883-1496-099 & 00:52:51.57 & --01:05:43.1 &  2.4906 &  9.74 &   0 &   2.48 &   0 &   0 & \nodata \\ 
52201-0692-184 & 00:52:56.24 & --00:12:51.6 &  1.5613 &  6.21 &   0 &   2.23 &   0 &   0 & \nodata \\ 
52520-1083-303 & 00:52:56.91 & --00:17:09.1 &  1.6781 &  7.13 &   0 &   3.59 &   1 &   0 & \nodata \\ 
52201-0692-420 & 00:52:57.73 &  +00:52:40.5 &  1.0266 & 11.46 &   0 &   3.27 &   0 &   0 & \nodata \\ 
52201-0692-471 & 00:52:57.98 &  +00:27:42.6 &  1.3322 & 10.28 &   0 &   3.15 &   0 &   0 & \nodata \\ 
52201-0692-472 & 00:53:02.18 & --00:00:59.5 &  0.6974 &  5.00 &   0 &   0.13 &   0 &   0 & \nodata \\ 
51913-0394-099 & 00:53:03.45 & --00:54:36.8 &  1.1680 &  9.15 &   0 &   0.94 &   0 &   0 & \nodata \\ 
52201-0692-209 & 00:53:08.64 & --01:15:13.8 &  1.2960 &  7.42 &   0 &   3.17 &   1 &   0 & \nodata \\ 
51871-0420-121 & 00:53:19.20 &  +13:47:08.8 &  2.9203 &  6.50 &   0 &   1.55 &   0 &   0 & \nodata \\ 
52201-0692-467 & 00:53:19.94 &  +00:18:26.0 &  1.6069 &  6.30 &   0 &   1.57 &   1 &   0 & \nodata \\ 
51871-0420-487 & 00:53:20.83 &  +15:27:24.2 &  1.8722 &  7.22 &   0 &   0.55 &   3 &   1 & 0.045 \\ 
51871-0420-488 & 00:53:23.06 &  +15:33:08.5 &  1.8619 & 32.11 &   0 &   2.37 &   0 &   1 & 0.059 \\ 
52201-0692-462 & 00:53:24.07 &  +00:15:32.9 &  1.4035 &  6.26 &   0 &   0.79 &   1 &   0 & \nodata \\ 
52201-0692-189 & 00:53:34.13 & --00:40:31.9 &  2.0398 &  6.99 &   0 &   0.29 &   0 &   0 & \nodata \\ 
52177-0657-452 & 00:53:34.73 & --08:58:45.1 &  1.4481 & 10.58 &   0 &   1.94 &   2 &   0 & \nodata \\ 
52177-0657-444 & 00:53:35.33 & --08:55:15.8 &  1.3112 &  4.08 &   0 &   2.46 &   0 &   0 & \nodata \\ 
52201-0692-458 & 00:53:42.16 &  +00:51:57.0 &  1.4415 &  7.20 &   0 &   3.92 &   1 &   0 & \nodata \\ 
52177-0657-220 & 00:53:42.40 & --11:03:23.3 &  1.0838 & 10.73 &   0 &   0.67 &   0 &   0 & \nodata \\ 
52591-1084-594 & 00:53:42.96 &  +00:20:57.1 &  2.8549 &  9.05 &   0 &   0.24 &   0 &   0 & \nodata \\ 
52201-0692-496 & 00:54:01.48 &  +00:28:47.7 &  3.4126 &  5.63 &   0 &   2.56 &   0 &   0 & \nodata \\ 
52201-0692-452 & 00:54:02.98 &  +00:57:38.7 &  2.4274 &  8.94 &   0 &   2.70 &   0 &   1 & 0.043 \\ 
51871-0420-578 & 00:54:03.42 &  +15:44:48.6 &  0.4326 & 11.42 &   0 &   1.09 &   0 &   0 & \nodata \\ 
52201-0692-121 & 00:54:04.41 & --01:07:47.8 &  1.2148 &  4.92 &   0 &   4.45 &   0 &   0 & \nodata \\ 
52201-0692-171 & 00:54:05.40 & --00:20:53.0 &  1.8319 &  4.91 &   0 &   4.67 &   0 &   0 & \nodata \\ 
51871-0420-563 & 00:54:06.68 &  +16:00:31.9 &  2.0767 &  9.25 &   0 &   2.44 &   1 &   2 & 0.077 \\ 
51913-0394-109 & 00:54:08.97 & --00:19:09.5 &  0.9392 &  5.87 &   0 &   2.20 &   0 &   0 & \nodata \\ 
51913-0394-114 & 00:54:13.17 & --00:11:38.4 &  0.7819 & 10.30 &   0 &   0.93 &   0 &   0 & \nodata \\ 
52201-0692-169 & 00:54:18.28 & --00:45:38.3 &  3.3804 &  5.79 &   0 &   3.25 &   0 &   0 & \nodata \\ 
52177-0657-178 & 00:54:20.33 & --09:59:47.8 &  1.1416 &  4.89 &   0 &   3.75 &   0 &   0 & \nodata \\ 
52201-0692-172 & 00:54:23.06 & --00:07:29.9 &  1.4670 &  4.69 &   0 &   3.36 &   0 &   0 & \nodata \\ 
51871-0420-155 & 00:54:26.15 &  +14:35:06.7 &  1.7297 &  6.84 &   0 &   3.52 &   1 &   2 & 0.087 \\ 
51871-0420-149 & 00:54:28.14 &  +14:38:38.0 &  1.3051 &  9.50 &   0 &   2.71 &   1 &   0 & \nodata \\ 
51871-0420-160 & 00:54:34.92 &  +14:55:28.7 &  0.8753 &  5.06 &   0 &   3.55 &   0 &   0 & \nodata \\ 
52201-0692-539 & 00:54:36.35 &  +00:50:55.6 &  2.2356 &  4.89 &   0 &   1.71 &   0 &   0 & \nodata \\ 
51913-0394-506 & 00:54:41.19 &  +00:01:10.6 &  0.6468 & 10.88 &   0 &   3.87 &   0 &   0 & \nodata \\ 
51871-0420-142 & 00:54:44.06 &  +14:46:46.5 &  0.9064 &  5.65 &   0 &   3.30 &   0 &   0 & \nodata \\ 
51871-0420-082 & 00:54:46.22 &  +14:00:19.0 &  0.5015 & 11.22 &   0 &   1.97 &   0 &   0 & \nodata \\ 
52201-0692-136 & 00:54:47.83 & --00:57:26.7 &  1.7634 &  4.52 &   0 &   3.82 &   2 &   0 & \nodata \\ 
52177-0657-161 & 00:54:48.44 & --10:14:20.4 &  1.7448 &  5.66 &   0 &   3.58 &   0 &   1 & 0.036 \\ 
52520-1083-381 & 00:54:54.62 &  +00:17:59.2 &  2.1702 & 21.28 &   0 &   0.63 &   2 &   3 & 0.218 \\ 
51783-0395-304 & 00:54:54.84 & --00:42:44.0 &  2.2184 &  9.12 &   0 &   1.64 &   1 &   1 & 0.042 \\ 
52201-0692-527 & 00:54:54.94 &  +01:01:02.7 &  1.0637 & 13.52 &   0 &   0.18 &   2 &   0 & \nodata \\ 
51871-0420-504 & 00:54:55.52 &  +15:31:41.8 &  0.8034 &  9.43 &   0 &   0.94 &   0 &   0 & \nodata \\ 
51871-0420-507 & 00:54:55.57 &  +15:16:48.1 &  1.0463 &  7.26 &   0 &   3.67 &   1 &   0 & \nodata \\ 
52177-0657-086 & 00:54:58.83 & --11:03:07.7 &  1.6051 &  9.11 &   0 &   4.01 &   0 &   0 & \nodata \\ 
52201-0692-127 & 00:55:00.04 & --01:06:13.0 &  1.2566 &  4.02 &   0 &   2.12 &   0 &   0 & \nodata \\ 
51913-0394-604 & 00:55:00.38 &  +00:56:37.4 &  1.4552 &  7.58 &   0 &   4.66 &   1 &   0 & \nodata \\ 
51871-0420-153 & 00:55:03.37 &  +14:41:37.9 &  1.8327 &  4.96 &   0 &   3.43 &   0 &   0 & \nodata \\ 
51871-0420-091 & 00:55:03.52 &  +14:08:06.5 &  1.6695 &  4.12 &   0 &   1.68 &   1 &   0 & \nodata \\ 
52177-0657-548 & 00:55:04.96 & --09:20:49.6 &  1.7114 &  7.11 &   0 &   1.28 &   1 &   0 & \nodata \\ 
52177-0657-544 & 00:55:08.65 & --09:17:45.3 &  1.2489 &  4.53 &   0 &   3.29 &   0 &   0 & \nodata \\ 
52177-0657-536 & 00:55:08.98 & --08:59:14.7 &  2.4752 &  8.00 &   0 &   3.54 &   1 &   2 & 0.113 \\ 
52201-0692-100 & 00:55:13.15 & --00:56:21.2 &  3.6115 &  4.11 &   0 &   2.24 &   1 &   0 & \nodata \\ 
52201-0692-528 & 00:55:16.98 &  +01:08:44.7 &  3.1313 &  5.66 &   0 &   1.10 &   0 &   0 & \nodata \\ 
52177-0657-521 & 00:55:17.66 & --08:37:42.6 &  2.1923 & 11.32 &   0 &   2.17 &   1 &   1 & 0.036 \\ 
52201-0692-531 & 00:55:18.98 &  +00:50:04.9 &  2.4833 &  7.53 &   0 &   3.02 &   0 &   2 & 0.097 \\ 
51783-0395-318 & 00:55:23.82 & --00:19:41.9 &  1.8131 & 13.41 &   4 &   4.02 &   1 &   0 & \nodata \\ 
52254-0693-360 & 00:55:26.78 &  +00:08:38.0 &  2.0700 &  9.40 &   0 &   4.47 &   0 &   0 & \nodata \\ 
51871-0420-561 & 00:55:27.05 &  +15:54:09.7 &  0.6938 &  4.59 &   0 &   3.24 &   0 &   0 & \nodata \\ 
52201-0692-569 & 00:55:33.23 &  +01:07:09.2 &  1.0913 &  6.82 &   0 &   1.35 &   0 &   0 & \nodata \\ 
52520-1083-263 & 00:55:35.01 & --00:32:58.3 &  2.0432 &  6.05 &   0 &   3.45 &   0 &   0 & \nodata \\ 
52201-0692-108 & 00:55:38.21 & --00:27:30.0 &  1.2260 &  7.60 &   0 &   0.99 &   0 &   0 & \nodata \\ 
51821-0421-351 & 00:55:39.28 &  +14:55:51.4 &  1.7397 &  4.61 &   0 &   3.73 &   2 &   0 & \nodata \\ 
52177-0657-107 & 00:55:40.11 & --10:04:15.2 &  2.1563 & 25.28 &   0 &   3.33 &   4 &   4 & 0.178 \\ 
51871-0420-617 & 00:55:40.52 &  +15:43:26.4 &  1.4678 &  6.47 &   0 &   1.50 &   0 &   0 & \nodata \\ 
51783-0395-347 & 00:55:48.84 &  +00:29:39.3 &  0.4481 &  4.80 &   0 &   1.12 &   0 &   0 & \nodata \\ 
51871-0420-614 & 00:55:56.99 &  +15:47:49.3 &  1.0982 & 10.77 &   0 &   3.00 &   0 &   0 & \nodata \\ 
52201-0692-580 & 00:55:57.01 &  +00:59:33.4 &  1.3048 & 13.85 &   0 &   0.85 &   1 &   0 & \nodata \\ 
52254-0693-318 & 00:55:58.00 & --00:20:10.6 &  1.3836 &  4.84 &   0 &   0.74 &   0 &   0 & \nodata \\ 
51821-0421-311 & 00:56:00.20 &  +14:14:55.3 &  1.7401 &  7.84 &   0 &   4.50 &   0 &   0 & \nodata \\ 
52520-1083-224 & 00:56:02.55 & --00:02:02.8 &  2.3732 &  4.17 &   0 &   4.74 &   1 &   0 & \nodata \\ 
52146-0658-341 & 00:56:03.29 & --09:45:10.5 &  1.5881 &  5.08 &   0 &   2.79 &   0 &   0 & \nodata \\ 
51821-0421-303 & 00:56:04.74 &  +14:31:38.7 &  1.2455 &  4.22 &   0 &   0.14 &   1 &   0 & \nodata \\ 
52201-0692-614 & 00:56:04.80 &  +00:51:26.5 &  0.6942 &  5.26 &   0 &   4.57 &   0 &   0 & \nodata \\ 
52146-0658-343 & 00:56:09.71 & --09:31:01.7 &  1.8115 &  5.08 &   0 &   1.42 &   0 &   0 & \nodata \\ 
51871-0420-601 & 00:56:10.23 &  +15:51:57.6 &  1.5087 &  8.28 &   0 &   3.66 &   0 &   0 & \nodata \\ 
52177-0657-574 & 00:56:11.68 & --08:41:29.5 &  1.7641 & 11.40 &   0 &   2.66 &   0 &   0 & \nodata \\ 
52177-0657-056 & 00:56:18.68 & --10:46:43.0 &  1.8496 & 30.99 &   0 &   1.85 &   0 &   0 & \nodata \\ 
52201-0692-115 & 00:56:24.62 & --00:04:38.5 &  2.2439 & 15.23 &   0 &   4.81 &   2 &   0 & \nodata \\ 
51913-0394-627 & 00:56:29.32 &  +00:01:09.2 &  1.1746 & 17.22 &   0 &   4.26 &   0 &   0 & \nodata \\ 
52146-0658-277 & 00:56:31.25 & --09:57:57.4 &  1.6519 &  6.91 &   0 &   4.12 &   1 &   0 & \nodata \\ 
52146-0658-295 & 00:56:33.26 & --10:34:24.1 &  1.5523 &  4.69 &   0 &   0.04 &   0 &   0 & \nodata \\ 
52254-0693-304 & 00:56:33.87 & --00:26:25.2 &  1.6986 & 11.78 &   0 &   0.09 &   1 &   0 & \nodata \\ 
51871-0420-006 & 00:56:36.66 &  +13:38:53.6 &  1.2015 &  8.26 &   0 &   1.54 &   0 &   0 & \nodata \\ 
52254-0693-350 & 00:56:38.88 &  +00:02:22.1 &  1.5845 &  7.72 &   0 &   4.30 &   1 &   0 & \nodata \\ 
52520-1083-234 & 00:56:39.33 & --00:36:55.3 &  0.9176 & 10.99 &   0 &   2.70 &   0 &   0 & \nodata \\ 
51783-0395-375 & 00:56:39.84 &  +00:58:20.4 &  1.1659 & 10.65 &   0 &   1.74 &   0 &   0 & \nodata \\ 
51871-0420-541 & 00:56:40.19 &  +15:34:00.4 &  0.6955 & 16.01 &   0 &   1.85 &   0 &   0 & \nodata \\ 
52254-0693-352 & 00:56:42.28 &  +00:01:04.7 &  1.0767 & 15.13 &   0 &   3.30 &   0 &   0 & \nodata \\ 
51783-0395-379 & 00:56:45.69 &  +00:41:54.1 &  0.8177 & 11.45 &   0 &   3.39 &   0 &   0 & \nodata \\ 
52201-0692-057 & 00:56:46.17 & --00:49:02.2 &  1.1155 & 13.66 &   0 &   3.16 &   0 &   0 & \nodata \\ 
52146-0658-226 & 00:56:46.71 & --10:09:38.2 &  1.3201 & 10.22 &   0 &   2.19 &   0 &   0 & \nodata \\ 
51783-0395-366 & 00:56:46.83 &  +01:04:52.4 &  1.9952 &  5.57 &   0 &   3.95 &   0 &   0 & \nodata \\ 
52177-0657-572 & 00:56:48.65 & --08:48:27.1 &  1.7962 & 12.78 &   0 &   0.35 &   0 &   0 & \nodata \\ 
52146-0658-399 & 00:56:53.25 & --09:41:21.8 &  3.2536 &  9.03 &   0 &   0.49 &   0 &   0 & \nodata \\ 
51871-0420-119 & 00:57:00.19 &  +14:37:37.7 &  2.6432 &  6.85 &   0 &   2.64 &   6 &   2 & 0.097 \\ 
51821-0421-400 & 00:57:01.13 &  +14:50:02.9 &  0.6240 & 11.48 &   0 &   2.48 &   0 &   0 & \nodata \\ 
52177-0657-620 & 00:57:01.35 & --08:39:43.8 &  1.0846 & 30.38 &   0 &   1.39 &   1 &   0 & \nodata \\ 
52254-0693-324 & 00:57:01.79 &  +00:57:21.0 &  2.4526 &  7.66 &   0 &   0.11 &   1 &   0 & \nodata \\ 
52177-0657-626 & 00:57:07.25 & --09:18:46.0 &  0.8474 & 13.78 &   0 &   2.98 &   0 &   0 & \nodata \\ 
52177-0657-637 & 00:57:08.27 & --09:33:06.2 &  1.2068 & 11.92 &   0 &   0.74 &   0 &   0 & \nodata \\ 
52177-0657-031 & 00:57:08.88 & --10:09:44.3 &  1.6311 & 19.61 &   0 &   2.44 &   1 &   0 & \nodata \\ 
52254-0693-270 & 00:57:09.17 & --00:40:41.7 &  1.2279 & 11.74 &   0 &   0.21 &   0 &   0 & \nodata \\ 
51783-0395-121 & 00:57:09.50 & --00:54:50.9 &  1.8854 & 10.22 &   0 &   3.60 &   2 &   1 & 0.035 \\ 
52886-1497-188 & 00:57:11.43 & --00:20:00.6 &  2.7452 & 11.15 &   0 &   3.53 &   1 &   0 & \nodata \\ 
52177-0657-019 & 00:57:11.82 & --10:40:15.4 &  1.3702 &  5.15 &   0 &   2.94 &   0 &   0 & \nodata \\ 
51783-0395-380 & 00:57:13.01 &  +00:42:05.7 &  1.5376 & 16.03 &   0 &   0.62 &   0 &   0 & \nodata \\ 
52201-0692-604 & 00:57:13.03 &  +00:57:25.5 &  1.7685 &  5.71 &   0 &   4.51 &   1 &   0 & \nodata \\ 
52177-0657-615 & 00:57:15.49 & --08:57:25.4 &  2.0457 &  9.38 &   0 &   1.56 &   1 &   1 & 0.060 \\ 
52254-0693-261 & 00:57:16.99 & --00:24:33.2 &  2.7316 & 13.65 &   0 &   4.50 &   1 &   0 & \nodata \\ 
51783-0395-432 & 00:57:17.36 & --00:01:13.2 &  2.1574 & 11.45 &   0 &   3.53 &   2 &   1 & 0.027 \\ 
51783-0395-377 & 00:57:17.88 &  +00:32:42.9 &  0.4915 & 11.49 &   0 &   1.18 &   0 &   0 & \nodata \\ 
52201-0692-017 & 00:57:19.75 & --01:00:10.4 &  0.6491 & 22.29 &   0 &   1.70 &   0 &   0 & \nodata \\ 
51783-0395-417 & 00:57:22.48 &  +01:01:01.8 &  1.1400 & 49.80 &   0 &   2.24 &   1 &   0 & \nodata \\ 
52254-0693-279 & 00:57:22.60 & --00:05:16.5 &  0.6568 &  9.30 &   0 &   1.59 &   0 &   0 & \nodata \\ 
52254-0693-325 & 00:57:23.51 &  +00:40:57.7 &  0.6702 & 15.70 &   0 &   0.11 &   0 &   0 & \nodata \\ 
52146-0658-430 & 00:57:29.13 & --09:32:58.4 &  0.5582 & 23.12 &   0 &   2.24 &   0 &   0 & \nodata \\ 
51783-0395-402 & 00:57:29.41 &  +01:14:35.4 &  0.6920 &  7.23 &   0 &   0.34 &   0 &   0 & \nodata \\ 
51871-0420-602 & 00:57:37.07 &  +15:44:39.6 &  0.9044 &  8.13 &   0 &   0.41 &   0 &   0 & \nodata \\ 
52177-0657-602 & 00:57:37.55 & --08:45:11.2 &  1.2069 &  5.93 &   0 &   4.25 &   0 &   0 & \nodata \\ 
52254-0693-298 & 00:57:38.44 & --00:46:36.3 &  1.4037 &  6.66 &   0 &   0.23 &   0 &   0 & \nodata \\ 
51783-0395-401 & 00:57:44.19 &  +01:09:29.2 &  1.2123 & 14.40 &   0 &   4.20 &   0 &   0 & \nodata \\ 
52254-0693-328 & 00:57:44.68 &  +01:08:18.3 &  2.7650 & 11.93 &   0 &   2.19 &   0 &   0 & \nodata \\ 
52177-0657-034 & 00:57:44.73 & --10:05:43.1 &  1.9265 &  7.96 &   0 &   1.82 &   0 &   0 & \nodata \\ 
52201-0692-588 & 00:57:55.54 &  +00:25:51.2 &  1.6137 & 14.77 &   0 &   1.09 &   0 &   0 & \nodata \\ 
51821-0421-381 & 00:57:57.25 &  +15:21:10.9 &  1.2715 & 20.59 &   0 &   2.83 &   1 &   0 & \nodata \\ 
51871-0420-012 & 00:57:57.33 &  +14:18:59.9 &  2.1530 & 20.89 &   0 &   3.02 &   1 &   0 & \nodata \\ 
52254-0693-281 & 00:57:58.10 & --01:04:05.6 &  1.2963 & 22.45 &   0 &   1.90 &   1 &   0 & \nodata \\ 
51821-0421-384 & 00:57:59.44 &  +15:28:09.8 &  0.7959 & 14.49 &   0 &   1.27 &   0 &   0 & \nodata \\ 
51821-0421-321 & 00:58:01.64 &  +15:53:11.2 &  1.2654 & 11.38 &   0 &   2.32 &   1 &   0 & \nodata \\ 
51783-0395-454 & 00:58:07.91 &  +01:05:51.5 &  1.0624 & 15.30 &   0 &   1.77 &   0 &   0 & \nodata \\ 
51783-0395-457 & 00:58:08.10 &  +01:12:15.9 &  1.0002 & 35.56 &   0 &   1.30 &   0 &   0 & \nodata \\ 
52520-1083-486 & 00:58:09.13 &  +00:31:18.2 &  2.0884 & 28.47 &   0 &   1.90 &   1 &   0 & \nodata \\ 
51783-0395-445 & 00:58:14.31 &  +01:15:30.2 &  2.4949 & 33.59 &   0 &   0.69 &   1 &   6 & 0.287 \\ 
51783-0395-498 & 00:58:23.86 & --00:04:15.0 &  0.9343 & 12.46 &   0 &   2.54 &   0 &   0 & \nodata \\ 
51783-0395-452 & 00:58:24.75 &  +00:41:13.3 &  1.9197 & 27.85 &   0 &   3.92 &   1 &   1 & 0.025 \\ 
51783-0395-446 & 00:58:30.16 &  +00:51:30.0 &  1.8254 & 15.81 &   0 &   2.24 &   1 &   0 & \nodata \\ 
52146-0658-195 & 00:58:33.64 & --10:25:26.6 &  0.8155 &  9.78 &   0 &   1.96 &   0 &   0 & \nodata \\ 
51821-0421-333 & 00:58:36.52 &  +15:37:11.4 &  2.1461 & 17.93 &   0 &   2.87 &   0 &   1 & 0.053 \\ 
52146-0658-179 & 00:58:38.95 & --10:26:51.3 &  0.4898 &  8.01 &   0 &   1.62 &   0 &   0 & \nodata \\ 
52201-0692-021 & 00:58:40.03 & --00:48:45.7 &  0.8087 & 10.55 &   0 &   2.09 &   0 &   0 & \nodata \\ 
52254-0693-267 & 00:58:44.81 & --00:39:34.2 &  1.6042 & 15.34 &   0 &   0.76 &   0 &   0 & \nodata \\ 
51871-0420-034 & 00:58:47.75 &  +14:56:19.6 &  0.7482 &  4.97 &   0 &   4.08 &   0 &   0 & \nodata \\ 
51821-0421-437 & 00:58:50.70 &  +15:12:27.2 &  1.3184 &  5.55 &   0 &   0.30 &   0 &   0 & \nodata \\ 
51783-0395-443 & 00:58:55.75 &  +01:11:28.5 &  1.2210 & 29.90 &   0 &   0.13 &   2 &   0 & \nodata \\ 
52146-0658-368 & 00:58:57.63 & --08:47:27.8 &  1.3103 &  5.78 &   0 &   2.28 &   0 &   0 & \nodata \\ 
52146-0658-300 & 00:59:01.84 & --10:56:02.8 &  0.9232 &  9.58 &   0 &   1.48 &   0 &   0 & \nodata \\ 
51783-0395-510 & 00:59:05.51 &  +00:06:51.6 &  0.7189 &  8.78 &   0 &   0.32 &   0 &   0 & \nodata \\ 
52886-1497-513 & 00:59:06.00 &  +00:27:51.6 &  2.5970 & 15.34 &   0 &   1.40 &   1 &   0 & \nodata \\ 
51871-0420-039 & 00:59:06.71 &  +14:43:20.5 &  1.6805 &  4.19 &   0 &   4.68 &   1 &   0 & \nodata \\ 
52254-0693-273 & 00:59:08.85 & --00:16:02.6 &  1.1073 &  4.36 &   0 &   1.66 &   0 &   0 & \nodata \\ 
51821-0421-422 & 00:59:09.21 &  +15:23:29.2 &  1.7330 & 10.38 &   0 &   2.42 &   1 &   0 & \nodata \\ 
51821-0421-273 & 00:59:11.50 &  +14:15:32.1 &  0.6051 & 17.69 &   0 &   2.90 &   0 &   0 & \nodata \\ 
52146-0658-251 & 00:59:17.18 & --10:50:36.4 &  1.6996 &  9.31 &   0 &   0.01 &   0 &   0 & \nodata \\ 
52177-0657-624 & 00:59:17.47 & --09:19:53.7 &  0.6409 &  8.50 &   0 &   0.29 &   0 &   0 & \nodata \\ 
52254-0693-435 & 00:59:18.23 &  +00:25:19.7 &  0.6128 & 10.28 &   0 &   1.56 &   0 &   0 & \nodata \\ 
52520-1083-142 & 00:59:18.57 & --00:20:20.3 &  2.6461 & 10.55 &   0 &   4.72 &   0 &   1 & 0.061 \\ 
52146-0658-260 & 00:59:20.46 & --10:58:10.0 &  1.4560 &  9.21 &   0 &   0.07 &   1 &   0 & \nodata \\ 
51783-0395-538 & 00:59:21.37 &  +00:41:08.8 &  0.4223 &  8.66 &   0 &   1.52 &   0 &   0 & \nodata \\ 
51783-0395-512 & 00:59:22.65 &  +00:03:01.4 &  4.1836 &  7.31 &   0 &   1.32 &   0 &   0 & \nodata \\ 
52146-0658-249 & 00:59:23.02 & --10:44:58.1 &  1.3638 &  8.83 &   0 &   4.15 &   0 &   0 & \nodata \\ 
52254-0693-437 & 00:59:23.89 & --00:01:20.4 &  0.7471 & 17.93 &   0 &   0.32 &   0 &   0 & \nodata \\ 
52146-0658-417 & 00:59:24.08 & --08:59:40.0 &  1.9499 &  6.11 &   0 &   3.27 &   2 &   3 & 0.148 \\ 
52146-0658-174 & 00:59:27.85 & --10:00:15.1 &  1.4206 &  9.68 &   0 &   2.72 &   1 &   0 & \nodata \\ 
52146-0658-161 & 00:59:29.11 & --10:17:34.9 &  1.4177 & 10.02 &   0 &   3.97 &   0 &   0 & \nodata \\ 
51783-0395-529 & 00:59:30.06 &  +01:11:24.4 &  1.0312 &  8.41 &   0 &   4.05 &   0 &   0 & \nodata \\ 
51821-0421-211 & 00:59:32.64 &  +13:58:52.6 &  1.1956 & 12.56 &   0 &   2.11 &   1 &   0 & \nodata \\ 
51821-0421-228 & 00:59:33.30 &  +14:47:31.6 &  1.8713 & 12.07 &   0 &   1.87 &   1 &   0 & \nodata \\ 
52146-0658-407 & 00:59:34.10 & --08:43:13.1 &  2.0743 &  9.10 &   0 &   1.01 &   1 &   0 & \nodata \\ 
52520-1083-105 & 00:59:40.67 & --00:09:46.2 &  2.3907 & 10.82 &   0 &   1.35 &   0 &   0 & \nodata \\ 
52254-0693-433 & 00:59:46.66 &  +00:02:55.0 &  0.6819 & 11.02 &   0 &   3.66 &   0 &   0 & \nodata \\ 
51783-0395-044 & 00:59:47.42 & --01:10:10.9 &  1.1276 &  4.69 &   0 &   4.06 &   1 &   0 & \nodata \\ 
51821-0421-239 & 00:59:48.48 &  +14:21:23.4 &  2.1708 & 10.43 &   0 &   3.79 &   1 &   1 & 0.029 \\ 
51821-0421-367 & 00:59:49.47 &  +16:02:09.8 &  1.3824 &  8.35 &   0 &   3.34 &   3 &   0 & \nodata \\ 
52254-0693-422 & 00:59:50.35 &  +00:29:38.0 &  0.7480 & 17.71 &   0 &   1.47 &   0 &   0 & \nodata \\ 
52146-0658-498 & 01:00:01.70 & --09:16:54.3 &  1.0318 &  9.15 &   0 &   0.60 &   1 &   0 & \nodata \\ 
52254-0693-417 & 01:00:02.05 &  +00:47:33.5 &  0.7211 &  9.67 &   0 &   1.76 &   0 &   0 & \nodata \\ 
51816-0396-359 & 01:00:02.32 &  +00:16:42.5 &  0.7770 & 12.19 &   0 &   1.87 &   0 &   0 & \nodata \\ 
51821-0421-404 & 01:00:06.30 &  +15:57:23.3 &  0.6393 & 21.63 &   0 &   2.74 &   0 &   0 & \nodata \\ 
52146-0658-504 & 01:00:09.14 & --09:13:44.4 &  0.8013 &  7.29 &   0 &   1.63 &   1 &   0 & \nodata \\ 
51821-0421-128 & 01:00:28.36 &  +13:32:59.2 &  1.8853 &  7.63 &   0 &   0.17 &   1 &   0 & \nodata \\ 
52146-0658-208 & 01:00:32.16 & --10:32:19.1 &  1.1944 &  8.22 &   0 &   3.34 &   0 &   0 & \nodata \\ 
52254-0693-405 & 01:00:32.24 &  +00:53:48.7 &  1.6102 &  9.70 &   0 &   2.79 &   0 &   0 & \nodata \\ 
51816-0396-342 & 01:00:33.50 &  +00:22:00.1 &  0.7534 &  5.63 &   0 &   4.33 &   0 &   0 & \nodata \\ 
52254-0693-419 & 01:00:34.20 &  +00:43:28.8 &  1.7991 & 12.29 &   0 &   2.88 &   0 &   0 & \nodata \\ 
52254-0693-413 & 01:00:40.98 &  +00:56:08.9 &  2.1759 & 16.89 &   0 &   3.52 &   2 &   0 & \nodata \\ 
52146-0658-149 & 01:00:42.73 & --10:21:02.0 &  1.7045 &  6.89 &   0 &   1.71 &   0 &   0 & \nodata \\ 
52146-0658-207 & 01:00:46.78 & --10:57:55.0 &  0.8774 & 21.37 &   0 &   3.35 &   1 &   0 & \nodata \\ 
51816-0396-318 & 01:00:47.68 & --00:37:52.2 &  0.7328 &  7.75 &   0 &   2.84 &   0 &   0 & \nodata \\ 
51821-0421-455 & 01:00:56.72 &  +15:47:20.9 &  0.6584 & 14.82 &   0 &   0.27 &   1 &   0 & \nodata \\ 
51821-0421-133 & 01:00:58.58 &  +13:55:30.5 &  1.5056 & 15.03 &   0 &   3.52 &   0 &   0 & \nodata \\ 
52146-0658-505 & 01:00:59.16 & --09:12:44.3 &  1.5902 & 10.50 &   0 &   2.82 &   0 &   0 & \nodata \\ 
52254-0693-408 & 01:01:07.76 &  +01:08:03.7 &  1.5333 & 11.34 &   0 &   3.84 &   0 &   0 & \nodata \\ 
52254-0693-404 & 01:01:10.62 &  +00:59:04.7 &  1.2871 &  4.91 &   0 &   0.28 &   0 &   0 & \nodata \\ 
52254-0693-185 & 01:01:13.36 & --00:29:48.3 &  1.3363 &  4.94 &   0 &   2.51 &   0 &   0 & \nodata \\ 
52254-0693-490 & 01:01:16.64 &  +00:04:48.4 &  0.7683 & 16.18 &   0 &   3.23 &   0 &   0 & \nodata \\ 
52886-1497-603 & 01:01:22.07 &  +00:59:34.3 &  0.9650 & 11.09 &   0 &   2.03 &   0 &   0 & \nodata \\ 
51821-0421-126 & 01:01:23.53 &  +13:53:42.9 &  1.6597 &  6.56 &   0 &   3.44 &   1 &   0 & \nodata \\ 
51821-0421-172 & 01:01:25.63 &  +14:47:26.9 &  1.3517 & 10.39 &   0 &   0.26 &   0 &   0 & \nodata \\ 
52254-0693-179 & 01:01:28.01 & --00:31:48.3 &  1.1102 &  6.80 &   0 &   2.40 &   0 &   0 & \nodata \\ 
51821-0421-089 & 01:01:31.16 &  +13:31:45.8 &  0.8519 & 21.30 &   0 &   4.54 &   0 &   0 & \nodata \\ 
52146-0658-116 & 01:01:34.20 & --09:55:59.1 &  0.8176 &  7.56 &   0 &   1.16 &   0 &   0 & \nodata \\ 
51783-0395-062 & 01:01:35.84 & --00:50:08.9 &  1.0129 & 10.85 &   0 &   2.76 &   0 &   0 & \nodata \\ 
52254-0693-162 & 01:01:37.67 & --00:35:23.3 &  0.8419 & 11.01 &   0 &   4.38 &   0 &   0 & \nodata \\ 
52254-0693-167 & 01:01:39.37 & --00:28:58.0 &  1.7979 &  6.71 &   0 &   0.17 &   1 &   0 & \nodata \\ 
52254-0693-134 & 01:01:41.01 & --00:44:39.0 &  2.4975 &  8.28 &   0 &   0.95 &   1 &   1 & 0.024 \\ 
52146-0658-071 & 01:01:41.96 & --10:22:28.9 &  1.2494 &  7.40 &   0 &   2.90 &   0 &   0 & \nodata \\ 
51821-0421-095 & 01:01:46.75 &  +13:54:48.8 &  1.6897 &  9.54 &   0 &   1.44 &   0 &   0 & \nodata \\ 
52146-0658-077 & 01:01:49.26 & --09:57:39.7 &  1.9224 & 10.14 &   0 &   0.41 &   1 &   1 & 0.046 \\ 
51821-0421-100 & 01:01:55.19 &  +13:51:37.7 &  1.7254 & 11.90 &   0 &   3.63 &   1 &   1 & 0.040 \\ 
52254-0693-459 & 01:01:56.00 &  +00:41:29.1 &  0.6494 & 12.94 &   0 &   1.96 &   0 &   0 & \nodata \\ 
52146-0658-540 & 01:01:56.31 & --08:44:01.7 &  0.9794 &  8.48 &   0 &   0.08 &   0 &   0 & \nodata \\ 
52914-1498-287 & 01:01:56.93 & --01:06:20.3 &  2.4501 & 12.41 &   0 &   4.15 &   0 &   1 & 0.044 \\ 
51821-0421-155 & 01:01:59.35 &  +14:35:58.1 &  1.4745 &  4.77 &   0 &   3.33 &   0 &   0 & \nodata \\ 
52146-0658-583 & 01:02:00.30 & --09:21:12.5 &  1.2725 &  6.04 &   0 &   0.22 &   0 &   0 & \nodata \\ 
52146-0658-131 & 01:02:03.79 & --10:41:08.0 &  1.3810 &  5.76 &   0 &   2.45 &   0 &   0 & \nodata \\ 
51816-0396-425 & 01:02:03.91 & --00:04:21.9 &  1.1029 & 11.69 &   0 &   1.48 &   0 &   0 & \nodata \\ 
52914-1498-395 & 01:02:05.89 &  +00:11:56.9 &  0.7253 & 14.24 &   0 &   0.42 &   0 &   0 & \nodata \\ 
52254-0693-518 & 01:02:07.24 &  +00:05:10.7 &  1.0160 & 12.79 &   0 &   2.48 &   0 &   0 & \nodata \\ 
52146-0658-527 & 01:02:08.05 & --08:44:40.5 &  1.2723 & 16.98 &   0 &   2.00 &   0 &   0 & \nodata \\ 
51816-0396-424 & 01:02:09.04 &  +00:18:22.6 &  2.2820 & 11.38 &   0 &   0.28 &   3 &   0 & \nodata \\ 
51821-0421-087 & 01:02:09.82 &  +13:31:52.8 &  0.3894 &  5.53 &   0 &   0.70 &   0 &   0 & \nodata \\ 
52254-0693-441 & 01:02:12.32 &  +01:12:17.2 &  1.1317 &  9.54 &   0 &   4.41 &   0 &   0 & \nodata \\ 
52146-0658-594 & 01:02:20.65 & --09:44:51.4 &  1.8084 & 16.45 &   0 &   0.93 &   0 &   0 & \nodata \\ 
51821-0421-104 & 01:02:26.78 &  +14:07:40.5 &  1.5093 &  4.30 &   0 &   4.51 &   1 &   0 & \nodata \\ 
51783-0395-612 & 01:02:27.51 &  +00:51:36.8 &  2.5319 &  5.70 &   0 &   4.07 &   1 &   0 & \nodata \\ 
52146-0658-582 & 01:02:29.65 & --09:16:12.8 &  2.2883 &  7.92 &   0 &   3.57 &   1 &   3 & 0.116 \\ 
52254-0693-519 & 01:02:31.00 &  +00:00:19.3 &  1.0849 &  6.50 &   0 &   3.60 &   0 &   0 & \nodata \\ 
52146-0658-086 & 01:02:42.64 & --10:59:56.6 &  1.9410 & 10.68 &   0 &   2.77 &   0 &   0 & \nodata \\ 
51821-0421-504 & 01:02:43.76 &  +15:20:46.1 &  1.5226 &  7.19 &   0 &   2.83 &   0 &   0 & \nodata \\ 
52254-0693-084 & 01:02:44.13 & --01:14:08.2 &  1.0473 & 11.60 &   0 &   2.72 &   0 &   0 & \nodata \\ 
52146-0658-097 & 01:02:46.59 & --10:31:16.0 &  1.7067 & 17.86 &   0 &   1.18 &   0 &   0 & \nodata \\ 
52254-0693-091 & 01:02:49.02 & --01:05:44.8 &  1.0368 & 21.09 &   0 &   0.47 &   0 &   0 & \nodata \\ 
51821-0421-108 & 01:02:49.61 &  +14:18:53.4 &  1.2455 &  9.40 &   0 &   0.69 &   0 &   0 & \nodata \\ 
52146-0658-562 & 01:02:49.65 & --08:53:44.4 &  1.6837 & 11.69 &   0 &   4.62 &   1 &   0 & \nodata \\ 
52146-0658-579 & 01:02:51.52 & --08:40:44.1 &  1.2802 &  7.07 &   0 &   2.42 &   0 &   0 & \nodata \\ 
51811-0422-313 & 01:02:57.53 &  +14:29:35.5 &  0.6760 &  8.81 &   0 &   2.60 &   0 &   0 & \nodata \\ 
52520-1083-594 & 01:02:58.38 &  +00:38:05.3 &  2.0942 & 10.15 &   0 &   2.73 &   0 &   0 & \nodata \\ 
51821-0421-510 & 01:03:00.46 &  +15:22:14.8 &  1.5133 & 24.39 &   0 &   0.76 &   1 &   0 & \nodata \\ 
52254-0693-554 & 01:03:12.85 &  +00:27:18.2 &  1.4937 &  7.82 &   0 &   1.25 &   0 &   0 & \nodata \\ 
52199-0659-308 & 01:03:19.18 & --10:00:00.3 &  1.0963 & 10.81 &   0 &   0.50 &   1 &   0 & \nodata \\ 
51816-0396-236 & 01:03:21.76 & --00:24:00.9 &  1.3201 & 20.57 &   0 &   1.73 &   0 &   0 & \nodata \\ 
51811-0422-352 & 01:03:23.30 &  +14:56:15.7 &  1.1791 &  9.82 &   0 &   4.07 &   0 &   0 & \nodata \\ 
52146-0658-569 & 01:03:23.71 & --08:52:37.1 &  1.2693 &  7.55 &   0 &   4.16 &   0 &   0 & \nodata \\ 
52254-0693-120 & 01:03:23.84 & --00:02:54.2 &  1.7489 & 15.82 &   0 &   4.18 &   0 &   0 & \nodata \\ 
52254-0693-528 & 01:03:26.39 &  +01:07:29.5 &  1.4592 & 10.79 &   0 &   2.53 &   1 &   0 & \nodata \\ 
52254-0693-522 & 01:03:26.89 &  +00:55:38.6 &  4.1374 &  6.27 &   0 &   1.98 &   0 &   0 & \nodata \\ 
52254-0693-547 & 01:03:28.05 &  +00:22:56.4 &  0.8945 & 10.51 &   0 &   4.82 &   0 &   0 & \nodata \\ 
52146-0658-048 & 01:03:28.72 & --11:04:14.4 &  2.1947 &  5.04 &   0 &   1.26 &   3 &   2 & 0.077 \\ 
51816-0396-378 & 01:03:29.44 &  +00:40:54.9 &  1.4331 &  6.07 &   0 &   0.26 &   1 &   0 & \nodata \\ 
52254-0693-569 & 01:03:32.02 &  +01:04:33.1 &  1.5748 & 24.99 &   0 &   1.13 &   2 &   0 & \nodata \\ 
51821-0421-049 & 01:03:32.30 &  +13:32:33.5 &  1.6628 & 11.62 &   0 &   2.70 &   3 &   0 & \nodata \\ 
52254-0693-549 & 01:03:37.60 &  +00:28:41.7 &  2.2969 &  5.13 &   0 &   1.93 &   0 &   1 & 0.043 \\ 
52146-0658-619 & 01:03:37.84 & --09:03:25.5 &  0.9372 & 18.21 &   0 &   1.69 &   0 &   0 & \nodata \\ 
51811-0422-311 & 01:03:38.91 &  +14:28:26.6 &  1.6095 & 12.09 &   0 &   2.41 &   3 &   0 & \nodata \\ 
51821-0421-020 & 01:03:41.51 &  +13:30:45.4 &  1.5418 &  7.16 &   0 &   1.90 &   1 &   0 & \nodata \\ 
51783-0395-623 & 01:03:42.73 &  +00:25:37.2 &  0.3936 & 11.82 &   0 &   1.42 &   0 &   0 & \nodata \\ 
51811-0422-353 & 01:03:48.13 &  +15:01:57.3 &  1.3187 &  5.38 &   0 &   3.09 &   1 &   0 & \nodata \\ 
52209-0694-307 & 01:03:48.78 &  +00:01:26.7 &  2.2713 & 19.09 &   0 &   3.07 &   0 &   0 & \nodata \\ 
51821-0421-558 & 01:03:49.29 &  +15:01:42.6 &  1.7440 &  7.88 &   0 &   4.79 &   2 &   1 & 0.036 \\ 
52209-0694-304 & 01:03:50.72 & --00:01:17.3 &  1.9519 & 12.76 &   0 &   1.29 &   1 &   0 & \nodata \\ 
52254-0693-052 & 01:03:51.76 & --01:10:57.3 &  1.3397 &  9.99 &   0 &   0.94 &   0 &   0 & \nodata \\ 
52209-0694-345 & 01:03:52.54 &  +00:30:18.8 &  1.0595 & 14.50 &   0 &   0.52 &   0 &   0 & \nodata \\ 
53728-2328-391 & 01:03:54.48 &  +00:15:34.1 &  2.7404 & 10.08 &   0 &   2.51 &   1 &   1 & 0.050 \\ 
52209-0694-319 & 01:04:00.19 & --00:35:36.0 &  0.8787 & 11.49 &   0 &   1.16 &   1 &   0 & \nodata \\ 
51821-0421-561 & 01:04:00.51 &  +15:50:05.5 &  1.0952 &  9.83 &   0 &   2.84 &   0 &   0 & \nodata \\ 
52199-0659-349 & 01:04:00.91 & --09:16:42.0 &  2.0188 &  9.48 &   0 &   0.90 &   1 &   2 & 0.065 \\ 
52254-0693-567 & 01:04:01.04 &  +01:15:23.4 &  1.6705 &  7.57 &   0 &   1.98 &   0 &   0 & \nodata \\ 
51821-0421-559 & 01:04:02.90 &  +15:07:52.3 &  1.2791 & 10.90 &   0 &   1.15 &   0 &   0 & \nodata \\ 
52523-1082-249 & 01:04:11.15 & --00:52:30.9 &  0.9988 &  4.93 &   0 &   0.28 &   0 &   0 & \nodata \\ 
52209-0694-356 & 01:04:21.49 &  +00:10:47.3 &  1.7240 &  8.60 &   0 &   0.08 &   0 &   0 & \nodata \\ 
52209-0694-296 & 01:04:28.91 & --00:39:03.3 &  2.3561 & 11.26 &   0 &   3.58 &   2 &   0 & \nodata \\ 
52254-0693-063 & 01:04:29.83 & --00:34:53.5 &  1.1859 & 16.04 &   0 &   0.49 &   0 &   0 & \nodata \\ 
51816-0396-207 & 01:04:30.58 & --01:14:30.3 &  1.1544 &  6.21 &   0 &   3.35 &   1 &   0 & \nodata \\ 
52523-1082-403 & 01:04:31.24 &  +01:00:05.1 &  1.2019 &  9.92 &   0 &   3.19 &   0 &   0 & \nodata \\ 
52254-0693-003 & 01:04:34.04 & --00:49:25.3 &  1.3941 &  7.80 &   0 &   3.60 &   0 &   0 & \nodata \\ 
52209-0694-273 & 01:04:35.00 & --00:23:00.7 &  2.0093 &  5.04 &   0 &   0.13 &   0 &   0 & \nodata \\ 
52209-0694-265 & 01:04:37.15 & --00:35:23.0 &  1.6417 &  8.22 &   0 &   0.36 &   0 &   0 & \nodata \\ 
52254-0693-001 & 01:04:38.71 & --01:14:07.8 &  1.0619 & 17.91 &   0 &   1.36 &   0 &   0 & \nodata \\ 
52146-0658-001 & 01:04:41.08 & --11:01:38.1 &  2.2485 & 10.09 &   0 &   0.89 &   0 &   0 & \nodata \\ 
52199-0659-283 & 01:04:41.66 & --10:39:57.5 &  1.7152 &  7.15 &   0 &   1.42 &   0 &   0 & \nodata \\ 
52199-0659-347 & 01:04:47.97 & --09:34:15.1 &  0.9162 &  7.44 &   0 &   4.27 &   0 &   0 & \nodata \\ 
52199-0659-348 & 01:04:48.57 & --09:10:13.0 &  0.4682 & 11.19 &   0 &   1.17 &   0 &   0 & \nodata \\ 
52209-0694-389 & 01:04:49.80 &  +00:24:09.6 &  2.5993 & 13.80 &   0 &   2.08 &   0 &   0 & \nodata \\ 
52199-0659-310 & 01:04:52.41 & --10:01:32.6 &  1.5067 & 10.54 &   0 &   2.41 &   0 &   0 & \nodata \\ 
51821-0421-592 & 01:04:56.59 &  +15:15:57.0 &  1.0170 &  6.15 &   0 &   3.49 &   2 &   0 & \nodata \\ 
52523-1082-469 & 01:04:58.02 &  +00:25:22.0 &  1.7499 &  9.61 &   0 &   3.42 &   0 &   0 & \nodata \\ 
52199-0659-265 & 01:05:06.35 & --10:03:29.8 &  0.6913 & 10.90 &   0 &   1.20 &   0 &   0 & \nodata \\ 
52523-1082-470 & 01:05:07.29 &  +00:24:40.5 &  1.7733 &  9.99 &   0 &   2.75 &   1 &   0 & \nodata \\ 
52209-0694-281 & 01:05:07.67 & --01:12:02.4 &  0.9000 &  6.20 &   0 &   0.10 &   0 &   0 & \nodata \\ 
51816-0396-139 & 01:05:08.13 & --00:50:41.3 &  1.5860 &  7.19 &   0 &   3.67 &   0 &   0 & \nodata \\ 
51816-0396-405 & 01:05:09.30 &  +00:52:58.7 &  0.6505 &  5.85 &   0 &   3.65 &   0 &   0 & \nodata \\ 
52254-0693-007 & 01:05:12.26 & --01:00:29.2 &  1.5945 & 18.86 &   0 &   2.37 &   0 &   0 & \nodata \\ 
51816-0396-122 & 01:05:14.11 & --01:02:23.0 &  0.5478 & 12.24 &   0 &   0.74 &   0 &   0 & \nodata \\ 
51821-0421-035 & 01:05:23.24 &  +14:09:30.3 &  1.9070 &  6.07 &   0 &   1.23 &   1 &   0 & \nodata \\ 
52209-0694-270 & 01:05:23.69 & --00:25:38.9 &  2.1583 & 11.34 &   0 &   1.09 &   0 &   1 & 0.042 \\ 
51821-0421-028 & 01:05:27.73 &  +14:37:01.2 &  1.9376 & 10.63 &   0 &   2.04 &   0 &   1 & 0.036 \\ 
52209-0694-259 & 01:05:29.57 & --00:46:36.1 &  0.8589 &  5.29 &   0 &   4.10 &   0 &   0 & \nodata \\ 
52209-0694-230 & 01:05:29.61 & --00:11:04.0 &  0.7379 & 25.81 &   0 &   0.59 &   0 &   0 & \nodata \\ 
51811-0422-298 & 01:05:31.95 &  +13:55:48.8 &  1.7898 &  9.23 &   0 &   4.45 &   0 &   0 & \nodata \\ 
52199-0659-399 & 01:05:32.44 & --09:49:07.0 &  1.7133 &  7.00 &   0 &   0.43 &   1 &   0 & \nodata \\ 
51811-0422-385 & 01:05:35.99 &  +15:13:00.9 &  1.0247 & 12.89 &   0 &   2.05 &   0 &   0 & \nodata \\ 
53728-2328-260 & 01:05:36.59 & --00:51:51.6 &  0.9653 & 14.94 &   0 &   0.69 &   0 &   0 & \nodata \\ 
51816-0396-156 & 01:05:40.75 & --00:33:13.9 &  1.1786 &  4.09 &   0 &   0.04 &   2 &   0 & \nodata \\ 
52523-1082-461 & 01:05:43.51 &  +00:40:03.8 &  1.0742 &  9.05 &   0 &   4.80 &   1 &   0 & \nodata \\ 
52523-1082-139 & 01:05:45.63 & --00:54:48.2 &  2.0114 & 10.71 &   0 &   1.64 &   0 &   0 & \nodata \\ 
52199-0659-274 & 01:05:46.70 & --09:53:24.2 &  1.1994 &  7.85 &   0 &   4.56 &   0 &   0 & \nodata \\ 
52209-0694-223 & 01:05:50.41 & --00:12:54.7 &  1.0196 &  6.34 &   0 &   4.35 &   0 &   0 & \nodata \\ 
52199-0659-257 & 01:05:52.39 & --10:29:23.0 &  2.1772 & 29.26 &   0 &   1.34 &   1 &   0 & \nodata \\ 
51811-0422-336 & 01:05:59.51 &  +15:49:57.9 &  0.5133 & 11.21 &   0 &   2.14 &   0 &   0 & \nodata \\ 
52209-0694-440 & 01:06:00.30 &  +00:15:57.9 &  1.3454 & 13.68 &   0 &   2.79 &   0 &   0 & \nodata \\ 
52199-0659-361 & 01:06:01.40 & --08:35:56.8 &  1.3839 & 10.66 &   0 &   1.05 &   1 &   0 & \nodata \\ 
51816-0396-452 & 01:06:03.86 &  +01:05:06.1 &  1.6150 &  9.16 &   0 &   2.96 &   2 &   0 & \nodata \\ 
52209-0694-246 & 01:06:05.35 & --00:59:50.8 &  1.8569 &  8.81 &   0 &   0.22 &   0 &   0 & \nodata \\ 
52209-0694-423 & 01:06:13.17 &  +00:33:06.2 &  1.5198 &  6.11 &   0 &   4.07 &   0 &   0 & \nodata \\ 
51816-0396-445 & 01:06:14.38 &  +01:14:09.4 &  1.3540 & 14.22 &   0 &   4.24 &   2 &   0 & \nodata \\ 
52209-0694-371 & 01:06:16.39 &  +00:56:56.8 &  1.8684 & 10.99 &   0 &   4.23 &   0 &   0 & \nodata \\ 
51816-0396-454 & 01:06:19.24 &  +00:48:23.3 &  4.4488 &  4.66 &   0 &   4.83 &   0 &   1 & 0.048 \\ 
52209-0694-260 & 01:06:23.76 & --00:47:11.3 &  1.6319 &  6.93 &   0 &   3.61 &   0 &   0 & \nodata \\ 
51816-0396-052 & 01:06:23.97 & --01:08:17.4 &  1.3346 & 11.32 &   0 &   1.93 &   1 &   0 & \nodata \\ 
52199-0659-228 & 01:06:25.88 & --10:15:15.6 &  1.8686 &  4.23 &   0 &   0.83 &   1 &   2 & 0.099 \\ 
53728-2328-251 & 01:06:26.77 & --00:52:48.4 &  0.9650 & 34.43 &   0 &   3.47 &   0 &   0 & \nodata \\ 
52209-0694-248 & 01:06:27.09 & --01:13:43.3 &  1.7672 &  7.88 &   0 &   4.10 &   0 &   0 & \nodata \\ 
51816-0396-543 & 01:06:29.60 &  +00:01:22.4 &  1.6310 &  6.08 &   0 &   3.34 &   1 &   0 & \nodata \\ 
51811-0422-262 & 01:06:34.15 &  +14:06:29.7 &  1.5000 & 10.88 &   0 &   1.61 &   0 &   0 & \nodata \\ 
52199-0659-256 & 01:06:34.91 & --10:53:24.8 &  1.5713 &  9.63 &   0 &   2.29 &   1 &   0 & \nodata \\ 
51816-0396-596 & 01:06:36.55 &  +00:17:13.4 &  0.9114 &  8.39 &   0 &   2.92 &   0 &   0 & \nodata \\ 
51816-0396-526 & 01:06:38.22 &  +00:43:20.5 &  1.1130 &  9.38 &   0 &   2.16 &   0 &   0 & \nodata \\ 
52199-0659-431 & 01:06:38.87 & --09:32:45.0 &  1.9673 & 13.03 &   0 &   2.06 &   1 &   0 & \nodata \\ 
52209-0694-204 & 01:06:41.05 & --00:51:48.9 &  0.8687 &  8.61 &   0 &   3.90 &   0 &   0 & \nodata \\ 
52199-0659-432 & 01:06:41.35 & --09:40:05.1 &  2.1966 &  9.34 &   0 &   0.59 &   0 &   0 & \nodata \\ 
54439-2825-284 & 01:06:42.88 &  +14:57:32.8 &  2.7308 & 13.29 &   0 &   1.71 &   0 &   1 & 0.059 \\ 
52209-0694-424 & 01:06:43.10 &  +00:24:35.0 &  1.0220 &  9.69 &   0 &   4.71 &   0 &   0 & \nodata \\ 
52199-0659-209 & 01:06:44.15 & --10:34:10.5 &  0.4677 & 20.20 &   0 &   1.27 &   0 &   0 & \nodata \\ 
52209-0694-362 & 01:06:45.89 &  +00:56:12.4 &  2.0549 & 12.23 &   0 &   2.02 &   2 &   0 & \nodata \\ 
51816-0396-535 & 01:06:48.03 &  +00:46:27.6 &  1.8774 & 11.59 &   0 &   3.62 &   2 &   3 & 0.106 \\ 
53728-2328-181 & 01:06:49.04 & --00:34:04.3 &  2.7180 &  7.11 &   0 &   1.00 &   0 &   0 & \nodata \\ 
51811-0422-427 & 01:06:50.52 &  +15:03:41.1 &  1.4880 &  6.19 &   0 &   4.85 &   0 &   0 & \nodata \\ 
52199-0659-231 & 01:06:50.91 & --10:08:26.0 &  0.7512 & 10.26 &   0 &   2.96 &   0 &   0 & \nodata \\ 
51816-0396-078 & 01:06:50.95 & --00:36:11.6 &  1.7422 & 13.91 &   0 &   1.06 &   0 &   0 & \nodata \\ 
52523-1082-527 & 01:06:53.59 &  +00:48:30.3 &  1.2180 &  7.85 &   0 &   2.73 &   0 &   0 & \nodata \\ 
52523-1082-515 & 01:06:54.05 &  +00:23:45.0 &  1.0209 &  5.19 &   0 &   3.67 &   0 &   0 & \nodata \\ 
52523-1082-514 & 01:06:57.84 &  +00:21:33.8 &  1.9792 & 26.97 &   0 &   1.82 &   0 &   0 & \nodata \\ 
52199-0659-420 & 01:06:57.94 & --08:55:00.1 &  2.3502 & 10.61 &   0 &   1.27 &   1 &   3 & 0.149 \\ 
52199-0659-412 & 01:06:58.41 & --08:58:01.9 &  1.8182 &  8.98 &   0 &   2.53 &   0 &   1 & 0.030 \\ 
52523-1082-522 & 01:07:02.23 &  +00:55:41.8 &  1.3624 & 10.55 &   0 &   0.65 &   0 &   0 & \nodata \\ 
51816-0396-639 & 01:07:05.55 &  +00:06:08.9 &  1.3570 & 12.32 &   0 &   1.73 &   0 &   0 & \nodata \\ 
52523-1082-519 & 01:07:05.96 &  +00:24:40.7 &  1.7654 &  9.52 &   0 &   1.18 &   0 &   0 & \nodata \\ 
52209-0694-209 & 01:07:06.97 & --01:11:05.4 &  1.1144 &  7.59 &   0 &   0.46 &   0 &   0 & \nodata \\ 
52199-0659-474 & 01:07:14.00 & --09:18:11.9 &  2.0379 &  9.22 &   0 &   1.59 &   0 &   1 & 0.056 \\ 
52199-0659-468 & 01:07:14.07 & --09:07:41.1 &  1.1698 & 18.27 &   0 &   4.38 &   0 &   0 & \nodata \\ 
52199-0659-411 & 01:07:15.34 & --08:52:12.2 &  0.4853 & 21.04 &   0 &   3.64 &   0 &   0 & \nodata \\ 
53728-2328-492 & 01:07:16.25 &  +00:37:26.9 &  2.8547 & 13.77 &   0 &   3.15 &   0 &   0 & \nodata \\ 
53728-2328-419 & 01:07:20.39 &  +00:54:35.2 &  1.4791 &  9.62 &   0 &   2.05 &   1 &   0 & \nodata \\ 
52209-0694-195 & 01:07:22.81 & --00:18:58.8 &  0.6517 & 13.61 &   0 &   2.02 &   0 &   0 & \nodata \\ 
51811-0422-375 & 01:07:25.09 &  +15:39:00.0 &  1.7613 & 17.67 &   0 &   0.19 &   0 &   0 & \nodata \\ 
52199-0659-416 & 01:07:26.04 & --09:04:39.3 &  1.1537 &  8.57 &   0 &   2.15 &   0 &   0 & \nodata \\ 
52209-0694-198 & 01:07:36.65 & --00:10:06.7 &  1.8484 & 13.88 &   0 &   1.47 &   0 &   0 & \nodata \\ 
51794-0397-262 & 01:07:37.01 & --00:19:11.6 &  0.7375 &  7.50 &   0 &   2.30 &   1 &   0 & \nodata \\ 
52209-0694-205 & 01:07:38.63 & --01:08:11.3 &  0.7558 &  8.16 &   0 &   3.60 &   0 &   0 & \nodata \\ 
53728-2328-482 & 01:07:39.13 &  +00:03:35.9 &  2.7178 & 11.00 &   0 &   2.42 &   0 &   0 & \nodata \\ 
52199-0659-130 & 01:07:47.31 & --10:58:17.0 &  1.3226 &  8.85 &   0 &   2.25 &   0 &   0 & \nodata \\ 
52199-0659-472 & 01:07:56.88 & --09:18:29.5 &  1.7271 &  8.37 &   0 &   3.47 &   0 &   0 & \nodata \\ 
52199-0659-192 & 01:07:58.75 & --10:19:16.7 &  2.5277 &  8.14 &   0 &   4.12 &   1 &   2 & 0.091 \\ 
52199-0659-181 & 01:08:01.92 & --10:02:03.6 &  2.9415 &  8.08 &   0 &   3.61 &   2 &   2 & 0.076 \\ 
52209-0694-128 & 01:08:02.90 & --01:09:46.1 &  3.3303 &  9.43 &   0 &   3.07 &   2 &   0 & \nodata \\ 
53728-2328-520 & 01:08:03.84 &  +00:06:47.4 &  2.7313 &  7.75 &   0 &   0.45 &   0 &   1 & 0.051 \\ 
51811-0422-204 & 01:08:10.09 &  +13:38:46.3 &  0.8735 &  4.64 &   0 &   0.20 &   2 &   0 & \nodata \\ 
51816-0396-640 & 01:08:15.26 &  +00:07:08.6 &  2.3575 & 10.81 &   0 &   2.94 &   1 &   4 & 0.194 \\ 
52531-1081-303 & 01:08:15.34 & --00:18:02.8 &  1.7613 &  8.38 &   0 &   1.45 &   0 &   0 & \nodata \\ 
51794-0397-382 & 01:08:22.69 &  +00:11:47.9 &  3.7064 &  7.38 &   0 &   1.53 &   0 &   0 & \nodata \\ 
51811-0422-200 & 01:08:23.76 &  +14:14:50.0 &  2.2572 &  7.01 &   0 &   2.57 &   3 &   1 & 0.093 \\ 
51811-0422-198 & 01:08:24.32 &  +14:32:57.1 &  1.0080 &  6.29 &   0 &   3.80 &   0 &   0 & \nodata \\ 
51811-0422-196 & 01:08:26.27 &  +14:29:39.5 &  1.7531 &  7.16 &   0 &   3.33 &   0 &   0 & \nodata \\ 
53001-1499-286 & 01:08:26.31 & --00:46:02.1 &  2.2379 &  4.12 &   0 &   4.33 &   1 &   0 & \nodata \\ 
51794-0397-267 & 01:08:26.84 & --00:37:24.2 &  1.3724 &  9.82 &   0 &   0.18 &   2 &   0 & \nodata \\ 
51794-0397-277 & 01:08:28.19 &  +00:00:13.8 &  1.1954 & 14.32 &   0 &   1.32 &   0 &   0 & \nodata \\ 
52209-0694-172 & 01:08:28.57 &  +00:03:05.1 &  1.2051 &  6.60 &   0 &   2.84 &   0 &   0 & \nodata \\ 
54439-2825-260 & 01:08:33.19 &  +14:31:10.6 &  2.9923 & 11.93 &   0 &   3.23 &   1 &   0 & \nodata \\ 
52209-0694-131 & 01:08:37.03 & --00:47:59.6 &  1.2634 &  8.16 &   0 &   3.32 &   0 &   0 & \nodata \\ 
52209-0694-135 & 01:08:38.51 & --01:11:27.6 &  1.4988 &  7.94 &   0 &   4.11 &   0 &   0 & \nodata \\ 
51811-0422-175 & 01:08:38.81 &  +14:04:28.4 &  1.7066 & 28.04 &   0 &   3.11 &   0 &   0 & \nodata \\ 
51794-0397-276 & 01:08:41.39 & --00:10:03.0 &  1.2426 &  7.19 &   0 &   2.34 &   0 &   0 & \nodata \\ 
52199-0659-495 & 01:08:42.45 & --09:12:41.7 &  0.3883 &  7.17 &   0 &   2.07 &   0 &   0 & \nodata \\ 
54439-2825-226 & 01:08:48.43 &  +15:08:40.9 &  1.5548 &  8.86 &   0 &   4.32 &   0 &   0 & \nodata \\ 
52209-0694-457 & 01:08:51.18 &  +00:51:17.6 &  2.1350 &  6.33 &   0 &   0.96 &   0 &   0 & \nodata \\ 
51816-0396-014 & 01:08:51.30 & --01:05:09.3 &  1.7596 &  6.89 &   0 &   2.43 &   0 &   0 & \nodata \\ 
52209-0694-506 & 01:08:51.56 &  +00:40:17.5 &  0.9018 & 19.25 &   0 &   3.37 &   0 &   0 & \nodata \\ 
51794-0397-296 & 01:08:55.02 & --00:57:47.1 &  1.6670 &  6.19 &   0 &   4.45 &   0 &   0 & \nodata \\ 
52199-0659-173 & 01:08:56.92 & --10:01:09.8 &  1.1739 &  5.97 &   0 &   3.28 &   0 &   0 & \nodata \\ 
52531-1081-272 & 01:08:58.90 & --00:05:57.1 &  1.1488 & 19.71 &   0 &   3.20 &   0 &   0 & \nodata \\ 
51811-0422-487 & 01:09:00.36 &  +15:12:17.5 &  0.3788 &  4.20 &   0 &   0.29 &   0 &   0 & \nodata \\ 
52199-0659-163 & 01:09:00.46 & --10:15:34.8 &  1.4724 &  9.52 &   0 &   2.84 &   2 &   0 & \nodata \\ 
51811-0422-403 & 01:09:02.82 &  +15:47:40.1 &  1.3677 & 32.86 &   0 &   1.37 &   0 &   0 & \nodata \\ 
52199-0659-513 & 01:09:05.79 & --09:13:16.5 &  0.9726 &  8.00 &   0 &   4.85 &   0 &   0 & \nodata \\ 
52199-0659-510 & 01:09:05.93 & --09:28:49.7 &  2.5811 & 14.81 &   0 &   1.72 &   1 &   1 & 0.046 \\ 
52199-0659-507 & 01:09:05.99 & --09:21:28.2 &  1.3990 & 14.24 &   0 &   0.06 &   2 &   0 & \nodata \\ 
52199-0659-460 & 01:09:06.79 & --09:05:12.4 &  1.3694 &  4.01 &   0 &   4.16 &   0 &   0 & \nodata \\ 
53001-1499-395 & 01:09:07.59 &  +00:06:49.8 &  1.3722 &  4.00 &   0 &   4.33 &   0 &   0 & \nodata \\ 
52209-0694-121 & 01:09:09.35 & --01:10:30.7 &  0.8747 & 13.65 &   0 &   1.73 &   0 &   0 & \nodata \\ 
52199-0659-457 & 01:09:13.14 & --08:58:30.4 &  1.0605 &  4.79 &   0 &   3.27 &   0 &   0 & \nodata \\ 
51794-0397-228 & 01:09:15.97 & --00:32:04.6 &  1.7720 & 18.20 &   0 &   1.92 &   0 &   0 & \nodata \\ 
52199-0659-509 & 01:09:16.08 & --09:16:24.7 &  1.0620 & 17.49 &   0 &   2.36 &   1 &   0 & \nodata \\ 
52209-0694-454 & 01:09:18.56 &  +00:54:19.3 &  1.3582 &  4.75 &   0 &   4.19 &   0 &   0 & \nodata \\ 
52199-0659-100 & 01:09:20.03 & --10:40:18.0 &  1.4757 & 15.62 &   0 &   0.47 &   2 &   0 & \nodata \\ 
52531-1081-265 & 01:09:25.96 & --00:37:39.0 &  1.3574 &  7.96 &   0 &   1.65 &   0 &   0 & \nodata \\ 
52209-0694-521 & 01:09:26.46 &  +01:04:00.0 &  2.2142 & 14.79 &   0 &   1.77 &   0 &   0 & \nodata \\ 
52209-0694-532 & 01:09:28.31 &  +00:57:43.0 &  2.9730 & 15.99 &   0 &   2.63 &   0 &   1 & 0.036 \\ 
51811-0422-514 & 01:09:31.39 &  +14:47:29.1 &  2.0658 & 15.63 &   0 &   3.14 &   0 &   3 & 0.138 \\ 
54439-2825-181 & 01:09:32.61 &  +15:22:42.1 &  1.0242 & 10.98 &   0 &   3.17 &   0 &   0 & \nodata \\ 
51811-0422-138 & 01:09:33.46 &  +14:00:07.3 &  0.8110 &  6.43 &   0 &   1.58 &   0 &   0 & \nodata \\ 
52523-1082-615 & 01:09:34.55 &  +00:48:20.5 &  2.4268 & 31.83 &   0 &   1.16 &   0 &   0 & \nodata \\ 
52199-0659-533 & 01:09:37.98 & --09:03:16.0 &  0.8627 &  4.28 &   0 &   3.38 &   0 &   0 & \nodata \\ 
51811-0422-128 & 01:09:41.97 &  +13:28:43.8 &  1.2256 &  8.60 &   0 &   4.75 &   1 &   0 & \nodata \\ 
51794-0397-329 & 01:09:47.43 &  +01:07:50.4 &  0.9663 & 13.01 &   0 &   4.86 &   0 &   0 & \nodata \\ 
52209-0694-153 & 01:09:47.74 & --00:03:30.6 &  1.7490 & 15.68 &   0 &   1.74 &   0 &   0 & \nodata \\ 
51794-0397-439 & 01:09:54.37 &  +00:38:13.0 &  1.9803 & 14.61 &   0 &   0.11 &   3 &   0 & \nodata \\ 
51794-0397-219 & 01:09:54.86 & --01:12:46.7 &  1.4588 &  9.20 &   0 &   4.59 &   1 &   0 & \nodata \\ 
51794-0397-374 & 01:09:55.62 &  +00:55:00.6 &  0.5001 &  9.41 &   0 &   3.18 &   0 &   0 & \nodata \\ 
51811-0422-116 & 01:10:08.62 &  +14:31:36.1 &  1.5639 & 11.63 &   0 &   0.59 &   0 &   0 & \nodata \\ 
54439-2825-216 & 01:10:10.74 &  +14:17:02.3 &  3.4654 &  8.35 &   0 &   0.79 &   1 &   1 & 0.030 \\ 
52199-0659-550 & 01:10:12.45 & --09:26:38.9 &  0.3904 &  6.26 &   0 &   2.31 &   0 &   0 & \nodata \\ 
52202-0695-318 & 01:10:21.19 & --00:25:23.3 &  1.9522 & 13.47 &   0 &   4.24 &   1 &   0 & \nodata \\ 
52209-0694-529 & 01:10:22.04 &  +01:05:22.9 &  1.4104 &  5.82 &   0 &   4.15 &   1 &   0 & \nodata \\ 
52199-0659-546 & 01:10:24.34 & --09:20:59.1 &  0.5939 & 16.65 &   0 &   0.95 &   0 &   0 & \nodata \\ 
51794-0397-161 & 01:10:24.50 & --00:15:43.9 &  1.7518 & 11.20 &   0 &   4.85 &   3 &   1 & 0.035 \\ 
52199-0659-534 & 01:10:31.79 & --08:56:03.4 &  1.1749 &  5.26 &   0 &   1.27 &   0 &   0 & \nodata \\ 
51811-0422-560 & 01:10:33.01 &  +15:20:53.1 &  1.2994 & 10.49 &   0 &   2.18 &   0 &   0 & \nodata \\ 
51794-0397-479 & 01:10:33.46 &  +00:08:30.9 &  0.4685 & 13.20 &   0 &   3.19 &   0 &   0 & \nodata \\ 
52209-0694-112 & 01:10:34.79 &  +00:02:30.4 &  0.5769 & 15.08 &   0 &   2.88 &   0 &   0 & \nodata \\ 
52531-1081-435 & 01:10:35.94 &  +00:02:56.6 &  0.9341 &  6.06 &   0 &   2.80 &   0 &   0 & \nodata \\ 
51811-0422-541 & 01:10:36.56 &  +14:57:37.7 &  1.6933 & 11.06 &   0 &   0.86 &   0 &   0 & \nodata \\ 
51816-0396-022 & 01:10:37.42 & --00:27:42.1 &  1.4271 &  4.17 &   0 &   3.57 &   0 &   0 & \nodata \\ 
53001-1499-374 & 01:10:38.08 &  +00:44:53.9 &  2.0025 &  6.43 &   0 &   2.37 &   0 &   1 & 0.047 \\ 
52202-0695-355 & 01:10:38.21 &  +00:07:55.0 &  1.6099 &  5.21 &   0 &   4.04 &   0 &   0 & \nodata \\ 
51811-0422-522 & 01:10:41.72 &  +15:47:19.3 &  0.9359 & 10.89 &   0 &   4.36 &   0 &   0 & \nodata \\ 
51811-0422-041 & 01:10:51.42 &  +13:54:12.7 &  1.5589 &  8.07 &   0 &   1.12 &   0 &   0 & \nodata \\ 
51794-0397-248 & 01:10:51.72 & --00:39:29.1 &  1.0717 &  9.22 &   0 &   4.49 &   0 &   0 & \nodata \\ 
52209-0694-578 & 01:10:52.85 &  +00:46:48.6 &  0.4302 & 11.28 &   0 &   1.30 &   0 &   0 & \nodata \\ 
51794-0397-467 & 01:10:56.90 &  +00:19:12.0 &  0.8054 &  9.69 &   0 &   3.46 &   1 &   0 & \nodata \\ 
51821-0423-316 & 01:10:58.76 &  +14:16:00.4 &  1.7573 &  4.25 &   0 &   4.28 &   1 &   0 & \nodata \\ 
54439-2825-174 & 01:11:09.95 &  +15:35:44.5 &  2.7327 & 14.75 &   0 &   2.33 &   0 &   1 & 0.060 \\ 
52209-0694-079 & 01:11:13.90 & --00:03:18.3 &  2.4204 & 30.30 &   0 &   0.86 &   0 &   0 & \nodata \\ 
53706-2060-351 & 01:11:15.41 &  +25:48:30.6 &  2.4310 &  7.83 &   0 &   2.11 &   1 &   2 & 0.096 \\ 
51821-0423-310 & 01:11:17.34 &  +14:26:53.6 &  1.1539 & 19.65 &   0 &   3.93 &   2 &   0 & \nodata \\ 
52202-0695-347 & 01:11:19.82 &  +00:26:52.0 &  1.7476 &  6.09 &   0 &   0.19 &   2 &   0 & \nodata \\ 
51794-0397-403 & 01:11:21.92 &  +01:13:51.4 &  0.8074 &  8.53 &   0 &   4.83 &   0 &   0 & \nodata \\ 
52202-0695-341 & 01:11:23.15 &  +00:36:32.7 &  2.1330 &  9.00 &   0 &   1.07 &   0 &   0 & \nodata \\ 
51794-0397-495 & 01:11:24.42 &  +00:26:47.0 &  1.0028 &  8.88 &   0 &   3.66 &   0 &   0 & \nodata \\ 
52531-1081-377 & 01:11:27.10 &  +00:42:54.7 &  0.9050 & 10.49 &   0 &   4.68 &   0 &   0 & \nodata \\ 
51794-0397-482 & 01:11:29.94 &  +00:34:31.3 &  1.3203 &  4.91 &   0 &   3.55 &   0 &   0 & \nodata \\ 
51821-0423-295 & 01:11:32.32 &  +13:35:19.1 &  0.5762 &  9.76 &   0 &   4.16 &   0 &   0 & \nodata \\ 
54439-2825-099 & 01:11:35.06 &  +14:40:17.1 &  1.2351 &  6.47 &   0 &   4.50 &   1 &   0 & \nodata \\ 
52199-0659-576 & 01:11:49.56 & --08:52:58.4 &  1.2808 &  8.01 &   0 &   4.21 &   1 &   0 & \nodata \\ 
53706-2060-292 & 01:11:51.55 &  +24:56:05.5 &  2.6218 & 12.78 &   0 &   0.94 &   0 &   0 & \nodata \\ 
54439-2825-164 & 01:11:52.49 &  +15:04:49.6 &  2.4889 & 10.26 &   0 &   0.59 &   0 &   1 & 0.035 \\ 
52202-0695-284 & 01:11:59.15 & --00:41:40.7 &  1.6699 & 10.99 &   0 &   1.99 &   0 &   0 & \nodata \\ 
53706-2060-339 & 01:12:00.41 &  +26:30:03.9 &  2.2700 & 11.55 &   0 &   2.54 &   0 &   0 & \nodata \\ 
52177-0660-281 & 01:12:02.98 & --10:36:16.5 &  2.0586 &  9.41 &   0 &   2.14 &   0 &   0 & \nodata \\ 
52199-0659-063 & 01:12:09.80 & --10:19:52.6 &  1.0594 & 13.50 &   0 &   3.21 &   0 &   0 & \nodata \\ 
52199-0659-620 & 01:12:14.65 & --08:35:55.9 &  1.5195 &  5.88 &   0 &   2.08 &   1 &   0 & \nodata \\ 
53706-2060-296 & 01:12:15.32 &  +25:04:44.8 &  1.4043 & 17.50 &   0 &   4.43 &   0 &   0 & \nodata \\ 
51821-0423-280 & 01:12:27.09 &  +14:38:23.3 &  2.0886 & 11.05 &   0 &   0.03 &   3 &   1 & 0.034 \\ 
52199-0659-005 & 01:12:28.61 & --10:34:11.4 &  1.1817 &  5.98 &   0 &   2.68 &   2 &   0 & \nodata \\ 
51811-0422-590 & 01:12:29.41 &  +15:12:13.9 &  1.9587 &  6.53 &   0 &   1.62 &   0 &   0 & \nodata \\ 
52177-0660-350 & 01:12:30.26 & --09:27:50.0 &  0.9380 & 14.83 &   0 &   0.94 &   0 &   0 & \nodata \\ 
52202-0695-386 & 01:12:30.55 &  +00:14:41.5 &  3.2588 & 15.74 &   0 &   3.72 &   0 &   1 & 0.059 \\ 
53706-2060-346 & 01:12:33.99 &  +26:24:17.3 &  2.8837 &  7.91 &   0 &   0.71 &   1 &   0 & \nodata \\ 
52199-0659-008 & 01:12:38.81 & --10:51:52.0 &  1.0484 &  4.45 &   0 &   1.08 &   0 &   0 & \nodata \\ 
52202-0695-387 & 01:12:39.67 &  +00:19:43.4 &  0.6821 &  9.73 &   0 &   0.88 &   0 &   0 & \nodata \\ 
51794-0397-092 & 01:12:40.23 & --00:52:03.5 &  1.8874 &  9.50 &   0 &   1.53 &   0 &   0 & \nodata \\ 
53001-1499-126 & 01:12:46.20 & --01:13:07.6 &  3.5903 & 13.71 &   0 &   0.84 &   1 &   1 & 0.024 \\ 
53728-2328-026 & 01:12:48.13 & --00:33:49.6 &  2.4320 &  5.16 &   0 &   3.55 &   3 &   1 & 0.045 \\ 
52209-0694-592 & 01:12:48.91 &  +00:23:10.6 &  0.9769 & 11.72 &   0 &   4.58 &   0 &   0 & \nodata \\ 
52209-0694-590 & 01:12:50.78 &  +00:44:28.8 &  0.9137 & 11.52 &   0 &   1.24 &   0 &   0 & \nodata \\ 
52202-0695-280 & 01:12:51.89 & --00:29:21.4 &  1.2869 &  7.34 &   0 &   1.11 &   0 &   0 & \nodata \\ 
52202-0695-381 & 01:12:55.87 &  +00:44:09.7 &  1.8501 &  8.64 &   0 &   1.06 &   0 &   0 & \nodata \\ 
51811-0422-599 & 01:12:57.34 &  +15:03:40.3 &  0.7743 &  8.25 &   0 &   4.29 &   1 &   0 & \nodata \\ 
52202-0695-340 & 01:12:59.71 &  +00:59:54.5 &  1.0433 & 11.39 &   0 &   1.45 &   0 &   0 & \nodata \\ 
52202-0695-276 & 01:13:01.74 & --00:00:03.9 &  0.9750 &  4.52 &   0 &   2.34 &   0 &   0 & \nodata \\ 
52209-0694-008 & 01:13:01.77 & --01:00:09.1 &  0.9283 &  8.22 &   0 &   2.25 &   0 &   0 & \nodata \\ 
51794-0397-514 & 01:13:01.83 &  +00:06:33.4 &  1.6906 & 16.90 &   0 &   0.05 &   0 &   0 & \nodata \\ 
51811-0422-016 & 01:13:02.14 &  +13:45:28.7 &  1.1225 & 16.25 &   0 &   0.50 &   1 &   0 & \nodata \\ 
52202-0695-430 & 01:13:04.35 &  +00:35:01.6 &  1.1046 &  8.75 &   0 &   3.23 &   0 &   0 & \nodata \\ 
53706-2060-400 & 01:13:05.30 &  +26:12:54.8 &  1.4747 &  6.17 &   0 &   2.19 &   0 &   0 & \nodata \\ 
51821-0423-380 & 01:13:05.66 &  +15:31:46.4 &  0.5762 & 15.44 &   0 &   2.41 &   0 &   0 & \nodata \\ 
51821-0423-279 & 01:13:05.79 &  +14:18:52.4 &  2.9274 &  7.31 &   0 &   0.63 &   0 &   1 & 0.057 \\ 
52202-0695-333 & 01:13:08.09 &  +00:52:30.0 &  2.4018 &  7.08 &   0 &   0.91 &   2 &   0 & \nodata \\ 
51811-0422-603 & 01:13:09.06 &  +15:35:53.6 &  1.8075 &  4.80 &   0 &   4.25 &   1 &   1 & 0.062 \\ 
51794-0397-062 & 01:13:10.39 & --00:31:33.1 &  0.4122 &  8.65 &   0 &   0.13 &   0 &   0 & \nodata \\ 
52177-0660-270 & 01:13:12.10 & --10:14:21.2 &  1.3226 &  5.26 &   0 &   3.54 &   0 &   0 & \nodata \\ 
51794-0397-088 & 01:13:13.78 & --00:47:01.3 &  1.0132 & 10.60 &   0 &   2.41 &   0 &   0 & \nodata \\ 
52177-0660-337 & 01:13:13.89 & --08:57:18.3 &  1.5818 & 11.62 &   0 &   1.23 &   0 &   0 & \nodata \\ 
54439-2825-529 & 01:13:19.78 &  +16:43:56.3 &  2.3512 &  9.12 &   0 &   4.21 &   2 &   1 & 0.027 \\ 
52202-0695-370 & 01:13:26.14 &  +00:59:13.4 &  1.2897 &  4.55 &   0 &   3.15 &   0 &   0 & \nodata \\ 
52209-0694-027 & 01:13:26.63 & --00:26:02.8 &  0.9354 &  7.56 &   0 &   1.23 &   0 &   0 & \nodata \\ 
52202-0695-248 & 01:13:29.16 & --01:08:26.1 &  1.7575 & 12.09 &   0 &   1.92 &   0 &   0 & \nodata \\ 
52209-0694-040 & 01:13:31.42 & --00:24:38.8 &  1.5186 &  7.96 &   0 &   3.17 &   1 &   0 & \nodata \\ 
52177-0660-346 & 01:13:35.58 & --09:14:33.1 &  0.6721 &  9.14 &   0 &   4.53 &   0 &   0 & \nodata \\ 
51794-0397-069 & 01:13:39.39 & --00:30:09.3 &  1.0050 & 16.89 &   0 &   0.91 &   0 &   0 & \nodata \\ 
52202-0695-372 & 01:13:41.79 &  +00:50:00.5 &  1.8051 &  9.24 &   0 &   2.66 &   1 &   0 & \nodata \\ 
52202-0695-376 & 01:13:42.93 &  +00:48:29.7 &  0.7015 &  5.66 &   0 &   4.23 &   0 &   0 & \nodata \\ 
52199-0659-621 & 01:13:43.17 & --09:09:37.3 &  1.5115 &  4.14 &   0 &   2.99 &   1 &   0 & \nodata \\ 
52202-0695-378 & 01:13:46.78 &  +00:51:14.2 &  2.1307 &  8.52 &   0 &   0.48 &   2 &   1 & 0.031 \\ 
52614-1080-357 & 01:13:50.58 &  +00:01:21.5 &  2.2455 & 13.19 &   0 &   4.11 &   0 &   0 & \nodata \\ 
52177-0660-395 & 01:13:51.96 & --09:35:51.1 &  3.6681 & 11.61 &   0 &   4.05 &   0 &   4 & 0.213 \\ 
52177-0660-396 & 01:13:53.17 & --09:22:38.8 &  1.7991 &  5.15 &   0 &   0.68 &   0 &   1 & 0.031 \\ 
51821-0423-250 & 01:13:54.50 &  +13:24:52.5 &  0.6854 & 10.73 &   0 &   4.06 &   0 &   0 & \nodata \\ 
52202-0695-365 & 01:13:55.31 &  +01:07:06.5 &  1.4081 &  6.95 &   0 &   2.34 &   0 &   0 & \nodata \\ 
52531-1081-160 & 01:13:56.59 & --00:04:53.6 &  1.6642 &  7.88 &   0 &   1.63 &   0 &   0 & \nodata \\ 
53001-1499-502 & 01:13:57.12 &  +00:38:22.4 &  3.2613 & 12.84 &   0 &   2.04 &   0 &   0 & \nodata \\ 
51794-0397-089 & 01:13:57.93 & --01:11:39.8 &  0.7533 & 14.38 &   0 &   3.15 &   0 &   0 & \nodata \\ 
51821-0423-434 & 01:13:58.27 &  +14:55:56.3 &  1.7646 & 10.14 &   0 &   4.30 &   2 &   1 & 0.072 \\ 
52202-0695-435 & 01:14:04.44 &  +00:17:50.7 &  1.6553 & 12.67 &   0 &   1.60 &   1 &   0 & \nodata \\ 
52199-0659-627 & 01:14:05.13 & --09:21:53.2 &  1.5368 & 10.22 &   0 &   4.56 &   3 &   0 & \nodata \\ 
51821-0423-230 & 01:14:06.05 &  +14:07:18.3 &  0.9657 & 10.02 &   0 &   2.38 &   0 &   0 & \nodata \\ 
54439-2825-011 & 01:14:07.78 &  +14:19:24.2 &  2.9357 &  5.66 &   0 &   1.75 &   0 &   0 & \nodata \\ 
52177-0660-296 & 01:14:08.09 & --10:24:12.3 &  1.4873 &  6.05 &   0 &   0.49 &   2 &   0 & \nodata \\ 
52202-0695-223 & 01:14:09.56 & --00:02:01.8 &  1.2937 &  7.33 &   0 &   4.69 &   0 &   0 & \nodata \\ 
51789-0398-352 & 01:14:11.77 &  +00:11:19.3 &  1.5288 &  5.05 &   0 &   0.21 &   0 &   0 & \nodata \\ 
52177-0660-399 & 01:14:12.29 & --09:21:19.5 &  1.1964 & 10.41 &   0 &   1.80 &   0 &   0 & \nodata \\ 
54467-2864-493 & 01:14:16.35 & --09:33:02.3 &  2.5724 &  5.58 &   0 &   0.14 &   0 &   1 & 0.035 \\ 
51794-0397-044 & 01:14:17.18 & --00:55:18.8 &  0.8520 &  6.38 &   0 &   0.69 &   0 &   0 & \nodata \\ 
52177-0660-329 & 01:14:17.66 & --08:37:53.9 &  1.8592 &  6.69 &   0 &   3.38 &   0 &   0 & \nodata \\ 
54439-2825-606 & 01:14:17.92 &  +16:39:31.6 &  0.9538 &  8.71 &   0 &   2.86 &   0 &   0 & \nodata \\ 
51789-0398-353 & 01:14:18.27 &  +00:22:02.5 &  1.6796 &  8.60 &   0 &   2.74 &   1 &   0 & \nodata \\ 
51794-0397-060 & 01:14:20.95 & --00:40:49.3 &  0.4388 &  4.29 &   0 &   0.15 &   0 &   0 & \nodata \\ 
52202-0695-237 & 01:14:26.74 & --00:14:51.2 &  1.5550 &  8.25 &   0 &   1.36 &   0 &   0 & \nodata \\ 
53706-2060-257 & 01:14:27.77 &  +24:33:11.9 &  0.5167 & 14.12 &   0 &   3.31 &   0 &   0 & \nodata \\ 
52202-0695-221 & 01:14:30.61 & --00:15:50.7 &  1.9225 & 11.30 &   0 &   0.74 &   0 &   0 & \nodata \\ 
54467-2864-486 & 01:14:31.57 & --09:10:07.0 &  2.2182 & 12.79 &   0 &   3.81 &   1 &   2 & 0.066 \\ 
52209-0694-637 & 01:14:31.64 &  +00:04:50.6 &  1.8305 & 11.94 &   0 &   4.12 &   1 &   0 & \nodata \\ 
52202-0695-429 & 01:14:31.76 &  +00:26:24.9 &  1.8565 & 21.43 &   0 &   1.34 &   1 &   0 & \nodata \\ 
54439-2825-006 & 01:14:33.93 &  +14:26:57.5 &  2.4049 &  8.94 &   0 &   1.34 &   1 &   0 & \nodata \\ 
52202-0695-218 & 01:14:36.39 & --00:43:36.7 &  1.3033 &  4.30 &   0 &   4.36 &   0 &   0 & \nodata \\ 
52202-0695-239 & 01:14:40.61 & --00:28:57.1 &  1.9415 &  4.83 &   0 &   1.69 &   0 &   0 & \nodata \\ 
52177-0660-382 & 01:14:41.38 & --09:17:59.2 &  0.7624 &  6.18 &   0 &   3.90 &   0 &   0 & \nodata \\ 
52177-0660-291 & 01:14:47.13 & --10:23:15.1 &  1.8450 &  8.24 &   0 &   3.73 &   0 &   1 & 0.033 \\ 
53706-2060-430 & 01:14:54.17 &  +26:18:23.2 &  2.6921 &  9.05 &   0 &   0.60 &   1 &   1 & 0.040 \\ 
52202-0695-462 & 01:14:57.36 &  +00:33:29.3 &  1.5418 &  8.47 &   0 &   4.64 &   0 &   0 & \nodata \\ 
52531-1081-580 & 01:15:06.32 &  +00:44:59.0 &  1.7486 &  4.15 &   0 &   0.75 &   0 &   0 & \nodata \\ 
52177-0660-228 & 01:15:06.74 & --10:14:01.7 &  0.8802 &  7.91 &   0 &   1.86 &   0 &   0 & \nodata \\ 
52177-0660-440 & 01:15:12.89 & --09:31:48.2 &  1.9405 &  6.42 &   0 &   2.68 &   0 &   0 & \nodata \\ 
52177-0660-430 & 01:15:13.11 & --09:05:32.8 &  2.2369 &  6.73 &   0 &   1.46 &   1 &   0 & \nodata \\ 
52614-1080-399 & 01:15:13.16 &  +00:20:13.1 &  2.1182 &  7.42 &   0 &   2.50 &   1 &   0 & \nodata \\ 
53001-1499-115 & 01:15:16.25 & --00:04:40.4 &  1.6113 &  5.82 &   0 &   2.59 &   0 &   0 & \nodata \\ 
52202-0695-488 & 01:15:17.79 &  +00:17:15.2 &  1.5862 &  4.93 &   0 &   0.15 &   0 &   0 & \nodata \\ 
52177-0660-379 & 01:15:19.53 & --08:59:05.4 &  1.6188 &  4.38 &   0 &   3.45 &   1 &   0 & \nodata \\ 
54439-2825-077 & 01:15:21.20 &  +15:24:53.3 &  3.4150 &  7.74 &   0 &   1.39 &   0 &   2 & 0.126 \\ 
53711-2061-269 & 01:15:21.37 &  +31:17:30.6 &  2.3905 & 22.76 &   0 &   3.79 &   3 &   0 & \nodata \\ 
51789-0398-298 & 01:15:22.03 & --00:49:37.3 &  1.2762 &  4.76 &   0 &   1.10 &   0 &   0 & \nodata \\ 
54467-2864-096 & 01:15:28.02 & --10:31:54.3 &  2.7238 &  8.79 &   0 &   4.79 &   2 &   1 & 0.083 \\ 
53711-2061-352 & 01:15:29.24 &  +32:11:14.9 &  0.7914 & 12.47 &   0 &   2.23 &   0 &   0 & \nodata \\ 
52202-0695-124 & 01:15:29.46 & --00:57:23.7 &  1.5997 & 10.05 &   0 &   1.96 &   0 &   0 & \nodata \\ 
51821-0423-217 & 01:15:32.34 &  +13:47:29.9 &  1.5808 &  8.07 &   0 &   1.40 &   0 &   0 & \nodata \\ 
52177-0660-245 & 01:15:32.42 & --10:53:00.2 &  2.9601 &  4.50 &   0 &   4.65 &   0 &   0 & \nodata \\ 
53730-1500-395 & 01:15:33.52 &  +00:03:56.3 &  2.5944 & 15.40 &   0 &   2.81 &   0 &   0 & \nodata \\ 
52202-0695-452 & 01:15:33.63 &  +00:58:58.3 &  1.3943 &  9.35 &   0 &   1.73 &   1 &   0 & \nodata \\ 
51789-0398-474 & 01:15:37.72 &  +00:20:28.6 &  1.2759 &  9.80 &   0 &   1.26 &   3 &   0 & \nodata \\ 
52202-0695-183 & 01:15:39.45 & --00:13:59.9 &  2.3417 &  8.30 &   0 &   0.65 &   0 &   0 & \nodata \\ 
52202-0695-184 & 01:15:39.75 & --00:21:59.3 &  0.9868 &  5.79 &   0 &   2.99 &   1 &   0 & \nodata \\ 
51821-0423-218 & 01:15:40.68 &  +13:57:09.2 &  1.7655 &  8.55 &   0 &   3.03 &   0 &   0 & \nodata \\ 
52202-0695-519 & 01:15:42.18 &  +00:23:00.2 &  1.3751 &  7.83 &   0 &   2.20 &   1 &   0 & \nodata \\ 
52177-0660-364 & 01:15:43.75 & --08:39:17.1 &  1.8598 & 10.09 &   0 &   1.54 &   0 &   0 & \nodata \\ 
52202-0695-516 & 01:15:44.05 &  +00:20:14.9 &  1.0519 &  8.21 &   0 &   3.29 &   1 &   0 & \nodata \\ 
54467-2864-537 & 01:15:45.07 & --08:47:32.8 &  2.6784 &  7.11 &   0 &   3.35 &   0 &   0 & \nodata \\ 
52177-0660-463 & 01:15:45.58 & --09:14:57.4 &  2.5054 &  7.35 &   0 &   2.25 &   3 &   3 & 0.113 \\ 
52177-0660-195 & 01:15:46.20 & --10:01:45.8 &  2.5064 & 22.21 &   0 &   0.71 &   2 &   1 & 0.053 \\ 
52202-0695-136 & 01:15:47.94 & --00:47:13.7 &  1.9549 &  8.42 &   0 &   0.69 &   0 &   0 & \nodata \\ 
51821-0423-462 & 01:15:50.09 &  +14:51:18.7 &  0.7102 & 11.90 &   0 &   2.61 &   0 &   0 & \nodata \\ 
52177-0660-258 & 01:15:52.43 & --10:31:37.6 &  1.3225 & 10.59 &   0 &   3.24 &   0 &   0 & \nodata \\ 
52202-0695-196 & 01:15:52.59 &  +00:06:01.0 &  3.1933 &  7.43 &   0 &   1.63 &   2 &   1 & 0.060 \\ 
53711-2061-283 & 01:15:53.20 &  +30:36:40.2 &  2.3888 &  4.08 &   0 &   0.06 &   1 &   0 & \nodata \\ 
51821-0423-132 & 01:15:56.31 &  +13:52:47.8 &  1.3889 &  9.54 &   0 &   3.47 &   0 &   0 & \nodata \\ 
53711-2061-349 & 01:15:56.36 &  +31:47:59.9 &  1.2646 & 10.42 &   0 &   2.28 &   2 &   0 & \nodata \\ 
52177-0660-371 & 01:15:56.84 & --08:52:42.4 &  1.9990 & 30.84 &   0 &   4.46 &   1 &   0 & \nodata \\ 
52202-0695-164 & 01:15:57.91 & --00:14:25.8 &  1.7300 &  9.34 &   0 &   0.40 &   2 &   0 & \nodata \\ 
52177-0660-372 & 01:15:58.50 & --08:38:16.0 &  0.8236 &  7.82 &   0 &   3.50 &   0 &   0 & \nodata \\ 
52202-0695-134 & 01:16:00.11 & --00:51:56.8 &  0.8138 &  7.81 &   0 &   3.63 &   0 &   0 & \nodata \\ 
52202-0695-167 & 01:16:00.71 & --00:00:58.2 &  3.2096 & 11.41 &   0 &   1.80 &   0 &   3 & 0.096 \\ 
52177-0660-190 & 01:16:01.13 & --10:11:59.4 &  1.6922 &  6.70 &   0 &   0.65 &   0 &   0 & \nodata \\ 
53711-2061-355 & 01:16:01.41 &  +32:22:34.8 &  0.6620 &  9.27 &   0 &   3.34 &   0 &   0 & \nodata \\ 
53711-2061-262 & 01:16:03.04 &  +31:25:26.3 &  2.6450 &  5.99 &   0 &   0.83 &   0 &   2 & 0.092 \\ 
51821-0423-537 & 01:16:05.67 &  +15:37:20.8 &  1.5917 &  6.59 &   0 &   2.74 &   2 &   0 & \nodata \\ 
51821-0423-174 & 01:16:11.02 &  +14:34:51.6 &  1.6304 & 14.66 &   0 &   1.70 &   0 &   0 & \nodata \\ 
52614-1080-281 & 01:16:11.94 & --01:02:24.6 &  2.0619 &  4.59 &   0 &   2.40 &   0 &   0 & \nodata \\ 
53711-2061-331 & 01:16:15.12 &  +32:34:41.1 &  2.3891 & 15.64 &   0 &   0.08 &   0 &   0 & \nodata \\ 
51794-0397-005 & 01:16:15.51 & --00:43:34.7 &  1.2752 &  6.47 &   0 &   2.92 &   1 &   0 & \nodata \\ 
53706-2060-176 & 01:16:15.96 &  +25:47:09.9 &  2.5111 & 10.25 &   0 &   0.89 &   0 &   0 & \nodata \\ 
52202-0695-558 & 01:16:16.69 &  +00:08:03.0 &  1.9352 & 10.05 &   0 &   1.54 &   1 &   1 & 0.042 \\ 
52202-0695-458 & 01:16:17.65 &  +00:53:36.6 &  1.4213 &  7.45 &   0 &   0.54 &   0 &   0 & \nodata \\ 
53706-2060-463 & 01:16:21.72 &  +26:24:17.9 &  1.5439 &  6.30 &   0 &   3.99 &   1 &   0 & \nodata \\ 
52202-0695-165 & 01:16:22.74 & --00:17:02.1 &  1.5683 &  7.42 &   0 &   0.87 &   0 &   0 & \nodata \\ 
51821-0423-156 & 01:16:23.04 &  +14:29:40.5 &  0.3943 &  7.91 &   0 &   0.94 &   0 &   0 & \nodata \\ 
51821-0423-504 & 01:16:27.60 &  +15:06:04.6 &  1.2154 & 19.23 &   0 &   1.99 &   1 &   0 & \nodata \\ 
51789-0398-233 & 01:16:27.80 & --00:13:04.2 &  0.4687 & 25.35 &   0 &   2.91 &   0 &   0 & \nodata \\ 
52177-0660-488 & 01:16:27.90 & --09:02:45.5 &  1.9416 & 23.96 &   0 &   1.06 &   2 &   0 & \nodata \\ 
52202-0695-552 & 01:16:29.17 &  +00:09:04.6 &  1.2494 &  5.26 &   0 &   3.01 &   0 &   0 & \nodata \\ 
52202-0695-161 & 01:16:31.89 & --00:26:08.2 &  1.2112 & 15.98 &   0 &   3.89 &   1 &   0 & \nodata \\ 
52177-0660-211 & 01:16:32.42 & --10:38:42.4 &  0.6136 &  5.95 &   0 &   2.85 &   0 &   0 & \nodata \\ 
51789-0398-519 & 01:16:33.70 &  +00:06:25.4 &  1.3172 & 12.10 &   0 &   3.25 &   0 &   0 & \nodata \\ 
51821-0423-088 & 01:16:36.67 &  +13:39:04.4 &  1.3019 &  7.98 &   0 &   2.12 &   0 &   0 & \nodata \\ 
52614-1080-252 & 01:16:37.81 & --01:13:20.6 &  1.0583 &  9.95 &   0 &   3.90 &   1 &   0 & \nodata \\ 
52177-0660-499 & 01:16:38.24 & --09:28:34.9 &  1.1187 &  6.51 &   0 &   0.27 &   0 &   0 & \nodata \\ 
52202-0695-095 & 01:16:38.39 & --00:51:22.7 &  2.0651 &  6.57 &   0 &   2.31 &   2 &   0 & \nodata \\ 
52531-1081-016 & 01:16:38.80 & --00:39:08.3 &  2.1497 &  5.99 &   0 &   1.47 &   0 &   0 & \nodata \\ 
52177-0660-212 & 01:16:38.86 & --10:26:54.8 &  0.7810 &  6.77 &   0 &   3.29 &   0 &   0 & \nodata \\ 
52177-0660-163 & 01:16:39.53 & --10:16:50.4 &  0.8184 &  7.84 &   0 &   2.56 &   0 &   0 & \nodata \\ 
52202-0695-535 & 01:16:40.15 &  +00:56:55.2 &  0.4776 &  6.40 &   0 &   0.48 &   0 &   0 & \nodata \\ 
53706-2060-451 & 01:16:40.39 &  +26:43:33.9 &  2.7088 &  6.06 &   0 &   2.27 &   0 &   1 & 0.041 \\ 
51821-0423-090 & 01:16:43.92 &  +13:48:37.5 &  0.8231 &  9.17 &   0 &   1.29 &   0 &   0 & \nodata \\ 
53711-2061-239 & 01:16:46.43 &  +31:24:50.5 &  2.0054 &  5.90 &   0 &   3.35 &   2 &   1 & 0.051 \\ 
52202-0695-526 & 01:16:47.64 &  +01:14:49.1 &  1.9638 & 10.27 &   0 &   4.11 &   0 &   1 & 0.030 \\ 
52177-0660-220 & 01:16:51.54 & --10:34:24.3 &  1.5886 & 20.54 &   0 &   2.20 &   0 &   0 & \nodata \\ 
52202-0695-147 & 01:16:52.12 & --00:06:15.2 &  1.5740 &  7.25 &   0 &   3.00 &   2 &   0 & \nodata \\ 
52202-0695-089 & 01:16:54.04 & --01:09:59.8 &  1.1089 & 14.83 &   0 &   1.81 &   0 &   0 & \nodata \\ 
52202-0695-145 & 01:16:58.61 & --00:20:34.6 &  2.1888 & 23.28 &   0 &   3.81 &   0 &   1 & 0.039 \\ 
52202-0695-549 & 01:16:58.95 &  +00:26:59.4 &  1.6138 &  4.90 &   0 &   2.60 &   0 &   0 & \nodata \\ 
52614-1080-471 & 01:17:02.88 &  +00:18:13.1 &  1.7747 &  7.29 &   0 &   2.44 &   1 &   0 & \nodata \\ 
51821-0423-528 & 01:17:05.18 &  +15:29:31.8 &  1.8453 &  7.41 &   0 &   0.08 &   1 &   0 & \nodata \\ 
53711-2061-422 & 01:17:08.38 &  +31:53:38.6 &  2.6325 &  9.74 &   0 &   0.37 &   0 &   0 & \nodata \\ 
51789-0398-255 & 01:17:12.81 & --00:58:17.4 &  0.4858 &  8.04 &   0 &   0.97 &   0 &   0 & \nodata \\ 
51794-0397-614 & 01:17:15.89 &  +00:39:57.6 &  1.7619 &  9.58 &   0 &   2.22 &   1 &   1 & 0.077 \\ 
51821-0423-055 & 01:17:19.42 &  +13:25:25.8 &  0.8208 & 11.60 &   0 &   4.47 &   0 &   0 & \nodata \\ 
53730-1500-258 & 01:17:20.55 & --01:03:37.8 &  1.0111 & 17.28 &   0 &   1.43 &   2 &   0 & \nodata \\ 
51821-0423-507 & 01:17:21.27 &  +15:15:42.9 &  1.8790 & 13.42 &   0 &   1.53 &   1 &   1 & 0.033 \\ 
53001-1499-028 & 01:17:24.54 & --00:21:20.5 &  2.8949 & 10.43 &   0 &   4.05 &   0 &   0 & \nodata \\ 
52531-1081-026 & 01:17:27.56 & --00:29:11.6 &  1.8207 & 15.15 &   0 &   1.54 &   0 &   0 & \nodata \\ 
52202-0695-531 & 01:17:27.84 &  +00:50:25.0 &  0.4900 & 10.84 &   0 &   3.86 &   0 &   0 & \nodata \\ 
52202-0695-594 & 01:17:29.12 &  +00:21:48.6 &  2.5217 &  7.11 &   0 &   2.82 &   0 &   2 & 0.099 \\ 
52614-1080-222 & 01:17:31.08 & --00:30:02.3 &  1.8269 & 13.78 &   0 &   2.20 &   1 &   0 & \nodata \\ 
51821-0423-041 & 01:17:31.27 &  +13:52:38.8 &  1.8868 &  5.17 &   0 &   4.85 &   2 &   1 & 0.029 \\ 
52202-0695-539 & 01:17:32.31 &  +00:49:19.0 &  1.3733 &  8.46 &   0 &   4.27 &   0 &   0 & \nodata \\ 
52202-0695-574 & 01:17:33.26 &  +00:57:24.5 &  1.8435 &  7.78 &   0 &   1.38 &   0 &   0 & \nodata \\ 
52177-0660-218 & 01:17:33.49 & --10:47:09.4 &  0.9273 & 26.68 &   0 &   3.56 &   0 &   0 & \nodata \\ 
52209-0696-359 & 01:17:35.16 &  +00:10:30.0 &  0.7947 &  7.54 &   0 &   1.99 &   0 &   0 & \nodata \\ 
52202-0695-141 & 01:17:40.17 & --00:36:16.8 &  1.9835 &  7.53 &   0 &   0.64 &   0 &   0 & \nodata \\ 
52209-0696-341 & 01:17:41.12 &  +00:20:26.3 &  0.5697 & 14.52 &   0 &   2.53 &   1 &   0 & \nodata \\ 
52177-0660-129 & 01:17:41.85 & --10:47:17.6 &  0.6603 &  9.79 &   0 &   1.52 &   0 &   0 & \nodata \\ 
52177-0660-131 & 01:17:43.98 & --10:25:56.4 &  1.6899 &  7.57 &   0 &   0.71 &   1 &   0 & \nodata \\ 
51821-0423-554 & 01:17:44.05 &  +14:50:10.8 &  1.0733 & 14.13 &   0 &   4.29 &   0 &   0 & \nodata \\ 
53711-2061-184 & 01:17:44.63 &  +31:03:17.9 &  2.3753 &  9.30 &   0 &   1.38 &   0 &   1 & 0.040 \\ 
52202-0695-146 & 01:17:44.69 & --00:30:33.2 &  1.3183 & 18.19 &   0 &   1.41 &   0 &   0 & \nodata \\ 
51821-0423-119 & 01:17:46.57 &  +13:58:33.1 &  1.7977 &  4.75 &   0 &   0.06 &   0 &   0 & \nodata \\ 
52177-0660-502 & 01:17:49.91 & --09:05:54.6 &  0.8284 &  8.07 &   0 &   0.37 &   0 &   0 & \nodata \\ 
51821-0423-559 & 01:17:54.98 &  +14:44:51.7 &  1.3461 &  7.04 &   0 &   1.73 &   1 &   0 & \nodata \\ 
51789-0398-245 & 01:17:57.79 & --01:08:09.9 &  0.7075 &  6.02 &   0 &   3.21 &   0 &   0 & \nodata \\ 
51789-0398-548 & 01:17:58.83 &  +00:20:21.4 &  0.6130 & 12.50 &   0 &   1.75 &   0 &   0 & \nodata \\ 
52177-0660-459 & 01:17:59.06 & --08:28:29.7 &  1.6838 & 11.26 &   0 &   2.21 &   0 &   0 & \nodata \\ 
51821-0423-553 & 01:18:00.71 &  +15:10:06.5 &  1.9858 & 10.70 &   0 &   3.30 &   1 &   3 & 0.146 \\ 
53706-2060-516 & 01:18:00.98 &  +26:05:02.4 &  2.7247 &  7.55 &   0 &   0.76 &   1 &   0 & \nodata \\ 
52202-0695-578 & 01:18:03.81 &  +00:48:24.4 &  1.2825 & 14.11 &   0 &   1.13 &   0 &   0 & \nodata \\ 
52177-0660-443 & 01:18:05.14 & --08:55:19.2 &  1.0635 &  8.15 &   0 &   1.39 &   0 &   0 & \nodata \\ 
52177-0660-137 & 01:18:05.91 & --10:38:24.8 &  1.6312 &  9.92 &   0 &   3.86 &   0 &   0 & \nodata \\ 
52614-1080-474 & 01:18:07.04 &  +00:20:39.9 &  1.0522 &  8.90 &   0 &   2.29 &   0 &   0 & \nodata \\ 
51821-0423-045 & 01:18:08.02 &  +13:48:10.9 &  0.7693 & 11.05 &   0 &   0.76 &   1 &   0 & \nodata \\ 
51893-0424-320 & 01:18:13.58 &  +14:16:17.4 &  0.5336 &  8.53 &   0 &   4.57 &   0 &   0 & \nodata \\ 
51789-0398-125 & 01:18:17.10 & --01:14:21.9 &  0.6673 & 10.36 &   0 &   0.26 &   0 &   0 & \nodata \\ 
51789-0398-220 & 01:18:24.28 & --01:08:32.0 &  0.9652 & 13.17 &   0 &   3.98 &   0 &   0 & \nodata \\ 
51821-0423-565 & 01:18:24.48 &  +15:31:14.4 &  0.5323 &  7.95 &   0 &   2.21 &   0 &   0 & \nodata \\ 
51789-0398-211 & 01:18:27.99 & --00:52:39.8 &  2.1861 & 21.61 &   0 &   1.65 &   1 &   2 & 0.117 \\ 
52202-0695-577 & 01:18:32.69 &  +00:48:36.9 &  1.5380 &  8.49 &   0 &   1.40 &   0 &   0 & \nodata \\ 
52177-0660-531 & 01:18:34.66 & --08:54:39.5 &  1.3292 &  7.01 &   0 &   0.25 &   0 &   0 & \nodata \\ 
52209-0696-353 & 01:18:36.66 &  +00:33:37.9 &  1.6310 &  8.65 &   0 &   2.28 &   0 &   0 & \nodata \\ 
52177-0660-523 & 01:18:38.56 & --08:29:38.5 &  2.3962 & 16.48 &   0 &   2.71 &   0 &   0 & \nodata \\ 
53381-2062-297 & 01:18:39.23 &  +37:56:39.3 &  0.9325 &  7.50 &   0 &   1.08 &   0 &   0 & \nodata \\ 
52209-0696-345 & 01:18:40.40 &  +00:40:04.0 &  1.5996 & 10.12 &   0 &   3.78 &   1 &   0 & \nodata \\ 
52202-0695-573 & 01:18:44.76 &  +00:59:13.7 &  1.1302 &  9.33 &   0 &   1.83 &   0 &   0 & \nodata \\ 
52209-0696-319 & 01:18:45.76 & --00:14:09.2 &  2.1934 &  6.92 &   0 &   3.58 &   0 &   0 & \nodata \\ 
51789-0398-455 & 01:18:47.35 &  +00:46:54.9 &  2.6657 &  8.00 &   0 &   1.45 &   0 &   2 & 0.115 \\ 
53359-2063-313 & 01:18:47.39 &  +39:04:28.1 &  0.9699 & 14.23 &   0 &   3.09 &   0 &   0 & \nodata \\ 
51821-0423-612 & 01:18:47.62 &  +15:25:18.6 &  1.4108 & 10.99 &   0 &   4.42 &   1 &   0 & \nodata \\ 
51893-0424-315 & 01:18:55.05 &  +14:14:14.6 &  0.8484 &  6.78 &   0 &   2.03 &   0 &   0 & \nodata \\ 
51789-0398-166 & 01:18:55.74 & --00:40:32.3 &  0.7451 &  6.89 &   0 &   2.79 &   0 &   0 & \nodata \\ 
53706-2060-102 & 01:18:59.08 &  +25:19:05.4 &  2.6031 &  9.23 &   0 &   1.82 &   1 &   0 & \nodata \\ 
54467-2864-637 & 01:19:00.59 & --09:28:31.4 &  1.1593 &  6.21 &   0 &   4.86 &   0 &   0 & \nodata \\ 
52163-0661-315 & 01:19:04.91 & --10:05:12.2 &  2.2590 & 11.61 &   0 &   2.81 &   0 &   1 & 0.038 \\ 
53711-2061-127 & 01:19:06.35 &  +30:39:49.3 &  2.4334 & 21.51 &   0 &   4.17 &   1 &   1 & 0.032 \\ 
51789-0398-149 & 01:19:06.79 & --00:27:40.6 &  0.9881 &  8.52 &   0 &   2.98 &   1 &   0 & \nodata \\ 
53730-1500-406 & 01:19:07.05 &  +01:02:03.2 &  0.5601 &  9.90 &   0 &   3.50 &   0 &   0 & \nodata \\ 
51893-0424-314 & 01:19:09.07 &  +14:11:15.0 &  2.2064 &  7.19 &   0 &   2.45 &   0 &   0 & \nodata \\ 
51893-0424-318 & 01:19:11.12 &  +14:04:28.4 &  1.8728 & 30.28 &   0 &   1.40 &   1 &   0 & \nodata \\ 
53725-2329-302 & 01:19:16.34 &  +07:08:51.4 &  0.6718 & 15.79 &   0 &   4.86 &   0 &   0 & \nodata \\ 
52177-0660-111 & 01:19:18.15 & --09:52:39.0 &  1.7806 & 16.85 &   0 &   0.72 &   1 &   0 & \nodata \\ 
51789-0398-081 & 01:19:22.85 & --00:44:19.7 &  1.0566 & 10.58 &   0 &   2.94 &   0 &   0 & \nodata \\ 
51789-0398-597 & 01:19:23.26 &  +00:05:07.8 &  1.5052 &  6.52 &   0 &   0.59 &   0 &   0 & \nodata \\ 
51821-0423-065 & 01:19:24.88 &  +14:11:41.8 &  1.4619 & 11.89 &   0 &   4.08 &   0 &   0 & \nodata \\ 
51893-0424-269 & 01:19:27.01 &  +14:04:58.3 &  0.9962 & 13.29 &   0 &   4.54 &   0 &   0 & \nodata \\ 
52177-0660-569 & 01:19:27.39 & --08:31:33.5 &  0.9441 & 35.72 &   0 &   3.16 &   0 &   0 & \nodata \\ 
51821-0423-619 & 01:19:27.73 &  +15:35:56.3 &  1.1597 & 25.00 &   0 &   1.46 &   2 &   0 & \nodata \\ 
52177-0660-599 & 01:19:29.21 & --09:42:20.5 &  1.4834 & 11.03 &   0 &   4.48 &   0 &   0 & \nodata \\ 
52177-0660-059 & 01:19:29.55 & --10:31:24.0 &  1.8292 & 10.96 &   0 &   0.56 &   0 &   0 & \nodata \\ 
52209-0696-346 & 01:19:34.02 &  +00:06:35.1 &  1.1139 & 28.35 &   0 &   1.23 &   0 &   0 & \nodata \\ 
52209-0696-268 & 01:19:34.56 & --00:24:11.6 &  1.1744 & 22.17 &   0 &   1.88 &   1 &   0 & \nodata \\ 
52177-0660-590 & 01:19:41.30 & --09:03:02.0 &  2.3202 & 77.19 &   0 &   4.54 &   2 &   1 & 0.044 \\ 
52163-0661-391 & 01:19:45.68 & --09:41:00.5 &  1.3294 & 32.73 &   0 &   3.31 &   1 &   0 & \nodata \\ 
53706-2060-549 & 01:19:48.22 &  +26:08:57.5 &  2.0603 & 18.59 &   0 &   0.27 &   0 &   0 & \nodata \\ 
52614-1080-121 & 01:19:48.79 & --01:14:57.0 &  1.6384 & 12.33 &   0 &   4.17 &   0 &   0 & \nodata \\ 
52177-0660-584 & 01:19:48.85 & --09:12:51.6 &  0.9212 & 16.06 &   0 &   1.62 &   0 &   0 & \nodata \\ 
51789-0398-108 & 01:19:49.28 & --00:15:42.0 &  1.8117 & 15.91 &   0 &   4.28 &   2 &   0 & \nodata \\ 
51789-0398-110 & 01:19:50.07 & --00:11:39.0 &  1.4963 &  9.96 &   0 &   2.91 &   0 &   0 & \nodata \\ 
52614-1080-450 & 01:19:50.10 &  +01:15:14.4 &  2.9478 & 10.97 &   0 &   3.31 &   1 &   0 & \nodata \\ 
53359-2063-351 & 01:19:54.85 &  +40:05:20.7 &  2.7746 & 11.62 &   0 &   0.38 &   2 &   1 & 0.075 \\ 
53706-2060-005 & 01:19:55.04 &  +24:57:23.2 &  3.2625 & 11.61 &   0 &   0.01 &   1 &   2 & 0.108 \\ 
52209-0696-289 & 01:19:57.21 & --01:06:48.0 &  1.1587 & 14.06 &   0 &   2.27 &   0 &   0 & \nodata \\ 
51789-0398-635 & 01:19:59.34 &  +00:13:58.0 &  1.0469 & 11.20 &   0 &   1.46 &   0 &   0 & \nodata \\ 
51789-0398-042 & 01:20:05.25 & --01:08:59.5 &  1.2567 & 12.13 &   0 &   4.36 &   0 &   0 & \nodata \\ 
52202-0695-635 & 01:20:10.11 &  +00:23:08.2 &  2.1971 & 13.37 &   0 &   4.13 &   1 &   0 & \nodata \\ 
52614-1080-519 & 01:20:11.02 &  +00:19:59.8 &  1.3192 & 10.67 &   0 &   0.78 &   0 &   0 & \nodata \\ 
51789-0398-624 & 01:20:12.13 &  +00:27:03.2 &  0.6472 &  8.46 &   0 &   0.98 &   0 &   0 & \nodata \\ 
51821-0423-011 & 01:20:12.71 &  +13:33:32.1 &  1.4661 & 10.97 &   0 &   0.94 &   0 &   0 & \nodata \\ 
51893-0424-261 & 01:20:14.04 &  +14:31:05.7 &  2.1404 & 23.08 &   0 &   1.36 &   0 &   0 & \nodata \\ 
52209-0696-394 & 01:20:16.42 &  +00:14:37.5 &  1.3364 &  9.35 &   0 &   1.65 &   0 &   0 & \nodata \\ 
52177-0660-586 & 01:20:16.72 & --09:20:28.8 &  0.4946 &  6.52 &   0 &   3.25 &   0 &   0 & \nodata \\ 
51893-0424-439 & 01:20:17.90 &  +14:42:41.4 &  2.0501 & 10.32 &   0 &   0.79 &   1 &   2 & 0.082 \\ 
51893-0424-284 & 01:20:18.81 &  +13:44:47.5 &  1.8333 & 27.22 &   0 &   2.62 &   0 &   0 & \nodata \\ 
51789-0398-637 & 01:20:19.99 &  +00:07:35.6 &  4.1020 &  9.26 &   0 &   3.95 &   0 &   0 & \nodata \\ 
52209-0696-322 & 01:20:20.10 &  +01:09:52.3 &  0.6844 &  9.75 &   0 &   1.76 &   0 &   0 & \nodata \\ 
51893-0424-273 & 01:20:20.30 &  +14:11:18.7 &  0.7689 & 10.18 &   0 &   1.94 &   0 &   0 & \nodata \\ 
51893-0424-286 & 01:20:20.37 &  +13:24:33.5 &  2.5674 &  7.16 &   0 &   0.19 &   2 &   0 & \nodata \\ 
52209-0696-323 & 01:20:23.96 &  +01:04:00.0 &  1.4048 & 17.38 &   0 &   0.89 &   0 &   0 & \nodata \\ 
52209-0696-253 & 01:20:24.14 & --01:08:04.5 &  0.7676 & 20.11 &   0 &   1.56 &   0 &   0 & \nodata \\ 
52177-0660-001 & 01:20:25.29 & --10:54:39.0 &  1.3409 & 13.85 &   0 &   0.93 &   0 &   0 & \nodata \\ 
52163-0661-384 & 01:20:26.36 & --09:00:29.9 &  1.2847 & 13.76 &   0 &   0.31 &   0 &   0 & \nodata \\ 
51789-0398-051 & 01:20:33.14 & --00:43:01.8 &  1.7290 & 18.11 &   0 &   1.04 &   0 &   0 & \nodata \\ 
52614-1080-540 & 01:20:33.47 &  +00:45:02.7 &  1.5046 & 22.78 &   0 &   3.32 &   0 &   0 & \nodata \\ 
52177-0660-608 & 01:20:34.30 & --08:55:04.8 &  1.1053 &  7.97 &   0 &   0.79 &   0 &   0 & \nodata \\ 
52202-0695-067 & 01:20:35.64 & --00:30:39.7 &  1.3095 & 31.66 &   0 &   2.37 &   1 &   0 & \nodata \\ 
52209-0696-371 & 01:20:35.78 &  +00:59:49.1 &  1.9178 & 11.95 &   0 &   2.57 &   0 &   0 & \nodata \\ 
53730-1500-167 & 01:20:36.99 & --00:28:17.2 &  1.7940 & 21.44 &   0 &   2.18 &   1 &   0 & \nodata \\ 
52163-0661-323 & 01:20:39.20 & --08:42:38.0 &  0.7377 & 22.07 &   0 &   1.25 &   1 &   0 & \nodata \\ 
52202-0695-077 & 01:20:39.47 & --00:02:39.4 &  2.5050 & 11.29 &   0 &   1.52 &   1 &   0 & \nodata \\ 
52209-0696-391 & 01:20:39.96 &  +00:07:25.2 &  1.6627 & 14.75 &   0 &   1.86 &   0 &   0 & \nodata \\ 
52163-0661-270 & 01:20:44.48 & --10:14:27.1 &  0.9208 & 14.34 &   0 &   2.80 &   0 &   0 & \nodata \\ 
52614-1080-524 & 01:20:44.82 &  +01:08:06.4 &  2.5703 &  9.73 &   0 &   1.94 &   0 &   1 & 0.047 \\ 
53711-2061-138 & 01:20:45.17 &  +30:21:50.5 &  2.7323 &  8.92 &   0 &   0.39 &   0 &   0 & \nodata \\ 
52614-1080-041 & 01:20:46.57 & --01:11:10.2 &  2.5115 & 17.58 &   0 &   4.82 &   0 &   0 & \nodata \\ 
52202-0695-630 & 01:20:47.45 &  +00:22:11.8 &  1.6261 & 11.10 &   0 &   2.28 &   0 &   0 & \nodata \\ 
52209-0696-423 & 01:20:52.64 &  +00:43:15.6 &  2.3051 &  7.30 &   0 &   3.44 &   2 &   1 & 0.044 \\ 
53706-2060-010 & 01:20:57.17 &  +24:42:06.1 &  3.3288 &  6.42 &   0 &   3.42 &   1 &   0 & \nodata \\ 
53706-2060-024 & 01:21:03.05 &  +25:13:43.3 &  1.0526 &  6.44 &   0 &   1.66 &   0 &   0 & \nodata \\ 
52209-0696-230 & 01:21:09.92 & --00:29:09.3 &  1.7226 & 12.60 &   0 &   1.22 &   1 &   0 & \nodata \\ 
52209-0696-247 & 01:21:10.74 & --00:50:37.1 &  1.3500 &  7.70 &   0 &   4.42 &   0 &   0 & \nodata \\ 
52202-0695-021 & 01:21:12.14 & --00:30:37.1 &  1.6536 & 10.90 &   0 &   4.88 &   0 &   0 & \nodata \\ 
51789-0398-006 & 01:21:14.19 & --01:03:10.8 &  1.8931 & 11.21 &   0 &   1.80 &   0 &   0 & \nodata \\ 
53725-2329-322 & 01:21:14.42 &  +08:22:06.5 &  1.0274 &  7.00 &   0 &   1.72 &   0 &   0 & \nodata \\ 
51789-0398-013 & 01:21:14.55 & --01:01:30.5 &  1.5020 &  7.69 &   0 &   1.76 &   0 &   0 & \nodata \\ 
51817-0399-308 & 01:21:14.86 & --00:16:37.4 &  2.3816 &  4.26 &   0 &   0.51 &   1 &   0 & \nodata \\ 
53725-2329-296 & 01:21:15.49 &  +06:24:22.5 &  0.6030 &  7.08 &   0 &   2.05 &   0 &   0 & \nodata \\ 
51893-0424-226 & 01:21:16.56 &  +14:34:46.6 &  1.8568 &  7.75 &   0 &   1.72 &   0 &   0 & \nodata \\ 
53381-2062-259 & 01:21:21.40 &  +37:50:01.0 &  2.5359 & 17.54 &   0 &   2.30 &   1 &   0 & \nodata \\ 
52209-0696-378 & 01:21:25.45 &  +01:07:27.0 &  1.7632 &  8.43 &   0 &   4.25 &   1 &   0 & \nodata \\ 
52163-0661-433 & 01:21:26.21 & --09:31:18.2 &  1.2118 &  9.46 &   0 &   4.11 &   2 &   0 & \nodata \\ 
51893-0424-257 & 01:21:27.13 &  +13:29:52.3 &  1.4008 & 11.89 &   0 &   3.48 &   0 &   0 & \nodata \\ 
52163-0661-272 & 01:21:30.48 & --09:42:36.8 &  0.5190 & 10.96 &   0 &   1.13 &   0 &   0 & \nodata \\ 
52163-0661-234 & 01:21:30.91 & --10:09:59.5 &  1.3972 &  7.26 &   0 &   3.07 &   0 &   0 & \nodata \\ 
52209-0696-380 & 01:21:34.10 &  +00:52:34.2 &  0.7274 & 11.52 &   0 &   4.88 &   0 &   0 & \nodata \\ 
53725-2329-363 & 01:21:34.37 &  +08:14:35.3 &  2.7829 & 21.03 &   0 &   1.14 &   0 &   0 & \nodata \\ 
53711-2061-103 & 01:21:35.25 &  +31:07:07.4 &  2.6714 & 25.16 &   0 &   3.79 &   0 &   0 & \nodata \\ 
53725-2329-243 & 01:21:36.66 &  +06:17:25.3 &  1.0446 & 19.25 &   0 &   2.68 &   0 &   0 & \nodata \\ 
52209-0696-185 & 01:21:36.82 & --00:18:10.7 &  0.7643 &  9.14 &   0 &   3.15 &   0 &   0 & \nodata \\ 
52209-0696-192 & 01:21:39.16 & --00:00:24.0 &  0.8071 &  4.35 &   0 &   3.71 &   0 &   0 & \nodata \\ 
52163-0661-228 & 01:21:43.10 & --10:09:48.7 &  1.8445 &  7.74 &   0 &   3.36 &   1 &   0 & \nodata \\ 
51893-0424-474 & 01:21:44.83 &  +14:44:07.9 &  1.8745 &  5.10 &   0 &   4.15 &   0 &   0 & \nodata \\ 
52177-0660-629 & 01:21:47.41 & --09:32:12.5 &  0.9719 & 30.48 &   0 &   2.12 &   0 &   0 & \nodata \\ 
51817-0399-384 & 01:21:47.73 &  +00:27:18.7 &  2.2243 & 18.26 &   0 &   1.85 &   2 &   0 & \nodata \\ 
51893-0424-477 & 01:21:49.31 &  +14:38:07.5 &  1.6030 &  9.22 &   0 &   2.81 &   0 &   0 & \nodata \\ 
53359-2063-394 & 01:21:52.75 &  +40:02:05.3 &  0.6938 & 11.72 &   0 &   1.36 &   0 &   0 & \nodata \\ 
51893-0424-494 & 01:21:56.03 &  +14:48:23.9 &  2.8703 &  9.21 &   0 &   0.38 &   0 &   1 & 0.026 \\ 
51821-0423-034 & 01:21:57.62 &  +14:10:36.0 &  0.7302 & 12.78 &   0 &   4.39 &   0 &   0 & \nodata \\ 
51893-0424-200 & 01:22:01.19 &  +14:29:48.8 &  2.0378 &  9.24 &   0 &   3.55 &   0 &   1 & 0.041 \\ 
51817-0399-293 & 01:22:01.22 & --00:39:40.5 &  1.9500 &  9.11 &   0 &   1.26 &   0 &   0 & \nodata \\ 
53711-2061-579 & 01:22:04.21 &  +32:27:45.7 &  2.3343 &  5.16 &   0 &   3.60 &   0 &   0 & \nodata \\ 
52614-1080-583 & 01:22:04.66 &  +00:39:32.9 &  1.6323 &  4.64 &   0 &   0.14 &   2 &   0 & \nodata \\ 
52209-0696-249 & 01:22:04.82 & --00:48:05.4 &  1.0266 &  5.81 &   0 &   0.10 &   0 &   0 & \nodata \\ 
52177-0660-628 & 01:22:05.90 & --09:16:40.5 &  1.3313 & 10.96 &   0 &   2.08 &   0 &   0 & \nodata \\ 
52163-0661-369 & 01:22:06.23 & --08:31:03.7 &  1.0736 &  6.95 &   0 &   3.27 &   0 &   0 & \nodata \\ 
51893-0424-376 & 01:22:11.11 &  +15:09:14.3 &  4.4600 & 20.74 &   0 &   1.70 &   0 &   0 & \nodata \\ 
51893-0424-201 & 01:22:12.38 &  +13:28:25.4 &  2.0616 & 13.60 &   0 &   4.46 &   1 &   2 & 0.057 \\ 
53381-2062-433 & 01:22:14.46 &  +39:07:02.2 &  1.2123 &  9.27 &   0 &   2.15 &   2 &   0 & \nodata \\ 
53740-1501-317 & 01:22:15.95 & --00:41:35.4 &  2.8801 &  9.91 &   0 &   2.25 &   2 &   0 & \nodata \\ 
51893-0424-181 & 01:22:19.59 &  +14:11:58.5 &  1.3907 & 10.06 &   0 &   2.08 &   0 &   0 & \nodata \\ 
51789-0398-018 & 01:22:20.14 & --01:05:56.4 &  2.1300 &  5.03 &   0 &   2.57 &   0 &   0 & \nodata \\ 
53706-2060-635 & 01:22:20.46 &  +26:12:07.2 &  2.7573 &  9.24 &   0 &   1.58 &   0 &   0 & \nodata \\ 
52163-0661-367 & 01:22:21.61 & --08:41:12.1 &  1.0842 &  8.79 &   0 &   4.84 &   1 &   0 & \nodata \\ 
52209-0696-183 & 01:22:23.25 & --00:32:53.4 &  1.4856 & 13.04 &   0 &   4.55 &   0 &   0 & \nodata \\ 
51893-0424-486 & 01:22:24.68 &  +15:05:25.5 &  1.2287 &  9.41 &   0 &   4.35 &   0 &   0 & \nodata \\ 
52209-0696-200 & 01:22:26.76 &  +00:03:27.4 &  2.4637 &  7.31 &   0 &   3.38 &   1 &   0 & \nodata \\ 
53706-2060-626 & 01:22:29.90 &  +26:17:34.9 &  0.7384 &  8.44 &   0 &   2.42 &   0 &   0 & \nodata \\ 
52614-1080-064 & 01:22:29.99 & --00:36:52.7 &  1.0994 &  6.72 &   0 &   2.45 &   0 &   0 & \nodata \\ 
51893-0424-213 & 01:22:30.61 &  +13:34:37.9 &  3.0108 &  9.79 &   0 &   1.31 &   0 &   0 & \nodata \\ 
51893-0424-204 & 01:22:38.35 &  +13:33:45.1 &  1.3492 & 10.13 &   0 &   3.15 &   0 &   0 & \nodata \\ 
51817-0399-425 & 01:22:39.09 &  +00:05:29.9 &  0.9081 &  8.20 &   0 &   1.77 &   0 &   0 & \nodata \\ 
51817-0399-229 & 01:22:40.12 & --00:32:39.7 &  0.8828 &  7.46 &   0 &   0.46 &   0 &   0 & \nodata \\ 
52209-0696-482 & 01:22:42.30 &  +00:43:46.7 &  1.3317 &  7.83 &   0 &   1.89 &   0 &   0 & \nodata \\ 
52163-0661-208 & 01:22:44.89 & --10:41:42.2 &  0.6930 &  5.65 &   0 &   1.03 &   0 &   0 & \nodata \\ 
53725-2329-416 & 01:22:45.14 &  +08:08:45.4 &  2.7368 &  5.75 &   0 &   0.55 &   0 &   0 & \nodata \\ 
51893-0424-168 & 01:22:45.75 &  +14:03:03.2 &  1.5890 &  8.46 &   0 &   1.65 &   2 &   0 & \nodata \\ 
52177-0660-633 & 01:22:48.07 & --09:35:47.0 &  0.7841 &  7.60 &   0 &   1.68 &   0 &   0 & \nodata \\ 
53725-2329-194 & 01:22:49.36 &  +07:08:23.2 &  0.5659 &  7.99 &   0 &   0.27 &   0 &   0 & \nodata \\ 
52621-1079-277 & 01:22:49.85 & --00:07:08.4 &  1.6306 & 16.54 &   0 &   3.51 &   0 &   0 & \nodata \\ 
52209-0696-416 & 01:22:50.44 &  +00:49:13.9 &  1.2328 & 12.35 &   0 &   2.63 &   2 &   0 & \nodata \\ 
51893-0424-518 & 01:22:54.49 &  +14:51:02.1 &  1.2284 &  9.94 &   0 &   1.72 &   0 &   0 & \nodata \\ 
51893-0424-415 & 01:22:59.49 &  +15:11:47.2 &  1.2763 & 16.09 &   0 &   1.19 &   0 &   0 & \nodata \\ 
52614-1080-020 & 01:23:00.90 & --00:50:53.1 &  0.8681 &  5.06 &   0 &   2.73 &   0 &   0 & \nodata \\ 
51817-0399-235 & 01:23:01.79 &  +00:03:23.3 &  1.3562 & 12.13 &   0 &   3.12 &   1 &   0 & \nodata \\ 
51817-0399-292 & 01:23:03.22 & --00:58:18.9 &  1.5486 & 17.01 &   0 &   1.04 &   3 &   0 & \nodata \\ 
53359-2063-422 & 01:23:05.56 &  +39:54:15.8 &  1.5194 &  9.57 &   0 &   2.14 &   0 &   0 & \nodata \\ 
53725-2329-215 & 01:23:05.58 &  +06:30:47.2 &  2.9255 &  9.15 &   0 &   3.31 &   1 &   1 & 0.081 \\ 
51893-0424-410 & 01:23:06.22 &  +15:39:10.4 &  1.0661 & 18.83 &   0 &   0.93 &   0 &   0 & \nodata \\ 
52209-0696-463 & 01:23:09.04 &  +00:33:05.4 &  0.7711 & 14.05 &   0 &   2.15 &   0 &   0 & \nodata \\ 
53381-2062-220 & 01:23:09.19 &  +37:32:21.5 &  1.9229 &  9.87 &   0 &   2.84 &   0 &   0 & \nodata \\ 
52163-0661-363 & 01:23:10.96 & --08:40:53.7 &  1.6331 & 21.71 &   0 &   0.41 &   0 &   0 & \nodata \\ 
52163-0661-362 & 01:23:13.92 & --08:36:28.5 &  1.8357 & 15.94 &   0 &   0.24 &   3 &   3 & 0.116 \\ 
52163-0661-411 & 01:23:17.54 & --08:50:37.6 &  1.0345 &  9.54 &   0 &   0.43 &   0 &   0 & \nodata \\ 
51893-0424-167 & 01:23:18.94 &  +14:35:10.0 &  1.5608 &  8.53 &   0 &   3.41 &   0 &   0 & \nodata \\ 
53711-2061-076 & 01:23:21.09 &  +31:23:26.9 &  2.4515 & 11.20 &   0 &   2.51 &   0 &   0 & \nodata \\ 
52209-0696-453 & 01:23:22.36 &  +00:49:17.9 &  2.1786 & 11.97 &   0 &   1.66 &   1 &   0 & \nodata \\ 
51893-0424-509 & 01:23:22.96 &  +14:47:31.5 &  1.5631 &  4.33 &   0 &   3.39 &   1 &   0 & \nodata \\ 
51893-0424-401 & 01:23:24.82 &  +15:19:39.0 &  1.8569 & 11.23 &   0 &   4.20 &   0 &   0 & \nodata \\ 
51893-0424-122 & 01:23:27.61 &  +13:19:47.4 &  2.1025 &  9.92 &   0 &   0.42 &   0 &   0 & \nodata \\ 
51893-0424-510 & 01:23:28.57 &  +15:02:51.5 &  1.7390 & 11.30 &   0 &   2.35 &   0 &   0 & \nodata \\ 
53711-2061-019 & 01:23:31.39 &  +30:52:28.7 &  0.6555 &  9.72 &   0 &   4.88 &   0 &   0 & \nodata \\ 
53381-2062-418 & 01:23:33.60 &  +39:20:40.8 &  2.5752 &  5.31 &   0 &   2.62 &   0 &   0 & \nodata \\ 
52163-0661-402 & 01:23:37.52 & --08:23:05.6 &  1.6128 & 11.70 &   0 &   1.38 &   0 &   0 & \nodata \\ 
52209-0696-451 & 01:23:40.07 &  +01:03:31.9 &  1.3190 & 10.87 &   0 &   0.38 &   0 &   0 & \nodata \\ 
53711-2061-582 & 01:23:48.62 &  +32:16:06.8 &  2.3897 & 22.40 &   0 &   0.71 &   1 &   0 & \nodata \\ 
52209-0696-148 & 01:23:57.47 & --00:16:18.4 &  1.2824 & 10.38 &   0 &   2.29 &   1 &   0 & \nodata \\ 
51817-0399-375 & 01:24:03.77 &  +00:44:32.6 &  3.8343 &  8.22 &   0 &   0.45 &   2 &   2 & 0.063 \\ 
52209-0696-132 & 01:24:05.71 & --00:44:07.7 &  4.0455 &  8.43 &   0 &   1.43 &   0 &   2 & 0.084 \\ 
51817-0399-245 & 01:24:12.46 & --01:00:49.8 &  2.8300 & 10.52 &   0 &   3.55 &   2 &   1 & 0.080 \\ 
51893-0424-555 & 01:24:14.03 &  +14:55:13.3 &  0.7185 &  7.82 &   0 &   1.21 &   0 &   0 & \nodata \\ 
53381-2062-500 & 01:24:14.07 &  +39:17:04.4 &  2.8505 &  8.79 &   0 &   1.11 &   2 &   2 & 0.081 \\ 
52163-0661-156 & 01:24:14.33 & --09:43:11.8 &  2.1932 &  9.53 &   0 &   2.04 &   1 &   0 & \nodata \\ 
51817-0399-419 & 01:24:14.50 &  +01:11:15.0 &  1.5623 &  9.38 &   0 &   0.69 &   1 &   0 & \nodata \\ 
53711-2061-589 & 01:24:15.05 &  +32:02:01.3 &  2.3368 & 12.69 &   0 &   2.82 &   0 &   0 & \nodata \\ 
52163-0661-484 & 01:24:15.96 & --09:16:34.1 &  0.9603 & 12.87 &   0 &   3.44 &   0 &   0 & \nodata \\ 
52614-1080-039 & 01:24:17.06 & --00:12:10.8 &  1.3071 &  5.16 &   0 &   0.52 &   0 &   0 & \nodata \\ 
52209-0696-526 & 01:24:18.18 &  +01:08:39.5 &  2.0441 &  5.60 &   0 &   3.07 &   1 &   0 & \nodata \\ 
53725-2329-170 & 01:24:23.72 &  +06:41:14.9 &  2.3201 & 11.90 &   0 &   0.65 &   1 &   0 & \nodata \\ 
52163-0661-145 & 01:24:24.43 & --09:57:26.4 &  1.9613 &  9.99 &   0 &   0.68 &   2 &   0 & \nodata \\ 
52163-0661-142 & 01:24:24.48 & --09:47:38.0 &  1.0850 &  9.89 &   0 &   2.90 &   0 &   0 & \nodata \\ 
51893-0424-089 & 01:24:25.95 &  +13:17:01.5 &  0.8641 &  7.41 &   0 &   3.52 &   1 &   0 & \nodata \\ 
52163-0661-147 & 01:24:26.92 & --10:04:55.7 &  1.9953 &  7.41 &   0 &   3.32 &   0 &   0 & \nodata \\ 
51817-0399-175 & 01:24:28.10 & --00:11:18.4 &  1.7277 & 14.03 &   0 &   0.37 &   2 &   0 & \nodata \\ 
51817-0399-406 & 01:24:29.11 &  +00:56:08.0 &  0.3811 &  6.87 &   0 &   2.85 &   0 &   0 & \nodata \\ 
52209-0696-501 & 01:24:32.75 &  +00:23:03.8 &  1.9372 &  6.96 &   0 &   2.68 &   0 &   0 & \nodata \\ 
52163-0661-158 & 01:24:34.27 & --09:52:55.4 &  0.5857 &  4.64 &   0 &   3.17 &   0 &   0 & \nodata \\ 
52163-0661-449 & 01:24:41.58 & --08:43:33.8 &  0.6303 &  8.90 &   0 &   4.64 &   0 &   0 & \nodata \\ 
51893-0424-082 & 01:24:43.86 &  +13:26:42.2 &  1.2565 &  5.35 &   0 &   2.73 &   0 &   0 & \nodata \\ 
51817-0399-177 & 01:24:44.18 & --00:01:44.8 &  1.4937 &  7.33 &   0 &   2.66 &   0 &   0 & \nodata \\ 
52621-1079-367 & 01:24:46.51 &  +01:08:16.8 &  1.3099 &  4.24 &   0 &   3.43 &   0 &   0 & \nodata \\ 
53725-2329-087 & 01:24:48.34 &  +06:12:29.3 &  2.7314 &  4.30 &   0 &   2.41 &   1 &   2 & 0.097 \\ 
52163-0661-101 & 01:24:49.79 & --09:56:14.4 &  0.7593 & 16.94 &   0 &   0.64 &   0 &   0 & \nodata \\ 
53725-2329-091 & 01:24:50.36 &  +06:29:43.0 &  2.4539 &  6.76 &   0 &   0.88 &   0 &   1 & 0.092 \\ 
52163-0661-119 & 01:24:52.69 & --09:44:07.0 &  1.2975 &  5.54 &   0 &   4.29 &   0 &   0 & \nodata \\ 
54465-2878-336 & 01:24:55.34 & --08:53:49.1 &  1.5512 & 22.33 &   0 &   1.06 &   0 &   0 & \nodata \\ 
53725-2329-494 & 01:24:56.08 &  +07:39:06.7 &  2.9380 &  5.31 &   0 &   3.41 &   0 &   0 & \nodata \\ 
54465-2878-305 & 01:24:59.56 & --09:40:51.8 &  1.2054 &  8.04 &   0 &   2.81 &   0 &   0 & \nodata \\ 
54465-2878-263 & 01:25:05.46 & --09:49:52.7 &  1.2018 &  8.31 &   0 &   0.91 &   0 &   0 & \nodata \\ 
52163-0661-105 & 01:25:05.69 & --09:48:29.8 &  1.0365 & 10.48 &   0 &   3.64 &   0 &   0 & \nodata \\ 
52209-0696-537 & 01:25:05.79 &  +00:46:13.2 &  1.6797 & 15.48 &   0 &   2.95 &   0 &   0 & \nodata \\ 
52209-0696-087 & 01:25:07.52 & --01:12:13.2 &  0.9274 &  4.68 &   0 &   4.73 &   0 &   0 & \nodata \\ 
52163-0661-089 & 01:25:09.42 & --10:43:00.8 &  4.4919 &  4.52 &   0 &   3.29 &   0 &   0 & \nodata \\ 
54465-2878-322 & 01:25:09.62 & --08:28:12.0 &  1.7274 &  5.42 &   0 &   2.48 &   0 &   0 & \nodata \\ 
52163-0661-088 & 01:25:12.67 & --10:44:51.7 &  1.2298 & 19.43 &   0 &   2.80 &   1 &   0 & \nodata \\ 
52163-0661-502 & 01:25:16.08 & --09:07:54.1 &  1.1036 & 11.56 &   0 &   2.15 &   0 &   0 & \nodata \\ 
52163-0661-049 & 01:25:16.96 & --10:46:35.7 &  1.6135 &  7.31 &   0 &   3.38 &   0 &   0 & \nodata \\ 
51817-0399-142 & 01:25:17.14 & --00:18:28.9 &  2.2780 &  7.81 &   0 &   2.96 &   1 &   2 & 0.105 \\ 
52163-0661-523 & 01:25:17.75 & --08:24:42.6 &  2.4331 &  6.21 &   0 &   3.09 &   1 &   0 & \nodata \\ 
54465-2878-387 & 01:25:23.42 & --09:17:41.5 &  1.8564 &  5.69 &   0 &   0.68 &   0 &   0 & \nodata \\ 
52163-0661-054 & 01:25:23.88 & --10:26:14.8 &  1.6305 & 10.55 &   0 &   4.70 &   0 &   0 & \nodata \\ 
51817-0399-150 & 01:25:28.84 & --00:05:55.9 &  1.0759 &  9.39 &   0 &   1.21 &   1 &   0 & \nodata \\ 
51893-0424-594 & 01:25:29.13 &  +14:47:07.2 &  0.7996 &  5.88 &   0 &   0.63 &   0 &   0 & \nodata \\ 
52163-0661-055 & 01:25:30.85 & --10:27:39.8 &  3.3517 & 22.74 &   0 &   1.54 &   2 &   0 & \nodata \\ 
51898-0425-317 & 01:25:34.81 &  +13:54:43.3 &  1.9614 &  5.30 &   0 &   1.50 &   1 &   0 & \nodata \\ 
54465-2878-298 & 01:25:37.52 & --10:32:03.6 &  0.9209 &  6.27 &   0 &   2.73 &   0 &   0 & \nodata \\ 
51893-0424-523 & 01:25:37.60 &  +15:28:31.7 &  1.8727 &  7.94 &   0 &   0.30 &   1 &   1 & 0.042 \\ 
54465-2878-268 & 01:25:37.91 & --10:07:30.6 &  0.8203 &  9.28 &   0 &   3.36 &   0 &   0 & \nodata \\ 
51898-0425-303 & 01:25:38.53 &  +14:13:35.4 &  1.5662 & 15.68 &   0 &   4.73 &   0 &   0 & \nodata \\ 
52621-1079-186 & 01:25:38.94 & --00:37:20.0 &  0.6066 & 12.24 &   0 &   1.31 &   0 &   0 & \nodata \\ 
51898-0425-348 & 01:25:40.59 &  +14:50:06.3 &  1.6270 & 15.24 &   0 &   0.57 &   1 &   0 & \nodata \\ 
52209-0696-562 & 01:25:40.64 &  +01:06:23.2 &  1.0881 &  5.82 &   0 &   4.16 &   0 &   0 & \nodata \\ 
52226-0697-314 & 01:25:44.01 & --00:15:43.7 &  1.8797 & 11.96 &   0 &   4.69 &   0 &   0 & \nodata \\ 
54465-2878-284 & 01:25:46.97 & --10:28:05.7 &  0.9181 & 29.59 &   0 &   4.29 &   0 &   0 & \nodata \\ 
52163-0661-547 & 01:25:53.59 & --09:07:07.9 &  1.2350 & 14.21 &   0 &   2.18 &   0 &   0 & \nodata \\ 
53740-1501-454 & 01:25:58.88 &  +00:27:07.5 &  2.3884 & 13.89 &   0 &   0.73 &   2 &   0 & \nodata \\ 
52226-0697-358 & 01:25:59.20 &  +00:18:28.6 &  1.2860 &  9.31 &   0 &   1.32 &   0 &   0 & \nodata \\ 
52209-0696-118 & 01:25:59.85 & --00:02:21.3 &  1.7624 &  6.97 &   0 &   2.57 &   0 &   0 & \nodata \\ 
51898-0425-309 & 01:26:01.07 &  +14:25:44.2 &  1.1842 & 19.18 &   0 &   4.08 &   0 &   0 & \nodata \\ 
52163-0661-582 & 01:26:02.95 & --09:04:25.6 &  0.5195 & 13.35 &   0 &   1.85 &   0 &   0 & \nodata \\ 
52226-0697-311 & 01:26:02.99 & --00:08:22.5 &  0.4036 &  8.75 &   0 &   4.19 &   0 &   0 & \nodata \\ 
54465-2878-434 & 01:26:06.00 & --08:56:52.0 &  1.8247 & 10.93 &   0 &   4.25 &   1 &   0 & \nodata \\ 
51898-0425-355 & 01:26:06.60 &  +14:28:25.9 &  2.7747 &  4.30 &   0 &   0.28 &   0 &   0 & \nodata \\ 
52163-0661-597 & 01:26:08.47 & --09:25:31.2 &  0.4688 & 11.36 &   0 &   1.09 &   0 &   0 & \nodata \\ 
53725-2329-504 & 01:26:10.60 &  +07:42:16.3 &  1.8724 &  7.98 &   0 &   4.09 &   0 &   1 & 0.056 \\ 
54465-2878-379 & 01:26:11.54 & --08:34:06.2 &  1.1214 &  9.41 &   0 &   1.87 &   0 &   0 & \nodata \\ 
53725-2329-109 & 01:26:12.43 &  +06:43:15.0 &  2.6179 & 12.37 &   0 &   2.68 &   0 &   1 & 0.047 \\ 
51898-0425-307 & 01:26:13.31 &  +14:20:13.4 &  0.5733 &  6.75 &   0 &   2.02 &   0 &   0 & \nodata \\ 
52621-1079-210 & 01:26:14.63 & --01:02:49.7 &  1.5759 & 28.92 &   0 &   4.14 &   0 &   0 & \nodata \\ 
54465-2878-435 & 01:26:16.67 & --09:17:39.9 &  2.1512 &  9.22 &   0 &   0.08 &   0 &   0 & \nodata \\ 
51898-0425-344 & 01:26:19.99 &  +14:49:13.9 &  1.3751 & 13.31 &   0 &   1.72 &   1 &   0 & \nodata \\ 
52163-0661-584 & 01:26:30.12 & --08:59:48.9 &  1.7029 & 10.96 &   0 &   0.24 &   0 &   0 & \nodata \\ 
51817-0399-126 & 01:26:30.37 & --01:05:00.6 &  1.6058 & 13.53 &   0 &   1.92 &   1 &   0 & \nodata \\ 
52163-0661-592 & 01:26:33.06 & --09:20:22.5 &  1.3980 &  6.12 &   0 &   2.65 &   0 &   0 & \nodata \\ 
52226-0697-353 & 01:26:35.05 &  +00:22:37.3 &  1.9349 & 20.37 &   0 &   4.48 &   2 &   2 & 0.063 \\ 
51898-0425-299 & 01:26:35.51 &  +13:25:00.4 &  1.5933 & 13.57 &   0 &   1.07 &   0 &   0 & \nodata \\ 
52209-0696-567 & 01:26:39.19 &  +01:06:24.8 &  1.6281 &  6.67 &   0 &   4.24 &   0 &   0 & \nodata \\ 
53725-2329-577 & 01:26:40.52 &  +07:56:15.6 &  2.6110 &  9.26 &   0 &   1.73 &   0 &   2 & 0.068 \\ 
52226-0697-354 & 01:26:40.54 &  +00:25:21.2 &  2.2580 &  9.16 &   0 &   1.77 &   1 &   0 & \nodata \\ 
52163-0661-610 & 01:26:42.84 & --08:46:52.4 &  1.3434 &  8.89 &   0 &   2.15 &   0 &   0 & \nodata \\ 
52209-0696-072 & 01:26:42.91 &  +00:02:39.0 &  3.2248 & 17.91 &   0 &   2.08 &   1 &   1 & 0.041 \\ 
54465-2878-271 & 01:26:44.05 & --09:59:18.8 &  2.2213 & 13.30 &   0 &   3.34 &   0 &   2 & 0.072 \\ 
53725-2329-556 & 01:26:44.19 &  +07:25:37.3 &  2.9860 &  4.74 &   0 &   3.16 &   0 &   2 & 0.085 \\ 
52226-0697-394 & 01:26:44.44 &  +00:21:48.2 &  1.4415 & 12.94 &   0 &   0.94 &   0 &   0 & \nodata \\ 
52209-0696-599 & 01:26:44.85 &  +00:04:41.2 &  1.4581 & 11.17 &   0 &   0.19 &   1 &   0 & \nodata \\ 
53359-2063-524 & 01:26:47.95 &  +40:42:42.8 &  2.4594 &  8.88 &   0 &   1.50 &   0 &   0 & \nodata \\ 
54465-2878-247 & 01:26:50.00 & --10:40:25.9 &  1.9959 & 11.53 &   0 &   2.80 &   4 &   1 & 0.046 \\ 
51898-0425-337 & 01:26:53.53 &  +15:13:45.9 &  1.3641 & 10.60 &   0 &   1.17 &   0 &   0 & \nodata \\ 
54465-2878-422 & 01:26:54.29 & --08:56:16.0 &  1.6424 & 12.61 &   0 &   3.49 &   1 &   0 & \nodata \\ 
51898-0425-397 & 01:26:54.31 &  +14:41:35.8 &  0.8413 & 10.59 &   0 &   1.71 &   0 &   0 & \nodata \\ 
53725-2329-555 & 01:26:54.41 &  +07:30:36.6 &  1.3633 & 18.54 &   0 &   4.41 &   0 &   0 & \nodata \\ 
52209-0696-608 & 01:26:55.94 &  +00:52:32.4 &  1.3932 &  4.99 &   0 &   3.97 &   0 &   0 & \nodata \\ 
51893-0424-575 & 01:26:56.35 &  +15:36:42.9 &  3.2665 &  4.31 &   0 &   2.77 &   0 &   0 & \nodata \\ 
52226-0697-297 & 01:26:56.90 & --00:42:59.9 &  2.6418 &  9.58 &   0 &   2.58 &   1 &   1 & 0.026 \\ 
54465-2878-223 & 01:26:57.63 & --10:04:53.1 &  1.2260 &  9.00 &   0 &   3.60 &   0 &   0 & \nodata \\ 
54465-2878-373 & 01:26:57.95 & --08:24:17.3 &  1.0354 &  6.63 &   0 &   1.73 &   0 &   0 & \nodata \\ 
51898-0425-275 & 01:27:00.37 &  +14:08:22.6 &  1.6546 & 12.58 &   0 &   2.20 &   0 &   0 & \nodata \\ 
52226-0697-299 & 01:27:00.69 & --00:45:59.2 &  4.0816 &  4.01 &   0 &   1.48 &   1 &   2 & 0.072 \\ 
51817-0399-573 & 01:27:01.58 &  +00:43:29.9 &  0.4505 &  5.49 &   0 &   1.34 &   0 &   0 & \nodata \\ 
51817-0399-571 & 01:27:02.53 &  +01:14:12.4 &  1.1562 & 10.71 &   0 &   3.49 &   0 &   0 & \nodata \\ 
52209-0696-584 & 01:27:03.36 &  +00:35:45.7 &  1.1316 & 12.66 &   0 &   2.34 &   0 &   0 & \nodata \\ 
52226-0697-300 & 01:27:09.70 & --00:49:23.2 &  1.8870 &  5.07 &   0 &   4.87 &   0 &   0 & \nodata \\ 
52226-0697-285 & 01:27:11.05 & --00:57:33.5 &  1.4579 &  6.96 &   0 &   4.16 &   0 &   0 & \nodata \\ 
52163-0661-635 & 01:27:17.44 & --09:24:17.6 &  0.9706 &  5.56 &   0 &   2.30 &   0 &   0 & \nodata \\ 
53381-2062-058 & 01:27:17.61 &  +37:29:23.7 &  3.0234 &  9.21 &   0 &   3.34 &   0 &   0 & \nodata \\ 
52226-0697-338 & 01:27:19.47 &  +00:55:50.9 &  1.7979 &  8.33 &   0 &   1.49 &   4 &   0 & \nodata \\ 
54465-2878-461 & 01:27:20.73 & --08:54:01.6 &  0.9354 &  4.09 &   0 &   2.81 &   0 &   0 & \nodata \\ 
52226-0697-399 & 01:27:21.06 &  +00:29:47.1 &  2.0199 & 10.70 &   0 &   2.14 &   0 &   0 & \nodata \\ 
51898-0425-399 & 01:27:22.89 &  +14:36:23.7 &  0.8447 &  8.70 &   0 &   1.41 &   0 &   0 & \nodata \\ 
51898-0425-296 & 01:27:29.61 &  +13:39:42.9 &  0.8587 &  5.61 &   0 &   1.30 &   0 &   0 & \nodata \\ 
52147-0662-355 & 01:27:32.42 & --09:00:15.4 &  1.3664 & 10.84 &   0 &   1.59 &   0 &   0 & \nodata \\ 
52163-0661-615 & 01:27:32.81 & --08:46:41.6 &  0.7709 & 11.66 &   0 &   3.87 &   1 &   0 & \nodata \\ 
52163-0661-020 & 01:27:34.99 & --10:35:09.0 &  2.2149 &  4.60 &   0 &   4.38 &   0 &   1 & 0.037 \\ 
54465-2878-242 & 01:27:36.98 & --10:24:25.8 &  1.2056 &  8.97 &   0 &   3.10 &   0 &   0 & \nodata \\ 
51893-0424-017 & 01:27:39.96 &  +13:30:26.5 &  1.1560 &  6.85 &   0 &   3.35 &   0 &   0 & \nodata \\ 
51893-0424-590 & 01:27:41.20 &  +15:06:55.8 &  2.1745 & 12.41 &   0 &   2.72 &   0 &   0 & \nodata \\ 
52163-0661-040 & 01:27:45.74 & --09:44:07.7 &  1.7088 &  9.56 &   0 &   2.80 &   0 &   0 & \nodata \\ 
51898-0425-280 & 01:27:47.27 &  +14:03:25.3 &  1.7491 & 10.02 &   0 &   0.61 &   0 &   0 & \nodata \\ 
51898-0425-278 & 01:27:47.80 &  +14:05:43.3 &  2.4904 &  6.82 &   0 &   0.71 &   1 &   1 & 0.034 \\ 
51817-0399-072 & 01:27:48.31 & --00:13:33.0 &  2.0748 &  4.55 &   0 &   4.42 &   2 &   2 & 0.089 \\ 
54465-2878-476 & 01:27:57.71 & --09:38:02.0 &  0.9182 & 10.74 &   0 &   2.54 &   0 &   0 & \nodata \\ 
54465-2878-224 & 01:27:57.74 & --10:13:40.3 &  2.0230 & 11.62 &   0 &   4.60 &   1 &   0 & \nodata \\ 
52226-0697-241 & 01:27:58.18 & --00:51:37.1 &  2.1645 & 11.39 &   0 &   1.32 &   0 &   0 & \nodata \\ 
54465-2878-419 & 01:28:00.35 & --08:36:52.4 &  1.0581 &  8.08 &   0 &   0.50 &   0 &   0 & \nodata \\ 
51817-0399-049 & 01:28:09.63 & --00:48:54.9 &  0.7995 & 17.29 &   0 &   2.37 &   0 &   0 & \nodata \\ 
52226-0697-328 & 01:28:10.94 &  +00:55:54.2 &  0.8152 &  9.00 &   0 &   1.74 &   0 &   0 & \nodata \\ 
51898-0425-223 & 01:28:12.11 &  +14:14:05.4 &  1.8664 & 11.78 &   0 &   3.94 &   1 &   0 & \nodata \\ 
54465-2878-411 & 01:28:14.28 & --08:42:03.7 &  1.0334 &  7.10 &   0 &   1.02 &   0 &   0 & \nodata \\ 
51817-0399-041 & 01:28:15.05 & --00:52:32.5 &  1.8809 & 14.94 &   0 &   0.49 &   0 &   0 & \nodata \\ 
51898-0425-230 & 01:28:19.71 &  +14:15:42.0 &  0.5515 & 15.70 &   0 &   1.18 &   0 &   0 & \nodata \\ 
53359-2063-055 & 01:28:20.98 &  +38:47:43.0 &  2.3522 &  4.44 &   0 &   2.77 &   2 &   1 & 0.036 \\ 
51893-0424-611 & 01:28:21.43 &  +15:19:56.4 &  0.5480 &  4.67 &   0 &   3.32 &   0 &   0 & \nodata \\ 
51817-0399-582 & 01:28:23.64 &  +00:41:49.8 &  1.6726 &  6.39 &   0 &   2.03 &   0 &   0 & \nodata \\ 
54465-2878-416 & 01:28:25.56 & --08:35:43.6 &  0.9000 &  8.54 &   0 &   1.35 &   0 &   0 & \nodata \\ 
51817-0399-593 & 01:28:25.99 &  +00:18:33.1 &  1.3088 &  5.78 &   0 &   4.61 &   1 &   0 & \nodata \\ 
51893-0424-029 & 01:28:26.48 &  +14:18:26.5 &  1.1413 & 23.50 &   0 &   4.70 &   0 &   0 & \nodata \\ 
51898-0425-373 & 01:28:28.75 &  +15:33:16.9 &  0.3942 &  5.29 &   0 &   4.73 &   0 &   0 & \nodata \\ 
51898-0425-247 & 01:28:33.53 &  +13:10:32.4 &  1.3789 &  7.69 &   0 &   2.36 &   2 &   0 & \nodata \\ 
54465-2878-195 & 01:28:34.47 & --09:56:04.9 &  2.0746 &  5.44 &   0 &   2.47 &   1 &   0 & \nodata \\ 
52226-0697-378 & 01:28:37.49 &  +01:12:52.1 &  2.3783 &  4.76 &   0 &   0.79 &   1 &   1 & 0.047 \\ 
51898-0425-423 & 01:28:38.85 &  +14:49:34.0 &  1.3728 &  9.69 &   0 &   1.99 &   0 &   0 & \nodata \\ 
51898-0425-235 & 01:28:40.52 &  +13:47:56.3 &  1.8753 &  5.87 &   0 &   1.67 &   3 &   1 & 0.061 \\ 
52226-0697-226 & 01:28:42.69 & --00:36:15.6 &  1.2858 & 11.11 &   0 &   2.16 &   1 &   0 & \nodata \\ 
51898-0425-411 & 01:28:43.33 &  +15:22:17.7 &  0.5462 &  6.87 &   0 &   2.82 &   0 &   0 & \nodata \\ 
52226-0697-368 & 01:28:45.44 &  +01:16:20.8 &  2.5979 &  4.19 &   0 &   3.87 &   0 &   0 & \nodata \\ 
52209-0696-022 & 01:28:45.99 & --00:17:34.1 &  1.9353 & 12.25 &   0 &   4.30 &   2 &   0 & \nodata \\ 
51820-0400-308 & 01:28:49.31 & --00:16:17.3 &  0.8525 &  4.56 &   0 &   3.94 &   0 &   0 & \nodata \\ 
52209-0696-627 & 01:28:49.48 &  +00:05:43.9 &  3.7460 &  4.50 &   0 &   3.44 &   0 &   2 & 0.080 \\ 
54465-2878-494 & 01:28:51.49 & --09:24:33.3 &  1.3973 & 16.19 &   0 &   3.96 &   1 &   0 & \nodata \\ 
54465-2878-164 & 01:28:53.13 & --10:15:32.6 &  2.2369 &  8.59 &   0 &   0.80 &   0 &   1 & 0.046 \\ 
54465-2878-442 & 01:28:53.21 & --08:26:43.2 &  0.8947 &  4.26 &   0 &   3.20 &   0 &   0 & \nodata \\ 
51898-0425-440 & 01:28:53.33 &  +14:30:33.0 &  1.0871 &  5.28 &   0 &   2.11 &   0 &   0 & \nodata \\ 
51898-0425-436 & 01:28:54.44 &  +14:27:44.8 &  1.6578 &  5.49 &   0 &   2.91 &   0 &   0 & \nodata \\ 
51820-0400-344 & 01:28:57.80 &  +00:26:20.8 &  1.8770 &  5.93 &   0 &   4.56 &   1 &   0 & \nodata \\ 
51898-0425-406 & 01:28:58.45 &  +15:26:47.5 &  1.8384 &  6.85 &   0 &   1.46 &   0 &   0 & \nodata \\ 
52209-0696-037 & 01:28:58.86 & --00:04:17.4 &  1.6307 & 27.49 &   0 &   3.47 &   0 &   0 & \nodata \\ 
54465-2878-443 & 01:28:58.96 & --08:34:33.4 &  1.7453 &  7.83 &   0 &   2.73 &   0 &   0 & \nodata \\ 
51898-0425-242 & 01:29:01.16 &  +13:22:36.0 &  1.8731 &  5.27 &   0 &   2.51 &   0 &   0 & \nodata \\ 
54465-2878-140 & 01:29:01.18 & --10:36:42.6 &  1.7528 &  8.68 &   0 &   2.15 &   0 &   0 & \nodata \\ 
54465-2878-174 & 01:29:04.97 & --09:40:27.2 &  1.0719 &  5.85 &   0 &   2.99 &   0 &   0 & \nodata \\ 
51817-0399-003 & 01:29:05.32 & --00:54:50.5 &  0.7067 &  6.86 &   0 &   1.79 &   0 &   0 & \nodata \\ 
51893-0424-630 & 01:29:06.01 &  +14:59:07.1 &  3.8404 &  6.54 &   0 &   4.66 &   0 &   1 & 0.036 \\ 
54465-2878-166 & 01:29:06.10 & --09:58:56.0 &  1.3643 & 13.95 &   0 &   0.31 &   0 &   0 & \nodata \\ 
54465-2878-163 & 01:29:06.31 & --10:12:38.5 &  1.7338 & 31.92 &   0 &   3.87 &   1 &   0 & \nodata \\ 
54465-2878-504 & 01:29:06.92 & --09:01:23.5 &  0.8880 &  4.58 &   0 &   3.26 &   0 &   0 & \nodata \\ 
51820-0400-359 & 01:29:07.71 &  +00:13:12.8 &  1.2139 &  5.31 &   0 &   3.33 &   0 &   0 & \nodata \\ 
53359-2063-590 & 01:29:08.87 &  +40:22:18.4 &  2.6455 &  8.93 &   0 &   4.39 &   0 &   2 & 0.112 \\ 
54465-2878-125 & 01:29:09.99 & --10:24:40.9 &  0.5715 &  7.64 &   0 &   3.52 &   0 &   0 & \nodata \\ 
54465-2878-171 & 01:29:11.02 & --10:00:42.0 &  1.4261 &  7.65 &   0 &   1.97 &   0 &   0 & \nodata \\ 
54465-2878-453 & 01:29:11.21 & --08:38:33.4 &  0.9785 &  8.98 &   0 &   0.30 &   0 &   0 & \nodata \\ 
54465-2878-540 & 01:29:12.48 & --08:29:25.6 &  0.8332 & 10.85 &   0 &   4.65 &   0 &   0 & \nodata \\ 
54465-2878-515 & 01:29:13.12 & --09:00:45.9 &  1.9436 &  4.64 &   0 &   2.94 &   1 &   1 & 0.056 \\ 
51893-0424-626 & 01:29:15.90 &  +14:58:00.8 &  1.2070 &  4.60 &   0 &   2.81 &   0 &   0 & \nodata \\ 
54465-2878-528 & 01:29:19.03 & --08:23:44.5 &  0.4482 & 16.29 &   0 &   1.13 &   0 &   0 & \nodata \\ 
51898-0425-410 & 01:29:19.53 &  +15:30:49.9 &  1.7963 &  4.60 &   0 &   2.86 &   2 &   0 & \nodata \\ 
54465-2878-538 & 01:29:22.39 & --08:47:05.7 &  1.0131 &  4.59 &   0 &   2.69 &   0 &   0 & \nodata \\ 
54465-2878-524 & 01:29:24.22 & --08:19:08.8 &  1.6298 &  6.99 &   0 &   3.04 &   0 &   0 & \nodata \\ 
51898-0425-257 & 01:29:27.70 &  +13:08:39.8 &  1.7866 & 15.89 &   0 &   1.16 &   0 &   0 & \nodata \\ 
52226-0697-431 & 01:29:28.41 &  +00:14:39.2 &  1.1880 & 11.32 &   0 &   4.38 &   1 &   0 & \nodata \\ 
54465-2878-156 & 01:29:29.46 & --09:41:50.7 &  1.5773 &  9.60 &   0 &   4.36 &   1 &   0 & \nodata \\ 
54465-2878-546 & 01:29:29.94 & --09:18:39.9 &  0.6354 & 14.86 &   0 &   1.41 &   0 &   0 & \nodata \\ 
51898-0425-472 & 01:29:34.22 &  +14:30:52.0 &  0.8898 &  8.68 &   0 &   1.95 &   0 &   0 & \nodata \\ 
51898-0425-470 & 01:29:40.28 &  +15:01:10.1 &  1.4912 &  7.47 &   0 &   0.97 &   0 &   0 & \nodata \\ 
52226-0697-251 & 01:29:40.63 & --00:40:46.6 &  1.8166 &  7.92 &   0 &   2.36 &   2 &   0 & \nodata \\ 
54465-2878-150 & 01:29:40.80 & --10:03:07.7 &  1.9413 &  4.30 &   0 &   1.33 &   0 &   0 & \nodata \\ 
52226-0697-255 & 01:29:42.65 & --00:55:58.9 &  1.4795 &  6.36 &   0 &   1.92 &   1 &   0 & \nodata \\ 
52226-0697-411 & 01:29:43.50 &  +00:52:51.2 &  0.6405 &  5.80 &   0 &   0.33 &   0 &   0 & \nodata \\ 
54465-2878-550 & 01:29:44.47 & --09:14:16.3 &  0.7026 &  4.76 &   0 &   0.43 &   0 &   0 & \nodata \\ 
52226-0697-412 & 01:29:48.34 &  +00:57:58.7 &  1.7741 &  4.27 &   0 &   2.45 &   1 &   0 & \nodata \\ 
52226-0697-467 & 01:29:48.79 &  +00:32:05.8 &  2.5637 &  6.45 &   0 &   0.55 &   2 &   1 & 0.028 \\ 
51898-0425-197 & 01:29:49.44 &  +13:56:44.5 &  1.2126 &  9.50 &   0 &   0.59 &   0 &   0 & \nodata \\ 
53359-2063-079 & 01:29:50.25 &  +39:35:17.0 &  2.7238 &  7.20 &   0 &   0.78 &   0 &   3 & 0.126 \\ 
52226-0697-461 & 01:29:50.55 &  +00:40:31.7 &  1.6468 &  7.34 &   0 &   0.95 &   0 &   0 & \nodata \\ 
54465-2878-160 & 01:29:51.37 & --09:48:14.4 &  1.1913 &  8.13 &   0 &   2.73 &   0 &   0 & \nodata \\ 
51898-0425-467 & 01:29:55.34 &  +14:46:47.8 &  1.6301 &  4.35 &   0 &   0.06 &   0 &   0 & \nodata \\ 
52621-1079-580 & 01:29:58.02 &  +01:11:07.7 &  0.8804 &  5.15 &   0 &   1.85 &   0 &   0 & \nodata \\ 
51898-0425-474 & 01:30:01.96 &  +14:36:28.0 &  1.2412 &  6.11 &   0 &   1.82 &   0 &   0 & \nodata \\ 
52226-0697-478 & 01:30:07.83 &  +00:23:56.9 &  1.5359 &  9.32 &   0 &   3.07 &   0 &   0 & \nodata \\ 
52147-0662-299 & 01:30:08.89 & --10:19:07.6 &  1.0051 &  9.86 &   0 &   2.10 &   1 &   0 & \nodata \\ 
54465-2878-553 & 01:30:11.62 & --09:22:37.9 &  1.0539 &  7.92 &   0 &   2.29 &   1 &   0 & \nodata \\ 
51898-0425-465 & 01:30:13.27 &  +14:53:17.8 &  1.2171 & 14.21 &   0 &   4.61 &   0 &   0 & \nodata \\ 
52226-0697-195 & 01:30:14.30 & --00:06:39.2 &  2.3847 & 10.97 &   0 &   1.28 &   2 &   1 & 0.031 \\ 
52147-0662-305 & 01:30:15.94 & --10:03:29.2 &  2.2439 &  4.17 &   0 &   1.52 &   3 &   1 & 0.031 \\ 
54465-2878-547 & 01:30:16.32 & --08:58:24.2 &  1.6360 & 21.94 &   0 &   1.65 &   0 &   0 & \nodata \\ 
52147-0662-315 & 01:30:17.67 & --10:04:34.6 &  1.2084 &  7.63 &   0 &   0.88 &   0 &   0 & \nodata \\ 
52147-0662-306 & 01:30:20.44 & --09:47:35.3 &  1.1962 &  8.04 &   0 &   1.21 &   0 &   0 & \nodata \\ 
51898-0425-191 & 01:30:21.03 &  +14:22:22.8 &  2.0331 &  6.94 &   0 &   3.31 &   0 &   0 & \nodata \\ 
51898-0425-480 & 01:30:22.09 &  +14:30:04.7 &  1.3631 &  7.97 &   0 &   1.42 &   0 &   0 & \nodata \\ 
54465-2878-571 & 01:30:22.22 & --08:39:50.9 &  1.5843 &  6.91 &   0 &   3.05 &   0 &   0 & \nodata \\ 
52147-0662-265 & 01:30:22.79 & --10:14:04.8 &  0.4631 &  9.06 &   0 &   2.64 &   0 &   0 & \nodata \\ 
51898-0425-192 & 01:30:24.28 &  +14:19:40.0 &  0.7425 & 10.55 &   0 &   1.48 &   0 &   0 & \nodata \\ 
51898-0425-481 & 01:30:26.13 &  +14:50:29.9 &  1.2341 &  5.21 &   0 &   2.88 &   0 &   0 & \nodata \\ 
52226-0697-476 & 01:30:28.99 &  +00:17:14.7 &  0.9286 & 10.39 &   0 &   4.30 &   0 &   0 & \nodata \\ 
52147-0662-278 & 01:30:31.67 & --09:49:21.7 &  1.6828 & 14.57 &   0 &   1.77 &   0 &   0 & \nodata \\ 
52226-0697-215 & 01:30:34.61 & --00:44:06.4 &  1.8755 &  9.54 &   0 &   2.55 &   0 &   0 & \nodata \\ 
53359-2063-036 & 01:30:41.37 &  +39:20:15.1 &  2.3321 &  8.08 &   0 &   1.33 &   1 &   2 & 0.113 \\ 
51820-0400-390 & 01:30:41.66 &  +00:40:00.3 &  0.6556 &  5.76 &   0 &   3.01 &   1 &   0 & \nodata \\ 
52226-0697-499 & 01:30:44.80 &  +00:23:25.9 &  1.8308 &  8.74 &   0 &   3.91 &   0 &   0 & \nodata \\ 
52226-0697-212 & 01:30:44.95 & --00:47:49.7 &  1.7492 &  8.74 &   0 &   2.75 &   0 &   0 & \nodata \\ 
51898-0425-165 & 01:30:48.68 &  +13:53:39.6 &  1.4443 &  4.61 &   0 &   4.40 &   1 &   0 & \nodata \\ 
52147-0662-369 & 01:30:49.03 & --08:31:13.0 &  1.2215 & 12.49 &   0 &   2.82 &   0 &   0 & \nodata \\ 
52226-0697-410 & 01:30:49.68 &  +01:02:44.2 &  0.8421 & 14.10 &   0 &   1.14 &   0 &   0 & \nodata \\ 
52147-0662-287 & 01:30:50.97 & --10:46:30.7 &  1.6611 & 11.11 &   0 &   3.02 &   1 &   0 & \nodata \\ 
51898-0425-447 & 01:30:51.89 &  +15:25:11.2 &  1.3015 & 15.55 &   0 &   2.36 &   0 &   0 & \nodata \\ 
52226-0697-202 & 01:30:53.13 & --01:11:18.3 &  2.0672 & 15.97 &   0 &   1.79 &   0 &   0 & \nodata \\ 
52147-0662-276 & 01:30:53.43 & --09:57:10.1 &  0.7314 & 14.88 &   0 &   4.75 &   0 &   0 & \nodata \\ 
54465-2878-119 & 01:30:58.08 & --09:57:39.0 &  1.3010 & 16.33 &   0 &   1.60 &   0 &   0 & \nodata \\ 
52226-0697-485 & 01:30:58.37 &  +00:24:20.8 &  1.2292 &  4.55 &   0 &   3.47 &   0 &   0 & \nodata \\ 
54465-2878-574 & 01:30:58.49 & --08:42:59.8 &  1.7601 & 17.71 &   0 &   1.13 &   0 &   3 & 0.122 \\ 
51898-0425-490 & 01:31:02.33 &  +14:58:43.2 &  1.9252 & 36.47 &   0 &   1.36 &   0 &   0 & \nodata \\ 
52226-0697-451 & 01:31:02.62 &  +01:10:43.0 &  1.3795 &  8.74 &   0 &   1.17 &   0 &   0 & \nodata \\ 
51898-0425-131 & 01:31:05.30 &  +13:39:54.0 &  1.8829 & 11.23 &   0 &   0.22 &   0 &   0 & \nodata \\ 
53381-2062-602 & 01:31:06.90 &  +39:19:38.8 &  2.7832 & 10.46 &   0 &   1.70 &   1 &   0 & \nodata \\ 
52226-0697-166 & 01:31:08.16 & --00:27:26.7 &  0.4443 & 10.21 &   0 &   1.15 &   0 &   0 & \nodata \\ 
54465-2878-051 & 01:31:08.24 & --10:19:19.0 &  2.3351 &  5.01 &   0 &   0.95 &   0 &   0 & \nodata \\ 
51898-0425-121 & 01:31:10.61 &  +13:20:30.7 &  1.4194 & 16.61 &   0 &   3.06 &   0 &   0 & \nodata \\ 
54465-2878-054 & 01:31:11.35 & --10:17:28.7 &  1.8917 & 10.17 &   0 &   0.27 &   0 &   0 & \nodata \\ 
53729-1914-306 & 01:31:13.42 & --09:34:01.0 &  1.1495 &  8.46 &   0 &   2.18 &   1 &   0 & \nodata \\ 
51820-0400-300 & 01:31:14.43 & --00:41:27.1 &  1.3938 & 13.10 &   0 &   1.50 &   1 &   0 & \nodata \\ 
52147-0662-244 & 01:31:15.74 & --10:27:03.4 &  1.3903 & 21.30 &   0 &   1.47 &   0 &   0 & \nodata \\ 
51898-0425-528 & 01:31:16.65 &  +15:31:24.3 &  0.7173 & 12.70 &   0 &   3.04 &   0 &   0 & \nodata \\ 
51898-0425-175 & 01:31:18.26 &  +14:10:47.5 &  0.4837 & 10.13 &   0 &   0.28 &   0 &   0 & \nodata \\ 
51898-0425-538 & 01:31:19.38 &  +15:12:22.3 &  1.5280 & 14.40 &   0 &   1.36 &   1 &   0 & \nodata \\ 
51817-0399-010 & 01:31:21.48 & --00:51:15.7 &  1.4074 & 16.00 &   0 &   2.65 &   1 &   0 & \nodata \\ 
54465-2878-113 & 01:31:24.61 & --09:52:55.3 &  1.5882 & 24.37 &   0 &   3.80 &   1 &   0 & \nodata \\ 
52147-0662-400 & 01:31:27.87 & --09:22:00.5 &  0.9444 & 11.27 &   0 &   1.79 &   0 &   0 & \nodata \\ 
51817-0399-627 & 01:31:28.25 &  +00:32:27.6 &  0.8112 & 20.85 &   0 &   1.81 &   0 &   0 & \nodata \\ 
52147-0662-378 & 01:31:31.98 & --08:29:43.5 &  1.2461 & 13.06 &   0 &   3.00 &   0 &   0 & \nodata \\ 
54465-2878-055 & 01:31:32.52 & --10:44:03.4 &  1.4908 &  9.03 &   0 &   1.92 &   0 &   0 & \nodata \\ 
54465-2878-619 & 01:31:33.05 & --08:45:02.5 &  1.7862 & 13.97 &   0 &   4.89 &   0 &   0 & \nodata \\ 
51898-0425-529 & 01:31:33.40 &  +15:30:15.4 &  0.9060 & 10.54 &   0 &   2.95 &   0 &   0 & \nodata \\ 
54465-2878-045 & 01:31:36.42 & --10:28:20.9 &  1.5395 &  4.88 &   0 &   4.85 &   1 &   0 & \nodata \\ 
51898-0425-122 & 01:31:36.44 &  +13:03:31.0 &  1.5886 &  7.00 &   0 &   4.31 &   4 &   0 & \nodata \\ 
52226-0697-509 & 01:31:37.99 &  +00:42:00.1 &  1.8526 &  6.23 &   0 &   4.36 &   1 &   1 & 0.071 \\ 
53741-1502-258 & 01:31:38.18 & --00:10:15.0 &  2.6962 &  6.09 &   0 &   4.34 &   0 &   0 & \nodata \\ 
52147-0662-239 & 01:31:39.20 & --09:52:07.6 &  1.4127 &  9.84 &   0 &   2.99 &   1 &   0 & \nodata \\ 
52643-1078-407 & 01:31:39.72 &  +00:26:15.9 &  2.3373 &  9.26 &   0 &   2.60 &   0 &   0 & \nodata \\ 
52226-0697-519 & 01:31:39.84 &  +00:25:05.8 &  0.9672 &  9.61 &   0 &   1.41 &   0 &   0 & \nodata \\ 
52147-0662-381 & 01:31:42.33 & --09:30:14.3 &  0.7421 &  6.11 &   0 &   0.67 &   0 &   0 & \nodata \\ 
52147-0662-221 & 01:31:43.60 & --10:04:20.9 &  1.2466 &  7.18 &   0 &   2.40 &   0 &   0 & \nodata \\ 
52226-0697-447 & 01:31:45.32 &  +00:47:54.1 &  1.0794 &  9.29 &   0 &   2.82 &   0 &   0 & \nodata \\ 
51898-0425-533 & 01:31:46.41 &  +15:18:35.2 &  1.6602 &  6.01 &   0 &   4.10 &   1 &   0 & \nodata \\ 
52147-0662-412 & 01:31:46.43 & --08:41:04.1 &  1.6512 &  8.99 &   0 &   0.88 &   0 &   0 & \nodata \\ 
51898-0425-153 & 01:31:46.70 &  +14:18:40.6 &  1.4180 &  4.59 &   0 &   3.27 &   2 &   0 & \nodata \\ 
52621-1079-039 & 01:31:50.85 & --00:27:01.8 &  1.4038 & 15.95 &   0 &   2.88 &   0 &   0 & \nodata \\ 
52226-0697-527 & 01:31:53.07 &  +00:56:57.0 &  2.3521 &  5.97 &   0 &   3.98 &   0 &   1 & 0.029 \\ 
53612-1915-320 & 01:31:55.51 & --09:51:57.2 &  2.4810 &  4.48 &   0 &   3.45 &   1 &   2 & 0.096 \\ 
53612-1915-317 & 01:31:57.67 & --10:05:38.2 &  2.9452 &  6.05 &   0 &   4.85 &   2 &   0 & \nodata \\ 
51820-0400-470 & 01:31:59.12 &  +00:23:11.7 &  0.7783 & 10.90 &   0 &   1.24 &   0 &   0 & \nodata \\ 
52226-0697-555 & 01:32:01.09 &  +00:23:24.6 &  0.5344 & 11.99 &   0 &   1.43 &   0 &   0 & \nodata \\ 
51820-0400-379 & 01:32:02.93 &  +00:47:37.1 &  1.8026 & 16.97 &   0 &   3.47 &   1 &   0 & \nodata \\ 
52147-0662-408 & 01:32:09.75 & --08:23:50.0 &  1.1235 &  4.76 &   0 &   0.76 &   1 &   0 & \nodata \\ 
52147-0662-193 & 01:32:09.81 & --09:51:21.9 &  1.7060 &  5.74 &   0 &   4.08 &   0 &   0 & \nodata \\ 
53612-1915-354 & 01:32:11.33 & --09:24:05.3 &  3.4157 &  4.35 &   0 &   2.94 &   1 &   0 & \nodata \\ 
54465-2878-013 & 01:32:12.82 & --10:23:16.5 &  1.3458 &  4.47 &   0 &   3.18 &   0 &   0 & \nodata \\ 
53741-1502-416 & 01:32:16.78 &  +00:33:56.7 &  1.4308 & 17.55 &   0 &   1.93 &   0 &   0 & \nodata \\ 
52226-0697-521 & 01:32:25.18 &  +01:14:08.1 &  2.5475 &  4.82 &   0 &   4.41 &   0 &   0 & \nodata \\ 
51820-0400-260 & 01:32:30.87 & --00:46:52.9 &  1.8877 &  6.33 &   0 &   1.43 &   3 &   1 & 0.044 \\ 
51820-0400-276 & 01:32:35.29 & --00:27:04.8 &  1.3280 &  5.59 &   0 &   2.07 &   0 &   0 & \nodata \\ 
52226-0697-158 & 01:32:40.57 & --00:22:00.9 &  1.5545 &  5.08 &   0 &   2.93 &   1 &   0 & \nodata \\ 
54465-2878-062 & 01:32:40.98 & --10:11:17.5 &  1.5918 & 16.18 &   0 &   1.83 &   0 &   0 & \nodata \\ 
52147-0662-200 & 01:32:42.76 & --09:43:01.5 &  4.2641 &  7.80 &   0 &   3.34 &   1 &   0 & \nodata \\ 
51898-0425-542 & 01:32:46.70 &  +14:59:22.4 &  1.2298 & 12.50 &   0 &   2.29 &   1 &   0 & \nodata \\ 
51898-0425-574 & 01:32:47.76 &  +15:25:48.7 &  2.1670 & 24.71 &   0 &   2.10 &   1 &   0 & \nodata \\ 
51898-0425-557 & 01:32:48.75 &  +14:41:27.2 &  0.4834 &  9.03 &   0 &   1.54 &   0 &   0 & \nodata \\ 
51898-0425-572 & 01:32:49.06 &  +15:12:02.4 &  1.8399 &  5.49 &   0 &   3.54 &   0 &   2 & 0.068 \\ 
51820-0400-484 & 01:32:49.38 &  +00:26:27.0 &  3.1664 &  6.46 &   0 &   2.64 &   1 &   1 & 0.055 \\ 
52226-0697-107 & 01:32:51.82 & --00:37:46.4 &  1.5179 &  8.78 &   0 &   2.48 &   0 &   0 & \nodata \\ 
51820-0400-235 & 01:32:56.60 &  +00:05:54.5 &  1.8043 & 19.63 &   0 &   0.19 &   0 &   0 & \nodata \\ 
51898-0425-095 & 01:32:58.27 &  +13:33:57.7 &  0.3948 &  5.81 &   0 &   4.08 &   0 &   0 & \nodata \\ 
52147-0662-137 & 01:33:02.24 & --10:21:31.5 &  2.2958 & 13.19 &   0 &   3.45 &   1 &   1 & 0.029 \\ 
51898-0425-083 & 01:33:03.40 &  +13:20:55.2 &  0.6873 &  5.14 &   0 &   4.47 &   1 &   0 & \nodata \\ 
52147-0662-124 & 01:33:05.76 & --10:40:00.9 &  1.9149 & 11.05 &   0 &   1.08 &   1 &   0 & \nodata \\ 
51820-0400-258 & 01:33:06.18 & --00:45:23.8 &  0.7326 &  4.26 &   0 &   2.86 &   0 &   0 & \nodata \\ 
52226-0697-562 & 01:33:06.41 &  +01:00:12.7 &  0.8833 &  4.15 &   0 &   3.50 &   0 &   0 & \nodata \\ 
52147-0662-175 & 01:33:07.27 & --09:42:21.0 &  2.3312 &  8.39 &   0 &   3.41 &   1 &   1 & 0.029 \\ 
51882-0426-341 & 01:33:09.48 &  +14:33:06.7 &  1.6417 &  4.07 &   0 &   3.92 &   1 &   0 & \nodata \\ 
53341-2064-352 & 01:33:09.64 &  +24:12:31.5 &  2.4838 &  4.29 &   0 &   3.41 &   1 &   1 & 0.078 \\ 
52147-0662-163 & 01:33:10.01 & --10:08:01.0 &  2.1435 &  8.17 &   0 &   0.65 &   1 &   1 & 0.037 \\ 
51898-0425-579 & 01:33:14.35 &  +15:10:36.1 &  0.8012 &  6.81 &   0 &   1.91 &   0 &   0 & \nodata \\ 
51898-0425-554 & 01:33:17.79 &  +14:43:00.4 &  3.2319 &  6.70 &   0 &   3.79 &   2 &   0 & \nodata \\ 
52226-0697-042 & 01:33:24.29 & --01:05:32.1 &  1.8548 & 26.28 &   0 &   1.11 &   0 &   0 & \nodata \\ 
51898-0425-107 & 01:33:25.19 &  +13:53:39.9 &  1.5997 & 19.10 &   0 &   1.76 &   1 &   0 & \nodata \\ 
52226-0697-119 & 01:33:25.28 & --00:04:03.8 &  0.8895 & 11.94 &   0 &   2.32 &   0 &   0 & \nodata \\ 
52147-0662-173 & 01:33:29.24 & --09:45:37.4 &  1.4214 &  9.90 &   0 &   0.93 &   0 &   0 & \nodata \\ 
53612-1915-325 & 01:33:30.33 & --08:19:35.8 &  0.6563 &  8.01 &   0 &   2.26 &   0 &   0 & \nodata \\ 
52147-0662-130 & 01:33:30.61 & --10:40:39.6 &  1.1281 &  8.65 &   0 &   3.38 &   0 &   0 & \nodata \\ 
52643-1078-449 & 01:33:32.86 &  +00:24:38.3 &  2.2850 & 11.61 &   0 &   4.68 &   1 &   0 & \nodata \\ 
54465-2878-627 & 01:33:34.32 & --09:01:40.1 &  1.4917 & 17.94 &   0 &   1.07 &   1 &   0 & \nodata \\ 
51898-0425-058 & 01:33:34.59 &  +13:32:29.0 &  0.3984 &  4.11 &   0 &   0.08 &   0 &   0 & \nodata \\ 
52147-0662-092 & 01:33:39.56 & --10:21:16.3 &  1.0205 & 22.38 &   0 &   1.79 &   0 &   0 & \nodata \\ 
53341-2064-318 & 01:33:42.88 &  +23:33:07.7 &  0.9094 & 19.97 &   0 &   0.61 &   0 &   0 & \nodata \\ 
54465-2878-610 & 01:33:45.25 & --08:44:26.7 &  2.2179 & 30.46 &   0 &   1.02 &   0 &   0 & \nodata \\ 
52226-0697-113 & 01:33:46.06 & --00:03:03.1 &  1.5178 & 12.40 &   0 &   2.22 &   0 &   0 & \nodata \\ 
52226-0697-110 & 01:33:46.72 & --00:25:34.4 &  2.5677 & 16.98 &   0 &   1.42 &   0 &   0 & \nodata \\ 
52203-0698-351 & 01:33:46.90 &  +00:34:48.8 &  1.3803 & 17.22 &   0 &   1.92 &   0 &   0 & \nodata \\ 
52226-0697-614 & 01:33:48.03 &  +01:06:38.1 &  1.0657 &  6.92 &   0 &   2.78 &   0 &   0 & \nodata \\ 
51882-0426-351 & 01:33:50.74 &  +14:06:20.4 &  1.4386 & 38.51 &   0 &   0.84 &   0 &   0 & \nodata \\ 
54465-2878-637 & 01:33:52.31 & --09:33:12.6 &  2.1355 &  7.87 &   0 &   1.27 &   1 &   0 & \nodata \\ 
52226-0697-052 & 01:33:53.23 & --00:54:32.6 &  0.6576 & 29.63 &   0 &   0.91 &   0 &   0 & \nodata \\ 
52226-0697-601 & 01:33:54.30 &  +01:10:33.9 &  0.7044 & 18.89 &   0 &   2.15 &   0 &   0 & \nodata \\ 
52203-0698-339 & 01:33:55.16 &  +00:47:08.8 &  1.4665 &  9.73 &   0 &   0.66 &   3 &   0 & \nodata \\ 
52147-0662-538 & 01:33:57.82 & --08:40:37.5 &  0.6452 & 28.20 &   0 &   3.97 &   0 &   0 & \nodata \\ 
54465-2878-621 & 01:34:00.60 & --08:58:19.6 &  1.6961 &  4.47 &   0 &   4.71 &   0 &   0 & \nodata \\ 
52643-1078-219 & 01:34:01.26 & --00:21:10.2 &  2.2404 &  7.62 &   0 &   2.62 &   1 &   0 & \nodata \\ 
52226-0697-584 & 01:34:02.83 &  +00:39:44.0 &  2.5717 &  5.55 &   0 &   3.18 &   0 &   0 & \nodata \\ 
51898-0425-576 & 01:34:03.10 &  +15:18:39.8 &  1.0055 &  7.11 &   0 &   4.37 &   0 &   0 & \nodata \\ 
52147-0662-148 & 01:34:03.93 & --09:55:11.3 &  1.1016 &  8.35 &   0 &   3.42 &   0 &   0 & \nodata \\ 
51820-0400-525 & 01:34:05.76 &  +00:51:09.3 &  1.5205 & 20.24 &   0 &   1.09 &   4 &   0 & \nodata \\ 
51820-0400-196 & 01:34:06.95 & --00:17:14.3 &  1.4610 & 11.48 &   0 &   1.82 &   1 &   0 & \nodata \\ 
52203-0698-315 & 01:34:08.71 & --00:05:15.8 &  2.6162 &  6.36 &   0 &   2.16 &   0 &   0 & \nodata \\ 
52147-0662-091 & 01:34:12.07 & --10:28:09.6 &  1.3154 & 11.19 &   0 &   1.17 &   0 &   0 & \nodata \\ 
52147-0662-160 & 01:34:14.50 & --09:39:56.9 &  1.9267 & 13.45 &   0 &   0.54 &   1 &   0 & \nodata \\ 
51820-0400-137 & 01:34:15.48 & --00:55:41.0 &  1.7549 &  4.08 &   0 &   1.89 &   1 &   0 & \nodata \\ 
54465-2878-026 & 01:34:16.22 & --09:54:10.8 &  1.3030 &  9.60 &   0 &   0.47 &   1 &   0 & \nodata \\ 
51898-0425-112 & 01:34:16.53 &  +14:22:39.2 &  1.7976 &  7.28 &   0 &   2.26 &   1 &   0 & \nodata \\ 
51820-0400-133 & 01:34:16.55 & --00:47:16.9 &  1.2609 & 17.73 &   0 &   2.02 &   0 &   0 & \nodata \\ 
53741-1502-195 & 01:34:17.81 & --00:50:36.2 &  2.2619 &  4.83 &   0 &   4.69 &   1 &   0 & \nodata \\ 
51820-0400-512 & 01:34:18.19 &  +00:15:36.6 &  0.4000 & 23.66 &   0 &   0.52 &   0 &   0 & \nodata \\ 
51820-0400-180 & 01:34:18.86 & --00:14:06.2 &  0.7344 & 16.53 &   0 &   0.83 &   0 &   0 & \nodata \\ 
53612-1915-372 & 01:34:19.12 & --08:46:52.7 &  0.7117 &  9.81 &   0 &   0.80 &   0 &   0 & \nodata \\ 
52643-1078-473 & 01:34:19.28 &  +00:08:25.4 &  1.1147 & 15.95 &   0 &   4.83 &   0 &   0 & \nodata \\ 
52226-0697-074 & 01:34:23.15 & --00:03:06.5 &  0.6750 &  4.30 &   0 &   1.26 &   0 &   0 & \nodata \\ 
53341-2064-387 & 01:34:24.55 &  +23:58:11.6 &  2.5037 &  6.80 &   0 &   1.34 &   1 &   1 & 0.032 \\ 
51882-0426-337 & 01:34:26.79 &  +15:05:56.6 &  1.0192 &  8.87 &   0 &   4.19 &   0 &   0 & \nodata \\ 
54465-2878-633 & 01:34:27.88 & --09:32:52.7 &  2.0035 &  6.11 &   0 &   4.16 &   0 &   0 & \nodata \\ 
53341-2064-270 & 01:34:28.25 &  +23:11:07.0 &  2.5257 &  5.31 &   0 &   2.82 &   0 &   1 & 0.068 \\ 
52147-0662-523 & 01:34:34.16 & --08:15:18.0 &  1.1776 &  6.65 &   0 &   3.73 &   1 &   0 & \nodata \\ 
52226-0697-073 & 01:34:35.82 & --00:05:11.3 &  1.5886 &  7.94 &   0 &   1.85 &   0 &   0 & \nodata \\ 
52643-1078-163 & 01:34:36.12 & --00:24:42.1 &  1.4694 & 14.68 &   0 &   3.51 &   0 &   0 & \nodata \\ 
51820-0400-514 & 01:34:36.22 &  +00:26:24.4 &  0.7179 &  5.89 &   0 &   1.60 &   1 &   0 & \nodata \\ 
52147-0662-531 & 01:34:37.16 & --08:46:50.6 &  0.7774 &  7.27 &   0 &   1.55 &   0 &   0 & \nodata \\ 
51820-0400-511 & 01:34:39.27 &  +00:17:31.5 &  1.6626 &  6.90 &   0 &   2.26 &   2 &   0 & \nodata \\ 
52226-0697-596 & 01:34:40.82 &  +00:35:55.4 &  1.2793 &  8.25 &   0 &   2.95 &   1 &   0 & \nodata \\ 
53612-1915-429 & 01:34:41.80 & --09:12:28.9 &  2.5290 &  6.71 &   0 &   3.74 &   0 &   0 & \nodata \\ 
52226-0697-002 & 01:34:43.74 & --00:53:04.7 &  1.6507 &  9.96 &   0 &   4.46 &   0 &   0 & \nodata \\ 
52643-1078-469 & 01:34:45.43 &  +00:38:34.1 &  1.3931 &  4.62 &   0 &   1.74 &   0 &   0 & \nodata \\ 
51820-0400-093 & 01:34:46.47 & --00:46:52.1 &  1.3461 &  8.50 &   0 &   3.21 &   1 &   0 & \nodata \\ 
52145-0663-311 & 01:34:50.89 & --09:52:58.7 &  0.9980 &  4.87 &   0 &   1.51 &   1 &   0 & \nodata \\ 
51882-0426-274 & 01:34:55.56 &  +13:34:25.5 &  1.6425 &  5.61 &   0 &   1.59 &   0 &   0 & \nodata \\ 
52203-0698-268 & 01:34:57.71 & --00:14:30.6 &  1.0270 &  9.41 &   0 &   3.66 &   0 &   0 & \nodata \\ 
52147-0662-492 & 01:34:58.36 & --09:14:35.4 &  0.4433 &  9.89 &   0 &   2.93 &   0 &   0 & \nodata \\ 
52147-0662-489 & 01:34:58.62 & --08:56:16.8 &  0.5980 &  6.38 &   0 &   1.36 &   0 &   0 & \nodata \\ 
52226-0697-070 & 01:34:59.03 & --00:14:58.8 &  1.6122 &  6.16 &   0 &   1.80 &   0 &   0 & \nodata \\ 
52145-0663-305 & 01:34:59.65 & --09:54:47.9 &  1.0963 &  7.80 &   0 &   3.88 &   1 &   0 & \nodata \\ 
52226-0697-016 & 01:35:00.09 & --00:41:13.4 &  1.2590 &  5.25 &   0 &   3.95 &   0 &   0 & \nodata \\ 
51820-0400-099 & 01:35:00.82 & --00:40:54.3 &  1.0071 &  8.50 &   0 &   2.92 &   0 &   0 & \nodata \\ 
53341-2064-422 & 01:35:01.60 &  +23:49:58.0 &  2.6972 &  6.19 &   0 &   1.02 &   0 &   1 & 0.048 \\ 
52226-0697-621 & 01:35:02.28 &  +00:26:56.0 &  1.4174 & 13.67 &   0 &   0.64 &   0 &   0 & \nodata \\ 
51882-0426-284 & 01:35:02.31 &  +13:19:33.6 &  1.0133 &  8.66 &   0 &   3.08 &   0 &   0 & \nodata \\ 
52643-1078-463 & 01:35:07.17 &  +00:23:54.0 &  2.2359 &  7.50 &   0 &   4.19 &   1 &   1 & 0.033 \\ 
52643-1078-114 & 01:35:07.41 & --01:09:00.9 &  1.6433 &  6.77 &   0 &   1.51 &   0 &   0 & \nodata \\ 
51820-0400-160 & 01:35:09.51 &  +00:02:51.9 &  0.7451 & 10.44 &   0 &   2.95 &   0 &   0 & \nodata \\ 
52145-0663-355 & 01:35:13.56 & --09:26:25.2 &  0.4211 &  8.47 &   0 &   3.96 &   0 &   0 & \nodata \\ 
51820-0400-044 & 01:35:14.53 & --00:53:18.9 &  2.1127 &  4.77 &   0 &   1.64 &   1 &   1 & 0.048 \\ 
52203-0698-331 & 01:35:16.92 &  +00:44:41.1 &  1.4806 &  4.06 &   0 &   1.32 &   1 &   0 & \nodata \\ 
52145-0663-351 & 01:35:17.88 & --09:06:05.8 &  0.7157 &  4.13 &   0 &   0.39 &   0 &   0 & \nodata \\ 
52147-0662-565 & 01:35:18.66 & --08:12:53.7 &  1.8390 &  8.23 &   0 &   4.51 &   1 &   0 & \nodata \\ 
52203-0698-334 & 01:35:19.89 &  +00:58:00.9 &  1.4655 &  6.53 &   0 &   3.07 &   0 &   0 & \nodata \\ 
51820-0400-055 & 01:35:21.00 & --00:57:18.2 &  2.0747 &  4.14 &   0 &   0.33 &   0 &   0 & \nodata \\ 
53341-2064-321 & 01:35:22.27 &  +24:28:54.6 &  1.0156 &  5.07 &   0 &   3.03 &   1 &   0 & \nodata \\ 
52147-0662-118 & 01:35:24.53 & --09:38:37.1 &  0.9387 & 13.18 &   0 &   4.83 &   0 &   0 & \nodata \\ 
51882-0426-269 & 01:35:27.16 &  +13:29:17.8 &  1.3171 &  7.66 &   0 &   3.07 &   0 &   0 & \nodata \\ 
51820-0400-053 & 01:35:28.21 & --01:05:40.9 &  1.3569 &  6.82 &   0 &   4.61 &   1 &   0 & \nodata \\ 
53612-1915-378 & 01:35:28.23 & --08:45:27.7 &  3.4542 & 12.49 &   0 &   2.13 &   0 &   0 & \nodata \\ 
52226-0697-622 & 01:35:29.86 &  +00:46:54.1 &  0.7853 &  7.04 &   0 &   3.28 &   0 &   0 & \nodata \\ 
51898-0425-064 & 01:35:32.03 &  +13:58:38.8 &  1.6166 &  4.01 &   0 &   4.39 &   1 &   0 & \nodata \\ 
53341-2064-297 & 01:35:39.03 &  +22:54:45.9 &  1.4231 & 15.01 &   0 &   3.35 &   1 &   0 & \nodata \\ 
52145-0663-348 & 01:35:40.48 & --08:52:01.9 &  1.7814 & 16.10 &   0 &   2.42 &   0 &   0 & \nodata \\ 
52147-0662-001 & 01:35:41.60 & --10:43:21.4 &  1.0795 &  6.13 &   0 &   1.41 &   1 &   0 & \nodata \\ 
52203-0698-426 & 01:35:48.41 &  +00:06:21.5 &  1.5070 &  9.95 &   0 &   2.32 &   2 &   0 & \nodata \\ 
53341-2064-462 & 01:35:49.53 &  +24:11:49.7 &  0.5200 & 36.87 &   0 &   3.92 &   0 &   0 & \nodata \\ 
52145-0663-319 & 01:35:50.63 & --09:29:10.3 &  0.4634 &  6.74 &   0 &   2.05 &   0 &   0 & \nodata \\ 
52226-0697-020 & 01:35:51.21 & --00:50:57.4 &  1.9379 &  9.43 &   0 &   0.59 &   0 &   0 & \nodata \\ 
52643-1078-544 & 01:35:52.52 &  +00:47:05.1 &  0.6485 & 19.59 &   0 &   2.42 &   0 &   0 & \nodata \\ 
53612-1915-218 & 01:35:53.25 & --10:21:25.8 &  0.7412 &  4.27 &   0 &   2.21 &   0 &   0 & \nodata \\ 
51882-0426-260 & 01:35:53.74 &  +13:22:09.2 &  1.8964 &  6.78 &   0 &   2.40 &   0 &   0 & \nodata \\ 
51898-0425-635 & 01:35:54.53 &  +14:37:39.7 &  1.5906 &  5.75 &   0 &   1.09 &   0 &   0 & \nodata \\ 
51820-0400-583 & 01:35:55.46 &  +00:39:24.4 &  1.4695 &  7.79 &   0 &   4.17 &   1 &   0 & \nodata \\ 
52203-0698-432 & 01:35:55.88 &  +00:40:16.8 &  0.9066 &  6.42 &   0 &   1.32 &   0 &   0 & \nodata \\ 
53341-2064-368 & 01:35:56.15 &  +24:44:00.9 &  2.3831 & 12.02 &   0 &   3.74 &   0 &   0 & \nodata \\ 
53341-2064-466 & 01:35:59.70 &  +24:17:48.7 &  1.3570 &  4.16 &   0 &   3.17 &   0 &   0 & \nodata \\ 
52203-0698-362 & 01:36:00.31 &  +01:06:53.0 &  1.8968 & 10.45 &   0 &   1.97 &   1 &   0 & \nodata \\ 
51882-0426-369 & 01:36:01.45 &  +15:10:41.2 &  1.9587 &  4.36 &   0 &   1.44 &   1 &   0 & \nodata \\ 
52643-1078-130 & 01:36:28.49 & --00:40:18.3 &  2.3719 &  8.95 &   0 &   1.68 &   0 &   0 & \nodata \\ 
52203-0698-430 & 01:36:28.59 &  +00:40:47.0 &  1.2869 &  8.62 &   0 &   1.85 &   0 &   0 & \nodata \\ 
51882-0426-433 & 01:36:30.43 &  +14:32:47.2 &  2.1154 &  8.14 &   0 &   1.44 &   1 &   0 & \nodata \\ 
52147-0662-513 & 01:36:32.18 & --09:35:34.6 &  0.3883 &  7.31 &   0 &   2.31 &   0 &   0 & \nodata \\ 
51820-0400-120 & 01:36:33.63 &  +00:08:19.8 &  1.0494 &  8.61 &   0 &   0.26 &   2 &   0 & \nodata \\ 
52145-0663-328 & 01:36:38.15 & --08:20:51.5 &  1.3290 &  8.58 &   0 &   2.41 &   0 &   0 & \nodata \\ 
52226-0697-040 & 01:36:39.37 &  +00:00:56.8 &  1.6782 &  6.07 &   0 &   3.77 &   0 &   0 & \nodata \\ 
51882-0426-239 & 01:36:41.34 &  +13:45:21.6 &  1.1479 &  8.51 &   0 &   0.90 &   0 &   0 & \nodata \\ 
51882-0426-428 & 01:36:42.85 &  +14:33:48.9 &  1.5525 &  7.16 &   0 &   4.36 &   1 &   0 & \nodata \\ 
52147-0662-520 & 01:36:44.21 & --09:37:21.8 &  1.7420 &  8.86 &   0 &   2.93 &   1 &   0 & \nodata \\ 
52203-0698-256 & 01:36:47.34 & --00:47:27.0 &  3.0083 & 14.38 &   0 &   0.73 &   0 &   0 & \nodata \\ 
51898-0425-036 & 01:36:48.23 &  +14:25:40.9 &  2.1761 &  5.59 &   0 &   3.70 &   1 &   1 & 0.034 \\ 
51882-0426-229 & 01:36:48.36 &  +13:53:40.1 &  2.0507 &  9.95 &   0 &   4.38 &   1 &   1 & 0.047 \\ 
52203-0698-427 & 01:36:48.69 &  +00:18:00.6 &  2.5320 &  5.66 &   0 &   3.96 &   1 &   0 & \nodata \\ 
52643-1078-092 & 01:36:50.01 & --00:32:52.4 &  1.5601 &  5.89 &   0 &   0.39 &   0 &   0 & \nodata \\ 
52145-0663-277 & 01:36:50.25 & --09:39:10.6 &  0.4243 &  6.38 &   0 &   3.35 &   0 &   0 & \nodata \\ 
51820-0400-073 & 01:36:52.44 & --00:15:24.6 &  1.4861 &  8.85 &   0 &   2.67 &   0 &   0 & \nodata \\ 
53741-1502-090 & 01:36:54.33 & --00:34:15.4 &  2.7317 &  5.94 &   0 &   1.52 &   1 &   2 & 0.115 \\ 
53341-2064-249 & 01:36:55.74 &  +22:58:11.9 &  2.5015 & 13.17 &   0 &   4.31 &   1 &   0 & \nodata \\ 
53741-1502-088 & 01:37:00.08 & --00:27:22.5 &  2.3990 & 11.85 &   0 &   2.13 &   1 &   0 & \nodata \\ 
51882-0426-234 & 01:37:00.39 &  +13:35:42.1 &  1.6556 &  5.07 &   0 &   3.54 &   1 &   0 & \nodata \\ 
52203-0698-218 & 01:37:03.03 & --00:42:14.8 &  2.4724 &  5.85 &   0 &   3.64 &   1 &   0 & \nodata \\ 
53741-1502-536 & 01:37:03.27 & --00:01:37.7 &  1.0239 &  9.01 &   0 &   3.69 &   0 &   0 & \nodata \\ 
51882-0426-224 & 01:37:04.27 &  +13:50:42.1 &  1.5199 &  5.35 &   0 &   2.96 &   0 &   0 & \nodata \\ 
52147-0662-013 & 01:37:04.83 & --10:16:33.0 &  1.0769 &  6.93 &   0 &   1.85 &   1 &   0 & \nodata \\ 
51898-0425-032 & 01:37:05.06 &  +14:13:44.6 &  0.9906 &  8.73 &   0 &   0.63 &   1 &   0 & \nodata \\ 
52203-0698-418 & 01:37:08.25 &  +01:01:38.8 &  0.7875 & 15.89 &   0 &   3.59 &   0 &   0 & \nodata \\ 
51820-0400-066 & 01:37:08.62 & --00:24:38.8 &  1.2159 & 10.84 &   0 &   0.55 &   3 &   0 & \nodata \\ 
51882-0426-204 & 01:37:09.92 &  +13:08:27.4 &  1.1190 & 11.15 &   0 &   1.91 &   1 &   0 & \nodata \\ 
52147-0662-022 & 01:37:15.27 & --09:58:24.3 &  1.2918 &  5.64 &   0 &   4.36 &   0 &   0 & \nodata \\ 
53341-2064-461 & 01:37:18.85 &  +24:20:29.4 &  1.0056 &  6.78 &   0 &   0.51 &   0 &   0 & \nodata \\ 
52203-0698-473 & 01:37:20.37 &  +00:04:29.1 &  1.6800 &  6.94 &   0 &   3.90 &   1 &   0 & \nodata \\ 
51820-0400-026 & 01:37:22.53 & --00:36:00.1 &  1.8151 &  4.02 &   0 &   0.65 &   0 &   0 & \nodata \\ 
51820-0400-021 & 01:37:23.00 & --00:17:46.5 &  1.4418 &  5.32 &   0 &   1.41 &   2 &   0 & \nodata \\ 
52145-0663-364 & 01:37:23.81 & --08:21:33.8 &  1.9526 & 22.22 &   0 &   1.68 &   2 &   0 & \nodata \\ 
51820-0400-017 & 01:37:25.14 & --00:49:06.4 &  1.2079 &  7.09 &   0 &   4.80 &   0 &   0 & \nodata \\ 
51882-0426-405 & 01:37:25.58 &  +15:21:21.6 &  1.0683 & 10.71 &   0 &   1.02 &   0 &   0 & \nodata \\ 
52643-1078-561 & 01:37:26.39 &  +00:11:52.6 &  1.1027 & 13.35 &   0 &   0.99 &   0 &   0 & \nodata \\ 
51820-0400-631 & 01:37:29.94 &  +00:22:43.1 &  2.7444 &  9.36 &   0 &   1.46 &   2 &   0 & \nodata \\ 
51820-0400-032 & 01:37:32.24 & --00:34:52.0 &  1.8024 &  6.93 &   0 &   0.34 &   3 &   0 & \nodata \\ 
52203-0698-219 & 01:37:35.47 & --00:47:23.4 &  3.2111 &  7.11 &   0 &   0.96 &   0 &   0 & \nodata \\ 
52147-0662-024 & 01:37:40.79 & --10:02:50.4 &  1.2915 &  4.07 &   0 &   3.08 &   0 &   0 & \nodata \\ 
53612-1915-527 & 01:37:44.36 & --08:23:34.4 &  2.5586 & 21.33 &   0 &   4.83 &   0 &   1 & 0.071 \\ 
52203-0698-476 & 01:37:47.02 &  +00:08:48.9 &  1.4079 &  4.50 &   0 &   2.29 &   1 &   0 & \nodata \\ 
51882-0426-121 & 01:37:47.50 &  +13:13:27.6 &  1.7243 &  4.14 &   0 &   1.00 &   2 &   0 & \nodata \\ 
52145-0663-239 & 01:37:49.00 & --09:30:33.7 &  1.4458 &  9.33 &   0 &   3.72 &   0 &   0 & \nodata \\ 
52643-1078-023 & 01:37:51.57 & --01:02:17.3 &  0.9771 &  7.73 &   0 &   2.27 &   0 &   0 & \nodata \\ 
51882-0426-472 & 01:37:53.28 &  +14:03:54.9 &  1.3630 &  5.67 &   0 &   2.59 &   0 &   0 & \nodata \\ 
52203-0698-215 & 01:37:53.91 & --00:54:26.2 &  2.4985 &  5.45 &   0 &   2.32 &   0 &   0 & \nodata \\ 
52203-0698-195 & 01:37:55.33 & --00:08:40.5 &  1.0128 & 17.47 &   0 &   0.92 &   0 &   0 & \nodata \\ 
51882-0426-406 & 01:37:57.50 &  +15:10:47.2 &  1.4224 & 11.22 &   0 &   0.66 &   1 &   0 & \nodata \\ 
51882-0426-466 & 01:38:01.77 &  +14:43:36.4 &  0.7673 &  6.39 &   0 &   0.88 &   0 &   0 & \nodata \\ 
52643-1078-635 & 01:38:01.90 &  +01:13:40.8 &  0.9112 &  9.65 &   0 &   1.19 &   0 &   0 & \nodata \\ 
52203-0698-130 & 01:38:02.76 & --01:00:34.9 &  2.4859 & 11.77 &   0 &   0.89 &   1 &   0 & \nodata \\ 
52643-1078-569 & 01:38:05.00 &  +00:38:23.2 &  1.8878 & 11.56 &   0 &   1.15 &   0 &   0 & \nodata \\ 
54497-2865-435 & 01:38:09.72 & --08:54:33.1 &  1.6767 & 11.17 &   0 &   2.57 &   0 &   0 & \nodata \\ 
51882-0426-452 & 01:38:10.42 &  +15:10:28.7 &  1.4646 & 16.46 &   0 &   0.30 &   0 &   0 & \nodata \\ 
52203-0698-185 & 01:38:12.07 & --00:30:02.4 &  2.6249 &  4.59 &   0 &   2.67 &   1 &   0 & \nodata \\ 
51882-0426-470 & 01:38:13.57 &  +14:37:56.5 &  1.4571 &  8.69 &   0 &   0.30 &   0 &   0 & \nodata \\ 
52203-0698-127 & 01:38:14.26 & --01:05:45.0 &  2.4705 &  5.85 &   0 &   1.50 &   1 &   0 & \nodata \\ 
51788-0401-314 & 01:38:14.53 &  +00:00:03.5 &  2.1538 & 18.05 &   0 &   4.52 &   0 &   1 & 0.047 \\ 
52203-0698-447 & 01:38:14.81 &  +01:08:44.2 &  1.2740 & 12.75 &   0 &   3.68 &   0 &   0 & \nodata \\ 
52203-0698-491 & 01:38:15.05 &  +00:29:14.0 &  0.9402 &  8.09 &   0 &   2.42 &   0 &   0 & \nodata \\ 
51882-0426-494 & 01:38:16.16 &  +14:04:31.6 &  0.8733 &  6.54 &   0 &   2.84 &   1 &   0 & \nodata \\ 
51882-0426-495 & 01:38:19.14 &  +14:17:16.6 &  1.3567 & 10.44 &   0 &   0.89 &   0 &   0 & \nodata \\ 
52203-0698-134 & 01:38:19.45 & --00:40:20.0 &  2.0650 &  8.51 &   0 &   4.33 &   0 &   1 & 0.042 \\ 
51820-0400-022 & 01:38:25.53 & --00:05:34.5 &  1.3411 &  8.26 &   0 &   2.45 &   1 &   0 & \nodata \\ 
52203-0698-173 & 01:38:27.99 & --00:01:19.4 &  1.5391 &  6.52 &   0 &   3.92 &   0 &   0 & \nodata \\ 
52145-0663-408 & 01:38:29.64 & --08:12:28.0 &  1.1041 &  8.90 &   0 &   1.52 &   1 &   0 & \nodata \\ 
53341-2064-126 & 01:38:29.75 &  +22:45:58.9 &  2.9800 &  6.24 &   0 &   4.40 &   0 &   0 & \nodata \\ 
53341-2064-129 & 01:38:30.25 &  +22:36:36.5 &  1.0257 & 10.56 &   0 &   1.89 &   0 &   0 & \nodata \\ 
51882-0426-487 & 01:38:36.10 &  +14:16:34.7 &  1.2045 &  6.64 &   0 &   1.43 &   0 &   0 & \nodata \\ 
51820-0400-622 & 01:38:37.28 &  +00:28:18.5 &  1.3480 &  7.94 &   0 &   4.25 &   1 &   0 & \nodata \\ 
51788-0401-261 & 01:38:40.84 & --00:29:14.8 &  0.9770 &  5.97 &   0 &   3.32 &   0 &   0 & \nodata \\ 
52145-0663-402 & 01:38:41.26 & --08:18:58.7 &  1.4179 & 10.51 &   0 &   1.52 &   0 &   0 & \nodata \\ 
51788-0401-387 & 01:38:42.05 &  +00:40:20.0 &  0.5204 &  5.39 &   0 &   1.94 &   0 &   0 & \nodata \\ 
52145-0663-222 & 01:38:42.06 & --09:57:41.6 &  1.9371 &  5.17 &   0 &   2.12 &   1 &   1 & 0.046 \\ 
52145-0663-260 & 01:38:47.51 & --10:31:27.3 &  1.1024 &  5.38 &   0 &   0.13 &   0 &   0 & \nodata \\ 
51882-0426-447 & 01:38:51.28 &  +15:13:27.3 &  1.8390 &  7.78 &   0 &   2.11 &   0 &   0 & \nodata \\ 
51882-0426-449 & 01:38:51.83 &  +15:19:53.5 &  0.4303 & 23.18 &   0 &   1.92 &   0 &   0 & \nodata \\ 
53612-1915-510 & 01:38:52.13 & --09:09:31.6 &  3.0532 &  8.81 &   0 &   0.42 &   0 &   1 & 0.031 \\ 
52145-0663-470 & 01:38:53.57 & --08:56:32.2 &  1.0199 & 11.34 &   0 &   1.39 &   1 &   0 & \nodata \\ 
52145-0663-217 & 01:38:53.94 & --10:11:25.7 &  1.3026 & 15.93 &   0 &   1.53 &   0 &   0 & \nodata \\ 
51882-0426-496 & 01:38:54.67 &  +14:28:48.9 &  3.1142 & 20.26 &   0 &   3.28 &   0 &   0 & \nodata \\ 
53741-1502-007 & 01:38:54.74 & --00:26:20.8 &  0.8178 & 12.61 &   0 &   3.27 &   0 &   0 & \nodata \\ 
52145-0663-478 & 01:38:55.56 & --08:52:43.6 &  1.5924 &  4.08 &   0 &   4.43 &   0 &   0 & \nodata \\ 
51882-0426-179 & 01:38:57.92 &  +13:24:02.8 &  1.0859 &  7.67 &   0 &   2.83 &   0 &   0 & \nodata \\ 
52145-0663-213 & 01:38:58.68 & --10:16:24.5 &  3.2310 & 11.70 &   0 &   3.63 &   0 &   0 & \nodata \\ 
51788-0401-265 & 01:38:58.68 & --00:15:36.8 &  1.7981 &  6.28 &   0 &   1.98 &   1 &   1 & 0.042 \\ 
52145-0663-415 & 01:39:00.79 & --08:47:20.5 &  3.1344 &  8.97 &   0 &   3.92 &   0 &   2 & 0.144 \\ 
52145-0663-410 & 01:39:01.40 & --08:24:44.0 &  3.0161 &  8.01 &   0 &   3.05 &   0 &   1 & 0.027 \\ 
52203-0698-459 & 01:39:08.11 &  +00:47:37.9 &  1.2346 &  7.15 &   0 &   1.75 &   0 &   0 & \nodata \\ 
52145-0663-413 & 01:39:09.14 & --08:26:35.3 &  1.2488 &  8.45 &   0 &   2.12 &   1 &   0 & \nodata \\ 
52145-0663-200 & 01:39:10.78 & --09:42:23.2 &  1.1765 & 14.53 &   0 &   2.35 &   1 &   0 & \nodata \\ 
51882-0426-537 & 01:39:12.82 &  +15:20:04.9 &  0.5816 &  6.73 &   0 &   1.87 &   0 &   0 & \nodata \\ 
53612-1915-043 & 01:39:15.59 & --10:17:00.1 &  2.5989 & 19.94 &   0 &   0.97 &   0 &   0 & \nodata \\ 
53315-1907-356 & 01:39:17.69 & --00:00:04.6 &  0.9885 & 23.32 &   0 &   3.29 &   0 &   0 & \nodata \\ 
51788-0401-288 & 01:39:18.25 & --01:02:02.2 &  1.4783 & 14.88 &   0 &   1.93 &   1 &   0 & \nodata \\ 
52145-0663-214 & 01:39:18.45 & --10:14:09.5 &  2.1057 &  6.63 &   0 &   1.32 &   0 &   2 & 0.069 \\ 
53612-1915-044 & 01:39:20.75 & --10:26:48.5 &  1.5031 &  5.96 &   0 &   0.64 &   1 &   0 & \nodata \\ 
53341-2064-173 & 01:39:22.92 &  +23:34:59.2 &  2.5898 &  8.36 &   0 &   4.30 &   0 &   0 & \nodata \\ 
51788-0401-287 & 01:39:23.46 & --01:06:32.0 &  0.4495 &  6.38 &   0 &   0.80 &   0 &   0 & \nodata \\ 
52203-0698-088 & 01:39:23.74 & --01:03:56.7 &  1.3928 & 10.85 &   0 &   4.52 &   0 &   0 & \nodata \\ 
51882-0426-096 & 01:39:25.18 &  +13:14:22.0 &  2.0799 &  7.40 &   0 &   4.32 &   1 &   0 & \nodata \\ 
52644-1077-400 & 01:39:27.17 &  +00:09:31.3 &  1.2102 &  7.23 &   0 &   2.81 &   0 &   0 & \nodata \\ 
52145-0663-180 & 01:39:28.11 & --09:40:15.4 &  0.9411 &  6.38 &   0 &   0.29 &   0 &   0 & \nodata \\ 
51788-0401-393 & 01:39:29.51 &  +00:13:30.6 &  2.1035 &  7.94 &   0 &   2.02 &   0 &   1 & 0.033 \\ 
53612-1915-042 & 01:39:30.21 & --10:27:17.7 &  2.3231 & 10.88 &   0 &   2.16 &   0 &   0 & \nodata \\ 
52145-0663-445 & 01:39:34.49 & --08:30:53.7 &  1.1530 &  7.80 &   0 &   0.97 &   2 &   0 & \nodata \\ 
51788-0401-227 & 01:39:38.71 & --00:23:48.1 &  1.3779 & 26.16 &   0 &   1.74 &   1 &   0 & \nodata \\ 
52203-0698-502 & 01:39:41.49 &  +00:43:37.6 &  2.1734 &  5.68 &   0 &   4.47 &   0 &   0 & \nodata \\ 
53315-1907-282 & 01:39:41.71 & --00:43:35.5 &  2.2667 &  7.04 &   0 &   2.67 &   0 &   1 & 0.049 \\ 
52203-0698-144 & 01:39:44.45 & --00:38:53.8 &  1.1724 & 13.53 &   0 &   4.43 &   1 &   0 & \nodata \\ 
52203-0698-501 & 01:39:51.08 &  +00:25:37.9 &  1.3406 &  7.32 &   0 &   1.68 &   0 &   0 & \nodata \\ 
52145-0663-459 & 01:39:51.23 & --08:39:35.0 &  1.8473 & 16.40 &   0 &   2.38 &   1 &   1 & 0.048 \\ 
52203-0698-537 & 01:39:58.56 &  +00:47:32.1 &  1.7501 &  8.80 &   0 &   0.61 &   0 &   0 & \nodata \\ 
52203-0698-160 & 01:39:58.65 & --00:36:10.8 &  1.4127 & 16.18 &   0 &   2.53 &   1 &   0 & \nodata \\ 
52203-0698-081 & 01:40:00.24 & --01:12:00.2 &  0.7830 &  5.63 &   0 &   4.10 &   0 &   0 & \nodata \\ 
51882-0426-154 & 01:40:01.03 &  +13:27:51.4 &  1.2945 &  9.29 &   0 &   0.25 &   0 &   0 & \nodata \\ 
53612-1915-553 & 01:40:01.09 & --09:15:36.6 &  0.9000 &  9.28 &   0 &   0.54 &   0 &   0 & \nodata \\ 
52203-0698-154 & 01:40:03.99 & --00:25:41.7 &  0.7704 &  4.74 &   0 &   2.06 &   0 &   0 & \nodata \\ 
53315-1907-389 & 01:40:06.58 &  +00:19:32.3 &  2.1781 & 14.05 &   0 &   1.48 &   1 &   0 & \nodata \\ 
52644-1077-280 & 01:40:10.82 & --00:04:25.6 &  0.9989 &  6.97 &   0 &   2.84 &   1 &   0 & \nodata \\ 
51882-0426-519 & 01:40:21.30 &  +14:14:52.2 &  1.2776 & 10.24 &   0 &   2.83 &   0 &   0 & \nodata \\ 
53612-1915-561 & 01:40:21.37 & --08:32:27.6 &  2.7672 & 14.86 &   0 &   1.87 &   2 &   3 & 0.151 \\ 
53612-1915-003 & 01:40:22.21 & --10:39:08.1 &  1.8871 &  6.26 &   0 &   2.13 &   3 &   0 & \nodata \\ 
51882-0426-543 & 01:40:24.20 &  +14:42:57.9 &  0.9968 & 11.15 &   0 &   1.61 &   0 &   0 & \nodata \\ 
51882-0426-569 & 01:40:26.55 &  +15:18:13.4 &  0.6346 &  8.65 &   0 &   3.59 &   0 &   0 & \nodata \\ 
53315-1907-324 & 01:40:27.89 &  +00:52:12.5 &  1.0204 &  6.65 &   0 &   1.26 &   0 &   0 & \nodata \\ 
51882-0426-151 & 01:40:28.12 &  +13:23:20.7 &  0.4926 &  5.92 &   0 &   0.70 &   0 &   0 & \nodata \\ 
52145-0663-458 & 01:40:29.96 & --08:20:39.5 &  1.9322 & 18.27 &   0 &   0.95 &   0 &   0 & \nodata \\ 
52203-0698-051 & 01:40:33.90 & --00:45:57.6 &  0.6393 & 10.31 &   0 &   4.89 &   0 &   0 & \nodata \\ 
52203-0698-553 & 01:40:33.96 &  +00:02:29.2 &  1.9123 &  9.88 &   0 &   3.53 &   1 &   0 & \nodata \\ 
52203-0698-115 & 01:40:34.77 & --00:36:04.8 &  1.7299 &  6.87 &   0 &   0.89 &   0 &   0 & \nodata \\ 
52202-0699-358 & 01:40:35.49 &  +00:10:30.1 &  1.5636 &  8.21 &   0 &   1.64 &   0 &   0 & \nodata \\ 
52203-0698-545 & 01:40:36.76 &  +00:31:53.8 &  2.1315 & 11.87 &   0 &   4.36 &   0 &   0 & \nodata \\ 
52145-0663-092 & 01:40:38.34 & --10:24:33.0 &  0.7928 &  7.27 &   0 &   3.10 &   0 &   0 & \nodata \\ 
52203-0698-551 & 01:40:39.91 &  +00:23:03.7 &  1.8638 & 11.35 &   0 &   1.12 &   0 &   0 & \nodata \\ 
51788-0401-429 & 01:40:40.71 &  +00:17:58.1 &  0.4044 &  6.81 &   0 &   1.36 &   0 &   0 & \nodata \\ 
53612-1915-080 & 01:40:41.00 & --09:34:25.0 &  0.7127 &  4.55 &   0 &   4.21 &   0 &   0 & \nodata \\ 
52203-0698-578 & 01:40:47.81 &  +00:48:31.8 &  1.4135 & 13.15 &   0 &   4.42 &   1 &   0 & \nodata \\ 
52202-0699-303 & 01:40:48.23 & --00:18:19.8 &  1.6606 & 11.70 &   0 &   1.38 &   1 &   0 & \nodata \\ 
52145-0663-536 & 01:40:49.18 & --08:39:42.5 &  3.7131 &  6.16 &   0 &   4.25 &   0 &   2 & 0.080 \\ 
53341-2064-561 & 01:40:50.16 &  +24:51:17.5 &  0.5097 & 11.56 &   0 &   3.36 &   0 &   0 & \nodata \\ 
51788-0401-255 & 01:40:50.62 & --00:44:05.0 &  1.6594 &  8.50 &   0 &   0.67 &   3 &   0 & \nodata \\ 
51788-0401-368 & 01:40:52.80 &  +01:01:42.2 &  1.6372 & 21.60 &   0 &   2.25 &   0 &   0 & \nodata \\ 
51882-0426-048 & 01:40:52.84 &  +13:07:28.5 &  1.2923 &  7.64 &   0 &   4.31 &   0 &   0 & \nodata \\ 
53612-1915-612 & 01:40:53.74 & --08:30:48.2 &  1.0906 &  7.26 &   0 &   3.18 &   1 &   0 & \nodata \\ 
51882-0426-106 & 01:40:55.11 &  +13:26:33.8 &  1.0101 & 10.16 &   0 &   0.73 &   0 &   0 & \nodata \\ 
51882-0426-578 & 01:40:58.53 &  +14:51:41.2 &  1.7470 &  4.08 &   0 &   2.65 &   0 &   0 & \nodata \\ 
52203-0698-580 & 01:41:03.82 &  +01:05:01.1 &  0.7890 &  6.22 &   0 &   4.34 &   0 &   0 & \nodata \\ 
51788-0401-196 & 01:41:08.29 & --00:07:54.2 &  1.3937 &  6.75 &   0 &   2.14 &   0 &   0 & \nodata \\ 
53262-1899-359 & 01:41:08.43 &  +14:01:40.9 &  2.4702 &  4.87 &   0 &   0.78 &   3 &   1 & 0.044 \\ 
51788-0401-475 & 01:41:09.76 &  +00:06:26.9 &  0.4893 &  5.65 &   0 &   4.61 &   0 &   0 & \nodata \\ 
52203-0698-587 & 01:41:11.62 &  +00:31:45.8 &  1.8838 &  5.28 &   0 &   1.13 &   0 &   0 & \nodata \\ 
52145-0663-120 & 01:41:21.20 & --09:35:48.7 &  1.0870 & 14.41 &   0 &   4.21 &   0 &   0 & \nodata \\ 
51788-0401-192 & 01:41:23.04 & --00:24:22.0 &  2.5979 &  6.43 &   0 &   1.06 &   1 &   0 & \nodata \\ 
52202-0699-319 & 01:41:24.01 &  +00:00:44.3 &  2.0689 &  8.67 &   0 &   2.40 &   0 &   0 & \nodata \\ 
53315-1907-374 & 01:41:24.25 &  +01:03:06.4 &  1.0634 &  9.71 &   0 &   1.51 &   0 &   0 & \nodata \\ 
52145-0663-566 & 01:41:28.43 & --08:14:45.3 &  1.6001 & 10.42 &   0 &   0.37 &   0 &   0 & \nodata \\ 
52203-0698-061 & 01:41:29.08 & --00:23:10.2 &  1.5218 & 25.21 &   0 &   0.80 &   0 &   0 & \nodata \\ 
52145-0663-573 & 01:41:30.30 & --08:37:21.1 &  0.4545 & 14.31 &   0 &   1.58 &   1 &   0 & \nodata \\ 
52174-0664-313 & 01:41:31.52 & --09:25:53.9 &  0.5224 &  7.20 &   0 &   1.75 &   0 &   0 & \nodata \\ 
52202-0699-283 & 01:41:32.65 & --00:55:01.0 &  0.7912 & 15.69 &   0 &   1.36 &   1 &   0 & \nodata \\ 
53262-1899-307 & 01:41:34.01 &  +13:41:58.9 &  2.8435 & 20.57 &   0 &   4.17 &   0 &   1 & 0.038 \\ 
51788-0401-208 & 01:41:34.19 & --00:46:48.5 &  0.8609 &  8.36 &   0 &   4.01 &   0 &   0 & \nodata \\ 
51788-0401-172 & 01:41:36.40 & --00:10:19.7 &  0.4050 & 26.05 &   0 &   1.63 &   0 &   0 & \nodata \\ 
52145-0663-574 & 01:41:36.51 & --08:38:47.3 &  1.3431 &  6.75 &   0 &   3.80 &   0 &   0 & \nodata \\ 
51882-0426-582 & 01:41:44.32 &  +14:25:43.6 &  0.9595 &  5.21 &   0 &   2.44 &   0 &   0 & \nodata \\ 
52644-1077-404 & 01:41:46.02 &  +00:57:09.3 &  1.6349 &  6.27 &   0 &   2.84 &   0 &   0 & \nodata \\ 
52174-0664-308 & 01:41:47.63 & --09:39:37.7 &  2.1497 &  7.32 &   0 &   2.40 &   0 &   1 & 0.028 \\ 
51882-0426-604 & 01:41:50.09 &  +15:15:33.0 &  1.4872 &  7.20 &   0 &   1.60 &   0 &   0 & \nodata \\ 
52202-0699-396 & 01:41:50.61 &  +00:07:54.2 &  1.3417 &  8.34 &   0 &   1.32 &   0 &   0 & \nodata \\ 
51820-0429-342 & 01:41:51.65 &  +14:01:37.7 &  2.1948 &  6.00 &   0 &   1.24 &   1 &   1 & 0.043 \\ 
52145-0663-085 & 01:41:52.37 & --10:33:22.3 &  1.5668 &  8.29 &   0 &   1.73 &   0 &   0 & \nodata \\ 
51788-0401-202 & 01:41:56.02 & --00:46:14.1 &  1.0831 &  6.39 &   0 &   3.26 &   0 &   0 & \nodata \\ 
52145-0663-043 & 01:41:59.58 & --10:22:20.7 &  1.9941 &  6.67 &   0 &   2.74 &   1 &   0 & \nodata \\ 
52644-1077-207 & 01:42:08.16 & --01:14:43.4 &  0.5636 &  8.58 &   0 &   1.03 &   0 &   0 & \nodata \\ 
51788-0401-162 & 01:42:09.72 & --00:23:48.3 &  1.3529 &  4.31 &   0 &   0.09 &   0 &   0 & \nodata \\ 
52202-0699-276 & 01:42:12.86 & --00:24:53.4 &  1.1293 &  8.65 &   0 &   0.33 &   0 &   0 & \nodata \\ 
51882-0426-020 & 01:42:14.54 &  +12:50:58.2 &  1.2880 & 10.60 &   0 &   2.94 &   0 &   0 & \nodata \\ 
51788-0401-500 & 01:42:14.75 &  +00:23:24.2 &  3.3704 &  9.77 &   0 &   1.36 &   1 &   0 & \nodata \\ 
52174-0664-286 & 01:42:15.77 & --10:07:25.7 &  0.4123 &  4.04 &   0 &   0.24 &   0 &   0 & \nodata \\ 
51788-0401-131 & 01:42:20.81 & --00:53:31.1 &  1.5639 &  4.97 &   0 &   3.48 &   1 &   0 & \nodata \\ 
51820-0429-345 & 01:42:23.87 &  +14:20:51.4 &  1.7015 &  4.91 &   0 &   3.60 &   0 &   1 & 0.039 \\ 
51788-0401-497 & 01:42:26.40 &  +00:11:57.0 &  1.4112 & 10.59 &   0 &   2.15 &   1 &   0 & \nodata \\ 
52174-0664-263 & 01:42:27.80 & --09:52:52.6 &  1.5532 & 11.19 &   0 &   0.96 &   0 &   0 & \nodata \\ 
51820-0429-340 & 01:42:29.67 &  +14:49:39.0 &  0.6261 & 11.14 &   0 &   0.57 &   0 &   0 & \nodata \\ 
52203-0698-582 & 01:42:30.14 &  +00:21:04.6 &  0.6465 &  8.93 &   0 &   1.40 &   0 &   0 & \nodata \\ 
52145-0663-018 & 01:42:32.68 & --10:26:42.9 &  1.2491 &  7.76 &   0 &   4.04 &   0 &   0 & \nodata \\ 
52203-0698-008 & 01:42:33.62 & --00:42:18.3 &  1.7544 &  8.76 &   0 &   2.50 &   0 &   0 & \nodata \\ 
52203-0698-003 & 01:42:33.86 & --00:46:13.9 &  1.3788 &  6.90 &   0 &   2.18 &   0 &   0 & \nodata \\ 
51882-0426-594 & 01:42:35.43 &  +14:04:38.1 &  0.6780 & 12.75 &   0 &   3.10 &   0 &   0 & \nodata \\ 
51882-0426-584 & 01:42:38.91 &  +14:42:55.2 &  0.6453 &  8.09 &   0 &   2.54 &   0 &   0 & \nodata \\ 
51820-0429-333 & 01:42:40.88 &  +14:38:40.0 &  1.8761 & 11.92 &   0 &   2.19 &   0 &   2 & 0.101 \\ 
53315-1907-194 & 01:42:43.54 & --00:27:54.0 &  2.7367 &  7.67 &   0 &   2.44 &   0 &   0 & \nodata \\ 
53315-1907-414 & 01:42:45.28 &  +00:48:02.7 &  0.6818 & 10.60 &   0 &   4.54 &   0 &   0 & \nodata \\ 
53315-1907-181 & 01:42:46.47 & --00:10:18.5 &  2.4348 &  4.54 &   0 &   1.55 &   0 &   0 & \nodata \\ 
52174-0664-385 & 01:42:47.75 & --08:45:17.4 &  0.5706 & 12.34 &   0 &   4.74 &   0 &   0 & \nodata \\ 
52202-0699-300 & 01:42:51.28 & --00:46:13.5 &  1.0249 &  7.82 &   0 &   3.95 &   0 &   0 & \nodata \\ 
51882-0426-064 & 01:42:51.74 &  +13:33:52.6 &  1.0760 &  6.52 &   0 &   2.95 &   1 &   0 & \nodata \\ 
53341-2064-589 & 01:42:54.53 &  +24:07:44.4 &  2.4961 & 19.97 &   0 &   0.90 &   0 &   0 & \nodata \\ 
51820-0429-328 & 01:42:57.72 &  +15:00:12.9 &  1.7586 &  4.22 &   0 &   2.55 &   1 &   2 & 0.085 \\ 
52174-0664-382 & 01:42:58.63 & --08:38:44.8 &  3.0607 &  9.37 &   0 &   3.43 &   0 &   0 & \nodata \\ 
51882-0426-609 & 01:42:59.29 &  +15:03:53.7 &  1.8862 &  4.34 &   0 &   1.56 &   1 &   0 & \nodata \\ 
53315-1907-184 & 01:43:01.82 & --00:26:55.7 &  2.7550 & 12.97 &   0 &   0.42 &   1 &   3 & 0.108 \\ 
53315-1907-469 & 01:43:03.16 &  +00:10:39.6 &  2.5066 & 11.47 &   0 &   0.10 &   3 &   1 & 0.087 \\ 
51788-0401-096 & 01:43:03.23 & --00:43:54.0 &  0.5266 &  8.28 &   0 &   1.39 &   0 &   0 & \nodata \\ 
52174-0664-339 & 01:43:04.58 & --08:24:13.0 &  0.6431 &  4.64 &   0 &   4.26 &   0 &   0 & \nodata \\ 
52174-0664-274 & 01:43:05.31 & --09:23:35.1 &  1.7604 &  5.58 &   0 &   2.04 &   0 &   1 & 0.031 \\ 
51788-0401-518 & 01:43:07.67 &  +00:15:32.5 &  1.0085 &  8.60 &   0 &   3.08 &   0 &   0 & \nodata \\ 
53315-1907-125 & 01:43:09.22 & --00:53:30.8 &  1.0251 &  4.70 &   0 &   2.42 &   0 &   0 & \nodata \\ 
52202-0699-261 & 01:43:11.31 & --00:18:23.7 &  2.0251 &  6.97 &   0 &   3.62 &   0 &   0 & \nodata \\ 
54497-2865-570 & 01:43:11.47 & --08:09:41.1 &  1.3432 &  7.15 &   0 &   2.06 &   0 &   0 & \nodata \\ 
52644-1077-492 & 01:43:19.31 &  +00:37:40.0 &  1.3244 &  4.79 &   0 &   3.54 &   0 &   0 & \nodata \\ 
52203-0698-629 & 01:43:24.81 &  +00:36:11.3 &  1.0770 &  8.83 &   0 &   3.49 &   0 &   0 & \nodata \\ 
53315-1907-474 & 01:43:27.49 &  +00:22:01.6 &  1.1519 & 15.75 &   0 &   2.91 &   0 &   0 & \nodata \\ 
51788-0401-081 & 01:43:34.89 & --00:56:35.2 &  1.5367 &  8.12 &   0 &   4.13 &   1 &   0 & \nodata \\ 
51882-0426-012 & 01:43:39.65 &  +13:21:46.4 &  1.2340 &  7.06 &   0 &   3.94 &   0 &   0 & \nodata \\ 
51820-0429-287 & 01:43:41.03 &  +12:56:51.4 &  0.4841 &  5.98 &   0 &   4.28 &   0 &   0 & \nodata \\ 
52174-0664-257 & 01:43:41.48 & --10:16:21.3 &  1.5960 &  4.16 &   0 &   4.25 &   0 &   0 & \nodata \\ 
51788-0401-553 & 01:43:47.89 &  +00:27:36.2 &  2.4246 & 12.45 &   0 &   1.50 &   2 &   1 & 0.036 \\ 
51788-0401-550 & 01:43:49.15 &  +00:21:28.3 &  1.3172 & 20.42 &   0 &   1.67 &   0 &   0 & \nodata \\ 
51882-0426-632 & 01:43:50.13 &  +14:14:53.0 &  1.4382 &  9.36 &   0 &   4.52 &   0 &   0 & \nodata \\ 
51788-0401-104 & 01:43:55.76 & --00:13:38.1 &  1.1468 &  6.92 &   0 &   3.88 &   0 &   0 & \nodata \\ 
51820-0429-334 & 01:43:58.71 &  +14:42:22.8 &  1.6339 &  7.07 &   0 &   0.30 &   0 &   0 & \nodata \\ 
52644-1077-514 & 01:44:01.21 &  +00:22:56.6 &  1.0960 &  5.54 &   0 &   2.84 &   0 &   0 & \nodata \\ 
52174-0664-322 & 01:44:06.90 & --08:07:01.5 &  2.5067 & 10.37 &   0 &   2.82 &   0 &   0 & \nodata \\ 
53262-1899-257 & 01:44:07.95 &  +13:00:20.9 &  1.4045 & 10.93 &   0 &   3.94 &   1 &   0 & \nodata \\ 
53262-1899-373 & 01:44:14.21 &  +14:48:52.4 &  2.3852 & 19.12 &   0 &   4.57 &   1 &   0 & \nodata \\ 
51788-0401-106 & 01:44:15.13 & --00:23:49.6 &  1.7111 &  5.11 &   0 &   3.69 &   1 &   1 & 0.035 \\ 
51788-0401-114 & 01:44:21.15 & --00:07:18.3 &  1.1614 &  7.72 &   0 &   3.69 &   1 &   0 & \nodata \\ 
52145-0663-037 & 01:44:27.89 & --09:42:27.6 &  1.5546 &  7.97 &   0 &   2.95 &   1 &   0 & \nodata \\ 
51882-0426-623 & 01:44:29.76 &  +14:33:22.6 &  1.6147 & 31.77 &   0 &   2.09 &   0 &   0 & \nodata \\ 
53315-1907-098 & 01:44:30.12 & --00:48:50.0 &  1.3948 &  5.95 &   0 &   3.97 &   0 &   0 & \nodata \\ 
52174-0664-230 & 01:44:30.35 & --09:55:45.8 &  1.4737 &  7.51 &   0 &   4.66 &   2 &   0 & \nodata \\ 
52202-0699-379 & 01:44:31.08 &  +00:50:55.2 &  0.7144 &  4.54 &   0 &   2.12 &   0 &   0 & \nodata \\ 
52202-0699-211 & 01:44:33.81 & --00:57:51.5 &  0.7796 &  7.77 &   0 &   0.76 &   0 &   0 & \nodata \\ 
52174-0664-469 & 01:44:34.49 & --08:43:59.9 &  1.6954 & 22.12 &   0 &   0.89 &   3 &   0 & \nodata \\ 
52174-0664-215 & 01:44:35.44 & --10:01:55.8 &  1.8532 &  8.20 &   0 &   0.36 &   0 &   1 & 0.042 \\ 
52202-0699-228 & 01:44:35.54 &  +00:01:31.5 &  1.9241 &  6.02 &   0 &   0.55 &   2 &   0 & \nodata \\ 
52174-0664-476 & 01:44:36.49 & --09:15:22.2 &  0.6420 &  7.65 &   0 &   4.24 &   0 &   0 & \nodata \\ 
52644-1077-509 & 01:44:39.37 &  +00:40:05.9 &  2.5037 & 11.12 &   0 &   4.30 &   0 &   0 & \nodata \\ 
52202-0699-207 & 01:44:42.86 & --01:06:04.6 &  2.0268 &  8.23 &   0 &   4.24 &   0 &   0 & \nodata \\ 
51820-0429-256 & 01:44:45.05 &  +13:08:16.2 &  2.2501 &  4.41 &   0 &   1.87 &   0 &   2 & 0.097 \\ 
53315-1907-499 & 01:44:46.92 &  +00:07:35.1 &  2.4797 &  4.51 &   0 &   0.86 &   0 &   2 & 0.087 \\ 
52145-0663-623 & 01:44:46.93 & --09:10:56.1 &  1.3534 &  8.37 &   0 &   2.25 &   0 &   0 & \nodata \\ 
52202-0699-422 & 01:44:48.22 &  +00:21:56.4 &  2.4041 &  5.16 &   0 &   1.55 &   1 &   0 & \nodata \\ 
52174-0664-468 & 01:44:52.60 & --08:52:32.3 &  0.6091 & 16.73 &   0 &   2.08 &   0 &   0 & \nodata \\ 
52202-0699-469 & 01:44:58.17 &  +00:41:37.9 &  2.0290 & 14.36 &   0 &   4.81 &   0 &   1 & 0.092 \\ 
53341-2064-639 & 01:44:59.15 &  +23:46:07.3 &  2.7643 & 10.12 &   0 &   3.15 &   0 &   0 & \nodata \\ 
51788-0401-531 & 01:45:01.52 &  +01:00:01.4 &  1.9208 &  9.43 &   0 &   4.64 &   1 &   1 & 0.037 \\ 
51820-0429-252 & 01:45:04.35 &  +12:52:14.1 &  2.3805 &  5.60 &   0 &   3.47 &   2 &   0 & \nodata \\ 
52174-0664-470 & 01:45:04.87 & --08:40:07.1 &  2.0956 &  4.34 &   0 &   3.49 &   1 &   0 & \nodata \\ 
52174-0664-203 & 01:45:09.52 & --10:32:21.3 &  2.0435 &  7.65 &   0 &   4.54 &   0 &   0 & \nodata \\ 
51820-0429-227 & 01:45:09.59 &  +13:41:11.8 &  1.3625 &  4.49 &   0 &   4.24 &   0 &   0 & \nodata \\ 
51788-0401-577 & 01:45:14.39 &  +00:58:16.9 &  0.8250 &  7.19 &   0 &   2.59 &   1 &   0 & \nodata \\ 
52202-0699-206 & 01:45:15.69 & --01:10:58.7 &  0.8272 & 12.57 &   0 &   4.09 &   0 &   0 & \nodata \\ 
52174-0664-186 & 01:45:16.59 & --09:45:17.3 &  2.7300 &  6.75 &   0 &   4.29 &   2 &   1 & 0.046 \\ 
51820-0429-393 & 01:45:17.82 &  +13:56:02.2 &  1.9476 &  9.36 &   0 &   3.12 &   0 &   0 & \nodata \\ 
51820-0429-226 & 01:45:18.72 &  +13:43:00.2 &  2.4730 &  6.52 &   0 &   0.67 &   0 &   2 & 0.087 \\ 
53315-1907-514 & 01:45:20.82 &  +00:16:42.3 &  2.2867 &  4.78 &   0 &   0.44 &   1 &   1 & 0.096 \\ 
52174-0664-492 & 01:45:21.86 & --08:33:56.3 &  1.2937 & 15.08 &   0 &   2.68 &   0 &   0 & \nodata \\ 
52174-0664-217 & 01:45:23.87 & --10:26:04.6 &  1.5870 &  4.99 &   0 &   0.14 &   0 &   0 & \nodata \\ 
51788-0401-637 & 01:45:24.31 &  +00:02:41.4 &  1.0372 &  5.02 &   0 &   3.67 &   0 &   0 & \nodata \\ 
52174-0664-367 & 01:45:24.96 & --08:19:04.6 &  1.5717 & 10.75 &   0 &   3.54 &   2 &   0 & \nodata \\ 
53315-1907-512 & 01:45:25.36 &  +00:08:39.9 &  2.3508 &  5.21 &   0 &   3.52 &   1 &   1 & 0.046 \\ 
52202-0699-461 & 01:45:27.24 &  +00:40:10.5 &  1.7254 &  4.01 &   0 &   0.50 &   1 &   3 & 0.141 \\ 
52174-0664-484 & 01:45:29.65 & --08:41:33.4 &  2.4823 &  4.69 &   0 &   3.31 &   1 &   0 & \nodata \\ 
51820-0429-372 & 01:45:34.36 &  +14:31:36.9 &  0.6347 &  5.77 &   0 &   3.95 &   0 &   0 & \nodata \\ 
52644-1077-062 & 01:45:35.60 & --00:12:17.7 &  2.1079 &  7.05 &   0 &   3.73 &   0 &   0 & \nodata \\ 
51820-0429-363 & 01:45:36.77 &  +14:55:41.4 &  1.1472 &  6.31 &   0 &   2.54 &   1 &   0 & \nodata \\ 
52174-0664-135 & 01:45:42.77 & --10:08:07.7 &  1.4620 & 12.88 &   0 &   4.72 &   0 &   0 & \nodata \\ 
51788-0401-579 & 01:45:42.77 &  +00:53:14.9 &  0.3890 &  7.74 &   0 &   0.08 &   0 &   0 & \nodata \\ 
51788-0401-065 & 01:45:44.09 & --00:38:28.8 &  1.8455 &  5.31 &   0 &   3.97 &   0 &   0 & \nodata \\ 
52174-0664-499 & 01:45:45.05 & --09:09:04.9 &  0.7179 & 11.35 &   0 &   1.80 &   0 &   0 & \nodata \\ 
52202-0699-199 & 01:45:47.56 & --00:03:44.3 &  0.8726 &  5.44 &   0 &   0.05 &   0 &   0 & \nodata \\ 
53315-1907-537 & 01:45:52.53 &  +00:51:51.6 &  0.9057 &  4.38 &   0 &   3.38 &   0 &   0 & \nodata \\ 
51793-0402-314 & 01:45:53.99 & --00:06:44.8 &  1.6379 &  4.17 &   0 &   0.94 &   1 &   0 & \nodata \\ 
52202-0699-220 & 01:45:55.58 & --01:05:31.5 &  0.6804 & 21.71 &   0 &   0.62 &   0 &   0 & \nodata \\ 
51820-0429-429 & 01:46:01.82 &  +14:11:49.6 &  0.5111 &  4.21 &   0 &   4.32 &   0 &   0 & \nodata \\ 
52202-0699-498 & 01:46:02.78 &  +00:07:59.0 &  1.3433 &  4.85 &   0 &   3.64 &   0 &   0 & \nodata \\ 
52202-0699-170 & 01:46:04.74 & --00:34:41.0 &  1.5362 &  6.99 &   0 &   1.09 &   0 &   0 & \nodata \\ 
52202-0699-179 & 01:46:05.23 & --00:13:33.6 &  1.9947 & 10.88 &   0 &   3.28 &   2 &   0 & \nodata \\ 
51820-0429-200 & 01:46:06.79 &  +13:45:28.6 &  3.1880 &  6.79 &   0 &   0.55 &   0 &   0 & \nodata \\ 
52174-0664-420 & 01:46:09.07 & --08:21:36.5 &  1.2768 &  4.47 &   0 &   0.26 &   0 &   0 & \nodata \\ 
51788-0401-616 & 01:46:09.84 &  +00:43:21.1 &  0.8854 &  5.58 &   0 &   0.51 &   0 &   0 & \nodata \\ 
52174-0664-515 & 01:46:09.88 & --08:38:29.2 &  1.4752 &  5.96 &   0 &   2.00 &   2 &   0 & \nodata \\ 
52644-1077-065 & 01:46:14.43 & --00:34:51.4 &  2.3316 &  4.26 &   0 &   2.21 &   0 &   0 & \nodata \\ 
51788-0401-019 & 01:46:18.05 & --00:51:31.9 &  0.8327 &  4.47 &   0 &   4.47 &   0 &   0 & \nodata \\ 
52914-1076-327 & 01:46:19.45 &  +00:35:36.8 &  1.2841 &  4.12 &   0 &   0.43 &   1 &   0 & \nodata \\ 
51788-0401-017 & 01:46:19.97 & --00:46:28.8 &  3.1729 &  4.89 &   0 &   3.74 &   1 &   1 & 0.038 \\ 
51820-0429-419 & 01:46:22.93 &  +14:48:16.3 &  0.9712 &  8.60 &   0 &   0.22 &   0 &   0 & \nodata \\ 
52202-0699-165 & 01:46:23.34 & --00:19:09.5 &  0.5184 &  9.23 &   0 &   3.44 &   0 &   0 & \nodata \\ 
51820-0429-181 & 01:46:23.67 &  +13:11:11.0 &  1.2011 &  9.96 &   0 &   2.05 &   0 &   0 & \nodata \\ 
52202-0699-484 & 01:46:27.19 &  +00:21:00.9 &  0.4051 &  4.86 &   0 &   4.78 &   0 &   0 & \nodata \\ 
52940-1504-356 & 01:46:30.14 &  +00:15:21.3 &  0.9229 &  9.16 &   0 &   3.73 &   0 &   0 & \nodata \\ 
52202-0699-499 & 01:46:30.95 &  +00:06:53.6 &  1.0389 &  4.33 &   0 &   4.53 &   0 &   0 & \nodata \\ 
52914-1076-331 & 01:46:30.95 &  +00:15:31.6 &  1.0187 &  5.88 &   0 &   2.71 &   0 &   0 & \nodata \\ 
51820-0429-167 & 01:46:31.99 &  +13:35:06.3 &  0.6887 &  4.39 &   0 &   0.93 &   0 &   0 & \nodata \\ 
51788-0401-612 & 01:46:33.69 &  +01:09:12.9 &  1.7319 &  4.33 &   0 &   2.83 &   2 &   0 & \nodata \\ 
52174-0664-158 & 01:46:34.38 & --09:30:14.3 &  0.3934 &  4.87 &   0 &   3.07 &   0 &   0 & \nodata \\ 
53262-1899-166 & 01:46:38.05 &  +13:38:33.3 &  2.8257 &  9.84 &   0 &   1.36 &   1 &   1 & 0.034 \\ 
52202-0699-511 & 01:46:39.60 &  +00:40:35.7 &  0.5941 &  7.69 &   0 &   4.43 &   0 &   0 & \nodata \\ 
52202-0699-127 & 01:46:40.47 & --01:09:00.2 &  1.9718 & 10.09 &   0 &   4.07 &   0 &   0 & \nodata \\ 
51788-0401-604 & 01:46:41.18 &  +01:08:15.8 &  0.9795 &  9.91 &   0 &   3.39 &   0 &   0 & \nodata \\ 
51793-0402-274 & 01:46:45.58 & --00:18:29.9 &  0.3978 &  6.88 &   0 &   3.18 &   0 &   0 & \nodata \\ 
52202-0699-161 & 01:46:48.36 & --00:24:22.4 &  0.8039 &  4.32 &   0 &   3.32 &   1 &   0 & \nodata \\ 
52202-0699-452 & 01:46:51.09 &  +00:54:49.5 &  1.2977 &  9.67 &   0 &   2.58 &   0 &   0 & \nodata \\ 
52174-0664-543 & 01:46:58.21 & --09:15:05.2 &  1.6516 & 20.47 &   0 &   0.69 &   0 &   0 & \nodata \\ 
52202-0699-525 & 01:47:03.94 &  +01:14:23.6 &  1.0270 & 14.93 &   0 &   4.63 &   0 &   0 & \nodata \\ 
51820-0429-145 & 01:47:05.42 &  +13:32:10.0 &  1.5900 &  6.63 &   0 &   2.61 &   0 &   0 & \nodata \\ 
52202-0699-539 & 01:47:14.14 &  +01:01:24.2 &  1.7886 &  7.87 &   0 &   3.10 &   0 &   0 & \nodata \\ 
53315-1907-562 & 01:47:15.46 &  +00:54:05.5 &  2.5437 &  4.47 &   0 &   3.83 &   0 &   0 & \nodata \\ 
52174-0664-109 & 01:47:16.39 & --09:38:18.3 &  1.6278 &  7.41 &   0 &   4.07 &   1 &   0 & \nodata \\ 
51820-0429-215 & 01:47:17.76 &  +12:58:08.8 &  1.5027 &  4.91 &   0 &   1.08 &   1 &   0 & \nodata \\ 
52174-0664-455 & 01:47:18.40 & --08:24:49.8 &  0.6186 &  5.73 &   0 &   1.62 &   0 &   0 & \nodata \\ 
51820-0429-148 & 01:47:21.49 &  +13:36:44.7 &  1.5758 &  4.10 &   0 &   1.41 &   0 &   0 & \nodata \\ 
51820-0429-533 & 01:47:23.27 &  +14:43:20.9 &  0.4327 &  9.79 &   0 &   1.52 &   0 &   0 & \nodata \\ 
52174-0664-093 & 01:47:25.50 & --10:14:38.9 &  2.1291 &  7.73 &   0 &   2.18 &   3 &   3 & 0.152 \\ 
52202-0699-143 & 01:47:25.84 & --00:27:16.1 &  0.9827 &  8.08 &   0 &   3.73 &   3 &   0 & \nodata \\ 
51820-0429-482 & 01:47:26.63 &  +14:21:50.5 &  1.0287 &  7.55 &   0 &   3.42 &   1 &   0 & \nodata \\ 
52202-0699-149 & 01:47:27.85 & --00:18:29.6 &  0.9893 &  8.02 &   0 &   2.19 &   0 &   0 & \nodata \\ 
53315-1907-019 & 01:47:29.77 & --00:41:18.3 &  0.7341 &  7.17 &   0 &   3.74 &   0 &   0 & \nodata \\ 
52202-0699-125 & 01:47:30.84 & --01:08:28.8 &  1.9309 & 42.42 &   0 &   4.30 &   0 &   0 & \nodata \\ 
52202-0699-146 & 01:47:31.97 & --00:20:19.4 &  0.5542 &  5.82 &   0 &   1.07 &   0 &   0 & \nodata \\ 
51793-0402-400 & 01:47:33.58 &  +00:03:23.2 &  2.0400 &  4.76 &   0 &   1.39 &   0 &   1 & 0.042 \\ 
52202-0699-091 & 01:47:34.64 & --00:48:22.8 &  2.0087 & 11.21 &   0 &   1.52 &   1 &   0 & \nodata \\ 
53262-1899-482 & 01:47:34.88 &  +14:29:36.0 &  2.2106 &  4.97 &   0 &   1.81 &   1 &   0 & \nodata \\ 
53315-1907-001 & 01:47:44.02 & --01:06:05.5 &  2.2242 &  7.14 &   0 &   4.73 &   4 &   1 & 0.038 \\ 
52940-1504-384 & 01:47:44.04 & --00:02:33.3 &  1.0389 &  6.87 &   0 &   0.51 &   0 &   0 & \nodata \\ 
53262-1899-498 & 01:47:53.37 &  +14:30:27.9 &  2.8350 &  4.69 &   0 &   4.37 &   0 &   0 & \nodata \\ 
52202-0699-157 & 01:47:56.97 &  +00:00:21.9 &  1.7940 &  5.22 &   0 &   1.17 &   0 &   0 & \nodata \\ 
52202-0699-081 & 01:47:56.98 & --01:13:35.3 &  0.4836 & 21.95 &   0 &   0.99 &   0 &   0 & \nodata \\ 
52202-0699-544 & 01:47:58.44 &  +00:34:54.9 &  1.9182 &  6.77 &   0 &   1.26 &   1 &   1 & 0.049 \\ 
51793-0402-339 & 01:48:04.14 &  +00:49:15.4 &  2.0004 &  8.75 &   0 &   2.58 &   0 &   1 & 0.036 \\ 
52202-0699-548 & 01:48:08.59 &  +00:31:00.8 &  1.3392 &  7.11 &   0 &   1.82 &   1 &   0 & \nodata \\ 
51793-0402-234 & 01:48:09.64 & --00:10:17.8 &  2.1627 &  5.08 &   0 &   4.14 &   1 &   0 & \nodata \\ 
51793-0402-438 & 01:48:12.23 &  +00:01:53.3 &  1.7053 & 11.45 &   0 &   1.60 &   0 &   0 & \nodata \\ 
51793-0402-433 & 01:48:12.83 &  +00:03:23.0 &  1.4848 &  4.09 &   0 &   0.87 &   0 &   0 & \nodata \\ 
52914-1076-307 & 01:48:12.87 & --01:02:17.6 &  0.8616 &  5.66 &   0 &   2.50 &   0 &   0 & \nodata \\ 
52202-0699-578 & 01:48:15.10 &  +00:56:19.3 &  1.5913 & 11.45 &   0 &   1.75 &   0 &   0 & \nodata \\ 
52202-0699-099 & 01:48:16.73 & --00:48:22.8 &  0.5259 &  4.82 &   0 &   3.62 &   0 &   0 & \nodata \\ 
53315-1907-598 & 01:48:18.97 &  +00:03:58.9 &  2.6882 &  4.26 &   0 &   3.07 &   0 &   0 & \nodata \\ 
51793-0402-439 & 01:48:19.92 &  +00:30:21.0 &  0.7647 &  8.84 &   0 &   2.78 &   0 &   0 & \nodata \\ 
51793-0402-237 & 01:48:20.95 & --00:02:25.8 &  0.9306 &  5.60 &   0 &   3.06 &   0 &   0 & \nodata \\ 
53315-1907-600 & 01:48:22.30 &  +00:00:14.9 &  0.8602 &  4.59 &   0 &   2.25 &   0 &   0 & \nodata \\ 
51820-0429-110 & 01:48:22.62 &  +13:21:42.7 &  0.8766 &  7.60 &   0 &   1.10 &   1 &   0 & \nodata \\ 
52202-0699-583 & 01:48:26.87 &  +00:33:51.9 &  1.9173 &  6.17 &   0 &   4.82 &   0 &   0 & \nodata \\ 
51820-0429-535 & 01:48:28.29 &  +14:35:00.7 &  1.4757 &  4.38 &   0 &   3.26 &   0 &   0 & \nodata \\ 
52199-0700-306 & 01:48:29.65 & --00:31:01.8 &  0.9856 & 14.38 &   0 &   3.17 &   0 &   0 & \nodata \\ 
52174-0664-635 & 01:48:32.67 & --08:49:48.7 &  1.6630 &  8.50 &   0 &   3.96 &   1 &   0 & \nodata \\ 
52199-0700-352 & 01:48:40.10 &  +00:12:24.3 &  1.4973 &  5.42 &   0 &   0.22 &   0 &   0 & \nodata \\ 
52202-0699-058 & 01:48:48.56 & --00:45:09.8 &  1.9065 & 10.13 &   0 &   4.82 &   0 &   1 & 0.040 \\ 
52168-0665-320 & 01:48:50.65 & --09:07:12.9 &  3.3131 &  6.44 &   0 &   1.24 &   0 &   0 & \nodata \\ 
52914-1076-248 & 01:48:53.67 & --00:37:15.3 &  1.4630 &  6.07 &   0 &   0.04 &   0 &   0 & \nodata \\ 
51793-0402-464 & 01:48:55.33 &  +00:24:34.9 &  1.6963 &  6.08 &   0 &   0.35 &   1 &   0 & \nodata \\ 
52914-1076-416 & 01:48:58.01 &  +00:26:03.7 &  1.7805 &  4.25 &   0 &   2.78 &   0 &   0 & \nodata \\ 
51793-0402-186 & 01:48:58.92 & --00:37:03.1 &  1.6335 &  5.59 &   0 &   1.88 &   0 &   0 & \nodata \\ 
53315-1907-616 & 01:49:04.16 &  +00:36:59.9 &  2.6775 &  5.48 &   0 &   0.78 &   0 &   0 & \nodata \\ 
51793-0402-373 & 01:49:05.15 &  +00:59:25.3 &  1.0014 &  7.38 &   0 &   0.06 &   0 &   0 & \nodata \\ 
51793-0402-246 & 01:49:05.28 & --01:14:04.9 &  2.1000 &  4.57 &   0 &   2.42 &   0 &   0 & \nodata \\ 
52644-1077-025 & 01:49:05.78 & --00:12:55.4 &  1.9850 &  8.50 &   0 &   1.03 &   1 &   0 & \nodata \\ 
52202-0699-610 & 01:49:08.91 &  +00:56:55.3 &  1.4947 &  7.02 &   0 &   1.39 &   0 &   0 & \nodata \\ 
53262-1899-565 & 01:49:13.18 &  +15:07:29.7 &  1.1824 &  6.25 &   0 &   0.19 &   1 &   0 & \nodata \\ 
52199-0700-281 & 01:49:15.09 & --00:48:50.2 &  0.5582 & 11.48 &   0 &   1.45 &   0 &   0 & \nodata \\ 
52199-0700-323 & 01:49:16.79 &  +00:53:20.7 &  1.4913 & 10.88 &   0 &   3.18 &   2 &   0 & \nodata \\ 
52914-1076-205 & 01:49:17.10 & --00:21:41.6 &  1.6882 &  9.35 &   0 &   2.75 &   1 &   0 & \nodata \\ 
52174-0664-609 & 01:49:17.34 & --08:15:48.6 &  0.7079 &  5.52 &   0 &   1.74 &   0 &   0 & \nodata \\ 
52199-0700-301 & 01:49:17.46 & --00:21:58.5 &  2.1631 &  4.39 &   0 &   1.84 &   0 &   0 & \nodata \\ 
51793-0402-193 & 01:49:21.53 & --00:32:21.0 &  1.3790 &  8.16 &   0 &   2.02 &   0 &   0 & \nodata \\ 
51877-0430-343 & 01:49:23.16 &  +14:22:21.0 &  0.7758 &  4.13 &   0 &   3.25 &   0 &   0 & \nodata \\ 
51820-0429-048 & 01:49:30.89 &  +12:51:29.4 &  0.8539 & 13.31 &   0 &   3.80 &   0 &   0 & \nodata \\ 
52174-0664-608 & 01:49:31.34 & --08:13:35.9 &  1.1028 &  9.09 &   0 &   2.62 &   0 &   0 & \nodata \\ 
52199-0700-264 & 01:49:31.55 & --00:21:09.6 &  1.3791 & 10.17 &   0 &   1.67 &   1 &   0 & \nodata \\ 
53262-1899-550 & 01:49:33.86 &  +14:31:42.6 &  0.9024 &  8.84 &   0 &   2.28 &   0 &   0 & \nodata \\ 
52199-0700-360 & 01:49:36.11 &  +00:40:57.6 &  1.0535 & 15.76 &   0 &   2.63 &   0 &   0 & \nodata \\ 
51877-0430-387 & 01:49:37.97 &  +14:25:48.6 &  3.3049 & 11.49 &   0 &   3.86 &   1 &   0 & \nodata \\ 
51793-0402-472 & 01:49:40.12 &  +00:17:18.0 &  1.4665 &  7.70 &   0 &   3.58 &   2 &   0 & \nodata \\ 
52202-0699-016 & 01:49:41.85 & --01:15:20.5 &  1.4272 &  4.55 &   0 &   3.60 &   0 &   0 & \nodata \\ 
52199-0700-335 & 01:49:42.38 &  +00:57:54.5 &  1.0922 & 12.66 &   0 &   2.52 &   1 &   0 & \nodata \\ 
51793-0402-479 & 01:49:42.51 &  +00:15:01.7 &  0.5521 &  5.36 &   0 &   1.32 &   0 &   0 & \nodata \\ 
51820-0429-575 & 01:49:44.43 &  +15:01:06.6 &  2.0706 &  7.31 &   0 &   3.08 &   0 &   4 & 0.158 \\ 
52914-1076-269 & 01:49:48.01 & --00:57:43.6 &  2.0270 &  8.01 &   0 &   1.69 &   0 &   1 & 0.037 \\ 
52914-1076-176 & 01:49:49.24 & --00:11:40.4 &  1.4523 &  9.42 &   0 &   2.29 &   0 &   0 & \nodata \\ 
51793-0402-260 & 01:49:50.96 & --01:03:14.1 &  1.0740 &  7.86 &   4 &   3.66 &   1 &   0 & \nodata \\ 
52199-0700-348 & 01:49:51.36 &  +00:47:30.0 &  2.0778 & 10.16 &   0 &   4.60 &   1 &   0 & \nodata \\ 
52174-0664-018 & 01:49:57.65 & --10:20:04.0 &  1.8532 &  9.40 &   0 &   4.26 &   0 &   0 & \nodata \\ 
52199-0700-269 & 01:49:58.55 & --00:30:23.4 &  2.1135 & 11.95 &   0 &   3.12 &   2 &   0 & \nodata \\ 
51877-0430-282 & 01:49:59.27 &  +12:56:58.0 &  0.4320 &  9.30 &   0 &   4.22 &   0 &   0 & \nodata \\ 
51820-0429-562 & 01:49:59.53 &  +15:06:49.0 &  0.9507 &  6.41 &   0 &   0.60 &   0 &   0 & \nodata \\ 
52199-0700-282 & 01:50:02.55 & --00:42:12.9 &  2.0410 & 15.35 &   0 &   1.45 &   1 &   0 & \nodata \\ 
52174-0664-601 & 01:50:06.47 & --08:02:03.6 &  2.5909 &  5.80 &   0 &   1.97 &   1 &   0 & \nodata \\ 
52168-0665-335 & 01:50:09.46 & --08:25:10.8 &  2.7631 & 10.01 &   0 &   0.67 &   0 &   0 & \nodata \\ 
52199-0700-398 & 01:50:10.15 &  +00:29:07.4 &  0.7586 & 24.83 &   0 &   1.46 &   0 &   0 & \nodata \\ 
51820-0429-637 & 01:50:11.44 &  +13:54:01.8 &  1.4306 & 10.85 &   0 &   4.45 &   1 &   0 & \nodata \\ 
51820-0429-621 & 01:50:14.16 &  +14:27:16.8 &  1.7869 &  6.87 &   0 &   1.04 &   0 &   0 & \nodata \\ 
51793-0402-484 & 01:50:17.71 &  +00:29:02.4 &  2.9774 & 16.41 &   0 &   1.98 &   1 &   0 & \nodata \\ 
52168-0665-307 & 01:50:18.52 & --09:39:55.9 &  1.1764 & 14.16 &   0 &   1.02 &   1 &   0 & \nodata \\ 
51820-0429-603 & 01:50:19.87 &  +14:59:54.7 &  1.9263 &  6.01 &   0 &   2.48 &   1 &   1 & 0.041 \\ 
52199-0700-385 & 01:50:22.33 &  +00:27:01.1 &  1.2321 &  8.80 &   0 &   0.43 &   0 &   0 & \nodata \\ 
52199-0700-284 & 01:50:22.67 & --00:55:01.9 &  1.1328 & 21.44 &   0 &   1.53 &   0 &   0 & \nodata \\ 
52168-0665-264 & 01:50:27.80 & --09:27:24.7 &  1.4236 & 15.13 &   0 &   1.33 &   0 &   0 & \nodata \\ 
52914-1076-450 & 01:50:30.43 &  +00:43:12.9 &  0.7293 & 13.65 &   0 &   2.22 &   0 &   0 & \nodata \\ 
52940-1504-365 & 01:50:30.68 &  +00:59:53.6 &  2.2554 & 11.97 &   0 &   4.05 &   0 &   0 & \nodata \\ 
53262-1899-069 & 01:50:32.73 &  +13:30:28.4 &  2.3780 &  8.50 &   0 &   3.66 &   0 &   0 & \nodata \\ 
51793-0402-520 & 01:50:33.93 &  +00:24:59.9 &  1.2323 & 14.54 &   0 &   2.83 &   0 &   0 & \nodata \\ 
52202-0699-031 & 01:50:34.53 & --00:02:00.6 &  1.7394 &  9.09 &   0 &   1.44 &   1 &   0 & \nodata \\ 
51820-0429-606 & 01:50:34.96 &  +15:02:49.5 &  0.4341 & 12.97 &   0 &   4.71 &   0 &   0 & \nodata \\ 
51877-0430-438 & 01:50:36.70 &  +14:03:47.7 &  1.3388 & 16.33 &   0 &   0.79 &   0 &   0 & \nodata \\ 
51820-0429-071 & 01:50:39.33 &  +13:37:05.6 &  1.4908 &  7.78 &   0 &   0.46 &   0 &   0 & \nodata \\ 
51820-0429-068 & 01:50:44.31 &  +13:23:34.1 &  0.5289 & 11.53 &   0 &   4.62 &   0 &   0 & \nodata \\ 
52168-0665-333 & 01:50:47.26 & --08:25:22.7 &  1.8615 &  5.28 &   0 &   3.56 &   0 &   0 & \nodata \\ 
52914-1076-159 & 01:50:53.49 & --00:13:18.9 &  1.5385 & 22.92 &   0 &   2.50 &   0 &   0 & \nodata \\ 
52199-0700-400 & 01:50:55.43 &  +00:15:43.6 &  1.0366 & 10.47 &   0 &   0.02 &   0 &   0 & \nodata \\ 
52199-0700-332 & 01:51:00.76 &  +00:56:34.9 &  0.4917 &  9.55 &   0 &   0.27 &   0 &   0 & \nodata \\ 
51793-0402-408 & 01:51:01.84 &  +00:56:31.6 &  0.9848 &  7.77 &   0 &   0.59 &   0 &   0 & \nodata \\ 
52914-1076-137 & 01:51:09.87 & --00:12:34.3 &  1.2053 &  7.44 &   0 &   2.61 &   0 &   0 & \nodata \\ 
52914-1076-225 & 01:51:11.44 & --00:47:32.8 &  1.0156 & 17.30 &   0 &   1.99 &   0 &   0 & \nodata \\ 
52168-0665-292 & 01:51:13.67 & --09:56:51.4 &  1.8832 &  7.06 &   0 &   4.84 &   2 &   0 & \nodata \\ 
51877-0430-240 & 01:51:15.40 &  +13:20:35.8 &  0.9719 & 22.49 &   0 &   0.25 &   0 &   0 & \nodata \\ 
52168-0665-327 & 01:51:22.15 & --08:19:29.8 &  0.8218 &  7.87 &   0 &   1.20 &   0 &   0 & \nodata \\ 
51877-0430-235 & 01:51:27.49 &  +13:14:12.2 &  1.3578 &  9.59 &   0 &   2.45 &   1 &   0 & \nodata \\ 
52914-1076-127 & 01:51:30.63 & --00:25:36.4 &  1.5181 &  9.42 &   0 &   1.30 &   0 &   0 & \nodata \\ 
51877-0430-257 & 01:51:32.25 &  +12:43:52.0 &  1.4090 &  7.49 &   0 &   0.99 &   0 &   0 & \nodata \\ 
51877-0430-337 & 01:51:35.62 &  +14:45:13.5 &  1.8092 &  8.25 &   0 &   3.88 &   0 &   0 & \nodata \\ 
52199-0700-431 & 01:51:36.50 &  +00:18:05.9 &  1.2770 &  5.99 &   0 &   3.62 &   0 &   0 & \nodata \\ 
52168-0665-226 & 01:51:40.93 & --09:35:21.3 &  1.3581 & 19.60 &   0 &   2.04 &   1 &   0 & \nodata \\ 
52199-0700-243 & 01:51:50.65 & --01:12:19.0 &  0.8107 &  9.43 &   0 &   4.66 &   0 &   0 & \nodata \\ 
52199-0700-361 & 01:51:51.96 &  +01:00:11.1 &  2.5090 & 15.99 &   0 &   1.42 &   0 &   1 & 0.049 \\ 
51793-0402-109 & 01:51:53.30 & --00:28:50.2 &  1.9894 & 30.99 &   0 &   4.30 &   4 &   2 & 0.087 \\ 
52202-0699-033 & 01:51:56.47 & --00:02:55.7 &  1.1680 & 11.37 &   0 &   0.40 &   0 &   0 & \nodata \\ 
52199-0700-244 & 01:51:59.53 & --01:09:12.3 &  0.6882 & 11.07 &   0 &   0.95 &   0 &   0 & \nodata \\ 
52168-0665-479 & 01:52:01.24 & --08:39:58.1 &  1.5715 &  9.28 &   0 &   0.30 &   0 &   0 & \nodata \\ 
51877-0430-196 & 01:52:01.62 &  +13:48:49.7 &  1.1709 &  7.55 &   0 &   2.96 &   0 &   0 & \nodata \\ 
52168-0665-227 & 01:52:06.48 & --09:39:01.1 &  1.2286 & 15.83 &   0 &   3.36 &   0 &   0 & \nodata \\ 
52199-0700-237 & 01:52:08.73 & --00:09:32.0 &  2.5180 &  8.29 &   0 &   2.19 &   0 &   2 & 0.083 \\ 
52199-0700-418 & 01:52:08.73 &  +01:08:23.6 &  0.5544 & 12.73 &   0 &   1.56 &   0 &   0 & \nodata \\ 
51877-0430-423 & 01:52:10.24 &  +14:07:18.6 &  2.3240 & 12.13 &   0 &   0.61 &   0 &   2 & 0.126 \\ 
52199-0700-213 & 01:52:13.36 & --00:43:02.9 &  1.0246 & 22.53 &   0 &   2.17 &   0 &   0 & \nodata \\ 
52199-0700-435 & 01:52:13.44 &  +00:20:01.9 &  0.6112 & 14.00 &   0 &   4.74 &   0 &   0 & \nodata \\ 
51877-0430-197 & 01:52:14.51 &  +13:15:32.0 &  1.5194 &  9.65 &   0 &   4.57 &   0 &   0 & \nodata \\ 
51820-0429-635 & 01:52:16.72 &  +13:51:34.9 &  2.1444 & 37.31 &   0 &   0.76 &   0 &   2 & 0.101 \\ 
51793-0402-101 & 01:52:19.06 & --00:15:42.3 &  1.4610 &  4.71 &   0 &   0.08 &   1 &   0 & \nodata \\ 
52168-0665-194 & 01:52:22.07 & --09:21:19.5 &  1.7814 & 13.30 &   0 &   1.24 &   0 &   0 & \nodata \\ 
51877-0430-183 & 01:52:22.08 &  +13:34:15.4 &  0.3771 & 10.07 &   0 &   2.52 &   0 &   0 & \nodata \\ 
52199-0700-228 & 01:52:24.25 & --00:09:23.0 &  1.4822 & 14.81 &   0 &   4.25 &   0 &   0 & \nodata \\ 
52914-1076-087 & 01:52:24.65 & --00:35:41.9 &  2.7559 &  8.43 &   0 &   0.97 &   0 &   0 & \nodata \\ 
52914-1076-200 & 01:52:26.01 & --01:06:48.4 &  2.1732 & 15.70 &   0 &   2.10 &   0 &   0 & \nodata \\ 
52168-0665-471 & 01:52:29.26 & --08:36:40.1 &  1.7211 & 10.16 &   0 &   1.74 &   0 &   0 & \nodata \\ 
51877-0430-480 & 01:52:31.87 &  +14:08:47.0 &  0.5610 &  9.79 &   0 &   3.77 &   1 &   0 & \nodata \\ 
51877-0430-479 & 01:52:37.24 &  +14:03:25.7 &  2.0463 & 12.29 &   0 &   1.87 &   1 &   0 & \nodata \\ 
52168-0665-376 & 01:52:39.31 & --07:59:13.7 &  0.4186 & 21.49 &   0 &   0.17 &   0 &   0 & \nodata \\ 
52914-1076-107 & 01:52:40.46 & --01:02:05.0 &  1.6631 & 10.20 &   0 &   0.25 &   0 &   0 & \nodata \\ 
51877-0430-176 & 01:52:41.75 &  +13:47:33.5 &  1.8238 &  6.39 &   0 &   2.47 &   2 &   0 & \nodata \\ 
52940-1504-459 & 01:52:43.30 &  +01:12:18.7 &  1.4070 & 23.40 &   0 &   3.80 &   1 &   0 & \nodata \\ 
52199-0700-402 & 01:52:45.80 &  +01:11:04.6 &  1.6631 &  4.10 &   0 &   4.87 &   0 &   0 & \nodata \\ 
52940-1504-592 & 01:52:45.83 &  +00:38:49.5 &  2.2523 &  5.68 &   0 &   4.28 &   1 &   2 & 0.117 \\ 
52199-0700-479 & 01:52:46.47 &  +00:42:39.0 &  0.4310 &  4.21 &   0 &   0.04 &   0 &   0 & \nodata \\ 
51820-0429-033 & 01:52:46.91 &  +13:42:02.6 &  1.0559 & 10.70 &   0 &   1.85 &   0 &   0 & \nodata \\ 
51793-0402-521 & 01:52:48.43 &  +01:14:42.6 &  1.1713 & 23.01 &   0 &   0.21 &   1 &   0 & \nodata \\ 
51793-0402-587 & 01:52:49.76 &  +00:23:14.5 &  0.5895 & 44.21 &   0 &   1.81 &   1 &   0 & \nodata \\ 
51793-0402-096 & 01:52:50.83 & --00:54:19.5 &  0.8850 &  9.51 &   0 &   1.34 &   0 &   0 & \nodata \\ 
52199-0700-202 & 01:52:51.67 & --00:56:22.0 &  0.9416 & 17.42 &   0 &   1.99 &   0 &   0 & \nodata \\ 
52168-0665-196 & 01:52:55.35 & --09:17:09.3 &  0.5274 & 14.53 &   0 &   0.32 &   0 &   0 & \nodata \\ 
51793-0402-528 & 01:52:58.66 &  +01:05:07.4 &  0.6473 & 10.52 &   0 &   4.09 &   0 &   0 & \nodata \\ 
51877-0430-379 & 01:52:59.08 &  +14:54:27.9 &  0.3807 & 10.57 &   0 &   1.41 &   0 &   0 & \nodata \\ 
52914-1076-528 & 01:53:07.60 &  +00:38:36.1 &  0.5165 &  8.06 &   0 &   1.41 &   0 &   0 & \nodata \\ 
51793-0402-571 & 01:53:09.12 &  +00:52:50.1 &  1.1604 &  9.03 &   0 &   0.14 &   1 &   0 & \nodata \\ 
52199-0700-478 & 01:53:09.36 &  +00:30:06.9 &  1.4236 & 23.34 &   0 &   2.11 &   1 &   0 & \nodata \\ 
51877-0430-214 & 01:53:12.91 &  +12:54:22.8 &  1.8544 & 15.12 &   0 &   1.84 &   2 &   1 & 0.041 \\ 
52940-1504-534 & 01:53:13.20 &  +00:47:55.5 &  2.0387 & 11.50 &   0 &   0.71 &   0 &   0 & \nodata \\ 
52199-0700-459 & 01:53:13.28 &  +00:53:07.3 &  1.3984 & 13.97 &   0 &   1.71 &   0 &   0 & \nodata \\ 
52168-0665-495 & 01:53:13.82 & --08:58:20.5 &  2.4661 & 15.36 &   0 &   0.72 &   0 &   1 & 0.035 \\ 
52168-0665-492 & 01:53:16.55 & --08:31:42.6 &  2.1808 &  7.64 &   0 &   3.80 &   1 &   0 & \nodata \\ 
51793-0402-634 & 01:53:18.19 &  +00:09:11.3 &  0.8380 & 15.38 &   0 &   1.39 &   1 &   0 & \nodata \\ 
52940-1504-530 & 01:53:18.83 &  +00:46:17.5 &  1.6629 &  9.14 &   0 &   1.02 &   0 &   0 & \nodata \\ 
51793-0402-051 & 01:53:19.57 & --00:55:45.9 &  1.2972 &  6.28 &   0 &   2.19 &   0 &   0 & \nodata \\ 
51871-0403-303 & 01:53:20.42 &  +00:01:20.1 &  1.7149 &  9.62 &   4 &   0.62 &   1 &   0 & \nodata \\ 
52199-0700-191 & 01:53:22.68 & --00:19:11.7 &  0.8792 &  7.22 &   0 &   0.02 &   0 &   0 & \nodata \\ 
52168-0665-491 & 01:53:24.03 & --08:57:23.6 &  2.1671 &  7.69 &   0 &   1.57 &   0 &   0 & \nodata \\ 
51877-0430-377 & 01:53:25.74 &  +14:52:33.4 &  1.1755 &  5.15 &   0 &   0.96 &   2 &   0 & \nodata \\ 
52199-0700-122 & 01:53:27.20 & --00:45:22.9 &  0.9744 &  6.31 &   0 &   4.05 &   0 &   0 & \nodata \\ 
52199-0700-181 & 01:53:29.75 & --00:22:14.3 &  1.3781 &  7.09 &   0 &   1.51 &   0 &   0 & \nodata \\ 
52199-0700-195 & 01:53:31.01 & --00:03:26.1 &  1.9071 &  6.21 &   0 &   4.31 &   2 &   0 & \nodata \\ 
52199-0700-170 & 01:53:31.20 & --00:28:36.5 &  0.8663 & 17.75 &   0 &   0.31 &   0 &   0 & \nodata \\ 
52199-0700-492 & 01:53:31.85 &  +00:22:52.8 &  1.3674 &  8.37 &   0 &   3.46 &   0 &   0 & \nodata \\ 
51877-0430-374 & 01:53:33.83 &  +14:51:50.3 &  1.4013 &  6.33 &   0 &   1.56 &   0 &   0 & \nodata \\ 
52914-1076-558 & 01:53:35.63 &  +01:03:53.5 &  1.6176 &  9.91 &   0 &   2.80 &   0 &   0 & \nodata \\ 
52199-0700-485 & 01:53:38.13 &  +00:46:49.7 &  1.1614 & 10.22 &   0 &   0.98 &   0 &   0 & \nodata \\ 
52199-0700-482 & 01:53:39.02 &  +00:49:03.0 &  1.5524 &  7.31 &   0 &   2.65 &   0 &   0 & \nodata \\ 
51871-0403-308 & 01:53:39.61 & --00:11:04.9 &  4.1936 &  7.17 &   0 &   4.62 &   1 &   1 & 0.051 \\ 
52168-0665-209 & 01:53:45.35 & --10:08:39.5 &  1.9115 &  7.44 &   0 &   3.68 &   2 &   2 & 0.088 \\ 
51877-0430-123 & 01:53:51.08 &  +12:38:36.7 &  0.5355 &  4.60 &   0 &   1.76 &   1 &   0 & \nodata \\ 
52168-0665-163 & 01:53:52.65 & --09:20:10.7 &  1.0672 &  9.12 &   0 &   3.95 &   1 &   0 & \nodata \\ 
52168-0665-508 & 01:53:54.97 & --09:01:59.0 &  0.7892 & 18.27 &   0 &   1.83 &   0 &   0 & \nodata \\ 
52199-0700-495 & 01:53:54.99 &  +00:10:11.0 &  0.7365 &  8.95 &   0 &   2.03 &   0 &   0 & \nodata \\ 
52199-0700-162 & 01:53:55.06 & --00:21:30.4 &  2.0443 &  9.04 &   0 &   0.85 &   0 &   0 & \nodata \\ 
52941-1505-347 & 01:53:55.58 &  +00:32:18.2 &  0.4528 & 10.83 &   0 &   4.27 &   0 &   0 & \nodata \\ 
52914-1076-054 & 01:53:56.68 & --00:12:49.2 &  2.0789 &  9.45 &   0 &   3.89 &   0 &   0 & \nodata \\ 
52199-0700-172 & 01:53:57.20 & --00:16:17.0 &  1.7683 & 11.10 &   0 &   2.14 &   0 &   0 & \nodata \\ 
52168-0665-127 & 01:53:59.32 & --10:24:21.7 &  0.6466 &  8.13 &   0 &   0.72 &   0 &   0 & \nodata \\ 
52199-0700-488 & 01:54:01.26 &  +00:47:10.2 &  0.8584 &  7.92 &   0 &   4.50 &   0 &   0 & \nodata \\ 
52914-1076-594 & 01:54:02.09 &  +00:52:02.0 &  1.1888 &  6.89 &   0 &   2.78 &   0 &   0 & \nodata \\ 
52199-0700-504 & 01:54:03.98 &  +00:28:45.1 &  1.6936 &  7.24 &   0 &   1.60 &   2 &   0 & \nodata \\ 
52168-0665-123 & 01:54:07.18 & --09:55:27.8 &  2.0149 &  5.39 &   0 &   2.04 &   0 &   0 & \nodata \\ 
52199-0700-512 & 01:54:09.27 &  +00:26:45.2 &  1.3550 & 17.21 &   0 &   4.04 &   0 &   0 & \nodata \\ 
51793-0402-015 & 01:54:10.38 & --00:52:10.5 &  1.5292 &  7.05 &   0 &   4.43 &   0 &   0 & \nodata \\ 
52199-0700-523 & 01:54:17.62 &  +01:10:25.7 &  1.9490 &  9.01 &   0 &   2.34 &   0 &   0 & \nodata \\ 
51877-0430-128 & 01:54:20.27 &  +12:40:55.5 &  0.4777 &  4.12 &   0 &   0.96 &   0 &   0 & \nodata \\ 
51877-0430-517 & 01:54:21.24 &  +14:02:38.5 &  0.5649 &  4.15 &   0 &   1.81 &   0 &   0 & \nodata \\ 
52199-0700-090 & 01:54:23.81 & --01:00:10.4 &  1.2772 & 11.55 &   0 &   2.70 &   1 &   0 & \nodata \\ 
51871-0403-318 & 01:54:24.26 & --00:25:53.2 &  1.3897 & 12.82 &   0 &   0.30 &   1 &   0 & \nodata \\ 
52933-1075-287 & 01:54:24.44 & --00:47:42.8 &  0.7671 & 16.77 &   0 &   1.71 &   0 &   0 & \nodata \\ 
51871-0403-320 & 01:54:25.75 & --00:31:01.6 &  1.7223 &  7.77 &   0 &   0.99 &   2 &   0 & \nodata \\ 
52914-1076-570 & 01:54:29.75 &  +00:27:10.4 &  2.1381 & 20.41 &   0 &   1.74 &   2 &   1 & 0.087 \\ 
52914-1076-578 & 01:54:30.65 &  +00:17:25.1 &  1.6664 & 11.41 &   0 &   0.92 &   0 &   0 & \nodata \\ 
52168-0665-560 & 01:54:32.05 & --08:49:23.7 &  1.5078 &  9.70 &   0 &   2.42 &   0 &   0 & \nodata \\ 
51877-0430-124 & 01:54:32.82 &  +12:40:15.6 &  0.7877 & 10.91 &   0 &   1.27 &   1 &   0 & \nodata \\ 
52933-1075-299 & 01:54:33.68 & --00:38:08.1 &  0.8686 & 10.65 &   0 &   1.35 &   0 &   0 & \nodata \\ 
52168-0665-548 & 01:54:39.96 & --09:05:50.7 &  2.1768 &  7.92 &   0 &   1.25 &   0 &   0 & \nodata \\ 
52199-0700-141 & 01:54:40.59 & --00:25:34.3 &  0.7273 & 11.78 &   0 &   2.83 &   0 &   0 & \nodata \\ 
52168-0665-104 & 01:54:48.23 & --09:31:35.0 &  0.4240 &  4.74 &   0 &   0.20 &   0 &   0 & \nodata \\ 
51877-0430-149 & 01:54:50.35 &  +13:23:12.5 &  0.5661 & 19.24 &   0 &   4.15 &   0 &   0 & \nodata \\ 
51871-0403-335 & 01:54:51.41 &  +00:59:32.7 &  0.3853 & 15.77 &   0 &   2.13 &   0 &   0 & \nodata \\ 
52168-0665-558 & 01:54:52.32 & --08:40:58.5 &  1.4417 &  9.76 &   0 &   2.96 &   0 &   0 & \nodata \\ 
52168-0665-138 & 01:54:53.03 & --09:55:35.4 &  1.2886 & 15.32 &   0 &   1.52 &   1 &   0 & \nodata \\ 
52941-1505-334 & 01:54:53.24 &  +00:47:18.0 &  2.8067 &  4.43 &   0 &   0.22 &   0 &   0 & \nodata \\ 
51871-0403-273 & 01:54:54.36 & --00:07:23.1 &  1.8287 &  6.29 &   0 &   2.98 &   1 &   0 & \nodata \\ 
51871-0403-397 & 01:54:54.87 &  +00:40:43.9 &  1.6479 & 10.42 &   0 &   3.72 &   0 &   0 & \nodata \\ 
52199-0700-540 & 01:54:56.10 &  +00:58:08.6 &  1.3836 & 13.71 &   0 &   2.97 &   0 &   0 & \nodata \\ 
52914-1076-004 & 01:54:56.62 & --00:26:52.3 &  2.3108 & 14.28 &   0 &   2.04 &   1 &   0 & \nodata \\ 
52933-1075-332 & 01:55:00.27 &  +00:49:51.5 &  0.8264 &  5.53 &   0 &   0.06 &   0 &   0 & \nodata \\ 
52199-0700-521 & 01:55:00.44 &  +01:06:00.2 &  2.5627 &  7.48 &   0 &   0.24 &   0 &   0 & \nodata \\ 
52199-0700-087 & 01:55:03.24 & --00:56:29.9 &  2.6613 & 15.08 &   0 &   0.81 &   0 &   0 & \nodata \\ 
51877-0430-557 & 01:55:04.17 &  +14:02:45.7 &  1.0205 & 12.14 &   0 &   4.17 &   0 &   0 & \nodata \\ 
52168-0665-098 & 01:55:04.73 & --10:23:28.3 &  1.5456 &  5.19 &   0 &   3.94 &   0 &   0 & \nodata \\ 
52199-0700-525 & 01:55:09.00 &  +01:15:22.5 &  1.5480 & 19.67 &   0 &   1.12 &   1 &   0 & \nodata \\ 
51871-0403-440 & 01:55:13.22 &  +00:09:24.3 &  2.1298 &  9.19 &   0 &   4.40 &   1 &   1 & 0.045 \\ 
51877-0430-549 & 01:55:14.44 &  +14:12:41.4 &  3.8238 & 12.39 &   0 &   4.23 &   0 &   1 & 0.052 \\ 
52199-0700-098 & 01:55:15.93 & --01:10:46.8 &  1.5545 & 13.99 &   0 &   3.98 &   0 &   0 & \nodata \\ 
52941-1505-231 & 01:55:22.03 &  +00:01:56.5 &  1.5631 &  8.34 &   0 &   2.85 &   0 &   0 & \nodata \\ 
51877-0430-089 & 01:55:23.90 &  +12:32:02.9 &  1.6290 & 13.74 &   0 &   1.24 &   0 &   0 & \nodata \\ 
52199-0700-099 & 01:55:28.63 & --00:38:56.7 &  1.3821 &  8.75 &   0 &   3.37 &   0 &   0 & \nodata \\ 
52933-1075-249 & 01:55:38.38 & --01:06:31.7 &  0.8775 & 14.93 &   0 &   0.17 &   0 &   0 & \nodata \\ 
52168-0665-570 & 01:55:42.03 & --08:07:39.4 &  1.3291 &  9.27 &   0 &   1.08 &   1 &   0 & \nodata \\ 
51871-0403-290 & 01:55:43.82 & --00:50:33.0 &  2.0348 &  8.51 &   0 &   0.49 &   1 &   0 & \nodata \\ 
52168-0665-575 & 01:55:45.76 & --08:11:18.3 &  1.5409 & 16.83 &   0 &   1.42 &   1 &   0 & \nodata \\ 
51877-0430-452 & 01:55:46.50 &  +14:42:46.2 &  1.9462 &  4.11 &   0 &   0.44 &   1 &   1 & 0.061 \\ 
51877-0430-545 & 01:55:48.94 &  +14:33:17.6 &  0.7322 &  4.19 &   0 &   2.52 &   0 &   0 & \nodata \\ 
52199-0700-054 & 01:55:53.84 & --01:08:22.3 &  1.3146 & 10.77 &   0 &   4.52 &   0 &   0 & \nodata \\ 
52168-0665-071 & 01:55:59.05 & --09:31:50.5 &  2.0910 &  9.30 &   0 &   0.68 &   0 &   0 & \nodata \\ 
53678-2065-284 & 01:56:08.08 & --00:53:53.4 &  2.2961 &  5.19 &   0 &   0.00 &   0 &   0 & \nodata \\ 
51877-0430-072 & 01:56:08.19 &  +13:30:50.8 &  1.4823 &  5.53 &   0 &   3.59 &   0 &   0 & \nodata \\ 
52168-0665-581 & 01:56:14.00 & --08:33:02.3 &  1.1895 &  8.58 &   0 &   2.89 &   0 &   0 & \nodata \\ 
52199-0700-159 & 01:56:14.03 & --00:21:05.0 &  1.5093 &  9.72 &   0 &   1.91 &   0 &   0 & \nodata \\ 
54478-2866-257 & 01:56:14.76 & --00:07:31.6 &  1.3860 &  8.26 &   0 &   3.03 &   0 &   0 & \nodata \\ 
52199-0700-570 & 01:56:15.10 &  +00:58:49.2 &  0.7800 &  8.86 &   0 &   2.47 &   0 &   0 & \nodata \\ 
52168-0665-622 & 01:56:15.29 & --08:49:38.4 &  1.7807 & 10.32 &   0 &   1.12 &   1 &   0 & \nodata \\ 
52179-0701-314 & 01:56:16.16 & --00:01:17.6 &  1.2437 &  4.52 &   0 &   4.40 &   0 &   0 & \nodata \\ 
52933-1075-321 & 01:56:18.22 &  +01:02:04.1 &  0.7128 &  6.57 &   0 &   1.76 &   0 &   0 & \nodata \\ 
52168-0665-626 & 01:56:28.04 & --08:42:08.9 &  0.3948 & 17.63 &   0 &   2.65 &   0 &   0 & \nodata \\ 
51900-0427-351 & 01:56:28.40 &  +13:41:42.1 &  1.3762 &  6.51 &   0 &   3.20 &   0 &   0 & \nodata \\ 
52149-0666-315 & 01:56:31.78 & --09:08:02.8 &  1.6698 & 16.19 &   0 &   3.19 &   1 &   0 & \nodata \\ 
52941-1505-300 & 01:56:33.26 & --00:54:02.0 &  2.6660 &  7.71 &   0 &   1.11 &   1 &   3 & 0.151 \\ 
52933-1075-378 & 01:56:33.56 &  +00:57:49.1 &  0.6039 &  4.95 &   0 &   0.41 &   0 &   0 & \nodata \\ 
52179-0701-345 & 01:56:33.57 &  +00:30:45.8 &  1.0148 &  5.81 &   0 &   1.48 &   0 &   0 & \nodata \\ 
51900-0427-354 & 01:56:36.03 &  +13:52:12.3 &  1.1273 &  8.39 &   0 &   4.15 &   1 &   0 & \nodata \\ 
51877-0430-067 & 01:56:38.55 &  +13:17:57.7 &  1.9791 & 23.45 &   0 &   0.98 &   0 &   2 & 0.064 \\ 
52933-1075-425 & 01:56:43.80 &  +00:36:48.6 &  2.0164 & 11.33 &   0 &   2.36 &   0 &   0 & \nodata \\ 
52933-1075-434 & 01:56:45.81 &  +00:19:41.3 &  1.2863 & 10.18 &   0 &   4.50 &   0 &   0 & \nodata \\ 
52199-0700-101 & 01:56:46.45 & --00:15:58.6 &  0.3899 &  4.68 &   0 &   0.30 &   0 &   0 & \nodata \\ 
51871-0403-401 & 01:56:50.28 &  +00:53:08.4 &  1.6514 &  4.95 &   0 &   1.97 &   0 &   0 & \nodata \\ 
52168-0665-049 & 01:56:50.30 & --10:10:21.8 &  1.2957 &  5.05 &   0 &   0.22 &   0 &   0 & \nodata \\ 
51871-0403-251 & 01:56:50.82 & --00:45:32.5 &  1.7954 &  8.98 &   0 &   3.51 &   0 &   0 & \nodata \\ 
52199-0700-055 & 01:56:53.16 & --00:46:23.2 &  0.6155 &  8.19 &   0 &   3.48 &   0 &   0 & \nodata \\ 
51900-0427-342 & 01:56:53.61 &  +13:47:18.6 &  1.4343 & 11.19 &   0 &   4.15 &   0 &   0 & \nodata \\ 
52199-0700-109 & 01:56:56.34 & --00:28:10.3 &  1.7923 &  4.46 &   0 &   2.51 &   1 &   0 & \nodata \\ 
51877-0430-055 & 01:56:56.51 &  +12:39:08.0 &  1.6281 &  6.61 &   0 &   3.11 &   0 &   0 & \nodata \\ 
52168-0665-633 & 01:56:57.74 & --08:42:34.3 &  1.3092 & 11.22 &   0 &   0.57 &   0 &   0 & \nodata \\ 
52149-0666-343 & 01:56:57.83 & --08:40:00.6 &  1.1457 &  6.04 &   0 &   4.26 &   0 &   0 & \nodata \\ 
52933-1075-225 & 01:56:58.47 & --00:25:58.1 &  1.3175 & 10.02 &   0 &   1.44 &   1 &   0 & \nodata \\ 
52941-1505-377 & 01:56:58.70 &  +00:46:40.9 &  1.1381 &  5.23 &   0 &   4.22 &   0 &   0 & \nodata \\ 
52199-0700-595 & 01:56:59.49 &  +00:07:02.8 &  1.3155 &  7.44 &   0 &   3.64 &   0 &   0 & \nodata \\ 
52199-0700-013 & 01:57:04.11 & --00:56:57.5 &  1.7767 &  8.51 &   0 &   3.73 &   0 &   0 & \nodata \\ 
51871-0403-254 & 01:57:05.22 & --01:08:24.5 &  1.5137 &  5.69 &   0 &   2.73 &   1 &   0 & \nodata \\ 
52199-0700-002 & 01:57:07.78 & --01:12:41.8 &  0.7675 &  5.65 &   0 &   0.29 &   0 &   0 & \nodata \\ 
52149-0666-302 & 01:57:09.66 & --09:35:24.7 &  1.3852 &  6.63 &   0 &   4.47 &   1 &   0 & \nodata \\ 
52179-0701-359 & 01:57:13.59 &  +00:03:22.9 &  1.4811 & 10.05 &   0 &   2.86 &   0 &   0 & \nodata \\ 
52149-0666-351 & 01:57:16.66 & --08:29:42.7 &  1.3921 &  4.83 &   0 &   0.21 &   2 &   0 & \nodata \\ 
52933-1075-204 & 01:57:16.68 & --01:14:39.2 &  1.3868 &  9.47 &   0 &   1.39 &   0 &   0 & \nodata \\ 
51871-0403-173 & 01:57:17.24 & --00:14:57.0 &  1.6418 &  6.15 &   0 &   3.56 &   0 &   0 & \nodata \\ 
51900-0427-261 & 01:57:17.53 &  +13:12:26.4 &  1.3479 & 13.91 &   0 &   2.94 &   0 &   0 & \nodata \\ 
54478-2866-381 & 01:57:18.93 &  +00:50:28.4 &  2.7620 &  9.02 &   0 &   1.53 &   1 &   2 & 0.098 \\ 
51877-0430-608 & 01:57:20.02 &  +14:54:52.2 &  1.1771 &  8.19 &   0 &   0.90 &   0 &   0 & \nodata \\ 
52149-0666-298 & 01:57:20.27 & --09:38:09.1 &  1.6494 & 11.18 &   0 &   3.15 &   0 &   0 & \nodata \\ 
52933-1075-208 & 01:57:22.82 & --00:42:54.3 &  0.7699 &  5.38 &   0 &   2.28 &   0 &   0 & \nodata \\ 
52149-0666-344 & 01:57:27.21 & --08:26:10.0 &  0.8228 &  8.44 &   0 &   1.19 &   0 &   0 & \nodata \\ 
52199-0700-621 & 01:57:29.79 &  +00:02:33.8 &  3.6138 &  4.76 &   0 &   1.67 &   0 &   3 & 0.162 \\ 
51871-0403-213 & 01:57:33.87 & --00:48:24.4 &  1.5452 & 19.79 &   0 &   2.68 &   1 &   0 & \nodata \\ 
51871-0403-497 & 01:57:34.24 &  +00:34:05.5 &  1.0834 &  7.67 &   0 &   3.80 &   0 &   0 & \nodata \\ 
51871-0403-203 & 01:57:41.57 & --01:06:29.6 &  3.5645 & 16.24 &   0 &   3.12 &   0 &   1 & 0.052 \\ 
52933-1075-221 & 01:57:48.91 & --00:20:04.5 &  1.3930 &  7.03 &   0 &   2.14 &   0 &   0 & \nodata \\ 
52149-0666-391 & 01:57:51.96 & --08:43:12.0 &  1.5861 &  8.97 &   0 &   1.97 &   1 &   0 & \nodata \\ 
52199-0700-061 & 01:57:57.27 & --00:25:41.7 &  0.7031 &  4.57 &   0 &   4.23 &   0 &   0 & \nodata \\ 
52941-1505-174 & 01:58:00.45 & --00:33:04.6 &  0.8434 & 18.16 &   0 &   4.31 &   0 &   0 & \nodata \\ 
52941-1505-175 & 01:58:01.49 & --00:41:12.2 &  0.7443 &  5.79 &   0 &   2.67 &   0 &   0 & \nodata \\ 
54478-2866-457 & 01:58:02.42 &  +00:05:40.0 &  0.9603 &  4.88 &   0 &   1.96 &   0 &   0 & \nodata \\ 
52149-0666-393 & 01:58:04.14 & --08:43:21.3 &  1.1119 &  8.19 &   0 &   4.35 &   1 &   0 & \nodata \\ 
52179-0701-300 & 01:58:05.65 & --00:54:04.6 &  1.0265 & 21.96 &   0 &   0.64 &   0 &   0 & \nodata \\ 
52149-0666-228 & 01:58:10.76 & --09:00:46.8 &  1.6095 & 12.11 &   0 &   0.07 &   0 &   0 & \nodata \\ 
52149-0666-388 & 01:58:15.07 & --08:21:29.4 &  2.3166 & 10.99 &   0 &   4.73 &   0 &   1 & 0.091 \\ 
52168-0665-035 & 01:58:15.47 & --09:15:42.8 &  2.1376 & 15.35 &   0 &   4.82 &   1 &   0 & \nodata \\ 
51900-0427-399 & 01:58:15.68 &  +13:39:34.7 &  1.9273 &  6.85 &   0 &   0.43 &   1 &   0 & \nodata \\ 
52149-0666-289 & 01:58:17.58 & --10:03:04.0 &  2.1406 & 13.52 &   0 &   1.28 &   0 &   2 & 0.067 \\ 
52168-0665-013 & 01:58:17.72 & --10:03:39.7 &  1.5674 &  6.59 &   0 &   2.01 &   2 &   0 & \nodata \\ 
53678-2065-194 & 01:58:22.57 & --00:24:03.6 &  1.6248 & 12.75 &   0 &   3.28 &   3 &   0 & \nodata \\ 
52168-0665-002 & 01:58:22.92 & --10:22:11.6 &  1.8431 & 11.45 &   0 &   2.44 &   2 &   0 & \nodata \\ 
52149-0666-238 & 01:58:24.22 & --09:09:13.8 &  0.4509 & 10.54 &   0 &   0.80 &   0 &   0 & \nodata \\ 
52179-0701-381 & 01:58:27.27 &  +00:35:02.1 &  1.5892 & 12.10 &   0 &   2.94 &   0 &   0 & \nodata \\ 
52149-0666-422 & 01:58:29.70 & --08:33:15.4 &  1.1176 & 14.30 &   0 &   4.85 &   0 &   0 & \nodata \\ 
52149-0666-423 & 01:58:29.80 & --08:28:54.9 &  1.5129 & 15.34 &   0 &   3.81 &   1 &   0 & \nodata \\ 
52179-0701-333 & 01:58:30.44 &  +00:42:54.6 &  1.6185 & 19.75 &   0 &   1.50 &   0 &   0 & \nodata \\ 
52149-0666-300 & 01:58:30.52 & --09:36:31.6 &  2.1207 &  7.62 &   0 &   1.27 &   1 &   2 & 0.087 \\ 
52199-0700-629 & 01:58:31.72 &  +00:49:08.0 &  1.8099 &  9.08 &   0 &   4.83 &   0 &   0 & \nodata \\ 
54478-2866-234 & 01:58:32.51 & --00:42:38.2 &  2.6071 & 10.08 &   0 &   0.76 &   0 &   1 & 0.047 \\ 
53350-2045-417 & 01:58:36.26 &  +01:06:32.0 &  0.7213 & 22.97 &   0 &   1.56 &   1 &   0 & \nodata \\ 
51900-0427-292 & 01:58:36.40 &  +12:38:58.2 &  2.1937 & 19.83 &   0 &   2.13 &   1 &   1 & 0.059 \\ 
51871-0403-116 & 01:58:38.71 &  +00:01:26.2 &  0.4661 &  6.19 &   0 &   2.83 &   0 &   0 & \nodata \\ 
51877-0430-632 & 01:58:44.83 &  +13:54:33.7 &  1.8491 & 31.99 &   0 &   1.84 &   0 &   1 & 0.042 \\ 
52199-0700-062 & 01:58:45.78 & --00:21:38.6 &  0.5646 & 19.39 &   0 &   4.49 &   0 &   0 & \nodata \\ 
51900-0427-288 & 01:58:46.57 &  +12:26:31.5 &  1.0230 &  9.44 &   0 &   3.74 &   0 &   0 & \nodata \\ 
51900-0427-339 & 01:58:48.84 &  +14:16:49.4 &  1.6935 & 18.17 &   0 &   0.51 &   0 &   0 & \nodata \\ 
52149-0666-231 & 01:58:53.96 & --09:29:32.6 &  1.4531 & 11.80 &   0 &   0.21 &   2 &   0 & \nodata \\ 
51871-0403-512 & 01:58:54.55 &  +00:06:10.8 &  1.2023 &  7.57 &   0 &   2.69 &   0 &   0 & \nodata \\ 
51877-0430-015 & 01:58:56.27 &  +13:07:02.6 &  1.8885 &  9.32 &   0 &   2.79 &   0 &   0 & \nodata \\ 
51900-0427-295 & 01:58:57.65 &  +12:32:17.7 &  1.2413 & 45.62 &   0 &   0.04 &   0 &   0 & \nodata \\ 
51900-0427-287 & 01:58:59.60 &  +12:28:54.9 &  1.0582 &  5.51 &   0 &   0.08 &   1 &   0 & \nodata \\ 
51871-0403-131 & 01:59:00.89 & --00:48:39.2 &  0.9497 &  9.61 &   0 &   3.16 &   1 &   0 & \nodata \\ 
52179-0701-372 & 01:59:02.87 &  +01:04:16.5 &  1.8005 &  7.81 &   0 &   0.13 &   0 &   0 & \nodata \\ 
52941-1505-155 & 01:59:03.35 & --00:01:27.7 &  1.8017 &  8.34 &   0 &   3.84 &   0 &   1 & 0.028 \\ 
52199-0700-027 & 01:59:03.74 & --00:30:16.5 &  2.8844 &  8.68 &   0 &   2.96 &   0 &   2 & 0.091 \\ 
51871-0403-518 & 01:59:06.38 &  +00:23:43.9 &  2.3221 &  7.04 &   0 &   0.56 &   0 &   0 & \nodata \\ 
51900-0427-325 & 01:59:07.94 &  +14:43:51.6 &  0.8086 & 10.74 &   0 &   3.68 &   0 &   0 & \nodata \\ 
52179-0701-379 & 01:59:15.73 &  +00:52:54.8 &  1.7774 & 10.30 &   0 &   4.37 &   0 &   0 & \nodata \\ 
52179-0701-255 & 01:59:24.27 & --00:51:12.5 &  1.5052 & 15.74 &   0 &   3.40 &   0 &   0 & \nodata \\ 
51871-0403-108 & 01:59:25.07 & --00:17:55.4 &  3.2570 &  5.73 &   0 &   0.76 &   3 &   1 & 0.036 \\ 
51900-0427-249 & 01:59:26.41 &  +12:47:12.9 &  1.4567 &  8.40 &   0 &   2.16 &   1 &   0 & \nodata \\ 
52179-0701-249 & 01:59:33.16 & --01:10:26.4 &  1.8173 &  9.46 &   0 &   0.34 &   0 &   0 & \nodata \\ 
52149-0666-330 & 01:59:35.39 & --08:01:00.6 &  2.1834 &  7.25 &   0 &   0.27 &   2 &   0 & \nodata \\ 
51871-0403-560 & 01:59:35.48 &  +00:04:01.2 &  3.2743 & 10.02 &   0 &   4.69 &   0 &   0 & \nodata \\ 
51900-0427-255 & 01:59:37.83 &  +13:00:22.6 &  2.0468 &  6.89 &   0 &   2.57 &   1 &   0 & \nodata \\ 
51871-0403-547 & 01:59:38.08 &  +00:26:39.2 &  1.6036 &  5.34 &   0 &   1.60 &   1 &   0 & \nodata \\ 
51900-0427-385 & 01:59:42.19 &  +14:10:46.1 &  1.6001 &  6.68 &   0 &   0.84 &   0 &   0 & \nodata \\ 
52149-0666-340 & 01:59:42.43 & --08:08:17.8 &  1.1323 & 12.45 &   0 &   2.84 &   0 &   0 & \nodata \\ 
51900-0427-233 & 01:59:42.69 &  +13:28:05.2 &  2.0612 & 13.93 &   0 &   2.35 &   0 &   0 & \nodata \\ 
51877-0430-634 & 01:59:45.49 &  +14:10:23.6 &  0.5271 & 21.98 &   0 &   1.09 &   0 &   0 & \nodata \\ 
51871-0403-556 & 01:59:45.92 &  +00:05:21.4 &  0.3888 & 10.11 &   0 &   2.93 &   0 &   0 & \nodata \\ 
51900-0427-242 & 01:59:52.88 &  +12:38:54.4 &  1.3866 & 27.06 &   0 &   2.90 &   0 &   0 & \nodata \\ 
51877-0430-033 & 01:59:52.96 &  +13:45:54.3 &  0.5038 &  8.87 &   0 &   2.64 &   0 &   0 & \nodata \\ 
52933-1075-150 & 01:59:55.39 & --00:34:14.3 &  1.6471 & 11.66 &   0 &   2.09 &   0 &   0 & \nodata \\ 
51900-0427-188 & 01:59:57.45 &  +13:04:08.9 &  1.4604 &  7.62 &   0 &   2.26 &   0 &   0 & \nodata \\ 
52149-0666-259 & 01:59:58.75 & --09:42:32.5 &  1.5619 & 11.76 &   0 &   1.80 &   1 &   0 & \nodata \\ 
51877-0430-040 & 02:00:02.57 &  +13:15:06.2 &  1.0748 & 15.73 &   0 &   1.29 &   1 &   0 & \nodata \\ 
52179-0701-190 & 02:00:05.80 & --00:21:38.9 &  1.4274 &  5.31 &   0 &   3.06 &   0 &   0 & \nodata \\ 
51871-0403-062 & 02:00:12.05 & --00:27:55.1 &  1.5563 & 14.85 &   0 &   3.55 &   1 &   0 & \nodata \\ 
51900-0427-361 & 02:00:13.95 &  +14:17:04.5 &  1.6546 &  9.90 &   0 &   2.89 &   1 &   0 & \nodata \\ 
52179-0701-198 & 02:00:21.63 & --00:13:01.8 &  1.4103 &  9.15 &   0 &   0.05 &   1 &   0 & \nodata \\ 
52149-0666-212 & 02:00:23.13 & --09:50:38.7 &  1.5667 &  8.49 &   0 &   4.07 &   1 &   0 & \nodata \\ 
51900-0427-182 & 02:00:23.27 &  +13:04:38.8 &  1.8614 &  7.26 &   0 &   2.65 &   0 &   0 & \nodata \\ 
52933-1075-158 & 02:00:25.06 & --00:13:14.3 &  1.6992 &  4.62 &   0 &   0.09 &   0 &   0 & \nodata \\ 
52179-0701-208 & 02:00:25.75 & --00:51:19.1 &  1.9410 &  8.55 &   0 &   4.29 &   0 &   0 & \nodata \\ 
52149-0666-204 & 02:00:32.25 & --10:02:10.8 &  1.3764 &  9.19 &   0 &   3.55 &   3 &   0 & \nodata \\ 
52933-1075-550 & 02:00:33.48 &  +00:26:21.2 &  2.8538 &  7.83 &   0 &   0.28 &   0 &   1 & 0.044 \\ 
51871-0403-072 & 02:00:34.97 & --00:21:25.7 &  1.0416 & 10.44 &   0 &   2.91 &   1 &   0 & \nodata \\ 
52149-0666-205 & 02:00:36.63 & --09:59:35.9 &  0.4895 & 18.04 &   0 &   2.84 &   0 &   0 & \nodata \\ 
51900-0427-244 & 02:00:36.79 &  +12:31:55.1 &  1.9482 &  9.76 &   0 &   2.18 &   0 &   0 & \nodata \\ 
52149-0666-496 & 02:00:39.15 & --08:45:54.9 &  0.4319 &  6.77 &   0 &   2.64 &   0 &   0 & \nodata \\ 
51900-0427-375 & 02:00:40.03 &  +14:46:52.1 &  1.8130 & 10.27 &   0 &   0.36 &   0 &   0 & \nodata \\ 
52179-0701-466 & 02:00:40.92 &  +00:11:00.5 &  1.3155 &  9.24 &   0 &   1.39 &   0 &   0 & \nodata \\ 
51900-0427-219 & 02:00:44.50 &  +12:23:19.1 &  1.6557 &  8.68 &   0 &   3.38 &   0 &   0 & \nodata \\ 
51900-0427-200 & 02:00:46.46 &  +13:20:18.9 &  0.8820 &  8.54 &   0 &   1.08 &   1 &   0 & \nodata \\ 
51871-0403-581 & 02:00:47.38 &  +00:31:10.1 &  1.6171 & 29.91 &   0 &   1.97 &   0 &   0 & \nodata \\ 
51900-0427-197 & 02:00:49.47 &  +13:28:28.8 &  1.3035 & 10.60 &   0 &   2.89 &   1 &   0 & \nodata \\ 
51871-0403-028 & 02:00:52.07 & --00:25:30.3 &  1.2170 & 13.21 &   0 &   3.22 &   1 &   0 & \nodata \\ 
51900-0427-439 & 02:00:54.09 &  +14:01:02.4 &  1.2420 & 15.63 &   0 &   0.93 &   1 &   0 & \nodata \\ 
51871-0403-576 & 02:00:55.13 &  +01:04:53.0 &  1.1107 & 20.23 &   0 &   4.60 &   0 &   0 & \nodata \\ 
52179-0701-162 & 02:00:55.29 & --00:28:07.8 &  1.6040 & 11.15 &   0 &   0.01 &   0 &   0 & \nodata \\ 
52179-0701-471 & 02:00:56.02 &  +00:29:26.7 &  2.1562 & 13.35 &   0 &   1.53 &   0 &   0 & \nodata \\ 
51871-0403-026 & 02:00:59.69 & --00:36:37.3 &  1.0646 &  8.43 &   0 &   2.63 &   0 &   0 & \nodata \\ 
51900-0427-217 & 02:01:03.41 &  +12:57:56.3 &  0.9933 &  8.30 &   0 &   1.73 &   1 &   0 & \nodata \\ 
52149-0666-220 & 02:01:03.65 & --10:06:46.9 &  1.0718 &  7.26 &   0 &   2.46 &   0 &   0 & \nodata \\ 
52149-0666-211 & 02:01:04.28 & --10:10:02.5 &  0.9057 & 11.04 &   0 &   0.42 &   0 &   0 & \nodata \\ 
54478-2866-123 & 02:01:05.86 & --00:19:59.5 &  2.8032 & 11.38 &   0 &   2.24 &   0 &   0 & \nodata \\ 
52179-0701-177 & 02:01:06.89 & --00:08:05.0 &  1.7144 &  8.26 &   0 &   2.50 &   0 &   0 & \nodata \\ 
52149-0666-413 & 02:01:08.75 & --07:57:35.4 &  1.0704 & 10.86 &   0 &   1.10 &   0 &   0 & \nodata \\ 
51812-0404-320 & 02:01:13.52 & --00:27:23.9 &  0.6030 & 13.36 &   0 &   3.49 &   0 &   0 & \nodata \\ 
52149-0666-168 & 02:01:14.32 & --09:09:59.5 &  2.0042 &  9.38 &   0 &   4.58 &   2 &   0 & \nodata \\ 
52149-0666-140 & 02:01:17.54 & --09:56:13.4 &  1.5863 & 18.13 &   0 &   4.31 &   0 &   0 & \nodata \\ 
51900-0427-162 & 02:01:17.99 &  +13:30:01.4 &  1.3308 &  9.50 &   0 &   2.65 &   1 &   0 & \nodata \\ 
52149-0666-179 & 02:01:18.67 & --09:19:35.7 &  0.6607 & 15.59 &   0 &   1.43 &   0 &   0 & \nodata \\ 
51900-0427-176 & 02:01:21.31 &  +13:11:24.5 &  2.0229 & 10.05 &   0 &   0.23 &   0 &   0 & \nodata \\ 
52149-0666-520 & 02:01:21.68 & --08:56:16.7 &  1.1643 & 12.38 &   0 &   4.62 &   0 &   0 & \nodata \\ 
52179-0701-151 & 02:01:22.76 & --00:02:48.2 &  1.5087 & 10.17 &   0 &   2.69 &   0 &   0 & \nodata \\ 
51900-0427-417 & 02:01:27.16 &  +14:37:22.0 &  1.4500 &  9.31 &   0 &   2.08 &   1 &   0 & \nodata \\ 
52933-1075-115 & 02:01:27.63 & --00:01:08.6 &  1.9334 &  9.47 &   0 &   2.80 &   0 &   1 & 0.037 \\ 
52179-0701-451 & 02:01:29.37 &  +00:46:23.5 &  1.7645 &  4.85 &   0 &   1.56 &   0 &   0 & \nodata \\ 
51871-0403-060 & 02:01:34.65 & --01:03:17.2 &  1.0214 &  8.70 &   0 &   3.66 &   0 &   0 & \nodata \\ 
52937-1074-332 & 02:01:35.25 &  +00:41:11.9 &  1.8883 &  6.38 &   0 &   2.65 &   0 &   0 & \nodata \\ 
52179-0701-485 & 02:01:38.35 &  +00:39:48.5 &  1.3035 & 17.43 &   0 &   3.63 &   0 &   0 & \nodata \\ 
51900-0427-402 & 02:01:41.61 &  +14:50:26.6 &  1.6991 &  8.55 &   0 &   4.59 &   0 &   0 & \nodata \\ 
51900-0427-410 & 02:01:42.27 &  +14:47:44.6 &  1.1898 & 12.71 &   0 &   4.39 &   0 &   0 & \nodata \\ 
52179-0701-487 & 02:01:43.48 &  +00:32:22.7 &  2.2983 & 11.15 &   0 &   4.16 &   0 &   0 & \nodata \\ 
52179-0701-136 & 02:01:46.20 & --00:54:15.5 &  2.2460 &  8.35 &   0 &   4.53 &   1 &   0 & \nodata \\ 
52179-0701-498 & 02:01:46.33 &  +00:19:40.6 &  1.3634 & 10.98 &   0 &   2.68 &   0 &   0 & \nodata \\ 
52149-0666-136 & 02:01:52.53 & --09:47:33.4 &  4.0355 & 11.01 &   0 &   2.59 &   0 &   0 & \nodata \\ 
51900-0427-126 & 02:01:56.03 &  +12:50:32.6 &  1.1477 & 19.90 &   0 &   2.72 &   0 &   0 & \nodata \\ 
51900-0427-469 & 02:01:58.67 &  +14:11:50.3 &  1.9938 & 16.75 &   0 &   1.87 &   1 &   0 & \nodata \\ 
51900-0427-451 & 02:01:59.25 &  +14:45:35.3 &  1.7299 &  9.62 &   0 &   4.70 &   0 &   0 & \nodata \\ 
52941-1505-117 & 02:01:59.56 & --00:14:17.5 &  1.0279 &  5.11 &   0 &   3.02 &   0 &   0 & \nodata \\ 
52179-0701-153 & 02:02:00.06 & --00:09:21.2 &  1.3589 &  8.21 &   0 &   0.83 &   0 &   0 & \nodata \\ 
52179-0701-126 & 02:02:00.18 & --00:56:16.9 &  1.1502 &  8.14 &   0 &   1.26 &   0 &   0 & \nodata \\ 
51900-0427-452 & 02:02:00.62 &  +14:27:49.7 &  1.9086 & 11.16 &   0 &   2.87 &   0 &   0 & \nodata \\ 
52179-0701-518 & 02:02:03.09 &  +00:07:01.3 &  1.0257 &  7.57 &   0 &   0.31 &   1 &   0 & \nodata \\ 
51900-0427-460 & 02:02:06.89 &  +14:34:47.0 &  1.0735 &  4.46 &   0 &   1.70 &   0 &   0 & \nodata \\ 
52149-0666-406 & 02:02:08.36 & --08:08:56.9 &  1.9163 &  9.48 &   0 &   0.87 &   1 &   0 & \nodata \\ 
51900-0427-123 & 02:02:10.23 &  +12:30:27.6 &  1.1194 & 11.74 &   0 &   3.67 &   1 &   0 & \nodata \\ 
52149-0666-130 & 02:02:11.33 & --10:03:47.0 &  1.6920 &  9.28 &   0 &   2.83 &   0 &   0 & \nodata \\ 
52937-1074-342 & 02:02:11.63 &  +00:23:12.6 &  2.1149 & 29.17 &   0 &   1.65 &   1 &   1 & 0.072 \\ 
52179-0701-116 & 02:02:12.47 & --00:19:23.5 &  0.7411 & 20.23 &   0 &   1.09 &   0 &   0 & \nodata \\ 
52179-0701-522 & 02:02:14.33 &  +01:05:36.6 &  0.6793 & 20.80 &   0 &   0.70 &   0 &   0 & \nodata \\ 
52179-0701-109 & 02:02:15.07 & --00:15:57.6 &  0.6764 & 21.65 &   0 &   2.23 &   0 &   0 & \nodata \\ 
52179-0701-529 & 02:02:16.40 &  +01:09:13.5 &  0.8288 & 19.87 &   0 &   0.75 &   0 &   0 & \nodata \\ 
51900-0427-480 & 02:02:18.47 &  +13:38:52.8 &  0.9797 & 45.13 &   0 &   3.66 &   0 &   0 & \nodata \\ 
52179-0701-114 & 02:02:19.18 & --00:41:03.5 &  2.2677 & 18.65 &   0 &   1.29 &   1 &   0 & \nodata \\ 
51871-0403-617 & 02:02:22.00 &  +01:05:57.1 &  0.5013 &  9.96 &   0 &   4.36 &   0 &   0 & \nodata \\ 
52179-0701-089 & 02:02:28.72 & --00:54:46.1 &  1.2972 & 15.02 &   0 &   2.05 &   0 &   0 & \nodata \\ 
52149-0666-132 & 02:02:36.54 & --09:59:02.6 &  1.2324 & 29.37 &   0 &   2.26 &   0 &   0 & \nodata \\ 
51900-0427-442 & 02:02:37.37 &  +14:25:32.8 &  1.3449 & 36.13 &   0 &   0.48 &   0 &   0 & \nodata \\ 
52179-0701-107 & 02:02:40.71 & --00:14:38.5 &  1.9503 & 19.50 &   0 &   4.40 &   0 &   0 & \nodata \\ 
52179-0701-527 & 02:02:42.38 &  +01:04:59.1 &  1.3183 & 48.64 &   0 &   4.78 &   0 &   0 & \nodata \\ 
51900-0427-453 & 02:02:45.78 &  +14:40:26.9 &  1.1718 & 14.67 &   0 &   1.35 &   0 &   0 & \nodata \\ 
52149-0666-553 & 02:02:47.70 & --08:48:05.0 &  1.5978 & 42.76 &   0 &   3.90 &   0 &   0 & \nodata \\ 
52179-0701-082 & 02:02:47.92 & --00:58:52.1 &  1.3282 & 19.84 &   0 &   1.92 &   0 &   0 & \nodata \\ 
52933-1075-061 & 02:02:51.01 & --00:09:17.1 &  0.3776 & 26.72 &   0 &   0.63 &   0 &   0 & \nodata \\ 
52937-1074-383 & 02:02:51.43 &  +00:37:22.6 &  0.8703 & 37.69 &   0 &   2.70 &   0 &   0 & \nodata \\ 
52179-0701-115 & 02:02:51.83 & --00:41:17.2 &  1.7918 &  5.70 &   0 &   0.20 &   0 &   0 & \nodata \\ 
54478-2866-635 & 02:02:52.44 &  +00:51:07.8 &  2.9098 & 13.62 &   0 &   3.84 &   0 &   0 & \nodata \\ 
51871-0403-605 & 02:02:54.32 &  +01:10:42.4 &  2.3660 & 20.29 &   0 &   2.41 &   0 &   0 & \nodata \\ 
52179-0701-068 & 02:02:55.60 & --00:41:02.9 &  1.4015 & 13.58 &   0 &   4.86 &   1 &   0 & \nodata \\ 
51900-0427-100 & 02:02:56.11 &  +12:49:28.0 &  1.3385 & 26.50 &   0 &   1.70 &   1 &   0 & \nodata \\ 
52179-0701-095 & 02:02:57.25 & --00:53:30.1 &  1.8426 & 12.66 &   0 &   2.77 &   1 &   0 & \nodata \\ 
51900-0427-481 & 02:02:58.36 &  +14:13:26.6 &  1.3328 & 28.78 &   0 &   4.89 &   0 &   0 & \nodata \\ 
53678-2065-575 & 02:02:59.34 &  +00:53:07.4 &  2.3239 & 21.17 &   0 &   0.53 &   0 &   1 & 0.030 \\ 
52149-0666-133 & 02:02:59.50 & --09:39:25.4 &  1.3302 & 33.53 &   0 &   3.86 &   1 &   0 & \nodata \\ 
52149-0666-114 & 02:03:00.07 & --09:29:37.1 &  1.7891 & 17.94 &   0 &   0.62 &   0 &   0 & \nodata \\ 
51900-0427-487 & 02:03:01.39 &  +13:52:34.8 &  0.7665 & 17.97 &   0 &   1.16 &   0 &   0 & \nodata \\ 
52179-0701-078 & 02:03:03.12 & --00:10:22.2 &  1.9560 & 11.14 &   0 &   1.57 &   0 &   0 & \nodata \\ 
54478-2866-579 & 02:03:04.10 &  +00:19:42.5 &  1.4857 & 12.03 &   0 &   4.15 &   2 &   0 & \nodata \\ 
52149-0666-119 & 02:03:04.19 & --09:04:42.6 &  1.9899 & 42.72 &   0 &   4.68 &   0 &   0 & \nodata \\ 
53349-2066-308 & 02:03:05.27 &  +22:04:55.6 &  2.7613 & 20.21 &   0 &   1.76 &   1 &   0 & \nodata \\ 
52937-1074-292 & 02:03:07.16 & --01:07:18.2 &  2.3173 & 23.86 &   0 &   1.66 &   1 &   1 & 0.055 \\ 
51812-0404-255 & 02:03:09.21 & --00:49:12.6 &  0.5534 &  8.23 &   0 &   4.48 &   0 &   0 & \nodata \\ 
52179-0701-580 & 02:03:10.10 &  +01:13:27.8 &  1.6742 & 10.42 &   0 &   1.24 &   0 &   0 & \nodata \\ 
52178-0702-304 & 02:03:12.50 & --00:13:04.0 &  1.4332 &  5.96 &   0 &   3.50 &   0 &   0 & \nodata \\ 
51900-0427-095 & 02:03:13.92 &  +12:47:02.8 &  1.8552 & 10.91 &   0 &   1.78 &   1 &   0 & \nodata \\ 
51900-0427-495 & 02:03:16.26 &  +13:46:32.0 &  1.8952 & 12.70 &   0 &   4.72 &   0 &   0 & \nodata \\ 
52149-0666-443 & 02:03:16.37 & --07:48:32.1 &  3.3020 &  9.48 &   0 &   1.27 &   0 &   2 & 0.093 \\ 
52179-0701-087 & 02:03:17.22 & --01:01:22.8 &  1.7251 &  8.23 &   0 &   1.58 &   1 &   0 & \nodata \\ 
51900-0427-120 & 02:03:17.89 &  +13:10:13.8 &  0.9671 & 16.36 &   0 &   1.38 &   0 &   0 & \nodata \\ 
52149-0666-531 & 02:03:19.10 & --08:08:00.6 &  1.7407 &  9.04 &   0 &   1.54 &   0 &   2 & 0.083 \\ 
52149-0666-587 & 02:03:19.87 & --08:28:11.5 &  0.4356 &  9.57 &   0 &   3.68 &   0 &   0 & \nodata \\ 
52179-0701-549 & 02:03:19.92 &  +00:22:40.7 &  1.0660 & 15.90 &   0 &   4.64 &   0 &   0 & \nodata \\ 
51812-0404-325 & 02:03:22.14 &  +00:54:43.6 &  1.1881 &  9.07 &   0 &   4.03 &   1 &   0 & \nodata \\ 
52179-0701-062 & 02:03:26.47 & --00:39:54.0 &  4.1734 &  7.48 &   0 &   0.82 &   0 &   0 & \nodata \\ 
53678-2065-615 & 02:03:27.29 &  +00:39:38.1 &  2.2910 &  8.18 &   0 &   1.64 &   1 &   1 & 0.040 \\ 
52937-1074-275 & 02:03:27.40 & --00:16:25.9 &  1.0214 &  9.39 &   0 &   0.12 &   0 &   0 & \nodata \\ 
52149-0666-109 & 02:03:29.86 & --09:10:20.4 &  1.5795 & 19.24 &   0 &   0.03 &   2 &   0 & \nodata \\ 
52179-0701-046 & 02:03:32.22 & --01:15:25.8 &  0.5912 &  6.22 &   0 &   0.56 &   0 &   0 & \nodata \\ 
52149-0666-086 & 02:03:36.92 & --09:50:14.3 &  1.3021 &  7.45 &   0 &   1.76 &   0 &   0 & \nodata \\ 
52937-1074-325 & 02:03:38.06 &  +00:58:12.5 &  1.1904 &  9.46 &   0 &   1.31 &   1 &   0 & \nodata \\ 
52179-0701-048 & 02:03:39.60 & --01:07:25.2 &  0.9902 & 34.29 &   0 &   3.79 &   0 &   0 & \nodata \\ 
52941-1505-037 & 02:03:40.40 & --00:02:01.8 &  1.7435 &  8.67 &   0 &   0.19 &   0 &   0 & \nodata \\ 
52149-0666-074 & 02:03:40.94 & --09:21:34.1 &  0.5477 &  6.72 &   0 &   3.01 &   0 &   0 & \nodata \\ 
51812-0404-370 & 02:03:41.08 &  +00:58:58.3 &  0.7434 &  8.70 &   0 &   1.08 &   0 &   0 & \nodata \\ 
52179-0701-075 & 02:03:41.34 & --00:02:35.1 &  1.9834 & 14.00 &   0 &   3.46 &   2 &   0 & \nodata \\ 
52178-0702-312 & 02:03:50.47 & --00:07:51.2 &  1.6369 &  6.92 &   0 &   0.07 &   0 &   0 & \nodata \\ 
51900-0427-057 & 02:03:55.70 &  +12:57:04.8 &  1.7127 & 20.86 &   0 &   4.75 &   0 &   0 & \nodata \\ 
52179-0701-590 & 02:03:57.29 &  +00:33:10.6 &  1.7720 & 23.81 &   0 &   0.62 &   0 &   0 & \nodata \\ 
51900-0427-560 & 02:03:57.97 &  +14:07:45.9 &  1.6532 &  6.18 &   0 &   2.64 &   0 &   0 & \nodata \\ 
51900-0427-536 & 02:04:05.90 &  +14:19:02.8 &  0.9460 & 14.71 &   0 &   1.03 &   0 &   0 & \nodata \\ 
51900-0427-115 & 02:04:07.45 &  +13:27:39.6 &  2.0543 & 11.42 &   0 &   2.87 &   0 &   0 & \nodata \\ 
52937-1074-244 & 02:04:10.18 & --01:03:05.7 &  2.0250 & 10.22 &   0 &   1.67 &   1 &   0 & \nodata \\ 
53349-2066-383 & 02:04:11.09 &  +22:58:42.9 &  1.7706 &  6.56 &   0 &   0.29 &   0 &   0 & \nodata \\ 
52149-0666-078 & 02:04:13.08 & --09:08:18.9 &  0.7043 &  6.79 &   0 &   1.48 &   0 &   0 & \nodata \\ 
52179-0701-586 & 02:04:13.64 &  +00:32:10.8 &  1.3852 & 10.22 &   0 &   4.81 &   1 &   0 & \nodata \\ 
52179-0701-615 & 02:04:15.36 &  +00:44:12.3 &  0.6779 &  5.87 &   0 &   3.30 &   0 &   0 & \nodata \\ 
52149-0666-572 & 02:04:18.60 & --07:49:28.1 &  1.1884 &  4.94 &   0 &   0.65 &   1 &   0 & \nodata \\ 
51900-0427-531 & 02:04:19.37 &  +14:39:28.3 &  2.1706 & 10.76 &   0 &   4.86 &   0 &   2 & 0.125 \\ 
52178-0702-360 & 02:04:21.41 &  +00:13:11.4 &  0.9326 &  6.64 &   0 &   2.33 &   0 &   0 & \nodata \\ 
52179-0701-611 & 02:04:22.63 &  +00:59:51.1 &  1.8281 & 15.00 &   0 &   0.69 &   1 &   0 & \nodata \\ 
51812-0404-212 & 02:04:26.23 & --01:01:40.3 &  1.8184 & 10.22 &   0 &   2.14 &   3 &   1 & 0.041 \\ 
52179-0701-043 & 02:04:27.80 & --01:12:39.5 &  3.9357 & 22.13 &   0 &   0.74 &   0 &   1 & 0.094 \\ 
51900-0427-551 & 02:04:28.34 &  +13:36:52.6 &  1.1571 &  8.44 &   0 &   3.24 &   0 &   0 & \nodata \\ 
51812-0404-190 & 02:04:29.84 & --00:40:42.4 &  0.4403 & 11.01 &   0 &   2.04 &   0 &   0 & \nodata \\ 
52149-0666-625 & 02:04:31.59 & --08:28:54.9 &  0.7492 & 12.93 &   0 &   2.35 &   0 &   0 & \nodata \\ 
52149-0666-024 & 02:04:35.18 & --09:31:54.9 &  0.6238 & 12.66 &   0 &   3.66 &   0 &   0 & \nodata \\ 
51900-0427-527 & 02:04:36.98 &  +14:33:04.8 &  1.2878 & 11.73 &   0 &   1.51 &   0 &   0 & \nodata \\ 
52179-0701-619 & 02:04:37.36 &  +00:58:21.2 &  2.7814 & 13.64 &   0 &   0.48 &   0 &   1 & 0.036 \\ 
52149-0666-045 & 02:04:42.41 & --09:46:43.9 &  1.4904 & 15.13 &   0 &   2.91 &   0 &   0 & \nodata \\ 
52149-0666-563 & 02:04:42.60 & --07:48:31.6 &  1.5760 &  6.86 &   0 &   2.08 &   0 &   0 & \nodata \\ 
53678-2065-630 & 02:04:43.41 &  +00:18:16.8 &  2.8800 & 10.52 &   0 &   2.68 &   1 &   1 & 0.034 \\ 
52179-0701-018 & 02:04:45.09 & --01:15:13.4 &  2.1255 & 18.48 &   0 &   1.61 &   1 &   0 & \nodata \\ 
52937-1074-361 & 02:04:45.69 &  +00:40:02.7 &  1.4699 & 21.61 &   0 &   2.78 &   1 &   0 & \nodata \\ 
51900-0427-059 & 02:04:46.86 &  +12:56:50.0 &  3.0859 &  8.29 &   0 &   2.13 &   0 &   0 & \nodata \\ 
53678-2065-633 & 02:04:47.32 &  +00:13:44.6 &  2.4190 & 13.09 &   0 &   0.90 &   0 &   0 & \nodata \\ 
52149-0666-053 & 02:04:48.29 & --09:44:09.5 &  1.0043 & 11.86 &   0 &   0.20 &   0 &   0 & \nodata \\ 
51900-0427-006 & 02:04:52.08 &  +12:49:24.5 &  1.5663 &  7.08 &   0 &   3.30 &   0 &   0 & \nodata \\ 
52149-0666-571 & 02:04:54.31 & --08:11:37.8 &  1.4945 &  7.55 &   0 &   3.33 &   1 &   0 & \nodata \\ 
52179-0701-613 & 02:04:57.34 &  +00:47:30.3 &  1.8332 &  6.63 &   0 &   3.69 &   0 &   0 & \nodata \\ 
52149-0666-567 & 02:04:58.30 & --08:06:56.3 &  2.0356 &  6.80 &   0 &   0.15 &   2 &   2 & 0.083 \\ 
52179-0701-035 & 02:05:02.12 & --00:23:43.3 &  1.9546 & 15.35 &   0 &   1.16 &   0 &   0 & \nodata \\ 
52149-0666-613 & 02:05:02.90 & --08:10:20.4 &  1.2917 & 12.69 &   0 &   3.27 &   2 &   0 & \nodata \\ 
52178-0702-323 & 02:05:03.96 &  +00:52:12.8 &  1.5831 & 13.47 &   0 &   1.72 &   0 &   0 & \nodata \\ 
51812-0404-404 & 02:05:05.80 &  +01:14:15.8 &  2.2325 & 24.71 &   0 &   2.18 &   1 &   2 & 0.139 \\ 
53349-2066-300 & 02:05:06.13 &  +21:45:06.3 &  2.4469 & 14.98 &   0 &   1.24 &   0 &   0 & \nodata \\ 
51900-0427-577 & 02:05:06.78 &  +14:28:43.1 &  1.3189 &  9.63 &   0 &   2.04 &   0 &   0 & \nodata \\ 
52178-0702-290 & 02:05:07.42 & --01:12:14.8 &  1.6117 & 10.28 &   0 &   0.80 &   0 &   0 & \nodata \\ 
51900-0427-011 & 02:05:07.96 &  +12:54:52.7 &  0.7838 & 14.34 &   0 &   1.84 &   0 &   0 & \nodata \\ 
53349-2066-388 & 02:05:09.50 &  +22:49:18.8 &  2.4187 & 13.51 &   0 &   1.25 &   0 &   1 & 0.043 \\ 
52937-1074-422 & 02:05:11.37 &  +00:00:46.1 &  1.9699 &  6.24 &   0 &   3.56 &   1 &   0 & \nodata \\ 
52178-0702-283 & 02:05:14.05 & --01:07:20.1 &  1.0997 & 14.39 &   0 &   0.80 &   0 &   0 & \nodata \\ 
53349-2066-230 & 02:05:16.23 &  +21:58:29.2 &  2.2940 &  6.13 &   0 &   0.06 &   0 &   1 & 0.061 \\ 
52179-0701-582 & 02:05:16.74 &  +00:15:10.7 &  1.5976 &  8.51 &   0 &   1.27 &   0 &   0 & \nodata \\ 
51812-0404-455 & 02:05:17.56 &  +00:43:16.3 &  0.6064 & 10.99 &   0 &   1.92 &   0 &   0 & \nodata \\ 
52178-0702-299 & 02:05:22.45 & --00:54:47.3 &  1.3430 & 17.55 &   0 &   0.66 &   0 &   0 & \nodata \\ 
53349-2066-290 & 02:05:22.79 &  +21:51:07.3 &  1.7154 & 10.52 &   0 &   0.69 &   2 &   0 & \nodata \\ 
52179-0701-037 & 02:05:23.55 & --00:01:43.4 &  1.7814 & 21.52 &   0 &   3.02 &   1 &   0 & \nodata \\ 
52149-0666-047 & 02:05:23.60 & --09:59:25.3 &  1.3837 & 11.55 &   0 &   2.42 &   2 &   0 & \nodata \\ 
52937-1074-234 & 02:05:23.88 & --00:16:39.6 &  0.6461 & 16.64 &   0 &   3.98 &   0 &   0 & \nodata \\ 
51812-0404-127 & 02:05:27.77 & --00:57:47.5 &  1.2461 &  9.11 &   0 &   1.41 &   0 &   0 & \nodata \\ 
51883-0428-304 & 02:05:32.58 &  +12:46:11.6 &  1.3989 &  7.31 &   0 &   0.10 &   1 &   0 & \nodata \\ 
52178-0702-397 & 02:05:33.79 &  +00:21:13.7 &  1.4339 & 22.66 &   0 &   3.09 &   0 &   0 & \nodata \\ 
52178-0702-294 & 02:05:33.93 & --00:53:21.6 &  1.4276 &  9.10 &   0 &   0.18 &   0 &   0 & \nodata \\ 
51900-0427-590 & 02:05:36.23 &  +14:07:57.4 &  0.8544 &  9.89 &   0 &   2.55 &   0 &   0 & \nodata \\ 
52178-0702-396 & 02:05:37.86 &  +00:04:05.6 &  1.7019 & 12.27 &   0 &   1.37 &   0 &   0 & \nodata \\ 
52149-0666-016 & 02:05:48.49 & --10:07:44.0 &  2.0996 & 13.17 &   0 &   2.03 &   0 &   0 & \nodata \\ 
52163-0667-357 & 02:05:51.99 & --08:53:56.6 &  0.6764 &  8.00 &   0 &   4.41 &   1 &   0 & \nodata \\ 
52149-0666-002 & 02:05:52.66 & --10:05:01.4 &  1.1080 & 14.54 &   0 &   1.87 &   0 &   0 & \nodata \\ 
51812-0404-548 & 02:05:53.97 &  +00:36:31.3 &  0.9609 & 11.18 &   0 &   1.21 &   0 &   0 & \nodata \\ 
52937-1074-411 & 02:05:56.04 &  +00:41:16.9 &  1.8359 & 10.73 &   0 &   3.06 &   0 &   0 & \nodata \\ 
53349-2066-440 & 02:06:00.48 &  +22:38:40.4 &  1.5868 & 12.83 &   0 &   0.67 &   1 &   0 & \nodata \\ 
52163-0667-355 & 02:06:01.09 & --09:04:13.2 &  1.3426 & 14.94 &   0 &   2.62 &   0 &   0 & \nodata \\ 
51900-0427-068 & 02:06:01.95 &  +13:07:52.2 &  1.6298 & 11.72 &   0 &   4.60 &   1 &   0 & \nodata \\ 
53349-2066-225 & 02:06:03.18 &  +21:57:49.4 &  0.9557 & 17.46 &   0 &   4.56 &   0 &   0 & \nodata \\ 
51812-0404-545 & 02:06:03.88 &  +00:34:06.4 &  1.4424 &  8.53 &   0 &   0.48 &   0 &   0 & \nodata \\ 
52163-0667-356 & 02:06:08.14 & --08:59:23.1 &  2.3608 & 11.13 &   0 &   1.15 &   0 &   1 & 0.038 \\ 
52149-0666-603 & 02:06:08.63 & --08:02:24.4 &  1.8666 &  4.41 &   0 &   0.52 &   1 &   0 & \nodata \\ 
52163-0667-264 & 02:06:17.10 & --09:31:20.8 &  1.3657 & 20.95 &   0 &   0.41 &   0 &   0 & \nodata \\ 
52163-0667-291 & 02:06:18.49 & --09:44:28.0 &  1.1017 &  8.28 &   0 &   0.15 &   0 &   0 & \nodata \\ 
53327-2046-433 & 02:06:22.71 &  +22:27:04.4 &  1.6955 & 10.23 &   0 &   0.60 &   0 &   0 & \nodata \\ 
52178-0702-432 & 02:06:23.97 &  +00:25:24.5 &  1.2219 & 14.30 &   0 &   2.54 &   1 &   0 & \nodata \\ 
53349-2066-415 & 02:06:24.00 &  +23:26:08.1 &  1.2264 &  7.45 &   0 &   3.71 &   0 &   0 & \nodata \\ 
51900-0427-586 & 02:06:24.85 &  +13:58:07.8 &  0.7054 &  7.87 &   0 &   1.92 &   0 &   0 & \nodata \\ 
52179-0701-023 & 02:06:26.45 & --00:26:25.6 &  1.7198 &  4.69 &   0 &   3.10 &   0 &   0 & \nodata \\ 
53349-2066-403 & 02:06:27.69 &  +23:45:39.7 &  1.3530 & 10.16 &   0 &   1.92 &   0 &   0 & \nodata \\ 
52163-0667-282 & 02:06:35.24 & --09:51:17.2 &  1.3610 &  7.00 &   0 &   1.35 &   0 &   0 & \nodata \\ 
51900-0427-606 & 02:06:35.25 &  +14:29:04.2 &  1.0240 & 11.49 &   0 &   2.52 &   1 &   0 & \nodata \\ 
52163-0667-275 & 02:06:38.45 & --09:13:29.3 &  2.1170 &  8.04 &   0 &   3.45 &   2 &   0 & \nodata \\ 
53003-1506-497 & 02:06:43.52 &  +00:23:47.3 &  1.2231 &  7.58 &   0 &   3.20 &   0 &   0 & \nodata \\ 
51900-0427-589 & 02:06:45.42 &  +13:39:21.8 &  1.1624 &  9.09 &   0 &   4.84 &   0 &   0 & \nodata \\ 
51812-0404-525 & 02:06:46.31 &  +01:05:05.5 &  2.2697 & 27.36 &   0 &   4.45 &   0 &   1 & 0.044 \\ 
51812-0404-554 & 02:06:46.97 &  +00:18:00.7 &  1.6808 & 12.64 &   0 &   0.79 &   0 &   0 & \nodata \\ 
52163-0667-283 & 02:06:49.09 & --09:52:44.2 &  0.8477 & 13.09 &   0 &   2.71 &   0 &   0 & \nodata \\ 
53349-2066-418 & 02:06:50.50 &  +23:08:17.2 &  2.7650 & 10.66 &   0 &   3.20 &   0 &   2 & 0.058 \\ 
52163-0667-265 & 02:06:51.46 & --09:41:41.4 &  3.1343 &  4.64 &   0 &   0.01 &   0 &   0 & \nodata \\ 
52149-0666-006 & 02:06:52.32 & --09:56:01.8 &  1.0070 & 16.31 &   0 &   0.97 &   1 &   0 & \nodata \\ 
52937-1074-458 & 02:06:54.27 &  +00:45:30.6 &  0.9033 & 10.59 &   0 &   3.67 &   0 &   0 & \nodata \\ 
52178-0702-427 & 02:06:54.38 &  +00:19:22.9 &  1.6842 &  9.58 &   0 &   1.02 &   1 &   0 & \nodata \\ 
52937-1074-449 & 02:06:56.19 &  +00:52:04.6 &  1.9861 &  7.55 &   0 &   2.28 &   0 &   0 & \nodata \\ 
51900-0427-596 & 02:06:56.49 &  +13:44:44.2 &  0.7905 & 11.28 &   0 &   1.62 &   0 &   0 & \nodata \\ 
52178-0702-363 & 02:06:58.99 &  +01:01:45.4 &  1.0245 &  5.26 &   0 &   0.81 &   0 &   0 & \nodata \\ 
51812-0404-081 & 02:07:01.30 & --01:02:32.2 &  1.2466 &  5.97 &   0 &   4.66 &   0 &   0 & \nodata \\ 
51900-0427-602 & 02:07:01.82 &  +14:29:58.7 &  1.0214 &  8.88 &   0 &   0.59 &   0 &   0 & \nodata \\ 
51883-0428-322 & 02:07:02.50 &  +14:26:46.6 &  1.9715 & 20.26 &   0 &   4.27 &   1 &   0 & \nodata \\ 
52178-0702-379 & 02:07:05.71 &  +00:36:41.1 &  1.6032 & 15.69 &   0 &   2.84 &   0 &   0 & \nodata \\ 
52163-0667-248 & 02:07:07.59 & --10:05:41.6 &  0.6608 & 10.30 &   0 &   2.52 &   0 &   0 & \nodata \\ 
51812-0404-588 & 02:07:10.48 &  +00:10:17.9 &  0.9209 & 14.57 &   0 &   3.42 &   0 &   0 & \nodata \\ 
52937-1074-174 & 02:07:11.50 & --00:20:52.3 &  1.6318 &  8.70 &   0 &   3.03 &   0 &   0 & \nodata \\ 
52178-0702-231 & 02:07:12.15 & --00:08:16.1 &  1.8721 & 15.62 &   0 &   4.80 &   0 &   0 & \nodata \\ 
51900-0427-637 & 02:07:15.49 &  +13:39:42.0 &  1.2291 &  8.19 &   0 &   3.89 &   1 &   0 & \nodata \\ 
52937-1074-171 & 02:07:19.65 & --00:19:59.8 &  3.4013 & 12.85 &   0 &   2.01 &   1 &   2 & 0.073 \\ 
52163-0667-334 & 02:07:21.30 & --08:00:19.4 &  1.3035 & 35.67 &   0 &   1.42 &   3 &   0 & \nodata \\ 
52178-0702-376 & 02:07:21.79 &  +00:50:58.9 &  1.4401 & 12.65 &   0 &   2.14 &   0 &   0 & \nodata \\ 
53349-2066-211 & 02:07:22.26 &  +21:44:07.9 &  2.8916 & 11.83 &   0 &   2.67 &   1 &   0 & \nodata \\ 
52163-0667-255 & 02:07:24.06 & --09:48:42.3 &  1.8540 &  8.03 &   0 &   0.12 &   2 &   0 & \nodata \\ 
52163-0667-329 & 02:07:24.67 & --08:19:04.8 &  1.5639 & 12.49 &   0 &   3.43 &   0 &   0 & \nodata \\ 
52937-1074-509 & 02:07:27.12 &  +00:28:57.5 &  1.1794 & 16.11 &   0 &   0.90 &   0 &   0 & \nodata \\ 
52163-0667-429 & 02:07:28.98 & --08:51:16.0 &  1.2187 & 11.07 &   0 &   4.37 &   0 &   0 & \nodata \\ 
51900-0427-632 & 02:07:29.44 &  +14:05:47.0 &  0.9649 & 15.58 &   0 &   2.59 &   0 &   0 & \nodata \\ 
51900-0427-025 & 02:07:31.47 &  +13:13:46.3 &  1.8649 & 10.93 &   0 &   4.13 &   1 &   0 & \nodata \\ 
52178-0702-361 & 02:07:39.04 &  +01:12:31.8 &  0.7281 &  9.15 &   0 &   3.69 &   0 &   0 & \nodata \\ 
52178-0702-209 & 02:07:39.30 & --01:14:59.7 &  1.8627 & 21.46 &   0 &   0.04 &   0 &   0 & \nodata \\ 
51883-0428-393 & 02:07:42.05 &  +13:42:12.7 &  2.0385 & 31.09 &   0 &   2.06 &   1 &   0 & \nodata \\ 
52178-0702-235 & 02:07:49.65 & --00:08:22.4 &  1.3338 & 12.06 &   0 &   2.37 &   1 &   0 & \nodata \\ 
52178-0702-217 & 02:07:55.39 & --01:00:58.8 &  0.8613 & 11.29 &   0 &   2.12 &   0 &   0 & \nodata \\ 
52178-0702-410 & 02:07:55.52 &  +00:57:22.6 &  1.7011 &  8.56 &   0 &   2.43 &   0 &   0 & \nodata \\ 
52178-0702-188 & 02:08:01.18 & --00:39:17.5 &  1.9605 &  8.60 &   0 &   1.75 &   0 &   1 & 0.076 \\ 
52937-1074-551 & 02:08:04.48 & --00:00:23.2 &  1.3394 &  9.00 &   0 &   1.35 &   0 &   0 & \nodata \\ 
52163-0667-238 & 02:08:05.05 & --09:06:35.6 &  0.5826 &  9.51 &   0 &   0.67 &   0 &   0 & \nodata \\ 
51883-0428-383 & 02:08:05.70 &  +14:05:14.9 &  1.9199 &  5.47 &   0 &   1.25 &   0 &   0 & \nodata \\ 
52178-0702-197 & 02:08:08.95 & --00:19:50.0 &  2.8221 &  8.95 &   0 &   3.46 &   0 &   0 & \nodata \\ 
53003-1506-546 & 02:08:14.67 &  +00:26:00.5 &  1.2950 &  6.40 &   0 &   2.11 &   0 &   0 & \nodata \\ 
51812-0404-055 & 02:08:17.14 & --00:56:54.6 &  1.3021 & 10.16 &   0 &   4.53 &   0 &   0 & \nodata \\ 
52937-1074-544 & 02:08:21.19 &  +00:37:34.6 &  2.0046 & 10.20 &   0 &   1.77 &   0 &   0 & \nodata \\ 
52937-1074-576 & 02:08:26.41 &  +00:38:10.4 &  2.3510 & 16.74 &   0 &   3.43 &   1 &   0 & \nodata \\ 
52178-0702-126 & 02:08:27.06 & --00:52:08.1 &  1.3414 & 10.71 &   0 &   2.24 &   0 &   0 & \nodata \\ 
53349-2066-133 & 02:08:27.18 &  +21:25:46.1 &  2.5506 &  8.48 &   0 &   2.50 &   1 &   1 & 0.045 \\ 
52163-0667-211 & 02:08:29.13 & --09:51:32.6 &  1.2614 &  9.74 &   0 &   2.45 &   0 &   0 & \nodata \\ 
51812-0404-070 & 02:08:30.77 & --00:39:29.7 &  1.5199 & 10.77 &   0 &   0.65 &   1 &   0 & \nodata \\ 
52937-1074-557 & 02:08:31.32 &  +00:06:18.2 &  2.5948 & 10.03 &   0 &   1.88 &   0 &   0 & \nodata \\ 
52178-0702-181 & 02:08:31.67 & --00:35:14.5 &  1.4985 &  6.98 &   0 &   1.76 &   0 &   0 & \nodata \\ 
52178-0702-138 & 02:08:33.47 & --00:58:56.5 &  1.9743 & 15.12 &   0 &   3.00 &   0 &   0 & \nodata \\ 
51883-0428-263 & 02:08:35.50 &  +13:18:09.5 &  0.9317 & 12.70 &   0 &   2.10 &   0 &   0 & \nodata \\ 
52178-0702-164 & 02:08:37.95 & --00:34:22.2 &  2.2572 &  6.75 &   0 &   2.14 &   0 &   0 & \nodata \\ 
52937-1074-559 & 02:08:38.41 &  +00:07:37.5 &  1.6182 & 15.27 &   0 &   0.62 &   0 &   0 & \nodata \\ 
51812-0404-639 & 02:08:45.54 &  +00:22:36.0 &  1.8855 &  8.58 &   0 &   0.74 &   1 &   2 & 0.099 \\ 
52178-0702-483 & 02:08:47.19 &  +00:20:14.1 &  1.0788 & 20.70 &   0 &   3.28 &   0 &   0 & \nodata \\ 
52178-0702-453 & 02:08:49.90 &  +00:35:46.5 &  2.6528 &  5.78 &   0 &   0.65 &   0 &   0 & \nodata \\ 
52937-1074-564 & 02:08:52.00 &  +01:03:21.8 &  1.6799 & 22.82 &   0 &   0.49 &   0 &   0 & \nodata \\ 
52163-0667-412 & 02:08:52.19 & --08:13:21.0 &  0.4497 &  9.72 &   0 &   3.66 &   0 &   0 & \nodata \\ 
52163-0667-198 & 02:08:55.41 & --09:35:02.5 &  2.1518 &  6.44 &   0 &   3.43 &   1 &   1 & 0.035 \\ 
52163-0667-220 & 02:08:57.05 & --10:03:16.3 &  1.7335 & 10.24 &   0 &   4.27 &   0 &   0 & \nodata \\ 
52163-0667-213 & 02:09:00.19 & --09:52:06.4 &  0.4430 & 24.37 &   0 &   1.19 &   0 &   0 & \nodata \\ 
52163-0667-468 & 02:09:02.01 & --08:44:11.9 &  1.4962 &  6.70 &   0 &   4.47 &   0 &   0 & \nodata \\ 
52163-0667-462 & 02:09:02.85 & --08:25:31.8 &  2.1319 &  9.81 &   0 &   1.18 &   1 &   0 & \nodata \\ 
52163-0667-418 & 02:09:05.70 & --07:59:00.9 &  0.4296 &  6.76 &   0 &   0.24 &   0 &   0 & \nodata \\ 
52178-0702-460 & 02:09:06.28 &  +01:04:56.4 &  1.3838 &  5.32 &   0 &   3.41 &   0 &   0 & \nodata \\ 
51816-0405-341 & 02:09:13.31 &  +00:25:04.6 &  1.7329 & 14.58 &   0 &   2.47 &   0 &   0 & \nodata \\ 
52178-0702-131 & 02:09:20.10 & --00:50:03.8 &  0.7832 &  7.28 &   0 &   0.12 &   0 &   0 & \nodata \\ 
52178-0702-513 & 02:09:20.40 & --00:03:13.8 &  0.9458 & 10.38 &   0 &   4.35 &   0 &   0 & \nodata \\ 
51883-0428-225 & 02:09:21.07 &  +12:51:51.3 &  1.9211 & 12.04 &   0 &   2.20 &   1 &   3 & 0.203 \\ 
52178-0702-098 & 02:09:21.99 & --00:54:55.5 &  1.3666 &  5.23 &   0 &   0.04 &   0 &   0 & \nodata \\ 
52937-1074-059 & 02:09:22.52 & --00:46:41.1 &  0.9804 & 20.46 &   0 &   3.00 &   0 &   0 & \nodata \\ 
52178-0702-501 & 02:09:23.69 &  +00:27:48.9 &  0.8606 & 10.08 &   0 &   2.93 &   0 &   0 & \nodata \\ 
52178-0702-163 & 02:09:25.45 & --00:42:30.9 &  0.8702 &  9.68 &   0 &   2.24 &   0 &   0 & \nodata \\ 
52163-0667-409 & 02:09:26.40 & --08:08:01.1 &  1.3286 &  8.44 &   0 &   0.19 &   0 &   0 & \nodata \\ 
52178-0702-456 & 02:09:27.94 &  +01:12:37.6 &  1.0832 & 13.38 &   0 &   4.66 &   0 &   0 & \nodata \\ 
52163-0667-414 & 02:09:29.07 & --07:54:30.4 &  1.0871 &  5.01 &   0 &   0.92 &   0 &   0 & \nodata \\ 
52178-0702-508 & 02:09:30.38 &  +00:19:16.8 &  2.0469 & 13.05 &   0 &   0.05 &   0 &   0 & \nodata \\ 
52178-0702-148 & 02:09:36.91 & --00:22:16.2 &  2.3953 &  8.20 &   0 &   1.44 &   0 &   1 & 0.048 \\ 
52163-0667-404 & 02:09:38.56 & --07:38:01.2 &  1.6201 &  9.85 &   0 &   2.13 &   1 &   0 & \nodata \\ 
52163-0667-457 & 02:09:45.30 & --08:17:21.1 &  1.6291 & 18.14 &   0 &   3.92 &   0 &   0 & \nodata \\ 
52937-1074-064 & 02:09:46.99 & --00:28:41.1 &  1.3053 &  7.09 &   0 &   2.72 &   1 &   0 & \nodata \\ 
52178-0702-503 & 02:09:48.58 &  +00:27:26.6 &  2.6929 & 11.43 &   0 &   2.29 &   2 &   4 & 0.159 \\ 
51816-0405-256 & 02:09:48.84 & --00:43:37.3 &  0.8675 & 11.67 &   0 &   0.25 &   0 &   0 & \nodata \\ 
51816-0405-314 & 02:09:50.71 & --00:05:06.4 &  2.8282 & 13.50 &   0 &   1.26 &   1 &   3 & 0.192 \\ 
52163-0667-218 & 02:09:51.08 & --09:47:27.2 &  1.5660 &  7.80 &   0 &   2.64 &   1 &   0 & \nodata \\ 
52163-0667-488 & 02:09:51.92 & --08:29:04.8 &  3.0416 & 12.89 &   0 &   4.81 &   1 &   1 & 0.051 \\ 
52649-1073-355 & 02:09:52.46 &  +00:01:15.7 &  2.2017 & 19.87 &   0 &   2.03 &   0 &   0 & \nodata \\ 
52178-0702-509 & 02:09:52.63 &  +00:32:19.5 &  1.5623 & 12.69 &   0 &   1.59 &   1 &   0 & \nodata \\ 
51812-0404-617 & 02:09:53.16 &  +00:55:10.9 &  2.1911 & 13.14 &   0 &   3.15 &   0 &   1 & 0.052 \\ 
53349-2066-538 & 02:09:56.70 &  +23:10:30.1 &  2.3093 & 13.04 &   0 &   1.63 &   2 &   2 & 0.072 \\ 
52163-0667-486 & 02:09:57.64 & --08:42:13.0 &  1.7332 & 15.00 &   0 &   3.79 &   0 &   0 & \nodata \\ 
51883-0428-226 & 02:09:59.24 &  +12:51:23.5 &  1.6869 &  7.72 &   0 &   0.84 &   0 &   0 & \nodata \\ 
52937-1074-010 & 02:10:00.06 & --01:02:08.8 &  2.3216 &  9.39 &   0 &   1.32 &   2 &   0 & \nodata \\ 
52163-0667-126 & 02:10:00.22 & --10:03:54.2 &  1.9731 &  4.02 &   0 &   0.02 &   1 &   0 & \nodata \\ 
51816-0405-317 & 02:10:00.63 & --00:23:56.7 &  1.3843 &  5.75 &   0 &   3.56 &   0 &   0 & \nodata \\ 
52178-0702-144 & 02:10:06.94 & --00:48:18.9 &  1.7964 &  6.58 &   0 &   0.97 &   1 &   0 & \nodata \\ 
52178-0702-142 & 02:10:08.26 & --00:26:32.8 &  1.0665 & 10.33 &   0 &   0.86 &   0 &   0 & \nodata \\ 
53711-2321-242 & 02:10:08.90 &  +05:36:45.3 &  1.1862 &  8.40 &   0 &   4.13 &   0 &   0 & \nodata \\ 
52178-0702-145 & 02:10:11.37 & --00:32:39.2 &  1.6113 &  6.22 &   0 &   3.21 &   0 &   0 & \nodata \\ 
52937-1074-080 & 02:10:13.64 & --00:12:00.5 &  1.5051 & 15.58 &   0 &   2.93 &   0 &   0 & \nodata \\ 
53711-2321-236 & 02:10:13.67 &  +06:24:45.5 &  2.9654 & 10.07 &   0 &   1.65 &   0 &   0 & \nodata \\ 
52649-1073-348 & 02:10:19.25 &  +00:37:36.1 &  1.5541 & 19.62 &   0 &   0.37 &   0 &   0 & \nodata \\ 
52178-0702-059 & 02:10:23.86 & --01:04:55.8 &  2.3959 & 12.15 &   0 &   0.97 &   0 &   1 & 0.046 \\ 
51816-0405-284 & 02:10:24.05 & --00:45:13.4 &  1.5476 &  9.47 &   0 &   0.48 &   0 &   0 & \nodata \\ 
52178-0702-119 & 02:10:25.93 & --00:16:24.1 &  0.5951 &  6.10 &   0 &   0.03 &   0 &   0 & \nodata \\ 
52178-0702-527 & 02:10:26.42 &  +00:52:01.7 &  1.3814 & 18.52 &   0 &   4.17 &   0 &   0 & \nodata \\ 
53711-2321-251 & 02:10:27.68 &  +05:47:09.4 &  2.5415 & 12.23 &   0 &   4.05 &   0 &   0 & \nodata \\ 
52937-1074-005 & 02:10:35.82 & --01:05:24.3 &  1.9110 & 21.31 &   0 &   4.50 &   4 &   1 & 0.060 \\ 
52163-0667-515 & 02:10:39.51 & --08:23:03.6 &  2.1845 & 23.32 &   0 &   3.13 &   0 &   2 & 0.101 \\ 
53349-2066-509 & 02:10:40.07 &  +22:59:14.8 &  2.6809 & 10.95 &   0 &   2.49 &   0 &   0 & \nodata \\ 
52163-0667-510 & 02:10:44.03 & --08:25:13.3 &  1.0953 & 15.76 &   0 &   0.71 &   2 &   0 & \nodata \\ 
52163-0667-448 & 02:10:45.01 & --07:47:15.5 &  2.6217 & 13.45 &   0 &   1.08 &   0 &   0 & \nodata \\ 
52163-0667-513 & 02:10:48.22 & --08:50:34.4 &  0.9384 & 13.64 &   0 &   3.11 &   0 &   0 & \nodata \\ 
52178-0702-046 & 02:10:52.39 & --01:15:12.5 &  1.5296 &  7.53 &   0 &   2.92 &   0 &   0 & \nodata \\ 
52178-0702-536 & 02:10:52.83 &  +00:59:38.5 &  1.1376 & 10.99 &   0 &   1.24 &   0 &   0 & \nodata \\ 
52163-0667-138 & 02:10:56.34 & --09:46:31.1 &  2.9991 &  4.07 &   0 &   4.34 &   0 &   1 & 0.029 \\ 
53349-2066-558 & 02:10:56.95 &  +22:39:43.8 &  2.7682 & 12.40 &   0 &   2.20 &   0 &   2 & 0.094 \\ 
53349-2066-087 & 02:10:59.97 &  +21:10:54.4 &  1.3465 & 10.44 &   0 &   2.62 &   0 &   0 & \nodata \\ 
52163-0667-132 & 02:11:00.83 & --09:51:38.4 &  0.7668 & 17.44 &   0 &   2.44 &   0 &   0 & \nodata \\ 
51816-0405-255 & 02:11:00.99 & --00:44:01.9 &  1.3620 & 37.13 &   0 &   0.30 &   1 &   0 & \nodata \\ 
52937-1074-028 & 02:11:08.56 & --00:37:43.2 &  2.1160 &  9.23 &   0 &   1.98 &   0 &   0 & \nodata \\ 
52178-0702-541 & 02:11:13.81 &  +00:31:46.0 &  1.7963 & 24.38 &   0 &   1.41 &   0 &   0 & \nodata \\ 
52163-0667-545 & 02:11:13.98 & --08:52:55.4 &  0.4805 & 23.13 &   0 &   0.87 &   0 &   0 & \nodata \\ 
51816-0405-241 & 02:11:14.03 & --00:53:27.5 &  1.4838 & 10.29 &   0 &   4.32 &   1 &   0 & \nodata \\ 
52178-0702-001 & 02:11:15.64 & --01:09:04.4 &  1.8824 & 13.80 &   0 &   1.81 &   1 &   0 & \nodata \\ 
52163-0667-163 & 02:11:17.98 & --09:26:06.4 &  1.4125 & 11.86 &   0 &   1.63 &   0 &   0 & \nodata \\ 
51883-0428-401 & 02:11:19.51 &  +14:28:15.8 &  2.9209 & 12.98 &   0 &   1.20 &   0 &   0 & \nodata \\ 
53349-2066-054 & 02:11:19.57 &  +21:10:48.9 &  1.2927 & 21.84 &   0 &   4.01 &   1 &   0 & \nodata \\ 
51883-0428-135 & 02:11:19.86 &  +12:10:34.9 &  2.0665 &  8.81 &   0 &   2.43 &   3 &   1 & 0.052 \\ 
53763-1507-322 & 02:11:20.94 &  +01:05:04.2 &  2.5277 & 15.04 &   0 &   2.96 &   2 &   0 & \nodata \\ 
51883-0428-140 & 02:11:21.04 &  +12:14:45.9 &  0.7825 &  8.51 &   0 &   2.99 &   0 &   0 & \nodata \\ 
52163-0667-532 & 02:11:21.53 & --08:19:43.0 &  1.8123 &  6.89 &   4 &   3.16 &   1 &   0 & \nodata \\ 
52209-0703-352 & 02:11:22.53 &  +00:22:17.1 &  1.9548 &  9.99 &   0 &   0.15 &   1 &   0 & \nodata \\ 
52209-0703-301 & 02:11:22.57 & --00:10:05.4 &  1.9109 &  5.11 &   0 &   1.73 &   0 &   0 & \nodata \\ 
51816-0405-397 & 02:11:23.37 &  +00:19:59.4 &  0.4868 & 11.63 &   0 &   1.12 &   0 &   0 & \nodata \\ 
52163-0667-552 & 02:11:23.99 & --08:23:43.2 &  1.4468 &  9.03 &   0 &   4.89 &   0 &   0 & \nodata \\ 
52163-0667-537 & 02:11:25.07 & --08:14:40.3 &  0.5371 & 11.78 &   0 &   4.04 &   0 &   0 & \nodata \\ 
53711-2321-188 & 02:11:28.60 &  +06:02:16.2 &  2.5566 &  4.12 &   0 &   4.02 &   1 &   0 & \nodata \\ 
51883-0428-139 & 02:11:29.16 &  +12:41:10.7 &  2.9532 & 12.85 &   0 &   2.83 &   2 &   2 & 0.091 \\ 
53349-2066-110 & 02:11:33.84 &  +21:57:26.4 &  2.3381 &  6.41 &   0 &   0.02 &   1 &   1 & 0.036 \\ 
52649-1073-270 & 02:11:38.62 & --00:37:24.0 &  1.9833 &  9.46 &   0 &   2.70 &   0 &   0 & \nodata \\ 
52163-0667-525 & 02:11:41.94 & --07:58:52.4 &  1.9392 & 10.40 &   0 &   1.33 &   0 &   1 & 0.040 \\ 
51883-0428-166 & 02:11:42.44 &  +13:21:11.8 &  1.2168 & 15.60 &   0 &   2.87 &   1 &   0 & \nodata \\ 
52163-0667-557 & 02:11:43.40 & --08:47:23.8 &  2.2665 &  6.43 &   0 &   1.77 &   3 &   0 & \nodata \\ 
51816-0405-387 & 02:11:47.96 &  +00:30:23.4 &  1.7508 & 10.41 &   0 &   1.50 &   1 &   1 & 0.041 \\ 
51883-0428-084 & 02:11:50.73 &  +12:09:49.8 &  3.0591 & 11.26 &   0 &   1.39 &   1 &   2 & 0.128 \\ 
52209-0703-344 & 02:11:51.29 &  +00:13:14.4 &  1.3099 &  8.77 &   0 &   4.16 &   0 &   0 & \nodata \\ 
53349-2066-574 & 02:11:57.13 &  +23:03:19.2 &  2.6334 &  7.11 &   0 &   2.57 &   0 &   1 & 0.051 \\ 
53003-1506-628 & 02:12:00.85 &  +00:04:25.6 &  2.6879 & 10.80 &   0 &   3.40 &   1 &   0 & \nodata \\ 
52209-0703-314 & 02:12:04.19 & --00:35:29.4 &  1.1674 & 11.26 &   0 &   1.29 &   0 &   0 & \nodata \\ 
52163-0667-143 & 02:12:06.14 & --09:14:38.5 &  2.4183 & 13.26 &   0 &   2.97 &   0 &   0 & \nodata \\ 
52163-0667-551 & 02:12:10.66 & --08:55:12.5 &  1.3173 &  9.09 &   0 &   2.94 &   2 &   0 & \nodata \\ 
53711-2321-181 & 02:12:11.80 &  +06:08:57.3 &  1.6142 &  8.09 &   0 &   4.41 &   2 &   0 & \nodata \\ 
52163-0667-564 & 02:12:14.55 & --08:12:19.2 &  1.4039 & 19.57 &   0 &   2.66 &   0 &   0 & \nodata \\ 
52209-0703-277 & 02:12:15.73 & --00:22:13.0 &  1.4905 & 10.85 &   0 &   1.44 &   1 &   0 & \nodata \\ 
52209-0703-390 & 02:12:15.98 &  +00:36:21.3 &  3.0936 &  8.74 &   0 &   3.51 &   0 &   1 & 0.032 \\ 
53349-2066-582 & 02:12:19.69 &  +22:41:13.8 &  2.3556 & 16.69 &   0 &   3.72 &   3 &   0 & \nodata \\ 
51883-0428-143 & 02:12:21.84 &  +12:49:43.4 &  1.2560 &  5.88 &   0 &   0.21 &   1 &   0 & \nodata \\ 
52209-0703-383 & 02:12:24.14 &  +00:18:15.6 &  1.0187 &  5.58 &   0 &   0.01 &   0 &   0 & \nodata \\ 
53711-2321-166 & 02:12:24.15 &  +06:22:46.2 &  0.8769 & 13.20 &   0 &   3.18 &   0 &   0 & \nodata \\ 
52209-0703-268 & 02:12:24.16 & --00:32:01.2 &  1.6293 &  6.63 &   0 &   2.23 &   0 &   0 & \nodata \\ 
51816-0405-380 & 02:12:25.56 &  +01:00:56.1 &  0.5128 &  7.77 &   0 &   4.85 &   0 &   0 & \nodata \\ 
51816-0405-369 & 02:12:27.22 &  +01:12:24.0 &  0.8469 & 11.95 &   0 &   1.70 &   0 &   0 & \nodata \\ 
52163-0667-082 & 02:12:32.20 & --10:04:22.1 &  2.4973 & 33.71 &   0 &   3.68 &   1 &   0 & \nodata \\ 
52209-0703-269 & 02:12:32.77 & --00:28:07.4 &  1.4954 &  5.12 &   0 &   0.40 &   0 &   0 & \nodata \\ 
52163-0667-579 & 02:12:33.12 & --08:11:51.9 &  1.0998 &  9.63 &   0 &   4.68 &   0 &   0 & \nodata \\ 
51883-0428-103 & 02:12:36.63 &  +12:51:43.6 &  0.4013 & 12.72 &   0 &   1.05 &   0 &   0 & \nodata \\ 
53349-2066-066 & 02:12:41.76 &  +22:03:43.2 &  2.5264 & 10.67 &   0 &   1.85 &   0 &   0 & \nodata \\ 
51883-0428-518 & 02:12:42.36 &  +13:31:11.7 &  2.0055 & 12.34 &   0 &   3.06 &   1 &   0 & \nodata \\ 
52209-0703-399 & 02:12:42.86 &  +00:05:57.3 &  2.1316 & 11.32 &   0 &   4.78 &   0 &   0 & \nodata \\ 
51883-0428-535 & 02:12:45.42 &  +14:17:40.0 &  2.0760 & 13.28 &   0 &   1.85 &   1 &   0 & \nodata \\ 
52209-0703-384 & 02:12:47.05 &  +00:28:32.7 &  1.9039 &  7.86 &   0 &   2.59 &   0 &   1 & 0.027 \\ 
52163-0667-584 & 02:12:48.79 & --08:46:08.2 &  0.7150 & 13.53 &   0 &   2.37 &   0 &   0 & \nodata \\ 
52649-1073-432 & 02:12:49.47 &  +00:34:48.6 &  1.2133 & 18.69 &   0 &   1.99 &   0 &   0 & \nodata \\ 
51883-0428-538 & 02:12:50.48 &  +14:09:23.4 &  1.7322 & 13.16 &   0 &   4.57 &   0 &   0 & \nodata \\ 
52649-1073-368 & 02:12:51.31 &  +01:04:05.9 &  1.9719 &  9.42 &   0 &   1.14 &   0 &   0 & \nodata \\ 
52209-0703-396 & 02:12:51.94 &  +00:10:48.6 &  0.8222 &  6.41 &   0 &   0.10 &   1 &   0 & \nodata \\ 
53711-2321-123 & 02:12:55.07 &  +05:46:39.7 &  2.8293 & 11.54 &   0 &   3.47 &   1 &   0 & \nodata \\ 
52163-0667-048 & 02:12:55.98 & --09:57:07.8 &  0.9011 &  5.58 &   0 &   0.39 &   0 &   0 & \nodata \\ 
52209-0703-271 & 02:12:59.00 & --00:05:50.1 &  0.8134 &  5.96 &   0 &   0.30 &   1 &   0 & \nodata \\ 
51883-0428-120 & 02:12:59.21 &  +13:26:18.8 &  1.6190 &  9.50 &   0 &   0.67 &   3 &   0 & \nodata \\ 
51816-0405-189 & 02:12:59.59 & --00:30:29.4 &  0.3944 &  4.83 &   0 &   3.37 &   0 &   0 & \nodata \\ 
52209-0703-386 & 02:12:59.73 &  +00:44:50.1 &  1.0423 &  9.26 &   0 &   3.32 &   0 &   0 & \nodata \\ 
52209-0703-289 & 02:13:01.58 & --00:55:14.2 &  1.1195 & 10.91 &   0 &   4.07 &   1 &   0 & \nodata \\ 
52209-0703-299 & 02:13:03.25 & --00:43:03.7 &  1.7418 &  4.18 &   0 &   0.01 &   0 &   0 & \nodata \\ 
52649-1073-426 & 02:13:03.72 &  +00:38:28.5 &  1.8801 &  9.69 &   0 &   0.18 &   0 &   0 & \nodata \\ 
52209-0703-280 & 02:13:07.68 & --00:21:53.7 &  1.8276 & 14.58 &   0 &   2.98 &   0 &   0 & \nodata \\ 
52178-0702-022 & 02:13:07.94 & --00:45:04.6 &  2.7471 & 16.88 &   0 &   0.88 &   2 &   1 & 0.035 \\ 
51816-0405-131 & 02:13:09.33 & --00:47:35.2 &  1.5153 & 18.31 &   0 &   3.27 &   0 &   0 & \nodata \\ 
51816-0405-188 & 02:13:10.33 & --00:36:20.3 &  1.5604 &  7.06 &   0 &   3.21 &   0 &   0 & \nodata \\ 
52163-0667-592 & 02:13:11.11 & --08:43:30.1 &  0.4362 &  8.70 &   0 &   0.23 &   0 &   0 & \nodata \\ 
52163-0667-565 & 02:13:11.41 & --08:03:21.0 &  1.9001 &  8.52 &   0 &   0.89 &   1 &   0 & \nodata \\ 
52649-1073-418 & 02:13:15.21 &  +00:38:56.5 &  1.4538 & 10.83 &   0 &   0.03 &   0 &   0 & \nodata \\ 
53763-1507-471 & 02:13:15.22 &  +00:13:00.6 &  3.0991 & 13.99 &   0 &   2.58 &   1 &   0 & \nodata \\ 
52163-0667-594 & 02:13:16.82 & --09:00:50.7 &  0.9971 &  6.72 &   0 &   2.71 &   0 &   0 & \nodata \\ 
51883-0428-555 & 02:13:18.11 &  +13:30:12.0 &  2.1909 &  9.64 &   0 &   2.95 &   0 &   0 & \nodata \\ 
51883-0428-108 & 02:13:18.29 &  +13:06:43.9 &  0.4073 & 15.94 &   0 &   3.19 &   0 &   0 & \nodata \\ 
52163-0667-591 & 02:13:18.98 & --09:04:58.2 &  3.7936 &  9.74 &   0 &   2.81 &   3 &   1 & 0.047 \\ 
52209-0703-298 & 02:13:20.00 & --00:43:34.2 &  1.0894 &  9.41 &   0 &   2.67 &   0 &   0 & \nodata \\ 
52162-0668-317 & 02:13:23.56 & --08:58:12.6 &  1.6738 &  5.62 &   0 &   0.18 &   2 &   0 & \nodata \\ 
51883-0428-562 & 02:13:24.36 &  +14:31:44.5 &  1.6373 & 13.97 &   0 &   2.70 &   1 &   0 & \nodata \\ 
52163-0667-601 & 02:13:25.24 & --07:45:10.8 &  1.7943 &  5.70 &   0 &   2.21 &   1 &   1 & 0.029 \\ 
52649-1073-411 & 02:13:30.06 &  +01:03:55.5 &  0.7614 &  7.12 &   0 &   1.65 &   0 &   0 & \nodata \\ 
52178-0702-636 & 02:13:31.61 &  +00:06:53.0 &  0.7730 &  9.31 &   0 &   2.15 &   0 &   0 & \nodata \\ 
52209-0703-380 & 02:13:35.14 &  +01:04:46.4 &  1.5369 &  7.89 &   0 &   2.49 &   0 &   0 & \nodata \\ 
51883-0428-018 & 02:13:35.80 &  +12:40:17.3 &  1.8534 &  7.72 &   0 &   0.73 &   0 &   0 & \nodata \\ 
52178-0702-039 & 02:13:36.50 & --00:27:12.8 &  2.0362 &  4.28 &   0 &   2.14 &   2 &   0 & \nodata \\ 
51816-0405-500 & 02:13:37.63 &  +00:25:56.2 &  1.6443 & 11.00 &   0 &   2.66 &   1 &   0 & \nodata \\ 
52163-0667-619 & 02:13:39.09 & --08:05:28.3 &  1.3426 &  7.63 &   0 &   4.49 &   0 &   0 & \nodata \\ 
52162-0668-311 & 02:13:40.47 & --09:04:36.2 &  1.3121 & 12.65 &   0 &   1.45 &   0 &   0 & \nodata \\ 
52163-0667-616 & 02:13:42.32 & --08:12:59.0 &  1.0844 & 12.42 &   0 &   2.16 &   0 &   0 & \nodata \\ 
52649-1073-465 & 02:13:43.54 &  +00:12:58.3 &  2.3400 &  8.25 &   0 &   1.51 &   0 &   1 & 0.041 \\ 
51883-0428-579 & 02:13:48.21 &  +14:18:55.4 &  1.0218 & 29.87 &   0 &   4.46 &   0 &   0 & \nodata \\ 
52163-0667-063 & 02:13:50.01 & --09:35:21.6 &  1.1143 &  8.99 &   0 &   0.93 &   0 &   0 & \nodata \\ 
52209-0703-430 & 02:13:50.20 &  +00:40:22.6 &  1.2162 & 21.75 &   0 &   2.52 &   1 &   0 & \nodata \\ 
52163-0667-044 & 02:13:50.44 & --10:03:00.4 &  1.5896 &  5.48 &   0 &   0.73 &   0 &   0 & \nodata \\ 
53763-1507-213 & 02:13:51.60 & --00:48:50.0 &  3.4945 & 12.29 &   0 &   3.46 &   0 &   0 & \nodata \\ 
52209-0703-235 & 02:13:56.26 &  +00:01:09.1 &  1.3888 &  6.90 &   0 &   0.30 &   0 &   0 & \nodata \\ 
51883-0428-069 & 02:14:05.24 &  +12:53:49.0 &  1.7684 & 17.55 &   0 &   2.06 &   1 &   2 & 0.114 \\ 
52209-0703-363 & 02:14:09.92 &  +01:10:19.0 &  1.5772 &  9.64 &   0 &   4.08 &   0 &   0 & \nodata \\ 
53763-1507-170 & 02:14:15.26 & --00:04:14.7 &  2.5754 &  8.14 &   0 &   0.73 &   0 &   1 & 0.032 \\ 
52209-0703-259 & 02:14:16.95 & --00:52:29.1 &  1.7942 & 10.34 &   0 &   1.39 &   0 &   0 & \nodata \\ 
51883-0428-597 & 02:14:18.25 &  +14:01:56.9 &  1.1292 &  8.44 &   0 &   1.41 &   0 &   0 & \nodata \\ 
53349-2066-040 & 02:14:18.74 &  +22:26:06.2 &  2.8201 &  5.80 &   0 &   0.54 &   0 &   0 & \nodata \\ 
52162-0668-339 & 02:14:18.78 & --07:51:34.3 &  1.2173 &  6.93 &   0 &   2.96 &   0 &   0 & \nodata \\ 
53349-2066-016 & 02:14:19.04 &  +21:49:28.9 &  2.5811 & 12.15 &   0 &   0.72 &   0 &   1 & 0.056 \\ 
52209-0703-245 & 02:14:20.26 & --00:55:49.4 &  1.6517 & 12.34 &   0 &   4.64 &   0 &   0 & \nodata \\ 
52649-1073-462 & 02:14:22.76 &  +00:15:51.3 &  1.2987 &  9.26 &   0 &   3.83 &   0 &   0 & \nodata \\ 
51816-0405-175 & 02:14:25.69 & --00:38:59.6 &  1.7253 &  4.14 &   0 &   3.38 &   2 &   0 & \nodata \\ 
52209-0703-226 & 02:14:26.71 & --00:25:20.3 &  2.2409 &  7.41 &   0 &   0.55 &   1 &   0 & \nodata \\ 
52209-0703-233 & 02:14:27.16 & --00:18:19.6 &  1.3989 & 10.00 &   0 &   2.83 &   1 &   0 & \nodata \\ 
51883-0428-607 & 02:14:27.86 &  +14:23:39.8 &  0.4322 &  8.25 &   0 &   4.48 &   0 &   0 & \nodata \\ 
52178-0702-637 & 02:14:28.54 & --00:02:56.0 &  2.0546 & 10.21 &   0 &   4.19 &   1 &   1 & 0.044 \\ 
52162-0668-310 & 02:14:32.44 & --09:09:31.2 &  0.4198 &  5.30 &   0 &   0.83 &   0 &   0 & \nodata \\ 
52209-0703-256 & 02:14:33.09 & --01:09:16.3 &  1.7007 &  8.87 &   0 &   2.35 &   0 &   0 & \nodata \\ 
51883-0428-594 & 02:14:33.21 &  +13:34:47.3 &  1.4708 &  5.51 &   0 &   1.17 &   0 &   0 & \nodata \\ 
52209-0703-192 & 02:14:34.78 & --00:42:42.6 &  0.4366 &  4.23 &   0 &   2.22 &   0 &   0 & \nodata \\ 
52581-1155-319 & 02:14:35.36 & --00:10:04.4 &  2.3936 &  6.33 &   0 &   3.66 &   0 &   0 & \nodata \\ 
52209-0703-431 & 02:14:36.94 &  +00:31:50.7 &  1.0390 &  5.11 &   0 &   1.35 &   0 &   0 & \nodata \\ 
52163-0667-606 & 02:14:37.31 & --07:59:55.5 &  2.1922 &  5.00 &   0 &   0.31 &   0 &   0 & \nodata \\ 
52209-0703-220 & 02:14:39.15 & --01:05:22.6 &  1.2364 & 13.14 &   0 &   2.63 &   2 &   0 & \nodata \\ 
51883-0428-030 & 02:14:40.82 &  +12:58:02.8 &  0.5653 &  5.83 &   0 &   0.69 &   0 &   0 & \nodata \\ 
52162-0668-324 & 02:14:45.09 & --07:50:12.2 &  2.1995 & 10.88 &   0 &   3.02 &   3 &   0 & \nodata \\ 
51816-0405-129 & 02:14:49.10 & --00:50:40.9 &  1.5977 &  6.88 &   0 &   0.72 &   0 &   0 & \nodata \\ 
52162-0668-304 & 02:14:49.73 & --09:01:03.4 &  0.7839 & 12.98 &   0 &   1.73 &   0 &   0 & \nodata \\ 
51816-0405-087 & 02:14:49.78 & --01:11:26.6 &  1.7850 &  6.53 &   0 &   2.74 &   0 &   0 & \nodata \\ 
52209-0703-183 & 02:14:50.26 &  +00:01:34.8 &  2.0684 &  6.97 &   0 &   3.65 &   0 &   0 & \nodata \\ 
51883-0428-623 & 02:14:52.29 &  +14:05:27.5 &  2.1775 &  4.31 &   0 &   1.39 &   3 &   1 & 0.037 \\ 
52209-0703-190 & 02:14:52.45 & --00:16:44.6 &  1.8978 & 30.46 &   0 &   2.65 &   1 &   0 & \nodata \\ 
51883-0428-032 & 02:14:54.62 &  +13:18:02.9 &  1.1580 & 15.33 &   0 &   1.33 &   3 &   0 & \nodata \\ 
51816-0405-081 & 02:14:57.21 & --01:03:23.8 &  1.7691 & 12.60 &   0 &   4.17 &   0 &   0 & \nodata \\ 
53763-1507-503 & 02:14:59.31 &  +00:18:33.7 &  1.0019 &  8.99 &   0 &   3.15 &   0 &   0 & \nodata \\ 
52163-0667-631 & 02:15:03.42 & --08:28:32.7 &  1.9084 & 21.46 &   0 &   2.50 &   0 &   0 & \nodata \\ 
51816-0405-501 & 02:15:05.62 &  +00:27:27.4 &  2.0068 &  4.70 &   0 &   0.41 &   0 &   0 & \nodata \\ 
51883-0428-624 & 02:15:08.53 &  +13:59:34.2 &  0.9250 & 17.71 &   0 &   1.20 &   0 &   0 & \nodata \\ 
52209-0703-194 & 02:15:10.26 & --00:36:40.4 &  1.5366 &  7.59 &   0 &   1.88 &   1 &   0 & \nodata \\ 
52209-0703-203 & 02:15:10.52 & --00:48:02.2 &  1.6462 & 10.99 &   0 &   0.25 &   0 &   0 & \nodata \\ 
52649-1073-534 & 02:15:11.44 &  +00:59:57.6 &  1.1377 &  9.54 &   0 &   4.57 &   1 &   0 & \nodata \\ 
52162-0668-331 & 02:15:13.03 & --07:50:27.9 &  1.9314 &  6.15 &   0 &   0.76 &   2 &   1 & 0.055 \\ 
52581-1155-314 & 02:15:13.52 & --00:34:06.4 &  2.8065 & 14.69 &   0 &   0.52 &   0 &   2 & 0.084 \\ 
52581-1155-308 & 02:15:14.83 & --00:39:05.0 &  0.8468 &  6.23 &   0 &   3.15 &   0 &   0 & \nodata \\ 
52162-0668-399 & 02:15:16.52 & --08:25:39.2 &  1.1148 & 17.80 &   0 &   1.85 &   0 &   0 & \nodata \\ 
52162-0668-272 & 02:15:18.30 & --08:54:35.1 &  0.9754 &  9.26 &   0 &   2.86 &   0 &   0 & \nodata \\ 
53711-2321-557 & 02:15:18.87 &  +06:39:12.7 &  2.8916 &  5.49 &   0 &   2.25 &   0 &   0 & \nodata \\ 
52581-1155-336 & 02:15:19.49 &  +00:42:25.8 &  2.7455 &  4.44 &   0 &   3.11 &   0 &   1 & 0.027 \\ 
52209-0703-468 & 02:15:20.40 &  +00:44:32.4 &  1.9369 &  9.29 &   0 &   1.30 &   0 &   0 & \nodata \\ 
52209-0703-461 & 02:15:31.59 &  +00:30:34.9 &  1.1300 & 18.08 &   0 &   1.72 &   1 &   0 & \nodata \\ 
52649-1073-537 & 02:15:39.62 &  +00:56:40.1 &  0.8342 & 10.19 &   0 &   0.76 &   0 &   0 & \nodata \\ 
52162-0668-297 & 02:15:40.93 & --09:25:36.8 &  3.0460 & 12.88 &   0 &   0.60 &   0 &   1 & 0.048 \\ 
53711-2321-579 & 02:15:41.44 &  +07:16:27.7 &  2.7563 &  6.18 &   0 &   3.53 &   0 &   1 & 0.056 \\ 
53763-1507-159 & 02:15:43.87 & --00:12:37.5 &  1.1710 & 11.57 &   0 &   3.06 &   0 &   0 & \nodata \\ 
52649-1073-144 & 02:15:44.67 & --00:38:11.4 &  0.9336 &  9.94 &   0 &   3.70 &   2 &   0 & \nodata \\ 
52209-0703-205 & 02:15:48.22 & --01:09:43.0 &  1.6711 & 11.36 &   0 &   3.19 &   1 &   0 & \nodata \\ 
52209-0703-162 & 02:15:50.26 & --00:32:42.5 &  1.3969 & 10.35 &   0 &   2.11 &   0 &   0 & \nodata \\ 
52162-0668-296 & 02:15:52.00 & --09:23:10.3 &  2.0276 & 25.32 &   0 &   4.73 &   0 &   0 & \nodata \\ 
52649-1073-532 & 02:15:52.53 &  +01:10:00.1 &  0.8752 &  6.68 &   0 &   1.09 &   0 &   0 & \nodata \\ 
52209-0703-413 & 02:15:53.71 &  +01:09:53.9 &  2.2289 & 15.98 &   0 &   3.39 &   0 &   0 & \nodata \\ 
52163-0667-617 & 02:15:56.19 & --08:14:24.2 &  1.2261 & 18.63 &   0 &   4.23 &   0 &   0 & \nodata \\ 
51816-0405-089 & 02:15:58.40 & --01:11:35.9 &  0.8417 &  4.14 &   0 &   2.66 &   0 &   0 & \nodata \\ 
51816-0405-097 & 02:15:58.50 & --00:51:20.4 &  1.6552 & 11.45 &   0 &   4.73 &   1 &   0 & \nodata \\ 
52581-1155-339 & 02:16:01.11 &  +00:37:27.2 &  0.8624 & 11.97 &   0 &   3.36 &   0 &   0 & \nodata \\ 
52162-0668-386 & 02:16:04.14 & --08:05:40.7 &  1.5743 &  9.92 &   0 &   4.19 &   0 &   0 & \nodata \\ 
52209-0703-214 & 02:16:05.14 & --01:01:55.0 &  1.3767 & 13.98 &   0 &   2.57 &   0 &   0 & \nodata \\ 
53711-2321-056 & 02:16:05.32 &  +05:39:45.1 &  2.6380 & 13.67 &   0 &   4.53 &   1 &   0 & \nodata \\ 
52209-0703-456 & 02:16:09.23 &  +01:10:36.3 &  0.7468 & 10.32 &   0 &   3.89 &   0 &   0 & \nodata \\ 
52209-0703-474 & 02:16:09.26 &  +00:34:42.8 &  1.0540 &  6.23 &   0 &   3.21 &   0 &   0 & \nodata \\ 
51816-0405-577 & 02:16:09.52 &  +01:01:30.3 &  0.4876 & 15.21 &   0 &   2.24 &   0 &   0 & \nodata \\ 
52209-0703-201 & 02:16:10.30 & --00:59:19.5 &  1.5243 & 13.36 &   0 &   2.19 &   0 &   0 & \nodata \\ 
51816-0405-557 & 02:16:10.56 &  +00:05:38.3 &  0.3840 &  9.33 &   0 &   3.25 &   1 &   0 & \nodata \\ 
51816-0405-095 & 02:16:12.20 & --01:05:18.9 &  1.4931 &  7.21 &   0 &   0.09 &   0 &   0 & \nodata \\ 
52162-0668-366 & 02:16:13.36 & --07:38:15.4 &  1.0970 & 35.15 &   0 &   1.88 &   0 &   0 & \nodata \\ 
52209-0703-144 & 02:16:15.32 & --00:29:11.1 &  1.9487 &  7.80 &   0 &   2.30 &   0 &   0 & \nodata \\ 
52162-0668-284 & 02:16:15.47 & --09:34:08.2 &  1.8164 & 10.29 &   0 &   0.31 &   0 &   0 & \nodata \\ 
53711-2321-018 & 02:16:16.86 &  +05:30:56.1 &  1.3615 & 11.66 &   0 &   4.86 &   0 &   0 & \nodata \\ 
52209-0703-130 & 02:16:17.18 & --01:10:46.9 &  3.2794 & 17.34 &   0 &   0.48 &   1 &   1 & 0.035 \\ 
53763-1507-521 & 02:16:17.28 &  +01:12:34.2 &  2.1872 & 18.40 &   0 &   2.58 &   0 &   1 & 0.083 \\ 
52209-0703-123 & 02:16:21.98 & --01:08:18.6 &  1.5176 &  6.57 &   0 &   4.13 &   0 &   0 & \nodata \\ 
52209-0703-499 & 02:16:22.24 &  +00:06:03.2 &  1.8238 & 15.70 &   0 &   1.07 &   1 &   1 & 0.027 \\ 
52163-0667-623 & 02:16:23.45 & --09:00:13.3 &  1.7875 & 16.32 &   0 &   3.21 &   0 &   0 & \nodata \\ 
52649-1073-574 & 02:16:24.39 &  +01:05:03.4 &  1.9318 & 15.33 &   0 &   4.75 &   0 &   0 & \nodata \\ 
52649-1073-150 & 02:16:28.74 & --00:20:03.4 &  1.0867 &  4.41 &   0 &   0.73 &   0 &   0 & \nodata \\ 
52162-0668-246 & 02:16:34.42 & --09:35:04.2 &  2.0882 &  4.16 &   0 &   2.69 &   0 &   0 & \nodata \\ 
53763-1507-576 & 02:16:34.88 &  +00:58:29.7 &  2.7180 & 22.12 &   0 &   2.41 &   0 &   2 & 0.100 \\ 
52581-1155-239 & 02:16:42.84 & --00:25:30.5 &  2.8816 & 14.49 &   0 &   0.95 &   0 &   0 & \nodata \\ 
51816-0405-589 & 02:16:45.00 &  +00:02:30.8 &  1.1129 &  4.71 &   0 &   4.65 &   0 &   0 & \nodata \\ 
51816-0405-594 & 02:16:45.01 &  +00:08:42.5 &  1.3646 &  6.04 &   0 &   2.08 &   1 &   0 & \nodata \\ 
51816-0405-050 & 02:16:45.80 & --01:02:04.8 &  1.0873 & 12.22 &   0 &   1.96 &   0 &   0 & \nodata \\ 
52209-0703-122 & 02:16:47.54 & --01:13:41.4 &  0.4201 &  9.18 &   0 &   1.57 &   0 &   0 & \nodata \\ 
52162-0668-244 & 02:16:48.36 & --09:25:34.3 &  0.8834 &  5.52 &   0 &   3.42 &   0 &   0 & \nodata \\ 
51816-0405-103 & 02:16:49.25 & --00:37:23.5 &  1.5432 & 15.81 &   0 &   4.10 &   0 &   0 & \nodata \\ 
51816-0405-568 & 02:16:53.23 &  +01:08:35.3 &  1.3587 & 19.98 &   0 &   0.65 &   3 &   0 & \nodata \\ 
52581-1155-377 & 02:16:53.92 &  +00:40:04.2 &  0.8640 &  4.88 &   0 &   3.09 &   0 &   0 & \nodata \\ 
52209-0703-520 & 02:16:55.23 &  +00:27:55.0 &  2.1657 &  4.39 &   0 &   0.40 &   0 &   0 & \nodata \\ 
52581-1155-366 & 02:17:00.51 &  +00:47:19.8 &  2.3174 & 11.44 &   0 &   0.98 &   2 &   1 & 0.037 \\ 
52162-0668-227 & 02:17:03.10 & --09:10:31.1 &  0.8752 &  5.56 &   0 &   2.21 &   0 &   0 & \nodata \\ 
52209-0703-536 & 02:17:07.18 &  +01:05:07.5 &  0.5397 &  4.17 &   0 &   2.25 &   0 &   0 & \nodata \\ 
52209-0703-150 & 02:17:08.34 & --00:18:20.7 &  0.4370 &  5.74 &   0 &   3.81 &   0 &   0 & \nodata \\ 
52209-0703-508 & 02:17:08.73 &  +00:18:18.8 &  0.6874 &  4.38 &   0 &   1.13 &   0 &   0 & \nodata \\ 
52162-0668-258 & 02:17:10.65 & --09:46:22.2 &  2.0712 &  4.16 &   0 &   0.90 &   1 &   0 & \nodata \\ 
51816-0405-049 & 02:17:13.38 & --00:45:26.9 &  0.7710 &  7.51 &   0 &   0.56 &   0 &   0 & \nodata \\ 
52209-0703-085 & 02:17:18.23 & --00:55:03.8 &  1.6338 &  7.24 &   0 &   4.21 &   0 &   0 & \nodata \\ 
51816-0405-604 & 02:17:20.47 &  +00:59:35.8 &  2.7878 & 12.69 &   0 &   2.28 &   0 &   0 & \nodata \\ 
52209-0703-088 & 02:17:24.53 & --01:03:57.5 &  2.2345 &  6.95 &   0 &   1.16 &   1 &   0 & \nodata \\ 
52162-0668-409 & 02:17:25.77 & --07:59:14.2 &  1.0912 &  4.00 &   0 &   1.19 &   0 &   0 & \nodata \\ 
52209-0703-111 & 02:17:26.40 & --00:20:03.4 &  1.0548 & 12.80 &   0 &   3.02 &   0 &   0 & \nodata \\ 
52209-0703-517 & 02:17:27.28 &  +00:20:02.4 &  1.2009 &  8.27 &   0 &   0.74 &   0 &   0 & \nodata \\ 
52162-0668-256 & 02:17:27.59 & --09:40:28.5 &  0.6475 &  5.39 &   0 &   0.95 &   0 &   0 & \nodata \\ 
52162-0668-194 & 02:17:30.02 & --09:05:53.0 &  1.1579 &  4.70 &   0 &   1.96 &   0 &   0 & \nodata \\ 
53711-2321-019 & 02:17:32.35 &  +05:50:47.5 &  1.5125 &  4.04 &   0 &   2.11 &   0 &   0 & \nodata \\ 
51816-0405-073 & 02:17:34.63 & --00:26:41.9 &  1.5571 & 13.60 &   0 &   1.94 &   0 &   0 & \nodata \\ 
52209-0703-089 & 02:17:42.83 & --01:14:14.7 &  1.5336 &  6.72 &   0 &   1.80 &   0 &   0 & \nodata \\ 
52209-0703-556 & 02:17:52.75 &  +00:15:21.6 &  1.1805 &  8.96 &   0 &   1.82 &   0 &   0 & \nodata \\ 
51869-0406-303 & 02:17:54.80 &  +00:02:34.0 &  2.0438 &  7.69 &   0 &   2.02 &   0 &   1 & 0.037 \\ 
54082-2636-282 & 02:17:59.61 & --00:14:49.1 &  2.2947 & 10.65 &   0 &   1.94 &   1 &   0 & \nodata \\ 
52209-0703-097 & 02:18:10.52 & --01:01:47.4 &  1.3534 &  5.20 &   0 &   2.88 &   0 &   0 & \nodata \\ 
54082-2636-293 & 02:18:11.23 & --00:19:09.8 &  2.3018 &  5.24 &   0 &   0.69 &   1 &   1 & 0.085 \\ 
52162-0668-477 & 02:18:15.69 & --08:35:53.5 &  1.8411 & 11.15 &   0 &   1.98 &   0 &   0 & \nodata \\ 
52162-0668-471 & 02:18:20.10 & --08:32:59.4 &  1.2172 &  8.39 &   0 &   4.27 &   1 &   0 & \nodata \\ 
52162-0668-219 & 02:18:34.37 & --09:23:38.4 &  1.4501 &  5.10 &   0 &   3.29 &   1 &   0 & \nodata \\ 
51816-0405-023 & 02:18:40.54 & --00:15:16.1 &  1.1715 &  6.17 &   0 &   4.85 &   1 &   0 & \nodata \\ 
54082-2636-337 & 02:18:43.39 &  +00:12:09.7 &  3.0207 &  9.06 &   0 &   2.51 &   1 &   3 & 0.110 \\ 
52209-0703-573 & 02:18:44.83 &  +00:51:06.4 &  1.8584 & 14.09 &   0 &   0.81 &   0 &   1 & 0.043 \\ 
52209-0703-045 & 02:18:52.67 & --01:07:31.6 &  0.9024 &  4.01 &   0 &   4.50 &   0 &   0 & \nodata \\ 
52162-0668-141 & 02:18:54.63 & --08:58:50.9 &  1.5004 & 12.21 &   0 &   3.26 &   1 &   0 & \nodata \\ 
52162-0668-456 & 02:18:58.02 & --08:05:36.2 &  1.5452 &  6.60 &   0 &   2.54 &   1 &   0 & \nodata \\ 
52944-1508-329 & 02:19:00.41 &  +00:55:50.8 &  1.6490 &  5.17 &   0 &   2.29 &   0 &   0 & \nodata \\ 
52209-0703-617 & 02:19:02.80 &  +01:08:05.4 &  1.7108 & 10.82 &   0 &   3.92 &   1 &   0 & \nodata \\ 
51869-0406-265 & 02:19:03.93 & --00:31:04.7 &  0.6684 & 19.12 &   0 &   1.27 &   0 &   0 & \nodata \\ 
52205-0704-307 & 02:19:06.32 & --00:12:24.7 &  1.5842 & 21.78 &   0 &   2.00 &   0 &   0 & \nodata \\ 
54114-2635-261 & 02:19:07.64 & --00:04:17.4 &  3.0801 &  4.05 &   0 &   1.00 &   0 &   0 & \nodata \\ 
52162-0668-143 & 02:19:12.44 & --08:56:27.6 &  0.8382 & 11.88 &   0 &   1.30 &   0 &   0 & \nodata \\ 
52162-0668-502 & 02:19:27.02 & --08:39:32.9 &  0.9690 &  9.77 &   0 &   3.57 &   0 &   0 & \nodata \\ 
54082-2636-313 & 02:19:28.67 & --00:52:16.0 &  2.3445 &  6.23 &   0 &   2.73 &   0 &   0 & \nodata \\ 
54110-2634-266 & 02:19:31.65 & --00:11:24.0 &  0.6511 & 10.42 &   0 &   2.63 &   0 &   0 & \nodata \\ 
52581-1155-179 & 02:19:34.52 & --00:03:10.6 &  3.0301 &  4.05 &   0 &   1.41 &   1 &   0 & \nodata \\ 
52162-0668-098 & 02:19:34.58 & --09:40:06.3 &  1.4999 &  8.97 &   0 &   1.77 &   1 &   0 & \nodata \\ 
52205-0704-334 & 02:19:34.59 &  +00:45:59.3 &  1.7292 &  7.06 &   0 &   1.70 &   0 &   0 & \nodata \\ 
52209-0703-610 & 02:19:36.93 &  +01:13:25.2 &  1.7906 &  4.74 &   0 &   0.37 &   0 &   0 & \nodata \\ 
51869-0406-274 & 02:19:38.29 & --00:21:51.5 &  0.5574 & 18.05 &   0 &   3.13 &   0 &   0 & \nodata \\ 
52162-0668-507 & 02:19:39.07 & --08:31:07.6 &  1.6810 &  6.19 &   0 &   3.60 &   0 &   0 & \nodata \\ 
52581-1155-451 & 02:19:44.33 &  +00:47:40.9 &  0.8903 &  5.83 &   0 &   2.36 &   0 &   0 & \nodata \\ 
54082-2636-356 & 02:19:45.67 &  +00:41:44.6 &  2.5158 &  7.03 &   0 &   3.11 &   0 &   1 & 0.040 \\ 
52209-0703-075 & 02:19:46.02 & --00:04:46.9 &  0.5555 &  8.09 &   0 &   0.15 &   0 &   0 & \nodata \\ 
52205-0704-270 & 02:19:46.51 & --00:34:40.2 &  1.5677 &  6.23 &   0 &   3.80 &   0 &   0 & \nodata \\ 
52162-0668-531 & 02:19:46.74 & --07:58:32.5 &  1.1459 &  5.16 &   0 &   1.48 &   0 &   0 & \nodata \\ 
52209-0703-010 & 02:19:47.36 & --00:47:45.5 &  1.4240 &  5.61 &   0 &   1.37 &   1 &   0 & \nodata \\ 
52162-0668-529 & 02:19:49.15 & --07:37:48.8 &  1.3236 &  6.21 &   0 &   2.69 &   0 &   0 & \nodata \\ 
54082-2636-209 & 02:19:51.22 & --00:17:58.2 &  2.6209 & 14.17 &   0 &   0.63 &   0 &   1 & 0.043 \\ 
51869-0406-269 & 02:19:51.76 & --00:21:08.2 &  1.6046 &  6.66 &   0 &   2.74 &   0 &   0 & \nodata \\ 
51869-0406-294 & 02:19:53.04 & --00:44:34.2 &  0.6855 &  7.09 &   0 &   0.84 &   0 &   0 & \nodata \\ 
52209-0703-007 & 02:19:53.22 & --01:08:17.7 &  1.1371 &  4.43 &   0 &   0.99 &   0 &   0 & \nodata \\ 
52209-0703-003 & 02:19:53.28 & --01:00:25.3 &  1.1904 & 10.98 &   0 &   0.48 &   0 &   0 & \nodata \\ 
52205-0704-288 & 02:19:55.82 & --01:01:04.6 &  1.9674 &  4.20 &   0 &   1.34 &   2 &   0 & \nodata \\ 
52209-0703-602 & 02:19:59.32 &  +01:06:51.6 &  1.6180 & 10.16 &   0 &   4.84 &   0 &   0 & \nodata \\ 
52209-0703-591 & 02:19:59.65 &  +00:17:46.6 &  0.9559 & 12.89 &   0 &   1.36 &   0 &   0 & \nodata \\ 
52209-0703-077 & 02:20:08.24 & --00:06:58.8 &  1.1868 &  7.17 &   0 &   3.13 &   0 &   0 & \nodata \\ 
52162-0668-083 & 02:20:25.55 & --09:48:07.5 &  1.0289 &  8.67 &   0 &   1.15 &   0 &   0 & \nodata \\ 
51869-0406-329 & 02:20:27.54 &  +01:14:01.7 &  1.3266 &  4.15 &   0 &   4.83 &   1 &   0 & \nodata \\ 
52205-0704-296 & 02:20:31.18 & --01:04:58.2 &  1.6374 &  4.28 &   0 &   2.99 &   1 &   0 & \nodata \\ 
52162-0668-546 & 02:20:35.64 & --08:33:08.2 &  2.0515 &  5.85 &   0 &   0.95 &   2 &   1 & 0.049 \\ 
52162-0668-110 & 02:20:39.47 & --09:05:20.2 &  1.4712 & 32.97 &   0 &   0.33 &   0 &   0 & \nodata \\ 
52162-0668-118 & 02:20:40.01 & --08:45:45.3 &  0.7571 &  5.00 &   0 &   3.69 &   0 &   0 & \nodata \\ 
52205-0704-329 & 02:20:41.37 &  +01:11:52.5 &  1.5462 &  5.62 &   0 &   1.28 &   0 &   0 & \nodata \\ 
51869-0406-223 & 02:20:41.73 & --00:18:43.0 &  0.7883 &  4.09 &   0 &   4.06 &   0 &   0 & \nodata \\ 
52643-1072-372 & 02:20:45.29 &  +01:12:52.8 &  1.6549 &  6.73 &   0 &   4.33 &   0 &   0 & \nodata \\ 
51869-0406-383 & 02:20:47.29 &  +00:36:59.5 &  1.1986 &  4.46 &   0 &   1.03 &   0 &   0 & \nodata \\ 
52209-0703-025 & 02:20:48.33 & --00:23:56.7 &  1.3384 &  4.79 &   0 &   2.10 &   0 &   0 & \nodata \\ 
51869-0406-239 & 02:20:50.25 & --00:25:34.6 &  1.6965 &  8.63 &   0 &   4.87 &   0 &   0 & \nodata \\ 
51869-0406-396 & 02:20:50.99 &  +00:37:28.2 &  1.3967 &  9.78 &   0 &   4.81 &   1 &   0 & \nodata \\ 
52162-0668-116 & 02:20:55.11 & --08:53:48.1 &  0.9661 &  4.26 &   0 &   0.65 &   0 &   0 & \nodata \\ 
52205-0704-299 & 02:20:56.02 & --00:51:37.0 &  1.1692 &  4.27 &   0 &   4.32 &   0 &   0 & \nodata \\ 
51869-0406-234 & 02:20:58.10 & --00:29:46.8 &  1.7110 &  6.65 &   0 &   4.39 &   0 &   0 & \nodata \\ 
52162-0668-565 & 02:21:01.06 & --07:26:28.9 &  1.7747 &  4.93 &   0 &   0.89 &   1 &   0 & \nodata \\ 
52162-0668-053 & 02:21:01.21 & --09:48:48.6 &  0.6664 &  5.72 &   0 &   1.99 &   0 &   0 & \nodata \\ 
52162-0668-041 & 02:21:01.32 & --09:53:39.4 &  1.4728 &  6.74 &   0 &   2.93 &   0 &   0 & \nodata \\ 
54082-2636-408 & 02:21:01.64 &  +00:36:18.6 &  2.4583 & 10.32 &   0 &   2.34 &   0 &   1 & 0.040 \\ 
52581-1155-506 & 02:21:03.26 &  +00:23:26.6 &  2.6092 &  5.79 &   0 &   0.98 &   1 &   0 & \nodata \\ 
52162-0668-572 & 02:21:03.53 & --07:49:48.9 &  2.5646 &  7.25 &   0 &   2.10 &   0 &   1 & 0.035 \\ 
51869-0406-382 & 02:21:08.86 &  +00:46:58.9 &  1.2590 & 12.40 &   0 &   4.70 &   0 &   0 & \nodata \\ 
52162-0668-556 & 02:21:11.34 & --08:13:08.8 &  1.8419 & 24.05 &   0 &   0.15 &   1 &   0 & \nodata \\ 
51869-0406-361 & 02:21:11.89 &  +01:05:48.8 &  1.4874 &  4.35 &   0 &   0.15 &   2 &   0 & \nodata \\ 
52205-0704-223 & 02:21:14.04 & --00:32:55.6 &  1.7746 &  8.80 &   0 &   1.82 &   1 &   0 & \nodata \\ 
52162-0668-564 & 02:21:21.25 & --07:51:48.7 &  1.4237 &  7.46 &   0 &   1.99 &   0 &   0 & \nodata \\ 
52205-0704-380 & 02:21:27.34 &  +00:50:52.6 &  1.2496 &  6.77 &   0 &   0.55 &   0 &   0 & \nodata \\ 
51869-0406-438 & 02:21:28.25 &  +00:20:56.1 &  2.0380 & 16.82 &   0 &   4.40 &   0 &   1 & 0.086 \\ 
54082-2636-456 & 02:21:29.90 &  +00:31:49.8 &  0.8630 & 14.27 &   0 &   0.71 &   0 &   0 & \nodata \\ 
52162-0668-072 & 02:21:31.15 & --09:04:47.3 &  1.2316 &  5.47 &   0 &   2.16 &   0 &   0 & \nodata \\ 
51869-0406-199 & 02:21:39.18 & --00:21:47.6 &  1.0461 &  8.00 &   0 &   4.56 &   0 &   0 & \nodata \\ 
52162-0668-615 & 02:21:40.50 & --07:49:59.9 &  1.1136 &  4.64 &   0 &   1.29 &   0 &   0 & \nodata \\ 
51869-0406-189 & 02:21:43.19 & --00:18:03.8 &  2.6207 &  8.04 &   0 &   0.89 &   0 &   0 & \nodata \\ 
52162-0668-068 & 02:21:48.61 & --09:09:29.7 &  1.4804 &  7.32 &   0 &   0.48 &   1 &   0 & \nodata \\ 
51869-0406-185 & 02:21:52.95 & --00:32:26.1 &  1.7120 & 26.38 &   0 &   0.81 &   1 &   0 & \nodata \\ 
52162-0668-620 & 02:21:56.92 & --07:36:31.5 &  1.7888 & 15.64 &   0 &   3.48 &   0 &   0 & \nodata \\ 
51869-0406-196 & 02:21:57.81 &  +00:00:42.5 &  1.0414 & 15.72 &   0 &   3.08 &   0 &   0 & \nodata \\ 
52205-0704-221 & 02:21:58.83 & --00:10:52.6 &  3.2133 &  6.57 &   0 &   3.62 &   0 &   0 & \nodata \\ 
52162-0668-065 & 02:22:03.24 & --09:15:31.4 &  1.7417 & 10.68 &   0 &   0.55 &   0 &   0 & \nodata \\ 
51869-0406-245 & 02:22:05.37 & --00:49:47.9 &  0.5250 & 13.31 &   0 &   4.46 &   0 &   0 & \nodata \\ 
54110-2634-478 & 02:22:05.54 &  +00:43:35.2 &  2.5259 & 15.72 &   0 &   1.97 &   3 &   2 & 0.077 \\ 
54082-2636-144 & 02:22:06.22 & --00:17:22.3 &  2.6318 &  6.03 &   0 &   1.59 &   0 &   1 & 0.044 \\ 
51869-0406-252 & 02:22:12.43 & --01:03:04.6 &  1.0260 &  9.79 &   0 &   2.39 &   0 &   0 & \nodata \\ 
51869-0406-190 & 02:22:14.38 & --00:17:45.3 &  0.7734 & 10.95 &   0 &   1.09 &   0 &   0 & \nodata \\ 
51869-0406-178 & 02:22:14.56 & --00:03:21.8 &  1.0658 & 16.37 &   0 &   1.57 &   0 &   0 & \nodata \\ 
52205-0704-241 & 02:22:14.71 & --01:05:30.6 &  1.0565 & 12.84 &   0 &   4.28 &   0 &   0 & \nodata \\ 
52205-0704-405 & 02:22:15.53 &  +01:12:32.8 &  1.4662 &  8.15 &   0 &   0.29 &   1 &   0 & \nodata \\ 
52205-0704-181 & 02:22:19.09 & --00:11:18.6 &  3.1583 & 15.04 &   0 &   2.82 &   0 &   0 & \nodata \\ 
52581-1155-576 & 02:22:19.63 &  +00:44:24.9 &  2.5624 & 12.01 &   0 &   1.73 &   0 &   0 & \nodata \\ 
52205-0704-193 & 02:22:21.33 & --00:35:42.1 &  0.8972 &  6.11 &   0 &   0.36 &   1 &   0 & \nodata \\ 
51869-0406-161 & 02:22:22.44 & --00:13:18.4 &  1.4325 & 16.23 &   0 &   3.51 &   0 &   0 & \nodata \\ 
52643-1072-191 & 02:22:23.14 & --00:19:38.6 &  3.9322 &  9.66 &   0 &   3.65 &   0 &   1 & 0.090 \\ 
52205-0704-248 & 02:22:27.28 & --01:12:46.1 &  1.7858 & 13.37 &   0 &   1.13 &   0 &   0 & \nodata \\ 
51869-0406-464 & 02:22:29.99 &  +00:48:37.5 &  0.6153 & 13.28 &   0 &   2.37 &   0 &   0 & \nodata \\ 
51869-0406-480 & 02:22:30.28 &  +00:18:44.5 &  2.1894 &  4.02 &   0 &   4.30 &   2 &   0 & \nodata \\ 
52205-0704-474 & 02:22:36.81 &  +00:20:38.1 &  1.7110 &  9.68 &   0 &   3.19 &   2 &   1 & 0.062 \\ 
52205-0704-246 & 02:22:39.41 & --00:58:06.3 &  3.6469 &  6.96 &   0 &   2.33 &   0 &   0 & \nodata \\ 
51869-0406-166 & 02:22:39.83 &  +00:00:22.5 &  0.9862 &  5.70 &   0 &   0.69 &   1 &   0 & \nodata \\ 
51908-0454-353 & 02:22:42.76 & --08:36:20.4 &  0.9143 &  5.75 &   0 &   0.93 &   0 &   0 & \nodata \\ 
51869-0406-210 & 02:22:46.46 & --00:48:36.1 &  1.5400 & 13.77 &   0 &   0.89 &   0 &   0 & \nodata \\ 
52205-0704-206 & 02:22:49.27 & --00:53:35.7 &  1.5733 & 12.63 &   0 &   2.11 &   0 &   0 & \nodata \\ 
52581-1155-071 & 02:22:49.27 & --00:02:01.0 &  1.6469 & 10.19 &   0 &   1.04 &   0 &   0 & \nodata \\ 
51869-0406-177 & 02:22:52.26 & --00:09:42.4 &  0.8222 & 10.46 &   0 &   0.63 &   0 &   0 & \nodata \\ 
52205-0704-192 & 02:22:54.06 & --00:42:51.4 &  1.0003 & 27.02 &   0 &   4.73 &   0 &   0 & \nodata \\ 
51869-0406-211 & 02:22:54.64 & --00:40:46.8 &  1.6462 &  9.18 &   0 &   1.52 &   0 &   0 & \nodata \\ 
51908-0454-352 & 02:22:57.14 & --08:23:59.7 &  1.7451 &  5.36 &   0 &   0.95 &   0 &   0 & \nodata \\ 
51908-0454-305 & 02:22:58.63 & --08:42:46.0 &  1.1827 &  7.20 &   0 &   2.78 &   1 &   0 & \nodata \\ 
51869-0406-207 & 02:22:59.63 & --00:50:35.7 &  0.5523 &  6.62 &   0 &   3.63 &   0 &   0 & \nodata \\ 
51869-0406-405 & 02:22:59.68 &  +01:10:28.3 &  1.8348 &  7.57 &   0 &   3.78 &   0 &   0 & \nodata \\ 
51869-0406-403 & 02:23:00.41 &  +00:52:50.0 &  1.2482 &  7.31 &   0 &   4.77 &   0 &   0 & \nodata \\ 
51908-0454-356 & 02:23:01.55 & --08:26:09.9 &  1.5319 &  4.65 &   0 &   2.86 &   0 &   0 & \nodata \\ 
52162-0668-003 & 02:23:02.11 & --09:45:34.3 &  1.9495 &  5.18 &   0 &   1.77 &   0 &   0 & \nodata \\ 
52205-0704-200 & 02:23:04.05 & --00:15:24.3 &  2.1552 &  9.67 &   0 &   3.09 &   2 &   0 & \nodata \\ 
54082-2636-464 & 02:23:04.13 &  +00:30:09.4 &  2.5910 &  4.40 &   0 &   2.67 &   0 &   0 & \nodata \\ 
52205-0704-479 & 02:23:12.55 &  +00:06:15.2 &  1.2206 &  8.90 &   0 &   2.04 &   0 &   0 & \nodata \\ 
52205-0704-465 & 02:23:18.25 &  +00:14:41.3 &  1.7383 &  5.35 &   0 &   4.36 &   1 &   0 & \nodata \\ 
51869-0406-158 & 02:23:21.38 & --00:07:33.8 &  1.5338 &  9.26 &   0 &   3.60 &   1 &   0 & \nodata \\ 
52643-1072-139 & 02:23:22.73 & --00:52:48.5 &  1.3582 & 11.28 &   0 &   3.29 &   1 &   0 & \nodata \\ 
54114-2635-130 & 02:23:22.92 & --01:15:43.2 &  2.7605 &  4.99 &   0 &   4.09 &   2 &   0 & \nodata \\ 
52581-1155-063 & 02:23:24.82 & --00:25:04.6 &  2.9738 & 14.85 &   0 &   2.42 &   1 &   0 & \nodata \\ 
52944-1508-175 & 02:23:25.00 & --00:36:12.6 &  0.4778 & 12.30 &   0 &   3.55 &   0 &   0 & \nodata \\ 
51869-0406-206 & 02:23:26.60 & --01:04:06.7 &  1.9322 &  6.77 &   0 &   0.85 &   0 &   0 & \nodata \\ 
51869-0406-142 & 02:23:31.90 & --00:16:05.5 &  0.7706 & 10.80 &   0 &   2.38 &   0 &   0 & \nodata \\ 
54082-2636-509 & 02:23:33.25 &  +01:08:41.4 &  2.5977 &  4.18 &   0 &   1.51 &   0 &   2 & 0.083 \\ 
51869-0406-487 & 02:23:35.84 &  +00:23:51.8 &  0.7741 &  4.02 &   0 &   2.89 &   0 &   0 & \nodata \\ 
52581-1155-583 & 02:23:37.76 &  +00:32:30.6 &  3.0726 &  8.75 &   0 &   2.75 &   0 &   0 & \nodata \\ 
54082-2636-186 & 02:23:45.42 & --00:32:35.6 &  3.0003 &  4.94 &   0 &   3.50 &   0 &   0 & \nodata \\ 
51869-0406-219 & 02:23:46.43 & --00:39:08.2 &  1.6799 &  5.55 &   0 &   1.86 &   1 &   0 & \nodata \\ 
52205-0704-162 & 02:23:47.02 & --00:42:18.4 &  1.9623 & 10.53 &   0 &   1.49 &   1 &   0 & \nodata \\ 
51908-0454-272 & 02:23:56.30 & --08:57:07.8 &  1.5749 &  4.22 &   0 &   4.11 &   1 &   0 & \nodata \\ 
51869-0406-145 & 02:24:00.23 & --00:12:41.3 &  1.5704 &  6.19 &   0 &   1.26 &   0 &   0 & \nodata \\ 
52205-0704-136 & 02:24:05.09 & --00:59:11.4 &  1.2489 & 11.36 &   0 &   1.87 &   1 &   0 & \nodata \\ 
51908-0454-432 & 02:24:05.77 & --08:16:12.8 &  1.7509 &  6.38 &   0 &   0.72 &   1 &   0 & \nodata \\ 
51908-0454-329 & 02:24:07.57 & --07:26:51.6 &  1.2745 &  5.15 &   0 &   2.64 &   0 &   0 & \nodata \\ 
52205-0704-493 & 02:24:08.29 &  +00:03:01.2 &  1.6075 &  6.81 &   0 &   1.55 &   0 &   0 & \nodata \\ 
52205-0704-130 & 02:24:10.38 & --01:11:45.1 &  1.9400 &  9.81 &   0 &   1.32 &   1 &   0 & \nodata \\ 
53738-2067-309 & 02:24:10.75 & --08:49:50.7 &  2.2632 &  4.20 &   0 &   2.71 &   0 &   1 & 0.033 \\ 
51869-0406-445 & 02:24:14.64 &  +01:13:41.9 &  1.7874 &  9.19 &   0 &   1.76 &   0 &   0 & \nodata \\ 
51908-0454-425 & 02:24:22.38 & --07:52:58.7 &  2.4524 & 12.62 &   0 &   4.80 &   1 &   0 & \nodata \\ 
52581-1155-016 & 02:24:25.74 & --00:40:56.3 &  2.8601 &  7.51 &   0 &   4.32 &   1 &   0 & \nodata \\ 
52205-0704-135 & 02:24:28.28 & --01:06:55.3 &  1.1971 &  7.14 &   0 &   3.11 &   1 &   0 & \nodata \\ 
51869-0406-138 & 02:24:30.17 & --00:41:31.1 &  1.6690 &  5.83 &   0 &   0.70 &   1 &   0 & \nodata \\ 
52205-0704-157 & 02:24:30.60 & --00:00:38.9 &  0.4305 &  9.66 &   0 &   4.06 &   0 &   0 & \nodata \\ 
53738-2067-344 & 02:24:31.73 & --08:26:24.8 &  1.2476 &  5.32 &   0 &   1.76 &   0 &   0 & \nodata \\ 
52205-0704-512 & 02:24:32.02 &  +00:16:49.0 &  0.5667 &  7.35 &   0 &   0.09 &   0 &   0 & \nodata \\ 
52205-0704-142 & 02:24:35.59 & --00:13:53.9 &  0.7473 &  5.97 &   0 &   4.77 &   0 &   0 & \nodata \\ 
51908-0454-273 & 02:24:35.92 & --09:00:01.4 &  1.6109 &  4.65 &   0 &   4.07 &   0 &   0 & \nodata \\ 
54082-2636-549 & 02:24:36.00 &  +00:46:17.5 &  2.5928 &  6.13 &   0 &   3.07 &   0 &   0 & \nodata \\ 
51908-0454-436 & 02:24:37.10 & --08:34:26.7 &  3.1435 &  6.96 &   0 &   0.79 &   1 &   0 & \nodata \\ 
54082-2636-127 & 02:24:40.70 & --00:27:04.7 &  2.6902 &  7.12 &   0 &   3.67 &   1 &   1 & 0.082 \\ 
51869-0406-514 & 02:24:41.09 &  +00:15:47.9 &  1.2008 & 11.67 &   0 &   3.24 &   2 &   0 & \nodata \\ 
51908-0454-287 & 02:24:42.32 & --09:34:09.9 &  1.5217 &  7.64 &   0 &   1.50 &   0 &   0 & \nodata \\ 
52205-0704-103 & 02:24:49.57 & --00:34:44.6 &  1.3701 &  5.13 &   0 &   2.53 &   0 &   0 & \nodata \\ 
52205-0704-126 & 02:24:57.82 & --00:53:29.3 &  1.1294 &  5.24 &   0 &   0.51 &   1 &   0 & \nodata \\ 
54114-2635-521 & 02:24:58.46 &  +01:06:32.5 &  0.6213 & 12.49 &   0 &   0.50 &   0 &   0 & \nodata \\ 
51908-0454-372 & 02:25:03.37 & --07:52:15.2 &  1.8964 &  9.28 &   0 &   2.59 &   0 &   0 & \nodata \\ 
52205-0704-107 & 02:25:04.39 & --00:24:03.3 &  1.4411 &  6.17 &   0 &   0.18 &   0 &   0 & \nodata \\ 
52205-0704-119 & 02:25:06.39 & --00:03:34.3 &  1.2433 & 10.99 &   0 &   4.10 &   0 &   0 & \nodata \\ 
52205-0704-102 & 02:25:07.93 & --00:35:32.9 &  0.6846 &  9.84 &   0 &   0.59 &   0 &   0 & \nodata \\ 
54504-2637-484 & 02:25:08.07 &  +00:17:07.2 &  0.5270 & 16.59 &   0 &   2.12 &   0 &   0 & \nodata \\ 
52205-0704-503 & 02:25:10.34 &  +00:26:31.2 &  1.2841 &  7.07 &   0 &   0.67 &   0 &   0 & \nodata \\ 
54082-2636-556 & 02:25:13.41 &  +00:47:42.2 &  2.6851 &  5.86 &   0 &   1.12 &   0 &   0 & \nodata \\ 
54114-2635-541 & 02:25:18.14 &  +00:30:13.9 &  0.6905 & 13.80 &   0 &   0.58 &   0 &   0 & \nodata \\ 
51869-0406-114 & 02:25:18.36 & --00:13:32.3 &  3.6279 &  6.20 &   0 &   0.99 &   0 &   0 & \nodata \\ 
51869-0406-527 & 02:25:26.15 &  +01:01:24.1 &  1.8771 & 13.05 &   0 &   0.59 &   0 &   0 & \nodata \\ 
52205-0704-091 & 02:25:27.77 & --01:05:30.6 &  1.0797 & 33.11 &   0 &   0.26 &   1 &   0 & \nodata \\ 
52205-0704-538 & 02:25:31.08 &  +00:47:20.2 &  1.4831 & 29.04 &   0 &   4.04 &   0 &   0 & \nodata \\ 
54504-2637-072 & 02:25:31.31 & --00:43:55.8 &  2.5798 & 21.91 &   0 &   3.93 &   0 &   0 & \nodata \\ 
53738-2067-265 & 02:25:34.20 & --08:33:49.0 &  0.7254 &  8.26 &   0 &   0.52 &   0 &   0 & \nodata \\ 
52205-0704-092 & 02:25:39.13 & --01:02:40.5 &  0.8549 &  7.42 &   0 &   4.59 &   0 &   0 & \nodata \\ 
51869-0406-535 & 02:25:40.43 &  +00:57:20.9 &  2.0103 &  8.98 &   0 &   4.38 &   3 &   0 & \nodata \\ 
51908-0454-194 & 02:25:41.37 & --08:52:16.4 &  1.4009 & 11.53 &   0 &   2.31 &   0 &   0 & \nodata \\ 
52205-0704-521 & 02:25:46.38 &  +01:07:53.7 &  1.8219 & 25.01 &   0 &   4.07 &   0 &   0 & \nodata \\ 
51908-0454-461 & 02:25:48.16 & --08:03:07.8 &  1.1296 & 23.43 &   0 &   2.96 &   0 &   0 & \nodata \\ 
51908-0454-187 & 02:25:48.17 & --09:11:43.9 &  0.9322 &  8.65 &   0 &   1.75 &   0 &   0 & \nodata \\ 
52238-0406-544 & 02:25:53.59 &  +00:51:30.9 &  1.8135 & 10.03 &   0 &   2.71 &   1 &   1 & 0.052 \\ 
53738-2067-367 & 02:25:53.79 & --07:33:05.5 &  2.7316 & 11.94 &   0 &   4.57 &   2 &   1 & 0.065 \\ 
53738-2067-362 & 02:25:54.31 & --07:36:11.6 &  0.8993 & 26.98 &   0 &   4.00 &   0 &   0 & \nodata \\ 
52200-0705-347 & 02:25:54.47 &  +00:20:40.8 &  1.2882 & 36.16 &   0 &   0.46 &   0 &   0 & \nodata \\ 
54082-2636-600 & 02:25:54.85 &  +00:54:51.9 &  2.9689 & 14.71 &   0 &   2.38 &   1 &   3 & 0.155 \\ 
52205-0704-571 & 02:25:54.87 &  +00:55:16.5 &  1.7717 &  6.54 &   0 &   0.17 &   0 &   0 & \nodata \\ 
52944-1508-556 & 02:25:56.07 &  +00:30:26.7 &  0.5042 &  9.55 &   0 &   3.24 &   0 &   0 & \nodata \\ 
51869-0406-552 & 02:25:56.34 &  +00:13:45.3 &  0.7088 & 11.78 &   0 &   3.52 &   0 &   0 & \nodata \\ 
51908-0454-420 & 02:25:56.50 & --07:43:07.1 &  2.4438 &  7.54 &   0 &   3.47 &   2 &   1 & 0.039 \\ 
54082-2636-524 & 02:25:57.54 &  +00:29:14.2 &  2.4259 &  6.23 &   0 &   2.25 &   0 &   1 & 0.033 \\ 
52205-0704-552 & 02:25:57.57 &  +00:08:56.3 &  2.4945 &  8.48 &   0 &   4.10 &   0 &   2 & 0.069 \\ 
54082-2636-599 & 02:25:58.41 &  +01:14:45.7 &  2.6212 & 15.13 &   0 &   2.55 &   1 &   0 & \nodata \\ 
51869-0406-048 & 02:25:58.70 & --00:56:12.4 &  0.9723 & 11.24 &   0 &   1.61 &   1 &   0 & \nodata \\ 
51908-0454-401 & 02:25:58.80 & --07:41:34.2 &  0.4946 & 11.44 &   0 &   0.02 &   0 &   0 & \nodata \\ 
51908-0454-406 & 02:25:59.78 & --07:39:38.8 &  2.9932 & 14.69 &   0 &   4.35 &   0 &   2 & 0.094 \\ 
51869-0406-554 & 02:25:59.99 &  +00:32:34.6 &  0.7869 &  9.88 &   0 &   4.77 &   0 &   0 & \nodata \\ 
52944-1508-047 & 02:26:05.61 & --00:50:44.7 &  2.2750 &  8.63 &   0 &   2.71 &   1 &   0 & \nodata \\ 
52205-0704-543 & 02:26:06.23 &  +00:26:44.8 &  1.6870 & 15.63 &   0 &   1.87 &   0 &   0 & \nodata \\ 
51869-0406-056 & 02:26:06.35 & --00:54:29.0 &  1.6116 &  8.90 &   0 &   2.28 &   1 &   0 & \nodata \\ 
51820-0407-316 & 02:26:07.16 & --00:17:04.0 &  0.9376 & 12.60 &   0 &   2.77 &   0 &   0 & \nodata \\ 
53738-2067-241 & 02:26:12.19 & --09:26:40.8 &  2.8238 &  8.52 &   0 &   3.49 &   2 &   2 & 0.123 \\ 
52200-0705-357 & 02:26:14.46 &  +00:15:29.7 &  0.6150 &  8.02 &   0 &   0.43 &   0 &   0 & \nodata \\ 
51820-0407-304 & 02:26:32.51 & --00:38:41.4 &  2.3544 &  7.13 &   0 &   1.13 &   0 &   1 & 0.033 \\ 
54114-2635-615 & 02:26:35.75 &  +00:55:44.2 &  2.7002 & 15.19 &   0 &   2.74 &   0 &   0 & \nodata \\ 
51869-0406-071 & 02:26:38.73 & --00:05:57.8 &  1.0747 &  6.95 &   0 &   2.55 &   0 &   0 & \nodata \\ 
51908-0454-254 & 02:26:39.66 & --09:19:39.2 &  1.7337 &  8.97 &   0 &   3.31 &   0 &   0 & \nodata \\ 
52205-0704-047 & 02:26:39.89 & --01:14:31.1 &  1.3640 & 16.11 &   0 &   0.92 &   1 &   0 & \nodata \\ 
51820-0407-318 & 02:26:40.53 & --00:00:58.6 &  1.8909 &  8.35 &   0 &   1.92 &   1 &   0 & \nodata \\ 
54082-2636-058 & 02:26:40.72 &  +00:06:32.8 &  2.5029 &  8.26 &   0 &   1.80 &   1 &   2 & 0.064 \\ 
54082-2636-575 & 02:26:44.03 &  +00:33:05.8 &  2.3761 & 16.84 &   0 &   4.79 &   1 &   0 & \nodata \\ 
51869-0406-595 & 02:26:47.43 &  +00:12:54.3 &  2.1555 &  6.47 &   0 &   0.49 &   1 &   0 & \nodata \\ 
52200-0705-392 & 02:26:54.74 &  +00:00:26.5 &  1.0104 & 27.08 &   0 &   2.23 &   0 &   0 & \nodata \\ 
52200-0705-399 & 02:26:55.24 &  +00:22:11.1 &  1.0100 & 24.55 &   0 &   4.37 &   0 &   0 & \nodata \\ 
52641-1071-309 & 02:26:55.76 & --00:53:39.3 &  1.0150 & 34.02 &   0 &   0.72 &   0 &   0 & \nodata \\ 
52942-1509-348 & 02:26:56.52 &  +00:23:47.6 &  0.9863 & 36.05 &   0 &   0.41 &   0 &   0 & \nodata \\ 
51908-0454-449 & 02:26:57.92 & --07:23:18.8 &  1.6607 &  9.06 &   0 &   4.29 &   0 &   0 & \nodata \\ 
51908-0454-442 & 02:26:58.27 & --07:28:46.6 &  1.4595 &  6.88 &   0 &   2.59 &   1 &   0 & \nodata \\ 
52641-1071-331 & 02:27:01.93 &  +00:12:29.6 &  0.5753 &  9.69 &   0 &   1.77 &   0 &   0 & \nodata \\ 
51908-0454-163 & 02:27:06.80 & --09:07:17.0 &  0.9651 &  4.49 &   0 &   0.08 &   1 &   0 & \nodata \\ 
54504-2637-577 & 02:27:09.80 &  +00:27:42.6 &  2.3879 &  7.98 &   0 &   3.74 &   0 &   0 & \nodata \\ 
52205-0704-057 & 02:27:12.01 & --01:07:23.7 &  1.6125 & 10.46 &   0 &   0.87 &   0 &   0 & \nodata \\ 
53738-2067-190 & 02:27:12.44 & --08:49:19.3 &  0.4157 & 15.49 &   0 &   0.32 &   0 &   0 & \nodata \\ 
51820-0407-283 & 02:27:12.93 & --00:59:08.7 &  2.2230 &  7.99 &   0 &   2.09 &   0 &   0 & \nodata \\ 
52205-0704-053 & 02:27:21.25 & --01:04:45.8 &  0.6184 &  7.84 &   0 &   2.34 &   0 &   0 & \nodata \\ 
51820-0407-285 & 02:27:23.99 & --01:06:23.4 &  2.1771 & 14.49 &   0 &   4.39 &   0 &   0 & \nodata \\ 
52205-0704-071 & 02:27:29.10 & --00:17:26.8 &  1.8331 &  4.29 &   0 &   0.16 &   0 &   0 & \nodata \\ 
52205-0704-596 & 02:27:29.10 &  +00:14:48.1 &  2.1978 & 16.14 &   0 &   3.36 &   0 &   1 & 0.034 \\ 
51908-0454-176 & 02:27:32.07 & --08:48:12.1 &  2.2283 &  7.09 &   0 &   1.16 &   1 &   2 & 0.113 \\ 
51869-0406-611 & 02:27:32.19 &  +01:02:10.8 &  0.6796 &  7.15 &   0 &   1.10 &   0 &   0 & \nodata \\ 
51908-0454-180 & 02:27:32.46 & --08:59:49.7 &  1.4588 &  4.70 &   0 &   3.44 &   0 &   0 & \nodata \\ 
52205-0704-002 & 02:27:33.95 & --01:01:17.2 &  1.8115 &  6.09 &   0 &   1.81 &   0 &   0 & \nodata \\ 
51908-0454-205 & 02:27:35.93 & --09:35:30.1 &  1.4432 &  9.35 &   0 &   3.66 &   0 &   0 & \nodata \\ 
53738-2067-258 & 02:27:38.92 & --09:42:52.5 &  0.7340 &  9.81 &   0 &   2.94 &   0 &   0 & \nodata \\ 
52641-1071-380 & 02:27:42.83 &  +00:40:02.9 &  1.8943 &  5.80 &   0 &   0.46 &   1 &   0 & \nodata \\ 
52200-0705-323 & 02:27:49.62 &  +01:09:15.6 &  1.1567 &  8.85 &   0 &   2.32 &   0 &   0 & \nodata \\ 
51908-0454-132 & 02:27:54.47 & --09:33:22.2 &  0.8045 &  9.90 &   0 &   1.92 &   0 &   0 & \nodata \\ 
51869-0406-032 & 02:27:58.19 &  +00:02:25.3 &  1.0639 &  6.77 &   0 &   3.88 &   0 &   0 & \nodata \\ 
54082-2636-568 & 02:28:00.64 &  +00:27:11.6 &  2.3975 & 12.44 &   0 &   1.79 &   2 &   0 & \nodata \\ 
52200-0705-325 & 02:28:04.36 &  +01:06:58.9 &  1.0244 & 10.41 &   0 &   4.07 &   0 &   0 & \nodata \\ 
52641-1071-243 & 02:28:05.27 & --00:01:20.6 &  1.9762 & 11.00 &   0 &   1.46 &   0 &   0 & \nodata \\ 
52942-1509-289 & 02:28:07.84 & --01:15:40.2 &  2.0455 &  5.81 &   0 &   4.16 &   1 &   2 & 0.110 \\ 
52205-0704-062 & 02:28:13.27 & --00:43:52.7 &  1.6654 &  8.02 &   0 &   0.93 &   0 &   0 & \nodata \\ 
51908-0454-128 & 02:28:16.19 & --09:42:34.0 &  1.6598 &  7.06 &   0 &   0.58 &   1 &   0 & \nodata \\ 
54504-2637-004 & 02:28:23.25 & --00:26:28.1 &  2.3596 &  7.77 &   0 &   4.17 &   1 &   0 & \nodata \\ 
51820-0407-262 & 02:28:26.69 & --00:38:02.3 &  1.5148 &  5.91 &   0 &   0.96 &   1 &   0 & \nodata \\ 
51820-0407-220 & 02:28:27.64 & --01:00:50.3 &  3.1660 &  5.54 &   0 &   3.41 &   0 &   0 & \nodata \\ 
51820-0407-210 & 02:28:27.89 & --01:10:45.9 &  1.1394 & 16.84 &   0 &   3.37 &   1 &   0 & \nodata \\ 
51908-0454-505 & 02:28:29.76 & --08:15:45.8 &  1.6866 &  5.96 &   0 &   0.68 &   0 &   0 & \nodata \\ 
52200-0705-363 & 02:28:33.75 &  +01:13:08.6 &  1.3265 & 11.32 &   0 &   2.73 &   0 &   0 & \nodata \\ 
51869-0406-012 & 02:28:36.06 & --00:36:59.7 &  1.3859 &  7.60 &   0 &   3.15 &   0 &   0 & \nodata \\ 
54114-2635-621 & 02:28:36.08 &  +00:09:39.2 &  2.6287 &  7.66 &   0 &   0.48 &   1 &   2 & 0.067 \\ 
51869-0406-028 & 02:28:37.06 & --00:10:05.1 &  0.7554 &  5.14 &   0 &   1.59 &   1 &   0 & \nodata \\ 
51869-0406-621 & 02:28:38.62 &  +00:33:20.1 &  0.7689 & 10.92 &   0 &   4.47 &   0 &   0 & \nodata \\ 
51820-0407-347 & 02:28:39.32 &  +00:46:23.0 &  1.2886 &  4.18 &   0 &   3.30 &   1 &   0 & \nodata \\ 
52205-0704-588 & 02:28:41.08 &  +00:30:49.4 &  0.7189 & 20.37 &   0 &   0.16 &   0 &   0 & \nodata \\ 
52200-0705-259 & 02:28:43.24 & --00:44:54.4 &  1.8554 &  9.85 &   0 &   2.80 &   4 &   0 & \nodata \\ 
51908-0454-151 & 02:28:48.22 & --09:12:03.7 &  1.8993 &  8.30 &   0 &   1.83 &   0 &   1 & 0.033 \\ 
51908-0454-513 & 02:28:49.13 & --08:35:02.8 &  1.7359 & 15.12 &   0 &   2.90 &   0 &   0 & \nodata \\ 
51908-0454-089 & 02:28:49.97 & --09:44:07.6 &  1.1743 &  4.94 &   0 &   1.84 &   0 &   0 & \nodata \\ 
51908-0454-098 & 02:28:52.25 & --09:17:06.4 &  1.6047 & 12.42 &   0 &   1.09 &   0 &   0 & \nodata \\ 
52200-0705-220 & 02:28:52.56 & --01:08:42.0 &  1.5091 & 11.29 &   0 &   2.73 &   0 &   0 & \nodata \\ 
51908-0454-557 & 02:29:00.61 & --08:33:00.2 &  1.4665 &  6.15 &   0 &   0.02 &   0 &   0 & \nodata \\ 
51908-0454-529 & 02:29:00.70 & --07:22:59.7 &  1.8903 &  8.75 &   0 &   1.99 &   2 &   1 & 0.038 \\ 
51908-0454-104 & 02:29:01.28 & --09:12:35.2 &  0.7263 & 11.81 &   0 &   2.06 &   0 &   0 & \nodata \\ 
52200-0705-201 & 02:29:10.83 & --01:09:45.2 &  1.8144 &  8.55 &   0 &   2.72 &   0 &   0 & \nodata \\ 
51908-0454-532 & 02:29:11.57 & --07:52:40.7 &  1.1351 & 25.33 &   0 &   2.14 &   0 &   0 & \nodata \\ 
52200-0705-214 & 02:29:11.94 & --00:48:51.5 &  2.4325 & 14.21 &   0 &   2.42 &   2 &   1 & 0.036 \\ 
51908-0454-543 & 02:29:12.57 & --08:07:02.6 &  1.3763 &  7.62 &   0 &   4.56 &   0 &   0 & \nodata \\ 
53738-2067-135 & 02:29:12.96 & --09:26:17.8 &  2.5344 & 11.23 &   0 &   3.99 &   0 &   0 & \nodata \\ 
53738-2067-444 & 02:29:17.47 & --07:21:25.5 &  1.3043 &  9.35 &   0 &   1.55 &   0 &   0 & \nodata \\ 
51908-0454-547 & 02:29:22.88 & --07:58:33.1 &  3.7792 & 14.90 &   0 &   4.32 &   0 &   0 & \nodata \\ 
51820-0407-280 & 02:29:23.43 & --00:00:47.9 &  0.5580 &  7.04 &   0 &   2.42 &   0 &   0 & \nodata \\ 
51908-0454-113 & 02:29:28.15 & --08:37:38.4 &  0.9725 &  8.78 &   0 &   0.75 &   0 &   0 & \nodata \\ 
52200-0705-211 & 02:29:29.44 & --00:49:17.8 &  1.5246 & 20.60 &   0 &   0.76 &   0 &   0 & \nodata \\ 
52200-0705-225 & 02:29:30.91 & --00:08:45.3 &  0.6088 & 10.62 &   0 &   0.79 &   0 &   0 & \nodata \\ 
52641-1071-240 & 02:29:31.22 & --01:02:24.1 &  1.6228 & 14.49 &   0 &   3.57 &   0 &   0 & \nodata \\ 
52200-0705-468 & 02:29:38.19 &  +00:27:16.6 &  1.4903 &  8.73 &   0 &   0.60 &   0 &   0 & \nodata \\ 
53738-2067-153 & 02:29:44.02 & --08:43:55.8 &  0.6261 & 14.14 &   0 &   3.44 &   0 &   0 & \nodata \\ 
52641-1071-230 & 02:29:48.18 & --00:53:33.0 &  2.3100 &  7.82 &   0 &   1.50 &   0 &   0 & \nodata \\ 
51820-0407-276 & 02:29:49.68 & --00:41:03.4 &  1.5430 & 11.09 &   0 &   1.13 &   0 &   0 & \nodata \\ 
51908-0454-577 & 02:29:50.31 & --07:42:56.8 &  1.5546 & 17.79 &   0 &   2.57 &   2 &   0 & \nodata \\ 
52942-1509-254 & 02:29:54.42 & --00:56:22.6 &  2.3138 & 13.75 &   0 &   1.61 &   1 &   4 & 0.175 \\ 
52205-0704-634 & 02:30:01.21 &  +00:07:44.8 &  1.3407 & 21.91 &   0 &   1.98 &   0 &   0 & \nodata \\ 
51908-0454-562 & 02:30:04.91 & --07:17:19.8 &  1.7648 &  8.67 &   0 &   3.04 &   5 &   0 & \nodata \\ 
53738-2067-521 & 02:30:08.97 & --07:16:31.6 &  1.0834 & 10.58 &   0 &   1.56 &   0 &   0 & \nodata \\ 
51908-0454-578 & 02:30:10.84 & --07:49:19.0 &  1.6294 &  4.74 &   0 &   0.11 &   0 &   0 & \nodata \\ 
52942-1509-365 & 02:30:11.28 &  +00:59:13.6 &  2.5100 & 10.90 &   0 &   2.56 &   1 &   1 & 0.034 \\ 
51820-0407-236 & 02:30:16.89 & --00:07:43.7 &  0.8751 &  7.58 &   0 &   1.90 &   0 &   0 & \nodata \\ 
51908-0454-049 & 02:30:21.33 & --09:37:22.4 &  1.8756 &  7.24 &   0 &   1.73 &   1 &   0 & \nodata \\ 
51908-0454-048 & 02:30:22.94 & --09:32:48.8 &  2.1946 & 21.77 &   0 &   2.56 &   0 &   1 & 0.034 \\ 
53764-2399-383 & 02:30:35.54 &  +26:31:30.1 &  0.9089 &  9.96 &   0 &   2.60 &   0 &   0 & \nodata \\ 
51908-0454-620 & 02:30:35.55 & --07:40:02.8 &  1.5422 & 15.12 &   0 &   3.57 &   2 &   0 & \nodata \\ 
51908-0454-051 & 02:30:36.04 & --09:29:15.1 &  1.3676 &  9.92 &   0 &   3.65 &   1 &   0 & \nodata \\ 
51820-0407-409 & 02:30:50.06 &  +00:58:43.2 &  1.4544 & 10.39 &   0 &   0.40 &   0 &   0 & \nodata \\ 
51820-0407-466 & 02:30:52.17 &  +00:20:40.0 &  1.5527 &  9.05 &   0 &   0.42 &   0 &   0 & \nodata \\ 
53738-2067-089 & 02:30:54.75 & --09:28:42.8 &  0.5750 & 17.88 &   0 &   2.42 &   0 &   0 & \nodata \\ 
53764-2399-417 & 02:30:55.78 &  +25:43:50.0 &  1.7136 & 13.40 &   0 &   2.45 &   0 &   0 & \nodata \\ 
52641-1071-505 & 02:30:56.75 &  +00:49:33.5 &  1.2850 &  7.22 &   0 &   2.02 &   1 &   0 & \nodata \\ 
51820-0407-089 & 02:30:57.39 & --01:00:33.5 &  0.6500 &  8.79 &   0 &   0.11 &   1 &   0 & \nodata \\ 
52200-0705-170 & 02:30:57.91 & --00:30:14.3 &  0.8615 & 13.64 &   0 &   0.01 &   0 &   0 & \nodata \\ 
51820-0407-192 & 02:30:58.39 & --00:30:41.7 &  1.4168 & 10.34 &   0 &   1.47 &   0 &   0 & \nodata \\ 
52942-1509-472 & 02:31:01.49 &  +00:24:03.1 &  1.0518 &  9.19 &   0 &   3.02 &   0 &   0 & \nodata \\ 
51820-0407-469 & 02:31:04.86 &  +00:50:28.5 &  1.9523 &  9.84 &   0 &   2.91 &   0 &   0 & \nodata \\ 
51909-0455-348 & 02:31:05.11 & --07:57:05.2 &  1.3491 &  4.92 &   0 &   1.53 &   1 &   0 & \nodata \\ 
51820-0407-475 & 02:31:05.59 &  +00:08:43.5 &  1.3354 & 12.11 &   0 &   1.07 &   0 &   0 & \nodata \\ 
51820-0407-182 & 02:31:06.76 & --00:38:19.0 &  1.7821 &  8.94 &   0 &   2.08 &   1 &   0 & \nodata \\ 
51908-0454-608 & 02:31:08.49 & --07:18:24.0 &  1.8731 &  8.01 &   0 &   3.59 &   1 &   1 & 0.063 \\ 
51909-0455-301 & 02:31:09.41 & --08:35:01.7 &  1.5363 & 23.11 &   0 &   0.68 &   0 &   0 & \nodata \\ 
52200-0705-171 & 02:31:12.11 & --00:20:56.3 &  0.6442 &  8.54 &   0 &   0.17 &   0 &   0 & \nodata \\ 
51908-0454-064 & 02:31:14.57 & --09:05:54.0 &  1.2556 & 11.90 &   0 &   1.58 &   0 &   0 & \nodata \\ 
52641-1071-188 & 02:31:14.93 & --01:10:02.0 &  1.2756 &  6.56 &   0 &   0.22 &   0 &   0 & \nodata \\ 
53764-2399-165 & 02:31:15.02 &  +24:53:42.4 &  1.5257 &  6.52 &   0 &   4.32 &   1 &   0 & \nodata \\ 
52200-0705-454 & 02:31:15.41 &  +00:51:42.2 &  1.2150 & 18.69 &   0 &   3.32 &   0 &   0 & \nodata \\ 
51908-0454-073 & 02:31:22.43 & --08:50:49.6 &  0.9910 & 11.61 &   0 &   0.40 &   1 &   0 & \nodata \\ 
52200-0705-515 & 02:31:23.79 &  +00:44:25.8 &  1.2647 &  6.82 &   0 &   3.25 &   0 &   0 & \nodata \\ 
51820-0407-480 & 02:31:24.71 &  +00:06:11.0 &  1.5132 &  4.78 &   0 &   3.49 &   0 &   0 & \nodata \\ 
53764-2399-434 & 02:31:29.50 &  +26:36:19.7 &  0.5077 &  4.34 &   0 &   3.26 &   0 &   0 & \nodata \\ 
52200-0705-147 & 02:31:30.76 & --00:39:00.2 &  2.1003 & 15.80 &   0 &   4.70 &   0 &   0 & \nodata \\ 
53738-2067-042 & 02:31:46.44 & --09:39:35.1 &  0.8185 & 12.50 &   0 &   0.67 &   0 &   0 & \nodata \\ 
52200-0705-516 & 02:31:46.48 &  +00:27:40.7 &  1.4997 & 27.57 &   0 &   2.51 &   1 &   0 & \nodata \\ 
51908-0454-007 & 02:31:47.42 & --09:37:30.0 &  1.3872 &  7.23 &   0 &   2.14 &   1 &   0 & \nodata \\ 
51820-0407-171 & 02:31:47.49 & --00:23:53.5 &  1.7303 &  4.01 &   0 &   0.08 &   0 &   0 & \nodata \\ 
51909-0455-344 & 02:31:48.80 & --07:39:06.3 &  2.5121 &  7.76 &   0 &   3.41 &   1 &   0 & \nodata \\ 
52200-0705-529 & 02:31:50.54 &  +01:16:23.9 &  1.9469 &  7.74 &   0 &   1.52 &   2 &   0 & \nodata \\ 
51909-0455-357 & 02:31:52.16 & --08:02:09.4 &  1.5197 & 10.78 &   0 &   3.66 &   1 &   0 & \nodata \\ 
51908-0454-017 & 02:31:53.64 & --09:33:33.6 &  0.5544 &  6.97 &   0 &   3.82 &   0 &   0 & \nodata \\ 
51820-0407-163 & 02:31:53.78 & --00:32:32.1 &  1.7231 &  4.18 &   0 &   2.96 &   0 &   1 & 0.046 \\ 
51909-0455-347 & 02:31:54.15 & --08:13:37.5 &  1.7532 &  4.06 &   0 &   3.20 &   0 &   0 & \nodata \\ 
51820-0407-484 & 02:31:57.88 &  +00:27:12.2 &  1.3743 &  5.41 &   0 &   2.29 &   0 &   0 & \nodata \\ 
52200-0705-509 & 02:31:59.52 &  +00:19:43.3 &  1.4784 & 11.06 &   0 &   3.62 &   0 &   0 & \nodata \\ 
51820-0407-501 & 02:32:04.15 &  +00:33:01.6 &  0.9264 &  7.32 &   0 &   1.36 &   1 &   0 & \nodata \\ 
51820-0407-050 & 02:32:04.90 & --01:05:11.5 &  0.7334 & 12.61 &   0 &   3.43 &   0 &   0 & \nodata \\ 
51820-0407-524 & 02:32:05.09 &  +01:06:40.2 &  1.2585 &  8.63 &   4 &   3.46 &   2 &   0 & \nodata \\ 
52641-1071-138 & 02:32:10.47 & --00:07:52.8 &  1.3533 & 10.99 &   0 &   1.52 &   3 &   0 & \nodata \\ 
52641-1071-121 & 02:32:10.67 & --00:23:53.3 &  2.4104 &  5.80 &   0 &   2.93 &   1 &   0 & \nodata \\ 
51820-0407-518 & 02:32:11.82 &  +00:08:02.2 &  0.4316 &  9.19 &   0 &   3.33 &   0 &   0 & \nodata \\ 
52942-1509-527 & 02:32:12.14 &  +01:05:33.8 &  1.2959 & 11.50 &   0 &   2.53 &   0 &   0 & \nodata \\ 
51820-0407-511 & 02:32:16.28 &  +00:22:09.6 &  1.7455 & 16.18 &   0 &   2.26 &   2 &   0 & \nodata \\ 
51909-0455-336 & 02:32:17.68 & --07:31:19.9 &  1.1637 &  7.07 &   0 &   3.22 &   1 &   0 & \nodata \\ 
51820-0407-512 & 02:32:19.52 &  +00:21:06.8 &  2.0454 &  5.67 &   0 &   3.06 &   2 &   0 & \nodata \\ 
51909-0455-337 & 02:32:24.87 & --07:19:10.5 &  1.5912 &  8.30 &   4 &   2.99 &   1 &   0 & \nodata \\ 
52200-0705-116 & 02:32:25.84 & --00:25:07.3 &  1.3244 &  5.02 &   0 &   2.26 &   0 &   0 & \nodata \\ 
51820-0407-155 & 02:32:26.53 & --00:11:45.0 &  1.7309 &  4.75 &   0 &   1.96 &   2 &   0 & \nodata \\ 
53738-2067-591 & 02:32:28.09 & --08:03:13.9 &  3.1371 &  5.30 &   0 &   2.77 &   0 &   0 & \nodata \\ 
51909-0455-340 & 02:32:30.42 & --07:26:44.2 &  2.5508 &  6.48 &   0 &   1.20 &   0 &   0 & \nodata \\ 
51820-0407-516 & 02:32:32.25 &  +00:05:52.8 &  1.7920 & 12.16 &   0 &   4.28 &   0 &   0 & \nodata \\ 
51909-0455-316 & 02:32:33.97 & --08:55:58.7 &  0.9902 & 12.38 &   0 &   2.80 &   0 &   0 & \nodata \\ 
51909-0455-394 & 02:32:34.06 & --08:11:26.5 &  1.6674 & 10.44 &   0 &   2.65 &   1 &   0 & \nodata \\ 
51909-0455-286 & 02:32:34.33 & --09:10:53.0 &  0.8496 &  4.82 &   0 &   2.12 &   0 &   0 & \nodata \\ 
51909-0455-333 & 02:32:34.39 & --07:31:03.6 &  0.6971 &  7.42 &   0 &   3.54 &   0 &   0 & \nodata \\ 
51820-0407-056 & 02:32:36.88 & --00:53:23.6 &  0.7746 &  5.27 &   0 &   0.67 &   0 &   0 & \nodata \\ 
51909-0455-281 & 02:32:40.83 & --09:21:13.5 &  0.7371 &  4.78 &   0 &   0.56 &   0 &   0 & \nodata \\ 
52200-0705-549 & 02:32:46.48 &  +00:16:42.6 &  2.0550 &  5.01 &   0 &   3.09 &   1 &   0 & \nodata \\ 
51820-0407-043 & 02:32:53.82 & --00:46:56.5 &  1.8003 &  4.94 &   0 &   0.14 &   0 &   0 & \nodata \\ 
51909-0455-277 & 02:32:54.42 & --08:23:55.6 &  1.2886 & 13.50 &   0 &   4.25 &   0 &   0 & \nodata \\ 
52641-1071-094 & 02:33:00.51 & --00:37:03.2 &  1.2767 &  6.43 &   0 &   1.12 &   0 &   0 & \nodata \\ 
51909-0455-264 & 02:33:01.88 & --08:52:51.3 &  1.8663 & 12.02 &   0 &   2.48 &   0 &   0 & \nodata \\ 
52200-0705-041 & 02:33:03.22 & --01:14:46.8 &  2.5010 &  5.71 &   0 &   1.67 &   1 &   1 & 0.036 \\ 
52200-0705-043 & 02:33:03.76 & --01:04:52.0 &  1.3239 & 11.76 &   0 &   2.55 &   0 &   0 & \nodata \\ 
51820-0407-105 & 02:33:08.31 & --00:26:05.0 &  2.4957 &  8.59 &   0 &   4.89 &   1 &   0 & \nodata \\ 
52200-0705-070 & 02:33:09.62 & --00:31:00.2 &  3.5267 &  7.22 &   0 &   1.83 &   0 &   0 & \nodata \\ 
52200-0705-572 & 02:33:09.86 &  +00:50:25.9 &  2.5757 &  5.43 &   0 &   0.45 &   0 &   0 & \nodata \\ 
51908-0454-022 & 02:33:10.63 & --09:09:40.8 &  0.3880 &  7.16 &   0 &   3.18 &   0 &   0 & \nodata \\ 
54082-2444-352 & 02:33:13.11 &  +28:20:02.6 &  1.3610 &  5.09 &   0 &   0.48 &   0 &   0 & \nodata \\ 
52641-1071-090 & 02:33:13.81 & --00:12:15.4 &  0.8072 &  5.51 &   0 &   1.17 &   0 &   0 & \nodata \\ 
51909-0455-323 & 02:33:16.24 & --07:37:02.9 &  0.7177 &  5.86 &   0 &   3.73 &   0 &   0 & \nodata \\ 
51908-0454-037 & 02:33:17.99 & --08:43:12.7 &  1.2752 & 28.42 &   0 &   3.65 &   0 &   0 & \nodata \\ 
51908-0454-024 & 02:33:23.36 & --08:53:51.7 &  0.6250 & 13.49 &   0 &   2.38 &   0 &   0 & \nodata \\ 
51820-0407-587 & 02:33:25.33 &  +00:29:14.8 &  2.0164 & 18.73 &   0 &   0.45 &   2 &   1 & 0.052 \\ 
51909-0455-268 & 02:33:25.91 & --08:54:14.2 &  1.4823 &  6.47 &   0 &   3.54 &   0 &   0 & \nodata \\ 
51821-0408-353 & 02:33:30.95 &  +00:12:06.8 &  0.6057 & 15.81 &   0 &   2.51 &   0 &   0 & \nodata \\ 
51820-0407-579 & 02:33:33.24 &  +01:03:33.0 &  2.0591 &  5.12 &   0 &   1.46 &   3 &   5 & 0.215 \\ 
52942-1509-102 & 02:33:34.15 & --00:29:36.3 &  3.4054 & 10.19 &   0 &   2.33 &   0 &   0 & \nodata \\ 
52199-0706-306 & 02:33:34.74 & --00:30:26.8 &  2.4299 &  4.46 &   0 &   4.31 &   0 &   0 & \nodata \\ 
51909-0455-381 & 02:33:42.57 & --07:43:25.8 &  0.4538 & 11.50 &   0 &   2.09 &   0 &   0 & \nodata \\ 
53738-2067-018 & 02:33:42.93 & --09:23:25.5 &  1.5272 & 36.35 &   0 &   1.69 &   0 &   0 & \nodata \\ 
51909-0455-263 & 02:33:50.33 & --08:25:59.2 &  0.5436 &  6.96 &   0 &   3.10 &   0 &   0 & \nodata \\ 
52199-0706-356 & 02:33:51.46 &  +00:05:05.7 &  0.9196 &  8.02 &   0 &   2.68 &   0 &   0 & \nodata \\ 
51909-0455-392 & 02:33:53.58 & --08:19:09.4 &  1.1522 &  4.08 &   0 &   3.33 &   0 &   0 & \nodata \\ 
52200-0705-069 & 02:33:56.91 & --00:09:16.7 &  1.8494 &  4.49 &   0 &   1.48 &   0 &   0 & \nodata \\ 
51820-0407-101 & 02:33:57.96 & --00:15:54.0 &  1.3454 & 20.80 &   0 &   0.00 &   0 &   0 & \nodata \\ 
53738-2067-635 & 02:33:59.08 & --08:16:31.9 &  2.7470 &  6.37 &   0 &   0.57 &   1 &   2 & 0.098 \\ 
51820-0407-600 & 02:33:59.72 &  +00:49:38.5 &  2.5224 &  4.74 &   0 &   4.66 &   0 &   3 & 0.106 \\ 
52200-0705-049 & 02:34:00.12 & --01:08:05.9 &  2.3915 &  4.29 &   0 &   1.89 &   0 &   0 & \nodata \\ 
51909-0455-279 & 02:34:02.08 & --08:43:14.6 &  1.2637 &  7.35 &   0 &   2.38 &   0 &   0 & \nodata \\ 
54082-2444-268 & 02:34:05.41 &  +27:48:48.8 &  0.8635 &  7.27 &   0 &   0.20 &   0 &   0 & \nodata \\ 
51909-0455-429 & 02:34:08.97 & --07:51:07.6 &  2.5171 & 15.77 &   0 &   3.19 &   0 &   1 & 0.063 \\ 
52200-0705-605 & 02:34:13.14 &  +01:14:15.5 &  2.2459 &  8.54 &   0 &   2.68 &   0 &   1 & 0.054 \\ 
52591-1070-346 & 02:34:14.14 &  +00:36:59.4 &  1.0905 &  4.67 &   0 &   0.67 &   0 &   0 & \nodata \\ 
51909-0455-375 & 02:34:14.21 & --07:08:57.6 &  0.6611 &  4.50 &   0 &   3.77 &   0 &   0 & \nodata \\ 
52641-1071-631 & 02:34:15.65 &  +01:06:34.5 &  3.1093 &  8.24 &   0 &   4.19 &   2 &   0 & \nodata \\ 
53764-2399-130 & 02:34:21.89 &  +25:15:12.4 &  2.2467 & 10.16 &   0 &   2.95 &   2 &   1 & 0.056 \\ 
51909-0455-432 & 02:34:23.48 & --07:59:39.4 &  2.5409 &  7.76 &   0 &   0.89 &   0 &   1 & 0.039 \\ 
51909-0455-366 & 02:34:23.84 & --07:12:04.9 &  1.0205 &  9.04 &   0 &   4.87 &   1 &   0 & \nodata \\ 
51909-0455-250 & 02:34:28.90 & --09:32:45.8 &  1.4502 &  4.23 &   0 &   1.23 &   0 &   0 & \nodata \\ 
51909-0455-202 & 02:34:30.56 & --09:28:18.9 &  1.3176 & 10.81 &   0 &   3.03 &   1 &   0 & \nodata \\ 
51909-0455-363 & 02:34:35.65 & --07:17:27.0 &  1.8190 &  4.94 &   0 &   2.09 &   0 &   0 & \nodata \\ 
52199-0706-384 & 02:34:40.66 &  +00:29:07.2 &  1.3517 &  6.28 &   0 &   2.75 &   0 &   0 & \nodata \\ 
51909-0455-371 & 02:34:43.06 & --07:34:25.7 &  1.2666 &  7.22 &   0 &   0.06 &   1 &   0 & \nodata \\ 
51821-0408-318 & 02:34:44.41 &  +00:01:28.8 &  0.8895 & 10.81 &   0 &   2.24 &   1 &   0 & \nodata \\ 
52641-1071-027 & 02:34:44.65 & --01:15:01.4 &  1.7884 &  8.89 &   0 &   2.06 &   0 &   0 & \nodata \\ 
51909-0455-238 & 02:34:45.76 & --08:59:08.5 &  1.2754 &  5.69 &   0 &   4.11 &   0 &   0 & \nodata \\ 
51909-0455-228 & 02:34:51.43 & --08:40:05.1 &  1.6089 &  4.18 &   0 &   2.77 &   0 &   0 & \nodata \\ 
51820-0407-076 & 02:34:51.78 &  +00:00:33.8 &  2.2520 &  5.30 &   0 &   4.64 &   0 &   2 & 0.061 \\ 
54082-2444-360 & 02:34:51.87 &  +28:39:34.6 &  2.0231 & 22.31 &   0 &   1.23 &   1 &   0 & \nodata \\ 
51909-0455-362 & 02:34:58.43 & --07:36:19.7 &  2.1719 &  5.38 &   0 &   0.27 &   0 &   1 & 0.038 \\ 
51909-0455-426 & 02:35:01.03 & --08:02:23.5 &  0.5209 &  6.73 &   0 &   0.60 &   0 &   0 & \nodata \\ 
53738-2067-031 & 02:35:03.32 & --08:36:05.9 &  2.8099 &  6.22 &   0 &   1.98 &   1 &   1 & 0.039 \\ 
53738-2067-622 & 02:35:07.29 & --07:59:32.4 &  1.6455 &  6.82 &   0 &   1.40 &   0 &   0 & \nodata \\ 
52591-1070-357 & 02:35:08.63 &  +00:09:54.0 &  2.3284 &  6.24 &   0 &   2.08 &   0 &   2 & 0.082 \\ 
52199-0706-336 & 02:35:08.90 &  +00:51:36.8 &  1.3725 &  4.80 &   0 &   1.25 &   0 &   0 & \nodata \\ 
52199-0706-275 & 02:35:18.30 & --00:06:11.0 &  1.7270 &  5.30 &   0 &   0.34 &   0 &   0 & \nodata \\ 
51909-0455-188 & 02:35:21.87 & --08:32:29.3 &  1.2343 &  8.43 &   0 &   2.66 &   2 &   0 & \nodata \\ 
51821-0408-395 & 02:35:22.11 &  +00:05:34.0 &  1.3829 &  4.04 &   0 &   2.04 &   1 &   0 & \nodata \\ 
51820-0407-079 & 02:35:23.50 & --00:06:59.1 &  1.3943 &  7.57 &   0 &   2.72 &   0 &   0 & \nodata \\ 
51909-0455-407 & 02:35:24.10 & --07:09:52.2 &  1.3823 & 14.97 &   0 &   1.19 &   0 &   0 & \nodata \\ 
51821-0408-271 & 02:35:26.95 & --00:31:33.4 &  1.3969 &  5.66 &   0 &   1.53 &   0 &   0 & \nodata \\ 
52199-0706-300 & 02:35:27.34 & --01:08:16.5 &  3.8078 & 20.05 &   0 &   1.18 &   0 &   0 & \nodata \\ 
51909-0455-123 & 02:35:29.10 & --09:25:12.6 &  1.7803 &  5.28 &   0 &   2.88 &   0 &   0 & \nodata \\ 
51821-0408-392 & 02:35:30.11 &  +00:13:30.5 &  1.9257 & 15.43 &   0 &   3.92 &   0 &   0 & \nodata \\ 
51909-0455-185 & 02:35:30.68 & --08:58:36.3 &  1.7312 &  4.13 &   0 &   4.87 &   0 &   0 & \nodata \\ 
51909-0455-183 & 02:35:32.20 & --08:30:52.7 &  1.6281 &  9.39 &   0 &   4.11 &   1 &   0 & \nodata \\ 
52591-1070-398 & 02:35:38.15 &  +00:08:35.1 &  0.8814 &  8.15 &   0 &   4.74 &   0 &   0 & \nodata \\ 
51909-0455-134 & 02:35:38.66 & --09:03:32.9 &  1.9442 &  8.04 &   0 &   3.30 &   0 &   0 & \nodata \\ 
51821-0408-393 & 02:35:40.90 &  +00:10:38.9 &  0.9548 &  5.52 &   0 &   3.44 &   0 &   0 & \nodata \\ 
53764-2399-579 & 02:35:41.06 &  +25:51:05.8 &  2.8239 &  4.70 &   0 &   3.83 &   0 &   0 & \nodata \\ 
51821-0408-263 & 02:35:42.23 & --00:05:28.7 &  0.8528 &  4.09 &   0 &   2.79 &   0 &   0 & \nodata \\ 
51909-0455-200 & 02:35:44.72 & --08:22:42.6 &  1.7118 &  9.80 &   0 &   1.61 &   0 &   0 & \nodata \\ 
51821-0408-281 & 02:35:47.23 & --01:09:33.4 &  0.6917 & 12.44 &   0 &   4.82 &   0 &   0 & \nodata \\ 
51909-0455-138 & 02:35:53.48 & --09:03:07.8 &  1.4031 &  7.77 &   0 &   1.86 &   0 &   0 & \nodata \\ 
51909-0455-413 & 02:35:54.62 & --07:38:03.9 &  0.5859 &  6.68 &   0 &   0.46 &   0 &   0 & \nodata \\ 
51821-0408-276 & 02:36:01.43 & --00:25:28.3 &  2.0510 &  8.81 &   0 &   1.99 &   1 &   0 & \nodata \\ 
51909-0455-191 & 02:36:03.29 & --08:22:23.0 &  1.6165 &  6.49 &   0 &   3.63 &   0 &   0 & \nodata \\ 
51821-0408-223 & 02:36:03.77 & --00:30:50.1 &  1.4086 &  5.01 &   0 &   3.53 &   2 &   0 & \nodata \\ 
51909-0455-164 & 02:36:06.24 & --08:42:57.2 &  0.8926 &  8.71 &   0 &   2.48 &   1 &   0 & \nodata \\ 
51821-0408-321 & 02:36:08.18 &  +00:56:04.1 &  0.9681 &  5.93 &   0 &   2.94 &   1 &   0 & \nodata \\ 
51909-0455-165 & 02:36:10.85 & --08:48:51.1 &  1.9420 & 11.48 &   0 &   0.31 &   1 &   0 & \nodata \\ 
51909-0455-128 & 02:36:12.95 & --09:28:24.7 &  1.9151 &  9.23 &   0 &   3.53 &   0 &   0 & \nodata \\ 
52199-0706-424 & 02:36:17.50 &  +00:25:57.5 &  1.5027 &  9.94 &   0 &   2.67 &   1 &   0 & \nodata \\ 
51821-0408-237 & 02:36:18.98 & --00:05:29.1 &  0.9805 &  8.09 &   0 &   4.10 &   1 &   0 & \nodata \\ 
51821-0408-225 & 02:36:20.79 & --00:33:42.2 &  1.6693 &  7.15 &   0 &   3.93 &   1 &   0 & \nodata \\ 
51909-0455-091 & 02:36:26.42 & --09:24:37.2 &  1.8547 &  5.36 &   0 &   0.38 &   1 &   0 & \nodata \\ 
51909-0455-463 & 02:36:29.03 & --08:02:17.7 &  1.2453 &  5.33 &   0 &   0.92 &   0 &   0 & \nodata \\ 
54082-2444-227 & 02:36:33.36 &  +28:07:41.5 &  0.8597 &  5.00 &   0 &   0.75 &   0 &   0 & \nodata \\ 
52199-0706-375 & 02:36:35.18 &  +00:54:12.5 &  0.4981 & 16.47 &   0 &   1.60 &   0 &   0 & \nodata \\ 
51821-0408-257 & 02:36:39.58 & --00:53:25.4 &  0.7788 &  5.07 &   0 &   3.76 &   0 &   0 & \nodata \\ 
51909-0455-090 & 02:36:39.64 & --09:10:47.3 &  1.8087 &  6.23 &   0 &   2.31 &   0 &   0 & \nodata \\ 
52199-0706-250 & 02:36:44.42 & --01:14:52.8 &  1.4175 &  4.65 &   0 &   2.73 &   0 &   0 & \nodata \\ 
51909-0455-499 & 02:36:45.97 & --08:19:46.3 &  1.2473 &  5.08 &   0 &   4.56 &   0 &   0 & \nodata \\ 
51909-0455-451 & 02:36:51.89 & --07:34:55.2 &  1.8698 &  7.71 &   0 &   1.21 &   1 &   0 & \nodata \\ 
52942-1509-625 & 02:36:53.46 &  +00:24:19.9 &  3.4449 &  6.85 &   0 &   4.37 &   0 &   0 & \nodata \\ 
51821-0408-430 & 02:36:55.71 &  +00:36:50.1 &  0.8741 &  9.53 &   0 &   1.92 &   1 &   0 & \nodata \\ 
52992-1510-440 & 02:36:56.99 &  +00:26:46.0 &  2.6554 &  6.83 &   0 &   0.81 &   1 &   0 & \nodata \\ 
51821-0408-236 & 02:36:58.74 & --00:12:18.2 &  1.6916 &  5.12 &   0 &   1.72 &   0 &   0 & \nodata \\ 
51909-0455-456 & 02:37:01.70 & --07:26:25.9 &  1.5061 &  4.16 &   0 &   1.86 &   0 &   0 & \nodata \\ 
54082-2444-194 & 02:37:04.61 &  +27:52:39.7 &  0.9711 &  4.33 &   0 &   0.26 &   0 &   0 & \nodata \\ 
51909-0455-485 & 02:37:05.71 & --07:54:59.0 &  1.4790 &  4.46 &   0 &   1.72 &   1 &   0 & \nodata \\ 
51909-0455-086 & 02:37:06.32 & --09:31:22.1 &  2.1589 &  4.57 &   0 &   2.82 &   0 &   0 & \nodata \\ 
52199-0706-231 & 02:37:08.35 & --00:17:39.8 &  2.1176 &  9.62 &   0 &   4.21 &   0 &   0 & \nodata \\ 
51909-0455-166 & 02:37:10.19 & --08:45:46.0 &  1.6778 &  6.22 &   0 &   1.19 &   2 &   0 & \nodata \\ 
51909-0455-094 & 02:37:10.78 & --09:10:16.4 &  1.0060 &  5.81 &   0 &   0.97 &   1 &   0 & \nodata \\ 
53764-2399-563 & 02:37:20.12 &  +26:04:50.6 &  1.7692 &  6.51 &   0 &   3.08 &   2 &   0 & \nodata \\ 
51909-0455-484 & 02:37:21.84 & --08:02:37.1 &  1.3730 &  4.56 &   0 &   0.75 &   0 &   0 & \nodata \\ 
53764-2399-561 & 02:37:21.89 &  +26:08:44.1 &  1.9141 &  7.47 &   0 &   2.26 &   0 &   0 & \nodata \\ 
51821-0408-427 & 02:37:25.61 &  +00:30:36.4 &  1.2911 &  5.72 &   0 &   0.96 &   0 &   0 & \nodata \\ 
52199-0706-211 & 02:37:33.80 & --01:04:38.5 &  1.3562 &  8.96 &   0 &   4.16 &   0 &   0 & \nodata \\ 
51909-0455-444 & 02:37:34.74 & --07:18:25.8 &  1.1921 &  6.75 &   0 &   1.66 &   1 &   0 & \nodata \\ 
53764-2399-576 & 02:37:36.09 &  +25:47:12.0 &  1.4817 & 13.80 &   0 &   0.42 &   0 &   0 & \nodata \\ 
52591-1070-242 & 02:37:36.71 & --01:06:59.6 &  1.0405 &  8.80 &   0 &   1.86 &   0 &   0 & \nodata \\ 
51821-0408-438 & 02:37:38.16 &  +00:11:26.8 &  1.3459 & 11.45 &   0 &   1.27 &   0 &   0 & \nodata \\ 
51909-0455-048 & 02:37:39.70 & --09:18:05.3 &  1.8697 &  7.09 &   0 &   0.88 &   1 &   0 & \nodata \\ 
51909-0455-149 & 02:37:40.31 & --08:50:56.7 &  2.2746 & 34.28 &   0 &   3.65 &   0 &   0 & \nodata \\ 
52199-0706-416 & 02:37:41.09 &  +00:43:37.1 &  3.3599 &  4.69 &   0 &   0.99 &   0 &   0 & \nodata \\ 
51909-0455-487 & 02:37:41.39 & --08:07:04.1 &  2.1348 & 28.13 &   0 &   1.63 &   0 &   0 & \nodata \\ 
52199-0706-238 & 02:37:42.68 & --00:07:47.9 &  1.6676 & 11.13 &   0 &   4.32 &   1 &   0 & \nodata \\ 
51821-0408-192 & 02:37:47.37 & --00:24:11.2 &  1.2812 & 11.39 &   0 &   1.52 &   1 &   0 & \nodata \\ 
51909-0455-489 & 02:37:49.90 & --07:39:50.0 &  2.0796 & 15.72 &   0 &   4.29 &   2 &   1 & 0.055 \\ 
51909-0455-445 & 02:37:53.79 & --07:00:51.2 &  1.5125 &  4.18 &   0 &   0.50 &   0 &   0 & \nodata \\ 
52199-0706-467 & 02:37:56.10 &  +00:21:14.5 &  2.6420 &  4.91 &   0 &   0.23 &   0 &   0 & \nodata \\ 
51909-0455-490 & 02:37:56.94 & --07:52:06.7 &  1.6496 &  7.99 &   0 &   1.21 &   0 &   0 & \nodata \\ 
51909-0455-460 & 02:37:57.36 & --07:14:24.2 &  2.0257 & 14.07 &   0 &   3.27 &   0 &   2 & 0.066 \\ 
51909-0455-056 & 02:37:57.81 & --09:04:58.7 &  1.8087 & 12.69 &   0 &   3.32 &   1 &   0 & \nodata \\ 
51909-0455-455 & 02:37:58.13 & --07:21:24.9 &  1.7759 & 11.55 &   0 &   3.25 &   0 &   0 & \nodata \\ 
52199-0706-408 & 02:37:59.00 &  +01:08:10.7 &  1.3225 & 17.87 &   0 &   4.09 &   0 &   0 & \nodata \\ 
51821-0408-199 & 02:37:59.19 &  +00:00:44.2 &  1.2280 &  5.89 &   0 &   2.00 &   0 &   0 & \nodata \\ 
51909-0455-512 & 02:38:00.04 & --08:11:53.4 &  1.6265 &  5.71 &   0 &   0.81 &   1 &   0 & \nodata \\ 
51909-0455-143 & 02:38:01.90 & --08:31:22.6 &  0.8938 &  6.65 &   0 &   0.18 &   0 &   0 & \nodata \\ 
51821-0408-194 & 02:38:05.37 & --00:16:52.1 &  1.2349 & 12.69 &   0 &   0.78 &   1 &   0 & \nodata \\ 
51821-0408-407 & 02:38:06.55 &  +01:11:03.7 &  1.3108 &  5.74 &   0 &   0.61 &   0 &   0 & \nodata \\ 
51821-0408-474 & 02:38:13.09 &  +00:08:32.7 &  1.2833 &  7.10 &   0 &   3.48 &   0 &   0 & \nodata \\ 
51821-0408-193 & 02:38:13.80 & --00:23:38.9 &  1.6190 &  9.50 &   0 &   0.60 &   0 &   0 & \nodata \\ 
51909-0455-530 & 02:38:16.94 & --07:18:10.9 &  0.6046 &  4.92 &   0 &   0.42 &   0 &   0 & \nodata \\ 
52199-0706-182 & 02:38:19.27 & --00:30:29.3 &  2.6047 &  7.81 &   0 &   0.78 &   1 &   0 & \nodata \\ 
52199-0706-457 & 02:38:19.91 &  +00:42:53.4 &  2.1728 &  4.62 &   0 &   1.80 &   1 &   0 & \nodata \\ 
51821-0408-468 & 02:38:24.37 &  +00:27:05.5 &  0.7517 &  4.32 &   0 &   3.60 &   0 &   0 & \nodata \\ 
51821-0408-185 & 02:38:27.84 & --00:25:35.4 &  1.2971 &  8.39 &   0 &   2.15 &   0 &   0 & \nodata \\ 
52199-0706-445 & 02:38:29.12 &  +01:04:56.6 &  1.7118 &  4.29 &   0 &   4.83 &   1 &   0 & \nodata \\ 
52199-0706-213 & 02:38:32.37 & --00:59:38.8 &  0.8074 &  4.23 &   0 &   2.11 &   0 &   0 & \nodata \\ 
51821-0408-164 & 02:38:35.35 & --00:01:54.6 &  2.0751 &  7.23 &   0 &   4.57 &   1 &   0 & \nodata \\ 
51909-0455-505 & 02:38:35.97 & --07:55:40.9 &  1.3426 & 21.66 &   0 &   2.15 &   0 &   0 & \nodata \\ 
51821-0408-206 & 02:38:37.95 & --01:03:14.1 &  1.7578 &  4.79 &   0 &   4.29 &   0 &   0 & \nodata \\ 
52199-0706-219 & 02:38:38.37 & --00:54:58.1 &  1.2127 &  5.17 &   0 &   1.52 &   0 &   0 & \nodata \\ 
51821-0408-172 & 02:38:41.58 & --00:25:01.2 &  2.3731 &  6.80 &   0 &   4.43 &   0 &   0 & \nodata \\ 
51821-0408-410 & 02:38:45.61 &  +01:12:20.7 &  1.4906 &  7.72 &   0 &   1.08 &   0 &   0 & \nodata \\ 
51821-0408-166 & 02:38:59.19 & --00:01:58.1 &  0.8128 &  8.27 &   0 &   1.73 &   0 &   0 & \nodata \\ 
51821-0408-462 & 02:39:00.58 &  +00:20:41.9 &  2.1620 &  6.36 &   0 &   3.33 &   1 &   0 & \nodata \\ 
52199-0706-482 & 02:39:06.20 &  +00:24:44.7 &  2.5949 &  6.95 &   0 &   2.60 &   0 &   0 & \nodata \\ 
51909-0455-560 & 02:39:09.89 & --08:18:10.3 &  0.6054 &  6.20 &   0 &   1.11 &   0 &   0 & \nodata \\ 
52199-0706-138 & 02:39:13.60 & --00:51:22.3 &  0.5916 & 12.49 &   0 &   1.08 &   0 &   0 & \nodata \\ 
51909-0455-562 & 02:39:14.38 & --07:05:57.2 &  0.7145 &  4.04 &   0 &   0.68 &   0 &   0 & \nodata \\ 
51821-0408-488 & 02:39:15.46 &  +00:05:02.6 &  1.7478 &  4.75 &   0 &   2.19 &   1 &   0 & \nodata \\ 
51821-0408-123 & 02:39:15.64 & --01:03:52.9 &  1.5018 & 12.49 &   0 &   2.57 &   0 &   0 & \nodata \\ 
51821-0408-180 & 02:39:17.86 & --00:19:16.8 &  1.4125 &  6.00 &   0 &   1.92 &   0 &   0 & \nodata \\ 
51909-0455-577 & 02:39:21.17 & --07:25:30.3 &  2.0513 &  6.21 &   0 &   3.91 &   1 &   0 & \nodata \\ 
51821-0408-460 & 02:39:21.18 &  +01:06:28.0 &  1.9613 &  6.66 &   0 &   2.04 &   2 &   0 & \nodata \\ 
51909-0455-558 & 02:39:23.55 & --08:13:36.0 &  1.0239 & 15.86 &   0 &   1.84 &   0 &   0 & \nodata \\ 
51909-0455-011 & 02:39:24.48 & --09:01:38.6 &  2.4720 &  6.26 &   0 &   4.59 &   0 &   1 & 0.030 \\ 
52199-0706-174 & 02:39:25.04 & --00:26:03.6 &  0.6277 & 16.90 &   0 &   1.16 &   0 &   0 & \nodata \\ 
52199-0706-484 & 02:39:26.99 &  +00:31:07.1 &  1.1413 &  9.68 &   0 &   2.41 &   0 &   0 & \nodata \\ 
51821-0408-491 & 02:39:27.03 &  +00:16:53.8 &  1.0130 &  5.81 &   0 &   3.32 &   0 &   0 & \nodata \\ 
51821-0408-449 & 02:39:27.06 &  +01:00:29.2 &  1.3049 & 11.60 &   0 &   3.36 &   1 &   0 & \nodata \\ 
51909-0455-112 & 02:39:27.80 & --08:24:58.0 &  2.0893 & 31.44 &   0 &   2.89 &   1 &   0 & \nodata \\ 
51821-0408-483 & 02:39:30.44 &  +00:04:50.5 &  0.8994 &  5.23 &   0 &   0.42 &   0 &   0 & \nodata \\ 
51821-0408-500 & 02:39:31.87 &  +00:28:54.0 &  1.0257 &  9.14 &   0 &   4.00 &   0 &   0 & \nodata \\ 
51909-0455-569 & 02:39:33.23 & --07:11:25.6 &  3.2187 &  4.01 &   0 &   3.96 &   0 &   1 & 0.040 \\ 
51821-0408-122 & 02:39:33.97 & --01:01:16.4 &  1.8487 & 10.34 &   0 &   4.24 &   1 &   0 & \nodata \\ 
52199-0706-506 & 02:39:42.28 &  +00:06:32.0 &  3.6233 &  4.00 &   0 &   0.25 &   0 &   3 & 0.143 \\ 
51821-0408-168 & 02:39:45.93 & --00:12:19.9 &  1.5674 &  6.29 &   0 &   4.40 &   0 &   0 & \nodata \\ 
51909-0455-570 & 02:39:45.94 & --07:09:45.6 &  0.9282 & 18.69 &   0 &   3.90 &   0 &   0 & \nodata \\ 
52199-0706-536 & 02:39:46.24 &  +01:09:14.6 &  0.7721 & 13.76 &   0 &   3.35 &   0 &   0 & \nodata \\ 
52199-0706-133 & 02:39:46.44 & --01:06:44.1 &  3.1349 &  4.69 &   0 &   2.05 &   0 &   0 & \nodata \\ 
51909-0455-114 & 02:39:51.71 & --08:39:49.8 &  0.7431 &  5.74 &   0 &   2.83 &   0 &   0 & \nodata \\ 
51909-0455-616 & 02:39:52.22 & --07:37:16.7 &  1.1682 &  8.78 &   0 &   1.62 &   1 &   0 & \nodata \\ 
51821-0408-142 & 02:39:54.82 & --00:30:27.8 &  1.5348 &  4.70 &   0 &   4.83 &   0 &   0 & \nodata \\ 
51821-0408-445 & 02:39:57.24 &  +01:15:36.2 &  1.0748 & 11.41 &   0 &   1.98 &   0 &   0 & \nodata \\ 
51821-0408-130 & 02:39:57.61 & --01:08:17.3 &  1.2155 &  6.56 &   0 &   1.84 &   0 &   0 & \nodata \\ 
51821-0408-508 & 02:40:01.63 &  +00:28:26.4 &  1.1911 &  7.95 &   0 &   1.47 &   0 &   0 & \nodata \\ 
51821-0408-136 & 02:40:03.59 & --01:07:52.3 &  0.5896 &  4.18 &   0 &   4.33 &   0 &   0 & \nodata \\ 
51821-0408-143 & 02:40:06.11 & --00:20:37.6 &  1.7060 &  5.19 &   0 &   0.53 &   1 &   0 & \nodata \\ 
51909-0455-554 & 02:40:08.21 & --08:12:23.4 &  2.2319 & 10.89 &   0 &   1.34 &   1 &   0 & \nodata \\ 
51821-0408-504 & 02:40:08.41 &  +00:32:59.7 &  1.8590 &  7.12 &   0 &   1.45 &   0 &   0 & \nodata \\ 
52199-0706-175 & 02:40:08.93 & --00:34:48.8 &  1.5159 &  9.28 &   0 &   2.52 &   0 &   0 & \nodata \\ 
52199-0706-094 & 02:40:09.25 & --01:06:42.3 &  1.8108 &  5.53 &   0 &   4.66 &   2 &   0 & \nodata \\ 
54082-2444-538 & 02:40:15.80 &  +28:58:22.1 &  2.8982 & 11.50 &   0 &   2.24 &   0 &   0 & \nodata \\ 
51821-0408-447 & 02:40:15.96 &  +01:07:32.2 &  1.4363 & 23.84 &   0 &   2.91 &   0 &   0 & \nodata \\ 
51909-0455-603 & 02:40:16.33 & --07:13:33.5 &  0.9562 & 11.88 &   0 &   1.52 &   0 &   0 & \nodata \\ 
52199-0706-146 & 02:40:16.78 & --00:43:51.9 &  3.3317 &  5.94 &   0 &   2.91 &   1 &   1 & 0.044 \\ 
51909-0455-016 & 02:40:24.63 & --09:10:12.5 &  1.4088 &  5.44 &   0 &   1.37 &   0 &   0 & \nodata \\ 
51821-0408-501 & 02:40:25.68 &  +00:33:16.7 &  1.6971 &  4.49 &   0 &   1.97 &   0 &   0 & \nodata \\ 
52199-0706-539 & 02:40:26.93 &  +00:49:22.7 &  0.9616 &  5.81 &   0 &   4.45 &   0 &   0 & \nodata \\ 
51910-0456-356 & 02:40:28.84 & --07:58:43.3 &  1.5389 &  9.60 &   0 &   2.75 &   0 &   0 & \nodata \\ 
51909-0455-608 & 02:40:29.91 & --07:07:24.5 &  1.2528 & 13.16 &   0 &   2.21 &   1 &   0 & \nodata \\ 
51909-0455-588 & 02:40:37.34 & --07:49:57.5 &  1.4393 &  5.25 &   0 &   0.19 &   0 &   0 & \nodata \\ 
51821-0408-515 & 02:40:37.88 &  +00:11:18.9 &  0.4694 & 10.03 &   0 &   1.92 &   0 &   0 & \nodata \\ 
52199-0706-545 & 02:40:39.56 &  +00:25:27.0 &  1.7277 &  8.77 &   0 &   2.96 &   1 &   0 & \nodata \\ 
52199-0706-549 & 02:40:39.63 &  +00:29:44.0 &  1.3619 &  5.28 &   0 &   3.25 &   0 &   0 & \nodata \\ 
51910-0456-351 & 02:40:40.31 & --08:01:25.3 &  0.5769 &  5.83 &   0 &   2.08 &   0 &   0 & \nodata \\ 
51909-0455-594 & 02:40:40.82 & --08:13:09.9 &  1.8505 &  4.42 &   0 &   1.48 &   1 &   0 & \nodata \\ 
51821-0408-536 & 02:40:42.22 &  +00:47:52.0 &  1.9244 & 11.39 &   0 &   2.81 &   0 &   0 & \nodata \\ 
54082-2444-497 & 02:40:46.48 &  +28:18:02.7 &  2.3495 &  6.21 &   0 &   3.59 &   0 &   0 & \nodata \\ 
51821-0408-149 & 02:40:46.85 & --00:13:24.9 &  1.1021 &  7.71 &   0 &   3.51 &   0 &   0 & \nodata \\ 
52199-0706-532 & 02:40:47.91 &  +00:44:40.0 &  1.1891 &  5.28 &   0 &   0.96 &   0 &   0 & \nodata \\ 
54082-2444-102 & 02:40:48.22 &  +27:38:38.1 &  2.7950 &  7.37 &   0 &   4.88 &   0 &   1 & 0.066 \\ 
52199-0706-088 & 02:40:51.09 & --01:05:18.7 &  1.8329 &  7.04 &   0 &   1.55 &   0 &   0 & \nodata \\ 
51910-0456-311 & 02:40:51.80 & --08:42:46.4 &  1.3988 &  6.81 &   0 &   0.57 &   0 &   0 & \nodata \\ 
52177-0707-353 & 02:41:03.25 &  +00:27:27.3 &  1.4574 &  7.10 &   0 &   4.37 &   0 &   0 & \nodata \\ 
51821-0408-543 & 02:41:04.29 &  +00:08:21.2 &  1.0578 &  5.06 &   0 &   2.56 &   0 &   0 & \nodata \\ 
51821-0408-522 & 02:41:05.41 &  +01:06:14.8 &  1.5561 & 12.44 &   0 &   3.64 &   0 &   0 & \nodata \\ 
51909-0455-591 & 02:41:05.83 & --08:11:53.1 &  0.9785 & 15.37 &   0 &   1.59 &   0 &   0 & \nodata \\ 
52177-0707-356 & 02:41:06.86 &  +00:10:26.7 &  1.4371 & 14.94 &   0 &   3.06 &   0 &   0 & \nodata \\ 
52199-0706-556 & 02:41:18.35 &  +00:29:29.0 &  1.0928 &  4.89 &   0 &   0.68 &   0 &   0 & \nodata \\ 
51909-0455-618 & 02:41:20.72 & --07:25:24.6 &  1.4484 &  6.61 &   0 &   4.47 &   3 &   0 & \nodata \\ 
51821-0408-092 & 02:41:26.71 & --00:45:26.2 &  0.7254 &  6.88 &   0 &   2.86 &   0 &   0 & \nodata \\ 
51909-0455-617 & 02:41:28.21 & --07:23:03.9 &  1.1475 & 12.04 &   0 &   2.14 &   0 &   0 & \nodata \\ 
54082-2444-515 & 02:41:31.38 &  +28:18:11.6 &  0.9407 &  6.75 &   0 &   3.47 &   0 &   0 & \nodata \\ 
52177-0707-312 & 02:41:32.08 & --00:08:20.2 &  1.1061 & 12.98 &   0 &   1.02 &   0 &   0 & \nodata \\ 
51909-0455-582 & 02:41:33.16 & --07:55:55.4 &  1.6011 &  7.26 &   0 &   2.60 &   0 &   0 & \nodata \\ 
51821-0408-526 & 02:41:35.24 &  +01:08:25.1 &  1.5720 &  6.55 &   0 &   1.69 &   1 &   0 & \nodata \\ 
51821-0408-114 & 02:41:35.69 & --00:08:58.6 &  0.8224 & 21.97 &   0 &   4.19 &   0 &   0 & \nodata \\ 
51821-0408-574 & 02:41:38.12 &  +00:56:20.0 &  0.8937 & 25.26 &   0 &   4.62 &   0 &   0 & \nodata \\ 
51909-0455-634 & 02:41:39.40 & --08:00:12.3 &  1.7092 &  4.40 &   0 &   0.94 &   1 &   0 & \nodata \\ 
51821-0408-552 & 02:41:41.52 &  +00:04:16.6 &  0.6484 &  6.07 &   0 &   4.17 &   0 &   0 & \nodata \\ 
52199-0706-578 & 02:41:43.54 &  +00:58:32.1 &  1.8907 &  8.99 &   0 &   3.52 &   1 &   0 & \nodata \\ 
51821-0408-548 & 02:41:45.20 &  +00:30:28.4 &  1.0447 &  4.26 &   0 &   1.16 &   0 &   0 & \nodata \\ 
51909-0455-040 & 02:41:49.31 & --08:51:25.1 &  1.1027 &  9.64 &   0 &   0.57 &   0 &   0 & \nodata \\ 
52177-0707-303 & 02:41:51.76 & --00:19:53.7 &  1.2921 &  4.88 &   0 &   1.73 &   0 &   0 & \nodata \\ 
51821-0408-057 & 02:41:54.42 & --00:47:57.6 &  2.3846 &  7.24 &   0 &   2.96 &   0 &   1 & 0.064 \\ 
51821-0408-547 & 02:41:56.15 &  +00:34:41.8 &  1.0502 &  6.98 &   0 &   1.36 &   0 &   0 & \nodata \\ 
52177-0707-335 & 02:41:56.37 &  +00:43:51.6 &  0.9874 &  5.97 &   0 &   3.03 &   0 &   0 & \nodata \\ 
52992-1510-557 & 02:41:57.15 &  +00:07:03.5 &  1.5634 &  6.94 &   0 &   3.53 &   1 &   0 & \nodata \\ 
51909-0455-613 & 02:41:59.93 & --07:33:18.8 &  2.0823 &  5.33 &   0 &   3.52 &   5 &   2 & 0.113 \\ 
51821-0408-583 & 02:42:00.25 &  +00:34:50.9 &  1.7031 & 16.57 &   0 &   1.35 &   0 &   0 & \nodata \\ 
51821-0408-571 & 02:42:00.53 &  +00:53:22.2 &  0.9652 &  6.89 &   0 &   0.79 &   0 &   0 & \nodata \\ 
52199-0706-112 & 02:42:00.91 &  +00:00:21.0 &  1.1039 &  5.25 &   0 &   3.89 &   0 &   0 & \nodata \\ 
51821-0408-059 & 02:42:04.59 & --00:38:35.7 &  2.2888 &  7.39 &   0 &   3.61 &   1 &   0 & \nodata \\ 
52177-0707-391 & 02:42:04.77 &  +00:08:14.5 &  0.3822 &  7.09 &   0 &   2.31 &   0 &   0 & \nodata \\ 
51910-0456-277 & 02:42:09.03 & --08:19:42.6 &  1.6265 & 11.05 &   0 &   0.21 &   0 &   0 & \nodata \\ 
51821-0408-562 & 02:42:10.27 &  +01:13:36.0 &  1.6577 & 11.01 &   0 &   1.19 &   1 &   0 & \nodata \\ 
51910-0456-267 & 02:42:12.41 & --08:48:57.3 &  0.5053 & 21.58 &   0 &   1.02 &   0 &   0 & \nodata \\ 
51821-0408-569 & 02:42:17.46 &  +01:06:42.1 &  0.8748 &  4.13 &   0 &   4.67 &   0 &   0 & \nodata \\ 
51909-0455-626 & 02:42:18.88 & --07:49:03.4 &  1.3326 & 26.88 &   0 &   0.95 &   0 &   0 & \nodata \\ 
51910-0456-390 & 02:42:19.80 & --07:54:55.9 &  1.5992 & 12.72 &   0 &   2.00 &   1 &   0 & \nodata \\ 
51910-0456-291 & 02:42:20.10 & --08:53:32.7 &  0.7990 &  4.86 &   4 &   0.96 &   1 &   0 & \nodata \\ 
51871-0409-302 & 02:42:20.73 & --00:20:59.8 &  0.6841 & 16.53 &   0 &   3.20 &   0 &   0 & \nodata \\ 
54082-2444-572 & 02:42:23.38 &  +29:14:08.5 &  2.2493 &  4.54 &   0 &   2.59 &   0 &   0 & \nodata \\ 
51910-0456-285 & 02:42:30.41 & --09:06:17.2 &  0.6582 & 10.28 &   0 &   1.95 &   0 &   0 & \nodata \\ 
51909-0455-632 & 02:42:36.90 & --08:12:13.9 &  1.2274 &  4.99 &   0 &   2.23 &   0 &   0 & \nodata \\ 
51909-0455-637 & 02:42:38.56 & --08:16:19.4 &  1.3123 &  6.02 &   0 &   0.48 &   0 &   0 & \nodata \\ 
51909-0455-638 & 02:42:40.11 & --08:10:53.7 &  1.2199 &  5.54 &   0 &   2.24 &   0 &   0 & \nodata \\ 
51821-0408-611 & 02:42:40.31 &  +00:57:27.1 &  0.5691 &  9.41 &   0 &   2.44 &   0 &   0 & \nodata \\ 
51910-0456-398 & 02:42:50.85 & --07:59:14.2 &  0.3775 &  6.86 &   0 &   1.47 &   0 &   0 & \nodata \\ 
51821-0408-586 & 02:42:51.01 &  +00:10:10.9 &  1.8884 &  9.84 &   0 &   4.28 &   0 &   0 & \nodata \\ 
51821-0408-062 & 02:43:00.45 & --00:30:30.2 &  1.0177 &  6.99 &   0 &   0.09 &   0 &   0 & \nodata \\ 
51821-0408-075 & 02:43:00.83 & --00:10:55.3 &  2.0037 &  7.69 &   0 &   3.64 &   1 &   0 & \nodata \\ 
52590-1069-303 & 02:43:06.67 & --00:25:31.4 &  1.2766 & 21.68 &   0 &   0.90 &   2 &   0 & \nodata \\ 
51821-0408-596 & 02:43:06.83 &  +00:12:19.4 &  2.0966 & 13.17 &   0 &   0.43 &   0 &   1 & 0.026 \\ 
51821-0408-582 & 02:43:14.28 &  +00:16:21.7 &  0.9088 &  6.63 &   0 &   1.84 &   0 &   0 & \nodata \\ 
51910-0456-259 & 02:43:20.05 & --08:53:07.5 &  0.7052 &  8.86 &   0 &   4.52 &   0 &   0 & \nodata \\ 
51910-0456-426 & 02:43:20.41 & --08:02:33.6 &  1.8232 &  7.50 &   0 &   2.21 &   1 &   1 & 0.038 \\ 
52199-0706-067 & 02:43:25.97 & --00:31:45.1 &  3.4390 &  7.99 &   0 &   3.24 &   0 &   2 & 0.099 \\ 
51821-0408-064 & 02:43:26.62 & --00:20:56.1 &  1.3435 &  7.68 &   0 &   2.60 &   0 &   0 & \nodata \\ 
51910-0456-438 & 02:43:28.80 & --08:08:03.1 &  1.5101 &  4.04 &   0 &   0.46 &   1 &   0 & \nodata \\ 
52295-0807-341 & 02:43:28.86 &  +00:38:31.2 &  2.7534 &  9.74 &   0 &   0.50 &   0 &   0 & \nodata \\ 
51910-0456-366 & 02:43:31.14 & --06:54:19.6 &  1.3157 & 11.20 &   0 &   3.68 &   1 &   0 & \nodata \\ 
52199-0706-634 & 02:43:32.13 &  +00:27:33.4 &  1.3046 &  6.26 &   0 &   2.55 &   0 &   0 & \nodata \\ 
51821-0408-071 & 02:43:37.17 & --00:23:40.2 &  2.3488 & 10.86 &   0 &   1.46 &   0 &   0 & \nodata \\ 
51821-0408-610 & 02:43:38.46 &  +00:44:33.5 &  2.4205 &  8.31 &   0 &   2.57 &   1 &   1 & 0.045 \\ 
51910-0456-377 & 02:43:39.27 & --07:24:51.1 &  2.0914 & 20.51 &   0 &   1.91 &   1 &   0 & \nodata \\ 
51821-0408-066 & 02:43:39.51 & --00:24:45.7 &  0.7340 &  8.58 &   0 &   1.28 &   0 &   0 & \nodata \\ 
52177-0707-268 & 02:43:40.11 & --00:17:49.4 &  1.4480 &  8.56 &   0 &   0.78 &   1 &   0 & \nodata \\ 
51821-0408-035 & 02:43:44.31 & --00:02:01.0 &  2.0944 & 17.53 &   0 &   1.90 &   0 &   0 & \nodata \\ 
52199-0706-025 & 02:43:49.51 & --00:09:08.0 &  2.0647 &  9.04 &   0 &   2.65 &   0 &   0 & \nodata \\ 
52177-0707-242 & 02:43:57.90 & --01:13:30.6 &  0.9037 & 11.07 &   0 &   3.01 &   1 &   0 & \nodata \\ 
51871-0409-336 & 02:44:00.64 &  +00:47:23.0 &  0.8491 &  8.46 &   0 &   4.45 &   0 &   0 & \nodata \\ 
51910-0456-229 & 02:44:01.06 & --08:24:45.5 &  0.4591 & 27.50 &   0 &   3.25 &   0 &   0 & \nodata \\ 
52177-0707-368 & 02:44:03.49 &  +01:13:23.2 &  1.5655 &  6.71 &   0 &   1.93 &   1 &   0 & \nodata \\ 
51910-0456-246 & 02:44:07.42 & --09:11:27.2 &  1.1820 & 28.46 &   0 &   2.04 &   1 &   0 & \nodata \\ 
52177-0707-249 & 02:44:07.44 & --01:05:16.5 &  1.4843 & 12.10 &   0 &   3.75 &   1 &   0 & \nodata \\ 
54082-2444-613 & 02:44:08.48 &  +28:49:09.7 &  2.4449 &  7.54 &   0 &   3.85 &   0 &   0 & \nodata \\ 
51871-0409-356 & 02:44:13.83 &  +00:18:33.5 &  0.6854 &  6.13 &   0 &   3.21 &   0 &   0 & \nodata \\ 
52177-0707-372 & 02:44:19.10 &  +00:55:39.1 &  0.8215 &  6.27 &   0 &   0.40 &   0 &   0 & \nodata \\ 
52177-0707-241 & 02:44:22.20 & --01:12:47.2 &  1.6494 &  9.23 &   0 &   3.24 &   1 &   0 & \nodata \\ 
51871-0409-296 & 02:44:25.39 & --00:46:53.0 &  0.9365 &  8.74 &   0 &   2.46 &   0 &   0 & \nodata \\ 
52177-0707-371 & 02:44:32.90 &  +00:46:19.6 &  2.0817 & 11.35 &   0 &   3.19 &   0 &   0 & \nodata \\ 
51821-0408-628 & 02:44:37.49 &  +00:11:25.2 &  2.1213 & 15.68 &   0 &   2.13 &   0 &   1 & 0.041 \\ 
52973-1664-292 & 02:44:39.73 & --00:42:57.1 &  2.8917 & 12.94 &   0 &   0.02 &   0 &   1 & 0.057 \\ 
51910-0456-405 & 02:44:39.92 & --07:02:26.2 &  0.8057 & 18.64 &   0 &   1.72 &   0 &   0 & \nodata \\ 
51871-0409-322 & 02:44:41.41 &  +01:14:34.5 &  0.5463 & 14.56 &   0 &   2.56 &   0 &   0 & \nodata \\ 
52177-0707-221 & 02:44:42.77 & --00:42:23.2 &  0.6279 & 10.73 &   0 &   3.09 &   0 &   0 & \nodata \\ 
51910-0456-200 & 02:44:47.79 & --08:16:06.0 &  4.0678 & 10.99 &   0 &   1.84 &   2 &   1 & 0.039 \\ 
51821-0408-624 & 02:44:48.90 &  +00:28:58.6 &  0.8474 &  8.13 &   0 &   3.00 &   0 &   0 & \nodata \\ 
52946-1511-284 & 02:44:51.38 & --00:49:40.6 &  2.4369 &  9.02 &   0 &   1.09 &   1 &   0 & \nodata \\ 
52177-0707-258 & 02:44:53.25 & --01:12:56.4 &  2.0817 & 17.04 &   0 &   3.44 &   0 &   0 & \nodata \\ 
51821-0408-022 & 02:44:55.18 & --00:25:01.5 &  1.2998 &  6.50 &   0 &   1.53 &   0 &   0 & \nodata \\ 
51910-0456-210 & 02:45:00.94 & --09:10:17.7 &  0.6340 & 18.75 &   0 &   0.73 &   0 &   0 & \nodata \\ 
51910-0456-207 & 02:45:03.97 & --09:08:55.8 &  1.1786 &  9.46 &   0 &   3.91 &   0 &   0 & \nodata \\ 
52590-1069-387 & 02:45:04.47 &  +00:28:41.3 &  1.4731 & 10.55 &   0 &   2.70 &   0 &   0 & \nodata \\ 
51910-0456-187 & 02:45:05.84 & --08:42:34.1 &  1.2356 & 11.03 &   0 &   3.10 &   0 &   0 & \nodata \\ 
52177-0707-403 & 02:45:09.18 &  +00:58:17.1 &  2.5445 &  9.93 &   0 &   1.99 &   0 &   0 & \nodata \\ 
51910-0456-140 & 02:45:11.17 & --09:16:04.3 &  2.2445 &  8.27 &   0 &   2.72 &   0 &   0 & \nodata \\ 
52590-1069-258 & 02:45:12.12 & --01:13:14.0 &  2.4600 &  7.82 &   0 &   1.79 &   0 &   0 & \nodata \\ 
52177-0707-239 & 02:45:14.00 & --00:35:35.5 &  1.0036 & 13.42 &   0 &   0.81 &   0 &   0 & \nodata \\ 
51910-0456-197 & 02:45:17.06 & --08:43:06.4 &  1.5419 & 12.56 &   0 &   4.25 &   1 &   0 & \nodata \\ 
51871-0409-367 & 02:45:17.11 &  +01:14:08.5 &  1.4409 & 17.13 &   0 &   2.17 &   1 &   0 & \nodata \\ 
52177-0707-466 & 02:45:19.03 &  +00:08:14.3 &  1.0226 & 12.96 &   0 &   0.00 &   0 &   0 & \nodata \\ 
52177-0707-256 & 02:45:19.65 & --00:51:13.0 &  1.5454 & 14.82 &   0 &   3.14 &   0 &   0 & \nodata \\ 
52177-0707-412 & 02:45:20.19 &  +00:51:55.5 &  0.7109 & 10.07 &   0 &   3.28 &   0 &   0 & \nodata \\ 
51910-0456-496 & 02:45:24.99 & --07:57:59.5 &  1.3756 &  8.53 &   0 &   1.25 &   0 &   0 & \nodata \\ 
52177-0707-244 & 02:45:27.72 & --01:06:02.9 &  1.6910 & 11.49 &   0 &   4.74 &   1 &   0 & \nodata \\ 
52177-0707-456 & 02:45:28.22 &  +00:47:47.3 &  0.9578 & 15.98 &   0 &   0.95 &   0 &   0 & \nodata \\ 
51910-0456-489 & 02:45:28.62 & --07:47:49.2 &  1.5513 & 13.59 &   0 &   3.30 &   0 &   0 & \nodata \\ 
52177-0707-474 & 02:45:31.41 &  +00:23:27.8 &  1.3307 &  6.02 &   0 &   2.50 &   0 &   0 & \nodata \\ 
51871-0409-314 & 02:45:31.53 & --00:26:12.2 &  2.0858 & 10.69 &   0 &   2.54 &   0 &   0 & \nodata \\ 
51910-0456-124 & 02:45:32.30 & --09:05:56.7 &  1.3736 & 12.88 &   0 &   0.23 &   0 &   0 & \nodata \\ 
52946-1511-222 & 02:45:33.66 & --00:07:45.0 &  0.6538 & 10.66 &   0 &   1.29 &   0 &   0 & \nodata \\ 
52177-0707-467 & 02:45:35.92 &  +00:05:37.8 &  0.6399 & 11.66 &   0 &   3.39 &   0 &   0 & \nodata \\ 
52177-0707-459 & 02:45:40.77 &  +00:47:47.2 &  1.7012 & 10.14 &   0 &   2.04 &   0 &   0 & \nodata \\ 
52177-0707-451 & 02:45:41.30 &  +00:54:25.8 &  0.6794 & 15.37 &   0 &   2.85 &   0 &   0 & \nodata \\ 
52177-0707-218 & 02:45:44.78 & --00:44:15.3 &  1.2250 &  9.56 &   0 &   1.67 &   0 &   0 & \nodata \\ 
52946-1511-439 & 02:45:49.96 & --00:00:51.8 &  1.2900 &  8.31 &   0 &   0.53 &   2 &   0 & \nodata \\ 
51910-0456-484 & 02:45:53.17 & --08:00:26.3 &  1.8288 &  7.82 &   0 &   0.72 &   0 &   1 & 0.038 \\ 
51910-0456-179 & 02:45:55.83 & --08:40:25.7 &  2.5731 & 11.91 &   0 &   2.77 &   1 &   4 & 0.174 \\ 
52590-1069-234 & 02:45:56.52 & --00:03:57.3 &  1.0025 & 10.99 &   0 &   0.34 &   0 &   0 & \nodata \\ 
51871-0409-271 & 02:46:03.68 & --00:32:11.7 &  1.6001 & 10.54 &   0 &   2.44 &   1 &   0 & \nodata \\ 
51910-0456-177 & 02:46:04.61 & --08:21:00.1 &  1.2340 & 12.90 &   0 &   2.80 &   0 &   0 & \nodata \\ 
52177-0707-209 & 02:46:06.21 & --00:55:31.8 &  1.4334 & 13.08 &   0 &   0.55 &   1 &   0 & \nodata \\ 
52177-0707-463 & 02:46:08.39 &  +00:23:31.1 &  1.5337 & 18.47 &   0 &   3.31 &   0 &   0 & \nodata \\ 
51910-0456-452 & 02:46:09.68 & --07:06:54.2 &  1.0469 & 14.12 &   0 &   3.31 &   0 &   0 & \nodata \\ 
52177-0707-461 & 02:46:11.38 &  +00:24:03.1 &  1.5728 & 16.04 &   0 &   3.69 &   2 &   0 & \nodata \\ 
51871-0409-412 & 02:46:14.54 &  +00:54:27.4 &  3.0146 & 12.77 &   0 &   1.62 &   3 &   3 & 0.112 \\ 
51871-0409-386 & 02:46:17.08 & --00:06:02.6 &  1.1389 &  9.72 &   0 &   1.61 &   0 &   0 & \nodata \\ 
51871-0409-439 & 02:46:21.11 & --00:01:52.1 &  1.2944 &  7.75 &   0 &   0.83 &   0 &   0 & \nodata \\ 
51910-0456-091 & 02:46:24.86 & --09:14:46.5 &  0.9848 & 12.38 &   0 &   0.60 &   0 &   0 & \nodata \\ 
52177-0707-217 & 02:46:28.49 & --00:44:57.2 &  2.1097 &  8.71 &   0 &   3.29 &   1 &   0 & \nodata \\ 
51871-0409-222 & 02:46:32.44 & --00:32:14.2 &  2.1486 & 12.40 &   0 &   2.23 &   3 &   4 & 0.207 \\ 
52177-0707-495 & 02:46:32.54 &  +00:05:28.9 &  1.2966 &  8.15 &   0 &   1.77 &   0 &   0 & \nodata \\ 
52177-0707-161 & 02:46:32.55 & --00:34:39.2 &  1.7226 & 17.01 &   0 &   0.03 &   0 &   0 & \nodata \\ 
51910-0456-084 & 02:46:32.77 & --09:13:16.9 &  1.4466 & 22.92 &   0 &   0.34 &   1 &   0 & \nodata \\ 
51910-0456-144 & 02:46:34.09 & --08:25:36.1 &  1.6856 & 14.94 &   0 &   2.91 &   2 &   0 & \nodata \\ 
51871-0409-436 & 02:46:35.62 & --00:08:50.5 &  1.8199 &  6.45 &   0 &   1.41 &   1 &   1 & 0.037 \\ 
52177-0707-176 & 02:46:37.50 & --00:09:17.8 &  1.6403 & 10.31 &   0 &   2.43 &   0 &   0 & \nodata \\ 
52177-0707-169 & 02:46:37.94 & --00:41:05.3 &  0.8586 & 27.62 &   0 &   1.16 &   1 &   0 & \nodata \\ 
52590-1069-473 & 02:46:38.82 &  +00:27:18.0 &  1.1779 &  5.84 &   0 &   2.29 &   0 &   0 & \nodata \\ 
52946-1511-197 & 02:46:46.74 & --00:12:20.7 &  0.5636 &  7.43 &   0 &   0.84 &   0 &   0 & \nodata \\ 
51871-0409-220 & 02:46:50.93 & --00:44:57.3 &  2.1888 &  8.43 &   0 &   3.41 &   2 &   1 & 0.094 \\ 
52177-0707-123 & 02:46:51.87 & --01:07:32.6 &  0.6218 &  8.71 &   0 &   2.11 &   0 &   0 & \nodata \\ 
51871-0409-213 & 02:46:51.91 & --00:59:30.9 &  0.4678 &  6.33 &   0 &   4.36 &   0 &   0 & \nodata \\ 
51871-0409-206 & 02:46:52.16 & --01:12:43.0 &  1.3414 & 10.35 &   0 &   1.99 &   0 &   0 & \nodata \\ 
52177-0707-521 & 02:46:54.97 &  +01:14:02.6 &  2.1548 & 11.42 &   0 &   3.66 &   0 &   0 & \nodata \\ 
51871-0409-457 & 02:46:55.00 &  +00:43:56.0 &  1.8753 & 13.76 &   0 &   4.31 &   1 &   0 & \nodata \\ 
51910-0456-094 & 02:47:00.18 & --09:01:35.5 &  1.9851 &  5.98 &   0 &   3.56 &   0 &   0 & \nodata \\ 
52177-0707-526 & 02:47:04.77 &  +01:14:42.0 &  1.5176 & 15.63 &   0 &   0.64 &   0 &   0 & \nodata \\ 
51871-0409-462 & 02:47:05.67 &  +00:18:34.5 &  0.6503 &  5.74 &   0 &   0.26 &   1 &   0 & \nodata \\ 
51871-0409-470 & 02:47:10.08 &  +00:31:10.8 &  1.3005 & 12.26 &   0 &   4.00 &   0 &   0 & \nodata \\ 
52177-0707-540 & 02:47:12.30 &  +00:51:24.5 &  1.5906 &  8.77 &   0 &   2.71 &   2 &   0 & \nodata \\ 
52177-0707-503 & 02:47:19.01 &  +00:18:35.1 &  2.0707 &  4.79 &   0 &   4.44 &   0 &   0 & \nodata \\ 
52177-0707-159 & 02:47:23.54 & --00:25:36.5 &  1.8653 &  5.81 &   0 &   3.59 &   0 &   0 & \nodata \\ 
52177-0707-518 & 02:47:33.89 & --00:04:06.3 &  1.1392 &  8.91 &   0 &   2.67 &   0 &   0 & \nodata \\ 
52177-0707-520 & 02:47:37.50 & --00:04:59.1 &  1.8466 & 16.00 &   0 &   0.62 &   1 &   0 & \nodata \\ 
51910-0456-544 & 02:47:41.47 & --08:02:40.6 &  0.5687 & 11.34 &   0 &   1.87 &   0 &   0 & \nodata \\ 
51871-0409-499 & 02:47:48.87 & --00:01:47.5 &  1.8656 &  8.70 &   0 &   0.72 &   0 &   0 & \nodata \\ 
52177-0707-092 & 02:47:51.41 & --01:08:31.2 &  1.5895 &  4.69 &   0 &   3.41 &   1 &   0 & \nodata \\ 
52177-0707-116 & 02:47:53.20 & --00:21:37.9 &  1.4383 & 13.14 &   0 &   4.17 &   0 &   0 & \nodata \\ 
51871-0409-167 & 02:47:56.35 & --00:15:56.1 &  2.1230 & 32.93 &   0 &   4.42 &   1 &   2 & 0.114 \\ 
52177-0707-114 & 02:48:01.09 & --00:40:15.8 &  0.8119 & 10.85 &   0 &   1.75 &   0 &   0 & \nodata \\ 
51910-0456-571 & 02:48:02.56 & --07:19:15.8 &  0.8957 &  9.60 &   0 &   3.65 &   0 &   0 & \nodata \\ 
52295-0807-487 & 02:48:04.70 &  +00:23:57.0 &  1.8456 &  4.29 &   0 &   3.59 &   0 &   0 & \nodata \\ 
52177-0707-548 & 02:48:07.71 &  +00:35:52.0 &  0.8325 &  6.53 &   0 &   2.83 &   0 &   0 & \nodata \\ 
51910-0456-104 & 02:48:08.63 & --08:47:20.5 &  1.5941 & 14.69 &   0 &   3.64 &   0 &   0 & \nodata \\ 
51910-0456-562 & 02:48:16.53 & --06:45:23.9 &  1.3723 & 15.47 &   0 &   1.92 &   0 &   0 & \nodata \\ 
51871-0409-484 & 02:48:20.80 &  +00:09:56.7 &  1.6366 & 10.59 &   0 &   4.34 &   1 &   0 & \nodata \\ 
52177-0707-120 & 02:48:20.91 & --00:25:46.8 &  1.4546 &  6.59 &   0 &   0.26 &   0 &   0 & \nodata \\ 
51910-0456-565 & 02:48:23.27 & --06:46:17.6 &  2.1554 &  5.04 &   0 &   3.23 &   3 &   0 & \nodata \\ 
52177-0707-555 & 02:48:23.51 &  +00:35:52.7 &  1.0149 & 13.48 &   0 &   1.80 &   0 &   0 & \nodata \\ 
52177-0707-570 & 02:48:24.53 &  +01:01:02.1 &  1.6193 &  5.15 &   0 &   0.89 &   0 &   0 & \nodata \\ 
52590-1069-099 & 02:48:26.70 & --00:41:44.4 &  3.0023 &  5.94 &   0 &   2.71 &   0 &   0 & \nodata \\ 
52177-0707-562 & 02:48:27.50 &  +01:11:17.1 &  1.2281 & 12.30 &   0 &   2.79 &   0 &   0 & \nodata \\ 
52177-0707-573 & 02:48:30.23 &  +00:52:07.2 &  1.2554 &  4.91 &   0 &   1.39 &   0 &   0 & \nodata \\ 
52177-0707-097 & 02:48:31.08 & --00:50:25.7 &  0.8837 &  4.47 &   0 &   4.61 &   0 &   0 & \nodata \\ 
52177-0707-579 & 02:48:31.85 &  +00:49:33.0 &  1.5941 &  5.84 &   0 &   2.12 &   2 &   0 & \nodata \\ 
51871-0409-094 & 02:48:33.89 & --00:46:16.3 &  1.8295 &  7.84 &   0 &   3.64 &   1 &   0 & \nodata \\ 
51871-0409-146 & 02:48:40.78 & --00:35:48.2 &  2.2427 &  9.12 &   0 &   4.03 &   1 &   0 & \nodata \\ 
51871-0409-160 & 02:48:40.98 & --00:12:28.9 &  1.1992 &  4.72 &   0 &   1.62 &   0 &   0 & \nodata \\ 
52177-0707-060 & 02:48:46.72 & --00:45:03.1 &  1.7090 & 10.64 &   0 &   0.93 &   0 &   0 & \nodata \\ 
51871-0409-159 & 02:48:47.27 & --00:13:09.5 &  1.4477 &  7.81 &   0 &   4.69 &   1 &   0 & \nodata \\ 
51871-0409-501 & 02:48:54.81 &  +00:10:53.8 &  1.1457 &  5.99 &   0 &   0.29 &   0 &   0 & \nodata \\ 
51871-0409-505 & 02:48:55.60 &  +00:23:06.5 &  1.0228 & 13.34 &   0 &   4.53 &   0 &   0 & \nodata \\ 
51871-0409-082 & 02:48:56.53 & --00:56:04.2 &  1.7242 &  7.92 &   0 &   4.28 &   0 &   0 & \nodata \\ 
51910-0456-618 & 02:48:58.58 & --07:12:23.7 &  1.5811 & 10.68 &   0 &   1.58 &   1 &   0 & \nodata \\ 
52590-1069-504 & 02:49:06.74 &  +00:37:26.0 &  2.2109 &  5.33 &   0 &   1.23 &   0 &   0 & \nodata \\ 
52175-0708-318 & 02:49:07.30 & --00:06:49.5 &  2.2521 &  6.17 &   0 &   3.52 &   0 &   0 & \nodata \\ 
52175-0708-350 & 02:49:07.77 &  +00:39:17.1 &  2.1684 &  4.35 &   0 &   1.80 &   0 &   0 & \nodata \\ 
51871-0409-103 & 02:49:18.25 & --00:17:31.1 &  1.2355 & 11.99 &   0 &   0.79 &   0 &   0 & \nodata \\ 
52175-0708-353 & 02:49:24.67 &  +00:25:36.2 &  1.0236 &  6.67 &   0 &   2.23 &   0 &   0 & \nodata \\ 
51901-0457-359 & 02:49:24.98 & --07:21:48.9 &  1.0043 & 14.97 &   0 &   4.24 &   0 &   0 & \nodata \\ 
52175-0708-267 & 02:49:26.02 & --00:19:48.8 &  2.4515 &  9.37 &   0 &   4.21 &   1 &   1 & 0.029 \\ 
51871-0409-528 & 02:49:28.86 &  +01:09:24.6 &  0.9544 &  7.93 &   0 &   2.26 &   0 &   0 & \nodata \\ 
51871-0409-117 & 02:49:29.19 & --00:21:04.3 &  1.4302 &  4.14 &   0 &   2.31 &   2 &   0 & \nodata \\ 
51910-0456-604 & 02:49:29.58 & --07:02:59.3 &  2.2833 &  5.28 &   0 &   3.67 &   0 &   0 & \nodata \\ 
52177-0707-604 & 02:49:32.16 &  +01:15:06.3 &  1.8427 & 13.12 &   0 &   0.79 &   1 &   0 & \nodata \\ 
51910-0456-015 & 02:49:32.40 & --08:50:50.5 &  1.1931 &  6.13 &   0 &   1.69 &   1 &   0 & \nodata \\ 
51910-0456-040 & 02:49:33.41 & --08:34:54.6 &  2.4914 &  8.25 &   0 &   1.81 &   1 &   3 & 0.146 \\ 
52177-0707-079 & 02:49:35.55 & --00:13:36.8 &  1.4220 & 12.27 &   0 &   4.75 &   0 &   0 & \nodata \\ 
52177-0707-600 & 02:49:39.57 &  +00:07:00.2 &  0.5641 &  4.94 &   0 &   0.55 &   0 &   0 & \nodata \\ 
51910-0456-039 & 02:49:40.19 & --08:34:26.4 &  1.1927 &  4.06 &   0 &   0.34 &   0 &   0 & \nodata \\ 
52177-0707-589 & 02:49:44.09 &  +00:33:17.3 &  1.4811 &  5.05 &   0 &   0.30 &   1 &   0 & \nodata \\ 
53759-2378-281 & 02:49:46.24 &  +33:20:59.0 &  1.2785 &  6.38 &   0 &   4.07 &   2 &   0 & \nodata \\ 
51901-0457-305 & 02:49:50.68 & --07:59:49.9 &  0.9736 &  4.92 &   0 &   2.82 &   0 &   0 & \nodata \\ 
52175-0708-298 & 02:49:50.74 & --00:42:24.3 &  2.3057 & 10.77 &   0 &   1.76 &   1 &   0 & \nodata \\ 
52590-1069-548 & 02:49:54.38 &  +00:36:54.2 &  1.7215 &  8.67 &   0 &   1.21 &   0 &   0 & \nodata \\ 
51871-0409-568 & 02:49:54.49 &  +01:01:48.1 &  0.5854 &  5.49 &   0 &   1.83 &   0 &   0 & \nodata \\ 
52175-0708-261 & 02:49:59.77 & --00:01:04.2 &  1.5088 &  4.76 &   0 &   1.99 &   1 &   0 & \nodata \\ 
51901-0457-318 & 02:50:00.81 & --08:18:58.9 &  1.6414 &  7.24 &   0 &   0.29 &   0 &   0 & \nodata \\ 
51901-0457-317 & 02:50:02.88 & --08:24:06.0 &  1.5586 &  8.07 &   0 &   2.61 &   1 &   0 & \nodata \\ 
53768-2398-331 & 02:50:07.79 &  +34:40:45.3 &  2.0433 &  7.21 &   0 &   0.03 &   1 &   0 & \nodata \\ 
52177-0707-018 & 02:50:09.54 & --01:08:01.5 &  1.8982 &  7.39 &   0 &   2.79 &   0 &   0 & \nodata \\ 
51901-0457-323 & 02:50:18.00 & --07:04:23.8 &  1.8416 &  9.70 &   0 &   0.67 &   2 &   4 & 0.196 \\ 
51816-0410-357 & 02:50:19.27 &  +00:31:00.6 &  2.0140 &  5.65 &   0 &   1.77 &   1 &   0 & \nodata \\ 
52973-1664-053 & 02:50:20.45 & --00:57:11.1 &  2.3193 &  4.83 &   0 &   1.25 &   0 &   2 & 0.107 \\ 
51901-0457-261 & 02:50:21.76 & --07:57:49.9 &  3.3443 &  5.26 &   0 &   0.88 &   0 &   3 & 0.152 \\ 
52177-0707-014 & 02:50:22.31 & --01:00:30.3 &  1.9467 &  6.51 &   0 &   2.87 &   1 &   0 & \nodata \\ 
51816-0410-318 & 02:50:30.78 & --00:08:01.8 &  1.4602 & 14.52 &   0 &   4.53 &   2 &   0 & \nodata \\ 
52946-1511-595 & 02:50:33.21 &  +00:38:29.1 &  2.3526 &  8.29 &   0 &   2.16 &   0 &   0 & \nodata \\ 
53768-2398-379 & 02:50:36.11 &  +34:38:32.7 &  0.8716 &  7.74 &   0 &   3.64 &   0 &   0 & \nodata \\ 
51816-0410-299 & 02:50:38.69 & --00:47:39.1 &  1.8425 &  4.31 &   0 &   2.91 &   0 &   0 & \nodata \\ 
51901-0457-272 & 02:50:46.80 & --08:11:58.9 &  0.9543 &  6.08 &   0 &   0.03 &   0 &   0 & \nodata \\ 
51871-0409-560 & 02:50:48.66 &  +00:02:07.4 &  0.7654 &  6.21 &   0 &   2.20 &   0 &   0 & \nodata \\ 
51901-0457-347 & 02:50:51.31 & --07:24:50.1 &  2.0768 &  8.00 &   0 &   2.16 &   0 &   1 & 0.037 \\ 
51901-0457-288 & 02:50:52.92 & --08:40:16.2 &  1.3116 &  8.54 &   0 &   3.38 &   0 &   0 & \nodata \\ 
52175-0708-330 & 02:50:57.73 &  +01:06:54.8 &  1.7204 &  4.87 &   0 &   2.72 &   2 &   1 & 0.029 \\ 
51816-0410-342 & 02:51:01.00 &  +00:48:02.9 &  0.8281 & 12.89 &   0 &   3.41 &   0 &   0 & \nodata \\ 
51816-0410-311 & 02:51:02.69 &  +00:06:00.5 &  1.4432 &  4.16 &   0 &   3.81 &   0 &   0 & \nodata \\ 
51901-0457-276 & 02:51:03.50 & --07:55:55.9 &  2.1103 &  4.63 &   0 &   3.00 &   0 &   0 & \nodata \\ 
53742-1512-304 & 02:51:03.52 & --00:55:24.5 &  1.5671 &  7.85 &   0 &   3.26 &   0 &   0 & \nodata \\ 
51901-0457-354 & 02:51:04.70 & --07:42:01.5 &  1.4571 & 24.72 &   0 &   2.31 &   1 &   0 & \nodata \\ 
51901-0457-263 & 02:51:06.98 & --07:53:38.0 &  0.9134 &  5.69 &   0 &   4.15 &   1 &   0 & \nodata \\ 
51901-0457-270 & 02:51:08.79 & --08:11:39.0 &  1.3589 &  5.00 &   0 &   2.19 &   0 &   0 & \nodata \\ 
52175-0708-246 & 02:51:12.44 & --00:52:08.1 &  3.7836 &  4.75 &   0 &   0.18 &   1 &   0 & \nodata \\ 
51901-0457-376 & 02:51:19.00 & --07:10:59.4 &  0.9337 &  5.60 &   0 &   1.80 &   0 &   0 & \nodata \\ 
51901-0457-293 & 02:51:23.73 & --08:44:19.0 &  2.0120 &  4.08 &   0 &   0.98 &   0 &   0 & \nodata \\ 
51816-0410-271 & 02:51:28.38 &  +00:11:44.5 &  1.1141 &  5.07 &   0 &   4.51 &   0 &   0 & \nodata \\ 
52177-0707-026 & 02:51:28.73 & --00:26:50.8 &  2.3395 &  4.67 &   0 &   0.62 &   0 &   1 & 0.040 \\ 
52973-1664-584 & 02:51:31.66 &  +00:32:51.8 &  2.9191 &  6.76 &   0 &   4.51 &   0 &   1 & 0.049 \\ 
51816-0410-282 & 02:51:39.98 & --01:02:08.1 &  1.6249 &  4.37 &   0 &   2.38 &   0 &   0 & \nodata \\ 
52175-0708-259 & 02:51:45.09 & --00:46:39.7 &  1.3873 &  6.44 &   0 &   2.90 &   0 &   0 & \nodata \\ 
52175-0708-256 & 02:51:46.78 & --00:40:35.6 &  0.8164 &  9.08 &   0 &   0.88 &   0 &   0 & \nodata \\ 
51901-0457-252 & 02:51:48.14 & --08:56:48.2 &  0.9550 & 13.59 &   0 &   2.18 &   0 &   0 & \nodata \\ 
51816-0410-283 & 02:51:48.53 & --00:46:37.7 &  1.5753 &  5.54 &   0 &   2.99 &   1 &   0 & \nodata \\ 
51901-0457-395 & 02:51:51.19 & --07:37:08.0 &  3.0762 & 12.12 &   0 &   0.91 &   0 &   1 & 0.053 \\ 
52175-0708-251 & 02:51:51.20 & --00:53:00.0 &  3.4699 &  7.02 &   0 &   0.18 &   0 &   0 & \nodata \\ 
51816-0410-333 & 02:51:51.27 &  +00:57:39.2 &  1.8280 & 22.67 &   0 &   2.79 &   0 &   0 & \nodata \\ 
52175-0708-436 & 02:51:56.19 &  +00:14:37.1 &  2.3882 &  8.07 &   0 &   3.54 &   0 &   0 & \nodata \\ 
51871-0409-613 & 02:51:56.30 &  +00:57:06.5 &  0.4709 &  8.08 &   0 &   1.44 &   1 &   0 & \nodata \\ 
51901-0457-396 & 02:51:57.85 & --07:33:53.3 &  1.4620 &  4.07 &   0 &   2.98 &   0 &   0 & \nodata \\ 
51901-0457-380 & 02:52:11.12 & --06:59:17.3 &  0.9074 &  5.13 &   0 &   2.51 &   0 &   0 & \nodata \\ 
51901-0457-367 & 02:52:11.18 & --06:50:38.5 &  1.3493 &  7.63 &   0 &   1.02 &   0 &   0 & \nodata \\ 
51901-0457-223 & 02:52:11.91 & --08:02:44.4 &  1.9890 & 13.89 &   0 &   3.65 &   2 &   0 & \nodata \\ 
52175-0708-216 & 02:52:17.48 & --00:52:49.3 &  0.9113 &  6.43 &   0 &   2.80 &   0 &   0 & \nodata \\ 
52175-0708-422 & 02:52:20.54 &  +00:27:35.0 &  1.6766 & 15.57 &   0 &   3.41 &   0 &   0 & \nodata \\ 
51871-0409-599 & 02:52:21.02 &  +00:05:59.1 &  0.8092 &  9.95 &   0 &   3.62 &   0 &   0 & \nodata \\ 
51901-0457-247 & 02:52:21.12 & --08:55:15.6 &  2.2919 &  4.59 &   0 &   3.92 &   0 &   3 & 0.175 \\ 
51816-0410-399 & 02:52:21.54 &  +00:28:32.5 &  1.2508 &  5.75 &   0 &   0.03 &   0 &   0 & \nodata \\ 
52175-0708-183 & 02:52:21.84 & --00:33:58.6 &  2.0156 &  4.55 &   0 &   3.54 &   0 &   0 & \nodata \\ 
52175-0708-423 & 02:52:25.52 &  +00:34:05.7 &  1.6300 &  5.36 &   0 &   2.41 &   1 &   0 & \nodata \\ 
53768-2398-397 & 02:52:27.05 &  +35:42:48.6 &  2.6896 &  5.64 &   0 &   3.26 &   0 &   0 & \nodata \\ 
51816-0410-387 & 02:52:28.55 &  +00:31:09.0 &  1.1051 &  4.26 &   0 &   4.29 &   0 &   0 & \nodata \\ 
51816-0410-336 & 02:52:29.75 &  +01:00:49.0 &  2.0196 &  7.64 &   0 &   1.44 &   0 &   0 & \nodata \\ 
52175-0708-439 & 02:52:33.79 &  +00:43:40.6 &  1.9653 &  5.27 &   0 &   1.26 &   0 &   0 & \nodata \\ 
52175-0708-190 & 02:52:34.20 & --00:10:32.8 &  0.9984 & 10.09 &   0 &   1.97 &   0 &   0 & \nodata \\ 
51816-0410-256 & 02:52:37.80 & --00:46:27.9 &  1.0098 &  4.47 &   0 &   4.18 &   0 &   0 & \nodata \\ 
52175-0708-208 & 02:52:37.92 & --00:54:06.4 &  0.8448 & 13.22 &   0 &   1.96 &   0 &   0 & \nodata \\ 
51901-0457-212 & 02:52:45.93 & --08:51:36.6 &  1.5944 &  5.14 &   0 &   0.09 &   1 &   0 & \nodata \\ 
51901-0457-216 & 02:52:45.98 & --08:48:24.3 &  1.5887 &  4.01 &   0 &   3.54 &   0 &   0 & \nodata \\ 
51901-0457-413 & 02:52:49.36 & --07:06:48.9 &  1.6011 &  7.36 &   0 &   1.74 &   0 &   0 & \nodata \\ 
52175-0708-475 & 02:52:50.10 &  +00:08:30.4 &  3.2586 &  4.68 &   0 &   0.54 &   1 &   0 & \nodata \\ 
51901-0457-425 & 02:52:54.83 & --07:21:24.7 &  0.4060 &  4.16 &   0 &   0.47 &   0 &   0 & \nodata \\ 
51816-0410-243 & 02:52:57.17 & --01:02:20.8 &  1.2542 &  4.75 &   0 &   1.42 &   1 &   0 & \nodata \\ 
51901-0457-429 & 02:52:57.22 & --07:22:17.4 &  1.4485 &  4.37 &   0 &   2.14 &   1 &   0 & \nodata \\ 
52175-0708-131 & 02:52:58.12 & --00:39:52.7 &  1.2570 & 14.08 &   0 &   0.19 &   0 &   0 & \nodata \\ 
51816-0410-253 & 02:53:01.57 & --01:11:48.8 &  0.7692 &  5.00 &   0 &   0.95 &   0 &   0 & \nodata \\ 
51901-0457-475 & 02:53:06.29 & --07:46:28.2 &  1.2355 & 11.69 &   0 &   0.45 &   0 &   0 & \nodata \\ 
51901-0457-468 & 02:53:08.01 & --07:22:57.7 &  1.1219 &  4.70 &   0 &   2.44 &   0 &   0 & \nodata \\ 
52175-0708-177 & 02:53:08.30 &  +00:03:30.4 &  1.6928 & 21.13 &   0 &   1.97 &   1 &   0 & \nodata \\ 
51816-0410-257 & 02:53:11.70 & --00:42:41.8 &  1.5378 &  4.73 &   0 &   3.68 &   0 &   0 & \nodata \\ 
51871-0409-040 & 02:53:13.99 & --00:39:02.5 &  0.8895 &  6.65 &   0 &   1.23 &   1 &   0 & \nodata \\ 
51816-0410-260 & 02:53:14.50 & --01:01:15.3 &  1.1278 &  4.14 &   0 &   0.72 &   0 &   0 & \nodata \\ 
51816-0410-368 & 02:53:16.46 &  +01:07:59.7 &  1.0337 &  4.37 &   0 &   2.32 &   1 &   0 & \nodata \\ 
51816-0410-238 & 02:53:18.76 &  +00:04:13.9 &  1.5618 &  4.73 &   0 &   1.93 &   0 &   0 & \nodata \\ 
51816-0410-237 & 02:53:23.61 &  +00:02:30.4 &  1.2145 &  4.56 &   0 &   2.16 &   0 &   0 & \nodata \\ 
52175-0708-175 & 02:53:23.64 &  +00:04:46.7 &  1.2951 &  5.39 &   0 &   3.19 &   0 &   0 & \nodata \\ 
51871-0409-026 & 02:53:24.70 & --00:26:55.8 &  1.3638 &  6.49 &   0 &   1.81 &   0 &   0 & \nodata \\ 
52175-0708-461 & 02:53:29.36 &  +00:27:53.8 &  0.9552 &  9.27 &   0 &   2.36 &   0 &   0 & \nodata \\ 
53768-2398-229 & 02:53:40.61 &  +33:03:23.7 &  1.2517 &  6.18 &   0 &   1.40 &   0 &   0 & \nodata \\ 
51871-0409-624 & 02:53:40.93 &  +00:11:10.0 &  1.6871 &  5.99 &   0 &   2.86 &   0 &   0 & \nodata \\ 
51816-0410-211 & 02:53:45.21 & --00:47:06.1 &  2.4262 &  6.10 &   0 &   1.52 &   2 &   2 & 0.121 \\ 
51816-0410-212 & 02:53:45.39 & --00:38:09.7 &  2.9713 &  4.48 &   0 &   2.59 &   0 &   0 & \nodata \\ 
51901-0457-409 & 02:53:50.32 & --06:54:08.1 &  1.9121 &  4.98 &   0 &   2.98 &   0 &   0 & \nodata \\ 
51816-0410-194 & 02:53:56.07 &  +00:10:57.3 &  1.6992 &  6.41 &   0 &   4.21 &   0 &   0 & \nodata \\ 
51816-0410-183 & 02:53:56.81 & --00:11:23.8 &  0.7564 &  7.11 &   0 &   0.35 &   0 &   0 & \nodata \\ 
51901-0457-162 & 02:53:59.80 & --08:07:38.5 &  0.8112 &  5.09 &   0 &   2.68 &   0 &   0 & \nodata \\ 
51816-0410-426 & 02:54:01.45 &  +00:29:16.1 &  2.0050 &  4.37 &   0 &   1.60 &   0 &   0 & \nodata \\ 
51901-0457-494 & 02:54:07.68 & --07:40:23.0 &  0.7316 &  4.29 &   0 &   4.38 &   0 &   0 & \nodata \\ 
51901-0457-495 & 02:54:14.61 & --07:34:35.4 &  1.4722 &  5.30 &   0 &   3.91 &   1 &   0 & \nodata \\ 
51901-0457-130 & 02:54:18.14 & --08:49:52.2 &  1.2118 &  4.31 &   0 &   3.72 &   0 &   0 & \nodata \\ 
52175-0708-148 & 02:54:20.10 & --00:30:32.7 &  1.0220 &  7.13 &   0 &   2.03 &   0 &   0 & \nodata \\ 
51901-0457-491 & 02:54:20.59 & --07:37:45.5 &  2.1671 &  5.61 &   0 &   1.27 &   3 &   3 & 0.121 \\ 
51816-0410-200 & 02:54:22.85 &  +00:07:58.8 &  1.2126 &  4.24 &   0 &   2.95 &   0 &   0 & \nodata \\ 
52175-0708-087 & 02:54:27.83 & --00:58:12.9 &  1.6785 & 14.80 &   0 &   1.28 &   0 &   0 & \nodata \\ 
52175-0708-486 & 02:54:28.31 &  +00:24:18.2 &  1.9079 & 19.71 &   0 &   2.36 &   0 &   0 & \nodata \\ 
52614-1068-121 & 02:54:28.83 & --00:48:34.9 &  0.8096 & 32.59 &   0 &   2.94 &   0 &   0 & \nodata \\ 
52175-0708-089 & 02:54:32.32 & --00:49:32.9 &  1.9597 & 12.68 &   0 &   1.14 &   0 &   1 & 0.036 \\ 
51816-0410-214 & 02:54:32.52 & --00:42:20.0 &  0.4340 &  5.18 &   0 &   2.50 &   0 &   0 & \nodata \\ 
51816-0410-472 & 02:54:38.36 &  +00:21:32.7 &  2.4629 &  4.64 &   0 &   2.07 &   1 &   0 & \nodata \\ 
52175-0708-093 & 02:54:40.68 & --00:42:15.5 &  1.8085 & 16.51 &   0 &   2.09 &   0 &   0 & \nodata \\ 
51816-0410-216 & 02:54:47.40 & --00:41:11.2 &  2.0092 &  7.22 &   0 &   1.52 &   0 &   0 & \nodata \\ 
51901-0457-146 & 02:54:49.73 & --08:25:07.4 &  1.3775 &  5.87 &   0 &   4.24 &   1 &   0 & \nodata \\ 
52175-0708-099 & 02:54:50.92 & --00:41:25.3 &  1.3081 &  9.08 &   0 &   1.66 &   0 &   0 & \nodata \\ 
52614-1068-199 & 02:54:58.30 & --00:11:42.1 &  0.9156 &  4.26 &   0 &   1.19 &   0 &   0 & \nodata \\ 
52175-0708-517 & 02:55:05.93 &  +00:14:46.7 &  2.2971 &  4.41 &   0 &   2.82 &   2 &   2 & 0.101 \\ 
51901-0457-154 & 02:55:08.23 & --08:18:46.1 &  0.6255 &  5.91 &   0 &   2.11 &   1 &   0 & \nodata \\ 
51816-0410-174 & 02:55:10.55 & --00:07:13.0 &  1.6862 &  8.13 &   0 &   4.20 &   0 &   0 & \nodata \\ 
52175-0708-151 & 02:55:11.59 &  +00:02:58.5 &  0.7494 & 13.38 &   0 &   3.62 &   0 &   0 & \nodata \\ 
51816-0410-126 & 02:55:12.16 & --00:52:24.6 &  0.8014 &  9.29 &   0 &   1.15 &   0 &   0 & \nodata \\ 
51901-0457-453 & 02:55:12.28 & --07:11:07.9 &  2.8058 &  8.91 &   0 &   0.90 &   0 &   0 & \nodata \\ 
51901-0457-493 & 02:55:12.68 & --07:34:56.8 &  1.4697 &  5.78 &   0 &   3.61 &   0 &   0 & \nodata \\ 
51816-0410-180 & 02:55:13.02 &  +00:06:39.3 &  1.8819 &  6.52 &   0 &   1.80 &   1 &   0 & \nodata \\ 
51901-0457-488 & 02:55:13.34 & --07:33:26.5 &  1.0735 &  5.78 &   0 &   2.41 &   0 &   0 & \nodata \\ 
51816-0410-466 & 02:55:18.57 &  +00:48:47.4 &  3.9887 & 11.05 &   0 &   2.00 &   0 &   2 & 0.086 \\ 
51816-0410-166 & 02:55:28.92 & --00:02:19.2 &  1.4279 & 13.47 &   0 &   2.12 &   0 &   0 & \nodata \\ 
51901-0457-110 & 02:55:29.50 & --08:13:09.4 &  1.5627 &  5.57 &   0 &   4.21 &   1 &   0 & \nodata \\ 
51901-0457-445 & 02:55:30.87 & --06:47:08.7 &  1.2885 &  4.31 &   0 &   1.84 &   0 &   0 & \nodata \\ 
51901-0457-490 & 02:55:32.36 & --07:18:20.1 &  0.6485 & 17.77 &   0 &   0.81 &   0 &   0 & \nodata \\ 
51901-0457-113 & 02:55:41.55 & --07:50:16.4 &  0.4096 & 13.68 &   0 &   3.46 &   0 &   0 & \nodata \\ 
52175-0708-153 & 02:55:43.46 & --00:11:27.2 &  2.1739 &  6.07 &   0 &   0.59 &   0 &   1 & 0.039 \\ 
51901-0457-502 & 02:55:44.23 & --07:26:29.7 &  1.8028 &  5.04 &   0 &   1.29 &   0 &   1 & 0.048 \\ 
51816-0410-130 & 02:55:45.58 & --00:51:54.0 &  0.7522 &  8.05 &   0 &   2.04 &   0 &   0 & \nodata \\ 
52614-1068-497 & 02:55:47.06 &  +00:38:14.9 &  0.9200 &  6.73 &   0 &   1.96 &   1 &   0 & \nodata \\ 
52175-0708-054 & 02:55:51.14 & --01:08:02.9 &  2.1554 & 11.18 &   0 &   1.29 &   1 &   0 & \nodata \\ 
52614-1068-530 & 02:55:51.72 &  +00:58:24.6 &  0.6378 & 13.56 &   0 &   1.22 &   0 &   0 & \nodata \\ 
52175-0708-554 & 02:55:53.06 &  +00:05:57.6 &  2.0348 &  8.53 &   0 &   1.62 &   4 &   2 & 0.079 \\ 
51901-0457-082 & 02:55:54.30 & --08:47:16.3 &  1.6183 &  5.79 &   0 &   2.42 &   0 &   0 & \nodata \\ 
51901-0457-107 & 02:55:55.88 & --08:24:26.4 &  1.3085 & 10.32 &   0 &   2.07 &   0 &   0 & \nodata \\ 
51816-0410-493 & 02:55:56.00 &  +00:14:57.3 &  0.8639 & 11.86 &   0 &   4.52 &   0 &   0 & \nodata \\ 
52175-0708-117 & 02:55:57.34 & --00:34:48.7 &  1.2155 &  9.64 &   0 &   1.37 &   0 &   0 & \nodata \\ 
51816-0410-539 & 02:55:59.91 &  +00:53:11.5 &  0.8465 & 12.86 &   0 &   1.83 &   0 &   0 & \nodata \\ 
51901-0457-108 & 02:56:00.02 & --08:16:15.9 &  1.4231 &  5.20 &   0 &   2.98 &   1 &   0 & \nodata \\ 
53727-2322-332 & 02:56:01.40 &  +05:47:17.5 &  2.7545 &  5.79 &   0 &   3.10 &   0 &   0 & \nodata \\ 
51901-0457-533 & 02:56:01.62 & --06:59:53.5 &  1.7976 &  9.08 &   0 &   0.77 &   0 &   0 & \nodata \\ 
52175-0708-578 & 02:56:02.56 &  +00:52:55.4 &  0.5317 & 12.29 &   0 &   1.29 &   0 &   0 & \nodata \\ 
53727-2322-304 & 02:56:03.18 &  +05:03:26.3 &  0.5882 & 16.29 &   0 &   1.63 &   0 &   0 & \nodata \\ 
52175-0708-576 & 02:56:07.13 &  +01:04:38.0 &  2.0918 & 10.76 &   0 &   2.22 &   0 &   0 & \nodata \\ 
51816-0410-524 & 02:56:07.25 &  +01:10:38.6 &  1.3468 &  4.83 &   0 &   4.12 &   1 &   0 & \nodata \\ 
51901-0457-537 & 02:56:07.34 & --06:40:03.5 &  1.7872 & 23.99 &   0 &   2.98 &   2 &   1 & 0.037 \\ 
52175-0708-559 & 02:56:13.15 &  +00:15:08.3 &  2.0214 &  5.91 &   0 &   2.39 &   1 &   0 & \nodata \\ 
51901-0457-087 & 02:56:13.20 & --08:57:51.7 &  1.3474 &  4.64 &   0 &   2.91 &   0 &   0 & \nodata \\ 
51816-0410-498 & 02:56:14.05 &  +00:39:41.0 &  0.9139 &  4.48 &   0 &   4.22 &   0 &   0 & \nodata \\ 
52614-1068-090 & 02:56:14.08 & --00:58:45.9 &  1.3267 &  4.29 &   0 &   1.11 &   0 &   0 & \nodata \\ 
53768-2398-596 & 02:56:14.57 &  +35:32:05.7 &  1.0491 & 10.59 &   0 &   2.98 &   0 &   0 & \nodata \\ 
51901-0457-094 & 02:56:14.64 & --08:39:34.2 &  1.9904 &  5.00 &   0 &   4.58 &   0 &   0 & \nodata \\ 
51816-0410-100 & 02:56:19.01 & --00:45:01.3 &  0.7227 & 11.52 &   0 &   0.97 &   0 &   0 & \nodata \\ 
52175-0708-057 & 02:56:24.58 & --01:05:25.0 &  1.1113 &  7.76 &   0 &   2.72 &   0 &   0 & \nodata \\ 
52175-0708-015 & 02:56:25.29 & --00:51:51.6 &  1.6785 &  5.88 &   0 &   3.15 &   1 &   0 & \nodata \\ 
51901-0457-524 & 02:56:25.42 & --06:41:53.8 &  1.2605 &  6.30 &   0 &   1.54 &   0 &   0 & \nodata \\ 
51901-0457-120 & 02:56:27.76 & --08:01:34.9 &  0.4748 &  5.00 &   0 &   3.88 &   0 &   0 & \nodata \\ 
51901-0457-093 & 02:56:27.96 & --08:34:35.8 &  1.9056 &  4.85 &   0 &   2.35 &   0 &   0 & \nodata \\ 
51901-0457-102 & 02:56:30.20 & --08:10:36.2 &  1.4046 & 19.62 &   0 &   3.11 &   0 &   0 & \nodata \\ 
51816-0410-142 & 02:56:44.69 &  +00:12:46.0 &  2.2516 &  8.26 &   0 &   2.19 &   1 &   0 & \nodata \\ 
51901-0457-560 & 02:56:46.33 & --07:44:10.6 &  2.2137 & 21.74 &   0 &   1.70 &   0 &   0 & \nodata \\ 
53742-1512-518 & 02:56:46.56 &  +00:38:58.3 &  3.4731 &  6.93 &   0 &   1.59 &   0 &   1 & 0.077 \\ 
51901-0457-099 & 02:56:48.72 & --08:40:07.8 &  0.9384 & 12.33 &   0 &   1.16 &   1 &   0 & \nodata \\ 
53742-1512-554 & 02:56:49.01 &  +00:18:57.1 &  3.8200 & 12.15 &   0 &   0.75 &   0 &   1 & 0.039 \\ 
52614-1068-506 & 02:56:50.91 &  +00:36:11.1 &  3.3717 &  5.57 &   0 &   4.02 &   0 &   0 & \nodata \\ 
52614-1068-087 & 02:56:51.82 & --01:05:57.0 &  2.1992 &  7.57 &   0 &   3.71 &   0 &   0 & \nodata \\ 
52175-0708-011 & 02:56:54.42 & --01:14:55.4 &  0.5422 & 12.42 &   0 &   3.59 &   0 &   0 & \nodata \\ 
51901-0457-065 & 02:56:54.49 & --08:15:26.3 &  1.0473 &  6.57 &   0 &   0.72 &   0 &   0 & \nodata \\ 
52614-1068-094 & 02:56:57.11 & --01:14:41.5 &  1.9209 &  4.91 &   0 &   3.81 &   0 &   0 & \nodata \\ 
53727-2322-345 & 02:56:57.91 &  +06:42:37.7 &  1.4074 &  4.84 &   0 &   3.21 &   0 &   0 & \nodata \\ 
51816-0410-574 & 02:56:58.62 &  +00:54:47.5 &  1.1175 &  6.44 &   0 &   3.75 &   0 &   0 & \nodata \\ 
51816-0410-088 & 02:57:02.08 & --01:02:17.3 &  0.8739 & 17.44 &   0 &   1.41 &   0 &   0 & \nodata \\ 
52175-0708-589 & 02:57:02.59 &  +00:43:08.7 &  1.0878 &  9.09 &   0 &   3.21 &   0 &   0 & \nodata \\ 
51816-0410-157 & 02:57:05.87 & --00:10:53.5 &  1.5851 &  8.29 &   0 &   1.77 &   0 &   0 & \nodata \\ 
52175-0708-596 & 02:57:09.11 &  +00:07:07.7 &  2.8701 & 14.32 &   0 &   3.32 &   1 &   1 & 0.053 \\ 
51901-0457-070 & 02:57:11.30 & --08:12:25.5 &  1.7430 & 10.97 &   0 &   2.25 &   0 &   0 & \nodata \\ 
53727-2322-350 & 02:57:12.92 &  +06:29:15.6 &  1.3823 &  4.26 &   0 &   4.17 &   0 &   0 & \nodata \\ 
51816-0410-090 & 02:57:13.07 & --01:01:57.8 &  1.8688 &  6.40 &   0 &   2.45 &   2 &   0 & \nodata \\ 
52205-0709-272 & 02:57:16.22 & --00:14:33.5 &  1.9123 &  9.25 &   0 &   3.79 &   0 &   0 & \nodata \\ 
52175-0708-005 & 02:57:16.86 & --00:45:36.1 &  1.0283 &  6.53 &   0 &   4.28 &   1 &   0 & \nodata \\ 
51816-0410-094 & 02:57:17.35 & --01:14:13.0 &  1.9169 & 11.38 &   0 &   4.25 &   0 &   1 & 0.028 \\ 
52175-0708-007 & 02:57:17.69 & --00:56:14.8 &  2.2853 &  9.39 &   0 &   1.29 &   1 &   0 & \nodata \\ 
51816-0410-562 & 02:57:24.38 &  +01:15:31.2 &  2.2677 & 22.41 &   0 &   2.88 &   1 &   0 & \nodata \\ 
52175-0708-075 & 02:57:25.08 &  +00:01:14.3 &  1.2465 &  6.09 &   0 &   4.54 &   1 &   0 & \nodata \\ 
52175-0708-581 & 02:57:25.77 &  +00:14:44.1 &  1.6181 &  5.36 &   0 &   0.32 &   0 &   0 & \nodata \\ 
51901-0457-542 & 02:57:26.75 & --07:24:08.9 &  1.8802 & 11.85 &   0 &   4.34 &   0 &   0 & \nodata \\ 
51816-0410-553 & 02:57:27.25 &  +00:15:45.8 &  1.6136 &  6.89 &   0 &   3.08 &   0 &   0 & \nodata \\ 
51816-0410-554 & 02:57:42.34 &  +00:19:05.1 &  1.2171 &  4.51 &   0 &   3.58 &   1 &   0 & \nodata \\ 
51816-0410-565 & 02:57:43.72 &  +01:11:44.5 &  1.6905 &  8.05 &   0 &   3.95 &   1 &   0 & \nodata \\ 
52175-0708-073 & 02:57:50.82 & --00:05:18.5 &  0.8445 &  8.32 &   0 &   4.24 &   0 &   0 & \nodata \\ 
52614-1068-051 & 02:57:53.43 & --01:04:52.3 &  2.5352 &  4.50 &   0 &   4.37 &   0 &   0 & \nodata \\ 
53742-1512-112 & 02:57:53.87 & --00:06:44.4 &  2.4290 & 10.87 &   0 &   0.05 &   3 &   0 & \nodata \\ 
51817-0411-316 & 02:57:54.18 &  +00:05:06.4 &  2.6796 &  5.99 &   0 &   2.93 &   1 &   0 & \nodata \\ 
51901-0457-547 & 02:57:54.90 & --07:24:49.5 &  1.0260 &  8.25 &   0 &   1.87 &   0 &   0 & \nodata \\ 
51901-0457-074 & 02:57:59.94 & --08:07:05.9 &  0.7992 &  7.69 &   0 &   4.57 &   0 &   0 & \nodata \\ 
51901-0457-054 & 02:58:01.47 & --08:36:53.4 &  2.0733 & 11.17 &   0 &   1.06 &   1 &   2 & 0.091 \\ 
51901-0457-055 & 02:58:03.25 & --08:55:13.5 &  1.5632 &  8.68 &   0 &   1.55 &   1 &   0 & \nodata \\ 
51816-0410-109 & 02:58:04.27 & --00:10:59.9 &  1.5490 &  7.62 &   0 &   3.79 &   0 &   0 & \nodata \\ 
51929-0458-314 & 02:58:13.11 & --07:48:55.3 &  1.4528 &  5.16 &   0 &   0.04 &   1 &   0 & \nodata \\ 
52205-0709-278 & 02:58:13.65 & --00:03:26.4 &  1.3184 &  7.85 &   0 &   1.08 &   0 &   0 & \nodata \\ 
51816-0410-101 & 02:58:15.54 & --00:03:34.2 &  1.3203 &  4.77 &   0 &   0.09 &   0 &   0 & \nodata \\ 
51816-0410-106 & 02:58:19.32 & --00:08:06.3 &  2.1083 &  9.99 &   0 &   4.06 &   0 &   1 & 0.046 \\ 
53768-2398-025 & 02:58:23.47 &  +33:33:19.2 &  2.5806 &  4.42 &   0 &   0.75 &   2 &   1 & 0.046 \\ 
51901-0457-003 & 02:58:25.89 & --08:55:35.8 &  0.7184 &  8.99 &   0 &   1.62 &   0 &   0 & \nodata \\ 
52175-0708-607 & 02:58:27.22 &  +01:01:03.4 &  2.3340 &  9.70 &   0 &   3.65 &   3 &   0 & \nodata \\ 
51901-0457-035 & 02:58:29.39 & --08:04:53.3 &  1.5564 & 11.52 &   0 &   2.47 &   1 &   0 & \nodata \\ 
52175-0708-027 & 02:58:36.28 & --00:27:52.1 &  1.0145 & 24.61 &   0 &   1.30 &   0 &   0 & \nodata \\ 
51901-0457-585 & 02:58:36.32 & --07:27:03.8 &  1.3128 & 20.02 &   0 &   2.15 &   2 &   0 & \nodata \\ 
51901-0457-009 & 02:58:37.66 & --08:43:34.7 &  1.2969 & 42.04 &   0 &   0.56 &   0 &   0 & \nodata \\ 
52205-0709-294 & 02:58:44.24 & --00:55:12.7 &  0.9043 &  7.33 &   0 &   0.09 &   0 &   0 & \nodata \\ 
51929-0458-339 & 02:58:45.82 & --06:55:03.0 &  2.0029 &  8.15 &   0 &   2.51 &   0 &   0 & \nodata \\ 
53727-2322-173 & 02:58:48.42 &  +05:39:19.6 &  1.2310 & 12.65 &   0 &   3.88 &   1 &   0 & \nodata \\ 
51929-0458-299 & 02:58:53.46 & --08:14:20.1 &  1.2702 & 10.94 &   0 &   4.77 &   0 &   0 & \nodata \\ 
52614-1068-596 & 02:59:01.29 &  +00:12:22.3 &  1.5833 & 11.56 &   0 &   3.38 &   0 &   0 & \nodata \\ 
51817-0411-398 & 02:59:05.63 &  +00:11:21.9 &  3.3652 & 13.60 &   0 &   1.73 &   2 &   1 & 0.032 \\ 
52205-0709-283 & 02:59:05.81 & --01:06:49.9 &  1.1143 &  6.08 &   0 &   4.84 &   0 &   0 & \nodata \\ 
51901-0457-002 & 02:59:06.36 & --08:31:12.0 &  0.9567 & 16.73 &   0 &   1.17 &   0 &   0 & \nodata \\ 
52175-0708-621 & 02:59:06.89 &  +00:07:57.6 &  2.3849 &  4.29 &   0 &   4.11 &   0 &   1 & 0.043 \\ 
51929-0458-296 & 02:59:16.72 & --08:14:38.1 &  0.6465 &  7.95 &   0 &   0.22 &   0 &   0 & \nodata \\ 
51901-0457-603 & 02:59:21.40 & --06:54:03.4 &  2.2134 &  7.75 &   0 &   0.45 &   0 &   0 & \nodata \\ 
51816-0410-601 & 02:59:22.63 &  +00:58:29.5 &  1.8579 & 32.12 &   0 &   1.59 &   0 &   0 & \nodata \\ 
52175-0708-032 & 02:59:22.82 & --00:11:22.4 &  2.3815 & 25.99 &   0 &   2.75 &   0 &   0 & \nodata \\ 
51817-0411-306 & 02:59:28.51 & --00:19:59.9 &  2.0001 & 20.65 &   0 &   4.72 &   2 &   1 & 0.043 \\ 
51929-0458-315 & 02:59:33.10 & --08:01:43.7 &  0.5633 & 11.90 &   0 &   1.12 &   0 &   0 & \nodata \\ 
51816-0410-064 & 02:59:33.72 & --00:25:17.6 &  1.7575 & 25.33 &   0 &   2.54 &   2 &   0 & \nodata \\ 
51929-0458-398 & 02:59:35.19 & --07:09:25.1 &  2.1250 & 26.07 &   0 &   0.95 &   0 &   0 & \nodata \\ 
52175-0708-028 & 02:59:35.81 & --00:09:02.7 &  1.2975 & 15.58 &   0 &   3.29 &   0 &   0 & \nodata \\ 
51817-0411-381 & 02:59:37.46 &  +00:37:36.3 &  0.5338 & 12.44 &   0 &   2.34 &   0 &   0 & \nodata \\ 
51901-0457-032 & 02:59:38.65 & --07:56:01.7 &  0.8823 & 13.74 &   0 &   0.26 &   0 &   0 & \nodata \\ 
51929-0458-322 & 02:59:39.26 & --06:31:58.4 &  2.0049 &  8.78 &   0 &   3.81 &   0 &   0 & \nodata \\ 
52205-0709-247 & 02:59:39.38 & --00:57:53.1 &  0.6600 & 15.54 &   0 &   1.37 &   0 &   0 & \nodata \\ 
51929-0458-320 & 02:59:41.70 & --08:12:20.4 &  0.6599 & 11.86 &   0 &   0.90 &   0 &   0 & \nodata \\ 
52289-0802-244 & 02:59:42.42 &  +00:01:38.1 &  2.2035 & 10.77 &   0 &   3.12 &   1 &   0 & \nodata \\ 
52616-1067-292 & 02:59:46.47 & --01:11:04.4 &  2.5105 &  8.84 &   0 &   4.45 &   0 &   0 & \nodata \\ 
52175-0708-033 & 02:59:49.09 &  +00:01:39.2 &  1.7229 & 10.84 &   0 &   4.58 &   0 &   0 & \nodata \\ 
52616-1067-397 & 02:59:51.32 &  +00:37:45.5 &  0.4706 & 10.97 &   0 &   0.44 &   0 &   0 & \nodata \\ 
52614-1068-026 & 02:59:56.97 & --00:37:12.3 &  1.9799 & 37.63 &   0 &   4.26 &   0 &   0 & \nodata \\ 
52205-0709-431 & 02:59:57.85 &  +00:34:54.2 &  0.8199 &  6.63 &   0 &   0.18 &   1 &   0 & \nodata \\ 
51817-0411-382 & 02:59:59.68 &  +00:48:13.6 &  0.8926 & 13.83 &   0 &   0.09 &   0 &   0 & \nodata \\ 
51901-0457-014 & 02:59:59.90 & --08:34:59.9 &  1.5222 & 13.37 &   0 &   2.92 &   1 &   0 & \nodata \\ 
51929-0458-264 & 03:00:00.00 & --08:03:56.9 &  0.5621 & 39.61 &   0 &   2.79 &   0 &   0 & \nodata \\ 
53768-2398-627 & 03:00:03.23 &  +35:10:26.4 &  2.9163 & 10.05 &   0 &   0.09 &   0 &   0 & \nodata \\ 
51929-0458-397 & 03:00:03.74 & --07:16:56.0 &  1.9580 &  9.19 &   0 &   1.41 &   2 &   0 & \nodata \\ 
52205-0709-259 & 03:00:11.30 & --01:06:43.5 &  1.2727 &  5.08 &   0 &   2.09 &   0 &   0 & \nodata \\ 
51901-0457-012 & 03:00:14.21 & --08:27:45.3 &  0.9600 &  7.09 &   0 &   1.28 &   1 &   0 & \nodata \\ 
52205-0709-423 & 03:00:19.08 &  +00:26:22.7 &  1.5338 & 13.57 &   0 &   0.21 &   0 &   0 & \nodata \\ 
51929-0458-284 & 03:00:19.58 & --08:46:10.1 &  1.8629 &  9.37 &   0 &   0.25 &   0 &   2 & 0.067 \\ 
51929-0458-383 & 03:00:21.40 & --07:14:58.9 &  0.3881 &  8.66 &   0 &   1.17 &   0 &   0 & \nodata \\ 
52614-1068-028 & 03:00:26.42 & --00:38:13.9 &  1.4499 &  6.11 &   0 &   2.14 &   0 &   0 & \nodata \\ 
51817-0411-290 & 03:00:27.11 & --00:48:48.8 &  2.0167 &  6.74 &   0 &   2.28 &   0 &   0 & \nodata \\ 
51929-0458-270 & 03:00:28.70 & --08:11:51.4 &  0.4446 &  4.86 &   0 &   3.99 &   0 &   0 & \nodata \\ 
52205-0709-475 & 03:00:29.81 &  +00:04:20.9 &  0.7603 &  7.47 &   0 &   3.45 &   0 &   0 & \nodata \\ 
53742-1512-632 & 03:00:31.54 &  +00:38:32.2 &  2.6259 &  8.28 &   0 &   0.74 &   0 &   2 & 0.104 \\ 
51929-0458-399 & 03:00:32.56 & --07:31:27.3 &  1.9720 &  9.61 &   0 &   3.69 &   2 &   0 & \nodata \\ 
51817-0411-277 & 03:00:35.97 & --00:15:33.0 &  1.4462 &  7.76 &   0 &   1.65 &   2 &   0 & \nodata \\ 
51816-0410-633 & 03:00:41.77 &  +00:32:37.6 &  1.1100 & 16.84 &   0 &   2.91 &   0 &   0 & \nodata \\ 
52205-0709-467 & 03:00:41.86 &  +00:33:47.9 &  1.7374 & 10.12 &   0 &   4.89 &   1 &   0 & \nodata \\ 
51929-0458-276 & 03:00:44.47 & --07:49:36.1 &  1.0869 & 11.66 &   0 &   3.57 &   0 &   0 & \nodata \\ 
51817-0411-383 & 03:00:45.25 &  +00:16:56.6 &  1.7422 &  9.11 &   0 &   2.59 &   1 &   1 & 0.059 \\ 
51816-0410-626 & 03:00:45.47 &  +00:21:33.0 &  1.4969 &  4.29 &   0 &   0.00 &   0 &   0 & \nodata \\ 
53741-1513-437 & 03:00:46.44 &  +00:36:03.5 &  2.4173 &  6.15 &   0 &   0.31 &   0 &   1 & 0.046 \\ 
51929-0458-283 & 03:00:47.55 & --08:32:10.1 &  1.7806 & 10.04 &   0 &   4.19 &   1 &   2 & 0.091 \\ 
51929-0458-274 & 03:00:47.62 & --07:49:02.8 &  2.9571 &  9.82 &   0 &   3.49 &   0 &   0 & \nodata \\ 
52205-0709-212 & 03:00:48.52 & --01:04:59.3 &  1.9654 &  8.38 &   0 &   0.65 &   0 &   0 & \nodata \\ 
51817-0411-378 & 03:00:48.93 &  +00:54:40.7 &  0.6619 &  5.42 &   0 &   0.01 &   1 &   0 & \nodata \\ 
51929-0458-437 & 03:00:49.24 & --07:21:37.8 &  2.1050 & 11.37 &   0 &   3.59 &   2 &   0 & \nodata \\ 
53727-2322-507 & 03:00:49.92 &  +06:48:33.8 &  2.9295 & 11.10 &   0 &   3.87 &   0 &   1 & 0.036 \\ 
53727-2322-151 & 03:00:50.43 &  +05:11:43.2 &  2.7388 &  6.15 &   0 &   2.90 &   0 &   2 & 0.079 \\ 
52616-1067-433 & 03:00:51.45 &  +00:33:52.2 &  2.4064 & 22.81 &   0 &   1.66 &   0 &   1 & 0.048 \\ 
51929-0458-272 & 03:00:55.92 & --07:43:19.2 &  1.6761 & 10.24 &   0 &   2.26 &   0 &   0 & \nodata \\ 
51929-0458-423 & 03:00:58.53 & --07:12:23.6 &  1.8699 & 13.05 &   0 &   0.27 &   0 &   0 & \nodata \\ 
51929-0458-280 & 03:00:58.67 & --08:02:48.7 &  1.6989 & 13.02 &   0 &   3.98 &   1 &   0 & \nodata \\ 
51817-0411-265 & 03:01:00.23 &  +00:04:29.3 &  0.4858 &  5.63 &   0 &   0.32 &   0 &   0 & \nodata \\ 
52205-0709-216 & 03:01:00.94 & --00:51:16.8 &  1.9743 &  7.03 &   0 &   3.43 &   0 &   0 & \nodata \\ 
51929-0458-243 & 03:01:02.20 & --08:28:01.3 &  1.8695 &  5.55 &   0 &   0.17 &   0 &   2 & 0.107 \\ 
52205-0709-218 & 03:01:16.13 & --00:54:14.5 &  1.8964 &  7.99 &   0 &   0.32 &   0 &   0 & \nodata \\ 
51929-0458-368 & 03:01:19.71 & --06:36:35.5 &  2.2976 &  5.51 &   0 &   1.67 &   0 &   0 & \nodata \\ 
51929-0458-361 & 03:01:28.92 & --06:25:05.5 &  1.1315 & 14.85 &   0 &   0.76 &   0 &   0 & \nodata \\ 
52205-0709-166 & 03:01:29.20 & --00:00:03.6 &  1.7314 & 11.09 &   0 &   2.49 &   1 &   0 & \nodata \\ 
51929-0458-242 & 03:01:32.94 & --08:40:29.7 &  1.2886 &  9.50 &   0 &   2.08 &   0 &   0 & \nodata \\ 
52205-0709-451 & 03:01:37.75 &  +01:12:47.7 &  1.1799 &  4.77 &   0 &   2.42 &   0 &   0 & \nodata \\ 
52205-0709-453 & 03:01:40.97 &  +01:15:51.1 &  1.7692 &  4.16 &   0 &   0.97 &   3 &   1 & 0.025 \\ 
51929-0458-259 & 03:01:41.42 & --08:48:15.4 &  1.2980 &  6.66 &   0 &   2.15 &   0 &   0 & \nodata \\ 
51929-0458-225 & 03:01:41.70 & --07:54:54.4 &  1.2871 &  6.45 &   0 &   2.56 &   0 &   0 & \nodata \\ 
52616-1067-415 & 03:01:49.77 &  +00:57:56.4 &  2.4059 &  4.13 &   0 &   4.43 &   0 &   0 & \nodata \\ 
52205-0709-489 & 03:01:54.04 &  +00:41:32.7 &  2.3200 &  6.71 &   0 &   1.78 &   0 &   0 & \nodata \\ 
52205-0709-460 & 03:01:58.64 &  +01:09:04.8 &  1.0398 &  7.25 &   0 &   3.61 &   0 &   0 & \nodata \\ 
52205-0709-149 & 03:02:06.77 & --00:01:21.3 &  0.6449 & 29.24 &   0 &   2.26 &   0 &   0 & \nodata \\ 
51929-0458-239 & 03:02:10.95 & --07:52:09.4 &  0.7338 &  7.27 &   0 &   3.20 &   0 &   0 & \nodata \\ 
52205-0709-452 & 03:02:11.07 &  +00:58:00.3 &  2.1294 &  8.46 &   0 &   1.18 &   0 &   0 & \nodata \\ 
52205-0709-481 & 03:02:12.52 &  +00:37:32.9 &  1.9258 & 16.39 &   0 &   4.12 &   1 &   1 & 0.038 \\ 
51929-0458-463 & 03:02:14.27 & --07:20:21.0 &  0.7358 & 13.48 &   0 &   1.67 &   1 &   0 & \nodata \\ 
52205-0709-159 & 03:02:14.82 &  +00:01:25.3 &  1.1802 &  4.41 &   0 &   2.81 &   1 &   0 & \nodata \\ 
53727-2322-492 & 03:02:16.39 &  +05:50:11.1 &  2.7928 &  8.97 &   0 &   2.45 &   1 &   2 & 0.081 \\ 
51817-0411-232 & 03:02:20.31 & --00:22:22.7 &  0.7050 &  5.25 &   0 &   2.07 &   0 &   0 & \nodata \\ 
51929-0458-470 & 03:02:27.07 & --07:24:05.3 &  1.1184 &  4.76 &   0 &   3.09 &   1 &   0 & \nodata \\ 
51929-0458-465 & 03:02:27.42 & --07:19:40.7 &  0.3952 &  5.12 &   0 &   3.05 &   0 &   0 & \nodata \\ 
52616-1067-478 & 03:02:27.71 &  +00:37:52.0 &  1.0448 &  7.24 &   0 &   1.02 &   0 &   0 & \nodata \\ 
52616-1067-196 & 03:02:28.41 & --00:09:41.8 &  2.2578 & 14.68 &   0 &   1.36 &   1 &   0 & \nodata \\ 
51929-0458-212 & 03:02:31.48 & --08:18:07.4 &  0.4469 &  9.97 &   0 &   4.08 &   0 &   0 & \nodata \\ 
53386-2068-305 & 03:02:32.00 & --00:27:34.1 &  2.4141 &  6.46 &   0 &   2.27 &   1 &   1 & 0.046 \\ 
51817-0411-194 & 03:02:38.16 &  +00:02:03.4 &  1.3483 &  9.04 &   0 &   4.58 &   0 &   0 & \nodata \\ 
51817-0411-188 & 03:02:41.99 & --00:40:44.2 &  0.7420 &  9.56 &   0 &   1.54 &   0 &   0 & \nodata \\ 
51817-0411-255 & 03:02:42.41 & --00:57:07.0 &  0.9485 &  7.82 &   0 &   1.73 &   0 &   0 & \nodata \\ 
52205-0709-514 & 03:02:42.82 &  +00:07:15.7 &  1.0351 &  7.72 &   0 &   2.10 &   1 &   0 & \nodata \\ 
51929-0458-496 & 03:02:45.98 & --07:24:49.0 &  1.0684 &  7.67 &   0 &   0.91 &   0 &   0 & \nodata \\ 
53727-2322-532 & 03:02:52.06 &  +05:55:51.1 &  1.3888 & 10.49 &   0 &   0.52 &   0 &   0 & \nodata \\ 
51929-0458-488 & 03:02:54.32 & --07:08:27.2 &  1.5788 &  9.78 &   0 &   1.16 &   2 &   0 & \nodata \\ 
52205-0709-551 & 03:03:07.36 &  +00:10:20.4 &  1.0462 &  5.15 &   0 &   3.73 &   0 &   0 & \nodata \\ 
51929-0458-415 & 03:03:07.91 & --06:44:57.6 &  3.0403 &  9.26 &   0 &   3.83 &   1 &   0 & \nodata \\ 
54082-2443-402 & 03:03:09.15 &  +38:38:57.1 &  2.7948 &  5.05 &   0 &   2.60 &   0 &   1 & 0.049 \\ 
52205-0709-085 & 03:03:09.39 & --01:13:21.7 &  1.0373 &  4.36 &   0 &   1.60 &   1 &   0 & \nodata \\ 
51817-0411-198 & 03:03:13.02 & --00:14:57.4 &  0.6999 &  9.73 &   0 &   2.10 &   0 &   0 & \nodata \\ 
51929-0458-189 & 03:03:15.42 & --07:54:38.9 &  1.2366 &  4.49 &   0 &   2.63 &   0 &   0 & \nodata \\ 
51817-0411-191 & 03:03:15.67 & --00:07:02.1 &  0.7025 &  4.27 &   0 &   4.57 &   0 &   0 & \nodata \\ 
52616-1067-500 & 03:03:21.45 &  +00:42:03.4 &  1.6827 &  8.65 &   0 &   1.32 &   0 &   0 & \nodata \\ 
51929-0458-499 & 03:03:28.22 & --07:14:08.4 &  1.2321 &  8.27 &   0 &   2.35 &   0 &   0 & \nodata \\ 
51929-0458-410 & 03:03:30.03 & --06:26:12.5 &  0.9722 &  8.96 &   0 &   4.12 &   0 &   0 & \nodata \\ 
53386-2068-316 & 03:03:35.45 & --00:20:01.1 &  2.7106 &  5.87 &   0 &   3.14 &   1 &   2 & 0.089 \\ 
51817-0411-482 & 03:03:35.76 &  +00:41:44.9 &  0.6693 &  8.09 &   0 &   2.87 &   0 &   0 & \nodata \\ 
51817-0411-164 & 03:03:39.67 & --00:17:46.1 &  1.4194 & 14.42 &   0 &   2.91 &   0 &   0 & \nodata \\ 
51817-0411-176 & 03:03:41.04 & --00:23:21.9 &  3.2267 &  5.26 &   0 &   0.91 &   4 &   3 & 0.108 \\ 
52205-0709-528 & 03:03:41.85 &  +01:10:29.0 &  1.6374 &  7.26 &   0 &   1.42 &   2 &   0 & \nodata \\ 
51817-0411-495 & 03:03:42.78 &  +00:27:00.5 &  1.6460 & 31.74 &   0 &   1.29 &   0 &   0 & \nodata \\ 
51929-0458-200 & 03:03:44.76 & --07:44:55.1 &  1.5522 &  8.22 &   0 &   1.52 &   0 &   0 & \nodata \\ 
52205-0709-094 & 03:03:46.08 & --00:37:29.6 &  1.0466 &  9.94 &   0 &   3.41 &   0 &   0 & \nodata \\ 
51929-0458-500 & 03:03:48.19 & --07:36:03.3 &  1.7452 & 14.49 &   0 &   1.31 &   1 &   0 & \nodata \\ 
51929-0458-139 & 03:03:48.89 & --08:23:31.1 &  0.9862 &  4.83 &   0 &   2.82 &   0 &   0 & \nodata \\ 
52205-0709-098 & 03:03:49.02 & --00:56:19.1 &  1.4688 &  5.67 &   0 &   3.48 &   0 &   0 & \nodata \\ 
51817-0411-521 & 03:03:49.38 &  +01:12:06.0 &  0.6633 & 15.22 &   0 &   1.01 &   0 &   0 & \nodata \\ 
52205-0709-546 & 03:03:50.49 &  +00:27:40.0 &  2.1020 & 12.40 &   0 &   1.96 &   0 &   0 & \nodata \\ 
51817-0411-219 & 03:03:57.45 & --01:09:07.4 &  1.5203 &  5.80 &   0 &   0.71 &   0 &   0 & \nodata \\ 
51929-0458-516 & 03:03:58.74 & --07:22:58.1 &  2.5428 & 23.34 &   0 &   1.58 &   0 &   0 & \nodata \\ 
53386-2068-293 & 03:03:58.94 & --00:43:57.6 &  2.1853 &  7.83 &   0 &   0.66 &   2 &   0 & \nodata \\ 
53727-2322-076 & 03:04:00.75 &  +04:59:36.5 &  2.7974 &  4.70 &   0 &   2.56 &   2 &   0 & \nodata \\ 
51817-0411-526 & 03:04:04.45 &  +01:03:27.5 &  1.8333 & 12.32 &   0 &   1.87 &   0 &   0 & \nodata \\ 
52205-0709-567 & 03:04:07.32 &  +01:13:16.1 &  1.2506 & 20.67 &   0 &   2.41 &   0 &   0 & \nodata \\ 
51817-0411-174 & 03:04:08.33 & --00:11:28.9 &  0.4785 & 19.28 &   0 &   3.62 &   0 &   0 & \nodata \\ 
51929-0458-458 & 03:04:15.57 & --06:42:29.0 &  1.3734 & 12.84 &   0 &   1.57 &   0 &   0 & \nodata \\ 
52616-1067-541 & 03:04:22.32 &  +00:34:23.7 &  1.9533 &  8.49 &   0 &   0.54 &   2 &   0 & \nodata \\ 
51817-0411-519 & 03:04:22.39 &  +00:22:31.8 &  0.6385 &  4.03 &   0 &   0.57 &   0 &   0 & \nodata \\ 
51929-0458-509 & 03:04:28.12 & --07:01:41.2 &  1.6253 &  7.60 &   0 &   1.38 &   0 &   0 & \nodata \\ 
51929-0458-088 & 03:04:43.49 & --08:27:57.1 &  1.2978 & 12.41 &   0 &   0.91 &   0 &   0 & \nodata \\ 
51929-0458-162 & 03:04:44.89 & --08:10:34.8 &  1.7116 & 12.02 &   0 &   1.67 &   0 &   0 & \nodata \\ 
52205-0709-046 & 03:04:45.87 & --01:02:14.1 &  1.7748 &  9.30 &   0 &   0.67 &   0 &   0 & \nodata \\ 
51929-0458-517 & 03:04:48.24 & --07:25:29.4 &  1.5339 &  6.08 &   0 &   4.54 &   2 &   0 & \nodata \\ 
51817-0411-153 & 03:04:49.85 & --00:08:13.4 &  3.2951 & 18.42 &   0 &   1.65 &   0 &   0 & \nodata \\ 
52203-0710-303 & 03:04:52.79 & --00:27:38.1 &  1.6992 & 17.42 &   0 &   1.64 &   0 &   0 & \nodata \\ 
52205-0709-583 & 03:04:53.43 &  +00:45:29.4 &  1.5469 & 11.55 &   0 &   0.78 &   0 &   0 & \nodata \\ 
51929-0458-450 & 03:04:53.68 & --06:47:36.6 &  1.2598 & 11.65 &   0 &   2.29 &   0 &   0 & \nodata \\ 
52203-0710-282 & 03:04:54.72 & --00:51:41.4 &  1.7785 & 50.30 &   0 &   3.23 &   0 &   0 & \nodata \\ 
51929-0458-443 & 03:04:57.98 & --06:52:37.2 &  0.8459 & 35.16 &   0 &   3.80 &   0 &   0 & \nodata \\ 
52258-0412-346 & 03:04:58.96 &  +00:02:35.7 &  0.5637 & 13.68 &   0 &   3.14 &   0 &   0 & \nodata \\ 
51929-0458-519 & 03:05:00.25 & --07:31:54.2 &  1.6507 &  8.65 &   0 &   1.97 &   0 &   0 & \nodata \\ 
52205-0709-599 & 03:05:01.15 &  +00:37:02.9 &  1.1552 & 17.74 &   0 &   2.42 &   0 &   0 & \nodata \\ 
53386-2068-378 & 03:05:04.07 &  +01:13:24.5 &  0.6050 & 15.09 &   0 &   4.35 &   0 &   0 & \nodata \\ 
51929-0458-539 & 03:05:13.82 & --06:48:14.1 &  1.9337 & 10.02 &   0 &   0.81 &   0 &   0 & \nodata \\ 
51929-0458-144 & 03:05:15.38 & --08:03:31.7 &  1.1995 &  7.79 &   0 &   1.52 &   0 &   0 & \nodata \\ 
53386-2068-227 & 03:05:15.60 & --00:16:14.3 &  2.2905 &  4.65 &   0 &   0.85 &   0 &   2 & 0.119 \\ 
53386-2068-257 & 03:05:26.92 & --00:38:18.0 &  1.2893 & 10.13 &   0 &   1.24 &   0 &   0 & \nodata \\ 
51929-0458-534 & 03:05:27.62 & --06:55:50.4 &  1.7644 & 10.96 &   0 &   1.15 &   0 &   0 & \nodata \\ 
51929-0458-145 & 03:05:30.22 & --08:06:19.9 &  1.4872 &  8.80 &   0 &   2.08 &   0 &   0 & \nodata \\ 
52616-1067-571 & 03:05:36.16 &  +01:14:12.7 &  1.4143 &  9.24 &   0 &   2.28 &   0 &   0 & \nodata \\ 
51929-0458-142 & 03:05:42.48 & --07:43:21.8 &  1.3555 & 20.89 &   0 &   1.44 &   2 &   0 & \nodata \\ 
52258-0412-352 & 03:05:51.14 & --00:05:57.3 &  0.8388 &  6.38 &   0 &   0.58 &   1 &   0 & \nodata \\ 
52205-0709-071 & 03:05:54.65 & --00:15:59.9 &  1.4193 & 11.31 &   0 &   3.65 &   1 &   0 & \nodata \\ 
52318-0803-336 & 03:05:55.41 &  +00:21:53.1 &  0.4020 & 12.98 &   0 &   0.72 &   0 &   0 & \nodata \\ 
52205-0709-614 & 03:05:56.81 &  +00:57:01.7 &  0.9003 & 17.25 &   0 &   1.99 &   0 &   0 & \nodata \\ 
53386-2068-371 & 03:05:57.29 &  +00:53:57.8 &  2.8602 &  5.26 &   0 &   0.18 &   0 &   0 & \nodata \\ 
52205-0709-067 & 03:05:59.22 & --00:36:17.1 &  1.3777 & 23.81 &   0 &   2.61 &   0 &   0 & \nodata \\ 
51929-0458-576 & 03:06:00.30 & --06:34:00.3 &  0.6805 &  9.64 &   0 &   3.11 &   0 &   0 & \nodata \\ 
51817-0411-618 & 03:06:00.41 &  +01:01:45.5 &  2.1912 &  7.53 &   0 &   0.67 &   1 &   2 & 0.102 \\ 
52616-1067-609 & 03:06:02.07 &  +01:13:45.9 &  1.5119 &  9.33 &   0 &   2.36 &   0 &   0 & \nodata \\ 
52205-0709-638 & 03:06:08.24 &  +00:23:56.2 &  1.1701 & 15.10 &   0 &   0.30 &   0 &   0 & \nodata \\ 
51929-0458-049 & 03:06:08.33 & --08:38:00.9 &  1.5491 &  4.35 &   0 &   4.60 &   0 &   0 & \nodata \\ 
51929-0458-546 & 03:06:08.66 & --07:07:34.0 &  1.1116 &  8.55 &   0 &   1.93 &   2 &   0 & \nodata \\ 
51929-0458-569 & 03:06:10.46 & --06:27:38.7 &  1.0158 &  6.24 &   0 &   4.30 &   1 &   0 & \nodata \\ 
53727-2322-015 & 03:06:11.05 &  +05:41:12.6 &  1.1024 & 16.64 &   0 &   0.14 &   1 &   0 & \nodata \\ 
51929-0458-114 & 03:06:15.28 & --07:50:59.7 &  0.8687 &  8.66 &   0 &   3.85 &   1 &   0 & \nodata \\ 
51929-0458-547 & 03:06:22.12 & --07:02:12.2 &  1.3410 & 18.31 &   0 &   1.75 &   0 &   0 & \nodata \\ 
51817-0411-002 & 03:06:28.60 & --01:03:18.5 &  1.5619 &  7.02 &   0 &   0.98 &   2 &   0 & \nodata \\ 
52616-1067-620 & 03:06:34.28 &  +00:50:23.8 &  1.0321 & 16.65 &   0 &   3.35 &   0 &   0 & \nodata \\ 
52205-0709-634 & 03:06:39.63 &  +00:07:23.9 &  2.1666 &  9.57 &   0 &   3.06 &   1 &   0 & \nodata \\ 
52205-0709-035 & 03:06:41.67 &  +00:01:08.1 &  1.3984 &  4.32 &   0 &   3.72 &   0 &   0 & \nodata \\ 
51929-0458-581 & 03:06:53.25 & --07:03:41.8 &  1.0749 &  8.10 &   0 &   2.18 &   1 &   0 & \nodata \\ 
52205-0709-040 & 03:07:07.40 & --00:04:24.0 &  0.6641 &  9.27 &   0 &   3.08 &   0 &   0 & \nodata \\ 
52205-0709-027 & 03:07:12.57 & --00:16:45.7 &  1.8809 & 15.01 &   0 &   2.03 &   0 &   0 & \nodata \\ 
51929-0458-615 & 03:07:14.88 & --06:42:23.7 &  1.6723 & 15.37 &   0 &   0.67 &   0 &   0 & \nodata \\ 
52258-0412-337 & 03:07:19.91 &  +00:45:38.7 &  1.9033 & 15.95 &   0 &   1.85 &   1 &   0 & \nodata \\ 
52931-1514-342 & 03:07:23.94 &  +00:24:27.3 &  1.1935 &  5.07 &   0 &   3.47 &   2 &   0 & \nodata \\ 
51817-0411-633 & 03:07:25.90 &  +00:37:09.3 &  2.1152 & 10.67 &   0 &   2.47 &   0 &   0 & \nodata \\ 
51924-0459-309 & 03:07:30.61 & --07:45:55.6 &  0.7542 & 18.08 &   0 &   3.23 &   1 &   0 & \nodata \\ 
52203-0710-256 & 03:07:33.08 & --00:51:41.0 &  1.4517 &  5.49 &   0 &   3.62 &   0 &   0 & \nodata \\ 
51929-0458-003 & 03:07:35.11 & --08:43:01.0 &  0.8078 &  8.00 &   0 &   0.72 &   0 &   0 & \nodata \\ 
51929-0458-618 & 03:07:37.39 & --06:26:13.2 &  0.4842 &  9.29 &   0 &   1.62 &   0 &   0 & \nodata \\ 
51929-0458-075 & 03:07:38.09 & --08:01:47.0 &  1.4783 &  7.86 &   0 &   2.91 &   1 &   0 & \nodata \\ 
51929-0458-073 & 03:07:41.18 & --07:56:32.8 &  0.9190 &  5.21 &   0 &   4.29 &   0 &   0 & \nodata \\ 
52258-0412-398 & 03:07:45.95 &  +00:08:33.4 &  0.4270 & 15.25 &   0 &   0.80 &   0 &   0 & \nodata \\ 
51929-0458-614 & 03:07:47.46 & --06:40:01.0 &  0.7397 &  9.04 &   0 &   2.19 &   0 &   0 & \nodata \\ 
53766-2417-316 & 03:07:53.99 &  +41:14:56.2 &  1.0598 &  4.90 &   0 &   3.63 &   0 &   0 & \nodata \\ 
52203-0710-439 & 03:07:57.55 &  +00:07:11.9 &  1.3435 &  7.00 &   0 &   4.63 &   0 &   0 & \nodata \\ 
52203-0710-408 & 03:07:57.93 &  +01:04:14.4 &  0.9124 &  5.40 &   0 &   2.57 &   0 &   0 & \nodata \\ 
53386-2068-450 & 03:07:58.75 &  +00:42:59.0 &  2.5208 & 15.56 &   0 &   1.83 &   0 &   0 & \nodata \\ 
52203-0710-469 & 03:08:00.06 &  +00:15:58.6 &  2.0100 & 15.11 &   0 &   3.10 &   0 &   0 & \nodata \\ 
51929-0458-622 & 03:08:00.12 & --07:00:06.4 &  2.3035 &  6.42 &   0 &   0.41 &   1 &   0 & \nodata \\ 
52203-0710-477 & 03:08:10.22 &  +00:13:05.2 &  1.6357 & 10.32 &   0 &   4.65 &   1 &   0 & \nodata \\ 
52258-0412-368 & 03:08:15.84 &  +01:07:21.4 &  1.2172 & 16.81 &   0 &   4.85 &   1 &   0 & \nodata \\ 
51929-0458-638 & 03:08:16.16 & --07:05:29.8 &  1.4855 & 12.03 &   0 &   2.44 &   1 &   0 & \nodata \\ 
52203-0710-225 & 03:08:16.27 & --00:22:51.7 &  1.1081 &  4.36 &   0 &   0.72 &   0 &   0 & \nodata \\ 
51929-0458-602 & 03:08:23.60 & --06:37:21.8 &  2.3510 &  6.90 &   0 &   1.73 &   1 &   0 & \nodata \\ 
51817-0411-621 & 03:08:25.85 &  +00:39:39.2 &  1.2071 & 11.38 &   0 &   2.51 &   0 &   0 & \nodata \\ 
52203-0710-200 & 03:08:29.04 & --00:09:23.7 &  1.0285 &  7.48 &   0 &   1.76 &   0 &   0 & \nodata \\ 
51924-0459-341 & 03:08:31.34 & --07:23:13.8 &  0.8423 &  7.32 &   0 &   0.03 &   0 &   0 & \nodata \\ 
52203-0710-416 & 03:08:42.32 &  +00:38:48.6 &  0.7410 &  7.84 &   0 &   3.99 &   0 &   0 & \nodata \\ 
51929-0458-611 & 03:08:45.98 & --06:53:48.6 &  2.4711 & 12.63 &   0 &   4.87 &   1 &   0 & \nodata \\ 
52203-0710-216 & 03:08:47.12 & --00:56:40.1 &  1.1697 & 12.14 &   0 &   3.26 &   0 &   0 & \nodata \\ 
51929-0458-037 & 03:08:49.84 & --08:02:07.4 &  2.0821 & 16.05 &   0 &   3.65 &   1 &   0 & \nodata \\ 
52589-1066-223 & 03:08:53.67 & --00:18:01.9 &  1.4272 &  4.95 &   0 &   2.90 &   0 &   0 & \nodata \\ 
52931-1514-370 & 03:08:56.20 &  +00:43:55.7 &  2.3415 & 11.26 &   0 &   3.96 &   0 &   0 & \nodata \\ 
52203-0710-197 & 03:09:01.54 & --00:14:21.8 &  1.8819 &  8.12 &   0 &   2.08 &   1 &   0 & \nodata \\ 
52258-0412-374 & 03:09:05.37 &  +00:58:08.9 &  1.5180 &  6.12 &   0 &   3.37 &   0 &   0 & \nodata \\ 
51929-0458-012 & 03:09:06.68 & --08:14:19.0 &  2.0447 &  6.64 &   0 &   4.06 &   0 &   0 & \nodata \\ 
52258-0412-430 & 03:09:07.49 &  +00:24:19.0 &  2.0834 &  8.23 &   0 &   3.31 &   0 &   0 & \nodata \\ 
52589-1066-429 & 03:09:08.77 &  +00:35:11.2 &  1.0524 & 14.97 &   0 &   0.37 &   0 &   0 & \nodata \\ 
52258-0412-423 & 03:09:11.64 &  +00:23:58.8 &  0.6106 & 16.40 &   0 &   4.67 &   0 &   0 & \nodata \\ 
51924-0459-383 & 03:09:13.19 & --06:47:38.6 &  1.0611 & 21.17 &   0 &   0.14 &   0 &   0 & \nodata \\ 
53386-2068-153 & 03:09:15.69 & --00:16:37.7 &  2.6980 &  7.90 &   0 &   2.14 &   0 &   1 & 0.061 \\ 
53386-2068-141 & 03:09:16.36 & --00:12:31.1 &  2.4180 & 10.28 &   0 &   2.51 &   0 &   0 & \nodata \\ 
52931-1514-409 & 03:09:19.71 &  +01:15:33.8 &  1.6024 &  5.05 &   0 &   0.37 &   0 &   0 & \nodata \\ 
53733-2340-244 & 03:09:27.15 &  +05:08:17.1 &  2.6932 & 10.57 &   0 &   4.83 &   0 &   0 & \nodata \\ 
51924-0459-375 & 03:09:28.59 & --06:22:46.5 &  1.9226 & 21.29 &   0 &   3.15 &   0 &   0 & \nodata \\ 
51924-0459-378 & 03:09:32.24 & --06:12:33.9 &  0.6462 & 19.93 &   0 &   0.96 &   0 &   0 & \nodata \\ 
51929-0458-634 & 03:09:32.34 & --07:25:10.9 &  1.3636 & 21.44 &   0 &   0.06 &   0 &   0 & \nodata \\ 
52203-0710-167 & 03:09:33.64 & --00:43:58.3 &  0.7890 & 27.47 &   0 &   1.40 &   0 &   0 & \nodata \\ 
51924-0459-382 & 03:09:33.66 & --06:55:06.2 &  1.1746 &  4.67 &   0 &   4.88 &   0 &   0 & \nodata \\ 
52258-0412-480 & 03:09:39.45 & --00:03:39.2 &  0.7687 &  8.30 &   0 &   0.24 &   1 &   0 & \nodata \\ 
52931-1514-476 & 03:09:40.40 &  +00:22:43.3 &  1.6289 &  7.76 &   0 &   0.33 &   3 &   0 & \nodata \\ 
52203-0710-169 & 03:09:42.04 & --00:31:53.6 &  1.4992 & 10.70 &   0 &   4.74 &   1 &   0 & \nodata \\ 
51924-0459-287 & 03:09:42.08 & --08:17:06.6 &  1.7390 &  9.63 &   0 &   2.76 &   0 &   0 & \nodata \\ 
52203-0710-166 & 03:09:43.50 & --00:19:04.2 &  1.7012 &  4.15 &   0 &   0.70 &   0 &   0 & \nodata \\ 
51924-0459-289 & 03:09:47.14 & --08:27:54.5 &  1.6546 & 17.60 &   0 &   0.85 &   0 &   0 & \nodata \\ 
52203-0710-180 & 03:09:49.41 & --00:43:25.4 &  1.5669 &  4.56 &   0 &   3.24 &   0 &   0 & \nodata \\ 
52589-1066-413 & 03:09:50.75 &  +01:13:31.8 &  0.8950 &  4.32 &   0 &   0.71 &   0 &   0 & \nodata \\ 
52589-1066-211 & 03:09:52.30 & --00:50:32.7 &  2.1983 & 16.88 &   0 &   1.89 &   0 &   0 & \nodata \\ 
51924-0459-373 & 03:09:53.56 & --06:33:59.3 &  2.0343 &  4.15 &   0 &   0.89 &   0 &   0 & \nodata \\ 
51924-0459-369 & 03:10:01.70 & --06:17:20.6 &  1.8765 & 23.18 &   0 &   2.60 &   0 &   0 & \nodata \\ 
51924-0459-282 & 03:10:01.87 & --08:20:45.9 &  1.5207 &  4.24 &   0 &   3.37 &   0 &   0 & \nodata \\ 
52258-0412-132 & 03:10:03.01 & --00:46:45.7 &  2.1149 &  7.18 &   0 &   2.07 &   2 &   4 & 0.186 \\ 
51924-0459-389 & 03:10:04.38 & --07:04:00.6 &  0.9543 &  5.61 &   0 &   2.59 &   0 &   0 & \nodata \\ 
51924-0459-285 & 03:10:04.40 & --08:16:42.0 &  1.5908 &  7.42 &   0 &   4.36 &   0 &   0 & \nodata \\ 
52318-0803-190 & 03:10:05.19 & --01:12:30.8 &  0.7734 &  4.18 &   0 &   2.99 &   0 &   0 & \nodata \\ 
52203-0710-514 & 03:10:08.02 &  +00:27:59.6 &  1.2581 & 27.03 &   0 &   3.74 &   0 &   0 & \nodata \\ 
51924-0459-393 & 03:10:13.11 & --06:58:06.3 &  3.0444 &  4.23 &   0 &   3.15 &   0 &   1 & 0.064 \\ 
51924-0459-268 & 03:10:14.43 & --07:50:50.9 &  1.9038 &  6.64 &   0 &   2.31 &   0 &   1 & 0.051 \\ 
52258-0412-460 & 03:10:19.95 &  +01:01:11.5 &  1.3893 &  9.92 &   0 &   2.79 &   1 &   0 & \nodata \\ 
52258-0412-458 & 03:10:22.10 &  +00:41:30.0 &  0.6559 & 10.98 &   0 &   4.53 &   0 &   0 & \nodata \\ 
52589-1066-187 & 03:10:28.50 & --00:32:02.1 &  0.9545 &  4.15 &   0 &   0.91 &   0 &   0 & \nodata \\ 
52258-0412-126 & 03:10:28.87 & --00:53:26.2 &  2.4428 &  4.76 &   0 &   3.59 &   1 &   1 & 0.032 \\ 
52258-0412-496 & 03:10:30.90 &  +00:05:17.6 &  1.2289 &  6.61 &   0 &   0.80 &   0 &   0 & \nodata \\ 
51924-0459-225 & 03:10:32.04 & --07:40:19.7 &  0.7132 &  4.22 &   0 &   1.33 &   1 &   0 & \nodata \\ 
51924-0459-244 & 03:10:33.76 & --08:09:13.0 &  1.2925 &  6.41 &   0 &   1.11 &   0 &   0 & \nodata \\ 
53386-2068-065 & 03:10:35.05 & --00:08:32.0 &  2.7616 &  7.34 &   0 &   1.09 &   0 &   0 & \nodata \\ 
52258-0412-446 & 03:10:36.84 &  +00:55:21.7 &  3.7826 & 68.82 &   0 &   3.72 &   0 &   3 & 0.120 \\ 
52258-0412-456 & 03:10:37.63 &  +00:40:08.9 &  1.2727 &  5.94 &   0 &   2.15 &   0 &   0 & \nodata \\ 
51924-0459-257 & 03:10:39.92 & --08:33:07.9 &  0.7489 &  4.03 &   0 &   0.63 &   0 &   0 & \nodata \\ 
52203-0710-160 & 03:10:42.66 & --00:20:09.1 &  1.6903 & 11.47 &   0 &   1.52 &   0 &   0 & \nodata \\ 
52318-0803-143 & 03:10:42.91 & --00:40:17.2 &  0.8657 & 14.34 &   0 &   2.66 &   0 &   0 & \nodata \\ 
53386-2068-545 & 03:10:47.52 &  +00:28:40.2 &  2.5089 & 31.24 &   0 &   4.78 &   1 &   0 & \nodata \\ 
52589-1066-201 & 03:10:48.43 & --01:14:55.7 &  1.4658 &  7.45 &   0 &   2.74 &   0 &   0 & \nodata \\ 
52203-0710-556 & 03:10:49.68 &  +00:34:59.4 &  1.3739 &  4.03 &   0 &   2.61 &   0 &   0 & \nodata \\ 
54082-2443-626 & 03:10:49.87 &  +38:14:53.8 &  0.8164 &  7.47 &   0 &   4.71 &   0 &   0 & \nodata \\ 
52203-0710-146 & 03:10:51.74 & --00:42:24.7 &  1.3306 & 14.01 &   0 &   1.67 &   0 &   0 & \nodata \\ 
51924-0459-246 & 03:10:56.46 & --08:14:15.3 &  0.6849 & 13.09 &   0 &   0.37 &   0 &   0 & \nodata \\ 
51924-0459-230 & 03:10:56.86 & --07:53:56.3 &  1.1578 &  8.10 &   0 &   2.35 &   0 &   0 & \nodata \\ 
51924-0459-361 & 03:10:58.66 & --06:09:47.5 &  1.7789 &  5.24 &   0 &   1.56 &   0 &   0 & \nodata \\ 
52589-1066-452 & 03:11:05.52 &  +00:56:35.5 &  0.6391 & 13.61 &   0 &   3.03 &   0 &   0 & \nodata \\ 
51924-0459-214 & 03:11:05.93 & --08:12:31.7 &  0.7525 &  5.73 &   0 &   4.60 &   0 &   0 & \nodata \\ 
51924-0459-221 & 03:11:06.73 & --08:02:06.0 &  1.8066 &  7.92 &   0 &   2.04 &   0 &   0 & \nodata \\ 
52203-0710-120 & 03:11:10.21 & --00:10:15.0 &  1.4302 & 10.04 &   0 &   2.84 &   1 &   0 & \nodata \\ 
51924-0459-414 & 03:11:10.93 & --06:25:07.7 &  0.7674 &  5.77 &   0 &   4.13 &   0 &   0 & \nodata \\ 
53386-2068-072 & 03:11:12.82 & --00:16:48.8 &  2.7653 & 17.93 &   0 &   2.86 &   1 &   2 & 0.093 \\ 
52258-0412-489 & 03:11:18.52 &  +00:24:37.0 &  0.8626 &  6.65 &   0 &   1.15 &   0 &   0 & \nodata \\ 
52589-1066-515 & 03:11:18.77 &  +00:15:57.4 &  2.2915 &  4.50 &   0 &   3.24 &   1 &   2 & 0.109 \\ 
52589-1066-142 & 03:11:20.35 & --00:24:07.8 &  1.4792 &  4.65 &   0 &   0.22 &   1 &   0 & \nodata \\ 
51924-0459-209 & 03:11:20.65 & --08:31:02.6 &  1.5154 &  9.63 &   0 &   2.64 &   0 &   0 & \nodata \\ 
52203-0710-575 & 03:11:24.47 &  +01:06:55.3 &  1.4316 &  4.44 &   0 &   1.37 &   0 &   0 & \nodata \\ 
52203-0710-051 & 03:11:27.09 & --00:49:27.7 &  2.2466 &  5.50 &   0 &   1.76 &   1 &   0 & \nodata \\ 
52258-0412-540 & 03:11:27.55 &  +00:53:57.4 &  1.7639 &  5.25 &   0 &   4.27 &   0 &   0 & \nodata \\ 
51924-0459-235 & 03:11:27.78 & --07:27:36.6 &  0.9260 &  5.58 &   0 &   0.21 &   0 &   0 & \nodata \\ 
52258-0412-523 & 03:11:29.29 &  +00:56:38.6 &  1.5066 & 19.20 &   0 &   2.21 &   0 &   0 & \nodata \\ 
52258-0412-148 & 03:11:31.41 & --00:21:27.4 &  1.5716 & 12.05 &   0 &   4.43 &   2 &   0 & \nodata \\ 
51924-0459-416 & 03:11:33.07 & --06:33:31.0 &  1.5001 &  6.50 &   0 &   1.96 &   1 &   0 & \nodata \\ 
51924-0459-234 & 03:11:33.08 & --07:57:15.2 &  1.0361 &  4.79 &   0 &   2.65 &   0 &   0 & \nodata \\ 
52931-1514-514 & 03:11:36.97 &  +00:23:52.6 &  3.0870 &  8.20 &   0 &   0.23 &   0 &   1 & 0.036 \\ 
51924-0459-204 & 03:11:45.92 & --08:10:00.9 &  0.4713 &  6.88 &   0 &   4.48 &   0 &   0 & \nodata \\ 
51924-0459-198 & 03:11:47.65 & --07:30:08.6 &  1.8807 &  6.70 &   0 &   2.50 &   1 &   1 & 0.044 \\ 
52202-0711-342 & 03:11:48.96 &  +00:28:49.7 &  1.5419 & 43.51 &   0 &   1.50 &   0 &   0 & \nodata \\ 
52931-1514-155 & 03:11:49.44 & --00:25:41.8 &  1.3740 &  4.86 &   0 &   1.14 &   0 &   0 & \nodata \\ 
51924-0459-402 & 03:11:50.19 & --06:07:42.1 &  2.1752 & 14.60 &   0 &   0.89 &   0 &   0 & \nodata \\ 
52203-0710-581 & 03:11:50.54 &  +00:19:43.9 &  0.8394 &  9.03 &   0 &   1.29 &   0 &   0 & \nodata \\ 
51924-0459-424 & 03:11:54.51 & --07:07:41.9 &  0.6330 & 14.82 &   0 &   1.90 &   1 &   0 & \nodata \\ 
51924-0459-199 & 03:11:54.84 & --07:48:11.0 &  1.5562 &  5.48 &   0 &   1.51 &   0 &   0 & \nodata \\ 
52258-0412-145 & 03:11:56.45 & --00:41:57.0 &  0.9546 &  7.58 &   0 &   4.00 &   0 &   0 & \nodata \\ 
53733-2340-221 & 03:11:59.63 &  +04:18:03.4 &  0.5098 &  8.42 &   0 &   2.34 &   0 &   0 & \nodata \\ 
51924-0459-408 & 03:12:00.70 & --06:30:07.1 &  2.0326 & 11.19 &   0 &   1.43 &   2 &   3 & 0.141 \\ 
52202-0711-356 & 03:12:06.49 &  +00:04:49.6 &  1.4106 & 11.71 &   0 &   1.10 &   0 &   0 & \nodata \\ 
51924-0459-186 & 03:12:08.42 & --07:26:23.0 &  0.4990 & 12.23 &   0 &   2.64 &   0 &   0 & \nodata \\ 
52203-0710-018 & 03:12:08.45 & --01:02:39.2 &  2.2673 &  8.22 &   0 &   3.49 &   2 &   0 & \nodata \\ 
53766-2417-254 & 03:12:09.55 &  +40:04:52.9 &  0.8112 & 29.19 &   0 &   3.69 &   1 &   0 & \nodata \\ 
52203-0710-016 & 03:12:11.69 & --01:01:50.5 &  2.2442 &  6.94 &   0 &   1.44 &   0 &   0 & \nodata \\ 
51924-0459-460 & 03:12:13.98 & --06:26:58.8 &  4.0313 & 13.23 &   0 &   3.53 &   0 &   0 & \nodata \\ 
51924-0459-475 & 03:12:16.94 & --07:10:49.2 &  1.7978 &  6.84 &   0 &   1.86 &   0 &   0 & \nodata \\ 
52258-0412-106 & 03:12:26.12 & --00:37:08.9 &  0.6213 & 10.54 &   0 &   3.23 &   0 &   0 & \nodata \\ 
52203-0710-001 & 03:12:36.97 & --01:13:43.0 &  2.3097 &  5.33 &   0 &   1.47 &   0 &   0 & \nodata \\ 
52258-0412-571 & 03:12:37.56 &  +00:45:11.3 &  1.8223 & 11.24 &   0 &   4.15 &   1 &   0 & \nodata \\ 
51924-0459-132 & 03:12:38.75 & --08:11:19.6 &  1.8457 &  8.44 &   0 &   1.69 &   0 &   0 & \nodata \\ 
53733-2340-514 & 03:12:39.58 &  +06:28:06.4 &  2.3452 & 13.16 &   0 &   1.88 &   1 &   0 & \nodata \\ 
51924-0459-458 & 03:12:41.69 & --06:20:41.8 &  1.4418 &  4.19 &   0 &   4.66 &   0 &   0 & \nodata \\ 
51924-0459-469 & 03:12:42.08 & --07:04:22.2 &  1.5022 & 13.54 &   0 &   4.73 &   0 &   0 & \nodata \\ 
53733-2340-508 & 03:12:45.66 &  +06:12:41.8 &  0.9922 &  7.43 &   0 &   1.42 &   0 &   0 & \nodata \\ 
52258-0412-052 & 03:12:46.45 & --00:50:24.6 &  1.5807 &  9.49 &   0 &   4.89 &   0 &   0 & \nodata \\ 
51924-0459-129 & 03:12:46.79 & --08:21:33.4 &  1.2095 &  7.32 &   0 &   4.02 &   0 &   0 & \nodata \\ 
52203-0710-619 & 03:12:49.02 &  +00:50:42.6 &  1.7451 & 17.77 &   0 &   4.16 &   1 &   0 & \nodata \\ 
51924-0459-465 & 03:12:54.27 & --06:57:10.3 &  1.0333 &  4.54 &   0 &   3.16 &   1 &   0 & \nodata \\ 
51924-0459-127 & 03:12:56.93 & --08:21:16.6 &  1.4872 &  6.13 &   0 &   3.29 &   1 &   0 & \nodata \\ 
53386-2068-022 & 03:12:57.10 & --00:19:27.8 &  1.4175 &  5.34 &   0 &   1.44 &   2 &   0 & \nodata \\ 
51924-0459-454 & 03:12:57.23 & --06:17:41.9 &  1.1287 &  7.63 &   0 &   1.11 &   0 &   0 & \nodata \\ 
52203-0710-596 & 03:13:04.02 &  +00:35:43.7 &  1.9084 &  6.21 &   0 &   4.54 &   0 &   0 & \nodata \\ 
52258-0412-113 & 03:13:07.92 & --00:32:21.9 &  1.4102 & 18.57 &   0 &   3.91 &   0 &   0 & \nodata \\ 
53386-2068-036 & 03:13:14.09 & --00:09:13.7 &  2.9267 & 15.55 &   0 &   3.64 &   1 &   0 & \nodata \\ 
52258-0412-614 & 03:13:18.66 &  +00:36:23.9 &  1.2561 & 31.31 &   0 &   4.19 &   0 &   0 & \nodata \\ 
51924-0459-131 & 03:13:20.56 & --08:08:32.2 &  1.0818 &  6.70 &   0 &   3.55 &   0 &   0 & \nodata \\ 
52203-0710-017 & 03:13:24.98 & --00:57:48.2 &  2.4780 & 10.10 &   0 &   3.39 &   1 &   0 & \nodata \\ 
51929-0413-281 & 03:13:25.57 & --00:38:01.0 &  1.4311 &  8.97 &   0 &   3.44 &   1 &   0 & \nodata \\ 
51924-0459-481 & 03:13:25.64 & --07:14:54.0 &  1.7508 &  8.32 &   0 &   0.07 &   0 &   0 & \nodata \\ 
51924-0459-170 & 03:13:29.20 & --07:50:40.5 &  1.2463 &  8.78 &   0 &   0.62 &   0 &   0 & \nodata \\ 
53766-2417-466 & 03:13:30.51 &  +41:59:08.9 &  2.4511 &  6.99 &   0 &   3.34 &   0 &   0 & \nodata \\ 
51924-0459-539 & 03:13:32.88 & --06:31:57.9 &  0.3887 &  5.80 &   0 &   4.05 &   0 &   0 & \nodata \\ 
51924-0459-085 & 03:13:41.62 & --08:26:39.6 &  1.3466 &  7.51 &   0 &   3.47 &   1 &   0 & \nodata \\ 
52258-0412-072 & 03:13:43.07 & --00:16:23.4 &  1.5624 & 12.07 &   0 &   3.28 &   1 &   0 & \nodata \\ 
53733-2340-560 & 03:13:44.70 &  +06:09:55.5 &  3.0738 &  7.93 &   0 &   1.91 &   0 &   0 & \nodata \\ 
51924-0459-084 & 03:13:45.93 & --08:30:37.1 &  1.1249 & 12.57 &   0 &   4.81 &   0 &   0 & \nodata \\ 
52258-0412-055 & 03:13:48.34 & --01:04:33.0 &  2.4676 &  9.00 &   0 &   1.62 &   0 &   0 & \nodata \\ 
53766-2417-203 & 03:13:51.79 &  +39:58:12.0 &  1.5592 & 23.55 &   0 &   1.16 &   0 &   0 & \nodata \\ 
52589-1066-582 & 03:13:51.96 &  +00:34:01.1 &  0.7534 &  8.08 &   0 &   1.61 &   0 &   0 & \nodata \\ 
51924-0459-099 & 03:13:53.51 & --08:16:19.6 &  2.1465 &  4.86 &   0 &   0.49 &   1 &   0 & \nodata \\ 
52202-0711-330 & 03:14:01.11 &  +01:11:31.6 &  1.3052 &  4.70 &   0 &   1.92 &   1 &   0 & \nodata \\ 
52202-0711-297 & 03:14:03.31 & --01:04:08.2 &  1.2748 &  5.64 &   0 &   0.57 &   0 &   0 & \nodata \\ 
52258-0412-065 & 03:14:04.44 & --00:39:47.3 &  2.1050 &  4.73 &   0 &   3.54 &   1 &   1 & 0.033 \\ 
52318-0803-057 & 03:14:11.46 & --00:18:52.8 &  0.8851 &  6.90 &   0 &   4.00 &   0 &   0 & \nodata \\ 
52202-0711-298 & 03:14:12.84 & --01:03:52.9 &  1.3089 &  5.54 &   0 &   1.71 &   0 &   0 & \nodata \\ 
51924-0459-161 & 03:14:13.72 & --07:50:23.7 &  1.2495 &  4.51 &   0 &   1.93 &   0 &   0 & \nodata \\ 
51924-0459-580 & 03:14:21.52 & --06:38:16.9 &  1.8177 &  5.29 &   0 &   2.58 &   2 &   0 & \nodata \\ 
52589-1066-614 & 03:14:23.49 &  +01:02:22.1 &  3.0086 &  5.14 &   0 &   3.42 &   1 &   0 & \nodata \\ 
52202-0711-334 & 03:14:25.59 &  +01:01:18.6 &  1.0367 & 12.95 &   0 &   0.85 &   1 &   0 & \nodata \\ 
52258-0412-008 & 03:14:27.45 & --01:11:52.3 &  0.3870 &  4.31 &   0 &   3.82 &   0 &   0 & \nodata \\ 
51924-0459-155 & 03:14:28.74 & --07:53:46.6 &  1.6902 &  4.64 &   0 &   2.69 &   0 &   0 & \nodata \\ 
51924-0459-519 & 03:14:29.33 & --07:22:01.2 &  0.5442 &  6.47 &   0 &   2.83 &   0 &   0 & \nodata \\ 
51924-0459-575 & 03:14:34.72 & --06:36:54.5 &  1.8237 &  6.66 &   0 &   0.95 &   0 &   0 & \nodata \\ 
52258-0412-637 & 03:14:39.08 & --00:02:49.3 &  1.1521 & 13.98 &   0 &   4.85 &   0 &   0 & \nodata \\ 
51929-0413-271 & 03:14:41.46 & --00:03:19.8 &  2.1217 &  9.06 &   0 &   0.91 &   0 &   0 & \nodata \\ 
52258-0412-017 & 03:14:44.54 & --00:57:01.1 &  1.5055 &  5.21 &   0 &   1.92 &   1 &   0 & \nodata \\ 
53766-2417-133 & 03:14:46.87 &  +40:15:31.7 &  2.3852 &  7.13 &   0 &   1.27 &   0 &   0 & \nodata \\ 
51924-0459-142 & 03:14:50.87 & --07:45:56.4 &  1.1487 &  6.65 &   0 &   0.98 &   0 &   0 & \nodata \\ 
52258-0412-621 & 03:14:52.06 &  +00:13:46.3 &  3.2018 &  5.17 &   0 &   1.95 &   1 &   2 & 0.118 \\ 
51924-0459-148 & 03:14:54.19 & --07:51:06.9 &  1.8664 &  5.36 &   0 &   0.18 &   1 &   1 & 0.031 \\ 
51929-0413-334 & 03:14:57.88 &  +00:50:28.8 &  0.4742 &  5.04 &   0 &   3.23 &   0 &   0 & \nodata \\ 
52202-0711-384 & 03:14:59.09 &  +00:24:04.0 &  1.9554 &  7.87 &   0 &   2.50 &   2 &   0 & \nodata \\ 
52202-0711-260 & 03:15:02.24 & --00:45:50.6 &  2.1754 &  5.07 &   0 &   3.84 &   0 &   0 & \nodata \\ 
51929-0413-388 & 03:15:04.50 &  +00:12:37.4 &  1.7806 &  5.06 &   0 &   0.94 &   0 &   0 & \nodata \\ 
52202-0711-379 & 03:15:08.83 &  +00:50:58.8 &  1.4645 & 22.21 &   0 &   4.36 &   0 &   0 & \nodata \\ 
51929-0413-395 & 03:15:10.54 &  +00:07:54.6 &  0.9654 &  9.58 &   0 &   2.11 &   0 &   0 & \nodata \\ 
51924-0459-042 & 03:15:12.85 & --08:21:49.7 &  1.4511 &  5.66 &   0 &   3.06 &   0 &   0 & \nodata \\ 
51924-0459-056 & 03:15:13.67 & --08:25:04.6 &  1.5286 &  4.86 &   0 &   2.55 &   1 &   0 & \nodata \\ 
51924-0459-543 & 03:15:19.27 & --06:53:33.3 &  1.8972 &  4.25 &   0 &   1.61 &   3 &   1 & 0.044 \\ 
51924-0459-551 & 03:15:20.50 & --07:13:44.3 &  1.2439 & 10.20 &   0 &   4.12 &   0 &   0 & \nodata \\ 
51924-0459-107 & 03:15:22.09 & --08:00:43.7 &  2.8817 & 15.22 &   0 &   3.90 &   2 &   3 & 0.110 \\ 
51924-0459-555 & 03:15:28.11 & --07:17:58.8 &  0.9409 &  4.97 &   0 &   2.87 &   0 &   0 & \nodata \\ 
51924-0459-112 & 03:15:28.16 & --07:55:17.4 &  1.5551 &  6.52 &   0 &   2.89 &   0 &   0 & \nodata \\ 
51924-0459-568 & 03:15:28.65 & --06:14:33.5 &  1.9540 &  5.87 &   0 &   0.10 &   0 &   0 & \nodata \\ 
51929-0413-335 & 03:15:28.99 &  +00:53:16.1 &  0.9401 &  8.03 &   0 &   3.65 &   1 &   0 & \nodata \\ 
52991-1666-387 & 03:15:35.10 &  +41:55:17.0 &  2.2505 &  8.42 &   0 &   2.41 &   1 &   1 & 0.038 \\ 
53733-2340-582 & 03:15:36.26 &  +06:27:47.3 &  2.7334 & 10.70 &   0 &   0.86 &   0 &   0 & \nodata \\ 
51929-0413-278 & 03:15:37.34 & --00:18:11.0 &  1.8068 &  7.10 &   0 &   4.40 &   0 &   0 & \nodata \\ 
51929-0413-284 & 03:15:42.46 & --01:00:51.9 &  1.2335 &  8.51 &   0 &   3.86 &   0 &   0 & \nodata \\ 
51924-0459-550 & 03:15:43.08 & --06:47:16.4 &  1.8302 & 21.46 &   0 &   0.67 &   1 &   0 & \nodata \\ 
51929-0413-397 & 03:15:44.54 &  +00:42:20.8 &  1.8796 & 11.42 &   0 &   3.44 &   0 &   0 & \nodata \\ 
52202-0711-182 & 03:15:45.06 & --00:37:47.3 &  1.1903 & 15.59 &   0 &   2.28 &   0 &   0 & \nodata \\ 
51924-0459-108 & 03:15:45.16 & --08:02:02.4 &  1.3324 &  7.22 &   0 &   0.64 &   0 &   0 & \nodata \\ 
51924-0459-055 & 03:15:45.25 & --08:14:43.3 &  1.2906 &  4.50 &   0 &   0.97 &   1 &   0 & \nodata \\ 
51929-0413-323 & 03:15:47.38 &  +00:59:50.4 &  1.3374 &  7.66 &   0 &   3.38 &   0 &   0 & \nodata \\ 
52202-0711-422 & 03:15:48.20 &  +00:28:34.6 &  1.5364 & 11.13 &   0 &   2.55 &   1 &   0 & \nodata \\ 
52202-0711-411 & 03:15:50.79 &  +00:46:04.8 &  1.0253 &  9.01 &   0 &   3.88 &   0 &   0 & \nodata \\ 
52202-0711-417 & 03:15:51.54 &  +01:00:21.2 &  1.9565 &  4.42 &   0 &   1.61 &   0 &   0 & \nodata \\ 
52932-1515-370 & 03:16:00.56 &  +00:46:33.9 &  1.2335 &  4.86 &   0 &   1.01 &   0 &   0 & \nodata \\ 
52202-0711-194 & 03:16:03.51 & --00:42:34.0 &  0.6850 &  4.10 &   0 &   1.46 &   0 &   0 & \nodata \\ 
52202-0711-476 & 03:16:04.61 &  +00:03:34.7 &  2.6327 &  4.21 &   0 &   2.40 &   0 &   1 & 0.036 \\ 
51929-0413-378 & 03:16:07.85 &  +00:47:28.9 &  1.6406 & 10.16 &   0 &   0.84 &   1 &   0 & \nodata \\ 
52586-1065-375 & 03:16:08.41 &  +00:48:07.1 &  0.9388 & 15.87 &   0 &   1.89 &   0 &   0 & \nodata \\ 
52202-0711-474 & 03:16:11.17 &  +00:04:07.4 &  1.5489 &  7.62 &   0 &   0.67 &   0 &   0 & \nodata \\ 
51924-0459-582 & 03:16:14.19 & --06:52:16.9 &  1.2218 &  5.63 &   0 &   1.65 &   0 &   0 & \nodata \\ 
52202-0711-215 & 03:16:20.51 & --00:50:59.1 &  2.1058 &  9.38 &   0 &   4.89 &   3 &   1 & 0.027 \\ 
52932-1515-226 & 03:16:24.15 & --00:36:54.5 &  1.7989 &  8.65 &   0 &   1.50 &   0 &   0 & \nodata \\ 
51924-0460-355 & 03:16:35.50 & --06:52:01.8 &  0.7866 & 30.49 &   0 &   1.69 &   0 &   0 & \nodata \\ 
51924-0460-359 & 03:16:38.76 & --06:56:22.0 &  0.6665 &  5.62 &   0 &   1.75 &   0 &   0 & \nodata \\ 
51929-0413-240 & 03:16:40.43 & --00:09:55.3 &  0.6371 &  5.71 &   0 &   3.14 &   0 &   0 & \nodata \\ 
52258-0412-634 & 03:16:45.55 & --00:05:53.3 &  1.3972 &  6.58 &   0 &   4.70 &   0 &   0 & \nodata \\ 
52202-0711-165 & 03:16:45.77 & --00:42:29.4 &  1.2712 &  6.10 &   0 &   1.68 &   0 &   0 & \nodata \\ 
51929-0413-431 & 03:16:46.19 &  +00:34:48.7 &  1.4214 &  4.50 &   0 &   2.58 &   0 &   0 & \nodata \\ 
52202-0711-174 & 03:16:47.56 & --00:15:39.7 &  0.9046 & 12.90 &   0 &   4.89 &   0 &   0 & \nodata \\ 
52202-0711-178 & 03:16:49.95 & --00:20:55.4 &  0.9571 & 11.35 &   0 &   2.52 &   0 &   0 & \nodata \\ 
52202-0711-457 & 03:16:51.78 &  +00:40:44.6 &  1.7592 & 11.23 &   0 &   4.02 &   0 &   0 & \nodata \\ 
52202-0711-465 & 03:16:56.63 &  +00:37:09.8 &  1.8956 & 16.59 &   0 &   2.54 &   1 &   0 & \nodata \\ 
51924-0459-080 & 03:16:57.45 & --07:38:56.1 &  1.4145 &  5.91 &   0 &   2.74 &   1 &   0 & \nodata \\ 
52202-0711-480 & 03:17:00.26 & --00:02:48.5 &  1.4937 & 12.44 &   0 &   3.55 &   0 &   0 & \nodata \\ 
52202-0711-498 & 03:17:00.61 &  +00:22:14.7 &  1.7777 &  8.15 &   0 &   1.41 &   1 &   0 & \nodata \\ 
52202-0711-219 & 03:17:01.47 & --00:49:49.7 &  1.9923 & 11.16 &   0 &   3.16 &   2 &   1 & 0.039 \\ 
52202-0711-493 & 03:17:02.75 &  +00:03:01.8 &  2.0136 &  5.26 &   0 &   0.51 &   0 &   0 & \nodata \\ 
53766-2417-107 & 03:17:03.24 &  +41:15:28.8 &  2.5817 &  8.59 &   0 &   0.22 &   2 &   2 & 0.089 \\ 
51924-0460-344 & 03:17:04.82 & --06:39:50.4 &  1.6967 &  4.64 &   0 &   4.85 &   0 &   0 & \nodata \\ 
51929-0413-225 & 03:17:05.02 & --00:31:58.0 &  1.2738 &  7.18 &   0 &   3.85 &   0 &   0 & \nodata \\ 
51924-0459-066 & 03:17:12.23 & --07:58:50.3 &  2.6957 &  7.69 &   0 &   2.59 &   1 &   0 & \nodata \\ 
51924-0459-593 & 03:17:13.06 & --07:23:35.1 &  1.4182 & 11.17 &   0 &   2.79 &   1 &   0 & \nodata \\ 
52202-0711-164 & 03:17:14.72 & --00:36:45.7 &  1.0049 & 10.06 &   0 &   1.65 &   0 &   0 & \nodata \\ 
52202-0711-495 & 03:17:16.13 &  +00:01:39.5 &  1.4996 &  4.70 &   0 &   0.23 &   0 &   0 & \nodata \\ 
51924-0459-017 & 03:17:18.06 & --08:20:06.9 &  1.3926 &  9.11 &   0 &   3.73 &   0 &   0 & \nodata \\ 
52932-1515-190 & 03:17:22.58 & --00:05:01.3 &  2.2961 &  7.58 &   0 &   1.58 &   0 &   0 & \nodata \\ 
51924-0460-281 & 03:17:23.53 & --07:41:14.9 &  0.8571 & 10.58 &   0 &   3.87 &   0 &   0 & \nodata \\ 
51924-0459-025 & 03:17:28.66 & --08:04:11.6 &  1.4307 &  7.74 &   0 &   3.02 &   0 &   0 & \nodata \\ 
51929-0413-440 & 03:17:31.98 &  +00:10:10.4 &  1.9497 &  6.39 &   0 &   1.77 &   0 &   1 & 0.040 \\ 
51929-0413-184 & 03:17:35.94 & --00:19:26.3 &  1.2230 &  7.75 &   0 &   2.98 &   0 &   0 & \nodata \\ 
51924-0459-024 & 03:17:47.14 & --07:59:03.0 &  1.1814 & 13.16 &   0 &   1.63 &   0 &   0 & \nodata \\ 
52202-0711-134 & 03:17:53.08 & --00:52:07.1 &  1.3731 &  7.01 &   0 &   3.45 &   0 &   0 & \nodata \\ 
51924-0460-291 & 03:17:54.73 & --07:45:11.5 &  1.2394 &  8.08 &   0 &   0.14 &   1 &   0 & \nodata \\ 
53766-2417-542 & 03:18:01.22 &  +41:58:40.5 &  1.2750 &  7.01 &   0 &   2.65 &   0 &   0 & \nodata \\ 
51924-0459-609 & 03:18:06.53 & --06:32:54.3 &  1.4174 & 10.15 &   0 &   0.49 &   0 &   0 & \nodata \\ 
51924-0459-629 & 03:18:07.08 & --07:22:40.0 &  1.4521 & 12.03 &   0 &   1.78 &   1 &   0 & \nodata \\ 
53733-2340-019 & 03:18:08.45 &  +05:21:03.0 &  2.8445 &  6.17 &   0 &   0.13 &   2 &   0 & \nodata \\ 
53766-2417-018 & 03:18:08.71 &  +39:56:51.3 &  2.0534 &  7.64 &   0 &   4.30 &   3 &   0 & \nodata \\ 
52932-1515-213 & 03:18:14.50 & --00:56:47.2 &  0.6949 & 12.44 &   0 &   3.40 &   0 &   0 & \nodata \\ 
52586-1065-457 & 03:18:17.43 &  +01:07:35.9 &  1.5778 &  7.41 &   0 &   0.48 &   0 &   0 & \nodata \\ 
51924-0459-624 & 03:18:22.72 & --06:55:45.5 &  1.2678 & 17.53 &   0 &   4.27 &   0 &   0 & \nodata \\ 
51924-0460-286 & 03:18:25.62 & --07:56:03.0 &  2.0740 & 23.39 &   0 &   0.16 &   2 &   0 & \nodata \\ 
52932-1515-446 & 03:18:29.60 &  +00:59:59.3 &  1.0597 & 26.46 &   0 &   2.14 &   0 &   0 & \nodata \\ 
52202-0711-103 & 03:18:38.42 & --00:40:58.9 &  1.1677 &  9.29 &   0 &   2.16 &   0 &   0 & \nodata \\ 
51924-0460-382 & 03:18:41.07 & --06:40:44.9 &  0.3900 &  8.73 &   0 &   3.04 &   0 &   0 & \nodata \\ 
52586-1065-454 & 03:18:41.18 &  +00:51:20.8 &  1.4409 & 10.19 &   0 &   2.97 &   0 &   0 & \nodata \\ 
51929-0413-171 & 03:18:45.17 & --00:18:45.3 &  3.2242 & 10.15 &   0 &   2.01 &   0 &   0 & \nodata \\ 
52202-0711-096 & 03:18:46.13 & --00:56:22.8 &  2.1242 &  8.57 &   0 &   3.24 &   0 &   1 & 0.058 \\ 
52991-1666-193 & 03:18:54.33 &  +41:01:42.0 &  2.2763 &  9.29 &   0 &   1.21 &   0 &   0 & \nodata \\ 
51929-0413-136 & 03:18:54.74 & --01:04:20.9 &  1.0945 & 14.02 &   0 &   3.83 &   1 &   0 & \nodata \\ 
52586-1065-126 & 03:18:54.97 & --01:03:09.0 &  2.1339 & 12.16 &   0 &   4.45 &   1 &   0 & \nodata \\ 
51924-0460-243 & 03:18:59.68 & --08:02:23.1 &  0.7421 & 10.09 &   0 &   4.31 &   0 &   0 & \nodata \\ 
51929-0413-126 & 03:19:06.71 & --01:09:28.6 &  3.1389 & 11.40 &   0 &   1.71 &   0 &   0 & \nodata \\ 
52932-1515-491 & 03:19:10.21 &  +00:17:02.2 &  2.4486 &  4.37 &   0 &   3.24 &   0 &   0 & \nodata \\ 
51929-0413-166 & 03:19:10.67 & --00:02:33.7 &  0.8668 & 12.44 &   0 &   1.96 &   0 &   0 & \nodata \\ 
52202-0711-578 & 03:19:11.86 &  +01:00:14.4 &  0.9490 & 11.64 &   0 &   2.86 &   0 &   0 & \nodata \\ 
52199-0712-316 & 03:19:18.11 &  +00:01:01.5 &  1.1864 &  6.86 &   0 &   4.39 &   0 &   0 & \nodata \\ 
51924-0460-276 & 03:19:26.23 & --07:28:08.8 &  1.3844 &  4.61 &   0 &   3.11 &   0 &   0 & \nodata \\ 
52932-1515-150 & 03:19:30.83 & --00:35:12.0 &  2.6242 & 17.79 &   0 &   1.37 &   1 &   2 & 0.093 \\ 
51924-0460-262 & 03:19:33.87 & --07:32:12.3 &  1.6589 &  6.72 &   0 &   2.15 &   1 &   0 & \nodata \\ 
51929-0413-484 & 03:19:35.52 &  +00:24:16.1 &  0.7016 &  5.91 &   0 &   0.65 &   0 &   0 & \nodata \\ 
52202-0711-550 & 03:19:37.02 &  +00:29:47.8 &  2.6857 & 18.06 &   0 &   4.87 &   3 &   1 & 0.077 \\ 
52202-0711-054 & 03:19:37.07 & --00:58:20.5 &  1.4109 &  6.22 &   0 &   2.63 &   1 &   0 & \nodata \\ 
52202-0711-064 & 03:19:37.30 & --00:26:41.1 &  1.3705 &  7.50 &   0 &   2.21 &   0 &   0 & \nodata \\ 
51924-0460-224 & 03:19:43.87 & --07:25:04.1 &  1.3430 &  7.17 &   0 &   1.06 &   2 &   0 & \nodata \\ 
51924-0460-328 & 03:19:47.24 & --05:58:47.0 &  2.0428 &  7.96 &   0 &   2.91 &   0 &   0 & \nodata \\ 
51929-0413-521 & 03:19:49.59 &  +00:55:20.5 &  2.0380 &  7.42 &   0 &   2.57 &   0 &   0 & \nodata \\ 
51924-0460-207 & 03:19:49.60 & --08:15:27.5 &  1.8167 & 11.40 &   0 &   0.09 &   0 &   0 & \nodata \\ 
51924-0460-425 & 03:19:49.72 & --06:54:59.2 &  0.7141 & 15.67 &   0 &   0.16 &   1 &   0 & \nodata \\ 
51924-0460-221 & 03:19:53.63 & --07:11:03.9 &  1.3375 &  7.14 &   0 &   3.44 &   0 &   0 & \nodata \\ 
51924-0460-228 & 03:19:59.41 & --07:20:48.2 &  0.7036 &  9.66 &   0 &   2.61 &   1 &   0 & \nodata \\ 
51924-0460-230 & 03:20:06.78 & --07:29:33.7 &  1.5008 &  5.01 &   0 &   0.28 &   0 &   0 & \nodata \\ 
52202-0711-555 & 03:20:08.27 &  +00:14:23.2 &  2.0093 &  7.90 &   0 &   0.06 &   0 &   0 & \nodata \\ 
51924-0460-205 & 03:20:08.72 & --08:06:48.5 &  2.0710 &  7.60 &   0 &   3.39 &   3 &   1 & 0.036 \\ 
51924-0460-374 & 03:20:10.37 & --06:00:59.2 &  0.5988 & 18.74 &   0 &   3.38 &   0 &   0 & \nodata \\ 
52202-0711-051 & 03:20:15.45 & --00:52:17.5 &  1.2599 &  6.84 &   0 &   2.28 &   0 &   0 & \nodata \\ 
52202-0711-047 & 03:20:17.42 & --01:14:19.0 &  1.4050 & 12.83 &   0 &   1.66 &   0 &   0 & \nodata \\ 
51929-0413-143 & 03:20:17.86 &  +00:06:47.7 &  0.8813 & 14.85 &   0 &   3.33 &   0 &   0 & \nodata \\ 
51929-0413-516 & 03:20:19.38 &  +00:36:02.5 &  1.7967 &  4.65 &   0 &   0.10 &   1 &   0 & \nodata \\ 
51929-0413-503 & 03:20:22.76 &  +00:41:08.3 &  1.7852 &  6.78 &   0 &   1.39 &   1 &   0 & \nodata \\ 
52991-1666-178 & 03:20:23.93 &  +41:21:31.5 &  2.8089 & 14.31 &   0 &   2.71 &   0 &   0 & \nodata \\ 
52286-0804-507 & 03:20:24.98 &  +00:44:18.0 &  0.4539 & 10.66 &   0 &   0.69 &   0 &   0 & \nodata \\ 
52586-1065-048 & 03:20:29.37 & --01:03:01.5 &  1.5667 & 19.00 &   0 &   3.69 &   0 &   0 & \nodata \\ 
52932-1515-547 & 03:20:36.77 &  +00:45:31.0 &  2.3675 &  8.84 &   0 &   2.00 &   0 &   2 & 0.087 \\ 
52202-0711-016 & 03:20:40.77 & --01:01:27.8 &  1.1889 & 12.71 &   0 &   3.90 &   1 &   0 & \nodata \\ 
51924-0460-137 & 03:20:46.34 & --07:42:15.4 &  1.6704 &  8.70 &   0 &   1.92 &   1 &   0 & \nodata \\ 
52286-0804-145 & 03:20:46.68 & --00:17:30.8 &  1.1655 & 10.54 &   0 &   1.41 &   0 &   0 & \nodata \\ 
51924-0460-135 & 03:20:55.06 & --07:49:40.5 &  1.8481 & 11.84 &   0 &   4.72 &   0 &   0 & \nodata \\ 
51901-0414-284 & 03:20:56.95 & --00:26:46.1 &  0.9542 & 10.00 &   0 &   2.80 &   0 &   0 & \nodata \\ 
51924-0460-127 & 03:20:57.09 & --08:18:45.4 &  1.8889 &  4.15 &   0 &   4.62 &   2 &   0 & \nodata \\ 
52202-0711-061 & 03:20:59.76 & --00:24:23.6 &  1.8729 &  9.29 &   0 &   3.58 &   0 &   0 & \nodata \\ 
52932-1515-044 & 03:21:00.74 & --00:58:47.6 &  0.8115 &  5.13 &   0 &   4.83 &   0 &   0 & \nodata \\ 
52586-1065-571 & 03:21:03.15 &  +01:09:27.5 &  1.8622 & 14.61 &   0 &   1.64 &   0 &   0 & \nodata \\ 
51924-0460-235 & 03:21:03.98 & --07:15:07.1 &  0.5909 & 40.30 &   0 &   1.22 &   0 &   0 & \nodata \\ 
51924-0460-436 & 03:21:04.74 & --06:50:45.2 &  1.9715 & 17.54 &   0 &   1.46 &   0 &   0 & \nodata \\ 
52586-1065-116 & 03:21:05.23 & --00:04:35.2 &  0.7218 &  5.77 &   0 &   3.44 &   0 &   0 & \nodata \\ 
52199-0712-284 & 03:21:06.83 & --01:05:33.6 &  1.9228 & 13.42 &   0 &   4.54 &   0 &   0 & \nodata \\ 
53713-2334-286 & 03:21:06.86 &  +04:15:38.9 &  0.4519 &  5.92 &   0 &   0.12 &   0 &   0 & \nodata \\ 
51929-0413-572 & 03:21:07.88 &  +00:59:33.3 &  0.7482 & 14.68 &   0 &   1.65 &   0 &   0 & \nodata \\ 
51924-0460-434 & 03:21:12.15 & --06:49:49.1 &  0.9922 & 10.39 &   0 &   4.85 &   0 &   0 & \nodata \\ 
51924-0460-435 & 03:21:12.63 & --06:36:58.7 &  2.1199 &  8.08 &   0 &   1.38 &   0 &   1 & 0.057 \\ 
52586-1065-045 & 03:21:13.13 & --00:45:44.8 &  2.0017 &  9.80 &   0 &   2.10 &   1 &   0 & \nodata \\ 
51901-0414-353 & 03:21:13.31 &  +00:39:09.8 &  1.2953 &  7.27 &   0 &   1.56 &   0 &   0 & \nodata \\ 
52199-0712-291 & 03:21:17.64 & --00:40:00.3 &  1.2766 &  5.94 &   0 &   0.95 &   0 &   0 & \nodata \\ 
52199-0712-274 & 03:21:21.12 & --00:01:21.3 &  1.7068 &  5.18 &   0 &   0.73 &   0 &   0 & \nodata \\ 
51929-0413-058 & 03:21:22.36 & --01:06:00.5 &  1.5699 &  9.88 &   0 &   4.86 &   0 &   0 & \nodata \\ 
52586-1065-004 & 03:21:22.80 & --01:14:20.2 &  1.9566 &  9.09 &   0 &   2.02 &   1 &   0 & \nodata \\ 
51929-0413-551 & 03:21:25.79 &  +00:13:59.3 &  1.7097 &  5.54 &   0 &   4.10 &   2 &   0 & \nodata \\ 
51924-0460-368 & 03:21:28.86 & --06:04:31.1 &  0.7746 &  7.41 &   0 &   1.98 &   0 &   0 & \nodata \\ 
52202-0711-027 & 03:21:31.07 & --00:30:34.4 &  1.6185 &  8.06 &   0 &   2.92 &   0 &   0 & \nodata \\ 
52199-0712-327 & 03:21:32.06 &  +00:57:15.6 &  1.9875 & 20.08 &   0 &   0.12 &   1 &   0 & \nodata \\ 
51924-0460-415 & 03:21:36.83 & --05:49:42.4 &  1.7119 &  9.52 &   0 &   1.45 &   1 &   0 & \nodata \\ 
51924-0460-461 & 03:21:37.64 & --06:50:44.2 &  0.8485 &  7.60 &   0 &   3.36 &   0 &   0 & \nodata \\ 
52991-1666-526 & 03:21:38.39 &  +42:46:22.5 &  2.3173 &  6.73 &   0 &   4.30 &   0 &   0 & \nodata \\ 
52586-0805-295 & 03:21:38.97 & --00:17:55.3 &  0.6656 &  8.84 &   0 &   3.57 &   0 &   0 & \nodata \\ 
51924-0460-132 & 03:21:39.07 & --07:44:54.3 &  1.2488 &  7.36 &   0 &   2.18 &   0 &   0 & \nodata \\ 
51929-0413-101 & 03:21:42.83 & --00:32:25.7 &  0.6484 &  8.64 &   0 &   1.29 &   0 &   0 & \nodata \\ 
52199-0712-437 & 03:21:45.37 &  +00:11:12.5 &  0.9659 &  4.10 &   0 &   0.34 &   0 &   0 & \nodata \\ 
51929-0413-102 & 03:21:51.24 & --00:13:22.7 &  1.1472 & 17.85 &   0 &   3.70 &   0 &   0 & \nodata \\ 
51924-0460-194 & 03:21:57.29 & --07:06:08.6 &  0.7503 &  5.86 &   0 &   1.20 &   0 &   0 & \nodata \\ 
52202-0711-022 & 03:21:57.92 & --00:23:00.2 &  1.6656 &  9.10 &   0 &   1.52 &   0 &   0 & \nodata \\ 
51929-0413-114 & 03:21:58.40 & --00:11:02.7 &  2.1507 &  4.79 &   0 &   2.95 &   0 &   1 & 0.046 \\ 
51929-0413-001 & 03:21:58.91 & --01:00:37.6 &  1.7611 &  8.36 &   0 &   1.85 &   1 &   0 & \nodata \\ 
53729-2339-236 & 03:21:59.23 &  +05:07:54.2 &  2.9106 &  7.36 &   0 &   0.27 &   0 &   0 & \nodata \\ 
51929-0413-598 & 03:22:05.04 &  +00:12:01.4 &  0.4714 & 14.36 &   0 &   0.23 &   0 &   0 & \nodata \\ 
52202-0711-627 & 03:22:11.16 & --00:00:35.3 &  2.0683 &  8.78 &   0 &   0.06 &   2 &   0 & \nodata \\ 
52577-1064-331 & 03:22:14.41 &  +00:56:55.7 &  0.7033 & 14.78 &   0 &   0.19 &   0 &   0 & \nodata \\ 
51924-0460-417 & 03:22:19.76 & --05:47:05.7 &  1.0741 &  6.01 &   0 &   3.07 &   0 &   0 & \nodata \\ 
51924-0460-121 & 03:22:22.34 & --07:59:27.5 &  1.2399 &  5.87 &   0 &   1.35 &   1 &   0 & \nodata \\ 
51901-0414-297 & 03:22:23.02 & --00:08:03.5 &  0.6201 &  8.74 &   0 &   2.43 &   0 &   0 & \nodata \\ 
51924-0460-134 & 03:22:24.74 & --08:03:13.1 &  1.4310 &  7.90 &   0 &   2.56 &   1 &   0 & \nodata \\ 
51924-0460-463 & 03:22:24.87 & --06:56:22.2 &  1.8535 &  4.78 &   0 &   0.28 &   0 &   0 & \nodata \\ 
51924-0460-420 & 03:22:26.09 & --05:58:24.7 &  3.9561 &  7.39 &   0 &   0.35 &   1 &   0 & \nodata \\ 
52586-0805-306 & 03:22:26.30 & --01:05:20.5 &  3.4227 & 12.89 &   0 &   2.94 &   0 &   0 & \nodata \\ 
52933-1516-284 & 03:22:28.98 & --00:56:28.6 &  2.9636 & 18.36 &   0 &   3.43 &   1 &   0 & \nodata \\ 
52199-0712-430 & 03:22:32.58 &  +00:36:49.0 &  1.5948 &  8.09 &   0 &   4.02 &   0 &   0 & \nodata \\ 
52199-0712-375 & 03:22:39.04 &  +00:49:45.6 &  1.7849 & 13.18 &   0 &   2.74 &   1 &   1 & 0.036 \\ 
51924-0460-099 & 03:22:41.26 & --07:45:34.6 &  1.2546 & 18.35 &   0 &   2.41 &   1 &   0 & \nodata \\ 
51924-0460-084 & 03:22:45.91 & --08:15:44.6 &  1.4955 &  9.29 &   0 &   0.63 &   2 &   0 & \nodata \\ 
52202-0711-625 & 03:22:47.32 &  +00:03:26.1 &  0.6032 & 18.40 &   0 &   0.70 &   0 &   0 & \nodata \\ 
51924-0460-170 & 03:22:53.45 & --07:13:10.7 &  0.5730 & 22.73 &   0 &   1.43 &   1 &   0 & \nodata \\ 
51901-0414-375 & 03:22:55.49 &  +00:18:59.8 &  0.3837 &  9.11 &   0 &   4.34 &   0 &   0 & \nodata \\ 
51924-0460-458 & 03:22:55.93 & --05:53:20.9 &  0.7673 & 14.12 &   0 &   1.71 &   0 &   0 & \nodata \\ 
52199-0712-219 & 03:22:56.08 & --01:08:08.9 &  1.0518 &  9.17 &   0 &   1.45 &   0 &   0 & \nodata \\ 
51924-0460-499 & 03:22:58.12 & --06:45:15.9 &  0.6810 &  8.26 &   0 &   1.69 &   0 &   0 & \nodata \\ 
52199-0712-405 & 03:23:03.20 &  +01:12:58.8 &  2.0072 & 10.68 &   0 &   1.45 &   1 &   0 & \nodata \\ 
51929-0413-072 & 03:23:07.22 & --00:02:35.3 &  1.5916 & 35.29 &   0 &   4.75 &   0 &   0 & \nodata \\ 
51901-0414-380 & 03:23:10.02 &  +00:15:32.0 &  0.9375 & 13.72 &   0 &   4.23 &   1 &   0 & \nodata \\ 
52199-0712-412 & 03:23:10.61 &  +00:54:17.2 &  1.0594 &  4.72 &   0 &   0.39 &   1 &   0 & \nodata \\ 
52199-0712-206 & 03:23:15.16 & --01:08:31.7 &  2.4996 & 11.21 &   0 &   1.42 &   0 &   0 & \nodata \\ 
51924-0460-164 & 03:23:16.36 & --07:32:02.5 &  1.0482 &  9.74 &   0 &   1.75 &   0 &   0 & \nodata \\ 
53729-2339-477 & 03:23:17.69 &  +05:27:03.6 &  2.7719 & 29.22 &   0 &   0.50 &   1 &   3 & 0.152 \\ 
52199-0712-467 & 03:23:23.49 &  +00:30:14.9 &  1.8177 & 11.67 &   0 &   2.99 &   0 &   0 & \nodata \\ 
51901-0414-308 & 03:23:24.30 & --00:58:54.7 &  1.5683 &  8.59 &   0 &   4.67 &   0 &   0 & \nodata \\ 
51924-0460-446 & 03:23:28.86 & --05:55:00.4 &  1.1920 & 11.59 &   0 &   3.86 &   0 &   0 & \nodata \\ 
51929-0413-627 & 03:23:29.49 &  +00:31:28.3 &  1.2410 &  9.61 &   0 &   0.95 &   0 &   0 & \nodata \\ 
51924-0460-516 & 03:23:33.63 & --06:32:54.7 &  1.4720 &  5.31 &   0 &   4.66 &   1 &   0 & \nodata \\ 
52577-1064-300 & 03:23:35.80 & --00:52:33.3 &  2.7526 & 17.11 &   0 &   2.38 &   0 &   0 & \nodata \\ 
51901-0414-389 & 03:23:38.79 &  +01:12:54.1 &  1.3278 &  8.04 &   0 &   4.29 &   0 &   0 & \nodata \\ 
52577-1064-379 & 03:23:44.58 &  +00:57:08.8 &  1.7642 & 11.43 &   0 &   2.42 &   1 &   0 & \nodata \\ 
51929-0413-038 & 03:23:49.53 & --00:29:49.8 &  1.6282 & 10.85 &   0 &   0.22 &   0 &   0 & \nodata \\ 
52586-1065-027 & 03:23:49.87 & --00:02:24.0 &  0.8303 &  8.37 &   0 &   2.13 &   0 &   0 & \nodata \\ 
51929-0413-623 & 03:23:52.76 &  +00:41:16.5 &  1.2442 &  7.91 &   0 &   2.07 &   0 &   0 & \nodata \\ 
51924-0460-517 & 03:23:53.70 & --06:56:17.8 &  1.0015 & 13.89 &   0 &   2.38 &   0 &   0 & \nodata \\ 
52199-0712-184 & 03:24:02.08 & --00:30:35.4 &  1.3140 & 10.85 &   0 &   4.68 &   0 &   0 & \nodata \\ 
52932-1515-024 & 03:24:15.59 & --00:26:06.9 &  3.0679 & 28.53 &   0 &   1.26 &   1 &   0 & \nodata \\ 
52199-0712-128 & 03:24:15.81 & --01:10:02.4 &  1.5090 &  7.69 &   0 &   1.22 &   0 &   0 & \nodata \\ 
52199-0712-494 & 03:24:21.36 &  +00:41:59.2 &  1.4564 &  7.89 &   0 &   3.63 &   1 &   0 & \nodata \\ 
52577-1064-370 & 03:24:26.77 &  +00:51:49.1 &  0.7721 &  6.98 &   0 &   4.54 &   0 &   0 & \nodata \\ 
52577-1064-428 & 03:24:27.38 &  +00:35:38.1 &  2.4931 &  9.62 &   0 &   3.85 &   0 &   0 & \nodata \\ 
52199-0712-191 & 03:24:34.44 & --00:07:51.6 &  2.4004 &  9.74 &   0 &   4.63 &   0 &   1 & 0.039 \\ 
52199-0712-448 & 03:24:50.56 &  +01:03:29.9 &  2.1790 &  8.49 &   0 &   2.09 &   0 &   0 & \nodata \\ 
51901-0414-388 & 03:24:53.75 &  +00:45:25.5 &  2.0942 &  4.29 &   0 &   4.14 &   1 &   0 & \nodata \\ 
52199-0712-198 & 03:24:57.26 & --00:04:05.4 &  1.7186 &  8.94 &   0 &   3.52 &   0 &   0 & \nodata \\ 
51901-0414-386 & 03:25:08.08 &  +01:12:13.5 &  1.4591 & 10.80 &   0 &   1.43 &   0 &   0 & \nodata \\ 
51924-0460-047 & 03:25:08.27 & --07:40:50.8 &  1.2775 &  5.62 &   0 &   4.11 &   2 &   0 & \nodata \\ 
51924-0460-584 & 03:25:14.82 & --06:29:12.0 &  0.8274 &  6.66 &   0 &   0.24 &   0 &   0 & \nodata \\ 
51924-0460-117 & 03:25:16.62 & --07:03:37.3 &  1.9140 &  8.84 &   0 &   2.14 &   0 &   0 & \nodata \\ 
51901-0414-272 & 03:25:19.46 & --00:45:01.1 &  0.7847 &  9.44 &   0 &   4.73 &   0 &   0 & \nodata \\ 
52199-0712-515 & 03:25:23.68 &  +00:20:03.5 &  0.9801 & 17.86 &   0 &   1.33 &   0 &   0 & \nodata \\ 
51901-0414-177 & 03:25:24.44 & --00:33:11.6 &  0.7873 &  8.98 &   0 &   2.36 &   0 &   0 & \nodata \\ 
51924-0460-120 & 03:25:27.82 & --06:58:09.5 &  1.7599 &  6.87 &   0 &   0.45 &   0 &   0 & \nodata \\ 
51901-0414-435 & 03:25:28.73 &  +00:55:01.8 &  0.8007 &  4.21 &   0 &   2.82 &   0 &   0 & \nodata \\ 
52199-0712-093 & 03:25:29.97 & --00:41:23.3 &  2.2682 &  8.67 &   0 &   2.47 &   2 &   1 & 0.042 \\ 
52586-0805-274 & 03:25:34.46 & --01:02:09.1 &  0.6313 & 12.03 &   0 &   1.27 &   0 &   0 & \nodata \\ 
51924-0460-588 & 03:25:35.20 & --06:34:10.6 &  1.8175 &  4.10 &   0 &   1.82 &   0 &   0 & \nodata \\ 
51901-0414-169 & 03:25:36.62 & --00:28:05.4 &  1.8497 & 15.82 &   0 &   3.55 &   1 &   0 & \nodata \\ 
51924-0460-057 & 03:25:41.48 & --07:52:37.7 &  0.8961 & 10.11 &   0 &   0.37 &   0 &   0 & \nodata \\ 
52199-0712-098 & 03:25:43.83 & --00:52:34.7 &  1.1912 &  4.74 &   0 &   4.85 &   1 &   0 & \nodata \\ 
52577-1064-485 & 03:25:43.93 &  +00:12:32.6 &  1.0009 & 12.22 &   0 &   3.37 &   0 &   0 & \nodata \\ 
52577-1064-209 & 03:25:44.82 & --01:10:28.5 &  1.2758 & 12.81 &   0 &   2.70 &   0 &   0 & \nodata \\ 
51901-0414-168 & 03:25:45.70 & --00:08:20.6 &  0.7086 & 10.63 &   0 &   3.88 &   0 &   0 & \nodata \\ 
52199-0712-452 & 03:25:52.04 &  +01:06:03.1 &  0.5923 & 15.48 &   0 &   4.79 &   0 &   0 & \nodata \\ 
51901-0414-221 & 03:25:56.16 & --01:08:01.0 &  1.1083 &  7.64 &   0 &   1.15 &   0 &   0 & \nodata \\ 
52199-0712-511 & 03:25:58.40 &  +00:09:32.7 &  1.5726 &  8.84 &   0 &   4.49 &   0 &   0 & \nodata \\ 
51924-0460-065 & 03:26:05.40 & --07:32:42.2 &  1.0541 & 12.57 &   0 &   3.97 &   0 &   0 & \nodata \\ 
51901-0414-439 & 03:26:07.91 &  +00:48:58.7 &  1.1519 &  9.03 &   0 &   4.20 &   0 &   0 & \nodata \\ 
51901-0414-142 & 03:26:08.12 & --00:33:40.1 &  4.1567 & 12.42 &   0 &   4.17 &   0 &   0 & \nodata \\ 
52199-0712-532 & 03:26:09.67 &  +01:02:46.6 &  1.1287 &  9.41 &   0 &   2.33 &   0 &   0 & \nodata \\ 
51924-0460-066 & 03:26:13.86 & --07:34:46.5 &  1.2298 & 19.90 &   0 &   0.98 &   0 &   0 & \nodata \\ 
51924-0460-625 & 03:26:20.06 & --06:42:21.7 &  1.8978 &  7.00 &   0 &   3.21 &   1 &   0 & \nodata \\ 
51901-0414-150 & 03:26:28.53 & --00:27:41.4 &  0.4460 & 11.89 &   0 &   4.30 &   0 &   0 & \nodata \\ 
51924-0460-601 & 03:26:33.13 & --06:03:45.4 &  1.1116 & 14.47 &   0 &   0.59 &   0 &   0 & \nodata \\ 
53376-2069-309 & 03:26:36.23 & --00:15:38.5 &  2.3972 &  7.73 &   0 &   3.79 &   1 &   1 & 0.043 \\ 
51924-0460-632 & 03:26:36.88 & --06:54:15.4 &  1.2345 & 17.39 &   0 &   2.78 &   0 &   0 & \nodata \\ 
51901-0414-472 & 03:26:38.85 & --00:01:32.9 &  1.2661 & 10.63 &   0 &   1.54 &   0 &   0 & \nodata \\ 
51924-0460-635 & 03:26:40.59 & --06:49:22.7 &  1.4675 &  9.69 &   0 &   3.57 &   0 &   0 & \nodata \\ 
53376-2069-351 & 03:26:43.35 &  +00:35:10.8 &  3.2195 &  9.63 &   0 &   4.50 &   0 &   1 & 0.042 \\ 
51901-0414-185 & 03:26:48.28 & --00:47:27.1 &  1.2008 & 13.82 &   0 &   4.34 &   1 &   0 & \nodata \\ 
52199-0712-536 & 03:26:50.28 &  +00:59:21.2 &  1.4994 & 18.66 &   0 &   4.05 &   1 &   0 & \nodata \\ 
51924-0460-020 & 03:26:50.29 & --07:38:40.1 &  2.2073 & 25.03 &   0 &   4.29 &   0 &   0 & \nodata \\ 
52199-0712-160 & 03:26:57.78 &  +00:02:24.8 &  1.7330 & 11.95 &   0 &   1.14 &   1 &   1 & 0.050 \\ 
52199-0712-542 & 03:27:03.26 &  +00:27:20.4 &  1.9809 &  6.65 &   0 &   2.59 &   0 &   0 & \nodata \\ 
51924-0460-633 & 03:27:08.80 & --06:56:26.9 &  0.5597 & 14.33 &   0 &   0.29 &   0 &   0 & \nodata \\ 
53376-2069-357 & 03:27:19.17 &  +00:25:14.1 &  2.9613 &  5.88 &   0 &   1.98 &   0 &   0 & \nodata \\ 
51901-0414-192 & 03:27:24.31 & --00:51:28.1 &  1.8758 &  8.13 &   0 &   4.37 &   1 &   0 & \nodata \\ 
53729-2339-043 & 03:27:32.11 &  +04:10:00.0 &  3.1097 &  7.23 &   0 &   2.01 &   0 &   0 & \nodata \\ 
51901-0414-470 & 03:27:32.31 &  +00:06:28.2 &  1.4710 &  8.85 &   0 &   3.71 &   0 &   0 & \nodata \\ 
51924-0460-034 & 03:27:33.63 & --07:12:42.1 &  1.6318 & 10.24 &   0 &   2.82 &   0 &   0 & \nodata \\ 
52199-0712-553 & 03:27:38.36 &  +00:09:36.9 &  1.2686 &  9.53 &   0 &   4.30 &   0 &   0 & \nodata \\ 
51901-0414-519 & 03:27:40.14 &  +00:56:28.2 &  1.0959 & 13.75 &   0 &   2.70 &   0 &   0 & \nodata \\ 
51910-0461-314 & 03:27:40.66 & --06:51:47.3 &  3.0009 & 14.93 &   0 &   4.87 &   0 &   0 & \nodata \\ 
51901-0414-487 & 03:27:43.14 &  +00:34:50.1 &  0.3884 & 14.62 &   0 &   2.81 &   0 &   0 & \nodata \\ 
51901-0414-494 & 03:27:53.84 &  +00:12:58.9 &  1.5647 &  5.48 &   0 &   3.24 &   0 &   0 & \nodata \\ 
51901-0414-552 & 03:27:59.21 &  +00:44:22.7 &  1.3574 & 16.58 &   0 &   1.30 &   0 &   0 & \nodata \\ 
52199-0712-591 & 03:27:59.51 &  +00:17:13.1 &  2.0619 & 12.40 &   0 &   3.76 &   0 &   0 & \nodata \\ 
52199-0712-019 & 03:28:01.25 & --00:42:33.0 &  1.0170 & 12.06 &   0 &   0.33 &   0 &   0 & \nodata \\ 
52199-0712-062 & 03:28:07.50 & --00:35:45.7 &  0.9704 & 16.06 &   0 &   0.55 &   0 &   0 & \nodata \\ 
52178-0713-306 & 03:28:08.33 & --00:30:00.2 &  1.1245 &  9.78 &   0 &   2.96 &   1 &   0 & \nodata \\ 
52199-0712-079 & 03:28:19.94 & --00:35:18.8 &  1.5587 & 13.86 &   0 &   1.19 &   1 &   0 & \nodata \\ 
51910-0461-324 & 03:28:24.11 & --05:40:46.9 &  1.9955 & 10.71 &   0 &   4.18 &   1 &   0 & \nodata \\ 
52199-0712-069 & 03:28:25.19 & --00:32:52.3 &  0.7735 & 13.23 &   0 &   0.46 &   0 &   0 & \nodata \\ 
51910-0461-264 & 03:28:28.29 & --06:54:02.6 &  1.4108 & 10.22 &   0 &   1.26 &   0 &   0 & \nodata \\ 
52199-0712-596 & 03:28:29.55 &  +00:26:08.8 &  1.2888 & 11.58 &   0 &   3.28 &   0 &   0 & \nodata \\ 
52199-0712-064 & 03:28:37.16 & --00:35:12.4 &  1.4002 &  8.21 &   0 &   2.01 &   1 &   0 & \nodata \\ 
51901-0414-595 & 03:28:42.35 &  +00:47:04.7 &  1.3106 & 12.76 &   0 &   4.66 &   1 &   0 & \nodata \\ 
52199-0712-615 & 03:28:45.36 &  +00:47:59.0 &  1.3321 & 15.46 &   0 &   1.43 &   0 &   0 & \nodata \\ 
51901-0414-585 & 03:28:53.26 &  +01:15:46.3 &  1.4599 &  9.75 &   0 &   2.49 &   2 &   0 & \nodata \\ 
51910-0461-322 & 03:28:53.30 & --05:36:58.6 &  2.0253 & 11.89 &   0 &   3.16 &   0 &   0 & \nodata \\ 
52178-0713-390 & 03:29:06.38 &  +00:16:39.6 &  1.4489 &  4.43 &   0 &   3.60 &   0 &   0 & \nodata \\ 
51901-0414-532 & 03:29:08.44 &  +00:10:59.7 &  1.8489 &  7.91 &   0 &   1.71 &   1 &   1 & 0.031 \\ 
52591-1063-342 & 03:29:09.56 &  +00:22:59.6 &  0.7565 &  9.58 &   0 &   4.64 &   0 &   0 & \nodata \\ 
51910-0461-285 & 03:29:11.88 & --07:43:39.0 &  1.6598 &  7.34 &   0 &   2.08 &   0 &   0 & \nodata \\ 
51901-0414-581 & 03:29:12.36 &  +00:56:25.8 &  1.1351 &  8.01 &   0 &   2.58 &   0 &   0 & \nodata \\ 
51901-0414-077 & 03:29:17.69 & --01:08:19.2 &  1.8061 &  9.98 &   0 &   0.45 &   0 &   0 & \nodata \\ 
52199-0712-625 & 03:29:19.33 &  +00:15:58.2 &  1.4069 & 11.50 &   0 &   4.23 &   1 &   0 & \nodata \\ 
51910-0461-248 & 03:29:24.52 & --07:59:40.4 &  1.4309 &  6.97 &   0 &   2.81 &   1 &   0 & \nodata \\ 
52199-0712-040 & 03:29:32.40 & --00:01:48.8 &  1.9997 & 15.16 &   0 &   3.01 &   0 &   0 & \nodata \\ 
51910-0461-428 & 03:29:32.50 & --06:23:35.4 &  1.7338 & 19.24 &   0 &   2.26 &   0 &   0 & \nodata \\ 
52178-0713-397 & 03:29:33.96 &  +00:08:32.3 &  1.1301 &  9.59 &   0 &   3.24 &   0 &   0 & \nodata \\ 
51810-0415-295 & 03:29:33.97 & --00:48:01.0 &  1.8779 &  8.30 &   0 &   1.47 &   0 &   0 & \nodata \\ 
52178-0713-338 & 03:29:38.26 &  +01:01:31.2 &  1.3158 & 18.66 &   0 &   1.97 &   1 &   0 & \nodata \\ 
51901-0414-525 & 03:29:38.48 &  +00:29:51.7 &  1.1315 &  7.40 &   0 &   2.57 &   0 &   0 & \nodata \\ 
52199-0712-602 & 03:29:39.90 &  +00:51:19.7 &  0.9070 &  9.77 &   0 &   0.31 &   0 &   0 & \nodata \\ 
52199-0712-007 & 03:29:40.52 & --00:48:28.9 &  2.2208 &  7.56 &   0 &   4.16 &   0 &   0 & \nodata \\ 
51910-0461-231 & 03:29:47.92 & --06:48:57.8 &  1.7537 & 15.53 &   0 &   4.29 &   0 &   0 & \nodata \\ 
51810-0415-325 & 03:29:48.44 &  +01:03:33.6 &  0.7428 &  9.75 &   0 &   2.01 &   0 &   0 & \nodata \\ 
51910-0461-440 & 03:29:48.59 & --06:27:36.4 &  2.3003 &  9.38 &   0 &   1.51 &   0 &   2 & 0.092 \\ 
51910-0461-284 & 03:29:49.47 & --07:24:05.5 &  1.2525 &  7.59 &   0 &   3.76 &   1 &   0 & \nodata \\ 
51810-0415-340 & 03:29:50.00 &  +00:57:14.8 &  1.8549 & 19.01 &   0 &   4.00 &   2 &   0 & \nodata \\ 
51910-0461-370 & 03:29:55.22 & --05:55:40.3 &  0.6068 &  6.42 &   0 &   3.26 &   0 &   0 & \nodata \\ 
51910-0461-433 & 03:29:57.22 & --06:43:06.8 &  0.9576 &  4.16 &   0 &   4.68 &   0 &   0 & \nodata \\ 
51910-0461-232 & 03:30:01.64 & --07:18:28.5 &  1.2482 & 32.42 &   0 &   1.53 &   0 &   0 & \nodata \\ 
53729-2339-628 & 03:30:02.74 &  +05:47:34.4 &  2.6985 & 11.27 &   0 &   2.18 &   2 &   1 & 0.033 \\ 
53376-2069-464 & 03:30:03.39 &  +00:24:42.6 &  2.3399 &  4.79 &   0 &   3.63 &   2 &   1 & 0.068 \\ 
51810-0415-400 & 03:30:04.34 &  +00:09:01.7 &  1.7973 & 14.98 &   0 &   3.61 &   0 &   0 & \nodata \\ 
52178-0713-375 & 03:30:04.48 &  +00:59:11.3 &  1.2126 &  9.71 &   0 &   2.06 &   1 &   0 & \nodata \\ 
51910-0461-373 & 03:30:04.53 & --05:57:58.9 &  0.9887 &  7.55 &   0 &   2.20 &   0 &   0 & \nodata \\ 
52199-0712-634 & 03:30:09.96 &  +00:08:35.6 &  1.5425 &  9.95 &   0 &   2.30 &   1 &   0 & \nodata \\ 
53729-2339-629 & 03:30:11.89 &  +05:39:01.9 &  2.2476 &  7.67 &   0 &   0.09 &   1 &   4 & 0.184 \\ 
51910-0461-371 & 03:30:22.85 & --05:38:30.1 &  1.7962 &  7.70 &   0 &   3.48 &   0 &   0 & \nodata \\ 
51810-0415-382 & 03:30:24.24 &  +00:41:58.8 &  1.9297 &  6.13 &   0 &   2.94 &   2 &   0 & \nodata \\ 
51901-0414-621 & 03:30:27.21 &  +00:54:33.8 &  0.4428 &  6.24 &   0 &   3.98 &   0 &   0 & \nodata \\ 
51910-0461-364 & 03:30:32.42 & --05:51:01.4 &  2.0249 &  6.89 &   0 &   1.05 &   2 &   3 & 0.168 \\ 
51901-0414-010 & 03:30:32.53 & --00:17:43.7 &  0.6085 &  6.80 &   0 &   1.80 &   0 &   0 & \nodata \\ 
52178-0713-426 & 03:30:36.46 &  +00:04:53.0 &  1.7968 &  7.35 &   0 &   3.90 &   2 &   0 & \nodata \\ 
51901-0414-566 & 03:30:37.42 &  +00:35:53.9 &  1.5233 &  8.30 &   0 &   1.62 &   0 &   0 & \nodata \\ 
51901-0414-574 & 03:30:40.02 &  +00:07:04.6 &  1.5101 &  9.31 &   0 &   3.97 &   2 &   0 & \nodata \\ 
52199-0712-638 & 03:30:42.54 &  +00:21:06.1 &  1.2885 &  7.60 &   0 &   3.61 &   0 &   0 & \nodata \\ 
51910-0461-175 & 03:30:43.51 & --07:22:40.6 &  1.6695 &  8.25 &   0 &   3.51 &   0 &   0 & \nodata \\ 
52178-0713-377 & 03:30:47.73 &  +00:48:59.4 &  0.8610 & 11.47 &   0 &   3.77 &   0 &   0 & \nodata \\ 
52178-0713-431 & 03:30:56.25 &  +00:10:11.3 &  1.9226 &  6.86 &   0 &   3.04 &   1 &   1 & 0.035 \\ 
52178-0713-229 & 03:31:05.47 & --00:21:58.6 &  3.9307 & 20.82 &   0 &   4.42 &   0 &   0 & \nodata \\ 
52178-0713-230 & 03:31:06.26 & --00:32:49.6 &  1.9059 & 14.85 &   0 &   4.07 &   0 &   0 & \nodata \\ 
51910-0461-466 & 03:31:08.40 & --06:44:40.4 &  0.9653 & 10.36 &   0 &   3.22 &   0 &   0 & \nodata \\ 
53376-2069-217 & 03:31:09.50 & --00:42:31.6 &  1.2759 &  7.95 &   0 &   3.75 &   0 &   0 & \nodata \\ 
52178-0713-249 & 03:31:15.31 & --01:03:49.7 &  1.3097 &  5.50 &   0 &   0.05 &   0 &   0 & \nodata \\ 
52577-1064-616 & 03:31:18.13 &  +00:48:25.5 &  3.2386 &  7.38 &   0 &   0.14 &   1 &   3 & 0.171 \\ 
51910-0461-209 & 03:31:19.66 & --07:41:43.1 &  4.7385 & 30.47 &   0 &   4.44 &   0 &   0 & \nodata \\ 
52178-0713-365 & 03:31:19.78 &  +01:12:56.4 &  1.5594 &  8.36 &   0 &   3.06 &   1 &   0 & \nodata \\ 
51901-0414-014 & 03:31:24.59 & --00:05:54.2 &  1.5100 & 10.21 &   0 &   4.21 &   2 &   0 & \nodata \\ 
52934-1517-227 & 03:31:26.90 & --00:00:10.0 &  1.7722 & 12.94 &   0 &   1.07 &   0 &   0 & \nodata \\ 
51910-0461-417 & 03:31:30.81 & --05:28:41.0 &  1.3424 & 14.22 &   0 &   3.41 &   0 &   0 & \nodata \\ 
51810-0415-255 & 03:31:31.17 & --00:57:04.2 &  1.8053 &  7.46 &   0 &   2.80 &   0 &   0 & \nodata \\ 
52178-0713-228 & 03:31:31.17 & --00:02:07.8 &  1.7707 & 11.45 &   0 &   1.06 &   1 &   0 & \nodata \\ 
52178-0713-243 & 03:31:37.73 & --01:12:19.9 &  2.2102 &  7.58 &   0 &   2.62 &   0 &   0 & \nodata \\ 
51901-0414-601 & 03:31:40.58 &  +00:20:06.4 &  1.5115 & 17.49 &   0 &   3.77 &   0 &   0 & \nodata \\ 
51910-0461-477 & 03:31:41.09 & --06:12:48.0 &  0.6353 & 17.52 &   0 &   3.36 &   0 &   0 & \nodata \\ 
52178-0713-198 & 03:31:41.15 & --00:10:42.8 &  2.1010 & 13.83 &   0 &   4.56 &   0 &   0 & \nodata \\ 
52591-1063-254 & 03:31:43.34 & --00:57:52.1 &  0.7609 & 10.96 &   0 &   3.36 &   0 &   0 & \nodata \\ 
51901-0414-620 & 03:31:44.15 &  +00:09:16.1 &  1.9818 &  7.63 &   0 &   2.18 &   0 &   0 & \nodata \\ 
52178-0713-465 & 03:31:47.64 &  +00:13:43.1 &  1.2647 & 13.81 &   0 &   2.16 &   0 &   0 & \nodata \\ 
51901-0414-011 & 03:31:50.07 & --00:23:11.1 &  2.1887 &  7.59 &   0 &   3.55 &   1 &   0 & \nodata \\ 
51910-0461-489 & 03:31:52.10 & --06:28:54.3 &  1.8832 & 13.68 &   0 &   4.57 &   1 &   2 & 0.119 \\ 
52178-0713-411 & 03:31:53.17 &  +00:50:16.1 &  0.9196 &  4.75 &   0 &   4.33 &   0 &   0 & \nodata \\ 
51810-0415-436 & 03:31:53.73 &  +00:20:26.6 &  1.7483 &  9.54 &   0 &   2.01 &   0 &   0 & \nodata \\ 
52178-0713-196 & 03:31:54.53 & --00:00:50.2 &  1.2200 & 15.33 &   0 &   0.62 &   0 &   0 & \nodata \\ 
51901-0414-614 & 03:31:55.29 & --00:04:20.3 &  1.4591 &  5.55 &   0 &   0.26 &   0 &   0 & \nodata \\ 
51910-0461-137 & 03:31:57.37 & --07:55:49.6 &  0.5272 &  8.40 &   0 &   1.26 &   0 &   0 & \nodata \\ 
52178-0713-469 & 03:31:59.48 &  +00:35:33.5 &  1.6127 &  9.39 &   0 &   1.00 &   3 &   0 & \nodata \\ 
51810-0415-219 & 03:32:01.42 & --00:43:10.2 &  1.7438 &  8.44 &   0 &   0.33 &   0 &   0 & \nodata \\ 
52178-0713-210 & 03:32:01.88 & --01:09:18.7 &  0.8542 & 10.03 &   0 &   4.70 &   0 &   0 & \nodata \\ 
51810-0415-235 & 03:32:02.33 & --00:37:38.9 &  0.6065 &  7.13 &   0 &   2.93 &   0 &   0 & \nodata \\ 
52178-0713-461 & 03:32:03.28 &  +00:34:24.0 &  1.5407 &  8.79 &   0 &   0.79 &   3 &   0 & \nodata \\ 
51910-0461-141 & 03:32:04.21 & --06:55:41.9 &  0.5734 &  8.48 &   0 &   2.09 &   0 &   0 & \nodata \\ 
52178-0713-186 & 03:32:06.28 & --00:23:01.8 &  2.0553 & 10.92 &   0 &   1.72 &   0 &   0 & \nodata \\ 
51910-0461-444 & 03:32:10.84 & --06:05:06.2 &  1.0330 &  6.34 &   0 &   4.09 &   0 &   0 & \nodata \\ 
51810-0415-424 & 03:32:11.85 &  +00:24:30.9 &  0.5085 & 15.12 &   0 &   0.39 &   0 &   0 & \nodata \\ 
51910-0461-455 & 03:32:12.83 & --05:38:30.5 &  1.2891 & 11.61 &   0 &   3.26 &   0 &   0 & \nodata \\ 
52178-0713-200 & 03:32:13.55 & --00:07:25.0 &  2.0505 &  8.84 &   0 &   2.36 &   1 &   0 & \nodata \\ 
51910-0461-442 & 03:32:15.10 & --06:01:07.5 &  1.6836 &  9.98 &   0 &   1.98 &   2 &   0 & \nodata \\ 
51810-0415-364 & 03:32:18.04 &  +01:06:48.5 &  0.4822 & 18.91 &   0 &   2.01 &   0 &   0 & \nodata \\ 
51901-0414-602 & 03:32:21.87 &  +00:00:48.8 &  1.2992 & 27.36 &   0 &   4.55 &   0 &   0 & \nodata \\ 
51910-0461-496 & 03:32:23.31 & --06:46:59.5 &  0.7661 & 10.95 &   0 &   2.60 &   0 &   0 & \nodata \\ 
52178-0713-165 & 03:32:26.93 & --00:27:58.6 &  1.2729 &  9.39 &   0 &   2.66 &   0 &   0 & \nodata \\ 
51810-0415-429 & 03:32:27.68 &  +00:26:13.3 &  0.9300 & 21.24 &   0 &   0.83 &   1 &   0 & \nodata \\ 
51910-0461-147 & 03:32:27.85 & --07:14:38.0 &  1.6083 &  9.14 &   0 &   1.80 &   0 &   0 & \nodata \\ 
51910-0461-454 & 03:32:27.95 & --05:54:04.9 &  1.7832 & 21.30 &   0 &   2.89 &   1 &   1 & 0.028 \\ 
52178-0713-408 & 03:32:30.04 &  +01:12:16.5 &  1.0370 & 17.86 &   0 &   0.82 &   0 &   0 & \nodata \\ 
53376-2069-090 & 03:32:31.95 & --00:58:08.4 &  2.9490 &  8.49 &   0 &   1.65 &   1 &   0 & \nodata \\ 
51910-0461-497 & 03:32:32.65 & --06:39:22.9 &  1.5353 & 14.29 &   0 &   2.74 &   1 &   0 & \nodata \\ 
51910-0461-139 & 03:32:36.49 & --07:23:07.5 &  1.0481 &  9.74 &   0 &   3.52 &   0 &   0 & \nodata \\ 
51810-0415-222 & 03:32:38.55 & --00:17:56.4 &  1.1178 &  8.48 &   0 &   2.83 &   2 &   0 & \nodata \\ 
51910-0461-511 & 03:32:47.20 & --06:15:56.1 &  1.9457 & 16.20 &   0 &   2.87 &   2 &   0 & \nodata \\ 
52178-0713-162 & 03:32:48.51 & --00:21:55.3 &  1.7140 & 17.66 &   0 &   0.44 &   0 &   0 & \nodata \\ 
51810-0415-475 & 03:32:49.82 &  +00:03:42.2 &  1.4012 & 10.95 &   0 &   2.81 &   1 &   0 & \nodata \\ 
51910-0461-537 & 03:32:51.03 & --05:31:45.3 &  1.0465 & 19.37 &   0 &   2.15 &   0 &   0 & \nodata \\ 
53376-2069-093 & 03:33:00.08 & --00:39:47.7 &  1.6627 &  7.43 &   0 &   4.79 &   0 &   0 & \nodata \\ 
51810-0415-195 & 03:33:00.51 & --00:26:35.5 &  1.4968 &  9.35 &   0 &   4.87 &   1 &   0 & \nodata \\ 
51810-0415-377 & 03:33:01.90 &  +00:48:01.9 &  1.6373 & 11.18 &   0 &   1.51 &   1 &   0 & \nodata \\ 
51910-0461-151 & 03:33:09.19 & --07:17:17.2 &  1.6968 & 16.38 &   0 &   0.54 &   0 &   0 & \nodata \\ 
51810-0415-498 & 03:33:10.29 &  +00:03:21.6 &  1.7268 & 10.00 &   0 &   3.33 &   1 &   0 & \nodata \\ 
52178-0713-497 & 03:33:11.17 &  +00:17:02.4 &  0.5766 &  8.30 &   0 &   3.35 &   0 &   0 & \nodata \\ 
53376-2069-144 & 03:33:11.55 & --00:37:41.7 &  1.5059 & 10.02 &   0 &   0.23 &   0 &   0 & \nodata \\ 
52591-1063-411 & 03:33:17.79 &  +00:54:29.6 &  1.1906 & 10.59 &   0 &   1.40 &   0 &   0 & \nodata \\ 
52591-1063-487 & 03:33:18.10 &  +00:08:55.8 &  2.5049 & 12.04 &   0 &   2.66 &   0 &   2 & 0.074 \\ 
51910-0461-516 & 03:33:20.90 & --06:12:16.7 &  2.0429 & 22.69 &   0 &   3.41 &   2 &   2 & 0.087 \\ 
52178-0713-134 & 03:33:21.86 & --00:50:00.9 &  1.1137 & 15.16 &   0 &   2.46 &   0 &   0 & \nodata \\ 
51910-0461-506 & 03:33:24.83 & --06:10:03.4 &  2.1428 & 11.21 &   0 &   1.65 &   2 &   0 & \nodata \\ 
51910-0461-545 & 03:33:26.08 & --06:43:36.0 &  0.8886 & 14.41 &   0 &   1.97 &   0 &   0 & \nodata \\ 
51810-0415-165 & 03:33:29.89 & --00:26:42.5 &  1.4896 &  4.83 &   0 &   4.18 &   1 &   0 & \nodata \\ 
51810-0415-167 & 03:33:34.73 & --00:16:21.5 &  1.8229 & 26.42 &   0 &   2.18 &   0 &   0 & \nodata \\ 
51810-0415-138 & 03:33:35.03 & --00:49:26.9 &  1.7721 & 11.78 &   0 &   1.52 &   1 &   0 & \nodata \\ 
52178-0713-149 & 03:33:38.78 & --00:22:02.4 &  1.5099 & 16.99 &   0 &   0.65 &   0 &   0 & \nodata \\ 
52178-0713-457 & 03:33:46.79 &  +01:00:35.3 &  1.6108 & 11.05 &   0 &   3.26 &   0 &   0 & \nodata \\ 
53376-2069-558 & 03:33:49.38 &  +00:10:41.0 &  2.5691 & 11.51 &   0 &   4.59 &   0 &   0 & \nodata \\ 
51910-0461-533 & 03:33:50.89 & --05:25:29.1 &  2.2554 &  8.36 &   0 &   1.82 &   0 &   0 & \nodata \\ 
51810-0415-490 & 03:33:51.53 &  +00:23:41.6 &  1.8125 & 28.34 &   0 &   0.83 &   0 &   0 & \nodata \\ 
51810-0415-418 & 03:33:56.37 &  +00:55:52.2 &  1.0522 &  7.93 &   0 &   2.34 &   1 &   0 & \nodata \\ 
51810-0415-163 & 03:33:56.92 & --00:31:23.0 &  1.8658 &  8.81 &   0 &   1.31 &   0 &   0 & \nodata \\ 
51810-0415-174 & 03:33:57.21 & --00:11:06.1 &  1.4107 &  9.82 &   0 &   1.59 &   0 &   0 & \nodata \\ 
51810-0415-179 & 03:34:00.36 & --00:33:20.2 &  1.6479 &  9.19 &   0 &   1.63 &   0 &   0 & \nodata \\ 
51910-0461-555 & 03:34:06.98 & --06:34:06.5 &  3.9549 & 24.14 &   0 &   1.07 &   0 &   0 & \nodata \\ 
51910-0461-578 & 03:34:09.81 & --05:42:06.3 &  1.3248 & 16.92 &   0 &   0.28 &   0 &   0 & \nodata \\ 
51910-0461-071 & 03:34:18.98 & --07:11:23.0 &  1.3556 & 15.71 &   0 &   2.53 &   0 &   0 & \nodata \\ 
51910-0461-060 & 03:34:19.97 & --07:23:37.8 &  1.4785 &  7.04 &   0 &   0.31 &   0 &   0 & \nodata \\ 
51910-0461-076 & 03:34:25.40 & --06:57:14.6 &  0.9498 &  4.36 &   0 &   0.13 &   2 &   0 & \nodata \\ 
52178-0713-118 & 03:34:25.83 & --00:12:37.7 &  1.6034 &  7.77 &   0 &   1.23 &   0 &   0 & \nodata \\ 
53376-2069-050 & 03:34:30.39 & --00:58:20.5 &  2.7343 & 17.64 &   0 &   0.47 &   1 &   0 & \nodata \\ 
51910-0461-580 & 03:34:35.98 & --05:34:43.9 &  2.0345 &  4.17 &   0 &   3.24 &   0 &   0 & \nodata \\ 
51810-0415-094 & 03:34:37.08 & --00:56:19.6 &  1.1189 &  7.49 &   0 &   2.56 &   0 &   0 & \nodata \\ 
51910-0461-074 & 03:34:38.28 & --07:11:49.0 &  0.6345 & 11.49 &   0 &   0.21 &   1 &   0 & \nodata \\ 
51910-0461-080 & 03:34:40.08 & --06:53:34.4 &  1.8805 &  9.90 &   0 &   0.37 &   1 &   1 & 0.070 \\ 
52591-1063-501 & 03:34:44.59 &  +00:06:18.3 &  2.1346 &  6.22 &   0 &   0.07 &   1 &   0 & \nodata \\ 
51810-0415-506 & 03:34:53.96 &  +00:35:11.7 &  0.4283 & 15.62 &   0 &   1.98 &   0 &   0 & \nodata \\ 
51810-0415-155 & 03:34:58.47 & --00:07:43.8 &  1.3573 &  9.92 &   0 &   2.27 &   1 &   0 & \nodata \\ 
52591-1063-149 & 03:34:58.82 & --00:24:56.4 &  2.3346 & 12.70 &   0 &   0.36 &   0 &   0 & \nodata \\ 
52591-1063-055 & 03:35:04.65 & --00:57:55.5 &  0.7196 & 23.84 &   0 &   0.76 &   0 &   0 & \nodata \\ 
52178-0713-556 & 03:35:12.92 &  +00:26:57.8 &  1.4342 &  8.03 &   0 &   2.02 &   0 &   0 & \nodata \\ 
51810-0415-547 & 03:35:15.59 &  +00:29:00.8 &  2.2403 & 15.91 &   0 &   2.14 &   1 &   0 & \nodata \\ 
51810-0415-147 & 03:35:23.32 & --00:22:03.9 &  1.7664 & 12.50 &   0 &   1.26 &   0 &   0 & \nodata \\ 
51910-0461-593 & 03:35:23.70 & --06:34:00.2 &  0.8211 &  6.60 &   0 &   3.16 &   0 &   0 & \nodata \\ 
52178-0713-103 & 03:35:32.20 & --00:25:57.9 &  1.1313 &  7.83 &   0 &   2.74 &   0 &   0 & \nodata \\ 
51910-0461-623 & 03:35:41.11 & --06:06:14.3 &  1.5069 & 16.71 &   0 &   2.09 &   0 &   0 & \nodata \\ 
52178-0713-066 & 03:35:41.95 & --00:17:44.9 &  2.2944 & 16.24 &   0 &   4.45 &   1 &   0 & \nodata \\ 
51810-0415-521 & 03:35:46.44 &  +01:16:22.4 &  2.0940 & 20.16 &   0 &   3.71 &   1 &   0 & \nodata \\ 
52201-0714-357 & 03:35:46.63 &  +00:19:08.0 &  0.6428 & 10.30 &   0 &   0.91 &   0 &   0 & \nodata \\ 
52934-1517-576 & 03:35:56.24 &  +01:07:45.0 &  3.4403 &  9.48 &   0 &   2.18 &   2 &   0 & \nodata \\ 
51909-0462-312 & 03:35:56.92 & --06:44:32.6 &  2.0885 & 11.77 &   0 &   2.36 &   1 &   0 & \nodata \\ 
51909-0462-310 & 03:35:57.70 & --06:39:38.7 &  1.3450 & 12.65 &   0 &   1.20 &   0 &   0 & \nodata \\ 
51909-0462-341 & 03:35:58.92 & --05:53:49.0 &  2.2825 & 17.95 &   0 &   1.06 &   0 &   2 & 0.065 \\ 
51810-0415-576 & 03:36:05.85 &  +01:01:44.2 &  1.1412 &  6.92 &   0 &   0.62 &   0 &   0 & \nodata \\ 
51910-0461-621 & 03:36:09.54 & --06:19:13.1 &  0.4381 &  5.34 &   0 &   0.03 &   0 &   0 & \nodata \\ 
52178-0713-617 & 03:36:22.09 &  +00:56:26.1 &  0.8350 & 10.89 &   0 &   2.46 &   0 &   0 & \nodata \\ 
51909-0462-302 & 03:36:23.76 & --06:49:47.9 &  1.6112 & 12.57 &   0 &   1.12 &   2 &   0 & \nodata \\ 
52178-0713-613 & 03:36:27.42 &  +00:46:53.5 &  1.7457 &  7.73 &   0 &   2.71 &   0 &   0 & \nodata \\ 
52201-0714-355 & 03:36:27.43 &  +00:04:42.9 &  0.3957 &  8.87 &   0 &   1.64 &   0 &   0 & \nodata \\ 
52178-0713-006 & 03:36:28.06 & --00:52:18.9 &  3.5058 & 10.36 &   0 &   1.79 &   0 &   2 & 0.084 \\ 
53350-2049-028 & 03:36:36.11 & --00:13:51.6 &  1.5096 &  6.65 &   0 &   4.21 &   0 &   0 & \nodata \\ 
52201-0714-303 & 03:36:38.83 & --00:18:54.7 &  0.5748 & 15.37 &   0 &   3.87 &   0 &   0 & \nodata \\ 
51811-0416-350 & 03:36:39.50 &  +00:25:35.3 &  1.6798 & 11.68 &   0 &   0.28 &   1 &   0 & \nodata \\ 
52201-0714-320 & 03:36:51.08 & --00:06:57.8 &  1.5734 &  6.94 &   0 &   3.49 &   2 &   0 & \nodata \\ 
54465-2639-355 & 03:36:54.24 &  +00:40:16.0 &  2.6249 &  5.64 &   0 &   2.68 &   1 &   0 & \nodata \\ 
51909-0462-275 & 03:36:57.25 & --06:30:26.2 &  1.8626 & 13.59 &   0 &   3.95 &   1 &   0 & \nodata \\ 
54095-2638-298 & 03:37:01.42 & --00:38:24.0 &  2.5628 &  5.54 &   0 &   0.28 &   0 &   0 & \nodata \\ 
51810-0415-005 & 03:37:06.22 & --00:47:47.6 &  0.7513 &  8.26 &   0 &   2.78 &   0 &   0 & \nodata \\ 
51811-0416-305 & 03:37:08.45 & --00:06:14.4 &  1.6586 &  7.49 &   0 &   0.64 &   0 &   0 & \nodata \\ 
51909-0462-298 & 03:37:11.29 & --07:13:30.4 &  1.7677 &  6.10 &   0 &   4.52 &   0 &   0 & \nodata \\ 
52201-0714-280 & 03:37:13.60 & --00:12:43.2 &  1.1117 & 13.01 &   0 &   1.15 &   0 &   0 & \nodata \\ 
51910-0461-636 & 03:37:14.82 & --06:39:21.1 &  2.0974 &  8.47 &   0 &   1.36 &   2 &   0 & \nodata \\ 
51810-0415-582 & 03:37:16.55 &  +00:08:03.0 &  1.3337 &  9.87 &   0 &   4.81 &   0 &   0 & \nodata \\ 
52591-1063-612 & 03:37:17.59 &  +00:51:27.3 &  2.2183 &  7.41 &   0 &   2.20 &   0 &   1 & 0.043 \\ 
51910-0461-036 & 03:37:21.73 & --07:09:01.7 &  2.6264 & 23.56 &   0 &   0.78 &   1 &   1 & 0.073 \\ 
51910-0461-631 & 03:37:26.88 & --06:20:14.4 &  0.8661 &  8.62 &   0 &   1.34 &   0 &   0 & \nodata \\ 
54465-2639-267 & 03:37:37.66 & --00:04:37.3 &  2.3996 & 10.67 &   0 &   4.10 &   1 &   0 & \nodata \\ 
52937-1518-285 & 03:37:42.44 & --00:57:27.4 &  1.3425 &  6.97 &   0 &   3.63 &   0 &   0 & \nodata \\ 
51811-0416-388 & 03:37:46.72 &  +00:35:09.8 &  1.4000 & 13.97 &   0 &   3.87 &   0 &   0 & \nodata \\ 
51909-0462-398 & 03:37:51.64 & --06:10:24.5 &  1.8110 &  7.13 &   0 &   1.85 &   1 &   0 & \nodata \\ 
52201-0714-381 & 03:37:54.15 &  +00:29:34.9 &  2.0038 &  8.14 &   0 &   2.68 &   0 &   0 & \nodata \\ 
51811-0416-297 & 03:38:00.65 & --00:42:46.2 &  1.2897 & 32.09 &   0 &   3.34 &   0 &   0 & \nodata \\ 
51811-0416-393 & 03:38:01.88 &  +00:27:18.8 &  1.5826 &  9.66 &   0 &   2.58 &   0 &   0 & \nodata \\ 
51909-0462-299 & 03:38:03.14 & --07:18:44.4 &  2.2707 & 10.78 &   0 &   1.51 &   2 &   0 & \nodata \\ 
51811-0416-384 & 03:38:05.90 &  +00:35:44.7 &  0.9830 & 17.19 &   0 &   1.31 &   0 &   0 & \nodata \\ 
52201-0714-429 & 03:38:06.75 &  +00:04:33.8 &  1.4570 &  6.82 &   0 &   3.12 &   0 &   0 & \nodata \\ 
51810-0415-628 & 03:38:10.17 &  +00:23:25.1 &  1.1203 &  9.19 &   0 &   0.01 &   1 &   0 & \nodata \\ 
52592-0806-574 & 03:38:10.57 &  +00:18:54.8 &  2.5863 & 10.97 &   0 &   4.11 &   1 &   1 & 0.033 \\ 
51810-0415-617 & 03:38:10.84 &  +00:56:17.6 &  1.6295 &  9.04 &   0 &   2.75 &   3 &   0 & \nodata \\ 
51909-0462-395 & 03:38:10.99 & --06:20:41.2 &  0.5473 &  5.43 &   0 &   4.40 &   0 &   0 & \nodata \\ 
51909-0462-246 & 03:38:11.90 & --07:34:40.9 &  1.1039 & 12.70 &   0 &   2.66 &   0 &   0 & \nodata \\ 
51811-0416-270 & 03:38:17.85 & --00:15:11.1 &  2.0779 &  8.17 &   0 &   3.06 &   1 &   4 & 0.157 \\ 
51811-0416-436 & 03:38:18.71 &  +00:11:53.6 &  1.5919 & 10.28 &   0 &   1.10 &   0 &   0 & \nodata \\ 
51811-0416-429 & 03:38:21.25 &  +00:37:14.9 &  1.5391 & 13.24 &   0 &   3.90 &   1 &   0 & \nodata \\ 
51811-0416-427 & 03:38:21.51 &  +00:31:06.4 &  1.3490 &  5.43 &   0 &   1.52 &   0 &   0 & \nodata \\ 
51909-0462-424 & 03:38:24.69 & --06:06:19.9 &  1.7672 &  9.83 &   0 &   2.64 &   0 &   0 & \nodata \\ 
52591-1063-067 & 03:38:26.23 & --00:02:54.0 &  1.8355 & 12.34 &   0 &   1.77 &   2 &   2 & 0.085 \\ 
52934-1517-628 & 03:38:28.20 &  +00:19:51.8 &  2.0292 &  9.80 &   0 &   2.68 &   1 &   1 & 0.037 \\ 
51909-0462-251 & 03:38:28.60 & --07:10:09.1 &  1.8964 & 10.73 &   0 &   0.76 &   1 &   0 & \nodata \\ 
52619-1062-346 & 03:38:28.96 &  +00:48:21.4 &  1.9936 &  7.60 &   0 &   2.26 &   1 &   0 & \nodata \\ 
52201-0714-271 & 03:38:30.04 & --00:09:04.5 &  1.5718 &  7.04 &   0 &   3.70 &   0 &   0 & \nodata \\ 
51909-0462-434 & 03:38:31.10 & --06:15:19.7 &  1.9736 & 22.52 &   0 &   3.49 &   0 &   0 & \nodata \\ 
51909-0462-223 & 03:38:32.15 & --06:45:46.7 &  1.5402 &  4.91 &   0 &   0.14 &   0 &   0 & \nodata \\ 
51811-0416-331 & 03:38:32.65 &  +00:45:18.5 &  1.8406 &  9.68 &   0 &   2.15 &   1 &   0 & \nodata \\ 
51811-0416-376 & 03:38:34.93 &  +00:52:53.7 &  0.7450 &  4.71 &   0 &   0.07 &   0 &   0 & \nodata \\ 
51811-0416-439 & 03:38:37.91 &  +00:10:51.4 &  0.6881 &  9.09 &   0 &   3.59 &   0 &   0 & \nodata \\ 
51811-0416-421 & 03:38:41.28 &  +00:45:02.4 &  1.6924 &  9.25 &   0 &   2.00 &   0 &   0 & \nodata \\ 
52201-0714-238 & 03:38:45.20 & --00:04:07.5 &  1.6689 &  4.82 &   0 &   4.33 &   0 &   0 & \nodata \\ 
52201-0714-438 & 03:38:51.28 &  +00:03:29.1 &  2.2834 &  5.94 &   0 &   3.04 &   0 &   0 & \nodata \\ 
51811-0416-430 & 03:38:52.90 &  +00:19:04.7 &  0.4594 & 12.76 &   0 &   3.39 &   0 &   0 & \nodata \\ 
54465-2639-430 & 03:38:53.57 &  +00:38:10.0 &  3.0302 & 11.14 &   0 &   1.73 &   2 &   1 & 0.119 \\ 
51811-0416-228 & 03:38:54.77 & --00:05:21.0 &  3.0500 &  8.61 &   0 &   3.66 &   1 &   0 & \nodata \\ 
51909-0462-439 & 03:38:58.47 & --06:08:32.6 &  2.2585 & 20.66 &   0 &   1.18 &   1 &   0 & \nodata \\ 
52937-1518-260 & 03:38:59.83 & --00:34:52.6 &  1.3007 &  9.72 &   0 &   3.21 &   0 &   0 & \nodata \\ 
51909-0462-203 & 03:39:04.00 & --07:15:29.1 &  1.6824 & 10.70 &   0 &   1.30 &   0 &   0 & \nodata \\ 
52591-1063-631 & 03:39:08.27 &  +00:29:24.9 &  1.4884 & 12.99 &   0 &   3.20 &   1 &   0 & \nodata \\ 
52201-0714-240 & 03:39:10.52 & --00:30:09.2 &  3.7582 &  9.13 &   0 &   2.51 &   0 &   2 & 0.087 \\ 
52201-0714-434 & 03:39:13.37 &  +00:11:28.8 &  1.5997 &  9.19 &   0 &   0.86 &   1 &   0 & \nodata \\ 
52619-1062-332 & 03:39:13.80 &  +00:54:54.6 &  2.2237 & 10.26 &   0 &   2.17 &   1 &   0 & \nodata \\ 
52591-1063-628 & 03:39:15.53 &  +00:33:05.9 &  1.8363 &  8.76 &   0 &   3.06 &   0 &   0 & \nodata \\ 
51909-0462-474 & 03:39:17.87 & --06:20:48.9 &  0.6369 &  4.67 &   0 &   0.47 &   0 &   0 & \nodata \\ 
51811-0416-281 & 03:39:19.15 & --01:13:21.6 &  0.9491 & 12.84 &   0 &   4.29 &   0 &   0 & \nodata \\ 
53729-2070-369 & 03:39:21.98 & --05:33:31.3 &  2.5816 &  6.74 &   0 &   2.59 &   0 &   0 & \nodata \\ 
54095-2638-240 & 03:39:24.73 & --00:18:49.5 &  0.6369 &  4.23 &   0 &   4.51 &   1 &   0 & \nodata \\ 
51909-0462-210 & 03:39:25.93 & --07:42:59.9 &  0.6176 & 11.79 &   0 &   2.88 &   0 &   0 & \nodata \\ 
52937-1518-247 & 03:39:26.02 & --00:55:26.1 &  1.0758 & 17.02 &   0 &   1.95 &   0 &   0 & \nodata \\ 
51909-0462-477 & 03:39:29.22 & --06:11:11.9 &  1.6605 &  9.08 &   0 &   4.28 &   1 &   0 & \nodata \\ 
53729-2070-373 & 03:39:29.37 & --05:44:03.3 &  1.2267 & 30.26 &   0 &   2.88 &   0 &   0 & \nodata \\ 
51810-0415-039 & 03:39:31.23 & --00:24:58.8 &  1.6679 &  9.04 &   0 &   0.38 &   0 &   0 & \nodata \\ 
52201-0714-259 & 03:39:31.93 & --00:51:36.0 &  1.7543 & 15.88 &   0 &   0.98 &   0 &   0 & \nodata \\ 
52201-0714-480 & 03:39:33.75 &  +00:15:33.7 &  1.3521 & 10.42 &   0 &   0.30 &   0 &   0 & \nodata \\ 
51810-0415-625 & 03:39:34.74 &  +00:23:02.8 &  1.7332 &  8.06 &   0 &   3.47 &   1 &   0 & \nodata \\ 
52201-0714-189 & 03:39:38.59 & --00:36:25.6 &  0.4911 & 11.39 &   0 &   4.66 &   0 &   0 & \nodata \\ 
51811-0416-226 & 03:39:39.23 & --00:00:20.1 &  1.4816 & 10.43 &   0 &   3.65 &   0 &   0 & \nodata \\ 
51811-0416-223 & 03:39:39.74 & --00:12:26.8 &  1.1783 &  5.38 &   0 &   0.28 &   0 &   0 & \nodata \\ 
51909-0462-215 & 03:39:40.04 & --07:21:53.3 &  0.8936 &  8.58 &   0 &   3.63 &   0 &   0 & \nodata \\ 
51811-0416-239 & 03:39:45.85 & --00:23:01.8 &  1.5053 &  5.01 &   0 &   0.27 &   0 &   0 & \nodata \\ 
53729-2070-378 & 03:39:46.43 & --05:22:04.7 &  2.8373 & 12.19 &   0 &   4.27 &   1 &   0 & \nodata \\ 
52201-0714-190 & 03:39:51.88 & --00:09:30.1 &  2.5664 &  9.24 &   0 &   1.73 &   3 &   1 & 0.038 \\ 
51909-0462-472 & 03:39:52.13 & --06:08:50.5 &  2.0625 & 15.33 &   0 &   4.88 &   1 &   0 & \nodata \\ 
53729-2070-257 & 03:39:52.58 & --07:32:52.1 &  2.2143 &  9.64 &   0 &   3.32 &   1 &   0 & \nodata \\ 
51811-0416-188 & 03:39:54.25 & --00:20:54.9 &  2.3191 & 10.34 &   0 &   4.17 &   0 &   0 & \nodata \\ 
52201-0714-415 & 03:39:56.37 &  +00:44:27.4 &  1.5551 & 12.53 &   0 &   2.08 &   0 &   0 & \nodata \\ 
51811-0416-413 & 03:39:57.19 &  +00:55:16.2 &  1.2415 &  7.84 &   0 &   4.21 &   0 &   0 & \nodata \\ 
51909-0462-238 & 03:39:57.96 & --06:52:20.8 &  2.8368 &  8.39 &   0 &   1.81 &   1 &   0 & \nodata \\ 
51811-0416-461 & 03:40:01.82 &  +00:41:18.6 &  0.6318 &  7.29 &   0 &   2.24 &   0 &   0 & \nodata \\ 
51811-0416-198 & 03:40:02.84 & --00:06:28.0 &  1.7210 &  6.31 &   0 &   1.66 &   0 &   0 & \nodata \\ 
51909-0462-185 & 03:40:06.70 & --06:49:46.8 &  1.7693 & 17.13 &   0 &   2.67 &   0 &   0 & \nodata \\ 
51811-0416-241 & 03:40:07.62 & --00:46:32.5 &  0.6518 &  6.59 &   0 &   0.45 &   0 &   0 & \nodata \\ 
54465-2639-374 & 03:40:08.54 &  +01:07:14.8 &  2.8302 &  9.81 &   0 &   3.32 &   1 &   0 & \nodata \\ 
52201-0714-478 & 03:40:09.47 &  +00:16:44.0 &  2.4896 &  6.85 &   0 &   1.85 &   1 &   1 & 0.033 \\ 
52201-0714-468 & 03:40:14.25 &  +00:18:47.7 &  3.3306 & 18.96 &   0 &   3.48 &   0 &   1 & 0.031 \\ 
51909-0462-214 & 03:40:14.92 & --07:21:46.6 &  1.3455 & 13.65 &   0 &   4.34 &   1 &   0 & \nodata \\ 
51909-0462-452 & 03:40:16.47 & --05:40:22.5 &  0.9665 & 10.48 &   0 &   4.85 &   0 &   0 & \nodata \\ 
52201-0714-481 & 03:40:17.33 &  +00:31:52.6 &  0.7261 &  7.78 &   0 &   4.64 &   0 &   0 & \nodata \\ 
51811-0416-189 & 03:40:19.46 & --00:19:35.5 &  0.9720 & 10.81 &   0 &   4.45 &   0 &   0 & \nodata \\ 
52619-1062-202 & 03:40:23.25 & --00:45:29.7 &  1.3996 & 10.85 &   0 &   2.81 &   0 &   0 & \nodata \\ 
51811-0416-470 & 03:40:23.49 &  +00:31:11.8 &  1.9001 & 10.84 &   0 &   1.48 &   1 &   0 & \nodata \\ 
51909-0462-445 & 03:40:24.58 & --05:19:09.4 &  2.3401 & 12.72 &   0 &   0.26 &   0 &   2 & 0.103 \\ 
54465-2639-474 & 03:40:25.90 &  +00:08:07.6 &  2.6374 & 12.74 &   0 &   1.57 &   1 &   4 & 0.214 \\ 
51811-0416-471 & 03:40:27.31 &  +00:34:41.5 &  1.8764 &  5.43 &   0 &   3.74 &   0 &   0 & \nodata \\ 
51909-0462-479 & 03:40:27.57 & --06:12:39.3 &  2.0015 &  9.62 &   0 &   3.71 &   2 &   0 & \nodata \\ 
51811-0416-259 & 03:40:30.06 & --00:48:47.2 &  1.4435 & 10.93 &   0 &   1.11 &   1 &   0 & \nodata \\ 
52619-1062-423 & 03:40:55.16 &  +00:32:23.5 &  2.6174 & 17.59 &   0 &   4.37 &   0 &   1 & 0.038 \\ 
52201-0714-488 & 03:40:58.43 &  +00:32:46.4 &  1.6299 &  6.35 &   0 &   2.24 &   0 &   0 & \nodata \\ 
51909-0462-540 & 03:41:00.44 & --05:34:18.8 &  0.9411 &  9.78 &   0 &   2.63 &   0 &   0 & \nodata \\ 
51909-0462-179 & 03:41:01.30 & --06:51:25.3 &  0.9621 &  8.33 &   0 &   0.31 &   1 &   0 & \nodata \\ 
51811-0416-457 & 03:41:06.76 &  +00:46:10.0 &  0.6330 & 12.07 &   0 &   3.75 &   0 &   0 & \nodata \\ 
51811-0416-442 & 03:41:11.09 &  +01:16:17.9 &  1.8408 & 12.85 &   0 &   1.28 &   0 &   0 & \nodata \\ 
51811-0416-179 & 03:41:12.46 & --00:29:52.1 &  1.4900 & 12.75 &   0 &   1.54 &   1 &   0 & \nodata \\ 
51811-0416-493 & 03:41:13.46 &  +00:25:18.1 &  1.0927 & 16.63 &   0 &   0.05 &   0 &   0 & \nodata \\ 
53729-2070-206 & 03:41:14.58 & --07:32:07.1 &  1.2325 & 10.11 &   0 &   0.46 &   0 &   0 & \nodata \\ 
51811-0416-486 & 03:41:15.84 &  +00:41:41.2 &  1.4283 & 14.15 &   0 &   2.58 &   1 &   0 & \nodata \\ 
52619-1062-138 & 03:41:16.54 & --00:56:53.8 &  0.5727 & 13.65 &   0 &   2.19 &   0 &   0 & \nodata \\ 
51909-0462-130 & 03:41:17.27 & --07:31:08.5 &  1.6880 &  8.93 &   0 &   2.24 &   0 &   0 & \nodata \\ 
51909-0462-168 & 03:41:17.31 & --06:43:06.9 &  1.2481 &  7.46 &   0 &   4.10 &   0 &   0 & \nodata \\ 
51811-0416-452 & 03:41:19.56 &  +01:01:36.3 &  2.0901 & 11.75 &   0 &   1.02 &   0 &   0 & \nodata \\ 
51909-0462-138 & 03:41:27.77 & --07:15:56.8 &  1.3418 & 11.99 &   0 &   3.66 &   1 &   0 & \nodata \\ 
51909-0462-494 & 03:41:31.10 & --06:05:47.8 &  1.4501 &  9.96 &   0 &   3.11 &   1 &   0 & \nodata \\ 
52201-0714-129 & 03:41:31.27 & --01:14:04.0 &  1.7909 &  9.52 &   0 &   2.19 &   0 &   0 & \nodata \\ 
52619-1062-139 & 03:41:32.01 & --00:47:48.0 &  2.8089 & 10.07 &   0 &   1.70 &   1 &   0 & \nodata \\ 
52619-1062-196 & 03:41:35.36 & --00:00:38.7 &  1.9026 &  9.43 &   0 &   2.16 &   0 &   0 & \nodata \\ 
51811-0416-169 & 03:41:35.41 & --00:22:33.8 &  1.3368 &  9.68 &   0 &   2.10 &   1 &   0 & \nodata \\ 
51811-0416-125 & 03:41:35.63 & --00:40:32.2 &  1.1865 &  7.42 &   0 &   0.19 &   1 &   0 & \nodata \\ 
51909-0462-163 & 03:41:37.20 & --07:02:20.5 &  2.2715 &  7.91 &   0 &   2.97 &   0 &   0 & \nodata \\ 
51909-0462-175 & 03:41:38.71 & --06:55:29.3 &  2.2289 & 10.93 &   0 &   2.17 &   0 &   1 & 0.031 \\ 
52619-1062-194 & 03:41:39.18 & --00:00:12.6 &  2.2477 &  8.96 &   0 &   3.40 &   0 &   1 & 0.037 \\ 
51909-0462-534 & 03:41:43.83 & --05:48:05.4 &  1.0437 &  8.90 &   0 &   3.56 &   1 &   0 & \nodata \\ 
51811-0416-499 & 03:41:43.89 &  +00:03:55.5 &  1.6952 &  4.99 &   0 &   4.56 &   0 &   0 & \nodata \\ 
51909-0462-177 & 03:41:45.89 & --06:54:22.1 &  1.0741 &  9.18 &   0 &   3.60 &   0 &   0 & \nodata \\ 
51909-0462-134 & 03:41:49.84 & --07:07:31.5 &  0.7298 &  9.58 &   0 &   4.43 &   0 &   0 & \nodata \\ 
51811-0416-131 & 03:41:56.07 & --00:37:06.3 &  1.5526 & 12.94 &   0 &   0.66 &   0 &   0 & \nodata \\ 
51909-0462-085 & 03:41:57.70 & --07:32:15.8 &  1.9474 & 10.33 &   0 &   4.74 &   0 &   0 & \nodata \\ 
54095-2638-169 & 03:42:01.06 & --00:30:53.6 &  2.8470 &  9.05 &   0 &   2.72 &   0 &   0 & \nodata \\ 
51811-0416-491 & 03:42:06.87 &  +00:17:41.5 &  1.7722 & 10.98 &   0 &   2.88 &   0 &   0 & \nodata \\ 
51811-0416-154 & 03:42:26.27 & --00:14:09.9 &  1.1010 &  9.49 &   0 &   3.04 &   0 &   0 & \nodata \\ 
51811-0416-143 & 03:42:26.50 & --00:04:27.1 &  0.3765 & 12.91 &   0 &   0.14 &   0 &   0 & \nodata \\ 
51909-0462-566 & 03:42:29.70 & --05:23:19.4 &  0.5648 &  5.72 &   0 &   2.55 &   0 &   0 & \nodata \\ 
51811-0416-158 & 03:42:33.05 & --00:14:48.5 &  0.6958 & 12.39 &   0 &   2.61 &   0 &   0 & \nodata \\ 
51909-0462-563 & 03:42:39.41 & --05:40:25.9 &  2.6330 &  7.79 &   0 &   0.47 &   0 &   0 & \nodata \\ 
52619-1062-470 & 03:42:43.55 &  +00:03:23.2 &  1.5184 &  7.93 &   0 &   4.47 &   0 &   0 & \nodata \\ 
51811-0416-133 & 03:42:47.24 & --00:41:29.6 &  2.2252 &  7.12 &   0 &   3.49 &   0 &   0 & \nodata \\ 
52619-1062-419 & 03:42:48.96 &  +01:07:29.5 &  0.7043 & 19.99 &   0 &   4.77 &   0 &   0 & \nodata \\ 
52619-1062-093 & 03:42:49.26 & --00:50:07.7 &  1.0842 & 22.77 &   0 &   3.14 &   0 &   0 & \nodata \\ 
51909-0462-095 & 03:42:55.94 & --07:13:49.6 &  0.8146 &  9.77 &   0 &   3.02 &   0 &   0 & \nodata \\ 
51909-0462-579 & 03:43:02.53 & --05:36:50.0 &  0.7603 &  7.37 &   0 &   0.87 &   0 &   0 & \nodata \\ 
51811-0416-083 & 03:43:10.96 & --00:44:38.6 &  1.2643 &  9.17 &   0 &   2.52 &   0 &   0 & \nodata \\ 
51909-0462-120 & 03:43:13.93 & --06:55:44.2 &  0.4174 &  8.57 &   0 &   1.86 &   0 &   0 & \nodata \\ 
52201-0714-535 & 03:43:17.60 &  +00:53:27.1 &  1.2559 & 18.05 &   0 &   0.11 &   0 &   0 & \nodata \\ 
51909-0462-562 & 03:43:19.56 & --05:14:15.0 &  1.4977 & 14.77 &   0 &   4.39 &   0 &   0 & \nodata \\ 
51811-0416-510 & 03:43:21.50 &  +00:17:37.8 &  1.4430 &  9.19 &   0 &   0.37 &   0 &   0 & \nodata \\ 
51811-0416-504 & 03:43:26.51 &  +00:39:15.1 &  0.4992 & 26.34 &   0 &   4.25 &   0 &   0 & \nodata \\ 
53729-2070-149 & 03:43:28.25 & --06:40:43.0 &  2.6713 & 10.78 &   0 &   2.19 &   0 &   0 & \nodata \\ 
51811-0416-089 & 03:43:29.63 & --01:08:38.8 &  1.7253 & 13.27 &   0 &   0.69 &   0 &   0 & \nodata \\ 
53729-2070-085 & 03:43:30.48 & --07:37:03.1 &  0.7423 &  6.71 &   0 &   2.59 &   1 &   0 & \nodata \\ 
51909-0462-556 & 03:43:31.56 & --06:06:05.6 &  0.7936 & 11.38 &   0 &   0.87 &   0 &   0 & \nodata \\ 
51811-0416-521 & 03:43:32.05 &  +00:56:54.9 &  1.5524 &  8.38 &   0 &   3.32 &   1 &   0 & \nodata \\ 
52619-1062-411 & 03:43:34.61 &  +00:52:31.9 &  1.5694 & 12.58 &   0 &   0.36 &   0 &   0 & \nodata \\ 
51909-0462-557 & 03:43:34.68 & --06:25:07.0 &  0.9042 &  9.15 &   0 &   2.76 &   0 &   0 & \nodata \\ 
51909-0462-058 & 03:43:36.80 & --07:35:47.1 &  1.0335 &  8.63 &   0 &   1.54 &   0 &   0 & \nodata \\ 
51909-0462-606 & 03:43:38.86 & --05:17:10.1 &  1.6578 &  6.85 &   0 &   1.55 &   0 &   0 & \nodata \\ 
51909-0462-585 & 03:43:43.51 & --06:12:33.3 &  1.4574 &  8.29 &   0 &   3.35 &   2 &   0 & \nodata \\ 
51811-0416-096 & 03:43:45.91 & --00:48:01.4 &  0.7462 & 10.70 &   0 &   4.83 &   0 &   0 & \nodata \\ 
52201-0714-055 & 03:43:51.65 & --00:52:45.1 &  1.2151 & 20.85 &   0 &   2.46 &   0 &   0 & \nodata \\ 
52201-0714-046 & 03:43:52.01 & --01:13:44.7 &  0.8605 & 12.66 &   0 &   2.93 &   0 &   0 & \nodata \\ 
51811-0416-098 & 03:43:55.12 & --00:37:40.4 &  1.9120 & 20.35 &   0 &   2.25 &   0 &   0 & \nodata \\ 
51909-0462-102 & 03:44:02.85 & --06:53:00.6 &  3.9567 & 14.13 &   0 &   4.01 &   2 &   0 & \nodata \\ 
51811-0416-548 & 03:44:03.48 &  +00:34:26.9 &  2.0459 &  7.22 &   0 &   1.01 &   0 &   0 & \nodata \\ 
51909-0462-041 & 03:44:03.88 & --07:20:04.2 &  0.8300 & 16.86 &   0 &   2.67 &   0 &   0 & \nodata \\ 
51909-0462-053 & 03:44:07.46 & --07:32:13.9 &  1.3397 & 35.81 &   0 &   0.61 &   1 &   0 & \nodata \\ 
51811-0416-104 & 03:44:08.25 & --00:31:05.8 &  1.6456 & 11.97 &   0 &   3.33 &   0 &   0 & \nodata \\ 
51909-0462-056 & 03:44:13.44 & --07:09:08.0 &  1.2768 & 11.87 &   0 &   2.39 &   1 &   0 & \nodata \\ 
52201-0714-043 & 03:44:19.79 & --01:03:54.2 &  1.7014 &  8.39 &   0 &   3.72 &   2 &   0 & \nodata \\ 
52201-0714-590 & 03:44:19.83 &  +00:12:50.6 &  0.7823 & 12.65 &   0 &   1.32 &   0 &   0 & \nodata \\ 
51811-0416-572 & 03:44:25.67 &  +00:54:52.7 &  0.8468 & 15.02 &   0 &   2.01 &   0 &   0 & \nodata \\ 
52201-0714-068 & 03:44:28.69 & --00:37:23.8 &  1.0012 & 10.23 &   0 &   0.90 &   0 &   0 & \nodata \\ 
52201-0714-070 & 03:44:29.07 & --00:39:00.6 &  1.5666 & 17.37 &   0 &   3.61 &   1 &   0 & \nodata \\ 
52201-0714-012 & 03:44:33.19 & --00:44:11.3 &  2.5648 &  9.44 &   0 &   4.78 &   0 &   0 & \nodata \\ 
51811-0416-075 & 03:44:35.96 & --00:15:27.7 &  2.3438 & 14.89 &   0 &   1.68 &   1 &   1 & 0.037 \\ 
53729-2070-615 & 03:44:38.35 & --05:25:09.1 &  1.2529 & 10.49 &   0 &   2.36 &   2 &   0 & \nodata \\ 
51811-0416-048 & 03:44:58.03 & --01:03:20.3 &  0.9990 &  8.22 &   0 &   0.60 &   1 &   0 & \nodata \\ 
54465-2639-058 & 03:44:58.17 & --00:48:17.9 &  2.3757 &  6.06 &   0 &   4.31 &   0 &   1 & 0.081 \\ 
51811-0416-594 & 03:45:01.37 &  +00:06:38.9 &  1.6701 & 21.20 &   0 &   0.37 &   2 &   0 & \nodata \\ 
53729-2070-604 & 03:45:01.54 & --05:26:37.5 &  1.3872 & 12.24 &   0 &   3.14 &   0 &   0 & \nodata \\ 
51908-0463-312 & 03:45:02.22 & --06:36:22.7 &  2.4566 &  8.65 &   0 &   2.51 &   2 &   1 & 0.034 \\ 
51811-0416-563 & 03:45:04.11 &  +01:02:57.8 &  1.3369 &  8.47 &   0 &   4.42 &   0 &   0 & \nodata \\ 
51811-0416-066 & 03:45:04.97 & --00:29:24.3 &  1.5758 &  6.81 &   0 &   3.35 &   0 &   0 & \nodata \\ 
51909-0462-014 & 03:45:09.25 & --07:18:02.4 &  0.8424 & 16.96 &   0 &   4.81 &   0 &   0 & \nodata \\ 
51811-0416-586 & 03:45:12.62 &  +00:22:45.7 &  0.4154 & 10.50 &   0 &   1.64 &   0 &   0 & \nodata \\ 
51811-0416-020 & 03:45:16.45 & --01:12:37.6 &  1.3952 & 10.85 &   0 &   1.56 &   0 &   0 & \nodata \\ 
52201-0714-033 & 03:45:17.02 & --00:15:49.8 &  1.3345 &  9.49 &   0 &   0.11 &   0 &   0 & \nodata \\ 
51908-0463-305 & 03:45:17.30 & --06:35:19.2 &  0.6262 & 10.43 &   0 &   1.73 &   0 &   0 & \nodata \\ 
51909-0462-613 & 03:45:18.72 & --05:40:45.7 &  0.9429 &  7.36 &   0 &   2.90 &   0 &   0 & \nodata \\ 
51811-0416-013 & 03:45:20.83 & --00:48:42.7 &  1.3279 &  7.92 &   0 &   0.71 &   0 &   0 & \nodata \\ 
51909-0462-624 & 03:45:24.46 & --05:57:47.6 &  1.8874 &  9.22 &   0 &   2.74 &   0 &   0 & \nodata \\ 
52619-1062-504 & 03:45:28.40 &  +00:08:51.1 &  2.4824 &  6.66 &   0 &   3.96 &   0 &   0 & \nodata \\ 
54465-2639-078 & 03:45:39.82 &  +00:03:42.9 &  2.6621 & 18.24 &   0 &   2.37 &   1 &   0 & \nodata \\ 
51909-0462-019 & 03:45:41.50 & --07:23:15.3 &  4.0457 & 15.12 &   0 &   1.63 &   0 &   1 & 0.056 \\ 
51908-0463-338 & 03:45:43.08 & --05:17:08.9 &  0.6076 & 11.93 &   0 &   3.41 &   1 &   0 & \nodata \\ 
52930-1529-287 & 03:45:52.30 & --00:28:54.9 &  2.9350 & 16.85 &   0 &   0.99 &   1 &   0 & \nodata \\ 
51908-0463-286 & 03:46:01.93 & --07:00:24.2 &  0.6303 & 11.71 &   0 &   0.20 &   0 &   0 & \nodata \\ 
52619-1062-614 & 03:46:08.66 &  +00:53:23.0 &  1.7287 & 12.00 &   0 &   4.56 &   1 &   0 & \nodata \\ 
52619-1062-550 & 03:46:13.30 &  +00:20:34.8 &  0.8776 & 16.21 &   0 &   1.11 &   0 &   0 & \nodata \\ 
51909-0462-631 & 03:46:15.74 & --06:17:00.1 &  0.5984 & 10.44 &   0 &   4.45 &   0 &   0 & \nodata \\ 
52901-1242-320 & 03:46:20.98 & --00:10:36.1 &  1.1456 & 18.98 &   0 &   0.96 &   1 &   0 & \nodata \\ 
54095-2638-067 & 03:46:21.27 & --00:01:41.5 &  0.6900 & 13.57 &   0 &   2.64 &   0 &   0 & \nodata \\ 
54465-2639-065 & 03:46:24.10 & --00:28:11.9 &  2.3536 & 22.26 &   0 &   3.83 &   1 &   0 & \nodata \\ 
52619-1062-559 & 03:46:24.89 & --00:07:47.3 &  1.5096 &  8.59 &   0 &   1.32 &   0 &   0 & \nodata \\ 
54095-2638-030 & 03:46:26.61 & --00:25:29.6 &  2.3643 & 14.96 &   0 &   1.88 &   0 &   3 & 0.141 \\ 
52619-1062-545 & 03:46:29.01 &  +00:23:37.6 &  2.7468 & 16.80 &   0 &   2.14 &   0 &   0 & \nodata \\ 
51908-0463-395 & 03:46:36.34 & --06:10:42.5 &  0.8521 & 13.18 &   0 &   4.85 &   0 &   0 & \nodata \\ 
51908-0463-306 & 03:46:44.01 & --06:51:46.2 &  2.3495 & 15.62 &   0 &   0.44 &   0 &   1 & 0.041 \\ 
51909-0462-038 & 03:46:44.45 & --06:32:41.1 &  2.0286 & 14.22 &   0 &   1.50 &   1 &   0 & \nodata \\ 
51908-0463-336 & 03:46:46.04 & --05:03:28.6 &  1.7805 & 13.67 &   0 &   4.84 &   0 &   1 & 0.044 \\ 
52619-1062-064 & 03:46:46.11 & --00:42:12.8 &  1.5347 & 39.65 &   0 &   0.47 &   3 &   0 & \nodata \\ 
51909-0462-639 & 03:46:46.65 & --06:18:47.1 &  1.6847 & 10.92 &   0 &   3.65 &   0 &   0 & \nodata \\ 
52619-1062-595 & 03:46:59.72 & --00:12:00.8 &  1.8334 &  7.38 &   0 &   4.29 &   0 &   0 & \nodata \\ 
51908-0463-398 & 03:47:02.18 & --05:56:26.4 &  2.2087 & 12.31 &   0 &   2.16 &   1 &   0 & \nodata \\ 
51908-0463-386 & 03:47:07.07 & --05:49:12.0 &  2.1291 & 10.07 &   0 &   3.55 &   2 &   1 & 0.091 \\ 
52901-1242-296 & 03:47:07.15 & --00:57:06.1 &  1.0042 &  6.77 &   0 &   4.10 &   0 &   0 & \nodata \\ 
51908-0463-385 & 03:47:14.57 & --05:47:15.2 &  1.4368 & 11.15 &   0 &   4.01 &   2 &   0 & \nodata \\ 
52619-1062-616 & 03:47:28.90 &  +00:24:44.7 &  0.7044 &  7.60 &   0 &   0.11 &   0 &   0 & \nodata \\ 
54389-2697-210 & 03:47:43.58 &  +08:59:30.6 &  1.8140 &  6.21 &   0 &   3.54 &   0 &   0 & \nodata \\ 
52901-1242-264 & 03:47:45.40 & --00:21:44.9 &  1.7509 & 12.92 &   0 &   0.25 &   0 &   0 & \nodata \\ 
52901-1242-256 & 03:47:47.72 & --00:58:27.1 &  0.9606 & 26.40 &   0 &   3.65 &   0 &   0 & \nodata \\ 
54465-2639-038 & 03:47:51.58 & --00:07:18.3 &  2.7286 & 33.16 &   0 &   4.74 &   2 &   1 & 0.040 \\ 
51908-0463-429 & 03:47:53.96 & --06:01:30.9 &  3.1665 &  8.53 &   0 &   0.49 &   0 &   1 & 0.049 \\ 
51908-0463-257 & 03:47:58.30 & --07:12:06.4 &  1.2585 &  8.56 &   0 &   1.00 &   1 &   0 & \nodata \\ 
51908-0463-251 & 03:48:01.20 & --07:04:16.9 &  1.9594 & 17.65 &   0 &   1.78 &   2 &   2 & 0.100 \\ 
52901-1242-248 & 03:48:01.96 & --01:15:08.1 &  2.9967 &  9.51 &   0 &   2.85 &   0 &   0 & \nodata \\ 
51908-0463-261 & 03:48:05.92 & --06:49:02.7 &  2.3944 & 12.29 &   0 &   0.37 &   2 &   0 & \nodata \\ 
52901-1242-370 & 03:48:14.73 &  +00:44:43.2 &  0.9728 &  4.22 &   0 &   4.31 &   0 &   0 & \nodata \\ 
51908-0463-479 & 03:48:23.29 & --05:55:29.6 &  1.4938 &  8.88 &   0 &   3.36 &   0 &   0 & \nodata \\ 
51908-0463-462 & 03:48:23.33 & --05:44:29.5 &  2.0736 & 11.94 &   0 &   1.91 &   0 &   0 & \nodata \\ 
52901-1242-202 & 03:48:27.37 & --00:50:03.6 &  2.1070 & 19.04 &   0 &   2.74 &   1 &   0 & \nodata \\ 
51908-0463-222 & 03:48:30.29 & --06:39:52.0 &  0.4951 & 10.98 &   0 &   0.04 &   0 &   0 & \nodata \\ 
51908-0463-480 & 03:48:33.05 & --06:11:28.1 &  1.5565 &  7.19 &   0 &   4.08 &   1 &   0 & \nodata \\ 
51908-0463-465 & 03:48:36.66 & --05:28:37.2 &  1.2715 & 14.14 &   0 &   3.72 &   0 &   0 & \nodata \\ 
51908-0463-475 & 03:48:59.27 & --06:13:33.8 &  1.5545 &  9.67 &   0 &   4.46 &   1 &   0 & \nodata \\ 
54389-2697-495 & 03:48:59.64 &  +10:22:39.3 &  3.0970 &  8.73 &   0 &   0.07 &   0 &   1 & 0.060 \\ 
52901-1242-463 & 03:49:00.47 &  +00:18:58.6 &  1.6046 &  7.59 &   0 &   3.92 &   0 &   0 & \nodata \\ 
51908-0463-209 & 03:49:12.03 & --07:15:10.3 &  1.1818 &  8.65 &   0 &   4.07 &   0 &   0 & \nodata \\ 
51908-0463-187 & 03:49:13.84 & --06:31:42.4 &  2.1784 &  6.40 &   0 &   0.49 &   0 &   0 & \nodata \\ 
51908-0463-195 & 03:49:16.08 & --06:22:28.9 &  0.4512 & 15.54 &   0 &   1.18 &   0 &   0 & \nodata \\ 
51908-0463-495 & 03:49:27.33 & --06:04:20.8 &  2.1379 &  9.01 &   0 &   1.37 &   1 &   2 & 0.143 \\ 
51908-0463-189 & 03:49:30.24 & --06:39:25.1 &  2.5423 &  9.16 &   0 &   0.16 &   1 &   0 & \nodata \\ 
52930-1529-218 & 03:49:32.26 & --00:11:34.8 &  1.0630 &  8.92 &   0 &   3.42 &   0 &   0 & \nodata \\ 
52901-1242-472 & 03:49:37.38 &  +00:05:59.7 &  1.9532 &  8.97 &   0 &   2.99 &   2 &   0 & \nodata \\ 
52901-1242-441 & 03:49:49.28 &  +01:05:48.0 &  0.8209 &  9.74 &   0 &   4.74 &   0 &   0 & \nodata \\ 
52901-1242-169 & 03:49:51.65 & --00:24:37.7 &  2.0183 &  7.05 &   0 &   3.45 &   0 &   0 & \nodata \\ 
52930-1529-236 & 03:49:58.20 & --00:50:33.8 &  0.8650 &  5.50 &   0 &   3.32 &   0 &   0 & \nodata \\ 
51908-0463-084 & 03:50:21.78 & --07:22:37.7 &  2.0420 &  6.27 &   0 &   1.76 &   0 &   0 & \nodata \\ 
51908-0463-445 & 03:50:24.19 & --04:53:15.5 &  0.7153 &  9.50 &   0 &   1.83 &   1 &   0 & \nodata \\ 
54389-2697-539 & 03:50:24.41 &  +11:18:49.7 &  1.1996 & 14.11 &   0 &   1.30 &   0 &   0 & \nodata \\ 
52901-1242-494 & 03:50:35.34 &  +00:01:50.4 &  1.4335 & 12.80 &   0 &   0.68 &   0 &   0 & \nodata \\ 
51908-0463-165 & 03:50:43.23 & --06:25:35.5 &  1.6519 & 10.15 &   0 &   1.99 &   0 &   0 & \nodata \\ 
51908-0463-148 & 03:50:46.73 & --06:33:50.9 &  0.6758 & 14.04 &   0 &   2.01 &   0 &   0 & \nodata \\ 
51908-0463-504 & 03:50:48.66 & --05:48:58.1 &  0.9106 &  7.24 &   0 &   1.62 &   1 &   0 & \nodata \\ 
52901-1242-129 & 03:50:51.35 & --01:10:14.3 &  1.5511 & 38.85 &   0 &   2.20 &   0 &   0 & \nodata \\ 
52930-1529-151 & 03:50:53.04 & --00:32:00.1 &  1.9926 &  7.02 &   0 &   3.02 &   0 &   0 & \nodata \\ 
52901-1242-158 & 03:50:59.17 & --00:08:13.7 &  1.1620 &  7.44 &   0 &   0.34 &   1 &   0 & \nodata \\ 
52901-1242-519 & 03:51:16.21 &  +00:24:10.0 &  1.7879 & 18.31 &   0 &   0.74 &   0 &   0 & \nodata \\ 
52901-1242-509 & 03:51:18.00 &  +00:12:56.1 &  0.6827 & 12.33 &   0 &   0.74 &   0 &   0 & \nodata \\ 
52901-1242-514 & 03:51:21.57 &  +00:34:20.6 &  1.6798 &  8.30 &   0 &   1.67 &   0 &   0 & \nodata \\ 
51908-0463-143 & 03:51:21.99 & --06:43:25.3 &  1.9179 &  6.79 &   0 &   2.54 &   2 &   0 & \nodata \\ 
52901-1242-506 & 03:51:28.01 &  +00:04:14.4 &  1.5511 &  9.33 &   0 &   1.62 &   0 &   0 & \nodata \\ 
52901-1242-115 & 03:51:38.91 & --00:13:32.2 &  1.1721 & 19.57 &   0 &   1.06 &   1 &   0 & \nodata \\ 
52901-1242-503 & 03:51:40.08 &  +00:10:32.1 &  1.2377 &  8.45 &   0 &   1.46 &   0 &   0 & \nodata \\ 
51908-0463-551 & 03:51:50.97 & --06:13:26.4 &  2.2213 &  4.82 &   0 &   0.31 &   4 &   3 & 0.136 \\ 
52930-1529-486 & 03:51:51.28 &  +00:24:22.1 &  2.1373 &  6.60 &   0 &   4.49 &   1 &   0 & \nodata \\ 
52901-1242-549 & 03:51:54.24 &  +00:15:25.5 &  1.5414 &  6.99 &   0 &   3.65 &   0 &   0 & \nodata \\ 
52930-1529-120 & 03:52:06.31 & --00:51:23.1 &  2.6971 &  6.78 &   0 &   2.14 &   0 &   0 & \nodata \\ 
52901-1242-071 & 03:52:14.33 & --00:19:41.0 &  4.1908 & 15.01 &   0 &   1.70 &   0 &   0 & \nodata \\ 
51908-0463-562 & 03:52:14.93 & --04:49:07.7 &  0.9039 &  9.13 &   0 &   1.10 &   0 &   0 & \nodata \\ 
53741-2071-353 & 03:52:20.69 & --05:17:02.6 &  3.2614 &  8.91 &   0 &   2.76 &   1 &   0 & \nodata \\ 
51908-0463-120 & 03:52:30.11 & --06:40:37.1 &  1.8235 & 10.65 &   0 &   4.40 &   3 &   1 & 0.053 \\ 
51908-0463-051 & 03:52:30.55 & --07:11:02.3 &  0.9651 & 13.86 &   0 &   4.79 &   1 &   0 & \nodata \\ 
53741-2071-360 & 03:52:31.82 & --05:43:45.3 &  2.5637 & 10.71 &   0 &   2.46 &   1 &   1 & 0.036 \\ 
51908-0463-043 & 03:52:33.64 & --06:57:41.8 &  1.7268 & 11.72 &   0 &   4.31 &   1 &   0 & \nodata \\ 
52901-1242-075 & 03:52:34.76 & --00:26:36.1 &  1.5784 & 26.23 &   0 &   1.03 &   0 &   0 & \nodata \\ 
51908-0463-060 & 03:52:34.86 & --07:02:01.8 &  2.2529 &  7.63 &   0 &   3.18 &   0 &   2 & 0.136 \\ 
51908-0463-574 & 03:52:37.96 & --05:11:37.3 &  1.8181 & 11.35 &   0 &   0.97 &   1 &   0 & \nodata \\ 
52901-1242-588 & 03:52:42.11 &  +00:13:07.3 &  1.1626 & 25.78 &   0 &   2.63 &   0 &   0 & \nodata \\ 
51908-0463-582 & 03:52:46.98 & --05:49:41.1 &  1.4574 &  7.12 &   0 &   0.48 &   0 &   0 & \nodata \\ 
52901-1242-595 & 03:52:55.57 & --00:01:02.2 &  0.5484 & 10.88 &   0 &   3.84 &   0 &   0 & \nodata \\ 
52901-1242-044 & 03:52:57.76 & --01:12:02.9 &  1.9343 &  5.91 &   0 &   2.24 &   1 &   0 & \nodata \\ 
51908-0463-637 & 03:53:01.37 & --06:08:28.2 &  1.4142 &  8.39 &   0 &   4.86 &   0 &   0 & \nodata \\ 
53741-2071-348 & 03:53:03.00 & --05:19:48.1 &  2.4499 & 19.41 &   0 &   2.98 &   0 &   3 & 0.111 \\ 
52901-1242-077 & 03:53:03.18 & --00:42:38.8 &  1.8193 & 21.80 &   0 &   1.00 &   0 &   0 & \nodata \\ 
51908-0464-335 & 03:53:08.95 & --05:29:24.7 &  0.7622 &  5.90 &   0 &   3.04 &   0 &   0 & \nodata \\ 
54389-2697-073 & 03:53:09.02 &  +10:12:42.5 &  1.1818 & 23.75 &   0 &   1.61 &   0 &   0 & \nodata \\ 
52901-1242-026 & 03:53:21.41 & --00:33:33.9 &  1.8247 & 11.44 &   0 &   2.19 &   0 &   0 & \nodata \\ 
51908-0463-071 & 03:53:28.84 & --06:33:31.1 &  1.6724 &  4.51 &   0 &   3.27 &   0 &   0 & \nodata \\ 
52901-1242-022 & 03:53:29.87 & --00:43:27.2 &  3.6777 & 11.08 &   0 &   3.21 &   0 &   0 & \nodata \\ 
51908-0463-076 & 03:53:30.28 & --06:22:57.7 &  1.7431 & 10.28 &   0 &   1.14 &   0 &   0 & \nodata \\ 
51908-0464-281 & 03:53:36.43 & --06:16:21.3 &  1.5225 &  6.72 &   0 &   2.94 &   0 &   0 & \nodata \\ 
51908-0464-314 & 03:53:48.24 & --06:22:16.6 &  1.2248 &  9.60 &   0 &   4.71 &   1 &   0 & \nodata \\ 
51908-0463-622 & 03:54:11.52 & --06:00:04.4 &  1.6259 & 12.48 &   0 &   2.52 &   0 &   0 & \nodata \\ 
53741-2071-371 & 03:54:13.31 & --05:07:26.6 &  2.3402 & 12.28 &   0 &   1.38 &   0 &   1 & 0.103 \\ 
52930-1529-043 & 03:54:21.27 & --00:31:37.3 &  2.4326 &  4.92 &   0 &   3.57 &   0 &   1 & 0.035 \\ 
51908-0464-302 & 03:54:23.25 & --06:28:19.2 &  0.4225 &  6.35 &   0 &   0.18 &   0 &   0 & \nodata \\ 
51908-0464-324 & 03:54:58.88 & --05:27:49.5 &  1.0289 &  8.29 &   0 &   2.19 &   0 &   0 & \nodata \\ 
51908-0464-368 & 03:55:15.74 & --05:17:44.1 &  1.3049 &  5.53 &   0 &   1.70 &   1 &   0 & \nodata \\ 
53741-2071-412 & 03:55:39.75 & --05:08:00.6 &  2.4521 &  4.16 &   0 &   1.69 &   0 &   0 & \nodata \\ 
51908-0464-379 & 03:55:48.99 & --05:28:19.8 &  1.4886 &  5.74 &   0 &   1.40 &   3 &   0 & \nodata \\ 
51908-0464-215 & 03:56:06.14 & --05:51:44.3 &  0.6472 & 10.20 &   0 &   3.59 &   0 &   0 & \nodata \\ 
51908-0464-388 & 03:56:09.24 & --05:07:55.3 &  0.4197 &  6.78 &   0 &   3.19 &   0 &   0 & \nodata \\ 
51908-0464-208 & 03:56:09.85 & --06:08:23.6 &  1.1561 &  7.62 &   0 &   2.97 &   0 &   0 & \nodata \\ 
51908-0464-206 & 03:56:10.22 & --05:57:04.0 &  1.7515 &  5.60 &   0 &   3.30 &   1 &   2 & 0.065 \\ 
53741-2071-418 & 03:56:12.16 & --05:11:09.7 &  2.6223 &  7.95 &   0 &   1.73 &   1 &   0 & \nodata \\ 
53741-2071-474 & 03:56:12.20 & --05:26:48.9 &  2.8063 &  4.04 &   0 &   2.48 &   0 &   0 & \nodata \\ 
53741-2071-198 & 03:56:17.23 & --06:02:51.0 &  1.0234 &  6.98 &   0 &   4.79 &   0 &   0 & \nodata \\ 
51908-0464-202 & 03:56:23.87 & --06:00:02.0 &  1.4373 &  7.30 &   0 &   1.02 &   0 &   0 & \nodata \\ 
51908-0464-272 & 03:56:28.04 & --06:34:05.8 &  0.9806 &  5.16 &   0 &   4.10 &   0 &   0 & \nodata \\ 
51908-0464-396 & 03:56:38.00 & --05:01:05.0 &  0.5702 &  4.87 &   0 &   3.39 &   0 &   0 & \nodata \\ 
51908-0464-205 & 03:56:48.30 & --06:12:38.5 &  0.7100 & 23.24 &   0 &   1.61 &   0 &   0 & \nodata \\ 
53741-2071-455 & 03:56:56.32 & --05:13:38.9 &  2.8847 &  8.59 &   0 &   4.70 &   1 &   1 & 0.053 \\ 
51908-0464-437 & 03:57:04.42 & --05:08:43.7 &  0.5821 &  5.50 &   0 &   1.91 &   0 &   0 & \nodata \\ 
51908-0464-231 & 03:57:13.02 & --06:38:58.8 &  1.9534 & 13.52 &   0 &   1.19 &   1 &   1 & 0.034 \\ 
53741-2071-444 & 03:57:22.44 & --05:02:30.1 &  2.7868 &  4.81 &   0 &   1.19 &   1 &   1 & 0.053 \\ 
51908-0464-451 & 03:57:22.94 & --05:28:37.1 &  2.2897 &  5.29 &   0 &   0.18 &   0 &   0 & \nodata \\ 
53741-2071-490 & 03:57:31.05 & --05:47:20.3 &  2.2959 &  9.58 &   0 &   3.36 &   1 &   1 & 0.037 \\ 
51908-0464-158 & 03:57:58.47 & --05:58:49.3 &  1.2495 & 11.35 &   0 &   4.57 &   1 &   0 & \nodata \\ 
51908-0464-156 & 03:57:59.02 & --05:50:15.1 &  0.4389 &  7.34 &   0 &   2.65 &   0 &   0 & \nodata \\ 
53741-2071-510 & 03:58:02.08 & --05:34:17.5 &  2.6741 &  4.30 &   0 &   2.61 &   0 &   0 & \nodata \\ 
51908-0464-142 & 03:58:06.45 & --06:08:31.1 &  1.8477 &  9.43 &   0 &   0.50 &   0 &   0 & \nodata \\ 
51908-0464-506 & 03:58:15.68 & --05:08:28.2 &  2.0408 &  4.81 &   0 &   1.48 &   2 &   3 & 0.154 \\ 
51908-0464-189 & 03:58:17.31 & --06:51:17.1 &  1.1015 &  4.81 &   0 &   2.97 &   0 &   0 & \nodata \\ 
53741-2071-534 & 03:58:22.66 & --04:58:40.6 &  2.3175 &  5.41 &   0 &   3.84 &   2 &   0 & \nodata \\ 
51908-0464-188 & 03:58:37.32 & --07:02:17.5 &  1.9374 & 10.94 &   0 &   1.18 &   2 &   4 & 0.174 \\ 
51908-0464-499 & 03:58:56.73 & --05:40:23.4 &  1.5060 &  6.99 &   0 &   3.66 &   0 &   0 & \nodata \\ 
51908-0464-126 & 03:59:00.39 & --06:01:47.8 &  1.0212 &  6.16 &   0 &   0.21 &   0 &   0 & \nodata \\ 
51908-0464-558 & 03:59:01.89 & --04:45:16.3 &  0.9853 &  5.30 &   0 &   3.91 &   0 &   0 & \nodata \\ 
51908-0464-530 & 03:59:15.54 & --05:25:06.5 &  1.5940 &  4.48 &   0 &   1.46 &   0 &   0 & \nodata \\ 
53741-2071-083 & 03:59:17.90 & --06:28:06.4 &  3.3520 &  4.42 &   0 &   2.38 &   0 &   0 & \nodata \\ 
51908-0464-554 & 03:59:18.60 & --05:03:39.1 &  1.2087 &  4.29 &   0 &   1.49 &   1 &   0 & \nodata \\ 
53741-2071-521 & 03:59:18.73 & --04:39:04.0 &  2.3398 &  8.68 &   0 &   3.96 &   0 &   1 & 0.037 \\ 
51908-0464-140 & 03:59:32.53 & --06:18:03.5 &  0.6540 &  7.19 &   0 &   1.52 &   0 &   0 & \nodata \\ 
51908-0464-541 & 03:59:52.25 & --04:55:50.7 &  1.2755 & 10.68 &   0 &   0.46 &   0 &   0 & \nodata \\ 
51908-0464-523 & 03:59:55.20 & --05:16:56.8 &  1.4440 & 14.89 &   0 &   1.32 &   0 &   0 & \nodata \\ 
51908-0464-529 & 04:00:01.62 & --05:27:13.5 &  1.3834 &  7.32 &   0 &   0.17 &   0 &   0 & \nodata \\ 
51908-0464-571 & 04:00:13.01 & --05:37:22.0 &  1.5886 &  9.98 &   0 &   1.95 &   2 &   0 & \nodata \\ 
51908-0464-082 & 04:00:18.71 & --06:00:36.0 &  0.9394 & 13.67 &   0 &   3.15 &   0 &   0 & \nodata \\ 
51908-0464-074 & 04:00:22.39 & --06:49:28.5 &  1.5024 &  7.85 &   0 &   3.63 &   0 &   0 & \nodata \\ 
53741-2071-054 & 04:00:24.49 & --06:38:13.2 &  2.6768 &  4.08 &   0 &   1.29 &   0 &   0 & \nodata \\ 
51908-0464-076 & 04:01:10.19 & --06:26:23.7 &  0.4658 &  8.34 &   0 &   0.63 &   0 &   0 & \nodata \\ 
51908-0464-562 & 04:01:12.90 & --05:17:46.2 &  2.2668 &  7.88 &   0 &   1.87 &   1 &   1 & 0.040 \\ 
53741-2071-617 & 04:01:12.91 & --05:03:23.7 &  3.0453 &  4.80 &   0 &   4.44 &   1 &   1 & 0.053 \\ 
51908-0464-077 & 04:01:17.19 & --06:59:53.6 &  1.2157 &  4.55 &   0 &   3.53 &   1 &   0 & \nodata \\ 
51908-0464-580 & 04:01:29.47 & --05:33:58.3 &  1.0640 &  5.26 &   0 &   0.66 &   0 &   0 & \nodata \\ 
51908-0464-575 & 04:01:31.42 & --05:18:14.4 &  1.2888 &  5.23 &   0 &   3.17 &   1 &   0 & \nodata \\ 
51908-0464-600 & 04:01:44.28 & --05:10:56.8 &  1.7142 &  4.67 &   0 &   1.81 &   0 &   0 & \nodata \\ 
51908-0464-576 & 04:01:48.98 & --05:40:56.5 &  0.5702 &  9.68 &   0 &   1.08 &   0 &   0 & \nodata \\ 
51908-0464-636 & 04:02:14.91 & --05:08:38.0 &  1.9860 &  4.58 &   0 &   4.26 &   0 &   1 & 0.034 \\ 
51910-0465-334 & 04:02:26.60 & --05:35:43.3 &  1.7996 &  4.19 &   0 &   4.57 &   0 &   0 & \nodata \\ 
51908-0464-032 & 04:02:41.42 & --06:41:38.0 &  2.4320 &  9.07 &   0 &   3.79 &   0 &   1 & 0.031 \\ 
53741-2071-638 & 04:03:01.66 & --05:43:22.8 &  2.6644 &  5.98 &   0 &   1.03 &   0 &   0 & \nodata \\ 
51910-0465-317 & 04:03:08.39 & --06:16:57.9 &  1.3490 &  9.32 &   0 &   3.56 &   1 &   0 & \nodata \\ 
51908-0464-001 & 04:03:21.66 & --06:16:22.1 &  0.9078 &  4.59 &   0 &   3.40 &   0 &   0 & \nodata \\ 
51910-0465-299 & 04:03:32.13 & --05:37:13.9 &  0.6290 & 10.17 &   0 &   3.54 &   0 &   0 & \nodata \\ 
51908-0464-003 & 04:04:04.07 & --06:07:14.0 &  1.2885 &  6.83 &   0 &   3.03 &   1 &   0 & \nodata \\ 
51910-0465-356 & 04:04:14.13 & --04:46:49.8 &  1.5465 & 12.13 &   0 &   3.76 &   2 &   0 & \nodata \\ 
51908-0464-010 & 04:04:38.86 & --06:03:57.1 &  0.7516 &  6.59 &   0 &   4.37 &   0 &   0 & \nodata \\ 
51910-0465-308 & 04:04:41.53 & --06:29:42.7 &  1.4646 &  4.01 &   0 &   3.54 &   0 &   0 & \nodata \\ 
51910-0465-344 & 04:04:51.25 & --04:29:47.2 &  0.6530 & 15.19 &   0 &   3.04 &   0 &   0 & \nodata \\ 
51910-0465-312 & 04:05:02.77 & --06:14:15.4 &  1.8240 & 16.25 &   0 &   0.60 &   2 &   1 & 0.040 \\ 
51910-0465-315 & 04:05:11.92 & --06:37:11.7 &  1.9447 &  4.83 &   0 &   1.19 &   1 &   0 & \nodata \\ 
51910-0465-280 & 04:05:23.26 & --06:13:42.4 &  1.1279 &  5.67 &   0 &   1.96 &   0 &   0 & \nodata \\ 
51910-0465-392 & 04:05:33.48 & --04:41:31.3 &  0.9662 &  8.46 &   0 &   2.04 &   0 &   0 & \nodata \\ 
51910-0465-391 & 04:05:39.34 & --04:31:06.7 &  2.0252 &  5.85 &   0 &   3.03 &   0 &   1 & 0.034 \\ 
51910-0465-274 & 04:05:48.96 & --06:39:09.6 &  1.3072 & 10.87 &   0 &   1.80 &   1 &   0 & \nodata \\ 
51910-0465-395 & 04:05:53.20 & --04:22:41.1 &  1.8044 & 11.52 &   0 &   1.39 &   0 &   0 & \nodata \\ 
51910-0465-270 & 04:06:02.35 & --06:40:08.7 &  1.4946 & 18.01 &   0 &   2.86 &   0 &   0 & \nodata \\ 
51910-0465-401 & 04:06:03.69 & --04:57:06.3 &  1.0809 &  9.93 &   0 &   1.27 &   0 &   0 & \nodata \\ 
51910-0465-383 & 04:06:03.71 & --04:30:45.2 &  1.1621 & 12.91 &   0 &   0.32 &   0 &   0 & \nodata \\ 
51910-0465-451 & 04:06:10.38 & --05:14:56.4 &  1.4959 & 11.98 &   0 &   1.38 &   0 &   0 & \nodata \\ 
51910-0465-209 & 04:06:10.79 & --06:06:03.6 &  0.5871 &  4.64 &   0 &   4.87 &   0 &   0 & \nodata \\ 
51910-0465-207 & 04:06:11.10 & --06:07:28.2 &  1.2625 &  6.13 &   0 &   2.79 &   0 &   0 & \nodata \\ 
51910-0465-400 & 04:06:15.72 & --04:49:39.2 &  1.5847 & 27.09 &   0 &   1.07 &   0 &   0 & \nodata \\ 
51910-0465-446 & 04:06:24.60 & --05:08:50.7 &  1.6063 &  4.56 &   0 &   2.61 &   1 &   0 & \nodata \\ 
51910-0465-447 & 04:06:26.72 & --04:59:29.2 &  1.2803 & 10.03 &   0 &   4.74 &   0 &   0 & \nodata \\ 
51910-0465-453 & 04:06:35.57 & --05:18:07.2 &  0.6318 &  7.72 &   0 &   4.38 &   0 &   0 & \nodata \\ 
51910-0465-224 & 04:07:04.16 & --06:45:51.7 &  1.9977 &  4.63 &   0 &   4.36 &   0 &   0 & \nodata \\ 
51910-0465-454 & 04:07:07.70 & --05:07:50.7 &  1.5969 &  7.86 &   0 &   0.70 &   0 &   0 & \nodata \\ 
51910-0465-178 & 04:07:10.16 & --05:51:01.7 &  2.1966 &  7.95 &   0 &   0.94 &   0 &   0 & \nodata \\ 
51910-0465-439 & 04:07:25.31 & --04:43:44.9 &  0.7939 & 11.81 &   0 &   1.37 &   0 &   0 & \nodata \\ 
51910-0465-463 & 04:07:29.47 & --05:05:23.7 &  1.9411 &  5.73 &   0 &   3.52 &   1 &   0 & \nodata \\ 
51910-0465-478 & 04:07:52.07 & --05:26:14.3 &  1.3983 &  4.13 &   0 &   1.26 &   0 &   0 & \nodata \\ 
51910-0465-515 & 04:08:48.86 & --04:18:33.9 &  1.8180 &  6.48 &   0 &   0.26 &   1 &   0 & \nodata \\ 
51910-0465-112 & 04:08:59.56 & --06:32:48.2 &  1.4930 &  6.25 &   0 &   4.07 &   0 &   0 & \nodata \\ 
51910-0465-497 & 04:09:06.48 & --05:10:54.4 &  1.5625 & 12.94 &   0 &   1.55 &   0 &   0 & \nodata \\ 
51910-0465-556 & 04:09:07.29 & --04:32:35.2 &  0.8019 & 15.76 &   0 &   3.80 &   0 &   0 & \nodata \\ 
51910-0465-531 & 04:09:23.78 & --05:14:10.8 &  2.1427 & 24.93 &   0 &   1.54 &   0 &   0 & \nodata \\ 
51910-0465-116 & 04:09:45.98 & --06:22:23.8 &  0.6321 &  5.59 &   0 &   4.83 &   0 &   0 & \nodata \\ 
51910-0465-559 & 04:09:52.09 & --04:13:54.3 &  0.6799 & 12.93 &   0 &   3.84 &   0 &   0 & \nodata \\ 
51910-0465-553 & 04:09:54.21 & --04:11:37.0 &  2.1892 &  7.16 &   0 &   0.79 &   2 &   2 & 0.072 \\ 
51910-0465-521 & 04:09:55.42 & --05:14:12.5 &  1.8603 &  4.55 &   0 &   2.55 &   2 &   0 & \nodata \\ 
51910-0465-550 & 04:09:57.33 & --04:36:07.3 &  1.0593 &  5.36 &   0 &   2.34 &   0 &   0 & \nodata \\ 
51910-0465-537 & 04:10:01.89 & --05:31:03.9 &  1.5617 &  6.65 &   0 &   4.29 &   1 &   0 & \nodata \\ 
51910-0465-598 & 04:10:06.47 & --04:23:26.6 &  1.5945 &  7.01 &   0 &   2.50 &   1 &   0 & \nodata \\ 
51910-0465-121 & 04:10:12.69 & --05:52:08.3 &  1.3284 &  4.45 &   0 &   2.24 &   1 &   0 & \nodata \\ 
51910-0465-134 & 04:10:16.55 & --05:45:22.2 &  1.6223 &  7.29 &   0 &   3.70 &   1 &   0 & \nodata \\ 
51910-0465-573 & 04:10:37.72 & --05:30:27.4 &  1.1957 & 21.29 &   0 &   1.12 &   0 &   0 & \nodata \\ 
51910-0465-094 & 04:10:39.03 & --05:54:42.6 &  1.3301 &  6.22 &   0 &   2.20 &   0 &   0 & \nodata \\ 
51910-0465-089 & 04:10:44.16 & --05:57:30.7 &  2.2944 &  4.95 &   0 &   1.01 &   1 &   1 & 0.036 \\ 
51910-0465-577 & 04:10:59.87 & --05:17:16.5 &  1.6597 &  4.86 &   0 &   4.24 &   0 &   0 & \nodata \\ 
51910-0465-579 & 04:11:00.29 & --05:23:08.8 &  1.8385 &  5.15 &   0 &   2.85 &   0 &   0 & \nodata \\ 
51910-0465-640 & 04:11:05.00 & --04:31:06.4 &  1.5014 & 51.88 &   0 &   1.16 &   0 &   0 & \nodata \\ 
51910-0465-076 & 04:11:18.67 & --06:12:33.6 &  1.4729 &  7.13 &   0 &   1.09 &   0 &   0 & \nodata \\ 
51910-0465-056 & 04:11:28.38 & --05:50:10.6 &  1.2988 &  5.42 &   0 &   2.77 &   0 &   0 & \nodata \\ 
51910-0465-623 & 04:11:33.49 & --04:31:14.4 &  0.7667 &  6.17 &   0 &   0.46 &   0 &   0 & \nodata \\ 
51910-0465-042 & 04:11:34.32 & --06:06:45.4 &  1.4738 &  6.20 &   0 &   1.62 &   0 &   0 & \nodata \\ 
51910-0465-622 & 04:11:49.69 & --04:24:15.0 &  1.6836 &  5.53 &   0 &   4.21 &   1 &   0 & \nodata \\ 
51910-0465-036 & 04:11:51.86 & --06:17:27.9 &  1.4079 &  6.64 &   0 &   0.69 &   0 &   0 & \nodata \\ 
51910-0465-040 & 04:11:58.18 & --06:26:40.0 &  1.8427 &  4.95 &   0 &   1.50 &   1 &   0 & \nodata \\ 
51910-0465-032 & 04:12:02.06 & --06:21:08.2 &  1.0482 &  4.26 &   0 &   0.54 &   0 &   0 & \nodata \\ 
51910-0465-639 & 04:12:04.51 & --04:50:52.0 &  0.4652 & 21.55 &   0 &   0.32 &   0 &   0 & \nodata \\ 
51910-0465-027 & 04:12:04.53 & --06:35:50.4 &  1.8803 & 15.39 &   0 &   0.74 &   0 &   0 & \nodata \\ 
51910-0465-606 & 04:12:09.17 & --05:09:48.3 &  1.6197 &  6.13 &   0 &   3.17 &   0 &   0 & \nodata \\ 
51910-0465-603 & 04:12:10.17 & --05:11:09.1 &  0.5492 &  5.60 &   0 &   0.98 &   0 &   0 & \nodata \\ 
51910-0465-034 & 04:12:15.65 & --06:19:18.6 &  1.7379 &  4.22 &   0 &   3.98 &   0 &   0 & \nodata \\ 
51910-0465-002 & 04:12:24.84 & --06:05:31.7 &  1.2303 &  5.60 &   0 &   1.17 &   0 &   0 & \nodata \\ 
51910-0465-031 & 04:12:53.48 & --06:14:34.2 &  1.6491 & 23.35 &   0 &   1.09 &   0 &   0 & \nodata \\ 
51910-0465-035 & 04:12:54.86 & --06:20:49.8 &  1.2570 &  8.97 &   0 &   0.06 &   0 &   0 & \nodata \\ 
51910-0465-037 & 04:12:55.17 & --06:12:10.3 &  1.6835 &  8.33 &   0 &   1.93 &   0 &   0 & \nodata \\ 
54389-2826-330 & 04:14:27.73 &  +06:49:23.5 &  1.4185 &  4.03 &   0 &   1.49 &   0 &   0 & \nodata \\ 
54389-2826-344 & 04:16:56.51 &  +07:29:41.2 &  2.6395 & 13.56 &   0 &   0.06 &   0 &   1 & 0.077 \\ 
54389-2826-454 & 04:17:20.07 &  +07:00:33.9 &  1.9009 & 37.35 &   0 &   2.14 &   1 &   0 & \nodata \\ 
54389-2826-183 & 04:18:44.67 &  +05:19:20.9 &  2.3483 & 12.62 &   0 &   0.07 &   1 &   2 & 0.143 \\ 
54389-2826-429 & 04:19:20.33 &  +07:58:40.6 &  0.7278 &  6.40 &   0 &   1.80 &   0 &   0 & \nodata \\ 
54389-2826-491 & 04:21:04.27 &  +07:06:51.0 &  2.7329 &  8.98 &   0 &   2.55 &   0 &   0 & \nodata \\ 
54389-2826-541 & 04:21:10.51 &  +07:36:55.8 &  0.5142 & 10.48 &   0 &   1.12 &   0 &   0 & \nodata \\ 
54389-2826-004 & 04:24:13.78 &  +06:18:17.1 &  2.9253 &  5.04 &   0 &   2.83 &   0 &   0 & \nodata \\ 
54096-2673-305 & 04:38:18.39 &  +10:42:35.6 &  1.7115 & 23.15 &   0 &   1.02 &   0 &   0 & \nodata \\ 
54521-2942-393 & 04:41:29.02 & --05:36:46.8 &  1.6496 &  4.79 &   0 &   3.94 &   1 &   0 & \nodata \\ 
54096-2673-194 & 04:42:57.54 &  +10:43:09.6 &  3.3989 &  7.78 &   0 &   1.87 &   0 &   0 & \nodata \\ 
54521-2942-255 & 04:43:30.31 & --06:19:59.4 &  2.7824 &  6.45 &   0 &   0.43 &   1 &   0 & \nodata \\ 
54521-2942-369 & 04:43:42.52 & --04:36:23.4 &  2.9397 &  9.70 &   0 &   2.44 &   0 &   2 & 0.085 \\ 
54414-2699-126 & 04:44:59.88 &  +21:03:51.9 &  0.7311 & 12.25 &   0 &   2.42 &   0 &   0 & \nodata \\ 
54521-2942-085 & 04:45:24.41 & --06:54:57.6 &  1.3650 &  5.40 &   0 &   1.08 &   0 &   0 & \nodata \\ 
54414-2699-449 & 04:46:19.84 &  +22:57:43.4 &  0.9132 &  7.39 &   0 &   3.70 &   0 &   0 & \nodata \\ 
54521-2942-443 & 04:46:26.57 & --04:19:35.2 &  2.7578 &  8.33 &   0 &   1.92 &   0 &   1 & 0.047 \\ 
54096-2673-593 & 04:47:36.80 &  +11:24:12.1 &  2.3893 &  8.82 &   0 &   2.91 &   0 &   0 & \nodata \\ 
54521-2942-010 & 04:49:11.73 & --06:36:19.7 &  2.2014 & 30.30 &   0 &   1.55 &   0 &   0 & \nodata \\ 
54521-2942-014 & 04:49:36.58 & --06:22:36.6 &  2.3090 &  4.99 &   0 &   0.63 &   0 &   0 & \nodata \\ 
54521-2942-034 & 04:50:44.84 & --06:12:50.4 &  2.9066 &  7.07 &   0 &   0.02 &   0 &   0 & \nodata \\ 
54521-2942-022 & 04:51:01.62 & --06:11:55.3 &  1.6374 & 10.87 &   0 &   1.15 &   0 &   0 & \nodata \\ 
53709-2302-280 & 05:21:13.88 &  +61:34:41.4 &  2.5802 &  8.50 &   0 &   3.22 &   0 &   0 & \nodata \\ 
53430-2072-353 & 05:27:44.50 &  +00:35:25.2 &  2.3019 & 10.53 &   0 &   3.65 &   0 &   0 & \nodata \\ 
53709-2302-158 & 05:31:25.88 &  +61:55:08.4 &  2.8509 & 12.24 &   0 &   0.20 &   1 &   0 & \nodata \\ 
54152-2548-385 & 05:31:33.60 &  +83:55:24.8 &  2.1334 & 22.50 &   0 &   2.38 &   1 &   2 & 0.102 \\ 
53430-2072-448 & 05:33:34.34 &  +00:56:23.2 &  2.1529 &  4.52 &   0 &   3.25 &   1 &   0 & \nodata \\ 
53709-2302-620 & 05:37:02.00 &  +63:11:32.3 &  2.8982 &  6.42 &   0 &   1.56 &   3 &   0 & \nodata \\ 
53709-2302-034 & 05:40:36.89 &  +61:55:33.7 &  2.5861 & 13.12 &   0 &   1.68 &   0 &   0 & \nodata \\ 
53712-2301-262 & 06:01:19.15 &  +63:47:21.6 &  2.3926 & 16.09 &   0 &   2.17 &   1 &   1 & 0.052 \\ 
53712-2301-438 & 06:02:45.62 &  +64:16:12.4 &  2.7915 & 10.11 &   0 &   2.42 &   0 &   1 & 0.038 \\ 
53712-2301-238 & 06:04:54.20 &  +63:56:21.4 &  2.3799 & 11.47 &   0 &   3.08 &   1 &   0 & \nodata \\ 
53712-2301-241 & 06:05:03.88 &  +63:09:45.6 &  2.6827 &  5.15 &   0 &   0.80 &   0 &   0 & \nodata \\ 
53712-2301-376 & 06:06:32.09 &  +64:53:52.8 &  0.9444 &  4.50 &   0 &   3.00 &   0 &   0 & \nodata \\ 
54152-2548-516 & 06:07:37.23 &  +83:48:53.8 &  2.3083 & 11.72 &   0 &   3.31 &   3 &   2 & 0.089 \\ 
53712-2301-486 & 06:08:00.77 &  +64:26:36.2 &  2.4263 & 10.36 &   0 &   1.66 &   1 &   1 & 0.056 \\ 
54152-2548-511 & 06:08:03.26 &  +83:37:12.5 &  3.1650 & 12.59 &   0 &   2.26 &   1 &   0 & \nodata \\ 
53712-2301-407 & 06:10:14.63 &  +65:06:55.9 &  2.4813 &  8.26 &   0 &   3.27 &   0 &   0 & \nodata \\ 
53712-2301-123 & 06:10:27.62 &  +62:55:53.1 &  2.7557 &  8.71 &   0 &   2.75 &   0 &   0 & \nodata \\ 
53712-2301-097 & 06:12:12.10 &  +63:22:46.3 &  2.2344 & 13.48 &   0 &   2.69 &   1 &   0 & \nodata \\ 
53712-2301-445 & 06:12:50.72 &  +64:58:30.8 &  2.3645 &  8.81 &   0 &   3.00 &   3 &   1 & 0.043 \\ 
53712-2301-556 & 06:14:21.53 &  +64:21:17.3 &  0.7698 &  4.21 &   0 &   2.63 &   0 &   0 & \nodata \\ 
53711-2299-565 & 06:18:35.71 &  +65:07:17.6 &  1.4530 &  7.93 &   0 &   2.65 &   0 &   0 & \nodata \\ 
53712-2301-018 & 06:19:11.16 &  +63:20:40.0 &  2.4718 & 18.86 &   0 &   4.67 &   0 &   0 & \nodata \\ 
53712-2301-603 & 06:20:36.57 &  +65:05:26.5 &  1.1515 &  7.38 &   0 &   2.22 &   1 &   0 & \nodata \\ 
53712-2301-616 & 06:21:57.35 &  +64:54:33.7 &  0.7193 & 10.19 &   0 &   2.85 &   0 &   0 & \nodata \\ 
53712-2301-634 & 06:23:32.09 &  +64:32:55.7 &  2.6580 &  4.11 &   0 &   3.72 &   3 &   0 & \nodata \\ 
54152-2548-016 & 06:35:05.18 &  +82:45:54.5 &  2.6409 & 19.33 &   0 &   3.73 &   4 &   2 & 0.136 \\ 
54152-2548-584 & 06:35:21.63 &  +83:54:33.9 &  2.7217 &  6.41 &   0 &   1.92 &   0 &   2 & 0.169 \\ 
54417-2700-332 & 06:39:01.60 &  +38:19:15.2 &  2.5369 & 10.19 &   0 &   2.60 &   0 &   0 & \nodata \\ 
54417-2700-327 & 06:39:34.77 &  +38:25:59.3 &  1.7506 & 12.17 &   0 &   1.21 &   1 &   0 & \nodata \\ 
54199-2694-318 & 06:43:35.53 &  +27:35:04.6 &  1.3426 &  7.29 &   0 &   2.19 &   1 &   0 & \nodata \\ 
54417-2700-150 & 06:45:42.26 &  +37:06:45.9 &  1.4598 &  8.13 &   0 &   3.64 &   0 &   0 & \nodata \\ 
54417-2700-152 & 06:46:26.56 &  +37:27:55.4 &  2.2220 &  4.33 &   0 &   4.58 &   2 &   0 & \nodata \\ 
54199-2694-426 & 06:49:01.93 &  +29:41:19.6 &  1.9912 &  5.29 &   0 &   3.22 &   0 &   0 & \nodata \\ 
54199-2694-469 & 06:49:02.92 &  +28:47:10.4 &  0.6126 &  5.74 &   0 &   4.15 &   0 &   0 & \nodata \\ 
54199-2694-064 & 06:50:03.32 &  +27:34:20.6 &  2.2236 &  9.43 &   0 &   4.30 &   0 &   0 & \nodata \\ 
54199-2694-554 & 06:50:45.34 &  +29:12:13.4 &  1.0524 &  4.19 &   0 &   4.78 &   0 &   0 & \nodata \\ 
54417-2700-632 & 06:51:01.22 &  +38:07:59.6 &  2.3231 &  4.37 &   0 &   0.30 &   3 &   4 & 0.183 \\ 
54199-2694-588 & 06:52:30.58 &  +29:02:54.4 &  1.6127 & 18.88 &   0 &   1.04 &   0 &   0 & \nodata \\ 
54199-2694-025 & 06:53:35.06 &  +27:34:57.8 &  0.6204 &  4.45 &   0 &   2.84 &   0 &   0 & \nodata \\ 
54199-2694-607 & 06:54:06.76 &  +28:35:27.3 &  0.6338 &  6.63 &   0 &   1.17 &   0 &   0 & \nodata \\ 
54199-2694-612 & 06:54:12.58 &  +28:30:07.2 &  1.6299 &  6.06 &   0 &   4.79 &   2 &   0 & \nodata \\ 
54502-2943-350 & 07:03:13.40 &  +39:51:32.0 &  3.0311 &  4.07 &   0 &   3.48 &   1 &   1 & 0.054 \\ 
54414-2727-565 & 07:04:16.29 &  +13:36:23.1 &  3.0428 &  7.88 &   0 &   4.68 &   0 &   0 & \nodata \\ 
54414-2727-026 & 07:07:23.11 &  +11:56:32.2 &  2.0566 &  4.21 &   0 &   2.40 &   1 &   1 & 0.075 \\ 
54502-2943-122 & 07:07:31.45 &  +38:25:31.0 &  1.1020 & 10.74 &   0 &   1.28 &   0 &   0 & \nodata \\ 
54409-2695-347 & 07:16:32.15 &  +31:35:28.5 &  2.8480 &  9.78 &   0 &   4.71 &   2 &   0 & \nodata \\ 
54409-2695-362 & 07:19:17.45 &  +32:11:36.9 &  2.8035 & 10.28 &   0 &   3.44 &   0 &   1 & 0.044 \\ 
53313-1864-256 & 07:20:34.46 &  +41:10:48.3 &  0.4090 &  4.14 &   0 &   1.85 &   0 &   0 & \nodata \\ 
54409-2695-434 & 07:20:52.27 &  +31:40:25.5 &  1.3479 &  5.71 &   0 &   3.63 &   1 &   0 & \nodata \\ 
53313-1864-326 & 07:21:17.43 &  +41:51:14.6 &  2.4662 &  4.58 &   0 &   2.55 &   0 &   5 & 0.267 \\ 
53313-1864-260 & 07:21:22.21 &  +41:28:25.5 &  0.9873 &  8.14 &   0 &   0.50 &   1 &   0 & \nodata \\ 
53313-1864-243 & 07:21:26.72 &  +41:15:37.5 &  0.4148 & 11.32 &   0 &   4.73 &   0 &   0 & \nodata \\ 
53313-1864-335 & 07:21:34.30 &  +41:31:08.7 &  2.1797 & 19.16 &   0 &   2.48 &   2 &   1 & 0.078 \\ 
54409-2695-461 & 07:21:41.23 &  +31:58:37.6 &  1.6141 &  4.20 &   0 &   4.49 &   1 &   0 & \nodata \\ 
53313-1864-367 & 07:22:30.95 &  +42:04:33.1 &  1.6856 &  5.65 &   0 &   3.05 &   4 &   0 & \nodata \\ 
54506-2946-327 & 07:22:36.56 &  +38:49:24.9 &  2.8855 & 11.32 &   0 &   1.25 &   0 &   0 & \nodata \\ 
54506-2946-201 & 07:22:58.29 &  +36:19:05.4 &  0.8762 & 16.51 &   0 &   2.18 &   0 &   0 & \nodata \\ 
53313-1864-353 & 07:23:07.86 &  +42:06:34.1 &  0.5852 & 18.29 &   0 &   1.89 &   0 &   0 & \nodata \\ 
54506-2946-185 & 07:23:09.58 &  +37:12:43.8 &  2.3399 &  4.09 &   0 &   1.71 &   2 &   2 & 0.072 \\ 
53313-1864-392 & 07:23:14.17 &  +42:23:43.8 &  1.6919 & 12.24 &   0 &   3.63 &   0 &   0 & \nodata \\ 
53312-1865-304 & 07:23:25.06 &  +42:08:22.6 &  0.4254 &  4.31 &   0 &   4.79 &   0 &   0 & \nodata \\ 
53313-1864-388 & 07:23:30.89 &  +42:17:35.0 &  1.4010 &  6.22 &   0 &   4.43 &   1 &   0 & \nodata \\ 
53313-1864-161 & 07:23:41.69 &  +41:06:34.8 &  1.8341 & 11.42 &   0 &   4.28 &   1 &   0 & \nodata \\ 
54409-2695-446 & 07:23:56.10 &  +32:39:40.5 &  2.8305 &  4.21 &   0 &   2.57 &   1 &   0 & \nodata \\ 
54409-2695-484 & 07:24:00.03 &  +32:02:26.6 &  1.1579 &  4.03 &   0 &   2.97 &   1 &   0 & \nodata \\ 
53047-1733-259 & 07:24:10.59 &  +37:59:08.3 &  1.9589 &  6.31 &   0 &   4.13 &   2 &   0 & \nodata \\ 
54506-2946-496 & 07:24:10.73 &  +37:38:37.2 &  2.4461 &  4.69 &   0 &   3.44 &   1 &   0 & \nodata \\ 
53313-1864-453 & 07:24:11.82 &  +41:31:21.1 &  1.7824 &  4.41 &   0 &   3.34 &   1 &   1 & 0.059 \\ 
53047-1733-280 & 07:24:16.14 &  +38:34:44.0 &  2.2478 & 14.28 &   0 &   2.90 &   0 &   0 & \nodata \\ 
54409-2695-041 & 07:24:32.43 &  +30:18:22.4 &  0.6095 & 13.57 &   0 &   1.61 &   0 &   0 & \nodata \\ 
54506-2946-495 & 07:24:41.60 &  +37:43:44.2 &  2.7530 & 16.75 &   0 &   0.99 &   0 &   0 & \nodata \\ 
53728-2073-289 & 07:24:44.65 &  +35:03:59.6 &  2.7332 &  5.55 &   0 &   0.28 &   2 &   1 & 0.047 \\ 
54409-2695-513 & 07:24:47.60 &  +31:40:33.7 &  0.7368 &  9.00 &   0 &   2.82 &   0 &   0 & \nodata \\ 
53313-1864-437 & 07:24:52.08 &  +42:11:05.2 &  1.4151 & 14.07 &   0 &   0.13 &   1 &   0 & \nodata \\ 
53047-1733-393 & 07:24:55.51 &  +39:25:41.1 &  1.5431 &  7.32 &   0 &   0.39 &   0 &   0 & \nodata \\ 
54409-2695-534 & 07:24:56.77 &  +32:41:08.1 &  2.2740 & 12.64 &   0 &   1.59 &   0 &   1 & 0.039 \\ 
53047-1733-381 & 07:24:59.27 &  +39:09:09.0 &  1.7248 &  6.12 &   0 &   2.10 &   0 &   0 & \nodata \\ 
54409-2695-055 & 07:25:00.58 &  +30:33:58.8 &  2.6585 &  9.40 &   0 &   3.14 &   0 &   0 & \nodata \\ 
54506-2946-418 & 07:25:00.89 &  +38:35:42.3 &  3.0387 &  7.45 &   0 &   2.49 &   0 &   0 & \nodata \\ 
53312-1865-367 & 07:25:17.52 &  +43:45:53.4 &  1.5935 &  6.33 &   0 &   0.40 &   0 &   0 & \nodata \\ 
53312-1865-378 & 07:25:34.24 &  +43:13:35.1 &  2.4499 &  4.77 &   0 &   0.62 &   0 &   1 & 0.056 \\ 
53047-1733-392 & 07:25:50.47 &  +38:42:12.3 &  1.7575 &  6.38 &   0 &   0.61 &   0 &   0 & \nodata \\ 
54409-2695-101 & 07:25:51.45 &  +30:58:26.6 &  2.6309 &  9.36 &   0 &   4.21 &   0 &   1 & 0.035 \\ 
53047-1733-219 & 07:25:54.42 &  +37:44:36.9 &  0.6342 &  5.60 &   0 &   3.62 &   0 &   0 & \nodata \\ 
53034-1734-285 & 07:25:54.52 &  +39:22:43.3 &  3.2493 &  5.33 &   0 &   1.29 &   0 &   0 & \nodata \\ 
53312-1865-364 & 07:25:59.05 &  +43:23:03.8 &  4.0258 & 22.53 &   0 &   4.77 &   0 &   0 & \nodata \\ 
53047-1733-432 & 07:26:09.13 &  +38:51:14.4 &  2.4656 &  4.74 &   0 &   1.96 &   1 &   1 & 0.075 \\ 
53728-2073-238 & 07:26:12.29 &  +35:52:31.4 &  2.6317 &  4.70 &   0 &   4.31 &   1 &   0 & \nodata \\ 
53047-1733-232 & 07:26:17.40 &  +38:34:49.8 &  0.8089 &  6.37 &   0 &   4.08 &   2 &   0 & \nodata \\ 
53313-1864-099 & 07:26:22.41 &  +41:24:43.7 &  1.8019 &  4.15 &   0 &   2.07 &   0 &   0 & \nodata \\ 
53312-1865-205 & 07:26:23.28 &  +42:36:58.9 &  1.2716 &  5.61 &   0 &   0.66 &   0 &   0 & \nodata \\ 
53312-1865-394 & 07:26:28.96 &  +43:55:38.9 &  1.1900 & 19.21 &   0 &   0.57 &   0 &   0 & \nodata \\ 
54506-2946-084 & 07:26:29.48 &  +36:21:12.8 &  0.9106 &  5.17 &   0 &   0.89 &   0 &   0 & \nodata \\ 
53313-1864-102 & 07:26:31.54 &  +40:55:27.1 &  1.4348 &  4.76 &   0 &   2.64 &   0 &   0 & \nodata \\ 
53047-1733-139 & 07:26:36.99 &  +37:59:08.7 &  0.3962 &  8.66 &   0 &   1.07 &   0 &   0 & \nodata \\ 
53047-1733-435 & 07:26:38.22 &  +39:05:02.6 &  0.8067 & 10.27 &   0 &   0.67 &   0 &   0 & \nodata \\ 
54416-2728-354 & 07:26:49.46 &  +16:17:45.2 &  0.5590 &  5.24 &   0 &   1.65 &   0 &   0 & \nodata \\ 
53034-1734-307 & 07:26:49.84 &  +40:05:29.1 &  1.6599 &  6.50 &   0 &   3.02 &   0 &   0 & \nodata \\ 
53047-1733-330 & 07:26:53.68 &  +39:47:06.8 &  1.5993 &  7.69 &   0 &   1.48 &   0 &   0 & \nodata \\ 
54154-2701-353 & 07:26:54.37 &  +41:01:41.3 &  2.7457 & 11.92 &   0 &   1.21 &   0 &   0 & \nodata \\ 
53313-1864-092 & 07:26:58.54 &  +41:13:24.3 &  2.0608 & 18.09 &   0 &   2.39 &   1 &   2 & 0.081 \\ 
53312-1865-458 & 07:26:59.42 &  +43:19:11.4 &  1.3379 &  7.36 &   0 &   4.70 &   1 &   0 & \nodata \\ 
53047-1733-422 & 07:26:59.65 &  +39:17:51.0 &  0.9933 &  7.56 &   0 &   1.13 &   0 &   0 & \nodata \\ 
53313-1864-095 & 07:27:16.90 &  +41:28:17.4 &  2.3124 &  4.76 &   0 &   2.02 &   0 &   0 & \nodata \\ 
53047-1733-469 & 07:27:21.69 &  +38:56:07.9 &  1.5606 & 16.11 &   0 &   2.80 &   0 &   0 & \nodata \\ 
53312-1865-204 & 07:27:22.20 &  +42:39:02.2 &  2.1527 &  5.97 &   0 &   1.64 &   0 &   0 & \nodata \\ 
53313-1864-072 & 07:27:22.24 &  +41:01:59.4 &  1.7718 &  8.24 &   0 &   2.28 &   1 &   1 & 0.028 \\ 
53313-1864-053 & 07:27:27.92 &  +41:17:43.7 &  1.1027 &  5.20 &   0 &   3.28 &   0 &   0 & \nodata \\ 
53313-1864-063 & 07:27:35.75 &  +40:52:55.9 &  2.1262 &  4.35 &   0 &   1.80 &   1 &   0 & \nodata \\ 
54154-2701-319 & 07:27:35.78 &  +40:55:00.0 &  1.3719 & 25.77 &   0 &   4.29 &   1 &   0 & \nodata \\ 
53047-1733-179 & 07:27:37.31 &  +38:09:35.9 &  1.0483 & 12.11 &   0 &   2.59 &   0 &   0 & \nodata \\ 
53313-1864-045 & 07:27:37.89 &  +41:14:24.6 &  4.2420 &  6.27 &   0 &   1.86 &   0 &   0 & \nodata \\ 
53047-1733-376 & 07:27:41.16 &  +39:31:06.1 &  1.9452 & 20.78 &   0 &   2.37 &   1 &   0 & \nodata \\ 
53047-1733-468 & 07:27:45.62 &  +39:24:56.2 &  0.9281 &  7.52 &   0 &   3.57 &   0 &   0 & \nodata \\ 
53047-1733-477 & 07:27:48.46 &  +38:47:09.7 &  1.6860 &  4.69 &   0 &   1.78 &   1 &   0 & \nodata \\ 
53312-1865-174 & 07:27:59.87 &  +42:33:34.2 &  1.2045 &  5.56 &   0 &   4.52 &   0 &   0 & \nodata \\ 
53034-1734-281 & 07:28:03.24 &  +39:11:56.1 &  1.8721 &  4.58 &   0 &   0.24 &   2 &   2 & 0.091 \\ 
53313-1864-600 & 07:28:06.53 &  +42:19:05.0 &  2.1226 & 38.94 &   0 &   1.82 &   1 &   1 & 0.065 \\ 
54409-2695-012 & 07:28:15.31 &  +30:45:48.9 &  1.6903 &  4.68 &   0 &   2.12 &   0 &   0 & \nodata \\ 
53728-2073-474 & 07:28:18.56 &  +36:33:10.6 &  0.5249 &  4.36 &   0 &   2.21 &   0 &   0 & \nodata \\ 
54154-2701-276 & 07:28:24.39 &  +40:29:57.7 &  1.6013 &  6.39 &   0 &   3.36 &   2 &   0 & \nodata \\ 
53312-1865-114 & 07:28:24.79 &  +41:35:58.4 &  2.2135 &  7.92 &   0 &   3.21 &   0 &   0 & \nodata \\ 
53312-1865-470 & 07:28:31.74 &  +43:25:13.2 &  0.7654 &  7.58 &   0 &   2.85 &   0 &   0 & \nodata \\ 
53034-1734-333 & 07:28:32.05 &  +40:55:36.3 &  1.5241 &  4.81 &   0 &   4.73 &   1 &   0 & \nodata \\ 
53034-1734-399 & 07:28:35.92 &  +40:18:48.9 &  1.9025 &  6.70 &   0 &   2.90 &   1 &   0 & \nodata \\ 
53314-1866-260 & 07:28:37.92 &  +45:00:08.5 &  1.3585 &  7.17 &   0 &   1.92 &   1 &   0 & \nodata \\ 
53047-1733-116 & 07:28:39.20 &  +38:33:36.3 &  1.3134 &  4.98 &   0 &   3.87 &   1 &   0 & \nodata \\ 
53047-1733-482 & 07:28:40.59 &  +39:10:43.8 &  0.3991 &  4.19 &   0 &   1.19 &   0 &   0 & \nodata \\ 
51877-0431-318 & 07:28:43.03 &  +37:08:35.1 &  1.4040 & 13.89 &   0 &   1.90 &   0 &   0 & \nodata \\ 
53728-2073-217 & 07:28:43.41 &  +34:58:12.7 &  2.8686 &  6.09 &   0 &   3.15 &   0 &   1 & 0.064 \\ 
53312-1865-113 & 07:28:45.66 &  +42:07:01.9 &  1.1206 &  6.91 &   0 &   2.27 &   0 &   0 & \nodata \\ 
53313-1864-017 & 07:28:49.66 &  +41:26:33.5 &  1.4662 & 10.97 &   0 &   0.36 &   0 &   0 & \nodata \\ 
53047-1733-113 & 07:28:54.19 &  +38:23:23.8 &  1.3583 & 10.64 &   0 &   2.87 &   0 &   0 & \nodata \\ 
53034-1734-385 & 07:28:56.43 &  +40:46:27.9 &  1.5215 &  8.53 &   0 &   3.48 &   0 &   0 & \nodata \\ 
54506-2946-038 & 07:28:57.25 &  +37:21:00.8 &  2.7623 &  4.88 &   0 &   2.03 &   2 &   1 & 0.037 \\ 
53314-1866-308 & 07:28:57.54 &  +44:09:33.2 &  0.8458 & 27.95 &   0 &   0.99 &   0 &   0 & \nodata \\ 
53314-1866-245 & 07:28:57.64 &  +44:36:01.4 &  1.6948 &  7.73 &   0 &   3.86 &   0 &   0 & \nodata \\ 
53047-1733-458 & 07:29:00.79 &  +39:50:14.9 &  1.1672 &  6.76 &   0 &   3.78 &   0 &   0 & \nodata \\ 
53047-1733-447 & 07:29:04.03 &  +39:40:53.0 &  1.7985 & 10.82 &   0 &   3.59 &   1 &   0 & \nodata \\ 
53313-1864-635 & 07:29:13.41 &  +42:27:15.1 &  1.0558 &  4.87 &   0 &   1.84 &   0 &   0 & \nodata \\ 
53047-1733-110 & 07:29:14.66 &  +38:20:08.6 &  1.0492 & 15.33 &   0 &   4.75 &   0 &   0 & \nodata \\ 
53047-1733-045 & 07:29:15.59 &  +37:31:57.2 &  2.0435 &  6.42 &   0 &   1.68 &   2 &   0 & \nodata \\ 
51877-0431-293 & 07:29:22.18 &  +36:41:15.7 &  2.0232 & 15.31 &   0 &   2.80 &   1 &   0 & \nodata \\ 
53313-1864-622 & 07:29:28.48 &  +42:39:18.1 &  3.3210 &  9.74 &   0 &   4.31 &   1 &   0 & \nodata \\ 
54409-2695-021 & 07:29:29.62 &  +31:05:05.9 &  2.3803 &  5.79 &   0 &   2.18 &   0 &   0 & \nodata \\ 
53313-1864-632 & 07:29:31.24 &  +42:13:40.3 &  1.7910 & 11.04 &   0 &   3.49 &   0 &   1 & 0.033 \\ 
53312-1865-509 & 07:29:31.66 &  +44:06:07.7 &  1.8779 &  8.02 &   0 &   2.56 &   2 &   1 & 0.082 \\ 
51877-0431-300 & 07:29:40.13 &  +36:35:58.0 &  1.8999 & 19.06 &   0 &   3.07 &   1 &   0 & \nodata \\ 
53312-1865-130 & 07:29:40.18 &  +42:39:46.0 &  1.6799 &  7.18 &   0 &   2.39 &   0 &   0 & \nodata \\ 
53312-1865-077 & 07:29:41.35 &  +41:38:20.3 &  0.9193 &  8.17 &   0 &   1.20 &   0 &   0 & \nodata \\ 
51877-0431-315 & 07:29:45.33 &  +37:00:32.0 &  0.9691 &  9.10 &   0 &   0.13 &   1 &   0 & \nodata \\ 
53728-2073-135 & 07:29:46.93 &  +34:53:25.1 &  2.3156 &  5.91 &   0 &   2.03 &   1 &   0 & \nodata \\ 
53314-1866-303 & 07:29:52.43 &  +44:11:46.0 &  0.6328 & 22.76 &   0 &   1.35 &   0 &   0 & \nodata \\ 
53314-1866-203 & 07:30:00.15 &  +44:39:59.8 &  1.1024 &  6.72 &   0 &   2.90 &   0 &   0 & \nodata \\ 
53312-1865-481 & 07:30:02.80 &  +43:40:03.0 &  2.9304 &  8.31 &   0 &   0.78 &   0 &   1 & 0.049 \\ 
53034-1734-434 & 07:30:03.86 &  +40:51:08.2 &  0.5094 &  7.95 &   0 &   0.59 &   0 &   0 & \nodata \\ 
53047-1733-069 & 07:30:06.48 &  +38:14:00.3 &  3.0859 &  8.44 &   0 &   1.81 &   0 &   1 & 0.034 \\ 
51877-0431-252 & 07:30:12.86 &  +36:52:39.5 &  1.3433 & 17.17 &   0 &   0.00 &   1 &   0 & \nodata \\ 
53047-1733-019 & 07:30:20.50 &  +38:06:13.4 &  1.7753 &  9.77 &   0 &   4.68 &   0 &   0 & \nodata \\ 
51877-0431-261 & 07:30:20.76 &  +36:58:50.4 &  1.3437 & 10.85 &   0 &   3.51 &   0 &   0 & \nodata \\ 
53314-1866-215 & 07:30:23.82 &  +44:55:47.3 &  1.2479 &  7.94 &   0 &   2.25 &   0 &   0 & \nodata \\ 
53034-1734-181 & 07:30:25.08 &  +39:45:08.6 &  1.1465 &  7.22 &   0 &   4.00 &   0 &   0 & \nodata \\ 
51877-0431-275 & 07:30:25.50 &  +37:20:48.2 &  1.1995 &  6.48 &   0 &   2.18 &   0 &   0 & \nodata \\ 
53312-1865-037 & 07:30:38.04 &  +42:24:20.5 &  1.1131 &  6.07 &   0 &   2.68 &   0 &   0 & \nodata \\ 
51877-0431-251 & 07:30:42.50 &  +36:40:12.8 &  0.9075 & 13.74 &   0 &   1.71 &   0 &   0 & \nodata \\ 
53728-2073-507 & 07:30:45.09 &  +36:34:30.9 &  1.0803 &  8.19 &   0 &   2.19 &   0 &   0 & \nodata \\ 
53034-1734-411 & 07:30:45.38 &  +40:53:24.2 &  1.4808 & 13.47 &   0 &   2.65 &   1 &   0 & \nodata \\ 
51877-0431-262 & 07:30:48.37 &  +37:16:16.3 &  1.6770 & 17.01 &   0 &   4.48 &   0 &   0 & \nodata \\ 
53313-1864-634 & 07:30:52.30 &  +42:16:32.1 &  0.8050 & 10.65 &   0 &   4.71 &   0 &   0 & \nodata \\ 
53035-1735-288 & 07:30:54.10 &  +41:35:22.0 &  1.7694 &  7.94 &   0 &   2.65 &   0 &   0 & \nodata \\ 
54153-2683-469 & 07:30:56.98 &  +41:30:57.7 &  0.3818 &  6.68 &   0 &   1.82 &   0 &   0 & \nodata \\ 
53034-1734-470 & 07:30:59.37 &  +40:48:53.3 &  1.1612 &  7.18 &   0 &   1.67 &   1 &   0 & \nodata \\ 
53314-1866-168 & 07:31:03.12 &  +44:59:49.4 &  5.0040 &  5.90 &   0 &   0.45 &   0 &   0 & \nodata \\ 
53035-1735-299 & 07:31:11.23 &  +41:26:48.4 &  1.4947 & 13.52 &   0 &   0.50 &   0 &   0 & \nodata \\ 
51877-0431-232 & 07:31:13.69 &  +37:43:31.7 &  1.3300 &  8.69 &   0 &   2.77 &   0 &   0 & \nodata \\ 
53312-1865-096 & 07:31:13.80 &  +42:45:07.6 &  1.7364 &  6.79 &   0 &   2.82 &   0 &   0 & \nodata \\ 
51877-0431-228 & 07:31:18.72 &  +37:11:00.7 &  1.4690 &  5.29 &   0 &   4.81 &   2 &   0 & \nodata \\ 
53047-1733-040 & 07:31:22.77 &  +38:37:49.2 &  0.5175 &  9.38 &   0 &   0.34 &   0 &   0 & \nodata \\ 
53312-1865-044 & 07:31:22.84 &  +43:02:41.0 &  0.9756 & 18.96 &   0 &   3.14 &   0 &   0 & \nodata \\ 
53034-1734-123 & 07:31:27.18 &  +38:53:21.4 &  0.9825 & 21.24 &   0 &   0.33 &   0 &   0 & \nodata \\ 
52232-0754-289 & 07:31:28.46 &  +29:02:42.0 &  1.6064 &  6.74 &   0 &   0.80 &   2 &   0 & \nodata \\ 
53314-1866-382 & 07:31:32.18 &  +46:13:46.9 &  1.5773 &  5.00 &   0 &   0.21 &   1 &   0 & \nodata \\ 
53034-1734-453 & 07:31:33.73 &  +41:00:18.8 &  1.3141 & 20.18 &   0 &   1.71 &   1 &   0 & \nodata \\ 
51877-0431-341 & 07:31:35.23 &  +38:06:59.4 &  1.1777 &  6.80 &   0 &   1.00 &   0 &   0 & \nodata \\ 
51877-0431-216 & 07:31:35.77 &  +36:24:59.7 &  2.0238 & 18.98 &   0 &   4.83 &   1 &   0 & \nodata \\ 
53314-1866-452 & 07:31:38.30 &  +45:03:18.5 &  1.3811 &  6.71 &   0 &   1.25 &   0 &   0 & \nodata \\ 
53728-2073-053 & 07:31:43.41 &  +35:02:37.3 &  2.4081 & 12.84 &   0 &   1.17 &   1 &   2 & 0.080 \\ 
51877-0431-217 & 07:31:46.99 &  +36:43:46.4 &  4.0181 &  5.79 &   0 &   2.94 &   0 &   2 & 0.098 \\ 
53047-1733-599 & 07:31:47.57 &  +38:45:25.1 &  0.6064 &  4.92 &   0 &   2.70 &   0 &   0 & \nodata \\ 
51877-0431-225 & 07:31:47.76 &  +37:17:07.4 &  1.8607 &  9.68 &   0 &   3.55 &   0 &   0 & \nodata \\ 
52232-0754-319 & 07:31:49.50 &  +28:54:48.7 &  3.6757 & 18.53 &   0 &   3.95 &   3 &   2 & 0.073 \\ 
52232-0754-311 & 07:31:49.53 &  +28:43:57.1 &  2.2271 & 17.90 &   0 &   1.13 &   0 &   1 & 0.043 \\ 
53034-1734-488 & 07:31:53.65 &  +40:29:02.5 &  2.2172 &  7.77 &   0 &   4.28 &   0 &   0 & \nodata \\ 
54416-2728-092 & 07:31:54.22 &  +15:05:03.6 &  1.7025 &  4.81 &   0 &   2.02 &   1 &   0 & \nodata \\ 
51877-0431-213 & 07:31:57.88 &  +36:55:57.8 &  2.1374 &  8.66 &   0 &   4.36 &   0 &   0 & \nodata \\ 
53034-1734-492 & 07:32:01.68 &  +40:29:20.7 &  2.2477 & 15.13 &   0 &   2.41 &   0 &   0 & \nodata \\ 
53314-1866-236 & 07:32:04.23 &  +44:29:22.9 &  1.5345 &  6.70 &   0 &   1.04 &   1 &   0 & \nodata \\ 
51877-0431-351 & 07:32:05.26 &  +38:06:26.5 &  1.3598 &  7.43 &   0 &   2.15 &   0 &   0 & \nodata \\ 
53047-1733-600 & 07:32:07.47 &  +38:41:04.3 &  1.3769 &  8.54 &   0 &   1.08 &   0 &   0 & \nodata \\ 
53034-1734-149 & 07:32:11.35 &  +39:49:40.6 &  2.0983 &  8.36 &   0 &   4.08 &   2 &   1 & 0.043 \\ 
53314-1866-160 & 07:32:12.28 &  +44:49:37.9 &  1.0643 & 21.73 &   0 &   1.13 &   2 &   0 & \nodata \\ 
51877-0431-208 & 07:32:13.95 &  +36:50:19.1 &  0.8838 & 12.72 &   0 &   4.22 &   0 &   0 & \nodata \\ 
53314-1866-447 & 07:32:14.05 &  +45:29:55.4 &  1.1687 &  4.32 &   0 &   2.43 &   0 &   0 & \nodata \\ 
52232-0754-282 & 07:32:18.21 &  +29:13:36.5 &  1.7203 & 15.62 &   0 &   1.02 &   0 &   0 & \nodata \\ 
53312-1865-568 & 07:32:19.20 &  +43:25:53.3 &  0.6983 &  7.48 &   0 &   2.12 &   0 &   0 & \nodata \\ 
51877-0431-240 & 07:32:23.63 &  +37:26:35.2 &  1.3361 &  9.51 &   0 &   4.01 &   0 &   0 & \nodata \\ 
53317-1867-318 & 07:32:24.47 &  +46:20:36.3 &  0.8850 &  9.92 &   0 &   2.81 &   0 &   0 & \nodata \\ 
51877-0431-198 & 07:32:24.92 &  +37:41:45.2 &  0.6819 & 11.52 &   0 &   2.79 &   0 &   0 & \nodata \\ 
51877-0431-346 & 07:32:28.08 &  +38:26:25.1 &  1.1374 &  7.73 &   0 &   2.82 &   0 &   0 & \nodata \\ 
53035-1735-246 & 07:32:30.86 &  +41:24:51.3 &  1.1179 &  8.53 &   0 &   0.05 &   0 &   0 & \nodata \\ 
53314-1866-240 & 07:32:32.80 &  +43:55:00.4 &  3.4353 &  6.79 &   0 &   2.39 &   0 &   1 & 0.038 \\ 
53314-1866-426 & 07:32:33.53 &  +46:08:47.9 &  0.9394 &  5.73 &   0 &   1.82 &   0 &   0 & \nodata \\ 
53728-2073-007 & 07:32:37.60 &  +34:48:36.7 &  2.2178 &  6.27 &   0 &   1.53 &   0 &   0 & \nodata \\ 
53314-1866-507 & 07:32:41.70 &  +46:02:42.5 &  1.7408 &  6.28 &   0 &   3.77 &   1 &   0 & \nodata \\ 
53728-2073-119 & 07:32:42.68 &  +35:33:59.1 &  1.1040 &  5.47 &   0 &   0.81 &   0 &   0 & \nodata \\ 
53035-1735-355 & 07:32:43.41 &  +42:18:06.8 &  1.0157 &  4.10 &   0 &   0.64 &   0 &   0 & \nodata \\ 
53034-1734-053 & 07:32:50.33 &  +39:09:55.4 &  0.6222 & 23.69 &   0 &   2.46 &   0 &   0 & \nodata \\ 
53728-2073-557 & 07:32:54.78 &  +36:05:38.4 &  1.5543 & 10.03 &   0 &   1.76 &   1 &   0 & \nodata \\ 
53034-1734-059 & 07:32:56.37 &  +39:35:49.7 &  2.0054 & 10.73 &   0 &   4.51 &   0 &   1 & 0.064 \\ 
53034-1734-049 & 07:32:57.96 &  +38:54:48.5 &  2.0447 & 11.23 &   0 &   2.20 &   0 &   1 & 0.041 \\ 
53314-1866-223 & 07:33:01.74 &  +43:58:56.0 &  1.5357 & 18.45 &   0 &   0.43 &   1 &   0 & \nodata \\ 
53035-1735-354 & 07:33:02.47 &  +42:20:52.7 &  1.8657 &  7.20 &   0 &   4.48 &   1 &   0 & \nodata \\ 
53317-1867-290 & 07:33:06.63 &  +46:25:17.5 &  2.1336 &  7.35 &   0 &   2.45 &   0 &   2 & 0.092 \\ 
53034-1734-102 & 07:33:10.24 &  +39:43:00.2 &  1.4451 &  5.89 &   0 &   1.41 &   0 &   0 & \nodata \\ 
53314-1866-150 & 07:33:10.25 &  +44:39:41.6 &  1.9894 &  6.28 &   0 &   2.71 &   0 &   0 & \nodata \\ 
51877-0431-187 & 07:33:14.24 &  +37:37:13.3 &  1.8644 &  4.18 &   0 &   1.96 &   1 &   1 & 0.028 \\ 
53312-1865-572 & 07:33:14.35 &  +43:10:48.9 &  0.5001 &  6.22 &   0 &   0.48 &   0 &   0 & \nodata \\ 
53314-1866-233 & 07:33:15.34 &  +44:27:15.0 &  2.1076 &  6.25 &   0 &   0.05 &   0 &   0 & \nodata \\ 
52232-0754-265 & 07:33:15.52 &  +28:50:15.0 &  1.9249 & 12.20 &   0 &   3.43 &   0 &   0 & \nodata \\ 
52339-0888-301 & 07:33:20.48 &  +27:21:03.4 &  2.9378 &  6.74 &   0 &   2.87 &   2 &   0 & \nodata \\ 
53047-1733-632 & 07:33:20.83 &  +39:05:05.1 &  0.6637 &  5.88 &   0 &   2.01 &   0 &   0 & \nodata \\ 
52232-0754-273 & 07:33:21.22 &  +28:33:09.2 &  1.9447 & 18.38 &   0 &   2.32 &   1 &   0 & \nodata \\ 
53035-1735-263 & 07:33:22.59 &  +42:16:48.4 &  1.7060 & 17.26 &   0 &   3.41 &   2 &   2 & 0.069 \\ 
53035-1735-277 & 07:33:25.12 &  +42:09:16.5 &  1.1346 & 12.01 &   0 &   3.38 &   1 &   0 & \nodata \\ 
51877-0431-096 & 07:33:26.29 &  +36:31:15.8 &  0.7388 &  8.37 &   0 &   2.11 &   0 &   0 & \nodata \\ 
53317-1867-246 & 07:33:28.41 &  +46:23:34.6 &  1.5553 &  5.32 &   0 &   4.01 &   0 &   0 & \nodata \\ 
52339-0888-320 & 07:33:28.60 &  +27:08:51.5 &  0.4518 & 10.47 &   0 &   1.88 &   0 &   0 & \nodata \\ 
51877-0431-186 & 07:33:30.85 &  +37:08:18.6 &  1.1406 & 15.95 &   0 &   0.16 &   1 &   0 & \nodata \\ 
51877-0431-331 & 07:33:31.96 &  +38:47:03.4 &  0.7616 &  6.25 &   0 &   3.75 &   0 &   0 & \nodata \\ 
53034-1734-526 & 07:33:37.71 &  +41:43:09.1 &  1.0835 &  5.12 &   0 &   2.27 &   0 &   0 & \nodata \\ 
52232-0754-210 & 07:33:39.59 &  +29:26:06.5 &  0.7041 &  5.12 &   0 &   4.63 &   0 &   0 & \nodata \\ 
51877-0431-424 & 07:33:42.19 &  +37:56:22.9 &  0.9016 &  7.71 &   0 &   1.09 &   0 &   0 & \nodata \\ 
52232-0754-233 & 07:33:42.71 &  +28:42:56.8 &  2.3730 &  8.26 &   0 &   1.35 &   1 &   1 & 0.051 \\ 
53034-1734-519 & 07:33:43.48 &  +40:19:02.6 &  1.5745 &  7.40 &   0 &   3.25 &   1 &   0 & \nodata \\ 
54154-2701-090 & 07:33:49.42 &  +39:36:55.9 &  2.6715 &  7.36 &   0 &   3.67 &   0 &   0 & \nodata \\ 
51877-0431-330 & 07:33:50.70 &  +38:53:50.9 &  1.5982 &  7.49 &   0 &   1.30 &   0 &   0 & \nodata \\ 
52339-0888-317 & 07:33:53.90 &  +27:09:34.8 &  0.7780 & 10.12 &   0 &   0.79 &   1 &   0 & \nodata \\ 
53034-1734-531 & 07:33:56.02 &  +41:08:10.9 &  0.6466 &  5.37 &   0 &   4.27 &   0 &   0 & \nodata \\ 
51877-0431-425 & 07:33:59.63 &  +38:21:59.5 &  1.0312 &  8.54 &   0 &   2.72 &   1 &   0 & \nodata \\ 
53317-1867-328 & 07:34:03.43 &  +47:11:31.8 &  0.8110 &  4.62 &   0 &   0.62 &   0 &   0 & \nodata \\ 
51877-0431-178 & 07:34:03.51 &  +37:21:20.2 &  1.7984 &  6.08 &   0 &   2.70 &   0 &   0 & \nodata \\ 
51959-0541-240 & 07:34:05.24 &  +32:03:15.3 &  2.0822 & 13.77 &   0 &   2.02 &   0 &   2 & 0.119 \\ 
52232-0754-232 & 07:34:05.95 &  +28:40:34.9 &  0.8240 & 12.07 &   0 &   1.98 &   1 &   0 & \nodata \\ 
52339-0888-319 & 07:34:06.74 &  +27:33:55.6 &  1.9169 &  5.38 &   0 &   1.13 &   1 &   5 & 0.273 \\ 
53034-1734-517 & 07:34:07.65 &  +40:19:58.2 &  1.6921 & 11.78 &   0 &   4.63 &   0 &   0 & \nodata \\ 
53314-1866-468 & 07:34:08.53 &  +45:23:31.7 &  1.0161 & 15.86 &   0 &   0.97 &   0 &   0 & \nodata \\ 
53034-1734-550 & 07:34:10.33 &  +40:33:28.5 &  2.0578 & 10.49 &   0 &   2.60 &   1 &   0 & \nodata \\ 
54416-2728-106 & 07:34:11.82 &  +15:36:38.5 &  2.5228 & 15.78 &   0 &   1.14 &   0 &   0 & \nodata \\ 
52232-0754-201 & 07:34:14.03 &  +29:24:34.3 &  1.3898 &  5.06 &   0 &   2.68 &   0 &   0 & \nodata \\ 
51877-0431-169 & 07:34:14.06 &  +37:08:52.3 &  1.4320 &  4.80 &   0 &   3.15 &   0 &   0 & \nodata \\ 
53314-1866-477 & 07:34:14.31 &  +45:01:52.3 &  0.5660 &  5.98 &   0 &   0.03 &   0 &   0 & \nodata \\ 
52232-0754-323 & 07:34:15.29 &  +30:00:23.8 &  1.9861 & 10.19 &   0 &   1.73 &   1 &   0 & \nodata \\ 
53035-1735-388 & 07:34:17.84 &  +42:44:13.0 &  2.1586 & 12.73 &   0 &   3.61 &   0 &   0 & \nodata \\ 
51877-0431-375 & 07:34:21.88 &  +38:27:11.3 &  1.0361 &  5.47 &   0 &   3.11 &   0 &   0 & \nodata \\ 
52232-0754-217 & 07:34:23.00 &  +29:18:39.3 &  1.1907 &  6.82 &   0 &   0.32 &   0 &   0 & \nodata \\ 
52232-0754-209 & 07:34:23.46 &  +29:13:37.4 &  1.3858 &  4.21 &   0 &   4.34 &   0 &   0 & \nodata \\ 
53035-1735-325 & 07:34:23.64 &  +43:05:11.4 &  1.0080 &  8.73 &   0 &   4.35 &   1 &   0 & \nodata \\ 
51877-0431-049 & 07:34:24.40 &  +36:32:44.0 &  2.7032 &  5.24 &   0 &   2.16 &   0 &   0 & \nodata \\ 
53312-1865-609 & 07:34:27.76 &  +43:28:15.4 &  1.2055 &  4.93 &   0 &   1.98 &   1 &   0 & \nodata \\ 
51959-0541-345 & 07:34:28.87 &  +32:50:58.4 &  1.8050 & 11.18 &   0 &   3.91 &   1 &   0 & \nodata \\ 
54416-2728-010 & 07:34:29.62 &  +14:49:16.5 &  2.9889 &  5.39 &   0 &   0.47 &   1 &   1 & 0.049 \\ 
53314-1866-115 & 07:34:32.14 &  +44:30:33.1 &  1.7721 &  7.39 &   0 &   2.67 &   2 &   0 & \nodata \\ 
53379-2079-354 & 07:34:34.84 &  +21:40:44.1 &  2.3812 &  7.49 &   0 &   0.11 &   2 &   0 & \nodata \\ 
53728-2073-585 & 07:34:36.66 &  +36:29:18.0 &  2.8052 &  5.30 &   0 &   2.10 &   2 &   3 & 0.175 \\ 
53034-1734-580 & 07:34:38.46 &  +41:32:00.2 &  1.8685 & 12.24 &   0 &   1.52 &   1 &   1 & 0.042 \\ 
52232-0754-197 & 07:34:40.36 &  +28:50:48.9 &  1.2186 &  6.91 &   0 &   1.42 &   1 &   0 & \nodata \\ 
52339-0888-291 & 07:34:45.01 &  +26:43:15.5 &  1.7201 &  7.29 &   0 &   1.27 &   0 &   0 & \nodata \\ 
53034-1734-541 & 07:34:50.01 &  +40:32:49.7 &  1.8631 &  7.71 &   0 &   0.65 &   0 &   0 & \nodata \\ 
53317-1867-207 & 07:34:51.27 &  +46:26:57.4 &  1.5257 &  4.13 &   0 &   3.03 &   0 &   0 & \nodata \\ 
51959-0541-245 & 07:34:52.00 &  +31:27:37.4 &  1.3932 &  8.33 &   0 &   0.65 &   1 &   0 & \nodata \\ 
51877-0431-055 & 07:34:53.16 &  +36:38:40.6 &  1.9337 &  8.48 &   0 &   3.04 &   1 &   0 & \nodata \\ 
51959-0541-227 & 07:34:53.77 &  +32:26:24.1 &  1.9662 &  7.28 &   0 &   1.91 &   4 &   2 & 0.071 \\ 
53035-1735-393 & 07:34:53.94 &  +42:24:43.7 &  1.9004 &  7.48 &   0 &   1.88 &   0 &   0 & \nodata \\ 
51877-0431-363 & 07:34:55.16 &  +38:48:39.3 &  0.8570 &  8.88 &   0 &   1.95 &   0 &   0 & \nodata \\ 
51877-0431-149 & 07:34:58.84 &  +37:14:44.5 &  1.1243 & 11.05 &   0 &   3.96 &   1 &   0 & \nodata \\ 
53317-1867-274 & 07:34:59.44 &  +45:55:46.7 &  1.7644 &  6.72 &   0 &   1.98 &   0 &   0 & \nodata \\ 
53317-1867-380 & 07:35:00.37 &  +47:22:14.9 &  1.7724 &  5.55 &   0 &   0.80 &   0 &   1 & 0.031 \\ 
51877-0431-151 & 07:35:01.49 &  +37:31:56.0 &  2.1942 &  9.77 &   0 &   0.50 &   1 &   1 & 0.032 \\ 
52339-0888-256 & 07:35:02.30 &  +26:59:11.5 &  1.9727 &  5.25 &   0 &   1.96 &   0 &   3 & 0.212 \\ 
53317-1867-375 & 07:35:03.81 &  +47:25:28.4 &  1.5436 &  4.02 &   0 &   0.18 &   1 &   0 & \nodata \\ 
51877-0431-158 & 07:35:06.59 &  +37:40:14.1 &  2.0110 & 14.58 &   0 &   0.89 &   1 &   0 & \nodata \\ 
51877-0431-159 & 07:35:07.65 &  +37:21:06.9 &  1.5955 & 13.42 &   0 &   1.51 &   0 &   0 & \nodata \\ 
52232-0754-371 & 07:35:08.80 &  +29:45:22.6 &  0.6154 &  9.14 &   0 &   2.47 &   0 &   0 & \nodata \\ 
52339-0888-244 & 07:35:08.95 &  +26:51:26.3 &  0.9985 &  4.98 &   0 &   1.05 &   0 &   0 & \nodata \\ 
52232-0754-198 & 07:35:10.22 &  +28:24:39.4 &  1.9312 &  7.23 &   0 &   1.20 &   0 &   0 & \nodata \\ 
52232-0754-176 & 07:35:12.52 &  +29:20:17.1 &  2.2619 &  4.58 &   0 &   1.55 &   0 &   0 & \nodata \\ 
52232-0754-187 & 07:35:13.85 &  +28:37:00.9 &  0.9488 &  6.01 &   0 &   0.66 &   0 &   0 & \nodata \\ 
52339-0888-267 & 07:35:13.86 &  +27:04:02.6 &  1.5106 &  6.49 &   0 &   3.25 &   0 &   0 & \nodata \\ 
52232-0754-115 & 07:35:15.60 &  +28:46:32.7 &  2.0355 &  6.86 &   0 &   4.85 &   0 &   0 & \nodata \\ 
52232-0754-103 & 07:35:16.94 &  +28:40:06.3 &  1.2685 &  6.30 &   0 &   1.17 &   0 &   0 & \nodata \\ 
51959-0541-186 & 07:35:17.99 &  +32:22:18.3 &  2.0958 & 10.35 &   0 &   4.05 &   1 &   0 & \nodata \\ 
51877-0431-418 & 07:35:18.99 &  +38:45:46.0 &  1.0771 &  4.13 &   0 &   3.31 &   0 &   0 & \nodata \\ 
53035-1735-322 & 07:35:19.39 &  +43:09:18.1 &  0.6284 &  4.79 &   0 &   4.86 &   0 &   0 & \nodata \\ 
51877-0431-465 & 07:35:19.72 &  +37:55:16.3 &  1.1491 &  4.42 &   0 &   2.49 &   0 &   0 & \nodata \\ 
52339-0888-213 & 07:35:21.71 &  +27:02:18.3 &  1.8975 &  6.56 &   0 &   4.71 &   0 &   0 & \nodata \\ 
52339-0888-384 & 07:35:23.87 &  +28:05:47.1 &  1.1751 & 22.26 &   0 &   0.02 &   0 &   0 & \nodata \\ 
51959-0541-358 & 07:35:26.77 &  +32:43:26.5 &  2.5484 & 19.63 &   0 &   1.40 &   0 &   0 & \nodata \\ 
51959-0541-351 & 07:35:27.67 &  +32:54:32.3 &  0.5361 &  4.46 &   0 &   4.86 &   0 &   0 & \nodata \\ 
51959-0541-207 & 07:35:36.64 &  +31:32:56.8 &  1.7592 &  7.45 &   0 &   3.63 &   2 &   1 & 0.034 \\ 
53034-1734-611 & 07:35:39.11 &  +41:19:18.4 &  1.4597 &  5.10 &   0 &   4.77 &   0 &   0 & \nodata \\ 
52232-0754-407 & 07:35:42.46 &  +30:00:29.0 &  1.8671 &  6.22 &   0 &   4.29 &   1 &   0 & \nodata \\ 
51959-0541-203 & 07:35:43.21 &  +31:30:35.5 &  1.0135 &  4.24 &   0 &   0.11 &   0 &   0 & \nodata \\ 
51877-0431-453 & 07:35:46.00 &  +38:48:24.6 &  1.5071 &  8.08 &   0 &   4.19 &   0 &   0 & \nodata \\ 
53379-2079-389 & 07:35:46.78 &  +21:44:36.3 &  2.7719 &  7.77 &   0 &   0.54 &   0 &   1 & 0.032 \\ 
51877-0431-002 & 07:35:48.13 &  +36:26:36.7 &  1.2559 &  9.35 &   0 &   2.50 &   0 &   0 & \nodata \\ 
53317-1867-417 & 07:35:50.55 &  +47:20:46.0 &  1.2500 &  7.03 &   0 &   2.40 &   1 &   0 & \nodata \\ 
53035-1735-131 & 07:35:50.57 &  +41:39:46.3 &  3.2706 &  7.37 &   0 &   2.76 &   0 &   0 & \nodata \\ 
53035-1735-163 & 07:35:50.82 &  +41:50:06.4 &  0.7321 &  5.45 &   0 &   1.81 &   0 &   0 & \nodata \\ 
51884-0432-295 & 07:35:52.95 &  +39:24:23.9 &  0.7436 & 13.77 &   0 &   2.18 &   0 &   0 & \nodata \\ 
51877-0431-020 & 07:35:55.51 &  +36:48:18.8 &  1.2192 &  6.08 &   0 &   2.97 &   1 &   0 & \nodata \\ 
51959-0541-187 & 07:35:59.77 &  +31:55:07.3 &  1.9965 &  4.70 &   0 &   3.63 &   1 &   0 & \nodata \\ 
51877-0431-455 & 07:36:00.37 &  +38:36:29.7 &  1.4572 &  4.52 &   0 &   1.44 &   2 &   0 & \nodata \\ 
53052-1736-283 & 07:36:01.46 &  +43:44:55.3 &  1.8134 & 16.08 &   0 &   2.14 &   0 &   0 & \nodata \\ 
51877-0431-010 & 07:36:01.50 &  +36:39:33.8 &  0.6713 & 10.30 &   0 &   0.94 &   0 &   0 & \nodata \\ 
51959-0541-386 & 07:36:02.06 &  +33:03:42.3 &  0.5528 &  5.51 &   0 &   2.90 &   0 &   0 & \nodata \\ 
53317-1867-165 & 07:36:03.08 &  +46:24:43.5 &  1.2755 &  4.46 &   0 &   3.83 &   0 &   0 & \nodata \\ 
52232-0754-067 & 07:36:07.29 &  +28:35:03.9 &  1.4085 & 31.37 &   0 &   0.32 &   1 &   0 & \nodata \\ 
52339-0888-216 & 07:36:07.35 &  +26:47:37.2 &  1.0369 & 12.37 &   0 &   2.63 &   0 &   0 & \nodata \\ 
51959-0541-122 & 07:36:08.06 &  +31:20:23.1 &  1.0996 &  5.39 &   0 &   4.06 &   1 &   0 & \nodata \\ 
52339-0888-225 & 07:36:08.62 &  +27:33:03.1 &  2.0978 &  4.96 &   0 &   4.40 &   0 &   0 & \nodata \\ 
51959-0541-123 & 07:36:08.72 &  +31:18:58.5 &  1.5924 &  8.96 &   0 &   4.26 &   1 &   0 & \nodata \\ 
53314-1866-089 & 07:36:09.11 &  +44:38:25.3 &  1.2766 &  7.19 &   0 &   3.36 &   0 &   0 & \nodata \\ 
53034-1734-607 & 07:36:11.28 &  +41:16:55.7 &  1.8908 &  4.23 &   0 &   1.82 &   0 &   0 & \nodata \\ 
51959-0541-166 & 07:36:11.58 &  +32:26:52.2 &  1.6284 &  6.50 &   0 &   1.90 &   0 &   0 & \nodata \\ 
53314-1866-487 & 07:36:13.19 &  +45:31:45.4 &  1.7559 &  7.78 &   0 &   2.24 &   1 &   0 & \nodata \\ 
53379-2079-266 & 07:36:13.52 &  +21:19:35.4 &  2.2787 & 16.82 &   0 &   0.45 &   0 &   0 & \nodata \\ 
52232-0754-146 & 07:36:13.83 &  +29:15:44.2 &  1.2494 &  6.29 &   0 &   2.30 &   0 &   0 & \nodata \\ 
51959-0541-178 & 07:36:15.76 &  +32:30:26.4 &  0.5685 &  4.26 &   0 &   3.49 &   0 &   0 & \nodata \\ 
51877-0431-017 & 07:36:16.96 &  +36:51:52.1 &  1.6917 & 16.69 &   0 &   1.31 &   0 &   0 & \nodata \\ 
51959-0541-383 & 07:36:17.51 &  +32:46:35.8 &  2.0489 &  4.82 &   0 &   2.50 &   0 &   0 & \nodata \\ 
52232-0754-145 & 07:36:18.11 &  +29:34:13.6 &  1.6644 &  5.43 &   0 &   2.40 &   0 &   0 & \nodata \\ 
53035-1735-362 & 07:36:19.01 &  +43:01:17.8 &  1.5142 &  5.31 &   0 &   1.78 &   0 &   0 & \nodata \\ 
51877-0431-452 & 07:36:20.60 &  +38:38:27.2 &  1.8214 &  5.98 &   0 &   2.62 &   0 &   0 & \nodata \\ 
53317-1867-269 & 07:36:20.79 &  +45:59:58.2 &  1.4910 &  4.33 &   0 &   3.80 &   0 &   0 & \nodata \\ 
54416-2728-602 & 07:36:21.26 &  +16:44:29.4 &  1.2141 &  7.70 &   0 &   2.70 &   1 &   0 & \nodata \\ 
51959-0541-129 & 07:36:21.98 &  +31:20:42.6 &  1.2149 & 16.83 &   0 &   3.72 &   0 &   0 & \nodata \\ 
52339-0888-234 & 07:36:22.83 &  +27:30:29.5 &  1.5025 &  4.61 &   0 &   1.84 &   1 &   0 & \nodata \\ 
52339-0888-426 & 07:36:27.08 &  +27:44:05.8 &  0.7474 &  4.80 &   0 &   0.02 &   0 &   0 & \nodata \\ 
51959-0541-125 & 07:36:27.62 &  +31:31:41.4 &  1.5370 & 20.70 &   0 &   4.41 &   0 &   0 & \nodata \\ 
53728-2073-630 & 07:36:31.01 &  +36:25:05.0 &  2.2292 & 12.48 &   0 &   2.11 &   3 &   1 & 0.047 \\ 
53314-1866-591 & 07:36:31.15 &  +45:41:28.6 &  0.9566 &  9.62 &   0 &   1.10 &   0 &   0 & \nodata \\ 
51877-0431-521 & 07:36:31.22 &  +39:06:39.8 &  0.8574 &  8.98 &   0 &   2.69 &   0 &   0 & \nodata \\ 
51877-0431-525 & 07:36:31.45 &  +39:00:44.0 &  1.6297 & 11.63 &   0 &   3.90 &   2 &   0 & \nodata \\ 
53317-1867-416 & 07:36:31.69 &  +47:24:25.3 &  1.3415 & 11.84 &   0 &   2.40 &   0 &   0 & \nodata \\ 
52232-0754-458 & 07:36:33.79 &  +29:49:15.4 &  1.7802 &  6.26 &   0 &   1.38 &   1 &   0 & \nodata \\ 
53034-1734-638 & 07:36:34.60 &  +40:26:03.5 &  3.9652 &  8.66 &   0 &   0.47 &   0 &   1 & 0.051 \\ 
53034-1734-038 & 07:36:34.75 &  +40:13:48.9 &  1.7611 &  5.15 &   0 &   1.54 &   0 &   0 & \nodata \\ 
52232-0754-343 & 07:36:35.93 &  +30:42:49.0 &  1.5602 &  5.59 &   0 &   3.51 &   2 &   0 & \nodata \\ 
52339-0888-194 & 07:36:36.64 &  +27:11:59.2 &  1.5083 &  7.20 &   0 &   1.55 &   1 &   0 & \nodata \\ 
53035-1735-089 & 07:36:38.26 &  +40:47:05.0 &  1.5380 & 10.71 &   0 &   2.07 &   0 &   0 & \nodata \\ 
52232-0754-133 & 07:36:40.57 &  +29:26:06.3 &  0.8522 & 13.30 &   0 &   1.96 &   0 &   0 & \nodata \\ 
51877-0431-075 & 07:36:42.00 &  +37:24:52.8 &  1.6183 &  4.88 &   0 &   1.62 &   0 &   0 & \nodata \\ 
52232-0754-079 & 07:36:42.10 &  +28:35:21.9 &  1.3437 &  8.00 &   0 &   4.15 &   1 &   0 & \nodata \\ 
52232-0754-342 & 07:36:42.63 &  +30:49:30.2 &  0.8263 &  8.36 &   0 &   0.72 &   0 &   0 & \nodata \\ 
51877-0431-513 & 07:36:44.81 &  +38:23:17.9 &  1.7074 &  4.26 &   0 &   0.16 &   1 &   0 & \nodata \\ 
51884-0432-276 & 07:36:46.40 &  +39:38:29.5 &  0.7434 & 12.65 &   0 &   3.44 &   0 &   0 & \nodata \\ 
53317-1867-178 & 07:36:47.41 &  +46:40:27.7 &  1.9637 &  5.82 &   0 &   3.65 &   1 &   0 & \nodata \\ 
52339-0888-432 & 07:36:48.66 &  +28:11:03.8 &  1.5004 &  6.60 &   0 &   3.74 &   0 &   0 & \nodata \\ 
53034-1734-633 & 07:36:50.61 &  +40:17:54.0 &  1.2281 &  7.72 &   0 &   4.25 &   0 &   0 & \nodata \\ 
51959-0541-098 & 07:36:51.49 &  +31:43:59.8 &  1.7094 &  8.16 &   0 &   0.69 &   0 &   0 & \nodata \\ 
53317-1867-412 & 07:36:51.82 &  +47:11:41.3 &  1.6029 & 11.34 &   0 &   2.30 &   1 &   0 & \nodata \\ 
52232-0754-399 & 07:36:54.04 &  +30:26:57.5 &  0.7238 &  5.16 &   0 &   0.20 &   0 &   0 & \nodata \\ 
51959-0541-147 & 07:36:55.73 &  +32:07:14.4 &  1.5418 & 11.37 &   0 &   0.55 &   2 &   0 & \nodata \\ 
53317-1867-229 & 07:36:55.77 &  +46:04:19.9 &  1.4752 &  4.16 &   0 &   3.35 &   0 &   0 & \nodata \\ 
52232-0754-446 & 07:36:56.67 &  +29:49:52.2 &  1.3305 &  4.22 &   0 &   2.31 &   0 &   0 & \nodata \\ 
51877-0431-522 & 07:36:59.89 &  +38:48:47.3 &  1.1168 & 10.54 &   0 &   0.61 &   1 &   0 & \nodata \\ 
51959-0541-094 & 07:37:01.07 &  +31:41:24.4 &  2.0019 & 10.16 &   0 &   4.46 &   2 &   0 & \nodata \\ 
53034-1734-601 & 07:37:02.05 &  +40:56:36.4 &  1.4853 &  8.53 &   0 &   3.19 &   0 &   0 & \nodata \\ 
51884-0432-270 & 07:37:03.39 &  +39:32:25.4 &  1.6987 &  6.01 &   0 &   3.41 &   1 &   0 & \nodata \\ 
53379-2079-209 & 07:37:04.11 &  +20:39:38.0 &  2.5051 &  5.17 &   0 &   1.66 &   2 &   2 & 0.097 \\ 
53035-1735-420 & 07:37:06.77 &  +43:09:04.0 &  3.0140 &  4.59 &   0 &   2.58 &   0 &   0 & \nodata \\ 
52232-0754-384 & 07:37:08.12 &  +30:39:14.2 &  1.4026 &  4.59 &   0 &   1.68 &   0 &   0 & \nodata \\ 
52232-0754-390 & 07:37:12.57 &  +30:36:36.6 &  0.9177 &  8.41 &   0 &   1.43 &   2 &   0 & \nodata \\ 
51959-0541-435 & 07:37:13.30 &  +32:45:53.3 &  0.4402 &  9.72 &   0 &   1.60 &   0 &   0 & \nodata \\ 
51877-0431-529 & 07:37:14.83 &  +38:51:18.3 &  0.9765 &  8.36 &   0 &   3.23 &   0 &   0 & \nodata \\ 
52339-0888-479 & 07:37:16.75 &  +28:17:07.1 &  1.3169 &  8.20 &   0 &   1.97 &   0 &   0 & \nodata \\ 
51884-0432-273 & 07:37:18.01 &  +39:59:40.6 &  1.1644 &  6.25 &   0 &   3.56 &   0 &   0 & \nodata \\ 
51959-0541-151 & 07:37:18.16 &  +32:36:31.4 &  3.0070 & 24.75 &   0 &   3.62 &   2 &   2 & 0.083 \\ 
53314-1866-533 & 07:37:19.32 &  +45:05:28.8 &  1.2280 &  7.69 &   0 &   0.88 &   0 &   0 & \nodata \\ 
51884-0432-353 & 07:37:20.36 &  +40:23:28.2 &  1.4137 & 14.95 &   0 &   1.85 &   1 &   0 & \nodata \\ 
51959-0541-154 & 07:37:21.46 &  +32:32:25.8 &  1.5647 &  5.03 &   0 &   2.79 &   0 &   0 & \nodata \\ 
52314-0857-303 & 07:37:22.17 &  +24:10:51.8 &  0.6876 &  7.24 &   0 &   2.37 &   0 &   0 & \nodata \\ 
53035-1735-081 & 07:37:22.59 &  +41:13:08.7 &  1.2162 &  5.85 &   0 &   3.67 &   1 &   0 & \nodata \\ 
51877-0431-501 & 07:37:23.05 &  +38:16:43.4 &  1.5220 & 12.52 &   0 &   4.58 &   0 &   0 & \nodata \\ 
51959-0541-436 & 07:37:27.17 &  +33:11:13.8 &  1.4924 & 16.51 &   0 &   3.47 &   1 &   0 & \nodata \\ 
52339-0888-462 & 07:37:27.73 &  +28:01:04.9 &  1.6772 &  4.51 &   0 &   2.34 &   0 &   0 & \nodata \\ 
52232-0754-030 & 07:37:28.62 &  +28:46:55.0 &  2.5681 &  7.50 &   0 &   4.15 &   0 &   0 & \nodata \\ 
51877-0431-558 & 07:37:32.71 &  +37:52:19.6 &  1.5094 &  6.11 &   0 &   2.54 &   0 &   0 & \nodata \\ 
53317-1867-391 & 07:37:32.79 &  +48:16:32.2 &  1.5667 &  4.10 &   0 &   2.98 &   1 &   0 & \nodata \\ 
51884-0432-256 & 07:37:33.01 &  +39:20:37.4 &  1.7391 &  6.97 &   0 &   0.68 &   0 &   1 & 0.046 \\ 
52339-0888-472 & 07:37:33.16 &  +27:48:20.2 &  1.7385 &  8.97 &   0 &   2.54 &   1 &   1 & 0.079 \\ 
51877-0431-528 & 07:37:33.78 &  +38:42:06.7 &  0.6925 &  6.90 &   0 &   1.13 &   0 &   0 & \nodata \\ 
52232-0754-464 & 07:37:35.23 &  +30:00:31.9 &  1.8019 &  5.69 &   0 &   0.69 &   2 &   2 & 0.135 \\ 
52339-0888-471 & 07:37:35.50 &  +28:09:27.5 &  3.0122 &  5.26 &   0 &   4.53 &   0 &   0 & \nodata \\ 
51877-0431-561 & 07:37:38.68 &  +39:04:30.7 &  1.4584 &  7.38 &   0 &   3.09 &   0 &   0 & \nodata \\ 
51959-0541-433 & 07:37:38.70 &  +32:42:46.6 &  1.7687 &  7.14 &   0 &   3.27 &   1 &   0 & \nodata \\ 
52232-0754-470 & 07:37:39.00 &  +29:42:26.2 &  0.9985 & 10.51 &   0 &   1.75 &   0 &   0 & \nodata \\ 
52232-0754-083 & 07:37:39.72 &  +29:13:11.3 &  1.1246 &  4.66 &   0 &   0.28 &   1 &   0 & \nodata \\ 
51877-0431-564 & 07:37:39.96 &  +38:44:13.2 &  1.3997 & 16.30 &   0 &   1.32 &   1 &   0 & \nodata \\ 
52232-0754-021 & 07:37:43.38 &  +28:47:50.0 &  1.4203 & 24.50 &   0 &   1.85 &   0 &   0 & \nodata \\ 
51959-0541-440 & 07:37:44.20 &  +32:44:39.9 &  1.3677 & 10.76 &   0 &   1.06 &   1 &   0 & \nodata \\ 
53317-1867-461 & 07:37:44.61 &  +47:39:59.1 &  0.9705 &  4.99 &   0 &   2.59 &   0 &   0 & \nodata \\ 
52314-0857-315 & 07:37:45.49 &  +24:14:09.9 &  1.6471 & 11.29 &   0 &   0.59 &   0 &   0 & \nodata \\ 
51877-0431-557 & 07:37:46.12 &  +37:53:22.4 &  1.0529 & 17.48 &   0 &   2.10 &   0 &   0 & \nodata \\ 
52339-0888-046 & 07:37:48.60 &  +26:32:05.1 &  4.4931 &  6.02 &   0 &   4.18 &   0 &   0 & \nodata \\ 
52339-0888-173 & 07:37:49.71 &  +27:15:34.4 &  1.8530 & 12.97 &   0 &   2.09 &   2 &   2 & 0.117 \\ 
51884-0432-227 & 07:37:50.19 &  +39:33:23.6 &  0.8315 &  9.56 &   0 &   3.47 &   0 &   0 & \nodata \\ 
52339-0888-372 & 07:37:50.27 &  +28:36:30.2 &  1.2142 & 16.41 &   0 &   0.61 &   1 &   0 & \nodata \\ 
52339-0888-168 & 07:37:51.18 &  +27:13:59.0 &  1.0848 & 11.16 &   0 &   1.80 &   2 &   0 & \nodata \\ 
52232-0754-391 & 07:37:52.17 &  +30:26:53.3 &  1.2947 & 11.43 &   0 &   3.72 &   0 &   0 & \nodata \\ 
53314-1866-051 & 07:37:52.69 &  +44:33:22.2 &  1.6519 & 20.61 &   0 &   1.00 &   1 &   0 & \nodata \\ 
53317-1867-390 & 07:37:53.14 &  +48:17:18.8 &  1.6968 &  6.96 &   0 &   3.47 &   0 &   0 & \nodata \\ 
53317-1867-456 & 07:37:53.32 &  +47:28:11.1 &  1.5215 &  7.02 &   0 &   3.30 &   0 &   0 & \nodata \\ 
52339-0888-042 & 07:38:00.56 &  +26:38:39.6 &  0.4704 &  5.32 &   0 &   3.77 &   0 &   0 & \nodata \\ 
51877-0431-580 & 07:38:02.36 &  +38:31:16.3 &  1.0222 & 29.16 &   0 &   0.85 &   0 &   0 & \nodata \\ 
53035-1735-048 & 07:38:05.05 &  +41:20:11.2 &  1.4661 & 11.51 &   0 &   1.93 &   0 &   0 & \nodata \\ 
53034-1734-621 & 07:38:05.98 &  +40:41:39.1 &  1.0698 & 10.98 &   0 &   1.24 &   1 &   0 & \nodata \\ 
51877-0431-541 & 07:38:06.87 &  +38:22:42.8 &  1.2905 & 12.38 &   0 &   2.46 &   0 &   0 & \nodata \\ 
51959-0541-056 & 07:38:07.76 &  +31:30:41.1 &  1.1369 &  7.33 &   0 &   1.51 &   0 &   0 & \nodata \\ 
52339-0888-484 & 07:38:10.40 &  +28:00:23.9 &  1.4845 & 10.71 &   0 &   1.71 &   2 &   0 & \nodata \\ 
51884-0432-347 & 07:38:10.91 &  +40:14:08.9 &  1.0856 & 14.54 &   0 &   1.35 &   1 &   0 & \nodata \\ 
52232-0754-487 & 07:38:11.49 &  +30:18:10.0 &  0.8828 &  8.99 &   0 &   1.36 &   0 &   0 & \nodata \\ 
53317-1867-121 & 07:38:11.62 &  +46:49:20.2 &  1.6030 &  5.72 &   0 &   0.54 &   0 &   0 & \nodata \\ 
53035-1735-500 & 07:38:11.76 &  +42:40:15.1 &  1.7786 & 15.00 &   0 &   0.72 &   1 &   0 & \nodata \\ 
52339-0888-164 & 07:38:13.19 &  +27:10:38.1 &  2.4418 & 13.05 &   0 &   0.34 &   0 &   0 & \nodata \\ 
51884-0432-224 & 07:38:14.98 &  +39:37:08.4 &  0.7700 &  8.73 &   0 &   2.52 &   0 &   0 & \nodata \\ 
51959-0541-047 & 07:38:16.91 &  +31:44:37.0 &  2.0127 &  8.56 &   0 &   1.87 &   0 &   1 & 0.045 \\ 
51959-0541-007 & 07:38:26.85 &  +31:29:03.5 &  1.2072 &  5.74 &   0 &   3.28 &   0 &   0 & \nodata \\ 
51959-0541-476 & 07:38:27.86 &  +33:04:00.8 &  2.3079 &  9.66 &   0 &   3.58 &   3 &   2 & 0.069 \\ 
52232-0754-055 & 07:38:28.25 &  +29:37:38.9 &  2.2670 &  7.71 &   0 &   2.34 &   0 &   0 & \nodata \\ 
52339-0888-362 & 07:38:31.12 &  +28:36:24.7 &  2.1537 & 11.06 &   0 &   1.83 &   3 &   1 & 0.044 \\ 
51884-0432-236 & 07:38:31.16 &  +39:34:07.5 &  1.2996 &  9.95 &   0 &   1.41 &   2 &   0 & \nodata \\ 
52232-0754-437 & 07:38:33.13 &  +30:20:00.5 &  1.6447 &  4.15 &   0 &   4.61 &   0 &   0 & \nodata \\ 
53052-1736-307 & 07:38:34.84 &  +44:17:22.6 &  0.6307 &  4.67 &   0 &   0.76 &   0 &   0 & \nodata \\ 
53035-1735-156 & 07:38:35.16 &  +42:15:11.4 &  0.4702 &  5.53 &   0 &   0.51 &   0 &   0 & \nodata \\ 
51884-0432-217 & 07:38:40.00 &  +39:15:34.0 &  1.5265 &  7.87 &   0 &   2.44 &   0 &   0 & \nodata \\ 
51959-0541-500 & 07:38:41.50 &  +32:40:53.2 &  1.5633 &  9.11 &   0 &   0.68 &   0 &   0 & \nodata \\ 
52577-0927-303 & 07:38:42.73 &  +22:40:12.0 &  2.1750 &  5.17 &   0 &   3.11 &   1 &   0 & \nodata \\ 
53317-1867-465 & 07:38:43.10 &  +47:24:39.5 &  0.9912 &  6.99 &   0 &   0.31 &   0 &   0 & \nodata \\ 
52339-0888-152 & 07:38:43.90 &  +27:29:10.2 &  2.3273 & 10.97 &   0 &   1.85 &   2 &   3 & 0.191 \\ 
52339-0888-486 & 07:38:44.88 &  +28:01:53.5 &  0.7202 &  4.30 &   0 &   0.89 &   0 &   0 & \nodata \\ 
51959-0541-404 & 07:38:46.84 &  +33:25:44.6 &  1.7423 &  6.78 &   0 &   3.15 &   0 &   0 & \nodata \\ 
52314-0857-239 & 07:38:51.26 &  +24:12:37.5 &  1.2860 &  9.94 &   0 &   0.73 &   0 &   0 & \nodata \\ 
52314-0857-212 & 07:38:52.12 &  +23:41:42.8 &  1.7407 &  5.01 &   0 &   0.91 &   0 &   0 & \nodata \\ 
51884-0432-343 & 07:38:52.78 &  +40:30:41.1 &  1.4363 &  7.71 &   0 &   4.39 &   0 &   0 & \nodata \\ 
52232-0754-481 & 07:38:53.74 &  +30:10:14.9 &  1.5031 &  7.70 &   0 &   1.22 &   0 &   0 & \nodata \\ 
51959-0541-482 & 07:38:54.77 &  +33:13:50.7 &  1.4583 & 20.11 &   0 &   1.83 &   0 &   0 & \nodata \\ 
52232-0754-505 & 07:38:57.23 &  +30:48:35.4 &  1.6095 &  7.17 &   0 &   3.95 &   2 &   0 & \nodata \\ 
52577-0927-290 & 07:38:57.59 &  +22:22:34.8 &  1.7453 & 12.98 &   0 &   0.37 &   1 &   0 & \nodata \\ 
53318-1868-290 & 07:39:00.90 &  +48:51:59.0 &  1.6138 &  7.90 &   0 &   3.69 &   1 &   0 & \nodata \\ 
53437-2074-314 & 07:39:03.84 &  +18:10:45.5 &  2.4884 &  9.11 &   0 &   3.57 &   0 &   0 & \nodata \\ 
51959-0541-496 & 07:39:04.94 &  +32:54:06.8 &  1.1201 &  9.74 &   0 &   3.03 &   1 &   0 & \nodata \\ 
52577-0927-288 & 07:39:05.43 &  +22:16:57.7 &  1.4568 &  8.46 &   0 &   4.27 &   1 &   0 & \nodata \\ 
54154-2701-036 & 07:39:05.59 &  +40:27:15.0 &  2.4229 &  5.45 &   0 &   2.91 &   1 &   0 & \nodata \\ 
52314-0857-200 & 07:39:10.15 &  +24:28:08.1 &  1.8300 &  8.18 &   0 &   1.82 &   0 &   0 & \nodata \\ 
53317-1867-083 & 07:39:10.66 &  +46:47:47.0 &  1.8214 &  4.78 &   0 &   0.02 &   1 &   0 & \nodata \\ 
53317-1867-480 & 07:39:10.78 &  +47:18:24.9 &  1.2044 & 11.27 &   0 &   0.67 &   0 &   0 & \nodata \\ 
51884-0432-140 & 07:39:12.09 &  +39:16:17.9 &  1.2789 & 14.50 &   0 &   0.38 &   0 &   0 & \nodata \\ 
51884-0432-325 & 07:39:12.62 &  +41:02:54.2 &  2.9932 &  9.24 &   0 &   4.26 &   1 &   0 & \nodata \\ 
51884-0432-395 & 07:39:12.65 &  +40:04:43.7 &  0.4617 & 31.76 &   0 &   2.21 &   0 &   0 & \nodata \\ 
52339-0888-453 & 07:39:12.74 &  +28:28:56.0 &  3.2463 &  8.83 &   0 &   2.99 &   0 &   0 & \nodata \\ 
53035-1735-005 & 07:39:12.95 &  +41:27:37.3 &  3.0947 &  4.48 &   0 &   2.54 &   1 &   0 & \nodata \\ 
53052-1736-344 & 07:39:13.56 &  +44:54:32.6 &  0.5446 &  9.42 &   0 &   3.68 &   0 &   0 & \nodata \\ 
53317-1867-119 & 07:39:13.65 &  +46:18:58.5 &  1.5776 & 10.08 &   0 &   0.45 &   1 &   0 & \nodata \\ 
52314-0857-352 & 07:39:17.62 &  +24:33:57.3 &  1.4820 &  5.71 &   0 &   0.93 &   0 &   0 & \nodata \\ 
52232-0754-520 & 07:39:19.53 &  +30:43:14.6 &  0.7906 &  6.35 &   0 &   4.13 &   0 &   0 & \nodata \\ 
51959-0541-012 & 07:39:20.23 &  +31:52:05.5 &  1.7232 &  5.53 &   0 &   4.16 &   2 &   2 & 0.087 \\ 
52577-0927-312 & 07:39:26.28 &  +22:36:22.1 &  1.2070 & 24.59 &   0 &   0.45 &   0 &   0 & \nodata \\ 
53035-1735-101 & 07:39:26.55 &  +41:49:43.2 &  1.9343 &  9.77 &   0 &   3.67 &   0 &   0 & \nodata \\ 
52232-0754-512 & 07:39:28.81 &  +30:51:48.5 &  1.5390 &  8.00 &   0 &   2.10 &   0 &   0 & \nodata \\ 
51959-0541-485 & 07:39:29.80 &  +33:08:40.2 &  2.2130 &  4.76 &   0 &   2.31 &   1 &   2 & 0.064 \\ 
54154-2701-609 & 07:39:31.06 &  +41:40:45.2 &  1.1656 &  5.51 &   0 &   0.40 &   1 &   0 & \nodata \\ 
52232-0754-538 & 07:39:32.63 &  +29:42:49.5 &  2.4946 &  7.39 &   0 &   4.64 &   2 &   0 & \nodata \\ 
52314-0857-342 & 07:39:32.69 &  +24:37:54.8 &  0.7905 & 17.31 &   0 &   1.15 &   0 &   0 & \nodata \\ 
53052-1736-392 & 07:39:33.25 &  +44:26:53.0 &  1.5352 &  7.32 &   0 &   2.29 &   2 &   0 & \nodata \\ 
52314-0857-129 & 07:39:34.66 &  +23:14:50.6 &  2.8696 & 11.98 &   0 &   3.03 &   0 &   0 & \nodata \\ 
51884-0432-135 & 07:39:35.21 &  +39:11:11.7 &  1.2099 &  6.63 &   0 &   4.33 &   1 &   0 & \nodata \\ 
53317-1867-093 & 07:39:36.91 &  +46:57:54.7 &  0.6327 & 10.62 &   0 &   1.86 &   0 &   0 & \nodata \\ 
53035-1735-523 & 07:39:37.27 &  +43:28:22.9 &  2.2757 &  8.71 &   0 &   3.11 &   2 &   0 & \nodata \\ 
51884-0432-196 & 07:39:38.50 &  +39:42:22.1 &  1.3712 & 12.52 &   0 &   4.18 &   0 &   0 & \nodata \\ 
53317-1867-545 & 07:39:39.67 &  +48:07:41.8 &  0.8831 & 12.73 &   0 &   4.45 &   0 &   0 & \nodata \\ 
52339-0888-033 & 07:39:40.21 &  +27:32:53.8 &  0.8273 & 11.26 &   0 &   0.98 &   0 &   0 & \nodata \\ 
51959-0541-071 & 07:39:40.86 &  +32:31:52.5 &  1.4400 & 10.34 &   0 &   1.35 &   0 &   0 & \nodata \\ 
54497-2915-278 & 07:39:41.18 &  +17:58:22.0 &  1.0234 & 12.69 &   0 &   4.12 &   0 &   0 & \nodata \\ 
51959-0541-499 & 07:39:43.06 &  +33:12:38.4 &  1.1182 & 14.61 &   0 &   3.87 &   1 &   0 & \nodata \\ 
51873-0433-301 & 07:39:43.83 &  +37:58:59.3 &  2.0049 &  8.15 &   0 &   4.86 &   0 &   0 & \nodata \\ 
52232-0754-535 & 07:39:44.63 &  +29:41:11.5 &  1.6106 &  4.80 &   0 &   4.29 &   1 &   0 & \nodata \\ 
52232-0754-019 & 07:39:44.91 &  +29:33:12.7 &  0.3945 &  4.81 &   0 &   4.03 &   0 &   0 & \nodata \\ 
53314-1866-615 & 07:39:45.81 &  +45:21:43.4 &  1.2501 &  8.27 &   0 &   1.35 &   0 &   0 & \nodata \\ 
51959-0541-441 & 07:39:46.05 &  +34:00:42.8 &  1.5747 &  6.36 &   0 &   2.64 &   0 &   0 & \nodata \\ 
53052-1736-382 & 07:39:47.18 &  +44:52:36.7 &  3.5752 & 17.30 &   0 &   3.37 &   0 &   0 & \nodata \\ 
52314-0857-131 & 07:39:49.45 &  +23:50:28.6 &  1.2766 &  9.86 &   0 &   2.85 &   0 &   0 & \nodata \\ 
53052-1736-254 & 07:39:49.63 &  +43:43:52.5 &  0.9337 & 15.76 &   0 &   0.83 &   0 &   0 & \nodata \\ 
52232-0754-523 & 07:39:50.25 &  +30:09:05.5 &  1.3947 &  4.27 &   0 &   3.41 &   0 &   0 & \nodata \\ 
52577-0927-289 & 07:39:52.95 &  +22:13:07.4 &  3.7392 & 14.85 &   0 &   3.28 &   1 &   0 & \nodata \\ 
53314-1866-601 & 07:39:54.76 &  +45:30:57.5 &  2.0319 & 10.07 &   0 &   3.22 &   1 &   1 & 0.040 \\ 
52339-0888-558 & 07:39:55.58 &  +27:37:04.5 &  2.0394 &  8.61 &   0 &   4.74 &   0 &   1 & 0.044 \\ 
51877-0431-606 & 07:39:56.55 &  +38:40:26.2 &  1.5320 & 16.52 &   0 &   2.34 &   0 &   0 & \nodata \\ 
53317-1867-485 & 07:39:58.09 &  +47:22:59.4 &  0.5994 &  7.22 &   0 &   0.72 &   0 &   0 & \nodata \\ 
51959-0541-516 & 07:39:58.12 &  +32:42:23.0 &  0.5635 &  6.67 &   0 &   1.21 &   0 &   0 & \nodata \\ 
53314-1866-606 & 07:40:03.14 &  +45:26:08.9 &  0.8389 &  8.54 &   0 &   3.07 &   0 &   0 & \nodata \\ 
51993-0542-293 & 07:40:04.77 &  +34:12:05.8 &  1.3203 &  6.73 &   0 &   1.96 &   0 &   0 & \nodata \\ 
52314-0857-177 & 07:40:05.66 &  +24:26:09.6 &  3.7786 & 12.22 &   0 &   1.31 &   0 &   0 & \nodata \\ 
51884-0432-086 & 07:40:06.31 &  +38:48:48.5 &  1.3166 &  9.20 &   0 &   0.10 &   0 &   0 & \nodata \\ 
51959-0541-517 & 07:40:09.90 &  +32:46:58.3 &  2.0990 & 28.19 &   0 &   1.85 &   3 &   0 & \nodata \\ 
53317-1867-548 & 07:40:10.12 &  +48:21:43.1 &  1.6834 &  6.95 &   0 &   3.28 &   0 &   0 & \nodata \\ 
51959-0541-510 & 07:40:12.10 &  +33:01:52.6 &  1.1874 &  9.71 &   0 &   2.05 &   0 &   0 & \nodata \\ 
51884-0432-088 & 07:40:12.44 &  +39:20:59.0 &  1.3365 &  8.18 &   0 &   2.55 &   0 &   0 & \nodata \\ 
52663-0889-319 & 07:40:13.44 &  +29:26:48.3 &  0.9803 & 12.27 &   0 &   2.14 &   0 &   0 & \nodata \\ 
51959-0541-514 & 07:40:13.88 &  +32:45:09.4 &  1.9332 &  9.31 &   0 &   2.47 &   5 &   2 & 0.124 \\ 
53317-1867-496 & 07:40:14.30 &  +47:22:45.7 &  0.8241 &  5.81 &   0 &   0.34 &   0 &   0 & \nodata \\ 
51884-0432-098 & 07:40:16.19 &  +39:22:52.0 &  1.1686 & 17.75 &   0 &   0.25 &   0 &   0 & \nodata \\ 
51884-0432-331 & 07:40:17.03 &  +40:57:18.0 &  1.4774 & 19.73 &   0 &   1.12 &   1 &   0 & \nodata \\ 
51959-0541-538 & 07:40:17.60 &  +33:24:57.4 &  2.0143 &  7.21 &   0 &   3.00 &   3 &   3 & 0.106 \\ 
51884-0432-334 & 07:40:18.72 &  +40:42:55.6 &  1.1175 &  8.85 &   0 &   1.14 &   1 &   0 & \nodata \\ 
51873-0433-268 & 07:40:20.47 &  +37:49:21.6 &  1.3365 &  7.69 &   0 &   3.07 &   0 &   0 & \nodata \\ 
51993-0542-295 & 07:40:21.16 &  +34:09:02.5 &  1.1318 &  8.07 &   0 &   4.31 &   1 &   0 & \nodata \\ 
52577-0927-247 & 07:40:23.01 &  +21:58:55.0 &  1.4597 & 10.65 &   0 &   2.11 &   1 &   0 & \nodata \\ 
51884-0432-340 & 07:40:24.12 &  +40:43:57.2 &  1.8984 &  8.96 &   0 &   4.81 &   0 &   0 & \nodata \\ 
53317-1867-500 & 07:40:24.31 &  +47:11:17.1 &  1.7256 & 21.23 &   0 &   2.85 &   1 &   1 & 0.035 \\ 
54523-2944-191 & 07:40:24.76 &  +65:39:57.5 &  2.8075 &  8.17 &   0 &   3.61 &   1 &   2 & 0.135 \\ 
52577-0927-268 & 07:40:26.97 &  +22:40:34.5 &  3.6658 & 11.95 &   0 &   3.32 &   0 &   0 & \nodata \\ 
52314-0857-168 & 07:40:27.07 &  +24:15:58.6 &  1.3166 &  5.80 &   0 &   3.45 &   0 &   0 & \nodata \\ 
52339-0888-545 & 07:40:29.82 &  +28:14:58.5 &  1.5427 &  8.99 &   0 &   4.78 &   1 &   0 & \nodata \\ 
51884-0432-090 & 07:40:30.88 &  +39:21:19.5 &  1.1771 &  9.67 &   0 &   0.29 &   0 &   0 & \nodata \\ 
52232-0754-580 & 07:40:31.34 &  +29:59:00.9 &  1.6151 &  9.75 &   0 &   1.49 &   1 &   0 & \nodata \\ 
54497-2915-398 & 07:40:31.51 &  +18:41:25.8 &  2.4344 &  6.98 &   0 &   3.32 &   3 &   4 & 0.210 \\ 
51884-0432-093 & 07:40:33.02 &  +39:15:42.8 &  0.7464 &  6.33 &   0 &   3.72 &   0 &   0 & \nodata \\ 
52339-0888-529 & 07:40:33.25 &  +28:58:38.7 &  2.0387 &  8.79 &   0 &   3.96 &   0 &   0 & \nodata \\ 
52339-0888-521 & 07:40:33.53 &  +28:52:47.2 &  0.7111 &  6.40 &   0 &   2.65 &   0 &   0 & \nodata \\ 
53052-1736-231 & 07:40:34.41 &  +44:10:02.8 &  2.4118 & 18.78 &   0 &   4.75 &   0 &   0 & \nodata \\ 
53035-1735-545 & 07:40:35.04 &  +42:51:49.6 &  1.2969 &  7.49 &   0 &   3.06 &   0 &   0 & \nodata \\ 
52232-0754-599 & 07:40:35.15 &  +30:43:59.0 &  0.7519 &  6.56 &   0 &   0.46 &   0 &   0 & \nodata \\ 
53318-1868-241 & 07:40:36.60 &  +49:12:34.7 &  1.9735 & 11.86 &   0 &   0.42 &   0 &   1 & 0.066 \\ 
53318-1868-257 & 07:40:37.08 &  +49:18:45.2 &  3.7680 & 14.42 &   0 &   3.00 &   1 &   0 & \nodata \\ 
53052-1736-330 & 07:40:40.30 &  +45:12:52.8 &  0.9798 &  8.42 &   0 &   0.99 &   1 &   0 & \nodata \\ 
51959-0541-558 & 07:40:41.09 &  +32:57:45.0 &  1.6017 &  7.74 &   0 &   4.24 &   0 &   0 & \nodata \\ 
52314-0857-097 & 07:40:41.51 &  +23:49:14.8 &  1.6519 &  5.56 &   0 &   4.45 &   1 &   0 & \nodata \\ 
51959-0541-525 & 07:40:43.04 &  +33:48:15.0 &  0.8264 & 12.86 &   0 &   3.32 &   0 &   0 & \nodata \\ 
51993-0542-302 & 07:40:43.44 &  +34:44:07.7 &  0.8467 &  5.64 &   0 &   2.11 &   1 &   0 & \nodata \\ 
52235-0755-255 & 07:40:43.47 &  +31:42:01.2 &  1.5439 & 13.70 &   0 &   1.16 &   1 &   0 & \nodata \\ 
51959-0541-523 & 07:40:44.56 &  +33:50:14.0 &  1.1529 & 20.36 &   0 &   4.87 &   0 &   0 & \nodata \\ 
52339-0888-534 & 07:40:44.69 &  +28:27:23.2 &  0.8597 & 11.99 &   0 &   4.05 &   0 &   0 & \nodata \\ 
53317-1867-064 & 07:40:45.66 &  +46:07:47.9 &  0.9783 & 20.90 &   0 &   1.10 &   0 &   0 & \nodata \\ 
53317-1867-067 & 07:40:48.17 &  +46:00:49.7 &  2.0733 & 20.43 &   0 &   1.15 &   1 &   2 & 0.111 \\ 
53317-1867-051 & 07:40:48.58 &  +46:24:32.9 &  1.7611 & 15.35 &   0 &   3.08 &   0 &   0 & \nodata \\ 
53035-1735-549 & 07:40:49.10 &  +42:40:36.3 &  1.6154 &  7.22 &   0 &   1.85 &   0 &   0 & \nodata \\ 
53317-1867-533 & 07:40:49.79 &  +47:06:43.8 &  1.5413 &  6.99 &   0 &   2.10 &   1 &   0 & \nodata \\ 
51959-0541-544 & 07:40:50.82 &  +33:18:00.1 &  1.8919 &  6.78 &   0 &   2.40 &   1 &   0 & \nodata \\ 
54523-2944-478 & 07:40:52.28 &  +66:16:54.8 &  1.7796 &  7.08 &   0 &   4.78 &   2 &   0 & \nodata \\ 
53035-1735-556 & 07:40:52.52 &  +42:39:35.5 &  1.6132 & 10.02 &   0 &   4.67 &   1 &   0 & \nodata \\ 
52235-0755-211 & 07:40:54.05 &  +31:34:56.0 &  0.5631 & 10.00 &   0 &   1.34 &   0 &   0 & \nodata \\ 
51959-0541-534 & 07:40:54.05 &  +33:20:06.3 &  0.8865 & 11.18 &   0 &   1.41 &   2 &   0 & \nodata \\ 
51884-0432-095 & 07:40:55.27 &  +38:51:47.0 &  1.6876 &  8.51 &   0 &   0.64 &   0 &   0 & \nodata \\ 
53035-1735-563 & 07:40:55.83 &  +43:06:51.4 &  1.5448 & 12.12 &   0 &   3.88 &   2 &   0 & \nodata \\ 
52339-0888-589 & 07:40:57.16 &  +28:05:44.7 &  1.9331 &  5.69 &   0 &   0.32 &   0 &   0 & \nodata \\ 
53035-1735-575 & 07:40:59.14 &  +43:24:08.1 &  1.2658 &  4.36 &   0 &   4.63 &   0 &   0 & \nodata \\ 
52235-0755-348 & 07:40:59.30 &  +32:51:23.1 &  1.7012 &  8.89 &   0 &   0.82 &   0 &   0 & \nodata \\ 
51884-0432-173 & 07:41:00.59 &  +39:55:59.4 &  0.8874 &  9.21 &   0 &   0.70 &   2 &   0 & \nodata \\ 
51884-0432-365 & 07:41:00.80 &  +41:23:21.3 &  1.6800 &  6.31 &   0 &   0.07 &   2 &   0 & \nodata \\ 
53035-1735-564 & 07:41:01.95 &  +42:55:22.7 &  1.5510 & 10.13 &   0 &   2.53 &   0 &   0 & \nodata \\ 
53035-1735-557 & 07:41:03.69 &  +42:25:13.0 &  0.3902 & 13.97 &   0 &   0.77 &   0 &   0 & \nodata \\ 
51873-0433-274 & 07:41:05.03 &  +37:53:48.3 &  1.9829 & 19.10 &   0 &   1.02 &   1 &   2 & 0.088 \\ 
51884-0432-434 & 07:41:05.36 &  +40:04:56.8 &  0.4883 &  7.25 &   0 &   1.32 &   0 &   0 & \nodata \\ 
51959-0541-537 & 07:41:10.43 &  +33:36:53.9 &  1.4441 &  6.68 &   0 &   2.99 &   0 &   0 & \nodata \\ 
52235-0755-225 & 07:41:10.70 &  +31:12:00.2 &  0.6312 & 10.93 &   0 &   2.42 &   0 &   0 & \nodata \\ 
52669-1203-292 & 07:41:10.73 &  +20:59:41.8 &  1.6337 &  5.82 &   0 &   4.14 &   1 &   0 & \nodata \\ 
52339-0888-600 & 07:41:12.21 &  +28:01:12.9 &  2.1871 & 13.13 &   0 &   3.27 &   1 &   2 & 0.073 \\ 
52577-0927-231 & 07:41:14.11 &  +22:39:09.7 &  1.3040 &  6.14 &   0 &   0.85 &   0 &   0 & \nodata \\ 
52314-0857-102 & 07:41:22.09 &  +24:24:49.9 &  1.8763 & 11.57 &   0 &   2.09 &   0 &   0 & \nodata \\ 
52577-0927-124 & 07:41:24.12 &  +22:18:54.2 &  2.2015 &  5.73 &   0 &   1.93 &   0 &   0 & \nodata \\ 
52339-0888-573 & 07:41:24.33 &  +28:31:34.5 &  1.6798 &  9.61 &   0 &   0.88 &   0 &   0 & \nodata \\ 
53052-1736-185 & 07:41:25.12 &  +43:56:05.6 &  0.6628 & 10.27 &   0 &   1.10 &   1 &   0 & \nodata \\ 
53052-1736-136 & 07:41:25.70 &  +43:54:40.1 &  1.1551 &  9.04 &   0 &   3.69 &   0 &   0 & \nodata \\ 
53035-1735-080 & 07:41:26.07 &  +42:15:30.7 &  1.8498 &  4.86 &   0 &   3.17 &   3 &   1 & 0.058 \\ 
51884-0432-058 & 07:41:29.63 &  +39:27:04.7 &  0.5542 &  4.87 &   0 &   0.38 &   0 &   0 & \nodata \\ 
51959-0541-564 & 07:41:31.34 &  +33:31:12.9 &  1.9620 & 18.99 &   0 &   1.03 &   1 &   1 & 0.036 \\ 
52669-1203-319 & 07:41:31.39 &  +21:24:32.9 &  2.7019 &  5.67 &   0 &   0.44 &   2 &   0 & \nodata \\ 
53437-2074-334 & 07:41:31.77 &  +19:05:57.6 &  2.5259 &  9.64 &   0 &   3.78 &   0 &   0 & \nodata \\ 
51873-0433-282 & 07:41:32.00 &  +37:23:41.5 &  0.7696 &  8.88 &   0 &   1.88 &   0 &   0 & \nodata \\ 
52314-0857-340 & 07:41:33.88 &  +25:22:08.6 &  0.7088 &  5.53 &   0 &   3.03 &   1 &   0 & \nodata \\ 
51873-0433-273 & 07:41:34.47 &  +38:15:59.2 &  2.3735 & 22.05 &   0 &   4.65 &   2 &   1 & 0.032 \\ 
51993-0542-268 & 07:41:34.59 &  +34:28:06.2 &  1.7153 &  4.75 &   0 &   0.20 &   0 &   0 & \nodata \\ 
51959-0541-037 & 07:41:34.90 &  +32:27:41.1 &  1.7182 &  6.63 &   0 &   0.40 &   0 &   0 & \nodata \\ 
51873-0433-339 & 07:41:36.49 &  +38:58:47.5 &  1.8656 &  4.54 &   0 &   4.27 &   1 &   0 & \nodata \\ 
52235-0755-213 & 07:41:37.41 &  +31:42:36.9 &  0.8747 &  8.94 &   0 &   3.25 &   0 &   0 & \nodata \\ 
52577-0927-235 & 07:41:38.47 &  +22:49:00.2 &  1.2798 & 13.17 &   0 &   2.52 &   0 &   0 & \nodata \\ 
52232-0754-634 & 07:41:38.57 &  +30:28:45.6 &  1.8336 &  9.48 &   0 &   0.53 &   1 &   0 & \nodata \\ 
52339-0888-597 & 07:41:38.64 &  +27:50:50.6 &  1.1909 &  8.12 &   0 &   4.83 &   2 &   0 & \nodata \\ 
52577-0927-139 & 07:41:38.86 &  +21:57:52.1 &  1.6139 &  7.82 &   0 &   2.90 &   0 &   0 & \nodata \\ 
53317-1867-599 & 07:41:39.22 &  +48:24:11.8 &  1.5013 & 14.62 &   0 &   3.49 &   0 &   0 & \nodata \\ 
53052-1736-367 & 07:41:41.00 &  +45:44:14.3 &  2.2510 & 13.27 &   0 &   3.92 &   1 &   1 & 0.049 \\ 
52235-0755-208 & 07:41:41.91 &  +31:18:10.7 &  2.4151 & 35.47 &   0 &   1.15 &   0 &   0 & \nodata \\ 
53052-1736-473 & 07:41:42.19 &  +44:40:45.4 &  1.4553 &  4.17 &   0 &   0.12 &   1 &   0 & \nodata \\ 
51959-0541-565 & 07:41:44.48 &  +33:56:37.0 &  3.8191 &  4.30 &   0 &   3.20 &   0 &   0 & \nodata \\ 
52577-0927-138 & 07:41:45.00 &  +21:59:32.8 &  3.0365 &  7.02 &   0 &   1.01 &   0 &   0 & \nodata \\ 
51884-0432-052 & 07:41:45.45 &  +39:04:33.6 &  2.1053 & 12.66 &   0 &   4.73 &   0 &   2 & 0.115 \\ 
52577-0927-189 & 07:41:46.56 &  +22:49:57.0 &  2.2798 &  9.49 &   0 &   3.36 &   2 &   3 & 0.120 \\ 
52232-0754-626 & 07:41:47.21 &  +30:32:43.0 &  0.6978 & 12.84 &   0 &   3.47 &   0 &   0 & \nodata \\ 
53052-1736-210 & 07:41:47.75 &  +43:05:34.1 &  2.3207 & 13.06 &   0 &   4.62 &   0 &   1 & 0.045 \\ 
51884-0432-145 & 07:41:50.73 &  +39:49:20.6 &  2.7306 & 13.13 &   0 &   2.97 &   1 &   1 & 0.062 \\ 
52232-0754-602 & 07:41:51.83 &  +29:59:26.3 &  1.6874 &  6.81 &   0 &   4.54 &   0 &   0 & \nodata \\ 
52232-0754-638 & 07:41:53.88 &  +30:29:46.6 &  1.2703 & 12.25 &   0 &   4.41 &   0 &   0 & \nodata \\ 
51993-0542-291 & 07:41:54.59 &  +34:12:52.1 &  3.9048 &  7.18 &   0 &   2.36 &   0 &   1 & 0.029 \\ 
53035-1735-029 & 07:41:55.64 &  +42:08:17.7 &  2.2335 &  4.90 &   0 &   1.68 &   0 &   0 & \nodata \\ 
53052-1736-380 & 07:41:56.54 &  +45:12:44.1 &  0.4017 &  6.88 &   0 &   4.71 &   0 &   0 & \nodata \\ 
51993-0542-300 & 07:41:57.17 &  +34:05:31.0 &  1.0893 & 22.81 &   0 &   0.61 &   0 &   0 & \nodata \\ 
51884-0432-409 & 07:41:59.11 &  +41:45:02.0 &  1.2478 &  8.34 &   0 &   0.44 &   0 &   0 & \nodata \\ 
54523-2944-177 & 07:41:59.63 &  +65:40:24.0 &  2.8738 &  5.96 &   0 &   4.87 &   0 &   2 & 0.067 \\ 
51959-0541-581 & 07:42:03.19 &  +33:06:17.2 &  1.9542 &  7.55 &   0 &   4.18 &   0 &   0 & \nodata \\ 
52577-0927-081 & 07:42:04.62 &  +22:08:55.9 &  1.9976 & 12.04 &   0 &   2.69 &   0 &   0 & \nodata \\ 
51993-0542-387 & 07:42:05.86 &  +35:15:04.1 &  1.3530 &  6.10 &   0 &   1.91 &   0 &   0 & \nodata \\ 
52669-1203-298 & 07:42:06.32 &  +21:16:06.3 &  1.3928 &  4.25 &   0 &   4.13 &   1 &   0 & \nodata \\ 
53317-1867-523 & 07:42:07.55 &  +47:28:54.1 &  1.7550 &  7.53 &   0 &   2.42 &   1 &   0 & \nodata \\ 
53317-1867-045 & 07:42:08.17 &  +46:33:34.9 &  1.3750 & 14.31 &   0 &   4.43 &   1 &   0 & \nodata \\ 
52663-0889-266 & 07:42:09.63 &  +29:36:57.2 &  1.5668 & 10.01 &   0 &   2.30 &   0 &   0 & \nodata \\ 
51993-0542-240 & 07:42:10.22 &  +34:30:02.0 &  1.4524 &  4.87 &   0 &   0.90 &   2 &   0 & \nodata \\ 
52618-1059-291 & 07:42:10.27 &  +27:14:36.0 &  1.0124 &  7.66 &   0 &   2.70 &   1 &   0 & \nodata \\ 
52577-0927-083 & 07:42:10.95 &  +22:08:26.9 &  1.2321 & 13.20 &   0 &   4.78 &   1 &   0 & \nodata \\ 
53035-1735-606 & 07:42:11.55 &  +43:16:53.8 &  1.7749 & 16.30 &   0 &   1.20 &   0 &   0 & \nodata \\ 
52618-1059-286 & 07:42:12.69 &  +27:03:48.6 &  1.7442 &  7.69 &   0 &   3.16 &   0 &   0 & \nodata \\ 
51873-0433-359 & 07:42:16.01 &  +38:20:10.6 &  1.5106 & 16.21 &   0 &   1.29 &   1 &   0 & \nodata \\ 
52708-1263-306 & 07:42:18.21 &  +19:47:19.4 &  0.6573 & 22.32 &   0 &   2.55 &   0 &   0 & \nodata \\ 
51884-0432-154 & 07:42:19.05 &  +40:03:09.0 &  1.0021 &  7.51 &   0 &   1.30 &   0 &   0 & \nodata \\ 
53052-1736-174 & 07:42:19.37 &  +44:07:36.1 &  2.2277 & 14.31 &   0 &   3.85 &   0 &   0 & \nodata \\ 
51993-0542-236 & 07:42:20.28 &  +34:32:13.4 &  1.7241 &  9.70 &   0 &   1.77 &   1 &   0 & \nodata \\ 
52314-0857-117 & 07:42:21.15 &  +24:08:26.1 &  1.1976 & 28.56 &   0 &   0.60 &   0 &   0 & \nodata \\ 
53318-1868-336 & 07:42:22.33 &  +49:41:47.2 &  0.9274 & 13.59 &   0 &   1.96 &   0 &   0 & \nodata \\ 
52232-0754-619 & 07:42:23.25 &  +30:07:29.7 &  0.4500 &  7.50 &   0 &   0.33 &   0 &   0 & \nodata \\ 
51993-0542-239 & 07:42:24.97 &  +34:28:47.9 &  0.9976 &  9.19 &   0 &   1.48 &   1 &   0 & \nodata \\ 
51959-0541-627 & 07:42:25.35 &  +32:52:33.6 &  1.8744 & 11.19 &   0 &   4.77 &   1 &   0 & \nodata \\ 
52339-0888-637 & 07:42:25.61 &  +27:58:08.8 &  1.6227 & 12.39 &   0 &   4.18 &   1 &   0 & \nodata \\ 
52232-0754-637 & 07:42:27.11 &  +30:29:46.5 &  0.6407 &  5.44 &   0 &   0.07 &   0 &   0 & \nodata \\ 
53035-1735-614 & 07:42:27.50 &  +43:01:10.0 &  0.9577 &  8.78 &   0 &   1.19 &   0 &   0 & \nodata \\ 
52663-0889-255 & 07:42:27.82 &  +29:00:00.4 &  1.1321 & 28.79 &   0 &   2.36 &   0 &   0 & \nodata \\ 
52663-0889-270 & 07:42:28.13 &  +29:21:23.9 &  2.1751 & 27.08 &   0 &   4.80 &   0 &   0 & \nodata \\ 
51959-0541-622 & 07:42:29.49 &  +33:15:09.6 &  0.4858 & 16.75 &   0 &   0.71 &   0 &   0 & \nodata \\ 
52669-1203-274 & 07:42:30.21 &  +21:28:41.4 &  1.3287 & 10.60 &   0 &   3.56 &   0 &   0 & \nodata \\ 
51993-0542-294 & 07:42:30.31 &  +34:06:39.9 &  1.6980 & 11.29 &   0 &   0.48 &   0 &   0 & \nodata \\ 
52314-0857-062 & 07:42:30.58 &  +24:14:30.1 &  1.0572 & 19.13 &   0 &   3.27 &   0 &   0 & \nodata \\ 
52314-0857-071 & 07:42:34.40 &  +24:10:12.1 &  1.5560 & 17.81 &   0 &   1.39 &   1 &   0 & \nodata \\ 
52577-0927-434 & 07:42:36.45 &  +23:31:21.8 &  0.9133 & 12.02 &   0 &   1.10 &   1 &   0 & \nodata \\ 
51993-0542-230 & 07:42:36.98 &  +34:23:59.8 &  0.9551 & 13.56 &   0 &   1.96 &   0 &   0 & \nodata \\ 
51884-0432-149 & 07:42:37.38 &  +39:44:35.6 &  2.2007 & 11.74 &   0 &   0.69 &   1 &   0 & \nodata \\ 
51993-0542-390 & 07:42:41.20 &  +34:59:51.1 &  2.2684 & 16.80 &   0 &   2.79 &   1 &   0 & \nodata \\ 
52669-1203-220 & 07:42:41.86 &  +20:55:10.3 &  0.9205 & 35.60 &   0 &   4.00 &   0 &   0 & \nodata \\ 
52577-0927-058 & 07:42:42.05 &  +22:22:52.0 &  1.9796 & 10.53 &   0 &   0.10 &   2 &   1 & 0.043 \\ 
51873-0433-228 & 07:42:42.18 &  +37:44:02.0 &  0.8057 & 16.32 &   0 &   1.62 &   1 &   0 & \nodata \\ 
52618-1059-244 & 07:42:43.88 &  +26:57:01.0 &  2.1094 & 12.15 &   0 &   1.85 &   0 &   1 & 0.049 \\ 
54497-2915-208 & 07:42:44.00 &  +17:26:38.8 &  2.7060 & 41.09 &   0 &   2.54 &   0 &   1 & 0.032 \\ 
53035-1735-638 & 07:42:47.94 &  +42:28:44.7 &  3.7990 &  7.26 &   0 &   0.15 &   1 &   0 & \nodata \\ 
52618-1059-243 & 07:42:48.40 &  +27:04:12.2 &  0.6264 & 10.10 &   0 &   2.50 &   0 &   0 & \nodata \\ 
53318-1868-168 & 07:42:48.95 &  +49:31:17.2 &  0.8994 &  9.40 &   0 &   4.83 &   0 &   0 & \nodata \\ 
52235-0755-149 & 07:42:49.94 &  +31:18:56.0 &  1.2264 & 10.33 &   0 &   1.79 &   0 &   0 & \nodata \\ 
54497-2915-376 & 07:42:50.92 &  +19:33:06.5 &  2.3782 & 22.42 &   0 &   2.21 &   1 &   2 & 0.090 \\ 
51884-0432-144 & 07:42:50.97 &  +39:52:06.3 &  1.9373 & 13.25 &   0 &   2.60 &   2 &   0 & \nodata \\ 
51884-0432-484 & 07:42:51.75 &  +40:28:21.6 &  1.7782 & 11.58 &   0 &   3.90 &   0 &   2 & 0.069 \\ 
51993-0542-199 & 07:42:51.92 &  +34:32:02.3 &  1.5073 &  6.20 &   0 &   1.02 &   0 &   0 & \nodata \\ 
51993-0542-193 & 07:42:53.48 &  +34:28:05.5 &  0.4524 & 11.67 &   0 &   2.38 &   0 &   0 & \nodata \\ 
52663-0889-277 & 07:42:54.58 &  +29:47:14.8 &  2.1828 & 45.55 &   0 &   0.33 &   1 &   0 & \nodata \\ 
52577-0927-044 & 07:42:55.28 &  +22:08:06.1 &  0.6414 &  6.66 &   0 &   0.35 &   0 &   0 & \nodata \\ 
52577-0927-171 & 07:42:59.57 &  +22:50:03.2 &  1.1818 &  5.07 &   0 &   2.00 &   0 &   0 & \nodata \\ 
53318-1868-170 & 07:43:00.00 &  +48:59:03.7 &  1.2463 & 14.51 &   0 &   1.92 &   0 &   0 & \nodata \\ 
53317-1867-574 & 07:43:02.38 &  +47:24:49.2 &  1.7204 &  7.42 &   0 &   0.49 &   0 &   0 & \nodata \\ 
53052-1736-082 & 07:43:04.12 &  +43:20:15.0 &  1.8436 & 20.79 &   0 &   1.75 &   0 &   0 & \nodata \\ 
52314-0857-362 & 07:43:06.21 &  +25:48:06.1 &  1.0388 & 14.56 &   0 &   0.07 &   0 &   0 & \nodata \\ 
51873-0433-332 & 07:43:06.59 &  +38:53:47.2 &  1.1590 & 18.97 &   0 &   2.80 &   0 &   0 & \nodata \\ 
52577-0927-005 & 07:43:08.69 &  +22:19:57.4 &  1.5178 &  7.79 &   0 &   4.84 &   0 &   0 & \nodata \\ 
53317-1867-573 & 07:43:09.00 &  +47:04:20.8 &  0.5493 & 10.27 &   0 &   0.45 &   0 &   0 & \nodata \\ 
51884-0432-141 & 07:43:09.14 &  +39:36:51.5 &  0.8088 &  5.56 &   0 &   4.04 &   0 &   0 & \nodata \\ 
51884-0432-101 & 07:43:09.88 &  +39:41:30.8 &  1.7092 &  7.36 &   0 &   2.81 &   1 &   0 & \nodata \\ 
51884-0432-483 & 07:43:09.97 &  +40:08:05.6 &  0.8578 &  8.14 &   0 &   4.58 &   0 &   0 & \nodata \\ 
53317-1867-631 & 07:43:11.10 &  +47:43:58.1 &  0.9328 &  8.74 &   0 &   0.77 &   0 &   0 & \nodata \\ 
52663-0889-331 & 07:43:11.16 &  +30:32:14.9 &  1.6428 &  6.15 &   0 &   3.86 &   1 &   0 & \nodata \\ 
52663-0889-348 & 07:43:11.52 &  +30:25:49.0 &  1.7683 &  4.11 &   0 &   2.25 &   1 &   0 & \nodata \\ 
52618-1059-312 & 07:43:11.97 &  +27:51:30.8 &  1.7054 &  6.15 &   0 &   3.47 &   1 &   0 & \nodata \\ 
52314-0857-492 & 07:43:12.87 &  +24:38:47.3 &  1.4925 &  6.05 &   0 &   2.52 &   0 &   0 & \nodata \\ 
53730-2075-323 & 07:43:13.86 &  +28:44:42.3 &  2.9922 &  5.85 &   0 &   2.71 &   1 &   1 & 0.049 \\ 
52314-0857-371 & 07:43:16.11 &  +25:19:01.8 &  2.9335 &  5.98 &   0 &   0.79 &   0 &   0 & \nodata \\ 
52235-0755-129 & 07:43:16.19 &  +31:31:26.7 &  1.7145 & 10.41 &   0 &   4.45 &   0 &   0 & \nodata \\ 
51959-0541-608 & 07:43:16.39 &  +33:17:52.0 &  1.6181 & 12.04 &   0 &   0.45 &   0 &   0 & \nodata \\ 
52663-0889-355 & 07:43:17.63 &  +29:53:12.4 &  0.7713 & 11.12 &   0 &   0.54 &   1 &   0 & \nodata \\ 
52663-0889-217 & 07:43:17.91 &  +29:06:22.4 &  0.7061 & 26.99 &   0 &   4.57 &   0 &   0 & \nodata \\ 
51993-0542-197 & 07:43:17.94 &  +34:42:27.4 &  1.4381 &  7.49 &   0 &   3.60 &   0 &   0 & \nodata \\ 
53317-1867-568 & 07:43:18.02 &  +47:25:14.1 &  3.0637 &  7.32 &   0 &   1.38 &   0 &   0 & \nodata \\ 
52314-0857-488 & 07:43:18.29 &  +24:57:48.2 &  1.2144 &  9.59 &   0 &   2.71 &   0 &   0 & \nodata \\ 
53052-1736-449 & 07:43:18.93 &  +45:40:01.1 &  1.2812 &  6.57 &   0 &   2.81 &   0 &   0 & \nodata \\ 
52618-1059-314 & 07:43:20.05 &  +27:33:48.1 &  2.9573 &  8.78 &   0 &   2.06 &   0 &   2 & 0.101 \\ 
52577-0927-003 & 07:43:20.91 &  +22:09:45.0 &  2.0641 &  4.55 &   0 &   2.89 &   0 &   0 & \nodata \\ 
52663-0889-206 & 07:43:21.70 &  +28:38:40.8 &  1.1653 &  4.32 &   0 &   1.72 &   0 &   0 & \nodata \\ 
52669-1203-223 & 07:43:22.99 &  +21:24:56.7 &  1.4292 & 12.85 &   0 &   2.07 &   0 &   0 & \nodata \\ 
52618-1059-344 & 07:43:24.12 &  +27:58:04.2 &  2.6264 & 12.24 &   0 &   1.94 &   0 &   0 & \nodata \\ 
52708-1263-267 & 07:43:24.90 &  +19:39:14.9 &  1.5618 &  9.15 &   0 &   3.00 &   1 &   0 & \nodata \\ 
52669-1203-128 & 07:43:26.32 &  +20:49:23.8 &  1.8404 &  6.18 &   0 &   3.54 &   0 &   0 & \nodata \\ 
52708-1263-274 & 07:43:28.97 &  +19:34:04.1 &  1.3515 &  4.79 &   0 &   2.54 &   2 &   0 & \nodata \\ 
52577-0927-143 & 07:43:29.24 &  +22:45:18.1 &  1.0584 & 15.87 &   0 &   2.46 &   0 &   0 & \nodata \\ 
52708-1263-262 & 07:43:32.12 &  +19:39:41.7 &  1.3004 &  5.90 &   0 &   1.98 &   1 &   0 & \nodata \\ 
52708-1263-279 & 07:43:32.29 &  +19:37:45.1 &  3.3455 &  5.17 &   0 &   0.72 &   1 &   0 & \nodata \\ 
52708-1263-272 & 07:43:33.62 &  +19:45:07.8 &  1.5584 &  4.16 &   0 &   2.46 &   0 &   0 & \nodata \\ 
53052-1736-090 & 07:43:35.19 &  +43:19:55.1 &  1.3496 &  8.08 &   0 &   3.07 &   1 &   0 & \nodata \\ 
52669-1203-188 & 07:43:35.45 &  +21:29:59.1 &  1.9566 &  9.63 &   0 &   2.28 &   0 &   0 & \nodata \\ 
51993-0542-429 & 07:43:37.02 &  +35:22:07.9 &  1.6572 &  4.60 &   0 &   3.55 &   1 &   0 & \nodata \\ 
52577-0927-377 & 07:43:38.02 &  +23:48:24.9 &  1.4801 &  8.27 &   0 &   1.35 &   4 &   0 & \nodata \\ 
51885-0434-301 & 07:43:38.16 &  +42:09:59.9 &  1.7364 & 21.76 &   0 &   0.14 &   1 &   0 & \nodata \\ 
51993-0542-327 & 07:43:39.06 &  +35:29:09.6 &  1.5975 &  5.15 &   0 &   3.67 &   1 &   0 & \nodata \\ 
52618-1059-273 & 07:43:41.01 &  +27:48:01.8 &  0.6848 &  4.26 &   0 &   2.88 &   0 &   0 & \nodata \\ 
51873-0433-257 & 07:43:41.51 &  +36:57:19.5 &  1.4917 & 27.40 &   0 &   0.29 &   1 &   0 & \nodata \\ 
51993-0542-205 & 07:43:41.55 &  +33:48:58.1 &  0.5537 &  4.23 &   0 &   3.23 &   0 &   0 & \nodata \\ 
52235-0755-070 & 07:43:42.99 &  +30:35:14.7 &  1.9917 &  6.41 &   0 &   1.81 &   1 &   0 & \nodata \\ 
52708-1263-255 & 07:43:43.59 &  +20:23:33.8 &  0.7027 & 14.19 &   0 &   2.97 &   0 &   0 & \nodata \\ 
52577-0927-364 & 07:43:44.17 &  +23:59:41.0 &  1.0623 &  4.99 &   0 &   1.87 &   0 &   0 & \nodata \\ 
52618-1059-263 & 07:43:44.45 &  +27:32:55.4 &  1.7992 & 28.77 &   0 &   3.07 &   1 &   0 & \nodata \\ 
52577-0927-488 & 07:43:44.97 &  +23:28:38.9 &  0.7766 &  7.14 &   0 &   0.49 &   0 &   0 & \nodata \\ 
52235-0755-074 & 07:43:45.16 &  +30:34:12.9 &  0.7368 &  9.36 &   0 &   3.49 &   0 &   0 & \nodata \\ 
52314-0857-515 & 07:43:45.88 &  +24:44:27.5 &  1.6700 &  9.03 &   0 &   2.44 &   0 &   0 & \nodata \\ 
52669-1203-196 & 07:43:48.01 &  +21:45:48.5 &  1.4503 & 10.56 &   0 &   3.87 &   1 &   0 & \nodata \\ 
52235-0755-345 & 07:43:49.42 &  +32:49:47.5 &  2.0343 &  9.51 &   0 &   2.67 &   0 &   0 & \nodata \\ 
51885-0434-289 & 07:43:50.20 &  +41:51:04.8 &  1.7572 &  7.03 &   0 &   1.55 &   0 &   0 & \nodata \\ 
53317-1867-624 & 07:43:50.33 &  +47:40:25.5 &  1.9614 &  4.14 &   0 &   1.16 &   0 &   1 & 0.040 \\ 
53327-1869-305 & 07:43:50.36 &  +50:42:23.8 &  1.3910 & 12.80 &   0 &   0.44 &   1 &   0 & \nodata \\ 
52669-1203-087 & 07:43:50.44 &  +20:58:29.6 &  0.4393 &  4.81 &   0 &   2.12 &   0 &   0 & \nodata \\ 
51993-0542-208 & 07:43:51.96 &  +33:49:57.5 &  1.8416 & 15.15 &   0 &   4.13 &   2 &   0 & \nodata \\ 
52314-0857-503 & 07:43:52.61 &  +24:57:43.6 &  2.1652 &  5.03 &   0 &   3.42 &   0 &   0 & \nodata \\ 
53052-1736-099 & 07:43:56.39 &  +43:48:43.0 &  2.0066 &  5.54 &   0 &   2.01 &   2 &   1 & 0.035 \\ 
52663-0889-392 & 07:43:57.06 &  +30:07:42.6 &  2.1771 &  7.12 &   0 &   3.43 &   1 &   1 & 0.039 \\ 
51884-0432-012 & 07:43:57.73 &  +39:27:54.6 &  0.9649 &  5.47 &   0 &   2.52 &   0 &   0 & \nodata \\ 
52235-0755-442 & 07:43:58.27 &  +32:35:12.4 &  0.9050 &  4.59 &   0 &   1.43 &   1 &   0 & \nodata \\ 
53318-1868-272 & 07:43:59.72 &  +48:19:52.7 &  2.4401 &  6.63 &   0 &   1.63 &   0 &   0 & \nodata \\ 
53318-1868-142 & 07:44:00.31 &  +48:57:42.9 &  1.8187 &  8.78 &   0 &   2.52 &   0 &   0 & \nodata \\ 
52663-0889-237 & 07:44:00.77 &  +29:41:42.0 &  0.8254 &  8.43 &   0 &   0.36 &   1 &   0 & \nodata \\ 
52235-0755-460 & 07:44:01.52 &  +32:21:08.5 &  1.2103 &  5.34 &   0 &   1.89 &   2 &   0 & \nodata \\ 
52314-0857-418 & 07:44:01.79 &  +25:24:29.1 &  0.6848 &  5.63 &   0 &   2.78 &   0 &   0 & \nodata \\ 
51993-0542-171 & 07:44:07.30 &  +34:40:01.9 &  2.0683 &  6.01 &   0 &   2.84 &   0 &   0 & \nodata \\ 
52663-0889-233 & 07:44:07.41 &  +29:47:07.3 &  1.8630 &  7.05 &   0 &   0.28 &   1 &   0 & \nodata \\ 
51873-0433-192 & 07:44:08.40 &  +37:58:41.1 &  0.8803 &  8.80 &   0 &   1.80 &   0 &   0 & \nodata \\ 
51993-0542-428 & 07:44:08.93 &  +35:10:49.7 &  0.7528 &  7.76 &   0 &   2.28 &   1 &   0 & \nodata \\ 
51884-0432-527 & 07:44:10.48 &  +41:17:33.5 &  1.4597 &  9.76 &   0 &   2.21 &   0 &   0 & \nodata \\ 
53318-1868-240 & 07:44:11.00 &  +48:22:53.8 &  1.2779 &  5.54 &   0 &   4.07 &   0 &   0 & \nodata \\ 
52663-0889-388 & 07:44:12.05 &  +29:59:06.8 &  1.7070 & 15.48 &   0 &   1.67 &   1 &   0 & \nodata \\ 
52235-0755-398 & 07:44:14.40 &  +32:56:15.1 &  1.7279 & 11.95 &   0 &   4.36 &   1 &   0 & \nodata \\ 
51993-0542-321 & 07:44:14.56 &  +35:37:50.4 &  1.9359 &  5.39 &   0 &   3.72 &   0 &   0 & \nodata \\ 
51884-0432-115 & 07:44:15.29 &  +39:52:16.9 &  1.9221 & 14.47 &   0 &   2.01 &   0 &   0 & \nodata \\ 
53055-1737-346 & 07:44:16.51 &  +46:27:17.9 &  0.6423 & 14.04 &   0 &   0.10 &   0 &   0 & \nodata \\ 
51885-0434-315 & 07:44:17.26 &  +42:12:21.1 &  1.4295 &  9.18 &   0 &   2.29 &   2 &   0 & \nodata \\ 
52235-0755-453 & 07:44:17.26 &  +32:08:05.8 &  1.0503 &  9.24 &   0 &   2.55 &   0 &   0 & \nodata \\ 
51873-0433-181 & 07:44:17.47 &  +37:53:17.2 &  1.0669 &  7.07 &   0 &   1.80 &   1 &   0 & \nodata \\ 
53035-1735-626 & 07:44:18.19 &  +42:50:57.3 &  2.1446 &  6.05 &   0 &   1.93 &   2 &   1 & 0.041 \\ 
53730-2075-430 & 07:44:19.40 &  +28:17:46.6 &  0.7948 & 18.11 &   0 &   2.47 &   1 &   0 & \nodata \\ 
52939-1582-313 & 07:44:20.16 &  +18:54:25.6 &  0.4808 &  5.87 &   0 &   0.06 &   0 &   0 & \nodata \\ 
51873-0433-422 & 07:44:20.77 &  +38:18:39.8 &  0.4122 &  6.32 &   0 &   2.80 &   0 &   0 & \nodata \\ 
52669-1203-082 & 07:44:21.80 &  +20:47:22.2 &  1.0267 & 20.64 &   0 &   2.51 &   0 &   0 & \nodata \\ 
52708-1263-334 & 07:44:25.90 &  +20:33:58.7 &  1.5010 &  7.53 &   0 &   2.49 &   1 &   0 & \nodata \\ 
51884-0432-529 & 07:44:26.96 &  +41:18:29.7 &  1.2937 & 11.30 &   0 &   1.64 &   1 &   0 & \nodata \\ 
53730-2075-329 & 07:44:29.14 &  +29:00:19.9 &  0.8822 &  7.41 &   0 &   2.96 &   3 &   0 & \nodata \\ 
52314-0857-453 & 07:44:29.82 &  +25:10:37.4 &  2.4580 & 10.39 &   0 &   1.09 &   2 &   1 & 0.034 \\ 
52669-1203-163 & 07:44:31.42 &  +21:29:56.1 &  0.7927 & 14.20 &   0 &   1.43 &   0 &   0 & \nodata \\ 
52663-0889-400 & 07:44:32.95 &  +29:56:54.5 &  0.4530 &  6.73 &   0 &   0.70 &   0 &   0 & \nodata \\ 
52669-1203-398 & 07:44:33.64 &  +22:00:59.3 &  0.7110 &  4.61 &   0 &   1.62 &   0 &   0 & \nodata \\ 
53437-2074-531 & 07:44:35.54 &  +18:52:16.0 &  1.2646 &  9.96 &   0 &   0.98 &   1 &   0 & \nodata \\ 
51993-0542-138 & 07:44:35.57 &  +33:50:39.7 &  1.6971 &  7.73 &   0 &   3.08 &   1 &   0 & \nodata \\ 
52708-1263-327 & 07:44:37.52 &  +20:59:00.1 &  2.6786 & 15.53 &   0 &   3.24 &   0 &   1 & 0.040 \\ 
52663-0889-393 & 07:44:40.17 &  +30:02:41.9 &  1.6694 &  5.02 &   0 &   0.34 &   1 &   0 & \nodata \\ 
51873-0433-196 & 07:44:40.66 &  +37:41:14.2 &  1.7109 &  4.86 &   0 &   0.44 &   0 &   0 & \nodata \\ 
53327-1869-309 & 07:44:42.03 &  +50:52:54.9 &  2.2547 &  4.96 &   0 &   0.04 &   0 &   2 & 0.126 \\ 
51873-0433-166 & 07:44:42.12 &  +37:55:21.5 &  2.3886 & 10.20 &   0 &   0.33 &   2 &   2 & 0.067 \\ 
52618-1059-346 & 07:44:42.96 &  +28:18:24.9 &  2.1422 & 14.12 &   0 &   2.84 &   0 &   2 & 0.056 \\ 
53318-1868-346 & 07:44:44.14 &  +50:29:59.1 &  3.0321 &  4.17 &   0 &   0.06 &   0 &   1 & 0.043 \\ 
52708-1263-245 & 07:44:45.69 &  +20:00:14.8 &  1.7178 & 10.77 &   0 &   1.34 &   2 &   1 & 0.037 \\ 
51993-0542-161 & 07:44:46.10 &  +34:22:52.7 &  0.9383 &  5.87 &   0 &   1.80 &   0 &   0 & \nodata \\ 
53318-1868-233 & 07:44:48.39 &  +48:29:01.0 &  0.7651 &  4.95 &   0 &   0.07 &   0 &   0 & \nodata \\ 
52314-0857-459 & 07:44:48.41 &  +25:25:50.3 &  1.6090 & 11.31 &   0 &   4.28 &   0 &   0 & \nodata \\ 
51884-0432-564 & 07:44:49.69 &  +41:08:03.2 &  1.4070 &  9.15 &   0 &   0.33 &   0 &   0 & \nodata \\ 
52314-0857-548 & 07:44:51.27 &  +25:07:24.6 &  1.5465 &  7.27 &   0 &   2.38 &   0 &   0 & \nodata \\ 
52663-0889-193 & 07:44:51.36 &  +29:20:06.0 &  1.1834 &  9.50 &   0 &   3.79 &   1 &   0 & \nodata \\ 
52235-0755-100 & 07:44:52.79 &  +31:28:58.4 &  1.1733 & 10.98 &   0 &   2.62 &   0 &   0 & \nodata \\ 
53052-1736-115 & 07:44:54.61 &  +44:19:03.4 &  2.0893 &  7.50 &   0 &   2.41 &   1 &   3 & 0.162 \\ 
52577-0927-413 & 07:44:55.61 &  +23:46:20.8 &  2.2153 &  7.42 &   0 &   2.28 &   1 &   0 & \nodata \\ 
52316-0858-293 & 07:44:56.70 &  +26:09:27.0 &  0.7348 & 12.09 &   0 &   4.43 &   0 &   0 & \nodata \\ 
52618-1059-138 & 07:44:57.13 &  +27:11:39.7 &  1.9780 &  7.33 &   0 &   2.73 &   0 &   0 & \nodata \\ 
54497-2915-086 & 07:44:57.17 &  +17:30:16.6 &  2.2695 & 12.64 &   0 &   0.28 &   2 &   1 & 0.038 \\ 
52314-0857-444 & 07:44:57.81 &  +25:35:05.1 &  1.9449 &  5.42 &   0 &   4.68 &   2 &   0 & \nodata \\ 
52708-1263-197 & 07:44:57.98 &  +19:45:01.0 &  1.7743 &  4.54 &   0 &   2.69 &   1 &   0 & \nodata \\ 
52663-0889-423 & 07:44:58.46 &  +30:18:49.0 &  0.5759 & 12.34 &   0 &   3.85 &   0 &   0 & \nodata \\ 
51873-0433-123 & 07:44:58.68 &  +36:55:11.6 &  1.3575 &  4.90 &   0 &   3.06 &   0 &   0 & \nodata \\ 
52708-1263-195 & 07:45:00.40 &  +19:36:18.8 &  3.3884 &  5.40 &   0 &   1.41 &   0 &   0 & \nodata \\ 
51993-0542-165 & 07:45:00.46 &  +34:17:31.0 &  3.7126 &  7.71 &   0 &   2.89 &   4 &   3 & 0.144 \\ 
54497-2915-149 & 07:45:01.58 &  +17:52:42.0 &  2.5418 &  8.10 &   0 &   2.94 &   2 &   1 & 0.055 \\ 
52618-1059-133 & 07:45:02.14 &  +27:10:03.5 &  1.2656 &  6.84 &   0 &   2.15 &   0 &   0 & \nodata \\ 
51873-0433-164 & 07:45:02.90 &  +37:49:47.0 &  0.5931 &  8.04 &   0 &   2.21 &   0 &   0 & \nodata \\ 
52618-1059-131 & 07:45:03.22 &  +27:23:10.4 &  0.6436 &  4.46 &   0 &   3.35 &   0 &   0 & \nodata \\ 
52669-1203-178 & 07:45:03.25 &  +21:47:27.2 &  3.0812 & 15.22 &   0 &   2.60 &   0 &   0 & \nodata \\ 
52669-1203-425 & 07:45:04.20 &  +21:58:18.2 &  0.6885 &  7.91 &   0 &   1.36 &   0 &   0 & \nodata \\ 
52235-0755-479 & 07:45:05.23 &  +31:58:03.7 &  1.6853 & 15.74 &   0 &   1.32 &   0 &   0 & \nodata \\ 
52644-1150-302 & 07:45:05.30 &  +34:34:30.7 &  2.5809 &  8.75 &   0 &   3.49 &   0 &   1 & 0.035 \\ 
53052-1736-555 & 07:45:05.35 &  +44:43:19.0 &  1.4638 & 10.25 &   0 &   3.88 &   0 &   0 & \nodata \\ 
53055-1737-256 & 07:45:05.68 &  +45:37:35.1 &  1.7910 &  5.88 &   0 &   2.75 &   0 &   0 & \nodata \\ 
52316-0858-308 & 07:45:05.92 &  +26:14:09.7 &  1.2223 &  7.76 &   0 &   3.12 &   0 &   0 & \nodata \\ 
51885-0434-277 & 07:45:06.06 &  +42:10:49.6 &  1.0974 &  6.73 &   0 &   3.51 &   0 &   0 & \nodata \\ 
53055-1737-280 & 07:45:06.66 &  +45:50:19.5 &  1.2852 &  5.54 &   0 &   0.12 &   0 &   0 & \nodata \\ 
52669-1203-052 & 07:45:06.70 &  +20:47:41.9 &  1.2081 & 11.23 &   0 &   2.93 &   0 &   0 & \nodata \\ 
54523-2549-348 & 07:45:06.77 &  +83:47:53.6 &  2.2651 & 16.31 &   0 &   2.20 &   1 &   0 & \nodata \\ 
52669-1203-044 & 07:45:11.07 &  +21:12:01.5 &  1.6757 & 31.68 &   0 &   3.68 &   0 &   0 & \nodata \\ 
52708-1263-190 & 07:45:11.27 &  +19:19:42.9 &  0.3843 & 10.79 &   0 &   1.80 &   0 &   0 & \nodata \\ 
52577-0927-077 & 07:45:11.99 &  +22:38:30.8 &  1.5020 &  6.97 &   0 &   3.27 &   0 &   0 & \nodata \\ 
51885-0434-253 & 07:45:12.05 &  +41:38:41.2 &  1.8230 &  4.68 &   0 &   1.56 &   1 &   0 & \nodata \\ 
52235-0755-467 & 07:45:12.38 &  +32:25:24.5 &  1.2376 & 20.48 &   0 &   3.71 &   2 &   0 & \nodata \\ 
52314-0857-555 & 07:45:12.65 &  +25:04:37.2 &  1.8785 & 18.66 &   0 &   1.69 &   0 &   0 & \nodata \\ 
52669-1203-431 & 07:45:13.51 &  +22:14:18.3 &  0.6623 &  7.21 &   0 &   4.22 &   0 &   0 & \nodata \\ 
52235-0755-099 & 07:45:13.74 &  +31:42:57.1 &  1.2749 &  7.78 &   0 &   3.73 &   0 &   0 & \nodata \\ 
51885-0434-357 & 07:45:15.21 &  +42:37:22.3 &  1.5361 &  8.33 &   0 &   3.04 &   2 &   0 & \nodata \\ 
52577-0927-404 & 07:45:15.59 &  +24:09:21.3 &  0.4439 & 11.44 &   0 &   0.47 &   0 &   0 & \nodata \\ 
51993-0542-091 & 07:45:16.29 &  +34:04:57.4 &  0.7838 &  8.73 &   0 &   2.87 &   0 &   0 & \nodata \\ 
52314-0857-582 & 07:45:17.99 &  +25:03:51.6 &  1.2205 &  6.62 &   0 &   0.82 &   0 &   0 & \nodata \\ 
52663-0889-323 & 07:45:18.19 &  +30:52:24.8 &  0.9388 & 12.56 &   0 &   1.70 &   0 &   0 & \nodata \\ 
52708-1263-191 & 07:45:18.28 &  +19:37:51.9 &  1.1616 & 21.17 &   0 &   2.07 &   0 &   0 & \nodata \\ 
52577-0927-510 & 07:45:18.75 &  +23:44:43.0 &  1.1325 & 22.98 &   0 &   1.81 &   0 &   0 & \nodata \\ 
51885-0434-267 & 07:45:20.21 &  +41:57:25.4 &  2.8550 &  9.64 &   0 &   1.27 &   1 &   0 & \nodata \\ 
51873-0433-176 & 07:45:21.22 &  +38:14:09.3 &  0.5195 &  8.27 &   0 &   3.21 &   0 &   0 & \nodata \\ 
52577-0927-508 & 07:45:21.69 &  +23:29:11.2 &  0.9068 &  6.87 &   0 &   3.99 &   0 &   0 & \nodata \\ 
53317-1867-618 & 07:45:21.78 &  +47:34:36.1 &  3.2201 &  5.38 &   0 &   2.03 &   2 &   5 & 0.201 \\ 
52708-1263-199 & 07:45:23.22 &  +19:45:15.9 &  0.6129 &  4.10 &   0 &   4.11 &   0 &   0 & \nodata \\ 
51993-0542-160 & 07:45:23.33 &  +34:42:05.2 &  1.7895 &  4.94 &   0 &   1.76 &   1 &   0 & \nodata \\ 
52618-1059-083 & 07:45:23.97 &  +27:06:46.0 &  1.8438 & 26.87 &   0 &   4.48 &   0 &   0 & \nodata \\ 
51873-0433-126 & 07:45:24.53 &  +37:29:20.8 &  0.7674 & 12.21 &   0 &   3.36 &   0 &   0 & \nodata \\ 
53318-1868-343 & 07:45:24.67 &  +50:14:54.9 &  1.3784 & 11.83 &   0 &   2.65 &   0 &   0 & \nodata \\ 
52669-1203-429 & 07:45:27.42 &  +22:24:53.3 &  1.3482 &  7.63 &   0 &   3.65 &   2 &   0 & \nodata \\ 
52708-1263-114 & 07:45:28.14 &  +19:19:52.6 &  0.6872 &  7.98 &   0 &   2.86 &   1 &   0 & \nodata \\ 
51993-0542-158 & 07:45:28.46 &  +34:31:27.4 &  0.9539 &  5.55 &   0 &   2.35 &   1 &   0 & \nodata \\ 
52663-0889-179 & 07:45:28.93 &  +29:48:24.4 &  0.4003 &  8.90 &   0 &   2.27 &   0 &   0 & \nodata \\ 
51884-0432-544 & 07:45:30.05 &  +40:30:03.4 &  1.7378 & 13.84 &   0 &   4.74 &   3 &   1 & 0.034 \\ 
52235-0755-462 & 07:45:30.97 &  +32:14:57.7 &  0.5399 &  7.07 &   0 &   3.70 &   0 &   0 & \nodata \\ 
52939-1582-260 & 07:45:31.35 &  +18:20:51.9 &  1.1935 & 10.76 &   0 &   2.29 &   0 &   0 & \nodata \\ 
52314-0857-531 & 07:45:31.52 &  +25:16:42.6 &  1.6775 &  4.78 &   0 &   2.22 &   0 &   0 & \nodata \\ 
51885-0434-252 & 07:45:33.85 &  +41:21:32.7 &  0.5937 &  6.30 &   0 &   4.38 &   0 &   0 & \nodata \\ 
52708-1263-116 & 07:45:34.16 &  +19:51:15.7 &  1.1326 &  4.77 &   0 &   1.24 &   0 &   0 & \nodata \\ 
52708-1263-169 & 07:45:38.18 &  +20:19:59.0 &  1.5630 &  4.62 &   0 &   3.74 &   1 &   0 & \nodata \\ 
52577-0927-446 & 07:45:39.71 &  +24:25:20.5 &  1.3882 &  7.30 &   0 &   1.53 &   0 &   0 & \nodata \\ 
51993-0542-111 & 07:45:39.77 &  +34:27:56.5 &  1.8950 &  4.84 &   0 &   3.13 &   0 &   0 & \nodata \\ 
52577-0927-069 & 07:45:39.82 &  +22:52:15.3 &  1.8951 & 19.96 &   0 &   3.07 &   1 &   1 & 0.040 \\ 
52235-0755-508 & 07:45:41.50 &  +33:03:06.3 &  1.5885 &  6.92 &   0 &   2.92 &   2 &   0 & \nodata \\ 
52235-0755-046 & 07:45:41.66 &  +31:42:56.6 &  0.4609 &  8.27 &   0 &   0.72 &   0 &   0 & \nodata \\ 
52708-1263-106 & 07:45:41.85 &  +19:43:18.4 &  1.5169 &  5.06 &   0 &   4.28 &   0 &   0 & \nodata \\ 
53052-1736-018 & 07:45:44.54 &  +43:46:47.9 &  1.9181 &  5.28 &   0 &   4.07 &   0 &   1 & 0.033 \\ 
51873-0433-370 & 07:45:45.01 &  +39:27:00.9 &  1.6299 &  4.40 &   0 &   0.54 &   3 &   0 & \nodata \\ 
52577-0927-516 & 07:45:45.60 &  +23:24:52.9 &  1.1899 &  8.91 &   0 &   2.15 &   0 &   0 & \nodata \\ 
51884-0432-075 & 07:45:47.73 &  +39:51:02.1 &  0.7013 & 18.39 &   0 &   0.13 &   0 &   0 & \nodata \\ 
53055-1737-278 & 07:45:49.50 &  +45:49:20.0 &  1.2870 &  6.25 &   0 &   3.55 &   0 &   0 & \nodata \\ 
51873-0433-097 & 07:45:49.95 &  +37:32:25.2 &  3.0023 &  7.33 &   0 &   3.12 &   0 &   0 & \nodata \\ 
52669-1203-154 & 07:45:50.12 &  +21:45:29.2 &  1.4692 &  9.99 &   0 &   2.22 &   0 &   0 & \nodata \\ 
51885-0434-218 & 07:45:50.21 &  +41:22:55.1 &  1.0248 &  4.78 &   0 &   2.91 &   0 &   0 & \nodata \\ 
53318-1868-344 & 07:45:50.99 &  +50:34:23.1 &  1.7356 &  5.41 &   0 &   3.88 &   2 &   2 & 0.146 \\ 
52618-1059-049 & 07:45:53.15 &  +27:12:53.1 &  1.6677 & 16.06 &   0 &   2.81 &   0 &   0 & \nodata \\ 
51993-0542-001 & 07:45:53.16 &  +33:44:20.4 &  2.0255 &  6.25 &   0 &   0.63 &   0 &   0 & \nodata \\ 
52577-0927-458 & 07:45:53.24 &  +24:09:42.2 &  1.7611 &  4.73 &   0 &   0.77 &   0 &   0 & \nodata \\ 
51993-0542-104 & 07:45:53.95 &  +34:19:33.4 &  1.5681 & 10.36 &   0 &   0.58 &   1 &   0 & \nodata \\ 
52577-0927-442 & 07:45:55.70 &  +24:27:49.4 &  2.0273 &  8.18 &   0 &   4.06 &   0 &   1 & 0.046 \\ 
52939-1582-215 & 07:45:56.97 &  +18:25:09.7 &  2.3315 & 18.34 &   0 &   0.81 &   1 &   3 & 0.126 \\ 
53737-2075-472 & 07:45:57.01 &  +28:20:23.2 &  1.5576 &  4.98 &   0 &   3.02 &   1 &   0 & \nodata \\ 
51873-0433-407 & 07:45:57.30 &  +38:52:51.6 &  1.3762 &  6.02 &   0 &   0.35 &   0 &   0 & \nodata \\ 
51885-0434-350 & 07:45:59.28 &  +43:04:11.5 &  1.7422 &  6.05 &   0 &   4.26 &   0 &   0 & \nodata \\ 
52235-0755-548 & 07:45:59.32 &  +33:13:34.1 &  0.6106 & 13.30 &   0 &   0.30 &   0 &   0 & \nodata \\ 
51884-0432-596 & 07:46:00.63 &  +40:11:05.8 &  1.8737 &  8.25 &   0 &   1.13 &   1 &   0 & \nodata \\ 
52663-0889-374 & 07:46:00.90 &  +30:31:24.3 &  0.8186 &  4.26 &   0 &   4.19 &   0 &   0 & \nodata \\ 
52316-0858-295 & 07:46:01.74 &  +25:56:35.4 &  0.6818 &  4.47 &   0 &   4.02 &   0 &   0 & \nodata \\ 
51885-0434-208 & 07:46:03.65 &  +41:55:48.4 &  1.7138 &  4.75 &   0 &   2.17 &   0 &   0 & \nodata \\ 
53318-1868-399 & 07:46:03.89 &  +50:14:56.8 &  1.0095 &  7.51 &   0 &   4.28 &   0 &   0 & \nodata \\ 
52663-0889-154 & 07:46:04.90 &  +29:22:50.3 &  0.5468 &  4.46 &   0 &   0.85 &   0 &   0 & \nodata \\ 
51885-0434-224 & 07:46:05.09 &  +42:23:30.9 &  2.0741 &  7.20 &   0 &   4.28 &   0 &   0 & \nodata \\ 
52939-1582-271 & 07:46:06.34 &  +18:58:54.1 &  0.5140 &  5.30 &   0 &   3.24 &   0 &   0 & \nodata \\ 
51873-0433-086 & 07:46:06.63 &  +36:45:44.4 &  1.8700 &  4.67 &   0 &   0.50 &   2 &   0 & \nodata \\ 
52708-1263-078 & 07:46:07.47 &  +19:37:57.0 &  1.0384 &  4.57 &   0 &   3.69 &   0 &   0 & \nodata \\ 
53318-1868-094 & 07:46:10.46 &  +49:01:46.5 &  2.0493 &  6.17 &   0 &   2.31 &   0 &   1 & 0.055 \\ 
52577-0927-040 & 07:46:10.50 &  +23:07:10.7 &  2.0926 &  5.12 &   0 &   1.58 &   0 &   2 & 0.096 \\ 
52669-1203-380 & 07:46:11.10 &  +22:41:19.9 &  1.9175 & 10.84 &   0 &   1.55 &   0 &   1 & 0.048 \\ 
52708-1263-141 & 07:46:11.17 &  +20:04:29.4 &  1.9865 &  7.18 &   0 &   2.38 &   0 &   1 & 0.052 \\ 
52644-1150-297 & 07:46:11.29 &  +34:16:10.7 &  2.9307 & 12.68 &   0 &   2.01 &   0 &   1 & 0.051 \\ 
51873-0433-100 & 07:46:11.53 &  +36:44:57.8 &  2.2158 &  4.68 &   0 &   3.48 &   0 &   0 & \nodata \\ 
51885-0434-351 & 07:46:12.48 &  +42:40:55.1 &  1.5438 &  6.47 &   0 &   3.48 &   1 &   0 & \nodata \\ 
53055-1737-339 & 07:46:12.58 &  +46:57:39.0 &  0.5549 & 17.02 &   0 &   4.31 &   0 &   0 & \nodata \\ 
52235-0755-499 & 07:46:12.87 &  +31:55:03.6 &  0.6482 & 11.81 &   0 &   3.19 &   0 &   0 & \nodata \\ 
53327-1869-293 & 07:46:14.05 &  +51:09:25.3 &  1.3614 &  6.72 &   0 &   1.91 &   0 &   0 & \nodata \\ 
52939-1582-343 & 07:46:16.71 &  +19:17:09.8 &  0.6871 & 20.03 &   0 &   2.65 &   0 &   0 & \nodata \\ 
52577-0927-545 & 07:46:17.54 &  +23:30:58.2 &  1.5503 &  7.32 &   0 &   3.49 &   2 &   0 & \nodata \\ 
53318-1868-455 & 07:46:17.61 &  +49:40:51.8 &  1.5488 &  4.01 &   0 &   4.68 &   0 &   0 & \nodata \\ 
53055-1737-381 & 07:46:17.76 &  +46:54:05.5 &  1.9619 &  7.33 &   0 &   0.44 &   1 &   0 & \nodata \\ 
52577-0927-039 & 07:46:18.69 &  +23:06:23.0 &  1.8691 &  6.99 &   0 &   3.78 &   1 &   1 & 0.033 \\ 
53052-1736-585 & 07:46:19.19 &  +44:47:07.8 &  0.6011 &  9.61 &   0 &   3.32 &   0 &   0 & \nodata \\ 
52235-0755-557 & 07:46:20.19 &  +32:49:30.9 &  1.1499 & 12.55 &   0 &   1.46 &   0 &   0 & \nodata \\ 
51885-0434-210 & 07:46:21.00 &  +41:17:24.2 &  1.3605 &  4.65 &   0 &   0.20 &   1 &   0 & \nodata \\ 
52663-0889-149 & 07:46:21.32 &  +29:28:21.8 &  1.4336 &  4.09 &   0 &   0.69 &   0 &   0 & \nodata \\ 
52663-0889-476 & 07:46:25.27 &  +30:20:20.7 &  1.7351 &  5.00 &   0 &   2.94 &   4 &   0 & \nodata \\ 
52316-0858-248 & 07:46:25.87 &  +25:49:02.1 &  2.9787 &  8.86 &   0 &   1.77 &   0 &   0 & \nodata \\ 
51884-0432-591 & 07:46:26.61 &  +40:15:53.7 &  0.7983 & 10.36 &   0 &   4.75 &   0 &   0 & \nodata \\ 
52235-0755-529 & 07:46:26.96 &  +32:29:29.4 &  3.0465 &  5.86 &   0 &   3.84 &   0 &   1 & 0.032 \\ 
53052-1736-596 & 07:46:28.23 &  +44:36:52.0 &  1.9429 &  4.56 &   0 &   0.43 &   1 &   0 & \nodata \\ 
51993-0542-118 & 07:46:28.66 &  +34:42:48.4 &  2.7414 &  6.43 &   0 &   2.98 &   1 &   1 & 0.035 \\ 
54507-2916-308 & 07:46:29.58 &  +22:59:31.7 &  2.7218 &  4.44 &   0 &   3.36 &   1 &   1 & 0.038 \\ 
52939-1582-135 & 07:46:30.08 &  +18:13:46.0 &  1.0925 &  6.58 &   0 &   4.54 &   0 &   0 & \nodata \\ 
51993-0542-402 & 07:46:31.77 &  +35:45:23.7 &  0.5991 &  4.48 &   0 &   4.13 &   0 &   0 & \nodata \\ 
51885-0434-389 & 07:46:32.81 &  +43:00:10.1 &  0.5105 &  8.25 &   0 &   3.79 &   0 &   0 & \nodata \\ 
52314-0857-563 & 07:46:33.08 &  +25:42:01.1 &  1.9870 &  9.86 &   0 &   2.17 &   0 &   0 & \nodata \\ 
52708-1263-074 & 07:46:33.37 &  +19:30:10.9 &  1.3481 &  6.98 &   0 &   1.54 &   0 &   0 & \nodata \\ 
52669-1203-020 & 07:46:33.77 &  +21:19:26.7 &  1.4954 &  8.82 &   0 &   1.48 &   0 &   0 & \nodata \\ 
52316-0858-260 & 07:46:35.03 &  +26:01:32.1 &  1.7770 &  5.12 &   0 &   4.36 &   0 &   0 & \nodata \\ 
52663-0889-464 & 07:46:35.07 &  +29:56:45.6 &  0.9024 &  7.50 &   0 &   1.33 &   0 &   0 & \nodata \\ 
51885-0434-233 & 07:46:35.13 &  +42:19:32.3 &  1.2142 & 12.13 &   0 &   2.41 &   0 &   0 & \nodata \\ 
51885-0434-204 & 07:46:36.47 &  +41:37:23.2 &  1.5416 &  6.67 &   0 &   1.05 &   0 &   0 & \nodata \\ 
51885-0434-386 & 07:46:36.53 &  +43:02:06.6 &  0.5132 &  4.06 &   0 &   1.88 &   0 &   0 & \nodata \\ 
52017-0543-315 & 07:46:37.40 &  +36:22:41.8 &  0.7256 & 12.69 &   0 &   1.96 &   0 &   0 & \nodata \\ 
51873-0433-146 & 07:46:37.42 &  +37:45:16.5 &  1.2382 & 12.67 &   0 &   1.74 &   0 &   0 & \nodata \\ 
52669-1203-483 & 07:46:38.03 &  +22:02:36.0 &  1.2428 &  4.21 &   0 &   3.82 &   0 &   0 & \nodata \\ 
51993-0542-074 & 07:46:40.16 &  +34:46:24.8 &  4.0101 &  5.34 &   0 &   1.19 &   1 &   1 & 0.040 \\ 
52017-0543-308 & 07:46:41.33 &  +36:20:57.8 &  1.1133 &  8.71 &   0 &   4.75 &   0 &   0 & \nodata \\ 
51993-0542-447 & 07:46:41.70 &  +35:26:45.6 &  1.0581 &  9.61 &   0 &   1.20 &   0 &   0 & \nodata \\ 
52017-0543-291 & 07:46:41.79 &  +36:44:37.2 &  1.2452 & 10.97 &   0 &   3.61 &   0 &   0 & \nodata \\ 
52663-0889-103 & 07:46:41.87 &  +29:19:04.4 &  0.8037 &  9.55 &   0 &   2.81 &   1 &   0 & \nodata \\ 
53730-2075-128 & 07:46:41.88 &  +27:06:30.9 &  0.6314 &  8.60 &   0 &   4.54 &   0 &   0 & \nodata \\ 
52663-0889-160 & 07:46:41.95 &  +29:32:47.9 &  2.2793 & 11.57 &   0 &   4.36 &   0 &   0 & \nodata \\ 
52618-1059-046 & 07:46:42.53 &  +26:59:49.8 &  0.6723 &  7.86 &   0 &   2.76 &   0 &   0 & \nodata \\ 
51993-0542-573 & 07:46:42.59 &  +36:00:17.6 &  0.4662 &  4.64 &   0 &   1.25 &   0 &   0 & \nodata \\ 
52669-1203-006 & 07:46:43.27 &  +21:08:54.9 &  3.4820 &  4.82 &   0 &   0.77 &   1 &   0 & \nodata \\ 
53055-1737-340 & 07:46:43.98 &  +47:09:12.3 &  1.6732 &  4.41 &   0 &   0.33 &   0 &   0 & \nodata \\ 
51884-0432-031 & 07:46:44.54 &  +39:57:49.7 &  3.7830 &  9.86 &   0 &   0.06 &   0 &   0 & \nodata \\ 
52669-1203-484 & 07:46:44.80 &  +22:05:30.7 &  1.2168 & 11.42 &   0 &   1.74 &   0 &   0 & \nodata \\ 
52577-0927-531 & 07:46:46.59 &  +23:59:24.3 &  1.6135 & 26.89 &   0 &   3.62 &   1 &   0 & \nodata \\ 
52669-1203-368 & 07:46:46.91 &  +22:48:25.3 &  1.3400 & 24.03 &   0 &   0.75 &   0 &   0 & \nodata \\ 
51873-0433-156 & 07:46:47.15 &  +38:14:35.8 &  1.6935 & 14.77 &   0 &   3.27 &   3 &   0 & \nodata \\ 
52235-0755-001 & 07:46:48.94 &  +31:22:59.5 &  1.6800 &  6.87 &   0 &   2.43 &   1 &   0 & \nodata \\ 
52663-0889-120 & 07:46:52.30 &  +29:51:35.7 &  1.1739 &  5.62 &   0 &   2.27 &   0 &   0 & \nodata \\ 
52235-0755-592 & 07:46:52.87 &  +32:41:49.1 &  2.1786 &  5.07 &   0 &   1.65 &   0 &   1 & 0.033 \\ 
53052-1736-068 & 07:46:53.04 &  +44:03:51.3 &  1.9984 & 10.36 &   0 &   1.76 &   0 &   0 & \nodata \\ 
52235-0755-526 & 07:46:53.07 &  +32:29:59.9 &  1.6692 &  5.21 &   0 &   1.63 &   0 &   0 & \nodata \\ 
51873-0433-420 & 07:46:54.33 &  +39:02:40.9 &  0.6140 &  4.90 &   0 &   1.76 &   0 &   0 & \nodata \\ 
51873-0433-153 & 07:46:54.91 &  +37:54:57.4 &  2.2217 &  5.43 &   0 &   0.92 &   1 &   0 & \nodata \\ 
51993-0542-446 & 07:46:55.94 &  +35:43:54.6 &  0.8610 &  6.12 &   0 &   0.88 &   0 &   0 & \nodata \\ 
53318-1868-073 & 07:46:56.63 &  +48:32:29.1 &  0.9566 &  6.10 &   0 &   1.83 &   0 &   0 & \nodata \\ 
52314-0857-626 & 07:46:56.92 &  +24:53:12.8 &  1.4286 &  4.31 &   0 &   4.12 &   1 &   0 & \nodata \\ 
52017-0543-281 & 07:46:58.46 &  +36:31:51.9 &  1.6272 & 10.37 &   0 &   0.98 &   0 &   0 & \nodata \\ 
53314-1920-318 & 07:46:59.15 &  +17:41:59.1 &  0.9067 & 12.70 &   0 &   4.42 &   0 &   0 & \nodata \\ 
51885-0434-223 & 07:46:59.73 &  +42:32:28.9 &  1.1864 & 15.64 &   0 &   1.15 &   0 &   0 & \nodata \\ 
53317-1921-355 & 07:46:59.86 &  +16:55:15.9 &  1.5152 &  8.53 &   0 &   1.07 &   1 &   0 & \nodata \\ 
51885-0434-136 & 07:47:00.84 &  +41:52:13.2 &  2.2535 &  8.61 &   0 &   1.68 &   2 &   1 & 0.029 \\ 
52577-0756-282 & 07:47:01.96 &  +33:22:13.1 &  2.1641 &  4.67 &   0 &   3.72 &   0 &   2 & 0.136 \\ 
52669-1203-377 & 07:47:05.07 &  +23:14:12.6 &  1.3026 &  6.16 &   0 &   3.71 &   0 &   0 & \nodata \\ 
52316-0858-247 & 07:47:05.46 &  +25:39:46.1 &  1.9993 &  4.05 &   0 &   2.97 &   0 &   0 & \nodata \\ 
51873-0433-481 & 07:47:07.54 &  +38:24:02.2 &  1.4671 &  5.04 &   0 &   2.13 &   0 &   0 & \nodata \\ 
52663-0889-456 & 07:47:07.62 &  +30:54:14.9 &  0.9739 &  4.28 &   0 &   0.31 &   2 &   0 & \nodata \\ 
52708-1263-398 & 07:47:08.63 &  +21:17:06.4 &  2.2557 & 39.07 &   0 &   0.77 &   1 &   0 & \nodata \\ 
52663-0889-113 & 07:47:09.64 &  +29:37:56.2 &  1.9394 &  6.05 &   0 &   2.10 &   0 &   0 & \nodata \\ 
51873-0433-484 & 07:47:10.59 &  +38:44:16.1 &  1.2002 &  4.27 &   0 &   2.20 &   0 &   0 & \nodata \\ 
52618-1059-146 & 07:47:11.14 &  +27:39:03.3 &  4.1541 &  5.56 &   0 &   1.31 &   1 &   3 & 0.147 \\ 
51873-0433-114 & 07:47:11.47 &  +37:50:09.3 &  1.4894 &  6.52 &   0 &   0.48 &   2 &   0 & \nodata \\ 
54419-2729-359 & 07:47:13.65 &  +18:10:14.5 &  1.2156 &  4.57 &   0 &   1.84 &   2 &   0 & \nodata \\ 
51885-0434-124 & 07:47:16.74 &  +41:21:33.6 &  1.7125 &  6.28 &   0 &   0.04 &   0 &   0 & \nodata \\ 
51885-0434-440 & 07:47:17.87 &  +42:51:36.4 &  0.8552 &  9.42 &   0 &   3.44 &   0 &   0 & \nodata \\ 
52939-1582-185 & 07:47:18.61 &  +18:34:05.3 &  0.7838 &  9.02 &   0 &   4.07 &   0 &   0 & \nodata \\ 
51885-0434-188 & 07:47:19.19 &  +41:57:51.1 &  1.8572 &  4.22 &   0 &   3.56 &   1 &   0 & \nodata \\ 
52939-1582-049 & 07:47:19.84 &  +18:22:25.7 &  0.4835 &  5.77 &   0 &   3.08 &   0 &   0 & \nodata \\ 
51873-0433-446 & 07:47:20.35 &  +38:55:39.4 &  1.2110 &  5.34 &   0 &   0.85 &   1 &   0 & \nodata \\ 
51884-0432-034 & 07:47:20.63 &  +39:52:08.0 &  1.0619 &  9.05 &   0 &   3.07 &   0 &   0 & \nodata \\ 
52314-0857-608 & 07:47:21.99 &  +25:24:46.3 &  0.7146 &  6.16 &   0 &   1.65 &   0 &   0 & \nodata \\ 
53318-1868-076 & 07:47:24.99 &  +48:22:36.0 &  2.3799 &  7.37 &   0 &   3.55 &   0 &   0 & \nodata \\ 
53055-1737-194 & 07:47:27.66 &  +45:57:47.2 &  1.3732 &  8.79 &   0 &   3.87 &   0 &   0 & \nodata \\ 
52669-1203-106 & 07:47:27.75 &  +21:25:41.6 &  2.1125 &  6.15 &   0 &   3.49 &   0 &   0 & \nodata \\ 
52708-1263-122 & 07:47:27.76 &  +20:21:23.6 &  1.1280 & 11.40 &   0 &   0.70 &   0 &   0 & \nodata \\ 
51993-0542-024 & 07:47:28.02 &  +34:32:34.0 &  1.2116 &  5.02 &   0 &   1.38 &   0 &   0 & \nodata \\ 
52577-0927-031 & 07:47:28.58 &  +23:00:52.1 &  1.8858 &  4.63 &   0 &   4.86 &   0 &   0 & \nodata \\ 
52235-0755-591 & 07:47:29.04 &  +32:47:44.5 &  1.4198 &  6.59 &   0 &   3.68 &   2 &   0 & \nodata \\ 
51885-0434-325 & 07:47:29.24 &  +43:46:07.4 &  1.0870 &  9.74 &   0 &   0.92 &   0 &   0 & \nodata \\ 
53318-1868-055 & 07:47:29.63 &  +49:20:22.7 &  1.7133 &  5.99 &   0 &   1.06 &   1 &   0 & \nodata \\ 
53314-1920-246 & 07:47:31.37 &  +17:06:53.5 &  1.9622 &  4.87 &   0 &   1.36 &   0 &   0 & \nodata \\ 
51873-0433-015 & 07:47:32.62 &  +37:17:22.9 &  0.3952 & 10.97 &   0 &   0.79 &   0 &   0 & \nodata \\ 
52578-0928-311 & 07:47:32.63 &  +24:47:47.0 &  3.1050 &  4.58 &   0 &   4.84 &   1 &   3 & 0.158 \\ 
53055-1737-435 & 07:47:32.74 &  +46:27:33.3 &  1.3441 &  4.99 &   0 &   4.10 &   1 &   0 & \nodata \\ 
54523-2549-277 & 07:47:32.94 &  +83:06:24.3 &  2.7673 & 13.84 &   0 &   1.56 &   1 &   2 & 0.126 \\ 
52583-0890-291 & 07:47:34.72 &  +31:16:37.6 &  1.6382 &  4.58 &   0 &   4.16 &   0 &   0 & \nodata \\ 
51993-0542-453 & 07:47:35.13 &  +35:15:30.1 &  2.0891 & 11.75 &   0 &   1.68 &   1 &   1 & 0.055 \\ 
52235-0755-571 & 07:47:37.82 &  +31:56:38.7 &  2.0660 &  4.19 &   0 &   2.12 &   1 &   1 & 0.032 \\ 
53052-1736-590 & 07:47:39.81 &  +44:46:38.1 &  1.9492 &  4.93 &   0 &   2.33 &   0 &   1 & 0.037 \\ 
51882-0435-319 & 07:47:40.51 &  +40:32:22.0 &  1.4957 &  9.49 &   0 &   1.82 &   0 &   0 & \nodata \\ 
52708-1263-411 & 07:47:40.55 &  +20:36:32.3 &  2.0430 &  6.23 &   0 &   1.98 &   0 &   0 & \nodata \\ 
51993-0542-578 & 07:47:41.56 &  +36:03:09.7 &  1.6080 &  5.95 &   0 &   1.81 &   1 &   0 & \nodata \\ 
51882-0435-302 & 07:47:41.78 &  +40:21:05.8 &  1.6016 &  5.66 &   0 &   0.68 &   1 &   0 & \nodata \\ 
53318-1868-462 & 07:47:43.65 &  +50:00:27.6 &  3.3774 &  4.50 &   0 &   3.70 &   0 &   0 & \nodata \\ 
51885-0434-195 & 07:47:45.37 &  +42:14:24.1 &  1.9570 & 11.97 &   0 &   1.75 &   0 &   0 & \nodata \\ 
52669-1203-401 & 07:47:46.39 &  +22:34:17.2 &  1.6087 &  7.58 &   0 &   4.02 &   3 &   0 & \nodata \\ 
51993-0542-520 & 07:47:46.77 &  +34:58:19.3 &  3.1534 & 28.81 &   0 &   1.30 &   2 &   1 & 0.049 \\ 
52663-0889-489 & 07:47:47.17 &  +30:21:27.5 &  1.9474 &  5.31 &   0 &   0.28 &   1 &   4 & 0.159 \\ 
52577-0927-549 & 07:47:47.21 &  +23:38:41.9 &  1.3854 & 10.09 &   0 &   4.43 &   0 &   0 & \nodata \\ 
52235-0755-565 & 07:47:47.57 &  +32:28:44.0 &  0.6471 &  8.77 &   0 &   1.28 &   0 &   0 & \nodata \\ 
52669-1203-555 & 07:47:47.65 &  +22:10:19.9 &  1.3721 &  9.91 &   0 &   2.49 &   1 &   0 & \nodata \\ 
52618-1059-155 & 07:47:48.48 &  +27:51:26.6 &  1.8957 & 12.70 &   0 &   4.56 &   0 &   0 & \nodata \\ 
53052-1736-582 & 07:47:49.74 &  +44:34:17.0 &  4.4319 &  4.69 &   0 &   1.15 &   0 &   1 & 0.035 \\ 
52316-0858-268 & 07:47:50.09 &  +26:34:48.5 &  1.2537 &  9.28 &   0 &   1.42 &   0 &   0 & \nodata \\ 
53730-2075-518 & 07:47:50.82 &  +27:56:26.5 &  1.6787 &  6.67 &   0 &   1.97 &   2 &   0 & \nodata \\ 
53052-1736-027 & 07:47:51.72 &  +44:01:53.9 &  0.8219 & 17.64 &   0 &   3.99 &   0 &   0 & \nodata \\ 
53317-1921-313 & 07:47:52.18 &  +16:37:57.6 &  0.8384 &  8.92 &   0 &   0.85 &   0 &   0 & \nodata \\ 
53318-1868-071 & 07:47:55.90 &  +48:16:37.2 &  0.8776 &  5.24 &   0 &   0.46 &   0 &   0 & \nodata \\ 
51885-0434-129 & 07:47:56.04 &  +41:23:35.6 &  1.2575 & 17.96 &   0 &   3.26 &   1 &   0 & \nodata \\ 
51993-0542-518 & 07:47:56.22 &  +35:17:01.1 &  2.2293 & 17.20 &   0 &   2.46 &   2 &   3 & 0.135 \\ 
51885-0434-428 & 07:47:56.26 &  +43:11:42.8 &  1.9848 &  4.97 &   0 &   3.55 &   1 &   1 & 0.028 \\ 
52577-0927-593 & 07:47:56.79 &  +23:08:48.4 &  0.9627 &  8.80 &   0 &   1.78 &   2 &   0 & \nodata \\ 
53055-1737-185 & 07:47:56.99 &  +45:45:27.7 &  0.7257 &  8.56 &   0 &   4.73 &   0 &   0 & \nodata \\ 
51885-0434-424 & 07:47:57.09 &  +42:38:34.7 &  0.8058 &  9.43 &   0 &   2.30 &   0 &   0 & \nodata \\ 
52577-0756-232 & 07:47:57.31 &  +33:36:30.6 &  1.6081 &  7.38 &   0 &   4.77 &   2 &   0 & \nodata \\ 
52577-0927-572 & 07:47:57.95 &  +23:53:16.7 &  1.5359 &  5.46 &   0 &   2.87 &   0 &   0 & \nodata \\ 
52663-0889-068 & 07:47:58.56 &  +29:33:16.1 &  3.1312 &  5.28 &   0 &   1.69 &   0 &   0 & \nodata \\ 
52577-0756-221 & 07:47:58.67 &  +33:54:32.5 &  1.7008 &  9.95 &   0 &   2.60 &   1 &   0 & \nodata \\ 
52578-0928-289 & 07:47:58.70 &  +24:25:33.8 &  0.5891 & 23.47 &   0 &   1.56 &   0 &   0 & \nodata \\ 
51885-0434-422 & 07:47:59.02 &  +43:18:05.3 &  0.5010 & 20.27 &   0 &   3.51 &   0 &   0 & \nodata \\ 
51873-0433-110 & 07:48:00.49 &  +38:03:33.6 &  2.3395 &  5.96 &   0 &   1.50 &   0 &   2 & 0.121 \\ 
52235-0755-010 & 07:48:00.55 &  +31:46:47.7 &  1.4074 &  6.18 &   0 &   3.48 &   0 &   0 & \nodata \\ 
52669-1203-120 & 07:48:01.44 &  +21:53:34.9 &  1.2300 &  4.29 &   0 &   1.66 &   0 &   0 & \nodata \\ 
52316-0858-128 & 07:48:02.26 &  +25:35:58.0 &  1.7429 & 10.47 &   0 &   1.27 &   0 &   0 & \nodata \\ 
51873-0433-105 & 07:48:02.60 &  +38:01:38.8 &  1.7463 &  6.88 &   0 &   4.43 &   1 &   0 & \nodata \\ 
51885-0434-340 & 07:48:04.07 &  +43:41:38.5 &  1.8365 &  6.56 &   0 &   0.65 &   2 &   0 & \nodata \\ 
51885-0434-135 & 07:48:04.56 &  +41:29:36.6 &  1.2497 & 10.38 &   0 &   1.90 &   1 &   0 & \nodata \\ 
51873-0433-107 & 07:48:04.66 &  +37:40:46.4 &  1.8752 &  4.83 &   0 &   2.86 &   1 &   1 & 0.047 \\ 
54537-2959-314 & 07:48:05.44 &  +31:11:52.7 &  1.2075 &  4.30 &   0 &   2.31 &   0 &   0 & \nodata \\ 
52578-0928-349 & 07:48:06.94 &  +25:46:26.7 &  0.8556 &  9.45 &   0 &   1.20 &   0 &   0 & \nodata \\ 
53314-1920-243 & 07:48:07.13 &  +17:14:03.3 &  1.5010 & 12.06 &   0 &   3.00 &   1 &   0 & \nodata \\ 
52669-1203-457 & 07:48:07.60 &  +22:51:20.3 &  1.5945 &  4.31 &   0 &   1.05 &   0 &   0 & \nodata \\ 
52618-1059-494 & 07:48:07.70 &  +28:07:00.1 &  0.6343 & 14.58 &   0 &   0.30 &   0 &   0 & \nodata \\ 
52939-1582-429 & 07:48:08.49 &  +19:24:09.6 &  0.4729 & 12.85 &   0 &   0.08 &   0 &   0 & \nodata \\ 
52663-0889-514 & 07:48:09.46 &  +30:06:30.4 &  1.6942 &  4.36 &   0 &   3.24 &   2 &   0 & \nodata \\ 
53055-1737-365 & 07:48:12.51 &  +47:44:49.6 &  1.2518 & 11.02 &   0 &   1.76 &   0 &   0 & \nodata \\ 
51873-0433-069 & 07:48:14.57 &  +37:49:09.3 &  1.6283 &  6.28 &   0 &   2.81 &   1 &   0 & \nodata \\ 
52669-1203-080 & 07:48:14.87 &  +21:47:57.1 &  0.9285 &  5.83 &   0 &   3.70 &   1 &   0 & \nodata \\ 
52669-1203-559 & 07:48:15.44 &  +22:00:59.4 &  1.0594 &  8.18 &   0 &   0.53 &   1 &   0 & \nodata \\ 
52669-1203-531 & 07:48:15.54 &  +22:58:38.0 &  3.1453 &  7.86 &   0 &   1.76 &   0 &   0 & \nodata \\ 
51885-0434-197 & 07:48:16.97 &  +42:25:09.2 &  1.1092 &  4.77 &   0 &   3.61 &   1 &   0 & \nodata \\ 
51873-0433-063 & 07:48:20.08 &  +37:43:08.3 &  1.9726 &  5.87 &   0 &   3.04 &   1 &   3 & 0.143 \\ 
53052-1736-622 & 07:48:20.71 &  +44:45:17.0 &  1.3991 & 15.64 &   0 &   1.75 &   0 &   0 & \nodata \\ 
52577-0927-592 & 07:48:20.86 &  +23:38:38.4 &  0.9809 &  7.90 &   0 &   0.53 &   0 &   0 & \nodata \\ 
52577-0927-566 & 07:48:23.27 &  +23:53:29.6 &  2.2306 & 10.31 &   0 &   3.84 &   2 &   0 & \nodata \\ 
52577-0756-260 & 07:48:23.86 &  +33:20:51.2 &  3.0063 &  8.02 &   0 &   1.27 &   2 &   1 & 0.030 \\ 
54419-2729-331 & 07:48:25.80 &  +18:52:58.2 &  1.5503 &  7.98 &   0 &   4.25 &   0 &   0 & \nodata \\ 
51885-0434-324 & 07:48:27.50 &  +43:39:47.4 &  1.9929 &  8.99 &   0 &   0.31 &   0 &   2 & 0.101 \\ 
52577-0927-596 & 07:48:28.05 &  +23:27:18.6 &  1.5536 &  5.86 &   0 &   4.81 &   0 &   0 & \nodata \\ 
52708-1263-085 & 07:48:28.15 &  +20:05:42.4 &  1.8527 &  7.55 &   0 &   3.30 &   1 &   0 & \nodata \\ 
52618-1059-420 & 07:48:28.20 &  +28:40:15.4 &  0.4785 &  5.25 &   0 &   2.79 &   0 &   0 & \nodata \\ 
52017-0543-279 & 07:48:29.09 &  +36:20:13.5 &  1.4026 & 27.20 &   0 &   0.79 &   0 &   0 & \nodata \\ 
51882-0435-290 & 07:48:29.23 &  +39:47:02.9 &  0.6952 &  8.38 &   0 &   3.17 &   0 &   0 & \nodata \\ 
52708-1263-096 & 07:48:29.39 &  +20:19:19.4 &  1.6797 & 12.61 &   0 &   2.97 &   0 &   0 & \nodata \\ 
52577-0927-585 & 07:48:29.46 &  +23:38:47.1 &  0.5986 &  6.88 &   0 &   3.08 &   0 &   0 & \nodata \\ 
51873-0433-508 & 07:48:29.58 &  +38:46:44.4 &  1.7858 &  8.37 &   0 &   4.76 &   0 &   0 & \nodata \\ 
51882-0435-279 & 07:48:29.74 &  +40:26:37.6 &  1.8392 &  4.09 &   0 &   1.49 &   1 &   0 & \nodata \\ 
52669-1203-532 & 07:48:32.48 &  +23:06:24.1 &  1.1789 & 10.08 &   0 &   1.70 &   1 &   0 & \nodata \\ 
52939-1582-434 & 07:48:32.88 &  +19:22:16.7 &  0.6537 &  5.77 &   0 &   2.14 &   0 &   0 & \nodata \\ 
52577-0756-360 & 07:48:32.94 &  +34:09:35.1 &  0.5788 &  9.25 &   0 &   3.82 &   0 &   0 & \nodata \\ 
52577-0927-633 & 07:48:33.24 &  +23:23:30.5 &  0.4013 &  4.17 &   0 &   1.81 &   0 &   0 & \nodata \\ 
53055-1737-373 & 07:48:34.05 &  +47:42:24.2 &  2.4885 &  6.63 &   0 &   4.13 &   0 &   0 & \nodata \\ 
51993-0542-539 & 07:48:34.08 &  +35:44:34.0 &  1.6819 & 23.10 &   0 &   3.50 &   0 &   0 & \nodata \\ 
52618-1059-114 & 07:48:34.31 &  +27:29:35.4 &  3.2642 & 11.49 &   0 &   2.36 &   0 &   2 & 0.083 \\ 
53318-1868-031 & 07:48:34.42 &  +48:17:14.4 &  0.5308 &  4.24 &   0 &   2.16 &   0 &   0 & \nodata \\ 
52663-0889-503 & 07:48:34.86 &  +30:25:50.4 &  1.7423 & 10.44 &   0 &   4.34 &   0 &   0 & \nodata \\ 
52577-0927-620 & 07:48:36.11 &  +24:00:24.1 &  0.4093 & 11.64 &   0 &   1.79 &   0 &   0 & \nodata \\ 
52939-1582-421 & 07:48:38.99 &  +19:23:40.3 &  2.0333 &  8.68 &   0 &   4.66 &   0 &   0 & \nodata \\ 
53350-2080-309 & 07:48:40.52 &  +15:44:56.8 &  0.4695 &  7.91 &   0 &   1.70 &   0 &   0 & \nodata \\ 
53314-1920-228 & 07:48:41.77 &  +17:34:56.6 &  1.0871 &  4.54 &   0 &   0.60 &   1 &   0 & \nodata \\ 
54507-2916-245 & 07:48:42.20 &  +22:16:37.4 &  2.6866 & 13.50 &   0 &   2.52 &   0 &   1 & 0.064 \\ 
52663-0889-566 & 07:48:43.67 &  +30:55:38.3 &  1.6336 &  8.29 &   0 &   3.54 &   0 &   0 & \nodata \\ 
51873-0433-008 & 07:48:43.82 &  +37:26:42.0 &  1.7640 &  6.36 &   0 &   2.52 &   1 &   0 & \nodata \\ 
52577-0927-608 & 07:48:44.28 &  +23:56:58.1 &  1.8026 &  5.45 &   0 &   2.48 &   0 &   0 & \nodata \\ 
51882-0435-293 & 07:48:44.33 &  +39:36:57.9 &  1.5150 & 13.18 &   0 &   2.66 &   1 &   0 & \nodata \\ 
52316-0858-360 & 07:48:45.06 &  +27:10:29.8 &  0.9318 &  4.12 &   0 &   0.37 &   0 &   0 & \nodata \\ 
53314-1920-226 & 07:48:45.15 &  +17:34:26.5 &  2.3331 & 16.66 &   0 &   4.54 &   0 &   0 & \nodata \\ 
51882-0435-278 & 07:48:45.28 &  +40:04:33.2 &  1.8008 & 11.66 &   0 &   1.25 &   0 &   0 & \nodata \\ 
52669-1203-550 & 07:48:45.70 &  +22:12:48.7 &  0.4628 &  6.71 &   0 &   3.17 &   0 &   0 & \nodata \\ 
52577-0756-243 & 07:48:46.43 &  +32:51:16.2 &  1.5225 &  5.92 &   0 &   3.44 &   0 &   0 & \nodata \\ 
51993-0542-029 & 07:48:46.96 &  +34:33:35.3 &  1.0477 & 16.64 &   0 &   2.45 &   0 &   0 & \nodata \\ 
53055-1737-463 & 07:48:47.64 &  +46:37:19.3 &  1.5791 &  4.44 &   0 &   2.78 &   1 &   0 & \nodata \\ 
51873-0433-511 & 07:48:48.58 &  +38:21:10.8 &  0.5908 &  4.36 &   0 &   1.93 &   0 &   0 & \nodata \\ 
53055-1737-378 & 07:48:50.28 &  +47:16:37.7 &  2.0833 & 28.95 &   0 &   2.44 &   0 &   0 & \nodata \\ 
51885-0434-479 & 07:48:50.34 &  +42:45:35.7 &  1.5882 & 25.20 &   0 &   4.30 &   0 &   0 & \nodata \\ 
53314-1920-217 & 07:48:50.59 &  +16:56:25.5 &  0.9301 & 17.41 &   0 &   0.37 &   2 &   0 & \nodata \\ 
53055-1737-376 & 07:48:50.92 &  +47:01:46.1 &  1.6118 & 11.63 &   0 &   0.85 &   1 &   0 & \nodata \\ 
52577-0756-350 & 07:48:51.16 &  +34:33:59.1 &  3.3301 &  5.28 &   0 &   1.74 &   1 &   3 & 0.107 \\ 
52708-1263-060 & 07:48:51.56 &  +20:15:53.0 &  0.9790 &  6.93 &   0 &   3.20 &   1 &   0 & \nodata \\ 
51885-0434-369 & 07:48:51.72 &  +44:03:03.5 &  1.9049 &  5.77 &   0 &   4.69 &   0 &   2 & 0.068 \\ 
52577-0927-603 & 07:48:51.79 &  +23:56:18.6 &  0.8301 & 17.73 &   0 &   0.79 &   0 &   0 & \nodata \\ 
52669-1203-583 & 07:48:56.03 &  +22:29:53.3 &  3.6227 & 10.91 &   0 &   2.39 &   0 &   0 & \nodata \\ 
51885-0434-084 & 07:48:58.20 &  +41:51:46.2 &  1.6568 &  7.97 &   0 &   3.92 &   1 &   0 & \nodata \\ 
52578-0928-296 & 07:48:58.96 &  +24:39:22.4 &  1.7772 &  9.13 &   0 &   4.14 &   0 &   0 & \nodata \\ 
51873-0433-512 & 07:48:59.02 &  +38:22:32.0 &  2.5837 &  8.53 &   0 &   1.48 &   2 &   1 & 0.037 \\ 
52316-0858-093 & 07:48:59.08 &  +26:09:40.4 &  1.4400 & 15.74 &   0 &   4.55 &   0 &   0 & \nodata \\ 
51882-0435-345 & 07:49:01.48 &  +40:46:12.8 &  1.5546 & 12.03 &   0 &   3.99 &   0 &   0 & \nodata \\ 
51885-0434-178 & 07:49:01.60 &  +42:23:12.7 &  2.1097 &  7.90 &   0 &   2.88 &   2 &   0 & \nodata \\ 
52577-0756-187 & 07:49:02.48 &  +34:01:08.3 &  1.7568 & 16.34 &   0 &   1.56 &   2 &   1 & 0.056 \\ 
53052-1736-036 & 07:49:02.67 &  +44:15:58.7 &  1.8744 & 19.38 &   0 &   4.23 &   0 &   0 & \nodata \\ 
53055-1737-371 & 07:49:03.94 &  +47:06:55.3 &  0.7694 & 20.99 &   0 &   1.76 &   0 &   0 & \nodata \\ 
52618-1059-447 & 07:49:06.65 &  +29:04:18.5 &  0.4976 & 15.15 &   0 &   3.17 &   0 &   0 & \nodata \\ 
51882-0435-300 & 07:49:06.90 &  +39:22:55.1 &  0.8758 & 10.85 &   0 &   2.19 &   0 &   0 & \nodata \\ 
53318-1868-010 & 07:49:06.93 &  +49:20:35.6 &  1.5188 &  5.83 &   0 &   2.68 &   1 &   0 & \nodata \\ 
51885-0434-175 & 07:49:07.94 &  +42:33:42.6 &  1.3314 & 11.79 &   4 &   1.31 &   1 &   0 & \nodata \\ 
52017-0543-270 & 07:49:09.56 &  +36:16:19.1 &  2.0600 &  6.05 &   0 &   1.05 &   2 &   0 & \nodata \\ 
52017-0543-218 & 07:49:10.02 &  +37:01:47.4 &  2.2810 &  7.85 &   0 &   1.69 &   1 &   1 & 0.044 \\ 
53055-1737-404 & 07:49:10.33 &  +47:48:04.0 &  1.5711 &  9.26 &   0 &   3.31 &   0 &   0 & \nodata \\ 
52708-1263-439 & 07:49:10.41 &  +21:24:01.2 &  0.8070 &  5.12 &   0 &   2.25 &   0 &   0 & \nodata \\ 
52316-0858-386 & 07:49:11.03 &  +26:54:31.1 &  1.6741 &  4.20 &   0 &   4.61 &   0 &   0 & \nodata \\ 
52708-1263-462 & 07:49:11.86 &  +21:03:04.0 &  1.9232 &  7.41 &   0 &   1.73 &   0 &   0 & \nodata \\ 
52663-0889-557 & 07:49:12.53 &  +30:01:51.5 &  1.1399 & 21.97 &   0 &   2.49 &   0 &   0 & \nodata \\ 
52663-0889-571 & 07:49:14.13 &  +30:56:05.8 &  3.4357 &  9.46 &   0 &   4.17 &   0 &   0 & \nodata \\ 
53314-1920-190 & 07:49:14.60 &  +17:56:31.9 &  0.4301 &  6.26 &   0 &   0.57 &   0 &   0 & \nodata \\ 
53055-1737-407 & 07:49:14.78 &  +47:29:04.1 &  2.0450 &  9.93 &   0 &   2.48 &   1 &   0 & \nodata \\ 
52577-0756-341 & 07:49:15.29 &  +34:38:59.2 &  0.8723 &  9.93 &   0 &   1.74 &   0 &   0 & \nodata \\ 
51885-0434-097 & 07:49:15.32 &  +41:46:23.2 &  1.7858 &  5.98 &   0 &   4.29 &   0 &   0 & \nodata \\ 
52316-0858-098 & 07:49:16.40 &  +25:27:23.0 &  1.4080 &  8.09 &   0 &   1.89 &   0 &   0 & \nodata \\ 
52316-0858-396 & 07:49:16.67 &  +26:47:40.8 &  3.3816 &  9.45 &   0 &   2.53 &   0 &   4 & 0.196 \\ 
51873-0433-573 & 07:49:16.72 &  +39:13:07.8 &  0.4632 & 12.27 &   0 &   3.01 &   0 &   0 & \nodata \\ 
51882-0435-331 & 07:49:17.41 &  +41:27:02.3 &  0.8589 & 26.45 &   0 &   1.08 &   0 &   0 & \nodata \\ 
51993-0542-545 & 07:49:17.62 &  +35:16:33.8 &  2.2702 &  5.08 &   0 &   4.53 &   0 &   0 & \nodata \\ 
51885-0434-471 & 07:49:17.65 &  +42:56:58.5 &  1.8074 &  9.23 &   0 &   4.28 &   1 &   1 & 0.039 \\ 
51882-0435-224 & 07:49:17.76 &  +40:05:40.0 &  1.0147 &  7.51 &   0 &   1.24 &   0 &   0 & \nodata \\ 
52017-0543-321 & 07:49:18.31 &  +37:20:10.6 &  2.0000 & 13.07 &   0 &   3.09 &   0 &   1 & 0.026 \\ 
51882-0435-283 & 07:49:18.51 &  +39:31:43.7 &  0.8877 &  5.38 &   0 &   2.22 &   1 &   0 & \nodata \\ 
52577-0927-615 & 07:49:19.31 &  +23:48:31.4 &  1.5479 &  8.07 &   0 &   2.40 &   0 &   0 & \nodata \\ 
51885-0434-174 & 07:49:20.32 &  +42:02:33.8 &  1.7920 &  4.93 &   0 &   1.63 &   0 &   0 & \nodata \\ 
52708-1263-470 & 07:49:21.95 &  +20:53:35.8 &  1.5682 &  5.64 &   0 &   0.71 &   1 &   0 & \nodata \\ 
52669-1203-576 & 07:49:22.97 &  +22:55:11.8 &  2.1673 & 10.50 &   0 &   2.18 &   0 &   1 & 0.038 \\ 
52618-1059-509 & 07:49:22.98 &  +28:19:18.2 &  1.2293 &  7.61 &   0 &   4.16 &   0 &   0 & \nodata \\ 
52708-1263-049 & 07:49:25.39 &  +20:12:36.7 &  1.6367 &  7.13 &   0 &   2.02 &   1 &   0 & \nodata \\ 
52618-1059-073 & 07:49:25.72 &  +27:51:11.3 &  1.0663 &  6.08 &   0 &   2.04 &   1 &   0 & \nodata \\ 
53055-1737-170 & 07:49:26.78 &  +45:44:05.5 &  1.7084 & 14.44 &   0 &   4.32 &   1 &   0 & \nodata \\ 
51885-0434-100 & 07:49:26.83 &  +41:46:31.5 &  3.7202 &  5.12 &   0 &   2.00 &   0 &   2 & 0.079 \\ 
52663-0889-602 & 07:49:27.53 &  +30:42:23.0 &  0.5811 & 31.17 &   0 &   3.01 &   1 &   0 & \nodata \\ 
51885-0434-099 & 07:49:27.91 &  +41:52:42.3 &  3.1113 & 16.70 &   0 &   4.32 &   3 &   2 & 0.141 \\ 
53314-1920-186 & 07:49:28.05 &  +17:54:34.1 &  0.5232 &  9.36 &   0 &   3.84 &   0 &   0 & \nodata \\ 
51882-0435-281 & 07:49:28.41 &  +39:37:13.1 &  1.2877 &  4.73 &   0 &   2.54 &   0 &   0 & \nodata \\ 
51882-0435-239 & 07:49:28.71 &  +40:32:06.0 &  0.4881 &  8.82 &   0 &   2.63 &   0 &   0 & \nodata \\ 
54537-2959-391 & 07:49:30.31 &  +31:53:27.1 &  0.8195 &  5.91 &   0 &   4.24 &   0 &   0 & \nodata \\ 
53327-1869-272 & 07:49:30.93 &  +50:58:59.8 &  0.9075 &  6.30 &   0 &   4.62 &   0 &   0 & \nodata \\ 
53350-2080-265 & 07:49:31.89 &  +15:30:55.8 &  2.5110 &  9.98 &   0 &   0.97 &   3 &   2 & 0.118 \\ 
52017-0543-366 & 07:49:32.51 &  +37:17:12.5 &  1.7859 &  5.20 &   0 &   2.42 &   1 &   0 & \nodata \\ 
52017-0543-367 & 07:49:32.78 &  +37:30:09.3 &  0.8551 & 19.60 &   0 &   3.85 &   0 &   0 & \nodata \\ 
52577-0927-640 & 07:49:33.38 &  +23:32:13.2 &  1.1189 &  5.10 &   0 &   2.04 &   0 &   0 & \nodata \\ 
53314-1920-219 & 07:49:34.44 &  +17:23:05.8 &  3.2489 &  6.30 &   0 &   1.59 &   0 &   0 & \nodata \\ 
53055-1737-179 & 07:49:34.78 &  +45:44:57.6 &  1.4519 &  6.90 &   0 &   4.31 &   0 &   0 & \nodata \\ 
51885-0434-173 & 07:49:37.44 &  +42:06:12.7 &  2.1781 &  9.51 &   0 &   3.78 &   0 &   1 & 0.035 \\ 
52663-0889-617 & 07:49:37.74 &  +30:40:21.4 &  1.7176 &  5.08 &   0 &   2.91 &   0 &   0 & \nodata \\ 
51885-0434-415 & 07:49:39.01 &  +43:32:17.6 &  3.1415 &  8.77 &   0 &   2.49 &   0 &   1 & 0.030 \\ 
53052-1736-609 & 07:49:39.89 &  +45:13:11.6 &  0.4999 &  7.14 &   0 &   1.79 &   0 &   0 & \nodata \\ 
53318-1868-005 & 07:49:40.66 &  +49:08:44.1 &  1.5477 & 12.82 &   0 &   3.13 &   1 &   0 & \nodata \\ 
52316-0858-188 & 07:49:41.16 &  +26:27:15.9 &  1.5891 &  5.46 &   0 &   2.48 &   3 &   0 & \nodata \\ 
51885-0434-168 & 07:49:41.61 &  +42:18:06.5 &  1.0777 &  9.51 &   0 &   2.00 &   0 &   0 & \nodata \\ 
53318-1868-024 & 07:49:42.24 &  +48:00:33.3 &  1.7852 &  7.07 &   0 &   2.93 &   1 &   0 & \nodata \\ 
53314-1920-133 & 07:49:42.51 &  +17:15:12.1 &  2.1624 &  4.60 &   0 &   3.81 &   1 &   0 & \nodata \\ 
52017-0543-370 & 07:49:44.44 &  +37:10:19.8 &  1.2145 &  6.25 &   0 &   3.24 &   0 &   0 & \nodata \\ 
52618-1059-068 & 07:49:45.44 &  +27:35:13.0 &  1.7786 &  8.21 &   0 &   2.10 &   0 &   1 & 0.039 \\ 
51882-0435-360 & 07:49:46.72 &  +40:36:06.4 &  1.1535 & 32.19 &   0 &   3.19 &   0 &   0 & \nodata \\ 
51882-0435-233 & 07:49:46.81 &  +40:05:07.7 &  2.0234 & 13.36 &   0 &   0.59 &   1 &   0 & \nodata \\ 
53055-1737-491 & 07:49:47.66 &  +46:23:39.9 &  1.0699 &  5.86 &   0 &   3.89 &   0 &   0 & \nodata \\ 
51885-0434-171 & 07:49:48.02 &  +42:18:19.7 &  2.0316 &  4.62 &   0 &   0.76 &   1 &   0 & \nodata \\ 
51882-0435-255 & 07:49:48.68 &  +39:37:45.6 &  1.9534 &  5.48 &   0 &   4.84 &   2 &   1 & 0.065 \\ 
52708-1263-471 & 07:49:48.83 &  +21:09:15.2 &  1.2791 &  7.25 &   0 &   2.68 &   1 &   0 & \nodata \\ 
52636-1060-264 & 07:49:48.99 &  +29:24:06.9 &  1.6946 & 10.90 &   0 &   1.50 &   0 &   0 & \nodata \\ 
54537-2959-234 & 07:49:49.31 &  +31:13:34.5 &  1.1887 &  8.85 &   0 &   4.79 &   0 &   0 & \nodata \\ 
53318-1868-483 & 07:49:53.77 &  +49:55:49.3 &  2.2818 &  6.72 &   0 &   0.16 &   0 &   0 & \nodata \\ 
52939-1582-414 & 07:49:53.94 &  +19:30:39.4 &  0.6077 &  4.83 &   0 &   1.59 &   0 &   0 & \nodata \\ 
52017-0543-220 & 07:49:54.10 &  +37:02:16.7 &  1.9490 &  6.83 &   0 &   0.17 &   1 &   0 & \nodata \\ 
51882-0435-230 & 07:49:55.36 &  +39:50:03.6 &  0.4410 &  4.21 &   0 &   4.84 &   0 &   0 & \nodata \\ 
51885-0434-498 & 07:49:55.64 &  +43:15:42.5 &  0.9400 & 17.16 &   0 &   1.41 &   0 &   0 & \nodata \\ 
53314-1920-479 & 07:50:00.32 &  +18:23:11.3 &  1.1630 &  9.64 &   0 &   3.03 &   0 &   0 & \nodata \\ 
53314-1920-194 & 07:50:00.57 &  +17:37:58.7 &  1.6507 &  6.51 &   0 &   1.05 &   1 &   0 & \nodata \\ 
52583-0890-286 & 07:50:01.52 &  +31:06:33.2 &  1.4737 &  6.96 &   0 &   0.19 &   0 &   0 & \nodata \\ 
53317-1921-230 & 07:50:01.84 &  +16:13:05.0 &  1.0968 &  5.52 &   0 &   2.65 &   0 &   0 & \nodata \\ 
51882-0435-235 & 07:50:02.50 &  +40:27:57.9 &  0.8339 & 17.17 &   0 &   4.77 &   0 &   0 & \nodata \\ 
53730-2075-555 & 07:50:02.50 &  +28:03:29.2 &  1.0479 & 21.20 &   0 &   1.98 &   0 &   0 & \nodata \\ 
52577-0756-208 & 07:50:03.24 &  +33:28:55.6 &  1.4613 &  7.98 &   0 &   2.82 &   1 &   0 & \nodata \\ 
52669-1203-561 & 07:50:03.73 &  +22:35:48.8 &  1.7919 &  8.35 &   0 &   1.85 &   1 &   0 & \nodata \\ 
52316-0858-044 & 07:50:04.25 &  +25:41:40.6 &  2.1279 &  6.51 &   0 &   4.76 &   2 &   0 & \nodata \\ 
52577-0756-179 & 07:50:04.96 &  +33:49:54.7 &  1.5477 &  4.75 &   0 &   1.35 &   1 &   0 & \nodata \\ 
53350-2080-285 & 07:50:05.79 &  +14:55:18.9 &  1.1870 & 25.38 &   0 &   0.85 &   0 &   0 & \nodata \\ 
53318-1868-011 & 07:50:06.62 &  +49:18:34.1 &  3.6028 &  4.30 &   0 &   0.88 &   0 &   0 & \nodata \\ 
52316-0858-333 & 07:50:09.25 &  +27:24:05.2 &  1.7632 & 14.03 &   0 &   4.75 &   0 &   0 & \nodata \\ 
52663-0889-603 & 07:50:10.17 &  +30:40:32.3 &  1.8921 &  8.81 &   0 &   4.40 &   2 &   2 & 0.092 \\ 
51885-0434-497 & 07:50:11.24 &  +43:04:18.9 &  1.2651 & 10.59 &   0 &   2.61 &   0 &   0 & \nodata \\ 
52669-1204-311 & 07:50:11.62 &  +23:29:24.3 &  1.7766 &  4.91 &   0 &   2.25 &   0 &   0 & \nodata \\ 
52669-1203-621 & 07:50:11.79 &  +22:26:27.6 &  0.6153 &  6.02 &   0 &   2.69 &   1 &   0 & \nodata \\ 
54507-2916-475 & 07:50:12.15 &  +23:18:24.1 &  2.3296 &  5.25 &   0 &   1.35 &   0 &   1 & 0.072 \\ 
52669-1203-640 & 07:50:12.31 &  +22:13:05.5 &  0.9604 &  6.48 &   0 &   3.07 &   0 &   0 & \nodata \\ 
52644-1150-184 & 07:50:12.53 &  +34:40:40.5 &  2.2276 &  8.05 &   0 &   0.40 &   4 &   2 & 0.081 \\ 
51882-0435-325 & 07:50:12.83 &  +41:23:57.0 &  0.8824 &  8.00 &   0 &   3.25 &   0 &   0 & \nodata \\ 
52644-1150-217 & 07:50:12.89 &  +34:12:19.1 &  2.6470 & 12.65 &   0 &   1.36 &   0 &   1 & 0.032 \\ 
51885-0434-494 & 07:50:13.99 &  +42:45:15.9 &  0.8474 & 18.81 &   0 &   1.24 &   0 &   0 & \nodata \\ 
52578-0928-347 & 07:50:14.57 &  +25:24:36.8 &  1.7686 & 11.45 &   0 &   4.22 &   2 &   0 & \nodata \\ 
51885-0434-484 & 07:50:15.30 &  +43:16:57.4 &  0.9575 &  5.32 &   0 &   4.87 &   0 &   0 & \nodata \\ 
51885-0434-414 & 07:50:15.50 &  +43:22:18.5 &  1.4869 & 23.36 &   0 &   0.36 &   1 &   0 & \nodata \\ 
52577-0756-219 & 07:50:17.06 &  +32:44:54.4 &  1.3275 & 11.23 &   0 &   4.82 &   0 &   0 & \nodata \\ 
51882-0435-391 & 07:50:17.49 &  +40:58:25.4 &  3.8636 &  8.85 &   0 &   4.62 &   1 &   0 & \nodata \\ 
52316-0858-178 & 07:50:18.22 &  +26:30:02.0 &  2.4356 &  8.47 &   0 &   0.17 &   0 &   1 & 0.035 \\ 
52017-0543-237 & 07:50:19.54 &  +36:30:02.8 &  2.0333 &  5.73 &   0 &   0.09 &   0 &   0 & \nodata \\ 
53089-1779-319 & 07:50:20.43 &  +48:14:53.5 &  1.9563 &  7.26 &   0 &   1.97 &   0 &   2 & 0.076 \\ 
53317-1921-374 & 07:50:20.46 &  +17:37:29.0 &  2.4254 &  9.29 &   0 &   0.37 &   1 &   3 & 0.124 \\ 
52583-0890-237 & 07:50:20.69 &  +31:41:36.3 &  0.5023 &  4.30 &   0 &   3.27 &   0 &   0 & \nodata \\ 
52708-1263-503 & 07:50:25.17 &  +21:12:43.8 &  0.8470 & 11.10 &   0 &   2.60 &   0 &   0 & \nodata \\ 
52708-1263-489 & 07:50:27.67 &  +21:05:04.2 &  1.4590 &  6.97 &   0 &   3.16 &   0 &   0 & \nodata \\ 
52316-0858-423 & 07:50:28.11 &  +27:05:04.7 &  1.8147 &  9.95 &   0 &   4.42 &   0 &   0 & \nodata \\ 
54419-2729-184 & 07:50:29.23 &  +17:35:30.0 &  1.8955 &  7.55 &   0 &   3.32 &   0 &   1 & 0.077 \\ 
52316-0858-019 & 07:50:30.01 &  +26:03:36.1 &  1.0095 & 12.26 &   0 &   2.19 &   0 &   0 & \nodata \\ 
51873-0433-550 & 07:50:30.15 &  +38:39:21.4 &  2.3096 &  6.79 &   0 &   4.58 &   1 &   0 & \nodata \\ 
53350-2080-330 & 07:50:31.15 &  +16:43:31.2 &  0.6934 &  4.95 &   0 &   1.76 &   0 &   0 & \nodata \\ 
52583-0890-358 & 07:50:31.32 &  +32:00:39.1 &  1.0633 &  5.05 &   0 &   1.29 &   0 &   0 & \nodata \\ 
52939-1582-481 & 07:50:31.38 &  +19:27:54.5 &  0.4245 &  6.20 &   0 &   4.33 &   0 &   0 & \nodata \\ 
53052-1736-634 & 07:50:32.56 &  +44:45:26.1 &  3.3577 &  5.33 &   0 &   3.49 &   0 &   0 & \nodata \\ 
52669-1204-266 & 07:50:32.70 &  +23:34:00.1 &  1.0083 &  6.70 &   0 &   0.13 &   1 &   0 & \nodata \\ 
52939-1582-517 & 07:50:32.73 &  +19:01:05.9 &  1.3282 &  8.48 &   0 &   2.19 &   0 &   0 & \nodata \\ 
54515-2939-116 & 07:50:34.40 &  +65:41:25.6 &  0.7490 &  5.01 &   0 &   0.73 &   0 &   0 & \nodata \\ 
51885-0434-454 & 07:50:34.51 &  +43:21:28.1 &  2.1544 &  5.91 &   0 &   2.54 &   0 &   0 & \nodata \\ 
52636-1060-237 & 07:50:34.56 &  +29:30:06.9 &  1.7611 &  5.77 &   0 &   1.49 &   0 &   0 & \nodata \\ 
52017-0543-357 & 07:50:34.89 &  +37:44:40.8 &  1.6930 &  4.89 &   0 &   1.93 &   1 &   0 & \nodata \\ 
52618-1059-545 & 07:50:35.32 &  +28:23:12.6 &  1.1602 & 10.39 &   0 &   0.58 &   2 &   0 & \nodata \\ 
51882-0435-196 & 07:50:35.42 &  +40:14:01.8 &  1.1520 &  5.31 &   0 &   1.60 &   0 &   0 & \nodata \\ 
52583-0890-239 & 07:50:37.02 &  +31:38:48.1 &  2.3979 &  8.05 &   0 &   2.44 &   1 &   0 & \nodata \\ 
52316-0858-470 & 07:50:38.56 &  +27:14:31.6 &  1.2859 &  6.61 &   0 &   1.36 &   1 &   0 & \nodata \\ 
51885-0434-483 & 07:50:39.22 &  +43:00:47.1 &  1.2903 &  7.61 &   0 &   3.80 &   1 &   0 & \nodata \\ 
52939-1582-519 & 07:50:39.92 &  +19:19:47.3 &  1.9220 &  5.56 &   0 &   3.72 &   1 &   0 & \nodata \\ 
51885-0434-459 & 07:50:40.44 &  +43:25:31.6 &  1.3844 & 16.68 &   0 &   3.39 &   1 &   0 & \nodata \\ 
52577-0756-129 & 07:50:41.20 &  +33:05:40.8 &  1.0266 &  4.92 &   0 &   0.33 &   0 &   0 & \nodata \\ 
51883-0436-302 & 07:50:42.18 &  +44:34:53.4 &  1.5415 &  8.30 &   0 &   0.27 &   0 &   0 & \nodata \\ 
52939-1582-447 & 07:50:43.88 &  +20:09:51.6 &  1.1402 &  5.29 &   0 &   1.70 &   1 &   0 & \nodata \\ 
52577-0756-169 & 07:50:44.03 &  +34:06:58.4 &  2.1472 &  5.59 &   0 &   0.39 &   3 &   4 & 0.237 \\ 
52669-1204-299 & 07:50:44.20 &  +22:59:15.5 &  0.9623 & 11.21 &   0 &   3.50 &   0 &   0 & \nodata \\ 
52708-1263-549 & 07:50:45.00 &  +21:25:46.3 &  0.4080 &  7.05 &   0 &   4.70 &   0 &   0 & \nodata \\ 
52577-0756-336 & 07:50:46.33 &  +34:50:43.9 &  1.3174 &  7.73 &   0 &   1.88 &   0 &   0 & \nodata \\ 
51885-0434-155 & 07:50:46.36 &  +42:12:01.3 &  1.6056 &  4.82 &   0 &   2.44 &   2 &   0 & \nodata \\ 
51885-0434-149 & 07:50:46.68 &  +42:06:13.2 &  2.2008 &  6.34 &   0 &   4.33 &   0 &   0 & \nodata \\ 
53055-1737-059 & 07:50:47.31 &  +45:37:05.0 &  1.0160 &  4.02 &   0 &   4.25 &   1 &   0 & \nodata \\ 
51882-0435-329 & 07:50:47.31 &  +41:30:33.5 &  1.1838 &  6.55 &   0 &   3.38 &   0 &   0 & \nodata \\ 
53089-1779-316 & 07:50:47.33 &  +48:39:26.2 &  0.5852 &  4.49 &   0 &   1.40 &   0 &   0 & \nodata \\ 
53055-1737-161 & 07:50:47.72 &  +45:45:07.3 &  0.9039 &  4.74 &   0 &   0.68 &   0 &   0 & \nodata \\ 
53350-2080-244 & 07:50:47.95 &  +14:43:22.1 &  3.1334 & 13.35 &   0 &   1.14 &   1 &   2 & 0.185 \\ 
51993-0542-588 & 07:50:48.27 &  +35:22:31.9 &  0.5495 & 10.59 &   0 &   1.50 &   0 &   0 & \nodata \\ 
53055-1737-441 & 07:50:48.32 &  +47:17:32.5 &  1.4130 &  6.63 &   0 &   0.90 &   2 &   0 & \nodata \\ 
52708-1263-498 & 07:50:48.56 &  +20:39:32.9 &  1.2996 &  5.03 &   0 &   0.67 &   0 &   0 & \nodata \\ 
52708-1263-493 & 07:50:51.36 &  +20:47:00.8 &  1.1762 &  6.58 &   0 &   2.71 &   0 &   0 & \nodata \\ 
52017-0543-414 & 07:50:51.53 &  +37:09:20.0 &  3.2286 & 11.67 &   0 &   4.62 &   1 &   0 & \nodata \\ 
52578-0928-232 & 07:50:51.72 &  +24:54:09.3 &  0.3988 &  6.49 &   0 &   3.99 &   0 &   0 & \nodata \\ 
52669-1203-615 & 07:50:52.55 &  +22:47:48.3 &  1.3300 & 21.73 &   0 &   1.20 &   1 &   0 & \nodata \\ 
52663-0889-640 & 07:50:52.59 &  +30:03:34.2 &  3.9900 &  4.01 &   0 &   1.04 &   1 &   0 & \nodata \\ 
52017-0543-413 & 07:50:52.92 &  +37:20:44.1 &  2.5620 & 13.22 &   0 &   3.51 &   0 &   0 & \nodata \\ 
53318-1868-539 & 07:50:53.03 &  +49:46:35.4 &  1.0311 &  4.55 &   0 &   0.83 &   0 &   0 & \nodata \\ 
51882-0435-386 & 07:50:53.94 &  +41:06:43.9 &  2.2390 &  7.92 &   0 &   4.88 &   0 &   0 & \nodata \\ 
51885-0434-510 & 07:50:54.64 &  +42:52:19.2 &  1.8965 &  5.72 &   0 &   4.10 &   0 &   3 & 0.151 \\ 
52708-1263-547 & 07:50:56.79 &  +21:41:49.8 &  1.3566 & 10.59 &   0 &   1.22 &   0 &   0 & \nodata \\ 
51882-0435-205 & 07:50:57.39 &  +39:28:38.4 &  1.1810 &  9.01 &   0 &   1.59 &   0 &   0 & \nodata \\ 
52316-0858-321 & 07:50:57.69 &  +27:47:07.0 &  0.4259 &  9.39 &   0 &   0.90 &   0 &   0 & \nodata \\ 
53055-1737-449 & 07:50:57.90 &  +47:27:02.9 &  1.4009 &  5.01 &   0 &   2.06 &   0 &   0 & \nodata \\ 
51885-0434-142 & 07:50:58.20 &  +42:16:16.9 &  0.9381 &  9.25 &   0 &   3.85 &   0 &   0 & \nodata \\ 
53089-1779-335 & 07:50:59.05 &  +49:29:57.3 &  1.3782 &  5.04 &   0 &   2.33 &   0 &   0 & \nodata \\ 
51993-0542-585 & 07:50:59.82 &  +35:20:05.2 &  0.4126 &  4.77 &   0 &   3.11 &   0 &   0 & \nodata \\ 
52669-1204-250 & 07:50:59.88 &  +22:51:32.1 &  1.8539 &  4.65 &   0 &   1.38 &   2 &   1 & 0.046 \\ 
53350-2080-211 & 07:51:00.75 &  +15:09:53.9 &  0.7070 & 14.55 &   0 &   0.49 &   0 &   0 & \nodata \\ 
51873-0433-612 & 07:51:00.80 &  +39:23:27.4 &  0.5683 & 12.37 &   0 &   3.78 &   0 &   0 & \nodata \\ 
51882-0435-207 & 07:51:01.02 &  +39:13:00.0 &  2.3169 & 14.91 &   0 &   2.63 &   0 &   0 & \nodata \\ 
52577-0756-157 & 07:51:01.86 &  +33:56:47.3 &  0.4821 &  7.36 &   0 &   0.51 &   0 &   0 & \nodata \\ 
51882-0435-217 & 07:51:03.79 &  +39:34:34.6 &  1.9935 &  9.70 &   0 &   1.55 &   0 &   0 & \nodata \\ 
53350-2080-322 & 07:51:03.93 &  +16:20:34.6 &  2.4790 & 12.77 &   0 &   1.45 &   3 &   0 & \nodata \\ 
51885-0434-515 & 07:51:03.96 &  +42:42:11.6 &  4.1627 & 12.18 &   0 &   1.98 &   0 &   0 & \nodata \\ 
51873-0433-607 & 07:51:04.41 &  +38:54:04.0 &  2.5024 &  7.59 &   0 &   3.54 &   0 &   3 & 0.130 \\ 
52316-0858-374 & 07:51:05.17 &  +27:21:16.8 &  2.1017 & 10.63 &   0 &   1.40 &   2 &   1 & 0.072 \\ 
52644-1150-122 & 07:51:07.00 &  +34:05:04.0 &  0.8835 &  4.41 &   0 &   2.45 &   1 &   0 & \nodata \\ 
53318-1868-522 & 07:51:07.08 &  +49:48:59.2 &  1.3808 &  6.71 &   0 &   1.12 &   0 &   0 & \nodata \\ 
51883-0436-289 & 07:51:08.58 &  +43:53:11.7 &  0.5060 &  6.46 &   0 &   2.14 &   0 &   0 & \nodata \\ 
51882-0435-184 & 07:51:08.82 &  +40:08:34.6 &  1.8422 &  7.35 &   0 &   1.58 &   0 &   0 & \nodata \\ 
52578-0928-228 & 07:51:09.24 &  +25:19:00.9 &  1.6610 & 13.17 &   0 &   4.09 &   0 &   0 & \nodata \\ 
52017-0543-411 & 07:51:10.53 &  +37:09:48.9 &  1.4650 &  5.44 &   0 &   3.06 &   1 &   0 & \nodata \\ 
51882-0435-396 & 07:51:10.72 &  +40:51:06.9 &  1.0748 &  5.65 &   0 &   2.50 &   0 &   0 & \nodata \\ 
53318-1868-572 & 07:51:11.38 &  +49:51:21.1 &  1.0277 &  7.01 &   0 &   1.74 &   1 &   0 & \nodata \\ 
52316-0858-361 & 07:51:11.52 &  +27:36:38.4 &  0.6993 &  5.03 &   0 &   1.27 &   0 &   0 & \nodata \\ 
52636-1060-230 & 07:51:12.30 &  +29:19:38.3 &  0.9164 &  5.03 &   0 &   2.27 &   0 &   0 & \nodata \\ 
52583-0890-181 & 07:51:13.04 &  +31:20:38.0 &  3.7607 & 13.10 &   0 &   2.27 &   0 &   2 & 0.073 \\ 
51873-0433-591 & 07:51:13.87 &  +38:24:24.2 &  1.5794 &  4.83 &   0 &   1.77 &   0 &   0 & \nodata \\ 
52316-0858-362 & 07:51:14.86 &  +27:40:13.6 &  0.9209 &  5.41 &   0 &   2.95 &   0 &   0 & \nodata \\ 
52644-1150-419 & 07:51:14.93 &  +35:39:50.0 &  0.7398 &  4.96 &   0 &   1.02 &   0 &   0 & \nodata \\ 
51873-0433-635 & 07:51:15.38 &  +38:44:45.1 &  0.7587 &  5.02 &   0 &   3.72 &   0 &   0 & \nodata \\ 
52708-1263-586 & 07:51:16.06 &  +21:37:50.8 &  0.5160 &  4.41 &   0 &   2.53 &   0 &   0 & \nodata \\ 
51882-0435-188 & 07:51:16.63 &  +40:13:11.8 &  1.7145 &  5.66 &   0 &   0.78 &   0 &   0 & \nodata \\ 
52644-1150-471 & 07:51:16.96 &  +35:14:18.5 &  2.5022 & 15.64 &   0 &   1.35 &   0 &   0 & \nodata \\ 
51873-0433-606 & 07:51:17.24 &  +39:14:21.7 &  0.8276 &  9.54 &   0 &   0.78 &   0 &   0 & \nodata \\ 
52577-0756-082 & 07:51:18.29 &  +32:37:04.3 &  2.1541 &  7.59 &   0 &   2.51 &   0 &   0 & \nodata \\ 
52669-1204-254 & 07:51:19.76 &  +23:13:52.7 &  1.1199 &  9.45 &   0 &   0.89 &   1 &   0 & \nodata \\ 
53350-2080-328 & 07:51:20.09 &  +16:38:34.3 &  1.7233 &  6.57 &   0 &   3.04 &   0 &   0 & \nodata \\ 
52316-0858-172 & 07:51:20.12 &  +26:33:42.3 &  1.4250 &  6.20 &   0 &   3.82 &   1 &   0 & \nodata \\ 
52618-1059-616 & 07:51:20.74 &  +28:42:49.9 &  1.9699 &  5.52 &   0 &   4.12 &   0 &   0 & \nodata \\ 
52316-0858-369 & 07:51:20.77 &  +27:41:49.5 &  1.3694 & 13.35 &   0 &   0.02 &   0 &   0 & \nodata \\ 
53314-1920-334 & 07:51:20.78 &  +18:44:34.8 &  0.8161 & 11.29 &   0 &   1.48 &   0 &   0 & \nodata \\ 
52578-0928-323 & 07:51:20.91 &  +26:17:14.0 &  1.9171 &  6.05 &   0 &   0.71 &   0 &   0 & \nodata \\ 
53055-1737-525 & 07:51:21.19 &  +47:16:15.1 &  1.4143 &  5.88 &   0 &   1.97 &   0 &   0 & \nodata \\ 
52939-1582-551 & 07:51:22.48 &  +19:06:08.2 &  1.3092 &  4.77 &   0 &   0.42 &   2 &   0 & \nodata \\ 
52618-1059-590 & 07:51:22.96 &  +28:28:10.0 &  2.7173 &  5.86 &   0 &   4.09 &   0 &   0 & \nodata \\ 
52939-1582-528 & 07:51:24.69 &  +19:47:33.0 &  1.1745 &  6.30 &   0 &   0.47 &   0 &   0 & \nodata \\ 
51883-0436-304 & 07:51:25.15 &  +44:53:45.6 &  1.1421 &  6.06 &   0 &   4.76 &   1 &   0 & \nodata \\ 
52017-0543-459 & 07:51:27.14 &  +37:31:05.8 &  1.7572 &  5.36 &   0 &   2.10 &   2 &   0 & \nodata \\ 
51882-0435-398 & 07:51:27.45 &  +41:07:42.1 &  0.7196 &  4.97 &   0 &   0.75 &   0 &   0 & \nodata \\ 
53089-1779-296 & 07:51:28.13 &  +48:02:28.4 &  0.7391 &  4.22 &   0 &   1.00 &   0 &   0 & \nodata \\ 
53055-1737-538 & 07:51:29.77 &  +46:57:29.1 &  1.3089 &  4.53 &   0 &   4.84 &   0 &   0 & \nodata \\ 
52939-1582-526 & 07:51:29.96 &  +20:04:03.0 &  1.8838 &  5.41 &   0 &   2.27 &   2 &   0 & \nodata \\ 
53055-1737-153 & 07:51:30.13 &  +46:07:12.0 &  2.0754 &  5.80 &   0 &   2.95 &   0 &   1 & 0.069 \\ 
53314-1920-088 & 07:51:30.41 &  +17:15:34.2 &  0.8591 &  8.62 &   0 &   1.43 &   0 &   0 & \nodata \\ 
52583-0890-174 & 07:51:30.56 &  +31:54:14.3 &  1.8640 & 10.76 &   0 &   2.99 &   0 &   0 & \nodata \\ 
53318-1868-583 & 07:51:31.00 &  +50:26:54.3 &  2.2819 & 10.37 &   0 &   0.83 &   2 &   0 & \nodata \\ 
53682-2264-301 & 07:51:31.52 &  +13:48:50.4 &  1.0958 &  5.32 &   0 &   2.15 &   0 &   0 & \nodata \\ 
53383-1870-359 & 07:51:32.78 &  +53:02:46.7 &  0.8483 &  7.51 &   0 &   4.14 &   1 &   0 & \nodata \\ 
53682-2264-311 & 07:51:33.35 &  +13:45:48.3 &  1.1006 &  9.19 &   0 &   0.10 &   1 &   0 & \nodata \\ 
53327-1869-202 & 07:51:33.56 &  +51:15:12.3 &  1.7201 &  6.46 &   0 &   0.16 &   0 &   0 & \nodata \\ 
52577-0756-432 & 07:51:33.67 &  +34:19:05.9 &  1.9367 &  7.10 &   0 &   2.52 &   3 &   2 & 0.121 \\ 
51885-0434-059 & 07:51:34.03 &  +41:54:55.0 &  0.7222 &  8.13 &   0 &   3.40 &   0 &   0 & \nodata \\ 
53317-1921-216 & 07:51:34.76 &  +15:49:40.2 &  1.4932 &  5.15 &   0 &   0.41 &   0 &   0 & \nodata \\ 
51885-0434-103 & 07:51:35.10 &  +42:17:32.3 &  1.5734 & 18.35 &   0 &   1.12 &   0 &   0 & \nodata \\ 
52578-0928-395 & 07:51:35.47 &  +25:33:15.1 &  1.5041 &  4.18 &   0 &   2.39 &   0 &   0 & \nodata \\ 
51882-0435-368 & 07:51:35.60 &  +41:37:43.6 &  2.0009 &  7.01 &   0 &   4.35 &   0 &   0 & \nodata \\ 
51882-0435-429 & 07:51:35.69 &  +41:03:42.2 &  1.7738 & 26.96 &   0 &   0.48 &   0 &   0 & \nodata \\ 
52939-1582-561 & 07:51:35.87 &  +19:54:20.8 &  1.2935 &  9.60 &   0 &   0.57 &   1 &   0 & \nodata \\ 
52583-0890-205 & 07:51:36.05 &  +30:47:46.6 &  1.5150 & 28.74 &   0 &   3.94 &   0 &   0 & \nodata \\ 
53055-1737-518 & 07:51:37.11 &  +46:26:17.1 &  1.7836 &  4.58 &   0 &   1.70 &   1 &   0 & \nodata \\ 
52577-0756-160 & 07:51:40.15 &  +34:07:04.2 &  1.1896 &  4.31 &   0 &   0.11 &   0 &   0 & \nodata \\ 
52316-0858-484 & 07:51:40.61 &  +27:12:50.1 &  1.5451 &  4.14 &   0 &   0.40 &   0 &   0 & \nodata \\ 
52578-0928-190 & 07:51:41.71 &  +25:03:22.5 &  0.5539 &  6.50 &   0 &   2.42 &   0 &   0 & \nodata \\ 
51885-0434-050 & 07:51:42.01 &  +41:12:00.5 &  0.9454 & 15.04 &   0 &   2.91 &   0 &   0 & \nodata \\ 
53089-1779-271 & 07:51:44.13 &  +48:29:47.9 &  1.0394 &  5.83 &   0 &   2.21 &   0 &   0 & \nodata \\ 
52316-0858-488 & 07:51:44.17 &  +27:08:21.8 &  1.3489 &  5.07 &   0 &   3.38 &   0 &   0 & \nodata \\ 
51993-0542-584 & 07:51:45.01 &  +35:26:32.4 &  2.2160 & 10.10 &   0 &   3.50 &   0 &   2 & 0.071 \\ 
51885-0434-104 & 07:51:45.47 &  +41:58:38.0 &  0.9629 &  7.19 &   0 &   1.66 &   0 &   0 & \nodata \\ 
53089-1779-360 & 07:51:47.22 &  +48:57:47.2 &  2.1775 &  7.60 &   0 &   2.08 &   0 &   0 & \nodata \\ 
54523-2944-551 & 07:51:48.26 &  +66:07:29.6 &  2.8398 &  5.01 &   0 &   2.18 &   1 &   1 & 0.031 \\ 
53318-1868-630 & 07:51:48.46 &  +50:17:11.9 &  0.7921 &  5.12 &   0 &   1.34 &   0 &   0 & \nodata \\ 
53350-2080-132 & 07:51:48.77 &  +15:12:35.6 &  1.9452 &  5.28 &   0 &   2.53 &   2 &   1 & 0.041 \\ 
52316-0858-489 & 07:51:48.90 &  +26:48:29.5 &  0.7364 &  7.16 &   0 &   2.00 &   0 &   0 & \nodata \\ 
54537-2959-418 & 07:51:50.90 &  +32:54:45.3 &  2.0721 &  7.38 &   0 &   0.91 &   0 &   0 & \nodata \\ 
52017-0543-151 & 07:51:51.38 &  +36:34:00.6 &  1.1374 & 17.77 &   0 &   1.71 &   0 &   0 & \nodata \\ 
53055-1737-105 & 07:51:52.71 &  +45:50:03.1 &  1.0739 &  4.47 &   0 &   1.05 &   0 &   0 & \nodata \\ 
52577-0756-041 & 07:51:53.67 &  +33:13:19.7 &  1.9343 &  7.58 &   0 &   3.90 &   0 &   0 & \nodata \\ 
52316-0858-157 & 07:51:54.08 &  +26:43:52.6 &  3.8284 & 13.75 &   0 &   2.06 &   0 &   0 & \nodata \\ 
53314-1920-098 & 07:51:54.63 &  +16:36:52.4 &  3.3686 &  4.21 &   0 &   4.82 &   1 &   4 & 0.165 \\ 
54505-2945-276 & 07:51:54.91 &  +08:59:08.0 &  2.5814 & 10.16 &   0 &   4.18 &   1 &   3 & 0.125 \\ 
53055-1737-010 & 07:51:55.09 &  +45:16:19.7 &  3.3407 & 13.68 &   0 &   2.54 &   0 &   0 & \nodata \\ 
52708-1263-634 & 07:51:56.13 &  +21:22:02.5 &  1.3156 &  7.90 &   0 &   0.09 &   0 &   0 & \nodata \\ 
53089-1779-265 & 07:51:58.35 &  +48:06:38.4 &  1.4569 &  4.05 &   0 &   3.36 &   1 &   0 & \nodata \\ 
51885-0434-533 & 07:51:58.43 &  +43:29:51.6 &  1.1176 & 12.95 &   0 &   2.11 &   0 &   0 & \nodata \\ 
51885-0434-555 & 07:51:58.64 &  +42:45:22.9 &  2.4530 &  6.92 &   0 &   1.54 &   2 &   2 & 0.119 \\ 
53089-1779-263 & 07:51:58.91 &  +48:18:53.4 &  1.5872 &  7.52 &   0 &   3.69 &   1 &   0 & \nodata \\ 
51993-0542-631 & 07:51:59.29 &  +35:33:38.3 &  2.2319 &  4.12 &   0 &   0.94 &   3 &   2 & 0.118 \\ 
53327-1869-204 & 07:52:00.53 &  +51:15:02.7 &  0.7216 &  4.38 &   0 &   3.29 &   0 &   0 & \nodata \\ 
53682-2264-393 & 07:52:01.78 &  +14:15:21.3 &  1.8031 &  8.04 &   0 &   1.27 &   0 &   0 & \nodata \\ 
51873-0433-613 & 07:52:02.47 &  +38:52:37.2 &  1.7406 &  4.48 &   0 &   3.37 &   0 &   0 & \nodata \\ 
51885-0434-553 & 07:52:02.97 &  +42:36:54.2 &  1.1322 & 14.01 &   0 &   0.98 &   0 &   0 & \nodata \\ 
52708-1263-568 & 07:52:03.43 &  +20:54:14.4 &  1.8076 & 10.20 &   0 &   0.57 &   0 &   0 & \nodata \\ 
52583-0890-134 & 07:52:03.87 &  +31:13:22.8 &  0.8979 & 12.37 &   0 &   1.08 &   1 &   0 & \nodata \\ 
52708-1263-018 & 07:52:05.14 &  +20:32:22.5 &  0.4487 &  4.36 &   0 &   1.32 &   0 &   0 & \nodata \\ 
53055-1737-118 & 07:52:05.49 &  +46:03:41.3 &  1.1905 &  4.19 &   0 &   1.93 &   0 &   0 & \nodata \\ 
52317-0859-320 & 07:52:05.90 &  +28:02:10.8 &  0.9404 &  5.00 &   0 &   4.00 &   1 &   0 & \nodata \\ 
51882-0435-432 & 07:52:06.21 &  +40:41:34.7 &  1.5006 &  8.51 &   0 &   4.05 &   1 &   0 & \nodata \\ 
52578-0928-197 & 07:52:06.73 &  +24:51:18.7 &  0.8185 &  7.81 &   0 &   0.46 &   0 &   0 & \nodata \\ 
52578-0928-045 & 07:52:07.23 &  +24:32:01.9 &  2.4331 &  4.41 &   0 &   1.60 &   2 &   2 & 0.101 \\ 
52939-1582-581 & 07:52:07.40 &  +19:08:49.1 &  1.7986 &  5.59 &   0 &   2.62 &   1 &   2 & 0.103 \\ 
54505-2945-337 & 07:52:07.94 &  +10:19:38.4 &  1.0652 &  7.81 &   0 &   1.67 &   1 &   0 & \nodata \\ 
52583-0890-436 & 07:52:09.72 &  +31:58:50.3 &  1.2075 &  4.58 &   0 &   2.01 &   0 &   0 & \nodata \\ 
52316-0858-495 & 07:52:09.81 &  +26:53:46.3 &  1.0816 &  5.39 &   0 &   1.76 &   1 &   0 & \nodata \\ 
52577-0756-411 & 07:52:10.78 &  +34:57:10.6 &  0.4049 &  5.12 &   0 &   4.66 &   0 &   0 & \nodata \\ 
52636-1060-431 & 07:52:11.80 &  +29:44:45.2 &  2.1868 &  5.94 &   0 &   2.73 &   2 &   0 & \nodata \\ 
52669-1204-355 & 07:52:12.19 &  +23:52:34.2 &  1.7493 &  9.06 &   0 &   1.20 &   2 &   1 & 0.058 \\ 
52939-1582-592 & 07:52:12.74 &  +19:10:32.0 &  1.5199 &  4.63 &   0 &   2.81 &   0 &   0 & \nodata \\ 
51885-0434-524 & 07:52:14.10 &  +43:33:49.5 &  0.8478 &  9.03 &   0 &   3.21 &   0 &   0 & \nodata \\ 
52707-1264-296 & 07:52:14.14 &  +22:13:56.9 &  2.9407 &  8.52 &   0 &   0.11 &   0 &   1 & 0.076 \\ 
51885-0434-529 & 07:52:14.15 &  +43:34:52.3 &  2.1737 &  4.27 &   0 &   4.80 &   0 &   0 & \nodata \\ 
52644-1150-494 & 07:52:14.18 &  +35:05:07.8 &  2.7408 & 19.47 &   0 &   1.28 &   0 &   0 & \nodata \\ 
51882-0435-379 & 07:52:14.66 &  +41:15:31.1 &  1.5150 &  5.64 &   0 &   3.37 &   0 &   0 & \nodata \\ 
51885-0434-560 & 07:52:15.37 &  +42:40:18.0 &  2.2449 & 18.50 &   0 &   2.94 &   1 &   0 & \nodata \\ 
53055-1737-108 & 07:52:15.97 &  +45:57:58.9 &  1.4043 &  4.28 &   0 &   3.95 &   0 &   0 & \nodata \\ 
51885-0434-115 & 07:52:15.98 &  +42:24:15.5 &  1.1761 & 11.85 &   0 &   0.57 &   1 &   0 & \nodata \\ 
52316-0858-156 & 07:52:16.25 &  +26:35:01.8 &  1.3390 &  4.69 &   0 &   2.65 &   0 &   0 & \nodata \\ 
52941-1583-301 & 07:52:16.84 &  +20:26:12.7 &  1.1948 &  5.09 &   0 &   2.91 &   0 &   0 & \nodata \\ 
52577-0756-116 & 07:52:17.23 &  +33:55:24.7 &  1.6832 & 10.11 &   0 &   1.14 &   0 &   0 & \nodata \\ 
52316-0858-503 & 07:52:17.31 &  +27:17:26.4 &  0.6638 &  7.39 &   0 &   3.01 &   0 &   0 & \nodata \\ 
52941-1583-289 & 07:52:18.06 &  +20:11:41.3 &  1.5667 & 19.38 &   0 &   1.98 &   1 &   0 & \nodata \\ 
52577-0756-404 & 07:52:18.49 &  +35:28:15.4 &  1.7274 &  5.10 &   0 &   3.96 &   0 &   0 & \nodata \\ 
53314-1920-059 & 07:52:18.58 &  +17:14:54.3 &  1.0975 &  6.55 &   0 &   2.26 &   0 &   0 & \nodata \\ 
53314-1920-048 & 07:52:20.38 &  +16:55:06.6 &  2.1074 & 10.56 &   0 &   3.36 &   0 &   2 & 0.067 \\ 
53089-1779-399 & 07:52:20.42 &  +48:52:14.8 &  1.0430 &  4.75 &   0 &   0.49 &   0 &   0 & \nodata \\ 
51885-0434-547 & 07:52:21.93 &  +43:03:06.7 &  1.4329 &  5.89 &   0 &   1.74 &   1 &   0 & \nodata \\ 
52316-0858-445 & 07:52:22.91 &  +27:38:23.1 &  1.0569 &  4.87 &   0 &   4.52 &   0 &   0 & \nodata \\ 
51873-0433-638 & 07:52:25.00 &  +38:47:56.0 &  0.7615 &  4.60 &   0 &   4.19 &   0 &   0 & \nodata \\ 
52577-0756-105 & 07:52:25.59 &  +33:43:10.0 &  1.7255 &  5.11 &   0 &   2.00 &   1 &   0 & \nodata \\ 
51885-0434-117 & 07:52:28.20 &  +42:20:27.3 &  1.6149 &  8.05 &   0 &   2.22 &   2 &   0 & \nodata \\ 
52017-0543-440 & 07:52:28.55 &  +37:50:53.6 &  1.2083 &  9.00 &   0 &   0.82 &   0 &   0 & \nodata \\ 
51882-0435-426 & 07:52:28.65 &  +40:59:31.7 &  0.4229 &  5.46 &   0 &   0.15 &   0 &   0 & \nodata \\ 
54537-2959-499 & 07:52:29.13 &  +31:48:38.9 &  0.8694 &  7.54 &   0 &   4.79 &   0 &   0 & \nodata \\ 
53383-1870-285 & 07:52:29.14 &  +51:51:43.5 &  0.8886 & 12.50 &   0 &   3.59 &   0 &   0 & \nodata \\ 
53317-1921-129 & 07:52:29.34 &  +15:29:38.7 &  1.3400 &  9.06 &   0 &   0.92 &   0 &   0 & \nodata \\ 
52317-0859-287 & 07:52:30.44 &  +27:26:19.8 &  1.7176 &  7.49 &   0 &   2.33 &   0 &   1 & 0.034 \\ 
52017-0543-152 & 07:52:30.60 &  +36:55:01.2 &  2.0707 & 18.66 &   0 &   3.20 &   1 &   2 & 0.162 \\ 
53317-1921-441 & 07:52:30.61 &  +18:14:32.0 &  0.5362 &  7.10 &   0 &   2.54 &   0 &   0 & \nodata \\ 
53682-2264-394 & 07:52:33.62 &  +14:10:28.4 &  1.1322 &  8.04 &   0 &   2.27 &   0 &   0 & \nodata \\ 
51885-0434-551 & 07:52:37.19 &  +42:39:28.6 &  1.5374 & 10.60 &   0 &   1.02 &   1 &   0 & \nodata \\ 
51885-0434-542 & 07:52:37.53 &  +43:12:54.1 &  1.0570 &  4.15 &   0 &   3.09 &   0 &   0 & \nodata \\ 
52316-0858-456 & 07:52:38.32 &  +27:23:54.9 &  1.1437 &  9.94 &   0 &   1.50 &   0 &   0 & \nodata \\ 
52317-0859-314 & 07:52:38.60 &  +28:05:15.9 &  3.4087 & 10.91 &   0 &   4.86 &   1 &   1 & 0.034 \\ 
52316-0858-520 & 07:52:38.77 &  +26:52:19.6 &  1.8695 &  6.28 &   0 &   0.39 &   0 &   1 & 0.051 \\ 
52316-0858-502 & 07:52:39.32 &  +27:15:42.3 &  1.3251 &  4.70 &   0 &   3.35 &   0 &   0 & \nodata \\ 
54507-2916-521 & 07:52:42.18 &  +24:02:27.4 &  2.7516 &  6.06 &   0 &   1.70 &   0 &   0 & \nodata \\ 
52708-1263-569 & 07:52:43.41 &  +21:03:01.1 &  2.1870 &  9.93 &   0 &   0.20 &   1 &   1 & 0.045 \\ 
51882-0435-178 & 07:52:43.45 &  +40:06:54.9 &  1.0928 &  8.13 &   0 &   0.44 &   0 &   0 & \nodata \\ 
52644-1150-510 & 07:52:43.80 &  +35:33:11.1 &  3.1909 & 11.07 &   0 &   3.29 &   1 &   0 & \nodata \\ 
52644-1150-516 & 07:52:44.09 &  +35:28:40.9 &  2.2967 &  6.47 &   0 &   2.87 &   0 &   1 & 0.038 \\ 
52618-1059-626 & 07:52:44.96 &  +28:28:27.1 &  1.2343 &  7.38 &   0 &   3.52 &   0 &   0 & \nodata \\ 
52708-1263-625 & 07:52:45.20 &  +21:25:25.2 &  1.4324 & 12.22 &   0 &   0.62 &   0 &   0 & \nodata \\ 
52577-0756-002 & 07:52:45.94 &  +33:07:35.3 &  2.2727 &  4.75 &   0 &   3.09 &   1 &   1 & 0.041 \\ 
51882-0435-133 & 07:52:46.87 &  +38:57:40.3 &  0.9007 &  9.68 &   0 &   1.15 &   0 &   0 & \nodata \\ 
51883-0436-244 & 07:52:47.98 &  +43:56:27.2 &  1.3564 &  4.85 &   0 &   1.42 &   1 &   0 & \nodata \\ 
51883-0436-271 & 07:52:48.14 &  +44:43:07.5 &  1.2189 & 11.42 &   0 &   3.45 &   1 &   0 & \nodata \\ 
53314-1920-060 & 07:52:48.24 &  +17:16:43.7 &  1.2584 &  7.17 &   0 &   1.31 &   0 &   0 & \nodata \\ 
52017-0543-068 & 07:52:48.25 &  +36:08:49.0 &  0.7677 &  5.68 &   0 &   0.20 &   0 &   0 & \nodata \\ 
52578-0928-380 & 07:52:48.60 &  +26:05:34.0 &  2.0282 & 13.07 &   0 &   4.85 &   0 &   1 & 0.041 \\ 
52316-0858-505 & 07:52:48.61 &  +27:09:55.4 &  2.1424 &  8.24 &   0 &   4.27 &   0 &   0 & \nodata \\ 
53314-1920-509 & 07:52:51.11 &  +18:11:08.1 &  1.9211 & 17.58 &   0 &   4.47 &   1 &   3 & 0.200 \\ 
53383-1870-268 & 07:52:51.42 &  +52:45:27.7 &  1.9521 &  4.24 &   0 &   4.35 &   0 &   0 & \nodata \\ 
51882-0435-170 & 07:52:52.29 &  +40:00:29.6 &  1.4068 &  5.45 &   0 &   4.51 &   1 &   0 & \nodata \\ 
51883-0436-263 & 07:52:52.52 &  +44:32:26.3 &  1.5901 &  6.06 &   0 &   2.78 &   1 &   0 & \nodata \\ 
53682-2264-290 & 07:52:52.70 &  +13:06:51.8 &  0.9487 &  4.81 &   0 &   1.53 &   0 &   0 & \nodata \\ 
52636-1060-467 & 07:52:53.61 &  +29:50:32.3 &  0.4359 &  4.75 &   0 &   4.88 &   0 &   0 & \nodata \\ 
52017-0543-426 & 07:52:53.70 &  +38:19:28.8 &  1.1497 &  4.08 &   0 &   0.68 &   1 &   0 & \nodata \\ 
52708-1263-613 & 07:52:53.77 &  +20:56:51.7 &  0.5988 &  8.42 &   0 &   2.29 &   0 &   0 & \nodata \\ 
52316-0858-530 & 07:52:54.75 &  +28:03:37.1 &  2.3821 &  6.49 &   0 &   3.20 &   2 &   2 & 0.098 \\ 
53089-1779-384 & 07:52:55.88 &  +49:17:26.2 &  0.9742 &  4.43 &   0 &   2.69 &   1 &   0 & \nodata \\ 
51885-0434-572 & 07:52:57.53 &  +43:29:17.1 &  1.1128 &  5.99 &   0 &   1.85 &   0 &   0 & \nodata \\ 
52636-1060-172 & 07:52:57.81 &  +29:21:46.1 &  1.7408 &  5.88 &   0 &   2.68 &   0 &   2 & 0.088 \\ 
51883-0436-276 & 07:52:58.31 &  +44:34:20.9 &  2.1454 &  7.91 &   0 &   0.62 &   2 &   0 & \nodata \\ 
51882-0435-165 & 07:52:59.13 &  +40:11:18.2 &  2.1229 &  7.15 &   0 &   2.76 &   0 &   0 & \nodata \\ 
52017-0543-480 & 07:52:59.26 &  +37:33:12.5 &  1.5175 &  4.72 &   0 &   0.56 &   1 &   0 & \nodata \\ 
52017-0543-076 & 07:52:59.57 &  +36:15:27.3 &  1.6764 &  7.35 &   0 &   2.99 &   0 &   0 & \nodata \\ 
51885-0434-543 & 07:52:59.67 &  +43:00:32.3 &  1.0801 &  4.50 &   0 &   1.65 &   0 &   0 & \nodata \\ 
51882-0435-144 & 07:53:00.08 &  +40:15:36.9 &  1.8767 &  5.20 &   0 &   2.53 &   0 &   0 & \nodata \\ 
53327-1869-162 & 07:53:00.31 &  +50:52:27.0 &  1.7416 &  5.11 &   0 &   2.19 &   0 &   0 & \nodata \\ 
52577-0756-460 & 07:53:00.91 &  +35:08:20.9 &  1.5613 &  4.56 &   0 &   1.34 &   1 &   0 & \nodata \\ 
53317-1921-452 & 07:53:01.39 &  +17:44:20.0 &  1.0907 &  5.86 &   0 &   2.48 &   0 &   0 & \nodata \\ 
51885-0434-071 & 07:53:03.34 &  +42:31:30.8 &  3.5900 & 13.70 &   0 &   3.62 &   1 &   3 & 0.155 \\ 
52636-1060-123 & 07:53:03.88 &  +28:47:15.5 &  2.6821 &  5.02 &   0 &   2.37 &   1 &   2 & 0.120 \\ 
53383-1870-347 & 07:53:04.32 &  +52:57:48.7 &  0.9867 &  4.64 &   0 &   1.95 &   0 &   0 & \nodata \\ 
52669-1204-400 & 07:53:04.33 &  +23:58:31.7 &  1.4806 &  4.48 &   0 &   1.23 &   0 &   0 & \nodata \\ 
53055-1737-079 & 07:53:04.63 &  +46:04:34.6 &  0.4680 &  4.66 &   0 &   2.95 &   0 &   0 & \nodata \\ 
52017-0543-127 & 07:53:05.69 &  +36:40:44.1 &  2.3021 &  6.92 &   0 &   4.21 &   1 &   0 & \nodata \\ 
52017-0543-465 & 07:53:05.81 &  +37:16:03.5 &  1.4561 &  4.20 &   0 &   2.93 &   0 &   0 & \nodata \\ 
54537-2959-217 & 07:53:05.93 &  +30:51:14.4 &  1.3185 &  4.63 &   0 &   1.66 &   0 &   0 & \nodata \\ 
52017-0543-067 & 07:53:07.86 &  +35:59:27.3 &  2.4680 &  7.61 &   0 &   2.26 &   2 &   1 & 0.033 \\ 
52669-1204-082 & 07:53:07.98 &  +22:52:12.4 &  1.0433 & 12.07 &   0 &   0.40 &   0 &   0 & \nodata \\ 
51882-0435-141 & 07:53:09.34 &  +40:04:37.0 &  1.6152 &  7.51 &   0 &   2.18 &   0 &   0 & \nodata \\ 
54537-2959-172 & 07:53:09.97 &  +31:34:52.7 &  1.5584 &  6.63 &   0 &   1.63 &   0 &   0 & \nodata \\ 
53318-1868-611 & 07:53:11.76 &  +49:57:30.9 &  0.5189 & 10.57 &   0 &   4.43 &   0 &   0 & \nodata \\ 
53350-2080-060 & 07:53:12.41 &  +15:11:29.1 &  0.6302 &  4.82 &   0 &   3.48 &   0 &   0 & \nodata \\ 
52017-0543-128 & 07:53:12.55 &  +36:47:26.5 &  1.3829 & 11.15 &   0 &   0.84 &   0 &   0 & \nodata \\ 
52578-0928-373 & 07:53:12.83 &  +26:12:59.5 &  0.9291 &  5.75 &   0 &   3.53 &   0 &   0 & \nodata \\ 
51885-0434-070 & 07:53:13.09 &  +42:16:36.3 &  1.0831 &  9.68 &   0 &   4.89 &   0 &   0 & \nodata \\ 
52583-0890-322 & 07:53:13.81 &  +33:03:27.6 &  3.9623 &  4.27 &   0 &   3.15 &   0 &   0 & \nodata \\ 
53327-1869-163 & 07:53:14.20 &  +50:56:57.1 &  0.6891 &  4.54 &   0 &   3.59 &   0 &   0 & \nodata \\ 
53314-1920-361 & 07:53:15.26 &  +18:46:13.4 &  1.2364 &  6.78 &   0 &   1.80 &   0 &   0 & \nodata \\ 
52238-0757-348 & 07:53:15.46 &  +37:16:39.9 &  1.9959 &  4.64 &   0 &   4.62 &   0 &   0 & \nodata \\ 
52201-0544-290 & 07:53:15.47 &  +37:56:28.0 &  1.5515 &  4.97 &   0 &   1.82 &   0 &   0 & \nodata \\ 
53089-1779-340 & 07:53:17.10 &  +49:44:33.2 &  0.9574 & 10.57 &   0 &   1.18 &   0 &   0 & \nodata \\ 
54505-2945-243 & 07:53:17.56 &  +08:22:32.4 &  1.3900 &  4.88 &   0 &   3.32 &   0 &   0 & \nodata \\ 
52577-0756-115 & 07:53:18.63 &  +33:54:29.8 &  1.2245 &  6.34 &   0 &   2.66 &   0 &   0 & \nodata \\ 
52316-0858-079 & 07:53:18.67 &  +26:40:45.3 &  0.7194 &  4.20 &   0 &   1.68 &   0 &   0 & \nodata \\ 
53682-2264-223 & 07:53:19.50 &  +13:15:39.0 &  0.9572 &  5.63 &   0 &   2.23 &   1 &   0 & \nodata \\ 
51883-0436-253 & 07:53:20.67 &  +43:38:32.8 &  3.8070 &  5.22 &   0 &   4.75 &   1 &   2 & 0.145 \\ 
51882-0435-406 & 07:53:21.14 &  +41:35:04.1 &  1.5044 &  5.79 &   0 &   4.43 &   0 &   0 & \nodata \\ 
52577-0756-448 & 07:53:21.94 &  +35:07:33.5 &  1.9087 & 13.77 &   0 &   2.81 &   1 &   0 & \nodata \\ 
51882-0435-408 & 07:53:25.52 &  +41:48:42.9 &  1.3466 &  5.48 &   0 &   4.00 &   0 &   0 & \nodata \\ 
51882-0435-157 & 07:53:26.11 &  +40:30:38.6 &  2.9357 &  6.33 &   0 &   4.40 &   4 &   3 & 0.165 \\ 
52583-0890-158 & 07:53:27.31 &  +31:31:56.2 &  1.2278 &  5.67 &   0 &   2.27 &   1 &   0 & \nodata \\ 
52316-0858-538 & 07:53:27.46 &  +27:29:57.1 &  3.3481 & 12.20 &   0 &   2.45 &   0 &   3 & 0.149 \\ 
53730-2075-621 & 07:53:27.63 &  +28:36:51.2 &  2.1780 &  6.62 &   0 &   1.12 &   1 &   4 & 0.231 \\ 
53682-2264-232 & 07:53:27.88 &  +13:24:27.1 &  2.0374 &  4.49 &   0 &   2.54 &   1 &   2 & 0.078 \\ 
52669-1204-047 & 07:53:29.10 &  +22:48:27.8 &  1.5916 &  6.50 &   0 &   3.77 &   0 &   0 & \nodata \\ 
53327-1869-516 & 07:53:29.15 &  +52:05:03.6 &  1.1523 &  5.69 &   0 &   1.25 &   0 &   0 & \nodata \\ 
52941-1583-260 & 07:53:29.25 &  +19:58:47.7 &  1.9350 &  4.39 &   0 &   2.52 &   0 &   0 & \nodata \\ 
53055-1737-564 & 07:53:29.56 &  +46:55:17.9 &  1.0711 &  4.30 &   0 &   2.93 &   0 &   0 & \nodata \\ 
53314-1920-062 & 07:53:30.01 &  +17:34:19.5 &  1.0926 &  4.59 &   0 &   4.36 &   0 &   0 & \nodata \\ 
52017-0543-513 & 07:53:30.73 &  +38:11:35.4 &  1.7648 &  5.41 &   0 &   1.51 &   0 &   0 & \nodata \\ 
52636-1060-380 & 07:53:30.81 &  +30:38:30.8 &  1.3923 &  4.36 &   0 &   2.12 &   2 &   0 & \nodata \\ 
51882-0435-413 & 07:53:31.06 &  +41:35:56.5 &  0.8695 &  6.54 &   0 &   4.03 &   0 &   0 & \nodata \\ 
52316-0858-553 & 07:53:31.33 &  +26:51:41.1 &  1.7198 &  6.32 &   0 &   4.39 &   0 &   0 & \nodata \\ 
53682-2264-325 & 07:53:31.72 &  +14:46:16.3 &  1.7491 &  5.71 &   0 &   2.56 &   1 &   0 & \nodata \\ 
52316-0858-550 & 07:53:31.84 &  +27:04:15.3 &  1.6550 &  5.06 &   0 &   0.86 &   1 &   0 & \nodata \\ 
53314-1920-512 & 07:53:31.84 &  +18:21:17.1 &  1.8303 &  5.53 &   0 &   2.85 &   2 &   1 & 0.092 \\ 
51885-0434-594 & 07:53:32.35 &  +42:47:07.0 &  0.9477 &  6.52 &   0 &   4.15 &   0 &   0 & \nodata \\ 
52669-1204-050 & 07:53:32.72 &  +22:32:22.0 &  1.8003 &  4.56 &   0 &   0.94 &   1 &   0 & \nodata \\ 
51882-0435-480 & 07:53:33.72 &  +40:36:52.8 &  1.9367 &  4.12 &   0 &   1.14 &   2 &   0 & \nodata \\ 
52636-1060-377 & 07:53:33.82 &  +30:15:26.0 &  0.7425 & 17.53 &   0 &   2.03 &   0 &   0 & \nodata \\ 
52669-1204-055 & 07:53:34.27 &  +22:46:50.9 &  1.8864 &  6.06 &   0 &   0.63 &   0 &   0 & \nodata \\ 
51882-0435-470 & 07:53:34.38 &  +40:49:06.9 &  1.4888 &  9.38 &   0 &   4.35 &   0 &   0 & \nodata \\ 
53327-1869-478 & 07:53:34.53 &  +51:23:43.3 &  2.4355 &  4.12 &   0 &   4.86 &   2 &   2 & 0.127 \\ 
52941-1583-255 & 07:53:37.20 &  +19:59:37.5 &  0.8112 &  4.24 &   0 &   4.77 &   0 &   0 & \nodata \\ 
51885-0434-562 & 07:53:37.23 &  +43:37:22.0 &  1.8712 &  5.96 &   0 &   0.84 &   1 &   0 & \nodata \\ 
53682-2264-227 & 07:53:37.53 &  +13:31:14.0 &  1.9087 &  4.53 &   0 &   0.51 &   0 &   2 & 0.073 \\ 
53327-1869-168 & 07:53:38.37 &  +51:18:29.3 &  1.2866 & 11.44 &   0 &   1.59 &   0 &   0 & \nodata \\ 
53383-1870-386 & 07:53:38.91 &  +52:58:37.2 &  1.2613 &  6.36 &   0 &   4.88 &   0 &   0 & \nodata \\ 
52669-1204-329 & 07:53:39.83 &  +25:01:37.8 &  0.9372 &  5.99 &   0 &   1.02 &   0 &   0 & \nodata \\ 
52707-1264-242 & 07:53:40.57 &  +22:14:26.8 &  2.0738 &  6.35 &   0 &   3.68 &   0 &   0 & \nodata \\ 
52636-1060-154 & 07:53:41.07 &  +29:23:09.9 &  1.9827 &  4.09 &   0 &   2.69 &   1 &   2 & 0.120 \\ 
53383-1870-296 & 07:53:41.33 &  +52:16:46.4 &  1.0695 &  4.09 &   0 &   1.98 &   0 &   0 & \nodata \\ 
52636-1060-081 & 07:53:41.50 &  +28:36:56.8 &  0.7968 &  5.47 &   0 &   2.78 &   0 &   0 & \nodata \\ 
53682-2264-254 & 07:53:42.27 &  +12:59:55.6 &  0.9553 &  7.46 &   0 &   3.16 &   0 &   0 & \nodata \\ 
53350-2080-198 & 07:53:42.56 &  +15:46:21.9 &  1.6982 &  4.34 &   0 &   3.35 &   0 &   0 & \nodata \\ 
53317-1921-531 & 07:53:43.45 &  +17:45:49.4 &  1.6339 &  5.21 &   0 &   2.01 &   0 &   0 & \nodata \\ 
53327-1869-169 & 07:53:46.92 &  +51:00:24.4 &  1.0703 &  4.35 &   0 &   0.12 &   1 &   0 & \nodata \\ 
53682-2264-240 & 07:53:46.93 &  +13:29:08.2 &  0.7445 &  7.22 &   0 &   3.06 &   0 &   0 & \nodata \\ 
52316-0858-559 & 07:53:47.17 &  +26:57:38.7 &  1.3275 &  4.13 &   0 &   3.72 &   0 &   0 & \nodata \\ 
51882-0435-471 & 07:53:47.28 &  +40:44:27.5 &  1.2748 &  4.74 &   0 &   1.43 &   0 &   0 & \nodata \\ 
52317-0859-359 & 07:53:47.41 &  +28:18:05.1 &  4.0309 &  5.06 &   0 &   0.41 &   0 &   1 & 0.057 \\ 
52017-0543-499 & 07:53:47.91 &  +37:10:25.8 &  1.6385 &  6.33 &   0 &   2.90 &   0 &   0 & \nodata \\ 
52583-0890-367 & 07:53:49.72 &  +33:14:25.2 &  2.1095 &  4.28 &   0 &   1.89 &   1 &   1 & 0.043 \\ 
52669-1204-398 & 07:53:49.78 &  +24:00:24.4 &  1.9917 &  6.38 &   0 &   0.15 &   1 &   3 & 0.142 \\ 
51885-0434-589 & 07:53:50.56 &  +42:47:43.9 &  1.5223 & 14.54 &   0 &   2.94 &   0 &   0 & \nodata \\ 
52707-1264-244 & 07:53:50.87 &  +22:18:02.7 &  0.7139 &  4.18 &   0 &   1.89 &   0 &   0 & \nodata \\ 
53682-2264-192 & 07:53:51.27 &  +13:42:26.2 &  0.8605 &  7.42 &   0 &   4.83 &   1 &   0 & \nodata \\ 
52583-0890-112 & 07:53:52.98 &  +31:53:41.6 &  0.4938 &  8.45 &   0 &   1.19 &   0 &   0 & \nodata \\ 
52578-0928-402 & 07:53:53.85 &  +26:22:59.7 &  0.4931 &  4.27 &   0 &   0.37 &   1 &   0 & \nodata \\ 
54419-2729-505 & 07:53:54.34 &  +18:14:49.6 &  2.3873 &  5.41 &   0 &   3.40 &   1 &   2 & 0.109 \\ 
53350-2080-474 & 07:53:55.23 &  +16:19:38.5 &  0.5607 &  4.74 &   0 &   3.20 &   0 &   0 & \nodata \\ 
51885-0434-598 & 07:53:55.53 &  +42:53:45.2 &  1.5195 &  7.23 &   0 &   1.45 &   0 &   0 & \nodata \\ 
54537-2959-167 & 07:53:55.92 &  +31:34:02.1 &  1.9147 & 25.39 &   0 &   1.95 &   1 &   0 & \nodata \\ 
53682-2264-367 & 07:53:56.78 &  +14:53:36.1 &  1.6099 &  6.20 &   0 &   0.85 &   0 &   0 & \nodata \\ 
54505-2945-468 & 07:53:56.82 &  +09:55:26.0 &  2.5917 &  6.82 &   0 &   2.40 &   3 &   2 & 0.110 \\ 
52577-0756-075 & 07:53:57.25 &  +33:47:36.1 &  2.2325 &  4.75 &   0 &   3.25 &   0 &   0 & \nodata \\ 
51869-0437-307 & 07:53:57.85 &  +42:41:00.3 &  3.2030 & 14.33 &   0 &   3.05 &   0 &   0 & \nodata \\ 
52577-0756-009 & 07:53:58.16 &  +33:18:55.9 &  1.0398 &  6.68 &   0 &   0.94 &   1 &   0 & \nodata \\ 
52941-1583-252 & 07:53:58.33 &  +19:33:25.0 &  1.7120 &  9.54 &   0 &   0.66 &   0 &   0 & \nodata \\ 
53350-2080-178 & 07:53:59.36 &  +15:43:43.4 &  3.3816 &  9.95 &   0 &   0.88 &   0 &   1 & 0.035 \\ 
52238-0757-297 & 07:53:59.49 &  +35:57:35.9 &  1.6650 &  7.23 &   0 &   2.57 &   0 &   0 & \nodata \\ 
53674-2265-360 & 07:53:59.50 &  +12:31:41.9 &  1.7339 &  5.92 &   0 &   0.69 &   2 &   1 & 0.029 \\ 
53055-1737-542 & 07:54:00.37 &  +46:47:07.0 &  0.5152 &  8.35 &   0 &   3.38 &   0 &   0 & \nodata \\ 
53314-1920-003 & 07:54:00.78 &  +16:49:38.1 &  1.6395 &  6.48 &   0 &   4.83 &   0 &   0 & \nodata \\ 
52017-0543-131 & 07:54:02.82 &  +36:39:36.1 &  0.5861 &  9.64 &   0 &   1.93 &   0 &   0 & \nodata \\ 
52941-1583-211 & 07:54:03.19 &  +19:37:40.8 &  1.5389 &  5.60 &   0 &   3.26 &   0 &   0 & \nodata \\ 
52941-1583-347 & 07:54:03.48 &  +21:01:03.0 &  1.1317 &  9.55 &   0 &   0.40 &   0 &   0 & \nodata \\ 
51869-0437-301 & 07:54:03.61 &  +42:38:29.6 &  1.3727 & 15.79 &   0 &   0.73 &   0 &   0 & \nodata \\ 
53314-1920-068 & 07:54:04.43 &  +17:44:37.3 &  0.5101 &  4.93 &   0 &   3.04 &   0 &   0 & \nodata \\ 
53089-1779-382 & 07:54:04.61 &  +49:08:14.3 &  1.3630 &  4.36 &   0 &   4.19 &   1 &   0 & \nodata \\ 
52317-0859-268 & 07:54:05.08 &  +28:03:39.6 &  2.2777 &  6.95 &   0 &   2.32 &   1 &   1 & 0.044 \\ 
52583-0890-006 & 07:54:05.25 &  +30:54:26.3 &  1.0468 &  6.31 &   0 &   2.94 &   1 &   0 & \nodata \\ 
52316-0858-552 & 07:54:05.85 &  +26:56:17.1 &  1.5512 &  6.51 &   0 &   1.78 &   1 &   0 & \nodata \\ 
51882-0435-041 & 07:54:06.73 &  +39:12:06.0 &  1.9279 &  8.32 &   0 &   4.07 &   1 &   0 & \nodata \\ 
52316-0858-556 & 07:54:06.92 &  +27:01:23.9 &  1.6365 &  7.85 &   0 &   2.03 &   0 &   0 & \nodata \\ 
53317-1921-144 & 07:54:07.71 &  +16:15:59.9 &  0.4523 &  7.20 &   0 &   3.31 &   0 &   0 & \nodata \\ 
53383-1870-383 & 07:54:07.86 &  +53:30:47.1 &  1.6507 &  6.92 &   0 &   2.35 &   1 &   0 & \nodata \\ 
52669-1204-146 & 07:54:07.88 &  +23:17:04.4 &  0.6361 & 11.53 &   0 &   3.39 &   0 &   0 & \nodata \\ 
52017-0543-493 & 07:54:08.40 &  +37:24:38.8 &  1.7316 &  7.75 &   0 &   1.63 &   0 &   0 & \nodata \\ 
51882-0435-414 & 07:54:08.40 &  +41:27:29.5 &  1.2797 &  5.74 &   0 &   1.78 &   0 &   0 & \nodata \\ 
52941-1583-240 & 07:54:08.65 &  +20:29:31.0 &  1.9280 &  4.31 &   4 &   2.03 &   2 &   0 & \nodata \\ 
51882-0435-472 & 07:54:09.85 &  +40:58:35.5 &  1.1914 & 15.96 &   0 &   4.05 &   0 &   0 & \nodata \\ 
52583-0890-002 & 07:54:09.91 &  +31:19:13.7 &  0.9784 & 21.94 &   0 &   0.83 &   1 &   0 & \nodata \\ 
52017-0543-034 & 07:54:10.83 &  +36:28:21.8 &  0.8359 &  6.61 &   0 &   1.59 &   0 &   0 & \nodata \\ 
52707-1264-378 & 07:54:11.66 &  +22:32:34.4 &  0.8538 &  7.95 &   0 &   4.83 &   1 &   0 & \nodata \\ 
52577-0756-503 & 07:54:12.60 &  +34:36:25.7 &  1.7554 & 11.96 &   0 &   3.19 &   0 &   0 & \nodata \\ 
53089-1779-231 & 07:54:16.83 &  +48:27:03.5 &  0.8874 &  4.04 &   0 &   4.73 &   0 &   0 & \nodata \\ 
53314-1920-460 & 07:54:18.09 &  +18:39:49.0 &  1.4344 &  8.85 &   0 &   2.94 &   0 &   0 & \nodata \\ 
53055-1737-027 & 07:54:18.45 &  +45:54:47.3 &  1.5740 &  7.40 &   0 &   3.08 &   0 &   0 & \nodata \\ 
52578-0928-487 & 07:54:18.80 &  +25:43:57.1 &  1.9125 & 26.23 &   0 &   1.72 &   0 &   0 & \nodata \\ 
52636-1060-485 & 07:54:18.88 &  +29:58:45.2 &  0.9690 &  6.76 &   0 &   1.06 &   1 &   0 & \nodata \\ 
52578-0928-113 & 07:54:19.50 &  +25:19:11.6 &  1.4473 &  4.07 &   0 &   0.72 &   0 &   0 & \nodata \\ 
53674-2265-344 & 07:54:21.76 &  +12:59:37.7 &  1.9847 &  6.39 &   0 &   4.27 &   0 &   0 & \nodata \\ 
52707-1264-366 & 07:54:23.59 &  +22:31:23.3 &  2.2271 &  9.62 &   0 &   1.59 &   0 &   0 & \nodata \\ 
51882-0435-465 & 07:54:25.72 &  +40:43:24.7 &  1.9869 &  7.18 &   0 &   2.14 &   0 &   1 & 0.039 \\ 
52583-0890-406 & 07:54:27.28 &  +33:16:25.5 &  1.6295 & 14.35 &   0 &   2.01 &   0 &   0 & \nodata \\ 
51885-0434-029 & 07:54:29.22 &  +42:21:36.7 &  1.4184 & 24.42 &   0 &   3.86 &   0 &   0 & \nodata \\ 
53317-1921-491 & 07:54:29.30 &  +17:19:43.9 &  1.7151 & 14.18 &   0 &   3.09 &   0 &   0 & \nodata \\ 
53314-1920-063 & 07:54:29.46 &  +17:34:50.2 &  0.5709 &  9.86 &   0 &   1.57 &   0 &   0 & \nodata \\ 
52707-1264-207 & 07:54:29.52 &  +21:59:08.3 &  1.0659 &  6.23 &   0 &   0.88 &   0 &   0 & \nodata \\ 
53055-1737-039 & 07:54:30.18 &  +45:44:05.2 &  1.6211 &  8.62 &   0 &   4.02 &   0 &   0 & \nodata \\ 
52578-0928-486 & 07:54:30.29 &  +25:54:45.1 &  1.0712 &  5.29 &   0 &   1.07 &   0 &   0 & \nodata \\ 
52577-0756-535 & 07:54:30.58 &  +34:55:21.8 &  1.7771 &  6.20 &   0 &   3.96 &   0 &   0 & \nodata \\ 
53317-1921-056 & 07:54:30.79 &  +15:52:27.6 &  1.6479 &  7.41 &   0 &   1.42 &   0 &   0 & \nodata \\ 
51885-0434-584 & 07:54:32.78 &  +43:16:14.5 &  1.2629 &  4.03 &   0 &   2.74 &   0 &   0 & \nodata \\ 
51882-0435-463 & 07:54:32.88 &  +40:48:19.1 &  1.2727 &  8.00 &   0 &   2.85 &   0 &   0 & \nodata \\ 
54523-2549-336 & 07:54:33.53 &  +84:16:25.2 &  2.7704 &  4.60 &   0 &   0.87 &   0 &   3 & 0.143 \\ 
51882-0435-477 & 07:54:34.06 &  +40:43:55.1 &  0.6534 &  6.94 &   0 &   0.44 &   0 &   0 & \nodata \\ 
52238-0757-258 & 07:54:35.15 &  +35:47:57.2 &  1.7020 &  8.35 &   0 &   4.64 &   0 &   0 & \nodata \\ 
53674-2265-294 & 07:54:35.26 &  +12:00:48.0 &  1.5130 &  6.51 &   0 &   4.02 &   0 &   0 & \nodata \\ 
53089-1779-212 & 07:54:35.43 &  +47:55:40.9 &  1.2971 & 18.88 &   0 &   0.89 &   2 &   0 & \nodata \\ 
52636-1060-482 & 07:54:35.74 &  +30:02:53.8 &  0.9801 &  6.77 &   0 &   1.80 &   0 &   0 & \nodata \\ 
52578-0928-117 & 07:54:35.79 &  +25:18:03.4 &  0.6655 & 13.60 &   0 &   1.00 &   0 &   0 & \nodata \\ 
53317-1921-574 & 07:54:36.62 &  +18:17:28.8 &  1.6563 &  6.52 &   0 &   3.21 &   1 &   0 & \nodata \\ 
53383-1870-391 & 07:54:36.63 &  +53:07:41.3 &  1.4898 &  4.62 &   0 &   3.56 &   0 &   0 & \nodata \\ 
53089-1779-225 & 07:54:37.59 &  +48:11:04.0 &  0.6129 &  8.27 &   0 &   4.59 &   0 &   0 & \nodata \\ 
52583-0890-478 & 07:54:39.34 &  +32:18:51.9 &  1.9424 & 13.70 &   0 &   4.07 &   1 &   1 & 0.037 \\ 
52707-1264-194 & 07:54:39.66 &  +21:34:35.9 &  0.9883 &  4.10 &   0 &   3.48 &   0 &   0 & \nodata \\ 
52578-0928-502 & 07:54:40.10 &  +25:44:49.3 &  0.6139 &  4.60 &   0 &   3.84 &   0 &   0 & \nodata \\ 
52578-0928-452 & 07:54:40.22 &  +26:11:28.2 &  1.0879 &  6.12 &   0 &   4.69 &   0 &   0 & \nodata \\ 
52583-0890-415 & 07:54:40.32 &  +32:41:05.2 &  0.4115 &  8.45 &   0 &   3.57 &   0 &   0 & \nodata \\ 
53350-2080-445 & 07:54:40.63 &  +16:54:59.4 &  1.4351 &  7.11 &   0 &   0.95 &   0 &   0 & \nodata \\ 
53682-2264-123 & 07:54:40.90 &  +12:33:56.8 &  0.4344 & 13.64 &   0 &   4.46 &   0 &   0 & \nodata \\ 
52583-0890-471 & 07:54:42.10 &  +32:32:40.0 &  2.3462 &  9.74 &   0 &   3.60 &   1 &   1 & 0.028 \\ 
52669-1204-015 & 07:54:42.30 &  +23:05:30.0 &  2.1725 &  7.53 &   0 &   0.54 &   0 &   0 & \nodata \\ 
53314-1920-451 & 07:54:42.38 &  +19:06:50.7 &  1.9715 &  7.82 &   0 &   2.25 &   0 &   0 & \nodata \\ 
53314-1920-556 & 07:54:43.04 &  +18:20:20.2 &  1.7582 & 17.09 &   0 &   0.39 &   1 &   0 & \nodata \\ 
52941-1583-200 & 07:54:43.64 &  +20:44:23.8 &  1.8392 &  8.07 &   0 &   2.55 &   0 &   0 & \nodata \\ 
54507-2916-541 & 07:54:46.21 &  +23:22:03.9 &  2.3506 & 11.03 &   0 &   3.44 &   0 &   0 & \nodata \\ 
53682-2264-133 & 07:54:47.22 &  +12:41:16.3 &  1.0341 &  6.01 &   0 &   3.45 &   0 &   0 & \nodata \\ 
52636-1060-401 & 07:54:48.85 &  +30:33:55.0 &  0.7955 & 11.76 &   0 &   2.60 &   0 &   0 & \nodata \\ 
52017-0543-085 & 07:54:49.45 &  +36:40:19.0 &  1.3608 &  4.10 &   0 &   0.87 &   1 &   0 & \nodata \\ 
52644-1150-576 & 07:54:49.50 &  +35:48:17.3 &  2.6717 & 13.19 &   0 &   0.46 &   0 &   0 & \nodata \\ 
52941-1583-124 & 07:54:49.62 &  +19:36:43.9 &  0.8276 &  7.95 &   0 &   2.82 &   0 &   0 & \nodata \\ 
53314-1920-526 & 07:54:50.04 &  +18:49:52.7 &  0.8146 & 19.72 &   0 &   4.47 &   0 &   0 & \nodata \\ 
53350-2080-169 & 07:54:50.36 &  +15:27:40.3 &  1.9095 &  4.11 &   0 &   0.40 &   2 &   0 & \nodata \\ 
53383-1870-284 & 07:54:50.61 &  +51:30:47.9 &  0.9549 & 12.25 &   0 &   0.74 &   1 &   0 & \nodata \\ 
52578-0928-442 & 07:54:51.99 &  +26:09:24.4 &  1.1928 & 10.43 &   0 &   1.69 &   0 &   0 & \nodata \\ 
52017-0543-552 & 07:54:52.08 &  +37:54:29.1 &  0.7948 &  5.83 &   0 &   3.81 &   0 &   0 & \nodata \\ 
52017-0543-097 & 07:54:52.22 &  +37:00:28.4 &  1.3283 & 15.71 &   0 &   1.58 &   1 &   0 & \nodata \\ 
52201-0544-343 & 07:54:52.31 &  +39:07:39.4 &  2.2212 &  8.06 &   0 &   4.66 &   1 &   0 & \nodata \\ 
52644-1150-054 & 07:54:52.38 &  +34:08:54.2 &  2.4906 &  8.28 &   0 &   3.22 &   0 &   0 & \nodata \\ 
52636-1060-403 & 07:54:53.14 &  +30:46:24.1 &  2.4122 & 12.77 &   0 &   1.97 &   0 &   0 & \nodata \\ 
53055-1737-586 & 07:54:53.59 &  +46:27:23.4 &  1.8266 &  7.06 &   0 &   1.80 &   0 &   0 & \nodata \\ 
53383-1870-385 & 07:54:53.70 &  +53:31:26.2 &  2.3035 &  4.44 &   0 &   3.53 &   0 &   2 & 0.086 \\ 
51882-0435-013 & 07:54:55.41 &  +39:33:22.9 &  1.7083 &  5.68 &   0 &   3.28 &   0 &   0 & \nodata \\ 
52636-1060-516 & 07:54:58.32 &  +29:41:54.2 &  2.1115 & 11.24 &   0 &   1.75 &   0 &   2 & 0.075 \\ 
51882-0435-454 & 07:54:58.50 &  +41:16:00.0 &  1.8060 &  9.65 &   0 &   4.81 &   1 &   0 & \nodata \\ 
51882-0435-460 & 07:54:58.63 &  +41:11:17.7 &  1.5044 &  5.62 &   0 &   3.69 &   0 &   0 & \nodata \\ 
53089-1779-214 & 07:54:58.77 &  +47:53:09.5 &  0.9639 & 14.92 &   0 &   1.00 &   0 &   0 & \nodata \\ 
52017-0543-541 & 07:54:59.33 &  +38:15:47.0 &  1.5553 &  8.64 &   0 &   3.33 &   0 &   0 & \nodata \\ 
52583-0890-461 & 07:55:00.23 &  +32:36:05.1 &  1.2741 & 17.54 &   0 &   0.86 &   1 &   0 & \nodata \\ 
52201-0544-274 & 07:55:00.47 &  +38:49:15.4 &  2.1126 &  8.33 &   0 &   3.38 &   0 &   5 & 0.232 \\ 
53674-2265-301 & 07:55:01.37 &  +12:23:51.2 &  1.2168 & 32.62 &   0 &   0.60 &   0 &   0 & \nodata \\ 
52578-0928-459 & 07:55:01.41 &  +26:18:50.2 &  1.8377 &  9.70 &   0 &   4.66 &   0 &   0 & \nodata \\ 
52238-0757-246 & 07:55:01.59 &  +35:35:46.4 &  0.5882 &  8.10 &   0 &   2.63 &   0 &   0 & \nodata \\ 
52707-1264-204 & 07:55:02.11 &  +22:03:46.8 &  0.3997 &  7.25 &   0 &   0.95 &   0 &   0 & \nodata \\ 
52316-0858-588 & 07:55:02.68 &  +26:46:12.3 &  0.6438 &  9.20 &   0 &   1.50 &   0 &   0 & \nodata \\ 
51882-0435-108 & 07:55:03.02 &  +40:11:55.8 &  0.7455 &  4.11 &   0 &   3.35 &   1 &   0 & \nodata \\ 
53674-2265-387 & 07:55:03.42 &  +12:59:24.7 &  1.4887 &  9.51 &   0 &   2.14 &   0 &   0 & \nodata \\ 
51869-0437-317 & 07:55:03.54 &  +42:31:38.4 &  1.8541 &  7.85 &   0 &   1.38 &   0 &   0 & \nodata \\ 
52316-0858-590 & 07:55:03.82 &  +27:18:00.2 &  1.3599 & 12.48 &   0 &   3.06 &   0 &   0 & \nodata \\ 
52941-1583-128 & 07:55:03.95 &  +19:51:01.9 &  1.0547 & 14.19 &   0 &   1.16 &   0 &   0 & \nodata \\ 
53674-2265-299 & 07:55:06.01 &  +11:44:16.7 &  1.2766 &  6.16 &   0 &   3.46 &   0 &   0 & \nodata \\ 
52941-1583-196 & 07:55:07.10 &  +20:43:22.1 &  0.9030 &  8.55 &   0 &   4.35 &   0 &   0 & \nodata \\ 
51882-0435-107 & 07:55:07.42 &  +40:06:56.0 &  0.7463 & 12.53 &   0 &   3.49 &   0 &   0 & \nodata \\ 
51882-0435-488 & 07:55:07.48 &  +40:50:03.5 &  1.1704 &  5.16 &   0 &   3.06 &   0 &   0 & \nodata \\ 
52201-0544-229 & 07:55:07.90 &  +38:45:26.0 &  1.8041 &  7.09 &   0 &   1.61 &   2 &   0 & \nodata \\ 
52578-0928-012 & 07:55:08.42 &  +24:45:15.2 &  1.3353 &  5.28 &   0 &   1.64 &   0 &   0 & \nodata \\ 
52669-1204-143 & 07:55:09.98 &  +23:32:10.0 &  3.6566 &  6.54 &   0 &   3.65 &   0 &   0 & \nodata \\ 
52941-1583-183 & 07:55:10.30 &  +20:23:51.7 &  2.8776 &  4.36 &   0 &   3.79 &   0 &   0 & \nodata \\ 
53674-2265-285 & 07:55:11.82 &  +11:40:11.5 &  0.5782 &  5.19 &   0 &   2.41 &   2 &   0 & \nodata \\ 
53314-1920-559 & 07:55:12.36 &  +18:21:05.4 &  1.3101 &  8.85 &   0 &   4.34 &   0 &   0 & \nodata \\ 
52017-0543-538 & 07:55:14.55 &  +37:15:13.3 &  1.2942 & 10.10 &   0 &   0.51 &   0 &   0 & \nodata \\ 
52669-1204-011 & 07:55:14.58 &  +23:06:07.1 &  0.8550 &  5.83 &   0 &   3.11 &   0 &   0 & \nodata \\ 
53089-1779-430 & 07:55:15.02 &  +49:16:01.9 &  1.5384 &  7.50 &   0 &   0.37 &   0 &   0 & \nodata \\ 
53314-1920-530 & 07:55:15.06 &  +18:58:56.8 &  0.4720 &  5.93 &   0 &   1.17 &   0 &   0 & \nodata \\ 
52941-1583-135 & 07:55:15.21 &  +19:46:57.3 &  1.9447 &  9.24 &   0 &   2.63 &   1 &   0 & \nodata \\ 
53317-1921-048 & 07:55:15.93 &  +15:42:16.6 &  3.2984 & 12.57 &   0 &   0.85 &   1 &   0 & \nodata \\ 
52317-0859-231 & 07:55:16.11 &  +27:53:40.7 &  1.7892 &  6.53 &   0 &   0.36 &   3 &   0 & \nodata \\ 
52941-1583-191 & 07:55:16.53 &  +20:40:54.1 &  1.7842 & 13.57 &   0 &   0.42 &   1 &   0 & \nodata \\ 
53350-2080-148 & 07:55:17.45 &  +15:22:31.5 &  0.8003 & 10.21 &   0 &   4.35 &   0 &   0 & \nodata \\ 
52578-0928-107 & 07:55:18.31 &  +24:54:32.3 &  1.3359 &  7.15 &   0 &   3.18 &   0 &   0 & \nodata \\ 
51883-0436-135 & 07:55:18.88 &  +43:55:27.1 &  0.6518 &  8.34 &   0 &   2.61 &   0 &   0 & \nodata \\ 
51869-0437-381 & 07:55:19.87 &  +43:20:58.1 &  0.4331 &  9.20 &   0 &   1.66 &   0 &   0 & \nodata \\ 
52644-1150-116 & 07:55:21.19 &  +34:45:39.0 &  1.7806 &  7.05 &   0 &   4.30 &   1 &   0 & \nodata \\ 
51885-0434-603 & 07:55:21.96 &  +43:24:24.0 &  3.1688 &  6.41 &   0 &   4.30 &   2 &   0 & \nodata \\ 
53317-1921-041 & 07:55:22.22 &  +15:34:27.8 &  0.9746 &  6.20 &   0 &   4.29 &   0 &   0 & \nodata \\ 
53383-1870-257 & 07:55:23.87 &  +51:39:59.7 &  1.7352 & 23.20 &   0 &   1.97 &   0 &   0 & \nodata \\ 
52577-0756-556 & 07:55:24.11 &  +34:21:34.4 &  2.1263 &  5.44 &   0 &   3.66 &   2 &   3 & 0.122 \\ 
54523-2944-593 & 07:55:24.24 &  +66:04:24.6 &  2.4055 & 11.73 &   0 &   4.06 &   3 &   1 & 0.060 \\ 
52669-1204-471 & 07:55:24.54 &  +24:14:18.7 &  1.8508 &  7.87 &   0 &   1.99 &   2 &   0 & \nodata \\ 
51883-0436-188 & 07:55:24.72 &  +44:19:28.7 &  1.9337 & 13.47 &   0 &   1.59 &   2 &   2 & 0.104 \\ 
53317-1921-512 & 07:55:25.49 &  +17:28:36.5 &  1.2879 &  9.57 &   0 &   3.93 &   0 &   0 & \nodata \\ 
52644-1150-109 & 07:55:26.32 &  +34:38:25.2 &  0.6546 &  7.17 &   0 &   0.71 &   0 &   0 & \nodata \\ 
52707-1264-172 & 07:55:26.43 &  +22:29:12.4 &  0.7232 &  7.00 &   0 &   0.47 &   0 &   0 & \nodata \\ 
52578-0928-532 & 07:55:26.71 &  +26:28:48.3 &  1.6173 &  8.60 &   0 &   0.13 &   0 &   0 & \nodata \\ 
52238-0757-220 & 07:55:26.95 &  +36:01:51.1 &  2.4032 &  9.00 &   0 &   4.75 &   3 &   1 & 0.033 \\ 
53350-2080-449 & 07:55:27.86 &  +17:05:33.5 &  1.3958 & 15.90 &   0 &   1.15 &   0 &   0 & \nodata \\ 
52669-1204-473 & 07:55:28.54 &  +24:08:34.4 &  1.8164 & 15.72 &   0 &   0.77 &   0 &   0 & \nodata \\ 
54507-2916-579 & 07:55:28.92 &  +24:02:03.1 &  0.8730 &  4.48 &   0 &   0.08 &   1 &   0 & \nodata \\ 
52644-1150-052 & 07:55:28.97 &  +34:16:06.8 &  0.8342 &  7.18 &   0 &   2.32 &   0 &   0 & \nodata \\ 
53383-1870-226 & 07:55:30.22 &  +52:26:28.8 &  2.2393 & 18.01 &   0 &   1.30 &   0 &   0 & \nodata \\ 
52317-0859-385 & 07:55:31.86 &  +28:39:56.8 &  1.2875 &  7.25 &   0 &   2.89 &   0 &   0 & \nodata \\ 
51882-0435-482 & 07:55:32.14 &  +40:51:56.5 &  1.2714 &  9.65 &   0 &   1.07 &   0 &   0 & \nodata \\ 
53383-1870-224 & 07:55:32.41 &  +52:51:43.6 &  1.7772 & 12.19 &   0 &   0.18 &   0 &   0 & \nodata \\ 
52636-1060-068 & 07:55:35.41 &  +29:20:47.4 &  0.5064 & 10.66 &   0 &   2.38 &   0 &   0 & \nodata \\ 
51882-0435-489 & 07:55:35.60 &  +40:58:02.9 &  2.4171 & 28.20 &   0 &   0.65 &   1 &   3 & 0.127 \\ 
53055-1737-639 & 07:55:36.49 &  +46:30:43.5 &  1.7923 & 17.04 &   0 &   3.35 &   4 &   0 & \nodata \\ 
51882-0435-530 & 07:55:36.77 &  +41:37:13.1 &  1.1576 &  6.04 &   0 &   4.45 &   0 &   0 & \nodata \\ 
52578-0928-510 & 07:55:37.02 &  +25:42:38.9 &  0.4443 &  7.40 &   0 &   1.60 &   0 &   0 & \nodata \\ 
52669-1204-374 & 07:55:37.18 &  +24:38:42.1 &  2.1178 &  4.49 &   0 &   3.50 &   0 &   0 & \nodata \\ 
52669-1204-112 & 07:55:37.23 &  +23:42:04.6 &  1.8246 &  9.52 &   0 &   4.13 &   1 &   2 & 0.074 \\ 
52707-1264-372 & 07:55:37.82 &  +22:43:09.6 &  1.0395 & 10.68 &   0 &   2.07 &   0 &   0 & \nodata \\ 
52316-0858-601 & 07:55:38.16 &  +27:35:30.6 &  0.8424 & 11.27 &   0 &   3.12 &   0 &   0 & \nodata \\ 
51882-0435-529 & 07:55:39.27 &  +41:28:58.3 &  1.1530 &  5.67 &   0 &   0.05 &   0 &   0 & \nodata \\ 
51882-0435-533 & 07:55:40.00 &  +41:11:19.0 &  0.9670 & 11.43 &   0 &   3.38 &   0 &   0 & \nodata \\ 
53314-1920-577 & 07:55:40.14 &  +18:35:00.7 &  3.2000 &  7.50 &   0 &   3.62 &   1 &   1 & 0.045 \\ 
52201-0544-221 & 07:55:41.85 &  +38:27:35.3 &  1.0148 &  8.96 &   0 &   3.48 &   1 &   0 & \nodata \\ 
52201-0544-245 & 07:55:42.29 &  +37:43:33.7 &  0.8977 &  8.35 &   0 &   4.72 &   1 &   0 & \nodata \\ 
51885-0434-032 & 07:55:42.56 &  +42:27:50.1 &  1.3180 &  8.69 &   0 &   4.05 &   0 &   0 & \nodata \\ 
52636-1060-067 & 07:55:42.59 &  +29:26:14.9 &  1.4611 & 20.04 &   0 &   4.12 &   0 &   0 & \nodata \\ 
53317-1921-519 & 07:55:42.92 &  +17:19:57.7 &  2.0364 & 12.09 &   0 &   3.79 &   0 &   0 & \nodata \\ 
51882-0435-487 & 07:55:43.58 &  +40:53:20.6 &  1.7538 & 13.80 &   0 &   4.29 &   0 &   1 & 0.045 \\ 
51869-0437-316 & 07:55:43.67 &  +42:11:46.0 &  0.4163 & 20.80 &   0 &   1.73 &   0 &   0 & \nodata \\ 
51885-0434-024 & 07:55:44.35 &  +42:13:51.9 &  1.5271 & 11.90 &   0 &   1.71 &   0 &   0 & \nodata \\ 
53674-2265-328 & 07:55:44.45 &  +13:31:54.3 &  1.4688 &  7.58 &   0 &   1.38 &   0 &   0 & \nodata \\ 
53674-2265-339 & 07:55:45.55 &  +13:07:07.8 &  1.3080 & 11.88 &   0 &   4.84 &   0 &   0 & \nodata \\ 
51882-0435-510 & 07:55:45.60 &  +40:56:43.5 &  2.3212 & 48.82 &   0 &   0.18 &   0 &   0 & \nodata \\ 
53679-2266-264 & 07:55:45.89 &  +14:29:40.9 &  0.5440 &  9.47 &   0 &   1.50 &   1 &   0 & \nodata \\ 
52201-0544-345 & 07:55:46.18 &  +39:12:56.8 &  1.6919 & 11.73 &   0 &   1.42 &   1 &   0 & \nodata \\ 
53383-1870-340 & 07:55:46.20 &  +54:12:45.4 &  0.5396 &  4.08 &   0 &   3.06 &   0 &   0 & \nodata \\ 
52578-0928-564 & 07:55:46.35 &  +26:06:11.8 &  1.1926 & 18.50 &   0 &   2.95 &   0 &   0 & \nodata \\ 
52707-1264-163 & 07:55:47.83 &  +22:04:50.1 &  2.3189 &  9.96 &   0 &   4.65 &   0 &   1 & 0.046 \\ 
53314-1920-024 & 07:55:49.27 &  +17:38:02.2 &  1.8619 &  8.24 &   0 &   0.29 &   1 &   0 & \nodata \\ 
51883-0436-182 & 07:55:49.41 &  +44:42:27.7 &  1.2156 &  9.74 &   0 &   0.58 &   1 &   0 & \nodata \\ 
52583-0890-488 & 07:55:49.56 &  +32:17:04.1 &  0.4203 & 13.97 &   0 &   4.22 &   0 &   0 & \nodata \\ 
52644-1150-599 & 07:55:50.31 &  +35:10:19.8 &  0.5332 &  9.89 &   0 &   2.95 &   0 &   0 & \nodata \\ 
53327-1869-133 & 07:55:50.45 &  +51:06:21.2 &  2.8158 & 11.50 &   0 &   1.90 &   1 &   1 & 0.028 \\ 
53383-1870-259 & 07:55:50.48 &  +51:29:59.7 &  1.4145 &  4.37 &   0 &   3.53 &   4 &   0 & \nodata \\ 
52238-0757-277 & 07:55:51.44 &  +35:25:49.7 &  2.0700 &  8.83 &   0 &   2.79 &   0 &   1 & 0.036 \\ 
53682-2264-141 & 07:55:52.41 &  +13:45:51.1 &  3.6730 & 22.24 &   0 &   0.48 &   0 &   1 & 0.037 \\ 
53089-1779-428 & 07:55:52.49 &  +49:17:38.2 &  3.6057 &  4.38 &   0 &   3.14 &   0 &   0 & \nodata \\ 
52316-0858-628 & 07:55:52.63 &  +27:15:22.1 &  1.0311 & 12.56 &   0 &   4.64 &   0 &   0 & \nodata \\ 
53089-1779-433 & 07:55:53.67 &  +48:44:02.4 &  0.8821 & 15.38 &   0 &   2.49 &   0 &   0 & \nodata \\ 
52578-0928-549 & 07:55:54.11 &  +25:56:14.9 &  1.1148 &  9.24 &   0 &   0.35 &   3 &   0 & \nodata \\ 
54505-2945-453 & 07:55:54.45 &  +10:25:16.1 &  0.4976 &  8.02 &   0 &   0.10 &   0 &   0 & \nodata \\ 
52583-0890-510 & 07:55:54.99 &  +32:34:26.2 &  1.2065 & 28.73 &   0 &   1.98 &   1 &   0 & \nodata \\ 
51883-0436-380 & 07:55:55.27 &  +45:49:44.4 &  0.5159 &  6.83 &   0 &   1.92 &   0 &   0 & \nodata \\ 
52201-0544-230 & 07:55:56.42 &  +38:28:13.2 &  1.7446 &  9.60 &   0 &   3.91 &   2 &   0 & \nodata \\ 
52941-1583-168 & 07:55:56.71 &  +20:21:10.3 &  1.0156 & 30.37 &   0 &   1.70 &   0 &   0 & \nodata \\ 
52707-1264-175 & 07:55:57.16 &  +22:10:11.2 &  1.8048 & 25.71 &   0 &   2.01 &   0 &   0 & \nodata \\ 
53089-1779-438 & 07:55:57.76 &  +49:12:49.8 &  1.2163 &  6.43 &   0 &   3.12 &   1 &   0 & \nodata \\ 
51885-0434-627 & 07:55:57.82 &  +42:42:05.2 &  2.2270 & 11.76 &   0 &   1.85 &   0 &   0 & \nodata \\ 
53674-2265-205 & 07:55:58.88 &  +11:32:10.9 &  1.3012 & 14.04 &   0 &   2.37 &   0 &   0 & \nodata \\ 
51885-0434-625 & 07:56:00.04 &  +43:07:12.9 &  2.3214 &  9.45 &   0 &   2.00 &   0 &   0 & \nodata \\ 
52317-0859-388 & 07:56:00.37 &  +28:44:26.0 &  1.2824 & 13.03 &   0 &   1.86 &   0 &   0 & \nodata \\ 
51869-0437-275 & 07:56:01.29 &  +42:39:53.1 &  1.0876 & 12.30 &   0 &   1.14 &   0 &   0 & \nodata \\ 
52317-0859-392 & 07:56:01.39 &  +28:23:50.2 &  2.1137 & 14.60 &   0 &   3.16 &   1 &   1 & 0.049 \\ 
52636-1060-553 & 07:56:01.52 &  +29:38:57.9 &  1.4230 & 17.18 &   0 &   4.72 &   1 &   0 & \nodata \\ 
52317-0859-336 & 07:56:01.61 &  +28:50:33.1 &  0.4210 & 10.56 &   0 &   3.56 &   0 &   0 & \nodata \\ 
53327-1869-139 & 07:56:01.86 &  +51:09:23.1 &  1.2050 & 11.09 &   0 &   2.09 &   0 &   0 & \nodata \\ 
53089-1779-412 & 07:56:02.42 &  +49:28:03.9 &  0.4961 & 59.61 &   0 &   1.05 &   0 &   0 & \nodata \\ 
53682-2264-087 & 07:56:02.82 &  +12:40:43.1 &  1.3598 &  7.70 &   0 &   2.55 &   0 &   0 & \nodata \\ 
53682-2264-456 & 07:56:03.46 &  +14:44:02.9 &  1.5149 & 14.76 &   0 &   4.73 &   0 &   0 & \nodata \\ 
52317-0859-139 & 07:56:03.60 &  +27:36:41.8 &  1.5472 & 18.85 &   0 &   2.46 &   0 &   0 & \nodata \\ 
52669-1204-418 & 07:56:04.15 &  +24:30:23.1 &  1.6071 &  7.66 &   0 &   2.49 &   1 &   0 & \nodata \\ 
52583-0890-524 & 07:56:04.16 &  +33:20:06.5 &  1.0592 & 16.38 &   0 &   1.81 &   1 &   0 & \nodata \\ 
52201-0544-331 & 07:56:04.34 &  +39:31:30.9 &  2.1259 & 11.95 &   0 &   2.64 &   2 &   1 & 0.034 \\ 
53682-2264-503 & 07:56:06.05 &  +14:31:29.0 &  0.4440 & 14.61 &   0 &   1.95 &   0 &   0 & \nodata \\ 
51885-0434-634 & 07:56:06.17 &  +42:34:58.1 &  1.0389 & 14.63 &   0 &   0.92 &   0 &   0 & \nodata \\ 
52941-1583-177 & 07:56:06.28 &  +20:32:45.7 &  1.3188 &  9.53 &   0 &   3.83 &   0 &   0 & \nodata \\ 
52636-1060-013 & 07:56:07.28 &  +29:04:01.4 &  1.8380 &  8.69 &   0 &   3.57 &   1 &   0 & \nodata \\ 
53089-1779-196 & 07:56:08.61 &  +48:16:08.3 &  2.0037 &  9.77 &   0 &   0.65 &   2 &   1 & 0.059 \\ 
52201-0544-224 & 07:56:10.51 &  +38:52:09.4 &  1.7605 & 15.74 &   0 &   3.23 &   0 &   0 & \nodata \\ 
53674-2265-204 & 07:56:12.82 &  +11:45:26.5 &  1.9948 & 16.24 &   0 &   1.52 &   1 &   2 & 0.065 \\ 
52636-1060-061 & 07:56:12.88 &  +29:18:44.8 &  4.2358 &  7.23 &   0 &   4.12 &   2 &   0 & \nodata \\ 
53682-2264-511 & 07:56:13.19 &  +14:18:36.2 &  1.1526 & 10.50 &   0 &   2.48 &   0 &   0 & \nodata \\ 
51883-0436-461 & 07:56:14.10 &  +45:33:47.6 &  1.6545 &  6.23 &   0 &   0.89 &   1 &   0 & \nodata \\ 
51869-0437-295 & 07:56:16.40 &  +41:54:19.4 &  1.2973 &  9.30 &   0 &   2.34 &   0 &   0 & \nodata \\ 
51883-0436-479 & 07:56:16.80 &  +44:56:08.3 &  1.1694 & 12.71 &   0 &   2.30 &   1 &   0 & \nodata \\ 
52707-1264-404 & 07:56:17.42 &  +22:42:39.7 &  1.5821 & 20.89 &   0 &   3.51 &   0 &   0 & \nodata \\ 
52941-1583-052 & 07:56:17.44 &  +20:06:06.7 &  1.7908 &  8.11 &   0 &   1.52 &   2 &   2 & 0.129 \\ 
51883-0436-417 & 07:56:17.89 &  +45:52:05.9 &  0.9869 & 11.80 &   0 &   0.32 &   1 &   0 & \nodata \\ 
51869-0437-396 & 07:56:19.17 &  +42:51:59.3 &  1.6313 &  7.27 &   0 &   0.59 &   1 &   0 & \nodata \\ 
52238-0757-209 & 07:56:20.42 &  +35:41:26.3 &  3.0216 & 24.52 &   0 &   2.13 &   0 &   0 & \nodata \\ 
51883-0436-476 & 07:56:21.28 &  +45:03:48.9 &  1.9445 & 10.13 &   0 &   0.35 &   4 &   0 & \nodata \\ 
52017-0543-596 & 07:56:21.57 &  +38:09:53.7 &  0.8012 &  8.67 &   0 &   1.50 &   0 &   0 & \nodata \\ 
53350-2080-506 & 07:56:21.70 &  +16:18:43.5 &  0.7558 & 10.38 &   0 &   2.92 &   0 &   0 & \nodata \\ 
51882-0435-063 & 07:56:21.88 &  +39:58:55.2 &  2.2980 & 27.34 &   0 &   1.81 &   0 &   1 & 0.033 \\ 
52636-1060-005 & 07:56:23.00 &  +29:14:21.6 &  1.4915 & 17.36 &   0 &   2.54 &   2 &   0 & \nodata \\ 
51869-0437-270 & 07:56:23.03 &  +42:13:52.1 &  2.0862 & 11.13 &   0 &   1.32 &   0 &   0 & \nodata \\ 
53682-2264-448 & 07:56:23.41 &  +14:52:21.8 &  1.1589 &  5.11 &   0 &   3.33 &   0 &   0 & \nodata \\ 
52578-0928-559 & 07:56:23.51 &  +25:29:17.9 &  1.9582 & 10.16 &   0 &   2.16 &   0 &   2 & 0.088 \\ 
52941-1583-049 & 07:56:25.50 &  +19:51:52.7 &  1.4870 & 11.32 &   0 &   2.42 &   0 &   0 & \nodata \\ 
52707-1264-391 & 07:56:25.59 &  +23:28:21.9 &  1.4942 &  7.57 &   0 &   1.27 &   0 &   0 & \nodata \\ 
52578-0928-021 & 07:56:25.81 &  +25:09:21.6 &  0.8238 & 12.47 &   0 &   2.49 &   0 &   0 & \nodata \\ 
53317-1921-105 & 07:56:26.04 &  +16:21:18.8 &  1.4677 &  6.12 &   0 &   0.47 &   0 &   0 & \nodata \\ 
51869-0437-277 & 07:56:26.29 &  +42:46:47.8 &  1.6455 & 10.99 &   0 &   0.18 &   0 &   0 & \nodata \\ 
53682-2264-145 & 07:56:26.44 &  +13:25:41.1 &  0.4790 & 35.31 &   0 &   1.71 &   0 &   0 & \nodata \\ 
51882-0435-070 & 07:56:26.57 &  +40:15:51.3 &  1.7365 & 11.77 &   0 &   3.80 &   0 &   0 & \nodata \\ 
52577-0756-594 & 07:56:26.95 &  +34:16:09.2 &  0.5622 & 14.81 &   0 &   1.36 &   0 &   0 & \nodata \\ 
53327-1869-572 & 07:56:27.42 &  +51:31:05.1 &  1.0583 &  9.08 &   0 &   1.27 &   0 &   0 & \nodata \\ 
52317-0859-125 & 07:56:27.68 &  +27:23:26.3 &  0.6015 & 21.41 &   0 &   2.55 &   1 &   0 & \nodata \\ 
52941-1583-440 & 07:56:27.70 &  +20:54:13.9 &  2.2111 &  4.86 &   0 &   0.22 &   0 &   0 & \nodata \\ 
52317-0859-133 & 07:56:27.88 &  +27:38:27.2 &  1.4430 &  7.41 &   0 &   2.64 &   3 &   0 & \nodata \\ 
51882-0435-512 & 07:56:28.20 &  +40:46:36.3 &  1.6811 & 10.93 &   0 &   3.44 &   0 &   0 & \nodata \\ 
52017-0543-576 & 07:56:28.25 &  +37:14:55.6 &  2.5157 &  6.00 &   0 &   4.53 &   1 &   0 & \nodata \\ 
52669-1204-411 & 07:56:28.44 &  +24:34:40.6 &  1.0973 &  7.19 &   0 &   3.98 &   0 &   0 & \nodata \\ 
52317-0859-340 & 07:56:28.56 &  +28:49:36.6 &  1.6930 & 13.90 &   0 &   2.38 &   0 &   0 & \nodata \\ 
53383-1870-241 & 07:56:28.93 &  +51:22:51.0 &  1.5439 &  8.56 &   0 &   3.02 &   1 &   0 & \nodata \\ 
52669-1204-063 & 07:56:29.31 &  +23:23:42.4 &  2.1405 & 10.52 &   0 &   4.45 &   0 &   0 & \nodata \\ 
53089-1779-194 & 07:56:30.60 &  +48:32:28.7 &  2.3660 &  4.67 &   0 &   4.37 &   0 &   1 & 0.037 \\ 
52583-0890-521 & 07:56:31.56 &  +33:03:45.8 &  1.8982 &  9.28 &   0 &   4.01 &   1 &   3 & 0.119 \\ 
53674-2265-276 & 07:56:31.62 &  +12:29:53.4 &  0.6906 &  4.26 &   0 &   2.69 &   0 &   0 & \nodata \\ 
54537-2959-571 & 07:56:31.72 &  +32:51:25.7 &  1.4844 &  7.73 &   0 &   4.32 &   0 &   0 & \nodata \\ 
53794-2418-358 & 07:56:31.73 &  +11:17:18.7 &  1.5293 & 10.62 &   0 &   3.43 &   0 &   0 & \nodata \\ 
52317-0859-137 & 07:56:32.23 &  +27:35:39.6 &  2.1780 &  6.93 &   0 &   1.43 &   0 &   1 & 0.031 \\ 
52317-0859-122 & 07:56:32.55 &  +27:30:31.8 &  0.9493 &  7.83 &   0 &   3.18 &   0 &   0 & \nodata \\ 
51883-0436-163 & 07:56:33.22 &  +44:23:27.0 &  0.4650 & 15.71 &   0 &   0.30 &   0 &   0 & \nodata \\ 
54505-2945-176 & 07:56:33.65 &  +09:11:27.1 &  2.3131 & 12.32 &   0 &   3.03 &   3 &   1 & 0.051 \\ 
53682-2264-506 & 07:56:33.85 &  +14:33:30.1 &  1.0659 & 17.42 &   0 &   1.07 &   1 &   0 & \nodata \\ 
52317-0859-166 & 07:56:34.03 &  +27:48:47.4 &  0.7529 & 12.27 &   0 &   1.24 &   0 &   0 & \nodata \\ 
51882-0435-077 & 07:56:34.40 &  +40:31:29.6 &  1.4569 & 22.12 &   0 &   4.35 &   0 &   0 & \nodata \\ 
52238-0757-368 & 07:56:34.64 &  +36:22:15.3 &  0.8858 &  9.20 &   0 &   3.83 &   0 &   0 & \nodata \\ 
52578-0928-580 & 07:56:34.86 &  +26:06:51.0 &  1.1932 & 31.75 &   0 &   3.67 &   0 &   0 & \nodata \\ 
52017-0543-574 & 07:56:35.16 &  +37:16:33.7 &  1.1250 &  5.53 &   0 &   1.32 &   0 &   0 & \nodata \\ 
51869-0437-330 & 07:56:35.22 &  +43:41:24.8 &  2.3547 &  4.96 &   0 &   1.66 &   2 &   0 & \nodata \\ 
53055-1737-628 & 07:56:35.61 &  +46:33:25.4 &  0.5077 &  8.72 &   0 &   2.10 &   0 &   0 & \nodata \\ 
53317-1921-074 & 07:56:36.73 &  +16:48:50.7 &  2.8662 &  7.15 &   0 &   3.70 &   2 &   0 & \nodata \\ 
52017-0543-561 & 07:56:37.10 &  +37:20:50.9 &  1.0776 &  8.03 &   0 &   1.45 &   1 &   0 & \nodata \\ 
53314-1920-587 & 07:56:37.43 &  +18:21:15.5 &  1.2940 &  7.32 &   0 &   0.88 &   0 &   0 & \nodata \\ 
53315-1922-227 & 07:56:38.29 &  +19:14:28.3 &  0.9224 &  4.14 &   0 &   3.86 &   0 &   0 & \nodata \\ 
53679-2266-286 & 07:56:38.91 &  +13:48:24.7 &  1.4686 & 12.79 &   0 &   3.40 &   0 &   0 & \nodata \\ 
52317-0859-169 & 07:56:39.29 &  +27:54:48.6 &  1.4082 &  7.15 &   0 &   4.85 &   1 &   0 & \nodata \\ 
52201-0544-259 & 07:56:40.15 &  +37:31:06.9 &  1.5491 & 21.71 &   0 &   1.80 &   0 &   0 & \nodata \\ 
52707-1264-154 & 07:56:40.87 &  +22:17:12.7 &  2.1459 &  7.45 &   0 &   0.91 &   1 &   1 & 0.036 \\ 
53089-1779-195 & 07:56:43.79 &  +48:25:43.1 &  1.0580 &  6.97 &   0 &   2.52 &   1 &   0 & \nodata \\ 
53383-1870-363 & 07:56:43.83 &  +53:49:54.4 &  1.5017 & 10.35 &   0 &   1.87 &   1 &   0 & \nodata \\ 
51882-0435-503 & 07:56:43.99 &  +40:54:27.6 &  1.9426 & 14.46 &   0 &   2.10 &   0 &   0 & \nodata \\ 
53674-2265-218 & 07:56:45.72 &  +11:52:56.0 &  1.0149 &  9.99 &   0 &   0.77 &   0 &   0 & \nodata \\ 
51869-0437-294 & 07:56:46.72 &  +41:58:51.8 &  2.2494 &  5.48 &   0 &   0.42 &   1 &   2 & 0.082 \\ 
52201-0544-255 & 07:56:46.93 &  +38:07:07.3 &  1.3198 &  9.55 &   0 &   1.14 &   0 &   0 & \nodata \\ 
54537-2959-541 & 07:56:47.21 &  +32:24:40.9 &  2.0562 & 15.40 &   0 &   1.39 &   0 &   0 & \nodata \\ 
54505-2945-146 & 07:56:47.29 &  +08:56:30.5 &  0.7474 &  6.00 &   0 &   1.61 &   0 &   0 & \nodata \\ 
53350-2080-504 & 07:56:47.34 &  +16:18:22.9 &  1.7594 &  4.77 &   0 &   3.40 &   0 &   0 & \nodata \\ 
52707-1264-458 & 07:56:48.04 &  +22:44:32.6 &  0.9260 & 15.21 &   0 &   0.05 &   0 &   0 & \nodata \\ 
53674-2265-263 & 07:56:48.41 &  +12:29:17.8 &  1.6260 &  8.41 &   0 &   1.85 &   0 &   0 & \nodata \\ 
53674-2265-140 & 07:56:49.46 &  +11:28:25.5 &  1.7266 & 18.65 &   0 &   3.97 &   0 &   0 & \nodata \\ 
52583-0890-557 & 07:56:51.50 &  +32:10:07.6 &  0.3999 &  8.34 &   0 &   3.76 &   0 &   0 & \nodata \\ 
53317-1921-010 & 07:56:51.53 &  +16:04:55.0 &  0.5490 & 29.33 &   0 &   0.13 &   0 &   0 & \nodata \\ 
52017-0543-569 & 07:56:51.55 &  +37:26:13.3 &  1.5844 &  5.28 &   0 &   4.06 &   2 &   0 & \nodata \\ 
52641-1061-264 & 07:56:52.94 &  +31:22:44.8 &  1.4123 & 10.40 &   0 &   0.24 &   0 &   0 & \nodata \\ 
51869-0437-338 & 07:56:53.99 &  +43:52:33.9 &  1.8873 & 14.60 &   0 &   2.16 &   2 &   0 & \nodata \\ 
51882-0435-548 & 07:56:55.21 &  +41:00:05.9 &  0.8248 &  9.37 &   0 &   1.16 &   1 &   0 & \nodata \\ 
53674-2265-270 & 07:56:56.04 &  +12:15:16.1 &  1.7223 &  8.67 &   0 &   3.87 &   1 &   1 & 0.037 \\ 
53674-2265-130 & 07:56:56.69 &  +11:35:08.2 &  0.7131 &  7.64 &   0 &   4.49 &   0 &   0 & \nodata \\ 
53315-1922-289 & 07:56:57.06 &  +18:55:33.6 &  0.9321 &  7.05 &   0 &   1.62 &   0 &   0 & \nodata \\ 
52201-0544-205 & 07:56:57.52 &  +37:38:06.4 &  1.8444 &  5.37 &   0 &   3.07 &   0 &   0 & \nodata \\ 
51882-0435-545 & 07:56:58.06 &  +41:02:09.2 &  1.2645 &  4.10 &   0 &   3.63 &   0 &   0 & \nodata \\ 
52669-1204-447 & 07:56:58.20 &  +24:51:22.6 &  1.5031 &  6.94 &   0 &   0.23 &   0 &   0 & \nodata \\ 
53315-1922-235 & 07:56:58.38 &  +19:32:53.3 &  3.3379 &  6.27 &   0 &   4.19 &   0 &   0 & \nodata \\ 
53383-1870-374 & 07:56:59.23 &  +54:07:10.0 &  0.9179 &  6.43 &   0 &   3.36 &   0 &   0 & \nodata \\ 
51869-0437-279 & 07:57:00.68 &  +42:48:14.4 &  1.1735 & 36.25 &   0 &   4.50 &   0 &   0 & \nodata \\ 
53327-1869-091 & 07:57:01.63 &  +51:10:12.6 &  1.5710 & 13.15 &   0 &   3.13 &   0 &   0 & \nodata \\ 
53317-1921-608 & 07:57:01.75 &  +17:43:32.3 &  1.2363 &  8.27 &   0 &   4.41 &   0 &   0 & \nodata \\ 
53674-2265-131 & 07:57:01.97 &  +11:55:11.6 &  1.6192 &  6.66 &   0 &   2.23 &   0 &   0 & \nodata \\ 
52941-1583-141 & 07:57:03.74 &  +20:14:11.0 &  4.2925 & 12.80 &   0 &   0.83 &   0 &   1 & 0.047 \\ 
53317-1921-079 & 07:57:04.01 &  +16:47:02.2 &  1.7760 &  4.97 &   0 &   1.77 &   0 &   0 & \nodata \\ 
53089-1779-453 & 07:57:04.28 &  +49:20:04.7 &  1.7116 & 14.76 &   0 &   0.90 &   0 &   1 & 0.040 \\ 
52578-0928-601 & 07:57:04.44 &  +26:00:42.3 &  1.0243 &  7.17 &   0 &   1.69 &   1 &   0 & \nodata \\ 
53350-2080-118 & 07:57:04.54 &  +15:51:26.6 &  1.3109 &  6.22 &   0 &   1.20 &   1 &   0 & \nodata \\ 
53314-1920-625 & 07:57:06.04 &  +17:55:25.3 &  1.1595 &  4.51 &   0 &   0.15 &   0 &   0 & \nodata \\ 
52238-0757-179 & 07:57:07.27 &  +35:59:10.2 &  2.3752 &  7.81 &   0 &   1.20 &   1 &   4 & 0.191 \\ 
53383-1870-230 & 07:57:07.46 &  +52:27:39.2 &  1.7311 &  7.79 &   0 &   4.31 &   0 &   0 & \nodata \\ 
53089-1779-449 & 07:57:07.79 &  +49:55:46.1 &  1.2347 &  5.01 &   0 &   4.10 &   0 &   0 & \nodata \\ 
52707-1264-149 & 07:57:07.95 &  +21:57:04.8 &  1.2754 & 13.94 &   0 &   3.08 &   0 &   0 & \nodata \\ 
53674-2265-437 & 07:57:08.12 &  +12:49:29.9 &  1.8549 &  7.27 &   0 &   3.25 &   1 &   0 & \nodata \\ 
51883-0436-442 & 07:57:08.38 &  +45:42:10.8 &  1.6736 & 22.85 &   0 &   2.47 &   1 &   0 & \nodata \\ 
51869-0437-272 & 07:57:08.97 &  +42:15:14.5 &  1.0578 &  5.01 &   0 &   3.48 &   0 &   0 & \nodata \\ 
52707-1264-069 & 07:57:09.35 &  +21:37:18.1 &  0.8102 & 14.06 &   0 &   2.22 &   0 &   0 & \nodata \\ 
53055-1737-609 & 07:57:09.44 &  +46:54:19.5 &  1.4560 & 15.66 &   0 &   1.37 &   0 &   0 & \nodata \\ 
52238-0757-403 & 07:57:10.36 &  +36:23:01.5 &  2.9934 &  4.79 &   0 &   3.63 &   0 &   1 & 0.035 \\ 
52238-0757-415 & 07:57:11.72 &  +36:06:02.6 &  1.5208 & 13.88 &   0 &   3.62 &   1 &   0 & \nodata \\ 
53315-1922-238 & 07:57:11.80 &  +19:33:52.3 &  0.9911 &  9.88 &   0 &   4.76 &   0 &   0 & \nodata \\ 
51883-0436-084 & 07:57:12.46 &  +43:39:31.0 &  1.9383 &  5.04 &   0 &   2.02 &   4 &   2 & 0.076 \\ 
52707-1264-455 & 07:57:12.66 &  +22:36:22.8 &  1.2953 &  4.61 &   0 &   3.44 &   2 &   0 & \nodata \\ 
53327-1869-085 & 07:57:15.02 &  +50:46:21.0 &  1.7495 &  4.51 &   0 &   2.48 &   0 &   0 & \nodata \\ 
51882-0435-579 & 07:57:15.40 &  +41:30:33.3 &  1.5723 &  4.37 &   0 &   3.51 &   0 &   0 & \nodata \\ 
52577-0756-611 & 07:57:15.76 &  +34:54:24.4 &  0.8353 &  9.28 &   0 &   0.77 &   0 &   0 & \nodata \\ 
53674-2265-126 & 07:57:17.30 &  +11:46:21.2 &  2.0965 &  4.91 &   0 &   3.70 &   2 &   0 & \nodata \\ 
52584-0891-292 & 07:57:17.42 &  +33:25:56.4 &  2.1580 &  4.84 &   0 &   4.12 &   0 &   0 & \nodata \\ 
52583-0890-554 & 07:57:18.02 &  +32:13:20.7 &  1.4577 &  5.98 &   0 &   2.40 &   1 &   0 & \nodata \\ 
53383-1870-472 & 07:57:19.67 &  +53:06:11.4 &  1.0700 &  7.74 &   0 &   2.65 &   0 &   0 & \nodata \\ 
52707-1264-078 & 07:57:20.37 &  +21:33:50.7 &  1.5811 & 10.33 &   0 &   2.93 &   0 &   0 & \nodata \\ 
51883-0436-526 & 07:57:20.40 &  +46:11:13.5 &  0.4578 & 11.25 &   0 &   3.61 &   0 &   0 & \nodata \\ 
52707-1264-396 & 07:57:21.51 &  +23:12:18.2 &  1.8375 &  6.84 &   0 &   1.42 &   1 &   0 & \nodata \\ 
52669-1204-070 & 07:57:23.12 &  +23:20:39.6 &  0.6003 & 14.76 &   0 &   3.90 &   0 &   0 & \nodata \\ 
51883-0436-169 & 07:57:23.36 &  +44:16:42.9 &  1.3074 &  7.44 &   0 &   1.74 &   2 &   0 & \nodata \\ 
53314-1920-623 & 07:57:23.47 &  +17:50:28.4 &  1.6941 &  4.38 &   0 &   1.59 &   1 &   0 & \nodata \\ 
52581-0929-261 & 07:57:24.02 &  +26:58:46.8 &  2.3811 &  4.24 &   0 &   3.65 &   3 &   4 & 0.205 \\ 
52578-0928-616 & 07:57:24.72 &  +26:06:14.2 &  0.7591 &  4.52 &   0 &   1.11 &   0 &   0 & \nodata \\ 
53674-2265-367 & 07:57:25.59 &  +13:50:01.9 &  1.9720 &  4.79 &   0 &   3.16 &   0 &   0 & \nodata \\ 
52707-1264-029 & 07:57:26.14 &  +21:52:54.6 &  1.5094 & 25.80 &   0 &   2.01 &   1 &   0 & \nodata \\ 
53794-2418-352 & 07:57:26.70 &  +11:16:58.7 &  1.0146 &  6.61 &   0 &   2.51 &   0 &   0 & \nodata \\ 
53089-1779-447 & 07:57:29.07 &  +49:24:02.5 &  1.9103 &  6.47 &   0 &   0.96 &   1 &   1 & 0.054 \\ 
53679-2266-335 & 07:57:30.38 &  +15:24:53.0 &  0.3889 &  9.91 &   0 &   1.35 &   0 &   0 & \nodata \\ 
52941-1583-373 & 07:57:31.77 &  +21:27:13.6 &  1.6728 &  4.36 &   0 &   2.98 &   0 &   0 & \nodata \\ 
53089-1779-169 & 07:57:31.95 &  +47:59:17.6 &  1.5586 &  6.71 &   0 &   1.42 &   1 &   0 & \nodata \\ 
52707-1264-395 & 07:57:32.11 &  +23:25:08.9 &  1.8225 &  5.53 &   0 &   0.93 &   0 &   0 & \nodata \\ 
51883-0436-144 & 07:57:32.89 &  +44:14:24.6 &  4.1700 &  4.80 &   0 &   3.83 &   0 &   0 & \nodata \\ 
53089-1779-444 & 07:57:32.95 &  +49:33:20.2 &  0.5999 & 12.29 &   0 &   0.68 &   0 &   0 & \nodata \\ 
52669-1204-027 & 07:57:33.90 &  +23:33:18.7 &  1.3132 &  7.59 &   0 &   2.92 &   0 &   0 & \nodata \\ 
52317-0859-141 & 07:57:34.03 &  +28:11:05.4 &  0.7508 &  4.69 &   0 &   3.59 &   0 &   0 & \nodata \\ 
52017-0543-008 & 07:57:34.61 &  +37:07:22.3 &  1.0468 &  4.36 &   0 &   1.81 &   0 &   0 & \nodata \\ 
51882-0435-551 & 07:57:35.24 &  +40:55:10.1 &  0.6635 & 11.33 &   0 &   1.85 &   0 &   0 & \nodata \\ 
52577-0756-619 & 07:57:36.79 &  +34:53:28.2 &  0.7482 &  5.54 &   0 &   1.55 &   1 &   0 & \nodata \\ 
51869-0437-436 & 07:57:37.58 &  +43:12:37.8 &  1.3125 &  5.91 &   0 &   2.24 &   0 &   0 & \nodata \\ 
52941-1583-020 & 07:57:37.63 &  +20:12:59.2 &  1.2346 &  5.59 &   0 &   0.89 &   0 &   0 & \nodata \\ 
52669-1204-040 & 07:57:38.03 &  +23:33:34.2 &  1.0594 &  4.47 &   0 &   3.53 &   0 &   0 & \nodata \\ 
52578-0928-612 & 07:57:38.06 &  +26:00:05.2 &  2.0445 & 11.02 &   0 &   2.68 &   1 &   0 & \nodata \\ 
52578-0928-595 & 07:57:38.23 &  +25:51:27.7 &  1.4949 &  9.39 &   0 &   2.67 &   1 &   0 & \nodata \\ 
52669-1204-032 & 07:57:38.42 &  +23:42:19.8 &  1.6859 &  6.75 &   0 &   1.90 &   0 &   0 & \nodata \\ 
51869-0437-247 & 07:57:39.43 &  +41:53:19.4 &  1.3589 &  4.83 &   0 &   4.60 &   0 &   0 & \nodata \\ 
53317-1921-614 & 07:57:40.42 &  +17:38:35.9 &  1.3181 &  6.92 &   0 &   2.76 &   0 &   0 & \nodata \\ 
53350-2080-108 & 07:57:41.13 &  +15:38:38.7 &  2.6759 &  4.74 &   0 &   3.86 &   0 &   0 & \nodata \\ 
52669-1204-503 & 07:57:41.68 &  +24:19:21.6 &  0.5514 &  5.96 &   0 &   2.16 &   0 &   0 & \nodata \\ 
53317-1921-584 & 07:57:43.40 &  +17:20:25.6 &  1.2760 &  8.11 &   0 &   0.30 &   1 &   0 & \nodata \\ 
52238-0757-186 & 07:57:43.93 &  +35:17:24.1 &  1.8880 &  4.99 &   0 &   4.26 &   1 &   0 & \nodata \\ 
53089-1779-479 & 07:57:44.05 &  +48:50:27.4 &  1.9010 &  5.05 &   0 &   1.44 &   1 &   1 & 0.039 \\ 
52707-1264-036 & 07:57:45.05 &  +21:55:13.9 &  1.2388 &  4.26 &   0 &   2.69 &   0 &   0 & \nodata \\ 
53679-2266-382 & 07:57:46.05 &  +15:04:19.3 &  0.4848 &  6.20 &   0 &   2.30 &   0 &   0 & \nodata \\ 
52317-0859-053 & 07:57:48.09 &  +27:31:28.3 &  1.7463 &  4.82 &   0 &   3.94 &   1 &   0 & \nodata \\ 
53679-2266-324 & 07:57:48.80 &  +15:58:56.0 &  0.6264 & 11.22 &   0 &   1.48 &   1 &   0 & \nodata \\ 
53679-2266-227 & 07:57:49.11 &  +14:20:00.7 &  2.1818 &  6.66 &   0 &   3.96 &   1 &   0 & \nodata \\ 
52578-0928-596 & 07:57:49.41 &  +25:56:04.5 &  1.4712 &  7.16 &   0 &   4.74 &   0 &   0 & \nodata \\ 
52669-1204-507 & 07:57:49.48 &  +24:28:05.0 &  0.5027 &  8.52 &   0 &   4.08 &   0 &   0 & \nodata \\ 
52581-0929-237 & 07:57:50.40 &  +26:55:14.6 &  2.3001 & 10.74 &   0 &   3.33 &   2 &   0 & \nodata \\ 
53679-2266-384 & 07:57:51.04 &  +15:09:18.6 &  0.6114 &  6.30 &   0 &   0.19 &   0 &   0 & \nodata \\ 
52201-0544-207 & 07:57:51.73 &  +37:45:54.3 &  1.2431 & 14.67 &   0 &   1.64 &   1 &   0 & \nodata \\ 
52017-0543-614 & 07:57:52.87 &  +37:13:20.6 &  0.8151 & 10.79 &   0 &   1.14 &   0 &   0 & \nodata \\ 
52317-0859-408 & 07:57:54.75 &  +29:22:18.0 &  1.7392 &  5.67 &   0 &   4.22 &   0 &   0 & \nodata \\ 
53089-1779-085 & 07:57:55.62 &  +47:20:50.4 &  1.2453 & 10.25 &   0 &   1.54 &   0 &   0 & \nodata \\ 
53682-2264-553 & 07:57:56.16 &  +14:09:05.4 &  1.9212 & 36.23 &   0 &   4.51 &   0 &   0 & \nodata \\ 
53315-1922-222 & 07:57:57.12 &  +19:10:21.5 &  2.9082 &  4.78 &   0 &   0.96 &   1 &   0 & \nodata \\ 
52644-1150-601 & 07:57:58.00 &  +35:43:46.2 &  3.0871 & 13.58 &   0 &   1.17 &   1 &   1 & 0.036 \\ 
53089-1779-095 & 07:57:58.09 &  +47:48:19.9 &  1.9764 &  7.16 &   0 &   0.01 &   0 &   1 & 0.037 \\ 
52317-0859-020 & 07:57:58.93 &  +27:31:02.7 &  1.4408 & 13.10 &   0 &   3.45 &   0 &   0 & \nodata \\ 
52238-0757-168 & 07:57:59.11 &  +35:57:55.1 &  0.7103 & 14.18 &   0 &   3.16 &   0 &   0 & \nodata \\ 
51882-0435-544 & 07:58:02.51 &  +41:02:48.3 &  1.8159 & 11.84 &   0 &   3.36 &   0 &   0 & \nodata \\ 
53679-2266-284 & 07:58:04.39 &  +14:03:43.3 &  0.7330 & 11.84 &   0 &   2.33 &   0 &   0 & \nodata \\ 
52581-0929-351 & 07:58:04.50 &  +27:07:18.1 &  1.4937 & 11.22 &   0 &   4.87 &   0 &   0 & \nodata \\ 
53682-2264-580 & 07:58:05.17 &  +14:55:28.5 &  0.7015 & 14.23 &   0 &   2.92 &   0 &   0 & \nodata \\ 
53089-1779-462 & 07:58:06.84 &  +49:11:59.8 &  0.8844 &  5.58 &   0 &   3.41 &   0 &   0 & \nodata \\ 
53674-2265-185 & 07:58:07.09 &  +12:10:29.9 &  1.9516 & 13.71 &   0 &   2.16 &   2 &   1 & 0.050 \\ 
53327-1869-038 & 07:58:07.21 &  +50:14:38.8 &  1.6079 & 21.97 &   0 &   1.38 &   0 &   0 & \nodata \\ 
53674-2265-087 & 07:58:07.65 &  +11:36:46.0 &  0.5681 & 15.86 &   0 &   1.33 &   0 &   0 & \nodata \\ 
52584-0891-244 & 07:58:07.67 &  +33:03:04.3 &  1.4719 &  6.06 &   0 &   2.86 &   1 &   0 & \nodata \\ 
52578-0928-589 & 07:58:08.56 &  +25:48:01.9 &  1.9613 & 20.03 &   0 &   1.80 &   0 &   1 & 0.061 \\ 
53317-1921-006 & 07:58:12.08 &  +16:06:10.0 &  1.2310 & 18.88 &   0 &   0.25 &   0 &   0 & \nodata \\ 
52577-0756-627 & 07:58:13.28 &  +34:38:28.7 &  2.2567 & 25.16 &   0 &   2.27 &   0 &   1 & 0.032 \\ 
52319-0860-298 & 07:58:13.50 &  +28:59:39.4 &  2.0275 & 19.77 &   0 &   3.11 &   0 &   0 & \nodata \\ 
52317-0859-157 & 07:58:13.78 &  +28:16:17.7 &  1.5096 & 11.69 &   0 &   3.60 &   2 &   0 & \nodata \\ 
52238-0757-455 & 07:58:14.86 &  +36:12:40.5 &  1.0853 &  9.24 &   0 &   0.37 &   0 &   0 & \nodata \\ 
52584-0891-352 & 07:58:16.62 &  +34:22:56.1 &  1.7828 &  9.63 &   0 &   0.16 &   2 &   0 & \nodata \\ 
52581-0929-226 & 07:58:18.28 &  +27:05:16.5 &  2.4684 &  5.91 &   0 &   0.90 &   0 &   0 & \nodata \\ 
52941-1583-110 & 07:58:19.70 &  +20:23:00.9 &  3.7471 &  4.75 &   0 &   0.10 &   0 &   0 & \nodata \\ 
52317-0859-146 & 07:58:20.12 &  +27:57:13.9 &  1.9412 & 16.15 &   0 &   1.27 &   0 &   0 & \nodata \\ 
52941-1583-404 & 07:58:20.90 &  +21:38:19.3 &  1.6925 & 22.52 &   0 &   4.32 &   0 &   0 & \nodata \\ 
52317-0859-497 & 07:58:20.99 &  +28:34:39.4 &  2.0439 & 18.44 &   0 &   1.65 &   0 &   0 & \nodata \\ 
52201-0544-139 & 07:58:21.01 &  +37:55:33.2 &  0.8595 & 26.71 &   0 &   1.18 &   0 &   0 & \nodata \\ 
53682-2264-574 & 07:58:21.52 &  +14:37:19.0 &  2.3980 &  8.55 &   0 &   2.27 &   1 &   1 & 0.069 \\ 
51869-0437-230 & 07:58:22.02 &  +42:17:54.3 &  0.4369 &  8.40 &   0 &   3.45 &   0 &   0 & \nodata \\ 
53383-1870-185 & 07:58:23.64 &  +52:36:55.6 &  1.5861 & 17.49 &   0 &   3.26 &   0 &   0 & \nodata \\ 
53674-2265-193 & 07:58:25.52 &  +12:21:02.8 &  1.3994 & 12.99 &   0 &   4.28 &   0 &   0 & \nodata \\ 
53383-1870-404 & 07:58:25.55 &  +53:54:11.7 &  2.1334 & 12.85 &   0 &   1.44 &   0 &   0 & \nodata \\ 
52017-0543-624 & 07:58:25.87 &  +37:46:28.9 &  1.4993 & 19.14 &   0 &   3.43 &   1 &   0 & \nodata \\ 
53674-2265-416 & 07:58:26.23 &  +13:15:45.9 &  1.1279 & 14.46 &   0 &   1.66 &   0 &   0 & \nodata \\ 
53679-2266-237 & 07:58:26.24 &  +14:49:40.7 &  2.3651 & 13.13 &   0 &   2.62 &   1 &   2 & 0.080 \\ 
52319-0860-315 & 07:58:27.79 &  +29:32:09.2 &  2.0906 &  5.78 &   0 &   4.40 &   3 &   0 & \nodata \\ 
52707-1264-473 & 07:58:28.27 &  +22:45:51.3 &  1.5049 & 16.48 &   0 &   2.49 &   1 &   0 & \nodata \\ 
52583-0890-585 & 07:58:28.44 &  +32:27:38.6 &  1.3978 & 10.14 &   0 &   2.90 &   0 &   0 & \nodata \\ 
53315-1922-399 & 07:58:29.18 &  +19:53:09.1 &  1.3262 &  9.66 &   0 &   2.78 &   0 &   0 & \nodata \\ 
53350-2080-602 & 07:58:30.05 &  +16:49:44.8 &  3.1075 &  6.38 &   0 &   0.03 &   0 &   0 & \nodata \\ 
52317-0859-404 & 07:58:30.73 &  +29:00:08.5 &  1.6721 & 10.18 &   0 &   0.40 &   0 &   0 & \nodata \\ 
52201-0544-174 & 07:58:30.84 &  +38:35:19.1 &  2.2251 & 10.57 &   0 &   1.91 &   1 &   2 & 0.070 \\ 
52669-1204-555 & 07:58:31.98 &  +24:18:57.9 &  1.7383 & 11.72 &   0 &   3.71 &   1 &   0 & \nodata \\ 
53383-1870-417 & 07:58:32.61 &  +53:30:58.8 &  0.5758 &  5.88 &   0 &   3.81 &   0 &   0 & \nodata \\ 
53682-2264-552 & 07:58:33.47 &  +14:00:05.4 &  0.6633 & 22.62 &   0 &   2.19 &   0 &   0 & \nodata \\ 
53674-2265-404 & 07:58:34.69 &  +13:55:05.9 &  0.8680 & 13.15 &   0 &   2.13 &   0 &   0 & \nodata \\ 
52641-1061-244 & 07:58:34.80 &  +30:28:56.1 &  1.8372 &  9.19 &   0 &   2.25 &   0 &   0 & \nodata \\ 
52707-1264-124 & 07:58:35.62 &  +21:57:52.0 &  1.1487 & 14.86 &   0 &   3.16 &   0 &   0 & \nodata \\ 
51869-0437-431 & 07:58:35.75 &  +43:05:32.1 &  1.2495 & 12.92 &   0 &   1.12 &   0 &   0 & \nodata \\ 
53383-1870-420 & 07:58:35.87 &  +53:43:30.0 &  1.0507 & 20.57 &   0 &   1.19 &   3 &   0 & \nodata \\ 
53350-2080-550 & 07:58:36.14 &  +16:06:52.1 &  1.0499 &  4.48 &   0 &   2.94 &   0 &   0 & \nodata \\ 
53682-2264-118 & 07:58:37.62 &  +13:57:33.7 &  2.2051 & 11.84 &   0 &   2.61 &   1 &   0 & \nodata \\ 
52583-0890-597 & 07:58:39.51 &  +32:14:48.1 &  1.2483 & 10.54 &   0 &   1.21 &   1 &   0 & \nodata \\ 
53327-1869-631 & 07:58:39.74 &  +51:49:13.7 &  0.6861 &  9.76 &   0 &   0.56 &   0 &   0 & \nodata \\ 
53327-1869-002 & 07:58:39.78 &  +50:47:50.5 &  1.7182 &  5.14 &   0 &   4.59 &   1 &   0 & \nodata \\ 
52669-1204-573 & 07:58:40.46 &  +25:02:36.8 &  1.5822 & 10.06 &   0 &   1.82 &   1 &   0 & \nodata \\ 
52583-0890-617 & 07:58:40.94 &  +32:39:59.4 &  1.0124 & 22.15 &   0 &   3.51 &   0 &   0 & \nodata \\ 
51883-0436-149 & 07:58:41.07 &  +44:24:06.6 &  1.7947 & 19.01 &   0 &   3.63 &   0 &   1 & 0.054 \\ 
52583-0890-613 & 07:58:41.97 &  +32:37:02.8 &  0.5570 &  5.40 &   0 &   4.63 &   0 &   0 & \nodata \\ 
52201-0544-130 & 07:58:42.88 &  +37:28:05.8 &  1.4930 & 11.37 &   0 &   0.09 &   0 &   0 & \nodata \\ 
53674-2265-412 & 07:58:43.14 &  +13:10:54.4 &  1.2871 & 15.00 &   0 &   2.47 &   1 &   0 & \nodata \\ 
52669-1204-546 & 07:58:44.28 &  +23:52:27.8 &  0.8980 & 20.72 &   0 &   2.45 &   0 &   0 & \nodata \\ 
52707-1264-503 & 07:58:44.54 &  +23:09:26.0 &  0.6912 &  5.87 &   0 &   0.95 &   0 &   0 & \nodata \\ 
53679-2266-245 & 07:58:45.61 &  +13:59:43.7 &  0.5525 & 14.30 &   0 &   0.32 &   0 &   0 & \nodata \\ 
53319-1923-360 & 07:58:46.12 &  +18:36:54.5 &  1.1868 &  9.57 &   0 &   4.32 &   0 &   0 & \nodata \\ 
53674-2265-414 & 07:58:46.71 &  +13:37:38.8 &  1.4111 &  6.07 &   0 &   2.69 &   0 &   0 & \nodata \\ 
51882-0435-592 & 07:58:47.61 &  +40:48:05.8 &  1.2070 &  6.30 &   0 &   4.20 &   0 &   0 & \nodata \\ 
53089-1779-177 & 07:58:47.85 &  +48:32:10.3 &  4.4507 & 22.69 &   0 &   1.69 &   0 &   0 & \nodata \\ 
52641-1061-211 & 07:58:47.99 &  +30:18:42.1 &  1.4628 &  8.90 &   0 &   0.31 &   0 &   0 & \nodata \\ 
52583-0890-589 & 07:58:48.59 &  +32:22:14.3 &  2.2553 & 19.57 &   0 &   0.48 &   2 &   2 & 0.103 \\ 
53315-1922-179 & 07:58:48.96 &  +19:12:09.9 &  1.3201 &  9.47 &   0 &   1.98 &   0 &   0 & \nodata \\ 
52707-1264-472 & 07:58:49.82 &  +22:43:40.9 &  1.1000 & 13.79 &   0 &   2.02 &   0 &   0 & \nodata \\ 
51883-0436-053 & 07:58:49.92 &  +44:04:30.5 &  1.7419 & 11.73 &   0 &   1.57 &   0 &   1 & 0.053 \\ 
52707-1264-092 & 07:58:51.52 &  +22:04:57.8 &  0.8167 & 30.86 &   0 &   0.99 &   3 &   0 & \nodata \\ 
53674-2265-405 & 07:58:52.68 &  +13:35:30.8 &  3.3800 & 26.83 &   0 &   3.64 &   0 &   3 & 0.196 \\ 
53794-2418-432 & 07:58:53.61 &  +11:19:44.1 &  0.4300 &  6.32 &   0 &   0.00 &   0 &   0 & \nodata \\ 
53089-1779-157 & 07:58:53.87 &  +48:40:43.0 &  0.7455 & 12.35 &   0 &   1.95 &   0 &   0 & \nodata \\ 
51869-0437-430 & 07:58:54.03 &  +43:10:22.6 &  1.7915 & 14.17 &   0 &   1.93 &   0 &   0 & \nodata \\ 
53794-2418-434 & 07:58:54.56 &  +11:29:02.0 &  1.9241 & 24.98 &   0 &   1.87 &   0 &   0 & \nodata \\ 
52202-0545-316 & 07:58:55.11 &  +40:13:38.9 &  1.0845 & 15.69 &   0 &   1.78 &   0 &   0 & \nodata \\ 
53319-1923-311 & 07:58:55.27 &  +18:14:52.0 &  1.0562 & 16.27 &   0 &   1.10 &   0 &   0 & \nodata \\ 
51869-0437-440 & 07:58:56.36 &  +43:05:28.1 &  1.7885 & 17.01 &   0 &   4.53 &   1 &   0 & \nodata \\ 
53682-2264-547 & 07:58:57.71 &  +14:15:50.3 &  1.3611 &  4.35 &   0 &   0.23 &   0 &   0 & \nodata \\ 
52584-0891-342 & 07:58:58.18 &  +34:28:31.0 &  1.4379 &  6.37 &   0 &   2.68 &   0 &   0 & \nodata \\ 
51882-0435-598 & 07:58:59.52 &  +40:37:02.6 &  1.1087 & 10.48 &   0 &   2.37 &   2 &   0 & \nodata \\ 
53317-1921-628 & 07:58:59.81 &  +16:58:11.8 &  3.4391 & 15.85 &   0 &   1.20 &   1 &   1 & 0.052 \\ 
53674-2265-448 & 07:59:00.17 &  +13:16:42.1 &  2.4229 & 22.13 &   0 &   1.25 &   0 &   3 & 0.176 \\ 
52317-0859-453 & 07:59:01.28 &  +28:47:03.4 &  2.8491 & 15.98 &   0 &   2.52 &   0 &   0 & \nodata \\ 
52584-0891-182 & 07:59:01.33 &  +33:59:18.7 &  1.4281 &  7.19 &   0 &   0.33 &   0 &   0 & \nodata \\ 
51883-0436-540 & 07:59:02.04 &  +45:38:16.0 &  1.1625 &  8.77 &   0 &   0.26 &   2 &   0 & \nodata \\ 
51882-0435-594 & 07:59:02.04 &  +40:46:13.0 &  1.4510 & 18.76 &   0 &   1.40 &   1 &   0 & \nodata \\ 
52707-1264-097 & 07:59:02.06 &  +22:28:45.7 &  2.2781 & 13.23 &   0 &   2.07 &   1 &   0 & \nodata \\ 
52669-1204-565 & 07:59:03.20 &  +25:01:46.2 &  1.9569 &  9.63 &   0 &   2.45 &   1 &   0 & \nodata \\ 
53315-1922-248 & 07:59:03.20 &  +18:23:39.1 &  1.2126 & 11.03 &   0 &   0.61 &   0 &   0 & \nodata \\ 
51869-0437-426 & 07:59:04.15 &  +43:12:32.0 &  1.3039 & 13.35 &   0 &   0.11 &   0 &   0 & \nodata \\ 
52707-1264-081 & 07:59:05.03 &  +22:18:10.2 &  1.4365 & 13.80 &   0 &   1.13 &   0 &   0 & \nodata \\ 
52317-0859-483 & 07:59:05.41 &  +28:30:40.4 &  1.8859 & 24.53 &   0 &   3.11 &   0 &   3 & 0.093 \\ 
53315-1922-220 & 07:59:07.52 &  +18:36:42.9 &  2.1421 & 15.25 &   0 &   0.50 &   1 &   2 & 0.098 \\ 
53319-1923-309 & 07:59:07.57 &  +18:00:54.7 &  4.8615 & 10.22 &   0 &   3.09 &   1 &   0 & \nodata \\ 
53350-2080-612 & 07:59:07.63 &  +16:34:17.3 &  0.7753 & 15.94 &   0 &   4.88 &   0 &   0 & \nodata \\ 
53794-2418-257 & 07:59:08.38 &  +10:22:57.3 &  2.0492 & 26.79 &   0 &   1.85 &   0 &   2 & 0.107 \\ 
52669-1204-572 & 07:59:08.64 &  +24:28:16.6 &  1.1390 & 20.18 &   0 &   0.86 &   1 &   0 & \nodata \\ 
51883-0436-571 & 07:59:09.80 &  +45:46:41.9 &  1.3658 & 32.09 &   0 &   0.93 &   0 &   0 & \nodata \\ 
52317-0859-102 & 07:59:09.96 &  +27:55:33.8 &  1.0468 & 12.87 &   0 &   1.13 &   0 &   0 & \nodata \\ 
52201-0544-145 & 07:59:10.07 &  +38:36:42.9 &  3.9892 & 10.30 &   0 &   4.42 &   0 &   0 & \nodata \\ 
53682-2264-001 & 07:59:10.57 &  +12:45:55.3 &  1.1649 & 11.83 &   0 &   2.39 &   0 &   0 & \nodata \\ 
53383-1870-411 & 07:59:10.78 &  +53:31:32.4 &  1.1275 & 12.24 &   0 &   1.37 &   0 &   0 & \nodata \\ 
53315-1922-168 & 07:59:10.96 &  +19:27:03.5 &  1.1116 & 18.73 &   0 &   1.01 &   1 &   0 & \nodata \\ 
53682-2264-068 & 07:59:11.40 &  +13:25:59.3 &  2.3075 &  8.35 &   0 &   0.63 &   0 &   0 & \nodata \\ 
53682-2264-611 & 07:59:11.77 &  +14:57:04.0 &  0.5155 &  7.31 &   0 &   2.19 &   0 &   0 & \nodata \\ 
52319-0860-302 & 07:59:14.05 &  +29:24:30.4 &  1.7418 &  8.62 &   0 &   2.27 &   0 &   0 & \nodata \\ 
52201-0544-081 & 07:59:14.30 &  +37:25:19.4 &  1.0797 & 15.61 &   0 &   0.23 &   0 &   0 & \nodata \\ 
51882-0435-623 & 07:59:14.50 &  +41:07:28.5 &  1.9496 & 17.40 &   0 &   3.87 &   2 &   0 & \nodata \\ 
52578-0928-626 & 07:59:15.37 &  +25:39:51.7 &  1.1919 &  4.91 &   0 &   0.07 &   0 &   0 & \nodata \\ 
52941-1583-485 & 07:59:16.07 &  +21:04:49.3 &  1.1581 &  9.54 &   0 &   3.07 &   0 &   0 & \nodata \\ 
54505-2945-067 & 07:59:16.12 &  +09:27:43.0 &  2.6251 &  7.31 &   0 &   2.91 &   3 &   4 & 0.242 \\ 
52238-0757-135 & 07:59:17.80 &  +35:32:51.9 &  2.0177 &  6.02 &   0 &   3.49 &   1 &   0 & \nodata \\ 
53679-2266-249 & 07:59:18.15 &  +13:52:54.8 &  0.9207 & 46.07 &   0 &   0.78 &   0 &   0 & \nodata \\ 
52201-0544-419 & 07:59:19.62 &  +40:01:09.2 &  2.1995 & 18.28 &   0 &   0.72 &   0 &   1 & 0.030 \\ 
54505-2945-617 & 07:59:21.18 &  +10:22:47.4 &  0.9287 & 46.71 &   0 &   2.49 &   0 &   0 & \nodata \\ 
53350-2080-585 & 07:59:21.73 &  +16:14:00.4 &  2.0747 & 12.05 &   0 &   1.58 &   1 &   1 & 0.046 \\ 
53315-1922-435 & 07:59:22.91 &  +20:02:55.2 &  0.4818 & 10.56 &   0 &   4.66 &   0 &   0 & \nodata \\ 
53794-2418-237 & 07:59:22.94 &  +10:53:26.0 &  0.5342 &  4.59 &   0 &   4.49 &   0 &   0 & \nodata \\ 
53315-1922-332 & 07:59:23.46 &  +20:10:42.8 &  0.6903 & 14.82 &   0 &   1.88 &   0 &   0 & \nodata \\ 
52578-0928-639 & 07:59:23.64 &  +25:39:21.1 &  1.1904 & 41.98 &   0 &   1.32 &   0 &   0 & \nodata \\ 
51883-0436-562 & 07:59:25.06 &  +45:52:15.1 &  1.6519 &  9.72 &   0 &   1.55 &   0 &   0 & \nodata \\ 
53794-2418-227 & 07:59:26.08 &  +10:40:31.1 &  0.7214 & 14.90 &   0 &   4.54 &   0 &   0 & \nodata \\ 
53794-2418-228 & 07:59:26.65 &  +10:30:09.6 &  0.5254 & 11.84 &   0 &   0.38 &   0 &   0 & \nodata \\ 
52641-1061-124 & 07:59:28.28 &  +30:10:28.3 &  1.0019 & 32.80 &   0 &   1.25 &   1 &   0 & \nodata \\ 
53679-2266-379 & 07:59:28.86 &  +15:31:46.2 &  0.5789 & 17.62 &   0 &   4.33 &   0 &   0 & \nodata \\ 
53674-2265-468 & 07:59:29.40 &  +12:48:17.7 &  1.8414 & 12.01 &   0 &   0.47 &   2 &   0 & \nodata \\ 
53315-1922-329 & 07:59:29.44 &  +20:11:05.0 &  3.1584 & 11.87 &   0 &   3.99 &   0 &   0 & \nodata \\ 
53682-2264-004 & 07:59:30.38 &  +12:57:49.1 &  2.7242 & 10.02 &   0 &   2.44 &   0 &   1 & 0.046 \\ 
53383-1870-497 & 07:59:31.19 &  +53:02:17.0 &  1.5455 & 17.06 &   0 &   2.24 &   0 &   0 & \nodata \\ 
53383-1870-490 & 07:59:34.16 &  +53:05:05.4 &  2.2562 &  9.91 &   0 &   2.64 &   2 &   4 & 0.181 \\ 
51884-0438-341 & 07:59:35.05 &  +47:06:21.0 &  1.0911 &  8.61 &   0 &   0.72 &   0 &   0 & \nodata \\ 
52669-1204-597 & 07:59:35.90 &  +24:10:49.2 &  1.3324 & 13.27 &   0 &   1.37 &   0 &   0 & \nodata \\ 
52238-0757-074 & 07:59:37.20 &  +34:55:25.9 &  1.5845 &  9.91 &   0 &   0.40 &   1 &   0 & \nodata \\ 
52941-1583-510 & 07:59:39.45 &  +20:57:22.7 &  1.5136 &  8.88 &   0 &   4.00 &   0 &   0 & \nodata \\ 
52670-1205-315 & 07:59:39.65 &  +25:23:08.5 &  1.9474 & 10.06 &   0 &   1.31 &   0 &   0 & \nodata \\ 
52201-0544-087 & 07:59:40.55 &  +37:38:51.6 &  1.2170 &  9.96 &   0 &   2.68 &   0 &   0 & \nodata \\ 
53679-2266-201 & 07:59:41.56 &  +14:12:00.6 &  1.9175 & 24.08 &   0 &   4.70 &   1 &   1 & 0.034 \\ 
53682-2264-009 & 07:59:42.27 &  +12:53:32.9 &  1.1200 &  8.27 &   0 &   1.84 &   0 &   0 & \nodata \\ 
52317-0859-521 & 07:59:42.33 &  +29:35:07.8 &  1.3896 &  5.48 &   0 &   2.26 &   2 &   0 & \nodata \\ 
52641-1061-183 & 07:59:43.66 &  +30:53:06.8 &  1.8047 & 10.09 &   0 &   3.69 &   0 &   0 & \nodata \\ 
51882-0435-624 & 07:59:44.17 &  +41:02:06.0 &  0.7293 &  8.34 &   0 &   2.75 &   0 &   0 & \nodata \\ 
53319-1923-224 & 07:59:44.51 &  +18:07:04.2 &  0.8677 &  5.28 &   0 &   0.01 &   0 &   0 & \nodata \\ 
53383-1870-511 & 07:59:45.18 &  +53:02:27.1 &  1.0465 & 18.81 &   0 &   0.40 &   0 &   0 & \nodata \\ 
52707-1264-494 & 07:59:45.54 &  +22:41:14.2 &  0.5568 &  4.84 &   0 &   4.32 &   0 &   0 & \nodata \\ 
53090-1780-341 & 07:59:48.31 &  +51:05:38.8 &  2.3856 & 12.12 &   0 &   4.84 &   0 &   2 & 0.059 \\ 
52670-1205-316 & 07:59:48.62 &  +25:34:53.2 &  1.8062 &  5.55 &   0 &   1.47 &   1 &   0 & \nodata \\ 
52641-1061-398 & 07:59:51.83 &  +31:29:41.1 &  3.1645 &  8.52 &   0 &   4.14 &   0 &   1 & 0.079 \\ 
54139-2419-383 & 07:59:52.24 &  +09:51:39.6 &  2.2064 &  7.80 &   0 &   4.13 &   0 &   0 & \nodata \\ 
53679-2266-193 & 07:59:52.64 &  +14:13:58.9 &  0.5087 & 23.83 &   0 &   3.55 &   0 &   0 & \nodata \\ 
52317-0859-525 & 07:59:52.79 &  +29:34:24.3 &  1.2880 &  7.32 &   0 &   3.54 &   1 &   0 & \nodata \\ 
52941-1583-459 & 07:59:54.81 &  +21:31:08.2 &  1.9382 & 11.03 &   0 &   3.44 &   0 &   0 & \nodata \\ 
53442-2076-344 & 07:59:55.72 &  +07:22:48.8 &  2.3623 & 17.13 &   0 &   1.75 &   2 &   2 & 0.099 \\ 
52584-0891-385 & 07:59:56.72 &  +34:35:50.4 &  2.7246 & 13.60 &   0 &   2.20 &   0 &   0 & \nodata \\ 
53327-1869-005 & 07:59:56.77 &  +50:33:18.8 &  2.2651 &  4.74 &   0 &   4.40 &   0 &   0 & \nodata \\ 
53350-2080-621 & 07:59:56.77 &  +16:25:18.2 &  1.4521 &  7.15 &   0 &   3.18 &   0 &   0 & \nodata \\ 
51869-0437-199 & 07:59:56.82 &  +42:40:30.8 &  2.2974 &  7.40 &   0 &   3.92 &   1 &   1 & 0.067 \\ 
54139-2419-395 & 07:59:57.28 &  +09:40:21.2 &  3.6418 & 23.67 &   0 &   3.65 &   1 &   0 & \nodata \\ 
53350-2080-606 & 07:59:58.12 &  +16:33:22.5 &  1.6441 & 24.38 &   0 &   0.36 &   1 &   0 & \nodata \\ 
52670-1205-297 & 07:59:58.76 &  +25:04:38.3 &  1.1778 & 11.28 &   0 &   1.60 &   1 &   0 & \nodata \\ 
52201-0544-402 & 07:59:59.93 &  +40:17:46.0 &  0.7191 &  9.04 &   0 &   1.95 &   0 &   0 & \nodata \\ 
53319-1923-298 & 08:00:00.02 &  +17:30:15.8 &  0.4175 &  5.86 &   0 &   0.45 &   0 &   0 & \nodata \\ 
53089-1779-150 & 08:00:00.70 &  +48:12:21.7 &  1.1939 &  7.83 &   0 &   0.99 &   0 &   0 & \nodata \\ 
51869-0437-474 & 08:00:01.91 &  +43:14:42.3 &  1.1325 &  6.04 &   0 &   1.89 &   0 &   0 & \nodata \\ 
52707-1264-052 & 08:00:02.21 &  +22:02:33.8 &  0.6686 &  7.99 &   0 &   1.03 &   0 &   0 & \nodata \\ 
52238-0757-068 & 08:00:02.24 &  +35:12:43.3 &  2.2576 &  8.36 &   0 &   2.79 &   4 &   0 & \nodata \\ 
53319-1923-221 & 08:00:02.26 &  +18:08:24.5 &  1.5161 &  9.96 &   0 &   4.00 &   0 &   0 & \nodata \\ 
51882-0435-625 & 08:00:02.76 &  +40:59:27.2 &  1.6248 &  8.35 &   0 &   1.49 &   0 &   0 & \nodata \\ 
52581-0929-478 & 08:00:02.90 &  +27:17:27.4 &  1.8923 &  9.59 &   0 &   0.93 &   1 &   1 & 0.048 \\ 
54139-2419-314 & 08:00:03.31 &  +09:32:51.9 &  2.4958 &  6.89 &   0 &   4.83 &   0 &   4 & 0.233 \\ 
51869-0437-179 & 08:00:03.90 &  +42:12:53.2 &  0.9941 &  6.35 &   0 &   0.61 &   1 &   0 & \nodata \\ 
53315-1922-212 & 08:00:04.41 &  +18:52:14.7 &  1.6039 & 11.42 &   0 &   1.88 &   0 &   0 & \nodata \\ 
53315-1922-208 & 08:00:04.54 &  +18:49:35.1 &  1.2923 &  8.67 &   0 &   1.47 &   3 &   0 & \nodata \\ 
52238-0757-089 & 08:00:05.19 &  +35:45:17.4 &  1.7984 & 12.44 &   0 &   0.48 &   0 &   0 & \nodata \\ 
52941-1583-451 & 08:00:05.95 &  +21:31:37.6 &  3.9954 & 18.15 &   0 &   4.33 &   1 &   0 & \nodata \\ 
52201-0544-503 & 08:00:06.31 &  +39:27:02.0 &  0.5741 &  5.74 &   0 &   3.16 &   0 &   0 & \nodata \\ 
52581-0929-175 & 08:00:06.59 &  +26:50:54.7 &  2.3387 & 10.99 &   0 &   1.47 &   0 &   0 & \nodata \\ 
52584-0891-163 & 08:00:06.80 &  +33:32:37.8 &  1.1576 &  5.86 &   0 &   3.56 &   1 &   0 & \nodata \\ 
53319-1923-391 & 08:00:06.92 &  +18:37:42.2 &  1.8476 &  8.21 &   0 &   2.19 &   0 &   2 & 0.095 \\ 
54139-2419-281 & 08:00:07.10 &  +08:41:55.8 &  1.5522 &  5.98 &   0 &   3.78 &   1 &   0 & \nodata \\ 
52201-0544-107 & 08:00:07.24 &  +38:20:09.6 &  1.2568 &  8.77 &   0 &   1.98 &   1 &   0 & \nodata \\ 
53794-2418-258 & 08:00:07.81 &  +09:55:11.5 &  1.6609 & 13.88 &   0 &   4.68 &   0 &   0 & \nodata \\ 
53357-2081-313 & 08:00:09.98 &  +16:55:09.4 &  0.7078 & 10.78 &   0 &   1.76 &   0 &   0 & \nodata \\ 
52201-0544-114 & 08:00:09.99 &  +38:32:44.4 &  0.4699 & 18.99 &   0 &   0.57 &   0 &   0 & \nodata \\ 
52641-1061-187 & 08:00:10.70 &  +31:24:57.0 &  1.9368 & 14.65 &   0 &   4.27 &   1 &   2 & 0.070 \\ 
52201-0544-443 & 08:00:10.93 &  +39:52:34.3 &  1.8808 & 12.23 &   0 &   1.67 &   0 &   0 & \nodata \\ 
52253-0758-308 & 08:00:12.28 &  +36:57:21.3 &  1.9484 & 14.63 &   0 &   2.16 &   3 &   0 & \nodata \\ 
52707-1264-046 & 08:00:12.99 &  +22:15:40.2 &  0.6263 & 19.40 &   0 &   3.76 &   0 &   0 & \nodata \\ 
53679-2266-362 & 08:00:13.22 &  +15:26:10.3 &  0.4890 &  9.39 &   0 &   4.37 &   0 &   0 & \nodata \\ 
51883-0436-104 & 08:00:13.43 &  +44:13:49.7 &  1.5196 & 13.95 &   0 &   0.44 &   0 &   0 & \nodata \\ 
52238-0757-096 & 08:00:13.86 &  +35:58:31.2 &  0.6787 & 11.89 &   0 &   2.16 &   0 &   0 & \nodata \\ 
53674-2265-017 & 08:00:13.92 &  +11:57:24.2 &  1.8048 & 10.83 &   0 &   1.67 &   0 &   0 & \nodata \\ 
53327-1869-604 & 08:00:14.76 &  +51:36:41.4 &  1.7848 & 21.24 &   0 &   2.85 &   0 &   1 & 0.060 \\ 
52581-0929-467 & 08:00:14.89 &  +27:20:36.0 &  3.7855 & 14.84 &   0 &   2.57 &   1 &   1 & 0.052 \\ 
53674-2265-496 & 08:00:15.27 &  +12:49:31.4 &  1.4327 & 15.09 &   0 &   0.50 &   0 &   0 & \nodata \\ 
52202-0545-343 & 08:00:16.10 &  +40:29:55.6 &  2.0209 & 21.15 &   0 &   3.32 &   1 &   1 & 0.035 \\ 
52253-0758-316 & 08:00:17.53 &  +37:02:59.5 &  0.8138 & 18.58 &   0 &   0.54 &   0 &   0 & \nodata \\ 
51869-0437-169 & 08:00:18.16 &  +42:30:44.0 &  1.2898 & 30.45 &   0 &   2.87 &   0 &   0 & \nodata \\ 
52319-0860-271 & 08:00:19.04 &  +29:22:39.2 &  1.0599 &  6.99 &   0 &   4.17 &   0 &   0 & \nodata \\ 
53674-2265-145 & 08:00:19.10 &  +12:13:43.4 &  1.8138 & 16.38 &   0 &   3.80 &   0 &   0 & \nodata \\ 
52941-1583-508 & 08:00:19.13 &  +21:04:50.9 &  1.3621 & 10.79 &   0 &   4.80 &   0 &   0 & \nodata \\ 
51869-0437-130 & 08:00:22.72 &  +41:23:04.3 &  1.1916 & 11.61 &   0 &   0.53 &   0 &   0 & \nodata \\ 
52641-1061-188 & 08:00:23.01 &  +30:51:01.1 &  4.6849 &  5.17 &   0 &   0.17 &   0 &   1 & 0.036 \\ 
52201-0544-110 & 08:00:23.82 &  +38:34:39.7 &  1.6351 & 10.78 &   0 &   4.75 &   1 &   0 & \nodata \\ 
52319-0860-212 & 08:00:24.38 &  +28:46:34.0 &  1.7883 & 15.42 &   0 &   1.86 &   1 &   2 & 0.102 \\ 
53350-2080-636 & 08:00:24.41 &  +16:01:52.6 &  1.6459 & 10.78 &   0 &   3.40 &   2 &   0 & \nodata \\ 
53357-2081-287 & 08:00:24.48 &  +16:30:20.8 &  1.2595 & 12.92 &   0 &   3.12 &   1 &   0 & \nodata \\ 
53679-2266-192 & 08:00:25.04 &  +14:12:47.0 &  0.9869 & 14.75 &   0 &   1.12 &   0 &   0 & \nodata \\ 
53350-2080-629 & 08:00:25.10 &  +16:05:18.0 &  1.1061 & 13.92 &   0 &   1.39 &   0 &   0 & \nodata \\ 
51883-0436-109 & 08:00:25.11 &  +44:17:23.1 &  3.5543 &  9.97 &   0 &   0.26 &   2 &   0 & \nodata \\ 
53674-2265-534 & 08:00:25.36 &  +13:40:21.2 &  0.6751 & 16.44 &   0 &   3.99 &   0 &   0 & \nodata \\ 
53682-2264-071 & 08:00:25.51 &  +13:22:29.6 &  1.1135 & 18.17 &   0 &   3.12 &   0 &   0 & \nodata \\ 
52584-0891-175 & 08:00:26.87 &  +34:01:36.9 &  2.0451 & 16.21 &   0 &   1.07 &   0 &   0 & \nodata \\ 
52584-0891-137 & 08:00:27.48 &  +33:08:16.9 &  1.3187 & 22.18 &   0 &   0.90 &   0 &   0 & \nodata \\ 
52238-0757-086 & 08:00:28.45 &  +35:47:01.6 &  3.0178 & 29.88 &   0 &   0.11 &   0 &   0 & \nodata \\ 
52941-1583-522 & 08:00:29.33 &  +21:42:14.0 &  1.3843 & 29.76 &   0 &   3.29 &   2 &   0 & \nodata \\ 
52253-0758-282 & 08:00:30.55 &  +37:18:20.9 &  1.6454 & 10.18 &   0 &   1.68 &   0 &   0 & \nodata \\ 
53319-1923-294 & 08:00:32.16 &  +17:41:26.0 &  1.7293 & 13.09 &   0 &   1.48 &   0 &   0 & \nodata \\ 
53357-2081-316 & 08:00:33.08 &  +16:42:30.4 &  0.4633 & 19.72 &   0 &   1.99 &   0 &   0 & \nodata \\ 
52669-1204-604 & 08:00:33.61 &  +24:37:57.0 &  0.3817 &  7.57 &   0 &   0.99 &   0 &   0 & \nodata \\ 
53674-2265-524 & 08:00:33.74 &  +13:53:55.6 &  0.9045 &  8.99 &   0 &   1.93 &   0 &   0 & \nodata \\ 
52941-1583-512 & 08:00:34.30 &  +20:46:09.6 &  0.9338 &  9.72 &   0 &   2.38 &   1 &   0 & \nodata \\ 
53315-1922-157 & 08:00:34.90 &  +19:36:10.1 &  1.6121 &  7.61 &   0 &   3.43 &   2 &   0 & \nodata \\ 
53090-1780-283 & 08:00:36.01 &  +50:10:44.3 &  1.6147 &  9.44 &   0 &   3.07 &   2 &   0 & \nodata \\ 
52941-1583-525 & 08:00:36.69 &  +22:03:45.2 &  0.7929 & 12.59 &   0 &   4.19 &   0 &   0 & \nodata \\ 
52317-0859-539 & 08:00:37.12 &  +29:07:23.7 &  3.8012 &  6.89 &   0 &   0.63 &   0 &   1 & 0.031 \\ 
54139-2419-429 & 08:00:37.72 &  +09:35:26.0 &  1.2990 & 10.53 &   0 &   1.18 &   0 &   0 & \nodata \\ 
52238-0757-026 & 08:00:40.01 &  +35:15:52.4 &  2.2202 &  4.49 &   0 &   1.46 &   3 &   0 & \nodata \\ 
53794-2418-200 & 08:00:40.11 &  +11:03:14.1 &  1.8120 & 14.30 &   0 &   2.99 &   2 &   1 & 0.065 \\ 
52201-0544-518 & 08:00:40.77 &  +39:17:00.4 &  1.7650 &  6.64 &   0 &   2.24 &   2 &   0 & \nodata \\ 
51884-0438-242 & 08:00:42.45 &  +46:06:38.9 &  1.6854 & 14.52 &   0 &   4.36 &   1 &   0 & \nodata \\ 
52707-1264-538 & 08:00:43.36 &  +22:40:09.0 &  2.1018 &  6.52 &   0 &   1.84 &   3 &   2 & 0.076 \\ 
51869-0437-418 & 08:00:44.24 &  +43:32:19.8 &  1.8494 &  5.55 &   0 &   0.27 &   1 &   0 & \nodata \\ 
53384-1871-352 & 08:00:44.30 &  +55:21:28.8 &  1.5775 &  8.24 &   0 &   0.83 &   0 &   0 & \nodata \\ 
52641-1061-329 & 08:00:44.42 &  +32:23:15.2 &  1.6737 &  4.10 &   0 &   0.44 &   1 &   0 & \nodata \\ 
53679-2266-419 & 08:00:44.72 &  +15:28:52.1 &  1.9851 & 11.82 &   0 &   2.95 &   0 &   0 & \nodata \\ 
53674-2265-008 & 08:00:45.39 &  +11:57:49.0 &  2.0274 &  6.37 &   0 &   3.43 &   1 &   1 & 0.033 \\ 
52201-0544-511 & 08:00:45.45 &  +39:04:12.7 &  0.6821 &  8.21 &   0 &   2.32 &   0 &   0 & \nodata \\ 
53319-1923-193 & 08:00:47.66 &  +18:21:26.8 &  1.8057 &  9.75 &   0 &   3.63 &   0 &   0 & \nodata \\ 
52319-0860-268 & 08:00:47.96 &  +29:21:39.4 &  1.0153 & 11.42 &   0 &   2.06 &   0 &   0 & \nodata \\ 
52584-0891-166 & 08:00:48.36 &  +34:06:48.9 &  0.5453 &  6.19 &   0 &   1.94 &   1 &   0 & \nodata \\ 
53679-2266-488 & 08:00:48.37 &  +15:01:04.3 &  1.7321 & 19.74 &   0 &   4.79 &   0 &   0 & \nodata \\ 
51884-0438-267 & 08:00:48.54 &  +46:30:34.5 &  1.4584 &  5.51 &   0 &   0.30 &   0 &   0 & \nodata \\ 
52941-1583-561 & 08:00:48.99 &  +21:44:41.8 &  0.7712 &  4.59 &   0 &   0.27 &   1 &   0 & \nodata \\ 
53319-1923-182 & 08:00:49.33 &  +17:42:31.3 &  0.8607 &  8.30 &   0 &   4.75 &   0 &   0 & \nodata \\ 
52317-0859-585 & 08:00:49.50 &  +28:45:58.7 &  1.7289 & 12.88 &   0 &   3.93 &   1 &   0 & \nodata \\ 
52201-0544-513 & 08:00:49.61 &  +39:01:59.4 &  1.4311 &  7.98 &   0 &   3.01 &   0 &   0 & \nodata \\ 
52584-0891-325 & 08:00:49.71 &  +34:49:15.5 &  2.3375 &  7.95 &   0 &   1.70 &   0 &   1 & 0.050 \\ 
52238-0757-083 & 08:00:49.89 &  +35:42:49.6 &  1.9860 &  7.16 &   0 &   3.54 &   1 &   0 & \nodata \\ 
53315-1922-152 & 08:00:50.27 &  +19:20:58.9 &  3.9592 & 11.43 &   0 &   1.32 &   2 &   3 & 0.151 \\ 
52253-0758-318 & 08:00:51.33 &  +36:56:01.0 &  0.9935 &  4.15 &   0 &   3.34 &   1 &   0 & \nodata \\ 
54505-2945-627 & 08:00:53.41 &  +09:49:37.9 &  2.6123 & 11.44 &   0 &   3.82 &   1 &   0 & \nodata \\ 
51869-0437-173 & 08:00:54.16 &  +42:39:35.7 &  0.4497 &  8.76 &   0 &   4.28 &   0 &   0 & \nodata \\ 
52941-1583-572 & 08:00:54.21 &  +21:39:37.5 &  0.8813 &  5.11 &   0 &   1.78 &   1 &   0 & \nodata \\ 
54139-2419-255 & 08:00:54.56 &  +09:00:14.9 &  1.7137 &  5.58 &   0 &   1.55 &   1 &   1 & 0.045 \\ 
51883-0436-551 & 08:00:54.62 &  +45:00:49.7 &  2.3639 &  7.90 &   0 &   3.00 &   0 &   0 & \nodata \\ 
53357-2081-323 & 08:00:54.93 &  +17:49:14.1 &  0.4241 &  9.59 &   0 &   2.67 &   0 &   0 & \nodata \\ 
52581-0929-488 & 08:00:55.30 &  +27:16:52.6 &  1.7750 & 10.48 &   0 &   2.55 &   0 &   2 & 0.136 \\ 
52941-1583-574 & 08:00:55.45 &  +21:25:47.9 &  2.4928 & 10.37 &   0 &   3.46 &   1 &   0 & \nodata \\ 
53679-2266-214 & 08:00:56.51 &  +13:57:59.7 &  0.5145 &  8.74 &   0 &   4.73 &   0 &   0 & \nodata \\ 
52707-1264-525 & 08:00:56.97 &  +22:53:23.9 &  1.8653 & 13.36 &   0 &   1.29 &   0 &   0 & \nodata \\ 
52581-0929-155 & 08:00:57.35 &  +26:57:24.1 &  1.8933 &  5.62 &   0 &   3.18 &   2 &   0 & \nodata \\ 
53384-1871-332 & 08:00:58.02 &  +55:38:49.4 &  1.6143 &  6.75 &   0 &   1.78 &   1 &   0 & \nodata \\ 
53384-1871-277 & 08:00:58.76 &  +54:51:51.9 &  1.7813 &  6.61 &   0 &   1.81 &   0 &   0 & \nodata \\ 
51883-0436-545 & 08:00:58.79 &  +45:22:30.7 &  0.6531 &  7.74 &   0 &   1.14 &   0 &   0 & \nodata \\ 
53682-2264-030 & 08:00:59.25 &  +13:30:50.3 &  1.0236 &  9.52 &   0 &   1.44 &   0 &   0 & \nodata \\ 
52941-1583-551 & 08:00:59.37 &  +21:01:19.1 &  0.8664 &  9.33 &   0 &   1.31 &   0 &   0 & \nodata \\ 
53674-2265-003 & 08:01:00.48 &  +11:53:23.5 &  2.6292 &  6.88 &   0 &   4.54 &   0 &   0 & \nodata \\ 
51882-0435-604 & 08:01:00.70 &  +41:11:11.8 &  0.8278 &  5.87 &   0 &   3.03 &   0 &   0 & \nodata \\ 
52319-0860-235 & 08:01:01.56 &  +29:46:37.9 &  1.4110 & 18.73 &   0 &   0.64 &   2 &   0 & \nodata \\ 
52707-1264-584 & 08:01:03.80 &  +23:33:50.0 &  1.6586 & 12.78 &   0 &   2.30 &   1 &   0 & \nodata \\ 
52707-1264-587 & 08:01:04.44 &  +23:27:02.4 &  1.6857 &  6.68 &   0 &   4.60 &   1 &   0 & \nodata \\ 
52584-0891-326 & 08:01:05.01 &  +34:50:06.7 &  2.8566 &  7.79 &   0 &   0.73 &   1 &   1 & 0.057 \\ 
53315-1922-136 & 08:01:05.04 &  +18:49:56.4 &  1.2973 &  8.80 &   0 &   1.53 &   0 &   0 & \nodata \\ 
53089-1779-516 & 08:01:05.16 &  +49:02:32.1 &  1.9210 & 16.16 &   0 &   2.29 &   0 &   0 & \nodata \\ 
52584-0891-373 & 08:01:05.30 &  +35:05:41.2 &  0.4843 & 11.93 &   0 &   2.58 &   0 &   0 & \nodata \\ 
51883-0436-016 & 08:01:05.34 &  +44:10:40.9 &  0.4715 &  8.91 &   0 &   1.46 &   0 &   0 & \nodata \\ 
51869-0437-126 & 08:01:06.51 &  +41:57:53.4 &  1.8900 &  6.69 &   0 &   0.18 &   1 &   0 & \nodata \\ 
53794-2418-210 & 08:01:07.77 &  +09:52:03.3 &  1.4343 & 19.42 &   0 &   4.73 &   0 &   0 & \nodata \\ 
53357-2081-348 & 08:01:10.68 &  +17:33:52.2 &  0.7659 &  6.15 &   0 &   1.11 &   1 &   0 & \nodata \\ 
53090-1780-289 & 08:01:11.19 &  +50:02:41.1 &  2.1825 &  8.61 &   0 &   2.69 &   1 &   3 & 0.170 \\ 
53319-1923-338 & 08:01:12.64 &  +19:15:44.7 &  0.4085 &  8.47 &   0 &   1.97 &   0 &   0 & \nodata \\ 
53090-1780-310 & 08:01:14.90 &  +50:26:00.8 &  1.2707 & 18.46 &   0 &   1.49 &   0 &   0 & \nodata \\ 
53315-1922-323 & 08:01:15.87 &  +20:20:13.6 &  0.5876 &  7.49 &   0 &   3.04 &   0 &   0 & \nodata \\ 
53383-1870-083 & 08:01:17.79 &  +52:10:34.5 &  3.2359 &  9.76 &   0 &   1.69 &   0 &   2 & 0.128 \\ 
52201-0544-551 & 08:01:17.84 &  +39:11:38.2 &  1.1107 &  8.16 &   0 &   1.27 &   0 &   0 & \nodata \\ 
53089-1779-106 & 08:01:17.89 &  +48:27:17.5 &  0.4266 &  7.60 &   0 &   4.64 &   0 &   0 & \nodata \\ 
52584-0891-170 & 08:01:17.91 &  +33:34:11.9 &  1.6039 &  7.24 &   0 &   1.48 &   1 &   0 & \nodata \\ 
52707-1264-625 & 08:01:19.96 &  +23:30:13.3 &  1.7454 & 16.45 &   0 &   1.48 &   0 &   0 & \nodata \\ 
53384-1871-279 & 08:01:20.02 &  +54:49:51.0 &  0.8720 & 15.39 &   0 &   1.09 &   0 &   0 & \nodata \\ 
52201-0544-005 & 08:01:20.86 &  +38:09:07.2 &  1.7719 & 11.84 &   0 &   2.35 &   1 &   0 & \nodata \\ 
52581-0929-374 & 08:01:24.95 &  +27:47:39.4 &  0.7338 &  6.51 &   0 &   0.02 &   0 &   0 & \nodata \\ 
51883-0436-065 & 08:01:25.50 &  +44:14:29.7 &  2.0892 & 11.89 &   0 &   1.39 &   1 &   1 & 0.060 \\ 
52707-1264-010 & 08:01:25.89 &  +22:24:02.8 &  0.6265 &  8.66 &   0 &   1.70 &   0 &   0 & \nodata \\ 
53089-1779-113 & 08:01:26.28 &  +48:27:26.9 &  1.9381 & 12.06 &   0 &   2.37 &   2 &   1 & 0.040 \\ 
52253-0758-295 & 08:01:26.59 &  +37:26:39.0 &  1.2730 & 12.42 &   0 &   0.86 &   1 &   0 & \nodata \\ 
52705-1265-296 & 08:01:26.72 &  +24:23:56.0 &  0.6598 &  5.65 &   0 &   0.63 &   0 &   0 & \nodata \\ 
53384-1871-327 & 08:01:27.73 &  +55:39:37.5 &  1.6301 &  9.00 &   0 &   0.48 &   1 &   0 & \nodata \\ 
52319-0860-138 & 08:01:30.41 &  +29:16:01.8 &  1.5684 & 13.59 &   0 &   0.25 &   2 &   0 & \nodata \\ 
52707-1264-535 & 08:01:31.31 &  +22:30:55.5 &  2.4015 &  5.20 &   0 &   0.37 &   1 &   1 & 0.051 \\ 
53679-2266-161 & 08:01:31.57 &  +14:40:38.1 &  0.5326 & 28.41 &   0 &   0.65 &   0 &   0 & \nodata \\ 
53315-1922-119 & 08:01:32.02 &  +19:23:17.5 &  2.5421 & 15.53 &   0 &   2.27 &   2 &   1 & 0.042 \\ 
52941-1583-579 & 08:01:33.16 &  +21:29:10.0 &  1.3852 &  6.17 &   0 &   3.35 &   2 &   0 & \nodata \\ 
53679-2266-162 & 08:01:33.55 &  +14:14:42.8 &  1.1941 & 12.91 &   0 &   1.27 &   0 &   0 & \nodata \\ 
51869-0437-175 & 08:01:34.14 &  +42:39:43.5 &  1.5328 &  6.74 &   0 &   2.31 &   0 &   0 & \nodata \\ 
53679-2266-178 & 08:01:34.43 &  +14:41:58.6 &  1.9684 & 11.79 &   0 &   2.12 &   1 &   1 & 0.067 \\ 
53794-2418-376 & 08:01:34.66 &  +11:37:47.8 &  1.2896 & 18.33 &   0 &   4.50 &   0 &   0 & \nodata \\ 
54139-2419-424 & 08:01:34.77 &  +09:40:48.9 &  1.0620 &  5.50 &   0 &   3.04 &   1 &   0 & \nodata \\ 
52641-1061-047 & 08:01:36.11 &  +30:50:01.2 &  1.4244 &  4.85 &   0 &   0.11 &   1 &   0 & \nodata \\ 
53682-2264-036 & 08:01:37.06 &  +13:40:22.7 &  0.7881 & 20.69 &   0 &   1.85 &   1 &   0 & \nodata \\ 
51884-0438-397 & 08:01:37.68 &  +47:25:28.1 &  3.2757 & 11.35 &   0 &   4.44 &   2 &   0 & \nodata \\ 
51869-0437-091 & 08:01:37.82 &  +41:14:16.8 &  1.0646 & 14.89 &   0 &   3.21 &   0 &   0 & \nodata \\ 
52669-1204-628 & 08:01:37.97 &  +24:09:47.4 &  1.0950 &  6.62 &   0 &   3.59 &   0 &   0 & \nodata \\ 
53357-2081-375 & 08:01:38.06 &  +17:47:36.6 &  1.6898 &  6.50 &   0 &   1.16 &   1 &   0 & \nodata \\ 
52641-1061-151 & 08:01:38.12 &  +31:02:26.4 &  0.8348 &  5.94 &   0 &   3.70 &   0 &   0 & \nodata \\ 
53679-2266-518 & 08:01:38.30 &  +14:57:53.8 &  2.2728 &  8.76 &   0 &   4.73 &   2 &   2 & 0.067 \\ 
52319-0860-233 & 08:01:38.37 &  +29:45:13.2 &  0.4426 & 10.33 &   0 &   4.61 &   0 &   0 & \nodata \\ 
52641-1061-479 & 08:01:39.93 &  +31:53:29.7 &  1.6519 &  9.85 &   0 &   1.17 &   2 &   0 & \nodata \\ 
53383-1870-508 & 08:01:39.99 &  +53:20:44.8 &  2.3515 & 12.05 &   0 &   3.24 &   1 &   1 & 0.080 \\ 
53674-2265-502 & 08:01:41.56 &  +12:42:08.6 &  1.3646 & 16.56 &   0 &   0.57 &   0 &   0 & \nodata \\ 
53383-1870-516 & 08:01:41.73 &  +53:02:18.1 &  0.5606 & 11.73 &   0 &   0.07 &   0 &   0 & \nodata \\ 
52707-1264-571 & 08:01:42.65 &  +22:34:16.3 &  1.5656 &  7.23 &   0 &   1.14 &   0 &   0 & \nodata \\ 
52581-0929-372 & 08:01:44.54 &  +27:35:49.5 &  3.1210 &  5.99 &   0 &   1.11 &   2 &   2 & 0.123 \\ 
52201-0544-585 & 08:01:45.63 &  +39:13:14.9 &  1.9590 &  4.92 &   0 &   3.80 &   1 &   2 & 0.088 \\ 
53794-2418-499 & 08:01:45.88 &  +11:08:01.7 &  0.9404 & 19.69 &   0 &   2.63 &   0 &   0 & \nodata \\ 
53319-1923-165 & 08:01:48.85 &  +17:43:16.2 &  0.4169 &  6.40 &   0 &   2.31 &   0 &   0 & \nodata \\ 
53679-2266-216 & 08:01:49.66 &  +13:26:16.7 &  0.5292 & 26.68 &   0 &   1.68 &   0 &   0 & \nodata \\ 
54139-2419-373 & 08:01:49.76 &  +10:22:31.3 &  0.9617 & 11.32 &   0 &   3.49 &   1 &   0 & \nodata \\ 
52705-1265-289 & 08:01:49.78 &  +23:59:28.1 &  1.4388 &  4.15 &   0 &   3.21 &   0 &   0 & \nodata \\ 
52319-0860-222 & 08:01:50.08 &  +29:34:45.9 &  1.8629 & 10.59 &   0 &   1.60 &   1 &   0 & \nodata \\ 
52941-1583-597 & 08:01:51.00 &  +21:01:28.1 &  0.7019 &  5.12 &   0 &   2.96 &   0 &   0 & \nodata \\ 
53383-1870-052 & 08:01:52.13 &  +52:12:11.3 &  1.8310 &  7.38 &   0 &   4.84 &   1 &   0 & \nodata \\ 
52238-0757-523 & 08:01:53.01 &  +36:28:05.0 &  2.1783 & 13.55 &   0 &   2.98 &   4 &   1 & 0.031 \\ 
52584-0891-044 & 08:01:55.77 &  +32:56:31.9 &  1.7470 &  5.19 &   0 &   2.51 &   1 &   0 & \nodata \\ 
52670-1205-349 & 08:01:57.20 &  +26:07:25.6 &  1.6619 &  6.48 &   0 &   1.64 &   0 &   0 & \nodata \\ 
52253-0758-275 & 08:01:58.43 &  +36:40:33.5 &  1.1495 & 10.33 &   0 &   2.15 &   0 &   0 & \nodata \\ 
51883-0436-008 & 08:01:58.74 &  +44:03:02.1 &  2.0725 &  4.65 &   0 &   2.42 &   1 &   3 & 0.179 \\ 
52941-1583-602 & 08:01:59.99 &  +21:39:08.0 &  1.2952 & 15.98 &   0 &   1.58 &   0 &   0 & \nodata \\ 
53384-1871-264 & 08:02:02.79 &  +54:29:28.6 &  2.0665 &  5.39 &   0 &   1.05 &   1 &   2 & 0.080 \\ 
53794-2418-134 & 08:02:03.64 &  +10:15:51.5 &  1.9664 & 11.23 &   0 &   4.87 &   0 &   0 & \nodata \\ 
53315-1922-089 & 08:02:05.33 &  +18:57:14.8 &  2.3970 &  4.64 &   0 &   0.30 &   0 &   1 & 0.042 \\ 
53682-2268-353 & 08:02:05.50 &  +13:52:33.6 &  3.5516 & 12.39 &   0 &   1.24 &   1 &   1 & 0.029 \\ 
51884-0438-332 & 08:02:08.45 &  +47:53:19.4 &  1.4538 & 11.28 &   0 &   3.00 &   0 &   0 & \nodata \\ 
52317-0859-615 & 08:02:08.74 &  +28:51:36.4 &  1.0342 & 19.43 &   0 &   2.04 &   0 &   0 & \nodata \\ 
52238-0757-584 & 08:02:08.90 &  +37:11:54.8 &  1.2435 &  8.08 &   0 &   4.38 &   0 &   0 & \nodata \\ 
52238-0757-055 & 08:02:08.93 &  +36:04:17.7 &  1.2021 &  5.90 &   0 &   4.62 &   1 &   0 & \nodata \\ 
51869-0437-443 & 08:02:09.73 &  +43:49:32.7 &  1.0744 &  9.32 &   0 &   3.52 &   1 &   0 & \nodata \\ 
53442-2076-230 & 08:02:10.19 &  +06:14:48.3 &  1.0515 &  5.78 &   0 &   1.60 &   0 &   0 & \nodata \\ 
52238-0757-582 & 08:02:10.59 &  +37:28:12.0 &  2.1809 & 16.22 &   0 &   1.51 &   0 &   1 & 0.041 \\ 
52201-0544-077 & 08:02:10.93 &  +38:37:49.2 &  0.6311 &  7.71 &   0 &   0.39 &   0 &   0 & \nodata \\ 
53090-1780-352 & 08:02:13.42 &  +51:17:14.7 &  1.1268 &  9.57 &   0 &   2.80 &   0 &   0 & \nodata \\ 
52584-0891-153 & 08:02:13.60 &  +34:01:25.4 &  1.2028 &  6.35 &   0 &   1.21 &   1 &   0 & \nodata \\ 
52202-0545-390 & 08:02:14.73 &  +40:40:06.8 &  1.1523 &  7.07 &   0 &   3.06 &   0 &   0 & \nodata \\ 
53679-2266-154 & 08:02:16.33 &  +14:35:06.2 &  1.5620 &  4.30 &   0 &   3.64 &   1 &   0 & \nodata \\ 
52319-0860-191 & 08:02:16.96 &  +29:45:00.3 &  0.5271 &  6.45 &   0 &   0.84 &   0 &   0 & \nodata \\ 
53794-2418-176 & 08:02:17.38 &  +10:41:58.5 &  2.0970 &  6.04 &   0 &   0.93 &   1 &   0 & \nodata \\ 
52584-0891-056 & 08:02:17.63 &  +33:21:48.8 &  1.5530 &  5.12 &   0 &   1.68 &   1 &   0 & \nodata \\ 
53794-2418-122 & 08:02:17.66 &  +09:48:23.2 &  3.3688 &  6.66 &   0 &   0.68 &   1 &   1 & 0.042 \\ 
53794-2418-510 & 08:02:17.91 &  +11:32:51.2 &  1.1668 &  6.31 &   0 &   4.30 &   1 &   0 & \nodata \\ 
53679-2266-089 & 08:02:18.80 &  +13:30:16.6 &  1.2986 &  8.44 &   0 &   0.98 &   0 &   0 & \nodata \\ 
52641-1061-013 & 08:02:20.51 &  +30:35:43.0 &  1.6410 &  8.74 &   0 &   0.10 &   1 &   0 & \nodata \\ 
53679-2266-097 & 08:02:20.61 &  +14:01:11.3 &  0.5354 & 11.97 &   0 &   3.41 &   0 &   0 & \nodata \\ 
52584-0891-409 & 08:02:22.90 &  +34:53:14.1 &  0.7684 & 14.19 &   0 &   2.06 &   0 &   0 & \nodata \\ 
52941-1583-619 & 08:02:23.11 &  +21:27:07.9 &  1.0107 &  7.00 &   0 &   2.79 &   0 &   0 & \nodata \\ 
53679-2266-099 & 08:02:23.11 &  +13:48:45.4 &  1.4564 &  4.38 &   0 &   0.57 &   0 &   0 & \nodata \\ 
53679-2266-092 & 08:02:23.14 &  +13:47:09.1 &  1.4594 &  9.51 &   0 &   4.24 &   0 &   0 & \nodata \\ 
52641-1061-466 & 08:02:23.97 &  +31:38:59.8 &  1.2376 &  4.62 &   0 &   3.97 &   2 &   0 & \nodata \\ 
51884-0438-206 & 08:02:24.85 &  +46:11:08.8 &  0.8764 & 11.51 &   0 &   1.25 &   0 &   0 & \nodata \\ 
52941-1583-636 & 08:02:25.22 &  +21:02:09.9 &  1.6687 &  4.01 &   0 &   0.40 &   0 &   0 & \nodata \\ 
53315-1922-086 & 08:02:25.57 &  +19:05:49.4 &  1.5545 &  9.24 &   0 &   1.17 &   0 &   0 & \nodata \\ 
53090-1780-346 & 08:02:26.44 &  +51:34:03.0 &  1.4401 & 11.28 &   0 &   0.70 &   0 &   0 & \nodata \\ 
52584-0891-142 & 08:02:26.84 &  +33:37:36.8 &  1.5774 &  7.80 &   0 &   2.78 &   0 &   0 & \nodata \\ 
51869-0437-157 & 08:02:26.93 &  +42:44:53.5 &  1.1186 &  6.97 &   0 &   3.23 &   1 &   0 & \nodata \\ 
51869-0437-485 & 08:02:27.16 &  +43:09:12.7 &  1.0226 &  9.51 &   0 &   1.24 &   1 &   0 & \nodata \\ 
53674-2265-553 & 08:02:27.50 &  +12:37:22.6 &  1.3341 & 10.25 &   0 &   1.93 &   1 &   0 & \nodata \\ 
52202-0545-392 & 08:02:29.00 &  +40:26:06.8 &  0.6612 &  8.58 &   0 &   2.59 &   0 &   0 & \nodata \\ 
52705-1265-250 & 08:02:29.17 &  +24:00:17.5 &  1.8679 & 12.68 &   0 &   4.43 &   0 &   0 & \nodata \\ 
54081-2570-357 & 08:02:29.77 &  +08:18:19.1 &  2.0134 &  5.07 &   0 &   2.42 &   0 &   0 & \nodata \\ 
52943-1584-299 & 08:02:30.01 &  +21:58:22.8 &  1.6618 & 10.39 &   0 &   1.07 &   0 &   0 & \nodata \\ 
53679-2266-083 & 08:02:31.35 &  +14:11:43.4 &  1.4214 & 20.41 &   0 &   2.46 &   0 &   0 & \nodata \\ 
52202-0545-395 & 08:02:31.40 &  +40:30:13.5 &  0.3852 & 27.47 &   0 &   0.14 &   0 &   0 & \nodata \\ 
52201-0544-013 & 08:02:31.91 &  +38:15:38.4 &  0.6417 & 11.62 &   0 &   2.46 &   1 &   0 & \nodata \\ 
52581-0929-420 & 08:02:32.96 &  +28:04:44.9 &  0.5364 &  8.22 &   0 &   0.91 &   0 &   0 & \nodata \\ 
53682-2268-359 & 08:02:33.78 &  +14:13:08.3 &  2.0641 & 26.11 &   0 &   2.72 &   1 &   3 & 0.116 \\ 
53319-1923-376 & 08:02:33.97 &  +19:38:16.9 &  0.8929 &  7.82 &   0 &   3.25 &   1 &   0 & \nodata \\ 
52584-0891-485 & 08:02:34.10 &  +34:33:04.6 &  1.6893 & 13.67 &   0 &   4.28 &   1 &   0 & \nodata \\ 
51869-0437-459 & 08:02:34.11 &  +43:23:24.0 &  1.3820 & 14.80 &   0 &   4.86 &   1 &   0 & \nodata \\ 
52641-1061-113 & 08:02:34.48 &  +31:12:06.9 &  1.1824 & 12.46 &   0 &   2.53 &   0 &   0 & \nodata \\ 
52707-1264-568 & 08:02:35.33 &  +23:05:59.7 &  1.9919 & 26.19 &   0 &   0.57 &   1 &   0 & \nodata \\ 
53315-1922-111 & 08:02:36.67 &  +19:26:08.2 &  0.9244 & 11.27 &   0 &   4.71 &   1 &   0 & \nodata \\ 
53089-1779-072 & 08:02:36.71 &  +48:39:36.2 &  2.2390 & 10.34 &   0 &   2.82 &   2 &   0 & \nodata \\ 
51869-0437-048 & 08:02:37.46 &  +41:28:46.9 &  1.5911 & 11.66 &   0 &   0.54 &   0 &   0 & \nodata \\ 
52319-0860-383 & 08:02:37.51 &  +30:18:32.6 &  1.8893 &  8.21 &   0 &   2.15 &   1 &   0 & \nodata \\ 
52584-0891-113 & 08:02:37.60 &  +34:04:46.3 &  1.1188 &  8.75 &   0 &   3.39 &   0 &   0 & \nodata \\ 
52707-1264-575 & 08:02:38.22 &  +22:58:53.5 &  0.4901 & 19.18 &   0 &   4.86 &   0 &   0 & \nodata \\ 
52941-1583-608 & 08:02:39.16 &  +21:36:31.0 &  1.2801 & 12.37 &   0 &   3.86 &   0 &   0 & \nodata \\ 
52670-1205-131 & 08:02:40.49 &  +24:57:32.6 &  2.8779 & 10.50 &   0 &   0.48 &   0 &   0 & \nodata \\ 
53674-2265-064 & 08:02:41.14 &  +12:10:01.6 &  1.7619 & 11.84 &   0 &   0.82 &   0 &   0 & \nodata \\ 
52705-1265-356 & 08:02:41.58 &  +25:09:10.8 &  1.6694 & 11.11 &   0 &   2.38 &   1 &   0 & \nodata \\ 
53713-2267-290 & 08:02:41.93 &  +15:25:34.7 &  1.5301 &  8.21 &   0 &   1.53 &   0 &   0 & \nodata \\ 
53679-2266-108 & 08:02:41.97 &  +14:31:47.9 &  0.4702 &  7.77 &   0 &   4.21 &   0 &   0 & \nodata \\ 
53682-2268-357 & 08:02:42.62 &  +14:15:31.4 &  1.8596 &  5.20 &   0 &   1.85 &   0 &   0 & \nodata \\ 
52238-0757-585 & 08:02:43.12 &  +37:21:27.0 &  0.5130 &  9.27 &   0 &   0.95 &   0 &   0 & \nodata \\ 
54139-2419-140 & 08:02:43.38 &  +08:53:31.9 &  1.5684 & 13.04 &   0 &   1.31 &   0 &   0 & \nodata \\ 
53383-1870-553 & 08:02:43.98 &  +52:55:44.0 &  2.0161 &  9.57 &   0 &   4.10 &   1 &   0 & \nodata \\ 
52943-1584-284 & 08:02:44.40 &  +21:58:45.3 &  2.0694 &  8.99 &   0 &   2.46 &   0 &   3 & 0.135 \\ 
52941-1583-634 & 08:02:44.63 &  +21:00:30.4 &  1.6906 & 11.82 &   0 &   3.66 &   1 &   0 & \nodata \\ 
53679-2266-112 & 08:02:45.24 &  +14:33:54.7 &  1.5644 &  4.94 &   0 &   1.30 &   2 &   0 & \nodata \\ 
51869-0437-533 & 08:02:45.28 &  +43:24:35.3 &  1.7406 & 11.85 &   0 &   3.31 &   0 &   0 & \nodata \\ 
52943-1584-293 & 08:02:47.01 &  +22:02:23.2 &  0.5773 &  8.97 &   0 &   3.40 &   0 &   0 & \nodata \\ 
52319-0860-175 & 08:02:48.43 &  +29:17:34.2 &  2.3806 & 16.52 &   0 &   4.83 &   1 &   1 & 0.058 \\ 
51869-0437-539 & 08:02:49.88 &  +43:36:11.9 &  2.2096 &  8.01 &   0 &   2.61 &   0 &   0 & \nodata \\ 
52581-0929-407 & 08:02:49.89 &  +28:08:48.9 &  1.9833 & 10.62 &   0 &   2.43 &   0 &   2 & 0.104 \\ 
51869-0437-057 & 08:02:50.19 &  +41:58:47.7 &  1.8063 &  7.02 &   0 &   2.91 &   0 &   0 & \nodata \\ 
52201-0544-581 & 08:02:50.81 &  +39:19:03.0 &  0.5177 & 11.41 &   0 &   2.30 &   0 &   0 & \nodata \\ 
53357-2081-223 & 08:02:51.70 &  +16:48:08.1 &  1.0203 &  7.64 &   0 &   2.74 &   0 &   0 & \nodata \\ 
53383-1870-044 & 08:02:52.11 &  +52:01:09.8 &  1.4827 & 35.23 &   0 &   4.22 &   1 &   0 & \nodata \\ 
52641-1061-486 & 08:02:52.91 &  +31:42:26.1 &  0.4836 &  9.47 &   0 &   2.94 &   0 &   0 & \nodata \\ 
54139-2419-137 & 08:02:53.65 &  +08:26:34.2 &  2.0013 & 31.31 &   0 &   3.85 &   3 &   0 & \nodata \\ 
53794-2418-503 & 08:02:54.19 &  +11:26:56.4 &  1.4189 &  6.94 &   0 &   4.32 &   0 &   0 & \nodata \\ 
52707-1264-618 & 08:02:55.94 &  +22:48:54.4 &  1.3716 & 17.52 &   0 &   4.59 &   0 &   0 & \nodata \\ 
51869-0437-492 & 08:02:56.58 &  +43:11:56.7 &  1.7727 &  7.61 &   0 &   3.94 &   1 &   1 & 0.040 \\ 
53089-1779-588 & 08:02:57.05 &  +49:09:17.4 &  0.8130 & 18.18 &   0 &   0.26 &   0 &   0 & \nodata \\ 
53315-1922-116 & 08:02:57.57 &  +19:23:38.8 &  1.3369 &  5.71 &   0 &   0.09 &   1 &   0 & \nodata \\ 
51884-0438-430 & 08:02:58.03 &  +47:31:39.5 &  2.1027 & 33.05 &   0 &   3.21 &   1 &   1 & 0.041 \\ 
52670-1205-436 & 08:02:58.97 &  +25:56:13.5 &  2.2817 &  8.30 &   0 &   2.71 &   0 &   0 & \nodata \\ 
53090-1780-271 & 08:02:59.40 &  +50:52:00.3 &  1.6789 &  9.04 &   0 &   1.38 &   1 &   0 & \nodata \\ 
53315-1922-501 & 08:02:59.44 &  +19:50:55.6 &  1.9684 & 13.00 &   0 &   2.04 &   0 &   2 & 0.121 \\ 
51877-0439-341 & 08:03:00.39 &  +45:08:15.6 &  0.9611 & 14.07 &   0 &   3.91 &   0 &   0 & \nodata \\ 
52641-1061-499 & 08:03:00.59 &  +31:58:46.5 &  1.9494 &  7.54 &   0 &   1.54 &   1 &   0 & \nodata \\ 
53682-2268-306 & 08:03:01.17 &  +13:34:02.8 &  1.4082 &  8.75 &   0 &   1.82 &   1 &   0 & \nodata \\ 
52641-1061-483 & 08:03:01.27 &  +31:28:34.1 &  1.5656 &  7.47 &   0 &   2.70 &   1 &   0 & \nodata \\ 
53315-1922-115 & 08:03:03.13 &  +19:23:37.9 &  1.5526 & 11.36 &   0 &   4.77 &   0 &   0 & \nodata \\ 
53315-1922-044 & 08:03:04.08 &  +18:26:48.6 &  1.4691 &  9.58 &   0 &   1.11 &   3 &   0 & \nodata \\ 
52581-0929-553 & 08:03:05.94 &  +27:24:51.7 &  1.3354 &  9.91 &   0 &   0.67 &   0 &   0 & \nodata \\ 
52319-0860-337 & 08:03:06.66 &  +30:27:09.2 &  1.6182 & 10.18 &   0 &   1.49 &   1 &   0 & \nodata \\ 
53315-1922-503 & 08:03:06.81 &  +19:59:53.1 &  0.6282 &  9.98 &   0 &   0.63 &   0 &   0 & \nodata \\ 
53357-2081-429 & 08:03:07.54 &  +17:40:59.6 &  1.5005 &  7.46 &   0 &   2.52 &   0 &   0 & \nodata \\ 
52581-0929-448 & 08:03:07.61 &  +28:08:24.2 &  1.9478 &  7.08 &   0 &   0.99 &   1 &   0 & \nodata \\ 
52584-0891-454 & 08:03:09.02 &  +34:51:27.3 &  2.2946 &  9.39 &   0 &   2.50 &   0 &   0 & \nodata \\ 
52705-1265-273 & 08:03:11.79 &  +23:16:09.3 &  0.9968 &  7.25 &   0 &   2.88 &   1 &   0 & \nodata \\ 
52584-0891-103 & 08:03:11.85 &  +33:59:16.0 &  1.1608 & 11.42 &   0 &   4.74 &   1 &   0 & \nodata \\ 
53315-1922-413 & 08:03:12.38 &  +20:22:55.5 &  1.6984 & 12.19 &   0 &   0.37 &   1 &   0 & \nodata \\ 
51883-0436-628 & 08:03:13.86 &  +45:31:14.9 &  2.0859 &  7.76 &   0 &   0.52 &   0 &   1 & 0.041 \\ 
52319-0860-332 & 08:03:14.23 &  +30:23:53.6 &  1.2702 &  7.82 &   0 &   3.66 &   1 &   0 & \nodata \\ 
53089-1779-028 & 08:03:15.67 &  +48:36:03.1 &  0.6349 & 10.24 &   0 &   1.20 &   0 &   0 & \nodata \\ 
53090-1780-387 & 08:03:15.73 &  +51:18:45.7 &  1.4647 & 18.25 &   0 &   2.63 &   1 &   0 & \nodata \\ 
53674-2265-601 & 08:03:17.15 &  +13:13:20.6 &  1.3642 & 20.98 &   0 &   0.25 &   0 &   0 & \nodata \\ 
54081-2570-293 & 08:03:18.33 &  +07:15:27.3 &  2.1127 &  9.47 &   0 &   3.05 &   0 &   3 & 0.182 \\ 
51869-0437-058 & 08:03:18.65 &  +42:08:47.0 &  1.4087 & 19.26 &   0 &   1.77 &   0 &   0 & \nodata \\ 
51869-0437-144 & 08:03:18.73 &  +42:20:37.0 &  3.3976 & 15.58 &   0 &   4.82 &   2 &   1 & 0.042 \\ 
53682-2268-293 & 08:03:18.76 &  +13:08:04.2 &  1.4522 & 20.50 &   0 &   3.79 &   2 &   0 & \nodata \\ 
53794-2418-402 & 08:03:19.36 &  +11:42:38.5 &  3.4667 & 11.91 &   0 &   1.63 &   0 &   0 & \nodata \\ 
53315-1922-414 & 08:03:19.54 &  +20:40:11.7 &  2.0883 & 23.67 &   0 &   1.19 &   2 &   1 & 0.027 \\ 
52670-1205-182 & 08:03:20.08 &  +25:26:02.4 &  0.4771 & 18.03 &   0 &   3.56 &   1 &   0 & \nodata \\ 
52319-0860-164 & 08:03:20.30 &  +29:45:48.8 &  0.5237 & 28.68 &   0 &   1.33 &   0 &   0 & \nodata \\ 
53315-1922-417 & 08:03:20.53 &  +20:35:34.3 &  1.0098 & 24.87 &   0 &   1.27 &   0 &   0 & \nodata \\ 
53090-1780-266 & 08:03:21.26 &  +50:34:17.3 &  3.2443 &  7.74 &   0 &   0.15 &   0 &   0 & \nodata \\ 
53794-2418-145 & 08:03:21.90 &  +10:44:58.2 &  1.7886 & 11.28 &   0 &   2.50 &   1 &   0 & \nodata \\ 
54139-2419-136 & 08:03:22.17 &  +08:42:40.8 &  1.9488 &  5.11 &   0 &   4.52 &   0 &   0 & \nodata \\ 
52238-0757-628 & 08:03:22.58 &  +37:03:41.4 &  0.5714 & 12.17 &   0 &   0.02 &   0 &   0 & \nodata \\ 
54139-2419-134 & 08:03:22.64 &  +08:44:44.6 &  3.2220 & 19.78 &   0 &   3.97 &   0 &   0 & \nodata \\ 
53089-1779-620 & 08:03:22.69 &  +49:47:19.9 &  1.1765 & 17.69 &   0 &   0.91 &   1 &   0 & \nodata \\ 
53682-2268-291 & 08:03:23.10 &  +13:13:34.5 &  3.0732 & 11.26 &   0 &   4.32 &   2 &   1 & 0.041 \\ 
52581-0929-456 & 08:03:23.76 &  +27:59:39.7 &  1.7448 & 11.29 &   0 &   2.10 &   0 &   1 & 0.048 \\ 
53357-2081-474 & 08:03:25.04 &  +17:42:39.0 &  2.0914 & 12.32 &   0 &   1.04 &   0 &   2 & 0.094 \\ 
51884-0438-196 & 08:03:25.16 &  +46:34:12.0 &  1.4640 & 13.43 &   0 &   2.95 &   0 &   0 & \nodata \\ 
52202-0545-238 & 08:03:27.39 &  +40:00:47.8 &  0.4636 & 24.55 &   0 &   2.67 &   0 &   0 & \nodata \\ 
53319-1923-466 & 08:03:28.43 &  +19:02:33.6 &  1.7581 & 16.77 &   0 &   2.85 &   1 &   0 & \nodata \\ 
53384-1871-428 & 08:03:29.97 &  +55:26:18.9 &  1.2973 & 16.32 &   0 &   1.55 &   1 &   0 & \nodata \\ 
52581-0929-074 & 08:03:30.36 &  +26:49:52.6 &  0.9715 & 13.55 &   0 &   3.21 &   1 &   0 & \nodata \\ 
52202-0545-439 & 08:03:31.12 &  +40:33:55.9 &  0.6838 &  7.09 &   0 &   4.17 &   0 &   0 & \nodata \\ 
53090-1780-257 & 08:03:31.38 &  +49:56:48.6 &  1.7481 & 17.62 &   0 &   2.60 &   0 &   0 & \nodata \\ 
52319-0860-462 & 08:03:32.52 &  +30:08:06.5 &  1.3675 & 13.78 &   0 &   3.51 &   0 &   0 & \nodata \\ 
52707-1264-603 & 08:03:32.79 &  +22:51:19.6 &  0.4992 & 21.47 &   0 &   4.54 &   0 &   0 & \nodata \\ 
52943-1584-255 & 08:03:33.65 &  +21:55:50.6 &  1.2341 & 19.56 &   0 &   3.96 &   0 &   0 & \nodata \\ 
53357-2081-461 & 08:03:33.92 &  +17:42:19.7 &  1.5785 &  4.85 &   0 &   0.05 &   0 &   0 & \nodata \\ 
52201-0544-029 & 08:03:35.60 &  +38:36:39.0 &  2.0774 & 21.79 &   0 &   4.35 &   1 &   1 & 0.050 \\ 
51869-0437-059 & 08:03:35.66 &  +42:06:29.6 &  1.5110 & 11.91 &   0 &   2.07 &   0 &   0 & \nodata \\ 
52202-0545-259 & 08:03:35.77 &  +39:10:59.9 &  1.7825 & 16.78 &   0 &   3.78 &   0 &   0 & \nodata \\ 
52202-0545-239 & 08:03:35.82 &  +40:10:40.7 &  1.9411 & 12.11 &   0 &   1.15 &   0 &   0 & \nodata \\ 
51869-0437-532 & 08:03:36.37 &  +43:27:57.3 &  2.8982 &  4.62 &   0 &   3.52 &   1 &   1 & 0.030 \\ 
52943-1584-271 & 08:03:37.18 &  +22:36:14.4 &  1.0068 &  9.96 &   0 &   1.49 &   0 &   0 & \nodata \\ 
53357-2081-419 & 08:03:38.25 &  +17:54:13.5 &  1.7908 &  4.60 &   0 &   2.29 &   1 &   1 & 0.031 \\ 
53679-2266-561 & 08:03:38.32 &  +15:58:00.5 &  1.0334 & 11.24 &   0 &   4.66 &   0 &   0 & \nodata \\ 
52201-0544-565 & 08:03:40.46 &  +39:59:20.2 &  0.5586 &  4.24 &   0 &   2.13 &   0 &   0 & \nodata \\ 
52581-0929-543 & 08:03:41.61 &  +27:27:58.7 &  2.2573 &  6.87 &   0 &   1.13 &   1 &   2 & 0.087 \\ 
52253-0758-401 & 08:03:41.70 &  +38:21:05.4 &  0.5707 &  9.58 &   0 &   4.75 &   0 &   0 & \nodata \\ 
52319-0860-469 & 08:03:42.03 &  +30:22:54.7 &  2.0310 & 12.28 &   0 &   4.78 &   1 &   2 & 0.104 \\ 
52238-0757-020 & 08:03:42.39 &  +35:54:48.4 &  3.3083 &  7.97 &   0 &   2.55 &   1 &   0 & \nodata \\ 
53319-1923-210 & 08:03:43.90 &  +17:13:46.9 &  2.0600 &  6.68 &   0 &   4.75 &   0 &   2 & 0.118 \\ 
52202-0545-424 & 08:03:45.08 &  +40:38:42.2 &  1.5510 &  9.02 &   0 &   3.69 &   1 &   0 & \nodata \\ 
54523-2549-361 & 08:03:45.51 &  +84:17:06.0 &  2.9759 &  5.39 &   0 &   4.19 &   1 &   0 & \nodata \\ 
52319-0860-162 & 08:03:45.97 &  +29:40:05.0 &  2.0073 & 25.98 &   0 &   1.50 &   1 &   2 & 0.093 \\ 
53090-1780-255 & 08:03:47.27 &  +50:08:29.8 &  0.4232 &  9.02 &   0 &   1.42 &   0 &   0 & \nodata \\ 
52319-0860-331 & 08:03:47.50 &  +30:26:45.2 &  1.5082 &  4.19 &   0 &   4.34 &   1 &   0 & \nodata \\ 
52253-0758-238 & 08:03:47.53 &  +36:50:34.0 &  0.9560 & 12.05 &   0 &   1.82 &   0 &   0 & \nodata \\ 
52238-0757-622 & 08:03:47.91 &  +37:07:42.5 &  2.1618 &  4.69 &   0 &   2.90 &   0 &   1 & 0.042 \\ 
53089-1779-602 & 08:03:48.41 &  +49:31:10.6 &  0.6817 &  7.32 &   0 &   4.83 &   1 &   0 & \nodata \\ 
51884-0438-132 & 08:03:49.24 &  +46:10:10.0 &  0.5150 & 10.81 &   0 &   0.95 &   0 &   0 & \nodata \\ 
53090-1780-390 & 08:03:49.50 &  +51:23:19.9 &  2.9368 &  6.89 &   0 &   4.35 &   0 &   1 & 0.049 \\ 
52253-0758-206 & 08:03:50.25 &  +37:26:39.1 &  1.1685 & 10.39 &   0 &   4.21 &   0 &   0 & \nodata \\ 
53674-2265-021 & 08:03:50.50 &  +12:19:16.6 &  2.0297 & 10.25 &   0 &   3.43 &   0 &   0 & \nodata \\ 
53319-1923-122 & 08:03:51.25 &  +16:51:35.3 &  0.7631 & 13.79 &   0 &   4.73 &   0 &   0 & \nodata \\ 
53384-1871-240 & 08:03:51.92 &  +54:37:59.8 &  2.2224 &  5.97 &   0 &   4.07 &   2 &   1 & 0.037 \\ 
51884-0438-322 & 08:03:52.04 &  +48:06:22.6 &  2.0829 &  4.12 &   0 &   3.96 &   2 &   1 & 0.062 \\ 
53315-1922-056 & 08:03:52.42 &  +18:34:36.2 &  1.7599 &  5.97 &   0 &   2.73 &   0 &   0 & \nodata \\ 
53090-1780-239 & 08:03:52.66 &  +50:44:09.9 &  0.5931 & 12.27 &   0 &   3.10 &   0 &   0 & \nodata \\ 
52253-0758-411 & 08:03:53.38 &  +37:52:01.0 &  1.0588 &  4.81 &   0 &   3.01 &   0 &   0 & \nodata \\ 
53682-2268-336 & 08:03:53.40 &  +14:36:22.5 &  1.1820 &  4.89 &   0 &   1.21 &   0 &   0 & \nodata \\ 
52202-0545-194 & 08:03:53.86 &  +40:23:11.6 &  1.1210 &  6.06 &   0 &   4.22 &   0 &   0 & \nodata \\ 
52584-0891-071 & 08:03:54.64 &  +34:07:18.4 &  1.9843 &  8.09 &   0 &   2.82 &   1 &   1 & 0.036 \\ 
52581-0929-459 & 08:03:56.50 &  +28:18:35.5 &  2.0302 & 24.17 &   0 &   3.92 &   2 &   2 & 0.090 \\ 
53674-2265-040 & 08:03:56.71 &  +12:19:38.6 &  1.1004 &  4.86 &   0 &   4.63 &   0 &   0 & \nodata \\ 
52238-0757-638 & 08:03:56.84 &  +36:57:23.8 &  1.2338 &  4.70 &   0 &   2.68 &   0 &   0 & \nodata \\ 
52670-1205-057 & 08:03:56.98 &  +25:10:42.5 &  2.6411 &  7.04 &   0 &   2.64 &   0 &   0 & \nodata \\ 
52584-0891-515 & 08:03:57.62 &  +34:37:41.7 &  1.5720 &  7.81 &   0 &   2.28 &   1 &   0 & \nodata \\ 
52943-1584-266 & 08:03:57.85 &  +22:27:00.2 &  2.4774 &  8.27 &   0 &   1.50 &   2 &   1 & 0.029 \\ 
53315-1922-451 & 08:03:58.15 &  +20:36:30.7 &  1.4555 & 13.91 &   0 &   2.70 &   0 &   0 & \nodata \\ 
52641-1061-022 & 08:03:58.96 &  +31:26:10.2 &  1.0047 &  6.83 &   0 &   2.27 &   0 &   0 & \nodata \\ 
52641-1061-509 & 08:03:59.14 &  +32:05:03.2 &  0.4966 &  4.10 &   0 &   2.70 &   0 &   0 & \nodata \\ 
51869-0437-534 & 08:03:59.23 &  +43:32:58.3 &  0.4487 &  8.68 &   0 &   3.41 &   0 &   0 & \nodata \\ 
53674-2265-582 & 08:03:59.36 &  +12:37:35.5 &  1.7387 &  5.98 &   0 &   3.45 &   0 &   0 & \nodata \\ 
54081-2570-326 & 08:03:59.86 &  +08:50:35.5 &  1.9629 &  4.32 &   0 &   2.09 &   0 &   0 & \nodata \\ 
51884-0438-476 & 08:04:01.00 &  +47:17:31.6 &  0.4938 &  4.96 &   0 &   2.13 &   1 &   0 & \nodata \\ 
52943-1584-268 & 08:04:01.13 &  +22:09:24.6 &  1.0352 &  7.95 &   0 &   3.69 &   0 &   0 & \nodata \\ 
53089-1779-613 & 08:04:01.95 &  +49:23:24.1 &  0.5152 &  4.41 &   0 &   2.56 &   0 &   0 & \nodata \\ 
52238-0757-625 & 08:04:02.65 &  +37:03:24.7 &  0.4990 & 13.10 &   0 &   1.37 &   0 &   0 & \nodata \\ 
52319-0860-372 & 08:04:03.16 &  +30:35:13.9 &  0.9596 &  9.98 &   0 &   1.57 &   0 &   0 & \nodata \\ 
53794-2418-549 & 08:04:04.40 &  +11:21:19.5 &  1.0897 &  4.31 &   0 &   2.56 &   0 &   0 & \nodata \\ 
52943-1584-344 & 08:04:05.45 &  +22:43:29.8 &  1.8777 &  6.36 &   0 &   4.08 &   3 &   2 & 0.122 \\ 
53713-2267-340 & 08:04:05.60 &  +16:09:37.6 &  1.3587 &  4.73 &   0 &   2.27 &   0 &   0 & \nodata \\ 
52581-0929-589 & 08:04:06.83 &  +27:21:26.7 &  1.3535 &  5.43 &   0 &   1.63 &   3 &   0 & \nodata \\ 
54139-2419-449 & 08:04:07.58 &  +10:12:13.2 &  1.2115 &  4.16 &   0 &   2.30 &   2 &   0 & \nodata \\ 
53674-2265-615 & 08:04:08.22 &  +13:13:55.7 &  1.9720 &  9.57 &   0 &   0.40 &   1 &   0 & \nodata \\ 
51869-0437-510 & 08:04:08.33 &  +42:55:02.7 &  1.3418 &  5.96 &   0 &   1.75 &   0 &   0 & \nodata \\ 
53794-2418-542 & 08:04:08.91 &  +11:36:18.0 &  1.5116 & 11.28 &   0 &   1.07 &   0 &   0 & \nodata \\ 
52584-0891-510 & 08:04:09.00 &  +34:43:42.7 &  1.2629 & 41.68 &   0 &   1.42 &   1 &   0 & \nodata \\ 
52238-0757-627 & 08:04:09.01 &  +37:06:10.6 &  1.6697 &  4.23 &   0 &   3.31 &   0 &   0 & \nodata \\ 
52641-1061-505 & 08:04:09.76 &  +31:56:56.3 &  1.0464 &  4.58 &   0 &   3.29 &   0 &   0 & \nodata \\ 
52584-0891-504 & 08:04:10.73 &  +34:37:36.8 &  1.7370 &  5.76 &   0 &   2.84 &   1 &   0 & \nodata \\ 
53682-2268-284 & 08:04:11.36 &  +12:56:45.4 &  1.7421 &  7.77 &   0 &   3.66 &   1 &   0 & \nodata \\ 
52202-0545-368 & 08:04:11.92 &  +41:21:38.5 &  1.0898 &  5.07 &   0 &   0.75 &   0 &   0 & \nodata \\ 
51869-0437-110 & 08:04:12.48 &  +42:30:36.6 &  1.7816 &  8.64 &   0 &   1.19 &   1 &   2 & 0.074 \\ 
52670-1205-164 & 08:04:13.66 &  +25:16:33.8 &  2.3015 &  4.55 &   0 &   0.66 &   1 &   0 & \nodata \\ 
53315-1922-443 & 08:04:13.77 &  +20:41:53.8 &  0.4338 &  8.04 &   0 &   1.21 &   0 &   0 & \nodata \\ 
52581-0929-035 & 08:04:13.86 &  +26:38:38.2 &  2.7199 & 16.81 &   0 &   3.81 &   4 &   0 & \nodata \\ 
53383-1870-547 & 08:04:14.22 &  +53:14:40.6 &  1.7012 & 15.69 &   0 &   1.40 &   0 &   0 & \nodata \\ 
53682-2268-331 & 08:04:15.05 &  +14:31:25.6 &  2.4261 & 10.31 &   0 &   4.68 &   5 &   1 & 0.044 \\ 
54081-2570-229 & 08:04:15.66 &  +08:05:23.0 &  2.7357 & 11.45 &   0 &   2.03 &   0 &   0 & \nodata \\ 
52670-1205-055 & 08:04:17.38 &  +25:03:45.3 &  1.5046 &  6.39 &   0 &   3.49 &   0 &   0 & \nodata \\ 
51869-0437-113 & 08:04:17.47 &  +42:28:44.3 &  0.5374 & 16.85 &   0 &   0.24 &   0 &   0 & \nodata \\ 
52202-0545-471 & 08:04:17.73 &  +40:34:44.1 &  0.9618 & 12.71 &   0 &   0.50 &   0 &   0 & \nodata \\ 
51869-0437-506 & 08:04:19.51 &  +42:58:58.1 &  1.6129 & 14.06 &   0 &   2.04 &   1 &   0 & \nodata \\ 
52319-0860-364 & 08:04:19.58 &  +30:50:56.9 &  0.9459 &  4.32 &   0 &   3.54 &   0 &   0 & \nodata \\ 
53089-1779-587 & 08:04:19.75 &  +48:50:46.9 &  2.0527 &  7.41 &   0 &   4.38 &   0 &   0 & \nodata \\ 
52201-0544-038 & 08:04:20.02 &  +38:45:09.6 &  1.8075 &  9.90 &   0 &   0.72 &   0 &   0 & \nodata \\ 
53319-1923-498 & 08:04:20.64 &  +19:03:29.7 &  1.6561 &  9.33 &   0 &   2.81 &   1 &   0 & \nodata \\ 
53679-2266-070 & 08:04:20.73 &  +14:21:22.9 &  0.5327 &  4.73 &   0 &   3.17 &   0 &   0 & \nodata \\ 
52584-0891-507 & 08:04:20.76 &  +34:42:36.3 &  1.0323 & 13.90 &   0 &   4.15 &   0 &   0 & \nodata \\ 
53383-1870-544 & 08:04:21.36 &  +53:00:20.9 &  1.4086 & 10.30 &   0 &   1.14 &   1 &   0 & \nodata \\ 
54081-2570-434 & 08:04:21.76 &  +08:23:20.2 &  2.3572 & 31.44 &   0 &   2.06 &   1 &   1 & 0.037 \\ 
52581-0929-537 & 08:04:22.00 &  +28:18:19.3 &  1.3346 & 12.70 &   0 &   1.39 &   0 &   0 & \nodata \\ 
52618-0930-305 & 08:04:22.63 &  +28:49:14.7 &  1.3455 & 10.05 &   0 &   0.84 &   0 &   0 & \nodata \\ 
52705-1265-361 & 08:04:23.74 &  +24:45:05.4 &  1.7287 & 11.56 &   0 &   4.42 &   0 &   0 & \nodata \\ 
52584-0891-572 & 08:04:24.20 &  +34:44:29.1 &  0.7020 & 14.93 &   0 &   1.33 &   0 &   0 & \nodata \\ 
52581-0929-538 & 08:04:24.85 &  +27:34:33.1 &  1.3301 &  5.23 &   0 &   3.93 &   0 &   0 & \nodata \\ 
52581-0929-531 & 08:04:24.96 &  +27:43:23.3 &  1.2192 & 33.09 &   0 &   1.21 &   2 &   0 & \nodata \\ 
52319-0860-380 & 08:04:25.05 &  +30:43:04.9 &  0.8803 & 17.72 &   0 &   2.49 &   0 &   0 & \nodata \\ 
53357-2081-450 & 08:04:25.95 &  +18:33:39.6 &  2.5385 &  6.03 &   0 &   1.17 &   0 &   0 & \nodata \\ 
52943-1584-239 & 08:04:26.09 &  +22:31:31.2 &  0.7582 & 13.01 &   0 &   4.74 &   1 &   0 & \nodata \\ 
52705-1265-236 & 08:04:27.09 &  +23:41:35.3 &  2.1906 & 21.54 &   0 &   0.96 &   1 &   0 & \nodata \\ 
53674-2265-614 & 08:04:27.37 &  +13:15:54.2 &  1.3898 & 15.48 &   0 &   1.77 &   1 &   0 & \nodata \\ 
51869-0437-563 & 08:04:28.58 &  +43:36:41.2 &  3.8131 & 14.55 &   0 &   1.02 &   1 &   0 & \nodata \\ 
52319-0860-478 & 08:04:29.16 &  +29:50:49.2 &  2.1143 &  8.46 &   0 &   4.23 &   0 &   0 & \nodata \\ 
53357-2081-045 & 08:04:29.43 &  +16:40:31.4 &  1.2685 &  7.35 &   0 &   3.42 &   0 &   0 & \nodata \\ 
53794-2418-587 & 08:04:29.61 &  +11:30:14.0 &  2.1634 &  4.97 &   0 &   1.01 &   2 &   4 & 0.152 \\ 
53679-2266-595 & 08:04:29.73 &  +14:57:08.0 &  1.2662 & 19.39 &   0 &   2.22 &   0 &   0 & \nodata \\ 
53384-1871-254 & 08:04:30.00 &  +53:51:56.2 &  1.9681 &  9.14 &   0 &   3.28 &   0 &   0 & \nodata \\ 
52202-0545-464 & 08:04:30.02 &  +40:50:48.0 &  2.0845 & 24.42 &   0 &   4.70 &   0 &   3 & 0.100 \\ 
53384-1871-234 & 08:04:30.56 &  +54:20:41.1 &  3.7592 &  9.13 &   0 &   4.06 &   0 &   1 & 0.055 \\ 
53674-2265-024 & 08:04:30.79 &  +12:24:04.6 &  0.9503 &  6.55 &   0 &   2.15 &   0 &   0 & \nodata \\ 
53357-2081-486 & 08:04:31.48 &  +17:37:39.5 &  1.9060 &  4.68 &   0 &   2.87 &   2 &   0 & \nodata \\ 
53357-2081-194 & 08:04:33.22 &  +16:53:56.6 &  1.8640 & 14.53 &   0 &   4.12 &   0 &   0 & \nodata \\ 
52319-0860-418 & 08:04:33.98 &  +30:30:30.0 &  2.2415 & 12.02 &   0 &   2.48 &   0 &   1 & 0.033 \\ 
52705-1265-161 & 08:04:35.21 &  +24:05:25.9 &  0.6617 & 13.88 &   0 &   0.24 &   0 &   0 & \nodata \\ 
52205-0546-359 & 08:04:35.99 &  +42:41:14.7 &  1.4412 &  4.60 &   0 &   1.62 &   0 &   0 & \nodata \\ 
51869-0437-012 & 08:04:36.37 &  +42:02:15.4 &  0.7519 &  5.60 &   0 &   3.19 &   0 &   0 & \nodata \\ 
53794-2418-526 & 08:04:37.22 &  +12:11:10.2 &  0.7020 & 12.48 &   0 &   0.58 &   0 &   0 & \nodata \\ 
52670-1205-372 & 08:04:37.23 &  +26:20:09.6 &  1.7578 &  6.65 &   0 &   1.70 &   0 &   0 & \nodata \\ 
52581-0929-040 & 08:04:37.62 &  +26:54:48.5 &  1.1718 &  9.39 &   0 &   4.26 &   1 &   0 & \nodata \\ 
51884-0438-161 & 08:04:37.96 &  +46:49:58.1 &  1.5712 &  5.38 &   0 &   0.55 &   1 &   0 & \nodata \\ 
52319-0860-004 & 08:04:38.97 &  +29:01:00.5 &  1.5336 &  7.02 &   0 &   1.41 &   0 &   0 & \nodata \\ 
53089-1779-596 & 08:04:40.27 &  +49:06:44.7 &  1.0076 &  4.72 &   0 &   0.99 &   0 &   0 & \nodata \\ 
51869-0437-575 & 08:04:40.59 &  +43:25:21.1 &  1.0921 & 15.56 &   0 &   0.79 &   0 &   0 & \nodata \\ 
52319-0860-495 & 08:04:42.23 &  +30:12:37.0 &  1.4521 &  8.10 &   0 &   3.15 &   1 &   0 & \nodata \\ 
53679-2266-071 & 08:04:42.39 &  +14:22:56.0 &  1.2685 &  5.68 &   0 &   2.14 &   0 &   0 & \nodata \\ 
53357-2081-199 & 08:04:42.58 &  +17:19:09.5 &  1.8961 & 24.90 &   0 &   2.12 &   0 &   0 & \nodata \\ 
51869-0437-576 & 08:04:43.04 &  +43:32:42.3 &  0.8766 &  7.33 &   0 &   0.22 &   1 &   0 & \nodata \\ 
54081-2570-215 & 08:04:43.29 &  +07:36:16.7 &  3.3536 &  8.21 &   0 &   1.19 &   0 &   0 & \nodata \\ 
52584-0891-571 & 08:04:45.04 &  +34:57:11.9 &  1.0261 & 17.82 &   0 &   1.55 &   0 &   0 & \nodata \\ 
52581-0929-526 & 08:04:46.58 &  +28:23:43.6 &  1.6600 & 10.52 &   0 &   1.55 &   2 &   0 & \nodata \\ 
52641-1061-537 & 08:04:47.58 &  +32:28:00.0 &  1.2493 &  4.91 &   0 &   3.53 &   1 &   0 & \nodata \\ 
54139-2419-460 & 08:04:47.96 &  +10:15:23.7 &  1.9489 &  5.18 &   0 &   2.07 &   1 &   0 & \nodata \\ 
54139-2419-450 & 08:04:48.03 &  +10:37:28.0 &  0.5889 &  6.39 &   0 &   0.45 &   0 &   0 & \nodata \\ 
52670-1205-049 & 08:04:48.55 &  +25:08:47.5 &  0.9818 &  4.64 &   0 &   1.82 &   1 &   0 & \nodata \\ 
53442-2076-135 & 08:04:48.78 &  +05:51:19.8 &  2.5873 & 18.42 &   0 &   1.40 &   1 &   2 & 0.128 \\ 
52705-1265-199 & 08:04:50.64 &  +23:48:33.8 &  1.2052 &  4.71 &   0 &   2.90 &   0 &   0 & \nodata \\ 
54081-2570-224 & 08:04:50.87 &  +08:03:51.0 &  1.2496 &  7.09 &   0 &   2.78 &   0 &   0 & \nodata \\ 
53090-1780-252 & 08:04:51.35 &  +50:02:13.1 &  1.4202 & 12.32 &   0 &   0.50 &   0 &   0 & \nodata \\ 
53319-1923-491 & 08:04:52.01 &  +18:54:41.2 &  1.5865 &  4.74 &   0 &   2.29 &   0 &   0 & \nodata \\ 
52618-0930-291 & 08:04:53.65 &  +28:31:47.8 &  1.5704 & 38.77 &   0 &   1.48 &   0 &   0 & \nodata \\ 
54139-2419-457 & 08:04:53.76 &  +10:48:14.5 &  1.2333 &  5.83 &   0 &   4.59 &   1 &   0 & \nodata \\ 
52705-1265-181 & 08:04:53.95 &  +23:11:54.5 &  1.6461 & 11.18 &   0 &   4.79 &   0 &   0 & \nodata \\ 
52253-0758-197 & 08:04:54.17 &  +37:10:55.1 &  0.6219 &  9.79 &   0 &   2.93 &   0 &   0 & \nodata \\ 
54081-2570-336 & 08:04:55.31 &  +08:28:34.2 &  1.2231 &  4.72 &   0 &   1.80 &   0 &   0 & \nodata \\ 
53679-2266-079 & 08:04:55.47 &  +14:37:19.2 &  1.6855 &  5.06 &   0 &   1.94 &   0 &   0 & \nodata \\ 
52253-0758-196 & 08:04:56.48 &  +37:05:56.9 &  0.4658 & 11.57 &   0 &   4.05 &   0 &   0 & \nodata \\ 
53713-2267-350 & 08:04:57.02 &  +16:27:11.6 &  1.6136 &  4.68 &   0 &   2.79 &   0 &   0 & \nodata \\ 
53682-2268-381 & 08:04:57.81 &  +14:26:04.2 &  1.6999 &  5.08 &   0 &   3.83 &   1 &   0 & \nodata \\ 
53674-2265-623 & 08:04:57.88 &  +12:54:29.8 &  1.6269 & 38.65 &   0 &   0.74 &   0 &   0 & \nodata \\ 
53315-1922-007 & 08:04:58.75 &  +19:02:01.6 &  1.8333 & 11.15 &   0 &   2.84 &   0 &   0 & \nodata \\ 
52253-0758-457 & 08:04:59.68 &  +37:51:27.1 &  1.7309 & 13.69 &   0 &   2.69 &   0 &   0 & \nodata \\ 
53674-2265-032 & 08:04:59.91 &  +12:24:48.8 &  0.6114 &  7.36 &   0 &   1.63 &   0 &   0 & \nodata \\ 
52581-0929-592 & 08:04:59.95 &  +27:22:48.7 &  0.5788 & 14.64 &   0 &   1.34 &   0 &   0 & \nodata \\ 
52289-0825-319 & 08:05:00.28 &  +33:23:02.5 &  2.3454 & 17.86 &   0 &   3.64 &   0 &   0 & \nodata \\ 
52670-1205-146 & 08:05:00.38 &  +25:16:28.4 &  0.6866 &  4.26 &   0 &   4.60 &   0 &   0 & \nodata \\ 
53090-1780-405 & 08:05:00.55 &  +52:11:17.3 &  1.5043 &  7.62 &   0 &   2.53 &   0 &   0 & \nodata \\ 
52705-1265-182 & 08:05:00.67 &  +23:15:08.5 &  1.1861 &  5.01 &   0 &   1.10 &   0 &   0 & \nodata \\ 
53357-2081-454 & 08:05:00.83 &  +18:00:29.4 &  2.0636 &  8.38 &   0 &   0.17 &   2 &   1 & 0.085 \\ 
53319-1923-096 & 08:05:01.06 &  +17:22:18.2 &  1.8342 &  5.40 &   0 &   2.57 &   0 &   1 & 0.072 \\ 
53383-1870-039 & 08:05:01.15 &  +52:37:01.5 &  1.2700 &  5.57 &   0 &   2.00 &   1 &   0 & \nodata \\ 
53713-2267-410 & 08:05:01.99 &  +16:19:11.6 &  1.8770 & 12.43 &   0 &   1.36 &   0 &   0 & \nodata \\ 
51869-0437-521 & 08:05:01.99 &  +44:01:04.1 &  1.1639 &  5.39 &   0 &   2.87 &   0 &   0 & \nodata \\ 
52202-0545-409 & 08:05:03.43 &  +41:39:39.6 &  1.9228 &  5.49 &   0 &   1.12 &   0 &   0 & \nodata \\ 
52641-1061-584 & 08:05:03.63 &  +31:42:11.4 &  1.0376 &  5.87 &   0 &   0.87 &   0 &   0 & \nodata \\ 
52618-0930-309 & 08:05:04.58 &  +28:47:11.5 &  3.1102 &  9.57 &   0 &   3.63 &   1 &   0 & \nodata \\ 
52581-0929-575 & 08:05:05.05 &  +28:09:05.2 &  1.0375 &  6.16 &   0 &   4.20 &   0 &   0 & \nodata \\ 
52670-1205-365 & 08:05:05.38 &  +26:30:52.5 &  2.0784 &  7.09 &   0 &   1.87 &   0 &   0 & \nodata \\ 
52705-1265-193 & 08:05:05.61 &  +23:32:11.8 &  1.6262 &  4.91 &   0 &   3.04 &   0 &   0 & \nodata \\ 
52378-0892-274 & 08:05:05.62 &  +35:50:49.4 &  1.6661 & 15.12 &   0 &   1.35 &   0 &   0 & \nodata \\ 
53090-1780-401 & 08:05:06.17 &  +52:09:15.6 &  2.1347 &  9.51 &   0 &   2.18 &   0 &   3 & 0.163 \\ 
53384-1871-472 & 08:05:06.67 &  +55:16:07.3 &  2.3730 &  4.77 &   0 &   1.05 &   0 &   2 & 0.079 \\ 
52618-0930-360 & 08:05:06.95 &  +29:07:59.2 &  0.6959 &  8.12 &   0 &   3.82 &   0 &   0 & \nodata \\ 
52253-0758-185 & 08:05:07.52 &  +36:56:15.8 &  1.8037 &  4.89 &   0 &   2.15 &   3 &   0 & \nodata \\ 
53383-1870-036 & 08:05:07.83 &  +52:35:25.5 &  0.6652 & 12.11 &   0 &   2.31 &   0 &   0 & \nodata \\ 
52205-0546-313 & 08:05:07.92 &  +42:12:21.5 &  0.8294 & 11.29 &   0 &   3.65 &   0 &   0 & \nodata \\ 
53794-2418-582 & 08:05:08.50 &  +11:21:57.2 &  0.9500 & 10.73 &   0 &   1.90 &   0 &   0 & \nodata \\ 
54139-2419-506 & 08:05:08.51 &  +09:31:39.3 &  2.6735 & 16.80 &   0 &   0.68 &   0 &   0 & \nodata \\ 
53319-1923-537 & 08:05:08.92 &  +19:09:36.5 &  2.1465 & 36.81 &   0 &   2.19 &   0 &   0 & \nodata \\ 
52705-1265-186 & 08:05:09.28 &  +23:18:55.3 &  1.4575 &  9.06 &   0 &   3.87 &   0 &   0 & \nodata \\ 
51877-0439-276 & 08:05:10.09 &  +44:37:45.5 &  0.9919 & 20.90 &   0 &   3.40 &   0 &   0 & \nodata \\ 
52205-0546-297 & 08:05:10.45 &  +41:30:58.5 &  1.5831 &  9.59 &   0 &   3.70 &   1 &   0 & \nodata \\ 
54139-2419-047 & 08:05:10.69 &  +08:44:52.9 &  1.8756 &  7.09 &   0 &   1.33 &   1 &   1 & 0.036 \\ 
53384-1871-419 & 08:05:11.29 &  +55:44:22.7 &  2.0275 &  5.38 &   0 &   1.98 &   2 &   3 & 0.134 \\ 
51869-0437-569 & 08:05:11.48 &  +43:30:24.2 &  2.3047 &  8.55 &   0 &   3.62 &   1 &   2 & 0.070 \\ 
54139-2419-459 & 08:05:11.75 &  +10:39:25.7 &  1.5647 & 20.16 &   0 &   0.87 &   1 &   0 & \nodata \\ 
54139-2419-526 & 08:05:12.72 &  +10:35:45.6 &  1.5613 &  8.26 &   0 &   0.23 &   1 &   0 & \nodata \\ 
53315-1922-016 & 08:05:13.36 &  +18:56:47.6 &  1.7885 &  6.92 &   0 &   2.72 &   0 &   3 & 0.181 \\ 
53679-2266-015 & 08:05:14.02 &  +14:10:00.9 &  0.6516 &  4.31 &   0 &   1.75 &   0 &   0 & \nodata \\ 
51884-0438-180 & 08:05:14.64 &  +46:52:28.8 &  0.5798 & 12.88 &   0 &   1.87 &   0 &   0 & \nodata \\ 
52670-1205-013 & 08:05:15.39 &  +25:11:04.4 &  0.4739 &  9.31 &   0 &   0.27 &   0 &   0 & \nodata \\ 
53319-1923-538 & 08:05:15.41 &  +19:22:53.6 &  1.7182 & 22.84 &   0 &   4.15 &   0 &   0 & \nodata \\ 
53794-2418-008 & 08:05:15.44 &  +10:18:04.4 &  2.0937 &  5.32 &   0 &   3.10 &   0 &   0 & \nodata \\ 
53679-2266-604 & 08:05:15.91 &  +15:29:24.3 &  1.2995 &  8.87 &   4 &   2.84 &   2 &   0 & \nodata \\ 
53080-1756-387 & 08:05:15.92 &  +07:17:59.1 &  1.6536 & 40.84 &   0 &   0.76 &   0 &   0 & \nodata \\ 
52943-1584-134 & 08:05:16.42 &  +21:37:37.1 &  0.4852 &  9.51 &   0 &   0.28 &   0 &   0 & \nodata \\ 
53384-1871-468 & 08:05:17.32 &  +55:18:23.6 &  1.9007 &  9.18 &   0 &   2.44 &   1 &   0 & \nodata \\ 
53357-2081-162 & 08:05:18.77 &  +16:54:52.2 &  2.0810 &  7.71 &   0 &   0.01 &   0 &   0 & \nodata \\ 
53330-1924-306 & 08:05:19.09 &  +21:05:54.1 &  2.2565 &  8.62 &   0 &   0.97 &   1 &   2 & 0.082 \\ 
52943-1584-393 & 08:05:19.37 &  +22:53:27.8 &  1.3987 &  4.64 &   0 &   0.26 &   0 &   0 & \nodata \\ 
52253-0758-459 & 08:05:19.55 &  +38:00:32.2 &  0.8485 & 15.75 &   0 &   1.57 &   1 &   0 & \nodata \\ 
52705-1265-178 & 08:05:19.65 &  +23:57:50.1 &  2.1685 &  8.32 &   0 &   2.49 &   1 &   0 & \nodata \\ 
52670-1205-112 & 08:05:19.70 &  +25:41:57.3 &  0.9421 &  8.13 &   0 &   0.04 &   1 &   0 & \nodata \\ 
52205-0546-318 & 08:05:20.29 &  +42:05:01.6 &  2.6368 & 10.05 &   0 &   0.89 &   2 &   1 & 0.041 \\ 
52943-1584-232 & 08:05:20.39 &  +22:30:33.9 &  0.7628 & 10.52 &   0 &   2.99 &   0 &   0 & \nodata \\ 
53794-2418-521 & 08:05:20.55 &  +12:19:54.8 &  2.3356 &  4.17 &   0 &   3.52 &   0 &   1 & 0.035 \\ 
53357-2081-458 & 08:05:21.21 &  +18:20:59.1 &  1.7483 & 11.29 &   0 &   3.16 &   1 &   0 & \nodata \\ 
52253-0758-113 & 08:05:22.87 &  +37:09:49.6 &  2.1796 &  9.36 &   0 &   3.81 &   1 &   0 & \nodata \\ 
52670-1205-490 & 08:05:23.25 &  +25:48:30.1 &  0.6716 & 17.19 &   0 &   3.80 &   0 &   0 & \nodata \\ 
52943-1584-094 & 08:05:23.32 &  +21:49:21.1 &  3.4634 & 21.24 &   0 &   3.90 &   1 &   1 & 0.028 \\ 
51884-0438-417 & 08:05:23.87 &  +47:50:35.3 &  0.5420 &  8.31 &   0 &   3.19 &   0 &   0 & \nodata \\ 
53794-2418-020 & 08:05:24.61 &  +10:27:51.9 &  1.3268 & 11.15 &   0 &   0.06 &   2 &   0 & \nodata \\ 
52581-0929-571 & 08:05:25.11 &  +27:43:21.8 &  0.8932 & 11.28 &   0 &   2.15 &   0 &   0 & \nodata \\ 
52705-1265-168 & 08:05:25.22 &  +24:22:17.4 &  1.6557 &  8.58 &   0 &   1.96 &   1 &   0 & \nodata \\ 
53080-1756-399 & 08:05:25.29 &  +07:11:02.7 &  1.6587 & 13.54 &   0 &   1.93 &   1 &   0 & \nodata \\ 
53442-2076-509 & 08:05:25.46 &  +07:20:47.3 &  2.5653 &  9.12 &   0 &   4.63 &   2 &   2 & 0.095 \\ 
53090-1780-412 & 08:05:25.47 &  +51:40:09.7 &  0.7214 & 17.54 &   0 &   1.05 &   0 &   0 & \nodata \\ 
53090-1780-422 & 08:05:25.51 &  +50:58:54.0 &  1.4494 & 35.86 &   0 &   3.42 &   0 &   0 & \nodata \\ 
53682-2268-257 & 08:05:25.53 &  +12:34:38.7 &  3.4253 & 12.73 &   0 &   1.52 &   0 &   2 & 0.102 \\ 
53384-1871-212 & 08:05:25.87 &  +54:14:48.4 &  1.4436 & 12.39 &   0 &   1.77 &   0 &   0 & \nodata \\ 
53090-1780-187 & 08:05:26.71 &  +50:32:50.4 &  0.5710 &  7.78 &   0 &   2.99 &   0 &   0 & \nodata \\ 
52253-0758-398 & 08:05:27.45 &  +38:27:57.1 &  1.1899 &  8.34 &   0 &   1.70 &   0 &   0 & \nodata \\ 
51869-0437-609 & 08:05:29.75 &  +43:36:44.5 &  0.9234 &  6.17 &   0 &   2.93 &   0 &   0 & \nodata \\ 
52205-0546-345 & 08:05:30.29 &  +42:48:24.6 &  2.2562 & 14.35 &   0 &   4.89 &   0 &   0 & \nodata \\ 
52618-0930-304 & 08:05:30.38 &  +28:41:26.1 &  1.7125 & 11.00 &   0 &   4.29 &   1 &   0 & \nodata \\ 
51884-0438-490 & 08:05:31.93 &  +47:28:25.1 &  1.9415 & 12.58 &   0 &   2.41 &   1 &   0 & \nodata \\ 
51877-0439-321 & 08:05:32.48 &  +45:35:47.7 &  1.5562 &  6.35 &   0 &   1.31 &   0 &   0 & \nodata \\ 
53384-1871-406 & 08:05:32.88 &  +55:34:25.6 &  1.5099 &  9.51 &   0 &   2.33 &   1 &   0 & \nodata \\ 
53319-1923-534 & 08:05:33.21 &  +19:40:51.5 &  1.1880 & 23.11 &   0 &   2.42 &   0 &   0 & \nodata \\ 
51884-0438-093 & 08:05:33.41 &  +46:18:38.4 &  1.4460 &  7.88 &   0 &   4.01 &   1 &   0 & \nodata \\ 
52205-0546-305 & 08:05:33.50 &  +41:53:40.8 &  1.9047 &  8.42 &   0 &   2.21 &   1 &   1 & 0.036 \\ 
52202-0545-089 & 08:05:33.87 &  +39:20:15.8 &  1.6061 &  5.84 &   0 &   0.08 &   1 &   0 & \nodata \\ 
53384-1871-236 & 08:05:34.68 &  +54:31:28.8 &  0.4047 &  8.98 &   0 &   0.64 &   0 &   0 & \nodata \\ 
52205-0546-358 & 08:05:34.87 &  +42:29:07.9 &  0.6476 & 12.50 &   0 &   4.81 &   0 &   0 & \nodata \\ 
52319-0860-492 & 08:05:35.17 &  +30:22:01.6 &  0.5508 &  8.04 &   0 &   2.32 &   0 &   0 & \nodata \\ 
52289-0825-285 & 08:05:36.28 &  +32:52:19.9 &  1.3640 & 11.41 &   0 &   2.47 &   0 &   0 & \nodata \\ 
53357-2081-446 & 08:05:36.40 &  +18:22:17.7 &  1.8457 &  8.57 &   0 &   0.46 &   1 &   1 & 0.053 \\ 
52253-0758-120 & 08:05:37.42 &  +37:04:24.6 &  1.2290 & 14.59 &   0 &   1.37 &   1 &   0 & \nodata \\ 
52202-0545-408 & 08:05:38.62 &  +41:24:39.0 &  0.6763 &  6.65 &   0 &   0.81 &   0 &   0 & \nodata \\ 
52943-1584-193 & 08:05:38.90 &  +22:20:10.9 &  1.8872 &  6.18 &   0 &   2.87 &   0 &   0 & \nodata \\ 
53713-2267-452 & 08:05:39.88 &  +16:05:33.2 &  0.8728 &  6.33 &   0 &   1.05 &   0 &   0 & \nodata \\ 
53384-1871-464 & 08:05:40.26 &  +55:25:49.2 &  1.6461 &  4.18 &   0 &   4.37 &   0 &   0 & \nodata \\ 
53315-1922-028 & 08:05:40.45 &  +19:13:24.3 &  2.1722 & 10.32 &   0 &   4.80 &   2 &   1 & 0.046 \\ 
52670-1205-486 & 08:05:41.66 &  +25:59:38.0 &  1.1875 &  7.75 &   0 &   2.43 &   0 &   0 & \nodata \\ 
53713-2267-216 & 08:05:42.39 &  +15:55:28.1 &  2.5150 &  8.11 &   0 &   3.46 &   3 &   1 & 0.050 \\ 
52705-1265-120 & 08:05:42.63 &  +23:34:26.8 &  3.3524 &  6.12 &   0 &   2.15 &   0 &   0 & \nodata \\ 
53682-2268-253 & 08:05:43.42 &  +12:57:17.2 &  1.2683 &  6.69 &   0 &   1.78 &   1 &   0 & \nodata \\ 
53679-2266-020 & 08:05:44.19 &  +13:56:53.4 &  1.7963 &  4.43 &   0 &   1.42 &   1 &   2 & 0.159 \\ 
51884-0438-169 & 08:05:44.98 &  +46:26:25.5 &  1.0890 &  9.27 &   0 &   0.27 &   0 &   0 & \nodata \\ 
53090-1780-183 & 08:05:45.38 &  +50:27:15.7 &  1.4604 &  4.87 &   0 &   2.38 &   0 &   0 & \nodata \\ 
52202-0545-090 & 08:05:47.05 &  +39:14:07.5 &  0.8261 &  6.49 &   0 &   1.94 &   0 &   0 & \nodata \\ 
53442-2076-511 & 08:05:47.73 &  +07:23:25.8 &  2.6892 &  6.65 &   0 &   0.77 &   1 &   2 & 0.084 \\ 
53315-1922-040 & 08:05:48.52 &  +19:14:23.3 &  1.9698 & 14.81 &   0 &   1.93 &   1 &   0 & \nodata \\ 
51869-0437-062 & 08:05:48.52 &  +42:17:21.1 &  1.5599 &  6.34 &   0 &   1.94 &   1 &   0 & \nodata \\ 
53682-2268-246 & 08:05:48.57 &  +12:33:07.7 &  1.4684 &  5.44 &   0 &   2.99 &   3 &   0 & \nodata \\ 
52205-0546-339 & 08:05:49.32 &  +42:55:48.5 &  1.0054 &  5.72 &   0 &   4.27 &   0 &   0 & \nodata \\ 
52205-0546-332 & 08:05:50.89 &  +43:03:19.8 &  1.3580 &  8.36 &   0 &   0.25 &   0 &   0 & \nodata \\ 
52202-0545-096 & 08:05:51.03 &  +39:41:26.9 &  0.8320 & 17.75 &   0 &   3.81 &   0 &   0 & \nodata \\ 
53090-1780-204 & 08:05:52.06 &  +50:09:01.6 &  1.4053 &  8.14 &   0 &   0.59 &   0 &   0 & \nodata \\ 
53794-2418-571 & 08:05:52.63 &  +11:38:59.3 &  1.6714 & 11.06 &   0 &   4.76 &   0 &   0 & \nodata \\ 
52319-0860-441 & 08:05:53.02 &  +30:29:37.3 &  3.4609 & 15.85 &   0 &   1.51 &   0 &   2 & 0.089 \\ 
53713-2267-266 & 08:05:53.04 &  +15:06:58.0 &  1.4800 &  9.77 &   0 &   4.26 &   0 &   0 & \nodata \\ 
53089-1779-633 & 08:05:53.17 &  +48:58:45.6 &  0.6242 &  5.17 &   0 &   3.56 &   0 &   0 & \nodata \\ 
52581-0929-029 & 08:05:53.80 &  +27:00:21.2 &  0.6432 &  6.96 &   0 &   1.88 &   0 &   0 & \nodata \\ 
52705-1265-419 & 08:05:53.80 &  +24:35:23.4 &  1.1556 &  9.01 &   0 &   2.39 &   2 &   0 & \nodata \\ 
53090-1780-184 & 08:05:53.91 &  +50:20:27.4 &  1.1089 & 13.92 &   0 &   0.67 &   0 &   0 & \nodata \\ 
53682-2268-322 & 08:05:54.76 &  +15:07:05.8 &  0.7661 &  9.33 &   0 &   3.22 &   0 &   0 & \nodata \\ 
52584-0891-541 & 08:05:55.66 &  +34:41:32.3 &  1.7434 &  7.64 &   0 &   1.24 &   1 &   0 & \nodata \\ 
52705-1265-145 & 08:05:56.13 &  +24:20:42.5 &  2.4424 &  5.43 &   0 &   3.25 &   1 &   0 & \nodata \\ 
53080-1756-395 & 08:05:57.94 &  +07:08:42.4 &  0.6128 &  6.64 &   0 &   0.82 &   0 &   0 & \nodata \\ 
53089-1779-626 & 08:05:59.23 &  +49:07:42.1 &  1.0107 &  7.90 &   0 &   1.28 &   0 &   0 & \nodata \\ 
52319-0860-013 & 08:05:59.43 &  +29:05:13.5 &  1.2011 &  7.37 &   0 &   3.86 &   0 &   0 & \nodata \\ 
53357-2081-001 & 08:05:59.79 &  +16:41:32.0 &  1.5371 & 11.28 &   0 &   4.43 &   0 &   0 & \nodata \\ 
53080-1756-261 & 08:06:01.07 &  +06:46:04.4 &  1.8742 &  6.89 &   0 &   2.00 &   0 &   0 & \nodata \\ 
53682-2268-201 & 08:06:01.34 &  +12:46:09.4 &  1.3977 &  5.94 &   0 &   3.40 &   1 &   0 & \nodata \\ 
52581-0929-568 & 08:06:01.80 &  +27:51:08.2 &  0.7792 &  7.42 &   0 &   0.09 &   1 &   0 & \nodata \\ 
52943-1584-197 & 08:06:02.16 &  +22:26:56.9 &  0.6261 &  8.22 &   0 &   2.32 &   0 &   0 & \nodata \\ 
51884-0438-448 & 08:06:02.37 &  +48:13:10.1 &  0.7592 & 11.28 &   0 &   2.75 &   0 &   0 & \nodata \\ 
53315-1922-606 & 08:06:02.60 &  +20:28:59.5 &  1.0953 &  5.90 &   0 &   1.50 &   0 &   0 & \nodata \\ 
53357-2081-495 & 08:06:02.68 &  +17:50:59.8 &  0.7250 & 16.33 &   0 &   2.86 &   0 &   0 & \nodata \\ 
52584-0891-588 & 08:06:02.72 &  +34:36:33.8 &  1.1381 &  6.82 &   0 &   0.01 &   0 &   0 & \nodata \\ 
53090-1780-480 & 08:06:03.74 &  +51:18:16.1 &  1.1474 &  8.80 &   0 &   2.22 &   0 &   0 & \nodata \\ 
53794-2418-017 & 08:06:03.92 &  +10:27:38.1 &  1.1986 & 12.07 &   0 &   3.60 &   1 &   0 & \nodata \\ 
51877-0439-284 & 08:06:04.18 &  +43:32:47.4 &  1.8332 & 10.63 &   0 &   3.39 &   1 &   0 & \nodata \\ 
52618-0930-270 & 08:06:04.76 &  +28:54:09.4 &  1.0386 &  7.08 &   0 &   2.99 &   0 &   0 & \nodata \\ 
52943-1584-043 & 08:06:05.22 &  +21:24:13.1 &  1.4826 &  6.53 &   0 &   3.48 &   1 &   0 & \nodata \\ 
52670-1205-459 & 08:06:05.24 &  +26:18:43.6 &  1.4125 &  7.60 &   0 &   2.31 &   0 &   0 & \nodata \\ 
52581-0929-574 & 08:06:05.55 &  +27:42:14.1 &  2.1075 &  8.23 &   0 &   2.28 &   1 &   2 & 0.087 \\ 
52581-0929-582 & 08:06:06.01 &  +27:15:15.7 &  1.7144 &  9.71 &   0 &   0.02 &   1 &   0 & \nodata \\ 
52319-0860-519 & 08:06:06.20 &  +30:11:39.3 &  1.3223 & 11.30 &   0 &   2.14 &   0 &   0 & \nodata \\ 
53383-1870-596 & 08:06:06.52 &  +53:11:35.5 &  1.6885 &  9.21 &   0 &   1.36 &   0 &   0 & \nodata \\ 
52943-1584-186 & 08:06:08.03 &  +22:19:56.7 &  1.5379 & 17.32 &   0 &   0.78 &   0 &   0 & \nodata \\ 
52670-1205-009 & 08:06:08.49 &  +25:11:33.1 &  1.1172 & 12.06 &   0 &   0.06 &   0 &   0 & \nodata \\ 
53794-2418-617 & 08:06:08.70 &  +11:57:03.0 &  3.7583 &  9.43 &   0 &   2.06 &   0 &   0 & \nodata \\ 
53679-2266-623 & 08:06:09.03 &  +15:15:03.6 &  1.4717 &  6.35 &   0 &   4.27 &   1 &   0 & \nodata \\ 
53682-2268-433 & 08:06:09.24 &  +14:11:46.4 &  2.2798 & 15.37 &   0 &   2.81 &   0 &   4 & 0.201 \\ 
52618-0930-283 & 08:06:10.20 &  +28:26:35.0 &  1.2943 &  8.05 &   0 &   2.09 &   1 &   0 & \nodata \\ 
51877-0439-252 & 08:06:10.28 &  +44:09:30.3 &  1.3308 & 10.44 &   0 &   3.07 &   0 &   0 & \nodata \\ 
52670-1205-454 & 08:06:10.52 &  +26:23:21.3 &  1.1279 &  5.98 &   0 &   4.62 &   0 &   0 & \nodata \\ 
53682-2268-369 & 08:06:10.60 &  +14:37:13.0 &  4.7670 &  6.90 &   0 &   2.91 &   0 &   0 & \nodata \\ 
53794-2418-616 & 08:06:11.02 &  +11:50:29.0 &  0.6133 &  8.77 &   0 &   3.42 &   0 &   0 & \nodata \\ 
52641-1061-586 & 08:06:11.10 &  +31:34:14.7 &  1.2592 & 13.40 &   0 &   2.99 &   0 &   0 & \nodata \\ 
51869-0437-075 & 08:06:11.77 &  +42:38:51.2 &  1.2758 &  7.17 &   0 &   4.45 &   0 &   0 & \nodata \\ 
53315-1922-597 & 08:06:12.03 &  +19:48:53.6 &  1.5003 &  7.12 &   0 &   2.62 &   0 &   0 & \nodata \\ 
53090-1780-185 & 08:06:12.09 &  +50:38:40.3 &  1.5753 & 13.30 &   0 &   0.69 &   0 &   0 & \nodata \\ 
52202-0545-091 & 08:06:12.82 &  +39:32:32.3 &  1.0745 & 10.11 &   0 &   4.53 &   0 &   0 & \nodata \\ 
53330-1924-270 & 08:06:13.03 &  +21:01:12.4 &  1.2761 &  6.69 &   0 &   2.46 &   0 &   0 & \nodata \\ 
54139-2419-008 & 08:06:13.64 &  +08:49:11.6 &  1.0838 &  6.86 &   0 &   0.39 &   1 &   0 & \nodata \\ 
54523-2549-364 & 08:06:14.13 &  +84:25:53.0 &  1.0639 &  5.57 &   0 &   3.12 &   2 &   0 & \nodata \\ 
52202-0545-149 & 08:06:14.82 &  +40:05:41.1 &  1.1249 &  8.14 &   0 &   3.96 &   0 &   0 & \nodata \\ 
52943-1584-340 & 08:06:15.25 &  +23:41:26.7 &  1.4788 & 10.84 &   0 &   1.53 &   0 &   0 & \nodata \\ 
52618-0930-266 & 08:06:15.40 &  +28:42:06.4 &  1.2797 &  7.23 &   0 &   2.77 &   0 &   0 & \nodata \\ 
53315-1922-607 & 08:06:17.74 &  +20:15:19.5 &  1.6006 & 12.28 &   0 &   4.04 &   0 &   0 & \nodata \\ 
52253-0758-061 & 08:06:17.84 &  +36:24:12.8 &  1.7971 &  8.91 &   0 &   2.99 &   0 &   0 & \nodata \\ 
52581-0929-608 & 08:06:18.45 &  +28:09:43.8 &  1.6595 &  9.01 &   0 &   1.36 &   1 &   0 & \nodata \\ 
52641-1061-617 & 08:06:18.93 &  +32:13:46.4 &  0.4683 &  8.32 &   0 &   4.70 &   0 &   0 & \nodata \\ 
51869-0437-616 & 08:06:19.53 &  +43:21:48.2 &  1.0612 & 10.56 &   0 &   0.66 &   1 &   0 & \nodata \\ 
51869-0437-073 & 08:06:20.01 &  +42:31:24.2 &  2.3913 &  6.81 &   0 &   4.24 &   0 &   0 & \nodata \\ 
53090-1780-181 & 08:06:20.47 &  +50:41:24.4 &  2.4565 & 13.84 &   0 &   4.53 &   1 &   0 & \nodata \\ 
52378-0892-288 & 08:06:21.18 &  +34:51:50.3 &  1.0258 & 16.47 &   0 &   2.15 &   1 &   0 & \nodata \\ 
52943-1584-059 & 08:06:21.95 &  +22:07:23.3 &  0.8486 & 10.66 &   0 &   1.27 &   0 &   0 & \nodata \\ 
52670-1205-453 & 08:06:22.43 &  +26:22:32.0 &  2.3904 &  7.77 &   0 &   1.03 &   1 &   1 & 0.038 \\ 
52202-0545-056 & 08:06:22.59 &  +39:34:43.8 &  1.7620 &  8.41 &   0 &   2.00 &   0 &   0 & \nodata \\ 
52670-1205-104 & 08:06:22.90 &  +25:18:57.6 &  2.4371 &  5.16 &   0 &   0.38 &   0 &   0 & \nodata \\ 
52705-1265-382 & 08:06:23.57 &  +25:31:57.0 &  1.6517 &  6.53 &   0 &   2.63 &   0 &   0 & \nodata \\ 
53315-1922-582 & 08:06:23.70 &  +20:06:31.8 &  1.5375 &  7.59 &   0 &   2.48 &   1 &   0 & \nodata \\ 
52581-0929-033 & 08:06:24.43 &  +27:03:59.6 &  2.4293 &  7.69 &   0 &   2.11 &   1 &   1 & 0.031 \\ 
53319-1923-104 & 08:06:24.60 &  +18:04:56.8 &  2.4450 & 15.67 &   0 &   4.26 &   0 &   0 & \nodata \\ 
51884-0438-513 & 08:06:26.99 &  +46:58:57.1 &  1.3543 &  8.03 &   0 &   3.68 &   0 &   0 & \nodata \\ 
53315-1922-031 & 08:06:27.00 &  +19:38:48.0 &  1.6186 &  7.97 &   0 &   2.74 &   0 &   0 & \nodata \\ 
52618-0930-271 & 08:06:28.34 &  +28:38:18.1 &  1.5701 &  8.24 &   0 &   0.27 &   0 &   0 & \nodata \\ 
52319-0860-509 & 08:06:28.53 &  +30:13:13.3 &  0.3881 &  6.79 &   0 &   4.78 &   0 &   0 & \nodata \\ 
51869-0437-033 & 08:06:29.73 &  +42:39:48.8 &  0.9846 &  9.26 &   0 &   2.87 &   0 &   0 & \nodata \\ 
54139-2419-577 & 08:06:30.07 &  +10:04:43.3 &  1.1080 & 43.23 &   0 &   1.26 &   0 &   0 & \nodata \\ 
53679-2266-036 & 08:06:30.29 &  +14:42:42.4 &  1.2127 &  4.92 &   0 &   3.67 &   1 &   0 & \nodata \\ 
53713-2267-175 & 08:06:33.19 &  +15:38:10.2 &  0.9994 & 15.46 &   0 &   3.87 &   0 &   0 & \nodata \\ 
52205-0546-354 & 08:06:34.31 &  +42:37:05.3 &  2.0396 &  7.78 &   0 &   1.70 &   1 &   0 & \nodata \\ 
53383-1870-040 & 08:06:35.63 &  +52:43:14.7 &  0.7962 &  9.36 &   0 &   2.37 &   0 &   0 & \nodata \\ 
52253-0758-461 & 08:06:38.26 &  +38:09:21.4 &  1.3540 &  8.29 &   0 &   3.43 &   0 &   0 & \nodata \\ 
52253-0758-077 & 08:06:38.45 &  +36:30:34.7 &  2.3309 & 10.51 &   0 &   0.63 &   0 &   0 & \nodata \\ 
53794-2418-037 & 08:06:38.57 &  +11:04:49.4 &  2.0136 & 13.93 &   0 &   4.79 &   0 &   1 & 0.026 \\ 
53080-1756-428 & 08:06:40.81 &  +07:17:54.4 &  2.0364 &  4.88 &   0 &   4.31 &   1 &   0 & \nodata \\ 
52705-1265-069 & 08:06:41.07 &  +23:20:18.3 &  1.9564 &  7.20 &   0 &   3.54 &   2 &   1 & 0.052 \\ 
51869-0437-593 & 08:06:42.14 &  +42:58:56.5 &  0.4769 &  7.02 &   0 &   3.34 &   0 &   0 & \nodata \\ 
53315-1922-586 & 08:06:42.33 &  +19:58:11.9 &  1.2000 &  4.00 &   0 &   4.16 &   0 &   0 & \nodata \\ 
52581-0929-617 & 08:06:42.45 &  +27:45:56.2 &  1.7838 &  9.74 &   0 &   3.91 &   0 &   1 & 0.044 \\ 
51877-0439-421 & 08:06:42.65 &  +45:17:52.9 &  1.8420 &  7.68 &   0 &   3.13 &   1 &   1 & 0.034 \\ 
54139-2419-102 & 08:06:42.73 &  +09:01:54.6 &  3.0616 & 21.32 &   0 &   0.56 &   3 &   1 & 0.031 \\ 
53080-1756-208 & 08:06:44.31 &  +06:13:05.7 &  1.3625 &  7.93 &   0 &   2.99 &   0 &   0 & \nodata \\ 
52670-1205-506 & 08:06:44.63 &  +26:11:28.6 &  0.4389 &  7.43 &   0 &   4.28 &   0 &   0 & \nodata \\ 
54139-2419-580 & 08:06:46.42 &  +10:00:30.7 &  1.5363 &  8.93 &   0 &   2.77 &   0 &   0 & \nodata \\ 
53384-1871-482 & 08:06:46.44 &  +55:21:10.4 &  0.6893 & 10.90 &   0 &   2.36 &   0 &   0 & \nodata \\ 
54081-2570-371 & 08:06:47.67 &  +08:30:35.3 &  0.6773 & 12.28 &   0 &   1.81 &   0 &   0 & \nodata \\ 
52319-0860-554 & 08:06:48.76 &  +30:17:33.3 &  1.4595 & 13.11 &   0 &   2.37 &   1 &   0 & \nodata \\ 
51885-0440-309 & 08:06:49.52 &  +48:55:42.0 &  0.6365 &  7.46 &   0 &   3.51 &   0 &   0 & \nodata \\ 
53794-2418-039 & 08:06:50.68 &  +10:46:43.7 &  1.9652 &  8.12 &   0 &   4.83 &   1 &   0 & \nodata \\ 
52205-0546-315 & 08:06:50.77 &  +41:41:18.1 &  1.2964 &  8.58 &   0 &   3.55 &   1 &   0 & \nodata \\ 
52705-1265-444 & 08:06:51.54 &  +24:55:26.3 &  2.1553 & 17.90 &   0 &   4.39 &   2 &   0 & \nodata \\ 
52618-0930-390 & 08:06:51.74 &  +29:30:24.7 &  1.6484 &  7.12 &   0 &   1.96 &   0 &   0 & \nodata \\ 
52618-0930-272 & 08:06:52.50 &  +28:43:39.4 &  1.9575 &  9.08 &   0 &   3.90 &   0 &   0 & \nodata \\ 
51877-0439-433 & 08:06:53.09 &  +45:04:31.1 &  1.4370 &  9.77 &   0 &   3.26 &   1 &   0 & \nodata \\ 
52584-0891-024 & 08:06:53.19 &  +34:08:25.4 &  1.7436 &  9.32 &   0 &   2.93 &   0 &   0 & \nodata \\ 
51869-0437-025 & 08:06:53.69 &  +42:31:41.9 &  0.5745 &  7.89 &   0 &   0.86 &   0 &   0 & \nodata \\ 
52934-1295-352 & 08:06:54.33 &  +06:03:56.8 &  1.9389 &  7.79 &   0 &   1.60 &   0 &   0 & \nodata \\ 
53682-2268-218 & 08:06:55.11 &  +13:09:01.9 &  0.8171 & 23.02 &   0 &   3.85 &   1 &   0 & \nodata \\ 
51869-0437-595 & 08:06:56.48 &  +42:52:30.4 &  1.6331 &  9.47 &   0 &   0.68 &   0 &   0 & \nodata \\ 
54139-2419-597 & 08:06:57.69 &  +09:58:39.6 &  2.7385 & 13.02 &   0 &   2.45 &   0 &   0 & \nodata \\ 
52581-0929-612 & 08:06:58.23 &  +27:34:48.0 &  1.2389 & 11.15 &   0 &   2.32 &   0 &   0 & \nodata \\ 
51869-0437-596 & 08:06:59.14 &  +42:50:55.3 &  1.5268 & 14.46 &   0 &   2.06 &   0 &   0 & \nodata \\ 
52581-0929-631 & 08:06:59.67 &  +27:20:45.1 &  1.3957 &  9.67 &   0 &   4.53 &   1 &   0 & \nodata \\ 
53357-2081-150 & 08:07:00.23 &  +17:16:55.8 &  1.6253 &  7.00 &   0 &   2.16 &   0 &   0 & \nodata \\ 
53319-1923-567 & 08:07:00.26 &  +19:32:47.6 &  1.7828 & 17.06 &   0 &   2.44 &   1 &   1 & 0.047 \\ 
52318-0861-311 & 08:07:00.92 &  +31:08:43.8 &  0.4000 &  9.38 &   0 &   3.59 &   0 &   0 & \nodata \\ 
53090-1780-467 & 08:07:01.01 &  +51:17:38.6 &  1.1366 &  6.86 &   0 &   1.86 &   0 &   0 & \nodata \\ 
51884-0438-519 & 08:07:01.02 &  +47:03:49.7 &  0.5060 &  9.66 &   0 &   3.26 &   0 &   0 & \nodata \\ 
52705-1265-079 & 08:07:02.73 &  +23:29:32.1 &  2.4026 &  7.77 &   0 &   1.73 &   1 &   2 & 0.104 \\ 
54081-2570-194 & 08:07:03.02 &  +07:49:23.2 &  1.4373 &  5.44 &   0 &   2.93 &   0 &   0 & \nodata \\ 
54081-2570-082 & 08:07:03.84 &  +07:32:43.8 &  1.7165 & 14.86 &   0 &   0.27 &   1 &   0 & \nodata \\ 
53330-1924-234 & 08:07:04.32 &  +21:02:08.6 &  1.5588 & 22.24 &   0 &   0.38 &   1 &   0 & \nodata \\ 
52943-1584-423 & 08:07:04.64 &  +22:58:54.0 &  1.4666 &  5.15 &   0 &   0.33 &   0 &   0 & \nodata \\ 
52378-0892-395 & 08:07:04.88 &  +36:03:53.5 &  0.4684 &  8.17 &   0 &   3.35 &   0 &   0 & \nodata \\ 
52943-1584-179 & 08:07:04.96 &  +22:27:51.9 &  1.9464 &  4.62 &   0 &   4.09 &   1 &   0 & \nodata \\ 
53794-2418-602 & 08:07:05.08 &  +11:51:06.1 &  1.3369 &  4.71 &   0 &   0.60 &   1 &   0 & \nodata \\ 
52943-1584-165 & 08:07:05.28 &  +22:10:38.6 &  1.7921 &  9.31 &   0 &   4.65 &   0 &   1 & 0.074 \\ 
54081-2570-482 & 08:07:06.41 &  +08:23:05.7 &  1.4232 & 12.91 &   0 &   1.68 &   2 &   0 & \nodata \\ 
52943-1584-321 & 08:07:06.90 &  +23:23:46.5 &  1.6990 &  9.32 &   0 &   0.43 &   0 &   0 & \nodata \\ 
52943-1584-175 & 08:07:06.92 &  +22:39:33.1 &  1.6158 &  4.95 &   0 &   4.63 &   0 &   0 & \nodata \\ 
52670-1205-502 & 08:07:07.37 &  +26:07:29.1 &  2.3093 &  8.74 &   0 &   1.68 &   3 &   0 & \nodata \\ 
53383-1870-027 & 08:07:08.03 &  +52:27:49.6 &  1.9538 &  7.13 &   0 &   0.53 &   1 &   1 & 0.051 \\ 
53682-2268-477 & 08:07:08.19 &  +14:00:07.7 &  0.9093 &  4.35 &   0 &   0.11 &   0 &   0 & \nodata \\ 
52943-1584-440 & 08:07:09.66 &  +22:52:26.4 &  1.4150 &  5.83 &   0 &   4.37 &   1 &   0 & \nodata \\ 
52202-0545-531 & 08:07:10.07 &  +41:10:56.3 &  0.6856 & 14.82 &   0 &   0.64 &   0 &   0 & \nodata \\ 
53682-2268-233 & 08:07:10.74 &  +13:17:39.4 &  3.7264 &  5.44 &   0 &   3.91 &   0 &   0 & \nodata \\ 
51877-0439-430 & 08:07:11.77 &  +45:19:34.6 &  1.0828 & 23.63 &   0 &   0.95 &   2 &   0 & \nodata \\ 
53080-1756-240 & 08:07:12.05 &  +06:53:44.2 &  1.7852 &  6.82 &   0 &   3.59 &   0 &   0 & \nodata \\ 
52705-1265-033 & 08:07:13.07 &  +23:45:18.8 &  1.3426 &  4.54 &   0 &   3.24 &   1 &   0 & \nodata \\ 
53713-2267-485 & 08:07:13.57 &  +15:58:44.5 &  2.1592 &  4.87 &   0 &   3.62 &   3 &   1 & 0.053 \\ 
53357-2081-016 & 08:07:15.02 &  +16:56:12.1 &  2.1172 &  7.39 &   0 &   1.43 &   1 &   0 & \nodata \\ 
53682-2268-222 & 08:07:15.11 &  +13:28:05.1 &  4.8751 &  6.90 &   0 &   3.24 &   0 &   0 & \nodata \\ 
53297-1781-321 & 08:07:15.69 &  +53:28:44.8 &  1.9659 &  7.98 &   0 &   2.84 &   1 &   2 & 0.090 \\ 
52254-0759-319 & 08:07:16.34 &  +38:34:36.8 &  1.7396 &  5.66 &   0 &   4.34 &   0 &   0 & \nodata \\ 
52934-1295-399 & 08:07:16.98 &  +06:05:19.8 &  1.2537 &  6.00 &   0 &   0.49 &   0 &   0 & \nodata \\ 
51884-0438-050 & 08:07:17.21 &  +45:44:21.9 &  1.0494 &  6.97 &   0 &   3.29 &   0 &   0 & \nodata \\ 
52670-1205-069 & 08:07:17.57 &  +25:17:58.7 &  0.3828 &  7.01 &   0 &   1.64 &   0 &   0 & \nodata \\ 
51884-0438-101 & 08:07:17.69 &  +46:34:13.6 &  1.5091 &  6.80 &   0 &   2.82 &   0 &   0 & \nodata \\ 
52205-0546-291 & 08:07:17.75 &  +41:27:18.2 &  2.1045 &  7.46 &   0 &   2.06 &   1 &   0 & \nodata \\ 
53330-1924-237 & 08:07:18.00 &  +20:55:26.0 &  1.9495 &  6.30 &   0 &   2.79 &   0 &   1 & 0.068 \\ 
53682-2268-488 & 08:07:18.99 &  +14:05:24.7 &  0.3877 &  9.53 &   0 &   3.52 &   0 &   0 & \nodata \\ 
53713-2267-500 & 08:07:19.32 &  +16:03:19.0 &  1.7463 &  7.19 &   0 &   2.75 &   1 &   0 & \nodata \\ 
53297-1781-325 & 08:07:19.99 &  +53:42:18.2 &  0.5910 & 12.27 &   0 &   3.59 &   0 &   0 & \nodata \\ 
52618-0930-398 & 08:07:20.35 &  +29:12:48.7 &  0.9810 &  5.75 &   0 &   3.51 &   2 &   0 & \nodata \\ 
52202-0545-535 & 08:07:20.46 &  +41:17:52.1 &  1.3304 &  5.46 &   0 &   0.07 &   2 &   0 & \nodata \\ 
53682-2268-237 & 08:07:20.54 &  +13:27:36.4 &  1.8475 &  9.63 &   0 &   1.57 &   0 &   0 & \nodata \\ 
52205-0546-279 & 08:07:20.89 &  +42:13:05.0 &  1.1893 &  7.60 &   0 &   4.27 &   0 &   0 & \nodata \\ 
52670-1205-521 & 08:07:21.09 &  +26:31:21.0 &  2.0161 &  5.29 &   0 &   1.42 &   1 &   1 & 0.036 \\ 
52581-0929-620 & 08:07:21.23 &  +27:43:17.1 &  1.6489 &  8.47 &   0 &   3.80 &   0 &   0 & \nodata \\ 
51885-0440-273 & 08:07:21.42 &  +49:01:43.0 &  3.1233 & 12.94 &   0 &   1.45 &   1 &   0 & \nodata \\ 
52670-1205-077 & 08:07:21.52 &  +25:44:56.0 &  3.4908 & 10.70 &   0 &   2.68 &   0 &   0 & \nodata \\ 
54153-2421-312 & 08:07:21.55 &  +09:52:23.5 &  0.4868 & 12.64 &   0 &   2.50 &   0 &   0 & \nodata \\ 
53357-2081-020 & 08:07:21.77 &  +16:52:00.0 &  1.4900 &  8.29 &   0 &   2.20 &   1 &   0 & \nodata \\ 
53330-1924-244 & 08:07:22.22 &  +20:27:36.6 &  1.5704 &  9.26 &   0 &   1.92 &   0 &   0 & \nodata \\ 
53384-1871-492 & 08:07:22.64 &  +55:04:31.4 &  1.6464 & 14.39 &   0 &   1.24 &   0 &   0 & \nodata \\ 
52581-0929-601 & 08:07:22.94 &  +27:35:11.6 &  1.7777 &  8.53 &   0 &   0.68 &   0 &   0 & \nodata \\ 
52705-1265-451 & 08:07:23.25 &  +24:56:16.9 &  1.4756 &  4.41 &   0 &   0.13 &   1 &   0 & \nodata \\ 
53384-1871-194 & 08:07:23.51 &  +54:42:21.2 &  4.0038 &  6.39 &   0 &   4.51 &   0 &   0 & \nodata \\ 
53357-2081-144 & 08:07:23.70 &  +17:12:21.8 &  1.5011 &  4.98 &   0 &   3.91 &   1 &   0 & \nodata \\ 
53682-2268-482 & 08:07:24.91 &  +14:30:29.4 &  1.2545 &  9.89 &   0 &   1.56 &   0 &   0 & \nodata \\ 
53357-2081-549 & 08:07:25.41 &  +17:43:45.6 &  3.1386 & 18.30 &   0 &   2.36 &   0 &   0 & \nodata \\ 
51877-0439-200 & 08:07:25.63 &  +44:57:25.7 &  1.2347 & 12.88 &   0 &   3.00 &   0 &   0 & \nodata \\ 
52202-0545-529 & 08:07:25.82 &  +41:47:07.5 &  0.5149 & 15.35 &   0 &   3.93 &   0 &   0 & \nodata \\ 
51869-0437-602 & 08:07:25.85 &  +43:36:54.4 &  0.7331 &  9.35 &   0 &   3.18 &   0 &   0 & \nodata \\ 
53327-1925-352 & 08:07:26.52 &  +20:27:00.8 &  0.4331 &  4.09 &   0 &   4.24 &   0 &   0 & \nodata \\ 
53090-1780-173 & 08:07:26.76 &  +50:51:11.9 &  0.4871 & 11.50 &   0 &   1.48 &   0 &   0 & \nodata \\ 
52205-0546-290 & 08:07:27.07 &  +41:03:22.3 &  1.2645 & 12.91 &   0 &   4.73 &   0 &   0 & \nodata \\ 
54086-2420-351 & 08:07:27.63 &  +11:57:58.9 &  1.0566 & 11.34 &   0 &   3.67 &   0 &   0 & \nodata \\ 
53713-2267-153 & 08:07:27.73 &  +15:39:20.6 &  3.0393 &  6.09 &   0 &   4.37 &   1 &   0 & \nodata \\ 
52319-0860-032 & 08:07:27.79 &  +29:47:07.2 &  0.7712 &  9.68 &   0 &   0.89 &   0 &   0 & \nodata \\ 
51884-0438-060 & 08:07:28.75 &  +46:15:57.2 &  1.6413 & 16.40 &   0 &   4.72 &   0 &   0 & \nodata \\ 
53357-2081-563 & 08:07:30.43 &  +18:21:42.0 &  2.2075 & 16.62 &   0 &   3.86 &   0 &   0 & \nodata \\ 
53330-1924-358 & 08:07:31.76 &  +21:17:54.3 &  1.1945 &  8.35 &   0 &   3.10 &   1 &   0 & \nodata \\ 
52934-1295-283 & 08:07:31.87 &  +05:26:51.0 &  0.7168 & 10.53 &   0 &   2.37 &   0 &   0 & \nodata \\ 
52670-1205-524 & 08:07:31.96 &  +26:26:00.9 &  0.9597 &  7.04 &   0 &   2.12 &   0 &   0 & \nodata \\ 
53383-1870-032 & 08:07:32.60 &  +52:40:37.5 &  2.9135 & 11.39 &   0 &   2.80 &   0 &   0 & \nodata \\ 
53794-2418-626 & 08:07:32.90 &  +11:25:45.0 &  1.7825 &  6.51 &   0 &   3.29 &   0 &   0 & \nodata \\ 
53330-1924-231 & 08:07:33.00 &  +20:58:23.4 &  0.5460 &  9.31 &   0 &   2.98 &   0 &   0 & \nodata \\ 
53682-2268-196 & 08:07:33.65 &  +13:40:55.7 &  0.5664 & 22.02 &   0 &   2.10 &   0 &   0 & \nodata \\ 
53386-1872-355 & 08:07:33.95 &  +57:00:56.4 &  1.0756 &  6.94 &   0 &   0.88 &   1 &   0 & \nodata \\ 
53319-1923-574 & 08:07:34.20 &  +19:23:19.6 &  1.3570 &  8.23 &   0 &   3.25 &   0 &   0 & \nodata \\ 
52618-0930-228 & 08:07:34.81 &  +28:49:58.6 &  2.1952 &  5.58 &   0 &   2.28 &   0 &   2 & 0.097 \\ 
51877-0439-198 & 08:07:35.32 &  +44:43:57.2 &  2.0845 &  7.04 &   0 &   3.51 &   0 &   0 & \nodata \\ 
52319-0860-601 & 08:07:35.97 &  +30:47:43.8 &  1.2533 & 14.45 &   0 &   0.85 &   3 &   0 & \nodata \\ 
53383-1870-617 & 08:07:36.24 &  +53:27:20.2 &  0.8498 &  6.26 &   0 &   2.67 &   0 &   0 & \nodata \\ 
52205-0546-289 & 08:07:37.23 &  +41:03:01.9 &  0.9996 &  9.82 &   0 &   2.66 &   0 &   0 & \nodata \\ 
52705-1265-458 & 08:07:37.77 &  +24:51:17.8 &  1.7459 &  7.10 &   0 &   3.38 &   1 &   0 & \nodata \\ 
52202-0545-107 & 08:07:37.88 &  +39:53:33.8 &  0.4290 &  6.98 &   0 &   0.03 &   0 &   0 & \nodata \\ 
53357-2081-573 & 08:07:38.47 &  +17:56:12.1 &  1.1567 &  8.83 &   0 &   3.40 &   1 &   0 & \nodata \\ 
53682-2268-499 & 08:07:38.50 &  +13:52:17.3 &  1.2076 &  8.20 &   0 &   4.01 &   0 &   0 & \nodata \\ 
53357-2081-112 & 08:07:39.20 &  +17:19:52.8 &  1.3194 & 13.96 &   0 &   4.39 &   0 &   0 & \nodata \\ 
52705-1265-452 & 08:07:40.72 &  +24:35:56.2 &  1.3888 &  4.76 &   0 &   2.67 &   0 &   0 & \nodata \\ 
53080-1756-224 & 08:07:40.83 &  +06:59:48.9 &  0.6311 &  5.39 &   0 &   3.47 &   0 &   0 & \nodata \\ 
53713-2267-486 & 08:07:41.51 &  +15:59:46.2 &  1.3635 &  7.01 &   0 &   1.69 &   0 &   0 & \nodata \\ 
54081-2570-518 & 08:07:42.04 &  +08:15:54.3 &  0.7155 & 10.98 &   0 &   0.67 &   0 &   0 & \nodata \\ 
52202-0545-536 & 08:07:42.12 &  +41:28:17.1 &  0.5128 &  8.43 &   0 &   3.62 &   0 &   0 & \nodata \\ 
52318-0861-284 & 08:07:42.47 &  +30:42:27.6 &  1.9441 &  7.12 &   0 &   3.05 &   0 &   0 & \nodata \\ 
54139-2419-637 & 08:07:43.11 &  +09:32:24.5 &  3.0486 &  6.39 &   0 &   1.08 &   0 &   1 & 0.041 \\ 
52934-1295-315 & 08:07:43.19 &  +05:45:55.3 &  2.2588 &  5.08 &   0 &   0.65 &   2 &   0 & \nodata \\ 
51869-0437-035 & 08:07:43.55 &  +42:38:04.5 &  2.1799 &  4.29 &   0 &   1.64 &   2 &   3 & 0.128 \\ 
54153-2421-309 & 08:07:43.56 &  +09:55:36.8 &  1.2749 &  6.81 &   0 &   1.35 &   0 &   0 & \nodata \\ 
52934-1295-385 & 08:07:43.58 &  +06:09:03.4 &  3.2465 &  6.26 &   0 &   2.15 &   0 &   0 & \nodata \\ 
51877-0439-469 & 08:07:43.64 &  +45:18:58.9 &  1.0395 &  9.91 &   0 &   4.52 &   0 &   0 & \nodata \\ 
53384-1871-179 & 08:07:45.23 &  +54:53:57.7 &  1.1669 &  5.98 &   0 &   1.32 &   1 &   0 & \nodata \\ 
52205-0546-261 & 08:07:45.24 &  +41:50:20.9 &  1.5459 &  5.21 &   0 &   0.08 &   0 &   0 & \nodata \\ 
52618-0930-383 & 08:07:45.68 &  +29:26:44.1 &  1.2985 &  6.59 &   0 &   3.83 &   1 &   0 & \nodata \\ 
51869-0437-637 & 08:07:46.32 &  +42:51:53.7 &  1.1709 & 13.15 &   0 &   3.09 &   0 &   0 & \nodata \\ 
53682-2268-410 & 08:07:46.88 &  +15:03:02.1 &  0.9100 &  5.82 &   0 &   0.09 &   0 &   0 & \nodata \\ 
52934-1295-247 & 08:07:46.97 &  +05:24:28.1 &  0.4302 &  5.13 &   0 &   3.95 &   0 &   0 & \nodata \\ 
52584-0891-639 & 08:07:47.73 &  +34:25:54.6 &  0.7832 &  9.80 &   0 &   1.19 &   0 &   0 & \nodata \\ 
52618-0930-238 & 08:07:48.47 &  +28:57:50.4 &  1.8363 & 16.95 &   0 &   0.88 &   0 &   0 & \nodata \\ 
51877-0439-468 & 08:07:49.05 &  +45:15:50.3 &  3.1877 &  7.95 &   0 &   4.66 &   0 &   0 & \nodata \\ 
53330-1924-393 & 08:07:49.15 &  +21:21:22.3 &  2.2315 & 11.10 &   0 &   0.11 &   1 &   2 & 0.090 \\ 
51869-0437-626 & 08:07:49.63 &  +43:04:41.9 &  0.7720 &  4.49 &   0 &   3.56 &   0 &   0 & \nodata \\ 
54422-2827-375 & 08:07:50.22 & --06:41:14.6 &  1.0939 &  8.33 &   0 &   2.75 &   0 &   0 & \nodata \\ 
53090-1780-493 & 08:07:51.13 &  +51:00:10.3 &  0.9474 &  4.58 &   0 &   0.34 &   0 &   0 & \nodata \\ 
52618-0930-201 & 08:07:51.19 &  +28:02:06.3 &  1.6475 & 18.36 &   0 &   2.86 &   0 &   0 & \nodata \\ 
52618-0930-202 & 08:07:51.25 &  +28:35:02.3 &  1.4908 &  8.88 &   0 &   1.06 &   0 &   0 & \nodata \\ 
53327-1925-311 & 08:07:51.85 &  +20:03:00.0 &  0.6068 &  8.45 &   0 &   1.16 &   0 &   0 & \nodata \\ 
52289-0825-341 & 08:07:52.93 &  +33:47:32.5 &  0.9501 & 21.85 &   0 &   0.32 &   0 &   0 & \nodata \\ 
52943-1584-376 & 08:07:53.10 &  +23:07:31.0 &  1.0459 & 13.35 &   0 &   1.16 &   0 &   0 & \nodata \\ 
53682-2268-185 & 08:07:53.56 &  +13:15:05.7 &  1.1315 &  8.94 &   0 &   2.19 &   1 &   0 & \nodata \\ 
52705-1265-475 & 08:07:53.57 &  +24:31:28.0 &  1.6851 &  5.64 &   0 &   0.62 &   1 &   0 & \nodata \\ 
52289-0825-396 & 08:07:54.05 &  +33:40:06.7 &  0.7192 & 22.99 &   0 &   3.62 &   0 &   0 & \nodata \\ 
53090-1780-154 & 08:07:55.86 &  +50:50:40.1 &  0.5388 &  8.31 &   0 &   1.46 &   0 &   0 & \nodata \\ 
54153-2421-313 & 08:07:57.11 &  +10:02:49.1 &  1.1596 &  4.97 &   0 &   0.17 &   0 &   0 & \nodata \\ 
53080-1756-187 & 08:07:57.30 &  +06:40:39.2 &  0.7249 &  8.47 &   0 &   1.41 &   0 &   0 & \nodata \\ 
53090-1780-143 & 08:08:00.20 &  +50:29:39.5 &  1.7395 &  6.84 &   0 &   1.38 &   1 &   0 & \nodata \\ 
54086-2420-397 & 08:08:01.39 &  +12:26:15.2 &  3.4738 & 14.86 &   0 &   3.71 &   1 &   2 & 0.134 \\ 
52670-1206-346 & 08:08:01.48 &  +27:35:26.2 &  0.8028 &  7.23 &   0 &   4.04 &   0 &   0 & \nodata \\ 
53357-2081-620 & 08:08:01.56 &  +18:25:46.7 &  1.7676 &  4.00 &   0 &   0.22 &   0 &   0 & \nodata \\ 
52289-0825-166 & 08:08:01.73 &  +33:00:09.2 &  1.8953 &  7.74 &   0 &   1.63 &   3 &   0 & \nodata \\ 
53090-1780-500 & 08:08:02.53 &  +50:58:41.8 &  1.0101 &  5.41 &   0 &   0.58 &   1 &   0 & \nodata \\ 
53319-1923-075 & 08:08:02.91 &  +18:07:55.8 &  0.9885 & 12.41 &   0 &   2.87 &   1 &   0 & \nodata \\ 
52670-1205-028 & 08:08:02.91 &  +25:34:58.1 &  1.4215 &  6.15 &   0 &   4.14 &   0 &   0 & \nodata \\ 
53357-2081-101 & 08:08:02.94 &  +16:59:42.3 &  2.2812 &  6.84 &   0 &   3.42 &   0 &   0 & \nodata \\ 
52670-1205-580 & 08:08:03.08 &  +26:31:28.0 &  1.6972 &  6.01 &   0 &   2.13 &   0 &   0 & \nodata \\ 
53384-1871-164 & 08:08:03.50 &  +54:36:39.0 &  0.9905 &  7.31 &   0 &   2.10 &   0 &   0 & \nodata \\ 
52205-0546-396 & 08:08:03.69 &  +42:26:09.4 &  1.5476 &  7.98 &   0 &   4.05 &   0 &   0 & \nodata \\ 
52254-0759-376 & 08:08:04.04 &  +39:36:46.5 &  0.8447 & 10.55 &   0 &   2.00 &   0 &   0 & \nodata \\ 
53090-1780-447 & 08:08:04.08 &  +51:46:51.1 &  1.8265 & 11.05 &   0 &   4.69 &   2 &   1 & 0.032 \\ 
52618-0930-209 & 08:08:06.61 &  +28:15:47.7 &  2.8781 & 14.81 &   0 &   0.31 &   0 &   1 & 0.039 \\ 
52670-1205-558 & 08:08:06.63 &  +26:02:16.1 &  1.3545 & 10.49 &   0 &   4.01 &   2 &   0 & \nodata \\ 
54081-2570-404 & 08:08:07.54 &  +09:18:05.6 &  1.1136 &  5.79 &   0 &   1.64 &   0 &   0 & \nodata \\ 
51884-0438-117 & 08:08:07.57 &  +46:44:54.4 &  1.1927 &  4.69 &   0 &   0.16 &   0 &   0 & \nodata \\ 
53713-2267-423 & 08:08:07.77 &  +16:38:57.5 &  3.6496 & 10.86 &   0 &   4.79 &   0 &   0 & \nodata \\ 
51877-0439-467 & 08:08:07.78 &  +45:13:04.1 &  1.7829 & 15.62 &   0 &   4.49 &   0 &   0 & \nodata \\ 
52205-0546-329 & 08:08:08.63 &  +43:23:36.0 &  1.6003 & 13.49 &   0 &   1.05 &   0 &   0 & \nodata \\ 
53080-1756-184 & 08:08:08.67 &  +06:41:08.7 &  2.1079 &  4.18 &   0 &   3.30 &   1 &   0 & \nodata \\ 
52705-1265-096 & 08:08:08.92 &  +24:10:40.5 &  1.7415 &  5.94 &   0 &   2.05 &   2 &   1 & 0.038 \\ 
54081-2570-402 & 08:08:10.81 &  +09:08:03.6 &  2.7743 &  7.28 &   0 &   4.35 &   1 &   0 & \nodata \\ 
53080-1756-475 & 08:08:11.00 &  +07:05:10.6 &  0.4669 &  6.52 &   0 &   0.14 &   0 &   0 & \nodata \\ 
53327-1925-349 & 08:08:11.29 &  +20:39:06.4 &  1.6485 &  6.47 &   0 &   2.85 &   1 &   0 & \nodata \\ 
53297-1781-386 & 08:08:12.24 &  +53:08:44.2 &  1.9338 & 11.72 &   0 &   2.30 &   0 &   1 & 0.066 \\ 
52378-0892-400 & 08:08:12.45 &  +36:00:07.0 &  1.5550 & 14.71 &   0 &   3.39 &   0 &   0 & \nodata \\ 
51877-0439-185 & 08:08:12.58 &  +44:41:08.3 &  1.4756 & 12.36 &   0 &   4.02 &   0 &   0 & \nodata \\ 
53327-1925-350 & 08:08:13.16 &  +20:35:53.4 &  1.7585 & 14.53 &   0 &   2.56 &   1 &   0 & \nodata \\ 
51885-0440-357 & 08:08:13.88 &  +49:06:49.9 &  0.9607 &  7.42 &   0 &   1.78 &   0 &   0 & \nodata \\ 
53319-1923-613 & 08:08:14.28 &  +19:17:41.1 &  1.3112 &  6.43 &   0 &   3.97 &   1 &   0 & \nodata \\ 
52319-0860-583 & 08:08:14.45 &  +30:09:14.7 &  0.5399 &  7.75 &   0 &   3.26 &   0 &   0 & \nodata \\ 
51885-0440-288 & 08:08:14.70 &  +47:52:44.7 &  0.5455 &  5.87 &   0 &   0.92 &   0 &   0 & \nodata \\ 
54086-2420-298 & 08:08:15.68 &  +11:15:04.4 &  1.5005 &  9.77 &   0 &   4.58 &   0 &   0 & \nodata \\ 
52289-0825-162 & 08:08:16.70 &  +33:18:29.7 &  0.7666 &  7.70 &   0 &   0.74 &   0 &   0 & \nodata \\ 
52205-0546-384 & 08:08:17.20 &  +42:49:56.6 &  1.2147 & 12.87 &   0 &   3.49 &   0 &   0 & \nodata \\ 
52943-1584-160 & 08:08:18.14 &  +22:34:40.1 &  1.7708 &  8.90 &   0 &   0.27 &   0 &   0 & \nodata \\ 
52641-1061-627 & 08:08:18.22 &  +32:03:21.0 &  0.8466 &  9.98 &   0 &   2.76 &   0 &   0 & \nodata \\ 
52253-0758-083 & 08:08:19.69 &  +37:30:47.3 &  3.4717 &  8.34 &   0 &   1.78 &   2 &   2 & 0.073 \\ 
51885-0440-342 & 08:08:20.01 &  +49:19:08.6 &  1.3077 &  7.03 &   0 &   0.47 &   0 &   0 & \nodata \\ 
53682-2268-081 & 08:08:21.21 &  +12:53:48.1 &  1.3222 &  9.52 &   0 &   2.47 &   1 &   0 & \nodata \\ 
52254-0759-243 & 08:08:21.85 &  +38:54:31.9 &  0.9643 & 11.14 &   0 &   1.23 &   1 &   0 & \nodata \\ 
52378-0892-323 & 08:08:22.02 &  +36:46:12.5 &  3.1208 & 21.94 &   0 &   0.93 &   0 &   0 & \nodata \\ 
51877-0439-479 & 08:08:22.13 &  +45:03:54.7 &  1.8694 &  7.26 &   0 &   3.27 &   0 &   0 & \nodata \\ 
54081-2570-045 & 08:08:22.16 &  +07:44:22.9 &  1.4641 & 13.06 &   0 &   4.55 &   0 &   0 & \nodata \\ 
52289-0825-382 & 08:08:22.37 &  +34:08:58.2 &  1.6627 &  6.37 &   0 &   0.23 &   2 &   0 & \nodata \\ 
52670-1206-309 & 08:08:23.28 &  +27:23:26.7 &  1.7155 & 11.94 &   0 &   1.19 &   0 &   0 & \nodata \\ 
52670-1206-290 & 08:08:23.67 &  +26:46:08.3 &  0.7193 &  7.43 &   0 &   3.88 &   0 &   0 & \nodata \\ 
52934-1295-278 & 08:08:23.85 &  +05:39:34.9 &  0.5659 & 15.59 &   0 &   0.32 &   0 &   0 & \nodata \\ 
51884-0438-003 & 08:08:24.23 &  +45:43:46.4 &  1.0757 & 43.70 &   0 &   2.46 &   0 &   0 & \nodata \\ 
53682-2268-458 & 08:08:24.43 &  +14:40:48.9 &  1.7872 &  6.73 &   0 &   1.09 &   0 &   0 & \nodata \\ 
53080-1756-182 & 08:08:27.00 &  +06:55:57.9 &  1.5673 &  7.78 &   0 &   1.26 &   2 &   0 & \nodata \\ 
54086-2420-390 & 08:08:28.37 &  +12:20:03.1 &  0.9143 &  9.45 &   0 &   0.94 &   0 &   0 & \nodata \\ 
52670-1206-283 & 08:08:28.37 &  +26:48:56.5 &  1.9731 &  9.56 &   0 &   3.08 &   0 &   0 & \nodata \\ 
53003-1149-351 & 08:08:31.37 &  +00:09:11.3 &  2.4221 &  7.22 &   0 &   3.52 &   1 &   0 & \nodata \\ 
54086-2420-285 & 08:08:31.73 &  +11:11:10.6 &  3.4692 & 10.38 &   0 &   2.59 &   1 &   2 & 0.058 \\ 
53080-1756-132 & 08:08:31.77 &  +06:37:02.1 &  0.7000 & 10.75 &   0 &   3.84 &   0 &   0 & \nodata \\ 
52378-0892-256 & 08:08:31.80 &  +35:02:00.7 &  2.1532 & 12.13 &   0 &   1.10 &   1 &   1 & 0.030 \\ 
53682-2268-452 & 08:08:31.92 &  +14:44:37.1 &  2.1262 &  6.28 &   0 &   2.04 &   0 &   2 & 0.075 \\ 
53682-2268-097 & 08:08:32.78 &  +13:06:03.1 &  3.2036 & 17.85 &   0 &   1.72 &   2 &   1 & 0.047 \\ 
53080-1756-134 & 08:08:33.08 &  +06:40:08.5 &  1.6138 &  7.68 &   0 &   2.55 &   1 &   0 & \nodata \\ 
54086-2420-293 & 08:08:33.22 &  +11:16:07.3 &  0.4606 &  9.47 &   0 &   3.86 &   0 &   0 & \nodata \\ 
51869-0437-638 & 08:08:33.36 &  +42:48:36.3 &  0.5429 &  7.09 &   0 &   0.10 &   0 &   0 & \nodata \\ 
52289-0825-167 & 08:08:33.52 &  +32:57:16.4 &  1.6138 & 16.59 &   0 &   2.86 &   0 &   0 & \nodata \\ 
52943-1584-491 & 08:08:34.95 &  +22:43:24.6 &  1.8897 &  6.33 &   0 &   1.56 &   0 &   0 & \nodata \\ 
53357-2081-115 & 08:08:35.19 &  +17:21:46.9 &  0.5274 & 21.92 &   0 &   0.16 &   0 &   0 & \nodata \\ 
52319-0860-602 & 08:08:35.76 &  +30:47:02.4 &  1.8242 &  9.84 &   0 &   4.06 &   1 &   0 & \nodata \\ 
52378-0892-326 & 08:08:36.36 &  +36:45:24.8 &  1.6343 &  7.87 &   0 &   3.80 &   0 &   0 & \nodata \\ 
51877-0439-195 & 08:08:37.11 &  +44:44:02.5 &  1.9755 & 11.21 &   0 &   2.64 &   1 &   0 & \nodata \\ 
52934-1295-212 & 08:08:37.35 &  +05:28:51.2 &  0.6102 &  9.91 &   0 &   1.97 &   0 &   0 & \nodata \\ 
51877-0439-219 & 08:08:37.39 &  +43:40:39.2 &  2.1616 & 27.32 &   0 &   1.85 &   0 &   1 & 0.038 \\ 
52618-0930-213 & 08:08:37.49 &  +28:25:37.0 &  1.2284 & 10.54 &   0 &   0.28 &   0 &   0 & \nodata \\ 
52319-0860-035 & 08:08:38.42 &  +29:47:24.4 &  3.2423 & 10.27 &   0 &   1.92 &   1 &   1 & 0.098 \\ 
53327-1925-266 & 08:08:38.50 &  +19:49:20.0 &  1.8604 & 14.70 &   0 &   2.91 &   0 &   0 & \nodata \\ 
52205-0546-249 & 08:08:38.61 &  +41:30:10.1 &  1.5325 &  7.97 &   0 &   2.08 &   0 &   0 & \nodata \\ 
53330-1924-384 & 08:08:39.25 &  +21:30:51.3 &  1.3754 &  6.62 &   0 &   0.06 &   0 &   0 & \nodata \\ 
53090-1780-055 & 08:08:39.66 &  +49:50:36.5 &  1.4361 & 10.93 &   0 &   2.98 &   2 &   0 & \nodata \\ 
52934-1295-434 & 08:08:39.79 &  +06:08:34.0 &  1.3554 &  8.05 &   0 &   0.03 &   0 &   0 & \nodata \\ 
54153-2421-339 & 08:08:40.68 &  +10:47:38.0 &  0.7142 & 24.39 &   0 &   1.71 &   0 &   0 & \nodata \\ 
54153-2421-385 & 08:08:42.76 &  +10:36:43.6 &  2.0028 &  6.06 &   0 &   1.65 &   1 &   0 & \nodata \\ 
53383-1870-633 & 08:08:42.85 &  +52:55:45.0 &  1.2540 &  8.52 &   0 &   3.01 &   1 &   0 & \nodata \\ 
52289-0825-123 & 08:08:43.42 &  +32:27:55.9 &  1.7969 & 16.21 &   0 &   1.47 &   0 &   0 & \nodata \\ 
53713-2267-563 & 08:08:43.72 &  +16:13:51.4 &  1.5771 &  8.74 &   0 &   3.86 &   2 &   0 & \nodata \\ 
52943-1584-492 & 08:08:43.89 &  +22:43:19.6 &  1.5112 &  9.29 &   0 &   2.74 &   0 &   0 & \nodata \\ 
52253-0758-588 & 08:08:44.12 &  +38:50:53.4 &  0.7642 & 12.49 &   0 &   0.58 &   1 &   0 & \nodata \\ 
53682-2268-558 & 08:08:44.84 &  +14:07:37.4 &  2.0248 &  8.79 &   0 &   0.69 &   1 &   0 & \nodata \\ 
51869-0437-611 & 08:08:45.14 &  +43:23:54.6 &  1.6981 &  8.75 &   0 &   2.32 &   0 &   0 & \nodata \\ 
52618-0930-325 & 08:08:45.56 &  +30:03:24.2 &  1.9922 &  5.06 &   0 &   4.42 &   1 &   0 & \nodata \\ 
53319-1923-589 & 08:08:45.71 &  +18:59:01.8 &  0.5185 & 11.16 &   0 &   3.94 &   0 &   0 & \nodata \\ 
52205-0546-391 & 08:08:45.90 &  +42:16:14.4 &  1.7659 & 11.22 &   0 &   0.94 &   0 &   0 & \nodata \\ 
52253-0758-050 & 08:08:47.10 &  +37:22:33.4 &  1.8341 &  6.11 &   0 &   0.25 &   0 &   0 & \nodata \\ 
52670-1205-021 & 08:08:47.95 &  +25:43:32.8 &  1.8268 &  6.48 &   0 &   0.33 &   1 &   0 & \nodata \\ 
52943-1584-016 & 08:08:48.07 &  +22:07:30.0 &  0.4300 &  6.99 &   0 &   4.82 &   0 &   0 & \nodata \\ 
52934-1295-277 & 08:08:48.59 &  +05:40:55.5 &  1.8480 &  9.08 &   0 &   4.01 &   1 &   1 & 0.046 \\ 
52670-1206-315 & 08:08:48.71 &  +27:21:35.2 &  1.3488 &  7.83 &   0 &   1.74 &   0 &   0 & \nodata \\ 
52202-0545-077 & 08:08:49.23 &  +40:09:18.7 &  0.8608 & 17.86 &   0 &   4.73 &   1 &   0 & \nodata \\ 
52934-1295-431 & 08:08:49.33 &  +06:05:02.7 &  1.9389 &  6.88 &   0 &   1.30 &   3 &   0 & \nodata \\ 
53090-1780-529 & 08:08:49.42 &  +52:15:15.3 &  4.4562 &  7.00 &   0 &   3.18 &   0 &   0 & \nodata \\ 
52943-1584-158 & 08:08:49.44 &  +22:42:01.8 &  1.5471 &  5.97 &   0 &   1.69 &   0 &   0 & \nodata \\ 
53330-1924-388 & 08:08:50.94 &  +21:28:25.0 &  1.8636 &  8.46 &   0 &   3.11 &   1 &   1 & 0.094 \\ 
52618-0930-187 & 08:08:51.64 &  +28:59:29.2 &  1.8587 & 16.55 &   0 &   4.71 &   1 &   1 & 0.063 \\ 
53297-1781-389 & 08:08:52.36 &  +52:51:33.6 &  1.3913 &  6.94 &   0 &   2.98 &   0 &   0 & \nodata \\ 
53682-2268-552 & 08:08:52.52 &  +13:59:53.1 &  1.4058 &  9.01 &   0 &   2.01 &   2 &   0 & \nodata \\ 
53330-1924-426 & 08:08:52.56 &  +21:47:19.3 &  0.7520 &  6.21 &   0 &   2.47 &   0 &   0 & \nodata \\ 
52378-0892-198 & 08:08:53.44 &  +35:47:44.0 &  2.0998 & 17.34 &   0 &   0.73 &   0 &   0 & \nodata \\ 
53080-1756-516 & 08:08:53.86 &  +07:09:40.5 &  3.8415 &  8.48 &   0 &   1.98 &   0 &   0 & \nodata \\ 
54086-2420-269 & 08:08:54.59 &  +11:29:48.0 &  2.3079 & 13.95 &   0 &   2.14 &   0 &   0 & \nodata \\ 
53713-2267-095 & 08:08:55.03 &  +15:47:38.0 &  1.3260 &  7.59 &   0 &   3.87 &   0 &   0 & \nodata \\ 
53357-2081-600 & 08:08:55.40 &  +17:35:30.0 &  1.1404 & 17.23 &   0 &   1.44 &   0 &   0 & \nodata \\ 
51877-0439-451 & 08:08:56.17 &  +45:50:06.6 &  3.1543 &  4.99 &   0 &   0.00 &   0 &   0 & \nodata \\ 
52934-1295-424 & 08:08:56.57 &  +05:57:21.1 &  1.7151 & 13.05 &   0 &   4.24 &   0 &   0 & \nodata \\ 
52202-0545-543 & 08:08:56.65 &  +40:52:44.8 &  1.4193 & 13.17 &   0 &   2.06 &   0 &   0 & \nodata \\ 
52618-0930-191 & 08:08:57.11 &  +29:02:38.2 &  1.7651 & 10.28 &   0 &   0.72 &   0 &   0 & \nodata \\ 
52378-0892-336 & 08:08:57.42 &  +36:48:28.1 &  0.9504 & 12.90 &   0 &   2.56 &   1 &   0 & \nodata \\ 
54153-2421-281 & 08:08:57.63 &  +09:00:39.2 &  1.9419 & 13.18 &   0 &   3.14 &   2 &   0 & \nodata \\ 
52205-0546-385 & 08:08:57.74 &  +42:49:08.6 &  0.5464 & 24.09 &   0 &   1.23 &   0 &   0 & \nodata \\ 
52934-1295-427 & 08:08:58.43 &  +06:10:18.4 &  1.6899 &  9.28 &   0 &   3.03 &   1 &   0 & \nodata \\ 
52254-0759-379 & 08:08:58.81 &  +39:29:41.2 &  1.0349 &  5.22 &   0 &   3.15 &   0 &   0 & \nodata \\ 
52318-0861-351 & 08:08:59.81 &  +31:45:22.3 &  1.1086 & 12.30 &   0 &   2.72 &   1 &   0 & \nodata \\ 
52943-1584-418 & 08:09:00.84 &  +23:19:22.3 &  0.8747 & 12.32 &   0 &   2.69 &   0 &   0 & \nodata \\ 
54086-2420-270 & 08:09:01.10 &  +11:30:42.6 &  1.7656 & 16.42 &   0 &   2.94 &   3 &   3 & 0.103 \\ 
52618-0930-135 & 08:09:01.35 &  +27:53:42.3 &  1.5049 & 16.06 &   0 &   0.72 &   0 &   0 & \nodata \\ 
51884-0438-065 & 08:09:02.75 &  +46:34:32.4 &  1.1859 &  6.30 &   0 &   1.09 &   1 &   0 & \nodata \\ 
53330-1924-161 & 08:09:03.42 &  +21:08:45.2 &  1.3353 &  5.10 &   0 &   4.75 &   1 &   0 & \nodata \\ 
52618-0930-137 & 08:09:04.98 &  +27:38:25.8 &  0.9280 &  8.68 &   0 &   2.09 &   0 &   0 & \nodata \\ 
52618-0930-438 & 08:09:06.22 &  +29:12:35.4 &  1.4791 & 11.79 &   0 &   4.79 &   1 &   0 & \nodata \\ 
52205-0546-265 & 08:09:06.50 &  +41:39:32.5 &  1.2198 &  5.88 &   0 &   2.93 &   0 &   0 & \nodata \\ 
52205-0546-428 & 08:09:06.60 &  +42:49:47.1 &  0.5761 &  6.10 &   0 &   1.46 &   0 &   0 & \nodata \\ 
53711-2269-293 & 08:09:06.80 &  +16:16:11.7 &  1.3931 & 11.33 &   0 &   3.70 &   1 &   0 & \nodata \\ 
53319-1923-011 & 08:09:06.87 &  +17:29:55.1 &  2.9526 &  9.94 &   0 &   3.34 &   1 &   0 & \nodata \\ 
52934-1295-205 & 08:09:07.25 &  +05:26:55.8 &  1.5444 & 10.17 &   0 &   1.37 &   1 &   0 & \nodata \\ 
51884-0438-018 & 08:09:08.13 &  +46:19:25.6 &  0.6570 & 10.51 &   0 &   3.55 &   0 &   0 & \nodata \\ 
52289-0825-160 & 08:09:08.32 &  +33:00:42.6 &  1.9592 & 13.95 &   0 &   1.34 &   0 &   0 & \nodata \\ 
53330-1924-208 & 08:09:08.50 &  +20:14:55.8 &  2.4327 & 20.80 &   0 &   0.25 &   0 &   0 & \nodata \\ 
52205-0546-438 & 08:09:09.88 &  +42:42:13.4 &  2.6489 &  8.84 &   0 &   0.36 &   0 &   0 & \nodata \\ 
52378-0892-175 & 08:09:10.48 &  +35:14:37.1 &  1.8870 &  7.53 &   0 &   1.99 &   0 &   0 & \nodata \\ 
53711-2269-282 & 08:09:10.64 &  +16:07:25.6 &  1.9243 &  8.24 &   0 &   1.82 &   1 &   0 & \nodata \\ 
52289-0825-099 & 08:09:10.66 &  +32:54:06.4 &  1.1185 & 15.42 &   0 &   4.63 &   0 &   0 & \nodata \\ 
52618-0930-129 & 08:09:12.03 &  +28:12:29.0 &  1.8271 & 25.60 &   0 &   2.45 &   0 &   0 & \nodata \\ 
54081-2570-104 & 08:09:12.47 &  +07:47:31.4 &  0.8554 & 14.80 &   0 &   0.01 &   1 &   0 & \nodata \\ 
52318-0861-222 & 08:09:12.68 &  +31:16:02.1 &  2.7954 &  8.55 &   0 &   2.60 &   0 &   1 & 0.051 \\ 
52934-1295-433 & 08:09:13.21 &  +05:58:02.3 &  1.4818 &  7.79 &   0 &   1.20 &   0 &   0 & \nodata \\ 
52318-0861-345 & 08:09:13.45 &  +31:45:18.9 &  3.1399 & 11.15 &   0 &   3.24 &   0 &   1 & 0.055 \\ 
52205-0546-340 & 08:09:15.01 &  +43:34:11.8 &  1.0481 &  7.22 &   0 &   0.91 &   0 &   0 & \nodata \\ 
53357-2081-080 & 08:09:15.19 &  +17:29:58.7 &  1.3250 & 10.98 &   0 &   4.15 &   0 &   0 & \nodata \\ 
52705-1265-043 & 08:09:15.42 &  +24:08:26.6 &  1.0387 &  9.87 &   0 &   1.72 &   0 &   0 & \nodata \\ 
51884-0438-570 & 08:09:15.51 &  +48:04:09.6 &  0.4168 & 12.29 &   0 &   4.76 &   0 &   0 & \nodata \\ 
52618-0930-125 & 08:09:15.73 &  +27:38:30.1 &  1.8001 & 12.49 &   0 &   0.78 &   3 &   1 & 0.048 \\ 
52289-0825-098 & 08:09:15.90 &  +32:10:41.6 &  0.9150 &  8.90 &   0 &   0.29 &   0 &   0 & \nodata \\ 
52289-0825-397 & 08:09:16.30 &  +33:49:37.3 &  1.7875 & 15.82 &   0 &   0.72 &   0 &   0 & \nodata \\ 
52705-1265-509 & 08:09:16.48 &  +25:28:02.9 &  0.6236 & 12.31 &   0 &   1.33 &   1 &   0 & \nodata \\ 
52934-1295-222 & 08:09:16.98 &  +05:39:41.9 &  2.5408 & 13.79 &   0 &   4.37 &   1 &   2 & 0.094 \\ 
51877-0439-498 & 08:09:18.16 &  +45:31:36.7 &  2.5155 &  6.67 &   0 &   0.02 &   0 &   0 & \nodata \\ 
51877-0439-124 & 08:09:19.17 &  +43:30:50.5 &  1.4268 &  9.99 &   0 &   0.63 &   0 &   0 & \nodata \\ 
51884-0438-559 & 08:09:19.31 &  +47:23:11.7 &  1.0795 & 12.19 &   0 &   1.70 &   0 &   0 & \nodata \\ 
53384-1871-173 & 08:09:20.37 &  +54:53:19.0 &  1.0823 & 16.00 &   0 &   1.20 &   0 &   0 & \nodata \\ 
53327-1925-392 & 08:09:20.81 &  +20:15:38.5 &  1.1284 &  7.88 &   0 &   3.68 &   1 &   0 & \nodata \\ 
52253-0758-597 & 08:09:21.09 &  +38:30:58.4 &  1.0013 & 12.27 &   0 &   3.24 &   0 &   0 & \nodata \\ 
52289-0825-393 & 08:09:21.71 &  +33:49:16.6 &  2.0175 & 10.86 &   0 &   2.01 &   0 &   1 & 0.073 \\ 
52934-1295-220 & 08:09:22.12 &  +05:27:33.3 &  1.8909 &  4.94 &   0 &   1.72 &   0 &   0 & \nodata \\ 
54153-2421-247 & 08:09:22.37 &  +09:00:52.4 &  0.7839 &  6.84 &   0 &   1.56 &   1 &   0 & \nodata \\ 
52934-1295-232 & 08:09:22.44 &  +05:55:28.0 &  0.7481 & 18.97 &   0 &   4.10 &   1 &   0 & \nodata \\ 
53327-1925-383 & 08:09:22.61 &  +20:32:23.2 &  1.5191 &  6.01 &   0 &   0.46 &   0 &   0 & \nodata \\ 
53682-2268-521 & 08:09:22.71 &  +14:49:24.1 &  1.6876 &  8.94 &   0 &   0.46 &   0 &   0 & \nodata \\ 
52705-1265-546 & 08:09:23.45 &  +25:36:13.5 &  2.4441 & 17.80 &   0 &   1.08 &   0 &   0 & \nodata \\ 
52943-1584-411 & 08:09:23.59 &  +23:18:41.3 &  0.6254 & 13.47 &   0 &   3.81 &   0 &   0 & \nodata \\ 
54086-2420-435 & 08:09:23.62 &  +12:00:42.4 &  1.9019 & 22.47 &   0 &   1.77 &   0 &   0 & \nodata \\ 
52205-0546-430 & 08:09:23.65 &  +42:49:00.2 &  1.3294 & 20.22 &   0 &   4.66 &   0 &   0 & \nodata \\ 
52318-0861-236 & 08:09:24.24 &  +31:07:23.2 &  1.6720 &  9.72 &   0 &   1.23 &   0 &   0 & \nodata \\ 
52618-0930-326 & 08:09:25.49 &  +29:59:36.0 &  2.0834 & 13.67 &   0 &   1.57 &   2 &   5 & 0.290 \\ 
52943-1584-442 & 08:09:25.75 &  +23:39:34.5 &  0.4259 & 16.26 &   0 &   4.81 &   0 &   0 & \nodata \\ 
54086-2420-262 & 08:09:26.08 &  +11:35:51.0 &  1.5756 &  8.91 &   0 &   1.85 &   2 &   0 & \nodata \\ 
52378-0892-164 & 08:09:26.52 &  +35:42:43.4 &  3.1395 & 17.79 &   0 &   4.62 &   1 &   1 & 0.035 \\ 
52618-0930-437 & 08:09:27.16 &  +29:36:35.4 &  1.7369 &  8.21 &   0 &   3.73 &   3 &   1 & 0.029 \\ 
52254-0759-220 & 08:09:28.74 &  +39:08:22.9 &  1.7232 &  9.45 &   0 &   2.47 &   0 &   0 & \nodata \\ 
53357-2081-610 & 08:09:29.62 &  +18:16:04.5 &  1.3871 &  9.33 &   0 &   1.44 &   1 &   0 & \nodata \\ 
53003-1149-299 & 08:09:29.82 & --00:54:58.8 &  3.0530 & 11.31 &   0 &   3.50 &   0 &   0 & \nodata \\ 
52378-0892-177 & 08:09:30.27 &  +35:21:48.4 &  3.1867 & 12.05 &   0 &   2.66 &   0 &   0 & \nodata \\ 
54086-2420-266 & 08:09:30.57 &  +11:36:27.5 &  1.0484 & 11.03 &   0 &   1.66 &   0 &   0 & \nodata \\ 
52670-1205-595 & 08:09:30.61 &  +25:51:09.9 &  1.5235 &  7.78 &   0 &   2.41 &   1 &   0 & \nodata \\ 
53327-1925-227 & 08:09:32.70 &  +19:38:47.2 &  1.6704 & 17.65 &   0 &   0.01 &   2 &   0 & \nodata \\ 
52289-0825-387 & 08:09:33.11 &  +33:44:40.8 &  1.7530 &  9.89 &   0 &   2.04 &   0 &   0 & \nodata \\ 
52289-0825-096 & 08:09:33.29 &  +32:52:32.4 &  1.5250 &  8.49 &   0 &   1.08 &   0 &   0 & \nodata \\ 
52705-1265-057 & 08:09:33.69 &  +24:17:42.3 &  1.1508 & 12.98 &   0 &   0.66 &   1 &   0 & \nodata \\ 
52289-0825-390 & 08:09:34.33 &  +33:46:54.7 &  1.3229 &  5.71 &   0 &   2.15 &   2 &   0 & \nodata \\ 
52670-1205-588 & 08:09:34.64 &  +25:48:37.9 &  0.5451 &  9.02 &   0 &   3.83 &   0 &   0 & \nodata \\ 
52943-1584-516 & 08:09:35.47 &  +22:46:28.6 &  1.5984 &  6.71 &   0 &   2.83 &   0 &   0 & \nodata \\ 
54086-2420-338 & 08:09:35.67 &  +12:38:57.2 &  2.9348 & 11.25 &   0 &   4.80 &   0 &   0 & \nodata \\ 
52943-1584-519 & 08:09:36.52 &  +22:51:33.5 &  1.5950 & 15.19 &   0 &   1.15 &   0 &   0 & \nodata \\ 
54153-2421-253 & 08:09:36.68 &  +09:07:53.0 &  0.7517 & 10.62 &   0 &   0.57 &   0 &   0 & \nodata \\ 
52705-1265-485 & 08:09:36.73 &  +24:36:24.4 &  1.6718 &  8.30 &   0 &   0.12 &   0 &   0 & \nodata \\ 
52705-1265-555 & 08:09:37.50 &  +24:58:41.1 &  1.5827 &  9.97 &   0 &   2.36 &   1 &   0 & \nodata \\ 
52670-1206-241 & 08:09:37.55 &  +26:37:29.6 &  2.2603 & 15.45 &   0 &   4.80 &   0 &   1 & 0.046 \\ 
52618-0930-086 & 08:09:37.79 &  +27:56:48.3 &  0.4064 &  8.76 &   0 &   2.87 &   0 &   0 & \nodata \\ 
52253-0758-582 & 08:09:37.94 &  +39:00:21.6 &  0.5929 &  8.28 &   0 &   0.55 &   0 &   0 & \nodata \\ 
53711-2269-281 & 08:09:38.75 &  +15:52:50.0 &  2.3896 &  9.16 &   0 &   1.95 &   2 &   0 & \nodata \\ 
53080-1756-173 & 08:09:39.53 &  +06:53:08.8 &  2.1164 & 11.17 &   0 &   0.98 &   1 &   0 & \nodata \\ 
53080-1756-369 & 08:09:39.74 &  +07:29:29.0 &  2.0162 &  7.79 &   0 &   2.35 &   0 &   0 & \nodata \\ 
53330-1924-206 & 08:09:40.17 &  +20:02:23.3 &  1.2344 &  7.03 &   0 &   1.56 &   0 &   0 & \nodata \\ 
53384-1871-141 & 08:09:40.61 &  +54:29:49.7 &  1.5958 & 11.74 &   0 &   0.51 &   0 &   0 & \nodata \\ 
52378-0892-180 & 08:09:41.05 &  +35:24:01.9 &  1.0419 &  9.03 &   0 &   3.29 &   1 &   0 & \nodata \\ 
53713-2267-504 & 08:09:41.71 &  +16:31:07.3 &  1.1841 &  7.78 &   0 &   0.18 &   0 &   0 & \nodata \\ 
52378-0892-085 & 08:09:41.77 &  +34:34:53.6 &  1.2927 & 11.69 &   0 &   2.84 &   0 &   0 & \nodata \\ 
51884-0438-603 & 08:09:43.27 &  +47:53:27.9 &  0.7240 & 16.82 &   0 &   3.30 &   0 &   0 & \nodata \\ 
54153-2421-438 & 08:09:43.66 &  +10:26:02.5 &  3.1324 &  7.26 &   0 &   2.36 &   0 &   0 & \nodata \\ 
53711-2269-338 & 08:09:44.01 &  +16:45:58.6 &  1.8425 &  7.11 &   0 &   1.42 &   2 &   0 & \nodata \\ 
51884-0438-076 & 08:09:44.61 &  +46:25:33.0 &  1.8036 & 14.92 &   0 &   2.42 &   3 &   1 & 0.070 \\ 
52618-0930-163 & 08:09:44.66 &  +28:59:08.9 &  1.3881 &  9.00 &   0 &   4.68 &   1 &   0 & \nodata \\ 
52934-1295-128 & 08:09:45.21 &  +05:23:32.5 &  1.0679 & 11.27 &   0 &   1.19 &   0 &   0 & \nodata \\ 
54086-2420-275 & 08:09:45.31 &  +11:41:06.4 &  1.9277 & 18.29 &   0 &   0.98 &   0 &   1 & 0.033 \\ 
52618-0930-477 & 08:09:45.42 &  +29:30:43.0 &  0.4991 & 11.96 &   0 &   0.55 &   0 &   0 & \nodata \\ 
53442-2076-626 & 08:09:46.14 &  +06:58:07.9 &  2.7638 & 24.04 &   0 &   4.33 &   0 &   0 & \nodata \\ 
52618-0930-174 & 08:09:47.36 &  +28:50:00.1 &  1.2337 &  8.31 &   0 &   2.11 &   0 &   0 & \nodata \\ 
52205-0546-236 & 08:09:47.51 &  +42:10:06.8 &  2.0684 & 10.89 &   0 &   1.77 &   1 &   0 & \nodata \\ 
52618-0930-474 & 08:09:47.68 &  +29:13:11.3 &  1.4718 &  7.90 &   0 &   1.45 &   0 &   0 & \nodata \\ 
54081-2570-449 & 08:09:47.74 &  +08:51:43.6 &  1.8418 &  6.14 &   0 &   3.67 &   0 &   0 & \nodata \\ 
52205-0546-436 & 08:09:47.92 &  +42:28:51.2 &  0.7869 & 26.09 &   0 &   1.17 &   0 &   0 & \nodata \\ 
52318-0861-200 & 08:09:49.20 &  +31:27:27.3 &  1.2975 & 10.87 &   0 &   3.51 &   0 &   0 & \nodata \\ 
52289-0825-435 & 08:09:50.37 &  +33:42:49.7 &  1.1749 & 20.32 &   0 &   1.57 &   0 &   0 & \nodata \\ 
52318-0861-220 & 08:09:51.70 &  +30:45:39.1 &  1.7254 &  9.15 &   0 &   1.92 &   1 &   0 & \nodata \\ 
52943-1584-458 & 08:09:52.50 &  +23:47:46.0 &  0.3858 &  9.93 &   0 &   2.93 &   0 &   0 & \nodata \\ 
51885-0440-388 & 08:09:52.54 &  +49:34:35.7 &  2.3067 & 10.06 &   0 &   0.57 &   0 &   2 & 0.054 \\ 
53327-1925-252 & 08:09:53.02 &  +19:23:25.8 &  0.8682 &  6.14 &   0 &   2.83 &   0 &   0 & \nodata \\ 
52205-0546-235 & 08:09:53.55 &  +42:14:19.2 &  2.9785 &  6.56 &   0 &   0.17 &   0 &   0 & \nodata \\ 
53682-2268-524 & 08:09:53.80 &  +15:08:17.9 &  3.0457 &  8.13 &   0 &   3.39 &   2 &   0 & \nodata \\ 
53330-1924-131 & 08:09:54.32 &  +20:22:12.7 &  1.2253 &  7.60 &   0 &   2.29 &   0 &   0 & \nodata \\ 
52943-1584-447 & 08:09:54.34 &  +23:38:44.5 &  3.6314 & 21.98 &   0 &   3.41 &   1 &   0 & \nodata \\ 
54081-2570-009 & 08:09:54.38 &  +07:43:55.1 &  0.6527 &  4.93 &   0 &   0.34 &   0 &   0 & \nodata \\ 
52289-0825-050 & 08:09:54.56 &  +32:41:10.8 &  2.0221 & 16.91 &   0 &   3.22 &   0 &   0 & \nodata \\ 
52934-1295-125 & 08:09:54.78 &  +05:19:41.4 &  1.4641 &  4.22 &   0 &   0.35 &   0 &   0 & \nodata \\ 
53003-1149-329 & 08:09:54.85 &  +01:01:43.9 &  2.3947 &  9.71 &   0 &   1.44 &   0 &   2 & 0.067 \\ 
53003-1149-269 & 08:09:55.59 & --00:35:16.8 &  2.6212 &  6.55 &   0 &   2.16 &   0 &   0 & \nodata \\ 
53090-1780-103 & 08:09:56.02 &  +50:20:00.9 &  3.2813 & 10.95 &   0 &   1.18 &   1 &   1 & 0.030 \\ 
52253-0758-003 & 08:09:56.28 &  +37:36:53.1 &  0.4232 & 16.01 &   0 &   2.67 &   0 &   0 & \nodata \\ 
53682-2268-141 & 08:09:56.65 &  +13:28:01.0 &  1.9105 & 24.33 &   0 &   4.24 &   0 &   0 & \nodata \\ 
53319-1923-023 & 08:09:57.38 &  +18:18:04.4 &  0.9670 &  7.07 &   0 &   2.08 &   0 &   0 & \nodata \\ 
52670-1205-634 & 08:09:57.54 &  +26:09:52.7 &  0.9350 &  8.29 &   0 &   1.03 &   0 &   0 & \nodata \\ 
52943-1584-067 & 08:09:57.67 &  +22:32:15.1 &  0.8893 & 10.72 &   0 &   2.86 &   0 &   0 & \nodata \\ 
52205-0546-204 & 08:09:58.34 &  +41:28:22.7 &  1.1772 &  9.70 &   0 &   1.67 &   0 &   0 & \nodata \\ 
53090-1780-532 & 08:09:58.62 &  +51:51:19.7 &  1.2886 & 17.46 &   0 &   1.21 &   1 &   0 & \nodata \\ 
51877-0439-520 & 08:09:58.87 &  +45:00:07.4 &  1.9404 &  8.11 &   0 &   1.08 &   1 &   1 & 0.029 \\ 
52205-0546-238 & 08:10:00.17 &  +42:01:15.4 &  1.6416 &  4.21 &   0 &   4.88 &   0 &   0 & \nodata \\ 
52318-0861-216 & 08:10:01.21 &  +30:48:03.7 &  2.2517 & 10.49 &   0 &   2.71 &   0 &   1 & 0.061 \\ 
51884-0438-615 & 08:10:01.41 &  +48:01:56.5 &  2.0596 &  9.88 &   0 &   1.76 &   0 &   0 & \nodata \\ 
53330-1924-136 & 08:10:01.59 &  +20:31:12.8 &  1.8313 & 11.85 &   0 &   3.03 &   0 &   0 & \nodata \\ 
52934-1295-126 & 08:10:01.75 &  +05:19:36.4 &  3.9348 &  9.14 &   0 &   0.27 &   0 &   0 & \nodata \\ 
52670-1205-635 & 08:10:02.05 &  +26:03:40.5 &  2.2657 & 12.01 &   0 &   2.01 &   0 &   2 & 0.079 \\ 
53297-1781-436 & 08:10:02.09 &  +52:49:25.6 &  1.0921 &  8.13 &   0 &   3.82 &   0 &   0 & \nodata \\ 
53090-1780-109 & 08:10:02.69 &  +50:25:38.6 &  1.2057 & 18.02 &   0 &   2.44 &   1 &   0 & \nodata \\ 
52618-0930-100 & 08:10:04.08 &  +28:31:01.6 &  0.4207 & 10.96 &   0 &   1.81 &   0 &   0 & \nodata \\ 
54086-2420-424 & 08:10:04.41 &  +12:10:04.3 &  3.6262 & 10.85 &   0 &   1.26 &   0 &   0 & \nodata \\ 
54086-2420-280 & 08:10:04.65 &  +11:32:07.1 &  1.0618 &  5.58 &   0 &   4.74 &   0 &   0 & \nodata \\ 
53357-2081-626 & 08:10:04.72 &  +17:55:15.5 &  1.4646 &  8.80 &   0 &   2.11 &   0 &   0 & \nodata \\ 
52202-0545-577 & 08:10:04.90 &  +41:00:40.7 &  0.6739 &  7.50 &   0 &   0.21 &   1 &   0 & \nodata \\ 
53711-2269-287 & 08:10:05.31 &  +15:55:10.7 &  1.0079 &  9.05 &   0 &   4.63 &   0 &   0 & \nodata \\ 
52378-0892-155 & 08:10:06.33 &  +35:23:11.2 &  1.5392 &  6.72 &   0 &   0.15 &   0 &   0 & \nodata \\ 
52670-1206-266 & 08:10:06.40 &  +27:29:46.4 &  1.6991 & 15.97 &   0 &   0.35 &   2 &   0 & \nodata \\ 
53682-2268-561 & 08:10:06.90 &  +14:53:33.2 &  0.8786 & 11.16 &   0 &   0.50 &   0 &   0 & \nodata \\ 
53384-1871-147 & 08:10:07.64 &  +54:24:43.8 &  1.1231 & 10.17 &   0 &   1.51 &   1 &   0 & \nodata \\ 
53713-2267-070 & 08:10:07.67 &  +14:39:34.9 &  1.1318 &  5.17 &   0 &   3.72 &   0 &   0 & \nodata \\ 
52205-0546-424 & 08:10:07.91 &  +42:25:15.8 &  1.1834 &  5.31 &   0 &   0.05 &   0 &   0 & \nodata \\ 
52254-0759-162 & 08:10:09.95 &  +38:47:57.0 &  3.9448 &  4.66 &   0 &   2.79 &   1 &   0 & \nodata \\ 
52289-0825-051 & 08:10:10.81 &  +32:39:28.2 &  1.2328 & 15.03 &   0 &   0.95 &   0 &   0 & \nodata \\ 
53330-1924-139 & 08:10:10.98 &  +20:14:21.1 &  0.7295 & 10.73 &   0 &   2.47 &   1 &   0 & \nodata \\ 
53330-1924-130 & 08:10:11.17 &  +20:19:25.7 &  2.0324 &  7.22 &   0 &   1.40 &   2 &   0 & \nodata \\ 
52254-0759-412 & 08:10:11.69 &  +39:19:41.7 &  1.5291 & 17.00 &   0 &   3.00 &   2 &   0 & \nodata \\ 
54153-2421-214 & 08:10:11.97 &  +09:36:48.2 &  3.3663 &  4.85 &   0 &   0.03 &   3 &   1 & 0.040 \\ 
53357-2081-615 & 08:10:12.04 &  +18:06:36.9 &  1.2873 & 18.27 &   0 &   2.44 &   0 &   0 & \nodata \\ 
53330-1924-140 & 08:10:12.58 &  +20:36:46.3 &  0.6378 &  6.52 &   0 &   3.40 &   0 &   0 & \nodata \\ 
52254-0759-355 & 08:10:13.28 &  +39:53:50.2 &  2.3117 &  9.86 &   0 &   1.84 &   0 &   0 & \nodata \\ 
53297-1781-285 & 08:10:14.14 &  +51:51:07.7 &  1.3574 & 21.17 &   0 &   2.15 &   0 &   0 & \nodata \\ 
53090-1780-518 & 08:10:14.33 &  +51:22:16.3 &  0.9441 & 10.51 &   0 &   1.77 &   0 &   0 & \nodata \\ 
52618-0930-081 & 08:10:14.47 &  +28:03:37.1 &  0.8209 &  6.83 &   0 &   1.70 &   0 &   0 & \nodata \\ 
53330-1924-086 & 08:10:14.62 &  +20:40:21.4 &  2.4845 &  7.31 &   0 &   1.26 &   0 &   3 & 0.118 \\ 
53442-2076-629 & 08:10:14.99 &  +07:09:02.8 &  2.6837 &  9.91 &   0 &   0.58 &   1 &   0 & \nodata \\ 
52205-0546-461 & 08:10:15.63 &  +42:48:55.6 &  1.6675 & 12.57 &   0 &   0.15 &   0 &   0 & \nodata \\ 
52943-1584-524 & 08:10:17.09 &  +23:37:51.0 &  1.8517 &  7.77 &   0 &   1.55 &   0 &   1 & 0.041 \\ 
52289-0825-433 & 08:10:17.41 &  +33:47:45.5 &  0.8949 &  8.81 &   0 &   0.41 &   0 &   0 & \nodata \\ 
52934-1295-186 & 08:10:17.67 &  +05:50:54.5 &  1.8501 &  4.80 &   0 &   0.18 &   0 &   0 & \nodata \\ 
52253-0758-635 & 08:10:17.93 &  +38:29:53.1 &  0.6091 & 12.68 &   0 &   0.13 &   0 &   0 & \nodata \\ 
51877-0439-084 & 08:10:19.34 &  +43:21:21.6 &  1.3387 &  7.11 &   0 &   0.37 &   0 &   0 & \nodata \\ 
54153-2421-238 & 08:10:19.47 &  +09:50:40.8 &  2.2178 &  7.70 &   0 &   2.09 &   0 &   2 & 0.114 \\ 
51877-0439-096 & 08:10:20.26 &  +44:09:10.2 &  1.7324 & 10.72 &   0 &   4.12 &   1 &   0 & \nodata \\ 
51877-0439-097 & 08:10:21.11 &  +44:04:26.5 &  0.5889 &  6.08 &   0 &   1.01 &   0 &   0 & \nodata \\ 
52378-0892-372 & 08:10:21.61 &  +36:29:08.8 &  1.0120 &  9.42 &   0 &   3.15 &   0 &   0 & \nodata \\ 
54086-2420-240 & 08:10:22.10 &  +11:47:32.6 &  0.5200 &  7.17 &   0 &   0.87 &   0 &   0 & \nodata \\ 
53080-1756-144 & 08:10:22.16 &  +06:40:08.3 &  1.2987 & 11.43 &   0 &   1.43 &   0 &   0 & \nodata \\ 
52705-1265-531 & 08:10:23.32 &  +24:35:43.1 &  2.0094 &  4.65 &   0 &   2.66 &   0 &   0 & \nodata \\ 
52934-1295-086 & 08:10:23.46 &  +05:17:04.4 &  1.0037 &  4.66 &   0 &   3.38 &   0 &   0 & \nodata \\ 
52254-0759-450 & 08:10:23.66 &  +39:47:01.9 &  1.0541 &  4.50 &   0 &   2.07 &   0 &   0 & \nodata \\ 
53297-1781-432 & 08:10:25.85 &  +53:00:30.7 &  1.6098 & 25.58 &   0 &   4.06 &   1 &   0 & \nodata \\ 
54153-2421-422 & 08:10:26.42 &  +10:10:41.0 &  2.5059 & 12.54 &   0 &   1.28 &   0 &   3 & 0.131 \\ 
53080-1756-410 & 08:10:27.15 &  +07:35:33.2 &  0.7658 & 10.60 &   0 &   4.18 &   0 &   0 & \nodata \\ 
52318-0861-212 & 08:10:27.71 &  +30:38:46.1 &  1.1030 &  8.18 &   0 &   3.65 &   0 &   0 & \nodata \\ 
52618-0930-465 & 08:10:27.93 &  +29:30:44.9 &  1.3409 &  9.77 &   0 &   3.06 &   0 &   0 & \nodata \\ 
54153-2421-364 & 08:10:28.85 &  +11:17:14.4 &  1.4646 &  6.76 &   0 &   4.69 &   0 &   0 & \nodata \\ 
52378-0892-477 & 08:10:29.10 &  +36:00:43.0 &  2.5221 &  5.47 &   0 &   1.77 &   0 &   0 & \nodata \\ 
53330-1924-468 & 08:10:29.48 &  +21:43:44.9 &  1.5011 &  8.13 &   0 &   0.76 &   0 &   0 & \nodata \\ 
52289-0825-057 & 08:10:30.15 &  +32:25:04.9 &  0.7279 & 11.09 &   0 &   2.73 &   0 &   0 & \nodata \\ 
52618-0930-092 & 08:10:30.32 &  +28:13:25.9 &  0.8874 &  5.79 &   0 &   2.61 &   0 &   0 & \nodata \\ 
53297-1781-231 & 08:10:31.68 &  +52:44:42.7 &  1.9868 &  8.21 &   0 &   1.13 &   1 &   0 & \nodata \\ 
52205-0546-221 & 08:10:32.23 &  +41:40:44.0 &  2.4000 &  7.40 &   0 &   4.55 &   0 &   0 & \nodata \\ 
53297-1781-437 & 08:10:32.69 &  +53:14:05.2 &  2.0693 &  4.73 &   0 &   0.39 &   0 &   1 & 0.064 \\ 
52934-1295-188 & 08:10:33.51 &  +05:37:59.0 &  0.9175 &  7.89 &   0 &   2.77 &   0 &   0 & \nodata \\ 
52205-0546-181 & 08:10:33.66 &  +41:58:06.9 &  1.0947 &  6.59 &   0 &   4.12 &   0 &   0 & \nodata \\ 
53090-1780-069 & 08:10:33.94 &  +50:25:12.9 &  1.8716 & 12.80 &   0 &   4.28 &   0 &   1 & 0.030 \\ 
53711-2269-366 & 08:10:35.03 &  +16:40:57.6 &  2.5790 &  8.23 &   0 &   3.83 &   0 &   2 & 0.096 \\ 
53327-1925-203 & 08:10:35.91 &  +18:53:44.2 &  1.4795 & 11.82 &   0 &   0.87 &   0 &   0 & \nodata \\ 
53386-1872-378 & 08:10:36.08 &  +57:27:15.8 &  1.1500 &  8.70 &   0 &   2.24 &   0 &   0 & \nodata \\ 
52378-0892-417 & 08:10:36.25 &  +37:16:17.2 &  1.6286 &  8.80 &   0 &   3.15 &   0 &   0 & \nodata \\ 
53357-2081-025 & 08:10:36.29 &  +17:20:23.1 &  0.6201 &  4.98 &   0 &   4.86 &   0 &   0 & \nodata \\ 
54086-2420-433 & 08:10:37.12 &  +12:05:57.6 &  0.4207 &  6.67 &   0 &   1.45 &   0 &   0 & \nodata \\ 
53330-1924-098 & 08:10:37.87 &  +20:08:30.2 &  1.4418 &  5.99 &   0 &   2.05 &   0 &   0 & \nodata \\ 
52205-0546-475 & 08:10:38.17 &  +42:18:20.9 &  1.9931 &  8.12 &   0 &   4.44 &   0 &   0 & \nodata \\ 
52318-0861-399 & 08:10:38.21 &  +31:48:17.8 &  1.8863 &  5.07 &   0 &   2.43 &   0 &   0 & \nodata \\ 
52943-1584-521 & 08:10:38.55 &  +23:41:02.0 &  0.4907 & 15.51 &   0 &   2.66 &   0 &   0 & \nodata \\ 
52205-0546-188 & 08:10:38.85 &  +41:45:23.8 &  0.5066 &  8.92 &   0 &   1.60 &   0 &   0 & \nodata \\ 
52378-0892-050 & 08:10:39.79 &  +34:57:30.9 &  3.7718 &  7.95 &   0 &   2.10 &   0 &   2 & 0.073 \\ 
54086-2420-467 & 08:10:41.24 &  +12:28:07.4 &  1.5819 &  4.50 &   0 &   0.05 &   0 &   0 & \nodata \\ 
54086-2420-474 & 08:10:41.38 &  +12:04:27.0 &  1.9217 &  8.23 &   0 &   0.17 &   1 &   1 & 0.030 \\ 
53330-1924-466 & 08:10:42.30 &  +21:37:31.8 &  1.5146 & 33.97 &   0 &   1.06 &   1 &   0 & \nodata \\ 
52289-0825-109 & 08:10:42.47 &  +33:19:12.0 &  1.4830 & 11.75 &   0 &   4.59 &   0 &   0 & \nodata \\ 
53330-1924-463 & 08:10:42.58 &  +21:34:04.9 &  2.1002 & 10.09 &   0 &   1.99 &   1 &   1 & 0.045 \\ 
54081-2570-528 & 08:10:43.85 &  +08:52:36.3 &  2.1787 & 12.30 &   0 &   0.54 &   3 &   1 & 0.060 \\ 
52378-0892-401 & 08:10:44.73 &  +37:22:31.2 &  3.3404 &  9.13 &   0 &   1.88 &   1 &   0 & \nodata \\ 
53357-2081-631 & 08:10:44.82 &  +17:49:54.4 &  1.0336 &  7.91 &   0 &   4.19 &   0 &   0 & \nodata \\ 
54086-2420-368 & 08:10:44.84 &  +12:50:37.9 &  1.2212 &  9.47 &   0 &   4.72 &   2 &   0 & \nodata \\ 
51884-0438-593 & 08:10:44.98 &  +47:00:44.5 &  1.6592 &  7.07 &   0 &   2.01 &   0 &   0 & \nodata \\ 
51877-0439-524 & 08:10:45.04 &  +45:58:07.1 &  1.3573 &  5.00 &   0 &   0.10 &   0 &   0 & \nodata \\ 
54153-2421-216 & 08:10:45.59 &  +09:38:10.8 &  1.2161 &  7.50 &   0 &   0.02 &   0 &   0 & \nodata \\ 
52618-0930-060 & 08:10:46.63 &  +28:30:41.0 &  0.6279 & 15.75 &   0 &   2.80 &   0 &   0 & \nodata \\ 
51885-0440-244 & 08:10:48.94 &  +47:58:35.6 &  2.1124 & 10.27 &   0 &   0.92 &   1 &   0 & \nodata \\ 
52253-0758-634 & 08:10:49.62 &  +38:23:55.9 &  2.0758 &  5.78 &   0 &   2.01 &   2 &   0 & \nodata \\ 
52289-0825-338 & 08:10:49.85 &  +34:37:09.6 &  1.7500 &  6.01 &   0 &   0.79 &   2 &   1 & 0.075 \\ 
52378-0892-005 & 08:10:50.90 &  +35:08:28.7 &  1.2366 &  8.95 &   0 &   3.00 &   1 &   0 & \nodata \\ 
52378-0892-498 & 08:10:51.22 &  +35:58:27.2 &  1.0697 &  8.37 &   0 &   1.16 &   1 &   0 & \nodata \\ 
52318-0861-162 & 08:10:51.34 &  +31:12:53.9 &  1.5447 & 12.84 &   0 &   2.14 &   0 &   0 & \nodata \\ 
53330-1924-157 & 08:10:51.58 &  +20:57:58.1 &  0.5831 & 10.42 &   0 &   2.08 &   0 &   0 & \nodata \\ 
51877-0439-048 & 08:10:52.68 &  +44:08:01.6 &  2.3730 & 15.26 &   0 &   1.97 &   1 &   0 & \nodata \\ 
53714-2270-319 & 08:10:53.26 &  +14:03:31.0 &  1.9270 & 12.26 &   0 &   1.69 &   1 &   1 & 0.031 \\ 
52378-0892-106 & 08:10:53.95 &  +35:22:24.7 &  1.3033 &  5.23 &   0 &   0.01 &   1 &   0 & \nodata \\ 
53713-2267-555 & 08:10:54.20 &  +16:35:45.4 &  1.7336 & 12.65 &   0 &   4.10 &   0 &   0 & \nodata \\ 
52943-1584-568 & 08:10:54.89 &  +23:36:25.7 &  1.6610 & 16.07 &   0 &   4.73 &   2 &   0 & \nodata \\ 
52205-0546-362 & 08:10:54.97 &  +43:11:23.0 &  1.9080 & 11.53 &   0 &   4.67 &   1 &   1 & 0.045 \\ 
51884-0438-597 & 08:10:56.44 &  +47:14:02.4 &  1.2090 & 13.11 &   0 &   0.73 &   0 &   0 & \nodata \\ 
53327-1925-213 & 08:10:56.52 &  +19:23:02.5 &  0.9376 & 10.40 &   0 &   0.81 &   0 &   0 & \nodata \\ 
54086-2420-471 & 08:10:56.96 &  +12:09:14.8 &  2.2644 &  9.80 &   0 &   0.76 &   2 &   5 & 0.285 \\ 
53386-1872-363 & 08:10:58.05 &  +57:27:14.4 &  1.4239 & 10.83 &   0 &   3.53 &   1 &   0 & \nodata \\ 
53714-2270-294 & 08:10:58.15 &  +14:31:26.3 &  1.4765 &  7.89 &   0 &   0.22 &   0 &   0 & \nodata \\ 
53327-1925-372 & 08:10:58.48 &  +21:21:57.3 &  1.2027 &  8.66 &   0 &   1.78 &   0 &   0 & \nodata \\ 
52205-0546-132 & 08:10:58.99 &  +41:34:02.7 &  0.5067 &  6.99 &   0 &   4.72 &   0 &   0 & \nodata \\ 
52670-1206-234 & 08:10:59.26 &  +27:22:02.6 &  1.5864 &  8.31 &   0 &   2.79 &   1 &   0 & \nodata \\ 
53080-1756-116 & 08:10:59.65 &  +06:49:40.5 &  1.0895 & 14.22 &   0 &   3.00 &   0 &   0 & \nodata \\ 
54086-2420-223 & 08:11:00.13 &  +11:55:12.8 &  1.6814 &  6.17 &   0 &   3.11 &   1 &   0 & \nodata \\ 
52705-1265-540 & 08:11:00.18 &  +24:52:30.9 &  1.0656 &  6.44 &   0 &   3.40 &   1 &   0 & \nodata \\ 
52618-0930-417 & 08:11:00.32 &  +29:59:14.7 &  1.3633 &  4.23 &   0 &   1.84 &   0 &   0 & \nodata \\ 
53386-1872-371 & 08:11:00.60 &  +57:14:12.4 &  0.6109 &  6.20 &   0 &   1.83 &   0 &   0 & \nodata \\ 
53330-1924-485 & 08:11:00.93 &  +21:41:37.1 &  1.5243 & 21.52 &   0 &   3.54 &   0 &   0 & \nodata \\ 
53330-1924-097 & 08:11:02.52 &  +20:34:41.5 &  1.0760 &  9.19 &   0 &   2.19 &   0 &   0 & \nodata \\ 
53330-1924-330 & 08:11:03.24 &  +22:12:33.6 &  0.8242 &  4.71 &   0 &   0.40 &   0 &   0 & \nodata \\ 
52618-0930-041 & 08:11:03.27 &  +28:16:21.0 &  3.3678 &  9.18 &   0 &   1.55 &   0 &   1 & 0.053 \\ 
52289-0825-016 & 08:11:06.03 &  +32:43:11.1 &  1.1195 & 48.29 &   0 &   1.68 &   0 &   0 & \nodata \\ 
54086-2420-231 & 08:11:06.60 &  +11:55:02.1 &  1.4297 & 24.33 &   0 &   3.15 &   0 &   0 & \nodata \\ 
52934-1295-097 & 08:11:07.48 &  +05:21:23.0 &  1.1550 & 14.37 &   0 &   1.48 &   1 &   0 & \nodata \\ 
52205-0546-498 & 08:11:07.56 &  +42:40:29.1 &  1.8568 &  7.83 &   0 &   0.91 &   0 &   0 & \nodata \\ 
52618-0930-050 & 08:11:08.61 &  +28:05:00.7 &  1.5596 &  7.46 &   0 &   4.37 &   1 &   0 & \nodata \\ 
53386-1872-234 & 08:11:08.66 &  +56:13:44.4 &  1.0338 &  9.49 &   0 &   0.82 &   0 &   0 & \nodata \\ 
51877-0439-534 & 08:11:08.77 &  +45:33:48.9 &  1.0165 & 11.82 &   0 &   1.86 &   0 &   0 & \nodata \\ 
52934-1295-174 & 08:11:09.14 &  +05:46:46.0 &  1.8327 & 13.67 &   0 &   0.91 &   4 &   1 & 0.050 \\ 
52289-0825-380 & 08:11:09.48 &  +34:19:43.3 &  0.4942 &  8.99 &   0 &   4.60 &   0 &   0 & \nodata \\ 
52289-0825-372 & 08:11:09.98 &  +34:30:54.2 &  2.2022 &  7.43 &   0 &   4.06 &   0 &   0 & \nodata \\ 
54086-2420-232 & 08:11:11.75 &  +11:48:51.7 &  1.4878 & 12.18 &   0 &   1.64 &   5 &   0 & \nodata \\ 
53682-2268-590 & 08:11:12.82 &  +14:25:11.2 &  1.2617 &  6.65 &   0 &   4.48 &   2 &   0 & \nodata \\ 
53713-2267-581 & 08:11:13.73 &  +16:50:21.6 &  1.9790 & 10.57 &   0 &   1.95 &   0 &   1 & 0.034 \\ 
54081-2570-579 & 08:11:14.16 &  +08:36:01.3 &  1.8958 &  9.27 &   0 &   3.21 &   2 &   1 & 0.067 \\ 
52254-0759-236 & 08:11:14.74 &  +38:33:56.0 &  1.7083 &  8.35 &   0 &   4.86 &   0 &   0 & \nodata \\ 
52934-1295-487 & 08:11:14.87 &  +06:06:31.7 &  1.7516 &  6.67 &   0 &   1.26 &   0 &   0 & \nodata \\ 
53358-2082-265 & 08:11:14.92 &  +18:27:12.6 &  0.6848 &  6.93 &   0 &   3.28 &   0 &   0 & \nodata \\ 
54081-2570-566 & 08:11:16.06 &  +08:38:37.6 &  2.0654 & 17.79 &   0 &   4.66 &   1 &   1 & 0.055 \\ 
54086-2420-221 & 08:11:16.51 &  +11:27:58.0 &  1.3071 &  7.76 &   0 &   1.61 &   1 &   0 & \nodata \\ 
52254-0759-227 & 08:11:17.07 &  +37:59:10.4 &  1.6713 & 11.89 &   0 &   0.45 &   0 &   0 & \nodata \\ 
52254-0759-156 & 08:11:18.02 &  +39:11:24.7 &  1.7126 &  9.91 &   0 &   0.30 &   0 &   0 & \nodata \\ 
52202-0545-614 & 08:11:18.78 &  +41:11:21.6 &  0.7542 &  9.03 &   0 &   3.78 &   0 &   0 & \nodata \\ 
52205-0546-123 & 08:11:19.84 &  +40:48:49.4 &  1.1488 & 25.59 &   0 &   4.66 &   0 &   0 & \nodata \\ 
53357-2081-038 & 08:11:19.93 &  +17:32:50.6 &  1.9318 &  8.35 &   0 &   3.59 &   0 &   0 & \nodata \\ 
52205-0546-184 & 08:11:20.74 &  +41:43:52.8 &  0.9083 &  9.67 &   0 &   0.71 &   0 &   0 & \nodata \\ 
52709-1266-281 & 08:11:21.13 &  +25:39:21.2 &  1.0215 & 15.70 &   0 &   1.93 &   0 &   0 & \nodata \\ 
52705-1265-521 & 08:11:21.38 &  +24:26:42.8 &  1.1143 &  6.95 &   0 &   3.13 &   0 &   0 & \nodata \\ 
51877-0439-554 & 08:11:21.39 &  +45:17:19.4 &  0.8873 &  6.10 &   0 &   0.46 &   2 &   0 & \nodata \\ 
53358-2082-316 & 08:11:21.48 &  +18:27:54.9 &  1.0587 & 12.45 &   0 &   4.16 &   0 &   0 & \nodata \\ 
52943-1584-562 & 08:11:21.61 &  +23:42:48.4 &  1.0271 & 17.25 &   0 &   2.24 &   0 &   0 & \nodata \\ 
53711-2269-316 & 08:11:24.33 &  +15:27:54.6 &  3.5644 &  8.77 &   0 &   4.71 &   0 &   2 & 0.098 \\ 
52943-1584-580 & 08:11:25.46 &  +23:33:49.1 &  3.0969 & 14.44 &   0 &   1.54 &   1 &   0 & \nodata \\ 
54153-2421-126 & 08:11:25.55 &  +09:36:26.3 &  0.9301 &  5.41 &   0 &   0.15 &   0 &   0 & \nodata \\ 
53386-1872-362 & 08:11:25.85 &  +57:37:24.7 &  0.6464 &  8.51 &   0 &   2.73 &   0 &   0 & \nodata \\ 
52934-1295-500 & 08:11:26.25 &  +06:04:02.2 &  1.6357 & 24.06 &   0 &   1.36 &   0 &   0 & \nodata \\ 
53358-2082-315 & 08:11:26.78 &  +18:33:53.7 &  0.8392 & 10.04 &   0 &   2.76 &   0 &   0 & \nodata \\ 
51884-0438-012 & 08:11:27.44 &  +46:18:12.9 &  2.2588 & 16.91 &   0 &   3.59 &   2 &   2 & 0.130 \\ 
53713-2267-055 & 08:11:28.66 &  +15:55:02.1 &  1.8194 & 11.93 &   0 &   3.79 &   3 &   0 & \nodata \\ 
53386-1872-290 & 08:11:29.35 &  +55:15:31.4 &  1.4156 & 12.16 &   0 &   0.72 &   0 &   0 & \nodata \\ 
52318-0861-423 & 08:11:30.75 &  +31:47:26.5 &  2.0471 & 23.46 &   0 &   3.35 &   0 &   0 & \nodata \\ 
52254-0759-148 & 08:11:30.79 &  +39:04:11.1 &  1.6477 & 16.83 &   0 &   2.94 &   1 &   0 & \nodata \\ 
52943-1584-557 & 08:11:31.91 &  +22:46:36.9 &  3.3719 &  8.40 &   0 &   1.15 &   0 &   1 & 0.056 \\ 
52205-0546-125 & 08:11:31.98 &  +41:14:39.2 &  2.0539 & 10.90 &   0 &   1.86 &   0 &   0 & \nodata \\ 
52378-0892-007 & 08:11:32.27 &  +35:01:40.2 &  2.1475 & 15.20 &   0 &   1.61 &   3 &   1 & 0.081 \\ 
54081-2570-592 & 08:11:32.63 &  +08:21:06.4 &  1.2588 &  7.45 &   0 &   4.82 &   0 &   0 & \nodata \\ 
53330-1924-045 & 08:11:33.24 &  +20:30:01.0 &  1.0658 &  9.06 &   0 &   2.33 &   0 &   0 & \nodata \\ 
52289-0825-365 & 08:11:33.24 &  +34:55:52.7 &  1.6206 & 12.15 &   0 &   1.29 &   0 &   0 & \nodata \\ 
53080-1756-118 & 08:11:33.43 &  +06:55:58.1 &  1.2664 &  5.35 &   0 &   1.98 &   1 &   0 & \nodata \\ 
53713-2267-015 & 08:11:33.48 &  +15:53:18.5 &  2.4597 & 15.10 &   0 &   1.13 &   3 &   1 & 0.038 \\ 
53080-1756-445 & 08:11:36.53 &  +07:31:32.3 &  1.2878 &  6.30 &   0 &   0.93 &   0 &   0 & \nodata \\ 
51884-0438-609 & 08:11:36.70 &  +47:58:42.7 &  0.6048 &  7.39 &   0 &   1.16 &   0 &   0 & \nodata \\ 
52618-0930-107 & 08:11:36.89 &  +28:45:03.5 &  1.8904 &  6.41 &   0 &   3.71 &   2 &   2 & 0.069 \\ 
54086-2420-208 & 08:11:36.89 &  +10:48:03.3 &  3.3046 &  5.66 &   0 &   0.05 &   1 &   0 & \nodata \\ 
51885-0440-252 & 08:11:37.22 &  +48:31:33.7 &  0.7027 & 12.49 &   0 &   0.70 &   0 &   0 & \nodata \\ 
54081-2570-574 & 08:11:37.67 &  +08:41:02.9 &  1.3388 & 13.19 &   0 &   1.61 &   0 &   0 & \nodata \\ 
53682-2268-008 & 08:11:37.76 &  +13:06:09.1 &  1.3672 &  4.50 &   0 &   0.04 &   1 &   0 & \nodata \\ 
52934-1295-167 & 08:11:38.22 &  +05:37:10.4 &  1.6806 & 13.59 &   0 &   4.32 &   0 &   0 & \nodata \\ 
54153-2421-129 & 08:11:38.35 &  +09:30:18.5 &  1.6243 & 11.18 &   0 &   4.48 &   1 &   0 & \nodata \\ 
54081-2570-572 & 08:11:39.07 &  +08:30:04.1 &  2.4588 &  9.52 &   0 &   3.23 &   0 &   1 & 0.048 \\ 
51885-0440-371 & 08:11:39.22 &  +49:51:01.6 &  2.0842 & 11.48 &   0 &   2.83 &   0 &   0 & \nodata \\ 
53357-2081-634 & 08:11:40.42 &  +17:41:32.5 &  0.7284 &  8.82 &   0 &   4.12 &   0 &   0 & \nodata \\ 
52943-1584-023 & 08:11:41.09 &  +22:30:59.8 &  1.1979 &  4.48 &   0 &   4.84 &   0 &   0 & \nodata \\ 
52934-1295-375 & 08:11:41.76 &  +06:20:49.8 &  1.2337 & 14.72 &   0 &   1.58 &   0 &   0 & \nodata \\ 
53090-1780-564 & 08:11:41.98 &  +51:57:10.9 &  2.1763 & 11.71 &   0 &   1.21 &   2 &   2 & 0.087 \\ 
51868-0441-287 & 08:11:45.25 &  +46:15:00.6 &  1.2266 & 13.58 &   0 &   0.21 &   0 &   0 & \nodata \\ 
53003-1149-188 & 08:11:45.69 & --00:24:55.9 &  2.2520 &  6.83 &   0 &   3.11 &   0 &   0 & \nodata \\ 
52205-0546-170 & 08:11:46.50 &  +42:03:07.0 &  1.1834 & 22.00 &   0 &   1.77 &   0 &   0 & \nodata \\ 
52254-0759-145 & 08:11:46.88 &  +39:15:29.2 &  1.0809 & 14.88 &   0 &   2.45 &   0 &   0 & \nodata \\ 
52934-1295-053 & 08:11:47.88 &  +05:32:07.4 &  1.8730 & 29.01 &   0 &   4.11 &   1 &   0 & \nodata \\ 
52205-0546-411 & 08:11:47.88 &  +42:52:56.9 &  0.6401 &  6.80 &   0 &   2.42 &   0 &   0 & \nodata \\ 
53386-1872-420 & 08:11:48.16 &  +57:22:13.6 &  1.5141 &  6.32 &   0 &   3.85 &   0 &   0 & \nodata \\ 
52254-0759-188 & 08:11:48.31 &  +37:56:45.2 &  1.4711 &  8.82 &   0 &   3.23 &   0 &   0 & \nodata \\ 
53327-1925-368 & 08:11:48.31 &  +21:25:33.6 &  0.6539 &  7.55 &   0 &   1.80 &   0 &   0 & \nodata \\ 
53711-2269-418 & 08:11:49.10 &  +16:59:48.9 &  1.7312 & 12.52 &   0 &   0.05 &   0 &   0 & \nodata \\ 
51877-0439-578 & 08:11:50.45 &  +45:34:28.0 &  0.5205 & 16.43 &   0 &   4.77 &   0 &   0 & \nodata \\ 
53711-2269-344 & 08:11:50.77 &  +17:23:41.8 &  1.9818 & 12.57 &   0 &   1.74 &   2 &   0 & \nodata \\ 
52207-0547-312 & 08:11:51.35 &  +43:47:30.2 &  1.6339 &  9.13 &   0 &   1.38 &   0 &   0 & \nodata \\ 
52253-0758-617 & 08:11:51.73 &  +37:54:15.9 &  0.5471 & 10.71 &   0 &   3.72 &   0 &   0 & \nodata \\ 
51877-0439-002 & 08:11:51.74 &  +44:01:52.1 &  0.6337 &  8.54 &   0 &   0.48 &   0 &   0 & \nodata \\ 
52943-1584-561 & 08:11:52.20 &  +23:24:43.4 &  1.8858 & 17.87 &   0 &   1.63 &   0 &   0 & \nodata \\ 
53358-2082-288 & 08:11:52.53 &  +18:01:43.1 &  0.8139 & 12.08 &   0 &   0.84 &   0 &   0 & \nodata \\ 
51877-0439-001 & 08:11:52.56 &  +43:40:51.2 &  2.1805 &  6.46 &   0 &   2.28 &   0 &   0 & \nodata \\ 
52253-0758-601 & 08:11:53.74 &  +38:12:16.3 &  1.6892 & 11.44 &   0 &   3.93 &   0 &   0 & \nodata \\ 
53327-1925-437 & 08:11:54.28 &  +20:21:48.8 &  1.2468 & 24.55 &   0 &   3.99 &   1 &   0 & \nodata \\ 
54153-2421-464 & 08:11:54.35 &  +10:33:40.8 &  1.5421 & 12.49 &   0 &   0.77 &   0 &   0 & \nodata \\ 
53682-2268-079 & 08:11:55.08 &  +13:36:48.1 &  0.4879 &  5.90 &   0 &   0.25 &   0 &   0 & \nodata \\ 
52205-0546-090 & 08:11:55.67 &  +41:12:10.1 &  1.1711 & 13.21 &   0 &   3.34 &   0 &   0 & \nodata \\ 
52378-0892-075 & 08:11:56.79 &  +35:42:05.0 &  0.6946 & 32.39 &   0 &   1.22 &   0 &   0 & \nodata \\ 
52670-1206-183 & 08:11:56.95 &  +27:04:08.6 &  1.9342 &  9.53 &   0 &   1.69 &   0 &   0 & \nodata \\ 
52205-0546-513 & 08:11:57.72 &  +42:20:01.7 &  1.6997 &  7.18 &   0 &   1.37 &   1 &   0 & \nodata \\ 
52943-1584-560 & 08:11:57.98 &  +22:45:12.1 &  1.6611 &  9.23 &   0 &   3.26 &   1 &   0 & \nodata \\ 
54153-2421-414 & 08:11:59.16 &  +10:43:41.9 &  2.5226 & 13.63 &   0 &   0.44 &   1 &   0 & \nodata \\ 
53713-2267-607 & 08:12:00.26 &  +16:09:51.0 &  0.4415 &  4.04 &   0 &   0.14 &   0 &   0 & \nodata \\ 
52264-0760-287 & 08:12:00.49 &  +40:28:14.3 &  1.7944 & 12.14 &   0 &   1.93 &   0 &   1 & 0.066 \\ 
52205-0546-091 & 08:12:01.60 &  +41:27:00.0 &  1.5441 &  9.54 &   0 &   0.25 &   0 &   0 & \nodata \\ 
53330-1924-059 & 08:12:01.88 &  +20:37:17.7 &  1.5701 & 14.36 &   0 &   2.53 &   0 &   0 & \nodata \\ 
52205-0546-518 & 08:12:02.36 &  +42:27:30.1 &  1.6805 &  8.10 &   0 &   3.19 &   1 &   0 & \nodata \\ 
51885-0440-202 & 08:12:02.41 &  +48:06:30.1 &  1.5949 &  8.66 &   0 &   4.73 &   0 &   0 & \nodata \\ 
51877-0439-145 & 08:12:02.82 &  +44:27:02.9 &  2.2327 & 13.11 &   0 &   2.32 &   0 &   0 & \nodata \\ 
54153-2421-130 & 08:12:03.27 &  +09:15:37.3 &  0.9563 & 11.05 &   0 &   4.29 &   0 &   0 & \nodata \\ 
52378-0892-518 & 08:12:05.21 &  +36:00:19.8 &  1.4676 & 12.04 &   0 &   3.64 &   2 &   0 & \nodata \\ 
54153-2421-406 & 08:12:05.75 &  +11:12:48.9 &  1.9941 & 10.60 &   0 &   1.66 &   1 &   3 & 0.117 \\ 
52705-1265-623 & 08:12:06.42 &  +25:13:19.3 &  0.8089 & 13.39 &   0 &   2.61 &   0 &   0 & \nodata \\ 
52254-0759-194 & 08:12:07.42 &  +38:17:12.7 &  2.2402 & 11.63 &   0 &   2.75 &   1 &   1 & 0.037 \\ 
52705-1265-629 & 08:12:08.06 &  +25:10:38.9 &  2.2212 & 13.41 &   0 &   3.42 &   2 &   1 & 0.058 \\ 
53297-1781-489 & 08:12:08.66 &  +53:12:25.5 &  1.8796 &  9.72 &   0 &   4.38 &   0 &   0 & \nodata \\ 
52934-1295-503 & 08:12:09.66 &  +06:08:47.0 &  1.6020 & 22.11 &   0 &   0.67 &   0 &   0 & \nodata \\ 
53083-1757-281 & 08:12:10.96 &  +07:08:26.2 &  1.8677 & 11.34 &   0 &   1.42 &   1 &   0 & \nodata \\ 
51885-0440-164 & 08:12:12.16 &  +48:51:25.9 &  1.5986 &  5.09 &   0 &   2.91 &   1 &   0 & \nodata \\ 
53330-1924-409 & 08:12:12.47 &  +22:00:24.3 &  1.1052 &  7.09 &   0 &   0.17 &   1 &   0 & \nodata \\ 
53386-1872-412 & 08:12:14.07 &  +57:08:13.2 &  1.9538 & 10.16 &   0 &   3.34 &   1 &   1 & 0.047 \\ 
53080-1756-019 & 08:12:14.31 &  +06:36:53.2 &  0.6603 &  7.30 &   0 &   3.61 &   1 &   0 & \nodata \\ 
52962-1585-313 & 08:12:14.39 &  +24:16:01.2 &  2.0999 & 15.92 &   0 &   4.59 &   0 &   0 & \nodata \\ 
52618-0930-513 & 08:12:15.00 &  +29:14:59.0 &  1.7155 & 14.83 &   0 &   4.07 &   1 &   1 & 0.054 \\ 
53080-1756-525 & 08:12:15.06 &  +07:34:07.6 &  1.4999 &  8.29 &   0 &   0.50 &   0 &   0 & \nodata \\ 
52253-0758-610 & 08:12:15.38 &  +38:15:04.0 &  1.0142 & 12.26 &   0 &   0.87 &   0 &   0 & \nodata \\ 
52934-1295-054 & 08:12:15.79 &  +05:28:13.1 &  1.0414 & 13.41 &   0 &   4.03 &   0 &   0 & \nodata \\ 
53080-1756-068 & 08:12:16.07 &  +06:52:45.6 &  1.9748 & 10.08 &   0 &   1.44 &   0 &   0 & \nodata \\ 
52670-1206-122 & 08:12:16.30 &  +26:36:15.3 &  1.2249 &  5.66 &   0 &   0.08 &   0 &   0 & \nodata \\ 
52705-1265-626 & 08:12:17.60 &  +25:09:26.1 &  1.0895 & 10.66 &   0 &   1.85 &   0 &   0 & \nodata \\ 
53090-1780-602 & 08:12:17.75 &  +51:52:26.0 &  1.6353 & 24.25 &   0 &   2.61 &   1 &   0 & \nodata \\ 
54081-2570-640 & 08:12:17.99 &  +08:08:47.3 &  1.2597 &  9.69 &   0 &   2.60 &   0 &   0 & \nodata \\ 
54086-2420-125 & 08:12:18.40 &  +11:03:00.5 &  0.6432 &  6.27 &   0 &   0.87 &   0 &   0 & \nodata \\ 
52589-0893-286 & 08:12:19.24 &  +37:02:58.9 &  1.8849 & 15.55 &   0 &   3.30 &   0 &   2 & 0.068 \\ 
52318-0861-324 & 08:12:20.23 &  +32:39:39.5 &  2.4162 &  9.81 &   0 &   0.51 &   1 &   0 & \nodata \\ 
52254-0759-473 & 08:12:21.41 &  +39:28:48.1 &  0.9470 & 19.47 &   0 &   1.92 &   1 &   0 & \nodata \\ 
52289-0825-064 & 08:12:22.31 &  +32:59:46.2 &  0.9792 & 15.99 &   0 &   0.78 &   0 &   0 & \nodata \\ 
52670-1206-098 & 08:12:23.16 &  +26:20:00.9 &  1.6434 &  8.53 &   0 &   3.91 &   1 &   0 & \nodata \\ 
52934-1295-141 & 08:12:23.70 &  +05:38:12.7 &  1.2572 & 10.10 &   0 &   4.49 &   0 &   0 & \nodata \\ 
51868-0441-350 & 08:12:23.72 &  +47:33:41.3 &  1.8691 &  7.67 &   0 &   0.28 &   3 &   0 & \nodata \\ 
53327-1925-478 & 08:12:23.95 &  +20:42:07.1 &  0.9983 &  9.42 &   0 &   1.88 &   0 &   0 & \nodata \\ 
53330-1924-052 & 08:12:24.03 &  +20:37:13.3 &  1.6368 &  9.44 &   0 &   1.82 &   1 &   0 & \nodata \\ 
52641-1184-275 & 08:12:24.12 &  +03:51:18.8 &  0.8465 & 14.48 &   0 &   4.14 &   0 &   0 & \nodata \\ 
53386-1872-423 & 08:12:24.35 &  +56:48:11.9 &  1.5449 &  9.53 &   0 &   2.42 &   0 &   0 & \nodata \\ 
52589-0893-283 & 08:12:24.43 &  +37:08:12.0 &  1.8371 &  5.42 &   0 &   4.32 &   1 &   0 & \nodata \\ 
52641-1184-268 & 08:12:25.09 &  +03:36:05.0 &  1.7737 & 12.68 &   0 &   3.43 &   0 &   1 & 0.038 \\ 
52934-1295-409 & 08:12:25.52 &  +06:23:09.5 &  2.1241 & 10.99 &   0 &   1.97 &   1 &   1 & 0.037 \\ 
54437-1873-316 & 08:12:26.40 &  +58:11:11.8 &  1.8539 &  7.85 &   0 &   4.39 &   1 &   0 & \nodata \\ 
54081-2570-026 & 08:12:27.19 &  +07:57:32.9 &  1.5746 &  5.90 &   0 &   1.37 &   0 &   0 & \nodata \\ 
54153-2421-089 & 08:12:29.93 &  +09:16:02.3 &  2.0136 &  6.03 &   0 &   4.76 &   0 &   0 & \nodata \\ 
53711-2269-218 & 08:12:30.07 &  +16:11:59.0 &  1.3378 &  9.39 &   0 &   2.02 &   1 &   0 & \nodata \\ 
52289-0825-066 & 08:12:31.26 &  +33:23:59.7 &  1.9473 &  6.64 &   0 &   0.62 &   1 &   0 & \nodata \\ 
52934-1295-418 & 08:12:31.67 &  +06:21:45.1 &  2.0148 & 11.73 &   0 &   1.85 &   1 &   1 & 0.035 \\ 
52641-1184-248 & 08:12:32.85 &  +02:59:12.8 &  0.7413 &  6.48 &   0 &   2.54 &   0 &   0 & \nodata \\ 
51885-0440-374 & 08:12:33.59 &  +50:04:18.3 &  2.1647 & 12.99 &   0 &   0.48 &   0 &   0 & \nodata \\ 
52618-0930-460 & 08:12:34.64 &  +29:51:57.9 &  0.9229 &  7.24 &   0 &   1.37 &   1 &   0 & \nodata \\ 
52934-1295-416 & 08:12:35.40 &  +06:16:20.7 &  0.8383 &  7.69 &   0 &   3.08 &   2 &   0 & \nodata \\ 
52254-0759-472 & 08:12:35.46 &  +39:17:25.0 &  1.8202 & 11.04 &   0 &   1.91 &   1 &   0 & \nodata \\ 
54422-2827-533 & 08:12:35.74 & --06:21:41.9 &  0.5366 &  7.36 &   0 &   2.11 &   0 &   0 & \nodata \\ 
54086-2420-497 & 08:12:35.74 &  +12:11:25.4 &  0.4192 &  7.87 &   0 &   2.10 &   0 &   0 & \nodata \\ 
54086-2420-091 & 08:12:36.17 &  +11:12:45.0 &  0.8180 &  7.46 &   0 &   0.01 &   0 &   0 & \nodata \\ 
52254-0759-107 & 08:12:36.61 &  +38:18:56.4 &  2.0981 &  7.69 &   0 &   3.67 &   0 &   0 & \nodata \\ 
52289-0825-447 & 08:12:36.83 &  +34:39:40.3 &  1.8884 &  7.94 &   0 &   0.82 &   0 &   0 & \nodata \\ 
53327-1925-468 & 08:12:39.50 &  +20:42:18.7 &  1.4557 &  5.29 &   0 &   4.76 &   0 &   0 & \nodata \\ 
53330-1924-103 & 08:12:39.52 &  +20:54:51.4 &  1.6129 & 10.33 &   0 &   4.51 &   0 &   0 & \nodata \\ 
53327-1925-179 & 08:12:40.03 &  +19:42:48.0 &  1.1890 & 13.28 &   0 &   0.64 &   0 &   0 & \nodata \\ 
52318-0861-043 & 08:12:40.08 &  +30:31:09.4 &  1.3120 & 11.23 &   0 &   4.08 &   0 &   0 & \nodata \\ 
51877-0439-019 & 08:12:40.41 &  +44:12:30.9 &  1.0121 & 33.72 &   0 &   1.11 &   0 &   0 & \nodata \\ 
52318-0861-333 & 08:12:40.68 &  +32:08:08.5 &  2.7111 &  9.96 &   0 &   4.15 &   2 &   2 & 0.107 \\ 
53330-1924-492 & 08:12:40.86 &  +21:48:45.0 &  1.4418 &  5.36 &   0 &   0.17 &   1 &   0 & \nodata \\ 
51877-0439-104 & 08:12:41.13 &  +44:21:29.0 &  4.3381 & 11.28 &   0 &   2.81 &   0 &   0 & \nodata \\ 
54081-2570-616 & 08:12:42.15 &  +08:28:32.5 &  2.3064 & 16.90 &   0 &   2.49 &   0 &   0 & \nodata \\ 
52618-0930-079 & 08:12:42.65 &  +29:00:29.5 &  0.9176 & 19.87 &   0 &   4.02 &   0 &   0 & \nodata \\ 
52589-0893-360 & 08:12:42.67 &  +37:50:42.4 &  0.5352 & 11.30 &   0 &   2.73 &   0 &   0 & \nodata \\ 
52641-1184-397 & 08:12:43.28 &  +03:56:49.0 &  0.6052 &  5.62 &   0 &   3.54 &   0 &   0 & \nodata \\ 
52253-0758-611 & 08:12:44.05 &  +38:04:38.0 &  1.9742 & 10.10 &   0 &   2.18 &   1 &   0 & \nodata \\ 
54153-2421-416 & 08:12:45.65 &  +10:53:05.2 &  1.8401 &  7.20 &   0 &   3.61 &   0 &   0 & \nodata \\ 
52943-1584-610 & 08:12:46.93 &  +23:08:58.4 &  3.2755 &  9.24 &   0 &   2.06 &   0 &   0 & \nodata \\ 
54081-2570-630 & 08:12:47.25 &  +08:20:37.3 &  1.7447 &  7.42 &   0 &   3.63 &   1 &   0 & \nodata \\ 
52709-1266-272 & 08:12:47.78 &  +25:22:42.0 &  1.8029 &  6.60 &   0 &   3.08 &   1 &   0 & \nodata \\ 
54086-2420-486 & 08:12:48.42 &  +12:12:15.6 &  1.8498 &  9.86 &   0 &   1.36 &   1 &   3 & 0.200 \\ 
53080-1756-565 & 08:12:49.28 &  +07:43:07.1 &  1.3259 &  7.66 &   0 &   1.33 &   1 &   0 & \nodata \\ 
53711-2269-398 & 08:12:49.43 &  +17:18:35.8 &  1.1251 & 27.50 &   0 &   1.09 &   0 &   0 & \nodata \\ 
52709-1266-263 & 08:12:49.56 &  +25:20:59.0 &  1.7981 &  6.68 &   0 &   1.04 &   0 &   0 & \nodata \\ 
51885-0440-470 & 08:12:49.59 &  +49:22:19.4 &  2.2246 &  6.49 &   0 &   2.84 &   1 &   1 & 0.054 \\ 
53713-2267-014 & 08:12:49.64 &  +15:50:08.5 &  1.9821 & 23.95 &   0 &   1.09 &   0 &   0 & \nodata \\ 
51885-0440-207 & 08:12:49.80 &  +48:03:26.6 &  1.4843 &  9.02 &   0 &   3.63 &   0 &   0 & \nodata \\ 
53297-1781-172 & 08:12:50.79 &  +52:25:30.9 &  1.1518 &  7.81 &   0 &   0.37 &   1 &   0 & \nodata \\ 
52378-0892-551 & 08:12:50.86 &  +36:00:39.9 &  0.6622 & 22.65 &   0 &   0.77 &   0 &   0 & \nodata \\ 
52934-1295-155 & 08:12:51.15 &  +05:49:10.4 &  1.9376 &  6.61 &   0 &   4.56 &   0 &   0 & \nodata \\ 
52318-0861-105 & 08:12:51.62 &  +31:04:19.5 &  1.4418 & 20.92 &   0 &   4.49 &   1 &   0 & \nodata \\ 
52289-0825-499 & 08:12:52.10 &  +33:49:13.7 &  1.9052 & 10.62 &   0 &   4.37 &   0 &   0 & \nodata \\ 
52254-0759-426 & 08:12:53.88 &  +40:37:19.9 &  1.3863 &  7.75 &   0 &   1.61 &   0 &   0 & \nodata \\ 
53358-2082-237 & 08:12:54.05 &  +18:56:27.5 &  0.8697 & 17.85 &   0 &   4.66 &   0 &   0 & \nodata \\ 
52289-0825-448 & 08:12:55.20 &  +34:43:49.0 &  1.2322 &  7.18 &   0 &   1.67 &   0 &   0 & \nodata \\ 
52264-0760-304 & 08:12:56.00 &  +39:54:12.3 &  0.8249 & 11.05 &   0 &   4.41 &   0 &   0 & \nodata \\ 
53386-1872-474 & 08:12:56.05 &  +56:37:46.8 &  3.2961 &  8.72 &   0 &   3.25 &   0 &   2 & 0.083 \\ 
53846-2077-432 & 08:12:56.50 &  +00:09:16.2 &  1.1834 &  4.88 &   0 &   1.48 &   0 &   0 & \nodata \\ 
51884-0438-627 & 08:12:56.55 &  +47:07:10.1 &  2.2290 &  7.95 &   0 &   2.16 &   1 &   0 & \nodata \\ 
52943-1584-601 & 08:12:56.94 &  +23:19:49.9 &  1.3575 & 10.26 &   0 &   1.64 &   0 &   0 & \nodata \\ 
52709-1266-328 & 08:12:57.08 &  +26:03:29.1 &  1.5744 & 12.45 &   0 &   1.99 &   0 &   0 & \nodata \\ 
51885-0440-405 & 08:12:57.38 &  +50:17:22.2 &  0.9786 &  8.39 &   0 &   4.18 &   0 &   0 & \nodata \\ 
53297-1781-176 & 08:12:57.81 &  +52:22:10.1 &  0.5480 & 16.26 &   0 &   1.15 &   0 &   0 & \nodata \\ 
52618-0930-531 & 08:12:58.52 &  +30:20:23.6 &  1.8153 &  5.54 &   0 &   0.62 &   0 &   0 & \nodata \\ 
53711-2269-264 & 08:12:59.17 &  +15:02:26.0 &  0.6048 &  7.37 &   0 &   1.40 &   0 &   0 & \nodata \\ 
53714-2270-412 & 08:12:59.70 &  +14:50:13.3 &  0.4147 & 16.63 &   0 &   1.09 &   0 &   0 & \nodata \\ 
53330-1924-076 & 08:12:59.76 &  +21:11:03.9 &  0.6123 &  7.25 &   0 &   2.40 &   0 &   0 & \nodata \\ 
52207-0547-341 & 08:13:00.80 &  +44:17:22.4 &  1.1569 &  7.21 &   0 &   2.92 &   0 &   0 & \nodata \\ 
52207-0547-295 & 08:13:00.85 &  +42:45:43.4 &  0.5130 &  7.71 &   0 &   1.75 &   0 &   0 & \nodata \\ 
52670-1206-330 & 08:13:01.11 &  +28:07:02.5 &  1.5629 & 10.77 &   0 &   0.41 &   1 &   0 & \nodata \\ 
52207-0547-343 & 08:13:01.14 &  +44:15:35.4 &  1.3468 &  6.82 &   0 &   4.44 &   0 &   0 & \nodata \\ 
51885-0440-201 & 08:13:01.24 &  +48:16:24.8 &  1.0098 & 12.09 &   0 &   2.68 &   0 &   0 & \nodata \\ 
53330-1924-003 & 08:13:01.47 &  +20:07:48.8 &  1.5754 &  4.54 &   0 &   3.73 &   1 &   0 & \nodata \\ 
52289-0825-078 & 08:13:01.74 &  +33:21:15.0 &  1.6950 & 10.36 &   0 &   1.85 &   0 &   0 & \nodata \\ 
54086-2420-413 & 08:13:02.61 &  +12:48:14.5 &  1.3177 & 18.82 &   0 &   0.62 &   0 &   0 & \nodata \\ 
52318-0861-376 & 08:13:03.53 &  +32:22:05.4 &  1.6262 & 12.60 &   0 &   2.14 &   1 &   0 & \nodata \\ 
52709-1266-205 & 08:13:03.83 &  +25:42:11.0 &  2.0239 &  4.60 &   0 &   2.57 &   0 &   0 & \nodata \\ 
52934-1295-152 & 08:13:04.01 &  +05:43:14.4 &  2.0649 &  7.59 &   0 &   2.61 &   2 &   1 & 0.049 \\ 
52709-1266-220 & 08:13:04.12 &  +25:58:43.8 &  1.3459 & 12.10 &   0 &   1.98 &   0 &   0 & \nodata \\ 
53330-1924-068 & 08:13:05.23 &  +20:47:21.7 &  0.4892 &  6.04 &   0 &   0.67 &   0 &   0 & \nodata \\ 
53358-2082-238 & 08:13:06.19 &  +18:56:37.0 &  2.1957 &  4.26 &   0 &   4.28 &   0 &   0 & \nodata \\ 
53003-1149-165 & 08:13:06.19 & --00:29:00.4 &  0.6826 & 10.97 &   0 &   0.99 &   0 &   0 & \nodata \\ 
53384-1871-614 & 08:13:06.87 &  +55:40:45.6 &  2.4024 &  8.86 &   0 &   2.62 &   1 &   3 & 0.111 \\ 
51885-0440-208 & 08:13:06.97 &  +48:16:02.7 &  1.7538 & 11.12 &   0 &   0.75 &   1 &   0 & \nodata \\ 
53080-1756-633 & 08:13:08.18 &  +07:07:25.9 &  1.1490 &  6.96 &   0 &   2.47 &   0 &   0 & \nodata \\ 
51884-0438-628 & 08:13:08.54 &  +47:44:38.4 &  2.5954 & 10.37 &   0 &   1.55 &   0 &   1 & 0.061 \\ 
52254-0759-134 & 08:13:08.71 &  +39:10:52.5 &  3.4300 &  6.09 &   0 &   4.62 &   1 &   0 & \nodata \\ 
52705-1265-616 & 08:13:08.83 &  +24:27:46.9 &  0.8771 & 11.67 &   0 &   3.54 &   0 &   0 & \nodata \\ 
54086-2420-409 & 08:13:09.13 &  +12:59:06.5 &  2.0084 &  7.99 &   0 &   4.41 &   0 &   3 & 0.116 \\ 
51885-0440-475 & 08:13:10.00 &  +49:07:59.5 &  1.0821 &  5.09 &   0 &   4.15 &   1 &   0 & \nodata \\ 
53358-2082-226 & 08:13:10.08 &  +18:31:28.2 &  1.7269 &  7.16 &   0 &   0.40 &   1 &   0 & \nodata \\ 
54153-2421-199 & 08:13:10.10 &  +09:47:20.7 &  2.1962 & 13.76 &   0 &   2.69 &   2 &   0 & \nodata \\ 
53714-2270-198 & 08:13:10.80 &  +13:16:29.3 &  3.2643 & 19.54 &   0 &   1.96 &   0 &   0 & \nodata \\ 
52618-0930-080 & 08:13:12.05 &  +29:06:31.9 &  1.1570 & 10.34 &   0 &   3.18 &   0 &   0 & \nodata \\ 
52289-0825-535 & 08:13:12.24 &  +34:34:58.8 &  1.4346 & 10.47 &   0 &   3.74 &   0 &   0 & \nodata \\ 
53003-1149-481 & 08:13:12.39 &  +00:23:49.3 &  0.8106 & 10.62 &   0 &   4.22 &   0 &   0 & \nodata \\ 
52207-0547-349 & 08:13:12.58 &  +44:12:28.8 &  1.0467 & 10.22 &   0 &   1.44 &   0 &   0 & \nodata \\ 
52207-0547-274 & 08:13:12.61 &  +43:26:40.1 &  1.0865 &  8.18 &   0 &   1.56 &   1 &   0 & \nodata \\ 
53383-1782-302 & 08:13:13.10 &  +54:16:46.9 &  0.7792 &  9.20 &   0 &   4.33 &   0 &   0 & \nodata \\ 
52934-1295-419 & 08:13:13.49 &  +06:28:54.0 &  1.3998 & 12.53 &   0 &   0.10 &   0 &   0 & \nodata \\ 
52641-1184-272 & 08:13:13.95 &  +03:40:06.2 &  1.4485 &  5.99 &   0 &   0.32 &   0 &   0 & \nodata \\ 
53080-1756-568 & 08:13:14.58 &  +07:42:55.7 &  1.8985 &  7.41 &   0 &   3.90 &   0 &   0 & \nodata \\ 
51885-0440-407 & 08:13:14.65 &  +50:24:32.4 &  1.9211 &  8.14 &   0 &   0.60 &   1 &   0 & \nodata \\ 
53846-2077-421 & 08:13:14.73 &  +00:31:13.3 &  2.7012 &  7.71 &   0 &   3.22 &   0 &   0 & \nodata \\ 
54086-2420-171 & 08:13:14.79 &  +11:46:32.2 &  0.6427 &  5.45 &   0 &   4.37 &   0 &   0 & \nodata \\ 
52254-0759-133 & 08:13:14.80 &  +38:57:20.4 &  0.9239 & 19.14 &   0 &   0.27 &   1 &   0 & \nodata \\ 
53711-2269-469 & 08:13:15.57 &  +17:00:26.1 &  0.7734 &  6.41 &   0 &   2.71 &   0 &   0 & \nodata \\ 
53330-1924-451 & 08:13:16.18 &  +22:12:04.5 &  1.8415 &  8.64 &   0 &   3.60 &   0 &   1 & 0.034 \\ 
51885-0440-415 & 08:13:18.85 &  +50:12:39.7 &  0.5714 &  5.96 &   0 &   2.01 &   1 &   0 & \nodata \\ 
53080-1756-013 & 08:13:20.37 &  +06:29:34.6 &  1.7460 & 13.50 &   0 &   0.07 &   0 &   0 & \nodata \\ 
53090-1780-595 & 08:13:21.18 &  +50:58:58.8 &  0.4629 & 10.89 &   0 &   4.59 &   0 &   0 & \nodata \\ 
53003-1149-486 & 08:13:22.09 &  +00:30:18.6 &  2.6945 &  5.41 &   0 &   0.68 &   0 &   0 & \nodata \\ 
53358-2082-229 & 08:13:22.33 &  +18:50:07.7 &  0.7928 &  8.41 &   0 &   2.86 &   0 &   0 & \nodata \\ 
53711-2269-399 & 08:13:22.58 &  +17:16:38.6 &  0.6121 &  9.07 &   0 &   1.79 &   0 &   0 & \nodata \\ 
52254-0759-499 & 08:13:22.89 &  +39:19:38.5 &  1.5929 & 15.59 &   0 &   0.18 &   0 &   0 & \nodata \\ 
52289-0825-524 & 08:13:22.91 &  +34:37:58.5 &  0.7740 & 10.89 &   0 &   1.17 &   0 &   0 & \nodata \\ 
52318-0861-475 & 08:13:23.03 &  +31:31:39.8 &  0.9036 & 11.80 &   0 &   0.67 &   0 &   0 & \nodata \\ 
52618-0930-016 & 08:13:23.89 &  +28:29:25.4 &  0.5351 & 15.88 &   0 &   1.32 &   0 &   0 & \nodata \\ 
52962-1585-342 & 08:13:24.05 &  +24:43:38.8 &  1.1880 &  5.11 &   0 &   0.04 &   0 &   0 & \nodata \\ 
52943-1584-634 & 08:13:25.88 &  +22:43:23.4 &  1.6519 & 10.11 &   0 &   0.31 &   0 &   0 & \nodata \\ 
51877-0439-584 & 08:13:27.07 &  +45:28:33.0 &  2.0478 & 14.18 &   0 &   1.33 &   1 &   1 & 0.031 \\ 
53386-1872-182 & 08:13:27.61 &  +56:16:25.8 &  0.5063 &  7.23 &   0 &   4.57 &   0 &   0 & \nodata \\ 
52934-1295-116 & 08:13:28.46 &  +05:36:01.9 &  1.1863 & 24.25 &   0 &   0.67 &   0 &   0 & \nodata \\ 
52207-0547-327 & 08:13:28.58 &  +44:45:14.8 &  0.7411 &  5.29 &   0 &   0.40 &   0 &   0 & \nodata \\ 
52205-0546-157 & 08:13:28.96 &  +42:12:11.3 &  2.1992 &  9.95 &   0 &   4.29 &   1 &   2 & 0.127 \\ 
53330-1924-444 & 08:13:30.38 &  +21:59:28.4 &  1.2346 &  5.55 &   0 &   1.11 &   0 &   0 & \nodata \\ 
52641-1184-387 & 08:13:31.13 &  +04:09:49.4 &  0.3937 &  7.69 &   0 &   2.22 &   0 &   0 & \nodata \\ 
52709-1266-219 & 08:13:31.28 &  +25:45:03.0 &  1.5096 &  5.76 &   0 &   0.74 &   2 &   0 & \nodata \\ 
54086-2420-161 & 08:13:31.71 &  +11:35:58.3 &  1.5162 &  9.02 &   0 &   0.67 &   1 &   0 & \nodata \\ 
52205-0546-049 & 08:13:32.70 &  +40:55:43.9 &  1.2124 &  6.17 &   0 &   3.91 &   0 &   0 & \nodata \\ 
52295-0826-305 & 08:13:33.32 &  +35:08:10.8 &  4.9222 &  6.86 &   0 &   2.63 &   0 &   0 & \nodata \\ 
53080-1756-628 & 08:13:34.43 &  +07:15:53.8 &  1.4913 & 16.56 &   0 &   1.66 &   1 &   0 & \nodata \\ 
53714-2270-402 & 08:13:35.26 &  +14:51:55.5 &  3.0632 & 10.05 &   0 &   1.94 &   0 &   5 & 0.242 \\ 
53711-2269-428 & 08:13:35.79 &  +17:20:58.9 &  1.1108 &  8.25 &   0 &   4.32 &   0 &   0 & \nodata \\ 
53330-1924-559 & 08:13:38.47 &  +21:53:49.8 &  0.5484 &  7.10 &   0 &   0.98 &   0 &   0 & \nodata \\ 
54153-2421-445 & 08:13:39.14 &  +11:31:56.8 &  1.9713 & 13.46 &   0 &   1.71 &   0 &   1 & 0.036 \\ 
51868-0441-320 & 08:13:39.38 &  +46:03:41.3 &  1.9849 &  5.63 &   0 &   2.92 &   1 &   2 & 0.088 \\ 
52205-0546-050 & 08:13:40.90 &  +41:00:48.9 &  1.7206 & 19.01 &   0 &   1.94 &   0 &   1 & 0.038 \\ 
52962-1585-289 & 08:13:42.85 &  +23:45:21.5 &  1.0317 & 12.75 &   0 &   2.87 &   0 &   0 & \nodata \\ 
52289-0825-516 & 08:13:43.42 &  +34:05:37.2 &  0.6979 &  9.38 &   0 &   0.16 &   0 &   0 & \nodata \\ 
52934-1295-114 & 08:13:43.96 &  +05:46:36.8 &  0.9320 &  9.74 &   0 &   1.62 &   0 &   0 & \nodata \\ 
53711-2269-436 & 08:13:44.01 &  +17:11:03.2 &  0.5814 & 10.53 &   0 &   2.07 &   0 &   0 & \nodata \\ 
53714-2270-439 & 08:13:44.15 &  +15:22:21.5 &  1.5413 &  7.00 &   0 &   2.03 &   1 &   0 & \nodata \\ 
52264-0760-333 & 08:13:44.39 &  +40:55:52.2 &  1.7936 &  6.90 &   0 &   0.37 &   0 &   0 & \nodata \\ 
52205-0546-141 & 08:13:45.00 &  +41:46:03.8 &  2.1172 & 11.83 &   0 &   0.97 &   0 &   1 & 0.044 \\ 
53080-1756-028 & 08:13:45.17 &  +06:43:48.4 &  1.5544 &  8.25 &   0 &   3.87 &   0 &   0 & \nodata \\ 
53327-1925-158 & 08:13:45.29 &  +20:10:22.6 &  1.9698 & 12.85 &   0 &   0.27 &   3 &   2 & 0.069 \\ 
53383-1782-282 & 08:13:45.75 &  +53:48:05.1 &  0.9390 & 20.47 &   0 &   0.65 &   0 &   0 & \nodata \\ 
52254-0759-501 & 08:13:46.79 &  +40:01:31.5 &  1.8900 &  5.90 &   0 &   2.74 &   0 &   1 & 0.042 \\ 
52962-1585-287 & 08:13:46.98 &  +23:36:33.4 &  0.7732 & 18.66 &   0 &   4.01 &   0 &   0 & \nodata \\ 
51877-0439-119 & 08:13:47.35 &  +44:42:31.4 &  1.4463 &  5.72 &   0 &   3.48 &   1 &   0 & \nodata \\ 
53386-1872-184 & 08:13:48.68 &  +56:06:08.0 &  1.9470 & 10.47 &   0 &   4.73 &   1 &   0 & \nodata \\ 
52589-0893-300 & 08:13:48.83 &  +36:52:12.7 &  1.1065 &  5.67 &   0 &   2.66 &   0 &   0 & \nodata \\ 
52207-0547-342 & 08:13:48.98 &  +44:09:02.0 &  2.2794 &  8.53 &   0 &   2.77 &   1 &   0 & \nodata \\ 
51877-0439-013 & 08:13:49.02 &  +44:15:17.7 &  2.2136 & 11.35 &   0 &   4.21 &   2 &   2 & 0.108 \\ 
53711-2269-468 & 08:13:49.20 &  +16:58:19.8 &  1.8018 &  6.46 &   0 &   3.39 &   0 &   0 & \nodata \\ 
52670-1206-364 & 08:13:50.14 &  +28:30:03.0 &  2.0004 & 20.90 &   0 &   4.81 &   1 &   1 & 0.039 \\ 
52254-0759-543 & 08:13:51.70 &  +40:20:53.9 &  0.9607 &  7.21 &   0 &   4.62 &   0 &   0 & \nodata \\ 
54422-2827-547 & 08:13:52.77 & --06:59:14.3 &  0.5448 & 28.64 &   0 &   0.72 &   0 &   0 & \nodata \\ 
52205-0546-047 & 08:13:52.80 &  +41:35:09.4 &  1.2521 &  4.75 &   0 &   1.51 &   0 &   0 & \nodata \\ 
52295-0826-315 & 08:13:52.87 &  +35:20:35.4 &  1.8977 & 10.91 &   0 &   1.44 &   3 &   0 & \nodata \\ 
52205-0546-042 & 08:13:52.89 &  +41:11:37.6 &  0.9702 &  8.54 &   0 &   1.01 &   0 &   0 & \nodata \\ 
53330-1924-061 & 08:13:53.10 &  +20:57:51.2 &  0.9033 &  7.69 &   0 &   1.02 &   0 &   0 & \nodata \\ 
52207-0547-329 & 08:13:53.65 &  +44:51:59.3 &  1.5784 &  6.47 &   0 &   3.39 &   0 &   0 & \nodata \\ 
52709-1266-371 & 08:13:53.72 &  +26:12:56.4 &  0.6824 & 23.28 &   0 &   2.66 &   0 &   0 & \nodata \\ 
54153-2421-481 & 08:13:56.74 &  +10:33:03.6 &  0.7995 &  9.36 &   0 &   1.87 &   0 &   0 & \nodata \\ 
53711-2269-173 & 08:13:57.26 &  +16:23:37.3 &  2.1706 &  7.70 &   0 &   3.74 &   0 &   1 & 0.054 \\ 
53080-1756-614 & 08:13:57.30 &  +07:31:27.2 &  0.8957 & 11.06 &   0 &   1.09 &   0 &   0 & \nodata \\ 
53386-1872-463 & 08:13:59.03 &  +56:59:56.8 &  1.7312 &  7.89 &   0 &   0.41 &   2 &   0 & \nodata \\ 
52205-0546-144 & 08:13:59.26 &  +41:39:12.4 &  1.3719 & 15.14 &   0 &   3.62 &   0 &   0 & \nodata \\ 
52207-0547-284 & 08:13:59.94 &  +43:05:14.8 &  1.2773 &  6.55 &   0 &   2.67 &   0 &   0 & \nodata \\ 
54097-2674-298 & 08:14:00.05 &  +37:10:09.9 &  1.2731 &  9.11 &   0 &   1.04 &   0 &   0 & \nodata \\ 
52709-1266-232 & 08:14:00.62 &  +25:19:48.3 &  1.4305 & 11.82 &   0 &   1.49 &   1 &   0 & \nodata \\ 
52318-0861-409 & 08:14:01.38 &  +32:50:48.0 &  2.2199 &  8.42 &   0 &   1.78 &   0 &   1 & 0.046 \\ 
52709-1266-363 & 08:14:02.03 &  +26:29:45.5 &  1.5973 & 25.22 &   0 &   1.84 &   0 &   0 & \nodata \\ 
52943-1584-639 & 08:14:02.18 &  +22:49:41.6 &  1.2933 & 23.15 &   0 &   3.97 &   0 &   0 & \nodata \\ 
52205-0546-455 & 08:14:03.21 &  +43:36:47.0 &  0.4392 &  6.59 &   0 &   2.89 &   0 &   0 & \nodata \\ 
52670-1206-043 & 08:14:03.71 &  +26:32:35.1 &  0.8708 &  6.14 &   0 &   1.79 &   0 &   0 & \nodata \\ 
52670-1206-474 & 08:14:04.24 &  +27:40:24.4 &  1.9195 &  4.50 &   0 &   4.31 &   0 &   1 & 0.052 \\ 
53358-2082-386 & 08:14:05.54 &  +19:13:52.6 &  1.8277 & 18.67 &   0 &   0.83 &   1 &   0 & \nodata \\ 
54437-1873-349 & 08:14:05.56 &  +58:28:40.9 &  1.4291 &  6.00 &   0 &   3.33 &   0 &   0 & \nodata \\ 
54055-2571-292 & 08:14:05.80 &  +08:47:37.9 &  1.3618 & 20.43 &   0 &   0.29 &   1 &   0 & \nodata \\ 
52264-0760-339 & 08:14:05.81 &  +40:57:51.1 &  1.9652 &  9.94 &   0 &   3.28 &   0 &   1 & 0.050 \\ 
52962-1585-341 & 08:14:06.95 &  +24:44:21.2 &  1.8478 &  6.62 &   0 &   0.03 &   0 &   1 & 0.037 \\ 
52670-1206-153 & 08:14:08.33 &  +27:21:29.7 &  1.9123 &  6.98 &   0 &   4.17 &   1 &   0 & \nodata \\ 
53386-1872-466 & 08:14:08.93 &  +57:02:48.5 &  1.3771 & 10.61 &   0 &   2.15 &   0 &   0 & \nodata \\ 
52318-0861-419 & 08:14:09.21 &  +32:37:31.9 &  0.8438 & 10.39 &   0 &   3.04 &   0 &   0 & \nodata \\ 
53714-2270-231 & 08:14:10.53 &  +13:47:41.3 &  2.3262 & 10.16 &   0 &   0.22 &   0 &   0 & \nodata \\ 
51877-0439-064 & 08:14:10.76 &  +44:37:06.9 &  2.2751 &  9.93 &   0 &   2.68 &   1 &   6 & 0.300 \\ 
54153-2421-142 & 08:14:10.80 &  +09:40:54.8 &  1.4460 & 11.02 &   0 &   4.85 &   0 &   0 & \nodata \\ 
53383-1782-320 & 08:14:11.47 &  +54:18:38.1 &  0.4290 &  6.74 &   0 &   0.58 &   0 &   0 & \nodata \\ 
52378-0892-572 & 08:14:11.52 &  +36:31:47.6 &  0.8063 & 11.29 &   0 &   2.58 &   1 &   0 & \nodata \\ 
52641-1184-232 & 08:14:11.54 &  +03:47:01.2 &  1.2520 &  4.89 &   0 &   0.14 &   1 &   0 & \nodata \\ 
54086-2420-452 & 08:14:12.35 &  +13:09:10.6 &  1.8167 &  8.07 &   0 &   3.37 &   2 &   1 & 0.057 \\ 
53330-1924-558 & 08:14:12.35 &  +21:46:31.0 &  1.6719 & 16.53 &   0 &   0.72 &   0 &   0 & \nodata \\ 
52641-1184-140 & 08:14:13.17 &  +03:12:30.1 &  1.4220 & 11.03 &   0 &   3.87 &   0 &   0 & \nodata \\ 
53711-2269-494 & 08:14:13.31 &  +16:42:33.1 &  1.7315 & 15.36 &   0 &   1.43 &   1 &   1 & 0.040 \\ 
54153-2421-060 & 08:14:14.24 &  +09:31:47.1 &  1.7082 & 11.62 &   0 &   1.92 &   0 &   1 & 0.052 \\ 
54097-2674-428 & 08:14:15.02 &  +38:17:45.3 &  2.8120 &  7.24 &   0 &   4.34 &   2 &   1 & 0.032 \\ 
52205-0546-009 & 08:14:15.05 &  +41:23:23.5 &  1.2968 & 13.71 &   0 &   1.04 &   1 &   0 & \nodata \\ 
52641-1184-130 & 08:14:15.40 &  +03:00:54.0 &  0.9030 &  6.05 &   0 &   0.63 &   0 &   0 & \nodata \\ 
54153-2421-146 & 08:14:16.15 &  +09:46:07.3 &  2.1271 &  9.12 &   0 &   1.89 &   1 &   0 & \nodata \\ 
52318-0861-080 & 08:14:16.89 &  +31:13:59.1 &  1.0601 &  4.69 &   0 &   4.52 &   0 &   0 & \nodata \\ 
52709-1266-237 & 08:14:16.99 &  +25:29:35.1 &  0.6026 &  6.71 &   0 &   0.21 &   0 &   0 & \nodata \\ 
52318-0861-401 & 08:14:17.00 &  +32:56:21.9 &  1.8659 & 16.42 &   0 &   0.29 &   0 &   0 & \nodata \\ 
53816-2057-169 & 08:14:17.55 & --00:04:55.0 &  2.5911 & 12.35 &   0 &   2.61 &   0 &   1 & 0.029 \\ 
53083-1757-250 & 08:14:18.14 &  +06:55:44.9 &  0.7351 &  7.44 &   0 &   2.63 &   0 &   0 & \nodata \\ 
52318-0861-491 & 08:14:18.88 &  +31:43:30.9 &  1.2112 & 10.40 &   0 &   4.35 &   0 &   0 & \nodata \\ 
54055-2571-312 & 08:14:18.97 &  +08:35:45.8 &  2.3177 & 20.95 &   0 &   2.14 &   0 &   0 & \nodata \\ 
53358-2082-195 & 08:14:19.96 &  +18:27:37.0 &  1.7673 & 10.19 &   0 &   2.50 &   0 &   0 & \nodata \\ 
52254-0759-072 & 08:14:20.19 &  +38:34:08.3 &  0.7459 & 11.61 &   0 &   3.50 &   0 &   0 & \nodata \\ 
52962-1585-258 & 08:14:20.26 &  +23:08:40.3 &  1.7796 & 12.35 &   0 &   1.85 &   0 &   0 & \nodata \\ 
53297-1781-220 & 08:14:22.12 &  +51:48:39.4 &  0.3766 & 10.57 &   0 &   1.12 &   0 &   0 & \nodata \\ 
52318-0861-074 & 08:14:22.51 &  +31:02:01.7 &  1.9087 &  8.06 &   0 &   3.04 &   0 &   0 & \nodata \\ 
52289-0825-023 & 08:14:22.54 &  +33:22:41.3 &  0.9524 & 11.68 &   0 &   1.72 &   1 &   0 & \nodata \\ 
54086-2420-153 & 08:14:22.88 &  +11:50:08.8 &  1.2175 & 12.70 &   0 &   0.90 &   0 &   0 & \nodata \\ 
52641-1184-131 & 08:14:23.47 &  +03:12:19.7 &  0.9546 & 11.28 &   0 &   4.35 &   0 &   0 & \nodata \\ 
51882-0442-318 & 08:14:23.80 &  +50:38:44.0 &  2.0152 &  9.72 &   0 &   4.73 &   1 &   0 & \nodata \\ 
53714-2270-237 & 08:14:24.69 &  +14:02:49.8 &  1.1457 & 22.16 &   0 &   0.55 &   0 &   0 & \nodata \\ 
51868-0441-348 & 08:14:24.81 &  +47:27:22.9 &  1.3731 &  7.30 &   0 &   3.22 &   2 &   0 & \nodata \\ 
53297-1781-218 & 08:14:25.18 &  +52:07:13.9 &  2.1631 &  7.81 &   0 &   4.10 &   1 &   1 & 0.037 \\ 
53358-2082-131 & 08:14:25.90 &  +18:20:13.3 &  1.9018 &  7.36 &   0 &   3.61 &   0 &   0 & \nodata \\ 
52641-1184-238 & 08:14:26.41 &  +03:48:16.7 &  2.1469 &  7.10 &   0 &   2.59 &   1 &   0 & \nodata \\ 
52641-1184-436 & 08:14:27.21 &  +04:02:29.1 &  1.7621 & 10.64 &   0 &   1.59 &   1 &   0 & \nodata \\ 
52641-1184-137 & 08:14:27.49 &  +03:10:31.4 &  0.4369 & 15.84 &   0 &   3.85 &   0 &   0 & \nodata \\ 
53297-1781-205 & 08:14:27.60 &  +51:45:16.4 &  3.7166 & 13.76 &   0 &   1.41 &   1 &   0 & \nodata \\ 
52962-1585-250 & 08:14:29.16 &  +23:23:11.3 &  0.9643 & 29.87 &   0 &   1.73 &   0 &   0 & \nodata \\ 
52962-1585-227 & 08:14:29.18 &  +24:02:05.9 &  2.1284 &  9.42 &   0 &   1.86 &   0 &   0 & \nodata \\ 
51885-0440-459 & 08:14:29.57 &  +49:41:18.3 &  1.1275 &  9.42 &   0 &   1.74 &   0 &   0 & \nodata \\ 
54055-2571-309 & 08:14:30.25 &  +08:15:41.6 &  2.2065 & 16.75 &   0 &   2.46 &   1 &   0 & \nodata \\ 
52295-0826-269 & 08:14:30.46 &  +35:07:06.8 &  1.5239 & 14.45 &   0 &   0.74 &   1 &   0 & \nodata \\ 
53330-1924-592 & 08:14:31.20 &  +21:43:12.0 &  1.6967 &  9.70 &   0 &   0.22 &   0 &   0 & \nodata \\ 
52709-1266-167 & 08:14:31.58 &  +25:53:25.7 &  1.9976 &  6.48 &   0 &   4.26 &   0 &   0 & \nodata \\ 
53386-1872-174 & 08:14:32.11 &  +56:09:56.7 &  0.5093 &  4.12 &   0 &   4.27 &   0 &   0 & \nodata \\ 
54086-2420-457 & 08:14:32.14 &  +13:15:18.9 &  1.3888 & 15.39 &   0 &   3.12 &   0 &   0 & \nodata \\ 
53714-2270-230 & 08:14:33.01 &  +13:44:42.8 &  1.2909 &  8.10 &   0 &   4.39 &   1 &   0 & \nodata \\ 
51885-0440-132 & 08:14:33.78 &  +48:29:24.4 &  2.0810 &  9.46 &   0 &   2.51 &   1 &   0 & \nodata \\ 
52619-0931-302 & 08:14:33.79 &  +30:26:07.0 &  1.8533 & 17.07 &   0 &   3.63 &   0 &   0 & \nodata \\ 
51868-0441-314 & 08:14:34.13 &  +46:04:58.6 &  1.3101 &  8.59 &   0 &   0.28 &   1 &   0 & \nodata \\ 
51885-0440-133 & 08:14:34.58 &  +47:58:43.7 &  1.2981 &  9.41 &   0 &   3.06 &   0 &   0 & \nodata \\ 
51882-0442-302 & 08:14:35.19 &  +50:29:46.3 &  3.8839 & 24.60 &   0 &   0.40 &   1 &   2 & 0.076 \\ 
52289-0825-560 & 08:14:35.30 &  +33:46:02.7 &  0.7918 & 17.92 &   0 &   3.37 &   0 &   0 & \nodata \\ 
53297-1781-141 & 08:14:35.33 &  +52:41:43.4 &  1.8771 &  8.55 &   0 &   4.88 &   0 &   0 & \nodata \\ 
53711-2269-485 & 08:14:35.74 &  +16:36:05.2 &  1.5334 & 12.73 &   0 &   2.10 &   0 &   0 & \nodata \\ 
52709-1266-372 & 08:14:36.21 &  +26:04:27.5 &  1.8477 &  8.71 &   0 &   0.59 &   2 &   1 & 0.075 \\ 
52205-0546-005 & 08:14:36.29 &  +41:26:43.2 &  1.3399 & 16.82 &   0 &   1.74 &   0 &   0 & \nodata \\ 
52670-1206-378 & 08:14:36.54 &  +28:33:38.7 &  1.6246 &  6.77 &   0 &   0.23 &   0 &   0 & \nodata \\ 
52589-0893-351 & 08:14:36.60 &  +37:55:23.1 &  1.4633 & 15.68 &   0 &   2.47 &   2 &   0 & \nodata \\ 
54055-2571-255 & 08:14:37.38 &  +08:56:20.8 &  2.2438 &  7.20 &   0 &   0.58 &   1 &   0 & \nodata \\ 
54055-2571-258 & 08:14:38.15 &  +08:49:55.8 &  1.4403 & 16.34 &   0 &   1.62 &   0 &   0 & \nodata \\ 
53297-1781-211 & 08:14:38.22 &  +52:11:32.6 &  0.8377 & 13.88 &   0 &   1.61 &   0 &   0 & \nodata \\ 
52318-0861-518 & 08:14:40.10 &  +31:38:21.1 &  1.0858 &  8.44 &   0 &   2.92 &   0 &   0 & \nodata \\ 
52318-0861-512 & 08:14:40.27 &  +31:46:42.7 &  1.1519 & 10.58 &   0 &   2.68 &   1 &   0 & \nodata \\ 
53330-1924-595 & 08:14:40.88 &  +21:29:19.5 &  1.6509 & 10.47 &   0 &   1.14 &   0 &   0 & \nodata \\ 
52641-1184-136 & 08:14:41.61 &  +03:14:36.5 &  0.7112 &  9.98 &   0 &   0.61 &   0 &   0 & \nodata \\ 
52934-1295-113 & 08:14:42.62 &  +05:55:19.9 &  1.1331 &  7.97 &   0 &   4.48 &   0 &   0 & \nodata \\ 
53714-2270-448 & 08:14:42.88 &  +14:54:09.6 &  1.2019 &  7.18 &   0 &   1.70 &   0 &   0 & \nodata \\ 
52289-0825-577 & 08:14:43.65 &  +34:31:41.2 &  1.9918 & 12.01 &   0 &   1.66 &   1 &   0 & \nodata \\ 
52670-1206-151 & 08:14:44.68 &  +27:23:04.0 &  0.9592 & 14.40 &   0 &   0.27 &   0 &   0 & \nodata \\ 
53358-2082-187 & 08:14:45.40 &  +18:40:45.1 &  1.8282 &  5.65 &   0 &   0.12 &   0 &   0 & \nodata \\ 
53384-1871-594 & 08:14:46.31 &  +55:24:31.5 &  1.5297 & 17.19 &   0 &   0.56 &   0 &   0 & \nodata \\ 
53714-2270-212 & 08:14:48.20 &  +14:36:36.3 &  3.3129 &  8.03 &   0 &   4.38 &   0 &   1 & 0.059 \\ 
52641-1184-467 & 08:14:49.26 &  +04:03:20.0 &  1.2569 &  8.52 &   0 &   0.60 &   0 &   0 & \nodata \\ 
52207-0547-222 & 08:14:51.39 &  +43:26:24.5 &  1.4712 &  9.45 &   0 &   1.45 &   0 &   0 & \nodata \\ 
52962-1585-217 & 08:14:51.86 &  +23:31:02.5 &  0.7996 & 10.66 &   0 &   1.60 &   0 &   0 & \nodata \\ 
52318-0861-442 & 08:14:52.09 &  +32:54:51.1 &  0.8155 & 13.53 &   0 &   1.84 &   0 &   0 & \nodata \\ 
52318-0861-069 & 08:14:53.04 &  +31:02:47.7 &  0.8092 & 19.83 &   0 &   2.51 &   1 &   0 & \nodata \\ 
52962-1585-207 & 08:14:53.10 &  +23:05:45.7 &  2.1629 & 10.01 &   0 &   3.94 &   0 &   1 & 0.032 \\ 
53090-1780-639 & 08:14:54.03 &  +51:08:41.7 &  1.7951 &  7.27 &   0 &   0.89 &   0 &   1 & 0.031 \\ 
54153-2421-536 & 08:14:55.85 &  +10:46:02.1 &  3.0241 &  6.58 &   0 &   2.90 &   1 &   0 & \nodata \\ 
52318-0861-457 & 08:14:56.67 &  +32:36:49.3 &  1.2938 &  5.42 &   0 &   3.13 &   0 &   0 & \nodata \\ 
54055-2571-243 & 08:14:57.19 &  +08:43:49.8 &  1.5431 &  8.27 &   0 &   1.82 &   1 &   0 & \nodata \\ 
52205-0546-119 & 08:14:57.25 &  +42:00:10.1 &  1.5957 & 12.77 &   0 &   3.48 &   0 &   0 & \nodata \\ 
54086-2420-150 & 08:14:57.38 &  +11:30:54.7 &  0.8882 & 10.05 &   0 &   2.65 &   0 &   0 & \nodata \\ 
52709-1266-180 & 08:14:58.62 &  +25:39:13.7 &  1.6107 &  7.25 &   0 &   0.80 &   0 &   0 & \nodata \\ 
52618-0930-023 & 08:14:58.94 &  +28:56:00.3 &  1.5680 &  8.51 &   0 &   0.34 &   0 &   0 & \nodata \\ 
52589-0893-391 & 08:14:59.87 &  +37:56:54.6 &  0.4265 &  5.82 &   0 &   2.33 &   0 &   0 & \nodata \\ 
51882-0442-319 & 08:15:00.09 &  +50:46:26.9 &  2.0087 & 33.64 &   0 &   2.38 &   3 &   0 & \nodata \\ 
52254-0759-551 & 08:15:00.98 &  +40:34:33.9 &  1.9728 & 17.56 &   0 &   0.57 &   0 &   0 & \nodata \\ 
53327-1925-494 & 08:15:00.98 &  +20:31:07.7 &  1.7765 &  7.49 &   0 &   1.43 &   0 &   0 & \nodata \\ 
52264-0760-323 & 08:15:01.98 &  +40:58:42.4 &  2.1784 &  9.26 &   0 &   2.02 &   0 &   0 & \nodata \\ 
52709-1266-409 & 08:15:02.51 &  +26:28:04.2 &  1.2867 & 21.90 &   0 &   1.25 &   0 &   0 & \nodata \\ 
52934-1295-528 & 08:15:02.70 &  +06:22:21.4 &  3.1161 &  7.24 &   0 &   1.14 &   0 &   0 & \nodata \\ 
53090-1780-624 & 08:15:02.81 &  +51:33:13.3 &  0.5128 &  9.51 &   0 &   4.46 &   0 &   0 & \nodata \\ 
52295-0826-278 & 08:15:02.96 &  +35:17:49.6 &  1.6583 &  6.87 &   0 &   2.33 &   2 &   0 & \nodata \\ 
52962-1585-202 & 08:15:03.13 &  +23:03:04.7 &  2.4021 & 10.25 &   0 &   3.17 &   1 &   1 & 0.032 \\ 
52254-0759-525 & 08:15:05.50 &  +39:47:51.8 &  1.7915 & 17.67 &   0 &   2.24 &   0 &   0 & \nodata \\ 
54086-2420-514 & 08:15:05.59 &  +12:04:45.8 &  1.2012 &  6.92 &   0 &   0.26 &   0 &   0 & \nodata \\ 
52670-1206-420 & 08:15:05.86 &  +28:09:35.1 &  1.6050 &  6.81 &   0 &   0.88 &   0 &   0 & \nodata \\ 
53714-2270-181 & 08:15:05.89 &  +13:43:14.1 &  3.7384 &  6.29 &   0 &   0.26 &   1 &   1 & 0.039 \\ 
53711-2269-200 & 08:15:06.25 &  +15:29:39.4 &  1.1515 &  8.12 &   0 &   4.26 &   0 &   0 & \nodata \\ 
53386-1872-210 & 08:15:06.83 &  +55:16:04.9 &  3.0154 &  5.87 &   0 &   4.51 &   1 &   1 & 0.029 \\ 
52709-1266-403 & 08:15:07.33 &  +26:15:48.3 &  0.6375 &  6.91 &   0 &   0.36 &   0 &   0 & \nodata \\ 
54055-2571-253 & 08:15:08.65 &  +09:00:36.7 &  2.9897 &  4.20 &   0 &   1.81 &   1 &   0 & \nodata \\ 
52318-0861-445 & 08:15:09.28 &  +32:29:30.5 &  2.1877 &  6.02 &   0 &   3.39 &   1 &   0 & \nodata \\ 
53083-1757-261 & 08:15:09.32 &  +07:17:22.2 &  1.1137 &  8.06 &   0 &   1.21 &   1 &   0 & \nodata \\ 
53330-1924-598 & 08:15:09.50 &  +21:24:37.6 &  1.9953 & 10.90 &   0 &   4.48 &   2 &   2 & 0.075 \\ 
53384-1871-016 & 08:15:09.66 &  +54:08:33.1 &  0.4509 &  8.39 &   0 &   1.46 &   0 &   0 & \nodata \\ 
52254-0759-596 & 08:15:10.31 &  +40:37:50.5 &  0.5895 & 12.99 &   0 &   1.91 &   0 &   0 & \nodata \\ 
51868-0441-220 & 08:15:10.32 &  +46:58:55.1 &  3.6642 &  9.93 &   0 &   1.30 &   0 &   1 & 0.057 \\ 
53711-2269-549 & 08:15:11.22 &  +17:14:50.3 &  1.1331 &  6.55 &   0 &   0.35 &   0 &   0 & \nodata \\ 
54086-2420-160 & 08:15:12.01 &  +11:53:11.6 &  0.5511 &  7.17 &   0 &   1.37 &   0 &   0 & \nodata \\ 
54086-2420-515 & 08:15:14.61 &  +12:05:40.2 &  2.6718 &  6.57 &   0 &   1.98 &   0 &   0 & \nodata \\ 
53083-1757-391 & 08:15:14.78 &  +07:31:46.8 &  0.8445 & 17.96 &   0 &   2.46 &   0 &   0 & \nodata \\ 
52618-0930-592 & 08:15:14.95 &  +29:35:48.0 &  1.2457 &  6.28 &   0 &   1.77 &   0 &   0 & \nodata \\ 
52289-0825-597 & 08:15:15.04 &  +33:35:33.8 &  1.2150 &  7.67 &   0 &   0.21 &   0 &   0 & \nodata \\ 
52962-1585-397 & 08:15:15.35 &  +24:24:41.0 &  0.5523 & 12.85 &   0 &   3.91 &   0 &   0 & \nodata \\ 
53386-1872-530 & 08:15:16.23 &  +57:52:48.3 &  1.7707 & 10.09 &   0 &   3.64 &   1 &   0 & \nodata \\ 
52641-1184-089 & 08:15:16.48 &  +03:01:28.3 &  1.5103 & 11.92 &   0 &   2.66 &   1 &   0 & \nodata \\ 
54055-2571-274 & 08:15:17.13 &  +08:01:32.5 &  1.5654 &  6.60 &   0 &   3.38 &   1 &   0 & \nodata \\ 
52670-1206-114 & 08:15:17.38 &  +27:09:37.5 &  1.9039 &  5.57 &   0 &   2.78 &   0 &   0 & \nodata \\ 
53317-1926-305 & 08:15:17.47 &  +22:26:03.0 &  1.0849 & 16.39 &   0 &   2.44 &   0 &   0 & \nodata \\ 
52205-0546-117 & 08:15:17.98 &  +42:12:43.9 &  1.1647 &  9.31 &   0 &   4.70 &   0 &   0 & \nodata \\ 
52934-1295-596 & 08:15:18.31 &  +06:06:04.2 &  2.5280 &  6.73 &   0 &   2.51 &   0 &   1 & 0.034 \\ 
52618-0930-593 & 08:15:18.56 &  +29:11:53.9 &  4.2650 & 12.83 &   0 &   4.79 &   0 &   0 & \nodata \\ 
54153-2421-549 & 08:15:18.99 &  +10:37:11.5 &  2.0206 &  9.72 &   0 &   1.30 &   1 &   1 & 0.053 \\ 
52641-1184-197 & 08:15:18.99 &  +03:35:32.7 &  1.6568 &  6.11 &   0 &   3.33 &   1 &   0 & \nodata \\ 
52670-1206-495 & 08:15:20.66 &  +27:36:16.9 &  0.9083 &  8.27 &   0 &   0.67 &   0 &   0 & \nodata \\ 
52670-1206-016 & 08:15:20.82 &  +26:47:25.0 &  1.6616 & 19.70 &   0 &   3.92 &   0 &   0 & \nodata \\ 
52318-0861-448 & 08:15:20.94 &  +32:35:12.9 &  1.5831 &  8.70 &   0 &   2.12 &   2 &   0 & \nodata \\ 
52934-1295-069 & 08:15:21.11 &  +05:47:36.3 &  1.9935 & 10.85 &   0 &   4.19 &   0 &   0 & \nodata \\ 
54055-2571-280 & 08:15:21.64 &  +08:26:23.9 &  0.9103 & 10.98 &   0 &   4.25 &   1 &   0 & \nodata \\ 
52670-1206-408 & 08:15:21.79 &  +28:37:36.7 &  1.6255 & 12.02 &   0 &   3.46 &   0 &   0 & \nodata \\ 
53714-2270-176 & 08:15:22.23 &  +14:32:06.6 &  1.0714 & 12.88 &   0 &   4.33 &   0 &   0 & \nodata \\ 
53383-1782-352 & 08:15:22.54 &  +54:42:46.8 &  1.5551 & 18.43 &   0 &   2.57 &   0 &   0 & \nodata \\ 
53714-2270-200 & 08:15:22.84 &  +13:48:34.1 &  0.8826 & 10.29 &   0 &   2.40 &   0 &   0 & \nodata \\ 
52289-0825-607 & 08:15:22.86 &  +34:30:47.1 &  3.4977 &  8.75 &   0 &   2.02 &   1 &   1 & 0.082 \\ 
52934-1295-526 & 08:15:23.11 &  +06:30:23.9 &  1.0534 &  6.13 &   0 &   2.09 &   2 &   0 & \nodata \\ 
53386-1872-216 & 08:15:24.62 &  +55:51:53.3 &  1.7801 & 10.32 &   0 &   4.68 &   2 &   0 & \nodata \\ 
51885-0440-516 & 08:15:24.96 &  +49:14:51.5 &  1.5201 & 12.12 &   0 &   2.82 &   0 &   0 & \nodata \\ 
52709-1266-115 & 08:15:25.00 &  +25:24:54.2 &  0.9492 & 25.35 &   0 &   3.58 &   0 &   0 & \nodata \\ 
53386-1872-214 & 08:15:25.85 &  +55:45:44.1 &  2.0993 & 21.20 &   0 &   1.81 &   1 &   1 & 0.037 \\ 
52378-0892-618 & 08:15:25.93 &  +36:35:15.0 &  1.0286 & 21.28 &   0 &   1.00 &   1 &   0 & \nodata \\ 
52962-1585-188 & 08:15:26.29 &  +23:51:00.0 &  0.9707 & 28.27 &   0 &   2.15 &   0 &   0 & \nodata \\ 
53711-2269-198 & 08:15:27.13 &  +15:02:37.5 &  0.7079 & 14.33 &   0 &   2.10 &   0 &   0 & \nodata \\ 
54153-2421-545 & 08:15:27.36 &  +10:26:13.1 &  0.7474 & 14.95 &   0 &   4.51 &   0 &   0 & \nodata \\ 
52934-1295-598 & 08:15:27.94 &  +06:03:19.7 &  1.0249 &  7.71 &   0 &   2.64 &   0 &   0 & \nodata \\ 
52289-0825-588 & 08:15:28.88 &  +33:32:54.2 &  0.4821 & 13.49 &   0 &   2.13 &   0 &   0 & \nodata \\ 
52641-1184-490 & 08:15:29.11 &  +03:51:53.0 &  1.9706 &  9.88 &   0 &   1.50 &   2 &   0 & \nodata \\ 
54153-2421-108 & 08:15:29.47 &  +09:54:40.6 &  1.6978 & 26.35 &   0 &   4.84 &   0 &   0 & \nodata \\ 
52325-0862-355 & 08:15:29.57 &  +33:21:42.5 &  1.1950 & 15.34 &   0 &   3.75 &   1 &   0 & \nodata \\ 
53711-2269-554 & 08:15:31.56 &  +17:19:45.8 &  1.7361 & 28.31 &   0 &   2.14 &   0 &   0 & \nodata \\ 
52207-0547-338 & 08:15:31.74 &  +44:23:26.1 &  1.1115 &  9.10 &   0 &   4.88 &   0 &   0 & \nodata \\ 
53083-1757-132 & 08:15:32.62 &  +07:03:23.5 &  3.1432 &  6.93 &   0 &   4.33 &   0 &   0 & \nodata \\ 
52325-0862-301 & 08:15:34.16 &  +33:05:29.0 &  2.4263 & 20.92 &   0 &   1.41 &   1 &   0 & \nodata \\ 
53386-1872-168 & 08:15:34.27 &  +56:05:24.2 &  3.2120 & 14.63 &   0 &   3.34 &   0 &   2 & 0.091 \\ 
53358-2082-429 & 08:15:34.28 &  +19:21:50.8 &  1.8311 & 11.31 &   0 &   1.99 &   0 &   0 & \nodata \\ 
52670-1206-493 & 08:15:34.43 &  +27:48:54.8 &  2.3821 & 15.23 &   0 &   3.02 &   0 &   0 & \nodata \\ 
52709-1266-152 & 08:15:34.86 &  +25:59:59.7 &  1.1825 &  5.65 &   0 &   0.41 &   0 &   0 & \nodata \\ 
52962-1585-395 & 08:15:34.90 &  +24:43:50.6 &  3.1830 & 11.95 &   0 &   3.44 &   0 &   3 & 0.109 \\ 
52207-0547-249 & 08:15:36.62 &  +43:14:55.5 &  0.5490 &  4.53 &   0 &   2.41 &   0 &   0 & \nodata \\ 
52670-1206-419 & 08:15:36.87 &  +28:09:24.8 &  1.3440 & 15.17 &   0 &   0.71 &   1 &   0 & \nodata \\ 
53317-1926-239 & 08:15:37.40 &  +22:35:34.0 &  3.2160 & 11.24 &   0 &   1.83 &   1 &   0 & \nodata \\ 
52378-0892-623 & 08:15:38.22 &  +36:23:21.2 &  3.6206 & 12.78 &   0 &   2.36 &   0 &   0 & \nodata \\ 
52709-1266-355 & 08:15:40.60 &  +26:40:21.6 &  1.9356 &  9.66 &   0 &   2.07 &   1 &   0 & \nodata \\ 
52264-0760-263 & 08:15:40.84 &  +39:54:37.8 &  0.4630 &  9.43 &   0 &   1.51 &   0 &   0 & \nodata \\ 
53083-1757-223 & 08:15:41.19 &  +07:25:11.2 &  2.0605 & 11.42 &   0 &   3.71 &   3 &   3 & 0.185 \\ 
53297-1781-097 & 08:15:42.46 &  +52:18:01.9 &  1.1193 & 17.14 &   0 &   2.74 &   0 &   0 & \nodata \\ 
52589-0893-206 & 08:15:43.16 &  +37:00:36.9 &  3.1901 &  9.00 &   0 &   2.39 &   0 &   0 & \nodata \\ 
54097-2674-465 & 08:15:43.69 &  +37:54:47.7 &  1.6788 &  4.54 &   0 &   0.19 &   1 &   0 & \nodata \\ 
53726-2271-310 & 08:15:43.77 &  +17:23:00.8 &  2.0099 & 28.75 &   0 &   1.24 &   1 &   0 & \nodata \\ 
53327-1925-059 & 08:15:43.97 &  +19:24:28.7 &  1.8322 & 19.41 &   0 &   3.80 &   0 &   0 & \nodata \\ 
52264-0760-266 & 08:15:45.14 &  +39:36:30.9 &  0.4986 & 14.34 &   0 &   1.26 &   0 &   0 & \nodata \\ 
54086-2420-574 & 08:15:45.28 &  +12:45:58.6 &  1.7300 & 17.05 &   0 &   2.08 &   1 &   0 & \nodata \\ 
54437-1873-289 & 08:15:45.29 &  +57:31:22.3 &  2.1567 & 11.73 &   0 &   0.90 &   1 &   1 & 0.067 \\ 
52962-1585-195 & 08:15:45.67 &  +24:13:12.0 &  1.5057 &  5.55 &   0 &   0.06 &   0 &   0 & \nodata \\ 
51882-0442-292 & 08:15:48.33 &  +50:03:09.2 &  1.5296 & 12.98 &   0 &   4.80 &   0 &   0 & \nodata \\ 
53358-2082-057 & 08:15:48.88 &  +18:10:34.4 &  1.4633 &  9.95 &   0 &   0.66 &   0 &   0 & \nodata \\ 
53726-2271-303 & 08:15:51.21 &  +17:10:51.2 &  2.3956 & 14.56 &   0 &   3.91 &   1 &   0 & \nodata \\ 
53297-1781-544 & 08:15:51.97 &  +53:21:05.2 &  1.6539 &  9.96 &   0 &   4.89 &   1 &   0 & \nodata \\ 
54153-2421-557 & 08:15:52.92 &  +10:07:05.6 &  1.0804 &  7.02 &   0 &   2.61 &   0 &   0 & \nodata \\ 
52318-0861-541 & 08:15:54.01 &  +31:59:32.2 &  1.8971 &  6.53 &   0 &   0.68 &   0 &   0 & \nodata \\ 
52589-0893-333 & 08:15:54.14 &  +38:31:22.3 &  1.0066 & 10.12 &   0 &   2.56 &   0 &   0 & \nodata \\ 
54086-2420-555 & 08:15:55.04 &  +12:11:58.6 &  0.7100 &  6.63 &   0 &   2.40 &   0 &   0 & \nodata \\ 
52205-0546-526 & 08:15:55.83 &  +43:23:14.4 &  2.0079 & 10.11 &   0 &   2.04 &   1 &   1 & 0.041 \\ 
52318-0861-550 & 08:15:56.23 &  +31:55:03.9 &  1.5753 & 11.99 &   0 &   0.65 &   0 &   0 & \nodata \\ 
54153-2421-564 & 08:15:56.24 &  +11:00:10.8 &  1.3575 &  8.50 &   0 &   1.49 &   0 &   0 & \nodata \\ 
54055-2571-210 & 08:15:56.34 &  +08:58:21.7 &  1.4689 & 13.79 &   0 &   4.40 &   1 &   0 & \nodata \\ 
52289-0825-033 & 08:15:57.32 &  +33:31:22.7 &  1.4289 &  6.95 &   0 &   0.22 &   1 &   0 & \nodata \\ 
52205-0546-583 & 08:15:57.86 &  +42:39:49.5 &  1.3843 &  6.65 &   0 &   0.28 &   0 &   0 & \nodata \\ 
51882-0442-294 & 08:15:58.06 &  +50:12:32.2 &  0.5996 &  9.50 &   0 &   1.37 &   0 &   0 & \nodata \\ 
52295-0826-226 & 08:15:58.23 &  +35:10:36.6 &  1.2733 &  4.86 &   0 &   0.19 &   1 &   0 & \nodata \\ 
53714-2270-541 & 08:15:58.35 &  +15:40:55.2 &  2.2315 &  9.17 &   0 &   1.73 &   1 &   0 & \nodata \\ 
53726-2271-341 & 08:15:59.03 &  +17:54:47.3 &  1.5957 &  8.03 &   0 &   3.76 &   0 &   0 & \nodata \\ 
52205-0546-064 & 08:15:59.19 &  +41:44:57.1 &  1.2815 &  6.07 &   0 &   4.80 &   0 &   0 & \nodata \\ 
52670-1206-488 & 08:15:59.23 &  +27:41:07.5 &  0.3964 &  5.49 &   0 &   3.06 &   0 &   0 & \nodata \\ 
52934-1295-071 & 08:16:00.01 &  +05:53:42.8 &  1.1917 &  8.47 &   0 &   0.60 &   0 &   0 & \nodata \\ 
52205-0546-582 & 08:16:00.81 &  +42:37:03.6 &  1.6851 & 11.50 &   0 &   1.23 &   0 &   0 & \nodata \\ 
52962-1585-166 & 08:16:01.94 &  +24:09:25.8 &  0.5529 &  7.95 &   0 &   0.38 &   0 &   0 & \nodata \\ 
54153-2421-553 & 08:16:02.03 &  +10:08:36.7 &  2.1329 & 12.67 &   0 &   1.68 &   2 &   2 & 0.083 \\ 
51885-0440-506 & 08:16:02.19 &  +49:25:02.3 &  1.7141 & 16.64 &   0 &   2.66 &   5 &   0 & \nodata \\ 
53711-2269-152 & 08:16:02.32 &  +16:22:36.2 &  1.4163 &  7.59 &   0 &   0.32 &   0 &   0 & \nodata \\ 
51885-0440-511 & 08:16:02.58 &  +49:10:17.9 &  1.3091 & 10.47 &   0 &   0.85 &   1 &   0 & \nodata \\ 
52641-1184-483 & 08:16:02.94 &  +03:47:15.4 &  1.7487 & 11.50 &   0 &   1.70 &   1 &   0 & \nodata \\ 
52264-0760-375 & 08:16:03.30 &  +41:05:04.1 &  0.9169 & 16.42 &   0 &   3.96 &   1 &   0 & \nodata \\ 
53327-1925-534 & 08:16:03.67 &  +21:21:44.1 &  0.9247 & 13.20 &   0 &   4.73 &   0 &   0 & \nodata \\ 
52264-0760-403 & 08:16:03.68 &  +41:08:56.1 &  1.8424 &  9.45 &   0 &   1.34 &   0 &   0 & \nodata \\ 
53358-2082-175 & 08:16:03.82 &  +18:53:27.8 &  1.8160 &  9.41 &   0 &   0.89 &   0 &   0 & \nodata \\ 
52205-0546-575 & 08:16:03.83 &  +43:05:21.1 &  0.5866 &  9.17 &   0 &   1.01 &   0 &   0 & \nodata \\ 
53711-2269-143 & 08:16:05.18 &  +16:03:45.3 &  1.4326 &  8.19 &   0 &   1.65 &   1 &   0 & \nodata \\ 
52641-1184-060 & 08:16:05.19 &  +03:22:32.6 &  2.7750 &  7.46 &   0 &   2.97 &   2 &   2 & 0.100 \\ 
54086-2420-599 & 08:16:05.75 &  +12:01:06.3 &  1.2795 &  6.18 &   0 &   0.28 &   0 &   0 & \nodata \\ 
52618-0930-034 & 08:16:07.70 &  +28:58:30.8 &  0.9496 &  7.06 &   0 &   3.89 &   1 &   0 & \nodata \\ 
52618-0930-633 & 08:16:08.35 &  +29:23:08.0 &  1.8085 &  9.10 &   0 &   2.50 &   1 &   0 & \nodata \\ 
52619-0931-274 & 08:16:08.74 &  +30:44:30.0 &  1.1748 &  6.99 &   0 &   2.74 &   0 &   0 & \nodata \\ 
54086-2420-074 & 08:16:10.80 &  +11:50:03.9 &  3.0008 &  6.01 &   0 &   3.74 &   1 &   1 & 0.044 \\ 
54153-2421-576 & 08:16:12.84 &  +10:36:55.1 &  1.6351 &  6.21 &   0 &   2.61 &   1 &   0 & \nodata \\ 
52709-1266-070 & 08:16:12.97 &  +24:59:27.5 &  1.0999 &  5.89 &   0 &   0.99 &   0 &   0 & \nodata \\ 
52709-1266-064 & 08:16:13.15 &  +25:17:01.2 &  0.8354 &  6.86 &   0 &   1.78 &   0 &   0 & \nodata \\ 
52318-0861-575 & 08:16:13.99 &  +32:21:43.0 &  0.8359 &  8.65 &   0 &   0.78 &   0 &   0 & \nodata \\ 
54153-2421-003 & 08:16:14.10 &  +09:26:00.0 &  1.0414 & 17.47 &   0 &   1.34 &   1 &   0 & \nodata \\ 
52207-0547-424 & 08:16:14.97 &  +43:56:40.2 &  1.9644 & 16.01 &   0 &   2.28 &   0 &   0 & \nodata \\ 
53384-1871-634 & 08:16:15.35 &  +55:06:15.5 &  0.6145 &  9.34 &   0 &   1.00 &   0 &   0 & \nodata \\ 
53726-2271-309 & 08:16:15.38 &  +17:36:40.7 &  1.6283 &  5.97 &   0 &   4.68 &   0 &   0 & \nodata \\ 
51868-0441-396 & 08:16:15.57 &  +47:35:20.8 &  0.4300 & 26.82 &   0 &   3.78 &   0 &   0 & \nodata \\ 
53358-2082-084 & 08:16:16.32 &  +18:17:54.0 &  1.3709 & 10.72 &   0 &   2.19 &   0 &   0 & \nodata \\ 
52962-1585-179 & 08:16:17.46 &  +24:18:26.2 &  1.0343 & 10.02 &   0 &   2.92 &   1 &   0 & \nodata \\ 
52618-0930-627 & 08:16:17.73 &  +29:36:39.6 &  0.7685 &  8.85 &   0 &   2.22 &   0 &   0 & \nodata \\ 
53846-2077-164 & 08:16:18.34 & --00:23:37.4 &  2.9703 &  7.07 &   0 &   4.44 &   0 &   0 & \nodata \\ 
52378-0892-603 & 08:16:18.71 &  +36:50:14.3 &  1.4233 &  7.55 &   0 &   1.46 &   0 &   0 & \nodata \\ 
51885-0440-052 & 08:16:18.99 &  +48:23:28.4 &  3.5728 &  5.82 &   0 &   3.15 &   0 &   2 & 0.081 \\ 
53711-2269-566 & 08:16:20.30 &  +17:06:20.3 &  0.8929 & 12.35 &   0 &   3.26 &   0 &   0 & \nodata \\ 
51868-0441-328 & 08:16:21.32 &  +47:03:00.1 &  3.3121 &  6.25 &   0 &   0.57 &   0 &   0 & \nodata \\ 
52934-1295-614 & 08:16:21.33 &  +06:16:21.6 &  3.1202 & 14.30 &   0 &   2.01 &   1 &   0 & \nodata \\ 
54086-2420-619 & 08:16:22.57 &  +13:09:07.2 &  1.5979 &  8.31 &   0 &   3.87 &   0 &   0 & \nodata \\ 
53327-1925-507 & 08:16:22.68 &  +20:25:53.7 &  1.7291 &  7.48 &   0 &   2.19 &   0 &   0 & \nodata \\ 
52325-0862-305 & 08:16:24.73 &  +32:49:28.9 &  1.2472 &  9.27 &   0 &   1.78 &   1 &   0 & \nodata \\ 
52962-1585-088 & 08:16:25.05 &  +23:13:23.2 &  0.5515 &  6.49 &   0 &   1.66 &   0 &   0 & \nodata \\ 
52934-1295-607 & 08:16:25.40 &  +06:45:35.1 &  1.9468 &  8.58 &   0 &   0.07 &   1 &   1 & 0.044 \\ 
52709-1266-135 & 08:16:26.72 &  +25:32:49.3 &  2.5102 & 20.50 &   0 &   1.00 &   0 &   1 & 0.115 \\ 
53327-1925-010 & 08:16:26.92 &  +19:36:30.0 &  0.4591 & 14.59 &   0 &   2.42 &   0 &   0 & \nodata \\ 
54096-2422-316 & 08:16:27.10 &  +12:57:45.7 &  2.5561 &  6.88 &   0 &   1.01 &   0 &   2 & 0.079 \\ 
53297-1781-082 & 08:16:27.96 &  +51:33:39.3 &  1.4641 & 15.20 &   0 &   1.40 &   0 &   0 & \nodata \\ 
54055-2571-211 & 08:16:28.78 &  +08:46:54.7 &  1.9974 &  8.80 &   0 &   4.62 &   0 &   0 & \nodata \\ 
54097-2674-467 & 08:16:28.98 &  +38:01:24.7 &  0.7526 &  5.40 &   0 &   3.08 &   0 &   0 & \nodata \\ 
51885-0440-505 & 08:16:29.13 &  +49:32:49.9 &  0.6846 & 12.72 &   0 &   1.78 &   0 &   0 & \nodata \\ 
53327-1925-503 & 08:16:29.55 &  +20:26:32.1 &  0.6633 & 11.21 &   0 &   0.67 &   1 &   0 & \nodata \\ 
53383-1782-286 & 08:16:29.74 &  +53:41:11.6 &  0.6958 & 10.25 &   0 &   1.00 &   0 &   0 & \nodata \\ 
53327-1925-505 & 08:16:30.09 &  +20:28:31.5 &  2.3153 &  6.96 &   0 &   0.86 &   1 &   0 & \nodata \\ 
52264-0760-216 & 08:16:32.12 &  +40:48:04.8 &  0.7014 &  6.76 &   0 &   2.34 &   0 &   0 & \nodata \\ 
53711-2269-112 & 08:16:32.66 &  +15:20:08.2 &  0.6586 &  7.58 &   0 &   4.73 &   0 &   0 & \nodata \\ 
52619-0931-354 & 08:16:33.21 &  +30:54:46.1 &  3.9003 & 10.64 &   0 &   2.28 &   1 &   2 & 0.070 \\ 
52934-1295-605 & 08:16:33.97 &  +06:40:32.8 &  1.7001 &  8.82 &   0 &   2.66 &   0 &   0 & \nodata \\ 
51868-0441-175 & 08:16:33.98 &  +46:37:18.6 &  1.2945 &  6.16 &   0 &   2.24 &   0 &   0 & \nodata \\ 
53714-2270-478 & 08:16:34.38 &  +14:46:12.4 &  3.8403 & 10.63 &   0 &   1.99 &   0 &   2 & 0.114 \\ 
53330-1924-625 & 08:16:35.61 &  +21:15:10.0 &  1.7452 &  7.03 &   0 &   0.56 &   0 &   0 & \nodata \\ 
52589-0893-134 & 08:16:35.71 &  +37:14:03.2 &  1.7620 & 10.58 &   0 &   2.61 &   0 &   0 & \nodata \\ 
52318-0861-572 & 08:16:35.82 &  +32:29:48.8 &  1.9713 &  5.88 &   0 &   0.79 &   0 &   0 & \nodata \\ 
53358-2082-408 & 08:16:36.04 &  +20:06:10.8 &  1.4468 &  4.21 &   0 &   3.01 &   0 &   0 & \nodata \\ 
52318-0861-565 & 08:16:36.79 &  +32:31:22.0 &  2.1684 & 10.99 &   0 &   3.22 &   0 &   0 & \nodata \\ 
52709-1266-442 & 08:16:38.06 &  +26:20:50.3 &  0.7837 &  8.47 &   0 &   1.35 &   0 &   0 & \nodata \\ 
53297-1781-153 & 08:16:39.56 &  +52:44:30.1 &  1.5219 &  4.53 &   0 &   2.95 &   0 &   0 & \nodata \\ 
51868-0441-229 & 08:16:41.63 &  +45:41:28.0 &  2.0819 &  8.28 &   0 &   3.87 &   0 &   1 & 0.035 \\ 
52318-0861-570 & 08:16:42.05 &  +32:17:54.1 &  1.4858 &  7.24 &   0 &   0.64 &   0 &   0 & \nodata \\ 
52962-1585-372 & 08:16:42.21 &  +24:57:50.2 &  0.9991 &  8.87 &   0 &   3.15 &   1 &   0 & \nodata \\ 
52205-0546-600 & 08:16:42.37 &  +42:16:13.4 &  1.0772 & 10.45 &   0 &   4.35 &   0 &   0 & \nodata \\ 
54153-2421-580 & 08:16:42.71 &  +10:54:37.2 &  1.4305 &  4.02 &   0 &   3.34 &   0 &   0 & \nodata \\ 
52709-1266-390 & 08:16:43.53 &  +26:46:34.1 &  2.6376 &  6.25 &   0 &   3.94 &   0 &   2 & 0.086 \\ 
53358-2082-096 & 08:16:43.72 &  +18:09:03.3 &  1.3119 &  6.15 &   0 &   3.59 &   0 &   0 & \nodata \\ 
52619-0931-256 & 08:16:43.73 &  +30:16:14.5 &  2.6297 & 17.86 &   0 &   2.73 &   0 &   2 & 0.111 \\ 
53003-1149-569 & 08:16:43.96 &  +01:02:19.6 &  0.7391 &  4.13 &   0 &   0.38 &   0 &   0 & \nodata \\ 
51885-0440-108 & 08:16:46.81 &  +48:58:38.8 &  1.8504 & 16.85 &   0 &   0.93 &   0 &   0 & \nodata \\ 
52207-0547-183 & 08:16:47.23 &  +43:29:21.8 &  1.8506 & 18.09 &   0 &   2.02 &   1 &   0 & \nodata \\ 
52962-1585-090 & 08:16:47.41 &  +23:20:37.0 &  1.6701 &  5.94 &   0 &   0.10 &   0 &   0 & \nodata \\ 
53083-1757-081 & 08:16:47.61 &  +06:31:03.8 &  0.7674 &  5.17 &   0 &   4.59 &   0 &   0 & \nodata \\ 
52264-0760-233 & 08:16:47.92 &  +39:56:14.2 &  1.2017 &  6.70 &   0 &   1.45 &   0 &   0 & \nodata \\ 
53386-1872-156 & 08:16:48.88 &  +56:26:52.4 &  0.4875 &  6.74 &   0 &   0.48 &   0 &   0 & \nodata \\ 
52295-0826-253 & 08:16:48.91 &  +34:52:56.1 &  0.9615 & 11.04 &   0 &   3.09 &   0 &   0 & \nodata \\ 
52254-0759-019 & 08:16:48.99 &  +39:12:23.9 &  2.3849 &  6.41 &   0 &   2.26 &   2 &   0 & \nodata \\ 
52619-0931-229 & 08:16:53.04 &  +30:21:59.3 &  0.9639 &  9.84 &   0 &   3.86 &   0 &   0 & \nodata \\ 
52934-1295-030 & 08:16:53.37 &  +05:41:46.3 &  2.7657 & 11.96 &   0 &   3.21 &   1 &   2 & 0.115 \\ 
52962-1585-364 & 08:16:53.83 &  +25:31:44.2 &  1.7149 & 21.33 &   0 &   3.39 &   0 &   0 & \nodata \\ 
52962-1296-356 & 08:16:53.90 &  +06:43:07.1 &  1.8231 & 10.45 &   0 &   2.47 &   0 &   0 & \nodata \\ 
51868-0441-393 & 08:16:55.29 &  +47:56:11.6 &  2.2335 & 11.14 &   0 &   2.85 &   1 &   0 & \nodata \\ 
53083-1757-423 & 08:16:55.34 &  +07:43:11.5 &  0.6442 & 53.07 &   0 &   1.14 &   1 &   0 & \nodata \\ 
52641-1184-520 & 08:16:56.20 &  +03:55:58.7 &  0.4040 &  8.63 &   0 &   1.39 &   0 &   0 & \nodata \\ 
51885-0440-552 & 08:16:56.84 &  +49:24:38.1 &  1.6464 &  4.32 &   0 &   3.77 &   0 &   0 & \nodata \\ 
52589-0893-421 & 08:16:57.54 &  +38:14:06.5 &  1.8525 &  4.48 &   0 &   3.57 &   0 &   0 & \nodata \\ 
52934-1295-640 & 08:16:57.55 &  +06:04:41.7 &  2.0129 &  7.23 &   0 &   0.59 &   0 &   2 & 0.125 \\ 
53383-1782-285 & 08:16:58.26 &  +53:36:28.6 &  1.3229 &  6.10 &   0 &   1.47 &   2 &   0 & \nodata \\ 
54153-2421-597 & 08:16:58.61 &  +10:32:18.9 &  1.5819 &  8.06 &   0 &   3.53 &   0 &   0 & \nodata \\ 
54086-2420-031 & 08:16:58.90 &  +11:53:45.1 &  1.6345 &  8.63 &   0 &   4.00 &   0 &   0 & \nodata \\ 
52962-1585-374 & 08:16:59.13 &  +25:42:09.4 &  0.7591 &  5.33 &   0 &   3.47 &   0 &   0 & \nodata \\ 
53386-1872-515 & 08:17:01.83 &  +56:37:35.2 &  1.1888 &  6.79 &   0 &   2.23 &   1 &   0 & \nodata \\ 
52254-0759-001 & 08:17:01.91 &  +38:59:36.2 &  2.2413 &  5.93 &   0 &   4.35 &   1 &   1 & 0.079 \\ 
54153-2421-036 & 08:17:02.14 &  +09:58:24.3 &  1.2138 &  6.62 &   0 &   0.46 &   0 &   0 & \nodata \\ 
53714-2270-499 & 08:17:02.52 &  +14:42:11.3 &  1.8212 & 24.34 &   0 &   2.07 &   1 &   0 & \nodata \\ 
54097-2674-377 & 08:17:03.22 &  +38:58:00.6 &  2.8087 & 19.03 &   0 &   2.18 &   1 &   1 & 0.039 \\ 
52962-1585-053 & 08:17:03.36 &  +23:46:40.1 &  3.0798 &  7.02 &   0 &   0.15 &   0 &   0 & \nodata \\ 
52962-1585-464 & 08:17:04.41 &  +24:42:27.3 &  2.0222 &  9.23 &   0 &   4.34 &   0 &   0 & \nodata \\ 
52619-0931-233 & 08:17:04.55 &  +30:51:07.6 &  1.8679 &  7.19 &   0 &   2.27 &   1 &   0 & \nodata \\ 
54153-2421-618 & 08:17:05.83 &  +10:43:22.1 &  1.4034 &  9.40 &   0 &   2.48 &   1 &   0 & \nodata \\ 
52709-1266-470 & 08:17:06.57 &  +26:11:32.1 &  0.7749 &  4.35 &   0 &   3.63 &   1 &   0 & \nodata \\ 
53711-2269-564 & 08:17:07.02 &  +16:37:54.4 &  1.2479 & 12.98 &   0 &   3.03 &   0 &   0 & \nodata \\ 
52295-0826-198 & 08:17:07.04 &  +35:18:19.8 &  0.6940 & 14.55 &   0 &   1.13 &   0 &   0 & \nodata \\ 
52962-1585-467 & 08:17:07.08 &  +24:45:58.3 &  1.8687 &  5.31 &   0 &   3.30 &   0 &   0 & \nodata \\ 
52709-1266-477 & 08:17:07.10 &  +26:03:32.2 &  1.9069 & 10.33 &   0 &   0.99 &   2 &   2 & 0.096 \\ 
52264-0760-405 & 08:17:07.56 &  +41:20:15.7 &  1.9274 &  6.41 &   0 &   3.70 &   2 &   1 & 0.035 \\ 
52325-0862-265 & 08:17:07.88 &  +33:08:12.6 &  0.7599 & 13.72 &   0 &   0.13 &   1 &   0 & \nodata \\ 
54055-2571-409 & 08:17:08.71 &  +09:17:51.4 &  1.0781 &  8.45 &   0 &   4.70 &   1 &   0 & \nodata \\ 
53711-2269-077 & 08:17:08.82 &  +15:11:06.7 &  1.6325 & 10.74 &   0 &   0.08 &   0 &   0 & \nodata \\ 
52589-0893-372 & 08:17:08.87 &  +38:30:36.0 &  3.7445 & 11.98 &   0 &   2.15 &   0 &   0 & \nodata \\ 
52670-1206-534 & 08:17:09.37 &  +28:23:48.3 &  0.8422 &  6.26 &   0 &   3.97 &   0 &   0 & \nodata \\ 
52318-0861-611 & 08:17:10.05 &  +32:18:02.1 &  0.6159 &  7.47 &   0 &   3.03 &   0 &   0 & \nodata \\ 
54055-2571-189 & 08:17:10.06 &  +08:09:40.0 &  1.2580 &  7.68 &   0 &   4.23 &   0 &   0 & \nodata \\ 
52962-1585-148 & 08:17:10.54 &  +23:52:23.9 &  1.7323 &  6.45 &   0 &   3.69 &   3 &   0 & \nodata \\ 
52709-1266-026 & 08:17:10.71 &  +25:07:03.9 &  1.5894 &  6.37 &   0 &   3.84 &   0 &   0 & \nodata \\ 
52207-0547-219 & 08:17:11.25 &  +42:51:13.5 &  1.9407 & 20.25 &   0 &   3.24 &   1 &   0 & \nodata \\ 
52295-0826-207 & 08:17:12.45 &  +34:25:39.4 &  1.1449 &  7.35 &   0 &   3.41 &   0 &   0 & \nodata \\ 
53714-2270-594 & 08:17:13.18 &  +15:36:56.6 &  1.3387 & 10.88 &   0 &   0.45 &   1 &   0 & \nodata \\ 
52207-0547-380 & 08:17:13.95 &  +44:41:38.8 &  0.9169 &  4.66 &   0 &   4.84 &   0 &   0 & \nodata \\ 
52205-0546-584 & 08:17:14.81 &  +42:38:25.9 &  1.1968 & 24.07 &   0 &   2.12 &   0 &   0 & \nodata \\ 
52934-1295-022 & 08:17:15.05 &  +05:39:08.8 &  2.1564 &  8.83 &   0 &   3.44 &   0 &   0 & \nodata \\ 
52619-0931-255 & 08:17:15.36 &  +30:14:20.0 &  1.2312 & 23.27 &   0 &   2.68 &   0 &   0 & \nodata \\ 
52254-0759-627 & 08:17:15.48 &  +40:19:51.2 &  1.7280 &  4.69 &   0 &   0.57 &   1 &   0 & \nodata \\ 
52670-1206-575 & 08:17:15.65 &  +28:23:06.4 &  2.1793 & 24.66 &   0 &   4.23 &   0 &   0 & \nodata \\ 
52641-1184-047 & 08:17:15.77 &  +03:11:03.8 &  0.4057 &  9.83 &   0 &   2.93 &   0 &   0 & \nodata \\ 
52589-0893-126 & 08:17:17.15 &  +37:02:52.0 &  2.0642 &  9.80 &   0 &   2.41 &   3 &   2 & 0.089 \\ 
53714-2270-481 & 08:17:19.28 &  +14:58:09.4 &  0.9729 &  9.36 &   0 &   1.41 &   1 &   0 & \nodata \\ 
52325-0862-349 & 08:17:19.54 &  +33:33:08.5 &  1.2164 &  8.70 &   0 &   4.15 &   1 &   0 & \nodata \\ 
52962-1296-298 & 08:17:20.84 &  +06:05:18.2 &  1.0131 &  9.20 &   0 &   3.22 &   0 &   0 & \nodata \\ 
52295-0826-208 & 08:17:21.37 &  +34:51:46.2 &  1.1603 &  9.73 &   0 &   2.69 &   0 &   0 & \nodata \\ 
53321-1927-346 & 08:17:22.93 &  +21:25:55.1 &  0.9781 &  9.51 &   0 &   1.09 &   1 &   0 & \nodata \\ 
52618-0930-625 & 08:17:24.18 &  +29:25:38.7 &  0.7413 & 10.06 &   0 &   0.87 &   1 &   0 & \nodata \\ 
53003-1149-020 & 08:17:24.32 & --01:08:13.4 &  2.2204 & 14.29 &   0 &   3.16 &   0 &   0 & \nodata \\ 
54055-2571-408 & 08:17:24.98 &  +09:20:35.0 &  2.9682 & 15.79 &   0 &   2.55 &   1 &   0 & \nodata \\ 
54055-2571-116 & 08:17:25.51 &  +08:24:42.3 &  1.2569 &  9.26 &   0 &   1.74 &   0 &   0 & \nodata \\ 
53711-2269-586 & 08:17:27.95 &  +17:46:39.1 &  3.0091 &  5.46 &   0 &   2.81 &   0 &   1 & 0.075 \\ 
52264-0760-457 & 08:17:30.75 &  +40:50:02.3 &  1.8392 & 11.66 &   0 &   0.65 &   1 &   1 & 0.059 \\ 
53317-1926-396 & 08:17:31.29 &  +23:07:44.3 &  1.1086 &  6.02 &   0 &   3.56 &   0 &   0 & \nodata \\ 
53083-1757-192 & 08:17:31.35 &  +07:25:55.2 &  0.8349 &  6.92 &   0 &   4.82 &   0 &   0 & \nodata \\ 
52325-0862-270 & 08:17:31.55 &  +32:56:49.8 &  2.0298 &  8.53 &   0 &   2.22 &   4 &   0 & \nodata \\ 
53083-1757-188 & 08:17:31.78 &  +07:14:25.7 &  1.8640 &  8.39 &   0 &   3.95 &   0 &   2 & 0.067 \\ 
51885-0440-542 & 08:17:33.74 &  +49:32:21.2 &  1.9095 &  5.07 &   0 &   4.51 &   0 &   0 & \nodata \\ 
52295-0826-171 & 08:17:33.84 &  +35:22:29.1 &  1.5673 & 16.01 &   0 &   3.30 &   1 &   0 & \nodata \\ 
51877-0439-621 & 08:17:34.99 &  +44:53:42.5 &  1.9474 &  8.43 &   0 &   4.61 &   0 &   0 & \nodata \\ 
53317-1926-165 & 08:17:35.07 &  +22:37:17.7 &  0.9819 & 15.30 &   0 &   1.58 &   1 &   0 & \nodata \\ 
53383-1782-289 & 08:17:35.65 &  +53:14:06.2 &  0.8034 & 13.19 &   0 &   2.89 &   0 &   0 & \nodata \\ 
52589-0893-161 & 08:17:35.95 &  +37:28:58.9 &  2.4970 & 12.60 &   0 &   3.19 &   0 &   2 & 0.083 \\ 
52318-0861-583 & 08:17:37.27 &  +31:47:07.3 &  0.9880 & 14.27 &   0 &   3.66 &   3 &   0 & \nodata \\ 
53083-1757-467 & 08:17:37.47 &  +07:45:11.2 &  1.6553 & 11.61 &   0 &   0.96 &   2 &   0 & \nodata \\ 
52619-0931-239 & 08:17:37.91 &  +30:38:03.3 &  0.7023 &  5.66 &   0 &   3.73 &   0 &   0 & \nodata \\ 
52618-0930-636 & 08:17:39.08 &  +29:15:30.7 &  1.2535 & 10.87 &   0 &   2.67 &   2 &   0 & \nodata \\ 
54096-2422-314 & 08:17:40.05 &  +12:28:52.1 &  2.1721 & 10.89 &   0 &   3.86 &   0 &   0 & \nodata \\ 
52962-1585-046 & 08:17:40.12 &  +23:27:31.5 &  0.8913 & 10.74 &   0 &   3.75 &   0 &   0 & \nodata \\ 
53714-2270-075 & 08:17:40.52 &  +13:51:34.5 &  4.3891 & 23.08 &   0 &   1.82 &   0 &   0 & \nodata \\ 
52325-0862-232 & 08:17:42.05 &  +33:17:35.2 &  1.7991 & 10.68 &   0 &   1.13 &   1 &   0 & \nodata \\ 
52318-0861-604 & 08:17:42.67 &  +32:33:18.8 &  0.9345 & 12.52 &   0 &   2.73 &   0 &   0 & \nodata \\ 
53327-1925-541 & 08:17:43.01 &  +20:16:49.4 &  1.0031 & 11.65 &   0 &   4.79 &   2 &   0 & \nodata \\ 
54437-1873-247 & 08:17:43.66 &  +57:30:39.0 &  1.8889 &  6.91 &   0 &   1.35 &   0 &   0 & \nodata \\ 
52672-1207-300 & 08:17:43.79 &  +28:51:41.1 &  2.0525 & 17.45 &   0 &   0.72 &   0 &   0 & \nodata \\ 
52207-0547-377 & 08:17:43.90 &  +44:49:31.6 &  1.6625 &  7.38 &   0 &   1.43 &   0 &   0 & \nodata \\ 
53714-2270-592 & 08:17:43.97 &  +15:35:42.4 &  1.3589 & 15.88 &   0 &   4.09 &   1 &   0 & \nodata \\ 
53327-1925-015 & 08:17:45.03 &  +19:35:44.9 &  1.5925 &  7.46 &   0 &   1.31 &   0 &   0 & \nodata \\ 
53317-1926-179 & 08:17:45.52 &  +22:36:20.1 &  1.0706 &  5.36 &   0 &   0.14 &   1 &   0 & \nodata \\ 
54055-2571-412 & 08:17:47.77 &  +09:00:37.9 &  0.5362 & 10.08 &   0 &   3.86 &   0 &   0 & \nodata \\ 
51885-0440-573 & 08:17:48.20 &  +49:38:21.4 &  1.0281 & 14.69 &   0 &   0.50 &   1 &   0 & \nodata \\ 
53083-1757-054 & 08:17:48.23 &  +06:37:37.9 &  1.8535 & 10.67 &   0 &   0.16 &   2 &   0 & \nodata \\ 
54086-2420-032 & 08:17:48.76 &  +11:56:11.1 &  1.3948 &  8.99 &   0 &   0.44 &   1 &   0 & \nodata \\ 
52619-0931-219 & 08:17:48.83 &  +29:36:44.3 &  1.8420 & 10.84 &   0 &   1.33 &   0 &   1 & 0.037 \\ 
53714-2270-524 & 08:17:48.83 &  +14:41:15.0 &  0.7695 & 20.16 &   0 &   3.57 &   0 &   0 & \nodata \\ 
53297-1781-114 & 08:17:49.88 &  +52:38:08.3 &  1.3053 & 15.41 &   0 &   2.19 &   0 &   0 & \nodata \\ 
54097-2674-176 & 08:17:50.44 &  +37:29:40.1 &  2.1711 &  6.90 &   0 &   0.41 &   2 &   1 & 0.077 \\ 
54149-2423-313 & 08:17:50.71 &  +10:40:26.2 &  1.7233 &  7.08 &   0 &   3.09 &   2 &   1 & 0.060 \\ 
51868-0441-156 & 08:17:51.25 &  +46:57:42.9 &  0.5597 & 12.64 &   0 &   0.28 &   0 &   0 & \nodata \\ 
51868-0441-429 & 08:17:51.55 &  +47:57:09.2 &  1.0973 & 15.94 &   0 &   3.17 &   0 &   0 & \nodata \\ 
51877-0439-623 & 08:17:52.07 &  +45:07:28.6 &  2.0403 &  8.37 &   0 &   2.53 &   2 &   0 & \nodata \\ 
54149-2423-360 & 08:17:52.09 &  +10:53:29.6 &  3.3259 &  8.22 &   0 &   3.87 &   2 &   4 & 0.172 \\ 
52295-0826-393 & 08:17:52.26 &  +35:40:06.2 &  0.9733 &  8.70 &   0 &   2.24 &   0 &   0 & \nodata \\ 
53327-1925-615 & 08:17:52.83 &  +20:52:24.7 &  1.6896 &  8.14 &   0 &   3.09 &   0 &   0 & \nodata \\ 
51868-0441-193 & 08:17:53.08 &  +45:53:19.9 &  1.7407 &  4.02 &   0 &   3.01 &   0 &   0 & \nodata \\ 
54096-2422-398 & 08:17:53.35 &  +12:58:21.5 &  1.9752 & 15.35 &   0 &   1.59 &   0 &   0 & \nodata \\ 
52264-0760-383 & 08:17:54.52 &  +41:32:25.3 &  3.5368 &  6.13 &   0 &   2.67 &   0 &   1 & 0.043 \\ 
53383-1782-385 & 08:17:54.55 &  +54:48:51.6 &  2.0667 & 10.39 &   0 &   3.48 &   2 &   1 & 0.050 \\ 
51882-0442-396 & 08:17:55.14 &  +50:55:32.1 &  1.6805 &  6.15 &   0 &   1.19 &   0 &   0 & \nodata \\ 
54096-2422-313 & 08:17:55.69 &  +12:56:54.3 &  0.7473 & 10.47 &   0 &   4.59 &   0 &   0 & \nodata \\ 
51868-0441-189 & 08:17:56.45 &  +45:31:18.0 &  1.6638 & 10.26 &   0 &   0.86 &   0 &   0 & \nodata \\ 
54055-2571-176 & 08:17:56.82 &  +08:48:02.6 &  1.3055 &  6.00 &   0 &   1.04 &   0 &   0 & \nodata \\ 
54149-2423-299 & 08:17:57.19 &  +10:12:01.3 &  1.1851 &  7.13 &   0 &   0.23 &   0 &   0 & \nodata \\ 
52619-0931-192 & 08:17:58.11 &  +30:29:33.8 &  1.4807 & 16.16 &   0 &   1.34 &   1 &   0 & \nodata \\ 
52205-0546-622 & 08:17:58.77 &  +42:45:00.7 &  0.8022 & 22.03 &   0 &   2.02 &   0 &   0 & \nodata \\ 
52254-0759-623 & 08:17:59.23 &  +40:10:04.4 &  0.7009 & 12.47 &   0 &   3.71 &   0 &   0 & \nodata \\ 
52962-1585-377 & 08:18:00.06 &  +24:52:48.4 &  0.4619 & 13.56 &   0 &   0.37 &   0 &   0 & \nodata \\ 
53713-2272-395 & 08:18:00.16 &  +15:27:31.8 &  3.5295 & 13.55 &   0 &   1.14 &   0 &   1 & 0.035 \\ 
52325-0862-227 & 08:18:00.47 &  +33:08:38.9 &  1.7018 & 13.33 &   0 &   1.16 &   0 &   0 & \nodata \\ 
53711-2269-071 & 08:18:00.49 &  +15:28:04.4 &  1.7484 & 25.57 &   0 &   1.02 &   2 &   1 & 0.030 \\ 
52589-0893-151 & 08:18:01.39 &  +37:26:12.9 &  1.5047 & 19.02 &   0 &   1.61 &   1 &   0 & \nodata \\ 
53003-1149-003 & 08:18:02.38 & --01:02:36.7 &  2.3874 & 15.03 &   0 &   1.48 &   1 &   0 & \nodata \\ 
52264-0760-446 & 08:18:02.46 &  +40:52:01.5 &  1.7471 &  8.81 &   0 &   1.19 &   0 &   0 & \nodata \\ 
51885-0440-009 & 08:18:02.80 &  +48:11:28.3 &  1.5568 & 12.63 &   0 &   1.67 &   1 &   0 & \nodata \\ 
52318-0861-610 & 08:18:03.63 &  +32:11:52.6 &  2.4333 &  8.42 &   0 &   2.81 &   1 &   2 & 0.094 \\ 
52205-0546-621 & 08:18:04.27 &  +42:31:36.8 &  1.8519 & 12.44 &   0 &   0.87 &   0 &   0 & \nodata \\ 
52670-1206-561 & 08:18:04.70 &  +28:40:28.2 &  1.0384 & 17.79 &   0 &   2.82 &   0 &   0 & \nodata \\ 
52295-0826-161 & 08:18:04.91 &  +35:02:44.0 &  2.1218 & 10.16 &   0 &   4.43 &   0 &   0 & \nodata \\ 
52641-1184-371 & 08:18:05.06 &  +04:15:02.6 &  1.9214 &  9.34 &   0 &   2.65 &   0 &   0 & \nodata \\ 
53327-1925-075 & 08:18:05.14 &  +20:02:35.4 &  1.7771 & 14.53 &   0 &   1.43 &   0 &   0 & \nodata \\ 
53297-1781-118 & 08:18:05.64 &  +52:47:30.9 &  1.7929 & 13.66 &   0 &   4.48 &   0 &   0 & \nodata \\ 
51882-0442-276 & 08:18:06.56 &  +50:46:59.9 &  1.2987 &  4.78 &   0 &   2.76 &   1 &   0 & \nodata \\ 
52589-0893-367 & 08:18:06.75 &  +39:03:10.9 &  1.2385 &  8.16 &   0 &   1.89 &   1 &   0 & \nodata \\ 
53083-1757-170 & 08:18:06.87 &  +07:19:20.2 &  4.5814 & 11.92 &   0 &   1.71 &   0 &   0 & \nodata \\ 
52325-0862-236 & 08:18:07.03 &  +32:59:17.9 &  1.7757 & 12.45 &   0 &   3.04 &   0 &   0 & \nodata \\ 
52619-0931-124 & 08:18:08.38 &  +29:39:59.2 &  2.0598 &  6.66 &   0 &   0.91 &   1 &   1 & 0.047 \\ 
54055-2571-453 & 08:18:08.85 &  +09:02:51.1 &  1.8624 &  7.28 &   0 &   1.91 &   2 &   0 & \nodata \\ 
51882-0442-263 & 08:18:09.09 &  +50:37:43.7 &  1.9123 & 14.87 &   0 &   3.06 &   0 &   2 & 0.094 \\ 
52318-0861-602 & 08:18:09.56 &  +32:19:12.8 &  3.7851 &  5.37 &   0 &   1.81 &   3 &   0 & \nodata \\ 
54055-2571-431 & 08:18:09.95 &  +10:00:27.0 &  2.1815 & 12.78 &   0 &   3.68 &   0 &   0 & \nodata \\ 
52207-0547-404 & 08:18:10.03 &  +44:31:48.8 &  3.8772 & 16.43 &   0 &   0.98 &   0 &   0 & \nodata \\ 
53358-2082-497 & 08:18:11.01 &  +19:00:47.6 &  1.9021 &  4.51 &   0 &   0.04 &   0 &   0 & \nodata \\ 
52962-1296-248 & 08:18:11.49 &  +05:37:13.9 &  2.5261 & 21.47 &   0 &   0.96 &   0 &   1 & 0.114 \\ 
52207-0547-480 & 08:18:11.61 &  +44:09:53.2 &  1.3633 & 11.21 &   0 &   2.85 &   0 &   0 & \nodata \\ 
53711-2269-623 & 08:18:11.64 &  +17:25:01.3 &  0.4019 &  8.22 &   0 &   1.75 &   0 &   0 & \nodata \\ 
51882-0442-270 & 08:18:12.39 &  +50:46:01.9 &  0.5674 &  9.15 &   0 &   3.01 &   0 &   0 & \nodata \\ 
53358-2082-010 & 08:18:12.68 &  +18:19:13.7 &  1.9938 & 12.24 &   0 &   4.04 &   2 &   1 & 0.038 \\ 
52325-0862-386 & 08:18:12.91 &  +33:33:54.0 &  3.5100 &  8.93 &   0 &   4.33 &   1 &   1 & 0.039 \\ 
52709-1266-436 & 08:18:13.05 &  +26:31:36.9 &  4.1500 &  8.17 &   0 &   2.48 &   0 &   0 & \nodata \\ 
53083-1757-161 & 08:18:13.14 &  +07:20:54.9 &  4.1591 &  6.76 &   0 &   3.00 &   0 &   1 & 0.031 \\ 
52619-0931-422 & 08:18:13.65 &  +31:02:52.8 &  2.1158 &  7.82 &   0 &   3.84 &   1 &   1 & 0.033 \\ 
52207-0547-413 & 08:18:13.91 &  +45:00:25.2 &  1.6002 &  8.35 &   0 &   0.22 &   0 &   0 & \nodata \\ 
52207-0547-405 & 08:18:14.23 &  +44:40:44.6 &  0.6177 &  8.74 &   0 &   1.44 &   0 &   0 & \nodata \\ 
53297-1781-528 & 08:18:14.56 &  +54:11:43.1 &  0.7176 &  4.67 &   0 &   4.54 &   0 &   0 & \nodata \\ 
54437-1873-255 & 08:18:17.28 &  +57:43:25.0 &  0.9806 &  7.63 &   0 &   3.33 &   0 &   0 & \nodata \\ 
54096-2422-426 & 08:18:17.82 &  +13:07:53.2 &  2.2928 &  5.67 &   0 &   0.13 &   0 &   3 & 0.170 \\ 
52318-0861-627 & 08:18:18.59 &  +31:54:14.3 &  0.8911 & 21.69 &   0 &   2.64 &   0 &   0 & \nodata \\ 
52962-1585-496 & 08:18:19.12 &  +24:35:42.4 &  1.2089 &  6.31 &   0 &   3.37 &   0 &   0 & \nodata \\ 
53711-2269-025 & 08:18:20.00 &  +15:44:52.5 &  1.1447 &  9.50 &   0 &   1.29 &   0 &   0 & \nodata \\ 
53327-1925-040 & 08:18:20.31 &  +20:00:46.1 &  0.9939 &  4.46 &   4 &   3.67 &   1 &   0 & \nodata \\ 
52962-1585-056 & 08:18:20.76 &  +23:39:39.5 &  1.3511 & 12.32 &   0 &   1.15 &   0 &   0 & \nodata \\ 
52641-1184-416 & 08:18:21.11 &  +04:04:54.2 &  1.8906 & 11.32 &   0 &   0.92 &   0 &   0 & \nodata \\ 
53726-2271-440 & 08:18:21.34 &  +17:51:38.7 &  0.9484 & 15.33 &   0 &   0.50 &   0 &   0 & \nodata \\ 
53726-2271-434 & 08:18:22.40 &  +17:45:27.4 &  1.0942 &  7.26 &   0 &   1.74 &   0 &   0 & \nodata \\ 
54097-2674-459 & 08:18:23.08 &  +38:50:59.5 &  2.5087 & 23.01 &   0 &   4.37 &   1 &   0 & \nodata \\ 
53297-1781-119 & 08:18:23.10 &  +52:47:23.0 &  0.4620 & 11.51 &   0 &   1.55 &   0 &   0 & \nodata \\ 
51986-0548-333 & 08:18:23.51 &  +45:22:58.2 &  2.1469 &  8.10 &   0 &   0.91 &   0 &   0 & \nodata \\ 
52589-0893-054 & 08:18:25.93 &  +37:07:54.5 &  1.8945 &  9.08 &   0 &   1.47 &   1 &   1 & 0.040 \\ 
53358-2082-145 & 08:18:26.22 &  +18:28:02.8 &  1.2458 &  7.80 &   0 &   1.88 &   1 &   0 & \nodata \\ 
53003-1149-636 & 08:18:27.32 &  +00:15:28.0 &  0.8142 & 12.92 &   0 &   2.43 &   0 &   0 & \nodata \\ 
53321-1927-339 & 08:18:27.94 &  +22:09:14.6 &  1.4920 &  4.78 &   0 &   0.07 &   0 &   0 & \nodata \\ 
52295-0826-164 & 08:18:28.79 &  +35:20:20.9 &  1.1017 &  8.43 &   0 &   4.63 &   0 &   0 & \nodata \\ 
52962-1585-156 & 08:18:31.72 &  +24:18:40.7 &  1.3201 &  9.04 &   0 &   0.79 &   0 &   0 & \nodata \\ 
52962-1585-002 & 08:18:31.78 &  +23:27:02.0 &  1.2180 & 13.66 &   0 &   0.59 &   0 &   0 & \nodata \\ 
52295-0826-324 & 08:18:31.94 &  +36:23:10.1 &  1.9609 & 10.67 &   0 &   0.79 &   1 &   2 & 0.084 \\ 
52264-0760-422 & 08:18:32.13 &  +41:54:52.0 &  2.2222 &  8.08 &   0 &   3.15 &   0 &   1 & 0.062 \\ 
54096-2422-267 & 08:18:32.86 &  +12:32:19.9 &  1.7011 &  6.70 &   0 &   0.66 &   0 &   0 & \nodata \\ 
52325-0862-252 & 08:18:33.45 &  +32:36:21.4 &  1.8913 & 13.44 &   0 &   1.46 &   0 &   0 & \nodata \\ 
53386-1872-549 & 08:18:34.06 &  +56:42:57.4 &  2.0710 &  8.05 &   0 &   2.59 &   3 &   2 & 0.128 \\ 
53726-2271-436 & 08:18:34.18 &  +17:55:07.5 &  1.7053 & 10.72 &   4 &   1.63 &   1 &   3 & 0.117 \\ 
53358-2082-147 & 08:18:35.28 &  +18:29:40.2 &  0.7943 & 29.14 &   0 &   3.04 &   0 &   0 & \nodata \\ 
51868-0441-183 & 08:18:36.05 &  +45:16:21.0 &  1.1133 &  5.57 &   0 &   0.73 &   0 &   0 & \nodata \\ 
53083-1757-048 & 08:18:37.22 &  +06:57:37.8 &  0.5544 &  5.60 &   0 &   2.51 &   0 &   0 & \nodata \\ 
52325-0862-256 & 08:18:37.29 &  +32:49:19.7 &  1.9991 &  6.19 &   0 &   1.81 &   0 &   0 & \nodata \\ 
52962-1296-268 & 08:18:38.09 &  +06:23:14.5 &  3.2175 &  4.45 &   0 &   0.33 &   0 &   1 & 0.038 \\ 
52207-0547-141 & 08:18:38.88 &  +43:17:55.7 &  0.5443 &  5.40 &   0 &   2.70 &   0 &   0 & \nodata \\ 
53714-2270-585 & 08:18:39.12 &  +15:50:08.1 &  2.2770 & 17.41 &   0 &   3.06 &   0 &   0 & \nodata \\ 
54149-2423-262 & 08:18:39.99 &  +10:22:39.3 &  1.2166 &  8.00 &   0 &   1.21 &   0 &   0 & \nodata \\ 
54055-2571-445 & 08:18:42.28 &  +09:15:09.9 &  0.6382 &  8.72 &   0 &   0.79 &   0 &   0 & \nodata \\ 
53317-1926-148 & 08:18:42.30 &  +22:23:27.2 &  0.9013 &  6.69 &   0 &   4.11 &   1 &   0 & \nodata \\ 
52295-0826-429 & 08:18:44.34 &  +35:52:43.9 &  3.9341 &  8.99 &   0 &   0.74 &   0 &   1 & 0.037 \\ 
52295-0826-150 & 08:18:44.57 &  +35:04:26.3 &  0.4636 &  7.21 &   0 &   3.19 &   0 &   0 & \nodata \\ 
52641-1184-107 & 08:18:44.96 &  +03:23:18.3 &  1.8253 & 10.21 &   0 &   0.77 &   1 &   0 & \nodata \\ 
54096-2422-251 & 08:18:45.09 &  +12:17:50.7 &  2.4099 & 11.08 &   0 &   4.07 &   1 &   1 & 0.037 \\ 
52207-0547-483 & 08:18:45.12 &  +44:12:11.2 &  2.2823 & 14.19 &   0 &   0.45 &   0 &   0 & \nodata \\ 
52619-0931-439 & 08:18:45.19 &  +31:04:42.1 &  0.8879 &  6.32 &   0 &   1.68 &   0 &   0 & \nodata \\ 
52962-1296-279 & 08:18:45.27 &  +06:26:27.7 &  1.6034 &  8.11 &   0 &   1.21 &   1 &   0 & \nodata \\ 
52589-0893-154 & 08:18:45.70 &  +37:24:03.2 &  0.7575 &  8.17 &   0 &   3.21 &   0 &   0 & \nodata \\ 
52619-0931-135 & 08:18:45.97 &  +29:38:24.3 &  1.5936 &  5.77 &   0 &   4.67 &   1 &   0 & \nodata \\ 
52325-0862-259 & 08:18:47.15 &  +32:46:21.9 &  0.9080 &  7.01 &   0 &   1.36 &   0 &   0 & \nodata \\ 
54096-2422-331 & 08:18:47.28 &  +13:39:56.0 &  0.7963 &  6.79 &   0 &   1.66 &   0 &   0 & \nodata \\ 
53714-2270-636 & 08:18:47.49 &  +15:36:35.0 &  1.6269 &  4.57 &   0 &   2.69 &   0 &   0 & \nodata \\ 
52962-1585-016 & 08:18:47.58 &  +23:44:29.3 &  0.9290 &  5.98 &   0 &   1.60 &   0 &   0 & \nodata \\ 
52295-0826-340 & 08:18:47.94 &  +36:10:31.1 &  1.2196 &  8.20 &   0 &   1.65 &   0 &   0 & \nodata \\ 
51868-0441-185 & 08:18:48.72 &  +45:48:51.2 &  1.3286 &  5.55 &   0 &   0.97 &   1 &   0 & \nodata \\ 
53383-1782-272 & 08:18:49.27 &  +54:19:31.7 &  0.7964 & 21.30 &   0 &   2.15 &   0 &   0 & \nodata \\ 
51885-0440-600 & 08:18:50.01 &  +49:08:17.0 &  2.9538 &  6.52 &   0 &   0.47 &   0 &   0 & \nodata \\ 
52264-0760-431 & 08:18:50.53 &  +41:38:58.1 &  1.2567 &  6.02 &   0 &   3.10 &   1 &   0 & \nodata \\ 
53358-2082-525 & 08:18:50.89 &  +20:09:11.4 &  1.8656 &  4.47 &   0 &   1.65 &   4 &   2 & 0.080 \\ 
53083-1757-060 & 08:18:51.16 &  +07:05:28.5 &  0.5538 & 10.38 &   0 &   0.69 &   0 &   0 & \nodata \\ 
52672-1207-265 & 08:18:51.32 &  +28:57:03.2 &  3.6862 &  4.30 &   0 &   3.41 &   0 &   1 & 0.040 \\ 
54096-2422-279 & 08:18:51.46 &  +12:48:42.1 &  1.2691 &  4.59 &   0 &   2.74 &   0 &   0 & \nodata \\ 
52670-1206-028 & 08:18:52.08 &  +27:28:21.1 &  0.8200 &  4.66 &   0 &   3.02 &   0 &   0 & \nodata \\ 
53383-1782-427 & 08:18:53.25 &  +54:52:50.3 &  1.3775 &  9.08 &   0 &   1.39 &   0 &   0 & \nodata \\ 
52670-1206-598 & 08:18:54.03 &  +27:57:51.4 &  2.0885 & 23.09 &   0 &   4.47 &   0 &   0 & \nodata \\ 
52264-0760-436 & 08:18:54.44 &  +41:29:42.4 &  1.8504 &  9.73 &   0 &   4.18 &   1 &   0 & \nodata \\ 
51868-0441-181 & 08:18:55.27 &  +45:29:44.4 &  1.3776 &  4.89 &   0 &   1.82 &   0 &   0 & \nodata \\ 
52672-1207-355 & 08:18:55.62 &  +29:29:04.5 &  1.5292 & 10.00 &   0 &   4.73 &   1 &   0 & \nodata \\ 
52589-0893-405 & 08:18:55.70 &  +38:59:49.5 &  2.4125 &  8.83 &   0 &   4.32 &   0 &   0 & \nodata \\ 
54149-2423-283 & 08:18:55.77 &  +09:58:48.0 &  3.6736 & 17.22 &   0 &   1.66 &   0 &   3 & 0.132 \\ 
53327-1925-624 & 08:18:55.96 &  +20:22:02.7 &  2.1007 & 10.50 &   0 &   4.46 &   1 &   1 & 0.042 \\ 
53386-1872-119 & 08:18:56.99 &  +56:22:17.0 &  1.7443 &  7.30 &   0 &   2.00 &   1 &   0 & \nodata \\ 
53003-1149-039 & 08:18:59.10 & --00:33:13.2 &  2.1956 &  4.82 &   0 &   2.51 &   2 &   1 & 0.035 \\ 
54055-2571-450 & 08:18:59.16 &  +09:14:11.7 &  2.3070 &  6.19 &   0 &   4.60 &   2 &   0 & \nodata \\ 
53714-2270-006 & 08:18:59.92 &  +14:02:19.2 &  1.6527 &  4.63 &   0 &   1.74 &   0 &   0 & \nodata \\ 
51986-0548-287 & 08:19:00.89 &  +44:47:15.6 &  1.0641 & 10.62 &   0 &   2.33 &   0 &   0 & \nodata \\ 
53317-1926-435 & 08:19:01.26 &  +22:56:27.9 &  2.4521 &  9.01 &   0 &   3.39 &   1 &   1 & 0.070 \\ 
52709-1266-503 & 08:19:01.56 &  +26:34:12.6 &  1.6848 & 17.82 &   0 &   0.76 &   0 &   0 & \nodata \\ 
52962-1585-406 & 08:19:01.85 &  +25:08:15.1 &  1.6006 &  8.77 &   0 &   1.09 &   0 &   0 & \nodata \\ 
51885-0440-593 & 08:19:02.57 &  +49:19:12.4 &  1.5860 & 11.06 &   0 &   4.79 &   1 &   0 & \nodata \\ 
53358-2082-521 & 08:19:02.64 &  +20:03:40.2 &  1.4612 &  9.29 &   0 &   2.53 &   0 &   0 & \nodata \\ 
54096-2422-236 & 08:19:02.68 &  +12:44:20.5 &  0.5436 &  7.08 &   0 &   1.07 &   0 &   0 & \nodata \\ 
52709-1266-052 & 08:19:02.75 &  +25:48:22.4 &  1.9706 &  5.63 &   0 &   4.35 &   0 &   0 & \nodata \\ 
51882-0442-239 & 08:19:02.77 &  +50:36:29.9 &  0.9234 & 10.72 &   0 &   0.83 &   0 &   0 & \nodata \\ 
52962-1585-415 & 08:19:03.02 &  +25:01:22.0 &  2.2818 &  4.75 &   0 &   4.06 &   1 &   0 & \nodata \\ 
52709-1266-498 & 08:19:04.00 &  +26:03:34.0 &  1.3320 & 10.56 &   0 &   1.72 &   0 &   0 & \nodata \\ 
52641-1184-106 & 08:19:04.15 &  +03:23:54.4 &  1.0317 &  4.30 &   0 &   2.92 &   0 &   0 & \nodata \\ 
52641-1184-545 & 08:19:04.56 &  +03:54:55.6 &  0.8872 & 23.76 &   0 &   0.73 &   0 &   0 & \nodata \\ 
52325-0862-250 & 08:19:05.85 &  +32:03:22.8 &  1.3500 &  5.06 &   0 &   1.72 &   0 &   0 & \nodata \\ 
53713-2272-272 & 08:19:06.10 &  +15:14:46.8 &  2.2710 & 12.31 &   0 &   2.01 &   1 &   0 & \nodata \\ 
52619-0931-330 & 08:19:06.95 &  +31:31:36.7 &  0.6321 &  6.02 &   0 &   3.55 &   0 &   0 & \nodata \\ 
52962-1585-009 & 08:19:07.17 &  +23:35:32.5 &  2.1603 & 10.22 &   0 &   0.95 &   0 &   0 & \nodata \\ 
52264-0760-517 & 08:19:07.22 &  +41:39:12.5 &  1.4003 &  7.14 &   0 &   1.56 &   2 &   0 & \nodata \\ 
53711-2269-039 & 08:19:07.22 &  +15:17:48.2 &  1.7240 &  6.01 &   0 &   2.16 &   1 &   1 & 0.037 \\ 
53358-2082-103 & 08:19:07.71 &  +18:32:02.1 &  0.9917 &  5.64 &   0 &   4.04 &   0 &   0 & \nodata \\ 
52205-0546-636 & 08:19:08.46 &  +42:30:34.0 &  1.5181 &  9.44 &   0 &   2.25 &   0 &   0 & \nodata \\ 
52295-0826-428 & 08:19:09.05 &  +35:50:57.9 &  3.1473 &  7.76 &   0 &   4.88 &   0 &   1 & 0.052 \\ 
52962-1585-402 & 08:19:09.53 &  +25:03:47.1 &  2.0034 &  7.59 &   0 &   0.71 &   1 &   0 & \nodata \\ 
52641-1184-103 & 08:19:09.89 &  +03:19:04.2 &  0.9395 & 10.27 &   0 &   0.66 &   0 &   0 & \nodata \\ 
51882-0442-251 & 08:19:10.16 &  +50:11:59.6 &  2.5553 &  4.80 &   0 &   1.85 &   0 &   0 & \nodata \\ 
53321-1927-277 & 08:19:10.19 &  +21:17:39.5 &  1.4662 &  8.30 &   0 &   3.57 &   0 &   0 & \nodata \\ 
53726-2271-257 & 08:19:10.63 &  +17:03:11.7 &  2.9566 &  7.69 &   0 &   3.30 &   0 &   0 & \nodata \\ 
52325-0862-213 & 08:19:10.99 &  +32:49:10.4 &  1.9775 &  9.74 &   0 &   1.10 &   3 &   0 & \nodata \\ 
52962-1296-273 & 08:19:12.26 &  +06:20:56.0 &  0.6965 &  9.76 &   0 &   4.05 &   0 &   0 & \nodata \\ 
52641-1184-118 & 08:19:12.26 &  +03:29:10.4 &  1.6744 &  4.12 &   0 &   2.93 &   0 &   0 & \nodata \\ 
52254-0759-605 & 08:19:13.64 &  +39:48:58.1 &  0.5948 &  4.76 &   0 &   1.63 &   0 &   0 & \nodata \\ 
53327-1925-640 & 08:19:13.65 &  +20:47:13.4 &  1.8508 &  4.23 &   0 &   1.80 &   1 &   0 & \nodata \\ 
54055-2571-388 & 08:19:14.10 &  +10:07:32.5 &  1.7404 & 11.25 &   0 &   0.08 &   1 &   0 & \nodata \\ 
52709-1266-497 & 08:19:15.01 &  +26:26:21.7 &  1.8363 & 12.33 &   0 &   2.10 &   0 &   0 & \nodata \\ 
52670-1206-593 & 08:19:15.23 &  +27:53:11.2 &  3.2858 &  4.13 &   0 &   0.28 &   0 &   0 & \nodata \\ 
53297-1781-593 & 08:19:15.61 &  +52:51:41.8 &  1.8239 &  8.30 &   0 &   4.73 &   0 &   1 & 0.037 \\ 
53713-2272-376 & 08:19:16.31 &  +16:06:58.7 &  1.0271 &  5.69 &   0 &   3.56 &   1 &   0 & \nodata \\ 
52709-1266-548 & 08:19:16.61 &  +26:42:03.2 &  0.5259 &  4.57 &   0 &   3.08 &   0 &   0 & \nodata \\ 
51882-0442-435 & 08:19:17.46 &  +50:52:33.7 &  1.5926 &  5.36 &   0 &   2.49 &   0 &   0 & \nodata \\ 
53726-2271-226 & 08:19:17.64 &  +17:11:46.2 &  2.5583 &  4.93 &   0 &   4.58 &   0 &   0 & \nodata \\ 
52205-0546-623 & 08:19:17.93 &  +42:29:53.2 &  0.9661 &  5.14 &   0 &   4.75 &   0 &   0 & \nodata \\ 
54149-2423-370 & 08:19:18.01 &  +11:33:41.2 &  1.5719 &  6.21 &   0 &   3.41 &   0 &   0 & \nodata \\ 
53321-1927-337 & 08:19:18.86 &  +21:59:01.5 &  0.9383 &  4.75 &   0 &   1.92 &   0 &   0 & \nodata \\ 
53386-1872-543 & 08:19:18.89 &  +56:49:39.6 &  1.9582 &  7.57 &   0 &   2.69 &   0 &   0 & \nodata \\ 
51868-0441-123 & 08:19:19.36 &  +46:46:10.6 &  0.9201 &  8.20 &   0 &   0.54 &   0 &   0 & \nodata \\ 
51868-0441-130 & 08:19:19.68 &  +46:15:50.1 &  1.3355 &  7.24 &   0 &   2.99 &   0 &   0 & \nodata \\ 
54097-2674-454 & 08:19:20.31 &  +38:49:27.0 &  1.2172 &  6.69 &   0 &   2.59 &   0 &   0 & \nodata \\ 
52207-0547-442 & 08:19:20.32 &  +44:54:12.2 &  0.9605 &  5.06 &   0 &   0.74 &   1 &   0 & \nodata \\ 
51986-0548-281 & 08:19:21.79 &  +44:48:54.4 &  0.9067 &  6.53 &   0 &   1.72 &   0 &   0 & \nodata \\ 
53714-2270-095 & 08:19:21.87 &  +14:41:58.4 &  0.8888 & 10.13 &   0 &   1.41 &   0 &   0 & \nodata \\ 
51868-0441-120 & 08:19:21.99 &  +45:53:31.7 &  1.5112 &  6.68 &   0 &   2.66 &   0 &   0 & \nodata \\ 
53321-1927-336 & 08:19:22.04 &  +22:09:02.2 &  1.7077 &  8.52 &   0 &   0.79 &   2 &   2 & 0.111 \\ 
52672-1207-284 & 08:19:23.80 &  +28:30:50.7 &  1.4801 & 10.45 &   0 &   1.46 &   0 &   0 & \nodata \\ 
52589-0893-452 & 08:19:25.13 &  +38:42:42.8 &  1.2545 &  9.51 &   0 &   2.31 &   1 &   0 & \nodata \\ 
53714-2270-578 & 08:19:25.24 &  +15:05:37.2 &  1.7287 &  6.75 &   0 &   2.90 &   1 &   0 & \nodata \\ 
52589-0893-052 & 08:19:25.75 &  +36:53:40.4 &  1.9447 &  8.49 &   0 &   1.00 &   0 &   0 & \nodata \\ 
52670-1206-628 & 08:19:26.01 &  +27:55:17.9 &  1.7454 &  4.60 &   0 &   1.26 &   1 &   0 & \nodata \\ 
53726-2271-247 & 08:19:26.19 &  +16:32:11.4 &  1.7199 &  6.23 &   0 &   4.58 &   2 &   0 & \nodata \\ 
52207-0547-444 & 08:19:26.52 &  +44:57:59.9 &  1.7130 &  6.74 &   0 &   1.44 &   1 &   2 & 0.065 \\ 
51868-0441-102 & 08:19:27.17 &  +45:47:44.5 &  1.5158 &  5.58 &   0 &   4.28 &   3 &   0 & \nodata \\ 
53726-2271-242 & 08:19:28.10 &  +16:18:16.9 &  1.5905 &  7.09 &   4 &   4.77 &   2 &   0 & \nodata \\ 
52709-1266-540 & 08:19:28.77 &  +26:08:42.4 &  0.7719 &  7.35 &   0 &   0.40 &   0 &   0 & \nodata \\ 
52619-0931-054 & 08:19:29.49 &  +29:38:35.8 &  0.7566 &  4.61 &   0 &   1.52 &   0 &   0 & \nodata \\ 
53317-1926-336 & 08:19:29.59 &  +23:22:37.4 &  1.8393 &  7.47 &   0 &   4.10 &   0 &   5 & 0.208 \\ 
51885-0440-007 & 08:19:30.35 &  +48:08:25.8 &  2.0019 &  8.62 &   0 &   0.24 &   2 &   1 & 0.071 \\ 
52264-0760-126 & 08:19:30.66 &  +40:28:03.6 &  1.2906 &  6.76 &   0 &   1.97 &   0 &   0 & \nodata \\ 
52589-0893-048 & 08:19:31.03 &  +36:54:06.9 &  1.6850 &  4.31 &   0 &   1.31 &   1 &   0 & \nodata \\ 
52325-0862-214 & 08:19:31.05 &  +32:37:17.2 &  1.1635 &  4.91 &   0 &   1.62 &   1 &   0 & \nodata \\ 
54055-2571-428 & 08:19:31.05 &  +09:30:29.5 &  1.3803 &  4.42 &   0 &   3.25 &   0 &   0 & \nodata \\ 
52962-1296-220 & 08:19:31.48 &  +05:55:23.6 &  1.6938 &  4.19 &   0 &   2.41 &   1 &   0 & \nodata \\ 
51986-0548-295 & 08:19:31.48 &  +45:08:01.6 &  1.8733 & 12.92 &   0 &   0.40 &   0 &   0 & \nodata \\ 
52295-0826-047 & 08:19:31.55 &  +34:36:05.6 &  0.9621 &  5.56 &   0 &   2.31 &   0 &   0 & \nodata \\ 
52325-0862-195 & 08:19:33.34 &  +33:17:08.7 &  0.9489 &  6.11 &   0 &   1.23 &   0 &   0 & \nodata \\ 
52962-1296-215 & 08:19:33.88 &  +05:50:21.8 &  2.3268 &  8.42 &   0 &   3.62 &   2 &   2 & 0.079 \\ 
53083-1757-408 & 08:19:34.22 &  +08:01:32.6 &  0.6336 &  9.07 &   0 &   0.50 &   1 &   0 & \nodata \\ 
51868-0441-508 & 08:19:34.80 &  +47:40:17.0 &  2.0347 &  6.11 &   0 &   4.32 &   2 &   1 & 0.038 \\ 
54097-2674-449 & 08:19:34.81 &  +39:15:26.3 &  2.4210 & 14.32 &   0 &   0.73 &   0 &   1 & 0.029 \\ 
54097-2674-060 & 08:19:35.35 &  +37:01:57.4 &  2.0283 &  4.24 &   0 &   3.64 &   0 &   0 & \nodata \\ 
51868-0441-124 & 08:19:36.46 &  +46:11:33.5 &  1.4024 &  5.12 &   0 &   2.22 &   1 &   0 & \nodata \\ 
53321-1927-285 & 08:19:36.68 &  +20:42:48.4 &  0.6696 &  8.08 &   0 &   1.63 &   0 &   0 & \nodata \\ 
53321-1927-325 & 08:19:38.23 &  +22:10:04.4 &  2.3012 &  6.43 &   0 &   2.95 &   0 &   1 & 0.052 \\ 
52295-0826-473 & 08:19:38.46 &  +35:38:34.9 &  1.5504 &  4.40 &   0 &   0.75 &   0 &   0 & \nodata \\ 
54055-2571-071 & 08:19:40.58 &  +08:23:57.9 &  3.2147 &  5.81 &   0 &   1.88 &   1 &   1 & 0.088 \\ 
52325-0862-216 & 08:19:40.83 &  +32:24:29.7 &  1.9563 & 11.51 &   0 &   3.33 &   0 &   0 & \nodata \\ 
52962-1585-106 & 08:19:41.03 &  +23:58:36.4 &  1.0754 &  6.24 &   0 &   1.86 &   1 &   0 & \nodata \\ 
52962-1296-426 & 08:19:41.33 &  +06:40:36.9 &  1.6330 & 14.97 &   0 &   0.47 &   0 &   0 & \nodata \\ 
53713-2272-212 & 08:19:44.28 &  +14:14:50.7 &  1.5991 &  4.02 &   0 &   2.56 &   1 &   0 & \nodata \\ 
54096-2422-328 & 08:19:45.25 &  +13:41:14.9 &  1.4470 &  4.07 &   0 &   2.64 &   0 &   0 & \nodata \\ 
52325-0862-433 & 08:19:45.30 &  +33:44:40.7 &  0.8691 &  4.55 &   0 &   1.68 &   0 &   0 & \nodata \\ 
53726-2271-475 & 08:19:45.37 &  +17:47:51.1 &  0.7244 &  5.21 &   0 &   0.09 &   0 &   0 & \nodata \\ 
51986-0548-357 & 08:19:46.31 &  +45:54:01.3 &  1.4873 &  5.14 &   0 &   3.28 &   0 &   0 & \nodata \\ 
52264-0760-508 & 08:19:46.32 &  +41:42:47.2 &  1.7966 &  5.05 &   0 &   2.56 &   0 &   1 & 0.046 \\ 
52264-0760-124 & 08:19:46.33 &  +40:20:00.8 &  1.2921 &  5.53 &   0 &   3.00 &   1 &   0 & \nodata \\ 
53711-2269-604 & 08:19:47.82 &  +16:50:55.4 &  1.4130 & 12.27 &   0 &   1.65 &   0 &   0 & \nodata \\ 
52619-0931-175 & 08:19:48.59 &  +30:21:39.8 &  2.0298 & 13.09 &   0 &   3.81 &   2 &   1 & 0.053 \\ 
52325-0862-207 & 08:19:48.67 &  +32:09:04.6 &  1.0505 &  4.98 &   0 &   1.55 &   0 &   0 & \nodata \\ 
54523-2549-408 & 08:19:49.61 &  +84:04:59.9 &  0.7846 &  6.58 &   0 &   2.40 &   2 &   0 & \nodata \\ 
52641-1184-530 & 08:19:51.11 &  +04:23:25.6 &  1.5979 & 15.15 &   0 &   1.92 &   0 &   0 & \nodata \\ 
52589-0893-003 & 08:19:51.42 &  +36:49:50.8 &  0.7365 & 11.02 &   0 &   4.65 &   0 &   0 & \nodata \\ 
53386-1872-605 & 08:19:52.27 &  +57:28:01.8 &  1.0626 &  8.08 &   0 &   1.12 &   1 &   0 & \nodata \\ 
52325-0862-161 & 08:19:52.52 &  +32:57:07.8 &  1.5730 &  5.23 &   0 &   2.22 &   2 &   0 & \nodata \\ 
54437-1873-464 & 08:19:52.87 &  +58:31:12.0 &  2.4655 & 11.78 &   0 &   0.25 &   0 &   0 & \nodata \\ 
52962-1296-423 & 08:19:53.96 &  +06:41:26.8 &  0.6292 &  5.65 &   0 &   0.62 &   0 &   0 & \nodata \\ 
52325-0862-168 & 08:19:54.35 &  +33:08:56.2 &  1.3979 &  5.29 &   0 &   2.21 &   0 &   0 & \nodata \\ 
52295-0826-055 & 08:19:54.82 &  +34:56:24.2 &  1.3554 &  7.77 &   0 &   1.88 &   0 &   0 & \nodata \\ 
53358-2082-064 & 08:19:55.98 &  +18:42:42.7 &  1.8350 &  4.07 &   0 &   0.77 &   0 &   0 & \nodata \\ 
52207-0547-447 & 08:19:56.03 &  +45:12:28.7 &  2.2173 &  9.74 &   0 &   3.52 &   0 &   0 & \nodata \\ 
52325-0862-323 & 08:19:56.91 &  +33:56:11.4 &  1.6049 &  5.30 &   0 &   0.79 &   0 &   0 & \nodata \\ 
52619-0931-375 & 08:19:57.32 &  +31:48:47.8 &  2.4124 &  4.45 &   0 &   3.47 &   0 &   2 & 0.073 \\ 
52619-0931-480 & 08:19:57.38 &  +30:52:37.9 &  2.5739 &  8.83 &   0 &   1.33 &   3 &   1 & 0.038 \\ 
52207-0547-094 & 08:19:57.42 &  +42:41:46.9 &  1.1560 & 11.43 &   0 &   1.72 &   0 &   0 & \nodata \\ 
52207-0547-089 & 08:19:57.70 &  +42:34:47.6 &  0.9517 &  7.68 &   0 &   1.78 &   0 &   0 & \nodata \\ 
53358-2082-062 & 08:19:57.98 &  +18:39:21.5 &  1.8296 &  6.72 &   0 &   2.96 &   1 &   0 & \nodata \\ 
52641-1184-012 & 08:19:58.43 &  +03:11:53.8 &  1.8597 &  5.16 &   0 &   2.34 &   2 &   0 & \nodata \\ 
53386-1872-002 & 08:19:59.65 &  +55:21:15.9 &  0.7370 &  8.30 &   0 &   4.73 &   0 &   0 & \nodata \\ 
53297-1781-600 & 08:20:00.18 &  +53:21:14.3 &  3.0941 & 36.12 &   0 &   3.95 &   1 &   0 & \nodata \\ 
52962-1296-335 & 08:20:00.26 &  +06:57:42.0 &  1.2337 &  6.46 &   0 &   1.17 &   1 &   0 & \nodata \\ 
52619-0931-378 & 08:20:00.71 &  +31:34:10.8 &  2.3257 &  4.13 &   0 &   3.47 &   3 &   0 & \nodata \\ 
54096-2422-194 & 08:20:01.17 &  +12:46:23.5 &  1.4975 &  9.09 &   0 &   3.23 &   0 &   0 & \nodata \\ 
52962-1585-510 & 08:20:02.85 &  +24:26:31.4 &  1.5886 &  4.50 &   0 &   4.43 &   0 &   0 & \nodata \\ 
52207-0547-118 & 08:20:03.03 &  +43:31:29.0 &  1.2163 &  5.33 &   0 &   2.64 &   0 &   0 & \nodata \\ 
53713-2272-378 & 08:20:03.39 &  +15:59:32.8 &  1.9543 & 18.32 &   0 &   1.62 &   2 &   1 & 0.056 \\ 
52325-0862-428 & 08:20:04.28 &  +33:52:44.5 &  0.7275 &  4.43 &   0 &   2.83 &   0 &   0 & \nodata \\ 
52641-1184-077 & 08:20:04.33 &  +03:24:03.7 &  1.8554 &  4.87 &   0 &   3.37 &   0 &   0 & \nodata \\ 
52641-1184-532 & 08:20:04.57 &  +04:04:48.1 &  1.2606 & 11.02 &   0 &   0.75 &   1 &   0 & \nodata \\ 
52325-0862-167 & 08:20:06.11 &  +33:01:07.9 &  2.2177 &  4.96 &   0 &   3.06 &   0 &   1 & 0.038 \\ 
52672-1207-225 & 08:20:06.34 &  +29:05:28.1 &  1.5252 &  5.17 &   0 &   1.98 &   0 &   0 & \nodata \\ 
53386-1872-606 & 08:20:06.43 &  +57:26:12.8 &  1.8848 &  4.98 &   0 &   2.04 &   1 &   0 & \nodata \\ 
53083-1757-154 & 08:20:06.68 &  +07:24:34.2 &  0.8052 &  7.12 &   0 &   2.30 &   0 &   0 & \nodata \\ 
51885-0440-626 & 08:20:06.76 &  +49:24:52.2 &  1.7416 &  5.28 &   0 &   3.79 &   1 &   0 & \nodata \\ 
51986-0548-297 & 08:20:08.29 &  +45:14:58.4 &  1.8628 & 19.31 &   0 &   0.52 &   0 &   0 & \nodata \\ 
51868-0441-555 & 08:20:08.53 &  +47:36:59.3 &  1.9097 &  6.16 &   0 &   1.65 &   0 &   0 & \nodata \\ 
52207-0547-083 & 08:20:09.76 &  +42:59:40.1 &  1.7792 &  5.31 &   0 &   0.49 &   1 &   0 & \nodata \\ 
52962-1585-505 & 08:20:09.79 &  +24:50:49.9 &  1.8334 &  4.75 &   0 &   1.36 &   0 &   0 & \nodata \\ 
51986-0548-294 & 08:20:11.06 &  +45:13:30.6 &  3.3503 & 12.07 &   0 &   2.00 &   1 &   1 & 0.042 \\ 
51868-0441-073 & 08:20:11.63 &  +45:59:07.4 &  1.7487 &  5.56 &   0 &   4.65 &   1 &   0 & \nodata \\ 
51986-0548-343 & 08:20:11.66 &  +46:01:22.0 &  0.9493 &  5.50 &   0 &   2.07 &   0 &   0 & \nodata \\ 
52207-0547-056 & 08:20:12.63 &  +43:13:58.4 &  1.0730 &  7.26 &   0 &   1.59 &   1 &   0 & \nodata \\ 
52672-1207-248 & 08:20:12.72 &  +28:20:28.5 &  1.3981 & 11.24 &   0 &   2.28 &   1 &   0 & \nodata \\ 
52295-0826-045 & 08:20:12.76 &  +34:43:25.9 &  3.4921 & 16.65 &   0 &   1.50 &   0 &   2 & 0.071 \\ 
54055-2571-065 & 08:20:12.92 &  +08:20:38.0 &  0.3786 & 10.99 &   0 &   4.61 &   0 &   0 & \nodata \\ 
52264-0760-065 & 08:20:13.78 &  +40:13:57.9 &  1.3678 &  9.44 &   0 &   2.18 &   0 &   0 & \nodata \\ 
53713-2272-389 & 08:20:14.20 &  +15:45:19.3 &  0.9402 &  4.51 &   0 &   3.33 &   1 &   0 & \nodata \\ 
52619-0931-043 & 08:20:15.14 &  +30:16:11.7 &  1.0478 &  6.52 &   0 &   2.37 &   1 &   0 & \nodata \\ 
53297-1781-597 & 08:20:15.19 &  +53:21:36.8 &  1.2019 &  5.48 &   0 &   0.33 &   1 &   0 & \nodata \\ 
54096-2422-215 & 08:20:15.44 &  +12:17:19.9 &  1.7110 &  8.53 &   0 &   0.84 &   0 &   0 & \nodata \\ 
52962-1585-502 & 08:20:15.73 &  +24:27:24.0 &  2.0600 &  9.44 &   0 &   2.31 &   3 &   0 & \nodata \\ 
54055-2571-025 & 08:20:15.85 &  +08:26:12.6 &  0.6858 &  4.78 &   0 &   2.32 &   0 &   0 & \nodata \\ 
53083-1757-456 & 08:20:16.11 &  +08:12:15.9 &  2.0238 & 14.64 &   0 &   3.11 &   0 &   0 & \nodata \\ 
54055-2571-121 & 08:20:16.20 &  +08:46:38.5 &  2.1731 &  5.91 &   0 &   2.28 &   2 &   3 & 0.101 \\ 
52325-0862-123 & 08:20:16.48 &  +32:00:17.7 &  1.8508 & 19.59 &   0 &   4.30 &   0 &   0 & \nodata \\ 
52325-0862-425 & 08:20:17.04 &  +33:43:47.0 &  1.7916 &  6.26 &   0 &   2.44 &   0 &   0 & \nodata \\ 
54096-2422-198 & 08:20:17.08 &  +12:45:57.0 &  2.2723 &  8.64 &   0 &   2.22 &   0 &   0 & \nodata \\ 
52325-0862-335 & 08:20:17.62 &  +33:56:06.0 &  1.0950 &  4.03 &   0 &   3.42 &   1 &   0 & \nodata \\ 
53714-2270-573 & 08:20:17.83 &  +14:54:31.9 &  0.9058 &  4.78 &   0 &   3.65 &   0 &   0 & \nodata \\ 
54096-2422-181 & 08:20:18.27 &  +12:37:23.3 &  1.2342 &  7.46 &   0 &   0.59 &   0 &   0 & \nodata \\ 
53321-1927-376 & 08:20:18.38 &  +22:14:15.3 &  0.8270 &  4.56 &   0 &   3.67 &   0 &   0 & \nodata \\ 
52207-0547-102 & 08:20:18.50 &  +43:21:04.5 &  1.1659 &  6.46 &   0 &   1.21 &   0 &   0 & \nodata \\ 
54096-2422-480 & 08:20:18.84 &  +13:04:50.8 &  1.2684 &  6.16 &   0 &   1.84 &   1 &   0 & \nodata \\ 
52962-1296-237 & 08:20:19.22 &  +06:19:42.6 &  0.9493 &  7.34 &   0 &   4.73 &   1 &   0 & \nodata \\ 
52709-1266-581 & 08:20:19.23 &  +26:55:08.5 &  1.6549 &  6.76 &   0 &   2.95 &   0 &   0 & \nodata \\ 
52325-0862-427 & 08:20:21.60 &  +33:41:56.2 &  1.5854 &  6.02 &   0 &   2.02 &   2 &   0 & \nodata \\ 
52207-0547-117 & 08:20:21.64 &  +43:45:47.9 &  1.3502 &  4.00 &   0 &   4.26 &   0 &   0 & \nodata \\ 
52325-0862-128 & 08:20:21.74 &  +32:07:37.6 &  2.4290 &  4.46 &   0 &   2.67 &   2 &   1 & 0.029 \\ 
51986-0548-322 & 08:20:24.04 &  +45:21:04.2 &  1.6227 &  8.04 &   0 &   1.66 &   0 &   0 & \nodata \\ 
53317-1926-378 & 08:20:24.21 &  +23:34:50.4 &  0.4701 &  6.36 &   0 &   4.40 &   0 &   0 & \nodata \\ 
52264-0760-130 & 08:20:24.42 &  +40:16:48.5 &  2.1514 &  6.21 &   0 &   3.91 &   0 &   0 & \nodata \\ 
53383-1782-200 & 08:20:25.10 &  +54:27:29.2 &  1.5087 &  7.09 &   0 &   4.29 &   1 &   0 & \nodata \\ 
52325-0862-124 & 08:20:25.28 &  +32:03:06.8 &  1.0688 &  4.05 &   0 &   3.26 &   0 &   0 & \nodata \\ 
52709-1266-002 & 08:20:26.15 &  +25:44:02.3 &  0.5886 & 38.75 &   0 &   1.44 &   0 &   0 & \nodata \\ 
53317-1926-135 & 08:20:26.63 &  +21:52:12.7 &  0.5354 &  4.97 &   0 &   0.73 &   0 &   0 & \nodata \\ 
52207-0547-523 & 08:20:27.15 &  +45:08:21.8 &  1.3742 &  6.05 &   0 &   1.42 &   0 &   0 & \nodata \\ 
51882-0442-331 & 08:20:27.28 &  +51:35:35.7 &  1.6731 &  5.34 &   0 &   0.49 &   0 &   0 & \nodata \\ 
52672-1207-217 & 08:20:27.48 &  +28:48:08.8 &  2.0843 &  4.10 &   0 &   0.18 &   1 &   0 & \nodata \\ 
52962-1585-451 & 08:20:28.87 &  +25:14:25.4 &  1.6664 & 11.19 &   0 &   0.68 &   0 &   0 & \nodata \\ 
52325-0862-435 & 08:20:29.83 &  +33:22:41.4 &  1.7113 & 10.87 &   0 &   1.89 &   0 &   0 & \nodata \\ 
53321-1927-253 & 08:20:30.84 &  +20:42:56.1 &  1.5944 & 10.10 &   0 &   2.55 &   0 &   0 & \nodata \\ 
53386-1872-012 & 08:20:31.40 &  +55:55:51.9 &  1.2411 & 25.22 &   0 &   2.13 &   0 &   0 & \nodata \\ 
52325-0862-093 & 08:20:31.83 &  +32:47:39.9 &  1.3073 &  8.95 &   0 &   3.67 &   0 &   0 & \nodata \\ 
53083-1757-547 & 08:20:32.19 &  +07:49:00.8 &  2.3596 &  6.10 &   0 &   0.30 &   0 &   0 & \nodata \\ 
53083-1757-120 & 08:20:32.38 &  +07:24:05.6 &  1.0288 & 15.63 &   0 &   2.60 &   0 &   0 & \nodata \\ 
51868-0441-550 & 08:20:33.23 &  +47:51:28.9 &  1.4170 &  6.20 &   0 &   0.46 &   0 &   0 & \nodata \\ 
52589-0893-504 & 08:20:33.30 &  +38:24:19.7 &  0.6480 &  8.16 &   0 &   4.21 &   1 &   0 & \nodata \\ 
52672-1207-400 & 08:20:33.44 &  +29:29:07.4 &  0.5519 &  7.14 &   0 &   2.23 &   0 &   0 & \nodata \\ 
53321-1927-433 & 08:20:33.84 &  +21:24:26.6 &  1.4374 & 39.65 &   0 &   1.81 &   0 &   0 & \nodata \\ 
52207-0547-109 & 08:20:33.97 &  +43:27:51.8 &  2.4053 & 10.25 &   0 &   1.82 &   1 &   1 & 0.038 \\ 
51873-0443-299 & 08:20:34.40 &  +48:51:56.5 &  0.5126 &  6.44 &   0 &   2.43 &   0 &   0 & \nodata \\ 
52325-0862-176 & 08:20:35.19 &  +33:09:01.4 &  1.0117 &  6.71 &   0 &   1.70 &   1 &   0 & \nodata \\ 
52207-0547-531 & 08:20:35.40 &  +44:45:32.6 &  0.6873 &  4.78 &   0 &   1.64 &   0 &   0 & \nodata \\ 
54096-2422-195 & 08:20:35.83 &  +12:44:59.3 &  2.3036 &  8.07 &   0 &   3.35 &   0 &   0 & \nodata \\ 
53713-2272-439 & 08:20:36.09 &  +15:30:06.0 &  3.8135 & 13.80 &   0 &   2.44 &   0 &   1 & 0.067 \\ 
52962-1585-459 & 08:20:36.60 &  +25:02:53.4 &  1.2962 &  5.09 &   0 &   0.49 &   0 &   0 & \nodata \\ 
52264-0760-518 & 08:20:37.34 &  +41:33:08.1 &  1.9133 & 15.12 &   0 &   4.79 &   0 &   0 & \nodata \\ 
54149-2423-436 & 08:20:37.63 &  +11:23:50.2 &  0.9853 & 18.87 &   0 &   4.19 &   0 &   0 & \nodata \\ 
53714-2270-608 & 08:20:37.93 &  +15:02:35.5 &  1.7114 &  6.24 &   0 &   0.83 &   1 &   0 & \nodata \\ 
53297-1781-030 & 08:20:38.69 &  +52:27:06.3 &  2.4627 &  6.54 &   0 &   2.51 &   0 &   0 & \nodata \\ 
53713-2272-436 & 08:20:38.79 &  +15:26:40.3 &  1.3794 &  7.84 &   0 &   0.46 &   1 &   0 & \nodata \\ 
52619-0931-483 & 08:20:38.86 &  +31:00:26.6 &  2.5627 &  4.80 &   0 &   1.55 &   1 &   2 & 0.105 \\ 
52589-0893-069 & 08:20:39.67 &  +37:21:37.3 &  4.2549 &  4.16 &   0 &   3.41 &   0 &   0 & \nodata \\ 
53083-1757-552 & 08:20:39.89 &  +07:36:45.4 &  1.7760 & 18.89 &   0 &   3.23 &   1 &   1 & 0.040 \\ 
52207-0547-049 & 08:20:40.45 &  +42:48:25.4 &  1.3841 &  9.72 &   0 &   4.30 &   0 &   0 & \nodata \\ 
53713-2272-429 & 08:20:41.13 &  +15:38:04.6 &  1.0862 & 11.59 &   0 &   0.31 &   0 &   0 & \nodata \\ 
53317-1926-090 & 08:20:41.83 &  +21:51:08.1 &  0.7390 &  8.44 &   0 &   2.38 &   0 &   0 & \nodata \\ 
53083-1154-357 & 08:20:43.26 &  +00:22:28.7 &  2.0217 & 11.31 &   0 &   2.66 &   1 &   0 & \nodata \\ 
52207-0547-103 & 08:20:43.55 &  +43:19:02.7 &  1.0832 & 10.51 &   0 &   2.17 &   0 &   0 & \nodata \\ 
53726-2271-497 & 08:20:43.57 &  +17:51:46.6 &  1.2288 & 12.10 &   0 &   3.32 &   1 &   0 & \nodata \\ 
51882-0442-361 & 08:20:43.78 &  +52:04:59.0 &  1.3083 & 14.14 &   0 &   1.16 &   0 &   0 & \nodata \\ 
52962-1585-557 & 08:20:45.36 &  +24:31:52.8 &  0.6521 & 10.68 &   0 &   0.45 &   0 &   0 & \nodata \\ 
54096-2422-494 & 08:20:45.38 &  +13:06:18.9 &  1.1248 &  6.04 &   0 &   2.12 &   0 &   0 & \nodata \\ 
53083-1757-451 & 08:20:45.59 &  +08:03:26.2 &  2.9103 &  7.87 &   0 &   1.81 &   1 &   0 & \nodata \\ 
52619-0931-056 & 08:20:45.69 &  +30:04:22.3 &  1.8035 &  7.44 &   0 &   2.65 &   0 &   0 & \nodata \\ 
52325-0862-142 & 08:20:46.58 &  +33:10:45.6 &  1.5914 &  7.91 &   0 &   2.56 &   0 &   0 & \nodata \\ 
52932-1267-307 & 08:20:46.74 &  +27:21:03.2 &  2.0729 & 10.39 &   0 &   1.25 &   1 &   0 & \nodata \\ 
52641-1184-576 & 08:20:46.88 &  +04:06:49.4 &  1.4760 & 13.26 &   0 &   2.76 &   0 &   0 & \nodata \\ 
54437-1873-500 & 08:20:47.36 &  +58:28:45.2 &  0.4236 & 13.95 &   0 &   3.19 &   0 &   0 & \nodata \\ 
54055-2571-485 & 08:20:48.38 &  +09:05:11.0 &  0.9791 & 16.40 &   0 &   2.17 &   1 &   0 & \nodata \\ 
52672-1207-392 & 08:20:49.76 &  +29:39:55.9 &  1.2290 &  6.70 &   0 &   1.53 &   0 &   0 & \nodata \\ 
52207-0547-520 & 08:20:49.80 &  +44:07:36.3 &  1.8518 &  8.94 &   0 &   3.70 &   1 &   1 & 0.042 \\ 
52962-1585-553 & 08:20:50.35 &  +24:25:02.2 &  0.9475 &  8.61 &   0 &   1.57 &   0 &   0 & \nodata \\ 
52207-0547-058 & 08:20:50.74 &  +43:11:46.1 &  2.4963 & 30.10 &   0 &   3.94 &   0 &   1 & 0.049 \\ 
52264-0760-082 & 08:20:50.76 &  +40:34:56.5 &  1.2347 & 18.79 &   0 &   2.24 &   1 &   0 & \nodata \\ 
53083-1757-458 & 08:20:52.30 &  +07:55:34.6 &  1.1326 &  9.65 &   0 &   1.61 &   0 &   0 & \nodata \\ 
52264-0760-086 & 08:20:52.44 &  +40:26:05.7 &  1.0890 &  6.31 &   0 &   3.32 &   1 &   0 & \nodata \\ 
52264-0760-085 & 08:20:52.63 &  +40:15:21.4 &  1.1611 &  4.52 &   0 &   4.70 &   0 &   0 & \nodata \\ 
54096-2422-213 & 08:20:53.62 &  +11:55:13.6 &  1.7856 &  9.57 &   0 &   2.51 &   1 &   1 & 0.063 \\ 
51882-0442-375 & 08:20:53.76 &  +51:35:39.1 &  0.4077 & 12.75 &   0 &   0.84 &   0 &   0 & \nodata \\ 
52672-1207-204 & 08:20:55.03 &  +28:35:22.4 &  1.8004 &  7.64 &   0 &   0.27 &   0 &   0 & \nodata \\ 
54437-1873-446 & 08:20:55.08 &  +59:44:32.9 &  1.9477 &  5.34 &   0 &   2.83 &   1 &   0 & \nodata \\ 
53713-2272-418 & 08:20:56.59 &  +15:59:00.7 &  1.6598 &  8.70 &   0 &   4.63 &   0 &   0 & \nodata \\ 
53321-1927-380 & 08:20:56.95 &  +21:46:39.1 &  1.7379 &  8.23 &   0 &   2.72 &   0 &   0 & \nodata \\ 
52264-0760-075 & 08:20:57.41 &  +40:03:26.7 &  0.5882 & 13.60 &   0 &   4.33 &   0 &   0 & \nodata \\ 
52264-0760-550 & 08:20:57.61 &  +41:49:21.0 &  1.8745 &  7.67 &   0 &   3.29 &   0 &   0 & \nodata \\ 
52619-0931-413 & 08:20:57.88 &  +31:54:00.8 &  1.0672 &  5.97 &   0 &   3.43 &   0 &   0 & \nodata \\ 
53083-1757-529 & 08:20:58.37 &  +08:19:48.0 &  2.5188 & 24.89 &   0 &   1.27 &   3 &   2 & 0.121 \\ 
52207-0547-537 & 08:20:59.17 &  +44:28:20.4 &  1.9316 & 14.78 &   0 &   4.29 &   0 &   0 & \nodata \\ 
53386-1783-343 & 08:20:59.34 &  +56:10:21.9 &  3.6363 & 14.38 &   0 &   2.38 &   0 &   0 & \nodata \\ 
53321-1927-362 & 08:20:59.54 &  +22:30:03.7 &  0.8115 &  8.62 &   0 &   0.18 &   0 &   0 & \nodata \\ 
51868-0441-079 & 08:20:59.58 &  +45:47:02.6 &  2.0566 & 10.87 &   0 &   4.03 &   2 &   1 & 0.039 \\ 
53083-1154-316 & 08:21:00.24 & --00:24:08.5 &  2.4025 & 10.93 &   0 &   0.10 &   0 &   2 & 0.067 \\ 
54149-2423-226 & 08:21:02.05 &  +10:24:37.3 &  1.0594 & 10.16 &   0 &   4.09 &   0 &   0 & \nodata \\ 
52264-0760-033 & 08:21:03.50 &  +40:09:03.4 &  1.2284 & 12.98 &   0 &   4.29 &   1 &   0 & \nodata \\ 
53383-1782-490 & 08:21:04.50 &  +55:03:14.1 &  1.2132 &  5.82 &   0 &   3.92 &   0 &   0 & \nodata \\ 
53714-2270-620 & 08:21:04.80 &  +14:23:30.7 &  0.8915 &  5.44 &   0 &   1.75 &   1 &   0 & \nodata \\ 
53083-1154-301 & 08:21:04.84 & --00:26:46.5 &  0.6186 & 13.57 &   0 &   3.65 &   0 &   0 & \nodata \\ 
53297-1781-562 & 08:21:04.94 &  +53:51:46.4 &  2.8977 & 10.77 &   0 &   4.09 &   1 &   0 & \nodata \\ 
53386-1783-335 & 08:21:06.36 &  +56:31:35.6 &  0.5424 &  9.99 &   0 &   0.30 &   0 &   0 & \nodata \\ 
52295-0826-490 & 08:21:07.10 &  +36:03:03.5 &  1.6565 & 10.70 &   0 &   1.48 &   1 &   0 & \nodata \\ 
53083-1757-119 & 08:21:07.11 &  +07:19:03.8 &  0.4686 & 13.40 &   0 &   2.80 &   0 &   0 & \nodata \\ 
52619-0931-491 & 08:21:07.61 &  +31:07:51.1 &  2.6255 &  5.03 &   0 &   3.17 &   1 &   3 & 0.199 \\ 
54055-2571-498 & 08:21:09.40 &  +09:00:52.5 &  1.3740 &  6.41 &   0 &   3.90 &   1 &   0 & \nodata \\ 
51986-0548-352 & 08:21:09.85 &  +45:59:10.3 &  1.5075 & 24.54 &   0 &   4.88 &   0 &   0 & \nodata \\ 
52672-1207-213 & 08:21:11.42 &  +28:51:04.5 &  1.9183 &  7.54 &   0 &   3.83 &   0 &   0 & \nodata \\ 
54096-2422-188 & 08:21:12.68 &  +12:23:32.7 &  1.3932 &  6.59 &   0 &   4.05 &   0 &   0 & \nodata \\ 
52962-1585-548 & 08:21:13.41 &  +24:51:05.3 &  0.5938 & 16.88 &   0 &   1.70 &   0 &   0 & \nodata \\ 
54096-2422-137 & 08:21:14.35 &  +11:47:15.3 &  0.9370 & 23.05 &   0 &   2.90 &   0 &   0 & \nodata \\ 
53726-2271-167 & 08:21:15.05 &  +17:16:30.7 &  1.5346 &  6.48 &   0 &   2.65 &   0 &   0 & \nodata \\ 
52325-0862-056 & 08:21:15.21 &  +32:34:47.0 &  1.9552 & 11.43 &   0 &   4.33 &   0 &   0 & \nodata \\ 
51873-0443-300 & 08:21:17.15 &  +48:45:46.2 &  1.5722 & 16.18 &   0 &   0.33 &   0 &   0 & \nodata \\ 
54055-2571-504 & 08:21:17.36 &  +09:26:50.4 &  0.5461 &  6.81 &   0 &   4.20 &   0 &   0 & \nodata \\ 
52962-1296-086 & 08:21:17.41 &  +05:45:36.4 &  1.8369 & 26.75 &   0 &   0.32 &   3 &   0 & \nodata \\ 
52264-0760-050 & 08:21:17.53 &  +40:28:12.7 &  1.2188 & 50.06 &   0 &   0.98 &   0 &   0 & \nodata \\ 
53083-1154-315 & 08:21:17.70 & --00:39:25.6 &  2.4007 &  8.08 &   0 &   2.72 &   0 &   1 & 0.034 \\ 
52207-0547-565 & 08:21:18.07 &  +45:06:37.6 &  1.3109 & 20.88 &   0 &   2.75 &   0 &   0 & \nodata \\ 
54055-2571-131 & 08:21:18.57 &  +08:41:23.6 &  1.2151 & 12.18 &   0 &   1.52 &   0 &   0 & \nodata \\ 
53083-1757-065 & 08:21:20.72 &  +07:08:58.3 &  2.0229 &  7.59 &   0 &   1.77 &   2 &   1 & 0.034 \\ 
53317-1926-113 & 08:21:20.80 &  +22:52:59.5 &  0.9366 & 36.14 &   0 &   2.37 &   0 &   0 & \nodata \\ 
53713-2272-196 & 08:21:20.80 &  +15:21:17.3 &  1.2144 &  5.55 &   0 &   3.14 &   0 &   0 & \nodata \\ 
53726-2271-498 & 08:21:21.13 &  +18:05:30.7 &  1.5517 &  4.79 &   0 &   3.24 &   1 &   0 & \nodata \\ 
53714-2270-013 & 08:21:21.46 &  +14:32:41.3 &  1.7577 &  5.88 &   0 &   3.43 &   3 &   0 & \nodata \\ 
54437-1873-489 & 08:21:21.61 &  +58:30:25.3 &  1.0395 & 10.19 &   0 &   2.87 &   0 &   0 & \nodata \\ 
52962-1585-531 & 08:21:21.88 &  +25:08:17.5 &  1.9061 &  5.55 &   0 &   2.64 &   0 &   1 & 0.047 \\ 
52207-0547-104 & 08:21:22.10 &  +43:17:35.3 &  1.4390 & 16.37 &   0 &   2.42 &   0 &   0 & \nodata \\ 
52589-0893-027 & 08:21:24.54 &  +37:27:39.9 &  1.9681 & 12.49 &   0 &   0.69 &   0 &   0 & \nodata \\ 
53726-2271-176 & 08:21:25.11 &  +17:24:59.5 &  2.0404 & 14.82 &   0 &   3.84 &   0 &   0 & \nodata \\ 
51882-0442-370 & 08:21:25.97 &  +51:37:15.5 &  1.4375 & 13.19 &   0 &   1.45 &   1 &   0 & \nodata \\ 
54055-2571-518 & 08:21:26.38 &  +09:25:29.1 &  1.8370 & 32.90 &   0 &   1.23 &   0 &   2 & 0.066 \\ 
52709-1266-571 & 08:21:27.18 &  +26:05:04.9 &  0.8437 & 13.73 &   0 &   2.81 &   1 &   0 & \nodata \\ 
53317-1926-514 & 08:21:27.89 &  +23:02:33.3 &  0.8571 & 13.28 &   0 &   1.13 &   1 &   0 & \nodata \\ 
51986-0548-348 & 08:21:27.94 &  +45:50:33.2 &  1.7694 &  7.41 &   0 &   3.71 &   0 &   0 & \nodata \\ 
52295-0826-007 & 08:21:28.06 &  +34:43:31.0 &  0.5549 & 11.81 &   0 &   1.35 &   0 &   0 & \nodata \\ 
52672-1207-231 & 08:21:28.52 &  +29:02:01.8 &  1.9460 & 23.69 &   0 &   1.37 &   1 &   0 & \nodata \\ 
54149-2423-416 & 08:21:29.29 &  +11:29:21.3 &  1.6283 & 11.39 &   0 &   0.92 &   0 &   0 & \nodata \\ 
52962-1585-573 & 08:21:30.32 &  +25:13:33.6 &  1.3640 & 22.54 &   0 &   2.13 &   0 &   0 & \nodata \\ 
52325-0862-146 & 08:21:30.86 &  +33:02:04.2 &  1.2764 & 24.16 &   0 &   4.67 &   0 &   0 & \nodata \\ 
53321-1927-252 & 08:21:31.18 &  +20:30:30.7 &  0.6526 &  4.34 &   0 &   0.75 &   0 &   0 & \nodata \\ 
53713-2272-088 & 08:21:31.30 &  +14:24:54.0 &  1.5844 & 15.11 &   0 &   4.54 &   0 &   0 & \nodata \\ 
53709-2273-281 & 08:21:32.44 &  +17:58:36.4 &  1.7908 & 14.22 &   0 &   1.76 &   0 &   0 & \nodata \\ 
53321-1927-180 & 08:21:33.80 &  +21:08:18.2 &  1.8908 & 11.72 &   0 &   4.77 &   0 &   1 & 0.028 \\ 
52264-0760-057 & 08:21:35.42 &  +40:42:43.7 &  1.1023 & 21.19 &   0 &   0.89 &   1 &   0 & \nodata \\ 
54149-2423-129 & 08:21:36.19 &  +09:52:38.8 &  1.4494 & 12.43 &   0 &   3.39 &   0 &   0 & \nodata \\ 
53317-1926-093 & 08:21:37.60 &  +22:23:19.2 &  1.3084 & 10.94 &   0 &   3.21 &   0 &   0 & \nodata \\ 
52619-0931-484 & 08:21:38.20 &  +31:08:00.9 &  0.5924 & 11.51 &   0 &   0.06 &   0 &   0 & \nodata \\ 
54096-2422-140 & 08:21:38.94 &  +12:17:29.9 &  3.1128 & 22.39 &   0 &   4.68 &   0 &   1 & 0.100 \\ 
52207-0547-568 & 08:21:40.54 &  +44:56:09.3 &  2.1150 & 19.86 &   0 &   2.73 &   3 &   1 & 0.035 \\ 
52264-0760-528 & 08:21:41.28 &  +41:12:51.3 &  1.8336 & 17.09 &   0 &   0.38 &   0 &   0 & \nodata \\ 
53317-1926-511 & 08:21:41.52 &  +23:13:59.2 &  1.0946 & 15.80 &   0 &   3.55 &   0 &   0 & \nodata \\ 
54055-2571-099 & 08:21:41.63 &  +08:39:49.7 &  1.4214 &  8.35 &   0 &   3.11 &   0 &   0 & \nodata \\ 
52932-1267-319 & 08:21:43.90 &  +27:44:38.7 &  0.5086 &  7.22 &   0 &   3.19 &   0 &   0 & \nodata \\ 
52295-0826-455 & 08:21:44.01 &  +36:44:08.5 &  1.8812 & 15.02 &   0 &   4.64 &   2 &   0 & \nodata \\ 
52962-1585-567 & 08:21:44.05 &  +25:10:57.4 &  1.1912 & 13.89 &   0 &   4.13 &   0 &   0 & \nodata \\ 
52932-1267-271 & 08:21:45.29 &  +27:37:32.8 &  1.9493 & 29.86 &   0 &   1.13 &   0 &   0 & \nodata \\ 
53297-1781-587 & 08:21:45.50 &  +52:57:31.3 &  2.0147 & 13.77 &   0 &   2.56 &   0 &   2 & 0.086 \\ 
54149-2423-137 & 08:21:45.74 &  +09:49:30.7 &  1.3371 &  8.71 &   0 &   4.78 &   1 &   0 & \nodata \\ 
53321-1927-208 & 08:21:45.98 &  +20:39:40.0 &  1.0871 &  7.18 &   0 &   2.99 &   0 &   0 & \nodata \\ 
53386-1872-615 & 08:21:46.22 &  +57:12:26.0 &  1.5418 &  5.33 &   0 &   4.26 &   0 &   0 & \nodata \\ 
52325-0862-160 & 08:21:46.37 &  +32:53:48.9 &  0.4609 & 22.05 &   0 &   3.55 &   0 &   0 & \nodata \\ 
53386-1783-345 & 08:21:46.41 &  +56:26:32.2 &  1.1579 & 18.64 &   0 &   0.15 &   2 &   0 & \nodata \\ 
53317-1926-509 & 08:21:48.71 &  +23:06:50.9 &  1.0937 & 27.92 &   0 &   4.31 &   0 &   0 & \nodata \\ 
52672-1207-129 & 08:21:49.21 &  +28:19:45.2 &  1.8382 & 10.14 &   0 &   0.29 &   0 &   0 & \nodata \\ 
53083-1757-589 & 08:21:49.71 &  +07:38:41.5 &  1.5360 & 11.15 &   0 &   2.40 &   0 &   0 & \nodata \\ 
53083-1757-565 & 08:21:50.13 &  +08:19:07.3 &  0.3813 &  8.55 &   0 &   0.12 &   0 &   0 & \nodata \\ 
52207-0547-505 & 08:21:50.31 &  +44:12:18.6 &  2.4194 & 25.61 &   0 &   1.56 &   1 &   1 & 0.046 \\ 
54149-2423-402 & 08:21:50.73 &  +11:39:57.8 &  1.1494 & 15.35 &   0 &   3.06 &   0 &   0 & \nodata \\ 
54096-2422-481 & 08:21:50.93 &  +13:22:30.7 &  2.9388 & 15.28 &   0 &   1.09 &   3 &   0 & \nodata \\ 
51882-0442-193 & 08:21:53.82 &  +50:31:20.4 &  2.1326 & 12.71 &   0 &   3.16 &   2 &   1 & 0.045 \\ 
53709-2273-337 & 08:21:53.89 &  +18:22:22.6 &  1.5117 & 16.49 &   0 &   2.84 &   0 &   0 & \nodata \\ 
53713-2272-476 & 08:21:53.99 &  +15:33:30.5 &  1.5196 & 30.27 &   0 &   4.15 &   2 &   0 & \nodata \\ 
52325-0862-466 & 08:21:54.04 &  +33:29:45.4 &  1.8498 & 10.70 &   0 &   2.36 &   1 &   0 & \nodata \\ 
53083-1154-396 & 08:21:54.37 &  +00:10:46.4 &  0.4357 & 11.44 &   0 &   0.30 &   0 &   0 & \nodata \\ 
52325-0862-370 & 08:21:55.98 &  +34:04:12.9 &  2.2780 & 21.47 &   0 &   2.04 &   2 &   2 & 0.081 \\ 
52932-1267-333 & 08:21:56.99 &  +28:33:58.2 &  1.0269 &  9.82 &   0 &   3.11 &   0 &   0 & \nodata \\ 
52962-1296-471 & 08:21:57.17 &  +06:44:46.8 &  0.7212 &  9.75 &   0 &   3.34 &   0 &   0 & \nodata \\ 
51868-0441-098 & 08:21:57.46 &  +46:52:03.9 &  1.8188 &  4.87 &   0 &   0.78 &   0 &   0 & \nodata \\ 
52325-0862-101 & 08:21:57.59 &  +32:50:19.6 &  1.1850 & 11.80 &   0 &   0.36 &   0 &   0 & \nodata \\ 
52932-1267-293 & 08:21:57.66 &  +27:03:06.8 &  1.6529 & 13.87 &   0 &   0.63 &   1 &   0 & \nodata \\ 
51986-0548-407 & 08:21:58.90 &  +45:35:36.3 &  1.6783 & 10.89 &   0 &   4.80 &   0 &   0 & \nodata \\ 
52207-0547-541 & 08:21:59.11 &  +44:18:58.9 &  1.4539 &  6.06 &   0 &   2.06 &   0 &   0 & \nodata \\ 
54149-2423-467 & 08:21:59.17 &  +11:11:50.9 &  1.6357 &  6.55 &   0 &   2.78 &   0 &   0 & \nodata \\ 
53084-1758-296 & 08:21:59.19 &  +07:40:23.3 &  1.5569 &  7.21 &   0 &   1.51 &   1 &   0 & \nodata \\ 
52264-0760-041 & 08:21:59.58 &  +40:22:36.4 &  3.7484 &  9.58 &   0 &   4.15 &   0 &   0 & \nodata \\ 
53358-2082-589 & 08:21:59.78 &  +19:14:53.9 &  1.6936 & 10.45 &   0 &   3.21 &   0 &   0 & \nodata \\ 
53713-2272-459 & 08:22:00.22 &  +16:26:52.8 &  2.4593 &  8.06 &   0 &   4.26 &   0 &   1 & 0.038 \\ 
51986-0548-269 & 08:22:01.94 &  +44:19:53.4 &  0.7626 &  8.54 &   0 &   2.21 &   0 &   0 & \nodata \\ 
52962-1296-197 & 08:22:02.31 &  +06:13:40.0 &  0.8234 & 12.12 &   0 &   1.42 &   0 &   0 & \nodata \\ 
52207-0547-018 & 08:22:03.08 &  +42:56:49.3 &  0.9600 &  7.21 &   0 &   1.54 &   0 &   0 & \nodata \\ 
54149-2423-140 & 08:22:03.21 &  +10:19:19.0 &  0.8201 &  5.97 &   0 &   4.77 &   0 &   0 & \nodata \\ 
53709-2273-297 & 08:22:03.70 &  +18:10:12.7 &  0.7690 &  6.36 &   0 &   1.84 &   0 &   0 & \nodata \\ 
52207-0547-573 & 08:22:04.51 &  +44:33:15.6 &  1.4526 &  4.25 &   0 &   4.73 &   0 &   0 & \nodata \\ 
52615-0894-358 & 08:22:04.67 &  +39:37:22.9 &  3.0283 & 10.73 &   0 &   0.86 &   1 &   1 & 0.037 \\ 
53383-1782-187 & 08:22:05.55 &  +54:26:12.6 &  1.2162 &  5.47 &   0 &   2.26 &   0 &   0 & \nodata \\ 
53297-1781-628 & 08:22:07.41 &  +53:00:00.9 &  0.8817 &  9.73 &   0 &   1.97 &   0 &   0 & \nodata \\ 
51882-0442-408 & 08:22:07.75 &  +52:27:41.7 &  1.9557 &  9.31 &   0 &   2.90 &   2 &   2 & 0.081 \\ 
52589-0893-555 & 08:22:08.45 &  +38:11:19.8 &  1.5150 &  6.04 &   0 &   2.69 &   2 &   0 & \nodata \\ 
52619-0931-533 & 08:22:09.16 &  +31:39:56.8 &  2.3628 & 14.08 &   0 &   0.79 &   3 &   3 & 0.122 \\ 
53321-1927-473 & 08:22:11.27 &  +21:22:28.7 &  1.3044 & 10.41 &   0 &   3.10 &   0 &   0 & \nodata \\ 
52312-0827-310 & 08:22:11.96 &  +37:10:07.7 &  1.1060 &  6.03 &   0 &   4.23 &   1 &   0 & \nodata \\ 
53726-2274-346 & 08:22:12.34 &  +16:04:36.9 &  4.4881 &  9.67 &   0 &   4.69 &   0 &   0 & \nodata \\ 
52932-1267-254 & 08:22:12.40 &  +26:42:28.8 &  1.5100 &  8.18 &   0 &   4.07 &   3 &   0 & \nodata \\ 
52295-0826-456 & 08:22:12.74 &  +36:17:04.5 &  1.2168 &  5.89 &   0 &   2.41 &   1 &   0 & \nodata \\ 
52589-0893-012 & 08:22:13.75 &  +37:16:19.5 &  1.3826 &  4.95 &   0 &   2.53 &   0 &   0 & \nodata \\ 
52932-1267-347 & 08:22:14.29 &  +27:52:00.9 &  3.2737 & 13.27 &   0 &   4.86 &   0 &   0 & \nodata \\ 
53726-2271-131 & 08:22:14.30 &  +17:03:08.3 &  1.1284 & 22.07 &   0 &   1.75 &   0 &   0 & \nodata \\ 
52962-1585-565 & 08:22:14.48 &  +25:19:02.5 &  2.7384 &  5.40 &   0 &   3.05 &   1 &   0 & \nodata \\ 
52207-0547-065 & 08:22:14.83 &  +43:17:02.0 &  0.9726 &  7.36 &   0 &   2.58 &   1 &   0 & \nodata \\ 
53083-1154-261 & 08:22:14.99 & --00:20:38.3 &  2.2081 &  5.35 &   0 &   3.88 &   0 &   1 & 0.049 \\ 
52615-0894-259 & 08:22:15.44 &  +38:30:28.3 &  0.9567 & 10.08 &   0 &   0.82 &   0 &   0 & \nodata \\ 
53709-2273-333 & 08:22:15.63 &  +18:17:53.5 &  1.7737 & 21.52 &   0 &   4.04 &   0 &   0 & \nodata \\ 
53726-2271-505 & 08:22:15.66 &  +18:07:11.2 &  0.7428 &  7.30 &   0 &   3.31 &   0 &   0 & \nodata \\ 
53386-1783-331 & 08:22:15.71 &  +56:36:55.3 &  1.9021 &  5.62 &   0 &   3.38 &   0 &   0 & \nodata \\ 
52207-0547-011 & 08:22:15.96 &  +43:07:13.0 &  0.9732 & 12.71 &   0 &   3.29 &   0 &   0 & \nodata \\ 
54096-2422-508 & 08:22:16.46 &  +13:20:25.0 &  0.7214 &  5.48 &   0 &   1.76 &   0 &   0 & \nodata \\ 
54055-2571-095 & 08:22:16.47 &  +08:52:44.8 &  1.2080 &  6.68 &   0 &   1.35 &   1 &   0 & \nodata \\ 
52962-1296-181 & 08:22:16.58 &  +06:03:44.8 &  1.5848 &  6.54 &   0 &   2.44 &   1 &   0 & \nodata \\ 
53317-1926-456 & 08:22:17.48 &  +23:32:20.9 &  1.8627 & 16.23 &   0 &   1.57 &   1 &   0 & \nodata \\ 
52932-1267-264 & 08:22:18.01 &  +27:17:51.9 &  2.1820 &  7.64 &   0 &   2.15 &   0 &   0 & \nodata \\ 
53713-2272-449 & 08:22:18.06 &  +16:58:23.5 &  2.0768 & 14.27 &   0 &   1.60 &   0 &   0 & \nodata \\ 
52932-1267-263 & 08:22:18.73 &  +27:20:16.0 &  0.7030 &  6.38 &   0 &   2.93 &   0 &   0 & \nodata \\ 
53321-1927-133 & 08:22:18.76 &  +20:45:25.8 &  1.4289 & 14.31 &   0 &   0.91 &   0 &   0 & \nodata \\ 
53726-2271-418 & 08:22:18.82 &  +18:23:30.0 &  1.3436 &  6.52 &   0 &   0.72 &   0 &   0 & \nodata \\ 
52962-1585-575 & 08:22:19.17 &  +25:20:38.9 &  1.3282 &  7.10 &   0 &   0.92 &   0 &   0 & \nodata \\ 
52325-0862-379 & 08:22:19.50 &  +34:00:44.9 &  0.7254 &  7.64 &   0 &   3.44 &   0 &   0 & \nodata \\ 
53383-1782-214 & 08:22:20.39 &  +53:55:01.1 &  1.2312 & 11.26 &   0 &   4.66 &   0 &   0 & \nodata \\ 
53726-2274-316 & 08:22:21.00 &  +15:36:57.4 &  1.6642 &  8.72 &   0 &   2.52 &   1 &   0 & \nodata \\ 
53321-1927-479 & 08:22:21.22 &  +21:44:10.5 &  2.9436 &  6.67 &   0 &   2.68 &   2 &   1 & 0.049 \\ 
52295-0826-444 & 08:22:21.44 &  +36:36:20.9 &  2.1841 &  5.49 &   0 &   0.31 &   2 &   0 & \nodata \\ 
51873-0443-380 & 08:22:22.75 &  +48:56:14.1 &  1.1696 & 10.63 &   0 &   4.28 &   0 &   0 & \nodata \\ 
53386-1872-037 & 08:22:23.85 &  +56:23:20.5 &  1.4689 & 15.74 &   0 &   0.24 &   0 &   0 & \nodata \\ 
53383-1782-485 & 08:22:24.53 &  +54:56:09.3 &  1.4827 & 12.54 &   0 &   0.47 &   0 &   0 & \nodata \\ 
51882-0442-098 & 08:22:25.09 &  +50:21:56.8 &  1.8634 & 14.88 &   0 &   0.44 &   0 &   1 & 0.038 \\ 
52325-0862-112 & 08:22:25.16 &  +33:17:16.7 &  2.7705 & 17.22 &   0 &   3.91 &   1 &   0 & \nodata \\ 
54055-2571-538 & 08:22:25.53 &  +09:00:24.5 &  0.9072 & 12.45 &   0 &   4.65 &   0 &   0 & \nodata \\ 
54096-2422-517 & 08:22:26.30 &  +13:01:44.8 &  0.9155 & 15.83 &   0 &   4.37 &   0 &   0 & \nodata \\ 
53386-1872-036 & 08:22:26.37 &  +56:20:29.6 &  2.0727 &  8.84 &   0 &   3.33 &   0 &   1 & 0.059 \\ 
51868-0441-599 & 08:22:26.81 &  +47:50:59.1 &  1.1229 &  8.56 &   0 &   1.50 &   1 &   0 & \nodata \\ 
52962-1296-182 & 08:22:29.23 &  +06:20:04.5 &  1.2472 & 10.04 &   0 &   2.34 &   2 &   0 & \nodata \\ 
51986-0548-276 & 08:22:29.78 &  +44:27:05.2 &  1.0558 &  8.98 &   0 &   3.43 &   1 &   0 & \nodata \\ 
53321-1927-465 & 08:22:30.39 &  +21:23:29.8 &  0.8151 & 12.77 &   0 &   0.54 &   0 &   0 & \nodata \\ 
51882-0442-163 & 08:22:31.16 &  +50:24:56.1 &  0.8995 & 27.70 &   0 &   3.31 &   0 &   0 & \nodata \\ 
51882-0442-090 & 08:22:31.52 &  +49:32:28.7 &  1.3656 & 10.16 &   0 &   1.27 &   1 &   0 & \nodata \\ 
53317-1926-058 & 08:22:31.87 &  +22:16:15.7 &  0.4902 &  9.68 &   0 &   1.00 &   0 &   0 & \nodata \\ 
52932-1267-356 & 08:22:32.01 &  +27:47:30.5 &  1.2859 & 21.77 &   0 &   3.09 &   1 &   0 & \nodata \\ 
52266-0761-258 & 08:22:32.43 &  +42:06:03.3 &  1.1564 & 11.40 &   0 &   3.25 &   0 &   0 & \nodata \\ 
51882-0442-084 & 08:22:33.63 &  +50:17:12.3 &  1.7349 & 15.68 &   0 &   2.92 &   1 &   0 & \nodata \\ 
52619-0931-572 & 08:22:34.29 &  +31:54:56.4 &  1.5286 & 11.23 &   0 &   4.40 &   1 &   0 & \nodata \\ 
53726-2271-146 & 08:22:34.33 &  +17:09:35.9 &  1.7805 & 10.72 &   0 &   3.30 &   0 &   0 & \nodata \\ 
54149-2423-174 & 08:22:35.04 &  +10:38:06.5 &  3.2269 & 12.32 &   0 &   3.67 &   0 &   1 & 0.064 \\ 
53084-1758-289 & 08:22:35.19 &  +07:26:26.5 &  1.2749 &  4.89 &   0 &   0.15 &   1 &   0 & \nodata \\ 
52962-1296-174 & 08:22:35.37 &  +06:23:50.2 &  1.5970 & 24.54 &   0 &   1.87 &   0 &   0 & \nodata \\ 
52672-1207-198 & 08:22:35.55 &  +29:13:21.4 &  1.5383 &  5.95 &   0 &   2.67 &   0 &   0 & \nodata \\ 
52672-1207-194 & 08:22:36.43 &  +29:17:39.0 &  1.0402 &  9.19 &   0 &   2.04 &   0 &   0 & \nodata \\ 
52932-1267-351 & 08:22:36.84 &  +27:46:24.1 &  2.4487 & 16.85 &   0 &   0.34 &   0 &   0 & \nodata \\ 
52325-0862-500 & 08:22:37.21 &  +33:37:24.8 &  1.6851 & 10.88 &   0 &   0.62 &   1 &   0 & \nodata \\ 
51873-0443-345 & 08:22:37.44 &  +49:43:57.9 &  1.7786 &  5.56 &   0 &   3.55 &   0 &   1 & 0.042 \\ 
52932-1267-245 & 08:22:37.87 &  +26:53:37.6 &  1.4428 &  6.98 &   0 &   1.77 &   0 &   0 & \nodata \\ 
53713-2272-092 & 08:22:38.14 &  +14:41:55.5 &  2.1471 &  9.06 &   0 &   4.59 &   1 &   0 & \nodata \\ 
53321-1927-401 & 08:22:38.77 &  +22:43:18.9 &  1.6216 &  6.49 &   0 &   1.43 &   2 &   0 & \nodata \\ 
51986-0548-417 & 08:22:38.96 &  +45:23:29.3 &  1.9477 &  9.77 &   0 &   3.24 &   1 &   0 & \nodata \\ 
52295-0826-537 & 08:22:39.25 &  +36:13:07.7 &  1.1280 & 12.84 &   0 &   1.84 &   1 &   0 & \nodata \\ 
53726-2271-153 & 08:22:39.91 &  +17:31:22.5 &  2.7127 &  7.43 &   0 &   0.50 &   2 &   2 & 0.081 \\ 
54097-2674-003 & 08:22:41.47 &  +36:58:22.1 &  1.2181 &  9.56 &   0 &   0.01 &   0 &   0 & \nodata \\ 
54452-1874-319 & 08:22:42.46 &  +60:08:56.5 &  2.0513 & 14.03 &   0 &   2.07 &   0 &   0 & \nodata \\ 
54149-2423-482 & 08:22:43.90 &  +11:21:57.6 &  0.7224 &  5.31 &   0 &   3.36 &   0 &   0 & \nodata \\ 
54096-2422-081 & 08:22:43.92 &  +11:39:15.5 &  1.7913 &  6.29 &   0 &   3.86 &   1 &   0 & \nodata \\ 
51986-0548-387 & 08:22:44.52 &  +46:10:42.0 &  1.0315 & 15.61 &   0 &   0.92 &   0 &   0 & \nodata \\ 
52672-1207-335 & 08:22:44.61 &  +30:02:23.0 &  1.6530 &  8.39 &   0 &   0.08 &   1 &   0 & \nodata \\ 
52619-0931-520 & 08:22:44.62 &  +30:57:58.5 &  1.5338 &  8.76 &   0 &   0.86 &   0 &   0 & \nodata \\ 
53317-1926-545 & 08:22:44.65 &  +23:21:20.0 &  0.4465 &  8.49 &   0 &   2.84 &   0 &   0 & \nodata \\ 
52962-1585-032 & 08:22:45.93 &  +24:19:37.2 &  1.7069 &  8.10 &   0 &   2.68 &   1 &   0 & \nodata \\ 
52266-0761-363 & 08:22:46.93 &  +42:37:11.3 &  2.2852 &  4.94 &   0 &   0.84 &   1 &   0 & \nodata \\ 
52325-0862-006 & 08:22:47.33 &  +32:47:01.2 &  3.3197 & 13.36 &   0 &   4.30 &   0 &   1 & 0.028 \\ 
54096-2422-084 & 08:22:47.60 &  +12:01:46.8 &  2.1990 &  7.91 &   0 &   4.11 &   0 &   0 & \nodata \\ 
53083-1757-029 & 08:22:47.75 &  +07:11:54.7 &  1.7025 &  6.36 &   0 &   3.80 &   0 &   0 & \nodata \\ 
54437-1873-534 & 08:22:48.18 &  +59:41:15.1 &  1.6672 & 18.49 &   0 &   0.23 &   1 &   0 & \nodata \\ 
54149-2423-447 & 08:22:48.46 &  +12:15:51.4 &  0.5887 &  8.06 &   0 &   0.23 &   0 &   0 & \nodata \\ 
54452-1874-301 & 08:22:50.14 &  +60:00:09.9 &  0.6261 &  9.91 &   0 &   0.69 &   0 &   0 & \nodata \\ 
54096-2422-404 & 08:22:50.68 &  +13:42:21.6 &  0.4388 &  7.02 &   0 &   1.53 &   0 &   0 & \nodata \\ 
54096-2422-506 & 08:22:51.09 &  +13:15:53.7 &  2.4831 &  5.66 &   0 &   0.14 &   1 &   1 & 0.070 \\ 
51986-0548-391 & 08:22:51.36 &  +45:59:46.2 &  0.6791 & 10.71 &   0 &   0.55 &   0 &   0 & \nodata \\ 
51868-0441-490 & 08:22:52.65 &  +47:02:45.3 &  1.5973 &  8.48 &   0 &   1.45 &   0 &   0 & \nodata \\ 
53726-2274-310 & 08:22:52.68 &  +15:33:36.8 &  1.3184 &  6.60 &   0 &   1.41 &   0 &   0 & \nodata \\ 
52962-1585-033 & 08:22:52.96 &  +24:16:10.7 &  1.9357 &  6.78 &   0 &   1.44 &   0 &   1 & 0.028 \\ 
53726-2274-320 & 08:22:55.00 &  +15:26:22.8 &  1.0415 &  7.94 &   0 &   1.54 &   0 &   0 & \nodata \\ 
52962-1296-169 & 08:22:56.01 &  +06:05:28.7 &  1.9855 & 10.22 &   0 &   0.55 &   0 &   0 & \nodata \\ 
51882-0442-177 & 08:22:56.12 &  +50:50:53.2 &  1.9776 &  6.78 &   0 &   3.30 &   0 &   0 & \nodata \\ 
53321-1927-121 & 08:22:56.26 &  +20:05:09.4 &  0.8868 &  8.38 &   0 &   2.31 &   0 &   0 & \nodata \\ 
51882-0442-483 & 08:22:56.34 &  +51:23:27.2 &  1.3368 &  7.00 &   0 &   0.53 &   1 &   0 & \nodata \\ 
52962-1296-377 & 08:22:57.04 &  +07:01:04.3 &  2.9540 &  5.85 &   0 &   0.53 &   0 &   1 & 0.033 \\ 
52264-0760-012 & 08:22:57.55 &  +40:41:49.7 &  0.8654 &  8.14 &   0 &   1.61 &   0 &   0 & \nodata \\ 
53386-1872-022 & 08:22:57.94 &  +56:08:53.3 &  1.0004 & 12.13 &   0 &   1.15 &   0 &   0 & \nodata \\ 
52295-0826-555 & 08:22:58.89 &  +36:02:22.1 &  0.9331 &  5.65 &   0 &   0.48 &   0 &   0 & \nodata \\ 
52325-0862-403 & 08:22:59.27 &  +34:09:18.1 &  1.8479 &  8.36 &   0 &   2.07 &   2 &   0 & \nodata \\ 
53321-1927-461 & 08:22:59.50 &  +21:38:45.9 &  2.0045 &  7.58 &   0 &   3.74 &   0 &   0 & \nodata \\ 
53083-1757-032 & 08:22:59.87 &  +07:25:59.5 &  0.9576 &  7.03 &   0 &   1.76 &   0 &   0 & \nodata \\ 
54096-2422-518 & 08:23:01.12 &  +13:27:16.2 &  0.5136 &  4.75 &   0 &   1.02 &   0 &   0 & \nodata \\ 
54096-2422-144 & 08:23:01.81 &  +12:26:34.4 &  1.2476 &  5.56 &   0 &   1.60 &   0 &   0 & \nodata \\ 
51986-0548-234 & 08:23:03.42 &  +44:36:16.3 &  1.6994 &  9.32 &   0 &   4.59 &   0 &   0 & \nodata \\ 
52325-0862-104 & 08:23:04.50 &  +32:50:56.6 &  1.7078 & 16.90 &   0 &   4.83 &   0 &   0 & \nodata \\ 
51882-0442-412 & 08:23:04.87 &  +51:34:03.3 &  1.1955 &  6.89 &   0 &   1.46 &   0 &   0 & \nodata \\ 
52945-1586-311 & 08:23:05.82 &  +25:16:31.3 &  1.7880 & 12.61 &   0 &   3.18 &   1 &   0 & \nodata \\ 
54055-2571-588 & 08:23:05.87 &  +09:48:00.2 &  0.5832 & 15.12 &   0 &   0.29 &   0 &   0 & \nodata \\ 
52962-1296-482 & 08:23:05.95 &  +06:49:30.5 &  1.6661 & 14.63 &   0 &   1.98 &   2 &   0 & \nodata \\ 
52672-1207-469 & 08:23:06.13 &  +29:37:56.1 &  0.4457 & 15.34 &   0 &   1.98 &   0 &   0 & \nodata \\ 
53713-2272-536 & 08:23:07.17 &  +15:59:25.4 &  1.7393 &  4.14 &   0 &   4.32 &   1 &   0 & \nodata \\ 
51882-0442-094 & 08:23:07.45 &  +50:03:49.8 &  1.9066 &  4.91 &   0 &   4.74 &   0 &   0 & \nodata \\ 
53317-1926-552 & 08:23:08.63 &  +22:56:55.2 &  3.0560 & 30.68 &   0 &   1.78 &   1 &   1 & 0.049 \\ 
52932-1267-219 & 08:23:09.52 &  +26:50:27.0 &  1.2965 &  4.59 &   0 &   1.23 &   0 &   0 & \nodata \\ 
52325-0862-414 & 08:23:09.59 &  +34:02:22.5 &  1.2328 &  5.20 &   0 &   0.34 &   0 &   0 & \nodata \\ 
53084-1758-246 & 08:23:09.80 &  +07:34:00.9 &  1.0076 &  4.31 &   0 &   4.63 &   0 &   0 & \nodata \\ 
52207-0547-542 & 08:23:10.95 &  +44:20:48.2 &  1.7783 &  9.18 &   0 &   0.22 &   0 &   1 & 0.031 \\ 
52962-1296-004 & 08:23:11.10 &  +05:56:43.6 &  1.7617 &  8.17 &   0 &   4.07 &   3 &   0 & \nodata \\ 
53084-1758-317 & 08:23:11.86 &  +07:44:46.0 &  1.9496 &  7.65 &   0 &   2.21 &   1 &   0 & \nodata \\ 
52932-1267-218 & 08:23:12.06 &  +26:26:11.3 &  1.6068 &  7.07 &   0 &   3.58 &   0 &   0 & \nodata \\ 
52932-1267-216 & 08:23:12.13 &  +26:44:15.7 &  1.8557 & 46.75 &   0 &   1.94 &   0 &   1 & 0.099 \\ 
53083-1154-422 & 08:23:12.36 &  +00:16:54.8 &  2.4283 &  6.35 &   0 &   3.07 &   0 &   0 & \nodata \\ 
53383-1782-216 & 08:23:13.06 &  +53:50:24.0 &  2.5549 &  4.32 &   0 &   0.79 &   1 &   0 & \nodata \\ 
53321-1927-490 & 08:23:13.80 &  +21:54:40.8 &  1.2908 &  7.36 &   0 &   0.10 &   2 &   0 & \nodata \\ 
53386-1783-400 & 08:23:14.71 &  +56:09:48.9 &  1.4433 &  9.37 &   0 &   4.38 &   1 &   0 & \nodata \\ 
53383-1782-207 & 08:23:14.92 &  +53:21:00.0 &  1.9034 &  4.99 &   0 &   0.36 &   0 &   0 & \nodata \\ 
51986-0548-397 & 08:23:15.52 &  +46:21:57.5 &  2.1138 &  4.28 &   0 &   1.70 &   0 &   1 & 0.036 \\ 
53713-2272-172 & 08:23:15.54 &  +15:15:15.5 &  1.8863 & 16.96 &   0 &   2.18 &   0 &   0 & \nodata \\ 
53317-1926-062 & 08:23:16.57 &  +22:42:04.6 &  3.2134 & 17.49 &   0 &   2.77 &   1 &   0 & \nodata \\ 
53359-2083-334 & 08:23:16.92 &  +20:47:49.1 &  1.5376 &  6.65 &   0 &   0.85 &   1 &   0 & \nodata \\ 
51882-0442-166 & 08:23:17.47 &  +50:35:50.9 &  2.1903 &  4.13 &   0 &   1.89 &   0 &   0 & \nodata \\ 
53317-1926-556 & 08:23:17.92 &  +23:01:26.3 &  0.4206 &  4.99 &   0 &   2.81 &   0 &   0 & \nodata \\ 
53713-2272-163 & 08:23:18.39 &  +14:49:01.7 &  0.8539 &  5.28 &   0 &   1.76 &   0 &   0 & \nodata \\ 
54055-2571-586 & 08:23:20.15 &  +09:49:31.4 &  1.8538 &  8.12 &   0 &   1.42 &   0 &   0 & \nodata \\ 
51868-0441-482 & 08:23:20.88 &  +47:20:20.3 &  2.6166 &  5.34 &   0 &   2.82 &   2 &   1 & 0.043 \\ 
53317-1926-008 & 08:23:22.36 &  +22:17:41.8 &  2.8544 &  5.63 &   0 &   3.06 &   0 &   1 & 0.033 \\ 
54149-2423-527 & 08:23:22.60 &  +11:59:47.6 &  1.6942 &  9.87 &   0 &   2.66 &   0 &   0 & \nodata \\ 
53726-2274-391 & 08:23:23.32 &  +15:52:06.8 &  3.7806 & 10.70 &   0 &   4.62 &   1 &   0 & \nodata \\ 
52266-0761-355 & 08:23:24.61 &  +42:53:49.4 &  0.5597 &  4.51 &   0 &   0.22 &   0 &   0 & \nodata \\ 
51986-0548-241 & 08:23:25.27 &  +44:58:50.4 &  0.7958 & 13.47 &   0 &   2.67 &   0 &   0 & \nodata \\ 
53709-2273-341 & 08:23:26.51 &  +19:07:50.2 &  1.4481 & 12.39 &   0 &   3.12 &   1 &   0 & \nodata \\ 
52589-0893-588 & 08:23:27.00 &  +38:10:32.1 &  1.2370 & 15.64 &   0 &   3.02 &   0 &   0 & \nodata \\ 
53383-1782-146 & 08:23:27.46 &  +54:13:50.4 &  1.0147 &  6.08 &   0 &   3.59 &   0 &   0 & \nodata \\ 
51873-0443-246 & 08:23:28.15 &  +48:21:40.2 &  1.3074 &  4.91 &   0 &   1.68 &   1 &   0 & \nodata \\ 
52962-1296-145 & 08:23:28.61 &  +06:11:46.1 &  2.7828 &  4.38 &   0 &   1.65 &   1 &   0 & \nodata \\ 
53321-1927-096 & 08:23:28.93 &  +20:24:31.6 &  1.5970 & 17.07 &   0 &   2.09 &   0 &   0 & \nodata \\ 
51873-0443-313 & 08:23:29.15 &  +47:32:05.1 &  0.6280 &  6.83 &   0 &   2.14 &   0 &   0 & \nodata \\ 
51986-0548-207 & 08:23:29.79 &  +44:59:51.5 &  0.7848 &  4.92 &   0 &   1.25 &   0 &   0 & \nodata \\ 
51986-0548-204 & 08:23:29.89 &  +45:09:44.1 &  0.5065 &  4.91 &   0 &   2.37 &   0 &   0 & \nodata \\ 
52295-0826-552 & 08:23:30.77 &  +35:43:46.7 &  0.9289 & 11.75 &   0 &   4.02 &   0 &   0 & \nodata \\ 
52266-0761-410 & 08:23:30.86 &  +42:25:21.5 &  0.9743 &  4.56 &   0 &   1.16 &   0 &   0 & \nodata \\ 
53317-1926-530 & 08:23:32.39 &  +24:12:18.9 &  1.7541 &  4.28 &   0 &   1.64 &   0 &   1 & 0.051 \\ 
54437-1873-143 & 08:23:33.46 &  +58:12:11.0 &  0.7782 & 23.91 &   0 &   0.76 &   0 &   0 & \nodata \\ 
52962-1296-481 & 08:23:34.46 &  +06:43:50.7 &  0.9478 &  5.10 &   0 &   4.26 &   0 &   0 & \nodata \\ 
53321-1927-481 & 08:23:34.60 &  +21:39:17.5 &  1.6391 &  6.40 &   0 &   0.46 &   0 &   0 & \nodata \\ 
52962-1296-517 & 08:23:37.39 &  +06:44:36.0 &  1.0188 &  4.34 &   0 &   1.17 &   0 &   0 & \nodata \\ 
53317-1926-066 & 08:23:38.29 &  +22:48:33.1 &  2.1739 &  4.09 &   0 &   2.94 &   1 &   1 & 0.097 \\ 
54437-1873-604 & 08:23:38.48 &  +59:26:48.5 &  0.7628 &  6.65 &   0 &   1.68 &   0 &   0 & \nodata \\ 
53084-1758-309 & 08:23:38.78 &  +07:45:00.8 &  1.5527 &  7.03 &   0 &   1.72 &   0 &   0 & \nodata \\ 
51986-0548-458 & 08:23:39.08 &  +45:19:28.1 &  1.0517 &  4.24 &   0 &   4.17 &   0 &   0 & \nodata \\ 
53713-2272-519 & 08:23:39.18 &  +15:24:36.6 &  1.3188 & 12.03 &   0 &   3.75 &   0 &   0 & \nodata \\ 
52962-1585-040 & 08:23:39.26 &  +24:21:58.8 &  1.4642 &  7.51 &   0 &   2.59 &   1 &   0 & \nodata \\ 
53709-2273-365 & 08:23:39.41 &  +18:25:53.8 &  1.7249 &  7.51 &   0 &   1.67 &   1 &   0 & \nodata \\ 
51882-0442-405 & 08:23:39.93 &  +51:56:04.3 &  0.7214 &  6.42 &   0 &   2.63 &   0 &   0 & \nodata \\ 
53083-1757-603 & 08:23:40.17 &  +07:48:01.6 &  0.8439 & 10.15 &   0 &   1.35 &   0 &   0 & \nodata \\ 
52672-1207-100 & 08:23:40.44 &  +28:52:56.7 &  0.6898 &  4.44 &   0 &   1.86 &   0 &   0 & \nodata \\ 
52325-0862-455 & 08:23:40.47 &  +34:27:53.0 &  4.2478 &  5.68 &   0 &   4.22 &   1 &   1 & 0.041 \\ 
53084-1758-359 & 08:23:40.53 &  +08:09:01.7 &  0.7753 &  5.58 &   0 &   2.67 &   0 &   0 & \nodata \\ 
54055-2571-596 & 08:23:40.57 &  +09:39:04.0 &  1.5273 &  7.43 &   0 &   4.35 &   1 &   0 & \nodata \\ 
52962-1585-034 & 08:23:41.07 &  +24:18:05.4 &  1.8111 &  6.87 &   0 &   3.31 &   3 &   0 & \nodata \\ 
53359-2083-342 & 08:23:41.92 &  +20:25:31.8 &  2.5399 &  7.09 &   0 &   3.04 &   0 &   0 & \nodata \\ 
53359-2083-335 & 08:23:42.30 &  +20:38:57.7 &  1.2492 &  4.45 &   0 &   3.57 &   1 &   0 & \nodata \\ 
53083-1154-372 & 08:23:42.48 &  +00:38:03.4 &  0.7812 &  7.61 &   0 &   2.49 &   0 &   0 & \nodata \\ 
51882-0442-179 & 08:23:42.50 &  +50:43:37.8 &  1.6365 &  8.64 &   0 &   1.80 &   0 &   0 & \nodata \\ 
52619-0931-548 & 08:23:43.10 &  +31:20:39.2 &  1.0178 &  6.49 &   0 &   2.92 &   0 &   0 & \nodata \\ 
52325-0862-458 & 08:23:44.34 &  +34:47:41.3 &  1.1736 & 22.29 &   0 &   1.01 &   1 &   0 & \nodata \\ 
52945-1586-253 & 08:23:45.92 &  +25:54:14.1 &  1.3321 & 11.92 &   0 &   3.73 &   0 &   0 & \nodata \\ 
52264-0760-562 & 08:23:45.96 &  +41:04:04.0 &  0.7882 &  5.20 &   0 &   1.98 &   0 &   0 & \nodata \\ 
53359-2083-280 & 08:23:46.12 &  +19:43:47.1 &  2.2369 &  8.31 &   0 &   3.06 &   0 &   0 & \nodata \\ 
54096-2422-554 & 08:23:47.16 &  +13:17:27.7 &  1.9105 &  4.95 &   0 &   0.89 &   0 &   1 & 0.034 \\ 
52264-0760-635 & 08:23:47.53 &  +41:28:40.6 &  2.0088 &  6.74 &   0 &   1.33 &   0 &   0 & \nodata \\ 
52325-0862-077 & 08:23:48.35 &  +33:17:06.1 &  1.5171 &  5.15 &   0 &   1.62 &   1 &   0 & \nodata \\ 
52264-0760-625 & 08:23:48.69 &  +41:44:49.7 &  0.7551 &  6.72 &   0 &   0.23 &   0 &   0 & \nodata \\ 
53084-1758-242 & 08:23:48.75 &  +07:13:26.4 &  0.6868 &  5.84 &   0 &   2.11 &   0 &   0 & \nodata \\ 
52672-1207-494 & 08:23:49.37 &  +29:53:03.1 &  1.7582 & 12.90 &   0 &   3.35 &   0 &   0 & \nodata \\ 
51873-0443-274 & 08:23:49.44 &  +47:36:35.7 &  1.7705 &  8.62 &   0 &   1.35 &   0 &   0 & \nodata \\ 
54096-2422-156 & 08:23:49.85 &  +12:53:31.4 &  2.2798 & 11.35 &   0 &   1.44 &   0 &   0 & \nodata \\ 
52962-1585-639 & 08:23:50.53 &  +24:46:53.1 &  1.7709 &  7.54 &   0 &   0.66 &   1 &   0 & \nodata \\ 
51882-0442-174 & 08:23:50.73 &  +50:36:19.8 &  1.7476 &  7.33 &   0 &   1.17 &   0 &   0 & \nodata \\ 
53383-1782-515 & 08:23:50.85 &  +54:44:02.8 &  1.3151 & 11.05 &   0 &   1.17 &   0 &   0 & \nodata \\ 
53386-1783-256 & 08:23:52.20 &  +55:18:22.7 &  2.1391 & 11.27 &   0 &   2.40 &   2 &   1 & 0.047 \\ 
53359-2083-393 & 08:23:52.90 &  +20:37:00.7 &  0.8932 &  7.19 &   0 &   1.14 &   0 &   0 & \nodata \\ 
54097-2674-023 & 08:23:53.29 &  +37:34:05.8 &  0.7024 &  5.17 &   0 &   2.41 &   0 &   0 & \nodata \\ 
53317-1926-577 & 08:23:54.50 &  +23:42:35.5 &  1.3540 &  7.09 &   0 &   4.80 &   1 &   0 & \nodata \\ 
52325-0862-510 & 08:23:54.76 &  +33:49:58.0 &  1.0026 &  6.32 &   0 &   4.81 &   1 &   0 & \nodata \\ 
52932-1267-397 & 08:23:56.55 &  +27:45:10.7 &  1.3469 &  4.76 &   0 &   2.76 &   0 &   0 & \nodata \\ 
53726-2271-531 & 08:23:57.09 &  +18:15:03.7 &  0.7959 & 18.91 &   0 &   1.93 &   0 &   0 & \nodata \\ 
52945-1586-220 & 08:23:57.41 &  +25:56:13.3 &  2.0395 & 10.79 &   0 &   4.38 &   0 &   0 & \nodata \\ 
52295-0826-069 & 08:23:57.95 &  +35:05:44.8 &  1.2286 & 16.25 &   0 &   2.36 &   1 &   0 & \nodata \\ 
53084-1758-249 & 08:23:58.12 &  +07:27:19.4 &  1.7017 &  6.91 &   0 &   2.02 &   0 &   0 & \nodata \\ 
52295-0826-563 & 08:23:58.23 &  +36:49:53.6 &  1.3622 &  7.03 &   0 &   3.83 &   1 &   0 & \nodata \\ 
52264-0760-637 & 08:23:58.28 &  +41:37:39.2 &  2.8802 &  7.33 &   0 &   4.75 &   0 &   1 & 0.045 \\ 
54096-2422-056 & 08:23:58.30 &  +12:15:41.6 &  0.9279 & 10.40 &   0 &   3.58 &   0 &   0 & \nodata \\ 
54055-2571-581 & 08:23:58.36 &  +09:21:39.7 &  1.8455 &  6.63 &   0 &   1.44 &   1 &   0 & \nodata \\ 
52312-0827-279 & 08:23:58.99 &  +36:57:39.5 &  0.8634 &  4.20 &   0 &   2.21 &   0 &   0 & \nodata \\ 
52962-1296-364 & 08:24:00.85 &  +07:06:14.0 &  1.2892 &  5.39 &   0 &   0.55 &   0 &   0 & \nodata \\ 
52615-0894-383 & 08:24:01.05 &  +40:01:29.7 &  1.5151 & 18.13 &   0 &   4.82 &   1 &   0 & \nodata \\ 
52207-0547-617 & 08:24:01.50 &  +44:33:01.9 &  1.0387 &  7.09 &   0 &   2.19 &   0 &   0 & \nodata \\ 
51882-0442-050 & 08:24:01.53 &  +49:56:03.6 &  1.3716 &  5.67 &   0 &   2.12 &   0 &   0 & \nodata \\ 
52619-0931-620 & 08:24:01.62 &  +31:31:13.7 &  3.2101 &  6.35 &   0 &   1.64 &   0 &   0 & \nodata \\ 
52589-0893-034 & 08:24:01.90 &  +37:41:05.5 &  0.6469 & 22.70 &   0 &   1.41 &   0 &   0 & \nodata \\ 
53321-1927-446 & 08:24:02.40 &  +22:39:21.8 &  0.4636 &  7.37 &   0 &   3.35 &   0 &   0 & \nodata \\ 
52615-0894-203 & 08:24:02.43 &  +38:41:46.7 &  1.6844 & 11.13 &   0 &   1.77 &   1 &   0 & \nodata \\ 
54437-1873-571 & 08:24:04.24 &  +59:03:57.8 &  1.2148 & 15.55 &   0 &   2.45 &   1 &   0 & \nodata \\ 
52312-0827-341 & 08:24:04.41 &  +37:18:54.7 &  0.9738 & 41.03 &   0 &   1.12 &   1 &   0 & \nodata \\ 
52962-1296-501 & 08:24:04.91 &  +06:43:22.2 &  1.8661 & 12.49 &   0 &   1.62 &   0 &   0 & \nodata \\ 
54149-2423-041 & 08:24:05.86 &  +10:02:39.9 &  1.8165 &  6.12 &   0 &   4.64 &   2 &   0 & \nodata \\ 
52619-0931-549 & 08:24:05.91 &  +31:12:35.2 &  2.3877 &  8.36 &   0 &   3.15 &   1 &   0 & \nodata \\ 
53317-1926-001 & 08:24:06.12 &  +22:10:41.8 &  1.4363 &  5.36 &   0 &   1.14 &   0 &   0 & \nodata \\ 
52932-1267-128 & 08:24:07.18 &  +27:02:38.2 &  0.7476 &  8.25 &   0 &   4.81 &   0 &   0 & \nodata \\ 
53709-2273-317 & 08:24:08.18 &  +17:34:35.9 &  1.5529 &  6.01 &   0 &   1.50 &   0 &   0 & \nodata \\ 
54437-1873-574 & 08:24:08.25 &  +59:21:59.9 &  1.3937 & 12.86 &   0 &   0.29 &   0 &   0 & \nodata \\ 
52325-0862-539 & 08:24:09.33 &  +34:15:37.4 &  1.2176 &  4.30 &   0 &   0.28 &   0 &   0 & \nodata \\ 
53709-2273-399 & 08:24:09.41 &  +19:08:19.3 &  1.7328 &  9.84 &   0 &   0.42 &   1 &   0 & \nodata \\ 
53383-1782-135 & 08:24:10.16 &  +53:31:42.6 &  0.4449 & 11.15 &   0 &   2.82 &   0 &   0 & \nodata \\ 
53726-2274-285 & 08:24:10.57 &  +14:57:10.3 &  1.9460 &  8.78 &   0 &   2.16 &   1 &   0 & \nodata \\ 
54149-2423-055 & 08:24:10.98 &  +10:13:00.4 &  2.1656 &  9.95 &   0 &   3.37 &   0 &   2 & 0.100 \\ 
54096-2422-104 & 08:24:11.27 &  +12:26:11.7 &  0.6676 &  4.76 &   0 &   3.93 &   0 &   0 & \nodata \\ 
53726-2274-290 & 08:24:11.36 &  +15:04:00.7 &  1.1796 & 13.77 &   0 &   3.00 &   0 &   0 & \nodata \\ 
53084-1758-394 & 08:24:11.53 &  +08:11:13.2 &  1.5503 &  5.13 &   0 &   1.04 &   0 &   0 & \nodata \\ 
52672-1207-050 & 08:24:13.31 &  +28:45:20.1 &  1.6745 & 10.33 &   0 &   3.86 &   0 &   0 & \nodata \\ 
52325-0862-069 & 08:24:13.93 &  +32:53:32.7 &  1.9427 &  4.95 &   0 &   4.26 &   2 &   0 & \nodata \\ 
53359-2083-260 & 08:24:14.83 &  +19:11:09.7 &  1.7792 & 10.66 &   0 &   4.37 &   1 &   1 & 0.048 \\ 
53359-2083-331 & 08:24:14.91 &  +21:00:06.1 &  0.7734 &  4.97 &   0 &   3.32 &   0 &   0 & \nodata \\ 
54096-2422-043 & 08:24:14.96 &  +11:45:26.0 &  0.7007 &  5.76 &   0 &   2.57 &   0 &   0 & \nodata \\ 
53084-1758-397 & 08:24:16.16 &  +08:16:24.2 &  1.3807 &  6.33 &   0 &   1.96 &   0 &   0 & \nodata \\ 
52295-0826-596 & 08:24:16.83 &  +35:35:11.5 &  1.0519 &  5.54 &   0 &   2.56 &   1 &   0 & \nodata \\ 
52932-1267-087 & 08:24:16.90 &  +26:50:08.2 &  1.4472 & 22.43 &   0 &   3.28 &   0 &   0 & \nodata \\ 
53726-2271-545 & 08:24:17.68 &  +18:00:17.5 &  1.6623 &  9.25 &   0 &   0.78 &   0 &   0 & \nodata \\ 
52207-0547-596 & 08:24:18.40 &  +44:12:56.9 &  1.6742 & 31.41 &   0 &   2.23 &   1 &   0 & \nodata \\ 
52615-0894-198 & 08:24:18.45 &  +39:28:12.7 &  2.2592 & 12.85 &   0 &   0.75 &   2 &   1 & 0.035 \\ 
52615-0894-219 & 08:24:18.51 &  +38:21:21.4 &  1.5718 &  9.91 &   0 &   0.22 &   0 &   0 & \nodata \\ 
53321-1927-531 & 08:24:18.90 &  +22:26:34.8 &  0.7412 &  6.31 &   0 &   1.36 &   0 &   0 & \nodata \\ 
54097-2674-621 & 08:24:20.04 &  +38:14:21.9 &  2.4046 & 22.33 &   0 &   0.52 &   1 &   0 & \nodata \\ 
52932-1267-089 & 08:24:20.14 &  +26:36:43.0 &  1.1564 &  5.22 &   0 &   1.84 &   0 &   0 & \nodata \\ 
52264-0760-608 & 08:24:20.76 &  +41:14:10.3 &  2.2264 &  5.87 &   0 &   3.95 &   0 &   1 & 0.036 \\ 
52945-1586-276 & 08:24:21.06 &  +25:17:10.7 &  1.1221 & 10.74 &   0 &   1.74 &   0 &   0 & \nodata \\ 
52672-1207-153 & 08:24:21.11 &  +29:24:01.5 &  1.7128 &  7.69 &   0 &   2.02 &   2 &   0 & \nodata \\ 
52945-1586-217 & 08:24:21.54 &  +25:47:38.2 &  1.3220 & 33.14 &   0 &   2.15 &   0 &   0 & \nodata \\ 
53726-2271-555 & 08:24:22.60 &  +17:50:36.5 &  1.2940 &  9.76 &   0 &   4.71 &   0 &   0 & \nodata \\ 
51986-0548-195 & 08:24:22.65 &  +44:35:09.2 &  2.5443 &  6.72 &   0 &   2.89 &   1 &   2 & 0.108 \\ 
53359-2083-324 & 08:24:23.34 &  +20:45:26.6 &  2.0050 & 11.14 &   0 &   2.24 &   2 &   0 & \nodata \\ 
54055-2571-625 & 08:24:23.37 &  +09:43:26.6 &  1.2547 &  4.62 &   0 &   1.12 &   0 &   0 & \nodata \\ 
52945-1586-327 & 08:24:23.61 &  +26:06:56.3 &  1.6451 & 16.35 &   0 &   3.94 &   0 &   0 & \nodata \\ 
52945-1586-266 & 08:24:24.32 &  +24:53:42.2 &  1.5800 &  9.44 &   0 &   3.20 &   0 &   0 & \nodata \\ 
54096-2422-530 & 08:24:24.47 &  +13:44:49.9 &  1.1280 &  6.35 &   0 &   1.07 &   0 &   0 & \nodata \\ 
52207-0547-600 & 08:24:25.89 &  +43:57:42.7 &  0.8492 &  6.81 &   0 &   3.61 &   0 &   0 & \nodata \\ 
53084-1758-202 & 08:24:26.97 &  +07:23:25.9 &  2.8445 &  4.54 &   0 &   1.41 &   0 &   1 & 0.043 \\ 
53317-1926-021 & 08:24:27.60 &  +22:42:20.3 &  1.3089 & 11.91 &   0 &   0.78 &   0 &   0 & \nodata \\ 
53317-1926-073 & 08:24:27.62 &  +22:46:28.7 &  0.4900 &  6.65 &   0 &   1.18 &   0 &   0 & \nodata \\ 
53321-1927-537 & 08:24:27.82 &  +22:21:57.8 &  1.5735 &  9.49 &   0 &   3.76 &   0 &   0 & \nodata \\ 
53317-1926-606 & 08:24:28.02 &  +23:41:07.9 &  2.5677 &  9.46 &   0 &   0.78 &   0 &   4 & 0.156 \\ 
52615-0894-216 & 08:24:28.20 &  +38:48:45.7 &  1.8569 & 12.59 &   0 &   2.50 &   2 &   0 & \nodata \\ 
53386-1783-383 & 08:24:28.42 &  +56:25:36.3 &  2.4122 & 18.90 &   0 &   3.64 &   0 &   1 & 0.037 \\ 
53386-1783-254 & 08:24:30.06 &  +55:10:33.9 &  1.5682 & 14.32 &   0 &   3.43 &   0 &   0 & \nodata \\ 
51882-0442-444 & 08:24:30.10 &  +52:14:49.7 &  1.7962 &  4.18 &   0 &   1.53 &   1 &   1 & 0.042 \\ 
53084-1758-253 & 08:24:31.09 &  +06:59:18.1 &  1.2772 & 16.65 &   0 &   1.02 &   0 &   0 & \nodata \\ 
52619-0931-592 & 08:24:31.53 &  +31:20:20.1 &  0.7647 &  7.15 &   0 &   4.19 &   1 &   0 & \nodata \\ 
51868-0441-523 & 08:24:31.63 &  +47:20:10.8 &  0.6318 &  8.75 &   0 &   2.82 &   0 &   0 & \nodata \\ 
52325-0862-067 & 08:24:31.86 &  +33:19:17.8 &  1.6548 &  5.46 &   0 &   0.22 &   0 &   0 & \nodata \\ 
52615-0894-432 & 08:24:33.04 &  +39:42:46.1 &  0.5700 & 16.20 &   0 &   1.39 &   0 &   0 & \nodata \\ 
52962-1296-401 & 08:24:33.24 &  +07:04:10.6 &  0.7674 & 13.12 &   0 &   2.70 &   0 &   0 & \nodata \\ 
52672-1207-490 & 08:24:33.34 &  +29:32:49.6 &  1.1237 &  6.62 &   0 &   0.11 &   0 &   0 & \nodata \\ 
52932-1267-424 & 08:24:35.02 &  +27:46:21.5 &  0.9748 &  6.66 &   0 &   3.76 &   0 &   0 & \nodata \\ 
52266-0761-177 & 08:24:35.43 &  +41:56:07.1 &  1.7682 & 13.76 &   0 &   2.01 &   0 &   0 & \nodata \\ 
53084-1758-220 & 08:24:35.59 &  +07:32:43.4 &  2.5009 & 12.63 &   0 &   3.43 &   2 &   2 & 0.059 \\ 
52325-0862-073 & 08:24:35.61 &  +33:07:30.9 &  2.1324 & 10.30 &   0 &   2.45 &   0 &   0 & \nodata \\ 
53713-2272-017 & 08:24:36.52 &  +14:33:24.6 &  3.8834 & 15.70 &   0 &   3.43 &   0 &   0 & \nodata \\ 
54096-2422-535 & 08:24:36.86 &  +13:36:12.4 &  0.6115 & 22.79 &   0 &   2.54 &   0 &   0 & \nodata \\ 
52932-1267-421 & 08:24:36.99 &  +28:05:54.2 &  1.9111 & 12.87 &   0 &   1.20 &   0 &   0 & \nodata \\ 
53726-2271-060 & 08:24:37.75 &  +16:51:51.9 &  1.5019 &  6.57 &   0 &   4.46 &   0 &   0 & \nodata \\ 
52672-1207-366 & 08:24:37.95 &  +30:08:29.2 &  2.0748 &  7.63 &   0 &   0.17 &   1 &   0 & \nodata \\ 
53726-2271-048 & 08:24:38.49 &  +16:20:20.8 &  1.5812 & 20.04 &   0 &   3.29 &   0 &   0 & \nodata \\ 
51883-0444-354 & 08:24:38.76 &  +52:51:33.6 &  1.9715 & 12.22 &   0 &   3.59 &   0 &   2 & 0.084 \\ 
51986-0548-217 & 08:24:38.96 &  +45:09:10.7 &  1.3954 &  8.83 &   0 &   1.84 &   1 &   0 & \nodata \\ 
52266-0761-181 & 08:24:39.00 &  +40:57:07.7 &  0.6124 & 10.67 &   0 &   1.73 &   0 &   0 & \nodata \\ 
54055-2571-602 & 08:24:39.10 &  +09:08:57.6 &  0.3991 &  5.46 &   0 &   1.48 &   0 &   0 & \nodata \\ 
51986-0548-427 & 08:24:39.14 &  +46:29:47.4 &  2.0686 &  5.17 &   0 &   3.00 &   0 &   0 & \nodata \\ 
52266-0761-408 & 08:24:39.57 &  +42:36:10.8 &  1.2838 &  6.94 &   0 &   3.55 &   0 &   0 & \nodata \\ 
53317-1926-609 & 08:24:39.83 &  +23:57:20.3 &  0.5356 & 20.13 &   0 &   0.26 &   0 &   0 & \nodata \\ 
53738-2330-315 & 08:24:40.43 &  +24:18:55.0 &  2.3390 & 17.62 &   0 &   2.18 &   2 &   2 & 0.085 \\ 
53327-1928-309 & 08:24:40.61 &  +23:57:09.9 &  0.5365 & 20.21 &   0 &   1.21 &   0 &   0 & \nodata \\ 
54056-2572-285 & 08:24:40.83 &  +09:34:13.2 &  1.2177 & 36.72 &   0 &   1.37 &   1 &   0 & \nodata \\ 
52207-0547-623 & 08:24:40.86 &  +44:11:01.6 &  1.6826 & 16.02 &   0 &   0.71 &   1 &   0 & \nodata \\ 
51873-0443-393 & 08:24:41.09 &  +49:49:43.1 &  1.5429 & 16.09 &   0 &   3.05 &   0 &   0 & \nodata \\ 
54096-2422-589 & 08:24:41.37 &  +13:03:53.5 &  0.9203 &  9.54 &   0 &   3.88 &   0 &   0 & \nodata \\ 
53726-2271-045 & 08:24:41.95 &  +16:30:10.0 &  2.2000 &  4.88 &   0 &   1.31 &   0 &   0 & \nodata \\ 
53726-2271-570 & 08:24:42.72 &  +18:47:32.9 &  1.5532 & 17.52 &   0 &   0.54 &   1 &   0 & \nodata \\ 
52207-0547-615 & 08:24:43.24 &  +44:30:50.6 &  1.2983 & 11.02 &   0 &   0.20 &   0 &   0 & \nodata \\ 
52962-1296-002 & 08:24:43.39 &  +05:55:03.7 &  2.1008 & 13.26 &   0 &   3.11 &   0 &   0 & \nodata \\ 
54056-2572-331 & 08:24:43.68 &  +09:53:01.5 &  1.2222 & 10.84 &   0 &   2.99 &   0 &   0 & \nodata \\ 
53321-1927-049 & 08:24:43.80 &  +20:19:01.2 &  0.5400 &  9.74 &   0 &   0.79 &   0 &   0 & \nodata \\ 
51868-0441-636 & 08:24:44.81 &  +47:24:12.9 &  1.1922 &  4.77 &   0 &   3.19 &   0 &   0 & \nodata \\ 
53726-2271-557 & 08:24:45.64 &  +17:49:02.3 &  1.7784 &  4.39 &   0 &   3.81 &   1 &   0 & \nodata \\ 
51882-0442-054 & 08:24:46.00 &  +50:07:57.6 &  1.1585 &  5.13 &   0 &   0.84 &   1 &   0 & \nodata \\ 
52295-0826-024 & 08:24:46.96 &  +35:18:42.8 &  1.1556 &  5.76 &   0 &   0.23 &   0 &   0 & \nodata \\ 
53386-1783-267 & 08:24:47.24 &  +55:52:42.6 &  1.4181 &  5.89 &   0 &   2.79 &   0 &   0 & \nodata \\ 
53084-1758-210 & 08:24:47.61 &  +06:58:27.7 &  1.2738 &  4.08 &   0 &   1.57 &   0 &   0 & \nodata \\ 
52325-0862-536 & 08:24:47.80 &  +34:04:15.2 &  2.0111 &  4.48 &   0 &   2.96 &   1 &   0 & \nodata \\ 
51986-0548-436 & 08:24:48.12 &  +45:50:43.6 &  1.7275 &  7.38 &   0 &   3.82 &   0 &   0 & \nodata \\ 
53726-2274-227 & 08:24:50.79 &  +15:43:18.4 &  1.8739 &  4.99 &   0 &   2.21 &   2 &   0 & \nodata \\ 
53738-2330-344 & 08:24:51.75 &  +24:46:45.5 &  1.8535 &  4.14 &   0 &   0.98 &   2 &   2 & 0.088 \\ 
54452-1874-343 & 08:24:52.04 &  +60:31:32.1 &  2.9219 &  7.30 &   0 &   4.85 &   1 &   0 & \nodata \\ 
51873-0443-180 & 08:24:53.68 &  +48:42:21.7 &  1.6023 &  4.19 &   0 &   3.40 &   1 &   0 & \nodata \\ 
54096-2422-565 & 08:24:53.86 &  +14:12:53.6 &  1.7732 & 10.25 &   0 &   2.47 &   2 &   0 & \nodata \\ 
54149-2423-574 & 08:24:54.06 &  +11:53:14.1 &  1.5491 &  7.62 &   0 &   1.77 &   0 &   0 & \nodata \\ 
53083-1154-489 & 08:24:54.16 &  +00:31:01.3 &  2.3995 & 18.12 &   0 &   0.98 &   1 &   0 & \nodata \\ 
54437-1873-088 & 08:24:54.23 &  +57:42:37.4 &  1.8375 &  5.10 &   0 &   4.55 &   0 &   0 & \nodata \\ 
52615-0894-197 & 08:24:55.48 &  +39:16:41.8 &  1.2153 &  4.34 &   0 &   0.73 &   1 &   0 & \nodata \\ 
52668-1197-304 & 08:24:55.49 &  +34:57:28.5 &  1.2010 & 11.43 &   0 &   3.99 &   0 &   0 & \nodata \\ 
52672-1207-004 & 08:24:55.97 &  +28:31:32.4 &  0.9111 &  7.14 &   0 &   1.75 &   0 &   0 & \nodata \\ 
52295-0826-571 & 08:24:57.69 &  +36:10:52.2 &  1.0809 &  7.37 &   0 &   3.94 &   0 &   0 & \nodata \\ 
54055-2571-609 & 08:24:57.91 &  +08:51:45.4 &  0.9621 &  8.88 &   0 &   3.17 &   0 &   0 & \nodata \\ 
53084-1758-276 & 08:24:58.27 &  +07:58:58.4 &  2.2116 & 12.98 &   0 &   1.71 &   3 &   0 & \nodata \\ 
51981-0549-302 & 08:24:59.63 &  +46:22:52.3 &  2.3598 &  5.49 &   0 &   0.76 &   0 &   0 & \nodata \\ 
54055-2571-017 & 08:24:59.66 &  +08:39:36.9 &  1.8271 &  9.57 &   0 &   1.87 &   1 &   0 & \nodata \\ 
52620-0932-247 & 08:25:00.45 &  +31:32:31.9 &  1.2597 &  6.54 &   0 &   2.71 &   0 &   0 & \nodata \\ 
51868-0441-001 & 08:25:00.51 &  +46:29:11.0 &  1.6407 & 15.64 &   0 &   2.58 &   1 &   0 & \nodata \\ 
53726-2271-566 & 08:25:00.63 &  +18:35:57.0 &  1.7308 &  7.44 &   0 &   2.26 &   1 &   1 & 0.035 \\ 
54139-2425-308 & 08:25:01.81 &  +13:23:48.8 &  1.3941 & 17.89 &   0 &   0.57 &   0 &   0 & \nodata \\ 
51986-0548-428 & 08:25:01.88 &  +46:09:54.9 &  0.9272 &  6.99 &   0 &   4.89 &   0 &   0 & \nodata \\ 
52207-0547-634 & 08:25:01.99 &  +43:53:38.4 &  1.9015 &  5.30 &   0 &   1.92 &   1 &   0 & \nodata \\ 
53359-2083-124 & 08:25:02.30 &  +19:20:52.4 &  1.4319 &  8.53 &   0 &   3.51 &   1 &   0 & \nodata \\ 
52325-0862-553 & 08:25:03.30 &  +33:34:07.8 &  2.0622 & 14.86 &   0 &   0.80 &   0 &   0 & \nodata \\ 
52962-1296-446 & 08:25:03.56 &  +07:13:44.0 &  2.5228 & 14.43 &   0 &   4.77 &   0 &   1 & 0.036 \\ 
52672-1207-008 & 08:25:03.71 &  +28:39:52.2 &  0.8630 &  7.65 &   0 &   3.46 &   0 &   0 & \nodata \\ 
53709-2273-204 & 08:25:05.54 &  +17:48:51.2 &  1.1191 &  4.60 &   0 &   4.60 &   0 &   0 & \nodata \\ 
52295-0826-573 & 08:25:07.66 &  +36:04:11.1 &  1.5794 &  4.55 &   0 &   2.04 &   1 &   0 & \nodata \\ 
53084-1758-129 & 08:25:07.69 &  +07:21:24.3 &  1.0237 & 14.36 &   0 &   3.21 &   0 &   0 & \nodata \\ 
54149-2423-569 & 08:25:08.75 &  +11:55:36.3 &  1.9739 & 12.38 &   0 &   1.97 &   1 &   3 & 0.170 \\ 
53084-1758-230 & 08:25:08.95 &  +07:50:44.5 &  1.3754 &  4.89 &   0 &   3.32 &   1 &   0 & \nodata \\ 
52619-0931-615 & 08:25:08.96 &  +31:30:40.0 &  2.4315 & 11.71 &   0 &   2.63 &   2 &   4 & 0.186 \\ 
52672-1207-406 & 08:25:09.40 &  +30:22:01.3 &  0.5106 &  5.00 &   0 &   4.87 &   0 &   0 & \nodata \\ 
53359-2083-239 & 08:25:09.68 &  +19:44:55.3 &  1.4598 &  4.18 &   0 &   4.23 &   0 &   0 & \nodata \\ 
52642-1185-088 & 08:25:10.09 &  +03:18:01.4 &  2.0386 &  5.62 &   0 &   4.74 &   0 &   1 & 0.041 \\ 
54452-1874-346 & 08:25:10.78 &  +60:40:09.7 &  2.1038 &  4.60 &   0 &   4.86 &   0 &   1 & 0.041 \\ 
53359-2083-228 & 08:25:10.84 &  +19:40:53.0 &  1.4917 & 11.73 &   0 &   1.88 &   0 &   0 & \nodata \\ 
52615-0894-183 & 08:25:11.04 &  +39:04:46.4 &  1.5096 & 10.80 &   0 &   2.21 &   2 &   0 & \nodata \\ 
52620-0932-389 & 08:25:11.35 &  +32:29:07.8 &  1.1389 &  4.55 &   0 &   2.09 &   0 &   0 & \nodata \\ 
53084-1758-430 & 08:25:12.83 &  +08:20:50.1 &  1.5889 &  5.24 &   0 &   4.00 &   0 &   0 & \nodata \\ 
52945-1586-238 & 08:25:13.22 &  +25:13:22.2 &  1.8317 &  4.19 &   0 &   1.27 &   1 &   0 & \nodata \\ 
54096-2422-007 & 08:25:15.08 &  +11:57:53.1 &  3.3633 &  5.87 &   0 &   2.46 &   2 &   2 & 0.134 \\ 
51882-0442-543 & 08:25:15.60 &  +51:21:41.9 &  0.7994 &  7.48 &   0 &   3.34 &   0 &   0 & \nodata \\ 
52932-1267-376 & 08:25:16.36 &  +28:18:20.7 &  1.8520 & 33.76 &   0 &   2.74 &   0 &   0 & \nodata \\ 
54056-2572-333 & 08:25:16.45 &  +09:47:00.4 &  2.1547 &  5.31 &   0 &   1.56 &   2 &   0 & \nodata \\ 
52945-1586-209 & 08:25:16.73 &  +25:34:42.8 &  1.4627 &  8.55 &   0 &   3.55 &   0 &   0 & \nodata \\ 
53359-2083-363 & 08:25:17.43 &  +21:18:48.6 &  0.6595 &  8.30 &   0 &   1.83 &   0 &   0 & \nodata \\ 
52207-0547-603 & 08:25:17.61 &  +44:36:26.8 &  0.9015 &  5.60 &   0 &   4.03 &   1 &   0 & \nodata \\ 
54149-2423-052 & 08:25:18.14 &  +10:13:50.5 &  3.1900 &  9.25 &   0 &   2.28 &   0 &   2 & 0.114 \\ 
54149-2423-571 & 08:25:19.29 &  +11:30:40.4 &  1.9226 &  4.57 &   0 &   1.20 &   1 &   0 & \nodata \\ 
53359-2083-380 & 08:25:19.92 &  +21:06:48.6 &  0.4464 &  8.24 &   0 &   0.47 &   0 &   0 & \nodata \\ 
53386-1783-367 & 08:25:20.03 &  +57:05:23.8 &  3.4521 & 11.09 &   0 &   4.85 &   0 &   1 & 0.036 \\ 
53083-1154-170 & 08:25:20.81 & --00:33:37.6 &  2.6711 &  8.68 &   0 &   2.42 &   1 &   0 & \nodata \\ 
51986-0548-466 & 08:25:21.94 &  +45:37:05.0 &  1.9113 &  6.85 &   0 &   4.72 &   0 &   0 & \nodata \\ 
54437-1873-148 & 08:25:22.17 &  +58:11:15.2 &  1.5146 &  5.99 &   0 &   1.78 &   0 &   0 & \nodata \\ 
53317-1926-639 & 08:25:22.60 &  +23:08:21.4 &  0.8490 & 16.75 &   0 &   0.80 &   0 &   0 & \nodata \\ 
53726-2274-260 & 08:25:22.98 &  +15:12:58.7 &  2.1767 &  6.05 &   0 &   3.05 &   0 &   0 & \nodata \\ 
53713-2272-071 & 08:25:23.66 &  +15:10:44.4 &  1.7032 &  5.10 &   0 &   0.87 &   0 &   0 & \nodata \\ 
53084-1758-225 & 08:25:24.28 &  +07:49:39.6 &  1.0665 & 10.31 &   0 &   1.66 &   0 &   0 & \nodata \\ 
52266-0761-444 & 08:25:24.72 &  +42:44:16.8 &  1.4409 & 19.61 &   0 &   1.38 &   1 &   0 & \nodata \\ 
54056-2572-291 & 08:25:24.79 &  +09:17:47.6 &  1.6618 &  5.21 &   0 &   3.74 &   1 &   0 & \nodata \\ 
51882-0442-527 & 08:25:24.85 &  +52:26:26.2 &  2.0501 &  5.47 &   0 &   4.05 &   1 &   3 & 0.134 \\ 
53084-1758-222 & 08:25:25.06 &  +07:40:14.3 &  2.1944 &  5.37 &   0 &   3.18 &   1 &   0 & \nodata \\ 
52668-1197-350 & 08:25:25.52 &  +35:20:05.7 &  0.9473 &  5.95 &   0 &   4.15 &   2 &   0 & \nodata \\ 
52264-0760-014 & 08:25:26.32 &  +40:39:35.8 &  1.9400 &  7.88 &   0 &   2.32 &   1 &   0 & \nodata \\ 
53321-1927-002 & 08:25:26.74 &  +20:13:56.4 &  1.4643 & 10.29 &   0 &   3.97 &   0 &   0 & \nodata \\ 
52619-0931-635 & 08:25:27.26 &  +31:00:19.7 &  2.4859 &  5.23 &   0 &   4.02 &   1 &   0 & \nodata \\ 
52615-0894-326 & 08:25:27.84 &  +40:19:29.7 &  0.4046 &  5.78 &   0 &   1.27 &   0 &   0 & \nodata \\ 
52266-0761-387 & 08:25:28.04 &  +43:08:03.5 &  1.6846 & 22.35 &   0 &   1.99 &   0 &   0 & \nodata \\ 
52672-1207-007 & 08:25:28.49 &  +28:33:16.0 &  1.3082 & 15.37 &   0 &   0.84 &   0 &   0 & \nodata \\ 
53321-1927-528 & 08:25:28.52 &  +22:20:23.4 &  0.6417 &  9.82 &   0 &   1.95 &   1 &   0 & \nodata \\ 
52668-1197-305 & 08:25:31.78 &  +34:57:51.8 &  0.4052 &  8.71 &   0 &   0.77 &   0 &   0 & \nodata \\ 
52932-1267-051 & 08:25:31.88 &  +26:36:19.2 &  2.5719 &  6.07 &   0 &   4.83 &   0 &   2 & 0.129 \\ 
52945-1586-176 & 08:25:32.09 &  +25:50:56.4 &  0.7261 & 11.95 &   0 &   2.14 &   0 &   0 & \nodata \\ 
52266-0761-382 & 08:25:33.14 &  +43:15:33.3 &  0.6508 & 31.22 &   0 &   4.69 &   0 &   0 & \nodata \\ 
51981-0549-290 & 08:25:33.18 &  +45:59:36.0 &  1.2400 &  7.30 &   0 &   1.74 &   0 &   0 & \nodata \\ 
53083-1154-172 & 08:25:33.49 & --00:11:23.5 &  2.5129 & 19.18 &   0 &   3.15 &   0 &   2 & 0.087 \\ 
52945-1586-227 & 08:25:34.04 &  +24:52:07.2 &  1.1963 &  4.52 &   0 &   2.28 &   0 &   0 & \nodata \\ 
52615-0894-132 & 08:25:34.14 &  +38:51:47.0 &  1.0985 &  4.04 &   0 &   3.34 &   0 &   0 & \nodata \\ 
51986-0548-490 & 08:25:34.84 &  +45:16:53.1 &  1.8040 &  9.72 &   0 &   1.54 &   2 &   1 & 0.046 \\ 
51882-0442-550 & 08:25:35.19 &  +51:27:06.3 &  3.5118 & 20.28 &   0 &   0.68 &   1 &   2 & 0.099 \\ 
54437-1873-565 & 08:25:36.53 &  +59:07:42.4 &  1.5412 &  7.38 &   0 &   1.33 &   0 &   0 & \nodata \\ 
53386-1783-439 & 08:25:37.00 &  +56:09:40.6 &  1.7035 &  8.26 &   0 &   4.39 &   0 &   0 & \nodata \\ 
53726-2271-117 & 08:25:37.26 &  +17:37:19.8 &  1.7225 & 10.03 &   0 &   2.32 &   1 &   0 & \nodata \\ 
52325-0862-032 & 08:25:37.78 &  +33:14:28.4 &  1.4894 & 10.79 &   0 &   1.05 &   0 &   0 & \nodata \\ 
54452-1874-280 & 08:25:38.18 &  +60:00:30.8 &  0.8270 & 12.07 &   0 &   0.89 &   0 &   0 & \nodata \\ 
52672-1207-516 & 08:25:38.66 &  +29:46:49.0 &  3.0643 &  5.49 &   0 &   3.16 &   0 &   0 & \nodata \\ 
53383-1782-449 & 08:25:38.77 &  +55:23:50.3 &  0.8312 & 20.01 &   0 &   4.23 &   0 &   0 & \nodata \\ 
52295-0826-581 & 08:25:38.81 &  +35:40:56.4 &  1.4150 & 11.14 &   0 &   0.30 &   0 &   0 & \nodata \\ 
53327-1928-302 & 08:25:39.24 &  +23:38:54.5 &  1.3359 &  7.97 &   0 &   4.02 &   0 &   0 & \nodata \\ 
52672-1207-016 & 08:25:39.41 &  +28:54:10.7 &  1.3375 & 23.72 &   0 &   1.50 &   1 &   0 & \nodata \\ 
51986-0548-495 & 08:25:39.66 &  +45:42:56.8 &  1.1205 &  9.71 &   0 &   2.69 &   0 &   0 & \nodata \\ 
52312-0827-388 & 08:25:39.72 &  +37:52:52.2 &  1.3105 &  9.90 &   0 &   3.44 &   2 &   0 & \nodata \\ 
52295-0826-589 & 08:25:40.12 &  +35:44:14.2 &  3.8460 & 13.21 &   0 &   1.61 &   0 &   2 & 0.085 \\ 
53726-2271-120 & 08:25:40.29 &  +17:40:57.5 &  3.6583 & 15.39 &   0 &   2.68 &   0 &   0 & \nodata \\ 
52672-1207-509 & 08:25:40.77 &  +29:53:45.9 &  2.5340 & 14.06 &   0 &   4.55 &   0 &   0 & \nodata \\ 
52672-1207-103 & 08:25:41.19 &  +29:11:42.4 &  1.4627 &  5.96 &   0 &   4.03 &   1 &   0 & \nodata \\ 
52207-0547-632 & 08:25:41.29 &  +44:20:27.4 &  1.2288 &  4.44 &   0 &   1.85 &   0 &   0 & \nodata \\ 
51986-0548-433 & 08:25:43.50 &  +46:11:16.8 &  1.6002 & 10.59 &   0 &   2.50 &   0 &   0 & \nodata \\ 
51986-0548-425 & 08:25:43.88 &  +46:23:08.2 &  0.5102 &  8.20 &   0 &   3.75 &   0 &   0 & \nodata \\ 
54452-1874-272 & 08:25:44.04 &  +59:46:01.8 &  2.3860 &  4.81 &   0 &   1.44 &   2 &   0 & \nodata \\ 
52325-0862-543 & 08:25:44.61 &  +33:32:08.8 &  2.9355 & 24.59 &   0 &   4.11 &   0 &   1 & 0.059 \\ 
52642-1185-409 & 08:25:44.74 &  +04:34:14.7 &  1.2004 &  6.02 &   0 &   1.52 &   0 &   0 & \nodata \\ 
52642-1185-144 & 08:25:44.93 &  +03:53:56.6 &  0.7609 &  7.31 &   0 &   1.23 &   0 &   0 & \nodata \\ 
52620-0932-339 & 08:25:44.97 &  +32:58:02.8 &  1.2173 &  9.56 &   0 &   4.78 &   0 &   0 & \nodata \\ 
51873-0443-165 & 08:25:45.28 &  +48:17:55.0 &  1.7961 & 19.13 &   0 &   3.84 &   0 &   1 & 0.040 \\ 
54139-2425-341 & 08:25:45.40 &  +14:18:37.2 &  2.1191 &  7.17 &   0 &   1.93 &   0 &   0 & \nodata \\ 
52615-0894-083 & 08:25:45.74 &  +38:36:16.3 &  3.7974 &  5.83 &   0 &   3.15 &   0 &   0 & \nodata \\ 
53726-2271-616 & 08:25:47.07 &  +18:12:28.5 &  0.5254 & 18.43 &   0 &   4.58 &   0 &   0 & \nodata \\ 
52932-1267-049 & 08:25:47.38 &  +27:04:21.9 &  0.6933 & 10.14 &   0 &   3.40 &   0 &   0 & \nodata \\ 
52325-0862-554 & 08:25:47.79 &  +33:28:36.9 &  3.8145 & 15.34 &   0 &   4.33 &   0 &   0 & \nodata \\ 
52615-0894-422 & 08:25:47.84 &  +39:36:38.7 &  1.4756 &  6.88 &   0 &   4.36 &   0 &   0 & \nodata \\ 
53713-2272-018 & 08:25:47.93 &  +14:36:54.9 &  0.4749 &  5.78 &   0 &   0.89 &   0 &   0 & \nodata \\ 
52945-1586-165 & 08:25:48.01 &  +25:40:07.7 &  1.4713 &  5.77 &   0 &   3.53 &   0 &   0 & \nodata \\ 
53383-1782-082 & 08:25:48.51 &  +53:28:54.4 &  0.4396 &  6.57 &   0 &   1.84 &   0 &   0 & \nodata \\ 
53083-1154-451 & 08:25:49.18 &  +00:42:12.9 &  2.3038 & 20.27 &   0 &   2.48 &   1 &   2 & 0.094 \\ 
53359-2083-089 & 08:25:49.24 &  +19:19:22.3 &  1.5034 &  4.38 &   0 &   1.51 &   0 &   0 & \nodata \\ 
53709-2273-429 & 08:25:49.69 &  +19:06:21.7 &  1.2854 &  4.40 &   0 &   0.76 &   0 &   0 & \nodata \\ 
52295-0826-602 & 08:25:49.76 &  +36:13:21.7 &  1.4560 &  6.13 &   0 &   1.28 &   0 &   0 & \nodata \\ 
52266-0761-394 & 08:25:49.98 &  +42:47:14.8 &  1.8162 &  7.17 &   0 &   4.16 &   0 &   0 & \nodata \\ 
52620-0932-334 & 08:25:51.45 &  +32:57:58.5 &  1.8922 &  5.17 &   0 &   0.42 &   0 &   0 & \nodata \\ 
52312-0827-432 & 08:25:51.97 &  +37:48:12.7 &  0.6208 &  4.91 &   0 &   3.31 &   0 &   0 & \nodata \\ 
52615-0894-086 & 08:25:52.94 &  +38:15:46.4 &  0.6559 &  8.69 &   0 &   1.71 &   0 &   0 & \nodata \\ 
52325-0862-541 & 08:25:53.29 &  +33:41:46.1 &  0.4950 & 10.23 &   0 &   1.86 &   0 &   0 & \nodata \\ 
53321-1927-534 & 08:25:53.36 &  +21:57:54.7 &  0.4793 &  7.95 &   0 &   3.41 &   0 &   0 & \nodata \\ 
53386-1783-379 & 08:25:53.60 &  +56:33:00.4 &  0.6643 & 17.60 &   0 &   4.47 &   0 &   0 & \nodata \\ 
52672-1207-504 & 08:25:54.27 &  +29:42:44.7 &  1.0745 &  8.56 &   0 &   3.08 &   0 &   0 & \nodata \\ 
53713-2272-015 & 08:25:56.71 &  +14:29:56.0 &  0.9002 &  5.27 &   0 &   4.74 &   0 &   0 & \nodata \\ 
52672-1207-441 & 08:25:58.81 &  +30:15:04.5 &  1.6755 &  6.69 &   0 &   4.27 &   0 &   0 & \nodata \\ 
54139-2425-336 & 08:25:59.20 &  +14:23:25.7 &  1.6623 &  8.57 &   0 &   3.57 &   0 &   0 & \nodata \\ 
51986-0548-500 & 08:25:59.52 &  +45:26:00.4 &  1.5563 & 15.48 &   0 &   2.36 &   1 &   0 & \nodata \\ 
52668-1197-308 & 08:26:00.16 &  +35:05:21.9 &  1.6017 &  5.60 &   0 &   0.23 &   2 &   0 & \nodata \\ 
54139-2425-295 & 08:26:00.52 &  +13:08:38.1 &  1.9054 & 18.64 &   0 &   0.90 &   0 &   1 & 0.054 \\ 
52962-1296-552 & 08:26:00.76 &  +06:29:24.9 &  1.7922 &  4.95 &   0 &   2.29 &   1 &   0 & \nodata \\ 
51873-0443-442 & 08:26:00.80 &  +49:12:35.0 &  0.8145 & 12.88 &   0 &   2.82 &   0 &   0 & \nodata \\ 
54448-2424-274 & 08:26:01.02 &  +11:17:52.5 &  1.2121 &  5.21 &   0 &   2.83 &   0 &   0 & \nodata \\ 
53726-2271-596 & 08:26:01.28 &  +17:49:01.3 &  0.9931 &  6.25 &   0 &   1.64 &   1 &   0 & \nodata \\ 
52642-1185-115 & 08:26:01.59 &  +03:54:27.0 &  1.5987 &  4.53 &   0 &   2.25 &   0 &   0 & \nodata \\ 
52945-1586-171 & 08:26:01.70 &  +25:55:28.0 &  1.2292 &  9.02 &   0 &   0.95 &   0 &   0 & \nodata \\ 
51986-0548-426 & 08:26:02.65 &  +46:36:19.8 &  0.4445 & 12.65 &   0 &   1.80 &   0 &   0 & \nodata \\ 
53386-1783-263 & 08:26:03.09 &  +55:58:25.0 &  1.4676 & 16.56 &   0 &   0.68 &   0 &   0 & \nodata \\ 
54523-2549-475 & 08:26:03.16 &  +83:40:29.4 &  2.7255 &  8.37 &   0 &   4.12 &   2 &   0 & \nodata \\ 
52642-1185-402 & 08:26:04.09 &  +04:25:35.6 &  1.9872 &  8.59 &   0 &   2.12 &   0 &   1 & 0.029 \\ 
52295-0826-633 & 08:26:04.15 &  +35:50:22.1 &  2.3143 & 11.61 &   0 &   3.44 &   0 &   0 & \nodata \\ 
52672-1207-543 & 08:26:04.55 &  +29:42:12.6 &  1.0649 & 12.19 &   0 &   4.04 &   1 &   0 & \nodata \\ 
52266-0761-440 & 08:26:04.66 &  +42:54:35.8 &  0.7099 & 10.43 &   0 &   4.61 &   0 &   0 & \nodata \\ 
53713-2272-072 & 08:26:05.52 &  +14:53:13.2 &  1.2927 &  5.78 &   0 &   0.02 &   0 &   0 & \nodata \\ 
54056-2572-242 & 08:26:06.67 &  +09:25:06.8 &  1.2789 & 21.91 &   0 &   0.20 &   2 &   0 & \nodata \\ 
51986-0548-482 & 08:26:08.13 &  +45:43:50.8 &  1.3092 & 12.08 &   0 &   1.30 &   1 &   0 & \nodata \\ 
53359-2083-092 & 08:26:08.74 &  +19:20:43.7 &  0.6156 &  9.28 &   0 &   3.82 &   0 &   0 & \nodata \\ 
54139-2425-315 & 08:26:09.06 &  +13:28:13.4 &  0.9309 & 16.23 &   0 &   1.41 &   0 &   0 & \nodata \\ 
52295-0826-620 & 08:26:09.88 &  +36:22:13.5 &  1.0842 &  8.44 &   0 &   4.89 &   0 &   0 & \nodata \\ 
53084-1758-237 & 08:26:09.95 &  +08:01:21.6 &  1.9185 & 11.40 &   0 &   4.48 &   1 &   1 & 0.031 \\ 
53383-1782-053 & 08:26:11.24 &  +53:35:59.5 &  1.5326 &  5.86 &   0 &   0.32 &   0 &   0 & \nodata \\ 
54448-2424-272 & 08:26:11.37 &  +11:05:54.3 &  0.8625 &  4.12 &   0 &   0.05 &   0 &   0 & \nodata \\ 
53083-1154-444 & 08:26:11.99 &  +00:59:10.3 &  2.1948 &  9.56 &   0 &   1.40 &   0 &   0 & \nodata \\ 
51986-0548-167 & 08:26:12.54 &  +45:13:55.7 &  3.8245 & 16.03 &   0 &   0.74 &   2 &   2 & 0.067 \\ 
52672-1207-115 & 08:26:12.98 &  +29:21:30.5 &  1.8452 &  8.79 &   0 &   4.61 &   1 &   0 & \nodata \\ 
53084-1758-462 & 08:26:13.17 &  +08:23:18.1 &  1.0239 & 10.97 &   0 &   1.88 &   0 &   0 & \nodata \\ 
53383-1782-539 & 08:26:13.83 &  +55:34:46.8 &  0.8088 &  7.31 &   0 &   0.86 &   2 &   0 & \nodata \\ 
53084-1758-084 & 08:26:13.83 &  +06:58:26.4 &  2.1334 & 12.52 &   0 &   3.15 &   0 &   0 & \nodata \\ 
51873-0443-433 & 08:26:13.85 &  +49:50:19.3 &  2.1821 &  8.89 &   0 &   3.23 &   2 &   3 & 0.146 \\ 
53386-1783-434 & 08:26:14.33 &  +56:02:20.8 &  1.0265 & 10.48 &   0 &   1.13 &   1 &   0 & \nodata \\ 
51986-0548-173 & 08:26:14.45 &  +45:09:19.3 &  1.8040 & 22.30 &   0 &   3.83 &   1 &   0 & \nodata \\ 
53738-2330-307 & 08:26:15.21 &  +23:50:41.9 &  1.1277 &  9.92 &   0 &   3.31 &   0 &   0 & \nodata \\ 
54452-1874-381 & 08:26:15.75 &  +60:47:35.5 &  1.9516 &  6.35 &   0 &   2.23 &   1 &   2 & 0.148 \\ 
52932-1267-052 & 08:26:15.95 &  +27:08:05.5 &  0.9482 &  6.62 &   0 &   0.06 &   1 &   0 & \nodata \\ 
54096-2422-030 & 08:26:15.98 &  +12:31:23.8 &  0.9630 &  8.60 &   0 &   1.55 &   0 &   0 & \nodata \\ 
51882-0442-052 & 08:26:16.10 &  +50:20:49.0 &  2.1872 &  9.12 &   0 &   1.71 &   0 &   0 & \nodata \\ 
51882-0442-525 & 08:26:16.34 &  +52:12:09.3 &  1.8426 & 10.32 &   0 &   1.81 &   3 &   0 & \nodata \\ 
53386-1783-220 & 08:26:16.46 &  +54:46:35.9 &  0.4848 & 12.21 &   0 &   2.65 &   0 &   0 & \nodata \\ 
53359-2083-412 & 08:26:17.20 &  +21:05:14.0 &  2.6565 & 12.75 &   0 &   2.98 &   1 &   0 & \nodata \\ 
53383-1782-534 & 08:26:18.32 &  +55:08:09.9 &  1.5187 & 19.53 &   0 &   2.68 &   1 &   0 & \nodata \\ 
51981-0549-312 & 08:26:18.64 &  +46:27:02.0 &  1.1916 &  8.94 &   0 &   2.11 &   1 &   0 & \nodata \\ 
52325-0862-593 & 08:26:18.89 &  +33:42:56.2 &  1.4980 & 11.68 &   0 &   2.64 &   0 &   0 & \nodata \\ 
51981-0549-304 & 08:26:19.08 &  +46:10:27.9 &  1.7179 &  7.75 &   0 &   2.97 &   2 &   0 & \nodata \\ 
54452-1874-382 & 08:26:19.42 &  +60:35:58.0 &  0.5333 &  9.21 &   0 &   2.77 &   0 &   0 & \nodata \\ 
53084-1758-122 & 08:26:19.53 &  +06:44:51.6 &  2.1463 &  4.19 &   0 &   0.17 &   1 &   0 & \nodata \\ 
52620-0932-208 & 08:26:19.70 &  +31:48:47.9 &  3.0931 &  9.77 &   0 &   1.62 &   1 &   0 & \nodata \\ 
52668-1197-293 & 08:26:19.85 &  +34:17:32.8 &  1.2937 & 17.67 &   0 &   2.77 &   1 &   0 & \nodata \\ 
53383-1782-057 & 08:26:20.11 &  +53:50:28.1 &  1.0498 &  5.35 &   0 &   0.28 &   0 &   0 & \nodata \\ 
54149-2423-594 & 08:26:21.10 &  +11:05:29.5 &  3.0743 & 12.55 &   0 &   0.28 &   0 &   0 & \nodata \\ 
53321-1927-571 & 08:26:23.12 &  +21:56:32.4 &  2.3935 & 16.54 &   0 &   4.19 &   0 &   0 & \nodata \\ 
52945-1586-179 & 08:26:23.97 &  +25:44:15.0 &  2.1915 & 15.79 &   0 &   0.56 &   3 &   2 & 0.101 \\ 
52945-1586-191 & 08:26:24.56 &  +25:11:42.2 &  1.8484 & 13.72 &   0 &   2.15 &   2 &   0 & \nodata \\ 
53359-2083-478 & 08:26:25.96 &  +20:31:50.7 &  1.0352 & 15.65 &   0 &   4.33 &   0 &   0 & \nodata \\ 
51873-0443-445 & 08:26:26.30 &  +49:20:38.7 &  1.0667 & 20.90 &   0 &   1.23 &   0 &   0 & \nodata \\ 
53321-1927-548 & 08:26:26.64 &  +21:55:00.8 &  1.4620 & 18.78 &   0 &   0.96 &   0 &   0 & \nodata \\ 
52962-1296-595 & 08:26:28.00 &  +06:25:56.5 &  1.9838 & 11.76 &   0 &   0.47 &   0 &   0 & \nodata \\ 
53726-2271-591 & 08:26:28.06 &  +17:54:40.7 &  2.0898 & 11.85 &   0 &   2.69 &   0 &   0 & \nodata \\ 
53713-2272-021 & 08:26:28.16 &  +14:49:41.0 &  1.5019 & 16.36 &   0 &   1.00 &   0 &   0 & \nodata \\ 
53713-2272-633 & 08:26:28.17 &  +15:23:08.1 &  3.5048 & 13.16 &   0 &   3.33 &   1 &   1 & 0.032 \\ 
54437-1873-552 & 08:26:28.21 &  +58:34:57.8 &  1.2026 &  8.49 &   0 &   3.70 &   0 &   0 & \nodata \\ 
53327-1928-289 & 08:26:28.25 &  +23:15:03.3 &  2.3094 & 12.48 &   0 &   3.61 &   1 &   0 & \nodata \\ 
51883-0444-398 & 08:26:30.75 &  +52:48:44.3 &  0.9278 & 15.86 &   0 &   2.23 &   0 &   0 & \nodata \\ 
51873-0443-178 & 08:26:31.20 &  +48:33:20.7 &  2.4390 & 14.73 &   0 &   2.19 &   0 &   0 & \nodata \\ 
52668-1197-274 & 08:26:31.77 &  +35:05:43.1 &  0.6932 & 17.87 &   0 &   3.62 &   0 &   0 & \nodata \\ 
53713-2272-608 & 08:26:32.34 &  +16:11:41.7 &  2.1786 & 10.82 &   0 &   2.08 &   0 &   0 & \nodata \\ 
54139-2425-294 & 08:26:32.51 &  +13:10:46.5 &  1.2789 & 13.50 &   0 &   1.98 &   0 &   0 & \nodata \\ 
53383-1782-556 & 08:26:32.78 &  +54:45:40.0 &  3.1352 & 13.20 &   0 &   0.60 &   0 &   0 & \nodata \\ 
54452-1874-239 & 08:26:33.81 &  +60:05:07.6 &  1.5652 & 11.99 &   0 &   1.13 &   0 &   0 & \nodata \\ 
51873-0443-456 & 08:26:33.95 &  +49:13:11.0 &  1.8327 & 25.39 &   0 &   2.30 &   0 &   1 & 0.050 \\ 
53709-2273-171 & 08:26:33.96 &  +17:54:12.4 &  1.3910 & 21.17 &   0 &   2.42 &   1 &   0 & \nodata \\ 
54437-1873-548 & 08:26:33.98 &  +58:15:20.1 &  1.2306 &  7.06 &   0 &   1.00 &   1 &   0 & \nodata \\ 
52672-1207-065 & 08:26:35.06 &  +29:06:34.1 &  1.9731 & 25.49 &   0 &   1.70 &   1 &   0 & \nodata \\ 
53321-1927-567 & 08:26:35.51 &  +22:10:56.2 &  1.2347 & 14.06 &   0 &   2.28 &   0 &   0 & \nodata \\ 
52932-1267-142 & 08:26:37.04 &  +27:34:41.6 &  2.2379 & 15.53 &   0 &   4.59 &   1 &   1 & 0.072 \\ 
53084-1758-099 & 08:26:38.09 &  +07:26:43.4 &  0.6879 & 24.61 &   0 &   1.24 &   0 &   0 & \nodata \\ 
54452-1874-400 & 08:26:38.16 &  +60:31:16.6 &  1.0800 & 24.38 &   0 &   3.79 &   0 &   0 & \nodata \\ 
51882-0442-528 & 08:26:38.59 &  +51:52:33.2 &  2.8500 &  7.89 &   0 &   0.37 &   1 &   1 & 0.043 \\ 
54452-1874-231 & 08:26:39.77 &  +59:57:02.4 &  0.5114 & 16.44 &   0 &   1.55 &   0 &   0 & \nodata \\ 
51986-0548-179 & 08:26:41.69 &  +45:06:01.3 &  1.2453 & 10.90 &   0 &   4.12 &   1 &   0 & \nodata \\ 
51981-0549-387 & 08:26:42.86 &  +47:08:29.5 &  1.7937 & 17.72 &   0 &   1.81 &   0 &   0 & \nodata \\ 
52207-0547-035 & 08:26:43.27 &  +43:46:48.8 &  1.4830 & 14.76 &   0 &   3.96 &   0 &   0 & \nodata \\ 
52932-1267-478 & 08:26:43.42 &  +27:50:58.5 &  0.9377 & 26.27 &   0 &   1.33 &   1 &   0 & \nodata \\ 
53726-2274-202 & 08:26:43.45 &  +14:34:27.6 &  2.3123 & 12.91 &   0 &   1.18 &   2 &   2 & 0.164 \\ 
52266-0761-144 & 08:26:44.02 &  +41:53:46.4 &  1.0779 & 56.34 &   0 &   1.00 &   0 &   0 & \nodata \\ 
51868-0441-618 & 08:26:44.64 &  +47:08:03.9 &  1.8601 & 11.05 &   0 &   0.98 &   1 &   0 & \nodata \\ 
53726-2274-409 & 08:26:44.66 &  +16:35:49.0 &  2.1876 &  4.58 &   0 &   0.78 &   3 &   2 & 0.137 \\ 
52620-0932-321 & 08:26:44.69 &  +33:00:04.9 &  1.8270 & 14.93 &   0 &   2.56 &   0 &   0 & \nodata \\ 
52962-1296-569 & 08:26:45.88 &  +07:16:47.0 &  3.1388 &  8.18 &   0 &   0.08 &   0 &   2 & 0.076 \\ 
53317-1926-627 & 08:26:46.15 &  +22:55:43.3 &  0.8126 & 10.04 &   0 &   1.49 &   0 &   0 & \nodata \\ 
53726-2274-411 & 08:26:46.27 &  +16:25:38.0 &  1.0628 & 10.75 &   0 &   3.54 &   1 &   0 & \nodata \\ 
53084-1758-193 & 08:26:46.30 &  +07:51:20.4 &  2.1708 &  4.27 &   0 &   0.77 &   0 &   0 & \nodata \\ 
51873-0443-159 & 08:26:46.56 &  +48:53:43.2 &  1.3615 & 17.76 &   0 &   3.31 &   1 &   0 & \nodata \\ 
52962-1296-566 & 08:26:47.18 &  +06:54:06.0 &  0.9656 &  8.91 &   0 &   0.39 &   1 &   0 & \nodata \\ 
52642-1185-107 & 08:26:47.77 &  +03:38:23.4 &  1.4382 & 18.83 &   0 &   1.60 &   0 &   0 & \nodata \\ 
52266-0761-159 & 08:26:48.37 &  +41:58:24.3 &  1.0830 &  9.90 &   0 &   2.44 &   0 &   0 & \nodata \\ 
53084-1758-094 & 08:26:49.86 &  +07:21:34.7 &  1.3532 & 14.45 &   0 &   0.34 &   1 &   0 & \nodata \\ 
52932-1267-406 & 08:26:50.41 &  +28:41:32.6 &  1.6387 & 10.36 &   0 &   4.57 &   1 &   0 & \nodata \\ 
53738-2330-275 & 08:26:50.81 &  +23:54:14.9 &  0.9483 & 10.53 &   0 &   1.13 &   1 &   0 & \nodata \\ 
53359-2083-474 & 08:26:51.14 &  +20:35:11.1 &  1.4424 & 26.78 &   0 &   0.60 &   0 &   0 & \nodata \\ 
54437-1873-055 & 08:26:51.31 &  +57:11:39.1 &  1.6695 &  7.22 &   0 &   2.51 &   0 &   0 & \nodata \\ 
53359-2083-487 & 08:26:51.59 &  +20:47:17.4 &  1.7622 & 11.11 &   0 &   1.64 &   0 &   1 & 0.051 \\ 
54056-2572-234 & 08:26:52.16 &  +09:11:12.3 &  3.4425 & 11.86 &   0 &   0.05 &   1 &   0 & \nodata \\ 
54139-2425-244 & 08:26:54.47 &  +12:57:02.0 &  0.5917 &  6.26 &   0 &   0.24 &   0 &   0 & \nodata \\ 
52266-0761-428 & 08:26:55.70 &  +43:04:49.8 &  1.7495 & 14.77 &   0 &   4.74 &   0 &   0 & \nodata \\ 
53713-2272-027 & 08:26:55.78 &  +14:48:16.4 &  1.6275 &  7.63 &   0 &   3.38 &   0 &   0 & \nodata \\ 
53327-1928-236 & 08:26:57.33 &  +24:05:21.5 &  1.8628 &  9.51 &   0 &   0.07 &   0 &   1 & 0.034 \\ 
52932-1267-484 & 08:26:57.69 &  +28:08:18.1 &  1.4972 &  9.63 &   0 &   2.95 &   0 &   0 & \nodata \\ 
53709-2273-512 & 08:26:58.56 &  +19:09:21.5 &  0.4281 &  9.25 &   0 &   3.49 &   0 &   0 & \nodata \\ 
52945-1586-173 & 08:26:58.72 &  +25:45:26.6 &  1.1984 &  9.16 &   0 &   1.47 &   0 &   0 & \nodata \\ 
52962-1296-072 & 08:26:58.85 &  +06:11:42.6 &  0.4950 &  8.51 &   0 &   0.04 &   0 &   0 & \nodata \\ 
52312-0827-471 & 08:27:00.23 &  +37:48:22.1 &  0.6608 & 12.37 &   0 &   2.51 &   0 &   0 & \nodata \\ 
52932-1267-500 & 08:27:00.81 &  +28:05:33.5 &  1.8972 &  8.00 &   0 &   1.17 &   0 &   0 & \nodata \\ 
53726-2274-196 & 08:27:00.93 &  +15:32:24.1 &  0.8648 & 27.59 &   0 &   0.97 &   0 &   0 & \nodata \\ 
54096-2422-039 & 08:27:01.01 &  +12:34:30.1 &  2.1789 &  8.07 &   0 &   3.44 &   2 &   1 & 0.039 \\ 
54149-2423-079 & 08:27:01.11 &  +10:47:05.7 &  1.8787 &  9.60 &   0 &   4.31 &   0 &   0 & \nodata \\ 
53726-2274-498 & 08:27:01.61 &  +15:55:39.6 &  1.8242 & 13.45 &   0 &   2.47 &   0 &   1 & 0.045 \\ 
52615-0894-491 & 08:27:01.64 &  +39:49:31.8 &  1.8808 &  8.54 &   0 &   3.70 &   2 &   0 & \nodata \\ 
51986-0548-168 & 08:27:02.13 &  +45:16:05.2 &  1.6605 & 39.42 &   0 &   2.20 &   0 &   0 & \nodata \\ 
53084-1758-059 & 08:27:02.56 &  +07:30:02.4 &  1.4256 &  8.21 &   0 &   0.44 &   0 &   0 & \nodata \\ 
52312-0827-472 & 08:27:04.66 &  +37:37:31.2 &  0.9473 &  9.94 &   0 &   2.39 &   0 &   0 & \nodata \\ 
53726-2271-040 & 08:27:04.87 &  +17:41:02.4 &  0.4496 & 12.62 &   0 &   0.53 &   0 &   0 & \nodata \\ 
52312-0827-195 & 08:27:05.56 &  +37:11:51.0 &  1.8697 & 18.37 &   0 &   4.64 &   0 &   1 & 0.047 \\ 
52266-0761-126 & 08:27:06.23 &  +42:00:04.9 &  2.1986 &  7.63 &   0 &   3.36 &   0 &   0 & \nodata \\ 
54448-2424-227 & 08:27:06.51 &  +10:52:24.2 &  2.2815 &  8.10 &   0 &   3.16 &   3 &   2 & 0.173 \\ 
53709-2273-184 & 08:27:07.08 &  +17:32:37.5 &  0.5994 & 10.65 &   0 &   2.34 &   0 &   0 & \nodata \\ 
54437-1873-562 & 08:27:07.74 &  +58:58:24.6 &  0.6153 & 10.37 &   0 &   0.06 &   0 &   0 & \nodata \\ 
52295-0826-636 & 08:27:08.26 &  +35:55:32.5 &  2.4901 & 39.94 &   0 &   0.16 &   1 &   0 & \nodata \\ 
52615-0894-059 & 08:27:10.90 &  +38:49:30.1 &  1.0477 & 12.53 &   0 &   4.54 &   0 &   0 & \nodata \\ 
53084-1758-042 & 08:27:10.98 &  +07:21:13.4 &  1.5236 &  8.17 &   0 &   1.25 &   0 &   0 & \nodata \\ 
52312-0827-479 & 08:27:11.10 &  +37:42:01.0 &  1.3510 &  8.15 &   0 &   0.06 &   0 &   0 & \nodata \\ 
54448-2424-424 & 08:27:13.81 &  +12:05:28.0 &  1.3577 & 11.47 &   0 &   1.58 &   1 &   0 & \nodata \\ 
52620-0932-121 & 08:27:14.28 &  +31:39:56.8 &  0.6444 &  6.62 &   0 &   0.45 &   0 &   0 & \nodata \\ 
53709-2273-509 & 08:27:14.54 &  +19:18:54.2 &  1.7520 &  5.70 &   0 &   2.86 &   3 &   0 & \nodata \\ 
54523-2549-479 & 08:27:14.82 &  +83:31:33.9 &  2.8295 &  5.49 &   0 &   2.43 &   0 &   1 & 0.035 \\ 
51986-0548-158 & 08:27:14.98 &  +45:01:42.5 &  0.9885 &  6.95 &   0 &   0.74 &   0 &   0 & \nodata \\ 
53386-1783-465 & 08:27:15.18 &  +56:29:37.9 &  1.5417 &  7.41 &   0 &   2.15 &   0 &   0 & \nodata \\ 
53738-2330-240 & 08:27:15.89 &  +24:17:36.4 &  1.3260 &  9.70 &   0 &   1.33 &   0 &   0 & \nodata \\ 
51882-0442-542 & 08:27:16.59 &  +51:22:06.6 &  1.8297 &  9.42 &   0 &   4.40 &   0 &   1 & 0.035 \\ 
51873-0443-479 & 08:27:16.85 &  +49:05:34.0 &  0.6820 &  5.73 &   0 &   2.56 &   0 &   0 & \nodata \\ 
52672-1208-355 & 08:27:17.36 &  +30:52:53.5 &  0.8448 &  8.37 &   0 &   3.68 &   1 &   0 & \nodata \\ 
54149-2423-636 & 08:27:18.07 &  +11:02:11.3 &  2.2599 &  8.63 &   0 &   4.02 &   1 &   1 & 0.042 \\ 
53321-1927-613 & 08:27:18.24 &  +21:59:06.7 &  0.5305 & 23.79 &   0 &   3.59 &   0 &   0 & \nodata \\ 
53726-2271-031 & 08:27:18.69 &  +17:24:52.1 &  1.5716 & 11.06 &   0 &   3.43 &   1 &   0 & \nodata \\ 
52945-1586-357 & 08:27:18.92 &  +26:45:05.2 &  1.4640 &  8.16 &   0 &   1.43 &   2 &   0 & \nodata \\ 
52962-1296-031 & 08:27:19.65 &  +06:18:35.3 &  2.1820 & 10.23 &   0 &   1.10 &   0 &   0 & \nodata \\ 
53359-2083-447 & 08:27:19.96 &  +21:18:12.8 &  0.6512 &  5.73 &   0 &   4.29 &   0 &   0 & \nodata \\ 
54452-1874-293 & 08:27:20.23 &  +59:12:16.5 &  1.9001 & 10.91 &   0 &   1.65 &   0 &   0 & \nodata \\ 
52642-1185-044 & 08:27:22.73 &  +03:27:55.9 &  2.0225 &  8.67 &   0 &   3.65 &   0 &   1 & 0.050 \\ 
52932-1267-408 & 08:27:25.02 &  +28:47:36.4 &  3.0521 &  7.38 &   0 &   1.24 &   1 &   1 & 0.040 \\ 
52266-0761-421 & 08:27:25.22 &  +43:07:19.1 &  1.7033 & 20.30 &   0 &   4.36 &   0 &   0 & \nodata \\ 
52672-1207-526 & 08:27:25.65 &  +29:59:44.5 &  1.7311 &  5.31 &   0 &   0.11 &   0 &   0 & \nodata \\ 
52620-0932-379 & 08:27:26.02 &  +33:13:54.6 &  1.1142 & 13.97 &   0 &   1.43 &   1 &   0 & \nodata \\ 
53327-1928-249 & 08:27:26.33 &  +23:02:38.7 &  3.0300 & 10.47 &   0 &   0.05 &   2 &   0 & \nodata \\ 
52642-1185-054 & 08:27:28.63 &  +03:31:09.7 &  1.1030 &  6.89 &   0 &   4.45 &   1 &   0 & \nodata \\ 
54149-2423-022 & 08:27:29.36 &  +10:34:23.1 &  1.6211 & 10.90 &   0 &   0.32 &   1 &   0 & \nodata \\ 
52945-1586-419 & 08:27:30.85 &  +26:08:21.3 &  1.6690 &  8.85 &   0 &   0.49 &   0 &   0 & \nodata \\ 
52266-0761-507 & 08:27:30.93 &  +43:06:46.3 &  1.5186 &  4.62 &   0 &   4.28 &   1 &   0 & \nodata \\ 
54139-2425-437 & 08:27:32.26 &  +14:13:22.1 &  0.9611 & 10.85 &   0 &   0.17 &   0 &   0 & \nodata \\ 
54448-2424-372 & 08:27:32.41 &  +12:10:14.1 &  1.0698 & 16.21 &   0 &   1.17 &   0 &   0 & \nodata \\ 
54139-2425-338 & 08:27:32.69 &  +14:23:39.3 &  0.3968 &  5.89 &   0 &   2.91 &   0 &   0 & \nodata \\ 
52945-1586-348 & 08:27:33.73 &  +26:37:15.9 &  0.6879 & 12.72 &   0 &   0.71 &   0 &   0 & \nodata \\ 
54437-1873-553 & 08:27:34.23 &  +58:24:44.4 &  2.6576 &  7.87 &   0 &   0.96 &   3 &   3 & 0.181 \\ 
54448-2424-256 & 08:27:34.50 &  +10:46:24.7 &  3.3234 & 15.57 &   0 &   1.32 &   0 &   0 & \nodata \\ 
53383-1782-067 & 08:27:35.27 &  +54:06:17.6 &  0.7830 &  7.90 &   0 &   4.23 &   0 &   0 & \nodata \\ 
52962-1296-034 & 08:27:36.89 &  +06:18:12.1 &  2.1958 & 10.81 &   0 &   4.47 &   4 &   2 & 0.067 \\ 
52620-0932-087 & 08:27:37.11 &  +31:11:37.3 &  1.5080 & 11.19 &   0 &   0.87 &   1 &   0 & \nodata \\ 
52620-0932-373 & 08:27:39.34 &  +33:02:42.6 &  1.7136 &  9.42 &   0 &   1.09 &   0 &   0 & \nodata \\ 
54139-2425-273 & 08:27:42.20 &  +13:16:09.5 &  2.4778 & 16.96 &   0 &   1.54 &   0 &   0 & \nodata \\ 
52932-1267-453 & 08:27:42.58 &  +28:35:07.1 &  0.9217 & 14.22 &   0 &   0.83 &   0 &   0 & \nodata \\ 
52615-0894-410 & 08:27:43.04 &  +40:55:45.7 &  1.5465 &  4.94 &   0 &   4.40 &   0 &   0 & \nodata \\ 
51883-0444-330 & 08:27:45.52 &  +53:33:14.8 &  1.0101 &  6.04 &   0 &   2.09 &   0 &   0 & \nodata \\ 
52620-0932-176 & 08:27:45.81 &  +31:57:13.6 &  1.6914 &  5.07 &   0 &   0.48 &   2 &   0 & \nodata \\ 
52266-0761-040 & 08:27:45.91 &  +41:34:13.1 &  0.6537 & 14.07 &   0 &   2.67 &   1 &   0 & \nodata \\ 
51873-0443-150 & 08:27:46.41 &  +48:43:07.9 &  1.5950 &  4.70 &   0 &   4.44 &   0 &   0 & \nodata \\ 
53349-1929-357 & 08:27:46.63 &  +22:47:58.4 &  0.7350 &  6.32 &   0 &   3.43 &   0 &   0 & \nodata \\ 
52620-0932-180 & 08:27:47.10 &  +32:10:44.3 &  1.9219 &  4.19 &   0 &   3.42 &   0 &   0 & \nodata \\ 
54437-1873-067 & 08:27:47.19 &  +57:49:25.1 &  1.2580 & 18.61 &   0 &   1.98 &   0 &   0 & \nodata \\ 
52325-0862-613 & 08:27:47.42 &  +33:58:38.7 &  1.4628 & 10.60 &   0 &   4.42 &   0 &   0 & \nodata \\ 
51986-0548-537 & 08:27:47.69 &  +45:22:03.3 &  2.0440 &  4.06 &   0 &   0.60 &   0 &   0 & \nodata \\ 
52932-1267-108 & 08:27:48.06 &  +27:21:16.4 &  0.4938 &  4.99 &   0 &   2.83 &   0 &   0 & \nodata \\ 
52945-1586-066 & 08:27:48.64 &  +25:12:35.3 &  1.4759 &  6.05 &   0 &   3.79 &   0 &   0 & \nodata \\ 
51986-0548-146 & 08:27:50.29 &  +44:48:47.6 &  0.5300 & 11.88 &   0 &   1.70 &   0 &   0 & \nodata \\ 
54448-2424-380 & 08:27:51.69 &  +12:18:25.5 &  1.6728 &  6.46 &   0 &   2.66 &   1 &   0 & \nodata \\ 
54139-2425-268 & 08:27:51.78 &  +13:21:07.1 &  1.8147 & 10.29 &   0 &   0.31 &   1 &   1 & 0.054 \\ 
51882-0442-020 & 08:27:53.08 &  +50:18:03.2 &  1.0122 & 13.15 &   0 &   1.36 &   0 &   0 & \nodata \\ 
52325-0862-638 & 08:27:54.25 &  +33:36:04.2 &  1.8056 &  6.70 &   0 &   2.90 &   1 &   0 & \nodata \\ 
52642-1185-568 & 08:27:54.51 &  +04:31:02.7 &  1.4331 &  7.07 &   0 &   3.67 &   2 &   0 & \nodata \\ 
54448-2424-439 & 08:27:56.95 &  +11:44:31.3 &  0.4202 & 16.75 &   0 &   1.87 &   0 &   0 & \nodata \\ 
52312-0827-129 & 08:27:58.34 &  +36:10:53.6 &  1.4317 &  6.38 &   0 &   3.16 &   0 &   0 & \nodata \\ 
52620-0932-177 & 08:27:58.71 &  +31:57:37.0 &  1.1428 &  5.66 &   0 &   4.72 &   2 &   0 & \nodata \\ 
52312-0827-173 & 08:27:59.48 &  +37:01:05.0 &  2.1755 & 10.54 &   0 &   2.39 &   1 &   0 & \nodata \\ 
54056-2572-411 & 08:28:01.80 &  +09:41:24.8 &  1.3032 & 17.79 &   0 &   4.00 &   0 &   0 & \nodata \\ 
53386-1783-224 & 08:28:02.13 &  +55:49:10.5 &  0.6433 &  4.20 &   0 &   3.96 &   0 &   0 & \nodata \\ 
54448-2424-421 & 08:28:02.59 &  +11:50:48.5 &  0.8018 & 12.79 &   0 &   3.61 &   0 &   0 & \nodata \\ 
53084-1758-410 & 08:28:03.17 &  +08:43:55.9 &  1.2869 & 15.74 &   0 &   1.76 &   0 &   0 & \nodata \\ 
54139-2425-272 & 08:28:03.53 &  +13:16:11.1 &  2.0469 & 16.57 &   0 &   3.39 &   2 &   3 & 0.145 \\ 
51981-0549-294 & 08:28:04.61 &  +45:35:12.2 &  1.6592 &  4.98 &   0 &   1.39 &   0 &   0 & \nodata \\ 
52266-0761-519 & 08:28:04.69 &  +43:04:49.7 &  2.0188 &  5.37 &   0 &   2.11 &   4 &   1 & 0.059 \\ 
52312-0827-128 & 08:28:04.84 &  +36:20:17.5 &  0.5793 & 27.66 &   0 &   0.15 &   0 &   0 & \nodata \\ 
51986-0548-535 & 08:28:05.93 &  +45:18:45.8 &  1.4684 &  6.21 &   0 &   2.82 &   0 &   0 & \nodata \\ 
52962-1296-630 & 08:28:06.18 &  +06:36:08.3 &  0.9641 & 22.76 &   0 &   2.14 &   0 &   0 & \nodata \\ 
51873-0443-191 & 08:28:06.65 &  +48:00:00.2 &  1.1167 &  5.59 &   0 &   3.92 &   0 &   0 & \nodata \\ 
52615-0894-498 & 08:28:06.83 &  +39:35:40.2 &  0.7614 &  5.71 &   0 &   2.57 &   1 &   0 & \nodata \\ 
52962-1296-033 & 08:28:07.74 &  +06:21:33.9 &  2.1521 & 15.77 &   0 &   4.45 &   2 &   0 & \nodata \\ 
53709-2273-121 & 08:28:08.13 &  +17:49:33.5 &  3.1576 &  5.73 &   0 &   3.00 &   1 &   0 & \nodata \\ 
52642-1185-575 & 08:28:08.17 &  +04:19:03.2 &  2.2831 &  5.07 &   0 &   0.74 &   1 &   1 & 0.044 \\ 
53359-2083-452 & 08:28:08.29 &  +21:05:37.1 &  1.5007 & 14.03 &   0 &   0.23 &   1 &   0 & \nodata \\ 
53709-2273-137 & 08:28:08.51 &  +18:02:39.9 &  1.5724 &  6.22 &   0 &   2.87 &   1 &   0 & \nodata \\ 
54448-2424-435 & 08:28:08.53 &  +11:49:52.7 &  1.0831 &  9.02 &   0 &   0.82 &   0 &   0 & \nodata \\ 
51986-0548-506 & 08:28:08.95 &  +45:56:38.0 &  0.7964 & 17.12 &   0 &   3.05 &   0 &   0 & \nodata \\ 
52620-0932-473 & 08:28:10.35 &  +32:41:34.5 &  1.8960 &  5.58 &   0 &   2.87 &   0 &   0 & \nodata \\ 
51986-0548-518 & 08:28:10.53 &  +46:09:54.9 &  1.3125 & 14.59 &   0 &   0.20 &   2 &   0 & \nodata \\ 
54448-2424-239 & 08:28:10.80 &  +11:12:34.1 &  1.1925 & 10.23 &   0 &   3.06 &   0 &   0 & \nodata \\ 
53083-1154-565 & 08:28:10.80 &  +01:14:09.0 &  2.9311 &  7.48 &   0 &   1.42 &   0 &   2 & 0.122 \\ 
52668-1197-212 & 08:28:10.92 &  +34:09:36.5 &  1.5393 &  8.23 &   0 &   1.63 &   1 &   0 & \nodata \\ 
52266-0761-481 & 08:28:11.71 &  +42:41:57.3 &  1.7832 &  4.34 &   0 &   3.19 &   0 &   0 & \nodata \\ 
52620-0932-165 & 08:28:11.85 &  +32:13:57.5 &  2.2389 &  9.50 &   0 &   3.19 &   2 &   3 & 0.184 \\ 
51986-0548-547 & 08:28:12.03 &  +46:30:00.1 &  1.9696 & 11.28 &   0 &   2.09 &   0 &   0 & \nodata \\ 
52672-1208-319 & 08:28:12.68 &  +30:47:17.6 &  1.3425 &  4.63 &   0 &   4.24 &   1 &   0 & \nodata \\ 
51981-0549-329 & 08:28:13.06 &  +47:17:14.2 &  1.4734 &  6.42 &   0 &   2.36 &   0 &   0 & \nodata \\ 
54056-2572-413 & 08:28:15.04 &  +09:41:01.7 &  1.4829 &  5.33 &   0 &   2.14 &   0 &   0 & \nodata \\ 
51883-0444-236 & 08:28:15.23 &  +52:41:22.7 &  1.3372 &  8.10 &   0 &   1.59 &   0 &   0 & \nodata \\ 
53321-1927-626 & 08:28:15.42 &  +21:43:13.9 &  2.3688 &  9.72 &   0 &   1.40 &   2 &   0 & \nodata \\ 
51986-0548-122 & 08:28:15.50 &  +45:07:24.8 &  1.5113 & 12.80 &   0 &   3.47 &   1 &   0 & \nodata \\ 
51981-0549-287 & 08:28:16.33 &  +45:31:40.5 &  1.4763 &  5.60 &   0 &   0.37 &   1 &   0 & \nodata \\ 
54139-2425-321 & 08:28:17.80 &  +14:36:42.1 &  3.5011 &  8.61 &   0 &   3.47 &   0 &   0 & \nodata \\ 
51883-0444-436 & 08:28:19.83 &  +53:00:53.0 &  2.1426 & 18.77 &   0 &   1.59 &   2 &   1 & 0.039 \\ 
54448-2424-408 & 08:28:21.16 &  +12:29:32.6 &  1.6112 &  5.37 &   0 &   4.61 &   1 &   0 & \nodata \\ 
53709-2273-139 & 08:28:21.18 &  +17:51:25.6 &  2.2346 &  7.96 &   0 &   3.85 &   0 &   2 & 0.105 \\ 
53084-1758-170 & 08:28:21.28 &  +07:51:18.8 &  1.6440 & 30.18 &   0 &   2.37 &   0 &   0 & \nodata \\ 
54139-2425-204 & 08:28:21.43 &  +12:38:20.7 &  1.9823 & 32.09 &   0 &   1.85 &   1 &   0 & \nodata \\ 
54139-2425-429 & 08:28:22.68 &  +13:52:46.7 &  0.9474 &  8.16 &   0 &   4.46 &   2 &   0 & \nodata \\ 
54437-1873-587 & 08:28:23.41 &  +58:33:50.9 &  1.6163 & 16.71 &   0 &   1.99 &   0 &   0 & \nodata \\ 
52672-1207-637 & 08:28:24.51 &  +29:36:07.7 &  0.8414 &  9.75 &   0 &   3.41 &   0 &   0 & \nodata \\ 
53709-2273-133 & 08:28:24.92 &  +17:44:33.9 &  1.5433 &  4.12 &   0 &   4.74 &   1 &   0 & \nodata \\ 
52266-0761-039 & 08:28:25.31 &  +41:15:29.8 &  1.7542 &  7.99 &   0 &   2.78 &   0 &   0 & \nodata \\ 
51986-0548-534 & 08:28:26.57 &  +45:20:25.7 &  1.8442 &  6.17 &   0 &   0.64 &   1 &   0 & \nodata \\ 
52312-0827-136 & 08:28:26.67 &  +36:20:22.5 &  1.3852 &  9.05 &   0 &   4.70 &   2 &   0 & \nodata \\ 
53359-2083-532 & 08:28:27.56 &  +21:14:44.8 &  1.1542 &  7.37 &   0 &   3.47 &   0 &   0 & \nodata \\ 
52615-0894-492 & 08:28:27.63 &  +39:45:28.8 &  1.7441 &  5.03 &   0 &   2.90 &   4 &   1 & 0.040 \\ 
53083-1154-593 & 08:28:27.81 &  +00:01:29.6 &  0.8022 &  6.42 &   0 &   2.54 &   0 &   0 & \nodata \\ 
52615-0894-481 & 08:28:27.84 &  +40:03:33.9 &  0.9689 &  4.89 &   0 &   3.94 &   1 &   0 & \nodata \\ 
51981-0549-272 & 08:28:27.96 &  +46:36:58.7 &  1.0134 &  4.44 &   0 &   3.57 &   0 &   0 & \nodata \\ 
52945-1586-390 & 08:28:28.31 &  +26:54:20.4 &  1.7681 &  9.18 &   0 &   3.15 &   1 &   0 & \nodata \\ 
51873-0443-140 & 08:28:28.53 &  +48:31:38.0 &  1.1694 &  7.60 &   0 &   1.02 &   0 &   0 & \nodata \\ 
54437-1873-009 & 08:28:28.56 &  +57:37:59.8 &  3.2646 &  6.04 &   0 &   2.21 &   0 &   1 & 0.029 \\ 
54452-1874-424 & 08:28:28.70 &  +60:27:13.7 &  1.7056 &  6.34 &   0 &   2.77 &   0 &   1 & 0.046 \\ 
53327-1928-208 & 08:28:30.05 &  +23:39:46.8 &  1.9552 &  5.85 &   0 &   1.50 &   1 &   1 & 0.032 \\ 
51981-0549-296 & 08:28:31.57 &  +45:46:59.4 &  0.8005 &  5.46 &   0 &   4.82 &   0 &   0 & \nodata \\ 
54056-2572-190 & 08:28:32.99 &  +08:55:51.0 &  1.1970 &  7.86 &   0 &   2.10 &   0 &   0 & \nodata \\ 
52945-1586-470 & 08:28:33.02 &  +26:28:46.4 &  1.7133 &  5.38 &   0 &   3.81 &   1 &   1 & 0.032 \\ 
52945-1586-065 & 08:28:34.53 &  +25:19:40.4 &  1.6971 &  4.68 &   0 &   0.60 &   4 &   0 & \nodata \\ 
53726-2274-515 & 08:28:34.77 &  +15:58:15.1 &  2.0784 &  5.08 &   0 &   0.16 &   1 &   3 & 0.125 \\ 
54056-2572-352 & 08:28:36.11 &  +10:12:18.8 &  2.1133 &  7.76 &   0 &   4.64 &   2 &   2 & 0.066 \\ 
51882-0442-070 & 08:28:36.38 &  +50:48:26.5 &  0.9286 &  4.09 &   0 &   2.80 &   0 &   0 & \nodata \\ 
53327-1928-183 & 08:28:36.52 &  +23:58:03.3 &  1.9297 & 35.76 &   0 &   2.54 &   0 &   0 & \nodata \\ 
52963-1297-342 & 08:28:36.92 &  +07:02:18.8 &  1.0119 &  5.06 &   0 &   1.51 &   0 &   0 & \nodata \\ 
52642-1185-010 & 08:28:37.51 &  +03:27:15.7 &  1.3191 &  4.62 &   0 &   3.76 &   0 &   0 & \nodata \\ 
53349-1929-332 & 08:28:37.75 &  +23:24:05.8 &  0.9894 &  7.99 &   0 &   3.84 &   1 &   0 & \nodata \\ 
52932-1267-120 & 08:28:37.75 &  +27:31:36.9 &  1.4846 &  8.13 &   0 &   4.30 &   1 &   0 & \nodata \\ 
51873-0443-471 & 08:28:37.89 &  +49:22:31.8 &  1.5224 &  5.29 &   0 &   2.58 &   1 &   0 & \nodata \\ 
52668-1197-396 & 08:28:39.04 &  +35:15:34.6 &  1.9677 & 13.88 &   0 &   2.50 &   0 &   0 & \nodata \\ 
52963-1297-341 & 08:28:39.49 &  +07:14:01.6 &  1.8578 &  7.39 &   0 &   0.37 &   0 &   0 & \nodata \\ 
52312-0827-143 & 08:28:40.60 &  +36:48:18.9 &  1.3765 &  5.12 &   0 &   3.30 &   0 &   0 & \nodata \\ 
52620-0932-146 & 08:28:43.99 &  +32:25:40.4 &  1.4662 & 13.86 &   0 &   1.23 &   1 &   0 & \nodata \\ 
51883-0444-422 & 08:28:44.19 &  +53:16:29.3 &  1.3734 &  8.80 &   0 &   4.89 &   0 &   0 & \nodata \\ 
53726-2274-083 & 08:28:44.71 &  +14:56:54.1 &  1.3954 &  5.03 &   0 &   0.55 &   2 &   0 & \nodata \\ 
51981-0549-257 & 08:28:44.75 &  +45:33:21.6 &  1.2581 &  7.26 &   0 &   0.84 &   0 &   0 & \nodata \\ 
51981-0549-260 & 08:28:44.87 &  +45:45:18.2 &  1.9847 &  8.97 &   0 &   3.81 &   0 &   0 & \nodata \\ 
53709-2273-097 & 08:28:45.12 &  +18:04:51.2 &  1.1101 &  6.19 &   0 &   0.90 &   0 &   0 & \nodata \\ 
52932-1267-557 & 08:28:45.96 &  +27:59:20.1 &  1.0639 &  7.88 &   0 &   1.23 &   1 &   0 & \nodata \\ 
51873-0443-494 & 08:28:46.01 &  +49:09:38.4 &  1.7473 & 10.41 &   0 &   1.59 &   1 &   0 & \nodata \\ 
54139-2425-126 & 08:28:46.51 &  +12:59:07.3 &  0.4556 & 14.92 &   0 &   0.75 &   0 &   0 & \nodata \\ 
54448-2424-412 & 08:28:48.52 &  +12:11:12.8 &  2.4037 &  4.49 &   0 &   4.61 &   0 &   1 & 0.039 \\ 
52232-0762-309 & 08:28:48.54 &  +43:44:21.9 &  0.7307 &  4.97 &   0 &   3.13 &   0 &   0 & \nodata \\ 
54056-2572-189 & 08:28:49.15 &  +08:58:54.8 &  2.2714 &  4.00 &   0 &   2.35 &   1 &   2 & 0.106 \\ 
53084-1758-450 & 08:28:49.72 &  +08:38:13.4 &  1.0888 & 17.68 &   0 &   4.02 &   1 &   0 & \nodata \\ 
51986-0548-550 & 08:28:50.58 &  +46:20:59.8 &  1.2025 &  5.96 &   0 &   2.82 &   0 &   0 & \nodata \\ 
53726-2274-145 & 08:28:50.68 &  +15:20:02.8 &  1.3510 &  8.77 &   0 &   0.33 &   1 &   0 & \nodata \\ 
52933-1268-305 & 08:28:51.23 &  +28:51:06.9 &  1.8752 &  5.32 &   0 &   4.21 &   0 &   0 & \nodata \\ 
51883-0444-289 & 08:28:53.08 &  +52:15:43.3 &  0.9832 &  5.36 &   0 &   1.46 &   0 &   0 & \nodata \\ 
52232-0762-311 & 08:28:53.22 &  +43:54:16.1 &  1.2300 &  7.58 &   0 &   1.70 &   1 &   0 & \nodata \\ 
52945-1586-030 & 08:28:54.39 &  +25:16:23.8 &  1.0251 &  7.65 &   0 &   0.57 &   1 &   0 & \nodata \\ 
52266-0761-558 & 08:28:54.70 &  +43:12:20.1 &  3.1687 & 12.16 &   0 &   4.32 &   3 &   2 & 0.120 \\ 
52620-0932-416 & 08:28:54.77 &  +32:59:21.3 &  1.4919 &  5.13 &   0 &   3.47 &   0 &   0 & \nodata \\ 
52963-1297-320 & 08:28:54.91 &  +06:38:13.0 &  0.8539 &  6.36 &   0 &   2.76 &   0 &   0 & \nodata \\ 
52642-1185-020 & 08:28:55.41 &  +03:28:43.8 &  1.9687 &  5.05 &   0 &   3.34 &   0 &   0 & \nodata \\ 
54139-2425-373 & 08:28:55.77 &  +14:26:01.6 &  1.4724 &  4.63 &   0 &   3.26 &   2 &   0 & \nodata \\ 
51873-0443-498 & 08:28:55.82 &  +49:02:51.5 &  3.1191 & 10.94 &   0 &   3.47 &   0 &   0 & \nodata \\ 
53709-2275-342 & 08:28:56.73 &  +19:20:24.9 &  1.5185 &  6.28 &   0 &   2.15 &   1 &   0 & \nodata \\ 
54448-2424-457 & 08:28:57.22 &  +12:51:40.0 &  2.7516 &  4.37 &   0 &   4.01 &   3 &   2 & 0.100 \\ 
53321-1927-029 & 08:28:57.47 &  +20:52:43.7 &  2.6107 &  6.82 &   0 &   0.95 &   0 &   0 & \nodata \\ 
54139-2425-131 & 08:28:57.97 &  +12:25:22.3 &  1.1220 &  6.06 &   0 &   2.84 &   0 &   0 & \nodata \\ 
53709-2273-081 & 08:28:58.39 &  +17:58:56.2 &  1.0989 &  4.46 &   0 &   3.04 &   0 &   0 & \nodata \\ 
52266-0761-493 & 08:28:59.31 &  +42:22:34.3 &  0.5605 &  7.82 &   0 &   0.85 &   0 &   0 & \nodata \\ 
53709-2273-589 & 08:28:59.76 &  +19:16:40.6 &  1.9864 &  4.98 &   0 &   3.12 &   0 &   0 & \nodata \\ 
52581-0895-306 & 08:29:00.17 &  +40:55:07.8 &  1.5017 &  4.88 &   0 &   2.04 &   1 &   0 & \nodata \\ 
52932-1267-535 & 08:29:00.83 &  +28:28:04.2 &  2.6341 &  5.30 &   0 &   4.27 &   2 &   2 & 0.083 \\ 
52312-0827-494 & 08:29:01.26 &  +37:18:06.0 &  0.9342 &  4.71 &   0 &   3.11 &   0 &   0 & \nodata \\ 
54056-2572-452 & 08:29:01.85 &  +09:47:19.1 &  1.0061 &  7.52 &   0 &   4.76 &   0 &   0 & \nodata \\ 
52932-1267-558 & 08:29:01.98 &  +28:00:56.0 &  1.7156 &  4.37 &   0 &   2.55 &   0 &   0 & \nodata \\ 
52945-1586-382 & 08:29:02.26 &  +27:00:20.1 &  0.8886 &  6.37 &   0 &   4.78 &   0 &   0 & \nodata \\ 
52615-0894-509 & 08:29:02.58 &  +40:03:55.1 &  0.5719 &  4.02 &   0 &   3.03 &   0 &   0 & \nodata \\ 
52232-0762-355 & 08:29:02.70 &  +44:05:11.2 &  3.0569 &  5.59 &   0 &   2.63 &   0 &   0 & \nodata \\ 
53709-2273-093 & 08:29:03.94 &  +18:00:46.3 &  2.2552 &  5.63 &   0 &   3.01 &   3 &   0 & \nodata \\ 
52642-1185-013 & 08:29:04.67 &  +03:26:49.5 &  1.9749 & 10.87 &   0 &   1.25 &   2 &   0 & \nodata \\ 
53327-1928-190 & 08:29:05.49 &  +24:10:45.4 &  1.5475 &  5.58 &   0 &   1.52 &   1 &   0 & \nodata \\ 
51883-0444-373 & 08:29:06.38 &  +53:38:06.1 &  0.9257 & 27.69 &   0 &   1.08 &   1 &   0 & \nodata \\ 
53327-1928-182 & 08:29:06.53 &  +24:14:37.6 &  1.0507 & 11.08 &   0 &   1.34 &   1 &   0 & \nodata \\ 
53327-1928-199 & 08:29:06.63 &  +24:23:22.9 &  2.4184 &  9.50 &   0 &   2.40 &   0 &   0 & \nodata \\ 
52620-0932-410 & 08:29:07.43 &  +33:30:08.3 &  0.8589 &  4.15 &   0 &   0.04 &   1 &   0 & \nodata \\ 
52266-0761-490 & 08:29:07.60 &  +42:15:39.7 &  1.6072 &  7.49 &   0 &   3.29 &   0 &   0 & \nodata \\ 
54139-2425-184 & 08:29:07.90 &  +13:08:55.5 &  0.8388 & 10.80 &   0 &   3.18 &   0 &   0 & \nodata \\ 
52620-0932-046 & 08:29:08.17 &  +31:44:04.5 &  0.5570 &  4.76 &   0 &   1.22 &   0 &   0 & \nodata \\ 
52620-0932-446 & 08:29:08.30 &  +33:21:50.8 &  1.0449 &  6.28 &   0 &   3.03 &   0 &   0 & \nodata \\ 
53386-1783-228 & 08:29:08.64 &  +55:45:18.5 &  1.5901 &  6.88 &   0 &   4.80 &   0 &   0 & \nodata \\ 
53359-2083-524 & 08:29:09.34 &  +21:20:00.7 &  0.4500 &  4.49 &   0 &   1.45 &   0 &   0 & \nodata \\ 
54448-2424-193 & 08:29:09.91 &  +11:10:55.6 &  1.0211 & 18.88 &   0 &   4.32 &   0 &   0 & \nodata \\ 
51981-0549-423 & 08:29:10.24 &  +47:05:16.4 &  1.9832 &  9.53 &   0 &   3.12 &   0 &   0 & \nodata \\ 
54139-2425-479 & 08:29:11.59 &  +13:54:57.0 &  1.5011 &  7.96 &   0 &   4.16 &   0 &   0 & \nodata \\ 
54448-2424-491 & 08:29:11.62 &  +11:40:08.7 &  1.4766 &  6.50 &   0 &   1.27 &   0 &   0 & \nodata \\ 
51873-0443-493 & 08:29:13.37 &  +49:04:01.1 &  1.2275 & 10.32 &   0 &   4.41 &   0 &   0 & \nodata \\ 
52932-1267-068 & 08:29:13.55 &  +27:22:21.9 &  1.1087 &  8.42 &   0 &   1.93 &   0 &   0 & \nodata \\ 
52266-0761-082 & 08:29:13.76 &  +41:54:48.4 &  2.5837 &  4.46 &   0 &   3.82 &   0 &   2 & 0.080 \\ 
52266-0761-542 & 08:29:16.04 &  +42:46:31.5 &  1.8624 & 18.05 &   0 &   0.99 &   1 &   0 & \nodata \\ 
53349-1929-273 & 08:29:16.52 &  +22:40:00.2 &  1.8513 &  4.77 &   0 &   3.86 &   1 &   1 & 0.030 \\ 
54448-2424-443 & 08:29:16.69 &  +12:57:15.6 &  1.7240 &  4.43 &   0 &   1.10 &   2 &   1 & 0.049 \\ 
51882-0442-610 & 08:29:17.44 &  +51:37:43.7 &  0.4642 &  5.49 &   0 &   1.04 &   0 &   0 & \nodata \\ 
53709-2275-268 & 08:29:17.46 &  +18:39:56.6 &  0.7335 &  4.25 &   0 &   3.63 &   0 &   0 & \nodata \\ 
52266-0761-533 & 08:29:17.62 &  +42:17:53.9 &  0.5656 & 10.40 &   0 &   4.38 &   0 &   0 & \nodata \\ 
52266-0761-593 & 08:29:17.65 &  +42:51:52.7 &  1.5756 &  5.20 &   0 &   1.46 &   1 &   0 & \nodata \\ 
52266-0761-094 & 08:29:17.83 &  +41:50:20.5 &  0.9716 &  6.08 &   0 &   4.84 &   0 &   0 & \nodata \\ 
52668-1197-424 & 08:29:17.89 &  +35:31:16.1 &  3.0291 & 19.53 &   0 &   0.56 &   0 &   0 & \nodata \\ 
53084-1758-544 & 08:29:18.01 &  +08:22:28.3 &  1.3191 &  7.84 &   0 &   3.14 &   1 &   0 & \nodata \\ 
54448-2424-498 & 08:29:18.09 &  +11:33:41.7 &  1.2557 &  7.93 &   0 &   1.19 &   2 &   0 & \nodata \\ 
51986-0548-027 & 08:29:18.45 &  +44:26:14.9 &  3.6767 &  4.52 &   0 &   3.97 &   2 &   2 & 0.060 \\ 
52945-1586-140 & 08:29:18.67 &  +25:37:20.7 &  1.0316 &  7.59 &   0 &   4.86 &   1 &   0 & \nodata \\ 
52615-0894-003 & 08:29:20.14 &  +38:43:53.9 &  1.1289 & 18.14 &   0 &   4.75 &   0 &   0 & \nodata \\ 
53709-2275-385 & 08:29:21.19 &  +19:35:26.7 &  1.7742 & 17.96 &   0 &   2.16 &   0 &   0 & \nodata \\ 
53084-1758-454 & 08:29:21.28 &  +08:35:14.7 &  0.5241 &  5.26 &   0 &   3.41 &   1 &   0 & \nodata \\ 
52620-0932-156 & 08:29:23.63 &  +32:00:47.4 &  2.3380 & 12.51 &   0 &   4.31 &   0 &   1 & 0.039 \\ 
53084-1758-143 & 08:29:24.06 &  +07:44:48.7 &  1.4059 &  5.55 &   0 &   2.22 &   0 &   0 & \nodata \\ 
52963-1297-268 & 08:29:25.28 &  +06:33:16.8 &  1.7322 & 19.78 &   0 &   3.27 &   1 &   0 & \nodata \\ 
53709-2275-285 & 08:29:26.01 &  +18:00:20.7 &  0.8105 &  8.12 &   0 &   3.25 &   0 &   0 & \nodata \\ 
53386-1783-459 & 08:29:26.34 &  +56:56:39.2 &  1.0238 &  4.08 &   0 &   4.66 &   0 &   0 & \nodata \\ 
53709-2275-267 & 08:29:26.84 &  +18:29:48.5 &  3.0250 &  4.16 &   0 &   0.76 &   3 &   0 & \nodata \\ 
53726-2274-043 & 08:29:27.69 &  +14:52:23.6 &  0.4611 &  7.98 &   0 &   0.85 &   0 &   0 & \nodata \\ 
52312-0827-371 & 08:29:28.07 &  +38:05:21.4 &  0.4288 & 14.94 &   0 &   0.89 &   0 &   0 & \nodata \\ 
52668-1197-328 & 08:29:28.29 &  +36:06:24.4 &  1.1010 &  9.91 &   0 &   2.35 &   0 &   0 & \nodata \\ 
53386-1783-139 & 08:29:28.29 &  +55:25:52.8 &  0.9670 & 10.80 &   0 &   1.19 &   0 &   0 & \nodata \\ 
52615-0894-524 & 08:29:28.79 &  +40:16:08.4 &  1.6485 & 14.39 &   0 &   4.33 &   2 &   0 & \nodata \\ 
53709-2275-269 & 08:29:30.13 &  +18:37:06.0 &  1.7350 &  7.48 &   0 &   2.53 &   1 &   0 & \nodata \\ 
51986-0548-087 & 08:29:30.13 &  +44:44:46.1 &  0.9865 &  4.38 &   0 &   4.51 &   0 &   0 & \nodata \\ 
51986-0548-039 & 08:29:31.72 &  +44:28:00.6 &  1.5011 &  6.59 &   0 &   0.84 &   0 &   0 & \nodata \\ 
51883-0444-371 & 08:29:31.89 &  +53:40:23.0 &  1.4733 &  4.18 &   0 &   2.95 &   0 &   0 & \nodata \\ 
52266-0761-536 & 08:29:32.43 &  +42:17:18.8 &  0.8365 &  9.29 &   0 &   2.07 &   0 &   0 & \nodata \\ 
52672-1208-390 & 08:29:32.43 &  +30:54:14.8 &  1.5629 &  5.71 &   0 &   4.62 &   1 &   0 & \nodata \\ 
54437-1873-012 & 08:29:32.70 &  +57:18:04.4 &  0.4611 &  5.45 &   0 &   3.34 &   0 &   0 & \nodata \\ 
54056-2572-394 & 08:29:32.79 &  +10:13:45.2 &  1.4613 & 31.33 &   0 &   2.72 &   0 &   0 & \nodata \\ 
51986-0548-593 & 08:29:33.36 &  +46:02:52.2 &  1.9100 & 10.10 &   0 &   0.19 &   1 &   1 & 0.039 \\ 
52668-1197-429 & 08:29:33.38 &  +35:43:47.2 &  1.0278 &  6.24 &   0 &   3.12 &   0 &   0 & \nodata \\ 
52945-1586-499 & 08:29:33.57 &  +26:06:34.4 &  1.3089 &  8.41 &   0 &   1.26 &   0 &   0 & \nodata \\ 
52620-0932-447 & 08:29:33.72 &  +33:31:06.3 &  1.8663 &  6.18 &   0 &   4.14 &   1 &   0 & \nodata \\ 
52933-1268-282 & 08:29:33.88 &  +28:11:48.2 &  0.6285 &  6.32 &   0 &   3.05 &   0 &   0 & \nodata \\ 
52615-0894-119 & 08:29:34.21 &  +39:27:19.1 &  0.5054 &  4.79 &   0 &   3.94 &   0 &   0 & \nodata \\ 
51883-0444-364 & 08:29:34.40 &  +53:50:26.4 &  0.9512 &  4.50 &   0 &   4.65 &   0 &   0 & \nodata \\ 
53084-1758-553 & 08:29:34.53 &  +08:10:48.7 &  1.7105 & 17.87 &   0 &   3.66 &   0 &   0 & \nodata \\ 
52266-0761-096 & 08:29:35.15 &  +41:56:15.1 &  1.2486 &  6.00 &   0 &   0.44 &   0 &   0 & \nodata \\ 
52963-1297-385 & 08:29:35.23 &  +07:17:28.1 &  1.0094 & 13.53 &   0 &   3.43 &   0 &   0 & \nodata \\ 
52932-1267-547 & 08:29:35.27 &  +28:07:45.3 &  0.5656 & 10.26 &   0 &   2.32 &   0 &   0 & \nodata \\ 
53709-2275-337 & 08:29:35.84 &  +19:50:19.4 &  2.1741 &  6.22 &   0 &   1.70 &   1 &   1 & 0.040 \\ 
53084-1758-157 & 08:29:36.30 &  +08:01:40.6 &  2.1955 &  7.93 &   0 &   0.14 &   0 &   3 & 0.140 \\ 
52945-1586-131 & 08:29:37.45 &  +25:56:35.6 &  0.4824 & 13.15 &   0 &   1.41 &   0 &   0 & \nodata \\ 
51883-0444-374 & 08:29:39.00 &  +53:52:51.6 &  1.5610 &  8.76 &   0 &   0.45 &   1 &   0 & \nodata \\ 
51883-0444-421 & 08:29:39.11 &  +53:06:28.9 &  1.1640 & 12.57 &   0 &   3.47 &   0 &   0 & \nodata \\ 
54056-2572-177 & 08:29:39.17 &  +09:17:11.5 &  1.5214 &  6.74 &   0 &   3.69 &   0 &   0 & \nodata \\ 
54448-2424-172 & 08:29:39.30 &  +11:06:50.3 &  1.7945 &  7.22 &   0 &   1.72 &   0 &   0 & \nodata \\ 
52963-1297-389 & 08:29:39.30 &  +07:08:44.7 &  3.9989 &  9.10 &   0 &   0.42 &   0 &   0 & \nodata \\ 
52620-0932-441 & 08:29:39.88 &  +32:58:14.6 &  0.3836 & 13.43 &   0 &   3.76 &   0 &   0 & \nodata \\ 
53349-1929-262 & 08:29:39.94 &  +22:20:12.2 &  1.2615 &  8.91 &   0 &   0.98 &   0 &   0 & \nodata \\ 
52312-0827-414 & 08:29:40.66 &  +38:24:19.2 &  2.3302 &  6.73 &   0 &   3.72 &   1 &   0 & \nodata \\ 
53383-1782-600 & 08:29:42.14 &  +55:02:44.7 &  1.9556 &  8.34 &   0 &   3.62 &   1 &   2 & 0.127 \\ 
52963-1297-272 & 08:29:42.93 &  +06:39:26.6 &  1.9721 &  6.99 &   0 &   3.70 &   3 &   1 & 0.030 \\ 
53386-1783-528 & 08:29:45.57 &  +57:20:20.4 &  0.9370 & 20.77 &   0 &   1.18 &   0 &   0 & \nodata \\ 
53327-1928-129 & 08:29:46.25 &  +22:56:02.1 &  1.4353 &  8.37 &   0 &   0.68 &   0 &   0 & \nodata \\ 
52620-0932-152 & 08:29:46.56 &  +32:08:47.5 &  1.6941 &  9.04 &   0 &   0.79 &   1 &   0 & \nodata \\ 
51981-0549-438 & 08:29:46.70 &  +46:45:06.2 &  1.7328 &  7.21 &   0 &   0.82 &   0 &   3 & 0.102 \\ 
53709-2275-279 & 08:29:46.82 &  +18:52:22.5 &  1.7919 & 11.44 &   0 &   2.71 &   4 &   0 & \nodata \\ 
53084-1758-545 & 08:29:46.88 &  +08:26:01.5 &  0.9375 & 19.54 &   0 &   0.62 &   0 &   0 & \nodata \\ 
54437-1873-640 & 08:29:47.10 &  +58:38:48.3 &  1.3149 &  8.68 &   0 &   4.31 &   0 &   0 & \nodata \\ 
52945-1586-490 & 08:29:47.65 &  +26:07:47.8 &  0.6305 & 12.14 &   0 &   1.03 &   0 &   0 & \nodata \\ 
54448-2424-500 & 08:29:50.14 &  +11:52:15.0 &  1.3753 &  4.87 &   0 &   2.29 &   1 &   0 & \nodata \\ 
51986-0548-089 & 08:29:50.46 &  +44:58:32.2 &  0.9776 &  4.60 &   0 &   3.71 &   0 &   0 & \nodata \\ 
54452-1874-330 & 08:29:50.82 &  +61:27:03.7 &  1.6533 &  5.51 &   0 &   3.47 &   1 &   0 & \nodata \\ 
52963-1297-287 & 08:29:51.02 &  +06:02:08.3 &  1.1435 & 12.59 &   0 &   0.87 &   0 &   0 & \nodata \\ 
54452-1874-185 & 08:29:51.49 &  +60:00:01.8 &  0.9007 & 10.51 &   0 &   0.70 &   1 &   0 & \nodata \\ 
53349-1929-284 & 08:29:51.69 &  +21:59:12.2 &  1.6370 &  7.90 &   0 &   0.01 &   1 &   0 & \nodata \\ 
51986-0548-578 & 08:29:51.87 &  +45:42:02.1 &  1.0741 & 18.26 &   0 &   1.68 &   0 &   0 & \nodata \\ 
52266-0761-591 & 08:29:52.00 &  +42:54:23.2 &  1.6787 &  4.83 &   0 &   0.67 &   1 &   0 & \nodata \\ 
54056-2572-179 & 08:29:52.56 &  +09:28:05.9 &  1.2421 & 13.55 &   0 &   0.96 &   2 &   0 & \nodata \\ 
53709-2273-600 & 08:29:52.60 &  +18:52:51.0 &  1.8626 &  8.74 &   0 &   4.76 &   0 &   0 & \nodata \\ 
51883-0444-475 & 08:29:52.68 &  +52:56:48.8 &  0.5434 &  4.88 &   0 &   4.47 &   0 &   0 & \nodata \\ 
52620-0932-509 & 08:29:53.33 &  +32:46:15.0 &  1.0500 & 15.67 &   0 &   4.87 &   1 &   0 & \nodata \\ 
52312-0827-486 & 08:29:53.91 &  +37:18:30.4 &  0.3893 &  8.09 &   0 &   1.67 &   0 &   0 & \nodata \\ 
52963-1297-266 & 08:29:53.92 &  +06:42:00.0 &  0.7688 &  4.13 &   0 &   3.97 &   0 &   0 & \nodata \\ 
52646-1186-338 & 08:29:54.04 &  +05:24:03.3 &  0.9292 &  4.13 &   0 &   0.16 &   0 &   0 & \nodata \\ 
52933-1268-335 & 08:29:55.67 &  +30:01:48.3 &  1.5391 & 19.37 &   0 &   4.81 &   0 &   0 & \nodata \\ 
54056-2572-465 & 08:29:55.85 &  +10:02:25.0 &  1.8426 &  4.72 &   0 &   4.80 &   1 &   0 & \nodata \\ 
52646-1186-341 & 08:29:55.96 &  +05:14:29.2 &  1.4881 & 26.93 &   0 &   2.15 &   0 &   0 & \nodata \\ 
52620-0932-501 & 08:29:56.28 &  +32:40:38.5 &  2.2375 &  5.19 &   0 &   1.04 &   0 &   1 & 0.062 \\ 
53709-2275-381 & 08:29:56.40 &  +19:37:30.0 &  0.9720 &  8.35 &   0 &   1.10 &   0 &   0 & \nodata \\ 
52620-0932-050 & 08:29:56.57 &  +31:34:25.5 &  1.7026 &  4.35 &   0 &   0.70 &   2 &   0 & \nodata \\ 
52963-1297-340 & 08:29:57.07 &  +07:26:28.2 &  1.6158 &  5.93 &   0 &   2.29 &   0 &   0 & \nodata \\ 
53726-2274-102 & 08:29:57.26 &  +15:17:33.8 &  1.4729 &  4.86 &   0 &   4.52 &   3 &   0 & \nodata \\ 
53084-1758-152 & 08:29:57.71 &  +08:01:42.8 &  1.2498 &  4.59 &   0 &   1.16 &   1 &   0 & \nodata \\ 
53726-2274-001 & 08:29:58.13 &  +15:01:57.2 &  1.2051 &  5.51 &   0 &   2.93 &   0 &   0 & \nodata \\ 
53738-2330-200 & 08:29:59.15 &  +23:59:32.4 &  0.7056 &  5.06 &   0 &   3.24 &   0 &   0 & \nodata \\ 
51981-0549-238 & 08:29:59.16 &  +46:34:41.4 &  1.9295 &  8.25 &   0 &   2.40 &   0 &   0 & \nodata \\ 
53349-1929-397 & 08:29:59.28 &  +22:49:45.2 &  1.4261 &  7.12 &   0 &   4.49 &   0 &   0 & \nodata \\ 
53083-1154-009 & 08:29:59.65 & --01:04:42.2 &  2.1734 &  5.26 &   0 &   3.86 &   1 &   1 & 0.047 \\ 
52668-1197-098 & 08:30:00.35 &  +34:32:38.7 &  0.7390 &  6.19 &   0 &   1.58 &   0 &   0 & \nodata \\ 
53359-2083-004 & 08:30:01.47 &  +19:56:46.2 &  0.7782 &  6.79 &   0 &   2.25 &   1 &   0 & \nodata \\ 
51883-0444-368 & 08:30:01.56 &  +53:49:23.0 &  1.8223 &  4.41 &   0 &   3.20 &   1 &   1 & 0.057 \\ 
53726-2274-004 & 08:30:01.74 &  +15:05:46.7 &  1.3048 & 11.18 &   0 &   2.86 &   0 &   0 & \nodata \\ 
54437-1873-032 & 08:30:02.40 &  +58:12:12.4 &  2.0042 &  4.82 &   0 &   2.99 &   3 &   0 & \nodata \\ 
53726-2274-108 & 08:30:02.78 &  +15:22:08.0 &  1.9077 &  4.78 &   0 &   1.82 &   0 &   0 & \nodata \\ 
53709-2275-392 & 08:30:03.34 &  +19:10:41.9 &  0.6552 &  4.56 &   0 &   3.69 &   0 &   0 & \nodata \\ 
51873-0443-080 & 08:30:03.84 &  +47:38:10.2 &  1.6158 & 11.71 &   0 &   0.25 &   0 &   0 & \nodata \\ 
52932-1267-564 & 08:30:03.87 &  +28:26:13.3 &  1.7319 &  6.64 &   0 &   4.70 &   2 &   0 & \nodata \\ 
53349-1929-392 & 08:30:03.87 &  +22:44:13.9 &  0.9201 &  6.50 &   0 &   2.33 &   0 &   0 & \nodata \\ 
52620-0932-445 & 08:30:04.36 &  +33:39:43.4 &  2.3085 &  4.74 &   0 &   3.02 &   1 &   2 & 0.129 \\ 
53712-2276-388 & 08:30:05.20 &  +17:12:14.2 &  0.5089 & 20.84 &   0 &   2.45 &   0 &   0 & \nodata \\ 
51981-0549-427 & 08:30:05.43 &  +46:53:40.4 &  1.1319 &  5.57 &   0 &   1.65 &   0 &   0 & \nodata \\ 
51883-0444-465 & 08:30:05.60 &  +53:10:46.5 &  0.5429 & 10.19 &   0 &   4.58 &   0 &   0 & \nodata \\ 
51986-0548-587 & 08:30:06.01 &  +46:14:36.9 &  1.2044 &  4.59 &   0 &   4.70 &   0 &   0 & \nodata \\ 
52266-0761-586 & 08:30:06.08 &  +43:09:45.5 &  1.7716 & 10.62 &   0 &   1.33 &   0 &   0 & \nodata \\ 
53709-2273-578 & 08:30:06.67 &  +18:47:06.4 &  1.4406 &  8.40 &   0 &   1.95 &   0 &   0 & \nodata \\ 
54523-2549-124 & 08:30:06.89 &  +82:01:09.5 &  2.6272 &  9.03 &   0 &   1.51 &   1 &   1 & 0.037 \\ 
53084-1758-145 & 08:30:07.26 &  +07:52:18.1 &  1.7084 &  6.63 &   0 &   2.80 &   2 &   0 & \nodata \\ 
53712-2276-328 & 08:30:07.84 &  +17:32:52.8 &  1.2010 & 12.71 &   0 &   0.69 &   0 &   0 & \nodata \\ 
51883-0444-466 & 08:30:07.99 &  +53:20:00.7 &  1.5867 &  9.33 &   0 &   3.63 &   0 &   0 & \nodata \\ 
54448-2424-536 & 08:30:08.77 &  +12:24:17.6 &  1.6892 &  5.30 &   0 &   1.97 &   1 &   0 & \nodata \\ 
52963-1297-255 & 08:30:08.80 &  +06:16:38.0 &  1.3023 & 11.68 &   0 &   2.54 &   1 &   0 & \nodata \\ 
54448-2424-168 & 08:30:08.97 &  +11:12:28.3 &  1.7797 & 19.42 &   0 &   1.44 &   1 &   0 & \nodata \\ 
52668-1197-084 & 08:30:09.05 &  +33:57:26.7 &  2.6161 &  8.11 &   0 &   2.25 &   1 &   0 & \nodata \\ 
52668-1197-194 & 08:30:10.16 &  +34:53:20.3 &  0.7466 &  8.19 &   0 &   1.66 &   0 &   0 & \nodata \\ 
52668-1197-095 & 08:30:10.19 &  +33:58:59.4 &  1.0833 &  4.63 &   0 &   3.06 &   0 &   0 & \nodata \\ 
51986-0548-574 & 08:30:10.20 &  +45:37:27.5 &  1.2452 &  7.89 &   0 &   4.85 &   0 &   0 & \nodata \\ 
52620-0932-110 & 08:30:10.50 &  +32:13:52.7 &  0.5218 &  6.15 &   0 &   4.19 &   0 &   0 & \nodata \\ 
53383-1782-636 & 08:30:10.54 &  +54:52:47.2 &  2.3124 &  8.06 &   0 &   3.12 &   1 &   1 & 0.045 \\ 
51986-0548-579 & 08:30:10.61 &  +45:33:21.2 &  0.6675 &  6.56 &   0 &   1.14 &   0 &   0 & \nodata \\ 
52945-1586-039 & 08:30:11.13 &  +25:16:34.9 &  2.1090 & 15.04 &   0 &   0.98 &   0 &   3 & 0.213 \\ 
51873-0445-342 & 08:30:11.48 &  +51:01:13.2 &  1.9462 &  8.36 &   0 &   4.00 &   1 &   0 & \nodata \\ 
52312-0827-110 & 08:30:12.39 &  +36:46:22.6 &  1.7445 &  5.45 &   0 &   3.33 &   0 &   0 & \nodata \\ 
52266-0761-043 & 08:30:12.72 &  +41:47:11.2 &  2.1605 &  6.30 &   0 &   1.74 &   1 &   0 & \nodata \\ 
52620-0932-526 & 08:30:13.35 &  +33:42:40.6 &  1.2944 & 10.90 &   0 &   1.36 &   0 &   0 & \nodata \\ 
51986-0548-598 & 08:30:14.13 &  +46:06:29.4 &  1.3906 & 28.78 &   0 &   1.07 &   2 &   0 & \nodata \\ 
53709-2275-291 & 08:30:15.09 &  +18:13:54.4 &  1.4046 &  9.86 &   0 &   1.29 &   0 &   0 & \nodata \\ 
52266-0761-037 & 08:30:17.31 &  +41:35:21.5 &  2.2117 & 21.13 &   0 &   0.90 &   2 &   2 & 0.093 \\ 
53709-2273-047 & 08:30:18.87 &  +17:42:06.8 &  0.9701 &  8.26 &   0 &   3.02 &   0 &   0 & \nodata \\ 
53349-1929-288 & 08:30:19.10 &  +21:35:14.2 &  1.7428 &  7.26 &   0 &   1.55 &   0 &   0 & \nodata \\ 
53359-2083-505 & 08:30:19.66 &  +20:36:40.0 &  0.8677 &  7.31 &   0 &   2.22 &   0 &   0 & \nodata \\ 
52945-1586-100 & 08:30:20.05 &  +25:34:34.5 &  2.2209 &  7.66 &   0 &   1.92 &   0 &   0 & \nodata \\ 
52266-0761-522 & 08:30:20.19 &  +42:27:20.5 &  2.0410 & 14.22 &   0 &   4.07 &   0 &   0 & \nodata \\ 
52620-0932-530 & 08:30:20.90 &  +33:04:25.7 &  1.8518 &  5.71 &   0 &   1.10 &   1 &   1 & 0.031 \\ 
54438-2828-201 & 08:30:20.98 & --05:18:44.1 &  2.5409 & 11.65 &   0 &   4.73 &   0 &   3 & 0.122 \\ 
53349-1929-237 & 08:30:21.09 &  +22:40:44.6 &  0.7712 &  4.54 &   0 &   3.18 &   0 &   0 & \nodata \\ 
54448-2424-166 & 08:30:21.70 &  +11:21:38.5 &  2.2525 &  6.84 &   0 &   3.01 &   1 &   1 & 0.036 \\ 
52963-1297-439 & 08:30:22.15 &  +06:56:29.0 &  0.3990 &  7.22 &   0 &   4.43 &   0 &   0 & \nodata \\ 
52932-1267-569 & 08:30:22.30 &  +28:32:03.1 &  1.4629 &  6.41 &   0 &   2.55 &   1 &   0 & \nodata \\ 
52232-0762-263 & 08:30:22.35 &  +43:42:16.3 &  1.4334 &  5.66 &   0 &   2.47 &   0 &   0 & \nodata \\ 
52266-0761-598 & 08:30:24.34 &  +42:57:38.9 &  1.8731 & 13.47 &   0 &   2.25 &   1 &   0 & \nodata \\ 
53709-2273-599 & 08:30:24.55 &  +19:23:33.4 &  1.0240 &  8.05 &   0 &   2.58 &   0 &   0 & \nodata \\ 
54139-2425-173 & 08:30:26.38 &  +13:32:54.9 &  0.7153 &  6.38 &   0 &   3.00 &   0 &   0 & \nodata \\ 
52945-1586-087 & 08:30:27.69 &  +25:30:11.5 &  0.6823 &  6.12 &   0 &   1.72 &   0 &   0 & \nodata \\ 
52672-1208-204 & 08:30:28.19 &  +30:04:51.9 &  1.2353 &  4.07 &   0 &   1.27 &   0 &   0 & \nodata \\ 
52963-1297-330 & 08:30:28.56 &  +07:27:59.5 &  1.7773 &  7.30 &   0 &   0.54 &   0 &   1 & 0.045 \\ 
53726-2274-113 & 08:30:29.07 &  +15:29:52.3 &  3.0532 &  4.69 &   0 &   0.63 &   0 &   0 & \nodata \\ 
52945-1586-507 & 08:30:29.42 &  +26:54:56.2 &  1.1098 &  5.94 &   0 &   1.77 &   1 &   0 & \nodata \\ 
52945-1586-513 & 08:30:29.59 &  +27:08:26.8 &  0.8281 & 19.79 &   0 &   1.04 &   0 &   0 & \nodata \\ 
51986-0548-568 & 08:30:29.76 &  +45:44:22.3 &  0.4985 &  4.52 &   0 &   1.63 &   0 &   0 & \nodata \\ 
53383-1782-638 & 08:30:30.37 &  +54:52:28.7 &  1.6662 & 19.12 &   0 &   0.67 &   0 &   0 & \nodata \\ 
51981-0549-231 & 08:30:30.66 &  +46:31:11.8 &  3.2657 &  6.58 &   0 &   2.92 &   1 &   2 & 0.089 \\ 
52646-1186-344 & 08:30:31.93 &  +05:20:06.7 &  2.2170 &  5.72 &   0 &   0.61 &   2 &   5 & 0.213 \\ 
53084-1758-112 & 08:30:33.10 &  +07:54:38.9 &  1.9555 & 10.92 &   0 &   2.54 &   0 &   0 & \nodata \\ 
52232-0762-273 & 08:30:33.12 &  +43:50:57.1 &  0.9332 &  7.01 &   0 &   2.10 &   0 &   0 & \nodata \\ 
53726-2274-061 & 08:30:33.17 &  +15:27:14.0 &  1.1013 & 11.01 &   0 &   1.35 &   0 &   0 & \nodata \\ 
53712-2276-286 & 08:30:33.38 &  +15:29:51.2 &  1.4835 &  6.70 &   0 &   4.37 &   0 &   0 & \nodata \\ 
52668-1197-169 & 08:30:33.41 &  +35:06:45.9 &  1.4497 & 16.84 &   0 &   1.05 &   1 &   0 & \nodata \\ 
52642-1185-616 & 08:30:34.06 &  +04:14:22.8 &  2.1415 &  4.93 &   0 &   4.18 &   1 &   0 & \nodata \\ 
54056-2572-381 & 08:30:34.47 &  +10:11:27.9 &  0.9481 &  4.12 &   0 &   1.08 &   1 &   0 & \nodata \\ 
52963-1297-425 & 08:30:34.48 &  +07:16:38.9 &  0.8394 &  4.57 &   0 &   3.92 &   0 &   0 & \nodata \\ 
53738-2330-401 & 08:30:34.66 &  +25:25:08.0 &  2.3319 &  4.56 &   0 &   3.30 &   0 &   1 & 0.025 \\ 
51981-0549-255 & 08:30:34.84 &  +45:52:01.1 &  2.3224 &  5.86 &   0 &   2.38 &   1 &   0 & \nodata \\ 
54438-2828-478 & 08:30:35.49 & --04:18:05.2 &  0.6819 &  4.66 &   0 &   3.36 &   0 &   0 & \nodata \\ 
53084-1758-529 & 08:30:35.89 &  +08:54:19.7 &  1.2320 &  4.27 &   0 &   4.03 &   1 &   0 & \nodata \\ 
52945-1586-098 & 08:30:36.16 &  +25:52:40.2 &  1.2367 &  5.73 &   0 &   4.25 &   1 &   0 & \nodata \\ 
52932-1267-602 & 08:30:36.24 &  +28:36:39.0 &  0.7457 &  6.99 &   0 &   3.66 &   0 &   0 & \nodata \\ 
54448-2424-532 & 08:30:36.72 &  +12:40:13.9 &  0.9153 & 17.06 &   0 &   1.80 &   0 &   0 & \nodata \\ 
54437-1873-013 & 08:30:37.59 &  +57:25:49.1 &  2.2672 & 13.15 &   0 &   0.94 &   0 &   0 & \nodata \\ 
52642-1185-615 & 08:30:37.75 &  +04:21:27.8 &  0.6605 &  5.74 &   0 &   2.12 &   0 &   0 & \nodata \\ 
52620-0932-010 & 08:30:38.54 &  +31:40:31.7 &  1.1789 &  4.90 &   0 &   3.47 &   0 &   0 & \nodata \\ 
52668-1197-372 & 08:30:38.57 &  +36:21:11.0 &  1.9801 &  5.53 &   0 &   2.77 &   1 &   0 & \nodata \\ 
52963-1297-326 & 08:30:38.85 &  +07:25:10.7 &  1.5750 &  7.77 &   0 &   2.28 &   0 &   0 & \nodata \\ 
51986-0548-567 & 08:30:41.33 &  +45:28:36.9 &  1.3711 & 11.22 &   0 &   3.98 &   1 &   0 & \nodata \\ 
54523-2549-125 & 08:30:41.49 &  +82:17:19.2 &  2.3103 &  8.07 &   0 &   2.99 &   1 &   0 & \nodata \\ 
54139-2425-089 & 08:30:41.53 &  +12:42:53.9 &  1.0646 &  7.02 &   0 &   0.51 &   0 &   0 & \nodata \\ 
53083-1154-611 & 08:30:41.58 &  +00:52:30.0 &  2.1571 & 19.09 &   0 &   3.29 &   0 &   1 & 0.035 \\ 
53709-2273-575 & 08:30:41.78 &  +18:35:56.3 &  1.4131 & 15.53 &   0 &   3.29 &   0 &   0 & \nodata \\ 
52963-1297-224 & 08:30:41.96 &  +06:31:02.4 &  0.3854 &  4.42 &   0 &   4.84 &   0 &   0 & \nodata \\ 
52266-0761-053 & 08:30:42.19 &  +41:51:42.8 &  0.4684 & 11.92 &   0 &   3.46 &   0 &   0 & \nodata \\ 
53349-1929-384 & 08:30:42.73 &  +23:02:39.7 &  1.4629 & 21.35 &   0 &   4.34 &   0 &   0 & \nodata \\ 
52945-1586-547 & 08:30:43.67 &  +27:03:31.7 &  1.3741 &  5.68 &   0 &   3.15 &   1 &   0 & \nodata \\ 
53709-2275-237 & 08:30:44.67 &  +18:52:37.4 &  1.5589 &  4.77 &   0 &   3.80 &   0 &   0 & \nodata \\ 
53738-2330-176 & 08:30:45.04 &  +23:55:03.3 &  2.6265 & 17.35 &   0 &   4.12 &   0 &   0 & \nodata \\ 
52933-1268-341 & 08:30:45.07 &  +29:38:31.1 &  1.7648 &  4.91 &   0 &   0.53 &   1 &   0 & \nodata \\ 
52933-1268-287 & 08:30:45.91 &  +28:21:29.8 &  1.4847 &  6.20 &   0 &   0.39 &   1 &   0 & \nodata \\ 
53712-2276-287 & 08:30:46.18 &  +15:23:29.7 &  1.9413 &  8.06 &   0 &   2.69 &   1 &   2 & 0.071 \\ 
51883-0444-242 & 08:30:46.43 &  +51:59:53.4 &  1.0323 &  7.19 &   0 &   4.62 &   0 &   0 & \nodata \\ 
53709-2275-225 & 08:30:46.90 &  +18:57:07.8 &  0.4287 &  7.53 &   0 &   2.40 &   0 &   0 & \nodata \\ 
51882-0442-640 & 08:30:47.06 &  +51:10:25.7 &  2.9663 &  4.27 &   0 &   3.40 &   1 &   0 & \nodata \\ 
53349-1929-223 & 08:30:47.20 &  +22:15:57.6 &  3.1988 &  7.46 &   0 &   2.26 &   0 &   0 & \nodata \\ 
52932-1267-601 & 08:30:48.40 &  +28:40:07.9 &  1.3643 &  4.07 &   0 &   1.30 &   0 &   0 & \nodata \\ 
52646-1186-400 & 08:30:49.77 &  +04:38:22.7 &  2.4792 &  5.25 &   0 &   1.84 &   1 &   0 & \nodata \\ 
53386-1783-539 & 08:30:50.46 &  +56:59:00.4 &  1.5412 & 14.58 &   0 &   3.19 &   0 &   0 & \nodata \\ 
52668-1197-060 & 08:30:50.46 &  +34:38:56.8 &  1.7622 &  4.50 &   0 &   1.46 &   0 &   1 & 0.048 \\ 
52668-1197-462 & 08:30:50.46 &  +35:27:20.9 &  2.1596 & 12.99 &   0 &   4.30 &   0 &   0 & \nodata \\ 
52963-1297-243 & 08:30:50.63 &  +06:00:46.4 &  1.6834 &  4.84 &   0 &   3.29 &   0 &   0 & \nodata \\ 
52672-1208-128 & 08:30:50.93 &  +29:50:59.5 &  1.2348 &  7.53 &   0 &   1.91 &   0 &   0 & \nodata \\ 
53712-2276-272 & 08:30:51.14 &  +16:14:02.0 &  2.4439 & 11.37 &   0 &   4.42 &   0 &   1 & 0.037 \\ 
53712-2276-329 & 08:30:51.39 &  +17:37:52.3 &  1.7132 & 15.86 &   0 &   4.73 &   0 &   0 & \nodata \\ 
53726-2274-577 & 08:30:51.52 &  +16:29:00.4 &  2.4150 & 12.34 &   0 &   2.42 &   2 &   1 & 0.038 \\ 
54452-1874-183 & 08:30:51.66 &  +60:10:14.1 &  1.6326 &  6.79 &   0 &   3.24 &   0 &   0 & \nodata \\ 
52620-0932-557 & 08:30:51.75 &  +32:33:27.7 &  2.3702 &  7.72 &   0 &   2.39 &   2 &   2 & 0.071 \\ 
54139-2425-149 & 08:30:51.76 &  +13:39:35.5 &  1.6290 &  7.49 &   0 &   2.00 &   0 &   0 & \nodata \\ 
53327-1928-142 & 08:30:52.08 &  +24:10:59.8 &  0.9420 &  5.37 &   0 &   0.13 &   1 &   0 & \nodata \\ 
53359-2083-557 & 08:30:52.15 &  +20:30:29.1 &  1.5004 &  4.65 &   0 &   2.71 &   0 &   0 & \nodata \\ 
53709-2273-032 & 08:30:52.24 &  +17:25:35.3 &  1.1902 &  8.13 &   0 &   2.26 &   0 &   0 & \nodata \\ 
52672-1208-138 & 08:30:52.43 &  +30:10:25.1 &  0.8574 &  4.11 &   0 &   0.34 &   0 &   0 & \nodata \\ 
52312-0827-450 & 08:30:52.88 &  +38:09:07.3 &  3.1464 &  4.44 &   0 &   3.49 &   1 &   0 & \nodata \\ 
54139-2425-087 & 08:30:53.30 &  +12:45:59.2 &  2.9484 & 17.70 &   0 &   4.88 &   0 &   0 & \nodata \\ 
52615-0894-068 & 08:30:53.71 &  +39:03:00.2 &  3.2395 &  7.93 &   0 &   0.01 &   0 &   1 & 0.105 \\ 
53709-2275-255 & 08:30:54.15 &  +18:14:49.5 &  1.1093 &  6.71 &   0 &   0.65 &   1 &   0 & \nodata \\ 
53709-2273-571 & 08:30:54.25 &  +18:11:33.0 &  2.9485 &  5.99 &   0 &   2.83 &   1 &   0 & \nodata \\ 
52646-1186-318 & 08:30:54.40 &  +04:07:08.3 &  0.4441 &  9.32 &   0 &   2.57 &   0 &   0 & \nodata \\ 
53349-1929-373 & 08:30:54.43 &  +23:50:50.2 &  1.8097 &  5.46 &   0 &   2.81 &   0 &   0 & \nodata \\ 
52312-0827-457 & 08:30:54.84 &  +38:26:19.1 &  1.1051 &  6.81 &   0 &   3.21 &   1 &   0 & \nodata \\ 
52266-0761-530 & 08:30:55.04 &  +42:27:32.1 &  1.1771 &  9.89 &   0 &   3.23 &   0 &   0 & \nodata \\ 
51883-0444-260 & 08:30:55.35 &  +52:11:48.4 &  0.9612 &  5.01 &   0 &   1.73 &   0 &   0 & \nodata \\ 
52620-0932-558 & 08:30:55.56 &  +32:43:42.1 &  2.4227 &  4.38 &   0 &   1.82 &   1 &   1 & 0.056 \\ 
52963-1297-234 & 08:30:56.16 &  +06:24:12.8 &  1.2625 &  5.31 &   0 &   4.00 &   0 &   0 & \nodata \\ 
54448-2424-508 & 08:30:56.30 &  +11:58:16.2 &  1.2350 & 11.36 &   0 &   2.13 &   0 &   0 & \nodata \\ 
54452-1874-191 & 08:30:57.08 &  +59:46:26.8 &  0.4098 &  7.08 &   0 &   2.81 &   0 &   0 & \nodata \\ 
51986-0548-590 & 08:30:57.19 &  +46:11:11.2 &  1.3598 &  4.98 &   0 &   3.34 &   0 &   0 & \nodata \\ 
53726-2274-574 & 08:30:57.22 &  +16:31:23.6 &  0.7297 &  4.67 &   0 &   1.06 &   0 &   0 & \nodata \\ 
52581-0895-359 & 08:30:57.24 &  +41:27:48.6 &  1.4197 &  4.48 &   0 &   0.78 &   2 &   0 & \nodata \\ 
52963-1297-321 & 08:30:57.53 &  +07:29:18.1 &  1.5794 & 27.72 &   0 &   0.07 &   0 &   0 & \nodata \\ 
52646-1186-377 & 08:30:57.57 &  +05:40:41.3 &  1.1018 & 10.44 &   0 &   4.77 &   0 &   0 & \nodata \\ 
52312-0827-509 & 08:30:57.79 &  +37:34:23.8 &  1.7809 &  9.35 &   0 &   1.70 &   1 &   0 & \nodata \\ 
52963-1297-259 & 08:30:58.36 &  +06:06:44.3 &  1.7370 &  8.99 &   0 &   1.97 &   1 &   0 & \nodata \\ 
53349-1929-254 & 08:30:58.39 &  +22:00:31.1 &  1.6182 &  7.10 &   0 &   2.64 &   1 &   0 & \nodata \\ 
52266-0761-525 & 08:30:59.08 &  +42:32:14.1 &  1.9478 &  6.58 &   0 &   1.96 &   0 &   0 & \nodata \\ 
53709-2275-369 & 08:31:01.12 &  +19:43:34.2 &  3.2389 & 11.16 &   0 &   1.15 &   0 &   1 & 0.048 \\ 
52642-1185-636 & 08:31:01.12 &  +03:57:46.7 &  0.5350 & 10.50 &   0 &   0.58 &   0 &   0 & \nodata \\ 
52932-1267-606 & 08:31:01.13 &  +28:38:40.8 &  1.1050 &  8.65 &   0 &   4.53 &   0 &   0 & \nodata \\ 
54448-2424-549 & 08:31:01.56 &  +12:06:34.4 &  0.4166 &  6.09 &   0 &   2.41 &   0 &   0 & \nodata \\ 
54448-2424-542 & 08:31:01.97 &  +11:56:00.6 &  1.2098 &  6.32 &   0 &   1.47 &   0 &   0 & \nodata \\ 
53084-1758-578 & 08:31:02.23 &  +08:33:30.9 &  1.1713 &  4.38 &   0 &   1.05 &   0 &   0 & \nodata \\ 
53084-1758-104 & 08:31:02.45 &  +07:39:35.6 &  1.4946 &  7.04 &   0 &   3.02 &   0 &   0 & \nodata \\ 
52672-1208-137 & 08:31:02.48 &  +30:16:03.3 &  1.7705 &  7.07 &   0 &   3.58 &   0 &   0 & \nodata \\ 
52642-0933-310 & 08:31:02.56 &  +33:58:03.1 &  2.4273 &  8.48 &   0 &   0.15 &   2 &   0 & \nodata \\ 
51883-0444-194 & 08:31:03.01 &  +52:35:33.5 &  4.4443 &  6.57 &   0 &   0.28 &   0 &   0 & \nodata \\ 
54139-2425-055 & 08:31:03.49 &  +12:37:48.2 &  0.8139 &  4.39 &   0 &   1.70 &   0 &   0 & \nodata \\ 
53349-1929-251 & 08:31:03.75 &  +21:45:53.4 &  1.5295 &  5.29 &   0 &   3.40 &   2 &   0 & \nodata \\ 
52963-1297-251 & 08:31:03.88 &  +05:43:49.8 &  1.5175 &  7.69 &   0 &   2.00 &   1 &   0 & \nodata \\ 
52963-1297-423 & 08:31:04.14 &  +07:09:32.0 &  0.4210 &  4.35 &   0 &   2.00 &   0 &   0 & \nodata \\ 
51873-0443-026 & 08:31:04.16 &  +47:40:16.2 &  1.2930 &  5.11 &   0 &   1.44 &   1 &   0 & \nodata \\ 
52963-1297-329 & 08:31:04.37 &  +07:32:18.5 &  0.9651 &  4.48 &   0 &   0.83 &   0 &   0 & \nodata \\ 
53084-1758-587 & 08:31:05.05 &  +08:11:00.6 &  1.4095 &  9.18 &   0 &   0.47 &   0 &   0 & \nodata \\ 
52963-1297-236 & 08:31:05.40 &  +06:25:25.4 &  1.3928 &  4.64 &   0 &   2.42 &   0 &   0 & \nodata \\ 
52963-1297-245 & 08:31:05.49 &  +05:58:04.3 &  1.2600 &  9.34 &   0 &   2.42 &   0 &   0 & \nodata \\ 
51986-0548-588 & 08:31:06.85 &  +46:10:37.7 &  0.7956 &  7.63 &   0 &   0.77 &   0 &   0 & \nodata \\ 
52963-1297-248 & 08:31:07.32 &  +05:37:12.8 &  1.2357 & 12.60 &   0 &   0.64 &   1 &   0 & \nodata \\ 
52312-0827-002 & 08:31:07.62 &  +36:37:28.7 &  2.1751 &  5.02 &   0 &   3.79 &   3 &   2 & 0.106 \\ 
52581-0895-247 & 08:31:08.02 &  +40:25:31.0 &  2.3300 &  5.41 &   0 &   3.65 &   2 &   2 & 0.100 \\ 
54139-2425-442 & 08:31:09.39 &  +14:34:48.9 &  0.5656 & 14.67 &   0 &   3.80 &   0 &   0 & \nodata \\ 
52312-0827-516 & 08:31:10.00 &  +37:42:09.5 &  0.9189 &  4.87 &   0 &   2.44 &   0 &   0 & \nodata \\ 
52266-0761-020 & 08:31:11.13 &  +41:59:49.8 &  2.1321 &  5.34 &   0 &   3.69 &   0 &   0 & \nodata \\ 
54139-2425-043 & 08:31:11.23 &  +12:31:07.8 &  0.6776 &  4.25 &   0 &   4.16 &   0 &   0 & \nodata \\ 
52668-1197-166 & 08:31:11.65 &  +34:59:27.6 &  0.4380 & 10.79 &   0 &   1.82 &   0 &   0 & \nodata \\ 
51882-0442-621 & 08:31:12.07 &  +51:21:17.5 &  1.7799 & 12.18 &   0 &   1.81 &   1 &   1 & 0.048 \\ 
52963-1297-427 & 08:31:12.83 &  +07:09:52.9 &  1.3717 &  4.08 &   0 &   2.90 &   0 &   0 & \nodata \\ 
52945-1586-549 & 08:31:13.57 &  +26:46:10.7 &  0.3907 &  4.16 &   0 &   0.92 &   0 &   0 & \nodata \\ 
51981-0549-206 & 08:31:14.24 &  +45:43:40.5 &  1.7734 &  5.87 &   0 &   3.31 &   1 &   0 & \nodata \\ 
53709-2273-569 & 08:31:15.51 &  +18:46:40.3 &  3.0829 &  7.37 &   0 &   1.92 &   0 &   0 & \nodata \\ 
52312-0827-539 & 08:31:15.51 &  +38:17:48.6 &  1.7312 & 10.75 &   0 &   1.62 &   1 &   0 & \nodata \\ 
52266-0761-562 & 08:31:15.89 &  +42:33:16.5 &  0.9315 & 11.31 &   0 &   4.69 &   0 &   0 & \nodata \\ 
52672-1208-135 & 08:31:16.15 &  +30:11:01.2 &  1.8526 &  4.47 &   0 &   1.37 &   0 &   0 & \nodata \\ 
52620-0932-066 & 08:31:16.62 &  +32:13:29.6 &  1.7872 & 11.26 &   0 &   3.19 &   1 &   0 & \nodata \\ 
53712-2276-273 & 08:31:18.17 &  +16:08:03.7 &  2.0649 & 18.19 &   0 &   1.14 &   1 &   1 & 0.060 \\ 
53709-2275-257 & 08:31:18.80 &  +17:46:05.6 &  1.5323 &  5.20 &   0 &   3.15 &   0 &   0 & \nodata \\ 
53327-1928-152 & 08:31:19.35 &  +24:12:33.6 &  0.7348 &  8.90 &   0 &   1.26 &   0 &   0 & \nodata \\ 
52668-1197-057 & 08:31:19.67 &  +34:26:16.4 &  2.1056 &  9.99 &   0 &   2.70 &   0 &   0 & \nodata \\ 
51873-0443-051 & 08:31:19.75 &  +48:20:18.4 &  2.3453 &  7.68 &   0 &   3.11 &   1 &   0 & \nodata \\ 
53709-2275-424 & 08:31:20.89 &  +19:22:25.8 &  2.2452 & 10.82 &   0 &   3.33 &   1 &   2 & 0.097 \\ 
52668-1197-175 & 08:31:21.18 &  +35:15:02.8 &  0.6696 &  4.47 &   0 &   3.90 &   0 &   0 & \nodata \\ 
52581-0895-271 & 08:31:22.57 &  +40:46:23.3 &  4.8847 & 10.30 &   0 &   2.70 &   0 &   0 & \nodata \\ 
52668-1197-420 & 08:31:22.69 &  +35:58:15.2 &  1.9435 &  5.65 &   0 &   4.52 &   0 &   0 & \nodata \\ 
52945-1586-530 & 08:31:23.22 &  +26:22:05.4 &  1.9663 &  8.06 &   0 &   1.29 &   0 &   0 & \nodata \\ 
53709-2275-254 & 08:31:25.64 &  +18:15:12.6 &  3.0657 &  6.94 &   0 &   0.08 &   0 &   0 & \nodata \\ 
52232-0762-285 & 08:31:26.04 &  +43:25:13.1 &  1.2305 & 15.62 &   0 &   1.30 &   0 &   0 & \nodata \\ 
54452-1874-218 & 08:31:26.66 &  +59:08:47.4 &  0.9378 &  7.42 &   0 &   3.58 &   1 &   0 & \nodata \\ 
52312-0827-551 & 08:31:28.95 &  +37:44:47.8 &  3.1938 & 12.28 &   0 &   3.53 &   0 &   0 & \nodata \\ 
52933-1268-321 & 08:31:29.54 &  +30:16:14.9 &  1.1361 & 18.83 &   0 &   2.78 &   0 &   0 & \nodata \\ 
52620-0932-062 & 08:31:30.45 &  +32:05:37.5 &  2.0643 & 13.93 &   0 &   1.70 &   0 &   0 & \nodata \\ 
52312-0827-535 & 08:31:30.95 &  +38:13:01.6 &  0.6162 &  9.82 &   0 &   0.84 &   1 &   0 & \nodata \\ 
53349-1929-181 & 08:31:31.41 &  +22:37:04.2 &  0.6421 &  5.27 &   0 &   3.28 &   1 &   0 & \nodata \\ 
52646-1186-411 & 08:31:32.10 &  +05:34:55.9 &  1.3763 & 23.23 &   0 &   4.79 &   0 &   0 & \nodata \\ 
51883-0444-188 & 08:31:32.24 &  +52:21:52.4 &  1.2253 & 13.12 &   0 &   4.05 &   0 &   0 & \nodata \\ 
51883-0444-245 & 08:31:32.59 &  +52:11:42.6 &  0.3945 & 11.70 &   0 &   4.57 &   0 &   0 & \nodata \\ 
52317-0828-286 & 08:31:32.75 &  +38:20:41.1 &  1.9919 &  6.21 &   0 &   4.22 &   0 &   0 & \nodata \\ 
52945-1586-529 & 08:31:33.68 &  +26:27:57.5 &  0.4477 & 14.72 &   0 &   1.72 &   0 &   0 & \nodata \\ 
53349-1929-256 & 08:31:33.69 &  +21:37:43.4 &  0.5891 & 32.79 &   0 &   3.32 &   0 &   0 & \nodata \\ 
52932-1267-625 & 08:31:34.14 &  +28:14:02.1 &  1.7623 & 17.32 &   0 &   3.04 &   1 &   0 & \nodata \\ 
53383-1782-039 & 08:31:34.54 &  +54:34:05.9 &  1.5739 & 20.03 &   0 &   0.08 &   1 &   0 & \nodata \\ 
52266-0761-009 & 08:31:34.56 &  +41:50:54.9 &  1.1562 & 10.14 &   0 &   1.13 &   0 &   0 & \nodata \\ 
52963-1297-192 & 08:31:34.83 &  +06:45:58.6 &  1.3173 &  5.93 &   0 &   0.22 &   0 &   0 & \nodata \\ 
53084-1758-575 & 08:31:34.87 &  +08:30:28.2 &  0.9415 & 16.96 &   0 &   2.93 &   0 &   0 & \nodata \\ 
52646-1186-402 & 08:31:35.00 &  +05:54:30.5 &  1.4918 &  6.36 &   0 &   2.11 &   0 &   0 & \nodata \\ 
53327-1928-418 & 08:31:35.16 &  +25:15:09.5 &  1.6509 &  5.65 &   0 &   3.51 &   0 &   0 & \nodata \\ 
54056-2572-433 & 08:31:35.62 &  +10:13:58.0 &  2.0459 & 11.06 &   0 &   2.45 &   1 &   0 & \nodata \\ 
51883-0444-445 & 08:31:35.91 &  +53:54:33.6 &  1.4359 &  7.14 &   0 &   3.18 &   0 &   0 & \nodata \\ 
52317-0828-315 & 08:31:36.01 &  +38:53:44.9 &  3.3064 &  4.24 &   0 &   3.90 &   0 &   1 & 0.044 \\ 
54056-2572-129 & 08:31:36.36 &  +09:22:23.9 &  0.9397 & 12.58 &   0 &   3.47 &   0 &   0 & \nodata \\ 
52646-1186-291 & 08:31:36.90 &  +03:54:15.2 &  1.1330 &  4.19 &   0 &   3.05 &   2 &   0 & \nodata \\ 
52672-1208-177 & 08:31:36.99 &  +30:48:26.8 &  1.0004 & 10.44 &   0 &   3.51 &   0 &   0 & \nodata \\ 
53327-1928-101 & 08:31:37.24 &  +23:53:52.8 &  0.4305 & 70.38 &   0 &   0.22 &   0 &   0 & \nodata \\ 
52581-0895-333 & 08:31:37.40 &  +41:48:53.2 &  0.5529 &  4.33 &   0 &   0.83 &   0 &   0 & \nodata \\ 
52945-1586-521 & 08:31:38.59 &  +26:26:02.7 &  1.1616 &  6.27 &   0 &   3.01 &   0 &   0 & \nodata \\ 
53712-2276-376 & 08:31:40.19 &  +17:37:37.8 &  1.8931 & 65.94 &   0 &   3.53 &   1 &   0 & \nodata \\ 
54139-2425-558 & 08:31:41.59 &  +14:02:18.8 &  0.7925 & 18.92 &   0 &   2.17 &   0 &   0 & \nodata \\ 
53386-1783-097 & 08:31:42.14 &  +55:30:30.2 &  0.4266 &  9.37 &   0 &   0.23 &   0 &   0 & \nodata \\ 
53359-2083-120 & 08:31:42.24 &  +20:26:10.8 &  1.4736 & 10.24 &   0 &   3.47 &   1 &   0 & \nodata \\ 
52932-1267-610 & 08:31:43.12 &  +28:21:01.7 &  1.5694 & 10.44 &   0 &   1.98 &   0 &   0 & \nodata \\ 
54452-1874-328 & 08:31:43.53 &  +61:42:06.5 &  1.4639 &  9.21 &   0 &   4.38 &   0 &   0 & \nodata \\ 
52232-0762-223 & 08:31:43.65 &  +44:00:13.6 &  1.8628 & 11.62 &   0 &   3.52 &   1 &   1 & 0.067 \\ 
53709-2275-258 & 08:31:43.76 &  +18:09:37.9 &  1.7621 &  6.21 &   0 &   1.77 &   1 &   0 & \nodata \\ 
53712-2276-424 & 08:31:44.11 &  +16:48:50.1 &  2.3499 &  4.27 &   0 &   1.57 &   4 &   0 & \nodata \\ 
53349-1929-362 & 08:31:44.45 &  +23:32:53.2 &  1.0654 &  7.48 &   0 &   2.35 &   1 &   0 & \nodata \\ 
53349-1929-202 & 08:31:44.50 &  +21:38:05.9 &  1.2849 &  5.09 &   0 &   3.74 &   1 &   0 & \nodata \\ 
51873-0443-554 & 08:31:44.69 &  +49:32:44.4 &  0.8216 &  5.26 &   0 &   2.29 &   0 &   0 & \nodata \\ 
52646-1186-265 & 08:31:45.57 &  +04:01:32.2 &  0.8455 &  7.26 &   0 &   2.78 &   0 &   0 & \nodata \\ 
52668-1197-163 & 08:31:45.76 &  +34:56:45.0 &  1.2193 & 13.23 &   0 &   4.49 &   0 &   0 & \nodata \\ 
51986-0548-569 & 08:31:46.00 &  +45:44:09.5 &  1.7582 & 10.18 &   0 &   1.76 &   2 &   0 & \nodata \\ 
54452-1874-461 & 08:31:46.21 &  +60:52:14.8 &  0.3869 &  5.23 &   0 &   4.32 &   0 &   0 & \nodata \\ 
52581-0895-348 & 08:31:46.56 &  +41:25:34.0 &  0.8787 & 15.40 &   0 &   2.69 &   0 &   0 & \nodata \\ 
52646-1186-269 & 08:31:47.51 &  +04:10:55.3 &  1.6090 & 13.02 &   0 &   3.15 &   0 &   0 & \nodata \\ 
53709-2275-372 & 08:31:49.54 &  +19:42:43.0 &  1.3830 & 17.61 &   0 &   3.23 &   0 &   0 & \nodata \\ 
54448-2424-111 & 08:31:49.59 &  +11:15:06.2 &  1.6341 &  6.24 &   0 &   2.55 &   2 &   0 & \nodata \\ 
53349-1929-199 & 08:31:49.73 &  +22:42:35.6 &  0.4918 & 10.96 &   0 &   0.52 &   0 &   0 & \nodata \\ 
53359-2083-611 & 08:31:49.86 &  +21:17:00.1 &  1.2591 & 13.14 &   0 &   2.37 &   0 &   0 & \nodata \\ 
52932-1267-634 & 08:31:50.21 &  +27:45:37.5 &  1.2977 &  5.66 &   0 &   1.62 &   0 &   0 & \nodata \\ 
51986-0548-629 & 08:31:51.29 &  +46:16:15.9 &  1.1027 & 11.22 &   0 &   2.51 &   0 &   0 & \nodata \\ 
52646-1186-407 & 08:31:52.06 &  +05:45:08.2 &  1.3378 &  6.34 &   0 &   0.82 &   0 &   0 & \nodata \\ 
52646-1186-392 & 08:31:53.55 &  +04:42:25.8 &  2.2227 & 15.57 &   0 &   0.23 &   2 &   1 & 0.069 \\ 
53383-1782-633 & 08:31:54.35 &  +54:51:52.5 &  1.8845 &  4.64 &   0 &   1.30 &   1 &   1 & 0.059 \\ 
53709-2275-363 & 08:31:54.44 &  +19:54:13.3 &  2.0339 &  5.66 &   0 &   4.59 &   0 &   0 & \nodata \\ 
53084-1758-615 & 08:31:55.08 &  +08:47:43.6 &  0.9414 &  8.73 &   0 &   1.99 &   0 &   0 & \nodata \\ 
53709-2275-216 & 08:31:55.36 &  +18:04:50.7 &  1.1043 & 17.87 &   0 &   4.50 &   0 &   0 & \nodata \\ 
54448-2424-119 & 08:31:55.52 &  +11:26:44.1 &  1.0830 & 12.29 &   0 &   4.71 &   1 &   0 & \nodata \\ 
54448-2424-100 & 08:31:56.32 &  +10:43:40.4 &  1.8079 & 10.23 &   0 &   0.63 &   0 &   0 & \nodata \\ 
52932-1267-603 & 08:31:56.46 &  +28:23:04.2 &  2.0728 &  6.25 &   0 &   2.57 &   2 &   1 & 0.048 \\ 
54139-2425-550 & 08:31:57.74 &  +13:52:45.8 &  0.6134 &  8.64 &   0 &   2.64 &   0 &   0 & \nodata \\ 
52312-0827-001 & 08:31:57.79 &  +36:35:52.9 &  1.1598 &  4.20 &   0 &   1.50 &   2 &   0 & \nodata \\ 
54452-1874-462 & 08:31:57.98 &  +60:21:56.2 &  1.8867 &  6.12 &   0 &   3.60 &   1 &   0 & \nodata \\ 
52933-1268-267 & 08:31:58.32 &  +28:44:39.5 &  1.9237 &  8.32 &   0 &   4.52 &   1 &   3 & 0.110 \\ 
51882-0442-039 & 08:31:58.49 &  +50:34:44.1 &  0.5308 &  5.60 &   0 &   3.33 &   0 &   0 & \nodata \\ 
54448-2424-600 & 08:31:59.92 &  +12:02:16.4 &  0.7576 &  7.33 &   0 &   1.16 &   0 &   0 & \nodata \\ 
53709-2275-365 & 08:32:00.15 &  +19:53:12.0 &  1.0637 &  4.68 &   0 &   1.87 &   1 &   0 & \nodata \\ 
54139-2425-060 & 08:32:01.11 &  +13:03:16.6 &  1.1328 &  7.07 &   0 &   2.50 &   1 &   0 & \nodata \\ 
53349-1929-192 & 08:32:01.88 &  +22:02:45.6 &  1.7028 & 14.20 &   0 &   0.07 &   0 &   0 & \nodata \\ 
52312-0827-565 & 08:32:02.34 &  +38:44:07.0 &  1.5341 &  8.96 &   0 &   2.68 &   1 &   0 & \nodata \\ 
52672-1208-097 & 08:32:02.61 &  +30:19:07.3 &  2.1677 &  4.41 &   0 &   0.73 &   1 &   0 & \nodata \\ 
52964-1587-338 & 08:32:04.28 &  +27:30:05.4 &  1.4451 &  8.48 &   0 &   0.70 &   0 &   0 & \nodata \\ 
52672-1208-087 & 08:32:04.50 &  +29:52:05.3 &  1.6265 &  8.11 &   0 &   0.67 &   1 &   0 & \nodata \\ 
52963-1297-370 & 08:32:04.55 &  +07:25:35.9 &  1.4162 & 14.36 &   0 &   4.17 &   2 &   0 & \nodata \\ 
54452-1874-128 & 08:32:04.74 &  +59:23:54.1 &  3.2496 &  9.70 &   0 &   0.86 &   1 &   1 & 0.043 \\ 
52646-1186-419 & 08:32:04.90 &  +05:38:07.7 &  1.0743 & 13.38 &   0 &   0.65 &   0 &   0 & \nodata \\ 
53709-2275-219 & 08:32:05.23 &  +18:22:35.4 &  2.2208 &  5.73 &   0 &   1.04 &   0 &   0 & \nodata \\ 
51981-0549-466 & 08:32:05.24 &  +46:46:39.6 &  1.5175 &  4.52 &   0 &   0.01 &   1 &   0 & \nodata \\ 
51873-0445-297 & 08:32:05.43 &  +50:04:18.5 &  1.5150 &  4.28 &   0 &   1.41 &   0 &   0 & \nodata \\ 
51883-0444-175 & 08:32:05.95 &  +52:43:59.1 &  1.5727 &  6.30 &   4 &   1.73 &   1 &   0 & \nodata \\ 
53726-2274-611 & 08:32:06.10 &  +16:43:33.4 &  2.1989 & 10.72 &   0 &   2.33 &   1 &   0 & \nodata \\ 
53349-1929-365 & 08:32:07.72 &  +23:51:31.7 &  0.8763 &  8.06 &   0 &   1.92 &   0 &   0 & \nodata \\ 
52317-0828-355 & 08:32:07.77 &  +39:11:46.8 &  1.4404 &  7.30 &   0 &   0.91 &   0 &   0 & \nodata \\ 
52615-0894-601 & 08:32:08.24 &  +40:38:51.8 &  0.8654 &  9.34 &   0 &   0.89 &   1 &   0 & \nodata \\ 
52963-1297-194 & 08:32:09.41 &  +06:25:38.9 &  1.2285 & 12.31 &   0 &   1.20 &   0 &   0 & \nodata \\ 
52672-1208-096 & 08:32:09.55 &  +30:17:05.0 &  1.2983 &  9.49 &   0 &   1.19 &   2 &   0 & \nodata \\ 
53327-1928-105 & 08:32:09.57 &  +23:46:20.2 &  2.3892 &  4.88 &   0 &   3.89 &   0 &   0 & \nodata \\ 
53709-2273-621 & 08:32:10.51 &  +19:10:02.4 &  1.6606 & 21.43 &   0 &   2.56 &   1 &   0 & \nodata \\ 
51883-0444-497 & 08:32:12.37 &  +53:03:27.3 &  4.0518 &  6.22 &   0 &   3.36 &   1 &   0 & \nodata \\ 
51873-0443-584 & 08:32:12.39 &  +50:00:33.1 &  1.2358 & 19.29 &   0 &   1.65 &   1 &   0 & \nodata \\ 
54452-1874-363 & 08:32:12.48 &  +61:26:36.1 &  1.8958 & 17.96 &   0 &   1.67 &   0 &   1 & 0.045 \\ 
53327-1928-546 & 08:32:12.66 &  +24:49:51.9 &  1.4063 &  5.61 &   0 &   2.09 &   0 &   0 & \nodata \\ 
54448-2424-109 & 08:32:12.88 &  +10:56:18.5 &  0.4544 & 12.93 &   0 &   3.32 &   0 &   0 & \nodata \\ 
52646-1186-423 & 08:32:15.07 &  +04:52:27.9 &  1.4659 &  8.91 &   0 &   1.47 &   0 &   0 & \nodata \\ 
52266-0761-621 & 08:32:15.11 &  +42:56:15.0 &  0.3911 & 12.16 &   0 &   1.05 &   0 &   0 & \nodata \\ 
52615-0894-021 & 08:32:15.12 &  +39:15:53.1 &  1.6551 &  5.29 &   0 &   1.36 &   1 &   0 & \nodata \\ 
54448-2424-053 & 08:32:15.68 &  +10:38:21.0 &  1.1130 &  7.00 &   0 &   3.99 &   0 &   0 & \nodata \\ 
52646-1186-236 & 08:32:16.99 &  +04:04:05.2 &  1.1160 &  6.65 &   0 &   3.05 &   0 &   0 & \nodata \\ 
51873-0443-011 & 08:32:17.27 &  +48:44:01.9 &  1.1156 &  4.88 &   0 &   1.89 &   0 &   0 & \nodata \\ 
51981-0549-491 & 08:32:17.90 &  +46:44:32.7 &  1.8144 & 11.26 &   0 &   0.46 &   0 &   0 & \nodata \\ 
52266-0761-624 & 08:32:19.10 &  +42:57:21.2 &  0.5414 &  6.53 &   0 &   0.25 &   0 &   0 & \nodata \\ 
52642-0933-344 & 08:32:19.19 &  +34:35:23.4 &  1.2447 & 13.35 &   0 &   1.47 &   1 &   0 & \nodata \\ 
54448-2424-582 & 08:32:19.33 &  +11:44:53.9 &  2.2068 & 12.25 &   0 &   1.65 &   1 &   0 & \nodata \\ 
53349-1929-426 & 08:32:19.41 &  +23:05:41.4 &  2.4022 & 12.80 &   0 &   0.12 &   1 &   1 & 0.055 \\ 
52932-1267-626 & 08:32:19.92 &  +27:57:08.0 &  1.0393 &  7.93 &   0 &   3.62 &   0 &   0 & \nodata \\ 
53327-1928-553 & 08:32:20.08 &  +24:31:00.5 &  1.2996 &  7.38 &   0 &   2.09 &   0 &   0 & \nodata \\ 
52646-1186-440 & 08:32:20.73 &  +04:34:16.7 &  1.5097 & 13.44 &   0 &   1.65 &   1 &   0 & \nodata \\ 
53084-1758-072 & 08:32:20.90 &  +08:04:14.9 &  0.5526 &  5.48 &   0 &   2.55 &   0 &   0 & \nodata \\ 
54523-2549-122 & 08:32:21.99 &  +81:56:01.0 &  2.6803 &  9.23 &   0 &   3.62 &   0 &   0 & \nodata \\ 
52317-0828-343 & 08:32:22.35 &  +39:13:59.3 &  1.8766 & 11.63 &   0 &   3.42 &   0 &   0 & \nodata \\ 
51986-0548-610 & 08:32:22.43 &  +45:42:36.3 &  1.2901 &  6.11 &   0 &   0.41 &   1 &   0 & \nodata \\ 
53386-1783-164 & 08:32:23.36 &  +55:58:50.4 &  0.4019 &  5.07 &   0 &   4.57 &   0 &   0 & \nodata \\ 
51981-0549-211 & 08:32:23.61 &  +45:54:18.9 &  2.4692 &  9.65 &   0 &   3.91 &   0 &   0 & \nodata \\ 
52963-1297-378 & 08:32:23.93 &  +07:25:19.2 &  1.3050 &  7.19 &   0 &   3.03 &   0 &   0 & \nodata \\ 
52964-1587-331 & 08:32:24.52 &  +27:30:41.5 &  3.8669 &  5.39 &   0 &   3.72 &   0 &   3 & 0.154 \\ 
53349-1929-416 & 08:32:24.69 &  +23:24:38.7 &  1.1042 & 28.00 &   0 &   2.28 &   0 &   0 & \nodata \\ 
52964-1587-300 & 08:32:25.59 &  +27:22:56.2 &  0.5101 & 14.32 &   0 &   2.04 &   0 &   0 & \nodata \\ 
52672-1208-058 & 08:32:25.94 &  +30:15:06.9 &  1.5661 & 10.14 &   0 &   1.81 &   1 &   0 & \nodata \\ 
52668-1197-012 & 08:32:26.07 &  +34:34:14.3 &  1.0008 & 19.67 &   0 &   3.06 &   0 &   0 & \nodata \\ 
52646-1186-427 & 08:32:26.28 &  +04:52:36.8 &  0.6466 &  9.78 &   0 &   4.00 &   0 &   0 & \nodata \\ 
52945-1586-626 & 08:32:26.80 &  +26:41:24.6 &  2.3835 &  7.30 &   0 &   1.77 &   0 &   0 & \nodata \\ 
51873-0445-305 & 08:32:27.44 &  +50:16:35.4 &  1.3779 &  9.05 &   0 &   1.74 &   0 &   0 & \nodata \\ 
53709-2273-604 & 08:32:28.06 &  +18:37:51.5 &  1.3912 &  5.89 &   0 &   3.56 &   0 &   0 & \nodata \\ 
52646-1186-254 & 08:32:28.21 &  +04:01:20.1 &  1.0370 & 13.86 &   0 &   1.60 &   0 &   0 & \nodata \\ 
53327-1928-450 & 08:32:28.27 &  +24:53:38.3 &  0.4557 &  6.03 &   0 &   1.73 &   0 &   0 & \nodata \\ 
53386-1783-574 & 08:32:28.49 &  +56:32:34.1 &  0.6834 &  8.00 &   0 &   2.77 &   0 &   0 & \nodata \\ 
54438-2828-141 & 08:32:28.60 & --04:53:24.8 &  0.4665 &  6.87 &   0 &   0.09 &   0 &   0 & \nodata \\ 
51883-0444-211 & 08:32:28.71 &  +51:56:05.5 &  0.5602 & 13.42 &   0 &   0.87 &   0 &   0 & \nodata \\ 
53349-1929-206 & 08:32:29.33 &  +21:41:47.3 &  1.3903 & 10.19 &   0 &   1.11 &   0 &   0 & \nodata \\ 
53795-2426-348 & 08:32:29.60 &  +12:52:17.6 &  1.3043 & 14.03 &   0 &   1.27 &   0 &   0 & \nodata \\ 
53084-1758-624 & 08:32:29.77 &  +08:08:40.7 &  1.9023 & 10.31 &   0 &   4.06 &   0 &   0 & \nodata \\ 
52642-0933-264 & 08:32:29.80 &  +34:02:10.5 &  2.1353 & 27.97 &   0 &   2.75 &   0 &   1 & 0.032 \\ 
51986-0548-638 & 08:32:30.10 &  +46:08:41.9 &  0.4824 & 14.83 &   0 &   2.79 &   0 &   0 & \nodata \\ 
52232-0762-383 & 08:32:30.13 &  +44:16:47.0 &  1.4282 & 22.57 &   0 &   2.13 &   0 &   0 & \nodata \\ 
53709-2275-183 & 08:32:30.86 &  +18:44:26.7 &  2.1979 & 12.57 &   0 &   2.15 &   0 &   0 & \nodata \\ 
52945-1586-060 & 08:32:30.98 &  +25:47:27.5 &  1.4687 &  8.90 &   0 &   1.48 &   2 &   0 & \nodata \\ 
52933-1268-440 & 08:32:31.12 &  +29:20:52.4 &  1.9423 & 10.62 &   0 &   0.98 &   1 &   1 & 0.050 \\ 
52964-1587-285 & 08:32:31.33 &  +27:12:34.2 &  0.6482 &  6.83 &   0 &   0.38 &   0 &   0 & \nodata \\ 
53359-2083-610 & 08:32:31.61 &  +21:15:34.6 &  2.4989 &  4.75 &   0 &   0.13 &   2 &   0 & \nodata \\ 
52620-0932-596 & 08:32:31.80 &  +32:30:54.7 &  1.6156 & 14.76 &   0 &   1.50 &   0 &   0 & \nodata \\ 
52232-0762-242 & 08:32:32.37 &  +43:03:06.1 &  1.3089 &  8.77 &   0 &   2.91 &   0 &   0 & \nodata \\ 
51873-0443-529 & 08:32:32.38 &  +49:23:48.2 &  0.7332 &  6.95 &   0 &   3.88 &   0 &   0 & \nodata \\ 
51873-0443-004 & 08:32:32.40 &  +48:33:36.4 &  1.5455 & 10.77 &   0 &   2.19 &   0 &   0 & \nodata \\ 
54448-2424-612 & 08:32:33.14 &  +12:44:04.8 &  1.7605 &  5.67 &   0 &   4.13 &   0 &   0 & \nodata \\ 
52668-1197-444 & 08:32:33.48 &  +36:16:19.6 &  1.4681 & 11.55 &   0 &   2.60 &   0 &   0 & \nodata \\ 
53712-2276-260 & 08:32:33.93 &  +15:39:50.5 &  3.4101 &  8.34 &   0 &   0.43 &   1 &   0 & \nodata \\ 
54452-1874-130 & 08:32:34.42 &  +58:55:47.7 &  1.3959 &  5.41 &   0 &   0.27 &   0 &   0 & \nodata \\ 
52672-1208-402 & 08:32:34.67 &  +31:54:19.0 &  3.0643 &  8.01 &   0 &   0.64 &   1 &   0 & \nodata \\ 
52933-1268-262 & 08:32:34.75 &  +28:52:05.8 &  2.3559 & 11.71 &   0 &   4.28 &   0 &   0 & \nodata \\ 
52963-1297-380 & 08:32:34.78 &  +07:29:17.2 &  0.3929 & 11.01 &   0 &   1.12 &   0 &   0 & \nodata \\ 
53327-1928-103 & 08:32:36.13 &  +24:02:09.9 &  0.7506 & 43.97 &   0 &   1.88 &   1 &   0 & \nodata \\ 
54452-1874-169 & 08:32:36.28 &  +59:59:24.8 &  3.8509 &  7.21 &   0 &   2.77 &   0 &   1 & 0.037 \\ 
52642-0933-273 & 08:32:36.34 &  +33:31:54.7 &  1.1056 &  9.69 &   0 &   0.83 &   0 &   0 & \nodata \\ 
52672-1208-059 & 08:32:36.53 &  +30:22:55.7 &  3.2180 & 15.49 &   0 &   0.84 &   1 &   0 & \nodata \\ 
51981-0549-500 & 08:32:37.24 &  +47:09:14.5 &  1.3827 &  5.59 &   0 &   1.71 &   1 &   0 & \nodata \\ 
52933-1268-268 & 08:32:37.28 &  +28:47:00.5 &  1.1040 &  6.46 &   0 &   1.56 &   0 &   0 & \nodata \\ 
52672-1208-410 & 08:32:38.12 &  +31:36:37.7 &  0.8929 &  7.88 &   0 &   0.67 &   0 &   0 & \nodata \\ 
51873-0443-589 & 08:32:38.81 &  +49:39:36.4 &  1.6229 &  8.28 &   0 &   4.24 &   0 &   0 & \nodata \\ 
53709-2275-126 & 08:32:38.84 &  +18:11:15.3 &  1.0438 &  7.28 &   0 &   4.82 &   0 &   0 & \nodata \\ 
52312-0827-568 & 08:32:39.12 &  +38:23:48.8 &  2.0222 &  8.93 &   0 &   4.84 &   1 &   0 & \nodata \\ 
51981-0549-220 & 08:32:40.39 &  +45:39:35.0 &  1.2747 &  6.97 &   0 &   4.07 &   0 &   0 & \nodata \\ 
52963-1297-134 & 08:32:40.71 &  +06:07:59.3 &  0.8081 & 10.18 &   0 &   0.97 &   0 &   0 & \nodata \\ 
51899-0446-356 & 08:32:43.41 &  +54:25:38.6 &  1.2005 &  8.49 &   0 &   2.16 &   0 &   0 & \nodata \\ 
53349-1929-409 & 08:32:43.71 &  +24:08:17.4 &  1.4754 &  7.42 &   0 &   1.70 &   0 &   0 & \nodata \\ 
52312-0827-569 & 08:32:44.46 &  +38:26:45.3 &  0.7887 & 21.99 &   0 &   0.62 &   0 &   0 & \nodata \\ 
53349-1929-127 & 08:32:45.81 &  +21:48:44.7 &  0.6919 & 21.37 &   0 &   0.27 &   0 &   0 & \nodata \\ 
52312-0827-039 & 08:32:45.99 &  +37:08:00.6 &  1.0852 & 10.61 &   0 &   3.79 &   0 &   0 & \nodata \\ 
53084-1758-035 & 08:32:46.04 &  +07:58:13.1 &  1.8906 & 13.09 &   0 &   1.65 &   2 &   0 & \nodata \\ 
52312-0827-581 & 08:32:46.76 &  +37:28:15.2 &  1.4614 &  5.33 &   0 &   3.08 &   0 &   0 & \nodata \\ 
53726-2274-022 & 08:32:47.21 &  +15:07:44.6 &  1.3957 & 12.69 &   0 &   2.94 &   0 &   0 & \nodata \\ 
53726-2274-609 & 08:32:47.59 &  +16:40:08.8 &  2.1655 &  7.42 &   0 &   1.30 &   3 &   2 & 0.092 \\ 
51883-0444-220 & 08:32:48.25 &  +52:18:46.9 &  1.3567 &  9.77 &   0 &   1.46 &   0 &   0 & \nodata \\ 
52266-0761-580 & 08:32:48.43 &  +42:24:58.9 &  1.0509 &  9.18 &   0 &   1.48 &   0 &   0 & \nodata \\ 
54437-1873-631 & 08:32:48.56 &  +58:36:55.7 &  1.1603 &  7.02 &   0 &   4.18 &   0 &   0 & \nodata \\ 
53327-1928-108 & 08:32:48.61 &  +24:11:18.1 &  1.6830 & 11.36 &   0 &   1.67 &   0 &   0 & \nodata \\ 
53726-2274-623 & 08:32:49.39 &  +15:54:08.6 &  2.4165 & 17.19 &   0 &   1.37 &   1 &   1 & 0.053 \\ 
52646-1186-478 & 08:32:50.27 &  +04:57:18.6 &  0.6499 &  6.14 &   0 &   1.77 &   0 &   0 & \nodata \\ 
52932-1267-622 & 08:32:50.69 &  +28:13:16.2 &  0.8258 & 10.81 &   0 &   1.96 &   0 &   0 & \nodata \\ 
52933-1268-220 & 08:32:51.41 &  +28:36:29.4 &  1.5999 &  7.98 &   0 &   3.47 &   0 &   0 & \nodata \\ 
52646-1186-242 & 08:32:51.44 &  +03:51:09.4 &  0.8774 &  9.46 &   0 &   2.43 &   0 &   0 & \nodata \\ 
52945-1586-570 & 08:32:52.48 &  +26:29:18.1 &  1.3595 & 10.15 &   0 &   4.11 &   1 &   0 & \nodata \\ 
51883-0444-496 & 08:32:52.81 &  +52:56:37.8 &  0.7891 &  7.35 &   0 &   4.16 &   1 &   0 & \nodata \\ 
52232-0762-187 & 08:32:53.96 &  +43:47:12.5 &  1.8409 &  5.93 &   0 &   1.96 &   2 &   1 & 0.061 \\ 
52933-1268-324 & 08:32:54.03 &  +30:13:41.5 &  1.7767 &  5.91 &   0 &   0.60 &   0 &   0 & \nodata \\ 
52620-0932-599 & 08:32:54.75 &  +32:40:21.6 &  1.5691 &  4.49 &   0 &   4.68 &   1 &   0 & \nodata \\ 
51959-0550-331 & 08:32:55.41 &  +48:46:15.2 &  1.1917 &  6.53 &   0 &   2.38 &   1 &   0 & \nodata \\ 
53327-1928-542 & 08:32:55.54 &  +24:39:35.7 &  1.3127 &  7.55 &   0 &   0.32 &   2 &   0 & \nodata \\ 
52963-1297-179 & 08:32:56.14 &  +06:25:02.3 &  1.5418 &  9.80 &   0 &   0.27 &   0 &   0 & \nodata \\ 
52668-1197-453 & 08:32:56.60 &  +36:10:39.4 &  0.5255 & 13.87 &   0 &   2.92 &   0 &   0 & \nodata \\ 
54139-2425-583 & 08:32:56.61 &  +13:50:47.5 &  1.1824 & 11.13 &   0 &   2.73 &   0 &   0 & \nodata \\ 
54448-2424-073 & 08:32:57.08 &  +10:56:56.4 &  1.2511 &  7.50 &   0 &   1.88 &   0 &   0 & \nodata \\ 
53738-2330-548 & 08:32:57.49 &  +24:43:05.8 &  0.8659 &  9.49 &   0 &   4.47 &   1 &   0 & \nodata \\ 
52620-0932-605 & 08:32:57.64 &  +33:32:14.6 &  1.0129 &  9.26 &   0 &   2.60 &   1 &   0 & \nodata \\ 
51986-0548-608 & 08:32:57.65 &  +45:32:02.8 &  1.7559 & 24.74 &   0 &   1.32 &   2 &   2 & 0.097 \\ 
52945-1586-577 & 08:32:57.77 &  +26:20:32.7 &  2.4252 &  9.21 &   0 &   2.51 &   1 &   0 & \nodata \\ 
52620-0932-022 & 08:32:57.90 &  +32:16:48.7 &  1.6633 & 14.09 &   0 &   3.09 &   0 &   0 & \nodata \\ 
52266-0761-634 & 08:32:57.94 &  +42:50:58.4 &  1.6560 &  9.07 &   0 &   1.81 &   0 &   0 & \nodata \\ 
52646-1186-457 & 08:32:58.55 &  +05:20:59.0 &  0.9742 & 14.62 &   0 &   0.92 &   0 &   0 & \nodata \\ 
54139-2425-600 & 08:32:58.97 &  +13:42:56.2 &  3.7761 &  4.72 &   0 &   0.04 &   0 &   0 & \nodata \\ 
52581-0895-252 & 08:32:59.32 &  +40:08:39.9 &  1.8797 &  6.44 &   0 &   1.91 &   2 &   2 & 0.101 \\ 
52668-1197-458 & 08:33:00.16 &  +36:24:25.3 &  1.8997 &  5.84 &   0 &   4.29 &   1 &   0 & \nodata \\ 
53349-1929-129 & 08:33:00.52 &  +21:25:30.5 &  1.3150 & 12.98 &   0 &   4.59 &   0 &   0 & \nodata \\ 
52668-1197-500 & 08:33:01.64 &  +35:31:33.8 &  2.7180 &  8.30 &   0 &   1.62 &   0 &   1 & 0.052 \\ 
54452-1874-170 & 08:33:01.78 &  +59:58:51.1 &  1.0714 & 18.16 &   0 &   1.49 &   0 &   0 & \nodata \\ 
52933-1268-478 & 08:33:01.85 &  +29:25:57.9 &  1.3441 &  8.96 &   0 &   1.03 &   0 &   0 & \nodata \\ 
54425-1784-303 & 08:33:03.05 &  +57:06:55.5 &  3.1520 & 17.60 &   0 &   1.96 &   0 &   0 & \nodata \\ 
52668-1197-485 & 08:33:03.32 &  +35:35:59.9 &  2.3391 &  9.14 &   0 &   4.29 &   5 &   3 & 0.115 \\ 
51959-0550-352 & 08:33:04.68 &  +48:09:58.5 &  1.2495 & 11.23 &   0 &   0.07 &   0 &   0 & \nodata \\ 
52581-0895-327 & 08:33:04.73 &  +41:53:31.3 &  2.3290 &  8.40 &   0 &   1.27 &   1 &   1 & 0.041 \\ 
52317-0828-353 & 08:33:06.46 &  +39:01:54.4 &  1.2350 &  7.38 &   0 &   1.78 &   0 &   0 & \nodata \\ 
51883-0444-208 & 08:33:08.11 &  +52:18:01.0 &  1.2954 &  4.12 &   0 &   0.00 &   2 &   0 & \nodata \\ 
52581-0895-225 & 08:33:08.25 &  +40:52:32.9 &  0.7364 & 17.85 &   0 &   2.19 &   1 &   0 & \nodata \\ 
53709-2275-457 & 08:33:09.00 &  +19:41:06.5 &  3.0754 &  7.87 &   0 &   0.92 &   0 &   0 & \nodata \\ 
53359-2083-630 & 08:33:09.59 &  +20:57:48.9 &  1.0135 & 13.43 &   0 &   1.81 &   0 &   0 & \nodata \\ 
53712-2276-211 & 08:33:09.61 &  +15:38:32.6 &  2.1896 &  7.44 &   0 &   1.74 &   0 &   1 & 0.038 \\ 
53359-2083-625 & 08:33:10.35 &  +21:01:22.0 &  0.7849 & 17.21 &   0 &   2.97 &   1 &   0 & \nodata \\ 
52933-1268-228 & 08:33:10.37 &  +28:43:41.5 &  0.8234 & 11.44 &   0 &   1.73 &   0 &   0 & \nodata \\ 
52317-0828-270 & 08:33:10.43 &  +38:56:46.3 &  1.4193 &  5.11 &   0 &   0.15 &   1 &   0 & \nodata \\ 
52932-1267-623 & 08:33:11.04 &  +28:02:50.0 &  1.9403 & 13.70 &   0 &   1.73 &   0 &   0 & \nodata \\ 
53815-2427-317 & 08:33:11.78 &  +14:05:54.5 &  1.3116 &  8.30 &   0 &   1.32 &   0 &   0 & \nodata \\ 
52963-1297-170 & 08:33:11.83 &  +06:26:02.9 &  1.0796 &  8.74 &   0 &   4.47 &   0 &   0 & \nodata \\ 
52581-0895-205 & 08:33:12.40 &  +40:11:21.1 &  0.4380 & 11.56 &   0 &   0.94 &   0 &   0 & \nodata \\ 
53327-1928-534 & 08:33:12.62 &  +25:04:59.7 &  0.8762 & 11.52 &   0 &   2.30 &   0 &   0 & \nodata \\ 
51959-0550-340 & 08:33:13.05 &  +48:46:39.7 &  2.2727 &  4.47 &   0 &   3.63 &   0 &   2 & 0.121 \\ 
54452-1874-374 & 08:33:13.28 &  +61:39:30.1 &  2.4921 & 10.26 &   0 &   3.78 &   1 &   0 & \nodata \\ 
52963-1297-166 & 08:33:13.39 &  +06:40:33.0 &  1.4713 &  8.12 &   0 &   3.29 &   0 &   0 & \nodata \\ 
51959-0550-353 & 08:33:14.24 &  +48:23:35.5 &  1.6035 & 12.11 &   0 &   1.42 &   0 &   0 & \nodata \\ 
53795-2426-288 & 08:33:14.36 &  +11:23:36.3 &  2.9790 &  9.62 &   0 &   0.42 &   2 &   0 & \nodata \\ 
52932-1267-631 & 08:33:14.53 &  +27:48:23.3 &  0.7770 &  7.69 &   0 &   1.50 &   0 &   0 & \nodata \\ 
52615-0894-615 & 08:33:14.55 &  +40:16:31.0 &  2.0862 & 12.90 &   0 &   1.64 &   0 &   0 & \nodata \\ 
53081-1759-359 & 08:33:14.77 &  +08:46:12.1 &  0.9277 &  8.39 &   0 &   0.61 &   0 &   0 & \nodata \\ 
52668-1197-150 & 08:33:15.06 &  +35:06:47.2 &  1.0976 &  7.19 &   0 &   3.77 &   0 &   0 & \nodata \\ 
52963-1297-495 & 08:33:15.26 &  +06:50:41.5 &  1.5642 &  6.23 &   0 &   3.02 &   1 &   0 & \nodata \\ 
52668-1197-518 & 08:33:16.79 &  +35:24:35.0 &  2.2067 &  9.64 &   0 &   2.51 &   0 &   0 & \nodata \\ 
53084-1758-622 & 08:33:17.19 &  +08:16:41.6 &  1.4267 &  9.26 &   0 &   4.65 &   0 &   0 & \nodata \\ 
53327-1928-536 & 08:33:17.40 &  +24:58:51.1 &  3.4483 & 13.43 &   0 &   0.65 &   5 &   2 & 0.063 \\ 
51883-0444-127 & 08:33:17.45 &  +51:24:22.3 &  0.5907 & 12.92 &   0 &   2.78 &   0 &   0 & \nodata \\ 
53712-2276-206 & 08:33:18.15 &  +15:16:09.9 &  0.5273 & 10.04 &   0 &   1.74 &   0 &   0 & \nodata \\ 
52642-0933-286 & 08:33:18.30 &  +33:13:50.6 &  2.1024 &  7.37 &   0 &   3.95 &   0 &   0 & \nodata \\ 
52620-0932-600 & 08:33:19.56 &  +32:43:45.3 &  0.4567 &  9.86 &   0 &   0.80 &   0 &   0 & \nodata \\ 
54448-2424-072 & 08:33:19.88 &  +11:05:27.1 &  0.5876 &  9.54 &   0 &   3.79 &   0 &   0 & \nodata \\ 
53327-1928-049 & 08:33:19.92 &  +23:30:56.9 &  2.1232 & 14.07 &   0 &   3.61 &   1 &   3 & 0.122 \\ 
53349-1929-461 & 08:33:21.02 &  +23:18:20.8 &  0.5321 & 17.89 &   0 &   2.46 &   0 &   0 & \nodata \\ 
52317-0828-351 & 08:33:21.04 &  +39:01:43.0 &  1.0029 &  6.47 &   0 &   4.85 &   0 &   0 & \nodata \\ 
51873-0443-569 & 08:33:21.86 &  +49:30:00.7 &  1.4725 &  5.62 &   0 &   2.87 &   0 &   0 & \nodata \\ 
54056-2572-521 & 08:33:22.50 &  +09:59:41.2 &  3.7310 & 18.78 &   0 &   1.65 &   1 &   0 & \nodata \\ 
52642-0933-285 & 08:33:22.54 &  +33:10:58.4 &  2.1876 &  5.82 &   0 &   4.58 &   0 &   1 & 0.033 \\ 
51883-0444-539 & 08:33:22.69 &  +53:28:30.0 &  1.5094 &  5.52 &   0 &   0.31 &   0 &   0 & \nodata \\ 
52963-1297-489 & 08:33:23.31 &  +07:13:47.1 &  1.4972 &  7.88 &   0 &   3.63 &   1 &   0 & \nodata \\ 
53349-1929-168 & 08:33:23.59 &  +22:05:00.8 &  0.8955 &  6.45 &   0 &   4.16 &   1 &   0 & \nodata \\ 
53349-1929-465 & 08:33:23.84 &  +23:01:19.8 &  2.3823 & 13.08 &   0 &   4.67 &   0 &   2 & 0.089 \\ 
54448-2424-637 & 08:33:23.91 &  +11:32:13.5 &  1.2128 &  4.46 &   0 &   4.82 &   1 &   0 & \nodata \\ 
53712-2276-487 & 08:33:24.45 &  +16:49:18.2 &  1.5221 &  6.41 &   0 &   1.36 &   0 &   0 & \nodata \\ 
51883-0444-180 & 08:33:24.57 &  +52:39:55.0 &  3.9889 &  4.92 &   0 &   3.76 &   1 &   0 & \nodata \\ 
52581-0895-209 & 08:33:25.78 &  +40:23:54.0 &  0.4507 &  7.05 &   0 &   4.18 &   0 &   0 & \nodata \\ 
53081-1759-283 & 08:33:26.81 &  +08:15:52.0 &  2.5812 & 21.63 &   0 &   1.08 &   1 &   1 & 0.026 \\ 
52646-1186-170 & 08:33:27.79 &  +04:15:37.9 &  1.2912 & 12.23 &   0 &   3.87 &   0 &   0 & \nodata \\ 
52232-0762-213 & 08:33:27.80 &  +43:23:15.8 &  2.2647 &  4.25 &   0 &   4.13 &   1 &   0 & \nodata \\ 
53084-1758-636 & 08:33:28.06 &  +08:13:17.5 &  3.3261 &  4.88 &   0 &   3.60 &   0 &   0 & \nodata \\ 
52317-0828-359 & 08:33:29.00 &  +39:08:27.0 &  1.6377 &  6.83 &   0 &   0.82 &   1 &   0 & \nodata \\ 
53359-2083-023 & 08:33:29.97 &  +20:14:46.6 &  1.4557 &  6.36 &   0 &   2.57 &   0 &   0 & \nodata \\ 
52581-0895-188 & 08:33:30.49 &  +40:39:12.3 &  2.0208 &  7.46 &   0 &   3.76 &   0 &   0 & \nodata \\ 
53327-1928-052 & 08:33:30.56 &  +23:39:09.1 &  2.4173 &  7.04 &   0 &   2.90 &   0 &   2 & 0.098 \\ 
53327-1928-061 & 08:33:30.76 &  +23:49:56.3 &  1.0807 & 16.59 &   0 &   4.16 &   0 &   0 & \nodata \\ 
52933-1268-213 & 08:33:31.02 &  +28:14:30.9 &  0.4895 &  4.66 &   0 &   3.62 &   0 &   0 & \nodata \\ 
51883-0444-178 & 08:33:31.59 &  +52:34:05.2 &  0.6417 & 11.55 &   0 &   1.67 &   0 &   0 & \nodata \\ 
51981-0549-511 & 08:33:31.77 &  +46:50:19.1 &  2.2014 & 10.49 &   0 &   3.46 &   1 &   0 & \nodata \\ 
52963-1297-087 & 08:33:32.62 &  +05:30:33.3 &  1.8036 & 16.55 &   0 &   0.54 &   0 &   0 & \nodata \\ 
53712-2276-508 & 08:33:32.92 &  +16:44:11.0 &  0.4603 &  8.80 &   0 &   1.15 &   0 &   0 & \nodata \\ 
54425-1784-306 & 08:33:33.57 &  +57:33:46.2 &  1.3951 &  5.45 &   0 &   4.63 &   0 &   0 & \nodata \\ 
53349-1929-404 & 08:33:33.66 &  +23:49:43.5 &  0.4233 &  4.97 &   0 &   4.15 &   0 &   0 & \nodata \\ 
53327-1928-562 & 08:33:35.03 &  +25:28:02.0 &  0.4652 &  4.02 &   0 &   4.02 &   0 &   0 & \nodata \\ 
51981-0549-175 & 08:33:35.11 &  +46:36:01.8 &  2.5058 & 11.26 &   0 &   3.16 &   0 &   0 & \nodata \\ 
52933-1268-209 & 08:33:35.44 &  +28:08:31.8 &  1.6798 & 16.28 &   0 &   1.68 &   0 &   0 & \nodata \\ 
52646-1186-219 & 08:33:36.57 &  +04:01:08.0 &  2.2689 &  5.45 &   0 &   2.68 &   0 &   0 & \nodata \\ 
53795-2426-306 & 08:33:36.58 &  +11:01:40.6 &  2.7603 &  6.40 &   0 &   4.45 &   0 &   0 & \nodata \\ 
52232-0762-194 & 08:33:36.66 &  +43:48:49.7 &  1.8423 & 18.05 &   0 &   1.95 &   0 &   0 & \nodata \\ 
53709-2275-498 & 08:33:37.45 &  +19:06:44.5 &  1.3990 &  4.75 &   0 &   1.64 &   0 &   0 & \nodata \\ 
52945-1586-575 & 08:33:37.81 &  +26:26:51.1 &  0.9627 &  6.72 &   0 &   1.60 &   0 &   0 & \nodata \\ 
52963-1297-362 & 08:33:37.82 &  +07:20:15.1 &  0.6964 &  7.63 &   0 &   3.84 &   0 &   0 & \nodata \\ 
52642-0933-357 & 08:33:37.99 &  +34:21:22.0 &  0.5964 & 12.42 &   0 &   2.32 &   0 &   0 & \nodata \\ 
53081-1759-298 & 08:33:38.29 &  +08:03:23.4 &  0.8460 &  7.60 &   0 &   2.07 &   0 &   0 & \nodata \\ 
51981-0549-451 & 08:33:38.31 &  +47:29:22.7 &  0.8863 &  4.92 &   0 &   3.23 &   0 &   0 & \nodata \\ 
52963-1297-086 & 08:33:39.48 &  +05:28:44.9 &  1.6561 & 11.03 &   0 &   3.47 &   0 &   0 & \nodata \\ 
53084-1758-031 & 08:33:40.47 &  +08:01:31.1 &  1.3241 &  6.69 &   0 &   4.07 &   0 &   0 & \nodata \\ 
54452-1874-500 & 08:33:40.77 &  +60:46:55.0 &  1.1721 &  4.09 &   0 &   3.16 &   0 &   0 & \nodata \\ 
54139-2425-040 & 08:33:40.78 &  +13:19:56.2 &  1.2979 &  8.26 &   0 &   1.61 &   1 &   0 & \nodata \\ 
53359-2083-030 & 08:33:41.37 &  +20:40:07.4 &  1.6155 &  8.26 &   0 &   1.65 &   1 &   0 & \nodata \\ 
52672-1208-103 & 08:33:41.64 &  +30:33:48.8 &  3.7765 &  4.12 &   0 &   4.33 &   1 &   0 & \nodata \\ 
52266-0761-613 & 08:33:42.44 &  +42:27:03.9 &  1.9361 &  8.87 &   0 &   0.92 &   0 &   0 & \nodata \\ 
53795-2426-377 & 08:33:42.49 &  +12:32:39.9 &  1.4303 & 10.36 &   0 &   0.07 &   0 &   0 & \nodata \\ 
52668-1197-529 & 08:33:42.81 &  +36:14:29.2 &  2.2530 & 13.12 &   0 &   2.29 &   4 &   1 & 0.031 \\ 
53327-1928-571 & 08:33:42.88 &  +24:57:28.8 &  0.8313 &  6.00 &   0 &   0.93 &   1 &   0 & \nodata \\ 
54448-2424-629 & 08:33:43.96 &  +11:30:11.5 &  1.9471 & 17.35 &   0 &   2.20 &   1 &   0 & \nodata \\ 
53386-1783-546 & 08:33:44.33 &  +56:14:38.1 &  1.5663 & 52.93 &   0 &   1.97 &   0 &   0 & \nodata \\ 
53347-1930-306 & 08:33:44.73 &  +25:39:13.8 &  2.0312 & 20.93 &   0 &   1.54 &   0 &   0 & \nodata \\ 
54056-2572-558 & 08:33:44.83 &  +10:30:09.4 &  2.2515 &  5.07 &   0 &   1.21 &   0 &   0 & \nodata \\ 
52933-1268-235 & 08:33:45.88 &  +28:57:53.7 &  1.9869 &  6.72 &   0 &   3.04 &   1 &   0 & \nodata \\ 
53712-2276-514 & 08:33:46.15 &  +16:53:04.8 &  0.8931 & 15.65 &   0 &   0.42 &   0 &   0 & \nodata \\ 
52945-1586-616 & 08:33:47.24 &  +26:07:56.6 &  1.4802 & 34.66 &   0 &   2.48 &   0 &   0 & \nodata \\ 
53795-2426-254 & 08:33:47.62 &  +11:56:10.3 &  2.2660 &  5.93 &   0 &   4.51 &   1 &   0 & \nodata \\ 
51883-0444-124 & 08:33:48.32 &  +51:22:21.5 &  0.4549 &  6.29 &   0 &   4.70 &   0 &   0 & \nodata \\ 
51981-0549-170 & 08:33:48.77 &  +46:22:09.0 &  1.2551 &  4.92 &   0 &   2.92 &   0 &   0 & \nodata \\ 
53327-1928-080 & 08:33:49.39 &  +24:13:12.4 &  0.3830 &  5.61 &   0 &   2.54 &   0 &   0 & \nodata \\ 
52232-0762-467 & 08:33:49.45 &  +44:09:52.7 &  2.0092 & 16.83 &   0 &   4.68 &   1 &   0 & \nodata \\ 
53327-1928-045 & 08:33:49.55 &  +23:28:09.0 &  1.1549 & 13.58 &   0 &   1.19 &   0 &   0 & \nodata \\ 
52646-1186-172 & 08:33:49.99 &  +04:32:00.0 &  3.5628 &  4.18 &   0 &   3.44 &   0 &   1 & 0.055 \\ 
53726-2274-627 & 08:33:50.21 &  +15:54:11.9 &  1.2758 &  4.82 &   0 &   2.19 &   0 &   0 & \nodata \\ 
52646-1186-452 & 08:33:50.32 &  +05:26:38.4 &  1.3745 & 15.20 &   0 &   3.44 &   0 &   0 & \nodata \\ 
52317-0828-266 & 08:33:50.61 &  +38:39:22.8 &  2.0143 &  8.71 &   0 &   0.25 &   0 &   1 & 0.049 \\ 
53709-2275-180 & 08:33:51.07 &  +18:28:55.2 &  1.3828 & 11.78 &   0 &   2.46 &   0 &   0 & \nodata \\ 
52933-1268-238 & 08:33:52.17 &  +29:07:23.8 &  1.3276 & 15.50 &   0 &   2.74 &   2 &   0 & \nodata \\ 
52320-0864-298 & 08:33:52.69 &  +36:04:30.2 &  0.9509 &  6.48 &   0 &   1.87 &   0 &   0 & \nodata \\ 
52646-1186-449 & 08:33:52.79 &  +05:52:46.8 &  1.4278 &  4.28 &   0 &   1.13 &   0 &   0 & \nodata \\ 
54425-1784-315 & 08:33:52.90 &  +57:19:07.8 &  0.8227 &  7.64 &   0 &   1.00 &   0 &   0 & \nodata \\ 
54056-2572-560 & 08:33:53.08 &  +10:16:37.0 &  0.8443 &  9.13 &   0 &   0.91 &   0 &   0 & \nodata \\ 
52672-1208-009 & 08:33:53.25 &  +30:23:18.5 &  4.0652 &  5.66 &   0 &   4.75 &   0 &   0 & \nodata \\ 
51981-0549-173 & 08:33:53.77 &  +46:24:11.8 &  1.5615 &  7.21 &   0 &   3.46 &   0 &   0 & \nodata \\ 
53081-1759-351 & 08:33:53.79 &  +08:47:38.1 &  1.7768 &  9.54 &   0 &   0.37 &   0 &   0 & \nodata \\ 
52320-0864-296 & 08:33:54.74 &  +35:48:36.7 &  2.1762 &  4.08 &   0 &   4.43 &   0 &   0 & \nodata \\ 
51959-0550-354 & 08:33:54.77 &  +48:20:34.2 &  2.2578 &  6.50 &   0 &   1.07 &   0 &   1 & 0.045 \\ 
52232-0762-463 & 08:33:55.51 &  +44:01:26.2 &  1.2524 &  7.40 &   0 &   0.55 &   1 &   0 & \nodata \\ 
52668-1197-504 & 08:33:55.70 &  +35:46:14.2 &  3.3446 &  6.48 &   0 &   3.26 &   0 &   0 & \nodata \\ 
51959-0550-262 & 08:33:55.88 &  +47:48:50.0 &  1.3563 &  5.00 &   0 &   2.07 &   0 &   0 & \nodata \\ 
52642-0933-355 & 08:33:56.83 &  +34:20:22.2 &  1.7931 &  6.81 &   0 &   3.61 &   1 &   0 & \nodata \\ 
51883-0444-481 & 08:33:57.02 &  +53:11:54.1 &  1.4062 &  4.02 &   0 &   2.28 &   0 &   0 & \nodata \\ 
52933-1268-124 & 08:33:58.25 &  +27:55:17.8 &  1.8486 &  4.73 &   0 &   1.76 &   1 &   0 & \nodata \\ 
52933-1268-464 & 08:33:59.05 &  +29:29:35.6 &  2.1757 &  5.59 &   0 &   2.16 &   0 &   0 & \nodata \\ 
52317-0828-296 & 08:33:59.07 &  +38:05:35.4 &  1.0947 & 26.74 &   0 &   4.02 &   0 &   0 & \nodata \\ 
52964-1587-247 & 08:34:00.05 &  +27:07:18.9 &  1.7438 &  4.58 &   0 &   1.19 &   3 &   0 & \nodata \\ 
52232-0762-220 & 08:34:00.05 &  +43:01:48.1 &  2.3916 &  4.12 &   0 &   0.70 &   0 &   0 & \nodata \\ 
52615-0894-631 & 08:34:00.49 &  +39:42:16.9 &  3.2116 &  5.17 &   0 &   0.66 &   0 &   0 & \nodata \\ 
52672-1208-527 & 08:34:00.49 &  +32:00:47.5 &  1.6303 &  5.69 &   0 &   3.66 &   0 &   0 & \nodata \\ 
51873-0445-276 & 08:34:01.65 &  +50:28:37.4 &  0.4641 &  5.53 &   0 &   2.62 &   0 &   0 & \nodata \\ 
53726-2274-613 & 08:34:01.70 &  +16:23:58.6 &  2.0714 & 12.21 &   0 &   3.57 &   0 &   5 & 0.213 \\ 
52933-1268-132 & 08:34:01.99 &  +28:24:50.8 &  0.6263 &  6.72 &   0 &   2.28 &   0 &   0 & \nodata \\ 
52320-0864-301 & 08:34:02.50 &  +36:39:48.7 &  0.9464 &  9.37 &   0 &   1.30 &   1 &   0 & \nodata \\ 
53081-1759-297 & 08:34:02.87 &  +07:58:03.3 &  0.7327 &  8.45 &   0 &   1.50 &   0 &   0 & \nodata \\ 
52620-0932-632 & 08:34:02.93 &  +32:50:05.4 &  1.2606 & 10.25 &   0 &   4.33 &   1 &   0 & \nodata \\ 
53081-1759-299 & 08:34:03.89 &  +08:01:53.6 &  1.2756 & 11.25 &   0 &   2.51 &   2 &   0 & \nodata \\ 
53795-2426-347 & 08:34:04.35 &  +13:14:23.1 &  1.1420 &  4.12 &   0 &   4.24 &   1 &   0 & \nodata \\ 
52646-1186-174 & 08:34:05.15 &  +04:26:02.6 &  0.9490 &  6.17 &   0 &   2.06 &   0 &   0 & \nodata \\ 
52232-0762-210 & 08:34:05.23 &  +42:49:32.7 &  1.6099 &  4.26 &   0 &   1.23 &   0 &   0 & \nodata \\ 
52232-0762-208 & 08:34:05.40 &  +42:42:38.5 &  0.5252 &  4.44 &   0 &   1.45 &   0 &   0 & \nodata \\ 
52581-0895-432 & 08:34:05.43 &  +41:16:07.6 &  1.1780 &  6.11 &   0 &   1.20 &   0 &   0 & \nodata \\ 
53815-2427-386 & 08:34:05.50 &  +14:59:03.7 &  1.9909 & 13.92 &   0 &   2.77 &   2 &   0 & \nodata \\ 
53327-1928-586 & 08:34:06.16 &  +24:48:58.5 &  0.8590 &  8.01 &   0 &   3.05 &   0 &   0 & \nodata \\ 
52232-0762-216 & 08:34:06.47 &  +43:03:42.2 &  0.7032 &  4.11 &   0 &   3.68 &   0 &   0 & \nodata \\ 
52933-1268-128 & 08:34:06.75 &  +28:20:36.9 &  1.0742 &  5.33 &   0 &   4.66 &   0 &   0 & \nodata \\ 
52672-1208-109 & 08:34:06.99 &  +30:37:49.4 &  0.7322 & 17.13 &   0 &   3.87 &   0 &   0 & \nodata \\ 
52668-1197-546 & 08:34:07.55 &  +35:47:11.9 &  1.0870 & 18.63 &   0 &   2.34 &   0 &   0 & \nodata \\ 
53709-2275-505 & 08:34:08.45 &  +19:34:15.9 &  1.0763 &  8.52 &   0 &   3.70 &   0 &   0 & \nodata \\ 
52963-1297-417 & 08:34:08.48 &  +07:36:59.1 &  1.2394 &  8.97 &   0 &   1.72 &   0 &   0 & \nodata \\ 
52320-0864-345 & 08:34:09.62 &  +36:51:09.5 &  1.3341 &  6.26 &   0 &   0.93 &   1 &   0 & \nodata \\ 
53349-1929-146 & 08:34:10.05 &  +22:06:41.3 &  0.7042 &  8.17 &   0 &   2.70 &   0 &   0 & \nodata \\ 
53709-2275-098 & 08:34:10.23 &  +18:15:51.2 &  1.7473 &  5.54 &   0 &   3.84 &   0 &   0 & \nodata \\ 
53795-2426-344 & 08:34:12.07 &  +13:11:11.6 &  2.1836 &  5.35 &   0 &   4.67 &   1 &   1 & 0.047 \\ 
53081-1759-388 & 08:34:12.14 &  +08:58:05.8 &  2.1716 &  6.44 &   0 &   1.44 &   2 &   2 & 0.133 \\ 
52581-0895-203 & 08:34:12.68 &  +40:22:44.5 &  1.7883 &  5.58 &   0 &   0.40 &   0 &   0 & \nodata \\ 
52581-0895-202 & 08:34:13.11 &  +40:32:08.3 &  0.8484 & 11.26 &   0 &   2.69 &   0 &   0 & \nodata \\ 
51981-0549-506 & 08:34:13.55 &  +47:00:05.9 &  1.2165 &  7.86 &   0 &   2.71 &   1 &   0 & \nodata \\ 
52963-1297-509 & 08:34:13.99 &  +06:59:05.4 &  1.3775 &  8.21 &   0 &   2.09 &   1 &   0 & \nodata \\ 
52317-0828-385 & 08:34:14.25 &  +39:34:05.2 &  1.9226 &  8.37 &   0 &   1.73 &   0 &   0 & \nodata \\ 
52933-1268-490 & 08:34:15.68 &  +29:26:51.8 &  1.6931 & 10.41 &   0 &   3.76 &   0 &   0 & \nodata \\ 
52320-0864-286 & 08:34:17.12 &  +35:48:33.1 &  2.1583 &  7.85 &   0 &   0.74 &   4 &   5 & 0.242 \\ 
52232-0762-466 & 08:34:17.38 &  +44:02:59.7 &  1.8793 & 13.30 &   0 &   0.35 &   0 &   1 & 0.034 \\ 
52668-1197-541 & 08:34:18.26 &  +35:47:26.5 &  1.3088 &  6.83 &   0 &   1.78 &   1 &   0 & \nodata \\ 
51883-0444-171 & 08:34:18.48 &  +52:35:03.6 &  1.4977 &  4.76 &   0 &   1.08 &   2 &   0 & \nodata \\ 
53795-2426-241 & 08:34:18.89 &  +11:44:33.3 &  0.9958 &  7.24 &   0 &   3.51 &   2 &   0 & \nodata \\ 
52933-1268-197 & 08:34:19.10 &  +29:04:10.8 &  0.8923 &  8.05 &   0 &   4.81 &   0 &   0 & \nodata \\ 
52668-1197-064 & 08:34:20.14 &  +34:48:47.3 &  1.4071 &  4.32 &   0 &   0.63 &   2 &   0 & \nodata \\ 
52620-0932-631 & 08:34:20.67 &  +32:33:38.7 &  1.2451 &  6.81 &   0 &   1.96 &   0 &   0 & \nodata \\ 
53712-2276-199 & 08:34:20.84 &  +15:49:13.8 &  2.1063 &  5.18 &   0 &   2.22 &   0 &   0 & \nodata \\ 
52668-1197-579 & 08:34:21.06 &  +36:11:27.5 &  1.8406 &  4.17 &   0 &   3.49 &   1 &   1 & 0.042 \\ 
52963-1297-414 & 08:34:22.11 &  +07:41:13.2 &  0.7371 &  4.45 &   0 &   0.06 &   0 &   0 & \nodata \\ 
51959-0550-281 & 08:34:22.22 &  +47:15:52.1 &  1.8061 &  4.48 &   0 &   2.73 &   1 &   1 & 0.045 \\ 
53327-1928-065 & 08:34:22.62 &  +24:06:45.6 &  2.2954 & 13.37 &   0 &   2.43 &   1 &   0 & \nodata \\ 
51883-0444-579 & 08:34:23.00 &  +53:38:30.2 &  0.9992 &  5.43 &   0 &   1.22 &   0 &   0 & \nodata \\ 
53815-2427-250 & 08:34:23.17 &  +13:33:34.0 &  1.9937 & 10.04 &   0 &   0.07 &   0 &   1 & 0.034 \\ 
52672-1208-534 & 08:34:23.49 &  +31:32:28.9 &  1.5708 & 13.54 &   0 &   3.60 &   0 &   0 & \nodata \\ 
53709-2275-090 & 08:34:24.50 &  +18:03:24.7 &  2.8644 & 14.32 &   0 &   2.80 &   1 &   0 & \nodata \\ 
52933-1268-193 & 08:34:24.66 &  +28:53:14.9 &  1.9195 & 10.50 &   0 &   4.04 &   1 &   0 & \nodata \\ 
54448-2424-013 & 08:34:26.51 &  +10:43:58.5 &  0.6474 &  6.89 &   0 &   0.89 &   0 &   0 & \nodata \\ 
52933-1268-493 & 08:34:26.63 &  +29:13:11.0 &  1.5572 &  5.35 &   0 &   1.56 &   0 &   0 & \nodata \\ 
51981-0549-453 & 08:34:27.50 &  +47:40:30.0 &  0.8896 &  4.31 &   0 &   4.83 &   0 &   0 & \nodata \\ 
53815-2427-243 & 08:34:27.56 &  +13:56:40.3 &  0.8257 & 16.22 &   0 &   1.00 &   0 &   0 & \nodata \\ 
53327-1928-018 & 08:34:27.78 &  +23:20:26.6 &  0.5413 &  7.03 &   0 &   1.69 &   0 &   0 & \nodata \\ 
52668-1197-015 & 08:34:28.01 &  +34:45:16.0 &  1.7434 &  4.18 &   0 &   2.38 &   1 &   0 & \nodata \\ 
52317-0828-269 & 08:34:28.78 &  +38:41:54.4 &  2.2046 &  4.42 &   0 &   0.64 &   0 &   0 & \nodata \\ 
53349-1929-044 & 08:34:29.43 &  +21:40:24.6 &  4.5210 &  9.57 &   0 &   4.75 &   2 &   0 & \nodata \\ 
53705-2277-303 & 08:34:30.89 &  +19:34:17.2 &  0.9735 &  6.07 &   0 &   1.22 &   0 &   0 & \nodata \\ 
52320-0864-261 & 08:34:31.60 &  +36:20:15.8 &  2.3971 & 12.63 &   0 &   2.14 &   2 &   3 & 0.107 \\ 
53327-1928-072 & 08:34:31.61 &  +24:01:46.2 &  1.4212 &  7.30 &   0 &   1.68 &   0 &   0 & \nodata \\ 
52933-1268-497 & 08:34:32.49 &  +29:28:45.3 &  1.7992 &  9.60 &   0 &   4.65 &   0 &   0 & \nodata \\ 
51873-0443-634 & 08:34:32.73 &  +49:33:40.6 &  1.3706 &  8.30 &   0 &   1.37 &   0 &   0 & \nodata \\ 
54425-1784-289 & 08:34:33.67 &  +56:42:46.5 &  1.1902 &  5.81 &   0 &   1.95 &   1 &   0 & \nodata \\ 
51981-0549-092 & 08:34:33.89 &  +46:09:03.0 &  1.8312 &  7.31 &   0 &   2.93 &   0 &   0 & \nodata \\ 
52963-1297-402 & 08:34:34.48 &  +07:39:00.2 &  1.0222 &  5.50 &   0 &   0.80 &   0 &   0 & \nodata \\ 
53349-1929-160 & 08:34:35.06 &  +22:14:38.4 &  0.9075 &  5.94 &   0 &   2.07 &   0 &   0 & \nodata \\ 
51959-0550-388 & 08:34:36.21 &  +48:17:15.9 &  2.8988 &  7.22 &   0 &   1.27 &   0 &   1 & 0.027 \\ 
52672-1208-536 & 08:34:36.22 &  +31:16:18.9 &  1.9246 &  4.67 &   0 &   1.19 &   3 &   2 & 0.091 \\ 
53738-2330-067 & 08:34:37.03 &  +23:59:24.2 &  2.9311 &  7.29 &   0 &   4.32 &   1 &   0 & \nodata \\ 
51883-0444-571 & 08:34:37.09 &  +53:28:18.1 &  0.5855 & 10.93 &   0 &   0.39 &   0 &   0 & \nodata \\ 
51899-0446-387 & 08:34:37.27 &  +54:38:09.7 &  1.2011 & 21.17 &   0 &   0.86 &   0 &   0 & \nodata \\ 
52708-1187-352 & 08:34:37.29 &  +05:46:37.8 &  2.3420 & 16.59 &   0 &   3.90 &   0 &   0 & \nodata \\ 
52581-0895-133 & 08:34:38.09 &  +39:56:41.9 &  0.7931 &  7.54 &   0 &   3.64 &   0 &   0 & \nodata \\ 
53712-2276-518 & 08:34:38.22 &  +16:43:45.4 &  1.5796 &  6.61 &   0 &   4.54 &   0 &   0 & \nodata \\ 
52672-1208-548 & 08:34:38.26 &  +31:12:16.6 &  1.5714 &  5.07 &   0 &   4.27 &   0 &   0 & \nodata \\ 
53709-2275-091 & 08:34:38.33 &  +17:53:23.6 &  1.3616 &  9.25 &   0 &   2.89 &   0 &   0 & \nodata \\ 
52581-0895-132 & 08:34:40.11 &  +40:25:01.8 &  2.0260 &  4.44 &   0 &   1.17 &   3 &   0 & \nodata \\ 
53712-2276-173 & 08:34:40.36 &  +16:05:07.5 &  0.5723 &  9.39 &   0 &   0.50 &   0 &   0 & \nodata \\ 
54056-2572-603 & 08:34:40.61 &  +09:57:54.9 &  1.7615 &  9.45 &   0 &   2.37 &   1 &   0 & \nodata \\ 
52312-0827-611 & 08:34:41.00 &  +38:03:49.2 &  2.2970 &  4.47 &   0 &   1.92 &   0 &   0 & \nodata \\ 
53738-2330-589 & 08:34:41.28 &  +24:33:06.4 &  2.9219 &  5.10 &   0 &   2.25 &   1 &   0 & \nodata \\ 
52963-1297-120 & 08:34:41.33 &  +06:40:34.5 &  0.9446 &  4.67 &   0 &   0.58 &   0 &   0 & \nodata \\ 
51873-0445-432 & 08:34:41.40 &  +50:50:21.5 &  0.4183 &  7.24 &   0 &   1.41 &   0 &   0 & \nodata \\ 
52312-0827-624 & 08:34:42.60 &  +37:32:16.5 &  1.6131 & 21.84 &   0 &   3.17 &   0 &   0 & \nodata \\ 
52708-1187-341 & 08:34:43.48 &  +06:13:34.1 &  1.4341 &  4.15 &   0 &   1.47 &   1 &   0 & \nodata \\ 
52642-0933-388 & 08:34:43.84 &  +34:23:41.2 &  1.5213 &  9.35 &   0 &   0.97 &   0 &   0 & \nodata \\ 
52320-0864-289 & 08:34:44.00 &  +35:37:50.4 &  1.5973 &  4.39 &   0 &   4.09 &   0 &   0 & \nodata \\ 
52964-1587-279 & 08:34:44.16 &  +26:36:41.5 &  0.8926 &  7.99 &   0 &   2.76 &   0 &   0 & \nodata \\ 
52646-1186-144 & 08:34:44.58 &  +04:23:02.1 &  1.9602 &  5.38 &   0 &   0.57 &   2 &   1 & 0.031 \\ 
52933-1268-088 & 08:34:45.17 &  +27:59:04.3 &  1.7387 &  6.61 &   0 &   4.18 &   0 &   0 & \nodata \\ 
52646-1186-522 & 08:34:46.12 &  +06:07:40.6 &  1.4532 &  7.14 &   0 &   1.64 &   0 &   0 & \nodata \\ 
51873-0445-423 & 08:34:46.15 &  +50:44:19.3 &  1.2153 & 10.47 &   0 &   3.22 &   0 &   0 & \nodata \\ 
52312-0827-621 & 08:34:46.95 &  +37:16:56.1 &  0.5736 &  5.55 &   0 &   1.96 &   0 &   0 & \nodata \\ 
53709-2275-517 & 08:34:47.26 &  +19:15:07.1 &  1.5920 &  5.31 &   0 &   3.67 &   0 &   0 & \nodata \\ 
54425-1784-268 & 08:34:47.34 &  +57:10:10.1 &  2.7997 & 11.49 &   0 &   4.38 &   0 &   1 & 0.032 \\ 
51883-0444-144 & 08:34:47.43 &  +52:23:37.7 &  1.3125 &  6.54 &   0 &   0.95 &   0 &   0 & \nodata \\ 
53081-1759-435 & 08:34:47.60 &  +08:46:06.0 &  1.4229 &  8.93 &   0 &   4.83 &   1 &   0 & \nodata \\ 
53709-2275-145 & 08:34:47.74 &  +18:36:42.2 &  0.7174 & 13.16 &   0 &   1.26 &   0 &   0 & \nodata \\ 
53327-1928-614 & 08:34:49.88 &  +25:19:43.8 &  1.5107 & 11.06 &   0 &   0.69 &   0 &   0 & \nodata \\ 
52317-0828-232 & 08:34:50.61 &  +38:33:37.0 &  3.4029 & 14.59 &   0 &   3.39 &   0 &   0 & \nodata \\ 
54056-2572-609 & 08:34:50.97 &  +09:50:48.4 &  0.6568 &  8.23 &   0 &   3.90 &   0 &   0 & \nodata \\ 
54561-2960-360 & 08:34:51.15 &  +32:22:01.1 &  2.2819 &  7.35 &   0 &   3.01 &   0 &   0 & \nodata \\ 
52642-0933-397 & 08:34:52.61 &  +34:24:21.0 &  1.8157 & 13.17 &   0 &   2.77 &   2 &   0 & \nodata \\ 
52317-0828-260 & 08:34:53.19 &  +38:16:56.6 &  1.5042 & 10.55 &   0 &   3.64 &   0 &   0 & \nodata \\ 
53712-2276-090 & 08:34:53.46 &  +15:40:10.2 &  2.2799 & 17.46 &   0 &   1.26 &   0 &   0 & \nodata \\ 
52672-1208-549 & 08:34:53.68 &  +31:04:17.1 &  0.9426 &  7.32 &   0 &   4.25 &   0 &   0 & \nodata \\ 
53709-2275-089 & 08:34:53.72 &  +17:45:56.2 &  3.2504 & 16.31 &   0 &   2.80 &   0 &   1 & 0.035 \\ 
53081-1759-253 & 08:34:54.93 &  +07:53:47.8 &  1.6325 &  6.12 &   0 &   3.59 &   1 &   0 & \nodata \\ 
52933-1268-184 & 08:34:55.18 &  +28:41:48.4 &  0.6943 &  6.68 &   0 &   2.82 &   0 &   0 & \nodata \\ 
52320-0864-347 & 08:34:55.86 &  +37:01:49.6 &  0.9200 &  5.00 &   0 &   3.12 &   0 &   0 & \nodata \\ 
52672-1208-016 & 08:34:56.14 &  +30:12:19.2 &  0.5050 & 15.85 &   0 &   0.52 &   0 &   0 & \nodata \\ 
52963-1297-418 & 08:34:56.30 &  +07:19:23.5 &  1.9083 &  7.77 &   0 &   0.60 &   3 &   1 & 0.042 \\ 
52668-1197-063 & 08:34:56.48 &  +34:52:40.1 &  2.0427 & 11.63 &   0 &   4.15 &   1 &   1 & 0.035 \\ 
51981-0549-524 & 08:34:56.53 &  +47:39:57.6 &  1.4009 & 15.22 &   0 &   0.71 &   1 &   0 & \nodata \\ 
53709-2275-153 & 08:34:57.06 &  +18:44:13.4 &  1.3549 &  5.74 &   0 &   2.10 &   0 &   0 & \nodata \\ 
53347-1930-289 & 08:34:58.23 &  +24:46:47.3 &  0.8777 & 18.53 &   0 &   0.96 &   0 &   0 & \nodata \\ 
52646-1186-152 & 08:34:58.56 &  +04:31:04.2 &  1.9358 &  7.98 &   0 &   1.04 &   0 &   1 & 0.030 \\ 
52642-0933-259 & 08:34:59.18 &  +32:50:25.1 &  1.0874 & 14.68 &   0 &   0.31 &   0 &   0 & \nodata \\ 
53327-1928-604 & 08:34:59.67 &  +25:21:47.8 &  0.8007 & 16.53 &   0 &   1.80 &   0 &   0 & \nodata \\ 
54139-2425-034 & 08:35:01.73 &  +13:11:29.8 &  1.8150 & 13.49 &   0 &   2.22 &   0 &   0 & \nodata \\ 
52581-0895-406 & 08:35:03.55 &  +42:21:16.1 &  1.4870 & 11.55 &   0 &   4.16 &   1 &   0 & \nodata \\ 
53709-2275-044 & 08:35:03.68 &  +17:52:05.3 &  1.4575 & 13.60 &   0 &   4.20 &   0 &   0 & \nodata \\ 
52963-1297-459 & 08:35:04.25 &  +07:40:48.3 &  1.4113 &  9.99 &   0 &   2.57 &   0 &   0 & \nodata \\ 
52963-1297-112 & 08:35:04.85 &  +06:40:08.2 &  1.8181 & 10.06 &   0 &   2.82 &   0 &   0 & \nodata \\ 
52668-1197-572 & 08:35:05.33 &  +36:09:10.6 &  1.8935 & 12.71 &   0 &   0.96 &   3 &   2 & 0.119 \\ 
54425-1784-321 & 08:35:05.35 &  +58:43:48.6 &  1.7754 & 17.22 &   0 &   4.87 &   1 &   0 & \nodata \\ 
53705-2277-306 & 08:35:05.65 &  +19:28:13.5 &  1.4421 &  8.10 &   0 &   0.65 &   3 &   0 & \nodata \\ 
52312-0827-632 & 08:35:05.73 &  +37:23:41.8 &  1.4925 &  8.98 &   0 &   1.57 &   0 &   0 & \nodata \\ 
54139-2425-609 & 08:35:05.82 &  +14:21:46.2 &  1.0466 & 13.88 &   0 &   0.75 &   0 &   0 & \nodata \\ 
54452-1874-489 & 08:35:08.06 &  +60:40:01.8 &  0.9401 & 21.82 &   0 &   2.48 &   0 &   0 & \nodata \\ 
54452-1874-160 & 08:35:08.13 &  +60:01:44.6 &  3.4308 & 16.53 &   0 &   1.36 &   1 &   1 & 0.036 \\ 
53386-1783-585 & 08:35:08.42 &  +56:09:53.8 &  0.6494 & 12.43 &   0 &   2.09 &   0 &   0 & \nodata \\ 
52646-1186-098 & 08:35:10.36 &  +03:59:01.1 &  0.4917 & 10.75 &   0 &   4.03 &   0 &   0 & \nodata \\ 
53709-2275-446 & 08:35:10.50 &  +20:17:27.2 &  3.2575 &  4.39 &   0 &   3.30 &   1 &   0 & \nodata \\ 
52320-0864-265 & 08:35:10.88 &  +36:20:19.2 &  0.5901 &  4.21 &   0 &   4.74 &   0 &   0 & \nodata \\ 
52963-1297-517 & 08:35:10.92 &  +06:50:52.7 &  3.9851 &  5.95 &   0 &   3.43 &   2 &   2 & 0.081 \\ 
53347-1930-304 & 08:35:11.15 &  +25:31:17.1 &  0.4561 &  4.49 &   0 &   1.33 &   0 &   0 & \nodata \\ 
53360-2084-283 & 08:35:11.43 &  +21:06:13.4 &  1.4172 &  5.66 &   0 &   1.30 &   0 &   0 & \nodata \\ 
52964-1587-273 & 08:35:11.66 &  +26:17:05.4 &  2.1214 &  9.40 &   0 &   1.38 &   1 &   1 & 0.050 \\ 
53712-2276-178 & 08:35:11.86 &  +16:09:34.4 &  1.5705 &  4.59 &   0 &   3.55 &   0 &   0 & \nodata \\ 
52964-1587-176 & 08:35:12.14 &  +27:15:03.6 &  1.1251 & 33.15 &   0 &   2.51 &   0 &   0 & \nodata \\ 
52642-0933-384 & 08:35:12.21 &  +34:13:59.1 &  0.7166 &  4.75 &   0 &   1.76 &   0 &   0 & \nodata \\ 
52642-0933-394 & 08:35:12.34 &  +34:29:20.8 &  0.4695 &  4.32 &   0 &   2.35 &   0 &   0 & \nodata \\ 
54561-2960-358 & 08:35:12.37 &  +32:19:09.2 &  2.4945 & 12.69 &   0 &   3.14 &   0 &   0 & \nodata \\ 
52232-0762-163 & 08:35:12.49 &  +43:29:41.7 &  2.9635 & 11.60 &   0 &   4.63 &   0 &   0 & \nodata \\ 
52963-1297-548 & 08:35:13.15 &  +07:07:29.3 &  4.0535 &  4.01 &   0 &   4.28 &   0 &   0 & \nodata \\ 
52668-1197-554 & 08:35:13.89 &  +35:24:30.7 &  1.8433 &  5.61 &   0 &   4.21 &   2 &   0 & \nodata \\ 
52581-0895-097 & 08:35:14.24 &  +40:36:32.4 &  1.5887 &  4.21 &   0 &   1.32 &   0 &   0 & \nodata \\ 
52646-1186-118 & 08:35:15.74 &  +04:21:30.8 &  1.5029 & 17.76 &   0 &   4.42 &   0 &   0 & \nodata \\ 
52672-1208-010 & 08:35:15.74 &  +30:22:45.7 &  2.2327 &  7.87 &   0 &   2.36 &   0 &   0 & \nodata \\ 
54056-2572-625 & 08:35:16.24 &  +10:28:15.4 &  0.8419 &  7.37 &   0 &   4.10 &   0 &   0 & \nodata \\ 
54561-2960-351 & 08:35:16.85 &  +32:25:10.6 &  2.0919 &  4.81 &   0 &   0.93 &   0 &   0 & \nodata \\ 
51873-0445-234 & 08:35:18.15 &  +50:30:03.3 &  2.0171 &  8.31 &   0 &   0.93 &   1 &   2 & 0.111 \\ 
52708-1187-310 & 08:35:18.68 &  +05:29:35.2 &  1.8149 &  5.78 &   0 &   0.61 &   0 &   0 & \nodata \\ 
52708-1187-358 & 08:35:18.69 &  +05:41:49.3 &  2.1300 &  6.16 &   0 &   4.19 &   0 &   0 & \nodata \\ 
52674-1209-319 & 08:35:19.72 &  +32:12:29.6 &  2.0266 &  4.74 &   0 &   2.07 &   1 &   0 & \nodata \\ 
52317-0828-234 & 08:35:19.80 &  +38:49:44.5 &  2.1064 &  5.41 &   0 &   2.53 &   0 &   0 & \nodata \\ 
52642-0933-250 & 08:35:20.20 &  +32:47:43.4 &  1.7700 & 15.61 &   0 &   3.65 &   0 &   0 & \nodata \\ 
54448-2424-635 & 08:35:20.59 &  +11:27:55.4 &  1.2356 & 14.11 &   0 &   2.98 &   1 &   0 & \nodata \\ 
52232-0762-085 & 08:35:22.77 &  +42:42:58.3 &  0.8062 &  5.81 &   0 &   0.62 &   3 &   0 & \nodata \\ 
53709-2275-107 & 08:35:22.86 &  +18:22:48.9 &  0.8656 &  8.63 &   0 &   2.96 &   0 &   0 & \nodata \\ 
51981-0549-056 & 08:35:22.90 &  +45:46:15.6 &  1.8440 &  4.38 &   0 &   1.88 &   0 &   0 & \nodata \\ 
53815-2427-270 & 08:35:23.26 &  +14:19:30.8 &  3.1161 &  4.23 &   0 &   1.08 &   0 &   1 & 0.044 \\ 
51873-0445-364 & 08:35:23.96 &  +51:39:10.9 &  1.8697 &  8.63 &   0 &   2.76 &   1 &   0 & \nodata \\ 
53705-2277-304 & 08:35:24.24 &  +19:34:26.6 &  0.9627 &  4.76 &   0 &   0.85 &   0 &   0 & \nodata \\ 
51873-0445-463 & 08:35:24.75 &  +50:53:26.4 &  1.2464 &  9.87 &   0 &   1.24 &   0 &   0 & \nodata \\ 
52317-0828-436 & 08:35:24.92 &  +39:04:51.0 &  1.2535 &  6.88 &   0 &   0.82 &   1 &   0 & \nodata \\ 
51959-0550-383 & 08:35:25.18 &  +48:26:56.2 &  1.3012 & 12.73 &   0 &   4.83 &   0 &   0 & \nodata \\ 
52317-0828-233 & 08:35:25.26 &  +38:51:58.6 &  0.9069 &  9.43 &   0 &   3.70 &   0 &   0 & \nodata \\ 
51883-0444-082 & 08:35:25.38 &  +51:38:29.7 &  0.8181 &  9.88 &   0 &   2.68 &   1 &   0 & \nodata \\ 
52672-1208-544 & 08:35:25.53 &  +31:11:54.4 &  0.4130 &  8.07 &   0 &   3.56 &   0 &   0 & \nodata \\ 
51959-0550-398 & 08:35:27.51 &  +48:23:13.2 &  2.0016 &  8.12 &   0 &   2.34 &   0 &   0 & \nodata \\ 
52668-1197-585 & 08:35:27.68 &  +35:46:15.9 &  1.9630 &  7.32 &   0 &   4.38 &   0 &   0 & \nodata \\ 
52317-0828-227 & 08:35:28.43 &  +38:47:12.5 &  0.4054 &  4.08 &   0 &   4.07 &   0 &   0 & \nodata \\ 
52620-0932-633 & 08:35:28.52 &  +32:47:07.0 &  1.8099 &  6.41 &   0 &   3.33 &   1 &   0 & \nodata \\ 
51959-0550-321 & 08:35:28.62 &  +49:02:31.4 &  0.8378 &  6.79 &   0 &   1.23 &   0 &   0 & \nodata \\ 
54056-2572-005 & 08:35:29.39 &  +09:23:09.4 &  0.8802 &  5.86 &   0 &   3.25 &   0 &   0 & \nodata \\ 
53081-1759-260 & 08:35:29.71 &  +08:05:57.4 &  2.1120 &  4.60 &   0 &   4.36 &   0 &   0 & \nodata \\ 
51959-0550-396 & 08:35:30.10 &  +48:26:25.1 &  0.8054 &  6.31 &   0 &   3.25 &   0 &   0 & \nodata \\ 
53712-2276-143 & 08:35:30.25 &  +16:08:14.7 &  3.6395 &  5.84 &   0 &   4.64 &   0 &   0 & \nodata \\ 
52232-0762-084 & 08:35:30.64 &  +42:36:29.8 &  1.0016 &  5.94 &   0 &   1.03 &   0 &   0 & \nodata \\ 
53795-2426-445 & 08:35:30.85 &  +12:33:44.4 &  1.9328 &  9.93 &   0 &   1.75 &   1 &   2 & 0.085 \\ 
53705-2277-270 & 08:35:30.89 &  +19:11:46.4 &  0.9098 &  5.41 &   0 &   3.86 &   0 &   0 & \nodata \\ 
52646-1186-561 & 08:35:30.89 &  +05:42:40.7 &  1.6962 &  8.86 &   0 &   2.48 &   1 &   0 & \nodata \\ 
54056-2572-606 & 08:35:32.11 &  +10:00:23.4 &  2.0578 &  4.04 &   0 &   1.43 &   0 &   2 & 0.090 \\ 
53347-1930-314 & 08:35:32.69 &  +25:26:27.6 &  1.5024 & 29.76 &   0 &   1.07 &   2 &   0 & \nodata \\ 
53795-2426-443 & 08:35:32.89 &  +12:13:04.7 &  1.6796 &  8.54 &   0 &   1.25 &   0 &   0 & \nodata \\ 
52963-1297-458 & 08:35:33.62 &  +07:18:09.4 &  0.8628 &  4.72 &   0 &   3.96 &   0 &   0 & \nodata \\ 
52642-0933-231 & 08:35:33.69 &  +33:59:39.8 &  1.2694 &  7.68 &   0 &   1.81 &   0 &   0 & \nodata \\ 
51959-0550-425 & 08:35:33.71 &  +48:06:54.4 &  1.4607 &  5.47 &   0 &   3.77 &   0 &   0 & \nodata \\ 
52642-0933-217 & 08:35:33.81 &  +33:20:41.1 &  0.9968 &  4.09 &   0 &   2.17 &   0 &   0 & \nodata \\ 
53349-1929-506 & 08:35:34.04 &  +22:55:54.8 &  1.3811 & 15.37 &   0 &   4.73 &   1 &   0 & \nodata \\ 
52937-1269-318 & 08:35:35.03 &  +29:52:20.6 &  2.1014 &  4.38 &   0 &   1.21 &   1 &   0 & \nodata \\ 
53711-2278-314 & 08:35:35.09 &  +17:01:39.2 &  2.1936 & 14.55 &   0 &   4.16 &   0 &   0 & \nodata \\ 
53347-1930-313 & 08:35:35.24 &  +25:32:57.9 &  1.6605 &  5.31 &   0 &   2.68 &   1 &   0 & \nodata \\ 
53705-2277-400 & 08:35:35.62 &  +19:51:04.2 &  1.9231 &  6.90 &   0 &   0.36 &   1 &   1 & 0.063 \\ 
53349-1929-041 & 08:35:35.69 &  +21:22:40.1 &  3.1160 &  5.39 &   0 &   1.26 &   0 &   1 & 0.045 \\ 
53709-2275-525 & 08:35:36.39 &  +19:59:42.5 &  0.4576 &  5.55 &   0 &   2.27 &   0 &   0 & \nodata \\ 
53081-1759-207 & 08:35:37.51 &  +07:57:17.3 &  0.8491 &  5.30 &   0 &   4.86 &   0 &   0 & \nodata \\ 
52937-1269-315 & 08:35:39.52 &  +29:57:32.0 &  1.5427 &  5.41 &   0 &   2.30 &   2 &   0 & \nodata \\ 
53705-2277-329 & 08:35:39.87 &  +20:39:52.4 &  1.6966 &  8.42 &   0 &   0.79 &   0 &   0 & \nodata \\ 
52963-1297-556 & 08:35:39.89 &  +07:00:59.6 &  1.6300 & 23.31 &   0 &   2.72 &   0 &   0 & \nodata \\ 
54061-2573-309 & 08:35:40.07 &  +10:09:17.9 &  1.2176 &  5.16 &   0 &   3.37 &   0 &   0 & \nodata \\ 
52642-0933-220 & 08:35:40.72 &  +32:51:22.7 &  0.5411 &  9.21 &   0 &   4.68 &   0 &   0 & \nodata \\ 
52668-1197-021 & 08:35:40.79 &  +35:00:06.1 &  0.8677 &  6.03 &   0 &   4.23 &   0 &   0 & \nodata \\ 
53705-2277-297 & 08:35:41.03 &  +18:52:03.1 &  1.7218 &  5.83 &   0 &   2.96 &   1 &   0 & \nodata \\ 
52708-1187-333 & 08:35:41.40 &  +06:19:34.0 &  1.0401 & 15.67 &   0 &   2.58 &   0 &   0 & \nodata \\ 
54425-1784-329 & 08:35:41.58 &  +58:30:38.9 &  1.4533 &  7.74 &   0 &   1.89 &   0 &   0 & \nodata \\ 
53081-1759-218 & 08:35:41.99 &  +08:00:51.7 &  0.9466 &  8.69 &   0 &   4.78 &   0 &   0 & \nodata \\ 
53712-2276-044 & 08:35:42.97 &  +15:29:01.9 &  1.3433 &  7.43 &   0 &   4.65 &   0 &   0 & \nodata \\ 
53327-1928-607 & 08:35:43.01 &  +25:11:02.2 &  1.1843 & 12.06 &   0 &   1.24 &   0 &   0 & \nodata \\ 
52232-0762-093 & 08:35:43.04 &  +43:13:09.0 &  0.5291 &  4.03 &   0 &   4.76 &   0 &   0 & \nodata \\ 
52672-1208-611 & 08:35:43.81 &  +31:24:38.1 &  1.6562 &  5.23 &   0 &   2.21 &   1 &   0 & \nodata \\ 
52963-1297-079 & 08:35:46.04 &  +06:36:26.2 &  1.8723 &  5.78 &   0 &   4.63 &   0 &   1 & 0.044 \\ 
52317-0828-331 & 08:35:46.08 &  +39:49:40.8 &  2.2085 &  4.60 &   0 &   3.59 &   0 &   0 & \nodata \\ 
54061-2573-358 & 08:35:46.96 &  +10:36:45.7 &  1.5523 &  9.39 &   0 &   2.80 &   0 &   0 & \nodata \\ 
52581-0895-465 & 08:35:47.05 &  +41:42:07.3 &  1.7695 &  4.14 &   0 &   0.91 &   3 &   0 & \nodata \\ 
52320-0864-268 & 08:35:47.07 &  +36:25:20.8 &  1.9913 &  8.32 &   0 &   1.63 &   1 &   0 & \nodata \\ 
54561-2960-313 & 08:35:47.27 &  +31:51:48.6 &  0.9835 & 10.42 &   0 &   3.09 &   0 &   0 & \nodata \\ 
53360-2084-342 & 08:35:47.51 &  +22:34:45.8 &  1.5640 &  7.80 &   0 &   3.16 &   0 &   0 & \nodata \\ 
52581-0895-411 & 08:35:47.85 &  +41:50:20.8 &  1.2743 &  5.46 &   0 &   2.96 &   0 &   0 & \nodata \\ 
53349-1929-080 & 08:35:48.36 &  +22:43:14.0 &  1.6022 &  4.55 &   0 &   0.55 &   1 &   0 & \nodata \\ 
52963-1297-449 & 08:35:48.78 &  +07:38:56.2 &  1.2793 &  7.89 &   0 &   2.27 &   0 &   0 & \nodata \\ 
51981-0549-153 & 08:35:49.03 &  +46:31:12.8 &  1.6461 &  4.85 &   0 &   3.03 &   0 &   0 & \nodata \\ 
52963-1297-541 & 08:35:49.05 &  +07:02:54.1 &  1.1686 &  5.39 &   0 &   1.09 &   0 &   0 & \nodata \\ 
53360-2084-288 & 08:35:49.88 &  +20:57:39.3 &  2.2895 &  9.31 &   0 &   2.21 &   0 &   0 & \nodata \\ 
51883-0444-541 & 08:35:50.46 &  +53:02:55.6 &  0.5054 & 13.15 &   0 &   0.24 &   0 &   0 & \nodata \\ 
54561-2960-357 & 08:35:50.84 &  +32:45:57.7 &  3.6022 & 12.80 &   0 &   1.81 &   0 &   0 & \nodata \\ 
52581-0895-150 & 08:35:50.90 &  +40:39:51.2 &  1.0573 &  4.86 &   0 &   1.02 &   0 &   0 & \nodata \\ 
53327-1928-624 & 08:35:51.36 &  +24:41:21.7 &  2.3298 &  4.93 &   0 &   4.13 &   0 &   0 & \nodata \\ 
51959-0550-327 & 08:35:51.64 &  +49:02:45.8 &  2.1077 &  6.17 &   0 &   0.92 &   2 &   0 & \nodata \\ 
54561-2960-301 & 08:35:51.73 &  +32:01:28.3 &  1.1113 &  4.24 &   0 &   4.35 &   0 &   0 & \nodata \\ 
53711-2278-290 & 08:35:52.62 &  +16:33:43.9 &  4.2506 &  7.65 &   0 &   1.76 &   0 &   0 & \nodata \\ 
53349-1929-058 & 08:35:52.95 &  +21:49:29.0 &  0.6178 &  6.16 &   0 &   4.79 &   0 &   0 & \nodata \\ 
51981-0549-580 & 08:35:53.16 &  +47:27:59.4 &  1.3818 &  6.07 &   0 &   3.83 &   1 &   0 & \nodata \\ 
53712-2276-054 & 08:35:53.63 &  +15:41:39.6 &  1.3981 & 11.51 &   0 &   2.10 &   1 &   0 & \nodata \\ 
52320-0864-279 & 08:35:54.02 &  +36:31:43.7 &  1.9011 &  7.85 &   0 &   0.91 &   0 &   1 & 0.033 \\ 
53712-2276-047 & 08:35:54.39 &  +15:33:19.6 &  1.8633 &  8.12 &   0 &   3.10 &   1 &   0 & \nodata \\ 
52646-1186-113 & 08:35:57.19 &  +04:23:06.3 &  1.5146 & 11.65 &   0 &   0.20 &   0 &   0 & \nodata \\ 
52642-0933-440 & 08:35:57.50 &  +34:14:55.4 &  1.3272 &  9.91 &   0 &   0.31 &   1 &   0 & \nodata \\ 
52232-0762-088 & 08:35:57.57 &  +42:50:55.3 &  1.8673 & 16.03 &   0 &   3.78 &   1 &   1 & 0.039 \\ 
52964-1587-223 & 08:35:57.68 &  +26:29:08.2 &  1.7742 &  7.34 &   0 &   3.92 &   1 &   0 & \nodata \\ 
52642-0933-212 & 08:35:59.01 &  +33:00:23.1 &  2.1241 &  4.54 &   0 &   4.13 &   0 &   0 & \nodata \\ 
53815-2427-233 & 08:35:59.14 &  +14:27:16.6 &  1.7607 &  7.35 &   0 &   2.66 &   3 &   0 & \nodata \\ 
52642-0933-431 & 08:35:59.34 &  +34:29:15.1 &  0.9070 & 11.75 &   0 &   3.59 &   0 &   0 & \nodata \\ 
53081-1759-215 & 08:35:59.39 &  +08:13:31.3 &  1.4398 &  6.36 &   0 &   3.48 &   0 &   0 & \nodata \\ 
52937-1269-309 & 08:35:59.72 &  +29:50:28.9 &  0.6876 &  4.50 &   0 &   2.46 &   0 &   0 & \nodata \\ 
52317-0828-207 & 08:36:00.12 &  +37:37:06.1 &  1.0806 &  5.07 &   0 &   2.77 &   0 &   0 & \nodata \\ 
52646-1186-573 & 08:36:00.44 &  +05:40:29.4 &  0.6036 &  7.17 &   0 &   4.81 &   0 &   0 & \nodata \\ 
51873-0443-017 & 08:36:01.04 &  +48:44:07.8 &  2.1978 &  7.38 &   0 &   1.87 &   1 &   0 & \nodata \\ 
52317-0828-213 & 08:36:01.20 &  +38:27:00.2 &  1.4884 &  5.23 &   0 &   4.88 &   0 &   0 & \nodata \\ 
52963-1297-547 & 08:36:01.47 &  +07:12:48.8 &  1.7719 &  6.59 &   0 &   4.50 &   0 &   0 & \nodata \\ 
52964-1587-448 & 08:36:01.79 &  +27:41:27.6 &  1.7732 &  4.23 &   0 &   4.36 &   1 &   2 & 0.158 \\ 
53360-2084-341 & 08:36:02.73 &  +22:13:57.5 &  1.5519 &  6.35 &   0 &   0.58 &   0 &   0 & \nodata \\ 
52708-1187-290 & 08:36:03.56 &  +04:48:33.2 &  1.4711 &  4.64 &   0 &   4.37 &   1 &   0 & \nodata \\ 
53081-1759-240 & 08:36:03.86 &  +08:30:42.5 &  1.6534 &  5.91 &   0 &   0.95 &   0 &   0 & \nodata \\ 
52933-1268-548 & 08:36:03.90 &  +29:40:04.1 &  1.9354 &  4.38 &   0 &   0.55 &   0 &   0 & \nodata \\ 
51981-0549-041 & 08:36:04.42 &  +45:50:37.7 &  0.8081 & 13.08 &   0 &   4.60 &   1 &   0 & \nodata \\ 
53815-2427-476 & 08:36:04.52 &  +14:36:47.8 &  0.6698 &  7.47 &   0 &   1.12 &   0 &   0 & \nodata \\ 
53712-2276-560 & 08:36:04.62 &  +16:43:58.9 &  1.7695 &  6.08 &   0 &   2.02 &   0 &   0 & \nodata \\ 
52933-1268-166 & 08:36:04.79 &  +28:51:49.0 &  1.5250 &  8.80 &   0 &   2.88 &   0 &   0 & \nodata \\ 
53815-2427-228 & 08:36:05.30 &  +14:10:12.6 &  1.9253 &  6.34 &   0 &   1.75 &   0 &   0 & \nodata \\ 
52642-0933-438 & 08:36:06.08 &  +34:17:01.7 &  1.5954 & 35.64 &   0 &   1.09 &   1 &   0 & \nodata \\ 
52317-0828-422 & 08:36:06.22 &  +39:09:06.7 &  1.8924 &  4.74 &   0 &   2.65 &   0 &   0 & \nodata \\ 
53795-2426-202 & 08:36:06.43 &  +11:28:38.3 &  1.8586 &  5.79 &   0 &   4.80 &   0 &   0 & \nodata \\ 
52317-0828-219 & 08:36:06.80 &  +37:40:44.1 &  3.5089 &  4.31 &   0 &   2.87 &   0 &   0 & \nodata \\ 
52964-1587-143 & 08:36:07.08 &  +27:04:15.1 &  1.5448 &  7.98 &   0 &   0.44 &   0 &   0 & \nodata \\ 
54425-1784-372 & 08:36:07.19 &  +58:33:50.3 &  0.8855 & 12.34 &   0 &   3.20 &   0 &   0 & \nodata \\ 
51873-0445-473 & 08:36:07.69 &  +51:02:30.0 &  1.9559 &  7.11 &   0 &   3.57 &   1 &   1 & 0.028 \\ 
53795-2426-210 & 08:36:08.00 &  +11:46:53.8 &  1.6365 &  5.18 &   0 &   2.22 &   0 &   0 & \nodata \\ 
52668-1197-618 & 08:36:08.08 &  +35:49:48.9 &  3.6441 & 11.62 &   0 &   3.60 &   1 &   1 & 0.057 \\ 
53705-2277-292 & 08:36:08.09 &  +19:02:50.7 &  2.1059 &  4.72 &   0 &   0.91 &   1 &   2 & 0.082 \\ 
51981-0549-155 & 08:36:09.21 &  +46:20:20.9 &  3.0629 &  5.24 &   0 &   1.56 &   0 &   0 & \nodata \\ 
52963-1297-546 & 08:36:09.74 &  +06:59:13.7 &  1.6496 &  5.98 &   0 &   2.17 &   0 &   0 & \nodata \\ 
53795-2426-395 & 08:36:09.79 &  +13:17:37.7 &  0.8693 &  8.77 &   0 &   0.94 &   0 &   0 & \nodata \\ 
54139-2425-031 & 08:36:09.82 &  +13:13:24.0 &  1.2558 & 16.15 &   0 &   0.93 &   0 &   0 & \nodata \\ 
51899-0446-431 & 08:36:10.88 &  +54:35:42.6 &  1.0261 &  5.53 &   0 &   0.95 &   0 &   0 & \nodata \\ 
52646-1186-575 & 08:36:11.10 &  +05:48:06.1 &  2.2565 &  6.65 &   0 &   3.54 &   0 &   1 & 0.052 \\ 
52232-0762-443 & 08:36:12.35 &  +45:14:58.4 &  2.5289 & 10.19 &   0 &   4.14 &   0 &   3 & 0.160 \\ 
53815-2427-475 & 08:36:12.50 &  +14:32:35.5 &  0.9190 & 26.21 &   0 &   4.78 &   0 &   0 & \nodata \\ 
52668-1197-593 & 08:36:12.52 &  +35:27:16.5 &  1.9033 & 16.65 &   0 &   0.37 &   0 &   0 & \nodata \\ 
54561-2960-305 & 08:36:12.94 &  +32:12:17.7 &  1.4945 &  5.12 &   0 &   4.68 &   0 &   0 & \nodata \\ 
52581-0895-450 & 08:36:13.01 &  +42:26:51.8 &  0.9776 &  4.77 &   0 &   1.44 &   0 &   0 & \nodata \\ 
51899-0446-424 & 08:36:13.53 &  +54:29:13.6 &  1.7323 &  4.49 &   0 &   4.70 &   0 &   2 & 0.089 \\ 
52933-1268-556 & 08:36:14.42 &  +29:20:57.5 &  1.5240 &  6.26 &   0 &   0.43 &   0 &   0 & \nodata \\ 
52933-1268-450 & 08:36:15.19 &  +30:25:50.5 &  1.4752 &  8.37 &   0 &   4.23 &   0 &   0 & \nodata \\ 
52642-0933-377 & 08:36:15.33 &  +34:40:09.7 &  1.5856 & 12.91 &   0 &   2.97 &   0 &   0 & \nodata \\ 
51981-0549-101 & 08:36:15.72 &  +46:14:51.6 &  1.2925 &  7.08 &   0 &   2.56 &   0 &   0 & \nodata \\ 
52674-1209-305 & 08:36:15.72 &  +31:44:51.6 &  0.8195 &  4.46 &   0 &   0.45 &   0 &   0 & \nodata \\ 
54561-2960-310 & 08:36:16.40 &  +32:08:03.2 &  2.0588 &  6.55 &   0 &   3.00 &   0 &   0 & \nodata \\ 
52963-1297-072 & 08:36:16.67 &  +06:36:56.0 &  1.8766 & 10.93 &   0 &   1.30 &   1 &   1 & 0.042 \\ 
53705-2277-336 & 08:36:16.75 &  +20:31:35.0 &  1.1797 &  5.48 &   0 &   1.65 &   0 &   0 & \nodata \\ 
51873-0445-374 & 08:36:18.75 &  +51:32:43.8 &  1.5507 & 11.65 &   0 &   1.36 &   2 &   0 & \nodata \\ 
52674-1209-311 & 08:36:18.98 &  +31:56:08.0 &  1.9312 & 10.20 &   0 &   4.22 &   3 &   0 & \nodata \\ 
52232-0762-148 & 08:36:19.24 &  +43:46:52.3 &  1.5400 &  9.34 &   0 &   0.44 &   1 &   0 & \nodata \\ 
54425-1784-374 & 08:36:19.47 &  +58:14:28.3 &  0.5850 & 16.92 &   0 &   0.07 &   0 &   0 & \nodata \\ 
52317-0828-137 & 08:36:20.01 &  +37:58:53.4 &  2.1379 &  5.89 &   0 &   0.01 &   0 &   0 & \nodata \\ 
52933-1268-549 & 08:36:20.11 &  +29:24:27.5 &  0.9379 &  7.26 &   0 &   2.97 &   0 &   0 & \nodata \\ 
52668-1197-588 & 08:36:20.41 &  +35:33:51.4 &  1.3415 &  9.74 &   0 &   0.26 &   2 &   0 & \nodata \\ 
53386-1783-595 & 08:36:20.98 &  +56:20:38.5 &  3.1895 &  8.44 &   0 &   2.66 &   0 &   0 & \nodata \\ 
53795-2426-457 & 08:36:21.81 &  +12:01:50.0 &  1.5309 &  7.59 &   0 &   0.43 &   0 &   0 & \nodata \\ 
54452-1874-491 & 08:36:21.82 &  +60:27:52.4 &  1.8430 &  5.09 &   0 &   0.35 &   1 &   1 & 0.062 \\ 
52312-0827-629 & 08:36:22.06 &  +37:52:52.0 &  1.6801 &  8.90 &   0 &   4.38 &   3 &   0 & \nodata \\ 
52320-0864-241 & 08:36:22.95 &  +35:45:40.0 &  0.6648 & 13.72 &   0 &   1.92 &   0 &   0 & \nodata \\ 
53360-2084-346 & 08:36:23.94 &  +22:28:34.6 &  1.9129 &  7.15 &   0 &   3.45 &   0 &   0 & \nodata \\ 
51959-0550-229 & 08:36:24.46 &  +47:27:41.8 &  1.4804 & 12.98 &   0 &   4.86 &   1 &   0 & \nodata \\ 
54561-2960-302 & 08:36:24.50 &  +31:58:29.6 &  2.0765 &  9.37 &   0 &   1.81 &   2 &   0 & \nodata \\ 
51873-0445-470 & 08:36:24.96 &  +50:42:48.5 &  1.0542 & 12.18 &   0 &   1.95 &   0 &   0 & \nodata \\ 
54561-2960-355 & 08:36:25.21 &  +32:17:26.1 &  1.9305 &  5.31 &   0 &   2.14 &   2 &   1 & 0.032 \\ 
52668-1197-027 & 08:36:25.41 &  +35:07:16.9 &  0.9270 &  5.84 &   0 &   2.65 &   0 &   0 & \nodata \\ 
53081-1759-224 & 08:36:25.92 &  +08:34:48.8 &  0.5448 &  5.84 &   0 &   3.32 &   0 &   0 & \nodata \\ 
53386-1783-118 & 08:36:26.03 &  +55:57:52.2 &  1.6681 & 18.76 &   0 &   1.26 &   2 &   0 & \nodata \\ 
52317-0828-134 & 08:36:26.05 &  +38:25:47.3 &  1.7617 &  5.71 &   0 &   2.38 &   2 &   3 & 0.098 \\ 
52646-1186-581 & 08:36:26.69 &  +05:16:24.7 &  2.1396 &  8.61 &   0 &   4.40 &   0 &   0 & \nodata \\ 
52581-0895-442 & 08:36:26.79 &  +42:03:41.4 &  0.8744 & 17.39 &   0 &   4.08 &   0 &   0 & \nodata \\ 
52642-0933-361 & 08:36:27.44 &  +34:44:51.1 &  1.5884 &  4.31 &   0 &   4.27 &   0 &   0 & \nodata \\ 
52320-0864-259 & 08:36:27.75 &  +35:36:12.8 &  0.5322 & 10.76 &   0 &   0.88 &   0 &   0 & \nodata \\ 
53795-2426-460 & 08:36:28.46 &  +12:17:11.2 &  1.1884 & 10.69 &   0 &   3.94 &   0 &   0 & \nodata \\ 
53705-2277-387 & 08:36:28.47 &  +19:57:57.0 &  0.8285 & 10.75 &   0 &   2.05 &   0 &   0 & \nodata \\ 
52642-0933-363 & 08:36:29.57 &  +34:55:44.8 &  1.7568 & 26.21 &   0 &   1.16 &   0 &   0 & \nodata \\ 
54139-2425-634 & 08:36:29.74 &  +13:54:22.8 &  0.7035 &  6.80 &   0 &   0.39 &   1 &   0 & \nodata \\ 
53709-2275-008 & 08:36:30.57 &  +18:07:14.6 &  1.2297 &  4.37 &   0 &   2.60 &   0 &   0 & \nodata \\ 
52232-0762-046 & 08:36:31.00 &  +43:19:52.8 &  1.5942 &  5.69 &   0 &   3.66 &   1 &   0 & \nodata \\ 
51959-0550-371 & 08:36:31.18 &  +48:51:16.7 &  1.4127 & 10.20 &   0 &   3.62 &   0 &   0 & \nodata \\ 
52317-0828-124 & 08:36:31.35 &  +38:06:32.5 &  1.3624 & 15.68 &   0 &   3.92 &   1 &   0 & \nodata \\ 
52933-1268-455 & 08:36:31.41 &  +29:40:29.9 &  1.5823 &  5.27 &   0 &   3.19 &   0 &   0 & \nodata \\ 
51899-0446-428 & 08:36:31.53 &  +54:30:00.4 &  1.7668 &  9.22 &   0 &   4.81 &   0 &   0 & \nodata \\ 
51959-0550-438 & 08:36:32.23 &  +48:05:13.5 &  1.5979 &  7.71 &   0 &   2.25 &   0 &   0 & \nodata \\ 
52963-1297-589 & 08:36:33.05 &  +07:03:02.5 &  3.7550 & 11.97 &   0 &   1.92 &   1 &   4 & 0.171 \\ 
53712-2276-564 & 08:36:33.31 &  +17:30:01.9 &  0.5217 &  9.56 &   0 &   2.33 &   0 &   0 & \nodata \\ 
53815-2427-499 & 08:36:33.40 &  +14:29:21.7 &  0.9092 &  6.64 &   0 &   4.56 &   0 &   0 & \nodata \\ 
53711-2278-300 & 08:36:34.89 &  +16:18:02.3 &  1.1477 & 16.38 &   0 &   1.68 &   1 &   0 & \nodata \\ 
53711-2278-282 & 08:36:36.06 &  +16:09:29.9 &  1.1918 &  7.58 &   0 &   1.93 &   0 &   0 & \nodata \\ 
53709-2275-556 & 08:36:36.11 &  +19:16:56.5 &  1.2014 &  6.09 &   0 &   1.73 &   0 &   0 & \nodata \\ 
52937-1269-331 & 08:36:36.14 &  +30:51:32.6 &  1.8168 &  6.68 &   0 &   1.97 &   0 &   0 & \nodata \\ 
52232-0762-495 & 08:36:36.36 &  +44:21:01.8 &  1.5709 &  7.01 &   0 &   4.37 &   0 &   0 & \nodata \\ 
52581-0895-495 & 08:36:36.89 &  +41:25:54.7 &  1.3004 &  7.41 &   0 &   0.53 &   0 &   0 & \nodata \\ 
52642-0933-137 & 08:36:37.19 &  +32:47:52.8 &  1.2958 &  8.63 &   0 &   2.63 &   1 &   0 & \nodata \\ 
51981-0549-572 & 08:36:37.27 &  +47:16:47.5 &  1.3186 & 10.91 &   0 &   1.58 &   0 &   0 & \nodata \\ 
53712-2276-556 & 08:36:39.05 &  +16:34:10.7 &  2.2552 &  6.01 &   0 &   2.32 &   1 &   3 & 0.192 \\ 
53815-2427-213 & 08:36:39.42 &  +13:56:06.7 &  1.5600 &  8.05 &   0 &   2.58 &   0 &   0 & \nodata \\ 
52646-1186-077 & 08:36:39.51 &  +04:32:31.1 &  1.9491 &  4.11 &   0 &   0.65 &   0 &   0 & \nodata \\ 
53349-1929-543 & 08:36:40.75 &  +23:14:06.5 &  2.0982 &  6.77 &   0 &   2.13 &   0 &   0 & \nodata \\ 
52964-1587-194 & 08:36:42.00 &  +26:30:36.6 &  2.1119 &  5.23 &   0 &   1.59 &   0 &   1 & 0.038 \\ 
53347-1930-280 & 08:36:42.72 &  +25:08:03.9 &  0.7802 &  6.05 &   0 &   2.91 &   0 &   0 & \nodata \\ 
51873-0445-204 & 08:36:42.82 &  +49:39:34.4 &  2.9684 &  7.19 &   0 &   2.65 &   1 &   0 & \nodata \\ 
52963-1297-077 & 08:36:43.68 &  +06:37:53.1 &  1.8802 &  6.42 &   0 &   3.63 &   1 &   0 & \nodata \\ 
52232-0762-456 & 08:36:44.16 &  +44:40:00.2 &  1.6282 & 10.52 &   0 &   2.41 &   0 &   0 & \nodata \\ 
53795-2426-178 & 08:36:44.24 &  +11:33:06.7 &  1.0082 & 13.28 &   0 &   1.19 &   0 &   0 & \nodata \\ 
53795-2426-172 & 08:36:46.48 &  +11:53:23.4 &  0.4357 &  9.36 &   0 &   2.97 &   0 &   0 & \nodata \\ 
53795-2426-467 & 08:36:47.04 &  +12:29:26.2 &  0.5445 &  6.82 &   0 &   1.50 &   0 &   0 & \nodata \\ 
53795-2426-434 & 08:36:47.40 &  +13:00:46.8 &  1.7794 &  7.25 &   0 &   0.04 &   0 &   0 & \nodata \\ 
52933-1268-056 & 08:36:47.70 &  +28:30:50.2 &  1.8596 &  5.45 &   0 &   0.68 &   1 &   0 & \nodata \\ 
52708-1187-266 & 08:36:47.96 &  +05:33:03.1 &  0.7624 &  7.96 &   0 &   3.87 &   0 &   0 & \nodata \\ 
52937-1269-344 & 08:36:49.05 &  +30:11:14.2 &  1.2682 &  4.57 &   0 &   1.71 &   1 &   0 & \nodata \\ 
54061-2573-344 & 08:36:49.09 &  +10:46:18.1 &  1.4200 & 16.43 &   0 &   1.27 &   2 &   0 & \nodata \\ 
51959-0550-426 & 08:36:49.56 &  +48:41:54.1 &  1.7108 &  7.96 &   0 &   0.83 &   1 &   1 & 0.071 \\ 
52642-0933-121 & 08:36:49.78 &  +33:20:24.7 &  1.7064 &  6.12 &   0 &   3.27 &   0 &   0 & \nodata \\ 
51981-0549-568 & 08:36:49.86 &  +47:16:48.4 &  1.5877 &  7.01 &   0 &   3.17 &   2 &   0 & \nodata \\ 
54561-2960-383 & 08:36:50.09 &  +32:44:35.2 &  3.1600 &  5.79 &   0 &   4.35 &   0 &   0 & \nodata \\ 
52642-0933-461 & 08:36:50.18 &  +34:19:27.8 &  1.2335 &  6.18 &   0 &   2.74 &   0 &   0 & \nodata \\ 
51883-0444-086 & 08:36:50.21 &  +51:34:15.6 &  1.1462 & 12.86 &   0 &   0.76 &   1 &   0 & \nodata \\ 
53815-2427-234 & 08:36:50.86 &  +14:25:39.0 &  1.7452 &  7.90 &   0 &   1.93 &   0 &   1 & 0.030 \\ 
53709-2275-013 & 08:36:52.29 &  +18:07:39.3 &  1.7643 &  4.47 &   0 &   2.26 &   0 &   0 & \nodata \\ 
52232-0762-043 & 08:36:52.86 &  +42:59:39.0 &  0.5470 &  4.62 &   0 &   1.39 &   0 &   0 & \nodata \\ 
54561-2960-336 & 08:36:52.88 &  +33:01:19.1 &  1.9262 &  4.82 &   0 &   1.94 &   0 &   0 & \nodata \\ 
52232-0762-041 & 08:36:53.35 &  +43:14:27.0 &  0.6256 &  6.26 &   0 &   1.35 &   0 &   0 & \nodata \\ 
52963-1297-525 & 08:36:53.91 &  +07:18:58.1 &  1.5351 &  5.58 &   0 &   1.98 &   0 &   0 & \nodata \\ 
53712-2276-579 & 08:36:53.97 &  +17:29:18.8 &  0.8141 &  4.69 &   0 &   1.46 &   0 &   0 & \nodata \\ 
53815-2427-217 & 08:36:54.43 &  +13:16:21.0 &  2.0972 &  4.07 &   0 &   1.31 &   0 &   2 & 0.097 \\ 
53081-1759-219 & 08:36:54.98 &  +07:57:12.4 &  0.5729 &  4.73 &   0 &   4.12 &   0 &   0 & \nodata \\ 
52317-0828-467 & 08:36:55.21 &  +39:30:18.2 &  2.0769 &  5.53 &   0 &   3.51 &   0 &   0 & \nodata \\ 
54061-2573-286 & 08:36:55.48 &  +09:25:46.2 &  0.8131 &  4.23 &   0 &   0.30 &   1 &   0 & \nodata \\ 
53712-2276-118 & 08:36:55.58 &  +15:58:15.8 &  1.0650 &  4.64 &   0 &   1.52 &   1 &   0 & \nodata \\ 
52581-0895-013 & 08:36:55.61 &  +40:36:16.2 &  0.7850 &  7.88 &   0 &   1.44 &   0 &   0 & \nodata \\ 
52963-1297-594 & 08:36:55.80 &  +06:41:04.6 &  4.4358 &  7.92 &   0 &   0.63 &   1 &   0 & \nodata \\ 
54561-2960-293 & 08:36:56.53 &  +31:24:16.7 &  1.1176 &  7.58 &   0 &   2.16 &   0 &   0 & \nodata \\ 
51883-0444-605 & 08:36:56.70 &  +53:43:05.8 &  1.1620 &  8.27 &   0 &   1.07 &   0 &   0 & \nodata \\ 
51981-0549-110 & 08:36:56.95 &  +46:31:47.7 &  0.7868 & 11.82 &   0 &   1.89 &   0 &   0 & \nodata \\ 
53705-2277-278 & 08:36:56.95 &  +19:13:15.5 &  2.3899 &  9.58 &   0 &   3.12 &   1 &   1 & 0.059 \\ 
53360-2084-267 & 08:36:57.58 &  +21:42:15.1 &  0.7458 &  4.07 &   0 &   1.04 &   0 &   0 & \nodata \\ 
52964-1587-106 & 08:36:57.66 &  +26:41:02.8 &  2.1177 & 14.09 &   0 &   3.85 &   2 &   0 & \nodata \\ 
51899-0446-276 & 08:36:57.72 &  +54:09:46.6 &  1.6186 & 11.50 &   0 &   1.51 &   0 &   0 & \nodata \\ 
52964-1587-476 & 08:36:58.08 &  +27:38:46.2 &  3.1828 &  6.31 &   0 &   3.42 &   1 &   0 & \nodata \\ 
52317-0828-464 & 08:36:58.52 &  +39:20:27.8 &  1.2406 & 15.81 &   0 &   0.89 &   0 &   0 & \nodata \\ 
52674-1209-296 & 08:36:58.73 &  +31:44:24.6 &  0.8778 &  6.57 &   0 &   3.10 &   1 &   0 & \nodata \\ 
53815-2427-188 & 08:36:58.75 &  +14:00:22.7 &  1.3643 & 12.60 &   0 &   1.87 &   0 &   0 & \nodata \\ 
51883-0444-546 & 08:36:58.78 &  +53:09:50.0 &  0.5440 &  7.70 &   0 &   0.30 &   0 &   0 & \nodata \\ 
53795-2426-425 & 08:36:58.83 &  +13:03:52.8 &  1.7965 & 15.55 &   0 &   1.80 &   0 &   0 & \nodata \\ 
54561-2960-264 & 08:36:59.65 &  +32:12:20.7 &  2.1098 &  9.50 &   0 &   1.70 &   0 &   0 & \nodata \\ 
52668-1197-035 & 08:36:59.84 &  +35:10:19.3 &  3.3198 &  8.92 &   0 &   0.58 &   1 &   1 & 0.050 \\ 
53815-2427-455 & 08:36:59.86 &  +15:11:55.7 &  2.6065 &  7.91 &   0 &   2.84 &   1 &   0 & \nodata \\ 
51873-0445-420 & 08:37:00.37 &  +51:26:53.2 &  1.8544 &  5.39 &   0 &   0.03 &   0 &   0 & \nodata \\ 
52668-1197-030 & 08:37:00.82 &  +35:05:50.2 &  3.3109 &  5.98 &   0 &   4.52 &   1 &   0 & \nodata \\ 
53360-2084-221 & 08:37:01.61 &  +22:05:12.7 &  2.1271 &  9.15 &   0 &   1.56 &   0 &   0 & \nodata \\ 
53349-1929-578 & 08:37:02.18 &  +23:34:58.4 &  1.4403 & 24.40 &   0 &   4.33 &   0 &   0 & \nodata \\ 
51873-0445-212 & 08:37:03.31 &  +49:20:14.4 &  1.6745 &  4.94 &   0 &   0.04 &   2 &   0 & \nodata \\ 
51959-0550-232 & 08:37:03.60 &  +48:01:36.3 &  1.7654 &  8.26 &   0 &   3.24 &   0 &   0 & \nodata \\ 
52320-0864-436 & 08:37:03.66 &  +36:44:50.6 &  2.0986 & 16.00 &   0 &   4.57 &   3 &   2 & 0.108 \\ 
53349-1929-563 & 08:37:04.23 &  +23:43:28.8 &  0.8096 &  6.10 &   0 &   3.37 &   0 &   0 & \nodata \\ 
54425-1784-196 & 08:37:04.39 &  +57:37:34.9 &  2.9937 &  8.88 &   0 &   1.03 &   0 &   2 & 0.103 \\ 
52317-0828-162 & 08:37:04.66 &  +38:42:59.4 &  1.6897 & 14.87 &   0 &   1.77 &   0 &   0 & \nodata \\ 
52708-1187-260 & 08:37:04.93 &  +04:53:04.4 &  1.9491 &  8.53 &   0 &   0.77 &   0 &   0 & \nodata \\ 
52963-1297-027 & 08:37:05.30 &  +06:23:36.3 &  1.3407 &  7.17 &   0 &   3.92 &   1 &   0 & \nodata \\ 
52581-0895-483 & 08:37:05.53 &  +41:13:00.4 &  2.2660 & 23.93 &   0 &   1.01 &   0 &   3 & 0.117 \\ 
53795-2426-160 & 08:37:05.60 &  +11:47:46.8 &  2.9006 &  4.93 &   0 &   1.20 &   0 &   0 & \nodata \\ 
51899-0446-436 & 08:37:05.73 &  +54:32:58.3 &  0.8339 & 18.94 &   0 &   1.80 &   0 &   0 & \nodata \\ 
53081-1759-133 & 08:37:05.83 &  +08:10:02.4 &  1.9647 &  7.21 &   0 &   2.64 &   0 &   0 & \nodata \\ 
52937-1269-332 & 08:37:06.68 &  +30:46:10.7 &  1.1106 &  8.24 &   0 &   3.64 &   1 &   0 & \nodata \\ 
53081-1759-367 & 08:37:06.92 &  +09:17:39.3 &  1.8131 &  7.16 &   0 &   1.81 &   1 &   0 & \nodata \\ 
51959-0550-364 & 08:37:08.48 &  +49:20:18.1 &  1.2193 & 15.62 &   0 &   4.81 &   0 &   0 & \nodata \\ 
51959-0550-473 & 08:37:09.64 &  +48:40:20.5 &  1.6780 &  5.69 &   0 &   2.45 &   0 &   0 & \nodata \\ 
54561-2960-396 & 08:37:09.72 &  +32:38:58.2 &  1.1469 &  6.81 &   0 &   4.17 &   0 &   0 & \nodata \\ 
52646-1186-064 & 08:37:09.92 &  +04:10:59.4 &  1.7150 &  9.32 &   0 &   3.52 &   1 &   1 & 0.032 \\ 
52642-0933-380 & 08:37:10.14 &  +35:00:38.2 &  1.2790 &  6.53 &   0 &   3.73 &   1 &   0 & \nodata \\ 
51959-0550-245 & 08:37:10.64 &  +47:14:00.4 &  0.6192 & 10.55 &   0 &   1.02 &   0 &   0 & \nodata \\ 
52317-0828-364 & 08:37:10.99 &  +39:55:35.7 &  1.5968 &  9.65 &   0 &   4.37 &   0 &   0 & \nodata \\ 
52646-1186-615 & 08:37:11.26 &  +05:31:44.6 &  0.7612 &  7.76 &   0 &   1.51 &   0 &   0 & \nodata \\ 
53360-2084-216 & 08:37:11.50 &  +20:40:56.7 &  1.0929 & 11.84 &   0 &   2.55 &   0 &   0 & \nodata \\ 
54561-2960-321 & 08:37:11.88 &  +33:15:06.3 &  1.8333 &  5.38 &   0 &   0.41 &   0 &   0 & \nodata \\ 
54561-2960-273 & 08:37:11.94 &  +32:12:26.7 &  1.2945 & 16.01 &   0 &   0.97 &   0 &   0 & \nodata \\ 
52646-1186-605 & 08:37:11.94 &  +05:44:21.8 &  0.5540 &  8.70 &   0 &   2.50 &   0 &   0 & \nodata \\ 
53081-1759-183 & 08:37:12.38 &  +08:26:17.7 &  0.6383 & 10.03 &   0 &   4.35 &   1 &   0 & \nodata \\ 
53815-2427-484 & 08:37:12.89 &  +14:59:17.4 &  2.5124 &  7.62 &   0 &   3.52 &   1 &   4 & 0.175 \\ 
51873-0445-196 & 08:37:13.16 &  +50:12:01.6 &  1.3619 & 20.10 &   0 &   2.62 &   0 &   0 & \nodata \\ 
54561-2960-384 & 08:37:13.37 &  +32:55:07.0 &  1.4019 & 12.35 &   0 &   1.80 &   1 &   0 & \nodata \\ 
52320-0864-227 & 08:37:13.56 &  +36:30:37.3 &  1.8339 &  7.66 &   0 &   1.95 &   1 &   0 & \nodata \\ 
53711-2278-277 & 08:37:13.80 &  +16:59:43.7 &  0.7312 & 16.84 &   0 &   1.31 &   1 &   0 & \nodata \\ 
51883-0444-552 & 08:37:13.94 &  +53:01:13.3 &  0.4188 & 12.70 &   0 &   2.74 &   0 &   0 & \nodata \\ 
54425-1784-469 & 08:37:13.95 &  +58:06:10.9 &  1.2781 & 11.59 &   0 &   0.56 &   0 &   0 & \nodata \\ 
52933-1268-018 & 08:37:14.32 &  +28:37:13.5 &  0.6866 & 20.67 &   0 &   1.44 &   0 &   0 & \nodata \\ 
52317-0828-092 & 08:37:15.14 &  +38:21:21.7 &  1.7627 &  7.05 &   0 &   4.49 &   0 &   0 & \nodata \\ 
52933-1268-545 & 08:37:15.44 &  +29:36:47.7 &  1.7053 &  5.58 &   0 &   1.77 &   2 &   0 & \nodata \\ 
52933-1268-157 & 08:37:15.61 &  +28:55:15.2 &  1.5074 &  5.50 &   0 &   3.86 &   0 &   0 & \nodata \\ 
54061-2573-284 & 08:37:16.86 &  +09:27:17.6 &  2.2355 &  9.91 &   0 &   3.22 &   1 &   0 & \nodata \\ 
54561-2960-262 & 08:37:17.77 &  +32:14:22.0 &  2.3462 &  8.20 &   0 &   1.16 &   2 &   1 & 0.042 \\ 
54425-1784-243 & 08:37:18.36 &  +56:54:14.2 &  1.0275 &  4.91 &   0 &   1.91 &   1 &   0 & \nodata \\ 
52674-1209-360 & 08:37:18.73 &  +32:38:22.0 &  1.1550 & 10.02 &   0 &   0.94 &   0 &   0 & \nodata \\ 
53081-1759-499 & 08:37:20.76 &  +08:40:53.2 &  0.7531 &  9.98 &   0 &   1.89 &   0 &   0 & \nodata \\ 
53712-2276-009 & 08:37:21.01 &  +15:43:09.2 &  1.8421 &  7.20 &   0 &   1.98 &   1 &   1 & 0.051 \\ 
51959-0550-198 & 08:37:21.07 &  +48:02:34.8 &  1.0406 & 21.50 &   0 &   4.81 &   0 &   0 & \nodata \\ 
52933-1268-008 & 08:37:21.88 &  +28:27:44.5 &  0.7685 & 10.22 &   0 &   1.85 &   0 &   0 & \nodata \\ 
53349-1929-066 & 08:37:22.03 &  +22:08:55.6 &  1.5181 &  6.44 &   0 &   2.84 &   1 &   0 & \nodata \\ 
52646-1186-034 & 08:37:22.40 &  +04:26:59.6 &  0.6983 & 14.24 &   0 &   1.56 &   0 &   0 & \nodata \\ 
54425-1784-402 & 08:37:22.41 &  +58:25:01.8 &  2.1010 &  5.40 &   0 &   2.58 &   1 &   0 & \nodata \\ 
52933-1268-149 & 08:37:22.59 &  +28:45:31.7 &  1.6886 & 19.58 &   4 &   2.08 &   1 &   0 & \nodata \\ 
53705-2277-228 & 08:37:24.07 &  +19:36:09.6 &  1.3039 &  7.24 &   0 &   2.01 &   0 &   0 & \nodata \\ 
53712-2276-079 & 08:37:24.21 &  +16:15:47.6 &  0.7556 &  7.97 &   0 &   4.47 &   0 &   0 & \nodata \\ 
53347-1930-236 & 08:37:24.77 &  +25:15:20.5 &  1.3918 &  7.60 &   0 &   4.71 &   3 &   0 & \nodata \\ 
52672-1208-630 & 08:37:25.01 &  +30:58:44.3 &  1.5392 &  6.53 &   0 &   1.56 &   0 &   0 & \nodata \\ 
51899-0446-437 & 08:37:25.16 &  +54:18:42.0 &  2.0736 & 16.77 &   0 &   3.64 &   2 &   0 & \nodata \\ 
52317-0828-100 & 08:37:25.56 &  +38:20:24.9 &  2.0570 &  9.85 &   0 &   0.42 &   0 &   1 & 0.058 \\ 
52317-0828-082 & 08:37:26.46 &  +37:51:42.6 &  1.1745 &  5.87 &   0 &   2.02 &   1 &   0 & \nodata \\ 
54561-2960-294 & 08:37:26.47 &  +31:29:52.7 &  1.8681 &  6.97 &   0 &   3.19 &   0 &   0 & \nodata \\ 
52674-1209-246 & 08:37:26.73 &  +31:20:19.0 &  2.3434 &  4.75 &   0 &   1.71 &   1 &   2 & 0.119 \\ 
52642-0933-099 & 08:37:28.40 &  +33:23:46.7 &  0.7033 & 16.39 &   0 &   4.32 &   0 &   0 & \nodata \\ 
51981-0549-104 & 08:37:28.59 &  +46:22:34.8 &  1.1393 &  5.32 &   0 &   0.28 &   0 &   0 & \nodata \\ 
53795-2426-158 & 08:37:28.68 &  +11:48:40.0 &  0.9438 &  5.47 &   0 &   2.64 &   0 &   0 & \nodata \\ 
52674-1209-390 & 08:37:28.86 &  +32:40:56.4 &  1.4501 &  5.58 &   0 &   4.43 &   0 &   0 & \nodata \\ 
52232-0762-007 & 08:37:29.23 &  +43:14:53.4 &  0.8682 &  8.91 &   0 &   3.93 &   0 &   0 & \nodata \\ 
53815-2427-503 & 08:37:29.59 &  +14:47:02.9 &  3.3156 & 10.55 &   0 &   4.40 &   0 &   0 & \nodata \\ 
51873-0445-207 & 08:37:31.31 &  +49:18:42.6 &  1.4015 &  9.89 &   0 &   4.66 &   1 &   0 & \nodata \\ 
52320-0864-200 & 08:37:31.77 &  +36:32:01.6 &  1.7345 &  7.03 &   0 &   2.84 &   0 &   0 & \nodata \\ 
51959-0550-467 & 08:37:31.88 &  +48:10:13.3 &  1.7954 &  4.11 &   0 &   3.50 &   0 &   0 & \nodata \\ 
52232-0762-563 & 08:37:32.19 &  +45:01:39.7 &  1.1382 & 10.34 &   0 &   2.49 &   0 &   0 & \nodata \\ 
52674-1209-301 & 08:37:32.59 &  +31:55:15.1 &  1.1388 & 16.11 &   0 &   1.87 &   1 &   0 & \nodata \\ 
51959-0550-189 & 08:37:33.63 &  +47:55:50.8 &  1.1528 &  7.62 &   0 &   1.27 &   0 &   0 & \nodata \\ 
54061-2573-267 & 08:37:33.76 &  +10:16:09.8 &  0.7993 & 30.15 &   0 &   2.70 &   0 &   0 & \nodata \\ 
52642-0933-098 & 08:37:34.63 &  +33:14:33.3 &  2.2566 &  7.55 &   0 &   0.21 &   0 &   0 & \nodata \\ 
51899-0446-246 & 08:37:35.83 &  +53:30:55.7 &  0.5358 & 10.44 &   0 &   1.31 &   0 &   0 & \nodata \\ 
53081-1759-123 & 08:37:35.87 &  +07:55:12.8 &  1.8295 &  7.54 &   0 &   0.56 &   1 &   0 & \nodata \\ 
51873-0445-406 & 08:37:36.42 &  +51:45:05.9 &  0.3824 &  6.79 &   0 &   2.61 &   0 &   0 & \nodata \\ 
51873-0445-500 & 08:37:36.71 &  +50:59:39.4 &  1.0295 & 13.83 &   0 &   2.56 &   0 &   0 & \nodata \\ 
54061-2573-312 & 08:37:37.76 &  +10:06:03.5 &  1.5157 &  7.09 &   0 &   4.33 &   1 &   0 & \nodata \\ 
53711-2278-322 & 08:37:37.79 &  +18:00:28.9 &  0.9800 &  7.06 &   0 &   0.85 &   0 &   0 & \nodata \\ 
51959-0550-479 & 08:37:38.79 &  +48:25:46.9 &  1.3978 &  8.20 &   0 &   2.62 &   0 &   0 & \nodata \\ 
52963-1297-587 & 08:37:39.32 &  +07:04:48.0 &  1.2177 &  8.78 &   0 &   3.55 &   0 &   0 & \nodata \\ 
52708-1187-423 & 08:37:39.81 &  +06:01:23.4 &  2.1077 & 13.82 &   0 &   1.93 &   1 &   0 & \nodata \\ 
53347-1930-252 & 08:37:40.24 &  +24:54:23.1 &  1.1254 &  8.56 &   0 &   0.53 &   0 &   0 & \nodata \\ 
54561-2960-390 & 08:37:40.35 &  +32:44:42.5 &  1.1254 &  8.70 &   0 &   4.00 &   0 &   0 & \nodata \\ 
52642-0933-086 & 08:37:40.36 &  +32:48:30.5 &  0.4110 &  9.28 &   0 &   1.25 &   0 &   0 & \nodata \\ 
53815-2427-182 & 08:37:40.56 &  +14:02:15.5 &  2.0332 &  8.71 &   0 &   0.97 &   0 &   0 & \nodata \\ 
52937-1269-325 & 08:37:41.50 &  +31:05:00.9 &  1.9404 & 18.41 &   0 &   0.20 &   0 &   2 & 0.090 \\ 
53709-2275-569 & 08:37:41.61 &  +20:03:57.1 &  3.3273 &  8.40 &   0 &   0.85 &   1 &   2 & 0.142 \\ 
53081-1759-127 & 08:37:41.92 &  +07:53:36.1 &  1.8893 & 10.86 &   0 &   1.86 &   2 &   3 & 0.152 \\ 
52317-0828-048 & 08:37:42.48 &  +38:08:28.6 &  1.0187 &  7.98 &   0 &   2.54 &   0 &   0 & \nodata \\ 
53349-1929-587 & 08:37:43.00 &  +23:12:57.1 &  1.6119 & 27.33 &   0 &   0.69 &   1 &   0 & \nodata \\ 
52964-1587-473 & 08:37:43.68 &  +27:34:19.2 &  0.6959 & 13.51 &   0 &   0.13 &   1 &   0 & \nodata \\ 
53081-1759-483 & 08:37:43.88 &  +08:50:25.5 &  2.2324 &  7.62 &   0 &   3.87 &   0 &   0 & \nodata \\ 
52581-0895-537 & 08:37:44.01 &  +42:06:43.9 &  2.1314 &  5.58 &   0 &   4.76 &   1 &   0 & \nodata \\ 
53360-2084-399 & 08:37:44.57 &  +22:20:00.1 &  2.1418 &  7.10 &   0 &   2.64 &   1 &   0 & \nodata \\ 
52708-1187-428 & 08:37:44.65 &  +05:56:50.6 &  1.3475 &  5.55 &   0 &   3.22 &   0 &   0 & \nodata \\ 
54561-2960-323 & 08:37:46.03 &  +33:02:11.7 &  1.5792 &  5.05 &   0 &   0.48 &   1 &   0 & \nodata \\ 
52963-1297-569 & 08:37:46.26 &  +07:42:56.6 &  1.7126 & 14.11 &   0 &   0.21 &   0 &   0 & \nodata \\ 
52592-0896-315 & 08:37:46.34 &  +42:41:03.4 &  1.6370 & 10.12 &   0 &   2.08 &   2 &   0 & \nodata \\ 
52320-0864-322 & 08:37:46.96 &  +37:20:56.2 &  0.9504 &  6.24 &   0 &   4.45 &   0 &   0 & \nodata \\ 
52963-1297-628 & 08:37:47.29 &  +06:58:23.6 &  1.0842 &  7.59 &   0 &   4.28 &   0 &   0 & \nodata \\ 
53795-2426-111 & 08:37:48.47 &  +10:52:57.6 &  1.4869 & 13.48 &   0 &   2.51 &   1 &   0 & \nodata \\ 
53712-2276-594 & 08:37:48.52 &  +16:29:19.9 &  0.9473 & 12.78 &   0 &   1.53 &   0 &   0 & \nodata \\ 
53347-1930-474 & 08:37:48.99 &  +25:44:12.9 &  1.9119 &  8.21 &   0 &   4.49 &   1 &   0 & \nodata \\ 
53711-2278-421 & 08:37:49.61 &  +17:51:43.2 &  1.8415 &  7.28 &   0 &   3.26 &   0 &   0 & \nodata \\ 
53360-2084-232 & 08:37:49.90 &  +22:06:35.3 &  1.6138 & 14.89 &   0 &   3.51 &   0 &   0 & \nodata \\ 
54561-2960-386 & 08:37:49.98 &  +32:31:52.7 &  2.1374 &  6.12 &   0 &   3.03 &   1 &   1 & 0.066 \\ 
52317-0828-043 & 08:37:50.38 &  +38:23:46.8 &  1.0500 &  8.92 &   0 &   2.31 &   0 &   0 & \nodata \\ 
52963-1297-565 & 08:37:50.51 &  +07:46:37.9 &  1.7260 &  5.31 &   0 &   0.35 &   1 &   1 & 0.082 \\ 
54561-2960-387 & 08:37:50.67 &  +32:33:17.4 &  1.5737 &  8.44 &   0 &   1.08 &   0 &   0 & \nodata \\ 
52320-0864-188 & 08:37:51.61 &  +36:19:33.2 &  0.6828 &  5.62 &   0 &   1.98 &   0 &   0 & \nodata \\ 
52708-1187-187 & 08:37:52.20 &  +05:09:37.2 &  1.9545 & 23.64 &   0 &   1.17 &   3 &   0 & \nodata \\ 
53712-2276-078 & 08:37:52.27 &  +16:06:36.9 &  1.0312 &  7.01 &   0 &   2.51 &   0 &   0 & \nodata \\ 
53712-2276-591 & 08:37:53.28 &  +16:33:17.8 &  1.2633 &  8.62 &   0 &   0.96 &   1 &   0 & \nodata \\ 
52646-1186-012 & 08:37:54.65 &  +04:00:07.2 &  0.5633 &  9.86 &   0 &   3.90 &   0 &   0 & \nodata \\ 
52650-1188-343 & 08:37:54.71 &  +05:07:42.0 &  1.2076 & 11.17 &   0 &   1.76 &   0 &   0 & \nodata \\ 
53705-2277-201 & 08:37:55.21 &  +18:40:36.2 &  1.6704 & 12.68 &   0 &   2.84 &   2 &   0 & \nodata \\ 
53815-2427-517 & 08:37:56.42 &  +14:59:02.2 &  0.7680 & 24.74 &   0 &   0.71 &   0 &   0 & \nodata \\ 
53709-2275-616 & 08:37:56.70 &  +19:30:55.9 &  0.4628 & 10.56 &   0 &   2.85 &   0 &   0 & \nodata \\ 
53742-2331-176 & 08:37:56.87 &  +53:29:01.7 &  2.9035 &  9.83 &   0 &   2.16 &   1 &   0 & \nodata \\ 
53815-2427-130 & 08:37:57.63 &  +13:41:08.7 &  1.6406 & 16.55 &   0 &   4.82 &   0 &   0 & \nodata \\ 
52317-0828-178 & 08:37:57.91 &  +38:37:27.1 &  2.0523 &  7.83 &   0 &   3.44 &   0 &   0 & \nodata \\ 
51981-0549-002 & 08:37:58.55 &  +46:08:02.2 &  1.9263 & 22.51 &   0 &   2.66 &   0 &   0 & \nodata \\ 
54452-1874-518 & 08:37:58.60 &  +60:26:13.1 &  2.3641 & 12.04 &   0 &   2.31 &   1 &   0 & \nodata \\ 
54061-2573-245 & 08:37:59.12 &  +09:49:45.3 &  0.6977 & 18.08 &   0 &   0.41 &   0 &   0 & \nodata \\ 
53815-2427-510 & 08:37:59.76 &  +14:55:24.2 &  3.3093 & 10.35 &   0 &   1.18 &   0 &   0 & \nodata \\ 
53349-1929-069 & 08:38:00.53 &  +22:06:41.2 &  0.4267 & 16.59 &   0 &   0.46 &   0 &   0 & \nodata \\ 
53709-2275-603 & 08:38:00.69 &  +19:53:20.8 &  1.3984 &  6.03 &   0 &   0.26 &   2 &   0 & \nodata \\ 
53705-2277-230 & 08:38:01.04 &  +19:34:21.5 &  1.3392 & 14.18 &   0 &   0.12 &   0 &   0 & \nodata \\ 
51883-0444-590 & 08:38:01.05 &  +53:16:59.2 &  1.8939 & 11.57 &   0 &   0.93 &   4 &   3 & 0.133 \\ 
52646-1186-625 & 08:38:01.35 &  +05:10:41.7 &  1.3296 &  7.55 &   0 &   0.97 &   0 &   0 & \nodata \\ 
51959-0550-407 & 08:38:02.33 &  +48:54:12.9 &  3.1934 &  6.30 &   0 &   4.17 &   3 &   2 & 0.182 \\ 
53081-1759-131 & 08:38:03.30 &  +08:06:31.3 &  1.3198 &  9.34 &   0 &   3.26 &   0 &   0 & \nodata \\ 
53795-2426-552 & 08:38:03.49 &  +12:47:44.3 &  0.5576 &  9.80 &   0 &   4.61 &   0 &   0 & \nodata \\ 
53347-1930-205 & 08:38:03.75 &  +24:26:43.2 &  2.9109 &  7.86 &   0 &   3.05 &   1 &   1 & 0.068 \\ 
52642-0933-497 & 08:38:04.31 &  +34:16:04.5 &  2.0814 &  8.12 &   0 &   3.41 &   0 &   0 & \nodata \\ 
51883-0444-600 & 08:38:04.39 &  +52:47:01.3 &  0.8579 &  6.95 &   0 &   1.91 &   0 &   0 & \nodata \\ 
51899-0446-327 & 08:38:04.42 &  +55:31:11.2 &  1.5177 & 14.01 &   0 &   2.19 &   1 &   0 & \nodata \\ 
51959-0550-418 & 08:38:05.17 &  +48:47:35.9 &  3.2703 &  7.12 &   0 &   0.61 &   0 &   0 & \nodata \\ 
52317-0828-413 & 08:38:05.57 &  +39:59:13.3 &  1.2485 &  5.10 &   0 &   3.19 &   0 &   0 & \nodata \\ 
53081-1759-494 & 08:38:05.75 &  +08:41:17.5 &  1.2408 & 15.47 &   0 &   0.73 &   0 &   0 & \nodata \\ 
53815-2427-549 & 08:38:05.87 &  +14:51:52.2 &  0.9817 &  7.81 &   0 &   1.87 &   0 &   0 & \nodata \\ 
53081-1759-095 & 08:38:06.23 &  +08:08:14.5 &  1.5764 &  5.78 &   0 &   4.16 &   0 &   0 & \nodata \\ 
52963-1297-566 & 08:38:06.33 &  +07:26:16.7 &  0.8805 & 12.43 &   0 &   3.82 &   0 &   0 & \nodata \\ 
53709-2275-012 & 08:38:07.06 &  +18:15:49.2 &  1.9843 & 21.58 &   0 &   2.97 &   1 &   0 & \nodata \\ 
54561-2960-290 & 08:38:07.10 &  +31:09:51.7 &  1.9273 &  5.89 &   0 &   3.62 &   0 &   0 & \nodata \\ 
52320-0864-121 & 08:38:07.20 &  +36:04:02.3 &  1.0905 &  7.96 &   0 &   1.87 &   0 &   0 & \nodata \\ 
51873-0445-122 & 08:38:07.30 &  +49:03:04.2 &  1.1178 &  8.46 &   0 &   0.13 &   0 &   0 & \nodata \\ 
52592-0896-306 & 08:38:08.15 &  +42:32:41.6 &  0.7602 & 50.48 &   0 &   1.02 &   0 &   0 & \nodata \\ 
53081-1759-486 & 08:38:08.57 &  +08:45:02.5 &  1.8821 & 23.35 &   0 &   2.39 &   0 &   1 & 0.035 \\ 
52646-1186-001 & 08:38:08.77 &  +03:42:51.4 &  1.9191 & 14.11 &   0 &   2.50 &   2 &   1 & 0.039 \\ 
53081-1759-363 & 08:38:08.93 &  +09:16:40.2 &  2.5793 &  7.83 &   0 &   4.35 &   0 &   1 & 0.028 \\ 
52963-1297-567 & 08:38:09.20 &  +07:32:14.5 &  1.8256 & 20.21 &   0 &   0.52 &   1 &   2 & 0.097 \\ 
52581-0895-526 & 08:38:09.22 &  +42:27:50.2 &  0.9671 & 20.66 &   0 &   4.33 &   1 &   0 & \nodata \\ 
53360-2084-393 & 08:38:10.04 &  +22:41:16.5 &  2.1441 &  6.40 &   0 &   3.08 &   0 &   0 & \nodata \\ 
53349-1929-581 & 08:38:10.40 &  +23:19:15.4 &  1.7918 & 22.67 &   0 &   0.10 &   0 &   1 & 0.039 \\ 
52668-1197-637 & 08:38:10.49 &  +35:16:21.0 &  1.1065 & 13.93 &   0 &   1.50 &   0 &   0 & \nodata \\ 
53081-1759-402 & 08:38:10.56 &  +09:11:47.3 &  0.5192 &  4.13 &   0 &   3.27 &   0 &   0 & \nodata \\ 
54561-2960-339 & 08:38:11.14 &  +32:58:50.0 &  0.9570 &  6.97 &   0 &   0.09 &   0 &   0 & \nodata \\ 
51959-0550-405 & 08:38:11.19 &  +48:55:06.3 &  0.5535 & 11.81 &   0 &   2.04 &   0 &   0 & \nodata \\ 
52317-0828-047 & 08:38:11.39 &  +38:23:11.8 &  2.0728 & 15.57 &   0 &   3.80 &   1 &   2 & 0.081 \\ 
51883-0444-033 & 08:38:12.18 &  +52:36:47.5 &  1.9455 &  7.57 &   0 &   1.42 &   0 &   0 & \nodata \\ 
52933-1268-570 & 08:38:12.63 &  +30:18:56.9 &  1.2772 &  7.01 &   0 &   2.44 &   0 &   0 & \nodata \\ 
53815-2427-133 & 08:38:13.13 &  +13:58:10.7 &  2.0134 & 10.21 &   0 &   3.87 &   0 &   4 & 0.208 \\ 
54561-2960-422 & 08:38:13.21 &  +32:45:41.2 &  2.4755 & 12.66 &   0 &   4.30 &   0 &   2 & 0.144 \\ 
52963-1297-578 & 08:38:13.34 &  +07:21:40.6 &  2.1119 & 11.60 &   0 &   0.27 &   0 &   0 & \nodata \\ 
54561-2960-322 & 08:38:13.78 &  +33:18:21.2 &  1.7463 & 11.94 &   0 &   4.35 &   1 &   0 & \nodata \\ 
53347-1930-183 & 08:38:14.03 &  +25:14:28.2 &  2.2020 &  5.72 &   0 &   2.40 &   1 &   1 & 0.082 \\ 
54561-2960-263 & 08:38:14.26 &  +32:15:01.1 &  2.5479 & 11.65 &   0 &   0.75 &   1 &   0 & \nodata \\ 
53709-2275-021 & 08:38:14.71 &  +18:19:43.5 &  1.5091 & 12.70 &   0 &   3.08 &   0 &   0 & \nodata \\ 
52668-1197-638 & 08:38:14.95 &  +35:16:02.9 &  1.8797 & 13.75 &   0 &   3.34 &   0 &   0 & \nodata \\ 
53795-2426-122 & 08:38:15.02 &  +11:47:56.2 &  2.1423 & 15.84 &   0 &   4.15 &   0 &   0 & \nodata \\ 
51981-0549-607 & 08:38:16.42 &  +47:47:26.5 &  1.2089 & 11.76 &   0 &   1.52 &   3 &   0 & \nodata \\ 
53709-2275-626 & 08:38:16.48 &  +19:21:07.0 &  1.9445 &  9.36 &   0 &   3.57 &   0 &   0 & \nodata \\ 
51981-0549-610 & 08:38:16.62 &  +47:35:10.1 &  2.1812 &  5.52 &   0 &   0.34 &   0 &   1 & 0.057 \\ 
51873-0445-481 & 08:38:17.40 &  +50:58:27.1 &  2.0207 &  5.55 &   0 &   0.18 &   2 &   3 & 0.120 \\ 
52964-1587-072 & 08:38:17.56 &  +26:49:37.5 &  1.6434 & 12.23 &   0 &   4.89 &   1 &   0 & \nodata \\ 
54561-2960-436 & 08:38:17.81 &  +32:16:46.0 &  0.8578 &  7.12 &   0 &   4.46 &   0 &   0 & \nodata \\ 
53081-1759-164 & 08:38:18.56 &  +08:32:53.0 &  1.8425 &  6.17 &   0 &   0.10 &   0 &   0 & \nodata \\ 
52963-1297-624 & 08:38:19.72 &  +06:51:50.3 &  2.0619 &  4.86 &   0 &   2.74 &   0 &   1 & 0.048 \\ 
52963-1297-580 & 08:38:19.84 &  +07:39:15.0 &  1.5676 & 12.60 &   0 &   0.45 &   3 &   0 & \nodata \\ 
51981-0549-597 & 08:38:20.00 &  +46:57:40.8 &  0.8246 &  7.53 &   0 &   3.93 &   0 &   0 & \nodata \\ 
53349-1929-629 & 08:38:20.26 &  +23:09:03.0 &  0.7026 &  4.99 &   0 &   0.98 &   0 &   0 & \nodata \\ 
52964-1587-469 & 08:38:20.53 &  +27:40:02.8 &  1.3071 &  9.20 &   0 &   3.67 &   0 &   0 & \nodata \\ 
54452-1874-535 & 08:38:20.62 &  +60:59:34.5 &  1.8654 &  6.54 &   0 &   3.08 &   1 &   0 & \nodata \\ 
52235-0763-304 & 08:38:20.70 &  +45:18:32.5 &  1.5455 &  6.42 &   0 &   2.22 &   1 &   0 & \nodata \\ 
53795-2426-523 & 08:38:22.28 &  +12:33:02.1 &  2.1256 &  9.50 &   0 &   2.74 &   1 &   0 & \nodata \\ 
54561-2960-428 & 08:38:22.52 &  +32:46:31.2 &  1.4782 & 12.37 &   0 &   0.16 &   0 &   0 & \nodata \\ 
53795-2426-528 & 08:38:22.91 &  +12:29:53.6 &  1.6196 &  4.61 &   0 &   0.39 &   2 &   0 & \nodata \\ 
52933-1268-103 & 08:38:23.20 &  +28:41:46.3 &  1.8563 & 15.97 &   0 &   2.07 &   2 &   0 & \nodata \\ 
53705-2277-197 & 08:38:23.57 &  +19:14:45.2 &  3.2630 &  7.78 &   0 &   2.53 &   1 &   0 & \nodata \\ 
51981-0549-003 & 08:38:24.32 &  +46:04:43.7 &  4.0293 &  7.00 &   0 &   3.22 &   0 &   0 & \nodata \\ 
52964-1587-139 & 08:38:25.06 &  +27:12:04.9 &  1.5397 & 11.18 &   0 &   2.54 &   0 &   0 & \nodata \\ 
53795-2426-139 & 08:38:25.28 &  +11:47:42.9 &  2.1412 &  9.05 &   0 &   3.74 &   0 &   0 & \nodata \\ 
52320-0864-191 & 08:38:25.67 &  +36:31:43.4 &  1.7330 &  9.42 &   0 &   4.44 &   0 &   0 & \nodata \\ 
52708-1187-379 & 08:38:25.77 &  +06:14:45.6 &  1.3504 &  8.48 &   0 &   4.80 &   0 &   0 & \nodata \\ 
53711-2278-476 & 08:38:26.14 &  +17:35:07.2 &  1.6396 &  4.06 &   0 &   2.67 &   0 &   0 & \nodata \\ 
53347-1930-197 & 08:38:26.25 &  +25:30:10.8 &  0.8246 &  8.23 &   0 &   4.36 &   0 &   0 & \nodata \\ 
53349-1929-028 & 08:38:26.94 &  +22:27:59.0 &  3.4268 & 12.80 &   0 &   1.32 &   0 &   0 & \nodata \\ 
52674-1209-399 & 08:38:27.56 &  +32:35:15.4 &  3.2447 &  8.46 &   0 &   2.65 &   0 &   0 & \nodata \\ 
51959-0550-413 & 08:38:28.37 &  +49:25:43.1 &  1.7756 &  9.71 &   0 &   0.66 &   0 &   0 & \nodata \\ 
52642-0933-049 & 08:38:29.54 &  +33:23:15.4 &  1.0211 & 10.71 &   0 &   1.10 &   1 &   0 & \nodata \\ 
52581-0895-573 & 08:38:29.61 &  +41:56:29.7 &  1.7385 &  8.72 &   0 &   3.00 &   0 &   0 & \nodata \\ 
54452-1874-507 & 08:38:29.83 &  +60:40:32.3 &  0.7245 & 17.46 &   0 &   1.31 &   0 &   0 & \nodata \\ 
51959-0550-406 & 08:38:30.99 &  +48:54:04.9 &  1.4090 &  7.68 &   0 &   4.80 &   0 &   0 & \nodata \\ 
53705-2277-189 & 08:38:31.97 &  +19:16:11.2 &  0.9093 & 11.17 &   0 &   1.32 &   1 &   0 & \nodata \\ 
53705-2277-422 & 08:38:32.33 &  +20:01:42.1 &  3.8756 &  5.31 &   0 &   1.60 &   0 &   1 & 0.057 \\ 
52963-1297-602 & 08:38:32.38 &  +07:39:30.3 &  0.6855 &  8.90 &   0 &   4.62 &   0 &   0 & \nodata \\ 
52963-1297-604 & 08:38:32.56 &  +07:27:47.9 &  1.0158 &  5.53 &   0 &   3.56 &   0 &   0 & \nodata \\ 
52320-0864-193 & 08:38:32.59 &  +36:25:34.9 &  2.1679 &  7.44 &   0 &   1.45 &   0 &   1 & 0.042 \\ 
53795-2426-120 & 08:38:32.75 &  +11:12:27.4 &  1.5696 & 10.13 &   0 &   2.35 &   0 &   0 & \nodata \\ 
52581-0895-068 & 08:38:32.88 &  +40:49:11.2 &  0.6359 & 10.89 &   0 &   3.33 &   0 &   0 & \nodata \\ 
52235-0763-305 & 08:38:33.11 &  +45:25:47.7 &  1.9579 &  6.35 &   0 &   0.71 &   1 &   1 & 0.049 \\ 
52964-1587-424 & 08:38:33.30 &  +28:24:14.6 &  1.9428 &  8.96 &   0 &   2.97 &   0 &   1 & 0.060 \\ 
52964-1587-492 & 08:38:33.32 &  +27:36:29.3 &  1.6431 & 23.73 &   0 &   2.93 &   2 &   0 & \nodata \\ 
52642-0933-487 & 08:38:33.35 &  +34:24:22.8 &  0.9178 &  9.38 &   0 &   1.90 &   0 &   0 & \nodata \\ 
52672-1208-036 & 08:38:33.73 &  +30:43:27.4 &  0.8675 &  8.39 &   0 &   4.40 &   0 &   0 & \nodata \\ 
53347-1930-498 & 08:38:33.82 &  +26:04:04.6 &  1.0509 &  8.65 &   0 &   3.00 &   1 &   0 & \nodata \\ 
53347-1930-128 & 08:38:33.86 &  +24:33:40.6 &  1.0537 &  7.51 &   0 &   0.32 &   0 &   0 & \nodata \\ 
54561-2960-227 & 08:38:33.91 &  +32:06:33.8 &  1.2423 & 20.63 &   0 &   0.47 &   0 &   0 & \nodata \\ 
53709-2275-621 & 08:38:33.97 &  +19:24:26.2 &  3.1423 &  5.71 &   0 &   2.77 &   0 &   1 & 0.041 \\ 
52581-0895-576 & 08:38:34.31 &  +41:48:38.6 &  2.4794 &  8.49 &   0 &   1.25 &   0 &   1 & 0.059 \\ 
51981-0549-584 & 08:38:34.96 &  +47:09:16.8 &  2.3046 & 11.87 &   0 &   3.00 &   0 &   0 & \nodata \\ 
52933-1268-587 & 08:38:36.46 &  +29:33:25.0 &  1.3480 &  7.96 &   0 &   4.01 &   0 &   0 & \nodata \\ 
53705-2277-219 & 08:38:37.12 &  +18:57:44.2 &  0.5755 & 15.53 &   0 &   4.74 &   0 &   0 & \nodata \\ 
52937-1269-291 & 08:38:37.89 &  +29:33:25.3 &  3.2850 &  9.89 &   0 &   2.98 &   2 &   0 & \nodata \\ 
52708-1187-372 & 08:38:38.41 &  +06:25:48.7 &  1.1752 & 12.96 &   0 &   3.65 &   1 &   0 & \nodata \\ 
52933-1268-120 & 08:38:39.16 &  +28:58:52.7 &  4.3619 & 12.59 &   0 &   4.05 &   0 &   2 & 0.082 \\ 
53705-2277-183 & 08:38:39.85 &  +19:39:49.6 &  2.9844 & 14.53 &   0 &   1.30 &   0 &   1 & 0.070 \\ 
54561-2960-231 & 08:38:40.11 &  +31:44:13.0 &  1.7286 & 12.22 &   0 &   3.81 &   1 &   0 & \nodata \\ 
53742-2331-083 & 08:38:40.14 &  +53:09:02.9 &  0.5483 &  7.66 &   0 &   3.13 &   0 &   0 & \nodata \\ 
51981-0549-617 & 08:38:40.57 &  +47:34:10.6 &  0.6953 & 15.81 &   0 &   3.92 &   1 &   0 & \nodata \\ 
54561-2960-426 & 08:38:41.72 &  +32:30:56.7 &  1.7639 &  8.46 &   0 &   1.68 &   0 &   0 & \nodata \\ 
53081-1759-093 & 08:38:42.03 &  +08:09:54.0 &  0.5390 &  6.74 &   0 &   4.67 &   0 &   0 & \nodata \\ 
53795-2426-090 & 08:38:42.12 &  +11:23:40.2 &  0.7439 & 24.82 &   0 &   1.17 &   0 &   0 & \nodata \\ 
54561-2960-434 & 08:38:42.24 &  +32:56:37.9 &  2.4158 & 14.09 &   0 &   3.40 &   1 &   0 & \nodata \\ 
52642-0933-441 & 08:38:42.90 &  +34:56:03.8 &  1.2716 & 11.94 &   0 &   4.84 &   0 &   0 & \nodata \\ 
53081-1759-401 & 08:38:43.29 &  +09:21:36.4 &  1.5956 & 13.27 &   0 &   1.68 &   0 &   0 & \nodata \\ 
53705-2277-467 & 08:38:43.50 &  +20:00:26.9 &  1.6990 & 20.64 &   0 &   3.24 &   1 &   0 & \nodata \\ 
52963-1297-614 & 08:38:43.77 &  +07:17:54.3 &  1.7983 &  7.51 &   0 &   0.40 &   0 &   0 & \nodata \\ 
53349-1929-622 & 08:38:44.07 &  +23:19:11.5 &  1.7499 & 14.86 &   0 &   2.39 &   1 &   0 & \nodata \\ 
53709-2275-637 & 08:38:44.12 &  +19:03:30.9 &  1.6107 &  6.18 &   0 &   1.41 &   0 &   0 & \nodata \\ 
52642-0933-162 & 08:38:44.77 &  +33:59:11.9 &  0.9057 & 11.05 &   0 &   1.16 &   0 &   0 & \nodata \\ 
54561-2960-225 & 08:38:45.75 &  +32:02:03.9 &  1.5759 &  4.91 &   0 &   4.89 &   0 &   0 & \nodata \\ 
52674-1209-213 & 08:38:47.65 &  +31:42:17.9 &  1.2961 &  8.55 &   0 &   4.61 &   0 &   0 & \nodata \\ 
54061-2573-207 & 08:38:47.70 &  +09:37:02.8 &  1.2579 &  8.33 &   0 &   4.64 &   0 &   0 & \nodata \\ 
52674-1209-386 & 08:38:48.49 &  +32:31:06.1 &  1.6557 &  9.01 &   0 &   3.32 &   0 &   0 & \nodata \\ 
53712-2276-033 & 08:38:48.90 &  +16:18:19.6 &  1.8164 & 10.80 &   0 &   2.61 &   1 &   0 & \nodata \\ 
52964-1587-032 & 08:38:49.64 &  +26:52:08.9 &  1.6635 &  6.64 &   0 &   0.26 &   0 &   0 & \nodata \\ 
52674-1209-232 & 08:38:49.68 &  +32:13:56.2 &  1.5152 &  4.49 &   0 &   3.47 &   0 &   0 & \nodata \\ 
52708-1187-369 & 08:38:49.69 &  +06:13:36.6 &  1.1911 &  8.45 &   0 &   4.21 &   0 &   0 & \nodata \\ 
53711-2278-480 & 08:38:50.11 &  +17:24:06.9 &  0.9105 &  8.91 &   0 &   1.75 &   0 &   0 & \nodata \\ 
53347-1930-492 & 08:38:50.15 &  +26:11:05.4 &  1.6116 &  4.59 &   0 &   4.19 &   0 &   0 & \nodata \\ 
52642-0933-012 & 08:38:51.43 &  +33:24:54.4 &  1.6543 & 11.77 &   0 &   0.61 &   0 &   0 & \nodata \\ 
53711-2278-466 & 08:38:51.72 &  +17:48:33.8 &  1.7005 &  5.05 &   0 &   1.80 &   1 &   1 & 0.063 \\ 
52224-0564-344 & 08:38:52.05 &  +02:57:03.6 &  1.7680 &  6.17 &   0 &   3.20 &   6 &   2 & 0.115 \\ 
54561-2960-240 & 08:38:52.47 &  +31:52:53.3 &  1.7914 &  6.71 &   0 &   4.40 &   1 &   0 & \nodata \\ 
53795-2426-083 & 08:38:52.62 &  +11:51:20.8 &  2.2931 &  5.82 &   0 &   4.23 &   1 &   0 & \nodata \\ 
54453-1875-317 & 08:38:53.11 &  +61:45:31.9 &  3.8932 & 22.01 &   0 &   0.76 &   0 &   1 & 0.056 \\ 
54561-2960-423 & 08:38:53.51 &  +32:28:25.7 &  1.6307 &  6.29 &   0 &   3.04 &   0 &   0 & \nodata \\ 
52963-1297-605 & 08:38:53.80 &  +07:32:06.6 &  1.0524 &  8.45 &   0 &   0.78 &   0 &   0 & \nodata \\ 
53709-2275-609 & 08:38:53.85 &  +19:48:12.9 &  1.9562 &  5.46 &   0 &   1.18 &   0 &   0 & \nodata \\ 
51981-0549-075 & 08:38:54.52 &  +46:21:24.3 &  1.7662 &  5.57 &   0 &   3.24 &   0 &   0 & \nodata \\ 
53386-1783-627 & 08:38:54.72 &  +56:12:06.9 &  0.8317 & 13.86 &   0 &   0.80 &   0 &   0 & \nodata \\ 
52224-0564-353 & 08:38:54.84 &  +03:00:25.4 &  1.3447 &  8.59 &   0 &   0.78 &   0 &   0 & \nodata \\ 
52964-1298-350 & 08:38:54.92 &  +07:44:51.4 &  0.7921 &  6.33 &   0 &   1.76 &   0 &   0 & \nodata \\ 
54561-2960-421 & 08:38:55.62 &  +32:53:13.9 &  1.2367 &  5.09 &   0 &   1.07 &   0 &   0 & \nodata \\ 
52708-1187-205 & 08:38:56.26 &  +04:35:59.9 &  1.0742 & 12.52 &   0 &   1.97 &   0 &   0 & \nodata \\ 
54061-2573-224 & 08:38:56.38 &  +10:22:00.9 &  0.5925 & 18.43 &   0 &   0.55 &   0 &   0 & \nodata \\ 
53795-2426-545 & 08:38:56.75 &  +13:09:20.2 &  1.4674 &  4.50 &   0 &   3.34 &   0 &   0 & \nodata \\ 
51959-0550-453 & 08:38:56.77 &  +49:00:37.7 &  1.8478 &  9.18 &   0 &   1.37 &   0 &   0 & \nodata \\ 
52224-0564-343 & 08:38:57.16 &  +03:07:41.4 &  1.9041 & 14.25 &   0 &   1.16 &   0 &   0 & \nodata \\ 
52964-1587-516 & 08:38:57.43 &  +27:57:01.9 &  1.2108 &  4.54 &   0 &   2.39 &   0 &   0 & \nodata \\ 
53705-2277-184 & 08:38:57.85 &  +19:33:35.7 &  0.8666 & 11.93 &   0 &   3.18 &   0 &   0 & \nodata \\ 
53360-2084-437 & 08:38:58.42 &  +22:09:51.0 &  1.2267 &  9.41 &   0 &   1.78 &   0 &   0 & \nodata \\ 
52933-1268-070 & 08:38:58.58 &  +29:01:03.5 &  1.7228 & 16.22 &   0 &   3.83 &   1 &   0 & \nodata \\ 
53711-2278-472 & 08:38:58.65 &  +17:14:35.9 &  0.6580 &  8.63 &   0 &   3.54 &   0 &   0 & \nodata \\ 
52317-0828-042 & 08:38:59.12 &  +38:08:09.1 &  1.6893 & 14.32 &   0 &   0.77 &   2 &   0 & \nodata \\ 
53347-1930-497 & 08:38:59.43 &  +25:58:21.6 &  0.8227 &  4.65 &   0 &   0.95 &   0 &   0 & \nodata \\ 
52674-1209-231 & 08:39:00.57 &  +31:58:46.8 &  0.7541 &  4.93 &   0 &   0.77 &   0 &   0 & \nodata \\ 
52320-0864-472 & 08:39:00.67 &  +37:09:01.3 &  0.7541 &  8.99 &   0 &   2.75 &   1 &   0 & \nodata \\ 
53711-2278-380 & 08:39:01.44 &  +18:03:19.3 &  1.7807 &  7.87 &   0 &   4.43 &   1 &   0 & \nodata \\ 
52708-1187-135 & 08:39:01.92 &  +04:53:45.5 &  2.3536 & 20.35 &   0 &   0.58 &   0 &   0 & \nodata \\ 
53711-2278-374 & 08:39:02.39 &  +18:10:13.3 &  1.4949 &  5.67 &   0 &   0.50 &   0 &   0 & \nodata \\ 
53349-1929-607 & 08:39:03.38 &  +23:32:04.2 &  1.0342 & 11.28 &   0 &   1.08 &   0 &   0 & \nodata \\ 
53742-2331-170 & 08:39:03.56 &  +53:26:39.2 &  1.1064 & 16.19 &   0 &   3.12 &   1 &   0 & \nodata \\ 
53705-2277-468 & 08:39:03.73 &  +19:53:32.6 &  3.3570 &  9.33 &   0 &   3.87 &   0 &   1 & 0.066 \\ 
53386-1783-026 & 08:39:03.73 &  +55:56:03.8 &  2.6297 &  5.05 &   0 &   0.96 &   2 &   0 & \nodata \\ 
54561-2960-362 & 08:39:04.73 &  +32:58:04.4 &  0.6518 &  7.63 &   0 &   1.45 &   0 &   0 & \nodata \\ 
52937-1269-397 & 08:39:05.57 &  +30:16:56.5 &  1.2675 &  9.04 &   0 &   0.11 &   0 &   0 & \nodata \\ 
54425-1784-495 & 08:39:06.53 &  +57:54:17.0 &  1.5340 &  8.99 &   0 &   4.41 &   2 &   0 & \nodata \\ 
53709-2275-627 & 08:39:06.94 &  +19:21:48.7 &  1.6954 &  8.34 &   0 &   1.43 &   1 &   0 & \nodata \\ 
51959-0550-455 & 08:39:09.24 &  +48:49:19.9 &  1.8376 & 11.24 &   0 &   1.24 &   1 &   1 & 0.033 \\ 
51873-0445-090 & 08:39:09.64 &  +49:49:36.7 &  1.7015 &  8.71 &   0 &   1.53 &   0 &   0 & \nodata \\ 
54561-2960-371 & 08:39:10.61 &  +33:12:48.4 &  1.0519 &  7.62 &   0 &   4.82 &   0 &   0 & \nodata \\ 
53705-2277-461 & 08:39:10.89 &  +20:02:07.3 &  3.0351 &  6.06 &   0 &   0.93 &   0 &   0 & \nodata \\ 
51981-0549-587 & 08:39:11.01 &  +47:08:18.4 &  0.7736 & 10.68 &   0 &   2.12 &   0 &   0 & \nodata \\ 
52317-0828-142 & 08:39:11.03 &  +38:39:05.6 &  1.2100 &  9.86 &   0 &   4.83 &   1 &   0 & \nodata \\ 
53711-2278-492 & 08:39:11.98 &  +17:44:46.6 &  0.5696 &  7.69 &   0 &   1.28 &   0 &   0 & \nodata \\ 
53709-2275-029 & 08:39:13.01 &  +18:44:07.5 &  0.7981 &  7.71 &   0 &   4.85 &   0 &   0 & \nodata \\ 
51873-0445-144 & 08:39:14.06 &  +50:20:37.9 &  1.7738 &  7.13 &   0 &   4.73 &   1 &   0 & \nodata \\ 
51959-0550-460 & 08:39:14.14 &  +48:51:25.7 &  2.9592 &  9.01 &   0 &   1.60 &   2 &   4 & 0.210 \\ 
52317-0828-490 & 08:39:14.29 &  +39:24:32.7 &  1.4184 &  7.61 &   0 &   2.36 &   1 &   0 & \nodata \\ 
54061-2573-218 & 08:39:14.29 &  +09:52:22.4 &  0.8743 &  5.38 &   0 &   1.04 &   0 &   0 & \nodata \\ 
52964-1587-496 & 08:39:14.34 &  +27:43:09.5 &  0.5352 &  8.41 &   0 &   3.83 &   0 &   0 & \nodata \\ 
52320-0864-491 & 08:39:15.35 &  +36:57:16.9 &  1.2651 &  7.18 &   0 &   1.00 &   0 &   0 & \nodata \\ 
53815-2427-587 & 08:39:15.41 &  +15:02:11.2 &  1.9081 & 12.68 &   0 &   2.16 &   0 &   0 & \nodata \\ 
52650-1188-294 & 08:39:15.98 &  +03:59:37.1 &  1.2497 &  6.25 &   0 &   4.88 &   0 &   0 & \nodata \\ 
53705-2277-473 & 08:39:16.04 &  +19:42:49.5 &  1.3311 &  7.81 &   0 &   4.40 &   2 &   0 & \nodata \\ 
54561-2960-248 & 08:39:16.97 &  +30:53:29.5 &  0.7871 & 14.02 &   0 &   1.24 &   0 &   0 & \nodata \\ 
52937-1269-381 & 08:39:17.40 &  +30:36:14.7 &  1.0088 &  7.14 &   0 &   2.59 &   0 &   0 & \nodata \\ 
52232-0762-609 & 08:39:19.03 &  +45:05:55.7 &  1.8987 &  4.53 &   0 &   4.37 &   0 &   1 & 0.066 \\ 
53711-2278-202 & 08:39:19.10 &  +15:47:48.5 &  1.6661 & 17.87 &   0 &   2.29 &   0 &   0 & \nodata \\ 
52581-0895-555 & 08:39:19.28 &  +41:12:27.5 &  1.3044 & 11.64 &   0 &   3.26 &   0 &   0 & \nodata \\ 
52320-0864-090 & 08:39:19.55 &  +35:36:29.2 &  1.6212 &  9.74 &   0 &   0.85 &   0 &   0 & \nodata \\ 
53705-2277-127 & 08:39:19.68 &  +18:46:35.4 &  1.5826 & 10.50 &   0 &   4.01 &   0 &   0 & \nodata \\ 
52320-0864-094 & 08:39:19.84 &  +36:07:22.4 &  1.7006 &  7.85 &   0 &   3.07 &   0 &   0 & \nodata \\ 
53712-2276-034 & 08:39:19.88 &  +16:07:44.7 &  0.9539 & 17.30 &   0 &   2.32 &   0 &   0 & \nodata \\ 
52642-0933-152 & 08:39:22.09 &  +33:48:39.5 &  3.4093 &  7.91 &   0 &   0.70 &   0 &   1 & 0.060 \\ 
52642-0933-501 & 08:39:22.14 &  +34:37:21.1 &  3.3029 &  8.30 &   0 &   4.45 &   0 &   0 & \nodata \\ 
52320-0864-371 & 08:39:22.30 &  +37:37:17.1 &  0.9051 & 19.56 &   0 &   4.12 &   0 &   0 & \nodata \\ 
53358-1931-326 & 08:39:23.09 &  +25:08:05.5 &  3.4946 &  8.74 &   0 &   0.31 &   0 &   2 & 0.081 \\ 
52708-1187-474 & 08:39:23.23 &  +06:09:58.9 &  1.0131 & 11.73 &   0 &   4.39 &   0 &   0 & \nodata \\ 
53712-2276-621 & 08:39:23.62 &  +17:01:54.9 &  1.2433 &  6.01 &   0 &   4.43 &   0 &   0 & \nodata \\ 
52235-0763-266 & 08:39:23.68 &  +45:39:20.2 &  2.1722 &  8.77 &   0 &   4.80 &   0 &   0 & \nodata \\ 
54452-1874-050 & 08:39:24.28 &  +59:05:26.2 &  1.2163 & 13.54 &   0 &   1.13 &   0 &   0 & \nodata \\ 
52232-0762-550 & 08:39:24.96 &  +44:21:06.0 &  0.9950 &  6.99 &   0 &   0.00 &   1 &   0 & \nodata \\ 
52674-1209-204 & 08:39:25.79 &  +31:07:40.0 &  0.5516 &  7.52 &   0 &   2.48 &   0 &   0 & \nodata \\ 
52963-1297-623 & 08:39:26.59 &  +07:03:37.1 &  1.0557 & 14.56 &   0 &   4.02 &   1 &   0 & \nodata \\ 
52933-1268-614 & 08:39:26.98 &  +29:42:13.7 &  0.7964 & 13.81 &   0 &   1.02 &   0 &   0 & \nodata \\ 
53081-1759-403 & 08:39:27.63 &  +09:16:58.9 &  1.9592 &  9.49 &   0 &   3.29 &   0 &   1 & 0.049 \\ 
53360-2084-434 & 08:39:27.67 &  +22:12:12.9 &  0.6661 & 16.35 &   0 &   3.23 &   0 &   0 & \nodata \\ 
54425-1784-490 & 08:39:28.72 &  +58:08:32.3 &  1.5259 &  8.00 &   0 &   0.72 &   1 &   0 & \nodata \\ 
53360-2084-085 & 08:39:28.73 &  +21:14:04.7 &  2.6936 &  8.24 &   0 &   4.76 &   1 &   0 & \nodata \\ 
54061-2573-429 & 08:39:28.73 &  +10:42:46.0 &  2.4280 & 11.40 &   0 &   2.38 &   0 &   2 & 0.080 \\ 
54561-2960-260 & 08:39:28.92 &  +31:32:07.2 &  2.2950 &  6.40 &   0 &   4.01 &   0 &   0 & \nodata \\ 
54453-1875-263 & 08:39:30.26 &  +61:45:53.8 &  2.2416 & 10.19 &   0 &   0.51 &   0 &   0 & \nodata \\ 
51981-0549-028 & 08:39:31.29 &  +46:28:32.2 &  2.3700 & 12.47 &   0 &   0.65 &   1 &   1 & 0.031 \\ 
52674-1209-233 & 08:39:32.23 &  +31:58:18.6 &  2.2138 & 15.60 &   0 &   4.45 &   2 &   1 & 0.042 \\ 
54061-2573-198 & 08:39:32.54 &  +10:12:30.9 &  1.9347 & 14.61 &   0 &   1.70 &   1 &   0 & \nodata \\ 
51883-0444-002 & 08:39:33.34 &  +51:57:49.7 &  1.4307 &  8.88 &   0 &   3.53 &   0 &   0 & \nodata \\ 
54452-1874-560 & 08:39:33.81 &  +60:16:09.2 &  1.2435 &  9.52 &   0 &   4.08 &   0 &   0 & \nodata \\ 
52232-0762-554 & 08:39:35.18 &  +44:08:10.6 &  1.4778 & 10.93 &   0 &   2.22 &   1 &   0 & \nodata \\ 
54561-2960-251 & 08:39:36.60 &  +30:54:03.6 &  1.1005 &  9.88 &   0 &   0.43 &   0 &   0 & \nodata \\ 
51959-0550-484 & 08:39:37.41 &  +48:20:55.6 &  0.9211 &  7.84 &   0 &   3.27 &   1 &   0 & \nodata \\ 
53349-1929-036 & 08:39:37.84 &  +22:39:40.6 &  1.3027 &  5.12 &   0 &   2.88 &   2 &   0 & \nodata \\ 
54561-2960-476 & 08:39:38.67 &  +32:20:49.2 &  1.1009 &  7.57 &   0 &   0.27 &   0 &   0 & \nodata \\ 
51899-0446-472 & 08:39:38.88 &  +54:44:08.0 &  0.5446 &  8.11 &   0 &   2.32 &   0 &   0 & \nodata \\ 
53801-2428-292 & 08:39:39.44 &  +11:42:26.4 &  1.1018 & 13.40 &   0 &   1.56 &   0 &   0 & \nodata \\ 
54561-2960-247 & 08:39:41.12 &  +30:49:55.1 &  1.7775 &  6.75 &   0 &   1.59 &   1 &   0 & \nodata \\ 
52224-0564-356 & 08:39:41.45 &  +03:18:17.1 &  4.2481 &  6.58 &   0 &   1.74 &   0 &   1 & 0.044 \\ 
54561-2960-223 & 08:39:41.82 &  +31:52:11.8 &  1.3356 & 20.77 &   0 &   2.04 &   0 &   0 & \nodata \\ 
52674-1209-136 & 08:39:41.93 &  +31:30:11.9 &  1.8554 &  7.42 &   0 &   3.70 &   0 &   0 & \nodata \\ 
52224-0564-335 & 08:39:41.94 &  +03:29:14.4 &  1.8313 &  9.69 &   0 &   3.21 &   3 &   0 & \nodata \\ 
52674-1209-433 & 08:39:41.95 &  +32:24:02.5 &  3.3653 &  7.69 &   0 &   1.30 &   1 &   1 & 0.049 \\ 
54425-1784-201 & 08:39:42.79 &  +56:24:06.5 &  1.5139 &  4.35 &   0 &   4.10 &   0 &   0 & \nodata \\ 
51959-0550-174 & 08:39:42.87 &  +47:56:53.7 &  2.1837 & 15.15 &   0 &   1.81 &   1 &   1 & 0.046 \\ 
53795-2426-052 & 08:39:43.08 &  +11:37:09.9 &  3.1851 &  6.04 &   0 &   1.36 &   0 &   1 & 0.067 \\ 
51873-0445-448 & 08:39:43.24 &  +51:48:11.0 &  1.1124 &  7.20 &   0 &   1.50 &   1 &   0 & \nodata \\ 
52642-0933-530 & 08:39:43.73 &  +34:43:23.4 &  1.6003 &  8.15 &   0 &   2.01 &   0 &   0 & \nodata \\ 
54061-2573-330 & 08:39:44.45 &  +11:32:27.4 &  1.7471 &  9.24 &   0 &   3.41 &   1 &   0 & \nodata \\ 
52320-0864-370 & 08:39:44.47 &  +37:44:13.5 &  1.1844 & 16.25 &   0 &   2.80 &   0 &   0 & \nodata \\ 
53081-1759-052 & 08:39:44.71 &  +08:13:13.6 &  1.4561 & 11.57 &   0 &   2.64 &   0 &   0 & \nodata \\ 
53349-1929-638 & 08:39:44.96 &  +22:49:17.6 &  1.6590 & 14.00 &   0 &   2.54 &   0 &   0 & \nodata \\ 
52581-0895-562 & 08:39:45.50 &  +42:21:54.6 &  0.5967 &  7.41 &   0 &   4.74 &   0 &   0 & \nodata \\ 
51959-0550-492 & 08:39:45.70 &  +48:38:47.6 &  1.1122 &  9.98 &   0 &   2.89 &   0 &   0 & \nodata \\ 
54561-2960-192 & 08:39:45.86 &  +32:10:56.4 &  3.1383 &  9.30 &   0 &   1.16 &   2 &   0 & \nodata \\ 
51873-0445-505 & 08:39:46.22 &  +51:12:02.8 &  4.3903 & 13.61 &   0 &   2.34 &   1 &   1 & 0.032 \\ 
51899-0446-363 & 08:39:46.40 &  +55:12:26.4 &  0.8880 & 11.66 &   0 &   3.59 &   0 &   0 & \nodata \\ 
54561-2960-376 & 08:39:47.96 &  +33:04:02.0 &  1.4121 & 10.37 &   0 &   0.84 &   0 &   0 & \nodata \\ 
52964-1298-318 & 08:39:47.98 &  +07:05:10.9 &  1.9497 &  8.15 &   0 &   1.77 &   0 &   0 & \nodata \\ 
53360-2084-426 & 08:39:49.11 &  +22:24:03.1 &  1.8606 &  7.09 &   0 &   0.12 &   1 &   0 & \nodata \\ 
52964-1587-489 & 08:39:49.53 &  +27:48:02.9 &  2.1393 &  9.46 &   0 &   3.95 &   0 &   1 & 0.034 \\ 
52224-0564-358 & 08:39:49.62 &  +03:00:51.7 &  1.4103 &  9.04 &   0 &   3.05 &   0 &   0 & \nodata \\ 
53081-1759-447 & 08:39:49.65 &  +09:25:02.2 &  0.6849 &  7.77 &   0 &   0.51 &   0 &   0 & \nodata \\ 
52232-0762-065 & 08:39:50.18 &  +43:29:41.4 &  0.5566 &  9.07 &   0 &   2.48 &   0 &   0 & \nodata \\ 
52642-0933-144 & 08:39:51.01 &  +33:36:30.9 &  1.7515 &  9.67 &   0 &   1.96 &   0 &   0 & \nodata \\ 
51981-0549-023 & 08:39:51.21 &  +46:33:18.8 &  1.3378 & 14.32 &   0 &   1.85 &   0 &   0 & \nodata \\ 
52708-1187-164 & 08:39:51.23 &  +05:28:22.1 &  1.5418 & 12.30 &   0 &   4.83 &   0 &   0 & \nodata \\ 
52933-1268-586 & 08:39:51.75 &  +29:28:18.2 &  1.1364 &  8.57 &   0 &   0.82 &   0 &   0 & \nodata \\ 
54561-2960-185 & 08:39:51.97 &  +31:40:46.2 &  1.0205 & 13.17 &   0 &   0.39 &   0 &   0 & \nodata \\ 
51877-0447-321 & 08:39:52.35 &  +52:56:24.2 &  1.5465 & 10.15 &   0 &   1.51 &   0 &   0 & \nodata \\ 
54561-2960-194 & 08:39:52.40 &  +31:46:55.5 &  1.2617 & 37.53 &   0 &   4.25 &   0 &   0 & \nodata \\ 
54425-1784-206 & 08:39:53.04 &  +56:27:02.6 &  0.9003 & 10.71 &   0 &   1.28 &   1 &   0 & \nodata \\ 
52320-0864-144 & 08:39:53.58 &  +36:20:36.2 &  1.7820 & 10.53 &   0 &   1.83 &   1 &   0 & \nodata \\ 
52964-1298-280 & 08:39:53.70 &  +07:14:59.2 &  1.2140 &  8.37 &   0 &   1.75 &   0 &   0 & \nodata \\ 
51959-0550-173 & 08:39:54.11 &  +47:42:42.4 &  0.8473 & 42.67 &   0 &   1.99 &   0 &   0 & \nodata \\ 
54061-2573-139 & 08:39:54.73 &  +09:37:35.6 &  1.4661 & 11.68 &   0 &   2.64 &   2 &   0 & \nodata \\ 
53795-2426-073 & 08:39:54.90 &  +11:17:59.6 &  0.4624 & 11.86 &   0 &   3.89 &   0 &   0 & \nodata \\ 
54061-2573-181 & 08:39:54.91 &  +10:10:33.3 &  1.3072 &  4.89 &   0 &   0.06 &   1 &   0 & \nodata \\ 
52642-0933-150 & 08:39:54.93 &  +33:30:05.6 &  1.1126 & 11.75 &   0 &   0.72 &   0 &   0 & \nodata \\ 
51899-0446-477 & 08:39:55.00 &  +54:32:56.5 &  2.7640 & 16.04 &   0 &   0.69 &   1 &   0 & \nodata \\ 
52317-0828-001 & 08:39:55.66 &  +38:02:03.1 &  0.7938 & 22.39 &   0 &   0.98 &   0 &   0 & \nodata \\ 
51981-0549-627 & 08:39:55.75 &  +46:59:41.8 &  0.5127 &  9.12 &   0 &   2.51 &   0 &   0 & \nodata \\ 
53349-1929-040 & 08:39:55.83 &  +22:42:15.9 &  3.0312 & 15.27 &   0 &   4.89 &   0 &   1 & 0.052 \\ 
53347-1930-159 & 08:39:55.85 &  +25:21:05.1 &  1.4625 & 11.74 &   0 &   3.36 &   1 &   0 & \nodata \\ 
54425-1784-454 & 08:39:55.87 &  +58:18:47.8 &  0.4263 & 10.81 &   0 &   4.22 &   0 &   0 & \nodata \\ 
51959-0550-528 & 08:39:55.97 &  +48:50:52.8 &  0.7881 & 23.73 &   0 &   2.63 &   1 &   0 & \nodata \\ 
52581-0895-039 & 08:39:56.19 &  +41:09:51.0 &  0.6286 &  7.44 &   0 &   1.29 &   0 &   0 & \nodata \\ 
52592-0896-303 & 08:39:56.55 &  +42:27:55.8 &  0.5986 &  6.10 &   0 &   4.29 &   0 &   0 & \nodata \\ 
51959-0550-525 & 08:39:56.56 &  +48:53:01.2 &  1.0178 &  8.13 &   0 &   2.89 &   0 &   0 & \nodata \\ 
51883-0444-632 & 08:39:59.17 &  +53:18:23.5 &  2.1721 &  7.06 &   0 &   0.79 &   0 &   1 & 0.038 \\ 
53360-2084-169 & 08:39:59.20 &  +21:58:37.2 &  0.5078 &  4.93 &   0 &   0.59 &   0 &   0 & \nodata \\ 
53801-2428-276 & 08:40:01.21 &  +12:07:57.9 &  0.7372 & 12.16 &   0 &   2.38 &   0 &   0 & \nodata \\ 
53795-2426-571 & 08:40:02.03 &  +12:00:36.4 &  1.4550 &  5.17 &   0 &   4.34 &   0 &   0 & \nodata \\ 
52642-0933-536 & 08:40:02.40 &  +34:46:00.9 &  1.0664 &  4.50 &   0 &   0.07 &   0 &   0 & \nodata \\ 
51883-0444-016 & 08:40:02.92 &  +52:16:59.7 &  0.7300 & 10.00 &   0 &   3.48 &   0 &   0 & \nodata \\ 
54561-2960-369 & 08:40:04.36 &  +32:58:23.5 &  1.5035 &  7.45 &   0 &   1.30 &   0 &   0 & \nodata \\ 
53360-2084-438 & 08:40:05.89 &  +22:12:36.9 &  0.5656 &  8.57 &   0 &   4.81 &   0 &   0 & \nodata \\ 
52646-1186-635 & 08:40:06.55 &  +04:41:22.0 &  1.4875 &  8.42 &   0 &   4.41 &   0 &   0 & \nodata \\ 
53801-2428-293 & 08:40:07.16 &  +11:58:15.9 &  2.5274 &  7.08 &   0 &   0.49 &   1 &   0 & \nodata \\ 
52592-0896-302 & 08:40:07.36 &  +42:35:19.1 &  2.0234 & 10.93 &   0 &   3.21 &   0 &   0 & \nodata \\ 
52674-1209-379 & 08:40:07.48 &  +32:52:48.3 &  1.7729 & 18.43 &   0 &   4.85 &   0 &   1 & 0.037 \\ 
54561-2960-184 & 08:40:07.54 &  +32:05:23.5 &  1.3471 &  8.61 &   0 &   1.42 &   0 &   0 & \nodata \\ 
54561-2960-205 & 08:40:07.54 &  +30:56:11.0 &  1.0161 & 18.04 &   0 &   3.51 &   0 &   0 & \nodata \\ 
53712-2276-626 & 08:40:07.61 &  +17:00:29.9 &  0.7703 &  6.73 &   0 &   3.56 &   0 &   0 & \nodata \\ 
53815-2427-115 & 08:40:07.80 &  +14:04:36.9 &  2.1434 & 11.13 &   0 &   2.55 &   1 &   0 & \nodata \\ 
53360-2084-050 & 08:40:08.05 &  +21:18:38.1 &  0.8330 &  5.35 &   0 &   3.00 &   0 &   0 & \nodata \\ 
52317-0828-523 & 08:40:10.28 &  +39:52:37.2 &  1.3732 &  4.63 &   0 &   1.30 &   0 &   0 & \nodata \\ 
53711-2278-218 & 08:40:10.50 &  +16:22:57.6 &  1.9113 & 18.32 &   0 &   3.23 &   0 &   0 & \nodata \\ 
51959-0550-489 & 08:40:10.66 &  +48:24:36.4 &  1.7967 &  6.85 &   0 &   0.42 &   1 &   0 & \nodata \\ 
52642-0933-560 & 08:40:11.15 &  +34:30:48.2 &  1.4811 &  8.61 &   0 &   4.78 &   2 &   0 & \nodata \\ 
51899-0446-229 & 08:40:11.38 &  +54:11:38.1 &  1.8761 & 14.16 &   0 &   2.23 &   1 &   1 & 0.032 \\ 
53799-2429-330 & 08:40:11.61 &  +15:24:15.8 &  3.5595 &  9.39 &   0 &   0.19 &   0 &   1 & 0.065 \\ 
52320-0864-060 & 08:40:11.64 &  +36:08:55.3 &  2.3695 & 10.85 &   0 &   0.17 &   0 &   0 & \nodata \\ 
54425-1784-216 & 08:40:12.09 &  +56:31:48.1 &  1.5517 & 11.93 &   0 &   3.75 &   0 &   0 & \nodata \\ 
52317-0828-505 & 08:40:12.25 &  +39:29:50.4 &  2.0575 &  8.30 &   0 &   2.16 &   0 &   0 & \nodata \\ 
52642-0933-550 & 08:40:13.00 &  +34:20:31.1 &  1.3111 &  8.23 &   0 &   2.60 &   1 &   0 & \nodata \\ 
53081-1759-553 & 08:40:13.16 &  +08:35:22.1 &  1.0383 & 10.70 &   0 &   1.36 &   0 &   0 & \nodata \\ 
54452-1874-119 & 08:40:14.56 &  +60:09:02.1 &  1.4912 &  6.78 &   0 &   4.22 &   0 &   0 & \nodata \\ 
52232-0762-589 & 08:40:14.68 &  +44:19:09.9 &  2.4923 &  8.25 &   0 &   0.17 &   1 &   0 & \nodata \\ 
52674-1209-377 & 08:40:14.76 &  +32:50:24.0 &  1.5137 & 11.46 &   0 &   1.51 &   1 &   0 & \nodata \\ 
52964-1298-268 & 08:40:15.04 &  +07:06:16.8 &  1.2570 &  5.43 &   0 &   0.02 &   1 &   0 & \nodata \\ 
52642-0933-110 & 08:40:15.41 &  +33:36:59.3 &  2.4150 & 11.41 &   0 &   3.74 &   1 &   0 & \nodata \\ 
52964-1587-535 & 08:40:15.78 &  +27:29:18.4 &  1.2320 & 17.82 &   0 &   3.61 &   0 &   0 & \nodata \\ 
53081-1759-059 & 08:40:17.34 &  +08:10:50.8 &  2.0429 &  8.83 &   0 &   1.34 &   0 &   0 & \nodata \\ 
54061-2573-438 & 08:40:17.87 &  +10:34:28.8 &  3.3309 &  9.74 &   0 &   2.58 &   0 &   2 & 0.085 \\ 
51959-0550-521 & 08:40:18.12 &  +48:50:39.7 &  0.5162 & 16.49 &   0 &   1.96 &   0 &   0 & \nodata \\ 
52964-1587-555 & 08:40:18.13 &  +28:12:11.7 &  1.4557 &  9.35 &   0 &   3.83 &   1 &   0 & \nodata \\ 
52964-1587-058 & 08:40:18.82 &  +27:23:55.5 &  1.7402 & 20.19 &   0 &   1.07 &   0 &   0 & \nodata \\ 
54453-1875-271 & 08:40:18.97 &  +61:57:20.3 &  1.3557 & 12.51 &   0 &   2.47 &   1 &   0 & \nodata \\ 
53795-2426-634 & 08:40:19.31 &  +13:01:11.4 &  0.9768 &  4.96 &   0 &   0.05 &   0 &   0 & \nodata \\ 
53712-2276-036 & 08:40:19.60 &  +16:18:44.4 &  1.0632 & 11.99 &   0 &   3.68 &   0 &   0 & \nodata \\ 
52317-0828-517 & 08:40:21.05 &  +39:01:26.1 &  1.9442 &  7.98 &   0 &   3.84 &   0 &   0 & \nodata \\ 
53815-2427-077 & 08:40:21.55 &  +14:10:31.5 &  1.4906 & 11.13 &   0 &   1.43 &   0 &   0 & \nodata \\ 
54061-2573-185 & 08:40:21.91 &  +10:17:23.7 &  0.5894 & 15.35 &   0 &   3.18 &   0 &   0 & \nodata \\ 
52933-1268-640 & 08:40:22.13 &  +29:22:10.6 &  0.5128 & 13.60 &   0 &   3.32 &   0 &   0 & \nodata \\ 
54561-2960-204 & 08:40:22.32 &  +31:15:37.9 &  1.6295 & 18.99 &   0 &   1.56 &   1 &   0 & \nodata \\ 
53711-2278-176 & 08:40:23.54 &  +17:07:42.8 &  0.9124 & 10.10 &   0 &   1.30 &   0 &   0 & \nodata \\ 
54452-1874-556 & 08:40:23.57 &  +60:18:52.9 &  1.6272 &  7.25 &   0 &   2.97 &   0 &   0 & \nodata \\ 
52964-1298-274 & 08:40:23.96 &  +06:58:44.8 &  1.9899 &  7.48 &   0 &   2.54 &   3 &   1 & 0.033 \\ 
53795-2426-037 & 08:40:24.66 &  +11:11:34.6 &  1.9699 &  6.68 &   0 &   1.71 &   0 &   0 & \nodata \\ 
52224-0564-286 & 08:40:25.11 &  +02:14:45.3 &  1.5561 &  6.83 &   0 &   1.85 &   1 &   0 & \nodata \\ 
54561-2960-471 & 08:40:25.64 &  +32:44:05.9 &  1.3575 &  8.89 &   0 &   0.63 &   0 &   0 & \nodata \\ 
52674-1209-428 & 08:40:28.33 &  +32:32:29.2 &  1.1005 & 24.14 &   0 &   3.12 &   1 &   0 & \nodata \\ 
52232-0762-581 & 08:40:28.39 &  +44:20:10.8 &  0.7558 & 11.44 &   0 &   1.40 &   0 &   0 & \nodata \\ 
53795-2426-046 & 08:40:29.09 &  +11:47:45.6 &  3.0669 &  9.87 &   0 &   0.68 &   0 &   0 & \nodata \\ 
51959-0550-517 & 08:40:29.34 &  +48:03:58.6 &  0.9864 & 13.74 &   0 &   1.78 &   0 &   0 & \nodata \\ 
52224-0564-292 & 08:40:29.63 &  +02:08:53.7 &  1.4701 &  8.16 &   0 &   0.48 &   3 &   0 & \nodata \\ 
51981-0549-636 & 08:40:29.97 &  +46:51:13.7 &  1.5722 & 12.13 &   0 &   1.57 &   0 &   0 & \nodata \\ 
52708-1187-408 & 08:40:30.07 &  +06:26:51.7 &  1.8502 &  6.90 &   0 &   0.58 &   1 &   1 & 0.055 \\ 
52933-1268-634 & 08:40:30.70 &  +29:10:09.1 &  1.0441 &  8.62 &   0 &   2.11 &   0 &   0 & \nodata \\ 
54061-2573-422 & 08:40:31.24 &  +10:48:58.6 &  2.9490 &  5.17 &   0 &   3.60 &   1 &   0 & \nodata \\ 
52937-1269-438 & 08:40:32.02 &  +30:38:18.4 &  1.0473 & 14.05 &   0 &   3.94 &   0 &   0 & \nodata \\ 
52235-0763-394 & 08:40:32.71 &  +45:58:04.3 &  1.5164 &  6.31 &   0 &   2.49 &   0 &   0 & \nodata \\ 
52964-1298-393 & 08:40:32.86 &  +07:33:57.1 &  1.9339 &  6.01 &   0 &   2.16 &   0 &   0 & \nodata \\ 
52964-1298-392 & 08:40:32.88 &  +07:28:11.6 &  1.0589 &  9.44 &   0 &   0.31 &   0 &   0 & \nodata \\ 
53081-1759-560 & 08:40:33.17 &  +08:35:34.8 &  1.6237 &  7.96 &   0 &   4.24 &   0 &   0 & \nodata \\ 
52296-0829-285 & 08:40:33.39 &  +39:23:52.8 &  0.6159 & 19.85 &   0 &   4.59 &   0 &   0 & \nodata \\ 
52650-1188-370 & 08:40:33.84 &  +05:26:25.9 &  2.2453 &  8.79 &   0 &   1.25 &   3 &   1 & 0.065 \\ 
52317-0828-521 & 08:40:34.19 &  +40:16:21.1 &  1.8639 &  9.78 &   0 &   1.31 &   0 &   0 & \nodata \\ 
52642-0933-547 & 08:40:34.98 &  +34:27:13.0 &  1.4315 & 11.32 &   0 &   3.46 &   1 &   0 & \nodata \\ 
52581-0895-596 & 08:40:35.41 &  +41:26:45.5 &  0.8658 &  5.10 &   0 &   0.65 &   0 &   0 & \nodata \\ 
52592-0896-312 & 08:40:35.87 &  +42:54:47.3 &  1.4177 & 17.39 &   0 &   1.61 &   0 &   0 & \nodata \\ 
53358-1931-236 & 08:40:36.16 &  +23:55:24.7 &  2.1840 &  9.63 &   0 &   1.26 &   1 &   1 & 0.053 \\ 
53711-2278-454 & 08:40:36.55 &  +18:03:01.9 &  1.6259 & 10.23 &   0 &   2.48 &   1 &   0 & \nodata \\ 
53081-1759-049 & 08:40:37.38 &  +07:51:52.0 &  2.1586 & 17.83 &   0 &   0.68 &   0 &   0 & \nodata \\ 
51959-0550-515 & 08:40:37.90 &  +48:12:16.0 &  1.9768 & 12.59 &   0 &   3.51 &   0 &   1 & 0.039 \\ 
53799-2429-373 & 08:40:37.92 &  +15:44:05.9 &  0.3867 & 15.48 &   0 &   1.40 &   0 &   0 & \nodata \\ 
53801-2428-356 & 08:40:38.01 &  +12:49:45.2 &  0.6300 &  6.70 &   0 &   2.69 &   0 &   0 & \nodata \\ 
52320-0864-408 & 08:40:38.02 &  +37:57:45.9 &  1.5033 &  6.29 &   0 &   3.12 &   0 &   0 & \nodata \\ 
53705-2277-088 & 08:40:38.11 &  +18:45:22.8 &  0.5820 &  7.68 &   0 &   3.20 &   0 &   0 & \nodata \\ 
53358-1931-286 & 08:40:38.18 &  +23:23:55.6 &  1.8449 &  4.27 &   0 &   0.04 &   0 &   0 & \nodata \\ 
52224-0564-268 & 08:40:38.21 &  +02:33:54.8 &  1.8370 &  7.41 &   0 &   0.62 &   1 &   0 & \nodata \\ 
54453-1875-340 & 08:40:38.65 &  +62:50:06.1 &  1.3799 &  4.77 &   0 &   2.89 &   1 &   0 & \nodata \\ 
52320-0864-503 & 08:40:38.81 &  +37:10:31.5 &  1.7613 & 12.32 &   0 &   2.36 &   0 &   1 & 0.026 \\ 
51883-0444-627 & 08:40:39.27 &  +52:55:04.8 &  3.0902 & 11.01 &   0 &   2.03 &   0 &   0 & \nodata \\ 
53711-2278-453 & 08:40:39.50 &  +18:03:38.8 &  0.9010 & 26.62 &   0 &   3.40 &   0 &   0 & \nodata \\ 
51959-0550-086 & 08:40:39.78 &  +46:37:06.6 &  1.2857 &  7.05 &   0 &   0.95 &   0 &   0 & \nodata \\ 
53347-1930-560 & 08:40:39.86 &  +25:57:53.3 &  0.6695 & 15.52 &   0 &   2.69 &   0 &   0 & \nodata \\ 
51959-0550-178 & 08:40:40.57 &  +47:42:05.4 &  2.3920 & 10.21 &   0 &   0.28 &   1 &   1 & 0.041 \\ 
51959-0550-175 & 08:40:40.66 &  +47:59:24.8 &  1.1237 &  6.75 &   0 &   3.47 &   0 &   0 & \nodata \\ 
52320-0864-504 & 08:40:42.19 &  +37:05:52.5 &  2.9027 &  8.02 &   0 &   2.22 &   0 &   0 & \nodata \\ 
53801-2428-280 & 08:40:42.71 &  +12:31:51.5 &  2.0785 & 15.43 &   0 &   0.26 &   1 &   0 & \nodata \\ 
52642-0933-578 & 08:40:43.68 &  +35:15:14.4 &  2.0272 & 10.13 &   0 &   1.36 &   2 &   2 & 0.101 \\ 
52642-0933-551 & 08:40:44.19 &  +34:11:01.6 &  3.8896 &  7.30 &   0 &   3.16 &   1 &   0 & \nodata \\ 
53081-1759-535 & 08:40:45.40 &  +09:08:09.4 &  4.5403 &  7.62 &   0 &   1.05 &   0 &   0 & \nodata \\ 
52965-1588-242 & 08:40:46.32 &  +28:05:15.6 &  1.8053 & 29.61 &   0 &   1.02 &   0 &   1 & 0.032 \\ 
52933-1268-623 & 08:40:47.05 &  +29:26:55.1 &  1.3679 &  6.33 &   0 &   1.85 &   0 &   0 & \nodata \\ 
52933-1268-621 & 08:40:47.39 &  +29:34:27.7 &  2.6665 &  8.45 &   0 &   1.52 &   2 &   2 & 0.068 \\ 
54561-2960-215 & 08:40:47.45 &  +31:07:12.5 &  2.0151 &  8.83 &   0 &   1.55 &   1 &   0 & \nodata \\ 
52317-0828-160 & 08:40:47.56 &  +38:50:36.1 &  1.0881 & 10.13 &   0 &   2.39 &   0 &   0 & \nodata \\ 
53795-2426-625 & 08:40:47.58 &  +13:12:23.5 &  0.6804 &  5.05 &   0 &   0.83 &   0 &   0 & \nodata \\ 
53705-2277-443 & 08:40:48.22 &  +20:25:43.1 &  2.4426 &  8.57 &   0 &   2.07 &   1 &   1 & 0.054 \\ 
54561-2960-183 & 08:40:48.94 &  +32:08:40.9 &  1.5996 &  6.20 &   0 &   0.42 &   0 &   0 & \nodata \\ 
52965-1588-308 & 08:40:48.96 &  +27:37:54.6 &  2.4252 &  6.08 &   0 &   2.69 &   0 &   0 & \nodata \\ 
52224-0564-400 & 08:40:49.25 &  +03:09:27.8 &  2.4498 & 14.79 &   0 &   2.51 &   0 &   3 & 0.114 \\ 
54561-2960-196 & 08:40:49.35 &  +32:14:28.7 &  1.4039 & 14.09 &   0 &   3.36 &   0 &   0 & \nodata \\ 
51981-0549-021 & 08:40:50.34 &  +46:33:38.1 &  1.9685 &  9.97 &   0 &   0.79 &   1 &   0 & \nodata \\ 
52581-0895-031 & 08:40:51.22 &  +40:48:06.7 &  4.4186 &  6.90 &   0 &   4.25 &   0 &   0 & \nodata \\ 
52964-1298-241 & 08:40:51.32 &  +06:50:46.1 &  2.2679 & 18.46 &   0 &   0.73 &   0 &   1 & 0.052 \\ 
52708-1187-413 & 08:40:53.17 &  +06:17:50.6 &  1.6107 & 12.85 &   0 &   3.27 &   0 &   0 & \nodata \\ 
53711-2278-171 & 08:40:56.10 &  +17:04:13.2 &  2.0457 &  8.89 &   0 &   1.28 &   3 &   0 & \nodata \\ 
52650-1188-361 & 08:40:57.02 &  +05:47:33.4 &  1.7420 &  7.16 &   0 &   1.33 &   0 &   0 & \nodata \\ 
52317-0828-104 & 08:40:57.20 &  +38:35:46.0 &  1.7779 &  5.86 &   0 &   2.17 &   1 &   0 & \nodata \\ 
52581-0895-585 & 08:40:57.44 &  +41:14:12.5 &  0.8727 &  7.26 &   0 &   2.67 &   0 &   0 & \nodata \\ 
51877-0447-315 & 08:40:57.53 &  +52:02:52.9 &  1.7680 & 14.47 &   0 &   1.91 &   2 &   2 & 0.132 \\ 
53711-2278-162 & 08:40:57.79 &  +16:53:21.3 &  3.4353 &  4.54 &   0 &   1.38 &   1 &   0 & \nodata \\ 
52581-0895-588 & 08:40:58.64 &  +41:25:20.5 &  0.6930 & 12.76 &   0 &   3.94 &   0 &   0 & \nodata \\ 
52937-1269-127 & 08:40:58.71 &  +29:11:24.7 &  2.0355 &  6.16 &   0 &   4.43 &   1 &   0 & \nodata \\ 
54561-2960-467 & 08:40:58.90 &  +32:33:25.8 &  1.5148 & 12.69 &   0 &   3.70 &   0 &   0 & \nodata \\ 
53799-2429-310 & 08:40:59.25 &  +14:03:47.1 &  1.5994 &  8.11 &   0 &   1.88 &   1 &   0 & \nodata \\ 
54061-2573-200 & 08:41:00.45 &  +10:21:55.9 &  1.7664 &  6.10 &   0 &   2.83 &   0 &   0 & \nodata \\ 
52317-0828-111 & 08:41:00.49 &  +38:49:17.0 &  1.5598 & 10.16 &   0 &   1.19 &   0 &   0 & \nodata \\ 
52937-1269-197 & 08:41:00.66 &  +30:05:53.0 &  2.3972 &  5.63 &   0 &   3.55 &   3 &   2 & 0.086 \\ 
52642-0933-546 & 08:41:00.68 &  +34:26:53.5 &  0.7200 &  7.86 &   0 &   4.38 &   0 &   0 & \nodata \\ 
53795-2426-617 & 08:41:00.75 &  +12:08:58.9 &  0.4890 &  4.34 &   0 &   0.16 &   0 &   0 & \nodata \\ 
53795-2426-028 & 08:41:01.17 &  +11:09:16.8 &  0.9223 &  8.80 &   0 &   1.53 &   0 &   0 & \nodata \\ 
52937-1269-374 & 08:41:01.38 &  +31:19:41.2 &  2.8953 &  4.80 &   0 &   1.85 &   0 &   0 & \nodata \\ 
52592-0896-389 & 08:41:01.69 &  +42:58:06.4 &  0.8903 &  6.77 &   0 &   3.33 &   0 &   0 & \nodata \\ 
53801-2428-341 & 08:41:02.51 &  +13:13:13.1 &  2.9765 &  9.00 &   0 &   2.45 &   1 &   1 & 0.061 \\ 
54561-2960-165 & 08:41:04.15 &  +31:58:42.0 &  2.2957 &  6.98 &   0 &   0.87 &   1 &   0 & \nodata \\ 
54561-2960-473 & 08:41:04.47 &  +32:21:12.3 &  2.0713 &  8.68 &   0 &   4.15 &   2 &   1 & 0.049 \\ 
52592-0896-283 & 08:41:04.49 &  +42:08:18.9 &  2.7582 &  4.83 &   0 &   1.81 &   0 &   0 & \nodata \\ 
54425-1784-538 & 08:41:04.80 &  +58:12:30.3 &  2.1662 &  7.28 &   0 &   1.46 &   1 &   1 & 0.057 \\ 
54061-2573-097 & 08:41:04.82 &  +09:51:00.5 &  1.5433 &  4.93 &   0 &   0.18 &   1 &   0 & \nodata \\ 
53711-2278-530 & 08:41:04.98 &  +18:33:07.9 &  4.2197 & 11.24 &   0 &   1.65 &   0 &   0 & \nodata \\ 
52224-0564-392 & 08:41:06.19 &  +02:53:45.4 &  1.3682 & 15.18 &   0 &   4.14 &   0 &   0 & \nodata \\ 
52224-0564-395 & 08:41:06.79 &  +03:12:06.8 &  1.8364 &  7.60 &   0 &   2.81 &   4 &   3 & 0.123 \\ 
52708-1187-414 & 08:41:07.15 &  +06:17:23.6 &  2.2855 & 17.28 &   0 &   2.93 &   1 &   2 & 0.083 \\ 
52642-0933-106 & 08:41:07.24 &  +33:39:21.7 &  3.0597 &  7.08 &   0 &   1.38 &   0 &   1 & 0.036 \\ 
53705-2277-520 & 08:41:07.29 &  +19:50:06.9 &  1.2766 &  6.91 &   0 &   2.99 &   0 &   0 & \nodata \\ 
52937-1269-182 & 08:41:07.72 &  +30:04:01.0 &  1.7100 & 13.81 &   0 &   0.60 &   0 &   0 & \nodata \\ 
51873-0445-046 & 08:41:08.09 &  +49:33:13.7 &  1.5426 & 14.50 &   0 &   2.48 &   1 &   0 & \nodata \\ 
54561-2960-138 & 08:41:08.73 &  +31:33:34.5 &  2.2166 & 12.12 &   0 &   3.25 &   0 &   0 & \nodata \\ 
52937-1269-467 & 08:41:09.10 &  +30:35:12.4 &  1.0670 &  9.21 &   0 &   4.87 &   1 &   0 & \nodata \\ 
53347-1930-106 & 08:41:09.72 &  +25:02:00.2 &  1.2271 &  4.78 &   0 &   2.95 &   1 &   0 & \nodata \\ 
54561-2960-407 & 08:41:10.87 &  +33:36:11.8 &  1.1992 & 15.97 &   0 &   4.87 &   2 &   0 & \nodata \\ 
52650-1188-259 & 08:41:11.86 &  +03:45:04.2 &  1.0378 & 10.74 &   0 &   4.41 &   1 &   0 & \nodata \\ 
52964-1298-242 & 08:41:12.55 &  +06:51:29.3 &  2.4009 & 13.54 &   0 &   4.08 &   0 &   0 & \nodata \\ 
52320-0864-105 & 08:41:12.91 &  +36:30:12.3 &  1.3294 &  6.85 &   0 &   2.10 &   3 &   0 & \nodata \\ 
52933-1268-026 & 08:41:13.02 &  +28:59:27.0 &  1.1487 & 12.22 &   0 &   0.16 &   0 &   0 & \nodata \\ 
52964-1298-257 & 08:41:13.30 &  +06:39:49.3 &  1.2734 &  9.16 &   0 &   2.83 &   1 &   0 & \nodata \\ 
52933-1268-035 & 08:41:13.53 &  +29:09:25.4 &  1.5723 & 12.32 &   0 &   3.00 &   0 &   0 & \nodata \\ 
52320-0864-418 & 08:41:13.74 &  +37:29:31.8 &  1.2116 &  9.89 &   0 &   0.70 &   1 &   0 & \nodata \\ 
52708-1187-053 & 08:41:13.75 &  +04:51:52.0 &  1.0871 & 13.30 &   0 &   2.82 &   0 &   0 & \nodata \\ 
54452-1874-585 & 08:41:13.84 &  +60:51:37.8 &  1.5333 & 10.59 &   0 &   0.82 &   1 &   0 & \nodata \\ 
52320-0864-405 & 08:41:14.05 &  +37:30:38.5 &  1.1999 &  6.48 &   0 &   1.72 &   0 &   0 & \nodata \\ 
52592-0896-275 & 08:41:14.49 &  +42:41:10.7 &  1.6088 &  5.89 &   0 &   3.14 &   0 &   0 & \nodata \\ 
52317-0828-549 & 08:41:14.58 &  +39:31:55.2 &  1.7803 & 22.60 &   0 &   4.82 &   0 &   0 & \nodata \\ 
52224-0564-269 & 08:41:14.58 &  +02:29:27.7 &  0.9555 &  8.45 &   0 &   2.24 &   0 &   0 & \nodata \\ 
54561-2960-163 & 08:41:15.04 &  +31:41:44.4 &  3.0120 & 10.74 &   0 &   3.14 &   0 &   0 & \nodata \\ 
52965-1588-319 & 08:41:15.91 &  +27:43:39.0 &  0.5817 &  6.50 &   0 &   0.06 &   0 &   0 & \nodata \\ 
51959-0550-177 & 08:41:16.08 &  +47:57:52.9 &  1.0870 &  9.86 &   0 &   3.12 &   0 &   0 & \nodata \\ 
52592-0896-284 & 08:41:16.08 &  +42:24:17.9 &  1.7624 &  9.83 &   0 &   3.33 &   0 &   0 & \nodata \\ 
54061-2573-176 & 08:41:16.37 &  +10:25:51.4 &  1.1359 & 14.08 &   0 &   2.70 &   0 &   0 & \nodata \\ 
52320-0864-555 & 08:41:16.86 &  +36:47:01.0 &  0.5861 &  5.81 &   0 &   4.75 &   0 &   0 & \nodata \\ 
51981-0549-039 & 08:41:16.98 &  +46:39:59.3 &  1.5320 &  8.00 &   0 &   4.66 &   1 &   0 & \nodata \\ 
54561-2960-167 & 08:41:17.05 &  +32:12:55.6 &  1.6346 &  5.29 &   0 &   0.69 &   1 &   0 & \nodata \\ 
53081-1759-557 & 08:41:17.23 &  +08:37:53.4 &  1.7466 &  6.54 &   0 &   3.64 &   0 &   0 & \nodata \\ 
53081-1759-527 & 08:41:17.87 &  +09:32:45.3 &  2.2488 & 27.25 &   0 &   0.82 &   2 &   0 & \nodata \\ 
53705-2277-552 & 08:41:17.91 &  +19:50:40.2 &  1.8755 &  8.05 &   0 &   1.42 &   0 &   0 & \nodata \\ 
53708-2279-319 & 08:41:19.41 &  +17:15:27.4 &  1.7548 &  9.92 &   0 &   1.66 &   1 &   0 & \nodata \\ 
51901-0467-354 & 08:41:19.76 &  +01:26:21.7 &  1.4776 & 23.11 &   0 &   4.68 &   0 &   0 & \nodata \\ 
53358-1931-248 & 08:41:19.83 &  +23:39:04.9 &  1.5046 & 14.23 &   0 &   2.66 &   2 &   0 & \nodata \\ 
52674-1209-084 & 08:41:19.85 &  +31:09:41.4 &  0.8259 &  7.53 &   0 &   1.71 &   0 &   0 & \nodata \\ 
54453-1875-324 & 08:41:19.90 &  +63:09:12.3 &  1.8632 & 13.80 &   0 &   1.96 &   0 &   0 & \nodata \\ 
52937-1269-194 & 08:41:19.91 &  +30:00:43.8 &  1.9524 &  5.35 &   0 &   0.54 &   0 &   0 & \nodata \\ 
51883-0444-025 & 08:41:20.63 &  +52:26:21.7 &  0.7194 &  5.09 &   0 &   2.84 &   0 &   0 & \nodata \\ 
52323-0865-292 & 08:41:20.69 &  +37:20:06.0 &  1.6683 & 18.18 &   0 &   0.17 &   0 &   0 & \nodata \\ 
52642-0933-594 & 08:41:21.46 &  +34:10:10.7 &  2.0736 &  7.51 &   0 &   2.25 &   0 &   0 & \nodata \\ 
52320-0864-049 & 08:41:21.59 &  +36:08:45.1 &  0.5796 &  7.02 &   0 &   3.24 &   0 &   0 & \nodata \\ 
54452-1874-574 & 08:41:21.93 &  +61:22:18.1 &  1.6660 &  7.93 &   0 &   1.29 &   0 &   0 & \nodata \\ 
52964-1587-584 & 08:41:21.93 &  +28:42:56.0 &  1.7417 &  8.31 &   0 &   2.56 &   5 &   1 & 0.050 \\ 
52937-1269-465 & 08:41:23.62 &  +30:26:45.0 &  2.0643 & 11.88 &   0 &   2.64 &   0 &   0 & \nodata \\ 
54561-2960-469 & 08:41:24.37 &  +32:30:25.6 &  1.7264 &  5.27 &   0 &   0.11 &   0 &   0 & \nodata \\ 
52933-1268-635 & 08:41:24.52 &  +29:22:37.2 &  1.3474 &  8.19 &   0 &   2.69 &   0 &   0 & \nodata \\ 
52965-1588-243 & 08:41:24.55 &  +28:00:30.2 &  2.1291 & 15.44 &   0 &   0.09 &   1 &   0 & \nodata \\ 
52317-0828-556 & 08:41:25.03 &  +39:18:19.9 &  2.0760 & 18.00 &   0 &   0.94 &   1 &   0 & \nodata \\ 
52642-0933-568 & 08:41:26.19 &  +35:02:59.1 &  1.0454 &  9.81 &   0 &   2.15 &   1 &   0 & \nodata \\ 
53815-2427-584 & 08:41:26.44 &  +14:49:22.7 &  0.7125 &  7.37 &   0 &   0.26 &   0 &   0 & \nodata \\ 
52937-1269-415 & 08:41:27.02 &  +30:44:25.0 &  0.6510 &  7.66 &   0 &   4.03 &   0 &   0 & \nodata \\ 
52964-1298-260 & 08:41:27.21 &  +06:52:14.8 &  1.2584 &  9.00 &   0 &   1.87 &   0 &   0 & \nodata \\ 
54452-1874-615 & 08:41:27.25 &  +61:05:21.0 &  1.3555 &  5.91 &   0 &   2.95 &   0 &   0 & \nodata \\ 
53711-2278-124 & 08:41:27.39 &  +16:07:34.5 &  1.5240 &  6.25 &   0 &   2.41 &   0 &   0 & \nodata \\ 
53795-2426-616 & 08:41:27.90 &  +12:13:47.0 &  1.4753 &  8.13 &   0 &   3.88 &   0 &   0 & \nodata \\ 
52708-1187-407 & 08:41:28.07 &  +06:12:33.3 &  1.1827 &  9.77 &   0 &   2.32 &   0 &   0 & \nodata \\ 
52937-1269-186 & 08:41:28.11 &  +29:59:41.2 &  1.9428 &  8.15 &   0 &   3.87 &   0 &   0 & \nodata \\ 
53705-2277-550 & 08:41:28.20 &  +20:01:57.5 &  1.1484 &  7.18 &   0 &   2.29 &   1 &   0 & \nodata \\ 
51959-0550-572 & 08:41:28.25 &  +48:54:22.6 &  2.8115 &  9.94 &   0 &   1.42 &   2 &   0 & \nodata \\ 
53705-2277-525 & 08:41:28.95 &  +20:38:34.4 &  1.8973 &  8.68 &   0 &   1.92 &   0 &   0 & \nodata \\ 
52672-0934-299 & 08:41:29.85 &  +34:52:36.0 &  0.6812 &  4.57 &   0 &   0.21 &   0 &   0 & \nodata \\ 
54561-2960-126 & 08:41:29.97 &  +31:24:28.4 &  2.4432 &  7.53 &   0 &   4.51 &   0 &   0 & \nodata \\ 
52933-1268-038 & 08:41:30.25 &  +29:03:10.5 &  2.7554 &  6.33 &   0 &   0.29 &   1 &   0 & \nodata \\ 
52317-0828-102 & 08:41:30.82 &  +38:40:18.3 &  1.8308 &  8.01 &   0 &   3.75 &   0 &   0 & \nodata \\ 
51959-0550-041 & 08:41:30.87 &  +47:09:41.9 &  0.8507 &  7.97 &   0 &   3.09 &   1 &   0 & \nodata \\ 
52224-0564-385 & 08:41:31.58 &  +03:15:45.7 &  0.5169 &  4.76 &   0 &   1.88 &   0 &   0 & \nodata \\ 
54561-2960-408 & 08:41:32.27 &  +33:40:02.1 &  1.6158 & 22.46 &   0 &   3.38 &   0 &   0 & \nodata \\ 
52320-0864-451 & 08:41:32.42 &  +37:42:36.7 &  1.7099 & 13.15 &   0 &   4.87 &   0 &   0 & \nodata \\ 
53360-2084-496 & 08:41:32.76 &  +22:22:50.5 &  0.4909 &  7.72 &   0 &   0.78 &   0 &   0 & \nodata \\ 
52592-0896-399 & 08:41:32.93 &  +42:57:48.4 &  1.3202 &  6.46 &   0 &   3.96 &   0 &   0 & \nodata \\ 
53795-2426-607 & 08:41:33.54 &  +12:37:28.4 &  1.9290 &  8.60 &   0 &   1.81 &   1 &   0 & \nodata \\ 
53360-2084-452 & 08:41:33.76 &  +22:42:12.6 &  2.1489 &  7.47 &   0 &   0.53 &   0 &   0 & \nodata \\ 
53795-2426-626 & 08:41:33.98 &  +12:59:15.8 &  1.9511 &  4.69 &   0 &   0.51 &   3 &   2 & 0.092 \\ 
54561-2960-164 & 08:41:34.12 &  +31:58:24.6 &  1.3128 & 17.34 &   0 &   2.24 &   0 &   0 & \nodata \\ 
52708-1187-042 & 08:41:34.74 &  +04:28:58.1 &  1.7296 & 16.58 &   0 &   4.30 &   0 &   0 & \nodata \\ 
53358-1931-376 & 08:41:35.12 &  +25:41:07.5 &  1.4132 &  5.44 &   0 &   1.25 &   0 &   0 & \nodata \\ 
51899-0446-189 & 08:41:36.18 &  +54:10:47.1 &  3.0134 &  6.44 &   0 &   2.17 &   1 &   0 & \nodata \\ 
53801-2428-348 & 08:41:36.29 &  +13:08:57.3 &  1.8394 &  5.63 &   0 &   3.58 &   1 &   0 & \nodata \\ 
53799-2429-359 & 08:41:37.47 &  +15:46:48.4 &  1.2542 & 13.10 &   0 &   1.68 &   0 &   0 & \nodata \\ 
52224-0564-371 & 08:41:37.51 &  +03:28:30.0 &  1.5850 & 11.18 &   0 &   1.92 &   0 &   0 & \nodata \\ 
51877-0447-320 & 08:41:37.74 &  +51:59:47.6 &  1.3934 & 10.89 &   0 &   2.55 &   0 &   0 & \nodata \\ 
54561-2960-122 & 08:41:38.41 &  +30:52:16.8 &  1.7756 &  9.99 &   0 &   1.17 &   2 &   0 & \nodata \\ 
52964-1298-439 & 08:41:38.90 &  +07:27:46.6 &  1.6875 & 17.43 &   0 &   0.06 &   1 &   0 & \nodata \\ 
52581-0895-618 & 08:41:39.66 &  +41:56:57.7 &  1.8780 & 14.86 &   0 &   3.34 &   1 &   0 & \nodata \\ 
51959-0550-573 & 08:41:39.99 &  +48:55:05.6 &  1.2503 &  7.34 &   0 &   2.87 &   1 &   0 & \nodata \\ 
51959-0550-158 & 08:41:40.42 &  +47:59:51.1 &  1.0136 &  4.39 &   0 &   2.60 &   0 &   0 & \nodata \\ 
52232-0762-034 & 08:41:40.62 &  +43:49:08.5 &  1.1678 &  4.22 &   0 &   2.35 &   0 &   0 & \nodata \\ 
53705-2277-529 & 08:41:40.89 &  +20:49:21.0 &  1.4583 &  7.12 &   0 &   3.41 &   3 &   0 & \nodata \\ 
52224-0564-426 & 08:41:41.07 &  +02:59:09.3 &  0.4279 &  7.53 &   0 &   0.80 &   0 &   0 & \nodata \\ 
54561-2960-415 & 08:41:41.13 &  +33:00:39.4 &  1.3733 &  4.25 &   0 &   0.91 &   1 &   0 & \nodata \\ 
52296-0829-384 & 08:41:41.67 &  +40:52:37.6 &  0.7656 &  8.99 &   0 &   1.15 &   1 &   0 & \nodata \\ 
51959-0550-142 & 08:41:42.32 &  +47:45:50.7 &  0.7473 &  4.52 &   0 &   3.55 &   0 &   0 & \nodata \\ 
52224-0564-252 & 08:41:42.86 &  +01:47:46.5 &  1.7396 & 16.72 &   0 &   4.58 &   2 &   1 & 0.034 \\ 
52964-1298-211 & 08:41:42.92 &  +06:46:55.6 &  1.1487 &  8.16 &   0 &   3.56 &   0 &   0 & \nodata \\ 
52964-1587-589 & 08:41:43.09 &  +28:19:55.6 &  0.4739 & 17.28 &   0 &   1.28 &   0 &   0 & \nodata \\ 
54452-1874-004 & 08:41:43.75 &  +59:25:01.5 &  1.7047 &  4.48 &   0 &   0.08 &   0 &   0 & \nodata \\ 
54453-1875-378 & 08:41:43.96 &  +63:12:30.7 &  1.7788 &  7.70 &   0 &   0.54 &   1 &   1 & 0.034 \\ 
53801-2428-342 & 08:41:43.96 &  +13:03:56.8 &  0.5044 &  6.11 &   0 &   4.29 &   0 &   0 & \nodata \\ 
52937-1269-481 & 08:41:44.05 &  +30:42:55.7 &  0.8502 &  8.62 &   0 &   2.12 &   0 &   0 & \nodata \\ 
53795-2426-636 & 08:41:44.07 &  +12:43:23.3 &  2.1755 &  4.05 &   0 &   0.46 &   1 &   0 & \nodata \\ 
53705-2277-051 & 08:41:45.23 &  +18:53:41.8 &  0.5802 & 17.82 &   0 &   2.73 &   0 &   0 & \nodata \\ 
52235-0763-258 & 08:41:46.01 &  +45:04:43.3 &  1.0583 &  6.25 &   0 &   0.22 &   0 &   0 & \nodata \\ 
51959-0550-507 & 08:41:46.06 &  +48:38:04.3 &  2.3716 &  7.52 &   0 &   0.45 &   1 &   1 & 0.061 \\ 
54561-2960-127 & 08:41:46.16 &  +31:23:43.9 &  2.3649 &  7.41 &   0 &   1.63 &   0 &   0 & \nodata \\ 
52581-0895-595 & 08:41:46.58 &  +41:36:28.6 &  1.4131 & 12.66 &   0 &   1.65 &   1 &   0 & \nodata \\ 
52708-1187-119 & 08:41:47.86 &  +05:30:38.8 &  2.2304 &  8.04 &   0 &   3.58 &   0 &   2 & 0.082 \\ 
54561-2960-166 & 08:41:48.02 &  +32:07:20.5 &  1.8291 &  7.38 &   0 &   0.27 &   0 &   0 & \nodata \\ 
54453-1875-226 & 08:41:48.35 &  +61:30:50.6 &  2.0502 &  4.68 &   0 &   0.94 &   1 &   0 & \nodata \\ 
54561-2960-483 & 08:41:49.46 &  +32:38:19.8 &  1.8319 &  6.60 &   0 &   1.90 &   0 &   0 & \nodata \\ 
53705-2277-560 & 08:41:49.67 &  +19:44:29.6 &  1.2145 &  5.69 &   0 &   2.68 &   0 &   0 & \nodata \\ 
51959-0550-147 & 08:41:49.82 &  +47:59:58.5 &  1.2765 &  4.57 &   0 &   2.18 &   0 &   0 & \nodata \\ 
53815-2427-612 & 08:41:52.11 &  +15:09:53.0 &  1.4666 &  8.69 &   0 &   0.72 &   1 &   0 & \nodata \\ 
53358-1931-198 & 08:41:52.85 &  +23:48:55.4 &  0.4417 & 11.55 &   0 &   0.42 &   0 &   0 & \nodata \\ 
52235-0763-249 & 08:41:53.02 &  +44:31:57.0 &  0.6963 &  4.17 &   0 &   4.01 &   0 &   0 & \nodata \\ 
53711-2278-142 & 08:41:53.08 &  +16:29:02.7 &  1.8894 &  5.44 &   0 &   2.25 &   0 &   1 & 0.045 \\ 
51959-0550-144 & 08:41:53.38 &  +47:32:42.4 &  2.0339 &  5.27 &   0 &   4.28 &   0 &   0 & \nodata \\ 
53081-1759-570 & 08:41:53.40 &  +09:29:44.5 &  2.2828 &  7.42 &   0 &   4.36 &   1 &   0 & \nodata \\ 
52642-0933-588 & 08:41:53.64 &  +34:26:09.5 &  1.6737 &  5.33 &   0 &   4.17 &   1 &   0 & \nodata \\ 
53360-2084-143 & 08:41:53.82 &  +21:39:24.9 &  0.7934 &  4.78 &   0 &   4.81 &   0 &   0 & \nodata \\ 
53705-2277-551 & 08:41:53.99 &  +19:43:03.1 &  0.4784 &  6.58 &   0 &   2.38 &   0 &   0 & \nodata \\ 
53358-1931-251 & 08:41:54.05 &  +23:19:54.7 &  1.1886 & 19.08 &   0 &   2.26 &   0 &   0 & \nodata \\ 
52964-1298-199 & 08:41:54.18 &  +07:05:21.2 &  0.7766 & 11.01 &   0 &   4.29 &   0 &   0 & \nodata \\ 
54561-2960-173 & 08:41:54.40 &  +31:53:23.0 &  0.4441 &  5.57 &   0 &   1.67 &   0 &   0 & \nodata \\ 
52320-0864-442 & 08:41:54.51 &  +37:33:30.7 &  2.2104 &  4.87 &   0 &   1.03 &   0 &   0 & \nodata \\ 
52224-0564-367 & 08:41:55.03 &  +03:33:43.2 &  1.7205 &  7.19 &   0 &   1.78 &   0 &   0 & \nodata \\ 
52672-0934-314 & 08:41:55.28 &  +35:17:32.7 &  1.4113 &  9.78 &   0 &   2.39 &   0 &   0 & \nodata \\ 
52642-0933-617 & 08:41:56.29 &  +34:54:08.1 &  1.4087 & 22.83 &   0 &   2.01 &   0 &   0 & \nodata \\ 
51901-0467-349 & 08:41:56.30 &  +00:59:17.4 &  1.6478 &  4.64 &   0 &   3.49 &   1 &   0 & \nodata \\ 
53708-2279-261 & 08:41:56.53 &  +17:31:24.8 &  0.7972 &  5.20 &   0 &   3.24 &   0 &   0 & \nodata \\ 
54561-2960-132 & 08:41:56.91 &  +30:57:44.3 &  1.3072 & 11.89 &   0 &   3.35 &   0 &   0 & \nodata \\ 
52642-0933-608 & 08:41:57.41 &  +34:50:33.7 &  1.6372 &  6.81 &   0 &   0.19 &   0 &   0 & \nodata \\ 
54561-2960-442 & 08:41:58.41 &  +33:39:25.6 &  1.1764 &  7.10 &   0 &   1.81 &   0 &   0 & \nodata \\ 
52674-1209-150 & 08:41:58.82 &  +31:46:35.0 &  0.8849 &  8.84 &   0 &   4.83 &   0 &   0 & \nodata \\ 
52232-0762-625 & 08:41:58.83 &  +44:10:11.5 &  2.2133 &  4.51 &   0 &   3.01 &   2 &   1 & 0.041 \\ 
51873-0445-559 & 08:41:59.11 &  +50:39:54.0 &  1.5504 & 23.44 &   0 &   0.33 &   1 &   0 & \nodata \\ 
53815-2427-028 & 08:41:59.13 &  +14:06:42.1 &  1.2514 &  7.53 &   0 &   0.14 &   0 &   0 & \nodata \\ 
52642-0933-069 & 08:42:00.76 &  +33:32:14.8 &  0.9738 & 14.36 &   0 &   1.19 &   1 &   0 & \nodata \\ 
53799-2429-348 & 08:42:00.89 &  +15:45:58.6 &  1.5066 &  6.73 &   0 &   0.06 &   2 &   0 & \nodata \\ 
52650-1188-219 & 08:42:01.75 &  +04:05:29.8 &  1.7190 & 23.21 &   0 &   4.89 &   3 &   0 & \nodata \\ 
51873-0445-531 & 08:42:02.32 &  +51:16:56.6 &  1.8233 &  4.84 &   0 &   1.83 &   1 &   0 & \nodata \\ 
53795-2426-613 & 08:42:02.41 &  +12:16:52.1 &  1.0975 &  7.49 &   0 &   1.46 &   1 &   0 & \nodata \\ 
54453-1875-238 & 08:42:02.64 &  +61:55:54.4 &  1.1553 &  8.17 &   0 &   3.04 &   0 &   0 & \nodata \\ 
53347-1930-113 & 08:42:02.73 &  +25:11:24.1 &  1.3495 &  7.80 &   0 &   2.38 &   0 &   0 & \nodata \\ 
52964-1298-212 & 08:42:03.35 &  +06:37:52.2 &  3.6576 & 15.33 &   0 &   0.45 &   0 &   1 & 0.037 \\ 
53347-1930-119 & 08:42:04.86 &  +25:06:56.8 &  1.6734 &  5.96 &   0 &   0.85 &   0 &   0 & \nodata \\ 
53708-2279-383 & 08:42:05.09 &  +18:35:40.9 &  1.2703 & 11.82 &   0 &   0.76 &   1 &   0 & \nodata \\ 
54561-2960-441 & 08:42:05.35 &  +33:26:46.2 &  1.9158 &  7.32 &   0 &   1.78 &   0 &   0 & \nodata \\ 
52235-0763-431 & 08:42:05.65 &  +46:25:10.3 &  3.4782 &  6.57 &   0 &   2.93 &   0 &   0 & \nodata \\ 
53742-2331-008 & 08:42:06.58 &  +52:44:49.0 &  2.5808 &  6.36 &   0 &   0.13 &   1 &   1 & 0.107 \\ 
54561-2960-134 & 08:42:06.72 &  +31:30:09.4 &  2.5222 &  4.64 &   0 &   1.02 &   0 &   0 & \nodata \\ 
54561-2960-174 & 08:42:07.18 &  +32:14:19.3 &  1.1995 & 27.50 &   0 &   2.71 &   0 &   0 & \nodata \\ 
54561-2960-492 & 08:42:07.36 &  +32:52:19.5 &  1.5607 &  9.37 &   0 &   1.19 &   0 &   0 & \nodata \\ 
54561-2960-494 & 08:42:07.50 &  +32:26:03.1 &  1.6014 &  8.95 &   0 &   4.16 &   2 &   0 & \nodata \\ 
52964-1587-621 & 08:42:07.58 &  +28:19:26.3 &  0.7710 &  5.62 &   0 &   2.29 &   0 &   0 & \nodata \\ 
52674-1209-514 & 08:42:07.58 &  +32:26:46.7 &  1.6844 &  4.93 &   0 &   4.51 &   1 &   0 & \nodata \\ 
53705-2277-043 & 08:42:07.62 &  +18:34:52.4 &  2.3703 &  4.92 &   0 &   1.60 &   1 &   1 & 0.044 \\ 
53360-2084-482 & 08:42:08.65 &  +22:28:33.2 &  1.8776 &  5.98 &   0 &   4.79 &   2 &   0 & \nodata \\ 
52674-1209-046 & 08:42:09.16 &  +31:18:55.7 &  0.8067 &  4.50 &   0 &   1.84 &   0 &   0 & \nodata \\ 
54561-2960-175 & 08:42:09.79 &  +32:04:44.0 &  2.1928 & 17.53 &   0 &   2.19 &   0 &   1 & 0.067 \\ 
51873-0445-528 & 08:42:09.85 &  +51:30:18.6 &  1.0452 & 13.87 &   0 &   2.51 &   0 &   0 & \nodata \\ 
54452-1874-025 & 08:42:10.28 &  +59:45:02.1 &  0.9865 & 11.70 &   0 &   1.15 &   0 &   0 & \nodata \\ 
52672-0934-267 & 08:42:11.22 &  +35:19:24.4 &  1.0467 &  4.33 &   0 &   4.30 &   0 &   0 & \nodata \\ 
54061-2573-477 & 08:42:11.45 &  +10:33:25.8 &  1.8468 & 10.90 &   0 &   4.21 &   0 &   0 & \nodata \\ 
53711-2278-578 & 08:42:12.26 &  +17:59:40.0 &  1.6878 &  4.47 &   0 &   3.04 &   0 &   0 & \nodata \\ 
54561-2960-496 & 08:42:12.33 &  +32:46:43.9 &  2.7415 & 11.73 &   0 &   0.68 &   1 &   0 & \nodata \\ 
52317-0828-545 & 08:42:12.40 &  +39:13:23.5 &  2.9084 &  4.32 &   0 &   0.62 &   1 &   3 & 0.156 \\ 
53708-2279-335 & 08:42:13.59 &  +18:48:08.0 &  1.5498 &  4.06 &   0 &   1.39 &   0 &   0 & \nodata \\ 
52964-1587-003 & 08:42:14.26 &  +27:02:59.0 &  3.0019 & 11.90 &   0 &   1.80 &   0 &   1 & 0.051 \\ 
54561-2960-488 & 08:42:15.04 &  +32:31:49.5 &  1.5341 &  4.53 &   0 &   0.81 &   0 &   0 & \nodata \\ 
52235-0763-251 & 08:42:15.09 &  +45:03:11.9 &  1.9677 &  6.71 &   0 &   2.69 &   0 &   0 & \nodata \\ 
52235-0763-182 & 08:42:15.36 &  +45:25:44.1 &  1.4080 & 27.58 &   0 &   1.27 &   0 &   0 & \nodata \\ 
52317-0828-596 & 08:42:15.50 &  +39:03:11.8 &  1.4504 &  9.99 &   0 &   1.08 &   0 &   0 & \nodata \\ 
51959-0550-145 & 08:42:15.87 &  +47:42:48.8 &  2.6959 &  5.16 &   0 &   3.16 &   3 &   1 & 0.102 \\ 
53705-2277-119 & 08:42:16.26 &  +19:33:10.5 &  1.1980 &  5.88 &   0 &   0.09 &   0 &   0 & \nodata \\ 
52964-1298-220 & 08:42:16.30 &  +06:43:24.1 &  1.5076 & 10.86 &   0 &   0.57 &   0 &   0 & \nodata \\ 
52965-1588-250 & 08:42:16.96 &  +27:57:55.3 &  1.4166 &  5.17 &   0 &   0.70 &   0 &   0 & \nodata \\ 
52235-0763-253 & 08:42:17.12 &  +44:51:15.8 &  0.9351 &  8.92 &   0 &   2.33 &   0 &   0 & \nodata \\ 
54561-2960-444 & 08:42:18.01 &  +33:29:50.4 &  0.7564 & 12.55 &   0 &   3.25 &   0 &   0 & \nodata \\ 
52235-0763-187 & 08:42:18.12 &  +45:31:02.9 &  2.0644 &  5.24 &   0 &   3.11 &   0 &   0 & \nodata \\ 
52320-0864-114 & 08:42:18.40 &  +36:25:04.2 &  2.2446 &  4.35 &   0 &   0.61 &   2 &   2 & 0.107 \\ 
52320-0864-112 & 08:42:18.59 &  +36:26:19.9 &  1.8306 &  6.28 &   0 &   2.26 &   0 &   0 & \nodata \\ 
52320-0864-008 & 08:42:20.62 &  +35:57:14.2 &  1.3593 &  4.06 &   0 &   4.33 &   0 &   0 & \nodata \\ 
52672-0934-269 & 08:42:21.60 &  +35:12:44.0 &  1.6073 &  4.78 &   0 &   4.28 &   2 &   0 & \nodata \\ 
52650-1188-437 & 08:42:22.00 &  +04:45:58.4 &  0.6981 &  4.11 &   0 &   0.11 &   1 &   0 & \nodata \\ 
53360-2084-523 & 08:42:23.14 &  +23:06:28.0 &  0.9437 &  5.38 &   0 &   3.12 &   1 &   0 & \nodata \\ 
54061-2573-418 & 08:42:23.14 &  +11:00:51.4 &  1.5408 &  4.86 &   0 &   2.05 &   0 &   0 & \nodata \\ 
52224-0564-374 & 08:42:23.51 &  +03:37:43.8 &  0.8212 &  9.30 &   0 &   4.16 &   0 &   0 & \nodata \\ 
54561-2960-098 & 08:42:23.69 &  +31:35:04.3 &  1.1566 &  4.21 &   0 &   2.60 &   0 &   0 & \nodata \\ 
53705-2277-570 & 08:42:23.80 &  +20:55:43.2 &  3.5716 & 21.21 &   0 &   3.93 &   1 &   0 & \nodata \\ 
52964-1587-631 & 08:42:23.80 &  +28:13:26.7 &  0.4747 & 12.70 &   0 &   4.84 &   0 &   0 & \nodata \\ 
51873-0445-570 & 08:42:24.92 &  +51:45:01.1 &  0.7969 &  4.42 &   0 &   3.11 &   0 &   0 & \nodata \\ 
51899-0446-204 & 08:42:25.85 &  +53:22:35.1 &  0.6423 & 10.89 &   0 &   2.14 &   0 &   0 & \nodata \\ 
52224-0564-440 & 08:42:26.21 &  +03:07:23.5 &  1.8292 &  4.26 &   0 &   4.26 &   0 &   3 & 0.133 \\ 
54425-1784-149 & 08:42:26.74 &  +57:18:39.0 &  1.5629 &  6.34 &   0 &   0.12 &   0 &   0 & \nodata \\ 
52964-1298-466 & 08:42:27.55 &  +07:49:46.3 &  1.1776 & 14.18 &   0 &   3.89 &   0 &   0 & \nodata \\ 
53705-2277-003 & 08:42:27.86 &  +18:47:02.2 &  1.9038 & 12.48 &   0 &   0.23 &   1 &   0 & \nodata \\ 
51873-0445-576 & 08:42:28.25 &  +51:28:45.9 &  1.8913 &  4.58 &   0 &   1.59 &   1 &   0 & \nodata \\ 
52642-0933-024 & 08:42:29.20 &  +33:35:52.6 &  1.2476 &  4.72 &   0 &   4.25 &   0 &   0 & \nodata \\ 
54061-2573-486 & 08:42:30.01 &  +10:39:02.3 &  1.5554 & 10.26 &   0 &   4.51 &   1 &   0 & \nodata \\ 
54561-2960-095 & 08:42:30.20 &  +31:28:39.9 &  1.0151 &  8.27 &   0 &   2.14 &   0 &   0 & \nodata \\ 
52965-1588-207 & 08:42:30.57 &  +28:06:40.9 &  1.7261 &  4.06 &   0 &   3.91 &   0 &   0 & \nodata \\ 
54425-1784-090 & 08:42:30.90 &  +56:16:50.7 &  1.1733 & 22.72 &   0 &   2.32 &   1 &   0 & \nodata \\ 
52965-1588-375 & 08:42:31.12 &  +28:47:24.3 &  1.3435 &  4.58 &   0 &   4.25 &   1 &   0 & \nodata \\ 
52964-1298-181 & 08:42:31.24 &  +06:59:33.2 &  1.0363 &  8.67 &   0 &   3.34 &   0 &   0 & \nodata \\ 
52964-1587-632 & 08:42:31.27 &  +27:58:37.5 &  3.1888 & 11.06 &   0 &   4.24 &   0 &   2 & 0.077 \\ 
52320-0864-521 & 08:42:31.87 &  +37:57:22.0 &  0.9384 & 40.17 &   0 &   4.60 &   0 &   0 & \nodata \\ 
52592-0896-276 & 08:42:32.06 &  +42:28:25.1 &  1.5402 &  4.09 &   0 &   1.98 &   0 &   0 & \nodata \\ 
52672-0934-354 & 08:42:32.08 &  +35:49:19.0 &  1.5284 &  4.08 &   0 &   3.78 &   1 &   0 & \nodata \\ 
51901-0467-282 & 08:42:32.17 & --00:06:15.0 &  1.1675 & 14.85 &   0 &   1.52 &   0 &   0 & \nodata \\ 
51899-0446-184 & 08:42:32.99 &  +54:01:04.3 &  1.7270 &  8.20 &   0 &   3.94 &   1 &   1 & 0.026 \\ 
52320-0864-550 & 08:42:33.27 &  +36:51:29.9 &  3.7728 &  4.73 &   0 &   4.30 &   1 &   1 & 0.042 \\ 
51873-0445-118 & 08:42:33.42 &  +50:30:05.6 &  0.9395 & 13.96 &   0 &   1.55 &   0 &   0 & \nodata \\ 
52320-0864-560 & 08:42:33.49 &  +36:52:51.8 &  0.9616 & 20.50 &   0 &   2.21 &   0 &   0 & \nodata \\ 
53705-2277-568 & 08:42:33.50 &  +20:49:55.9 &  1.7486 &  5.57 &   0 &   0.28 &   0 &   0 & \nodata \\ 
52317-0828-570 & 08:42:33.65 &  +39:51:49.6 &  1.6587 &  7.39 &   0 &   1.69 &   0 &   0 & \nodata \\ 
54453-1875-369 & 08:42:33.99 &  +63:09:40.7 &  1.7198 &  5.84 &   0 &   4.75 &   0 &   0 & \nodata \\ 
52964-1298-219 & 08:42:34.29 &  +06:53:34.5 &  1.2945 & 16.82 &   0 &   0.62 &   0 &   0 & \nodata \\ 
54425-1784-054 & 08:42:35.00 &  +56:53:50.2 &  1.3655 &  5.89 &   0 &   0.25 &   1 &   0 & \nodata \\ 
52964-1587-626 & 08:42:35.64 &  +28:22:28.7 &  1.7120 & 10.59 &   0 &   4.02 &   1 &   0 & \nodata \\ 
54425-1784-567 & 08:42:35.90 &  +59:11:46.3 &  1.3301 &  4.72 &   0 &   0.94 &   0 &   0 & \nodata \\ 
52323-0865-348 & 08:42:35.92 &  +38:20:26.7 &  2.2112 &  5.52 &   0 &   4.33 &   0 &   0 & \nodata \\ 
53347-1930-115 & 08:42:36.05 &  +25:26:47.6 &  2.1105 & 13.17 &   0 &   4.03 &   1 &   2 & 0.067 \\ 
51959-0550-008 & 08:42:38.23 &  +47:15:21.1 &  1.1190 &  4.19 &   0 &   0.82 &   0 &   0 & \nodata \\ 
51901-0467-276 & 08:42:38.37 &  +00:44:11.9 &  1.4834 &  7.11 &   0 &   2.49 &   0 &   0 & \nodata \\ 
51899-0446-211 & 08:42:38.41 &  +53:35:12.7 &  1.8798 &  4.46 &   0 &   0.04 &   0 &   0 & \nodata \\ 
52708-1187-557 & 08:42:38.56 &  +05:34:56.5 &  2.0545 &  6.36 &   0 &   0.77 &   1 &   0 & \nodata \\ 
53081-1759-590 & 08:42:39.13 &  +08:51:14.7 &  1.1974 &  5.91 &   0 &   2.47 &   0 &   0 & \nodata \\ 
53799-2429-256 & 08:42:39.31 &  +14:28:11.1 &  0.9883 &  6.94 &   0 &   2.64 &   1 &   0 & \nodata \\ 
54561-2960-153 & 08:42:39.43 &  +32:05:31.5 &  1.6863 &  8.54 &   0 &   3.25 &   0 &   0 & \nodata \\ 
53360-2084-116 & 08:42:39.95 &  +21:47:10.3 &  1.1816 &  5.22 &   0 &   0.04 &   1 &   0 & \nodata \\ 
52592-0896-212 & 08:42:40.02 &  +41:55:27.5 &  1.8204 & 22.92 &   0 &   0.21 &   1 &   0 & \nodata \\ 
53358-1931-164 & 08:42:40.07 &  +23:41:48.8 &  0.9367 &  8.24 &   0 &   4.79 &   0 &   0 & \nodata \\ 
51901-0467-335 & 08:42:40.63 &  +01:51:34.1 &  1.4926 &  7.87 &   0 &   0.07 &   1 &   0 & \nodata \\ 
52937-1269-163 & 08:42:41.17 &  +29:43:43.4 &  0.7843 & 10.98 &   0 &   3.63 &   0 &   0 & \nodata \\ 
52235-0763-325 & 08:42:41.41 &  +46:41:40.3 &  3.9840 &  6.99 &   0 &   3.88 &   0 &   0 & \nodata \\ 
54061-2573-483 & 08:42:42.66 &  +10:41:58.9 &  0.5320 &  8.59 &   0 &   1.88 &   0 &   0 & \nodata \\ 
52708-1187-014 & 08:42:43.55 &  +04:32:49.3 &  2.7243 &  7.82 &   0 &   0.73 &   2 &   0 & \nodata \\ 
53081-1759-585 & 08:42:44.30 &  +08:46:51.2 &  0.5764 & 31.75 &   0 &   0.41 &   0 &   0 & \nodata \\ 
53815-2427-602 & 08:42:44.39 &  +15:29:01.9 &  2.2751 & 13.93 &   0 &   4.21 &   0 &   1 & 0.029 \\ 
53081-1759-622 & 08:42:44.80 &  +08:50:24.5 &  1.7184 & 11.37 &   0 &   3.66 &   1 &   0 & \nodata \\ 
53705-2277-584 & 08:42:44.84 &  +20:12:15.2 &  1.2297 &  5.51 &   0 &   4.26 &   3 &   0 & \nodata \\ 
53705-2277-583 & 08:42:44.93 &  +19:47:58.4 &  2.0472 &  6.03 &   0 &   4.13 &   1 &   0 & \nodata \\ 
52235-0763-214 & 08:42:45.18 &  +44:55:33.9 &  0.4676 & 21.20 &   0 &   1.28 &   0 &   0 & \nodata \\ 
52674-1209-460 & 08:42:45.33 &  +32:53:14.3 &  2.3995 &  7.70 &   0 &   2.27 &   1 &   2 & 0.072 \\ 
52672-0934-351 & 08:42:45.80 &  +35:32:48.8 &  0.4947 &  9.72 &   0 &   1.88 &   0 &   0 & \nodata \\ 
52320-0864-522 & 08:42:45.94 &  +37:46:41.2 &  1.2804 & 22.14 &   0 &   4.83 &   0 &   0 & \nodata \\ 
53360-2084-508 & 08:42:46.58 &  +22:26:44.8 &  0.4375 & 11.35 &   0 &   0.55 &   0 &   0 & \nodata \\ 
54561-2960-489 & 08:42:46.69 &  +32:54:32.3 &  1.0231 &  7.38 &   0 &   3.24 &   0 &   0 & \nodata \\ 
52708-1187-560 & 08:42:47.34 &  +05:34:49.9 &  1.6481 &  8.26 &   0 &   3.09 &   0 &   0 & \nodata \\ 
53801-2428-426 & 08:42:47.52 &  +13:20:01.9 &  1.6778 &  5.25 &   0 &   1.57 &   0 &   0 & \nodata \\ 
51959-0550-565 & 08:42:47.67 &  +49:04:55.5 &  1.9922 &  6.14 &   0 &   0.68 &   1 &   0 & \nodata \\ 
53360-2084-511 & 08:42:48.00 &  +22:17:51.7 &  1.5614 &  5.20 &   0 &   3.63 &   1 &   0 & \nodata \\ 
53801-2428-252 & 08:42:48.86 &  +11:42:19.0 &  2.0915 &  7.62 &   0 &   2.12 &   0 &   0 & \nodata \\ 
53358-1931-180 & 08:42:49.03 &  +23:52:04.7 &  3.3158 &  7.42 &   0 &   4.02 &   0 &   1 & 0.045 \\ 
54561-2960-452 & 08:42:49.03 &  +33:07:18.2 &  1.7980 &  5.18 &   0 &   3.06 &   2 &   0 & \nodata \\ 
53799-2429-270 & 08:42:49.13 &  +14:00:47.8 &  1.8533 & 12.48 &   0 &   4.27 &   0 &   0 & \nodata \\ 
51877-0447-278 & 08:42:49.69 &  +51:53:27.3 &  1.1368 &  4.26 &   0 &   0.69 &   0 &   0 & \nodata \\ 
53680-2280-337 & 08:42:49.84 &  +21:24:30.6 &  2.4419 &  7.09 &   0 &   4.69 &   0 &   0 & \nodata \\ 
52592-0896-235 & 08:42:50.38 &  +42:53:36.1 &  1.3768 &  7.13 &   0 &   0.42 &   0 &   0 & \nodata \\ 
52296-0829-431 & 08:42:50.61 &  +40:30:41.9 &  0.8906 & 13.02 &   0 &   4.10 &   1 &   0 & \nodata \\ 
51899-0446-186 & 08:42:51.56 &  +54:00:53.4 &  1.3350 & 27.36 &   0 &   0.57 &   0 &   0 & \nodata \\ 
54425-1784-507 & 08:42:52.21 &  +57:42:22.5 &  1.6913 &  5.68 &   0 &   2.44 &   0 &   0 & \nodata \\ 
52235-0763-201 & 08:42:52.40 &  +44:34:10.6 &  1.7795 &  4.16 &   0 &   0.75 &   0 &   0 & \nodata \\ 
52642-0933-583 & 08:42:52.54 &  +34:23:33.7 &  0.4694 &  7.56 &   0 &   1.99 &   0 &   0 & \nodata \\ 
52235-0763-424 & 08:42:52.79 &  +46:01:25.6 &  1.9597 &  8.46 &   0 &   0.99 &   0 &   2 & 0.069 \\ 
53799-2429-352 & 08:42:53.16 &  +15:48:09.5 &  0.7659 &  4.68 &   0 &   4.26 &   2 &   0 & \nodata \\ 
53360-2084-507 & 08:42:53.72 &  +22:28:35.7 &  1.8552 &  9.01 &   0 &   1.95 &   1 &   1 & 0.032 \\ 
53347-1930-607 & 08:42:54.13 &  +26:26:18.0 &  0.5185 & 15.20 &   0 &   2.76 &   0 &   0 & \nodata \\ 
54561-2960-143 & 08:42:54.60 &  +31:51:11.0 &  2.8746 & 15.21 &   0 &   0.06 &   0 &   0 & \nodata \\ 
52964-1298-121 & 08:42:54.61 &  +06:39:07.1 &  0.8729 &  6.99 &   0 &   0.27 &   0 &   0 & \nodata \\ 
54425-1784-514 & 08:42:55.56 &  +58:04:25.6 &  1.3384 &  6.95 &   0 &   0.56 &   1 &   0 & \nodata \\ 
52674-1209-528 & 08:42:55.60 &  +33:18:22.5 &  2.6100 &  4.72 &   0 &   4.63 &   0 &   2 & 0.083 \\ 
52672-0934-275 & 08:42:57.30 &  +35:32:30.0 &  1.0600 &  9.66 &   0 &   2.43 &   0 &   0 & \nodata \\ 
51959-0550-155 & 08:42:57.38 &  +47:33:42.5 &  1.5522 &  6.14 &   0 &   2.83 &   0 &   0 & \nodata \\ 
51899-0446-491 & 08:42:57.83 &  +54:24:44.1 &  2.3270 &  6.81 &   0 &   4.20 &   2 &   0 & \nodata \\ 
53799-2429-403 & 08:42:58.10 &  +15:29:47.0 &  0.9817 &  5.70 &   0 &   3.55 &   1 &   0 & \nodata \\ 
53358-1931-171 & 08:42:58.43 &  +24:14:30.4 &  1.2294 & 14.34 &   0 &   3.20 &   0 &   0 & \nodata \\ 
52650-1188-193 & 08:42:59.53 &  +04:21:28.1 &  1.1415 & 10.35 &   0 &   2.01 &   0 &   0 & \nodata \\ 
51959-0550-143 & 08:43:00.44 &  +48:00:41.5 &  1.4100 &  4.48 &   0 &   2.62 &   1 &   0 & \nodata \\ 
52592-0896-437 & 08:43:00.58 &  +43:28:13.6 &  1.5051 &  5.85 &   0 &   4.13 &   1 &   0 & \nodata \\ 
52296-0829-440 & 08:43:02.17 &  +40:36:12.2 &  1.2964 & 17.74 &   0 &   3.00 &   0 &   0 & \nodata \\ 
53347-1930-582 & 08:43:02.88 &  +26:03:54.1 &  0.4157 &  7.48 &   0 &   1.55 &   0 &   0 & \nodata \\ 
52937-1269-445 & 08:43:02.90 &  +31:06:22.2 &  0.7132 & 11.09 &   0 &   1.96 &   0 &   0 & \nodata \\ 
52224-0564-471 & 08:43:02.97 &  +03:02:18.9 &  0.5110 &  7.48 &   0 &   3.68 &   0 &   0 & \nodata \\ 
52991-1270-281 & 08:43:03.04 &  +30:28:45.6 &  1.5526 & 11.34 &   0 &   1.44 &   0 &   0 & \nodata \\ 
52937-1269-054 & 08:43:04.82 &  +29:29:53.7 &  1.7391 &  6.53 &   0 &   3.20 &   0 &   0 & \nodata \\ 
53801-2428-410 & 08:43:05.35 &  +13:23:17.3 &  0.5076 &  5.73 &   0 &   1.61 &   0 &   0 & \nodata \\ 
53081-1759-639 & 08:43:06.33 &  +08:42:17.2 &  1.4852 &  4.84 &   0 &   2.42 &   1 &   0 & \nodata \\ 
52937-1269-052 & 08:43:06.39 &  +29:39:22.2 &  2.2332 &  7.13 &   0 &   1.61 &   0 &   0 & \nodata \\ 
51901-0467-271 & 08:43:06.44 &  +00:31:26.7 &  1.4456 & 13.24 &   0 &   2.00 &   0 &   0 & \nodata \\ 
51959-0550-010 & 08:43:07.05 &  +47:00:14.3 &  1.5552 & 13.66 &   0 &   1.72 &   0 &   0 & \nodata \\ 
52296-0829-439 & 08:43:07.20 &  +40:36:26.7 &  3.8529 & 18.04 &   0 &   4.40 &   2 &   0 & \nodata \\ 
52323-0865-333 & 08:43:07.78 &  +38:33:35.0 &  0.4382 & 11.72 &   0 &   4.28 &   0 &   0 & \nodata \\ 
53742-2331-071 & 08:43:08.06 &  +53:45:57.0 &  1.6563 & 18.98 &   0 &   1.98 &   0 &   0 & \nodata \\ 
52320-0864-078 & 08:43:08.18 &  +36:24:39.5 &  1.5016 &  5.15 &   0 &   1.97 &   0 &   0 & \nodata \\ 
52650-1188-187 & 08:43:09.03 &  +04:13:32.2 &  1.4517 &  8.56 &   0 &   4.15 &   0 &   0 & \nodata \\ 
53358-1931-177 & 08:43:09.66 &  +24:15:59.2 &  2.8634 & 15.74 &   0 &   1.48 &   1 &   0 & \nodata \\ 
52937-1269-051 & 08:43:09.89 &  +29:29:19.8 &  1.5088 &  8.55 &   0 &   3.65 &   0 &   0 & \nodata \\ 
54561-2960-144 & 08:43:10.26 &  +31:51:36.9 &  1.5432 &  5.90 &   0 &   4.60 &   0 &   0 & \nodata \\ 
52296-0829-261 & 08:43:10.79 &  +39:53:45.0 &  0.4036 &  4.17 &   0 &   3.30 &   0 &   0 & \nodata \\ 
53799-2429-265 & 08:43:10.80 &  +14:17:17.0 &  0.8874 &  4.41 &   0 &   2.11 &   0 &   0 & \nodata \\ 
52650-1188-196 & 08:43:11.13 &  +04:26:19.5 &  2.5265 &  5.98 &   0 &   1.37 &   2 &   0 & \nodata \\ 
52642-0933-629 & 08:43:11.17 &  +34:06:57.2 &  1.4490 &  9.45 &   0 &   2.19 &   0 &   0 & \nodata \\ 
53799-2429-400 & 08:43:11.19 &  +15:48:27.9 &  1.6311 &  6.90 &   0 &   1.48 &   0 &   0 & \nodata \\ 
52296-0829-421 & 08:43:11.38 &  +40:50:27.5 &  0.4088 &  6.36 &   0 &   2.67 &   0 &   0 & \nodata \\ 
54061-2573-505 & 08:43:11.40 &  +10:36:56.2 &  1.8476 &  8.14 &   0 &   2.85 &   1 &   1 & 0.068 \\ 
54453-1875-257 & 08:43:12.42 &  +61:29:43.9 &  0.8539 &  6.35 &   0 &   1.88 &   0 &   0 & \nodata \\ 
51901-0467-268 & 08:43:13.00 &  +00:17:04.2 &  1.5925 &  7.29 &   0 &   0.42 &   0 &   0 & \nodata \\ 
52224-0564-479 & 08:43:14.15 &  +02:59:46.5 &  2.9099 &  4.95 &   0 &   3.46 &   1 &   0 & \nodata \\ 
52937-1269-515 & 08:43:14.30 &  +30:25:46.1 &  1.4882 &  6.29 &   0 &   4.09 &   0 &   0 & \nodata \\ 
52592-0896-430 & 08:43:14.69 &  +43:24:48.4 &  1.3298 &  6.21 &   0 &   0.77 &   3 &   0 & \nodata \\ 
54561-2960-093 & 08:43:14.75 &  +31:33:16.1 &  0.8889 &  5.60 &   0 &   0.59 &   0 &   0 & \nodata \\ 
52317-0828-613 & 08:43:15.53 &  +39:41:04.9 &  1.1392 & 32.00 &   0 &   4.63 &   1 &   0 & \nodata \\ 
52323-0865-273 & 08:43:16.07 &  +37:38:07.2 &  1.2199 &  6.34 &   0 &   3.47 &   0 &   0 & \nodata \\ 
51877-0447-296 & 08:43:16.39 &  +51:12:15.6 &  0.9041 &  5.27 &   0 &   3.54 &   0 &   0 & \nodata \\ 
53708-2279-295 & 08:43:17.19 &  +16:57:38.6 &  1.8203 & 11.93 &   0 &   1.27 &   1 &   0 & \nodata \\ 
52964-1298-137 & 08:43:17.27 &  +06:41:00.7 &  1.2810 &  4.42 &   0 &   2.80 &   1 &   0 & \nodata \\ 
52964-1298-373 & 08:43:17.60 &  +08:04:59.7 &  1.9026 &  7.13 &   0 &   0.66 &   0 &   1 & 0.032 \\ 
52674-1209-540 & 08:43:17.91 &  +32:50:54.1 &  2.0761 &  8.69 &   0 &   1.03 &   0 &   1 & 0.045 \\ 
54453-1875-477 & 08:43:17.95 &  +62:25:52.4 &  1.6173 & 12.07 &   0 &   4.39 &   0 &   0 & \nodata \\ 
52323-0865-264 & 08:43:18.48 &  +37:59:32.0 &  1.2903 &  9.37 &   0 &   4.04 &   0 &   0 & \nodata \\ 
52320-0864-574 & 08:43:19.82 &  +37:14:54.9 &  1.5568 &  7.70 &   0 &   3.59 &   0 &   0 & \nodata \\ 
52235-0763-477 & 08:43:21.24 &  +46:13:55.3 &  1.1377 &  8.66 &   0 &   3.55 &   0 &   0 & \nodata \\ 
51959-0550-568 & 08:43:22.34 &  +48:58:07.8 &  0.7936 &  4.20 &   0 &   4.48 &   0 &   0 & \nodata \\ 
53708-2279-396 & 08:43:22.44 &  +18:09:51.4 &  0.9038 &  4.19 &   0 &   3.26 &   0 &   0 & \nodata \\ 
52672-0934-381 & 08:43:22.84 &  +35:56:19.5 &  1.1112 &  6.05 &   0 &   2.42 &   0 &   0 & \nodata \\ 
52232-0762-624 & 08:43:23.38 &  +44:13:47.6 &  2.2028 &  6.90 &   0 &   1.87 &   3 &   0 & \nodata \\ 
52317-0828-594 & 08:43:23.76 &  +39:14:34.5 &  1.7420 & 15.87 &   0 &   3.09 &   0 &   1 & 0.046 \\ 
52224-0564-184 & 08:43:24.63 &  +02:31:20.5 &  1.1596 &  4.10 &   0 &   3.97 &   0 &   0 & \nodata \\ 
52224-0564-368 & 08:43:26.10 &  +03:36:28.8 &  0.4252 &  5.79 &   0 &   0.66 &   0 &   0 & \nodata \\ 
54561-2960-516 & 08:43:26.28 &  +32:25:15.9 &  1.4760 &  5.50 &   0 &   2.87 &   1 &   0 & \nodata \\ 
53815-2427-623 & 08:43:26.85 &  +14:32:45.8 &  1.9451 &  7.44 &   0 &   3.86 &   0 &   0 & \nodata \\ 
54425-1784-057 & 08:43:27.82 &  +56:58:32.2 &  0.9289 & 10.31 &   0 &   4.81 &   1 &   0 & \nodata \\ 
54561-2960-111 & 08:43:27.93 &  +31:59:30.6 &  1.8494 &  4.79 &   0 &   2.64 &   1 &   0 & \nodata \\ 
54425-1784-043 & 08:43:28.05 &  +56:28:11.6 &  1.7440 &  4.81 &   0 &   0.13 &   0 &   0 & \nodata \\ 
52323-0865-248 & 08:43:28.73 &  +36:41:07.3 &  3.3822 &  6.24 &   0 &   3.07 &   1 &   0 & \nodata \\ 
52965-1588-418 & 08:43:29.45 &  +28:59:46.5 &  2.3118 &  7.27 &   0 &   4.89 &   0 &   1 & 0.074 \\ 
52317-0828-591 & 08:43:31.36 &  +39:15:38.2 &  1.8248 &  5.97 &   0 &   0.47 &   0 &   1 & 0.032 \\ 
52323-0865-276 & 08:43:31.54 &  +37:41:52.7 &  1.7049 &  6.21 &   0 &   1.90 &   0 &   0 & \nodata \\ 
53801-2428-216 & 08:43:31.56 &  +11:46:34.2 &  1.8099 & 14.24 &   0 &   3.01 &   0 &   0 & \nodata \\ 
54061-2573-447 & 08:43:31.84 &  +11:12:35.3 &  1.0302 & 10.77 &   0 &   2.07 &   2 &   0 & \nodata \\ 
53801-2428-235 & 08:43:32.65 &  +12:43:29.4 &  2.1708 & 15.14 &   0 &   4.37 &   0 &   0 & \nodata \\ 
53708-2279-395 & 08:43:32.78 &  +18:01:43.7 &  1.6522 &  6.35 &   0 &   1.66 &   1 &   0 & \nodata \\ 
52235-0763-213 & 08:43:32.89 &  +45:02:04.4 &  1.3835 &  7.92 &   0 &   1.80 &   0 &   0 & \nodata \\ 
53680-2280-354 & 08:43:33.59 &  +20:45:38.4 &  2.0598 &  9.72 &   0 &   1.71 &   0 &   0 & \nodata \\ 
54425-1784-109 & 08:43:35.73 &  +57:12:07.3 &  1.4711 &  6.73 &   0 &   1.38 &   1 &   0 & \nodata \\ 
53081-1759-030 & 08:43:36.29 &  +08:11:10.1 &  1.7109 &  7.51 &   0 &   3.24 &   0 &   0 & \nodata \\ 
52317-0828-621 & 08:43:36.40 &  +39:21:27.0 &  1.8877 & 11.11 &   0 &   1.41 &   0 &   1 & 0.048 \\ 
53358-1931-147 & 08:43:36.70 &  +24:03:02.8 &  0.5030 &  7.40 &   0 &   1.64 &   0 &   0 & \nodata \\ 
53358-1931-419 & 08:43:37.57 &  +25:34:28.5 &  1.8223 &  8.11 &   0 &   4.81 &   2 &   0 & \nodata \\ 
53799-2429-394 & 08:43:37.68 &  +15:47:11.9 &  0.9018 &  6.91 &   0 &   2.63 &   0 &   0 & \nodata \\ 
51873-0445-073 & 08:43:37.76 &  +50:35:18.6 &  2.4132 &  4.87 &   0 &   0.26 &   0 &   2 & 0.070 \\ 
52235-0763-126 & 08:43:38.18 &  +44:34:14.8 &  3.2104 & 12.68 &   0 &   3.00 &   0 &   0 & \nodata \\ 
52708-1187-591 & 08:43:39.24 &  +05:31:25.2 &  0.5186 &  7.46 &   0 &   3.42 &   0 &   0 & \nodata \\ 
53358-1931-410 & 08:43:39.44 &  +25:45:36.6 &  1.0935 &  7.52 &   0 &   1.35 &   0 &   0 & \nodata \\ 
54453-1875-250 & 08:43:39.96 &  +61:20:21.2 &  1.7163 & 13.85 &   0 &   2.55 &   0 &   2 & 0.082 \\ 
51877-0447-262 & 08:43:40.88 &  +51:58:02.9 &  1.1744 &  7.60 &   0 &   1.84 &   0 &   0 & \nodata \\ 
51959-0550-580 & 08:43:40.94 &  +49:09:00.9 &  3.0260 &  8.45 &   0 &   0.92 &   1 &   0 & \nodata \\ 
53680-2280-397 & 08:43:41.97 &  +20:52:02.1 &  1.3567 & 12.52 &   0 &   4.07 &   0 &   0 & \nodata \\ 
52224-0564-190 & 08:43:42.16 &  +02:31:06.6 &  1.9562 &  4.21 &   0 &   3.11 &   0 &   0 & \nodata \\ 
52964-1298-492 & 08:43:43.19 &  +07:37:46.2 &  1.4681 & 22.92 &   0 &   0.68 &   0 &   0 & \nodata \\ 
51899-0446-511 & 08:43:43.37 &  +54:22:43.6 &  2.0403 &  5.55 &   0 &   0.00 &   0 &   0 & \nodata \\ 
52937-1269-511 & 08:43:43.60 &  +30:11:32.5 &  0.8768 &  9.88 &   0 &   2.01 &   0 &   0 & \nodata \\ 
52937-1269-514 & 08:43:43.74 &  +30:35:30.1 &  1.7690 &  8.90 &   0 &   1.46 &   1 &   0 & \nodata \\ 
53801-2428-219 & 08:43:44.23 &  +11:58:08.1 &  0.9812 &  7.87 &   0 &   1.32 &   0 &   0 & \nodata \\ 
53801-2428-414 & 08:43:44.45 &  +13:42:49.9 &  3.9064 &  8.63 &   0 &   1.53 &   3 &   0 & \nodata \\ 
52964-1298-498 & 08:43:44.72 &  +07:29:58.0 &  1.3587 &  6.56 &   0 &   0.47 &   1 &   0 & \nodata \\ 
54425-1784-563 & 08:43:44.88 &  +58:24:12.9 &  1.4903 & 14.52 &   0 &   1.99 &   0 &   0 & \nodata \\ 
52592-0896-129 & 08:43:45.14 &  +42:11:04.4 &  1.1269 &  8.20 &   0 &   4.52 &   1 &   0 & \nodata \\ 
53799-2429-202 & 08:43:45.79 &  +14:39:54.4 &  1.7243 &  8.08 &   0 &   3.14 &   1 &   0 & \nodata \\ 
53705-2277-605 & 08:43:46.14 &  +20:55:01.8 &  1.4149 & 13.07 &   0 &   3.14 &   0 &   0 & \nodata \\ 
53680-2280-385 & 08:43:46.16 &  +21:13:00.8 &  0.8220 & 13.26 &   0 &   2.95 &   0 &   0 & \nodata \\ 
51959-0550-544 & 08:43:46.23 &  +48:31:40.5 &  1.9351 &  8.41 &   0 &   0.05 &   0 &   0 & \nodata \\ 
52965-1588-442 & 08:43:46.45 &  +29:08:11.6 &  3.1453 &  6.74 &   0 &   3.23 &   0 &   0 & \nodata \\ 
53801-2428-200 & 08:43:46.89 &  +12:45:45.5 &  1.2431 &  7.54 &   0 &   2.26 &   0 &   0 & \nodata \\ 
54561-2960-531 & 08:43:47.16 &  +32:57:34.4 &  0.7652 &  6.64 &   0 &   4.32 &   0 &   0 & \nodata \\ 
52224-0564-200 & 08:43:47.62 &  +02:52:30.8 &  1.1381 & 13.86 &   0 &   3.66 &   0 &   0 & \nodata \\ 
54561-2960-108 & 08:43:47.66 &  +31:44:50.4 &  1.9516 & 15.23 &   0 &   1.26 &   0 &   0 & \nodata \\ 
53360-2084-072 & 08:43:47.94 &  +22:00:36.5 &  1.0439 &  8.73 &   0 &   2.16 &   0 &   0 & \nodata \\ 
52592-0896-133 & 08:43:48.36 &  +41:56:00.4 &  1.2730 &  6.01 &   0 &   2.41 &   1 &   0 & \nodata \\ 
53347-1930-070 & 08:43:48.49 &  +25:01:57.3 &  2.0609 & 14.73 &   0 &   4.41 &   1 &   0 & \nodata \\ 
54453-1875-191 & 08:43:48.64 &  +62:06:26.6 &  0.8808 & 14.21 &   0 &   1.48 &   0 &   0 & \nodata \\ 
52296-0829-328 & 08:43:49.49 &  +41:17:41.6 &  0.9900 & 17.94 &   0 &   0.79 &   1 &   0 & \nodata \\ 
52991-1270-309 & 08:43:49.58 &  +30:44:42.0 &  1.0865 & 13.88 &   0 &   0.71 &   0 &   0 & \nodata \\ 
54453-1875-190 & 08:43:49.94 &  +61:31:05.8 &  2.3663 &  5.73 &   0 &   0.52 &   1 &   1 & 0.066 \\ 
53358-1931-416 & 08:43:50.62 &  +25:18:05.8 &  1.1180 &  9.02 &   0 &   0.75 &   1 &   0 & \nodata \\ 
51959-0550-576 & 08:43:50.69 &  +49:13:25.0 &  1.4233 &  7.65 &   0 &   0.63 &   0 &   0 & \nodata \\ 
52650-1188-459 & 08:43:50.73 &  +05:36:12.0 &  3.7789 & 11.51 &   0 &   3.30 &   0 &   1 & 0.034 \\ 
51959-0550-103 & 08:43:50.85 &  +47:34:56.1 &  2.2491 &  6.66 &   0 &   0.36 &   0 &   2 & 0.089 \\ 
54425-1784-059 & 08:43:50.87 &  +56:57:17.0 &  2.0198 & 31.55 &   0 &   2.67 &   1 &   0 & \nodata \\ 
52235-0763-131 & 08:43:51.28 &  +45:04:27.0 &  1.2461 & 18.89 &   0 &   0.16 &   0 &   0 & \nodata \\ 
53680-2280-386 & 08:43:51.35 &  +21:19:12.5 &  1.8625 & 12.84 &   0 &   3.52 &   0 &   2 & 0.085 \\ 
52296-0829-321 & 08:43:51.78 &  +41:09:23.5 &  1.3956 & 10.77 &   0 &   0.31 &   0 &   0 & \nodata \\ 
54561-2960-528 & 08:43:51.97 &  +33:22:38.5 &  1.0020 & 12.81 &   0 &   1.73 &   0 &   0 & \nodata \\ 
53711-2278-066 & 08:43:52.38 &  +16:25:16.7 &  1.6998 &  9.39 &   0 &   4.54 &   0 &   0 & \nodata \\ 
52320-0864-569 & 08:43:52.86 &  +37:42:28.2 &  1.7397 & 15.10 &   0 &   3.70 &   0 &   1 & 0.045 \\ 
54061-2573-059 & 08:43:53.13 &  +09:50:23.5 &  0.4524 &  7.89 &   0 &   4.17 &   0 &   0 & \nodata \\ 
53705-2277-591 & 08:43:53.16 &  +19:43:17.9 &  1.7876 & 27.97 &   0 &   1.90 &   0 &   0 & \nodata \\ 
53799-2429-458 & 08:43:53.65 &  +15:17:36.5 &  2.3278 & 11.21 &   0 &   2.80 &   3 &   1 & 0.042 \\ 
53799-2429-217 & 08:43:53.70 &  +14:44:45.3 &  2.8841 & 17.72 &   0 &   3.09 &   0 &   1 & 0.037 \\ 
53799-2429-207 & 08:43:54.09 &  +14:32:01.7 &  2.2579 & 14.82 &   0 &   4.26 &   0 &   0 & \nodata \\ 
53360-2084-549 & 08:43:54.86 &  +22:23:51.8 &  1.5101 &  9.15 &   0 &   1.42 &   0 &   0 & \nodata \\ 
51899-0446-457 & 08:43:55.18 &  +55:04:03.6 &  0.9763 & 10.69 &   0 &   2.72 &   0 &   0 & \nodata \\ 
51900-0448-358 & 08:43:55.62 &  +56:06:10.3 &  2.3923 &  5.20 &   0 &   0.38 &   1 &   2 & 0.098 \\ 
53801-2428-206 & 08:43:55.87 &  +11:27:02.2 &  1.5016 &  5.48 &   0 &   2.21 &   2 &   0 & \nodata \\ 
51900-0448-350 & 08:43:55.87 &  +56:10:44.2 &  0.7545 & 11.59 &   0 &   4.80 &   0 &   0 & \nodata \\ 
51873-0445-582 & 08:43:57.38 &  +51:10:58.8 &  0.7896 &  6.23 &   0 &   0.31 &   0 &   0 & \nodata \\ 
53347-1930-002 & 08:43:57.43 &  +24:33:01.2 &  1.3552 & 23.60 &   0 &   2.70 &   0 &   0 & \nodata \\ 
52964-1298-173 & 08:43:57.58 &  +07:04:50.4 &  0.7191 &  8.24 &   0 &   2.69 &   0 &   0 & \nodata \\ 
53350-1932-357 & 08:43:57.60 &  +27:09:10.8 &  1.1773 &  8.46 &   0 &   1.37 &   1 &   0 & \nodata \\ 
52991-1270-348 & 08:43:57.96 &  +31:21:36.8 &  1.5555 & 17.58 &   0 &   0.85 &   1 &   0 & \nodata \\ 
54452-1874-638 & 08:43:58.39 &  +60:21:55.0 &  1.8342 & 10.01 &   0 &   2.18 &   1 &   0 & \nodata \\ 
52650-1188-139 & 08:43:58.67 &  +04:02:51.8 &  1.6908 &  9.38 &   0 &   2.10 &   0 &   0 & \nodata \\ 
54061-2573-153 & 08:43:58.95 &  +10:10:02.7 &  1.5504 & 13.55 &   0 &   2.49 &   0 &   0 & \nodata \\ 
52937-1269-537 & 08:43:59.01 &  +30:46:11.6 &  1.8602 &  9.64 &   0 &   0.27 &   0 &   0 & \nodata \\ 
53801-2428-453 & 08:43:59.69 &  +13:39:47.5 &  2.1336 &  7.99 &   0 &   0.58 &   0 &   1 & 0.042 \\ 
52672-0934-335 & 08:44:00.37 &  +36:09:43.6 &  1.6975 &  5.75 &   0 &   4.30 &   1 &   0 & \nodata \\ 
53081-1759-605 & 08:44:00.42 &  +09:14:13.9 &  1.2923 & 11.05 &   0 &   2.34 &   0 &   0 & \nodata \\ 
53801-2428-477 & 08:44:00.86 &  +12:52:24.6 &  2.5548 & 16.20 &   0 &   4.58 &   0 &   0 & \nodata \\ 
53680-2280-333 & 08:44:01.12 &  +21:32:10.1 &  1.4893 & 17.05 &   0 &   4.06 &   0 &   0 & \nodata \\ 
53347-1930-079 & 08:44:01.17 &  +25:29:43.5 &  1.6351 & 14.82 &   0 &   1.85 &   0 &   0 & \nodata \\ 
54561-2960-530 & 08:44:01.45 &  +33:18:13.7 &  1.2602 & 12.67 &   0 &   4.29 &   1 &   0 & \nodata \\ 
51959-0550-101 & 08:44:01.81 &  +47:25:22.1 &  0.6449 &  6.20 &   0 &   0.17 &   0 &   0 & \nodata \\ 
54453-1875-405 & 08:44:01.84 &  +63:28:15.5 &  1.0443 &  8.93 &   0 &   4.12 &   2 &   0 & \nodata \\ 
53711-2278-616 & 08:44:02.19 &  +17:58:34.0 &  1.4871 & 12.24 &   0 &   2.36 &   0 &   0 & \nodata \\ 
53801-2428-377 & 08:44:02.35 &  +14:02:21.0 &  0.9039 & 12.74 &   0 &   4.08 &   0 &   0 & \nodata \\ 
53705-2277-014 & 08:44:02.76 &  +19:00:27.4 &  2.0910 & 10.84 &   0 &   3.28 &   2 &   1 & 0.031 \\ 
53801-2428-188 & 08:44:03.27 &  +12:11:24.8 &  1.3105 &  7.74 &   0 &   4.01 &   0 &   0 & \nodata \\ 
52964-1298-167 & 08:44:03.56 &  +07:20:29.2 &  1.7644 & 32.81 &   0 &   2.03 &   0 &   0 & \nodata \\ 
53711-2278-002 & 08:44:03.74 &  +16:18:14.8 &  0.7031 & 33.92 &   0 &   3.91 &   0 &   0 & \nodata \\ 
51899-0446-519 & 08:44:03.93 &  +54:24:01.6 &  1.4928 & 16.33 &   0 &   4.78 &   0 &   0 & \nodata \\ 
52708-1187-015 & 08:44:03.99 &  +04:43:56.3 &  1.0304 &  7.28 &   0 &   0.79 &   0 &   0 & \nodata \\ 
52235-0763-468 & 08:44:04.13 &  +46:14:45.3 &  1.3397 &  9.11 &   0 &   3.76 &   0 &   0 & \nodata \\ 
52592-0896-137 & 08:44:04.20 &  +41:38:03.8 &  1.7454 & 19.00 &   0 &   1.89 &   1 &   0 & \nodata \\ 
52937-1269-540 & 08:44:04.57 &  +30:49:25.5 &  0.8758 & 20.69 &   0 &   0.67 &   0 &   0 & \nodata \\ 
52991-1270-349 & 08:44:05.01 &  +31:35:34.2 &  2.4439 & 17.33 &   0 &   2.48 &   0 &   0 & \nodata \\ 
54425-1784-112 & 08:44:05.99 &  +57:35:21.7 &  1.1669 & 10.12 &   0 &   1.33 &   0 &   0 & \nodata \\ 
52672-0934-260 & 08:44:06.03 &  +35:00:14.7 &  2.1716 & 13.09 &   0 &   0.45 &   0 &   4 & 0.179 \\ 
53358-1931-122 & 08:44:06.63 &  +23:14:38.1 &  1.2518 & 11.48 &   0 &   4.70 &   0 &   0 & \nodata \\ 
53680-2280-312 & 08:44:06.96 &  +20:22:22.5 &  1.2486 & 13.13 &   0 &   2.01 &   1 &   0 & \nodata \\ 
52672-0934-437 & 08:44:06.98 &  +35:52:39.8 &  0.4655 & 13.82 &   0 &   0.61 &   0 &   0 & \nodata \\ 
51877-0447-272 & 08:44:07.29 &  +51:53:11.0 &  3.1980 & 10.97 &   0 &   1.55 &   3 &   2 & 0.103 \\ 
53799-2429-451 & 08:44:08.59 &  +15:12:34.2 &  1.1528 &  8.13 &   0 &   3.04 &   0 &   0 & \nodata \\ 
52672-0934-227 & 08:44:09.19 &  +35:07:22.4 &  1.2137 & 14.07 &   0 &   1.31 &   0 &   0 & \nodata \\ 
52672-0934-248 & 08:44:09.33 &  +34:14:44.1 &  1.5585 &  6.43 &   0 &   2.39 &   2 &   0 & \nodata \\ 
53347-1930-066 & 08:44:09.51 &  +25:02:26.7 &  1.0620 &  8.74 &   0 &   4.55 &   0 &   0 & \nodata \\ 
52708-1187-524 & 08:44:09.60 &  +06:15:30.8 &  0.8686 & 14.09 &   0 &   1.36 &   0 &   0 & \nodata \\ 
52964-1298-362 & 08:44:09.73 &  +07:51:39.0 &  1.3050 & 11.25 &   0 &   1.87 &   2 &   0 & \nodata \\ 
52235-0763-167 & 08:44:09.77 &  +45:41:09.4 &  1.5132 & 11.09 &   0 &   4.72 &   1 &   0 & \nodata \\ 
54061-2573-522 & 08:44:09.85 &  +11:10:57.3 &  1.4076 &  6.18 &   0 &   3.12 &   1 &   0 & \nodata \\ 
52592-0896-138 & 08:44:10.16 &  +42:13:23.1 &  3.8092 &  5.25 &   0 &   3.55 &   0 &   0 & \nodata \\ 
54439-1785-360 & 08:44:10.34 &  +59:33:30.6 &  2.2116 &  8.02 &   0 &   2.66 &   1 &   0 & \nodata \\ 
53705-2277-615 & 08:44:10.78 &  +20:34:02.6 &  1.9524 & 16.03 &   0 &   1.98 &   1 &   0 & \nodata \\ 
53081-1759-603 & 08:44:11.16 &  +09:11:57.0 &  1.5826 &  7.61 &   0 &   0.72 &   1 &   0 & \nodata \\ 
53711-2278-006 & 08:44:11.26 &  +16:09:32.1 &  1.7437 & 11.50 &   0 &   2.04 &   0 &   0 & \nodata \\ 
51959-0550-009 & 08:44:11.37 &  +47:13:08.1 &  2.0373 &  9.53 &   0 &   1.01 &   0 &   0 & \nodata \\ 
52320-0864-577 & 08:44:11.44 &  +37:23:00.6 &  0.8762 &  6.19 &   0 &   0.26 &   0 &   0 & \nodata \\ 
52235-0763-129 & 08:44:12.12 &  +44:40:59.8 &  1.3331 &  5.74 &   0 &   0.49 &   2 &   0 & \nodata \\ 
54561-2960-510 & 08:44:13.26 &  +32:45:58.5 &  1.0509 & 12.71 &   0 &   3.64 &   0 &   0 & \nodata \\ 
54561-2960-043 & 08:44:13.27 &  +30:56:38.6 &  1.3426 &  5.55 &   0 &   0.85 &   0 &   0 & \nodata \\ 
52937-1269-510 & 08:44:13.57 &  +30:35:57.3 &  1.6114 & 10.85 &   0 &   1.96 &   1 &   0 & \nodata \\ 
53086-1760-359 & 08:44:14.50 &  +09:27:18.2 &  1.2268 &  5.09 &   0 &   0.41 &   0 &   0 & \nodata \\ 
52672-0934-255 & 08:44:14.73 &  +34:47:08.3 &  2.0902 &  9.66 &   0 &   2.36 &   0 &   0 & \nodata \\ 
54561-2960-044 & 08:44:15.12 &  +31:02:00.5 &  1.7874 &  7.93 &   0 &   0.26 &   0 &   0 & \nodata \\ 
51901-0467-243 & 08:44:15.37 & --00:11:52.9 &  1.2780 &  6.76 &   0 &   1.02 &   0 &   0 & \nodata \\ 
53708-2279-322 & 08:44:15.53 &  +18:56:25.2 &  0.6948 &  9.85 &   0 &   0.47 &   0 &   0 & \nodata \\ 
53358-1931-406 & 08:44:16.45 &  +25:26:58.3 &  1.7265 &  6.54 &   0 &   0.28 &   0 &   0 & \nodata \\ 
52317-0828-608 & 08:44:16.82 &  +39:43:00.6 &  2.4743 & 14.32 &   0 &   4.78 &   0 &   0 & \nodata \\ 
53801-2428-459 & 08:44:17.04 &  +13:40:38.7 &  1.7388 & 13.58 &   0 &   4.21 &   2 &   1 & 0.034 \\ 
53086-1760-312 & 08:44:17.23 &  +09:07:59.6 &  1.2622 & 26.05 &   0 &   2.25 &   0 &   0 & \nodata \\ 
53360-2084-612 & 08:44:17.34 &  +22:57:24.7 &  1.4828 &  6.82 &   0 &   1.38 &   0 &   0 & \nodata \\ 
52224-0564-206 & 08:44:17.59 &  +01:42:22.1 &  1.8183 & 11.39 &   0 &   1.34 &   1 &   1 & 0.038 \\ 
52964-1298-486 & 08:44:18.31 &  +07:47:45.5 &  1.6699 &  7.02 &   0 &   2.09 &   1 &   0 & \nodata \\ 
54561-2960-105 & 08:44:18.62 &  +31:39:08.2 &  1.9498 &  6.01 &   0 &   4.19 &   0 &   0 & \nodata \\ 
53711-2278-636 & 08:44:19.88 &  +17:18:45.5 &  0.8888 &  5.99 &   0 &   1.42 &   0 &   0 & \nodata \\ 
54561-2960-566 & 08:44:21.29 &  +33:16:49.6 &  1.5506 & 12.38 &   0 &   0.92 &   0 &   0 & \nodata \\ 
52701-1210-318 & 08:44:21.61 &  +33:38:05.8 &  2.9609 &  4.49 &   0 &   3.66 &   1 &   1 & 0.032 \\ 
53360-2084-068 & 08:44:21.68 &  +21:52:15.4 &  0.9408 &  7.10 &   0 &   2.01 &   1 &   0 & \nodata \\ 
52672-0934-237 & 08:44:22.46 &  +35:10:34.9 &  0.6349 &  7.26 &   0 &   4.85 &   0 &   0 & \nodata \\ 
54061-2573-540 & 08:44:22.97 &  +11:16:20.6 &  0.7455 &  4.94 &   0 &   0.30 &   0 &   0 & \nodata \\ 
52235-0763-361 & 08:44:23.35 &  +46:45:47.7 &  0.8584 &  8.39 &   0 &   0.41 &   0 &   0 & \nodata \\ 
51899-0446-128 & 08:44:23.86 &  +53:27:49.6 &  2.0797 &  7.88 &   0 &   3.19 &   2 &   0 & \nodata \\ 
53801-2428-197 & 08:44:24.24 &  +12:45:46.5 &  2.5050 &  7.11 &   0 &   1.06 &   3 &   1 & 0.043 \\ 
53358-1931-405 & 08:44:25.34 &  +25:44:43.3 &  0.5577 &  8.61 &   0 &   4.39 &   0 &   0 & \nodata \\ 
53705-2277-587 & 08:44:25.36 &  +20:16:31.2 &  1.5372 &  7.39 &   0 &   1.26 &   0 &   0 & \nodata \\ 
52592-0896-134 & 08:44:26.10 &  +42:16:46.5 &  3.0058 &  6.51 &   0 &   0.07 &   0 &   0 & \nodata \\ 
51901-0467-425 & 08:44:27.31 &  +01:34:25.6 &  1.5045 &  9.26 &   0 &   4.38 &   0 &   0 & \nodata \\ 
52235-0763-364 & 08:44:27.31 &  +46:54:14.6 &  0.8601 &  7.92 &   0 &   2.71 &   0 &   0 & \nodata \\ 
52224-0564-409 & 08:44:27.48 &  +03:30:24.2 &  1.6748 &  8.11 &   0 &   2.32 &   1 &   0 & \nodata \\ 
52235-0763-163 & 08:44:27.80 &  +45:14:24.0 &  1.5606 & 12.18 &   0 &   3.17 &   0 &   0 & \nodata \\ 
51877-0447-255 & 08:44:28.75 &  +51:14:32.5 &  1.2466 &  5.70 &   0 &   3.63 &   0 &   0 & \nodata \\ 
53360-2084-600 & 08:44:29.24 &  +22:10:40.4 &  0.7235 &  8.30 &   0 &   2.87 &   0 &   0 & \nodata \\ 
54561-2960-119 & 08:44:29.34 &  +31:42:39.7 &  1.8806 & 11.34 &   0 &   1.61 &   0 &   0 & \nodata \\ 
51959-0550-108 & 08:44:29.40 &  +47:39:50.2 &  1.2419 &  6.73 &   0 &   0.79 &   0 &   0 & \nodata \\ 
53347-1930-001 & 08:44:30.39 &  +24:38:54.3 &  1.4425 & 10.48 &   0 &   3.11 &   0 &   0 & \nodata \\ 
52235-0763-465 & 08:44:31.39 &  +46:06:00.0 &  1.7895 &  4.87 &   0 &   0.68 &   0 &   0 & \nodata \\ 
52965-1588-165 & 08:44:31.52 &  +28:06:04.9 &  1.3267 &  5.95 &   0 &   0.20 &   1 &   0 & \nodata \\ 
51901-0467-434 & 08:44:32.20 &  +01:03:37.5 &  1.4109 &  4.98 &   0 &   4.56 &   1 &   0 & \nodata \\ 
51873-0445-023 & 08:44:33.08 &  +50:17:02.2 &  1.3038 & 10.16 &   0 &   2.64 &   1 &   0 & \nodata \\ 
53711-2278-620 & 08:44:33.44 &  +17:59:30.6 &  1.6611 &  6.74 &   0 &   1.07 &   1 &   0 & \nodata \\ 
51959-0550-542 & 08:44:33.54 &  +48:39:41.0 &  1.7102 & 10.07 &   0 &   1.11 &   1 &   0 & \nodata \\ 
53801-2428-495 & 08:44:33.95 &  +13:07:14.6 &  3.0841 &  8.72 &   0 &   0.98 &   1 &   1 & 0.059 \\ 
53799-2429-476 & 08:44:34.05 &  +15:24:28.3 &  1.2750 &  8.33 &   0 &   1.15 &   1 &   0 & \nodata \\ 
53360-2084-619 & 08:44:34.15 &  +22:43:05.1 &  3.1169 &  7.14 &   0 &   4.36 &   1 &   1 & 0.098 \\ 
53801-2428-138 & 08:44:34.77 &  +11:41:45.8 &  0.4545 &  9.74 &   0 &   4.33 &   0 &   0 & \nodata \\ 
51901-0467-433 & 08:44:34.97 &  +00:55:17.7 &  0.4392 &  5.13 &   0 &   3.64 &   0 &   0 & \nodata \\ 
54561-2960-053 & 08:44:36.45 &  +31:02:00.6 &  0.7354 & 12.13 &   0 &   4.80 &   0 &   0 & \nodata \\ 
53799-2429-427 & 08:44:36.53 &  +16:05:19.1 &  1.9523 &  4.09 &   0 &   3.87 &   1 &   2 & 0.105 \\ 
52672-0934-259 & 08:44:37.03 &  +34:59:51.5 &  1.6402 & 13.75 &   0 &   4.66 &   1 &   0 & \nodata \\ 
53705-2277-011 & 08:44:37.38 &  +18:52:36.2 &  1.5167 & 20.19 &   0 &   1.44 &   2 &   0 & \nodata \\ 
52296-0829-330 & 08:44:37.98 &  +41:24:32.5 &  0.5183 & 12.03 &   0 &   3.02 &   0 &   0 & \nodata \\ 
52701-1210-317 & 08:44:38.16 &  +33:18:42.0 &  2.1953 &  6.99 &   0 &   2.63 &   1 &   1 & 0.025 \\ 
51877-0447-235 & 08:44:38.28 &  +51:53:41.6 &  0.9468 & 10.85 &   0 &   3.00 &   0 &   0 & \nodata \\ 
52964-1298-490 & 08:44:38.53 &  +07:39:52.7 &  1.4089 &  4.02 &   0 &   4.42 &   0 &   0 & \nodata \\ 
52235-0763-474 & 08:44:38.62 &  +46:24:25.3 &  3.7843 &  7.55 &   0 &   1.89 &   0 &   0 & \nodata \\ 
51959-0550-020 & 08:44:38.70 &  +47:19:19.7 &  0.9984 & 13.64 &   0 &   1.88 &   0 &   0 & \nodata \\ 
53711-2278-621 & 08:44:38.76 &  +17:43:46.1 &  2.1065 &  6.08 &   0 &   4.49 &   1 &   1 & 0.054 \\ 
52235-0763-418 & 08:44:39.14 &  +46:27:56.2 &  1.9105 &  8.08 &   0 &   3.28 &   0 &   0 & \nodata \\ 
51877-0447-397 & 08:44:39.36 &  +52:21:58.8 &  1.8447 &  8.91 &   0 &   1.00 &   0 &   0 & \nodata \\ 
52672-0934-247 & 08:44:39.47 &  +34:35:05.7 &  0.7189 &  9.35 &   0 &   4.39 &   0 &   0 & \nodata \\ 
52965-1588-478 & 08:44:39.63 &  +28:39:13.5 &  1.2700 &  8.49 &   0 &   3.88 &   1 &   0 & \nodata \\ 
53358-1931-461 & 08:44:39.69 &  +24:51:42.0 &  2.0306 &  4.16 &   0 &   0.89 &   0 &   1 & 0.069 \\ 
54439-1785-301 & 08:44:39.78 &  +59:03:22.4 &  3.4679 &  5.49 &   0 &   0.28 &   1 &   4 & 0.194 \\ 
52701-1210-352 & 08:44:40.65 &  +33:49:09.0 &  1.4248 &  9.93 &   0 &   3.96 &   1 &   0 & \nodata \\ 
53705-2277-036 & 08:44:40.72 &  +19:40:23.1 &  1.2769 & 11.20 &   0 &   3.60 &   0 &   0 & \nodata \\ 
53347-1930-036 & 08:44:40.80 &  +25:02:53.2 &  1.0006 & 10.68 &   0 &   1.13 &   1 &   0 & \nodata \\ 
52650-1188-156 & 08:44:41.36 &  +04:29:49.1 &  1.9018 & 18.77 &   0 &   4.02 &   0 &   2 & 0.059 \\ 
52674-1209-010 & 08:44:41.44 &  +31:43:27.2 &  3.0427 &  7.85 &   0 &   1.70 &   1 &   0 & \nodata \\ 
53081-1759-624 & 08:44:41.51 &  +08:30:59.9 &  0.7044 &  8.57 &   0 &   1.68 &   0 &   0 & \nodata \\ 
51959-0550-013 & 08:44:41.62 &  +47:16:42.8 &  1.9056 & 15.31 &   0 &   4.88 &   0 &   0 & \nodata \\ 
52674-1209-550 & 08:44:41.65 &  +32:33:57.6 &  0.7293 &  7.15 &   0 &   4.52 &   0 &   0 & \nodata \\ 
54561-2960-567 & 08:44:41.91 &  +33:12:38.3 &  1.8217 &  4.52 &   0 &   3.09 &   1 &   0 & \nodata \\ 
53711-2278-613 & 08:44:42.41 &  +18:00:34.5 &  0.6253 &  6.27 &   0 &   2.30 &   0 &   0 & \nodata \\ 
54452-1874-029 & 08:44:42.71 &  +59:52:07.4 &  1.0879 &  9.95 &   0 &   3.36 &   0 &   0 & \nodata \\ 
52964-1298-413 & 08:44:42.93 &  +07:48:48.9 &  1.8765 & 10.67 &   0 &   3.00 &   1 &   0 & \nodata \\ 
52235-0763-174 & 08:44:43.03 &  +45:48:31.3 &  0.8752 & 13.52 &   0 &   2.07 &   0 &   0 & \nodata \\ 
51959-0550-613 & 08:44:43.70 &  +48:47:52.8 &  1.4859 &  5.60 &   0 &   4.18 &   0 &   0 & \nodata \\ 
52674-1209-555 & 08:44:43.75 &  +32:46:01.5 &  1.6668 &  9.48 &   0 &   2.88 &   0 &   0 & \nodata \\ 
52642-0933-636 & 08:44:44.09 &  +34:15:07.0 &  1.4416 &  8.27 &   0 &   3.58 &   1 &   0 & \nodata \\ 
53801-2428-128 & 08:44:45.62 &  +11:24:15.1 &  1.6981 & 15.36 &   0 &   4.29 &   1 &   0 & \nodata \\ 
52708-1187-580 & 08:44:45.73 &  +06:14:46.3 &  1.7987 &  5.78 &   0 &   2.92 &   0 &   0 & \nodata \\ 
52708-1187-564 & 08:44:46.72 &  +06:40:07.6 &  1.9233 &  8.86 &   0 &   1.14 &   0 &   0 & \nodata \\ 
52672-0934-195 & 08:44:47.27 &  +35:29:58.7 &  1.7276 & 10.79 &   0 &   0.62 &   0 &   0 & \nodata \\ 
52650-1188-152 & 08:44:48.59 &  +04:35:04.7 &  2.3777 &  9.44 &   0 &   2.52 &   1 &   0 & \nodata \\ 
52235-0763-122 & 08:44:48.87 &  +44:35:54.8 &  1.0839 &  4.73 &   0 &   3.48 &   0 &   0 & \nodata \\ 
54453-1875-407 & 08:44:49.18 &  +63:06:47.3 &  1.9303 &  4.38 &   0 &   3.82 &   2 &   0 & \nodata \\ 
52317-0828-032 & 08:44:49.36 &  +38:55:37.0 &  2.3031 &  5.23 &   0 &   3.02 &   0 &   1 & 0.049 \\ 
53705-2277-626 & 08:44:49.37 &  +20:08:56.9 &  1.4264 &  4.55 &   0 &   0.41 &   1 &   0 & \nodata \\ 
53799-2429-464 & 08:44:49.67 &  +15:30:07.2 &  0.5640 &  6.40 &   0 &   3.29 &   0 &   0 & \nodata \\ 
52708-1187-035 & 08:44:49.97 &  +05:06:53.2 &  1.7277 &  7.14 &   0 &   2.15 &   1 &   0 & \nodata \\ 
53350-1932-333 & 08:44:51.19 &  +27:37:12.9 &  1.9228 &  4.01 &   0 &   4.73 &   0 &   0 & \nodata \\ 
54439-1785-359 & 08:44:51.23 &  +59:43:52.1 &  0.9019 & 21.21 &   0 &   0.35 &   0 &   0 & \nodata \\ 
53708-2279-196 & 08:44:51.36 &  +17:55:42.6 &  1.8752 &  6.65 &   0 &   1.71 &   1 &   0 & \nodata \\ 
54453-1875-186 & 08:44:51.49 &  +61:44:07.2 &  1.9871 & 13.05 &   0 &   1.40 &   0 &   0 & \nodata \\ 
52708-1187-037 & 08:44:51.72 &  +05:18:27.7 &  4.4646 &  4.47 &   0 &   4.16 &   0 &   0 & \nodata \\ 
52965-1588-179 & 08:44:51.91 &  +28:26:07.5 &  1.5697 & 11.18 &   0 &   0.47 &   0 &   0 & \nodata \\ 
53711-2278-039 & 08:44:52.35 &  +16:30:39.8 &  1.8279 & 25.82 &   0 &   2.89 &   0 &   0 & \nodata \\ 
52672-0934-214 & 08:44:52.44 &  +34:48:30.4 &  1.3898 &  6.18 &   0 &   1.57 &   1 &   0 & \nodata \\ 
52964-1298-093 & 08:44:52.95 &  +06:49:35.5 &  1.4268 & 11.05 &   0 &   2.31 &   1 &   0 & \nodata \\ 
53358-1931-456 & 08:44:53.27 &  +25:03:12.5 &  1.8183 &  9.06 &   0 &   2.85 &   0 &   0 & \nodata \\ 
52235-0763-404 & 08:44:53.48 &  +46:50:16.4 &  1.4423 &  5.90 &   0 &   4.48 &   2 &   0 & \nodata \\ 
53350-1932-312 & 08:44:53.53 &  +26:25:10.0 &  0.6827 &  4.71 &   0 &   4.31 &   0 &   0 & \nodata \\ 
54061-2573-019 & 08:44:53.68 &  +09:50:48.3 &  1.8342 &  6.11 &   0 &   1.93 &   1 &   0 & \nodata \\ 
52672-0934-339 & 08:44:54.10 &  +36:15:46.6 &  2.3122 &  7.07 &   0 &   3.34 &   0 &   0 & \nodata \\ 
52964-1298-097 & 08:44:54.24 &  +06:47:08.7 &  0.9994 &  4.46 &   0 &   0.55 &   0 &   0 & \nodata \\ 
52323-0865-398 & 08:44:55.11 &  +38:12:37.5 &  0.4090 & 21.34 &   0 &   3.42 &   0 &   0 & \nodata \\ 
53358-1931-453 & 08:44:55.22 &  +25:18:40.8 &  3.7547 &  7.44 &   0 &   1.36 &   1 &   2 & 0.108 \\ 
51877-0447-380 & 08:44:55.46 &  +52:55:01.4 &  1.3745 &  4.90 &   0 &   2.09 &   1 &   0 & \nodata \\ 
52224-0564-408 & 08:44:55.70 &  +03:33:37.2 &  3.7857 &  5.76 &   0 &   2.88 &   0 &   0 & \nodata \\ 
52235-0763-417 & 08:44:55.79 &  +47:03:34.0 &  0.4176 &  4.49 &   0 &   4.63 &   0 &   0 & \nodata \\ 
51901-0467-240 & 08:44:56.07 &  +00:47:08.9 &  1.3076 &  6.14 &   0 &   4.62 &   2 &   0 & \nodata \\ 
54561-2960-575 & 08:44:56.68 &  +33:23:11.5 &  1.0763 &  4.24 &   0 &   3.43 &   0 &   0 & \nodata \\ 
54061-2573-076 & 08:44:56.83 &  +10:20:33.4 &  1.8602 &  6.80 &   0 &   2.52 &   0 &   0 & \nodata \\ 
52323-0865-337 & 08:44:57.28 &  +38:41:06.0 &  1.4297 &  7.76 &   0 &   2.00 &   2 &   0 & \nodata \\ 
51901-0467-232 & 08:44:57.55 &  +00:39:26.8 &  2.1087 &  4.01 &   0 &   2.69 &   1 &   3 & 0.158 \\ 
53086-1760-286 & 08:44:57.72 &  +08:20:43.8 &  1.7718 & 15.64 &   0 &   1.39 &   0 &   0 & \nodata \\ 
53680-2280-293 & 08:44:57.99 &  +19:38:58.7 &  3.3069 & 10.29 &   0 &   1.20 &   0 &   1 & 0.035 \\ 
54561-2960-558 & 08:44:58.35 &  +32:23:23.2 &  1.8397 &  6.33 &   0 &   3.13 &   0 &   0 & \nodata \\ 
54061-2573-010 & 08:44:58.52 &  +09:56:12.9 &  1.0433 & 13.34 &   0 &   2.09 &   1 &   0 & \nodata \\ 
52296-0829-465 & 08:44:58.72 &  +40:40:27.1 &  1.8360 &  5.05 &   0 &   3.94 &   3 &   1 & 0.027 \\ 
52965-1588-395 & 08:44:58.99 &  +29:24:40.7 &  1.5668 &  8.10 &   0 &   1.27 &   0 &   0 & \nodata \\ 
53680-2280-315 & 08:44:59.80 &  +20:06:50.8 &  1.6018 &  5.65 &   0 &   4.89 &   2 &   0 & \nodata \\ 
52323-0865-393 & 08:45:00.81 &  +38:06:10.2 &  1.6069 &  4.40 &   0 &   3.25 &   0 &   0 & \nodata \\ 
53358-1931-115 & 08:45:00.87 &  +24:16:11.9 &  1.0830 & 14.87 &   0 &   2.10 &   0 &   0 & \nodata \\ 
52964-1298-417 & 08:45:00.94 &  +08:06:15.6 &  1.5880 &  9.21 &   0 &   1.05 &   0 &   0 & \nodata \\ 
53799-2429-175 & 08:45:01.25 &  +14:42:15.3 &  1.9769 &  9.62 &   0 &   0.72 &   0 &   1 & 0.063 \\ 
53801-2428-487 & 08:45:01.35 &  +12:51:13.9 &  1.2133 &  9.27 &   0 &   4.02 &   0 &   0 & \nodata \\ 
54561-2960-568 & 08:45:01.69 &  +33:10:35.5 &  1.0517 &  5.55 &   0 &   3.71 &   0 &   0 & \nodata \\ 
52965-1588-477 & 08:45:02.22 &  +28:45:45.8 &  2.1161 &  6.72 &   0 &   2.22 &   1 &   0 & \nodata \\ 
54561-2960-565 & 08:45:02.97 &  +33:31:13.9 &  2.2949 & 13.22 &   0 &   4.17 &   0 &   1 & 0.050 \\ 
52701-1210-281 & 08:45:03.12 &  +32:48:03.3 &  1.6165 &  9.98 &   0 &   3.19 &   1 &   0 & \nodata \\ 
54561-2960-574 & 08:45:03.22 &  +33:02:08.0 &  1.5561 & 13.20 &   0 &   2.74 &   0 &   0 & \nodata \\ 
51873-0445-027 & 08:45:03.34 &  +50:16:13.9 &  1.5366 &  4.27 &   0 &   4.14 &   0 &   0 & \nodata \\ 
51901-0467-201 & 08:45:04.53 & --00:18:34.2 &  1.1767 &  4.70 &   0 &   0.15 &   0 &   0 & \nodata \\ 
52650-1188-142 & 08:45:05.86 &  +04:06:13.7 &  1.7567 & 10.24 &   0 &   2.04 &   0 &   0 & \nodata \\ 
52592-0896-198 & 08:45:06.24 &  +42:57:18.4 &  2.0945 &  8.08 &   0 &   0.51 &   2 &   1 & 0.034 \\ 
52991-1270-266 & 08:45:07.04 &  +31:10:03.0 &  1.0878 &  7.84 &   0 &   2.06 &   1 &   0 & \nodata \\ 
53708-2279-181 & 08:45:08.99 &  +17:35:18.0 &  0.9055 &  7.04 &   0 &   0.15 &   0 &   0 & \nodata \\ 
52674-1209-596 & 08:45:09.35 &  +32:19:56.7 &  3.0719 & 23.00 &   0 &   1.57 &   0 &   0 & \nodata \\ 
54561-2960-062 & 08:45:09.35 &  +31:57:28.3 &  2.1403 & 16.40 &   0 &   2.47 &   1 &   0 & \nodata \\ 
53358-1931-096 & 08:45:09.47 &  +23:22:10.9 &  1.2701 &  7.07 &   0 &   3.44 &   0 &   0 & \nodata \\ 
53360-2084-589 & 08:45:09.53 &  +22:20:41.6 &  0.9247 &  9.91 &   0 &   1.59 &   0 &   0 & \nodata \\ 
54561-2960-577 & 08:45:10.56 &  +33:06:04.1 &  0.9566 &  8.56 &   0 &   4.69 &   0 &   0 & \nodata \\ 
53086-1760-396 & 08:45:11.18 &  +09:28:42.7 &  2.0194 & 19.39 &   0 &   4.65 &   1 &   0 & \nodata \\ 
52965-1588-197 & 08:45:11.39 &  +27:54:31.8 &  0.5798 &  4.96 &   0 &   1.07 &   0 &   0 & \nodata \\ 
52964-1298-041 & 08:45:11.51 &  +06:43:15.1 &  0.8372 &  4.71 &   0 &   0.65 &   0 &   0 & \nodata \\ 
54561-2960-551 & 08:45:11.93 &  +32:32:19.3 &  2.5704 & 10.44 &   0 &   1.57 &   2 &   2 & 0.065 \\ 
52317-0828-634 & 08:45:12.57 &  +39:02:45.1 &  1.8373 & 14.26 &   0 &   1.85 &   1 &   1 & 0.051 \\ 
51899-0446-520 & 08:45:12.74 &  +54:34:21.4 &  1.2863 &  4.35 &   0 &   2.38 &   0 &   0 & \nodata \\ 
52235-0763-092 & 08:45:12.99 &  +44:52:08.9 &  1.0295 &  9.31 &   0 &   2.74 &   0 &   0 & \nodata \\ 
53708-2279-192 & 08:45:13.88 &  +17:23:54.0 &  0.6744 & 14.57 &   0 &   3.26 &   0 &   0 & \nodata \\ 
52224-0564-175 & 08:45:14.05 &  +02:49:19.0 &  0.6699 &  5.65 &   0 &   2.36 &   0 &   0 & \nodata \\ 
53705-2277-606 & 08:45:14.11 &  +20:33:07.9 &  0.9329 & 11.63 &   0 &   1.57 &   0 &   0 & \nodata \\ 
52965-1588-497 & 08:45:14.85 &  +29:05:31.5 &  0.4360 &  6.07 &   0 &   3.05 &   0 &   0 & \nodata \\ 
52964-1298-504 & 08:45:15.14 &  +07:38:44.3 &  1.6522 &  6.62 &   0 &   2.57 &   1 &   0 & \nodata \\ 
54453-1875-281 & 08:45:16.01 &  +60:51:02.9 &  1.0007 &  6.06 &   0 &   4.42 &   1 &   0 & \nodata \\ 
52592-0896-096 & 08:45:16.17 &  +42:11:29.8 &  0.5256 &  9.18 &   0 &   4.70 &   0 &   0 & \nodata \\ 
54561-2960-559 & 08:45:17.32 &  +32:27:54.9 &  1.7397 &  4.04 &   0 &   4.28 &   1 &   0 & \nodata \\ 
51877-0447-221 & 08:45:17.39 &  +51:34:12.4 &  0.6344 &  7.19 &   0 &   1.49 &   0 &   0 & \nodata \\ 
52592-0896-401 & 08:45:17.65 &  +44:10:04.9 &  0.9766 &  5.18 &   0 &   1.19 &   0 &   0 & \nodata \\ 
52708-1187-611 & 08:45:17.90 &  +06:12:15.4 &  0.6545 & 11.71 &   0 &   0.15 &   0 &   0 & \nodata \\ 
52937-1269-576 & 08:45:17.93 &  +31:02:40.1 &  2.0695 & 12.27 &   0 &   4.41 &   1 &   0 & \nodata \\ 
53801-2428-516 & 08:45:19.03 &  +13:07:34.5 &  0.4509 &  8.21 &   0 &   2.06 &   0 &   0 & \nodata \\ 
53711-2278-001 & 08:45:19.07 &  +16:12:04.7 &  3.0596 &  6.39 &   0 &   2.84 &   1 &   0 & \nodata \\ 
52592-0896-195 & 08:45:19.18 &  +42:46:21.0 &  2.9002 &  7.64 &   0 &   2.92 &   0 &   0 & \nodata \\ 
52708-1187-619 & 08:45:20.35 &  +06:08:08.6 &  4.1473 &  9.47 &   0 &   2.28 &   0 &   1 & 0.072 \\ 
52964-1298-146 & 08:45:20.50 &  +06:58:04.2 &  0.5667 &  4.77 &   0 &   4.89 &   0 &   0 & \nodata \\ 
53350-1932-388 & 08:45:21.52 &  +27:18:45.2 &  1.2666 &  4.69 &   0 &   2.80 &   1 &   0 & \nodata \\ 
53680-2280-268 & 08:45:23.27 &  +20:34:53.7 &  1.3075 &  6.64 &   0 &   1.93 &   0 &   0 & \nodata \\ 
54453-1875-189 & 08:45:25.78 &  +61:32:29.5 &  0.7187 &  4.47 &   0 &   2.67 &   0 &   0 & \nodata \\ 
53358-1931-097 & 08:45:25.81 &  +23:30:19.3 &  1.4926 &  7.46 &   0 &   3.75 &   1 &   0 & \nodata \\ 
52964-1298-512 & 08:45:25.84 &  +07:22:22.3 &  2.3072 &  7.64 &   0 &   1.73 &   1 &   0 & \nodata \\ 
52701-1210-337 & 08:45:26.56 &  +34:31:01.8 &  2.0463 &  8.37 &   0 &   3.81 &   0 &   2 & 0.080 \\ 
51899-0446-527 & 08:45:26.76 &  +55:05:46.8 &  1.6195 &  8.64 &   0 &   4.27 &   3 &   0 & \nodata \\ 
53711-2278-610 & 08:45:26.79 &  +18:09:25.4 &  1.7691 &  6.35 &   0 &   2.87 &   3 &   1 & 0.043 \\ 
52708-1187-033 & 08:45:26.90 &  +05:20:40.5 &  1.0284 & 14.71 &   0 &   4.71 &   0 &   0 & \nodata \\ 
53801-2428-175 & 08:45:26.97 &  +12:24:59.9 &  1.0816 &  4.58 &   0 &   4.57 &   1 &   0 & \nodata \\ 
53358-1931-110 & 08:45:27.05 &  +24:00:10.3 &  1.5473 &  5.71 &   0 &   1.73 &   0 &   0 & \nodata \\ 
52592-0896-168 & 08:45:27.50 &  +42:44:57.7 &  0.6062 & 10.24 &   0 &   1.50 &   0 &   0 & \nodata \\ 
52674-1209-080 & 08:45:27.62 &  +32:11:06.6 &  1.6332 &  7.73 &   0 &   3.83 &   0 &   0 & \nodata \\ 
52592-0896-497 & 08:45:28.62 &  +43:05:20.0 &  1.2219 &  9.45 &   0 &   1.62 &   0 &   0 & \nodata \\ 
52965-1588-150 & 08:45:29.00 &  +28:20:57.6 &  1.6501 &  7.39 &   0 &   2.39 &   0 &   0 & \nodata \\ 
53358-1931-445 & 08:45:29.69 &  +25:23:38.8 &  1.4743 &  7.33 &   0 &   1.73 &   1 &   0 & \nodata \\ 
54453-1875-492 & 08:45:29.76 &  +62:15:10.2 &  1.4925 &  6.24 &   0 &   1.60 &   0 &   0 & \nodata \\ 
52672-0934-207 & 08:45:30.36 &  +34:13:44.8 &  2.4138 &  4.78 &   0 &   0.24 &   1 &   0 & \nodata \\ 
51873-0445-632 & 08:45:30.53 &  +50:52:55.9 &  1.6797 & 11.92 &   0 &   2.15 &   1 &   0 & \nodata \\ 
53086-1760-427 & 08:45:30.54 &  +09:37:44.6 &  1.0470 &  5.63 &   0 &   3.78 &   0 &   0 & \nodata \\ 
53801-2428-085 & 08:45:31.12 &  +11:35:28.2 &  1.5000 &  7.01 &   0 &   3.01 &   2 &   0 & \nodata \\ 
53815-2430-296 & 08:45:31.71 &  +13:00:11.2 &  0.5596 &  6.19 &   0 &   2.31 &   0 &   0 & \nodata \\ 
53708-2279-435 & 08:45:32.17 &  +18:32:25.2 &  1.3597 &  6.46 &   0 &   4.61 &   0 &   0 & \nodata \\ 
54561-2960-613 & 08:45:32.20 &  +33:12:40.5 &  1.6764 &  6.67 &   0 &   3.35 &   0 &   0 & \nodata \\ 
52965-1588-382 & 08:45:32.53 &  +29:30:42.4 &  2.1474 &  7.24 &   0 &   1.78 &   1 &   1 & 0.071 \\ 
52991-1270-222 & 08:45:32.62 &  +30:49:20.4 &  3.6232 & 25.75 &   0 &   1.12 &   1 &   1 & 0.032 \\ 
51901-0467-212 & 08:45:33.04 & --00:09:19.8 &  3.2306 & 11.07 &   0 &   1.80 &   1 &   0 & \nodata \\ 
54561-2960-066 & 08:45:33.11 &  +31:48:39.5 &  2.3845 &  8.35 &   0 &   1.92 &   1 &   1 & 0.077 \\ 
54561-2960-071 & 08:45:34.18 &  +32:07:09.5 &  1.9124 &  4.39 &   0 &   3.57 &   0 &   0 & \nodata \\ 
53680-2280-327 & 08:45:34.73 &  +21:21:44.1 &  1.3861 &  8.04 &   0 &   0.21 &   0 &   0 & \nodata \\ 
52296-0829-198 & 08:45:35.89 &  +40:17:07.6 &  2.2073 & 10.48 &   0 &   3.82 &   0 &   1 & 0.054 \\ 
51959-0550-607 & 08:45:36.04 &  +48:57:16.6 &  1.1092 & 11.84 &   0 &   1.71 &   0 &   0 & \nodata \\ 
52965-1588-104 & 08:45:36.09 &  +27:38:47.4 &  0.5710 &  8.23 &   0 &   3.91 &   0 &   0 & \nodata \\ 
52296-0829-414 & 08:45:36.26 &  +41:21:20.6 &  1.8824 &  5.72 &   0 &   4.25 &   0 &   0 & \nodata \\ 
52224-0564-149 & 08:45:36.91 &  +02:43:52.7 &  2.0031 &  6.24 &   0 &   1.23 &   0 &   1 & 0.041 \\ 
52224-0564-153 & 08:45:38.03 &  +02:34:13.5 &  2.1925 & 12.29 &   0 &   4.04 &   1 &   0 & \nodata \\ 
53742-2331-615 & 08:45:38.33 &  +54:39:43.3 &  2.5111 &  4.29 &   0 &   1.70 &   1 &   1 & 0.035 \\ 
54439-1785-292 & 08:45:38.59 &  +58:52:32.3 &  2.1532 &  5.51 &   0 &   1.57 &   0 &   1 & 0.033 \\ 
51959-0550-077 & 08:45:38.66 &  +47:59:44.5 &  1.9936 &  9.24 &   0 &   3.87 &   1 &   0 & \nodata \\ 
53708-2279-175 & 08:45:39.19 &  +17:23:10.9 &  1.2942 &  5.36 &   0 &   1.31 &   1 &   0 & \nodata \\ 
54439-1785-322 & 08:45:39.46 &  +60:38:01.1 &  1.6365 &  8.88 &   0 &   4.86 &   0 &   0 & \nodata \\ 
53347-1930-025 & 08:45:39.83 &  +25:25:31.8 &  1.1584 &  7.28 &   0 &   2.12 &   0 &   0 & \nodata \\ 
52991-1270-240 & 08:45:39.97 &  +30:56:41.9 &  2.4204 &  8.18 &   0 &   2.45 &   0 &   2 & 0.101 \\ 
51901-0467-213 & 08:45:40.12 & --00:01:35.0 &  1.3820 &  8.70 &   0 &   1.70 &   1 &   0 & \nodata \\ 
53708-2279-422 & 08:45:40.85 &  +18:12:27.1 &  1.8456 &  5.57 &   0 &   0.48 &   0 &   0 & \nodata \\ 
52964-1298-153 & 08:45:41.18 &  +07:10:50.3 &  0.5373 &  6.64 &   0 &   4.72 &   0 &   0 & \nodata \\ 
52674-1209-587 & 08:45:41.24 &  +32:27:42.7 &  1.9166 & 11.67 &   0 &   1.70 &   1 &   0 & \nodata \\ 
52964-1298-157 & 08:45:41.52 &  +07:11:52.3 &  0.5363 &  7.29 &   0 &   1.71 &   0 &   0 & \nodata \\ 
53680-2280-378 & 08:45:41.90 &  +21:37:39.1 &  1.8655 &  7.79 &   0 &   3.18 &   0 &   0 & \nodata \\ 
52235-0763-053 & 08:45:42.12 &  +44:27:37.5 &  1.5492 & 11.28 &   0 &   0.68 &   0 &   0 & \nodata \\ 
54561-2960-584 & 08:45:42.73 &  +32:32:31.8 &  2.1714 &  8.00 &   0 &   1.67 &   0 &   1 & 0.038 \\ 
54149-2332-348 & 08:45:42.75 &  +06:40:30.1 &  2.8335 &  9.72 &   0 &   1.20 &   2 &   1 & 0.029 \\ 
53799-2429-500 & 08:45:42.81 &  +15:16:42.0 &  0.7699 &  7.73 &   0 &   4.35 &   0 &   0 & \nodata \\ 
52701-1210-342 & 08:45:42.91 &  +33:55:03.1 &  0.5052 &  9.74 &   0 &   1.88 &   0 &   0 & \nodata \\ 
51899-0446-161 & 08:45:43.38 &  +54:00:04.6 &  0.5974 &  6.64 &   0 &   1.94 &   0 &   0 & \nodata \\ 
51877-0447-365 & 08:45:43.39 &  +52:56:41.5 &  2.7148 &  7.04 &   0 &   3.32 &   1 &   1 & 0.025 \\ 
53350-1932-269 & 08:45:45.93 &  +26:30:28.5 &  0.8403 &  8.88 &   0 &   1.55 &   0 &   0 & \nodata \\ 
51959-0550-598 & 08:45:46.73 &  +48:13:16.4 &  2.0586 & 10.34 &   0 &   0.21 &   2 &   1 & 0.067 \\ 
53680-2280-270 & 08:45:46.86 &  +20:25:22.8 &  0.8799 &  9.44 &   0 &   2.22 &   0 &   0 & \nodata \\ 
53815-2430-335 & 08:45:47.19 &  +13:28:58.1 &  1.8834 & 14.31 &   0 &   3.14 &   2 &   1 & 0.029 \\ 
51901-0467-131 & 08:45:48.60 &  +00:05:43.7 &  1.4102 &  4.90 &   0 &   0.50 &   2 &   0 & \nodata \\ 
52674-1209-588 & 08:45:48.84 &  +32:18:24.0 &  1.4063 &  4.30 &   0 &   3.66 &   0 &   0 & \nodata \\ 
52650-1188-517 & 08:45:49.11 &  +04:42:00.0 &  1.4341 &  4.93 &   0 &   0.28 &   0 &   0 & \nodata \\ 
53350-1932-387 & 08:45:49.62 &  +27:26:56.5 &  1.6352 &  6.80 &   0 &   4.43 &   1 &   0 & \nodata \\ 
53708-2279-476 & 08:45:49.74 &  +17:59:23.1 &  1.4704 &  7.51 &   0 &   2.45 &   0 &   0 & \nodata \\ 
53799-2429-501 & 08:45:50.13 &  +15:57:41.4 &  1.3018 & 19.24 &   0 &   4.15 &   2 &   0 & \nodata \\ 
51959-0550-068 & 08:45:50.44 &  +47:39:49.5 &  1.7132 &  5.01 &   0 &   1.66 &   0 &   0 & \nodata \\ 
52937-1269-599 & 08:45:51.05 &  +30:14:28.8 &  0.4385 &  9.08 &   0 &   3.42 &   0 &   0 & \nodata \\ 
53086-1760-277 & 08:45:51.16 &  +09:09:17.6 &  1.7485 &  8.25 &   0 &   4.27 &   0 &   0 & \nodata \\ 
54061-2573-017 & 08:45:52.07 &  +09:45:48.5 &  1.8892 & 13.94 &   0 &   4.09 &   0 &   0 & \nodata \\ 
53086-1760-426 & 08:45:52.17 &  +09:32:55.2 &  1.7024 & 13.54 &   0 &   4.39 &   0 &   0 & \nodata \\ 
51873-0445-638 & 08:45:52.27 &  +50:45:24.2 &  2.8896 & 10.73 &   0 &   4.80 &   3 &   0 & \nodata \\ 
52708-1187-624 & 08:45:52.79 &  +05:45:20.7 &  1.4108 &  9.18 &   0 &   4.08 &   0 &   0 & \nodata \\ 
52296-0829-127 & 08:45:53.61 &  +39:23:10.1 &  1.1342 &  8.35 &   0 &   3.31 &   0 &   0 & \nodata \\ 
51900-0448-282 & 08:45:53.71 &  +55:14:19.7 &  1.7667 &  7.75 &   0 &   4.22 &   1 &   0 & \nodata \\ 
51959-0550-602 & 08:45:53.77 &  +48:48:51.5 &  0.8460 &  8.95 &   0 &   0.38 &   0 &   0 & \nodata \\ 
53799-2429-512 & 08:45:54.68 &  +16:14:09.4 &  0.9158 & 25.91 &   0 &   0.88 &   0 &   0 & \nodata \\ 
51900-0448-306 & 08:45:54.71 &  +56:00:23.6 &  1.5785 &  8.79 &   0 &   1.51 &   0 &   0 & \nodata \\ 
52991-1270-242 & 08:45:54.91 &  +30:03:42.9 &  1.5786 & 10.74 &   0 &   3.23 &   2 &   0 & \nodata \\ 
53360-2084-631 & 08:45:55.16 &  +22:28:09.4 &  1.8942 &  8.03 &   0 &   1.12 &   0 &   0 & \nodata \\ 
52937-1269-065 & 08:45:55.78 &  +29:47:11.3 &  2.2999 & 10.45 &   0 &   3.34 &   0 &   0 & \nodata \\ 
52296-0829-140 & 08:45:55.93 &  +39:48:06.6 &  1.3634 & 10.35 &   0 &   4.72 &   0 &   0 & \nodata \\ 
52592-0896-052 & 08:45:56.00 &  +42:04:01.8 &  1.6694 & 10.57 &   0 &   1.67 &   0 &   0 & \nodata \\ 
51959-0550-605 & 08:45:56.70 &  +49:04:56.9 &  1.4227 & 11.71 &   0 &   2.59 &   1 &   0 & \nodata \\ 
52320-0864-606 & 08:45:56.84 &  +37:26:00.8 &  1.3110 &  4.64 &   0 &   4.53 &   0 &   0 & \nodata \\ 
53086-1760-295 & 08:45:56.99 &  +08:23:51.8 &  1.8711 &  5.30 &   0 &   1.53 &   1 &   0 & \nodata \\ 
53680-2280-379 & 08:45:57.21 &  +21:36:15.7 &  0.7078 &  8.05 &   0 &   3.92 &   0 &   0 & \nodata \\ 
53086-1760-266 & 08:45:57.21 &  +09:01:19.5 &  1.8439 &  4.41 &   0 &   4.34 &   0 &   1 & 0.031 \\ 
53815-2430-312 & 08:45:57.51 &  +12:32:44.4 &  1.6777 & 28.27 &   0 &   1.30 &   0 &   0 & \nodata \\ 
53799-2429-199 & 08:45:57.64 &  +14:23:38.4 &  2.1635 & 12.25 &   0 &   3.66 &   0 &   0 & \nodata \\ 
52235-0763-041 & 08:45:57.70 &  +44:45:46.0 &  2.2695 & 13.59 &   0 &   3.66 &   1 &   2 & 0.093 \\ 
53360-2084-622 & 08:45:58.00 &  +22:38:42.5 &  1.7170 &  7.07 &   0 &   4.13 &   0 &   0 & \nodata \\ 
53801-2428-519 & 08:46:00.42 &  +13:08:12.0 &  1.4623 &  8.22 &   0 &   1.41 &   0 &   0 & \nodata \\ 
54453-1875-196 & 08:46:01.38 &  +61:52:28.2 &  1.3100 & 25.01 &   0 &   1.03 &   0 &   0 & \nodata \\ 
52708-1187-637 & 08:46:02.17 &  +05:35:39.2 &  1.3351 & 18.93 &   0 &   0.65 &   1 &   0 & \nodata \\ 
53799-2429-494 & 08:46:02.31 &  +15:12:37.6 &  1.1134 & 33.28 &   0 &   0.73 &   0 &   0 & \nodata \\ 
53799-2429-544 & 08:46:02.74 &  +15:49:55.3 &  2.1975 &  9.37 &   0 &   3.49 &   2 &   2 & 0.098 \\ 
53680-2280-479 & 08:46:02.90 &  +20:39:27.0 &  1.0355 &  9.70 &   0 &   1.14 &   0 &   0 & \nodata \\ 
52668-1189-314 & 08:46:03.15 &  +05:53:51.3 &  0.9207 &  8.69 &   0 &   0.65 &   0 &   0 & \nodata \\ 
53801-2428-448 & 08:46:03.32 &  +14:00:32.0 &  0.8371 &  6.95 &   0 &   2.70 &   0 &   0 & \nodata \\ 
53799-2429-155 & 08:46:04.22 &  +14:43:22.8 &  2.2847 &  6.72 &   0 &   4.52 &   0 &   0 & \nodata \\ 
53799-2429-491 & 08:46:04.23 &  +15:16:46.4 &  1.7795 &  8.32 &   0 &   3.27 &   0 &   0 & \nodata \\ 
53086-1760-268 & 08:46:04.43 &  +08:56:45.7 &  1.0479 &  6.53 &   0 &   2.54 &   0 &   0 & \nodata \\ 
52235-0763-158 & 08:46:04.62 &  +45:43:00.6 &  2.2081 & 16.55 &   0 &   0.30 &   0 &   0 & \nodata \\ 
53711-2278-024 & 08:46:05.17 &  +16:39:02.6 &  1.9508 &  8.80 &   0 &   0.99 &   1 &   1 & 0.041 \\ 
52708-1187-616 & 08:46:05.69 &  +06:03:49.6 &  1.5848 & 13.07 &   0 &   0.57 &   1 &   0 & \nodata \\ 
51959-0550-071 & 08:46:06.98 &  +47:52:13.4 &  1.2065 & 11.93 &   0 &   3.36 &   0 &   0 & \nodata \\ 
52224-0564-083 & 08:46:06.98 &  +02:27:20.2 &  2.1614 & 29.95 &   0 &   0.30 &   2 &   3 & 0.116 \\ 
53680-2280-463 & 08:46:07.52 &  +20:57:26.0 &  1.8951 &  4.20 &   0 &   3.49 &   0 &   0 & \nodata \\ 
52991-1270-439 & 08:46:07.53 &  +31:29:05.3 &  1.5703 &  8.19 &   0 &   1.42 &   0 &   0 & \nodata \\ 
52296-0829-495 & 08:46:07.66 &  +40:38:06.2 &  0.8071 & 11.95 &   0 &   0.50 &   0 &   0 & \nodata \\ 
51959-0550-584 & 08:46:07.70 &  +48:28:38.1 &  2.2385 &  5.95 &   0 &   4.05 &   2 &   1 & 0.041 \\ 
53799-2429-144 & 08:46:07.75 &  +14:42:39.2 &  1.4212 &  4.26 &   0 &   3.49 &   1 &   0 & \nodata \\ 
54561-2960-072 & 08:46:08.07 &  +31:56:56.9 &  1.7056 &  4.97 &   0 &   2.93 &   0 &   0 & \nodata \\ 
52296-0829-186 & 08:46:08.23 &  +40:20:23.2 &  1.3790 & 10.01 &   0 &   4.75 &   1 &   0 & \nodata \\ 
52592-0896-050 & 08:46:08.33 &  +41:45:54.0 &  0.9921 &  8.88 &   0 &   2.73 &   0 &   0 & \nodata \\ 
52224-0564-097 & 08:46:08.67 &  +02:15:55.3 &  1.2163 & 17.92 &   0 &   0.43 &   0 &   0 & \nodata \\ 
52224-0564-450 & 08:46:09.45 &  +03:41:09.4 &  1.8321 &  7.18 &   0 &   1.03 &   1 &   3 & 0.184 \\ 
53086-1760-269 & 08:46:09.73 &  +08:57:38.1 &  1.1007 &  5.23 &   0 &   0.54 &   0 &   0 & \nodata \\ 
52235-0763-057 & 08:46:10.15 &  +44:51:51.0 &  0.6506 & 13.62 &   0 &   3.49 &   0 &   0 & \nodata \\ 
53815-2430-321 & 08:46:10.34 &  +13:36:02.3 &  1.2286 &  4.70 &   0 &   2.65 &   0 &   0 & \nodata \\ 
52650-1188-572 & 08:46:10.39 &  +05:10:12.2 &  2.9710 &  8.33 &   0 &   0.11 &   0 &   0 & \nodata \\ 
52323-0865-129 & 08:46:10.75 &  +37:36:03.0 &  0.7413 & 10.16 &   0 &   4.10 &   0 &   0 & \nodata \\ 
52235-0763-149 & 08:46:10.76 &  +45:21:53.1 &  1.0744 &  4.88 &   0 &   0.24 &   0 &   0 & \nodata \\ 
52972-1589-324 & 08:46:10.81 &  +29:40:04.2 &  0.5364 &  7.08 &   0 &   4.42 &   0 &   0 & \nodata \\ 
53801-2428-051 & 08:46:11.13 &  +11:52:02.6 &  2.2496 &  9.92 &   0 &   4.51 &   1 &   1 & 0.042 \\ 
51900-0448-290 & 08:46:12.57 &  +55:16:48.6 &  1.7772 &  7.37 &   0 &   4.82 &   1 &   0 & \nodata \\ 
54453-1875-195 & 08:46:12.60 &  +61:51:55.4 &  1.1257 &  9.42 &   0 &   3.23 &   0 &   0 & \nodata \\ 
54439-1785-387 & 08:46:12.72 &  +60:06:48.0 &  1.7265 &  4.19 &   0 &   0.11 &   0 &   0 & \nodata \\ 
51877-0447-462 & 08:46:13.97 &  +52:40:24.0 &  2.1135 & 11.53 &   0 &   1.34 &   3 &   1 & 0.043 \\ 
51899-0446-058 & 08:46:14.73 &  +53:43:55.1 &  1.7906 & 12.14 &   0 &   0.54 &   0 &   1 & 0.091 \\ 
53358-1931-499 & 08:46:16.80 &  +24:27:07.7 &  2.6675 &  8.74 &   0 &   1.86 &   0 &   0 & \nodata \\ 
52224-0564-098 & 08:46:16.89 &  +02:26:59.1 &  1.2970 &  7.83 &   0 &   2.77 &   0 &   0 & \nodata \\ 
52224-0564-144 & 08:46:17.78 &  +02:32:28.9 &  0.8159 &  4.10 &   0 &   1.06 &   0 &   0 & \nodata \\ 
52668-1189-301 & 08:46:17.84 &  +06:06:55.6 &  1.0684 & 13.70 &   0 &   0.81 &   0 &   0 & \nodata \\ 
52965-1588-075 & 08:46:18.28 &  +27:49:37.0 &  1.8730 & 13.64 &   0 &   0.73 &   0 &   0 & \nodata \\ 
51877-0447-207 & 08:46:18.36 &  +50:53:45.3 &  1.9074 &  4.99 &   0 &   4.37 &   1 &   1 & 0.030 \\ 
52235-0763-403 & 08:46:18.61 &  +46:52:31.3 &  1.2156 & 20.80 &   0 &   3.13 &   0 &   0 & \nodata \\ 
53799-2429-133 & 08:46:18.85 &  +14:54:54.2 &  0.8052 & 13.86 &   0 &   4.36 &   0 &   0 & \nodata \\ 
54061-2573-030 & 08:46:19.15 &  +10:00:12.2 &  1.9191 &  7.64 &   0 &   0.52 &   0 &   0 & \nodata \\ 
52323-0865-135 & 08:46:19.54 &  +36:58:36.7 &  2.3347 &  7.05 &   0 &   3.36 &   0 &   1 & 0.044 \\ 
52991-1270-425 & 08:46:19.65 &  +31:45:55.7 &  0.4619 & 19.03 &   0 &   0.76 &   0 &   0 & \nodata \\ 
52650-1188-104 & 08:46:20.51 &  +04:06:25.5 &  1.1658 &  7.59 &   0 &   1.88 &   0 &   0 & \nodata \\ 
53801-2428-579 & 08:46:21.18 &  +13:42:45.4 &  1.2908 & 10.69 &   0 &   0.27 &   2 &   0 & \nodata \\ 
52701-1210-347 & 08:46:21.52 &  +33:58:35.6 &  1.2609 &  7.69 &   0 &   4.18 &   2 &   0 & \nodata \\ 
52592-0896-057 & 08:46:21.67 &  +41:55:37.4 &  1.5555 &  4.57 &   0 &   0.87 &   0 &   0 & \nodata \\ 
51959-0550-030 & 08:46:21.69 &  +47:47:49.5 &  0.8225 & 32.13 &   0 &   1.23 &   1 &   0 & \nodata \\ 
53708-2279-254 & 08:46:22.67 &  +16:49:05.8 &  3.0557 &  6.22 &   0 &   1.12 &   0 &   0 & \nodata \\ 
51901-0467-188 & 08:46:23.47 &  +00:19:55.8 &  0.5429 &  7.10 &   0 &   0.17 &   0 &   0 & \nodata \\ 
54425-1784-619 & 08:46:24.23 &  +58:16:54.4 &  0.8645 & 14.07 &   0 &   0.88 &   0 &   0 & \nodata \\ 
52323-0865-189 & 08:46:24.44 &  +37:47:11.3 &  1.1306 &  4.06 &   0 &   3.57 &   0 &   0 & \nodata \\ 
51900-0448-381 & 08:46:25.05 &  +56:26:14.6 &  0.9018 &  8.23 &   0 &   1.49 &   0 &   0 & \nodata \\ 
52672-0934-368 & 08:46:25.91 &  +36:31:21.0 &  1.1382 &  9.86 &   0 &   2.50 &   0 &   0 & \nodata \\ 
53680-2280-231 & 08:46:26.57 &  +20:21:57.5 &  1.5972 & 10.00 &   0 &   4.21 &   0 &   0 & \nodata \\ 
52235-0763-505 & 08:46:26.58 &  +46:17:07.3 &  0.8196 &  6.72 &   0 &   1.23 &   0 &   0 & \nodata \\ 
54061-2573-034 & 08:46:26.82 &  +10:12:45.8 &  1.1993 &  6.32 &   0 &   0.42 &   0 &   0 & \nodata \\ 
52235-0763-449 & 08:46:26.85 &  +46:49:03.0 &  1.6144 & 18.29 &   0 &   2.95 &   1 &   0 & \nodata \\ 
53350-1932-250 & 08:46:26.93 &  +25:52:19.4 &  0.4119 &  9.94 &   0 &   4.38 &   0 &   0 & \nodata \\ 
51901-0467-190 & 08:46:27.37 &  +00:24:40.7 &  1.5295 &  4.58 &   0 &   1.39 &   0 &   0 & \nodata \\ 
52672-0934-379 & 08:46:28.29 &  +36:05:59.0 &  2.1789 &  7.07 &   0 &   3.50 &   1 &   2 & 0.097 \\ 
52937-1269-578 & 08:46:28.46 &  +31:11:14.6 &  1.8511 &  6.93 &   0 &   0.35 &   0 &   0 & \nodata \\ 
53086-1760-275 & 08:46:29.48 &  +09:05:21.9 &  2.6864 & 20.12 &   0 &   4.36 &   0 &   0 & \nodata \\ 
53350-1932-258 & 08:46:29.51 &  +25:59:41.3 &  1.6019 & 47.25 &   0 &   4.11 &   1 &   0 & \nodata \\ 
53799-2429-546 & 08:46:29.79 &  +16:17:29.4 &  1.8581 &  4.06 &   0 &   2.58 &   0 &   1 & 0.081 \\ 
51901-0467-194 & 08:46:29.80 &  +00:44:54.4 &  1.9197 &  6.02 &   0 &   3.04 &   1 &   0 & \nodata \\ 
54453-1875-175 & 08:46:29.91 &  +62:03:33.1 &  1.4947 &  6.90 &   0 &   0.83 &   0 &   0 & \nodata \\ 
53711-2281-352 & 08:46:31.35 &  +18:26:09.2 &  0.8316 & 12.19 &   0 &   4.30 &   0 &   0 & \nodata \\ 
53379-2085-286 & 08:46:31.60 &  +22:42:22.4 &  1.7729 &  8.41 &   0 &   0.71 &   0 &   0 & \nodata \\ 
52965-1588-028 & 08:46:31.76 &  +27:49:21.9 &  2.1249 &  7.31 &   0 &   1.15 &   0 &   0 & \nodata \\ 
53086-1760-258 & 08:46:32.07 &  +08:44:03.0 &  1.9153 & 11.15 &   0 &   1.54 &   1 &   1 & 0.064 \\ 
52668-1189-304 & 08:46:32.18 &  +06:19:30.4 &  2.4219 &  5.43 &   0 &   4.36 &   1 &   0 & \nodata \\ 
54149-2332-286 & 08:46:32.62 &  +05:11:41.6 &  2.3731 & 16.52 &   0 &   4.82 &   0 &   0 & \nodata \\ 
53350-1932-428 & 08:46:32.93 &  +27:23:43.2 &  2.0393 &  7.16 &   0 &   4.71 &   3 &   2 & 0.070 \\ 
53801-2428-156 & 08:46:33.95 &  +12:15:58.4 &  1.6549 &  5.39 &   0 &   3.23 &   0 &   0 & \nodata \\ 
52592-0896-450 & 08:46:34.08 &  +44:01:04.8 &  1.9817 & 22.38 &   0 &   4.37 &   2 &   1 & 0.037 \\ 
52991-1270-423 & 08:46:34.30 &  +31:30:58.2 &  0.3864 &  8.26 &   0 &   4.42 &   0 &   0 & \nodata \\ 
53379-2085-311 & 08:46:35.35 &  +23:18:00.1 &  1.1002 &  8.19 &   0 &   1.02 &   0 &   0 & \nodata \\ 
52296-0829-081 & 08:46:37.79 &  +39:19:07.8 &  1.3749 &  6.85 &   0 &   2.66 &   0 &   0 & \nodata \\ 
52991-1270-215 & 08:46:38.47 &  +30:29:38.9 &  1.1850 &  8.46 &   0 &   3.21 &   0 &   0 & \nodata \\ 
54561-2960-611 & 08:46:39.00 &  +33:05:27.3 &  1.5669 & 11.29 &   0 &   1.87 &   0 &   0 & \nodata \\ 
51899-0446-143 & 08:46:39.01 &  +53:48:18.2 &  0.5528 &  5.42 &   0 &   3.40 &   0 &   0 & \nodata \\ 
54141-2671-332 & 08:46:39.40 &  +11:51:33.8 &  1.9222 &  4.25 &   0 &   0.73 &   1 &   0 & \nodata \\ 
53799-2429-556 & 08:46:39.47 &  +16:10:07.4 &  0.8469 &  9.64 &   0 &   2.99 &   0 &   0 & \nodata \\ 
53680-2280-493 & 08:46:42.11 &  +20:47:44.0 &  0.9564 &  5.41 &   0 &   3.53 &   0 &   0 & \nodata \\ 
54453-1875-533 & 08:46:43.10 &  +62:49:00.3 &  3.5952 &  8.97 &   0 &   2.74 &   0 &   0 & \nodata \\ 
53680-2280-483 & 08:46:43.32 &  +20:57:05.9 &  2.1123 &  7.06 &   0 &   2.69 &   2 &   2 & 0.158 \\ 
51877-0447-402 & 08:46:43.61 &  +52:48:37.8 &  1.7946 & 11.79 &   0 &   2.66 &   0 &   0 & \nodata \\ 
52668-1189-311 & 08:46:43.76 &  +06:06:01.3 &  1.6423 & 13.14 &   0 &   4.38 &   1 &   0 & \nodata \\ 
53680-2280-243 & 08:46:44.46 &  +19:50:08.4 &  1.3978 & 10.57 &   0 &   2.32 &   0 &   0 & \nodata \\ 
52224-0564-540 & 08:46:45.73 &  +03:22:22.8 &  1.6630 &  5.76 &   0 &   0.49 &   0 &   0 & \nodata \\ 
52937-1269-024 & 08:46:46.47 &  +29:58:50.9 &  1.6769 & 10.40 &   0 &   1.05 &   0 &   0 & \nodata \\ 
54561-2960-591 & 08:46:47.57 &  +32:19:22.4 &  1.1311 &  7.62 &   0 &   2.70 &   1 &   0 & \nodata \\ 
53086-1760-226 & 08:46:48.42 &  +08:56:35.9 &  0.6402 & 23.88 &   0 &   3.65 &   1 &   0 & \nodata \\ 
51959-0550-025 & 08:46:48.49 &  +47:49:44.5 &  1.7230 &  9.63 &   0 &   3.27 &   1 &   0 & \nodata \\ 
54453-1875-125 & 08:46:49.01 &  +61:28:13.9 &  1.6609 &  6.15 &   0 &   4.88 &   0 &   0 & \nodata \\ 
52937-1269-614 & 08:46:49.05 &  +30:43:21.1 &  1.7150 &  6.81 &   0 &   2.89 &   0 &   0 & \nodata \\ 
53801-2428-143 & 08:46:49.53 &  +12:39:59.4 &  1.5489 &  6.23 &   0 &   3.99 &   2 &   0 & \nodata \\ 
52668-1189-346 & 08:46:50.00 &  +06:41:49.0 &  0.6161 & 12.99 &   0 &   3.80 &   0 &   0 & \nodata \\ 
52650-1188-575 & 08:46:50.44 &  +05:29:46.0 &  1.0515 &  9.07 &   0 &   1.07 &   1 &   0 & \nodata \\ 
53350-1932-431 & 08:46:50.48 &  +27:04:28.6 &  0.4535 &  6.04 &   0 &   0.83 &   0 &   0 & \nodata \\ 
53801-2428-578 & 08:46:50.84 &  +13:33:05.6 &  1.6484 & 14.34 &   0 &   0.90 &   1 &   0 & \nodata \\ 
53350-1932-237 & 08:46:51.02 &  +26:38:26.2 &  1.5043 &  7.21 &   0 &   3.77 &   0 &   0 & \nodata \\ 
52296-0829-087 & 08:46:51.44 &  +39:17:36.5 &  2.0988 &  7.70 &   0 &   3.26 &   0 &   3 & 0.109 \\ 
52674-1209-601 & 08:46:51.78 &  +33:16:01.3 &  2.3300 & 15.55 &   0 &   4.32 &   1 &   4 & 0.135 \\ 
54453-1875-538 & 08:46:51.88 &  +62:42:18.4 &  2.1107 & 15.91 &   0 &   3.47 &   0 &   0 & \nodata \\ 
53680-2280-223 & 08:46:52.45 &  +20:15:11.0 &  1.1260 &  5.04 &   0 &   3.50 &   0 &   0 & \nodata \\ 
53680-2280-230 & 08:46:53.51 &  +20:06:19.0 &  0.7048 &  4.23 &   0 &   2.04 &   0 &   0 & \nodata \\ 
52296-0829-446 & 08:46:53.77 &  +41:07:14.7 &  1.8795 &  9.06 &   0 &   3.34 &   1 &   1 & 0.057 \\ 
51901-0467-492 & 08:46:54.12 &  +01:06:38.5 &  0.5703 &  5.56 &   0 &   0.89 &   0 &   0 & \nodata \\ 
53086-1760-240 & 08:46:54.15 &  +09:01:43.9 &  1.1918 &  5.19 &   0 &   4.89 &   0 &   0 & \nodata \\ 
52991-1270-201 & 08:46:54.27 &  +30:00:12.8 &  3.6497 &  4.27 &   0 &   0.36 &   0 &   0 & \nodata \\ 
51877-0447-185 & 08:46:54.62 &  +51:36:26.0 &  1.3940 &  4.35 &   0 &   0.21 &   0 &   0 & \nodata \\ 
51877-0447-186 & 08:46:55.28 &  +51:53:32.1 &  1.1007 &  4.98 &   0 &   1.59 &   0 &   0 & \nodata \\ 
51959-0550-617 & 08:46:55.34 &  +48:59:10.4 &  1.9054 &  5.90 &   0 &   1.32 &   0 &   0 & \nodata \\ 
53799-2429-112 & 08:46:55.84 &  +13:56:02.7 &  1.4788 &  4.42 &   0 &   4.19 &   1 &   0 & \nodata \\ 
53742-2331-022 & 08:46:56.31 &  +53:33:14.7 &  3.0200 & 11.22 &   0 &   3.18 &   0 &   0 & \nodata \\ 
54453-1875-174 & 08:46:57.47 &  +61:55:57.1 &  1.3304 & 16.85 &   0 &   3.46 &   1 &   0 & \nodata \\ 
52235-0763-452 & 08:46:58.12 &  +46:50:11.0 &  2.1203 &  8.20 &   0 &   4.58 &   0 &   1 & 0.050 \\ 
53708-2279-219 & 08:46:58.16 &  +16:42:10.8 &  1.8916 &  5.52 &   0 &   2.40 &   1 &   0 & \nodata \\ 
52701-1210-244 & 08:46:59.04 &  +32:49:44.2 &  2.1686 &  9.34 &   0 &   4.67 &   2 &   0 & \nodata \\ 
54453-1875-526 & 08:46:59.16 &  +63:27:30.4 &  0.5173 & 14.23 &   0 &   1.07 &   0 &   0 & \nodata \\ 
52672-0934-123 & 08:46:59.32 &  +34:48:25.0 &  1.5815 &  4.36 &   0 &   2.63 &   1 &   0 & \nodata \\ 
54141-2671-383 & 08:46:59.77 &  +11:19:09.6 &  2.7140 &  5.30 &   0 &   3.78 &   1 &   1 & 0.039 \\ 
54561-2960-018 & 08:46:59.93 &  +31:24:38.6 &  1.6506 &  6.60 &   0 &   0.07 &   0 &   0 & \nodata \\ 
53815-2430-282 & 08:47:00.13 &  +12:43:12.6 &  1.5702 & 10.10 &   0 &   0.77 &   0 &   0 & \nodata \\ 
53680-2280-247 & 08:47:01.06 &  +19:29:11.2 &  2.2378 &  7.77 &   0 &   3.03 &   0 &   0 & \nodata \\ 
53799-2429-559 & 08:47:01.55 &  +16:18:23.3 &  0.6462 &  7.96 &   0 &   2.75 &   0 &   0 & \nodata \\ 
53086-1760-429 & 08:47:01.59 &  +09:29:48.2 &  1.0018 &  7.37 &   0 &   3.51 &   1 &   0 & \nodata \\ 
51901-0467-495 & 08:47:01.78 &  +00:57:14.1 &  0.4174 &  9.36 &   0 &   0.36 &   0 &   0 & \nodata \\ 
52964-1298-103 & 08:47:02.10 &  +07:04:07.2 &  1.8425 &  5.34 &   0 &   3.95 &   0 &   0 & \nodata \\ 
53708-2279-465 & 08:47:02.23 &  +18:21:59.4 &  1.4619 & 10.83 &   0 &   3.67 &   0 &   0 & \nodata \\ 
52323-0865-369 & 08:47:02.24 &  +39:12:22.3 &  1.4967 &  6.38 &   0 &   1.81 &   0 &   0 & \nodata \\ 
52972-1589-327 & 08:47:02.55 &  +29:40:11.0 &  0.5662 &  7.43 &   0 &   2.85 &   0 &   0 & \nodata \\ 
51959-0550-028 & 08:47:02.75 &  +47:32:50.8 &  1.0615 &  5.21 &   0 &   0.78 &   0 &   0 & \nodata \\ 
51901-0467-483 & 08:47:02.80 &  +01:30:01.4 &  0.4166 &  7.48 &   0 &   1.52 &   0 &   0 & \nodata \\ 
52323-0865-197 & 08:47:04.39 &  +37:58:36.0 &  0.7391 &  9.52 &   0 &   2.77 &   0 &   0 & \nodata \\ 
52668-1189-382 & 08:47:04.72 &  +06:43:58.1 &  0.9103 &  6.47 &   0 &   2.18 &   0 &   0 & \nodata \\ 
53680-2280-377 & 08:47:04.84 &  +21:36:32.9 &  1.6683 &  5.53 &   0 &   3.32 &   0 &   0 & \nodata \\ 
52672-0934-490 & 08:47:05.90 &  +35:50:15.9 &  1.6327 &  6.76 &   0 &   2.54 &   2 &   0 & \nodata \\ 
53379-2085-343 & 08:47:07.01 &  +23:49:32.7 &  1.3965 &  8.27 &   0 &   2.79 &   0 &   0 & \nodata \\ 
54425-1784-074 & 08:47:07.38 &  +57:16:17.6 &  0.4562 &  5.70 &   0 &   3.07 &   0 &   0 & \nodata \\ 
52296-0829-519 & 08:47:07.52 &  +40:35:14.4 &  1.4545 &  5.69 &   0 &   4.31 &   2 &   0 & \nodata \\ 
52991-1270-126 & 08:47:07.75 &  +30:14:50.2 &  1.3444 &  6.18 &   0 &   3.84 &   0 &   0 & \nodata \\ 
53711-2281-347 & 08:47:07.88 &  +19:00:46.3 &  1.4724 & 11.91 &   0 &   0.43 &   1 &   0 & \nodata \\ 
53379-2085-288 & 08:47:08.53 &  +22:35:52.3 &  1.8188 & 30.70 &   0 &   2.00 &   0 &   0 & \nodata \\ 
51901-0467-099 & 08:47:09.90 & --00:18:55.7 &  0.3989 &  8.51 &   0 &   4.02 &   0 &   0 & \nodata \\ 
52672-0934-095 & 08:47:10.18 &  +34:54:42.7 &  2.3027 & 14.48 &   0 &   0.54 &   0 &   0 & \nodata \\ 
51901-0467-098 & 08:47:10.40 & --00:13:02.6 &  0.6269 & 13.00 &   0 &   3.24 &   0 &   0 & \nodata \\ 
52965-1588-518 & 08:47:10.71 &  +29:25:52.9 &  1.9659 &  7.47 &   0 &   2.74 &   2 &   0 & \nodata \\ 
52668-1189-397 & 08:47:11.54 &  +06:31:51.5 &  1.7312 &  9.69 &   0 &   2.55 &   0 &   0 & \nodata \\ 
53086-1760-214 & 08:47:13.03 &  +08:30:21.8 &  2.0390 &  4.46 &   0 &   4.80 &   1 &   0 & \nodata \\ 
51959-0550-023 & 08:47:13.28 &  +47:43:30.5 &  1.1739 &  6.43 &   0 &   0.24 &   2 &   0 & \nodata \\ 
52235-0763-142 & 08:47:13.77 &  +45:20:44.3 &  1.6284 &  8.63 &   0 &   4.84 &   1 &   0 & \nodata \\ 
54149-2332-379 & 08:47:13.87 &  +06:58:40.7 &  0.9494 & 13.33 &   0 &   2.63 &   1 &   0 & \nodata \\ 
52964-1298-532 & 08:47:13.94 &  +07:54:10.2 &  1.7449 & 10.11 &   0 &   2.73 &   2 &   0 & \nodata \\ 
52991-1270-466 & 08:47:13.98 &  +31:44:28.2 &  1.7114 &  9.02 &   0 &   1.46 &   0 &   0 & \nodata \\ 
52668-1189-293 & 08:47:14.49 &  +05:39:59.7 &  1.0583 & 10.08 &   0 &   0.09 &   0 &   0 & \nodata \\ 
52991-1270-194 & 08:47:14.89 &  +30:56:13.1 &  1.0944 &  7.35 &   0 &   0.61 &   0 &   0 & \nodata \\ 
53358-1931-493 & 08:47:15.10 &  +24:43:19.8 &  1.9292 &  6.64 &   0 &   2.86 &   0 &   0 & \nodata \\ 
52323-0865-426 & 08:47:15.16 &  +38:31:09.9 &  3.1656 &  6.97 &   0 &   0.64 &   0 &   0 & \nodata \\ 
52991-1270-327 & 08:47:15.21 &  +32:09:24.7 &  0.6373 &  9.65 &   0 &   3.00 &   0 &   0 & \nodata \\ 
52668-1189-390 & 08:47:15.77 &  +06:37:58.4 &  1.3331 &  6.98 &   0 &   0.45 &   0 &   0 & \nodata \\ 
52323-0865-094 & 08:47:16.03 &  +37:32:18.0 &  0.4538 & 12.00 &   0 &   4.23 &   0 &   0 & \nodata \\ 
51901-0467-522 & 08:47:16.11 &  +01:56:17.9 &  0.5764 & 10.58 &   0 &   1.38 &   0 &   0 & \nodata \\ 
52964-1298-556 & 08:47:16.27 &  +07:27:41.0 &  0.9031 &  4.74 &   0 &   0.07 &   0 &   0 & \nodata \\ 
53086-1760-127 & 08:47:16.55 &  +08:25:54.5 &  1.7511 & 22.60 &   0 &   2.25 &   2 &   1 & 0.050 \\ 
51877-0447-468 & 08:47:17.02 &  +52:37:33.9 &  1.6503 & 13.67 &   0 &   2.20 &   0 &   0 & \nodata \\ 
53801-2428-551 & 08:47:18.13 &  +13:00:17.0 &  0.6979 &  6.89 &   0 &   2.19 &   0 &   0 & \nodata \\ 
53086-1760-327 & 08:47:19.13 &  +09:43:23.4 &  2.2843 &  8.22 &   0 &   1.84 &   3 &   1 & 0.057 \\ 
52991-1270-474 & 08:47:19.84 &  +31:29:58.7 &  1.2468 & 10.54 &   0 &   3.25 &   1 &   0 & \nodata \\ 
53086-1760-421 & 08:47:20.65 &  +09:38:41.6 &  1.4312 &  7.70 &   0 &   0.91 &   0 &   0 & \nodata \\ 
51877-0447-418 & 08:47:20.71 &  +52:50:03.3 &  1.6995 &  9.42 &   0 &   4.57 &   1 &   0 & \nodata \\ 
52224-0564-064 & 08:47:22.03 &  +02:31:25.8 &  1.2120 & 20.08 &   0 &   1.20 &   1 &   0 & \nodata \\ 
54561-2960-640 & 08:47:22.26 &  +32:16:35.0 &  2.5500 &  6.52 &   0 &   1.99 &   1 &   0 & \nodata \\ 
54561-2960-636 & 08:47:22.60 &  +32:29:06.5 &  2.1036 & 17.37 &   0 &   1.04 &   0 &   1 & 0.063 \\ 
51901-0467-085 & 08:47:22.73 & --00:35:37.4 &  0.8865 &  5.98 &   0 &   2.59 &   0 &   0 & \nodata \\ 
53358-1931-566 & 08:47:23.56 &  +25:41:05.4 &  1.1221 & 11.34 &   0 &   1.05 &   0 &   0 & \nodata \\ 
51901-0467-515 & 08:47:23.66 &  +01:10:10.4 &  1.0822 & 10.90 &   0 &   3.76 &   0 &   0 & \nodata \\ 
52296-0829-451 & 08:47:23.71 &  +41:22:31.6 &  1.5775 & 19.83 &   0 &   0.73 &   0 &   0 & \nodata \\ 
53799-2429-096 & 08:47:24.29 &  +14:45:18.4 &  1.7595 &  5.35 &   0 &   2.70 &   0 &   0 & \nodata \\ 
52235-0763-442 & 08:47:24.32 &  +46:54:02.7 &  1.2331 &  8.04 &   0 &   3.03 &   1 &   0 & \nodata \\ 
52296-0829-460 & 08:47:25.18 &  +41:26:49.7 &  1.8479 & 19.17 &   0 &   1.85 &   1 &   1 & 0.062 \\ 
51901-0467-511 & 08:47:25.41 &  +01:03:31.5 &  0.9377 &  5.68 &   0 &   1.51 &   0 &   0 & \nodata \\ 
52972-1589-315 & 08:47:26.52 &  +28:29:27.1 &  1.0149 &  7.28 &   0 &   3.31 &   0 &   0 & \nodata \\ 
53711-2281-289 & 08:47:27.24 &  +17:33:42.1 &  2.2882 &  7.68 &   0 &   1.94 &   2 &   0 & \nodata \\ 
53086-1760-133 & 08:47:27.58 &  +08:40:44.8 &  1.4672 &  8.68 &   0 &   2.82 &   0 &   0 & \nodata \\ 
54439-1785-270 & 08:47:28.23 &  +59:14:37.4 &  0.7091 & 10.22 &   0 &   4.05 &   0 &   0 & \nodata \\ 
53801-2428-556 & 08:47:28.64 &  +12:57:08.8 &  0.4909 &  6.82 &   0 &   3.45 &   0 &   0 & \nodata \\ 
52650-1188-071 & 08:47:29.30 &  +04:32:13.0 &  1.9340 &  6.05 &   0 &   2.74 &   1 &   2 & 0.069 \\ 
54084-2574-239 & 08:47:30.45 &  +10:33:27.2 &  1.0614 & 11.68 &   0 &   0.50 &   1 &   0 & \nodata \\ 
51899-0446-593 & 08:47:31.59 &  +54:42:47.0 &  1.3675 & 13.38 &   0 &   1.00 &   0 &   0 & \nodata \\ 
53680-2280-415 & 08:47:31.95 &  +21:52:12.8 &  3.8141 &  9.19 &   0 &   3.08 &   1 &   0 & \nodata \\ 
53708-2279-151 & 08:47:32.03 &  +17:24:49.7 &  2.3751 &  6.57 &   0 &   0.01 &   1 &   0 & \nodata \\ 
53742-2331-032 & 08:47:33.34 &  +53:39:31.2 &  2.4968 &  4.86 &   0 &   4.07 &   0 &   0 & \nodata \\ 
52672-0934-086 & 08:47:33.42 &  +34:54:37.1 &  1.0282 &  6.31 &   0 &   2.77 &   1 &   0 & \nodata \\ 
52991-1270-486 & 08:47:33.79 &  +31:38:04.7 &  1.6117 &  9.03 &   0 &   2.93 &   0 &   0 & \nodata \\ 
52235-0763-519 & 08:47:34.30 &  +46:09:27.9 &  1.2163 &  6.31 &   0 &   1.59 &   0 &   0 & \nodata \\ 
51900-0448-425 & 08:47:34.61 &  +56:37:18.9 &  1.1273 &  7.55 &   0 &   2.32 &   0 &   0 & \nodata \\ 
52643-0935-303 & 08:47:37.55 &  +36:17:24.7 &  1.3419 &  4.45 &   0 &   1.84 &   0 &   0 & \nodata \\ 
52224-0564-582 & 08:47:39.01 &  +03:12:22.2 &  1.8529 & 11.65 &   0 &   1.98 &   1 &   0 & \nodata \\ 
52235-0763-145 & 08:47:40.11 &  +45:26:24.4 &  1.7537 &  6.03 &   0 &   4.85 &   1 &   0 & \nodata \\ 
52991-1270-138 & 08:47:41.22 &  +30:07:22.9 &  1.8681 & 21.46 &   0 &   4.53 &   0 &   0 & \nodata \\ 
52650-1188-602 & 08:47:41.32 &  +05:36:00.8 &  2.3425 &  6.80 &   0 &   2.58 &   0 &   1 & 0.046 \\ 
51901-0467-566 & 08:47:41.37 &  +02:07:36.5 &  0.7571 & 11.51 &   0 &   3.55 &   0 &   0 & \nodata \\ 
54084-2574-329 & 08:47:41.62 &  +11:26:46.6 &  0.9241 &  9.03 &   0 &   2.42 &   1 &   0 & \nodata \\ 
52235-0763-514 & 08:47:41.84 &  +46:07:17.9 &  1.9163 &  8.20 &   0 &   0.58 &   2 &   1 & 0.048 \\ 
52650-1188-038 & 08:47:41.96 &  +04:33:31.8 &  0.5401 &  4.21 &   0 &   3.23 &   0 &   0 & \nodata \\ 
52672-0934-501 & 08:47:41.99 &  +35:38:27.4 &  1.4227 &  9.48 &   0 &   4.78 &   0 &   0 & \nodata \\ 
54439-1785-309 & 08:47:42.52 &  +58:59:12.9 &  1.0968 &  9.22 &   0 &   3.42 &   0 &   0 & \nodata \\ 
52672-0934-519 & 08:47:42.52 &  +35:53:07.7 &  1.1482 &  8.34 &   0 &   4.86 &   1 &   0 & \nodata \\ 
54425-1784-021 & 08:47:44.44 &  +57:19:13.4 &  1.7233 &  6.25 &   0 &   2.52 &   0 &   0 & \nodata \\ 
53680-2280-184 & 08:47:44.45 &  +20:37:38.4 &  1.1699 & 10.60 &   0 &   0.95 &   0 &   0 & \nodata \\ 
52592-0896-521 & 08:47:44.55 &  +44:26:10.6 &  0.4645 &  8.52 &   0 &   4.26 &   0 &   0 & \nodata \\ 
52972-1589-258 & 08:47:45.44 &  +29:10:59.4 &  1.2167 & 11.59 &   0 &   2.80 &   0 &   0 & \nodata \\ 
52323-0865-200 & 08:47:45.88 &  +37:53:59.0 &  1.9103 &  7.89 &   0 &   4.72 &   1 &   0 & \nodata \\ 
54425-1784-600 & 08:47:46.25 &  +57:38:56.6 &  0.6610 &  6.75 &   0 &   4.36 &   0 &   0 & \nodata \\ 
52674-1209-635 & 08:47:46.37 &  +32:17:31.5 &  1.1818 &  4.02 &   0 &   4.49 &   0 &   0 & \nodata \\ 
52672-0934-511 & 08:47:46.79 &  +35:54:44.5 &  1.5770 &  8.58 &   0 &   4.46 &   1 &   0 & \nodata \\ 
52964-1298-069 & 08:47:47.07 &  +06:50:35.5 &  1.3686 &  4.54 &   0 &   1.78 &   1 &   0 & \nodata \\ 
53086-1760-340 & 08:47:47.43 &  +09:53:26.1 &  0.7305 &  8.68 &   0 &   3.77 &   0 &   0 & \nodata \\ 
53680-2280-516 & 08:47:47.87 &  +20:42:47.8 &  2.8119 &  7.53 &   0 &   2.16 &   0 &   0 & \nodata \\ 
52991-1270-380 & 08:47:48.42 &  +31:57:13.4 &  0.7351 &  8.06 &   0 &   3.99 &   0 &   0 & \nodata \\ 
52670-1190-316 & 08:47:48.68 &  +04:55:56.9 &  1.8332 &  5.66 &   0 &   4.81 &   0 &   0 & \nodata \\ 
52224-0564-057 & 08:47:49.23 &  +02:17:14.8 &  0.5089 &  4.15 &   0 &   3.36 &   0 &   0 & \nodata \\ 
53801-2428-585 & 08:47:49.48 &  +13:14:11.3 &  2.9189 & 17.76 &   0 &   0.93 &   1 &   0 & \nodata \\ 
54453-1875-576 & 08:47:51.33 &  +62:56:18.6 &  1.5612 &  4.30 &   0 &   1.99 &   0 &   0 & \nodata \\ 
51877-0447-448 & 08:47:52.61 &  +53:10:48.0 &  2.3686 & 12.16 &   0 &   2.66 &   0 &   0 & \nodata \\ 
52235-0763-002 & 08:47:52.72 &  +45:05:27.1 &  1.2557 &  5.34 &   0 &   1.19 &   0 &   0 & \nodata \\ 
52965-1588-084 & 08:47:52.85 &  +28:00:45.2 &  0.7140 &  6.29 &   0 &   4.38 &   0 &   0 & \nodata \\ 
52668-1189-330 & 08:47:53.52 &  +06:48:56.9 &  1.0005 &  8.11 &   0 &   2.77 &   1 &   0 & \nodata \\ 
51901-0467-047 & 08:47:53.74 & --00:10:24.2 &  1.1597 & 11.32 &   0 &   3.86 &   0 &   0 & \nodata \\ 
54453-1875-164 & 08:47:54.59 &  +61:56:18.8 &  1.2979 &  4.90 &   0 &   0.05 &   0 &   0 & \nodata \\ 
52650-1188-006 & 08:47:54.60 &  +03:46:32.3 &  1.0002 &  8.21 &   0 &   0.62 &   0 &   0 & \nodata \\ 
52937-1269-628 & 08:47:54.72 &  +30:18:07.6 &  1.3963 & 14.36 &   0 &   2.96 &   1 &   0 & \nodata \\ 
53358-1931-571 & 08:47:54.98 &  +25:14:06.8 &  0.6622 &  5.44 &   0 &   3.55 &   0 &   0 & \nodata \\ 
53680-2280-419 & 08:47:55.41 &  +21:41:33.4 &  1.3453 &  5.22 &   0 &   0.44 &   0 &   0 & \nodata \\ 
52323-0865-496 & 08:47:55.54 &  +38:06:13.8 &  1.3561 &  8.55 &   0 &   2.61 &   0 &   0 & \nodata \\ 
52937-1269-634 & 08:47:56.07 &  +30:11:57.8 &  1.7145 &  4.22 &   0 &   4.38 &   1 &   0 & \nodata \\ 
53801-2428-582 & 08:47:56.09 &  +13:22:02.0 &  3.1472 &  6.77 &   0 &   2.37 &   0 &   0 & \nodata \\ 
52991-1270-375 & 08:47:56.40 &  +31:47:58.1 &  1.8385 &  5.17 &   0 &   3.99 &   2 &   0 & \nodata \\ 
53708-2279-121 & 08:47:56.89 &  +17:04:11.4 &  1.7645 &  4.67 &   0 &   2.56 &   4 &   1 & 0.039 \\ 
53815-2430-245 & 08:47:57.26 &  +12:33:22.8 &  2.8576 &  7.69 &   0 &   2.68 &   0 &   0 & \nodata \\ 
53799-2429-100 & 08:47:57.37 &  +14:34:09.1 &  1.3254 &  4.11 &   0 &   3.27 &   0 &   0 & \nodata \\ 
53799-2429-026 & 08:47:58.37 &  +14:10:01.8 &  1.9550 &  8.26 &   0 &   0.72 &   1 &   0 & \nodata \\ 
53086-1760-135 & 08:47:58.80 &  +08:34:09.3 &  1.4065 & 14.97 &   0 &   2.68 &   1 &   0 & \nodata \\ 
53818-2431-359 & 08:47:59.66 &  +15:47:34.4 &  1.3187 &  4.58 &   0 &   0.70 &   0 &   0 & \nodata \\ 
51877-0447-180 & 08:47:59.89 &  +52:04:57.7 &  2.2195 & 12.28 &   0 &   0.09 &   1 &   0 & \nodata \\ 
52224-0564-080 & 08:48:02.54 &  +02:48:40.6 &  1.1984 & 10.10 &   0 &   3.66 &   0 &   0 & \nodata \\ 
51959-0550-614 & 08:48:03.59 &  +48:47:46.3 &  1.1644 & 12.85 &   0 &   4.46 &   0 &   0 & \nodata \\ 
54561-2960-023 & 08:48:04.06 &  +31:47:03.9 &  1.0470 &  6.15 &   0 &   4.29 &   0 &   0 & \nodata \\ 
53815-2430-379 & 08:48:04.84 &  +13:33:48.7 &  1.9272 &  6.66 &   0 &   4.04 &   0 &   0 & \nodata \\ 
54439-1785-432 & 08:48:05.83 &  +59:52:10.7 &  2.0715 &  7.77 &   0 &   2.95 &   1 &   1 & 0.037 \\ 
52296-0829-050 & 08:48:05.94 &  +39:23:46.0 &  0.5249 &  8.25 &   0 &   0.74 &   0 &   0 & \nodata \\ 
52991-1270-411 & 08:48:05.99 &  +31:57:20.7 &  1.7169 &  4.21 &   0 &   0.50 &   0 &   0 & \nodata \\ 
52701-1210-227 & 08:48:06.96 &  +33:31:51.2 &  2.4702 & 13.25 &   0 &   1.90 &   2 &   0 & \nodata \\ 
52643-0935-305 & 08:48:07.49 &  +36:23:25.9 &  2.3557 & 10.31 &   0 &   4.62 &   3 &   0 & \nodata \\ 
54453-1875-127 & 08:48:07.82 &  +60:48:29.8 &  1.3487 & 10.12 &   0 &   4.40 &   1 &   0 & \nodata \\ 
53086-1760-130 & 08:48:08.36 &  +08:32:08.1 &  0.7129 &  4.72 &   0 &   3.01 &   0 &   0 & \nodata \\ 
52224-0564-566 & 08:48:08.72 &  +03:22:07.3 &  1.4393 &  4.00 &   0 &   1.40 &   1 &   0 & \nodata \\ 
52965-1588-022 & 08:48:09.25 &  +27:54:54.5 &  2.5022 &  4.25 &   0 &   1.91 &   0 &   1 & 0.047 \\ 
54561-2960-025 & 08:48:10.00 &  +31:41:06.8 &  3.3676 &  8.41 &   0 &   1.38 &   1 &   0 & \nodata \\ 
52650-1188-587 & 08:48:10.69 &  +05:02:52.1 &  1.3143 & 10.23 &   0 &   1.17 &   0 &   0 & \nodata \\ 
54084-2574-234 & 08:48:11.20 &  +10:34:07.4 &  1.0585 &  5.02 &   0 &   1.31 &   0 &   0 & \nodata \\ 
51901-0467-041 & 08:48:11.52 & --00:14:17.9 &  4.1241 &  7.61 &   0 &   1.41 &   0 &   0 & \nodata \\ 
51900-0448-433 & 08:48:13.10 &  +56:08:47.1 &  1.4745 &  4.67 &   0 &   4.54 &   0 &   0 & \nodata \\ 
53350-1932-199 & 08:48:13.75 &  +26:32:51.6 &  1.3402 & 10.36 &   0 &   1.16 &   2 &   0 & \nodata \\ 
53379-2085-268 & 08:48:13.81 &  +23:05:55.6 &  1.8329 &  4.51 &   0 &   2.15 &   0 &   0 & \nodata \\ 
54425-1784-032 & 08:48:14.07 &  +57:25:09.4 &  1.1321 &  6.02 &   0 &   1.14 &   0 &   0 & \nodata \\ 
51901-0467-043 & 08:48:16.34 & --00:21:36.1 &  1.7427 &  5.80 &   0 &   4.29 &   2 &   1 & 0.026 \\ 
52224-0564-585 & 08:48:16.86 &  +03:13:40.0 &  1.7534 &  5.03 &   0 &   3.24 &   0 &   0 & \nodata \\ 
52668-1189-292 & 08:48:17.50 &  +05:41:03.3 &  1.9475 & 22.26 &   0 &   3.63 &   1 &   2 & 0.110 \\ 
54084-2574-214 & 08:48:17.82 &  +10:10:54.5 &  1.7765 &  8.63 &   0 &   4.10 &   1 &   1 & 0.034 \\ 
52323-0865-042 & 08:48:17.93 &  +37:16:35.7 &  0.7986 &  8.58 &   0 &   1.31 &   0 &   0 & \nodata \\ 
52235-0763-527 & 08:48:18.33 &  +46:51:55.2 &  1.6009 & 15.22 &   0 &   0.11 &   0 &   0 & \nodata \\ 
52235-0763-110 & 08:48:18.34 &  +45:35:19.9 &  1.1286 &  6.28 &   0 &   1.85 &   0 &   0 & \nodata \\ 
52224-0564-581 & 08:48:18.85 &  +02:59:38.8 &  0.5165 &  9.36 &   0 &   0.71 &   0 &   0 & \nodata \\ 
53801-2428-615 & 08:48:19.61 &  +13:36:11.3 &  1.4835 &  7.46 &   0 &   2.16 &   0 &   0 & \nodata \\ 
52701-1210-247 & 08:48:19.75 &  +32:39:46.9 &  0.4464 & 10.83 &   0 &   2.40 &   0 &   0 & \nodata \\ 
54453-1875-502 & 08:48:20.09 &  +62:20:57.6 &  1.3611 &  4.74 &   0 &   2.36 &   2 &   0 & \nodata \\ 
51901-0467-577 & 08:48:20.15 &  +01:46:20.3 &  0.5723 & 10.69 &   0 &   0.38 &   1 &   0 & \nodata \\ 
53801-2428-064 & 08:48:20.83 &  +12:00:41.3 &  1.6991 &  4.90 &   0 &   0.97 &   0 &   0 & \nodata \\ 
51901-0467-560 & 08:48:21.50 &  +01:05:00.9 &  1.6080 &  5.10 &   0 &   1.60 &   0 &   0 & \nodata \\ 
53815-2430-309 & 08:48:21.51 &  +12:01:03.6 &  1.5129 &  8.31 &   0 &   2.42 &   0 &   0 & \nodata \\ 
53350-1932-402 & 08:48:22.24 &  +27:45:54.3 &  0.6676 &  4.21 &   0 &   0.69 &   0 &   0 & \nodata \\ 
52991-1270-087 & 08:48:22.28 &  +30:09:49.6 &  1.9681 &  8.41 &   0 &   1.11 &   1 &   1 & 0.035 \\ 
54464-1876-318 & 08:48:23.01 &  +63:30:43.0 &  1.5087 &  7.39 &   0 &   3.84 &   0 &   0 & \nodata \\ 
53680-2280-452 & 08:48:23.06 &  +21:34:14.4 &  1.5792 &  4.80 &   0 &   1.01 &   2 &   0 & \nodata \\ 
53818-2431-339 & 08:48:23.16 &  +16:24:15.1 &  1.6712 &  9.15 &   0 &   3.06 &   0 &   0 & \nodata \\ 
53358-1931-608 & 08:48:24.07 &  +25:14:04.8 &  0.8790 &  9.76 &   0 &   0.16 &   1 &   0 & \nodata \\ 
53708-2279-519 & 08:48:24.34 &  +18:33:57.0 &  1.5837 &  7.28 &   0 &   1.29 &   0 &   0 & \nodata \\ 
54453-1875-090 & 08:48:24.35 &  +61:22:42.0 &  3.4174 &  7.32 &   0 &   4.41 &   1 &   0 & \nodata \\ 
52592-0896-017 & 08:48:24.50 &  +42:18:11.7 &  1.3991 &  6.28 &   0 &   0.08 &   0 &   0 & \nodata \\ 
53086-1760-085 & 08:48:24.51 &  +08:31:37.0 &  1.6731 &  7.39 &   0 &   3.28 &   0 &   0 & \nodata \\ 
51877-0447-442 & 08:48:26.04 &  +53:12:01.7 &  2.0999 &  8.69 &   0 &   2.22 &   2 &   3 & 0.112 \\ 
53711-2281-392 & 08:48:26.14 &  +18:29:57.4 &  2.1747 & 10.12 &   0 &   0.48 &   1 &   0 & \nodata \\ 
52670-1190-359 & 08:48:26.41 &  +05:18:38.8 &  2.4917 &  5.19 &   0 &   4.02 &   1 &   1 & 0.059 \\ 
52323-0865-491 & 08:48:26.97 &  +38:05:08.9 &  1.0011 &  9.01 &   0 &   4.34 &   0 &   0 & \nodata \\ 
53358-1931-025 & 08:48:26.97 &  +24:16:31.3 &  0.8123 &  7.51 &   0 &   1.98 &   0 &   0 & \nodata \\ 
51877-0447-446 & 08:48:28.33 &  +53:15:58.3 &  1.2318 &  6.11 &   0 &   0.65 &   0 &   0 & \nodata \\ 
53711-2281-323 & 08:48:28.69 &  +19:20:30.8 &  0.5002 &  7.32 &   0 &   1.56 &   0 &   0 & \nodata \\ 
52296-0829-048 & 08:48:30.94 &  +39:44:43.8 &  3.5667 &  4.21 &   0 &   2.82 &   2 &   2 & 0.078 \\ 
51959-0550-628 & 08:48:31.61 &  +48:39:59.2 &  1.4372 & 13.87 &   0 &   1.38 &   1 &   0 & \nodata \\ 
52669-1198-356 & 08:48:31.72 &  +39:23:00.2 &  1.8598 & 10.77 &   0 &   4.82 &   1 &   0 & \nodata \\ 
53358-1931-612 & 08:48:32.62 &  +25:11:35.4 &  1.2527 & 13.50 &   0 &   2.79 &   0 &   0 & \nodata \\ 
53815-2430-351 & 08:48:32.62 &  +13:56:43.3 &  1.6154 & 13.10 &   0 &   2.43 &   0 &   0 & \nodata \\ 
51900-0448-276 & 08:48:32.66 &  +55:50:16.6 &  1.6679 &  8.05 &   0 &   2.32 &   0 &   0 & \nodata \\ 
52672-0934-446 & 08:48:33.10 &  +36:53:56.9 &  2.0783 & 10.16 &   0 &   2.70 &   1 &   0 & \nodata \\ 
52965-1588-568 & 08:48:34.06 &  +28:56:29.1 &  1.6962 &  9.79 &   0 &   1.05 &   0 &   0 & \nodata \\ 
52323-0865-057 & 08:48:34.30 &  +37:23:34.0 &  1.7426 &  4.68 &   0 &   0.28 &   1 &   0 & \nodata \\ 
51877-0447-493 & 08:48:34.47 &  +52:14:08.3 &  1.8206 &  5.54 &   4 &   1.78 &   2 &   0 & \nodata \\ 
51959-0550-639 & 08:48:34.49 &  +48:16:39.7 &  1.6886 & 16.16 &   0 &   3.18 &   2 &   0 & \nodata \\ 
53708-2279-528 & 08:48:35.01 &  +19:11:04.8 &  2.3201 &  7.65 &   0 &   0.74 &   1 &   1 & 0.035 \\ 
52235-0763-529 & 08:48:35.24 &  +46:43:24.7 &  1.6558 &  4.41 &   0 &   1.30 &   0 &   0 & \nodata \\ 
53799-2429-046 & 08:48:35.60 &  +14:36:11.2 &  1.4687 &  9.63 &   0 &   4.54 &   1 &   0 & \nodata \\ 
54149-2332-433 & 08:48:35.92 &  +06:07:33.7 &  2.8706 &  5.90 &   0 &   2.64 &   0 &   0 & \nodata \\ 
54084-2574-215 & 08:48:36.44 &  +10:13:40.3 &  3.1735 & 10.12 &   0 &   1.91 &   2 &   0 & \nodata \\ 
54425-1784-027 & 08:48:36.45 &  +57:19:17.0 &  1.9587 &  6.75 &   0 &   2.86 &   0 &   0 & \nodata \\ 
53799-2429-565 & 08:48:37.07 &  +15:12:02.9 &  2.4240 &  8.29 &   0 &   1.27 &   1 &   1 & 0.043 \\ 
52972-1589-359 & 08:48:37.16 &  +29:53:45.9 &  0.5084 &  8.24 &   0 &   4.87 &   0 &   0 & \nodata \\ 
52670-1190-341 & 08:48:37.65 &  +05:32:37.7 &  0.5544 & 13.87 &   0 &   0.92 &   0 &   0 & \nodata \\ 
54084-2574-233 & 08:48:37.66 &  +10:29:59.6 &  0.6645 &  5.71 &   0 &   3.07 &   0 &   0 & \nodata \\ 
52323-0865-178 & 08:48:38.58 &  +37:45:41.7 &  2.6179 & 13.59 &   0 &   2.16 &   2 &   1 & 0.051 \\ 
52592-0896-567 & 08:48:38.84 &  +44:18:28.7 &  3.7494 &  7.91 &   0 &   3.37 &   0 &   0 & \nodata \\ 
54084-2574-477 & 08:48:38.98 &  +10:59:24.9 &  0.7531 &  8.75 &   0 &   4.25 &   0 &   0 & \nodata \\ 
51900-0448-288 & 08:48:39.85 &  +54:55:13.6 &  1.2528 &  7.33 &   0 &   3.23 &   0 &   0 & \nodata \\ 
51877-0447-447 & 08:48:41.01 &  +53:21:06.4 &  1.8596 &  7.90 &   0 &   3.58 &   0 &   0 & \nodata \\ 
52235-0763-117 & 08:48:41.28 &  +45:42:20.6 &  1.5366 &  7.35 &   0 &   1.63 &   0 &   0 & \nodata \\ 
52964-1298-077 & 08:48:41.49 &  +07:09:00.7 &  2.1055 & 18.83 &   0 &   0.50 &   0 &   1 & 0.102 \\ 
52964-1298-583 & 08:48:41.55 &  +07:25:16.2 &  1.5272 & 23.47 &   0 &   1.12 &   3 &   0 & \nodata \\ 
52224-0564-600 & 08:48:42.16 &  +02:56:26.5 &  2.9752 & 15.82 &   0 &   1.40 &   1 &   0 & \nodata \\ 
53711-2281-302 & 08:48:42.26 &  +17:51:45.5 &  0.9293 &  4.27 &   0 &   2.74 &   0 &   0 & \nodata \\ 
51899-0446-070 & 08:48:42.63 &  +54:08:08.2 &  2.2252 &  8.25 &   0 &   2.56 &   0 &   0 & \nodata \\ 
53350-1932-163 & 08:48:43.12 &  +26:49:14.7 &  0.6070 &  7.65 &   0 &   2.27 &   0 &   0 & \nodata \\ 
52235-0763-556 & 08:48:43.13 &  +46:09:49.0 &  0.8571 & 14.97 &   0 &   1.71 &   0 &   0 & \nodata \\ 
53680-2280-553 & 08:48:43.75 &  +20:52:52.5 &  1.4174 &  8.23 &   0 &   4.56 &   1 &   0 & \nodata \\ 
52672-0934-558 & 08:48:44.34 &  +36:03:02.6 &  1.9919 & 11.10 &   0 &   2.48 &   2 &   0 & \nodata \\ 
51877-0447-495 & 08:48:44.58 &  +52:19:08.5 &  1.5958 &  8.64 &   0 &   3.35 &   0 &   0 & \nodata \\ 
52991-1270-166 & 08:48:45.48 &  +30:52:55.6 &  1.9416 &  5.33 &   0 &   1.94 &   0 &   0 & \nodata \\ 
53708-2279-095 & 08:48:45.50 &  +17:02:25.6 &  1.4938 & 21.12 &   0 &   4.55 &   0 &   0 & \nodata \\ 
52224-0564-593 & 08:48:45.59 &  +02:57:46.0 &  1.7120 &  9.79 &   0 &   2.96 &   0 &   0 & \nodata \\ 
51901-0467-606 & 08:48:45.92 &  +02:06:35.1 &  1.0453 & 10.23 &   0 &   1.91 &   1 &   0 & \nodata \\ 
54453-1875-082 & 08:48:46.10 &  +61:12:34.7 &  2.2558 &  5.80 &   0 &   1.37 &   1 &   1 & 0.039 \\ 
51899-0446-612 & 08:48:46.39 &  +55:11:59.8 &  1.8173 & 13.52 &   0 &   2.42 &   1 &   0 & \nodata \\ 
53815-2430-275 & 08:48:46.66 &  +12:05:27.2 &  0.6152 &  6.73 &   0 &   2.21 &   1 &   0 & \nodata \\ 
52224-0564-629 & 08:48:47.21 &  +03:09:36.1 &  1.5060 & 10.17 &   0 &   3.36 &   0 &   0 & \nodata \\ 
53815-2430-344 & 08:48:47.74 &  +14:20:57.7 &  1.6925 &  8.98 &   0 &   1.63 &   1 &   0 & \nodata \\ 
52235-0763-523 & 08:48:47.98 &  +46:47:17.3 &  2.7871 & 26.60 &   0 &   1.94 &   0 &   2 & 0.077 \\ 
52296-0829-160 & 08:48:48.13 &  +40:19:35.9 &  1.2918 &  7.33 &   0 &   1.14 &   0 &   0 & \nodata \\ 
52592-0896-010 & 08:48:48.83 &  +42:10:05.7 &  2.0527 &  9.34 &   0 &   2.36 &   1 &   1 & 0.029 \\ 
52937-1269-626 & 08:48:49.37 &  +30:10:56.2 &  0.6663 & 15.33 &   0 &   1.72 &   0 &   0 & \nodata \\ 
54084-2574-464 & 08:48:49.61 &  +11:17:29.6 &  0.6713 & 11.45 &   0 &   3.58 &   1 &   0 & \nodata \\ 
51901-0467-015 & 08:48:49.65 & --00:26:51.7 &  1.2286 & 11.84 &   0 &   1.50 &   0 &   0 & \nodata \\ 
52323-0865-489 & 08:48:49.68 &  +38:21:54.2 &  0.9644 & 19.61 &   0 &   3.71 &   0 &   0 & \nodata \\ 
52668-1189-295 & 08:48:50.46 &  +05:24:55.1 &  1.5954 &  6.61 &   0 &   0.63 &   0 &   0 & \nodata \\ 
54439-1785-254 & 08:48:51.60 &  +58:24:19.7 &  1.3987 & 34.41 &   0 &   3.49 &   0 &   0 & \nodata \\ 
52991-1270-165 & 08:48:51.94 &  +30:38:12.6 &  1.1507 &  5.04 &   0 &   1.03 &   0 &   0 & \nodata \\ 
54453-1875-567 & 08:48:52.05 &  +62:50:30.4 &  1.1178 &  6.22 &   0 &   4.02 &   0 &   0 & \nodata \\ 
51877-0447-099 & 08:48:52.05 &  +51:20:13.9 &  1.3673 & 18.64 &   0 &   1.22 &   1 &   0 & \nodata \\ 
52323-0865-493 & 08:48:52.71 &  +38:02:29.5 &  3.1310 &  5.81 &   0 &   3.60 &   0 &   2 & 0.099 \\ 
52991-1270-168 & 08:48:53.29 &  +30:35:42.1 &  2.2334 &  7.50 &   0 &   2.69 &   0 &   0 & \nodata \\ 
53350-1932-179 & 08:48:53.62 &  +26:28:23.8 &  1.3460 &  4.58 &   0 &   1.76 &   0 &   0 & \nodata \\ 
54084-2574-193 & 08:48:53.85 &  +10:42:51.4 &  1.9410 &  6.63 &   0 &   0.28 &   2 &   1 & 0.039 \\ 
54453-1875-512 & 08:48:54.00 &  +62:11:08.8 &  1.3864 &  9.77 &   0 &   1.55 &   0 &   0 & \nodata \\ 
51912-0468-326 & 08:48:54.25 &  +01:34:51.7 &  1.0523 & 28.91 &   0 &   4.13 &   1 &   0 & \nodata \\ 
52296-0829-530 & 08:48:54.49 &  +41:26:09.3 &  1.2422 &  4.69 &   0 &   3.32 &   1 &   0 & \nodata \\ 
52293-0830-296 & 08:48:54.52 &  +40:57:40.6 &  0.4090 &  8.81 &   0 &   3.87 &   0 &   0 & \nodata \\ 
53708-2279-505 & 08:48:54.90 &  +18:29:06.7 &  3.5522 &  8.16 &   0 &   1.50 &   0 &   1 & 0.056 \\ 
53379-2085-396 & 08:48:56.05 &  +23:24:56.9 &  0.9024 & 11.59 &   0 &   4.54 &   0 &   0 & \nodata \\ 
51912-0468-353 & 08:48:56.08 &  +01:15:40.0 &  0.6457 &  5.71 &   0 &   2.30 &   0 &   0 & \nodata \\ 
54439-1785-259 & 08:48:56.17 &  +58:48:03.3 &  1.7005 &  4.29 &   0 &   0.71 &   0 &   0 & \nodata \\ 
52964-1298-576 & 08:48:56.48 &  +08:15:02.4 &  2.0600 & 12.46 &   0 &   4.05 &   0 &   0 & \nodata \\ 
52296-0829-159 & 08:48:56.73 &  +40:08:48.7 &  1.2449 &  4.68 &   0 &   2.87 &   0 &   0 & \nodata \\ 
52964-1298-574 & 08:48:56.77 &  +08:01:27.2 &  0.9580 & 10.00 &   0 &   2.88 &   0 &   0 & \nodata \\ 
54439-1785-423 & 08:48:57.26 &  +60:02:45.1 &  2.1651 & 11.61 &   0 &   0.19 &   2 &   1 & 0.075 \\ 
53799-2429-562 & 08:48:58.45 &  +15:17:51.5 &  1.0207 &  8.29 &   0 &   1.65 &   0 &   0 & \nodata \\ 
51901-0467-159 & 08:48:58.54 &  +00:33:19.8 &  2.0792 &  6.36 &   0 &   2.75 &   1 &   0 & \nodata \\ 
54141-2671-480 & 08:48:58.66 &  +10:52:26.2 &  1.2760 &  6.97 &   0 &   2.23 &   0 &   0 & \nodata \\ 
52991-1270-511 & 08:48:58.86 &  +31:23:01.3 &  0.7739 &  9.23 &   0 &   0.64 &   0 &   0 & \nodata \\ 
53086-1760-173 & 08:48:58.96 &  +09:09:55.3 &  0.7421 &  7.97 &   0 &   3.33 &   0 &   0 & \nodata \\ 
52668-1189-228 & 08:48:59.29 &  +06:15:24.2 &  1.3352 &  6.26 &   0 &   1.55 &   1 &   0 & \nodata \\ 
53379-2085-229 & 08:48:59.48 &  +23:10:07.8 &  1.3707 &  7.58 &   0 &   0.19 &   0 &   0 & \nodata \\ 
53680-2280-180 & 08:48:59.61 &  +20:35:39.3 &  1.0457 &  5.35 &   0 &   3.90 &   0 &   0 & \nodata \\ 
52592-0896-106 & 08:48:59.67 &  +42:33:51.3 &  0.7103 &  5.46 &   0 &   4.76 &   1 &   0 & \nodata \\ 
52224-0564-635 & 08:48:59.83 &  +03:04:59.1 &  1.4912 &  6.89 &   0 &   1.41 &   1 &   0 & \nodata \\ 
54425-1784-582 & 08:49:00.00 &  +57:59:46.0 &  0.5197 &  4.82 &   0 &   3.03 &   0 &   0 & \nodata \\ 
53708-2279-109 & 08:49:00.16 &  +17:24:11.8 &  0.6504 &  6.29 &   0 &   3.57 &   0 &   0 & \nodata \\ 
52238-0764-310 & 08:49:00.72 &  +47:38:35.2 &  1.5106 &  4.24 &   0 &   2.61 &   0 &   0 & \nodata \\ 
52670-1190-338 & 08:49:01.24 &  +05:39:07.0 &  0.6553 &  9.77 &   0 &   0.51 &   0 &   0 & \nodata \\ 
52235-0763-579 & 08:49:01.49 &  +46:37:10.8 &  1.7269 &  5.29 &   0 &   2.10 &   1 &   1 & 0.043 \\ 
54439-1785-256 & 08:49:01.64 &  +58:50:28.1 &  1.9561 &  4.27 &   0 &   0.02 &   1 &   1 & 0.071 \\ 
52972-1589-350 & 08:49:02.60 &  +30:02:35.2 &  0.6611 &  5.62 &   0 &   2.05 &   0 &   0 & \nodata \\ 
53711-2281-278 & 08:49:02.85 &  +18:06:00.7 &  3.3378 &  8.99 &   0 &   2.77 &   0 &   0 & \nodata \\ 
52224-0564-015 & 08:49:03.36 &  +02:20:07.7 &  1.0267 &  4.15 &   0 &   2.92 &   0 &   0 & \nodata \\ 
52668-1189-225 & 08:49:03.60 &  +05:59:05.9 &  0.5333 &  9.38 &   0 &   4.42 &   0 &   0 & \nodata \\ 
52964-1298-597 & 08:49:04.09 &  +07:26:00.7 &  3.3962 &  4.83 &   0 &   3.16 &   0 &   1 & 0.039 \\ 
52964-1298-030 & 08:49:04.34 &  +07:03:58.5 &  1.3725 &  8.87 &   0 &   3.98 &   1 &   0 & \nodata \\ 
52592-0896-559 & 08:49:05.62 &  +43:10:38.5 &  1.5579 &  4.28 &   0 &   3.18 &   1 &   0 & \nodata \\ 
53086-1760-177 & 08:49:07.88 &  +09:09:24.9 &  0.4304 &  6.24 &   0 &   1.95 &   0 &   0 & \nodata \\ 
52293-0830-357 & 08:49:08.50 &  +41:52:47.3 &  1.6548 &  7.52 &   0 &   2.83 &   0 &   0 & \nodata \\ 
52668-1189-336 & 08:49:08.63 &  +06:45:16.3 &  1.7254 &  7.26 &   0 &   2.08 &   1 &   0 & \nodata \\ 
53680-2280-560 & 08:49:08.93 &  +20:40:53.3 &  2.0775 &  8.90 &   0 &   2.52 &   0 &   0 & \nodata \\ 
52701-1210-220 & 08:49:09.58 &  +32:33:22.9 &  2.9273 &  7.46 &   0 &   3.58 &   0 &   0 & \nodata \\ 
53711-2281-374 & 08:49:10.77 &  +19:31:07.8 &  1.1588 & 14.96 &   0 &   1.94 &   0 &   0 & \nodata \\ 
52670-1190-317 & 08:49:11.91 &  +04:31:13.7 &  1.9467 &  7.09 &   0 &   3.22 &   0 &   0 & \nodata \\ 
52964-1298-601 & 08:49:12.05 &  +07:49:51.9 &  0.9653 &  5.73 &   0 &   4.38 &   0 &   0 & \nodata \\ 
54084-2574-371 & 08:49:12.35 &  +11:25:38.4 &  1.3311 & 10.59 &   0 &   3.07 &   2 &   0 & \nodata \\ 
53818-2431-291 & 08:49:12.48 &  +14:47:54.7 &  0.8644 &  4.56 &   0 &   1.70 &   0 &   0 & \nodata \\ 
52224-0564-621 & 08:49:14.10 &  +03:16:26.4 &  1.5852 & 13.54 &   0 &   2.79 &   2 &   0 & \nodata \\ 
52224-0564-639 & 08:49:14.36 &  +03:03:00.5 &  1.1900 & 11.78 &   0 &   0.66 &   0 &   0 & \nodata \\ 
52965-1588-045 & 08:49:15.11 &  +28:01:09.6 &  1.3927 &  7.75 &   0 &   4.64 &   2 &   0 & \nodata \\ 
52991-1270-162 & 08:49:15.14 &  +30:43:20.2 &  1.4500 &  4.46 &   0 &   0.24 &   0 &   0 & \nodata \\ 
52224-0564-605 & 08:49:15.46 &  +03:36:14.0 &  0.8226 & 13.95 &   0 &   3.89 &   0 &   0 & \nodata \\ 
52668-1189-322 & 08:49:15.67 &  +06:50:13.0 &  2.2062 & 15.82 &   0 &   0.66 &   3 &   1 & 0.044 \\ 
52670-1190-243 & 08:49:15.89 &  +04:07:56.7 &  1.5835 & 26.71 &   0 &   3.17 &   0 &   0 & \nodata \\ 
52235-0763-080 & 08:49:16.25 &  +45:38:35.2 &  1.5711 &  4.01 &   0 &   3.26 &   1 &   0 & \nodata \\ 
52224-0564-632 & 08:49:17.22 &  +03:06:05.8 &  3.0821 &  5.93 &   0 &   4.02 &   2 &   2 & 0.068 \\ 
52991-1270-057 & 08:49:17.71 &  +30:24:06.1 &  2.4828 &  8.64 &   0 &   4.28 &   0 &   1 & 0.042 \\ 
52965-1588-590 & 08:49:18.90 &  +29:31:59.3 &  1.3368 &  4.17 &   0 &   3.26 &   1 &   0 & \nodata \\ 
52965-1588-579 & 08:49:19.61 &  +28:44:09.0 &  1.7761 &  7.56 &   0 &   1.64 &   0 &   2 & 0.064 \\ 
52672-0934-534 & 08:49:20.21 &  +36:49:34.5 &  0.9414 &  7.67 &   0 &   2.44 &   0 &   0 & \nodata \\ 
51900-0448-293 & 08:49:20.40 &  +54:53:58.0 &  1.8218 &  7.09 &   0 &   4.28 &   2 &   1 & 0.046 \\ 
52964-1298-639 & 08:49:21.35 &  +07:25:52.5 &  1.5501 &  9.30 &   0 &   4.33 &   1 &   0 & \nodata \\ 
54439-1785-361 & 08:49:21.35 &  +60:40:50.4 &  1.5015 &  4.69 &   0 &   2.76 &   1 &   0 & \nodata \\ 
54084-2574-186 & 08:49:21.93 &  +10:36:26.4 &  1.2076 &  5.17 &   0 &   1.01 &   0 &   0 & \nodata \\ 
52701-1210-187 & 08:49:22.12 &  +33:12:35.8 &  0.6207 &  4.31 &   0 &   4.39 &   0 &   0 & \nodata \\ 
52605-0897-274 & 08:49:22.75 &  +44:31:31.5 &  2.2946 &  9.41 &   0 &   1.27 &   2 &   2 & 0.091 \\ 
53680-2280-170 & 08:49:23.35 &  +20:16:28.1 &  1.8520 & 10.67 &   0 &   2.56 &   0 &   0 & \nodata \\ 
53350-1932-088 & 08:49:23.45 &  +26:15:50.1 &  1.1675 &  5.83 &   0 &   2.86 &   0 &   0 & \nodata \\ 
52643-0935-342 & 08:49:23.57 &  +37:03:38.9 &  0.8001 &  4.43 &   0 &   1.51 &   0 &   0 & \nodata \\ 
52592-0896-119 & 08:49:24.25 &  +42:56:46.3 &  0.6365 &  4.06 &   0 &   0.52 &   0 &   0 & \nodata \\ 
51901-0467-605 & 08:49:24.81 &  +01:58:29.0 &  1.2289 &  4.91 &   0 &   3.42 &   1 &   0 & \nodata \\ 
51877-0447-052 & 08:49:25.10 &  +51:32:45.3 &  0.6375 & 18.47 &   0 &   2.58 &   0 &   0 & \nodata \\ 
52965-1588-578 & 08:49:25.42 &  +29:00:33.4 &  0.4803 &  8.65 &   0 &   2.72 &   0 &   0 & \nodata \\ 
51900-0448-468 & 08:49:25.89 &  +56:41:32.1 &  0.5882 &  5.39 &   0 &   1.60 &   0 &   0 & \nodata \\ 
52672-0934-532 & 08:49:26.63 &  +36:23:57.2 &  1.9779 &  6.16 &   0 &   1.54 &   1 &   1 & 0.047 \\ 
53358-1931-617 & 08:49:26.85 &  +25:05:12.7 &  1.3254 & 16.14 &   0 &   3.23 &   2 &   0 & \nodata \\ 
52991-1270-158 & 08:49:28.13 &  +31:09:23.4 &  1.6796 & 16.23 &   0 &   3.13 &   0 &   0 & \nodata \\ 
54084-2574-475 & 08:49:28.52 &  +10:55:28.7 &  0.6604 & 11.80 &   0 &   2.54 &   0 &   0 & \nodata \\ 
52672-0934-110 & 08:49:30.05 &  +35:13:24.1 &  1.0004 & 11.29 &   0 &   0.39 &   2 &   0 & \nodata \\ 
52323-0865-515 & 08:49:30.18 &  +38:12:49.6 &  1.7510 & 12.20 &   0 &   0.82 &   1 &   0 & \nodata \\ 
52592-0896-016 & 08:49:30.63 &  +42:20:43.7 &  1.4026 &  9.71 &   0 &   4.11 &   0 &   0 & \nodata \\ 
52972-1589-240 & 08:49:31.83 &  +28:30:39.1 &  1.0043 &  4.94 &   0 &   2.88 &   0 &   0 & \nodata \\ 
52965-1588-566 & 08:49:32.68 &  +29:11:17.6 &  1.3828 &  4.53 &   0 &   0.02 &   2 &   0 & \nodata \\ 
52323-0865-555 & 08:49:32.80 &  +38:07:22.8 &  1.7486 &  8.67 &   0 &   0.91 &   0 &   1 & 0.050 \\ 
52972-1589-239 & 08:49:33.05 &  +28:47:32.1 &  1.5643 &  7.50 &   0 &   0.67 &   1 &   0 & \nodata \\ 
53801-2428-073 & 08:49:33.34 &  +12:21:22.6 &  2.2350 &  7.83 &   0 &   3.33 &   1 &   1 & 0.032 \\ 
53350-1932-091 & 08:49:33.51 &  +25:45:54.9 &  1.8075 &  9.83 &   0 &   2.48 &   0 &   1 & 0.050 \\ 
52592-0896-599 & 08:49:34.24 &  +43:17:56.2 &  1.7817 &  4.13 &   0 &   3.15 &   0 &   0 & \nodata \\ 
53815-2430-381 & 08:49:34.76 &  +13:59:48.3 &  2.0247 &  6.67 &   0 &   3.78 &   1 &   2 & 0.114 \\ 
52964-1298-605 & 08:49:35.95 &  +08:10:20.3 &  0.8622 &  8.56 &   0 &   1.14 &   0 &   0 & \nodata \\ 
51900-0448-280 & 08:49:36.11 &  +55:46:02.1 &  1.3975 & 10.08 &   0 &   3.84 &   1 &   0 & \nodata \\ 
53799-2429-014 & 08:49:36.25 &  +15:02:15.0 &  1.5833 & 18.84 &   0 &   1.31 &   0 &   0 & \nodata \\ 
52323-0865-559 & 08:49:37.21 &  +38:16:26.7 &  1.0076 &  5.04 &   0 &   2.34 &   0 &   0 & \nodata \\ 
54141-2671-420 & 08:49:38.40 &  +11:31:34.9 &  1.6599 & 13.80 &   0 &   0.32 &   0 &   0 & \nodata \\ 
54439-1785-437 & 08:49:39.77 &  +60:05:40.7 &  1.4335 &  4.06 &   0 &   1.51 &   0 &   0 & \nodata \\ 
53379-2085-429 & 08:49:39.88 &  +23:51:29.1 &  3.2392 &  5.18 &   0 &   3.69 &   1 &   1 & 0.039 \\ 
53818-2431-287 & 08:49:40.00 &  +14:33:52.9 &  1.7013 &  8.18 &   0 &   2.25 &   1 &   1 & 0.048 \\ 
52323-0865-147 & 08:49:42.02 &  +37:41:39.5 &  1.4735 &  5.12 &   0 &   1.80 &   0 &   0 & \nodata \\ 
53815-2430-268 & 08:49:42.33 &  +12:19:24.0 &  2.5241 &  4.54 &   0 &   3.06 &   0 &   0 & \nodata \\ 
52605-0897-352 & 08:49:43.71 &  +45:00:24.2 &  1.5926 &  8.67 &   0 &   4.60 &   1 &   0 & \nodata \\ 
52296-0829-580 & 08:49:44.23 &  +41:26:18.1 &  1.5310 &  4.18 &   0 &   4.53 &   1 &   0 & \nodata \\ 
52323-0865-443 & 08:49:45.51 &  +39:14:37.9 &  1.9893 &  6.52 &   0 &   4.10 &   1 &   0 & \nodata \\ 
54084-2574-163 & 08:49:45.68 &  +10:25:50.9 &  3.4088 & 19.16 &   0 &   0.70 &   1 &   0 & \nodata \\ 
53379-2085-134 & 08:49:46.40 &  +22:48:46.3 &  1.2016 &  7.15 &   0 &   3.75 &   1 &   0 & \nodata \\ 
52293-0830-270 & 08:49:47.04 &  +41:25:21.1 &  1.6924 &  4.84 &   0 &   3.01 &   1 &   0 & \nodata \\ 
52670-1190-213 & 08:49:48.27 &  +04:01:13.1 &  1.7320 & 10.75 &   0 &   4.55 &   0 &   0 & \nodata \\ 
52668-1189-260 & 08:49:48.27 &  +05:39:40.6 &  1.3483 &  7.41 &   0 &   1.39 &   0 &   0 & \nodata \\ 
52293-0830-360 & 08:49:48.36 &  +41:46:19.7 &  2.2562 &  8.92 &   0 &   1.07 &   3 &   1 & 0.042 \\ 
53350-1932-410 & 08:49:48.98 &  +27:56:38.7 &  2.8527 & 15.71 &   0 &   4.76 &   1 &   4 & 0.281 \\ 
53818-2431-324 & 08:49:49.49 &  +16:26:30.2 &  0.6296 & 10.15 &   0 &   2.33 &   0 &   0 & \nodata \\ 
53818-2431-392 & 08:49:49.87 &  +15:35:35.2 &  0.9144 & 10.69 &   0 &   0.88 &   2 &   0 & \nodata \\ 
53086-1760-408 & 08:49:49.97 &  +09:50:33.7 &  2.8055 &  4.52 &   0 &   4.83 &   0 &   1 & 0.069 \\ 
52974-1271-289 & 08:49:50.48 &  +31:41:00.3 &  1.5949 &  6.16 &   0 &   3.14 &   0 &   0 & \nodata \\ 
52323-0865-542 & 08:49:50.57 &  +38:31:29.2 &  2.0861 &  7.44 &   0 &   0.34 &   1 &   0 & \nodata \\ 
52323-0865-455 & 08:49:51.45 &  +38:35:48.5 &  2.4286 &  6.75 &   0 &   3.29 &   0 &   0 & \nodata \\ 
52972-1589-230 & 08:49:51.74 &  +28:32:37.3 &  1.5950 &  5.68 &   0 &   4.12 &   1 &   0 & \nodata \\ 
52701-1210-375 & 08:49:52.38 &  +34:23:56.6 &  3.2572 & 14.00 &   0 &   3.93 &   0 &   0 & \nodata \\ 
52672-0934-529 & 08:49:52.74 &  +36:39:27.8 &  1.2200 & 16.33 &   0 &   2.66 &   0 &   0 & \nodata \\ 
51877-0447-144 & 08:49:52.79 &  +51:36:34.5 &  2.1439 &  5.03 &   0 &   4.19 &   0 &   0 & \nodata \\ 
52965-1588-017 & 08:49:52.86 &  +28:32:56.6 &  1.3741 &  4.26 &   0 &   1.62 &   0 &   0 & \nodata \\ 
54084-2574-500 & 08:49:53.23 &  +11:12:46.5 &  2.1436 & 32.76 &   0 &   1.82 &   0 &   1 & 0.059 \\ 
53086-1760-042 & 08:49:54.67 &  +08:30:10.6 &  0.7730 &  7.48 &   0 &   2.49 &   2 &   0 & \nodata \\ 
52293-0830-344 & 08:49:55.11 &  +41:51:40.3 &  1.3521 &  4.10 &   0 &   3.34 &   0 &   0 & \nodata \\ 
51912-0468-396 & 08:49:55.28 &  +00:53:05.5 &  1.0350 & 11.66 &   0 &   3.49 &   0 &   0 & \nodata \\ 
53711-2281-265 & 08:49:55.90 &  +17:50:35.7 &  0.5584 &  4.14 &   0 &   1.11 &   0 &   0 & \nodata \\ 
52643-0935-292 & 08:49:56.06 &  +35:46:20.3 &  1.5671 & 11.80 &   0 &   4.82 &   1 &   0 & \nodata \\ 
53801-2428-021 & 08:49:56.35 &  +12:42:22.9 &  0.9174 &  7.36 &   0 &   2.57 &   0 &   0 & \nodata \\ 
53680-2280-536 & 08:49:56.42 &  +21:46:52.6 &  1.3240 &  6.10 &   0 &   1.70 &   1 &   0 & \nodata \\ 
54439-1785-280 & 08:49:57.26 &  +59:24:26.8 &  3.4309 &  6.56 &   0 &   2.09 &   0 &   1 & 0.032 \\ 
53818-2431-336 & 08:49:57.46 &  +16:22:23.1 &  1.6117 &  5.37 &   0 &   4.65 &   3 &   0 & \nodata \\ 
52669-1198-308 & 08:49:57.49 &  +39:08:27.5 &  1.3905 &  5.40 &   0 &   0.43 &   0 &   0 & \nodata \\ 
52670-1190-218 & 08:49:57.92 &  +04:24:38.9 &  1.7814 &  5.42 &   0 &   0.60 &   2 &   0 & \nodata \\ 
53680-2280-049 & 08:49:58.50 &  +19:56:21.8 &  1.8514 & 11.82 &   0 &   2.88 &   0 &   1 & 0.050 \\ 
52323-0865-557 & 08:49:58.53 &  +38:10:33.0 &  1.7665 &  4.88 &   0 &   1.43 &   0 &   0 & \nodata \\ 
52323-0865-011 & 08:49:58.92 &  +37:31:47.1 &  0.9999 &  5.92 &   0 &   2.51 &   0 &   0 & \nodata \\ 
53086-1760-060 & 08:49:59.18 &  +08:38:45.1 &  1.5699 &  7.25 &   0 &   3.17 &   0 &   0 & \nodata \\ 
52592-0896-595 & 08:49:59.50 &  +43:16:46.6 &  0.6925 &  5.80 &   0 &   0.24 &   0 &   0 & \nodata \\ 
52235-0763-064 & 08:50:00.11 &  +45:07:14.8 &  1.6623 & 12.58 &   0 &   4.11 &   0 &   0 & \nodata \\ 
53086-1760-056 & 08:50:00.62 &  +08:33:23.3 &  1.8259 & 13.12 &   0 &   0.92 &   0 &   0 & \nodata \\ 
54439-1785-407 & 08:50:00.65 &  +60:22:49.0 &  0.8561 & 17.14 &   0 &   3.29 &   0 &   0 & \nodata \\ 
51901-0467-600 & 08:50:00.71 &  +01:06:06.9 &  1.8967 & 11.54 &   0 &   2.79 &   0 &   0 & \nodata \\ 
52972-1589-238 & 08:50:00.95 &  +28:36:02.1 &  2.5447 &  7.03 &   0 &   3.18 &   0 &   0 & \nodata \\ 
52235-0763-597 & 08:50:01.16 &  +46:26:00.5 &  0.5238 &  7.11 &   0 &   0.24 &   0 &   0 & \nodata \\ 
51899-0446-039 & 08:50:01.79 &  +54:10:01.0 &  1.6799 &  8.24 &   0 &   3.63 &   2 &   0 & \nodata \\ 
53379-2085-440 & 08:50:02.64 &  +23:42:58.2 &  1.7874 &  8.09 &   0 &   4.52 &   1 &   3 & 0.084 \\ 
53801-2428-027 & 08:50:03.85 &  +12:40:27.4 &  0.9160 & 19.35 &   0 &   2.80 &   0 &   0 & \nodata \\ 
53680-2280-558 & 08:50:05.88 &  +20:52:30.8 &  1.5891 & 11.39 &   0 &   3.28 &   0 &   0 & \nodata \\ 
51901-0467-004 & 08:50:06.05 & --00:10:26.4 &  1.2282 & 15.73 &   0 &   0.17 &   0 &   0 & \nodata \\ 
53801-2428-030 & 08:50:06.92 &  +12:34:00.4 &  1.1361 &  8.59 &   0 &   0.85 &   0 &   0 & \nodata \\ 
52293-0830-396 & 08:50:07.31 &  +41:57:12.3 &  1.4983 & 11.26 &   0 &   1.89 &   0 &   0 & \nodata \\ 
53708-2279-548 & 08:50:07.34 &  +18:26:11.4 &  1.5385 &  7.30 &   0 &   0.06 &   0 &   0 & \nodata \\ 
53086-1760-512 & 08:50:08.97 &  +09:14:07.2 &  1.2293 &  5.29 &   0 &   3.03 &   0 &   0 & \nodata \\ 
52972-1589-459 & 08:50:09.63 &  +29:44:13.7 &  2.1030 & 26.95 &   0 &   0.97 &   0 &   0 & \nodata \\ 
54439-1785-273 & 08:50:10.26 &  +59:31:18.2 &  1.7199 &  6.60 &   0 &   3.26 &   1 &   0 & \nodata \\ 
53350-1932-146 & 08:50:10.56 &  +26:22:44.7 &  2.1338 &  9.28 &   0 &   4.61 &   3 &   1 & 0.039 \\ 
52224-0564-637 & 08:50:11.03 &  +03:06:12.7 &  1.4345 &  7.62 &   0 &   0.74 &   1 &   0 & \nodata \\ 
53818-2431-281 & 08:50:11.22 &  +14:23:56.9 &  2.0268 &  7.42 &   0 &   2.24 &   2 &   5 & 0.215 \\ 
52672-0934-522 & 08:50:11.23 &  +36:40:15.9 &  2.3555 &  5.51 &   0 &   1.69 &   0 &   1 & 0.028 \\ 
52238-0764-270 & 08:50:11.64 &  +47:11:54.3 &  1.5576 &  6.80 &   0 &   4.51 &   1 &   0 & \nodata \\ 
52964-1298-619 & 08:50:11.84 &  +07:45:07.4 &  1.0815 &  5.30 &   0 &   3.05 &   0 &   0 & \nodata \\ 
53708-2279-547 & 08:50:12.94 &  +18:28:58.3 &  1.4992 & 13.23 &   0 &   3.82 &   1 &   0 & \nodata \\ 
52323-0865-109 & 08:50:13.02 &  +37:42:13.7 &  1.0909 &  9.48 &   0 &   3.49 &   1 &   0 & \nodata \\ 
53708-2279-542 & 08:50:13.31 &  +18:23:09.5 &  1.7662 & 11.09 &   0 &   3.36 &   3 &   0 & \nodata \\ 
53711-2281-293 & 08:50:13.94 &  +17:14:49.0 &  1.0415 &  6.75 &   0 &   3.85 &   0 &   0 & \nodata \\ 
52974-1271-315 & 08:50:14.64 &  +32:05:01.3 &  0.6397 &  8.02 &   0 &   1.20 &   0 &   0 & \nodata \\ 
52323-0865-589 & 08:50:14.66 &  +38:06:18.5 &  0.4371 & 23.06 &   0 &   0.86 &   0 &   0 & \nodata \\ 
52701-1210-188 & 08:50:14.69 &  +33:10:02.7 &  1.6697 & 12.32 &   0 &   4.27 &   0 &   0 & \nodata \\ 
52235-0763-062 & 08:50:14.89 &  +45:24:03.2 &  2.3202 &  5.09 &   0 &   0.10 &   0 &   0 & \nodata \\ 
54439-1785-440 & 08:50:16.57 &  +59:37:55.8 &  0.4928 &  6.94 &   0 &   1.93 &   0 &   0 & \nodata \\ 
52991-1270-012 & 08:50:16.93 &  +30:28:46.5 &  0.6933 &  6.13 &   0 &   1.37 &   0 &   0 & \nodata \\ 
53381-1933-306 & 08:50:17.74 &  +25:35:36.8 &  0.8952 &  4.61 &   0 &   2.91 &   0 &   0 & \nodata \\ 
51912-0468-335 & 08:50:17.81 &  +01:37:34.3 &  1.7507 & 15.16 &   0 &   1.13 &   1 &   1 & 0.070 \\ 
53379-2085-424 & 08:50:18.97 &  +23:34:09.0 &  1.2018 &  7.21 &   0 &   1.71 &   0 &   0 & \nodata \\ 
54464-1876-287 & 08:50:19.84 &  +63:05:36.8 &  1.1259 &  7.22 &   0 &   0.94 &   0 &   0 & \nodata \\ 
52323-0865-538 & 08:50:19.85 &  +38:45:01.5 &  1.2541 & 13.56 &   0 &   2.12 &   0 &   0 & \nodata \\ 
52296-0829-110 & 08:50:20.10 &  +40:13:07.8 &  1.1898 & 12.97 &   0 &   2.72 &   0 &   0 & \nodata \\ 
54141-2671-178 & 08:50:20.19 &  +10:46:25.0 &  1.9765 &  4.19 &   0 &   3.03 &   1 &   1 & 0.041 \\ 
53815-2430-451 & 08:50:20.33 &  +13:19:10.2 &  3.0082 &  9.03 &   0 &   1.01 &   0 &   1 & 0.039 \\ 
52668-1189-214 & 08:50:20.71 &  +05:27:06.6 &  1.5753 &  5.88 &   0 &   1.55 &   0 &   0 & \nodata \\ 
51899-0446-028 & 08:50:20.88 &  +54:00:34.7 &  1.8698 &  8.08 &   0 &   2.21 &   4 &   1 & 0.046 \\ 
52669-1198-348 & 08:50:20.90 &  +39:39:45.2 &  1.1573 & 15.62 &   0 &   3.63 &   2 &   0 & \nodata \\ 
54439-1785-243 & 08:50:22.63 &  +58:43:15.0 &  2.2112 &  4.05 &   0 &   1.44 &   0 &   0 & \nodata \\ 
52972-1299-315 & 08:50:23.36 &  +07:48:14.7 &  0.5912 &  5.04 &   0 &   0.24 &   0 &   0 & \nodata \\ 
52668-1189-325 & 08:50:24.12 &  +06:49:57.8 &  1.6219 &  5.02 &   0 &   3.21 &   0 &   0 & \nodata \\ 
52701-1210-412 & 08:50:25.61 &  +34:27:50.8 &  1.3891 &  7.26 &   0 &   2.49 &   0 &   0 & \nodata \\ 
53680-2280-054 & 08:50:25.82 &  +20:00:58.4 &  1.8108 &  7.25 &   0 &   3.71 &   1 &   0 & \nodata \\ 
51877-0447-516 & 08:50:25.92 &  +52:11:33.4 &  0.5590 & 11.19 &   0 &   4.32 &   0 &   0 & \nodata \\ 
53815-2430-179 & 08:50:26.83 &  +13:03:02.2 &  2.2847 &  5.16 &   0 &   0.99 &   0 &   0 & \nodata \\ 
51877-0447-155 & 08:50:27.15 &  +52:02:03.1 &  1.1258 &  7.38 &   0 &   2.37 &   1 &   0 & \nodata \\ 
51912-0468-277 & 08:50:27.87 &  +00:22:54.7 &  1.6163 &  5.05 &   0 &   3.12 &   0 &   0 & \nodata \\ 
54453-1875-613 & 08:50:28.33 &  +62:45:54.6 &  1.1519 &  4.35 &   0 &   1.55 &   0 &   0 & \nodata \\ 
54084-2574-507 & 08:50:28.89 &  +11:14:00.7 &  2.3180 &  8.21 &   0 &   1.59 &   1 &   0 & \nodata \\ 
51900-0448-222 & 08:50:29.20 &  +55:27:27.4 &  0.7382 &  7.84 &   0 &   3.43 &   0 &   0 & \nodata \\ 
53711-2281-431 & 08:50:29.39 &  +18:53:50.3 &  0.5696 & 12.76 &   0 &   3.55 &   0 &   0 & \nodata \\ 
52672-0934-585 & 08:50:31.57 &  +35:54:28.6 &  4.0680 &  5.87 &   0 &   2.32 &   0 &   0 & \nodata \\ 
52224-0564-035 & 08:50:32.02 &  +02:38:03.7 &  1.6786 &  5.29 &   0 &   3.30 &   1 &   0 & \nodata \\ 
52701-1210-486 & 08:50:32.45 &  +34:02:14.1 &  0.9483 & 14.79 &   0 &   1.77 &   0 &   0 & \nodata \\ 
52225-0565-309 & 08:50:32.86 &  +02:55:45.6 &  1.3377 & 18.45 &   0 &   1.14 &   1 &   0 & \nodata \\ 
52225-0565-351 & 08:50:33.48 &  +03:17:34.6 &  1.8650 &  7.48 &   0 &   3.39 &   0 &   1 & 0.032 \\ 
52972-1589-447 & 08:50:34.10 &  +29:44:48.1 &  1.1843 &  6.64 &   0 &   4.19 &   0 &   0 & \nodata \\ 
51912-0468-361 & 08:50:34.59 &  +02:06:35.9 &  1.7298 & 10.15 &   0 &   0.70 &   0 &   2 & 0.065 \\ 
52974-1271-305 & 08:50:35.75 &  +31:56:08.8 &  1.5600 & 11.79 &   0 &   2.69 &   0 &   0 & \nodata \\ 
51877-0447-157 & 08:50:36.39 &  +51:57:15.8 &  1.8797 &  6.86 &   0 &   4.27 &   2 &   3 & 0.100 \\ 
52670-1190-264 & 08:50:37.27 &  +04:34:24.2 &  1.7376 &  6.81 &   0 &   1.29 &   1 &   0 & \nodata \\ 
53381-1933-319 & 08:50:38.05 &  +25:12:00.5 &  1.1905 & 11.06 &   0 &   4.07 &   0 &   0 & \nodata \\ 
52235-0763-077 & 08:50:38.16 &  +45:49:23.7 &  2.0754 &  5.32 &   0 &   2.09 &   1 &   2 & 0.109 \\ 
51877-0447-101 & 08:50:38.63 &  +52:01:45.7 &  0.4918 & 10.38 &   0 &   1.86 &   0 &   0 & \nodata \\ 
51900-0448-238 & 08:50:38.77 &  +55:44:43.3 &  1.5047 &  5.87 &   0 &   1.45 &   0 &   0 & \nodata \\ 
54084-2574-043 & 08:50:39.48 &  +10:13:09.8 &  1.3374 & 18.58 &   0 &   0.34 &   0 &   0 & \nodata \\ 
52972-1589-189 & 08:50:39.96 &  +28:13:23.0 &  1.7126 &  5.30 &   0 &   4.07 &   0 &   0 & \nodata \\ 
53708-2279-612 & 08:50:40.13 &  +18:55:08.8 &  1.8546 & 16.33 &   0 &   0.21 &   0 &   0 & \nodata \\ 
51900-0448-462 & 08:50:40.72 &  +56:11:28.1 &  0.6419 &  8.75 &   0 &   1.52 &   0 &   0 & \nodata \\ 
53815-2430-437 & 08:50:41.87 &  +13:51:41.6 &  1.1981 &  8.54 &   0 &   3.01 &   0 &   0 & \nodata \\ 
51877-0447-105 & 08:50:42.24 &  +51:59:11.6 &  1.8935 &  7.49 &   0 &   2.56 &   2 &   0 & \nodata \\ 
51912-0468-368 & 08:50:42.48 &  +02:06:59.1 &  1.8947 &  4.21 &   0 &   0.84 &   0 &   1 & 0.036 \\ 
52668-1189-472 & 08:50:42.56 &  +06:23:24.3 &  1.2162 &  6.50 &   0 &   2.04 &   1 &   0 & \nodata \\ 
51900-0448-466 & 08:50:45.44 &  +56:36:18.7 &  2.4637 &  4.71 &   0 &   2.68 &   1 &   6 & 0.292 \\ 
54084-2574-510 & 08:50:45.73 &  +11:08:40.5 &  2.6101 &  6.20 &   0 &   4.62 &   4 &   3 & 0.158 \\ 
53680-2280-154 & 08:50:45.78 &  +20:14:33.3 &  0.6950 &  5.06 &   0 &   1.57 &   0 &   0 & \nodata \\ 
52701-1210-487 & 08:50:45.89 &  +34:04:09.9 &  0.8869 &  4.75 &   0 &   3.33 &   0 &   0 & \nodata \\ 
52669-1198-352 & 08:50:46.10 &  +39:31:43.7 &  0.6807 & 12.46 &   0 &   4.82 &   0 &   0 & \nodata \\ 
52238-0764-293 & 08:50:46.18 &  +46:59:52.9 &  1.7004 &  4.91 &   0 &   2.46 &   0 &   0 & \nodata \\ 
52323-0865-524 & 08:50:46.52 &  +38:48:39.5 &  1.2851 &  5.63 &   0 &   2.75 &   0 &   0 & \nodata \\ 
52670-1190-384 & 08:50:46.55 &  +05:25:58.3 &  1.7735 & 18.93 &   0 &   0.17 &   0 &   0 & \nodata \\ 
52972-1589-195 & 08:50:47.26 &  +28:54:46.7 &  0.6117 &  9.39 &   0 &   2.63 &   0 &   0 & \nodata \\ 
53086-1760-506 & 08:50:48.34 &  +09:25:10.5 &  1.6050 &  4.18 &   0 &   1.53 &   2 &   0 & \nodata \\ 
53086-1760-047 & 08:50:48.85 &  +08:42:29.9 &  0.8494 &  5.98 &   0 &   4.20 &   0 &   0 & \nodata \\ 
52592-0896-617 & 08:50:49.26 &  +43:39:18.5 &  1.7309 &  4.58 &   0 &   2.38 &   0 &   0 & \nodata \\ 
53680-2280-045 & 08:50:50.68 &  +19:56:45.4 &  0.8381 &  4.67 &   0 &   1.69 &   1 &   0 & \nodata \\ 
52668-1189-169 & 08:50:50.71 &  +05:49:23.1 &  1.2678 &  5.27 &   0 &   1.49 &   1 &   0 & \nodata \\ 
53815-2430-169 & 08:50:51.18 &  +12:47:12.1 &  1.2309 &  5.03 &   0 &   2.01 &   0 &   0 & \nodata \\ 
54439-1785-279 & 08:50:51.72 &  +59:10:56.3 &  2.5671 &  8.48 &   0 &   4.36 &   0 &   0 & \nodata \\ 
52972-1589-173 & 08:50:51.76 &  +29:23:11.9 &  1.4668 &  6.10 &   0 &   4.43 &   0 &   0 & \nodata \\ 
53818-2431-271 & 08:50:51.80 &  +15:22:15.0 &  2.0183 &  6.25 &   0 &   1.76 &   1 &   1 & 0.083 \\ 
52972-1299-333 & 08:50:51.97 &  +08:30:26.6 &  0.6628 &  6.98 &   0 &   2.45 &   1 &   0 & \nodata \\ 
52605-0897-359 & 08:50:53.12 &  +44:51:22.4 &  0.5422 &  5.44 &   0 &   3.96 &   2 &   0 & \nodata \\ 
53815-2430-519 & 08:50:55.14 &  +14:12:55.4 &  1.7894 &  9.35 &   0 &   3.32 &   0 &   0 & \nodata \\ 
52991-1270-104 & 08:50:56.39 &  +30:34:41.7 &  1.5945 &  8.09 &   0 &   1.95 &   0 &   0 & \nodata \\ 
51901-0467-620 & 08:50:56.94 &  +01:47:11.0 &  0.4127 &  8.04 &   0 &   2.30 &   0 &   0 & \nodata \\ 
54084-2574-048 & 08:50:58.07 &  +10:18:22.1 &  0.8839 &  7.38 &   0 &   1.57 &   0 &   0 & \nodata \\ 
52668-1189-378 & 08:50:58.40 &  +06:46:27.6 &  2.8200 &  4.92 &   0 &   4.40 &   1 &   1 & 0.073 \\ 
53815-2430-510 & 08:50:58.40 &  +14:25:29.4 &  1.9853 & 11.06 &   0 &   2.57 &   2 &   1 & 0.041 \\ 
52668-1189-498 & 08:50:58.42 &  +06:22:54.0 &  0.5717 & 19.01 &   0 &   1.42 &   0 &   0 & \nodata \\ 
52238-0764-346 & 08:50:58.51 &  +47:45:12.2 &  0.5365 & 13.40 &   0 &   4.73 &   0 &   0 & \nodata \\ 
54141-2671-452 & 08:50:58.84 &  +11:51:38.4 &  2.5594 &  8.82 &   0 &   2.72 &   0 &   2 & 0.084 \\ 
52701-1210-043 & 08:51:01.43 &  +32:41:36.7 &  1.4053 &  5.99 &   0 &   3.26 &   1 &   0 & \nodata \\ 
53381-1933-277 & 08:51:01.69 &  +25:21:52.8 &  1.2744 &  6.87 &   0 &   2.18 &   1 &   0 & \nodata \\ 
53086-1760-456 & 08:51:02.10 &  +10:02:39.7 &  1.6785 &  5.28 &   0 &   0.11 &   0 &   0 & \nodata \\ 
53680-2280-573 & 08:51:02.65 &  +21:21:21.0 &  1.6479 &  7.42 &   0 &   0.90 &   1 &   0 & \nodata \\ 
51877-0447-018 & 08:51:02.97 &  +51:24:42.5 &  0.4049 & 13.15 &   0 &   1.40 &   0 &   0 & \nodata \\ 
52972-1299-291 & 08:51:03.34 &  +07:18:52.9 &  0.8255 &  7.83 &   0 &   2.55 &   0 &   0 & \nodata \\ 
52972-1299-394 & 08:51:04.37 &  +08:13:59.4 &  1.7913 & 11.44 &   0 &   2.65 &   0 &   0 & \nodata \\ 
54149-2332-510 & 08:51:04.56 &  +06:47:48.5 &  2.7327 &  8.79 &   0 &   2.69 &   0 &   1 & 0.051 \\ 
52701-1210-168 & 08:51:04.97 &  +33:33:13.8 &  0.7717 & 23.03 &   0 &   3.19 &   0 &   0 & \nodata \\ 
54084-2574-062 & 08:51:05.00 &  +10:32:09.0 &  1.3305 &  8.70 &   0 &   4.79 &   0 &   0 & \nodata \\ 
53680-2280-113 & 08:51:05.18 &  +20:32:33.1 &  3.0814 &  9.18 &   0 &   2.63 &   0 &   0 & \nodata \\ 
51912-0468-244 & 08:51:06.16 & --00:25:44.5 &  1.3594 & 17.66 &   0 &   4.79 &   0 &   0 & \nodata \\ 
52668-1189-362 & 08:51:06.79 &  +06:44:24.4 &  1.5408 &  8.39 &   0 &   4.05 &   0 &   0 & \nodata \\ 
51877-0447-102 & 08:51:08.57 &  +51:46:11.4 &  1.0184 &  7.16 &   0 &   1.60 &   0 &   0 & \nodata \\ 
53818-2431-366 & 08:51:08.63 &  +16:34:22.4 &  0.6972 & 10.35 &   0 &   0.92 &   0 &   0 & \nodata \\ 
53711-2281-234 & 08:51:08.94 &  +18:12:54.7 &  2.0126 &  9.46 &   0 &   0.46 &   0 &   0 & \nodata \\ 
51877-0447-514 & 08:51:09.48 &  +52:19:45.1 &  1.5339 &  5.48 &   0 &   1.06 &   0 &   0 & \nodata \\ 
51900-0448-494 & 08:51:10.77 &  +56:37:01.7 &  2.1515 &  5.61 &   0 &   1.41 &   0 &   1 & 0.045 \\ 
52972-1299-395 & 08:51:11.20 &  +08:11:52.7 &  0.8704 &  6.13 &   0 &   3.80 &   1 &   0 & \nodata \\ 
52670-1190-223 & 08:51:11.58 &  +04:40:10.5 &  1.5891 & 31.13 &   0 &   3.76 &   1 &   0 & \nodata \\ 
53818-2431-242 & 08:51:11.59 &  +14:23:37.7 &  4.3066 &  8.47 &   0 &   2.58 &   0 &   0 & \nodata \\ 
54523-2549-061 & 08:51:12.43 &  +82:53:18.9 &  2.7211 &  9.30 &   0 &   3.58 &   1 &   1 & 0.041 \\ 
52669-1198-286 & 08:51:12.79 &  +38:31:15.6 &  0.5388 &  5.54 &   0 &   4.14 &   0 &   0 & \nodata \\ 
53708-2279-557 & 08:51:13.08 &  +18:09:44.7 &  0.4566 &  6.26 &   0 &   2.59 &   0 &   0 & \nodata \\ 
52972-1299-256 & 08:51:13.73 &  +07:19:59.8 &  1.6538 &  4.52 &   0 &   0.22 &   2 &   0 & \nodata \\ 
53708-2279-545 & 08:51:14.02 &  +18:21:03.7 &  0.8474 &  6.06 &   0 &   0.55 &   0 &   0 & \nodata \\ 
52668-1189-500 & 08:51:14.55 &  +06:33:53.5 &  0.7674 & 13.11 &   0 &   4.55 &   0 &   0 & \nodata \\ 
51912-0468-364 & 08:51:14.93 &  +01:59:53.1 &  1.0739 &  5.72 &   0 &   3.05 &   0 &   0 & \nodata \\ 
52296-0829-613 & 08:51:15.04 &  +41:08:45.0 &  1.9335 &  6.13 &   0 &   3.39 &   2 &   0 & \nodata \\ 
52235-0763-611 & 08:51:15.10 &  +46:32:15.6 &  2.7629 & 11.11 &   0 &   1.96 &   3 &   1 & 0.043 \\ 
53683-2282-341 & 08:51:15.71 &  +21:32:28.2 &  1.7881 &  6.30 &   0 &   0.45 &   0 &   0 & \nodata \\ 
53379-2085-163 & 08:51:15.76 &  +23:02:50.2 &  1.6035 &  5.53 &   0 &   0.11 &   1 &   0 & \nodata \\ 
51912-0468-435 & 08:51:15.86 &  +00:56:28.3 &  1.6229 & 10.96 &   0 &   0.45 &   0 &   0 & \nodata \\ 
52592-0896-063 & 08:51:16.14 &  +42:43:28.8 &  0.4825 &  7.00 &   0 &   2.61 &   0 &   0 & \nodata \\ 
51877-0447-112 & 08:51:16.32 &  +52:08:16.7 &  1.1903 &  7.52 &   0 &   1.66 &   1 &   0 & \nodata \\ 
52293-0830-339 & 08:51:17.19 &  +42:18:57.4 &  1.7993 &  6.11 &   0 &   1.55 &   2 &   0 & \nodata \\ 
52991-1270-549 & 08:51:17.38 &  +31:30:13.0 &  0.6928 & 15.59 &   0 &   3.74 &   0 &   0 & \nodata \\ 
52972-1589-430 & 08:51:17.41 &  +30:18:38.7 &  1.9173 &  6.99 &   0 &   1.82 &   0 &   0 & \nodata \\ 
52974-1271-297 & 08:51:17.92 &  +31:18:02.1 &  1.3767 & 13.08 &   0 &   2.74 &   0 &   0 & \nodata \\ 
52972-1299-250 & 08:51:18.18 &  +07:00:48.5 &  1.3960 & 24.16 &   0 &   2.34 &   0 &   0 & \nodata \\ 
51993-0551-244 & 08:51:18.19 &  +50:20:28.7 &  1.5378 &  8.19 &   0 &   3.38 &   0 &   0 & \nodata \\ 
52965-1588-608 & 08:51:18.34 &  +29:01:43.2 &  1.8682 &  4.04 &   0 &   3.25 &   0 &   0 & \nodata \\ 
53381-1933-297 & 08:51:18.62 &  +24:50:59.9 &  2.0712 &  8.29 &   0 &   3.41 &   0 &   0 & \nodata \\ 
53683-2282-313 & 08:51:19.82 &  +20:57:54.4 &  2.4237 & 11.98 &   0 &   4.83 &   1 &   0 & \nodata \\ 
53350-1932-543 & 08:51:20.03 &  +27:07:43.9 &  1.9920 &  7.04 &   0 &   1.86 &   2 &   1 & 0.068 \\ 
53815-2430-517 & 08:51:20.27 &  +13:58:22.5 &  0.9514 &  8.29 &   0 &   1.73 &   0 &   0 & \nodata \\ 
51900-0448-369 & 08:51:20.55 &  +57:02:11.6 &  0.4638 &  4.68 &   0 &   3.29 &   0 &   0 & \nodata \\ 
52238-0764-274 & 08:51:22.37 &  +47:22:49.0 &  0.8949 & 10.82 &   0 &   1.14 &   0 &   0 & \nodata \\ 
53680-2280-592 & 08:51:22.41 &  +20:54:28.8 &  1.5090 &  4.82 &   0 &   2.63 &   1 &   0 & \nodata \\ 
52235-0763-583 & 08:51:23.59 &  +46:18:03.7 &  2.2080 &  4.65 &   0 &   4.83 &   0 &   0 & \nodata \\ 
53086-1760-460 & 08:51:23.88 &  +09:46:11.3 &  1.7996 &  7.25 &   0 &   3.02 &   1 &   0 & \nodata \\ 
52235-0763-610 & 08:51:24.14 &  +46:36:53.1 &  0.7584 &  7.37 &   0 &   1.20 &   0 &   0 & \nodata \\ 
53708-2279-013 & 08:51:24.38 &  +17:07:50.0 &  1.9220 &  4.10 &   0 &   1.77 &   0 &   0 & \nodata \\ 
53381-1933-270 & 08:51:24.45 &  +25:04:50.7 &  0.4941 & 11.58 &   0 &   4.34 &   0 &   0 & \nodata \\ 
53381-1933-321 & 08:51:24.67 &  +26:29:38.1 &  3.0687 & 10.23 &   0 &   4.82 &   0 &   2 & 0.113 \\ 
54526-2913-337 & 08:51:24.85 &  +04:02:36.1 &  3.1342 &  6.15 &   0 &   2.99 &   0 &   1 & 0.070 \\ 
51877-0447-120 & 08:51:24.86 &  +52:04:02.4 &  2.1350 &  7.13 &   0 &   2.39 &   1 &   1 & 0.037 \\ 
53815-2430-142 & 08:51:24.93 &  +12:35:24.9 &  1.7881 &  8.48 &   0 &   4.69 &   2 &   1 & 0.038 \\ 
53086-1760-442 & 08:51:25.71 &  +09:39:53.3 &  0.5892 &  8.89 &   0 &   3.85 &   0 &   0 & \nodata \\ 
51912-0468-221 & 08:51:25.72 &  +00:14:32.9 &  1.1854 &  6.14 &   0 &   3.52 &   0 &   0 & \nodata \\ 
52235-0763-029 & 08:51:25.90 &  +45:32:13.3 &  1.7364 &  6.49 &   0 &   2.96 &   0 &   0 & \nodata \\ 
52225-0565-358 & 08:51:26.03 &  +03:16:45.2 &  1.2621 & 10.89 &   0 &   2.93 &   0 &   0 & \nodata \\ 
52670-1190-328 & 08:51:26.37 &  +05:55:26.3 &  1.2757 &  9.93 &   0 &   1.63 &   0 &   0 & \nodata \\ 
52972-1589-176 & 08:51:26.96 &  +29:23:04.3 &  2.4601 &  5.74 &   0 &   2.74 &   1 &   0 & \nodata \\ 
53815-2430-520 & 08:51:28.08 &  +13:58:28.4 &  1.9355 &  5.67 &   0 &   1.04 &   1 &   0 & \nodata \\ 
54439-1785-427 & 08:51:28.92 &  +60:03:20.1 &  0.5425 &  5.20 &   0 &   2.97 &   0 &   0 & \nodata \\ 
54084-2574-047 & 08:51:29.27 &  +10:13:10.7 &  1.5380 &  7.68 &   0 &   3.18 &   1 &   0 & \nodata \\ 
52670-1190-222 & 08:51:30.67 &  +04:42:21.3 &  0.9162 &  5.42 &   0 &   1.47 &   0 &   0 & \nodata \\ 
53381-1933-359 & 08:51:30.81 &  +25:44:27.3 &  0.6961 &  8.07 &   0 &   3.41 &   0 &   0 & \nodata \\ 
53381-1933-271 & 08:51:31.09 &  +25:27:45.4 &  1.1812 &  4.46 &   0 &   3.66 &   0 &   0 & \nodata \\ 
52668-1189-125 & 08:51:31.41 &  +05:41:26.8 &  1.2552 &  4.27 &   0 &   0.56 &   0 &   0 & \nodata \\ 
51912-0468-365 & 08:51:32.03 &  +01:57:21.7 &  1.1897 &  5.32 &   0 &   0.27 &   0 &   0 & \nodata \\ 
52972-1299-393 & 08:51:32.78 &  +08:14:06.2 &  0.4385 &  4.24 &   0 &   4.16 &   0 &   0 & \nodata \\ 
53680-2280-105 & 08:51:33.23 &  +20:11:00.2 &  1.5506 &  6.64 &   0 &   2.97 &   0 &   0 & \nodata \\ 
52668-1189-131 & 08:51:33.43 &  +05:32:04.9 &  1.6061 &  6.27 &   0 &   4.72 &   0 &   0 & \nodata \\ 
52605-0897-351 & 08:51:33.50 &  +45:17:05.8 &  1.4726 &  5.38 &   0 &   0.10 &   0 &   0 & \nodata \\ 
53815-2430-516 & 08:51:34.36 &  +13:55:46.3 &  1.3716 &  4.48 &   0 &   3.00 &   1 &   0 & \nodata \\ 
52672-0934-039 & 08:51:34.68 &  +35:15:17.1 &  1.0533 &  8.19 &   0 &   1.81 &   0 &   0 & \nodata \\ 
51912-0468-424 & 08:51:34.96 &  +00:54:06.1 &  1.5696 &  4.99 &   0 &   0.58 &   0 &   0 & \nodata \\ 
52605-0897-288 & 08:51:36.97 &  +44:07:04.7 &  0.5708 &  4.33 &   0 &   0.18 &   0 &   0 & \nodata \\ 
52235-0763-605 & 08:51:38.62 &  +46:40:23.1 &  1.0819 &  4.17 &   0 &   1.81 &   0 &   0 & \nodata \\ 
52991-1270-001 & 08:51:39.36 &  +30:28:16.3 &  1.3401 &  5.75 &   0 &   3.68 &   0 &   0 & \nodata \\ 
53818-2431-437 & 08:51:39.53 &  +15:53:00.3 &  1.5900 &  7.79 &   0 &   1.69 &   0 &   0 & \nodata \\ 
52225-0565-288 & 08:51:39.91 &  +02:22:17.1 &  1.3022 &  5.25 &   0 &   2.48 &   1 &   0 & \nodata \\ 
53815-2430-488 & 08:51:40.10 &  +13:19:49.1 &  1.8929 &  4.64 &   0 &   1.82 &   0 &   0 & \nodata \\ 
53683-2282-354 & 08:51:40.35 &  +21:56:38.7 &  0.7932 &  4.18 &   0 &   2.52 &   0 &   0 & \nodata \\ 
51900-0448-215 & 08:51:40.97 &  +55:11:39.1 &  1.5655 &  6.86 &   0 &   3.81 &   0 &   0 & \nodata \\ 
52293-0830-204 & 08:51:41.17 &  +40:50:43.0 &  0.5830 &  6.69 &   0 &   4.56 &   0 &   0 & \nodata \\ 
51912-0468-430 & 08:51:41.45 &  +01:19:30.3 &  1.2332 &  8.43 &   0 &   2.87 &   3 &   0 & \nodata \\ 
54149-2332-149 & 08:51:41.58 &  +05:44:31.4 &  2.4925 &  8.54 &   0 &   2.26 &   0 &   1 & 0.033 \\ 
53818-2431-377 & 08:51:41.76 &  +16:12:21.9 &  1.9261 &  8.13 &   0 &   3.41 &   1 &   0 & \nodata \\ 
51900-0448-483 & 08:51:42.91 &  +56:17:32.0 &  2.5087 &  4.18 &   0 &   0.10 &   0 &   0 & \nodata \\ 
51924-0483-243 & 08:51:42.93 &  +56:36:24.0 &  0.9577 &  9.26 &   0 &   4.50 &   0 &   0 & \nodata \\ 
53708-2279-588 & 08:51:43.22 &  +18:17:11.1 &  1.7002 &  5.90 &   0 &   4.49 &   0 &   0 & \nodata \\ 
53379-2085-476 & 08:51:43.72 &  +23:32:08.9 &  4.4995 &  6.77 &   0 &   1.60 &   0 &   0 & \nodata \\ 
53683-2282-323 & 08:51:43.93 &  +22:18:50.3 &  1.3622 & 23.35 &   0 &   0.71 &   1 &   0 & \nodata \\ 
52235-0763-599 & 08:51:44.93 &  +46:00:47.3 &  1.1517 & 11.65 &   0 &   2.96 &   0 &   0 & \nodata \\ 
53086-1760-076 & 08:51:45.01 &  +08:55:33.3 &  1.2308 & 10.32 &   0 &   1.66 &   0 &   0 & \nodata \\ 
52672-0934-620 & 08:51:45.38 &  +36:32:05.6 &  0.5078 &  7.45 &   0 &   2.69 &   0 &   0 & \nodata \\ 
54052-2432-360 & 08:51:45.73 &  +16:47:07.7 &  0.8266 & 10.53 &   0 &   1.63 &   0 &   0 & \nodata \\ 
52972-1589-473 & 08:51:46.49 &  +29:28:51.6 &  0.8263 &  9.44 &   0 &   3.94 &   0 &   0 & \nodata \\ 
52672-0934-026 & 08:51:46.51 &  +35:05:17.6 &  1.1698 &  7.31 &   0 &   1.77 &   0 &   0 & \nodata \\ 
52972-1299-260 & 08:51:47.00 &  +07:30:53.7 &  1.0633 & 11.50 &   0 &   0.94 &   1 &   0 & \nodata \\ 
54084-2574-071 & 08:51:48.04 &  +10:42:46.1 &  0.7908 &  4.07 &   0 &   3.68 &   0 &   0 & \nodata \\ 
52701-1210-044 & 08:51:48.21 &  +32:55:32.2 &  1.2475 &  8.52 &   0 &   4.57 &   0 &   0 & \nodata \\ 
52972-1589-161 & 08:51:48.27 &  +29:02:15.2 &  1.5687 &  7.77 &   0 &   3.23 &   0 &   0 & \nodata \\ 
52991-1270-070 & 08:51:48.45 &  +30:52:20.8 &  1.3195 & 25.68 &   0 &   2.83 &   0 &   0 & \nodata \\ 
52643-0935-383 & 08:51:49.01 &  +37:16:45.5 &  3.0118 &  8.80 &   0 &   4.13 &   0 &   1 & 0.035 \\ 
52296-0829-612 & 08:51:50.75 &  +41:23:49.3 &  2.3910 &  7.88 &   0 &   0.17 &   1 &   2 & 0.071 \\ 
52668-1189-496 & 08:51:50.81 &  +06:34:26.1 &  0.5361 & 12.87 &   0 &   0.61 &   0 &   0 & \nodata \\ 
52965-1588-015 & 08:51:50.96 &  +28:27:38.4 &  3.5509 &  8.48 &   0 &   1.07 &   1 &   0 & \nodata \\ 
52296-0829-609 & 08:51:51.29 &  +41:09:46.0 &  1.6998 & 10.60 &   0 &   1.82 &   0 &   0 & \nodata \\ 
51912-0468-223 & 08:51:51.40 &  +00:51:25.9 &  1.8995 &  8.88 &   0 &   0.87 &   0 &   0 & \nodata \\ 
52670-1190-391 & 08:51:51.54 &  +04:52:00.4 &  3.5100 & 15.44 &   0 &   0.53 &   0 &   0 & \nodata \\ 
52225-0565-299 & 08:51:52.22 &  +02:17:15.2 &  0.9829 &  7.00 &   0 &   3.19 &   0 &   0 & \nodata \\ 
52293-0830-221 & 08:51:53.48 &  +41:11:58.5 &  1.7063 & 11.43 &   0 &   0.10 &   1 &   0 & \nodata \\ 
52323-0865-573 & 08:51:53.96 &  +38:38:30.7 &  1.5488 & 11.07 &   0 &   2.33 &   0 &   0 & \nodata \\ 
52225-0565-295 & 08:51:54.40 &  +02:14:33.0 &  1.2745 &  6.27 &   0 &   2.24 &   0 &   0 & \nodata \\ 
53818-2431-429 & 08:51:54.59 &  +15:40:54.3 &  1.2566 & 13.11 &   0 &   3.25 &   0 &   0 & \nodata \\ 
52972-1589-471 & 08:51:55.09 &  +29:53:43.8 &  1.1313 &  5.46 &   0 &   2.68 &   0 &   0 & \nodata \\ 
53818-2431-225 & 08:51:55.23 &  +15:08:35.5 &  0.4544 & 11.13 &   0 &   0.88 &   0 &   0 & \nodata \\ 
54439-1785-236 & 08:51:55.50 &  +59:23:30.1 &  0.6030 &  7.85 &   0 &   1.10 &   0 &   0 & \nodata \\ 
52296-0829-624 & 08:51:55.53 &  +40:35:33.6 &  1.6261 & 11.34 &   0 &   0.57 &   1 &   0 & \nodata \\ 
52701-1210-507 & 08:51:55.70 &  +34:08:06.3 &  1.0365 & 21.89 &   0 &   3.81 &   0 &   0 & \nodata \\ 
52972-1589-421 & 08:51:55.78 &  +30:06:18.0 &  3.6014 &  7.96 &   0 &   1.00 &   0 &   1 & 0.032 \\ 
51877-0447-067 & 08:51:56.56 &  +52:00:21.4 &  1.3428 & 13.05 &   0 &   0.55 &   0 &   0 & \nodata \\ 
52972-1299-208 & 08:51:56.76 &  +07:27:19.6 &  1.7917 & 11.22 &   0 &   3.29 &   0 &   0 & \nodata \\ 
52668-1189-175 & 08:51:58.35 &  +05:53:09.2 &  2.1056 & 12.35 &   0 &   0.62 &   1 &   0 & \nodata \\ 
52643-0935-326 & 08:51:58.36 &  +37:44:00.5 &  1.7026 &  8.01 &   0 &   1.53 &   0 &   0 & \nodata \\ 
52974-1271-284 & 08:51:58.53 &  +31:32:23.6 &  0.6703 & 10.67 &   0 &   2.99 &   0 &   0 & \nodata \\ 
52592-0896-581 & 08:51:59.13 &  +43:17:39.6 &  1.5718 & 17.94 &   0 &   3.18 &   2 &   0 & \nodata \\ 
53683-2282-315 & 08:51:59.46 &  +21:16:15.0 &  1.4064 & 10.28 &   0 &   2.12 &   1 &   0 & \nodata \\ 
53815-2430-159 & 08:51:59.51 &  +12:59:00.8 &  1.0741 &  7.67 &   0 &   1.38 &   1 &   0 & \nodata \\ 
53381-1933-228 & 08:51:59.66 &  +25:16:39.3 &  0.8117 & 10.12 &   0 &   4.86 &   0 &   0 & \nodata \\ 
53086-1760-557 & 08:52:00.16 &  +09:08:07.9 &  1.6676 &  7.23 &   0 &   2.25 &   0 &   0 & \nodata \\ 
52225-0565-245 & 08:52:00.43 &  +02:29:34.5 &  1.1781 & 10.85 &   0 &   4.60 &   0 &   0 & \nodata \\ 
54149-2332-044 & 08:52:01.02 &  +05:06:59.2 &  2.1465 &  9.08 &   0 &   4.88 &   3 &   1 & 0.065 \\ 
52643-0935-327 & 08:52:02.22 &  +37:36:33.2 &  2.0170 &  9.76 &   0 &   2.40 &   0 &   0 & \nodata \\ 
53711-2281-257 & 08:52:03.67 &  +16:59:02.8 &  1.0527 &  9.89 &   0 &   1.94 &   0 &   0 & \nodata \\ 
52972-1299-381 & 08:52:03.97 &  +08:22:49.3 &  1.2667 &  8.94 &   0 &   4.22 &   3 &   0 & \nodata \\ 
52643-0935-381 & 08:52:03.99 &  +37:01:06.0 &  1.1526 &  8.18 &   0 &   3.11 &   0 &   0 & \nodata \\ 
52668-1189-176 & 08:52:04.37 &  +05:59:34.7 &  0.7930 &  6.37 &   0 &   1.55 &   0 &   0 & \nodata \\ 
51993-0551-312 & 08:52:04.77 &  +49:50:16.0 &  1.0263 & 11.99 &   0 &   3.62 &   0 &   0 & \nodata \\ 
52672-0934-603 & 08:52:04.93 &  +36:32:27.9 &  2.0036 &  5.67 &   0 &   4.68 &   0 &   0 & \nodata \\ 
52965-1588-014 & 08:52:05.17 &  +28:33:59.7 &  1.2822 & 12.03 &   0 &   4.50 &   0 &   0 & \nodata \\ 
53350-1932-526 & 08:52:05.27 &  +27:50:43.7 &  1.1731 & 16.35 &   0 &   2.62 &   0 &   0 & \nodata \\ 
52668-1189-519 & 08:52:05.56 &  +06:27:30.7 &  0.7384 & 15.38 &   0 &   0.72 &   1 &   0 & \nodata \\ 
52991-1270-551 & 08:52:05.83 &  +31:13:47.2 &  1.3284 & 12.04 &   0 &   4.47 &   0 &   0 & \nodata \\ 
53708-2279-610 & 08:52:05.91 &  +18:39:22.2 &  0.8399 &  9.62 &   0 &   0.94 &   0 &   0 & \nodata \\ 
52235-0763-590 & 08:52:06.11 &  +46:15:25.6 &  1.9203 & 11.03 &   0 &   4.48 &   0 &   0 & \nodata \\ 
52296-0829-024 & 08:52:06.43 &  +40:12:17.2 &  0.4356 &  8.31 &   0 &   1.44 &   1 &   0 & \nodata \\ 
53711-2281-452 & 08:52:06.65 &  +19:35:48.3 &  1.9145 &  6.71 &   0 &   1.19 &   1 &   1 & 0.071 \\ 
53711-2281-458 & 08:52:07.12 &  +19:08:48.9 &  1.7223 &  4.19 &   0 &   4.30 &   0 &   0 & \nodata \\ 
53381-1933-221 & 08:52:07.57 &  +25:00:17.3 &  2.2565 &  7.94 &   0 &   3.63 &   0 &   0 & \nodata \\ 
53711-2281-217 & 08:52:07.59 &  +17:32:36.4 &  1.3608 &  8.88 &   0 &   2.11 &   0 &   0 & \nodata \\ 
53381-1933-338 & 08:52:08.15 &  +26:26:20.4 &  1.4076 & 12.98 &   0 &   4.16 &   0 &   0 & \nodata \\ 
52669-1198-278 & 08:52:08.63 &  +39:09:57.7 &  0.9969 & 17.10 &   0 &   1.65 &   1 &   0 & \nodata \\ 
52668-1189-379 & 08:52:08.69 &  +06:48:00.3 &  1.5752 &  8.33 &   0 &   2.84 &   0 &   0 & \nodata \\ 
54464-1876-383 & 08:52:09.66 &  +64:19:38.2 &  0.3786 & 10.19 &   0 &   0.08 &   0 &   0 & \nodata \\ 
51912-0468-431 & 08:52:10.33 &  +01:23:16.4 &  1.3309 &  6.08 &   0 &   0.71 &   0 &   0 & \nodata \\ 
53711-2281-451 & 08:52:10.61 &  +19:30:14.6 &  0.6939 &  6.96 &   0 &   2.05 &   0 &   0 & \nodata \\ 
52605-0897-294 & 08:52:12.48 &  +44:10:20.6 &  2.2036 &  7.67 &   0 &   3.35 &   0 &   0 & \nodata \\ 
51924-0483-249 & 08:52:12.64 &  +56:23:46.9 &  0.6633 & 13.32 &   0 &   1.70 &   0 &   0 & \nodata \\ 
52701-1210-013 & 08:52:13.17 &  +32:48:07.1 &  1.0352 &  8.09 &   0 &   3.34 &   0 &   0 & \nodata \\ 
53379-2085-401 & 08:52:13.83 &  +24:17:18.7 &  2.4944 &  8.53 &   0 &   3.38 &   0 &   1 & 0.059 \\ 
53711-2281-231 & 08:52:14.05 &  +18:13:17.1 &  1.5461 &  9.31 &   0 &   1.95 &   1 &   0 & \nodata \\ 
51900-0449-298 & 08:52:14.37 &  +52:55:25.6 &  1.1327 & 12.75 &   0 &   1.67 &   0 &   0 & \nodata \\ 
52701-1210-502 & 08:52:14.53 &  +34:07:25.2 &  0.8482 &  9.97 &   0 &   1.56 &   0 &   0 & \nodata \\ 
52672-0934-629 & 08:52:14.55 &  +35:47:46.2 &  1.0853 &  9.27 &   0 &   3.28 &   0 &   0 & \nodata \\ 
53086-1760-074 & 08:52:14.75 &  +09:03:41.5 &  1.3446 & 19.17 &   0 &   0.50 &   0 &   0 & \nodata \\ 
52972-1299-220 & 08:52:14.82 &  +07:27:57.7 &  1.5828 & 10.45 &   0 &   1.51 &   1 &   0 & \nodata \\ 
53711-2281-201 & 08:52:15.34 &  +17:11:43.8 &  0.5613 &  9.27 &   0 &   0.18 &   0 &   0 & \nodata \\ 
53818-2431-417 & 08:52:15.54 &  +16:44:02.0 &  1.0638 &  5.92 &   0 &   4.83 &   0 &   0 & \nodata \\ 
51993-0551-274 & 08:52:15.65 &  +49:20:40.8 &  0.5658 &  5.05 &   0 &   4.03 &   0 &   0 & \nodata \\ 
52605-0897-356 & 08:52:16.20 &  +45:05:33.7 &  0.7187 &  8.47 &   0 &   0.92 &   0 &   0 & \nodata \\ 
52701-1210-018 & 08:52:16.23 &  +32:52:47.2 &  3.7422 &  8.46 &   0 &   1.72 &   0 &   0 & \nodata \\ 
52235-0763-601 & 08:52:16.73 &  +46:33:01.1 &  1.0238 &  8.27 &   0 &   2.69 &   0 &   0 & \nodata \\ 
54439-1785-472 & 08:52:16.77 &  +59:48:42.5 &  1.3497 &  9.79 &   0 &   1.27 &   0 &   0 & \nodata \\ 
52592-0896-612 & 08:52:17.17 &  +43:49:11.2 &  0.5153 & 11.78 &   0 &   1.43 &   0 &   0 & \nodata \\ 
52225-0565-338 & 08:52:17.83 &  +03:36:45.3 &  1.7701 &  9.27 &   0 &   1.44 &   1 &   0 & \nodata \\ 
52668-1189-173 & 08:52:19.06 &  +06:13:25.2 &  1.4567 &  9.94 &   0 &   1.12 &   0 &   0 & \nodata \\ 
51912-0468-422 & 08:52:19.52 &  +01:27:54.3 &  1.6804 &  6.63 &   0 &   3.82 &   0 &   0 & \nodata \\ 
52670-1190-379 & 08:52:21.00 &  +05:53:40.5 &  0.9672 & 11.84 &   0 &   1.65 &   0 &   0 & \nodata \\ 
51900-0448-485 & 08:52:21.25 &  +56:39:57.6 &  1.4492 & 10.70 &   0 &   4.09 &   3 &   0 & \nodata \\ 
53815-2430-556 & 08:52:21.53 &  +14:09:51.4 &  1.1514 & 11.65 &   0 &   3.99 &   1 &   0 & \nodata \\ 
51877-0447-559 & 08:52:21.62 &  +52:19:23.6 &  1.3763 & 10.63 &   0 &   4.82 &   0 &   0 & \nodata \\ 
51900-0448-420 & 08:52:23.93 &  +56:57:25.6 &  1.5477 &  5.58 &   0 &   0.41 &   1 &   0 & \nodata \\ 
53711-2281-192 & 08:52:24.54 &  +17:42:06.4 &  1.9473 & 11.20 &   0 &   2.06 &   0 &   0 & \nodata \\ 
52972-1299-205 & 08:52:26.32 &  +07:03:03.4 &  0.4583 & 11.17 &   0 &   0.09 &   0 &   0 & \nodata \\ 
52293-0830-380 & 08:52:26.69 &  +42:25:17.6 &  0.9629 &  5.85 &   0 &   4.51 &   0 &   0 & \nodata \\ 
52668-1189-417 & 08:52:26.98 &  +06:56:56.1 &  1.2452 &  8.41 &   0 &   1.72 &   1 &   0 & \nodata \\ 
51912-0468-231 & 08:52:27.10 &  +00:38:07.2 &  1.9470 &  6.34 &   0 &   3.37 &   1 &   0 & \nodata \\ 
53818-2431-217 & 08:52:27.14 &  +14:18:35.3 &  2.2877 & 12.08 &   0 &   1.89 &   1 &   2 & 0.077 \\ 
51993-0551-410 & 08:52:27.28 &  +50:45:10.7 &  4.2073 &  7.94 &   0 &   1.77 &   0 &   1 & 0.038 \\ 
52972-1299-428 & 08:52:27.81 &  +08:16:56.7 &  2.1892 &  8.18 &   0 &   1.42 &   0 &   0 & \nodata \\ 
53815-2430-493 & 08:52:28.10 &  +13:11:33.0 &  0.7490 &  8.43 &   0 &   2.47 &   0 &   0 & \nodata \\ 
51924-0483-251 & 08:52:28.72 &  +56:53:49.3 &  2.8990 &  5.93 &   0 &   1.66 &   0 &   0 & \nodata \\ 
52592-0896-021 & 08:52:28.75 &  +42:46:26.6 &  1.2439 &  5.79 &   0 &   2.55 &   1 &   0 & \nodata \\ 
52701-1210-536 & 08:52:28.85 &  +34:21:42.6 &  1.7054 &  9.14 &   0 &   3.70 &   0 &   0 & \nodata \\ 
52323-0865-061 & 08:52:29.06 &  +37:44:26.0 &  1.5647 &  8.17 &   0 &   1.81 &   0 &   0 & \nodata \\ 
52235-0763-625 & 08:52:29.55 &  +45:59:34.0 &  1.3926 &  8.36 &   0 &   0.23 &   0 &   0 & \nodata \\ 
53683-2282-391 & 08:52:30.37 &  +21:55:03.0 &  2.0729 & 11.78 &   0 &   2.21 &   0 &   0 & \nodata \\ 
52225-0565-268 & 08:52:31.06 &  +02:43:32.3 &  1.6769 &  7.43 &   0 &   1.60 &   1 &   0 & \nodata \\ 
52235-0763-629 & 08:52:31.49 &  +46:16:55.3 &  1.5129 &  6.76 &   0 &   1.06 &   0 &   0 & \nodata \\ 
52991-1270-585 & 08:52:31.90 &  +31:36:15.8 &  0.7986 & 19.12 &   0 &   1.22 &   0 &   0 & \nodata \\ 
52701-1210-110 & 08:52:32.42 &  +33:17:25.1 &  1.4083 &  5.57 &   0 &   2.44 &   0 &   0 & \nodata \\ 
53381-1933-394 & 08:52:32.43 &  +25:39:59.4 &  1.9370 & 10.63 &   0 &   0.70 &   1 &   2 & 0.084 \\ 
52323-0865-614 & 08:52:32.82 &  +38:36:56.0 &  1.5021 &  7.69 &   0 &   2.25 &   0 &   0 & \nodata \\ 
53708-2279-035 & 08:52:32.85 &  +17:51:27.1 &  1.0659 &  4.07 &   0 &   1.57 &   0 &   0 & \nodata \\ 
52972-1299-421 & 08:52:32.99 &  +08:22:36.1 &  2.2489 & 10.27 &   0 &   3.62 &   0 &   3 & 0.122 \\ 
52225-0565-399 & 08:52:33.12 &  +03:25:09.9 &  0.8465 &  4.54 &   0 &   1.97 &   0 &   0 & \nodata \\ 
52972-1589-121 & 08:52:33.17 &  +29:16:02.9 &  1.4070 & 21.78 &   0 &   2.53 &   0 &   0 & \nodata \\ 
52972-1299-340 & 08:52:33.77 &  +08:23:33.0 &  1.4014 & 19.39 &   0 &   0.64 &   0 &   0 & \nodata \\ 
53818-2431-210 & 08:52:33.84 &  +14:44:00.1 &  0.6328 &  9.89 &   0 &   2.79 &   0 &   0 & \nodata \\ 
53379-2085-051 & 08:52:34.14 &  +22:53:30.3 &  1.3000 &  7.06 &   0 &   2.59 &   1 &   0 & \nodata \\ 
53818-2431-221 & 08:52:34.58 &  +15:18:36.3 &  1.3323 &  4.30 &   0 &   0.35 &   0 &   0 & \nodata \\ 
51924-0483-364 & 08:52:35.02 &  +57:38:24.3 &  1.2987 &  9.65 &   0 &   2.20 &   0 &   0 & \nodata \\ 
51993-0551-407 & 08:52:35.43 &  +50:51:39.2 &  1.5830 &  9.99 &   0 &   0.33 &   0 &   0 & \nodata \\ 
52991-1270-605 & 08:52:36.21 &  +32:14:43.6 &  1.9841 & 23.57 &   0 &   0.02 &   0 &   1 & 0.045 \\ 
52225-0565-277 & 08:52:36.93 &  +02:44:16.1 &  1.0260 & 14.51 &   0 &   0.53 &   0 &   0 & \nodata \\ 
53680-2280-062 & 08:52:37.01 &  +20:04:10.9 &  0.4617 &  4.55 &   0 &   0.22 &   0 &   0 & \nodata \\ 
53729-2283-304 & 08:52:37.04 &  +18:26:22.8 &  1.7470 & 11.67 &   0 &   3.60 &   0 &   0 & \nodata \\ 
53350-1932-063 & 08:52:37.93 &  +26:37:58.5 &  3.3158 &  9.28 &   0 &   1.05 &   1 &   2 & 0.116 \\ 
53381-1933-331 & 08:52:38.52 &  +26:26:51.2 &  1.5240 &  6.65 &   0 &   2.50 &   2 &   0 & \nodata \\ 
52225-0565-324 & 08:52:40.04 &  +03:43:35.9 &  0.9145 &  8.11 &   0 &   1.04 &   0 &   0 & \nodata \\ 
53086-1760-580 & 08:52:41.02 &  +09:38:25.6 &  2.0579 & 15.03 &   0 &   0.93 &   0 &   0 & \nodata \\ 
52225-0565-258 & 08:52:41.25 &  +02:20:22.1 &  1.2013 &  9.18 &   0 &   1.46 &   1 &   0 & \nodata \\ 
53086-1760-575 & 08:52:41.37 &  +09:41:53.6 &  0.6125 & 10.70 &   0 &   2.82 &   0 &   0 & \nodata \\ 
51924-0483-367 & 08:52:42.09 &  +57:43:57.9 &  0.9069 & 10.60 &   0 &   1.41 &   0 &   0 & \nodata \\ 
52235-0763-040 & 08:52:42.55 &  +45:35:55.5 &  3.2203 &  8.18 &   0 &   2.72 &   0 &   1 & 0.065 \\ 
53711-2281-447 & 08:52:44.11 &  +19:50:21.7 &  1.5970 &  6.74 &   0 &   3.37 &   0 &   0 & \nodata \\ 
52668-1189-085 & 08:52:44.38 &  +05:03:25.6 &  1.7542 & 10.14 &   0 &   2.98 &   0 &   0 & \nodata \\ 
52964-1211-312 & 08:52:44.74 &  +34:35:40.4 &  1.6553 &  6.13 &   0 &   2.23 &   3 &   0 & \nodata \\ 
51913-0469-344 & 08:52:45.09 &  +01:02:39.4 &  2.5032 & 12.73 &   0 &   1.80 &   0 &   0 & \nodata \\ 
52972-1589-130 & 08:52:45.65 &  +29:16:51.3 &  0.7960 &  6.69 &   0 &   0.24 &   0 &   0 & \nodata \\ 
52668-1189-406 & 08:52:45.80 &  +06:54:40.7 &  0.4130 & 13.98 &   0 &   1.64 &   0 &   0 & \nodata \\ 
52972-1589-539 & 08:52:46.05 &  +29:55:01.4 &  2.4294 &  8.68 &   0 &   0.35 &   1 &   0 & \nodata \\ 
52972-1299-437 & 08:52:46.13 &  +08:11:21.0 &  2.1599 & 11.78 &   0 &   3.73 &   2 &   1 & 0.045 \\ 
52668-1189-092 & 08:52:46.73 &  +05:25:47.4 &  1.3170 & 14.83 &   0 &   1.02 &   1 &   0 & \nodata \\ 
51900-0448-490 & 08:52:47.02 &  +56:14:45.7 &  1.6380 &  9.14 &   0 &   1.91 &   0 &   0 & \nodata \\ 
52668-1189-409 & 08:52:47.10 &  +06:52:23.2 &  0.4724 &  9.18 &   0 &   0.99 &   0 &   0 & \nodata \\ 
53680-2280-079 & 08:52:47.88 &  +20:32:35.9 &  0.9087 & 13.82 &   0 &   3.40 &   1 &   0 & \nodata \\ 
52225-0565-381 & 08:52:48.10 &  +03:16:04.7 &  1.4283 &  4.61 &   0 &   0.07 &   0 &   0 & \nodata \\ 
52991-1270-614 & 08:52:48.14 &  +31:46:48.1 &  2.3599 & 11.16 &   0 &   4.88 &   0 &   0 & \nodata \\ 
53711-2281-218 & 08:52:48.18 &  +17:06:27.5 &  1.3017 & 10.48 &   0 &   1.71 &   0 &   0 & \nodata \\ 
54453-1875-598 & 08:52:48.38 &  +62:22:28.0 &  3.7527 &  7.13 &   0 &   1.90 &   4 &   2 & 0.105 \\ 
53379-2085-057 & 08:52:48.84 &  +22:31:53.7 &  0.7957 & 12.95 &   0 &   2.23 &   0 &   0 & \nodata \\ 
52669-1198-421 & 08:52:49.05 &  +39:40:51.1 &  1.2489 &  9.48 &   0 &   3.40 &   1 &   0 & \nodata \\ 
52972-1589-138 & 08:52:51.39 &  +29:08:51.1 &  1.6312 &  7.61 &   0 &   3.88 &   0 &   0 & \nodata \\ 
52225-0565-275 & 08:52:51.47 &  +02:44:39.5 &  0.9796 &  6.23 &   0 &   3.35 &   0 &   0 & \nodata \\ 
53350-1932-009 & 08:52:51.70 &  +26:13:26.8 &  1.4609 &  9.34 &   0 &   3.62 &   0 &   0 & \nodata \\ 
54453-1875-106 & 08:52:51.73 &  +61:43:57.0 &  1.3800 & 16.04 &   0 &   4.12 &   0 &   0 & \nodata \\ 
52703-1199-319 & 08:52:52.07 &  +39:34:40.3 &  1.4557 &  8.01 &   0 &   4.84 &   0 &   0 & \nodata \\ 
53711-2281-123 & 08:52:52.16 &  +17:01:45.9 &  0.7232 &  8.68 &   0 &   3.56 &   0 &   0 & \nodata \\ 
52669-1198-232 & 08:52:52.87 &  +39:18:31.2 &  1.1608 & 10.35 &   0 &   0.75 &   0 &   0 & \nodata \\ 
53815-2430-487 & 08:52:53.25 &  +13:46:06.4 &  1.4946 &  8.74 &   0 &   4.26 &   1 &   0 & \nodata \\ 
53379-2085-153 & 08:52:53.72 &  +23:21:02.0 &  1.3374 & 11.48 &   0 &   1.64 &   0 &   0 & \nodata \\ 
53820-2433-335 & 08:52:53.80 &  +13:37:05.6 &  1.4197 &  9.17 &   0 &   2.27 &   1 &   0 & \nodata \\ 
53350-1932-061 & 08:52:54.53 &  +26:48:39.6 &  0.7091 &  5.50 &   0 &   0.21 &   0 &   0 & \nodata \\ 
54052-2432-354 & 08:52:55.16 &  +16:56:07.8 &  0.6983 &  8.54 &   0 &   1.42 &   0 &   0 & \nodata \\ 
54526-2913-227 & 08:52:55.27 &  +02:39:16.5 &  0.4348 &  5.98 &   0 &   2.32 &   0 &   0 & \nodata \\ 
53815-2430-132 & 08:52:55.31 &  +13:04:24.6 &  0.6120 &  7.02 &   0 &   3.03 &   0 &   0 & \nodata \\ 
52235-0763-632 & 08:52:55.33 &  +46:00:02.4 &  1.5005 &  8.30 &   0 &   0.73 &   0 &   0 & \nodata \\ 
51913-0469-311 & 08:52:56.00 &  +00:54:19.1 &  1.8909 & 12.18 &   0 &   2.00 &   0 &   0 & \nodata \\ 
52972-1299-209 & 08:52:56.01 &  +07:02:19.2 &  1.8342 & 14.16 &   0 &   2.06 &   1 &   0 & \nodata \\ 
52669-1198-260 & 08:52:56.39 &  +38:25:22.3 &  0.6143 & 11.67 &   0 &   0.95 &   0 &   0 & \nodata \\ 
53379-2085-481 & 08:52:56.66 &  +23:56:12.1 &  0.9245 &  7.50 &   0 &   3.33 &   0 &   0 & \nodata \\ 
52668-1189-097 & 08:52:56.82 &  +05:17:33.5 &  1.9385 &  9.95 &   0 &   4.14 &   0 &   0 & \nodata \\ 
52668-1189-414 & 08:52:56.84 &  +06:58:08.1 &  2.1579 &  6.01 &   0 &   3.12 &   0 &   0 & \nodata \\ 
53379-2085-449 & 08:52:57.12 &  +24:31:03.1 &  3.6167 & 13.43 &   0 &   2.10 &   1 &   0 & \nodata \\ 
53711-2281-198 & 08:52:57.62 &  +18:11:05.7 &  1.7201 &  9.31 &   0 &   4.86 &   0 &   0 & \nodata \\ 
53381-1933-340 & 08:52:57.75 &  +27:00:04.3 &  0.9896 &  6.36 &   0 &   0.30 &   0 &   0 & \nodata \\ 
51877-0447-606 & 08:52:57.85 &  +53:17:05.2 &  1.9043 &  9.77 &   0 &   2.47 &   0 &   0 & \nodata \\ 
52225-0565-395 & 08:52:57.86 &  +03:17:55.5 &  1.5503 & 17.74 &   0 &   1.22 &   0 &   0 & \nodata \\ 
53381-1933-252 & 08:52:58.17 &  +24:49:28.0 &  1.5981 & 15.39 &   0 &   0.82 &   1 &   0 & \nodata \\ 
53381-1933-258 & 08:52:58.26 &  +24:53:22.6 &  1.5565 & 11.87 &   0 &   2.10 &   0 &   0 & \nodata \\ 
53711-2281-492 & 08:53:00.65 &  +18:59:40.9 &  1.1758 &  4.27 &   0 &   4.82 &   0 &   0 & \nodata \\ 
53818-2431-478 & 08:53:01.53 &  +15:44:31.5 &  1.5363 &  7.38 &   0 &   2.75 &   0 &   0 & \nodata \\ 
53729-2283-301 & 08:53:02.12 &  +18:32:59.5 &  0.3981 & 11.14 &   0 &   2.53 &   0 &   0 & \nodata \\ 
52238-0764-384 & 08:53:02.12 &  +48:01:28.7 &  0.5401 &  9.35 &   0 &   3.78 &   0 &   0 & \nodata \\ 
53680-2280-071 & 08:53:02.57 &  +20:04:21.6 &  1.9214 &  9.49 &   0 &   0.98 &   0 &   1 & 0.027 \\ 
52238-0764-224 & 08:53:03.12 &  +47:16:08.0 &  1.2268 &  9.20 &   0 &   2.40 &   0 &   0 & \nodata \\ 
51877-0447-611 & 08:53:03.51 &  +52:55:13.7 &  0.5298 & 20.76 &   0 &   0.95 &   0 &   0 & \nodata \\ 
53350-1932-521 & 08:53:03.86 &  +28:07:11.4 &  2.9758 & 13.65 &   0 &   0.83 &   2 &   1 & 0.051 \\ 
53086-1760-582 & 08:53:04.35 &  +09:30:00.8 &  3.1265 &  9.03 &   0 &   1.64 &   0 &   0 & \nodata \\ 
54084-2574-072 & 08:53:04.36 &  +10:34:20.9 &  1.3101 &  9.59 &   0 &   1.99 &   1 &   0 & \nodata \\ 
51993-0551-445 & 08:53:04.61 &  +50:47:30.9 &  1.2595 &  7.95 &   0 &   0.69 &   0 &   0 & \nodata \\ 
51912-0468-472 & 08:53:05.41 &  +00:58:31.4 &  1.4101 & 23.07 &   0 &   4.44 &   0 &   0 & \nodata \\ 
52605-0897-391 & 08:53:05.81 &  +45:08:26.8 &  2.4888 & 12.35 &   0 &   4.14 &   0 &   2 & 0.111 \\ 
53815-2430-481 & 08:53:07.30 &  +13:40:06.6 &  1.7470 & 19.92 &   0 &   1.76 &   0 &   0 & \nodata \\ 
52974-1271-387 & 08:53:08.04 &  +32:38:17.6 &  1.7167 & 15.78 &   0 &   1.11 &   1 &   1 & 0.090 \\ 
54439-1785-129 & 08:53:08.13 &  +58:24:33.6 &  1.7934 &  8.93 &   0 &   0.41 &   1 &   0 & \nodata \\ 
52701-1210-527 & 08:53:08.19 &  +34:44:12.9 &  1.8432 &  7.43 &   0 &   0.14 &   0 &   2 & 0.061 \\ 
53815-2430-592 & 08:53:08.60 &  +13:52:54.8 &  1.1114 &  7.22 &   0 &   1.41 &   2 &   0 & \nodata \\ 
54052-2432-286 & 08:53:09.06 &  +15:38:44.8 &  1.2527 &  7.94 &   0 &   4.22 &   0 &   0 & \nodata \\ 
53379-2085-142 & 08:53:09.70 &  +23:24:54.3 &  2.5006 &  8.27 &   0 &   4.28 &   2 &   0 & \nodata \\ 
51993-0551-455 & 08:53:10.29 &  +50:32:42.6 &  0.7506 & 14.02 &   0 &   0.67 &   0 &   0 & \nodata \\ 
53818-2431-475 & 08:53:10.35 &  +15:32:52.9 &  3.7078 &  5.29 &   0 &   0.25 &   0 &   0 & \nodata \\ 
53086-1760-574 & 08:53:10.79 &  +09:47:14.1 &  1.2608 & 10.62 &   0 &   0.62 &   0 &   0 & \nodata \\ 
53711-2281-196 & 08:53:11.02 &  +18:13:05.2 &  1.1486 & 11.77 &   0 &   0.34 &   0 &   0 & \nodata \\ 
52972-1589-124 & 08:53:11.23 &  +29:14:37.1 &  0.9058 & 10.27 &   0 &   2.63 &   0 &   0 & \nodata \\ 
53379-2085-499 & 08:53:11.51 &  +23:31:54.8 &  1.1624 &  9.43 &   0 &   1.25 &   0 &   0 & \nodata \\ 
52293-0830-368 & 08:53:11.84 &  +42:39:26.3 &  1.2491 & 24.02 &   0 &   0.97 &   0 &   0 & \nodata \\ 
51912-0468-187 & 08:53:11.85 &  +00:21:27.3 &  1.5759 & 14.15 &   0 &   1.80 &   0 &   0 & \nodata \\ 
52668-1189-515 & 08:53:13.22 &  +06:34:00.3 &  1.7444 &  8.73 &   0 &   1.81 &   0 &   0 & \nodata \\ 
53086-1760-078 & 08:53:13.35 &  +08:51:01.2 &  1.1950 &  5.84 &   0 &   1.56 &   2 &   0 & \nodata \\ 
52670-1190-180 & 08:53:13.54 &  +04:22:57.2 &  2.2866 &  9.88 &   0 &   2.79 &   1 &   0 & \nodata \\ 
54464-1876-329 & 08:53:14.85 &  +64:41:22.1 &  2.1019 &  4.64 &   0 &   0.34 &   1 &   1 & 0.039 \\ 
51913-0469-352 & 08:53:16.20 &  +01:35:31.0 &  1.4104 & 14.85 &   0 &   3.69 &   0 &   0 & \nodata \\ 
54439-1785-195 & 08:53:16.32 &  +59:22:08.9 &  1.3109 &  8.99 &   0 &   2.06 &   0 &   0 & \nodata \\ 
51912-0468-537 & 08:53:16.37 &  +01:40:45.4 &  1.9398 &  5.33 &   0 &   0.04 &   1 &   0 & \nodata \\ 
52605-0897-392 & 08:53:16.55 &  +44:56:16.5 &  2.5404 &  7.54 &   0 &   1.29 &   5 &   0 & \nodata \\ 
53815-2430-102 & 08:53:16.57 &  +12:16:57.2 &  1.6528 &  8.72 &   0 &   1.93 &   0 &   0 & \nodata \\ 
53357-1934-320 & 08:53:17.82 &  +28:13:49.9 &  0.9200 & 12.57 &   0 &   4.42 &   0 &   0 & \nodata \\ 
51912-0468-468 & 08:53:18.09 &  +01:20:35.0 &  1.6411 &  7.58 &   0 &   2.11 &   1 &   0 & \nodata \\ 
53711-2281-131 & 08:53:20.14 &  +17:12:02.7 &  1.6828 &  7.45 &   0 &   2.32 &   1 &   0 & \nodata \\ 
51900-0449-399 & 08:53:21.12 &  +53:51:51.2 &  1.4906 & 11.24 &   0 &   2.82 &   0 &   0 & \nodata \\ 
54453-1875-011 & 08:53:21.88 &  +61:05:29.6 &  1.7004 & 13.03 &   0 &   2.60 &   2 &   0 & \nodata \\ 
52972-1589-542 & 08:53:22.89 &  +29:57:57.3 &  1.3073 &  8.59 &   0 &   1.97 &   0 &   0 & \nodata \\ 
52972-1589-120 & 08:53:22.91 &  +28:41:09.9 &  2.0939 & 13.99 &   0 &   2.70 &   2 &   3 & 0.143 \\ 
53350-1932-014 & 08:53:23.19 &  +26:15:23.9 &  1.4217 & 25.48 &   0 &   1.27 &   0 &   0 & \nodata \\ 
52293-0830-431 & 08:53:23.22 &  +41:51:21.4 &  3.3871 & 21.11 &   0 &   0.47 &   0 &   1 & 0.033 \\ 
52974-1271-364 & 08:53:23.33 &  +33:16:07.9 &  1.3817 &  6.09 &   0 &   3.46 &   0 &   0 & \nodata \\ 
51913-0469-314 & 08:53:23.59 &  +00:37:28.8 &  1.3867 &  8.69 &   0 &   4.42 &   0 &   0 & \nodata \\ 
52974-1271-243 & 08:53:24.83 &  +31:06:10.9 &  1.2662 &  6.41 &   0 &   3.08 &   0 &   0 & \nodata \\ 
53683-2282-336 & 08:53:24.84 &  +22:19:40.2 &  1.6065 &  9.26 &   0 &   1.70 &   0 &   0 & \nodata \\ 
53086-1760-606 & 08:53:25.21 &  +10:03:19.6 &  1.1913 & 13.58 &   0 &   2.30 &   1 &   0 & \nodata \\ 
52972-1589-553 & 08:53:25.93 &  +29:59:07.0 &  1.2275 & 10.92 &   0 &   3.33 &   1 &   0 & \nodata \\ 
53818-2431-123 & 08:53:26.06 &  +14:42:43.1 &  1.7894 &  6.55 &   0 &   1.81 &   0 &   0 & \nodata \\ 
53379-2085-444 & 08:53:26.08 &  +24:07:00.1 &  1.4328 & 11.37 &   0 &   1.73 &   0 &   0 & \nodata \\ 
53379-2085-145 & 08:53:26.24 &  +23:02:32.4 &  1.3373 & 21.55 &   0 &   0.50 &   1 &   0 & \nodata \\ 
54052-2432-288 & 08:53:26.58 &  +15:25:49.7 &  1.7150 & 11.02 &   0 &   0.78 &   0 &   0 & \nodata \\ 
51993-0551-179 & 08:53:27.45 &  +50:29:38.2 &  0.4975 & 14.14 &   0 &   1.10 &   0 &   0 & \nodata \\ 
52238-0764-232 & 08:53:27.63 &  +47:39:54.6 &  0.7623 &  7.31 &   0 &   0.27 &   0 &   0 & \nodata \\ 
52592-0896-630 & 08:53:28.39 &  +43:18:02.3 &  2.2427 &  8.90 &   0 &   0.70 &   2 &   0 & \nodata \\ 
53379-2085-526 & 08:53:29.31 &  +24:35:41.7 &  2.7971 &  4.98 &   0 &   1.76 &   0 &   0 & \nodata \\ 
54453-1875-069 & 08:53:30.49 &  +61:46:43.4 &  1.6222 & 15.52 &   0 &   1.99 &   2 &   0 & \nodata \\ 
53381-1933-434 & 08:53:30.69 &  +25:42:50.0 &  2.4272 &  6.71 &   0 &   1.96 &   2 &   4 & 0.161 \\ 
52293-0830-366 & 08:53:30.77 &  +42:43:55.8 &  0.8153 & 13.75 &   0 &   0.43 &   1 &   0 & \nodata \\ 
52643-0935-480 & 08:53:31.13 &  +36:50:00.0 &  0.3773 &  7.91 &   0 &   0.82 &   0 &   0 & \nodata \\ 
52296-0829-626 & 08:53:31.47 &  +40:50:49.5 &  0.7792 &  9.61 &   0 &   1.79 &   0 &   0 & \nodata \\ 
53683-2282-369 & 08:53:31.71 &  +22:22:49.5 &  0.6551 &  7.16 &   0 &   2.69 &   0 &   0 & \nodata \\ 
53379-2085-532 & 08:53:32.84 &  +24:09:19.0 &  1.9448 & 11.93 &   0 &   0.83 &   0 &   1 & 0.030 \\ 
52238-0764-322 & 08:53:33.81 &  +48:33:44.8 &  1.6077 & 10.07 &   0 &   0.23 &   4 &   0 & \nodata \\ 
52605-0897-242 & 08:53:34.23 &  +43:49:02.2 &  0.5142 &  8.36 &   0 &   4.70 &   0 &   0 & \nodata \\ 
53381-1933-186 & 08:53:36.43 &  +25:30:04.6 &  1.1500 & 10.65 &   0 &   4.77 &   0 &   0 & \nodata \\ 
53350-1932-570 & 08:53:36.56 &  +27:51:11.6 &  0.8661 &  8.97 &   0 &   2.65 &   0 &   0 & \nodata \\ 
54141-2671-544 & 08:53:36.60 &  +11:14:11.1 &  2.5104 &  6.32 &   0 &   0.53 &   0 &   0 & \nodata \\ 
53711-2281-173 & 08:53:36.64 &  +17:43:47.8 &  3.2227 & 12.30 &   0 &   0.37 &   1 &   0 & \nodata \\ 
53683-2282-362 & 08:53:36.99 &  +22:18:17.0 &  1.7580 & 25.31 &   0 &   1.72 &   2 &   1 & 0.038 \\ 
53815-2430-113 & 08:53:37.36 &  +12:18:00.3 &  2.1898 & 10.00 &   0 &   4.84 &   1 &   2 & 0.099 \\ 
52703-1199-305 & 08:53:37.83 &  +39:28:50.6 &  1.9613 &  7.53 &   0 &   0.99 &   0 &   0 & \nodata \\ 
51900-0449-400 & 08:53:37.96 &  +53:53:51.8 &  1.7072 & 17.91 &   0 &   2.81 &   1 &   1 & 0.027 \\ 
53820-2433-258 & 08:53:38.61 &  +13:35:11.0 &  1.0640 & 15.15 &   0 &   0.95 &   3 &   0 & \nodata \\ 
54529-2888-210 & 08:53:38.72 &  +02:03:18.3 &  0.4661 &  4.54 &   0 &   2.57 &   0 &   0 & \nodata \\ 
52293-0830-407 & 08:53:39.65 &  +42:16:06.0 &  0.4329 &  7.64 &   0 &   2.24 &   0 &   0 & \nodata \\ 
54084-2574-561 & 08:53:40.55 &  +11:34:56.2 &  0.6268 & 12.35 &   0 &   4.88 &   0 &   0 & \nodata \\ 
52293-0830-433 & 08:53:41.12 &  +41:48:58.5 &  0.7276 &  9.81 &   0 &   1.48 &   0 &   0 & \nodata \\ 
52293-0830-132 & 08:53:41.18 &  +40:52:21.7 &  0.5719 &  7.81 &   0 &   0.33 &   0 &   0 & \nodata \\ 
51913-0469-326 & 08:53:41.81 &  +01:43:07.2 &  2.1161 &  5.96 &   0 &   3.71 &   0 &   0 & \nodata \\ 
52293-0830-131 & 08:53:41.97 &  +41:00:57.1 &  1.1789 &  6.29 &   0 &   1.76 &   2 &   0 & \nodata \\ 
52668-1189-442 & 08:53:41.99 &  +06:56:54.9 &  2.3899 &  7.86 &   0 &   1.14 &   0 &   0 & \nodata \\ 
52225-0565-246 & 08:53:43.40 &  +02:27:21.9 &  1.8664 &  6.31 &   0 &   0.89 &   0 &   1 & 0.046 \\ 
52964-1211-283 & 08:53:43.83 &  +34:14:29.3 &  0.3887 &  8.85 &   0 &   1.00 &   0 &   0 & \nodata \\ 
52672-0934-636 & 08:53:44.17 &  +35:41:04.5 &  2.1754 &  8.77 &   0 &   4.10 &   3 &   1 & 0.049 \\ 
53379-2085-005 & 08:53:44.46 &  +22:52:01.3 &  1.4673 &  6.46 &   0 &   1.84 &   0 &   0 & \nodata \\ 
52703-1199-299 & 08:53:44.51 &  +39:07:18.3 &  0.9782 &  8.53 &   0 &   2.91 &   0 &   0 & \nodata \\ 
51924-0483-217 & 08:53:44.82 &  +56:53:38.0 &  1.8562 & 21.42 &   0 &   2.28 &   0 &   0 & \nodata \\ 
51912-0468-083 & 08:53:45.03 & --00:09:59.6 &  0.8147 & 10.77 &   0 &   2.68 &   0 &   0 & \nodata \\ 
53680-2280-021 & 08:53:46.15 &  +20:10:00.9 &  1.0926 &  6.62 &   0 &   0.38 &   0 &   0 & \nodata \\ 
51912-0468-169 & 08:53:46.25 &  +00:08:39.4 &  2.5779 &  8.42 &   0 &   0.25 &   1 &   0 & \nodata \\ 
51993-0551-278 & 08:53:47.21 &  +49:38:15.5 &  1.3500 & 20.12 &   0 &   2.42 &   2 &   0 & \nodata \\ 
53818-2431-096 & 08:53:47.88 &  +14:48:58.8 &  1.4433 & 14.17 &   0 &   4.05 &   1 &   0 & \nodata \\ 
52670-1190-476 & 08:53:48.36 &  +04:50:49.3 &  1.4342 & 12.45 &   0 &   1.86 &   0 &   0 & \nodata \\ 
53820-2433-351 & 08:53:48.45 &  +14:34:10.9 &  1.8450 &  4.79 &   0 &   0.18 &   0 &   0 & \nodata \\ 
53683-2282-388 & 08:53:48.60 &  +21:52:23.4 &  1.5554 & 10.58 &   0 &   4.28 &   0 &   0 & \nodata \\ 
52643-0935-177 & 08:53:49.15 &  +36:21:58.2 &  2.4218 &  6.07 &   0 &   3.32 &   1 &   1 & 0.039 \\ 
53350-1932-589 & 08:53:50.54 &  +27:26:53.7 &  2.4174 & 14.38 &   0 &   3.27 &   0 &   2 & 0.088 \\ 
51912-0468-081 & 08:53:50.77 & --00:39:18.9 &  2.0539 & 48.41 &   0 &   3.60 &   1 &   0 & \nodata \\ 
54439-1785-470 & 08:53:50.84 &  +60:03:48.4 &  1.6006 &  4.97 &   0 &   0.26 &   2 &   0 & \nodata \\ 
54149-2332-585 & 08:53:51.21 &  +06:44:44.8 &  2.7645 & 14.64 &   0 &   1.31 &   0 &   0 & \nodata \\ 
53379-2085-018 & 08:53:51.33 &  +22:43:48.4 &  0.7705 & 11.75 &   0 &   2.84 &   0 &   0 & \nodata \\ 
51877-0447-594 & 08:53:51.59 &  +52:14:44.0 &  1.3626 & 11.15 &   0 &   2.37 &   0 &   0 & \nodata \\ 
52238-0764-258 & 08:53:51.88 &  +46:56:24.2 &  0.7605 &  6.31 &   0 &   4.37 &   1 &   0 & \nodata \\ 
53820-2433-348 & 08:53:52.69 &  +14:30:15.7 &  0.5837 &  8.75 &   0 &   3.33 &   0 &   0 & \nodata \\ 
52972-1299-235 & 08:53:52.77 &  +07:32:45.6 &  1.9115 & 19.97 &   0 &   0.64 &   0 &   0 & \nodata \\ 
52225-0565-428 & 08:53:53.18 &  +03:28:54.1 &  2.1973 & 29.70 &   0 &   2.03 &   0 &   0 & \nodata \\ 
53711-2281-506 & 08:53:53.58 &  +19:01:37.7 &  1.8590 &  8.38 &   0 &   0.60 &   0 &   0 & \nodata \\ 
53820-2433-257 & 08:53:53.67 &  +13:35:20.1 &  0.5784 & 24.75 &   0 &   1.28 &   0 &   0 & \nodata \\ 
53820-2433-356 & 08:53:53.71 &  +14:29:20.2 &  0.4834 & 14.49 &   0 &   4.66 &   0 &   0 & \nodata \\ 
53815-2430-070 & 08:53:54.34 &  +11:57:25.5 &  1.0187 & 10.65 &   0 &   1.29 &   0 &   0 & \nodata \\ 
51912-0468-098 & 08:53:55.03 &  +00:04:51.8 &  1.8832 & 12.19 &   0 &   3.33 &   3 &   3 & 0.146 \\ 
52701-1210-073 & 08:53:55.07 &  +33:31:22.0 &  0.5569 & 12.80 &   0 &   1.59 &   0 &   0 & \nodata \\ 
53086-1760-630 & 08:53:57.30 &  +09:26:09.6 &  1.2177 &  7.33 &   0 &   0.17 &   0 &   0 & \nodata \\ 
53815-2430-064 & 08:53:57.85 &  +12:14:30.4 &  1.0260 & 11.96 &   0 &   2.61 &   0 &   0 & \nodata \\ 
52238-0764-248 & 08:53:57.88 &  +46:33:50.6 &  0.5494 & 14.31 &   0 &   2.31 &   1 &   0 & \nodata \\ 
52972-1589-544 & 08:53:58.04 &  +30:00:03.5 &  1.0150 & 11.21 &   0 &   4.86 &   1 &   0 & \nodata \\ 
53379-2085-498 & 08:53:58.23 &  +23:51:24.7 &  2.2351 & 13.92 &   0 &   3.61 &   0 &   0 & \nodata \\ 
52670-1190-173 & 08:53:58.39 &  +04:20:51.1 &  1.8778 & 15.85 &   0 &   2.38 &   1 &   0 & \nodata \\ 
53765-2400-233 & 08:53:58.54 &  +36:48:21.5 &  2.4026 & 28.12 &   0 &   3.98 &   1 &   1 & 0.033 \\ 
52964-1211-302 & 08:53:58.62 &  +34:28:30.7 &  1.1490 & 11.73 &   0 &   1.82 &   0 &   0 & \nodata \\ 
52672-0934-625 & 08:53:58.80 &  +35:40:10.8 &  1.9507 & 18.42 &   0 &   3.75 &   0 &   0 & \nodata \\ 
53711-2281-099 & 08:53:59.32 &  +17:31:43.9 &  1.3871 &  7.79 &   0 &   3.49 &   1 &   0 & \nodata \\ 
51912-0468-538 & 08:53:59.77 &  +01:47:08.9 &  1.1329 & 19.69 &   0 &   2.03 &   0 &   0 & \nodata \\ 
52972-1299-228 & 08:54:00.47 &  +07:53:25.9 &  1.7242 & 20.06 &   0 &   3.21 &   1 &   0 & \nodata \\ 
54085-2575-320 & 08:54:01.48 &  +11:28:58.5 &  1.4003 & 28.10 &   0 &   3.78 &   1 &   0 & \nodata \\ 
52643-0935-122 & 08:54:01.75 &  +35:47:50.4 &  1.6364 &  8.63 &   0 &   3.96 &   0 &   0 & \nodata \\ 
53357-1934-299 & 08:54:02.18 &  +27:49:49.3 &  1.0764 & 10.18 &   0 &   2.38 &   0 &   0 & \nodata \\ 
52668-1189-157 & 08:54:02.62 &  +06:02:29.1 &  0.7203 & 20.10 &   0 &   1.70 &   0 &   0 & \nodata \\ 
52643-0935-380 & 08:54:03.14 &  +37:30:36.6 &  1.6547 &  4.15 &   0 &   3.45 &   2 &   0 & \nodata \\ 
51900-0448-449 & 08:54:03.19 &  +57:35:43.8 &  1.7697 &  8.31 &   0 &   2.11 &   1 &   0 & \nodata \\ 
52670-1190-142 & 08:54:03.26 &  +04:18:12.2 &  0.4646 &  8.57 &   0 &   3.33 &   0 &   0 & \nodata \\ 
52238-0764-182 & 08:54:03.30 &  +47:11:45.8 &  0.4712 & 11.96 &   0 &   2.38 &   0 &   0 & \nodata \\ 
52238-0764-252 & 08:54:03.97 &  +46:53:25.0 &  0.9389 &  9.17 &   0 &   2.36 &   0 &   0 & \nodata \\ 
54084-2574-565 & 08:54:04.13 &  +11:49:14.5 &  1.6292 & 12.47 &   0 &   1.72 &   1 &   0 & \nodata \\ 
54453-1875-066 & 08:54:04.16 &  +61:53:29.6 &  1.8046 &  7.56 &   0 &   2.50 &   0 &   0 & \nodata \\ 
53729-2283-339 & 08:54:04.83 &  +19:33:41.9 &  0.4820 &  5.35 &   0 &   0.26 &   0 &   0 & \nodata \\ 
53379-2085-147 & 08:54:04.91 &  +23:06:40.3 &  1.4805 & 11.24 &   0 &   4.81 &   0 &   0 & \nodata \\ 
53711-2281-044 & 08:54:05.11 &  +17:10:37.8 &  4.4193 &  4.91 &   0 &   4.73 &   1 &   0 & \nodata \\ 
53381-1933-377 & 08:54:05.30 &  +26:16:21.0 &  2.0965 & 11.35 &   0 &   1.52 &   0 &   1 & 0.030 \\ 
53711-2281-092 & 08:54:05.43 &  +17:20:28.7 &  4.0635 &  7.68 &   0 &   2.21 &   0 &   1 & 0.067 \\ 
53381-1933-218 & 08:54:05.44 &  +24:38:18.3 &  1.9219 &  5.09 &   0 &   4.49 &   0 &   1 & 0.046 \\ 
51912-0468-165 & 08:54:05.48 &  +00:10:25.5 &  1.2294 & 10.38 &   0 &   2.73 &   0 &   0 & \nodata \\ 
52972-1299-127 & 08:54:05.92 &  +07:17:03.7 &  0.8090 & 17.89 &   0 &   3.61 &   0 &   0 & \nodata \\ 
52293-0830-410 & 08:54:06.12 &  +42:38:10.7 &  2.3866 &  5.10 &   0 &   1.26 &   1 &   2 & 0.106 \\ 
54149-2332-004 & 08:54:06.13 &  +05:09:25.8 &  0.8490 &  7.92 &   0 &   2.13 &   1 &   0 & \nodata \\ 
52225-0565-362 & 08:54:06.17 &  +03:41:03.9 &  0.7360 &  6.12 &   0 &   2.58 &   0 &   0 & \nodata \\ 
53379-2085-016 & 08:54:06.56 &  +22:53:07.6 &  1.5037 &  9.61 &   0 &   4.79 &   0 &   0 & \nodata \\ 
52225-0565-431 & 08:54:06.99 &  +03:26:35.4 &  1.9838 & 10.91 &   0 &   4.37 &   1 &   0 & \nodata \\ 
53381-1933-428 & 08:54:06.99 &  +26:03:34.3 &  0.4128 & 10.19 &   0 &   2.49 &   0 &   0 & \nodata \\ 
52235-0763-633 & 08:54:07.16 &  +46:00:36.4 &  1.5836 & 15.93 &   0 &   1.62 &   0 &   0 & \nodata \\ 
53818-2431-456 & 08:54:07.70 &  +16:13:33.0 &  1.7530 & 23.00 &   0 &   0.46 &   1 &   0 & \nodata \\ 
51993-0551-168 & 08:54:08.06 &  +50:29:41.5 &  1.2303 & 36.07 &   0 &   3.50 &   1 &   0 & \nodata \\ 
53086-1760-038 & 08:54:08.55 &  +08:54:01.3 &  1.6496 & 18.30 &   0 &   3.04 &   1 &   0 & \nodata \\ 
53818-2431-499 & 08:54:08.67 &  +15:31:21.8 &  1.8130 &  8.51 &   0 &   0.75 &   0 &   2 & 0.106 \\ 
51877-0447-022 & 08:54:09.36 &  +51:47:47.1 &  1.3933 & 13.33 &   0 &   0.90 &   0 &   0 & \nodata \\ 
52701-1210-075 & 08:54:09.45 &  +33:30:46.9 &  1.7299 &  8.36 &   0 &   4.01 &   1 &   0 & \nodata \\ 
51924-0483-219 & 08:54:10.40 &  +56:51:30.3 &  1.9941 &  7.98 &   0 &   3.85 &   0 &   0 & \nodata \\ 
52293-0830-161 & 08:54:10.84 &  +41:29:38.5 &  3.4592 &  9.74 &   0 &   1.28 &   0 &   0 & \nodata \\ 
51912-0468-100 & 08:54:11.11 & --00:19:29.4 &  1.3844 & 14.17 &   0 &   0.80 &   0 &   0 & \nodata \\ 
54052-2432-263 & 08:54:11.55 &  +16:05:49.4 &  2.0233 &  6.42 &   0 &   3.30 &   2 &   0 & \nodata \\ 
54453-1875-005 & 08:54:12.42 &  +61:12:31.8 &  1.2747 & 21.48 &   0 &   4.44 &   1 &   0 & \nodata \\ 
53381-1933-404 & 08:54:12.81 &  +26:38:00.7 &  2.0210 & 10.96 &   0 &   1.31 &   2 &   3 & 0.180 \\ 
51913-0469-356 & 08:54:13.26 &  +01:17:43.4 &  3.5427 & 15.88 &   0 &   2.45 &   0 &   0 & \nodata \\ 
54149-2332-602 & 08:54:13.28 &  +06:51:53.9 &  1.4784 &  4.51 &   0 &   0.34 &   0 &   0 & \nodata \\ 
52293-0830-401 & 08:54:15.37 &  +42:42:34.6 &  2.1727 &  9.42 &   0 &   1.37 &   1 &   1 & 0.061 \\ 
52670-1190-146 & 08:54:15.43 &  +04:28:10.2 &  1.6323 &  8.40 &   0 &   2.94 &   0 &   0 & \nodata \\ 
52225-0565-233 & 08:54:16.23 &  +02:45:47.2 &  1.0739 & 14.35 &   0 &   2.58 &   0 &   0 & \nodata \\ 
53680-2280-631 & 08:54:16.44 &  +20:40:47.2 &  1.3607 &  5.90 &   0 &   2.15 &   0 &   0 & \nodata \\ 
52972-1589-093 & 08:54:17.34 &  +29:23:14.4 &  0.6708 &  9.14 &   0 &   1.55 &   0 &   0 & \nodata \\ 
53683-2282-365 & 08:54:17.71 &  +22:22:59.6 &  1.1308 & 14.40 &   0 &   4.82 &   0 &   0 & \nodata \\ 
52323-0865-039 & 08:54:17.75 &  +37:57:35.0 &  1.1014 &  9.50 &   0 &   1.01 &   0 &   0 & \nodata \\ 
52670-1190-059 & 08:54:17.94 &  +04:12:58.8 &  0.4345 &  7.94 &   0 &   3.29 &   0 &   0 & \nodata \\ 
53711-2281-518 & 08:54:18.70 &  +18:14:22.1 &  0.9069 & 14.59 &   0 &   0.95 &   0 &   0 & \nodata \\ 
52643-0935-129 & 08:54:19.99 &  +35:57:04.3 &  1.4168 &  9.52 &   0 &   0.49 &   1 &   0 & \nodata \\ 
52991-1270-637 & 08:54:20.91 &  +31:11:27.1 &  0.9370 & 17.64 &   0 &   3.99 &   0 &   0 & \nodata \\ 
53711-2281-521 & 08:54:21.14 &  +19:44:36.0 &  0.4537 &  6.57 &   0 &   0.34 &   0 &   0 & \nodata \\ 
52974-1271-227 & 08:54:21.15 &  +32:12:10.7 &  1.9124 &  7.92 &   0 &   0.47 &   0 &   0 & \nodata \\ 
52225-0565-375 & 08:54:21.22 &  +03:37:50.1 &  1.8574 &  4.92 &   0 &   0.28 &   0 &   0 & \nodata \\ 
52972-1589-052 & 08:54:21.80 &  +29:07:57.5 &  1.7428 &  8.78 &   0 &   2.63 &   1 &   2 & 0.071 \\ 
52670-1190-051 & 08:54:21.81 &  +04:06:26.8 &  1.3009 &  9.41 &   0 &   3.56 &   0 &   0 & \nodata \\ 
52668-1189-544 & 08:54:21.98 &  +06:26:24.6 &  0.7184 &  9.48 &   0 &   4.17 &   0 &   0 & \nodata \\ 
53820-2433-312 & 08:54:22.72 &  +12:50:30.6 &  1.3657 &  5.66 &   0 &   0.45 &   3 &   0 & \nodata \\ 
52668-1189-118 & 08:54:22.79 &  +06:08:51.9 &  1.1790 &  6.38 &   0 &   0.15 &   0 &   0 & \nodata \\ 
51993-0551-280 & 08:54:22.94 &  +49:40:42.1 &  1.9315 &  7.83 &   0 &   2.25 &   1 &   3 & 0.164 \\ 
53379-2085-104 & 08:54:23.46 &  +22:57:22.2 &  1.6710 &  7.46 &   0 &   2.68 &   1 &   0 & \nodata \\ 
52643-0935-130 & 08:54:23.82 &  +35:45:29.7 &  0.6758 &  7.95 &   0 &   4.83 &   0 &   0 & \nodata \\ 
52669-1198-466 & 08:54:24.79 &  +39:50:29.8 &  1.3947 &  7.23 &   0 &   2.65 &   0 &   0 & \nodata \\ 
51900-0449-366 & 08:54:24.98 &  +54:39:38.6 &  2.2711 &  8.19 &   0 &   2.11 &   0 &   0 & \nodata \\ 
52293-0830-406 & 08:54:25.01 &  +42:35:17.3 &  1.8519 & 13.19 &   0 &   0.34 &   1 &   2 & 0.092 \\ 
51900-0448-172 & 08:54:25.52 &  +55:46:52.0 &  1.7067 & 11.86 &   0 &   1.74 &   0 &   0 & \nodata \\ 
52225-0565-207 & 08:54:25.77 &  +02:14:06.4 &  0.7717 &  7.85 &   0 &   4.87 &   0 &   0 & \nodata \\ 
52669-1198-200 & 08:54:26.29 &  +39:04:02.4 &  1.7610 & 10.85 &   0 &   1.32 &   0 &   0 & \nodata \\ 
53379-2085-535 & 08:54:27.03 &  +24:04:45.2 &  2.2547 &  8.70 &   0 &   1.78 &   2 &   0 & \nodata \\ 
52225-0565-214 & 08:54:27.77 &  +02:24:01.8 &  0.8362 &  9.22 &   0 &   4.89 &   0 &   0 & \nodata \\ 
51900-0449-232 & 08:54:28.33 &  +53:35:48.1 &  0.8528 & 18.58 &   0 &   2.67 &   0 &   0 & \nodata \\ 
53086-1760-637 & 08:54:28.64 &  +09:07:32.5 &  1.6643 &  8.91 &   0 &   1.38 &   2 &   0 & \nodata \\ 
53820-2433-317 & 08:54:29.40 &  +12:52:02.0 &  1.7578 &  4.25 &   0 &   2.65 &   0 &   0 & \nodata \\ 
52225-0565-434 & 08:54:29.67 &  +03:19:35.2 &  0.3856 & 10.23 &   0 &   1.81 &   0 &   0 & \nodata \\ 
51913-0469-267 & 08:54:30.17 &  +00:42:13.6 &  4.0833 & 15.23 &   0 &   1.48 &   2 &   0 & \nodata \\ 
53680-2280-624 & 08:54:30.37 &  +20:56:50.8 &  5.1786 &  6.64 &   0 &   1.80 &   0 &   0 & \nodata \\ 
53381-1933-173 & 08:54:31.90 &  +25:32:29.4 &  0.5701 & 19.36 &   0 &   1.29 &   0 &   0 & \nodata \\ 
52643-0935-136 & 08:54:32.74 &  +35:46:50.8 &  1.0527 & 12.00 &   0 &   3.00 &   0 &   0 & \nodata \\ 
52974-1590-326 & 08:54:32.83 &  +30:49:52.8 &  0.5375 &  8.16 &   0 &   3.71 &   0 &   0 & \nodata \\ 
53729-2283-334 & 08:54:33.33 &  +19:52:57.1 &  2.8517 &  8.48 &   0 &   0.26 &   2 &   0 & \nodata \\ 
52669-1198-187 & 08:54:33.34 &  +39:16:10.5 &  0.8787 & 10.40 &   0 &   0.59 &   0 &   0 & \nodata \\ 
53051-1738-349 & 08:54:34.19 &  +10:11:49.9 &  0.9269 &  6.11 &   0 &   2.51 &   0 &   0 & \nodata \\ 
52972-1299-091 & 08:54:35.03 &  +07:20:24.2 &  0.6544 & 28.94 &   0 &   0.77 &   0 &   0 & \nodata \\ 
52991-1270-035 & 08:54:35.84 &  +31:10:20.7 &  0.8484 &  5.71 &   0 &   3.34 &   0 &   0 & \nodata \\ 
53683-2282-402 & 08:54:37.42 &  +22:35:01.7 &  0.6484 &  9.35 &   0 &   0.09 &   0 &   0 & \nodata \\ 
52225-0565-480 & 08:54:37.59 &  +03:17:34.8 &  2.2450 &  6.34 &   0 &   1.57 &   2 &   0 & \nodata \\ 
53815-2430-075 & 08:54:37.65 &  +12:11:55.3 &  1.1553 &  6.13 &   0 &   4.00 &   0 &   0 & \nodata \\ 
53820-2433-247 & 08:54:39.53 &  +13:13:52.6 &  1.6130 &  9.42 &   0 &   1.10 &   0 &   0 & \nodata \\ 
53818-2431-521 & 08:54:40.50 &  +16:52:29.4 &  1.0262 & 16.57 &   0 &   4.39 &   0 &   0 & \nodata \\ 
53357-1934-292 & 08:54:40.76 &  +27:44:11.1 &  1.8582 & 20.86 &   0 &   3.02 &   1 &   1 & 0.058 \\ 
52225-0565-238 & 08:54:40.84 &  +03:00:22.2 &  1.7691 & 10.03 &   0 &   3.37 &   0 &   0 & \nodata \\ 
52703-1199-283 & 08:54:40.97 &  +39:00:37.4 &  1.1588 &  6.14 &   0 &   2.64 &   1 &   0 & \nodata \\ 
52293-0830-453 & 08:54:41.05 &  +42:26:45.8 &  1.4344 & 16.67 &   0 &   0.53 &   0 &   0 & \nodata \\ 
53357-1934-332 & 08:54:41.41 &  +29:05:57.9 &  1.6765 &  4.85 &   0 &   4.25 &   0 &   0 & \nodata \\ 
52238-0764-216 & 08:54:41.49 &  +46:52:03.1 &  2.5132 &  9.26 &   0 &   3.11 &   2 &   1 & 0.034 \\ 
51924-0483-352 & 08:54:42.00 &  +57:57:29.9 &  1.3178 &  7.46 &   0 &   2.97 &   0 &   0 & \nodata \\ 
51993-0551-481 & 08:54:42.47 &  +51:07:35.8 &  1.0688 &  6.91 &   0 &   0.10 &   1 &   0 & \nodata \\ 
52972-1299-195 & 08:54:43.10 &  +07:52:23.2 &  1.6040 &  5.71 &   0 &   3.70 &   0 &   0 & \nodata \\ 
53357-1934-305 & 08:54:43.30 &  +27:51:43.6 &  1.7397 & 10.92 &   0 &   0.99 &   0 &   0 & \nodata \\ 
52669-1198-201 & 08:54:44.81 &  +38:30:02.2 &  1.6689 &  5.14 &   0 &   0.19 &   0 &   0 & \nodata \\ 
52668-1189-521 & 08:54:44.90 &  +06:48:43.3 &  0.8813 & 14.67 &   0 &   2.08 &   0 &   0 & \nodata \\ 
53683-2282-437 & 08:54:45.72 &  +21:35:34.5 &  1.9319 &  6.41 &   0 &   2.11 &   0 &   0 & \nodata \\ 
54439-1785-447 & 08:54:46.23 &  +60:51:07.1 &  1.8762 &  6.66 &   0 &   3.58 &   0 &   0 & \nodata \\ 
53357-1934-351 & 08:54:46.91 &  +28:31:55.6 &  0.6763 &  8.58 &   0 &   2.12 &   0 &   0 & \nodata \\ 
53729-2283-261 & 08:54:47.25 &  +18:34:38.0 &  1.2038 & 11.35 &   0 &   1.45 &   0 &   0 & \nodata \\ 
51993-0551-239 & 08:54:48.44 &  +49:11:58.6 &  0.9567 &  8.70 &   0 &   0.04 &   0 &   0 & \nodata \\ 
52974-1271-235 & 08:54:49.76 &  +32:06:52.3 &  0.4931 &  7.20 &   0 &   1.64 &   0 &   0 & \nodata \\ 
53379-2085-114 & 08:54:49.91 &  +23:14:13.8 &  1.1569 & 12.18 &   0 &   1.66 &   0 &   0 & \nodata \\ 
52974-1271-224 & 08:54:50.53 &  +32:05:17.9 &  1.0259 &  7.82 &   0 &   1.05 &   0 &   0 & \nodata \\ 
53711-2281-566 & 08:54:50.67 &  +19:30:36.1 &  2.2216 &  7.94 &   0 &   0.87 &   0 &   2 & 0.075 \\ 
52238-0764-432 & 08:54:51.50 &  +48:00:35.5 &  1.0559 &  8.52 &   0 &   1.65 &   0 &   0 & \nodata \\ 
51912-0468-484 & 08:54:51.72 &  +01:26:09.9 &  0.5420 &  6.95 &   0 &   3.54 &   0 &   0 & \nodata \\ 
51900-0449-254 & 08:54:52.42 &  +52:40:09.0 &  0.4982 &  4.82 &   0 &   3.94 &   0 &   0 & \nodata \\ 
52670-1190-458 & 08:54:53.52 &  +05:23:14.7 &  1.7019 &  8.73 &   0 &   4.88 &   0 &   0 & \nodata \\ 
52293-0830-493 & 08:54:53.90 &  +41:43:29.8 &  1.3870 &  8.24 &   0 &   3.31 &   1 &   0 & \nodata \\ 
51913-0469-264 & 08:54:53.97 &  +00:34:23.9 &  1.6853 &  6.05 &   0 &   3.19 &   0 &   0 & \nodata \\ 
52668-1189-119 & 08:54:55.69 &  +05:46:08.3 &  2.2622 &  8.76 &   0 &   1.60 &   1 &   0 & \nodata \\ 
51913-0469-272 & 08:54:55.90 &  +00:46:06.7 &  1.6350 & 25.37 &   0 &   1.89 &   0 &   0 & \nodata \\ 
51900-0449-242 & 08:54:56.00 &  +52:33:46.2 &  0.8916 &  7.63 &   0 &   2.30 &   0 &   0 & \nodata \\ 
51900-0449-415 & 08:54:57.12 &  +54:22:02.2 &  1.7974 &  9.28 &   0 &   3.15 &   0 &   5 & 0.225 \\ 
54439-1785-083 & 08:54:57.14 &  +58:08:28.5 &  1.0288 &  9.87 &   0 &   2.44 &   0 &   0 & \nodata \\ 
54085-2575-317 & 08:54:57.27 &  +11:16:19.2 &  1.1291 &  4.64 &   0 &   3.38 &   1 &   0 & \nodata \\ 
53711-2281-502 & 08:54:57.46 &  +18:31:39.1 &  1.7452 &  5.29 &   0 &   0.20 &   0 &   0 & \nodata \\ 
54464-1876-226 & 08:54:57.49 &  +63:29:21.7 &  1.9303 &  8.47 &   0 &   4.09 &   1 &   0 & \nodata \\ 
52225-0565-190 & 08:54:57.96 &  +02:49:08.5 &  1.5118 & 10.24 &   0 &   2.08 &   0 &   0 & \nodata \\ 
53379-2085-117 & 08:54:59.57 &  +23:22:31.2 &  1.5098 &  7.26 &   0 &   2.43 &   1 &   0 & \nodata \\ 
51913-0469-294 & 08:54:59.98 & --00:11:00.2 &  0.7680 & 11.83 &   0 &   1.54 &   0 &   0 & \nodata \\ 
52668-1189-110 & 08:55:01.03 &  +05:48:51.1 &  2.0303 & 17.32 &   0 &   0.83 &   0 &   0 & \nodata \\ 
52670-1190-441 & 08:55:01.16 &  +05:42:26.8 &  1.5727 &  9.62 &   0 &   3.51 &   0 &   0 & \nodata \\ 
51924-0483-224 & 08:55:01.43 &  +55:38:33.0 &  2.3560 & 11.78 &   0 &   0.84 &   0 &   0 & \nodata \\ 
53729-2283-377 & 08:55:01.54 &  +19:41:03.2 &  0.4745 &  8.17 &   0 &   0.93 &   0 &   0 & \nodata \\ 
52294-0831-360 & 08:55:01.70 &  +43:07:19.3 &  1.8620 &  9.05 &   0 &   4.63 &   0 &   0 & \nodata \\ 
53711-2281-559 & 08:55:01.81 &  +18:24:37.7 &  3.9641 & 20.30 &   0 &   1.54 &   0 &   1 & 0.031 \\ 
52972-1299-366 & 08:55:02.06 &  +08:38:47.1 &  0.7025 & 11.79 &   0 &   2.39 &   0 &   0 & \nodata \\ 
52703-1199-382 & 08:55:02.34 &  +40:13:57.7 &  0.9137 & 19.75 &   0 &   0.92 &   0 &   0 & \nodata \\ 
52974-1271-462 & 08:55:02.45 &  +32:39:18.3 &  0.6201 & 10.87 &   0 &   0.46 &   0 &   0 & \nodata \\ 
54084-2574-027 & 08:55:02.51 &  +10:21:23.4 &  0.4269 & 16.08 &   0 &   0.27 &   0 &   0 & \nodata \\ 
53051-1738-347 & 08:55:02.54 &  +09:54:53.0 &  1.0559 &  4.56 &   0 &   4.52 &   0 &   0 & \nodata \\ 
52974-1271-231 & 08:55:02.84 &  +32:17:30.5 &  1.1079 &  6.98 &   0 &   3.17 &   1 &   0 & \nodata \\ 
52238-0764-461 & 08:55:02.86 &  +47:47:33.2 &  0.9762 &  4.37 &   0 &   0.34 &   0 &   0 & \nodata \\ 
53818-2431-528 & 08:55:03.39 &  +16:51:06.6 &  1.9335 & 23.66 &   0 &   2.44 &   2 &   2 & 0.077 \\ 
53379-2085-555 & 08:55:03.49 &  +23:34:54.6 &  1.4948 &  6.86 &   0 &   0.51 &   1 &   0 & \nodata \\ 
52972-1589-523 & 08:55:03.81 &  +29:32:48.9 &  3.3884 & 25.80 &   0 &   1.44 &   0 &   1 & 0.042 \\ 
51924-0483-405 & 08:55:04.10 &  +57:44:48.0 &  0.8227 & 12.77 &   0 &   2.48 &   0 &   0 & \nodata \\ 
51993-0551-385 & 08:55:04.34 &  +51:27:16.7 &  1.5825 &  4.42 &   0 &   4.81 &   0 &   0 & \nodata \\ 
53765-2400-472 & 08:55:04.41 &  +37:39:47.9 &  2.8419 & 18.11 &   0 &   2.03 &   1 &   1 & 0.029 \\ 
52238-0764-206 & 08:55:04.85 &  +46:31:35.6 &  1.2026 & 13.26 &   0 &   2.07 &   1 &   0 & \nodata \\ 
51913-0469-280 & 08:55:04.92 &  +00:50:29.8 &  2.0759 & 13.05 &   0 &   3.75 &   0 &   0 & \nodata \\ 
52225-0565-128 & 08:55:05.11 &  +02:28:09.5 &  0.7245 & 10.14 &   0 &   1.04 &   0 &   0 & \nodata \\ 
51877-0447-032 & 08:55:05.59 &  +52:05:15.0 &  2.0520 & 13.61 &   0 &   4.78 &   0 &   2 & 0.068 \\ 
53379-2085-562 & 08:55:05.92 &  +24:13:51.6 &  2.4411 &  9.29 &   0 &   3.51 &   0 &   0 & \nodata \\ 
51924-0483-240 & 08:55:06.94 &  +55:50:44.9 &  1.8852 &  6.43 &   0 &   2.00 &   1 &   0 & \nodata \\ 
53051-1738-354 & 08:55:07.00 &  +10:05:29.1 &  0.8019 &  4.48 &   0 &   4.27 &   0 &   0 & \nodata \\ 
54085-2575-290 & 08:55:07.15 &  +11:01:39.6 &  1.0668 & 17.91 &   0 &   4.53 &   0 &   0 & \nodata \\ 
51993-0551-469 & 08:55:07.89 &  +50:59:17.3 &  0.4802 &  5.07 &   0 &   1.43 &   0 &   0 & \nodata \\ 
51912-0468-513 & 08:55:07.95 &  +01:11:21.3 &  1.3799 & 10.05 &   0 &   3.27 &   1 &   0 & \nodata \\ 
52964-1211-255 & 08:55:08.90 &  +34:14:41.1 &  1.0047 &  9.93 &   0 &   4.30 &   0 &   0 & \nodata \\ 
53765-2400-234 & 08:55:09.26 &  +36:41:35.3 &  2.6750 &  8.03 &   0 &   0.03 &   0 &   1 & 0.067 \\ 
54085-2575-336 & 08:55:09.68 &  +11:59:04.0 &  2.2985 &  7.26 &   0 &   0.57 &   3 &   1 & 0.038 \\ 
54439-1785-166 & 08:55:09.77 &  +59:32:04.3 &  2.3076 &  6.31 &   0 &   3.34 &   1 &   1 & 0.030 \\ 
53711-2281-108 & 08:55:10.10 &  +17:56:58.7 &  2.1400 &  6.04 &   4 &   2.05 &   1 &   1 & 0.052 \\ 
52991-1270-625 & 08:55:10.39 &  +31:40:33.1 &  0.5783 & 15.55 &   0 &   4.72 &   0 &   0 & \nodata \\ 
52668-1189-561 & 08:55:11.86 &  +06:57:01.7 &  1.7558 & 10.25 &   0 &   0.25 &   2 &   0 & \nodata \\ 
52974-1271-405 & 08:55:11.96 &  +33:10:20.6 &  1.8421 &  7.32 &   0 &   3.91 &   0 &   0 & \nodata \\ 
53381-1933-167 & 08:55:12.32 &  +25:12:08.6 &  2.2634 &  7.00 &   0 &   1.26 &   2 &   0 & \nodata \\ 
51912-0468-057 & 08:55:12.67 & --00:07:31.8 &  0.4531 & 11.94 &   0 &   3.56 &   0 &   0 & \nodata \\ 
51913-0469-291 & 08:55:13.18 &  +00:13:19.4 &  2.0073 &  9.41 &   0 &   3.33 &   0 &   0 & \nodata \\ 
52972-1589-048 & 08:55:13.38 &  +29:17:48.8 &  1.9065 &  8.18 &   0 &   1.67 &   0 &   0 & \nodata \\ 
51900-0448-090 & 08:55:13.41 &  +55:10:14.1 &  0.8371 &  5.97 &   0 &   1.26 &   0 &   0 & \nodata \\ 
52238-0764-370 & 08:55:13.51 &  +48:47:34.4 &  2.1772 & 19.04 &   0 &   1.39 &   1 &   3 & 0.119 \\ 
52974-1271-208 & 08:55:14.47 &  +31:43:22.7 &  1.4618 &  7.50 &   0 &   0.15 &   0 &   0 & \nodata \\ 
54439-1785-172 & 08:55:14.66 &  +59:25:01.3 &  1.4364 &  7.53 &   0 &   1.45 &   2 &   0 & \nodata \\ 
53683-2282-266 & 08:55:14.90 &  +20:54:56.2 &  1.4082 &  7.02 &   0 &   1.95 &   0 &   0 & \nodata \\ 
51924-0483-211 & 08:55:15.17 &  +56:41:34.0 &  1.5845 & 13.79 &   0 &   1.35 &   0 &   0 & \nodata \\ 
52670-1190-493 & 08:55:15.59 &  +04:52:32.7 &  1.5378 & 15.30 &   0 &   0.51 &   1 &   0 & \nodata \\ 
51900-0448-508 & 08:55:16.21 &  +56:16:56.7 &  0.4422 &  8.54 &   0 &   3.57 &   0 &   0 & \nodata \\ 
53683-2282-410 & 08:55:16.65 &  +22:37:45.6 &  0.9641 &  7.24 &   0 &   1.71 &   1 &   0 & \nodata \\ 
54052-2432-205 & 08:55:16.79 &  +15:05:35.6 &  0.6770 &  4.92 &   0 &   1.97 &   0 &   0 & \nodata \\ 
52705-0936-317 & 08:55:17.21 &  +37:34:35.5 &  1.8234 &  9.10 &   0 &   3.77 &   0 &   0 & \nodata \\ 
52668-1189-019 & 08:55:17.66 &  +05:36:06.6 &  2.2941 &  9.97 &   0 &   2.39 &   0 &   0 & \nodata \\ 
52974-1590-264 & 08:55:17.70 &  +29:21:30.4 &  2.3193 &  6.56 &   0 &   1.68 &   1 &   1 & 0.043 \\ 
53683-2282-406 & 08:55:19.55 &  +22:33:18.5 &  1.4930 &  6.31 &   0 &   1.98 &   2 &   0 & \nodata \\ 
52964-1211-435 & 08:55:19.62 &  +34:58:11.3 &  1.4546 & 21.88 &   0 &   0.28 &   0 &   0 & \nodata \\ 
52293-0830-179 & 08:55:20.76 &  +41:32:02.2 &  0.5809 &  9.52 &   0 &   3.95 &   0 &   0 & \nodata \\ 
53765-2400-236 & 08:55:20.93 &  +36:31:19.8 &  0.6852 &  5.11 &   0 &   1.54 &   0 &   0 & \nodata \\ 
52668-1189-575 & 08:55:21.46 &  +06:57:25.6 &  0.9360 &  7.47 &   0 &   2.61 &   0 &   0 & \nodata \\ 
51900-0448-141 & 08:55:21.51 &  +55:30:00.6 &  1.4931 &  9.15 &   0 &   1.40 &   1 &   0 & \nodata \\ 
53711-2281-005 & 08:55:21.52 &  +17:30:33.1 &  1.1065 & 11.80 &   0 &   2.83 &   0 &   0 & \nodata \\ 
53381-1933-462 & 08:55:21.62 &  +26:01:52.4 &  0.8986 &  9.17 &   0 &   2.74 &   0 &   0 & \nodata \\ 
52238-0764-365 & 08:55:21.85 &  +48:47:09.3 &  0.5852 &  7.67 &   0 &   2.92 &   0 &   0 & \nodata \\ 
52974-1590-270 & 08:55:22.12 &  +29:30:22.4 &  1.1019 & 13.99 &   0 &   3.30 &   0 &   0 & \nodata \\ 
52238-0764-377 & 08:55:22.36 &  +48:51:05.5 &  1.8779 & 14.61 &   0 &   2.03 &   1 &   0 & \nodata \\ 
52705-0936-346 & 08:55:22.87 &  +37:54:25.9 &  2.2977 &  6.72 &   0 &   4.23 &   0 &   0 & \nodata \\ 
51900-0448-505 & 08:55:22.97 &  +56:45:27.3 &  1.6758 &  5.91 &   0 &   2.92 &   0 &   0 & \nodata \\ 
52643-0935-089 & 08:55:23.16 &  +35:40:36.8 &  1.3008 &  6.50 &   0 &   3.86 &   0 &   0 & \nodata \\ 
54052-2432-398 & 08:55:23.80 &  +16:59:40.9 &  1.4750 &  6.32 &   0 &   3.16 &   0 &   0 & \nodata \\ 
52974-1271-127 & 08:55:24.55 &  +31:21:52.1 &  0.4924 &  5.36 &   0 &   2.83 &   0 &   0 & \nodata \\ 
52225-0565-479 & 08:55:24.67 &  +03:14:45.5 &  1.5380 &  9.61 &   0 &   2.72 &   0 &   0 & \nodata \\ 
52643-0935-094 & 08:55:24.69 &  +36:04:48.0 &  1.7418 &  8.53 &   0 &   2.83 &   2 &   0 & \nodata \\ 
51924-0483-223 & 08:55:26.09 &  +55:49:38.0 &  1.7784 &  6.43 &   0 &   2.22 &   0 &   0 & \nodata \\ 
52669-1198-182 & 08:55:26.24 &  +38:58:59.9 &  0.6073 &  6.27 &   0 &   1.67 &   0 &   0 & \nodata \\ 
52605-0897-216 & 08:55:26.70 &  +43:56:19.8 &  1.5361 &  7.53 &   0 &   2.30 &   0 &   0 & \nodata \\ 
51992-0552-284 & 08:55:27.11 &  +51:09:09.2 &  0.7078 &  6.95 &   0 &   4.88 &   0 &   0 & \nodata \\ 
52605-0897-210 & 08:55:27.19 &  +43:15:57.9 &  1.7784 & 27.69 &   0 &   0.70 &   0 &   0 & \nodata \\ 
53379-2085-548 & 08:55:27.42 &  +23:39:31.6 &  1.2662 &  6.47 &   0 &   0.63 &   0 &   0 & \nodata \\ 
52643-0935-051 & 08:55:28.33 &  +36:01:18.3 &  2.2642 &  7.72 &   0 &   4.57 &   1 &   0 & \nodata \\ 
53379-2085-066 & 08:55:28.98 &  +22:57:33.6 &  2.8841 & 24.25 &   0 &   1.10 &   3 &   3 & 0.130 \\ 
51900-0449-221 & 08:55:29.91 &  +53:10:43.8 &  1.4427 &  6.68 &   0 &   1.38 &   2 &   0 & \nodata \\ 
52668-1189-572 & 08:55:29.98 &  +06:35:19.4 &  1.7652 & 15.83 &   0 &   1.67 &   1 &   0 & \nodata \\ 
52974-1271-188 & 08:55:30.04 &  +31:55:13.1 &  1.1815 &  8.14 &   0 &   0.60 &   0 &   0 & \nodata \\ 
54526-2913-496 & 08:55:30.32 &  +03:18:41.5 &  2.7572 &  7.05 &   0 &   2.01 &   0 &   1 & 0.085 \\ 
51912-0468-505 & 08:55:30.57 &  +01:28:45.7 &  1.7788 &  4.87 &   0 &   4.18 &   1 &   0 & \nodata \\ 
52670-1190-494 & 08:55:30.98 &  +04:42:37.4 &  1.7700 &  6.10 &   0 &   3.04 &   1 &   0 & \nodata \\ 
52974-1271-472 & 08:55:31.08 &  +32:27:28.4 &  3.2606 &  6.69 &   0 &   3.01 &   0 &   0 & \nodata \\ 
51913-0469-331 & 08:55:31.21 &  +01:53:46.8 &  0.6812 & 14.86 &   0 &   4.87 &   1 &   0 & \nodata \\ 
54084-2574-618 & 08:55:32.70 &  +11:28:16.2 &  1.0617 &  6.08 &   0 &   1.12 &   0 &   0 & \nodata \\ 
52238-0764-210 & 08:55:33.21 &  +46:24:57.7 &  0.7292 & 10.75 &   0 &   2.75 &   1 &   0 & \nodata \\ 
52605-0897-217 & 08:55:34.12 &  +44:17:00.5 &  1.5299 &  6.44 &   0 &   2.64 &   1 &   0 & \nodata \\ 
53357-1934-266 & 08:55:34.19 &  +27:59:20.3 &  1.2149 &  4.53 &   0 &   0.10 &   0 &   0 & \nodata \\ 
53711-2281-111 & 08:55:34.23 &  +17:55:02.3 &  3.7250 &  5.46 &   0 &   0.99 &   1 &   0 & \nodata \\ 
51993-0551-489 & 08:55:34.41 &  +51:06:32.7 &  3.2597 &  9.55 &   0 &   1.14 &   2 &   4 & 0.241 \\ 
52238-0764-219 & 08:55:36.95 &  +46:52:45.2 &  1.4184 &  8.68 &   0 &   0.59 &   2 &   0 & \nodata \\ 
53683-2282-233 & 08:55:37.03 &  +21:20:55.7 &  1.9110 &  8.26 &   0 &   4.80 &   1 &   1 & 0.068 \\ 
54084-2574-037 & 08:55:37.28 &  +10:40:21.9 &  1.2013 &  8.74 &   0 &   2.86 &   0 &   0 & \nodata \\ 
52972-1589-577 & 08:55:37.54 &  +29:44:24.7 &  0.6071 &  4.45 &   0 &   4.14 &   0 &   0 & \nodata \\ 
52668-1189-589 & 08:55:38.14 &  +06:26:17.0 &  1.7387 &  5.46 &   0 &   0.65 &   0 &   0 & \nodata \\ 
52668-1189-562 & 08:55:38.47 &  +07:03:05.0 &  1.9694 & 11.24 &   0 &   3.88 &   0 &   0 & \nodata \\ 
53379-2085-543 & 08:55:38.58 &  +23:50:05.4 &  0.8071 &  6.02 &   0 &   2.61 &   0 &   0 & \nodata \\ 
52605-0897-370 & 08:55:38.90 &  +45:35:17.2 &  1.9363 &  8.71 &   0 &   1.03 &   1 &   1 & 0.029 \\ 
52669-1198-131 & 08:55:39.25 &  +38:38:46.1 &  0.4949 &  6.04 &   0 &   2.94 &   0 &   0 & \nodata \\ 
51924-0483-344 & 08:55:40.32 &  +58:09:24.4 &  1.7119 &  6.78 &   0 &   2.63 &   0 &   0 & \nodata \\ 
52974-1271-131 & 08:55:40.59 &  +31:44:19.8 &  0.8678 &  5.36 &   0 &   1.77 &   0 &   0 & \nodata \\ 
52238-0764-467 & 08:55:40.92 &  +47:44:55.4 &  1.1912 & 18.33 &   0 &   1.59 &   0 &   0 & \nodata \\ 
52701-1210-627 & 08:55:42.78 &  +33:58:21.9 &  1.3477 &  5.84 &   0 &   1.10 &   0 &   0 & \nodata \\ 
52964-1211-377 & 08:55:43.05 &  +35:30:05.8 &  1.2787 & 10.49 &   0 &   2.83 &   0 &   0 & \nodata \\ 
51912-0468-111 & 08:55:43.26 &  +00:29:08.5 &  1.5233 &  7.14 &   0 &   1.82 &   2 &   0 & \nodata \\ 
52974-1271-195 & 08:55:43.86 &  +32:17:57.9 &  1.4404 & 18.94 &   0 &   1.10 &   1 &   0 & \nodata \\ 
53711-2281-567 & 08:55:44.47 &  +19:37:21.1 &  2.0541 &  7.00 &   0 &   4.26 &   0 &   2 & 0.087 \\ 
53350-1932-038 & 08:55:44.72 &  +26:41:32.5 &  1.8814 & 17.38 &   0 &   3.86 &   0 &   0 & \nodata \\ 
53357-1934-383 & 08:55:44.76 &  +28:41:39.9 &  2.2848 & 10.39 &   0 &   0.91 &   4 &   0 & \nodata \\ 
52293-0830-482 & 08:55:44.81 &  +42:06:06.7 &  1.2272 &  5.17 &   0 &   0.91 &   1 &   0 & \nodata \\ 
52972-1299-403 & 08:55:46.23 &  +08:20:51.2 &  4.2854 &  8.89 &   0 &   1.77 &   1 &   0 & \nodata \\ 
53381-1933-172 & 08:55:46.65 &  +25:17:05.5 &  1.2954 &  6.20 &   0 &   3.46 &   0 &   0 & \nodata \\ 
52225-0565-416 & 08:55:46.68 &  +03:34:20.5 &  0.7590 &  5.23 &   0 &   1.39 &   0 &   0 & \nodata \\ 
52294-0831-306 & 08:55:47.33 &  +42:50:20.9 &  0.6498 &  4.89 &   0 &   4.75 &   0 &   0 & \nodata \\ 
53381-1933-451 & 08:55:47.36 &  +26:43:15.4 &  1.8339 & 13.69 &   0 &   2.11 &   0 &   2 & 0.066 \\ 
53711-2281-570 & 08:55:48.18 &  +19:33:30.8 &  1.9276 & 15.10 &   0 &   3.58 &   3 &   0 & \nodata \\ 
53350-1932-022 & 08:55:48.35 &  +26:37:49.3 &  3.0473 & 12.64 &   0 &   1.54 &   0 &   1 & 0.042 \\ 
51912-0468-107 & 08:55:49.01 &  +00:17:49.5 &  1.6375 &  6.93 &   0 &   0.66 &   0 &   0 & \nodata \\ 
52974-1590-268 & 08:55:49.29 &  +29:41:40.6 &  1.4188 &  8.55 &   0 &   3.77 &   1 &   0 & \nodata \\ 
53381-1933-495 & 08:55:49.32 &  +25:44:20.0 &  1.4518 &  8.13 &   0 &   4.81 &   0 &   0 & \nodata \\ 
54052-2432-232 & 08:55:49.40 &  +16:14:10.8 &  2.6202 & 13.34 &   0 &   0.68 &   0 &   1 & 0.039 \\ 
52238-0764-137 & 08:55:50.00 &  +46:48:07.0 &  2.0805 &  6.68 &   0 &   3.49 &   0 &   0 & \nodata \\ 
54085-2575-287 & 08:55:50.33 &  +10:27:06.5 &  1.6516 & 13.29 &   0 &   1.68 &   0 &   0 & \nodata \\ 
52972-1589-036 & 08:55:50.33 &  +28:54:08.2 &  0.4209 & 18.93 &   0 &   3.24 &   0 &   0 & \nodata \\ 
54464-1876-380 & 08:55:50.38 &  +64:30:09.0 &  1.3769 &  6.78 &   0 &   0.89 &   0 &   0 & \nodata \\ 
52670-1190-003 & 08:55:50.51 &  +03:59:54.1 &  2.2260 &  8.13 &   0 &   4.58 &   0 &   0 & \nodata \\ 
54453-1875-031 & 08:55:52.86 &  +61:52:37.4 &  1.7162 & 10.44 &   0 &   2.69 &   1 &   0 & \nodata \\ 
52225-0565-461 & 08:55:53.35 &  +03:24:27.5 &  1.0993 & 12.53 &   0 &   1.87 &   0 &   0 & \nodata \\ 
53729-2283-396 & 08:55:53.48 &  +18:59:29.8 &  1.7004 & 14.15 &   0 &   2.64 &   0 &   0 & \nodata \\ 
54141-2671-609 & 08:55:54.44 &  +11:46:05.3 &  1.3826 & 10.80 &   0 &   0.79 &   0 &   0 & \nodata \\ 
51913-0469-292 & 08:55:54.47 & --00:21:46.0 &  1.3617 &  6.92 &   0 &   1.90 &   1 &   0 & \nodata \\ 
53051-1738-272 & 08:55:55.50 &  +09:41:54.2 &  2.1896 &  5.47 &   0 &   1.63 &   2 &   0 & \nodata \\ 
52605-0897-212 & 08:55:55.53 &  +43:44:16.7 &  0.5424 &  7.47 &   0 &   1.81 &   0 &   0 & \nodata \\ 
52669-1198-100 & 08:55:56.62 &  +38:32:32.7 &  2.0660 &  8.43 &   0 &   2.97 &   1 &   0 & \nodata \\ 
52238-0764-416 & 08:55:56.90 &  +48:43:27.5 &  0.4149 & 11.78 &   0 &   0.74 &   0 &   0 & \nodata \\ 
51900-0448-552 & 08:55:57.12 &  +56:15:34.7 &  0.7155 &  9.28 &   0 &   2.82 &   0 &   0 & \nodata \\ 
52974-1271-407 & 08:55:57.22 &  +33:18:11.9 &  1.2998 &  9.84 &   0 &   1.69 &   0 &   0 & \nodata \\ 
51913-0469-238 & 08:55:59.00 &  +00:57:45.4 &  0.4545 & 15.49 &   0 &   0.52 &   0 &   0 & \nodata \\ 
51900-0448-048 & 08:56:00.22 &  +54:47:19.9 &  0.8370 & 11.90 &   0 &   2.46 &   0 &   0 & \nodata \\ 
54439-1785-524 & 08:56:00.25 &  +60:17:34.7 &  0.8454 &  8.49 &   0 &   0.60 &   0 &   0 & \nodata \\ 
51912-0468-563 & 08:56:00.36 &  +01:53:36.7 &  1.8298 &  8.79 &   0 &   1.95 &   0 &   0 & \nodata \\ 
51913-0469-259 & 08:56:01.06 & --00:01:15.3 &  1.6999 & 10.86 &   0 &   2.52 &   0 &   0 & \nodata \\ 
52972-1589-037 & 08:56:01.22 &  +28:58:35.4 &  1.0853 & 12.15 &   0 &   3.08 &   0 &   0 & \nodata \\ 
53729-2283-388 & 08:56:01.37 &  +19:14:28.0 &  0.7859 & 20.03 &   0 &   1.01 &   0 &   0 & \nodata \\ 
53711-2281-076 & 08:56:01.46 &  +18:12:08.0 &  1.3766 & 14.82 &   0 &   1.08 &   0 &   0 & \nodata \\ 
51877-0447-622 & 08:56:01.67 &  +52:34:26.4 &  1.5151 & 15.43 &   0 &   1.06 &   0 &   0 & \nodata \\ 
52670-1190-538 & 08:56:02.03 &  +05:16:43.4 &  0.6909 &  6.05 &   0 &   1.93 &   1 &   0 & \nodata \\ 
52701-1210-614 & 08:56:02.29 &  +34:24:48.7 &  1.5231 &  6.79 &   0 &   0.43 &   1 &   0 & \nodata \\ 
54453-1875-014 & 08:56:02.36 &  +61:11:57.3 &  1.1758 &  9.72 &   0 &   2.88 &   1 &   0 & \nodata \\ 
51993-0551-490 & 08:56:02.95 &  +50:31:19.9 &  0.8346 & 32.83 &   0 &   4.87 &   0 &   0 & \nodata \\ 
52964-1211-439 & 08:56:04.06 &  +34:55:24.8 &  1.1811 & 14.92 &   0 &   2.99 &   0 &   0 & \nodata \\ 
53711-2281-616 & 08:56:04.68 &  +19:13:22.6 &  0.6130 & 20.40 &   0 &   0.55 &   0 &   0 & \nodata \\ 
54453-1875-035 & 08:56:05.03 &  +61:47:53.4 &  2.2232 & 10.33 &   0 &   1.99 &   0 &   0 & \nodata \\ 
51900-0448-041 & 08:56:05.61 &  +54:51:09.4 &  1.9893 & 17.95 &   0 &   4.13 &   2 &   1 & 0.049 \\ 
52605-0897-431 & 08:56:05.83 &  +45:05:20.0 &  0.5274 &  9.99 &   0 &   4.42 &   0 &   0 & \nodata \\ 
53381-1933-447 & 08:56:06.59 &  +26:22:57.6 &  0.5743 &  4.72 &   0 &   0.37 &   0 &   0 & \nodata \\ 
52293-0830-160 & 08:56:06.65 &  +41:40:14.3 &  0.4326 & 10.44 &   0 &   2.20 &   0 &   0 & \nodata \\ 
52703-1199-223 & 08:56:06.89 &  +39:39:24.0 &  4.1053 &  9.28 &   0 &   1.45 &   2 &   0 & \nodata \\ 
52972-1589-638 & 08:56:06.96 &  +30:09:25.7 &  1.3414 &  4.62 &   0 &   4.75 &   0 &   0 & \nodata \\ 
53683-2282-230 & 08:56:07.99 &  +21:00:09.8 &  1.6798 & 18.77 &   0 &   0.59 &   1 &   0 & \nodata \\ 
52643-0935-448 & 08:56:09.46 &  +37:49:28.8 &  2.5705 & 21.35 &   0 &   1.07 &   0 &   0 & \nodata \\ 
53729-2283-232 & 08:56:09.71 &  +18:12:01.2 &  1.5394 & 10.11 &   0 &   0.86 &   1 &   0 & \nodata \\ 
53711-2281-601 & 08:56:10.12 &  +19:26:33.2 &  2.2287 &  9.99 &   0 &   4.30 &   2 &   0 & \nodata \\ 
52293-0830-146 & 08:56:11.69 &  +41:15:16.8 &  3.6817 & 13.37 &   0 &   4.79 &   1 &   2 & 0.141 \\ 
53729-2283-373 & 08:56:12.26 &  +19:58:41.7 &  1.9947 &  7.88 &   0 &   3.27 &   2 &   0 & \nodata \\ 
53381-1933-147 & 08:56:12.59 &  +25:00:46.5 &  0.7618 &  8.91 &   0 &   3.65 &   0 &   0 & \nodata \\ 
53357-1934-253 & 08:56:12.92 &  +27:41:29.2 &  1.1918 & 13.78 &   0 &   0.91 &   1 &   0 & \nodata \\ 
54085-2575-257 & 08:56:12.96 &  +10:33:01.6 &  2.0752 & 12.20 &   0 &   0.55 &   2 &   0 & \nodata \\ 
53379-2085-571 & 08:56:13.29 &  +24:01:31.1 &  0.9760 &  8.75 &   0 &   2.14 &   0 &   0 & \nodata \\ 
51913-0469-282 & 08:56:15.62 & --00:13:52.1 &  1.3856 &  5.14 &   0 &   4.59 &   0 &   0 & \nodata \\ 
54453-1875-003 & 08:56:15.65 &  +61:17:44.0 &  1.4736 & 10.36 &   0 &   1.73 &   5 &   0 & \nodata \\ 
52974-1271-410 & 08:56:16.32 &  +33:21:33.3 &  1.3949 & 16.96 &   0 &   1.34 &   1 &   0 & \nodata \\ 
52225-0565-490 & 08:56:16.80 &  +03:25:11.8 &  1.0978 &  7.01 &   0 &   2.81 &   0 &   0 & \nodata \\ 
52668-1189-637 & 08:56:17.28 &  +06:10:45.3 &  0.8353 &  8.25 &   0 &   1.97 &   0 &   0 & \nodata \\ 
53711-2281-011 & 08:56:17.92 &  +17:29:35.0 &  1.2205 &  8.98 &   0 &   0.40 &   1 &   0 & \nodata \\ 
53051-1738-271 & 08:56:17.99 &  +09:46:08.5 &  0.8833 & 12.55 &   0 &   1.02 &   1 &   0 & \nodata \\ 
52701-1210-639 & 08:56:18.22 &  +33:50:42.8 &  1.7256 &  9.08 &   0 &   2.27 &   2 &   2 & 0.155 \\ 
52964-1211-205 & 08:56:18.68 &  +34:04:26.8 &  0.8668 &  9.38 &   0 &   1.40 &   0 &   0 & \nodata \\ 
53765-2400-187 & 08:56:18.71 &  +37:01:56.7 &  1.3404 & 20.00 &   0 &   2.17 &   0 &   0 & \nodata \\ 
52225-0565-185 & 08:56:19.14 &  +02:38:15.6 &  1.5039 & 49.27 &   0 &   0.37 &   0 &   0 & \nodata \\ 
53711-2281-066 & 08:56:19.15 &  +17:47:53.0 &  1.8264 & 15.20 &   0 &   0.30 &   1 &   0 & \nodata \\ 
53379-2085-581 & 08:56:19.18 &  +23:55:31.8 &  2.5312 &  7.82 &   0 &   2.45 &   1 &   2 & 0.095 \\ 
52974-1271-449 & 08:56:21.53 &  +33:01:06.8 &  2.0416 &  5.86 &   0 &   0.11 &   0 &   2 & 0.122 \\ 
51912-0468-518 & 08:56:21.88 &  +01:32:47.3 &  1.4537 & 16.52 &   0 &   2.91 &   0 &   0 & \nodata \\ 
52974-1271-094 & 08:56:22.02 &  +31:20:21.9 &  1.2342 & 14.27 &   0 &   4.53 &   1 &   0 & \nodata \\ 
51913-0469-379 & 08:56:22.38 &  +02:15:48.1 &  1.6313 & 11.25 &   0 &   3.39 &   1 &   0 & \nodata \\ 
54052-2432-324 & 08:56:22.44 &  +17:13:36.3 &  1.1696 &  6.27 &   0 &   2.63 &   0 &   0 & \nodata \\ 
52670-1190-552 & 08:56:24.19 &  +04:47:37.4 &  2.0497 &  7.21 &   0 &   4.79 &   1 &   1 & 0.037 \\ 
51913-0469-252 & 08:56:24.21 & --00:19:48.1 &  1.9485 &  8.28 &   0 &   0.96 &   0 &   0 & \nodata \\ 
53729-2283-258 & 08:56:24.64 &  +17:54:00.3 &  0.9756 &  6.31 &   0 &   3.03 &   1 &   0 & \nodata \\ 
52643-0935-519 & 08:56:24.86 &  +37:06:21.3 &  0.9795 &  6.57 &   0 &   2.75 &   0 &   0 & \nodata \\ 
53051-1738-339 & 08:56:24.92 &  +10:20:17.0 &  3.6791 &  5.60 &   0 &   0.44 &   1 &   1 & 0.035 \\ 
52974-1271-084 & 08:56:25.29 &  +31:42:44.7 &  0.7413 &  5.39 &   0 &   3.51 &   0 &   0 & \nodata \\ 
51992-0552-292 & 08:56:25.63 &  +51:11:37.0 &  0.5434 & 22.27 &   0 &   0.95 &   0 &   0 & \nodata \\ 
53381-1933-158 & 08:56:25.81 &  +25:31:20.8 &  1.4961 &  7.86 &   0 &   2.43 &   1 &   0 & \nodata \\ 
53051-1738-243 & 08:56:26.32 &  +08:56:41.9 &  3.1343 & 11.81 &   0 &   4.39 &   0 &   0 & \nodata \\ 
52705-0936-284 & 08:56:26.34 &  +36:57:44.9 &  1.8328 &  7.00 &   0 &   0.08 &   0 &   0 & \nodata \\ 
51992-0552-323 & 08:56:26.40 &  +51:56:23.2 &  2.1992 &  4.26 &   0 &   2.62 &   0 &   0 & \nodata \\ 
53729-2283-378 & 08:56:26.47 &  +19:41:37.7 &  2.8176 & 11.62 &   0 &   2.87 &   0 &   1 & 0.040 \\ 
53683-2282-201 & 08:56:26.49 &  +20:41:37.2 &  2.1184 & 12.61 &   0 &   4.50 &   1 &   1 & 0.029 \\ 
51913-0469-428 & 08:56:26.58 &  +01:47:18.1 &  1.5960 & 12.09 &   0 &   3.36 &   1 &   0 & \nodata \\ 
51993-0551-116 & 08:56:26.63 &  +49:48:52.2 &  0.8755 &  7.46 &   0 &   4.33 &   0 &   0 & \nodata \\ 
51900-0448-564 & 08:56:26.70 &  +57:04:44.8 &  1.5267 & 16.05 &   0 &   2.51 &   0 &   0 & \nodata \\ 
51993-0551-437 & 08:56:26.71 &  +51:11:17.8 &  0.5425 & 11.23 &   0 &   1.80 &   0 &   0 & \nodata \\ 
53820-2433-174 & 08:56:26.95 &  +13:08:14.9 &  2.0352 &  7.69 &   0 &   3.55 &   1 &   0 & \nodata \\ 
54085-2575-396 & 08:56:26.96 &  +11:35:48.4 &  1.7505 &  8.54 &   0 &   1.26 &   1 &   1 & 0.034 \\ 
52972-1299-173 & 08:56:27.09 &  +07:40:31.7 &  1.8857 & 14.38 &   0 &   4.05 &   1 &   2 & 0.103 \\ 
51924-0483-186 & 08:56:27.18 &  +56:00:04.0 &  1.4041 &  7.75 &   0 &   4.27 &   0 &   0 & \nodata \\ 
52294-0831-345 & 08:56:27.69 &  +43:17:32.0 &  1.6539 & 11.52 &   0 &   2.96 &   0 &   0 & \nodata \\ 
52643-0935-104 & 08:56:27.75 &  +36:24:56.0 &  1.0441 & 15.29 &   0 &   0.75 &   0 &   0 & \nodata \\ 
52294-0831-320 & 08:56:28.21 &  +42:23:06.2 &  0.9592 &  7.57 &   0 &   4.87 &   1 &   0 & \nodata \\ 
51900-0448-545 & 08:56:28.58 &  +56:40:00.5 &  1.1288 & 12.52 &   0 &   1.26 &   0 &   0 & \nodata \\ 
52605-0897-132 & 08:56:29.27 &  +43:42:29.2 &  1.4314 & 12.21 &   0 &   3.68 &   0 &   0 & \nodata \\ 
51900-0448-053 & 08:56:29.48 &  +55:14:50.2 &  1.6195 & 11.38 &   0 &   2.25 &   1 &   0 & \nodata \\ 
52238-0764-163 & 08:56:30.23 &  +47:06:45.8 &  1.2112 & 22.97 &   0 &   2.66 &   0 &   0 & \nodata \\ 
52974-1590-356 & 08:56:30.42 &  +31:07:59.4 &  3.5064 &  7.28 &   0 &   2.64 &   0 &   2 & 0.085 \\ 
52225-0565-163 & 08:56:30.50 &  +02:40:02.4 &  1.9516 &  9.17 &   0 &   0.89 &   1 &   0 & \nodata \\ 
52703-1199-211 & 08:56:30.76 &  +39:05:21.5 &  1.8771 &  8.64 &   0 &   0.90 &   0 &   0 & \nodata \\ 
53683-2282-227 & 08:56:30.93 &  +20:49:50.4 &  0.4580 & 19.13 &   0 &   2.27 &   0 &   0 & \nodata \\ 
54464-1876-233 & 08:56:32.01 &  +63:25:04.8 &  2.0633 &  6.69 &   0 &   1.01 &   1 &   0 & \nodata \\ 
53815-2430-006 & 08:56:33.57 &  +12:34:28.5 &  3.1948 & 20.37 &   0 &   2.38 &   1 &   0 & \nodata \\ 
52225-0565-420 & 08:56:33.73 &  +03:34:48.3 &  1.1694 & 12.50 &   0 &   2.15 &   0 &   0 & \nodata \\ 
52605-0897-131 & 08:56:34.90 &  +44:11:26.0 &  1.3886 &  5.62 &   0 &   3.51 &   1 &   0 & \nodata \\ 
51913-0469-386 & 08:56:35.78 &  +01:42:47.0 &  0.7259 &  7.60 &   0 &   3.67 &   0 &   0 & \nodata \\ 
53820-2433-456 & 08:56:35.88 &  +13:53:55.0 &  1.2133 &  6.49 &   0 &   2.26 &   2 &   0 & \nodata \\ 
54085-2575-260 & 08:56:35.95 &  +11:02:54.9 &  0.9920 &  7.69 &   0 &   1.57 &   0 &   0 & \nodata \\ 
52974-1590-350 & 08:56:36.11 &  +31:04:07.3 &  2.3007 &  6.45 &   0 &   4.20 &   2 &   1 & 0.051 \\ 
53815-2430-617 & 08:56:36.13 &  +13:09:09.9 &  1.4394 & 12.47 &   0 &   3.37 &   1 &   0 & \nodata \\ 
52293-0830-003 & 08:56:36.26 &  +40:47:45.9 &  1.4490 &  4.05 &   0 &   3.59 &   1 &   0 & \nodata \\ 
54085-2575-241 & 08:56:36.31 &  +10:26:51.4 &  1.7196 &  8.34 &   0 &   4.73 &   3 &   0 & \nodata \\ 
53051-1738-399 & 08:56:37.12 &  +09:50:33.2 &  2.0879 &  6.53 &   0 &   4.34 &   0 &   1 & 0.039 \\ 
51992-0552-289 & 08:56:37.80 &  +51:06:59.6 &  0.9742 & 14.90 &   0 &   0.36 &   0 &   0 & \nodata \\ 
51913-0469-395 & 08:56:37.86 &  +01:19:01.9 &  0.7921 &  8.30 &   0 &   2.08 &   0 &   0 & \nodata \\ 
52225-0565-418 & 08:56:38.50 &  +03:38:07.5 &  2.0382 & 10.26 &   0 &   0.85 &   1 &   1 & 0.057 \\ 
51913-0469-258 & 08:56:38.87 & --00:27:59.8 &  0.7017 & 10.04 &   0 &   1.70 &   0 &   0 & \nodata \\ 
53051-1738-279 & 08:56:39.00 &  +09:39:25.7 &  1.8921 &  6.31 &   0 &   2.67 &   1 &   0 & \nodata \\ 
53379-2085-582 & 08:56:39.23 &  +23:50:42.3 &  0.9186 &  6.92 &   0 &   0.32 &   2 &   0 & \nodata \\ 
53729-2283-437 & 08:56:39.83 &  +19:14:44.9 &  0.5856 & 11.85 &   0 &   4.83 &   0 &   0 & \nodata \\ 
53381-1933-156 & 08:56:40.13 &  +25:31:05.0 &  1.2175 &  6.37 &   0 &   3.26 &   1 &   0 & \nodata \\ 
51912-0468-065 & 08:56:40.24 &  +00:07:23.4 &  1.6731 &  8.57 &   0 &   3.85 &   0 &   0 & \nodata \\ 
51900-0449-410 & 08:56:40.36 &  +54:32:38.9 &  0.4434 &  9.19 &   0 &   1.21 &   0 &   0 & \nodata \\ 
51913-0469-372 & 08:56:40.38 &  +01:51:16.9 &  0.8087 & 15.81 &   0 &   0.27 &   1 &   0 & \nodata \\ 
53815-2430-610 & 08:56:40.78 &  +13:40:32.9 &  1.8871 &  6.13 &   0 &   2.95 &   1 &   0 & \nodata \\ 
52974-1271-083 & 08:56:41.70 &  +31:41:21.1 &  3.6356 &  9.76 &   0 &   1.51 &   0 &   0 & \nodata \\ 
52669-1198-096 & 08:56:42.11 &  +38:22:05.7 &  0.8708 &  8.89 &   0 &   3.29 &   0 &   0 & \nodata \\ 
52974-1271-161 & 08:56:43.38 &  +32:12:42.2 &  3.2316 & 12.69 &   0 &   2.51 &   0 &   2 & 0.079 \\ 
53818-2431-068 & 08:56:43.43 &  +15:10:11.2 &  1.6223 &  8.06 &   0 &   1.30 &   0 &   0 & \nodata \\ 
52293-0830-156 & 08:56:43.71 &  +41:34:44.9 &  0.7559 &  7.40 &   0 &   1.33 &   0 &   0 & \nodata \\ 
51912-0468-548 & 08:56:43.80 &  +01:21:19.8 &  1.0149 &  7.85 &   0 &   2.25 &   0 &   0 & \nodata \\ 
53381-1933-504 & 08:56:44.96 &  +26:11:44.6 &  2.2824 &  9.71 &   0 &   2.68 &   1 &   0 & \nodata \\ 
52668-1189-605 & 08:56:45.13 &  +06:49:55.4 &  1.8507 &  4.77 &   0 &   1.29 &   0 &   0 & \nodata \\ 
53381-1933-516 & 08:56:45.32 &  +25:53:00.6 &  1.1682 & 15.30 &   0 &   4.87 &   1 &   0 & \nodata \\ 
54439-1785-528 & 08:56:45.69 &  +61:03:43.4 &  1.4287 &  8.04 &   0 &   3.63 &   0 &   0 & \nodata \\ 
51993-0551-133 & 08:56:45.75 &  +50:14:48.2 &  1.0726 &  5.33 &   0 &   1.41 &   0 &   0 & \nodata \\ 
52964-1211-208 & 08:56:46.44 &  +34:23:39.1 &  1.5681 &  6.64 &   0 &   3.15 &   0 &   0 & \nodata \\ 
52974-1590-274 & 08:56:47.17 &  +29:37:00.5 &  2.4207 & 11.72 &   0 &   1.41 &   0 &   0 & \nodata \\ 
54085-2575-206 & 08:56:47.32 &  +10:52:34.1 &  3.9704 &  7.87 &   0 &   1.98 &   0 &   1 & 0.040 \\ 
54439-1785-521 & 08:56:48.97 &  +60:43:14.1 &  2.0550 & 24.97 &   0 &   1.22 &   1 &   0 & \nodata \\ 
53820-2433-440 & 08:56:49.53 &  +14:21:57.8 &  2.1074 &  7.94 &   0 &   0.50 &   1 &   1 & 0.041 \\ 
53818-2431-020 & 08:56:49.85 &  +14:27:35.2 &  1.0638 &  7.87 &   0 &   4.52 &   0 &   0 & \nodata \\ 
51912-0468-017 & 08:56:51.19 &  +00:07:01.5 &  1.8226 & 33.15 &   0 &   3.77 &   0 &   0 & \nodata \\ 
52605-0897-138 & 08:56:51.38 &  +43:58:12.1 &  3.5285 &  9.97 &   0 &   4.32 &   0 &   1 & 0.033 \\ 
53379-2085-583 & 08:56:51.61 &  +23:47:43.3 &  1.1028 &  9.04 &   0 &   3.45 &   0 &   0 & \nodata \\ 
52643-0935-003 & 08:56:52.28 &  +35:58:12.0 &  2.8799 &  7.25 &   0 &   1.59 &   1 &   1 & 0.027 \\ 
53820-2433-432 & 08:56:52.50 &  +14:23:33.9 &  1.2098 &  9.29 &   0 &   1.43 &   1 &   0 & \nodata \\ 
51924-0483-195 & 08:56:53.13 &  +56:01:46.7 &  1.2290 &  8.45 &   0 &   3.22 &   0 &   0 & \nodata \\ 
53711-2281-069 & 08:56:53.19 &  +17:44:00.7 &  4.1940 &  7.55 &   0 &   0.20 &   0 &   0 & \nodata \\ 
53683-2282-206 & 08:56:53.58 &  +20:15:41.7 &  4.0641 &  5.92 &   0 &   1.71 &   0 &   0 & \nodata \\ 
52703-1199-213 & 08:56:53.91 &  +39:18:24.6 &  1.2241 & 17.25 &   0 &   4.65 &   0 &   0 & \nodata \\ 
52293-0830-523 & 08:56:54.00 &  +43:02:21.9 &  1.6580 & 17.53 &   0 &   3.52 &   0 &   0 & \nodata \\ 
52670-1190-548 & 08:56:55.28 &  +05:04:23.2 &  1.4984 & 21.14 &   0 &   3.92 &   1 &   0 & \nodata \\ 
52974-1271-178 & 08:56:55.49 &  +32:05:54.9 &  1.9435 &  6.10 &   0 &   2.24 &   2 &   1 & 0.036 \\ 
54085-2575-369 & 08:56:55.75 &  +11:58:01.9 &  1.7629 & 15.75 &   0 &   1.46 &   2 &   1 & 0.040 \\ 
53711-2281-590 & 08:56:55.86 &  +18:57:03.1 &  1.5699 & 16.19 &   0 &   0.66 &   1 &   0 & \nodata \\ 
52974-1271-048 & 08:56:56.34 &  +31:22:37.4 &  1.0284 & 11.35 &   0 &   3.15 &   0 &   0 & \nodata \\ 
51993-0551-428 & 08:56:56.68 &  +51:28:13.9 &  1.2281 & 10.62 &   0 &   2.79 &   0 &   0 & \nodata \\ 
53683-2282-190 & 08:56:57.23 &  +21:11:43.6 &  2.1063 &  8.16 &   0 &   0.65 &   1 &   2 & 0.131 \\ 
52974-1271-042 & 08:56:58.02 &  +31:15:41.7 &  2.0837 & 16.29 &   0 &   2.82 &   0 &   0 & \nodata \\ 
52293-0830-151 & 08:56:58.18 &  +41:30:53.5 &  2.1677 &  4.10 &   0 &   3.06 &   0 &   1 & 0.055 \\ 
53357-1934-260 & 08:56:58.35 &  +27:43:45.6 &  1.1737 &  4.64 &   0 &   0.13 &   1 &   0 & \nodata \\ 
52670-1190-567 & 08:56:58.37 &  +05:40:01.9 &  2.1380 & 16.16 &   0 &   2.26 &   0 &   1 & 0.029 \\ 
52964-1211-139 & 08:56:59.16 &  +33:35:38.7 &  1.3202 &  6.46 &   0 &   3.78 &   0 &   0 & \nodata \\ 
53729-2283-416 & 08:56:59.71 &  +19:52:43.4 &  1.8802 & 13.85 &   0 &   3.02 &   1 &   0 & \nodata \\ 
53729-2283-421 & 08:57:00.60 &  +19:28:24.2 &  0.4692 &  4.00 &   0 &   3.90 &   0 &   0 & \nodata \\ 
53379-2085-588 & 08:57:01.00 &  +23:42:39.5 &  1.5223 &  7.66 &   0 &   1.68 &   0 &   0 & \nodata \\ 
52668-1189-636 & 08:57:01.60 &  +06:21:08.8 &  1.9555 &  4.99 &   0 &   0.34 &   0 &   0 & \nodata \\ 
51924-0483-178 & 08:57:03.20 &  +56:50:09.1 &  1.8210 &  8.86 &   0 &   0.11 &   0 &   0 & \nodata \\ 
53381-1933-534 & 08:57:04.02 &  +26:18:18.1 &  0.7108 &  7.43 &   0 &   1.69 &   0 &   0 & \nodata \\ 
53818-2431-546 & 08:57:04.04 &  +15:34:26.4 &  1.4362 &  9.83 &   0 &   4.73 &   1 &   0 & \nodata \\ 
52972-1299-502 & 08:57:04.09 &  +07:58:19.8 &  1.0258 &  5.91 &   0 &   1.71 &   1 &   0 & \nodata \\ 
53711-2281-591 & 08:57:04.67 &  +18:36:28.5 &  0.6964 &  9.37 &   0 &   0.96 &   0 &   0 & \nodata \\ 
52964-1211-461 & 08:57:04.76 &  +35:19:50.0 &  2.0264 &  8.88 &   0 &   0.56 &   0 &   0 & \nodata \\ 
53381-1933-512 & 08:57:05.45 &  +25:42:39.8 &  3.8574 &  8.98 &   0 &   2.08 &   0 &   0 & \nodata \\ 
53381-1933-523 & 08:57:05.90 &  +27:01:49.0 &  1.4187 & 18.73 &   0 &   1.99 &   0 &   0 & \nodata \\ 
51924-0483-166 & 08:57:06.67 &  +56:58:20.6 &  1.0825 & 11.70 &   0 &   2.99 &   0 &   0 & \nodata \\ 
53683-2282-508 & 08:57:06.75 &  +21:49:52.8 &  1.5812 &  6.39 &   0 &   1.80 &   1 &   0 & \nodata \\ 
54526-2913-523 & 08:57:06.75 &  +04:08:20.9 &  2.4638 &  5.10 &   0 &   0.25 &   1 &   3 & 0.181 \\ 
52703-1199-339 & 08:57:07.21 &  +40:37:31.1 &  2.0682 &  8.46 &   0 &   3.69 &   0 &   0 & \nodata \\ 
52972-1589-601 & 08:57:07.28 &  +29:50:25.2 &  0.8229 &  4.34 &   0 &   0.19 &   0 &   0 & \nodata \\ 
53379-2085-596 & 08:57:07.73 &  +23:31:18.1 &  1.5548 &  8.11 &   0 &   2.74 &   2 &   0 & \nodata \\ 
52974-1271-166 & 08:57:07.94 &  +32:10:31.9 &  4.7755 &  8.86 &   0 &   2.04 &   0 &   1 & 0.054 \\ 
51924-0483-382 & 08:57:09.47 &  +58:15:46.6 &  1.6818 &  6.47 &   0 &   2.74 &   0 &   0 & \nodata \\ 
52238-0764-091 & 08:57:09.69 &  +46:48:17.2 &  1.5085 & 11.50 &   0 &   3.33 &   1 &   0 & \nodata \\ 
52605-0897-463 & 08:57:10.21 &  +45:21:53.1 &  0.5595 &  8.33 &   0 &   3.92 &   0 &   0 & \nodata \\ 
52974-1271-172 & 08:57:10.94 &  +31:50:51.1 &  0.5308 &  8.12 &   0 &   2.55 &   0 &   0 & \nodata \\ 
52668-1189-628 & 08:57:11.03 &  +06:17:53.0 &  0.9075 &  7.56 &   0 &   4.81 &   0 &   0 & \nodata \\ 
51993-0551-438 & 08:57:11.16 &  +51:23:17.7 &  2.3186 &  8.69 &   0 &   2.69 &   1 &   0 & \nodata \\ 
52668-1189-633 & 08:57:11.50 &  +06:09:14.5 &  0.6330 & 17.64 &   0 &   0.52 &   1 &   0 & \nodata \\ 
52670-1190-067 & 08:57:11.87 &  +04:17:18.9 &  2.1108 &  5.15 &   0 &   2.46 &   2 &   0 & \nodata \\ 
53818-2431-061 & 08:57:12.17 &  +15:29:15.3 &  0.8984 &  9.83 &   0 &   0.92 &   1 &   0 & \nodata \\ 
51924-0483-185 & 08:57:13.64 &  +56:12:05.5 &  1.3077 & 16.69 &   0 &   0.88 &   0 &   0 & \nodata \\ 
52293-0830-557 & 08:57:15.36 &  +41:52:38.8 &  0.4956 & 10.13 &   0 &   3.26 &   0 &   0 & \nodata \\ 
53379-2085-589 & 08:57:16.96 &  +23:41:17.9 &  1.7691 &  9.16 &   0 &   4.88 &   0 &   0 & \nodata \\ 
51913-0469-427 & 08:57:17.45 &  +01:45:47.1 &  0.5795 &  8.29 &   0 &   1.99 &   0 &   0 & \nodata \\ 
52669-1198-511 & 08:57:18.49 &  +39:23:54.6 &  1.0611 & 11.01 &   0 &   1.70 &   0 &   0 & \nodata \\ 
52294-0831-264 & 08:57:20.47 &  +42:26:24.1 &  1.6933 &  7.24 &   0 &   0.70 &   1 &   0 & \nodata \\ 
52705-0936-243 & 08:57:21.03 &  +36:38:44.3 &  0.4503 & 11.01 &   0 &   2.07 &   0 &   0 & \nodata \\ 
52703-1199-186 & 08:57:21.14 &  +39:27:16.5 &  1.7729 &  7.22 &   0 &   2.58 &   1 &   1 & 0.055 \\ 
51900-0448-575 & 08:57:21.42 &  +56:58:22.9 &  0.5921 & 19.25 &   0 &   0.35 &   0 &   0 & \nodata \\ 
51913-0469-199 & 08:57:22.30 &  +01:05:04.5 &  2.0688 & 11.46 &   0 &   4.45 &   1 &   0 & \nodata \\ 
53729-2283-428 & 08:57:22.45 &  +19:23:58.2 &  1.1747 & 10.42 &   0 &   0.88 &   0 &   0 & \nodata \\ 
52974-1271-059 & 08:57:23.23 &  +31:39:54.8 &  1.4546 &  5.33 &   0 &   2.83 &   0 &   0 & \nodata \\ 
51912-0468-004 & 08:57:23.32 & --00:15:24.3 &  1.7004 & 10.99 &   0 &   3.73 &   0 &   0 & \nodata \\ 
52225-0565-501 & 08:57:23.61 &  +03:20:32.1 &  0.4190 & 10.98 &   0 &   2.56 &   0 &   0 & \nodata \\ 
53051-1738-219 & 08:57:23.99 &  +09:03:49.0 &  1.0477 & 18.36 &   0 &   4.77 &   0 &   0 & \nodata \\ 
53357-1934-440 & 08:57:25.75 &  +28:29:08.3 &  1.6753 &  9.85 &   0 &   2.08 &   1 &   0 & \nodata \\ 
53683-2282-518 & 08:57:25.82 &  +21:30:41.6 &  0.8146 &  5.37 &   0 &   1.24 &   0 &   0 & \nodata \\ 
51900-0449-212 & 08:57:26.10 &  +53:02:57.9 &  1.4371 & 13.19 &   0 &   0.59 &   0 &   0 & \nodata \\ 
51924-0483-437 & 08:57:26.22 &  +57:46:04.5 &  1.5541 &  7.17 &   0 &   4.80 &   0 &   0 & \nodata \\ 
52225-0565-441 & 08:57:26.52 &  +03:44:09.5 &  1.1110 & 24.18 &   0 &   0.27 &   0 &   0 & \nodata \\ 
52703-1199-208 & 08:57:26.77 &  +38:44:25.5 &  0.6811 &  6.50 &   0 &   1.09 &   0 &   0 & \nodata \\ 
53711-2281-630 & 08:57:26.78 &  +18:55:24.3 &  1.8909 & 10.45 &   0 &   4.65 &   3 &   3 & 0.140 \\ 
51913-0469-376 & 08:57:27.30 &  +01:55:09.5 &  0.5556 &  8.72 &   0 &   4.21 &   0 &   0 & \nodata \\ 
51993-0551-071 & 08:57:27.48 &  +49:42:17.0 &  1.6495 & 24.16 &   0 &   0.54 &   1 &   0 & \nodata \\ 
51913-0469-185 & 08:57:28.05 &  +00:50:16.7 &  0.9532 & 10.81 &   0 &   2.82 &   0 &   0 & \nodata \\ 
53357-1934-438 & 08:57:28.23 &  +28:35:45.9 &  1.3908 &  8.21 &   0 &   4.04 &   0 &   0 & \nodata \\ 
52293-0830-574 & 08:57:28.69 &  +42:36:47.5 &  2.0086 &  6.72 &   0 &   2.37 &   0 &   0 & \nodata \\ 
53381-1933-149 & 08:57:28.90 &  +25:14:56.5 &  2.5446 &  4.83 &   0 &   3.24 &   1 &   0 & \nodata \\ 
52225-0565-457 & 08:57:29.19 &  +03:40:03.6 &  0.9662 & 11.35 &   0 &   4.67 &   0 &   0 & \nodata \\ 
51913-0469-422 & 08:57:30.21 &  +01:31:07.5 &  2.0440 & 18.54 &   0 &   2.42 &   0 &   0 & \nodata \\ 
53379-2085-631 & 08:57:31.19 &  +23:45:33.9 &  0.4619 &  5.54 &   0 &   0.37 &   0 &   0 & \nodata \\ 
53729-2283-438 & 08:57:31.36 &  +18:54:43.2 &  0.8715 &  9.54 &   0 &   1.19 &   0 &   0 & \nodata \\ 
52705-0936-260 & 08:57:31.90 &  +36:54:46.5 &  2.9033 &  9.38 &   0 &   1.71 &   1 &   0 & \nodata \\ 
53357-1934-427 & 08:57:31.93 &  +28:54:42.8 &  0.5174 &  8.28 &   0 &   3.24 &   0 &   0 & \nodata \\ 
54052-2432-223 & 08:57:33.19 &  +16:00:17.7 &  0.8329 &  4.47 &   0 &   0.13 &   0 &   0 & \nodata \\ 
53765-2400-172 & 08:57:33.39 &  +37:00:45.6 &  2.9049 &  6.31 &   0 &   1.23 &   0 &   0 & \nodata \\ 
54439-1785-580 & 08:57:33.39 &  +60:24:15.3 &  1.4940 & 15.20 &   0 &   1.57 &   0 &   0 & \nodata \\ 
53381-1933-508 & 08:57:33.42 &  +26:02:53.5 &  1.4268 &  8.24 &   0 &   2.68 &   0 &   0 & \nodata \\ 
52964-1211-462 & 08:57:33.60 &  +35:18:45.6 &  1.2924 &  9.06 &   0 &   1.07 &   1 &   0 & \nodata \\ 
53729-2283-403 & 08:57:34.01 &  +19:41:46.9 &  0.6722 & 18.78 &   0 &   3.84 &   0 &   0 & \nodata \\ 
51900-0449-455 & 08:57:34.56 &  +54:59:01.6 &  2.9837 & 11.09 &   0 &   2.35 &   1 &   1 & 0.089 \\ 
51924-0483-431 & 08:57:34.58 &  +58:10:48.9 &  0.7251 &  7.71 &   0 &   4.12 &   0 &   0 & \nodata \\ 
52972-1299-151 & 08:57:34.61 &  +07:39:02.6 &  1.5455 &  5.53 &   0 &   0.23 &   0 &   0 & \nodata \\ 
53051-1738-203 & 08:57:35.43 &  +08:53:28.2 &  1.1363 &  6.45 &   0 &   3.29 &   0 &   0 & \nodata \\ 
52703-1199-336 & 08:57:35.84 &  +40:49:55.6 &  1.4412 &  7.09 &   0 &   4.20 &   0 &   0 & \nodata \\ 
54453-1875-624 & 08:57:36.15 &  +62:18:48.4 &  2.4266 &  6.57 &   0 &   0.55 &   0 &   1 & 0.030 \\ 
54085-2575-433 & 08:57:36.45 &  +11:44:25.8 &  1.8520 & 10.70 &   0 &   1.10 &   0 &   0 & \nodata \\ 
54085-2575-223 & 08:57:36.84 &  +11:16:15.0 &  3.7487 &  7.90 &   0 &   2.85 &   0 &   0 & \nodata \\ 
52972-1589-619 & 08:57:37.18 &  +29:41:32.4 &  3.1042 &  8.01 &   0 &   4.74 &   2 &   1 & 0.054 \\ 
52703-1199-204 & 08:57:37.58 &  +39:01:20.4 &  1.9392 & 14.19 &   0 &   2.20 &   1 &   1 & 0.065 \\ 
51913-0469-416 & 08:57:37.77 &  +01:46:54.9 &  1.9934 & 13.86 &   0 &   1.71 &   0 &   0 & \nodata \\ 
51912-0468-605 & 08:57:38.38 &  +01:43:51.7 &  1.5546 &  7.61 &   0 &   1.00 &   0 &   0 & \nodata \\ 
52605-0897-092 & 08:57:38.81 &  +43:39:32.1 &  0.4114 &  6.68 &   0 &   1.77 &   0 &   0 & \nodata \\ 
53051-1738-216 & 08:57:39.12 &  +09:01:31.2 &  3.0852 & 19.10 &   0 &   0.69 &   1 &   0 & \nodata \\ 
52605-0897-085 & 08:57:40.73 &  +43:46:27.4 &  0.4683 &  7.97 &   0 &   1.76 &   0 &   0 & \nodata \\ 
52643-0935-561 & 08:57:41.04 &  +37:38:10.6 &  1.9080 & 16.60 &   0 &   1.81 &   0 &   0 & \nodata \\ 
52974-1590-208 & 08:57:41.66 &  +30:12:59.2 &  1.7486 & 12.29 &   0 &   0.76 &   2 &   0 & \nodata \\ 
52703-1199-327 & 08:57:41.80 &  +40:45:03.0 &  0.7672 &  7.25 &   0 &   4.02 &   0 &   0 & \nodata \\ 
54052-2432-476 & 08:57:42.66 &  +16:24:40.2 &  1.6229 &  6.38 &   0 &   4.02 &   0 &   0 & \nodata \\ 
53379-2085-613 & 08:57:43.22 &  +24:01:28.9 &  1.7243 &  4.92 &   0 &   4.26 &   2 &   0 & \nodata \\ 
52972-1589-614 & 08:57:43.66 &  +29:27:10.3 &  2.4520 &  6.02 &   0 &   2.96 &   4 &   1 & 0.072 \\ 
52670-1190-618 & 08:57:43.85 &  +05:22:24.1 &  0.6860 & 10.91 &   0 &   4.47 &   0 &   0 & \nodata \\ 
54439-1785-519 & 08:57:44.17 &  +59:48:43.3 &  1.3763 & 11.67 &   0 &   3.70 &   2 &   0 & \nodata \\ 
52674-1191-353 & 08:57:44.82 &  +07:03:06.6 &  1.2783 &  9.45 &   0 &   4.09 &   1 &   0 & \nodata \\ 
52674-1191-302 & 08:57:45.60 &  +06:37:58.1 &  1.6745 & 18.93 &   0 &   4.10 &   0 &   0 & \nodata \\ 
53818-2431-617 & 08:57:47.24 &  +16:21:00.0 &  2.5507 &  5.97 &   0 &   0.05 &   1 &   2 & 0.082 \\ 
53820-2433-422 & 08:57:47.79 &  +14:48:32.3 &  1.9566 &  5.21 &   0 &   1.74 &   1 &   1 & 0.038 \\ 
51913-0469-401 & 08:57:47.90 &  +02:13:00.6 &  2.0791 &  9.15 &   0 &   2.91 &   1 &   1 & 0.066 \\ 
53820-2433-229 & 08:57:48.20 &  +12:13:22.2 &  1.9155 &  7.51 &   0 &   1.33 &   0 &   0 & \nodata \\ 
53051-1738-213 & 08:57:48.56 &  +09:06:48.1 &  1.6871 &  4.64 &   0 &   3.13 &   0 &   0 & \nodata \\ 
53820-2433-196 & 08:57:49.47 &  +12:46:50.4 &  1.0934 &  6.95 &   0 &   1.92 &   0 &   0 & \nodata \\ 
53381-1933-532 & 08:57:50.12 &  +26:36:34.3 &  2.1402 &  8.21 &   0 &   3.16 &   0 &   0 & \nodata \\ 
51900-0448-572 & 08:57:50.40 &  +57:21:40.5 &  1.0369 &  5.37 &   0 &   2.32 &   0 &   0 & \nodata \\ 
54085-2575-371 & 08:57:51.05 &  +11:57:32.1 &  1.7256 &  4.98 &   0 &   3.55 &   0 &   0 & \nodata \\ 
53379-2085-038 & 08:57:51.49 &  +23:17:37.3 &  1.9407 & 13.37 &   0 &   1.31 &   0 &   0 & \nodata \\ 
53818-2431-595 & 08:57:51.61 &  +15:35:14.6 &  1.6322 &  7.13 &   0 &   2.07 &   0 &   0 & \nodata \\ 
53729-2283-405 & 08:57:51.73 &  +19:58:51.2 &  0.4599 & 10.18 &   0 &   4.07 &   0 &   0 & \nodata \\ 
51993-0551-538 & 08:57:52.16 &  +50:31:24.1 &  1.3885 &  8.32 &   0 &   2.45 &   2 &   0 & \nodata \\ 
52238-0764-053 & 08:57:52.19 &  +46:21:52.7 &  0.5542 &  7.43 &   0 &   4.49 &   0 &   0 & \nodata \\ 
53381-1933-579 & 08:57:52.63 &  +26:18:48.8 &  1.0063 &  6.30 &   0 &   2.40 &   2 &   0 & \nodata \\ 
52238-0764-057 & 08:57:53.05 &  +47:04:39.2 &  3.2560 & 12.71 &   0 &   4.42 &   0 &   0 & \nodata \\ 
51912-0468-594 & 08:57:53.40 &  +01:05:11.1 &  3.3081 & 10.62 &   0 &   4.32 &   0 &   1 & 0.046 \\ 
52974-1590-213 & 08:57:53.70 &  +30:32:58.3 &  1.0816 & 19.79 &   0 &   2.21 &   2 &   0 & \nodata \\ 
52974-1271-058 & 08:57:54.40 &  +31:30:26.9 &  3.3005 &  8.22 &   0 &   3.85 &   0 &   0 & \nodata \\ 
51993-0551-086 & 08:57:54.45 &  +50:12:01.1 &  1.1288 & 11.17 &   0 &   0.54 &   0 &   0 & \nodata \\ 
53381-1933-563 & 08:57:54.47 &  +26:31:33.0 &  1.6373 &  6.02 &   0 &   0.87 &   2 &   0 & \nodata \\ 
51900-0449-169 & 08:57:55.38 &  +53:11:45.3 &  1.5732 &  5.07 &   0 &   3.05 &   1 &   0 & \nodata \\ 
53381-1933-564 & 08:57:55.39 &  +26:33:37.5 &  0.5198 &  5.19 &   0 &   0.81 &   0 &   0 & \nodata \\ 
52225-0565-446 & 08:57:55.39 &  +03:47:44.6 &  1.1682 &  7.68 &   0 &   4.67 &   1 &   0 & \nodata \\ 
52974-1271-060 & 08:57:55.44 &  +31:39:50.8 &  0.5148 &  5.23 &   0 &   0.60 &   0 &   0 & \nodata \\ 
52974-1271-535 & 08:57:55.44 &  +33:08:53.3 &  1.5107 & 21.21 &   0 &   4.80 &   1 &   0 & \nodata \\ 
52964-1211-094 & 08:57:56.10 &  +34:03:53.3 &  0.7205 &  5.77 &   0 &   1.93 &   0 &   0 & \nodata \\ 
52238-0764-048 & 08:57:56.37 &  +46:34:24.3 &  1.9296 &  9.15 &   0 &   4.71 &   1 &   0 & \nodata \\ 
53818-2431-021 & 08:57:56.98 &  +15:08:38.7 &  1.4276 & 11.10 &   0 &   2.72 &   1 &   0 & \nodata \\ 
52294-0831-396 & 08:57:57.90 &  +43:11:15.4 &  1.2638 &  6.35 &   0 &   1.21 &   0 &   0 & \nodata \\ 
52238-0764-451 & 08:57:58.30 &  +48:19:29.3 &  1.7557 &  5.71 &   0 &   3.23 &   0 &   0 & \nodata \\ 
54464-1876-195 & 08:57:58.53 &  +63:49:33.7 &  3.3781 & 10.17 &   0 &   1.68 &   0 &   1 & 0.027 \\ 
51913-0469-433 & 08:57:59.31 &  +01:18:14.3 &  1.4200 &  7.27 &   0 &   1.92 &   2 &   0 & \nodata \\ 
53379-2085-621 & 08:57:59.34 &  +23:54:50.9 &  1.5065 & 26.05 &   0 &   3.39 &   1 &   0 & \nodata \\ 
53381-1933-520 & 08:57:59.84 &  +25:37:50.8 &  1.8162 &  4.86 &   0 &   3.40 &   3 &   1 & 0.042 \\ 
52643-0935-020 & 08:58:02.06 &  +36:09:09.9 &  1.4233 &  9.05 &   0 &   3.30 &   0 &   0 & \nodata \\ 
52674-1191-346 & 08:58:02.71 &  +07:11:01.4 &  1.3135 &  7.71 &   0 &   4.47 &   0 &   0 & \nodata \\ 
51924-0483-194 & 08:58:02.86 &  +55:48:14.4 &  1.5086 &  6.26 &   0 &   1.99 &   0 &   0 & \nodata \\ 
52254-0765-358 & 08:58:04.64 &  +49:08:15.6 &  1.1384 & 11.25 &   0 &   0.39 &   0 &   0 & \nodata \\ 
52225-0565-556 & 08:58:04.93 &  +03:21:58.1 &  0.9214 &  6.01 &   0 &   2.75 &   0 &   0 & \nodata \\ 
52972-1299-144 & 08:58:05.29 &  +07:42:42.4 &  1.9176 &  6.90 &   0 &   2.80 &   0 &   1 & 0.052 \\ 
51900-0449-137 & 08:58:05.31 &  +53:00:38.5 &  3.8951 &  9.13 &   0 &   2.90 &   1 &   0 & \nodata \\ 
51913-0469-467 & 08:58:05.35 &  +01:28:35.8 &  1.1403 & 10.58 &   0 &   1.52 &   0 &   0 & \nodata \\ 
54085-2575-477 & 08:58:05.60 &  +11:44:28.6 &  1.5516 & 12.10 &   0 &   4.58 &   1 &   0 & \nodata \\ 
52972-1299-141 & 08:58:05.67 &  +07:26:27.2 &  1.6723 &  5.82 &   0 &   1.77 &   0 &   0 & \nodata \\ 
53381-1933-559 & 08:58:06.75 &  +26:10:10.4 &  0.6767 &  8.97 &   0 &   2.54 &   1 &   0 & \nodata \\ 
53381-1933-110 & 08:58:07.87 &  +25:20:24.8 &  2.1945 &  5.35 &   0 &   0.30 &   0 &   1 & 0.031 \\ 
51913-0469-465 & 08:58:07.94 &  +01:20:16.8 &  1.1317 &  6.87 &   0 &   2.04 &   0 &   0 & \nodata \\ 
53357-1934-218 & 08:58:08.91 &  +27:45:22.7 &  1.0899 &  5.16 &   0 &   3.21 &   1 &   0 & \nodata \\ 
52974-1590-238 & 08:58:09.22 &  +29:16:22.1 &  2.0171 & 15.75 &   0 &   2.54 &   0 &   0 & \nodata \\ 
51913-0469-415 & 08:58:09.97 &  +02:20:36.4 &  1.3087 &  5.76 &   0 &   2.17 &   0 &   0 & \nodata \\ 
52238-0764-142 & 08:58:10.32 &  +47:23:47.4 &  1.9117 & 12.23 &   0 &   3.41 &   0 &   0 & \nodata \\ 
51924-0483-432 & 08:58:10.86 &  +57:52:21.2 &  1.1131 &  6.89 &   0 &   4.24 &   0 &   0 & \nodata \\ 
53683-2282-547 & 08:58:10.98 &  +22:01:41.0 &  1.6078 &  6.06 &   0 &   2.57 &   0 &   0 & \nodata \\ 
52964-1211-085 & 08:58:11.17 &  +34:07:41.7 &  1.5275 & 11.74 &   0 &   0.83 &   1 &   0 & \nodata \\ 
52669-1198-445 & 08:58:11.82 &  +40:29:48.1 &  1.7406 &  4.50 &   0 &   2.58 &   0 &   0 & \nodata \\ 
53381-1933-554 & 08:58:12.17 &  +25:53:26.0 &  0.7470 &  8.76 &   0 &   4.36 &   0 &   0 & \nodata \\ 
52293-0830-565 & 08:58:13.10 &  +42:54:14.3 &  1.4909 &  7.40 &   0 &   2.42 &   0 &   0 & \nodata \\ 
52964-1211-491 & 08:58:13.11 &  +34:56:23.3 &  0.5919 & 19.54 &   0 &   4.61 &   0 &   0 & \nodata \\ 
53683-2282-097 & 08:58:13.33 &  +20:37:46.0 &  0.7894 &  8.59 &   0 &   0.40 &   1 &   0 & \nodata \\ 
54526-2913-571 & 08:58:13.44 &  +04:02:18.9 &  2.8500 & 13.58 &   0 &   2.69 &   1 &   0 & \nodata \\ 
51900-0449-459 & 08:58:13.89 &  +54:46:07.8 &  1.8607 & 50.25 &   0 &   0.39 &   3 &   2 & 0.094 \\ 
52225-0565-147 & 08:58:13.90 &  +02:45:25.8 &  0.5252 & 11.10 &   0 &   0.32 &   0 &   0 & \nodata \\ 
52974-1590-166 & 08:58:15.04 &  +30:22:39.6 &  2.3640 & 18.36 &   0 &   1.12 &   0 &   0 & \nodata \\ 
52674-1191-317 & 08:58:16.30 &  +06:20:42.0 &  1.9712 &  9.91 &   0 &   2.08 &   0 &   0 & \nodata \\ 
54450-1786-316 & 08:58:16.51 &  +61:19:16.6 &  1.6111 &  9.18 &   0 &   0.70 &   0 &   0 & \nodata \\ 
52972-1299-555 & 08:58:16.82 &  +08:04:37.7 &  3.3784 &  9.07 &   0 &   0.58 &   1 &   0 & \nodata \\ 
51913-0469-172 & 08:58:17.11 &  +00:59:58.4 &  1.8209 & 12.19 &   0 &   1.29 &   1 &   0 & \nodata \\ 
51913-0469-475 & 08:58:17.26 &  +01:12:46.6 &  1.8193 & 11.30 &   0 &   1.43 &   0 &   0 & \nodata \\ 
52989-1272-296 & 08:58:17.31 &  +32:32:02.2 &  0.5597 &  7.82 &   0 &   0.55 &   0 &   0 & \nodata \\ 
52974-1271-560 & 08:58:17.57 &  +32:23:49.7 &  3.5044 & 18.07 &   0 &   4.16 &   1 &   1 & 0.047 \\ 
53729-2283-133 & 08:58:17.82 &  +17:48:49.6 &  1.6584 & 11.96 &   0 &   3.99 &   0 &   0 & \nodata \\ 
54464-1876-413 & 08:58:18.27 &  +64:41:45.8 &  1.4918 &  9.73 &   0 &   1.64 &   0 &   0 & \nodata \\ 
51913-0469-404 & 08:58:18.80 &  +01:51:00.7 &  1.7242 &  8.44 &   0 &   4.46 &   1 &   1 & 0.030 \\ 
52605-0897-450 & 08:58:19.39 &  +45:25:22.4 &  1.5938 &  7.73 &   0 &   3.05 &   1 &   0 & \nodata \\ 
52974-1271-528 & 08:58:19.76 &  +32:57:55.9 &  0.6417 & 16.91 &   0 &   3.04 &   0 &   0 & \nodata \\ 
54052-2432-187 & 08:58:20.45 &  +16:08:57.9 &  0.7344 &  7.50 &   0 &   1.80 &   0 &   0 & \nodata \\ 
52670-1190-031 & 08:58:20.47 &  +04:23:55.0 &  0.5386 & 11.65 &   0 &   1.43 &   0 &   0 & \nodata \\ 
52972-1299-534 & 08:58:20.52 &  +08:31:51.6 &  1.3550 &  7.24 &   0 &   2.11 &   0 &   0 & \nodata \\ 
51929-0470-310 & 08:58:20.69 & --00:03:04.7 &  1.3678 &  6.60 &   0 &   0.47 &   0 &   0 & \nodata \\ 
53381-1933-557 & 08:58:20.76 &  +25:39:49.4 &  0.5632 & 13.33 &   0 &   1.80 &   0 &   0 & \nodata \\ 
53729-2283-464 & 08:58:21.33 &  +19:20:16.7 &  0.8134 &  7.99 &   0 &   0.97 &   1 &   0 & \nodata \\ 
53381-1933-546 & 08:58:21.34 &  +26:11:15.2 &  0.9086 &  6.40 &   0 &   2.03 &   0 &   0 & \nodata \\ 
51993-0551-539 & 08:58:22.19 &  +50:44:44.6 &  2.2046 &  9.65 &   0 &   3.20 &   0 &   0 & \nodata \\ 
52964-1211-492 & 08:58:22.66 &  +34:57:06.2 &  3.8706 & 11.40 &   0 &   2.39 &   1 &   2 & 0.075 \\ 
52294-0831-391 & 08:58:22.78 &  +43:02:02.2 &  1.1225 &  5.61 &   0 &   0.14 &   0 &   0 & \nodata \\ 
52974-1271-531 & 08:58:23.17 &  +33:07:23.7 &  1.0292 &  8.56 &   0 &   4.37 &   0 &   0 & \nodata \\ 
52674-1191-274 & 08:58:24.16 &  +06:45:11.4 &  1.5687 &  9.04 &   0 &   2.49 &   0 &   0 & \nodata \\ 
52669-1198-529 & 08:58:24.50 &  +40:31:04.2 &  1.0459 &  7.84 &   0 &   2.80 &   0 &   0 & \nodata \\ 
54052-2432-372 & 08:58:24.61 &  +17:11:29.1 &  1.2027 &  7.37 &   0 &   2.77 &   0 &   0 & \nodata \\ 
51924-0483-465 & 08:58:24.67 &  +57:28:33.5 &  2.1239 &  8.38 &   0 &   0.33 &   0 &   0 & \nodata \\ 
53381-1933-566 & 08:58:24.79 &  +26:59:03.0 &  2.4720 &  7.95 &   0 &   2.17 &   0 &   0 & \nodata \\ 
51912-0468-036 & 08:58:25.71 &  +00:50:06.7 &  2.8550 &  7.02 &   0 &   2.69 &   0 &   0 & \nodata \\ 
53683-2282-083 & 08:58:25.90 &  +20:43:45.5 &  0.8386 &  8.05 &   0 &   3.45 &   0 &   0 & \nodata \\ 
53381-1933-109 & 08:58:25.96 &  +25:09:07.7 &  0.5702 & 12.10 &   0 &   2.38 &   0 &   0 & \nodata \\ 
52669-1198-104 & 08:58:26.03 &  +38:50:29.2 &  1.3721 &  8.20 &   0 &   0.33 &   0 &   0 & \nodata \\ 
53729-2283-477 & 08:58:26.42 &  +18:56:08.5 &  1.4596 &  9.39 &   0 &   3.66 &   0 &   0 & \nodata \\ 
52225-0565-054 & 08:58:26.91 &  +02:26:04.5 &  1.5093 &  5.75 &   0 &   2.42 &   0 &   0 & \nodata \\ 
54052-2432-370 & 08:58:26.97 &  +17:04:07.2 &  3.1676 &  8.75 &   0 &   4.81 &   0 &   1 & 0.032 \\ 
52238-0764-522 & 08:58:27.07 &  +48:22:53.0 &  0.4724 &  7.10 &   0 &   1.81 &   0 &   0 & \nodata \\ 
51913-0469-136 & 08:58:28.07 &  +00:18:15.4 &  1.5406 & 12.14 &   0 &   0.88 &   0 &   0 & \nodata \\ 
51913-0469-167 & 08:58:28.22 &  +00:56:41.8 &  1.8237 & 13.00 &   0 &   1.43 &   0 &   0 & \nodata \\ 
52974-1590-236 & 08:58:28.44 &  +29:48:55.6 &  2.1690 &  8.41 &   0 &   3.87 &   1 &   2 & 0.107 \\ 
52703-1199-468 & 08:58:28.85 &  +40:10:34.7 &  1.5421 & 10.35 &   0 &   1.48 &   0 &   0 & \nodata \\ 
53357-1934-136 & 08:58:28.96 &  +27:36:30.7 &  0.5987 & 11.10 &   0 &   2.50 &   0 &   0 & \nodata \\ 
51913-0469-402 & 08:58:29.92 &  +01:50:33.4 &  0.6298 &  6.98 &   0 &   4.57 &   0 &   0 & \nodata \\ 
53711-2281-636 & 08:58:30.13 &  +18:37:07.3 &  1.0144 & 31.99 &   0 &   4.87 &   0 &   0 & \nodata \\ 
52674-1191-283 & 08:58:30.53 &  +05:56:06.0 &  1.8543 &  6.55 &   0 &   2.51 &   2 &   0 & \nodata \\ 
52972-1299-541 & 08:58:30.61 &  +08:04:22.8 &  0.4549 &  7.44 &   0 &   1.76 &   0 &   0 & \nodata \\ 
51900-0448-075 & 08:58:31.30 &  +55:49:22.2 &  2.0652 & 12.41 &   0 &   1.70 &   3 &   0 & \nodata \\ 
54439-1785-576 & 08:58:31.50 &  +60:22:42.5 &  1.5347 & 18.65 &   0 &   2.46 &   1 &   0 & \nodata \\ 
52703-1199-367 & 08:58:31.68 &  +41:00:19.6 &  0.4646 &  6.51 &   0 &   3.29 &   0 &   0 & \nodata \\ 
52974-1590-382 & 08:58:32.05 &  +31:11:26.8 &  1.3603 &  6.54 &   0 &   2.38 &   1 &   0 & \nodata \\ 
54464-1876-242 & 08:58:32.17 &  +62:41:59.1 &  2.9531 &  4.76 &   0 &   3.90 &   0 &   1 & 0.083 \\ 
52238-0764-507 & 08:58:32.39 &  +48:18:21.6 &  2.3933 &  7.85 &   0 &   1.73 &   0 &   2 & 0.080 \\ 
51913-0469-449 & 08:58:32.63 &  +02:17:27.9 &  1.9180 &  6.79 &   0 &   4.81 &   0 &   0 & \nodata \\ 
54439-1785-568 & 08:58:32.64 &  +60:51:16.3 &  0.6541 &  7.12 &   0 &   1.85 &   0 &   0 & \nodata \\ 
52669-1198-531 & 08:58:33.02 &  +40:12:03.1 &  3.0118 &  5.04 &   0 &   1.39 &   0 &   1 & 0.029 \\ 
52972-1299-539 & 08:58:33.16 &  +08:15:32.3 &  1.8041 & 10.47 &   0 &   0.48 &   1 &   1 & 0.039 \\ 
51924-0483-468 & 08:58:33.90 &  +57:45:06.5 &  0.6102 &  8.97 &   0 &   4.86 &   1 &   0 & \nodata \\ 
53381-1933-119 & 08:58:33.90 &  +25:24:25.2 &  1.0250 &  5.63 &   0 &   2.63 &   1 &   0 & \nodata \\ 
52972-1299-114 & 08:58:34.28 &  +07:44:39.9 &  0.9220 &  6.41 &   0 &   2.94 &   0 &   0 & \nodata \\ 
53683-2282-087 & 08:58:34.47 &  +20:07:42.4 &  2.3730 & 11.11 &   0 &   1.00 &   1 &   1 & 0.035 \\ 
51929-0470-301 & 08:58:34.58 & --00:19:56.6 &  0.9197 &  5.88 &   0 &   1.22 &   0 &   0 & \nodata \\ 
53381-1933-102 & 08:58:34.69 &  +25:14:08.6 &  1.7526 &  6.27 &   0 &   3.24 &   0 &   0 & \nodata \\ 
54052-2432-184 & 08:58:34.95 &  +15:47:43.6 &  0.6010 & 10.55 &   0 &   0.44 &   0 &   0 & \nodata \\ 
53765-2400-456 & 08:58:35.42 &  +38:16:02.5 &  3.0852 &  9.31 &   0 &   2.49 &   0 &   0 & \nodata \\ 
53820-2433-508 & 08:58:35.64 &  +14:33:54.1 &  2.1628 & 12.52 &   0 &   1.75 &   1 &   2 & 0.089 \\ 
52972-1299-531 & 08:58:35.67 &  +08:16:18.8 &  1.3646 & 12.51 &   0 &   1.65 &   0 &   0 & \nodata \\ 
54052-2432-483 & 08:58:37.03 &  +16:58:42.6 &  1.2358 & 11.81 &   0 &   3.18 &   1 &   0 & \nodata \\ 
52238-0764-530 & 08:58:37.05 &  +48:30:22.5 &  2.0257 & 14.76 &   0 &   3.42 &   2 &   3 & 0.131 \\ 
51929-0470-314 & 08:58:37.09 & --00:14:11.6 &  1.2592 &  5.93 &   0 &   0.27 &   0 &   0 & \nodata \\ 
52670-1190-614 & 08:58:37.95 &  +05:21:41.7 &  3.5284 &  9.39 &   0 &   0.94 &   1 &   0 & \nodata \\ 
54085-2575-468 & 08:58:40.55 &  +11:38:13.1 &  1.4470 & 10.68 &   0 &   2.47 &   0 &   0 & \nodata \\ 
51900-0449-535 & 08:58:41.60 &  +54:30:54.8 &  1.1617 & 11.81 &   0 &   1.41 &   0 &   0 & \nodata \\ 
52974-1590-461 & 08:58:41.92 &  +30:36:41.4 &  0.4902 &  9.33 &   0 &   2.31 &   0 &   0 & \nodata \\ 
53820-2433-102 & 08:58:41.93 &  +12:49:32.1 &  2.0777 & 20.55 &   0 &   3.13 &   1 &   1 & 0.102 \\ 
52974-1590-168 & 08:58:41.94 &  +30:32:17.2 &  1.7307 & 12.87 &   0 &   2.16 &   1 &   0 & \nodata \\ 
53683-2282-166 & 08:58:41.95 &  +20:56:58.0 &  1.3981 & 18.79 &   0 &   2.39 &   0 &   0 & \nodata \\ 
51929-0470-306 & 08:58:41.99 &  +00:05:21.2 &  1.2033 &  4.89 &   0 &   2.00 &   0 &   0 & \nodata \\ 
52974-1271-555 & 08:58:42.17 &  +32:28:02.9 &  1.6933 &  4.76 &   0 &   3.34 &   0 &   0 & \nodata \\ 
51924-0483-120 & 08:58:42.26 &  +56:23:30.6 &  1.3906 &  4.75 &   0 &   1.20 &   0 &   0 & \nodata \\ 
52225-0565-551 & 08:58:42.76 &  +03:10:20.8 &  1.0519 &  6.88 &   0 &   2.06 &   1 &   0 & \nodata \\ 
54085-2575-472 & 08:58:43.03 &  +11:30:19.4 &  1.4477 & 14.58 &   0 &   0.18 &   0 &   0 & \nodata \\ 
52643-0935-619 & 08:58:43.20 &  +37:34:23.2 &  1.5286 &  4.71 &   0 &   4.41 &   2 &   0 & \nodata \\ 
51900-0448-035 & 08:58:43.37 &  +55:59:19.8 &  1.5196 &  9.17 &   0 &   3.19 &   0 &   0 & \nodata \\ 
53357-1934-132 & 08:58:43.44 &  +27:34:54.0 &  1.1726 &  7.76 &   0 &   1.40 &   0 &   0 & \nodata \\ 
52972-1589-618 & 08:58:43.51 &  +29:29:19.7 &  1.9934 &  9.83 &   0 &   0.97 &   0 &   0 & \nodata \\ 
51924-0483-430 & 08:58:43.74 &  +58:24:27.0 &  0.8268 &  5.65 &   0 &   2.51 &   0 &   0 & \nodata \\ 
52974-1590-466 & 08:58:43.78 &  +30:46:18.5 &  1.4899 &  7.96 &   0 &   2.11 &   0 &   0 & \nodata \\ 
53729-2283-475 & 08:58:43.93 &  +18:47:30.6 &  0.4437 & 10.36 &   0 &   1.41 &   0 &   0 & \nodata \\ 
52294-0831-430 & 08:58:44.04 &  +43:28:09.5 &  1.1393 &  5.66 &   0 &   2.79 &   1 &   0 & \nodata \\ 
52669-1198-532 & 08:58:44.34 &  +40:27:29.7 &  1.8084 & 17.06 &   0 &   4.53 &   2 &   1 & 0.055 \\ 
52974-1271-004 & 08:58:44.45 &  +31:26:37.0 &  2.0753 &  9.74 &   0 &   0.48 &   0 &   0 & \nodata \\ 
53381-1933-608 & 08:58:45.19 &  +26:30:46.4 &  1.7801 &  6.74 &   0 &   2.39 &   2 &   0 & \nodata \\ 
51913-0469-100 & 08:58:45.25 &  +00:07:58.3 &  1.3175 & 18.35 &   0 &   1.34 &   0 &   0 & \nodata \\ 
52964-1211-405 & 08:58:45.33 &  +35:45:07.8 &  0.6721 &  6.71 &   0 &   0.50 &   0 &   0 & \nodata \\ 
52972-1589-611 & 08:58:45.48 &  +29:41:45.1 &  1.3598 &  4.89 &   0 &   2.72 &   0 &   0 & \nodata \\ 
52293-0830-614 & 08:58:45.52 &  +42:31:47.4 &  1.7555 & 15.91 &   0 &   3.40 &   1 &   0 & \nodata \\ 
51900-0449-145 & 08:58:46.71 &  +53:16:43.2 &  1.1831 &  5.86 &   0 &   4.05 &   1 &   0 & \nodata \\ 
51924-0483-173 & 08:58:48.01 &  +56:57:44.6 &  0.4531 &  8.09 &   0 &   2.49 &   0 &   0 & \nodata \\ 
52972-1299-582 & 08:58:48.05 &  +08:03:27.8 &  1.7926 & 16.66 &   0 &   3.33 &   0 &   1 & 0.089 \\ 
52974-1590-471 & 08:58:48.35 &  +31:01:27.9 &  2.9702 &  4.55 &   0 &   3.55 &   0 &   0 & \nodata \\ 
51913-0469-473 & 08:58:48.68 &  +01:17:26.3 &  1.0931 &  5.49 &   0 &   2.34 &   0 &   0 & \nodata \\ 
53729-2283-094 & 08:58:48.96 &  +18:01:09.9 &  2.6191 &  5.65 &   0 &   3.03 &   0 &   0 & \nodata \\ 
53381-1933-553 & 08:58:50.00 &  +25:51:46.0 &  1.0344 &  7.26 &   0 &   4.11 &   0 &   0 & \nodata \\ 
52649-1192-311 & 08:58:50.15 &  +04:55:27.9 &  1.4241 &  4.65 &   0 &   0.09 &   0 &   0 & \nodata \\ 
51993-0551-511 & 08:58:50.21 &  +51:46:55.1 &  2.0244 &  7.16 &   0 &   3.84 &   1 &   0 & \nodata \\ 
52703-1199-166 & 08:58:50.41 &  +39:32:19.0 &  0.6102 & 11.00 &   0 &   2.10 &   0 &   0 & \nodata \\ 
53357-1934-190 & 08:58:50.41 &  +28:18:57.8 &  1.7329 & 29.76 &   0 &   3.34 &   0 &   0 & \nodata \\ 
53729-2283-175 & 08:58:50.44 &  +18:26:04.6 &  1.7174 & 19.37 &   0 &   2.27 &   0 &   0 & \nodata \\ 
52294-0831-423 & 08:58:50.96 &  +43:17:40.9 &  1.2070 &  5.06 &   0 &   3.91 &   1 &   0 & \nodata \\ 
51924-0483-176 & 08:58:50.96 &  +56:54:28.5 &  1.9144 & 23.45 &   0 &   0.59 &   1 &   0 & \nodata \\ 
51913-0469-454 & 08:58:51.72 &  +01:51:58.5 &  1.2139 &  6.42 &   0 &   1.86 &   0 &   0 & \nodata \\ 
53357-1934-182 & 08:58:51.99 &  +27:47:38.3 &  1.5997 &  6.73 &   0 &   0.14 &   0 &   0 & \nodata \\ 
53708-2284-310 & 08:58:52.40 &  +21:43:15.6 &  2.3400 &  6.08 &   0 &   0.99 &   1 &   0 & \nodata \\ 
54052-2432-488 & 08:58:52.55 &  +16:51:27.0 &  1.4518 & 27.30 &   0 &   0.07 &   2 &   0 & \nodata \\ 
52649-1192-345 & 08:58:52.65 &  +05:28:13.5 &  0.6886 &  7.74 &   0 &   1.59 &   0 &   0 & \nodata \\ 
53708-2284-329 & 08:58:53.26 &  +22:56:46.1 &  1.0923 &  5.78 &   0 &   1.76 &   0 &   0 & \nodata \\ 
53051-1738-199 & 08:58:54.27 &  +09:38:45.0 &  0.7639 &  5.19 &   0 &   1.26 &   0 &   0 & \nodata \\ 
51993-0551-512 & 08:58:54.49 &  +51:46:16.0 &  0.4070 & 13.83 &   0 &   4.35 &   0 &   0 & \nodata \\ 
51992-0552-366 & 08:58:54.85 &  +51:35:47.7 &  1.9199 &  6.15 &   0 &   2.92 &   1 &   1 & 0.087 \\ 
51913-0469-459 & 08:58:56.00 &  +01:52:19.4 &  2.1566 & 11.44 &   0 &   2.37 &   0 &   2 & 0.100 \\ 
51924-0483-461 & 08:58:56.94 &  +57:31:11.6 &  2.1363 & 10.58 &   0 &   4.28 &   1 &   0 & \nodata \\ 
51924-0483-110 & 08:58:57.32 &  +55:58:48.6 &  1.2373 & 15.31 &   0 &   2.54 &   1 &   0 & \nodata \\ 
52670-1190-638 & 08:58:59.07 &  +04:38:05.1 &  1.8658 &  6.37 &   0 &   4.83 &   0 &   0 & \nodata \\ 
52989-1272-346 & 08:58:59.49 &  +33:43:00.4 &  1.7289 & 38.34 &   0 &   3.66 &   3 &   0 & \nodata \\ 
53051-1738-184 & 08:58:59.53 &  +09:27:26.8 &  1.0435 &  6.99 &   0 &   3.76 &   0 &   0 & \nodata \\ 
53683-2282-176 & 08:58:59.59 &  +20:58:18.8 &  1.3439 &  8.56 &   0 &   1.56 &   2 &   0 & \nodata \\ 
52674-1191-266 & 08:59:00.07 &  +06:22:14.4 &  0.6161 & 11.71 &   0 &   1.76 &   0 &   0 & \nodata \\ 
52225-0565-120 & 08:59:00.37 &  +03:03:39.4 &  0.7460 &  9.90 &   0 &   2.73 &   0 &   0 & \nodata \\ 
52974-1271-630 & 08:59:00.72 &  +32:20:38.6 &  1.8910 &  8.16 &   0 &   0.85 &   0 &   0 & \nodata \\ 
52649-1192-322 & 08:59:01.06 &  +05:48:39.7 &  1.6481 &  7.47 &   0 &   0.09 &   1 &   0 & \nodata \\ 
53729-2283-483 & 08:59:01.43 &  +19:09:22.4 &  2.2718 & 24.79 &   0 &   1.26 &   0 &   1 & 0.061 \\ 
53357-1934-361 & 08:59:02.17 &  +29:54:57.5 &  1.4761 &  7.44 &   0 &   0.69 &   1 &   0 & \nodata \\ 
51913-0469-123 & 08:59:02.25 & --00:15:14.5 &  1.7805 & 16.13 &   0 &   3.89 &   1 &   0 & \nodata \\ 
52670-1190-029 & 08:59:02.26 &  +04:11:26.0 &  1.6194 &  8.87 &   0 &   2.70 &   0 &   0 & \nodata \\ 
54450-1786-332 & 08:59:02.82 &  +62:06:44.8 &  0.5915 & 12.63 &   0 &   0.28 &   0 &   0 & \nodata \\ 
53820-2433-119 & 08:59:03.55 &  +12:39:03.5 &  1.2121 &  7.56 &   0 &   3.00 &   1 &   0 & \nodata \\ 
52674-1191-280 & 08:59:03.96 &  +06:25:17.1 &  1.0269 &  6.73 &   0 &   3.09 &   0 &   0 & \nodata \\ 
52974-1590-440 & 08:59:05.54 &  +31:05:22.9 &  0.7422 &  8.10 &   0 &   2.66 &   0 &   0 & \nodata \\ 
52225-0565-107 & 08:59:06.19 &  +02:54:40.0 &  1.2554 &  5.28 &   0 &   0.65 &   0 &   0 & \nodata \\ 
54464-1876-458 & 08:59:06.23 &  +65:22:40.4 &  0.9647 &  6.98 &   0 &   4.36 &   0 &   0 & \nodata \\ 
53401-2086-357 & 08:59:06.48 &  +24:52:40.9 &  0.7336 &  4.51 &   0 &   1.76 &   0 &   0 & \nodata \\ 
51929-0470-318 & 08:59:07.79 & --00:15:01.6 &  1.2064 &  5.83 &   0 &   3.01 &   0 &   0 & \nodata \\ 
51913-0469-099 & 08:59:07.85 &  +00:16:55.9 &  1.8738 &  5.20 &   0 &   2.51 &   1 &   0 & \nodata \\ 
52972-1299-110 & 08:59:08.08 &  +07:32:56.6 &  1.7013 &  7.85 &   0 &   3.05 &   1 &   0 & \nodata \\ 
51900-0449-087 & 08:59:08.25 &  +52:30:52.7 &  0.7086 & 29.30 &   0 &   0.43 &   0 &   0 & \nodata \\ 
54453-1875-632 & 08:59:08.34 &  +62:24:13.2 &  1.6180 & 14.36 &   0 &   0.92 &   1 &   0 & \nodata \\ 
52705-0936-332 & 08:59:09.25 &  +38:23:03.8 &  2.7812 &  6.51 &   0 &   0.24 &   1 &   0 & \nodata \\ 
53683-2282-159 & 08:59:09.27 &  +21:09:14.5 &  2.9489 &  6.55 &   0 &   3.40 &   0 &   1 & 0.046 \\ 
52643-0935-592 & 08:59:09.77 &  +37:13:01.8 &  3.1950 &  9.22 &   0 &   3.95 &   2 &   1 & 0.050 \\ 
52974-1590-196 & 08:59:10.10 &  +29:59:48.8 &  0.4348 &  9.87 &   0 &   2.52 &   0 &   0 & \nodata \\ 
53818-2431-023 & 08:59:10.53 &  +15:15:59.0 &  2.1832 & 11.87 &   0 &   1.10 &   0 &   1 & 0.051 \\ 
52705-0936-211 & 08:59:10.82 &  +36:58:36.7 &  1.7485 &  7.89 &   0 &   4.43 &   0 &   0 & \nodata \\ 
53818-2431-032 & 08:59:10.89 &  +15:27:29.8 &  0.4237 & 10.91 &   0 &   4.41 &   0 &   0 & \nodata \\ 
53401-2086-289 & 08:59:13.61 &  +23:58:57.4 &  1.5329 & 19.92 &   0 &   2.79 &   0 &   0 & \nodata \\ 
51993-0551-060 & 08:59:13.98 &  +50:14:09.0 &  1.9291 &  6.44 &   0 &   3.98 &   0 &   0 & \nodata \\ 
52294-0831-222 & 08:59:15.15 &  +42:41:23.6 &  0.8962 & 10.86 &   0 &   1.19 &   0 &   0 & \nodata \\ 
52989-1272-307 & 08:59:15.27 &  +32:59:13.5 &  2.2094 &  7.56 &   0 &   2.38 &   0 &   0 & \nodata \\ 
54085-2575-084 & 08:59:15.43 &  +10:51:44.9 &  1.9292 & 10.47 &   0 &   2.35 &   1 &   0 & \nodata \\ 
54439-1785-572 & 08:59:15.49 &  +60:14:59.9 &  1.7537 & 14.19 &   0 &   4.08 &   0 &   1 & 0.053 \\ 
54052-2432-496 & 08:59:15.81 &  +16:23:53.9 &  0.4361 &  5.31 &   0 &   1.65 &   0 &   0 & \nodata \\ 
52674-1191-271 & 08:59:16.57 &  +06:32:06.4 &  1.6025 &  6.49 &   0 &   0.46 &   1 &   0 & \nodata \\ 
52225-0565-568 & 08:59:17.13 &  +03:59:00.8 &  1.4870 & 10.41 &   0 &   2.25 &   0 &   0 & \nodata \\ 
52225-0565-119 & 08:59:17.51 &  +03:01:40.2 &  1.7799 &  9.88 &   0 &   2.97 &   0 &   0 & \nodata \\ 
52606-0898-283 & 08:59:17.64 &  +45:11:57.1 &  2.0484 &  6.59 &   0 &   1.44 &   1 &   0 & \nodata \\ 
52705-0936-433 & 08:59:17.82 &  +38:10:31.1 &  1.9372 &  7.42 &   0 &   0.81 &   1 &   0 & \nodata \\ 
51900-0448-588 & 08:59:18.15 &  +56:24:58.9 &  1.3738 &  9.17 &   0 &   2.45 &   0 &   0 & \nodata \\ 
52705-0936-220 & 08:59:18.58 &  +36:55:44.0 &  1.9198 &  6.06 &   0 &   1.24 &   0 &   0 & \nodata \\ 
52964-1211-448 & 08:59:19.78 &  +36:00:51.2 &  2.8645 &  8.71 &   0 &   2.79 &   1 &   0 & \nodata \\ 
54464-1876-442 & 08:59:19.80 &  +65:26:40.1 &  0.9063 & 10.41 &   0 &   1.71 &   0 &   0 & \nodata \\ 
51993-0551-547 & 08:59:19.93 &  +51:46:30.9 &  0.3916 &  7.71 &   0 &   4.84 &   0 &   0 & \nodata \\ 
53381-1933-588 & 08:59:20.08 &  +25:57:15.6 &  1.9638 & 11.17 &   0 &   2.76 &   0 &   0 & \nodata \\ 
52703-1199-485 & 08:59:20.13 &  +40:04:54.5 &  1.4011 & 10.49 &   0 &   3.52 &   0 &   0 & \nodata \\ 
54052-2432-493 & 08:59:20.80 &  +16:28:45.1 &  1.2641 & 13.57 &   0 &   4.81 &   0 &   0 & \nodata \\ 
53357-1934-167 & 08:59:21.83 &  +27:46:55.9 &  2.1172 & 15.89 &   0 &   0.22 &   1 &   0 & \nodata \\ 
53357-1934-162 & 08:59:21.88 &  +27:44:08.5 &  2.5378 &  7.69 &   0 &   0.93 &   2 &   1 & 0.053 \\ 
52649-1192-382 & 08:59:22.02 &  +05:13:56.9 &  3.6455 & 10.55 &   0 &   2.20 &   0 &   1 & 0.041 \\ 
54052-2432-401 & 08:59:22.61 &  +17:22:31.8 &  3.6163 & 13.36 &   0 &   0.26 &   0 &   0 & \nodata \\ 
51913-0469-084 & 08:59:23.43 &  +00:05:31.7 &  1.5422 & 13.84 &   0 &   2.42 &   0 &   0 & \nodata \\ 
53683-2282-618 & 08:59:23.61 &  +22:17:27.0 &  1.3077 & 10.83 &   0 &   1.56 &   0 &   0 & \nodata \\ 
52238-0764-004 & 08:59:24.33 &  +46:37:17.2 &  0.9237 & 11.32 &   0 &   1.20 &   0 &   0 & \nodata \\ 
53700-2285-311 & 08:59:24.94 &  +19:17:43.3 &  1.1133 & 10.32 &   0 &   2.10 &   0 &   0 & \nodata \\ 
53683-2282-546 & 08:59:25.04 &  +21:56:20.0 &  0.9675 & 14.09 &   0 &   2.32 &   0 &   0 & \nodata \\ 
54439-1785-077 & 08:59:25.05 &  +59:21:09.3 &  0.7050 & 13.75 &   0 &   4.67 &   1 &   0 & \nodata \\ 
53051-1738-088 & 08:59:25.44 &  +09:03:58.2 &  1.4769 &  9.99 &   0 &   2.98 &   0 &   0 & \nodata \\ 
52703-1199-377 & 08:59:25.88 &  +41:04:38.0 &  0.5165 &  8.76 &   0 &   3.27 &   0 &   0 & \nodata \\ 
52674-1191-384 & 08:59:27.01 &  +07:02:03.8 &  1.9472 & 10.09 &   0 &   4.73 &   0 &   1 & 0.043 \\ 
52705-0936-206 & 08:59:27.11 &  +36:44:30.2 &  1.7604 & 14.66 &   0 &   1.43 &   0 &   0 & \nodata \\ 
53700-2285-318 & 08:59:27.43 &  +18:43:49.6 &  1.2814 &  8.75 &   0 &   2.73 &   1 &   0 & \nodata \\ 
51992-0552-373 & 08:59:27.88 &  +51:59:24.6 &  0.8888 & 15.95 &   0 &   2.93 &   0 &   0 & \nodata \\ 
52989-1272-353 & 08:59:28.00 &  +33:40:45.8 &  1.0271 & 32.22 &   0 &   0.37 &   0 &   0 & \nodata \\ 
54450-1786-344 & 08:59:29.40 &  +61:51:28.5 &  1.2333 & 19.88 &   0 &   3.02 &   0 &   0 & \nodata \\ 
52974-1271-103 & 08:59:29.74 &  +31:49:17.6 &  0.9731 &  8.41 &   0 &   1.73 &   0 &   0 & \nodata \\ 
53729-2283-168 & 08:59:31.76 &  +18:06:31.1 &  1.7946 &  8.66 &   0 &   1.75 &   1 &   0 & \nodata \\ 
53357-1934-163 & 08:59:31.78 &  +27:59:06.0 &  0.6212 & 14.47 &   0 &   1.78 &   0 &   0 & \nodata \\ 
52974-1271-577 & 08:59:32.52 &  +32:57:42.6 &  1.2138 &  8.96 &   0 &   4.39 &   0 &   0 & \nodata \\ 
53708-2284-303 & 08:59:33.09 &  +21:46:36.2 &  0.3807 & 17.05 &   0 &   1.12 &   0 &   0 & \nodata \\ 
51929-0470-267 & 08:59:33.49 & --00:09:01.0 &  1.6532 &  8.69 &   0 &   4.37 &   0 &   0 & \nodata \\ 
54085-2575-420 & 08:59:33.78 &  +12:16:33.3 &  1.7664 &  8.51 &   0 &   2.05 &   2 &   0 & \nodata \\ 
53729-2283-534 & 08:59:34.07 &  +19:47:50.0 &  0.7512 & 18.58 &   0 &   2.92 &   0 &   0 & \nodata \\ 
52974-1271-573 & 08:59:34.19 &  +32:46:54.7 &  1.5121 &  9.22 &   0 &   1.25 &   0 &   0 & \nodata \\ 
52964-1211-505 & 08:59:34.40 &  +35:19:05.6 &  1.8914 &  8.43 &   0 &   2.19 &   0 &   0 & \nodata \\ 
53683-2282-012 & 08:59:34.43 &  +20:10:06.3 &  0.3925 & 25.24 &   0 &   4.62 &   0 &   0 & \nodata \\ 
52703-1199-048 & 08:59:35.15 &  +39:01:21.0 &  0.9575 &  6.50 &   0 &   1.72 &   0 &   0 & \nodata \\ 
53765-2400-530 & 08:59:35.92 &  +38:27:08.8 &  2.0328 & 11.96 &   0 &   3.42 &   0 &   0 & \nodata \\ 
51993-0551-044 & 08:59:36.04 &  +50:18:40.9 &  1.5518 &  8.60 &   0 &   4.38 &   1 &   0 & \nodata \\ 
51913-0469-090 & 08:59:36.71 & --00:18:57.6 &  3.1909 &  9.72 &   0 &   0.91 &   0 &   0 & \nodata \\ 
52989-1272-335 & 08:59:37.89 &  +34:05:23.0 &  1.2521 &  8.22 &   0 &   2.69 &   0 &   0 & \nodata \\ 
53401-2086-345 & 08:59:39.63 &  +25:06:01.6 &  1.2073 &  7.35 &   0 &   1.66 &   0 &   0 & \nodata \\ 
51913-0469-159 & 08:59:39.69 &  +01:01:04.2 &  1.7684 & 11.43 &   0 &   1.72 &   2 &   0 & \nodata \\ 
52964-1211-502 & 08:59:40.29 &  +35:06:47.3 &  1.3895 &  5.72 &   0 &   1.60 &   0 &   0 & \nodata \\ 
53700-2285-350 & 08:59:41.76 &  +19:41:20.7 &  1.2464 &  8.30 &   0 &   3.42 &   1 &   0 & \nodata \\ 
52705-0936-461 & 08:59:42.26 &  +37:46:52.1 &  1.4957 & 14.64 &   0 &   3.81 &   0 &   0 & \nodata \\ 
53729-2283-048 & 08:59:42.75 &  +17:45:45.4 &  1.4172 &  6.53 &   0 &   3.12 &   1 &   0 & \nodata \\ 
53051-1738-087 & 08:59:43.12 &  +09:03:05.7 &  1.2124 & 24.77 &   0 &   4.04 &   0 &   0 & \nodata \\ 
52674-1191-223 & 08:59:43.16 &  +06:20:10.6 &  0.8548 &  9.28 &   0 &   0.62 &   0 &   0 & \nodata \\ 
51900-0449-573 & 08:59:43.72 &  +54:15:42.7 &  1.1676 & 17.20 &   0 &   4.13 &   0 &   0 & \nodata \\ 
54052-2432-172 & 08:59:43.79 &  +15:52:32.8 &  0.6165 & 26.65 &   0 &   0.67 &   1 &   0 & \nodata \\ 
53708-2284-289 & 08:59:44.06 &  +21:25:11.1 &  3.6990 &  6.62 &   0 &   1.96 &   0 &   2 & 0.106 \\ 
54052-2432-444 & 08:59:44.33 &  +17:18:52.8 &  3.0910 &  8.42 &   0 &   2.11 &   0 &   0 & \nodata \\ 
52293-0830-025 & 08:59:44.61 &  +41:17:19.8 &  1.3863 &  8.12 &   0 &   2.63 &   1 &   0 & \nodata \\ 
52606-0898-310 & 08:59:44.76 &  +45:57:30.8 &  0.8768 & 13.06 &   0 &   1.44 &   0 &   0 & \nodata \\ 
53765-2400-057 & 08:59:45.39 &  +36:11:54.9 &  2.8789 &  6.17 &   0 &   3.52 &   0 &   1 & 0.082 \\ 
52705-0936-136 & 08:59:45.46 &  +36:55:08.8 &  1.2227 & 14.33 &   0 &   2.06 &   1 &   0 & \nodata \\ 
54439-1785-549 & 08:59:45.93 &  +59:58:25.9 &  1.7307 & 12.00 &   0 &   0.64 &   0 &   0 & \nodata \\ 
53820-2433-072 & 08:59:46.03 &  +12:42:27.0 &  0.6747 &  8.17 &   0 &   3.69 &   0 &   0 & \nodata \\ 
54439-1785-565 & 08:59:46.79 &  +60:37:02.1 &  2.2719 &  8.10 &   0 &   3.65 &   0 &   0 & \nodata \\ 
52972-1299-063 & 08:59:46.95 &  +07:30:24.1 &  2.1547 &  7.65 &   0 &   1.54 &   1 &   2 & 0.106 \\ 
52989-1272-351 & 08:59:47.01 &  +33:28:39.9 &  1.0469 &  9.53 &   0 &   2.25 &   2 &   0 & \nodata \\ 
52703-1199-059 & 08:59:47.13 &  +39:16:15.6 &  1.1809 & 17.24 &   0 &   1.63 &   0 &   0 & \nodata \\ 
52974-1271-112 & 08:59:47.18 &  +32:19:10.5 &  2.2760 &  4.21 &   0 &   0.80 &   1 &   1 & 0.033 \\ 
53051-1738-177 & 08:59:47.55 &  +09:38:55.6 &  0.7784 & 12.02 &   0 &   3.46 &   0 &   0 & \nodata \\ 
53381-1933-073 & 08:59:47.75 &  +25:28:24.8 &  2.2572 & 13.90 &   0 &   1.86 &   2 &   3 & 0.129 \\ 
52254-0765-345 & 08:59:47.86 &  +49:08:18.1 &  1.3848 &  6.87 &   0 &   2.10 &   1 &   0 & \nodata \\ 
51929-0470-337 & 08:59:48.53 &  +00:53:00.8 &  0.6240 &  5.31 &   0 &   1.18 &   0 &   0 & \nodata \\ 
52972-1299-015 & 08:59:49.02 &  +07:23:21.3 &  1.9135 &  8.06 &   0 &   3.87 &   0 &   2 & 0.084 \\ 
52605-0897-014 & 08:59:49.51 &  +44:07:23.4 &  0.6296 &  8.35 &   0 &   2.74 &   1 &   0 & \nodata \\ 
52254-0765-349 & 08:59:49.99 &  +49:26:26.8 &  1.3642 &  6.62 &   0 &   1.08 &   0 &   0 & \nodata \\ 
53708-2284-388 & 08:59:50.25 &  +22:43:54.1 &  1.4940 &  4.82 &   0 &   0.62 &   2 &   0 & \nodata \\ 
52674-1191-391 & 08:59:50.83 &  +06:57:09.2 &  1.8462 & 17.60 &   0 &   3.87 &   1 &   0 & \nodata \\ 
54052-2432-510 & 08:59:51.66 &  +16:50:55.5 &  2.8103 &  7.60 &   0 &   2.73 &   1 &   2 & 0.084 \\ 
52605-0897-071 & 08:59:51.86 &  +44:38:32.3 &  1.6063 &  8.49 &   0 &   3.35 &   0 &   0 & \nodata \\ 
52238-0764-567 & 08:59:52.29 &  +48:50:46.7 &  1.6911 &  6.92 &   0 &   1.51 &   0 &   0 & \nodata \\ 
52964-1211-506 & 08:59:52.36 &  +35:07:24.7 &  2.3730 &  6.89 &   0 &   1.19 &   0 &   0 & \nodata \\ 
52225-0565-566 & 08:59:52.71 &  +03:33:18.4 &  2.1628 &  6.56 &   0 &   0.86 &   0 &   1 & 0.098 \\ 
52674-1191-232 & 08:59:54.07 &  +06:41:45.4 &  1.4168 &  7.86 &   0 &   2.68 &   0 &   0 & \nodata \\ 
52703-1199-414 & 08:59:54.54 &  +41:07:54.1 &  1.0373 & 17.76 &   0 &   1.53 &   0 &   0 & \nodata \\ 
52974-1590-520 & 08:59:54.83 &  +31:22:33.9 &  0.9229 &  9.50 &   0 &   3.23 &   1 &   0 & \nodata \\ 
52238-0764-118 & 08:59:56.11 &  +47:32:31.9 &  2.2380 &  9.06 &   0 &   4.65 &   1 &   1 & 0.037 \\ 
54052-2432-452 & 08:59:56.77 &  +17:11:55.8 &  1.7956 & 12.88 &   0 &   1.41 &   3 &   0 & \nodata \\ 
51913-0469-530 & 08:59:56.83 &  +02:09:52.8 &  2.2330 & 15.70 &   0 &   4.36 &   0 &   0 & \nodata \\ 
53381-1933-036 & 08:59:56.85 &  +25:08:10.8 &  3.2481 &  6.35 &   0 &   4.41 &   0 &   0 & \nodata \\ 
53401-2086-274 & 08:59:57.55 &  +24:24:43.4 &  3.3496 & 11.70 &   0 &   4.64 &   2 &   1 & 0.048 \\ 
52649-1192-321 & 08:59:57.56 &  +06:02:22.8 &  1.2305 & 12.50 &   0 &   4.80 &   0 &   0 & \nodata \\ 
52293-0830-605 & 08:59:57.63 &  +42:24:15.9 &  0.9787 &  6.51 &   0 &   3.25 &   0 &   0 & \nodata \\ 
51993-0551-037 & 08:59:58.33 &  +49:50:56.1 &  2.2053 &  5.92 &   0 &   3.09 &   0 &   0 & \nodata \\ 
52605-0897-526 & 08:59:58.68 &  +45:52:37.9 &  0.4397 & 14.34 &   0 &   2.68 &   0 &   0 & \nodata \\ 
51913-0469-501 & 08:59:58.71 &  +01:36:33.9 &  1.2725 & 10.14 &   0 &   4.22 &   1 &   0 & \nodata \\ 
52964-1211-446 & 08:59:58.87 &  +36:04:48.0 &  1.9014 & 11.41 &   0 &   1.48 &   2 &   1 & 0.043 \\ 
52974-1271-065 & 08:59:58.98 &  +31:51:44.4 &  1.1335 &  7.47 &   0 &   1.96 &   0 &   0 & \nodata \\ 
51913-0469-528 & 08:59:59.14 &  +02:05:19.7 &  2.9804 & 13.39 &   0 &   0.31 &   0 &   1 & 0.048 \\ 
53700-2285-353 & 08:59:59.20 &  +19:47:55.8 &  1.6951 & 17.43 &   0 &   2.72 &   1 &   0 & \nodata \\ 
52605-0897-067 & 09:00:00.08 &  +44:50:31.4 &  2.4459 &  6.04 &   0 &   1.46 &   3 &   0 & \nodata \\ 
53708-2284-317 & 09:00:00.12 &  +21:41:04.8 &  1.4824 & 11.16 &   0 &   1.07 &   0 &   0 & \nodata \\ 
52669-1198-573 & 09:00:00.44 &  +39:59:40.6 &  1.4010 & 17.53 &   0 &   4.79 &   2 &   0 & \nodata \\ 
52974-1590-498 & 09:00:01.41 &  +30:37:55.2 &  1.4922 &  8.92 &   0 &   3.99 &   0 &   0 & \nodata \\ 
52972-1299-607 & 09:00:01.46 &  +08:29:52.6 &  2.1233 &  5.48 &   0 &   2.12 &   0 &   1 & 0.064 \\ 
53729-2283-141 & 09:00:02.20 &  +18:04:04.3 &  2.8651 & 13.61 &   0 &   4.03 &   1 &   0 & \nodata \\ 
52674-1191-298 & 09:00:02.43 &  +06:02:46.8 &  2.0842 &  6.47 &   0 &   2.54 &   0 &   0 & \nodata \\ 
53357-1934-497 & 09:00:03.87 &  +28:42:23.5 &  2.0324 &  5.55 &   0 &   0.31 &   1 &   0 & \nodata \\ 
52293-0830-029 & 09:00:04.00 &  +41:24:14.8 &  1.0133 & 20.46 &   0 &   3.30 &   1 &   0 & \nodata \\ 
52649-1192-300 & 09:00:04.05 &  +04:03:06.8 &  0.7434 & 15.90 &   0 &   2.81 &   2 &   0 & \nodata \\ 
51924-0483-502 & 09:00:04.07 &  +58:11:25.6 &  1.5032 &  9.44 &   0 &   4.83 &   0 &   0 & \nodata \\ 
52964-1211-045 & 09:00:04.71 &  +34:09:12.1 &  1.9370 &  8.05 &   0 &   3.89 &   0 &   1 & 0.042 \\ 
52225-0565-570 & 09:00:05.54 &  +03:55:32.9 &  1.1693 &  9.07 &   0 &   4.61 &   0 &   0 & \nodata \\ 
52649-1192-282 & 09:00:06.01 &  +04:28:53.3 &  1.3394 &  5.98 &   0 &   0.43 &   0 &   0 & \nodata \\ 
52974-1271-069 & 09:00:07.13 &  +32:19:21.8 &  1.8426 & 10.72 &   0 &   2.46 &   0 &   0 & \nodata \\ 
53401-2086-246 & 09:00:07.89 &  +23:34:52.7 &  3.6030 &  9.46 &   0 &   3.28 &   1 &   0 & \nodata \\ 
53729-2283-147 & 09:00:07.93 &  +18:21:46.8 &  0.8592 & 26.85 &   0 &   2.02 &   0 &   0 & \nodata \\ 
52643-0935-629 & 09:00:07.99 &  +36:46:10.6 &  0.5168 & 10.71 &   0 &   1.80 &   1 &   0 & \nodata \\ 
52225-0565-617 & 09:00:08.00 &  +03:36:11.0 &  0.6383 & 19.87 &   0 &   4.39 &   0 &   0 & \nodata \\ 
51993-0551-557 & 09:00:08.03 &  +51:26:58.0 &  0.4114 & 21.79 &   0 &   1.26 &   0 &   0 & \nodata \\ 
53357-1934-373 & 09:00:08.15 &  +29:13:14.7 &  0.8996 & 25.23 &   0 &   2.60 &   0 &   0 & \nodata \\ 
52238-0764-014 & 09:00:08.19 &  +46:54:01.5 &  1.0348 & 16.76 &   0 &   1.07 &   2 &   0 & \nodata \\ 
53729-2283-523 & 09:00:08.57 &  +20:01:42.5 &  3.1736 &  6.09 &   0 &   1.10 &   1 &   0 & \nodata \\ 
52964-1211-534 & 09:00:08.87 &  +35:48:48.0 &  1.1521 &  7.30 &   0 &   2.82 &   0 &   0 & \nodata \\ 
54450-1786-326 & 09:00:09.31 &  +62:15:51.4 &  1.3345 &  6.02 &   0 &   1.52 &   0 &   0 & \nodata \\ 
51913-0469-157 & 09:00:09.50 &  +00:47:45.3 &  1.4453 &  6.37 &   0 &   3.55 &   1 &   0 & \nodata \\ 
52703-1199-420 & 09:00:09.87 &  +40:53:04.5 &  1.6051 & 34.85 &   0 &   2.04 &   0 &   0 & \nodata \\ 
53729-2283-142 & 09:00:10.85 &  +18:05:30.2 &  2.2382 &  8.50 &   0 &   0.82 &   1 &   1 & 0.043 \\ 
52649-1192-283 & 09:00:11.39 &  +04:11:33.8 &  1.6168 & 12.42 &   0 &   2.54 &   0 &   0 & \nodata \\ 
52964-1211-143 & 09:00:11.48 &  +34:36:04.4 &  1.3839 &  7.51 &   0 &   0.42 &   0 &   0 & \nodata \\ 
51929-0470-271 & 09:00:12.01 & --00:03:54.4 &  1.0060 & 10.32 &   0 &   2.92 &   0 &   0 & \nodata \\ 
52225-0565-613 & 09:00:12.97 &  +03:50:07.8 &  0.4492 & 11.11 &   0 &   1.92 &   0 &   0 & \nodata \\ 
52238-0764-577 & 09:00:13.33 &  +48:18:42.1 &  1.6278 &  9.87 &   0 &   4.50 &   0 &   0 & \nodata \\ 
53357-1934-158 & 09:00:13.95 &  +28:22:57.7 &  1.3276 &  7.49 &   0 &   2.38 &   1 &   0 & \nodata \\ 
52674-1191-233 & 09:00:14.11 &  +06:21:58.3 &  1.6521 &  9.32 &   0 &   4.25 &   2 &   0 & \nodata \\ 
53708-2284-321 & 09:00:14.15 &  +23:21:09.6 &  1.4225 & 26.22 &   0 &   1.51 &   1 &   0 & \nodata \\ 
52674-1191-237 & 09:00:17.50 &  +06:42:29.4 &  1.9994 &  9.38 &   0 &   4.64 &   0 &   0 & \nodata \\ 
52254-0765-306 & 09:00:17.60 &  +49:00:01.9 &  3.2296 & 12.03 &   0 &   4.58 &   1 &   0 & \nodata \\ 
51900-0448-603 & 09:00:17.78 &  +56:54:23.2 &  1.8982 & 14.17 &   0 &   4.72 &   0 &   0 & \nodata \\ 
52703-1199-489 & 09:00:18.00 &  +40:13:33.6 &  0.7360 & 17.79 &   0 &   2.46 &   0 &   0 & \nodata \\ 
52225-0565-634 & 09:00:18.12 &  +03:12:28.5 &  1.3379 &  9.69 &   0 &   0.79 &   0 &   0 & \nodata \\ 
52705-0936-372 & 09:00:18.79 &  +38:21:36.6 &  1.5372 &  8.85 &   0 &   4.80 &   2 &   0 & \nodata \\ 
52964-1211-537 & 09:00:19.78 &  +35:37:33.6 &  1.3765 & 11.92 &   0 &   2.32 &   1 &   0 & \nodata \\ 
52973-1300-354 & 09:00:20.19 &  +08:30:03.0 &  1.2092 &  4.27 &   0 &   0.09 &   0 &   0 & \nodata \\ 
53683-2282-105 & 09:00:20.77 &  +20:50:49.9 &  3.0335 &  9.57 &   0 &   1.00 &   1 &   0 & \nodata \\ 
53051-1738-179 & 09:00:21.06 &  +09:41:25.5 &  0.8196 & 10.88 &   0 &   1.92 &   0 &   0 & \nodata \\ 
54464-1876-485 & 09:00:21.14 &  +64:25:04.2 &  1.5114 &  7.62 &   0 &   1.52 &   2 &   0 & \nodata \\ 
52254-0765-399 & 09:00:21.37 &  +49:06:21.5 &  2.1207 & 17.82 &   0 &   3.83 &   0 &   0 & \nodata \\ 
52668-1200-306 & 09:00:21.43 &  +41:08:22.9 &  1.6294 & 13.65 &   0 &   0.69 &   0 &   0 & \nodata \\ 
51992-0552-218 & 09:00:21.59 &  +51:25:14.5 &  0.7975 &  5.32 &   0 &   1.33 &   1 &   0 & \nodata \\ 
52238-0764-549 & 09:00:21.68 &  +48:16:57.2 &  1.7927 &  9.86 &   0 &   1.53 &   2 &   0 & \nodata \\ 
53683-2282-008 & 09:00:21.74 &  +20:36:54.5 &  0.6556 & 10.69 &   0 &   2.10 &   0 &   0 & \nodata \\ 
53708-2284-290 & 09:00:21.92 &  +21:08:03.7 &  0.7035 & 10.08 &   0 &   4.26 &   1 &   0 & \nodata \\ 
53820-2433-075 & 09:00:23.15 &  +12:23:06.2 &  0.9131 & 19.07 &   0 &   3.98 &   1 &   0 & \nodata \\ 
52293-0830-611 & 09:00:23.46 &  +42:16:24.8 &  1.2268 &  9.95 &   0 &   0.12 &   1 &   0 & \nodata \\ 
52225-0565-069 & 09:00:24.19 &  +02:43:59.4 &  0.8575 & 10.36 &   0 &   3.94 &   0 &   0 & \nodata \\ 
52964-1211-049 & 09:00:24.44 &  +34:02:53.8 &  2.3412 &  6.54 &   0 &   2.54 &   1 &   1 & 0.061 \\ 
52974-1590-152 & 09:00:24.83 &  +30:23:36.3 &  1.5779 &  4.73 &   0 &   3.87 &   0 &   0 & \nodata \\ 
52238-0764-001 & 09:00:25.97 &  +46:50:03.0 &  0.3772 &  8.98 &   0 &   1.75 &   0 &   0 & \nodata \\ 
54450-1786-300 & 09:00:26.07 &  +60:41:46.4 &  0.7505 & 10.37 &   0 &   3.29 &   0 &   0 & \nodata \\ 
53683-2282-013 & 09:00:26.51 &  +20:41:58.7 &  0.7055 & 15.01 &   0 &   1.93 &   0 &   0 & \nodata \\ 
52964-1211-518 & 09:00:26.90 &  +35:18:29.5 &  1.4635 &  7.08 &   0 &   1.47 &   0 &   0 & \nodata \\ 
52674-1191-234 & 09:00:28.01 &  +06:22:33.4 &  1.1039 & 16.48 &   0 &   1.01 &   0 &   0 & \nodata \\ 
54052-2432-042 & 09:00:28.99 &  +15:13:36.8 &  1.1576 &  6.98 &   0 &   2.99 &   0 &   0 & \nodata \\ 
52669-1198-025 & 09:00:29.02 &  +39:01:45.2 &  0.9630 &  8.76 &   0 &   3.54 &   0 &   0 & \nodata \\ 
52674-1191-240 & 09:00:29.95 &  +06:17:38.9 &  0.7391 &  7.02 &   0 &   3.59 &   0 &   0 & \nodata \\ 
51913-0469-156 & 09:00:30.79 &  +01:04:46.4 &  3.5932 & 11.52 &   0 &   3.46 &   1 &   0 & \nodata \\ 
51900-0449-612 & 09:00:31.77 &  +55:02:17.4 &  1.9747 & 21.83 &   0 &   0.68 &   1 &   3 & 0.134 \\ 
52254-0765-392 & 09:00:32.29 &  +49:11:49.8 &  0.5991 &  4.39 &   0 &   0.05 &   0 &   0 & \nodata \\ 
53401-2086-339 & 09:00:32.61 &  +25:21:28.8 &  1.3047 & 15.05 &   0 &   3.83 &   2 &   0 & \nodata \\ 
54439-1785-607 & 09:00:33.04 &  +60:20:04.2 &  1.5592 & 10.80 &   0 &   1.49 &   1 &   0 & \nodata \\ 
52294-0831-201 & 09:00:33.50 &  +42:15:47.0 &  3.2901 &  5.97 &   0 &   4.19 &   2 &   4 & 0.157 \\ 
51992-0552-398 & 09:00:33.73 &  +52:17:28.8 &  1.8653 & 12.57 &   0 &   4.52 &   0 &   1 & 0.071 \\ 
54052-2432-526 & 09:00:34.13 &  +17:13:06.7 &  0.4306 &  9.00 &   0 &   2.69 &   0 &   0 & \nodata \\ 
53401-2086-338 & 09:00:34.57 &  +25:19:57.7 &  2.8189 & 12.64 &   0 &   4.18 &   1 &   1 & 0.046 \\ 
52964-1211-048 & 09:00:34.60 &  +33:58:07.2 &  0.5083 & 10.70 &   0 &   0.36 &   0 &   0 & \nodata \\ 
51913-0469-578 & 09:00:35.53 &  +02:07:37.8 &  0.6578 &  9.85 &   0 &   1.20 &   0 &   0 & \nodata \\ 
52606-0898-437 & 09:00:36.72 &  +46:30:44.3 &  1.5371 &  5.19 &   0 &   0.25 &   0 &   0 & \nodata \\ 
52989-1272-254 & 09:00:36.80 &  +32:11:29.5 &  2.9987 & 15.07 &   0 &   3.86 &   2 &   0 & \nodata \\ 
51908-0450-312 & 09:00:37.89 &  +55:03:18.0 &  0.9476 & 17.77 &   0 &   1.92 &   1 &   0 & \nodata \\ 
52972-1299-025 & 09:00:39.11 &  +07:28:08.6 &  2.0536 &  4.88 &   0 &   0.24 &   2 &   0 & \nodata \\ 
53357-1934-082 & 09:00:39.58 &  +27:08:39.9 &  0.7134 & 14.43 &   0 &   2.22 &   0 &   0 & \nodata \\ 
52674-1191-244 & 09:00:40.64 &  +05:28:46.1 &  1.9520 &  9.69 &   0 &   0.46 &   3 &   3 & 0.149 \\ 
54464-1876-454 & 09:00:42.04 &  +64:48:12.2 &  0.6446 &  7.17 &   0 &   2.06 &   0 &   0 & \nodata \\ 
53381-1933-026 & 09:00:42.10 &  +25:02:58.0 &  0.6760 &  7.32 &   0 &   4.46 &   0 &   0 & \nodata \\ 
52972-1299-021 & 09:00:43.06 &  +07:27:49.9 &  1.4672 &  4.84 &   0 &   1.69 &   0 &   0 & \nodata \\ 
51993-0551-579 & 09:00:43.83 &  +50:30:51.5 &  1.1571 &  5.00 &   0 &   2.12 &   0 &   0 & \nodata \\ 
51900-0449-588 & 09:00:44.38 &  +53:56:51.9 &  1.2003 &  7.03 &   0 &   1.87 &   0 &   0 & \nodata \\ 
53357-1934-148 & 09:00:44.64 &  +28:22:52.1 &  0.7998 &  6.42 &   0 &   1.52 &   0 &   0 & \nodata \\ 
51913-0469-160 & 09:00:46.10 &  +01:00:46.5 &  1.7420 &  5.35 &   0 &   0.95 &   3 &   0 & \nodata \\ 
51992-0552-262 & 09:00:47.49 &  +50:33:23.5 &  1.3919 &  8.76 &   0 &   4.38 &   0 &   0 & \nodata \\ 
52293-0830-021 & 09:00:48.36 &  +41:26:05.2 &  1.2050 &  4.03 &   0 &   4.11 &   0 &   0 & \nodata \\ 
52225-0565-611 & 09:00:48.49 &  +03:36:07.9 &  2.1729 & 13.11 &   0 &   4.05 &   0 &   1 & 0.102 \\ 
54439-1785-009 & 09:00:48.59 &  +58:34:36.2 &  1.1384 & 12.79 &   0 &   1.70 &   0 &   0 & \nodata \\ 
52294-0831-330 & 09:00:49.46 &  +43:48:35.1 &  0.9191 &  4.15 &   0 &   4.10 &   0 &   0 & \nodata \\ 
53708-2284-279 & 09:00:50.12 &  +21:53:49.6 &  1.6557 & 11.77 &   0 &   1.32 &   0 &   0 & \nodata \\ 
53381-1933-037 & 09:00:50.37 &  +25:25:44.7 &  1.7180 & 11.68 &   0 &   2.88 &   0 &   1 & 0.059 \\ 
54052-2432-108 & 09:00:50.52 &  +15:49:12.5 &  2.8450 &  8.89 &   0 &   1.46 &   0 &   0 & \nodata \\ 
52973-1300-319 & 09:00:50.57 &  +08:03:41.7 &  1.3843 &  6.68 &   0 &   3.28 &   1 &   0 & \nodata \\ 
52649-1192-249 & 09:00:50.92 &  +04:21:11.3 &  1.9406 & 14.51 &   0 &   3.52 &   1 &   0 & \nodata \\ 
52649-1192-378 & 09:00:50.92 &  +06:09:01.2 &  0.7263 & 12.06 &   0 &   0.14 &   0 &   0 & \nodata \\ 
52643-0935-610 & 09:00:51.43 &  +37:23:26.2 &  1.9966 &  7.63 &   0 &   1.00 &   2 &   2 & 0.081 \\ 
53051-1738-141 & 09:00:51.95 &  +09:17:04.6 &  1.8789 &  9.38 &   0 &   1.15 &   1 &   1 & 0.042 \\ 
53820-2433-579 & 09:00:52.38 &  +13:57:30.7 &  3.1870 & 15.01 &   0 &   4.13 &   3 &   0 & \nodata \\ 
53387-1935-309 & 09:00:52.56 &  +26:47:21.7 &  1.8606 &  6.60 &   0 &   3.80 &   3 &   4 & 0.158 \\ 
53708-2284-283 & 09:00:52.95 &  +21:13:26.4 &  1.3604 &  8.53 &   0 &   1.68 &   0 &   0 & \nodata \\ 
51993-0551-599 & 09:00:53.02 &  +51:36:47.4 &  1.3468 & 10.50 &   0 &   0.99 &   1 &   0 & \nodata \\ 
52294-0831-216 & 09:00:53.26 &  +42:20:54.2 &  1.5897 & 20.93 &   0 &   3.85 &   0 &   0 & \nodata \\ 
51929-0470-236 & 09:00:53.93 & --00:07:26.1 &  0.8886 & 11.67 &   0 &   4.10 &   0 &   0 & \nodata \\ 
53729-2283-578 & 09:00:54.03 &  +19:36:59.1 &  1.8982 &  8.37 &   0 &   1.46 &   1 &   0 & \nodata \\ 
52705-0936-380 & 09:00:54.32 &  +38:44:59.6 &  1.6138 &  7.52 &   0 &   4.38 &   0 &   0 & \nodata \\ 
53708-2284-243 & 09:00:55.55 &  +21:15:57.4 &  1.6868 &  7.65 &   0 &   0.13 &   1 &   0 & \nodata \\ 
53826-2434-394 & 09:00:55.93 &  +15:03:01.3 &  1.1863 & 22.04 &   0 &   2.45 &   0 &   0 & \nodata \\ 
52606-0898-431 & 09:00:56.24 &  +46:10:02.1 &  2.0488 &  6.82 &   0 &   1.51 &   0 &   0 & \nodata \\ 
51924-0483-542 & 09:00:56.36 &  +57:48:56.8 &  0.8319 &  4.28 &   0 &   4.15 &   0 &   0 & \nodata \\ 
51913-0469-575 & 09:00:56.89 &  +02:17:02.6 &  0.8299 &  6.19 &   0 &   3.15 &   0 &   0 & \nodata \\ 
52238-0764-119 & 09:00:57.94 &  +47:13:51.7 &  2.3173 &  6.42 &   0 &   3.00 &   0 &   0 & \nodata \\ 
52703-1199-120 & 09:00:58.43 &  +39:51:52.9 &  0.8452 &  6.83 &   0 &   3.24 &   0 &   0 & \nodata \\ 
52973-1300-347 & 09:00:58.91 &  +08:50:11.9 &  3.5850 &  8.36 &   0 &   3.66 &   0 &   0 & \nodata \\ 
52974-1271-614 & 09:00:59.22 &  +32:46:22.5 &  3.0065 &  7.05 &   0 &   2.01 &   0 &   0 & \nodata \\ 
53700-2285-272 & 09:00:59.31 &  +18:54:32.6 &  0.4740 &  7.77 &   0 &   2.74 &   0 &   0 & \nodata \\ 
51993-0551-048 & 09:01:00.14 &  +50:07:03.4 &  1.7649 & 11.06 &   0 &   3.38 &   0 &   0 & \nodata \\ 
51913-0469-058 & 09:01:00.53 &  +00:25:56.9 &  2.0768 &  4.93 &   0 &   0.05 &   0 &   0 & \nodata \\ 
52643-0935-038 & 09:01:00.60 &  +36:41:18.3 &  0.4915 &  6.10 &   0 &   0.03 &   0 &   0 & \nodata \\ 
52238-0764-107 & 09:01:00.61 &  +47:25:36.2 &  4.6082 &  7.21 &   0 &   2.11 &   0 &   0 & \nodata \\ 
54085-2575-559 & 09:01:01.05 &  +11:27:35.5 &  1.2646 & 16.33 &   0 &   3.19 &   3 &   0 & \nodata \\ 
54464-1876-527 & 09:01:01.25 &  +65:03:22.9 &  3.4309 & 11.89 &   0 &   2.96 &   0 &   2 & 0.098 \\ 
52674-1191-340 & 09:01:01.68 &  +07:11:20.3 &  0.9531 & 11.84 &   0 &   4.61 &   1 &   0 & \nodata \\ 
53381-1933-629 & 09:01:02.08 &  +25:57:22.3 &  1.1030 & 20.03 &   0 &   2.26 &   0 &   0 & \nodata \\ 
53357-1934-058 & 09:01:02.35 &  +27:29:59.2 &  0.8674 &  6.48 &   0 &   3.62 &   0 &   0 & \nodata \\ 
52989-1272-385 & 09:01:02.43 &  +33:40:52.0 &  0.8414 &  8.10 &   0 &   1.70 &   0 &   0 & \nodata \\ 
54464-1876-520 & 09:01:02.44 &  +64:03:57.8 &  1.2291 &  7.18 &   0 &   2.13 &   0 &   0 & \nodata \\ 
53051-1738-415 & 09:01:02.64 &  +10:31:14.8 &  1.7660 &  9.43 &   0 &   2.59 &   0 &   1 & 0.055 \\ 
52703-1212-310 & 09:01:02.93 &  +35:49:28.5 &  3.1162 &  8.27 &   0 &   0.32 &   1 &   1 & 0.074 \\ 
54052-2432-101 & 09:01:03.21 &  +15:52:38.7 &  0.6346 & 11.65 &   0 &   0.81 &   0 &   0 & \nodata \\ 
54052-2432-561 & 09:01:03.30 &  +17:22:13.7 &  1.5422 &  6.19 &   0 &   1.46 &   0 &   0 & \nodata \\ 
52294-0831-194 & 09:01:03.44 &  +42:54:23.0 &  0.9976 & 18.23 &   0 &   3.95 &   0 &   0 & \nodata \\ 
52293-0830-607 & 09:01:03.91 &  +42:15:52.5 &  1.3597 &  7.65 &   0 &   0.93 &   0 &   0 & \nodata \\ 
52669-1198-639 & 09:01:04.72 &  +39:37:09.7 &  0.7684 & 21.27 &   0 &   1.88 &   1 &   0 & \nodata \\ 
52964-1211-553 & 09:01:04.75 &  +34:55:24.2 &  0.5641 &  6.13 &   0 &   1.63 &   0 &   0 & \nodata \\ 
52674-1191-192 & 09:01:04.77 &  +06:09:53.2 &  1.5008 & 11.60 &   0 &   1.40 &   1 &   0 & \nodata \\ 
53401-2086-225 & 09:01:05.08 &  +24:27:46.1 &  1.6261 & 12.71 &   0 &   1.91 &   0 &   0 & \nodata \\ 
52974-1590-130 & 09:01:05.14 &  +30:28:29.2 &  2.9088 &  9.89 &   0 &   2.68 &   0 &   0 & \nodata \\ 
52974-1271-620 & 09:01:05.19 &  +32:51:46.6 &  1.5065 & 23.74 &   0 &   1.17 &   1 &   0 & \nodata \\ 
54439-1785-003 & 09:01:05.34 &  +58:29:14.8 &  1.7638 & 15.26 &   0 &   3.25 &   0 &   0 & \nodata \\ 
52649-1192-252 & 09:01:06.38 &  +04:28:38.0 &  1.9200 & 10.29 &   0 &   2.45 &   0 &   0 & \nodata \\ 
52238-0764-002 & 09:01:06.60 &  +47:01:03.5 &  1.8158 & 17.45 &   0 &   4.65 &   0 &   0 & \nodata \\ 
51993-0551-630 & 09:01:07.10 &  +51:08:01.4 &  1.7105 &  7.69 &   0 &   1.77 &   1 &   0 & \nodata \\ 
52238-0764-013 & 09:01:07.66 &  +46:53:45.9 &  0.4225 & 10.20 &   0 &   0.33 &   0 &   0 & \nodata \\ 
53729-2283-579 & 09:01:08.16 &  +19:34:45.7 &  1.7221 &  9.41 &   0 &   2.02 &   1 &   1 & 0.028 \\ 
52974-1271-619 & 09:01:10.39 &  +32:56:52.1 &  3.9509 &  8.42 &   0 &   1.91 &   1 &   0 & \nodata \\ 
51924-0483-080 & 09:01:11.07 &  +55:40:14.3 &  1.6102 & 18.06 &   0 &   0.25 &   0 &   0 & \nodata \\ 
52649-1192-275 & 09:01:11.85 &  +04:48:58.8 &  1.8622 & 11.49 &   0 &   4.00 &   3 &   0 & \nodata \\ 
51929-0470-324 & 09:01:12.04 &  +01:15:49.5 &  0.7804 & 14.42 &   0 &   3.60 &   1 &   0 & \nodata \\ 
52238-0764-015 & 09:01:12.41 &  +46:55:53.3 &  2.4906 & 10.05 &   0 &   1.07 &   0 &   3 & 0.120 \\ 
52974-1271-028 & 09:01:12.98 &  +31:53:23.3 &  1.5232 &  8.29 &   0 &   0.79 &   0 &   0 & \nodata \\ 
52238-0764-020 & 09:01:13.21 &  +46:57:34.6 &  0.4297 & 13.08 &   0 &   4.80 &   0 &   0 & \nodata \\ 
53401-2086-203 & 09:01:13.29 &  +23:46:25.7 &  1.0140 &  4.73 &   0 &   2.73 &   0 &   0 & \nodata \\ 
52254-0765-302 & 09:01:16.16 &  +48:48:01.5 &  1.0693 &  9.83 &   0 &   3.56 &   0 &   0 & \nodata \\ 
53729-2283-557 & 09:01:16.74 &  +18:46:39.7 &  0.8963 & 11.06 &   0 &   1.33 &   0 &   0 & \nodata \\ 
52606-0898-473 & 09:01:17.40 &  +46:16:32.9 &  0.9145 &  5.80 &   0 &   1.67 &   1 &   0 & \nodata \\ 
52973-1300-295 & 09:01:17.56 &  +07:51:44.1 &  1.8549 & 20.15 &   0 &   3.92 &   0 &   0 & \nodata \\ 
54085-2575-045 & 09:01:18.41 &  +10:57:59.0 &  0.8325 & 16.99 &   0 &   1.95 &   0 &   0 & \nodata \\ 
53683-2282-617 & 09:01:18.47 &  +22:14:30.0 &  0.6105 & 11.02 &   0 &   0.10 &   0 &   0 & \nodata \\ 
54085-2575-456 & 09:01:19.05 &  +12:12:29.9 &  3.1361 &  9.46 &   0 &   0.97 &   0 &   0 & \nodata \\ 
51913-0469-109 & 09:01:19.74 &  +01:05:25.0 &  1.3687 &  9.49 &   0 &   1.61 &   0 &   0 & \nodata \\ 
53826-2434-303 & 09:01:21.17 &  +12:50:33.1 &  1.2509 & 11.20 &   0 &   2.93 &   0 &   0 & \nodata \\ 
53708-2284-268 & 09:01:21.97 &  +21:39:51.6 &  1.6390 &  9.98 &   0 &   1.83 &   1 &   0 & \nodata \\ 
53683-2282-009 & 09:01:22.67 &  +20:44:46.5 &  2.0992 & 12.12 &   0 &   1.28 &   4 &   2 & 0.112 \\ 
52703-1199-119 & 09:01:22.72 &  +39:23:22.5 &  1.0948 & 10.77 &   0 &   2.20 &   0 &   0 & \nodata \\ 
53387-1935-354 & 09:01:23.47 &  +27:17:02.6 &  0.9316 & 11.33 &   0 &   4.40 &   0 &   0 & \nodata \\ 
53381-1933-632 & 09:01:23.95 &  +25:52:38.7 &  3.5638 & 19.72 &   0 &   3.42 &   3 &   1 & 0.050 \\ 
53401-2086-218 & 09:01:24.30 &  +24:11:33.5 &  1.8762 & 25.47 &   0 &   3.29 &   1 &   2 & 0.090 \\ 
53387-1935-285 & 09:01:25.56 &  +26:14:12.8 &  1.5463 &  6.98 &   0 &   2.32 &   1 &   0 & \nodata \\ 
52606-0898-466 & 09:01:26.64 &  +46:12:49.4 &  1.1607 &  8.14 &   0 &   0.67 &   0 &   0 & \nodata \\ 
53729-2283-544 & 09:01:26.84 &  +19:00:10.4 &  1.8410 & 18.12 &   0 &   4.81 &   0 &   0 & \nodata \\ 
53051-1738-145 & 09:01:27.06 &  +09:34:42.9 &  0.8246 & 15.77 &   0 &   1.94 &   0 &   0 & \nodata \\ 
53387-1935-358 & 09:01:27.13 &  +27:19:20.3 &  1.3402 & 17.96 &   0 &   1.46 &   0 &   0 & \nodata \\ 
53820-2433-090 & 09:01:27.36 &  +13:06:04.5 &  0.8629 &  8.57 &   0 &   4.33 &   0 &   0 & \nodata \\ 
52703-1199-104 & 09:01:27.71 &  +39:22:49.9 &  1.8566 &  7.15 &   0 &   2.33 &   1 &   0 & \nodata \\ 
52606-0898-462 & 09:01:27.97 &  +46:25:39.1 &  0.3785 &  9.33 &   0 &   1.93 &   0 &   0 & \nodata \\ 
52705-0936-419 & 09:01:28.23 &  +38:42:55.1 &  2.0250 &  6.79 &   0 &   4.87 &   0 &   1 & 0.038 \\ 
53051-1738-159 & 09:01:28.88 &  +09:36:15.9 &  1.4731 & 15.13 &   0 &   1.37 &   0 &   0 & \nodata \\ 
52964-1211-556 & 09:01:29.13 &  +35:05:40.4 &  2.1794 &  6.31 &   0 &   3.60 &   0 &   0 & \nodata \\ 
53381-1933-040 & 09:01:29.28 &  +25:34:55.3 &  1.0203 &  4.62 &   0 &   0.23 &   0 &   0 & \nodata \\ 
52973-1300-391 & 09:01:29.37 &  +08:25:41.1 &  1.0029 & 20.58 &   0 &   1.07 &   0 &   0 & \nodata \\ 
52703-1212-315 & 09:01:29.50 &  +36:05:39.2 &  1.8230 &  8.87 &   0 &   0.89 &   0 &   1 & 0.038 \\ 
52705-0936-137 & 09:01:29.84 &  +37:04:11.5 &  1.5106 &  6.24 &   0 &   3.48 &   0 &   0 & \nodata \\ 
52605-0897-554 & 09:01:30.01 &  +44:55:48.7 &  1.9552 & 10.38 &   0 &   0.80 &   0 &   0 & \nodata \\ 
54450-1786-275 & 09:01:30.49 &  +61:21:32.0 &  1.6653 &  8.85 &   0 &   2.92 &   0 &   0 & \nodata \\ 
54464-1876-133 & 09:01:30.78 &  +63:11:17.8 &  1.8558 & 14.20 &   0 &   1.85 &   2 &   0 & \nodata \\ 
53729-2283-067 & 09:01:31.27 &  +18:15:30.0 &  0.7837 & 20.48 &   0 &   0.85 &   0 &   0 & \nodata \\ 
52972-1299-036 & 09:01:31.46 &  +07:46:39.8 &  1.0412 &  7.85 &   0 &   2.08 &   0 &   0 & \nodata \\ 
53820-2433-592 & 09:01:31.51 &  +14:29:28.0 &  1.2654 & 15.19 &   0 &   4.62 &   0 &   0 & \nodata \\ 
51993-0551-570 & 09:01:31.97 &  +51:00:16.3 &  0.7754 &  6.75 &   0 &   0.98 &   0 &   0 & \nodata \\ 
53708-2284-438 & 09:01:32.10 &  +22:33:08.7 &  1.6569 &  7.55 &   0 &   3.05 &   0 &   0 & \nodata \\ 
52703-1199-525 & 09:01:32.36 &  +40:35:42.3 &  1.7287 & 12.01 &   0 &   0.52 &   0 &   0 & \nodata \\ 
54085-2575-449 & 09:01:32.38 &  +12:22:08.9 &  2.7862 &  8.53 &   0 &   2.75 &   1 &   0 & \nodata \\ 
53401-2086-209 & 09:01:32.62 &  +23:32:57.7 &  0.8447 &  7.40 &   0 &   4.89 &   2 &   0 & \nodata \\ 
52643-0935-634 & 09:01:32.68 &  +36:44:35.3 &  1.0159 & 12.01 &   0 &   3.29 &   1 &   0 & \nodata \\ 
52649-1192-420 & 09:01:32.81 &  +05:53:46.0 &  1.5222 &  6.20 &   0 &   2.87 &   0 &   0 & \nodata \\ 
52294-0831-213 & 09:01:33.22 &  +42:12:42.3 &  1.4096 & 13.78 &   0 &   1.28 &   1 &   0 & \nodata \\ 
52238-0566-319 & 09:01:33.42 &  +03:14:12.4 &  0.4586 &  5.58 &   0 &   3.53 &   0 &   0 & \nodata \\ 
54464-1876-146 & 09:01:33.73 &  +63:21:41.7 &  0.8394 &  4.85 &   0 &   2.82 &   0 &   0 & \nodata \\ 
53729-2283-075 & 09:01:34.03 &  +18:16:50.5 &  1.6674 & 19.07 &   0 &   3.25 &   0 &   0 & \nodata \\ 
53357-1934-518 & 09:01:34.30 &  +28:40:48.5 &  3.6419 &  4.84 &   0 &   2.27 &   1 &   1 & 0.035 \\ 
51929-0470-400 & 09:01:34.38 &  +00:21:09.4 &  1.8945 &  7.10 &   0 &   3.24 &   0 &   0 & \nodata \\ 
53051-1738-149 & 09:01:34.42 &  +09:28:54.2 &  1.4231 & 11.61 &   0 &   1.89 &   0 &   0 & \nodata \\ 
51993-0551-022 & 09:01:34.71 &  +49:45:31.2 &  1.1921 &  5.81 &   0 &   2.86 &   1 &   0 & \nodata \\ 
54052-2432-120 & 09:01:35.48 &  +15:54:07.2 &  1.2486 &  4.83 &   0 &   2.57 &   1 &   0 & \nodata \\ 
51924-0483-068 & 09:01:36.03 &  +55:51:26.2 &  2.9428 & 11.25 &   0 &   4.26 &   1 &   0 & \nodata \\ 
52973-1300-388 & 09:01:37.32 &  +08:27:10.0 &  1.2082 & 16.55 &   0 &   1.70 &   0 &   0 & \nodata \\ 
52976-1591-322 & 09:01:38.58 &  +31:41:50.8 &  1.9620 &  7.64 &   0 &   4.87 &   0 &   0 & \nodata \\ 
53387-1935-291 & 09:01:39.11 &  +26:21:17.3 &  1.3524 &  4.41 &   0 &   3.23 &   0 &   0 & \nodata \\ 
51992-0552-277 & 09:01:39.95 &  +50:30:51.7 &  0.8991 &  7.20 &   0 &   1.82 &   1 &   0 & \nodata \\ 
54085-2575-552 & 09:01:40.11 &  +11:38:37.4 &  0.6710 &  7.67 &   0 &   2.63 &   0 &   0 & \nodata \\ 
52605-0897-008 & 09:01:40.67 &  +44:14:02.9 &  2.3540 &  8.35 &   0 &   2.68 &   2 &   2 & 0.083 \\ 
52703-1199-537 & 09:01:40.88 &  +41:02:35.5 &  1.4203 & 19.92 &   0 &   1.31 &   0 &   0 & \nodata \\ 
52703-1199-527 & 09:01:41.01 &  +41:00:36.1 &  1.9931 &  4.08 &   0 &   4.37 &   0 &   0 & \nodata \\ 
52989-1272-262 & 09:01:41.07 &  +33:09:01.6 &  2.0008 & 14.47 &   0 &   0.62 &   1 &   0 & \nodata \\ 
52238-0566-289 & 09:01:41.43 &  +02:55:46.1 &  1.0151 &  6.66 &   0 &   2.54 &   0 &   0 & \nodata \\ 
53051-1738-416 & 09:01:41.51 &  +10:27:53.5 &  1.1816 &  5.96 &   0 &   0.32 &   0 &   0 & \nodata \\ 
52668-1200-347 & 09:01:41.58 &  +41:29:01.3 &  0.5729 &  8.92 &   0 &   4.78 &   0 &   0 & \nodata \\ 
53357-1934-509 & 09:01:42.04 &  +28:26:41.2 &  1.2209 &  6.67 &   0 &   0.41 &   1 &   0 & \nodata \\ 
51907-0484-356 & 09:01:42.27 &  +58:39:27.3 &  1.7920 & 11.88 &   0 &   2.14 &   2 &   0 & \nodata \\ 
52238-0566-339 & 09:01:42.31 &  +03:52:06.1 &  1.3540 &  9.34 &   0 &   1.98 &   0 &   0 & \nodata \\ 
52294-0831-198 & 09:01:42.40 &  +42:56:30.9 &  1.0138 &  6.16 &   0 &   2.38 &   1 &   0 & \nodata \\ 
52973-1300-274 & 09:01:43.24 &  +08:10:19.4 &  1.2854 &  4.89 &   0 &   2.84 &   1 &   0 & \nodata \\ 
53357-1934-505 & 09:01:43.53 &  +28:32:11.6 &  1.8009 &  6.06 &   0 &   2.42 &   0 &   0 & \nodata \\ 
52964-1211-116 & 09:01:43.70 &  +34:42:32.6 &  1.0076 &  4.22 &   0 &   1.41 &   0 &   0 & \nodata \\ 
52989-1272-379 & 09:01:43.79 &  +34:18:35.6 &  1.1312 &  9.94 &   0 &   3.22 &   1 &   0 & \nodata \\ 
52643-0935-022 & 09:01:44.19 &  +36:29:57.2 &  1.7152 &  5.15 &   0 &   0.91 &   0 &   0 & \nodata \\ 
52705-0936-448 & 09:01:44.55 &  +38:55:11.1 &  2.1694 & 11.10 &   0 &   1.52 &   1 &   1 & 0.041 \\ 
53708-2284-246 & 09:01:44.88 &  +21:06:37.2 &  1.9550 &  6.19 &   0 &   0.30 &   0 &   0 & \nodata \\ 
52254-0765-424 & 09:01:44.93 &  +49:22:46.6 &  0.7093 &  6.00 &   0 &   2.15 &   0 &   0 & \nodata \\ 
51929-0470-225 & 09:01:45.28 & --00:00:51.7 &  1.4541 & 12.54 &   0 &   1.54 &   0 &   0 & \nodata \\ 
52989-1272-267 & 09:01:45.31 &  +32:57:26.9 &  0.9659 &  5.85 &   0 &   1.41 &   0 &   0 & \nodata \\ 
52705-0936-483 & 09:01:45.42 &  +38:01:00.1 &  1.4785 &  8.07 &   0 &   3.34 &   0 &   0 & \nodata \\ 
53683-2282-637 & 09:01:45.63 &  +21:33:53.3 &  1.0758 & 10.37 &   0 &   1.40 &   0 &   0 & \nodata \\ 
53729-2283-004 & 09:01:45.88 &  +17:45:52.3 &  1.9009 &  8.80 &   0 &   1.65 &   1 &   1 & 0.041 \\ 
53826-2434-384 & 09:01:47.01 &  +15:09:51.5 &  1.1599 & 16.02 &   0 &   1.55 &   0 &   0 & \nodata \\ 
52703-1199-008 & 09:01:48.30 &  +39:02:15.6 &  2.2078 & 14.04 &   0 &   3.89 &   0 &   2 & 0.074 \\ 
54052-2432-068 & 09:01:48.46 &  +15:53:21.0 &  0.7837 & 10.02 &   0 &   2.44 &   0 &   0 & \nodata \\ 
53683-2282-075 & 09:01:48.47 &  +21:20:46.5 &  1.8562 &  5.21 &   0 &   4.29 &   0 &   4 & 0.145 \\ 
52974-1590-598 & 09:01:48.55 &  +31:30:19.4 &  1.5885 &  4.93 &   0 &   1.89 &   2 &   0 & \nodata \\ 
54052-2432-007 & 09:01:48.57 &  +15:13:39.7 &  0.4949 &  8.37 &   0 &   3.27 &   0 &   0 & \nodata \\ 
52703-1199-013 & 09:01:48.80 &  +39:08:31.6 &  1.5541 &  9.64 &   0 &   3.44 &   1 &   0 & \nodata \\ 
53683-2282-063 & 09:01:48.94 &  +20:50:28.7 &  1.0236 &  9.00 &   0 &   0.83 &   0 &   0 & \nodata \\ 
52703-1199-501 & 09:01:49.37 &  +40:01:13.2 &  1.3868 &  6.39 &   0 &   1.67 &   0 &   0 & \nodata \\ 
52989-1272-206 & 09:01:49.44 &  +31:54:08.6 &  1.9410 &  8.95 &   0 &   2.57 &   0 &   1 & 0.037 \\ 
53708-2284-241 & 09:01:49.64 &  +20:55:13.2 &  3.1390 &  9.70 &   0 &   0.57 &   0 &   2 & 0.123 \\ 
53708-2284-435 & 09:01:50.24 &  +22:40:53.9 &  0.4446 &  6.04 &   0 &   0.56 &   0 &   0 & \nodata \\ 
51913-0469-102 & 09:01:50.55 &  +00:30:54.8 &  1.6685 &  7.06 &   0 &   0.21 &   0 &   0 & \nodata \\ 
53826-2434-276 & 09:01:50.95 &  +13:15:20.6 &  0.5038 &  9.48 &   0 &   3.08 &   0 &   0 & \nodata \\ 
52238-0566-347 & 09:01:51.66 &  +03:37:04.4 &  1.5813 &  7.28 &   0 &   2.46 &   1 &   0 & \nodata \\ 
51924-0471-335 & 09:01:51.80 &  +02:06:20.0 &  1.8851 &  7.65 &   0 &   4.79 &   1 &   0 & \nodata \\ 
51908-0450-397 & 09:01:51.86 &  +55:32:23.1 &  1.8426 &  6.23 &   0 &   3.04 &   1 &   2 & 0.084 \\ 
53820-2433-632 & 09:01:52.38 &  +14:22:09.7 &  1.0414 &  5.59 &   0 &   3.61 &   0 &   0 & \nodata \\ 
52989-1272-423 & 09:01:52.74 &  +33:44:13.5 &  2.0263 &  5.75 &   0 &   3.41 &   2 &   1 & 0.040 \\ 
53357-1934-113 & 09:01:52.83 &  +28:09:07.7 &  1.5616 &  6.24 &   0 &   2.28 &   1 &   0 & \nodata \\ 
51924-0483-150 & 09:01:53.32 &  +56:44:19.5 &  1.1818 &  7.24 &   0 &   0.35 &   0 &   0 & \nodata \\ 
52674-1191-421 & 09:01:53.41 &  +06:59:15.5 &  1.0813 &  9.79 &   0 &   4.40 &   1 &   0 & \nodata \\ 
51924-0483-591 & 09:01:54.76 &  +57:59:46.7 &  2.1358 & 12.80 &   0 &   0.75 &   0 &   0 & \nodata \\ 
52705-0936-498 & 09:01:54.96 &  +38:05:34.4 &  1.0356 &  7.62 &   0 &   2.32 &   1 &   0 & \nodata \\ 
52294-0831-186 & 09:01:55.15 &  +42:54:04.4 &  1.7359 &  8.19 &   0 &   2.63 &   0 &   0 & \nodata \\ 
52669-1198-030 & 09:01:55.28 &  +39:01:24.8 &  1.7217 &  8.89 &   0 &   1.65 &   1 &   0 & \nodata \\ 
52605-0897-599 & 09:01:56.19 &  +45:06:45.4 &  1.7111 &  6.92 &   0 &   4.25 &   0 &   0 & \nodata \\ 
52989-1272-426 & 09:01:56.24 &  +33:33:49.4 &  0.8779 &  8.40 &   0 &   1.55 &   0 &   0 & \nodata \\ 
52974-1590-094 & 09:01:56.41 &  +30:22:19.1 &  1.5884 &  6.40 &   0 &   0.35 &   0 &   0 & \nodata \\ 
52703-1199-526 & 09:01:56.90 &  +40:30:35.0 &  1.7552 &  8.97 &   0 &   4.16 &   0 &   0 & \nodata \\ 
52606-0898-362 & 09:01:57.15 &  +46:45:19.0 &  0.5781 &  9.87 &   0 &   2.93 &   0 &   0 & \nodata \\ 
52989-1272-435 & 09:01:59.32 &  +33:22:15.3 &  1.7121 & 12.68 &   0 &   1.91 &   0 &   0 & \nodata \\ 
51900-0448-623 & 09:02:00.54 &  +56:36:46.9 &  2.1209 & 10.09 &   0 &   2.14 &   1 &   3 & 0.160 \\ 
54085-2575-536 & 09:02:01.00 &  +11:54:44.8 &  1.5972 &  7.90 &   0 &   1.94 &   1 &   0 & \nodata \\ 
53357-1934-056 & 09:02:01.27 &  +27:19:07.7 &  0.9837 &  4.83 &   0 &   0.73 &   0 &   0 & \nodata \\ 
53401-2086-214 & 09:02:02.28 &  +23:52:12.9 &  0.9566 & 13.12 &   0 &   2.24 &   0 &   0 & \nodata \\ 
53708-2284-477 & 09:02:03.10 &  +22:27:32.2 &  2.5300 &  7.90 &   0 &   3.60 &   0 &   1 & 0.050 \\ 
52606-0898-468 & 09:02:03.54 &  +46:24:23.6 &  2.1616 & 10.56 &   0 &   3.60 &   1 &   0 & \nodata \\ 
51913-0469-117 & 09:02:03.84 &  +00:59:26.8 &  3.2337 & 19.58 &   0 &   1.43 &   0 &   0 & \nodata \\ 
52649-1192-406 & 09:02:03.91 &  +06:18:49.6 &  1.7294 &  8.43 &   0 &   2.76 &   0 &   0 & \nodata \\ 
52254-0765-334 & 09:02:03.98 &  +49:40:14.6 &  1.8283 &  8.55 &   0 &   1.80 &   0 &   1 & 0.038 \\ 
52974-1271-634 & 09:02:04.09 &  +32:22:47.9 &  1.6670 &  8.54 &   0 &   2.35 &   0 &   0 & \nodata \\ 
52705-0936-165 & 09:02:04.95 &  +37:18:01.5 &  2.2926 &  8.60 &   0 &   3.48 &   0 &   2 & 0.082 \\ 
53708-2284-479 & 09:02:05.17 &  +22:33:52.2 &  1.0778 &  4.92 &   0 &   3.33 &   0 &   0 & \nodata \\ 
52668-1200-353 & 09:02:05.47 &  +41:29:08.2 &  1.5977 & 11.25 &   0 &   4.50 &   1 &   0 & \nodata \\ 
53729-2283-005 & 09:02:05.58 &  +17:47:22.8 &  1.1893 &  7.65 &   0 &   1.88 &   0 &   0 & \nodata \\ 
51993-0551-019 & 09:02:06.12 &  +50:16:00.7 &  2.1541 &  8.02 &   0 &   1.89 &   0 &   0 & \nodata \\ 
54439-1785-596 & 09:02:06.51 &  +59:57:50.3 &  2.3183 &  4.86 &   0 &   1.94 &   3 &   2 & 0.112 \\ 
52238-0566-359 & 09:02:06.59 &  +03:21:26.8 &  0.8894 &  5.64 &   0 &   0.76 &   0 &   0 & \nodata \\ 
52294-0831-121 & 09:02:07.03 &  +41:42:22.6 &  1.8493 &  8.14 &   0 &   4.14 &   0 &   0 & \nodata \\ 
51992-0552-164 & 09:02:07.04 &  +51:17:14.2 &  0.6434 &  8.81 &   0 &   0.86 &   0 &   0 & \nodata \\ 
52974-1590-038 & 09:02:07.15 &  +29:45:47.1 &  0.9915 &  5.49 &   0 &   0.28 &   0 &   0 & \nodata \\ 
52703-1199-502 & 09:02:07.18 &  +40:16:53.5 &  2.0244 &  7.31 &   0 &   4.81 &   1 &   0 & \nodata \\ 
51924-0483-498 & 09:02:07.20 &  +57:07:37.8 &  1.5949 &  6.05 &   0 &   1.66 &   0 &   0 & \nodata \\ 
52974-1271-613 & 09:02:07.63 &  +32:57:29.5 &  1.7461 & 20.19 &   0 &   2.87 &   0 &   0 & \nodata \\ 
54439-1785-039 & 09:02:08.32 &  +59:26:28.7 &  2.1607 &  7.43 &   0 &   4.14 &   2 &   1 & 0.036 \\ 
51992-0552-453 & 09:02:08.63 &  +51:43:52.6 &  1.9750 & 11.29 &   0 &   1.31 &   2 &   1 & 0.026 \\ 
53357-1934-115 & 09:02:09.22 &  +28:16:04.4 &  0.7971 & 11.33 &   0 &   2.59 &   0 &   0 & \nodata \\ 
52703-1199-078 & 09:02:10.23 &  +39:18:59.0 &  0.8142 &  5.45 &   0 &   3.39 &   0 &   0 & \nodata \\ 
52974-1590-090 & 09:02:10.83 &  +30:12:07.6 &  0.3906 &  7.76 &   0 &   0.89 &   0 &   0 & \nodata \\ 
52703-1199-538 & 09:02:11.79 &  +41:07:31.0 &  1.6526 & 12.14 &   0 &   3.05 &   1 &   0 & \nodata \\ 
52705-0936-162 & 09:02:12.76 &  +37:22:08.0 &  1.2423 & 13.18 &   0 &   1.26 &   2 &   0 & \nodata \\ 
52649-1192-225 & 09:02:12.77 &  +04:44:51.9 &  1.6280 &  4.07 &   0 &   4.60 &   0 &   0 & \nodata \\ 
52606-0898-221 & 09:02:12.92 &  +45:38:04.3 &  2.3416 &  4.25 &   0 &   2.96 &   3 &   3 & 0.126 \\ 
52964-1211-598 & 09:02:13.40 &  +35:09:42.7 &  0.3814 & 14.26 &   0 &   0.19 &   0 &   0 & \nodata \\ 
52674-1191-423 & 09:02:14.47 &  +06:58:19.4 &  2.3189 &  5.36 &   0 &   2.32 &   1 &   1 & 0.036 \\ 
52649-1192-221 & 09:02:15.33 &  +04:53:51.8 &  2.2215 &  7.04 &   0 &   1.51 &   0 &   1 & 0.041 \\ 
52238-0566-398 & 09:02:15.35 &  +03:24:08.0 &  0.4304 & 11.81 &   0 &   2.02 &   0 &   0 & \nodata \\ 
52705-0936-501 & 09:02:16.49 &  +37:57:24.1 &  0.8647 & 16.56 &   0 &   0.80 &   2 &   0 & \nodata \\ 
52705-0936-084 & 09:02:16.55 &  +36:38:45.3 &  3.4472 &  7.38 &   0 &   3.59 &   0 &   1 & 0.087 \\ 
53729-2283-592 & 09:02:17.11 &  +19:16:13.9 &  1.3460 &  5.77 &   0 &   0.51 &   0 &   0 & \nodata \\ 
52649-1192-462 & 09:02:18.51 &  +05:03:17.5 &  2.9389 & 10.28 &   0 &   1.13 &   2 &   1 & 0.044 \\ 
53401-2086-124 & 09:02:19.56 &  +23:35:34.8 &  1.2991 &  6.19 &   0 &   0.62 &   0 &   0 & \nodata \\ 
51908-0450-329 & 09:02:20.26 &  +56:20:00.0 &  1.8393 &  4.47 &   0 &   3.67 &   2 &   0 & \nodata \\ 
52668-1200-345 & 09:02:21.09 &  +41:25:24.8 &  2.9588 & 10.09 &   0 &   2.54 &   0 &   0 & \nodata \\ 
52254-0765-250 & 09:02:21.53 &  +48:11:36.4 &  0.8724 &  5.91 &   0 &   3.26 &   0 &   0 & \nodata \\ 
54085-2575-542 & 09:02:21.58 &  +11:41:20.2 &  1.2891 & 11.55 &   0 &   4.32 &   0 &   0 & \nodata \\ 
53401-2086-185 & 09:02:21.72 &  +24:35:00.1 &  1.6129 & 12.03 &   0 &   2.27 &   2 &   0 & \nodata \\ 
53826-2434-257 & 09:02:22.33 &  +13:33:33.1 &  0.8292 & 15.88 &   0 &   1.42 &   1 &   0 & \nodata \\ 
53357-1934-548 & 09:02:22.73 &  +28:30:54.1 &  0.9329 &  9.37 &   0 &   3.63 &   2 &   0 & \nodata \\ 
53357-1934-560 & 09:02:23.33 &  +28:39:30.2 &  3.3114 & 26.22 &   0 &   1.76 &   1 &   1 & 0.048 \\ 
52705-0936-526 & 09:02:23.35 &  +38:30:44.2 &  1.8350 & 16.85 &   0 &   2.47 &   1 &   0 & \nodata \\ 
52254-0765-429 & 09:02:24.10 &  +49:31:56.9 &  1.2451 &  7.91 &   0 &   4.45 &   0 &   0 & \nodata \\ 
53708-2284-463 & 09:02:24.99 &  +22:41:18.2 &  0.9253 &  9.61 &   0 &   1.43 &   0 &   0 & \nodata \\ 
51913-0469-591 & 09:02:25.02 &  +01:31:06.7 &  1.8444 &  7.93 &   0 &   1.25 &   0 &   0 & \nodata \\ 
52294-0831-377 & 09:02:25.23 &  +43:30:02.6 &  0.7030 & 14.80 &   0 &   0.06 &   0 &   0 & \nodata \\ 
52964-1211-117 & 09:02:25.29 &  +34:47:29.1 &  1.5806 & 11.28 &   0 &   3.59 &   1 &   0 & \nodata \\ 
52973-1300-430 & 09:02:25.61 &  +08:30:42.7 &  0.8619 &  7.61 &   0 &   4.15 &   1 &   0 & \nodata \\ 
53700-2285-246 & 09:02:25.71 &  +18:29:42.6 &  1.8601 & 10.63 &   0 &   2.38 &   1 &   1 & 0.098 \\ 
53387-1935-250 & 09:02:25.87 &  +26:00:30.6 &  1.1002 & 14.07 &   0 &   1.16 &   0 &   0 & \nodata \\ 
52674-1191-478 & 09:02:25.95 &  +06:59:02.0 &  1.6031 &  7.91 &   0 &   1.18 &   1 &   0 & \nodata \\ 
51908-0450-424 & 09:02:26.13 &  +55:18:07.3 &  2.1458 &  8.71 &   0 &   1.48 &   2 &   2 & 0.089 \\ 
53387-1935-251 & 09:02:26.35 &  +26:24:44.5 &  2.1777 &  5.38 &   0 &   2.57 &   1 &   0 & \nodata \\ 
52649-1192-233 & 09:02:27.16 &  +04:43:09.5 &  0.5319 &  8.32 &   0 &   1.38 &   0 &   0 & \nodata \\ 
52989-1272-377 & 09:02:27.67 &  +34:03:48.8 &  0.7411 & 11.74 &   0 &   3.40 &   0 &   0 & \nodata \\ 
52989-1272-470 & 09:02:28.09 &  +33:36:42.2 &  1.7012 & 18.04 &   0 &   0.69 &   0 &   0 & \nodata \\ 
51924-0471-346 & 09:02:28.49 &  +02:03:48.5 &  1.8464 & 12.31 &   0 &   3.09 &   0 &   0 & \nodata \\ 
52238-0764-601 & 09:02:29.22 &  +48:39:06.1 &  1.3746 & 10.22 &   0 &   3.11 &   0 &   0 & \nodata \\ 
52705-0936-531 & 09:02:29.72 &  +38:46:43.5 &  1.1504 &  6.00 &   0 &   0.61 &   1 &   0 & \nodata \\ 
52606-0898-373 & 09:02:30.45 &  +46:41:50.4 &  1.8281 & 11.95 &   0 &   0.05 &   0 &   0 & \nodata \\ 
53828-2435-351 & 09:02:31.45 &  +17:28:41.2 &  1.4116 &  8.23 &   0 &   4.77 &   3 &   0 & \nodata \\ 
54052-2432-610 & 09:02:31.99 &  +17:03:28.1 &  1.7810 &  7.34 &   0 &   4.73 &   0 &   0 & \nodata \\ 
53357-1934-449 & 09:02:33.05 &  +29:17:20.9 &  2.2371 &  6.85 &   0 &   3.44 &   0 &   0 & \nodata \\ 
52989-1272-378 & 09:02:33.33 &  +33:58:00.0 &  0.6613 &  9.41 &   0 &   3.34 &   0 &   0 & \nodata \\ 
52668-1200-297 & 09:02:33.93 &  +40:10:34.9 &  1.1404 &  4.40 &   0 &   0.44 &   0 &   0 & \nodata \\ 
53729-2283-018 & 09:02:34.40 &  +17:52:53.5 &  1.1422 &  6.27 &   0 &   3.09 &   0 &   0 & \nodata \\ 
53357-1934-550 & 09:02:34.53 &  +28:41:18.6 &  3.5671 &  8.14 &   0 &   1.89 &   1 &   0 & \nodata \\ 
51924-0483-127 & 09:02:36.35 &  +56:47:45.2 &  0.9748 & 11.36 &   0 &   1.42 &   0 &   0 & \nodata \\ 
53387-1935-259 & 09:02:36.60 &  +25:56:39.7 &  0.4831 &  8.95 &   0 &   0.81 &   0 &   0 & \nodata \\ 
52989-1272-462 & 09:02:36.70 &  +33:42:54.2 &  1.1679 &  8.24 &   0 &   2.28 &   0 &   0 & \nodata \\ 
53729-2283-019 & 09:02:36.98 &  +18:01:08.0 &  0.4148 &  7.48 &   0 &   3.01 &   0 &   0 & \nodata \\ 
52605-0897-627 & 09:02:37.61 &  +45:16:25.4 &  1.2924 & 16.40 &   0 &   4.29 &   0 &   0 & \nodata \\ 
53820-2433-051 & 09:02:37.79 &  +12:54:24.6 &  1.3143 &  8.04 &   0 &   1.68 &   0 &   0 & \nodata \\ 
52974-1590-040 & 09:02:37.95 &  +29:54:31.0 &  1.1922 & 12.44 &   0 &   4.75 &   1 &   0 & \nodata \\ 
51992-0552-421 & 09:02:38.38 &  +52:28:15.7 &  1.3752 &  6.18 &   0 &   1.94 &   1 &   0 & \nodata \\ 
53820-2433-056 & 09:02:38.61 &  +13:37:34.4 &  1.7954 & 17.74 &   0 &   0.78 &   0 &   0 & \nodata \\ 
53708-2284-232 & 09:02:38.64 &  +22:09:34.3 &  2.8305 &  8.89 &   0 &   0.55 &   0 &   0 & \nodata \\ 
52703-1212-354 & 09:02:39.24 &  +36:17:21.6 &  1.3396 &  7.50 &   0 &   3.91 &   0 &   0 & \nodata \\ 
51924-0483-583 & 09:02:39.77 &  +58:19:22.9 &  1.1625 &  5.21 &   0 &   0.14 &   0 &   0 & \nodata \\ 
52703-1199-511 & 09:02:39.89 &  +39:57:26.7 &  3.0907 & 12.02 &   0 &   2.02 &   1 &   1 & 0.077 \\ 
52238-0566-316 & 09:02:40.23 &  +03:11:51.4 &  1.8975 & 10.70 &   0 &   0.66 &   1 &   0 & \nodata \\ 
52973-1300-321 & 09:02:41.47 &  +08:58:44.7 &  1.7761 &  8.57 &   0 &   4.31 &   0 &   0 & \nodata \\ 
52674-1191-220 & 09:02:41.94 &  +05:12:48.4 &  1.6347 &  7.79 &   0 &   4.79 &   0 &   0 & \nodata \\ 
52974-1590-097 & 09:02:42.54 &  +30:23:04.5 &  0.5892 &  5.58 &   0 &   1.30 &   0 &   0 & \nodata \\ 
51992-0552-232 & 09:02:43.51 &  +50:57:06.4 &  1.2310 &  4.53 &   0 &   1.39 &   0 &   0 & \nodata \\ 
51908-0450-246 & 09:02:43.52 &  +54:33:02.4 &  0.5930 &  7.19 &   0 &   0.23 &   0 &   0 & \nodata \\ 
52705-0936-511 & 09:02:43.55 &  +37:49:09.1 &  3.2699 &  8.40 &   0 &   3.51 &   1 &   0 & \nodata \\ 
52238-0764-070 & 09:02:44.28 &  +47:06:50.6 &  0.3967 & 14.75 &   0 &   1.14 &   0 &   0 & \nodata \\ 
52989-1272-368 & 09:02:44.36 &  +34:25:57.9 &  1.0952 &  9.00 &   0 &   0.78 &   0 &   0 & \nodata \\ 
51929-0470-419 & 09:02:44.41 &  +00:59:42.0 &  1.9193 & 17.72 &   0 &   3.37 &   0 &   0 & \nodata \\ 
53051-1738-017 & 09:02:44.64 &  +09:10:11.8 &  3.4600 & 16.15 &   0 &   4.66 &   0 &   1 & 0.042 \\ 
52649-1192-477 & 09:02:44.80 &  +05:07:39.9 &  1.5403 &  6.01 &   0 &   1.73 &   0 &   0 & \nodata \\ 
54085-2575-118 & 09:02:45.60 &  +11:16:19.9 &  0.9159 &  4.39 &   0 &   0.22 &   0 &   0 & \nodata \\ 
52674-1191-371 & 09:02:46.29 &  +07:13:08.9 &  1.8519 &  8.78 &   0 &   1.43 &   1 &   1 & 0.037 \\ 
52703-1212-344 & 09:02:46.66 &  +36:29:45.2 &  0.9720 & 12.18 &   0 &   2.28 &   2 &   0 & \nodata \\ 
53683-2282-031 & 09:02:46.83 &  +21:09:23.9 &  1.2116 & 15.08 &   0 &   2.02 &   0 &   0 & \nodata \\ 
54450-1786-285 & 09:02:46.96 &  +60:10:46.6 &  0.4987 & 13.86 &   0 &   3.04 &   0 &   0 & \nodata \\ 
53051-1738-458 & 09:02:47.36 &  +10:30:00.8 &  2.0776 &  4.81 &   0 &   1.39 &   2 &   1 & 0.058 \\ 
54439-1785-582 & 09:02:47.45 &  +60:04:27.9 &  0.5394 &  8.87 &   0 &   4.81 &   0 &   0 & \nodata \\ 
52974-1590-579 & 09:02:47.57 &  +30:41:20.7 &  1.5608 &  6.04 &   0 &   3.15 &   1 &   0 & \nodata \\ 
54450-1786-338 & 09:02:47.74 &  +62:21:29.9 &  1.3362 &  7.99 &   0 &   1.87 &   0 &   0 & \nodata \\ 
53820-2433-012 & 09:02:49.06 &  +13:38:47.6 &  1.6370 & 14.06 &   0 &   1.37 &   0 &   0 & \nodata \\ 
51929-0470-193 & 09:02:50.08 & --00:11:07.6 &  1.1261 &  7.66 &   0 &   4.04 &   0 &   0 & \nodata \\ 
53820-2433-610 & 09:02:50.47 &  +14:14:08.2 &  0.9787 & 11.29 &   0 &   2.20 &   0 &   0 & \nodata \\ 
52669-1198-617 & 09:02:50.50 &  +40:03:31.5 &  2.4300 &  4.49 &   0 &   2.06 &   0 &   1 & 0.029 \\ 
53051-1738-541 & 09:02:51.22 &  +10:07:29.7 &  1.2980 & 12.19 &   0 &   1.53 &   1 &   0 & \nodata \\ 
53826-2434-418 & 09:02:51.68 &  +14:24:39.0 &  1.8507 &  8.50 &   0 &   1.17 &   0 &   2 & 0.067 \\ 
53683-2282-038 & 09:02:52.47 &  +21:12:19.4 &  2.0052 & 28.43 &   0 &   2.46 &   0 &   1 & 0.040 \\ 
53401-2086-379 & 09:02:52.48 &  +25:21:06.1 &  1.9459 & 14.16 &   0 &   0.09 &   1 &   0 & \nodata \\ 
52973-1300-462 & 09:02:52.69 &  +08:38:53.2 &  0.6887 &  6.95 &   0 &   0.04 &   0 &   0 & \nodata \\ 
53051-1738-455 & 09:02:52.77 &  +10:13:26.6 &  1.0417 &  9.07 &   0 &   3.94 &   0 &   0 & \nodata \\ 
52649-1192-442 & 09:02:53.43 &  +06:28:24.2 &  3.3751 & 10.38 &   0 &   2.60 &   0 &   0 & \nodata \\ 
52973-1300-468 & 09:02:53.49 &  +08:43:55.6 &  1.3920 & 14.13 &   0 &   1.64 &   1 &   0 & \nodata \\ 
54439-1785-591 & 09:02:53.56 &  +59:35:34.7 &  1.3446 & 14.67 &   0 &   4.41 &   1 &   0 & \nodata \\ 
53051-1738-102 & 09:02:53.68 &  +09:21:49.9 &  3.8575 &  5.42 &   0 &   3.68 &   1 &   1 & 0.042 \\ 
54052-2432-638 & 09:02:53.82 &  +16:29:27.8 &  1.6212 &  9.53 &   0 &   4.36 &   1 &   0 & \nodata \\ 
52976-1591-333 & 09:02:54.05 &  +31:43:31.1 &  2.0740 & 10.40 &   0 &   0.47 &   0 &   2 & 0.084 \\ 
51924-0483-527 & 09:02:55.40 &  +57:22:46.9 &  2.0320 & 18.78 &   0 &   1.12 &   0 &   0 & \nodata \\ 
52649-1192-194 & 09:02:55.51 &  +04:40:35.4 &  1.3063 &  7.48 &   0 &   2.76 &   0 &   0 & \nodata \\ 
52649-1192-184 & 09:02:55.76 &  +04:43:47.7 &  1.2827 &  8.94 &   0 &   0.82 &   0 &   0 & \nodata \\ 
52668-1200-290 & 09:02:57.07 &  +40:39:53.5 &  1.2133 &  6.82 &   0 &   0.76 &   0 &   0 & \nodata \\ 
53708-2284-407 & 09:02:57.34 &  +23:10:41.4 &  1.7578 &  9.34 &   0 &   1.95 &   0 &   1 & 0.057 \\ 
51929-0470-406 & 09:02:57.75 &  +01:11:11.8 &  1.0417 & 10.60 &   0 &   2.24 &   0 &   0 & \nodata \\ 
52973-1300-480 & 09:02:58.00 &  +08:33:31.7 &  1.2114 & 12.98 &   0 &   3.67 &   0 &   0 & \nodata \\ 
53051-1738-544 & 09:02:58.09 &  +10:07:49.0 &  0.6531 & 10.37 &   0 &   1.99 &   0 &   0 & \nodata \\ 
52703-1199-576 & 09:02:58.36 &  +41:03:49.7 &  1.4074 &  6.47 &   0 &   1.49 &   0 &   0 & \nodata \\ 
52649-1192-215 & 09:02:59.33 &  +04:22:24.9 &  2.1084 &  8.01 &   0 &   4.75 &   0 &   1 & 0.044 \\ 
53826-2434-205 & 09:02:59.43 &  +13:20:06.2 &  1.0403 & 14.57 &   0 &   1.85 &   0 &   0 & \nodata \\ 
52974-1590-567 & 09:03:00.20 &  +30:41:17.9 &  2.0694 & 14.12 &   0 &   2.57 &   3 &   1 & 0.044 \\ 
52674-1191-377 & 09:03:00.39 &  +07:16:17.4 &  1.0670 & 15.96 &   0 &   0.89 &   0 &   0 & \nodata \\ 
53401-2086-372 & 09:03:00.53 &  +25:14:50.9 &  0.9807 &  8.66 &   0 &   1.71 &   0 &   0 & \nodata \\ 
52974-1590-089 & 09:03:00.70 &  +30:09:01.1 &  3.8844 & 12.85 &   0 &   3.88 &   0 &   2 & 0.121 \\ 
52989-1272-126 & 09:03:00.92 &  +32:33:09.2 &  0.9382 &  4.01 &   0 &   0.30 &   0 &   0 & \nodata \\ 
51924-0471-387 & 09:03:01.07 &  +01:56:02.9 &  1.9438 &  7.59 &   0 &   1.99 &   1 &   0 & \nodata \\ 
51900-0449-623 & 09:03:01.24 &  +53:53:15.7 &  2.4205 & 10.49 &   0 &   1.68 &   2 &   2 & 0.078 \\ 
53826-2434-412 & 09:03:01.46 &  +14:19:17.6 &  1.8412 &  8.13 &   0 &   0.64 &   0 &   0 & \nodata \\ 
51992-0552-475 & 09:03:01.83 &  +51:44:01.6 &  0.6895 &  8.74 &   0 &   3.73 &   0 &   0 & \nodata \\ 
53826-2434-236 & 09:03:02.64 &  +13:09:38.1 &  2.2390 & 16.18 &   0 &   2.76 &   0 &   0 & \nodata \\ 
54464-1876-504 & 09:03:02.89 &  +64:16:22.8 &  0.5906 & 12.37 &   0 &   1.45 &   0 &   0 & \nodata \\ 
52668-1200-282 & 09:03:02.92 &  +40:00:59.5 &  1.7912 & 18.05 &   0 &   1.76 &   1 &   0 & \nodata \\ 
51913-0469-039 & 09:03:02.99 &  +00:41:56.1 &  1.1228 & 38.73 &   0 &   2.88 &   0 &   0 & \nodata \\ 
52669-1198-622 & 09:03:03.83 &  +39:29:39.4 &  1.9347 & 32.03 &   0 &   4.02 &   1 &   3 & 0.121 \\ 
52606-0898-406 & 09:03:03.98 &  +46:51:04.1 &  1.4709 &  5.04 &   0 &   1.25 &   0 &   0 & \nodata \\ 
52238-0764-632 & 09:03:04.61 &  +48:03:36.5 &  1.7358 &  6.54 &   0 &   1.73 &   0 &   1 & 0.041 \\ 
52974-1590-093 & 09:03:05.10 &  +30:30:04.8 &  0.7352 &  7.30 &   0 &   0.11 &   0 &   0 & \nodata \\ 
52294-0831-199 & 09:03:05.81 &  +42:44:26.9 &  2.6364 & 10.68 &   0 &   2.13 &   2 &   1 & 0.048 \\ 
53729-2283-612 & 09:03:05.95 &  +19:31:12.6 &  0.9812 &  5.58 &   0 &   1.36 &   0 &   0 & \nodata \\ 
52989-1272-221 & 09:03:06.16 &  +32:54:08.6 &  1.7805 &  7.06 &   0 &   2.57 &   1 &   0 & \nodata \\ 
52703-1199-555 & 09:03:06.17 &  +40:02:28.7 &  1.4583 &  7.41 &   0 &   4.63 &   0 &   0 & \nodata \\ 
53387-1935-339 & 09:03:06.47 &  +27:59:21.5 &  1.8479 &  6.40 &   0 &   4.69 &   0 &   0 & \nodata \\ 
51929-0470-414 & 09:03:06.62 &  +01:04:36.0 &  1.2896 & 11.03 &   0 &   3.36 &   0 &   0 & \nodata \\ 
53387-1935-384 & 09:03:06.75 &  +27:06:04.8 &  2.1320 &  5.90 &   0 &   2.85 &   1 &   2 & 0.077 \\ 
51924-0483-129 & 09:03:06.79 &  +56:40:14.6 &  2.4929 &  5.10 &   0 &   1.81 &   0 &   0 & \nodata \\ 
52605-0897-635 & 09:03:07.66 &  +44:56:30.1 &  0.5796 & 12.38 &   0 &   1.60 &   0 &   0 & \nodata \\ 
53357-1934-019 & 09:03:08.40 &  +27:35:14.0 &  1.7993 &  5.32 &   0 &   1.94 &   0 &   0 & \nodata \\ 
53820-2433-007 & 09:03:10.02 &  +13:30:26.4 &  1.9986 & 25.52 &   0 &   0.08 &   0 &   0 & \nodata \\ 
53700-2285-472 & 09:03:10.13 &  +19:53:27.7 &  1.2776 &  8.68 &   0 &   4.36 &   1 &   0 & \nodata \\ 
52238-0566-267 & 09:03:11.25 &  +03:03:24.5 &  1.5901 &  5.84 &   0 &   2.46 &   0 &   0 & \nodata \\ 
52989-1272-231 & 09:03:11.46 &  +33:09:58.3 &  0.9739 &  6.45 &   0 &   3.21 &   0 &   0 & \nodata \\ 
52674-1191-369 & 09:03:12.22 &  +07:08:32.4 &  2.2237 &  9.22 &   0 &   2.93 &   0 &   1 & 0.052 \\ 
51929-0470-472 & 09:03:12.37 &  +00:39:08.6 &  2.2595 &  7.84 &   0 &   3.35 &   0 &   0 & \nodata \\ 
53357-1934-063 & 09:03:13.60 &  +27:54:44.0 &  1.6753 &  8.62 &   0 &   1.90 &   0 &   0 & \nodata \\ 
52974-1590-624 & 09:03:13.90 &  +31:20:15.4 &  0.5203 &  6.10 &   0 &   1.16 &   2 &   0 & \nodata \\ 
52973-1300-205 & 09:03:13.92 &  +07:27:13.3 &  0.4711 &  7.23 &   0 &   2.47 &   0 &   0 & \nodata \\ 
52989-1272-403 & 09:03:14.68 &  +34:33:38.7 &  1.1250 &  4.32 &   0 &   0.24 &   0 &   0 & \nodata \\ 
53357-1934-072 & 09:03:15.13 &  +28:06:28.8 &  1.2946 &  7.23 &   0 &   2.79 &   0 &   0 & \nodata \\ 
52703-1199-071 & 09:03:15.72 &  +39:44:59.1 &  1.5906 &  6.17 &   0 &   3.96 &   0 &   0 & \nodata \\ 
53820-2433-020 & 09:03:17.76 &  +13:25:38.7 &  0.6209 &  9.68 &   0 &   1.90 &   0 &   0 & \nodata \\ 
52703-1212-360 & 09:03:17.81 &  +36:23:57.6 &  1.0742 &  7.46 &   0 &   2.64 &   1 &   0 & \nodata \\ 
52238-0566-377 & 09:03:18.04 &  +03:52:18.3 &  0.6241 & 22.74 &   0 &   2.68 &   0 &   0 & \nodata \\ 
53401-2086-175 & 09:03:18.42 &  +24:30:48.9 &  1.5403 &  6.11 &   0 &   1.93 &   1 &   0 & \nodata \\ 
53826-2434-520 & 09:03:18.75 &  +14:45:17.5 &  3.3098 & 13.54 &   0 &   0.54 &   0 &   4 & 0.177 \\ 
53826-2434-514 & 09:03:18.87 &  +15:09:49.8 &  1.3463 & 10.88 &   0 &   2.44 &   0 &   0 & \nodata \\ 
51924-0483-132 & 09:03:19.60 &  +57:01:40.9 &  1.1457 &  4.98 &   0 &   2.63 &   0 &   0 & \nodata \\ 
52974-1590-571 & 09:03:19.62 &  +30:37:52.9 &  1.6604 & 12.06 &   0 &   0.79 &   0 &   0 & \nodata \\ 
52674-1191-154 & 09:03:20.27 &  +06:37:59.9 &  1.4774 &  9.26 &   0 &   3.17 &   0 &   0 & \nodata \\ 
52705-0936-553 & 09:03:20.36 &  +38:18:08.9 &  1.6725 & 11.70 &   0 &   3.06 &   0 &   0 & \nodata \\ 
53387-1935-246 & 09:03:20.46 &  +25:48:10.0 &  3.0071 &  7.21 &   0 &   4.87 &   1 &   0 & \nodata \\ 
51929-0470-184 & 09:03:20.63 & --00:16:26.4 &  1.8632 & 10.64 &   0 &   4.46 &   0 &   1 & 0.045 \\ 
51992-0552-514 & 09:03:21.46 &  +52:50:54.9 &  1.5535 &  8.96 &   0 &   3.06 &   2 &   0 & \nodata \\ 
51913-0469-037 & 09:03:21.73 &  +01:03:17.2 &  1.0000 &  7.25 &   0 &   1.44 &   0 &   0 & \nodata \\ 
52294-0831-087 & 09:03:21.90 &  +41:58:40.0 &  0.4722 &  4.24 &   0 &   1.48 &   0 &   0 & \nodata \\ 
53826-2434-517 & 09:03:22.02 &  +14:43:43.8 &  0.7103 &  7.27 &   0 &   1.90 &   0 &   0 & \nodata \\ 
53826-2434-507 & 09:03:23.15 &  +14:59:15.3 &  1.4714 &  6.97 &   0 &   2.00 &   1 &   0 & \nodata \\ 
53051-1738-556 & 09:03:23.47 &  +09:42:49.1 &  1.2728 & 16.22 &   0 &   3.62 &   3 &   0 & \nodata \\ 
53401-2086-418 & 09:03:23.47 &  +25:16:38.7 &  1.1885 &  7.93 &   0 &   1.95 &   0 &   0 & \nodata \\ 
52989-1272-095 & 09:03:23.53 &  +32:31:15.8 &  1.2862 & 17.02 &   0 &   2.57 &   0 &   0 & \nodata \\ 
54085-2575-556 & 09:03:23.68 &  +11:24:40.4 &  1.7498 &  8.04 &   0 &   0.38 &   2 &   1 & 0.046 \\ 
52674-1191-137 & 09:03:23.77 &  +05:44:49.4 &  0.4129 &  5.74 &   0 &   2.23 &   0 &   0 & \nodata \\ 
52976-1591-300 & 09:03:23.93 &  +31:34:45.6 &  1.2162 &  9.01 &   0 &   3.34 &   0 &   0 & \nodata \\ 
53708-2284-186 & 09:03:24.21 &  +22:08:13.5 &  1.6476 &  6.32 &   0 &   1.74 &   0 &   0 & \nodata \\ 
51929-0470-202 & 09:03:24.45 & --00:40:28.3 &  1.5968 & 11.56 &   0 &   4.17 &   0 &   0 & \nodata \\ 
53828-2435-371 & 09:03:25.01 &  +17:38:43.0 &  3.6192 & 11.32 &   0 &   4.53 &   0 &   0 & \nodata \\ 
51924-0471-386 & 09:03:25.41 &  +01:59:06.4 &  0.8285 & 11.76 &   0 &   3.12 &   0 &   0 & \nodata \\ 
52974-1590-051 & 09:03:25.66 &  +30:05:25.0 &  0.5376 & 11.84 &   0 &   4.76 &   0 &   0 & \nodata \\ 
53387-1935-226 & 09:03:25.73 &  +26:44:39.4 &  1.4815 &  9.68 &   0 &   3.31 &   0 &   0 & \nodata \\ 
53700-2285-487 & 09:03:27.11 &  +19:48:42.2 &  0.7431 &  7.58 &   0 &   4.57 &   1 &   0 & \nodata \\ 
54450-1786-388 & 09:03:27.16 &  +62:05:22.5 &  1.1727 & 10.21 &   0 &   3.25 &   1 &   0 & \nodata \\ 
53708-2284-454 & 09:03:29.21 &  +22:59:33.6 &  4.2821 & 14.75 &   0 &   1.58 &   0 &   0 & \nodata \\ 
52703-1199-065 & 09:03:29.51 &  +39:23:29.4 &  1.7503 &  8.32 &   0 &   2.69 &   0 &   0 & \nodata \\ 
53820-2433-018 & 09:03:29.66 &  +13:29:42.1 &  0.9652 &  6.19 &   0 &   0.18 &   1 &   0 & \nodata \\ 
53051-1738-534 & 09:03:30.20 &  +10:38:50.0 &  1.4482 & 12.37 &   0 &   4.48 &   1 &   0 & \nodata \\ 
54085-2575-577 & 09:03:30.30 &  +11:45:15.1 &  1.6597 & 10.67 &   0 &   4.19 &   0 &   0 & \nodata \\ 
52974-1590-629 & 09:03:30.60 &  +31:25:42.8 &  1.4388 & 15.24 &   0 &   1.23 &   0 &   0 & \nodata \\ 
52964-1211-610 & 09:03:30.92 &  +35:26:42.1 &  0.6484 &  8.62 &   0 &   2.18 &   0 &   0 & \nodata \\ 
52989-1272-416 & 09:03:31.76 &  +33:55:02.3 &  1.5853 &  6.64 &   0 &   0.95 &   0 &   0 & \nodata \\ 
54450-1786-385 & 09:03:32.33 &  +61:38:06.1 &  1.6727 & 12.89 &   0 &   1.44 &   0 &   0 & \nodata \\ 
52989-1272-484 & 09:03:32.43 &  +33:41:47.2 &  1.5018 & 11.23 &   0 &   3.15 &   0 &   0 & \nodata \\ 
53357-1934-005 & 09:03:33.01 &  +27:19:27.7 &  1.7210 & 20.49 &   0 &   1.44 &   1 &   0 & \nodata \\ 
54464-1876-117 & 09:03:33.36 &  +63:35:16.5 &  1.7727 &  7.62 &   0 &   2.96 &   0 &   1 & 0.041 \\ 
53387-1935-229 & 09:03:33.55 &  +26:28:36.3 &  3.2236 &  4.82 &   0 &   1.85 &   0 &   0 & \nodata \\ 
52989-1272-089 & 09:03:33.93 &  +32:16:20.0 &  1.0102 &  7.60 &   0 &   3.81 &   0 &   0 & \nodata \\ 
52674-1191-473 & 09:03:34.52 &  +06:57:41.1 &  2.0517 & 11.87 &   0 &   2.74 &   0 &   0 & \nodata \\ 
51992-0552-221 & 09:03:34.94 &  +50:28:19.3 &  3.5840 &  9.91 &   0 &   1.79 &   0 &   0 & \nodata \\ 
52989-1272-409 & 09:03:34.99 &  +34:06:11.1 &  0.9887 &  5.36 &   0 &   0.89 &   0 &   0 & \nodata \\ 
52707-0937-311 & 09:03:35.11 &  +38:54:28.0 &  2.1164 &  7.22 &   0 &   1.74 &   3 &   0 & \nodata \\ 
52976-1591-323 & 09:03:35.28 &  +31:56:04.5 &  0.9074 & 22.56 &   0 &   1.74 &   0 &   0 & \nodata \\ 
54464-1876-506 & 09:03:36.78 &  +63:59:09.5 &  3.3599 &  7.24 &   0 &   0.46 &   0 &   0 & \nodata \\ 
53708-2284-202 & 09:03:37.56 &  +20:56:14.4 &  1.2432 & 11.35 &   0 &   2.39 &   2 &   0 & \nodata \\ 
53387-1935-219 & 09:03:38.75 &  +25:50:54.3 &  0.4090 &  6.50 &   0 &   1.69 &   0 &   0 & \nodata \\ 
52238-0566-428 & 09:03:38.81 &  +03:46:02.5 &  2.0057 &  7.34 &   0 &   3.57 &   2 &   0 & \nodata \\ 
53401-2086-100 & 09:03:39.98 &  +24:12:57.6 &  0.6052 &  6.53 &   0 &   3.41 &   0 &   0 & \nodata \\ 
53700-2285-492 & 09:03:40.03 &  +20:08:27.8 &  1.3383 &  6.80 &   0 &   2.62 &   1 &   0 & \nodata \\ 
52964-1211-592 & 09:03:40.16 &  +35:04:30.2 &  2.0769 &  7.14 &   0 &   2.02 &   1 &   4 & 0.152 \\ 
54085-2575-606 & 09:03:40.21 &  +12:03:15.8 &  1.0588 & 10.95 &   0 &   4.04 &   0 &   0 & \nodata \\ 
52669-1198-040 & 09:03:40.99 &  +39:17:09.8 &  0.5765 &  6.86 &   0 &   4.58 &   0 &   0 & \nodata \\ 
53387-1935-324 & 09:03:41.70 &  +28:01:52.1 &  1.9933 & 11.75 &   0 &   2.91 &   1 &   0 & \nodata \\ 
53051-1738-009 & 09:03:41.94 &  +09:06:57.5 &  2.0617 &  7.33 &   0 &   2.84 &   0 &   0 & \nodata \\ 
52976-1591-340 & 09:03:41.99 &  +31:58:14.9 &  0.9090 & 12.79 &   0 &   4.78 &   0 &   0 & \nodata \\ 
51924-0483-533 & 09:03:42.65 &  +57:06:31.8 &  2.1092 &  5.86 &   0 &   4.39 &   0 &   0 & \nodata \\ 
54439-1785-624 & 09:03:42.91 &  +59:36:43.9 &  1.2143 & 17.29 &   0 &   4.80 &   2 &   0 & \nodata \\ 
54450-1786-223 & 09:03:43.01 &  +61:16:22.0 &  1.1604 & 12.78 &   0 &   3.88 &   0 &   0 & \nodata \\ 
52674-1191-150 & 09:03:43.08 &  +06:26:47.4 &  1.6657 & 15.04 &   0 &   3.07 &   0 &   0 & \nodata \\ 
53828-2435-383 & 09:03:43.67 &  +17:08:53.8 &  0.8138 &  9.67 &   0 &   1.94 &   0 &   0 & \nodata \\ 
53387-1935-206 & 09:03:43.75 &  +26:03:53.5 &  1.2081 &  7.94 &   0 &   1.91 &   0 &   0 & \nodata \\ 
52668-1200-241 & 09:03:44.16 &  +40:11:57.8 &  1.5500 & 17.38 &   0 &   4.58 &   0 &   0 & \nodata \\ 
54086-2576-288 & 09:03:44.91 &  +11:16:34.6 &  0.6309 & 11.35 &   0 &   1.09 &   1 &   0 & \nodata \\ 
52976-1591-299 & 09:03:44.93 &  +31:36:49.7 &  0.6473 &  7.96 &   0 &   2.79 &   0 &   0 & \nodata \\ 
53708-2284-135 & 09:03:45.44 &  +21:09:32.3 &  1.8483 &  5.40 &   0 &   0.96 &   0 &   0 & \nodata \\ 
52238-0764-034 & 09:03:45.52 &  +47:27:06.4 &  0.5563 &  7.83 &   0 &   4.72 &   0 &   0 & \nodata \\ 
51924-0471-280 & 09:03:45.70 &  +01:25:34.7 &  1.2346 &  6.17 &   0 &   3.13 &   1 &   0 & \nodata \\ 
53826-2434-208 & 09:03:45.78 &  +13:23:19.7 &  3.4923 & 14.91 &   0 &   1.71 &   0 &   2 & 0.072 \\ 
51929-0470-475 & 09:03:47.33 &  +00:20:26.2 &  0.4124 & 10.95 &   0 &   0.79 &   0 &   0 & \nodata \\ 
51924-0471-229 & 09:03:48.38 &  +01:31:12.6 &  1.8062 & 11.90 &   0 &   1.31 &   1 &   0 & \nodata \\ 
53401-2086-416 & 09:03:49.04 &  +25:46:58.4 &  1.9438 & 16.80 &   0 &   4.27 &   1 &   0 & \nodata \\ 
53401-2086-462 & 09:03:49.45 &  +24:55:54.9 &  1.3609 &  6.97 &   0 &   2.31 &   0 &   0 & \nodata \\ 
52254-0765-324 & 09:03:49.56 &  +49:41:25.2 &  1.5041 &  9.42 &   0 &   2.31 &   0 &   0 & \nodata \\ 
53826-2434-442 & 09:03:49.62 &  +14:36:54.8 &  1.2157 &  5.05 &   0 &   2.16 &   2 &   0 & \nodata \\ 
53401-2086-174 & 09:03:50.60 &  +24:43:22.2 &  1.9052 &  5.56 &   0 &   2.41 &   0 &   0 & \nodata \\ 
51992-0552-501 & 09:03:50.63 &  +52:15:31.8 &  1.3350 &  6.46 &   0 &   3.11 &   0 &   0 & \nodata \\ 
51900-0449-629 & 09:03:51.07 &  +53:51:01.1 &  2.8630 &  8.94 &   0 &   1.06 &   2 &   2 & 0.079 \\ 
52674-1191-493 & 09:03:51.33 &  +06:45:19.3 &  0.8417 &  9.86 &   0 &   2.01 &   1 &   0 & \nodata \\ 
54450-1786-363 & 09:03:51.62 &  +62:28:18.1 &  2.2908 &  7.51 &   0 &   0.19 &   2 &   1 & 0.061 \\ 
51992-0552-483 & 09:03:51.82 &  +51:55:26.1 &  2.0250 &  8.81 &   0 &   0.82 &   0 &   0 & \nodata \\ 
52989-1272-100 & 09:03:51.94 &  +32:41:12.1 &  1.9015 & 14.43 &   0 &   0.31 &   2 &   0 & \nodata \\ 
52674-1191-152 & 09:03:52.69 &  +06:37:50.5 &  1.5071 &  4.54 &   0 &   4.04 &   0 &   0 & \nodata \\ 
53051-1738-521 & 09:03:54.09 &  +10:07:47.9 &  2.0729 & 13.21 &   0 &   2.04 &   0 &   0 & \nodata \\ 
52674-1191-094 & 09:03:54.65 &  +05:29:07.8 &  0.7941 &  5.97 &   0 &   2.68 &   0 &   0 & \nodata \\ 
53401-2086-414 & 09:03:54.71 &  +25:47:10.3 &  0.8279 & 11.00 &   0 &   2.97 &   0 &   0 & \nodata \\ 
54439-1785-631 & 09:03:55.18 &  +59:44:01.3 &  0.5669 & 10.98 &   0 &   3.45 &   0 &   0 & \nodata \\ 
51913-0469-030 & 09:03:56.27 &  +00:28:28.0 &  1.4030 &  7.86 &   0 &   2.79 &   0 &   0 & \nodata \\ 
53357-1934-007 & 09:03:56.48 &  +27:19:24.7 &  1.3521 & 12.78 &   0 &   1.85 &   0 &   0 & \nodata \\ 
51993-0551-618 & 09:03:56.93 &  +50:51:01.8 &  1.5393 &  8.58 &   0 &   3.80 &   1 &   0 & \nodata \\ 
53708-2284-513 & 09:03:57.46 &  +22:35:49.5 &  1.1849 & 17.02 &   0 &   1.19 &   0 &   0 & \nodata \\ 
52649-1192-167 & 09:03:57.84 &  +04:35:01.5 &  1.9067 & 10.38 &   0 &   1.91 &   0 &   0 & \nodata \\ 
51929-0470-211 & 09:03:57.85 & --00:48:43.4 &  1.4058 &  5.62 &   0 &   2.21 &   0 &   0 & \nodata \\ 
51993-0551-635 & 09:03:58.36 &  +51:16:03.0 &  1.7392 &  5.93 &   0 &   1.91 &   2 &   0 & \nodata \\ 
52294-0831-167 & 09:03:58.96 &  +42:33:42.8 &  0.8325 &  9.31 &   0 &   0.82 &   0 &   0 & \nodata \\ 
51992-0552-490 & 09:03:59.13 &  +51:32:46.8 &  1.8627 & 11.07 &   0 &   3.44 &   1 &   2 & 0.074 \\ 
54439-1785-640 & 09:03:59.34 &  +59:58:02.6 &  0.7512 & 15.15 &   0 &   4.82 &   0 &   0 & \nodata \\ 
52974-1590-633 & 09:03:59.52 &  +31:07:17.4 &  0.7401 &  6.60 &   0 &   3.86 &   1 &   0 & \nodata \\ 
53765-2400-636 & 09:03:59.99 &  +37:10:18.6 &  2.7479 &  9.41 &   0 &   3.14 &   1 &   1 & 0.043 \\ 
53826-2434-164 & 09:04:00.38 &  +13:30:33.3 &  2.5493 & 17.65 &   0 &   4.72 &   3 &   2 & 0.074 \\ 
54464-1877-283 & 09:04:00.93 &  +65:27:49.4 &  1.4456 & 12.48 &   0 &   4.35 &   0 &   0 & \nodata \\ 
53700-2286-346 & 09:04:03.42 &  +20:16:01.4 &  0.9399 &  7.51 &   0 &   1.04 &   0 &   0 & \nodata \\ 
53401-2086-085 & 09:04:03.61 &  +23:53:30.0 &  1.5399 &  6.27 &   0 &   1.35 &   1 &   0 & \nodata \\ 
53826-2434-559 & 09:04:04.15 &  +15:12:54.5 &  1.8257 &  6.68 &   0 &   3.16 &   3 &   3 & 0.184 \\ 
52989-1272-181 & 09:04:04.17 &  +33:04:52.7 &  0.8020 &  4.28 &   0 &   1.73 &   0 &   0 & \nodata \\ 
52973-1300-496 & 09:04:04.58 &  +08:39:44.1 &  0.7783 &  9.60 &   0 &   0.02 &   0 &   0 & \nodata \\ 
52989-1272-408 & 09:04:05.08 &  +34:38:33.8 &  2.0662 & 12.76 &   0 &   3.63 &   0 &   0 & \nodata \\ 
53401-2086-480 & 09:04:05.58 &  +24:59:28.6 &  1.9449 & 15.08 &   0 &   1.66 &   1 &   1 & 0.071 \\ 
53828-2435-384 & 09:04:05.78 &  +17:27:14.6 &  1.4806 & 10.04 &   0 &   2.55 &   0 &   0 & \nodata \\ 
51907-0484-336 & 09:04:06.18 &  +59:14:37.5 &  0.5896 &  7.50 &   0 &   0.56 &   0 &   0 & \nodata \\ 
52238-0764-613 & 09:04:06.22 &  +48:20:57.4 &  3.6312 &  6.94 &   0 &   2.74 &   0 &   0 & \nodata \\ 
54086-2576-267 & 09:04:06.24 &  +11:29:56.5 &  0.7974 & 11.33 &   0 &   2.46 &   0 &   0 & \nodata \\ 
52238-0566-471 & 09:04:06.93 &  +03:33:15.3 &  1.9494 &  9.29 &   0 &   3.94 &   0 &   0 & \nodata \\ 
53387-1935-369 & 09:04:08.01 &  +28:29:03.6 &  0.4406 &  8.40 &   0 &   4.58 &   0 &   0 & \nodata \\ 
52649-1192-166 & 09:04:08.33 &  +04:38:12.2 &  0.5796 & 14.85 &   0 &   0.15 &   0 &   0 & \nodata \\ 
52989-1272-497 & 09:04:08.68 &  +33:32:05.1 &  1.1039 & 18.32 &   0 &   1.17 &   0 &   0 & \nodata \\ 
52674-1191-481 & 09:04:08.94 &  +06:55:10.1 &  1.5861 & 17.45 &   0 &   2.64 &   0 &   0 & \nodata \\ 
53708-2284-132 & 09:04:10.43 &  +21:15:31.0 &  2.1121 & 10.84 &   0 &   4.68 &   0 &   1 & 0.034 \\ 
51913-0469-040 & 09:04:10.74 &  +00:45:07.4 &  1.4324 &  7.91 &   0 &   2.25 &   0 &   0 & \nodata \\ 
51908-0450-378 & 09:04:11.28 &  +55:53:34.8 &  2.1876 &  6.59 &   0 &   2.17 &   0 &   0 & \nodata \\ 
51924-0471-433 & 09:04:11.87 &  +01:45:24.9 &  1.1325 & 17.48 &   0 &   1.47 &   1 &   0 & \nodata \\ 
52976-1591-250 & 09:04:12.39 &  +31:08:55.0 &  0.8305 &  8.98 &   0 &   1.38 &   0 &   0 & \nodata \\ 
52649-1192-539 & 09:04:12.87 &  +06:03:26.4 &  0.9363 &  9.37 &   0 &   4.53 &   0 &   0 & \nodata \\ 
53357-1934-565 & 09:04:12.93 &  +29:21:25.3 &  0.6566 &  9.78 &   0 &   0.68 &   0 &   0 & \nodata \\ 
53708-2284-176 & 09:04:13.14 &  +22:04:29.6 &  1.6206 & 19.52 &   0 &   4.87 &   1 &   0 & \nodata \\ 
53828-2435-275 & 09:04:13.52 &  +16:47:24.5 &  2.0317 & 22.52 &   0 &   1.38 &   2 &   0 & \nodata \\ 
53357-1934-544 & 09:04:13.94 &  +28:31:27.1 &  0.6472 & 13.11 &   0 &   2.47 &   0 &   0 & \nodata \\ 
52703-1199-028 & 09:04:14.17 &  +39:24:40.4 &  1.7355 & 15.67 &   0 &   1.68 &   2 &   0 & \nodata \\ 
52238-0566-472 & 09:04:14.53 &  +03:25:51.3 &  1.2184 &  5.53 &   0 &   0.92 &   0 &   0 & \nodata \\ 
52964-1211-026 & 09:04:14.74 &  +34:42:57.5 &  1.6704 & 14.98 &   0 &   0.15 &   0 &   0 & \nodata \\ 
53051-1738-595 & 09:04:15.52 &  +09:45:57.7 &  1.2884 &  5.55 &   0 &   0.02 &   0 &   0 & \nodata \\ 
52238-0566-251 & 09:04:15.73 &  +02:55:59.6 &  1.1501 & 10.10 &   0 &   2.21 &   0 &   0 & \nodata \\ 
52707-0937-297 & 09:04:15.77 &  +38:15:25.5 &  1.8518 &  4.68 &   0 &   0.37 &   1 &   0 & \nodata \\ 
51929-0470-127 & 09:04:17.32 & --00:28:03.2 &  0.4990 & 19.37 &   0 &   3.47 &   0 &   0 & \nodata \\ 
51913-0469-031 & 09:04:17.94 &  +00:41:48.2 &  1.6130 & 11.61 &   0 &   1.66 &   0 &   0 & \nodata \\ 
51929-0470-486 & 09:04:19.11 &  +00:42:05.0 &  1.6402 &  8.94 &   0 &   3.16 &   0 &   0 & \nodata \\ 
52703-1212-241 & 09:04:19.44 &  +35:04:45.9 &  0.6563 & 10.47 &   0 &   4.17 &   0 &   0 & \nodata \\ 
52989-1272-082 & 09:04:19.54 &  +32:10:25.8 &  4.3800 &  9.78 &   0 &   1.65 &   1 &   0 & \nodata \\ 
54085-2575-064 & 09:04:20.85 &  +11:02:17.0 &  1.7388 & 19.29 &   0 &   1.94 &   0 &   0 & \nodata \\ 
51924-0471-225 & 09:04:20.88 &  +01:30:38.0 &  0.7919 &  9.97 &   0 &   0.18 &   0 &   0 & \nodata \\ 
51929-0470-490 & 09:04:21.35 &  +00:20:01.7 &  1.1623 &  9.90 &   0 &   1.61 &   0 &   0 & \nodata \\ 
53700-2286-356 & 09:04:21.51 &  +20:01:26.0 &  1.7468 & 12.25 &   0 &   4.10 &   0 &   0 & \nodata \\ 
51908-0450-257 & 09:04:21.52 &  +54:38:24.0 &  2.2581 &  7.55 &   0 &   2.57 &   2 &   0 & \nodata \\ 
52674-1191-144 & 09:04:22.08 &  +06:12:40.7 &  1.0944 &  8.85 &   0 &   1.38 &   0 &   0 & \nodata \\ 
52705-0936-057 & 09:04:22.71 &  +37:06:07.2 &  1.7063 &  7.30 &   0 &   2.05 &   0 &   1 & 0.046 \\ 
52703-1199-596 & 09:04:23.31 &  +40:07:04.6 &  0.4100 & 22.84 &   0 &   2.59 &   0 &   0 & \nodata \\ 
53826-2434-199 & 09:04:23.37 &  +13:09:20.7 &  2.9755 &  7.28 &   0 &   3.20 &   2 &   2 & 0.065 \\ 
52674-1191-415 & 09:04:24.20 &  +07:10:15.8 &  1.2907 &  5.64 &   0 &   2.77 &   0 &   0 & \nodata \\ 
53051-1738-589 & 09:04:24.73 &  +09:59:51.1 &  1.8970 & 11.09 &   0 &   1.09 &   1 &   0 & \nodata \\ 
53051-1738-580 & 09:04:25.10 &  +10:29:32.5 &  4.1542 & 15.41 &   0 &   3.09 &   0 &   0 & \nodata \\ 
52974-1590-627 & 09:04:25.41 &  +31:21:58.0 &  0.6410 & 10.07 &   0 &   3.56 &   0 &   0 & \nodata \\ 
52674-1191-491 & 09:04:26.28 &  +06:46:01.2 &  1.6040 & 10.95 &   0 &   1.49 &   0 &   0 & \nodata \\ 
52703-1212-339 & 09:04:28.82 &  +36:43:57.8 &  0.8460 & 20.97 &   0 &   0.20 &   0 &   0 & \nodata \\ 
53708-2284-140 & 09:04:29.08 &  +21:23:42.5 &  1.9184 &  9.95 &   0 &   1.05 &   0 &   1 & 0.058 \\ 
52989-1272-453 & 09:04:29.45 &  +34:05:44.9 &  1.2974 &  7.74 &   0 &   4.89 &   1 &   0 & \nodata \\ 
51929-0470-170 & 09:04:29.59 & --00:04:16.9 &  0.8449 &  9.28 &   0 &   2.07 &   0 &   0 & \nodata \\ 
53357-1934-598 & 09:04:29.62 &  +28:19:32.7 &  1.1207 &  8.79 &   0 &   1.17 &   0 &   0 & \nodata \\ 
52976-1591-253 & 09:04:30.72 &  +31:33:58.9 &  0.8633 &  9.40 &   0 &   0.96 &   0 &   0 & \nodata \\ 
52668-1200-389 & 09:04:31.85 &  +41:39:03.4 &  1.5773 &  9.15 &   0 &   3.86 &   2 &   0 & \nodata \\ 
51907-0484-327 & 09:04:32.11 &  +59:16:20.5 &  0.8272 &  4.85 &   0 &   3.60 &   0 &   0 & \nodata \\ 
53051-1738-569 & 09:04:32.53 &  +10:12:13.6 &  1.1961 & 11.52 &   0 &   4.69 &   1 &   0 & \nodata \\ 
53401-2086-176 & 09:04:32.63 &  +24:21:37.6 &  1.2744 &  8.65 &   0 &   1.72 &   0 &   0 & \nodata \\ 
52294-0831-046 & 09:04:32.85 &  +42:01:21.9 &  1.5380 &  6.87 &   0 &   3.51 &   0 &   0 & \nodata \\ 
52674-1191-414 & 09:04:33.31 &  +07:10:32.9 &  1.2931 &  7.70 &   0 &   2.49 &   0 &   0 & \nodata \\ 
52964-1211-022 & 09:04:34.16 &  +34:32:05.4 &  1.6769 &  7.89 &   0 &   1.11 &   1 &   0 & \nodata \\ 
53387-1935-188 & 09:04:35.33 &  +26:30:47.9 &  1.4714 &  6.45 &   0 &   3.36 &   0 &   0 & \nodata \\ 
52674-1191-051 & 09:04:35.96 &  +06:00:33.6 &  0.9917 &  6.41 &   0 &   2.88 &   0 &   0 & \nodata \\ 
51992-0552-149 & 09:04:36.35 &  +51:07:28.1 &  1.4082 &  7.11 &   0 &   2.50 &   0 &   0 & \nodata \\ 
54464-1877-296 & 09:04:36.48 &  +65:25:38.6 &  1.5067 &  5.72 &   0 &   4.33 &   0 &   0 & \nodata \\ 
52294-0831-406 & 09:04:37.00 &  +43:49:27.4 &  0.4500 & 19.87 &   0 &   3.42 &   0 &   0 & \nodata \\ 
54085-2575-600 & 09:04:37.50 &  +11:34:27.7 &  0.9181 & 14.52 &   0 &   3.60 &   0 &   0 & \nodata \\ 
53401-2086-497 & 09:04:37.50 &  +25:07:01.9 &  1.8260 &  7.41 &   0 &   4.83 &   0 &   0 & \nodata \\ 
52964-1211-626 & 09:04:37.52 &  +35:11:19.5 &  1.9723 & 12.96 &   0 &   0.52 &   3 &   1 & 0.039 \\ 
52254-0765-251 & 09:04:38.10 &  +48:36:50.8 &  1.1516 & 10.65 &   0 &   0.75 &   0 &   0 & \nodata \\ 
52649-1192-501 & 09:04:38.57 &  +05:40:07.7 &  0.8761 & 11.11 &   0 &   2.07 &   0 &   0 & \nodata \\ 
53387-1935-212 & 09:04:39.09 &  +26:06:01.3 &  1.6610 &  8.00 &   0 &   2.91 &   0 &   0 & \nodata \\ 
52668-1200-274 & 09:04:39.12 &  +40:45:42.6 &  1.1919 &  6.92 &   0 &   1.39 &   0 &   0 & \nodata \\ 
53708-2284-171 & 09:04:39.50 &  +22:10:50.3 &  2.8233 & 11.86 &   0 &   2.10 &   1 &   3 & 0.168 \\ 
51999-0553-334 & 09:04:40.59 &  +52:30:28.4 &  1.7653 &  7.75 &   0 &   3.07 &   3 &   2 & 0.074 \\ 
51900-0449-630 & 09:04:40.64 &  +53:50:38.8 &  4.2706 &  9.13 &   0 &   2.05 &   0 &   1 & 0.030 \\ 
52989-1272-498 & 09:04:40.65 &  +33:31:30.8 &  1.6309 &  8.42 &   0 &   3.60 &   0 &   0 & \nodata \\ 
53401-2086-044 & 09:04:40.73 &  +24:09:23.6 &  2.5081 &  9.84 &   0 &   0.85 &   0 &   1 & 0.037 \\ 
52703-1212-257 & 09:04:41.80 &  +35:16:28.0 &  0.5090 &  6.90 &   0 &   3.09 &   0 &   0 & \nodata \\ 
51929-0470-482 & 09:04:41.86 &  +00:39:18.7 &  2.0226 & 18.10 &   0 &   0.50 &   0 &   0 & \nodata \\ 
51924-0483-097 & 09:04:42.00 &  +57:01:26.5 &  1.7161 & 13.85 &   0 &   4.74 &   0 &   0 & \nodata \\ 
51900-0449-026 & 09:04:42.59 &  +53:23:14.0 &  0.7647 & 14.08 &   0 &   4.74 &   0 &   0 & \nodata \\ 
54450-1786-365 & 09:04:42.99 &  +62:32:22.9 &  0.9003 &  8.71 &   0 &   1.07 &   0 &   0 & \nodata \\ 
54450-1786-240 & 09:04:43.08 &  +61:05:44.7 &  1.2426 & 15.96 &   0 &   2.05 &   0 &   0 & \nodata \\ 
52705-0936-006 & 09:04:43.29 &  +37:03:11.2 &  2.6305 & 11.86 &   0 &   2.79 &   0 &   0 & \nodata \\ 
51900-0449-028 & 09:04:43.73 &  +53:27:16.0 &  1.3097 & 12.09 &   0 &   0.83 &   0 &   0 & \nodata \\ 
51929-0470-175 & 09:04:43.89 &  +00:06:22.3 &  2.1342 & 11.18 &   0 &   0.75 &   0 &   1 & 0.028 \\ 
53708-2284-521 & 09:04:44.33 &  +23:33:54.0 &  2.2573 &  7.74 &   0 &   1.52 &   0 &   2 & 0.088 \\ 
54439-1785-621 & 09:04:44.56 &  +59:44:02.2 &  2.1659 &  6.31 &   0 &   4.04 &   0 &   0 & \nodata \\ 
51908-0450-380 & 09:04:46.15 &  +56:08:06.0 &  1.8751 &  7.69 &   0 &   0.41 &   0 &   0 & \nodata \\ 
52964-1211-638 & 09:04:46.59 &  +35:10:40.0 &  2.4919 & 13.29 &   0 &   0.71 &   0 &   1 & 0.038 \\ 
53708-2284-540 & 09:04:46.76 &  +23:43:00.4 &  1.0017 &  7.22 &   0 &   4.23 &   0 &   0 & \nodata \\ 
53700-2286-348 & 09:04:47.13 &  +19:59:58.8 &  0.7543 & 11.33 &   0 &   3.86 &   0 &   0 & \nodata \\ 
52989-1272-448 & 09:04:47.46 &  +34:21:01.9 &  1.3812 &  8.29 &   0 &   0.84 &   1 &   0 & \nodata \\ 
52649-1192-086 & 09:04:47.80 &  +04:13:11.5 &  1.5463 & 17.66 &   0 &   1.76 &   1 &   0 & \nodata \\ 
53828-2435-276 & 09:04:48.27 &  +16:19:15.4 &  3.0947 &  5.28 &   0 &   4.58 &   0 &   0 & \nodata \\ 
53826-2434-591 & 09:04:49.99 &  +14:57:37.3 &  0.5523 &  7.21 &   0 &   1.05 &   0 &   0 & \nodata \\ 
53708-2284-532 & 09:04:50.20 &  +23:01:18.7 &  0.4769 &  9.71 &   0 &   0.57 &   0 &   0 & \nodata \\ 
52705-0936-541 & 09:04:50.42 &  +38:20:08.4 &  0.9856 &  8.90 &   0 &   3.92 &   1 &   0 & \nodata \\ 
52703-1199-589 & 09:04:51.22 &  +40:17:57.7 &  2.2311 &  6.88 &   0 &   2.86 &   1 &   0 & \nodata \\ 
53357-1934-611 & 09:04:51.91 &  +28:56:43.7 &  0.6909 &  7.47 &   0 &   1.44 &   0 &   0 & \nodata \\ 
52649-1192-084 & 09:04:52.23 &  +04:16:24.3 &  1.5907 & 16.54 &   0 &   0.66 &   0 &   0 & \nodata \\ 
52668-1200-435 & 09:04:52.89 &  +41:20:45.0 &  1.1744 & 12.77 &   0 &   4.03 &   0 &   0 & \nodata \\ 
51929-0470-447 & 09:04:53.02 &  +01:05:29.8 &  0.9632 &  8.25 &   0 &   3.14 &   0 &   0 & \nodata \\ 
51992-0552-537 & 09:04:53.21 &  +51:32:34.6 &  1.2973 &  8.61 &   0 &   4.63 &   0 &   0 & \nodata \\ 
53700-2285-528 & 09:04:53.48 &  +20:30:01.9 &  1.0743 &  8.82 &   0 &   1.32 &   0 &   0 & \nodata \\ 
54086-2576-263 & 09:04:53.63 &  +11:43:09.9 &  1.5414 &  9.87 &   0 &   0.73 &   1 &   0 & \nodata \\ 
52705-0936-546 & 09:04:53.76 &  +38:10:30.8 &  2.3935 & 23.65 &   0 &   3.53 &   2 &   2 & 0.071 \\ 
52294-0831-457 & 09:04:54.25 &  +44:15:54.0 &  3.8427 & 20.52 &   0 &   1.17 &   0 &   0 & \nodata \\ 
52705-0936-116 & 09:04:54.88 &  +37:17:53.4 &  0.8130 &  5.02 &   0 &   2.92 &   0 &   0 & \nodata \\ 
51992-0552-146 & 09:04:55.37 &  +51:17:06.0 &  0.8957 & 13.00 &   4 &   2.10 &   2 &   0 & \nodata \\ 
52294-0831-456 & 09:04:56.75 &  +44:13:16.3 &  2.0335 &  7.54 &   0 &   2.25 &   1 &   0 & \nodata \\ 
51908-0450-374 & 09:04:57.57 &  +56:24:05.7 &  0.6547 & 15.16 &   0 &   3.12 &   0 &   0 & \nodata \\ 
51992-0552-153 & 09:04:57.81 &  +51:30:49.6 &  1.4172 &  5.14 &   0 &   0.15 &   0 &   0 & \nodata \\ 
53357-1934-596 & 09:04:58.10 &  +28:48:49.8 &  1.1988 &  8.77 &   0 &   4.75 &   0 &   0 & \nodata \\ 
51993-0551-609 & 09:04:58.50 &  +50:48:05.8 &  1.8079 &  6.72 &   0 &   0.24 &   1 &   0 & \nodata \\ 
51924-0483-573 & 09:04:58.87 &  +57:08:02.7 &  1.9859 & 19.78 &   0 &   1.82 &   1 &   0 & \nodata \\ 
52238-0566-227 & 09:04:59.29 &  +03:03:06.7 &  1.3193 & 17.68 &   0 &   3.94 &   0 &   0 & \nodata \\ 
54450-1786-423 & 09:04:59.55 &  +61:48:04.5 &  1.2567 & 10.64 &   0 &   3.56 &   1 &   0 & \nodata \\ 
54054-2436-358 & 09:05:00.35 &  +14:21:21.2 &  1.7403 &  7.61 &   0 &   2.91 &   1 &   0 & \nodata \\ 
51924-0483-626 & 09:05:00.55 &  +57:58:34.5 &  1.6387 & 15.92 &   0 &   4.80 &   0 &   0 & \nodata \\ 
51907-0484-385 & 09:05:01.12 &  +58:59:02.3 &  2.3897 &  9.82 &   0 &   2.86 &   1 &   1 & 0.036 \\ 
51900-0449-038 & 09:05:01.55 &  +53:39:07.5 &  0.5938 & 22.97 &   0 &   2.07 &   0 &   0 & \nodata \\ 
53401-2086-148 & 09:05:01.62 &  +24:20:21.4 &  1.2783 & 15.73 &   0 &   1.49 &   0 &   0 & \nodata \\ 
51929-0470-513 & 09:05:02.21 &  +00:47:59.4 &  1.2164 &  5.13 &   0 &   1.80 &   0 &   0 & \nodata \\ 
51908-0450-191 & 09:05:02.27 &  +54:59:20.4 &  1.9888 & 11.89 &   0 &   1.41 &   2 &   1 & 0.047 \\ 
53401-2086-447 & 09:05:02.45 &  +25:55:33.4 &  0.4775 &  4.28 &   0 &   2.63 &   0 &   0 & \nodata \\ 
53828-2435-204 & 09:05:02.96 &  +15:45:53.0 &  1.6520 & 17.66 &   0 &   2.25 &   0 &   0 & \nodata \\ 
52989-1272-527 & 09:05:03.03 &  +34:32:40.6 &  1.3825 & 17.97 &   0 &   1.44 &   0 &   0 & \nodata \\ 
52707-0937-350 & 09:05:03.63 &  +39:12:46.9 &  0.9985 & 13.10 &   0 &   0.24 &   0 &   0 & \nodata \\ 
52668-1200-257 & 09:05:04.03 &  +40:38:30.2 &  0.8758 & 11.78 &   0 &   1.32 &   0 &   0 & \nodata \\ 
53357-1934-030 & 09:05:04.05 &  +27:48:17.7 &  1.4865 & 11.07 &   0 &   1.98 &   0 &   0 & \nodata \\ 
54450-1786-371 & 09:05:04.08 &  +62:06:17.8 &  1.3985 & 18.14 &   0 &   0.70 &   0 &   0 & \nodata \\ 
52973-1300-411 & 09:05:05.55 &  +08:58:26.4 &  1.0824 & 11.25 &   0 &   1.95 &   0 &   0 & \nodata \\ 
52989-1272-445 & 09:05:05.58 &  +34:13:51.7 &  1.0238 & 10.03 &   0 &   0.44 &   0 &   0 & \nodata \\ 
53708-2284-529 & 09:05:06.60 &  +23:18:49.9 &  1.6983 &  4.18 &   0 &   0.36 &   0 &   0 & \nodata \\ 
52649-1192-513 & 09:05:07.55 &  +05:37:16.2 &  1.2169 &  7.24 &   0 &   1.14 &   0 &   0 & \nodata \\ 
53826-2434-155 & 09:05:07.84 &  +13:26:15.1 &  0.6465 & 12.98 &   0 &   4.45 &   0 &   0 & \nodata \\ 
54450-1786-429 & 09:05:08.04 &  +61:45:45.3 &  2.0662 & 11.67 &   0 &   0.47 &   0 &   0 & \nodata \\ 
54085-2575-015 & 09:05:08.07 &  +10:47:36.6 &  0.4675 &  5.60 &   0 &   1.75 &   0 &   0 & \nodata \\ 
51924-0483-089 & 09:05:08.31 &  +56:41:58.1 &  1.0079 &  7.23 &   0 &   0.38 &   0 &   0 & \nodata \\ 
52976-1591-368 & 09:05:08.35 &  +31:52:56.6 &  1.4422 & 12.91 &   0 &   1.85 &   1 &   0 & \nodata \\ 
52973-1300-125 & 09:05:08.85 &  +07:41:51.2 &  2.0309 &  8.51 &   0 &   2.97 &   2 &   2 & 0.111 \\ 
52976-1591-263 & 09:05:08.88 &  +30:57:57.3 &  3.0277 & 10.97 &   0 &   3.24 &   0 &   1 & 0.034 \\ 
52294-0831-507 & 09:05:09.44 &  +43:13:43.6 &  1.7116 &  4.70 &   0 &   1.78 &   0 &   0 & \nodata \\ 
53330-1936-309 & 09:05:09.68 &  +29:32:07.9 &  1.1958 & 15.24 &   0 &   3.00 &   1 &   0 & \nodata \\ 
52294-0831-510 & 09:05:09.86 &  +43:07:26.5 &  1.4814 & 21.11 &   0 &   0.64 &   0 &   0 & \nodata \\ 
51924-0483-579 & 09:05:10.04 &  +57:12:39.2 &  0.9498 &  6.80 &   0 &   1.97 &   1 &   0 & \nodata \\ 
53700-2285-132 & 09:05:11.05 &  +18:27:16.4 &  0.4645 &  9.02 &   0 &   3.81 &   0 &   0 & \nodata \\ 
52973-1300-174 & 09:05:11.54 &  +08:02:10.7 &  1.8700 & 10.31 &   0 &   1.43 &   2 &   0 & \nodata \\ 
52254-0765-366 & 09:05:11.73 &  +49:57:35.8 &  1.4073 &  5.26 &   0 &   2.91 &   0 &   0 & \nodata \\ 
53700-2285-548 & 09:05:11.82 &  +20:01:15.9 &  1.7549 &  7.93 &   0 &   1.55 &   0 &   0 & \nodata \\ 
51924-0483-629 & 09:05:12.77 &  +58:03:30.4 &  1.4685 &  6.21 &   0 &   1.67 &   0 &   0 & \nodata \\ 
52294-0831-166 & 09:05:13.16 &  +42:24:52.0 &  1.1600 &  8.69 &   0 &   1.09 &   2 &   0 & \nodata \\ 
51929-0470-099 & 09:05:13.27 & --00:27:50.6 &  1.8972 & 10.52 &   0 &   1.53 &   0 &   0 & \nodata \\ 
53826-2434-473 & 09:05:13.28 &  +14:02:40.3 &  1.1224 &  9.78 &   0 &   1.85 &   0 &   0 & \nodata \\ 
53700-2285-554 & 09:05:13.98 &  +19:49:12.6 &  0.6939 & 12.77 &   0 &   3.13 &   0 &   0 & \nodata \\ 
52703-1212-426 & 09:05:14.29 &  +36:11:16.5 &  1.7266 & 10.50 &   0 &   4.88 &   0 &   0 & \nodata \\ 
53828-2435-237 & 09:05:15.89 &  +16:47:22.8 &  0.8581 & 12.55 &   0 &   1.72 &   0 &   0 & \nodata \\ 
52674-1191-042 & 09:05:16.22 &  +05:24:00.2 &  1.5941 &  4.10 &   0 &   0.02 &   0 &   0 & \nodata \\ 
52649-1192-514 & 09:05:16.46 &  +05:14:51.2 &  0.8187 &  7.26 &   0 &   4.84 &   0 &   0 & \nodata \\ 
52989-1272-452 & 09:05:16.66 &  +34:09:21.3 &  1.8722 &  9.44 &   0 &   0.67 &   2 &   2 & 0.091 \\ 
52668-1200-235 & 09:05:18.02 &  +41:07:57.6 &  2.9541 &  5.83 &   0 &   0.14 &   0 &   0 & \nodata \\ 
52649-1192-530 & 09:05:18.96 &  +06:25:34.7 &  1.0280 &  6.97 &   0 &   1.97 &   1 &   0 & \nodata \\ 
51929-0470-539 & 09:05:19.04 &  +01:02:44.7 &  0.7544 & 10.17 &   0 &   0.74 &   0 &   0 & \nodata \\ 
52973-1300-403 & 09:05:19.71 &  +08:49:17.3 &  1.4309 &  6.75 &   0 &   1.28 &   0 &   0 & \nodata \\ 
52238-0566-196 & 09:05:21.68 &  +03:14:51.6 &  2.1916 & 12.80 &   0 &   3.06 &   0 &   1 & 0.055 \\ 
51907-0484-266 & 09:05:22.34 &  +58:11:05.9 &  2.0449 &  8.38 &   0 &   2.29 &   0 &   0 & \nodata \\ 
52294-0831-176 & 09:05:22.79 &  +42:57:21.8 &  0.3823 &  8.16 &   0 &   2.03 &   0 &   0 & \nodata \\ 
51924-0483-085 & 09:05:23.73 &  +56:32:12.2 &  1.8364 &  4.14 &   0 &   2.17 &   1 &   0 & \nodata \\ 
51929-0470-089 & 09:05:24.06 & --00:38:03.4 &  1.7524 &  7.43 &   0 &   4.71 &   1 &   1 & 0.044 \\ 
52238-0566-184 & 09:05:24.66 &  +02:59:07.7 &  1.2024 &  6.01 &   0 &   3.54 &   0 &   0 & \nodata \\ 
51924-0471-379 & 09:05:24.86 &  +02:15:05.1 &  1.0513 & 16.58 &   0 &   1.11 &   1 &   0 & \nodata \\ 
52989-1272-535 & 09:05:25.30 &  +34:14:59.8 &  1.5881 & 10.63 &   0 &   0.11 &   1 &   0 & \nodata \\ 
52238-0566-219 & 09:05:25.34 &  +02:36:29.4 &  0.5967 &  7.31 &   0 &   2.23 &   0 &   0 & \nodata \\ 
53826-2434-104 & 09:05:27.01 &  +12:52:10.0 &  1.7214 &  9.79 &   0 &   1.48 &   0 &   0 & \nodata \\ 
53828-2435-214 & 09:05:27.15 &  +15:43:17.5 &  1.0830 &  7.13 &   0 &   3.77 &   1 &   0 & \nodata \\ 
52254-0765-223 & 09:05:27.46 &  +48:50:49.9 &  2.6880 & 23.21 &   0 &   1.25 &   0 &   1 & 0.037 \\ 
52705-0936-108 & 09:05:27.54 &  +37:32:16.2 &  0.5539 & 12.32 &   0 &   2.32 &   0 &   0 & \nodata \\ 
53700-2285-562 & 09:05:27.73 &  +20:40:41.2 &  0.9137 & 13.11 &   0 &   1.42 &   0 &   0 & \nodata \\ 
51992-0552-557 & 09:05:28.28 &  +52:20:41.7 &  0.8813 &  6.77 &   0 &   4.03 &   0 &   0 & \nodata \\ 
52703-1199-606 & 09:05:28.32 &  +40:33:24.5 &  1.3920 & 12.57 &   0 &   0.61 &   1 &   0 & \nodata \\ 
53826-2434-467 & 09:05:28.41 &  +14:08:32.2 &  0.9349 &  6.23 &   0 &   0.07 &   1 &   0 & \nodata \\ 
53387-1935-199 & 09:05:28.48 &  +26:58:04.3 &  1.4539 & 12.02 &   0 &   0.13 &   0 &   0 & \nodata \\ 
51907-0484-298 & 09:05:28.98 &  +57:23:50.9 &  1.3165 & 10.38 &   0 &   2.06 &   0 &   0 & \nodata \\ 
53828-2435-213 & 09:05:29.08 &  +15:41:58.5 &  1.7861 &  8.41 &   0 &   1.44 &   0 &   0 & \nodata \\ 
53401-2086-449 & 09:05:29.16 &  +25:30:33.3 &  0.8173 & 13.86 &   0 &   2.73 &   0 &   0 & \nodata \\ 
53700-2285-561 & 09:05:29.93 &  +20:48:55.6 &  1.1737 & 14.75 &   0 &   1.10 &   0 &   0 & \nodata \\ 
53708-2284-576 & 09:05:31.12 &  +23:20:24.5 &  1.5775 & 10.42 &   0 &   0.77 &   0 &   0 & \nodata \\ 
52989-1272-042 & 09:05:31.56 &  +32:34:42.5 &  1.4081 & 10.18 &   0 &   3.89 &   0 &   0 & \nodata \\ 
51924-0483-056 & 09:05:31.98 &  +56:48:31.4 &  0.8690 &  4.66 &   0 &   0.08 &   0 &   0 & \nodata \\ 
53051-1738-028 & 09:05:32.34 &  +09:22:22.5 &  1.9448 & 27.25 &   0 &   3.55 &   1 &   0 & \nodata \\ 
52989-1272-505 & 09:05:32.42 &  +33:40:06.6 &  1.0961 &  9.13 &   0 &   1.23 &   0 &   0 & \nodata \\ 
52989-1272-514 & 09:05:32.47 &  +33:30:17.0 &  1.8407 & 14.11 &   0 &   1.67 &   0 &   0 & \nodata \\ 
53700-2286-383 & 09:05:32.71 &  +20:03:08.0 &  1.8461 & 10.54 &   0 &   3.83 &   0 &   0 & \nodata \\ 
52703-1212-221 & 09:05:32.87 &  +35:44:38.7 &  1.0947 &  7.88 &   0 &   1.85 &   0 &   0 & \nodata \\ 
51924-0471-368 & 09:05:33.04 &  +02:22:55.7 &  1.0596 & 12.53 &   0 &   3.56 &   0 &   0 & \nodata \\ 
51992-0552-573 & 09:05:33.29 &  +51:35:07.7 &  0.8976 & 10.64 &   0 &   2.10 &   0 &   0 & \nodata \\ 
53826-2434-581 & 09:05:33.31 &  +15:12:21.3 &  1.2336 &  9.30 &   0 &   2.31 &   0 &   0 & \nodata \\ 
51929-0470-525 & 09:05:33.63 &  +01:24:19.4 &  1.7820 &  8.81 &   0 &   4.16 &   0 &   0 & \nodata \\ 
52668-1200-434 & 09:05:35.30 &  +41:29:48.7 &  1.2560 & 13.71 &   0 &   4.28 &   1 &   0 & \nodata \\ 
51929-0470-084 & 09:05:35.78 & --00:40:39.8 &  0.7940 & 13.28 &   0 &   1.28 &   0 &   0 & \nodata \\ 
52703-1212-227 & 09:05:36.07 &  +35:55:51.6 &  2.8387 & 15.21 &   0 &   1.85 &   0 &   1 & 0.028 \\ 
52703-1212-220 & 09:05:37.77 &  +35:07:10.7 &  1.4042 &  9.41 &   0 &   2.38 &   0 &   0 & \nodata \\ 
53708-2284-158 & 09:05:37.80 &  +22:14:46.5 &  0.8770 & 11.00 &   0 &   1.99 &   1 &   0 & \nodata \\ 
52989-1272-051 & 09:05:37.88 &  +32:47:16.9 &  1.0835 &  7.20 &   0 &   3.36 &   0 &   0 & \nodata \\ 
51908-0450-405 & 09:05:38.53 &  +56:21:02.2 &  1.0348 &  8.41 &   0 &   4.35 &   0 &   0 & \nodata \\ 
53387-1935-438 & 09:05:38.92 &  +27:06:39.8 &  1.4483 &  8.95 &   0 &   2.69 &   0 &   0 & \nodata \\ 
51992-0552-109 & 09:05:39.74 &  +50:34:35.0 &  1.1911 & 11.39 &   0 &   2.80 &   0 &   0 & \nodata \\ 
54086-2576-207 & 09:05:40.24 &  +10:58:32.1 &  1.8147 &  7.42 &   0 &   3.84 &   0 &   0 & \nodata \\ 
52238-0566-194 & 09:05:40.70 &  +03:07:16.7 &  1.2060 &  6.64 &   0 &   1.49 &   0 &   0 & \nodata \\ 
52989-1272-153 & 09:05:40.81 &  +33:15:49.8 &  3.3824 &  9.20 &   0 &   1.48 &   1 &   0 & \nodata \\ 
53357-1934-639 & 09:05:41.76 &  +28:49:28.2 &  1.2155 & 10.72 &   0 &   0.14 &   0 &   0 & \nodata \\ 
53826-2434-115 & 09:05:42.17 &  +13:02:55.5 &  1.3556 & 12.39 &   0 &   2.13 &   0 &   0 & \nodata \\ 
51999-0553-369 & 09:05:42.18 &  +52:50:17.3 &  0.5996 &  8.01 &   0 &   2.82 &   1 &   0 & \nodata \\ 
51929-0470-091 & 09:05:42.47 & --00:37:49.9 &  0.9829 & 14.17 &   0 &   1.61 &   0 &   0 & \nodata \\ 
54085-2575-024 & 09:05:42.85 &  +11:02:56.4 &  2.1888 &  8.11 &   0 &   1.47 &   1 &   0 & \nodata \\ 
53401-2086-160 & 09:05:43.13 &  +24:28:29.4 &  0.8173 &  6.60 &   0 &   4.07 &   0 &   0 & \nodata \\ 
52705-0936-115 & 09:05:43.44 &  +37:42:34.9 &  0.7558 &  6.11 &   0 &   0.06 &   0 &   0 & \nodata \\ 
52649-1192-102 & 09:05:43.56 &  +04:33:47.3 &  1.3124 & 10.36 &   0 &   4.67 &   0 &   0 & \nodata \\ 
53708-2284-108 & 09:05:43.99 &  +21:56:28.5 &  0.9762 & 34.88 &   0 &   4.55 &   0 &   0 & \nodata \\ 
51924-0471-462 & 09:05:44.29 &  +01:50:06.2 &  0.8599 &  8.44 &   0 &   4.46 &   0 &   0 & \nodata \\ 
54086-2576-340 & 09:05:44.42 &  +12:39:23.3 &  2.4817 &  8.45 &   0 &   4.33 &   0 &   0 & \nodata \\ 
52294-0831-009 & 09:05:46.23 &  +42:12:25.6 &  1.2221 &  9.00 &   0 &   4.18 &   0 &   0 & \nodata \\ 
51924-0483-565 & 09:05:46.48 &  +57:24:21.4 &  1.5448 &  6.95 &   0 &   3.10 &   0 &   0 & \nodata \\ 
51907-0484-332 & 09:05:47.02 &  +59:06:23.8 &  1.1443 &  8.75 &   0 &   4.76 &   0 &   0 & \nodata \\ 
53387-1935-419 & 09:05:47.38 &  +28:32:00.8 &  1.0475 &  6.98 &   0 &   2.69 &   0 &   0 & \nodata \\ 
53700-2286-391 & 09:05:47.64 &  +20:13:36.6 &  2.2253 & 31.32 &   0 &   0.42 &   0 &   0 & \nodata \\ 
51992-0552-556 & 09:05:47.66 &  +52:30:10.4 &  2.0450 & 10.80 &   0 &   1.93 &   5 &   1 & 0.087 \\ 
52606-0898-186 & 09:05:48.28 &  +45:26:33.9 &  0.5060 &  4.72 &   0 &   3.58 &   0 &   0 & \nodata \\ 
52312-0832-351 & 09:05:48.46 &  +44:29:24.8 &  1.7408 & 12.25 &   0 &   2.74 &   0 &   0 & \nodata \\ 
52649-1192-091 & 09:05:49.05 &  +04:10:10.1 &  3.1507 & 10.48 &   0 &   2.47 &   1 &   0 & \nodata \\ 
51929-0470-083 & 09:05:49.09 & --00:23:41.4 &  2.0272 & 25.72 &   0 &   4.41 &   1 &   0 & \nodata \\ 
53387-1935-432 & 09:05:49.22 &  +27:05:58.8 &  0.5510 & 17.95 &   0 &   3.01 &   0 &   0 & \nodata \\ 
52674-1191-117 & 09:05:49.33 &  +06:29:25.5 &  2.2793 &  4.47 &   0 &   2.78 &   0 &   0 & \nodata \\ 
53826-2434-500 & 09:05:50.19 &  +14:13:31.0 &  1.5690 &  9.09 &   0 &   2.97 &   0 &   0 & \nodata \\ 
52606-0898-531 & 09:05:50.74 &  +47:08:28.0 &  0.7071 & 11.38 &   0 &   1.97 &   0 &   0 & \nodata \\ 
52707-0937-308 & 09:05:50.84 &  +38:41:00.7 &  1.4162 &  7.86 &   0 &   2.90 &   0 &   0 & \nodata \\ 
53828-2435-529 & 09:05:50.92 &  +18:00:05.4 &  1.6797 &  7.93 &   0 &   2.81 &   2 &   0 & \nodata \\ 
53828-2435-536 & 09:05:51.05 &  +17:37:45.7 &  2.9235 &  8.41 &   0 &   3.30 &   0 &   0 & \nodata \\ 
51924-0483-049 & 09:05:51.77 &  +56:35:42.2 &  2.3289 &  4.79 &   0 &   0.47 &   1 &   0 & \nodata \\ 
53357-1934-601 & 09:05:51.80 &  +29:13:18.7 &  1.4172 &  5.20 &   0 &   0.24 &   0 &   0 & \nodata \\ 
53826-2434-136 & 09:05:52.18 &  +13:36:27.4 &  1.1214 &  4.78 &   0 &   0.03 &   0 &   0 & \nodata \\ 
52973-1300-408 & 09:05:53.03 &  +09:11:42.0 &  2.8008 &  7.95 &   0 &   4.74 &   0 &   0 & \nodata \\ 
51929-0470-156 & 09:05:53.06 & --00:07:33.3 &  1.5776 &  5.06 &   0 &   2.46 &   0 &   0 & \nodata \\ 
52674-1191-108 & 09:05:53.64 &  +06:15:49.7 &  1.7879 &  8.79 &   0 &   0.40 &   0 &   0 & \nodata \\ 
53708-2284-053 & 09:05:54.64 &  +20:52:01.0 &  1.3730 &  4.04 &   0 &   4.24 &   0 &   0 & \nodata \\ 
51907-0484-337 & 09:05:55.76 &  +59:07:00.0 &  1.6411 & 15.91 &   0 &   0.47 &   0 &   0 & \nodata \\ 
52674-1191-105 & 09:05:55.77 &  +06:06:06.0 &  1.1215 &  8.33 &   0 &   0.62 &   0 &   0 & \nodata \\ 
53401-2086-013 & 09:05:55.85 &  +24:06:35.3 &  1.8111 & 11.52 &   0 &   3.58 &   0 &   0 & \nodata \\ 
54464-1876-541 & 09:05:55.93 &  +64:23:56.4 &  1.7849 &  5.30 &   0 &   1.48 &   1 &   1 & 0.051 \\ 
52254-0765-218 & 09:05:56.40 &  +48:37:07.5 &  1.0046 & 16.34 &   0 &   2.43 &   0 &   0 & \nodata \\ 
52606-0898-506 & 09:05:56.79 &  +46:27:27.6 &  2.5083 & 17.47 &   0 &   0.60 &   1 &   0 & \nodata \\ 
53401-2086-512 & 09:05:57.50 &  +24:47:45.5 &  1.5422 & 20.08 &   0 &   0.33 &   1 &   0 & \nodata \\ 
52976-1591-216 & 09:05:58.07 &  +31:36:58.4 &  1.7330 &  8.64 &   0 &   1.67 &   0 &   0 & \nodata \\ 
52973-1300-560 & 09:05:58.22 &  +08:21:01.8 &  2.6813 &  5.74 &   0 &   0.08 &   0 &   1 & 0.059 \\ 
51992-0552-117 & 09:05:58.34 &  +50:45:38.0 &  1.0393 &  8.08 &   0 &   1.98 &   0 &   0 & \nodata \\ 
51924-0471-204 & 09:05:58.43 &  +00:37:29.3 &  1.6883 &  6.02 &   0 &   4.43 &   0 &   0 & \nodata \\ 
53705-2287-349 & 09:05:58.49 &  +23:25:11.3 &  1.0930 &  7.42 &   0 &   2.01 &   0 &   0 & \nodata \\ 
51924-0483-570 & 09:05:58.50 &  +57:37:09.4 &  1.7690 &  6.87 &   0 &   4.31 &   0 &   0 & \nodata \\ 
51908-0450-470 & 09:05:58.74 &  +55:30:39.0 &  1.5721 &  7.58 &   0 &   1.70 &   0 &   0 & \nodata \\ 
53828-2435-125 & 09:05:58.94 &  +15:39:38.8 &  3.1450 &  8.05 &   0 &   3.55 &   1 &   0 & \nodata \\ 
54086-2576-184 & 09:05:59.49 &  +11:50:00.8 &  1.2765 &  6.32 &   0 &   4.54 &   0 &   0 & \nodata \\ 
51924-0483-635 & 09:06:00.07 &  +57:47:30.1 &  1.3502 & 12.24 &   0 &   0.76 &   0 &   0 & \nodata \\ 
52674-1191-018 & 09:06:00.91 &  +05:37:43.4 &  2.1886 & 17.19 &   0 &   2.37 &   0 &   0 & \nodata \\ 
52254-0765-211 & 09:06:01.15 &  +48:18:52.4 &  0.8950 &  7.33 &   0 &   3.61 &   0 &   0 & \nodata \\ 
52254-0765-198 & 09:06:01.32 &  +48:51:48.7 &  0.3908 & 14.81 &   0 &   1.40 &   0 &   0 & \nodata \\ 
52620-0899-267 & 09:06:01.44 &  +46:30:41.5 &  0.4952 &  6.66 &   0 &   0.07 &   0 &   0 & \nodata \\ 
53826-2434-131 & 09:06:01.72 &  +13:24:37.8 &  1.2730 &  8.42 &   0 &   3.76 &   0 &   0 & \nodata \\ 
52668-1200-217 & 09:06:01.77 &  +40:08:36.3 &  2.0071 & 13.07 &   0 &   0.47 &   1 &   0 & \nodata \\ 
51924-0471-182 & 09:06:02.43 &  +01:27:25.3 &  0.8032 &  7.63 &   0 &   4.53 &   0 &   0 & \nodata \\ 
53705-2287-350 & 09:06:02.46 &  +23:21:26.1 &  1.6717 & 11.76 &   0 &   4.51 &   0 &   0 & \nodata \\ 
52668-1200-433 & 09:06:02.47 &  +41:16:28.4 &  0.4067 & 16.93 &   0 &   3.98 &   0 &   0 & \nodata \\ 
53357-1934-612 & 09:06:03.22 &  +29:09:25.7 &  0.8426 &  5.20 &   0 &   0.03 &   0 &   0 & \nodata \\ 
52254-0765-371 & 09:06:03.51 &  +49:54:35.7 &  1.2054 &  6.89 &   0 &   3.18 &   0 &   0 & \nodata \\ 
53700-2285-555 & 09:06:03.63 &  +19:41:42.2 &  1.2055 &  8.59 &   0 &   4.77 &   2 &   0 & \nodata \\ 
52668-1200-181 & 09:06:04.76 &  +40:58:32.6 &  1.6337 &  9.86 &   0 &   4.09 &   0 &   0 & \nodata \\ 
53387-1935-436 & 09:06:04.84 &  +27:03:20.5 &  1.9788 & 10.25 &   0 &   3.36 &   0 &   2 & 0.124 \\ 
52973-1300-551 & 09:06:05.10 &  +08:31:23.8 &  1.7037 &  8.89 &   0 &   3.36 &   2 &   2 & 0.096 \\ 
52254-0765-202 & 09:06:05.99 &  +47:58:50.2 &  1.9346 & 17.56 &   0 &   1.96 &   0 &   1 & 0.054 \\ 
52674-1191-546 & 09:06:06.08 &  +06:52:12.9 &  1.0913 & 24.79 &   0 &   2.66 &   0 &   0 & \nodata \\ 
52312-0832-347 & 09:06:06.17 &  +44:31:56.5 &  0.8953 & 13.67 &   0 &   2.74 &   1 &   0 & \nodata \\ 
54086-2576-194 & 09:06:06.69 &  +11:48:41.2 &  1.7843 &  9.43 &   0 &   2.56 &   0 &   0 & \nodata \\ 
52668-1200-207 & 09:06:07.06 &  +39:53:19.6 &  3.6883 & 10.24 &   0 &   1.80 &   0 &   0 & \nodata \\ 
52674-1191-547 & 09:06:07.08 &  +06:49:27.0 &  1.4276 &  7.36 &   0 &   2.06 &   0 &   0 & \nodata \\ 
52312-0832-310 & 09:06:07.44 &  +44:00:10.2 &  1.0035 &  5.45 &   0 &   0.25 &   0 &   0 & \nodata \\ 
53826-2434-102 & 09:06:07.56 &  +13:06:24.9 &  1.4329 &  6.74 &   0 &   2.32 &   0 &   0 & \nodata \\ 
52238-0566-162 & 09:06:07.67 &  +03:00:36.0 &  1.6825 &  7.48 &   0 &   0.83 &   0 &   0 & \nodata \\ 
54464-1877-282 & 09:06:08.78 &  +65:11:36.9 &  0.9651 &  7.59 &   0 &   2.73 &   0 &   0 & \nodata \\ 
53705-2287-337 & 09:06:09.41 &  +23:49:55.4 &  1.5260 & 12.39 &   0 &   2.65 &   0 &   0 & \nodata \\ 
51908-0450-133 & 09:06:10.11 &  +54:23:23.2 &  0.6271 & 11.94 &   0 &   3.68 &   0 &   0 & \nodata \\ 
52703-1212-376 & 09:06:10.33 &  +36:51:44.4 &  2.1554 &  7.68 &   0 &   4.52 &   1 &   0 & \nodata \\ 
54086-2576-132 & 09:06:10.44 &  +10:57:38.4 &  1.1329 &  9.65 &   0 &   2.14 &   0 &   0 & \nodata \\ 
52703-1212-211 & 09:06:10.66 &  +34:59:20.4 &  0.7785 & 27.92 &   0 &   0.50 &   0 &   0 & \nodata \\ 
53387-1935-163 & 09:06:10.85 &  +26:33:25.5 &  0.9274 & 12.71 &   0 &   4.34 &   0 &   0 & \nodata \\ 
53401-2086-104 & 09:06:11.55 &  +24:27:57.1 &  0.9637 & 16.56 &   0 &   2.73 &   0 &   0 & \nodata \\ 
53387-1935-477 & 09:06:12.92 &  +27:06:11.0 &  1.9271 &  8.48 &   0 &   0.84 &   0 &   2 & 0.112 \\ 
53330-1936-313 & 09:06:14.49 &  +29:34:28.0 &  0.4698 & 13.77 &   0 &   2.21 &   0 &   0 & \nodata \\ 
52668-1200-182 & 09:06:14.51 &  +41:01:15.4 &  1.1182 & 19.86 &   0 &   1.97 &   0 &   0 & \nodata \\ 
51929-0470-509 & 09:06:15.01 &  +00:36:16.0 &  1.9352 & 16.16 &   0 &   4.16 &   1 &   0 & \nodata \\ 
53828-2435-561 & 09:06:15.47 &  +18:01:35.7 &  2.2773 & 18.22 &   0 &   2.52 &   1 &   2 & 0.089 \\ 
53401-2086-521 & 09:06:15.71 &  +25:20:27.5 &  1.3866 &  9.80 &   0 &   1.25 &   0 &   0 & \nodata \\ 
54086-2576-432 & 09:06:15.93 &  +12:18:45.6 &  0.6439 & 12.02 &   0 &   2.75 &   1 &   0 & \nodata \\ 
53330-1936-293 & 09:06:16.53 &  +28:54:31.5 &  1.2097 & 20.10 &   0 &   2.51 &   0 &   0 & \nodata \\ 
51929-0470-573 & 09:06:17.62 &  +00:55:00.1 &  1.9282 & 22.79 &   0 &   0.43 &   0 &   0 & \nodata \\ 
52973-1300-153 & 09:06:17.80 &  +08:10:21.6 &  2.2109 &  8.81 &   0 &   1.25 &   0 &   0 & \nodata \\ 
52668-1200-476 & 09:06:17.87 &  +41:32:40.3 &  0.7541 & 12.07 &   0 &   0.68 &   0 &   0 & \nodata \\ 
54450-1786-246 & 09:06:19.88 &  +60:09:45.4 &  1.1675 &  5.52 &   0 &   0.12 &   1 &   0 & \nodata \\ 
52703-1212-226 & 09:06:19.93 &  +35:44:45.5 &  1.8253 & 16.10 &   0 &   1.70 &   0 &   0 & \nodata \\ 
53705-2287-336 & 09:06:19.94 &  +23:40:48.6 &  1.6607 & 23.10 &   0 &   0.59 &   2 &   0 & \nodata \\ 
53357-1934-621 & 09:06:19.99 &  +28:39:32.5 &  1.9881 &  7.38 &   0 &   1.52 &   1 &   0 & \nodata \\ 
52254-0765-139 & 09:06:20.10 &  +48:20:42.9 &  1.1272 & 14.13 &   0 &   2.57 &   1 &   0 & \nodata \\ 
51929-0470-085 & 09:06:20.23 & --00:30:15.7 &  0.9801 & 12.26 &   0 &   2.78 &   0 &   0 & \nodata \\ 
51924-0471-410 & 09:06:20.60 &  +02:29:27.3 &  1.1814 &  7.70 &   0 &   0.29 &   0 &   0 & \nodata \\ 
52703-1212-479 & 09:06:21.40 &  +36:33:39.3 &  1.2880 &  8.96 &   0 &   1.59 &   1 &   0 & \nodata \\ 
51907-0484-240 & 09:06:21.50 &  +58:11:08.1 &  1.6881 & 11.78 &   0 &   2.22 &   0 &   0 & \nodata \\ 
53848-2437-323 & 09:06:22.34 &  +17:52:03.7 &  1.0162 & 24.41 &   0 &   1.99 &   0 &   0 & \nodata \\ 
52649-1192-547 & 09:06:22.92 &  +05:23:09.9 &  0.5325 & 15.05 &   0 &   4.39 &   0 &   0 & \nodata \\ 
51929-0470-095 & 09:06:23.02 & --00:41:54.0 &  1.1829 & 22.35 &   0 &   2.76 &   1 &   0 & \nodata \\ 
52668-1200-214 & 09:06:23.06 &  +40:24:51.9 &  1.5961 &  6.66 &   0 &   0.10 &   0 &   0 & \nodata \\ 
52294-0831-107 & 09:06:23.30 &  +42:23:03.8 &  1.7528 &  9.19 &   0 &   3.24 &   0 &   0 & \nodata \\ 
52989-1272-521 & 09:06:23.45 &  +34:37:10.2 &  0.6340 & 10.36 &   0 &   3.99 &   0 &   0 & \nodata \\ 
52238-0566-178 & 09:06:23.81 &  +03:17:45.1 &  0.9497 & 12.17 &   0 &   2.71 &   0 &   0 & \nodata \\ 
54086-2576-136 & 09:06:24.30 &  +11:18:01.0 &  0.4164 & 23.17 &   0 &   1.51 &   0 &   0 & \nodata \\ 
52668-1200-479 & 09:06:24.76 &  +41:21:04.4 &  1.3206 & 11.12 &   0 &   4.01 &   0 &   0 & \nodata \\ 
52238-0566-490 & 09:06:24.96 &  +03:31:22.7 &  0.6138 & 15.63 &   0 &   3.38 &   0 &   0 & \nodata \\ 
53401-2086-116 & 09:06:24.98 &  +24:40:31.0 &  1.7223 &  9.02 &   0 &   2.07 &   0 &   0 & \nodata \\ 
53708-2284-104 & 09:06:25.22 &  +21:58:24.5 &  0.4126 &  8.01 &   0 &   2.82 &   0 &   0 & \nodata \\ 
53708-2284-601 & 09:06:26.07 &  +23:31:01.4 &  1.7426 & 14.79 &   0 &   1.81 &   1 &   1 & 0.050 \\ 
52674-1191-453 & 09:06:26.88 &  +07:06:39.9 &  2.0744 & 15.45 &   0 &   1.56 &   0 &   0 & \nodata \\ 
52703-1212-135 & 09:06:26.93 &  +35:27:53.6 &  0.4890 &  9.34 &   0 &   4.55 &   0 &   0 & \nodata \\ 
51929-0470-568 & 09:06:27.48 &  +00:52:50.3 &  2.7401 & 12.88 &   0 &   2.40 &   0 &   0 & \nodata \\ 
52976-1591-407 & 09:06:27.56 &  +31:46:49.1 &  0.5630 & 10.57 &   0 &   3.09 &   0 &   0 & \nodata \\ 
53050-1739-344 & 09:06:27.80 &  +10:49:21.1 &  1.2962 & 10.71 &   0 &   2.85 &   0 &   0 & \nodata \\ 
52294-0831-525 & 09:06:28.04 &  +43:42:25.0 &  0.8829 & 10.91 &   0 &   3.78 &   2 &   0 & \nodata \\ 
53708-2284-616 & 09:06:28.85 &  +23:02:45.3 &  2.1559 &  8.10 &   0 &   4.89 &   0 &   1 & 0.112 \\ 
53826-2434-108 & 09:06:29.03 &  +12:45:55.8 &  1.5202 & 13.95 &   0 &   3.03 &   0 &   0 & \nodata \\ 
53848-2437-331 & 09:06:29.23 &  +17:52:35.2 &  1.2967 &  4.67 &   0 &   3.18 &   1 &   0 & \nodata \\ 
53700-2285-106 & 09:06:29.48 &  +18:44:26.0 &  0.6813 &  8.17 &   0 &   1.64 &   1 &   0 & \nodata \\ 
51924-0471-420 & 09:06:30.28 &  +02:06:44.0 &  0.7482 & 17.87 &   0 &   2.78 &   0 &   0 & \nodata \\ 
53708-2284-110 & 09:06:30.67 &  +21:51:24.1 &  1.0352 & 15.87 &   0 &   4.06 &   0 &   0 & \nodata \\ 
52976-1591-243 & 09:06:30.99 &  +31:09:29.2 &  1.4659 & 12.56 &   0 &   1.40 &   2 &   0 & \nodata \\ 
52703-1199-616 & 09:06:31.85 &  +40:29:24.7 &  1.5417 & 16.34 &   0 &   1.02 &   0 &   0 & \nodata \\ 
52703-1212-124 & 09:06:32.47 &  +35:00:00.0 &  1.0528 &  8.75 &   0 &   1.41 &   1 &   0 & \nodata \\ 
52254-0765-133 & 09:06:33.10 &  +48:16:23.4 &  1.1369 & 17.93 &   0 &   0.09 &   1 &   0 & \nodata \\ 
52238-0566-124 & 09:06:34.84 &  +02:34:33.8 &  4.5115 &  5.61 &   0 &   0.19 &   0 &   0 & \nodata \\ 
52973-1300-546 & 09:06:35.05 &  +08:22:56.2 &  1.4586 & 15.59 &   0 &   2.19 &   0 &   0 & \nodata \\ 
52973-1300-155 & 09:06:35.24 &  +08:09:27.3 &  1.7216 & 11.22 &   0 &   2.24 &   1 &   0 & \nodata \\ 
51929-0470-104 & 09:06:35.64 & --00:04:35.8 &  1.1015 & 10.73 &   0 &   2.97 &   0 &   0 & \nodata \\ 
51929-0470-560 & 09:06:35.71 &  +00:11:59.1 &  2.1081 & 23.56 &   0 &   4.44 &   0 &   0 & \nodata \\ 
52989-1272-008 & 09:06:35.84 &  +32:36:42.3 &  0.9021 & 15.64 &   0 &   3.62 &   0 &   0 & \nodata \\ 
52707-0937-282 & 09:06:36.67 &  +38:02:10.5 &  1.7357 & 10.04 &   0 &   1.50 &   1 &   1 & 0.045 \\ 
53828-2435-187 & 09:06:37.69 &  +16:12:09.3 &  1.6990 &  5.27 &   0 &   3.22 &   0 &   0 & \nodata \\ 
53708-2284-610 & 09:06:38.49 &  +23:20:25.3 &  0.9905 &  7.81 &   0 &   4.38 &   1 &   0 & \nodata \\ 
52668-1200-463 & 09:06:39.04 &  +41:35:48.1 &  1.1182 &  6.24 &   0 &   0.12 &   0 &   0 & \nodata \\ 
53848-2437-312 & 09:06:40.11 &  +16:34:10.7 &  1.2257 &  7.39 &   0 &   3.38 &   0 &   0 & \nodata \\ 
52703-1212-473 & 09:06:40.27 &  +36:14:56.0 &  1.0344 &  7.75 &   0 &   3.22 &   1 &   0 & \nodata \\ 
52620-0899-332 & 09:06:40.43 &  +47:46:39.6 &  0.5874 &  6.59 &   0 &   1.89 &   0 &   0 & \nodata \\ 
52668-1200-477 & 09:06:40.74 &  +41:17:03.1 &  1.4758 & 11.32 &   0 &   4.55 &   0 &   0 & \nodata \\ 
53708-2284-596 & 09:06:41.25 &  +22:49:25.5 &  3.3697 &  7.09 &   0 &   2.06 &   2 &   1 & 0.038 \\ 
53700-2285-101 & 09:06:42.11 &  +18:34:28.5 &  0.7534 & 15.61 &   0 &   0.35 &   1 &   0 & \nodata \\ 
53828-2435-519 & 09:06:42.22 &  +17:09:38.5 &  2.5881 &  4.15 &   0 &   0.89 &   0 &   0 & \nodata \\ 
52254-0765-419 & 09:06:42.28 &  +50:14:44.9 &  2.3431 &  6.99 &   0 &   1.78 &   0 &   2 & 0.130 \\ 
53705-2287-298 & 09:06:42.37 &  +22:21:49.8 &  1.6464 &  9.65 &   0 &   4.86 &   2 &   0 & \nodata \\ 
51924-0471-497 & 09:06:42.39 &  +01:45:03.1 &  2.3566 &  8.81 &   0 &   2.72 &   0 &   1 & 0.035 \\ 
52989-1272-571 & 09:06:43.69 &  +33:59:20.8 &  1.2570 &  8.60 &   0 &   2.10 &   0 &   0 & \nodata \\ 
52294-0831-115 & 09:06:43.90 &  +42:43:58.4 &  2.0136 & 11.90 &   0 &   1.79 &   3 &   2 & 0.090 \\ 
51908-0450-128 & 09:06:44.26 &  +54:23:25.1 &  1.2217 & 19.29 &   0 &   1.46 &   0 &   0 & \nodata \\ 
52703-1199-634 & 09:06:44.30 &  +39:56:47.7 &  1.3688 &  5.50 &   0 &   3.58 &   0 &   0 & \nodata \\ 
51992-0552-100 & 09:06:44.86 &  +51:10:04.6 &  1.3594 &  5.76 &   0 &   1.01 &   0 &   0 & \nodata \\ 
54086-2576-421 & 09:06:45.62 &  +12:25:12.8 &  0.6026 &  6.74 &   0 &   4.64 &   1 &   0 & \nodata \\ 
51992-0552-582 & 09:06:46.97 &  +52:51:29.9 &  2.0982 &  9.43 &   0 &   2.00 &   1 &   3 & 0.170 \\ 
53848-2437-393 & 09:06:46.98 &  +17:40:46.8 &  1.5698 & 13.43 &   0 &   1.09 &   1 &   0 & \nodata \\ 
52649-1192-044 & 09:06:47.30 &  +04:22:36.9 &  1.0119 &  7.27 &   0 &   0.50 &   0 &   0 & \nodata \\ 
52668-1200-475 & 09:06:48.70 &  +41:18:33.9 &  2.0679 &  5.64 &   0 &   3.75 &   0 &   0 & \nodata \\ 
52668-1200-321 & 09:06:49.62 &  +42:03:08.5 &  2.8212 &  7.66 &   0 &   4.57 &   2 &   1 & 0.036 \\ 
52294-0831-523 & 09:06:49.65 &  +44:00:38.2 &  1.6394 & 12.21 &   0 &   0.61 &   1 &   0 & \nodata \\ 
52973-1300-543 & 09:06:49.98 &  +08:32:55.8 &  1.6172 &  7.80 &   0 &   0.53 &   1 &   0 & \nodata \\ 
52620-0899-384 & 09:06:50.14 &  +47:33:30.7 &  1.2965 &  5.25 &   0 &   4.30 &   1 &   0 & \nodata \\ 
52254-0765-134 & 09:06:52.22 &  +48:16:45.6 &  1.5548 &  5.87 &   0 &   0.72 &   0 &   0 & \nodata \\ 
52976-1591-199 & 09:06:52.27 &  +31:00:57.0 &  1.7653 &  7.05 &   0 &   4.77 &   1 &   1 & 0.077 \\ 
53401-2086-108 & 09:06:52.31 &  +24:30:20.4 &  1.7461 &  8.15 &   0 &   4.81 &   0 &   0 & \nodata \\ 
52989-1272-566 & 09:06:52.91 &  +33:57:11.4 &  1.4490 &  8.15 &   0 &   2.03 &   0 &   0 & \nodata \\ 
52976-1591-209 & 09:06:53.35 &  +31:21:03.8 &  1.2015 &  7.94 &   0 &   2.27 &   0 &   0 & \nodata \\ 
52674-1191-539 & 09:06:53.36 &  +07:04:12.1 &  1.7275 &  4.97 &   0 &   2.79 &   1 &   0 & \nodata \\ 
53401-2086-568 & 09:06:53.53 &  +25:23:45.6 &  0.8953 & 10.58 &   0 &   3.85 &   0 &   0 & \nodata \\ 
52606-0898-178 & 09:06:54.22 &  +45:39:41.4 &  1.2775 &  6.15 &   0 &   1.48 &   2 &   0 & \nodata \\ 
52674-1191-535 & 09:06:54.67 &  +06:58:44.7 &  1.1968 & 13.39 &   0 &   2.16 &   0 &   0 & \nodata \\ 
52254-0765-138 & 09:06:54.82 &  +48:12:07.4 &  2.0696 &  5.52 &   0 &   0.17 &   2 &   0 & \nodata \\ 
52976-1591-187 & 09:06:55.02 &  +30:36:21.3 &  2.8141 &  6.43 &   0 &   2.15 &   1 &   1 & 0.037 \\ 
53700-2285-115 & 09:06:55.44 &  +19:08:40.8 &  0.7833 &  5.90 &   0 &   1.51 &   0 &   0 & \nodata \\ 
53705-2287-320 & 09:06:56.40 &  +22:56:16.6 &  0.6313 &  7.81 &   0 &   1.44 &   0 &   0 & \nodata \\ 
52668-1200-208 & 09:06:57.29 &  +40:31:31.1 &  2.0021 & 10.70 &   0 &   2.10 &   0 &   0 & \nodata \\ 
53050-1739-297 & 09:06:57.79 &  +10:01:21.4 &  1.6963 &  9.91 &   0 &   2.29 &   0 &   0 & \nodata \\ 
51924-0483-016 & 09:06:58.28 &  +56:59:31.2 &  2.4679 &  5.34 &   0 &   4.16 &   0 &   0 & \nodata \\ 
52652-1193-349 & 09:06:58.45 &  +06:02:00.3 &  1.5359 & 15.56 &   0 &   3.46 &   1 &   0 & \nodata \\ 
52254-0765-165 & 09:06:59.42 &  +48:43:23.5 &  1.1649 &  8.35 &   0 &   4.75 &   0 &   0 & \nodata \\ 
53708-2284-016 & 09:06:59.50 &  +21:15:14.8 &  1.3769 & 11.75 &   0 &   3.40 &   1 &   0 & \nodata \\ 
52989-1272-018 & 09:06:59.52 &  +32:38:36.0 &  1.2697 &  8.81 &   0 &   3.46 &   1 &   0 & \nodata \\ 
53826-2434-063 & 09:06:59.54 &  +12:47:00.3 &  2.2339 &  8.82 &   0 &   2.39 &   0 &   0 & \nodata \\ 
51924-0471-181 & 09:07:01.57 &  +01:17:45.7 &  1.1709 &  7.79 &   0 &   0.27 &   0 &   0 & \nodata \\ 
53401-2086-570 & 09:07:01.99 &  +25:37:57.5 &  2.0583 & 15.76 &   0 &   1.23 &   0 &   0 & \nodata \\ 
52668-1200-187 & 09:07:02.18 &  +40:59:23.6 &  0.4494 &  5.55 &   0 &   3.96 &   0 &   0 & \nodata \\ 
53401-2086-504 & 09:07:02.26 &  +24:53:26.7 &  1.9334 & 14.14 &   0 &   2.88 &   0 &   1 & 0.073 \\ 
51907-0484-300 & 09:07:02.51 &  +57:35:48.6 &  1.4339 &  7.07 &   0 &   1.44 &   1 &   0 & \nodata \\ 
51929-0470-605 & 09:07:02.81 &  +01:17:44.3 &  0.5713 &  4.64 &   0 &   4.26 &   0 &   0 & \nodata \\ 
54450-1786-203 & 09:07:03.58 &  +59:53:00.1 &  1.3195 &  4.02 &   0 &   3.73 &   0 &   0 & \nodata \\ 
52238-0566-454 & 09:07:03.59 &  +03:53:43.1 &  1.5769 &  7.62 &   0 &   1.48 &   0 &   0 & \nodata \\ 
52649-1192-048 & 09:07:03.74 &  +04:11:01.9 &  2.6026 &  8.50 &   0 &   2.91 &   1 &   0 & \nodata \\ 
52668-1200-199 & 09:07:03.91 &  +41:07:48.3 &  2.6717 & 14.85 &   0 &   2.72 &   0 &   0 & \nodata \\ 
53387-1935-441 & 09:07:04.19 &  +27:53:33.2 &  0.5927 & 12.29 &   0 &   0.10 &   0 &   0 & \nodata \\ 
52668-1200-191 & 09:07:04.35 &  +41:13:40.7 &  1.3247 & 12.27 &   0 &   4.42 &   0 &   0 & \nodata \\ 
53700-2286-423 & 09:07:04.87 &  +20:26:41.2 &  1.8135 &  6.30 &   0 &   0.09 &   0 &   0 & \nodata \\ 
52668-1200-490 & 09:07:05.48 &  +41:31:28.9 &  2.1874 &  7.74 &   0 &   2.52 &   2 &   0 & \nodata \\ 
52254-0765-162 & 09:07:07.15 &  +48:45:03.5 &  1.1970 &  6.93 &   0 &   0.11 &   0 &   0 & \nodata \\ 
52674-1191-529 & 09:07:07.23 &  +07:18:56.9 &  1.0376 &  7.66 &   0 &   4.47 &   0 &   0 & \nodata \\ 
52703-1212-371 & 09:07:07.68 &  +36:50:06.3 &  2.0569 &  8.72 &   0 &   3.88 &   1 &   1 & 0.068 \\ 
52703-1199-633 & 09:07:08.42 &  +40:02:17.3 &  1.5525 &  8.10 &   0 &   3.24 &   1 &   0 & \nodata \\ 
52238-0566-133 & 09:07:09.64 &  +02:47:53.8 &  1.3605 &  7.03 &   0 &   3.38 &   1 &   0 & \nodata \\ 
53401-2086-541 & 09:07:09.89 &  +25:06:20.7 &  3.3190 &  6.56 &   0 &   2.48 &   1 &   1 & 0.035 \\ 
52294-0831-118 & 09:07:10.36 &  +43:00:00.2 &  2.1900 & 11.21 &   0 &   1.51 &   2 &   1 & 0.027 \\ 
52668-1200-185 & 09:07:10.49 &  +40:48:01.7 &  2.3207 &  5.77 &   0 &   1.81 &   2 &   1 & 0.030 \\ 
53705-2287-340 & 09:07:10.57 &  +23:45:35.2 &  0.8739 &  4.17 &   0 &   2.32 &   0 &   0 & \nodata \\ 
52703-1212-193 & 09:07:10.98 &  +35:55:17.5 &  1.5936 & 12.03 &   0 &   3.55 &   0 &   0 & \nodata \\ 
53700-2286-473 & 09:07:12.28 &  +20:14:17.6 &  4.2282 &  9.06 &   0 &   4.69 &   0 &   0 & \nodata \\ 
52668-1200-198 & 09:07:12.31 &  +41:03:30.1 &  1.9600 &  6.48 &   0 &   2.46 &   0 &   0 & \nodata \\ 
53387-1935-471 & 09:07:12.34 &  +27:06:17.4 &  1.1028 &  7.44 &   0 &   0.51 &   1 &   0 & \nodata \\ 
51924-0483-634 & 09:07:12.63 &  +57:44:20.6 &  1.8975 & 10.85 &   0 &   3.34 &   0 &   0 & \nodata \\ 
52976-1591-198 & 09:07:12.95 &  +30:25:15.3 &  1.2225 &  9.26 &   0 &   1.16 &   0 &   0 & \nodata \\ 
52674-1191-555 & 09:07:13.67 &  +06:33:22.8 &  1.7918 &  9.05 &   0 &   0.70 &   0 &   0 & \nodata \\ 
52606-0898-004 & 09:07:14.79 &  +45:07:45.1 &  1.7114 &  4.37 &   0 &   2.45 &   1 &   0 & \nodata \\ 
53700-2286-282 & 09:07:15.13 &  +18:38:30.8 &  0.6407 &  9.83 &   0 &   4.21 &   1 &   0 & \nodata \\ 
52674-1191-070 & 09:07:15.16 &  +06:20:17.7 &  0.4520 & 10.47 &   0 &   1.30 &   0 &   0 & \nodata \\ 
52254-0765-175 & 09:07:15.98 &  +48:53:43.0 &  2.5278 &  9.03 &   0 &   2.05 &   1 &   0 & \nodata \\ 
52703-1212-408 & 09:07:16.92 &  +37:24:46.6 &  1.6179 & 10.50 &   0 &   1.59 &   0 &   0 & \nodata \\ 
51929-0470-558 & 09:07:17.16 &  +00:08:46.4 &  1.2129 &  7.12 &   0 &   3.06 &   0 &   0 & \nodata \\ 
51924-0483-613 & 09:07:17.81 &  +57:19:00.2 &  2.3226 & 10.80 &   0 &   2.53 &   0 &   1 & 0.068 \\ 
54086-2576-174 & 09:07:18.61 &  +11:39:55.6 &  1.9363 & 13.35 &   0 &   1.16 &   1 &   0 & \nodata \\ 
51992-0552-095 & 09:07:19.86 &  +51:30:19.9 &  1.1300 &  8.56 &   0 &   0.87 &   1 &   0 & \nodata \\ 
52620-0899-399 & 09:07:19.90 &  +47:15:52.5 &  2.0883 &  6.10 &   0 &   2.66 &   1 &   0 & \nodata \\ 
53700-2286-199 & 09:07:20.36 &  +19:51:07.3 &  2.5532 &  7.98 &   0 &   2.54 &   1 &   2 & 0.113 \\ 
52606-0898-015 & 09:07:22.13 &  +45:18:54.2 &  1.2610 & 12.73 &   0 &   2.40 &   0 &   0 & \nodata \\ 
53826-2434-095 & 09:07:22.26 &  +13:53:36.4 &  1.2117 & 18.18 &   0 &   1.77 &   1 &   0 & \nodata \\ 
54054-2436-327 & 09:07:22.54 &  +15:27:33.5 &  1.7287 &  5.80 &   0 &   3.54 &   3 &   0 & \nodata \\ 
52976-1591-212 & 09:07:23.05 &  +31:34:50.8 &  0.5732 &  7.18 &   0 &   1.62 &   0 &   0 & \nodata \\ 
51924-0483-606 & 09:07:23.08 &  +57:26:26.4 &  2.2087 &  8.84 &   0 &   0.48 &   0 &   0 & \nodata \\ 
52254-0765-505 & 09:07:24.38 &  +49:35:24.0 &  0.9388 &  7.71 &   0 &   1.45 &   1 &   0 & \nodata \\ 
53050-1739-245 & 09:07:24.61 &  +09:54:59.1 &  2.0297 &  9.62 &   0 &   4.26 &   0 &   0 & \nodata \\ 
52620-0899-247 & 09:07:24.85 &  +46:10:33.5 &  2.1599 &  7.80 &   0 &   0.95 &   0 &   0 & \nodata \\ 
51907-0484-228 & 09:07:24.87 &  +57:56:26.3 &  0.6057 &  6.02 &   0 &   0.97 &   0 &   0 & \nodata \\ 
53848-2437-439 & 09:07:25.90 &  +17:07:56.6 &  0.5453 & 11.96 &   0 &   4.31 &   0 &   0 & \nodata \\ 
51992-0552-065 & 09:07:28.01 &  +51:03:47.1 &  0.5901 &  4.66 &   0 &   3.47 &   0 &   0 & \nodata \\ 
53705-2287-384 & 09:07:28.75 &  +23:34:43.2 &  1.3931 &  4.61 &   0 &   1.47 &   2 &   0 & \nodata \\ 
52674-1191-600 & 09:07:28.84 &  +06:34:22.0 &  1.4320 &  5.03 &   0 &   2.75 &   1 &   0 & \nodata \\ 
52989-1272-548 & 09:07:29.11 &  +33:33:04.1 &  1.5635 &  4.66 &   0 &   4.13 &   1 &   0 & \nodata \\ 
51908-0450-483 & 09:07:29.26 &  +55:28:04.4 &  1.5366 &  7.53 &   0 &   4.25 &   2 &   0 & \nodata \\ 
52238-0566-504 & 09:07:30.28 &  +03:41:20.3 &  1.1024 &  9.93 &   0 &   1.18 &   0 &   0 & \nodata \\ 
51999-0553-172 & 09:07:30.53 &  +52:28:03.5 &  1.4646 &  4.86 &   0 &   1.51 &   0 &   0 & \nodata \\ 
53700-2286-362 & 09:07:31.18 &  +20:55:21.6 &  1.1689 & 12.14 &   0 &   3.83 &   1 &   0 & \nodata \\ 
51999-0553-276 & 09:07:31.64 &  +51:59:56.8 &  0.5739 &  5.31 &   0 &   0.75 &   0 &   0 & \nodata \\ 
52294-0831-620 & 09:07:31.92 &  +44:16:13.1 &  0.7008 &  4.73 &   0 &   4.59 &   0 &   0 & \nodata \\ 
52668-1200-124 & 09:07:32.46 &  +39:57:05.8 &  1.3158 &  5.29 &   0 &   0.07 &   1 &   0 & \nodata \\ 
52606-0898-161 & 09:07:33.05 &  +45:35:47.1 &  1.2736 &  6.45 &   0 &   1.77 &   0 &   0 & \nodata \\ 
52238-0566-093 & 09:07:34.00 &  +02:51:17.5 &  0.8368 & 11.46 &   0 &   2.02 &   0 &   0 & \nodata \\ 
52294-0831-579 & 09:07:34.07 &  +43:38:23.0 &  0.5724 & 22.67 &   0 &   3.04 &   0 &   0 & \nodata \\ 
52989-1272-580 & 09:07:34.20 &  +34:21:31.9 &  0.6361 &  5.41 &   0 &   2.31 &   0 &   0 & \nodata \\ 
53401-2086-578 & 09:07:34.86 &  +25:29:27.7 &  1.4422 &  7.95 &   0 &   4.73 &   0 &   0 & \nodata \\ 
51992-0552-607 & 09:07:35.31 &  +52:03:52.5 &  0.9538 &  6.02 &   0 &   2.23 &   2 &   0 & \nodata \\ 
52294-0831-575 & 09:07:35.96 &  +43:43:35.0 &  1.3477 &  4.40 &   0 &   3.91 &   2 &   0 & \nodata \\ 
52254-0765-504 & 09:07:35.96 &  +49:25:33.1 &  1.2071 &  4.53 &   0 &   0.93 &   0 &   0 & \nodata \\ 
51929-0470-067 & 09:07:36.77 & --00:09:58.5 &  0.9270 &  4.46 &   0 &   1.94 &   0 &   0 & \nodata \\ 
54450-1786-165 & 09:07:37.15 &  +61:12:00.7 &  3.7501 &  4.23 &   0 &   2.41 &   0 &   0 & \nodata \\ 
53387-1935-460 & 09:07:37.17 &  +28:04:38.1 &  1.1022 &  5.49 &   0 &   3.44 &   1 &   0 & \nodata \\ 
53050-1739-250 & 09:07:37.58 &  +09:17:27.8 &  1.5789 &  5.08 &   0 &   2.81 &   0 &   0 & \nodata \\ 
53387-1935-442 & 09:07:39.50 &  +28:03:01.8 &  1.7522 &  4.17 &   0 &   3.15 &   0 &   0 & \nodata \\ 
51999-0553-401 & 09:07:40.50 &  +52:53:45.8 &  2.1921 &  4.77 &   0 &   0.70 &   1 &   6 & 0.250 \\ 
52674-1191-575 & 09:07:40.95 &  +07:04:19.9 &  1.5524 &  5.16 &   0 &   2.36 &   0 &   0 & \nodata \\ 
52668-1200-378 & 09:07:41.18 &  +41:52:07.6 &  1.5368 &  7.23 &   0 &   1.00 &   0 &   0 & \nodata \\ 
53050-1739-341 & 09:07:41.22 &  +10:59:25.5 &  1.3907 &  4.08 &   0 &   2.65 &   1 &   0 & \nodata \\ 
52674-1191-569 & 09:07:41.25 &  +07:12:12.6 &  1.7661 &  4.30 &   0 &   4.11 &   1 &   0 & \nodata \\ 
54464-1876-549 & 09:07:43.13 &  +64:10:10.0 &  1.1333 &  4.35 &   0 &   0.48 &   0 &   0 & \nodata \\ 
54086-2576-369 & 09:07:43.44 &  +12:33:12.7 &  0.4792 &  4.47 &   0 &   0.29 &   0 &   0 & \nodata \\ 
51908-0450-491 & 09:07:43.66 &  +55:15:12.3 &  0.6451 &  6.64 &   0 &   4.47 &   0 &   0 & \nodata \\ 
52652-1193-295 & 09:07:43.72 &  +04:35:08.0 &  1.4824 & 15.47 &   0 &   0.88 &   0 &   0 & \nodata \\ 
51999-0553-162 & 09:07:43.97 &  +52:03:22.6 &  0.9553 &  4.32 &   0 &   3.20 &   1 &   0 & \nodata \\ 
51908-0450-131 & 09:07:44.95 &  +54:31:42.4 &  2.2956 &  4.81 &   0 &   4.30 &   3 &   0 & \nodata \\ 
51999-0553-349 & 09:07:45.28 &  +53:24:21.4 &  0.7114 &  5.72 &   0 &   3.25 &   0 &   0 & \nodata \\ 
52707-0937-261 & 09:07:45.46 &  +38:27:39.0 &  1.7428 &  5.47 &   0 &   1.99 &   1 &   2 & 0.120 \\ 
52707-0937-245 & 09:07:45.73 &  +38:00:23.9 &  1.5408 &  5.25 &   0 &   2.63 &   1 &   0 & \nodata \\ 
51929-0470-061 & 09:07:46.77 & --00:18:56.5 &  2.4879 &  4.92 &   0 &   3.13 &   1 &   2 & 0.076 \\ 
51907-0484-245 & 09:07:46.88 &  +57:15:26.1 &  1.2772 &  4.60 &   0 &   2.99 &   0 &   0 & \nodata \\ 
54054-2436-426 & 09:07:47.48 &  +15:00:32.9 &  1.0268 &  5.54 &   0 &   3.73 &   1 &   0 & \nodata \\ 
53828-2435-160 & 09:07:48.25 &  +16:10:14.4 &  2.6429 &  4.10 &   0 &   2.92 &   1 &   1 & 0.039 \\ 
52674-1191-591 & 09:07:48.42 &  +06:40:44.4 &  2.5228 &  5.47 &   0 &   2.56 &   0 &   0 & \nodata \\ 
53700-2285-009 & 09:07:50.81 &  +18:23:00.3 &  1.4226 &  4.36 &   0 &   2.15 &   0 &   0 & \nodata \\ 
54450-1786-213 & 09:07:50.98 &  +60:30:17.1 &  1.2048 &  5.14 &   0 &   1.33 &   0 &   0 & \nodata \\ 
52703-1212-084 & 09:07:51.43 &  +35:07:39.1 &  0.7069 &  5.81 &   0 &   0.59 &   1 &   0 & \nodata \\ 
54450-1786-407 & 09:07:51.66 &  +62:24:42.7 &  1.8511 &  4.64 &   0 &   0.88 &   0 &   0 & \nodata \\ 
52652-1193-341 & 09:07:52.72 &  +05:32:41.7 &  2.0189 &  5.92 &   0 &   2.10 &   1 &   0 & \nodata \\ 
51924-0483-008 & 09:07:53.72 &  +56:55:53.4 &  1.4931 &  6.72 &   0 &   4.47 &   0 &   0 & \nodata \\ 
53708-2284-581 & 09:07:54.91 &  +22:44:37.2 &  1.3098 &  8.18 &   0 &   4.42 &   1 &   0 & \nodata \\ 
52312-0832-383 & 09:07:55.34 &  +44:52:19.4 &  0.6146 & 28.70 &   0 &   4.27 &   1 &   0 & \nodata \\ 
52976-1591-162 & 09:07:55.79 &  +31:04:47.4 &  1.4566 &  8.72 &   0 &   3.55 &   0 &   0 & \nodata \\ 
52668-1200-167 & 09:07:55.84 &  +40:57:49.8 &  0.8577 &  6.16 &   0 &   0.60 &   0 &   0 & \nodata \\ 
52674-1191-596 & 09:07:56.15 &  +06:34:46.3 &  1.1477 &  7.73 &   0 &   3.66 &   0 &   0 & \nodata \\ 
53050-1739-249 & 09:07:57.46 &  +09:27:58.5 &  1.2006 &  5.39 &   0 &   0.26 &   0 &   0 & \nodata \\ 
52668-1200-363 & 09:07:57.59 &  +42:18:23.6 &  0.8098 & 10.48 &   0 &   1.31 &   2 &   0 & \nodata \\ 
51908-0450-458 & 09:07:58.18 &  +56:41:22.6 &  0.8812 &  4.83 &   0 &   2.60 &   0 &   0 & \nodata \\ 
53705-2287-293 & 09:07:58.56 &  +22:18:50.5 &  1.2300 &  5.92 &   0 &   2.69 &   2 &   0 & \nodata \\ 
53826-2434-093 & 09:07:59.34 &  +13:51:35.0 &  0.4544 &  5.00 &   0 &   4.78 &   0 &   0 & \nodata \\ 
52674-1191-576 & 09:07:59.34 &  +07:07:18.7 &  1.8749 &  4.04 &   0 &   4.84 &   0 &   0 & \nodata \\ 
53387-1935-496 & 09:08:00.22 &  +27:08:27.4 &  1.3371 &  5.51 &   0 &   2.73 &   0 &   0 & \nodata \\ 
52973-1300-117 & 09:08:00.82 &  +08:06:58.0 &  1.3112 &  5.30 &   0 &   2.88 &   1 &   0 & \nodata \\ 
52674-1191-564 & 09:08:01.52 &  +07:05:25.8 &  1.0925 &  5.38 &   0 &   2.98 &   0 &   0 & \nodata \\ 
52989-1272-594 & 09:08:02.04 &  +33:30:19.9 &  1.4608 &  4.14 &   0 &   0.85 &   0 &   0 & \nodata \\ 
53700-2285-600 & 09:08:02.89 &  +19:19:37.2 &  0.5176 &  5.68 &   0 &   3.20 &   0 &   0 & \nodata \\ 
52674-1191-577 & 09:08:03.13 &  +06:58:34.2 &  1.6343 &  5.11 &   0 &   1.08 &   0 &   0 & \nodata \\ 
52668-1200-165 & 09:08:03.89 &  +40:45:55.7 &  2.2610 &  6.95 &   0 &   3.41 &   0 &   1 & 0.035 \\ 
52976-1591-449 & 09:08:03.95 &  +31:41:59.5 &  3.9594 &  6.60 &   0 &   3.61 &   0 &   0 & \nodata \\ 
54450-1786-488 & 09:08:04.36 &  +61:58:17.2 &  1.6865 &  5.59 &   0 &   4.11 &   1 &   0 & \nodata \\ 
54086-2576-050 & 09:08:04.86 &  +11:14:56.3 &  1.7450 &  5.56 &   0 &   4.04 &   0 &   1 & 0.036 \\ 
53708-2284-634 & 09:08:05.44 &  +22:49:03.6 &  1.7931 &  5.16 &   0 &   0.92 &   1 &   0 & \nodata \\ 
53700-2286-463 & 09:08:05.86 &  +20:23:44.9 &  1.2467 &  5.02 &   0 &   4.28 &   0 &   0 & \nodata \\ 
53828-2435-614 & 09:08:06.19 &  +17:58:05.5 &  1.6241 &  6.77 &   0 &   0.95 &   2 &   0 & \nodata \\ 
51907-0484-379 & 09:08:06.75 &  +59:02:31.4 &  1.7891 &  4.70 &   0 &   3.14 &   1 &   0 & \nodata \\ 
54054-2436-272 & 09:08:07.24 &  +14:12:19.4 &  1.5188 &  7.58 &   0 &   1.47 &   0 &   0 & \nodata \\ 
53708-2284-617 & 09:08:07.93 &  +23:06:05.2 &  0.7405 &  5.46 &   0 &   2.56 &   0 &   0 & \nodata \\ 
51924-0471-447 & 09:08:08.63 &  +02:16:15.5 &  0.9250 & 11.13 &   0 &   4.74 &   0 &   0 & \nodata \\ 
51929-0470-587 & 09:08:08.80 &  +00:35:00.5 &  1.6491 &  4.67 &   0 &   0.70 &   0 &   0 & \nodata \\ 
53700-2285-006 & 09:08:08.97 &  +18:17:04.5 &  0.5943 &  5.30 &   0 &   2.93 &   0 &   0 & \nodata \\ 
52312-0832-394 & 09:08:09.13 &  +44:41:38.8 &  1.7316 & 12.41 &   0 &   1.35 &   1 &   1 & 0.030 \\ 
52649-1192-006 & 09:08:09.20 &  +04:13:26.2 &  0.9462 &  4.62 &   0 &   4.83 &   1 &   0 & \nodata \\ 
52652-1193-332 & 09:08:09.44 &  +06:05:33.5 &  1.6410 &  5.33 &   0 &   4.59 &   0 &   0 & \nodata \\ 
51907-0484-229 & 09:08:09.85 &  +57:53:42.6 &  0.7550 &  4.25 &   0 &   0.76 &   0 &   0 & \nodata \\ 
52238-0566-083 & 09:08:10.35 &  +02:38:18.7 &  3.7100 &  5.12 &   0 &   2.97 &   0 &   0 & \nodata \\ 
51907-0484-366 & 09:08:10.52 &  +59:29:21.8 &  1.5106 &  7.94 &   0 &   1.99 &   0 &   0 & \nodata \\ 
52620-0899-440 & 09:08:10.56 &  +47:30:04.0 &  0.7503 &  5.37 &   0 &   1.09 &   0 &   0 & \nodata \\ 
52312-0832-286 & 09:08:10.83 &  +43:31:51.4 &  1.5494 & 12.02 &   0 &   3.80 &   0 &   0 & \nodata \\ 
53700-2286-189 & 09:08:12.13 &  +19:16:37.5 &  1.6542 &  4.13 &   0 &   2.23 &   0 &   0 & \nodata \\ 
51992-0552-616 & 09:08:12.17 &  +51:47:00.7 &  1.0027 &  5.03 &   0 &   4.81 &   0 &   0 & \nodata \\ 
52668-1200-089 & 09:08:13.09 &  +40:12:04.2 &  1.0908 &  4.76 &   0 &   2.13 &   0 &   0 & \nodata \\ 
52649-1192-584 & 09:08:13.18 &  +05:32:40.3 &  0.8045 &  6.08 &   0 &   0.71 &   0 &   0 & \nodata \\ 
52674-1191-603 & 09:08:13.43 &  +07:09:56.8 &  2.3408 &  5.66 &   0 &   3.52 &   0 &   1 & 0.039 \\ 
51907-0484-429 & 09:08:14.28 &  +58:45:27.6 &  0.7371 &  5.05 &   0 &   3.38 &   0 &   0 & \nodata \\ 
53401-2086-575 & 09:08:14.83 &  +25:36:51.1 &  0.7919 &  4.33 &   0 &   0.38 &   0 &   0 & \nodata \\ 
53828-2435-142 & 09:08:15.88 &  +16:48:21.3 &  1.7205 &  5.65 &   0 &   1.45 &   0 &   0 & \nodata \\ 
54086-2576-461 & 09:08:15.92 &  +12:25:38.5 &  0.4739 &  5.06 &   0 &   0.89 &   0 &   0 & \nodata \\ 
53401-2086-542 & 09:08:16.42 &  +25:01:54.4 &  2.0230 &  4.24 &   0 &   2.83 &   0 &   0 & \nodata \\ 
52652-1193-336 & 09:08:16.84 &  +06:26:07.3 &  1.5724 &  6.14 &   0 &   4.74 &   0 &   0 & \nodata \\ 
51924-0471-444 & 09:08:17.90 &  +02:13:35.5 &  1.6834 &  4.96 &   0 &   3.08 &   0 &   0 & \nodata \\ 
54450-1786-168 & 09:08:18.29 &  +61:12:30.2 &  0.9667 &  5.48 &   0 &   1.57 &   0 &   0 & \nodata \\ 
54086-2576-474 & 09:08:18.67 &  +11:58:55.5 &  0.4346 &  4.15 &   0 &   3.80 &   0 &   0 & \nodata \\ 
53700-2286-461 & 09:08:20.17 &  +20:40:07.0 &  0.6796 & 39.32 &   0 &   1.17 &   0 &   0 & \nodata \\ 
53387-1935-500 & 09:08:21.33 &  +27:36:14.3 &  0.4159 &  5.71 &   0 &   3.78 &   0 &   0 & \nodata \\ 
52973-1300-522 & 09:08:21.53 &  +09:15:50.4 &  1.1185 &  6.81 &   0 &   1.03 &   0 &   0 & \nodata \\ 
52674-1191-612 & 09:08:21.60 &  +07:03:37.7 &  1.5366 & 10.87 &   0 &   0.48 &   0 &   0 & \nodata \\ 
53401-2086-590 & 09:08:22.54 &  +25:13:20.7 &  1.2760 & 13.83 &   0 &   3.99 &   0 &   0 & \nodata \\ 
53700-2285-005 & 09:08:22.59 &  +18:28:14.0 &  1.9040 &  5.86 &   0 &   3.92 &   0 &   0 & \nodata \\ 
52707-0937-229 & 09:08:23.14 &  +38:26:02.9 &  0.8044 &  4.54 &   0 &   2.42 &   0 &   0 & \nodata \\ 
52652-1193-334 & 09:08:23.49 &  +06:06:48.4 &  1.5533 &  5.93 &   0 &   3.37 &   2 &   0 & \nodata \\ 
52973-1300-001 & 09:08:23.53 &  +07:30:41.6 &  1.5449 &  6.88 &   0 &   2.78 &   0 &   0 & \nodata \\ 
54450-1786-485 & 09:08:23.64 &  +61:31:00.1 &  0.7820 &  5.25 &   0 &   4.45 &   0 &   0 & \nodata \\ 
53826-2434-622 & 09:08:23.89 &  +14:55:16.6 &  3.1708 &  5.27 &   0 &   3.40 &   0 &   1 & 0.035 \\ 
53387-1935-160 & 09:08:24.07 &  +26:53:48.2 &  1.8411 & 13.07 &   0 &   4.03 &   0 &   0 & \nodata \\ 
52238-0566-547 & 09:08:24.14 &  +03:39:29.8 &  1.2609 &  4.64 &   0 &   0.48 &   0 &   0 & \nodata \\ 
53401-2086-543 & 09:08:24.22 &  +24:51:29.6 &  1.5152 &  5.95 &   0 &   4.29 &   1 &   0 & \nodata \\ 
53700-2285-588 & 09:08:24.62 &  +19:59:40.8 &  3.5603 &  4.05 &   0 &   2.58 &   0 &   0 & \nodata \\ 
52674-1191-622 & 09:08:24.80 &  +06:52:15.9 &  0.6616 &  4.61 &   0 &   4.42 &   0 &   0 & \nodata \\ 
53700-2286-464 & 09:08:25.07 &  +20:24:12.9 &  1.5348 &  6.63 &   0 &   1.57 &   0 &   0 & \nodata \\ 
53700-2286-465 & 09:08:25.47 &  +20:14:56.1 &  1.3451 & 31.51 &   0 &   1.81 &   1 &   0 & \nodata \\ 
52668-1200-406 & 09:08:26.12 &  +42:15:29.9 &  0.5925 &  4.05 &   0 &   2.33 &   0 &   0 & \nodata \\ 
52973-1300-579 & 09:08:26.31 &  +09:06:11.3 &  1.3179 &  4.04 &   0 &   1.55 &   0 &   0 & \nodata \\ 
51907-0484-249 & 09:08:26.65 &  +57:35:38.5 &  1.4534 &  5.58 &   0 &   2.45 &   1 &   0 & \nodata \\ 
52976-1591-111 & 09:08:27.79 &  +30:35:19.1 &  1.6759 &  5.66 &   0 &   4.17 &   0 &   0 & \nodata \\ 
52707-0937-212 & 09:08:28.39 &  +38:15:57.8 &  1.5193 &  6.33 &   0 &   3.81 &   0 &   0 & \nodata \\ 
51992-0552-610 & 09:08:28.90 &  +52:01:03.2 &  1.4607 &  4.77 &   0 &   3.50 &   2 &   0 & \nodata \\ 
52973-1300-563 & 09:08:30.10 &  +09:16:55.4 &  1.1651 &  6.49 &   0 &   2.53 &   1 &   0 & \nodata \\ 
51929-0470-598 & 09:08:30.26 &  +00:11:35.8 &  1.2385 &  7.03 &   0 &   2.54 &   0 &   0 & \nodata \\ 
52649-1192-019 & 09:08:30.32 &  +04:24:36.3 &  1.7476 &  4.11 &   0 &   0.43 &   2 &   0 & \nodata \\ 
54086-2576-146 & 09:08:30.34 &  +11:45:49.0 &  0.6530 &  5.17 &   0 &   1.10 &   0 &   0 & \nodata \\ 
52247-0766-286 & 09:08:30.66 &  +49:43:37.6 &  0.6858 &  4.87 &   0 &   3.78 &   0 &   0 & \nodata \\ 
52707-0937-469 & 09:08:30.78 &  +39:29:57.0 &  0.9822 &  4.79 &   0 &   1.95 &   0 &   0 & \nodata \\ 
52668-1200-088 & 09:08:31.10 &  +40:04:10.5 &  1.5312 &  6.26 &   0 &   1.35 &   0 &   0 & \nodata \\ 
51924-0471-141 & 09:08:31.85 &  +01:13:20.4 &  1.2435 &  4.03 &   0 &   2.13 &   0 &   0 & \nodata \\ 
52703-1212-407 & 09:08:31.95 &  +36:59:51.2 &  1.6240 &  4.50 &   0 &   0.46 &   1 &   0 & \nodata \\ 
52674-1191-615 & 09:08:32.28 &  +06:58:53.8 &  3.0729 &  4.85 &   0 &   4.15 &   1 &   1 & 0.038 \\ 
53050-1739-225 & 09:08:32.61 &  +10:21:52.9 &  0.7918 &  8.77 &   0 &   1.03 &   0 &   0 & \nodata \\ 
52989-1272-064 & 09:08:33.40 &  +32:54:34.6 &  2.3034 &  9.82 &   0 &   4.73 &   0 &   0 & \nodata \\ 
54450-1786-205 & 09:08:34.81 &  +59:57:49.7 &  1.5884 &  4.78 &   0 &   1.33 &   0 &   0 & \nodata \\ 
54450-1786-499 & 09:08:35.25 &  +61:35:14.8 &  1.1733 &  4.12 &   0 &   3.74 &   0 &   0 & \nodata \\ 
52668-1200-419 & 09:08:35.81 &  +42:15:27.5 &  1.1480 &  4.62 &   0 &   1.14 &   2 &   0 & \nodata \\ 
52668-1200-415 & 09:08:35.85 &  +41:50:46.2 &  0.7337 &  6.92 &   0 &   3.57 &   1 &   0 & \nodata \\ 
53401-2086-063 & 09:08:36.97 &  +24:28:21.5 &  1.4887 &  4.95 &   0 &   1.86 &   0 &   0 & \nodata \\ 
52973-1300-574 & 09:08:37.32 &  +09:02:16.7 &  1.7784 & 10.23 &   0 &   4.30 &   0 &   0 & \nodata \\ 
53700-2286-497 & 09:08:38.41 &  +20:28:57.7 &  0.8766 &  7.07 &   0 &   4.17 &   0 &   0 & \nodata \\ 
51929-0470-064 & 09:08:38.56 &  +00:02:28.5 &  0.8627 &  6.42 &   0 &   0.82 &   0 &   0 & \nodata \\ 
52989-1272-012 & 09:08:38.58 &  +32:43:37.2 &  1.8728 &  6.33 &   0 &   3.24 &   1 &   0 & \nodata \\ 
54464-1876-628 & 09:08:38.58 &  +64:30:11.0 &  0.9062 &  4.22 &   0 &   2.57 &   1 &   0 & \nodata \\ 
51929-0470-596 & 09:08:38.62 &  +00:16:48.4 &  1.2134 &  6.53 &   0 &   0.74 &   2 &   0 & \nodata \\ 
52703-1212-058 & 09:08:40.44 &  +35:34:38.9 &  1.7051 &  4.59 &   0 &   4.87 &   0 &   0 & \nodata \\ 
52973-1300-564 & 09:08:40.63 &  +08:45:39.6 &  1.6802 &  6.10 &   0 &   4.80 &   0 &   0 & \nodata \\ 
54054-2436-292 & 09:08:40.70 &  +13:21:17.3 &  0.4579 &  4.01 &   0 &   4.28 &   0 &   0 & \nodata \\ 
52238-0566-052 & 09:08:40.84 &  +02:53:56.6 &  1.2319 &  7.01 &   0 &   1.41 &   0 &   0 & \nodata \\ 
52707-0937-232 & 09:08:41.96 &  +38:52:19.6 &  2.2283 &  7.48 &   0 &   4.01 &   0 &   1 & 0.066 \\ 
52973-1300-637 & 09:08:42.27 &  +08:19:49.8 &  3.1508 &  4.00 &   0 &   4.71 &   1 &   0 & \nodata \\ 
53848-2437-469 & 09:08:42.32 &  +17:24:21.1 &  1.1720 &  5.14 &   0 &   2.24 &   2 &   0 & \nodata \\ 
51924-0471-510 & 09:08:43.23 &  +01:48:21.2 &  0.5576 &  6.95 &   0 &   0.95 &   0 &   0 & \nodata \\ 
53330-1936-251 & 09:08:43.25 &  +28:52:29.8 &  0.9304 &  4.90 &   0 &   0.29 &   0 &   0 & \nodata \\ 
52649-1192-614 & 09:08:44.45 &  +05:43:41.4 &  1.5129 &  5.54 &   0 &   1.26 &   0 &   0 & \nodata \\ 
53387-1935-527 & 09:08:44.47 &  +27:54:33.7 &  1.3673 &  4.51 &   0 &   4.40 &   0 &   0 & \nodata \\ 
52989-1272-582 & 09:08:45.49 &  +33:37:40.0 &  1.5542 &  7.69 &   0 &   1.63 &   0 &   0 & \nodata \\ 
54086-2576-483 & 09:08:45.70 &  +12:22:45.0 &  2.0028 &  4.84 &   0 &   3.93 &   0 &   0 & \nodata \\ 
52707-0937-210 & 09:08:47.05 &  +37:31:22.6 &  1.5147 &  4.57 &   0 &   1.03 &   0 &   0 & \nodata \\ 
52247-0766-289 & 09:08:47.39 &  +49:40:06.0 &  0.4191 &  5.32 &   0 &   3.18 &   0 &   0 & \nodata \\ 
52976-1591-437 & 09:08:47.42 &  +32:11:49.0 &  1.9637 &  7.10 &   0 &   4.33 &   0 &   1 & 0.027 \\ 
53387-1935-484 & 09:08:47.87 &  +27:32:40.9 &  0.6701 &  5.63 &   0 &   2.66 &   0 &   0 & \nodata \\ 
54054-2436-470 & 09:08:49.35 &  +14:54:06.3 &  2.1471 &  4.83 &   0 &   3.92 &   0 &   0 & \nodata \\ 
53848-2437-226 & 09:08:49.48 &  +16:27:50.2 &  1.0643 &  6.01 &   0 &   2.19 &   0 &   0 & \nodata \\ 
52703-1212-499 & 09:08:49.61 &  +36:29:40.5 &  0.5786 &  6.50 &   0 &   1.38 &   0 &   0 & \nodata \\ 
53387-1935-485 & 09:08:49.83 &  +27:37:58.3 &  0.9267 &  4.24 &   0 &   2.67 &   0 &   0 & \nodata \\ 
53708-2284-032 & 09:08:49.98 &  +22:12:52.4 &  1.4728 &  4.18 &   0 &   3.12 &   0 &   0 & \nodata \\ 
52976-1591-468 & 09:08:50.31 &  +32:05:05.9 &  1.7631 &  5.20 &   0 &   3.52 &   0 &   0 & \nodata \\ 
53387-1935-054 & 09:08:50.42 &  +25:44:47.0 &  0.4480 &  4.79 &   0 &   2.04 &   1 &   0 & \nodata \\ 
53387-1935-044 & 09:08:50.59 &  +25:49:37.0 &  1.1031 &  6.64 &   0 &   4.10 &   1 &   0 & \nodata \\ 
52993-1273-337 & 09:08:50.77 &  +35:11:58.0 &  0.9340 &  5.58 &   0 &   4.05 &   0 &   0 & \nodata \\ 
53700-2286-492 & 09:08:50.95 &  +19:59:39.5 &  1.3734 & 13.06 &   0 &   4.51 &   2 &   0 & \nodata \\ 
52674-1191-031 & 09:08:51.29 &  +06:17:35.2 &  1.9422 &  4.49 &   0 &   3.47 &   0 &   0 & \nodata \\ 
52976-1591-069 & 09:08:51.79 &  +30:43:31.8 &  0.3995 &  8.53 &   0 &   3.36 &   0 &   0 & \nodata \\ 
52993-1273-309 & 09:08:53.81 &  +34:31:43.3 &  2.0227 &  7.99 &   0 &   3.65 &   0 &   0 & \nodata \\ 
52976-1591-467 & 09:08:54.14 &  +31:58:25.2 &  1.2897 &  5.51 &   0 &   3.97 &   1 &   0 & \nodata \\ 
51908-0450-143 & 09:08:55.24 &  +54:47:17.0 &  1.6100 &  5.75 &   0 &   0.41 &   1 &   0 & \nodata \\ 
52989-1272-586 & 09:08:55.33 &  +33:36:37.4 &  4.5840 &  5.31 &   0 &   4.30 &   0 &   1 & 0.034 \\ 
53848-2437-380 & 09:08:55.54 &  +18:11:04.0 &  0.8707 &  5.57 &   0 &   2.55 &   0 &   0 & \nodata \\ 
52707-0937-230 & 09:08:55.60 &  +38:28:53.5 &  1.5114 &  5.42 &   0 &   2.51 &   0 &   0 & \nodata \\ 
51908-0450-530 & 09:08:55.62 &  +56:32:35.6 &  1.2694 &  4.73 &   0 &   0.65 &   0 &   0 & \nodata \\ 
52976-1591-436 & 09:08:56.01 &  +32:16:28.3 &  1.2210 &  8.72 &   0 &   4.65 &   0 &   0 & \nodata \\ 
53828-2435-014 & 09:08:56.18 &  +15:49:29.0 &  1.6356 &  7.85 &   0 &   4.66 &   1 &   0 & \nodata \\ 
53700-2286-496 & 09:08:56.43 &  +20:10:17.5 &  0.8853 &  7.29 &   0 &   4.64 &   1 &   0 & \nodata \\ 
51924-0471-148 & 09:08:56.64 &  +01:14:19.4 &  1.2970 &  6.74 &   0 &   0.40 &   0 &   0 & \nodata \\ 
53700-2286-443 & 09:08:57.91 &  +21:07:16.9 &  1.0480 &  6.04 &   0 &   3.96 &   2 &   0 & \nodata \\ 
53700-2286-419 & 09:08:57.93 &  +21:00:44.5 &  0.7947 &  5.88 &   0 &   2.79 &   0 &   0 & \nodata \\ 
52238-0566-120 & 09:08:58.71 &  +03:20:22.5 &  1.1097 &  7.58 &   0 &   0.82 &   0 &   0 & \nodata \\ 
52668-1200-520 & 09:08:58.79 &  +41:27:57.0 &  1.6227 &  5.12 &   0 &   3.67 &   1 &   0 & \nodata \\ 
53705-2287-434 & 09:08:58.83 &  +23:11:23.3 &  0.9281 &  5.32 &   0 &   3.37 &   0 &   0 & \nodata \\ 
53826-2434-056 & 09:08:58.85 &  +13:40:10.2 &  1.5413 &  6.15 &   0 &   3.06 &   1 &   0 & \nodata \\ 
51999-0553-386 & 09:09:00.33 &  +53:37:50.4 &  1.4912 &  8.46 &   0 &   4.79 &   0 &   0 & \nodata \\ 
52254-0765-100 & 09:09:01.83 &  +48:33:02.9 &  0.6576 &  4.61 &   0 &   2.68 &   0 &   0 & \nodata \\ 
52993-1273-348 & 09:09:02.21 &  +34:59:26.5 &  0.5749 &  6.57 &   0 &   1.81 &   2 &   0 & \nodata \\ 
51907-0484-187 & 09:09:02.55 &  +58:03:56.8 &  1.7935 &  6.63 &   0 &   2.09 &   0 &   0 & \nodata \\ 
52703-1212-175 & 09:09:02.73 &  +35:53:34.8 &  1.6377 &  4.72 &   0 &   0.59 &   0 &   0 & \nodata \\ 
53708-2284-037 & 09:09:03.31 &  +22:06:44.4 &  1.5699 &  5.10 &   0 &   1.98 &   0 &   0 & \nodata \\ 
52620-0899-422 & 09:09:03.33 &  +47:37:16.0 &  1.0390 &  5.29 &   0 &   4.81 &   1 &   0 & \nodata \\ 
52976-1591-146 & 09:09:04.33 &  +31:12:48.2 &  1.1721 &  6.05 &   0 &   2.34 &   1 &   0 & \nodata \\ 
53705-2287-428 & 09:09:04.63 &  +23:24:39.7 &  0.8793 &  5.10 &   0 &   3.76 &   1 &   0 & \nodata \\ 
51924-0471-511 & 09:09:05.13 &  +01:41:19.7 &  1.3478 &  8.06 &   0 &   2.79 &   0 &   0 & \nodata \\ 
52976-1591-422 & 09:09:06.18 &  +32:36:30.2 &  0.8087 &  4.32 &   0 &   2.11 &   0 &   0 & \nodata \\ 
53700-2286-166 & 09:09:06.40 &  +19:34:18.2 &  0.9583 &  5.04 &   0 &   4.56 &   1 &   0 & \nodata \\ 
52294-0831-061 & 09:09:06.43 &  +42:32:20.2 &  0.9244 &  5.50 &   0 &   4.84 &   0 &   0 & \nodata \\ 
53700-2285-582 & 09:09:06.82 &  +20:03:32.7 &  0.4274 &  5.30 &   0 &   0.94 &   0 &   0 & \nodata \\ 
53700-2286-178 & 09:09:07.55 &  +19:46:31.7 &  1.0664 &  6.44 &   0 &   2.48 &   0 &   0 & \nodata \\ 
53401-2086-602 & 09:09:07.66 &  +25:21:38.3 &  1.2282 &  4.17 &   0 &   1.57 &   0 &   0 & \nodata \\ 
52973-1300-020 & 09:09:08.18 &  +07:14:32.5 &  2.8977 &  4.10 &   0 &   4.84 &   2 &   0 & \nodata \\ 
52707-0937-467 & 09:09:08.79 &  +39:04:03.7 &  2.0689 &  7.38 &   0 &   0.62 &   0 &   1 & 0.078 \\ 
53848-2437-461 & 09:09:08.82 &  +17:33:48.3 &  3.5667 & 10.52 &   0 &   0.94 &   2 &   2 & 0.099 \\ 
53700-2286-216 & 09:09:09.00 &  +19:11:09.6 &  0.6735 &  9.18 &   0 &   0.91 &   0 &   0 & \nodata \\ 
51929-0470-019 & 09:09:09.40 & --00:27:09.7 &  1.1697 &  5.79 &   0 &   4.27 &   0 &   0 & \nodata \\ 
53050-1739-394 & 09:09:09.55 &  +10:36:44.2 &  1.2381 & 19.53 &   0 &   3.32 &   0 &   0 & \nodata \\ 
51924-0471-159 & 09:09:10.09 &  +01:21:35.6 &  1.0255 &  4.42 &   0 &   1.63 &   1 &   0 & \nodata \\ 
53401-2086-614 & 09:09:10.32 &  +25:31:01.3 &  1.1821 &  4.50 &   0 &   4.03 &   0 &   0 & \nodata \\ 
52976-1591-504 & 09:09:10.34 &  +32:13:32.1 &  1.9201 &  8.58 &   0 &   1.91 &   0 &   0 & \nodata \\ 
53401-2086-609 & 09:09:10.60 &  +25:36:39.7 &  1.4210 &  5.87 &   0 &   4.13 &   0 &   0 & \nodata \\ 
52989-1272-073 & 09:09:11.02 &  +33:09:51.8 &  1.8415 &  4.65 &   0 &   3.22 &   1 &   0 & \nodata \\ 
52707-0937-226 & 09:09:11.78 &  +38:39:13.4 &  1.2973 &  5.41 &   0 &   1.84 &   0 &   0 & \nodata \\ 
53826-2434-638 & 09:09:12.15 &  +14:46:13.7 &  0.7665 &  5.67 &   0 &   1.80 &   0 &   0 & \nodata \\ 
52973-1300-635 & 09:09:12.15 &  +08:35:41.0 &  1.7547 &  4.25 &   0 &   1.36 &   1 &   1 & 0.095 \\ 
52705-0936-621 & 09:09:13.75 &  +37:59:35.0 &  1.5402 &  7.61 &   0 &   2.90 &   1 &   0 & \nodata \\ 
53848-2437-476 & 09:09:15.58 &  +17:04:37.7 &  3.1226 &  4.42 &   0 &   2.56 &   0 &   1 & 0.060 \\ 
53828-2435-112 & 09:09:16.08 &  +16:35:22.5 &  1.0728 &  4.94 &   0 &   1.73 &   1 &   0 & \nodata \\ 
53705-2287-437 & 09:09:17.03 &  +23:17:05.0 &  1.5722 &  5.62 &   0 &   3.57 &   0 &   0 & \nodata \\ 
51907-0484-192 & 09:09:17.21 &  +58:17:51.7 &  1.6413 &  6.04 &   0 &   1.21 &   0 &   0 & \nodata \\ 
52238-0566-521 & 09:09:18.56 &  +04:03:23.5 &  1.4093 &  7.10 &   0 &   1.55 &   0 &   0 & \nodata \\ 
52668-1200-042 & 09:09:18.89 &  +40:07:58.8 &  1.4445 &  5.60 &   0 &   1.23 &   0 &   0 & \nodata \\ 
53700-2285-636 & 09:09:19.60 &  +19:27:38.9 &  0.8892 &  6.16 &   0 &   4.06 &   1 &   0 & \nodata \\ 
52976-1591-145 & 09:09:20.04 &  +31:28:33.8 &  0.6837 &  5.26 &   0 &   3.25 &   0 &   0 & \nodata \\ 
52238-0566-571 & 09:09:20.23 &  +03:49:40.0 &  1.7993 &  5.30 &   0 &   4.17 &   2 &   1 & 0.071 \\ 
51929-0470-638 & 09:09:20.62 &  +00:13:47.9 &  1.4617 &  6.50 &   0 &   2.91 &   0 &   0 & \nodata \\ 
52668-1200-401 & 09:09:21.86 &  +42:06:47.7 &  1.5524 &  5.20 &   0 &   1.34 &   1 &   0 & \nodata \\ 
51999-0553-474 & 09:09:22.57 &  +52:58:11.2 &  1.1667 &  5.93 &   0 &   2.96 &   0 &   0 & \nodata \\ 
52976-1301-344 & 09:09:23.41 &  +09:17:06.9 &  1.3105 &  9.73 &   0 &   1.70 &   0 &   0 & \nodata \\ 
52976-1301-306 & 09:09:23.77 &  +08:31:13.7 &  1.8662 &  4.97 &   0 &   3.61 &   0 &   0 & \nodata \\ 
51929-0470-037 & 09:09:24.01 &  +00:02:11.0 &  1.8663 &  4.98 &   4 &   0.33 &   1 &   0 & \nodata \\ 
51999-0553-157 & 09:09:24.67 &  +52:16:32.6 &  0.4102 &  8.87 &   0 &   4.89 &   0 &   0 & \nodata \\ 
53828-2435-072 & 09:09:24.75 &  +16:23:45.6 &  1.6002 &  6.61 &   0 &   3.62 &   1 &   0 & \nodata \\ 
53700-2286-220 & 09:09:27.64 &  +19:11:05.4 &  2.5065 &  4.39 &   0 &   0.14 &   2 &   0 & \nodata \\ 
52254-0765-046 & 09:09:27.81 &  +48:29:56.1 &  1.5846 &  4.88 &   0 &   4.75 &   1 &   0 & \nodata \\ 
52668-1200-407 & 09:09:27.95 &  +42:15:59.1 &  2.1926 &  5.59 &   0 &   0.18 &   0 &   0 & \nodata \\ 
53387-1935-503 & 09:09:29.12 &  +27:39:23.6 &  0.6950 &  4.74 &   0 &   4.30 &   0 &   0 & \nodata \\ 
53828-2435-586 & 09:09:30.46 &  +17:28:51.0 &  2.2036 &  4.38 &   0 &   0.17 &   1 &   0 & \nodata \\ 
52973-1300-607 & 09:09:30.52 &  +09:10:20.5 &  1.3316 &  5.06 &   0 &   2.30 &   0 &   0 & \nodata \\ 
51907-0484-189 & 09:09:30.55 &  +58:00:49.1 &  1.1366 &  4.15 &   0 &   1.26 &   0 &   0 & \nodata \\ 
52703-1194-341 & 09:09:30.69 &  +07:16:02.2 &  3.7216 &  4.15 &   0 &   3.69 &   0 &   0 & \nodata \\ 
51924-0471-105 & 09:09:31.38 &  +01:27:16.8 &  1.2081 &  4.53 &   0 &   0.81 &   1 &   0 & \nodata \\ 
53828-2435-003 & 09:09:31.63 &  +16:00:02.5 &  1.5627 &  8.10 &   0 &   0.87 &   2 &   0 & \nodata \\ 
53387-1935-060 & 09:09:31.70 &  +26:12:39.8 &  3.2135 &  7.87 &   0 &   3.88 &   0 &   0 & \nodata \\ 
51907-0484-466 & 09:09:31.93 &  +58:47:43.0 &  1.6918 &  7.91 &   0 &   4.51 &   0 &   0 & \nodata \\ 
52993-1273-389 & 09:09:32.07 &  +34:57:26.7 &  1.4465 &  5.42 &   0 &   4.59 &   0 &   0 & \nodata \\ 
52993-1273-393 & 09:09:32.11 &  +35:08:42.5 &  1.4905 &  4.45 &   0 &   3.94 &   1 &   0 & \nodata \\ 
54054-2436-402 & 09:09:32.53 &  +15:06:36.1 &  1.5753 &  5.03 &   0 &   3.93 &   0 &   0 & \nodata \\ 
53387-1935-107 & 09:09:32.53 &  +26:31:29.5 &  1.2572 &  6.10 &   0 &   2.83 &   0 &   0 & \nodata \\ 
52976-1591-486 & 09:09:32.57 &  +31:52:19.3 &  1.7507 &  5.30 &   0 &   2.52 &   0 &   0 & \nodata \\ 
52703-1212-522 & 09:09:32.75 &  +37:14:11.1 &  1.5561 &  6.45 &   0 &   3.25 &   2 &   0 & \nodata \\ 
52238-0566-112 & 09:09:32.82 &  +03:18:30.4 &  0.5359 &  6.21 &   0 &   4.58 &   0 &   0 & \nodata \\ 
52294-0831-039 & 09:09:33.49 &  +42:53:46.5 &  0.6704 &  9.92 &   0 &   4.33 &   0 &   0 & \nodata \\ 
52993-1273-261 & 09:09:33.57 &  +34:22:04.7 &  1.1910 &  8.91 &   0 &   4.34 &   0 &   0 & \nodata \\ 
51907-0484-212 & 09:09:33.99 &  +57:38:59.3 &  0.8430 &  4.15 &   0 &   1.80 &   0 &   0 & \nodata \\ 
51908-0450-507 & 09:09:34.26 &  +55:29:44.1 &  1.2581 &  5.82 &   0 &   3.22 &   0 &   0 & \nodata \\ 
53050-1739-327 & 09:09:34.48 &  +11:05:49.3 &  0.4978 &  6.89 &   0 &   1.72 &   0 &   0 & \nodata \\ 
52652-1193-437 & 09:09:34.90 &  +05:26:59.9 &  0.7088 &  6.42 &   0 &   4.66 &   0 &   0 & \nodata \\ 
51907-0484-211 & 09:09:35.86 &  +57:24:01.3 &  1.9738 &  9.93 &   0 &   4.74 &   1 &   2 & 0.091 \\ 
52652-1193-328 & 09:09:35.91 &  +06:38:21.2 &  1.5759 &  6.41 &   0 &   4.19 &   1 &   0 & \nodata \\ 
52668-1200-514 & 09:09:36.31 &  +41:27:13.2 &  1.3209 &  5.04 &   0 &   2.50 &   1 &   0 & \nodata \\ 
51908-0450-554 & 09:09:36.80 &  +55:28:33.8 &  1.3552 &  6.64 &   0 &   4.66 &   0 &   0 & \nodata \\ 
52652-1193-296 & 09:09:38.71 &  +04:15:25.9 &  2.4437 &  4.59 &   0 &   4.61 &   0 &   1 & 0.051 \\ 
53330-1936-164 & 09:09:39.02 &  +29:22:58.8 &  0.8388 &  6.04 &   0 &   4.24 &   1 &   0 & \nodata \\ 
51929-0470-025 & 09:09:40.08 & --00:14:09.3 &  2.1106 &  5.01 &   0 &   3.54 &   1 &   0 & \nodata \\ 
52989-1272-022 & 09:09:40.66 &  +33:03:47.6 &  3.7951 &  4.55 &   0 &   0.30 &   0 &   0 & \nodata \\ 
53848-2437-402 & 09:09:40.84 &  +18:16:29.2 &  0.7570 &  6.13 &   0 &   1.48 &   1 &   0 & \nodata \\ 
51929-0470-622 & 09:09:41.09 &  +00:37:09.6 &  2.1801 &  4.34 &   0 &   1.24 &   1 &   1 & 0.034 \\ 
52238-0566-592 & 09:09:42.69 &  +03:27:46.6 &  0.9471 &  5.86 &   0 &   2.23 &   1 &   0 & \nodata \\ 
53700-2286-517 & 09:09:43.26 &  +19:58:23.5 &  1.9967 &  5.82 &   0 &   2.00 &   0 &   0 & \nodata \\ 
51999-0553-228 & 09:09:43.56 &  +51:31:15.9 &  0.5201 &  4.24 &   0 &   4.63 &   0 &   0 & \nodata \\ 
51907-0484-210 & 09:09:43.75 &  +57:09:20.3 &  1.5702 &  5.52 &   0 &   3.10 &   0 &   0 & \nodata \\ 
53705-2287-234 & 09:09:44.41 &  +22:46:38.0 &  1.0015 &  6.74 &   0 &   1.57 &   0 &   0 & \nodata \\ 
54054-2436-239 & 09:09:44.42 &  +14:14:33.6 &  1.0976 &  8.25 &   0 &   2.06 &   0 &   0 & \nodata \\ 
52312-0832-323 & 09:09:44.53 &  +45:15:43.6 &  0.4875 &  5.00 &   0 &   3.93 &   0 &   0 & \nodata \\ 
51924-0471-535 & 09:09:45.74 &  +02:11:27.0 &  1.8233 &  5.72 &   0 &   3.44 &   0 &   0 & \nodata \\ 
53848-2437-478 & 09:09:46.27 &  +17:30:29.9 &  2.1442 &  4.52 &   0 &   3.31 &   0 &   0 & \nodata \\ 
52703-1212-509 & 09:09:46.40 &  +36:29:42.8 &  1.6714 &  4.18 &   0 &   1.92 &   3 &   0 & \nodata \\ 
53700-2285-629 & 09:09:46.82 &  +19:39:21.4 &  0.4976 &  4.48 &   0 &   1.16 &   0 &   0 & \nodata \\ 
53330-1936-364 & 09:09:47.26 &  +30:24:03.5 &  0.7827 &  7.42 &   0 &   1.64 &   1 &   0 & \nodata \\ 
54086-2576-407 & 09:09:47.86 &  +12:47:21.6 &  1.1554 &  4.50 &   0 &   0.32 &   0 &   0 & \nodata \\ 
52707-0937-377 & 09:09:47.94 &  +39:55:40.2 &  1.9453 &  4.39 &   0 &   3.72 &   1 &   0 & \nodata \\ 
54464-1876-063 & 09:09:48.50 &  +63:30:41.9 &  0.4136 &  7.21 &   0 &   3.92 &   0 &   0 & \nodata \\ 
52254-0765-599 & 09:09:49.20 &  +49:12:22.6 &  1.9880 &  4.36 &   0 &   3.33 &   1 &   1 & 0.051 \\ 
52312-0832-334 & 09:09:49.65 &  +45:08:32.0 &  0.5065 &  4.53 &   0 &   1.80 &   0 &   0 & \nodata \\ 
54054-2436-452 & 09:09:49.72 &  +15:15:21.3 &  1.2131 &  4.57 &   0 &   1.42 &   0 &   0 & \nodata \\ 
51907-0484-217 & 09:09:49.97 &  +57:27:41.8 &  0.4696 &  5.68 &   0 &   0.83 &   0 &   0 & \nodata \\ 
51924-0471-527 & 09:09:50.28 &  +02:22:06.6 &  1.8440 &  4.38 &   0 &   1.85 &   1 &   0 & \nodata \\ 
53401-2086-586 & 09:09:50.53 &  +24:58:46.0 &  2.3703 &  4.75 &   0 &   2.30 &   1 &   1 & 0.032 \\ 
53387-1935-567 & 09:09:50.91 &  +28:18:14.5 &  1.0814 &  4.08 &   0 &   2.04 &   0 &   0 & \nodata \\ 
53705-2287-181 & 09:09:50.96 &  +22:51:51.2 &  1.8191 &  4.96 &   0 &   2.16 &   0 &   0 & \nodata \\ 
52703-1194-395 & 09:09:51.25 &  +07:11:09.3 &  1.4606 &  4.13 &   0 &   2.70 &   1 &   0 & \nodata \\ 
52707-0937-471 & 09:09:51.46 &  +39:30:53.5 &  0.5572 &  5.27 &   0 &   1.39 &   0 &   0 & \nodata \\ 
52312-0832-439 & 09:09:51.99 &  +44:35:56.1 &  0.8395 &  6.71 &   0 &   0.43 &   0 &   0 & \nodata \\ 
52976-1591-491 & 09:09:52.01 &  +31:55:03.2 &  0.5434 &  4.32 &   0 &   1.21 &   0 &   0 & \nodata \\ 
52606-0898-016 & 09:09:53.83 &  +45:21:20.3 &  1.5257 &  7.03 &   0 &   4.30 &   1 &   0 & \nodata \\ 
53828-2435-619 & 09:09:53.98 &  +17:37:39.8 &  0.7006 &  4.80 &   0 &   0.56 &   0 &   0 & \nodata \\ 
52973-1300-019 & 09:09:54.28 &  +07:39:40.0 &  0.7257 &  6.37 &   0 &   0.26 &   0 &   0 & \nodata \\ 
52668-1200-451 & 09:09:54.49 &  +42:01:20.2 &  1.9550 &  5.50 &   0 &   1.40 &   0 &   0 & \nodata \\ 
52703-1194-290 & 09:09:54.67 &  +06:09:03.5 &  1.6721 &  9.03 &   0 &   4.74 &   2 &   0 & \nodata \\ 
52674-1201-301 & 09:09:54.83 &  +42:05:51.8 &  1.7889 &  4.87 &   0 &   4.77 &   1 &   0 & \nodata \\ 
54450-1786-493 & 09:09:55.68 &  +61:34:16.1 &  0.8872 &  5.94 &   0 &   0.25 &   0 &   0 & \nodata \\ 
53705-2287-364 & 09:09:55.86 &  +23:59:20.9 &  1.9743 &  6.06 &   0 &   4.27 &   2 &   1 & 0.102 \\ 
53050-1739-466 & 09:09:56.39 &  +10:33:36.7 &  1.8559 &  7.58 &   0 &   3.24 &   0 &   0 & \nodata \\ 
52312-0832-233 & 09:09:56.45 &  +44:15:27.7 &  1.5346 &  4.06 &   0 &   2.36 &   0 &   0 & \nodata \\ 
54450-1786-150 & 09:09:56.92 &  +60:54:39.9 &  1.2912 &  4.47 &   0 &   1.08 &   2 &   0 & \nodata \\ 
53387-1935-070 & 09:09:58.03 &  +26:33:11.3 &  3.2130 &  7.01 &   0 &   3.85 &   1 &   0 & \nodata \\ 
52238-0566-075 & 09:09:58.29 &  +03:09:08.9 &  1.6716 &  4.04 &   0 &   3.66 &   1 &   0 & \nodata \\ 
52238-0566-076 & 09:09:58.62 &  +03:15:28.3 &  1.9591 &  4.80 &   0 &   2.91 &   3 &   0 & \nodata \\ 
51955-0472-294 & 09:09:58.99 & --00:33:18.9 &  1.8287 &  5.69 &   0 &   4.78 &   1 &   1 & 0.031 \\ 
53050-1739-140 & 09:09:59.03 &  +10:00:06.7 &  1.7260 &  4.85 &   0 &   0.95 &   0 &   0 & \nodata \\ 
53050-1739-467 & 09:09:59.27 &  +10:35:43.5 &  0.7100 &  5.98 &   0 &   0.65 &   1 &   0 & \nodata \\ 
52976-1591-481 & 09:09:59.51 &  +32:05:12.7 &  0.4678 &  4.95 &   0 &   4.75 &   0 &   0 & \nodata \\ 
52976-1301-293 & 09:09:59.63 &  +08:05:56.9 &  2.1820 &  4.25 &   0 &   4.05 &   0 &   1 & 0.030 \\ 
54054-2436-457 & 09:10:00.09 &  +15:08:38.4 &  1.9819 &  5.09 &   0 &   2.19 &   2 &   1 & 0.049 \\ 
52312-0832-327 & 09:10:00.31 &  +45:09:40.1 &  1.9776 &  4.40 &   0 &   4.31 &   1 &   2 & 0.061 \\ 
52668-1200-055 & 09:10:00.55 &  +40:11:58.5 &  2.1763 &  5.63 &   0 &   1.04 &   1 &   2 & 0.094 \\ 
54450-1786-123 & 09:10:00.95 &  +60:30:18.5 &  1.8477 &  6.54 &   0 &   1.25 &   2 &   0 & \nodata \\ 
53700-2286-214 & 09:10:01.17 &  +19:01:53.4 &  2.1658 &  4.59 &   0 &   3.78 &   3 &   0 & \nodata \\ 
51999-0553-155 & 09:10:01.34 &  +52:05:22.7 &  2.5069 &  6.65 &   0 &   1.06 &   3 &   2 & 0.091 \\ 
54464-1876-039 & 09:10:01.80 &  +63:45:37.4 &  0.3946 &  4.20 &   0 &   1.44 &   0 &   0 & \nodata \\ 
54450-1786-489 & 09:10:02.85 &  +61:55:20.5 &  1.7358 &  4.28 &   0 &   1.30 &   1 &   0 & \nodata \\ 
52312-0832-337 & 09:10:03.26 &  +45:04:55.1 &  1.0015 &  4.99 &   0 &   1.85 &   1 &   0 & \nodata \\ 
52254-0765-531 & 09:10:03.60 &  +50:13:20.1 &  1.6591 &  4.59 &   0 &   3.99 &   1 &   0 & \nodata \\ 
52993-1273-266 & 09:10:03.66 &  +34:18:29.0 &  1.7248 &  5.39 &   0 &   1.26 &   0 &   0 & \nodata \\ 
53705-2287-204 & 09:10:03.68 &  +21:43:26.3 &  1.0157 &  4.52 &   0 &   3.70 &   0 &   0 & \nodata \\ 
52652-1193-238 & 09:10:03.92 &  +05:15:03.3 &  1.4381 &  4.64 &   0 &   3.85 &   1 &   0 & \nodata \\ 
52976-1591-035 & 09:10:03.94 &  +31:03:23.6 &  1.3736 &  4.96 &   0 &   2.29 &   1 &   0 & \nodata \\ 
52989-1272-025 & 09:10:03.94 &  +33:08:36.5 &  2.1708 &  6.28 &   0 &   3.62 &   1 &   0 & \nodata \\ 
53387-1935-579 & 09:10:03.97 &  +27:50:28.8 &  1.6926 & 10.26 &   0 &   0.29 &   0 &   0 & \nodata \\ 
53705-2287-475 & 09:10:04.08 &  +22:58:53.1 &  1.5428 &  4.06 &   0 &   1.36 &   0 &   0 & \nodata \\ 
51924-0471-043 & 09:10:04.29 &  +00:50:14.3 &  1.9933 &  5.69 &   0 &   2.15 &   0 &   0 & \nodata \\ 
52620-0899-136 & 09:10:04.79 &  +46:06:19.5 &  1.4554 &  4.48 &   0 &   3.62 &   1 &   0 & \nodata \\ 
54450-1786-136 & 09:10:05.02 &  +60:40:07.3 &  1.0759 &  6.23 &   0 &   3.47 &   0 &   0 & \nodata \\ 
52312-0832-222 & 09:10:05.74 &  +44:21:09.2 &  0.7264 &  5.06 &   0 &   2.69 &   0 &   0 & \nodata \\ 
52294-0831-032 & 09:10:06.26 &  +43:08:59.3 &  0.7404 &  4.41 &   0 &   4.14 &   0 &   0 & \nodata \\ 
52238-0566-062 & 09:10:07.82 &  +03:12:38.3 &  2.0266 &  4.78 &   0 &   0.51 &   0 &   0 & \nodata \\ 
52703-1212-008 & 09:10:07.86 &  +35:35:51.9 &  1.0410 &  5.81 &   0 &   1.97 &   1 &   0 & \nodata \\ 
54086-2576-156 & 09:10:07.98 &  +11:31:39.7 &  0.9234 &  4.23 &   0 &   4.59 &   0 &   0 & \nodata \\ 
51999-0553-463 & 09:10:08.59 &  +52:54:05.7 &  1.7873 &  4.51 &   0 &   2.13 &   2 &   0 & \nodata \\ 
54086-2576-152 & 09:10:08.76 &  +11:30:35.5 &  1.0594 &  8.91 &   0 &   2.23 &   1 &   0 & \nodata \\ 
51908-0450-041 & 09:10:09.05 &  +53:53:55.3 &  3.0045 &  5.29 &   0 &   4.78 &   1 &   1 & 0.032 \\ 
53700-2286-518 & 09:10:09.08 &  +20:36:27.7 &  1.6010 &  5.72 &   0 &   3.64 &   0 &   0 & \nodata \\ 
52976-1591-518 & 09:10:09.42 &  +32:21:35.2 &  1.2162 &  5.22 &   0 &   0.91 &   0 &   0 & \nodata \\ 
52238-0566-068 & 09:10:09.48 &  +02:58:27.8 &  1.3744 &  4.86 &   0 &   0.84 &   1 &   0 & \nodata \\ 
52674-1201-308 & 09:10:09.58 &  +41:56:44.7 &  0.6429 &  4.08 &   0 &   2.50 &   0 &   0 & \nodata \\ 
52703-1194-271 & 09:10:09.59 &  +06:51:19.8 &  1.9821 &  7.63 &   0 &   2.55 &   0 &   0 & \nodata \\ 
51999-0553-223 & 09:10:09.91 &  +51:31:53.8 &  0.4202 &  6.05 &   0 &   1.95 &   0 &   0 & \nodata \\ 
53330-1936-169 & 09:10:10.39 &  +28:55:27.1 &  0.9508 &  6.45 &   0 &   2.74 &   0 &   0 & \nodata \\ 
53700-2285-628 & 09:10:10.70 &  +19:33:51.4 &  1.3744 &  7.80 &   0 &   2.84 &   0 &   0 & \nodata \\ 
54464-1876-029 & 09:10:10.99 &  +63:19:08.4 &  0.7356 &  8.12 &   0 &   3.45 &   0 &   0 & \nodata \\ 
52620-0899-229 & 09:10:11.01 &  +46:36:17.8 &  1.0203 &  4.27 &   0 &   2.18 &   0 &   0 & \nodata \\ 
53401-2086-022 & 09:10:11.73 &  +24:43:04.5 &  1.9104 &  6.05 &   0 &   3.82 &   1 &   0 & \nodata \\ 
51908-0450-566 & 09:10:11.87 &  +55:56:14.8 &  1.1093 &  5.93 &   0 &   3.96 &   1 &   0 & \nodata \\ 
52652-1193-376 & 09:10:12.19 &  +06:05:45.5 &  0.9892 &  7.21 &   0 &   4.63 &   0 &   0 & \nodata \\ 
52976-1591-130 & 09:10:12.58 &  +31:12:47.3 &  1.6758 &  5.06 &   0 &   4.40 &   0 &   0 & \nodata \\ 
53050-1739-169 & 09:10:12.86 &  +10:10:25.0 &  1.8362 &  8.89 &   0 &   4.04 &   1 &   0 & \nodata \\ 
52993-1273-275 & 09:10:12.94 &  +34:28:52.1 &  1.4771 &  8.04 &   0 &   3.31 &   0 &   0 & \nodata \\ 
51907-0484-162 & 09:10:13.13 &  +57:50:43.7 &  0.9804 &  4.33 &   0 &   3.03 &   0 &   0 & \nodata \\ 
53705-2287-219 & 09:10:13.42 &  +22:19:11.3 &  2.4393 &  4.84 &   0 &   2.12 &   1 &   0 & \nodata \\ 
53705-2287-405 & 09:10:14.23 &  +24:15:28.2 &  1.4842 &  4.89 &   0 &   3.91 &   0 &   0 & \nodata \\ 
53705-2287-229 & 09:10:14.33 &  +22:27:54.3 &  1.7808 &  7.16 &   0 &   0.60 &   0 &   1 & 0.031 \\ 
51924-0471-114 & 09:10:14.81 &  +01:37:12.0 &  1.4265 &  5.90 &   0 &   3.41 &   0 &   0 & \nodata \\ 
51907-0484-163 & 09:10:16.79 &  +57:53:31.1 &  4.0199 &  6.00 &   0 &   3.28 &   1 &   1 & 0.029 \\ 
53700-2286-219 & 09:10:16.90 &  +18:37:35.0 &  1.5796 &  8.55 &   0 &   3.73 &   1 &   0 & \nodata \\ 
52707-0937-089 & 09:10:17.32 &  +37:42:52.0 &  1.4301 &  6.01 &   0 &   4.79 &   0 &   0 & \nodata \\ 
52238-0566-072 & 09:10:18.71 &  +03:19:59.3 &  0.7282 &  4.34 &   0 &   4.54 &   0 &   0 & \nodata \\ 
54450-1786-537 & 09:10:18.80 &  +62:07:01.3 &  0.7980 &  4.80 &   0 &   0.92 &   0 &   0 & \nodata \\ 
54464-1876-030 & 09:10:18.96 &  +63:16:59.6 &  1.5156 &  4.69 &   0 &   0.97 &   3 &   0 & \nodata \\ 
52238-0566-073 & 09:10:19.29 &  +03:10:19.0 &  2.0764 &  4.20 &   0 &   0.65 &   0 &   3 & 0.156 \\ 
53848-2437-205 & 09:10:19.96 &  +16:10:12.5 &  1.6829 &  6.07 &   0 &   2.91 &   0 &   0 & \nodata \\ 
54450-1786-082 & 09:10:20.40 &  +60:02:15.0 &  0.8174 &  7.85 &   0 &   4.11 &   0 &   0 & \nodata \\ 
53700-2285-034 & 09:10:20.97 &  +19:04:10.1 &  1.1953 &  4.08 &   0 &   3.74 &   0 &   0 & \nodata \\ 
52993-1273-271 & 09:10:21.32 &  +34:28:39.5 &  1.9577 &  6.92 &   0 &   3.13 &   0 &   0 & \nodata \\ 
52312-0832-214 & 09:10:21.54 &  +43:17:59.3 &  2.1586 &  4.57 &   0 &   4.84 &   1 &   0 & \nodata \\ 
52668-1200-048 & 09:10:22.14 &  +40:14:32.5 &  1.6402 &  4.36 &   0 &   2.34 &   0 &   0 & \nodata \\ 
54054-2436-214 & 09:10:22.24 &  +13:12:38.5 &  1.0058 &  5.04 &   0 &   4.20 &   1 &   0 & \nodata \\ 
54086-2576-518 & 09:10:22.32 &  +12:16:37.2 &  0.5063 &  6.18 &   0 &   3.95 &   0 &   0 & \nodata \\ 
53705-2287-140 & 09:10:22.91 &  +22:21:27.0 &  3.2185 &  4.20 &   0 &   2.11 &   0 &   1 & 0.092 \\ 
52294-0831-029 & 09:10:23.15 &  +42:45:54.8 &  1.3037 &  9.09 &   0 &   1.51 &   0 &   0 & \nodata \\ 
53401-2086-038 & 09:10:24.13 &  +24:24:47.2 &  1.6471 & 13.61 &   0 &   2.15 &   0 &   0 & \nodata \\ 
52703-1194-386 & 09:10:24.16 &  +07:10:04.9 &  1.4102 &  6.75 &   0 &   2.43 &   0 &   0 & \nodata \\ 
52652-1193-247 & 09:10:24.34 &  +04:27:48.7 &  2.5636 &  4.40 &   0 &   2.60 &   1 &   0 & \nodata \\ 
52703-1212-537 & 09:10:25.25 &  +36:59:21.3 &  2.0036 &  4.79 &   0 &   3.66 &   0 &   1 & 0.048 \\ 
51924-0471-560 & 09:10:25.87 &  +01:40:58.0 &  0.7588 &  6.97 &   0 &   2.63 &   0 &   0 & \nodata \\ 
52976-1591-493 & 09:10:26.08 &  +31:46:08.2 &  1.0836 &  4.34 &   0 &   2.68 &   3 &   0 & \nodata \\ 
52620-0899-492 & 09:10:27.80 &  +47:04:57.4 &  0.9728 &  7.55 &   0 &   2.80 &   0 &   0 & \nodata \\ 
52294-0831-621 & 09:10:27.84 &  +43:26:33.4 &  0.5003 &  9.08 &   0 &   1.34 &   0 &   0 & \nodata \\ 
52707-0937-198 & 09:10:28.19 &  +38:47:43.6 &  0.5211 &  7.76 &   0 &   3.61 &   0 &   0 & \nodata \\ 
51908-0450-044 & 09:10:29.03 &  +54:27:18.9 &  0.5258 &  6.14 &   0 &   3.35 &   0 &   0 & \nodata \\ 
52707-0937-413 & 09:10:29.57 &  +40:07:32.1 &  0.7747 &  4.74 &   0 &   1.29 &   0 &   0 & \nodata \\ 
53050-1739-167 & 09:10:29.75 &  +10:14:13.5 &  0.4631 &  4.17 &   0 &   2.67 &   0 &   0 & \nodata \\ 
54450-1786-091 & 09:10:29.91 &  +60:06:58.3 &  1.6731 &  5.04 &   0 &   1.88 &   0 &   0 & \nodata \\ 
51924-0471-003 & 09:10:31.35 &  +01:01:51.9 &  2.0068 &  4.93 &   0 &   1.73 &   2 &   1 & 0.042 \\ 
52703-1212-574 & 09:10:31.44 &  +36:55:05.2 &  1.4470 &  5.12 &   0 &   3.62 &   0 &   0 & \nodata \\ 
53848-2437-403 & 09:10:31.45 &  +18:26:10.7 &  1.9463 &  4.14 &   0 &   0.79 &   1 &   0 & \nodata \\ 
52989-1272-033 & 09:10:31.88 &  +33:05:54.9 &  1.8988 &  5.01 &   0 &   4.73 &   0 &   0 & \nodata \\ 
54464-1876-639 & 09:10:32.10 &  +63:49:42.1 &  1.6464 &  4.31 &   0 &   2.16 &   1 &   0 & \nodata \\ 
54086-2576-458 & 09:10:32.19 &  +12:40:59.4 &  0.8636 &  6.61 &   0 &   4.60 &   1 &   0 & \nodata \\ 
52606-0898-079 & 09:10:32.53 &  +45:49:44.7 &  3.2072 &  4.70 &   0 &   3.68 &   0 &   0 & \nodata \\ 
52606-0898-067 & 09:10:33.43 &  +45:34:18.3 &  2.7963 &  5.20 &   0 &   3.39 &   0 &   1 & 0.053 \\ 
52294-0831-636 & 09:10:33.56 &  +43:27:22.6 &  2.2403 &  4.69 &   0 &   4.11 &   4 &   1 & 0.060 \\ 
51924-0471-553 & 09:10:35.05 &  +01:51:06.8 &  0.4001 &  4.35 &   0 &   4.58 &   0 &   0 & \nodata \\ 
54523-2549-030 & 09:10:35.13 &  +82:44:05.7 &  1.8706 &  5.01 &   0 &   2.43 &   1 &   0 & \nodata \\ 
53705-2287-130 & 09:10:35.46 &  +22:02:01.7 &  2.6734 &  5.73 &   0 &   4.41 &   1 &   0 & \nodata \\ 
51924-0471-559 & 09:10:36.50 &  +01:41:57.5 &  1.0329 &  5.65 &   0 &   4.34 &   1 &   0 & \nodata \\ 
52254-0765-112 & 09:10:37.26 &  +49:02:57.7 &  1.1683 &  5.08 &   0 &   3.75 &   0 &   0 & \nodata \\ 
52703-1212-018 & 09:10:37.45 &  +35:19:48.7 &  2.2633 &  5.90 &   0 &   1.98 &   1 &   1 & 0.042 \\ 
51955-0472-273 & 09:10:38.23 &  +00:00:24.7 &  2.2511 &  4.56 &   0 &   1.55 &   1 &   1 & 0.041 \\ 
53848-2437-199 & 09:10:38.95 &  +17:02:07.1 &  2.2139 &  5.27 &   0 &   4.08 &   0 &   0 & \nodata \\ 
54450-1786-095 & 09:10:39.07 &  +60:30:07.1 &  0.7641 &  4.59 &   0 &   3.15 &   0 &   0 & \nodata \\ 
51999-0553-133 & 09:10:39.13 &  +52:24:38.3 &  1.8221 &  6.54 &   0 &   4.52 &   0 &   1 & 0.039 \\ 
52976-1591-560 & 09:10:39.81 &  +32:26:37.9 &  1.2787 & 15.00 &   0 &   0.28 &   0 &   0 & \nodata \\ 
51999-0553-509 & 09:10:40.04 &  +53:54:27.9 &  1.0955 &  6.00 &   0 &   1.87 &   0 &   0 & \nodata \\ 
51924-0471-012 & 09:10:40.13 &  +00:58:23.0 &  1.3790 &  4.55 &   0 &   1.56 &   0 &   0 & \nodata \\ 
54054-2436-502 & 09:10:40.57 &  +14:28:36.4 &  1.9839 &  4.58 &   0 &   3.41 &   1 &   0 & \nodata \\ 
51999-0553-514 & 09:10:41.37 &  +53:52:38.3 &  0.4007 &  4.13 &   0 &   2.16 &   0 &   0 & \nodata \\ 
51999-0553-515 & 09:10:42.21 &  +53:49:07.1 &  1.4894 &  5.11 &   0 &   2.38 &   2 &   0 & \nodata \\ 
53387-1935-074 & 09:10:43.47 &  +26:46:22.9 &  1.1357 &  4.30 &   0 &   2.69 &   0 &   0 & \nodata \\ 
52668-1200-151 & 09:10:43.96 &  +40:52:26.5 &  1.0070 &  4.11 &   0 &   1.55 &   0 &   0 & \nodata \\ 
52668-1200-534 & 09:10:44.41 &  +42:04:13.4 &  1.6397 &  7.21 &   0 &   2.54 &   0 &   0 & \nodata \\ 
52312-0832-210 & 09:10:44.43 &  +43:29:48.7 &  1.9443 &  4.37 &   0 &   0.81 &   2 &   0 & \nodata \\ 
53848-2437-452 & 09:10:44.99 &  +17:44:31.2 &  4.1012 &  4.04 &   0 &   2.57 &   0 &   0 & \nodata \\ 
51924-0471-102 & 09:10:45.07 &  +01:10:14.4 &  1.8908 &  5.39 &   0 &   4.54 &   0 &   0 & \nodata \\ 
54450-1786-084 & 09:10:45.70 &  +60:10:11.1 &  0.9590 &  4.31 &   0 &   4.67 &   0 &   0 & \nodata \\ 
54086-2576-008 & 09:10:46.38 &  +11:13:02.0 &  1.6135 &  4.03 &   0 &   2.15 &   3 &   0 & \nodata \\ 
52652-1193-216 & 09:10:46.40 &  +04:14:58.5 &  2.0499 &  4.30 &   0 &   2.50 &   2 &   0 & \nodata \\ 
53050-1739-491 & 09:10:46.67 &  +10:26:29.9 &  2.9166 &  4.33 &   0 &   0.24 &   0 &   3 & 0.095 \\ 
53705-2287-482 & 09:10:47.96 &  +23:08:28.0 &  0.9876 &  4.32 &   0 &   4.53 &   0 &   0 & \nodata \\ 
52668-1200-522 & 09:10:48.39 &  +42:01:50.3 &  0.8539 &  7.36 &   0 &   4.71 &   0 &   0 & \nodata \\ 
52976-1591-547 & 09:10:49.41 &  +32:42:35.4 &  1.5616 &  7.46 &   0 &   4.23 &   0 &   0 & \nodata \\ 
52652-1193-209 & 09:10:50.22 &  +04:39:52.2 &  2.0272 &  4.36 &   0 &   1.89 &   0 &   0 & \nodata \\ 
52707-0937-419 & 09:10:51.46 &  +39:58:30.2 &  1.3897 & 10.32 &   0 &   4.56 &   1 &   0 & \nodata \\ 
51908-0451-310 & 09:10:53.57 &  +56:31:20.0 &  2.3629 &  8.52 &   0 &   1.39 &   0 &   0 & \nodata \\ 
52973-1300-033 & 09:10:54.05 &  +08:02:09.6 &  1.5216 &  8.49 &   0 &   0.35 &   0 &   0 & \nodata \\ 
52707-0937-054 & 09:10:54.17 &  +37:59:15.0 &  2.1630 &  7.74 &   0 &   2.07 &   1 &   2 & 0.088 \\ 
52238-0566-014 & 09:10:54.79 &  +02:37:04.5 &  3.2951 &  4.12 &   0 &   4.74 &   1 &   0 & \nodata \\ 
51908-0451-350 & 09:10:54.85 &  +56:43:45.7 &  1.3931 &  5.27 &   0 &   4.00 &   0 &   0 & \nodata \\ 
53700-2286-545 & 09:10:55.04 &  +20:28:36.9 &  4.3870 &  4.76 &   0 &   1.00 &   0 &   0 & \nodata \\ 
53415-2087-312 & 09:10:55.23 &  +25:39:21.4 &  2.7522 &  8.30 &   0 &   1.12 &   1 &   1 & 0.040 \\ 
53828-2435-628 & 09:10:56.10 &  +17:30:40.1 &  1.7704 &  5.66 &   0 &   0.26 &   1 &   1 & 0.029 \\ 
53415-2087-309 & 09:10:56.23 &  +25:45:47.6 &  1.8174 &  6.53 &   0 &   2.40 &   0 &   0 & \nodata \\ 
53050-1739-366 & 09:10:56.46 &  +11:05:16.5 &  0.5380 & 11.94 &   0 &   2.29 &   0 &   0 & \nodata \\ 
52973-1300-619 & 09:10:56.61 &  +08:44:51.9 &  3.0586 & 33.55 &   0 &   1.22 &   1 &   0 & \nodata \\ 
52707-0937-058 & 09:10:56.67 &  +38:11:28.8 &  0.8382 &  5.83 &   0 &   1.99 &   0 &   0 & \nodata \\ 
52703-1212-009 & 09:10:57.46 &  +35:35:22.0 &  1.8862 &  9.05 &   0 &   4.06 &   1 &   0 & \nodata \\ 
53848-2437-447 & 09:10:58.11 &  +18:21:46.3 &  0.4159 &  7.08 &   0 &   1.39 &   0 &   0 & \nodata \\ 
52993-1273-431 & 09:10:58.89 &  +34:49:30.3 &  0.9819 &  5.35 &   0 &   2.08 &   0 &   0 & \nodata \\ 
53699-2288-344 & 09:10:59.44 &  +20:23:23.0 &  1.4387 &  5.35 &   0 &   2.84 &   3 &   0 & \nodata \\ 
51999-0553-518 & 09:10:59.60 &  +53:16:07.7 &  0.9733 &  8.25 &   0 &   3.20 &   0 &   0 & \nodata \\ 
52976-1301-262 & 09:10:59.86 &  +08:43:54.0 &  0.8293 &  5.39 &   0 &   3.41 &   0 &   0 & \nodata \\ 
54464-1877-203 & 09:11:00.20 &  +65:11:12.2 &  1.9233 &  4.28 &   0 &   1.04 &   2 &   5 & 0.217 \\ 
52312-0832-464 & 09:11:00.34 &  +44:59:10.1 &  1.4981 &  5.61 &   0 &   2.37 &   3 &   0 & \nodata \\ 
54054-2436-179 & 09:11:01.14 &  +13:34:46.2 &  0.9321 &  7.80 &   0 &   4.65 &   0 &   0 & \nodata \\ 
53387-1935-609 & 09:11:01.87 &  +28:07:46.9 &  0.6185 &  8.55 &   0 &   3.96 &   0 &   0 & \nodata \\ 
53415-2087-348 & 09:11:02.45 &  +26:17:06.3 &  2.3263 &  5.71 &   0 &   3.37 &   0 &   0 & \nodata \\ 
53330-1936-411 & 09:11:03.00 &  +30:14:29.2 &  0.7023 & 10.12 &   0 &   0.62 &   0 &   0 & \nodata \\ 
53848-2437-212 & 09:11:03.17 &  +15:45:24.9 &  2.0217 &  5.81 &   0 &   1.92 &   0 &   1 & 0.078 \\ 
52993-1273-224 & 09:11:03.70 &  +34:18:14.6 &  1.3736 &  5.16 &   0 &   1.57 &   1 &   0 & \nodata \\ 
52993-1273-227 & 09:11:03.77 &  +34:11:26.8 &  1.7398 &  7.37 &   0 &   1.44 &   0 &   0 & \nodata \\ 
53050-1739-371 & 09:11:03.80 &  +11:04:28.9 &  0.9284 & 11.80 &   0 &   4.18 &   0 &   0 & \nodata \\ 
51992-0552-605 & 09:11:04.43 &  +52:04:44.4 &  0.9980 &  4.79 &   0 &   0.04 &   0 &   0 & \nodata \\ 
52254-0765-044 & 09:11:05.51 &  +48:22:07.3 &  3.6719 &  9.15 &   0 &   4.80 &   0 &   1 & 0.028 \\ 
53401-2086-625 & 09:11:05.59 &  +24:56:40.3 &  1.9719 &  7.20 &   0 &   2.04 &   0 &   0 & \nodata \\ 
52668-1200-117 & 09:11:06.00 &  +41:12:13.2 &  2.9161 &  4.81 &   0 &   3.54 &   1 &   0 & \nodata \\ 
54450-1786-158 & 09:11:06.13 &  +61:27:53.8 &  1.0592 &  5.21 &   0 &   3.47 &   0 &   0 & \nodata \\ 
53700-2286-574 & 09:11:06.86 &  +20:40:34.3 &  1.4505 &  5.86 &   0 &   4.50 &   1 &   0 & \nodata \\ 
52993-1273-247 & 09:11:07.87 &  +33:41:03.0 &  1.8763 &  5.07 &   0 &   4.68 &   0 &   0 & \nodata \\ 
53700-2286-552 & 09:11:09.30 &  +20:11:50.4 &  2.4836 &  4.54 &   0 &   2.89 &   1 &   0 & \nodata \\ 
53700-2286-549 & 09:11:09.79 &  +20:14:32.4 &  1.8557 & 11.90 &   0 &   3.76 &   0 &   0 & \nodata \\ 
54054-2436-166 & 09:11:10.19 &  +14:06:32.6 &  0.3874 &  6.22 &   0 &   3.49 &   0 &   0 & \nodata \\ 
53387-1935-010 & 09:11:10.50 &  +26:03:12.6 &  0.8690 &  4.04 &   0 &   4.46 &   0 &   0 & \nodata \\ 
51907-0484-443 & 09:11:11.39 &  +59:08:03.8 &  1.6770 &  5.47 &   0 &   2.26 &   0 &   0 & \nodata \\ 
53705-2287-123 & 09:11:12.12 &  +21:58:25.9 &  1.4962 &  7.78 &   0 &   3.98 &   0 &   0 & \nodata \\ 
53415-2087-310 & 09:11:12.25 &  +25:54:25.7 &  4.7893 &  5.28 &   0 &   1.85 &   0 &   0 & \nodata \\ 
51908-0450-614 & 09:11:13.09 &  +55:49:40.7 &  1.3632 &  4.41 &   0 &   2.01 &   0 &   0 & \nodata \\ 
52703-1212-118 & 09:11:13.23 &  +36:01:50.5 &  2.2055 &  9.04 &   0 &   2.40 &   0 &   0 & \nodata \\ 
53050-1739-369 & 09:11:14.18 &  +11:04:43.0 &  3.5703 &  4.53 &   0 &   3.55 &   0 &   0 & \nodata \\ 
52252-0567-304 & 09:11:14.33 &  +02:58:57.3 &  1.1337 &  6.06 &   0 &   4.85 &   0 &   0 & \nodata \\ 
52254-0765-638 & 09:11:15.12 &  +49:05:38.5 &  1.7918 &  6.65 &   4 &   3.69 &   1 &   0 & \nodata \\ 
52707-0937-492 & 09:11:15.33 &  +39:25:28.8 &  0.9810 &  4.87 &   0 &   3.23 &   1 &   0 & \nodata \\ 
54054-2436-453 & 09:11:15.77 &  +15:08:54.9 &  1.8497 &  5.11 &   0 &   0.41 &   1 &   1 & 0.088 \\ 
53415-2087-319 & 09:11:16.18 &  +25:46:46.1 &  0.7551 &  5.52 &   0 &   3.96 &   0 &   0 & \nodata \\ 
53705-2287-171 & 09:11:16.29 &  +22:54:54.6 &  1.9635 &  4.07 &   0 &   3.19 &   0 &   0 & \nodata \\ 
51999-0553-557 & 09:11:17.30 &  +53:19:05.6 &  0.8851 &  6.16 &   0 &   2.50 &   1 &   0 & \nodata \\ 
52973-1300-024 & 09:11:17.45 &  +08:04:12.5 &  1.2018 &  5.85 &   0 &   2.38 &   1 &   0 & \nodata \\ 
53699-2288-348 & 09:11:18.02 &  +20:22:54.7 &  3.2250 &  5.26 &   0 &   2.33 &   0 &   0 & \nodata \\ 
52668-1200-521 & 09:11:18.06 &  +42:18:09.7 &  0.6240 &  4.18 &   0 &   2.08 &   0 &   0 & \nodata \\ 
51999-0553-187 & 09:11:18.22 &  +51:40:41.9 &  1.8086 &  4.48 &   0 &   3.32 &   0 &   1 & 0.033 \\ 
51924-0471-567 & 09:11:18.79 &  +02:26:17.1 &  2.0178 &  6.32 &   0 &   4.69 &   0 &   0 & \nodata \\ 
52252-0567-315 & 09:11:19.16 &  +03:11:52.9 &  0.7198 &  4.45 &   0 &   4.63 &   0 &   0 & \nodata \\ 
54054-2436-503 & 09:11:19.70 &  +14:19:40.4 &  1.4718 & 10.95 &   0 &   3.33 &   1 &   0 & \nodata \\ 
53848-2437-481 & 09:11:20.83 &  +17:22:31.9 &  0.6518 &  5.11 &   0 &   0.61 &   0 &   0 & \nodata \\ 
51992-0552-013 & 09:11:20.89 &  +51:17:09.9 &  1.7712 &  8.61 &   0 &   2.36 &   0 &   1 & 0.032 \\ 
52703-1212-108 & 09:11:21.10 &  +35:51:36.2 &  0.6032 &  5.45 &   0 &   2.25 &   0 &   0 & \nodata \\ 
51907-0484-456 & 09:11:22.41 &  +59:42:06.6 &  0.8433 &  5.99 &   0 &   2.96 &   0 &   0 & \nodata \\ 
53700-2286-089 & 09:11:22.67 &  +18:48:57.1 &  0.8090 &  6.05 &   0 &   2.38 &   0 &   0 & \nodata \\ 
54054-2436-124 & 09:11:22.76 &  +13:11:59.6 &  1.8197 &  6.29 &   0 &   4.77 &   1 &   0 & \nodata \\ 
52976-1591-556 & 09:11:23.19 &  +32:23:18.1 &  3.5951 &  8.63 &   0 &   4.53 &   0 &   0 & \nodata \\ 
52668-1200-014 & 09:11:23.71 &  +40:29:51.6 &  1.3084 &  4.06 &   0 &   2.27 &   0 &   0 & \nodata \\ 
53848-2437-487 & 09:11:23.85 &  +17:26:20.3 &  0.9538 &  5.17 &   0 &   2.43 &   0 &   0 & \nodata \\ 
52976-1301-299 & 09:11:24.70 &  +07:44:09.4 &  1.2350 &  4.50 &   0 &   0.29 &   0 &   0 & \nodata \\ 
52993-1273-260 & 09:11:25.79 &  +33:25:20.1 &  1.5821 &  4.19 &   0 &   4.63 &   1 &   0 & \nodata \\ 
52252-0567-300 & 09:11:26.23 &  +02:53:20.8 &  0.5666 &  7.07 &   0 &   1.86 &   0 &   0 & \nodata \\ 
53828-2435-031 & 09:11:26.54 &  +16:31:33.9 &  1.9049 &  4.69 &   0 &   1.46 &   0 &   0 & \nodata \\ 
52976-1591-597 & 09:11:26.61 &  +32:20:08.0 &  0.5253 &  5.54 &   0 &   4.63 &   0 &   0 & \nodata \\ 
52312-0832-373 & 09:11:26.84 &  +45:08:52.4 &  2.2769 &  4.73 &   0 &   1.43 &   1 &   2 & 0.107 \\ 
52976-1301-285 & 09:11:27.06 &  +07:40:01.4 &  1.3452 &  5.10 &   0 &   4.52 &   0 &   0 & \nodata \\ 
53415-2087-342 & 09:11:27.74 &  +26:05:39.6 &  2.9762 &  7.00 &   0 &   4.25 &   1 &   1 & 0.029 \\ 
53700-2286-096 & 09:11:27.97 &  +19:05:24.0 &  1.6855 &  4.75 &   0 &   0.29 &   0 &   0 & \nodata \\ 
53700-2286-544 & 09:11:28.51 &  +20:19:13.6 &  1.6168 & 12.46 &   0 &   3.45 &   0 &   0 & \nodata \\ 
52247-0766-387 & 09:11:28.86 &  +50:40:20.0 &  0.6038 &  5.41 &   0 &   1.06 &   0 &   0 & \nodata \\ 
52254-0765-575 & 09:11:29.00 &  +50:16:24.4 &  2.9618 &  7.66 &   0 &   1.19 &   0 &   0 & \nodata \\ 
52993-1273-239 & 09:11:29.32 &  +34:25:35.5 &  0.9842 &  5.03 &   0 &   2.97 &   0 &   0 & \nodata \\ 
52652-1193-405 & 09:11:29.51 &  +06:32:40.7 &  1.2605 &  4.81 &   0 &   3.56 &   0 &   0 & \nodata \\ 
52976-1591-599 & 09:11:29.73 &  +32:49:36.5 &  1.7207 &  7.60 &   0 &   1.95 &   1 &   0 & \nodata \\ 
53330-1936-469 & 09:11:30.28 &  +29:59:40.7 &  1.9802 &  6.12 &   0 &   4.38 &   2 &   1 & 0.034 \\ 
53330-1936-047 & 09:11:30.36 &  +28:48:39.7 &  0.5787 &  5.60 &   0 &   2.25 &   0 &   0 & \nodata \\ 
52668-1200-115 & 09:11:32.56 &  +41:11:05.0 &  4.2036 &  9.99 &   0 &   4.45 &   0 &   0 & \nodata \\ 
52312-0832-476 & 09:11:33.09 &  +44:47:00.0 &  1.2128 &  4.09 &   0 &   3.74 &   1 &   0 & \nodata \\ 
53700-2286-559 & 09:11:33.45 &  +19:58:14.1 &  1.6398 &  4.49 &   0 &   2.43 &   1 &   0 & \nodata \\ 
52674-1201-295 & 09:11:33.55 &  +41:43:16.6 &  2.1768 &  5.30 &   0 &   3.53 &   1 &   1 & 0.048 \\ 
51924-0471-582 & 09:11:33.56 &  +02:02:38.3 &  2.0355 &  6.82 &   0 &   2.04 &   1 &   0 & \nodata \\ 
51924-0471-591 & 09:11:33.70 &  +01:54:08.5 &  0.6495 &  6.55 &   0 &   4.32 &   1 &   0 & \nodata \\ 
52973-1300-630 & 09:11:33.93 &  +08:21:47.2 &  2.0644 &  4.07 &   0 &   3.10 &   1 &   0 & \nodata \\ 
54054-2436-098 & 09:11:33.99 &  +13:01:48.1 &  1.5677 &  6.43 &   0 &   4.37 &   0 &   0 & \nodata \\ 
52652-1193-217 & 09:11:34.13 &  +04:32:37.1 &  1.1319 &  5.82 &   0 &   1.04 &   0 &   0 & \nodata \\ 
53700-2286-116 & 09:11:34.78 &  +19:33:37.3 &  0.9036 &  5.96 &   0 &   1.30 &   0 &   0 & \nodata \\ 
53330-1936-158 & 09:11:35.00 &  +29:38:03.7 &  0.6140 &  4.87 &   0 &   1.03 &   0 &   0 & \nodata \\ 
52254-0765-018 & 09:11:35.20 &  +48:28:41.3 &  3.9176 &  7.22 &   0 &   3.58 &   0 &   0 & \nodata \\ 
52976-1301-392 & 09:11:35.67 &  +08:48:33.9 &  1.9297 &  8.67 &   0 &   4.76 &   0 &   1 & 0.090 \\ 
53050-1739-488 & 09:11:36.35 &  +10:52:34.1 &  1.4552 &  6.28 &   0 &   0.33 &   0 &   0 & \nodata \\ 
51924-0471-585 & 09:11:37.05 &  +01:57:33.3 &  1.2333 &  4.18 &   0 &   3.49 &   0 &   0 & \nodata \\ 
52252-0567-321 & 09:11:38.19 &  +04:09:53.7 &  1.2164 &  6.36 &   0 &   1.68 &   1 &   0 & \nodata \\ 
52993-1273-332 & 09:11:38.27 &  +35:22:26.8 &  0.7087 &  5.84 &   0 &   1.94 &   0 &   0 & \nodata \\ 
52976-1301-268 & 09:11:38.73 &  +08:30:54.6 &  1.5280 &  5.70 &   0 &   4.06 &   0 &   0 & \nodata \\ 
52674-1201-393 & 09:11:38.75 &  +42:38:14.8 &  1.0743 &  5.19 &   0 &   2.61 &   0 &   0 & \nodata \\ 
53705-2287-511 & 09:11:39.12 &  +23:28:36.7 &  1.5403 &  4.93 &   0 &   4.06 &   0 &   0 & \nodata \\ 
53330-1936-159 & 09:11:40.27 &  +29:07:17.6 &  3.5997 &  9.57 &   0 &   2.34 &   0 &   2 & 0.087 \\ 
54054-2436-504 & 09:11:40.69 &  +15:01:20.9 &  1.3988 &  4.66 &   0 &   1.88 &   0 &   0 & \nodata \\ 
51908-0451-356 & 09:11:41.41 &  +56:37:38.9 &  0.6491 &  6.14 &   0 &   4.16 &   0 &   0 & \nodata \\ 
54054-2436-510 & 09:11:41.99 &  +15:04:08.2 &  3.3693 &  7.45 &   0 &   0.45 &   1 &   0 & \nodata \\ 
52620-0899-482 & 09:11:42.67 &  +47:37:15.2 &  2.2860 &  5.26 &   0 &   1.46 &   4 &   2 & 0.086 \\ 
53705-2287-446 & 09:11:43.53 &  +24:12:08.3 &  1.6834 &  9.56 &   0 &   4.19 &   1 &   0 & \nodata \\ 
53387-1935-583 & 09:11:43.79 &  +27:34:49.9 &  1.3931 &  4.07 &   0 &   2.80 &   0 &   0 & \nodata \\ 
54054-2436-097 & 09:11:43.97 &  +13:28:50.5 &  1.6770 &  4.87 &   0 &   4.40 &   0 &   0 & \nodata \\ 
52993-1273-212 & 09:11:44.25 &  +33:26:26.9 &  1.6641 &  4.92 &   0 &   2.68 &   0 &   0 & \nodata \\ 
54054-2436-555 & 09:11:45.03 &  +14:55:56.8 &  1.2719 &  8.34 &   0 &   3.60 &   0 &   0 & \nodata \\ 
52707-0937-503 & 09:11:45.28 &  +39:25:29.8 &  1.8141 &  5.18 &   0 &   1.30 &   0 &   0 & \nodata \\ 
52707-0937-055 & 09:11:45.35 &  +38:11:40.8 &  1.1292 &  5.01 &   0 &   3.67 &   0 &   0 & \nodata \\ 
53330-1936-154 & 09:11:45.51 &  +29:17:22.8 &  2.2770 &  5.64 &   0 &   2.32 &   0 &   1 & 0.044 \\ 
52668-1200-575 & 09:11:45.62 &  +42:20:22.1 &  1.5999 &  4.21 &   0 &   3.82 &   1 &   0 & \nodata \\ 
53705-2287-453 & 09:11:46.01 &  +23:51:12.6 &  1.4633 & 11.62 &   0 &   2.57 &   0 &   0 & \nodata \\ 
53700-2286-100 & 09:11:46.64 &  +18:54:09.4 &  2.1630 &  4.38 &   0 &   3.57 &   1 &   0 & \nodata \\ 
52668-1200-120 & 09:11:46.69 &  +41:10:47.9 &  2.8315 &  8.53 &   0 &   2.96 &   0 &   0 & \nodata \\ 
54465-1787-346 & 09:11:47.55 &  +63:10:24.9 &  1.6603 &  6.32 &   0 &   4.60 &   0 &   0 & \nodata \\ 
53415-2087-331 & 09:11:47.93 &  +26:32:07.7 &  0.8269 &  6.45 &   0 &   2.22 &   0 &   0 & \nodata \\ 
52620-0899-517 & 09:11:48.37 &  +47:03:06.0 &  1.6451 &  5.55 &   0 &   2.28 &   0 &   0 & \nodata \\ 
53700-2286-600 & 09:11:48.46 &  +20:05:45.2 &  1.6341 &  5.88 &   0 &   4.64 &   1 &   0 & \nodata \\ 
53415-2087-343 & 09:11:48.77 &  +26:06:33.1 &  1.5177 &  5.68 &   0 &   1.21 &   0 &   0 & \nodata \\ 
52976-1301-284 & 09:11:48.91 &  +07:57:42.4 &  1.5471 &  4.01 &   0 &   0.54 &   0 &   0 & \nodata \\ 
52993-1273-463 & 09:11:49.69 &  +34:55:15.2 &  2.1195 &  4.24 &   0 &   4.73 &   0 &   0 & \nodata \\ 
51924-0471-600 & 09:11:50.84 &  +01:42:59.3 &  1.3424 &  7.93 &   0 &   4.39 &   0 &   0 & \nodata \\ 
52247-0766-385 & 09:11:52.40 &  +50:55:05.1 &  2.3116 &  5.85 &   0 &   3.06 &   2 &   0 & \nodata \\ 
52976-1301-391 & 09:11:52.47 &  +08:48:14.7 &  1.8518 &  4.45 &   0 &   0.13 &   1 &   0 & \nodata \\ 
52668-1200-584 & 09:11:52.96 &  +41:45:03.3 &  1.9230 &  7.88 &   0 &   4.77 &   1 &   0 & \nodata \\ 
53705-2287-168 & 09:11:53.40 &  +22:29:34.1 &  1.4609 &  9.57 &   0 &   4.69 &   0 &   0 & \nodata \\ 
54086-2576-014 & 09:11:53.42 &  +11:17:49.6 &  1.7844 &  5.68 &   0 &   3.38 &   0 &   0 & \nodata \\ 
51955-0472-265 & 09:11:53.54 & --00:09:24.5 &  1.2915 &  6.02 &   0 &   3.33 &   0 &   0 & \nodata \\ 
52976-1301-263 & 09:11:53.68 &  +08:40:49.9 &  1.3315 &  7.31 &   0 &   0.78 &   1 &   0 & \nodata \\ 
53388-1937-356 & 09:11:54.86 &  +28:31:50.3 &  0.3773 &  9.82 &   0 &   1.81 &   0 &   0 & \nodata \\ 
54056-2438-359 & 09:11:54.89 &  +15:23:58.2 &  0.4113 &  5.23 &   0 &   1.90 &   0 &   0 & \nodata \\ 
52976-1591-636 & 09:11:55.27 &  +32:24:05.6 &  3.4327 &  4.74 &   0 &   3.58 &   2 &   3 & 0.115 \\ 
52252-0567-345 & 09:11:56.06 &  +03:37:58.1 &  2.0623 &  6.70 &   0 &   0.70 &   0 &   0 & \nodata \\ 
53415-2087-354 & 09:11:57.26 &  +26:19:21.1 &  3.3202 &  5.48 &   0 &   4.47 &   1 &   0 & \nodata \\ 
52252-0567-316 & 09:11:58.24 &  +03:16:28.2 &  1.1764 &  5.25 &   0 &   3.57 &   1 &   0 & \nodata \\ 
52620-0899-516 & 09:11:58.28 &  +47:04:43.4 &  1.6467 &  6.06 &   0 &   4.37 &   0 &   0 & \nodata \\ 
51999-0553-120 & 09:11:58.65 &  +51:57:20.2 &  2.0887 &  4.57 &   0 &   1.85 &   1 &   0 & \nodata \\ 
52976-1591-093 & 09:11:58.70 &  +31:30:26.4 &  1.2628 &  4.84 &   0 &   2.19 &   1 &   0 & \nodata \\ 
54550-2961-345 & 09:11:59.23 &  +33:07:48.6 &  0.8956 &  5.71 &   0 &   2.73 &   0 &   0 & \nodata \\ 
53699-2288-281 & 09:12:00.01 &  +19:41:01.5 &  1.3549 &  6.64 &   0 &   3.05 &   0 &   0 & \nodata \\ 
52674-1201-382 & 09:12:00.44 &  +42:46:25.8 &  1.8898 &  4.72 &   0 &   2.29 &   0 &   0 & \nodata \\ 
52976-1301-398 & 09:12:01.05 &  +09:07:54.3 &  1.8167 &  5.54 &   0 &   4.31 &   0 &   0 & \nodata \\ 
52976-1301-338 & 09:12:01.34 &  +09:18:24.4 &  1.6188 &  5.03 &   0 &   1.64 &   0 &   0 & \nodata \\ 
54450-1786-103 & 09:12:02.37 &  +61:01:32.4 &  0.9989 & 12.91 &   0 &   0.48 &   0 &   0 & \nodata \\ 
53700-2286-615 & 09:12:02.61 &  +21:04:16.7 &  0.9689 &  5.31 &   0 &   3.62 &   0 &   0 & \nodata \\ 
53388-1937-348 & 09:12:02.70 &  +28:31:39.3 &  1.7901 &  5.92 &   0 &   3.81 &   1 &   0 & \nodata \\ 
53700-2286-093 & 09:12:02.83 &  +18:57:12.6 &  1.9134 &  4.47 &   0 &   2.08 &   0 &   0 & \nodata \\ 
53848-2437-178 & 09:12:03.73 &  +17:02:42.9 &  0.4618 &  6.81 &   0 &   0.71 &   0 &   0 & \nodata \\ 
53705-2287-084 & 09:12:03.84 &  +21:52:23.1 &  3.4261 &  4.42 &   0 &   2.75 &   0 &   3 & 0.123 \\ 
53330-1936-458 & 09:12:04.22 &  +30:45:16.9 &  0.3977 &  5.27 &   0 &   1.68 &   0 &   0 & \nodata \\ 
54054-2436-547 & 09:12:04.25 &  +14:59:22.5 &  3.0450 &  6.45 &   0 &   3.76 &   0 &   0 & \nodata \\ 
52993-1273-220 & 09:12:04.37 &  +33:14:41.5 &  1.0914 &  4.03 &   0 &   2.96 &   1 &   0 & \nodata \\ 
51955-0472-382 & 09:12:04.61 &  +00:37:18.9 &  0.9612 &  4.16 &   0 &   4.51 &   0 &   0 & \nodata \\ 
53050-1739-154 & 09:12:04.61 &  +10:03:11.3 &  1.0063 &  6.36 &   0 &   2.47 &   0 &   0 & \nodata \\ 
52976-1301-221 & 09:12:04.62 &  +08:37:48.2 &  1.5388 &  5.73 &   0 &   2.28 &   0 &   0 & \nodata \\ 
53387-1935-587 & 09:12:04.75 &  +27:32:17.4 &  1.7439 &  5.94 &   0 &   2.34 &   1 &   0 & \nodata \\ 
51907-0484-459 & 09:12:04.90 &  +59:39:57.7 &  0.7734 &  5.13 &   0 &   0.77 &   0 &   0 & \nodata \\ 
52976-1301-388 & 09:12:05.12 &  +09:08:07.0 &  1.4826 &  7.82 &   0 &   4.22 &   1 &   0 & \nodata \\ 
53705-2287-144 & 09:12:05.15 &  +22:37:07.3 &  2.0252 &  6.38 &   0 &   2.46 &   2 &   1 & 0.030 \\ 
51908-0450-012 & 09:12:05.16 &  +54:31:41.2 &  0.4473 &  5.52 &   0 &   1.35 &   0 &   0 & \nodata \\ 
54450-1786-058 & 09:12:05.49 &  +60:26:26.8 &  1.0503 &  4.94 &   0 &   4.85 &   0 &   0 & \nodata \\ 
54086-2576-062 & 09:12:05.92 &  +11:29:16.7 &  1.1905 &  5.01 &   0 &   4.72 &   0 &   0 & \nodata \\ 
51908-0450-590 & 09:12:06.55 &  +55:34:36.0 &  3.1971 &  6.95 &   0 &   2.15 &   1 &   2 & 0.102 \\ 
53415-2087-298 & 09:12:06.64 &  +25:26:02.3 &  0.7892 &  6.62 &   0 &   2.07 &   0 &   0 & \nodata \\ 
52993-1273-216 & 09:12:06.78 &  +33:11:09.3 &  3.3284 &  5.88 &   0 &   3.26 &   2 &   2 & 0.080 \\ 
52707-0937-515 & 09:12:06.96 &  +39:11:46.4 &  1.7404 &  5.53 &   0 &   2.14 &   1 &   0 & \nodata \\ 
52668-1200-010 & 09:12:06.99 &  +40:32:59.9 &  2.1979 & 11.42 &   0 &   3.58 &   0 &   0 & \nodata \\ 
52993-1273-211 & 09:12:07.02 &  +33:48:29.0 &  1.8726 &  4.11 &   0 &   3.78 &   0 &   0 & \nodata \\ 
53387-1935-594 & 09:12:07.22 &  +27:15:53.5 &  0.6849 &  7.44 &   0 &   4.16 &   0 &   0 & \nodata \\ 
52238-0566-612 & 09:12:07.86 &  +03:48:55.4 &  1.6298 &  4.31 &   0 &   2.10 &   0 &   0 & \nodata \\ 
51955-0472-378 & 09:12:08.74 &  +00:58:57.3 &  2.1871 &  5.92 &   0 &   1.73 &   1 &   0 & \nodata \\ 
52652-1193-458 & 09:12:08.82 &  +06:53:43.6 &  1.4581 &  5.82 &   0 &   4.72 &   0 &   0 & \nodata \\ 
51955-0472-370 & 09:12:09.02 &  +01:15:52.0 &  1.0191 &  4.14 &   0 &   2.49 &   1 &   0 & \nodata \\ 
51908-0450-116 & 09:12:09.07 &  +54:55:08.5 &  1.9317 & 11.71 &   0 &   2.44 &   2 &   2 & 0.090 \\ 
51955-0472-269 & 09:12:09.59 & --00:09:54.9 &  2.2654 &  4.04 &   0 &   4.53 &   1 &   1 & 0.044 \\ 
52976-1591-022 & 09:12:09.98 &  +31:00:53.9 &  1.6197 &  6.09 &   0 &   1.55 &   1 &   0 & \nodata \\ 
52703-1194-257 & 09:12:10.34 &  +05:47:42.1 &  3.2407 &  5.72 &   0 &   2.91 &   2 &   2 & 0.082 \\ 
53330-1936-489 & 09:12:11.73 &  +29:38:23.0 &  1.2023 &  4.14 &   0 &   0.38 &   0 &   0 & \nodata \\ 
52993-1273-215 & 09:12:11.78 &  +33:35:58.2 &  1.1027 &  8.12 &   0 &   4.07 &   0 &   0 & \nodata \\ 
51955-0472-255 & 09:12:11.83 & --00:27:41.2 &  1.6868 &  5.13 &   0 &   1.72 &   0 &   0 & \nodata \\ 
53699-2288-269 & 09:12:12.63 &  +20:06:01.5 &  2.0841 &  4.41 &   0 &   0.98 &   0 &   0 & \nodata \\ 
52620-0899-098 & 09:12:13.65 &  +46:18:36.7 &  1.5784 &  7.28 &   0 &   2.98 &   0 &   0 & \nodata \\ 
51999-0553-101 & 09:12:13.73 &  +51:32:10.5 &  1.4781 &  6.18 &   0 &   3.35 &   1 &   0 & \nodata \\ 
52976-1591-561 & 09:12:15.10 &  +32:02:44.4 &  1.8655 &  6.76 &   0 &   1.61 &   0 &   2 & 0.087 \\ 
52620-0899-502 & 09:12:15.35 &  +47:19:36.9 &  1.0361 &  6.26 &   0 &   1.44 &   0 &   0 & \nodata \\ 
51955-0472-229 & 09:12:15.80 & --00:20:42.2 &  1.7174 &  6.77 &   0 &   0.80 &   2 &   0 & \nodata \\ 
52247-0766-422 & 09:12:16.77 &  +50:41:56.2 &  0.6503 & 23.21 &   0 &   0.17 &   0 &   0 & \nodata \\ 
52990-1592-320 & 09:12:17.24 &  +33:03:15.8 &  0.4585 &  9.65 &   0 &   4.84 &   0 &   0 & \nodata \\ 
52668-1200-583 & 09:12:17.57 &  +41:39:33.5 &  1.7772 &  5.14 &   0 &   4.67 &   1 &   0 & \nodata \\ 
53415-2087-294 & 09:12:17.74 &  +24:50:37.9 &  0.6529 &  4.89 &   0 &   1.14 &   0 &   0 & \nodata \\ 
51907-0484-522 & 09:12:18.58 &  +59:38:25.0 &  2.0065 & 11.39 &   0 &   1.45 &   0 &   0 & \nodata \\ 
53415-2087-281 & 09:12:20.15 &  +25:17:53.2 &  1.6543 &  9.76 &   0 &   3.12 &   0 &   0 & \nodata \\ 
51908-0451-305 & 09:12:21.25 &  +56:05:23.4 &  1.7223 &  9.43 &   0 &   4.37 &   1 &   0 & \nodata \\ 
53700-2286-607 & 09:12:21.62 &  +21:12:42.9 &  0.5769 &  4.07 &   0 &   0.05 &   0 &   0 & \nodata \\ 
51908-0450-020 & 09:12:21.99 &  +54:41:49.4 &  1.8742 &  8.65 &   0 &   4.20 &   2 &   1 & 0.098 \\ 
52620-0899-458 & 09:12:22.78 &  +48:21:53.4 &  2.4263 & 12.54 &   0 &   3.26 &   3 &   1 & 0.044 \\ 
51907-0484-506 & 09:12:22.85 &  +58:48:03.4 &  1.1598 &  8.09 &   0 &   0.25 &   0 &   0 & \nodata \\ 
51908-0451-312 & 09:12:23.01 &  +56:21:28.6 &  2.9892 &  4.58 &   0 &   4.78 &   1 &   3 & 0.148 \\ 
52708-0938-347 & 09:12:23.32 &  +40:15:30.2 &  2.4996 &  4.52 &   0 &   2.44 &   0 &   0 & \nodata \\ 
53705-2287-092 & 09:12:24.78 &  +22:05:06.2 &  0.9933 &  4.81 &   0 &   3.60 &   0 &   0 & \nodata \\ 
53705-2287-155 & 09:12:24.84 &  +22:29:08.2 &  1.5377 &  5.96 &   0 &   2.74 &   0 &   0 & \nodata \\ 
52252-0567-339 & 09:12:25.27 &  +03:59:18.1 &  1.6338 &  4.35 &   0 &   1.78 &   1 &   0 & \nodata \\ 
52312-0832-418 & 09:12:25.74 &  +45:38:31.7 &  1.4651 &  6.29 &   0 &   4.62 &   0 &   0 & \nodata \\ 
52993-1273-475 & 09:12:26.19 &  +34:44:06.3 &  0.4693 &  5.55 &   0 &   2.39 &   0 &   0 & \nodata \\ 
52976-1301-254 & 09:12:26.27 &  +08:07:01.1 &  1.5303 &  4.68 &   0 &   2.40 &   1 &   0 & \nodata \\ 
53388-1937-310 & 09:12:26.59 &  +27:59:36.6 &  1.9621 &  5.96 &   0 &   3.55 &   0 &   1 & 0.049 \\ 
51955-0472-367 & 09:12:26.78 &  +01:33:58.5 &  2.4140 &  5.16 &   0 &   2.72 &   2 &   0 & \nodata \\ 
51955-0472-424 & 09:12:26.97 &  +00:23:24.3 &  2.0657 &  6.69 &   0 &   2.37 &   0 &   0 & \nodata \\ 
51955-0472-224 & 09:12:27.62 & --00:09:17.4 &  1.0162 &  5.01 &   0 &   2.43 &   1 &   0 & \nodata \\ 
52247-0766-233 & 09:12:27.89 &  +50:21:22.7 &  1.9113 &  5.88 &   0 &   3.38 &   2 &   0 & \nodata \\ 
52674-1201-389 & 09:12:28.50 &  +42:39:24.4 &  1.6952 &  4.93 &   0 &   2.58 &   0 &   0 & \nodata \\ 
52312-0832-134 & 09:12:28.79 &  +43:46:09.5 &  0.7264 &  4.77 &   0 &   4.74 &   0 &   0 & \nodata \\ 
52668-1200-080 & 09:12:28.94 &  +41:07:08.9 &  1.4759 &  5.17 &   0 &   3.92 &   0 &   0 & \nodata \\ 
53705-2287-529 & 09:12:29.00 &  +24:01:40.8 &  1.4874 &  4.27 &   0 &   3.51 &   1 &   0 & \nodata \\ 
53415-2087-388 & 09:12:30.03 &  +26:03:36.0 &  2.3812 &  4.64 &   0 &   3.77 &   0 &   0 & \nodata \\ 
52993-1273-194 & 09:12:30.27 &  +34:10:00.2 &  0.8712 &  5.22 &   0 &   2.36 &   0 &   0 & \nodata \\ 
52993-1273-371 & 09:12:30.37 &  +35:15:38.6 &  1.0472 &  6.15 &   0 &   2.53 &   0 &   0 & \nodata \\ 
54450-1786-114 & 09:12:30.50 &  +61:23:54.0 &  1.3025 &  4.33 &   0 &   4.70 &   0 &   0 & \nodata \\ 
52976-1591-632 & 09:12:31.15 &  +32:10:12.8 &  1.7812 &  4.17 &   0 &   2.08 &   2 &   3 & 0.149 \\ 
51924-0471-022 & 09:12:31.61 &  +01:09:35.6 &  2.3817 &  5.26 &   0 &   1.44 &   0 &   0 & \nodata \\ 
51907-0484-534 & 09:12:31.64 &  +59:02:03.5 &  1.2201 &  5.02 &   0 &   3.52 &   1 &   0 & \nodata \\ 
53415-2087-255 & 09:12:32.03 &  +25:09:59.5 &  1.5468 &  5.21 &   0 &   2.08 &   1 &   0 & \nodata \\ 
52652-1193-471 & 09:12:32.31 &  +05:33:10.9 &  2.2091 &  4.16 &   0 &   3.30 &   1 &   2 & 0.071 \\ 
52620-0899-443 & 09:12:32.72 &  +48:00:33.5 &  1.2265 &  4.02 &   0 &   4.18 &   0 &   0 & \nodata \\ 
51955-0472-422 & 09:12:32.94 &  +00:16:53.1 &  0.5570 &  6.14 &   0 &   1.22 &   0 &   0 & \nodata \\ 
53700-2286-049 & 09:12:33.14 &  +18:52:13.4 &  1.2608 &  5.16 &   0 &   3.75 &   0 &   0 & \nodata \\ 
53699-2288-336 & 09:12:33.15 &  +21:21:24.5 &  1.1658 &  4.40 &   0 &   4.37 &   0 &   0 & \nodata \\ 
52312-0832-500 & 09:12:33.21 &  +44:32:13.8 &  0.9704 &  4.87 &   0 &   1.91 &   0 &   0 & \nodata \\ 
54054-2436-119 & 09:12:33.39 &  +13:33:06.5 &  1.9417 &  5.53 &   0 &   4.83 &   0 &   0 & \nodata \\ 
53415-2087-389 & 09:12:33.48 &  +26:18:56.9 &  0.6156 &  5.25 &   0 &   4.00 &   0 &   0 & \nodata \\ 
54056-2438-347 & 09:12:33.54 &  +15:11:14.0 &  0.6351 &  4.12 &   0 &   1.85 &   0 &   0 & \nodata \\ 
53415-2087-329 & 09:12:34.00 &  +26:28:28.2 &  0.5510 &  7.75 &   0 &   1.10 &   0 &   0 & \nodata \\ 
53330-1936-524 & 09:12:34.27 &  +30:56:16.2 &  1.6177 &  5.82 &   0 &   1.61 &   0 &   0 & \nodata \\ 
54550-2961-348 & 09:12:34.46 &  +33:28:16.5 &  1.8165 &  5.31 &   0 &   4.81 &   0 &   0 & \nodata \\ 
54086-2576-600 & 09:12:34.46 &  +12:18:36.7 &  1.6637 &  6.62 &   0 &   1.55 &   0 &   0 & \nodata \\ 
53415-2087-264 & 09:12:34.73 &  +25:44:41.3 &  2.3475 &  5.17 &   0 &   4.34 &   1 &   2 & 0.105 \\ 
54450-1786-562 & 09:12:35.85 &  +62:43:03.7 &  0.5866 &  7.06 &   0 &   3.36 &   0 &   0 & \nodata \\ 
54464-1876-631 & 09:12:37.04 &  +64:12:48.3 &  1.5603 &  7.17 &   0 &   3.44 &   0 &   0 & \nodata \\ 
51955-0472-213 & 09:12:37.64 & --00:27:17.6 &  1.7604 &  6.99 &   0 &   3.78 &   0 &   0 & \nodata \\ 
52976-1591-576 & 09:12:37.97 &  +31:47:53.2 &  1.5041 &  5.12 &   0 &   0.50 &   0 &   0 & \nodata \\ 
52606-0898-035 & 09:12:39.76 &  +45:46:55.8 &  0.8057 & 19.69 &   0 &   1.80 &   1 &   0 & \nodata \\ 
52620-0899-553 & 09:12:39.77 &  +47:01:43.6 &  2.0826 &  7.74 &   0 &   1.80 &   0 &   1 & 0.040 \\ 
53705-2287-528 & 09:12:40.67 &  +24:00:20.4 &  0.4880 &  5.73 &   0 &   4.24 &   0 &   0 & \nodata \\ 
54054-2436-546 & 09:12:40.82 &  +14:42:15.7 &  3.3530 &  5.42 &   0 &   0.70 &   2 &   0 & \nodata \\ 
54086-2576-620 & 09:12:40.85 &  +12:58:05.4 &  0.8193 &  4.35 &   0 &   4.37 &   0 &   0 & \nodata \\ 
52993-1273-377 & 09:12:42.05 &  +35:32:26.4 &  1.5768 & 12.55 &   0 &   0.27 &   0 &   0 & \nodata \\ 
51955-0472-427 & 09:12:42.10 &  +00:40:00.9 &  1.6523 &  5.23 &   0 &   2.93 &   0 &   0 & \nodata \\ 
52252-0567-277 & 09:12:42.38 &  +03:03:55.8 &  1.1701 &  7.34 &   0 &   2.19 &   0 &   0 & \nodata \\ 
51955-0472-375 & 09:12:43.13 &  +01:20:13.4 &  0.5412 &  4.50 &   0 &   2.84 &   0 &   0 & \nodata \\ 
52620-0899-048 & 09:12:44.03 &  +46:02:36.5 &  0.4469 &  5.25 &   0 &   4.73 &   0 &   0 & \nodata \\ 
52703-1194-377 & 09:12:44.23 &  +07:30:55.4 &  3.1716 &  7.30 &   0 &   3.32 &   0 &   0 & \nodata \\ 
53848-2437-054 & 09:12:44.42 &  +16:08:37.9 &  1.5709 &  7.94 &   0 &   0.56 &   0 &   0 & \nodata \\ 
53699-2288-340 & 09:12:45.42 &  +21:31:39.1 &  0.7357 &  4.54 &   0 &   3.25 &   1 &   0 & \nodata \\ 
54450-1786-558 & 09:12:45.74 &  +61:59:14.0 &  1.2197 &  5.31 &   0 &   0.47 &   1 &   0 & \nodata \\ 
53415-2087-278 & 09:12:47.35 &  +25:46:46.2 &  2.0114 &  6.55 &   0 &   1.61 &   1 &   1 & 0.059 \\ 
54550-2961-350 & 09:12:47.43 &  +33:28:12.0 &  1.0969 &  6.70 &   0 &   4.39 &   0 &   0 & \nodata \\ 
51955-0472-210 & 09:12:47.59 & --00:47:17.3 &  2.8593 & 10.29 &   0 &   4.53 &   1 &   0 & \nodata \\ 
52976-1301-432 & 09:12:47.77 &  +09:03:53.5 &  1.6164 &  5.97 &   0 &   3.32 &   2 &   0 & \nodata \\ 
51955-0472-417 & 09:12:47.82 &  +01:19:59.3 &  1.4857 &  7.97 &   0 &   2.85 &   1 &   0 & \nodata \\ 
52976-1301-385 & 09:12:48.14 &  +08:52:25.3 &  1.8535 &  6.31 &   0 &   4.65 &   0 &   0 & \nodata \\ 
54464-1876-034 & 09:12:49.13 &  +63:40:47.7 &  1.5181 &  4.41 &   0 &   2.67 &   0 &   0 & \nodata \\ 
52976-1301-253 & 09:12:49.15 &  +07:52:05.0 &  3.6207 &  6.43 &   0 &   2.58 &   1 &   0 & \nodata \\ 
52620-0899-546 & 09:12:49.65 &  +47:35:37.5 &  2.0716 &  4.96 &   0 &   1.19 &   2 &   1 & 0.036 \\ 
52312-0832-181 & 09:12:51.13 &  +44:22:04.6 &  1.7258 &  8.77 &   0 &   4.20 &   1 &   0 & \nodata \\ 
53848-2437-043 & 09:12:51.73 &  +16:00:28.9 &  0.7607 &  5.04 &   0 &   1.60 &   0 &   0 & \nodata \\ 
52976-1301-334 & 09:12:51.81 &  +09:17:22.3 &  1.3162 &  6.45 &   0 &   1.99 &   0 &   0 & \nodata \\ 
51924-0471-038 & 09:12:52.06 &  +01:40:37.5 &  1.3550 & 10.73 &   0 &   4.62 &   1 &   0 & \nodata \\ 
52976-1301-237 & 09:12:52.88 &  +08:16:55.7 &  1.3896 &  5.33 &   0 &   2.10 &   1 &   0 & \nodata \\ 
54450-1786-115 & 09:12:53.09 &  +61:21:24.6 &  1.7943 &  4.88 &   0 &   3.44 &   0 &   0 & \nodata \\ 
52703-1194-376 & 09:12:53.68 &  +07:24:07.3 &  2.0905 &  7.20 &   0 &   3.08 &   0 &   1 & 0.051 \\ 
52000-0554-323 & 09:12:54.71 &  +53:58:02.9 &  1.8849 &  5.48 &   0 &   0.92 &   1 &   1 & 0.033 \\ 
54464-1876-033 & 09:12:55.16 &  +63:47:59.3 &  0.8684 &  6.76 &   0 &   3.17 &   0 &   0 & \nodata \\ 
52976-1301-325 & 09:12:55.32 &  +09:15:26.4 &  1.3381 &  6.22 &   0 &   4.43 &   0 &   0 & \nodata \\ 
54086-2576-061 & 09:12:55.61 &  +11:31:54.6 &  1.5202 & 10.28 &   0 &   1.98 &   0 &   0 & \nodata \\ 
51955-0472-205 & 09:12:55.97 & --00:40:09.7 &  0.8287 &  4.61 &   0 &   4.89 &   0 &   0 & \nodata \\ 
51999-0553-104 & 09:12:56.42 &  +51:32:36.0 &  1.8910 &  6.31 &   0 &   0.77 &   0 &   0 & \nodata \\ 
53387-1935-037 & 09:12:56.43 &  +26:57:11.1 &  2.1170 &  4.03 &   0 &   3.75 &   1 &   0 & \nodata \\ 
52993-1273-407 & 09:12:56.93 &  +35:39:27.0 &  1.6192 & 22.18 &   0 &   2.22 &   0 &   0 & \nodata \\ 
51908-0451-309 & 09:12:56.95 &  +56:29:41.3 &  0.9419 &  4.70 &   0 &   4.21 &   0 &   0 & \nodata \\ 
52000-0554-340 & 09:12:56.98 &  +53:54:37.3 &  2.1264 &  5.81 &   0 &   2.54 &   0 &   0 & \nodata \\ 
53388-1937-318 & 09:12:57.08 &  +27:56:46.7 &  0.5123 & 15.07 &   0 &   1.14 &   0 &   0 & \nodata \\ 
53415-2087-251 & 09:12:57.16 &  +25:25:05.0 &  0.9598 &  4.09 &   0 &   1.67 &   0 &   0 & \nodata \\ 
52252-0567-284 & 09:12:57.32 &  +02:39:09.7 &  2.4013 &  5.85 &   0 &   0.47 &   0 &   0 & \nodata \\ 
53705-2287-153 & 09:12:57.56 &  +22:37:32.9 &  1.1013 &  5.25 &   0 &   3.20 &   1 &   0 & \nodata \\ 
54086-2576-636 & 09:12:58.55 &  +12:06:38.4 &  1.8342 &  8.05 &   0 &   1.71 &   0 &   2 & 0.134 \\ 
54450-1786-052 & 09:12:58.75 &  +60:32:03.1 &  0.4788 &  5.12 &   0 &   1.70 &   0 &   0 & \nodata \\ 
52708-0938-343 & 09:12:58.97 &  +40:27:18.8 &  1.2858 &  6.68 &   0 &   2.21 &   1 &   0 & \nodata \\ 
54054-2436-042 & 09:12:59.00 &  +13:19:10.3 &  2.0717 &  4.67 &   0 &   1.98 &   1 &   2 & 0.090 \\ 
53705-2287-530 & 09:12:59.02 &  +24:24:06.7 &  0.8674 &  4.64 &   0 &   1.25 &   0 &   0 & \nodata \\ 
52652-1193-131 & 09:12:59.17 &  +04:41:54.3 &  1.4988 &  5.50 &   0 &   1.85 &   2 &   0 & \nodata \\ 
52312-0832-085 & 09:12:59.70 &  +43:04:13.6 &  1.0071 &  4.43 &   0 &   2.19 &   1 &   0 & \nodata \\ 
53415-2087-253 & 09:13:00.60 &  +25:04:46.5 &  2.4422 &  7.89 &   0 &   0.77 &   1 &   1 & 0.040 \\ 
52674-1201-439 & 09:13:01.01 &  +42:23:44.7 &  2.3113 &  6.69 &   0 &   1.55 &   2 &   4 & 0.226 \\ 
51999-0553-487 & 09:13:01.02 &  +52:59:28.8 &  1.3775 & 21.67 &   0 &   0.52 &   0 &   0 & \nodata \\ 
52993-1273-196 & 09:13:01.29 &  +34:12:08.5 &  0.7715 &  5.95 &   0 &   1.02 &   0 &   0 & \nodata \\ 
53848-2437-056 & 09:13:02.05 &  +16:08:35.9 &  1.7105 &  5.79 &   0 &   3.67 &   0 &   0 & \nodata \\ 
52674-1201-247 & 09:13:02.38 &  +41:11:40.9 &  1.5776 &  5.09 &   0 &   0.49 &   1 &   0 & \nodata \\ 
51999-0553-597 & 09:13:02.74 &  +53:03:22.5 &  0.6307 &  6.39 &   0 &   2.44 &   0 &   0 & \nodata \\ 
51955-0472-465 & 09:13:03.13 &  +00:43:45.4 &  1.7481 &  7.49 &   0 &   3.75 &   1 &   1 & 0.058 \\ 
51907-0484-501 & 09:13:03.26 &  +58:54:29.1 &  0.8195 &  9.29 &   0 &   1.55 &   0 &   0 & \nodata \\ 
51955-0472-215 & 09:13:03.48 & --00:36:07.2 &  1.4720 &  5.49 &   0 &   4.66 &   0 &   0 & \nodata \\ 
53705-2287-143 & 09:13:04.35 &  +22:32:00.3 &  1.8810 &  9.09 &   0 &   4.87 &   0 &   0 & \nodata \\ 
52976-1301-213 & 09:13:04.38 &  +08:09:15.8 &  2.3295 &  5.37 &   0 &   1.23 &   1 &   0 & \nodata \\ 
54465-1787-355 & 09:13:05.22 &  +63:06:11.8 &  1.0846 &  5.95 &   0 &   1.19 &   0 &   0 & \nodata \\ 
52252-0567-392 & 09:13:05.38 &  +03:27:55.8 &  0.8832 &  5.05 &   0 &   4.88 &   0 &   0 & \nodata \\ 
53050-1739-516 & 09:13:06.67 &  +10:38:19.7 &  1.7273 &  6.65 &   0 &   1.29 &   2 &   1 & 0.059 \\ 
52312-0832-090 & 09:13:07.23 &  +43:20:03.8 &  1.6437 &  6.90 &   0 &   1.46 &   0 &   0 & \nodata \\ 
54550-2961-347 & 09:13:07.40 &  +33:27:30.0 &  1.1564 &  7.63 &   0 &   3.78 &   0 &   0 & \nodata \\ 
52620-0899-157 & 09:13:08.07 &  +46:51:39.3 &  1.2662 &  5.33 &   0 &   2.65 &   1 &   0 & \nodata \\ 
53705-2287-569 & 09:13:08.11 &  +24:24:31.1 &  2.1820 &  4.99 &   0 &   4.76 &   2 &   1 & 0.044 \\ 
53330-1936-011 & 09:13:08.52 &  +28:37:44.4 &  3.6576 &  4.85 &   0 &   1.43 &   0 &   0 & \nodata \\ 
53415-2087-256 & 09:13:10.29 &  +24:50:43.7 &  1.7572 &  4.74 &   0 &   2.29 &   0 &   0 & \nodata \\ 
53415-2087-384 & 09:13:10.36 &  +26:11:00.0 &  1.6689 &  4.63 &   0 &   3.53 &   0 &   0 & \nodata \\ 
52707-0937-513 & 09:13:10.41 &  +39:22:57.8 &  1.2978 &  7.56 &   0 &   2.08 &   2 &   0 & \nodata \\ 
54086-2576-077 & 09:13:11.22 &  +11:51:31.8 &  2.5137 &  4.45 &   0 &   4.38 &   0 &   0 & \nodata \\ 
54054-2436-597 & 09:13:12.01 &  +14:19:48.4 &  1.7867 &  6.15 &   0 &   4.78 &   2 &   3 & 0.156 \\ 
53415-2087-230 & 09:13:12.09 &  +25:29:32.2 &  1.5629 &  5.37 &   0 &   0.31 &   0 &   0 & \nodata \\ 
53388-1937-331 & 09:13:12.43 &  +28:56:28.3 &  1.9836 &  5.38 &   0 &   0.58 &   2 &   0 & \nodata \\ 
52707-0937-149 & 09:13:12.77 &  +38:31:37.9 &  1.7329 &  7.18 &   0 &   0.91 &   0 &   0 & \nodata \\ 
54550-2961-309 & 09:13:14.17 &  +32:11:05.6 &  1.4924 &  9.28 &   0 &   4.09 &   1 &   0 & \nodata \\ 
52312-0832-192 & 09:13:14.64 &  +44:27:00.5 &  2.3417 &  6.84 &   0 &   1.49 &   0 &   2 & 0.152 \\ 
53050-1739-119 & 09:13:14.82 &  +09:53:52.2 &  0.6178 &  5.68 &   0 &   4.53 &   0 &   0 & \nodata \\ 
53705-2287-558 & 09:13:15.23 &  +23:18:28.6 &  1.2743 &  4.19 &   0 &   1.08 &   0 &   0 & \nodata \\ 
52976-1591-008 & 09:13:15.44 &  +31:26:50.8 &  0.9285 &  5.44 &   0 &   0.92 &   0 &   0 & \nodata \\ 
53700-2286-046 & 09:13:15.76 &  +18:47:51.2 &  0.5353 &  5.73 &   0 &   1.71 &   0 &   0 & \nodata \\ 
51908-0450-113 & 09:13:16.35 &  +54:59:46.0 &  2.3753 &  4.24 &   0 &   0.34 &   3 &   2 & 0.093 \\ 
52252-0567-385 & 09:13:16.42 &  +03:37:19.9 &  2.0084 &  5.20 &   0 &   1.27 &   0 &   0 & \nodata \\ 
54550-2961-393 & 09:13:17.78 &  +33:06:42.5 &  1.2315 &  4.06 &   0 &   1.20 &   0 &   0 & \nodata \\ 
51907-0484-059 & 09:13:18.57 &  +57:33:01.5 &  2.5209 &  7.99 &   0 &   3.87 &   1 &   0 & \nodata \\ 
52707-0937-155 & 09:13:20.84 &  +38:36:02.1 &  1.5188 &  4.73 &   0 &   3.18 &   0 &   0 & \nodata \\ 
52976-1301-430 & 09:13:21.24 &  +08:49:01.7 &  1.8400 &  4.35 &   0 &   0.82 &   0 &   1 & 0.056 \\ 
51955-0472-468 & 09:13:21.30 &  +00:35:59.2 &  1.6605 &  9.05 &   0 &   0.63 &   0 &   0 & \nodata \\ 
52976-1301-210 & 09:13:21.60 &  +08:03:37.1 &  1.4715 & 12.17 &   0 &   4.13 &   0 &   0 & \nodata \\ 
51929-0473-345 & 09:13:21.84 &  +02:11:32.2 &  0.9999 &  5.79 &   0 &   0.49 &   1 &   0 & \nodata \\ 
52990-1592-278 & 09:13:22.27 &  +33:01:13.9 &  0.8766 &  4.84 &   0 &   3.49 &   1 &   0 & \nodata \\ 
53848-2437-152 & 09:13:22.30 &  +16:31:16.1 &  3.6994 &  4.88 &   0 &   2.82 &   1 &   0 & \nodata \\ 
54450-1786-013 & 09:13:22.45 &  +60:36:27.6 &  1.3095 &  4.06 &   0 &   0.65 &   0 &   0 & \nodata \\ 
52000-0554-372 & 09:13:23.42 &  +54:04:31.4 &  1.0373 &  4.03 &   0 &   3.05 &   0 &   0 & \nodata \\ 
52652-1193-535 & 09:13:23.80 &  +06:08:52.2 &  2.1701 &  6.54 &   0 &   1.54 &   2 &   2 & 0.074 \\ 
52990-1592-295 & 09:13:24.51 &  +32:02:08.5 &  2.2175 &  7.34 &   0 &   4.86 &   1 &   1 & 0.049 \\ 
52976-1301-186 & 09:13:24.82 &  +08:19:37.1 &  0.6191 &  4.22 &   0 &   0.31 &   0 &   0 & \nodata \\ 
51929-0473-307 & 09:13:24.84 &  +01:42:21.6 &  1.3848 &  9.31 &   0 &   1.63 &   0 &   0 & \nodata \\ 
54465-1787-301 & 09:13:25.42 &  +63:00:46.6 &  1.9035 &  4.22 &   0 &   0.48 &   0 &   1 & 0.053 \\ 
54054-2436-070 & 09:13:25.73 &  +13:32:37.9 &  1.4406 &  6.95 &   0 &   1.52 &   1 &   0 & \nodata \\ 
53330-1936-502 & 09:13:25.90 &  +30:04:49.2 &  0.9019 &  7.48 &   0 &   0.88 &   0 &   0 & \nodata \\ 
51955-0472-225 & 09:13:26.35 & --00:20:51.7 &  0.9214 &  4.69 &   0 &   0.46 &   0 &   0 & \nodata \\ 
51955-0472-413 & 09:13:27.14 &  +01:11:48.9 &  0.5518 &  6.68 &   0 &   3.12 &   0 &   0 & \nodata \\ 
53388-1937-266 & 09:13:27.49 &  +27:33:58.6 &  1.2035 &  6.28 &   0 &   4.44 &   0 &   0 & \nodata \\ 
54056-2438-398 & 09:13:28.58 &  +15:15:12.7 &  1.5673 &  4.29 &   0 &   0.50 &   2 &   0 & \nodata \\ 
53415-2087-422 & 09:13:29.14 &  +26:10:52.3 &  0.6201 &  4.84 &   0 &   4.88 &   0 &   0 & \nodata \\ 
54550-2961-318 & 09:13:29.23 &  +32:46:02.9 &  1.0612 &  4.12 &   0 &   4.71 &   0 &   0 & \nodata \\ 
52652-1193-127 & 09:13:29.67 &  +04:38:04.4 &  1.7265 &  6.24 &   0 &   1.64 &   0 &   0 & \nodata \\ 
54464-1877-208 & 09:13:32.77 &  +65:11:32.1 &  1.4344 &  4.84 &   0 &   4.08 &   0 &   0 & \nodata \\ 
51955-0472-201 & 09:13:33.66 & --00:42:50.9 &  0.4263 &  5.26 &   0 &   4.00 &   0 &   0 & \nodata \\ 
53050-1739-415 & 09:13:33.81 &  +11:08:58.4 &  1.7886 &  5.34 &   0 &   1.70 &   2 &   0 & \nodata \\ 
54086-2576-024 & 09:13:34.11 &  +11:45:53.7 &  0.3998 &  4.26 &   0 &   4.20 &   0 &   0 & \nodata \\ 
53050-1739-420 & 09:13:34.78 &  +11:01:44.1 &  1.8529 &  5.30 &   0 &   0.51 &   3 &   1 & 0.042 \\ 
54054-2436-071 & 09:13:34.83 &  +13:55:23.8 &  2.5739 &  5.08 &   0 &   3.70 &   1 &   0 & \nodata \\ 
54464-1877-235 & 09:13:34.90 &  +65:04:51.4 &  1.3360 &  7.83 &   0 &   4.04 &   0 &   0 & \nodata \\ 
53699-2288-399 & 09:13:34.94 &  +20:35:42.0 &  1.1672 &  7.32 &   0 &   4.03 &   1 &   0 & \nodata \\ 
52993-1273-414 & 09:13:34.97 &  +35:25:40.8 &  2.1630 &  9.65 &   0 &   1.65 &   2 &   4 & 0.234 \\ 
52708-0938-348 & 09:13:35.10 &  +40:29:43.4 &  1.2481 &  4.86 &   0 &   1.76 &   1 &   0 & \nodata \\ 
52990-1592-277 & 09:13:35.23 &  +33:04:03.4 &  1.9494 &  4.57 &   0 &   3.82 &   0 &   0 & \nodata \\ 
52993-1273-482 & 09:13:35.49 &  +35:03:24.0 &  1.9854 &  4.63 &   0 &   4.23 &   0 &   1 & 0.043 \\ 
52652-1193-180 & 09:13:35.50 &  +04:59:24.8 &  3.7330 &  6.80 &   0 &   1.66 &   0 &   0 & \nodata \\ 
52990-1592-285 & 09:13:37.35 &  +31:48:59.9 &  3.0117 &  6.38 &   0 &   2.51 &   1 &   1 & 0.050 \\ 
53330-1936-061 & 09:13:38.96 &  +29:12:54.6 &  3.2238 &  5.59 &   0 &   3.03 &   0 &   0 & \nodata \\ 
52703-1194-413 & 09:13:39.34 &  +07:23:28.9 &  1.7703 &  6.40 &   0 &   1.29 &   1 &   1 & 0.045 \\ 
52976-1591-562 & 09:13:39.71 &  +32:07:37.8 &  1.7328 &  4.89 &   0 &   2.77 &   0 &   0 & \nodata \\ 
52312-0832-099 & 09:13:41.18 &  +43:35:29.8 &  1.4132 &  8.83 &   0 &   3.20 &   2 &   0 & \nodata \\ 
52620-0899-523 & 09:13:41.42 &  +48:31:00.0 &  1.3840 &  6.14 &   0 &   0.82 &   0 &   0 & \nodata \\ 
52972-1213-424 & 09:13:42.48 &  +37:26:03.3 &  2.1279 &  4.10 &   0 &   1.62 &   2 &   3 & 0.121 \\ 
52254-0765-038 & 09:13:42.51 &  +48:36:56.5 &  0.8567 &  7.57 &   0 &   4.70 &   0 &   0 & \nodata \\ 
54550-2961-287 & 09:13:42.78 &  +31:51:57.2 &  1.3039 &  7.86 &   0 &   1.54 &   1 &   0 & \nodata \\ 
51999-0553-533 & 09:13:43.32 &  +52:30:25.4 &  0.6739 &  5.16 &   0 &   1.64 &   0 &   0 & \nodata \\ 
52652-1193-490 & 09:13:44.35 &  +05:27:28.4 &  1.1604 &  5.27 &   0 &   4.25 &   1 &   0 & \nodata \\ 
54056-2438-433 & 09:13:44.40 &  +15:09:35.1 &  0.9479 &  4.20 &   0 &   1.30 &   0 &   0 & \nodata \\ 
52668-1200-603 & 09:13:44.48 &  +41:51:09.7 &  1.2406 &  8.44 &   0 &   3.11 &   0 &   0 & \nodata \\ 
52976-1301-370 & 09:13:44.99 &  +09:14:07.6 &  2.9016 &  6.28 &   0 &   2.46 &   0 &   0 & \nodata \\ 
52976-1301-433 & 09:13:45.72 &  +08:55:13.9 &  1.7645 &  7.25 &   0 &   3.07 &   2 &   0 & \nodata \\ 
54086-2576-628 & 09:13:46.00 &  +12:12:34.1 &  2.2822 &  5.05 &   0 &   3.23 &   3 &   2 & 0.090 \\ 
52708-0938-284 & 09:13:46.60 &  +39:05:26.9 &  1.0567 &  5.49 &   0 &   0.14 &   0 &   0 & \nodata \\ 
52993-1273-086 & 09:13:47.01 &  +33:22:14.1 &  1.5546 &  6.01 &   0 &   2.31 &   1 &   0 & \nodata \\ 
54086-2577-352 & 09:13:49.30 &  +12:44:39.8 &  0.8701 &  8.61 &   0 &   3.79 &   0 &   0 & \nodata \\ 
51999-0553-069 & 09:13:49.73 &  +51:37:44.0 &  2.6266 &  5.95 &   0 &   0.56 &   1 &   0 & \nodata \\ 
52247-0766-217 & 09:13:50.45 &  +49:42:32.7 &  1.5466 &  4.27 &   0 &   4.10 &   0 &   0 & \nodata \\ 
51907-0484-048 & 09:13:50.71 &  +57:36:13.4 &  0.9253 &  6.75 &   0 &   2.53 &   0 &   0 & \nodata \\ 
52972-1213-281 & 09:13:50.74 &  +36:24:11.0 &  1.8971 &  6.77 &   0 &   1.91 &   1 &   0 & \nodata \\ 
52976-1301-425 & 09:13:50.79 &  +09:06:11.6 &  1.0462 &  6.09 &   0 &   4.51 &   0 &   0 & \nodata \\ 
52976-1301-193 & 09:13:50.90 &  +08:36:29.1 &  0.6225 &  5.43 &   0 &   1.25 &   0 &   0 & \nodata \\ 
51929-0473-322 & 09:13:51.79 &  +02:19:13.6 &  2.1783 &  5.83 &   0 &   2.69 &   1 &   1 & 0.046 \\ 
53705-2287-102 & 09:13:53.29 &  +22:23:49.4 &  3.0361 &  4.75 &   0 &   3.24 &   0 &   0 & \nodata \\ 
52312-0832-187 & 09:13:53.36 &  +44:02:57.1 &  1.1783 &  7.23 &   0 &   2.60 &   3 &   0 & \nodata \\ 
51909-0485-314 & 09:13:53.39 &  +59:44:37.3 &  1.7727 &  7.80 &   0 &   2.36 &   0 &   0 & \nodata \\ 
52993-1273-081 & 09:13:53.90 &  +33:58:48.9 &  0.8932 &  5.59 &   0 &   0.15 &   0 &   0 & \nodata \\ 
54450-1786-063 & 09:13:54.58 &  +61:09:48.8 &  1.8088 &  4.06 &   0 &   3.65 &   2 &   0 & \nodata \\ 
51955-0472-478 & 09:13:55.15 &  +00:24:43.4 &  0.6739 &  4.49 &   0 &   2.68 &   0 &   0 & \nodata \\ 
51955-0472-138 & 09:13:55.40 & --00:25:51.5 &  1.2136 &  8.16 &   0 &   0.84 &   1 &   0 & \nodata \\ 
54550-2961-292 & 09:13:56.06 &  +31:51:36.2 &  1.7055 &  7.46 &   0 &   2.67 &   2 &   0 & \nodata \\ 
54464-1877-234 & 09:13:56.23 &  +64:55:29.4 &  1.7821 &  7.64 &   0 &   1.23 &   0 &   0 & \nodata \\ 
52976-1301-422 & 09:13:57.08 &  +09:07:25.9 &  1.5660 &  9.33 &   0 &   4.29 &   3 &   0 & \nodata \\ 
52993-1273-441 & 09:13:57.11 &  +35:56:06.5 &  0.7566 &  4.23 &   0 &   3.83 &   0 &   0 & \nodata \\ 
54550-2961-381 & 09:13:57.43 &  +33:15:09.4 &  0.8756 &  4.50 &   0 &   2.98 &   0 &   0 & \nodata \\ 
53415-2087-137 & 09:13:59.78 &  +25:21:52.2 &  1.4399 &  4.28 &   0 &   0.47 &   0 &   0 & \nodata \\ 
52972-1213-439 & 09:14:00.12 &  +37:24:44.9 &  0.4397 & 11.91 &   0 &   4.65 &   0 &   0 & \nodata \\ 
52703-1194-485 & 09:14:00.18 &  +07:11:58.7 &  1.3652 &  5.40 &   0 &   4.86 &   0 &   0 & \nodata \\ 
53330-1936-572 & 09:14:00.91 &  +30:36:50.9 &  1.9543 &  6.92 &   0 &   3.07 &   0 &   0 & \nodata \\ 
52247-0766-238 & 09:14:01.16 &  +50:08:03.3 &  1.8801 &  9.99 &   0 &   2.56 &   3 &   0 & \nodata \\ 
51955-0472-458 & 09:14:01.44 &  +00:58:09.2 &  1.2078 &  8.00 &   0 &   4.83 &   2 &   0 & \nodata \\ 
52707-0937-152 & 09:14:02.08 &  +38:47:08.2 &  1.3275 &  7.97 &   0 &   2.81 &   0 &   0 & \nodata \\ 
52703-1194-195 & 09:14:02.36 &  +06:28:35.1 &  1.9812 &  5.84 &   0 &   3.78 &   0 &   2 & 0.050 \\ 
52976-1591-606 & 09:14:03.17 &  +31:50:27.2 &  1.7974 &  7.46 &   0 &   0.78 &   0 &   0 & \nodata \\ 
54550-2961-307 & 09:14:03.23 &  +32:09:44.7 &  3.1981 &  5.66 &   0 &   4.66 &   0 &   0 & \nodata \\ 
54550-2961-299 & 09:14:03.30 &  +31:46:37.8 &  1.1484 &  6.85 &   0 &   3.95 &   0 &   0 & \nodata \\ 
54464-1877-225 & 09:14:03.77 &  +65:02:07.8 &  2.0043 &  8.47 &   0 &   3.61 &   0 &   1 & 0.046 \\ 
52976-1301-130 & 09:14:04.04 &  +07:52:00.8 &  1.9620 &  5.34 &   0 &   1.88 &   0 &   0 & \nodata \\ 
54550-2961-266 & 09:14:04.34 &  +32:34:51.8 &  1.1749 &  4.53 &   0 &   3.82 &   1 &   0 & \nodata \\ 
51908-0450-586 & 09:14:04.78 &  +55:23:39.7 &  1.7824 &  7.36 &   0 &   1.09 &   0 &   1 & 0.048 \\ 
53415-2087-128 & 09:14:05.54 &  +24:51:35.6 &  1.4634 &  7.34 &   0 &   2.35 &   2 &   0 & \nodata \\ 
52976-1301-188 & 09:14:05.83 &  +08:19:44.4 &  1.8642 &  9.19 &   0 &   4.11 &   2 &   0 & \nodata \\ 
52668-1200-630 & 09:14:08.13 &  +41:18:19.6 &  1.6125 & 14.79 &   0 &   1.73 &   0 &   0 & \nodata \\ 
51999-0553-062 & 09:14:08.13 &  +51:55:33.9 &  1.7137 &  4.52 &   0 &   2.09 &   1 &   1 & 0.041 \\ 
53848-2437-112 & 09:14:08.41 &  +16:40:59.4 &  0.5983 &  4.89 &   0 &   2.09 &   0 &   0 & \nodata \\ 
52990-1592-287 & 09:14:08.43 &  +31:50:43.7 &  1.4923 &  8.92 &   0 &   2.51 &   0 &   0 & \nodata \\ 
52708-0938-390 & 09:14:08.97 &  +40:30:22.3 &  1.5438 &  8.09 &   0 &   4.85 &   0 &   0 & \nodata \\ 
52976-1591-001 & 09:14:09.10 &  +31:08:31.7 &  1.9294 &  8.54 &   0 &   3.53 &   0 &   0 & \nodata \\ 
52993-1273-170 & 09:14:09.24 &  +34:14:43.9 &  1.8794 &  4.41 &   0 &   3.01 &   2 &   0 & \nodata \\ 
52252-0567-427 & 09:14:09.46 &  +03:49:52.8 &  0.5372 &  6.42 &   0 &   3.06 &   0 &   0 & \nodata \\ 
52312-0832-510 & 09:14:10.28 &  +44:49:01.9 &  0.8004 &  5.21 &   0 &   0.85 &   0 &   0 & \nodata \\ 
51929-0473-355 & 09:14:10.73 &  +01:54:08.9 &  3.1346 & 10.60 &   0 &   1.25 &   0 &   1 & 0.039 \\ 
52620-0899-562 & 09:14:10.78 &  +48:27:51.0 &  0.9995 &  7.49 &   0 &   3.02 &   0 &   0 & \nodata \\ 
53388-1937-293 & 09:14:12.36 &  +27:27:36.6 &  0.9112 &  5.50 &   0 &   2.71 &   0 &   0 & \nodata \\ 
52993-1273-167 & 09:14:12.69 &  +34:09:15.5 &  0.5738 &  4.42 &   0 &   1.48 &   0 &   0 & \nodata \\ 
52972-1213-290 & 09:14:13.16 &  +36:46:42.7 &  1.7841 & 10.44 &   0 &   0.90 &   1 &   1 & 0.050 \\ 
54054-2436-614 & 09:14:13.28 &  +15:06:55.6 &  1.5426 &  4.84 &   0 &   3.10 &   2 &   0 & \nodata \\ 
53848-2437-103 & 09:14:13.80 &  +16:25:26.4 &  1.9327 &  5.21 &   0 &   3.19 &   0 &   2 & 0.119 \\ 
52976-1301-462 & 09:14:14.89 &  +09:00:42.2 &  1.7974 &  7.85 &   0 &   2.99 &   0 &   0 & \nodata \\ 
52976-1591-623 & 09:14:15.42 &  +32:15:01.3 &  1.9360 &  4.38 &   0 &   2.11 &   0 &   0 & \nodata \\ 
54086-2576-038 & 09:14:15.53 &  +11:38:20.9 &  3.0106 & 14.40 &   0 &   1.01 &   0 &   0 & \nodata \\ 
52707-0937-563 & 09:14:16.33 &  +39:55:12.3 &  1.3424 &  8.28 &   0 &   1.12 &   1 &   0 & \nodata \\ 
52312-0832-053 & 09:14:16.62 &  +43:46:52.1 &  1.1575 &  5.38 &   0 &   4.36 &   0 &   0 & \nodata \\ 
52976-1301-135 & 09:14:17.44 &  +07:51:49.5 &  1.4750 &  7.29 &   0 &   1.08 &   0 &   0 & \nodata \\ 
52252-0567-433 & 09:14:17.62 &  +03:26:31.1 &  1.6875 &  6.68 &   0 &   4.40 &   1 &   0 & \nodata \\ 
53700-2286-001 & 09:14:17.65 &  +18:58:09.2 &  1.9555 &  9.22 &   0 &   0.98 &   0 &   0 & \nodata \\ 
54550-2961-394 & 09:14:17.86 &  +33:14:22.7 &  3.2216 & 10.71 &   0 &   0.63 &   0 &   0 & \nodata \\ 
52976-1301-189 & 09:14:17.93 &  +08:20:12.4 &  1.9376 & 10.38 &   0 &   2.71 &   1 &   0 & \nodata \\ 
52990-1592-342 & 09:14:18.19 &  +33:17:47.4 &  0.8741 &  5.91 &   0 &   1.30 &   0 &   0 & \nodata \\ 
52703-1194-178 & 09:14:20.43 &  +06:50:40.6 &  1.5745 &  4.54 &   0 &   4.46 &   0 &   0 & \nodata \\ 
52652-1193-492 & 09:14:20.76 &  +05:50:05.7 &  1.5977 &  4.84 &   0 &   2.66 &   1 &   0 & \nodata \\ 
53848-2437-570 & 09:14:22.83 &  +18:21:10.7 &  0.9632 &  8.72 &   0 &   2.07 &   1 &   0 & \nodata \\ 
52247-0766-462 & 09:14:23.03 &  +50:38:55.2 &  0.5266 &  4.21 &   0 &   0.81 &   0 &   0 & \nodata \\ 
52993-1273-513 & 09:14:24.02 &  +35:01:21.3 &  1.3346 &  5.88 &   0 &   3.67 &   0 &   0 & \nodata \\ 
53330-1936-547 & 09:14:24.10 &  +29:51:51.0 &  2.4862 &  5.14 &   0 &   4.02 &   1 &   1 & 0.039 \\ 
52703-1194-121 & 09:14:24.39 &  +05:41:02.5 &  0.7338 &  6.95 &   0 &   0.57 &   0 &   0 & \nodata \\ 
51907-0484-515 & 09:14:25.80 &  +58:25:19.0 &  1.9419 &  5.31 &   0 &   4.69 &   1 &   2 & 0.097 \\ 
53705-2287-595 & 09:14:26.61 &  +22:57:42.5 &  1.8163 & 12.47 &   0 &   1.98 &   3 &   0 & \nodata \\ 
51907-0484-519 & 09:14:27.19 &  +58:27:52.3 &  2.0743 &  4.97 &   0 &   2.80 &   1 &   2 & 0.080 \\ 
54550-2961-275 & 09:14:27.37 &  +32:42:26.5 &  1.6069 &  4.03 &   0 &   2.86 &   1 &   0 & \nodata \\ 
52707-0937-119 & 09:14:27.44 &  +38:28:42.9 &  1.8680 &  4.63 &   0 &   2.84 &   0 &   0 & \nodata \\ 
52703-1194-140 & 09:14:28.66 &  +05:30:49.7 &  2.3100 &  8.26 &   0 &   2.27 &   2 &   1 & 0.038 \\ 
52247-0766-239 & 09:14:29.63 &  +50:07:28.4 &  0.4485 &  5.26 &   0 &   4.17 &   0 &   0 & \nodata \\ 
54550-2961-290 & 09:14:31.09 &  +31:59:06.6 &  1.4788 &  4.07 &   0 &   0.48 &   0 &   0 & \nodata \\ 
54056-2438-186 & 09:14:31.21 &  +14:31:54.5 &  2.0996 &  9.60 &   0 &   3.32 &   1 &   2 & 0.071 \\ 
52972-1213-427 & 09:14:31.69 &  +37:47:20.0 &  2.2949 &  7.22 &   0 &   2.37 &   0 &   1 & 0.040 \\ 
52707-0937-558 & 09:14:31.70 &  +38:57:27.2 &  1.4342 &  8.76 &   0 &   4.34 &   0 &   0 & \nodata \\ 
52976-1301-173 & 09:14:31.77 &  +08:37:42.7 &  0.6486 &  5.48 &   0 &   2.07 &   0 &   0 & \nodata \\ 
54550-2961-386 & 09:14:32.49 &  +33:19:07.7 &  1.6142 &  4.50 &   0 &   1.51 &   1 &   0 & \nodata \\ 
53330-1936-619 & 09:14:32.71 &  +30:27:35.5 &  1.9690 &  5.22 &   0 &   2.07 &   1 &   1 & 0.033 \\ 
51955-0472-485 & 09:14:32.94 &  +00:44:21.9 &  1.5951 & 10.88 &   0 &   4.84 &   0 &   0 & \nodata \\ 
52976-1591-020 & 09:14:32.94 &  +31:22:07.3 &  1.9729 &  4.53 &   0 &   3.88 &   0 &   0 & \nodata \\ 
53700-2286-595 & 09:14:33.20 &  +20:09:43.0 &  1.9250 &  6.05 &   0 &   4.80 &   0 &   0 & \nodata \\ 
54464-1877-397 & 09:14:34.87 &  +66:46:15.3 &  1.4825 &  7.80 &   0 &   1.39 &   0 &   0 & \nodata \\ 
52972-1213-253 & 09:14:34.91 &  +36:20:59.4 &  2.4172 &  6.42 &   0 &   3.31 &   2 &   1 & 0.044 \\ 
52703-1194-417 & 09:14:36.88 &  +07:48:59.3 &  0.9262 &  7.28 &   0 &   2.25 &   0 &   0 & \nodata \\ 
54464-1877-466 & 09:14:37.04 &  +66:07:48.9 &  1.9678 &  5.68 &   0 &   4.71 &   0 &   4 & 0.230 \\ 
53699-2288-253 & 09:14:37.09 &  +19:15:14.5 &  0.8295 &  7.02 &   0 &   1.77 &   0 &   0 & \nodata \\ 
52993-1273-094 & 09:14:37.55 &  +33:31:13.7 &  0.7638 &  8.86 &   0 &   3.52 &   2 &   0 & \nodata \\ 
51907-0484-155 & 09:14:37.58 &  +57:52:33.1 &  1.6110 &  4.80 &   0 &   0.82 &   1 &   0 & \nodata \\ 
52993-1273-524 & 09:14:37.97 &  +35:46:22.8 &  2.0749 &  5.91 &   0 &   4.17 &   0 &   1 & 0.034 \\ 
51955-0472-496 & 09:14:38.04 &  +00:16:35.9 &  0.6725 &  8.47 &   0 &   0.57 &   0 &   0 & \nodata \\ 
53388-1937-278 & 09:14:38.60 &  +28:03:02.8 &  1.8755 &  4.06 &   0 &   2.00 &   1 &   0 & \nodata \\ 
52990-1592-279 & 09:14:38.72 &  +32:38:57.1 &  0.4420 &  4.14 &   0 &   1.79 &   0 &   0 & \nodata \\ 
52993-1273-535 & 09:14:39.42 &  +35:12:04.5 &  1.0738 &  7.06 &   0 &   4.76 &   1 &   0 & \nodata \\ 
53050-1739-443 & 09:14:40.22 &  +11:08:53.5 &  1.7047 &  8.24 &   0 &   1.82 &   0 &   0 & \nodata \\ 
53388-1937-400 & 09:14:40.38 &  +28:23:30.6 &  0.7355 &  8.82 &   0 &   3.84 &   0 &   0 & \nodata \\ 
52620-0899-112 & 09:14:40.40 &  +46:57:52.3 &  1.5329 &  4.76 &   0 &   3.91 &   0 &   0 & \nodata \\ 
51907-0484-060 & 09:14:40.43 &  +57:40:30.7 &  1.3577 &  7.70 &   0 &   2.44 &   0 &   0 & \nodata \\ 
51999-0553-525 & 09:14:40.50 &  +53:00:40.0 &  1.4300 &  6.44 &   0 &   1.46 &   0 &   0 & \nodata \\ 
54550-2961-261 & 09:14:40.65 &  +32:15:52.7 &  0.9316 &  5.60 &   0 &   2.75 &   0 &   0 & \nodata \\ 
52703-1194-416 & 09:14:40.82 &  +07:28:31.2 &  1.2249 &  4.86 &   0 &   2.59 &   1 &   0 & \nodata \\ 
52674-1201-221 & 09:14:42.57 &  +42:12:53.0 &  1.6748 &  4.53 &   0 &   1.87 &   0 &   0 & \nodata \\ 
51955-0472-481 & 09:14:43.03 &  +00:46:34.8 &  1.8612 &  4.60 &   0 &   3.65 &   0 &   0 & \nodata \\ 
52674-1201-333 & 09:14:43.05 &  +42:52:46.4 &  1.8133 &  4.21 &   0 &   3.19 &   0 &   0 & \nodata \\ 
52247-0766-370 & 09:14:43.18 &  +51:30:49.3 &  1.7023 &  5.79 &   0 &   4.34 &   0 &   0 & \nodata \\ 
52620-0899-120 & 09:14:43.47 &  +46:55:30.4 &  1.9731 &  4.68 &   0 &   1.44 &   2 &   0 & \nodata \\ 
53415-2087-364 & 09:14:43.73 &  +26:59:54.6 &  1.2481 &  5.65 &   0 &   1.55 &   0 &   0 & \nodata \\ 
52254-0765-601 & 09:14:43.89 &  +49:51:14.7 &  0.5995 &  7.49 &   0 &   2.21 &   0 &   0 & \nodata \\ 
53050-1739-538 & 09:14:44.03 &  +11:19:34.9 &  2.8337 &  5.12 &   0 &   1.69 &   3 &   0 & \nodata \\ 
52972-1213-435 & 09:14:44.72 &  +37:20:12.1 &  2.0817 &  6.89 &   0 &   2.42 &   0 &   1 & 0.044 \\ 
53700-2286-035 & 09:14:45.06 &  +19:50:29.4 &  1.6010 &  5.04 &   0 &   2.27 &   1 &   0 & \nodata \\ 
53330-1936-618 & 09:14:45.89 &  +30:17:38.3 &  4.2699 &  4.48 &   0 &   3.06 &   0 &   3 & 0.149 \\ 
54086-2576-037 & 09:14:46.01 &  +11:48:17.7 &  1.7242 &  5.43 &   0 &   1.50 &   1 &   0 & \nodata \\ 
52976-1301-463 & 09:14:46.29 &  +08:44:06.9 &  1.6626 &  4.64 &   0 &   0.72 &   1 &   0 & \nodata \\ 
52312-0832-172 & 09:14:46.29 &  +44:16:47.8 &  0.7306 &  4.90 &   0 &   2.08 &   0 &   0 & \nodata \\ 
53705-2287-020 & 09:14:46.57 &  +22:11:29.7 &  1.2869 &  5.34 &   0 &   1.95 &   0 &   0 & \nodata \\ 
53388-1937-222 & 09:14:46.67 &  +27:45:16.6 &  0.8933 &  8.21 &   0 &   4.51 &   0 &   0 & \nodata \\ 
53768-2401-258 & 09:14:47.23 &  +29:31:15.6 &  2.7066 &  5.52 &   0 &   2.85 &   1 &   0 & \nodata \\ 
52990-1592-226 & 09:14:48.53 &  +32:34:09.8 &  1.0966 &  4.23 &   0 &   2.63 &   1 &   0 & \nodata \\ 
53050-1739-080 & 09:14:48.75 &  +10:10:06.3 &  0.7283 &  7.21 &   0 &   1.98 &   0 &   0 & \nodata \\ 
53050-1739-525 & 09:14:50.35 &  +10:49:23.0 &  1.6393 &  5.00 &   0 &   0.48 &   1 &   0 & \nodata \\ 
52993-1273-504 & 09:14:50.63 &  +35:00:33.1 &  1.6273 &  8.93 &   0 &   3.03 &   0 &   0 & \nodata \\ 
53705-2287-597 & 09:14:50.92 &  +23:01:16.4 &  0.4512 &  4.32 &   0 &   0.99 &   0 &   0 & \nodata \\ 
52674-1201-225 & 09:14:51.42 &  +42:19:57.0 &  0.5494 &  4.70 &   0 &   2.81 &   0 &   0 & \nodata \\ 
54550-2961-298 & 09:14:52.08 &  +31:41:12.2 &  0.7614 &  4.10 &   0 &   0.88 &   0 &   0 & \nodata \\ 
52247-0766-209 & 09:14:53.83 &  +48:57:54.7 &  1.2175 &  6.48 &   0 &   1.27 &   0 &   0 & \nodata \\ 
53705-2287-614 & 09:14:53.99 &  +23:31:53.4 &  1.5182 &  6.48 &   0 &   0.62 &   1 &   0 & \nodata \\ 
51955-0472-494 & 09:14:54.35 &  +00:36:51.4 &  1.7425 &  9.87 &   0 &   0.68 &   0 &   0 & \nodata \\ 
52976-1301-409 & 09:14:54.45 &  +09:30:44.0 &  2.9764 &  5.75 &   0 &   3.41 &   3 &   0 & \nodata \\ 
53705-2287-065 & 09:14:54.66 &  +22:34:13.0 &  1.2688 &  4.38 &   0 &   4.26 &   0 &   0 & \nodata \\ 
54056-2438-189 & 09:14:55.65 &  +14:06:57.6 &  2.0725 &  5.51 &   0 &   4.53 &   0 &   1 & 0.030 \\ 
52252-0567-170 & 09:14:55.83 &  +03:15:25.2 &  1.2905 &  5.63 &   0 &   1.42 &   0 &   0 & \nodata \\ 
52976-1301-461 & 09:14:56.18 &  +08:43:14.7 &  1.7117 &  4.49 &   0 &   2.52 &   0 &   0 & \nodata \\ 
52254-0765-616 & 09:14:56.31 &  +49:39:36.7 &  2.3992 &  5.77 &   0 &   3.42 &   2 &   2 & 0.104 \\ 
52976-1301-493 & 09:14:57.42 &  +08:57:57.6 &  1.2561 &  4.40 &   0 &   2.83 &   0 &   0 & \nodata \\ 
52993-1273-514 & 09:14:57.44 &  +34:47:36.2 &  1.1729 &  5.22 &   0 &   2.75 &   0 &   0 & \nodata \\ 
53768-2401-271 & 09:14:57.85 &  +30:11:04.2 &  1.4913 &  7.57 &   0 &   4.85 &   0 &   0 & \nodata \\ 
52707-0937-114 & 09:14:57.91 &  +38:33:56.1 &  1.5336 &  4.18 &   0 &   4.78 &   0 &   0 & \nodata \\ 
54550-2961-300 & 09:14:58.31 &  +31:39:26.4 &  1.9521 &  6.80 &   0 &   2.09 &   0 &   0 & \nodata \\ 
53699-2288-416 & 09:15:00.15 &  +20:59:36.6 &  1.1370 &  5.61 &   0 &   1.80 &   0 &   0 & \nodata \\ 
52993-1273-534 & 09:15:00.64 &  +35:23:59.4 &  0.5794 &  5.95 &   0 &   2.78 &   0 &   0 & \nodata \\ 
53388-1937-238 & 09:15:01.17 &  +27:40:49.7 &  1.9817 &  4.02 &   0 &   1.32 &   1 &   0 & \nodata \\ 
53700-2286-030 & 09:15:01.57 &  +19:25:41.4 &  0.7088 &  8.09 &   0 &   4.54 &   0 &   0 & \nodata \\ 
52976-1301-179 & 09:15:01.63 &  +08:12:48.7 &  0.5072 &  4.59 &   0 &   1.38 &   0 &   0 & \nodata \\ 
52976-1301-089 & 09:15:01.97 &  +07:26:57.6 &  2.0617 &  4.67 &   0 &   1.49 &   0 &   1 & 0.047 \\ 
52976-1301-091 & 09:15:02.61 &  +07:53:37.1 &  1.4636 &  4.16 &   0 &   0.49 &   0 &   0 & \nodata \\ 
54054-2436-636 & 09:15:03.94 &  +14:42:51.8 &  1.3122 &  8.49 &   0 &   0.54 &   1 &   0 & \nodata \\ 
51907-0484-555 & 09:15:04.39 &  +58:31:15.4 &  1.2634 &  5.25 &   0 &   1.35 &   1 &   0 & \nodata \\ 
54086-2577-326 & 09:15:04.54 &  +13:10:50.8 &  3.3510 &  5.26 &   0 &   4.75 &   0 &   1 & 0.032 \\ 
52703-1212-033 & 09:15:04.58 &  +36:06:51.0 &  2.6781 &  5.73 &   0 &   3.11 &   1 &   3 & 0.136 \\ 
52247-0766-377 & 09:15:04.68 &  +51:30:41.5 &  1.0246 &  5.22 &   0 &   0.52 &   0 &   0 & \nodata \\ 
52703-1194-171 & 09:15:04.83 &  +06:52:52.6 &  1.0555 &  5.04 &   0 &   2.24 &   0 &   0 & \nodata \\ 
51955-0472-152 & 09:15:05.17 & --00:11:27.3 &  1.6738 &  5.61 &   0 &   3.26 &   0 &   0 & \nodata \\ 
53415-2087-193 & 09:15:05.39 &  +25:29:33.8 &  1.4067 & 17.21 &   0 &   0.41 &   0 &   0 & \nodata \\ 
53848-2437-004 & 09:15:05.48 &  +16:10:39.2 &  2.1272 &  4.28 &   0 &   0.68 &   0 &   0 & \nodata \\ 
54550-2961-279 & 09:15:05.57 &  +32:26:13.8 &  1.8182 &  6.30 &   0 &   1.04 &   1 &   0 & \nodata \\ 
52707-0937-618 & 09:15:05.67 &  +39:46:54.9 &  1.7409 &  4.14 &   0 &   4.78 &   0 &   0 & \nodata \\ 
52652-1193-507 & 09:15:05.83 &  +05:52:12.9 &  1.4913 &  5.51 &   0 &   3.89 &   0 &   0 & \nodata \\ 
52990-1592-398 & 09:15:07.23 &  +33:19:59.9 &  1.2762 &  7.48 &   0 &   1.38 &   0 &   0 & \nodata \\ 
51907-0484-580 & 09:15:07.32 &  +59:08:11.3 &  1.1984 &  5.66 &   0 &   0.96 &   0 &   0 & \nodata \\ 
53699-2288-422 & 09:15:08.77 &  +20:56:07.4 &  1.7739 &  7.80 &   0 &   3.19 &   2 &   0 & \nodata \\ 
54450-1786-556 & 09:15:09.59 &  +62:02:50.9 &  1.6883 &  6.23 &   0 &   4.86 &   1 &   0 & \nodata \\ 
52620-0899-604 & 09:15:10.01 &  +47:56:58.7 &  3.3369 &  4.69 &   0 &   4.07 &   0 &   1 & 0.060 \\ 
52312-0832-176 & 09:15:10.76 &  +44:26:55.8 &  3.9879 &  6.03 &   0 &   2.94 &   1 &   1 & 0.036 \\ 
53699-2288-234 & 09:15:11.03 &  +20:12:48.3 &  1.2390 &  5.71 &   0 &   4.66 &   0 &   0 & \nodata \\ 
53415-2087-475 & 09:15:12.29 &  +26:13:49.5 &  1.0881 &  6.35 &   0 &   1.01 &   1 &   0 & \nodata \\ 
52976-1301-499 & 09:15:12.52 &  +08:44:05.8 &  1.0944 & 14.81 &   0 &   4.49 &   0 &   0 & \nodata \\ 
54056-2438-473 & 09:15:12.68 &  +15:00:25.3 &  1.3197 &  7.17 &   0 &   0.91 &   1 &   0 & \nodata \\ 
51929-0473-387 & 09:15:12.82 &  +02:02:24.7 &  1.6195 &  4.49 &   0 &   0.66 &   2 &   0 & \nodata \\ 
53705-2287-078 & 09:15:13.01 &  +22:39:08.5 &  1.5783 & 11.79 &   0 &   1.28 &   0 &   0 & \nodata \\ 
52708-0938-435 & 09:15:13.13 &  +40:34:17.3 &  1.4569 &  4.43 &   0 &   2.11 &   0 &   0 & \nodata \\ 
52707-0937-586 & 09:15:13.13 &  +39:23:39.0 &  1.9429 &  5.91 &   0 &   3.59 &   0 &   1 & 0.048 \\ 
52993-1273-527 & 09:15:13.85 &  +35:41:23.2 &  1.5528 &  6.74 &   0 &   2.59 &   1 &   0 & \nodata \\ 
53848-2437-076 & 09:15:14.04 &  +16:24:20.6 &  0.9101 &  6.04 &   0 &   3.63 &   0 &   0 & \nodata \\ 
52674-1201-219 & 09:15:14.27 &  +41:43:04.7 &  0.7733 &  4.20 &   0 &   2.91 &   0 &   0 & \nodata \\ 
53699-2288-201 & 09:15:14.36 &  +19:26:34.4 &  1.3231 &  4.85 &   0 &   3.32 &   0 &   0 & \nodata \\ 
52000-0554-402 & 09:15:14.39 &  +53:58:17.0 &  1.1679 &  4.33 &   0 &   0.94 &   0 &   0 & \nodata \\ 
53705-2287-631 & 09:15:14.42 &  +23:15:56.1 &  1.4275 &  6.08 &   0 &   1.29 &   0 &   0 & \nodata \\ 
54464-1877-175 & 09:15:14.71 &  +65:27:03.0 &  1.4062 &  4.67 &   0 &   4.22 &   2 &   0 & \nodata \\ 
54464-1877-180 & 09:15:15.16 &  +65:22:37.8 &  1.6426 &  4.52 &   0 &   1.51 &   0 &   0 & \nodata \\ 
52254-0765-606 & 09:15:15.45 &  +49:43:09.8 &  1.5852 &  5.99 &   0 &   0.48 &   0 &   0 & \nodata \\ 
53714-2291-303 & 09:15:15.48 &  +23:56:51.2 &  2.0440 & 10.08 &   0 &   3.57 &   1 &   1 & 0.040 \\ 
53714-2291-281 & 09:15:15.51 &  +23:45:30.2 &  1.3843 & 10.00 &   0 &   0.69 &   0 &   0 & \nodata \\ 
53388-1937-432 & 09:15:16.09 &  +28:24:41.3 &  1.4937 &  7.62 &   0 &   3.97 &   0 &   0 & \nodata \\ 
53763-2319-262 & 09:15:16.20 &  +21:36:00.3 &  1.3500 &  7.42 &   0 &   1.74 &   0 &   0 & \nodata \\ 
52703-1194-506 & 09:15:16.26 &  +07:17:50.8 &  2.3777 &  5.72 &   0 &   1.89 &   1 &   0 & \nodata \\ 
53415-2087-083 & 09:15:16.93 &  +25:06:25.3 &  0.6403 &  4.63 &   0 &   2.53 &   0 &   0 & \nodata \\ 
53415-2087-471 & 09:15:17.65 &  +26:19:10.5 &  1.8800 &  5.86 &   0 &   4.43 &   0 &   0 & \nodata \\ 
52312-0832-519 & 09:15:17.71 &  +44:36:28.7 &  2.3733 &  8.03 &   0 &   1.01 &   2 &   2 & 0.068 \\ 
54056-2438-258 & 09:15:17.74 &  +13:28:00.5 &  0.6233 & 16.51 &   0 &   0.95 &   0 &   0 & \nodata \\ 
53330-1936-584 & 09:15:19.29 &  +29:43:55.8 &  1.5845 &  7.40 &   0 &   2.14 &   3 &   0 & \nodata \\ 
52993-1273-540 & 09:15:19.65 &  +35:41:11.8 &  2.1439 &  8.26 &   0 &   4.63 &   2 &   1 & 0.101 \\ 
52620-0899-590 & 09:15:20.08 &  +47:36:44.3 &  1.7426 &  4.57 &   0 &   4.32 &   1 &   3 & 0.193 \\ 
52707-0937-601 & 09:15:20.20 &  +39:53:31.3 &  0.6420 &  7.06 &   0 &   3.26 &   0 &   0 & \nodata \\ 
52252-0567-442 & 09:15:20.41 &  +04:15:57.4 &  1.9204 &  9.04 &   0 &   2.29 &   0 &   2 & 0.077 \\ 
53388-1937-223 & 09:15:21.46 &  +27:32:09.9 &  0.6801 &  6.34 &   0 &   0.34 &   0 &   0 & \nodata \\ 
51929-0473-292 & 09:15:21.56 &  +01:12:06.1 &  1.4708 &  7.10 &   0 &   0.09 &   0 &   0 & \nodata \\ 
52993-1273-143 & 09:15:21.83 &  +34:18:33.0 &  1.8184 &  7.22 &   0 &   4.81 &   0 &   0 & \nodata \\ 
54464-1877-428 & 09:15:21.87 &  +66:31:48.7 &  2.9505 &  6.51 &   0 &   1.18 &   0 &   0 & \nodata \\ 
52976-1301-418 & 09:15:21.93 &  +09:15:08.3 &  2.0252 &  4.05 &   0 &   1.07 &   3 &   2 & 0.078 \\ 
52247-0766-186 & 09:15:22.02 &  +49:51:45.6 &  1.4021 &  5.25 &   0 &   1.09 &   1 &   0 & \nodata \\ 
54550-2961-269 & 09:15:22.05 &  +32:20:26.1 &  1.7930 &  6.49 &   0 &   2.59 &   0 &   0 & \nodata \\ 
53699-2288-470 & 09:15:22.44 &  +20:21:53.6 &  3.3845 &  4.53 &   0 &   3.51 &   0 &   2 & 0.079 \\ 
52247-0766-181 & 09:15:22.49 &  +49:54:36.9 &  1.8677 &  4.99 &   0 &   1.20 &   0 &   0 & \nodata \\ 
52976-1301-416 & 09:15:22.58 &  +09:11:05.9 &  1.7083 & 14.37 &   0 &   2.24 &   0 &   0 & \nodata \\ 
51929-0473-275 & 09:15:23.21 &  +01:24:54.3 &  1.8070 &  7.64 &   0 &   3.86 &   0 &   0 & \nodata \\ 
54550-2961-260 & 09:15:23.23 &  +32:02:34.1 &  1.5828 &  4.55 &   0 &   2.82 &   3 &   0 & \nodata \\ 
51929-0473-394 & 09:15:23.55 &  +01:51:28.2 &  1.7169 &  4.17 &   0 &   2.78 &   1 &   0 & \nodata \\ 
53848-2437-016 & 09:15:25.97 &  +16:08:44.7 &  1.9174 &  4.39 &   0 &   2.65 &   1 &   1 & 0.067 \\ 
54550-2961-428 & 09:15:26.09 &  +33:20:05.3 &  2.3714 &  5.58 &   0 &   1.49 &   1 &   0 & \nodata \\ 
52976-1301-082 & 09:15:26.42 &  +07:50:25.6 &  1.9733 &  5.30 &   0 &   1.34 &   1 &   0 & \nodata \\ 
51907-0484-560 & 09:15:27.35 &  +58:23:51.0 &  0.7661 &  6.55 &   0 &   4.04 &   0 &   0 & \nodata \\ 
53768-2401-254 & 09:15:28.35 &  +29:43:44.4 &  2.3502 &  6.75 &   0 &   3.89 &   1 &   0 & \nodata \\ 
52312-0832-174 & 09:15:28.77 &  +44:16:32.8 &  1.4882 &  4.93 &   0 &   3.03 &   0 &   0 & \nodata \\ 
51999-0553-021 & 09:15:29.19 &  +51:51:07.2 &  1.5073 &  9.50 &   0 &   3.26 &   0 &   0 & \nodata \\ 
54450-1786-598 & 09:15:29.62 &  +61:38:53.8 &  0.6773 &  4.19 &   0 &   2.85 &   0 &   0 & \nodata \\ 
52993-1273-536 & 09:15:29.67 &  +35:33:26.5 &  2.1322 &  5.29 &   0 &   2.98 &   0 &   0 & \nodata \\ 
52652-1193-008 & 09:15:30.43 &  +04:22:59.8 &  2.6434 &  4.95 &   0 &   3.57 &   3 &   1 & 0.041 \\ 
53795-2439-264 & 09:15:31.10 &  +17:06:31.6 &  1.2573 &  4.46 &   0 &   2.90 &   0 &   0 & \nodata \\ 
53705-2287-035 & 09:15:31.20 &  +22:50:52.1 &  1.2766 &  5.70 &   0 &   4.74 &   0 &   0 & \nodata \\ 
52976-1301-167 & 09:15:31.38 &  +08:33:01.0 &  0.7772 & 14.83 &   0 &   1.18 &   0 &   0 & \nodata \\ 
53700-2286-631 & 09:15:31.83 &  +19:54:53.8 &  1.8680 &  5.77 &   0 &   2.01 &   0 &   0 & \nodata \\ 
53848-2437-543 & 09:15:32.59 &  +17:21:43.9 &  1.7459 &  4.46 &   0 &   4.59 &   1 &   1 & 0.082 \\ 
52976-1301-162 & 09:15:33.22 &  +08:25:43.3 &  0.8044 &  4.38 &   0 &   1.95 &   0 &   0 & \nodata \\ 
53714-2291-349 & 09:15:33.23 &  +24:49:20.2 &  2.0970 &  5.45 &   0 &   4.82 &   0 &   0 & \nodata \\ 
52703-1194-507 & 09:15:33.96 &  +07:19:00.1 &  3.7894 &  4.89 &   0 &   4.42 &   0 &   0 & \nodata \\ 
51955-0472-503 & 09:15:34.23 &  +00:33:25.7 &  1.2137 &  5.76 &   0 &   1.55 &   1 &   0 & \nodata \\ 
52993-1273-574 & 09:15:34.73 &  +35:56:48.7 &  1.9047 & 10.16 &   0 &   2.64 &   0 &   0 & \nodata \\ 
52976-1301-160 & 09:15:34.75 &  +08:38:43.4 &  0.7976 &  6.96 &   0 &   1.94 &   0 &   0 & \nodata \\ 
53795-2439-326 & 09:15:34.91 &  +18:56:07.5 &  1.2135 &  5.64 &   0 &   2.04 &   1 &   0 & \nodata \\ 
52312-0832-042 & 09:15:35.65 &  +43:33:03.4 &  1.3550 &  4.56 &   0 &   1.96 &   1 &   0 & \nodata \\ 
54550-2961-238 & 09:15:36.52 &  +32:36:26.6 &  1.4108 &  5.16 &   0 &   3.99 &   0 &   0 & \nodata \\ 
51909-0485-318 & 09:15:37.56 &  +59:51:29.4 &  1.8206 &  4.32 &   0 &   3.55 &   0 &   0 & \nodata \\ 
52993-1273-151 & 09:15:37.82 &  +34:24:56.3 &  1.4071 &  7.50 &   0 &   0.54 &   0 &   0 & \nodata \\ 
53050-1739-061 & 09:15:38.48 &  +09:52:30.0 &  0.6165 &  7.90 &   0 &   2.18 &   0 &   0 & \nodata \\ 
53714-2291-359 & 09:15:38.58 &  +24:39:03.9 &  0.4877 &  9.41 &   0 &   4.73 &   0 &   0 & \nodata \\ 
51929-0473-265 & 09:15:38.96 &  +01:45:13.7 &  1.1600 &  5.37 &   0 &   0.19 &   0 &   0 & \nodata \\ 
52312-0832-163 & 09:15:40.08 &  +44:01:13.7 &  2.6729 &  4.20 &   0 &   3.29 &   0 &   1 & 0.046 \\ 
51907-0484-119 & 09:15:40.63 &  +58:13:23.2 &  1.7237 &  4.93 &   0 &   3.43 &   0 &   0 & \nodata \\ 
53050-1739-588 & 09:15:40.82 &  +10:26:50.9 &  1.2364 &  7.63 &   0 &   0.58 &   0 &   0 & \nodata \\ 
54464-1877-163 & 09:15:41.46 &  +65:09:46.1 &  1.7484 &  4.96 &   0 &   2.86 &   2 &   0 & \nodata \\ 
53705-2287-005 & 09:15:41.56 &  +22:06:14.2 &  1.2036 &  6.68 &   0 &   4.42 &   1 &   0 & \nodata \\ 
51929-0473-390 & 09:15:41.76 &  +02:05:14.9 &  1.3184 &  5.55 &   0 &   4.56 &   1 &   0 & \nodata \\ 
53415-2087-099 & 09:15:42.24 &  +25:19:39.0 &  0.7107 &  4.47 &   0 &   1.50 &   0 &   0 & \nodata \\ 
51908-0451-432 & 09:15:42.49 &  +56:39:41.4 &  0.9257 &  5.72 &   0 &   2.28 &   1 &   0 & \nodata \\ 
52652-1193-554 & 09:15:42.60 &  +05:32:02.6 &  0.6182 &  7.26 &   0 &   2.75 &   0 &   0 & \nodata \\ 
53699-2288-405 & 09:15:43.67 &  +21:28:49.0 &  1.1259 &  7.28 &   0 &   3.93 &   0 &   0 & \nodata \\ 
52703-1194-175 & 09:15:43.94 &  +06:47:25.7 &  0.3876 &  4.10 &   0 &   2.98 &   0 &   0 & \nodata \\ 
54086-2577-330 & 09:15:44.12 &  +13:07:52.9 &  1.3754 &  5.03 &   0 &   0.17 &   0 &   0 & \nodata \\ 
52990-1592-397 & 09:15:44.47 &  +33:10:33.0 &  1.0535 &  4.02 &   0 &   4.25 &   0 &   0 & \nodata \\ 
52620-0899-592 & 09:15:44.86 &  +47:10:49.6 &  3.2734 &  5.11 &   0 &   1.76 &   0 &   1 & 0.056 \\ 
52976-1301-155 & 09:15:45.38 &  +08:36:25.7 &  1.6114 & 10.02 &   0 &   1.97 &   3 &   0 & \nodata \\ 
53699-2288-414 & 09:15:45.47 &  +21:09:58.4 &  0.7670 &  5.45 &   0 &   1.85 &   0 &   0 & \nodata \\ 
51907-0484-546 & 09:15:45.65 &  +58:57:45.8 &  2.3976 &  6.41 &   0 &   2.73 &   1 &   0 & \nodata \\ 
51907-0484-120 & 09:15:45.74 &  +58:15:27.3 &  1.1445 &  4.85 &   0 &   2.69 &   1 &   0 & \nodata \\ 
52708-0938-267 & 09:15:46.07 &  +39:35:40.9 &  0.7916 &  4.98 &   0 &   2.32 &   0 &   0 & \nodata \\ 
53699-2288-203 & 09:15:46.26 &  +19:19:20.4 &  2.0727 & 11.44 &   0 &   3.84 &   0 &   0 & \nodata \\ 
54086-2577-270 & 09:15:46.39 &  +12:01:39.1 &  1.4569 &  4.82 &   0 &   3.80 &   0 &   0 & \nodata \\ 
52652-1193-546 & 09:15:46.68 &  +05:49:42.7 &  2.9668 &  4.69 &   0 &   4.09 &   1 &   3 & 0.102 \\ 
52652-1193-009 & 09:15:46.79 &  +04:26:29.3 &  1.9174 &  5.01 &   0 &   0.82 &   0 &   0 & \nodata \\ 
53699-2288-467 & 09:15:47.44 &  +20:56:19.7 &  1.6232 &  5.42 &   0 &   3.21 &   2 &   0 & \nodata \\ 
53379-1938-389 & 09:15:47.51 &  +31:06:35.1 &  3.2898 &  4.68 &   0 &   3.59 &   0 &   0 & \nodata \\ 
52674-1201-123 & 09:15:48.16 &  +41:02:54.3 &  2.3196 &  5.04 &   0 &   2.00 &   1 &   0 & \nodata \\ 
52707-0937-589 & 09:15:48.20 &  +39:31:55.0 &  3.0528 &  9.26 &   0 &   4.11 &   2 &   0 & \nodata \\ 
54086-2577-440 & 09:15:48.25 &  +12:47:37.5 &  0.7612 &  5.41 &   0 &   3.90 &   0 &   0 & \nodata \\ 
53795-2439-226 & 09:15:48.60 &  +17:08:55.6 &  0.9852 &  5.78 &   0 &   1.36 &   0 &   0 & \nodata \\ 
53330-1936-614 & 09:15:48.91 &  +30:25:42.6 &  3.1722 &  7.17 &   0 &   2.19 &   0 &   2 & 0.160 \\ 
51929-0473-263 & 09:15:49.48 &  +01:19:53.5 &  1.5444 &  5.02 &   0 &   4.87 &   1 &   0 & \nodata \\ 
51929-0473-269 & 09:15:51.72 &  +01:19:00.1 &  1.9598 &  4.33 &   0 &   3.30 &   0 &   0 & \nodata \\ 
52674-1201-130 & 09:15:53.08 &  +41:24:26.6 &  2.1673 &  7.48 &   0 &   2.90 &   0 &   1 & 0.047 \\ 
52312-0832-044 & 09:15:53.29 &  +43:31:40.4 &  1.2473 &  5.63 &   0 &   4.07 &   0 &   0 & \nodata \\ 
53379-1938-335 & 09:15:53.46 &  +31:11:42.8 &  1.4545 &  6.06 &   0 &   2.42 &   1 &   0 & \nodata \\ 
54465-1787-287 & 09:15:53.58 &  +61:58:48.9 &  1.9677 &  8.31 &   0 &   2.24 &   1 &   1 & 0.042 \\ 
54465-1787-327 & 09:15:53.58 &  +64:01:20.4 &  1.1679 &  5.93 &   0 &   1.55 &   1 &   0 & \nodata \\ 
52993-1273-576 & 09:15:54.50 &  +35:29:49.6 &  0.8957 &  5.51 &   0 &   0.78 &   0 &   0 & \nodata \\ 
52703-1194-559 & 09:15:55.18 &  +07:10:54.0 &  0.5521 &  4.11 &   0 &   0.33 &   0 &   0 & \nodata \\ 
52674-1201-137 & 09:15:56.35 &  +41:34:54.1 &  1.9654 &  5.12 &   0 &   2.91 &   0 &   0 & \nodata \\ 
54550-2961-427 & 09:15:56.55 &  +33:21:07.3 &  2.1663 &  4.26 &   0 &   2.82 &   0 &   0 & \nodata \\ 
54550-2961-227 & 09:15:57.05 &  +32:43:07.0 &  1.8567 &  8.66 &   0 &   4.58 &   0 &   0 & \nodata \\ 
52707-0937-584 & 09:15:57.07 &  +39:28:39.6 &  2.2823 &  4.61 &   0 &   1.51 &   0 &   0 & \nodata \\ 
53330-1936-028 & 09:15:57.29 &  +29:26:18.3 &  0.5287 &  7.85 &   0 &   1.66 &   0 &   0 & \nodata \\ 
54465-1787-385 & 09:15:58.51 &  +63:31:21.6 &  1.8559 &  4.04 &   0 &   1.62 &   1 &   0 & \nodata \\ 
53714-2291-268 & 09:15:58.99 &  +24:01:11.3 &  1.6376 &  7.35 &   0 &   2.08 &   0 &   0 & \nodata \\ 
53415-2087-098 & 09:15:59.14 &  +25:15:43.1 &  1.3989 &  8.49 &   0 &   0.55 &   0 &   0 & \nodata \\ 
52637-0900-303 & 09:15:59.52 &  +47:56:53.8 &  1.8807 &  7.22 &   0 &   2.27 &   0 &   0 & \nodata \\ 
54550-2961-433 & 09:15:59.74 &  +32:57:20.8 &  2.4083 &  7.59 &   0 &   0.72 &   2 &   1 & 0.067 \\ 
52652-1193-605 & 09:16:01.68 &  +06:24:47.1 &  1.6645 &  7.80 &   0 &   3.78 &   0 &   0 & \nodata \\ 
53763-2319-226 & 09:16:01.70 &  +21:39:32.1 &  0.8102 &  4.51 &   0 &   3.01 &   0 &   0 & \nodata \\ 
52674-1201-126 & 09:16:02.34 &  +41:33:54.9 &  1.5558 &  8.18 &   0 &   4.87 &   1 &   0 & \nodata \\ 
54550-2961-250 & 09:16:02.49 &  +31:34:24.6 &  1.2309 &  5.46 &   0 &   3.18 &   1 &   0 & \nodata \\ 
53699-2288-415 & 09:16:02.61 &  +21:06:16.9 &  0.4220 &  5.73 &   0 &   2.12 &   0 &   0 & \nodata \\ 
52976-1301-141 & 09:16:02.84 &  +08:08:55.9 &  1.4629 &  4.08 &   0 &   3.31 &   0 &   0 & \nodata \\ 
51955-0472-567 & 09:16:03.24 &  +01:27:43.5 &  1.9365 &  4.95 &   0 &   0.64 &   1 &   0 & \nodata \\ 
52707-0937-599 & 09:16:03.46 &  +38:58:05.8 &  0.8782 &  5.57 &   0 &   2.91 &   0 &   0 & \nodata \\ 
53415-2087-171 & 09:16:04.06 &  +25:35:55.5 &  2.6772 &  4.51 &   0 &   0.71 &   0 &   0 & \nodata \\ 
52674-1201-132 & 09:16:04.15 &  +41:24:21.2 &  0.7722 &  5.05 &   0 &   0.80 &   1 &   0 & \nodata \\ 
54086-2577-272 & 09:16:04.25 &  +12:26:03.1 &  3.1537 &  5.28 &   0 &   1.30 &   0 &   2 & 0.088 \\ 
52312-0832-531 & 09:16:05.01 &  +45:10:22.1 &  1.1001 &  4.55 &   0 &   2.49 &   0 &   0 & \nodata \\ 
51999-0553-567 & 09:16:05.16 &  +52:34:17.8 &  1.1053 &  4.26 &   0 &   4.77 &   1 &   0 & \nodata \\ 
53050-1739-573 & 09:16:05.53 &  +10:46:04.8 &  1.5188 &  4.66 &   0 &   2.07 &   0 &   0 & \nodata \\ 
52620-0899-010 & 09:16:05.70 &  +46:20:50.6 &  0.6546 &  5.82 &   0 &   1.81 &   0 &   0 & \nodata \\ 
52252-0567-490 & 09:16:07.05 &  +03:25:13.7 &  0.7107 &  7.63 &   0 &   3.52 &   0 &   0 & \nodata \\ 
54464-1877-196 & 09:16:07.32 &  +64:50:45.6 &  2.1732 & 15.92 &   0 &   0.73 &   0 &   0 & \nodata \\ 
51999-0553-053 & 09:16:08.18 &  +52:15:37.2 &  0.4237 &  4.36 &   0 &   3.84 &   0 &   0 & \nodata \\ 
51955-0472-502 & 09:16:08.24 &  +00:21:07.3 &  1.5906 &  7.76 &   0 &   4.54 &   1 &   0 & \nodata \\ 
53415-2087-482 & 09:16:08.97 &  +26:06:36.3 &  1.7278 &  9.68 &   0 &   2.04 &   2 &   0 & \nodata \\ 
51955-0472-141 & 09:16:09.60 &  +00:00:18.8 &  0.8006 &  5.59 &   0 &   1.94 &   0 &   0 & \nodata \\ 
51907-0484-006 & 09:16:09.60 &  +57:11:13.4 &  1.6408 &  5.01 &   0 &   3.17 &   0 &   0 & \nodata \\ 
53050-1739-032 & 09:16:09.77 &  +09:52:03.4 &  0.8440 & 10.04 &   0 &   4.19 &   1 &   0 & \nodata \\ 
51909-0485-333 & 09:16:10.42 &  +60:45:51.1 &  0.8978 &  4.53 &   0 &   3.84 &   0 &   0 & \nodata \\ 
52990-1592-395 & 09:16:11.02 &  +33:11:30.5 &  3.1112 &  6.64 &   0 &   3.06 &   2 &   0 & \nodata \\ 
53763-2319-434 & 09:16:11.45 &  +22:12:26.4 &  0.5994 &  7.49 &   0 &   1.07 &   0 &   0 & \nodata \\ 
52703-1194-048 & 09:16:11.47 &  +05:39:32.2 &  1.7964 &  5.05 &   0 &   1.45 &   0 &   0 & \nodata \\ 
52252-0567-496 & 09:16:11.90 &  +03:33:17.7 &  1.1891 &  4.22 &   0 &   0.50 &   1 &   0 & \nodata \\ 
53700-2286-026 & 09:16:12.39 &  +19:31:41.8 &  1.0450 & 10.58 &   0 &   1.16 &   0 &   0 & \nodata \\ 
54056-2438-445 & 09:16:12.43 &  +16:01:13.8 &  3.2668 &  5.65 &   0 &   1.43 &   1 &   2 & 0.085 \\ 
53415-2087-487 & 09:16:12.65 &  +26:06:07.7 &  0.5352 &  6.39 &   0 &   2.86 &   0 &   0 & \nodata \\ 
52314-0833-359 & 09:16:13.17 &  +45:57:44.8 &  1.8082 &  8.49 &   0 &   2.20 &   0 &   0 & \nodata \\ 
51908-0451-333 & 09:16:13.47 &  +57:18:05.1 &  1.5003 &  4.10 &   0 &   0.53 &   1 &   0 & \nodata \\ 
53379-1938-395 & 09:16:13.48 &  +30:41:10.1 &  0.8849 &  5.13 &   0 &   4.66 &   1 &   0 & \nodata \\ 
53388-1937-369 & 09:16:13.59 &  +29:21:06.2 &  1.1418 &  4.06 &   0 &   4.25 &   1 &   0 & \nodata \\ 
52674-1201-470 & 09:16:13.74 &  +42:50:09.6 &  1.7410 & 11.51 &   0 &   0.88 &   0 &   0 & \nodata \\ 
52990-1592-392 & 09:16:14.30 &  +33:06:03.4 &  1.3891 &  6.88 &   0 &   4.86 &   1 &   0 & \nodata \\ 
52990-1592-244 & 09:16:14.78 &  +32:01:04.7 &  1.9111 &  8.35 &   0 &   1.93 &   1 &   1 & 0.065 \\ 
51929-0473-288 & 09:16:15.93 &  +00:59:13.4 &  1.4468 & 13.39 &   0 &   0.97 &   1 &   0 & \nodata \\ 
52708-0938-255 & 09:16:15.99 &  +39:26:57.2 &  0.5329 & 16.07 &   0 &   3.13 &   0 &   0 & \nodata \\ 
52976-1301-055 & 09:16:16.30 &  +07:40:57.2 &  1.9029 &  4.07 &   0 &   2.69 &   0 &   0 & \nodata \\ 
51955-0472-541 & 09:16:16.30 &  +00:40:49.0 &  1.0756 &  4.99 &   0 &   3.26 &   1 &   0 & \nodata \\ 
53727-2290-291 & 09:16:16.31 &  +21:17:34.2 &  1.5624 &  5.73 &   0 &   3.51 &   0 &   0 & \nodata \\ 
54086-2577-474 & 09:16:16.42 &  +12:34:49.5 &  1.8243 &  5.19 &   0 &   0.27 &   1 &   2 & 0.100 \\ 
53795-2439-367 & 09:16:16.47 &  +18:53:10.0 &  1.5180 &  4.11 &   0 &   1.95 &   0 &   0 & \nodata \\ 
54086-2577-472 & 09:16:17.16 &  +12:58:28.1 &  1.4114 &  6.74 &   0 &   4.62 &   0 &   0 & \nodata \\ 
54550-2961-431 & 09:16:17.24 &  +33:11:52.8 &  1.4839 &  5.65 &   0 &   3.65 &   0 &   0 & \nodata \\ 
52972-1213-128 & 09:16:17.57 &  +36:44:59.2 &  2.3251 &  5.20 &   0 &   1.07 &   1 &   1 & 0.047 \\ 
52976-1301-095 & 09:16:17.82 &  +07:50:13.9 &  1.0907 & 19.12 &   0 &   4.84 &   0 &   0 & \nodata \\ 
53768-2401-403 & 09:16:20.19 &  +31:36:11.6 &  3.0332 &  6.97 &   0 &   0.76 &   0 &   0 & \nodata \\ 
52990-1592-196 & 09:16:20.51 &  +33:00:32.9 &  1.9056 & 21.33 &   0 &   0.82 &   0 &   1 & 0.069 \\ 
52708-0938-251 & 09:16:20.54 &  +39:34:10.2 &  0.8339 &  5.47 &   0 &   0.98 &   0 &   0 & \nodata \\ 
52703-1194-157 & 09:16:20.63 &  +06:36:11.5 &  1.3774 &  4.18 &   0 &   3.69 &   0 &   0 & \nodata \\ 
53768-2401-206 & 09:16:20.74 &  +29:31:20.6 &  3.1091 &  4.90 &   0 &   2.64 &   0 &   0 & \nodata \\ 
53699-2288-451 & 09:16:21.04 &  +21:14:33.0 &  0.8801 &  4.13 &   0 &   2.96 &   1 &   0 & \nodata \\ 
51955-0472-565 & 09:16:21.09 &  +01:20:20.7 &  1.9829 &  6.22 &   0 &   4.69 &   3 &   5 & 0.210 \\ 
53388-1937-253 & 09:16:21.15 &  +27:28:13.1 &  1.6059 & 12.40 &   0 &   3.34 &   0 &   0 & \nodata \\ 
51929-0473-290 & 09:16:21.46 &  +01:00:15.4 &  2.1846 &  7.79 &   0 &   1.95 &   2 &   0 & \nodata \\ 
54056-2438-453 & 09:16:22.14 &  +15:58:07.5 &  1.7032 &  4.51 &   0 &   0.46 &   2 &   0 & \nodata \\ 
54056-2438-241 & 09:16:22.82 &  +13:28:29.1 &  1.1517 &  5.07 &   0 &   2.37 &   0 &   0 & \nodata \\ 
52703-1194-533 & 09:16:22.88 &  +07:31:14.7 &  2.3491 &  6.38 &   0 &   1.88 &   0 &   2 & 0.076 \\ 
54550-2961-225 & 09:16:23.64 &  +32:15:41.4 &  2.4384 &  4.72 &   0 &   3.85 &   0 &   0 & \nodata \\ 
52312-0832-145 & 09:16:24.11 &  +44:09:17.2 &  0.4758 &  6.74 &   0 &   2.59 &   0 &   0 & \nodata \\ 
52674-1201-188 & 09:16:24.22 &  +42:06:50.3 &  1.7750 &  6.82 &   0 &   4.84 &   0 &   0 & \nodata \\ 
54465-1787-396 & 09:16:24.56 &  +63:06:05.5 &  0.8091 &  4.56 &   0 &   2.97 &   0 &   0 & \nodata \\ 
54550-2961-230 & 09:16:25.09 &  +32:06:40.3 &  2.5245 &  4.79 &   0 &   2.42 &   0 &   0 & \nodata \\ 
53714-2291-273 & 09:16:25.15 &  +23:57:41.7 &  1.7416 &  4.93 &   0 &   4.74 &   0 &   0 & \nodata \\ 
51908-0451-429 & 09:16:25.33 &  +57:02:53.8 &  1.1561 &  4.52 &   0 &   1.39 &   1 &   0 & \nodata \\ 
52620-0899-626 & 09:16:25.40 &  +47:14:41.5 &  0.5384 &  6.26 &   0 &   2.48 &   0 &   0 & \nodata \\ 
52674-1201-136 & 09:16:25.56 &  +41:46:18.1 &  1.6820 &  5.56 &   0 &   0.59 &   1 &   0 & \nodata \\ 
51909-0485-291 & 09:16:25.57 &  +59:29:24.0 &  2.1502 &  6.20 &   0 &   2.79 &   1 &   1 & 0.045 \\ 
52708-0938-245 & 09:16:25.66 &  +39:13:57.5 &  2.0781 &  7.69 &   0 &   2.30 &   1 &   1 & 0.089 \\ 
52976-1301-045 & 09:16:25.92 &  +08:02:06.7 &  1.0239 &  7.51 &   0 &   4.50 &   0 &   0 & \nodata \\ 
53415-2087-162 & 09:16:26.56 &  +25:31:23.0 &  2.1214 &  7.23 &   0 &   3.58 &   0 &   0 & \nodata \\ 
51955-0472-054 & 09:16:26.76 & --00:44:51.3 &  0.6411 &  7.38 &   0 &   3.66 &   0 &   0 & \nodata \\ 
52703-1194-552 & 09:16:26.94 &  +06:57:51.5 &  1.0850 & 10.63 &   0 &   4.68 &   1 &   0 & \nodata \\ 
52993-1273-542 & 09:16:27.00 &  +35:07:56.9 &  2.9326 &  5.46 &   0 &   3.47 &   0 &   0 & \nodata \\ 
51907-0484-004 & 09:16:27.51 &  +57:43:53.5 &  0.8684 &  4.81 &   0 &   1.80 &   0 &   0 & \nodata \\ 
52972-1213-223 & 09:16:27.55 &  +37:11:31.7 &  1.2046 &  7.71 &   0 &   3.41 &   1 &   0 & \nodata \\ 
52620-0899-631 & 09:16:27.62 &  +47:07:06.1 &  1.5681 &  4.31 &   0 &   0.11 &   1 &   0 & \nodata \\ 
54550-2961-217 & 09:16:27.96 &  +31:58:10.1 &  2.9507 &  7.58 &   0 &   3.84 &   0 &   0 & \nodata \\ 
53415-2087-491 & 09:16:28.14 &  +25:57:23.9 &  1.6586 &  5.23 &   0 &   4.70 &   0 &   0 & \nodata \\ 
51929-0473-233 & 09:16:28.21 &  +01:33:18.7 &  2.0932 &  4.63 &   0 &   4.69 &   4 &   3 & 0.122 \\ 
52990-1592-399 & 09:16:28.51 &  +33:09:28.7 &  1.3929 &  6.57 &   0 &   3.59 &   0 &   0 & \nodata \\ 
54550-2961-425 & 09:16:28.59 &  +33:21:16.8 &  1.8405 &  4.50 &   0 &   1.70 &   2 &   0 & \nodata \\ 
51929-0473-223 & 09:16:29.21 &  +01:38:00.9 &  1.1333 &  6.18 &   0 &   2.59 &   1 &   0 & \nodata \\ 
53705-2287-033 & 09:16:29.26 &  +22:48:51.1 &  1.9645 &  9.17 &   0 &   0.04 &   0 &   0 & \nodata \\ 
53415-2087-407 & 09:16:29.73 &  +26:29:07.6 &  1.7761 &  5.03 &   0 &   4.11 &   0 &   0 & \nodata \\ 
52976-1301-150 & 09:16:29.73 &  +08:24:01.1 &  1.7356 &  5.53 &   0 &   3.05 &   0 &   0 & \nodata \\ 
53050-1739-638 & 09:16:29.75 &  +10:07:59.5 &  1.6443 &  5.66 &   0 &   0.76 &   0 &   0 & \nodata \\ 
51929-0473-227 & 09:16:30.09 &  +01:35:55.3 &  1.7278 &  5.69 &   0 &   2.60 &   1 &   0 & \nodata \\ 
52652-1193-627 & 09:16:30.29 &  +05:58:54.1 &  1.2118 & 10.16 &   0 &   2.44 &   0 &   0 & \nodata \\ 
52990-1592-250 & 09:16:30.51 &  +31:27:23.5 &  1.4450 &  5.81 &   0 &   3.72 &   1 &   0 & \nodata \\ 
53714-2291-329 & 09:16:30.70 &  +25:12:26.6 &  2.0769 &  6.38 &   0 &   4.53 &   1 &   1 & 0.032 \\ 
51999-0553-040 & 09:16:31.45 &  +51:50:50.7 &  1.4487 &  6.97 &   0 &   0.72 &   0 &   0 & \nodata \\ 
52252-0567-136 & 09:16:31.46 &  +02:55:49.1 &  1.4434 & 10.83 &   0 &   4.77 &   1 &   0 & \nodata \\ 
52993-1273-044 & 09:16:31.53 &  +33:52:29.6 &  2.0481 &  7.19 &   0 &   1.66 &   0 &   0 & \nodata \\ 
52972-1213-198 & 09:16:34.50 &  +37:09:33.5 &  1.9409 &  5.95 &   0 &   3.06 &   2 &   2 & 0.100 \\ 
53848-2437-027 & 09:16:34.91 &  +16:52:46.1 &  1.6406 &  5.11 &   0 &   4.77 &   0 &   0 & \nodata \\ 
52972-1213-183 & 09:16:35.39 &  +37:05:45.4 &  2.7021 &  4.67 &   0 &   3.68 &   0 &   0 & \nodata \\ 
53699-2288-140 & 09:16:35.98 &  +19:45:27.2 &  1.6054 &  4.91 &   0 &   0.46 &   0 &   0 & \nodata \\ 
51955-0472-576 & 09:16:37.55 &  +00:47:34.0 &  3.7168 &  6.60 &   0 &   4.76 &   0 &   1 & 0.035 \\ 
53415-2087-058 & 09:16:37.75 &  +25:12:47.2 &  1.5653 &  6.04 &   0 &   1.42 &   0 &   0 & \nodata \\ 
53415-2087-174 & 09:16:38.01 &  +25:51:09.5 &  1.8408 &  4.28 &   0 &   2.20 &   1 &   0 & \nodata \\ 
53795-2439-380 & 09:16:38.02 &  +18:38:15.2 &  0.9704 &  4.16 &   0 &   3.77 &   0 &   0 & \nodata \\ 
52990-1592-251 & 09:16:39.03 &  +31:53:06.1 &  1.1460 &  6.37 &   0 &   3.21 &   1 &   0 & \nodata \\ 
53379-1938-338 & 09:16:39.26 &  +31:16:06.4 &  1.7144 &  5.70 &   0 &   1.95 &   1 &   0 & \nodata \\ 
53415-2087-415 & 09:16:39.30 &  +26:43:57.5 &  0.5685 &  6.02 &   0 &   0.76 &   0 &   0 & \nodata \\ 
54056-2438-482 & 09:16:39.40 &  +15:01:02.1 &  1.2162 &  4.60 &   0 &   2.24 &   0 &   0 & \nodata \\ 
52976-1301-453 & 09:16:39.69 &  +09:21:33.3 &  1.9313 &  6.08 &   0 &   2.48 &   0 &   0 & \nodata \\ 
52708-0938-248 & 09:16:39.78 &  +39:08:33.8 &  1.8752 &  4.44 &   0 &   2.28 &   0 &   0 & \nodata \\ 
52993-1273-101 & 09:16:40.11 &  +34:10:40.0 &  1.0587 &  4.89 &   0 &   2.20 &   0 &   0 & \nodata \\ 
52972-1213-499 & 09:16:40.75 &  +37:22:27.3 &  0.9312 &  5.84 &   0 &   4.65 &   0 &   0 & \nodata \\ 
52990-1592-335 & 09:16:41.05 &  +33:38:32.0 &  0.7905 &  5.37 &   0 &   4.29 &   0 &   0 & \nodata \\ 
52252-0567-126 & 09:16:41.76 &  +02:42:52.8 &  1.1019 &  4.40 &   0 &   2.44 &   0 &   0 & \nodata \\ 
52976-1301-503 & 09:16:42.67 &  +09:03:54.5 &  1.1945 &  5.32 &   0 &   2.29 &   0 &   0 & \nodata \\ 
51929-0473-232 & 09:16:42.70 &  +01:42:27.1 &  1.4666 &  7.36 &   0 &   3.61 &   0 &   0 & \nodata \\ 
54550-2961-432 & 09:16:43.65 &  +32:55:24.6 &  1.2788 &  6.26 &   0 &   4.75 &   0 &   0 & \nodata \\ 
53699-2288-186 & 09:16:43.90 &  +20:02:25.8 &  1.2106 &  5.29 &   0 &   4.42 &   0 &   0 & \nodata \\ 
53705-2287-028 & 09:16:44.13 &  +22:28:35.8 &  1.2005 &  4.83 &   0 &   4.72 &   0 &   0 & \nodata \\ 
54450-1786-620 & 09:16:44.36 &  +62:22:14.9 &  1.3598 &  4.69 &   0 &   3.27 &   0 &   0 & \nodata \\ 
51955-0472-575 & 09:16:45.56 &  +01:00:13.9 &  1.2198 &  5.68 &   0 &   4.64 &   0 &   0 & \nodata \\ 
52708-0938-374 & 09:16:45.68 &  +40:43:41.2 &  2.1987 &  7.23 &   0 &   2.29 &   0 &   0 & \nodata \\ 
53388-1937-469 & 09:16:45.79 &  +28:42:43.8 &  1.4980 &  5.82 &   0 &   1.82 &   1 &   0 & \nodata \\ 
53050-1739-634 & 09:16:45.82 &  +10:06:42.6 &  1.5112 & 11.00 &   0 &   0.75 &   1 &   0 & \nodata \\ 
53699-2288-455 & 09:16:46.32 &  +21:26:27.2 &  1.7878 &  4.42 &   0 &   2.65 &   0 &   0 & \nodata \\ 
52674-1201-187 & 09:16:46.42 &  +42:00:06.5 &  1.2686 &  5.71 &   0 &   1.92 &   0 &   0 & \nodata \\ 
53727-2290-327 & 09:16:47.45 &  +23:01:11.3 &  1.1328 &  5.01 &   0 &   2.10 &   0 &   0 & \nodata \\ 
53699-2288-190 & 09:16:47.92 &  +19:51:14.8 &  1.5629 &  4.73 &   0 &   3.28 &   1 &   0 & \nodata \\ 
54056-2438-170 & 09:16:48.28 &  +14:24:39.6 &  3.0978 &  5.23 &   0 &   1.30 &   0 &   0 & \nodata \\ 
53714-2291-285 & 09:16:48.48 &  +23:33:14.5 &  0.9200 &  8.75 &   0 &   0.47 &   0 &   0 & \nodata \\ 
52708-0938-246 & 09:16:48.90 &  +38:54:28.1 &  1.2656 &  6.07 &   0 &   1.10 &   1 &   0 & \nodata \\ 
52652-1193-027 & 09:16:49.12 &  +04:53:12.9 &  2.1895 &  6.12 &   0 &   4.25 &   0 &   0 & \nodata \\ 
52703-1194-018 & 09:16:50.43 &  +06:07:20.0 &  1.9392 &  4.95 &   0 &   1.27 &   2 &   2 & 0.094 \\ 
54086-2577-476 & 09:16:51.00 &  +12:36:54.4 &  0.9791 & 12.59 &   0 &   1.02 &   0 &   0 & \nodata \\ 
52976-1301-048 & 09:16:51.25 &  +07:35:40.8 &  0.9085 &  5.00 &   0 &   2.55 &   0 &   0 & \nodata \\ 
53705-2287-025 & 09:16:51.34 &  +22:39:25.1 &  3.7943 &  6.99 &   0 &   4.09 &   0 &   0 & \nodata \\ 
52972-1213-414 & 09:16:51.44 &  +37:55:16.6 &  1.5675 &  7.89 &   0 &   1.29 &   0 &   0 & \nodata \\ 
54056-2438-540 & 09:16:51.97 &  +16:03:55.3 &  3.8289 &  6.47 &   0 &   4.07 &   1 &   0 & \nodata \\ 
52637-0900-285 & 09:16:52.17 &  +47:39:41.2 &  1.2488 &  7.39 &   0 &   3.19 &   1 &   0 & \nodata \\ 
53415-2087-148 & 09:16:53.27 &  +25:33:48.3 &  1.8345 &  7.13 &   0 &   2.33 &   2 &   2 & 0.080 \\ 
54550-2961-474 & 09:16:53.44 &  +32:53:56.8 &  1.6612 &  6.73 &   0 &   0.85 &   1 &   0 & \nodata \\ 
51929-0473-438 & 09:16:53.69 &  +02:01:26.9 &  1.4790 &  4.95 &   0 &   3.40 &   1 &   0 & \nodata \\ 
51955-0472-103 & 09:16:54.07 & --00:13:16.3 &  1.4140 &  4.22 &   0 &   0.18 &   0 &   0 & \nodata \\ 
51955-0472-055 & 09:16:54.08 & --00:38:46.5 &  2.2661 &  8.96 &   0 &   4.14 &   1 &   0 & \nodata \\ 
53699-2288-496 & 09:16:54.14 &  +20:26:05.8 &  0.6892 &  4.62 &   0 &   4.82 &   1 &   0 & \nodata \\ 
52247-0766-455 & 09:16:54.51 &  +51:05:44.7 &  1.7728 &  4.22 &   0 &   4.13 &   2 &   1 & 0.042 \\ 
54056-2438-504 & 09:16:55.03 &  +15:30:54.0 &  1.0069 &  6.52 &   0 &   3.78 &   0 &   0 & \nodata \\ 
52312-0832-579 & 09:16:55.07 &  +45:09:53.3 &  1.5024 &  4.86 &   0 &   3.80 &   0 &   0 & \nodata \\ 
54550-2961-190 & 09:16:55.52 &  +32:13:44.5 &  2.6453 &  4.16 &   0 &   2.09 &   1 &   0 & \nodata \\ 
53699-2288-136 & 09:16:55.54 &  +19:34:37.8 &  1.6664 &  6.32 &   0 &   0.74 &   0 &   0 & \nodata \\ 
52252-0567-519 & 09:16:55.85 &  +03:39:14.6 &  1.8160 &  7.26 &   0 &   0.61 &   0 &   0 & \nodata \\ 
51929-0473-367 & 09:16:56.06 &  +02:21:37.6 &  1.4947 &  4.58 &   0 &   2.80 &   3 &   0 & \nodata \\ 
54056-2438-512 & 09:16:56.75 &  +15:27:08.5 &  1.5048 &  4.67 &   0 &   0.25 &   1 &   0 & \nodata \\ 
51955-0472-105 & 09:16:57.26 & --00:10:36.4 &  1.6150 &  4.58 &   0 &   3.78 &   0 &   0 & \nodata \\ 
54086-2577-380 & 09:16:57.38 &  +13:07:43.9 &  1.3196 &  8.09 &   0 &   4.13 &   0 &   0 & \nodata \\ 
53388-1937-471 & 09:16:57.50 &  +28:18:28.1 &  4.0904 &  6.52 &   0 &   0.30 &   1 &   1 & 0.034 \\ 
51929-0473-371 & 09:16:57.71 &  +02:20:14.8 &  1.4930 &  6.25 &   0 &   1.55 &   0 &   0 & \nodata \\ 
54550-2961-214 & 09:16:58.18 &  +31:46:23.1 &  0.9802 &  6.03 &   0 &   2.10 &   0 &   0 & \nodata \\ 
52976-1301-504 & 09:16:58.30 &  +08:54:52.6 &  1.7092 &  6.65 &   0 &   0.77 &   2 &   0 & \nodata \\ 
54465-1787-395 & 09:17:00.13 &  +63:14:28.7 &  1.3029 &  7.29 &   0 &   3.75 &   0 &   0 & \nodata \\ 
52990-1592-427 & 09:17:00.80 &  +33:32:27.8 &  1.1854 &  4.49 &   0 &   3.23 &   1 &   0 & \nodata \\ 
53379-1938-440 & 09:17:01.45 &  +30:38:08.4 &  3.0250 & 11.49 &   0 &   4.26 &   0 &   0 & \nodata \\ 
52976-1301-047 & 09:17:01.59 &  +07:33:10.8 &  1.8862 &  8.97 &   0 &   3.00 &   0 &   0 & \nodata \\ 
51929-0473-300 & 09:17:02.03 &  +01:09:14.7 &  1.1901 &  4.28 &   0 &   2.72 &   0 &   0 & \nodata \\ 
52976-1301-552 & 09:17:02.75 &  +08:39:56.0 &  1.4210 &  5.22 &   0 &   2.52 &   0 &   0 & \nodata \\ 
51955-0472-120 & 09:17:03.11 & --00:11:56.0 &  1.1856 &  7.90 &   0 &   1.98 &   0 &   0 & \nodata \\ 
53699-2288-163 & 09:17:03.28 &  +19:46:22.4 &  2.3443 &  8.50 &   0 &   1.30 &   1 &   0 & \nodata \\ 
52000-0554-271 & 09:17:04.15 &  +53:11:44.2 &  2.1424 &  8.00 &   0 &   0.80 &   5 &   1 & 0.035 \\ 
52620-0899-018 & 09:17:04.19 &  +46:16:14.6 &  1.2810 &  6.26 &   0 &   3.95 &   1 &   0 & \nodata \\ 
53379-1938-330 & 09:17:04.23 &  +31:28:10.7 &  1.1668 &  4.54 &   0 &   0.37 &   1 &   0 & \nodata \\ 
53415-2087-419 & 09:17:04.31 &  +26:49:19.1 &  1.7329 &  4.87 &   0 &   3.38 &   0 &   0 & \nodata \\ 
51955-0472-614 & 09:17:04.76 &  +00:53:14.5 &  1.5223 &  7.65 &   0 &   1.20 &   0 &   0 & \nodata \\ 
52990-1592-188 & 09:17:04.95 &  +32:30:25.6 &  1.7216 &  5.99 &   0 &   1.33 &   0 &   0 & \nodata \\ 
51999-0553-046 & 09:17:05.17 &  +52:22:28.5 &  1.6447 &  4.27 &   0 &   0.05 &   1 &   0 & \nodata \\ 
51955-0472-113 & 09:17:05.20 & --00:00:43.7 &  1.1340 &  4.26 &   0 &   0.24 &   0 &   0 & \nodata \\ 
52707-0991-319 & 09:17:05.70 &  +05:22:44.7 &  1.1888 &  4.71 &   0 &   1.65 &   0 &   0 & \nodata \\ 
52707-0991-330 & 09:17:05.79 &  +06:03:54.9 &  2.4221 &  6.72 &   0 &   4.03 &   0 &   0 & \nodata \\ 
52674-1201-086 & 09:17:05.88 &  +41:08:28.7 &  1.2362 &  8.71 &   0 &   1.21 &   0 &   0 & \nodata \\ 
51908-0451-438 & 09:17:06.45 &  +56:37:34.0 &  0.4761 &  4.41 &   0 &   2.64 &   0 &   0 & \nodata \\ 
53388-1937-191 & 09:17:06.50 &  +27:57:46.2 &  0.9664 &  7.22 &   0 &   2.10 &   0 &   0 & \nodata \\ 
52252-0567-525 & 09:17:06.92 &  +04:17:23.8 &  0.7447 &  5.76 &   0 &   0.54 &   0 &   0 & \nodata \\ 
51907-0484-565 & 09:17:07.08 &  +59:39:32.1 &  1.0754 &  8.26 &   0 &   0.94 &   1 &   0 & \nodata \\ 
52637-0900-399 & 09:17:07.43 &  +48:45:26.5 &  0.4407 &  4.07 &   0 &   3.82 &   0 &   0 & \nodata \\ 
52708-0938-254 & 09:17:07.90 &  +39:04:59.0 &  1.1490 &  6.89 &   0 &   1.20 &   0 &   0 & \nodata \\ 
54450-1786-583 & 09:17:08.16 &  +61:49:32.3 &  1.4493 &  6.05 &   0 &   1.32 &   0 &   0 & \nodata \\ 
51929-0473-377 & 09:17:08.80 &  +02:17:39.9 &  1.1038 &  5.14 &   0 &   2.03 &   0 &   0 & \nodata \\ 
53727-2290-333 & 09:17:09.07 &  +22:45:14.8 &  0.4115 &  7.59 &   0 &   0.19 &   0 &   0 & \nodata \\ 
52252-0567-540 & 09:17:09.13 &  +04:01:24.2 &  1.5816 &  6.16 &   0 &   2.21 &   1 &   0 & \nodata \\ 
52976-1301-103 & 09:17:10.36 &  +08:23:26.8 &  0.8605 & 13.46 &   0 &   2.69 &   0 &   0 & \nodata \\ 
52763-1302-360 & 09:17:10.48 &  +09:12:59.7 &  1.5519 & 14.22 &   0 &   2.67 &   0 &   0 & \nodata \\ 
52708-0938-220 & 09:17:10.69 &  +39:18:22.1 &  1.8761 &  5.13 &   0 &   2.51 &   0 &   0 & \nodata \\ 
51929-0473-296 & 09:17:10.72 &  +01:15:43.2 &  1.6635 &  4.51 &   0 &   4.61 &   3 &   0 & \nodata \\ 
52976-1301-044 & 09:17:10.80 &  +07:32:47.7 &  1.1123 &  5.16 &   0 &   4.69 &   0 &   0 & \nodata \\ 
53727-2290-307 & 09:17:11.98 &  +22:01:51.0 &  1.9906 &  4.76 &   0 &   4.28 &   0 &   0 & \nodata \\ 
52976-1301-054 & 09:17:12.05 &  +07:58:40.2 &  2.1841 &  7.33 &   0 &   2.21 &   0 &   0 & \nodata \\ 
52312-0832-005 & 09:17:12.80 &  +43:52:07.6 &  1.6532 &  4.95 &   0 &   0.64 &   2 &   0 & \nodata \\ 
54056-2438-127 & 09:17:12.82 &  +13:21:26.4 &  0.4742 &  4.89 &   0 &   1.93 &   0 &   0 & \nodata \\ 
53795-2439-470 & 09:17:12.87 &  +17:39:03.2 &  1.3200 &  5.42 &   0 &   3.88 &   0 &   0 & \nodata \\ 
51907-0484-549 & 09:17:14.34 &  +58:45:27.9 &  1.3080 & 11.73 &   0 &   2.13 &   0 &   0 & \nodata \\ 
52674-1201-498 & 09:17:14.37 &  +42:23:02.3 &  2.2336 &  6.65 &   0 &   1.93 &   0 &   1 & 0.046 \\ 
51955-0472-556 & 09:17:14.46 &  +00:30:17.2 &  1.8215 &  9.09 &   0 &   1.29 &   1 &   0 & \nodata \\ 
53379-1938-379 & 09:17:14.71 &  +31:19:07.6 &  1.5826 & 10.00 &   0 &   3.10 &   1 &   0 & \nodata \\ 
53379-1938-377 & 09:17:16.18 &  +31:10:18.4 &  1.4647 &  5.47 &   0 &   0.41 &   2 &   0 & \nodata \\ 
54550-2961-369 & 09:17:17.02 &  +33:59:16.5 &  1.3949 &  6.53 &   0 &   0.91 &   1 &   0 & \nodata \\ 
51907-0484-545 & 09:17:17.67 &  +58:58:00.1 &  1.9918 &  7.05 &   0 &   3.75 &   1 &   0 & \nodata \\ 
52707-0937-033 & 09:17:18.33 &  +38:48:50.9 &  1.3172 &  5.34 &   0 &   1.46 &   0 &   0 & \nodata \\ 
52707-0991-309 & 09:17:18.59 &  +05:15:19.4 &  1.6357 &  6.14 &   0 &   0.30 &   0 &   0 & \nodata \\ 
51907-0484-577 & 09:17:18.69 &  +59:03:40.3 &  0.9271 &  6.13 &   0 &   4.73 &   0 &   0 & \nodata \\ 
53388-1937-468 & 09:17:18.73 &  +28:38:45.1 &  2.1774 &  8.99 &   0 &   2.48 &   0 &   1 & 0.050 \\ 
54086-2577-203 & 09:17:18.79 &  +11:34:00.1 &  2.1701 &  9.14 &   0 &   0.81 &   1 &   1 & 0.031 \\ 
51929-0473-237 & 09:17:19.24 &  +01:34:33.0 &  2.0762 &  4.92 &   0 &   2.20 &   1 &   0 & \nodata \\ 
52703-1194-564 & 09:17:19.90 &  +07:24:07.7 &  1.5861 &  7.60 &   0 &   0.96 &   0 &   0 & \nodata \\ 
52312-0832-113 & 09:17:19.98 &  +44:10:30.7 &  2.9635 &  5.08 &   0 &   3.32 &   0 &   0 & \nodata \\ 
52707-0991-355 & 09:17:20.45 &  +05:32:34.1 &  1.3030 &  5.08 &   0 &   4.19 &   0 &   0 & \nodata \\ 
53768-2401-126 & 09:17:20.70 &  +29:36:51.5 &  2.7377 &  7.08 &   0 &   0.65 &   0 &   0 & \nodata \\ 
52990-1592-437 & 09:17:20.76 &  +33:21:56.1 &  1.1011 &  5.47 &   0 &   1.36 &   0 &   0 & \nodata \\ 
54550-2961-193 & 09:17:20.76 &  +32:22:48.9 &  1.7803 &  9.38 &   0 &   2.20 &   0 &   0 & \nodata \\ 
52993-1273-011 & 09:17:20.94 &  +33:49:48.8 &  0.3898 &  6.61 &   0 &   4.74 &   0 &   0 & \nodata \\ 
51929-0473-426 & 09:17:21.36 &  +01:54:48.1 &  2.1763 & 10.86 &   0 &   0.70 &   1 &   0 & \nodata \\ 
53699-2288-540 & 09:17:22.58 &  +21:25:14.4 &  1.8030 &  7.41 &   0 &   3.01 &   0 &   0 & \nodata \\ 
54550-2961-212 & 09:17:22.75 &  +31:30:44.1 &  1.4146 &  6.95 &   0 &   1.18 &   0 &   0 & \nodata \\ 
53714-2291-274 & 09:17:22.96 &  +24:22:51.3 &  1.1218 &  5.77 &   0 &   2.17 &   0 &   0 & \nodata \\ 
52972-1213-086 & 09:17:23.63 &  +36:28:47.7 &  1.1822 &  7.54 &   0 &   0.09 &   1 &   0 & \nodata \\ 
52312-0832-573 & 09:17:23.69 &  +45:11:37.2 &  1.8052 &  5.96 &   0 &   1.10 &   1 &   1 & 0.039 \\ 
53388-1937-192 & 09:17:24.02 &  +27:39:59.6 &  2.5124 &  6.82 &   0 &   2.25 &   2 &   0 & \nodata \\ 
53699-2288-488 & 09:17:24.48 &  +20:53:18.8 &  1.1155 &  5.94 &   0 &   4.50 &   0 &   0 & \nodata \\ 
51929-0473-376 & 09:17:25.13 &  +02:22:30.0 &  0.9322 &  5.23 &   0 &   4.18 &   1 &   0 & \nodata \\ 
53768-2401-442 & 09:17:25.90 &  +31:45:31.5 &  0.5242 &  4.29 &   0 &   4.37 &   0 &   0 & \nodata \\ 
52708-0938-224 & 09:17:25.98 &  +39:46:41.0 &  0.5231 &  5.85 &   0 &   2.68 &   0 &   0 & \nodata \\ 
53050-1739-026 & 09:17:26.48 &  +09:43:03.4 &  1.0744 &  4.86 &   0 &   0.56 &   0 &   0 & \nodata \\ 
54086-2577-199 & 09:17:26.65 &  +12:17:15.8 &  1.4424 &  5.74 &   0 &   0.93 &   3 &   0 & \nodata \\ 
52990-1592-215 & 09:17:26.84 &  +32:25:04.6 &  1.7511 &  7.14 &   0 &   1.63 &   1 &   1 & 0.074 \\ 
53388-1937-482 & 09:17:27.16 &  +28:23:02.3 &  1.3118 &  5.42 &   0 &   1.81 &   2 &   0 & \nodata \\ 
53699-2288-099 & 09:17:27.45 &  +19:42:59.7 &  1.4641 &  4.35 &   0 &   0.31 &   0 &   0 & \nodata \\ 
51907-0484-608 & 09:17:27.49 &  +59:17:47.7 &  2.3946 &  7.48 &   0 &   1.56 &   0 &   2 & 0.085 \\ 
54550-2961-476 & 09:17:27.50 &  +33:11:05.6 &  2.4806 &  8.00 &   0 &   3.45 &   0 &   0 & \nodata \\ 
53388-1937-408 & 09:17:27.70 &  +28:53:20.2 &  0.6419 &  5.76 &   0 &   0.59 &   0 &   0 & \nodata \\ 
52000-0554-211 & 09:17:28.29 &  +53:28:35.0 &  1.8568 &  4.73 &   0 &   2.32 &   0 &   0 & \nodata \\ 
53818-2440-311 & 09:17:28.30 &  +14:53:47.3 &  0.8764 &  7.59 &   0 &   3.66 &   0 &   0 & \nodata \\ 
53727-2290-346 & 09:17:28.40 &  +22:30:28.6 &  1.1452 &  6.67 &   0 &   0.72 &   0 &   0 & \nodata \\ 
52637-0900-384 & 09:17:28.50 &  +48:32:03.1 &  1.6657 &  8.64 &   0 &   3.35 &   0 &   0 & \nodata \\ 
51929-0473-251 & 09:17:28.56 &  +01:14:43.9 &  1.2063 &  4.18 &   0 &   0.32 &   2 &   0 & \nodata \\ 
53795-2439-192 & 09:17:28.60 &  +17:20:42.9 &  1.3851 &  9.59 &   0 &   2.03 &   0 &   0 & \nodata \\ 
54086-2577-499 & 09:17:28.80 &  +12:44:38.9 &  1.8678 &  7.16 &   0 &   2.53 &   0 &   1 & 0.035 \\ 
52972-1213-417 & 09:17:29.09 &  +38:15:16.4 &  1.4987 &  6.76 &   0 &   3.39 &   0 &   0 & \nodata \\ 
54550-2961-466 & 09:17:29.84 &  +33:08:06.2 &  2.1117 &  4.33 &   0 &   0.42 &   0 &   0 & \nodata \\ 
52990-1592-187 & 09:17:30.17 &  +32:41:05.3 &  2.0166 &  5.30 &   0 &   0.02 &   4 &   0 & \nodata \\ 
51908-0451-228 & 09:17:30.48 &  +56:09:52.2 &  0.9774 &  4.60 &   0 &   4.40 &   0 &   0 & \nodata \\ 
53795-2439-200 & 09:17:30.63 &  +17:29:53.0 &  2.5257 &  5.20 &   0 &   0.74 &   0 &   0 & \nodata \\ 
53699-2288-534 & 09:17:31.61 &  +21:47:00.5 &  1.2833 &  5.35 &   0 &   2.56 &   0 &   0 & \nodata \\ 
52976-1301-019 & 09:17:32.21 &  +07:54:14.7 &  1.2431 &  5.42 &   0 &   1.27 &   0 &   0 & \nodata \\ 
52707-0937-036 & 09:17:32.74 &  +38:47:27.5 &  0.7476 & 17.85 &   0 &   1.84 &   0 &   0 & \nodata \\ 
53795-2439-199 & 09:17:32.74 &  +17:18:25.9 &  1.8733 &  5.26 &   0 &   2.48 &   1 &   0 & \nodata \\ 
54086-2577-184 & 09:17:32.92 &  +12:13:09.5 &  1.0643 &  4.69 &   0 &   1.30 &   1 &   0 & \nodata \\ 
52995-1274-311 & 09:17:33.44 &  +35:47:27.2 &  1.1605 & 15.00 &   0 &   2.79 &   0 &   0 & \nodata \\ 
52247-0766-174 & 09:17:34.79 &  +50:16:38.2 &  0.6326 &  6.02 &   0 &   2.88 &   0 &   0 & \nodata \\ 
54086-2577-211 & 09:17:35.70 &  +11:24:14.6 &  1.9691 &  7.73 &   0 &   3.42 &   0 &   1 & 0.035 \\ 
54086-2577-217 & 09:17:36.10 &  +11:38:41.1 &  2.1757 &  9.63 &   0 &   3.35 &   1 &   0 & \nodata \\ 
52312-0832-116 & 09:17:36.56 &  +44:19:57.4 &  1.5511 &  5.41 &   0 &   2.55 &   0 &   0 & \nodata \\ 
54086-2577-485 & 09:17:36.74 &  +12:46:52.8 &  0.5181 &  5.67 &   0 &   3.47 &   0 &   0 & \nodata \\ 
53699-2288-500 & 09:17:37.24 &  +20:20:49.8 &  2.0094 &  6.46 &   0 &   2.33 &   0 &   2 & 0.075 \\ 
53388-1937-492 & 09:17:37.53 &  +28:40:46.2 &  0.4383 &  5.86 &   0 &   2.29 &   0 &   0 & \nodata \\ 
52252-0567-528 & 09:17:37.55 &  +03:57:53.9 &  1.1929 &  6.58 &   0 &   3.86 &   0 &   0 & \nodata \\ 
53795-2439-208 & 09:17:37.88 &  +16:35:21.0 &  1.8298 &  5.12 &   0 &   2.03 &   0 &   1 & 0.043 \\ 
51908-0451-243 & 09:17:37.92 &  +55:58:37.9 &  0.6545 &  5.15 &   0 &   2.83 &   0 &   0 & \nodata \\ 
52976-1301-073 & 09:17:38.31 &  +08:13:38.7 &  1.5695 &  4.29 &   0 &   4.48 &   0 &   0 & \nodata \\ 
51929-0473-424 & 09:17:38.70 &  +02:15:49.1 &  2.0391 &  4.92 &   0 &   3.16 &   0 &   0 & \nodata \\ 
52976-1301-076 & 09:17:38.90 &  +08:20:53.9 &  3.2525 &  6.75 &   0 &   2.56 &   2 &   0 & \nodata \\ 
53763-2319-366 & 09:17:39.39 &  +23:09:41.9 &  2.9513 &  6.10 &   0 &   3.31 &   0 &   5 & 0.244 \\ 
53415-2087-455 & 09:17:40.05 &  +26:34:15.1 &  1.7340 &  4.17 &   0 &   2.00 &   0 &   0 & \nodata \\ 
53714-2291-276 & 09:17:40.83 &  +23:58:22.0 &  1.7249 &  6.39 &   0 &   4.85 &   0 &   0 & \nodata \\ 
52707-0937-639 & 09:17:41.11 &  +38:57:58.2 &  0.6074 &  6.81 &   0 &   4.71 &   0 &   0 & \nodata \\ 
51955-0472-585 & 09:17:41.12 &  +00:17:29.0 &  1.1739 &  5.31 &   0 &   2.16 &   0 &   0 & \nodata \\ 
51909-0485-273 & 09:17:41.59 &  +59:45:57.2 &  2.1992 &  5.92 &   0 &   2.15 &   0 &   2 & 0.088 \\ 
52252-0567-558 & 09:17:41.62 &  +03:40:12.8 &  0.5361 &  9.76 &   0 &   1.60 &   0 &   0 & \nodata \\ 
53714-2291-278 & 09:17:42.03 &  +24:24:16.7 &  1.6501 &  5.98 &   0 &   1.30 &   1 &   0 & \nodata \\ 
53699-2288-485 & 09:17:42.27 &  +20:31:11.1 &  0.7268 &  4.88 &   0 &   0.66 &   1 &   0 & \nodata \\ 
52976-1301-554 & 09:17:42.96 &  +08:51:52.4 &  1.5451 &  6.27 &   0 &   0.54 &   0 &   0 & \nodata \\ 
52707-0937-632 & 09:17:43.85 &  +39:09:28.5 &  1.9806 &  4.79 &   0 &   0.53 &   1 &   3 & 0.164 \\ 
51908-0451-254 & 09:17:45.24 &  +55:59:34.9 &  1.9599 &  6.26 &   0 &   0.85 &   0 &   0 & \nodata \\ 
53388-1937-500 & 09:17:45.56 &  +28:34:58.1 &  3.3549 &  4.33 &   0 &   4.77 &   0 &   1 & 0.028 \\ 
54464-1877-188 & 09:17:45.79 &  +64:15:12.4 &  1.1517 &  4.11 &   0 &   1.98 &   0 &   0 & \nodata \\ 
52312-0832-584 & 09:17:45.81 &  +44:54:18.7 &  1.3445 &  5.47 &   0 &   3.89 &   0 &   0 & \nodata \\ 
52707-0991-287 & 09:17:46.51 &  +04:24:22.9 &  0.6178 &  5.32 &   0 &   2.04 &   0 &   0 & \nodata \\ 
52674-1201-180 & 09:17:47.12 &  +41:58:49.0 &  1.1193 &  5.05 &   0 &   2.06 &   0 &   0 & \nodata \\ 
52637-0900-276 & 09:17:48.05 &  +48:09:40.3 &  1.3567 &  4.86 &   0 &   3.39 &   0 &   0 & \nodata \\ 
52972-1213-452 & 09:17:48.19 &  +38:19:27.7 &  0.8587 &  7.09 &   0 &   2.26 &   0 &   0 & \nodata \\ 
54056-2438-575 & 09:17:48.33 &  +15:53:38.8 &  3.0005 &  7.21 &   0 &   3.55 &   0 &   2 & 0.072 \\ 
51907-0484-606 & 09:17:48.42 &  +59:26:56.4 &  1.0886 &  6.41 &   0 &   3.90 &   0 &   0 & \nodata \\ 
52708-0938-367 & 09:17:49.42 &  +40:47:26.9 &  1.2952 &  5.63 &   0 &   3.04 &   0 &   0 & \nodata \\ 
51929-0473-195 & 09:17:50.03 &  +01:46:04.2 &  1.4847 &  5.16 &   0 &   3.19 &   2 &   0 & \nodata \\ 
54464-1877-484 & 09:17:50.32 &  +65:52:12.5 &  1.3771 &  7.21 &   0 &   1.39 &   0 &   0 & \nodata \\ 
51955-0472-604 & 09:17:50.68 &  +01:15:34.4 &  1.0133 &  5.30 &   0 &   3.02 &   1 &   0 & \nodata \\ 
52993-1273-112 & 09:17:51.31 &  +34:19:33.6 &  0.6839 &  7.52 &   0 &   0.37 &   0 &   0 & \nodata \\ 
52247-0766-497 & 09:17:52.10 &  +50:49:46.8 &  0.3977 &  4.85 &   0 &   1.21 &   0 &   0 & \nodata \\ 
54465-1787-433 & 09:17:52.31 &  +63:21:18.5 &  1.0886 &  4.83 &   0 &   3.99 &   0 &   0 & \nodata \\ 
53727-2290-371 & 09:17:52.36 &  +22:55:29.1 &  0.9241 &  7.35 &   0 &   3.33 &   1 &   0 & \nodata \\ 
52674-1201-056 & 09:17:52.54 &  +41:45:30.5 &  1.2792 &  7.29 &   0 &   2.22 &   1 &   0 & \nodata \\ 
53795-2439-453 & 09:17:53.20 &  +18:33:50.9 &  1.7214 &  7.48 &   0 &   0.54 &   1 &   1 & 0.060 \\ 
51909-0485-324 & 09:17:53.58 &  +60:57:09.1 &  1.1519 &  5.79 &   0 &   3.50 &   0 &   0 & \nodata \\ 
51955-0472-072 & 09:17:53.89 &  +00:03:00.8 &  2.1377 &  4.64 &   0 &   3.30 &   1 &   0 & \nodata \\ 
52708-0938-211 & 09:17:54.23 &  +39:20:17.8 &  1.9007 &  4.29 &   0 &   4.50 &   0 &   0 & \nodata \\ 
52707-0991-284 & 09:17:54.44 &  +04:36:52.1 &  1.5904 &  4.36 &   0 &   4.40 &   1 &   0 & \nodata \\ 
54550-2961-123 & 09:17:55.06 &  +31:34:07.0 &  3.0377 &  4.99 &   0 &   3.52 &   0 &   0 & \nodata \\ 
51955-0472-599 & 09:17:55.37 &  +00:31:02.9 &  0.7324 &  4.45 &   0 &   3.90 &   0 &   0 & \nodata \\ 
51908-0451-479 & 09:17:55.98 &  +56:38:21.2 &  2.1490 &  4.52 &   0 &   2.81 &   0 &   0 & \nodata \\ 
51955-0472-073 & 09:17:56.66 & --00:08:27.3 &  1.2659 &  4.16 &   0 &   3.36 &   1 &   0 & \nodata \\ 
54056-2438-129 & 09:17:57.10 &  +13:24:12.1 &  1.4399 &  5.26 &   0 &   3.18 &   0 &   0 & \nodata \\ 
53699-2288-580 & 09:17:57.54 &  +21:48:36.5 &  1.5282 &  5.50 &   0 &   4.61 &   0 &   0 & \nodata \\ 
52972-1213-081 & 09:17:57.60 &  +36:27:59.1 &  1.4296 &  4.38 &   0 &   2.83 &   2 &   0 & \nodata \\ 
52000-0554-266 & 09:17:57.93 &  +52:40:30.6 &  1.4610 &  7.37 &   0 &   4.20 &   0 &   0 & \nodata \\ 
54550-2961-194 & 09:17:58.20 &  +32:17:11.2 &  2.0754 &  4.96 &   0 &   3.92 &   0 &   0 & \nodata \\ 
53714-2291-240 & 09:17:58.76 &  +24:21:35.7 &  1.4110 &  4.48 &   0 &   4.83 &   1 &   0 & \nodata \\ 
53795-2439-491 & 09:17:58.93 &  +17:33:17.6 &  1.7665 &  4.40 &   0 &   2.10 &   0 &   0 & \nodata \\ 
52252-0567-117 & 09:17:59.25 &  +03:16:27.4 &  1.0567 & 16.69 &   0 &   4.58 &   1 &   0 & \nodata \\ 
52252-0567-534 & 09:17:59.82 &  +04:02:08.8 &  2.3797 &  7.75 &   0 &   1.78 &   0 &   2 & 0.136 \\ 
52993-1273-065 & 09:17:59.94 &  +34:04:10.2 &  1.6332 &  9.39 &   0 &   2.71 &   0 &   0 & \nodata \\ 
52972-1213-459 & 09:17:59.95 &  +38:02:06.0 &  1.4493 &  7.28 &   0 &   3.64 &   1 &   0 & \nodata \\ 
52247-0766-537 & 09:18:00.65 &  +51:21:43.5 &  3.4534 &  5.20 &   0 &   4.16 &   2 &   1 & 0.037 \\ 
53379-1938-461 & 09:18:01.46 &  +31:07:34.3 &  1.0500 &  4.08 &   0 &   0.64 &   0 &   0 & \nodata \\ 
52763-1302-358 & 09:18:01.48 &  +09:00:29.3 &  1.3299 &  8.18 &   0 &   1.42 &   0 &   0 & \nodata \\ 
53795-2439-452 & 09:18:03.57 &  +18:47:18.0 &  1.3795 &  6.40 &   0 &   3.41 &   1 &   0 & \nodata \\ 
51929-0473-437 & 09:18:04.13 &  +02:03:31.2 &  2.6611 &  6.76 &   0 &   1.39 &   0 &   1 & 0.028 \\ 
54550-2961-191 & 09:18:04.24 &  +32:37:51.8 &  2.0928 &  7.37 &   0 &   2.85 &   0 &   0 & \nodata \\ 
52637-0900-275 & 09:18:04.34 &  +48:12:40.5 &  2.4092 &  4.74 &   0 &   4.46 &   1 &   0 & \nodata \\ 
52995-1274-301 & 09:18:04.47 &  +35:37:51.2 &  1.4640 &  5.50 &   0 &   4.83 &   3 &   0 & \nodata \\ 
54450-1786-629 & 09:18:04.56 &  +61:42:03.0 &  1.3621 &  4.12 &   0 &   0.38 &   0 &   0 & \nodata \\ 
53379-1938-234 & 09:18:06.45 &  +30:24:07.0 &  0.5387 &  5.23 &   0 &   0.92 &   0 &   0 & \nodata \\ 
51908-0450-629 & 09:18:06.56 &  +55:46:27.7 &  0.8975 &  4.19 &   0 &   2.21 &   1 &   0 & \nodata \\ 
51908-0451-222 & 09:18:06.66 &  +56:03:17.6 &  2.0113 &  4.51 &   0 &   0.73 &   0 &   0 & \nodata \\ 
52312-0832-061 & 09:18:07.57 &  +44:06:35.2 &  0.6679 &  5.04 &   0 &   2.77 &   0 &   0 & \nodata \\ 
51929-0473-407 & 09:18:08.28 &  +02:26:59.6 &  1.1842 &  7.70 &   0 &   2.86 &   1 &   0 & \nodata \\ 
53714-2291-434 & 09:18:08.86 &  +24:35:50.0 &  1.2180 &  4.70 &   0 &   0.75 &   1 &   0 & \nodata \\ 
52976-1301-066 & 09:18:08.91 &  +08:04:36.5 &  0.9813 &  4.20 &   0 &   2.62 &   0 &   0 & \nodata \\ 
52707-0991-359 & 09:18:09.57 &  +05:24:21.2 &  3.6539 &  4.26 &   0 &   1.11 &   0 &   0 & \nodata \\ 
53699-2288-100 & 09:18:09.78 &  +19:29:30.0 &  0.9391 &  6.23 &   0 &   3.12 &   0 &   0 & \nodata \\ 
52708-0938-186 & 09:18:09.88 &  +39:39:11.0 &  1.9735 &  5.40 &   0 &   1.48 &   0 &   0 & \nodata \\ 
52247-0766-171 & 09:18:10.36 &  +49:51:10.4 &  1.2152 &  6.69 &   0 &   2.53 &   0 &   0 & \nodata \\ 
54550-2961-402 & 09:18:10.53 &  +34:09:59.4 &  1.7310 &  6.94 &   0 &   2.35 &   0 &   0 & \nodata \\ 
51929-0473-413 & 09:18:10.97 &  +02:29:58.6 &  0.9207 &  5.33 &   0 &   4.22 &   0 &   0 & \nodata \\ 
52000-0554-274 & 09:18:11.02 &  +52:42:55.8 &  2.1110 &  5.02 &   0 &   2.33 &   0 &   1 & 0.038 \\ 
51929-0473-182 & 09:18:12.29 &  +01:44:36.4 &  1.0324 &  8.64 &   0 &   1.57 &   0 &   0 & \nodata \\ 
51909-0485-340 & 09:18:12.37 &  +60:57:18.8 &  2.2258 &  7.82 &   0 &   2.35 &   0 &   0 & \nodata \\ 
54550-2961-407 & 09:18:12.47 &  +34:11:25.8 &  1.8278 &  6.57 &   0 &   4.74 &   0 &   0 & \nodata \\ 
51955-0472-586 & 09:18:12.50 &  +00:22:35.4 &  1.6117 &  4.04 &   0 &   2.37 &   0 &   0 & \nodata \\ 
52314-0833-305 & 09:18:13.22 &  +45:29:28.4 &  1.2037 &  5.69 &   0 &   2.10 &   0 &   0 & \nodata \\ 
53699-2288-575 & 09:18:13.57 &  +21:47:11.7 &  0.9309 &  6.24 &   0 &   3.96 &   0 &   0 & \nodata \\ 
53763-2319-208 & 09:18:13.67 &  +20:56:23.6 &  2.7026 &  4.42 &   0 &   3.67 &   0 &   0 & \nodata \\ 
53415-2087-155 & 09:18:13.87 &  +25:35:01.9 &  1.8669 &  7.50 &   0 &   3.41 &   1 &   0 & \nodata \\ 
53795-2439-456 & 09:18:14.00 &  +18:14:59.7 &  4.1318 &  4.01 &   0 &   3.07 &   0 &   0 & \nodata \\ 
54550-2961-126 & 09:18:14.21 &  +31:57:55.4 &  2.0779 &  4.16 &   0 &   3.61 &   1 &   0 & \nodata \\ 
52000-0554-441 & 09:18:14.38 &  +54:19:25.1 &  1.6293 &  4.62 &   0 &   2.17 &   0 &   0 & \nodata \\ 
52990-1592-134 & 09:18:14.39 &  +32:16:31.5 &  2.4676 &  4.10 &   0 &   1.29 &   0 &   0 & \nodata \\ 
52674-1201-041 & 09:18:14.65 &  +41:33:13.3 &  2.0485 &  5.63 &   0 &   4.53 &   0 &   0 & \nodata \\ 
51929-0473-193 & 09:18:14.73 &  +01:39:16.9 &  1.2116 &  5.43 &   0 &   0.92 &   1 &   0 & \nodata \\ 
52972-1213-179 & 09:18:14.92 &  +37:17:33.3 &  1.4453 &  5.44 &   0 &   0.94 &   0 &   0 & \nodata \\ 
52312-0832-068 & 09:18:15.03 &  +44:11:51.0 &  1.2011 &  4.60 &   0 &   3.12 &   0 &   0 & \nodata \\ 
54465-1787-270 & 09:18:15.51 &  +63:01:31.2 &  1.4216 &  5.79 &   0 &   1.44 &   0 &   0 & \nodata \\ 
52707-0991-387 & 09:18:15.51 &  +05:34:33.1 &  1.5089 &  8.93 &   0 &   1.08 &   2 &   0 & \nodata \\ 
52637-0900-265 & 09:18:15.92 &  +48:11:35.5 &  1.2691 &  4.47 &   0 &   2.21 &   1 &   0 & \nodata \\ 
52976-1301-600 & 09:18:16.01 &  +09:01:57.0 &  2.4474 &  9.98 &   0 &   2.08 &   0 &   0 & \nodata \\ 
53795-2439-197 & 09:18:16.66 &  +17:11:40.6 &  1.3580 &  6.81 &   0 &   2.93 &   0 &   0 & \nodata \\ 
53388-1937-125 & 09:18:16.77 &  +27:12:02.6 &  1.1189 &  5.79 &   0 &   2.87 &   0 &   0 & \nodata \\ 
52995-1274-345 & 09:18:16.88 &  +36:07:18.0 &  1.9433 &  8.57 &   0 &   2.92 &   1 &   1 & 0.052 \\ 
54550-2961-419 & 09:18:17.67 &  +33:47:19.8 &  2.0622 &  6.54 &   0 &   3.72 &   1 &   0 & \nodata \\ 
54464-1877-509 & 09:18:17.92 &  +67:08:11.8 &  2.0505 &  6.24 &   0 &   4.26 &   1 &   0 & \nodata \\ 
54056-2438-160 & 09:18:19.91 &  +14:41:13.5 &  1.5550 & 15.83 &   0 &   4.68 &   1 &   0 & \nodata \\ 
52763-1302-285 & 09:18:20.34 &  +08:25:08.1 &  3.1492 &  8.79 &   0 &   1.37 &   0 &   0 & \nodata \\ 
53379-1938-229 & 09:18:20.43 &  +30:09:12.1 &  1.5787 & 10.61 &   0 &   1.82 &   0 &   0 & \nodata \\ 
54056-2438-140 & 09:18:21.91 &  +13:46:43.3 &  1.2658 &  6.64 &   0 &   1.73 &   1 &   0 & \nodata \\ 
52972-1213-161 & 09:18:22.25 &  +37:01:58.2 &  1.0115 &  8.87 &   0 &   1.33 &   0 &   0 & \nodata \\ 
53699-2288-107 & 09:18:22.42 &  +19:49:59.8 &  1.4288 &  6.03 &   0 &   2.63 &   0 &   0 & \nodata \\ 
52247-0766-484 & 09:18:22.89 &  +50:44:43.7 &  0.5138 &  5.25 &   0 &   0.10 &   0 &   0 & \nodata \\ 
53050-1740-354 & 09:18:23.09 &  +11:16:21.5 &  1.1986 &  5.76 &   0 &   1.68 &   0 &   0 & \nodata \\ 
54550-2961-410 & 09:18:23.28 &  +33:52:35.7 &  1.7222 &  9.12 &   0 &   3.12 &   0 &   0 & \nodata \\ 
52976-1301-001 & 09:18:23.45 &  +07:36:23.3 &  1.1839 &  6.22 &   0 &   2.13 &   1 &   0 & \nodata \\ 
53388-1937-152 & 09:18:24.16 &  +27:53:16.1 &  0.6865 &  7.61 &   0 &   2.25 &   0 &   0 & \nodata \\ 
52703-1194-079 & 09:18:24.38 &  +06:36:53.3 &  4.1920 &  5.24 &   0 &   4.70 &   0 &   0 & \nodata \\ 
52708-0938-183 & 09:18:24.45 &  +39:40:51.8 &  1.7194 &  7.02 &   0 &   3.60 &   0 &   1 & 0.080 \\ 
54086-2577-140 & 09:18:25.32 &  +11:53:44.0 &  1.7337 &  8.70 &   0 &   1.01 &   1 &   1 & 0.057 \\ 
52252-0567-549 & 09:18:25.32 &  +03:39:43.6 &  2.5712 &  5.16 &   0 &   2.97 &   1 &   0 & \nodata \\ 
53795-2439-126 & 09:18:26.16 &  +16:36:09.0 &  3.0727 &  8.95 &   0 &   3.15 &   0 &   0 & \nodata \\ 
53795-2439-173 & 09:18:26.21 &  +17:18:56.2 &  0.6784 &  6.58 &   0 &   3.40 &   0 &   0 & \nodata \\ 
52763-1302-315 & 09:18:26.47 &  +08:36:44.6 &  0.7382 &  5.25 &   0 &   2.76 &   0 &   0 & \nodata \\ 
54464-1877-112 & 09:18:26.62 &  +64:24:57.6 &  1.2622 &  7.07 &   0 &   3.39 &   1 &   0 & \nodata \\ 
53727-2290-265 & 09:18:27.94 &  +21:53:57.0 &  0.9337 &  5.42 &   0 &   2.23 &   0 &   0 & \nodata \\ 
54550-2961-200 & 09:18:28.49 &  +32:51:14.3 &  1.2135 &  4.21 &   0 &   0.30 &   1 &   0 & \nodata \\ 
52674-1201-146 & 09:18:28.69 &  +41:51:05.0 &  1.3010 &  4.47 &   0 &   1.77 &   0 &   0 & \nodata \\ 
52972-1213-447 & 09:18:28.80 &  +38:37:47.9 &  1.7488 & 15.43 &   0 &   2.32 &   1 &   4 & 0.165 \\ 
52976-1301-568 & 09:18:28.87 &  +09:39:42.5 &  1.0266 &  7.07 &   0 &   1.57 &   0 &   0 & \nodata \\ 
52707-0991-386 & 09:18:29.18 &  +05:37:56.3 &  0.5210 &  6.59 &   0 &   1.70 &   0 &   0 & \nodata \\ 
54550-2961-404 & 09:18:29.63 &  +34:14:43.4 &  0.7478 &  7.55 &   0 &   2.64 &   1 &   0 & \nodata \\ 
54550-2961-165 & 09:18:29.89 &  +32:45:33.9 &  1.7488 &  5.49 &   0 &   1.45 &   0 &   0 & \nodata \\ 
52620-0899-640 & 09:18:30.35 &  +47:09:02.5 &  1.3764 &  4.70 &   0 &   1.13 &   0 &   0 & \nodata \\ 
52990-1592-364 & 09:18:30.41 &  +33:48:24.4 &  3.9104 &  4.58 &   0 &   1.69 &   0 &   1 & 0.040 \\ 
52252-0567-531 & 09:18:30.86 &  +03:55:10.0 &  2.0218 &  5.06 &   0 &   2.09 &   0 &   0 & \nodata \\ 
52990-1592-135 & 09:18:31.06 &  +32:00:23.6 &  0.8156 &  4.51 &   0 &   3.50 &   0 &   0 & \nodata \\ 
53388-1937-446 & 09:18:31.18 &  +28:57:18.2 &  1.3772 &  6.28 &   0 &   3.24 &   0 &   0 & \nodata \\ 
53714-2291-252 & 09:18:31.35 &  +23:29:21.2 &  0.7580 &  4.79 &   0 &   1.52 &   0 &   0 & \nodata \\ 
53050-1740-356 & 09:18:31.49 &  +10:57:22.7 &  1.3164 &  4.21 &   0 &   1.34 &   0 &   0 & \nodata \\ 
53050-1740-360 & 09:18:31.58 &  +11:06:53.0 &  1.6437 &  6.01 &   0 &   0.82 &   1 &   0 & \nodata \\ 
52314-0833-354 & 09:18:32.19 &  +46:11:38.2 &  1.8838 & 11.32 &   0 &   0.83 &   0 &   0 & \nodata \\ 
53714-2291-439 & 09:18:32.37 &  +24:39:19.3 &  1.0687 &  6.59 &   0 &   3.74 &   0 &   0 & \nodata \\ 
51908-0451-211 & 09:18:32.92 &  +55:53:47.1 &  1.0563 &  7.72 &   0 &   4.42 &   0 &   0 & \nodata \\ 
52708-0938-210 & 09:18:33.49 &  +38:51:30.8 &  0.7760 &  5.55 &   0 &   2.52 &   0 &   0 & \nodata \\ 
52990-1592-139 & 09:18:33.82 &  +31:56:21.1 &  0.4517 &  5.79 &   0 &   2.91 &   0 &   0 & \nodata \\ 
51909-0485-264 & 09:18:34.13 &  +59:35:33.5 &  1.9266 &  8.46 &   0 &   1.28 &   1 &   0 & \nodata \\ 
53699-2288-120 & 09:18:34.25 &  +20:15:43.9 &  0.6103 &  5.33 &   0 &   4.20 &   0 &   0 & \nodata \\ 
53795-2439-496 & 09:18:34.67 &  +17:44:06.3 &  1.3593 &  5.05 &   0 &   2.51 &   2 &   0 & \nodata \\ 
53818-2440-388 & 09:18:35.00 &  +15:02:24.8 &  3.7524 &  6.09 &   0 &   1.64 &   0 &   1 & 0.061 \\ 
52708-0938-127 & 09:18:35.06 &  +38:56:42.0 &  0.8267 & 10.75 &   0 &   2.01 &   2 &   0 & \nodata \\ 
52707-0991-265 & 09:18:35.39 &  +05:15:44.6 &  1.8865 &  5.40 &   0 &   3.76 &   0 &   1 & 0.060 \\ 
52312-0832-591 & 09:18:35.50 &  +44:31:26.0 &  1.5399 &  8.92 &   0 &   3.90 &   0 &   0 & \nodata \\ 
53415-2087-141 & 09:18:35.71 &  +25:31:45.4 &  1.7304 &  7.69 &   0 &   3.03 &   0 &   0 & \nodata \\ 
54550-2961-125 & 09:18:36.08 &  +31:37:37.8 &  3.0957 &  6.85 &   0 &   1.55 &   0 &   0 & \nodata \\ 
51909-0485-283 & 09:18:36.45 &  +59:15:35.5 &  1.2940 &  7.61 &   0 &   2.25 &   0 &   0 & \nodata \\ 
51955-0472-634 & 09:18:36.79 &  +00:18:13.2 &  0.9834 &  5.44 &   0 &   4.67 &   0 &   0 & \nodata \\ 
53699-2288-051 & 09:18:36.96 &  +19:40:56.1 &  1.1466 &  7.09 &   0 &   3.84 &   0 &   0 & \nodata \\ 
53727-2290-389 & 09:18:37.02 &  +22:28:57.4 &  1.6422 &  4.11 &   0 &   2.19 &   0 &   0 & \nodata \\ 
54056-2438-081 & 09:18:37.06 &  +13:48:58.6 &  1.1938 &  5.12 &   0 &   0.68 &   2 &   0 & \nodata \\ 
52993-1273-610 & 09:18:37.20 &  +35:20:13.0 &  0.8960 &  6.44 &   0 &   1.36 &   1 &   0 & \nodata \\ 
52247-0766-158 & 09:18:37.67 &  +50:10:31.0 &  1.0090 &  6.85 &   0 &   2.60 &   0 &   0 & \nodata \\ 
52312-0832-575 & 09:18:37.78 &  +45:13:37.4 &  1.5616 &  5.38 &   0 &   3.88 &   0 &   0 & \nodata \\ 
52976-1301-070 & 09:18:38.81 &  +08:00:44.1 &  1.9495 &  5.07 &   0 &   4.02 &   0 &   1 & 0.037 \\ 
52708-0938-194 & 09:18:39.21 &  +39:58:34.9 &  1.4521 &  4.29 &   0 &   2.58 &   0 &   0 & \nodata \\ 
51929-0473-461 & 09:18:39.34 &  +02:06:58.8 &  1.4814 &  7.71 &   0 &   2.96 &   0 &   0 & \nodata \\ 
53818-2440-293 & 09:18:39.40 &  +14:11:27.4 &  1.3266 &  6.27 &   0 &   3.49 &   0 &   0 & \nodata \\ 
52000-0554-239 & 09:18:39.40 &  +52:48:14.9 &  1.0813 &  4.29 &   0 &   2.64 &   0 &   0 & \nodata \\ 
51908-0450-031 & 09:18:40.09 &  +55:07:50.2 &  2.9852 &  8.29 &   0 &   0.07 &   0 &   0 & \nodata \\ 
52314-0833-386 & 09:18:40.45 &  +46:09:48.4 &  1.8816 &  9.12 &   0 &   4.51 &   0 &   0 & \nodata \\ 
53379-1938-470 & 09:18:40.52 &  +31:04:15.4 &  0.5154 &  4.79 &   0 &   0.27 &   0 &   0 & \nodata \\ 
53388-1937-450 & 09:18:40.75 &  +29:06:31.8 &  1.3668 &  6.15 &   0 &   0.10 &   1 &   0 & \nodata \\ 
51929-0473-402 & 09:18:41.18 &  +02:28:35.9 &  1.4527 &  4.44 &   0 &   0.55 &   0 &   0 & \nodata \\ 
52247-0766-006 & 09:18:41.45 &  +49:38:43.0 &  0.9611 &  5.17 &   0 &   3.49 &   0 &   0 & \nodata \\ 
53699-2288-043 & 09:18:41.83 &  +19:20:41.4 &  0.7185 &  4.54 &   0 &   1.78 &   0 &   0 & \nodata \\ 
52252-0567-559 & 09:18:42.04 &  +03:24:16.8 &  0.8197 &  6.29 &   0 &   4.48 &   0 &   0 & \nodata \\ 
52708-0938-484 & 09:18:43.08 &  +40:17:09.6 &  0.8293 &  6.39 &   0 &   3.33 &   2 &   0 & \nodata \\ 
52993-1273-591 & 09:18:43.18 &  +34:46:30.4 &  1.4822 &  6.72 &   0 &   4.75 &   0 &   0 & \nodata \\ 
53379-1938-184 & 09:18:43.93 &  +30:20:53.2 &  1.8153 &  5.36 &   0 &   3.08 &   0 &   0 & \nodata \\ 
54550-2961-444 & 09:18:44.64 &  +33:45:47.3 &  1.8131 &  5.43 &   0 &   1.24 &   0 &   0 & \nodata \\ 
53795-2439-484 & 09:18:44.83 &  +17:38:09.4 &  1.6365 & 12.39 &   0 &   2.74 &   1 &   0 & \nodata \\ 
52637-0900-432 & 09:18:45.27 &  +48:48:06.2 &  2.8340 &  4.69 &   0 &   3.63 &   2 &   2 & 0.088 \\ 
52976-1301-582 & 09:18:45.67 &  +08:44:22.9 &  1.7237 &  4.79 &   0 &   2.16 &   0 &   0 & \nodata \\ 
52312-0832-566 & 09:18:45.77 &  +45:36:58.9 &  2.7308 &  9.41 &   0 &   3.15 &   3 &   5 & 0.178 \\ 
52707-0991-361 & 09:18:45.91 &  +06:02:26.0 &  0.7938 &  4.79 &   0 &   2.86 &   0 &   0 & \nodata \\ 
52995-1274-288 & 09:18:46.34 &  +34:46:34.4 &  1.3320 &  5.00 &   0 &   0.42 &   0 &   0 & \nodata \\ 
52708-0938-130 & 09:18:46.51 &  +39:08:36.0 &  0.4305 &  7.91 &   0 &   3.37 &   0 &   0 & \nodata \\ 
53714-2291-427 & 09:18:46.56 &  +24:49:07.5 &  2.0862 & 10.06 &   0 &   1.00 &   1 &   0 & \nodata \\ 
51907-0484-584 & 09:18:46.57 &  +58:48:22.7 &  1.2223 &  4.49 &   0 &   3.52 &   0 &   0 & \nodata \\ 
53699-2288-542 & 09:18:47.09 &  +20:59:01.1 &  2.0584 &  6.82 &   0 &   4.59 &   0 &   0 & \nodata \\ 
53818-2440-337 & 09:18:47.44 &  +15:57:18.2 &  1.2388 &  4.33 &   0 &   4.14 &   0 &   0 & \nodata \\ 
52247-0766-516 & 09:18:47.45 &  +50:50:27.5 &  1.5097 &  9.30 &   0 &   2.44 &   1 &   0 & \nodata \\ 
52724-1195-295 & 09:18:47.53 &  +06:47:04.6 &  0.8209 &  5.14 &   0 &   1.37 &   1 &   0 & \nodata \\ 
53727-2290-378 & 09:18:48.03 &  +22:53:16.9 &  1.9410 &  4.57 &   0 &   3.45 &   1 &   0 & \nodata \\ 
53795-2439-128 & 09:18:48.07 &  +16:32:24.7 &  1.1917 &  4.40 &   0 &   4.09 &   0 &   0 & \nodata \\ 
54550-2961-457 & 09:18:48.14 &  +34:07:55.3 &  1.7744 &  5.14 &   4 &   1.86 &   4 &   0 & \nodata \\ 
53763-2319-481 & 09:18:48.25 &  +22:28:20.7 &  0.5901 &  4.95 &   0 &   3.34 &   1 &   0 & \nodata \\ 
52314-0833-281 & 09:18:48.42 &  +45:02:30.0 &  2.1515 &  5.39 &   0 &   1.65 &   0 &   0 & \nodata \\ 
54056-2438-085 & 09:18:48.77 &  +13:58:00.2 &  2.5631 &  6.49 &   0 &   2.67 &   0 &   1 & 0.063 \\ 
51929-0473-470 & 09:18:49.08 &  +02:15:05.2 &  1.9309 &  6.38 &   0 &   2.93 &   1 &   1 & 0.089 \\ 
51929-0473-209 & 09:18:49.50 &  +00:58:10.4 &  1.2311 &  4.78 &   0 &   3.01 &   0 &   0 & \nodata \\ 
52674-1201-053 & 09:18:50.29 &  +41:25:41.8 &  1.0903 &  9.61 &   0 &   3.94 &   2 &   0 & \nodata \\ 
53415-2087-152 & 09:18:50.32 &  +25:43:50.4 &  1.7416 &  4.40 &   0 &   3.20 &   1 &   0 & \nodata \\ 
53415-2087-010 & 09:18:50.57 &  +25:16:12.2 &  1.8676 &  4.74 &   0 &   2.73 &   0 &   0 & \nodata \\ 
51929-0473-409 & 09:18:50.76 &  +02:30:56.7 &  2.0273 &  4.22 &   0 &   2.78 &   1 &   0 & \nodata \\ 
52674-1201-057 & 09:18:50.87 &  +41:44:48.3 &  0.4293 & 21.99 &   0 &   0.62 &   0 &   0 & \nodata \\ 
52708-0938-122 & 09:18:51.44 &  +39:03:56.3 &  1.1559 & 11.25 &   0 &   0.68 &   0 &   0 & \nodata \\ 
53818-2440-276 & 09:18:51.71 &  +14:21:52.7 &  0.4175 &  5.21 &   0 &   0.32 &   0 &   0 & \nodata \\ 
53714-2291-430 & 09:18:52.29 &  +24:54:53.4 &  1.2557 &  4.85 &   0 &   2.18 &   3 &   0 & \nodata \\ 
53388-1937-134 & 09:18:52.90 &  +27:22:47.6 &  1.4195 &  8.09 &   0 &   1.55 &   0 &   0 & \nodata \\ 
52708-0938-410 & 09:18:53.49 &  +40:41:36.8 &  1.7980 &  6.79 &   0 &   2.37 &   1 &   0 & \nodata \\ 
54450-1786-606 & 09:18:53.78 &  +62:17:10.8 &  1.3126 &  4.44 &   0 &   0.09 &   0 &   0 & \nodata \\ 
53379-1938-189 & 09:18:54.16 &  +30:12:27.8 &  1.1615 &  8.49 &   0 &   1.72 &   0 &   0 & \nodata \\ 
51907-0484-598 & 09:18:54.48 &  +58:33:39.6 &  1.3150 &  5.00 &   0 &   3.85 &   0 &   0 & \nodata \\ 
51929-0473-408 & 09:18:54.90 &  +02:34:46.0 &  0.7115 &  4.10 &   0 &   1.84 &   0 &   0 & \nodata \\ 
51907-0484-618 & 09:18:55.17 &  +59:21:39.5 &  2.0022 &  6.63 &   0 &   2.84 &   2 &   4 & 0.160 \\ 
53795-2439-510 & 09:18:56.79 &  +17:56:09.9 &  1.5851 &  5.60 &   0 &   0.55 &   0 &   0 & \nodata \\ 
54056-2438-113 & 09:18:57.01 &  +14:29:28.3 &  1.9286 &  6.42 &   0 &   1.85 &   1 &   1 & 0.129 \\ 
54086-2577-483 & 09:18:57.25 &  +12:30:11.5 &  1.9090 & 10.26 &   0 &   1.95 &   0 &   0 & \nodata \\ 
52000-0554-178 & 09:18:57.67 &  +53:32:20.0 &  3.0125 &  5.61 &   0 &   2.10 &   0 &   0 & \nodata \\ 
51929-0473-173 & 09:18:57.76 &  +01:35:27.5 &  1.0057 &  5.12 &   0 &   1.43 &   1 &   0 & \nodata \\ 
53727-2290-407 & 09:18:58.15 &  +23:25:55.4 &  0.6902 &  4.07 &   0 &   2.49 &   0 &   0 & \nodata \\ 
51955-0472-620 & 09:18:58.19 &  +00:46:49.2 &  1.8900 & 10.24 &   0 &   3.92 &   0 &   0 & \nodata \\ 
52252-0567-546 & 09:18:58.53 &  +03:46:41.1 &  1.6408 &  4.70 &   0 &   0.91 &   0 &   0 & \nodata \\ 
53714-2291-423 & 09:18:58.79 &  +24:52:45.8 &  0.7970 &  4.13 &   0 &   3.23 &   0 &   0 & \nodata \\ 
53818-2440-266 & 09:18:58.86 &  +14:54:51.2 &  0.5518 &  6.58 &   0 &   2.47 &   0 &   0 & \nodata \\ 
52708-0938-180 & 09:18:59.99 &  +39:59:05.6 &  1.1518 &  4.82 &   0 &   2.51 &   0 &   0 & \nodata \\ 
52252-0567-060 & 09:19:00.04 &  +02:52:39.3 &  1.2882 &  4.27 &   0 &   3.88 &   1 &   0 & \nodata \\ 
53699-2288-115 & 09:19:00.49 &  +20:05:53.4 &  1.4963 &  7.22 &   0 &   2.53 &   1 &   0 & \nodata \\ 
51929-0473-450 & 09:19:00.71 &  +02:22:44.6 &  0.7999 &  5.17 &   0 &   4.34 &   0 &   0 & \nodata \\ 
52674-1201-454 & 09:19:01.52 &  +42:54:35.9 &  1.7309 &  5.06 &   0 &   1.89 &   1 &   3 & 0.128 \\ 
52993-1273-632 & 09:19:01.56 &  +35:03:09.6 &  2.2312 &  4.28 &   0 &   1.77 &   3 &   5 & 0.202 \\ 
51929-0473-466 & 09:19:02.04 &  +01:53:27.7 &  2.0285 &  7.77 &   0 &   0.47 &   0 &   1 & 0.038 \\ 
53818-2440-273 & 09:19:02.28 &  +14:54:07.1 &  0.9757 & 13.71 &   0 &   0.92 &   0 &   0 & \nodata \\ 
52708-0938-161 & 09:19:02.79 &  +39:47:50.9 &  1.0866 &  5.24 &   0 &   1.96 &   1 &   0 & \nodata \\ 
52637-0900-246 & 09:19:02.89 &  +47:23:53.4 &  0.9679 & 28.89 &   0 &   0.41 &   0 &   0 & \nodata \\ 
54550-2961-487 & 09:19:03.08 &  +33:12:30.4 &  1.1177 &  4.69 &   0 &   1.26 &   0 &   0 & \nodata \\ 
52708-0938-454 & 09:19:03.19 &  +40:43:44.5 &  4.0091 &  4.64 &   0 &   1.26 &   0 &   0 & \nodata \\ 
51929-0473-203 & 09:19:04.40 &  +01:02:30.4 &  2.0568 &  5.75 &   4 &   4.71 &   4 &   6 & 0.357 \\ 
52000-0554-463 & 09:19:04.54 &  +54:23:16.4 &  1.3607 &  7.16 &   0 &   4.83 &   0 &   0 & \nodata \\ 
54465-1787-265 & 09:19:05.91 &  +62:57:06.1 &  1.6244 &  6.14 &   0 &   3.57 &   1 &   0 & \nodata \\ 
53714-2291-223 & 09:19:06.41 &  +24:02:21.8 &  1.9252 &  4.76 &   0 &   1.62 &   0 &   0 & \nodata \\ 
54550-2961-121 & 09:19:07.37 &  +31:51:26.6 &  2.6556 &  4.03 &   0 &   4.68 &   0 &   0 & \nodata \\ 
53727-2290-212 & 09:19:07.54 &  +21:25:54.1 &  1.3900 & 12.14 &   0 &   1.29 &   2 &   0 & \nodata \\ 
53727-2290-234 & 09:19:08.67 &  +22:03:46.8 &  1.5488 &  4.06 &   0 &   3.76 &   0 &   0 & \nodata \\ 
52990-1592-477 & 09:19:08.74 &  +33:04:58.1 &  2.5231 &  4.36 &   0 &   2.05 &   2 &   2 & 0.107 \\ 
53727-2290-204 & 09:19:08.76 &  +21:21:53.9 &  1.5144 &  7.16 &   0 &   4.74 &   1 &   0 & \nodata \\ 
53699-2288-596 & 09:19:09.06 &  +20:54:11.1 &  1.0007 &  4.74 &   0 &   4.22 &   0 &   0 & \nodata \\ 
52976-1301-578 & 09:19:09.28 &  +09:08:20.7 &  1.6857 & 10.14 &   0 &   2.06 &   0 &   0 & \nodata \\ 
53415-2087-507 & 09:19:09.46 &  +26:21:18.1 &  1.8578 &  5.75 &   0 &   3.59 &   0 &   0 & \nodata \\ 
52620-0899-030 & 09:19:09.83 &  +46:34:35.8 &  1.9049 &  4.45 &   0 &   2.05 &   0 &   0 & \nodata \\ 
53379-1938-209 & 09:19:10.18 &  +29:42:14.8 &  1.6055 &  4.36 &   0 &   2.56 &   3 &   0 & \nodata \\ 
52252-0567-596 & 09:19:10.19 &  +03:35:52.5 &  1.0939 &  7.88 &   0 &   3.46 &   0 &   0 & \nodata \\ 
53795-2439-535 & 09:19:11.26 &  +18:29:08.4 &  1.3335 &  8.38 &   0 &   4.80 &   0 &   0 & \nodata \\ 
54086-2577-166 & 09:19:11.31 &  +12:24:32.0 &  1.4699 &  7.85 &   0 &   2.60 &   0 &   0 & \nodata \\ 
53379-1938-172 & 09:19:11.52 &  +30:14:15.7 &  0.4400 &  6.33 &   0 &   0.40 &   0 &   0 & \nodata \\ 
52620-0899-033 & 09:19:12.09 &  +46:45:43.9 &  2.2766 &  8.12 &   0 &   3.65 &   1 &   0 & \nodata \\ 
54464-1877-519 & 09:19:12.49 &  +66:46:38.4 &  1.3959 &  8.60 &   0 &   0.44 &   0 &   0 & \nodata \\ 
53714-2291-200 & 09:19:12.82 &  +24:25:21.8 &  1.2655 &  6.47 &   0 &   1.05 &   0 &   0 & \nodata \\ 
53379-1938-166 & 09:19:14.23 &  +30:30:18.9 &  1.3878 &  6.40 &   0 &   4.66 &   0 &   0 & \nodata \\ 
54550-2961-122 & 09:19:15.04 &  +31:29:02.2 &  2.0911 &  5.38 &   0 &   4.80 &   1 &   0 & \nodata \\ 
53714-2291-364 & 09:19:15.13 &  +25:32:35.9 &  0.7667 &  6.50 &   0 &   2.05 &   0 &   0 & \nodata \\ 
53415-2087-539 & 09:19:15.52 &  +26:56:27.2 &  1.4120 &  6.82 &   0 &   4.62 &   1 &   0 & \nodata \\ 
52990-1592-420 & 09:19:15.75 &  +33:44:11.4 &  1.6549 &  6.03 &   0 &   3.02 &   0 &   0 & \nodata \\ 
51929-0473-452 & 09:19:15.78 &  +02:22:30.4 &  1.3036 &  4.42 &   0 &   4.52 &   0 &   0 & \nodata \\ 
52314-0833-285 & 09:19:16.42 &  +44:40:50.4 &  2.3102 &  5.50 &   0 &   3.93 &   1 &   0 & \nodata \\ 
53714-2291-477 & 09:19:16.45 &  +24:53:36.7 &  1.0892 &  4.05 &   0 &   2.14 &   1 &   0 & \nodata \\ 
53388-1937-088 & 09:19:16.47 &  +26:55:19.3 &  0.6325 &  5.13 &   0 &   4.25 &   0 &   0 & \nodata \\ 
54464-1877-158 & 09:19:16.51 &  +65:34:20.0 &  1.1992 &  7.32 &   0 &   2.00 &   0 &   0 & \nodata \\ 
52000-0554-381 & 09:19:16.56 &  +54:38:01.8 &  0.7765 &  6.71 &   0 &   3.85 &   0 &   0 & \nodata \\ 
53714-2291-216 & 09:19:18.04 &  +23:39:13.7 &  0.6341 &  6.83 &   0 &   4.38 &   0 &   0 & \nodata \\ 
52972-1213-538 & 09:19:18.79 &  +38:22:35.9 &  1.0391 &  4.02 &   0 &   3.20 &   0 &   0 & \nodata \\ 
54450-1786-639 & 09:19:19.19 &  +62:00:41.4 &  0.9807 &  5.61 &   0 &   2.30 &   0 &   0 & \nodata \\ 
54550-2961-492 & 09:19:19.39 &  +33:13:18.3 &  1.5016 & 13.70 &   0 &   1.49 &   0 &   0 & \nodata \\ 
51929-0473-172 & 09:19:19.82 &  +01:25:15.9 &  1.3558 &  6.56 &   0 &   0.20 &   0 &   0 & \nodata \\ 
54550-2961-450 & 09:19:19.84 &  +34:10:16.6 &  2.1385 &  4.29 &   0 &   3.70 &   1 &   0 & \nodata \\ 
52995-1274-349 & 09:19:20.28 &  +36:11:35.4 &  1.7008 &  4.35 &   0 &   1.46 &   1 &   1 & 0.049 \\ 
53388-1937-120 & 09:19:20.45 &  +27:39:35.0 &  1.9559 &  4.81 &   0 &   2.18 &   0 &   0 & \nodata \\ 
51908-0451-410 & 09:19:20.58 &  +57:54:53.0 &  1.5345 &  4.68 &   0 &   3.52 &   1 &   0 & \nodata \\ 
51929-0473-467 & 09:19:21.30 &  +01:48:14.3 &  1.1895 &  6.03 &   0 &   2.13 &   0 &   0 & \nodata \\ 
52247-0766-506 & 09:19:21.56 &  +50:48:55.4 &  0.9214 &  8.80 &   0 &   1.70 &   1 &   0 & \nodata \\ 
52995-1274-388 & 09:19:21.61 &  +36:15:02.7 &  2.1317 &  4.44 &   0 &   2.15 &   0 &   0 & \nodata \\ 
53727-2290-201 & 09:19:23.30 &  +21:27:29.9 &  1.6482 &  6.17 &   0 &   2.54 &   1 &   0 & \nodata \\ 
53379-1938-175 & 09:19:23.92 &  +30:16:29.5 &  2.9773 &  6.84 &   0 &   3.20 &   0 &   0 & \nodata \\ 
52674-1201-148 & 09:19:24.20 &  +42:11:54.0 &  1.8692 &  5.47 &   0 &   1.15 &   0 &   0 & \nodata \\ 
52703-1194-039 & 09:19:24.69 &  +06:30:29.2 &  1.4747 & 12.18 &   0 &   3.96 &   0 &   0 & \nodata \\ 
52674-1201-453 & 09:19:25.00 &  +42:58:10.7 &  1.3423 &  4.86 &   0 &   3.45 &   0 &   0 & \nodata \\ 
52000-0554-467 & 09:19:25.24 &  +54:04:59.5 &  2.1789 &  5.05 &   0 &   2.58 &   0 &   0 & \nodata \\ 
52976-1301-606 & 09:19:26.21 &  +09:44:21.7 &  1.3117 &  5.36 &   0 &   3.15 &   1 &   0 & \nodata \\ 
53379-1938-213 & 09:19:26.42 &  +29:47:51.1 &  2.0872 &  5.95 &   0 &   0.80 &   0 &   0 & \nodata \\ 
53050-1740-260 & 09:19:26.82 &  +09:56:41.2 &  0.8475 &  4.11 &   0 &   4.16 &   0 &   0 & \nodata \\ 
54550-2961-497 & 09:19:27.12 &  +32:56:38.9 &  1.7611 &  4.61 &   0 &   0.73 &   1 &   0 & \nodata \\ 
51955-0472-629 & 09:19:27.56 &  +00:16:37.8 &  1.4189 &  4.88 &   0 &   3.45 &   0 &   0 & \nodata \\ 
51929-0473-171 & 09:19:27.61 &  +01:46:03.0 &  1.2766 &  4.11 &   0 &   1.76 &   0 &   0 & \nodata \\ 
54056-2438-609 & 09:19:28.42 &  +15:50:02.7 &  2.2964 &  6.04 &   0 &   4.66 &   1 &   0 & \nodata \\ 
51929-0473-441 & 09:19:28.67 &  +02:18:28.0 &  2.0852 &  4.28 &   0 &   0.37 &   2 &   2 & 0.112 \\ 
53727-2290-402 & 09:19:29.57 &  +23:13:18.8 &  1.1597 &  6.70 &   0 &   1.58 &   0 &   0 & \nodata \\ 
53050-1740-277 & 09:19:29.99 &  +10:52:51.8 &  1.7943 &  7.13 &   0 &   3.72 &   1 &   0 & \nodata \\ 
51929-0473-454 & 09:19:30.44 &  +02:24:50.4 &  1.2229 &  5.12 &   0 &   3.87 &   1 &   0 & \nodata \\ 
52312-0832-040 & 09:19:30.65 &  +44:27:39.2 &  1.0134 &  6.87 &   0 &   4.87 &   0 &   0 & \nodata \\ 
54550-2961-172 & 09:19:30.82 &  +32:14:21.3 &  0.7322 &  8.16 &   0 &   2.42 &   0 &   0 & \nodata \\ 
52972-1213-046 & 09:19:31.75 &  +36:27:01.4 &  1.6413 &  4.46 &   0 &   2.36 &   1 &   0 & \nodata \\ 
53727-2290-225 & 09:19:32.22 &  +21:52:50.4 &  1.7977 &  5.05 &   0 &   1.49 &   0 &   0 & \nodata \\ 
54550-2961-453 & 09:19:32.38 &  +34:04:29.3 &  1.0234 &  4.18 &   0 &   1.97 &   0 &   0 & \nodata \\ 
54550-2961-451 & 09:19:32.69 &  +33:52:56.5 &  1.6602 &  4.91 &   0 &   1.21 &   0 &   0 & \nodata \\ 
52990-1592-055 & 09:19:32.85 &  +32:12:35.8 &  0.8380 &  4.70 &   0 &   0.01 &   0 &   0 & \nodata \\ 
51907-0484-008 & 09:19:33.02 &  +57:37:49.6 &  1.7464 &  7.72 &   0 &   2.39 &   0 &   0 & \nodata \\ 
52314-0833-265 & 09:19:34.42 &  +45:34:58.6 &  1.1357 &  4.28 &   0 &   1.01 &   1 &   0 & \nodata \\ 
53714-2291-367 & 09:19:34.53 &  +25:55:58.6 &  2.1209 &  5.13 &   0 &   2.72 &   0 &   1 & 0.045 \\ 
54056-2438-108 & 09:19:36.83 &  +14:09:41.5 &  1.6600 &  5.11 &   0 &   2.49 &   0 &   0 & \nodata \\ 
52707-0991-242 & 09:19:37.40 &  +04:07:00.5 &  1.5911 &  8.65 &   0 &   0.83 &   0 &   0 & \nodata \\ 
52312-0832-025 & 09:19:37.86 &  +44:04:52.6 &  1.1151 &  5.62 &   0 &   2.97 &   0 &   0 & \nodata \\ 
52995-1274-385 & 09:19:38.64 &  +36:02:46.9 &  0.6019 &  6.82 &   0 &   4.29 &   1 &   0 & \nodata \\ 
52976-1301-611 & 09:19:39.01 &  +09:19:05.4 &  2.1072 &  5.49 &   0 &   0.44 &   0 &   1 & 0.050 \\ 
53727-2290-237 & 09:19:39.08 &  +22:03:33.2 &  1.9103 &  5.16 &   0 &   4.29 &   0 &   0 & \nodata \\ 
52708-0938-518 & 09:19:39.32 &  +40:06:10.1 &  1.8427 &  4.47 &   0 &   4.71 &   0 &   1 & 0.037 \\ 
51907-0484-631 & 09:19:39.86 &  +58:28:57.9 &  1.6276 &  4.94 &   0 &   1.24 &   1 &   0 & \nodata \\ 
53388-1937-539 & 09:19:39.90 &  +29:06:47.7 &  1.2529 &  5.54 &   0 &   1.29 &   0 &   0 & \nodata \\ 
52312-0832-032 & 09:19:40.03 &  +44:26:00.8 &  3.9254 &  9.59 &   0 &   2.66 &   1 &   0 & \nodata \\ 
52674-1201-506 & 09:19:40.66 &  +42:46:45.1 &  0.4175 &  4.31 &   0 &   0.60 &   0 &   0 & \nodata \\ 
53050-1740-253 & 09:19:40.82 &  +09:49:29.2 &  2.9781 &  6.12 &   0 &   3.09 &   2 &   1 & 0.041 \\ 
52990-1592-413 & 09:19:40.96 &  +33:43:10.2 &  1.7408 &  4.58 &   0 &   1.14 &   2 &   1 & 0.051 \\ 
52703-1194-036 & 09:19:40.97 &  +06:44:59.9 &  1.3495 & 13.76 &   0 &   2.07 &   0 &   0 & \nodata \\ 
52000-0554-477 & 09:19:41.13 &  +53:45:51.0 &  0.5619 &  6.58 &   0 &   0.46 &   0 &   0 & \nodata \\ 
53415-2087-104 & 09:19:41.26 &  +25:35:37.7 &  2.2640 &  4.86 &   0 &   3.12 &   0 &   0 & \nodata \\ 
52707-0991-426 & 09:19:41.61 &  +05:26:36.1 &  2.1741 &  5.24 &   0 &   0.54 &   1 &   1 & 0.027 \\ 
52252-0567-073 & 09:19:42.09 &  +03:11:23.9 &  1.4611 &  8.79 &   0 &   1.79 &   1 &   0 & \nodata \\ 
52724-1195-296 & 09:19:42.34 &  +06:35:59.3 &  1.9567 &  6.00 &   0 &   2.35 &   1 &   0 & \nodata \\ 
52724-1195-270 & 09:19:42.54 &  +06:59:44.3 &  1.9644 &  5.29 &   0 &   2.63 &   0 &   0 & \nodata \\ 
52990-1592-446 & 09:19:42.82 &  +34:03:01.3 &  2.4465 &  7.03 &   0 &   2.74 &   1 &   1 & 0.040 \\ 
54550-2961-171 & 09:19:43.33 &  +32:16:58.8 &  0.9179 &  6.26 &   0 &   4.36 &   0 &   0 & \nodata \\ 
52972-1213-051 & 09:19:43.43 &  +36:30:46.0 &  0.9472 &  5.77 &   0 &   1.98 &   0 &   0 & \nodata \\ 
51929-0473-134 & 09:19:43.69 &  +01:08:28.4 &  0.7647 &  4.53 &   0 &   3.18 &   0 &   0 & \nodata \\ 
53699-2288-601 & 09:19:44.28 &  +21:23:11.3 &  1.3652 &  7.58 &   0 &   2.94 &   0 &   0 & \nodata \\ 
51929-0473-446 & 09:19:44.59 &  +02:32:32.0 &  1.5518 &  5.64 &   0 &   0.91 &   0 &   0 & \nodata \\ 
52674-1201-007 & 09:19:45.34 &  +41:32:10.6 &  1.8774 &  4.03 &   0 &   0.43 &   0 &   0 & \nodata \\ 
54450-1786-037 & 09:19:45.83 &  +61:17:52.3 &  0.7606 &  7.43 &   0 &   4.48 &   1 &   0 & \nodata \\ 
54464-1877-504 & 09:19:45.85 &  +66:20:14.8 &  3.6079 &  4.91 &   0 &   2.58 &   0 &   3 & 0.172 \\ 
52620-0899-637 & 09:19:46.13 &  +47:05:41.6 &  1.7784 &  7.18 &   0 &   2.79 &   0 &   0 & \nodata \\ 
51929-0473-150 & 09:19:46.72 &  +01:22:55.6 &  1.5840 &  5.14 &   0 &   4.26 &   1 &   0 & \nodata \\ 
53699-2288-594 & 09:19:46.88 &  +20:24:23.5 &  1.8689 &  6.05 &   0 &   3.62 &   0 &   0 & \nodata \\ 
53727-2290-421 & 09:19:47.94 &  +22:40:56.9 &  1.3480 &  5.80 &   0 &   1.57 &   0 &   0 & \nodata \\ 
52993-1273-037 & 09:19:49.16 &  +34:23:04.0 &  0.6843 &  9.30 &   0 &   3.56 &   0 &   0 & \nodata \\ 
53727-2290-424 & 09:19:49.23 &  +22:13:45.1 &  1.1976 &  8.03 &   0 &   2.79 &   0 &   0 & \nodata \\ 
54086-2577-089 & 09:19:50.22 &  +11:39:29.7 &  1.0065 &  5.76 &   0 &   2.36 &   0 &   0 & \nodata \\ 
52990-1592-157 & 09:19:50.58 &  +32:55:11.1 &  1.1181 &  6.63 &   0 &   0.81 &   0 &   0 & \nodata \\ 
53415-2087-014 & 09:19:50.99 &  +25:16:35.5 &  1.8084 &  7.47 &   0 &   0.86 &   0 &   0 & \nodata \\ 
54550-2961-177 & 09:19:51.30 &  +32:13:27.9 &  1.6986 &  6.05 &   0 &   2.41 &   0 &   0 & \nodata \\ 
53795-2439-579 & 09:19:51.38 &  +18:46:30.6 &  0.8972 &  5.64 &   0 &   1.27 &   0 &   0 & \nodata \\ 
54550-2961-526 & 09:19:51.53 &  +34:15:10.6 &  2.2316 &  5.38 &   0 &   2.88 &   0 &   0 & \nodata \\ 
52708-0938-089 & 09:19:52.68 &  +38:55:55.7 &  2.0859 &  7.32 &   0 &   1.80 &   0 &   0 & \nodata \\ 
53388-1937-094 & 09:19:52.76 &  +27:24:59.3 &  1.7795 &  7.66 &   0 &   1.87 &   0 &   0 & \nodata \\ 
53727-2290-425 & 09:19:53.04 &  +22:37:50.9 &  2.1705 &  4.75 &   0 &   0.97 &   1 &   0 & \nodata \\ 
52674-1201-004 & 09:19:53.15 &  +41:39:10.9 &  0.7738 &  6.95 &   0 &   2.80 &   0 &   0 & \nodata \\ 
53727-2290-406 & 09:19:53.26 &  +23:00:08.8 &  1.6934 &  4.51 &   0 &   3.14 &   1 &   0 & \nodata \\ 
51929-0473-496 & 09:19:53.52 &  +01:59:48.3 &  1.7173 &  5.08 &   0 &   3.55 &   0 &   0 & \nodata \\ 
51908-0451-420 & 09:19:53.93 &  +57:16:01.9 &  1.7997 &  5.99 &   0 &   2.32 &   0 &   0 & \nodata \\ 
52995-1274-397 & 09:19:54.04 &  +35:56:46.8 &  0.6512 &  4.41 &   0 &   0.32 &   0 &   0 & \nodata \\ 
52000-0554-468 & 09:19:54.12 &  +54:20:25.4 &  0.6546 &  6.23 &   0 &   2.48 &   0 &   0 & \nodata \\ 
54550-2961-493 & 09:19:54.18 &  +32:57:11.2 &  1.7678 &  8.54 &   0 &   3.18 &   0 &   0 & \nodata \\ 
53388-1937-529 & 09:19:54.28 &  +29:14:08.3 &  0.7214 &  6.10 &   0 &   2.56 &   0 &   0 & \nodata \\ 
52763-1302-268 & 09:19:54.32 &  +08:26:26.8 &  3.4953 &  9.63 &   0 &   4.84 &   0 &   0 & \nodata \\ 
54464-1877-538 & 09:19:54.76 &  +65:55:07.7 &  1.1191 &  8.12 &   0 &   4.78 &   0 &   0 & \nodata \\ 
53714-2291-464 & 09:19:55.37 &  +24:51:00.1 &  1.2762 &  6.96 &   0 &   3.05 &   0 &   0 & \nodata \\ 
51908-0451-130 & 09:19:55.42 &  +55:12:05.6 &  2.5082 &  4.13 &   0 &   1.27 &   0 &   2 & 0.104 \\ 
51907-0484-613 & 09:19:55.56 &  +59:04:32.8 &  1.4218 &  4.17 &   0 &   0.88 &   0 &   0 & \nodata \\ 
52976-1301-612 & 09:19:56.06 &  +09:06:19.7 &  0.7865 &  4.03 &   0 &   1.45 &   0 &   0 & \nodata \\ 
51955-0472-038 & 09:19:56.26 &  +00:14:57.9 &  1.1087 &  8.19 &   0 &   2.22 &   0 &   0 & \nodata \\ 
52972-1213-568 & 09:19:56.65 &  +38:21:18.9 &  0.8509 &  4.33 &   0 &   2.87 &   0 &   0 & \nodata \\ 
52000-0554-400 & 09:19:57.22 &  +54:33:57.9 &  1.6137 &  7.26 &   0 &   3.47 &   0 &   0 & \nodata \\ 
52252-0767-300 & 09:19:57.60 &  +51:06:09.5 &  0.5538 &  5.98 &   0 &   4.88 &   1 &   0 & \nodata \\ 
52976-1301-036 & 09:19:57.64 &  +08:28:10.6 &  1.5405 &  4.76 &   0 &   0.28 &   0 &   0 & \nodata \\ 
51908-0451-181 & 09:19:57.77 &  +56:25:03.6 &  1.7688 &  5.08 &   0 &   1.85 &   0 &   0 & \nodata \\ 
53050-1740-438 & 09:19:58.24 &  +11:11:52.3 &  1.9282 &  4.21 &   0 &   4.82 &   0 &   2 & 0.068 \\ 
51999-0553-608 & 09:19:59.74 &  +52:42:50.9 &  1.7805 &  6.08 &   0 &   1.50 &   1 &   2 & 0.117 \\ 
54550-2961-099 & 09:20:00.19 &  +32:01:41.0 &  1.3454 &  7.49 &   0 &   4.85 &   0 &   0 & \nodata \\ 
53714-2291-379 & 09:20:00.20 &  +25:31:13.0 &  1.3010 &  9.57 &   0 &   0.68 &   0 &   0 & \nodata \\ 
51909-0485-289 & 09:20:00.29 &  +59:17:01.4 &  1.7549 &  4.93 &   0 &   2.01 &   0 &   0 & \nodata \\ 
52252-0567-600 & 09:20:01.69 &  +03:26:56.3 &  2.0414 &  4.46 &   0 &   3.44 &   0 &   0 & \nodata \\ 
53714-2291-130 & 09:20:02.13 &  +23:30:52.8 &  1.2931 &  6.16 &   0 &   3.92 &   0 &   0 & \nodata \\ 
52724-1195-242 & 09:20:02.23 &  +06:18:03.2 &  1.1025 &  5.55 &   0 &   3.75 &   0 &   0 & \nodata \\ 
53699-2288-063 & 09:20:02.56 &  +20:04:41.3 &  1.2261 &  4.10 &   0 &   3.05 &   0 &   0 & \nodata \\ 
54056-2438-602 & 09:20:02.71 &  +15:49:52.9 &  0.3839 &  6.27 &   0 &   4.53 &   0 &   0 & \nodata \\ 
52620-0899-038 & 09:20:03.12 &  +46:45:03.5 &  2.4590 &  4.77 &   0 &   1.29 &   0 &   0 & \nodata \\ 
52000-0474-303 & 09:20:03.39 & --00:08:59.7 &  1.3989 &  5.80 &   0 &   1.13 &   0 &   0 & \nodata \\ 
54464-1877-535 & 09:20:03.47 &  +65:52:56.1 &  1.2419 &  5.84 &   0 &   4.48 &   0 &   0 & \nodata \\ 
52000-0554-196 & 09:20:03.52 &  +53:03:26.3 &  1.0822 &  8.35 &   0 &   1.97 &   0 &   0 & \nodata \\ 
53050-1740-271 & 09:20:03.94 &  +10:44:16.4 &  1.7863 &  9.31 &   0 &   4.16 &   0 &   0 & \nodata \\ 
52976-1301-622 & 09:20:03.99 &  +08:42:22.5 &  1.2742 &  6.78 &   0 &   3.09 &   0 &   0 & \nodata \\ 
53727-2290-439 & 09:20:04.16 &  +22:12:52.1 &  1.3346 &  7.27 &   0 &   1.30 &   0 &   0 & \nodata \\ 
51907-0484-602 & 09:20:04.31 &  +59:17:32.7 &  1.2862 &  5.45 &   0 &   1.87 &   1 &   0 & \nodata \\ 
52708-0938-442 & 09:20:04.78 &  +41:09:06.0 &  1.3417 &  5.57 &   0 &   4.04 &   0 &   0 & \nodata \\ 
53727-2290-464 & 09:20:05.14 &  +22:34:56.6 &  2.4301 &  5.92 &   0 &   4.73 &   1 &   2 & 0.081 \\ 
52990-1592-491 & 09:20:06.11 &  +33:06:42.6 &  1.3998 &  6.36 &   0 &   0.88 &   1 &   0 & \nodata \\ 
54550-2961-495 & 09:20:06.79 &  +32:52:47.9 &  1.7676 &  9.02 &   0 &   4.51 &   0 &   0 & \nodata \\ 
52724-1195-389 & 09:20:07.32 &  +07:48:52.4 &  1.6110 &  7.06 &   0 &   1.23 &   1 &   0 & \nodata \\ 
52637-0900-335 & 09:20:07.61 &  +49:11:32.1 &  1.1890 &  5.63 &   0 &   4.42 &   1 &   0 & \nodata \\ 
52707-0991-219 & 09:20:07.65 &  +04:53:28.1 &  1.9826 &  4.23 &   0 &   3.18 &   0 &   0 & \nodata \\ 
53714-2291-185 & 09:20:08.58 &  +24:13:34.9 &  0.7624 &  5.25 &   0 &   3.93 &   0 &   0 & \nodata \\ 
53714-2291-406 & 09:20:08.75 &  +25:35:01.0 &  1.5031 &  5.14 &   0 &   2.91 &   1 &   0 & \nodata \\ 
52993-1273-623 & 09:20:08.81 &  +35:06:42.8 &  1.2903 &  7.26 &   0 &   4.11 &   0 &   0 & \nodata \\ 
54550-2961-141 & 09:20:09.04 &  +32:45:28.0 &  1.7276 &  4.60 &   0 &   4.09 &   0 &   0 & \nodata \\ 
53415-2087-548 & 09:20:09.37 &  +26:15:56.3 &  0.8537 &  6.59 &   0 &   3.05 &   0 &   0 & \nodata \\ 
52674-1201-524 & 09:20:09.45 &  +43:46:17.3 &  1.8598 &  7.66 &   0 &   4.87 &   2 &   1 & 0.047 \\ 
52707-0991-280 & 09:20:09.74 &  +04:55:29.2 &  1.3187 &  6.30 &   0 &   1.03 &   0 &   0 & \nodata \\ 
52314-0833-278 & 09:20:09.87 &  +45:51:29.8 &  0.8605 &  4.30 &   0 &   1.77 &   0 &   0 & \nodata \\ 
53388-1937-544 & 09:20:09.94 &  +28:42:56.9 &  1.7486 &  5.04 &   0 &   1.98 &   1 &   0 & \nodata \\ 
53699-2288-002 & 09:20:10.73 &  +19:24:40.6 &  2.1072 &  4.26 &   0 &   4.84 &   0 &   0 & \nodata \\ 
54550-2961-534 & 09:20:10.92 &  +33:31:27.6 &  1.7682 &  4.94 &   0 &   3.82 &   0 &   0 & \nodata \\ 
53795-2439-054 & 09:20:11.02 &  +16:18:34.9 &  1.3745 &  5.34 &   0 &   4.84 &   0 &   0 & \nodata \\ 
52314-0833-398 & 09:20:11.14 &  +46:24:11.7 &  1.0147 &  5.35 &   0 &   0.26 &   0 &   0 & \nodata \\ 
52000-0474-309 & 09:20:11.28 & --00:22:48.1 &  1.5277 &  8.85 &   0 &   0.82 &   0 &   0 & \nodata \\ 
54550-2961-158 & 09:20:11.31 &  +32:32:06.1 &  1.0374 &  4.71 &   0 &   4.32 &   0 &   0 & \nodata \\ 
54550-2961-086 & 09:20:11.43 &  +31:34:06.7 &  2.5381 &  4.94 &   0 &   1.29 &   1 &   0 & \nodata \\ 
52252-0767-301 & 09:20:11.83 &  +51:09:57.0 &  2.0240 &  5.56 &   0 &   3.81 &   0 &   0 & \nodata \\ 
54086-2577-156 & 09:20:12.02 &  +12:19:26.4 &  1.6444 &  4.69 &   0 &   3.34 &   0 &   0 & \nodata \\ 
53763-2319-506 & 09:20:12.22 &  +22:27:02.7 &  3.1581 & 10.77 &   0 &   0.83 &   1 &   1 & 0.067 \\ 
54056-2438-585 & 09:20:12.62 &  +15:08:26.6 &  1.2152 & 10.07 &   0 &   3.32 &   0 &   0 & \nodata \\ 
51907-0484-028 & 09:20:13.66 &  +57:48:32.1 &  1.7430 &  6.29 &   0 &   1.68 &   0 &   0 & \nodata \\ 
53379-1938-152 & 09:20:13.85 &  +30:13:11.7 &  1.9437 &  4.40 &   0 &   3.21 &   1 &   3 & 0.218 \\ 
54464-1877-136 & 09:20:14.01 &  +65:18:39.2 &  1.6402 &  4.73 &   0 &   4.41 &   1 &   0 & \nodata \\ 
51929-0473-447 & 09:20:14.47 &  +02:28:03.7 &  2.9535 &  5.76 &   0 &   1.51 &   1 &   1 & 0.064 \\ 
53388-1937-057 & 09:20:15.57 &  +27:24:39.3 &  1.7806 &  5.56 &   0 &   2.25 &   3 &   1 & 0.041 \\ 
54550-2961-152 & 09:20:15.91 &  +32:38:36.5 &  1.7888 &  5.35 &   0 &   0.50 &   2 &   0 & \nodata \\ 
54550-2961-531 & 09:20:15.99 &  +34:05:31.5 &  3.1413 &  4.15 &   0 &   3.72 &   0 &   0 & \nodata \\ 
53388-1937-055 & 09:20:16.64 &  +27:06:44.6 &  1.5360 &  7.64 &   0 &   1.02 &   0 &   0 & \nodata \\ 
53727-2290-122 & 09:20:16.88 &  +20:33:16.5 &  0.7540 &  5.00 &   0 &   3.96 &   0 &   0 & \nodata \\ 
53714-2291-465 & 09:20:17.06 &  +24:49:56.2 &  0.9507 &  7.69 &   0 &   4.51 &   0 &   0 & \nodata \\ 
53818-2440-287 & 09:20:18.81 &  +14:03:25.0 &  1.7805 &  5.47 &   0 &   3.93 &   2 &   0 & \nodata \\ 
53388-1937-559 & 09:20:19.36 &  +28:17:22.3 &  1.2664 &  7.90 &   0 &   4.89 &   0 &   0 & \nodata \\ 
52990-1592-043 & 09:20:19.38 &  +31:57:35.7 &  2.6240 &  7.27 &   0 &   3.23 &   0 &   1 & 0.052 \\ 
52707-0991-480 & 09:20:19.75 &  +05:23:24.4 &  0.9036 &  4.65 &   0 &   3.67 &   0 &   0 & \nodata \\ 
54550-2961-096 & 09:20:19.86 &  +32:02:03.8 &  3.2543 &  6.08 &   0 &   0.70 &   1 &   0 & \nodata \\ 
53818-2440-466 & 09:20:20.27 &  +15:10:56.2 &  1.4861 &  5.33 &   0 &   0.51 &   3 &   0 & \nodata \\ 
52707-0991-419 & 09:20:20.55 &  +06:06:30.2 &  1.4024 &  6.10 &   0 &   1.86 &   0 &   0 & \nodata \\ 
53388-1937-079 & 09:20:20.79 &  +28:00:34.6 &  0.5573 &  8.35 &   0 &   1.35 &   1 &   0 & \nodata \\ 
53727-2290-123 & 09:20:21.66 &  +20:43:07.0 &  1.0439 &  5.73 &   0 &   0.47 &   0 &   0 & \nodata \\ 
52252-0567-067 & 09:20:21.68 &  +03:07:33.7 &  0.8260 &  4.48 &   0 &   2.63 &   0 &   0 & \nodata \\ 
54550-2961-481 & 09:20:21.93 &  +33:11:25.7 &  2.0222 & 10.64 &   0 &   1.32 &   0 &   0 & \nodata \\ 
51909-0485-373 & 09:20:22.33 &  +60:49:59.2 &  1.1109 &  9.20 &   0 &   4.34 &   0 &   0 & \nodata \\ 
53699-2288-593 & 09:20:22.82 &  +20:21:55.0 &  1.9476 &  6.12 &   0 &   1.92 &   1 &   0 & \nodata \\ 
53050-1740-437 & 09:20:23.31 &  +11:04:19.4 &  1.0525 &  5.86 &   0 &   2.45 &   0 &   0 & \nodata \\ 
51929-0473-153 & 09:20:23.92 &  +01:33:44.5 &  1.3961 &  6.09 &   0 &   3.77 &   0 &   0 & \nodata \\ 
52252-0567-076 & 09:20:24.22 &  +03:06:36.0 &  1.3646 &  7.48 &   0 &   1.65 &   0 &   0 & \nodata \\ 
52724-1195-273 & 09:20:24.24 &  +07:12:02.1 &  1.9330 &  6.11 &   0 &   1.33 &   0 &   1 & 0.087 \\ 
52000-0474-320 & 09:20:24.35 & --00:30:46.7 &  1.0461 &  5.65 &   0 &   1.68 &   0 &   0 & \nodata \\ 
54464-1877-542 & 09:20:24.44 &  +66:26:56.7 &  2.0187 &  4.32 &   0 &   2.31 &   1 &   2 & 0.116 \\ 
53795-2439-042 & 09:20:24.56 &  +16:40:59.3 &  1.4640 &  5.68 &   0 &   1.01 &   0 &   0 & \nodata \\ 
53388-1937-541 & 09:20:24.61 &  +28:36:35.4 &  1.4198 &  4.68 &   0 &   1.61 &   0 &   0 & \nodata \\ 
51929-0473-143 & 09:20:24.65 &  +01:19:56.3 &  1.9845 &  5.35 &   0 &   2.20 &   1 &   0 & \nodata \\ 
52993-1273-038 & 09:20:24.84 &  +34:23:21.1 &  0.7852 &  5.94 &   0 &   2.67 &   0 &   0 & \nodata \\ 
52976-1301-021 & 09:20:25.19 &  +08:13:46.5 &  1.8401 &  4.52 &   0 &   1.35 &   0 &   0 & \nodata \\ 
53795-2439-056 & 09:20:25.70 &  +16:33:17.9 &  1.7677 &  7.59 &   0 &   2.93 &   1 &   0 & \nodata \\ 
51909-0485-364 & 09:20:25.71 &  +61:02:30.5 &  1.8891 &  4.45 &   0 &   2.04 &   0 &   0 & \nodata \\ 
52707-0991-468 & 09:20:25.87 &  +05:29:55.0 &  1.3488 &  4.55 &   0 &   1.32 &   2 &   0 & \nodata \\ 
52637-0900-480 & 09:20:26.12 &  +48:35:44.1 &  1.5186 &  4.02 &   0 &   2.73 &   0 &   0 & \nodata \\ 
53727-2290-471 & 09:20:26.40 &  +22:20:20.1 &  1.0826 &  4.09 &   0 &   2.93 &   0 &   0 & \nodata \\ 
52724-1195-245 & 09:20:26.81 &  +06:39:48.1 &  0.8220 &  4.10 &   0 &   4.08 &   1 &   0 & \nodata \\ 
54550-2961-085 & 09:20:26.82 &  +31:22:38.7 &  2.5800 &  4.29 &   0 &   1.03 &   0 &   0 & \nodata \\ 
52252-0767-319 & 09:20:27.15 &  +51:35:04.0 &  0.5967 &  9.77 &   0 &   2.10 &   0 &   0 & \nodata \\ 
52707-0991-477 & 09:20:27.35 &  +05:37:42.5 &  1.0830 &  5.65 &   0 &   2.40 &   1 &   0 & \nodata \\ 
52252-0567-017 & 09:20:27.85 &  +02:55:11.0 &  1.0252 &  4.26 &   0 &   1.88 &   0 &   0 & \nodata \\ 
52995-1274-400 & 09:20:28.03 &  +35:51:54.9 &  1.2686 &  5.79 &   0 &   3.35 &   0 &   0 & \nodata \\ 
53379-1938-130 & 09:20:28.41 &  +29:47:57.2 &  2.9548 &  5.01 &   0 &   3.11 &   0 &   0 & \nodata \\ 
52000-0474-336 & 09:20:29.07 &  +00:31:21.7 &  1.5557 &  7.23 &   0 &   3.09 &   1 &   0 & \nodata \\ 
52708-0938-532 & 09:20:29.20 &  +41:15:22.6 &  1.9292 &  6.34 &   0 &   2.19 &   0 &   2 & 0.075 \\ 
52724-1195-235 & 09:20:29.62 &  +07:24:59.5 &  1.3367 &  5.17 &   0 &   2.07 &   2 &   0 & \nodata \\ 
53727-2290-472 & 09:20:29.71 &  +22:26:44.2 &  1.0515 &  5.75 &   0 &   2.34 &   0 &   0 & \nodata \\ 
54086-2577-042 & 09:20:29.80 &  +11:55:35.7 &  2.4020 &  4.71 &   0 &   2.34 &   0 &   1 & 0.049 \\ 
54056-2438-637 & 09:20:29.83 &  +15:27:21.8 &  1.0278 &  4.33 &   0 &   4.71 &   0 &   0 & \nodata \\ 
52763-1302-264 & 09:20:30.81 &  +08:36:20.6 &  1.7908 &  6.66 &   0 &   0.87 &   0 &   0 & \nodata \\ 
52972-1213-566 & 09:20:31.37 &  +38:00:56.3 &  0.9700 &  4.49 &   0 &   4.77 &   0 &   0 & \nodata \\ 
53699-2288-008 & 09:20:32.67 &  +19:22:08.7 &  1.7888 &  4.55 &   0 &   4.71 &   0 &   0 & \nodata \\ 
52995-1274-323 & 09:20:33.09 &  +36:31:32.5 &  1.6626 & 11.42 &   0 &   4.88 &   0 &   0 & \nodata \\ 
54550-2961-518 & 09:20:33.10 &  +32:52:51.6 &  2.8582 &  4.98 &   0 &   3.25 &   0 &   1 & 0.053 \\ 
51999-0553-624 & 09:20:33.11 &  +53:22:38.2 &  1.8389 &  4.77 &   0 &   3.75 &   0 &   0 & \nodata \\ 
51908-0451-186 & 09:20:34.12 &  +56:11:01.8 &  1.0268 &  5.22 &   0 &   4.76 &   0 &   0 & \nodata \\ 
54550-2961-082 & 09:20:34.30 &  +31:33:55.3 &  1.7328 &  5.99 &   0 &   3.67 &   1 &   0 & \nodata \\ 
52708-0938-054 & 09:20:34.32 &  +38:57:39.2 &  1.2242 &  5.23 &   0 &   1.65 &   0 &   0 & \nodata \\ 
52993-1273-640 & 09:20:34.88 &  +34:37:39.9 &  1.4570 &  5.21 &   0 &   0.76 &   1 &   0 & \nodata \\ 
52000-0474-292 & 09:20:35.51 & --00:50:29.4 &  2.1256 &  6.35 &   0 &   2.53 &   0 &   0 & \nodata \\ 
51999-0553-612 & 09:20:35.59 &  +52:40:06.2 &  0.7934 &  4.43 &   0 &   0.66 &   0 &   0 & \nodata \\ 
53818-2440-474 & 09:20:35.76 &  +15:43:16.7 &  2.0566 &  6.81 &   0 &   3.12 &   2 &   0 & \nodata \\ 
52000-0474-354 & 09:20:35.80 &  +00:23:30.6 &  2.4910 &  4.56 &   0 &   1.30 &   0 &   2 & 0.097 \\ 
54550-2961-511 & 09:20:35.84 &  +33:25:50.9 &  1.0111 &  4.96 &   0 &   1.50 &   0 &   0 & \nodata \\ 
52637-0900-465 & 09:20:35.91 &  +48:58:48.6 &  1.5328 &  6.54 &   0 &   4.40 &   1 &   0 & \nodata \\ 
52000-0554-490 & 09:20:37.79 &  +54:01:22.3 &  0.7624 &  5.07 &   0 &   1.32 &   0 &   0 & \nodata \\ 
53050-1740-434 & 09:20:37.81 &  +10:59:54.2 &  2.0516 &  4.94 &   0 &   1.02 &   1 &   0 & \nodata \\ 
52000-0474-355 & 09:20:38.07 & --00:04:50.4 &  0.8427 &  5.07 &   0 &   3.64 &   0 &   0 & \nodata \\ 
53795-2439-043 & 09:20:38.29 &  +16:36:09.8 &  1.8549 &  4.05 &   0 &   1.25 &   1 &   3 & 0.197 \\ 
51908-0451-499 & 09:20:38.48 &  +56:42:35.8 &  4.1686 &  7.26 &   0 &   1.91 &   0 &   0 & \nodata \\ 
54550-2961-147 & 09:20:38.84 &  +32:10:09.4 &  0.7165 &  4.34 &   0 &   2.44 &   0 &   0 & \nodata \\ 
52314-0833-247 & 09:20:39.66 &  +45:10:29.2 &  1.1580 &  4.84 &   0 &   4.35 &   0 &   0 & \nodata \\ 
53379-1938-154 & 09:20:39.73 &  +30:17:01.2 &  1.1796 &  4.20 &   0 &   2.18 &   0 &   0 & \nodata \\ 
53388-1937-551 & 09:20:40.28 &  +28:06:16.7 &  1.5242 &  6.43 &   0 &   2.29 &   3 &   0 & \nodata \\ 
54550-2961-148 & 09:20:40.43 &  +32:32:50.8 &  2.0516 &  4.20 &   0 &   0.55 &   0 &   0 & \nodata \\ 
52724-1195-425 & 09:20:41.76 &  +07:25:44.0 &  3.6365 &  5.22 &   0 &   4.53 &   3 &   1 & 0.036 \\ 
52252-0767-315 & 09:20:41.98 &  +51:25:52.8 &  1.1221 &  4.48 &   0 &   1.70 &   1 &   0 & \nodata \\ 
52000-0474-357 & 09:20:42.09 &  +00:20:21.8 &  0.8307 &  6.21 &   0 &   2.18 &   0 &   0 & \nodata \\ 
54550-2961-154 & 09:20:42.40 &  +32:39:00.7 &  1.7440 &  6.00 &   0 &   1.14 &   0 &   0 & \nodata \\ 
53388-1937-568 & 09:20:42.52 &  +29:16:18.2 &  1.9160 &  6.36 &   0 &   2.29 &   0 &   0 & \nodata \\ 
53415-2087-607 & 09:20:43.76 &  +26:42:04.9 &  0.8037 &  8.64 &   0 &   4.58 &   0 &   0 & \nodata \\ 
53379-1938-447 & 09:20:44.60 &  +31:51:03.7 &  1.4612 &  6.14 &   0 &   1.88 &   1 &   0 & \nodata \\ 
53379-1938-492 & 09:20:45.05 &  +30:55:10.1 &  0.5540 & 11.68 &   0 &   3.90 &   0 &   0 & \nodata \\ 
51929-0473-531 & 09:20:45.14 &  +02:19:50.2 &  1.3735 &  4.25 &   0 &   3.29 &   1 &   0 & \nodata \\ 
52995-1274-266 & 09:20:45.14 &  +35:30:43.4 &  1.8788 &  7.68 &   0 &   2.27 &   0 &   0 & \nodata \\ 
53795-2439-544 & 09:20:45.24 &  +18:02:11.5 &  2.3835 &  7.91 &   0 &   1.12 &   1 &   0 & \nodata \\ 
51929-0473-512 & 09:20:45.44 &  +01:54:43.1 &  1.6923 &  5.38 &   0 &   3.71 &   0 &   0 & \nodata \\ 
52724-1195-436 & 09:20:45.54 &  +07:36:59.9 &  1.6000 &  7.33 &   0 &   4.63 &   0 &   0 & \nodata \\ 
52763-1302-372 & 09:20:45.61 &  +09:21:43.4 &  0.7726 &  7.45 &   0 &   2.52 &   0 &   0 & \nodata \\ 
53415-2087-620 & 09:20:46.15 &  +26:39:23.6 &  1.1988 &  4.95 &   0 &   2.88 &   1 &   0 & \nodata \\ 
51908-0451-454 & 09:20:46.25 &  +57:38:42.6 &  0.9088 &  4.80 &   0 &   2.65 &   0 &   0 & \nodata \\ 
52247-0766-003 & 09:20:46.69 &  +49:45:10.6 &  1.9241 &  6.43 &   0 &   3.91 &   0 &   0 & \nodata \\ 
52990-1592-159 & 09:20:46.72 &  +32:30:17.6 &  1.7404 &  5.56 &   0 &   4.07 &   2 &   0 & \nodata \\ 
51908-0451-450 & 09:20:46.95 &  +58:01:40.6 &  2.1251 &  6.78 &   0 &   3.35 &   2 &   1 & 0.068 \\ 
53795-2439-112 & 09:20:47.22 &  +17:27:08.1 &  0.4589 &  5.57 &   0 &   2.67 &   0 &   0 & \nodata \\ 
53699-2288-584 & 09:20:47.80 &  +20:56:23.8 &  1.6731 &  7.71 &   0 &   2.53 &   2 &   0 & \nodata \\ 
52724-1195-426 & 09:20:48.06 &  +07:46:45.0 &  0.4169 &  5.10 &   0 &   1.30 &   0 &   0 & \nodata \\ 
53388-1937-064 & 09:20:48.45 &  +27:56:17.0 &  1.5253 &  7.11 &   0 &   4.02 &   1 &   0 & \nodata \\ 
52000-0474-314 & 09:20:48.85 & --00:25:16.6 &  1.0472 &  4.16 &   0 &   3.01 &   0 &   0 & \nodata \\ 
54550-2961-536 & 09:20:49.37 &  +33:41:14.3 &  1.7341 &  4.38 &   0 &   1.65 &   1 &   0 & \nodata \\ 
54550-2961-512 & 09:20:50.72 &  +33:10:26.5 &  1.6941 &  8.15 &   0 &   0.39 &   1 &   0 & \nodata \\ 
53727-2290-451 & 09:20:50.82 &  +22:41:13.8 &  1.3605 &  5.87 &   0 &   4.26 &   0 &   0 & \nodata \\ 
52990-1592-538 & 09:20:51.55 &  +33:34:56.8 &  0.8988 &  4.59 &   0 &   2.00 &   0 &   0 & \nodata \\ 
53727-2290-199 & 09:20:52.03 &  +22:09:29.5 &  1.3113 &  6.89 &   0 &   4.09 &   0 &   0 & \nodata \\ 
52731-1214-338 & 09:20:53.12 &  +38:50:02.7 &  1.2753 &  5.33 &   0 &   1.92 &   1 &   0 & \nodata \\ 
53415-2087-593 & 09:20:53.71 &  +26:07:44.2 &  0.7537 &  4.73 &   0 &   2.64 &   0 &   0 & \nodata \\ 
52995-1274-327 & 09:20:53.77 &  +36:58:30.9 &  1.0833 &  5.82 &   0 &   1.70 &   0 &   0 & \nodata \\ 
51929-0473-526 & 09:20:54.31 &  +02:35:44.5 &  1.3127 &  4.15 &   0 &   2.01 &   0 &   0 & \nodata \\ 
51929-0473-514 & 09:20:54.56 &  +01:47:16.2 &  1.2632 &  4.14 &   0 &   2.74 &   0 &   0 & \nodata \\ 
52312-0832-636 & 09:20:55.16 &  +44:39:40.2 &  1.9686 &  5.33 &   0 &   3.80 &   0 &   0 & \nodata \\ 
53388-1937-543 & 09:20:55.68 &  +28:10:08.3 &  1.4099 &  4.16 &   0 &   2.53 &   1 &   0 & \nodata \\ 
52674-1201-542 & 09:20:55.89 &  +42:48:46.1 &  1.7797 &  7.26 &   0 &   3.21 &   0 &   0 & \nodata \\ 
53818-2440-410 & 09:20:56.09 &  +16:04:27.6 &  3.3917 &  4.76 &   0 &   1.90 &   0 &   0 & \nodata \\ 
52247-0766-114 & 09:20:56.64 &  +50:03:33.7 &  0.7024 &  5.06 &   0 &   0.37 &   0 &   0 & \nodata \\ 
52708-0938-417 & 09:20:57.10 &  +41:25:14.4 &  0.7932 &  5.13 &   0 &   1.70 &   0 &   0 & \nodata \\ 
52000-0554-184 & 09:20:57.12 &  +52:59:18.0 &  3.0687 &  5.77 &   0 &   4.24 &   0 &   2 & 0.071 \\ 
52708-0938-047 & 09:20:57.29 &  +39:29:08.0 &  1.5866 &  5.70 &   0 &   1.28 &   0 &   0 & \nodata \\ 
54056-2438-614 & 09:20:57.35 &  +15:33:36.4 &  3.0281 &  4.07 &   0 &   1.17 &   0 &   2 & 0.149 \\ 
52312-0832-626 & 09:20:58.46 &  +44:41:54.0 &  2.1888 &  5.20 &   0 &   4.77 &   1 &   1 & 0.063 \\ 
53818-2440-297 & 09:20:58.51 &  +14:09:09.2 &  2.1036 &  6.60 &   0 &   2.70 &   0 &   2 & 0.114 \\ 
54550-2961-160 & 09:20:58.98 &  +32:44:23.0 &  1.8441 &  4.63 &   0 &   0.73 &   1 &   0 & \nodata \\ 
53699-2288-631 & 09:20:59.71 &  +20:22:06.9 &  2.0739 &  5.29 &   0 &   1.96 &   0 &   0 & \nodata \\ 
52637-0900-132 & 09:20:59.78 &  +47:49:55.9 &  1.7262 &  4.88 &   0 &   2.26 &   1 &   0 & \nodata \\ 
52000-0474-383 & 09:21:00.29 &  +00:23:22.8 &  2.4785 &  4.05 &   0 &   2.07 &   0 &   1 & 0.036 \\ 
53795-2439-619 & 09:21:00.37 &  +18:36:05.7 &  1.2361 &  4.48 &   0 &   1.19 &   0 &   0 & \nodata \\ 
53415-2087-016 & 09:21:00.55 &  +25:24:58.1 &  1.4064 &  8.42 &   0 &   3.17 &   0 &   0 & \nodata \\ 
53727-2290-124 & 09:21:00.62 &  +20:36:38.4 &  1.1281 &  4.18 &   0 &   4.54 &   1 &   0 & \nodata \\ 
53714-2291-482 & 09:21:01.00 &  +24:49:13.5 &  1.0284 &  4.57 &   0 &   4.83 &   0 &   0 & \nodata \\ 
53727-2290-186 & 09:21:01.30 &  +21:39:51.9 &  2.0405 &  7.41 &   0 &   2.28 &   2 &   0 & \nodata \\ 
52707-0991-196 & 09:21:01.52 &  +05:19:44.9 &  1.9508 &  4.95 &   0 &   2.41 &   1 &   1 & 0.067 \\ 
54056-2438-069 & 09:21:01.67 &  +14:09:01.7 &  0.5938 &  4.27 &   0 &   2.56 &   0 &   0 & \nodata \\ 
52995-1274-273 & 09:21:01.83 &  +35:38:27.7 &  2.7118 &  4.47 &   0 &   4.04 &   2 &   5 & 0.230 \\ 
52990-1592-014 & 09:21:02.59 &  +32:20:30.0 &  2.1800 &  5.48 &   0 &   2.02 &   1 &   0 & \nodata \\ 
53714-2291-174 & 09:21:02.69 &  +24:11:29.2 &  2.2018 &  4.88 &   0 &   1.02 &   0 &   0 & \nodata \\ 
53714-2291-419 & 09:21:03.64 &  +25:20:26.1 &  0.4510 &  4.36 &   0 &   4.65 &   0 &   0 & \nodata \\ 
51929-0473-515 & 09:21:03.64 &  +01:47:00.3 &  2.6045 &  5.85 &   0 &   1.69 &   2 &   1 & 0.029 \\ 
52252-0567-628 & 09:21:04.30 &  +03:41:50.5 &  3.1393 &  5.86 &   0 &   3.98 &   1 &   0 & \nodata \\ 
54550-2961-503 & 09:21:04.37 &  +33:18:04.0 &  1.7015 &  5.52 &   0 &   2.66 &   0 &   0 & \nodata \\ 
52674-1201-557 & 09:21:04.88 &  +42:24:15.4 &  1.0405 &  4.20 &   0 &   3.47 &   0 &   0 & \nodata \\ 
52674-1201-106 & 09:21:05.07 &  +41:53:59.7 &  0.9986 &  5.00 &   0 &   4.74 &   0 &   0 & \nodata \\ 
51908-0451-179 & 09:21:05.30 &  +56:03:10.0 &  1.1590 &  4.72 &   0 &   1.38 &   0 &   0 & \nodata \\ 
53388-1937-570 & 09:21:05.50 &  +29:00:12.0 &  0.8082 &  4.03 &   0 &   1.96 &   1 &   0 & \nodata \\ 
51908-0451-098 & 09:21:05.84 &  +55:51:26.5 &  1.1762 &  7.15 &   0 &   4.07 &   0 &   0 & \nodata \\ 
52247-0766-106 & 09:21:05.90 &  +49:48:21.9 &  1.2145 &  7.98 &   0 &   1.36 &   1 &   0 & \nodata \\ 
52252-0767-312 & 09:21:06.41 &  +51:29:10.6 &  1.7002 &  7.68 &   0 &   3.37 &   2 &   0 & \nodata \\ 
54086-2577-542 & 09:21:06.66 &  +12:34:40.5 &  0.8156 & 10.29 &   0 &   2.81 &   0 &   0 & \nodata \\ 
51908-0451-495 & 09:21:07.51 &  +57:09:43.4 &  0.7793 &  4.52 &   0 &   1.16 &   0 &   0 & \nodata \\ 
52995-1274-239 & 09:21:07.76 &  +35:46:27.9 &  2.1932 &  6.37 &   0 &   4.00 &   0 &   0 & \nodata \\ 
54550-2961-083 & 09:21:08.52 &  +31:34:15.1 &  1.9099 &  9.66 &   0 &   3.14 &   0 &   0 & \nodata \\ 
52708-0938-045 & 09:21:08.80 &  +39:29:33.3 &  2.0681 &  9.62 &   0 &   1.55 &   1 &   2 & 0.082 \\ 
53818-2440-198 & 09:21:09.20 &  +14:41:58.7 &  1.6614 &  4.78 &   0 &   1.93 &   1 &   0 & \nodata \\ 
53379-1938-520 & 09:21:09.28 &  +30:40:48.9 &  1.1330 &  4.92 &   0 &   3.41 &   1 &   0 & \nodata \\ 
54056-2438-063 & 09:21:09.30 &  +14:16:01.9 &  1.4560 &  5.49 &   0 &   0.34 &   1 &   0 & \nodata \\ 
51908-0451-198 & 09:21:10.76 &  +56:31:40.7 &  1.3026 &  5.89 &   0 &   0.92 &   0 &   0 & \nodata \\ 
53795-2439-049 & 09:21:10.96 &  +16:39:16.2 &  0.6267 &  5.03 &   0 &   1.05 &   0 &   0 & \nodata \\ 
53714-2291-127 & 09:21:11.16 &  +23:31:04.8 &  1.7009 &  6.18 &   0 &   1.51 &   0 &   0 & \nodata \\ 
54550-2961-081 & 09:21:11.76 &  +31:41:17.6 &  2.4591 &  6.29 &   0 &   3.80 &   1 &   1 & 0.049 \\ 
52247-0766-608 & 09:21:12.04 &  +51:20:01.7 &  1.8946 &  4.23 &   0 &   3.31 &   2 &   1 & 0.040 \\ 
53714-2291-493 & 09:21:12.31 &  +24:40:18.2 &  1.1183 &  9.30 &   0 &   2.65 &   0 &   0 & \nodata \\ 
53699-2288-033 & 09:21:13.26 &  +19:56:36.0 &  1.5409 &  4.94 &   0 &   2.85 &   1 &   0 & \nodata \\ 
54550-2961-521 & 09:21:13.40 &  +34:10:51.5 &  3.2194 &  9.29 &   0 &   2.86 &   0 &   0 & \nodata \\ 
52637-0900-464 & 09:21:14.56 &  +48:49:41.4 &  1.2863 &  5.84 &   0 &   3.75 &   0 &   0 & \nodata \\ 
53795-2439-595 & 09:21:14.70 &  +17:53:04.1 &  2.5434 &  6.99 &   0 &   1.92 &   0 &   0 & \nodata \\ 
54086-2577-559 & 09:21:15.00 &  +12:58:26.1 &  1.3284 &  4.59 &   0 &   0.86 &   0 &   0 & \nodata \\ 
52000-0474-297 & 09:21:15.29 & --00:45:07.2 &  1.2492 &  6.01 &   0 &   4.22 &   0 &   0 & \nodata \\ 
52674-1201-108 & 09:21:15.83 &  +42:04:51.8 &  0.7260 &  4.22 &   0 &   3.25 &   0 &   0 & \nodata \\ 
52000-0474-323 & 09:21:15.89 &  +00:30:26.0 &  1.6001 &  5.77 &   0 &   1.78 &   0 &   0 & \nodata \\ 
51909-0485-233 & 09:21:16.01 &  +59:50:43.3 &  0.8765 &  4.05 &   0 &   1.54 &   0 &   0 & \nodata \\ 
52314-0833-222 & 09:21:16.18 &  +45:29:29.0 &  1.5402 &  4.06 &   0 &   3.78 &   0 &   0 & \nodata \\ 
51907-0484-626 & 09:21:16.27 &  +58:42:27.9 &  1.7660 &  5.92 &   0 &   2.01 &   2 &   0 & \nodata \\ 
52707-0991-198 & 09:21:16.94 &  +05:10:15.2 &  0.5725 &  4.07 &   0 &   2.70 &   0 &   0 & \nodata \\ 
52763-1302-423 & 09:21:17.93 &  +09:10:58.0 &  1.1157 &  4.87 &   0 &   1.32 &   0 &   0 & \nodata \\ 
54465-1787-499 & 09:21:18.99 &  +63:37:47.3 &  0.6428 &  5.46 &   0 &   3.33 &   0 &   0 & \nodata \\ 
52708-0938-547 & 09:21:19.94 &  +40:28:35.9 &  1.6778 &  6.36 &   0 &   4.62 &   0 &   0 & \nodata \\ 
52000-0474-332 & 09:21:20.95 &  +00:36:29.3 &  1.2984 &  4.21 &   0 &   2.03 &   0 &   0 & \nodata \\ 
54086-2577-547 & 09:21:21.51 &  +12:36:07.6 &  1.5828 &  4.13 &   0 &   1.55 &   1 &   0 & \nodata \\ 
52000-0554-143 & 09:21:21.63 &  +53:28:08.0 &  0.9396 &  4.11 &   0 &   2.83 &   0 &   0 & \nodata \\ 
54550-2961-051 & 09:21:22.03 &  +32:04:22.0 &  1.7121 &  6.03 &   0 &   2.56 &   0 &   0 & \nodata \\ 
51909-0485-249 & 09:21:22.28 &  +59:28:27.2 &  2.2831 &  4.99 &   0 &   2.35 &   2 &   0 & \nodata \\ 
53763-2319-534 & 09:21:22.64 &  +22:47:52.6 &  0.9247 &  6.80 &   0 &   4.34 &   0 &   0 & \nodata \\ 
54550-2961-117 & 09:21:23.03 &  +32:45:25.4 &  1.9364 &  6.99 &   0 &   4.21 &   0 &   0 & \nodata \\ 
52252-0767-382 & 09:21:23.65 &  +52:00:41.3 &  0.9197 & 15.38 &   0 &   1.76 &   0 &   0 & \nodata \\ 
52314-0833-473 & 09:21:23.82 &  +45:57:01.7 &  1.1626 &  5.23 &   0 &   1.89 &   0 &   0 & \nodata \\ 
53050-1740-238 & 09:21:24.24 &  +10:35:17.5 &  0.4995 &  4.44 &   0 &   1.55 &   0 &   0 & \nodata \\ 
51929-0473-109 & 09:21:24.38 &  +01:38:34.6 &  1.6628 &  6.30 &   0 &   3.16 &   0 &   0 & \nodata \\ 
53388-1937-618 & 09:21:24.62 &  +29:00:13.6 &  0.4563 &  4.86 &   0 &   4.84 &   0 &   0 & \nodata \\ 
51929-0473-104 & 09:21:24.87 &  +01:19:05.9 &  1.4976 &  6.98 &   0 &   0.90 &   0 &   0 & \nodata \\ 
54550-2961-574 & 09:21:25.12 &  +33:35:37.4 &  3.8926 &  5.32 &   0 &   2.39 &   1 &   0 & \nodata \\ 
51908-0451-489 & 09:21:25.20 &  +57:03:01.6 &  1.8101 & 13.23 &   0 &   4.69 &   0 &   0 & \nodata \\ 
53727-2290-467 & 09:21:26.26 &  +22:15:38.9 &  1.0371 &  5.65 &   0 &   2.74 &   0 &   0 & \nodata \\ 
52254-0568-310 & 09:21:26.66 &  +03:26:57.0 &  1.5859 &  4.54 &   0 &   0.34 &   0 &   0 & \nodata \\ 
52000-0474-366 & 09:21:26.70 &  +00:38:58.6 &  2.4703 &  6.05 &   0 &   4.06 &   1 &   0 & \nodata \\ 
53714-2291-495 & 09:21:27.03 &  +24:48:54.5 &  1.5381 &  4.05 &   0 &   0.03 &   0 &   0 & \nodata \\ 
53727-2290-470 & 09:21:27.68 &  +22:11:20.1 &  2.0771 &  4.10 &   0 &   2.41 &   2 &   3 & 0.107 \\ 
54550-2961-501 & 09:21:27.92 &  +33:14:44.8 &  1.1130 &  6.12 &   0 &   0.47 &   0 &   0 & \nodata \\ 
52995-1274-339 & 09:21:28.36 &  +36:31:21.2 &  0.5743 &  5.56 &   0 &   2.74 &   0 &   0 & \nodata \\ 
52995-1274-237 & 09:21:28.53 &  +35:45:36.8 &  2.3253 &  5.73 &   0 &   3.02 &   0 &   0 & \nodata \\ 
51907-0484-026 & 09:21:28.69 &  +57:48:08.4 &  1.6751 &  4.71 &   0 &   4.81 &   0 &   0 & \nodata \\ 
52000-0474-282 & 09:21:29.27 & --00:46:27.6 &  1.5406 &  5.12 &   0 &   3.50 &   1 &   0 & \nodata \\ 
53699-2288-012 & 09:21:29.46 &  +19:25:51.6 &  2.1500 &  4.61 &   0 &   2.82 &   1 &   0 & \nodata \\ 
52724-1195-132 & 09:21:30.02 &  +06:41:22.1 &  0.4989 &  6.00 &   0 &   3.28 &   0 &   0 & \nodata \\ 
53728-2360-352 & 09:21:30.62 &  +19:00:31.5 &  0.9039 &  5.26 &   0 &   2.13 &   0 &   0 & \nodata \\ 
53818-2440-469 & 09:21:31.26 &  +15:24:39.5 &  3.0186 &  5.23 &   0 &   0.19 &   1 &   2 & 0.090 \\ 
53818-2440-292 & 09:21:31.37 &  +13:50:48.2 &  0.7678 & 10.18 &   0 &   4.69 &   2 &   0 & \nodata \\ 
52972-1213-616 & 09:21:31.86 &  +38:00:38.3 &  0.8865 &  4.24 &   0 &   2.69 &   0 &   0 & \nodata \\ 
52763-1302-231 & 09:21:32.57 &  +08:33:23.3 &  1.7825 & 22.83 &   0 &   4.75 &   0 &   0 & \nodata \\ 
52990-1592-018 & 09:21:33.01 &  +32:13:20.4 &  0.5840 &  4.81 &   0 &   3.97 &   0 &   0 & \nodata \\ 
54550-2961-508 & 09:21:33.89 &  +33:25:15.8 &  1.8269 &  6.90 &   0 &   0.63 &   2 &   0 & \nodata \\ 
54550-2961-044 & 09:21:34.04 &  +31:41:46.8 &  1.6543 &  4.37 &   0 &   2.91 &   1 &   0 & \nodata \\ 
54550-2961-042 & 09:21:34.58 &  +31:48:04.0 &  2.5928 &  4.16 &   0 &   3.39 &   0 &   0 & \nodata \\ 
52724-1195-140 & 09:21:34.72 &  +06:53:28.0 &  0.4305 &  4.17 &   0 &   1.87 &   0 &   0 & \nodata \\ 
52637-0900-222 & 09:21:35.00 &  +48:04:05.2 &  1.4841 &  4.69 &   0 &   1.77 &   0 &   0 & \nodata \\ 
51929-0473-115 & 09:21:35.31 &  +01:17:15.1 &  0.6950 &  7.94 &   0 &   0.92 &   0 &   0 & \nodata \\ 
53818-2440-249 & 09:21:35.86 &  +13:47:37.1 &  0.5361 &  5.95 &   0 &   3.12 &   0 &   0 & \nodata \\ 
53795-2439-115 & 09:21:36.00 &  +17:27:09.1 &  1.5825 &  5.33 &   0 &   0.75 &   1 &   0 & \nodata \\ 
54465-1787-246 & 09:21:36.23 &  +62:15:52.1 &  1.4532 &  4.30 &   0 &   1.24 &   1 &   0 & \nodata \\ 
53818-2440-200 & 09:21:36.48 &  +14:57:34.7 &  1.0144 &  7.36 &   0 &   2.72 &   1 &   0 & \nodata \\ 
54550-2961-101 & 09:21:36.86 &  +32:42:14.7 &  1.9067 &  6.09 &   0 &   2.08 &   0 &   0 & \nodata \\ 
52674-1201-541 & 09:21:36.86 &  +42:43:57.1 &  1.7912 &  6.18 &   0 &   1.51 &   2 &   0 & \nodata \\ 
54450-1786-033 & 09:21:36.87 &  +61:23:02.6 &  1.6840 &  5.97 &   0 &   1.19 &   0 &   0 & \nodata \\ 
54550-2961-045 & 09:21:36.93 &  +32:01:16.4 &  1.0738 &  7.57 &   0 &   4.27 &   0 &   0 & \nodata \\ 
53727-2290-166 & 09:21:37.84 &  +21:46:46.5 &  1.4747 &  9.88 &   0 &   0.34 &   1 &   0 & \nodata \\ 
52724-1195-327 & 09:21:38.40 &  +07:57:15.2 &  1.7866 & 13.77 &   0 &   0.78 &   1 &   0 & \nodata \\ 
53388-1937-598 & 09:21:38.43 &  +28:14:07.5 &  1.8260 &  7.34 &   0 &   0.83 &   0 &   1 & 0.061 \\ 
52637-0900-478 & 09:21:38.51 &  +48:39:32.5 &  0.7003 &  9.27 &   0 &   0.15 &   0 &   0 & \nodata \\ 
53388-1937-071 & 09:21:38.59 &  +27:52:22.4 &  1.7858 & 10.73 &   0 &   3.51 &   0 &   0 & \nodata \\ 
51909-0485-250 & 09:21:39.17 &  +59:21:47.4 &  1.1852 &  7.21 &   0 &   2.72 &   1 &   0 & \nodata \\ 
53818-2440-449 & 09:21:39.67 &  +15:51:26.5 &  0.5940 & 14.61 &   0 &   3.41 &   0 &   0 & \nodata \\ 
53050-1740-122 & 09:21:40.23 &  +09:59:40.5 &  1.7517 & 14.65 &   0 &   3.72 &   1 &   0 & \nodata \\ 
52254-0568-335 & 09:21:40.80 &  +04:12:45.2 &  0.3779 &  8.74 &   0 &   2.72 &   0 &   0 & \nodata \\ 
52312-0832-639 & 09:21:40.89 &  +44:30:43.1 &  0.9504 &  9.33 &   0 &   3.71 &   0 &   0 & \nodata \\ 
52247-0766-604 & 09:21:41.87 &  +51:36:56.4 &  1.1477 &  9.94 &   0 &   1.35 &   1 &   0 & \nodata \\ 
52731-1214-330 & 09:21:42.03 &  +38:43:16.2 &  2.3376 & 30.53 &   0 &   3.73 &   1 &   0 & \nodata \\ 
52252-0767-280 & 09:21:42.57 &  +51:31:49.4 &  1.8347 &  9.96 &   0 &   2.55 &   0 &   0 & \nodata \\ 
51929-0473-051 & 09:21:42.78 &  +01:04:23.4 &  1.3741 &  7.46 &   0 &   2.80 &   0 &   0 & \nodata \\ 
54550-2961-120 & 09:21:43.25 &  +32:28:23.5 &  1.2510 &  7.62 &   0 &   0.07 &   0 &   0 & \nodata \\ 
53389-1939-354 & 09:21:43.43 &  +29:38:24.1 &  1.7432 &  9.95 &   0 &   1.76 &   1 &   0 & \nodata \\ 
52724-1195-125 & 09:21:43.50 &  +06:36:43.5 &  3.7151 & 18.97 &   0 &   0.65 &   0 &   1 & 0.066 \\ 
52724-1195-129 & 09:21:43.84 &  +06:33:10.2 &  2.1441 & 14.23 &   0 &   1.45 &   0 &   1 & 0.037 \\ 
52254-0568-320 & 09:21:43.96 &  +03:26:16.2 &  1.6925 & 14.90 &   0 &   0.89 &   1 &   0 & \nodata \\ 
54550-2961-566 & 09:21:44.23 &  +33:49:25.0 &  0.8282 & 12.56 &   0 &   2.32 &   1 &   0 & \nodata \\ 
51909-0485-363 & 09:21:44.91 &  +61:05:36.5 &  1.5979 & 13.83 &   0 &   1.14 &   0 &   0 & \nodata \\ 
53714-2291-087 & 09:21:45.37 &  +23:35:48.1 &  1.0619 &  5.05 &   0 &   1.30 &   0 &   0 & \nodata \\ 
54086-2577-557 & 09:21:46.08 &  +12:53:38.4 &  1.2184 &  9.53 &   0 &   3.44 &   0 &   0 & \nodata \\ 
52731-1214-363 & 09:21:46.22 &  +39:01:47.1 &  1.5776 &  9.20 &   0 &   2.36 &   0 &   0 & \nodata \\ 
52637-0900-365 & 09:21:46.28 &  +49:25:01.0 &  1.5980 &  8.33 &   0 &   1.06 &   0 &   0 & \nodata \\ 
53388-1937-616 & 09:21:46.70 &  +28:47:12.1 &  3.1088 &  6.49 &   0 &   3.76 &   1 &   0 & \nodata \\ 
53388-1937-592 & 09:21:46.90 &  +28:38:06.7 &  0.7189 & 11.23 &   0 &   2.57 &   0 &   0 & \nodata \\ 
52708-0938-578 & 09:21:47.09 &  +40:57:59.2 &  1.6495 & 11.94 &   0 &   0.63 &   0 &   0 & \nodata \\ 
54550-2961-107 & 09:21:47.74 &  +32:26:54.8 &  1.2483 & 18.92 &   0 &   3.59 &   0 &   0 & \nodata \\ 
52763-1302-433 & 09:21:47.76 &  +09:12:17.5 &  1.7732 &  5.14 &   0 &   1.64 &   0 &   0 & \nodata \\ 
54086-2577-538 & 09:21:47.85 &  +13:17:02.9 &  0.7860 &  8.93 &   0 &   3.27 &   0 &   0 & \nodata \\ 
51909-0485-190 & 09:21:47.96 &  +59:38:04.7 &  1.8084 & 19.78 &   0 &   3.78 &   2 &   0 & \nodata \\ 
53714-2291-446 & 09:21:48.13 &  +25:12:50.1 &  1.4104 &  5.06 &   0 &   2.29 &   0 &   0 & \nodata \\ 
54550-2961-102 & 09:21:48.37 &  +32:43:58.9 &  1.3855 & 27.58 &   0 &   2.32 &   0 &   0 & \nodata \\ 
54550-2961-565 & 09:21:48.58 &  +34:05:32.9 &  1.3410 & 21.69 &   0 &   1.05 &   0 &   0 & \nodata \\ 
52763-1302-234 & 09:21:49.48 &  +08:26:46.8 &  0.8671 &  8.68 &   0 &   1.61 &   0 &   0 & \nodata \\ 
51999-0553-604 & 09:21:49.73 &  +52:58:29.4 &  1.1501 &  9.49 &   0 &   0.63 &   0 &   0 & \nodata \\ 
54056-2438-015 & 09:21:50.16 &  +13:58:30.7 &  1.4589 & 21.76 &   0 &   0.72 &   0 &   0 & \nodata \\ 
51908-0451-449 & 09:21:50.22 &  +57:56:15.1 &  0.4005 & 15.66 &   0 &   3.76 &   0 &   0 & \nodata \\ 
53388-1937-588 & 09:21:50.96 &  +28:11:22.6 &  1.9776 &  9.30 &   0 &   3.18 &   1 &   0 & \nodata \\ 
54086-2577-002 & 09:21:51.01 &  +11:49:37.7 &  1.7656 &  4.43 &   0 &   1.74 &   0 &   0 & \nodata \\ 
52000-0554-106 & 09:21:51.55 &  +52:45:59.7 &  1.9917 &  4.81 &   0 &   3.51 &   1 &   1 & 0.030 \\ 
52674-1201-549 & 09:21:52.17 &  +42:45:22.4 &  1.4263 &  7.75 &   0 &   2.29 &   3 &   0 & \nodata \\ 
53708-2289-355 & 09:21:52.19 &  +20:59:09.0 &  0.8165 & 14.31 &   0 &   0.80 &   0 &   0 & \nodata \\ 
52266-0555-320 & 09:21:52.66 &  +54:26:57.0 &  1.4497 &  8.15 &   0 &   1.81 &   0 &   0 & \nodata \\ 
52000-0474-382 & 09:21:53.35 &  +00:22:44.0 &  0.4924 &  4.98 &   0 &   2.68 &   0 &   0 & \nodata \\ 
53763-2319-052 & 09:21:53.41 &  +21:25:52.2 &  0.4997 & 18.09 &   0 &   1.93 &   0 &   0 & \nodata \\ 
52000-0554-424 & 09:21:53.89 &  +54:50:45.9 &  0.4091 &  5.70 &   0 &   1.07 &   0 &   0 & \nodata \\ 
52636-0939-281 & 09:21:54.01 &  +40:01:38.7 &  1.9755 & 10.60 &   0 &   3.35 &   1 &   4 & 0.227 \\ 
51929-0473-119 & 09:21:54.80 &  +01:38:28.6 &  1.7659 & 11.45 &   0 &   1.65 &   1 &   0 & \nodata \\ 
52995-1274-425 & 09:21:54.89 &  +36:25:09.0 &  2.1422 & 11.14 &   0 &   2.48 &   3 &   0 & \nodata \\ 
53415-2087-603 & 09:21:55.17 &  +26:42:57.0 &  1.1376 & 18.39 &   0 &   0.58 &   0 &   0 & \nodata \\ 
52674-1201-546 & 09:21:55.64 &  +42:33:00.3 &  3.8162 &  7.88 &   0 &   1.17 &   0 &   0 & \nodata \\ 
53708-2289-309 & 09:21:55.82 &  +20:24:34.3 &  0.7465 & 18.28 &   0 &   1.79 &   0 &   0 & \nodata \\ 
53388-1937-024 & 09:21:55.86 &  +27:32:04.3 &  0.6794 & 27.24 &   0 &   2.28 &   0 &   0 & \nodata \\ 
53818-2440-442 & 09:21:55.88 &  +16:29:13.3 &  1.7694 &  8.10 &   0 &   2.31 &   0 &   0 & \nodata \\ 
51908-0451-531 & 09:21:55.91 &  +57:14:31.6 &  1.8984 & 24.37 &   0 &   0.78 &   4 &   1 & 0.038 \\ 
54086-2577-595 & 09:21:56.22 &  +12:51:29.9 &  1.1921 & 15.33 &   0 &   2.05 &   0 &   0 & \nodata \\ 
53379-1938-555 & 09:21:56.27 &  +30:51:57.1 &  3.0614 &  7.50 &   0 &   2.91 &   0 &   0 & \nodata \\ 
53727-2290-175 & 09:21:56.34 &  +22:08:43.5 &  1.6815 &  7.94 &   0 &   1.19 &   0 &   0 & \nodata \\ 
53389-1939-308 & 09:21:56.38 &  +28:52:37.7 &  1.7280 & 13.67 &   0 &   1.11 &   3 &   2 & 0.117 \\ 
53388-1937-033 & 09:21:57.59 &  +27:51:01.0 &  1.7699 & 13.85 &   0 &   1.90 &   0 &   0 & \nodata \\ 
54464-1877-524 & 09:21:57.77 &  +66:04:38.2 &  1.6446 & 12.79 &   0 &   3.94 &   3 &   0 & \nodata \\ 
53708-2289-281 & 09:21:58.68 &  +19:56:17.3 &  1.7226 &  9.47 &   0 &   0.57 &   0 &   0 & \nodata \\ 
52763-1302-123 & 09:21:58.89 &  +08:04:19.7 &  1.0153 & 16.97 &   0 &   2.14 &   0 &   0 & \nodata \\ 
53714-2291-085 & 09:21:59.19 &  +23:24:26.0 &  0.7128 & 10.59 &   0 &   1.63 &   2 &   0 & \nodata \\ 
53818-2440-162 & 09:21:59.37 &  +14:24:17.5 &  1.7986 &  8.61 &   0 &   1.37 &   1 &   0 & \nodata \\ 
53708-2289-298 & 09:22:00.08 &  +19:58:16.9 &  0.7367 & 13.16 &   0 &   2.83 &   1 &   0 & \nodata \\ 
52707-0991-138 & 09:22:00.58 &  +04:45:33.9 &  1.1706 &  7.59 &   0 &   0.59 &   1 &   0 & \nodata \\ 
52708-0938-006 & 09:22:00.61 &  +39:09:08.9 &  1.6988 & 10.11 &   0 &   3.31 &   0 &   0 & \nodata \\ 
52637-0900-374 & 09:22:01.09 &  +49:24:02.3 &  0.9384 &  6.52 &   0 &   3.66 &   0 &   0 & \nodata \\ 
54550-2961-103 & 09:22:01.58 &  +32:24:06.2 &  0.6103 & 10.10 &   0 &   2.63 &   0 &   0 & \nodata \\ 
52247-0766-002 & 09:22:01.86 &  +49:40:10.6 &  1.4875 & 13.05 &   0 &   1.97 &   1 &   0 & \nodata \\ 
52325-0870-301 & 09:22:02.34 &  +43:33:35.7 &  1.4633 &  6.04 &   0 &   0.53 &   1 &   0 & \nodata \\ 
52314-0833-373 & 09:22:02.36 &  +46:37:30.6 &  1.8243 &  8.08 &   0 &   2.40 &   0 &   0 & \nodata \\ 
52731-1214-368 & 09:22:03.56 &  +38:54:11.6 &  1.9079 &  7.35 &   0 &   3.60 &   1 &   0 & \nodata \\ 
54550-2961-569 & 09:22:03.68 &  +33:55:48.0 &  2.0686 & 14.88 &   0 &   2.52 &   0 &   0 & \nodata \\ 
52637-0900-368 & 09:22:03.73 &  +49:23:05.7 &  0.7606 & 17.25 &   0 &   4.05 &   0 &   0 & \nodata \\ 
51908-0451-520 & 09:22:04.24 &  +56:50:41.0 &  0.4196 &  7.06 &   0 &   2.59 &   0 &   0 & \nodata \\ 
52637-0900-139 & 09:22:05.26 &  +47:51:43.3 &  1.1870 &  8.46 &   0 &   4.19 &   0 &   0 & \nodata \\ 
53795-2439-073 & 09:22:05.34 &  +17:13:14.9 &  1.8028 &  9.29 &   0 &   1.11 &   1 &   0 & \nodata \\ 
53795-2439-621 & 09:22:05.53 &  +17:36:25.5 &  2.1103 &  7.28 &   0 &   2.67 &   0 &   0 & \nodata \\ 
52708-0938-116 & 09:22:06.13 &  +39:57:07.8 &  2.3004 &  7.71 &   0 &   1.87 &   1 &   1 & 0.042 \\ 
51909-0485-251 & 09:22:06.42 &  +59:23:44.6 &  1.7787 &  8.29 &   0 &   2.05 &   0 &   0 & \nodata \\ 
54474-1878-360 & 09:22:06.49 &  +67:28:28.0 &  2.0490 &  8.95 &   0 &   0.38 &   2 &   1 & 0.050 \\ 
53768-2401-077 & 09:22:06.91 &  +30:17:12.1 &  2.6778 & 12.45 &   0 &   4.38 &   0 &   2 & 0.095 \\ 
52314-0833-249 & 09:22:07.65 &  +45:06:41.6 &  1.4701 & 15.52 &   0 &   2.34 &   0 &   0 & \nodata \\ 
53389-1939-358 & 09:22:08.43 &  +29:42:49.2 &  1.5134 &  5.62 &   0 &   3.03 &   0 &   0 & \nodata \\ 
53708-2289-304 & 09:22:08.43 &  +20:12:59.0 &  1.4060 &  8.77 &   0 &   1.17 &   0 &   0 & \nodata \\ 
51929-0473-549 & 09:22:08.75 &  +01:51:56.9 &  1.2010 &  9.43 &   0 &   1.48 &   0 &   0 & \nodata \\ 
52674-1201-015 & 09:22:09.00 &  +41:46:01.9 &  1.7430 &  4.79 &   0 &   2.42 &   0 &   0 & \nodata \\ 
53768-2401-063 & 09:22:09.05 &  +29:51:47.8 &  2.4131 &  5.36 &   0 &   1.84 &   2 &   0 & \nodata \\ 
53727-2290-525 & 09:22:09.39 &  +23:19:25.6 &  1.5580 &  5.00 &   0 &   1.84 &   0 &   0 & \nodata \\ 
53728-2360-306 & 09:22:09.87 &  +18:22:01.1 &  1.4792 &  7.78 &   0 &   1.26 &   0 &   0 & \nodata \\ 
52707-0991-161 & 09:22:10.25 &  +04:57:52.0 &  4.0442 & 19.79 &   0 &   3.91 &   0 &   0 & \nodata \\ 
53727-2290-087 & 09:22:10.72 &  +20:50:16.2 &  1.2644 &  8.91 &   0 &   1.31 &   0 &   0 & \nodata \\ 
53727-2290-487 & 09:22:11.00 &  +22:36:41.5 &  1.6331 &  7.29 &   0 &   4.89 &   1 &   0 & \nodata \\ 
52972-1213-065 & 09:22:11.56 &  +36:51:20.2 &  1.6266 & 15.99 &   0 &   2.71 &   1 &   0 & \nodata \\ 
52763-1302-182 & 09:22:11.67 &  +08:37:13.1 &  0.7272 &  6.30 &   0 &   1.55 &   0 &   0 & \nodata \\ 
51908-0451-047 & 09:22:11.95 &  +55:28:19.5 &  2.0082 &  7.52 &   0 &   1.04 &   1 &   1 & 0.033 \\ 
52724-1195-186 & 09:22:14.14 &  +06:56:04.3 &  1.5061 & 15.46 &   0 &   0.80 &   1 &   0 & \nodata \\ 
53379-1938-086 & 09:22:14.18 &  +30:07:08.2 &  1.9229 &  7.90 &   0 &   2.60 &   1 &   0 & \nodata \\ 
52708-0938-574 & 09:22:14.34 &  +41:05:29.0 &  1.6390 & 11.32 &   0 &   3.44 &   0 &   0 & \nodata \\ 
53818-2440-248 & 09:22:15.02 &  +13:56:38.4 &  0.8278 & 12.07 &   0 &   0.70 &   0 &   0 & \nodata \\ 
53795-2439-636 & 09:22:15.76 &  +17:45:29.9 &  1.7129 &  8.46 &   0 &   0.95 &   1 &   0 & \nodata \\ 
53818-2440-452 & 09:22:16.04 &  +16:05:26.4 &  2.3740 & 13.67 &   0 &   0.54 &   1 &   0 & \nodata \\ 
52314-0833-495 & 09:22:16.44 &  +46:04:14.3 &  1.8592 &  7.60 &   0 &   3.38 &   1 &   1 & 0.034 \\ 
52731-1214-379 & 09:22:16.62 &  +38:44:48.0 &  0.5898 & 13.12 &   0 &   1.17 &   0 &   0 & \nodata \\ 
52252-0767-428 & 09:22:16.63 &  +52:13:51.0 &  0.8131 &  7.53 &   0 &   3.92 &   0 &   0 & \nodata \\ 
52990-1592-574 & 09:22:16.68 &  +33:45:02.7 &  1.5167 & 17.07 &   0 &   4.37 &   0 &   0 & \nodata \\ 
53818-2440-250 & 09:22:17.04 &  +13:43:23.7 &  1.7441 &  9.10 &   0 &   4.51 &   0 &   0 & \nodata \\ 
54550-2961-555 & 09:22:19.07 &  +32:58:31.0 &  1.5481 &  7.81 &   0 &   2.42 &   1 &   0 & \nodata \\ 
53714-2291-173 & 09:22:19.47 &  +23:59:15.6 &  1.1609 &  7.96 &   0 &   4.64 &   0 &   0 & \nodata \\ 
52972-1213-608 & 09:22:20.05 &  +38:20:22.0 &  1.5734 &  7.47 &   0 &   1.93 &   0 &   0 & \nodata \\ 
53379-1938-072 & 09:22:20.33 &  +30:18:50.7 &  1.7495 &  7.64 &   0 &   2.05 &   2 &   1 & 0.039 \\ 
53388-1937-626 & 09:22:20.62 &  +28:34:11.7 &  1.7726 &  8.33 &   0 &   2.25 &   0 &   0 & \nodata \\ 
53389-1939-319 & 09:22:20.99 &  +29:00:12.6 &  2.0724 &  6.81 &   0 &   2.32 &   1 &   0 & \nodata \\ 
52972-1213-066 & 09:22:21.21 &  +36:49:35.5 &  1.6286 &  7.54 &   0 &   2.13 &   0 &   0 & \nodata \\ 
53050-1740-412 & 09:22:21.40 &  +11:24:37.8 &  0.3786 &  6.09 &   0 &   4.00 &   0 &   0 & \nodata \\ 
52763-1302-138 & 09:22:21.45 &  +08:06:19.8 &  2.0421 &  5.80 &   0 &   0.45 &   0 &   0 & \nodata \\ 
52708-0938-555 & 09:22:21.72 &  +40:10:29.9 &  1.1560 & 11.94 &   0 &   4.62 &   0 &   0 & \nodata \\ 
53714-2291-162 & 09:22:22.21 &  +24:12:47.2 &  1.6156 &  8.26 &   0 &   4.51 &   0 &   0 & \nodata \\ 
52254-0568-372 & 09:22:22.53 &  +04:08:58.7 &  0.7139 &  4.00 &   0 &   3.67 &   1 &   0 & \nodata \\ 
53379-1938-529 & 09:22:22.86 &  +31:46:12.2 &  4.0517 &  5.70 &   0 &   3.47 &   0 &   0 & \nodata \\ 
52708-0938-020 & 09:22:22.87 &  +39:32:21.0 &  0.9738 & 13.48 &   0 &   2.53 &   0 &   0 & \nodata \\ 
52724-1195-083 & 09:22:23.08 &  +06:27:53.7 &  0.5210 &  7.70 &   0 &   2.92 &   0 &   0 & \nodata \\ 
54550-2961-568 & 09:22:23.47 &  +33:48:15.7 &  1.6199 &  9.38 &   0 &   3.67 &   1 &   0 & \nodata \\ 
53714-2291-150 & 09:22:24.10 &  +24:04:24.3 &  1.5496 &  6.86 &   0 &   4.13 &   0 &   0 & \nodata \\ 
53727-2290-521 & 09:22:24.32 &  +23:18:42.4 &  3.0612 & 14.64 &   0 &   2.96 &   0 &   1 & 0.046 \\ 
52252-0767-431 & 09:22:24.36 &  +52:11:11.9 &  2.0614 & 12.53 &   0 &   3.24 &   0 &   0 & \nodata \\ 
54465-1787-248 & 09:22:24.65 &  +61:55:10.4 &  1.2932 &  7.63 &   0 &   1.04 &   0 &   0 & \nodata \\ 
51929-0473-558 & 09:22:24.71 &  +01:49:45.8 &  2.0803 &  6.86 &   0 &   3.82 &   0 &   2 & 0.134 \\ 
52674-1201-061 & 09:22:25.68 &  +42:07:28.6 &  1.5063 & 10.25 &   0 &   1.70 &   1 &   0 & \nodata \\ 
51909-0485-369 & 09:22:25.69 &  +61:15:30.6 &  2.2264 &  8.45 &   0 &   0.90 &   0 &   3 & 0.128 \\ 
53818-2440-539 & 09:22:26.53 &  +16:27:19.3 &  0.5473 &  5.50 &   0 &   0.35 &   0 &   0 & \nodata \\ 
52636-0939-268 & 09:22:26.88 &  +40:35:13.0 &  1.4893 &  5.52 &   0 &   3.30 &   0 &   0 & \nodata \\ 
52724-1195-199 & 09:22:27.00 &  +07:05:38.1 &  1.1922 &  5.06 &   0 &   1.95 &   1 &   0 & \nodata \\ 
54056-2438-626 & 09:22:27.10 &  +15:07:31.6 &  0.7821 &  9.47 &   0 &   2.08 &   0 &   0 & \nodata \\ 
53714-2291-498 & 09:22:27.13 &  +24:45:37.5 &  1.1502 & 11.89 &   0 &   2.45 &   0 &   0 & \nodata \\ 
52254-0568-386 & 09:22:27.24 &  +03:58:54.6 &  2.0825 &  9.98 &   0 &   3.73 &   0 &   0 & \nodata \\ 
52637-0900-083 & 09:22:27.52 &  +47:34:56.6 &  1.5087 &  9.90 &   0 &   1.51 &   0 &   0 & \nodata \\ 
53727-2290-528 & 09:22:27.55 &  +22:43:05.0 &  1.0857 & 12.54 &   0 &   0.91 &   0 &   0 & \nodata \\ 
52763-1302-193 & 09:22:27.57 &  +08:26:27.3 &  1.4944 & 29.48 &   0 &   0.21 &   0 &   0 & \nodata \\ 
52972-1213-074 & 09:22:28.52 &  +36:59:45.5 &  0.4308 & 12.46 &   0 &   3.63 &   0 &   0 & \nodata \\ 
52708-0938-567 & 09:22:28.74 &  +41:12:22.0 &  0.6718 & 20.46 &   0 &   4.76 &   0 &   0 & \nodata \\ 
53727-2290-144 & 09:22:28.84 &  +21:56:30.9 &  0.9487 & 11.28 &   0 &   2.86 &   0 &   0 & \nodata \\ 
51909-0485-478 & 09:22:29.14 &  +60:22:02.0 &  1.8218 &  8.49 &   0 &   2.13 &   2 &   1 & 0.114 \\ 
51907-0484-024 & 09:22:29.31 &  +57:54:53.8 &  1.2634 & 24.60 &   0 &   3.36 &   0 &   0 & \nodata \\ 
52995-1274-213 & 09:22:29.97 &  +35:11:05.4 &  1.8182 &  9.28 &   0 &   2.08 &   1 &   0 & \nodata \\ 
52252-0767-439 & 09:22:30.87 &  +51:42:33.2 &  1.2736 & 10.27 &   0 &   1.76 &   1 &   0 & \nodata \\ 
53415-2087-031 & 09:22:31.18 &  +25:55:32.5 &  1.1652 & 30.86 &   0 &   1.05 &   0 &   0 & \nodata \\ 
54056-2438-032 & 09:22:31.74 &  +14:34:01.0 &  1.3596 & 11.86 &   0 &   4.69 &   0 &   0 & \nodata \\ 
54176-2402-293 & 09:22:32.40 &  +06:32:06.1 &  2.2415 &  6.78 &   0 &   4.22 &   0 &   0 & \nodata \\ 
53050-1740-165 & 09:22:32.50 &  +10:23:15.8 &  2.0046 & 16.31 &   0 &   4.21 &   1 &   3 & 0.138 \\ 
52995-1274-222 & 09:22:32.56 &  +35:15:42.8 &  2.1294 & 10.81 &   0 &   3.58 &   0 &   0 & \nodata \\ 
52724-1195-194 & 09:22:32.71 &  +07:13:42.3 &  1.7139 & 17.73 &   0 &   2.30 &   1 &   1 & 0.032 \\ 
51911-0452-312 & 09:22:33.04 &  +57:44:04.4 &  0.7240 &  9.37 &   0 &   4.89 &   0 &   0 & \nodata \\ 
52995-1274-121 & 09:22:33.31 &  +34:52:45.4 &  0.8309 & 12.69 &   0 &   2.07 &   0 &   0 & \nodata \\ 
51909-0485-193 & 09:22:34.50 &  +59:43:03.6 &  0.6791 & 15.60 &   0 &   4.46 &   0 &   0 & \nodata \\ 
53708-2289-265 & 09:22:34.57 &  +20:40:20.7 &  0.9406 &  9.32 &   0 &   3.29 &   0 &   0 & \nodata \\ 
52000-0474-363 & 09:22:34.71 &  +00:38:53.3 &  0.9215 & 16.65 &   0 &   1.76 &   1 &   0 & \nodata \\ 
53388-1937-613 & 09:22:35.44 &  +28:46:42.0 &  2.4093 &  7.93 &   0 &   4.03 &   3 &   5 & 0.235 \\ 
54550-2961-114 & 09:22:35.75 &  +32:11:40.7 &  1.8368 & 11.72 &   0 &   4.74 &   0 &   0 & \nodata \\ 
52254-0568-374 & 09:22:36.04 &  +04:23:51.6 &  1.2024 & 22.60 &   0 &   1.05 &   1 &   0 & \nodata \\ 
52763-1302-472 & 09:22:36.35 &  +09:07:49.8 &  1.8828 & 15.56 &   0 &   1.77 &   3 &   0 & \nodata \\ 
54474-1878-344 & 09:22:36.51 &  +67:38:50.9 &  1.5176 & 16.66 &   0 &   0.42 &   0 &   0 & \nodata \\ 
53386-1941-309 & 09:22:37.28 &  +31:10:20.5 &  0.6733 &  6.68 &   0 &   0.09 &   0 &   0 & \nodata \\ 
52707-0991-508 & 09:22:37.72 &  +05:47:35.3 &  1.1123 & 10.34 &   0 &   3.70 &   0 &   0 & \nodata \\ 
52314-0833-483 & 09:22:37.77 &  +46:11:49.8 &  1.6085 &  9.30 &   0 &   0.92 &   1 &   0 & \nodata \\ 
53727-2290-490 & 09:22:39.56 &  +22:24:32.6 &  1.5575 & 25.59 &   0 &   2.71 &   1 &   0 & \nodata \\ 
52972-1213-067 & 09:22:40.42 &  +37:02:31.9 &  1.5168 &  9.62 &   0 &   1.04 &   0 &   0 & \nodata \\ 
52731-1214-299 & 09:22:40.73 &  +38:32:17.7 &  1.3607 & 10.40 &   0 &   0.36 &   0 &   0 & \nodata \\ 
54086-2577-578 & 09:22:41.40 &  +13:30:44.4 &  1.8415 &  7.99 &   0 &   2.36 &   0 &   0 & \nodata \\ 
52731-1214-320 & 09:22:41.80 &  +37:56:50.1 &  0.9187 & 19.07 &   0 &   0.46 &   1 &   0 & \nodata \\ 
53386-1941-306 & 09:22:41.86 &  +31:36:30.9 &  1.7430 & 42.01 &   0 &   0.78 &   1 &   0 & \nodata \\ 
53050-1740-500 & 09:22:42.91 &  +10:52:22.7 &  0.9289 &  8.18 &   0 &   2.74 &   0 &   0 & \nodata \\ 
53708-2289-332 & 09:22:43.24 &  +21:28:09.9 &  3.5016 & 10.46 &   0 &   2.76 &   0 &   1 & 0.047 \\ 
52247-0766-601 & 09:22:43.89 &  +51:21:55.6 &  1.8593 & 13.73 &   0 &   1.43 &   0 &   0 & \nodata \\ 
53714-2291-046 & 09:22:44.40 &  +23:37:14.9 &  1.6128 & 12.19 &   0 &   1.08 &   0 &   0 & \nodata \\ 
53728-2360-392 & 09:22:44.47 &  +19:00:41.4 &  1.5927 &  5.60 &   0 &   0.23 &   1 &   0 & \nodata \\ 
54550-2961-567 & 09:22:44.85 &  +33:43:29.4 &  1.1003 & 29.75 &   0 &   0.64 &   0 &   0 & \nodata \\ 
52314-0833-213 & 09:22:45.11 &  +45:13:27.3 &  1.1081 & 13.29 &   0 &   3.25 &   0 &   0 & \nodata \\ 
52707-0991-448 & 09:22:45.87 &  +06:05:30.1 &  2.1333 & 25.75 &   0 &   3.76 &   0 &   0 & \nodata \\ 
52990-1592-580 & 09:22:46.32 &  +33:36:22.4 &  1.7856 & 22.37 &   0 &   1.32 &   0 &   0 & \nodata \\ 
52990-1592-016 & 09:22:46.61 &  +32:07:11.4 &  0.8226 & 23.08 &   0 &   2.34 &   0 &   0 & \nodata \\ 
52000-0554-140 & 09:22:47.83 &  +53:21:46.6 &  3.0003 & 21.50 &   0 &   1.84 &   0 &   1 & 0.029 \\ 
52266-0555-314 & 09:22:47.97 &  +54:28:37.7 &  0.7096 & 25.66 &   0 &   0.66 &   0 &   0 & \nodata \\ 
51929-0473-017 & 09:22:48.09 &  +01:04:56.4 &  1.9364 & 12.41 &   0 &   3.01 &   0 &   0 & \nodata \\ 
53415-2087-628 & 09:22:48.43 &  +26:21:10.6 &  1.6439 & 15.43 &   0 &   2.19 &   0 &   0 & \nodata \\ 
52252-0767-256 & 09:22:49.02 &  +50:41:25.1 &  2.3264 & 33.41 &   0 &   0.88 &   0 &   0 & \nodata \\ 
53388-1937-606 & 09:22:49.86 &  +28:59:08.4 &  1.3295 & 17.33 &   0 &   4.04 &   0 &   0 & \nodata \\ 
52000-0554-130 & 09:22:50.14 &  +53:11:06.0 &  0.4419 & 11.98 &   0 &   2.77 &   0 &   0 & \nodata \\ 
52674-1201-602 & 09:22:50.22 &  +43:29:46.2 &  2.1115 &  9.07 &   0 &   3.06 &   0 &   0 & \nodata \\ 
52724-1195-480 & 09:22:51.14 &  +07:41:19.7 &  2.1013 &  8.95 &   0 &   2.71 &   1 &   2 & 0.076 \\ 
52990-1592-111 & 09:22:51.38 &  +32:39:18.0 &  1.0870 &  9.39 &   0 &   2.77 &   1 &   0 & \nodata \\ 
52314-0833-490 & 09:22:51.58 &  +46:15:26.7 &  1.3848 &  7.60 &   0 &   2.32 &   0 &   0 & \nodata \\ 
54093-2578-275 & 09:22:52.10 &  +12:45:00.0 &  1.8849 & 13.03 &   0 &   2.11 &   2 &   1 & 0.034 \\ 
52707-0991-098 & 09:22:52.43 &  +04:38:45.8 &  2.0565 &  8.55 &   0 &   0.47 &   0 &   0 & \nodata \\ 
52636-0939-347 & 09:22:52.52 &  +41:31:20.8 &  0.7333 &  4.97 &   0 &   3.59 &   0 &   0 & \nodata \\ 
53389-1939-350 & 09:22:52.60 &  +29:38:24.0 &  1.5506 & 20.88 &   0 &   1.30 &   0 &   0 & \nodata \\ 
53389-1939-341 & 09:22:52.83 &  +29:53:53.1 &  1.6616 & 17.81 &   0 &   1.40 &   0 &   0 & \nodata \\ 
52000-0474-432 & 09:22:54.62 &  +00:02:23.0 &  1.6724 & 17.49 &   0 &   0.13 &   0 &   0 & \nodata \\ 
53727-2290-500 & 09:22:55.04 &  +22:23:25.2 &  1.1778 & 18.62 &   0 &   0.35 &   0 &   0 & \nodata \\ 
51908-0451-174 & 09:22:56.19 &  +56:18:49.3 &  4.1979 &  8.30 &   0 &   3.03 &   2 &   1 & 0.049 \\ 
53714-2291-519 & 09:22:56.47 &  +24:53:23.6 &  0.9556 & 16.21 &   0 &   3.56 &   0 &   0 & \nodata \\ 
52314-0833-486 & 09:22:57.07 &  +46:07:26.8 &  1.6582 & 14.99 &   0 &   4.63 &   0 &   0 & \nodata \\ 
52000-0474-437 & 09:22:57.61 &  +00:12:40.8 &  1.0733 &  7.73 &   0 &   2.44 &   0 &   0 & \nodata \\ 
52314-0833-204 & 09:22:57.86 &  +44:46:51.7 &  1.0772 &  9.05 &   0 &   0.31 &   1 &   0 & \nodata \\ 
52763-1302-180 & 09:22:58.68 &  +08:37:34.8 &  1.6619 & 21.91 &   0 &   0.30 &   0 &   0 & \nodata \\ 
52972-1213-640 & 09:22:59.09 &  +37:31:54.8 &  2.3284 & 13.15 &   0 &   0.90 &   1 &   1 & 0.081 \\ 
54550-2961-065 & 09:22:59.21 &  +32:40:43.8 &  2.9596 &  7.72 &   0 &   3.06 &   1 &   0 & \nodata \\ 
52995-1274-464 & 09:23:00.42 &  +35:58:10.0 &  2.0578 & 15.30 &   0 &   3.59 &   0 &   2 & 0.079 \\ 
54465-1787-199 & 09:23:00.43 &  +63:01:30.9 &  1.5231 &  9.54 &   0 &   0.77 &   0 &   0 & \nodata \\ 
52724-1195-362 & 09:23:00.67 &  +07:51:08.2 &  1.2976 &  6.26 &   0 &   1.76 &   1 &   0 & \nodata \\ 
52707-0991-154 & 09:23:01.28 &  +05:20:09.0 &  1.5105 &  8.63 &   0 &   3.47 &   1 &   0 & \nodata \\ 
52990-1592-578 & 09:23:01.46 &  +33:37:38.8 &  1.5973 & 11.31 &   0 &   1.80 &   2 &   0 & \nodata \\ 
54550-2961-549 & 09:23:01.75 &  +33:27:31.4 &  2.0551 &  9.09 &   0 &   0.41 &   0 &   0 & \nodata \\ 
51908-0451-553 & 09:23:02.01 &  +56:58:05.6 &  1.2413 &  4.42 &   0 &   4.21 &   0 &   0 & \nodata \\ 
54550-2961-559 & 09:23:02.36 &  +33:05:29.9 &  2.1948 & 13.40 &   0 &   2.15 &   5 &   2 & 0.072 \\ 
53795-2439-633 & 09:23:03.05 &  +17:33:24.2 &  2.7852 & 14.79 &   0 &   1.84 &   2 &   1 & 0.041 \\ 
52636-0939-331 & 09:23:03.49 &  +41:45:08.9 &  1.6294 &  6.69 &   0 &   3.02 &   1 &   0 & \nodata \\ 
52314-0833-215 & 09:23:03.58 &  +45:01:17.6 &  1.2277 & 15.71 &   0 &   4.87 &   1 &   0 & \nodata \\ 
52991-1593-360 & 09:23:03.80 &  +34:14:53.4 &  1.1118 &  8.24 &   0 &   2.69 &   0 &   0 & \nodata \\ 
51911-0452-306 & 09:23:04.28 &  +57:55:23.7 &  1.8408 &  8.53 &   0 &   2.71 &   0 &   0 & \nodata \\ 
54086-2577-561 & 09:23:04.30 &  +13:21:28.3 &  0.4812 &  6.90 &   0 &   2.75 &   0 &   0 & \nodata \\ 
52254-0568-254 & 09:23:04.45 &  +02:54:52.2 &  1.5679 & 11.85 &   0 &   4.03 &   1 &   0 & \nodata \\ 
54086-2577-080 & 09:23:05.01 &  +12:22:51.8 &  0.4515 &  9.25 &   0 &   4.27 &   0 &   0 & \nodata \\ 
52637-0900-372 & 09:23:05.07 &  +49:33:41.9 &  1.4425 & 19.15 &   0 &   2.53 &   0 &   0 & \nodata \\ 
53818-2440-574 & 09:23:05.56 &  +16:28:53.3 &  0.8141 &  4.96 &   0 &   0.23 &   0 &   0 & \nodata \\ 
52763-1302-086 & 09:23:05.62 &  +07:36:42.2 &  1.6858 &  7.51 &   0 &   2.05 &   1 &   0 & \nodata \\ 
53379-1938-047 & 09:23:05.68 &  +29:35:12.7 &  0.7680 & 13.67 &   0 &   2.32 &   0 &   0 & \nodata \\ 
52254-0568-433 & 09:23:06.12 &  +03:41:43.6 &  0.6185 & 19.95 &   0 &   3.75 &   0 &   0 & \nodata \\ 
52637-0900-415 & 09:23:06.76 &  +49:28:30.4 &  1.3053 & 10.85 &   0 &   3.04 &   0 &   0 & \nodata \\ 
53714-2291-502 & 09:23:06.97 &  +24:35:45.1 &  1.4604 & 14.52 &   0 &   1.59 &   1 &   0 & \nodata \\ 
53795-2439-031 & 09:23:07.19 &  +17:24:18.0 &  1.0538 &  9.62 &   0 &   4.79 &   1 &   0 & \nodata \\ 
53386-1941-312 & 09:23:07.39 &  +30:59:26.4 &  0.6290 &  8.80 &   0 &   3.28 &   0 &   0 & \nodata \\ 
52252-0767-467 & 09:23:07.57 &  +51:48:57.5 &  1.5457 &  5.65 &   0 &   0.07 &   1 &   0 & \nodata \\ 
52314-0833-482 & 09:23:07.83 &  +46:12:10.3 &  1.7703 & 13.41 &   0 &   4.87 &   0 &   0 & \nodata \\ 
52637-0900-487 & 09:23:07.92 &  +48:46:37.9 &  1.6165 &  8.17 &   0 &   1.76 &   1 &   0 & \nodata \\ 
51929-0473-062 & 09:23:08.66 &  +01:31:59.1 &  1.8398 &  8.83 &   0 &   0.07 &   1 &   0 & \nodata \\ 
52763-1302-442 & 09:23:08.96 &  +09:36:43.2 &  1.7911 &  4.37 &   0 &   0.13 &   0 &   0 & \nodata \\ 
52314-0833-513 & 09:23:09.19 &  +45:54:45.9 &  0.7349 &  6.08 &   0 &   3.72 &   0 &   0 & \nodata \\ 
53699-2288-622 & 09:23:09.68 &  +20:32:56.4 &  1.4833 &  5.10 &   0 &   3.38 &   1 &   0 & \nodata \\ 
53415-2087-638 & 09:23:09.89 &  +26:05:48.3 &  1.3043 & 14.32 &   0 &   0.62 &   1 &   0 & \nodata \\ 
54550-2961-079 & 09:23:10.24 &  +32:47:28.7 &  1.5337 & 15.47 &   0 &   1.97 &   0 &   0 & \nodata \\ 
52995-1274-187 & 09:23:10.31 &  +35:41:19.5 &  1.8086 &  9.68 &   0 &   0.25 &   0 &   0 & \nodata \\ 
52991-1593-318 & 09:23:10.84 &  +33:50:13.8 &  1.9910 & 34.18 &   0 &   1.17 &   0 &   0 & \nodata \\ 
54550-2961-077 & 09:23:11.86 &  +32:48:23.3 &  1.0487 & 22.83 &   0 &   1.33 &   0 &   0 & \nodata \\ 
52731-1214-249 & 09:23:11.91 &  +38:07:40.1 &  1.3627 & 20.22 &   0 &   0.16 &   0 &   0 & \nodata \\ 
53728-2360-330 & 09:23:12.31 &  +19:27:50.2 &  1.3665 & 15.60 &   0 &   1.29 &   2 &   0 & \nodata \\ 
53415-2087-037 & 09:23:12.63 &  +25:54:44.7 &  1.0157 &  9.56 &   0 &   4.45 &   1 &   0 & \nodata \\ 
53728-2360-286 & 09:23:12.75 &  +17:44:52.8 &  2.2599 &  6.65 &   0 &   1.17 &   0 &   0 & \nodata \\ 
52314-0833-514 & 09:23:12.84 &  +46:02:43.0 &  0.7359 &  6.68 &   0 &   1.91 &   0 &   0 & \nodata \\ 
52763-1302-163 & 09:23:14.08 &  +08:19:40.1 &  2.5345 & 12.28 &   0 &   2.04 &   0 &   0 & \nodata \\ 
53388-1937-039 & 09:23:14.20 &  +27:54:28.3 &  0.8736 &  6.82 &   0 &   2.41 &   0 &   0 & \nodata \\ 
52995-1274-461 & 09:23:14.37 &  +36:25:13.9 &  1.7148 & 11.52 &   0 &   4.19 &   1 &   0 & \nodata \\ 
52247-0766-602 & 09:23:14.47 &  +51:00:20.7 &  1.3804 & 15.41 &   0 &   1.92 &   2 &   0 & \nodata \\ 
53389-1939-300 & 09:23:14.69 &  +28:37:46.8 &  1.4742 &  5.08 &   0 &   3.57 &   0 &   0 & \nodata \\ 
52763-1302-444 & 09:23:15.16 &  +09:45:13.0 &  0.5795 & 14.16 &   0 &   1.93 &   0 &   0 & \nodata \\ 
52000-0474-229 & 09:23:15.84 & --00:36:03.9 &  2.3827 & 13.14 &   0 &   3.85 &   0 &   0 & \nodata \\ 
52254-0568-378 & 09:23:15.88 &  +04:06:35.8 &  0.9100 & 10.27 &   0 &   1.35 &   1 &   0 & \nodata \\ 
52990-1592-595 & 09:23:16.07 &  +32:55:04.2 &  1.6381 & 15.97 &   0 &   2.66 &   0 &   0 & \nodata \\ 
52990-1592-582 & 09:23:16.44 &  +33:21:16.3 &  2.3602 & 21.36 &   0 &   1.08 &   0 &   2 & 0.119 \\ 
52266-0555-293 & 09:23:16.72 &  +54:11:28.0 &  1.2121 &  8.27 &   0 &   1.19 &   0 &   0 & \nodata \\ 
52254-0568-275 & 09:23:16.93 &  +03:31:46.9 &  2.1530 & 10.74 &   0 &   2.75 &   2 &   0 & \nodata \\ 
51929-0473-005 & 09:23:17.15 &  +01:13:52.5 &  0.5938 &  7.18 &   0 &   3.27 &   0 &   0 & \nodata \\ 
53818-2440-520 & 09:23:18.39 &  +15:17:52.4 &  1.0977 & 16.04 &   0 &   3.79 &   0 &   0 & \nodata \\ 
53818-2440-127 & 09:23:18.70 &  +14:07:43.9 &  1.4632 & 19.98 &   0 &   1.79 &   2 &   0 & \nodata \\ 
53050-1740-053 & 09:23:19.13 &  +10:12:06.9 &  1.7112 &  7.26 &   0 &   3.52 &   0 &   0 & \nodata \\ 
53708-2289-242 & 09:23:19.66 &  +19:48:59.3 &  1.0258 & 10.11 &   0 &   4.52 &   0 &   0 & \nodata \\ 
53727-2290-571 & 09:23:19.67 &  +22:52:22.0 &  1.0102 & 19.71 &   0 &   4.22 &   0 &   0 & \nodata \\ 
51929-0473-582 & 09:23:19.70 &  +02:05:28.3 &  0.8278 &  9.54 &   0 &   4.82 &   0 &   0 & \nodata \\ 
52707-0991-458 & 09:23:19.75 &  +06:11:01.3 &  1.2547 &  8.45 &   0 &   1.70 &   1 &   0 & \nodata \\ 
52252-0767-378 & 09:23:20.02 &  +52:16:41.4 &  1.9604 & 18.78 &   0 &   4.29 &   0 &   0 & \nodata \\ 
52674-1201-599 & 09:23:20.98 &  +42:26:23.7 &  1.3444 & 27.75 &   0 &   0.95 &   0 &   0 & \nodata \\ 
54464-1877-590 & 09:23:21.44 &  +66:39:08.4 &  0.9258 &  9.82 &   0 &   4.76 &   0 &   0 & \nodata \\ 
52991-1593-303 & 09:23:21.86 &  +33:39:20.9 &  1.8665 &  6.34 &   0 &   1.62 &   1 &   1 & 0.038 \\ 
52707-0991-081 & 09:23:22.60 &  +04:32:39.0 &  0.6033 & 16.18 &   0 &   2.72 &   0 &   0 & \nodata \\ 
52254-0568-234 & 09:23:22.86 &  +03:38:21.5 &  3.0063 &  7.85 &   0 &   1.42 &   1 &   1 & 0.044 \\ 
53727-2290-575 & 09:23:23.03 &  +22:54:16.5 &  0.8967 & 15.85 &   0 &   1.96 &   0 &   0 & \nodata \\ 
53818-2440-570 & 09:23:23.25 &  +15:52:10.9 &  1.5372 &  7.72 &   0 &   4.86 &   1 &   0 & \nodata \\ 
54550-2961-589 & 09:23:23.45 &  +32:56:08.3 &  1.7838 & 16.24 &   0 &   1.32 &   0 &   0 & \nodata \\ 
53818-2440-517 & 09:23:23.52 &  +15:18:29.1 &  1.2048 &  5.43 &   0 &   0.05 &   0 &   0 & \nodata \\ 
51908-0451-521 & 09:23:23.64 &  +58:02:56.0 &  0.7480 &  8.29 &   0 &   0.56 &   0 &   0 & \nodata \\ 
53708-2289-254 & 09:23:23.86 &  +19:49:11.5 &  1.3089 & 10.50 &   0 &   2.15 &   1 &   0 & \nodata \\ 
51909-0485-418 & 09:23:23.92 &  +61:01:54.0 &  1.5327 & 15.49 &   0 &   3.26 &   1 &   0 & \nodata \\ 
52731-1214-244 & 09:23:24.24 &  +38:28:12.8 &  0.7881 &  9.51 &   0 &   1.54 &   0 &   0 & \nodata \\ 
52000-0554-127 & 09:23:24.47 &  +53:30:05.4 &  0.8782 &  4.43 &   0 &   4.53 &   0 &   0 & \nodata \\ 
52254-0568-440 & 09:23:24.49 &  +03:49:01.7 &  0.8632 & 10.86 &   0 &   2.20 &   0 &   0 & \nodata \\ 
54550-2961-618 & 09:23:25.04 &  +33:36:05.4 &  2.6577 &  5.05 &   0 &   4.17 &   0 &   0 & \nodata \\ 
52314-0833-194 & 09:23:25.25 &  +45:32:22.2 &  3.4524 & 28.45 &   0 &   2.52 &   0 &   0 & \nodata \\ 
53714-2291-043 & 09:23:26.07 &  +23:45:43.7 &  1.5287 &  9.42 &   0 &   4.11 &   0 &   0 & \nodata \\ 
53415-2087-036 & 09:23:26.45 &  +25:40:23.6 &  1.2260 &  9.33 &   0 &   1.13 &   0 &   0 & \nodata \\ 
53383-1940-265 & 09:23:26.53 &  +26:42:23.3 &  0.7606 & 10.14 &   0 &   0.45 &   0 &   0 & \nodata \\ 
52000-0554-557 & 09:23:26.85 &  +54:38:24.7 &  0.4773 & 12.25 &   0 &   4.40 &   0 &   0 & \nodata \\ 
53389-1939-385 & 09:23:26.88 &  +29:46:41.1 &  1.8748 &  7.41 &   0 &   0.11 &   0 &   0 & \nodata \\ 
53727-2290-569 & 09:23:27.41 &  +23:19:55.1 &  0.9150 &  4.76 &   0 &   3.09 &   0 &   0 & \nodata \\ 
52995-1274-480 & 09:23:27.67 &  +35:50:43.2 &  0.6695 &  6.32 &   0 &   1.10 &   0 &   0 & \nodata \\ 
54550-2961-071 & 09:23:28.09 &  +32:27:34.0 &  1.7933 & 17.17 &   0 &   2.90 &   0 &   0 & \nodata \\ 
52252-0767-472 & 09:23:28.51 &  +52:02:21.5 &  1.9145 & 11.21 &   0 &   0.46 &   0 &   0 & \nodata \\ 
51908-0451-054 & 09:23:28.52 &  +55:40:21.5 &  1.3097 &  8.43 &   0 &   0.86 &   1 &   0 & \nodata \\ 
53388-1937-634 & 09:23:28.62 &  +28:09:53.6 &  1.6571 & 13.03 &   0 &   4.88 &   0 &   0 & \nodata \\ 
51929-0473-579 & 09:23:28.67 &  +02:26:15.7 &  1.8275 & 14.42 &   0 &   3.63 &   1 &   1 & 0.034 \\ 
54086-2577-596 & 09:23:29.24 &  +12:33:11.8 &  2.4715 &  4.51 &   0 &   4.24 &   2 &   1 & 0.042 \\ 
53708-2289-263 & 09:23:29.30 &  +20:22:22.8 &  0.9485 &  6.09 &   0 &   0.22 &   0 &   0 & \nodata \\ 
53714-2291-011 & 09:23:29.48 &  +23:50:28.1 &  3.0437 & 15.22 &   0 &   4.38 &   1 &   0 & \nodata \\ 
53708-2289-321 & 09:23:29.56 &  +21:41:08.7 &  0.9773 & 10.90 &   0 &   3.44 &   0 &   0 & \nodata \\ 
51929-0473-599 & 09:23:29.65 &  +01:58:03.2 &  1.4385 &  6.60 &   0 &   1.05 &   0 &   0 & \nodata \\ 
54086-2577-039 & 09:23:29.86 &  +12:14:20.1 &  3.4799 &  7.32 &   0 &   0.42 &   0 &   0 & \nodata \\ 
53389-1939-329 & 09:23:29.99 &  +30:11:07.6 &  3.0791 &  6.58 &   0 &   1.63 &   2 &   0 & \nodata \\ 
54465-1787-220 & 09:23:30.04 &  +61:31:13.1 &  2.2830 & 15.07 &   0 &   0.59 &   1 &   0 & \nodata \\ 
52000-0474-479 & 09:23:30.94 & --00:02:43.1 &  0.4818 & 11.39 &   0 &   0.06 &   0 &   0 & \nodata \\ 
53728-2360-234 & 09:23:31.00 &  +18:19:56.0 &  1.9717 & 11.42 &   0 &   2.31 &   0 &   1 & 0.031 \\ 
51929-0473-581 & 09:23:31.31 &  +02:00:48.9 &  2.5636 &  8.01 &   0 &   1.37 &   0 &   0 & \nodata \\ 
52254-0568-229 & 09:23:31.50 &  +03:23:18.4 &  1.1661 & 25.36 &   0 &   3.87 &   0 &   0 & \nodata \\ 
51909-0485-197 & 09:23:31.51 &  +59:40:52.6 &  0.6030 & 11.26 &   0 &   1.63 &   0 &   0 & \nodata \\ 
51908-0451-529 & 09:23:32.32 &  +57:45:57.4 &  1.3780 & 23.12 &   0 &   3.83 &   1 &   0 & \nodata \\ 
52763-1302-096 & 09:23:32.32 &  +08:12:07.4 &  0.6160 &  7.59 &   0 &   3.85 &   0 &   0 & \nodata \\ 
51909-0485-192 & 09:23:33.29 &  +59:57:47.8 &  0.8382 &  8.54 &   0 &   1.86 &   1 &   0 & \nodata \\ 
52000-0474-194 & 09:23:34.12 & --00:14:25.0 &  1.1470 & 10.05 &   0 &   1.27 &   1 &   0 & \nodata \\ 
54464-1877-073 & 09:23:34.51 &  +64:57:03.3 &  0.7579 &  8.46 &   0 &   4.68 &   0 &   0 & \nodata \\ 
54550-2961-588 & 09:23:34.88 &  +32:51:33.0 &  1.9491 &  7.36 &   0 &   1.60 &   0 &   0 & \nodata \\ 
51929-0473-564 & 09:23:34.94 &  +02:38:49.8 &  1.1019 & 10.32 &   0 &   1.65 &   0 &   0 & \nodata \\ 
52995-1274-465 & 09:23:35.14 &  +36:14:47.5 &  1.5142 & 10.38 &   0 &   1.50 &   1 &   0 & \nodata \\ 
53379-1938-563 & 09:23:35.47 &  +31:24:08.9 &  1.0322 & 10.57 &   0 &   3.38 &   1 &   0 & \nodata \\ 
52254-0568-364 & 09:23:35.63 &  +04:14:04.1 &  1.9164 &  7.97 &   0 &   0.56 &   0 &   1 & 0.061 \\ 
53818-2440-566 & 09:23:36.07 &  +16:31:52.0 &  2.4831 & 14.80 &   0 &   2.20 &   1 &   1 & 0.036 \\ 
54550-2961-601 & 09:23:36.22 &  +33:42:41.7 &  1.0824 & 11.72 &   0 &   0.81 &   0 &   0 & \nodata \\ 
51911-0452-302 & 09:23:37.15 &  +57:56:11.5 &  1.1543 & 12.31 &   0 &   2.64 &   0 &   0 & \nodata \\ 
51908-0451-554 & 09:23:37.56 &  +56:57:39.3 &  0.5763 & 19.47 &   0 &   1.98 &   0 &   0 & \nodata \\ 
52314-0833-501 & 09:23:37.69 &  +46:21:00.1 &  2.2294 &  6.59 &   0 &   2.06 &   1 &   0 & \nodata \\ 
54550-2961-598 & 09:23:37.81 &  +33:08:11.0 &  1.3961 &  8.63 &   4 &   4.77 &   1 &   0 & \nodata \\ 
53050-1740-501 & 09:23:38.01 &  +11:10:30.5 &  1.4612 & 16.90 &   0 &   1.45 &   0 &   0 & \nodata \\ 
52254-0568-225 & 09:23:39.20 &  +03:07:59.6 &  1.2018 & 15.94 &   0 &   4.85 &   0 &   0 & \nodata \\ 
52995-1274-136 & 09:23:39.60 &  +34:48:30.2 &  0.4951 & 10.22 &   0 &   2.77 &   0 &   0 & \nodata \\ 
53389-1939-294 & 09:23:39.85 &  +28:41:27.1 &  3.4942 &  6.72 &   0 &   0.30 &   0 &   1 & 0.059 \\ 
54086-2577-589 & 09:23:41.14 &  +12:38:34.5 &  1.2028 &  9.60 &   0 &   4.87 &   1 &   0 & \nodata \\ 
52708-0938-071 & 09:23:41.29 &  +40:03:58.4 &  1.0956 & 11.32 &   0 &   1.06 &   2 &   0 & \nodata \\ 
51908-0451-577 & 09:23:41.41 &  +57:15:55.5 &  0.7755 &  5.75 &   0 &   2.41 &   0 &   0 & \nodata \\ 
53050-1740-455 & 09:23:41.90 &  +11:47:06.3 &  0.9795 &  9.47 &   0 &   0.34 &   1 &   0 & \nodata \\ 
53728-2360-383 & 09:23:42.42 &  +18:53:13.5 &  0.6256 &  4.50 &   0 &   0.13 &   0 &   0 & \nodata \\ 
53386-1941-292 & 09:23:43.10 &  +30:53:14.4 &  1.2331 &  9.41 &   0 &   0.98 &   0 &   0 & \nodata \\ 
53050-1740-158 & 09:23:45.06 &  +10:44:01.6 &  2.1869 & 10.65 &   0 &   1.70 &   2 &   3 & 0.163 \\ 
51909-0485-410 & 09:23:45.31 &  +61:10:33.3 &  1.8363 &  7.97 &   0 &   0.19 &   0 &   0 & \nodata \\ 
53708-2289-395 & 09:23:45.92 &  +21:06:15.2 &  1.3964 & 12.40 &   0 &   3.34 &   2 &   0 & \nodata \\ 
53818-2440-557 & 09:23:45.98 &  +15:19:00.9 &  1.0615 & 10.43 &   0 &   2.80 &   1 &   0 & \nodata \\ 
52266-0555-284 & 09:23:46.04 &  +53:54:15.7 &  1.8047 &  9.96 &   0 &   2.00 &   0 &   0 & \nodata \\ 
51929-0473-606 & 09:23:46.11 &  +02:29:46.5 &  2.0917 & 11.92 &   0 &   2.87 &   0 &   1 & 0.067 \\ 
53050-1740-060 & 09:23:46.73 &  +10:16:33.3 &  0.5175 &  5.12 &   0 &   1.96 &   0 &   0 & \nodata \\ 
52995-1274-481 & 09:23:46.96 &  +36:15:55.1 &  1.1303 & 14.56 &   0 &   1.91 &   0 &   0 & \nodata \\ 
53714-2291-110 & 09:23:47.18 &  +24:06:26.8 &  2.1821 & 11.66 &   0 &   3.31 &   1 &   0 & \nodata \\ 
52000-0474-182 & 09:23:47.47 & --00:19:51.1 &  0.4724 &  9.27 &   0 &   2.00 &   0 &   0 & \nodata \\ 
53379-1938-587 & 09:23:47.95 &  +31:07:54.1 &  0.8938 & 12.45 &   0 &   4.59 &   1 &   0 & \nodata \\ 
53818-2440-151 & 09:23:48.76 &  +14:57:29.9 &  1.2591 & 11.07 &   0 &   4.78 &   1 &   0 & \nodata \\ 
54550-2961-587 & 09:23:49.33 &  +33:01:41.9 &  0.9394 &  7.76 &   0 &   4.32 &   0 &   0 & \nodata \\ 
51965-0475-307 & 09:23:50.13 &  +01:40:21.3 &  2.0558 &  9.20 &   0 &   4.45 &   0 &   0 & \nodata \\ 
54464-1877-062 & 09:23:50.90 &  +65:03:44.3 &  1.7734 &  9.97 &   0 &   1.52 &   2 &   0 & \nodata \\ 
53389-1939-246 & 09:23:51.52 &  +28:15:25.1 &  0.7442 & 17.04 &   0 &   1.57 &   0 &   0 & \nodata \\ 
52325-0870-386 & 09:23:51.97 &  +44:03:42.9 &  1.6016 &  9.93 &   0 &   2.65 &   1 &   0 & \nodata \\ 
54086-2577-615 & 09:23:52.29 &  +13:13:29.8 &  1.7872 & 11.30 &   0 &   4.60 &   0 &   0 & \nodata \\ 
54086-2577-626 & 09:23:52.45 &  +12:47:24.7 &  1.0383 & 14.03 &   0 &   3.58 &   1 &   0 & \nodata \\ 
51911-0452-315 & 09:23:54.85 &  +57:47:21.4 &  2.5466 & 12.15 &   0 &   3.60 &   2 &   1 & 0.035 \\ 
51929-0473-022 & 09:23:55.16 &  +01:27:56.0 &  1.3632 & 16.84 &   0 &   3.13 &   1 &   0 & \nodata \\ 
53727-2290-547 & 09:23:55.24 &  +22:31:37.6 &  1.3068 &  7.04 &   0 &   3.88 &   0 &   0 & \nodata \\ 
52707-0991-527 & 09:23:55.81 &  +06:04:02.8 &  0.8288 & 11.97 &   0 &   0.85 &   0 &   0 & \nodata \\ 
53714-2291-015 & 09:23:55.87 &  +23:53:57.1 &  1.3940 &  7.87 &   0 &   3.10 &   0 &   0 & \nodata \\ 
54176-2402-437 & 09:23:56.20 &  +07:44:48.0 &  2.7629 & 10.90 &   0 &   4.04 &   0 &   2 & 0.107 \\ 
52724-1195-370 & 09:23:56.39 &  +08:03:17.6 &  1.2949 & 22.75 &   0 &   0.68 &   0 &   0 & \nodata \\ 
54465-1787-178 & 09:23:56.79 &  +62:40:40.8 &  3.1969 &  4.77 &   0 &   0.14 &   0 &   1 & 0.045 \\ 
52707-0991-120 & 09:23:57.00 &  +05:18:25.3 &  1.0682 &  5.51 &   0 &   0.06 &   0 &   0 & \nodata \\ 
53818-2440-561 & 09:23:57.57 &  +15:58:03.2 &  1.2472 &  5.91 &   0 &   0.03 &   0 &   0 & \nodata \\ 
51909-0485-206 & 09:23:58.67 &  +58:44:09.5 &  0.8324 & 10.33 &   0 &   2.75 &   1 &   0 & \nodata \\ 
51909-0485-211 & 09:23:58.79 &  +58:49:06.1 &  0.7092 & 15.43 &   0 &   1.35 &   0 &   0 & \nodata \\ 
52247-0766-032 & 09:23:59.58 &  +49:54:39.5 &  2.4655 & 18.03 &   0 &   4.63 &   1 &   0 & \nodata \\ 
53728-2360-231 & 09:24:01.64 &  +18:18:09.6 &  0.8096 &  4.62 &   0 &   0.73 &   0 &   0 & \nodata \\ 
53383-1940-278 & 09:24:01.69 &  +26:45:52.9 &  1.3610 & 17.67 &   0 &   1.26 &   0 &   0 & \nodata \\ 
53383-1940-358 & 09:24:01.71 &  +27:08:05.7 &  1.8233 & 20.19 &   0 &   0.02 &   0 &   1 & 0.045 \\ 
53714-2291-542 & 09:24:02.76 &  +24:55:07.0 &  1.9461 &  7.44 &   0 &   4.08 &   1 &   1 & 0.056 \\ 
53727-2290-608 & 09:24:03.32 &  +23:15:14.7 &  0.9592 &  4.91 &   0 &   4.01 &   0 &   0 & \nodata \\ 
51909-0485-474 & 09:24:03.66 &  +60:22:43.1 &  0.9672 & 10.64 &   0 &   2.95 &   1 &   0 & \nodata \\ 
52000-0474-477 & 09:24:04.36 & --00:07:07.8 &  2.4464 &  8.35 &   0 &   1.38 &   1 &   0 & \nodata \\ 
54550-2961-038 & 09:24:04.76 &  +32:47:44.2 &  3.3197 &  9.83 &   0 &   4.60 &   1 &   0 & \nodata \\ 
54550-2961-585 & 09:24:04.80 &  +32:53:11.0 &  1.5494 &  5.05 &   0 &   2.51 &   0 &   0 & \nodata \\ 
53714-2291-548 & 09:24:04.80 &  +25:02:30.6 &  2.0612 &  9.74 &   0 &   3.91 &   1 &   0 & \nodata \\ 
53708-2289-387 & 09:24:05.16 &  +21:11:49.3 &  2.1884 &  6.47 &   0 &   0.51 &   0 &   0 & \nodata \\ 
53383-1940-295 & 09:24:05.90 &  +26:19:20.7 &  1.3404 & 11.90 &   0 &   0.78 &   0 &   0 & \nodata \\ 
54086-2577-630 & 09:24:06.04 &  +12:29:19.7 &  0.7710 &  4.97 &   0 &   3.17 &   1 &   0 & \nodata \\ 
53389-1939-328 & 09:24:07.09 &  +30:28:52.2 &  2.2470 &  8.59 &   0 &   2.90 &   3 &   0 & \nodata \\ 
53818-2440-578 & 09:24:07.12 &  +16:26:19.8 &  0.8251 &  7.65 &   0 &   4.28 &   1 &   0 & \nodata \\ 
52731-1214-451 & 09:24:08.14 &  +38:37:56.3 &  1.0401 &  5.34 &   0 &   2.21 &   0 &   0 & \nodata \\ 
52266-0555-275 & 09:24:08.15 &  +54:43:43.9 &  1.2962 &  6.66 &   0 &   0.24 &   0 &   0 & \nodata \\ 
53383-1940-263 & 09:24:08.32 &  +26:52:23.5 &  1.1599 &  9.49 &   0 &   3.88 &   0 &   0 & \nodata \\ 
52000-0474-212 & 09:24:08.90 & --00:35:40.1 &  1.1097 &  5.72 &   0 &   1.10 &   1 &   0 & \nodata \\ 
52763-1302-515 & 09:24:09.40 &  +08:58:19.9 &  1.7386 &  5.14 &   0 &   0.21 &   0 &   0 & \nodata \\ 
52266-0555-398 & 09:24:09.59 &  +55:30:02.8 &  1.5472 &  9.25 &   0 &   1.11 &   1 &   0 & \nodata \\ 
52995-1274-087 & 09:24:09.62 &  +34:57:25.7 &  2.0747 &  6.68 &   0 &   3.68 &   1 &   0 & \nodata \\ 
53727-2290-061 & 09:24:10.26 &  +21:31:15.2 &  0.5380 &  8.58 &   0 &   2.03 &   0 &   0 & \nodata \\ 
51909-0485-200 & 09:24:10.38 &  +60:10:28.6 &  1.9198 &  8.25 &   0 &   3.01 &   0 &   0 & \nodata \\ 
52314-0833-506 & 09:24:10.64 &  +46:24:04.7 &  1.6365 & 15.13 &   0 &   4.07 &   0 &   0 & \nodata \\ 
53389-1939-262 & 09:24:10.75 &  +28:57:09.5 &  2.5797 &  8.09 &   0 &   1.42 &   3 &   0 & \nodata \\ 
54550-2961-600 & 09:24:10.91 &  +33:29:33.1 &  1.5160 &  5.60 &   0 &   3.35 &   1 &   0 & \nodata \\ 
52995-1274-485 & 09:24:11.36 &  +36:14:17.3 &  2.2032 & 15.64 &   0 &   1.32 &   1 &   0 & \nodata \\ 
52252-0767-475 & 09:24:11.36 &  +51:57:34.4 &  1.5303 &  8.04 &   0 &   3.05 &   2 &   0 & \nodata \\ 
52763-1302-460 & 09:24:11.82 &  +09:31:53.1 &  2.0394 & 13.41 &   0 &   2.20 &   0 &   1 & 0.043 \\ 
52325-0870-390 & 09:24:11.85 &  +44:07:47.2 &  1.8127 &  6.73 &   0 &   0.50 &   0 &   0 & \nodata \\ 
52000-0554-100 & 09:24:12.15 &  +53:15:10.7 &  1.8049 &  4.09 &   0 &   0.27 &   1 &   0 & \nodata \\ 
51911-0452-357 & 09:24:13.28 &  +57:56:11.9 &  1.3757 &  7.09 &   0 &   4.49 &   1 &   0 & \nodata \\ 
54093-2578-316 & 09:24:13.38 &  +12:16:58.2 &  3.0514 &  8.64 &   0 &   3.04 &   1 &   0 & \nodata \\ 
52674-1201-601 & 09:24:13.99 &  +42:50:09.5 &  1.5975 &  7.41 &   0 &   1.87 &   2 &   0 & \nodata \\ 
52707-0991-060 & 09:24:14.61 &  +04:43:22.6 &  1.1668 &  6.51 &   0 &   1.47 &   1 &   0 & \nodata \\ 
53386-1941-300 & 09:24:15.30 &  +30:48:31.8 &  1.0826 &  7.90 &   0 &   0.10 &   1 &   0 & \nodata \\ 
53050-1740-143 & 09:24:15.67 &  +10:28:24.5 &  0.5105 &  9.26 &   0 &   3.38 &   0 &   0 & \nodata \\ 
52254-0568-188 & 09:24:15.76 &  +03:13:52.5 &  1.9149 &  7.06 &   0 &   2.00 &   0 &   0 & \nodata \\ 
53050-1740-449 & 09:24:15.87 &  +11:38:46.3 &  1.3395 &  7.46 &   0 &   3.42 &   0 &   0 & \nodata \\ 
52674-1201-627 & 09:24:15.87 &  +42:46:32.2 &  0.5595 &  8.90 &   0 &   4.85 &   0 &   0 & \nodata \\ 
52314-0833-413 & 09:24:15.99 &  +46:43:44.2 &  0.6448 & 10.97 &   0 &   3.52 &   0 &   0 & \nodata \\ 
51929-0473-633 & 09:24:16.18 &  +02:01:51.7 &  0.5921 &  6.10 &   0 &   4.10 &   0 &   0 & \nodata \\ 
53728-2360-186 & 09:24:16.20 &  +18:14:21.5 &  1.0427 & 11.05 &   0 &   2.56 &   0 &   0 & \nodata \\ 
52708-0938-611 & 09:24:16.51 &  +40:42:34.9 &  0.6339 &  7.45 &   0 &   4.27 &   0 &   0 & \nodata \\ 
53383-1940-344 & 09:24:17.05 &  +27:27:29.9 &  0.6010 &  8.60 &   0 &   1.59 &   0 &   0 & \nodata \\ 
52707-0991-521 & 09:24:17.32 &  +06:00:53.6 &  2.9161 &  6.47 &   0 &   3.73 &   1 &   2 & 0.072 \\ 
54550-2961-040 & 09:24:18.01 &  +32:45:32.8 &  1.4189 &  7.35 &   0 &   1.24 &   0 &   0 & \nodata \\ 
53379-1938-565 & 09:24:18.17 &  +31:49:47.4 &  1.9591 &  6.33 &   0 &   4.60 &   0 &   0 & \nodata \\ 
53379-1938-598 & 09:24:18.40 &  +30:39:57.7 &  1.2263 &  8.64 &   0 &   1.41 &   0 &   0 & \nodata \\ 
52972-1213-636 & 09:24:18.79 &  +37:22:16.7 &  2.0234 &  8.31 &   0 &   0.29 &   1 &   1 & 0.057 \\ 
52995-1274-189 & 09:24:19.08 &  +35:39:38.4 &  2.7973 & 10.94 &   0 &   1.52 &   0 &   2 & 0.104 \\ 
54176-2402-407 & 09:24:19.12 &  +08:20:13.8 &  2.8025 & 10.35 &   0 &   2.75 &   0 &   0 & \nodata \\ 
53818-2440-113 & 09:24:19.36 &  +14:57:25.0 &  2.4678 &  9.88 &   0 &   3.84 &   1 &   1 & 0.051 \\ 
52000-0474-164 & 09:24:19.40 & --00:26:25.8 &  1.5525 &  7.97 &   0 &   0.32 &   0 &   0 & \nodata \\ 
52266-0555-242 & 09:24:19.62 &  +53:57:49.2 &  1.9605 &  6.16 &   0 &   0.12 &   0 &   0 & \nodata \\ 
52724-1195-379 & 09:24:20.01 &  +07:52:59.6 &  2.0908 & 14.82 &   0 &   0.52 &   1 &   2 & 0.099 \\ 
52763-1302-090 & 09:24:20.10 &  +07:56:05.0 &  2.0928 &  6.04 &   0 &   2.01 &   0 &   0 & \nodata \\ 
54550-2961-632 & 09:24:20.18 &  +33:27:59.0 &  2.1569 &  9.31 &   0 &   2.63 &   1 &   0 & \nodata \\ 
53727-2290-599 & 09:24:20.82 &  +22:14:42.7 &  0.7692 & 10.46 &   0 &   0.04 &   0 &   0 & \nodata \\ 
52252-0767-468 & 09:24:21.29 &  +51:59:02.6 &  2.0461 &  7.92 &   0 &   0.96 &   0 &   0 & \nodata \\ 
53714-2291-588 & 09:24:21.37 &  +24:46:25.4 &  1.7700 &  8.13 &   0 &   0.78 &   0 &   1 & 0.029 \\ 
52724-1195-100 & 09:24:21.37 &  +06:47:34.7 &  1.0256 &  7.49 &   0 &   2.02 &   0 &   0 & \nodata \\ 
53383-1940-284 & 09:24:21.43 &  +26:27:18.4 &  1.5505 & 11.58 &   0 &   3.05 &   2 &   0 & \nodata \\ 
53714-2291-003 & 09:24:21.55 &  +23:39:50.5 &  1.9274 &  8.83 &   0 &   1.15 &   0 &   1 & 0.030 \\ 
52707-0991-113 & 09:24:21.72 &  +05:22:11.9 &  0.7592 &  7.85 &   0 &   2.23 &   0 &   0 & \nodata \\ 
52325-0870-338 & 09:24:21.93 &  +44:24:05.4 &  1.6234 &  7.76 &   0 &   3.31 &   0 &   0 & \nodata \\ 
51909-0485-163 & 09:24:22.42 &  +59:43:35.8 &  2.0090 &  6.25 &   0 &   3.81 &   1 &   0 & \nodata \\ 
54464-1877-574 & 09:24:23.21 &  +65:57:00.9 &  3.1606 & 17.36 &   0 &   0.51 &   1 &   2 & 0.084 \\ 
52724-1195-098 & 09:24:23.42 &  +06:42:50.6 &  0.5884 & 12.08 &   0 &   3.03 &   0 &   0 & \nodata \\ 
52325-0870-395 & 09:24:23.93 &  +43:55:13.7 &  1.7756 &  4.68 &   0 &   0.43 &   1 &   2 & 0.122 \\ 
53379-1938-568 & 09:24:24.31 &  +31:50:11.1 &  1.0414 & 17.54 &   0 &   0.40 &   1 &   0 & \nodata \\ 
53379-1938-023 & 09:24:24.32 &  +30:28:49.5 &  0.8251 &  6.20 &   0 &   3.67 &   0 &   0 & \nodata \\ 
52000-0474-482 & 09:24:24.32 & --00:01:51.1 &  2.3867 &  4.99 &   0 &   3.31 &   1 &   0 & \nodata \\ 
54550-2961-633 & 09:24:24.42 &  +33:00:35.3 &  0.9919 &  5.41 &   0 &   0.99 &   0 &   0 & \nodata \\ 
53727-2290-585 & 09:24:24.60 &  +22:35:50.0 &  1.1386 & 10.11 &   0 &   2.56 &   1 &   0 & \nodata \\ 
52991-1593-302 & 09:24:24.71 &  +33:49:11.7 &  1.3003 & 11.76 &   0 &   2.63 &   0 &   0 & \nodata \\ 
51909-0485-479 & 09:24:24.86 &  +60:14:58.9 &  2.1496 &  9.57 &   0 &   3.31 &   0 &   1 & 0.038 \\ 
52995-1274-496 & 09:24:25.02 &  +35:47:12.6 &  1.3424 &  5.83 &   0 &   2.41 &   0 &   0 & \nodata \\ 
53383-1940-269 & 09:24:25.83 &  +26:36:44.7 &  0.8524 &  7.47 &   0 &   4.05 &   0 &   0 & \nodata \\ 
52636-0939-377 & 09:24:25.91 &  +41:51:28.1 &  1.5256 & 18.57 &   0 &   3.44 &   1 &   0 & \nodata \\ 
52000-0554-023 & 09:24:26.17 &  +52:59:21.1 &  1.1405 & 11.87 &   0 &   3.08 &   0 &   0 & \nodata \\ 
53714-2291-570 & 09:24:26.19 &  +25:19:28.7 &  1.7215 &  7.55 &   0 &   0.80 &   0 &   0 & \nodata \\ 
53818-2440-604 & 09:24:26.30 &  +16:02:42.3 &  1.3507 &  5.12 &   0 &   0.20 &   0 &   0 & \nodata \\ 
53050-1740-054 & 09:24:26.74 &  +10:15:01.2 &  1.4177 &  7.02 &   0 &   4.62 &   0 &   0 & \nodata \\ 
53708-2289-235 & 09:24:26.80 &  +20:37:53.8 &  1.6363 &  7.50 &   0 &   1.87 &   0 &   0 & \nodata \\ 
52991-1593-315 & 09:24:27.09 &  +33:56:18.4 &  0.7020 &  9.16 &   0 &   4.00 &   0 &   0 & \nodata \\ 
53050-1740-503 & 09:24:28.26 &  +11:12:37.2 &  3.8243 &  6.30 &   0 &   0.22 &   1 &   0 & \nodata \\ 
52000-0474-202 & 09:24:28.30 & --00:48:07.6 &  0.7864 &  7.58 &   0 &   1.85 &   0 &   0 & \nodata \\ 
53388-1937-038 & 09:24:28.38 &  +27:53:45.1 &  2.9117 &  9.57 &   0 &   0.71 &   0 &   0 & \nodata \\ 
53389-1939-258 & 09:24:28.41 &  +28:36:21.8 &  1.3337 & 14.68 &   0 &   4.21 &   0 &   0 & \nodata \\ 
52000-0554-085 & 09:24:29.20 &  +53:19:23.1 &  1.5092 & 23.02 &   0 &   3.99 &   0 &   0 & \nodata \\ 
52325-0870-296 & 09:24:29.67 &  +42:35:42.8 &  3.1838 &  7.70 &   0 &   3.23 &   0 &   0 & \nodata \\ 
53728-2360-188 & 09:24:30.01 &  +18:22:57.8 &  0.9573 &  7.50 &   0 &   3.06 &   0 &   0 & \nodata \\ 
52707-0991-043 & 09:24:30.58 &  +04:36:43.1 &  1.9796 &  9.96 &   0 &   4.58 &   1 &   0 & \nodata \\ 
53727-2290-001 & 09:24:31.09 &  +21:04:17.5 &  1.6844 &  7.35 &   0 &   2.81 &   0 &   0 & \nodata \\ 
53389-1939-324 & 09:24:31.30 &  +30:25:49.5 &  1.3826 & 12.82 &   0 &   2.98 &   0 &   0 & \nodata \\ 
53389-1939-397 & 09:24:32.20 &  +29:46:32.7 &  0.7579 & 10.10 &   0 &   4.75 &   1 &   0 & \nodata \\ 
54464-1877-094 & 09:24:32.22 &  +65:25:26.6 &  1.0711 &  9.20 &   0 &   3.29 &   1 &   0 & \nodata \\ 
53727-2290-620 & 09:24:32.25 &  +23:11:09.9 &  0.6576 &  6.21 &   0 &   1.30 &   1 &   0 & \nodata \\ 
52325-0870-286 & 09:24:32.31 &  +42:36:48.1 &  1.0608 &  8.99 &   0 &   2.41 &   0 &   0 & \nodata \\ 
53708-2289-388 & 09:24:33.17 &  +21:13:51.8 &  1.5130 &  9.31 &   0 &   2.97 &   0 &   0 & \nodata \\ 
52995-1274-402 & 09:24:33.48 &  +36:52:48.3 &  0.9048 & 24.88 &   0 &   3.09 &   1 &   0 & \nodata \\ 
52636-0939-438 & 09:24:33.63 &  +41:16:03.5 &  1.4452 &  9.59 &   0 &   1.25 &   0 &   0 & \nodata \\ 
53708-2289-378 & 09:24:34.72 &  +21:29:02.7 &  1.0853 &  8.72 &   0 &   0.46 &   0 &   0 & \nodata \\ 
53727-2290-588 & 09:24:34.99 &  +22:29:43.8 &  1.9562 &  8.72 &   0 &   4.86 &   0 &   1 & 0.045 \\ 
52314-0833-084 & 09:24:35.15 &  +44:48:38.8 &  3.3817 &  5.96 &   0 &   3.56 &   0 &   0 & \nodata \\ 
52637-0900-058 & 09:24:35.16 &  +47:22:31.2 &  0.4201 & 16.07 &   0 &   4.00 &   0 &   0 & \nodata \\ 
51965-0475-311 & 09:24:35.79 &  +01:06:31.3 &  1.1911 &  6.77 &   0 &   2.55 &   1 &   0 & \nodata \\ 
52000-0474-454 & 09:24:36.55 &  +00:25:10.2 &  1.9510 & 12.91 &   0 &   3.16 &   0 &   0 & \nodata \\ 
52325-0870-397 & 09:24:37.43 &  +43:56:51.6 &  1.4100 & 11.56 &   0 &   3.63 &   0 &   0 & \nodata \\ 
54550-2961-638 & 09:24:38.00 &  +33:07:41.4 &  1.8725 &  8.35 &   0 &   3.61 &   1 &   0 & \nodata \\ 
52674-1201-637 & 09:24:38.18 &  +42:22:32.5 &  0.5917 & 12.02 &   0 &   2.31 &   0 &   0 & \nodata \\ 
53758-2368-304 & 09:24:38.90 &  +16:32:56.1 &  1.3094 & 11.78 &   0 &   0.81 &   2 &   0 & \nodata \\ 
53714-2291-605 & 09:24:38.91 &  +25:42:57.1 &  1.8454 &  7.61 &   0 &   2.87 &   2 &   1 & 0.033 \\ 
52000-0474-167 & 09:24:41.08 & --00:17:29.6 &  0.7062 &  9.08 &   0 &   3.18 &   0 &   0 & \nodata \\ 
53389-1939-208 & 09:24:41.08 &  +28:47:30.3 &  0.4645 &  9.11 &   0 &   4.52 &   0 &   0 & \nodata \\ 
53389-1939-437 & 09:24:41.81 &  +29:58:48.3 &  1.0459 &  9.58 &   0 &   1.11 &   0 &   0 & \nodata \\ 
53386-1941-270 & 09:24:41.91 &  +31:21:59.2 &  1.3992 &  4.52 &   0 &   0.15 &   2 &   0 & \nodata \\ 
52724-1195-180 & 09:24:41.95 &  +07:08:17.6 &  1.2138 &  7.39 &   0 &   2.63 &   0 &   0 & \nodata \\ 
53730-2293-349 & 09:24:42.33 &  +23:27:31.8 &  1.3123 &  6.50 &   0 &   3.36 &   1 &   0 & \nodata \\ 
52674-1201-635 & 09:24:42.71 &  +42:28:13.1 &  0.7103 &  5.51 &   0 &   1.52 &   0 &   0 & \nodata \\ 
52995-1274-097 & 09:24:42.89 &  +35:10:14.8 &  1.3749 &  6.80 &   0 &   2.74 &   0 &   0 & \nodata \\ 
52636-0939-428 & 09:24:43.07 &  +41:26:45.6 &  1.6845 & 17.95 &   0 &   4.70 &   0 &   0 & \nodata \\ 
51909-0485-166 & 09:24:43.47 &  +59:54:06.8 &  0.8959 &  8.58 &   0 &   1.09 &   1 &   0 & \nodata \\ 
53714-2291-602 & 09:24:44.14 &  +25:30:01.9 &  1.4379 &  9.10 &   0 &   2.59 &   0 &   0 & \nodata \\ 
52708-0938-024 & 09:24:44.35 &  +39:52:23.0 &  1.6828 & 12.92 &   0 &   2.90 &   0 &   0 & \nodata \\ 
52995-1274-192 & 09:24:44.44 &  +35:16:19.5 &  0.5672 & 13.29 &   0 &   0.57 &   0 &   0 & \nodata \\ 
53818-2440-103 & 09:24:45.66 &  +14:25:32.0 &  1.4657 &  8.13 &   0 &   2.90 &   1 &   0 & \nodata \\ 
53708-2289-210 & 09:24:47.22 &  +19:35:34.9 &  0.5433 &  7.37 &   0 &   4.15 &   0 &   0 & \nodata \\ 
52637-0900-508 & 09:24:47.35 &  +48:52:42.8 &  3.0256 &  6.90 &   0 &   3.64 &   0 &   1 & 0.052 \\ 
52314-0833-450 & 09:24:48.08 &  +46:49:47.3 &  2.2485 &  5.84 &   0 &   4.33 &   3 &   0 & \nodata \\ 
52707-0991-533 & 09:24:48.38 &  +05:56:26.2 &  0.6130 &  8.00 &   0 &   3.52 &   0 &   0 & \nodata \\ 
53758-2368-318 & 09:24:50.24 &  +16:51:34.3 &  1.7057 &  7.12 &   0 &   4.59 &   3 &   0 & \nodata \\ 
52724-1195-059 & 09:24:50.33 &  +06:46:33.9 &  2.4905 &  5.83 &   0 &   0.46 &   0 &   2 & 0.097 \\ 
51909-0485-419 & 09:24:50.98 &  +61:06:50.0 &  1.7351 &  6.66 &   0 &   2.26 &   0 &   0 & \nodata \\ 
52314-0833-141 & 09:24:51.62 &  +45:16:39.6 &  0.6178 & 21.98 &   0 &   1.05 &   0 &   0 & \nodata \\ 
53708-2289-238 & 09:24:51.65 &  +20:41:27.5 &  0.9903 & 12.28 &   0 &   3.89 &   0 &   0 & \nodata \\ 
52708-0938-581 & 09:24:52.40 &  +40:28:57.9 &  1.6190 & 11.30 &   0 &   1.16 &   0 &   0 & \nodata \\ 
54474-1878-310 & 09:24:52.87 &  +66:50:29.1 &  1.5559 &  9.46 &   0 &   2.56 &   0 &   0 & \nodata \\ 
54550-2961-629 & 09:24:54.16 &  +33:03:18.6 &  0.8252 &  6.79 &   0 &   2.95 &   0 &   0 & \nodata \\ 
52637-0900-458 & 09:24:54.55 &  +49:18:04.2 &  1.9432 & 19.36 &   0 &   3.91 &   1 &   3 & 0.151 \\ 
53379-1938-613 & 09:24:54.77 &  +31:36:19.7 &  1.6265 &  9.31 &   0 &   3.97 &   0 &   0 & \nodata \\ 
52636-0939-436 & 09:24:54.85 &  +41:07:32.1 &  1.3775 & 15.72 &   0 &   1.50 &   0 &   0 & \nodata \\ 
52991-1593-335 & 09:24:55.10 &  +34:38:13.9 &  0.4871 & 19.94 &   0 &   4.03 &   0 &   0 & \nodata \\ 
52314-0833-145 & 09:24:55.15 &  +45:21:08.8 &  2.0010 & 14.89 &   0 &   3.69 &   0 &   0 & \nodata \\ 
53727-2290-079 & 09:24:55.50 &  +22:10:09.0 &  1.2360 & 12.37 &   0 &   4.64 &   0 &   0 & \nodata \\ 
51908-0451-517 & 09:24:55.78 &  +56:42:09.0 &  1.0933 & 14.16 &   0 &   2.56 &   0 &   0 & \nodata \\ 
51965-0475-331 & 09:24:55.79 &  +02:19:24.9 &  1.5225 &  8.15 &   0 &   2.38 &   0 &   0 & \nodata \\ 
53728-2360-328 & 09:24:55.99 &  +19:33:42.0 &  2.2000 & 10.88 &   0 &   0.45 &   1 &   3 & 0.122 \\ 
51929-0473-631 & 09:24:56.62 &  +02:07:13.8 &  1.2048 &  7.50 &   0 &   2.43 &   0 &   0 & \nodata \\ 
53386-1941-294 & 09:24:56.66 &  +30:53:54.8 &  3.4164 &  5.19 &   0 &   1.14 &   1 &   1 & 0.056 \\ 
52000-0554-036 & 09:24:58.68 &  +53:07:50.8 &  0.9711 & 12.65 &   0 &   3.52 &   0 &   0 & \nodata \\ 
53708-2289-372 & 09:24:59.42 &  +21:27:10.4 &  1.9224 & 11.09 &   0 &   0.28 &   0 &   0 & \nodata \\ 
54550-2961-631 & 09:25:00.23 &  +33:26:50.6 &  3.9352 &  6.74 &   0 &   3.44 &   0 &   0 & \nodata \\ 
52972-1213-039 & 09:25:01.70 &  +37:02:59.0 &  1.2744 &  4.94 &   0 &   1.80 &   1 &   0 & \nodata \\ 
51908-0451-104 & 09:25:02.03 &  +56:11:35.6 &  0.5593 &  6.13 &   0 &   1.27 &   0 &   0 & \nodata \\ 
52637-0900-451 & 09:25:03.12 &  +49:35:44.0 &  1.4124 &  8.54 &   0 &   2.58 &   0 &   0 & \nodata \\ 
52991-1593-397 & 09:25:03.19 &  +34:08:28.0 &  1.3475 &  6.57 &   0 &   0.02 &   1 &   0 & \nodata \\ 
53714-2291-582 & 09:25:03.20 &  +24:38:51.8 &  0.9261 &  6.48 &   0 &   3.80 &   1 &   0 & \nodata \\ 
51911-0452-343 & 09:25:03.76 &  +58:29:59.0 &  1.0371 & 10.55 &   0 &   0.29 &   1 &   0 & \nodata \\ 
53050-1740-050 & 09:25:03.88 &  +10:01:57.6 &  2.5337 &  6.38 &   0 &   0.43 &   1 &   1 & 0.052 \\ 
51908-0451-105 & 09:25:04.41 &  +56:10:04.5 &  2.1599 &  7.05 &   0 &   4.60 &   1 &   2 & 0.065 \\ 
53714-2291-584 & 09:25:04.46 &  +24:47:59.6 &  1.1187 &  6.20 &   0 &   2.93 &   0 &   0 & \nodata \\ 
52763-1302-502 & 09:25:04.86 &  +09:10:13.3 &  1.2514 &  8.23 &   0 &   1.21 &   0 &   0 & \nodata \\ 
51908-0451-101 & 09:25:05.42 &  +56:02:22.7 &  1.8756 &  5.92 &   0 &   3.32 &   0 &   0 & \nodata \\ 
52724-1195-407 & 09:25:05.45 &  +07:51:08.9 &  1.7400 &  6.35 &   0 &   1.17 &   0 &   0 & \nodata \\ 
53050-1740-522 & 09:25:05.88 &  +11:30:55.2 &  1.7278 &  9.99 &   0 &   4.74 &   0 &   0 & \nodata \\ 
53727-2290-004 & 09:25:06.37 &  +21:21:02.8 &  0.9366 & 17.65 &   0 &   2.39 &   0 &   0 & \nodata \\ 
53727-2290-034 & 09:25:07.07 &  +21:51:15.0 &  1.6813 & 10.89 &   0 &   3.11 &   0 &   0 & \nodata \\ 
53818-2440-077 & 09:25:07.27 &  +14:44:25.6 &  0.8953 &  4.16 &   0 &   0.29 &   0 &   0 & \nodata \\ 
53708-2289-240 & 09:25:07.72 &  +20:35:40.9 &  0.4728 &  9.47 &   0 &   0.85 &   0 &   0 & \nodata \\ 
52000-0474-488 & 09:25:07.81 &  +00:19:13.9 &  1.7243 & 12.03 &   0 &   0.86 &   0 &   1 & 0.037 \\ 
52991-1593-332 & 09:25:08.37 &  +34:37:37.8 &  1.2286 &  4.81 &   0 &   0.43 &   0 &   0 & \nodata \\ 
53389-1939-440 & 09:25:09.41 &  +29:29:53.8 &  1.3609 & 29.43 &   0 &   1.39 &   0 &   0 & \nodata \\ 
53050-1740-513 & 09:25:09.41 &  +10:49:40.4 &  1.1181 & 11.35 &   0 &   2.78 &   0 &   0 & \nodata \\ 
53727-2290-619 & 09:25:09.91 &  +22:45:21.9 &  1.2198 &  6.51 &   0 &   3.99 &   0 &   0 & \nodata \\ 
54176-2402-465 & 09:25:10.76 &  +07:46:11.5 &  0.6794 &  6.51 &   0 &   1.09 &   0 &   0 & \nodata \\ 
51965-0475-310 & 09:25:11.32 &  +01:36:19.0 &  1.7903 &  5.47 &   0 &   2.37 &   1 &   0 & \nodata \\ 
52636-0939-220 & 09:25:11.49 &  +39:58:58.9 &  1.1813 &  7.26 &   0 &   4.65 &   0 &   0 & \nodata \\ 
52325-0870-335 & 09:25:11.98 &  +44:18:09.4 &  2.0798 &  8.80 &   0 &   3.40 &   0 &   0 & \nodata \\ 
51909-0485-175 & 09:25:13.34 &  +60:10:39.1 &  0.8498 &  7.76 &   0 &   2.16 &   0 &   0 & \nodata \\ 
52252-0767-409 & 09:25:14.04 &  +52:21:12.6 &  2.8689 &  8.40 &   0 &   2.98 &   1 &   0 & \nodata \\ 
54093-2578-322 & 09:25:14.16 &  +13:35:17.1 &  1.3932 &  5.31 &   0 &   4.36 &   1 &   0 & \nodata \\ 
52000-0554-553 & 09:25:14.35 &  +54:44:27.1 &  0.4738 &  7.19 &   0 &   1.23 &   0 &   0 & \nodata \\ 
53708-2289-411 & 09:25:14.94 &  +21:52:03.7 &  1.6146 &  6.38 &   0 &   3.41 &   1 &   0 & \nodata \\ 
52731-1214-456 & 09:25:15.05 &  +38:53:32.7 &  0.8756 &  9.83 &   0 &   4.59 &   0 &   0 & \nodata \\ 
52637-0900-447 & 09:25:15.40 &  +49:35:39.8 &  1.2945 & 16.90 &   0 &   2.46 &   0 &   0 & \nodata \\ 
52254-0568-208 & 09:25:16.08 &  +03:06:46.8 &  1.4899 &  9.96 &   0 &   1.77 &   0 &   0 & \nodata \\ 
54464-1877-565 & 09:25:16.25 &  +65:59:55.5 &  0.7607 &  7.49 &   0 &   4.01 &   0 &   0 & \nodata \\ 
52254-0568-196 & 09:25:16.72 &  +03:24:26.8 &  1.6689 &  9.06 &   0 &   4.10 &   0 &   0 & \nodata \\ 
53728-2360-199 & 09:25:17.12 &  +18:12:47.0 &  0.7447 & 16.33 &   0 &   4.01 &   0 &   0 & \nodata \\ 
52000-0554-047 & 09:25:17.24 &  +53:14:29.8 &  1.0411 & 13.48 &   0 &   1.94 &   0 &   0 & \nodata \\ 
52995-1274-167 & 09:25:17.32 &  +35:14:22.7 &  1.8452 & 31.43 &   0 &   0.78 &   0 &   0 & \nodata \\ 
52254-0568-198 & 09:25:17.48 &  +03:18:44.6 &  0.8042 & 13.32 &   0 &   4.89 &   0 &   0 & \nodata \\ 
53818-2440-070 & 09:25:17.85 &  +14:16:11.2 &  1.8899 & 12.38 &   0 &   1.24 &   2 &   0 & \nodata \\ 
52000-0474-527 & 09:25:18.49 &  +01:00:17.2 &  1.3421 & 15.71 &   0 &   4.78 &   0 &   0 & \nodata \\ 
54093-2578-318 & 09:25:18.55 &  +11:55:20.3 &  0.5265 & 16.27 &   0 &   1.14 &   1 &   0 & \nodata \\ 
53708-2289-421 & 09:25:18.68 &  +21:21:37.8 &  1.2057 &  4.91 &   0 &   1.62 &   0 &   0 & \nodata \\ 
53758-2368-284 & 09:25:19.15 &  +16:19:38.7 &  1.6351 &  4.44 &   0 &   1.21 &   1 &   0 & \nodata \\ 
53708-2289-435 & 09:25:19.76 &  +20:48:59.1 &  1.7678 &  6.63 &   0 &   3.23 &   0 &   0 & \nodata \\ 
52995-1274-081 & 09:25:19.92 &  +35:07:03.4 &  1.8383 & 14.40 &   0 &   4.36 &   0 &   0 & \nodata \\ 
53708-2289-225 & 09:25:20.18 &  +20:19:29.5 &  1.8535 & 18.59 &   0 &   1.19 &   0 &   0 & \nodata \\ 
52995-1274-046 & 09:25:21.01 &  +34:52:59.7 &  1.3956 &  7.59 &   0 &   2.47 &   0 &   0 & \nodata \\ 
52724-1195-045 & 09:25:21.09 &  +06:49:07.3 &  1.8467 &  9.56 &   0 &   3.96 &   1 &   0 & \nodata \\ 
54464-1877-099 & 09:25:21.45 &  +65:24:14.4 &  1.0706 & 12.08 &   0 &   0.11 &   0 &   0 & \nodata \\ 
53389-1939-435 & 09:25:21.58 &  +29:58:14.7 &  1.7650 &  7.00 &   0 &   4.83 &   0 &   0 & \nodata \\ 
51911-0452-382 & 09:25:22.81 &  +58:10:41.2 &  1.7823 &  6.04 &   0 &   0.26 &   0 &   0 & \nodata \\ 
52254-0568-414 & 09:25:22.86 &  +04:06:03.7 &  1.5242 &  5.46 &   0 &   4.25 &   0 &   0 & \nodata \\ 
52731-1214-273 & 09:25:23.79 &  +37:32:10.9 &  0.4397 &  6.56 &   0 &   3.98 &   0 &   0 & \nodata \\ 
51911-0452-396 & 09:25:24.47 &  +58:03:52.4 &  0.9814 & 20.30 &   0 &   1.36 &   0 &   0 & \nodata \\ 
52266-0555-236 & 09:25:24.69 &  +54:34:59.6 &  0.5602 & 12.82 &   0 &   2.69 &   0 &   0 & \nodata \\ 
53708-2289-183 & 09:25:25.16 &  +20:21:39.0 &  0.4588 &  6.38 &   0 &   1.39 &   0 &   0 & \nodata \\ 
53758-2368-335 & 09:25:27.01 &  +17:39:49.0 &  1.6934 & 11.65 &   0 &   2.26 &   0 &   0 & \nodata \\ 
52314-0833-455 & 09:25:28.08 &  +47:13:44.8 &  1.1658 &  8.37 &   0 &   3.54 &   1 &   0 & \nodata \\ 
52731-1214-267 & 09:25:28.14 &  +37:43:35.9 &  2.2049 & 22.94 &   0 &   3.35 &   1 &   0 & \nodata \\ 
51909-0485-124 & 09:25:28.25 &  +58:42:13.6 &  1.6808 &  9.76 &   0 &   3.72 &   1 &   0 & \nodata \\ 
53728-2360-367 & 09:25:28.32 &  +19:37:55.7 &  1.7979 & 11.21 &   0 &   4.74 &   0 &   0 & \nodata \\ 
52724-1195-158 & 09:25:28.68 &  +07:14:42.7 &  1.6293 &  8.65 &   0 &   1.47 &   0 &   0 & \nodata \\ 
51911-0452-395 & 09:25:29.05 &  +57:59:42.1 &  1.4798 &  9.71 &   0 &   4.57 &   0 &   0 & \nodata \\ 
52763-1302-541 & 09:25:29.70 &  +09:00:25.4 &  1.5136 &  6.66 &   0 &   4.75 &   0 &   0 & \nodata \\ 
53818-2440-072 & 09:25:29.96 &  +15:00:32.9 &  1.7242 & 10.63 &   0 &   3.89 &   0 &   0 & \nodata \\ 
52995-1274-458 & 09:25:31.52 &  +36:27:50.2 &  1.3186 &  9.19 &   0 &   1.88 &   0 &   0 & \nodata \\ 
52708-0938-615 & 09:25:31.76 &  +40:44:19.5 &  1.1290 &  7.66 &   0 &   2.35 &   0 &   0 & \nodata \\ 
52000-0474-522 & 09:25:32.11 &  +00:35:13.4 &  1.7425 &  7.38 &   0 &   1.30 &   3 &   0 & \nodata \\ 
52995-1274-529 & 09:25:32.82 &  +37:04:34.3 &  1.8108 &  7.79 &   0 &   1.26 &   0 &   1 & 0.049 \\ 
54093-2578-269 & 09:25:32.96 &  +12:26:42.0 &  1.2247 &  7.59 &   0 &   0.85 &   0 &   0 & \nodata \\ 
53379-1938-616 & 09:25:33.18 &  +31:11:43.7 &  1.1329 & 12.24 &   0 &   2.74 &   0 &   0 & \nodata \\ 
53389-1939-188 & 09:25:33.63 &  +28:59:53.7 &  3.6831 & 14.52 &   0 &   0.34 &   0 &   0 & \nodata \\ 
52763-1302-070 & 09:25:33.73 &  +08:16:51.9 &  0.5008 & 10.98 &   0 &   4.27 &   0 &   0 & \nodata \\ 
51909-0485-460 & 09:25:34.43 &  +60:49:47.7 &  1.7315 &  9.34 &   0 &   1.20 &   0 &   0 & \nodata \\ 
53383-1940-366 & 09:25:34.88 &  +28:16:24.8 &  1.7279 & 17.58 &   0 &   2.65 &   0 &   1 & 0.049 \\ 
54093-2578-376 & 09:25:34.90 &  +13:46:38.7 &  1.6040 & 24.49 &   0 &   3.43 &   2 &   0 & \nodata \\ 
53714-2291-592 & 09:25:35.99 &  +25:01:45.1 &  1.3418 &  4.98 &   0 &   2.41 &   0 &   0 & \nodata \\ 
53050-1740-108 & 09:25:37.64 &  +10:21:15.3 &  1.1489 &  9.26 &   0 &   2.92 &   0 &   0 & \nodata \\ 
54550-2961-035 & 09:25:37.67 &  +32:51:00.7 &  1.3749 & 10.53 &   0 &   1.80 &   0 &   0 & \nodata \\ 
52763-1302-576 & 09:25:38.66 &  +09:45:42.1 &  1.5547 &  8.27 &   0 &   4.37 &   0 &   0 & \nodata \\ 
52724-1195-449 & 09:25:38.77 &  +07:52:22.8 &  1.8457 & 10.54 &   0 &   1.18 &   0 &   0 & \nodata \\ 
52731-1214-269 & 09:25:39.11 &  +37:47:16.5 &  1.2385 &  7.99 &   0 &   1.39 &   0 &   0 & \nodata \\ 
52708-0938-638 & 09:25:39.61 &  +40:08:18.2 &  2.0228 &  9.00 &   0 &   3.46 &   0 &   0 & \nodata \\ 
53383-1940-216 & 09:25:40.05 &  +25:52:15.4 &  1.6184 & 13.18 &   0 &   2.56 &   0 &   0 & \nodata \\ 
52731-1214-471 & 09:25:40.98 &  +39:03:57.1 &  0.8534 &  7.71 &   0 &   3.09 &   0 &   0 & \nodata \\ 
54093-2578-430 & 09:25:41.34 &  +13:19:38.9 &  1.8697 &  9.13 &   0 &   1.26 &   0 &   1 & 0.031 \\ 
52000-0474-528 & 09:25:41.46 &  +00:40:40.9 &  1.9270 &  8.41 &   0 &   3.53 &   0 &   0 & \nodata \\ 
52731-1214-174 & 09:25:41.86 &  +38:15:32.5 &  0.9135 &  8.18 &   0 &   2.86 &   0 &   0 & \nodata \\ 
53383-1940-222 & 09:25:42.24 &  +26:33:15.0 &  1.7394 &  7.34 &   0 &   2.09 &   0 &   0 & \nodata \\ 
51909-0485-458 & 09:25:42.24 &  +61:25:25.8 &  0.8375 &  9.29 &   0 &   1.51 &   0 &   0 & \nodata \\ 
52991-1593-338 & 09:25:42.32 &  +34:41:08.6 &  1.0667 &  7.77 &   0 &   1.60 &   0 &   0 & \nodata \\ 
52636-0939-195 & 09:25:42.35 &  +40:58:38.6 &  1.2186 &  7.71 &   0 &   1.99 &   0 &   0 & \nodata \\ 
52991-1593-277 & 09:25:43.24 &  +33:44:31.1 &  0.9908 &  8.27 &   0 &   0.08 &   0 &   0 & \nodata \\ 
52252-0767-416 & 09:25:43.25 &  +52:42:46.9 &  2.0852 &  7.40 &   0 &   4.57 &   0 &   0 & \nodata \\ 
53389-1939-365 & 09:25:43.41 &  +30:15:19.5 &  1.2728 &  8.04 &   0 &   2.10 &   1 &   0 & \nodata \\ 
52763-1302-580 & 09:25:43.55 &  +09:34:06.9 &  1.7002 &  7.89 &   0 &   1.98 &   0 &   0 & \nodata \\ 
52637-0900-519 & 09:25:43.81 &  +48:52:31.3 &  0.5723 &  7.82 &   0 &   0.71 &   0 &   0 & \nodata \\ 
53714-2291-033 & 09:25:43.83 &  +24:14:08.2 &  0.6609 &  7.45 &   0 &   0.30 &   0 &   0 & \nodata \\ 
53708-2289-197 & 09:25:45.75 &  +20:34:21.6 &  2.1949 &  5.82 &   0 &   1.38 &   1 &   0 & \nodata \\ 
53389-1939-204 & 09:25:45.76 &  +28:10:42.7 &  1.5572 &  8.26 &   0 &   4.68 &   0 &   0 & \nodata \\ 
52314-0833-046 & 09:25:45.87 &  +44:44:17.9 &  1.6771 &  5.86 &   0 &   1.55 &   0 &   0 & \nodata \\ 
53758-2368-294 & 09:25:47.27 &  +16:10:07.5 &  1.8297 & 14.42 &   0 &   2.10 &   0 &   0 & \nodata \\ 
53383-1940-224 & 09:25:47.30 &  +26:38:35.7 &  0.4204 &  6.26 &   0 &   1.71 &   0 &   0 & \nodata \\ 
54176-2402-192 & 09:25:47.47 &  +06:55:38.9 &  2.1971 &  5.30 &   0 &   4.25 &   1 &   1 & 0.065 \\ 
54068-2579-332 & 09:25:47.98 &  +15:41:11.1 &  1.5161 &  7.51 &   0 &   1.76 &   0 &   0 & \nodata \\ 
53050-1740-559 & 09:25:48.44 &  +11:04:32.6 &  1.3699 &  5.36 &   0 &   0.48 &   0 &   0 & \nodata \\ 
52995-1274-048 & 09:25:48.59 &  +34:48:09.1 &  0.5405 & 12.52 &   0 &   0.61 &   0 &   0 & \nodata \\ 
53379-1938-005 & 09:25:48.72 &  +29:53:52.5 &  1.7517 & 16.49 &   0 &   1.62 &   0 &   0 & \nodata \\ 
54464-1877-036 & 09:25:48.77 &  +65:02:18.2 &  3.5702 & 14.23 &   0 &   3.12 &   1 &   0 & \nodata \\ 
52314-0833-517 & 09:25:48.81 &  +46:05:11.7 &  1.0939 &  7.40 &   0 &   2.35 &   1 &   0 & \nodata \\ 
51965-0475-395 & 09:25:49.74 &  +02:02:01.0 &  0.5923 &  4.13 &   0 &   0.37 &   0 &   0 & \nodata \\ 
53758-2368-231 & 09:25:49.95 &  +16:58:12.2 &  1.5470 & 11.10 &   0 &   3.95 &   1 &   0 & \nodata \\ 
53383-1940-362 & 09:25:50.24 &  +27:39:16.6 &  0.9849 &  9.14 &   0 &   3.22 &   1 &   0 & \nodata \\ 
52254-0568-443 & 09:25:50.30 &  +04:24:08.8 &  1.4168 &  4.25 &   0 &   0.02 &   1 &   0 & \nodata \\ 
53727-2290-038 & 09:25:50.32 &  +22:06:34.3 &  2.0060 & 20.34 &   0 &   1.57 &   1 &   0 & \nodata \\ 
53383-1940-221 & 09:25:50.47 &  +26:49:20.2 &  2.0662 & 13.16 &   0 &   3.03 &   2 &   1 & 0.042 \\ 
53730-2293-315 & 09:25:50.63 &  +22:53:50.9 &  0.9833 &  8.01 &   0 &   0.38 &   0 &   0 & \nodata \\ 
52731-1214-467 & 09:25:50.67 &  +38:59:51.3 &  3.1070 & 11.91 &   0 &   3.37 &   0 &   0 & \nodata \\ 
54464-1877-607 & 09:25:51.55 &  +66:15:07.2 &  0.6747 &  9.46 &   0 &   1.69 &   0 &   0 & \nodata \\ 
52254-0568-446 & 09:25:54.15 &  +04:31:59.7 &  0.8726 & 15.09 &   0 &   0.18 &   1 &   0 & \nodata \\ 
52708-0938-039 & 09:25:54.70 &  +40:04:14.1 &  0.4710 &  6.78 &   0 &   2.23 &   0 &   0 & \nodata \\ 
53714-2291-638 & 09:25:54.70 &  +24:52:06.4 &  1.0963 & 10.71 &   0 &   3.93 &   0 &   0 & \nodata \\ 
53389-1939-182 & 09:25:54.73 &  +29:01:14.5 &  3.1295 &  9.43 &   0 &   2.33 &   0 &   4 & 0.180 \\ 
52637-0900-509 & 09:25:55.05 &  +49:03:38.2 &  2.3391 &  8.12 &   0 &   3.35 &   1 &   3 & 0.169 \\ 
52724-1195-547 & 09:25:55.63 &  +07:38:52.2 &  1.7407 & 17.15 &   0 &   2.20 &   1 &   1 & 0.034 \\ 
53383-1940-361 & 09:25:56.50 &  +28:04:48.3 &  1.9380 &  7.51 &   0 &   1.97 &   0 &   0 & \nodata \\ 
52995-1274-170 & 09:25:57.61 &  +35:19:06.4 &  1.9394 & 11.46 &   0 &   2.55 &   1 &   0 & \nodata \\ 
52708-0938-021 & 09:25:58.26 &  +39:56:29.4 &  1.8074 &  6.05 &   0 &   1.18 &   1 &   0 & \nodata \\ 
53714-2291-034 & 09:25:58.42 &  +24:18:30.4 &  1.0257 &  4.24 &   0 &   0.04 &   0 &   0 & \nodata \\ 
52266-0555-328 & 09:25:58.63 &  +55:39:43.1 &  1.0521 &  7.25 &   0 &   4.07 &   1 &   0 & \nodata \\ 
53386-1941-338 & 09:25:59.00 &  +32:19:21.6 &  2.2619 & 18.24 &   0 &   2.20 &   0 &   0 & \nodata \\ 
52636-0939-401 & 09:25:59.29 &  +42:03:37.4 &  1.7562 &  7.75 &   0 &   3.45 &   0 &   1 & 0.118 \\ 
51909-0485-483 & 09:25:59.93 &  +60:26:48.4 &  0.6396 &  6.86 &   0 &   0.77 &   0 &   0 & \nodata \\ 
53727-2290-016 & 09:26:00.11 &  +21:22:51.0 &  1.9508 &  7.21 &   0 &   4.73 &   3 &   1 & 0.036 \\ 
53818-2440-040 & 09:26:00.26 &  +14:34:44.4 &  0.9270 & 10.09 &   0 &   4.76 &   0 &   0 & \nodata \\ 
54068-2579-309 & 09:26:00.38 &  +14:58:38.4 &  0.9158 &  6.54 &   0 &   0.36 &   0 &   0 & \nodata \\ 
52325-0870-209 & 09:26:00.41 &  +42:39:22.9 &  1.2334 & 11.44 &   0 &   2.20 &   0 &   0 & \nodata \\ 
52314-0833-009 & 09:26:01.41 &  +44:55:13.6 &  1.3645 & 12.28 &   0 &   3.03 &   1 &   0 & \nodata \\ 
53728-2360-366 & 09:26:01.65 &  +19:30:26.5 &  2.1395 &  9.15 &   0 &   1.86 &   0 &   2 & 0.107 \\ 
52000-0474-123 & 09:26:01.78 & --00:53:47.8 &  1.6365 &  6.93 &   0 &   3.96 &   1 &   0 & \nodata \\ 
52325-0870-435 & 09:26:02.88 &  +44:13:25.4 &  0.8785 & 16.57 &   0 &   2.98 &   0 &   0 & \nodata \\ 
54465-1787-541 & 09:26:03.83 &  +63:36:57.7 &  1.5644 &  8.86 &   0 &   1.48 &   2 &   0 & \nodata \\ 
53714-2291-631 & 09:26:06.43 &  +24:35:39.6 &  1.0773 &  7.64 &   0 &   0.56 &   0 &   0 & \nodata \\ 
52995-1274-538 & 09:26:06.99 &  +36:36:11.6 &  1.6404 &  8.83 &   0 &   2.10 &   0 &   0 & \nodata \\ 
53727-2290-629 & 09:26:07.91 &  +22:26:38.7 &  1.1503 &  4.69 &   0 &   0.03 &   0 &   0 & \nodata \\ 
52637-0900-057 & 09:26:07.94 &  +47:45:41.3 &  2.0696 &  7.56 &   0 &   0.73 &   2 &   0 & \nodata \\ 
52724-1195-453 & 09:26:08.00 &  +07:45:26.6 &  0.4416 &  7.46 &   0 &   4.79 &   0 &   0 & \nodata \\ 
52252-0767-203 & 09:26:10.49 &  +50:31:16.1 &  1.4809 &  6.90 &   0 &   2.39 &   0 &   0 & \nodata \\ 
53714-2291-029 & 09:26:10.59 &  +24:12:15.9 &  1.3573 &  6.61 &   0 &   3.98 &   0 &   0 & \nodata \\ 
51909-0485-441 & 09:26:10.69 &  +60:57:32.3 &  1.3967 &  7.29 &   0 &   2.99 &   0 &   0 & \nodata \\ 
53383-1940-427 & 09:26:11.02 &  +27:38:28.2 &  1.9095 & 29.03 &   0 &   0.75 &   0 &   1 & 0.034 \\ 
54464-1877-609 & 09:26:11.06 &  +66:13:44.5 &  1.5283 &  9.47 &   0 &   2.06 &   0 &   0 & \nodata \\ 
52314-0833-106 & 09:26:11.20 &  +45:35:53.4 &  0.9591 & 11.06 &   0 &   4.41 &   0 &   0 & \nodata \\ 
52637-0900-055 & 09:26:11.49 &  +47:24:29.4 &  0.9309 & 13.25 &   0 &   4.74 &   0 &   0 & \nodata \\ 
52991-1593-251 & 09:26:11.67 &  +33:07:57.3 &  0.7286 & 15.84 &   0 &   1.52 &   0 &   0 & \nodata \\ 
52314-0833-552 & 09:26:11.77 &  +46:07:34.2 &  0.8626 & 12.27 &   0 &   3.71 &   0 &   0 & \nodata \\ 
52252-0767-419 & 09:26:11.99 &  +52:44:08.9 &  1.6168 &  4.76 &   0 &   3.60 &   2 &   0 & \nodata \\ 
52995-1274-537 & 09:26:12.00 &  +36:35:31.3 &  2.0408 & 13.01 &   0 &   2.60 &   2 &   1 & 0.071 \\ 
51909-0485-495 & 09:26:12.49 &  +60:21:02.6 &  1.8478 & 10.97 &   0 &   0.50 &   1 &   0 & \nodata \\ 
54465-1787-579 & 09:26:12.54 &  +63:48:21.7 &  1.7201 &  8.01 &   0 &   2.80 &   0 &   0 & \nodata \\ 
53708-2289-181 & 09:26:12.67 &  +20:23:26.6 &  1.2049 & 12.48 &   0 &   1.15 &   0 &   0 & \nodata \\ 
52637-0900-538 & 09:26:12.85 &  +49:11:52.8 &  1.4913 &  6.73 &   0 &   1.77 &   0 &   0 & \nodata \\ 
52254-0568-139 & 09:26:13.77 &  +02:44:40.6 &  1.2330 & 12.91 &   0 &   3.94 &   0 &   0 & \nodata \\ 
53386-1941-339 & 09:26:13.81 &  +32:13:43.1 &  0.5779 &  7.11 &   0 &   2.55 &   0 &   0 & \nodata \\ 
52325-0870-270 & 09:26:14.11 &  +43:32:24.0 &  1.4154 &  8.79 &   0 &   3.88 &   0 &   0 & \nodata \\ 
51909-0485-500 & 09:26:14.75 &  +60:25:58.2 &  2.2368 & 12.36 &   0 &   0.86 &   0 &   0 & \nodata \\ 
54464-1877-617 & 09:26:14.77 &  +65:44:37.7 &  3.3159 &  4.84 &   0 &   2.90 &   0 &   0 & \nodata \\ 
51911-0452-337 & 09:26:14.81 &  +58:39:26.3 &  1.7894 & 10.28 &   0 &   0.82 &   1 &   0 & \nodata \\ 
52731-1214-468 & 09:26:14.82 &  +39:07:46.3 &  0.9716 & 14.98 &   0 &   1.77 &   0 &   0 & \nodata \\ 
52254-0568-132 & 09:26:15.27 &  +03:02:15.2 &  1.4915 & 12.41 &   0 &   2.61 &   2 &   0 & \nodata \\ 
53050-1740-064 & 09:26:15.72 &  +10:26:27.3 &  0.8333 &  4.30 &   0 &   4.13 &   0 &   0 & \nodata \\ 
51909-0485-092 & 09:26:19.69 &  +59:15:07.5 &  1.9355 &  4.96 &   0 &   3.07 &   0 &   0 & \nodata \\ 
53728-2360-375 & 09:26:19.80 &  +19:38:18.8 &  1.5932 & 13.24 &   0 &   4.80 &   0 &   0 & \nodata \\ 
52000-0474-501 & 09:26:20.17 & --00:04:48.7 &  1.3049 & 23.69 &   0 &   0.20 &   1 &   0 & \nodata \\ 
52991-1593-241 & 09:26:20.48 &  +32:43:19.9 &  1.5331 &  9.74 &   0 &   0.76 &   1 &   0 & \nodata \\ 
54068-2579-312 & 09:26:21.06 &  +14:44:45.7 &  1.5312 &  5.01 &   0 &   0.92 &   1 &   0 & \nodata \\ 
51908-0451-591 & 09:26:21.45 &  +56:45:14.6 &  1.3588 & 10.01 &   0 &   3.02 &   1 &   0 & \nodata \\ 
54093-2578-370 & 09:26:21.52 &  +13:45:21.9 &  0.6893 & 14.08 &   0 &   3.66 &   0 &   0 & \nodata \\ 
52995-1274-158 & 09:26:21.72 &  +35:45:51.7 &  0.6173 & 11.72 &   0 &   1.12 &   0 &   0 & \nodata \\ 
52314-0833-544 & 09:26:22.53 &  +46:08:58.2 &  1.3361 &  8.08 &   0 &   2.17 &   0 &   0 & \nodata \\ 
53383-1940-220 & 09:26:22.62 &  +26:00:28.7 &  1.8135 &  5.93 &   0 &   3.24 &   0 &   3 & 0.140 \\ 
52325-0870-218 & 09:26:22.67 &  +42:35:54.1 &  1.7411 &  7.14 &   0 &   2.80 &   1 &   3 & 0.111 \\ 
53389-1939-476 & 09:26:22.73 &  +29:35:39.9 &  2.2386 &  7.15 &   0 &   0.25 &   0 &   0 & \nodata \\ 
53386-1941-247 & 09:26:23.03 &  +30:39:02.9 &  1.7004 &  6.52 &   0 &   4.78 &   0 &   0 & \nodata \\ 
52636-0939-181 & 09:26:23.30 &  +40:53:45.6 &  0.9257 &  6.75 &   0 &   0.97 &   1 &   0 & \nodata \\ 
51908-0451-562 & 09:26:23.61 &  +57:24:08.0 &  1.1904 &  9.53 &   0 &   3.69 &   0 &   0 & \nodata \\ 
52254-0568-498 & 09:26:25.13 &  +04:02:37.7 &  1.2902 &  7.80 &   0 &   3.52 &   0 &   0 & \nodata \\ 
52763-1302-603 & 09:26:25.79 &  +09:53:24.8 &  1.4624 &  9.29 &   0 &   1.56 &   1 &   0 & \nodata \\ 
52724-1195-110 & 09:26:25.85 &  +07:04:19.6 &  1.1215 &  7.18 &   0 &   1.18 &   0 &   0 & \nodata \\ 
53050-1740-565 & 09:26:25.90 &  +11:44:43.8 &  1.4911 &  5.78 &   0 &   0.84 &   1 &   0 & \nodata \\ 
52000-0554-562 & 09:26:26.00 &  +54:26:28.8 &  0.4113 & 14.81 &   0 &   1.02 &   0 &   0 & \nodata \\ 
54465-1787-553 & 09:26:26.04 &  +63:11:37.9 &  1.5332 &  5.96 &   0 &   0.38 &   1 &   0 & \nodata \\ 
51911-0452-293 & 09:26:28.49 &  +57:04:11.6 &  1.5255 &  5.96 &   0 &   3.04 &   0 &   0 & \nodata \\ 
52707-0991-610 & 09:26:29.30 &  +06:10:05.6 &  1.3866 & 15.47 &   0 &   2.84 &   0 &   0 & \nodata \\ 
54068-2579-336 & 09:26:29.82 &  +15:46:14.6 &  1.4204 & 15.42 &   0 &   3.49 &   0 &   0 & \nodata \\ 
53050-1740-574 & 09:26:30.28 &  +11:29:20.1 &  1.0257 &  7.75 &   0 &   3.52 &   0 &   0 & \nodata \\ 
52266-0555-362 & 09:26:30.61 &  +55:55:27.2 &  1.9745 &  8.54 &   0 &   2.97 &   0 &   0 & \nodata \\ 
52644-0992-308 & 09:26:30.70 &  +05:21:26.9 &  1.2963 &  7.53 &   0 &   2.28 &   0 &   0 & \nodata \\ 
52314-0833-004 & 09:26:31.20 &  +45:06:42.9 &  0.4341 & 13.23 &   0 &   1.01 &   0 &   0 & \nodata \\ 
52991-1593-394 & 09:26:31.65 &  +34:11:01.9 &  1.0951 & 15.89 &   0 &   3.00 &   0 &   0 & \nodata \\ 
53050-1303-328 & 09:26:31.88 &  +10:03:51.4 &  0.9577 & 10.26 &   0 &   0.29 &   0 &   0 & \nodata \\ 
53708-2289-134 & 09:26:32.02 &  +19:55:44.3 &  1.2578 &  7.92 &   0 &   2.78 &   0 &   0 & \nodata \\ 
52000-0554-593 & 09:26:32.30 &  +54:38:46.5 &  0.4123 & 11.60 &   0 &   3.51 &   0 &   0 & \nodata \\ 
53379-1938-625 & 09:26:33.42 &  +30:45:35.3 &  1.3091 &  5.83 &   0 &   2.68 &   2 &   0 & \nodata \\ 
52637-0900-053 & 09:26:33.44 &  +47:28:09.3 &  0.7154 &  6.88 &   0 &   2.38 &   1 &   0 & \nodata \\ 
52995-1274-503 & 09:26:33.60 &  +36:24:50.7 &  1.6729 &  6.31 &   0 &   2.68 &   0 &   0 & \nodata \\ 
52991-1593-218 & 09:26:33.70 &  +33:25:46.4 &  3.2786 & 19.07 &   0 &   2.50 &   0 &   0 & \nodata \\ 
52763-1302-585 & 09:26:33.88 &  +08:49:12.6 &  2.2932 & 16.64 &   0 &   3.35 &   0 &   1 & 0.037 \\ 
51911-0452-381 & 09:26:34.00 &  +58:17:10.5 &  1.9353 & 11.54 &   0 &   1.00 &   1 &   0 & \nodata \\ 
53389-1939-480 & 09:26:34.37 &  +29:22:45.0 &  1.0797 &  9.07 &   0 &   2.20 &   0 &   0 & \nodata \\ 
52707-0991-014 & 09:26:35.11 &  +04:40:13.4 &  1.4300 & 10.83 &   0 &   1.85 &   2 &   0 & \nodata \\ 
52000-0474-524 & 09:26:35.58 &  +00:48:50.1 &  1.4806 &  9.77 &   0 &   0.06 &   0 &   0 & \nodata \\ 
53728-2360-500 & 09:26:35.75 &  +18:54:43.0 &  2.2111 &  9.36 &   0 &   4.86 &   3 &   2 & 0.101 \\ 
53389-1939-418 & 09:26:36.23 &  +30:01:39.3 &  1.0023 & 21.88 &   0 &   0.14 &   0 &   0 & \nodata \\ 
53383-1940-196 & 09:26:36.59 &  +26:40:03.3 &  1.9623 & 22.28 &   0 &   2.69 &   0 &   1 & 0.038 \\ 
52995-1274-511 & 09:26:36.82 &  +35:58:25.7 &  1.5030 & 20.07 &   0 &   2.86 &   0 &   0 & \nodata \\ 
53730-2293-304 & 09:26:38.01 &  +23:13:21.8 &  0.9797 &  6.52 &   0 &   0.24 &   0 &   0 & \nodata \\ 
53733-2294-317 & 09:26:38.44 &  +25:02:26.7 &  2.5343 &  9.37 &   0 &   1.86 &   2 &   2 & 0.081 \\ 
52000-0554-044 & 09:26:39.65 &  +53:32:15.9 &  0.6314 &  8.67 &   0 &   3.37 &   0 &   0 & \nodata \\ 
53050-1740-017 & 09:26:40.65 &  +10:14:44.7 &  0.9726 &  7.38 &   0 &   3.59 &   0 &   0 & \nodata \\ 
53708-2289-189 & 09:26:40.75 &  +20:19:31.5 &  1.7462 &  9.84 &   0 &   4.08 &   1 &   0 & \nodata \\ 
54464-1877-047 & 09:26:41.36 &  +65:12:33.7 &  1.6645 &  9.12 &   0 &   0.46 &   2 &   0 & \nodata \\ 
52724-1195-074 & 09:26:41.49 &  +07:14:22.2 &  1.9127 &  5.29 &   0 &   0.12 &   0 &   0 & \nodata \\ 
52266-0555-367 & 09:26:42.18 &  +55:45:54.3 &  1.6180 &  6.52 &   0 &   0.63 &   0 &   0 & \nodata \\ 
52254-0568-537 & 09:26:42.65 &  +04:18:22.2 &  2.1514 & 15.30 &   0 &   2.01 &   1 &   1 & 0.067 \\ 
52995-1274-150 & 09:26:43.38 &  +35:21:32.0 &  1.6341 &  8.28 &   0 &   0.99 &   0 &   0 & \nodata \\ 
53050-1740-005 & 09:26:44.24 &  +10:14:09.3 &  2.5371 &  4.08 &   0 &   2.88 &   0 &   0 & \nodata \\ 
54093-2578-255 & 09:26:45.68 &  +12:23:01.2 &  1.2341 &  5.40 &   0 &   3.96 &   0 &   0 & \nodata \\ 
52314-0833-529 & 09:26:46.25 &  +47:11:24.0 &  3.4768 &  7.27 &   0 &   0.61 &   1 &   0 & \nodata \\ 
53383-1940-191 & 09:26:46.38 &  +26:33:52.4 &  2.1748 &  8.73 &   0 &   4.38 &   1 &   0 & \nodata \\ 
53383-1940-407 & 09:26:46.57 &  +28:12:06.5 &  0.4834 &  7.91 &   0 &   4.38 &   0 &   0 & \nodata \\ 
52707-0991-609 & 09:26:46.83 &  +06:16:48.3 &  1.8333 & 10.56 &   0 &   1.91 &   0 &   1 & 0.057 \\ 
53758-2368-237 & 09:26:47.72 &  +16:59:19.3 &  0.9157 &  9.38 &   0 &   1.87 &   0 &   0 & \nodata \\ 
54474-1878-392 & 09:26:48.59 &  +67:09:41.7 &  1.4819 &  6.99 &   0 &   0.80 &   0 &   0 & \nodata \\ 
54093-2578-366 & 09:26:48.66 &  +14:10:13.2 &  0.5672 &  8.61 &   0 &   3.10 &   0 &   0 & \nodata \\ 
52731-1214-479 & 09:26:48.99 &  +38:40:01.9 &  1.7984 &  8.12 &   0 &   1.04 &   0 &   0 & \nodata \\ 
54093-2578-194 & 09:26:50.00 &  +12:35:39.1 &  3.0294 &  7.67 &   0 &   2.66 &   0 &   2 & 0.114 \\ 
52724-1195-528 & 09:26:50.61 &  +07:53:24.3 &  1.2301 &  7.10 &   0 &   2.77 &   1 &   0 & \nodata \\ 
51911-0452-277 & 09:26:50.74 &  +57:37:51.9 &  0.4775 &  9.50 &   0 &   1.44 &   0 &   0 & \nodata \\ 
52991-1593-431 & 09:26:51.40 &  +34:15:06.1 &  1.6043 & 19.11 &   0 &   2.65 &   0 &   0 & \nodata \\ 
52731-1214-484 & 09:26:52.13 &  +38:44:56.1 &  0.9653 &  8.39 &   0 &   4.01 &   0 &   0 & \nodata \\ 
53728-2360-151 & 09:26:52.65 &  +18:12:38.5 &  0.5354 &  7.39 &   0 &   0.34 &   0 &   0 & \nodata \\ 
52000-0474-151 & 09:26:53.07 & --00:08:32.4 &  1.7046 &  6.52 &   0 &   1.05 &   1 &   0 & \nodata \\ 
52731-1214-233 & 09:26:53.25 &  +37:37:32.6 &  2.0201 & 11.06 &   0 &   1.29 &   0 &   0 & \nodata \\ 
53383-1940-181 & 09:26:53.33 &  +26:49:05.3 &  1.3173 &  6.88 &   0 &   4.25 &   0 &   0 & \nodata \\ 
51908-0451-062 & 09:26:53.49 &  +56:09:06.6 &  1.5798 & 11.36 &   0 &   0.93 &   0 &   0 & \nodata \\ 
53733-2294-311 & 09:26:53.70 &  +24:54:06.6 &  0.6126 & 15.61 &   0 &   4.00 &   1 &   0 & \nodata \\ 
53733-2294-353 & 09:26:54.41 &  +25:34:12.4 &  3.3222 & 14.06 &   0 &   2.08 &   3 &   1 & 0.024 \\ 
52995-1274-564 & 09:26:54.71 &  +36:34:34.9 &  1.6472 & 16.65 &   0 &   0.46 &   0 &   0 & \nodata \\ 
53730-2293-309 & 09:26:55.11 &  +23:04:41.0 &  1.2351 & 10.84 &   0 &   4.65 &   0 &   0 & \nodata \\ 
52991-1593-211 & 09:26:55.12 &  +33:14:46.4 &  0.5098 &  5.93 &   0 &   3.77 &   0 &   0 & \nodata \\ 
53733-2294-350 & 09:26:55.98 &  +25:48:30.5 &  2.5758 &  8.09 &   0 &   2.87 &   2 &   3 & 0.099 \\ 
52641-0901-359 & 09:26:56.57 &  +49:56:45.2 &  1.9935 & 10.31 &   0 &   4.05 &   0 &   0 & \nodata \\ 
53050-1740-580 & 09:26:56.66 &  +11:18:28.2 &  1.4906 &  9.63 &   0 &   4.67 &   0 &   0 & \nodata \\ 
52254-0568-528 & 09:26:56.71 &  +04:16:13.1 &  1.0366 &  7.10 &   0 &   4.50 &   2 &   0 & \nodata \\ 
51909-0485-502 & 09:26:56.94 &  +60:25:04.2 &  2.9574 & 10.05 &   0 &   1.63 &   1 &   0 & \nodata \\ 
53383-1940-421 & 09:26:57.45 &  +27:32:08.2 &  1.6517 &  9.60 &   0 &   1.56 &   0 &   0 & \nodata \\ 
53050-1303-323 & 09:26:57.75 &  +09:55:27.2 &  1.5016 & 22.49 &   0 &   2.48 &   2 &   0 & \nodata \\ 
52995-1274-043 & 09:26:57.93 &  +34:57:55.7 &  1.4794 &  7.49 &   0 &   0.84 &   0 &   0 & \nodata \\ 
52266-0555-428 & 09:26:57.98 &  +55:17:54.7 &  1.0667 & 10.31 &   0 &   2.51 &   1 &   0 & \nodata \\ 
53050-1303-358 & 09:26:58.87 &  +09:32:48.4 &  0.4200 & 11.80 &   0 &   3.11 &   0 &   0 & \nodata \\ 
53383-1940-437 & 09:26:59.49 &  +27:11:05.6 &  1.0921 & 14.61 &   0 &   2.92 &   1 &   0 & \nodata \\ 
52314-0833-020 & 09:26:59.54 &  +45:14:20.6 &  1.4040 & 10.77 &   0 &   2.08 &   0 &   0 & \nodata \\ 
52644-0992-336 & 09:26:59.56 &  +06:23:26.7 &  0.6680 &  4.80 &   0 &   4.33 &   1 &   0 & \nodata \\ 
52991-1593-374 & 09:26:59.65 &  +34:35:23.4 &  0.8384 &  8.38 &   0 &   2.63 &   0 &   0 & \nodata \\ 
53050-1740-600 & 09:26:59.75 &  +10:56:07.7 &  0.6211 & 20.25 &   0 &   4.63 &   0 &   0 & \nodata \\ 
52252-0767-193 & 09:27:00.28 &  +51:16:27.2 &  0.4617 &  9.11 &   0 &   2.68 &   0 &   0 & \nodata \\ 
53050-1303-298 & 09:27:00.33 &  +08:40:14.2 &  0.6538 & 20.29 &   0 &   1.13 &   0 &   0 & \nodata \\ 
52252-0767-196 & 09:27:00.60 &  +51:30:47.2 &  2.9295 & 13.99 &   0 &   2.50 &   1 &   1 & 0.038 \\ 
54093-2578-409 & 09:27:00.91 &  +13:37:58.8 &  0.5283 &  6.25 &   0 &   4.14 &   0 &   0 & \nodata \\ 
52995-1274-157 & 09:27:00.92 &  +35:37:12.7 &  0.7465 &  9.67 &   0 &   1.88 &   1 &   0 & \nodata \\ 
52995-1274-577 & 09:27:02.19 &  +36:37:41.3 &  0.6574 & 10.15 &   0 &   2.75 &   0 &   0 & \nodata \\ 
54464-1877-029 & 09:27:02.59 &  +64:55:31.7 &  1.0498 & 15.14 &   0 &   4.45 &   1 &   0 & \nodata \\ 
52763-1302-600 & 09:27:02.61 &  +08:47:58.7 &  2.2065 &  8.78 &   0 &   0.40 &   1 &   0 & \nodata \\ 
53386-1941-258 & 09:27:02.74 &  +30:28:35.5 &  1.1345 &  9.71 &   0 &   2.66 &   0 &   0 & \nodata \\ 
52731-1214-497 & 09:27:03.01 &  +39:02:20.8 &  0.6967 & 10.92 &   0 &   0.24 &   0 &   0 & \nodata \\ 
52252-0767-453 & 09:27:03.19 &  +52:23:16.4 &  0.6020 &  9.07 &   0 &   0.31 &   0 &   0 & \nodata \\ 
54093-2578-478 & 09:27:03.48 &  +13:09:14.2 &  1.9429 &  7.93 &   0 &   2.80 &   1 &   0 & \nodata \\ 
52991-1593-226 & 09:27:04.79 &  +33:31:23.6 &  1.9163 &  8.82 &   0 &   3.66 &   0 &   1 & 0.039 \\ 
52731-1214-238 & 09:27:05.34 &  +37:42:06.9 &  0.5869 &  4.91 &   0 &   2.13 &   0 &   0 & \nodata \\ 
54176-2402-519 & 09:27:05.56 &  +07:36:23.7 &  1.4608 & 10.41 &   0 &   3.90 &   1 &   0 & \nodata \\ 
51908-0451-071 & 09:27:05.91 &  +56:21:14.1 &  2.2757 &  7.71 &   0 &   1.63 &   2 &   2 & 0.135 \\ 
52254-0568-512 & 09:27:06.07 &  +03:46:55.9 &  1.2707 & 10.80 &   0 &   2.33 &   1 &   0 & \nodata \\ 
52325-0870-132 & 09:27:06.14 &  +43:03:49.3 &  1.0227 & 22.16 &   0 &   1.71 &   0 &   0 & \nodata \\ 
51909-0485-529 & 09:27:06.34 &  +61:18:08.3 &  1.6826 & 11.46 &   0 &   2.74 &   0 &   0 & \nodata \\ 
53728-2360-084 & 09:27:06.71 &  +17:33:23.4 &  2.0229 & 11.17 &   0 &   3.52 &   1 &   2 & 0.087 \\ 
52641-0901-344 & 09:27:07.61 &  +49:52:03.1 &  1.8683 &  8.22 &   0 &   4.84 &   2 &   1 & 0.031 \\ 
51908-0451-073 & 09:27:08.01 &  +56:24:51.6 &  1.4726 &  9.82 &   0 &   0.29 &   1 &   0 & \nodata \\ 
52991-1593-234 & 09:27:08.19 &  +33:46:40.4 &  0.6241 &  9.87 &   0 &   0.04 &   0 &   0 & \nodata \\ 
52254-0568-086 & 09:27:08.74 &  +02:46:39.2 &  0.3999 &  5.75 &   0 &   1.77 &   0 &   0 & \nodata \\ 
51911-0452-388 & 09:27:08.88 &  +58:23:19.4 &  1.9100 &  8.39 &   0 &   3.03 &   2 &   1 & 0.035 \\ 
52707-0991-027 & 09:27:11.40 &  +04:55:05.3 &  1.6139 & 11.19 &   0 &   4.32 &   0 &   0 & \nodata \\ 
52995-1274-011 & 09:27:11.90 &  +35:13:59.0 &  0.7987 & 29.29 &   0 &   1.83 &   0 &   0 & \nodata \\ 
54093-2578-173 & 09:27:12.31 &  +12:44:58.9 &  1.2777 & 28.38 &   0 &   3.72 &   1 &   0 & \nodata \\ 
53389-1939-467 & 09:27:12.64 &  +29:43:44.0 &  0.6968 & 20.21 &   0 &   3.58 &   0 &   0 & \nodata \\ 
52991-1593-435 & 09:27:12.95 &  +34:22:49.1 &  2.4063 & 10.11 &   0 &   1.93 &   3 &   3 & 0.182 \\ 
52763-1302-629 & 09:27:14.17 &  +09:06:42.4 &  1.0305 &  6.84 &   0 &   1.74 &   0 &   0 & \nodata \\ 
52000-0474-086 & 09:27:15.07 & --00:52:18.3 &  1.2243 & 10.06 &   0 &   2.00 &   0 &   0 & \nodata \\ 
52000-0474-558 & 09:27:15.49 &  +00:04:01.0 &  1.4845 &  5.99 &   0 &   4.08 &   0 &   0 & \nodata \\ 
52991-1593-438 & 09:27:16.09 &  +34:11:21.6 &  1.8687 & 10.01 &   0 &   2.45 &   2 &   1 & 0.046 \\ 
52641-0901-341 & 09:27:16.16 &  +50:14:07.1 &  0.9387 &  5.51 &   0 &   3.12 &   0 &   0 & \nodata \\ 
52636-0939-496 & 09:27:16.30 &  +41:10:10.4 &  1.0554 &  9.71 &   0 &   3.59 &   0 &   0 & \nodata \\ 
52266-0555-376 & 09:27:17.00 &  +55:48:43.1 &  1.7253 & 11.94 &   0 &   4.75 &   0 &   0 & \nodata \\ 
53730-2293-362 & 09:27:17.14 &  +23:58:50.0 &  2.1410 & 11.76 &   0 &   1.88 &   0 &   0 & \nodata \\ 
53708-2289-476 & 09:27:18.37 &  +21:13:57.4 &  1.8455 & 10.58 &   0 &   2.37 &   0 &   0 & \nodata \\ 
53389-1939-402 & 09:27:18.49 &  +30:45:38.9 &  0.5267 &  7.71 &   0 &   0.74 &   0 &   0 & \nodata \\ 
53708-2289-449 & 09:27:19.09 &  +21:50:52.4 &  1.8253 & 10.70 &   0 &   1.18 &   0 &   0 & \nodata \\ 
54093-2578-244 & 09:27:19.24 &  +12:09:31.7 &  0.5126 &  8.33 &   0 &   4.07 &   0 &   0 & \nodata \\ 
53050-1740-618 & 09:27:19.26 &  +11:51:58.9 &  0.6363 &  9.16 &   0 &   0.72 &   0 &   0 & \nodata \\ 
53383-1940-180 & 09:27:19.48 &  +26:52:14.4 &  0.4096 &  9.61 &   0 &   2.39 &   0 &   0 & \nodata \\ 
52254-0568-536 & 09:27:19.94 &  +04:15:32.6 &  1.0350 &  8.22 &   0 &   0.08 &   0 &   0 & \nodata \\ 
53728-2360-402 & 09:27:20.07 &  +19:43:26.8 &  0.4417 & 15.29 &   0 &   1.67 &   0 &   0 & \nodata \\ 
52731-1214-440 & 09:27:20.73 &  +39:18:53.7 &  0.3907 & 12.34 &   0 &   3.70 &   0 &   0 & \nodata \\ 
52724-1195-561 & 09:27:21.19 &  +07:46:39.0 &  2.5403 &  6.54 &   0 &   4.24 &   0 &   2 & 0.089 \\ 
52000-0474-554 & 09:27:21.73 &  +00:16:44.9 &  1.6309 &  6.89 &   0 &   3.56 &   0 &   0 & \nodata \\ 
52325-0870-231 & 09:27:22.08 &  +43:37:33.1 &  1.1831 &  9.81 &   0 &   0.96 &   1 &   0 & \nodata \\ 
52991-1593-370 & 09:27:22.27 &  +34:33:21.2 &  1.3889 & 30.86 &   0 &   0.80 &   1 &   0 & \nodata \\ 
51965-0475-366 & 09:27:22.35 &  +02:44:07.9 &  0.4334 & 13.59 &   0 &   2.41 &   0 &   0 & \nodata \\ 
51911-0452-272 & 09:27:22.85 &  +57:33:15.7 &  1.3758 &  6.15 &   0 &   4.32 &   0 &   0 & \nodata \\ 
54093-2578-250 & 09:27:24.22 &  +12:07:13.0 &  1.8536 &  7.71 &   0 &   1.20 &   1 &   0 & \nodata \\ 
53758-2368-203 & 09:27:24.99 &  +16:18:37.5 &  0.5228 &  9.50 &   0 &   3.60 &   0 &   0 & \nodata \\ 
54465-1787-098 & 09:27:25.02 &  +61:33:59.8 &  1.5542 &  4.42 &   0 &   4.07 &   0 &   0 & \nodata \\ 
52254-0568-082 & 09:27:25.12 &  +02:43:49.3 &  0.7339 & 12.85 &   0 &   4.43 &   0 &   0 & \nodata \\ 
52325-0870-421 & 09:27:26.15 &  +43:53:39.6 &  1.2541 & 29.08 &   0 &   0.93 &   1 &   0 & \nodata \\ 
52731-1214-490 & 09:27:26.55 &  +38:36:29.0 &  2.6195 &  4.10 &   0 &   4.36 &   1 &   1 & 0.056 \\ 
53050-1303-315 & 09:27:27.34 &  +09:00:08.4 &  1.9740 &  9.40 &   0 &   0.25 &   0 &   0 & \nodata \\ 
53728-2360-154 & 09:27:27.72 &  +18:17:04.8 &  0.7153 &  9.22 &   0 &   2.25 &   1 &   0 & \nodata \\ 
54068-2579-396 & 09:27:27.74 &  +15:04:05.2 &  0.8937 & 11.08 &   0 &   2.82 &   0 &   0 & \nodata \\ 
52636-0939-090 & 09:27:28.14 &  +39:59:11.2 &  1.6532 & 10.06 &   0 &   1.10 &   1 &   0 & \nodata \\ 
53386-1941-373 & 09:27:28.32 &  +32:23:26.3 &  1.7026 &  9.95 &   0 &   2.67 &   2 &   0 & \nodata \\ 
53389-1939-497 & 09:27:28.44 &  +29:35:03.6 &  0.9315 & 13.59 &   0 &   4.67 &   0 &   0 & \nodata \\ 
52995-1274-018 & 09:27:28.57 &  +35:10:36.5 &  1.2597 & 17.53 &   0 &   4.47 &   1 &   0 & \nodata \\ 
51908-0451-618 & 09:27:29.78 &  +57:10:48.2 &  0.8852 & 10.47 &   0 &   3.34 &   0 &   0 & \nodata \\ 
52724-1195-026 & 09:27:29.89 &  +06:55:04.0 &  1.0822 &  9.94 &   0 &   0.85 &   0 &   0 & \nodata \\ 
52636-0939-456 & 09:27:30.38 &  +41:50:04.5 &  0.5943 &  4.42 &   0 &   4.18 &   0 &   0 & \nodata \\ 
52724-1195-011 & 09:27:30.48 &  +06:36:22.3 &  1.7969 &  7.30 &   0 &   2.55 &   0 &   0 & \nodata \\ 
52254-0568-095 & 09:27:30.61 &  +02:49:40.6 &  1.7582 & 25.47 &   0 &   0.37 &   3 &   2 & 0.072 \\ 
52731-1214-435 & 09:27:31.25 &  +39:22:10.6 &  1.5307 &  9.07 &   0 &   1.37 &   0 &   0 & \nodata \\ 
51965-0475-466 & 09:27:31.77 &  +02:15:54.5 &  0.6043 &  8.78 &   0 &   0.00 &   0 &   0 & \nodata \\ 
54068-2579-324 & 09:27:32.49 &  +15:37:52.2 &  1.4129 &  9.90 &   0 &   2.52 &   1 &   0 & \nodata \\ 
52644-0992-357 & 09:27:32.81 &  +05:33:24.1 &  1.1896 &  7.46 &   0 &   0.19 &   0 &   0 & \nodata \\ 
53386-1941-217 & 09:27:33.76 &  +30:22:45.9 &  1.3352 &  7.09 &   0 &   2.06 &   0 &   0 & \nodata \\ 
52731-1214-194 & 09:27:35.51 &  +37:45:53.8 &  1.5380 &  6.95 &   0 &   1.31 &   0 &   0 & \nodata \\ 
52995-1274-119 & 09:27:35.73 &  +35:44:07.8 &  2.5641 &  6.74 &   0 &   0.49 &   0 &   0 & \nodata \\ 
51911-0452-421 & 09:27:35.95 &  +58:34:43.6 &  1.8795 & 11.18 &   0 &   4.63 &   0 &   1 & 0.053 \\ 
54068-2579-339 & 09:27:36.79 &  +15:38:23.1 &  0.5550 & 10.02 &   0 &   0.47 &   0 &   0 & \nodata \\ 
54093-2578-249 & 09:27:36.82 &  +12:07:57.0 &  0.8536 & 18.43 &   0 &   3.71 &   0 &   0 & \nodata \\ 
53389-1939-413 & 09:27:36.99 &  +30:20:03.1 &  1.2596 & 13.27 &   0 &   0.91 &   0 &   0 & \nodata \\ 
52254-0568-100 & 09:27:37.13 &  +02:51:10.6 &  2.6068 &  8.00 &   0 &   2.99 &   1 &   0 & \nodata \\ 
53383-1940-402 & 09:27:37.67 &  +28:08:31.1 &  1.8009 &  6.84 &   0 &   3.37 &   1 &   0 & \nodata \\ 
52644-0992-347 & 09:27:38.56 &  +05:50:09.2 &  1.6773 &  9.24 &   0 &   1.34 &   0 &   0 & \nodata \\ 
53386-1941-437 & 09:27:39.13 &  +31:53:31.3 &  0.9787 &  8.52 &   0 &   0.45 &   0 &   0 & \nodata \\ 
53383-1940-414 & 09:27:39.76 &  +27:51:15.3 &  2.7328 & 10.03 &   0 &   2.61 &   0 &   0 & \nodata \\ 
53389-1939-460 & 09:27:39.80 &  +30:34:16.7 &  1.2123 &  5.82 &   0 &   0.01 &   0 &   0 & \nodata \\ 
52707-0991-624 & 09:27:39.86 &  +05:30:04.7 &  0.8436 &  5.64 &   0 &   3.59 &   0 &   0 & \nodata \\ 
52644-0992-294 & 09:27:41.31 &  +05:01:08.8 &  1.0753 &  4.53 &   0 &   0.25 &   0 &   0 & \nodata \\ 
54093-2578-247 & 09:27:41.73 &  +11:56:15.1 &  1.5840 &  8.19 &   0 &   3.37 &   1 &   0 & \nodata \\ 
52000-0554-007 & 09:27:42.91 &  +53:23:47.6 &  1.0071 & 12.27 &   0 &   3.43 &   0 &   0 & \nodata \\ 
53389-1939-167 & 09:27:43.01 &  +29:07:34.7 &  2.2519 & 11.23 &   0 &   4.53 &   2 &   1 & 0.039 \\ 
52254-0568-535 & 09:27:43.03 &  +04:09:15.7 &  1.8697 &  4.71 &   0 &   0.19 &   0 &   0 & \nodata \\ 
54176-2402-528 & 09:27:43.57 &  +08:29:47.9 &  1.2253 &  7.72 &   0 &   2.58 &   1 &   0 & \nodata \\ 
53728-2360-092 & 09:27:43.92 &  +17:53:41.0 &  2.8498 &  6.13 &   0 &   0.14 &   1 &   2 & 0.114 \\ 
54093-2578-246 & 09:27:44.79 &  +12:11:24.2 &  1.1293 &  7.62 &   0 &   4.25 &   0 &   0 & \nodata \\ 
53386-1941-196 & 09:27:44.83 &  +31:37:27.9 &  1.8743 & 11.47 &   0 &   4.42 &   0 &   0 & \nodata \\ 
52254-0568-508 & 09:27:45.11 &  +03:58:25.8 &  0.4659 & 12.55 &   0 &   1.93 &   0 &   0 & \nodata \\ 
52644-0992-300 & 09:27:45.93 &  +04:45:27.9 &  1.0168 &  6.74 &   0 &   2.24 &   0 &   0 & \nodata \\ 
53050-1740-636 & 09:27:46.51 &  +10:56:59.6 &  1.5681 &  6.28 &   0 &   2.16 &   2 &   0 & \nodata \\ 
52731-1214-199 & 09:27:46.94 &  +37:56:12.3 &  1.3079 &  6.24 &   0 &   2.13 &   1 &   0 & \nodata \\ 
53389-1939-168 & 09:27:47.27 &  +29:07:20.6 &  2.2919 &  6.98 &   0 &   1.75 &   0 &   0 & \nodata \\ 
52763-1302-627 & 09:27:48.39 &  +09:02:30.1 &  0.4534 &  6.93 &   0 &   3.98 &   0 &   0 & \nodata \\ 
52636-0939-172 & 09:27:49.07 &  +40:38:32.0 &  0.4221 &  4.75 &   0 &   4.27 &   0 &   0 & \nodata \\ 
53383-1940-176 & 09:27:49.92 &  +26:49:51.5 &  0.5350 &  7.48 &   0 &   3.53 &   0 &   0 & \nodata \\ 
53386-1941-225 & 09:27:50.07 &  +31:20:55.3 &  3.2362 & 11.09 &   0 &   2.08 &   0 &   1 & 0.048 \\ 
53050-1303-342 & 09:27:50.31 &  +09:39:53.6 &  0.9617 & 24.13 &   0 &   2.60 &   0 &   0 & \nodata \\ 
52254-0568-545 & 09:27:51.27 &  +04:05:30.5 &  2.1991 &  5.15 &   0 &   1.92 &   0 &   1 & 0.039 \\ 
53758-2368-211 & 09:27:51.38 &  +15:57:43.1 &  0.7685 &  6.14 &   0 &   3.64 &   0 &   0 & \nodata \\ 
53728-2360-455 & 09:27:51.74 &  +19:33:28.0 &  1.9071 &  4.91 &   0 &   2.52 &   2 &   0 & \nodata \\ 
53730-2293-293 & 09:27:51.95 &  +22:26:26.8 &  1.5220 &  5.28 &   0 &   3.29 &   0 &   0 & \nodata \\ 
51911-0452-298 & 09:27:51.96 &  +57:16:49.2 &  2.0700 & 11.32 &   0 &   1.84 &   0 &   0 & \nodata \\ 
53733-2294-397 & 09:27:52.10 &  +25:45:17.2 &  1.3546 &  6.91 &   0 &   1.76 &   0 &   0 & \nodata \\ 
52314-0833-597 & 09:27:52.57 &  +46:06:17.6 &  1.7606 &  5.35 &   0 &   1.71 &   0 &   0 & \nodata \\ 
53050-1303-280 & 09:27:52.63 &  +09:19:38.2 &  2.0878 & 15.41 &   0 &   2.19 &   1 &   0 & \nodata \\ 
52731-1214-190 & 09:27:53.39 &  +37:30:29.6 &  1.6204 &  5.75 &   0 &   2.30 &   0 &   0 & \nodata \\ 
52707-0991-632 & 09:27:53.52 &  +05:36:36.9 &  1.0619 &  4.45 &   0 &   0.35 &   0 &   0 & \nodata \\ 
53383-1940-095 & 09:27:53.56 &  +26:06:45.3 &  1.5475 &  7.25 &   0 &   2.62 &   2 &   0 & \nodata \\ 
52266-0555-208 & 09:27:53.76 &  +53:39:34.8 &  1.6610 &  8.65 &   0 &   3.61 &   0 &   0 & \nodata \\ 
51911-0452-430 & 09:27:54.18 &  +58:28:11.6 &  1.8471 &  6.03 &   0 &   4.25 &   1 &   1 & 0.046 \\ 
51965-0475-224 & 09:27:55.06 &  +01:38:37.7 &  1.4671 &  6.36 &   0 &   0.73 &   0 &   0 & \nodata \\ 
53389-1939-125 & 09:27:55.29 &  +27:58:19.8 &  1.8941 & 10.46 &   0 &   2.43 &   1 &   0 & \nodata \\ 
52731-1214-145 & 09:27:55.47 &  +38:35:30.6 &  1.4774 &  8.55 &   0 &   1.21 &   0 &   0 & \nodata \\ 
52731-1214-492 & 09:27:56.61 &  +38:38:55.2 &  1.5762 & 10.84 &   0 &   2.68 &   0 &   0 & \nodata \\ 
53733-2294-391 & 09:27:56.88 &  +25:30:07.7 &  1.1945 & 18.36 &   0 &   1.53 &   0 &   0 & \nodata \\ 
53383-1940-086 & 09:27:56.94 &  +26:03:04.8 &  1.3190 &  7.58 &   0 &   1.36 &   0 &   0 & \nodata \\ 
53708-2289-493 & 09:27:57.84 &  +20:59:04.0 &  0.4826 &  7.22 &   0 &   1.95 &   0 &   0 & \nodata \\ 
54093-2578-179 & 09:27:57.91 &  +12:32:19.6 &  1.8529 & 11.92 &   0 &   0.32 &   3 &   1 & 0.048 \\ 
51909-0485-046 & 09:27:58.04 &  +59:10:58.5 &  1.5049 &  9.51 &   0 &   0.02 &   0 &   0 & \nodata \\ 
53383-1940-163 & 09:27:58.43 &  +26:46:29.3 &  1.5728 &  6.43 &   0 &   3.04 &   0 &   0 & \nodata \\ 
54068-2579-364 & 09:27:59.78 &  +15:43:21.7 &  1.8051 &  4.45 &   0 &   3.96 &   3 &   1 & 0.079 \\ 
52254-0568-551 & 09:28:00.11 &  +03:59:16.1 &  1.1045 & 10.31 &   0 &   2.86 &   1 &   0 & \nodata \\ 
53730-2293-257 & 09:28:00.31 &  +22:15:12.2 &  1.0508 &  9.69 &   0 &   1.50 &   0 &   0 & \nodata \\ 
53708-2289-491 & 09:28:00.31 &  +20:46:45.3 &  3.3490 & 13.29 &   0 &   1.62 &   1 &   0 & \nodata \\ 
52254-0568-093 & 09:28:00.72 &  +02:46:31.1 &  1.6493 &  9.69 &   0 &   2.00 &   2 &   0 & \nodata \\ 
52724-1195-033 & 09:28:00.75 &  +07:15:31.2 &  1.3453 &  9.16 &   0 &   0.52 &   0 &   0 & \nodata \\ 
53386-1941-183 & 09:28:01.28 &  +31:18:46.1 &  1.7080 &  9.84 &   0 &   2.04 &   3 &   1 & 0.037 \\ 
54474-1878-326 & 09:28:01.36 &  +67:46:47.8 &  2.2811 &  4.65 &   0 &   1.30 &   0 &   1 & 0.049 \\ 
52724-1195-032 & 09:28:01.50 &  +06:50:41.4 &  1.5797 &  4.07 &   0 &   3.05 &   0 &   0 & \nodata \\ 
53383-1940-084 & 09:28:01.63 &  +26:08:22.5 &  0.9544 & 10.56 &   0 &   0.69 &   0 &   0 & \nodata \\ 
52644-0992-351 & 09:28:02.43 &  +05:50:02.4 &  1.9571 &  9.75 &   0 &   3.26 &   0 &   0 & \nodata \\ 
51911-0452-434 & 09:28:02.63 &  +58:04:02.3 &  1.1904 &  6.84 &   0 &   1.89 &   0 &   0 & \nodata \\ 
52707-0991-633 & 09:28:02.63 &  +05:34:04.9 &  1.3538 & 10.05 &   0 &   2.06 &   1 &   0 & \nodata \\ 
53050-1303-334 & 09:28:03.34 &  +09:51:43.4 &  2.3437 &  4.96 &   0 &   3.40 &   1 &   1 & 0.039 \\ 
52266-0555-185 & 09:28:04.01 &  +54:21:18.2 &  0.8184 &  4.14 &   0 &   2.95 &   0 &   0 & \nodata \\ 
52996-1275-350 & 09:28:04.75 &  +37:10:26.2 &  0.6219 &  9.61 &   0 &   3.99 &   0 &   0 & \nodata \\ 
52731-1214-534 & 09:28:04.91 &  +38:55:26.1 &  1.2441 & 10.55 &   0 &   3.98 &   0 &   0 & \nodata \\ 
53383-1940-452 & 09:28:05.67 &  +27:51:52.9 &  1.4415 &  8.57 &   0 &   4.45 &   0 &   0 & \nodata \\ 
51908-0451-593 & 09:28:05.81 &  +56:43:05.4 &  1.9343 & 10.58 &   0 &   2.04 &   1 &   0 & \nodata \\ 
51965-0475-463 & 09:28:06.46 &  +02:00:14.8 &  1.2771 &  9.54 &   0 &   4.73 &   0 &   0 & \nodata \\ 
54068-2579-255 & 09:28:06.56 &  +13:59:34.3 &  2.3131 &  9.76 &   0 &   4.33 &   1 &   0 & \nodata \\ 
53758-2368-214 & 09:28:07.27 &  +16:00:10.3 &  2.0714 &  8.73 &   0 &   0.61 &   0 &   0 & \nodata \\ 
52325-0870-082 & 09:28:07.49 &  +42:36:40.4 &  1.9187 & 10.39 &   0 &   0.36 &   0 &   0 & \nodata \\ 
54093-2578-203 & 09:28:08.24 &  +12:00:21.1 &  1.2134 & 20.63 &   0 &   1.06 &   0 &   0 & \nodata \\ 
52731-1214-160 & 09:28:09.43 &  +38:30:00.5 &  0.4983 &  7.63 &   0 &   4.64 &   0 &   0 & \nodata \\ 
54093-2578-498 & 09:28:09.87 &  +12:57:42.0 &  1.6945 & 16.31 &   0 &   4.71 &   0 &   0 & \nodata \\ 
53728-2360-148 & 09:28:10.49 &  +18:20:46.1 &  1.5499 & 13.48 &   0 &   1.07 &   0 &   0 & \nodata \\ 
52644-0992-283 & 09:28:11.12 &  +04:47:58.9 &  0.7377 &  8.27 &   0 &   4.84 &   0 &   0 & \nodata \\ 
53386-1941-472 & 09:28:11.39 &  +31:52:42.3 &  2.2917 &  9.84 &   0 &   1.27 &   1 &   4 & 0.155 \\ 
52266-0555-213 & 09:28:11.45 &  +54:09:00.7 &  1.2461 & 15.22 &   0 &   4.71 &   0 &   0 & \nodata \\ 
52000-0474-547 & 09:28:11.87 &  +00:05:25.8 &  1.9178 & 12.83 &   0 &   2.29 &   0 &   0 & \nodata \\ 
53730-2293-374 & 09:28:12.00 &  +24:06:41.3 &  1.1209 &  8.12 &   0 &   1.46 &   4 &   0 & \nodata \\ 
53383-1940-167 & 09:28:12.33 &  +26:47:05.1 &  1.7521 & 13.58 &   0 &   4.77 &   1 &   0 & \nodata \\ 
52254-0568-574 & 09:28:12.46 &  +04:06:25.7 &  1.2041 & 16.45 &   0 &   0.75 &   0 &   0 & \nodata \\ 
52644-0992-310 & 09:28:13.03 &  +05:21:37.2 &  1.4390 &  7.52 &   0 &   1.98 &   0 &   0 & \nodata \\ 
53728-2360-053 & 09:28:13.22 &  +17:48:13.0 &  0.9559 &  6.03 &   0 &   2.08 &   0 &   0 & \nodata \\ 
54465-1787-618 & 09:28:13.29 &  +63:44:40.4 &  2.1881 &  8.47 &   0 &   0.32 &   0 &   0 & \nodata \\ 
52636-0939-443 & 09:28:13.65 &  +42:14:30.4 &  0.5273 &  8.20 &   0 &   3.57 &   0 &   0 & \nodata \\ 
54176-2402-574 & 09:28:13.75 &  +08:26:11.5 &  1.3215 &  9.49 &   0 &   2.28 &   0 &   0 & \nodata \\ 
52266-0555-474 & 09:28:14.03 &  +54:58:48.3 &  0.7788 & 10.29 &   0 &   2.33 &   0 &   0 & \nodata \\ 
53733-2294-392 & 09:28:14.45 &  +25:30:48.0 &  0.7578 & 17.12 &   0 &   0.70 &   0 &   0 & \nodata \\ 
51965-0475-231 & 09:28:14.57 &  +01:31:18.7 &  2.1951 & 13.62 &   0 &   1.62 &   0 &   0 & \nodata \\ 
53050-1303-387 & 09:28:14.93 &  +09:39:55.2 &  3.6559 &  8.46 &   0 &   3.81 &   0 &   0 & \nodata \\ 
53728-2360-048 & 09:28:15.56 &  +17:49:14.7 &  0.3956 &  9.08 &   0 &   1.32 &   0 &   0 & \nodata \\ 
53728-2360-041 & 09:28:15.68 &  +17:41:20.1 &  0.6319 & 10.52 &   0 &   1.32 &   0 &   0 & \nodata \\ 
52995-1274-560 & 09:28:17.06 &  +35:49:18.6 &  1.7773 & 10.69 &   0 &   0.95 &   1 &   2 & 0.100 \\ 
52252-0767-099 & 09:28:17.26 &  +50:56:20.6 &  1.4102 & 12.96 &   0 &   0.41 &   0 &   0 & \nodata \\ 
54464-1877-055 & 09:28:17.28 &  +65:40:01.9 &  1.8743 & 16.39 &   0 &   4.01 &   2 &   0 & \nodata \\ 
54068-2579-262 & 09:28:17.63 &  +14:44:13.5 &  1.0396 & 12.63 &   0 &   3.90 &   0 &   0 & \nodata \\ 
52636-0939-164 & 09:28:17.70 &  +41:03:37.5 &  1.1149 & 25.79 &   0 &   1.21 &   0 &   0 & \nodata \\ 
52644-0992-292 & 09:28:18.30 &  +04:49:03.1 &  1.9282 & 11.67 &   0 &   0.99 &   1 &   0 & \nodata \\ 
52995-1274-010 & 09:28:18.53 &  +35:05:52.6 &  1.3223 &  7.76 &   0 &   3.13 &   0 &   0 & \nodata \\ 
52724-1195-025 & 09:28:18.73 &  +07:15:20.8 &  2.1981 & 15.99 &   0 &   2.91 &   0 &   2 & 0.123 \\ 
53050-1303-397 & 09:28:18.99 &  +09:26:23.6 &  1.9362 & 15.91 &   0 &   2.63 &   0 &   0 & \nodata \\ 
54093-2578-212 & 09:28:19.21 &  +12:02:04.9 &  1.0503 & 13.24 &   0 &   2.91 &   0 &   0 & \nodata \\ 
52252-0767-177 & 09:28:19.48 &  +51:25:11.5 &  1.3923 &  6.44 &   0 &   3.65 &   0 &   0 & \nodata \\ 
51911-0452-436 & 09:28:20.55 &  +58:22:36.8 &  1.7618 & 28.00 &   0 &   2.33 &   0 &   0 & \nodata \\ 
52731-1214-524 & 09:28:20.79 &  +39:04:46.4 &  0.6660 &  5.68 &   0 &   1.13 &   0 &   0 & \nodata \\ 
53386-1941-469 & 09:28:21.11 &  +32:11:35.9 &  1.1459 & 17.88 &   0 &   0.95 &   1 &   0 & \nodata \\ 
52636-0939-445 & 09:28:22.41 &  +42:21:14.4 &  1.0607 &  6.11 &   0 &   1.70 &   0 &   0 & \nodata \\ 
52991-1593-371 & 09:28:23.66 &  +34:38:49.3 &  0.4551 &  4.52 &   0 &   4.38 &   0 &   0 & \nodata \\ 
52325-0870-374 & 09:28:24.13 &  +44:46:04.8 &  1.9032 & 13.06 &   0 &   0.58 &   0 &   1 & 0.051 \\ 
53050-1303-384 & 09:28:24.87 &  +09:42:11.1 &  0.8010 & 15.01 &   0 &   1.68 &   0 &   0 & \nodata \\ 
53050-1740-632 & 09:28:24.89 &  +10:52:39.9 &  0.7661 &  6.65 &   0 &   0.14 &   0 &   0 & \nodata \\ 
53730-2293-224 & 09:28:25.97 &  +23:00:11.6 &  1.5962 & 16.53 &   0 &   1.66 &   2 &   0 & \nodata \\ 
53733-2294-381 & 09:28:26.44 &  +26:00:54.2 &  1.6589 & 12.66 &   0 &   0.09 &   1 &   0 & \nodata \\ 
52644-0992-350 & 09:28:26.79 &  +05:44:02.3 &  0.5752 & 19.63 &   0 &   1.35 &   0 &   0 & \nodata \\ 
52996-1275-356 & 09:28:26.86 &  +37:12:29.9 &  1.5156 &  9.39 &   0 &   3.91 &   0 &   0 & \nodata \\ 
53818-2440-039 & 09:28:27.14 &  +15:04:23.1 &  1.5094 &  9.80 &   0 &   2.64 &   0 &   0 & \nodata \\ 
54093-2578-216 & 09:28:27.18 &  +12:05:01.0 &  1.8628 &  9.41 &   0 &   2.47 &   5 &   1 & 0.054 \\ 
52254-0568-048 & 09:28:28.25 &  +02:52:01.5 &  1.0125 & 12.69 &   0 &   3.21 &   0 &   0 & \nodata \\ 
52637-0900-593 & 09:28:28.67 &  +48:44:49.6 &  1.8708 &  7.55 &   0 &   0.40 &   1 &   2 & 0.088 \\ 
53386-1941-461 & 09:28:28.68 &  +32:08:44.0 &  0.7896 &  7.03 &   0 &   0.28 &   0 &   0 & \nodata \\ 
53730-2293-243 & 09:28:28.94 &  +22:22:53.4 &  1.4142 &  8.96 &   0 &   4.49 &   0 &   0 & \nodata \\ 
52316-0834-358 & 09:28:29.82 &  +47:23:15.5 &  0.9473 & 13.83 &   0 &   0.28 &   0 &   0 & \nodata \\ 
52252-0767-051 & 09:28:29.85 &  +50:48:36.5 &  1.0338 &  7.45 &   0 &   0.08 &   0 &   0 & \nodata \\ 
54093-2578-219 & 09:28:29.86 &  +12:20:11.8 &  1.9755 &  5.81 &   0 &   2.13 &   0 &   4 & 0.215 \\ 
53728-2360-108 & 09:28:30.32 &  +18:17:31.6 &  1.5570 & 11.04 &   0 &   0.80 &   0 &   0 & \nodata \\ 
52000-0474-108 & 09:28:30.57 & --00:23:34.3 &  2.0876 & 17.52 &   0 &   3.66 &   0 &   0 & \nodata \\ 
52000-0474-118 & 09:28:30.65 & --00:16:13.2 &  1.1472 & 10.87 &   0 &   2.02 &   2 &   0 & \nodata \\ 
52644-0992-309 & 09:28:30.97 &  +05:24:32.3 &  2.4127 &  5.97 &   0 &   0.48 &   2 &   1 & 0.040 \\ 
53386-1941-125 & 09:28:31.35 &  +30:25:47.9 &  2.9428 &  7.98 &   0 &   4.60 &   1 &   0 & \nodata \\ 
52000-0474-102 & 09:28:31.37 & --00:27:24.9 &  1.3198 & 12.78 &   0 &   1.36 &   0 &   0 & \nodata \\ 
53733-2294-338 & 09:28:31.68 &  +26:11:06.2 &  1.3585 &  6.93 &   0 &   0.67 &   0 &   0 & \nodata \\ 
52254-0568-564 & 09:28:31.72 &  +04:11:44.9 &  1.2600 &  5.27 &   0 &   4.14 &   1 &   0 & \nodata \\ 
52996-1275-352 & 09:28:31.86 &  +37:12:51.9 &  1.3050 &  8.86 &   0 &   2.56 &   1 &   0 & \nodata \\ 
53733-2294-286 & 09:28:32.62 &  +24:27:28.2 &  2.0731 & 10.60 &   0 &   2.08 &   3 &   3 & 0.144 \\ 
53728-2360-546 & 09:28:32.87 &  +18:48:24.3 &  3.7673 &  8.19 &   0 &   4.81 &   4 &   3 & 0.123 \\ 
53386-1941-200 & 09:28:33.90 &  +31:38:31.3 &  2.5601 & 12.32 &   0 &   4.35 &   1 &   0 & \nodata \\ 
53050-1740-602 & 09:28:34.12 &  +11:31:38.5 &  0.9906 &  7.20 &   0 &   0.07 &   0 &   0 & \nodata \\ 
52325-0870-470 & 09:28:34.24 &  +44:07:09.3 &  1.1662 & 12.09 &   0 &   0.34 &   0 &   0 & \nodata \\ 
53383-1940-175 & 09:28:34.85 &  +27:01:46.4 &  1.3096 & 11.12 &   0 &   1.41 &   0 &   0 & \nodata \\ 
54465-1787-149 & 09:28:35.01 &  +62:36:33.1 &  0.7449 &  7.65 &   0 &   0.97 &   0 &   0 & \nodata \\ 
52325-0870-083 & 09:28:36.36 &  +42:37:11.9 &  1.4967 & 25.30 &   0 &   0.74 &   1 &   0 & \nodata \\ 
52637-0900-003 & 09:28:36.78 &  +47:42:45.8 &  0.8300 & 15.29 &   0 &   0.77 &   0 &   0 & \nodata \\ 
53733-2294-274 & 09:28:36.82 &  +24:59:36.6 &  1.7276 &  6.16 &   0 &   3.96 &   0 &   0 & \nodata \\ 
52991-1593-467 & 09:28:36.88 &  +34:17:32.8 &  0.9590 &  6.87 &   0 &   2.81 &   0 &   0 & \nodata \\ 
52000-0474-619 & 09:28:37.24 &  +00:36:19.5 &  1.9374 & 10.26 &   0 &   2.01 &   1 &   0 & \nodata \\ 
52325-0870-100 & 09:28:37.39 &  +43:03:01.6 &  1.9393 & 10.87 &   0 &   2.00 &   0 &   0 & \nodata \\ 
52995-1274-114 & 09:28:37.80 &  +35:34:05.3 &  2.5683 & 10.09 &   0 &   1.49 &   0 &   2 & 0.115 \\ 
52991-1593-087 & 09:28:38.27 &  +33:26:11.3 &  2.1452 &  9.85 &   0 &   1.09 &   0 &   0 & \nodata \\ 
53383-1940-456 & 09:28:38.45 &  +27:59:14.5 &  2.1976 &  8.70 &   0 &   4.77 &   0 &   1 & 0.027 \\ 
54093-2578-124 & 09:28:38.47 &  +12:09:14.1 &  0.4149 &  5.82 &   0 &   2.04 &   0 &   0 & \nodata \\ 
52731-1214-103 & 09:28:38.89 &  +37:53:03.2 &  0.5123 &  7.74 &   0 &   3.14 &   0 &   0 & \nodata \\ 
52316-0834-350 & 09:28:39.01 &  +47:38:04.0 &  3.0315 &  6.99 &   0 &   3.48 &   0 &   0 & \nodata \\ 
52000-0554-614 & 09:28:39.09 &  +53:31:52.1 &  1.0006 & 16.52 &   0 &   2.25 &   0 &   0 & \nodata \\ 
52325-0870-096 & 09:28:40.54 &  +42:55:06.8 &  1.6933 & 10.13 &   0 &   3.03 &   0 &   0 & \nodata \\ 
53758-2368-169 & 09:28:42.88 &  +16:30:27.9 &  2.8939 & 24.11 &   0 &   4.81 &   2 &   1 & 0.036 \\ 
52644-0992-326 & 09:28:43.07 &  +06:19:42.6 &  1.0500 &  6.74 &   0 &   3.59 &   0 &   0 & \nodata \\ 
52266-0555-413 & 09:28:43.14 &  +55:56:41.3 &  0.5936 &  7.13 &   0 &   0.02 &   0 &   0 & \nodata \\ 
53050-1303-265 & 09:28:43.24 &  +09:21:56.0 &  1.2778 &  7.42 &   0 &   1.71 &   0 &   0 & \nodata \\ 
52637-0900-599 & 09:28:43.68 &  +49:01:47.1 &  1.0938 &  6.56 &   0 &   2.41 &   0 &   0 & \nodata \\ 
53383-1940-041 & 09:28:44.29 &  +26:12:24.5 &  3.0276 &  7.91 &   0 &   3.99 &   0 &   0 & \nodata \\ 
53730-2293-184 & 09:28:44.53 &  +23:04:55.7 &  1.7493 &  5.32 &   0 &   4.17 &   0 &   1 & 0.059 \\ 
52731-1214-152 & 09:28:45.17 &  +38:31:13.4 &  0.7184 &  4.19 &   0 &   2.34 &   1 &   0 & \nodata \\ 
52637-0900-114 & 09:28:45.58 &  +48:16:44.6 &  0.9573 & 15.85 &   0 &   1.95 &   0 &   0 & \nodata \\ 
52731-1214-119 & 09:28:46.00 &  +38:00:00.1 &  1.0035 &  6.50 &   0 &   3.01 &   0 &   0 & \nodata \\ 
52636-0939-521 & 09:28:46.07 &  +42:25:45.0 &  1.3326 &  6.96 &   0 &   1.88 &   0 &   0 & \nodata \\ 
52000-0474-041 & 09:28:46.46 & --00:46:37.5 &  1.4574 &  7.35 &   0 &   3.39 &   0 &   0 & \nodata \\ 
53050-1303-278 & 09:28:47.01 &  +09:00:12.5 &  2.0414 &  7.47 &   0 &   1.54 &   1 &   1 & 0.068 \\ 
54468-1788-343 & 09:28:47.36 &  +64:40:30.6 &  1.4220 &  5.82 &   0 &   2.39 &   0 &   0 & \nodata \\ 
52995-1274-120 & 09:28:48.01 &  +35:43:01.5 &  1.4444 &  5.74 &   0 &   3.81 &   2 &   0 & \nodata \\ 
52995-1274-109 & 09:28:48.37 &  +35:27:43.6 &  3.1193 &  9.00 &   0 &   3.36 &   0 &   0 & \nodata \\ 
53383-1940-473 & 09:28:48.59 &  +27:28:36.6 &  1.3654 & 10.61 &   0 &   0.77 &   0 &   0 & \nodata \\ 
52252-0767-041 & 09:28:49.24 &  +50:49:30.5 &  2.3488 &  6.97 &   0 &   2.31 &   0 &   0 & \nodata \\ 
53383-1940-150 & 09:28:50.23 &  +26:55:19.8 &  0.8771 &  8.18 &   0 &   4.39 &   0 &   0 & \nodata \\ 
54093-2578-138 & 09:28:50.32 &  +12:17:21.2 &  4.0099 &  4.08 &   0 &   3.91 &   0 &   2 & 0.120 \\ 
53708-2289-504 & 09:28:50.38 &  +21:23:26.7 &  1.5657 &  7.26 &   0 &   2.40 &   1 &   0 & \nodata \\ 
52731-1214-104 & 09:28:50.88 &  +37:37:13.1 &  1.4475 &  4.69 &   0 &   4.15 &   1 &   0 & \nodata \\ 
52266-0555-129 & 09:28:51.08 &  +53:38:35.8 &  1.3464 &  7.91 &   0 &   0.05 &   0 &   0 & \nodata \\ 
52636-0939-095 & 09:28:51.08 &  +40:18:50.2 &  0.7291 &  8.84 &   0 &   2.20 &   1 &   0 & \nodata \\ 
52991-1593-369 & 09:28:51.99 &  +34:36:18.6 &  1.1437 &  4.47 &   0 &   2.31 &   1 &   0 & \nodata \\ 
52316-0834-343 & 09:28:52.99 &  +47:31:46.3 &  3.0986 &  4.28 &   0 &   1.70 &   0 &   0 & \nodata \\ 
51911-0452-245 & 09:28:53.51 &  +57:07:35.3 &  1.6700 &  7.79 &   0 &   1.17 &   0 &   0 & \nodata \\ 
51908-0451-616 & 09:28:54.52 &  +57:13:55.0 &  1.6554 &  4.48 &   0 &   4.27 &   0 &   0 & \nodata \\ 
52266-0555-412 & 09:28:54.93 &  +55:48:43.1 &  1.1631 &  7.48 &   0 &   0.85 &   0 &   0 & \nodata \\ 
51965-0475-188 & 09:28:55.66 &  +01:28:36.7 &  0.4822 &  5.41 &   0 &   0.82 &   0 &   0 & \nodata \\ 
52325-0870-469 & 09:28:55.78 &  +44:09:08.8 &  1.1757 &  6.75 &   0 &   3.06 &   3 &   0 & \nodata \\ 
52995-1274-593 & 09:28:56.38 &  +35:57:50.8 &  1.6488 &  4.33 &   0 &   2.54 &   0 &   0 & \nodata \\ 
52724-1195-630 & 09:28:56.82 &  +07:36:19.0 &  0.7296 & 10.67 &   0 &   2.52 &   2 &   0 & \nodata \\ 
54468-1788-359 & 09:28:57.22 &  +64:43:52.2 &  0.9201 &  8.26 &   0 &   0.78 &   0 &   0 & \nodata \\ 
52731-1214-112 & 09:28:57.26 &  +37:41:27.9 &  1.3921 &  9.70 &   0 &   3.55 &   0 &   0 & \nodata \\ 
52724-1195-629 & 09:28:57.53 &  +07:39:27.0 &  1.9767 & 14.61 &   0 &   4.68 &   0 &   0 & \nodata \\ 
53758-2368-165 & 09:28:57.55 &  +16:43:19.6 &  0.7550 & 10.58 &   0 &   0.38 &   0 &   0 & \nodata \\ 
51965-0475-498 & 09:28:58.18 &  +01:45:31.9 &  0.7013 &  5.19 &   0 &   2.93 &   0 &   0 & \nodata \\ 
53383-1940-455 & 09:28:58.29 &  +27:43:47.7 &  0.8847 & 11.44 &   0 &   2.02 &   0 &   0 & \nodata \\ 
52996-1275-391 & 09:28:58.49 &  +37:21:04.7 &  1.1821 & 10.39 &   0 &   4.34 &   0 &   0 & \nodata \\ 
52325-0870-412 & 09:28:58.88 &  +44:32:07.7 &  1.0742 &  9.26 &   0 &   1.47 &   0 &   0 & \nodata \\ 
52995-1274-076 & 09:28:59.04 &  +35:38:55.4 &  1.6687 & 15.86 &   0 &   4.78 &   0 &   0 & \nodata \\ 
52254-0568-044 & 09:29:00.75 &  +02:52:23.0 &  1.2339 & 13.82 &   0 &   3.70 &   0 &   0 & \nodata \\ 
52995-1274-597 & 09:29:01.96 &  +35:46:42.3 &  0.5286 & 10.93 &   0 &   4.88 &   0 &   0 & \nodata \\ 
53728-2360-118 & 09:29:02.36 &  +18:18:19.2 &  0.7024 & 13.53 &   0 &   1.28 &   0 &   0 & \nodata \\ 
53050-1303-269 & 09:29:02.37 &  +08:59:45.9 &  1.1196 &  7.19 &   0 &   2.67 &   0 &   0 & \nodata \\ 
51911-0452-238 & 09:29:02.70 &  +57:50:13.0 &  1.2307 & 12.56 &   0 &   4.51 &   0 &   0 & \nodata \\ 
52731-1214-507 & 09:29:04.77 &  +39:39:10.1 &  1.1498 &  7.89 &   0 &   3.50 &   0 &   0 & \nodata \\ 
52991-1593-474 & 09:29:05.45 &  +34:04:34.4 &  3.4632 & 10.80 &   0 &   2.73 &   1 &   0 & \nodata \\ 
52252-0767-546 & 09:29:05.50 &  +52:04:49.3 &  1.2349 & 16.45 &   0 &   1.93 &   0 &   0 & \nodata \\ 
52314-0833-586 & 09:29:05.81 &  +46:14:38.9 &  1.1000 &  8.39 &   0 &   1.78 &   1 &   0 & \nodata \\ 
53050-1303-377 & 09:29:06.09 &  +10:03:00.8 &  2.0251 & 14.55 &   0 &   2.70 &   0 &   0 & \nodata \\ 
52641-0901-314 & 09:29:06.62 &  +49:23:56.8 &  1.5243 & 21.59 &   0 &   1.90 &   0 &   0 & \nodata \\ 
53050-1303-237 & 09:29:06.79 &  +09:08:49.1 &  1.3258 &  8.09 &   0 &   2.49 &   0 &   0 & \nodata \\ 
52000-0474-586 & 09:29:07.27 &  +00:04:39.2 &  0.8821 &  7.75 &   0 &   1.45 &   1 &   0 & \nodata \\ 
52325-0870-485 & 09:29:07.27 &  +44:13:34.6 &  2.4112 & 18.98 &   0 &   2.11 &   1 &   0 & \nodata \\ 
52995-1274-004 & 09:29:07.44 &  +35:09:42.0 &  0.6633 & 14.21 &   0 &   2.50 &   0 &   0 & \nodata \\ 
51908-0451-640 & 09:29:08.68 &  +56:35:56.8 &  0.8968 &  6.91 &   0 &   3.03 &   0 &   0 & \nodata \\ 
52254-0568-045 & 09:29:09.02 &  +02:47:47.3 &  1.9694 &  9.26 &   0 &   0.60 &   1 &   0 & \nodata \\ 
52264-0569-354 & 09:29:09.25 &  +03:51:49.5 &  1.8069 & 16.01 &   0 &   0.79 &   0 &   0 & \nodata \\ 
52644-0992-280 & 09:29:09.59 &  +05:26:24.3 &  0.6598 & 32.27 &   0 &   1.96 &   0 &   0 & \nodata \\ 
53383-1940-152 & 09:29:10.57 &  +26:59:50.2 &  1.8189 &  7.09 &   0 &   3.13 &   1 &   1 & 0.053 \\ 
54093-2578-108 & 09:29:10.73 &  +12:44:06.9 &  0.8788 &  9.90 &   0 &   0.71 &   0 &   0 & \nodata \\ 
52281-0768-355 & 09:29:11.11 &  +52:59:17.8 &  1.0165 &  9.85 &   0 &   2.20 &   0 &   0 & \nodata \\ 
53708-2289-101 & 09:29:11.35 &  +20:37:08.5 &  1.8446 &  9.59 &   0 &   2.03 &   0 &   0 & \nodata \\ 
52731-1214-515 & 09:29:12.10 &  +39:51:37.5 &  1.0577 & 16.94 &   0 &   1.67 &   0 &   0 & \nodata \\ 
51965-0475-408 & 09:29:12.18 &  +02:33:47.2 &  1.2924 & 17.68 &   0 &   1.64 &   0 &   0 & \nodata \\ 
53050-1303-247 & 09:29:13.02 &  +08:23:33.5 &  1.2993 & 20.83 &   0 &   2.08 &   0 &   0 & \nodata \\ 
53758-2368-497 & 09:29:13.04 &  +17:13:56.1 &  1.5245 & 17.68 &   0 &   3.63 &   1 &   0 & \nodata \\ 
53389-1939-537 & 09:29:13.09 &  +30:22:25.8 &  1.8154 & 10.78 &   0 &   4.24 &   1 &   1 & 0.051 \\ 
52731-1214-125 & 09:29:13.13 &  +38:07:39.5 &  1.4057 &  8.79 &   0 &   2.79 &   0 &   0 & \nodata \\ 
52325-0870-177 & 09:29:13.13 &  +43:22:33.4 &  1.8251 &  8.30 &   0 &   0.48 &   1 &   2 & 0.059 \\ 
53052-1741-302 & 09:29:13.99 &  +11:16:32.7 &  0.9814 & 15.61 &   0 &   3.26 &   0 &   0 & \nodata \\ 
52724-1195-613 & 09:29:14.36 &  +07:41:54.9 &  2.0443 & 11.39 &   0 &   3.49 &   0 &   0 & \nodata \\ 
53383-1940-441 & 09:29:14.49 &  +28:25:29.0 &  3.3994 &  6.11 &   0 &   0.72 &   4 &   2 & 0.069 \\ 
52325-0870-416 & 09:29:14.84 &  +44:14:47.3 &  1.6492 &  9.39 &   0 &   1.97 &   0 &   0 & \nodata \\ 
53733-2294-234 & 09:29:14.95 &  +24:54:57.3 &  0.5010 &  5.08 &   0 &   0.77 &   0 &   0 & \nodata \\ 
53730-2293-196 & 09:29:15.21 &  +23:09:14.5 &  1.6386 &  8.71 &   0 &   1.21 &   0 &   0 & \nodata \\ 
52644-0992-386 & 09:29:15.44 &  +06:04:59.8 &  1.2088 &  6.32 &   0 &   0.14 &   0 &   0 & \nodata \\ 
52995-1274-015 & 09:29:15.49 &  +35:10:13.7 &  2.8621 &  9.85 &   0 &   3.91 &   3 &   1 & 0.042 \\ 
52266-0555-138 & 09:29:15.54 &  +53:52:03.0 &  1.7152 & 11.97 &   0 &   3.46 &   0 &   0 & \nodata \\ 
53733-2294-393 & 09:29:15.55 &  +25:36:58.0 &  0.5384 &  5.19 &   0 &   1.91 &   0 &   0 & \nodata \\ 
52325-0870-043 & 09:29:15.89 &  +43:03:47.3 &  2.1628 & 13.73 &   0 &   1.25 &   0 &   0 & \nodata \\ 
51911-0452-233 & 09:29:16.11 &  +57:34:18.8 &  1.8375 & 10.22 &   0 &   1.14 &   0 &   0 & \nodata \\ 
52644-0992-381 & 09:29:16.45 &  +05:53:43.9 &  0.9617 &  6.65 &   0 &   0.26 &   0 &   0 & \nodata \\ 
52644-0992-278 & 09:29:17.31 &  +05:23:02.2 &  2.5419 & 23.78 &   0 &   3.41 &   0 &   1 & 0.043 \\ 
51908-0451-636 & 09:29:17.32 &  +56:45:08.1 &  1.6751 &  5.72 &   0 &   0.12 &   0 &   0 & \nodata \\ 
52266-0555-493 & 09:29:17.50 &  +54:53:19.9 &  1.9194 &  9.54 &   0 &   4.63 &   0 &   1 & 0.087 \\ 
52996-1275-289 & 09:29:17.60 &  +35:53:42.9 &  1.1415 &  7.50 &   0 &   4.84 &   0 &   0 & \nodata \\ 
52314-0833-008 & 09:29:17.95 &  +45:05:30.4 &  1.6505 &  6.58 &   0 &   2.75 &   1 &   0 & \nodata \\ 
52636-0939-505 & 09:29:18.05 &  +41:34:44.4 &  3.1117 &  6.31 &   0 &   0.04 &   0 &   1 & 0.043 \\ 
51909-0485-560 & 09:29:18.13 &  +60:17:06.2 &  2.2178 & 15.74 &   0 &   3.39 &   0 &   2 & 0.102 \\ 
52731-1214-514 & 09:29:18.93 &  +39:54:16.9 &  1.6938 &  7.16 &   0 &   1.14 &   0 &   0 & \nodata \\ 
52264-0569-306 & 09:29:19.45 &  +03:33:03.4 &  2.2327 & 13.44 &   0 &   1.48 &   3 &   0 & \nodata \\ 
53733-2294-227 & 09:29:19.65 &  +25:29:21.6 &  2.5654 & 13.81 &   0 &   4.68 &   0 &   1 & 0.038 \\ 
52266-0555-121 & 09:29:20.03 &  +53:45:07.6 &  1.5447 &  5.10 &   0 &   3.57 &   0 &   0 & \nodata \\ 
52266-0555-186 & 09:29:20.33 &  +54:51:05.3 &  1.2561 &  8.66 &   0 &   1.00 &   0 &   0 & \nodata \\ 
51965-0475-164 & 09:29:20.46 &  +01:23:08.2 &  1.9221 &  9.34 &   0 &   1.59 &   3 &   0 & \nodata \\ 
52724-1195-606 & 09:29:21.62 &  +07:41:16.0 &  0.6228 &  8.09 &   0 &   3.93 &   0 &   0 & \nodata \\ 
53758-2368-441 & 09:29:21.67 &  +18:01:01.1 &  1.8684 &  7.02 &   0 &   0.04 &   2 &   1 & 0.058 \\ 
53050-1303-362 & 09:29:21.96 &  +10:07:20.0 &  1.5161 &  4.02 &   0 &   0.39 &   1 &   0 & \nodata \\ 
52731-1214-067 & 09:29:23.28 &  +37:48:59.2 &  0.5876 & 10.46 &   0 &   3.21 &   0 &   0 & \nodata \\ 
53389-1939-156 & 09:29:23.62 &  +29:22:24.5 &  0.4424 &  9.61 &   0 &   1.82 &   0 &   0 & \nodata \\ 
52325-0870-406 & 09:29:23.67 &  +44:33:43.2 &  1.2958 &  7.09 &   0 &   1.55 &   1 &   0 & \nodata \\ 
54093-2578-521 & 09:29:24.13 &  +13:29:59.3 &  1.7895 & 14.43 &   0 &   1.57 &   1 &   0 & \nodata \\ 
53708-2289-566 & 09:29:24.41 &  +21:26:16.8 &  1.7089 &  4.76 &   0 &   3.78 &   1 &   0 & \nodata \\ 
52254-0568-598 & 09:29:24.47 &  +03:56:29.1 &  1.9187 &  7.06 &   0 &   2.29 &   2 &   0 & \nodata \\ 
52266-0555-416 & 09:29:25.60 &  +55:44:38.8 &  0.8154 & 10.96 &   0 &   2.01 &   0 &   0 & \nodata \\ 
52254-0568-070 & 09:29:26.10 &  +03:19:04.9 &  1.3764 &  6.40 &   0 &   2.59 &   0 &   0 & \nodata \\ 
53708-2289-114 & 09:29:26.41 &  +20:18:50.2 &  2.1812 &  8.89 &   0 &   1.84 &   1 &   1 & 0.046 \\ 
53050-1303-231 & 09:29:26.85 &  +09:08:50.2 &  3.7338 & 10.95 &   0 &   3.09 &   1 &   1 & 0.040 \\ 
53050-1303-372 & 09:29:27.22 &  +09:56:15.1 &  2.1345 & 18.63 &   0 &   0.91 &   0 &   3 & 0.149 \\ 
53389-1939-534 & 09:29:27.55 &  +30:03:46.9 &  1.4991 &  9.45 &   0 &   3.05 &   0 &   0 & \nodata \\ 
51965-0475-508 & 09:29:27.76 &  +01:45:27.6 &  1.0514 & 16.30 &   0 &   2.24 &   0 &   0 & \nodata \\ 
54465-1787-620 & 09:29:28.17 &  +63:58:06.8 &  0.9286 &  5.11 &   0 &   1.98 &   0 &   0 & \nodata \\ 
53386-1941-404 & 09:29:28.63 &  +32:41:29.8 &  0.7746 &  7.84 &   0 &   4.15 &   0 &   0 & \nodata \\ 
53383-1940-539 & 09:29:28.79 &  +27:54:18.6 &  2.4253 &  9.97 &   0 &   0.15 &   0 &   0 & \nodata \\ 
52644-0992-393 & 09:29:29.13 &  +06:05:28.9 &  0.6157 &  7.60 &   0 &   2.92 &   0 &   0 & \nodata \\ 
53383-1940-533 & 09:29:29.87 &  +27:40:55.3 &  0.4423 &  7.36 &   0 &   2.26 &   0 &   0 & \nodata \\ 
52724-1195-022 & 09:29:29.91 &  +07:11:05.9 &  1.3690 &  8.17 &   0 &   1.91 &   0 &   0 & \nodata \\ 
54093-2578-544 & 09:29:30.54 &  +13:05:44.0 &  1.0014 & 17.76 &   0 &   0.10 &   0 &   0 & \nodata \\ 
51911-0452-470 & 09:29:31.08 &  +58:19:00.5 &  0.6579 & 12.49 &   0 &   0.70 &   0 &   0 & \nodata \\ 
52252-0767-543 & 09:29:31.17 &  +51:50:06.3 &  1.0049 & 11.67 &   0 &   4.25 &   0 &   0 & \nodata \\ 
54093-2578-086 & 09:29:31.27 &  +12:07:35.1 &  1.0954 &  8.35 &   0 &   2.34 &   0 &   0 & \nodata \\ 
53733-2294-382 & 09:29:31.96 &  +25:50:59.8 &  1.9213 &  4.10 &   0 &   0.31 &   1 &   0 & \nodata \\ 
54068-2579-217 & 09:29:32.29 &  +14:08:10.1 &  1.3751 &  8.97 &   0 &   1.87 &   0 &   0 & \nodata \\ 
53383-1940-050 & 09:29:32.95 &  +26:14:08.4 &  1.4443 &  4.05 &   0 &   3.94 &   0 &   0 & \nodata \\ 
52644-0992-272 & 09:29:33.57 &  +05:16:03.8 &  1.7324 & 13.55 &   0 &   4.68 &   1 &   0 & \nodata \\ 
52252-0767-054 & 09:29:33.96 &  +50:30:25.3 &  0.5604 & 12.30 &   0 &   2.06 &   0 &   0 & \nodata \\ 
53389-1939-538 & 09:29:33.99 &  +30:02:40.8 &  1.6492 & 14.17 &   0 &   0.86 &   1 &   0 & \nodata \\ 
52000-0554-623 & 09:29:34.26 &  +54:46:56.7 &  1.8756 &  8.93 &   0 &   0.55 &   0 &   1 & 0.040 \\ 
54068-2579-219 & 09:29:34.32 &  +14:28:46.5 &  0.9227 &  6.36 &   0 &   0.28 &   0 &   0 & \nodata \\ 
52264-0569-350 & 09:29:34.47 &  +03:58:33.9 &  1.9095 &  9.27 &   0 &   2.46 &   0 &   0 & \nodata \\ 
52996-1275-274 & 09:29:35.11 &  +36:51:26.0 &  1.1114 & 10.33 &   0 &   4.09 &   0 &   0 & \nodata \\ 
52724-1195-627 & 09:29:35.48 &  +07:31:30.5 &  1.3843 &  9.34 &   0 &   2.47 &   2 &   0 & \nodata \\ 
52252-0767-541 & 09:29:37.04 &  +52:13:52.8 &  1.3532 & 10.07 &   0 &   1.69 &   0 &   0 & \nodata \\ 
53728-2360-070 & 09:29:37.07 &  +18:06:43.1 &  1.7617 &  9.82 &   0 &   4.53 &   1 &   0 & \nodata \\ 
53758-2368-456 & 09:29:37.61 &  +17:47:56.6 &  1.5809 &  8.91 &   0 &   0.88 &   0 &   0 & \nodata \\ 
53728-2360-538 & 09:29:38.39 &  +19:13:29.5 &  1.2599 & 12.05 &   0 &   1.88 &   0 &   0 & \nodata \\ 
54093-2578-060 & 09:29:38.97 &  +12:29:29.6 &  1.6239 &  7.53 &   0 &   3.08 &   0 &   0 & \nodata \\ 
52991-1593-044 & 09:29:39.36 &  +33:08:06.0 &  1.0920 &  8.60 &   0 &   0.02 &   0 &   0 & \nodata \\ 
51908-0451-604 & 09:29:39.46 &  +57:18:37.9 &  1.1536 &  7.80 &   0 &   3.83 &   1 &   0 & \nodata \\ 
52991-1593-178 & 09:29:39.54 &  +33:55:55.7 &  1.7587 &  5.32 &   0 &   0.01 &   0 &   0 & \nodata \\ 
52000-0474-053 & 09:29:39.64 & --00:51:24.9 &  2.2103 & 16.15 &   0 &   0.83 &   1 &   0 & \nodata \\ 
52731-1214-077 & 09:29:39.83 &  +37:42:08.7 &  0.4404 & 12.41 &   0 &   2.65 &   0 &   0 & \nodata \\ 
53386-1941-492 & 09:29:40.75 &  +32:10:33.0 &  1.7754 &  9.75 &   0 &   3.70 &   1 &   0 & \nodata \\ 
54474-1878-370 & 09:29:40.95 &  +68:05:03.2 &  3.1991 &  7.78 &   0 &   2.73 &   2 &   0 & \nodata \\ 
52731-1214-134 & 09:29:41.16 &  +38:36:03.5 &  1.6453 &  8.58 &   0 &   1.91 &   0 &   0 & \nodata \\ 
52991-1593-172 & 09:29:41.61 &  +33:43:06.3 &  1.9333 & 10.74 &   0 &   4.62 &   1 &   0 & \nodata \\ 
52266-0555-409 & 09:29:42.07 &  +55:59:50.7 &  2.0621 & 13.08 &   0 &   2.25 &   0 &   0 & \nodata \\ 
53733-2294-440 & 09:29:42.31 &  +25:46:50.7 &  1.3471 &  4.92 &   0 &   0.37 &   0 &   0 & \nodata \\ 
52325-0870-053 & 09:29:42.54 &  +42:46:26.6 &  2.0227 &  8.62 &   0 &   3.13 &   0 &   0 & \nodata \\ 
52733-1196-297 & 09:29:42.97 &  +06:46:04.2 &  1.6044 &  6.15 &   0 &   4.11 &   1 &   0 & \nodata \\ 
51965-0475-121 & 09:29:43.41 &  +00:41:27.3 &  0.5866 &  8.52 &   0 &   1.31 &   0 &   0 & \nodata \\ 
53386-1941-171 & 09:29:43.50 &  +31:38:46.4 &  1.3870 & 10.81 &   0 &   4.73 &   0 &   0 & \nodata \\ 
53730-2293-474 & 09:29:44.31 &  +23:27:33.3 &  1.5393 & 22.79 &   0 &   1.72 &   1 &   0 & \nodata \\ 
53728-2360-042 & 09:29:44.32 &  +17:25:38.9 &  1.7203 &  8.58 &   0 &   2.07 &   1 &   0 & \nodata \\ 
51965-0475-514 & 09:29:44.66 &  +01:48:50.0 &  1.8247 & 10.37 &   0 &   0.66 &   0 &   0 & \nodata \\ 
54464-1877-601 & 09:29:44.83 &  +66:03:11.3 &  1.9566 &  8.25 &   0 &   3.68 &   2 &   0 & \nodata \\ 
53728-2360-539 & 09:29:45.66 &  +19:12:01.0 &  1.4119 &  6.48 &   0 &   3.85 &   0 &   0 & \nodata \\ 
52995-1274-604 & 09:29:45.88 &  +36:23:40.0 &  1.9033 & 26.39 &   0 &   0.64 &   0 &   0 & \nodata \\ 
53708-2289-563 & 09:29:46.78 &  +21:53:55.8 &  0.5068 &  5.64 &   0 &   0.63 &   0 &   0 & \nodata \\ 
52000-0474-632 & 09:29:46.83 &  +00:01:58.2 &  3.0594 &  7.18 &   0 &   1.01 &   0 &   0 & \nodata \\ 
52644-0992-424 & 09:29:47.01 &  +05:41:00.9 &  2.4085 &  5.95 &   0 &   2.16 &   0 &   1 & 0.053 \\ 
53383-1940-484 & 09:29:47.35 &  +27:28:36.0 &  0.8824 &  4.21 &   0 &   3.28 &   1 &   0 & \nodata \\ 
53389-1939-528 & 09:29:47.91 &  +30:44:00.4 &  0.5067 & 26.20 &   0 &   0.23 &   0 &   0 & \nodata \\ 
53730-2293-185 & 09:29:48.58 &  +22:55:32.6 &  0.9499 & 23.59 &   0 &   3.44 &   0 &   0 & \nodata \\ 
53758-2368-090 & 09:29:48.67 &  +16:00:17.6 &  1.4958 & 10.09 &   0 &   3.04 &   1 &   0 & \nodata \\ 
52254-0568-618 & 09:29:49.84 &  +04:19:21.3 &  1.2038 &  8.05 &   0 &   3.27 &   0 &   0 & \nodata \\ 
52733-1196-294 & 09:29:50.04 &  +06:38:47.0 &  1.5394 &  6.70 &   0 &   2.23 &   0 &   0 & \nodata \\ 
52996-1275-338 & 09:29:50.23 &  +38:01:16.5 &  1.7793 & 11.46 &   0 &   1.00 &   0 &   0 & \nodata \\ 
53050-1303-230 & 09:29:50.23 &  +08:58:21.4 &  0.6332 &  7.30 &   0 &   3.01 &   0 &   0 & \nodata \\ 
52325-0870-453 & 09:29:50.60 &  +44:42:34.7 &  0.9200 & 13.30 &   0 &   2.34 &   0 &   0 & \nodata \\ 
53708-2289-002 & 09:29:50.82 &  +19:29:34.7 &  0.4417 &  4.50 &   0 &   0.01 &   0 &   0 & \nodata \\ 
52644-0992-377 & 09:29:50.98 &  +06:26:15.5 &  1.1464 & 27.38 &   0 &   4.07 &   0 &   0 & \nodata \\ 
53708-2289-552 & 09:29:51.01 &  +21:11:11.2 &  1.2989 & 11.78 &   0 &   1.19 &   1 &   0 & \nodata \\ 
52636-0939-561 & 09:29:51.08 &  +42:05:10.8 &  1.5778 & 12.07 &   0 &   3.31 &   0 &   0 & \nodata \\ 
53733-2294-235 & 09:29:51.52 &  +25:00:56.5 &  1.3244 & 12.89 &   0 &   3.31 &   0 &   0 & \nodata \\ 
52264-0569-302 & 09:29:51.72 &  +03:15:58.1 &  1.8149 &  5.10 &   0 &   3.26 &   1 &   0 & \nodata \\ 
52996-1275-287 & 09:29:52.17 &  +35:54:49.8 &  2.1477 &  7.90 &   0 &   1.88 &   1 &   1 & 0.075 \\ 
52264-0569-283 & 09:29:52.35 &  +03:03:17.2 &  0.6777 & 24.62 &   0 &   2.16 &   0 &   0 & \nodata \\ 
53758-2368-085 & 09:29:53.61 &  +16:06:04.0 &  4.1759 & 16.54 &   0 &   0.36 &   0 &   0 & \nodata \\ 
53386-1941-449 & 09:29:56.12 &  +32:25:32.6 &  0.8120 &  9.29 &   0 &   4.05 &   0 &   0 & \nodata \\ 
51965-0475-170 & 09:29:56.59 &  +01:12:47.9 &  1.0510 & 11.30 &   0 &   0.70 &   0 &   0 & \nodata \\ 
52264-0569-343 & 09:29:58.40 &  +04:00:32.8 &  3.1526 & 17.25 &   0 &   4.78 &   0 &   0 & \nodata \\ 
53708-2289-105 & 09:29:58.42 &  +20:36:01.2 &  1.9895 & 27.40 &   0 &   2.02 &   0 &   0 & \nodata \\ 
51908-0451-638 & 09:29:58.47 &  +56:33:11.4 &  1.2147 & 13.57 &   0 &   0.87 &   0 &   0 & \nodata \\ 
52991-1593-171 & 09:29:58.74 &  +33:58:02.5 &  1.2269 &  7.62 &   0 &   0.05 &   0 &   0 & \nodata \\ 
52316-0834-346 & 09:29:58.91 &  +47:48:10.6 &  1.1170 &  8.23 &   0 &   1.52 &   1 &   0 & \nodata \\ 
52995-1274-581 & 09:29:58.97 &  +35:46:14.7 &  1.5513 &  8.22 &   0 &   0.28 &   0 &   0 & \nodata \\ 
53386-1941-156 & 09:29:59.20 &  +31:28:45.1 &  0.7782 & 11.14 &   0 &   2.59 &   0 &   0 & \nodata \\ 
53383-1940-120 & 09:29:59.42 &  +27:05:41.6 &  1.6468 & 11.67 &   0 &   1.08 &   0 &   0 & \nodata \\ 
52281-0768-315 & 09:29:59.53 &  +52:28:42.4 &  1.5477 & 10.79 &   0 &   4.30 &   1 &   0 & \nodata \\ 
53733-2294-222 & 09:30:00.17 &  +25:00:05.7 &  0.7406 &  7.38 &   0 &   1.27 &   0 &   0 & \nodata \\ 
52325-0870-047 & 09:30:00.98 &  +42:48:46.1 &  2.1351 &  7.91 &   0 &   1.39 &   1 &   3 & 0.186 \\ 
53708-2289-009 & 09:30:01.11 &  +20:04:19.6 &  1.4409 &  9.12 &   0 &   3.26 &   0 &   0 & \nodata \\ 
53733-2294-230 & 09:30:01.21 &  +25:14:25.0 &  2.0805 & 11.40 &   0 &   1.21 &   0 &   0 & \nodata \\ 
53708-2289-576 & 09:30:01.57 &  +21:38:14.0 &  2.4209 &  5.53 &   0 &   3.57 &   1 &   3 & 0.119 \\ 
53389-1939-094 & 09:30:01.90 &  +28:48:58.4 &  0.4866 &  5.14 &   0 &   0.67 &   0 &   0 & \nodata \\ 
52733-1196-249 & 09:30:01.95 &  +07:02:09.4 &  1.9590 &  5.83 &   0 &   1.17 &   0 &   2 & 0.114 \\ 
54068-2579-372 & 09:30:02.20 &  +15:43:09.0 &  0.8346 & 16.17 &   0 &   0.69 &   0 &   0 & \nodata \\ 
54068-2579-373 & 09:30:02.39 &  +15:44:09.6 &  1.4087 &  8.86 &   0 &   3.30 &   2 &   0 & \nodata \\ 
52996-1275-390 & 09:30:02.62 &  +37:20:06.7 &  2.3574 &  6.62 &   0 &   1.65 &   0 &   1 & 0.035 \\ 
51909-0485-542 & 09:30:04.27 &  +60:39:29.9 &  0.7794 & 10.25 &   0 &   0.77 &   0 &   0 & \nodata \\ 
52314-0833-631 & 09:30:05.42 &  +46:16:17.7 &  0.4713 & 12.88 &   0 &   4.81 &   0 &   0 & \nodata \\ 
54474-1878-269 & 09:30:06.17 &  +66:37:53.3 &  3.5225 & 11.04 &   0 &   4.86 &   1 &   1 & 0.087 \\ 
52996-1275-271 & 09:30:08.51 &  +36:46:21.3 &  2.4228 &  5.89 &   0 &   2.94 &   1 &   1 & 0.045 \\ 
52266-0555-451 & 09:30:08.96 &  +56:06:46.6 &  1.8166 & 25.08 &   0 &   0.06 &   0 &   0 & \nodata \\ 
51965-0475-134 & 09:30:10.74 &  +00:56:49.0 &  1.8984 & 11.43 &   0 &   1.20 &   0 &   0 & \nodata \\ 
52325-0870-494 & 09:30:11.04 &  +43:50:58.6 &  0.5047 & 11.33 &   0 &   0.03 &   0 &   0 & \nodata \\ 
52644-0992-203 & 09:30:11.28 &  +04:51:59.7 &  1.5364 &  7.08 &   0 &   1.77 &   0 &   0 & \nodata \\ 
53383-1940-490 & 09:30:11.71 &  +27:15:00.8 &  1.8127 &  7.26 &   0 &   2.82 &   1 &   0 & \nodata \\ 
52266-0555-508 & 09:30:11.76 &  +55:27:03.1 &  1.3565 & 10.03 &   0 &   2.07 &   0 &   0 & \nodata \\ 
53730-2293-490 & 09:30:11.80 &  +23:46:47.9 &  1.6778 & 10.14 &   0 &   2.01 &   2 &   0 & \nodata \\ 
53383-1940-116 & 09:30:12.27 &  +26:57:40.9 &  0.4313 & 11.46 &   0 &   3.14 &   0 &   0 & \nodata \\ 
53383-1940-529 & 09:30:12.59 &  +28:03:33.3 &  2.1746 &  7.21 &   0 &   4.08 &   0 &   0 & \nodata \\ 
53389-1939-579 & 09:30:13.14 &  +30:17:55.3 &  0.6002 &  7.43 &   0 &   2.95 &   0 &   0 & \nodata \\ 
51965-0475-145 & 09:30:13.47 &  +01:21:32.1 &  0.5393 & 15.69 &   0 &   1.05 &   0 &   0 & \nodata \\ 
53383-1940-011 & 09:30:14.01 &  +26:15:28.8 &  1.4314 &  4.50 &   0 &   4.77 &   0 &   0 & \nodata \\ 
54474-1878-264 & 09:30:15.15 &  +66:37:12.9 &  1.7934 &  8.39 &   0 &   2.26 &   0 &   0 & \nodata \\ 
52325-0870-459 & 09:30:15.48 &  +44:57:40.3 &  0.9802 &  5.60 &   0 &   1.23 &   0 &   0 & \nodata \\ 
52637-0900-596 & 09:30:15.52 &  +48:28:30.9 &  0.4964 & 10.46 &   0 &   2.07 &   0 &   0 & \nodata \\ 
53758-2368-512 & 09:30:15.83 &  +17:17:12.1 &  0.6217 & 14.90 &   0 &   0.59 &   0 &   0 & \nodata \\ 
52325-0870-481 & 09:30:16.67 &  +44:03:21.5 &  1.9940 &  9.43 &   0 &   4.69 &   1 &   0 & \nodata \\ 
53708-2289-109 & 09:30:16.78 &  +20:27:59.5 &  2.3706 &  9.36 &   0 &   2.28 &   1 &   1 & 0.044 \\ 
52264-0569-313 & 09:30:19.25 &  +03:36:59.0 &  1.4212 &  5.72 &   0 &   3.36 &   0 &   0 & \nodata \\ 
52733-1196-258 & 09:30:19.52 &  +06:34:41.0 &  3.0769 &  8.43 &   0 &   0.90 &   0 &   0 & \nodata \\ 
52325-0870-042 & 09:30:19.58 &  +42:38:04.0 &  3.7382 &  6.13 &   0 &   1.97 &   1 &   2 & 0.089 \\ 
53758-2368-526 & 09:30:21.32 &  +18:25:00.2 &  2.9918 &  5.03 &   0 &   1.70 &   1 &   0 & \nodata \\ 
53730-2293-457 & 09:30:21.86 &  +23:53:29.7 &  1.1687 & 12.62 &   0 &   3.42 &   0 &   0 & \nodata \\ 
51911-0452-189 & 09:30:22.61 &  +57:46:22.4 &  1.8381 &  5.28 &   0 &   0.97 &   0 &   0 & \nodata \\ 
52995-1274-636 & 09:30:22.77 &  +35:49:57.6 &  1.9203 &  6.30 &   0 &   0.03 &   2 &   0 & \nodata \\ 
51911-0452-471 & 09:30:22.93 &  +58:09:44.2 &  1.8498 & 18.44 &   0 &   2.71 &   1 &   0 & \nodata \\ 
53708-2289-598 & 09:30:22.95 &  +21:00:35.7 &  1.1209 &  9.26 &   0 &   2.22 &   0 &   0 & \nodata \\ 
52325-0870-497 & 09:30:23.11 &  +43:48:30.6 &  1.2743 & 10.29 &   0 &   4.75 &   0 &   0 & \nodata \\ 
52636-0939-059 & 09:30:23.28 &  +40:31:11.0 &  1.1013 & 14.80 &   0 &   0.63 &   0 &   0 & \nodata \\ 
53764-2404-352 & 09:30:24.29 &  +52:52:56.2 &  2.9189 & 11.62 &   0 &   0.84 &   2 &   0 & \nodata \\ 
53386-1941-147 & 09:30:24.50 &  +31:08:37.1 &  0.9091 &  5.78 &   0 &   0.12 &   0 &   0 & \nodata \\ 
52254-0568-605 & 09:30:24.69 &  +04:21:54.0 &  0.8594 &  8.72 &   0 &   3.87 &   0 &   0 & \nodata \\ 
53383-1940-005 & 09:30:24.82 &  +26:31:28.0 &  0.9993 &  4.03 &   0 &   3.52 &   0 &   0 & \nodata \\ 
52252-0767-156 & 09:30:25.15 &  +51:20:07.4 &  1.8816 &  4.65 &   0 &   2.31 &   1 &   0 & \nodata \\ 
52636-0939-117 & 09:30:25.92 &  +41:04:55.5 &  2.0155 &  4.88 &   0 &   3.81 &   1 &   0 & \nodata \\ 
53389-1939-577 & 09:30:26.14 &  +30:16:02.3 &  0.8852 &  6.64 &   0 &   4.85 &   1 &   0 & \nodata \\ 
52996-1275-284 & 09:30:26.24 &  +36:13:28.6 &  2.9041 &  4.83 &   0 &   1.91 &   0 &   0 & \nodata \\ 
52731-1214-100 & 09:30:26.27 &  +38:11:51.2 &  0.7188 & 12.34 &   0 &   2.85 &   0 &   0 & \nodata \\ 
53730-2293-456 & 09:30:27.21 &  +24:02:32.7 &  0.5592 & 17.28 &   0 &   0.77 &   0 &   0 & \nodata \\ 
53383-1940-489 & 09:30:27.34 &  +27:30:22.7 &  0.4487 & 11.14 &   0 &   2.24 &   0 &   0 & \nodata \\ 
51911-0452-468 & 09:30:27.52 &  +58:36:28.4 &  0.9804 & 18.72 &   0 &   4.66 &   0 &   0 & \nodata \\ 
53733-2294-185 & 09:30:27.73 &  +24:57:00.9 &  1.4246 &  7.08 &   0 &   1.77 &   0 &   0 & \nodata \\ 
52252-0767-554 & 09:30:27.87 &  +51:41:41.1 &  0.6238 &  5.04 &   0 &   4.00 &   0 &   0 & \nodata \\ 
54068-2579-184 & 09:30:28.31 &  +14:36:37.5 &  0.5223 &  9.75 &   0 &   0.46 &   0 &   0 & \nodata \\ 
53050-1303-437 & 09:30:29.02 &  +09:33:00.0 &  1.4957 & 12.30 &   0 &   2.87 &   1 &   0 & \nodata \\ 
53052-1741-362 & 09:30:29.33 &  +12:04:28.3 &  1.7687 &  8.50 &   0 &   2.84 &   0 &   1 & 0.033 \\ 
52316-0834-275 & 09:30:29.48 &  +46:50:19.6 &  1.2340 & 11.44 &   0 &   3.08 &   2 &   0 & \nodata \\ 
51991-0556-321 & 09:30:31.21 &  +56:26:21.7 &  1.3426 & 14.15 &   0 &   3.59 &   0 &   0 & \nodata \\ 
53383-1940-535 & 09:30:31.59 &  +27:40:48.0 &  1.3556 &  9.75 &   0 &   2.65 &   0 &   0 & \nodata \\ 
52644-0992-428 & 09:30:32.13 &  +05:40:39.6 &  1.5597 &  6.21 &   0 &   1.85 &   0 &   0 & \nodata \\ 
51965-0475-086 & 09:30:32.41 &  +00:15:03.8 &  1.7133 &  7.86 &   0 &   2.85 &   2 &   0 & \nodata \\ 
52316-0834-391 & 09:30:32.42 &  +47:20:21.8 &  3.1474 &  6.82 &   0 &   0.41 &   0 &   0 & \nodata \\ 
51965-0475-142 & 09:30:32.99 &  +01:08:43.5 &  2.1320 &  6.94 &   0 &   3.83 &   1 &   1 & 0.062 \\ 
53386-1941-509 & 09:30:33.17 &  +31:51:20.9 &  2.0611 &  8.55 &   0 &   3.01 &   0 &   0 & \nodata \\ 
52996-1275-294 & 09:30:33.53 &  +36:01:25.1 &  1.1574 & 10.40 &   0 &   1.54 &   0 &   0 & \nodata \\ 
53730-2293-484 & 09:30:33.60 &  +23:33:37.0 &  0.3778 &  4.25 &   0 &   2.23 &   0 &   0 & \nodata \\ 
52637-0900-023 & 09:30:33.61 &  +48:10:32.5 &  1.8040 &  6.39 &   0 &   2.54 &   0 &   0 & \nodata \\ 
52733-1196-251 & 09:30:33.71 &  +07:05:25.4 &  1.4808 &  6.66 &   0 &   3.18 &   0 &   0 & \nodata \\ 
52636-0939-564 & 09:30:34.60 &  +41:59:43.3 &  0.5534 &  6.55 &   0 &   4.75 &   0 &   0 & \nodata \\ 
51911-0452-210 & 09:30:34.79 &  +57:05:20.6 &  0.6373 & 15.00 &   0 &   1.12 &   0 &   0 & \nodata \\ 
52316-0834-292 & 09:30:35.03 &  +46:29:05.5 &  3.0155 & 12.58 &   0 &   0.84 &   0 &   0 & \nodata \\ 
52314-0833-619 & 09:30:35.08 &  +46:44:08.6 &  2.0329 &  4.77 &   0 &   4.16 &   1 &   1 & 0.056 \\ 
52252-0767-550 & 09:30:35.60 &  +52:00:47.7 &  1.9691 &  8.68 &   0 &   1.90 &   0 &   2 & 0.149 \\ 
52266-0555-169 & 09:30:36.19 &  +54:23:04.8 &  2.1463 &  8.00 &   0 &   2.10 &   0 &   0 & \nodata \\ 
52731-1214-093 & 09:30:36.24 &  +38:32:28.8 &  0.8993 & 10.58 &   0 &   0.58 &   0 &   0 & \nodata \\ 
52993-1304-297 & 09:30:36.43 &  +09:18:10.4 &  1.6132 &  8.57 &   0 &   0.69 &   1 &   0 & \nodata \\ 
54474-1878-249 & 09:30:36.84 &  +66:29:49.8 &  1.6723 &  5.85 &   0 &   3.63 &   0 &   0 & \nodata \\ 
52731-1214-596 & 09:30:37.14 &  +39:48:08.6 &  2.3204 &  8.86 &   0 &   3.16 &   0 &   1 & 0.031 \\ 
53386-1941-146 & 09:30:38.17 &  +31:00:15.9 &  1.2078 & 13.63 &   0 &   1.80 &   0 &   0 & \nodata \\ 
53728-2360-001 & 09:30:38.19 &  +17:31:32.5 &  1.2775 &  5.24 &   0 &   4.02 &   1 &   0 & \nodata \\ 
52731-1214-597 & 09:30:38.31 &  +39:16:02.5 &  0.7604 &  7.75 &   0 &   0.65 &   0 &   0 & \nodata \\ 
53728-2360-570 & 09:30:39.93 &  +19:51:19.2 &  0.4345 &  4.27 &   0 &   4.15 &   0 &   0 & \nodata \\ 
53733-2294-194 & 09:30:40.36 &  +25:08:30.5 &  1.3181 & 34.60 &   0 &   1.02 &   0 &   0 & \nodata \\ 
51909-0485-118 & 09:30:41.66 &  +59:44:03.7 &  0.6642 &  8.12 &   0 &   1.75 &   0 &   0 & \nodata \\ 
52731-1214-599 & 09:30:42.36 &  +39:49:39.7 &  1.1420 &  9.69 &   0 &   3.20 &   1 &   0 & \nodata \\ 
52000-0474-002 & 09:30:42.82 & --00:34:44.9 &  1.5339 &  5.31 &   0 &   1.36 &   0 &   0 & \nodata \\ 
53708-2289-619 & 09:30:42.95 &  +21:29:18.4 &  1.9890 &  9.27 &   0 &   4.81 &   3 &   2 & 0.119 \\ 
51965-0475-139 & 09:30:42.98 &  +00:55:19.9 &  1.2131 & 10.08 &   0 &   0.95 &   0 &   0 & \nodata \\ 
52991-1593-146 & 09:30:43.06 &  +33:28:00.2 &  1.7108 &  7.68 &   0 &   1.66 &   1 &   0 & \nodata \\ 
53758-2368-503 & 09:30:44.81 &  +17:15:12.9 &  1.3824 & 32.68 &   0 &   0.45 &   0 &   0 & \nodata \\ 
54474-1878-267 & 09:30:44.96 &  +66:34:30.0 &  1.1402 &  7.08 &   0 &   3.12 &   0 &   0 & \nodata \\ 
54093-2578-563 & 09:30:45.79 &  +13:31:33.8 &  1.8636 &  9.20 &   0 &   3.07 &   2 &   0 & \nodata \\ 
52264-0569-267 & 09:30:46.45 &  +03:13:26.8 &  1.4792 &  8.42 &   0 &   0.32 &   2 &   0 & \nodata \\ 
54068-2579-490 & 09:30:46.68 &  +15:07:38.2 &  0.7711 & 17.56 &   0 &   1.82 &   0 &   0 & \nodata \\ 
53050-1303-126 & 09:30:46.77 &  +08:34:42.7 &  2.1702 & 20.21 &   0 &   2.66 &   0 &   1 & 0.050 \\ 
52991-1593-519 & 09:30:47.34 &  +34:26:23.8 &  0.6485 &  5.30 &   0 &   1.92 &   0 &   0 & \nodata \\ 
52733-1196-437 & 09:30:48.37 &  +07:39:40.1 &  2.0012 &  4.07 &   0 &   0.28 &   0 &   0 & \nodata \\ 
52636-0939-565 & 09:30:48.38 &  +42:01:23.7 &  0.5808 & 26.61 &   0 &   2.79 &   0 &   0 & \nodata \\ 
53730-2293-167 & 09:30:48.90 &  +23:06:37.8 &  0.4704 & 34.79 &   0 &   0.14 &   0 &   0 & \nodata \\ 
51965-0475-540 & 09:30:49.32 &  +02:33:14.6 &  1.3771 & 12.75 &   0 &   0.41 &   1 &   0 & \nodata \\ 
54468-1788-314 & 09:30:49.36 &  +64:29:10.1 &  1.8511 & 13.08 &   0 &   0.48 &   0 &   0 & \nodata \\ 
54093-2578-637 & 09:30:50.44 &  +12:56:12.3 &  2.7892 & 13.57 &   0 &   1.60 &   1 &   1 & 0.049 \\ 
53728-2360-590 & 09:30:50.47 &  +19:03:20.8 &  3.1535 &  6.91 &   0 &   4.25 &   1 &   1 & 0.042 \\ 
52325-0870-511 & 09:30:50.59 &  +43:56:28.6 &  1.6286 &  7.06 &   0 &   3.06 &   0 &   0 & \nodata \\ 
52000-0474-013 & 09:30:50.74 & --00:37:48.7 &  1.5017 &  8.21 &   0 &   4.54 &   3 &   0 & \nodata \\ 
53758-2368-513 & 09:30:51.10 &  +17:10:38.9 &  1.6834 &  9.20 &   0 &   3.02 &   0 &   0 & \nodata \\ 
51965-0475-109 & 09:30:51.48 &  +01:26:45.5 &  0.7708 &  9.22 &   0 &   2.31 &   0 &   0 & \nodata \\ 
52991-1593-059 & 09:30:51.69 &  +33:14:16.3 &  1.8234 &  8.13 &   0 &   4.25 &   0 &   1 & 0.049 \\ 
52314-0833-620 & 09:30:51.76 &  +46:46:52.5 &  0.5105 &  5.92 &   0 &   0.48 &   0 &   0 & \nodata \\ 
51909-0485-541 & 09:30:51.93 &  +60:23:01.1 &  3.7070 &  4.72 &   0 &   2.28 &   0 &   0 & \nodata \\ 
51965-0475-081 & 09:30:52.25 &  +00:34:58.9 &  1.7694 &  7.82 &   0 &   2.06 &   0 &   0 & \nodata \\ 
52264-0569-276 & 09:30:52.70 &  +03:36:12.1 &  1.6337 & 17.11 &   0 &   2.60 &   1 &   0 & \nodata \\ 
52266-0555-179 & 09:30:52.99 &  +54:43:38.6 &  0.8363 &  8.09 &   0 &   3.28 &   1 &   0 & \nodata \\ 
52996-1275-371 & 09:30:53.01 &  +37:35:04.3 &  1.6473 &  9.82 &   0 &   2.85 &   0 &   0 & \nodata \\ 
53052-1741-370 & 09:30:53.31 &  +12:07:11.9 &  1.7622 & 11.28 &   0 &   3.19 &   0 &   0 & \nodata \\ 
54068-2579-164 & 09:30:53.57 &  +14:44:32.5 &  2.0065 &  6.63 &   0 &   2.43 &   1 &   1 & 0.091 \\ 
52316-0834-259 & 09:30:54.87 &  +46:23:26.7 &  1.3599 &  9.87 &   0 &   2.71 &   0 &   0 & \nodata \\ 
52991-1593-050 & 09:30:56.35 &  +33:09:59.3 &  3.1667 &  8.36 &   0 &   3.35 &   1 &   0 & \nodata \\ 
54093-2578-072 & 09:30:56.49 &  +12:42:43.3 &  1.3613 & 12.72 &   0 &   0.35 &   1 &   0 & \nodata \\ 
52733-1196-256 & 09:30:57.65 &  +06:57:52.8 &  2.2374 & 15.64 &   0 &   2.67 &   1 &   0 & \nodata \\ 
53728-2360-577 & 09:30:58.08 &  +19:18:41.8 &  2.5683 &  5.12 &   0 &   0.05 &   1 &   0 & \nodata \\ 
51910-0486-331 & 09:30:58.32 &  +61:58:15.1 &  1.0253 & 11.19 &   0 &   0.86 &   0 &   0 & \nodata \\ 
53730-2293-498 & 09:30:58.48 &  +23:22:01.4 &  1.0974 &  8.14 &   0 &   3.29 &   0 &   0 & \nodata \\ 
53050-1303-130 & 09:30:58.84 &  +08:33:21.5 &  2.9550 &  6.87 &   0 &   3.84 &   0 &   2 & 0.088 \\ 
53386-1941-528 & 09:30:59.24 &  +32:54:18.8 &  1.3790 &  7.33 &   0 &   3.12 &   0 &   0 & \nodata \\ 
53708-2289-592 & 09:30:59.31 &  +20:53:56.5 &  0.9813 & 10.96 &   0 &   4.74 &   0 &   0 & \nodata \\ 
51991-0556-333 & 09:30:59.75 &  +56:02:29.5 &  2.9775 & 15.10 &   0 &   0.17 &   0 &   0 & \nodata \\ 
52996-1275-379 & 09:31:00.05 &  +37:34:12.2 &  1.8055 &  7.34 &   0 &   4.29 &   0 &   0 & \nodata \\ 
54474-1878-226 & 09:31:00.36 &  +66:40:53.4 &  1.6530 & 10.05 &   0 &   3.20 &   0 &   0 & \nodata \\ 
51965-0475-590 & 09:31:00.76 &  +02:11:20.9 &  0.4583 &  7.08 &   0 &   4.50 &   0 &   0 & \nodata \\ 
52264-0569-384 & 09:31:00.80 &  +04:07:53.5 &  1.3324 &  7.86 &   0 &   0.68 &   0 &   0 & \nodata \\ 
52266-0555-460 & 09:31:00.92 &  +55:54:56.4 &  0.5151 & 10.54 &   0 &   1.33 &   0 &   0 & \nodata \\ 
52644-0992-461 & 09:31:00.97 &  +06:00:30.8 &  1.7843 &  4.09 &   0 &   4.68 &   0 &   0 & \nodata \\ 
53386-1941-101 & 09:31:01.70 &  +31:02:34.1 &  1.3084 &  5.78 &   0 &   0.32 &   0 &   0 & \nodata \\ 
53050-1303-181 & 09:31:02.37 &  +08:59:49.0 &  1.9095 &  5.06 &   0 &   4.78 &   0 &   1 & 0.046 \\ 
51911-0452-469 & 09:31:02.78 &  +58:17:59.1 &  2.7061 & 15.69 &   0 &   3.84 &   0 &   0 & \nodata \\ 
52252-0767-010 & 09:31:03.08 &  +50:47:44.8 &  1.0136 & 26.05 &   0 &   4.40 &   0 &   0 & \nodata \\ 
53386-1941-507 & 09:31:03.36 &  +31:49:53.1 &  0.9955 &  7.34 &   0 &   1.79 &   1 &   0 & \nodata \\ 
54068-2579-174 & 09:31:04.30 &  +14:44:08.7 &  1.7546 & 26.64 &   0 &   0.94 &   0 &   0 & \nodata \\ 
53708-2289-608 & 09:31:04.44 &  +21:39:18.5 &  2.6624 &  7.48 &   0 &   2.03 &   0 &   1 & 0.069 \\ 
53383-1940-561 & 09:31:04.47 &  +28:15:42.3 &  1.9476 & 18.44 &   0 &   4.46 &   0 &   0 & \nodata \\ 
52325-0870-160 & 09:31:04.95 &  +43:36:39.8 &  3.0392 &  4.68 &   0 &   3.76 &   0 &   1 & 0.048 \\ 
54068-2579-138 & 09:31:05.33 &  +14:14:16.4 &  1.0997 &  4.68 &   0 &   3.07 &   1 &   0 & \nodata \\ 
52644-0992-467 & 09:31:05.82 &  +05:54:22.7 &  1.7538 &  8.72 &   0 &   1.70 &   0 &   0 & \nodata \\ 
52993-1304-283 & 09:31:05.91 &  +09:10:22.1 &  0.8199 & 11.19 &   0 &   3.97 &   0 &   0 & \nodata \\ 
54093-2578-635 & 09:31:06.85 &  +13:07:27.9 &  1.5024 &  8.47 &   0 &   4.48 &   1 &   0 & \nodata \\ 
52266-0555-167 & 09:31:08.07 &  +54:31:43.3 &  2.1537 &  8.59 &   0 &   1.30 &   1 &   1 & 0.066 \\ 
53386-1941-054 & 09:31:10.35 &  +30:46:53.7 &  3.8468 &  7.76 &   0 &   0.20 &   0 &   0 & \nodata \\ 
52644-0992-466 & 09:31:10.69 &  +06:01:43.8 &  0.4548 &  7.81 &   0 &   3.12 &   0 &   0 & \nodata \\ 
52264-0569-385 & 09:31:10.70 &  +03:57:14.1 &  2.1458 & 15.53 &   0 &   4.74 &   0 &   1 & 0.037 \\ 
52266-0555-178 & 09:31:10.90 &  +54:49:38.0 &  1.1897 & 21.10 &   0 &   4.10 &   0 &   0 & \nodata \\ 
52325-0870-540 & 09:31:11.12 &  +44:37:36.5 &  3.6525 & 11.34 &   0 &   3.99 &   0 &   0 & \nodata \\ 
53758-2368-521 & 09:31:11.71 &  +18:12:20.6 &  1.4363 &  6.04 &   0 &   4.03 &   0 &   0 & \nodata \\ 
52733-1196-220 & 09:31:11.79 &  +07:06:10.0 &  0.8627 &  9.30 &   0 &   3.03 &   0 &   0 & \nodata \\ 
53733-2294-203 & 09:31:12.47 &  +24:10:08.2 &  1.3566 & 11.46 &   0 &   4.54 &   0 &   0 & \nodata \\ 
53728-2360-561 & 09:31:12.47 &  +19:46:22.6 &  1.8829 & 23.45 &   0 &   1.73 &   0 &   0 & \nodata \\ 
52996-1275-239 & 09:31:12.91 &  +36:47:49.2 &  1.3938 & 11.82 &   0 &   1.84 &   0 &   0 & \nodata \\ 
54068-2579-161 & 09:31:13.54 &  +14:52:02.4 &  0.4434 & 19.27 &   0 &   4.54 &   0 &   0 & \nodata \\ 
52644-0992-190 & 09:31:13.54 &  +05:24:21.6 &  1.2409 & 18.99 &   0 &   0.60 &   2 &   0 & \nodata \\ 
53052-1741-373 & 09:31:13.61 &  +12:00:03.1 &  0.3865 &  9.79 &   0 &   0.36 &   0 &   0 & \nodata \\ 
53728-2360-080 & 09:31:13.66 &  +18:31:01.1 &  3.7059 & 13.13 &   0 &   2.78 &   1 &   0 & \nodata \\ 
51909-0485-113 & 09:31:13.87 &  +60:06:29.0 &  0.6271 &  9.04 &   0 &   4.65 &   0 &   0 & \nodata \\ 
51965-0475-114 & 09:31:14.64 &  +01:26:37.4 &  1.0231 &  9.22 &   0 &   0.33 &   0 &   0 & \nodata \\ 
52325-0870-153 & 09:31:14.98 &  +43:33:01.3 &  1.0277 & 29.09 &   0 &   1.44 &   0 &   0 & \nodata \\ 
52995-1274-035 & 09:31:15.08 &  +35:29:48.7 &  1.9123 &  6.87 &   0 &   4.27 &   0 &   0 & \nodata \\ 
54465-1787-014 & 09:31:15.79 &  +62:22:53.2 &  1.9319 & 12.22 &   0 &   4.85 &   0 &   1 & 0.046 \\ 
53733-2294-163 & 09:31:16.10 &  +25:08:29.5 &  2.0343 & 27.65 &   0 &   0.97 &   1 &   0 & \nodata \\ 
52670-0940-317 & 09:31:16.27 &  +41:55:21.6 &  2.1656 &  6.30 &   0 &   4.50 &   1 &   0 & \nodata \\ 
53383-1940-012 & 09:31:16.70 &  +26:28:47.4 &  0.7782 & 11.82 &   0 &   0.23 &   0 &   0 & \nodata \\ 
54468-1788-345 & 09:31:16.89 &  +64:47:45.9 &  3.3179 &  8.66 &   0 &   0.54 &   0 &   1 & 0.072 \\ 
51909-0485-564 & 09:31:17.59 &  +60:53:50.6 &  0.8758 & 11.70 &   0 &   3.01 &   0 &   0 & \nodata \\ 
53708-2289-585 & 09:31:17.99 &  +21:08:01.2 &  1.7226 &  9.31 &   0 &   3.69 &   0 &   0 & \nodata \\ 
52636-0939-616 & 09:31:18.00 &  +41:36:05.2 &  2.3284 &  9.70 &   0 &   4.00 &   1 &   1 & 0.045 \\ 
52264-0569-333 & 09:31:18.37 &  +04:14:47.1 &  1.0515 & 28.45 &   0 &   1.81 &   0 &   0 & \nodata \\ 
52281-0768-320 & 09:31:18.58 &  +52:25:39.0 &  1.7528 &  4.33 &   0 &   4.28 &   2 &   0 & \nodata \\ 
51911-0452-373 & 09:31:19.81 &  +58:54:43.1 &  1.2900 & 16.78 &   0 &   4.30 &   0 &   0 & \nodata \\ 
51965-0475-090 & 09:31:20.02 &  +00:36:17.6 &  3.9642 &  5.94 &   0 &   2.59 &   0 &   0 & \nodata \\ 
52991-1593-143 & 09:31:20.53 &  +33:47:42.1 &  1.9121 &  9.79 &   0 &   4.26 &   2 &   0 & \nodata \\ 
54068-2579-402 & 09:31:20.64 &  +15:38:20.7 &  1.1714 &  7.08 &   0 &   3.41 &   1 &   0 & \nodata \\ 
52996-1275-221 & 09:31:21.57 &  +36:43:04.5 &  1.6034 & 20.92 &   0 &   4.82 &   0 &   0 & \nodata \\ 
51911-0452-482 & 09:31:21.71 &  +58:28:35.6 &  1.9199 &  7.62 &   0 &   0.15 &   0 &   0 & \nodata \\ 
53730-2293-523 & 09:31:22.78 &  +24:33:14.5 &  0.6949 &  9.60 &   0 &   0.33 &   0 &   0 & \nodata \\ 
53730-2293-099 & 09:31:23.09 &  +22:20:28.9 &  2.2349 & 17.35 &   0 &   0.82 &   1 &   0 & \nodata \\ 
52670-0940-346 & 09:31:23.27 &  +42:41:05.6 &  2.1686 &  5.53 &   0 &   3.21 &   1 &   1 & 0.051 \\ 
53383-1940-062 & 09:31:23.36 &  +26:37:12.8 &  1.2623 & 22.78 &   0 &   0.89 &   0 &   0 & \nodata \\ 
51965-0475-592 & 09:31:23.53 &  +02:06:36.3 &  1.1487 &  6.22 &   0 &   0.07 &   0 &   0 & \nodata \\ 
53730-2293-087 & 09:31:23.75 &  +22:00:19.1 &  1.9618 & 14.45 &   0 &   3.88 &   0 &   0 & \nodata \\ 
53383-1940-013 & 09:31:23.82 &  +26:25:18.5 &  0.9308 & 16.28 &   0 &   1.24 &   0 &   0 & \nodata \\ 
52325-0870-506 & 09:31:24.87 &  +43:58:55.0 &  1.1175 &  6.69 &   0 &   0.37 &   0 &   0 & \nodata \\ 
53052-1741-270 & 09:31:24.89 &  +10:51:17.6 &  1.2631 &  8.63 &   0 &   3.43 &   0 &   0 & \nodata \\ 
52254-0568-628 & 09:31:24.98 &  +03:50:03.4 &  1.1093 &  7.46 &   0 &   4.88 &   0 &   0 & \nodata \\ 
52644-0992-410 & 09:31:25.11 &  +06:30:15.6 &  1.0910 & 18.23 &   0 &   2.13 &   0 &   0 & \nodata \\ 
52314-0476-356 & 09:31:25.45 &  +00:02:46.5 &  0.7428 &  6.14 &   0 &   3.41 &   0 &   0 & \nodata \\ 
52281-0768-305 & 09:31:25.79 &  +52:25:54.1 &  1.6043 &  8.53 &   0 &   1.13 &   0 &   0 & \nodata \\ 
53728-2360-634 & 09:31:26.69 &  +18:53:12.1 &  1.7988 &  7.63 &   0 &   1.65 &   0 &   0 & \nodata \\ 
52281-0768-341 & 09:31:26.75 &  +53:23:29.7 &  1.4230 & 12.14 &   0 &   1.38 &   0 &   0 & \nodata \\ 
53386-1941-106 & 09:31:26.90 &  +31:01:46.3 &  1.2109 & 12.43 &   0 &   1.27 &   0 &   0 & \nodata \\ 
51911-0452-203 & 09:31:27.58 &  +57:16:56.4 &  2.1385 &  6.02 &   0 &   3.08 &   0 &   0 & \nodata \\ 
52637-0900-632 & 09:31:27.97 &  +48:40:39.5 &  2.1013 &  6.81 &   0 &   0.29 &   0 &   0 & \nodata \\ 
52314-0476-351 & 09:31:29.00 &  +00:08:25.2 &  2.0165 &  8.47 &   0 &   1.60 &   0 &   0 & \nodata \\ 
54093-2578-562 & 09:31:29.43 &  +13:23:59.1 &  1.0761 & 11.44 &   0 &   3.82 &   2 &   0 & \nodata \\ 
52991-1593-001 & 09:31:29.89 &  +33:15:49.0 &  0.6359 &  8.27 &   0 &   1.92 &   0 &   0 & \nodata \\ 
52637-0900-626 & 09:31:29.92 &  +49:02:40.7 &  1.7770 & 19.25 &   0 &   0.71 &   1 &   2 & 0.121 \\ 
52731-1214-581 & 09:31:30.24 &  +39:39:46.5 &  0.4167 & 15.82 &   0 &   4.28 &   0 &   0 & \nodata \\ 
52325-0870-544 & 09:31:30.58 &  +44:11:25.0 &  1.6589 & 15.00 &   0 &   1.22 &   0 &   0 & \nodata \\ 
51909-0485-599 & 09:31:30.70 &  +60:11:06.2 &  1.4556 &  9.70 &   0 &   3.52 &   0 &   0 & \nodata \\ 
53389-1939-057 & 09:31:30.75 &  +28:27:19.9 &  3.1537 & 13.29 &   0 &   1.80 &   0 &   0 & \nodata \\ 
52264-0569-268 & 09:31:31.37 &  +03:15:18.3 &  1.1639 &  6.58 &   0 &   0.40 &   1 &   0 & \nodata \\ 
53730-2293-145 & 09:31:31.69 &  +22:48:58.5 &  1.4765 &  4.73 &   0 &   2.95 &   0 &   0 & \nodata \\ 
52316-0834-398 & 09:31:31.99 &  +47:51:41.4 &  1.1835 &  7.68 &   0 &   1.70 &   0 &   0 & \nodata \\ 
51965-0475-108 & 09:31:32.01 &  +01:15:29.6 &  1.3762 &  9.20 &   0 &   3.96 &   0 &   0 & \nodata \\ 
51910-0486-319 & 09:31:32.36 &  +61:00:08.7 &  0.9633 &  4.86 &   0 &   0.43 &   0 &   0 & \nodata \\ 
53733-2294-433 & 09:31:32.47 &  +25:49:34.0 &  1.7507 &  6.77 &   0 &   4.54 &   1 &   0 & \nodata \\ 
54465-1787-009 & 09:31:33.56 &  +62:22:09.5 &  1.1883 & 21.50 &   0 &   2.45 &   0 &   0 & \nodata \\ 
53050-1303-409 & 09:31:34.94 &  +09:58:27.5 &  1.7535 &  4.32 &   0 &   3.96 &   0 &   0 & \nodata \\ 
53730-2293-082 & 09:31:35.51 &  +21:57:49.6 &  1.2964 &  8.94 &   0 &   4.70 &   0 &   0 & \nodata \\ 
52996-1275-479 & 09:31:35.80 &  +37:01:21.5 &  0.8522 &  9.59 &   0 &   2.22 &   0 &   0 & \nodata \\ 
53758-2368-559 & 09:31:35.91 &  +17:19:46.2 &  0.9034 &  8.86 &   0 &   3.39 &   0 &   0 & \nodata \\ 
51909-0485-108 & 09:31:35.96 &  +60:02:21.4 &  1.0605 & 10.09 &   0 &   1.14 &   1 &   0 & \nodata \\ 
52670-0940-355 & 09:31:37.06 &  +42:18:10.7 &  1.3409 &  6.95 &   0 &   0.37 &   0 &   0 & \nodata \\ 
51911-0452-196 & 09:31:37.12 &  +57:36:51.9 &  1.5418 &  9.07 &   0 &   2.62 &   0 &   0 & \nodata \\ 
52991-1593-535 & 09:31:37.14 &  +34:47:12.0 &  1.2036 & 10.63 &   0 &   4.84 &   0 &   0 & \nodata \\ 
52314-0476-300 & 09:31:37.18 & --00:54:13.9 &  1.0617 &  9.50 &   0 &   4.70 &   0 &   0 & \nodata \\ 
52254-0568-040 & 09:31:37.37 &  +03:32:19.5 &  1.2202 &  7.02 &   0 &   3.70 &   0 &   0 & \nodata \\ 
52641-0901-272 & 09:31:37.44 &  +49:26:08.1 &  1.8799 &  4.12 &   0 &   3.19 &   0 &   0 & \nodata \\ 
53050-1303-464 & 09:31:38.16 &  +09:50:48.1 &  1.8795 & 13.18 &   0 &   1.11 &   0 &   0 & \nodata \\ 
52254-0568-033 & 09:31:38.28 &  +03:15:10.2 &  1.1579 &  8.81 &   0 &   3.48 &   0 &   0 & \nodata \\ 
52325-0870-542 & 09:31:38.50 &  +44:04:46.4 &  1.2594 &  4.10 &   0 &   3.86 &   0 &   0 & \nodata \\ 
52670-0940-353 & 09:31:39.19 &  +42:30:37.3 &  2.4927 &  8.10 &   0 &   3.23 &   1 &   0 & \nodata \\ 
52993-1304-345 & 09:31:39.82 &  +10:15:12.0 &  1.1447 &  8.15 &   0 &   1.32 &   0 &   0 & \nodata \\ 
52636-0939-005 & 09:31:39.97 &  +40:25:48.4 &  1.0289 & 12.37 &   0 &   3.20 &   0 &   0 & \nodata \\ 
51965-0475-060 & 09:31:40.47 &  +00:53:53.0 &  2.6436 &  8.34 &   0 &   4.33 &   0 &   1 & 0.047 \\ 
53758-2368-560 & 09:31:41.15 &  +17:13:58.4 &  1.7690 &  6.03 &   0 &   0.58 &   0 &   0 & \nodata \\ 
53728-2360-012 & 09:31:41.26 &  +17:51:56.5 &  0.9709 & 16.38 &   0 &   1.36 &   0 &   0 & \nodata \\ 
52325-0870-155 & 09:31:41.31 &  +43:14:13.3 &  1.6103 &  5.38 &   0 &   3.29 &   0 &   0 & \nodata \\ 
53728-2360-034 & 09:31:42.04 &  +18:29:39.8 &  0.6682 &  7.16 &   0 &   1.06 &   1 &   0 & \nodata \\ 
54468-1788-350 & 09:31:42.98 &  +65:03:21.7 &  3.4918 &  6.06 &   0 &   2.80 &   0 &   0 & \nodata \\ 
52325-0870-146 & 09:31:43.34 &  +43:06:27.2 &  1.5108 &  5.84 &   0 &   3.15 &   1 &   0 & \nodata \\ 
52991-1593-005 & 09:31:43.84 &  +33:09:44.9 &  1.2730 &  4.40 &   0 &   4.89 &   0 &   0 & \nodata \\ 
54533-2914-336 & 09:31:44.05 &  +30:53:00.3 &  2.8589 &  4.81 &   0 &   3.03 &   2 &   0 & \nodata \\ 
53708-2289-625 & 09:31:44.36 &  +21:17:01.9 &  1.8035 &  6.04 &   0 &   3.14 &   0 &   0 & \nodata \\ 
52670-0940-285 & 09:31:45.58 &  +41:24:44.4 &  1.9383 & 15.13 &   0 &   2.96 &   1 &   1 & 0.043 \\ 
52281-0768-338 & 09:31:45.94 &  +53:40:55.9 &  1.0152 &  5.94 &   0 &   0.88 &   0 &   0 & \nodata \\ 
52991-1593-552 & 09:31:46.51 &  +34:30:14.8 &  0.6080 &  7.75 &   0 &   1.43 &   1 &   0 & \nodata \\ 
54468-1788-356 & 09:31:46.54 &  +64:36:55.4 &  0.9783 &  9.52 &   0 &   1.15 &   0 &   0 & \nodata \\ 
52636-0939-584 & 09:31:46.61 &  +41:16:36.7 &  1.5543 &  8.97 &   0 &   0.38 &   0 &   0 & \nodata \\ 
51965-0475-581 & 09:31:47.37 &  +02:12:04.3 &  2.2867 & 15.29 &   0 &   0.67 &   3 &   0 & \nodata \\ 
53733-2294-464 & 09:31:48.11 &  +25:58:46.1 &  1.5908 & 15.97 &   0 &   0.84 &   2 &   0 & \nodata \\ 
52991-1593-560 & 09:31:48.30 &  +34:16:39.8 &  0.5343 & 10.46 &   0 &   3.75 &   0 &   0 & \nodata \\ 
52252-0767-109 & 09:31:49.82 &  +51:18:12.2 &  1.8456 &  6.57 &   0 &   3.81 &   0 &   0 & \nodata \\ 
51991-0556-318 & 09:31:49.89 &  +55:05:15.3 &  0.5684 &  9.53 &   0 &   3.26 &   0 &   0 & \nodata \\ 
52254-0568-640 & 09:31:50.51 &  +03:46:29.6 &  1.0765 &  9.62 &   0 &   1.73 &   1 &   0 & \nodata \\ 
52314-0476-315 & 09:31:50.57 & --00:19:35.2 &  1.8401 &  9.88 &   0 &   4.65 &   1 &   0 & \nodata \\ 
52325-0870-521 & 09:31:50.97 &  +45:00:41.2 &  0.4518 & 11.47 &   0 &   3.54 &   0 &   0 & \nodata \\ 
54176-2402-025 & 09:31:51.07 &  +07:09:56.4 &  1.1977 &  5.61 &   0 &   0.58 &   0 &   0 & \nodata \\ 
53708-2289-020 & 09:31:51.22 &  +20:01:15.5 &  1.5412 &  7.87 &   0 &   1.87 &   0 &   0 & \nodata \\ 
51991-0556-328 & 09:31:51.40 &  +55:57:13.4 &  1.1902 &  8.77 &   0 &   3.57 &   0 &   0 & \nodata \\ 
52264-0569-382 & 09:31:51.62 &  +04:10:49.5 &  1.8669 &  8.60 &   0 &   2.26 &   0 &   0 & \nodata \\ 
52733-1196-197 & 09:31:52.14 &  +07:31:04.7 &  0.4112 &  6.01 &   0 &   3.55 &   0 &   0 & \nodata \\ 
52316-0834-243 & 09:31:52.42 &  +46:33:43.6 &  3.6083 &  4.87 &   0 &   1.96 &   2 &   0 & \nodata \\ 
53383-1940-063 & 09:31:52.62 &  +26:40:47.8 &  1.9995 &  4.32 &   0 &   1.04 &   0 &   0 & \nodata \\ 
52314-0476-289 & 09:31:52.74 & --00:45:18.9 &  1.0700 &  7.29 &   0 &   0.20 &   0 &   0 & \nodata \\ 
52991-1593-577 & 09:31:52.76 &  +34:39:20.7 &  2.3047 & 21.95 &   0 &   3.41 &   1 &   0 & \nodata \\ 
51909-0485-020 & 09:31:52.86 &  +59:29:36.2 &  1.2289 &  7.08 &   0 &   1.97 &   0 &   0 & \nodata \\ 
54093-2578-616 & 09:31:52.95 &  +13:25:42.7 &  1.3194 & 10.40 &   0 &   0.14 &   1 &   0 & \nodata \\ 
52314-0476-358 & 09:31:53.12 & --00:00:51.0 &  3.2112 &  9.79 &   0 &   2.17 &   0 &   0 & \nodata \\ 
52993-1304-311 & 09:31:53.83 &  +08:37:03.3 &  0.7640 &  5.70 &   0 &   4.47 &   1 &   0 & \nodata \\ 
53733-2294-216 & 09:31:54.14 &  +24:28:50.2 &  0.5649 & 13.10 &   0 &   3.77 &   1 &   0 & \nodata \\ 
54068-2579-499 & 09:31:54.33 &  +15:12:55.5 &  1.5137 &  5.54 &   0 &   1.82 &   2 &   0 & \nodata \\ 
52991-1593-019 & 09:31:54.51 &  +33:27:04.5 &  0.6596 &  5.70 &   0 &   1.45 &   0 &   0 & \nodata \\ 
52316-0834-332 & 09:31:54.52 &  +47:59:07.3 &  1.8012 &  9.31 &   0 &   1.63 &   1 &   0 & \nodata \\ 
54068-2579-090 & 09:31:55.25 &  +13:59:18.0 &  1.8909 &  8.97 &   0 &   3.85 &   0 &   0 & \nodata \\ 
52996-1275-462 & 09:31:55.59 &  +37:05:47.7 &  0.4049 &  4.40 &   0 &   0.36 &   0 &   0 & \nodata \\ 
52996-1275-466 & 09:31:56.12 &  +37:27:57.8 &  1.9835 &  6.05 &   0 &   3.65 &   1 &   0 & \nodata \\ 
52264-0569-327 & 09:31:56.23 &  +04:31:23.7 &  3.1200 &  5.13 &   0 &   4.54 &   0 &   1 & 0.056 \\ 
52264-0569-339 & 09:31:57.63 &  +04:19:44.8 &  3.1340 & 15.43 &   0 &   1.80 &   0 &   0 & \nodata \\ 
52316-0834-396 & 09:31:57.80 &  +47:27:20.5 &  1.2772 & 16.76 &   0 &   1.78 &   1 &   0 & \nodata \\ 
53728-2360-607 & 09:31:58.36 &  +19:24:36.8 &  0.4829 &  7.94 &   0 &   1.48 &   0 &   0 & \nodata \\ 
53733-2294-176 & 09:31:59.05 &  +25:26:05.5 &  1.5471 &  4.39 &   0 &   3.52 &   0 &   0 & \nodata \\ 
52264-0569-335 & 09:31:59.46 &  +04:17:39.5 &  0.5613 &  8.50 &   0 &   3.51 &   0 &   0 & \nodata \\ 
52993-1304-349 & 09:31:59.82 &  +10:15:07.3 &  0.8375 & 11.77 &   0 &   4.66 &   0 &   0 & \nodata \\ 
52316-0834-440 & 09:32:00.78 &  +47:48:24.7 &  1.0701 & 23.21 &   0 &   3.40 &   1 &   0 & \nodata \\ 
53728-2360-603 & 09:32:01.31 &  +19:33:58.4 &  0.5240 &  7.88 &   0 &   3.93 &   0 &   0 & \nodata \\ 
52254-0568-039 & 09:32:01.60 &  +03:18:58.7 &  0.4197 & 11.25 &   0 &   3.40 &   0 &   0 & \nodata \\ 
53389-1939-001 & 09:32:01.89 &  +28:13:33.7 &  0.6009 &  8.31 &   0 &   0.93 &   0 &   0 & \nodata \\ 
52314-0833-029 & 09:32:02.38 &  +45:31:40.6 &  1.6315 &  5.72 &   0 &   4.41 &   0 &   0 & \nodata \\ 
53733-2294-178 & 09:32:02.63 &  +25:23:28.0 &  0.8827 &  5.74 &   0 &   0.69 &   0 &   0 & \nodata \\ 
52644-0992-414 & 09:32:02.74 &  +06:16:50.1 &  1.9401 &  5.53 &   0 &   4.07 &   0 &   0 & \nodata \\ 
52252-0767-101 & 09:32:03.07 &  +51:09:10.8 &  1.1211 & 29.68 &   0 &   0.76 &   0 &   0 & \nodata \\ 
52314-0476-332 & 09:32:03.21 &  +00:26:08.0 &  1.0131 &  8.96 &   0 &   1.42 &   0 &   0 & \nodata \\ 
52314-0476-308 & 09:32:03.22 & --00:10:03.2 &  1.4051 & 13.41 &   0 &   4.62 &   0 &   0 & \nodata \\ 
54533-2914-252 & 09:32:03.47 &  +28:53:37.0 &  0.7042 &  9.13 &   0 &   2.75 &   0 &   0 & \nodata \\ 
51909-0485-604 & 09:32:03.52 &  +60:56:11.3 &  0.6051 & 10.76 &   0 &   2.59 &   0 &   0 & \nodata \\ 
52670-0940-350 & 09:32:04.00 &  +42:37:25.3 &  1.0122 & 15.09 &   0 &   1.17 &   0 &   0 & \nodata \\ 
52264-0569-323 & 09:32:04.06 &  +04:16:25.4 &  0.5267 &  6.35 &   0 &   3.64 &   0 &   0 & \nodata \\ 
53050-1303-176 & 09:32:04.14 &  +09:09:43.0 &  0.8335 &  9.92 &   0 &   1.85 &   0 &   0 & \nodata \\ 
52641-0901-250 & 09:32:04.99 &  +48:59:14.7 &  0.9781 & 13.60 &   0 &   0.87 &   0 &   0 & \nodata \\ 
53386-1941-105 & 09:32:05.20 &  +31:15:29.0 &  2.4326 &  9.17 &   0 &   4.18 &   1 &   4 & 0.174 \\ 
53389-1939-010 & 09:32:05.68 &  +28:43:43.9 &  1.1661 &  4.85 &   0 &   1.67 &   0 &   0 & \nodata \\ 
51911-0452-198 & 09:32:05.73 &  +57:54:06.2 &  0.9331 & 15.09 &   0 &   1.62 &   0 &   0 & \nodata \\ 
52733-1196-181 & 09:32:07.15 &  +07:22:51.3 &  1.9924 &  5.26 &   0 &   1.18 &   0 &   0 & \nodata \\ 
52996-1275-480 & 09:32:07.46 &  +36:57:45.5 &  2.8979 &  7.12 &   0 &   0.49 &   1 &   6 & 0.411 \\ 
53708-2289-623 & 09:32:07.48 &  +21:15:14.0 &  2.3801 &  8.69 &   0 &   3.05 &   1 &   1 & 0.047 \\ 
53050-1303-083 & 09:32:07.89 &  +08:44:10.5 &  1.7534 &  9.65 &   0 &   0.15 &   1 &   0 & \nodata \\ 
52991-1593-554 & 09:32:08.45 &  +34:26:55.4 &  1.0393 &  7.65 &   0 &   1.43 &   0 &   0 & \nodata \\ 
51909-0485-610 & 09:32:08.78 &  +60:47:08.2 &  1.2080 & 14.91 &   0 &   2.84 &   1 &   0 & \nodata \\ 
51965-0475-569 & 09:32:09.46 &  +02:43:51.6 &  1.0036 &  4.27 &   0 &   3.88 &   0 &   0 & \nodata \\ 
53389-1939-078 & 09:32:09.57 &  +29:21:58.5 &  2.9001 &  4.31 &   0 &   4.82 &   0 &   0 & \nodata \\ 
52993-1304-288 & 09:32:10.15 &  +08:59:57.3 &  1.9057 & 16.05 &   0 &   1.36 &   0 &   0 & \nodata \\ 
53383-1940-610 & 09:32:10.17 &  +28:04:25.5 &  2.3540 &  9.64 &   0 &   0.02 &   1 &   1 & 0.048 \\ 
52266-0555-505 & 09:32:10.68 &  +55:21:43.0 &  1.1241 & 28.13 &   0 &   0.60 &   0 &   0 & \nodata \\ 
52314-0476-302 & 09:32:10.69 & --00:14:19.7 &  1.4997 & 19.73 &   0 &   4.13 &   0 &   0 & \nodata \\ 
52641-0901-475 & 09:32:10.86 &  +50:10:28.3 &  0.5078 &  8.20 &   0 &   4.67 &   0 &   0 & \nodata \\ 
52733-1196-209 & 09:32:10.99 &  +06:42:49.8 &  1.4163 &  5.96 &   0 &   4.59 &   1 &   0 & \nodata \\ 
51909-0485-620 & 09:32:11.11 &  +60:42:56.2 &  1.8128 & 25.74 &   0 &   1.08 &   0 &   0 & \nodata \\ 
54068-2579-149 & 09:32:11.17 &  +14:31:46.8 &  1.0085 &  8.67 &   0 &   0.48 &   1 &   0 & \nodata \\ 
53386-1941-545 & 09:32:11.68 &  +31:57:09.7 &  0.5364 & 17.52 &   0 &   1.62 &   0 &   0 & \nodata \\ 
51909-0485-109 & 09:32:11.74 &  +59:33:22.7 &  2.1036 &  5.09 &   0 &   3.07 &   2 &   0 & \nodata \\ 
52733-1196-201 & 09:32:11.80 &  +06:41:14.0 &  1.9033 &  5.51 &   0 &   3.47 &   1 &   1 & 0.056 \\ 
52636-0939-074 & 09:32:12.02 &  +40:57:59.2 &  1.7581 &  8.84 &   0 &   0.31 &   3 &   2 & 0.084 \\ 
52266-0555-175 & 09:32:12.09 &  +54:46:46.0 &  1.4400 &  4.43 &   0 &   3.33 &   1 &   0 & \nodata \\ 
52252-0767-595 & 09:32:12.46 &  +51:46:03.6 &  1.2325 &  5.59 &   0 &   3.28 &   1 &   0 & \nodata \\ 
53383-1940-618 & 09:32:12.78 &  +27:44:00.0 &  1.8469 &  6.79 &   0 &   3.32 &   0 &   1 & 0.059 \\ 
52996-1275-470 & 09:32:13.01 &  +37:03:44.4 &  2.8470 & 28.12 &   0 &   2.37 &   0 &   0 & \nodata \\ 
52264-0569-259 & 09:32:14.69 &  +02:54:46.6 &  1.4722 & 16.59 &   0 &   3.84 &   0 &   0 & \nodata \\ 
52325-0870-113 & 09:32:15.14 &  +43:27:38.4 &  0.9566 & 11.44 &   0 &   3.37 &   0 &   0 & \nodata \\ 
53758-2368-580 & 09:32:15.65 &  +18:01:16.5 &  2.0888 &  6.01 &   0 &   2.99 &   1 &   1 & 0.041 \\ 
52636-0939-615 & 09:32:17.06 &  +41:53:12.0 &  1.9252 &  5.57 &   0 &   3.61 &   0 &   1 & 0.036 \\ 
53389-1939-070 & 09:32:17.17 &  +28:58:44.8 &  1.9493 &  7.93 &   0 &   0.28 &   1 &   1 & 0.067 \\ 
53762-2361-292 & 09:32:17.19 &  +18:55:37.5 &  1.6474 & 11.42 &   0 &   0.32 &   0 &   0 & \nodata \\ 
52991-1593-555 & 09:32:17.59 &  +34:12:32.8 &  0.5698 &  9.35 &   0 &   0.31 &   0 &   0 & \nodata \\ 
53728-2360-038 & 09:32:18.02 &  +18:32:57.6 &  1.8060 & 34.14 &   0 &   0.41 &   3 &   2 & 0.129 \\ 
54093-2578-609 & 09:32:18.09 &  +13:35:30.5 &  1.7197 & 12.25 &   0 &   1.94 &   4 &   0 & \nodata \\ 
51911-0452-500 & 09:32:18.80 &  +58:17:27.3 &  1.0931 &  9.97 &   0 &   4.42 &   0 &   0 & \nodata \\ 
53758-2368-589 & 09:32:19.09 &  +17:37:20.8 &  2.0548 &  5.56 &   0 &   3.26 &   0 &   0 & \nodata \\ 
52670-0940-344 & 09:32:19.32 &  +42:33:05.8 &  0.9064 & 10.80 &   0 &   3.13 &   0 &   0 & \nodata \\ 
51911-0452-366 & 09:32:19.60 &  +59:23:02.9 &  1.1037 &  9.75 &   0 &   4.49 &   0 &   0 & \nodata \\ 
52991-1593-565 & 09:32:19.74 &  +34:56:49.8 &  0.5157 & 14.02 &   0 &   4.10 &   0 &   0 & \nodata \\ 
52996-1275-201 & 09:32:20.11 &  +35:58:50.3 &  1.4573 & 19.03 &   0 &   1.65 &   0 &   0 & \nodata \\ 
51911-0452-368 & 09:32:22.59 &  +59:00:37.6 &  1.7107 & 16.78 &   0 &   1.22 &   3 &   0 & \nodata \\ 
53389-1939-638 & 09:32:22.89 &  +29:41:53.1 &  2.9319 & 13.09 &   0 &   2.90 &   0 &   2 & 0.116 \\ 
52266-0555-090 & 09:32:23.14 &  +53:50:32.9 &  2.1397 & 14.07 &   0 &   3.55 &   0 &   0 & \nodata \\ 
52252-0767-579 & 09:32:23.19 &  +52:31:15.6 &  3.5588 &  4.20 &   0 &   4.33 &   0 &   1 & 0.033 \\ 
52325-0870-120 & 09:32:24.55 &  +43:17:29.3 &  0.8265 &  6.44 &   0 &   0.26 &   0 &   0 & \nodata \\ 
52644-0992-177 & 09:32:24.56 &  +05:30:16.6 &  0.9363 & 29.26 &   0 &   2.47 &   0 &   0 & \nodata \\ 
54093-2578-634 & 09:32:25.76 &  +13:03:43.7 &  1.8186 & 19.78 &   0 &   2.01 &   0 &   1 & 0.061 \\ 
51909-0485-064 & 09:32:25.80 &  +59:37:34.4 &  1.8750 &  9.86 &   0 &   0.25 &   0 &   0 & \nodata \\ 
53052-1741-222 & 09:32:26.79 &  +10:47:59.5 &  1.2844 & 14.69 &   0 &   3.63 &   0 &   0 & \nodata \\ 
54468-1788-339 & 09:32:27.32 &  +65:25:14.8 &  0.4030 & 18.26 &   0 &   1.08 &   0 &   0 & \nodata \\ 
52264-0569-238 & 09:32:27.56 &  +03:31:22.6 &  2.1942 &  6.97 &   0 &   0.31 &   1 &   0 & \nodata \\ 
52316-0834-236 & 09:32:27.92 &  +47:12:16.4 &  0.9749 &  4.13 &   0 &   1.81 &   0 &   0 & \nodata \\ 
53383-1940-549 & 09:32:28.41 &  +27:25:50.8 &  1.0739 & 10.38 &   0 &   4.60 &   1 &   0 & \nodata \\ 
53730-2293-057 & 09:32:28.47 &  +22:24:18.4 &  1.3373 &  4.78 &   0 &   2.35 &   0 &   0 & \nodata \\ 
53758-2368-574 & 09:32:28.55 &  +17:39:33.9 &  1.5843 &  7.92 &   0 &   2.85 &   1 &   0 & \nodata \\ 
52733-1196-200 & 09:32:28.70 &  +07:32:33.5 &  1.3573 & 10.89 &   0 &   4.72 &   1 &   0 & \nodata \\ 
52644-0992-411 & 09:32:29.19 &  +06:17:05.4 &  1.1556 &  9.41 &   0 &   3.61 &   0 &   0 & \nodata \\ 
54474-1878-229 & 09:32:32.05 &  +66:40:10.4 &  1.5071 &  5.52 &   0 &   2.65 &   0 &   0 & \nodata \\ 
53050-1303-171 & 09:32:32.41 &  +09:13:53.4 &  1.2068 &  8.44 &   0 &   4.07 &   0 &   0 & \nodata \\ 
53052-1741-473 & 09:32:32.60 &  +11:27:05.5 &  0.9400 &  9.77 &   0 &   4.75 &   0 &   0 & \nodata \\ 
54093-2578-615 & 09:32:32.75 &  +13:21:45.7 &  1.4724 &  7.38 &   0 &   0.29 &   1 &   0 & \nodata \\ 
54068-2579-444 & 09:32:32.96 &  +15:53:20.7 &  0.9218 & 13.26 &   0 &   0.43 &   0 &   0 & \nodata \\ 
52266-0555-560 & 09:32:33.01 &  +55:07:06.8 &  1.6278 &  9.32 &   0 &   2.33 &   0 &   0 & \nodata \\ 
52991-1593-118 & 09:32:33.43 &  +33:54:11.8 &  1.6112 &  8.78 &   0 &   3.54 &   0 &   0 & \nodata \\ 
53713-2292-354 & 09:32:33.72 &  +21:58:24.8 &  1.5499 &  6.48 &   0 &   1.57 &   0 &   0 & \nodata \\ 
51965-0475-057 & 09:32:34.58 &  +01:05:18.1 &  1.5027 & 16.12 &   0 &   1.86 &   0 &   0 & \nodata \\ 
53389-1939-073 & 09:32:34.97 &  +29:02:20.5 &  0.6500 & 19.03 &   0 &   0.94 &   0 &   0 & \nodata \\ 
53052-1741-212 & 09:32:36.11 &  +10:41:17.1 &  1.1340 &  8.68 &   0 &   0.64 &   0 &   0 & \nodata \\ 
54093-2578-024 & 09:32:36.17 &  +12:42:33.3 &  0.7590 & 19.96 &   0 &   0.69 &   0 &   0 & \nodata \\ 
52670-0940-388 & 09:32:36.67 &  +42:17:51.1 &  0.9305 & 10.14 &   0 &   1.80 &   1 &   0 & \nodata \\ 
53386-1941-017 & 09:32:37.29 &  +30:53:32.4 &  0.7096 & 14.00 &   0 &   4.83 &   0 &   0 & \nodata \\ 
52733-1196-371 & 09:32:37.84 &  +08:10:31.2 &  1.4698 & 16.36 &   0 &   3.66 &   0 &   0 & \nodata \\ 
51911-0452-486 & 09:32:38.13 &  +58:18:52.9 &  1.2565 & 12.12 &   0 &   2.80 &   0 &   0 & \nodata \\ 
52252-0767-578 & 09:32:38.26 &  +52:29:33.5 &  1.7226 & 10.07 &   0 &   4.63 &   1 &   0 & \nodata \\ 
53758-2368-113 & 09:32:39.28 &  +16:58:27.9 &  2.8823 & 16.20 &   0 &   0.59 &   0 &   0 & \nodata \\ 
52314-0476-348 & 09:32:39.29 &  +00:14:09.8 &  1.2582 & 13.93 &   0 &   2.74 &   0 &   0 & \nodata \\ 
51909-0485-597 & 09:32:40.14 &  +60:27:08.1 &  1.7876 & 10.03 &   0 &   4.76 &   0 &   0 & \nodata \\ 
53713-2292-312 & 09:32:40.33 &  +21:38:19.5 &  1.1516 &  8.87 &   0 &   1.24 &   1 &   0 & \nodata \\ 
53383-1940-556 & 09:32:40.99 &  +27:20:29.3 &  2.2211 & 17.93 &   0 &   0.80 &   0 &   1 & 0.038 \\ 
52281-0768-351 & 09:32:41.14 &  +53:06:33.7 &  0.5969 &  4.67 &   0 &   4.24 &   0 &   0 & \nodata \\ 
52996-1275-380 & 09:32:42.10 &  +37:40:29.8 &  1.6720 & 11.45 &   0 &   3.72 &   1 &   0 & \nodata \\ 
53762-2361-342 & 09:32:42.12 &  +19:54:24.8 &  1.6324 & 15.02 &   0 &   3.36 &   1 &   0 & \nodata \\ 
53052-1741-406 & 09:32:42.42 &  +12:07:56.2 &  1.3688 &  5.97 &   0 &   0.15 &   2 &   0 & \nodata \\ 
53389-1939-062 & 09:32:42.68 &  +28:54:52.3 &  1.9842 &  5.36 &   0 &   2.71 &   0 &   1 & 0.043 \\ 
52264-0569-428 & 09:32:43.31 &  +03:59:36.3 &  1.9088 &  6.29 &   0 &   4.61 &   0 &   1 & 0.037 \\ 
53386-1943-348 & 09:32:43.65 &  +33:07:27.1 &  1.8200 &  5.07 &   0 &   2.24 &   2 &   0 & \nodata \\ 
51909-0485-067 & 09:32:43.70 &  +60:00:51.5 &  1.1408 &  4.35 &   0 &   3.24 &   0 &   0 & \nodata \\ 
52725-1215-348 & 09:32:44.11 &  +40:20:12.7 &  1.3766 &  5.54 &   0 &   4.49 &   2 &   0 & \nodata \\ 
53733-2294-165 & 09:32:44.15 &  +24:58:24.9 &  1.6462 & 19.48 &   0 &   4.52 &   1 &   0 & \nodata \\ 
52993-1304-406 & 09:32:44.76 &  +09:58:05.2 &  2.1005 & 14.96 &   0 &   1.87 &   1 &   2 & 0.078 \\ 
53733-2294-467 & 09:32:45.01 &  +25:49:47.2 &  0.7376 &  6.41 &   0 &   1.41 &   0 &   0 & \nodata \\ 
52670-0940-394 & 09:32:45.14 &  +42:27:59.1 &  1.2307 &  5.10 &   0 &   2.66 &   0 &   0 & \nodata \\ 
52325-0870-563 & 09:32:45.78 &  +44:22:05.8 &  1.6487 &  4.57 &   0 &   4.08 &   0 &   0 & \nodata \\ 
53763-2384-281 & 09:32:49.30 &  +51:55:28.3 &  2.5865 &  6.69 &   0 &   1.44 &   1 &   2 & 0.111 \\ 
53386-1943-326 & 09:32:49.64 &  +32:56:37.9 &  1.5714 &  6.20 &   0 &   4.25 &   1 &   0 & \nodata \\ 
53713-2292-353 & 09:32:49.74 &  +21:50:41.7 &  0.7142 & 12.26 &   0 &   1.85 &   0 &   0 & \nodata \\ 
52644-0992-404 & 09:32:50.57 &  +06:21:31.7 &  1.0014 & 16.61 &   0 &   2.08 &   0 &   0 & \nodata \\ 
52316-0834-439 & 09:32:50.90 &  +47:22:54.8 &  0.8778 &  7.02 &   0 &   0.48 &   0 &   0 & \nodata \\ 
52993-1304-242 & 09:32:50.99 &  +09:07:33.9 &  2.6372 &  4.31 &   0 &   2.57 &   0 &   0 & \nodata \\ 
51991-0556-380 & 09:32:51.30 &  +56:11:17.2 &  2.0510 & 11.51 &   0 &   2.82 &   1 &   0 & \nodata \\ 
52325-0870-576 & 09:32:51.80 &  +44:16:27.0 &  0.7641 & 10.94 &   0 &   1.55 &   0 &   0 & \nodata \\ 
52733-1196-175 & 09:32:51.82 &  +07:37:29.0 &  0.8967 & 11.50 &   0 &   3.20 &   1 &   0 & \nodata \\ 
52314-0476-258 & 09:32:53.32 & --00:38:54.0 &  1.1110 & 19.17 &   0 &   1.09 &   0 &   0 & \nodata \\ 
52993-1304-258 & 09:32:53.83 &  +09:05:22.9 &  1.3014 & 24.62 &   0 &   2.28 &   0 &   0 & \nodata \\ 
52644-0992-150 & 09:32:55.01 &  +05:17:43.9 &  1.5253 & 16.74 &   0 &   4.77 &   2 &   0 & \nodata \\ 
54468-1788-382 & 09:32:55.42 &  +65:16:47.0 &  0.5022 &  5.27 &   0 &   3.94 &   0 &   0 & \nodata \\ 
53389-1939-014 & 09:32:55.45 &  +28:40:36.7 &  0.5469 & 15.86 &   0 &   0.95 &   3 &   0 & \nodata \\ 
52264-0569-433 & 09:32:55.83 &  +03:42:29.4 &  0.9649 &  5.20 &   0 &   0.91 &   0 &   0 & \nodata \\ 
52636-0939-602 & 09:32:55.99 &  +41:55:17.6 &  0.8490 &  6.36 &   0 &   3.76 &   1 &   0 & \nodata \\ 
53708-2289-626 & 09:32:56.30 &  +21:03:48.8 &  1.6074 & 13.08 &   0 &   2.09 &   0 &   0 & \nodata \\ 
53052-1741-461 & 09:32:56.53 &  +11:53:53.6 &  0.8307 & 14.15 &   0 &   3.91 &   0 &   0 & \nodata \\ 
52733-1196-499 & 09:32:56.80 &  +07:42:12.2 &  1.0037 &  6.19 &   0 &   4.27 &   1 &   0 & \nodata \\ 
52993-1304-409 & 09:32:57.04 &  +10:00:57.9 &  1.0035 &  4.41 &   0 &   4.61 &   0 &   0 & \nodata \\ 
52281-0768-384 & 09:32:58.25 &  +53:17:48.7 &  0.4659 &  6.21 &   0 &   3.81 &   0 &   0 & \nodata \\ 
52264-0569-230 & 09:32:58.82 &  +03:22:23.2 &  1.9910 &  6.46 &   0 &   1.31 &   0 &   0 & \nodata \\ 
52266-0555-556 & 09:32:58.98 &  +55:04:33.4 &  1.5129 &  5.53 &   0 &   1.37 &   0 &   0 & \nodata \\ 
54465-1787-080 & 09:32:59.49 &  +63:04:20.5 &  1.0805 & 16.83 &   0 &   2.77 &   2 &   0 & \nodata \\ 
52993-1304-260 & 09:33:00.54 &  +09:26:22.5 &  1.5091 &  4.31 &   0 &   2.98 &   0 &   0 & \nodata \\ 
54068-2579-537 & 09:33:00.66 &  +15:42:04.6 &  1.1179 &  7.38 &   0 &   4.52 &   0 &   0 & \nodata \\ 
52670-0940-291 & 09:33:01.26 &  +41:27:41.2 &  1.9459 & 10.75 &   0 &   2.54 &   0 &   0 & \nodata \\ 
52641-0901-232 & 09:33:01.59 &  +49:50:29.5 &  0.6159 & 10.87 &   0 &   2.64 &   0 &   0 & \nodata \\ 
52996-1275-136 & 09:33:02.45 &  +35:52:01.9 &  2.1742 &  5.56 &   0 &   2.58 &   0 &   0 & \nodata \\ 
52731-1214-615 & 09:33:03.13 &  +38:59:32.7 &  0.9716 &  5.06 &   0 &   3.39 &   0 &   0 & \nodata \\ 
53386-1943-304 & 09:33:03.16 &  +31:46:15.1 &  1.7569 & 10.69 &   0 &   0.57 &   0 &   0 & \nodata \\ 
52316-0834-219 & 09:33:03.50 &  +46:04:40.1 &  1.0901 & 24.96 &   0 &   2.57 &   0 &   0 & \nodata \\ 
53386-1941-586 & 09:33:03.55 &  +32:07:14.8 &  1.0814 &  4.44 &   0 &   4.89 &   0 &   0 & \nodata \\ 
53052-1741-127 & 09:33:03.83 &  +10:33:22.2 &  1.1420 &  6.51 &   0 &   3.47 &   1 &   0 & \nodata \\ 
52644-0992-457 & 09:33:03.91 &  +06:17:31.9 &  1.2172 &  5.18 &   0 &   0.91 &   0 &   0 & \nodata \\ 
52266-0555-537 & 09:33:04.15 &  +55:48:46.3 &  1.8160 & 10.96 &   0 &   0.92 &   0 &   0 & \nodata \\ 
52992-1594-291 & 09:33:05.19 &  +34:36:21.6 &  0.6148 &  4.36 &   0 &   2.37 &   0 &   0 & \nodata \\ 
51911-0452-404 & 09:33:06.02 &  +59:03:31.5 &  1.7528 &  8.61 &   0 &   4.39 &   0 &   0 & \nodata \\ 
52991-1593-010 & 09:33:06.88 &  +33:25:56.6 &  4.5602 &  5.19 &   0 &   1.57 &   0 &   0 & \nodata \\ 
53758-2368-610 & 09:33:07.84 &  +17:45:34.7 &  0.9538 &  6.43 &   0 &   0.25 &   1 &   0 & \nodata \\ 
52314-0476-274 & 09:33:08.64 & --00:08:34.1 &  2.5508 & 11.37 &   0 &   3.00 &   0 &   0 & \nodata \\ 
52725-1215-282 & 09:33:09.04 &  +39:20:38.4 &  3.6685 &  5.16 &   0 &   2.74 &   2 &   0 & \nodata \\ 
51911-0452-168 & 09:33:09.29 &  +57:31:31.4 &  1.7304 &  4.31 &   0 &   3.79 &   0 &   0 & \nodata \\ 
52316-0834-211 & 09:33:09.31 &  +46:15:35.4 &  0.7782 &  5.32 &   0 &   0.07 &   0 &   0 & \nodata \\ 
52641-0901-242 & 09:33:09.37 &  +48:44:18.2 &  1.7863 &  5.08 &   0 &   1.29 &   0 &   0 & \nodata \\ 
52644-0992-504 & 09:33:09.79 &  +06:02:44.8 &  1.4537 &  6.94 &   0 &   2.90 &   0 &   0 & \nodata \\ 
52644-0992-083 & 09:33:09.96 &  +05:03:06.5 &  1.7844 &  9.00 &   0 &   2.21 &   0 &   0 & \nodata \\ 
53050-1303-046 & 09:33:10.13 &  +08:33:59.9 &  0.3784 &  4.64 &   0 &   1.60 &   0 &   0 & \nodata \\ 
52725-1215-366 & 09:33:10.32 &  +39:49:21.7 &  0.5170 &  7.14 &   0 &   2.86 &   0 &   0 & \nodata \\ 
52314-0476-278 & 09:33:10.60 & --00:22:52.8 &  1.8280 &  7.88 &   0 &   1.43 &   1 &   0 & \nodata \\ 
51910-0486-305 & 09:33:10.61 &  +60:34:45.5 &  2.1054 & 11.16 &   0 &   1.81 &   0 &   1 & 0.033 \\ 
51911-0452-406 & 09:33:10.82 &  +59:12:34.9 &  1.0607 &  8.08 &   0 &   4.09 &   0 &   0 & \nodata \\ 
52993-1304-356 & 09:33:11.25 &  +10:09:06.6 &  1.2026 &  9.55 &   0 &   1.77 &   0 &   0 & \nodata \\ 
52992-1594-347 & 09:33:11.63 &  +35:16:27.9 &  1.1195 &  9.70 &   0 &   3.23 &   0 &   0 & \nodata \\ 
54068-2579-542 & 09:33:12.19 &  +14:58:59.2 &  1.1128 & 17.93 &   0 &   3.92 &   0 &   0 & \nodata \\ 
52264-0569-223 & 09:33:12.23 &  +03:37:41.1 &  1.7384 &  7.52 &   0 &   0.83 &   0 &   0 & \nodata \\ 
52670-0940-306 & 09:33:12.96 &  +42:03:42.2 &  1.6302 &  5.13 &   0 &   3.28 &   1 &   0 & \nodata \\ 
52993-1304-373 & 09:33:13.73 &  +09:55:32.8 &  1.2832 &  8.06 &   0 &   2.68 &   1 &   0 & \nodata \\ 
53383-1940-029 & 09:33:14.04 &  +26:48:10.4 &  2.2927 &  6.22 &   0 &   0.70 &   0 &   0 & \nodata \\ 
52266-0555-564 & 09:33:14.16 &  +56:07:58.0 &  1.6160 &  9.57 &   0 &   3.78 &   0 &   0 & \nodata \\ 
53713-2292-348 & 09:33:14.97 &  +21:51:28.4 &  0.5752 & 19.03 &   0 &   1.77 &   0 &   0 & \nodata \\ 
51965-0475-632 & 09:33:15.06 &  +01:48:55.4 &  0.5696 & 19.91 &   0 &   1.70 &   0 &   0 & \nodata \\ 
52992-1594-348 & 09:33:15.09 &  +35:19:44.2 &  0.5247 &  5.61 &   0 &   3.64 &   0 &   0 & \nodata \\ 
52252-0767-070 & 09:33:15.44 &  +51:13:03.3 &  0.6972 &  7.51 &   0 &   0.30 &   0 &   0 & \nodata \\ 
52670-0940-292 & 09:33:15.75 &  +41:22:59.5 &  1.7948 & 12.49 &   0 &   3.22 &   1 &   0 & \nodata \\ 
52314-0476-387 & 09:33:16.45 &  +00:24:06.4 &  0.8470 & 15.22 &   0 &   0.03 &   0 &   0 & \nodata \\ 
52993-1304-259 & 09:33:16.82 &  +09:11:02.3 &  1.1176 &  7.75 &   0 &   2.19 &   0 &   0 & \nodata \\ 
52670-0940-391 & 09:33:17.33 &  +42:40:34.9 &  2.7117 &  5.75 &   0 &   0.09 &   1 &   1 & 0.041 \\ 
51911-0452-409 & 09:33:17.42 &  +59:20:27.4 &  1.8549 &  9.14 &   0 &   4.75 &   0 &   1 & 0.041 \\ 
52644-0992-502 & 09:33:17.86 &  +05:54:57.7 &  0.5384 & 10.22 &   0 &   0.07 &   0 &   0 & \nodata \\ 
54474-1878-489 & 09:33:18.19 &  +67:11:25.3 &  1.3025 & 11.56 &   0 &   3.47 &   0 &   0 & \nodata \\ 
54092-2580-347 & 09:33:18.49 &  +14:13:40.1 &  1.5624 &  4.60 &   0 &   2.48 &   1 &   0 & \nodata \\ 
52252-0767-612 & 09:33:18.77 &  +52:17:13.3 &  0.9060 &  8.89 &   0 &   4.89 &   0 &   0 & \nodata \\ 
54068-2579-560 & 09:33:18.81 &  +15:11:07.2 &  2.5757 &  8.51 &   0 &   0.00 &   0 &   1 & 0.042 \\ 
52266-0555-146 & 09:33:19.51 &  +54:20:45.5 &  1.7232 &  9.26 &   0 &   3.40 &   1 &   0 & \nodata \\ 
51965-0475-612 & 09:33:19.60 &  +02:16:46.0 &  1.7451 & 10.52 &   0 &   2.90 &   0 &   0 & \nodata \\ 
54093-2578-015 & 09:33:20.38 &  +12:19:03.0 &  2.6200 & 12.10 &   0 &   1.32 &   0 &   2 & 0.100 \\ 
53733-2294-495 & 09:33:21.74 &  +25:42:44.9 &  0.7595 &  7.54 &   0 &   2.57 &   1 &   0 & \nodata \\ 
52996-1275-402 & 09:33:22.17 &  +38:15:49.0 &  1.7410 & 18.28 &   0 &   4.69 &   2 &   0 & \nodata \\ 
53052-1741-415 & 09:33:22.33 &  +12:01:12.7 &  2.3822 & 11.29 &   0 &   3.09 &   0 &   1 & 0.045 \\ 
52672-1202-349 & 09:33:22.57 &  +45:08:43.1 &  0.9808 &  7.34 &   0 &   2.70 &   0 &   0 & \nodata \\ 
52281-0768-285 & 09:33:22.63 &  +52:09:46.2 &  0.8117 & 35.12 &   0 &   1.06 &   0 &   0 & \nodata \\ 
53389-1939-627 & 09:33:22.68 &  +29:58:02.7 &  1.7464 &  5.89 &   0 &   3.12 &   0 &   0 & \nodata \\ 
52996-1275-097 & 09:33:22.83 &  +36:12:37.3 &  2.3011 &  8.80 &   0 &   0.27 &   2 &   0 & \nodata \\ 
52996-1275-167 & 09:33:22.93 &  +36:19:50.8 &  1.3461 & 12.32 &   0 &   0.99 &   0 &   0 & \nodata \\ 
52314-0476-271 & 09:33:23.02 & --00:10:51.6 &  0.7948 & 30.77 &   0 &   4.13 &   0 &   0 & \nodata \\ 
53383-1940-027 & 09:33:23.31 &  +26:46:03.9 &  0.7681 & 11.76 &   0 &   4.83 &   0 &   0 & \nodata \\ 
53389-1939-623 & 09:33:23.46 &  +29:59:02.3 &  3.2338 & 12.82 &   0 &   0.16 &   1 &   1 & 0.030 \\ 
53050-1303-442 & 09:33:23.58 &  +10:10:25.6 &  3.5547 &  9.15 &   0 &   3.76 &   0 &   0 & \nodata \\ 
52993-1304-279 & 09:33:24.58 &  +08:40:05.3 &  0.5483 &  8.99 &   0 &   3.28 &   0 &   0 & \nodata \\ 
53713-2292-329 & 09:33:24.63 &  +22:22:37.8 &  0.3839 &  9.66 &   0 &   3.82 &   0 &   0 & \nodata \\ 
51991-0556-367 & 09:33:25.25 &  +56:29:55.2 &  1.5323 &  4.71 &   0 &   4.04 &   1 &   0 & \nodata \\ 
54068-2579-558 & 09:33:25.51 &  +15:24:49.8 &  1.5711 & 25.74 &   0 &   0.30 &   0 &   0 & \nodata \\ 
52314-0476-386 & 09:33:26.30 &  +00:24:27.9 &  1.0461 & 14.85 &   0 &   0.28 &   0 &   0 & \nodata \\ 
52264-0569-207 & 09:33:26.78 &  +02:48:57.4 &  1.1544 & 13.62 &   0 &   1.80 &   0 &   0 & \nodata \\ 
53758-2368-003 & 09:33:27.62 &  +16:23:49.0 &  1.8936 &  7.67 &   0 &   0.71 &   0 &   0 & \nodata \\ 
53758-2368-636 & 09:33:28.23 &  +17:37:26.9 &  1.6564 &  8.16 &   0 &   2.84 &   0 &   0 & \nodata \\ 
53733-2294-141 & 09:33:29.58 &  +24:56:48.7 &  3.0856 & 20.54 &   0 &   0.70 &   3 &   4 & 0.181 \\ 
52264-0569-185 & 09:33:29.59 &  +03:08:11.9 &  0.4192 & 14.87 &   0 &   0.29 &   0 &   0 & \nodata \\ 
52644-0992-460 & 09:33:30.37 &  +06:09:33.6 &  0.7627 & 11.39 &   0 &   0.16 &   0 &   0 & \nodata \\ 
52996-1275-169 & 09:33:30.53 &  +36:27:36.8 &  1.6053 &  9.24 &   0 &   2.56 &   1 &   0 & \nodata \\ 
52725-1215-362 & 09:33:30.70 &  +40:13:49.9 &  1.8239 & 16.05 &   0 &   1.09 &   0 &   0 & \nodata \\ 
53762-2361-281 & 09:33:31.41 &  +18:31:14.2 &  0.6423 &  9.59 &   0 &   4.73 &   0 &   0 & \nodata \\ 
54068-2579-118 & 09:33:31.43 &  +14:48:13.0 &  1.1854 & 15.30 &   0 &   1.37 &   0 &   0 & \nodata \\ 
52264-0569-186 & 09:33:31.43 &  +03:17:40.7 &  1.3748 & 12.21 &   0 &   1.18 &   1 &   0 & \nodata \\ 
51965-0475-024 & 09:33:31.87 &  +01:30:47.1 &  2.3045 & 13.42 &   0 &   1.73 &   0 &   0 & \nodata \\ 
53415-1942-292 & 09:33:32.29 &  +29:33:50.6 &  0.8359 &  9.84 &   0 &   1.76 &   0 &   0 & \nodata \\ 
52325-0870-018 & 09:33:32.69 &  +43:00:48.4 &  1.0924 &  9.93 &   0 &   4.53 &   0 &   0 & \nodata \\ 
52636-0939-611 & 09:33:32.70 &  +41:49:45.1 &  0.9325 &  9.06 &   0 &   0.36 &   0 &   0 & \nodata \\ 
53713-2292-276 & 09:33:32.97 &  +21:16:48.5 &  1.2026 &  8.43 &   0 &   3.66 &   0 &   0 & \nodata \\ 
53733-2294-136 & 09:33:33.89 &  +24:50:37.4 &  1.8218 & 13.82 &   0 &   0.64 &   0 &   0 & \nodata \\ 
54093-2578-012 & 09:33:34.42 &  +12:19:27.6 &  1.0759 &  4.66 &   0 &   0.06 &   0 &   0 & \nodata \\ 
52725-1215-304 & 09:33:36.01 &  +38:45:25.2 &  1.4576 & 10.54 &   0 &   2.31 &   3 &   0 & \nodata \\ 
54533-2914-372 & 09:33:36.25 &  +30:42:27.6 &  2.7430 &  9.35 &   0 &   4.29 &   0 &   2 & 0.078 \\ 
51910-0486-340 & 09:33:36.56 &  +62:05:21.8 &  2.1446 & 30.39 &   0 &   0.99 &   3 &   1 & 0.046 \\ 
52644-0992-510 & 09:33:36.63 &  +05:43:36.0 &  1.4567 &  6.96 &   0 &   1.84 &   0 &   0 & \nodata \\ 
53052-1741-487 & 09:33:37.05 &  +11:33:04.3 &  1.6902 &  7.80 &   0 &   2.78 &   0 &   0 & \nodata \\ 
54093-2578-038 & 09:33:37.33 &  +12:36:41.5 &  1.0113 & 10.96 &   0 &   0.94 &   0 &   0 & \nodata \\ 
52264-0569-182 & 09:33:38.60 &  +03:16:52.5 &  2.9642 &  6.57 &   0 &   3.84 &   0 &   0 & \nodata \\ 
52316-0834-210 & 09:33:40.68 &  +46:05:17.1 &  1.9569 & 11.31 &   0 &   4.83 &   0 &   0 & \nodata \\ 
52993-1304-347 & 09:33:41.81 &  +10:22:18.8 &  2.0798 & 15.94 &   0 &   2.69 &   1 &   1 & 0.034 \\ 
52252-0767-002 & 09:33:41.84 &  +51:02:22.5 &  1.8009 &  9.13 &   0 &   1.25 &   0 &   0 & \nodata \\ 
52670-0940-339 & 09:33:42.12 &  +42:51:30.4 &  0.8758 &  9.36 &   0 &   0.60 &   0 &   0 & \nodata \\ 
53052-1741-459 & 09:33:42.51 &  +12:16:28.2 &  2.5130 &  8.74 &   0 &   1.74 &   1 &   0 & \nodata \\ 
52325-0870-594 & 09:33:42.94 &  +43:48:58.6 &  0.7577 & 17.47 &   0 &   0.02 &   0 &   0 & \nodata \\ 
54068-2579-524 & 09:33:43.42 &  +15:43:51.8 &  1.8559 & 15.52 &   0 &   1.57 &   1 &   0 & \nodata \\ 
53389-1939-035 & 09:33:44.07 &  +29:20:41.4 &  1.1891 & 13.12 &   0 &   1.60 &   0 &   0 & \nodata \\ 
51965-0475-007 & 09:33:44.15 &  +00:53:14.9 &  1.1035 & 16.11 &   0 &   0.50 &   0 &   0 & \nodata \\ 
52644-0992-446 & 09:33:44.35 &  +06:28:06.0 &  1.5659 &  7.93 &   0 &   0.91 &   1 &   0 & \nodata \\ 
53386-1941-601 & 09:33:45.60 &  +32:33:01.0 &  1.3443 &  8.75 &   0 &   0.38 &   1 &   0 & \nodata \\ 
52996-1275-084 & 09:33:45.65 &  +35:48:06.8 &  1.6177 &  7.40 &   0 &   4.26 &   0 &   0 & \nodata \\ 
51911-0452-401 & 09:33:45.76 &  +58:52:14.8 &  1.6711 & 11.04 &   0 &   1.72 &   0 &   0 & \nodata \\ 
53733-2294-442 & 09:33:46.06 &  +26:27:16.1 &  2.2212 & 12.53 &   0 &   1.57 &   0 &   0 & \nodata \\ 
53733-2369-319 & 09:33:46.23 &  +17:15:17.0 &  0.5091 &  9.40 &   0 &   1.75 &   0 &   0 & \nodata \\ 
51909-0485-608 & 09:33:48.76 &  +60:53:50.2 &  1.5230 & 15.87 &   0 &   2.22 &   0 &   0 & \nodata \\ 
51910-0486-327 & 09:33:48.88 &  +62:25:03.6 &  0.5836 & 13.89 &   0 &   4.72 &   0 &   0 & \nodata \\ 
52644-0992-445 & 09:33:48.92 &  +06:28:16.4 &  1.6635 &  4.68 &   0 &   3.60 &   0 &   0 & \nodata \\ 
53383-1940-597 & 09:33:49.11 &  +27:14:39.6 &  1.7698 &  8.62 &   0 &   2.16 &   0 &   0 & \nodata \\ 
52314-0476-249 & 09:33:49.43 & --00:45:34.9 &  1.2045 & 13.97 &   0 &   2.55 &   0 &   0 & \nodata \\ 
52644-0992-454 & 09:33:51.29 &  +06:18:42.6 &  1.7260 &  6.87 &   0 &   1.65 &   0 &   0 & \nodata \\ 
52314-0476-436 & 09:33:51.86 &  +00:18:34.2 &  1.4866 &  7.65 &   0 &   3.39 &   1 &   0 & \nodata \\ 
52644-0992-540 & 09:33:52.10 &  +06:24:09.3 &  0.8858 & 10.47 &   0 &   2.99 &   0 &   0 & \nodata \\ 
53762-2361-241 & 09:33:52.13 &  +18:32:04.7 &  1.9629 &  9.97 &   0 &   4.07 &   0 &   0 & \nodata \\ 
54092-2580-331 & 09:33:54.12 &  +14:25:41.6 &  2.4499 &  8.37 &   0 &   4.33 &   0 &   5 & 0.304 \\ 
52281-0768-391 & 09:33:54.66 &  +53:29:48.3 &  1.3329 & 12.31 &   0 &   4.39 &   0 &   0 & \nodata \\ 
52314-0476-210 & 09:33:55.10 & --00:41:09.8 &  1.6814 &  7.76 &   0 &   2.28 &   0 &   0 & \nodata \\ 
53050-1303-056 & 09:33:55.72 &  +08:40:43.0 &  2.6420 &  7.90 &   0 &   1.54 &   1 &   0 & \nodata \\ 
53415-1942-312 & 09:33:56.00 &  +30:14:41.1 &  2.1614 & 23.89 &   0 &   1.40 &   0 &   1 & 0.041 \\ 
52264-0569-412 & 09:33:56.77 &  +04:17:05.9 &  1.9353 & 11.73 &   0 &   4.87 &   2 &   2 & 0.089 \\ 
51910-0486-329 & 09:33:57.13 &  +62:14:21.0 &  1.3023 &  4.40 &   0 &   3.32 &   0 &   0 & \nodata \\ 
52325-0870-599 & 09:33:57.40 &  +43:54:13.3 &  0.4753 &  6.48 &   0 &   1.64 &   0 &   0 & \nodata \\ 
53762-2361-264 & 09:33:58.34 &  +19:07:42.8 &  0.4137 & 24.34 &   0 &   4.58 &   0 &   0 & \nodata \\ 
53733-2294-498 & 09:33:58.67 &  +25:36:37.4 &  1.3887 &  7.80 &   0 &   4.01 &   0 &   0 & \nodata \\ 
53733-2294-492 & 09:33:58.85 &  +25:45:08.3 &  0.4934 & 11.85 &   0 &   2.78 &   0 &   0 & \nodata \\ 
53052-1741-181 & 09:33:59.14 &  +10:55:22.6 &  1.0608 & 10.77 &   0 &   3.51 &   0 &   0 & \nodata \\ 
52314-0476-235 & 09:33:59.14 & --00:10:22.6 &  1.3574 & 13.89 &   0 &   1.09 &   0 &   0 & \nodata \\ 
52266-0555-550 & 09:33:59.34 &  +55:15:50.6 &  1.8628 &  8.31 &   0 &   0.38 &   0 &   0 & \nodata \\ 
52992-1594-357 & 09:33:59.54 &  +35:18:30.6 &  3.1582 & 14.65 &   0 &   0.55 &   1 &   0 & \nodata \\ 
54068-2579-002 & 09:34:00.29 &  +14:12:25.0 &  1.4900 &  6.41 &   0 &   3.76 &   0 &   0 & \nodata \\ 
53762-2361-276 & 09:34:00.41 &  +19:21:30.3 &  1.5933 & 22.04 &   0 &   0.07 &   0 &   0 & \nodata \\ 
52725-1215-307 & 09:34:00.47 &  +38:38:27.5 &  1.6740 &  6.54 &   0 &   3.84 &   0 &   0 & \nodata \\ 
52996-1275-175 & 09:34:00.48 &  +36:56:33.2 &  0.4591 & 15.14 &   0 &   2.56 &   0 &   0 & \nodata \\ 
52281-0768-300 & 09:34:01.14 &  +51:44:16.9 &  1.6363 &  7.49 &   0 &   2.50 &   2 &   0 & \nodata \\ 
51911-0452-147 & 09:34:01.51 &  +57:41:03.3 &  1.9729 &  6.71 &   0 &   2.26 &   2 &   0 & \nodata \\ 
53415-1942-282 & 09:34:02.94 &  +29:36:29.4 &  3.1699 &  5.82 &   0 &   1.77 &   0 &   0 & \nodata \\ 
52264-0569-468 & 09:34:04.53 &  +04:13:12.4 &  1.1704 &  9.59 &   0 &   4.77 &   0 &   0 & \nodata \\ 
52325-0870-601 & 09:34:04.97 &  +44:45:26.6 &  1.9258 & 12.28 &   0 &   1.76 &   0 &   1 & 0.036 \\ 
51965-0475-635 & 09:34:05.00 &  +01:48:45.0 &  1.6829 &  4.35 &   0 &   0.39 &   0 &   0 & \nodata \\ 
52644-0992-528 & 09:34:05.01 &  +06:19:59.2 &  0.8544 &  9.06 &   0 &   1.59 &   0 &   0 & \nodata \\ 
53733-2294-081 & 09:34:05.51 &  +24:24:06.2 &  1.9408 &  6.59 &   0 &   0.03 &   0 &   0 & \nodata \\ 
52993-1304-207 & 09:34:05.79 &  +09:01:29.7 &  1.7759 &  8.64 &   0 &   0.58 &   0 &   0 & \nodata \\ 
52725-1215-375 & 09:34:05.83 &  +40:00:22.8 &  2.0575 &  5.22 &   0 &   3.80 &   0 &   1 & 0.064 \\ 
51965-0475-035 & 09:34:06.23 &  +01:07:27.6 &  0.6091 &  7.80 &   0 &   2.67 &   0 &   0 & \nodata \\ 
53389-1939-622 & 09:34:06.69 &  +29:29:16.1 &  1.8219 &  9.13 &   0 &   0.48 &   0 &   0 & \nodata \\ 
53758-2368-066 & 09:34:07.04 &  +16:41:00.4 &  1.1485 &  4.44 &   0 &   0.12 &   2 &   0 & \nodata \\ 
53733-2294-158 & 09:34:07.25 &  +24:59:42.4 &  1.6495 & 15.68 &   0 &   1.29 &   1 &   0 & \nodata \\ 
52996-1275-095 & 09:34:07.31 &  +35:42:37.9 &  1.0971 &  8.83 &   0 &   3.71 &   0 &   0 & \nodata \\ 
52314-0476-211 & 09:34:07.38 & --00:35:13.1 &  1.1282 &  6.72 &   0 &   1.15 &   1 &   0 & \nodata \\ 
52316-0834-191 & 09:34:08.93 &  +47:04:41.5 &  1.9321 &  9.70 &   0 &   1.77 &   0 &   0 & \nodata \\ 
53733-2369-359 & 09:34:10.97 &  +18:06:41.9 &  0.6360 &  9.86 &   0 &   3.12 &   0 &   0 & \nodata \\ 
52314-0476-428 & 09:34:11.14 &  +00:05:19.7 &  1.5342 & 12.47 &   0 &   2.20 &   0 &   0 & \nodata \\ 
52314-0476-362 & 09:34:11.51 &  +00:29:52.0 &  1.9177 &  7.45 &   0 &   3.60 &   2 &   3 & 0.120 \\ 
52672-1202-310 & 09:34:12.31 &  +44:52:00.7 &  0.8749 &  5.81 &   0 &   0.23 &   0 &   0 & \nodata \\ 
52316-0834-329 & 09:34:12.83 &  +48:06:24.6 &  2.0775 & 14.23 &   0 &   1.26 &   1 &   3 & 0.105 \\ 
52672-1202-393 & 09:34:12.91 &  +45:19:56.1 &  2.1335 & 20.30 &   0 &   1.05 &   0 &   1 & 0.047 \\ 
53733-2294-454 & 09:34:14.03 &  +26:03:53.8 &  1.4911 & 10.10 &   0 &   0.25 &   0 &   0 & \nodata \\ 
52996-1275-176 & 09:34:14.32 &  +36:33:12.6 &  0.7771 & 10.74 &   0 &   3.34 &   2 &   0 & \nodata \\ 
52281-0768-294 & 09:34:14.77 &  +51:40:10.1 &  1.3435 & 11.98 &   0 &   3.67 &   1 &   0 & \nodata \\ 
53386-1943-367 & 09:34:15.69 &  +32:57:37.2 &  1.3954 & 15.32 &   0 &   3.63 &   0 &   0 & \nodata \\ 
52325-0870-620 & 09:34:16.03 &  +44:13:53.4 &  1.0309 &  7.20 &   0 &   4.88 &   1 &   0 & \nodata \\ 
53383-1940-022 & 09:34:16.07 &  +26:37:24.8 &  0.8919 &  4.73 &   0 &   0.45 &   0 &   0 & \nodata \\ 
54068-2579-534 & 09:34:16.94 &  +16:09:46.7 &  1.1112 &  4.15 &   0 &   4.30 &   1 &   0 & \nodata \\ 
53385-1944-316 & 09:34:17.26 &  +27:41:02.9 &  1.7499 &  9.19 &   0 &   1.02 &   1 &   0 & \nodata \\ 
52264-0569-462 & 09:34:17.30 &  +04:10:00.0 &  1.1761 &  5.97 &   0 &   0.31 &   1 &   0 & \nodata \\ 
53385-1944-332 & 09:34:17.31 &  +28:45:58.7 &  0.7901 & 13.01 &   0 &   1.82 &   0 &   0 & \nodata \\ 
53713-2292-263 & 09:34:17.60 &  +21:34:14.6 &  1.5449 & 12.89 &   0 &   2.13 &   0 &   0 & \nodata \\ 
53762-2361-247 & 09:34:17.68 &  +18:36:58.4 &  1.2061 & 15.02 &   0 &   2.66 &   1 &   0 & \nodata \\ 
53386-1943-314 & 09:34:17.71 &  +31:49:20.7 &  0.4899 & 11.43 &   0 &   0.82 &   0 &   0 & \nodata \\ 
52316-0834-139 & 09:34:18.21 &  +46:23:00.1 &  1.6833 & 20.04 &   0 &   4.87 &   0 &   0 & \nodata \\ 
51911-0452-150 & 09:34:18.22 &  +57:36:06.7 &  0.5046 & 13.26 &   0 &   1.27 &   0 &   0 & \nodata \\ 
52733-1196-520 & 09:34:18.29 &  +07:46:00.3 &  1.9272 &  8.39 &   0 &   3.42 &   0 &   0 & \nodata \\ 
51909-0485-603 & 09:34:19.14 &  +60:49:03.5 &  1.3561 &  6.08 &   0 &   3.92 &   2 &   0 & \nodata \\ 
51911-0452-410 & 09:34:19.45 &  +59:29:04.4 &  1.6500 &  5.06 &   0 &   3.18 &   0 &   0 & \nodata \\ 
52264-0569-417 & 09:34:19.83 &  +04:30:57.2 &  1.6269 &  9.32 &   0 &   3.77 &   0 &   0 & \nodata \\ 
54468-1788-340 & 09:34:20.21 &  +65:36:43.4 &  1.3430 &  9.35 &   0 &   4.36 &   0 &   0 & \nodata \\ 
53386-1943-209 & 09:34:20.59 &  +31:58:45.4 &  1.4448 & 15.63 &   0 &   1.32 &   0 &   0 & \nodata \\ 
54068-2579-581 & 09:34:21.29 &  +15:08:13.3 &  1.9440 &  7.39 &   0 &   0.14 &   3 &   3 & 0.116 \\ 
53386-1941-014 & 09:34:21.39 &  +30:52:11.8 &  1.6511 &  7.45 &   0 &   3.72 &   0 &   0 & \nodata \\ 
52266-0555-565 & 09:34:21.97 &  +55:56:55.6 &  1.9848 & 13.03 &   0 &   2.24 &   1 &   1 & 0.027 \\ 
53733-2294-092 & 09:34:22.08 &  +24:40:49.6 &  1.6562 &  8.71 &   0 &   1.81 &   0 &   0 & \nodata \\ 
52670-0940-385 & 09:34:22.17 &  +42:24:59.4 &  2.0197 & 19.15 &   0 &   2.28 &   2 &   0 & \nodata \\ 
53383-1940-026 & 09:34:22.43 &  +26:43:33.6 &  2.1313 &  7.93 &   0 &   3.52 &   0 &   0 & \nodata \\ 
52733-1196-510 & 09:34:22.54 &  +07:56:31.2 &  2.0390 &  8.12 &   0 &   2.62 &   0 &   0 & \nodata \\ 
53733-2294-458 & 09:34:22.71 &  +26:05:31.6 &  1.6634 & 16.70 &   0 &   2.48 &   0 &   0 & \nodata \\ 
54068-2579-013 & 09:34:22.86 &  +14:24:08.6 &  2.8448 &  4.60 &   0 &   4.07 &   1 &   1 & 0.037 \\ 
51911-0452-508 & 09:34:23.11 &  +58:16:17.0 &  0.9763 & 14.04 &   0 &   4.19 &   2 &   0 & \nodata \\ 
52314-0476-223 & 09:34:23.78 & --00:30:15.3 &  1.9400 &  4.82 &   0 &   0.65 &   1 &   0 & \nodata \\ 
51991-0556-363 & 09:34:23.83 &  +56:30:30.8 &  1.6990 & 33.05 &   0 &   1.53 &   0 &   0 & \nodata \\ 
52314-0476-434 & 09:34:24.00 &  +00:02:26.1 &  1.3278 & 35.48 &   0 &   0.30 &   1 &   0 & \nodata \\ 
53733-2294-096 & 09:34:24.24 &  +24:22:10.5 &  2.3325 & 10.77 &   0 &   3.67 &   1 &   0 & \nodata \\ 
53386-1941-063 & 09:34:24.28 &  +31:05:38.8 &  0.7383 & 12.26 &   0 &   2.87 &   0 &   0 & \nodata \\ 
52281-0768-298 & 09:34:24.38 &  +52:05:17.3 &  2.6541 & 17.02 &   0 &   0.43 &   1 &   0 & \nodata \\ 
51909-0485-022 & 09:34:24.63 &  +59:38:45.5 &  1.1653 &  7.77 &   0 &   1.05 &   1 &   0 & \nodata \\ 
53762-2361-249 & 09:34:25.23 &  +18:34:31.6 &  1.6074 & 13.80 &   0 &   3.95 &   0 &   0 & \nodata \\ 
53733-2369-285 & 09:34:25.25 &  +16:50:22.8 &  1.3883 &  4.87 &   0 &   1.53 &   0 &   0 & \nodata \\ 
54092-2580-272 & 09:34:26.63 &  +13:31:13.2 &  3.0189 &  8.18 &   0 &   3.56 &   2 &   0 & \nodata \\ 
52281-0768-324 & 09:34:27.34 &  +53:41:24.6 &  1.0211 &  7.23 &   0 &   4.12 &   0 &   0 & \nodata \\ 
52725-1215-242 & 09:34:27.43 &  +39:27:42.6 &  1.2498 &  9.37 &   0 &   4.42 &   0 &   0 & \nodata \\ 
51911-0452-154 & 09:34:29.00 &  +57:56:31.3 &  1.2843 &  4.70 &   0 &   3.12 &   1 &   0 & \nodata \\ 
54465-1787-036 & 09:34:29.40 &  +62:59:02.6 &  1.4643 &  4.12 &   0 &   0.96 &   0 &   0 & \nodata \\ 
52266-0555-566 & 09:34:29.48 &  +56:18:04.9 &  1.0767 & 17.31 &   0 &   4.47 &   0 &   0 & \nodata \\ 
52672-1202-308 & 09:34:29.72 &  +44:44:57.6 &  1.1985 & 41.13 &   0 &   0.39 &   0 &   0 & \nodata \\ 
52325-0870-067 & 09:34:29.78 &  +43:09:14.4 &  0.6945 &  6.48 &   0 &   0.38 &   1 &   0 & \nodata \\ 
52264-0569-413 & 09:34:30.07 &  +04:39:25.5 &  1.7146 &  4.66 &   0 &   4.88 &   0 &   0 & \nodata \\ 
53415-1942-389 & 09:34:30.32 &  +30:20:43.7 &  1.6278 & 13.93 &   0 &   1.92 &   0 &   0 & \nodata \\ 
54068-2579-582 & 09:34:30.57 &  +15:25:47.0 &  1.3575 &  9.18 &   0 &   0.57 &   0 &   0 & \nodata \\ 
52314-0476-181 & 09:34:30.78 & --00:18:25.6 &  1.1463 & 11.16 &   0 &   1.25 &   0 &   0 & \nodata \\ 
52993-1304-410 & 09:34:30.84 &  +09:50:36.0 &  2.6043 &  4.85 &   0 &   4.24 &   0 &   0 & \nodata \\ 
52264-0569-124 & 09:34:31.32 &  +02:56:25.1 &  3.2259 &  7.86 &   0 &   2.67 &   0 &   0 & \nodata \\ 
54533-2914-366 & 09:34:31.34 &  +31:02:40.2 &  1.3275 & 18.78 &   0 &   2.46 &   0 &   0 & \nodata \\ 
52992-1594-303 & 09:34:31.41 &  +34:39:10.1 &  0.7360 &  5.81 &   0 &   2.74 &   0 &   0 & \nodata \\ 
51965-0475-613 & 09:34:31.53 &  +02:17:48.4 &  2.0971 &  9.84 &   0 &   1.27 &   0 &   0 & \nodata \\ 
52644-0992-534 & 09:34:31.57 &  +06:11:56.4 &  1.8635 &  7.63 &   0 &   3.07 &   2 &   2 & 0.090 \\ 
53389-1939-636 & 09:34:32.26 &  +29:36:11.1 &  2.1285 & 13.12 &   0 &   2.89 &   0 &   0 & \nodata \\ 
53389-1939-630 & 09:34:32.51 &  +29:48:00.9 &  1.3597 & 16.48 &   0 &   0.17 &   3 &   0 & \nodata \\ 
52264-0569-453 & 09:34:33.15 &  +04:24:18.2 &  1.8171 &  4.73 &   0 &   4.78 &   1 &   0 & \nodata \\ 
51991-0556-346 & 09:34:33.85 &  +56:55:09.5 &  1.9104 &  7.57 &   0 &   0.90 &   1 &   0 & \nodata \\ 
53762-2361-263 & 09:34:34.61 &  +19:11:19.0 &  1.9628 & 22.76 &   0 &   0.40 &   0 &   0 & \nodata \\ 
52266-0555-149 & 09:34:34.74 &  +54:31:09.4 &  2.8396 &  7.60 &   0 &   3.34 &   1 &   1 & 0.040 \\ 
52993-1304-240 & 09:34:35.66 &  +08:23:17.1 &  1.2004 & 16.48 &   0 &   1.46 &   0 &   0 & \nodata \\ 
52026-0477-340 & 09:34:35.68 &  +02:46:24.9 &  0.7635 &  7.35 &   0 &   1.10 &   0 &   0 & \nodata \\ 
54092-2580-265 & 09:34:35.78 &  +13:08:40.3 &  2.4537 & 11.39 &   0 &   3.91 &   1 &   1 & 0.034 \\ 
53386-1943-204 & 09:34:36.34 &  +32:01:00.1 &  2.0645 & 18.04 &   0 &   1.85 &   0 &   2 & 0.093 \\ 
52996-1275-047 & 09:34:36.84 &  +35:47:14.0 &  1.1923 &  4.32 &   0 &   1.46 &   0 &   0 & \nodata \\ 
53385-1944-354 & 09:34:36.84 &  +28:35:31.2 &  1.0746 &  4.14 &   0 &   2.83 &   0 &   0 & \nodata \\ 
53733-2294-095 & 09:34:37.39 &  +24:36:13.4 &  1.6804 &  5.65 &   0 &   3.37 &   0 &   0 & \nodata \\ 
53733-2294-525 & 09:34:37.53 &  +26:22:32.6 &  3.3702 &  5.56 &   0 &   2.05 &   1 &   0 & \nodata \\ 
52644-0992-118 & 09:34:38.26 &  +05:26:41.1 &  1.5945 & 22.02 &   0 &   2.27 &   0 &   0 & \nodata \\ 
52636-0939-032 & 09:34:38.57 &  +40:56:29.8 &  0.6476 &  5.01 &   0 &   4.68 &   0 &   0 & \nodata \\ 
52672-1202-293 & 09:34:38.87 &  +44:20:39.7 &  1.2656 &  6.87 &   0 &   4.11 &   0 &   0 & \nodata \\ 
52636-0939-624 & 09:34:38.92 &  +41:27:11.6 &  0.8044 &  8.57 &   0 &   0.38 &   0 &   0 & \nodata \\ 
54533-2914-125 & 09:34:39.33 &  +29:13:50.1 &  0.9927 & 13.44 &   0 &   1.87 &   1 &   0 & \nodata \\ 
53762-2361-256 & 09:34:39.42 &  +19:03:14.1 &  1.2899 & 14.09 &   0 &   0.12 &   1 &   0 & \nodata \\ 
53733-2369-331 & 09:34:39.81 &  +18:25:46.0 &  1.3952 & 11.60 &   0 &   1.19 &   0 &   0 & \nodata \\ 
53050-1303-118 & 09:34:39.97 &  +09:07:55.6 &  0.7617 & 17.08 &   0 &   2.68 &   0 &   0 & \nodata \\ 
52644-0992-536 & 09:34:40.35 &  +06:19:05.6 &  1.5029 &  7.52 &   0 &   2.08 &   0 &   0 & \nodata \\ 
51909-0485-617 & 09:34:41.09 &  +60:45:39.1 &  3.2774 &  6.46 &   0 &   0.15 &   2 &   0 & \nodata \\ 
52996-1275-157 & 09:34:41.16 &  +36:53:19.7 &  1.2677 & 12.04 &   0 &   4.43 &   0 &   0 & \nodata \\ 
52264-0569-469 & 09:34:41.37 &  +04:01:53.1 &  1.2857 & 17.34 &   0 &   3.64 &   0 &   0 & \nodata \\ 
52996-1275-506 & 09:34:41.60 &  +37:26:32.6 &  0.6782 &  8.64 &   0 &   4.85 &   0 &   0 & \nodata \\ 
52316-0834-136 & 09:34:41.70 &  +46:17:30.7 &  1.4828 &  6.70 &   0 &   3.68 &   0 &   0 & \nodata \\ 
53730-2293-066 & 09:34:42.26 &  +22:44:39.4 &  1.7476 &  7.96 &   0 &   1.27 &   3 &   3 & 0.166 \\ 
51911-0452-053 & 09:34:42.63 &  +57:13:53.4 &  1.6403 & 24.36 &   0 &   1.95 &   1 &   0 & \nodata \\ 
52026-0477-335 & 09:34:42.79 &  +02:44:55.5 &  1.3434 & 16.06 &   0 &   0.55 &   0 &   0 & \nodata \\ 
53733-2369-309 & 09:34:44.30 &  +17:24:53.5 &  1.8948 &  4.65 &   0 &   3.52 &   1 &   0 & \nodata \\ 
53415-1942-272 & 09:34:44.35 &  +29:56:24.7 &  2.3154 & 10.57 &   0 &   2.32 &   0 &   1 & 0.033 \\ 
51911-0452-048 & 09:34:44.55 &  +56:44:31.8 &  1.3194 &  7.30 &   0 &   0.50 &   1 &   0 & \nodata \\ 
52993-1304-445 & 09:34:45.43 &  +09:49:06.2 &  1.0165 &  4.88 &   0 &   2.52 &   0 &   0 & \nodata \\ 
52672-1202-286 & 09:34:45.45 &  +44:10:12.7 &  1.2777 & 19.84 &   0 &   2.93 &   0 &   0 & \nodata \\ 
53385-1944-301 & 09:34:45.59 &  +27:59:58.0 &  3.1550 & 11.84 &   0 &   4.87 &   3 &   0 & \nodata \\ 
53385-1944-287 & 09:34:46.81 &  +27:11:23.8 &  1.4751 & 10.45 &   0 &   2.10 &   0 &   0 & \nodata \\ 
53385-1944-348 & 09:34:47.30 &  +28:43:10.0 &  1.2691 & 20.63 &   0 &   1.64 &   0 &   0 & \nodata \\ 
51991-0556-272 & 09:34:47.42 &  +54:57:01.2 &  0.8237 &  4.13 &   0 &   0.92 &   0 &   0 & \nodata \\ 
53389-1939-029 & 09:34:47.56 &  +29:02:30.6 &  1.1114 &  5.91 &   0 &   1.11 &   0 &   0 & \nodata \\ 
52314-0476-197 & 09:34:48.05 & --00:27:23.3 &  0.9865 &  8.75 &   0 &   2.08 &   0 &   0 & \nodata \\ 
52026-0477-303 & 09:34:48.36 &  +01:43:08.0 &  0.8213 &  7.78 &   0 &   2.76 &   0 &   0 & \nodata \\ 
53050-1303-527 & 09:34:48.78 &  +10:24:28.9 &  0.9377 &  6.93 &   0 &   3.27 &   0 &   0 & \nodata \\ 
53733-2294-516 & 09:34:49.20 &  +25:44:27.3 &  1.7151 &  6.06 &   0 &   1.46 &   0 &   2 & 0.084 \\ 
53386-1941-615 & 09:34:49.34 &  +32:13:40.3 &  2.9528 &  8.57 &   0 &   2.76 &   0 &   0 & \nodata \\ 
53733-2294-512 & 09:34:49.52 &  +25:35:31.1 &  1.7317 &  5.08 &   0 &   4.41 &   0 &   0 & \nodata \\ 
54474-1878-511 & 09:34:49.92 &  +67:38:01.5 &  1.6305 & 41.15 &   0 &   2.95 &   1 &   0 & \nodata \\ 
52314-0476-377 & 09:34:50.68 &  +00:47:16.0 &  2.2094 & 13.05 &   0 &   1.29 &   2 &   0 & \nodata \\ 
53762-2361-251 & 09:34:51.24 &  +18:54:32.1 &  2.4198 &  5.73 &   0 &   0.81 &   1 &   2 & 0.108 \\ 
51909-0485-602 & 09:34:51.73 &  +60:50:07.1 &  1.8579 &  4.58 &   0 &   3.37 &   1 &   1 & 0.034 \\ 
52281-0768-272 & 09:34:52.00 &  +52:47:12.8 &  0.4737 &  4.75 &   0 &   0.16 &   0 &   0 & \nodata \\ 
54085-2581-360 & 09:34:52.44 &  +16:04:16.1 &  3.0687 & 10.55 &   0 &   4.61 &   0 &   0 & \nodata \\ 
52993-1304-452 & 09:34:52.63 &  +09:27:23.3 &  2.1615 & 19.10 &   0 &   2.27 &   1 &   1 & 0.031 \\ 
53386-1943-364 & 09:34:52.69 &  +32:45:50.3 &  1.0045 &  8.55 &   0 &   2.01 &   0 &   0 & \nodata \\ 
53052-1741-522 & 09:34:53.24 &  +12:10:27.8 &  1.0251 &  4.00 &   0 &   1.84 &   0 &   0 & \nodata \\ 
52314-0476-380 & 09:34:53.61 &  +00:29:07.6 &  0.9085 & 24.62 &   0 &   0.74 &   0 &   0 & \nodata \\ 
52266-0555-155 & 09:34:54.68 &  +54:23:46.0 &  1.6821 &  7.16 &   0 &   1.92 &   0 &   0 & \nodata \\ 
53415-1942-267 & 09:34:55.97 &  +29:57:34.0 &  0.9890 &  7.25 &   0 &   1.39 &   0 &   0 & \nodata \\ 
53762-2361-271 & 09:34:56.60 &  +19:37:40.1 &  0.8105 &  7.25 &   0 &   4.15 &   0 &   0 & \nodata \\ 
53733-2369-346 & 09:34:56.79 &  +17:50:23.3 &  2.2130 &  7.01 &   0 &   4.84 &   0 &   0 & \nodata \\ 
52325-0870-639 & 09:34:57.72 &  +43:48:41.5 &  0.4540 &  7.88 &   0 &   1.85 &   0 &   0 & \nodata \\ 
52992-1594-302 & 09:34:57.83 &  +34:31:29.7 &  0.5136 &  8.88 &   0 &   0.46 &   0 &   0 & \nodata \\ 
53762-2361-204 & 09:34:59.35 &  +18:47:01.8 &  1.8343 &  6.04 &   0 &   3.16 &   1 &   1 & 0.038 \\ 
54068-2579-607 & 09:35:00.21 &  +15:30:50.9 &  1.7310 &  4.58 &   0 &   2.27 &   2 &   0 & \nodata \\ 
54474-1878-457 & 09:35:00.35 &  +68:23:34.3 &  2.5554 &  9.65 &   0 &   3.11 &   0 &   1 & 0.037 \\ 
53383-1940-622 & 09:35:01.12 &  +27:27:22.3 &  1.6715 &  5.45 &   0 &   2.06 &   1 &   0 & \nodata \\ 
53733-2294-086 & 09:35:01.17 &  +24:13:36.1 &  1.4827 &  9.78 &   0 &   4.58 &   0 &   0 & \nodata \\ 
54468-1788-301 & 09:35:02.14 &  +64:01:45.4 &  1.0733 & 19.85 &   0 &   0.75 &   1 &   0 & \nodata \\ 
52325-0870-080 & 09:35:02.52 &  +43:31:10.6 &  0.4563 & 14.81 &   0 &   2.83 &   0 &   0 & \nodata \\ 
53733-2294-049 & 09:35:02.61 &  +24:15:18.5 &  1.1887 &  9.44 &   0 &   0.35 &   1 &   0 & \nodata \\ 
54068-2579-586 & 09:35:02.87 &  +14:55:31.0 &  1.3663 & 13.26 &   0 &   3.41 &   0 &   0 & \nodata \\ 
52991-1593-039 & 09:35:03.07 &  +33:40:10.6 &  0.6694 & 21.92 &   0 &   2.19 &   0 &   0 & \nodata \\ 
52314-0476-378 & 09:35:03.28 &  +00:30:01.6 &  1.4702 &  4.47 &   0 &   0.06 &   0 &   0 & \nodata \\ 
53415-1942-289 & 09:35:03.50 &  +29:07:11.0 &  0.6841 &  7.44 &   0 &   2.96 &   0 &   0 & \nodata \\ 
52314-0476-209 & 09:35:03.76 & --00:37:39.0 &  1.0878 &  6.71 &   0 &   4.57 &   0 &   0 & \nodata \\ 
53713-2292-437 & 09:35:04.64 &  +22:14:54.3 &  0.7804 &  6.99 &   0 &   0.60 &   0 &   0 & \nodata \\ 
52281-0768-246 & 09:35:05.52 &  +51:34:15.8 &  0.8529 &  4.68 &   0 &   1.32 &   0 &   0 & \nodata \\ 
52733-1196-096 & 09:35:05.77 &  +07:01:25.9 &  1.5796 &  5.65 &   0 &   3.37 &   0 &   0 & \nodata \\ 
53758-2368-009 & 09:35:05.93 &  +16:26:02.7 &  0.9337 &  8.43 &   0 &   3.17 &   1 &   0 & \nodata \\ 
52314-0476-192 & 09:35:07.02 & --00:26:43.1 &  0.9950 &  7.65 &   0 &   3.06 &   0 &   0 & \nodata \\ 
53733-2294-533 & 09:35:07.21 &  +26:16:38.6 &  1.7266 &  7.13 &   0 &   2.90 &   0 &   0 & \nodata \\ 
53383-1940-628 & 09:35:08.36 &  +27:16:48.6 &  0.9389 &  8.15 &   0 &   3.38 &   2 &   0 & \nodata \\ 
52316-0834-371 & 09:35:09.38 &  +47:58:14.3 &  1.8179 &  9.40 &   0 &   0.58 &   0 &   0 & \nodata \\ 
52266-0555-010 & 09:35:10.14 &  +54:02:32.4 &  1.4360 &  6.03 &   0 &   4.63 &   0 &   0 & \nodata \\ 
52281-0768-249 & 09:35:10.26 &  +51:43:47.6 &  1.3359 &  6.26 &   0 &   3.67 &   0 &   0 & \nodata \\ 
51909-0485-021 & 09:35:10.59 &  +59:39:37.2 &  1.8109 &  5.49 &   0 &   1.33 &   0 &   0 & \nodata \\ 
53713-2292-223 & 09:35:11.06 &  +21:03:12.0 &  0.7731 &  6.00 &   0 &   3.85 &   0 &   0 & \nodata \\ 
52026-0477-311 & 09:35:11.27 &  +01:51:04.5 &  1.1257 &  4.84 &   0 &   2.36 &   1 &   0 & \nodata \\ 
54468-1788-272 & 09:35:11.86 &  +64:05:53.8 &  1.5350 &  8.15 &   0 &   4.79 &   0 &   0 & \nodata \\ 
52672-1202-391 & 09:35:12.03 &  +45:06:52.8 &  0.5530 &  5.51 &   0 &   0.40 &   0 &   0 & \nodata \\ 
54068-2579-624 & 09:35:12.21 &  +15:12:22.4 &  0.5641 & 19.53 &   0 &   0.18 &   0 &   0 & \nodata \\ 
53733-2294-521 & 09:35:12.57 &  +26:19:15.8 &  0.9192 & 10.95 &   0 &   2.59 &   1 &   0 & \nodata \\ 
53713-2292-424 & 09:35:13.09 &  +21:47:32.7 &  0.7954 & 18.57 &   0 &   2.19 &   0 &   0 & \nodata \\ 
52996-1275-441 & 09:35:13.13 &  +38:18:11.0 &  0.4444 &  7.12 &   0 &   0.48 &   0 &   0 & \nodata \\ 
52644-0992-080 & 09:35:13.23 &  +05:31:26.0 &  1.0282 &  7.56 &   0 &   1.55 &   0 &   0 & \nodata \\ 
52314-0476-412 & 09:35:13.32 &  +00:32:54.7 &  0.8179 & 15.00 &   0 &   0.89 &   0 &   0 & \nodata \\ 
52281-0768-241 & 09:35:13.40 &  +51:46:11.7 &  1.5705 & 18.94 &   0 &   4.62 &   0 &   0 & \nodata \\ 
52996-1275-520 & 09:35:14.07 &  +37:21:40.7 &  1.7969 &  7.73 &   0 &   4.00 &   0 &   0 & \nodata \\ 
53733-2369-304 & 09:35:14.28 &  +17:09:44.0 &  1.4079 & 16.82 &   0 &   2.45 &   0 &   0 & \nodata \\ 
52316-0834-470 & 09:35:14.68 &  +47:36:19.1 &  1.8784 &  9.62 &   0 &   0.30 &   0 &   1 & 0.058 \\ 
51911-0452-460 & 09:35:14.71 &  +58:46:10.6 &  1.1021 &  6.23 &   0 &   1.86 &   0 &   0 & \nodata \\ 
51991-0556-274 & 09:35:15.03 &  +54:42:32.4 &  1.8167 &  6.53 &   0 &   1.95 &   0 &   0 & \nodata \\ 
52725-1215-252 & 09:35:15.65 &  +39:21:54.9 &  2.9649 &  5.35 &   0 &   4.58 &   1 &   0 & \nodata \\ 
52670-0940-251 & 09:35:16.77 &  +41:08:03.5 &  1.2381 &  4.67 &   0 &   2.29 &   0 &   0 & \nodata \\ 
52325-0870-636 & 09:35:17.15 &  +43:52:08.1 &  1.3627 & 10.97 &   0 &   4.24 &   1 &   0 & \nodata \\ 
52725-1215-256 & 09:35:17.76 &  +39:19:39.0 &  1.3769 &  5.03 &   0 &   3.70 &   2 &   0 & \nodata \\ 
51991-0556-250 & 09:35:18.12 &  +55:29:51.3 &  1.9895 &  7.64 &   0 &   4.67 &   1 &   0 & \nodata \\ 
52026-0477-392 & 09:35:18.19 &  +02:04:15.5 &  0.6491 & 11.10 &   0 &   2.07 &   0 &   0 & \nodata \\ 
52266-0555-611 & 09:35:19.01 &  +55:36:42.9 &  2.2468 & 13.81 &   0 &   3.85 &   1 &   0 & \nodata \\ 
53762-2361-437 & 09:35:19.25 &  +19:52:20.3 &  1.8199 &  8.99 &   0 &   1.03 &   0 &   0 & \nodata \\ 
52991-1593-038 & 09:35:20.66 &  +33:55:48.2 &  0.6852 & 12.03 &   0 &   2.82 &   0 &   0 & \nodata \\ 
54068-2579-606 & 09:35:20.83 &  +16:15:24.4 &  1.0952 &  4.22 &   0 &   0.61 &   0 &   0 & \nodata \\ 
53052-1741-172 & 09:35:22.44 &  +10:45:26.9 &  1.8544 & 25.14 &   0 &   1.52 &   1 &   0 & \nodata \\ 
53050-1303-560 & 09:35:22.94 &  +09:24:54.8 &  2.2983 &  5.92 &   0 &   2.36 &   2 &   3 & 0.213 \\ 
53733-2294-572 & 09:35:23.10 &  +26:07:45.4 &  3.3214 &  5.10 &   0 &   2.87 &   0 &   3 & 0.135 \\ 
54468-1788-267 & 09:35:23.15 &  +64:12:36.9 &  2.7973 & 16.39 &   0 &   1.86 &   2 &   2 & 0.082 \\ 
51911-0452-043 & 09:35:23.21 &  +56:48:46.9 &  1.4429 &  6.40 &   0 &   3.09 &   0 &   0 & \nodata \\ 
52264-0569-165 & 09:35:23.38 &  +03:09:45.6 &  2.4087 &  4.69 &   0 &   2.48 &   1 &   0 & \nodata \\ 
51911-0452-045 & 09:35:23.87 &  +57:00:13.1 &  1.1191 & 13.10 &   0 &   4.08 &   1 &   0 & \nodata \\ 
53385-1944-346 & 09:35:23.89 &  +28:42:48.0 &  2.6234 & 13.90 &   0 &   1.94 &   1 &   2 & 0.102 \\ 
52991-1593-024 & 09:35:24.18 &  +33:43:17.3 &  1.3453 &  9.03 &   0 &   2.54 &   0 &   0 & \nodata \\ 
51991-0556-342 & 09:35:24.28 &  +57:04:02.0 &  1.5044 & 11.52 &   4 &   3.28 &   1 &   0 & \nodata \\ 
53385-1944-285 & 09:35:24.58 &  +27:05:48.2 &  0.5639 &  7.65 &   0 &   3.42 &   0 &   0 & \nodata \\ 
52992-1594-244 & 09:35:24.63 &  +34:11:37.3 &  2.0774 &  8.51 &   0 &   2.79 &   0 &   0 & \nodata \\ 
54068-2579-014 & 09:35:25.60 &  +14:15:30.9 &  1.4640 &  6.27 &   0 &   1.65 &   0 &   0 & \nodata \\ 
52264-0569-519 & 09:35:25.85 &  +03:51:04.2 &  1.8620 &  4.08 &   0 &   1.88 &   2 &   0 & \nodata \\ 
52670-0940-324 & 09:35:26.01 &  +42:58:05.5 &  0.7778 &  9.31 &   0 &   0.16 &   0 &   0 & \nodata \\ 
53052-1741-553 & 09:35:26.49 &  +11:21:44.3 &  1.7682 &  4.60 &   0 &   0.96 &   1 &   0 & \nodata \\ 
52670-0940-334 & 09:35:26.61 &  +43:01:07.2 &  0.6944 &  8.39 &   0 &   0.94 &   1 &   0 & \nodata \\ 
53713-2292-256 & 09:35:26.73 &  +20:56:42.6 &  2.3107 &  6.86 &   0 &   0.23 &   2 &   2 & 0.143 \\ 
52996-1275-513 & 09:35:26.84 &  +37:14:21.9 &  0.8747 & 12.40 &   0 &   4.88 &   0 &   0 & \nodata \\ 
53713-2292-327 & 09:35:26.84 &  +22:31:54.9 &  0.7651 & 26.09 &   0 &   1.89 &   0 &   0 & \nodata \\ 
54092-2580-237 & 09:35:27.60 &  +13:04:29.2 &  1.6375 &  6.77 &   0 &   2.36 &   1 &   0 & \nodata \\ 
52281-0768-253 & 09:35:27.62 &  +52:05:48.2 &  2.5704 &  4.13 &   0 &   2.67 &   3 &   0 & \nodata \\ 
53733-2369-312 & 09:35:27.66 &  +17:34:47.3 &  0.5641 &  6.55 &   0 &   1.53 &   0 &   0 & \nodata \\ 
53415-1942-395 & 09:35:27.79 &  +30:19:09.4 &  1.4924 & 12.03 &   0 &   4.33 &   1 &   0 & \nodata \\ 
52992-1594-338 & 09:35:27.84 &  +35:43:06.6 &  0.9002 &  4.59 &   0 &   1.82 &   0 &   0 & \nodata \\ 
53730-2293-594 & 09:35:27.90 &  +23:25:25.0 &  2.0143 & 11.78 &   0 &   0.37 &   1 &   0 & \nodata \\ 
54465-1787-035 & 09:35:28.95 &  +62:38:19.0 &  1.5935 &  7.15 &   0 &   0.46 &   2 &   0 & \nodata \\ 
51911-0452-513 & 09:35:28.98 &  +58:26:33.0 &  1.8702 & 14.66 &   0 &   1.26 &   0 &   0 & \nodata \\ 
52733-1196-160 & 09:35:29.10 &  +07:37:37.8 &  3.1610 &  5.42 &   0 &   3.82 &   1 &   1 & 0.060 \\ 
53762-2361-223 & 09:35:29.22 &  +19:29:35.0 &  1.1024 & 42.89 &   0 &   0.67 &   0 &   0 & \nodata \\ 
52266-0555-113 & 09:35:29.37 &  +54:49:42.1 &  0.9387 & 14.79 &   0 &   1.17 &   0 &   0 & \nodata \\ 
53762-2361-438 & 09:35:29.39 &  +19:37:57.8 &  0.5016 &  5.07 &   0 &   0.67 &   0 &   0 & \nodata \\ 
53052-1741-578 & 09:35:29.50 &  +11:58:02.0 &  1.0924 & 15.55 &   0 &   1.12 &   2 &   0 & \nodata \\ 
51910-0486-431 & 09:35:30.06 &  +61:36:49.9 &  1.2922 &  5.87 &   0 &   1.83 &   1 &   0 & \nodata \\ 
53052-1741-160 & 09:35:30.59 &  +11:13:38.6 &  1.6895 & 17.83 &   0 &   1.69 &   1 &   0 & \nodata \\ 
53385-1944-391 & 09:35:30.72 &  +28:19:30.6 &  0.4536 &  7.08 &   0 &   2.91 &   0 &   0 & \nodata \\ 
52316-0834-097 & 09:35:30.74 &  +46:18:32.9 &  2.4274 & 11.19 &   0 &   3.38 &   1 &   0 & \nodata \\ 
52641-0901-374 & 09:35:30.78 &  +51:02:08.6 &  3.3444 &  4.36 &   0 &   3.22 &   0 &   0 & \nodata \\ 
52672-1202-339 & 09:35:30.88 &  +45:32:26.9 &  2.1009 &  4.86 &   0 &   1.05 &   1 &   1 & 0.078 \\ 
51910-0486-424 & 09:35:31.23 &  +61:29:02.0 &  1.8643 &  5.20 &   0 &   2.64 &   0 &   0 & \nodata \\ 
52992-1594-324 & 09:35:31.60 &  +35:41:01.0 &  0.4936 & 12.07 &   0 &   4.73 &   0 &   0 & \nodata \\ 
52672-1202-382 & 09:35:31.73 &  +45:19:27.6 &  0.6725 &  7.48 &   0 &   2.92 &   0 &   0 & \nodata \\ 
52996-1275-149 & 09:35:31.83 &  +36:33:17.6 &  2.8576 &  6.56 &   0 &   1.75 &   0 &   0 & \nodata \\ 
52325-0870-026 & 09:35:31.99 &  +43:30:22.5 &  1.9181 &  4.09 &   0 &   1.00 &   0 &   1 & 0.048 \\ 
51910-0486-282 & 09:35:32.21 &  +59:54:01.7 &  1.7866 &  5.00 &   0 &   3.35 &   1 &   0 & \nodata \\ 
52281-0768-368 & 09:35:32.45 &  +53:48:36.5 &  0.6864 & 15.58 &   0 &   0.65 &   0 &   0 & \nodata \\ 
52266-0555-613 & 09:35:32.45 &  +55:31:56.3 &  1.8808 &  4.04 &   0 &   4.33 &   2 &   0 & \nodata \\ 
53050-1303-583 & 09:35:32.95 &  +09:48:47.5 &  1.3255 &  4.86 &   0 &   0.71 &   0 &   0 & \nodata \\ 
53733-2294-544 & 09:35:33.17 &  +25:48:41.8 &  1.8381 &  9.66 &   0 &   2.22 &   0 &   0 & \nodata \\ 
52992-1594-255 & 09:35:33.31 &  +34:14:11.9 &  1.4394 & 12.55 &   0 &   2.33 &   0 &   0 & \nodata \\ 
52252-0767-613 & 09:35:33.58 &  +52:19:14.4 &  0.8775 &  4.47 &   0 &   1.57 &   0 &   0 & \nodata \\ 
53735-2296-304 & 09:35:33.88 &  +23:57:20.4 &  2.2840 &  5.63 &   0 &   0.34 &   0 &   2 & 0.080 \\ 
53733-2369-314 & 09:35:33.92 &  +17:35:06.1 &  3.9909 &  6.77 &   0 &   1.39 &   0 &   0 & \nodata \\ 
52264-0569-126 & 09:35:33.95 &  +02:53:05.3 &  1.5024 &  6.63 &   0 &   0.28 &   0 &   0 & \nodata \\ 
52264-0569-175 & 09:35:34.19 &  +03:31:33.2 &  3.8102 &  4.37 &   0 &   2.42 &   1 &   0 & \nodata \\ 
52281-0768-254 & 09:35:34.26 &  +51:43:16.9 &  0.8592 &  4.09 &   0 &   3.91 &   0 &   0 & \nodata \\ 
52644-0992-057 & 09:35:35.04 &  +04:51:35.0 &  1.3235 &  9.94 &   0 &   2.74 &   0 &   0 & \nodata \\ 
53713-2292-231 & 09:35:35.05 &  +21:38:08.3 &  1.8696 & 30.33 &   0 &   0.58 &   2 &   1 & 0.032 \\ 
53713-2292-333 & 09:35:36.72 &  +22:30:59.3 &  1.8890 & 11.97 &   0 &   3.84 &   1 &   1 & 0.049 \\ 
53052-1741-554 & 09:35:36.98 &  +11:24:08.0 &  0.8477 &  6.03 &   0 &   0.33 &   0 &   0 & \nodata \\ 
53762-2361-237 & 09:35:37.88 &  +19:33:05.5 &  1.0614 &  8.45 &   0 &   1.62 &   0 &   0 & \nodata \\ 
52993-1304-442 & 09:35:37.93 &  +09:49:53.0 &  1.0254 &  7.09 &   0 &   2.95 &   0 &   0 & \nodata \\ 
53733-2294-567 & 09:35:39.11 &  +26:27:19.2 &  2.4803 &  5.15 &   0 &   1.13 &   1 &   3 & 0.169 \\ 
54085-2581-320 & 09:35:39.15 &  +15:12:09.1 &  0.7717 &  6.62 &   0 &   3.33 &   0 &   0 & \nodata \\ 
52641-0901-139 & 09:35:39.31 &  +48:43:34.9 &  0.8294 & 10.93 &   0 &   0.59 &   0 &   0 & \nodata \\ 
53050-1303-065 & 09:35:39.32 &  +08:50:47.8 &  1.0209 &  4.91 &   0 &   4.67 &   0 &   0 & \nodata \\ 
52725-1215-405 & 09:35:39.60 &  +40:07:48.6 &  0.6262 &  7.44 &   0 &   0.50 &   0 &   0 & \nodata \\ 
52252-0767-623 & 09:35:40.42 &  +52:13:36.3 &  3.2236 & 17.01 &   0 &   1.39 &   0 &   1 & 0.037 \\ 
54468-1788-250 & 09:35:41.26 &  +63:18:23.5 &  1.4389 &  6.32 &   0 &   3.31 &   0 &   0 & \nodata \\ 
53758-2368-037 & 09:35:42.85 &  +16:55:47.4 &  2.0643 & 11.34 &   0 &   1.17 &   0 &   0 & \nodata \\ 
53386-1943-402 & 09:35:43.07 &  +32:49:28.9 &  1.9647 &  5.74 &   0 &   4.20 &   1 &   1 & 0.061 \\ 
52644-0992-077 & 09:35:43.18 &  +05:28:41.4 &  1.9202 &  8.85 &   0 &   2.19 &   0 &   0 & \nodata \\ 
53762-2361-371 & 09:35:43.37 &  +20:14:03.1 &  1.0106 &  4.94 &   0 &   4.03 &   2 &   0 & \nodata \\ 
53730-2293-583 & 09:35:43.63 &  +23:24:46.9 &  1.2473 &  4.09 &   0 &   3.17 &   0 &   0 & \nodata \\ 
52026-0477-301 & 09:35:43.68 &  +01:42:22.1 &  0.6153 &  4.52 &   0 &   3.52 &   0 &   0 & \nodata \\ 
52733-1196-108 & 09:35:44.46 &  +07:21:39.7 &  1.4966 & 10.77 &   0 &   4.42 &   0 &   0 & \nodata \\ 
53415-1942-262 & 09:35:45.27 &  +29:55:08.3 &  1.9244 &  7.74 &   0 &   2.31 &   0 &   0 & \nodata \\ 
53730-2293-074 & 09:35:45.34 &  +22:53:09.9 &  0.7437 &  5.31 &   0 &   2.41 &   0 &   0 & \nodata \\ 
53050-1303-561 & 09:35:45.45 &  +10:12:13.5 &  0.8990 &  6.99 &   0 &   3.86 &   0 &   0 & \nodata \\ 
53762-2361-238 & 09:35:46.73 &  +19:28:37.6 &  0.3863 & 13.66 &   0 &   4.48 &   0 &   0 & \nodata \\ 
52316-0834-090 & 09:35:46.80 &  +46:02:01.0 &  0.9178 &  7.76 &   0 &   1.18 &   0 &   0 & \nodata \\ 
52993-1304-174 & 09:35:47.14 &  +09:09:48.7 &  0.8440 &  5.33 &   0 &   3.51 &   0 &   0 & \nodata \\ 
53713-2292-431 & 09:35:47.58 &  +21:59:13.6 &  1.2840 &  4.15 &   0 &   1.71 &   0 &   0 & \nodata \\ 
54092-2580-431 & 09:35:47.78 &  +14:10:17.6 &  0.5555 &  7.74 &   0 &   4.73 &   0 &   0 & \nodata \\ 
52992-1594-387 & 09:35:47.94 &  +35:23:42.7 &  0.4224 &  5.97 &   0 &   4.42 &   0 &   0 & \nodata \\ 
53735-2296-307 & 09:35:48.01 &  +23:55:00.9 &  1.0665 &  6.27 &   0 &   4.33 &   0 &   0 & \nodata \\ 
52670-0940-379 & 09:35:48.45 &  +43:05:04.7 &  2.2171 &  5.64 &   0 &   3.00 &   1 &   0 & \nodata \\ 
52644-0992-012 & 09:35:48.47 &  +05:02:25.9 &  2.4934 &  4.09 &   0 &   2.61 &   1 &   1 & 0.036 \\ 
52314-0476-415 & 09:35:48.85 &  +00:44:39.9 &  1.0671 &  5.60 &   0 &   3.55 &   0 &   0 & \nodata \\ 
52314-0476-140 & 09:35:49.16 & --00:44:14.9 &  0.8506 &  7.68 &   0 &   4.52 &   0 &   0 & \nodata \\ 
53385-1944-271 & 09:35:49.66 &  +27:59:04.1 &  1.4068 &  7.72 &   0 &   3.65 &   0 &   0 & \nodata \\ 
52996-1275-151 & 09:35:49.88 &  +36:45:55.5 &  0.5169 &  4.92 &   0 &   1.52 &   0 &   0 & \nodata \\ 
53050-1303-606 & 09:35:50.13 &  +10:17:31.8 &  1.2113 &  7.33 &   0 &   4.02 &   0 &   0 & \nodata \\ 
54092-2580-207 & 09:35:50.40 &  +12:29:25.6 &  1.7659 &  6.20 &   0 &   2.48 &   1 &   0 & \nodata \\ 
54068-2579-029 & 09:35:50.54 &  +14:35:13.0 &  2.0037 &  6.12 &   0 &   4.32 &   0 &   0 & \nodata \\ 
53733-2294-579 & 09:35:51.14 &  +26:13:59.4 &  1.7269 &  5.30 &   0 &   1.76 &   0 &   2 & 0.083 \\ 
53762-2361-479 & 09:35:51.22 &  +19:48:03.3 &  1.9231 &  9.75 &   0 &   3.52 &   2 &   0 & \nodata \\ 
52672-1202-266 & 09:35:51.32 &  +44:46:44.7 &  3.0745 &  6.75 &   0 &   2.75 &   0 &   0 & \nodata \\ 
53052-1741-594 & 09:35:51.87 &  +11:44:37.7 &  0.9376 &  4.55 &   0 &   1.12 &   1 &   0 & \nodata \\ 
53762-2361-217 & 09:35:52.61 &  +18:56:10.3 &  1.1813 & 26.24 &   0 &   1.34 &   1 &   0 & \nodata \\ 
53733-2294-574 & 09:35:53.10 &  +26:18:28.4 &  1.5833 &  8.50 &   0 &   0.16 &   0 &   0 & \nodata \\ 
52644-0992-004 & 09:35:53.81 &  +05:03:53.2 &  1.4022 & 13.52 &   0 &   3.83 &   2 &   0 & \nodata \\ 
54474-1878-454 & 09:35:53.90 &  +67:48:54.3 &  1.3769 &  6.67 &   0 &   0.53 &   1 &   0 & \nodata \\ 
52314-0476-456 & 09:35:54.26 &  +00:49:19.4 &  1.5604 &  4.61 &   0 &   2.15 &   0 &   0 & \nodata \\ 
52670-0940-365 & 09:35:54.72 &  +43:10:31.0 &  0.7628 &  6.28 &   0 &   4.04 &   0 &   0 & \nodata \\ 
54092-2580-440 & 09:35:54.81 &  +13:32:53.6 &  2.4885 & 10.19 &   0 &   1.77 &   1 &   1 & 0.044 \\ 
52993-1304-451 & 09:35:54.86 &  +09:34:31.7 &  1.1278 &  4.43 &   0 &   2.90 &   0 &   0 & \nodata \\ 
52252-0767-628 & 09:35:54.87 &  +52:06:27.9 &  2.1533 & 20.59 &   0 &   4.54 &   0 &   0 & \nodata \\ 
52264-0569-155 & 09:35:55.11 &  +03:36:18.3 &  2.5828 &  6.75 &   0 &   3.44 &   2 &   2 & 0.066 \\ 
52266-0555-546 & 09:35:55.39 &  +55:12:40.1 &  1.8001 &  6.21 &   0 &   3.37 &   0 &   0 & \nodata \\ 
53764-2404-472 & 09:35:56.13 &  +53:18:57.3 &  1.1120 &  8.50 &   0 &   4.22 &   0 &   0 & \nodata \\ 
52264-0569-502 & 09:35:56.29 &  +03:50:08.8 &  0.8156 &  5.68 &   0 &   2.37 &   0 &   0 & \nodata \\ 
51991-0556-205 & 09:35:56.40 &  +55:29:06.5 &  1.3621 &  4.92 &   0 &   2.69 &   0 &   0 & \nodata \\ 
51911-0452-447 & 09:35:56.72 &  +59:02:02.2 &  0.9788 & 14.00 &   0 &   4.05 &   1 &   0 & \nodata \\ 
51910-0486-376 & 09:35:56.85 &  +62:12:49.7 &  0.4079 &  7.24 &   0 &   2.58 &   0 &   0 & \nodata \\ 
52314-0476-473 & 09:35:56.91 &  +00:22:55.6 &  3.7494 &  7.73 &   0 &   2.87 &   1 &   1 & 0.050 \\ 
53050-1303-581 & 09:35:57.76 &  +09:29:37.0 &  0.5841 &  6.23 &   0 &   4.78 &   0 &   0 & \nodata \\ 
54085-2581-304 & 09:35:57.86 &  +15:21:03.5 &  1.8196 &  6.02 &   0 &   0.13 &   0 &   0 & \nodata \\ 
53730-2293-073 & 09:35:58.36 &  +22:54:07.3 &  3.7247 &  6.32 &   0 &   2.73 &   0 &   2 & 0.104 \\ 
53733-2294-543 & 09:35:58.67 &  +25:44:59.8 &  1.4747 &  6.71 &   0 &   2.89 &   0 &   0 & \nodata \\ 
52026-0477-275 & 09:35:59.39 &  +01:57:10.4 &  0.6201 &  6.17 &   0 &   0.93 &   0 &   0 & \nodata \\ 
53052-1741-586 & 09:35:59.86 &  +11:38:54.9 &  1.9424 &  8.97 &   0 &   3.43 &   0 &   0 & \nodata \\ 
54092-2580-236 & 09:36:00.19 &  +13:10:06.8 &  1.4313 & 11.44 &   0 &   2.18 &   0 &   0 & \nodata \\ 
52314-0476-445 & 09:36:00.65 &  +01:01:50.6 &  0.8511 &  5.98 &   0 &   0.93 &   0 &   0 & \nodata \\ 
51911-0452-528 & 09:36:01.16 &  +59:11:29.7 &  0.9591 & 15.01 &   0 &   1.62 &   0 &   0 & \nodata \\ 
52672-1202-275 & 09:36:01.36 &  +44:40:59.8 &  1.5548 &  8.02 &   0 &   3.07 &   0 &   0 & \nodata \\ 
53762-2361-465 & 09:36:01.69 &  +19:38:50.2 &  0.8456 &  5.13 &   0 &   4.36 &   1 &   0 & \nodata \\ 
53386-1943-396 & 09:36:01.75 &  +33:06:45.9 &  1.8566 &  4.90 &   0 &   1.82 &   0 &   1 & 0.051 \\ 
53762-2361-470 & 09:36:02.10 &  +20:05:42.9 &  1.1810 & 10.81 &   0 &   3.02 &   0 &   0 & \nodata \\ 
53733-2294-074 & 09:36:02.60 &  +25:19:41.6 &  1.5411 &  4.03 &   0 &   1.03 &   0 &   0 & \nodata \\ 
53415-1942-376 & 09:36:03.09 &  +31:00:19.3 &  2.0182 &  6.13 &   0 &   2.42 &   2 &   1 & 0.050 \\ 
53713-2292-215 & 09:36:03.73 &  +20:41:59.8 &  0.9601 & 19.95 &   0 &   3.62 &   0 &   0 & \nodata \\ 
53386-1943-166 & 09:36:03.88 &  +32:07:09.3 &  1.1497 &  9.76 &   0 &   2.24 &   0 &   0 & \nodata \\ 
52641-0901-507 & 09:36:03.97 &  +50:14:24.6 &  0.6442 & 15.35 &   0 &   4.41 &   0 &   0 & \nodata \\ 
53052-1741-150 & 09:36:04.70 &  +10:45:52.5 &  1.4617 &  8.38 &   0 &   3.35 &   2 &   0 & \nodata \\ 
52733-1196-534 & 09:36:04.89 &  +08:18:31.3 &  2.2837 &  8.78 &   0 &   2.98 &   1 &   0 & \nodata \\ 
52266-0555-063 & 09:36:04.96 &  +54:26:57.9 &  1.1473 &  6.26 &   0 &   0.76 &   0 &   0 & \nodata \\ 
53735-2296-294 & 09:36:05.51 &  +23:26:05.2 &  1.4615 & 11.94 &   0 &   1.80 &   0 &   0 & \nodata \\ 
53730-2293-614 & 09:36:05.77 &  +23:57:43.8 &  1.1045 &  4.01 &   0 &   3.40 &   0 &   0 & \nodata \\ 
51911-0452-055 & 09:36:06.19 &  +57:08:28.5 &  1.2017 &  7.07 &   0 &   3.36 &   0 &   0 & \nodata \\ 
53730-2293-032 & 09:36:06.41 &  +23:08:45.4 &  1.3389 &  5.52 &   0 &   4.30 &   1 &   0 & \nodata \\ 
54465-1787-028 & 09:36:07.14 &  +62:59:20.7 &  1.1444 &  7.31 &   0 &   0.95 &   0 &   0 & \nodata \\ 
53052-1741-575 & 09:36:07.34 &  +12:01:19.7 &  2.8091 &  8.84 &   0 &   0.61 &   1 &   1 & 0.035 \\ 
54092-2580-228 & 09:36:07.44 &  +12:57:21.9 &  1.2303 &  7.05 &   0 &   2.17 &   0 &   0 & \nodata \\ 
52644-0992-593 & 09:36:07.63 &  +05:44:24.3 &  1.4176 & 16.34 &   0 &   2.00 &   0 &   0 & \nodata \\ 
52314-0476-174 & 09:36:07.98 & --00:08:52.7 &  0.6639 &  6.60 &   0 &   4.73 &   0 &   0 & \nodata \\ 
52733-1196-594 & 09:36:08.38 &  +07:42:08.0 &  0.7937 & 12.40 &   0 &   2.57 &   0 &   0 & \nodata \\ 
53762-2361-213 & 09:36:09.41 &  +18:50:43.9 &  1.5170 &  8.65 &   0 &   3.96 &   1 &   0 & \nodata \\ 
54068-2579-612 & 09:36:10.32 &  +15:37:46.0 &  3.8513 &  6.58 &   0 &   0.08 &   0 &   1 & 0.045 \\ 
53050-1303-020 & 09:36:10.43 &  +08:43:14.6 &  1.9627 &  5.83 &   0 &   4.43 &   1 &   0 & \nodata \\ 
53385-1944-399 & 09:36:10.85 &  +28:12:44.2 &  1.0910 &  9.80 &   0 &   1.27 &   0 &   0 & \nodata \\ 
52644-0992-005 & 09:36:10.99 &  +05:02:02.4 &  1.6803 &  6.59 &   0 &   0.05 &   2 &   0 & \nodata \\ 
52316-0834-412 & 09:36:11.20 &  +48:07:00.3 &  1.2031 & 11.94 &   0 &   2.29 &   0 &   0 & \nodata \\ 
53415-1942-375 & 09:36:11.63 &  +31:30:58.8 &  1.1635 &  6.55 &   0 &   4.76 &   1 &   0 & \nodata \\ 
52644-0992-075 & 09:36:11.75 &  +05:22:51.5 &  1.5149 &  5.30 &   0 &   2.76 &   1 &   0 & \nodata \\ 
52264-0569-501 & 09:36:12.64 &  +04:00:14.9 &  2.1668 &  5.66 &   0 &   3.97 &   0 &   0 & \nodata \\ 
52670-0940-377 & 09:36:13.88 &  +42:48:18.2 &  1.7369 &  8.77 &   0 &   3.17 &   0 &   0 & \nodata \\ 
53386-1943-174 & 09:36:14.35 &  +31:56:17.2 &  2.0469 &  5.02 &   0 &   2.94 &   0 &   1 & 0.033 \\ 
53050-1303-600 & 09:36:15.52 &  +09:27:32.1 &  1.1988 &  7.05 &   0 &   0.94 &   0 &   0 & \nodata \\ 
53713-2292-220 & 09:36:15.70 &  +20:32:16.4 &  0.6872 &  8.02 &   0 &   0.97 &   1 &   0 & \nodata \\ 
53733-2369-381 & 09:36:15.71 &  +18:05:00.9 &  1.9441 &  9.99 &   0 &   2.22 &   0 &   0 & \nodata \\ 
52314-0476-165 & 09:36:16.81 & --00:08:47.2 &  0.9484 & 10.56 &   0 &   1.95 &   0 &   0 & \nodata \\ 
52314-0476-175 & 09:36:16.85 & --00:03:46.9 &  1.1413 & 12.76 &   0 &   3.40 &   0 &   0 & \nodata \\ 
51910-0486-249 & 09:36:17.15 &  +60:43:04.5 &  1.1476 & 14.23 &   0 &   1.15 &   0 &   0 & \nodata \\ 
52325-0870-629 & 09:36:17.24 &  +43:44:42.1 &  0.8688 &  4.30 &   0 &   4.25 &   0 &   0 & \nodata \\ 
53713-2292-184 & 09:36:17.31 &  +21:15:57.2 &  1.4889 &  4.54 &   0 &   2.52 &   0 &   0 & \nodata \\ 
51911-0452-011 & 09:36:17.57 &  +56:59:11.3 &  0.9073 &  9.76 &   0 &   1.26 &   0 &   0 & \nodata \\ 
52725-1215-397 & 09:36:18.77 &  +40:43:22.0 &  1.9280 &  4.85 &   0 &   0.99 &   1 &   1 & 0.044 \\ 
54474-1878-530 & 09:36:20.97 &  +68:40:44.8 &  1.2378 &  9.23 &   0 &   1.10 &   0 &   0 & \nodata \\ 
54533-2914-084 & 09:36:21.04 &  +28:54:01.8 &  2.5901 &  6.25 &   0 &   3.73 &   0 &   4 & 0.315 \\ 
52993-1304-474 & 09:36:22.47 &  +10:00:13.5 &  1.7288 &  5.39 &   0 &   0.55 &   1 &   1 & 0.031 \\ 
52725-1215-229 & 09:36:23.12 &  +38:52:43.3 &  0.8126 &  7.29 &   0 &   2.20 &   0 &   0 & \nodata \\ 
53762-2361-193 & 09:36:23.89 &  +19:32:19.5 &  1.3726 &  4.04 &   0 &   1.18 &   0 &   0 & \nodata \\ 
53733-2369-279 & 09:36:23.92 &  +17:17:26.9 &  0.4979 &  5.13 &   0 &   0.83 &   0 &   0 & \nodata \\ 
52672-1202-434 & 09:36:24.07 &  +45:28:27.3 &  1.0914 &  4.74 &   0 &   4.71 &   0 &   0 & \nodata \\ 
54474-1878-501 & 09:36:24.13 &  +67:39:39.9 &  3.6167 &  5.18 &   0 &   4.41 &   0 &   0 & \nodata \\ 
53733-2294-610 & 09:36:24.15 &  +26:28:24.0 &  2.3144 &  9.36 &   0 &   4.87 &   1 &   0 & \nodata \\ 
53713-2292-192 & 09:36:24.74 &  +21:19:40.1 &  1.7228 &  7.70 &   0 &   0.24 &   0 &   0 & \nodata \\ 
53762-2361-474 & 09:36:25.21 &  +20:00:39.6 &  0.6780 &  6.71 &   0 &   1.39 &   0 &   0 & \nodata \\ 
51911-0452-116 & 09:36:25.36 &  +57:56:08.7 &  1.6524 &  6.79 &   0 &   4.69 &   1 &   0 & \nodata \\ 
52725-1215-404 & 09:36:25.43 &  +39:49:33.7 &  1.2559 &  8.43 &   0 &   2.81 &   1 &   0 & \nodata \\ 
53386-1943-165 & 09:36:25.47 &  +31:59:14.0 &  1.4912 &  4.63 &   0 &   2.63 &   1 &   0 & \nodata \\ 
53733-2369-394 & 09:36:25.48 &  +17:44:05.4 &  1.5861 &  7.95 &   0 &   2.14 &   0 &   0 & \nodata \\ 
53730-2293-025 & 09:36:25.73 &  +22:40:35.5 &  1.3810 &  5.40 &   0 &   2.20 &   0 &   0 & \nodata \\ 
52266-0555-066 & 09:36:27.21 &  +54:19:16.3 &  2.1262 & 19.23 &   0 &   1.30 &   1 &   0 & \nodata \\ 
52670-0940-223 & 09:36:28.33 &  +41:59:15.4 &  1.7339 &  4.20 &   0 &   4.24 &   1 &   1 & 0.041 \\ 
52996-1275-549 & 09:36:28.59 &  +37:16:35.1 &  1.5838 &  6.34 &   0 &   2.65 &   3 &   0 & \nodata \\ 
53713-2292-204 & 09:36:28.87 &  +20:13:10.4 &  1.9305 &  5.96 &   0 &   3.15 &   0 &   0 & \nodata \\ 
54085-2581-391 & 09:36:30.22 &  +15:54:18.1 &  2.1976 &  7.50 &   0 &   1.69 &   0 &   1 & 0.038 \\ 
52641-0901-179 & 09:36:30.48 &  +49:42:38.2 &  1.3901 &  4.41 &   0 &   4.86 &   0 &   0 & \nodata \\ 
54085-2581-397 & 09:36:30.56 &  +15:50:36.0 &  1.0262 & 18.46 &   0 &   0.10 &   0 &   0 & \nodata \\ 
54468-1788-277 & 09:36:30.80 &  +64:31:23.7 &  1.5480 &  5.78 &   0 &   1.39 &   1 &   0 & \nodata \\ 
53052-1741-589 & 09:36:31.34 &  +11:28:18.5 &  1.1647 &  9.74 &   0 &   4.53 &   0 &   0 & \nodata \\ 
52992-1594-267 & 09:36:32.03 &  +34:33:50.5 &  2.8596 &  5.74 &   0 &   0.31 &   0 &   0 & \nodata \\ 
52993-1304-472 & 09:36:32.65 &  +09:27:49.0 &  2.3541 &  5.07 &   0 &   2.64 &   0 &   2 & 0.069 \\ 
52264-0569-557 & 09:36:33.26 &  +03:50:07.6 &  1.1711 &  4.38 &   0 &   2.61 &   2 &   0 & \nodata \\ 
52264-0569-544 & 09:36:33.66 &  +03:55:17.7 &  1.6182 &  9.43 &   0 &   0.93 &   0 &   0 & \nodata \\ 
52996-1275-152 & 09:36:33.98 &  +36:42:09.8 &  1.6280 &  8.60 &   0 &   4.02 &   0 &   0 & \nodata \\ 
53735-2296-386 & 09:36:35.35 &  +24:08:42.1 &  0.4981 &  6.76 &   0 &   4.86 &   1 &   0 & \nodata \\ 
52710-0993-316 & 09:36:36.28 &  +05:48:50.1 &  1.1012 &  6.87 &   0 &   3.06 &   0 &   0 & \nodata \\ 
52281-0768-471 & 09:36:36.32 &  +53:27:43.1 &  1.4055 &  9.05 &   0 &   4.52 &   0 &   0 & \nodata \\ 
52992-1594-431 & 09:36:36.43 &  +35:12:20.2 &  0.6788 &  4.98 &   0 &   2.54 &   0 &   0 & \nodata \\ 
53052-1741-570 & 09:36:36.58 &  +12:09:30.6 &  2.0634 &  5.13 &   0 &   2.47 &   1 &   3 & 0.116 \\ 
51910-0486-275 & 09:36:36.59 &  +60:56:44.8 &  0.9263 & 16.45 &   0 &   4.77 &   0 &   0 & \nodata \\ 
53762-2361-131 & 09:36:36.61 &  +18:57:06.2 &  1.5392 &  8.26 &   0 &   3.32 &   0 &   0 & \nodata \\ 
52993-1304-426 & 09:36:37.61 &  +10:28:51.9 &  1.1996 & 16.93 &   0 &   1.29 &   0 &   0 & \nodata \\ 
54092-2580-238 & 09:36:37.83 &  +13:30:00.5 &  2.2244 &  5.57 &   0 &   1.48 &   1 &   0 & \nodata \\ 
51910-0486-234 & 09:36:39.11 &  +61:19:18.0 &  1.3295 &  4.56 &   0 &   2.27 &   1 &   0 & \nodata \\ 
51910-0486-366 & 09:36:39.34 &  +62:26:30.7 &  1.4228 &  6.19 &   0 &   2.91 &   0 &   0 & \nodata \\ 
52264-0569-085 & 09:36:39.56 &  +02:51:40.0 &  1.4126 &  9.99 &   0 &   2.42 &   0 &   0 & \nodata \\ 
53730-2293-028 & 09:36:40.32 &  +23:08:51.0 &  2.9473 &  6.07 &   0 &   0.10 &   0 &   0 & \nodata \\ 
52641-0901-092 & 09:36:40.33 &  +48:47:41.0 &  1.2419 & 15.15 &   0 &   0.38 &   0 &   0 & \nodata \\ 
53733-2369-388 & 09:36:40.46 &  +17:49:43.8 &  3.1549 &  9.43 &   0 &   2.27 &   0 &   0 & \nodata \\ 
53733-2369-392 & 09:36:40.85 &  +17:39:16.3 &  1.1752 &  9.08 &   0 &   4.84 &   0 &   0 & \nodata \\ 
53735-2296-299 & 09:36:41.58 &  +23:09:24.9 &  1.8167 &  8.07 &   0 &   2.15 &   0 &   0 & \nodata \\ 
52993-1304-195 & 09:36:41.60 &  +08:33:28.5 &  1.4890 &  5.09 &   0 &   2.26 &   0 &   0 & \nodata \\ 
53050-1303-608 & 09:36:41.77 &  +10:14:24.5 &  0.9845 &  7.40 &   0 &   0.47 &   1 &   0 & \nodata \\ 
52992-1594-248 & 09:36:42.14 &  +34:16:51.7 &  0.7615 & 10.50 &   0 &   3.98 &   0 &   0 & \nodata \\ 
52266-0555-589 & 09:36:42.96 &  +55:11:19.3 &  0.4978 &  5.09 &   0 &   0.06 &   0 &   0 & \nodata \\ 
52281-0768-409 & 09:36:43.11 &  +53:50:20.3 &  1.0920 & 12.17 &   0 &   0.25 &   0 &   0 & \nodata \\ 
54474-1878-514 & 09:36:43.20 &  +67:14:09.2 &  3.1765 &  4.75 &   0 &   2.58 &   1 &   1 & 0.049 \\ 
52316-0834-095 & 09:36:43.30 &  +46:06:05.6 &  2.2197 &  5.01 &   0 &   1.87 &   0 &   0 & \nodata \\ 
53415-1942-254 & 09:36:43.51 &  +29:27:13.6 &  2.9239 &  5.96 &   0 &   0.44 &   0 &   1 & 0.054 \\ 
53050-1303-025 & 09:36:43.69 &  +09:02:04.3 &  0.9068 &  6.68 &   0 &   3.04 &   0 &   0 & \nodata \\ 
53735-2296-395 & 09:36:43.78 &  +24:17:04.3 &  0.5137 &  6.72 &   0 &   1.10 &   0 &   0 & \nodata \\ 
52264-0569-527 & 09:36:44.23 &  +04:44:09.1 &  0.8613 &  8.76 &   0 &   1.02 &   0 &   0 & \nodata \\ 
51911-0452-106 & 09:36:44.55 &  +57:29:55.1 &  1.1836 &  5.54 &   0 &   2.21 &   0 &   0 & \nodata \\ 
52314-0476-136 & 09:36:45.86 & --00:42:42.6 &  1.2165 &  5.70 &   0 &   4.24 &   0 &   0 & \nodata \\ 
51911-0452-112 & 09:36:46.86 &  +57:39:26.6 &  0.4838 & 14.85 &   0 &   1.02 &   0 &   0 & \nodata \\ 
53385-1944-212 & 09:36:47.38 &  +26:58:46.4 &  0.5921 & 12.52 &   0 &   1.16 &   0 &   0 & \nodata \\ 
52996-1275-546 & 09:36:47.77 &  +37:28:51.9 &  1.3484 &  4.79 &   0 &   1.75 &   0 &   0 & \nodata \\ 
52992-1594-213 & 09:36:48.43 &  +34:17:09.9 &  1.3719 &  7.45 &   0 &   1.77 &   0 &   0 & \nodata \\ 
53762-2361-482 & 09:36:49.06 &  +19:57:57.4 &  1.6996 &  4.41 &   0 &   1.73 &   0 &   0 & \nodata \\ 
51991-0556-220 & 09:36:49.26 &  +55:57:32.3 &  0.7100 & 10.30 &   0 &   0.06 &   0 &   0 & \nodata \\ 
52266-0555-016 & 09:36:49.48 &  +54:10:03.8 &  1.9377 &  8.75 &   0 &   3.36 &   1 &   0 & \nodata \\ 
53386-1943-454 & 09:36:49.55 &  +32:44:54.1 &  1.2748 &  5.05 &   0 &   2.83 &   1 &   0 & \nodata \\ 
52314-0476-142 & 09:36:49.72 & --00:09:44.6 &  1.6455 &  4.40 &   0 &   1.66 &   0 &   0 & \nodata \\ 
52026-0477-253 & 09:36:49.78 &  +01:20:23.2 &  2.0421 &  4.19 &   0 &   1.08 &   1 &   1 & 0.081 \\ 
52996-1275-108 & 09:36:50.38 &  +36:33:28.4 &  1.6993 &  8.19 &   0 &   0.83 &   0 &   0 & \nodata \\ 
52026-0477-421 & 09:36:50.55 &  +02:12:41.3 &  1.5029 &  4.52 &   0 &   3.21 &   1 &   0 & \nodata \\ 
53386-1943-421 & 09:36:51.27 &  +33:34:21.6 &  0.4896 & 19.47 &   0 &   4.86 &   0 &   0 & \nodata \\ 
52026-0477-265 & 09:36:52.74 &  +01:43:28.0 &  0.4342 &  8.83 &   0 &   1.84 &   0 &   0 & \nodata \\ 
52670-0940-131 & 09:36:53.02 &  +41:31:13.4 &  1.8072 &  5.54 &   0 &   2.87 &   0 &   0 & \nodata \\ 
52996-1275-551 & 09:36:53.61 &  +37:15:51.7 &  1.5403 & 10.94 &   0 &   3.63 &   0 &   0 & \nodata \\ 
52672-1202-262 & 09:36:53.66 &  +44:55:12.4 &  1.2162 &  8.47 &   0 &   2.69 &   0 &   0 & \nodata \\ 
51991-0556-394 & 09:36:54.69 &  +56:36:03.8 &  1.1127 &  7.57 &   0 &   3.12 &   0 &   0 & \nodata \\ 
52641-0901-177 & 09:36:56.40 &  +49:43:23.8 &  1.6375 &  4.60 &   0 &   2.79 &   1 &   0 & \nodata \\ 
51911-0452-558 & 09:36:57.13 &  +58:11:19.0 &  2.5379 &  4.85 &   0 &   2.69 &   0 &   0 & \nodata \\ 
52641-0901-504 & 09:36:57.52 &  +50:05:58.4 &  2.8509 &  4.91 &   0 &   1.12 &   0 &   2 & 0.072 \\ 
53762-2361-177 & 09:36:58.11 &  +19:28:30.6 &  1.3573 &  5.46 &   0 &   2.23 &   0 &   0 & \nodata \\ 
53762-2361-175 & 09:36:58.16 &  +19:29:56.9 &  0.3848 &  8.06 &   0 &   0.77 &   0 &   0 & \nodata \\ 
53762-2361-180 & 09:36:58.27 &  +19:21:39.1 &  1.8798 &  7.09 &   0 &   2.33 &   2 &   2 & 0.078 \\ 
53733-2369-201 & 09:36:59.10 &  +16:45:28.4 &  1.0299 &  4.60 &   0 &   2.96 &   0 &   0 & \nodata \\ 
53052-1741-059 & 09:36:59.56 &  +10:36:32.7 &  1.2902 &  5.67 &   0 &   2.23 &   0 &   0 & \nodata \\ 
52264-0569-118 & 09:36:59.63 &  +03:18:22.7 &  1.1485 & 14.02 &   0 &   4.11 &   0 &   0 & \nodata \\ 
51991-0556-234 & 09:37:01.18 &  +55:02:57.7 &  1.5151 &  5.65 &   0 &   2.53 &   1 &   0 & \nodata \\ 
52264-0569-550 & 09:37:01.29 &  +04:01:59.8 &  1.5520 & 16.99 &   0 &   2.96 &   0 &   0 & \nodata \\ 
52993-1304-198 & 09:37:01.56 &  +08:00:38.1 &  0.8915 &  8.62 &   0 &   4.24 &   0 &   0 & \nodata \\ 
53730-2293-638 & 09:37:01.71 &  +23:24:35.6 &  1.1214 &  6.80 &   0 &   4.70 &   0 &   0 & \nodata \\ 
52992-1594-211 & 09:37:01.91 &  +34:24:59.8 &  0.9160 & 10.63 &   0 &   1.32 &   0 &   0 & \nodata \\ 
52264-0569-055 & 09:37:01.99 &  +02:54:40.4 &  1.1807 &  4.01 &   0 &   3.49 &   2 &   0 & \nodata \\ 
52641-0901-443 & 09:37:02.48 &  +50:57:10.1 &  1.1197 &  9.45 &   0 &   1.22 &   0 &   0 & \nodata \\ 
52264-0569-112 & 09:37:02.73 &  +03:38:09.2 &  1.7144 & 14.44 &   0 &   1.23 &   0 &   0 & \nodata \\ 
52996-1275-588 & 09:37:03.11 &  +37:20:42.0 &  0.6803 &  6.43 &   0 &   1.92 &   0 &   0 & \nodata \\ 
53730-2293-031 & 09:37:03.12 &  +22:48:19.8 &  1.5921 &  7.08 &   0 &   4.68 &   0 &   0 & \nodata \\ 
53415-1942-251 & 09:37:04.03 &  +29:37:04.8 &  0.4505 &  5.54 &   0 &   4.82 &   0 &   0 & \nodata \\ 
52281-0768-480 & 09:37:04.58 &  +53:13:16.0 &  2.8768 &  6.78 &   0 &   4.68 &   1 &   2 & 0.102 \\ 
52733-1196-591 & 09:37:05.77 &  +07:53:08.8 &  1.2235 & 11.11 &   0 &   3.33 &   1 &   0 & \nodata \\ 
53762-2361-133 & 09:37:06.02 &  +18:55:53.7 &  1.1312 &  4.89 &   0 &   1.94 &   0 &   0 & \nodata \\ 
52733-1196-005 & 09:37:06.17 &  +07:04:57.1 &  0.9662 &  5.17 &   0 &   0.81 &   0 &   0 & \nodata \\ 
52644-0992-601 & 09:37:06.83 &  +06:31:01.3 &  1.6898 &  5.15 &   0 &   4.58 &   0 &   0 & \nodata \\ 
53733-2369-202 & 09:37:06.85 &  +17:00:21.5 &  0.5060 &  6.41 &   0 &   1.09 &   0 &   0 & \nodata \\ 
53733-2294-017 & 09:37:07.09 &  +24:33:44.9 &  1.9477 &  4.99 &   0 &   0.68 &   0 &   0 & \nodata \\ 
53738-2297-336 & 09:37:07.54 &  +27:04:44.5 &  0.5630 &  6.19 &   0 &   0.97 &   0 &   0 & \nodata \\ 
51910-0486-401 & 09:37:08.77 &  +62:20:05.3 &  2.4955 &  4.91 &   0 &   4.05 &   0 &   0 & \nodata \\ 
52993-1304-181 & 09:37:08.89 &  +08:24:33.4 &  1.0012 &  4.18 &   0 &   3.03 &   0 &   0 & \nodata \\ 
53762-2361-169 & 09:37:09.15 &  +19:04:05.5 &  1.6290 & 16.91 &   0 &   2.54 &   0 &   0 & \nodata \\ 
54465-1787-032 & 09:37:09.43 &  +62:50:58.7 &  1.1046 &  4.75 &   0 &   3.62 &   0 &   0 & \nodata \\ 
52026-0477-204 & 09:37:10.44 &  +01:05:05.7 &  2.1069 &  6.58 &   0 &   0.05 &   0 &   0 & \nodata \\ 
52710-0993-336 & 09:37:10.55 &  +06:33:23.3 &  0.8275 &  6.56 &   0 &   4.88 &   0 &   0 & \nodata \\ 
53713-2292-122 & 09:37:10.71 &  +20:39:13.1 &  2.0170 &  8.20 &   0 &   2.83 &   0 &   0 & \nodata \\ 
52266-0555-585 & 09:37:10.91 &  +55:15:56.6 &  1.3391 & 10.76 &   0 &   2.59 &   0 &   0 & \nodata \\ 
52670-0940-121 & 09:37:11.03 &  +41:19:44.7 &  1.5615 & 10.79 &   0 &   2.51 &   0 &   0 & \nodata \\ 
52252-0767-630 & 09:37:11.24 &  +52:06:38.7 &  0.7356 &  4.24 &   0 &   2.37 &   0 &   0 & \nodata \\ 
54092-2580-419 & 09:37:11.63 &  +14:21:08.6 &  1.9024 & 10.12 &   0 &   4.52 &   1 &   0 & \nodata \\ 
52641-0901-043 & 09:37:11.74 &  +48:46:27.6 &  0.7661 &  9.56 &   0 &   4.24 &   0 &   0 & \nodata \\ 
51909-0485-631 & 09:37:11.91 &  +60:15:52.4 &  1.2283 &  6.59 &   0 &   0.67 &   0 &   0 & \nodata \\ 
52325-0870-032 & 09:37:11.95 &  +43:27:27.2 &  0.9490 &  6.81 &   0 &   4.27 &   0 &   0 & \nodata \\ 
52670-0940-369 & 09:37:14.29 &  +42:54:04.8 &  0.7338 &  5.08 &   0 &   0.33 &   1 &   0 & \nodata \\ 
52733-1196-563 & 09:37:14.48 &  +08:28:58.5 &  3.7013 &  7.10 &   0 &   2.18 &   1 &   1 & 0.088 \\ 
53733-2369-421 & 09:37:14.78 &  +17:52:53.6 &  2.0675 &  4.85 &   0 &   1.99 &   0 &   2 & 0.148 \\ 
52026-0477-203 & 09:37:14.85 &  +00:56:09.6 &  1.3441 &  6.14 &   0 &   0.46 &   0 &   0 & \nodata \\ 
52264-0569-574 & 09:37:15.39 &  +04:17:37.6 &  3.1406 & 14.28 &   0 &   2.51 &   1 &   0 & \nodata \\ 
52733-1196-578 & 09:37:15.56 &  +08:23:07.9 &  1.2293 &  5.32 &   0 &   0.66 &   0 &   0 & \nodata \\ 
52672-1202-326 & 09:37:16.39 &  +45:37:19.4 &  1.3436 &  4.77 &   0 &   2.39 &   0 &   0 & \nodata \\ 
53762-2361-130 & 09:37:16.46 &  +18:27:57.7 &  2.0050 &  4.36 &   0 &   2.26 &   0 &   0 & \nodata \\ 
52314-0476-485 & 09:37:16.63 &  +00:18:24.4 &  1.6745 & 12.73 &   0 &   1.40 &   1 &   0 & \nodata \\ 
54085-2581-281 & 09:37:17.01 &  +14:47:24.2 &  1.4559 &  4.27 &   0 &   1.23 &   1 &   0 & \nodata \\ 
53050-1303-028 & 09:37:18.01 &  +08:53:11.4 &  1.6160 &  9.02 &   0 &   1.07 &   1 &   0 & \nodata \\ 
52725-1215-184 & 09:37:18.69 &  +39:00:54.1 &  1.3351 &  7.36 &   0 &   4.86 &   0 &   0 & \nodata \\ 
52266-0555-609 & 09:37:18.72 &  +55:37:28.3 &  1.3566 &  5.56 &   0 &   2.15 &   0 &   0 & \nodata \\ 
52281-0768-470 & 09:37:19.11 &  +53:08:18.6 &  0.6604 &  5.13 &   0 &   1.53 &   0 &   0 & \nodata \\ 
53052-1741-635 & 09:37:19.94 &  +11:43:12.3 &  1.1179 &  5.43 &   0 &   4.25 &   0 &   0 & \nodata \\ 
52733-1196-619 & 09:37:20.06 &  +08:11:31.7 &  0.7819 &  4.04 &   0 &   3.63 &   0 &   0 & \nodata \\ 
52264-0569-564 & 09:37:20.14 &  +04:20:44.8 &  1.5118 &  4.94 &   0 &   2.42 &   0 &   0 & \nodata \\ 
54085-2581-390 & 09:37:20.72 &  +15:53:31.9 &  1.7975 &  5.43 &   0 &   1.78 &   0 &   0 & \nodata \\ 
54092-2580-197 & 09:37:21.05 &  +13:23:30.6 &  0.9832 &  6.87 &   0 &   4.53 &   1 &   0 & \nodata \\ 
52733-1196-080 & 09:37:21.53 &  +07:30:58.6 &  1.3940 &  5.17 &   0 &   3.92 &   0 &   0 & \nodata \\ 
52026-0477-434 & 09:37:21.70 &  +02:11:41.4 &  1.8866 &  8.05 &   0 &   0.20 &   1 &   0 & \nodata \\ 
51911-0452-547 & 09:37:21.71 &  +58:25:23.9 &  1.6740 &  5.35 &   0 &   1.47 &   1 &   0 & \nodata \\ 
52264-0569-048 & 09:37:22.84 &  +02:57:12.5 &  3.1653 &  7.14 &   0 &   4.15 &   0 &   1 & 0.052 \\ 
52670-0940-468 & 09:37:22.99 &  +42:26:35.2 &  1.6623 &  7.85 &   0 &   1.27 &   0 &   0 & \nodata \\ 
53713-2292-469 & 09:37:23.32 &  +22:21:28.2 &  1.4905 & 19.99 &   0 &   3.81 &   0 &   0 & \nodata \\ 
52281-0768-199 & 09:37:23.41 &  +52:51:16.1 &  1.8728 & 15.64 &   0 &   3.73 &   2 &   2 & 0.116 \\ 
52725-1215-177 & 09:37:23.46 &  +39:12:31.3 &  2.2270 & 19.45 &   0 &   2.38 &   2 &   0 & \nodata \\ 
52670-0940-473 & 09:37:24.46 &  +42:15:50.2 &  1.9897 &  6.23 &   0 &   3.46 &   1 &   0 & \nodata \\ 
52672-1202-235 & 09:37:24.55 &  +44:46:02.6 &  2.7648 &  7.69 &   0 &   0.81 &   1 &   2 & 0.062 \\ 
52992-1594-215 & 09:37:24.58 &  +34:15:38.8 &  1.4902 & 10.39 &   0 &   0.23 &   0 &   0 & \nodata \\ 
52725-1215-398 & 09:37:25.40 &  +40:17:42.2 &  0.6121 &  6.47 &   0 &   3.90 &   0 &   0 & \nodata \\ 
52026-0477-422 & 09:37:25.46 &  +02:28:28.7 &  1.1740 & 11.25 &   0 &   2.50 &   0 &   0 & \nodata \\ 
52992-1594-424 & 09:37:25.81 &  +35:23:23.2 &  1.5937 & 10.71 &   0 &   4.83 &   1 &   0 & \nodata \\ 
52996-1275-575 & 09:37:25.92 &  +37:49:06.8 &  0.9983 &  4.41 &   0 &   3.84 &   0 &   0 & \nodata \\ 
52725-1215-447 & 09:37:25.92 &  +40:10:14.7 &  0.8859 &  8.26 &   0 &   0.17 &   0 &   0 & \nodata \\ 
54533-2914-107 & 09:37:25.98 &  +29:38:47.5 &  1.3348 &  5.16 &   0 &   3.89 &   0 &   0 & \nodata \\ 
52993-1304-145 & 09:37:26.70 &  +09:25:04.0 &  1.4842 &  7.37 &   0 &   3.93 &   0 &   0 & \nodata \\ 
52670-0940-412 & 09:37:27.20 &  +42:51:43.5 &  0.6302 &  9.83 &   0 &   2.78 &   0 &   0 & \nodata \\ 
52026-0477-362 & 09:37:27.41 &  +02:37:59.5 &  1.7941 &  8.77 &   0 &   3.28 &   0 &   0 & \nodata \\ 
52670-0940-234 & 09:37:28.12 &  +41:59:22.5 &  2.6828 &  5.24 &   0 &   2.44 &   2 &   1 & 0.051 \\ 
54092-2580-475 & 09:37:28.25 &  +13:45:08.3 &  1.3077 &  7.07 &   0 &   4.49 &   1 &   0 & \nodata \\ 
51991-0556-225 & 09:37:28.40 &  +55:02:51.1 &  2.2630 &  4.82 &   0 &   1.97 &   1 &   2 & 0.082 \\ 
52316-0834-048 & 09:37:28.68 &  +46:36:32.7 &  1.9423 & 10.31 &   0 &   4.36 &   1 &   0 & \nodata \\ 
52644-0992-015 & 09:37:28.74 &  +05:04:01.7 &  1.0990 &  8.38 &   0 &   0.89 &   1 &   0 & \nodata \\ 
52996-1275-111 & 09:37:29.97 &  +36:29:54.8 &  1.4949 &  4.04 &   0 &   1.84 &   0 &   0 & \nodata \\ 
53733-2369-425 & 09:37:30.85 &  +18:10:58.1 &  1.4104 &  6.79 &   0 &   1.14 &   0 &   0 & \nodata \\ 
52644-0992-622 & 09:37:31.20 &  +06:02:04.8 &  1.2938 &  9.45 &   0 &   2.41 &   0 &   0 & \nodata \\ 
53385-1944-370 & 09:37:31.23 &  +29:17:02.5 &  1.7268 &  8.35 &   0 &   3.73 &   1 &   0 & \nodata \\ 
52670-0940-129 & 09:37:31.70 &  +40:54:24.5 &  1.9285 &  4.02 &   0 &   3.70 &   1 &   0 & \nodata \\ 
52266-0555-074 & 09:37:32.81 &  +54:37:07.8 &  0.4689 &  5.78 &   0 &   1.87 &   0 &   0 & \nodata \\ 
53713-2292-140 & 09:37:33.29 &  +20:45:34.2 &  1.5210 &  4.93 &   0 &   4.36 &   0 &   0 & \nodata \\ 
52672-1202-428 & 09:37:33.39 &  +45:19:36.5 &  1.9205 & 12.95 &   0 &   1.81 &   0 &   0 & \nodata \\ 
54085-2581-265 & 09:37:33.60 &  +15:09:54.1 &  1.7642 & 12.90 &   0 &   0.68 &   1 &   0 & \nodata \\ 
52644-0992-031 & 09:37:33.97 &  +05:21:09.4 &  0.9758 &  7.89 &   0 &   4.78 &   0 &   0 & \nodata \\ 
54474-1878-171 & 09:37:34.00 &  +66:38:27.2 &  1.1957 & 16.97 &   0 &   2.55 &   1 &   0 & \nodata \\ 
53735-2296-430 & 09:37:34.70 &  +24:21:15.6 &  1.3791 &  8.70 &   0 &   4.36 &   1 &   0 & \nodata \\ 
52281-0768-498 & 09:37:35.38 &  +53:32:24.3 &  3.3809 &  7.11 &   0 &   2.43 &   1 &   1 & 0.066 \\ 
52992-1594-121 & 09:37:35.50 &  +34:16:49.1 &  1.8898 & 14.98 &   0 &   0.70 &   1 &   0 & \nodata \\ 
52314-0476-158 & 09:37:36.74 & --00:07:32.1 &  1.7888 & 13.15 &   0 &   0.75 &   3 &   0 & \nodata \\ 
52281-0768-208 & 09:37:37.25 &  +51:56:01.3 &  1.7829 & 21.97 &   0 &   1.55 &   0 &   0 & \nodata \\ 
54085-2581-433 & 09:37:37.93 &  +15:41:39.9 &  2.1514 & 21.86 &   0 &   1.30 &   1 &   2 & 0.112 \\ 
51991-0556-456 & 09:37:38.04 &  +56:28:38.9 &  1.7973 &  5.22 &   0 &   0.28 &   1 &   0 & \nodata \\ 
52993-1304-511 & 09:37:39.33 &  +10:24:17.7 &  0.9784 & 21.47 &   0 &   4.00 &   0 &   0 & \nodata \\ 
54468-1788-276 & 09:37:39.38 &  +63:51:21.2 &  0.6504 &  7.83 &   0 &   0.65 &   0 &   0 & \nodata \\ 
52992-1594-127 & 09:37:39.89 &  +33:40:53.5 &  2.2265 &  8.28 &   0 &   2.39 &   2 &   1 & 0.052 \\ 
53762-2361-173 & 09:37:40.00 &  +19:26:47.7 &  1.9500 &  8.15 &   0 &   2.37 &   0 &   0 & \nodata \\ 
54085-2581-271 & 09:37:40.40 &  +15:18:35.9 &  4.1231 &  5.98 &   0 &   3.55 &   0 &   0 & \nodata \\ 
52264-0569-052 & 09:37:40.99 &  +03:07:22.4 &  0.9816 & 11.06 &   0 &   2.60 &   0 &   0 & \nodata \\ 
52026-0477-239 & 09:37:41.10 &  +01:57:06.6 &  1.4478 & 11.99 &   0 &   0.95 &   0 &   0 & \nodata \\ 
53733-2369-224 & 09:37:41.55 &  +17:03:05.8 &  1.3433 &  4.20 &   0 &   3.51 &   1 &   0 & \nodata \\ 
53733-2369-215 & 09:37:42.58 &  +16:45:10.9 &  1.4818 &  8.29 &   0 &   1.52 &   1 &   0 & \nodata \\ 
52314-0476-087 & 09:37:42.86 & --00:41:03.3 &  0.9585 & 13.17 &   0 &   3.37 &   0 &   0 & \nodata \\ 
53733-2294-633 & 09:37:42.93 &  +25:30:35.6 &  2.4081 &  7.70 &   0 &   2.96 &   3 &   3 & 0.134 \\ 
52996-1275-599 & 09:37:43.43 &  +37:04:29.8 &  1.2944 & 10.87 &   0 &   2.05 &   0 &   0 & \nodata \\ 
53733-2294-028 & 09:37:43.63 &  +25:19:01.4 &  2.0036 &  6.00 &   0 &   2.70 &   4 &   0 & \nodata \\ 
51991-0556-397 & 09:37:43.65 &  +56:55:25.3 &  0.9316 &  5.65 &   0 &   3.48 &   0 &   0 & \nodata \\ 
53386-1943-494 & 09:37:44.85 &  +32:56:05.1 &  2.0435 &  6.38 &   0 &   4.09 &   0 &   1 & 0.065 \\ 
53762-2361-164 & 09:37:45.45 &  +19:22:20.5 &  1.6422 & 16.06 &   0 &   4.12 &   1 &   0 & \nodata \\ 
53764-2404-402 & 09:37:45.48 &  +54:04:04.0 &  2.7296 &  5.87 &   0 &   2.55 &   3 &   0 & \nodata \\ 
53733-2369-424 & 09:37:45.75 &  +17:40:12.5 &  1.7717 &  4.46 &   0 &   2.92 &   0 &   0 & \nodata \\ 
52316-0834-173 & 09:37:46.47 &  +47:13:25.5 &  1.4804 &  9.03 &   0 &   3.32 &   0 &   0 & \nodata \\ 
53052-1741-623 & 09:37:46.47 &  +11:40:38.3 &  4.3139 &  9.93 &   0 &   2.83 &   0 &   2 & 0.097 \\ 
52281-0768-499 & 09:37:46.84 &  +53:27:24.9 &  1.4940 &  4.53 &   0 &   0.45 &   1 &   0 & \nodata \\ 
53385-1944-379 & 09:37:48.46 &  +28:48:54.9 &  0.9550 &  8.83 &   0 &   0.70 &   0 &   0 & \nodata \\ 
52264-0569-594 & 09:37:48.47 &  +03:42:30.5 &  1.4720 & 14.66 &   0 &   4.62 &   1 &   0 & \nodata \\ 
53735-2296-253 & 09:37:49.00 &  +23:17:52.0 &  0.3870 & 29.28 &   0 &   2.13 &   0 &   0 & \nodata \\ 
53385-1944-378 & 09:37:49.03 &  +28:51:28.7 &  2.2061 &  5.04 &   0 &   0.17 &   3 &   1 & 0.053 \\ 
52264-0569-077 & 09:37:49.13 &  +03:21:49.1 &  2.3667 & 15.53 &   0 &   4.51 &   0 &   0 & \nodata \\ 
52993-1304-120 & 09:37:49.53 &  +08:48:11.8 &  1.3170 &  7.96 &   0 &   3.11 &   1 &   0 & \nodata \\ 
52733-1196-020 & 09:37:49.58 &  +06:56:56.2 &  1.8022 & 22.81 &   0 &   0.75 &   6 &   0 & \nodata \\ 
52670-0940-415 & 09:37:49.70 &  +42:49:57.6 &  1.4934 &  9.18 &   0 &   2.67 &   0 &   0 & \nodata \\ 
52992-1594-123 & 09:37:49.89 &  +34:24:57.3 &  1.1292 &  5.42 &   0 &   0.73 &   1 &   0 & \nodata \\ 
53713-2292-495 & 09:37:50.43 &  +22:04:11.1 &  0.4535 &  6.66 &   0 &   3.51 &   0 &   0 & \nodata \\ 
52725-1215-459 & 09:37:50.55 &  +39:56:29.7 &  1.5782 & 15.65 &   0 &   4.11 &   2 &   0 & \nodata \\ 
53733-2369-440 & 09:37:50.83 &  +17:35:21.8 &  3.6063 &  4.48 &   0 &   3.38 &   1 &   0 & \nodata \\ 
52993-1304-134 & 09:37:51.04 &  +09:22:39.0 &  0.8517 & 21.04 &   0 &   1.05 &   1 &   0 & \nodata \\ 
52993-1304-487 & 09:37:51.15 &  +09:54:48.4 &  1.7842 &  7.16 &   0 &   3.16 &   0 &   0 & \nodata \\ 
51991-0556-235 & 09:37:51.22 &  +54:50:17.4 &  1.6722 &  5.81 &   0 &   3.87 &   1 &   0 & \nodata \\ 
52026-0477-427 & 09:37:51.75 &  +02:30:04.2 &  2.2949 & 14.64 &   0 &   1.14 &   0 &   0 & \nodata \\ 
52314-0476-150 & 09:37:51.80 & --00:30:07.9 &  0.7479 &  4.82 &   0 &   1.91 &   0 &   0 & \nodata \\ 
53415-1942-217 & 09:37:51.91 &  +29:23:43.9 &  2.5622 &  5.53 &   0 &   2.60 &   0 &   2 & 0.170 \\ 
52316-0834-520 & 09:37:52.41 &  +47:22:20.4 &  2.0397 &  5.42 &   0 &   4.29 &   0 &   0 & \nodata \\ 
53052-1741-611 & 09:37:52.72 &  +11:56:22.7 &  0.9717 & 12.29 &   0 &   4.14 &   0 &   0 & \nodata \\ 
53035-1276-347 & 09:37:53.26 &  +38:16:25.3 &  3.1909 &  6.37 &   0 &   4.85 &   0 &   1 & 0.033 \\ 
53385-1944-136 & 09:37:53.67 &  +27:20:22.0 &  1.1014 & 21.34 &   0 &   4.37 &   0 &   0 & \nodata \\ 
52026-0477-378 & 09:37:53.73 &  +02:40:00.3 &  3.1582 &  4.22 &   0 &   3.93 &   0 &   0 & \nodata \\ 
51991-0556-173 & 09:37:54.11 &  +55:56:13.5 &  2.4582 &  5.45 &   0 &   4.09 &   2 &   0 & \nodata \\ 
53733-2369-464 & 09:37:54.58 &  +17:58:51.0 &  1.4913 &  6.73 &   0 &   2.95 &   0 &   0 & \nodata \\ 
52641-0901-048 & 09:37:54.96 &  +48:52:15.8 &  0.9573 & 10.19 &   0 &   3.80 &   0 &   0 & \nodata \\ 
52672-1202-464 & 09:37:55.89 &  +45:26:39.1 &  2.0441 &  6.68 &   0 &   1.90 &   0 &   0 & \nodata \\ 
51915-0453-323 & 09:37:56.03 &  +59:47:06.6 &  0.8877 &  8.94 &   0 &   1.00 &   1 &   0 & \nodata \\ 
53735-2296-340 & 09:37:56.14 &  +25:11:31.3 &  3.6289 &  9.09 &   0 &   0.38 &   1 &   0 & \nodata \\ 
52725-1215-433 & 09:37:56.29 &  +40:38:50.9 &  1.2229 &  6.36 &   0 &   2.37 &   1 &   0 & \nodata \\ 
52993-1304-136 & 09:37:56.53 &  +09:22:16.0 &  1.7456 &  9.07 &   0 &   1.50 &   2 &   0 & \nodata \\ 
53735-2296-422 & 09:37:57.26 &  +24:32:21.1 &  1.6788 &  7.78 &   0 &   0.26 &   0 &   0 & \nodata \\ 
53386-1943-154 & 09:37:57.39 &  +32:11:22.9 &  2.2464 &  8.82 &   0 &   1.81 &   1 &   2 & 0.099 \\ 
54092-2580-093 & 09:37:57.43 &  +12:34:13.8 &  2.1318 &  9.20 &   0 &   4.46 &   0 &   1 & 0.043 \\ 
52996-1275-587 & 09:37:57.52 &  +37:18:08.8 &  1.7605 & 12.66 &   0 &   1.34 &   0 &   0 & \nodata \\ 
52725-1215-438 & 09:37:58.35 &  +40:35:24.3 &  2.2054 & 12.24 &   0 &   1.77 &   1 &   0 & \nodata \\ 
53035-1276-308 & 09:37:58.52 &  +37:25:05.0 &  0.4937 &  4.31 &   0 &   2.60 &   0 &   0 & \nodata \\ 
52316-0834-459 & 09:37:59.06 &  +48:34:41.0 &  1.9904 &  5.97 &   0 &   3.67 &   0 &   0 & \nodata \\ 
52266-0555-026 & 09:37:59.43 &  +54:24:27.3 &  1.0665 & 15.79 &   0 &   0.53 &   0 &   0 & \nodata \\ 
52672-1202-330 & 09:37:59.60 &  +45:38:01.8 &  0.4284 &  8.03 &   0 &   2.50 &   0 &   0 & \nodata \\ 
52314-0476-088 & 09:37:59.81 & --00:40:51.4 &  2.0656 & 12.45 &   0 &   1.71 &   0 &   0 & \nodata \\ 
54474-1878-173 & 09:37:59.88 &  +66:49:35.0 &  1.1503 & 17.49 &   0 &   1.43 &   0 &   0 & \nodata \\ 
53713-2292-175 & 09:38:00.07 &  +21:16:59.3 &  0.3844 & 10.84 &   0 &   3.20 &   0 &   0 & \nodata \\ 
52993-1304-555 & 09:38:00.63 &  +10:09:54.5 &  3.5300 &  6.30 &   0 &   3.48 &   2 &   1 & 0.050 \\ 
51911-0452-574 & 09:38:01.10 &  +59:16:38.4 &  1.0230 &  4.34 &   0 &   1.17 &   0 &   0 & \nodata \\ 
52993-1304-130 & 09:38:01.18 &  +09:00:04.3 &  2.1591 &  7.03 &   0 &   2.68 &   2 &   1 & 0.043 \\ 
53733-2369-123 & 09:38:01.43 &  +16:41:37.0 &  2.0196 &  5.15 &   0 &   1.17 &   3 &   0 & \nodata \\ 
52670-0940-496 & 09:38:01.86 &  +42:16:03.3 &  1.7140 & 12.75 &   0 &   2.19 &   2 &   0 & \nodata \\ 
53035-1276-398 & 09:38:01.87 &  +38:02:22.7 &  0.6728 &  4.03 &   0 &   4.24 &   0 &   0 & \nodata \\ 
53385-1944-138 & 09:38:02.76 &  +27:09:58.3 &  1.3896 & 26.79 &   0 &   2.51 &   1 &   0 & \nodata \\ 
52993-1304-139 & 09:38:03.02 &  +09:22:50.8 &  1.0117 & 11.57 &   0 &   3.62 &   0 &   0 & \nodata \\ 
52026-0477-186 & 09:38:03.37 &  +01:56:32.2 &  0.8689 & 19.59 &   0 &   1.18 &   0 &   0 & \nodata \\ 
53733-2369-133 & 09:38:03.37 &  +16:37:54.5 &  0.9543 &  9.05 &   0 &   3.31 &   0 &   0 & \nodata \\ 
53762-2361-083 & 09:38:03.46 &  +18:18:59.0 &  0.8322 & 27.96 &   0 &   0.68 &   1 &   0 & \nodata \\ 
53735-2296-250 & 09:38:04.01 &  +22:57:50.9 &  1.0502 &  4.88 &   0 &   1.80 &   0 &   0 & \nodata \\ 
53713-2292-493 & 09:38:04.75 &  +21:39:53.7 &  0.7601 & 14.20 &   0 &   0.51 &   0 &   0 & \nodata \\ 
52281-0768-185 & 09:38:05.07 &  +52:44:43.3 &  1.5790 &  7.96 &   0 &   2.31 &   0 &   0 & \nodata \\ 
52314-0476-112 & 09:38:05.42 & --00:06:37.5 &  2.0984 &  5.15 &   0 &   3.88 &   0 &   0 & \nodata \\ 
52264-0569-575 & 09:38:05.58 &  +04:34:41.1 &  1.8695 &  7.71 &   0 &   1.56 &   0 &   0 & \nodata \\ 
52993-1304-114 & 09:38:05.58 &  +08:15:34.1 &  0.9849 & 27.11 &   0 &   4.73 &   0 &   0 & \nodata \\ 
52314-0476-081 & 09:38:06.36 & --00:36:29.2 &  1.4653 & 16.25 &   0 &   4.74 &   1 &   0 & \nodata \\ 
53713-2292-100 & 09:38:06.66 &  +21:02:38.1 &  0.8072 &  8.98 &   0 &   4.22 &   0 &   0 & \nodata \\ 
52992-1594-372 & 09:38:06.71 &  +35:47:30.2 &  1.3361 &  4.76 &   0 &   4.09 &   0 &   0 & \nodata \\ 
52264-0569-591 & 09:38:06.82 &  +03:57:02.7 &  0.9331 & 29.13 &   0 &   1.01 &   0 &   0 & \nodata \\ 
53733-2369-135 & 09:38:07.36 &  +16:42:29.7 &  1.9728 &  5.92 &   0 &   3.26 &   1 &   0 & \nodata \\ 
52281-0768-489 & 09:38:07.56 &  +53:25:21.3 &  1.8862 &  7.04 &   0 &   4.05 &   0 &   2 & 0.090 \\ 
52996-1275-080 & 09:38:08.10 &  +36:50:04.2 &  1.1066 &  5.37 &   0 &   0.71 &   1 &   0 & \nodata \\ 
52725-1215-107 & 09:38:08.10 &  +38:54:53.9 &  1.6725 &  6.68 &   0 &   3.42 &   0 &   0 & \nodata \\ 
52316-0834-059 & 09:38:08.20 &  +46:27:58.1 &  2.0458 &  7.49 &   0 &   2.51 &   1 &   0 & \nodata \\ 
54092-2580-485 & 09:38:08.91 &  +13:35:53.5 &  3.5267 &  5.96 &   0 &   1.93 &   0 &   1 & 0.053 \\ 
52672-1202-475 & 09:38:09.53 &  +45:04:20.5 &  1.5467 &  4.34 &   0 &   3.14 &   0 &   0 & \nodata \\ 
52993-1304-138 & 09:38:10.59 &  +09:26:23.6 &  1.2310 & 10.66 &   0 &   0.54 &   0 &   0 & \nodata \\ 
53385-1944-427 & 09:38:11.22 &  +28:40:59.0 &  1.8914 & 13.58 &   0 &   3.18 &   1 &   2 & 0.079 \\ 
52026-0477-373 & 09:38:11.33 &  +02:39:38.3 &  0.4757 & 10.58 &   0 &   4.15 &   0 &   0 & \nodata \\ 
54085-2581-323 & 09:38:11.53 &  +16:17:16.4 &  1.8186 &  6.86 &   0 &   3.34 &   1 &   0 & \nodata \\ 
52996-1275-571 & 09:38:12.03 &  +37:36:29.6 &  2.0512 &  6.50 &   0 &   3.44 &   0 &   0 & \nodata \\ 
52316-0834-450 & 09:38:12.46 &  +47:55:23.6 &  1.5252 & 13.30 &   0 &   0.68 &   0 &   0 & \nodata \\ 
52026-0477-190 & 09:38:12.89 &  +02:01:37.9 &  1.6318 & 10.26 &   0 &   3.40 &   2 &   0 & \nodata \\ 
53735-2296-278 & 09:38:13.72 &  +23:35:49.0 &  1.0492 &  6.99 &   0 &   2.65 &   0 &   0 & \nodata \\ 
53385-1944-412 & 09:38:14.16 &  +28:44:02.2 &  0.5240 &  4.90 &   0 &   0.90 &   0 &   0 & \nodata \\ 
52670-0940-194 & 09:38:14.81 &  +41:46:38.7 &  0.6234 &  5.63 &   0 &   0.64 &   0 &   0 & \nodata \\ 
53713-2292-449 & 09:38:15.23 &  +22:28:01.8 &  1.9176 &  8.64 &   0 &   1.24 &   1 &   0 & \nodata \\ 
52672-1202-218 & 09:38:15.87 &  +44:24:25.4 &  1.7752 &  7.06 &   0 &   3.79 &   1 &   0 & \nodata \\ 
52264-0569-589 & 09:38:16.91 &  +03:46:49.0 &  3.4243 & 11.20 &   0 &   0.63 &   0 &   3 & 0.106 \\ 
52281-0768-420 & 09:38:18.34 &  +53:45:44.1 &  1.0934 &  7.38 &   0 &   0.24 &   0 &   0 & \nodata \\ 
54092-2580-162 & 09:38:18.65 &  +12:51:00.8 &  1.5748 &  9.88 &   0 &   1.28 &   0 &   0 & \nodata \\ 
52996-1275-061 & 09:38:19.25 &  +36:18:58.7 &  1.6775 &  6.16 &   0 &   3.06 &   0 &   0 & \nodata \\ 
52264-0569-606 & 09:38:19.55 &  +04:45:33.4 &  3.6741 & 11.60 &   0 &   1.10 &   0 &   0 & \nodata \\ 
52316-0834-052 & 09:38:20.28 &  +46:32:21.9 &  1.5680 &  7.36 &   0 &   0.14 &   0 &   0 & \nodata \\ 
51911-0452-119 & 09:38:20.50 &  +57:44:42.0 &  1.9571 & 12.31 &   0 &   1.87 &   0 &   0 & \nodata \\ 
53762-2361-089 & 09:38:20.62 &  +18:33:09.9 &  1.7485 &  6.25 &   0 &   1.89 &   1 &   0 & \nodata \\ 
53052-1741-029 & 09:38:20.67 &  +10:50:20.7 &  1.7536 &  8.71 &   0 &   2.36 &   0 &   0 & \nodata \\ 
53415-1942-485 & 09:38:20.94 &  +30:51:21.5 &  0.4042 & 11.63 &   0 &   1.98 &   0 &   0 & \nodata \\ 
52026-0477-219 & 09:38:21.62 &  +01:26:19.2 &  2.4106 &  8.04 &   0 &   2.30 &   2 &   0 & \nodata \\ 
52996-1275-019 & 09:38:21.85 &  +36:14:29.5 &  1.0649 &  4.66 &   0 &   1.50 &   0 &   0 & \nodata \\ 
52992-1594-122 & 09:38:23.57 &  +33:46:10.4 &  2.7365 &  8.38 &   0 &   4.88 &   0 &   0 & \nodata \\ 
53713-2292-098 & 09:38:24.72 &  +20:46:11.8 &  2.2657 & 27.50 &   0 &   1.33 &   1 &   1 & 0.048 \\ 
53735-2296-427 & 09:38:25.21 &  +24:36:20.9 &  1.8540 &  4.51 &   0 &   0.04 &   1 &   0 & \nodata \\ 
51910-0486-411 & 09:38:25.45 &  +62:24:24.9 &  1.1725 & 11.07 &   0 &   3.56 &   0 &   0 & \nodata \\ 
53415-1942-446 & 09:38:25.53 &  +31:08:10.8 &  2.3856 &  7.43 &   0 &   0.86 &   2 &   4 & 0.180 \\ 
53762-2361-151 & 09:38:26.05 &  +19:29:35.2 &  0.4040 & 33.08 &   0 &   0.37 &   0 &   0 & \nodata \\ 
52026-0477-463 & 09:38:26.21 &  +02:20:38.3 &  0.4396 & 15.06 &   0 &   1.47 &   0 &   0 & \nodata \\ 
52266-0555-028 & 09:38:26.97 &  +54:19:19.4 &  1.7895 & 14.50 &   0 &   3.41 &   0 &   0 & \nodata \\ 
53733-2369-137 & 09:38:27.66 &  +16:37:20.8 &  1.6246 &  5.33 &   0 &   3.55 &   1 &   0 & \nodata \\ 
52026-0477-405 & 09:38:28.34 &  +02:47:51.1 &  1.6574 &  6.53 &   0 &   2.59 &   0 &   0 & \nodata \\ 
52026-0477-472 & 09:38:28.55 &  +02:11:19.9 &  1.3045 &  8.79 &   0 &   1.20 &   0 &   0 & \nodata \\ 
51910-0486-209 & 09:38:28.71 &  +60:25:16.1 &  0.4848 &  5.17 &   0 &   4.73 &   0 &   0 & \nodata \\ 
52993-1304-077 & 09:38:29.93 &  +08:20:08.3 &  1.7366 & 11.86 &   0 &   3.40 &   1 &   0 & \nodata \\ 
53713-2292-179 & 09:38:31.66 &  +21:32:34.3 &  1.0827 &  5.30 &   0 &   1.55 &   0 &   0 & \nodata \\ 
53733-2294-019 & 09:38:31.98 &  +25:00:38.3 &  0.8248 &  7.04 &   0 &   4.58 &   0 &   0 & \nodata \\ 
52996-1275-585 & 09:38:32.04 &  +37:32:07.2 &  1.9073 &  5.16 &   0 &   3.90 &   1 &   1 & 0.072 \\ 
51991-0556-443 & 09:38:32.87 &  +56:06:19.8 &  1.7743 &  4.70 &   0 &   2.62 &   0 &   0 & \nodata \\ 
53415-1942-174 & 09:38:33.15 &  +29:55:01.2 &  1.5478 &  5.72 &   0 &   3.21 &   1 &   0 & \nodata \\ 
54092-2580-496 & 09:38:33.16 &  +13:47:01.1 &  1.8079 &  5.95 &   0 &   3.58 &   0 &   1 & 0.039 \\ 
53762-2361-097 & 09:38:33.30 &  +18:47:25.6 &  1.4790 & 26.77 &   0 &   1.86 &   1 &   0 & \nodata \\ 
52672-1202-195 & 09:38:33.51 &  +44:56:03.5 &  3.7036 &  7.89 &   0 &   4.37 &   1 &   0 & \nodata \\ 
53713-2292-448 & 09:38:33.94 &  +22:50:31.6 &  0.4308 &  5.47 &   0 &   0.19 &   0 &   0 & \nodata \\ 
53762-2361-141 & 09:38:34.09 &  +19:23:07.4 &  1.4765 &  8.64 &   0 &   1.03 &   0 &   0 & \nodata \\ 
52992-1594-126 & 09:38:34.29 &  +33:57:47.4 &  0.7918 &  7.90 &   0 &   4.29 &   0 &   0 & \nodata \\ 
52670-0940-190 & 09:38:34.57 &  +42:14:56.7 &  0.3807 &  7.00 &   0 &   0.54 &   0 &   0 & \nodata \\ 
53415-1942-457 & 09:38:34.59 &  +31:46:30.7 &  0.5681 &  5.01 &   0 &   2.09 &   0 &   0 & \nodata \\ 
53713-2292-177 & 09:38:34.60 &  +21:10:18.5 &  1.3466 & 10.08 &   0 &   0.72 &   0 &   0 & \nodata \\ 
54474-1878-569 & 09:38:35.04 &  +68:42:41.3 &  1.2129 & 12.49 &   0 &   2.18 &   0 &   0 & \nodata \\ 
52314-0476-517 & 09:38:37.25 &  +00:04:39.5 &  1.4921 &  8.23 &   0 &   1.32 &   0 &   0 & \nodata \\ 
52316-0834-159 & 09:38:37.56 &  +47:10:01.7 &  1.6387 &  4.95 &   0 &   0.26 &   0 &   0 & \nodata \\ 
52641-0901-525 & 09:38:37.79 &  +51:20:40.2 &  0.5603 &  7.55 &   0 &   2.48 &   0 &   0 & \nodata \\ 
52026-0477-195 & 09:38:38.39 &  +01:55:48.9 &  1.0826 &  5.48 &   0 &   3.02 &   0 &   0 & \nodata \\ 
53733-2369-365 & 09:38:38.67 &  +18:56:58.9 &  0.9888 & 24.17 &   0 &   0.40 &   0 &   0 & \nodata \\ 
53733-2369-127 & 09:38:39.64 &  +16:47:43.0 &  1.6538 &  4.32 &   0 &   4.34 &   1 &   0 & \nodata \\ 
52996-1275-079 & 09:38:39.75 &  +36:44:09.9 &  2.2118 &  5.80 &   0 &   0.50 &   0 &   0 & \nodata \\ 
53385-1944-100 & 09:38:39.76 &  +27:29:54.5 &  1.2181 & 11.09 &   0 &   2.23 &   1 &   0 & \nodata \\ 
53733-2294-030 & 09:38:40.48 &  +25:11:56.3 &  2.4099 &  7.79 &   0 &   4.42 &   0 &   0 & \nodata \\ 
52266-0555-601 & 09:38:41.31 &  +55:48:30.0 &  2.6593 & 13.56 &   0 &   1.49 &   0 &   0 & \nodata \\ 
52026-0477-184 & 09:38:41.39 &  +01:35:03.4 &  0.8581 &  4.71 &   0 &   0.77 &   1 &   0 & \nodata \\ 
52314-0476-503 & 09:38:41.81 &  +00:08:35.3 &  0.7962 &  7.21 &   0 &   4.66 &   0 &   0 & \nodata \\ 
53735-2296-224 & 09:38:41.82 &  +23:40:07.3 &  3.6329 &  5.18 &   0 &   2.20 &   0 &   0 & \nodata \\ 
53386-1943-105 & 09:38:42.07 &  +31:47:19.5 &  2.0264 & 10.44 &   0 &   3.53 &   5 &   1 & 0.046 \\ 
52266-0570-334 & 09:38:42.21 &  +04:28:03.0 &  2.5831 &  4.67 &   0 &   1.35 &   0 &   1 & 0.053 \\ 
52992-1594-466 & 09:38:42.82 &  +35:33:04.9 &  1.5476 &  7.44 &   0 &   0.35 &   1 &   0 & \nodata \\ 
51911-0452-571 & 09:38:43.71 &  +58:48:20.7 &  2.1894 &  4.16 &   0 &   2.51 &   2 &   0 & \nodata \\ 
51911-0452-579 & 09:38:43.95 &  +59:02:35.1 &  0.4853 &  7.03 &   0 &   4.39 &   0 &   0 & \nodata \\ 
52026-0477-178 & 09:38:44.07 &  +01:56:28.0 &  0.8966 & 31.77 &   0 &   4.69 &   0 &   0 & \nodata \\ 
53415-1942-483 & 09:38:44.27 &  +30:17:54.0 &  1.3290 & 27.51 &   0 &   1.46 &   1 &   0 & \nodata \\ 
53762-2361-082 & 09:38:44.51 &  +18:24:43.6 &  1.8398 &  9.98 &   0 &   0.91 &   0 &   0 & \nodata \\ 
52993-1304-084 & 09:38:45.47 &  +09:01:18.7 &  0.8102 & 11.90 &   0 &   2.01 &   0 &   0 & \nodata \\ 
52026-0477-172 & 09:38:45.65 &  +01:45:22.0 &  2.4805 &  7.24 &   0 &   1.24 &   0 &   0 & \nodata \\ 
52670-0940-181 & 09:38:46.08 &  +41:44:18.3 &  1.5475 &  5.71 &   0 &   3.85 &   0 &   0 & \nodata \\ 
52314-0476-574 & 09:38:46.09 &  +01:01:30.1 &  1.8967 &  4.16 &   0 &   0.20 &   1 &   0 & \nodata \\ 
52670-0940-198 & 09:38:46.31 &  +41:42:14.3 &  1.2992 & 10.44 &   0 &   2.54 &   0 &   0 & \nodata \\ 
53415-1942-497 & 09:38:46.82 &  +30:24:18.5 &  2.4581 &  7.34 &   0 &   0.37 &   1 &   0 & \nodata \\ 
52670-0940-498 & 09:38:47.41 &  +42:32:20.1 &  1.3102 & 13.99 &   0 &   2.92 &   0 &   0 & \nodata \\ 
52670-0940-195 & 09:38:47.75 &  +42:10:56.7 &  2.1632 &  6.41 &   0 &   0.41 &   0 &   0 & \nodata \\ 
52316-0834-144 & 09:38:48.24 &  +46:55:52.3 &  3.1165 &  9.95 &   0 &   2.40 &   0 &   1 & 0.046 \\ 
52733-1196-009 & 09:38:49.09 &  +06:45:59.7 &  1.4543 &  9.30 &   0 &   4.28 &   0 &   0 & \nodata \\ 
52993-1304-092 & 09:38:49.66 &  +09:05:09.7 &  2.2475 &  5.59 &   0 &   2.57 &   2 &   3 & 0.137 \\ 
52710-0993-391 & 09:38:49.99 &  +05:55:20.8 &  1.9830 & 13.79 &   0 &   4.41 &   0 &   0 & \nodata \\ 
52316-0834-528 & 09:38:50.02 &  +48:35:11.0 &  1.9040 &  6.65 &   0 &   4.13 &   0 &   1 & 0.044 \\ 
53762-2361-447 & 09:38:50.85 &  +20:30:26.5 &  2.1836 &  5.54 &   0 &   4.81 &   0 &   0 & \nodata \\ 
53733-2369-194 & 09:38:51.34 &  +17:04:37.8 &  2.0368 &  8.35 &   0 &   3.88 &   2 &   2 & 0.075 \\ 
53733-2369-377 & 09:38:51.56 &  +18:26:35.8 &  0.4807 &  9.74 &   0 &   2.11 &   0 &   0 & \nodata \\ 
54092-2580-490 & 09:38:51.84 &  +13:40:22.9 &  2.1000 &  6.63 &   0 &   4.26 &   2 &   1 & 0.059 \\ 
53738-2297-383 & 09:38:51.86 &  +26:59:36.7 &  3.5734 & 10.39 &   0 &   4.14 &   0 &   1 & 0.064 \\ 
52725-1215-477 & 09:38:52.90 &  +39:40:30.6 &  2.4819 &  8.85 &   0 &   3.14 &   0 &   0 & \nodata \\ 
53733-2294-033 & 09:38:52.99 &  +25:22:29.7 &  1.6579 & 10.81 &   0 &   2.09 &   0 &   0 & \nodata \\ 
52316-0834-145 & 09:38:53.06 &  +46:50:00.4 &  2.9967 & 10.71 &   0 &   0.96 &   1 &   0 & \nodata \\ 
52993-1304-074 & 09:38:53.39 &  +08:20:24.7 &  0.7609 &  5.66 &   0 &   1.33 &   0 &   0 & \nodata \\ 
51910-0486-217 & 09:38:54.17 &  +60:24:07.6 &  1.7766 &  4.96 &   0 &   0.04 &   1 &   0 & \nodata \\ 
53385-1944-082 & 09:38:54.35 &  +27:28:14.7 &  1.3435 &  5.54 &   0 &   4.10 &   0 &   0 & \nodata \\ 
53713-2292-485 & 09:38:54.87 &  +22:22:06.2 &  3.1532 & 10.16 &   0 &   2.96 &   1 &   1 & 0.032 \\ 
53385-1944-405 & 09:38:55.25 &  +29:02:24.0 &  0.7085 &  7.21 &   0 &   2.44 &   0 &   0 & \nodata \\ 
53762-2361-505 & 09:38:55.57 &  +19:50:18.0 &  1.7912 &  6.01 &   0 &   2.77 &   0 &   0 & \nodata \\ 
53738-2297-319 & 09:38:56.28 &  +26:06:07.3 &  0.6268 &  9.39 &   0 &   4.37 &   0 &   0 & \nodata \\ 
53733-2369-198 & 09:38:56.47 &  +17:24:43.1 &  2.4804 &  6.51 &   0 &   3.83 &   2 &   3 & 0.135 \\ 
52993-1304-523 & 09:38:56.56 &  +09:58:11.4 &  0.9682 &  5.14 &   0 &   2.54 &   0 &   0 & \nodata \\ 
52670-0940-449 & 09:38:56.61 &  +43:03:03.4 &  0.7416 &  7.88 &   0 &   0.40 &   0 &   0 & \nodata \\ 
52670-0940-085 & 09:38:57.01 &  +41:28:21.2 &  1.9352 &  7.12 &   0 &   2.85 &   2 &   1 & 0.061 \\ 
52670-0940-457 & 09:38:57.18 &  +42:48:29.2 &  2.0513 & 12.27 &   0 &   0.83 &   1 &   1 & 0.052 \\ 
52026-0477-213 & 09:38:57.39 &  +01:16:43.0 &  1.1917 &  6.82 &   0 &   2.65 &   0 &   0 & \nodata \\ 
51910-0486-469 & 09:38:57.97 &  +61:40:19.6 &  0.7355 &  4.56 &   0 &   3.91 &   0 &   0 & \nodata \\ 
52641-0901-553 & 09:38:58.99 &  +49:55:57.6 &  1.3181 &  7.53 &   0 &   1.08 &   1 &   0 & \nodata \\ 
52672-1202-478 & 09:38:59.00 &  +45:17:04.9 &  1.0211 & 13.47 &   0 &   0.73 &   0 &   0 & \nodata \\ 
53415-1942-164 & 09:38:59.10 &  +30:13:58.5 &  1.1185 &  4.11 &   0 &   3.09 &   1 &   0 & \nodata \\ 
53713-2292-094 & 09:38:59.29 &  +20:56:21.1 &  1.5839 &  4.64 &   0 &   2.80 &   1 &   0 & \nodata \\ 
52993-1304-578 & 09:38:59.31 &  +09:48:07.2 &  1.5785 &  7.69 &   0 &   1.85 &   0 &   0 & \nodata \\ 
53385-1944-096 & 09:38:59.71 &  +27:22:10.2 &  1.7300 &  7.05 &   0 &   4.24 &   2 &   0 & \nodata \\ 
52993-1304-597 & 09:38:59.99 &  +10:03:37.6 &  1.1617 &  4.34 &   0 &   1.37 &   0 &   0 & \nodata \\ 
54092-2580-059 & 09:39:00.31 &  +12:37:28.4 &  0.6067 &  6.37 &   0 &   1.92 &   0 &   0 & \nodata \\ 
52026-0477-413 & 09:39:00.37 &  +02:38:05.5 &  1.4992 &  5.39 &   0 &   1.26 &   0 &   0 & \nodata \\ 
52670-0940-083 & 09:39:00.40 &  +41:08:43.0 &  0.8972 &  8.94 &   0 &   0.82 &   0 &   0 & \nodata \\ 
52725-1215-513 & 09:39:00.56 &  +40:53:01.1 &  1.0154 &  5.02 &   0 &   4.12 &   1 &   0 & \nodata \\ 
52725-1215-154 & 09:39:00.80 &  +39:30:17.4 &  2.2947 &  5.30 &   0 &   0.10 &   0 &   1 & 0.039 \\ 
52725-1215-507 & 09:39:01.59 &  +40:57:59.6 &  1.3853 & 12.47 &   0 &   1.06 &   0 &   0 & \nodata \\ 
53762-2361-096 & 09:39:02.85 &  +18:44:27.8 &  0.6524 &  6.13 &   0 &   3.32 &   0 &   0 & \nodata \\ 
53735-2296-362 & 09:39:02.87 &  +25:04:40.6 &  0.5172 & 16.90 &   0 &   0.71 &   0 &   0 & \nodata \\ 
52026-0477-470 & 09:39:03.41 &  +02:29:57.3 &  1.3349 &  8.01 &   0 &   1.38 &   0 &   0 & \nodata \\ 
52314-0476-110 & 09:39:03.42 & --00:18:54.5 &  1.4030 &  9.80 &   0 &   0.82 &   0 &   0 & \nodata \\ 
52993-1304-595 & 09:39:03.84 &  +10:07:58.9 &  1.6798 &  5.52 &   0 &   3.25 &   0 &   0 & \nodata \\ 
52672-1202-479 & 09:39:04.46 &  +45:03:38.2 &  0.9401 &  9.07 &   0 &   1.25 &   0 &   0 & \nodata \\ 
51911-0452-061 & 09:39:05.02 &  +57:37:23.5 &  0.7386 &  5.99 &   0 &   4.35 &   0 &   0 & \nodata \\ 
51991-0556-455 & 09:39:05.06 &  +56:01:08.3 &  0.7845 &  8.10 &   0 &   3.00 &   1 &   0 & \nodata \\ 
52670-0940-099 & 09:39:05.28 &  +41:16:57.6 &  0.8332 &  4.86 &   0 &   2.15 &   0 &   0 & \nodata \\ 
53386-1943-515 & 09:39:05.79 &  +33:35:51.5 &  1.5385 & 23.49 &   0 &   2.53 &   0 &   0 & \nodata \\ 
52253-0557-314 & 09:39:07.27 &  +56:34:31.2 &  0.9794 &  5.22 &   0 &   3.80 &   0 &   0 & \nodata \\ 
53738-2297-382 & 09:39:08.71 &  +26:46:02.5 &  1.5147 & 11.90 &   0 &   4.82 &   0 &   0 & \nodata \\ 
52026-0477-169 & 09:39:09.42 &  +01:44:33.5 &  0.6068 &  6.02 &   0 &   1.26 &   0 &   0 & \nodata \\ 
52316-0834-503 & 09:39:09.72 &  +47:40:44.5 &  0.5237 &  9.42 &   0 &   3.87 &   0 &   0 & \nodata \\ 
52992-1594-465 & 09:39:09.80 &  +35:34:18.3 &  1.1997 & 10.27 &   0 &   2.37 &   0 &   0 & \nodata \\ 
52264-0569-069 & 09:39:09.82 &  +03:26:02.5 &  2.6383 & 25.58 &   0 &   4.84 &   1 &   0 & \nodata \\ 
52266-0555-628 & 09:39:10.43 &  +55:14:05.8 &  2.1311 & 11.41 &   0 &   1.41 &   0 &   1 & 0.033 \\ 
53738-2297-312 & 09:39:10.75 &  +26:02:40.4 &  1.8893 & 26.54 &   0 &   2.06 &   1 &   2 & 0.075 \\ 
52993-1304-598 & 09:39:11.25 &  +10:07:12.3 &  0.6637 &  4.23 &   0 &   3.50 &   0 &   0 & \nodata \\ 
51915-0453-292 & 09:39:11.63 &  +58:31:47.0 &  1.0584 &  6.94 &   0 &   1.71 &   0 &   0 & \nodata \\ 
54468-1788-229 & 09:39:11.79 &  +64:15:05.9 &  2.3558 &  7.42 &   0 &   0.89 &   1 &   0 & \nodata \\ 
52266-0570-318 & 09:39:12.65 &  +03:39:57.1 &  0.5795 &  4.23 &   0 &   3.89 &   0 &   0 & \nodata \\ 
53035-1276-326 & 09:39:13.43 &  +38:39:00.3 &  1.9697 &  7.72 &   0 &   0.84 &   1 &   0 & \nodata \\ 
52266-0555-631 & 09:39:13.91 &  +55:03:14.1 &  1.6793 &  8.98 &   0 &   4.27 &   0 &   0 & \nodata \\ 
52670-0940-530 & 09:39:14.18 &  +43:30:18.6 &  0.6102 &  8.55 &   0 &   4.06 &   1 &   0 & \nodata \\ 
53385-1944-476 & 09:39:14.50 &  +28:14:12.7 &  0.6506 & 10.14 &   0 &   3.92 &   0 &   0 & \nodata \\ 
51915-0453-388 & 09:39:15.46 &  +59:43:00.6 &  0.9501 &  5.99 &   0 &   4.13 &   0 &   0 & \nodata \\ 
54085-2581-209 & 09:39:15.91 &  +14:31:23.9 &  1.8597 &  7.03 &   0 &   3.54 &   0 &   1 & 0.029 \\ 
52281-0768-452 & 09:39:16.88 &  +53:51:11.3 &  3.1842 &  5.54 &   0 &   3.34 &   0 &   2 & 0.088 \\ 
53385-1944-097 & 09:39:17.57 &  +27:27:13.1 &  4.4064 & 12.50 &   0 &   1.67 &   1 &   1 & 0.047 \\ 
53762-2361-557 & 09:39:18.75 &  +19:41:27.7 &  1.9229 &  4.50 &   0 &   2.86 &   0 &   3 & 0.167 \\ 
52316-0834-572 & 09:39:19.22 &  +48:23:34.4 &  0.5922 &  6.97 &   0 &   1.41 &   0 &   0 & \nodata \\ 
52672-1202-124 & 09:39:19.87 &  +44:04:49.5 &  1.3027 &  6.07 &   0 &   0.79 &   0 &   0 & \nodata \\ 
53733-2369-094 & 09:39:20.00 &  +16:59:27.3 &  1.4784 &  9.19 &   0 &   2.09 &   0 &   0 & \nodata \\ 
52316-0834-147 & 09:39:20.70 &  +46:53:52.6 &  1.6216 &  4.05 &   0 &   0.80 &   0 &   0 & \nodata \\ 
52316-0834-567 & 09:39:20.74 &  +48:42:51.4 &  1.1793 &  8.95 &   0 &   1.67 &   0 &   0 & \nodata \\ 
51910-0486-206 & 09:39:20.78 &  +60:08:42.8 &  1.4445 &  5.34 &   0 &   2.81 &   1 &   0 & \nodata \\ 
53738-2297-433 & 09:39:21.21 &  +26:47:56.3 &  2.0122 & 11.10 &   0 &   2.47 &   0 &   2 & 0.083 \\ 
53795-2403-334 & 09:39:22.16 &  +63:03:07.4 &  2.7597 &  4.33 &   0 &   1.40 &   0 &   1 & 0.088 \\ 
53415-1942-169 & 09:39:22.44 &  +30:15:42.2 &  1.8749 &  6.91 &   0 &   0.87 &   2 &   0 & \nodata \\ 
53053-1742-333 & 09:39:23.24 &  +12:20:06.1 &  1.1997 &  6.94 &   0 &   1.37 &   0 &   0 & \nodata \\ 
53735-2296-188 & 09:39:23.45 &  +23:48:46.1 &  1.6553 & 13.03 &   0 &   1.63 &   1 &   0 & \nodata \\ 
53386-1943-120 & 09:39:24.01 &  +31:47:18.9 &  1.3081 & 16.07 &   0 &   4.64 &   3 &   0 & \nodata \\ 
53762-2361-521 & 09:39:24.58 &  +20:37:01.6 &  3.5170 &  6.50 &   0 &   0.49 &   1 &   0 & \nodata \\ 
53035-1276-266 & 09:39:24.69 &  +37:55:16.1 &  0.4232 &  4.06 &   0 &   2.27 &   0 &   0 & \nodata \\ 
52993-1304-589 & 09:39:24.87 &  +10:09:09.1 &  2.1970 &  6.65 &   0 &   4.19 &   1 &   0 & \nodata \\ 
53386-1943-532 & 09:39:25.13 &  +32:56:19.9 &  1.1868 & 11.35 &   0 &   2.97 &   0 &   0 & \nodata \\ 
53738-2297-271 & 09:39:25.29 &  +26:18:10.0 &  0.8310 &  5.98 &   0 &   0.68 &   0 &   0 & \nodata \\ 
53713-2292-054 & 09:39:25.31 &  +20:14:45.2 &  1.8040 &  6.93 &   0 &   2.27 &   1 &   0 & \nodata \\ 
53053-1742-280 & 09:39:25.68 &  +11:22:38.6 &  0.5796 &  4.55 &   0 &   2.04 &   0 &   0 & \nodata \\ 
52026-0477-136 & 09:39:25.92 &  +01:17:07.1 &  0.6462 & 10.41 &   0 &   0.32 &   0 &   0 & \nodata \\ 
53713-2292-516 & 09:39:26.31 &  +21:50:25.3 &  1.6461 &  4.03 &   0 &   4.11 &   0 &   0 & \nodata \\ 
53762-2361-532 & 09:39:26.67 &  +20:22:38.3 &  1.6047 &  8.58 &   0 &   3.40 &   1 &   0 & \nodata \\ 
52670-0940-167 & 09:39:26.73 &  +41:56:18.9 &  1.5848 &  5.48 &   0 &   3.90 &   0 &   0 & \nodata \\ 
54092-2580-520 & 09:39:27.13 &  +13:40:15.3 &  0.9765 &  4.28 &   0 &   3.86 &   0 &   0 & \nodata \\ 
52710-0993-271 & 09:39:27.94 &  +05:40:56.8 &  1.8402 &  5.44 &   0 &   0.28 &   0 &   0 & \nodata \\ 
53385-1944-084 & 09:39:27.96 &  +27:11:28.1 &  1.6147 & 18.69 &   0 &   3.74 &   0 &   0 & \nodata \\ 
52281-0768-170 & 09:39:28.94 &  +52:34:36.3 &  0.9823 &  7.03 &   0 &   0.88 &   0 &   0 & \nodata \\ 
51915-0453-395 & 09:39:28.98 &  +59:22:09.1 &  1.2786 &  6.08 &   0 &   1.28 &   0 &   0 & \nodata \\ 
52725-1215-475 & 09:39:29.20 &  +39:43:05.4 &  1.9050 &  5.81 &   0 &   1.74 &   0 &   1 & 0.042 \\ 
54092-2580-108 & 09:39:29.60 &  +12:57:19.7 &  2.0847 &  4.91 &   0 &   4.73 &   1 &   1 & 0.030 \\ 
53385-1944-045 & 09:39:29.72 &  +27:23:06.1 &  1.2591 &  5.09 &   0 &   3.87 &   1 &   0 & \nodata \\ 
53415-1942-516 & 09:39:29.90 &  +30:22:40.8 &  1.5372 &  6.66 &   0 &   0.37 &   0 &   0 & \nodata \\ 
52281-0768-085 & 09:39:30.09 &  +51:41:03.7 &  0.6060 &  9.52 &   0 &   2.00 &   0 &   0 & \nodata \\ 
52266-0555-024 & 09:39:30.22 &  +54:21:45.4 &  1.1477 &  6.96 &   0 &   4.12 &   0 &   0 & \nodata \\ 
52710-0993-258 & 09:39:30.64 &  +04:57:16.3 &  1.1571 &  8.04 &   0 &   2.99 &   0 &   0 & \nodata \\ 
52641-0901-577 & 09:39:31.03 &  +51:00:37.5 &  2.1134 &  4.49 &   0 &   0.54 &   1 &   2 & 0.115 \\ 
52672-1202-497 & 09:39:31.27 &  +45:13:52.8 &  0.8948 &  4.97 &   0 &   3.98 &   0 &   0 & \nodata \\ 
52281-0768-177 & 09:39:31.94 &  +52:42:32.9 &  1.8318 &  9.36 &   0 &   2.89 &   0 &   0 & \nodata \\ 
51991-0556-440 & 09:39:31.95 &  +56:33:51.2 &  1.9362 &  4.03 &   0 &   0.66 &   0 &   0 & \nodata \\ 
52266-0570-330 & 09:39:32.01 &  +04:42:10.7 &  1.9099 &  6.50 &   0 &   2.59 &   1 &   0 & \nodata \\ 
52672-1202-181 & 09:39:32.17 &  +44:38:38.0 &  0.9655 &  8.03 &   0 &   1.50 &   0 &   0 & \nodata \\ 
54468-1788-470 & 09:39:32.68 &  +65:17:03.4 &  2.2877 &  5.71 &   0 &   4.19 &   1 &   1 & 0.032 \\ 
53738-2297-243 & 09:39:32.88 &  +25:23:56.5 &  0.3973 &  9.82 &   0 &   4.85 &   0 &   0 & \nodata \\ 
54092-2580-047 & 09:39:33.51 &  +12:00:33.5 &  1.7005 &  7.90 &   0 &   4.06 &   0 &   0 & \nodata \\ 
54092-2580-106 & 09:39:34.05 &  +12:57:11.8 &  1.9423 & 13.78 &   0 &   4.31 &   0 &   0 & \nodata \\ 
52266-0555-638 & 09:39:34.05 &  +55:22:49.2 &  1.5992 & 12.51 &   4 &   1.33 &   2 &   0 & \nodata \\ 
51911-0452-596 & 09:39:34.44 &  +58:13:47.1 &  1.7177 &  4.11 &   0 &   4.22 &   0 &   0 & \nodata \\ 
53738-2297-262 & 09:39:34.46 &  +26:10:29.0 &  1.2287 &  6.00 &   0 &   4.29 &   0 &   0 & \nodata \\ 
52266-0570-341 & 09:39:34.62 &  +04:19:54.3 &  0.7781 &  4.97 &   0 &   1.75 &   0 &   0 & \nodata \\ 
54092-2580-105 & 09:39:34.94 &  +13:09:41.8 &  1.7891 &  5.15 &   0 &   4.84 &   1 &   0 & \nodata \\ 
52996-1275-031 & 09:39:35.12 &  +36:40:00.9 &  2.0290 &  4.25 &   0 &   1.82 &   1 &   0 & \nodata \\ 
51991-0556-439 & 09:39:35.13 &  +56:38:33.8 &  1.9256 &  4.28 &   0 &   1.43 &   3 &   0 & \nodata \\ 
52992-1594-097 & 09:39:37.60 &  +34:16:56.0 &  1.7002 & 11.26 &   0 &   1.16 &   1 &   0 & \nodata \\ 
52026-0477-401 & 09:39:37.62 &  +02:47:52.0 &  0.9215 &  6.22 &   0 &   1.03 &   0 &   0 & \nodata \\ 
52316-0834-009 & 09:39:38.61 &  +46:31:00.2 &  1.9451 &  6.62 &   0 &   0.58 &   0 &   0 & \nodata \\ 
52672-1202-139 & 09:39:38.61 &  +44:24:43.4 &  0.6912 & 19.64 &   0 &   2.97 &   0 &   0 & \nodata \\ 
54085-2581-370 & 09:39:38.61 &  +16:21:01.3 &  1.5822 &  7.24 &   0 &   1.72 &   1 &   0 & \nodata \\ 
53713-2292-526 & 09:39:38.89 &  +22:45:16.5 &  1.6794 &  9.04 &   0 &   2.78 &   1 &   0 & \nodata \\ 
52316-0834-562 & 09:39:38.96 &  +48:20:59.4 &  2.3982 &  5.72 &   0 &   1.55 &   0 &   1 & 0.039 \\ 
53733-2369-169 & 09:39:39.06 &  +17:29:55.6 &  2.1206 & 10.18 &   0 &   1.45 &   1 &   2 & 0.062 \\ 
53762-2361-549 & 09:39:39.76 &  +19:45:55.7 &  0.4666 &  4.49 &   0 &   1.05 &   0 &   0 & \nodata \\ 
53762-2361-117 & 09:39:39.84 &  +19:05:33.0 &  0.7093 &  8.07 &   0 &   1.38 &   0 &   0 & \nodata \\ 
54085-2581-480 & 09:39:39.95 &  +15:53:10.2 &  2.0758 &  4.47 &   0 &   4.25 &   1 &   0 & \nodata \\ 
52314-0476-586 & 09:39:40.11 &  +00:19:30.6 &  1.2973 & 11.09 &   0 &   4.24 &   0 &   0 & \nodata \\ 
52672-1202-482 & 09:39:40.13 &  +45:27:18.8 &  0.4932 &  7.51 &   0 &   4.73 &   0 &   0 & \nodata \\ 
52672-1202-378 & 09:39:40.55 &  +45:39:26.7 &  0.8953 &  6.10 &   0 &   1.85 &   0 &   0 & \nodata \\ 
53415-1942-142 & 09:39:40.72 &  +30:00:21.7 &  0.5885 &  5.71 &   0 &   2.15 &   0 &   0 & \nodata \\ 
53733-2369-095 & 09:39:41.08 &  +16:46:34.4 &  1.9786 &  4.83 &   0 &   3.14 &   0 &   0 & \nodata \\ 
53738-2297-227 & 09:39:41.54 &  +26:16:22.9 &  1.2048 &  8.59 &   0 &   1.42 &   0 &   0 & \nodata \\ 
52725-1215-554 & 09:39:41.81 &  +40:26:03.6 &  0.9234 & 20.39 &   0 &   1.90 &   0 &   0 & \nodata \\ 
53415-1942-529 & 09:39:42.51 &  +31:53:01.7 &  1.5757 &  8.00 &   0 &   4.43 &   0 &   0 & \nodata \\ 
52026-0477-462 & 09:39:43.40 &  +02:25:30.9 &  1.4586 &  4.43 &   0 &   4.37 &   1 &   0 & \nodata \\ 
52992-1594-492 & 09:39:43.57 &  +35:30:42.2 &  1.4742 &  5.19 &   0 &   4.22 &   1 &   0 & \nodata \\ 
52026-0477-482 & 09:39:43.81 &  +02:23:38.6 &  0.4417 &  5.86 &   0 &   4.76 &   0 &   0 & \nodata \\ 
52993-1304-567 & 09:39:44.50 &  +09:41:36.1 &  1.5428 &  5.02 &   0 &   4.26 &   0 &   0 & \nodata \\ 
52725-1215-150 & 09:39:44.53 &  +39:24:02.8 &  0.4545 & 13.83 &   0 &   2.34 &   0 &   0 & \nodata \\ 
52672-1202-493 & 09:39:44.68 &  +45:12:43.7 &  2.1040 &  5.63 &   0 &   3.73 &   2 &   4 & 0.159 \\ 
53733-2369-177 & 09:39:45.23 &  +17:01:59.4 &  1.7235 & 15.97 &   0 &   0.52 &   1 &   0 & \nodata \\ 
52266-0570-316 & 09:39:45.40 &  +03:44:54.9 &  1.3377 &  7.35 &   0 &   3.76 &   0 &   0 & \nodata \\ 
52264-0569-024 & 09:39:46.22 &  +03:17:47.4 &  0.8648 &  8.92 &   0 &   1.12 &   0 &   0 & \nodata \\ 
51915-0453-440 & 09:39:46.31 &  +59:27:43.3 &  1.5832 &  4.75 &   0 &   0.46 &   0 &   0 & \nodata \\ 
52026-0477-496 & 09:39:46.56 &  +02:12:45.9 &  1.9664 &  8.66 &   0 &   4.23 &   4 &   0 & \nodata \\ 
52670-0940-506 & 09:39:46.87 &  +42:23:36.2 &  0.4454 &  8.03 &   0 &   4.19 &   0 &   0 & \nodata \\ 
53385-1944-197 & 09:39:47.07 &  +27:37:05.0 &  3.2518 & 11.36 &   0 &   4.50 &   0 &   1 & 0.038 \\ 
53713-2292-527 & 09:39:47.51 &  +22:39:04.6 &  2.9360 & 28.47 &   0 &   1.97 &   2 &   3 & 0.145 \\ 
52993-1304-059 & 09:39:47.59 &  +09:13:33.3 &  1.5702 &  7.20 &   0 &   2.18 &   1 &   0 & \nodata \\ 
52266-0555-039 & 09:39:47.94 &  +54:45:19.4 &  0.6513 &  9.06 &   0 &   1.70 &   0 &   0 & \nodata \\ 
52314-0476-604 & 09:39:48.11 &  +00:34:46.2 &  0.6526 &  4.46 &   0 &   4.86 &   0 &   0 & \nodata \\ 
52672-1202-100 & 09:39:48.14 &  +44:08:28.6 &  1.4928 &  4.30 &   0 &   1.30 &   1 &   0 & \nodata \\ 
52281-0768-094 & 09:39:48.77 &  +51:44:10.9 &  0.9401 & 22.82 &   0 &   4.36 &   0 &   0 & \nodata \\ 
53386-1943-547 & 09:39:48.80 &  +33:30:11.3 &  1.6260 & 15.94 &   0 &   4.06 &   0 &   0 & \nodata \\ 
52992-1594-090 & 09:39:49.43 &  +33:55:48.4 &  4.1064 &  4.20 &   0 &   3.04 &   1 &   0 & \nodata \\ 
51991-0556-190 & 09:39:49.56 &  +54:43:34.8 &  1.5005 &  9.06 &   0 &   1.10 &   0 &   0 & \nodata \\ 
54085-2581-200 & 09:39:49.56 &  +15:26:56.9 &  1.5084 &  5.40 &   0 &   0.40 &   1 &   0 & \nodata \\ 
52670-0940-180 & 09:39:49.61 &  +41:41:54.2 &  1.2234 &  8.36 &   0 &   3.90 &   1 &   0 & \nodata \\ 
52314-0476-608 & 09:39:49.63 &  +00:56:28.7 &  1.6988 &  8.75 &   0 &   0.35 &   0 &   0 & \nodata \\ 
54474-1878-556 & 09:39:51.29 &  +67:41:52.2 &  1.5363 &  4.68 &   0 &   4.32 &   1 &   0 & \nodata \\ 
53733-2369-414 & 09:39:51.36 &  +18:12:03.3 &  0.7469 & 27.38 &   0 &   0.84 &   0 &   0 & \nodata \\ 
52264-0569-040 & 09:39:52.81 &  +03:36:10.0 &  0.9881 & 12.39 &   0 &   2.41 &   0 &   0 & \nodata \\ 
53735-2296-185 & 09:39:52.92 &  +23:28:48.4 &  1.3104 &  6.03 &   0 &   0.79 &   0 &   0 & \nodata \\ 
52316-0834-569 & 09:39:52.97 &  +48:39:00.9 &  2.2957 &  4.50 &   0 &   0.75 &   0 &   0 & \nodata \\ 
52266-0570-310 & 09:39:53.44 &  +03:32:29.7 &  0.9277 &  5.68 &   0 &   2.55 &   2 &   0 & \nodata \\ 
53385-1944-454 & 09:39:53.54 &  +29:06:02.6 &  4.2550 & 22.69 &   0 &   3.98 &   0 &   1 & 0.047 \\ 
52026-0477-455 & 09:39:53.63 &  +02:36:57.2 &  1.3625 &  6.89 &   0 &   1.56 &   0 &   0 & \nodata \\ 
52992-1594-449 & 09:39:53.68 &  +36:09:13.2 &  1.5185 &  4.16 &   0 &   0.13 &   0 &   0 & \nodata \\ 
52266-0570-331 & 09:39:54.25 &  +04:34:37.4 &  2.1360 &  5.71 &   0 &   2.46 &   0 &   0 & \nodata \\ 
52281-0768-095 & 09:39:55.51 &  +52:07:17.6 &  2.4559 &  5.74 &   0 &   0.81 &   0 &   2 & 0.070 \\ 
54468-1788-235 & 09:39:57.50 &  +64:10:28.0 &  1.1815 &  5.02 &   0 &   1.13 &   0 &   0 & \nodata \\ 
52670-0940-041 & 09:39:58.42 &  +41:09:13.0 &  3.6990 &  6.80 &   0 &   1.29 &   0 &   1 & 0.036 \\ 
53713-2292-056 & 09:39:58.49 &  +20:49:38.1 &  2.1027 &  4.41 &   0 &   3.15 &   0 &   0 & \nodata \\ 
51910-0486-128 & 09:39:58.69 &  +60:37:07.8 &  1.9645 & 12.30 &   0 &   4.43 &   0 &   0 & \nodata \\ 
52725-1215-467 & 09:39:58.69 &  +40:05:49.9 &  1.3772 & 12.11 &   0 &   0.84 &   0 &   0 & \nodata \\ 
52992-1594-451 & 09:39:58.91 &  +36:09:21.9 &  2.5791 & 17.11 &   0 &   1.95 &   1 &   2 & 0.129 \\ 
52672-1202-088 & 09:40:00.13 &  +44:00:43.2 &  1.9569 &  4.44 &   0 &   1.09 &   0 &   0 & \nodata \\ 
53385-1944-449 & 09:40:00.54 &  +29:19:21.4 &  1.2122 &  9.47 &   0 &   1.84 &   1 &   0 & \nodata \\ 
53713-2292-050 & 09:40:01.30 &  +20:22:44.2 &  1.7843 &  6.61 &   0 &   0.34 &   2 &   3 & 0.152 \\ 
52266-0555-632 & 09:40:01.50 &  +55:11:35.0 &  1.6017 &  8.04 &   0 &   3.67 &   1 &   0 & \nodata \\ 
53735-2296-411 & 09:40:02.00 &  +25:10:22.4 &  1.4366 &  4.53 &   0 &   0.04 &   0 &   0 & \nodata \\ 
52314-0476-601 & 09:40:02.03 &  +00:48:16.0 &  1.4250 &  8.38 &   0 &   3.97 &   0 &   0 & \nodata \\ 
53415-1942-515 & 09:40:02.78 &  +30:31:08.6 &  1.0105 & 15.87 &   0 &   4.79 &   0 &   0 & \nodata \\ 
52641-0901-570 & 09:40:03.03 &  +51:16:02.7 &  3.6021 &  4.20 &   0 &   3.02 &   1 &   0 & \nodata \\ 
54092-2580-111 & 09:40:03.36 &  +13:08:08.5 &  1.6402 & 14.51 &   0 &   4.78 &   0 &   0 & \nodata \\ 
52266-0570-396 & 09:40:03.74 &  +03:55:25.5 &  1.5289 &  4.05 &   0 &   3.28 &   0 &   0 & \nodata \\ 
52316-0834-561 & 09:40:04.35 &  +48:22:56.4 &  1.4266 &  5.59 &   0 &   0.88 &   0 &   0 & \nodata \\ 
52757-1305-311 & 09:40:04.46 &  +09:42:45.1 &  1.2668 &  8.52 &   0 &   0.87 &   0 &   0 & \nodata \\ 
53738-2297-256 & 09:40:04.81 &  +25:42:27.9 &  1.2133 & 10.46 &   0 &   0.20 &   0 &   0 & \nodata \\ 
52672-1202-095 & 09:40:04.97 &  +44:06:44.9 &  0.6014 &  5.29 &   0 &   2.44 &   0 &   0 & \nodata \\ 
53386-1943-138 & 09:40:05.33 &  +32:24:03.4 &  3.1959 & 12.92 &   0 &   3.84 &   0 &   0 & \nodata \\ 
52724-1234-319 & 09:40:05.71 &  +07:07:55.7 &  1.8736 &  4.31 &   0 &   1.37 &   0 &   0 & \nodata \\ 
53764-2404-453 & 09:40:05.98 &  +53:43:45.2 &  0.7535 &  7.08 &   0 &   0.17 &   0 &   0 & \nodata \\ 
53053-1742-292 & 09:40:05.98 &  +10:59:19.8 &  3.4004 & 10.89 &   0 &   3.46 &   0 &   0 & \nodata \\ 
51991-0556-166 & 09:40:06.03 &  +55:44:17.9 &  1.5868 & 10.81 &   0 &   3.51 &   0 &   0 & \nodata \\ 
53386-1943-551 & 09:40:07.38 &  +33:46:09.6 &  1.7797 &  5.85 &   0 &   2.24 &   0 &   0 & \nodata \\ 
52670-0940-172 & 09:40:08.08 &  +41:50:46.0 &  3.3215 &  4.31 &   0 &   2.39 &   2 &   3 & 0.145 \\ 
52026-0477-456 & 09:40:08.44 &  +02:32:09.0 &  3.2097 &  4.15 &   0 &   1.66 &   0 &   1 & 0.075 \\ 
54092-2580-543 & 09:40:08.56 &  +13:31:12.9 &  1.2235 &  5.69 &   0 &   2.05 &   0 &   0 & \nodata \\ 
54092-2580-577 & 09:40:09.33 &  +14:09:23.4 &  1.7804 &  6.93 &   0 &   4.12 &   1 &   0 & \nodata \\ 
52264-0569-023 & 09:40:09.51 &  +03:14:06.0 &  2.5478 &  4.58 &   0 &   2.36 &   1 &   2 & 0.077 \\ 
52264-0569-038 & 09:40:09.63 &  +03:30:41.8 &  0.6157 &  9.65 &   0 &   1.46 &   0 &   0 & \nodata \\ 
53735-2296-465 & 09:40:09.71 &  +24:49:59.6 &  1.7421 &  7.65 &   0 &   2.11 &   0 &   0 & \nodata \\ 
52672-1202-416 & 09:40:09.75 &  +45:52:50.8 &  0.8293 &  4.03 &   0 &   2.41 &   0 &   0 & \nodata \\ 
53762-2361-533 & 09:40:09.82 &  +20:07:55.9 &  0.6337 &  6.35 &   0 &   2.71 &   0 &   0 & \nodata \\ 
53762-2361-042 & 09:40:10.11 &  +18:26:29.0 &  3.2806 &  7.63 &   0 &   3.74 &   0 &   1 & 0.029 \\ 
53385-1944-164 & 09:40:10.12 &  +27:43:46.2 &  1.7171 &  7.22 &   0 &   1.80 &   0 &   1 & 0.063 \\ 
53738-2297-252 & 09:40:10.15 &  +25:39:29.0 &  1.8935 & 11.85 &   0 &   2.61 &   0 &   1 & 0.067 \\ 
53713-2292-146 & 09:40:10.30 &  +21:20:05.9 &  0.4998 &  7.42 &   0 &   1.45 &   1 &   0 & \nodata \\ 
52993-1304-609 & 09:40:10.62 &  +09:52:13.8 &  0.5932 &  7.92 &   0 &   2.05 &   0 &   0 & \nodata \\ 
52314-0476-001 & 09:40:12.22 & --00:46:27.1 &  2.3351 &  4.62 &   0 &   2.10 &   0 &   1 & 0.033 \\ 
53735-2296-417 & 09:40:12.32 &  +25:29:11.5 &  1.4131 &  4.36 &   0 &   3.27 &   0 &   0 & \nodata \\ 
52281-0768-167 & 09:40:13.18 &  +52:45:00.9 &  1.3099 &  5.85 &   0 &   3.06 &   0 &   0 & \nodata \\ 
53385-1944-460 & 09:40:13.69 &  +28:58:16.2 &  3.2485 & 11.68 &   0 &   4.62 &   0 &   0 & \nodata \\ 
53733-2369-045 & 09:40:13.84 &  +16:51:05.5 &  1.2534 & 10.73 &   0 &   1.02 &   1 &   0 & \nodata \\ 
52264-0569-639 & 09:40:13.84 &  +03:48:04.0 &  1.3806 & 10.60 &   0 &   4.25 &   1 &   0 & \nodata \\ 
51991-0556-438 & 09:40:13.93 &  +56:42:56.9 &  1.9674 &  7.97 &   0 &   0.90 &   1 &   0 & \nodata \\ 
52281-0768-175 & 09:40:14.14 &  +52:50:38.1 &  1.6225 &  5.64 &   0 &   4.84 &   1 &   0 & \nodata \\ 
53053-1742-247 & 09:40:14.31 &  +11:03:08.8 &  1.3501 & 14.79 &   0 &   0.76 &   1 &   0 & \nodata \\ 
51991-0556-463 & 09:40:14.39 &  +56:19:39.8 &  1.8488 &  9.85 &   0 &   0.32 &   1 &   0 & \nodata \\ 
54085-2581-461 & 09:40:14.88 &  +15:56:04.8 &  1.4532 &  4.09 &   0 &   3.90 &   3 &   0 & \nodata \\ 
54468-1788-223 & 09:40:15.82 &  +64:15:58.9 &  1.3390 &  5.70 &   0 &   4.18 &   0 &   0 & \nodata \\ 
52264-0569-017 & 09:40:16.02 &  +02:58:53.8 &  1.1260 &  6.71 &   0 &   0.37 &   0 &   0 & \nodata \\ 
53733-2369-054 & 09:40:16.18 &  +16:38:14.1 &  1.1860 & 10.52 &   0 &   3.55 &   0 &   0 & \nodata \\ 
52026-0477-452 & 09:40:16.28 &  +02:36:01.7 &  1.2927 & 15.86 &   0 &   1.85 &   0 &   0 & \nodata \\ 
52264-0569-037 & 09:40:16.43 &  +03:34:24.2 &  1.6754 &  4.32 &   0 &   2.69 &   0 &   0 & \nodata \\ 
53053-1742-284 & 09:40:17.48 &  +10:45:40.7 &  2.2118 & 15.65 &   0 &   1.39 &   1 &   1 & 0.051 \\ 
54085-2581-496 & 09:40:17.65 &  +15:42:01.1 &  2.0749 & 10.79 &   0 &   3.79 &   1 &   1 & 0.033 \\ 
52641-0901-010 & 09:40:18.36 &  +48:56:18.7 &  0.7933 & 17.44 &   0 &   3.92 &   0 &   0 & \nodata \\ 
52266-0570-329 & 09:40:18.42 &  +04:44:51.4 &  1.0842 & 19.42 &   0 &   2.44 &   0 &   0 & \nodata \\ 
54085-2581-486 & 09:40:18.57 &  +15:43:02.8 &  0.7186 & 12.52 &   0 &   3.52 &   0 &   0 & \nodata \\ 
53415-1942-160 & 09:40:18.84 &  +30:15:09.9 &  1.5947 &  4.70 &   0 &   4.23 &   0 &   0 & \nodata \\ 
52670-0940-526 & 09:40:19.00 &  +42:59:24.6 &  1.2111 &  8.66 &   0 &   2.31 &   0 &   0 & \nodata \\ 
53415-1942-054 & 09:40:19.10 &  +29:08:42.5 &  1.6822 &  8.04 &   0 &   2.51 &   2 &   0 & \nodata \\ 
54092-2580-544 & 09:40:19.46 &  +13:34:55.9 &  0.4178 & 17.30 &   0 &   4.88 &   0 &   0 & \nodata \\ 
52996-1275-638 & 09:40:19.63 &  +37:01:25.9 &  1.2156 & 12.46 &   0 &   2.49 &   0 &   0 & \nodata \\ 
51991-0556-158 & 09:40:20.68 &  +55:50:48.7 &  0.7300 &  8.76 &   0 &   3.24 &   0 &   0 & \nodata \\ 
52314-0476-612 & 09:40:20.99 &  +00:35:04.2 &  0.9136 & 10.17 &   0 &   4.50 &   0 &   0 & \nodata \\ 
52264-0569-031 & 09:40:21.12 &  +03:31:44.7 &  1.2925 & 11.57 &   0 &   3.64 &   0 &   0 & \nodata \\ 
52316-0834-566 & 09:40:21.45 &  +48:38:42.5 &  1.2583 & 10.53 &   0 &   4.21 &   0 &   0 & \nodata \\ 
53735-2296-419 & 09:40:22.35 &  +24:52:19.4 &  1.9039 &  5.04 &   0 &   4.16 &   1 &   0 & \nodata \\ 
53713-2292-540 & 09:40:23.85 &  +22:28:41.9 &  0.9208 &  8.48 &   0 &   2.52 &   1 &   0 & \nodata \\ 
53762-2361-077 & 09:40:23.99 &  +19:29:12.4 &  3.4269 &  6.20 &   0 &   1.78 &   1 &   0 & \nodata \\ 
53733-2369-487 & 09:40:25.19 &  +18:06:15.2 &  1.2502 &  7.13 &   0 &   0.26 &   0 &   0 & \nodata \\ 
54085-2581-176 & 09:40:25.86 &  +15:29:04.2 &  2.2131 &  9.25 &   0 &   0.08 &   2 &   2 & 0.075 \\ 
54474-1878-119 & 09:40:25.91 &  +67:01:08.0 &  1.3193 & 11.66 &   0 &   0.71 &   1 &   0 & \nodata \\ 
53735-2296-189 & 09:40:25.95 &  +23:36:09.3 &  1.9598 & 10.66 &   0 &   2.18 &   1 &   1 & 0.044 \\ 
52314-0476-595 & 09:40:26.17 & --00:01:31.7 &  1.9834 & 10.36 &   0 &   1.13 &   1 &   1 & 0.040 \\ 
52026-0477-486 & 09:40:26.26 &  +02:12:23.5 &  0.6959 &  8.82 &   0 &   4.43 &   0 &   0 & \nodata \\ 
51911-0452-017 & 09:40:26.36 &  +57:16:58.5 &  1.2689 &  5.38 &   0 &   3.79 &   0 &   0 & \nodata \\ 
52993-1304-038 & 09:40:26.85 &  +08:33:57.3 &  1.1173 &  8.97 &   0 &   3.05 &   0 &   0 & \nodata \\ 
52710-0993-226 & 09:40:27.94 &  +05:22:59.5 &  1.2618 &  8.44 &   0 &   1.08 &   0 &   0 & \nodata \\ 
51915-0453-431 & 09:40:28.23 &  +59:22:01.8 &  0.9292 &  7.52 &   0 &   0.53 &   0 &   0 & \nodata \\ 
53713-2292-159 & 09:40:28.93 &  +21:36:43.7 &  0.8084 & 12.04 &   0 &   0.08 &   0 &   0 & \nodata \\ 
52026-0477-497 & 09:40:28.94 &  +02:21:37.5 &  1.1897 & 10.09 &   0 &   4.36 &   0 &   0 & \nodata \\ 
53762-2361-078 & 09:40:28.95 &  +19:22:37.5 &  0.7054 &  9.84 &   0 &   1.77 &   0 &   0 & \nodata \\ 
53053-1742-278 & 09:40:29.16 &  +11:40:17.3 &  0.7841 &  9.44 &   0 &   1.17 &   0 &   0 & \nodata \\ 
53735-2296-214 & 09:40:29.30 &  +23:03:10.3 &  1.5339 & 12.69 &   0 &   1.42 &   1 &   0 & \nodata \\ 
52992-1594-092 & 09:40:29.63 &  +34:25:12.5 &  1.0046 & 10.53 &   0 &   2.55 &   0 &   0 & \nodata \\ 
53764-2404-528 & 09:40:29.78 &  +53:48:24.2 &  2.7633 & 15.00 &   0 &   1.59 &   0 &   1 & 0.060 \\ 
52992-1594-501 & 09:40:29.89 &  +35:01:47.4 &  0.6803 &  5.67 &   0 &   3.09 &   0 &   0 & \nodata \\ 
52266-0555-636 & 09:40:31.08 &  +55:10:01.7 &  1.3366 &  9.11 &   0 &   4.25 &   0 &   0 & \nodata \\ 
53385-1944-448 & 09:40:31.58 &  +29:12:27.1 &  1.6876 & 11.57 &   0 &   1.85 &   1 &   0 & \nodata \\ 
53053-1742-238 & 09:40:32.20 &  +11:27:03.0 &  1.6144 &  5.98 &   0 &   2.29 &   0 &   0 & \nodata \\ 
52710-0993-227 & 09:40:32.52 &  +05:26:26.1 &  0.6726 &  5.10 &   0 &   1.71 &   1 &   0 & \nodata \\ 
52266-0570-400 & 09:40:32.70 &  +04:05:24.5 &  1.4316 &  7.58 &   0 &   0.68 &   0 &   0 & \nodata \\ 
53738-2297-206 & 09:40:33.07 &  +25:42:50.7 &  1.5731 &  4.11 &   0 &   0.10 &   0 &   0 & \nodata \\ 
52316-0834-015 & 09:40:33.75 &  +46:23:15.0 &  0.6964 &  7.82 &   0 &   0.05 &   0 &   0 & \nodata \\ 
53735-2296-487 & 09:40:33.76 &  +24:26:30.1 &  1.6636 &  9.03 &   0 &   0.26 &   1 &   0 & \nodata \\ 
52670-0940-579 & 09:40:34.00 &  +43:17:11.8 &  0.7608 & 12.88 &   0 &   0.87 &   1 &   0 & \nodata \\ 
52725-1215-560 & 09:40:34.15 &  +40:28:06.5 &  0.9426 &  7.18 &   0 &   4.22 &   0 &   0 & \nodata \\ 
54468-1788-138 & 09:40:34.30 &  +63:17:37.3 &  1.3865 & 11.98 &   0 &   2.74 &   0 &   0 & \nodata \\ 
53738-2297-464 & 09:40:35.18 &  +26:56:09.4 &  2.9621 &  4.17 &   0 &   3.00 &   0 &   0 & \nodata \\ 
53386-1943-589 & 09:40:35.20 &  +33:31:51.4 &  0.3845 &  5.17 &   0 &   0.04 &   0 &   0 & \nodata \\ 
54092-2580-555 & 09:40:35.47 &  +13:57:52.9 &  0.5401 &  8.83 &   0 &   4.88 &   0 &   0 & \nodata \\ 
53735-2296-218 & 09:40:35.92 &  +23:17:50.8 &  2.9006 &  8.65 &   0 &   4.42 &   1 &   0 & \nodata \\ 
52672-1202-402 & 09:40:36.25 &  +46:18:35.6 &  1.7835 &  4.13 &   0 &   3.74 &   0 &   0 & \nodata \\ 
52724-1234-243 & 09:40:36.51 &  +07:30:09.0 &  1.2353 &  7.87 &   0 &   3.60 &   0 &   0 & \nodata \\ 
53053-1742-225 & 09:40:36.74 &  +11:28:26.8 &  1.4644 & 23.60 &   0 &   0.99 &   0 &   0 & \nodata \\ 
53738-2297-468 & 09:40:37.32 &  +26:32:36.9 &  1.6381 &  9.12 &   0 &   2.38 &   0 &   0 & \nodata \\ 
52992-1594-196 & 09:40:37.63 &  +34:48:39.8 &  0.9016 & 13.64 &   0 &   2.49 &   1 &   0 & \nodata \\ 
52266-0570-243 & 09:40:38.15 &  +02:40:48.2 &  1.9446 &  4.74 &   0 &   2.84 &   0 &   1 & 0.050 \\ 
53795-2403-260 & 09:40:39.21 &  +61:20:21.9 &  3.2954 & 11.64 &   0 &   3.73 &   1 &   0 & \nodata \\ 
53387-1945-307 & 09:40:39.56 &  +33:19:17.2 &  1.3840 & 11.27 &   0 &   3.31 &   0 &   0 & \nodata \\ 
51991-0556-511 & 09:40:40.23 &  +57:02:29.1 &  1.8166 &  8.69 &   0 &   4.08 &   0 &   0 & \nodata \\ 
52672-1202-162 & 09:40:40.58 &  +44:48:43.7 &  2.0419 & 16.94 &   0 &   2.08 &   0 &   1 & 0.035 \\ 
53735-2296-125 & 09:40:40.78 &  +23:14:52.4 &  1.3335 & 18.79 &   0 &   1.79 &   0 &   0 & \nodata \\ 
53713-2292-546 & 09:40:40.86 &  +22:02:50.7 &  1.0086 &  9.43 &   0 &   4.76 &   1 &   0 & \nodata \\ 
51911-0452-582 & 09:40:40.86 &  +58:31:55.3 &  0.9119 &  8.46 &   0 &   3.33 &   1 &   0 & \nodata \\ 
53035-1276-238 & 09:40:41.04 &  +37:53:48.4 &  1.1016 &  6.68 &   0 &   1.72 &   1 &   0 & \nodata \\ 
52724-1234-278 & 09:40:41.91 &  +07:17:53.5 &  2.0784 &  7.05 &   0 &   3.25 &   0 &   1 & 0.043 \\ 
52026-0477-513 & 09:40:42.92 &  +02:15:57.3 &  0.3860 &  5.49 &   0 &   0.20 &   0 &   0 & \nodata \\ 
51991-0556-507 & 09:40:43.17 &  +56:52:22.4 &  0.8300 &  9.19 &   0 &   4.12 &   1 &   0 & \nodata \\ 
54092-2580-553 & 09:40:43.86 &  +13:44:27.9 &  1.9332 &  9.72 &   0 &   2.35 &   1 &   1 & 0.036 \\ 
52672-1202-083 & 09:40:44.71 &  +43:55:18.6 &  1.0375 & 22.11 &   0 &   4.25 &   0 &   0 & \nodata \\ 
53733-2369-404 & 09:40:45.43 &  +18:54:26.5 &  2.0391 & 12.84 &   0 &   1.76 &   1 &   2 & 0.103 \\ 
52670-0940-516 & 09:40:46.06 &  +42:18:24.3 &  1.4164 &  8.08 &   0 &   2.62 &   0 &   0 & \nodata \\ 
52993-1304-601 & 09:40:46.57 &  +09:54:55.3 &  1.7030 &  8.95 &   0 &   4.78 &   1 &   0 & \nodata \\ 
53713-2292-049 & 09:40:46.67 &  +20:54:20.8 &  2.1160 & 13.72 &   0 &   3.15 &   0 &   0 & \nodata \\ 
52316-0834-118 & 09:40:46.85 &  +47:14:21.1 &  1.3897 & 21.10 &   0 &   1.18 &   2 &   0 & \nodata \\ 
52993-1304-035 & 09:40:47.18 &  +08:47:59.9 &  2.2239 &  4.69 &   0 &   3.77 &   0 &   1 & 0.030 \\ 
52266-0570-256 & 09:40:47.81 &  +03:08:33.1 &  1.2117 &  9.04 &   0 &   0.89 &   0 &   0 & \nodata \\ 
51630-0266-282 & 09:40:47.83 & --01:13:57.8 &  1.8756 & 10.99 &   0 &   3.69 &   0 &   0 & \nodata \\ 
51630-0266-313 & 09:40:47.83 & --00:17:10.5 &  0.6520 &  5.25 &   0 &   0.31 &   0 &   0 & \nodata \\ 
53764-2404-173 & 09:40:47.92 &  +52:36:07.4 &  1.6591 &  6.53 &   0 &   0.79 &   2 &   0 & \nodata \\ 
54085-2581-100 & 09:40:48.22 &  +14:49:21.8 &  1.4536 &  7.67 &   0 &   3.33 &   0 &   0 & \nodata \\ 
54468-1788-092 & 09:40:48.49 &  +63:21:59.5 &  2.8825 &  7.19 &   0 &   1.43 &   1 &   1 & 0.053 \\ 
52670-0940-158 & 09:40:48.75 &  +42:08:47.7 &  1.2422 & 16.28 &   0 &   1.45 &   0 &   0 & \nodata \\ 
52670-0940-513 & 09:40:48.87 &  +42:15:17.2 &  0.8103 & 15.14 &   0 &   0.18 &   0 &   0 & \nodata \\ 
52672-1202-411 & 09:40:48.90 &  +45:48:15.2 &  1.0248 &  6.10 &   0 &   1.13 &   0 &   0 & \nodata \\ 
52026-0477-520 & 09:40:49.22 &  +02:17:07.1 &  2.0250 &  4.34 &   0 &   0.81 &   0 &   0 & \nodata \\ 
53035-1276-340 & 09:40:49.83 &  +39:03:14.6 &  1.9352 &  6.23 &   0 &   4.33 &   0 &   0 & \nodata \\ 
52993-1304-610 & 09:40:50.28 &  +09:55:04.3 &  0.8596 &  7.63 &   0 &   3.20 &   0 &   0 & \nodata \\ 
52672-1202-408 & 09:40:50.44 &  +46:17:30.5 &  3.4302 &  6.71 &   0 &   1.87 &   0 &   0 & \nodata \\ 
54474-1878-548 & 09:40:50.98 &  +67:41:52.3 &  0.9395 &  4.01 &   0 &   3.47 &   0 &   0 & \nodata \\ 
53762-2361-562 & 09:40:51.07 &  +20:33:38.5 &  2.2649 & 14.12 &   0 &   1.18 &   0 &   1 & 0.052 \\ 
52026-0477-089 & 09:40:51.32 &  +01:09:06.1 &  1.9533 & 10.48 &   0 &   3.21 &   2 &   0 & \nodata \\ 
52641-0901-589 & 09:40:51.47 &  +50:09:18.8 &  1.8712 & 12.83 &   0 &   0.65 &   0 &   0 & \nodata \\ 
53386-1943-588 & 09:40:51.61 &  +33:33:20.7 &  2.3390 &  7.22 &   0 &   3.93 &   2 &   0 & \nodata \\ 
52316-0834-112 & 09:40:51.90 &  +46:52:02.0 &  0.7619 & 13.74 &   0 &   2.69 &   1 &   0 & \nodata \\ 
52266-0570-278 & 09:40:53.92 &  +03:24:42.7 &  1.3259 & 12.88 &   0 &   3.42 &   0 &   0 & \nodata \\ 
51910-0486-081 & 09:40:54.20 &  +60:42:41.8 &  1.7207 &  5.80 &   0 &   4.85 &   0 &   0 & \nodata \\ 
53415-1942-109 & 09:40:54.24 &  +29:46:30.6 &  0.8877 &  5.30 &   0 &   2.30 &   0 &   0 & \nodata \\ 
52710-0993-232 & 09:40:54.56 &  +05:49:03.5 &  3.2353 &  8.22 &   0 &   4.56 &   1 &   3 & 0.176 \\ 
53387-1945-313 & 09:40:54.81 &  +33:26:32.8 &  0.6509 &  4.57 &   0 &   3.10 &   0 &   0 & \nodata \\ 
51915-0453-327 & 09:40:54.90 &  +60:09:25.5 &  0.8698 &  7.55 &   0 &   3.13 &   0 &   0 & \nodata \\ 
53733-2369-519 & 09:40:55.03 &  +17:56:36.2 &  1.7442 &  5.36 &   0 &   0.44 &   1 &   0 & \nodata \\ 
52725-1215-500 & 09:40:55.64 &  +39:44:48.2 &  2.2933 &  4.67 &   0 &   2.25 &   0 &   0 & \nodata \\ 
51991-0556-160 & 09:40:58.14 &  +55:53:25.0 &  1.5010 &  6.77 &   0 &   2.48 &   1 &   0 & \nodata \\ 
52316-0834-014 & 09:40:58.82 &  +46:24:15.9 &  1.9455 &  4.20 &   0 &   4.53 &   1 &   1 & 0.058 \\ 
51630-0266-294 & 09:40:58.97 & --00:38:26.7 &  1.1669 &  4.45 &   0 &   2.52 &   0 &   0 & \nodata \\ 
53386-1943-564 & 09:41:00.95 &  +32:36:15.0 &  1.6868 & 10.49 &   0 &   1.99 &   0 &   0 & \nodata \\ 
53735-2296-450 & 09:41:01.02 &  +25:37:20.7 &  1.5481 &  6.14 &   0 &   3.01 &   0 &   0 & \nodata \\ 
52672-1202-412 & 09:41:01.40 &  +45:45:24.6 &  2.0998 &  4.77 &   0 &   2.00 &   1 &   0 & \nodata \\ 
53795-2403-211 & 09:41:01.97 &  +61:07:11.7 &  2.8824 & 11.92 &   0 &   0.50 &   0 &   0 & \nodata \\ 
53385-1944-497 & 09:41:02.09 &  +28:12:51.7 &  1.7380 &  5.66 &   0 &   2.43 &   1 &   0 & \nodata \\ 
53713-2292-557 & 09:41:02.13 &  +21:47:17.9 &  1.7221 &  6.71 &   0 &   0.18 &   1 &   0 & \nodata \\ 
53735-2296-179 & 09:41:02.19 &  +23:26:22.7 &  1.6761 &  5.26 &   0 &   3.64 &   1 &   0 & \nodata \\ 
51991-0556-470 & 09:41:02.51 &  +56:07:06.5 &  3.7857 &  4.22 &   0 &   2.71 &   0 &   0 & \nodata \\ 
52670-0940-542 & 09:41:03.25 &  +42:36:41.3 &  3.0465 &  5.93 &   0 &   0.71 &   0 &   0 & \nodata \\ 
52724-1234-398 & 09:41:03.85 &  +08:26:16.4 &  1.0563 &  4.84 &   0 &   2.71 &   0 &   0 & \nodata \\ 
52725-1215-079 & 09:41:04.00 &  +38:53:50.9 &  0.6143 &  8.61 &   0 &   0.16 &   0 &   0 & \nodata \\ 
52316-0834-603 & 09:41:05.29 &  +47:55:39.2 &  1.9632 & 13.27 &   0 &   1.67 &   0 &   0 & \nodata \\ 
52670-0940-151 & 09:41:05.44 &  +42:03:30.3 &  1.4331 &  5.73 &   0 &   1.27 &   0 &   0 & \nodata \\ 
52281-0768-554 & 09:41:06.07 &  +53:04:44.6 &  1.6838 & 15.54 &   0 &   2.64 &   0 &   0 & \nodata \\ 
53713-2292-118 & 09:41:06.07 &  +21:31:53.6 &  1.0935 &  8.36 &   0 &   3.67 &   0 &   0 & \nodata \\ 
53738-2297-473 & 09:41:06.42 &  +26:26:57.3 &  1.7630 & 13.28 &   0 &   2.68 &   1 &   1 & 0.045 \\ 
52641-0901-596 & 09:41:06.59 &  +50:07:28.9 &  3.1900 &  4.73 &   0 &   4.03 &   0 &   0 & \nodata \\ 
52670-0940-144 & 09:41:07.17 &  +41:50:36.2 &  2.8183 & 22.23 &   0 &   1.15 &   0 &   0 & \nodata \\ 
53733-2369-513 & 09:41:07.81 &  +17:44:36.3 &  0.4555 & 20.43 &   0 &   4.83 &   0 &   0 & \nodata \\ 
51915-0453-233 & 09:41:07.90 &  +58:53:13.4 &  2.0822 & 10.49 &   0 &   2.25 &   1 &   1 & 0.046 \\ 
53713-2292-115 & 09:41:08.34 &  +21:28:10.2 &  1.0560 &  5.20 &   0 &   1.85 &   0 &   0 & \nodata \\ 
51915-0453-439 & 09:41:08.36 &  +59:47:25.7 &  4.7903 &  4.45 &   0 &   2.88 &   0 &   0 & \nodata \\ 
53386-1943-088 & 09:41:08.46 &  +32:08:20.7 &  1.5201 & 14.23 &   0 &   1.16 &   2 &   0 & \nodata \\ 
53053-1742-229 & 09:41:08.53 &  +11:24:27.7 &  1.8715 &  6.25 &   0 &   2.03 &   1 &   0 & \nodata \\ 
54468-1788-488 & 09:41:08.89 &  +65:01:12.3 &  1.6601 & 11.27 &   0 &   2.50 &   1 &   0 & \nodata \\ 
51911-0452-064 & 09:41:09.12 &  +57:38:50.7 &  1.7241 &  7.67 &   0 &   2.52 &   0 &   0 & \nodata \\ 
52710-0993-221 & 09:41:09.80 &  +05:45:20.2 &  1.5082 &  6.58 &   0 &   1.33 &   0 &   0 & \nodata \\ 
51911-0452-592 & 09:41:09.86 &  +58:16:07.4 &  1.0690 & 17.65 &   0 &   3.60 &   0 &   0 & \nodata \\ 
52672-1202-447 & 09:41:10.10 &  +46:11:03.2 &  0.8224 &  6.33 &   0 &   3.32 &   0 &   0 & \nodata \\ 
53386-1943-581 & 09:41:10.16 &  +33:29:55.8 &  1.0867 &  7.42 &   0 &   4.30 &   1 &   0 & \nodata \\ 
51991-0556-109 & 09:41:10.68 &  +54:44:48.9 &  0.4763 & 20.62 &   0 &   1.98 &   0 &   0 & \nodata \\ 
52710-0993-124 & 09:41:11.51 &  +05:12:02.8 &  1.5214 & 25.74 &   0 &   1.33 &   0 &   0 & \nodata \\ 
53735-2296-449 & 09:41:11.77 &  +25:16:30.5 &  1.7476 &  4.50 &   0 &   1.24 &   0 &   1 & 0.036 \\ 
53053-1742-367 & 09:41:12.89 &  +12:25:05.4 &  1.5512 &  4.48 &   0 &   3.60 &   0 &   0 & \nodata \\ 
53713-2292-549 & 09:41:12.95 &  +22:17:12.0 &  0.5954 & 10.19 &   0 &   4.38 &   0 &   0 & \nodata \\ 
53053-1742-422 & 09:41:13.55 &  +11:45:32.2 &  3.1946 &  8.96 &   0 &   0.64 &   1 &   0 & \nodata \\ 
52281-0768-058 & 09:41:13.67 &  +52:08:54.6 &  1.4036 &  6.43 &   0 &   0.04 &   0 &   0 & \nodata \\ 
54092-2580-075 & 09:41:13.71 &  +13:08:12.2 &  1.6589 &  7.36 &   0 &   1.06 &   0 &   0 & \nodata \\ 
53415-1942-572 & 09:41:13.93 &  +31:03:51.3 &  0.7970 &  7.14 &   0 &   1.92 &   0 &   0 & \nodata \\ 
54468-1788-181 & 09:41:14.23 &  +64:10:33.0 &  3.0057 &  4.64 &   0 &   1.06 &   1 &   2 & 0.070 \\ 
51991-0556-156 & 09:41:14.33 &  +55:57:01.6 &  1.3822 &  5.22 &   0 &   4.71 &   0 &   0 & \nodata \\ 
51910-0486-444 & 09:41:14.37 &  +62:20:54.8 &  2.0842 &  4.51 &   0 &   0.66 &   0 &   0 & \nodata \\ 
53713-2292-119 & 09:41:14.38 &  +21:38:51.7 &  2.5675 &  4.72 &   0 &   3.14 &   1 &   3 & 0.137 \\ 
52316-0834-111 & 09:41:15.17 &  +47:12:13.1 &  1.4628 & 13.02 &   0 &   3.41 &   2 &   0 & \nodata \\ 
53735-2296-457 & 09:41:15.28 &  +25:07:22.0 &  3.1746 &  6.50 &   0 &   2.03 &   0 &   2 & 0.105 \\ 
53415-1942-573 & 09:41:15.37 &  +30:58:10.3 &  1.1929 & 14.31 &   0 &   3.65 &   0 &   0 & \nodata \\ 
53733-2369-157 & 09:41:15.65 &  +17:21:43.1 &  0.9385 &  6.31 &   0 &   3.39 &   0 &   0 & \nodata \\ 
53762-2361-004 & 09:41:16.24 &  +18:45:18.1 &  2.1045 &  5.91 &   0 &   2.68 &   1 &   2 & 0.083 \\ 
52026-0477-148 & 09:41:16.97 &  +01:58:19.8 &  1.3814 & 14.24 &   0 &   2.95 &   0 &   0 & \nodata \\ 
53795-2403-236 & 09:41:17.11 &  +61:50:22.4 &  2.7425 &  6.73 &   0 &   3.79 &   3 &   3 & 0.159 \\ 
54085-2581-481 & 09:41:17.15 &  +15:55:21.6 &  1.7408 &  5.03 &   0 &   1.39 &   1 &   1 & 0.044 \\ 
51991-0556-516 & 09:41:17.52 &  +56:36:53.1 &  0.8506 &  4.87 &   0 &   1.77 &   0 &   0 & \nodata \\ 
53385-1944-053 & 09:41:17.67 &  +27:26:28.8 &  2.6153 &  7.08 &   0 &   1.12 &   0 &   0 & \nodata \\ 
52316-0834-620 & 09:41:18.08 &  +48:26:22.9 &  1.3012 &  4.02 &   0 &   0.09 &   0 &   0 & \nodata \\ 
54092-2580-612 & 09:41:18.18 &  +14:08:27.7 &  3.5315 &  5.15 &   0 &   3.87 &   1 &   0 & \nodata \\ 
53387-1945-305 & 09:41:18.94 &  +32:51:32.4 &  2.3770 &  9.21 &   0 &   2.00 &   0 &   0 & \nodata \\ 
52710-0993-228 & 09:41:19.35 &  +05:29:37.1 &  1.9892 & 12.35 &   0 &   2.00 &   0 &   1 & 0.045 \\ 
52281-0768-526 & 09:41:19.94 &  +53:33:08.3 &  2.2970 & 21.34 &   0 &   2.61 &   1 &   0 & \nodata \\ 
53733-2369-456 & 09:41:19.95 &  +18:12:57.6 &  1.9971 & 14.40 &   0 &   4.76 &   1 &   0 & \nodata \\ 
51630-0266-351 & 09:41:21.27 &  +00:08:25.3 &  1.4781 &  5.85 &   0 &   1.16 &   1 &   0 & \nodata \\ 
51989-0480-302 & 09:41:21.33 &  +01:11:47.8 &  0.4448 &  7.25 &   0 &   2.74 &   0 &   0 & \nodata \\ 
52253-0557-316 & 09:41:21.35 &  +56:40:44.7 &  2.0363 &  4.93 &   0 &   2.46 &   0 &   1 & 0.041 \\ 
54092-2580-595 & 09:41:21.38 &  +13:32:39.2 &  0.7197 &  4.63 &   0 &   2.91 &   0 &   0 & \nodata \\ 
52281-0768-052 & 09:41:21.48 &  +51:57:58.6 &  1.0922 &  4.79 &   0 &   3.00 &   0 &   0 & \nodata \\ 
53738-2297-488 & 09:41:21.61 &  +26:58:39.0 &  0.5228 &  5.00 &   0 &   2.95 &   0 &   0 & \nodata \\ 
51911-0452-063 & 09:41:21.66 &  +57:22:59.0 &  3.1967 &  4.06 &   0 &   1.17 &   1 &   0 & \nodata \\ 
53733-2369-143 & 09:41:22.42 &  +17:04:30.1 &  1.0625 &  4.86 &   0 &   4.47 &   1 &   0 & \nodata \\ 
52710-0993-136 & 09:41:22.71 &  +05:18:21.5 &  1.5467 & 18.33 &   0 &   0.55 &   0 &   0 & \nodata \\ 
53713-2292-110 & 09:41:22.72 &  +21:03:30.3 &  1.4628 &  8.40 &   0 &   1.88 &   0 &   0 & \nodata \\ 
53733-2369-441 & 09:41:23.19 &  +18:21:06.1 &  0.9401 &  4.33 &   0 &   2.68 &   0 &   0 & \nodata \\ 
52266-0570-232 & 09:41:24.74 &  +03:39:16.3 &  1.2202 & 12.29 &   0 &   0.59 &   0 &   0 & \nodata \\ 
52672-1202-520 & 09:41:24.99 &  +45:01:31.3 &  1.5117 & 25.25 &   0 &   2.47 &   0 &   0 & \nodata \\ 
53733-2369-007 & 09:41:25.28 &  +16:43:03.2 &  1.0521 &  4.83 &   0 &   3.06 &   0 &   0 & \nodata \\ 
52266-0570-223 & 09:41:25.74 &  +03:46:27.3 &  1.3633 &  4.28 &   0 &   4.46 &   0 &   0 & \nodata \\ 
52710-0993-410 & 09:41:26.33 &  +06:37:32.0 &  1.5176 & 13.58 &   0 &   4.70 &   0 &   0 & \nodata \\ 
52266-0570-379 & 09:41:26.49 &  +04:43:28.7 &  1.5710 &  4.73 &   0 &   2.01 &   0 &   0 & \nodata \\ 
52672-1202-515 & 09:41:26.64 &  +45:20:06.9 &  1.0526 &  5.73 &   0 &   3.06 &   1 &   0 & \nodata \\ 
54085-2581-084 & 09:41:26.68 &  +14:38:54.6 &  2.4782 &  4.19 &   0 &   0.19 &   1 &   2 & 0.095 \\ 
53713-2292-548 & 09:41:27.21 &  +22:17:19.0 &  0.9215 &  6.43 &   0 &   1.27 &   0 &   0 & \nodata \\ 
52266-0570-375 & 09:41:27.73 &  +04:30:12.8 &  0.9341 &  6.72 &   0 &   2.62 &   0 &   0 & \nodata \\ 
53386-1943-592 & 09:41:28.06 &  +33:15:21.8 &  1.0946 &  9.95 &   0 &   3.86 &   0 &   0 & \nodata \\ 
53733-2369-150 & 09:41:28.23 &  +17:01:10.1 &  3.2339 &  4.31 &   0 &   0.26 &   0 &   0 & \nodata \\ 
53386-1943-561 & 09:41:28.55 &  +32:51:20.9 &  1.0661 &  5.26 &   0 &   1.64 &   0 &   0 & \nodata \\ 
52993-1304-017 & 09:41:28.71 &  +09:19:11.2 &  0.8989 &  5.55 &   0 &   3.30 &   0 &   0 & \nodata \\ 
52672-1202-177 & 09:41:28.81 &  +44:47:42.8 &  0.8009 &  5.64 &   0 &   2.94 &   0 &   0 & \nodata \\ 
53053-1742-465 & 09:41:28.92 &  +12:16:23.1 &  0.9831 &  4.53 &   0 &   3.86 &   0 &   0 & \nodata \\ 
52993-1304-602 & 09:41:29.70 &  +09:32:20.7 &  2.1531 &  4.67 &   0 &   1.57 &   2 &   0 & \nodata \\ 
52266-0570-364 & 09:41:29.99 &  +04:37:59.0 &  1.5627 & 10.96 &   0 &   4.65 &   0 &   0 & \nodata \\ 
54085-2581-165 & 09:41:30.90 &  +15:22:18.5 &  1.7485 &  6.79 &   0 &   1.62 &   1 &   0 & \nodata \\ 
53415-1942-115 & 09:41:31.14 &  +30:08:51.4 &  1.8246 & 13.54 &   0 &   2.57 &   0 &   0 & \nodata \\ 
53415-1942-060 & 09:41:31.17 &  +29:43:12.0 &  1.1989 &  4.21 &   0 &   4.62 &   0 &   0 & \nodata \\ 
53053-1742-181 & 09:41:32.43 &  +11:29:13.1 &  1.5339 &  6.07 &   0 &   0.56 &   0 &   0 & \nodata \\ 
52026-0477-548 & 09:41:32.54 &  +02:04:32.5 &  1.3713 &  4.56 &   0 &   4.78 &   1 &   0 & \nodata \\ 
51991-0556-119 & 09:41:32.57 &  +55:05:06.4 &  0.9983 &  8.10 &   0 &   2.09 &   0 &   0 & \nodata \\ 
52992-1594-172 & 09:41:32.60 &  +34:41:18.1 &  1.7785 &  6.88 &   0 &   2.72 &   0 &   0 & \nodata \\ 
51630-0266-353 & 09:41:32.89 &  +00:07:31.1 &  0.4889 &  7.58 &   0 &   2.16 &   0 &   0 & \nodata \\ 
52641-0901-610 & 09:41:33.60 &  +50:26:37.9 &  2.0992 &  7.84 &   0 &   2.35 &   0 &   2 & 0.128 \\ 
51915-0453-374 & 09:41:33.68 &  +59:48:11.1 &  0.9671 & 15.10 &   0 &   4.60 &   0 &   0 & \nodata \\ 
52026-0477-049 & 09:41:33.85 &  +01:10:16.3 &  1.0453 &  4.41 &   0 &   2.68 &   0 &   0 & \nodata \\ 
51911-0452-076 & 09:41:34.59 &  +57:40:50.5 &  1.4955 &  7.90 &   0 &   1.39 &   0 &   0 & \nodata \\ 
53387-1945-344 & 09:41:34.71 &  +34:00:52.6 &  1.5599 &  6.81 &   0 &   0.41 &   0 &   0 & \nodata \\ 
53035-1276-476 & 09:41:35.06 &  +38:22:03.4 &  0.7296 & 11.04 &   0 &   1.72 &   0 &   0 & \nodata \\ 
53738-2297-193 & 09:41:35.74 &  +26:10:09.1 &  1.2043 &  4.93 &   0 &   3.78 &   1 &   0 & \nodata \\ 
53035-1276-467 & 09:41:35.82 &  +38:29:15.3 &  1.6817 &  4.34 &   0 &   4.80 &   0 &   0 & \nodata \\ 
52724-1234-267 & 09:41:36.10 &  +06:52:47.0 &  0.7139 & 10.94 &   0 &   4.37 &   0 &   0 & \nodata \\ 
52992-1594-056 & 09:41:36.25 &  +34:13:53.6 &  0.3997 &  4.82 &   0 &   1.42 &   0 &   0 & \nodata \\ 
52316-0834-582 & 09:41:36.98 &  +47:47:05.6 &  1.0308 &  8.19 &   0 &   0.46 &   1 &   0 & \nodata \\ 
54092-2580-591 & 09:41:37.20 &  +13:30:26.1 &  1.3478 &  4.75 &   0 &   3.01 &   0 &   0 & \nodata \\ 
51991-0556-147 & 09:41:37.63 &  +55:27:12.7 &  2.0745 & 15.06 &   0 &   0.56 &   0 &   0 & \nodata \\ 
53738-2297-215 & 09:41:38.53 &  +25:46:27.7 &  1.7352 &  5.80 &   0 &   1.72 &   0 &   0 & \nodata \\ 
53415-1942-555 & 09:41:38.59 &  +30:17:50.3 &  0.5994 &  7.18 &   0 &   0.91 &   0 &   0 & \nodata \\ 
53385-1944-147 & 09:41:38.74 &  +27:44:58.8 &  1.6907 &  6.43 &   0 &   4.67 &   1 &   0 & \nodata \\ 
52993-1304-031 & 09:41:39.30 &  +08:50:51.3 &  0.9394 &  5.43 &   0 &   1.07 &   0 &   0 & \nodata \\ 
53738-2297-195 & 09:41:39.46 &  +26:13:41.2 &  1.4088 &  4.90 &   0 &   0.13 &   0 &   0 & \nodata \\ 
51911-0452-021 & 09:41:39.76 &  +57:26:31.6 &  2.1124 &  4.88 &   0 &   3.23 &   0 &   1 & 0.025 \\ 
53735-2296-133 & 09:41:40.09 &  +23:02:36.6 &  1.3580 & 10.82 &   0 &   2.47 &   0 &   0 & \nodata \\ 
54468-1788-494 & 09:41:40.10 &  +64:49:35.1 &  1.1617 &  4.67 &   0 &   2.45 &   1 &   0 & \nodata \\ 
53387-1945-310 & 09:41:40.17 &  +32:57:03.2 &  3.4520 &  5.77 &   0 &   1.97 &   1 &   1 & 0.042 \\ 
53735-2296-496 & 09:41:40.19 &  +24:41:04.0 &  1.4055 &  7.91 &   0 &   1.76 &   0 &   0 & \nodata \\ 
53733-2369-508 & 09:41:40.23 &  +17:55:01.0 &  3.3015 &  8.30 &   0 &   1.52 &   2 &   1 & 0.043 \\ 
52672-1202-164 & 09:41:40.51 &  +44:37:47.4 &  0.6367 &  7.08 &   0 &   2.25 &   0 &   0 & \nodata \\ 
53735-2296-492 & 09:41:40.90 &  +24:06:33.0 &  1.1564 &  5.59 &   0 &   0.26 &   0 &   0 & \nodata \\ 
53385-1944-011 & 09:41:41.93 &  +27:17:41.4 &  1.3194 & 10.69 &   0 &   3.24 &   1 &   0 & \nodata \\ 
52757-1305-318 & 09:41:42.46 &  +09:15:15.2 &  0.7513 &  5.31 &   0 &   1.99 &   0 &   0 & \nodata \\ 
52672-1202-502 & 09:41:42.62 &  +45:08:57.4 &  1.3430 &  6.09 &   0 &   4.86 &   0 &   0 & \nodata \\ 
53735-2296-083 & 09:41:44.72 &  +23:11:44.2 &  2.5412 &  6.86 &   0 &   4.17 &   0 &   0 & \nodata \\ 
53415-1942-545 & 09:41:45.03 &  +30:35:03.6 &  1.2196 &  8.79 &   0 &   4.00 &   1 &   0 & \nodata \\ 
52026-0477-553 & 09:41:46.49 &  +02:15:09.9 &  1.3278 &  4.68 &   0 &   4.73 &   0 &   0 & \nodata \\ 
51991-0556-520 & 09:41:47.26 &  +56:42:16.5 &  1.7597 &  9.50 &   0 &   2.77 &   0 &   0 & \nodata \\ 
53432-1946-301 & 09:41:47.53 &  +31:10:28.0 &  0.8090 & 15.98 &   0 &   3.74 &   0 &   0 & \nodata \\ 
51910-0486-093 & 09:41:47.72 &  +60:49:48.7 &  0.8302 &  5.10 &   0 &   3.06 &   0 &   0 & \nodata \\ 
53385-1944-017 & 09:41:48.11 &  +27:28:38.8 &  1.3063 &  6.12 &   0 &   4.33 &   0 &   0 & \nodata \\ 
53415-1942-583 & 09:41:48.87 &  +30:43:38.5 &  1.5961 &  4.82 &   0 &   1.88 &   0 &   0 & \nodata \\ 
54468-1788-495 & 09:41:48.96 &  +64:44:35.0 &  3.0919 &  8.32 &   0 &   2.76 &   0 &   1 & 0.048 \\ 
53035-1276-461 & 09:41:48.97 &  +38:35:37.3 &  1.6763 &  9.30 &   0 &   3.53 &   0 &   0 & \nodata \\ 
53415-1942-047 & 09:41:49.45 &  +29:33:43.3 &  3.4880 &  9.65 &   0 &   3.46 &   0 &   1 & 0.045 \\ 
51991-0556-544 & 09:41:49.57 &  +56:34:15.2 &  1.9934 &  5.00 &   0 &   1.88 &   0 &   0 & \nodata \\ 
53713-2292-585 & 09:41:49.66 &  +21:56:39.5 &  1.0206 &  8.43 &   0 &   4.28 &   1 &   0 & \nodata \\ 
53762-2361-006 & 09:41:49.99 &  +18:47:32.9 &  1.5047 & 10.73 &   0 &   4.87 &   1 &   0 & \nodata \\ 
53385-1944-142 & 09:41:50.90 &  +27:56:35.6 &  3.7984 &  4.26 &   0 &   3.02 &   0 &   1 & 0.041 \\ 
53738-2297-172 & 09:41:51.14 &  +26:12:09.4 &  1.7903 & 12.67 &   0 &   2.86 &   1 &   0 & \nodata \\ 
53713-2292-586 & 09:41:51.19 &  +21:54:56.1 &  0.8303 &  7.82 &   0 &   2.49 &   0 &   0 & \nodata \\ 
54085-2581-082 & 09:41:51.20 &  +14:28:11.0 &  1.4568 &  4.06 &   0 &   4.79 &   1 &   0 & \nodata \\ 
53386-1943-035 & 09:41:51.38 &  +31:53:46.4 &  2.5316 &  4.31 &   0 &   3.65 &   1 &   1 & 0.065 \\ 
52992-1594-511 & 09:41:51.49 &  +35:04:45.4 &  3.1376 &  8.65 &   0 &   0.49 &   0 &   0 & \nodata \\ 
51910-0486-489 & 09:41:51.50 &  +61:51:01.8 &  0.4288 &  4.30 &   0 &   4.24 &   0 &   0 & \nodata \\ 
51630-0266-389 & 09:41:51.68 &  +00:20:02.6 &  1.6055 &  6.51 &   0 &   1.12 &   1 &   0 & \nodata \\ 
53385-1944-003 & 09:41:51.75 &  +27:23:38.4 &  1.2531 &  6.67 &   0 &   2.60 &   0 &   0 & \nodata \\ 
54092-2580-039 & 09:41:52.57 &  +12:56:56.9 &  1.7245 & 15.03 &   0 &   2.88 &   1 &   0 & \nodata \\ 
53795-2403-480 & 09:41:52.90 &  +62:17:05.5 &  2.8670 & 11.09 &   0 &   0.53 &   0 &   2 & 0.080 \\ 
52026-0477-527 & 09:41:54.22 &  +02:41:46.1 &  1.4942 & 24.13 &   0 &   4.50 &   0 &   0 & \nodata \\ 
52266-0570-436 & 09:41:54.92 &  +04:00:23.6 &  0.8573 &  9.87 &   0 &   3.48 &   0 &   0 & \nodata \\ 
53415-1942-077 & 09:41:55.55 &  +30:09:28.1 &  1.1399 &  8.31 &   0 &   2.38 &   0 &   0 & \nodata \\ 
52316-0834-588 & 09:41:55.95 &  +47:32:45.8 &  1.9517 &  9.99 &   0 &   3.25 &   0 &   0 & \nodata \\ 
52703-1005-349 & 09:41:56.27 &  +48:53:25.6 &  1.3180 &  5.93 &   0 &   1.44 &   1 &   0 & \nodata \\ 
53733-2369-509 & 09:41:57.74 &  +17:48:32.6 &  1.2591 & 22.27 &   0 &   1.68 &   0 &   0 & \nodata \\ 
53713-2292-594 & 09:41:58.50 &  +21:47:59.0 &  3.0015 &  7.15 &   0 &   3.52 &   0 &   0 & \nodata \\ 
53386-1943-567 & 09:41:58.51 &  +32:31:19.4 &  1.8204 & 23.31 &   0 &   1.46 &   1 &   0 & \nodata \\ 
52992-1594-552 & 09:41:58.75 &  +35:23:29.7 &  2.0582 & 15.18 &   0 &   2.53 &   3 &   1 & 0.058 \\ 
51991-0556-130 & 09:41:58.78 &  +55:24:13.9 &  1.7496 &  7.98 &   0 &   1.87 &   1 &   0 & \nodata \\ 
52709-1216-352 & 09:41:59.01 &  +40:57:49.6 &  1.4955 &  5.50 &   0 &   3.34 &   1 &   0 & \nodata \\ 
51630-0266-280 & 09:41:59.06 & --00:15:52.3 &  2.5666 & 13.74 &   0 &   1.85 &   1 &   0 & \nodata \\ 
54085-2581-153 & 09:41:59.73 &  +15:31:02.7 &  1.1181 & 23.01 &   0 &   4.18 &   0 &   0 & \nodata \\ 
52724-1234-202 & 09:42:00.28 &  +07:30:07.2 &  1.3103 &  8.64 &   0 &   0.84 &   0 &   0 & \nodata \\ 
52672-1202-148 & 09:42:00.44 &  +44:54:58.3 &  0.4438 &  9.65 &   0 &   1.88 &   0 &   0 & \nodata \\ 
52992-1594-046 & 09:42:00.46 &  +34:05:21.7 &  1.4559 &  8.67 &   0 &   0.84 &   1 &   0 & \nodata \\ 
52724-1234-391 & 09:42:00.96 &  +08:34:13.7 &  2.2441 &  4.82 &   0 &   0.84 &   1 &   0 & \nodata \\ 
51989-0480-360 & 09:42:01.17 &  +01:40:13.2 &  1.4002 & 10.12 &   0 &   2.99 &   0 &   0 & \nodata \\ 
52316-0834-593 & 09:42:01.77 &  +47:19:44.0 &  1.3730 & 10.70 &   0 &   2.86 &   0 &   0 & \nodata \\ 
52672-1202-150 & 09:42:02.00 &  +44:50:19.6 &  2.0269 & 14.10 &   0 &   4.85 &   1 &   0 & \nodata \\ 
52266-0570-427 & 09:42:02.04 &  +04:22:44.5 &  3.2755 &  9.77 &   0 &   1.19 &   0 &   1 & 0.041 \\ 
51991-0556-553 & 09:42:02.36 &  +57:14:29.5 &  1.7101 & 11.50 &   0 &   1.86 &   0 &   0 & \nodata \\ 
52724-1234-402 & 09:42:02.74 &  +08:04:29.8 &  0.6859 &  7.85 &   0 &   3.93 &   0 &   0 & \nodata \\ 
53738-2297-376 & 09:42:02.98 &  +27:00:45.3 &  0.6829 & 12.96 &   0 &   0.17 &   0 &   0 & \nodata \\ 
52281-0768-536 & 09:42:03.04 &  +54:05:18.9 &  2.3455 &  7.03 &   0 &   4.82 &   1 &   0 & \nodata \\ 
53035-1276-243 & 09:42:03.28 &  +36:44:25.2 &  1.5382 & 10.68 &   0 &   2.42 &   0 &   0 & \nodata \\ 
54085-2581-511 & 09:42:04.03 &  +15:42:57.2 &  0.6736 &  7.98 &   0 &   0.88 &   0 &   0 & \nodata \\ 
51910-0486-537 & 09:42:04.13 &  +62:07:54.1 &  0.5938 & 20.38 &   0 &   1.81 &   0 &   0 & \nodata \\ 
53035-1276-464 & 09:42:04.55 &  +38:26:20.6 &  1.2984 & 17.33 &   0 &   1.72 &   0 &   0 & \nodata \\ 
53415-1942-597 & 09:42:05.13 &  +30:53:35.7 &  1.3316 & 13.43 &   0 &   1.87 &   2 &   0 & \nodata \\ 
53733-2369-112 & 09:42:05.63 &  +17:17:46.5 &  1.1182 & 16.13 &   0 &   4.73 &   0 &   0 & \nodata \\ 
52757-1305-378 & 09:42:05.68 &  +10:23:50.8 &  0.9116 & 15.24 &   0 &   4.13 &   1 &   0 & \nodata \\ 
52724-1234-401 & 09:42:06.93 &  +08:14:25.0 &  1.5053 & 10.71 &   0 &   0.66 &   0 &   0 & \nodata \\ 
52992-1594-556 & 09:42:06.95 &  +35:23:07.4 &  2.0228 &  7.06 &   0 &   2.25 &   3 &   2 & 0.078 \\ 
53415-1942-065 & 09:42:07.33 &  +29:51:35.4 &  0.5886 &  4.85 &   0 &   4.87 &   0 &   0 & \nodata \\ 
53385-1944-115 & 09:42:07.36 &  +27:52:48.1 &  1.7388 & 10.09 &   0 &   2.69 &   0 &   0 & \nodata \\ 
53415-1942-618 & 09:42:08.81 &  +31:07:36.1 &  1.7084 & 11.82 &   0 &   0.10 &   0 &   0 & \nodata \\ 
52281-0768-005 & 09:42:09.14 &  +52:07:14.5 &  1.6430 & 18.17 &   0 &   1.48 &   1 &   0 & \nodata \\ 
54474-1878-004 & 09:42:09.98 &  +66:12:22.6 &  0.5523 & 35.75 &   0 &   0.79 &   0 &   0 & \nodata \\ 
52316-0834-599 & 09:42:10.67 &  +47:21:33.7 &  1.7372 & 11.70 &   0 &   2.88 &   0 &   0 & \nodata \\ 
51991-0556-554 & 09:42:10.96 &  +56:46:06.6 &  1.5812 & 20.97 &   0 &   0.68 &   5 &   0 & \nodata \\ 
53738-2297-127 & 09:42:11.04 &  +25:22:01.4 &  3.8530 &  7.03 &   0 &   4.50 &   0 &   1 & 0.098 \\ 
51991-0556-110 & 09:42:11.08 &  +54:52:36.6 &  2.2176 &  5.55 &   0 &   1.23 &   2 &   0 & \nodata \\ 
52266-0570-401 & 09:42:12.09 &  +04:42:37.4 &  0.6060 & 20.42 &   0 &   2.94 &   0 &   0 & \nodata \\ 
52724-1234-217 & 09:42:12.33 &  +07:36:04.3 &  1.8639 &  8.34 &   0 &   2.24 &   0 &   0 & \nodata \\ 
52724-1234-405 & 09:42:12.55 &  +08:17:37.2 &  3.1478 & 14.54 &   0 &   1.67 &   0 &   1 & 0.039 \\ 
53762-2361-601 & 09:42:13.02 &  +20:36:13.6 &  1.3175 &  9.98 &   0 &   2.72 &   0 &   0 & \nodata \\ 
54085-2581-402 & 09:42:13.31 &  +16:14:28.3 &  1.5907 & 11.36 &   0 &   3.68 &   2 &   0 & \nodata \\ 
53735-2296-084 & 09:42:13.74 &  +23:00:17.4 &  3.0790 &  4.39 &   0 &   4.67 &   0 &   1 & 0.046 \\ 
52266-0570-197 & 09:42:14.05 &  +03:38:16.6 &  0.9814 &  7.12 &   0 &   3.05 &   0 &   0 & \nodata \\ 
52266-0570-195 & 09:42:14.40 &  +03:41:00.3 &  1.5838 &  4.49 &   0 &   3.67 &   0 &   0 & \nodata \\ 
53713-2292-583 & 09:42:14.53 &  +22:00:24.4 &  1.1499 &  4.53 &   0 &   1.01 &   1 &   0 & \nodata \\ 
53387-1945-349 & 09:42:14.55 &  +33:55:38.0 &  0.3936 & 10.21 &   0 &   3.23 &   0 &   0 & \nodata \\ 
52703-1005-309 & 09:42:14.56 &  +48:28:30.7 &  1.4981 &  7.18 &   0 &   4.71 &   0 &   0 & \nodata \\ 
52281-0768-117 & 09:42:15.34 &  +52:55:06.7 &  1.2492 & 15.73 &   0 &   2.54 &   1 &   0 & \nodata \\ 
53762-2361-628 & 09:42:15.83 &  +19:58:23.6 &  1.4322 &  4.52 &   0 &   2.25 &   1 &   0 & \nodata \\ 
54092-2580-006 & 09:42:16.50 &  +12:45:03.6 &  1.4338 & 10.22 &   0 &   1.19 &   0 &   0 & \nodata \\ 
52724-1234-234 & 09:42:16.81 &  +07:16:31.7 &  0.8031 &  6.23 &   0 &   3.23 &   0 &   0 & \nodata \\ 
52672-1202-506 & 09:42:16.88 &  +45:22:51.7 &  1.6563 &  4.48 &   0 &   0.77 &   2 &   0 & \nodata \\ 
53035-1276-254 & 09:42:17.56 &  +36:42:57.3 &  1.3254 &  5.02 &   0 &   3.96 &   0 &   0 & \nodata \\ 
53762-2361-611 & 09:42:17.99 &  +20:06:38.5 &  2.9082 &  5.01 &   0 &   3.00 &   0 &   0 & \nodata \\ 
54092-2580-622 & 09:42:18.00 &  +13:32:32.8 &  0.5197 &  8.48 &   0 &   2.57 &   0 &   0 & \nodata \\ 
51915-0453-380 & 09:42:18.39 &  +59:53:20.1 &  0.9487 &  8.25 &   0 &   1.71 &   1 &   0 & \nodata \\ 
53386-1943-611 & 09:42:18.44 &  +32:42:00.7 &  1.0458 &  4.69 &   0 &   2.05 &   0 &   0 & \nodata \\ 
52992-1594-155 & 09:42:18.52 &  +34:53:54.2 &  1.8949 &  7.61 &   0 &   1.46 &   1 &   1 & 0.035 \\ 
54139-2582-341 & 09:42:19.60 &  +14:31:34.4 &  1.4646 & 17.67 &   0 &   2.63 &   1 &   0 & \nodata \\ 
54085-2581-414 & 09:42:19.88 &  +16:33:37.4 &  2.3206 & 10.83 &   0 &   3.67 &   0 &   2 & 0.100 \\ 
52672-1202-505 & 09:42:20.02 &  +45:18:51.2 &  2.2580 & 19.54 &   0 &   4.39 &   0 &   0 & \nodata \\ 
53762-2361-609 & 09:42:20.51 &  +20:36:26.5 &  0.4730 &  7.10 &   0 &   2.28 &   0 &   0 & \nodata \\ 
53713-2292-593 & 09:42:20.56 &  +21:43:28.5 &  1.0893 &  7.08 &   0 &   1.04 &   1 &   0 & \nodata \\ 
52703-1005-358 & 09:42:21.78 &  +48:36:58.7 &  1.6048 &  7.01 &   0 &   2.61 &   0 &   0 & \nodata \\ 
52026-0477-101 & 09:42:22.17 &  +01:29:26.0 &  1.7820 &  8.95 &   0 &   0.81 &   0 &   0 & \nodata \\ 
51630-0266-396 & 09:42:22.51 &  +00:16:41.9 &  1.4057 &  6.96 &   0 &   1.00 &   1 &   0 & \nodata \\ 
52409-0902-347 & 09:42:22.63 &  +51:40:09.4 &  1.4659 &  5.05 &   0 &   3.03 &   0 &   0 & \nodata \\ 
52757-1305-385 & 09:42:22.88 &  +10:20:25.3 &  1.0844 &  9.75 &   0 &   0.92 &   0 &   0 & \nodata \\ 
51989-0480-349 & 09:42:24.33 &  +01:56:21.8 &  0.8870 &  5.36 &   0 &   0.66 &   1 &   0 & \nodata \\ 
53387-1945-301 & 09:42:24.41 &  +33:13:27.1 &  1.0664 &  9.43 &   0 &   0.53 &   1 &   0 & \nodata \\ 
52253-0557-359 & 09:42:25.42 &  +56:56:13.0 &  0.8309 &  5.07 &   0 &   3.19 &   0 &   0 & \nodata \\ 
52281-0768-594 & 09:42:26.15 &  +53:01:00.8 &  1.2555 &  8.54 &   0 &   1.93 &   2 &   0 & \nodata \\ 
52672-1202-517 & 09:42:28.11 &  +45:06:01.2 &  1.6557 &  6.54 &   0 &   4.07 &   0 &   0 & \nodata \\ 
53035-1276-193 & 09:42:29.01 &  +37:32:26.8 &  1.0730 & 11.43 &   0 &   4.82 &   1 &   0 & \nodata \\ 
52724-1234-165 & 09:42:29.02 &  +07:32:39.8 &  3.3109 &  7.29 &   0 &   3.00 &   1 &   1 & 0.062 \\ 
51910-0486-522 & 09:42:29.13 &  +62:04:51.9 &  2.0868 &  4.04 &   0 &   4.36 &   0 &   0 & \nodata \\ 
54139-2582-346 & 09:42:29.66 &  +14:26:55.2 &  2.0092 &  4.33 &   0 &   0.07 &   3 &   0 & \nodata \\ 
51910-0486-501 & 09:42:29.85 &  +61:46:52.2 &  0.6437 & 17.87 &   0 &   0.67 &   0 &   0 & \nodata \\ 
52672-1202-141 & 09:42:31.02 &  +44:28:53.3 &  2.1241 &  5.78 &   0 &   2.10 &   0 &   1 & 0.037 \\ 
52409-0902-314 & 09:42:31.08 &  +51:07:08.5 &  1.7897 &  7.05 &   0 &   3.18 &   0 &   0 & \nodata \\ 
52710-0993-462 & 09:42:31.08 &  +06:17:04.6 &  1.7517 &  4.18 &   0 &   4.79 &   0 &   1 & 0.073 \\ 
53713-2292-005 & 09:42:31.18 &  +20:43:09.9 &  1.5350 &  7.79 &   0 &   3.20 &   0 &   0 & \nodata \\ 
53762-2361-616 & 09:42:31.26 &  +20:16:22.9 &  1.5328 &  6.54 &   0 &   4.75 &   0 &   0 & \nodata \\ 
53735-2296-158 & 09:42:31.68 &  +23:36:13.4 &  0.7946 & 19.82 &   0 &   2.98 &   0 &   0 & \nodata \\ 
52316-0834-073 & 09:42:31.91 &  +47:11:21.3 &  1.7885 &  5.81 &   0 &   1.68 &   0 &   1 & 0.033 \\ 
51991-0556-122 & 09:42:32.19 &  +55:45:57.0 &  2.5087 &  8.07 &   0 &   2.01 &   1 &   0 & \nodata \\ 
52709-0941-309 & 09:42:33.53 &  +43:07:24.4 &  2.0324 & 19.31 &   0 &   3.13 &   1 &   1 & 0.046 \\ 
51915-0453-258 & 09:42:33.92 &  +57:58:35.3 &  0.5633 &  6.76 &   0 &   0.89 &   0 &   0 & \nodata \\ 
53053-1742-478 & 09:42:34.36 &  +11:48:37.2 &  1.6923 &  6.34 &   0 &   4.78 &   0 &   0 & \nodata \\ 
53386-1943-057 & 09:42:34.47 &  +32:20:35.6 &  1.4064 &  9.11 &   0 &   2.52 &   0 &   0 & \nodata \\ 
52724-1234-173 & 09:42:34.54 &  +07:44:40.6 &  1.1368 & 19.06 &   0 &   0.92 &   1 &   0 & \nodata \\ 
53735-2296-522 & 09:42:34.72 &  +25:04:53.5 &  0.8200 & 12.05 &   0 &   4.89 &   0 &   0 & \nodata \\ 
53735-2296-097 & 09:42:34.97 &  +23:10:31.1 &  1.8331 &  5.75 &   0 &   0.33 &   3 &   0 & \nodata \\ 
53713-2292-002 & 09:42:35.01 &  +20:37:25.7 &  2.3516 &  8.58 &   0 &   4.25 &   1 &   0 & \nodata \\ 
51915-0453-480 & 09:42:35.94 &  +59:13:54.5 &  1.6126 &  5.92 &   0 &   4.19 &   0 &   0 & \nodata \\ 
52709-1216-351 & 09:42:36.09 &  +41:13:39.8 &  1.1594 & 11.73 &   0 &   2.83 &   0 &   0 & \nodata \\ 
52281-0768-584 & 09:42:36.35 &  +53:19:48.8 &  1.5494 &  9.64 &   0 &   4.03 &   0 &   0 & \nodata \\ 
53759-2362-295 & 09:42:36.68 &  +19:25:41.1 &  0.5395 & 12.78 &   0 &   0.08 &   0 &   0 & \nodata \\ 
52670-0940-112 & 09:42:36.77 &  +42:12:06.0 &  1.4558 & 10.12 &   0 &   4.47 &   0 &   0 & \nodata \\ 
51991-0556-552 & 09:42:38.03 &  +56:34:43.8 &  1.5804 & 11.20 &   0 &   3.06 &   0 &   0 & \nodata \\ 
52710-0993-475 & 09:42:39.36 &  +05:55:00.3 &  1.4302 & 11.57 &   0 &   0.60 &   1 &   0 & \nodata \\ 
52710-0993-466 & 09:42:40.38 &  +06:16:27.7 &  1.1157 &  4.24 &   0 &   2.89 &   1 &   0 & \nodata \\ 
53735-2296-505 & 09:42:40.41 &  +24:44:29.1 &  1.7147 & 11.23 &   0 &   4.07 &   0 &   0 & \nodata \\ 
52725-1215-580 & 09:42:40.94 &  +39:52:32.9 &  1.2870 &  6.49 &   0 &   2.70 &   0 &   0 & \nodata \\ 
53035-1276-210 & 09:42:41.48 &  +36:34:30.6 &  0.5092 & 11.48 &   0 &   1.34 &   0 &   0 & \nodata \\ 
54468-1788-084 & 09:42:41.82 &  +63:00:43.1 &  0.6648 &  5.29 &   0 &   0.45 &   0 &   0 & \nodata \\ 
54139-2582-305 & 09:42:43.47 &  +13:47:16.8 &  1.6952 &  4.61 &   0 &   4.58 &   0 &   0 & \nodata \\ 
51911-0452-634 & 09:42:43.80 &  +58:06:37.6 &  1.7954 &  6.59 &   0 &   3.54 &   0 &   0 & \nodata \\ 
51991-0556-548 & 09:42:44.51 &  +56:56:03.1 &  1.4883 &  7.08 &   0 &   2.28 &   1 &   0 & \nodata \\ 
52999-1595-312 & 09:42:44.90 &  +35:40:52.5 &  2.0796 &  5.91 &   0 &   3.37 &   1 &   0 & \nodata \\ 
53735-2296-509 & 09:42:45.01 &  +24:43:54.2 &  1.7019 &  5.74 &   0 &   2.60 &   0 &   0 & \nodata \\ 
52757-1305-396 & 09:42:45.02 &  +10:02:26.9 &  1.9786 &  4.27 &   0 &   0.85 &   1 &   0 & \nodata \\ 
52409-0902-341 & 09:42:45.15 &  +51:48:50.2 &  1.5710 &  7.59 &   0 &   2.85 &   1 &   0 & \nodata \\ 
53762-2361-620 & 09:42:45.34 &  +20:26:52.3 &  1.0448 &  4.58 &   0 &   3.40 &   0 &   0 & \nodata \\ 
52725-1215-092 & 09:42:45.56 &  +39:16:41.3 &  1.5375 &  4.33 &   0 &   4.07 &   0 &   0 & \nodata \\ 
53735-2296-160 & 09:42:46.10 &  +23:56:32.7 &  1.4100 &  6.37 &   0 &   2.84 &   0 &   0 & \nodata \\ 
52281-0768-106 & 09:42:46.23 &  +52:20:02.5 &  2.8555 &  9.10 &   0 &   0.46 &   0 &   0 & \nodata \\ 
52281-0768-563 & 09:42:46.41 &  +54:03:21.7 &  1.1654 &  9.82 &   0 &   2.10 &   0 &   0 & \nodata \\ 
52670-0940-569 & 09:42:46.61 &  +43:21:35.8 &  1.5667 & 13.87 &   0 &   4.35 &   1 &   0 & \nodata \\ 
52281-0768-002 & 09:42:47.14 &  +52:17:39.5 &  1.3250 &  6.81 &   0 &   2.13 &   1 &   0 & \nodata \\ 
53738-2297-492 & 09:42:48.32 &  +26:38:27.3 &  1.5499 & 11.55 &   0 &   3.42 &   1 &   0 & \nodata \\ 
53035-1276-212 & 09:42:48.38 &  +37:09:18.8 &  1.4634 &  8.48 &   0 &   2.36 &   0 &   0 & \nodata \\ 
52266-0570-464 & 09:42:48.67 &  +04:10:20.6 &  1.6785 &  6.73 &   0 &   4.02 &   1 &   0 & \nodata \\ 
54085-2581-502 & 09:42:49.06 &  +15:39:49.1 &  0.6791 & 11.58 &   0 &   1.09 &   0 &   0 & \nodata \\ 
52253-0557-298 & 09:42:49.07 &  +55:54:53.4 &  0.8482 &  7.38 &   0 &   2.15 &   0 &   0 & \nodata \\ 
53415-1942-072 & 09:42:49.25 &  +29:58:20.6 &  1.3162 & 14.32 &   0 &   4.25 &   0 &   0 & \nodata \\ 
53735-2296-152 & 09:42:49.77 &  +24:03:43.6 &  0.4828 &  9.40 &   0 &   1.51 &   0 &   0 & \nodata \\ 
52266-0570-408 & 09:42:49.84 &  +04:48:20.8 &  0.9857 & 10.80 &   0 &   3.31 &   1 &   0 & \nodata \\ 
52672-1202-511 & 09:42:50.02 &  +45:13:44.8 &  0.7353 & 12.14 &   0 &   4.15 &   0 &   0 & \nodata \\ 
52026-0477-120 & 09:42:50.63 &  +01:55:52.4 &  1.6445 &  7.25 &   0 &   3.04 &   0 &   0 & \nodata \\ 
53385-1944-108 & 09:42:50.98 &  +27:37:57.6 &  1.6554 &  5.75 &   0 &   2.79 &   1 &   0 & \nodata \\ 
52709-1216-322 & 09:42:51.16 &  +41:23:58.7 &  1.0128 &  7.56 &   0 &   1.23 &   0 &   0 & \nodata \\ 
51989-0480-285 & 09:42:51.18 &  +00:37:13.8 &  2.0448 &  9.15 &   0 &   1.46 &   1 &   0 & \nodata \\ 
53733-2369-109 & 09:42:51.28 &  +16:56:26.2 &  0.8856 & 19.91 &   0 &   1.61 &   0 &   0 & \nodata \\ 
53759-2362-320 & 09:42:51.43 &  +19:37:29.2 &  3.3240 &  7.37 &   0 &   3.17 &   1 &   4 & 0.225 \\ 
53432-1946-355 & 09:42:51.51 &  +31:37:59.7 &  1.7091 &  7.15 &   0 &   4.16 &   1 &   0 & \nodata \\ 
53733-2369-531 & 09:42:52.03 &  +18:51:29.8 &  1.2792 & 12.17 &   0 &   1.64 &   0 &   0 & \nodata \\ 
54085-2581-548 & 09:42:52.55 &  +15:43:26.2 &  1.9233 &  4.99 &   0 &   4.24 &   1 &   1 & 0.035 \\ 
52281-0768-573 & 09:42:52.90 &  +53:34:32.7 &  1.2865 &  7.55 &   0 &   4.48 &   0 &   0 & \nodata \\ 
51910-0486-561 & 09:42:53.28 &  +62:18:48.5 &  1.5324 &  6.59 &   0 &   3.99 &   0 &   0 & \nodata \\ 
52710-0993-482 & 09:42:53.31 &  +06:09:34.4 &  1.1183 & 17.66 &   0 &   0.74 &   0 &   0 & \nodata \\ 
51910-0486-050 & 09:42:53.72 &  +60:28:06.0 &  0.9720 &  7.01 &   0 &   4.06 &   0 &   0 & \nodata \\ 
53759-2362-347 & 09:42:53.83 &  +20:21:18.7 &  1.0903 &  8.78 &   0 &   0.48 &   0 &   0 & \nodata \\ 
52724-1234-176 & 09:42:54.07 &  +07:39:56.3 &  1.9375 & 12.62 &   0 &   0.71 &   0 &   0 & \nodata \\ 
53415-1942-602 & 09:42:54.24 &  +31:15:26.1 &  1.7154 &  9.86 &   0 &   3.37 &   0 &   0 & \nodata \\ 
54085-2581-541 & 09:42:54.42 &  +15:38:05.8 &  1.2660 & 16.64 &   0 &   3.59 &   0 &   0 & \nodata \\ 
53415-1942-605 & 09:42:54.47 &  +31:31:53.8 &  2.3902 &  7.37 &   0 &   4.35 &   2 &   0 & \nodata \\ 
53713-2292-620 & 09:42:54.73 &  +22:26:07.7 &  0.6073 & 12.50 &   0 &   0.37 &   0 &   0 & \nodata \\ 
53735-2296-574 & 09:42:54.96 &  +25:08:45.8 &  0.9691 &  5.08 &   0 &   2.93 &   0 &   0 & \nodata \\ 
53415-1942-062 & 09:42:56.03 &  +29:45:52.1 &  1.3451 & 18.51 &   0 &   1.33 &   1 &   0 & \nodata \\ 
54468-1788-048 & 09:42:56.42 &  +63:15:10.8 &  1.6352 & 11.44 &   0 &   4.03 &   0 &   0 & \nodata \\ 
53713-2292-014 & 09:42:56.58 &  +20:54:11.7 &  1.6863 & 17.79 &   0 &   1.80 &   0 &   0 & \nodata \\ 
51911-0452-624 & 09:42:57.11 &  +58:26:48.0 &  0.7105 &  7.75 &   0 &   0.83 &   1 &   0 & \nodata \\ 
54474-1878-610 & 09:42:57.14 &  +67:51:33.2 &  1.7940 &  6.85 &   0 &   2.52 &   0 &   0 & \nodata \\ 
51630-0266-208 & 09:42:57.81 & --00:47:05.2 &  1.3600 &  5.08 &   0 &   3.69 &   1 &   0 & \nodata \\ 
53738-2297-173 & 09:42:57.95 &  +26:10:00.0 &  1.5155 & 15.81 &   0 &   2.18 &   0 &   0 & \nodata \\ 
52709-1216-294 & 09:42:58.09 &  +40:10:14.1 &  1.0223 &  4.84 &   0 &   2.53 &   0 &   0 & \nodata \\ 
52253-0557-270 & 09:42:58.25 &  +56:20:11.4 &  2.6018 &  8.00 &   0 &   2.18 &   0 &   0 & \nodata \\ 
51630-0266-225 & 09:42:58.58 & --00:02:36.8 &  1.6164 &  4.53 &   0 &   0.10 &   0 &   0 & \nodata \\ 
52709-0941-357 & 09:42:59.05 &  +43:28:45.8 &  2.5096 &  9.64 &   0 &   0.48 &   0 &   1 & 0.074 \\ 
52281-0768-586 & 09:42:59.81 &  +53:19:39.8 &  0.9439 & 11.77 &   0 &   1.74 &   1 &   0 & \nodata \\ 
52316-0834-638 & 09:43:00.80 &  +47:40:11.4 &  1.4673 &  8.18 &   0 &   1.99 &   1 &   0 & \nodata \\ 
53735-2296-059 & 09:43:01.34 &  +23:25:17.3 &  1.4285 & 14.76 &   0 &   1.34 &   0 &   0 & \nodata \\ 
52724-1234-445 & 09:43:02.86 &  +07:56:33.3 &  1.4386 &  6.51 &   0 &   1.66 &   1 &   0 & \nodata \\ 
53738-2297-486 & 09:43:03.18 &  +26:35:58.8 &  1.5692 & 11.01 &   0 &   4.77 &   0 &   0 & \nodata \\ 
54085-2581-058 & 09:43:03.80 &  +14:37:53.3 &  1.7201 & 13.09 &   0 &   3.60 &   0 &   0 & \nodata \\ 
52266-0570-495 & 09:43:04.21 &  +03:58:47.9 &  1.1108 &  7.04 &   0 &   4.08 &   0 &   0 & \nodata \\ 
52725-1215-577 & 09:43:05.76 &  +39:48:14.6 &  1.5504 &  5.82 &   0 &   4.52 &   0 &   0 & \nodata \\ 
53385-1944-580 & 09:43:05.87 &  +28:46:29.4 &  3.6664 &  7.85 &   0 &   2.60 &   0 &   0 & \nodata \\ 
53795-2403-462 & 09:43:06.39 &  +62:42:11.4 &  1.4289 & 13.03 &   0 &   2.64 &   0 &   0 & \nodata \\ 
53738-2297-418 & 09:43:08.31 &  +27:06:10.7 &  1.3876 &  8.74 &   0 &   1.63 &   1 &   0 & \nodata \\ 
53035-1276-487 & 09:43:09.62 &  +38:24:23.7 &  3.2058 &  8.07 &   0 &   0.03 &   2 &   0 & \nodata \\ 
52757-1305-361 & 09:43:09.66 &  +10:34:00.6 &  1.2385 &  5.27 &   0 &   3.32 &   0 &   0 & \nodata \\ 
53415-1942-011 & 09:43:11.14 &  +29:38:04.7 &  1.7714 &  7.04 &   0 &   2.52 &   2 &   2 & 0.073 \\ 
53385-1944-608 & 09:43:11.71 &  +29:11:09.9 &  2.0352 &  5.86 &   0 &   1.56 &   0 &   3 & 0.172 \\ 
53713-2292-008 & 09:43:11.97 &  +20:32:53.4 &  1.0366 &  7.51 &   0 &   3.85 &   0 &   0 & \nodata \\ 
51911-0452-638 & 09:43:12.03 &  +57:56:04.3 &  2.4382 & 14.12 &   0 &   3.17 &   1 &   0 & \nodata \\ 
54139-2582-298 & 09:43:12.24 &  +13:28:06.3 &  1.4596 & 18.46 &   0 &   1.94 &   0 &   0 & \nodata \\ 
52266-0570-165 & 09:43:12.94 &  +03:18:29.8 &  1.2561 &  8.05 &   0 &   4.65 &   0 &   0 & \nodata \\ 
53759-2362-318 & 09:43:13.16 &  +19:57:46.3 &  0.5570 & 15.23 &   0 &   4.84 &   0 &   0 & \nodata \\ 
53733-2369-566 & 09:43:13.54 &  +18:34:45.6 &  1.1404 &  5.66 &   0 &   0.19 &   2 &   0 & \nodata \\ 
54085-2581-104 & 09:43:13.77 &  +15:31:42.0 &  1.8892 &  6.11 &   0 &   4.24 &   0 &   0 & \nodata \\ 
53385-1944-618 & 09:43:13.79 &  +28:45:08.5 &  0.4086 &  4.98 &   0 &   0.99 &   0 &   0 & \nodata \\ 
53735-2296-580 & 09:43:14.15 &  +25:31:22.5 &  1.0814 &  4.50 &   0 &   3.16 &   0 &   0 & \nodata \\ 
53385-1944-020 & 09:43:14.22 &  +27:31:41.3 &  1.4790 & 10.67 &   0 &   2.29 &   2 &   0 & \nodata \\ 
52724-1234-188 & 09:43:14.40 &  +06:53:57.0 &  3.2371 &  4.63 &   0 &   0.02 &   1 &   0 & \nodata \\ 
52710-0993-490 & 09:43:14.46 &  +06:14:25.6 &  1.8111 & 15.64 &   0 &   2.88 &   1 &   0 & \nodata \\ 
52672-1202-007 & 09:43:15.48 &  +44:07:24.4 &  1.3269 & 13.28 &   0 &   4.81 &   1 &   0 & \nodata \\ 
52724-1234-178 & 09:43:16.35 &  +07:30:27.5 &  1.3280 & 20.74 &   0 &   0.29 &   0 &   0 & \nodata \\ 
54468-1788-492 & 09:43:16.97 &  +64:43:33.2 &  1.5491 &  6.87 &   0 &   2.91 &   0 &   0 & \nodata \\ 
53385-1944-616 & 09:43:17.75 &  +28:52:23.9 &  1.2572 &  4.41 &   0 &   0.15 &   0 &   0 & \nodata \\ 
52316-0834-622 & 09:43:17.99 &  +47:43:59.7 &  0.8465 &  5.37 &   0 &   0.99 &   0 &   0 & \nodata \\ 
52724-1234-476 & 09:43:18.15 &  +08:08:39.9 &  1.1877 & 12.06 &   0 &   1.43 &   1 &   0 & \nodata \\ 
54139-2582-304 & 09:43:19.14 &  +13:31:20.7 &  2.4675 & 12.46 &   0 &   0.93 &   1 &   2 & 0.121 \\ 
53713-2292-028 & 09:43:19.27 &  +21:06:48.2 &  1.9591 &  4.23 &   0 &   2.93 &   4 &   2 & 0.115 \\ 
53738-2297-420 & 09:43:19.27 &  +27:10:52.1 &  1.2842 &  9.56 &   0 &   1.48 &   0 &   0 & \nodata \\ 
53762-2361-633 & 09:43:19.68 &  +19:43:03.6 &  2.3678 &  4.39 &   0 &   4.52 &   0 &   4 & 0.129 \\ 
54139-2582-272 & 09:43:19.81 &  +14:09:48.7 &  1.7982 & 15.36 &   0 &   4.21 &   1 &   0 & \nodata \\ 
53387-1945-299 & 09:43:20.92 &  +32:43:13.4 &  0.6342 &  9.61 &   0 &   2.56 &   0 &   0 & \nodata \\ 
52670-0940-612 & 09:43:21.34 &  +43:07:02.9 &  1.4912 &  5.52 &   0 &   1.11 &   0 &   0 & \nodata \\ 
53795-2403-161 & 09:43:22.20 &  +62:00:42.6 &  2.7550 &  4.76 &   0 &   2.77 &   2 &   1 & 0.046 \\ 
53759-2362-285 & 09:43:23.08 &  +19:04:09.9 &  0.9653 &  7.47 &   0 &   1.42 &   0 &   0 & \nodata \\ 
52316-0834-629 & 09:43:23.10 &  +47:35:43.8 &  1.4938 &  4.76 &   0 &   0.14 &   1 &   0 & \nodata \\ 
52026-0477-598 & 09:43:23.34 &  +02:04:11.2 &  0.9485 &  4.66 &   0 &   1.37 &   0 &   0 & \nodata \\ 
52757-1305-232 & 09:43:23.58 &  +09:45:42.1 &  1.6032 & 11.36 &   0 &   0.31 &   0 &   0 & \nodata \\ 
52724-1234-172 & 09:43:23.92 &  +07:48:56.0 &  3.4159 & 11.86 &   0 &   0.97 &   0 &   0 & \nodata \\ 
53385-1944-582 & 09:43:24.33 &  +28:35:40.2 &  0.4597 &  8.97 &   0 &   3.50 &   0 &   0 & \nodata \\ 
53713-2292-011 & 09:43:24.44 &  +20:58:30.0 &  1.3199 & 11.03 &   0 &   4.55 &   0 &   0 & \nodata \\ 
53385-1944-617 & 09:43:24.90 &  +28:56:51.6 &  1.3449 &  8.29 &   0 &   2.56 &   0 &   0 & \nodata \\ 
53735-2296-510 & 09:43:24.92 &  +24:45:18.2 &  3.4621 &  8.38 &   0 &   0.72 &   1 &   0 & \nodata \\ 
52710-0993-503 & 09:43:25.42 &  +05:57:24.0 &  0.7455 &  9.05 &   0 &   1.59 &   0 &   0 & \nodata \\ 
52266-0570-498 & 09:43:26.25 &  +04:22:27.2 &  1.1960 &  7.14 &   0 &   2.19 &   0 &   0 & \nodata \\ 
53759-2362-333 & 09:43:26.33 &  +20:47:57.0 &  1.2023 &  6.20 &   0 &   4.61 &   2 &   0 & \nodata \\ 
53713-2292-635 & 09:43:26.36 &  +21:40:10.1 &  0.6753 & 16.73 &   0 &   4.89 &   0 &   0 & \nodata \\ 
52641-0901-028 & 09:43:27.22 &  +49:15:34.1 &  1.5385 &  4.20 &   0 &   3.60 &   0 &   0 & \nodata \\ 
52710-0993-450 & 09:43:27.39 &  +06:47:24.7 &  0.6331 &  8.24 &   0 &   2.44 &   0 &   0 & \nodata \\ 
53733-2369-585 & 09:43:27.51 &  +17:32:40.0 &  0.9237 & 11.69 &   0 &   3.93 &   0 &   0 & \nodata \\ 
52757-1305-439 & 09:43:28.14 &  +09:48:49.2 &  1.5112 & 13.67 &   0 &   0.95 &   1 &   0 & \nodata \\ 
51915-0453-231 & 09:43:29.30 &  +58:42:32.8 &  0.7562 &  6.39 &   0 &   0.11 &   0 &   0 & \nodata \\ 
53733-2369-571 & 09:43:29.60 &  +18:09:20.8 &  1.9065 &  7.77 &   0 &   4.21 &   0 &   1 & 0.029 \\ 
52709-0941-394 & 09:43:29.70 &  +43:36:59.2 &  2.4842 &  9.95 &   0 &   1.90 &   2 &   0 & \nodata \\ 
52281-0768-580 & 09:43:30.06 &  +53:50:00.8 &  3.9006 & 11.43 &   0 &   4.39 &   0 &   5 & 0.213 \\ 
54085-2581-018 & 09:43:30.49 &  +14:42:08.1 &  2.2473 & 22.18 &   0 &   1.62 &   1 &   0 & \nodata \\ 
54085-2581-441 & 09:43:30.77 &  +16:32:30.6 &  1.3459 &  9.64 &   0 &   2.65 &   0 &   0 & \nodata \\ 
51915-0453-461 & 09:43:31.15 &  +59:47:42.2 &  1.2276 & 11.17 &   0 &   2.41 &   0 &   0 & \nodata \\ 
53035-1276-129 & 09:43:31.49 &  +36:39:31.1 &  2.4775 & 13.90 &   0 &   2.44 &   2 &   1 & 0.061 \\ 
52710-0993-147 & 09:43:31.61 &  +05:31:31.4 &  0.5645 & 15.78 &   0 &   2.58 &   0 &   0 & \nodata \\ 
52266-0570-459 & 09:43:31.85 &  +04:27:49.5 &  3.6608 &  5.49 &   0 &   4.52 &   0 &   2 & 0.088 \\ 
51910-0486-579 & 09:43:32.46 &  +62:06:50.8 &  2.0821 & 17.50 &   0 &   0.42 &   0 &   0 & \nodata \\ 
54474-1878-589 & 09:43:32.55 &  +67:40:47.0 &  0.6357 & 17.34 &   0 &   4.17 &   0 &   0 & \nodata \\ 
53035-1276-370 & 09:43:32.95 &  +38:46:03.1 &  1.8616 &  5.94 &   0 &   3.86 &   0 &   0 & \nodata \\ 
53385-1944-007 & 09:43:33.18 &  +27:24:22.9 &  1.5728 & 30.30 &   0 &   3.77 &   1 &   0 & \nodata \\ 
54468-1788-059 & 09:43:33.30 &  +63:53:33.2 &  0.6234 & 30.85 &   0 &   0.23 &   0 &   0 & \nodata \\ 
53734-2295-354 & 09:43:33.71 &  +22:28:12.1 &  1.7439 &  4.74 &   0 &   2.08 &   0 &   0 & \nodata \\ 
52710-0993-100 & 09:43:34.38 &  +05:10:39.9 &  3.2471 & 10.15 &   0 &   0.46 &   0 &   0 & \nodata \\ 
54478-1879-341 & 09:43:35.07 &  +68:58:51.4 &  1.2555 &  8.51 &   0 &   1.53 &   1 &   0 & \nodata \\ 
52709-1216-360 & 09:43:35.47 &  +41:11:11.5 &  2.3025 &  8.64 &   0 &   4.67 &   1 &   0 & \nodata \\ 
53734-2295-336 & 09:43:35.72 &  +23:00:00.2 &  1.2336 &  4.05 &   0 &   3.54 &   0 &   0 & \nodata \\ 
52710-0993-514 & 09:43:35.98 &  +06:05:37.8 &  1.0553 &  9.84 &   0 &   0.79 &   0 &   0 & \nodata \\ 
52266-0570-499 & 09:43:36.39 &  +03:50:45.1 &  1.5544 &  4.82 &   0 &   2.93 &   1 &   0 & \nodata \\ 
53759-2362-360 & 09:43:36.53 &  +20:28:11.8 &  2.1103 & 14.16 &   0 &   0.56 &   2 &   0 & \nodata \\ 
53759-2362-300 & 09:43:36.57 &  +19:28:14.7 &  1.3451 &  8.97 &   0 &   2.43 &   1 &   0 & \nodata \\ 
53385-1944-075 & 09:43:37.28 &  +28:01:35.9 &  3.1127 &  9.17 &   0 &   1.18 &   2 &   0 & \nodata \\ 
52725-1215-610 & 09:43:37.62 &  +40:14:30.4 &  1.0269 & 21.27 &   0 &   3.25 &   0 &   0 & \nodata \\ 
52999-1595-351 & 09:43:37.86 &  +36:34:20.9 &  0.3998 & 13.68 &   0 &   4.39 &   0 &   0 & \nodata \\ 
52724-1234-438 & 09:43:37.91 &  +08:31:24.3 &  0.7785 & 14.24 &   0 &   3.48 &   0 &   0 & \nodata \\ 
52757-1305-363 & 09:43:38.75 &  +10:41:56.1 &  1.7846 &  9.64 &   0 &   2.46 &   0 &   1 & 0.047 \\ 
52266-0570-171 & 09:43:38.98 &  +03:38:04.7 &  0.5924 &  6.22 &   0 &   2.43 &   1 &   0 & \nodata \\ 
52672-1202-526 & 09:43:38.99 &  +46:18:09.6 &  1.4910 &  6.37 &   0 &   0.33 &   0 &   0 & \nodata \\ 
54085-2581-555 & 09:43:39.06 &  +16:01:50.5 &  1.1142 &  5.33 &   0 &   4.38 &   0 &   0 & \nodata \\ 
53734-2295-341 & 09:43:39.14 &  +22:48:18.1 &  1.2708 & 13.28 &   0 &   1.39 &   2 &   0 & \nodata \\ 
51915-0453-378 & 09:43:39.43 &  +60:19:06.6 &  1.9784 & 36.91 &   0 &   1.64 &   0 &   0 & \nodata \\ 
53759-2362-311 & 09:43:39.71 &  +19:54:13.6 &  1.7756 &  6.69 &   0 &   2.27 &   0 &   0 & \nodata \\ 
52725-1215-625 & 09:43:39.77 &  +40:38:34.5 &  1.6394 &  9.64 &   0 &   2.96 &   1 &   0 & \nodata \\ 
52703-1005-311 & 09:43:39.94 &  +48:23:40.1 &  0.9636 &  4.72 &   0 &   3.55 &   0 &   0 & \nodata \\ 
51991-0556-074 & 09:43:40.01 &  +54:45:50.2 &  2.9949 & 14.25 &   0 &   2.94 &   1 &   1 & 0.034 \\ 
52725-1215-567 & 09:43:40.17 &  +39:40:59.5 &  1.7239 & 15.24 &   0 &   1.14 &   2 &   1 & 0.034 \\ 
51630-0266-126 & 09:43:40.80 & --00:47:00.7 &  0.5172 &  8.81 &   0 &   3.64 &   0 &   0 & \nodata \\ 
52672-1202-528 & 09:43:42.24 &  +46:03:10.8 &  0.6493 &  4.42 &   0 &   3.22 &   1 &   0 & \nodata \\ 
52266-0570-170 & 09:43:42.28 &  +03:28:26.2 &  1.8494 & 17.17 &   0 &   3.03 &   0 &   0 & \nodata \\ 
53764-2404-106 & 09:43:42.31 &  +52:20:38.7 &  1.2978 & 14.16 &   0 &   0.60 &   0 &   0 & \nodata \\ 
53738-2297-093 & 09:43:42.93 &  +25:46:58.0 &  1.5442 &  9.52 &   0 &   2.15 &   1 &   0 & \nodata \\ 
53735-2296-570 & 09:43:43.90 &  +25:28:34.5 &  0.7067 &  4.86 &   0 &   4.55 &   1 &   0 & \nodata \\ 
53385-1944-609 & 09:43:44.10 &  +29:08:15.0 &  0.4308 &  5.08 &   0 &   3.86 &   0 &   0 & \nodata \\ 
52409-0902-263 & 09:43:44.52 &  +51:06:57.9 &  1.7970 &  8.70 &   0 &   2.65 &   1 &   0 & \nodata \\ 
52999-1595-391 & 09:43:44.53 &  +36:15:24.5 &  1.6076 & 18.22 &   0 &   2.01 &   0 &   0 & \nodata \\ 
52316-0834-029 & 09:43:45.20 &  +46:51:54.7 &  1.2482 &  4.51 &   0 &   2.62 &   1 &   0 & \nodata \\ 
51910-0486-519 & 09:43:45.23 &  +61:48:04.6 &  1.7028 &  4.62 &   0 &   1.84 &   1 &   0 & \nodata \\ 
52266-0570-456 & 09:43:45.43 &  +04:28:22.4 &  1.4907 &  5.53 &   0 &   4.11 &   0 &   0 & \nodata \\ 
53764-2404-544 & 09:43:45.53 &  +53:25:41.3 &  2.8548 & 21.08 &   0 &   2.23 &   1 &   1 & 0.043 \\ 
53713-2292-626 & 09:43:46.17 &  +21:59:10.5 &  1.5937 &  4.38 &   0 &   0.32 &   0 &   0 & \nodata \\ 
51630-0266-190 & 09:43:47.01 & --00:06:45.4 &  2.1898 & 16.02 &   0 &   3.23 &   0 &   1 & 0.034 \\ 
54478-1879-344 & 09:43:47.02 &  +69:08:18.4 &  1.5982 &  8.42 &   0 &   2.04 &   2 &   0 & \nodata \\ 
52757-1305-429 & 09:43:47.59 &  +10:04:56.5 &  1.1581 &  6.84 &   0 &   3.74 &   0 &   0 & \nodata \\ 
53759-2362-352 & 09:43:47.85 &  +20:34:29.0 &  1.2001 &  6.91 &   0 &   3.72 &   0 &   0 & \nodata \\ 
53733-2369-032 & 09:43:48.30 &  +17:17:54.3 &  0.5734 &  4.84 &   0 &   0.23 &   0 &   0 & \nodata \\ 
52672-1202-533 & 09:43:48.81 &  +45:47:36.7 &  1.5094 & 12.19 &   0 &   4.62 &   0 &   0 & \nodata \\ 
53733-2369-573 & 09:43:49.52 &  +18:06:23.4 &  2.0728 & 22.39 &   0 &   0.05 &   0 &   0 & \nodata \\ 
53385-1944-010 & 09:43:49.82 &  +27:28:13.4 &  1.3973 &  5.96 &   0 &   0.22 &   0 &   0 & \nodata \\ 
52709-0941-265 & 09:43:50.73 &  +42:53:05.5 &  3.7078 &  8.30 &   0 &   0.86 &   0 &   3 & 0.101 \\ 
51991-0556-596 & 09:43:51.25 &  +56:58:21.9 &  1.9259 & 13.70 &   0 &   0.75 &   1 &   0 & \nodata \\ 
52725-1215-566 & 09:43:51.34 &  +39:53:14.6 &  2.0942 & 13.22 &   0 &   4.30 &   0 &   1 & 0.033 \\ 
53035-1276-481 & 09:43:52.02 &  +38:35:46.2 &  1.9672 &  4.21 &   0 &   0.94 &   4 &   1 & 0.044 \\ 
52710-0993-451 & 09:43:52.13 &  +06:42:05.4 &  1.2733 &  7.30 &   0 &   3.42 &   1 &   0 & \nodata \\ 
53035-1276-168 & 09:43:52.14 &  +37:31:25.2 &  1.1783 & 13.49 &   0 &   2.06 &   0 &   0 & \nodata \\ 
52316-0834-632 & 09:43:52.39 &  +47:26:23.3 &  0.8114 &  9.66 &   0 &   1.58 &   0 &   0 & \nodata \\ 
52709-0941-272 & 09:43:52.56 &  +43:08:10.5 &  2.3557 &  6.30 &   0 &   3.61 &   0 &   0 & \nodata \\ 
52282-0769-292 & 09:43:52.75 &  +53:30:21.2 &  1.5206 &  6.28 &   0 &   3.37 &   1 &   0 & \nodata \\ 
54085-2581-065 & 09:43:53.74 &  +15:16:01.0 &  1.6863 &  5.72 &   0 &   3.54 &   0 &   0 & \nodata \\ 
52709-0941-277 & 09:43:53.81 &  +43:20:58.4 &  2.9451 & 18.86 &   0 &   1.05 &   0 &   0 & \nodata \\ 
51915-0453-494 & 09:43:55.34 &  +59:22:57.1 &  1.0653 &  5.60 &   0 &   2.46 &   0 &   0 & \nodata \\ 
51991-0556-531 & 09:43:56.55 &  +56:11:57.6 &  1.1451 &  6.41 &   0 &   2.04 &   0 &   0 & \nodata \\ 
52999-1595-381 & 09:43:56.76 &  +36:30:07.4 &  3.8646 &  4.95 &   0 &   3.92 &   0 &   0 & \nodata \\ 
51989-0480-249 & 09:43:56.88 &  +00:37:06.0 &  2.4302 &  4.18 &   0 &   4.79 &   0 &   0 & \nodata \\ 
53387-1945-284 & 09:43:57.15 &  +32:35:13.4 &  1.3946 &  4.18 &   0 &   0.96 &   0 &   0 & \nodata \\ 
52709-0941-262 & 09:43:57.37 &  +42:58:32.2 &  0.7007 & 11.73 &   0 &   3.28 &   0 &   0 & \nodata \\ 
51915-0453-187 & 09:43:58.28 &  +58:40:37.4 &  0.8037 &  8.47 &   0 &   0.93 &   0 &   0 & \nodata \\ 
54139-2582-297 & 09:43:59.01 &  +13:07:48.1 &  0.7197 & 12.93 &   0 &   1.18 &   0 &   0 & \nodata \\ 
52710-0993-102 & 09:43:59.23 &  +05:28:45.6 &  0.9003 & 16.50 &   0 &   0.60 &   0 &   0 & \nodata \\ 
52703-1005-322 & 09:44:00.19 &  +49:05:15.8 &  1.6012 & 12.13 &   0 &   1.27 &   0 &   0 & \nodata \\ 
53053-1742-454 & 09:44:00.79 &  +12:37:17.7 &  1.2676 &  8.98 &   0 &   2.11 &   0 &   0 & \nodata \\ 
54139-2582-293 & 09:44:00.92 &  +13:18:29.0 &  1.0870 &  8.70 &   0 &   2.48 &   0 &   0 & \nodata \\ 
53738-2297-515 & 09:44:01.53 &  +26:24:32.5 &  2.1541 &  5.62 &   0 &   1.13 &   0 &   1 & 0.037 \\ 
51915-0453-196 & 09:44:02.76 &  +59:04:44.8 &  0.7763 &  4.60 &   0 &   2.22 &   0 &   0 & \nodata \\ 
53738-2297-411 & 09:44:02.90 &  +27:22:43.0 &  1.1399 &  4.45 &   0 &   0.47 &   0 &   0 & \nodata \\ 
52026-0477-076 & 09:44:03.35 &  +02:00:38.3 &  1.7872 & 43.68 &   0 &   4.61 &   0 &   0 & \nodata \\ 
53735-2296-556 & 09:44:03.43 &  +24:51:06.0 &  1.4248 &  4.74 &   0 &   2.50 &   1 &   0 & \nodata \\ 
52266-0570-460 & 09:44:03.48 &  +04:23:42.7 &  0.8681 &  4.01 &   0 &   2.08 &   0 &   0 & \nodata \\ 
53035-1276-176 & 09:44:03.55 &  +37:34:54.4 &  2.4031 &  4.87 &   0 &   3.12 &   1 &   3 & 0.123 \\ 
51991-0556-076 & 09:44:04.36 &  +55:12:31.0 &  2.2063 &  4.04 &   0 &   3.53 &   0 &   0 & \nodata \\ 
52703-1005-304 & 09:44:04.41 &  +48:06:46.5 &  0.3919 &  6.96 &   0 &   3.72 &   0 &   0 & \nodata \\ 
53764-2404-010 & 09:44:04.47 &  +52:06:33.5 &  2.8986 &  4.48 &   0 &   0.14 &   1 &   0 & \nodata \\ 
52757-1305-431 & 09:44:04.71 &  +10:02:13.0 &  0.9050 &  4.48 &   0 &   4.73 &   0 &   0 & \nodata \\ 
52757-1305-410 & 09:44:05.18 &  +10:25:43.4 &  2.0672 & 16.24 &   0 &   2.12 &   1 &   0 & \nodata \\ 
53053-1742-099 & 09:44:05.28 &  +11:00:32.3 &  1.4657 &  6.10 &   0 &   2.21 &   0 &   0 & \nodata \\ 
52725-1215-623 & 09:44:06.15 &  +40:21:41.3 &  2.0097 &  5.83 &   0 &   0.98 &   0 &   1 & 0.044 \\ 
53734-2295-325 & 09:44:06.51 &  +23:14:47.1 &  1.0803 &  8.51 &   0 &   4.43 &   0 &   0 & \nodata \\ 
52757-1305-421 & 09:44:08.17 &  +10:01:21.6 &  1.4565 &  7.93 &   0 &   3.37 &   1 &   0 & \nodata \\ 
52253-0557-393 & 09:44:08.39 &  +57:31:16.9 &  0.8255 &  7.47 &   0 &   1.19 &   0 &   0 & \nodata \\ 
52409-0902-273 & 09:44:08.68 &  +50:44:21.3 &  1.5227 &  6.30 &   0 &   4.00 &   0 &   0 & \nodata \\ 
52709-0941-384 & 09:44:08.81 &  +43:44:27.0 &  4.5898 &  9.43 &   0 &   3.39 &   1 &   0 & \nodata \\ 
52703-1005-265 & 09:44:09.76 &  +48:08:12.3 &  1.1107 &  5.22 &   0 &   3.54 &   0 &   0 & \nodata \\ 
51910-0486-004 & 09:44:10.33 &  +60:33:36.4 &  0.4568 &  4.01 &   0 &   1.60 &   0 &   0 & \nodata \\ 
52672-1202-530 & 09:44:10.47 &  +45:58:20.6 &  1.9279 &  6.07 &   0 &   1.68 &   0 &   1 & 0.048 \\ 
52703-1005-316 & 09:44:10.90 &  +47:52:46.3 &  2.2523 &  9.24 &   0 &   0.59 &   2 &   1 & 0.048 \\ 
51989-0480-326 & 09:44:10.94 &  +02:25:53.2 &  1.6405 &  8.55 &   0 &   0.83 &   1 &   0 & \nodata \\ 
52670-0940-599 & 09:44:11.16 &  +42:18:16.4 &  0.8561 &  9.16 &   0 &   3.10 &   0 &   0 & \nodata \\ 
53734-2295-334 & 09:44:11.87 &  +23:21:28.9 &  1.5328 &  6.78 &   0 &   1.61 &   2 &   0 & \nodata \\ 
53387-1945-383 & 09:44:12.68 &  +33:38:07.7 &  1.4369 &  4.96 &   0 &   2.16 &   1 &   0 & \nodata \\ 
51943-0487-344 & 09:44:13.17 &  +63:17:58.3 &  3.1775 &  5.54 &   0 &   0.65 &   0 &   3 & 0.176 \\ 
53035-1276-133 & 09:44:13.84 &  +37:09:59.8 &  1.1397 & 10.40 &   0 &   4.32 &   1 &   0 & \nodata \\ 
51989-0480-253 & 09:44:14.17 &  +01:02:54.6 &  0.6931 &  8.44 &   0 &   3.57 &   0 &   0 & \nodata \\ 
53733-2369-581 & 09:44:14.46 &  +17:57:39.5 &  1.1973 &  9.49 &   0 &   1.69 &   1 &   0 & \nodata \\ 
53415-1942-033 & 09:44:15.94 &  +30:02:09.2 &  1.4882 &  6.60 &   0 &   3.39 &   2 &   0 & \nodata \\ 
52672-1202-103 & 09:44:16.05 &  +44:50:30.6 &  2.2526 &  4.12 &   0 &   1.33 &   0 &   0 & \nodata \\ 
53431-1947-345 & 09:44:16.40 &  +29:27:12.3 &  1.1702 &  7.05 &   0 &   3.37 &   2 &   0 & \nodata \\ 
54468-1788-499 & 09:44:16.59 &  +65:17:31.4 &  0.8747 &  7.91 &   0 &   1.22 &   0 &   0 & \nodata \\ 
52266-0570-488 & 09:44:17.24 &  +04:11:57.4 &  0.9976 &  6.67 &   0 &   3.72 &   0 &   0 & \nodata \\ 
53735-2296-072 & 09:44:18.84 &  +23:31:19.8 &  0.9889 &  4.07 &   0 &   4.75 &   0 &   0 & \nodata \\ 
51991-0556-095 & 09:44:19.10 &  +55:57:08.2 &  1.0926 &  8.22 &   0 &   2.13 &   0 &   0 & \nodata \\ 
51915-0453-416 & 09:44:19.44 &  +60:05:26.1 &  1.3558 &  6.41 &   0 &   0.86 &   0 &   0 & \nodata \\ 
51989-0480-375 & 09:44:19.46 &  +02:47:04.0 &  0.9588 & 10.94 &   0 &   0.66 &   0 &   0 & \nodata \\ 
51989-0480-422 & 09:44:20.24 &  +01:48:36.4 &  1.6634 & 32.31 &   0 &   3.59 &   1 &   0 & \nodata \\ 
52672-1202-550 & 09:44:20.32 &  +45:14:31.9 &  1.4448 &  5.66 &   0 &   1.13 &   0 &   0 & \nodata \\ 
51910-0486-502 & 09:44:20.44 &  +61:35:50.1 &  0.7920 & 28.32 &   0 &   2.23 &   1 &   0 & \nodata \\ 
54139-2582-392 & 09:44:21.35 &  +14:22:55.9 &  1.0139 & 15.06 &   0 &   1.93 &   1 &   0 & \nodata \\ 
54468-1788-533 & 09:44:22.77 &  +65:37:54.7 &  1.5050 &  9.90 &   0 &   2.51 &   1 &   0 & \nodata \\ 
53053-1742-157 & 09:44:22.93 &  +11:29:58.3 &  0.6090 &  7.81 &   0 &   3.88 &   0 &   0 & \nodata \\ 
53386-1943-606 & 09:44:23.13 &  +32:57:49.0 &  0.4063 &  4.35 &   0 &   2.11 &   0 &   0 & \nodata \\ 
52757-1305-200 & 09:44:23.43 &  +09:38:26.9 &  1.0827 &  6.62 &   0 &   2.44 &   0 &   0 & \nodata \\ 
52757-1305-190 & 09:44:24.12 &  +09:24:24.4 &  1.0230 &  6.93 &   0 &   0.66 &   1 &   0 & \nodata \\ 
53415-1942-638 & 09:44:24.60 &  +30:46:20.1 &  1.6654 &  8.03 &   0 &   0.32 &   1 &   0 & \nodata \\ 
53432-1946-381 & 09:44:24.73 &  +31:44:04.8 &  1.7933 & 11.14 &   0 &   4.38 &   2 &   0 & \nodata \\ 
53738-2297-443 & 09:44:24.97 &  +27:26:14.4 &  2.2176 &  7.82 &   0 &   4.22 &   0 &   0 & \nodata \\ 
54474-1878-009 & 09:44:26.37 &  +66:25:17.6 &  0.7503 &  7.23 &   0 &   3.92 &   0 &   0 & \nodata \\ 
52316-0834-634 & 09:44:27.61 &  +47:32:35.5 &  2.1096 &  7.98 &   0 &   3.19 &   1 &   1 & 0.062 \\ 
52709-0941-329 & 09:44:30.79 &  +43:54:21.3 &  0.5876 & 10.24 &   0 &   4.35 &   0 &   0 & \nodata \\ 
54139-2582-260 & 09:44:30.93 &  +13:27:16.9 &  0.9446 &  9.63 &   0 &   3.17 &   0 &   0 & \nodata \\ 
51630-0266-452 & 09:44:31.21 &  +00:57:00.1 &  2.5353 & 10.73 &   0 &   2.06 &   1 &   1 & 0.097 \\ 
53735-2296-545 & 09:44:31.22 &  +24:23:52.2 &  1.3363 & 18.17 &   0 &   2.19 &   2 &   0 & \nodata \\ 
51991-0556-023 & 09:44:31.93 &  +55:05:27.7 &  1.7011 & 10.79 &   0 &   1.88 &   0 &   0 & \nodata \\ 
53385-1944-621 & 09:44:32.24 &  +28:40:14.3 &  0.9497 &  4.14 &   0 &   0.64 &   0 &   0 & \nodata \\ 
53387-1945-262 & 09:44:32.34 &  +32:58:00.2 &  1.4933 &  6.09 &   0 &   0.36 &   0 &   0 & \nodata \\ 
52672-1202-101 & 09:44:32.41 &  +44:42:28.3 &  1.8376 & 34.47 &   0 &   1.80 &   0 &   0 & \nodata \\ 
52266-0570-540 & 09:44:32.66 &  +04:26:56.5 &  0.7607 & 12.29 &   0 &   1.34 &   0 &   0 & \nodata \\ 
53764-2370-358 & 09:44:33.83 &  +18:15:21.4 &  2.1164 & 12.34 &   0 &   1.77 &   0 &   0 & \nodata \\ 
53735-2296-071 & 09:44:34.03 &  +23:57:39.1 &  1.5430 &  8.71 &   0 &   3.84 &   0 &   0 & \nodata \\ 
52266-0570-536 & 09:44:34.87 &  +04:32:07.5 &  1.8776 & 16.94 &   0 &   2.40 &   0 &   0 & \nodata \\ 
53764-2370-352 & 09:44:35.64 &  +18:33:32.3 &  0.7046 & 12.53 &   0 &   2.07 &   0 &   0 & \nodata \\ 
52672-1202-559 & 09:44:35.86 &  +45:09:49.0 &  1.5224 & 25.40 &   0 &   0.45 &   0 &   0 & \nodata \\ 
53035-1276-097 & 09:44:35.97 &  +37:07:36.2 &  0.8820 &  9.65 &   0 &   2.41 &   0 &   0 & \nodata \\ 
54139-2582-250 & 09:44:36.08 &  +13:01:37.2 &  1.5820 & 11.03 &   0 &   2.04 &   0 &   0 & \nodata \\ 
52710-0993-531 & 09:44:37.20 &  +06:21:28.1 &  1.5465 & 14.47 &   0 &   0.72 &   0 &   0 & \nodata \\ 
52710-0993-544 & 09:44:37.75 &  +05:57:15.8 &  0.3892 &  5.89 &   0 &   2.61 &   1 &   0 & \nodata \\ 
52992-1594-120 & 09:44:37.80 &  +34:49:24.3 &  1.2580 & 12.15 &   0 &   1.65 &   0 &   0 & \nodata \\ 
54085-2581-068 & 09:44:37.80 &  +15:14:37.0 &  1.5391 &  5.38 &   0 &   2.88 &   1 &   0 & \nodata \\ 
52409-0902-396 & 09:44:37.96 &  +51:20:21.1 &  1.4250 & 10.54 &   0 &   4.26 &   0 &   0 & \nodata \\ 
52266-0570-519 & 09:44:37.99 &  +03:59:35.7 &  1.3320 &  9.18 &   0 &   2.24 &   1 &   0 & \nodata \\ 
53713-2292-026 & 09:44:38.07 &  +21:20:16.4 &  1.8339 &  4.20 &   0 &   2.94 &   2 &   0 & \nodata \\ 
52026-0477-038 & 09:44:38.49 &  +01:54:48.8 &  1.8271 &  4.47 &   0 &   0.34 &   0 &   0 & \nodata \\ 
52757-1305-138 & 09:44:38.79 &  +08:51:56.9 &  0.8022 & 10.52 &   0 &   0.95 &   0 &   0 & \nodata \\ 
53713-2292-033 & 09:44:38.80 &  +21:22:27.7 &  2.1132 &  6.65 &   0 &   2.92 &   2 &   0 & \nodata \\ 
53759-2362-303 & 09:44:38.89 &  +19:41:11.4 &  3.1831 &  4.56 &   0 &   2.72 &   1 &   4 & 0.147 \\ 
53734-2295-398 & 09:44:38.98 &  +22:52:10.2 &  0.9355 & 16.20 &   0 &   2.22 &   0 &   0 & \nodata \\ 
53759-2362-336 & 09:44:39.03 &  +20:48:05.3 &  1.6649 & 15.34 &   0 &   2.78 &   1 &   0 & \nodata \\ 
51991-0556-598 & 09:44:40.41 &  +56:47:24.1 &  1.1186 &  4.95 &   0 &   0.40 &   1 &   0 & \nodata \\ 
53035-1276-170 & 09:44:40.47 &  +37:33:10.1 &  1.8194 & 24.40 &   0 &   2.07 &   0 &   0 & \nodata \\ 
53035-1276-405 & 09:44:40.49 &  +38:53:54.6 &  0.4162 & 12.30 &   0 &   2.42 &   0 &   0 & \nodata \\ 
52992-1594-078 & 09:44:41.04 &  +34:53:48.3 &  2.0702 &  4.06 &   0 &   2.92 &   0 &   1 & 0.055 \\ 
52709-1216-275 & 09:44:41.15 &  +40:34:26.9 &  1.6798 &  4.35 &   0 &   4.09 &   0 &   0 & \nodata \\ 
52026-0477-625 & 09:44:41.50 &  +02:05:45.8 &  1.1034 & 35.14 &   0 &   0.31 &   0 &   0 & \nodata \\ 
53738-2297-103 & 09:44:42.31 &  +25:54:43.3 &  2.9165 &  9.93 &   0 &   4.62 &   3 &   0 & \nodata \\ 
52709-1216-399 & 09:44:42.70 &  +41:08:57.4 &  0.9270 & 18.15 &   0 &   3.65 &   0 &   0 & \nodata \\ 
51915-0453-212 & 09:44:43.08 &  +58:09:53.2 &  0.5620 &  9.54 &   0 &   1.39 &   0 &   0 & \nodata \\ 
52724-1234-158 & 09:44:43.24 &  +07:43:35.8 &  1.2493 &  9.37 &   0 &   2.06 &   0 &   0 & \nodata \\ 
52281-0768-613 & 09:44:43.94 &  +53:46:42.4 &  1.4735 & 11.01 &   0 &   2.31 &   0 &   0 & \nodata \\ 
53053-1742-052 & 09:44:44.09 &  +11:06:54.3 &  3.8693 &  7.32 &   0 &   2.25 &   1 &   1 & 0.047 \\ 
53035-1276-164 & 09:44:44.96 &  +37:34:14.3 &  2.9701 &  7.43 &   0 &   1.39 &   2 &   0 & \nodata \\ 
52710-0993-115 & 09:44:45.41 &  +05:40:28.0 &  1.0763 & 29.58 &   0 &   2.15 &   1 &   0 & \nodata \\ 
53053-1742-049 & 09:44:45.51 &  +10:48:27.6 &  0.5636 & 16.98 &   0 &   4.74 &   0 &   0 & \nodata \\ 
52703-1005-398 & 09:44:45.74 &  +48:51:23.2 &  1.1195 & 11.92 &   0 &   2.65 &   1 &   0 & \nodata \\ 
54474-1878-629 & 09:44:46.19 &  +67:42:45.8 &  1.8108 &  5.27 &   0 &   4.62 &   2 &   2 & 0.174 \\ 
52266-0570-508 & 09:44:46.36 &  +04:06:59.7 &  1.8125 &  4.32 &   0 &   1.62 &   0 &   0 & \nodata \\ 
53713-2292-032 & 09:44:46.67 &  +21:30:50.4 &  1.3920 & 15.23 &   0 &   2.85 &   0 &   0 & \nodata \\ 
51989-0480-428 & 09:44:47.34 &  +02:02:00.5 &  0.8139 &  8.17 &   0 &   3.16 &   0 &   0 & \nodata \\ 
51915-0453-184 & 09:44:48.44 &  +58:42:15.0 &  2.0513 &  4.10 &   0 &   3.29 &   1 &   1 & 0.030 \\ 
52026-0477-027 & 09:44:48.74 &  +01:42:00.0 &  1.4056 &  7.87 &   0 &   2.86 &   1 &   0 & \nodata \\ 
52992-1594-014 & 09:44:48.87 &  +34:22:14.1 &  1.4322 & 15.73 &   0 &   1.66 &   1 &   0 & \nodata \\ 
51915-0453-495 & 09:44:49.21 &  +59:15:18.0 &  1.1567 & 12.09 &   0 &   4.72 &   0 &   0 & \nodata \\ 
53734-2295-333 & 09:44:49.23 &  +22:56:43.4 &  0.9459 & 17.21 &   0 &   1.54 &   0 &   0 & \nodata \\ 
53415-1942-635 & 09:44:49.25 &  +30:31:04.1 &  0.9555 &  5.59 &   0 &   0.70 &   1 &   0 & \nodata \\ 
53759-2362-338 & 09:44:49.38 &  +20:43:28.2 &  2.2609 &  7.94 &   0 &   1.09 &   1 &   3 & 0.180 \\ 
53734-2295-389 & 09:44:49.62 &  +22:39:02.3 &  1.7251 &  6.04 &   0 &   3.34 &   1 &   1 & 0.079 \\ 
52999-1595-248 & 09:44:50.50 &  +34:47:26.3 &  2.4297 & 11.64 &   0 &   2.16 &   0 &   1 & 0.055 \\ 
52672-1202-111 & 09:44:50.72 &  +44:45:36.6 &  1.7864 & 25.32 &   0 &   4.38 &   0 &   0 & \nodata \\ 
54085-2581-074 & 09:44:50.76 &  +15:12:36.9 &  2.1180 & 10.22 &   0 &   4.79 &   1 &   1 & 0.043 \\ 
53738-2297-543 & 09:44:51.39 &  +26:20:58.6 &  1.8177 &  6.50 &   0 &   4.78 &   0 &   0 & \nodata \\ 
52992-1594-596 & 09:44:51.66 &  +35:29:49.7 &  1.4907 &  8.86 &   0 &   2.64 &   1 &   0 & \nodata \\ 
52725-1215-604 & 09:44:52.49 &  +40:14:05.8 &  0.4841 &  5.83 &   0 &   2.06 &   0 &   0 & \nodata \\ 
52281-0768-616 & 09:44:53.16 &  +53:47:48.8 &  1.7847 &  6.86 &   0 &   4.69 &   0 &   0 & \nodata \\ 
52709-1216-274 & 09:44:53.26 &  +40:31:34.2 &  1.3479 &  4.34 &   0 &   4.65 &   0 &   0 & \nodata \\ 
52409-0902-229 & 09:44:53.81 &  +50:43:00.8 &  3.7895 &  7.34 &   0 &   0.66 &   1 &   1 & 0.051 \\ 
53035-1276-172 & 09:44:53.89 &  +37:28:40.2 &  3.3371 &  5.55 &   0 &   3.16 &   0 &   0 & \nodata \\ 
53053-1742-546 & 09:44:54.22 &  +12:07:17.3 &  1.5318 &  5.99 &   0 &   2.41 &   0 &   0 & \nodata \\ 
51630-0266-092 & 09:44:54.24 & --00:43:30.3 &  2.2898 & 10.17 &   0 &   4.63 &   1 &   0 & \nodata \\ 
52026-0477-613 & 09:44:54.47 &  +02:42:40.3 &  0.7844 &  4.88 &   0 &   2.28 &   0 &   0 & \nodata \\ 
51991-0556-028 & 09:44:55.97 &  +55:03:00.2 &  1.7053 &  7.28 &   0 &   1.77 &   0 &   0 & \nodata \\ 
53387-1945-275 & 09:44:56.28 &  +33:19:20.9 &  1.8857 & 10.40 &   0 &   1.44 &   1 &   0 & \nodata \\ 
53432-1946-324 & 09:44:56.50 &  +32:20:50.5 &  1.2418 &  4.67 &   0 &   2.82 &   0 &   0 & \nodata \\ 
53385-1944-080 & 09:44:57.48 &  +28:06:45.4 &  1.5683 &  5.85 &   0 &   0.42 &   0 &   0 & \nodata \\ 
51915-0453-493 & 09:44:58.41 &  +59:18:05.5 &  0.6366 &  5.17 &   0 &   0.37 &   0 &   0 & \nodata \\ 
54139-2582-340 & 09:44:58.62 &  +14:49:25.0 &  2.2598 &  4.07 &   0 &   4.37 &   2 &   2 & 0.095 \\ 
52757-1305-170 & 09:44:59.24 &  +09:30:47.2 &  2.0122 &  6.53 &   0 &   4.17 &   0 &   0 & \nodata \\ 
51989-0480-472 & 09:44:59.59 &  +02:00:21.7 &  2.0030 &  7.00 &   0 &   4.70 &   0 &   0 & \nodata \\ 
52710-0993-042 & 09:44:59.69 &  +05:01:36.3 &  2.2965 & 31.89 &   0 &   2.08 &   1 &   1 & 0.034 \\ 
52999-1595-254 & 09:44:59.88 &  +35:26:18.7 &  0.5696 &  8.76 &   0 &   4.53 &   0 &   0 & \nodata \\ 
53738-2297-442 & 09:45:00.16 &  +27:35:15.8 &  2.2800 &  8.61 &   0 &   2.13 &   2 &   0 & \nodata \\ 
51991-0556-589 & 09:45:00.18 &  +56:48:52.2 &  0.9957 &  8.54 &   0 &   1.73 &   0 &   0 & \nodata \\ 
53734-2295-298 & 09:45:01.50 &  +21:33:12.8 &  1.4600 &  4.64 &   0 &   1.21 &   0 &   0 & \nodata \\ 
51991-0556-540 & 09:45:02.02 &  +56:02:25.7 &  2.3145 &  5.56 &   0 &   2.73 &   1 &   0 & \nodata \\ 
53733-2369-614 & 09:45:02.60 &  +18:09:40.0 &  1.7373 &  4.96 &   0 &   3.94 &   1 &   0 & \nodata \\ 
52266-0570-504 & 09:45:02.78 &  +04:18:11.0 &  1.0261 &  4.65 &   0 &   3.44 &   0 &   0 & \nodata \\ 
52710-0993-572 & 09:45:04.07 &  +06:21:14.9 &  0.9597 &  8.72 &   0 &   2.44 &   0 &   0 & \nodata \\ 
54085-2581-570 & 09:45:04.12 &  +16:56:00.4 &  0.7997 & 16.48 &   0 &   4.25 &   0 &   0 & \nodata \\ 
53735-2296-604 & 09:45:04.70 &  +25:06:05.1 &  1.0949 &  8.74 &   0 &   4.36 &   0 &   0 & \nodata \\ 
52672-1202-071 & 09:45:05.13 &  +44:54:55.0 &  1.8809 & 25.05 &   0 &   3.82 &   2 &   1 & 0.043 \\ 
52709-1216-272 & 09:45:05.99 &  +40:33:08.6 &  1.9029 &  7.83 &   0 &   3.55 &   1 &   0 & \nodata \\ 
51989-0480-211 & 09:45:06.20 &  +00:50:06.0 &  1.3033 & 12.48 &   0 &   4.53 &   0 &   0 & \nodata \\ 
52026-0477-026 & 09:45:06.62 &  +01:31:52.5 &  1.9309 &  9.19 &   0 &   0.25 &   0 &   0 & \nodata \\ 
54468-1788-507 & 09:45:07.10 &  +65:16:25.4 &  1.3619 &  5.33 &   0 &   0.56 &   2 &   0 & \nodata \\ 
52724-1234-142 & 09:45:07.91 &  +07:22:32.4 &  0.5777 &  7.85 &   0 &   1.10 &   0 &   0 & \nodata \\ 
52409-0902-230 & 09:45:08.02 &  +50:40:57.6 &  3.7349 &  4.13 &   0 &   0.26 &   1 &   1 & 0.064 \\ 
53035-1276-084 & 09:45:08.11 &  +37:01:04.5 &  2.9529 & 13.76 &   0 &   1.20 &   1 &   2 & 0.077 \\ 
52757-1305-169 & 09:45:08.26 &  +09:16:16.3 &  0.6329 &  6.94 &   0 &   4.60 &   0 &   0 & \nodata \\ 
53035-1276-093 & 09:45:08.50 &  +37:12:42.0 &  2.0652 &  5.70 &   0 &   0.04 &   0 &   0 & \nodata \\ 
53759-2362-279 & 09:45:09.16 &  +19:54:10.1 &  1.4291 &  7.22 &   0 &   0.97 &   0 &   0 & \nodata \\ 
53387-1945-440 & 09:45:10.30 &  +33:44:45.8 &  2.1553 &  9.41 &   0 &   0.73 &   0 &   3 & 0.136 \\ 
52409-0902-234 & 09:45:10.31 &  +51:13:25.9 &  1.4230 &  7.58 &   0 &   0.93 &   0 &   0 & \nodata \\ 
52703-1005-293 & 09:45:10.73 &  +47:24:48.6 &  1.9584 &  9.50 &   0 &   1.64 &   1 &   0 & \nodata \\ 
51915-0453-414 & 09:45:11.19 &  +60:05:41.4 &  1.3786 &  4.51 &   0 &   0.13 &   0 &   0 & \nodata \\ 
54478-1879-318 & 09:45:12.26 &  +68:14:21.4 &  0.8405 &  7.11 &   0 &   0.51 &   0 &   0 & \nodata \\ 
52709-1216-339 & 09:45:12.41 &  +41:25:06.6 &  0.3851 &  4.87 &   0 &   0.45 &   0 &   0 & \nodata \\ 
52724-1234-160 & 09:45:12.50 &  +07:36:11.4 &  0.6969 &  5.31 &   0 &   3.87 &   0 &   0 & \nodata \\ 
53431-1947-381 & 09:45:13.65 &  +29:30:10.7 &  2.0905 &  8.57 &   0 &   4.67 &   2 &   2 & 0.092 \\ 
54085-2581-580 & 09:45:14.64 &  +16:25:28.9 &  1.6387 &  7.72 &   0 &   4.52 &   0 &   0 & \nodata \\ 
53734-2295-274 & 09:45:15.16 &  +22:06:38.5 &  0.9270 &  5.07 &   0 &   3.56 &   0 &   0 & \nodata \\ 
54139-2582-238 & 09:45:16.56 &  +14:03:22.1 &  2.1699 &  6.79 &   0 &   0.36 &   1 &   0 & \nodata \\ 
52703-1005-262 & 09:45:16.65 &  +47:57:46.4 &  1.2576 &  7.66 &   0 &   3.17 &   0 &   0 & \nodata \\ 
53738-2297-523 & 09:45:18.88 &  +27:17:33.6 &  1.1990 & 14.08 &   0 &   2.19 &   0 &   0 & \nodata \\ 
52724-1234-153 & 09:45:19.50 &  +07:48:08.9 &  1.7289 &  7.31 &   0 &   3.38 &   0 &   0 & \nodata \\ 
53734-2295-283 & 09:45:19.74 &  +21:26:22.2 &  1.2696 &  8.23 &   0 &   2.24 &   0 &   0 & \nodata \\ 
51991-0556-578 & 09:45:19.74 &  +56:28:56.1 &  1.3026 &  9.07 &   0 &   4.57 &   1 &   0 & \nodata \\ 
53738-2297-536 & 09:45:20.20 &  +27:01:42.5 &  1.0073 & 13.35 &   0 &   2.74 &   0 &   0 & \nodata \\ 
53053-1742-043 & 09:45:20.74 &  +10:52:08.9 &  0.5259 & 11.67 &   0 &   4.73 &   0 &   0 & \nodata \\ 
54139-2582-203 & 09:45:21.24 &  +13:18:16.6 &  2.9105 & 18.51 &   0 &   4.18 &   0 &   0 & \nodata \\ 
54139-2582-221 & 09:45:21.33 &  +13:43:41.6 &  1.7123 & 14.43 &   0 &   2.85 &   1 &   0 & \nodata \\ 
54468-1788-051 & 09:45:21.79 &  +63:37:41.0 &  1.1833 &  9.47 &   0 &   3.24 &   1 &   0 & \nodata \\ 
53387-1945-438 & 09:45:22.76 &  +33:45:22.1 &  0.3792 & 13.06 &   0 &   1.55 &   0 &   0 & \nodata \\ 
52992-1594-074 & 09:45:23.11 &  +34:48:31.6 &  1.5938 &  9.52 &   0 &   3.16 &   1 &   0 & \nodata \\ 
53759-2362-383 & 09:45:23.19 &  +20:41:34.7 &  2.2688 &  8.59 &   0 &   3.22 &   0 &   0 & \nodata \\ 
53035-1276-146 & 09:45:23.29 &  +37:43:10.7 &  0.7996 &  9.20 &   0 &   3.39 &   0 &   0 & \nodata \\ 
51915-0453-500 & 09:45:23.32 &  +59:29:17.3 &  3.5826 &  4.05 &   0 &   0.18 &   0 &   1 & 0.039 \\ 
52703-1005-340 & 09:45:24.11 &  +49:13:36.2 &  1.1934 & 20.01 &   0 &   1.12 &   0 &   0 & \nodata \\ 
54468-1788-516 & 09:45:24.87 &  +65:06:56.9 &  2.0422 &  7.12 &   0 &   0.44 &   0 &   0 & \nodata \\ 
52266-0570-101 & 09:45:24.87 &  +03:41:04.5 &  1.0901 &  6.60 &   0 &   2.27 &   1 &   0 & \nodata \\ 
52757-1305-177 & 09:45:25.15 &  +09:36:55.7 &  1.8027 &  5.32 &   0 &   1.16 &   0 &   0 & \nodata \\ 
53035-1276-513 & 09:45:25.29 &  +38:21:27.1 &  0.8035 & 20.45 &   0 &   2.11 &   0 &   0 & \nodata \\ 
52282-0769-387 & 09:45:25.41 &  +54:19:31.1 &  0.5825 & 11.13 &   0 &   1.27 &   0 &   0 & \nodata \\ 
53764-2370-347 & 09:45:25.93 &  +18:12:26.2 &  1.7126 &  8.95 &   0 &   3.25 &   0 &   0 & \nodata \\ 
51989-0480-417 & 09:45:25.96 &  +02:43:30.6 &  2.5978 & 13.58 &   0 &   4.58 &   0 &   0 & \nodata \\ 
52672-1202-563 & 09:45:25.96 &  +45:49:29.4 &  1.5968 &  8.81 &   0 &   4.00 &   0 &   0 & \nodata \\ 
53432-1946-252 & 09:45:26.57 &  +30:29:38.2 &  1.1665 &  6.23 &   0 &   4.17 &   0 &   0 & \nodata \\ 
54085-2581-029 & 09:45:26.75 &  +15:23:48.9 &  0.4667 & 16.47 &   0 &   3.47 &   0 &   0 & \nodata \\ 
52724-1234-505 & 09:45:26.82 &  +08:36:29.2 &  1.4613 &  8.93 &   0 &   1.21 &   0 &   0 & \nodata \\ 
53385-1944-611 & 09:45:26.92 &  +28:45:51.4 &  1.6114 & 11.10 &   0 &   2.49 &   0 &   0 & \nodata \\ 
51915-0453-484 & 09:45:28.29 &  +59:36:34.8 &  1.4287 & 12.81 &   0 &   1.15 &   0 &   0 & \nodata \\ 
53759-2362-254 & 09:45:28.69 &  +18:46:41.4 &  2.8443 &  4.82 &   0 &   0.20 &   1 &   0 & \nodata \\ 
52709-0941-325 & 09:45:28.84 &  +44:09:11.8 &  1.7797 & 11.13 &   0 &   0.61 &   1 &   0 & \nodata \\ 
51991-0556-045 & 09:45:29.37 &  +55:25:25.8 &  2.2420 & 32.40 &   0 &   0.04 &   3 &   2 & 0.072 \\ 
53035-1276-047 & 09:45:29.44 &  +36:51:51.8 &  1.1912 &  8.67 &   0 &   4.33 &   0 &   0 & \nodata \\ 
51991-0556-579 & 09:45:29.55 &  +56:10:33.6 &  0.9043 & 20.08 &   0 &   3.87 &   0 &   0 & \nodata \\ 
53385-1944-625 & 09:45:29.55 &  +28:35:42.9 &  3.1777 & 13.69 &   0 &   2.09 &   1 &   2 & 0.078 \\ 
51991-0556-625 & 09:45:30.40 &  +57:01:35.9 &  1.1091 &  5.53 &   0 &   0.75 &   0 &   0 & \nodata \\ 
52710-0993-571 & 09:45:30.60 &  +06:32:01.8 &  0.5378 &  6.13 &   0 &   0.22 &   0 &   0 & \nodata \\ 
54139-2582-434 & 09:45:31.13 &  +14:15:04.5 &  1.5029 & 13.08 &   0 &   4.84 &   0 &   0 & \nodata \\ 
53432-1946-245 & 09:45:31.60 &  +30:35:27.2 &  1.4043 & 12.90 &   0 &   0.91 &   0 &   0 & \nodata \\ 
53432-1946-248 & 09:45:31.77 &  +30:12:23.3 &  1.8430 &  8.56 &   0 &   2.68 &   2 &   0 & \nodata \\ 
52266-0570-105 & 09:45:31.78 &  +03:37:57.7 &  2.9624 &  9.21 &   0 &   0.21 &   0 &   1 & 0.036 \\ 
51630-0266-053 & 09:45:32.67 & --01:00:03.3 &  3.0347 & 10.78 &   0 &   0.59 &   0 &   0 & \nodata \\ 
53035-1276-459 & 09:45:33.68 &  +38:45:54.5 &  0.5411 &  5.41 &   0 &   4.27 &   0 &   0 & \nodata \\ 
52757-1305-488 & 09:45:33.98 &  +10:09:50.1 &  1.6616 &  5.72 &   0 &   2.59 &   3 &   0 & \nodata \\ 
51630-0266-508 & 09:45:35.50 &  +00:08:42.5 &  1.9037 &  6.64 &   0 &   2.67 &   1 &   0 & \nodata \\ 
52409-0902-228 & 09:45:35.86 &  +51:07:32.0 &  1.7550 & 18.53 &   0 &   2.19 &   1 &   1 & 0.043 \\ 
54085-2581-630 & 09:45:36.04 &  +15:41:44.1 &  1.3115 & 10.60 &   0 &   2.25 &   2 &   0 & \nodata \\ 
54085-2581-618 & 09:45:37.46 &  +16:29:44.3 &  1.6351 &  9.78 &   0 &   1.13 &   0 &   0 & \nodata \\ 
51989-0480-412 & 09:45:38.07 &  +02:30:51.8 &  1.8544 & 12.93 &   0 &   4.78 &   1 &   0 & \nodata \\ 
52992-1594-618 & 09:45:38.11 &  +35:34:55.0 &  1.1268 & 11.31 &   0 &   4.81 &   0 &   0 & \nodata \\ 
53432-1946-428 & 09:45:38.82 &  +31:43:04.9 &  1.4918 & 21.51 &   0 &   0.68 &   0 &   0 & \nodata \\ 
52281-0768-070 & 09:45:38.83 &  +52:37:06.5 &  1.2444 &  4.88 &   0 &   0.04 &   0 &   0 & \nodata \\ 
52266-0570-116 & 09:45:38.94 &  +03:28:25.3 &  0.8992 & 15.99 &   0 &   2.05 &   0 &   0 & \nodata \\ 
54468-1788-519 & 09:45:39.00 &  +64:52:42.9 &  1.9263 &  8.14 &   0 &   3.26 &   2 &   0 & \nodata \\ 
52281-0768-606 & 09:45:40.03 &  +53:32:19.7 &  0.7792 & 15.76 &   0 &   0.63 &   0 &   0 & \nodata \\ 
54468-1788-143 & 09:45:40.23 &  +64:00:01.7 &  2.3157 & 11.37 &   0 &   3.72 &   0 &   1 & 0.036 \\ 
52266-0570-052 & 09:45:40.52 &  +03:11:46.8 &  0.7398 &  6.96 &   0 &   2.61 &   0 &   0 & \nodata \\ 
53764-2370-359 & 09:45:41.00 &  +18:13:59.5 &  2.1328 & 15.79 &   0 &   0.67 &   0 &   0 & \nodata \\ 
52757-1305-175 & 09:45:41.29 &  +09:31:16.3 &  2.3424 & 12.38 &   0 &   3.84 &   1 &   1 & 0.030 \\ 
53735-2296-630 & 09:45:41.36 &  +24:44:36.4 &  1.9284 & 10.95 &   0 &   2.26 &   0 &   4 & 0.156 \\ 
53053-1742-538 & 09:45:42.06 &  +12:20:10.5 &  0.9152 &  8.60 &   0 &   2.38 &   0 &   0 & \nodata \\ 
51915-0453-498 & 09:45:42.81 &  +59:17:37.5 &  2.0076 &  7.25 &   0 &   4.26 &   1 &   1 & 0.054 \\ 
52709-1216-244 & 09:45:43.40 &  +39:49:58.4 &  3.9467 & 19.10 &   0 &   1.60 &   1 &   1 & 0.054 \\ 
51991-0556-570 & 09:45:44.12 &  +56:30:46.3 &  0.6950 &  9.47 &   0 &   0.74 &   0 &   0 & \nodata \\ 
52710-0993-575 & 09:45:44.31 &  +06:33:31.1 &  1.3319 &  5.80 &   0 &   1.16 &   0 &   0 & \nodata \\ 
52672-1202-076 & 09:45:44.61 &  +44:54:23.3 &  1.1803 &  6.88 &   0 &   4.07 &   0 &   0 & \nodata \\ 
51630-0266-058 & 09:45:45.12 & --00:39:21.7 &  1.4769 & 18.20 &   0 &   1.89 &   0 &   0 & \nodata \\ 
52992-1594-621 & 09:45:45.21 &  +35:21:29.3 &  1.1492 &  8.47 &   0 &   3.34 &   0 &   0 & \nodata \\ 
54085-2581-601 & 09:45:45.56 &  +16:43:30.7 &  1.2765 & 10.77 &   0 &   1.59 &   0 &   0 & \nodata \\ 
54085-2581-623 & 09:45:47.62 &  +15:36:41.3 &  1.8877 & 11.52 &   0 &   0.65 &   1 &   0 & \nodata \\ 
53795-2403-415 & 09:45:48.54 &  +62:42:48.0 &  3.3593 & 15.72 &   0 &   1.80 &   0 &   3 & 0.127 \\ 
52992-1594-069 & 09:45:49.24 &  +34:45:45.9 &  0.5071 &  5.43 &   0 &   0.88 &   0 &   0 & \nodata \\ 
52672-1202-608 & 09:45:49.27 &  +46:02:49.1 &  1.3481 & 12.24 &   0 &   4.26 &   1 &   0 & \nodata \\ 
53053-1742-547 & 09:45:49.89 &  +12:05:31.7 &  0.9682 &  8.93 &   0 &   1.09 &   0 &   0 & \nodata \\ 
52999-1595-338 & 09:45:50.54 &  +36:47:09.2 &  0.5639 & 15.39 &   0 &   2.34 &   0 &   0 & \nodata \\ 
52282-0769-267 & 09:45:51.66 &  +53:42:30.9 &  2.1907 &  6.23 &   0 &   2.64 &   0 &   0 & \nodata \\ 
52725-0994-331 & 09:45:51.89 &  +06:33:39.3 &  1.4895 & 10.00 &   0 &   2.37 &   2 &   0 & \nodata \\ 
52725-0994-360 & 09:45:51.94 &  +06:32:08.7 &  2.0721 & 15.53 &   0 &   1.04 &   0 &   0 & \nodata \\ 
52765-1277-355 & 09:45:52.56 &  +38:47:07.4 &  0.6870 & 16.65 &   0 &   3.47 &   0 &   0 & \nodata \\ 
52709-1216-337 & 09:45:53.42 &  +41:27:45.6 &  1.1537 & 17.40 &   0 &   0.65 &   0 &   0 & \nodata \\ 
52709-0941-426 & 09:45:54.52 &  +43:42:03.0 &  1.7305 & 14.66 &   0 &   0.50 &   0 &   0 & \nodata \\ 
53759-2362-219 & 09:45:54.56 &  +18:37:10.4 &  1.8637 & 10.08 &   0 &   0.41 &   0 &   0 & \nodata \\ 
53734-2295-380 & 09:45:54.99 &  +23:05:38.7 &  3.2626 &  8.51 &   0 &   3.01 &   0 &   0 & \nodata \\ 
51991-0556-577 & 09:45:55.46 &  +56:14:33.7 &  1.6739 & 14.66 &   0 &   2.90 &   0 &   0 & \nodata \\ 
53734-2295-242 & 09:45:55.98 &  +21:44:01.2 &  1.7652 & 11.80 &   0 &   4.82 &   2 &   0 & \nodata \\ 
53759-2362-211 & 09:45:55.99 &  +19:16:08.7 &  2.5396 &  4.68 &   0 &   4.39 &   1 &   2 & 0.120 \\ 
51915-0453-454 & 09:45:56.05 &  +60:12:32.8 &  2.5098 & 10.17 &   0 &   4.08 &   0 &   1 & 0.033 \\ 
53387-1945-475 & 09:45:56.22 &  +33:44:41.6 &  1.2659 &  9.68 &   0 &   3.60 &   1 &   0 & \nodata \\ 
54525-2956-352 & 09:45:56.80 &  +46:08:57.8 &  1.4552 & 10.27 &   0 &   3.49 &   0 &   0 & \nodata \\ 
53035-1276-533 & 09:45:57.09 &  +38:47:24.5 &  1.8423 &  9.74 &   0 &   3.79 &   0 &   0 & \nodata \\ 
53035-1276-055 & 09:45:57.29 &  +37:08:28.7 &  1.8593 &  9.56 &   0 &   0.09 &   0 &   0 & \nodata \\ 
52266-0570-103 & 09:45:57.55 &  +03:26:57.1 &  1.4092 &  8.09 &   0 &   2.33 &   0 &   0 & \nodata \\ 
51991-0556-624 & 09:45:57.74 &  +56:39:21.8 &  1.4334 & 12.07 &   0 &   0.85 &   0 &   0 & \nodata \\ 
53431-1947-429 & 09:45:58.18 &  +29:27:15.6 &  1.3580 & 10.89 &   0 &   4.86 &   3 &   0 & \nodata \\ 
52253-0557-249 & 09:45:58.23 &  +56:09:50.7 &  1.3659 & 11.65 &   0 &   4.67 &   1 &   0 & \nodata \\ 
54139-2582-197 & 09:45:58.42 &  +13:56:50.8 &  0.5693 &  9.40 &   0 &   4.15 &   0 &   0 & \nodata \\ 
52253-0557-239 & 09:45:58.91 &  +56:41:01.3 &  2.2601 & 10.41 &   0 &   2.79 &   2 &   0 & \nodata \\ 
53035-1276-518 & 09:45:58.95 &  +38:37:11.2 &  3.2205 &  8.34 &   0 &   2.00 &   1 &   1 & 0.032 \\ 
52710-0993-057 & 09:45:59.30 &  +05:18:47.8 &  1.1988 &  7.53 &   0 &   0.27 &   1 &   0 & \nodata \\ 
51991-0556-623 & 09:45:59.37 &  +56:50:07.9 &  0.5941 & 12.36 &   0 &   3.58 &   0 &   0 & \nodata \\ 
52709-1216-226 & 09:45:59.38 &  +40:22:58.5 &  1.9629 &  6.59 &   0 &   0.19 &   0 &   0 & \nodata \\ 
53738-2297-538 & 09:45:59.59 &  +26:54:55.2 &  1.3754 &  4.53 &   0 &   0.09 &   1 &   0 & \nodata \\ 
53738-2297-596 & 09:46:00.69 &  +26:28:15.4 &  1.9208 & 10.13 &   0 &   0.88 &   1 &   1 & 0.038 \\ 
52281-0768-072 & 09:46:00.97 &  +52:29:44.4 &  0.4484 &  5.41 &   0 &   3.60 &   0 &   0 & \nodata \\ 
53385-1944-624 & 09:46:01.09 &  +28:40:52.3 &  2.0826 & 11.22 &   0 &   0.23 &   2 &   2 & 0.103 \\ 
52709-1216-333 & 09:46:01.92 &  +41:24:10.7 &  1.6542 &  6.51 &   0 &   3.06 &   3 &   0 & \nodata \\ 
51630-0266-515 & 09:46:02.11 &  +00:35:18.5 &  0.6494 &  6.95 &   0 &   1.10 &   0 &   0 & \nodata \\ 
53385-1944-026 & 09:46:02.31 &  +27:44:07.0 &  2.3823 &  4.09 &   0 &   2.68 &   3 &   2 & 0.079 \\ 
52672-1202-061 & 09:46:03.22 &  +44:47:21.6 &  1.0499 &  8.23 &   0 &   2.58 &   0 &   0 & \nodata \\ 
51991-0556-057 & 09:46:03.78 &  +55:46:29.0 &  2.4095 &  9.02 &   0 &   2.32 &   0 &   1 & 0.033 \\ 
52999-1595-273 & 09:46:03.79 &  +35:48:41.8 &  0.8284 &  7.92 &   0 &   0.10 &   0 &   0 & \nodata \\ 
52709-1216-255 & 09:46:04.54 &  +39:56:41.7 &  1.2676 &  7.68 &   0 &   2.42 &   0 &   0 & \nodata \\ 
53759-2362-202 & 09:46:04.79 &  +18:35:39.7 &  4.7992 &  6.62 &   0 &   1.12 &   0 &   0 & \nodata \\ 
53431-1947-266 & 09:46:05.29 &  +28:49:25.6 &  0.8746 & 10.59 &   0 &   4.40 &   0 &   0 & \nodata \\ 
54139-2582-363 & 09:46:06.20 &  +15:02:05.1 &  3.1952 & 20.61 &   0 &   4.24 &   1 &   1 & 0.045 \\ 
53764-2370-396 & 09:46:06.38 &  +18:22:44.4 &  1.6226 &  6.25 &   0 &   3.37 &   0 &   0 & \nodata \\ 
52709-1216-426 & 09:46:06.74 &  +40:46:20.5 &  1.6456 & 10.34 &   0 &   1.98 &   1 &   0 & \nodata \\ 
52409-0902-287 & 09:46:07.30 &  +49:54:12.8 &  0.7555 & 11.12 &   0 &   0.28 &   0 &   0 & \nodata \\ 
52282-0769-374 & 09:46:07.98 &  +54:58:39.3 &  0.6415 &  9.61 &   0 &   1.29 &   0 &   0 & \nodata \\ 
52710-0993-016 & 09:46:08.75 &  +04:57:59.0 &  1.6591 &  8.38 &   0 &   4.74 &   1 &   0 & \nodata \\ 
51989-0480-475 & 09:46:10.14 &  +01:39:24.5 &  0.8602 & 14.78 &   0 &   2.29 &   0 &   0 & \nodata \\ 
53387-1945-250 & 09:46:10.98 &  +32:23:26.1 &  0.4040 &  8.94 &   0 &   1.72 &   0 &   0 & \nodata \\ 
53385-1944-639 & 09:46:11.12 &  +28:11:34.7 &  1.1138 &  4.42 &   0 &   0.02 &   2 &   0 & \nodata \\ 
53734-2295-264 & 09:46:11.35 &  +22:00:40.4 &  1.8691 &  8.19 &   0 &   2.81 &   1 &   0 & \nodata \\ 
51989-0480-454 & 09:46:11.63 &  +02:39:56.1 &  0.9062 &  8.39 &   0 &   0.32 &   0 &   0 & \nodata \\ 
51989-0480-452 & 09:46:13.10 &  +02:23:17.2 &  0.9306 &  7.95 &   0 &   1.42 &   0 &   0 & \nodata \\ 
53431-1947-338 & 09:46:13.12 &  +29:45:27.2 &  3.1719 & 15.49 &   0 &   4.67 &   0 &   1 & 0.060 \\ 
53735-2296-627 & 09:46:13.79 &  +24:42:55.8 &  0.9178 &  4.10 &   0 &   3.64 &   0 &   0 & \nodata \\ 
52757-1305-441 & 09:46:13.81 &  +10:45:36.6 &  1.6572 &  8.46 &   0 &   0.34 &   0 &   0 & \nodata \\ 
54139-2582-188 & 09:46:13.97 &  +13:34:41.1 &  2.4667 & 10.47 &   0 &   3.34 &   0 &   2 & 0.072 \\ 
52709-1216-245 & 09:46:14.76 &  +39:46:12.7 &  2.0592 &  9.38 &   0 &   4.27 &   1 &   1 & 0.031 \\ 
53738-2297-064 & 09:46:15.01 &  +25:48:42.0 &  1.1940 &  4.16 &   0 &   0.03 &   0 &   0 & \nodata \\ 
52710-0993-581 & 09:46:15.15 &  +06:09:00.5 &  0.4858 & 13.64 &   0 &   0.21 &   0 &   0 & \nodata \\ 
53738-2297-529 & 09:46:15.15 &  +27:36:23.4 &  0.5434 & 22.16 &   0 &   0.35 &   0 &   0 & \nodata \\ 
54095-2583-346 & 09:46:16.38 &  +16:52:43.4 &  1.0527 & 10.25 &   0 &   1.99 &   0 &   0 & \nodata \\ 
52672-1202-021 & 09:46:16.67 &  +44:35:47.2 &  1.7872 &  6.22 &   0 &   0.54 &   0 &   0 & \nodata \\ 
54139-2582-194 & 09:46:17.78 &  +13:54:25.3 &  1.8505 & 13.18 &   0 &   2.75 &   2 &   0 & \nodata \\ 
53734-2295-238 & 09:46:19.47 &  +22:07:32.1 &  1.3001 & 10.80 &   0 &   1.81 &   1 &   0 & \nodata \\ 
52710-0993-063 & 09:46:19.95 &  +05:39:32.6 &  1.0209 & 10.18 &   0 &   4.59 &   2 &   0 & \nodata \\ 
53035-1276-156 & 09:46:20.32 &  +37:59:53.2 &  0.4505 & 21.25 &   0 &   1.90 &   0 &   0 & \nodata \\ 
53764-2370-333 & 09:46:22.41 &  +18:53:18.5 &  0.7459 &  6.57 &   0 &   1.99 &   0 &   0 & \nodata \\ 
51915-0453-133 & 09:46:23.23 &  +58:35:02.4 &  1.1279 &  8.22 &   0 &   3.05 &   1 &   0 & \nodata \\ 
52281-0768-023 & 09:46:23.67 &  +52:33:34.6 &  1.5787 &  4.62 &   0 &   3.20 &   0 &   0 & \nodata \\ 
52253-0557-321 & 09:46:24.54 &  +57:36:12.7 &  0.9916 & 10.30 &   0 &   2.64 &   0 &   0 & \nodata \\ 
52999-1595-212 & 09:46:25.62 &  +34:51:04.5 &  1.7250 & 18.41 &   0 &   1.48 &   0 &   0 & \nodata \\ 
52409-0902-237 & 09:46:25.98 &  +50:58:58.3 &  0.5052 &  9.38 &   0 &   4.77 &   0 &   0 & \nodata \\ 
54139-2582-218 & 09:46:26.55 &  +13:30:26.0 &  1.6523 &  4.16 &   0 &   4.86 &   1 &   0 & \nodata \\ 
53053-1742-594 & 09:46:27.94 &  +12:09:39.1 &  1.3868 &  4.90 &   0 &   4.02 &   0 &   0 & \nodata \\ 
52703-1005-253 & 09:46:28.04 &  +47:07:14.8 &  1.3809 & 11.32 &   0 &   2.96 &   0 &   0 & \nodata \\ 
51910-0486-620 & 09:46:29.87 &  +61:58:55.5 &  1.6244 & 12.02 &   0 &   3.77 &   0 &   0 & \nodata \\ 
53035-1276-574 & 09:46:30.53 &  +38:37:20.1 &  1.5551 & 12.71 &   0 &   4.89 &   1 &   0 & \nodata \\ 
53734-2295-430 & 09:46:31.27 &  +22:30:16.5 &  0.6923 &  6.83 &   0 &   0.51 &   0 &   0 & \nodata \\ 
52409-0902-421 & 09:46:31.68 &  +51:23:39.9 &  0.7418 &  8.61 &   0 &   3.11 &   0 &   0 & \nodata \\ 
52757-1305-141 & 09:46:32.04 &  +09:12:53.2 &  1.4156 & 12.63 &   0 &   2.20 &   4 &   0 & \nodata \\ 
52724-1234-580 & 09:46:32.12 &  +08:09:30.0 &  2.2437 &  7.23 &   0 &   3.68 &   2 &   3 & 0.165 \\ 
53742-2342-356 & 09:46:32.21 &  +27:42:29.2 &  1.7431 & 13.47 &   0 &   3.82 &   2 &   1 & 0.040 \\ 
53053-1742-566 & 09:46:32.82 &  +12:51:47.0 &  3.3000 &  7.62 &   0 &   3.25 &   1 &   2 & 0.086 \\ 
51989-0480-486 & 09:46:34.61 &  +02:14:01.8 &  1.0126 & 12.46 &   0 &   0.28 &   1 &   0 & \nodata \\ 
51630-0266-566 & 09:46:34.79 &  +00:56:14.6 &  1.9974 &  9.03 &   0 &   2.33 &   0 &   0 & \nodata \\ 
52757-1305-451 & 09:46:35.06 &  +10:17:06.1 &  1.0055 &  7.70 &   0 &   2.51 &   0 &   0 & \nodata \\ 
53742-2342-346 & 09:46:35.51 &  +27:16:16.6 &  1.8104 & 13.29 &   0 &   1.35 &   1 &   0 & \nodata \\ 
53053-1742-563 & 09:46:36.45 &  +12:31:47.9 &  0.4934 & 14.83 &   0 &   0.91 &   0 &   0 & \nodata \\ 
52703-1005-434 & 09:46:36.85 &  +48:35:09.7 &  1.3042 & 12.95 &   0 &   3.47 &   1 &   0 & \nodata \\ 
53432-1946-407 & 09:46:36.86 &  +32:39:49.5 &  1.2983 &  6.42 &   0 &   4.11 &   5 &   0 & \nodata \\ 
52409-0902-380 & 09:46:37.30 &  +52:04:06.6 &  1.2477 &  8.99 &   0 &   3.66 &   0 &   0 & \nodata \\ 
52282-0769-286 & 09:46:39.45 &  +52:49:28.9 &  1.7855 & 20.51 &   0 &   0.36 &   0 &   0 & \nodata \\ 
53053-1742-016 & 09:46:40.01 &  +11:06:10.4 &  1.5256 & 15.28 &   0 &   3.55 &   0 &   0 & \nodata \\ 
52672-1202-029 & 09:46:40.44 &  +44:52:45.1 &  1.9040 & 15.63 &   0 &   2.64 &   0 &   2 & 0.089 \\ 
51989-0480-136 & 09:46:40.52 &  +00:25:50.3 &  1.2124 & 12.99 &   0 &   1.85 &   0 &   0 & \nodata \\ 
52703-1005-238 & 09:46:40.99 &  +48:19:47.5 &  0.4335 &  6.56 &   0 &   4.41 &   0 &   0 & \nodata \\ 
53053-1742-005 & 09:46:41.00 &  +11:02:18.8 &  1.3618 & 12.33 &   0 &   2.41 &   0 &   0 & \nodata \\ 
52266-0570-605 & 09:46:41.70 &  +04:47:07.1 &  1.8901 &  8.42 &   0 &   2.56 &   1 &   1 & 0.049 \\ 
52709-1216-425 & 09:46:41.91 &  +41:12:47.2 &  2.2196 & 10.33 &   0 &   1.92 &   0 &   0 & \nodata \\ 
52266-0570-074 & 09:46:42.11 &  +03:33:41.2 &  1.8832 &  9.02 &   0 &   2.93 &   0 &   0 & \nodata \\ 
53387-1945-225 & 09:46:42.42 &  +33:07:54.7 &  2.4778 & 14.45 &   0 &   4.38 &   1 &   3 & 0.118 \\ 
53764-2370-392 & 09:46:43.05 &  +18:12:03.9 &  1.0010 &  5.05 &   0 &   4.04 &   0 &   0 & \nodata \\ 
52253-0557-436 & 09:46:43.57 &  +57:18:35.6 &  1.3319 &  8.94 &   0 &   1.23 &   0 &   0 & \nodata \\ 
53738-2341-299 & 09:46:43.70 &  +23:53:23.9 &  1.0151 & 18.26 &   0 &   1.29 &   0 &   0 & \nodata \\ 
52266-0570-610 & 09:46:44.12 &  +04:31:39.5 &  0.9563 &  9.71 &   0 &   1.29 &   0 &   0 & \nodata \\ 
52724-1234-581 & 09:46:44.50 &  +08:41:25.8 &  1.7655 & 11.49 &   0 &   0.43 &   1 &   0 & \nodata \\ 
52709-1216-367 & 09:46:44.71 &  +41:43:04.4 &  1.0178 & 12.41 &   0 &   1.98 &   0 &   0 & \nodata \\ 
52757-1305-442 & 09:46:45.04 &  +10:48:34.7 &  2.0943 & 11.11 &   0 &   0.90 &   0 &   1 & 0.106 \\ 
53035-1276-120 & 09:46:45.50 &  +37:58:53.4 &  2.0626 & 11.13 &   0 &   1.18 &   0 &   0 & \nodata \\ 
53742-2342-299 & 09:46:46.67 &  +26:33:00.6 &  1.7502 &  9.31 &   0 &   3.26 &   1 &   0 & \nodata \\ 
52709-1216-201 & 09:46:46.94 &  +39:27:19.0 &  2.2073 &  8.75 &   4 &   4.86 &   3 &   2 & 0.076 \\ 
51915-0453-529 & 09:46:46.97 &  +60:28:53.2 &  2.0607 & 30.99 &   0 &   4.70 &   0 &   0 & \nodata \\ 
53734-2295-414 & 09:46:47.06 &  +23:27:50.6 &  2.6121 &  4.35 &   0 &   4.61 &   2 &   1 & 0.035 \\ 
53431-1947-247 & 09:46:47.29 &  +28:02:51.3 &  0.9329 &  8.83 &   0 &   1.61 &   1 &   0 & \nodata \\ 
53053-1742-573 & 09:46:47.58 &  +12:18:34.8 &  1.0442 &  7.56 &   0 &   0.26 &   0 &   0 & \nodata \\ 
52710-0993-615 & 09:46:48.42 &  +06:30:38.2 &  2.9597 & 15.97 &   0 &   3.50 &   0 &   0 & \nodata \\ 
53764-2370-244 & 09:46:48.59 &  +17:18:27.7 &  2.2934 & 11.44 &   0 &   2.50 &   1 &   0 & \nodata \\ 
52266-0570-016 & 09:46:49.38 &  +03:11:52.6 &  2.0607 &  5.23 &   0 &   0.04 &   0 &   0 & \nodata \\ 
54474-1878-631 & 09:46:49.63 &  +67:38:11.8 &  1.9059 &  9.49 &   0 &   1.69 &   1 &   0 & \nodata \\ 
52709-0941-146 & 09:46:51.01 &  +42:54:28.1 &  0.9647 &  7.65 &   0 &   0.50 &   0 &   0 & \nodata \\ 
52996-1306-303 & 09:46:51.05 &  +09:33:16.4 &  0.8256 & 16.22 &   0 &   3.61 &   0 &   0 & \nodata \\ 
53764-2370-275 & 09:46:51.06 &  +17:51:50.0 &  1.3617 &  9.08 &   0 &   4.88 &   0 &   0 & \nodata \\ 
52703-1005-366 & 09:46:51.18 &  +49:47:03.4 &  0.9920 & 16.92 &   0 &   0.05 &   0 &   0 & \nodata \\ 
51915-0453-501 & 09:46:51.72 &  +59:32:58.4 &  1.1099 & 12.23 &   0 &   4.22 &   0 &   0 & \nodata \\ 
51908-0481-344 & 09:46:51.90 &  +02:10:38.7 &  0.7196 & 18.21 &   0 &   3.33 &   0 &   0 & \nodata \\ 
53764-2370-394 & 09:46:52.06 &  +18:16:52.1 &  1.0012 & 14.95 &   0 &   2.96 &   0 &   0 & \nodata \\ 
52710-0993-611 & 09:46:52.61 &  +06:30:09.3 &  2.0539 &  7.65 &   0 &   4.26 &   2 &   0 & \nodata \\ 
53431-1947-260 & 09:46:52.81 &  +28:21:34.3 &  3.8448 &  7.31 &   0 &   0.63 &   0 &   1 & 0.037 \\ 
52703-1005-368 & 09:46:54.06 &  +49:35:14.5 &  1.7986 &  9.91 &   0 &   2.45 &   2 &   1 & 0.036 \\ 
54095-2583-342 & 09:46:54.26 &  +16:52:42.4 &  0.3881 &  9.15 &   0 &   1.43 &   0 &   0 & \nodata \\ 
53764-2370-325 & 09:46:55.62 &  +19:10:10.3 &  1.3597 &  5.40 &   0 &   0.26 &   0 &   0 & \nodata \\ 
54468-1788-018 & 09:46:55.90 &  +63:41:29.3 &  1.3098 &  8.28 &   0 &   4.61 &   0 &   0 & \nodata \\ 
53387-1945-223 & 09:46:56.16 &  +33:06:25.7 &  2.4848 & 13.20 &   0 &   0.16 &   1 &   1 & 0.035 \\ 
51915-0453-503 & 09:46:56.77 &  +59:31:30.5 &  1.7181 &  7.73 &   0 &   0.23 &   1 &   0 & \nodata \\ 
51989-0480-482 & 09:46:57.56 &  +01:56:49.9 &  1.4254 & 15.40 &   0 &   3.10 &   0 &   0 & \nodata \\ 
53431-1947-255 & 09:46:57.82 &  +28:30:31.2 &  1.2881 &  6.36 &   0 &   0.27 &   0 &   0 & \nodata \\ 
51943-0487-360 & 09:46:57.97 &  +63:17:09.8 &  1.2027 & 15.46 &   4 &   3.41 &   2 &   0 & \nodata \\ 
53431-1947-243 & 09:46:58.04 &  +27:48:34.6 &  1.9548 &  8.47 &   0 &   4.25 &   0 &   0 & \nodata \\ 
52703-1005-363 & 09:46:58.18 &  +49:25:35.2 &  1.8726 &  8.52 &   0 &   4.36 &   0 &   0 & \nodata \\ 
53431-1947-378 & 09:46:59.21 &  +29:48:03.2 &  0.9517 &  8.53 &   0 &   4.87 &   0 &   0 & \nodata \\ 
53431-1947-472 & 09:46:59.59 &  +29:32:51.1 &  0.3870 &  8.34 &   0 &   1.68 &   0 &   0 & \nodata \\ 
53035-1276-052 & 09:46:59.85 &  +37:21:08.3 &  0.7032 &  5.27 &   0 &   0.22 &   0 &   0 & \nodata \\ 
52253-0557-336 & 09:46:59.89 &  +57:43:37.0 &  1.9427 &  7.89 &   0 &   3.69 &   4 &   0 & \nodata \\ 
52709-1216-369 & 09:46:59.96 &  +41:57:33.1 &  0.6994 & 19.45 &   0 &   1.24 &   0 &   0 & \nodata \\ 
53738-2297-592 & 09:47:00.34 &  +26:18:22.1 &  1.2501 & 19.02 &   0 &   3.33 &   3 &   0 & \nodata \\ 
53738-2341-387 & 09:47:01.69 &  +25:20:43.8 &  1.8538 &  6.50 &   0 &   0.53 &   0 &   1 & 0.098 \\ 
53432-1946-409 & 09:47:02.76 &  +32:18:18.4 &  2.2737 &  7.62 &   0 &   3.33 &   0 &   1 & 0.029 \\ 
53432-1946-476 & 09:47:03.01 &  +31:32:43.4 &  1.0519 & 11.38 &   0 &   1.56 &   0 &   0 & \nodata \\ 
51915-0453-531 & 09:47:03.13 &  +59:52:10.2 &  0.4206 &  5.79 &   0 &   3.57 &   0 &   0 & \nodata \\ 
54525-2956-353 & 09:47:03.21 &  +46:40:42.6 &  0.5134 &  6.15 &   0 &   2.25 &   0 &   0 & \nodata \\ 
51630-0266-080 & 09:47:03.31 &  +00:02:29.0 &  1.7715 & 17.00 &   0 &   1.03 &   2 &   1 & 0.071 \\ 
53035-1276-549 & 09:47:03.68 &  +38:16:53.5 &  2.2702 & 10.38 &   0 &   0.68 &   0 &   1 & 0.040 \\ 
52703-1005-259 & 09:47:04.51 &  +47:21:42.8 &  0.5392 &  8.22 &   0 &   0.27 &   0 &   0 & \nodata \\ 
52725-0994-343 & 09:47:04.96 &  +06:13:31.8 &  1.1985 & 15.38 &   0 &   0.91 &   1 &   0 & \nodata \\ 
53432-1946-122 & 09:47:05.21 &  +30:26:54.3 &  3.0407 & 16.19 &   0 &   3.23 &   0 &   0 & \nodata \\ 
53431-1947-248 & 09:47:05.36 &  +27:54:54.9 &  2.1161 & 10.59 &   0 &   1.68 &   1 &   2 & 0.125 \\ 
51910-0486-040 & 09:47:05.80 &  +61:23:38.5 &  1.6970 &  9.03 &   0 &   0.34 &   1 &   0 & \nodata \\ 
52765-1277-353 & 09:47:06.16 &  +39:02:23.9 &  1.5498 &  5.33 &   0 &   3.88 &   1 &   0 & \nodata \\ 
52724-1234-591 & 09:47:06.42 &  +08:34:21.3 &  1.0040 & 12.18 &   0 &   4.84 &   0 &   0 & \nodata \\ 
52724-1234-574 & 09:47:06.49 &  +08:07:52.9 &  3.3185 &  7.12 &   0 &   1.18 &   0 &   2 & 0.085 \\ 
52996-1306-305 & 09:47:06.82 &  +09:46:25.5 &  1.2582 & 10.46 &   0 &   4.65 &   0 &   0 & \nodata \\ 
52253-0557-438 & 09:47:07.12 &  +57:24:25.8 &  2.2781 & 12.33 &   0 &   2.90 &   1 &   1 & 0.060 \\ 
52710-0993-010 & 09:47:07.52 &  +05:14:25.0 &  1.6550 &  8.72 &   0 &   2.27 &   2 &   0 & \nodata \\ 
52703-1005-234 & 09:47:07.81 &  +48:16:13.7 &  2.4387 &  8.50 &   0 &   3.31 &   2 &   2 & 0.095 \\ 
53035-1276-546 & 09:47:08.96 &  +38:29:27.7 &  1.2309 & 35.12 &   0 &   1.29 &   0 &   0 & \nodata \\ 
52703-1005-255 & 09:47:09.46 &  +47:10:49.8 &  0.8131 &  7.51 &   0 &   1.79 &   1 &   0 & \nodata \\ 
53764-2370-368 & 09:47:09.47 &  +19:01:43.1 &  1.7267 &  8.40 &   0 &   1.39 &   1 &   1 & 0.058 \\ 
52286-0571-381 & 09:47:10.03 &  +04:23:20.5 &  1.5909 & 11.51 &   0 &   4.75 &   1 &   0 & \nodata \\ 
53738-2297-624 & 09:47:10.60 &  +26:20:12.7 &  2.8932 & 11.74 &   0 &   0.95 &   0 &   0 & \nodata \\ 
51943-0487-351 & 09:47:11.43 &  +63:19:43.5 &  1.0584 & 13.80 &   0 &   1.48 &   0 &   0 & \nodata \\ 
53035-1276-563 & 09:47:11.53 &  +39:05:02.3 &  3.8062 & 11.16 &   0 &   0.75 &   0 &   0 & \nodata \\ 
52999-1595-215 & 09:47:12.03 &  +34:51:19.9 &  1.4519 & 14.61 &   0 &   1.48 &   2 &   0 & \nodata \\ 
53053-1742-597 & 09:47:12.20 &  +11:42:30.1 &  2.5849 & 12.70 &   0 &   3.64 &   1 &   1 & 0.034 \\ 
53432-1946-121 & 09:47:12.57 &  +30:45:03.4 &  1.6748 & 15.36 &   0 &   2.90 &   1 &   0 & \nodata \\ 
52281-0768-633 & 09:47:12.66 &  +53:06:12.9 &  0.4818 &  5.54 &   0 &   4.43 &   0 &   0 & \nodata \\ 
51989-0480-567 & 09:47:13.15 &  +02:47:43.6 &  0.6415 & 15.13 &   0 &   1.57 &   0 &   0 & \nodata \\ 
52266-0570-614 & 09:47:13.37 &  +04:23:38.8 &  2.5974 &  9.64 &   0 &   1.76 &   0 &   0 & \nodata \\ 
53432-1946-488 & 09:47:15.10 &  +31:30:09.2 &  1.2108 & 11.54 &   0 &   4.35 &   0 &   0 & \nodata \\ 
51943-0487-391 & 09:47:15.56 &  +63:17:16.4 &  0.4873 & 11.43 &   0 &   4.65 &   1 &   0 & \nodata \\ 
51915-0453-163 & 09:47:15.60 &  +58:38:02.2 &  0.4116 &  9.30 &   0 &   0.37 &   0 &   0 & \nodata \\ 
53053-1742-007 & 09:47:15.60 &  +11:02:31.0 &  0.5313 & 10.01 &   0 &   1.06 &   0 &   0 & \nodata \\ 
51991-0556-609 & 09:47:15.95 &  +56:20:48.5 &  0.6847 &  7.03 &   0 &   1.36 &   0 &   0 & \nodata \\ 
52765-1277-350 & 09:47:16.22 &  +39:07:15.5 &  0.6339 &  7.88 &   0 &   1.07 &   0 &   0 & \nodata \\ 
53738-2297-025 & 09:47:16.34 &  +25:58:20.2 &  1.1534 &  8.70 &   0 &   2.47 &   1 &   0 & \nodata \\ 
52709-1216-378 & 09:47:16.40 &  +41:55:29.7 &  1.1696 &  5.63 &   0 &   1.12 &   1 &   0 & \nodata \\ 
52703-1005-235 & 09:47:16.57 &  +48:28:49.0 &  1.2063 &  9.09 &   0 &   0.91 &   0 &   0 & \nodata \\ 
53432-1946-184 & 09:47:16.60 &  +30:51:09.2 &  0.8163 &  8.65 &   0 &   2.42 &   0 &   0 & \nodata \\ 
51989-0480-086 & 09:47:16.97 &  +00:30:47.0 &  1.2769 & 15.08 &   0 &   0.70 &   1 &   0 & \nodata \\ 
53035-1276-567 & 09:47:17.19 &  +38:57:17.6 &  0.9372 & 12.81 &   0 &   0.68 &   1 &   0 & \nodata \\ 
52703-1005-209 & 09:47:17.25 &  +47:34:17.8 &  0.6623 & 13.17 &   0 &   0.37 &   0 &   0 & \nodata \\ 
52709-0941-212 & 09:47:17.37 &  +42:34:42.3 &  0.5882 & 13.68 &   0 &   1.62 &   0 &   0 & \nodata \\ 
53734-2295-406 & 09:47:17.79 &  +23:11:01.1 &  0.4256 & 13.74 &   0 &   1.52 &   0 &   0 & \nodata \\ 
52409-0902-189 & 09:47:18.13 &  +50:49:12.4 &  0.7959 &  9.92 &   0 &   1.70 &   0 &   0 & \nodata \\ 
51630-0266-611 & 09:47:18.38 &  +01:00:35.6 &  0.8620 &  9.05 &   0 &   2.25 &   1 &   0 & \nodata \\ 
52757-1305-446 & 09:47:18.42 &  +10:50:41.2 &  2.1305 &  5.96 &   0 &   1.56 &   1 &   1 & 0.036 \\ 
52266-0570-591 & 09:47:19.86 &  +04:06:18.9 &  1.9346 & 16.07 &   0 &   1.22 &   0 &   1 & 0.050 \\ 
52709-0941-217 & 09:47:20.28 &  +42:32:17.5 &  0.5040 & 18.93 &   0 &   0.03 &   0 &   0 & \nodata \\ 
54525-2956-346 & 09:47:20.65 &  +46:23:37.3 &  1.6311 &  6.42 &   0 &   4.89 &   0 &   0 & \nodata \\ 
53387-1945-499 & 09:47:20.89 &  +33:35:06.6 &  1.7185 &  8.68 &   0 &   0.99 &   0 &   0 & \nodata \\ 
53431-1947-212 & 09:47:21.17 &  +28:03:47.1 &  2.1790 & 17.04 &   0 &   1.33 &   1 &   1 & 0.027 \\ 
52672-1202-593 & 09:47:21.42 &  +45:12:41.6 &  1.2577 & 14.82 &   0 &   3.22 &   1 &   0 & \nodata \\ 
53387-1945-402 & 09:47:21.75 &  +34:12:42.9 &  1.2133 & 14.64 &   0 &   4.44 &   0 &   0 & \nodata \\ 
52703-1005-480 & 09:47:22.04 &  +48:33:55.7 &  1.2069 &  9.20 &   0 &   2.44 &   0 &   0 & \nodata \\ 
53387-1945-213 & 09:47:22.38 &  +32:32:29.5 &  1.9438 &  6.56 &   0 &   0.29 &   3 &   0 & \nodata \\ 
53053-1742-568 & 09:47:22.50 &  +12:39:19.7 &  1.0683 &  9.61 &   0 &   4.67 &   0 &   0 & \nodata \\ 
52999-1595-474 & 09:47:22.77 &  +36:14:54.5 &  1.5847 &  7.35 &   0 &   4.52 &   1 &   0 & \nodata \\ 
53432-1946-175 & 09:47:23.12 &  +30:49:20.8 &  0.8257 &  8.41 &   0 &   3.42 &   1 &   0 & \nodata \\ 
52999-1595-371 & 09:47:23.47 &  +36:48:55.6 &  1.0364 &  6.44 &   0 &   0.35 &   0 &   0 & \nodata \\ 
53764-2370-434 & 09:47:23.80 &  +18:16:21.5 &  0.9081 &  7.66 &   0 &   3.62 &   1 &   0 & \nodata \\ 
51989-0480-091 & 09:47:24.13 &  +00:46:42.6 &  1.9723 &  6.84 &   0 &   3.03 &   1 &   0 & \nodata \\ 
51989-0480-090 & 09:47:24.28 &  +00:26:24.5 &  0.6565 &  7.70 &   0 &   3.16 &   0 &   0 & \nodata \\ 
53734-2295-451 & 09:47:25.91 &  +23:00:18.2 &  1.1744 &  9.53 &   0 &   3.91 &   0 &   0 & \nodata \\ 
54095-2583-351 & 09:47:26.13 &  +16:40:24.1 &  1.5379 &  8.52 &   0 &   3.14 &   2 &   0 & \nodata \\ 
54468-1788-111 & 09:47:26.69 &  +64:20:54.0 &  3.7047 &  8.94 &   0 &   3.75 &   0 &   0 & \nodata \\ 
52672-1202-027 & 09:47:26.72 &  +44:35:26.5 &  1.2876 &  7.15 &   0 &   3.25 &   0 &   0 & \nodata \\ 
52709-0941-207 & 09:47:27.17 &  +41:58:34.8 &  1.8576 &  8.39 &   0 &   3.83 &   0 &   0 & \nodata \\ 
54095-2583-289 & 09:47:27.20 &  +15:35:51.6 &  3.2336 &  8.23 &   0 &   4.86 &   0 &   0 & \nodata \\ 
51989-0480-518 & 09:47:27.45 &  +01:44:51.9 &  1.3880 &  6.62 &   0 &   1.35 &   0 &   0 & \nodata \\ 
52282-0769-255 & 09:47:28.59 &  +53:22:37.3 &  1.2485 &  6.26 &   0 &   0.36 &   0 &   0 & \nodata \\ 
53738-2297-580 & 09:47:28.66 &  +27:34:02.6 &  0.6295 & 14.52 &   0 &   3.43 &   0 &   0 & \nodata \\ 
51991-0556-635 & 09:47:28.80 &  +56:30:53.9 &  1.6255 & 13.00 &   0 &   0.56 &   1 &   0 & \nodata \\ 
52709-1216-467 & 09:47:28.97 &  +40:54:50.2 &  1.2781 &  7.09 &   0 &   1.77 &   2 &   0 & \nodata \\ 
52996-1306-347 & 09:47:29.14 &  +10:35:28.0 &  1.6463 & 18.12 &   0 &   1.46 &   2 &   0 & \nodata \\ 
52999-1595-135 & 09:47:29.22 &  +34:49:47.5 &  0.7054 &  7.53 &   0 &   4.45 &   0 &   0 & \nodata \\ 
53738-2341-263 & 09:47:30.83 &  +24:35:32.1 &  3.2469 & 17.48 &   0 &   0.31 &   1 &   2 & 0.083 \\ 
53738-2297-572 & 09:47:30.87 &  +27:36:22.5 &  0.9330 &  4.03 &   0 &   3.63 &   0 &   0 & \nodata \\ 
52765-1277-315 & 09:47:31.03 &  +38:19:48.7 &  1.6272 &  4.01 &   0 &   0.27 &   0 &   0 & \nodata \\ 
53035-1276-599 & 09:47:31.41 &  +38:05:24.8 &  1.0864 & 21.43 &   0 &   2.54 &   0 &   0 & \nodata \\ 
52996-1306-344 & 09:47:32.11 &  +10:31:59.5 &  1.5674 &  5.70 &   0 &   4.77 &   0 &   0 & \nodata \\ 
52282-0769-253 & 09:47:32.42 &  +52:43:49.1 &  2.0333 & 14.74 &   0 &   4.08 &   0 &   1 & 0.060 \\ 
53431-1947-476 & 09:47:32.48 &  +29:15:30.0 &  0.4522 &  4.70 &   0 &   3.52 &   0 &   0 & \nodata \\ 
52409-0902-480 & 09:47:33.57 &  +51:14:53.4 &  1.9313 &  6.47 &   0 &   1.98 &   0 &   0 & \nodata \\ 
53738-2297-024 & 09:47:33.76 &  +25:49:56.2 &  2.1870 & 15.63 &   0 &   1.64 &   0 &   0 & \nodata \\ 
54139-2582-485 & 09:47:34.19 &  +14:21:16.9 &  3.0304 &  9.26 &   0 &   2.60 &   0 &   2 & 0.086 \\ 
52703-1005-222 & 09:47:34.26 &  +47:55:33.8 &  1.5231 &  9.39 &   0 &   4.04 &   0 &   0 & \nodata \\ 
53759-2362-208 & 09:47:34.68 &  +18:33:24.7 &  1.5700 &  4.82 &   0 &   3.22 &   1 &   0 & \nodata \\ 
51991-0556-046 & 09:47:35.00 &  +55:39:11.7 &  1.5920 &  5.90 &   0 &   1.63 &   0 &   0 & \nodata \\ 
51915-0453-099 & 09:47:35.08 &  +58:30:46.4 &  0.9372 &  5.71 &   0 &   0.06 &   1 &   0 & \nodata \\ 
54478-1879-283 & 09:47:35.12 &  +67:41:25.8 &  1.9393 &  6.31 &   0 &   3.39 &   0 &   0 & \nodata \\ 
52709-0941-489 & 09:47:36.07 &  +43:51:49.7 &  1.7007 &  4.29 &   0 &   0.75 &   0 &   0 & \nodata \\ 
53734-2295-207 & 09:47:36.38 &  +21:20:18.8 &  0.3809 &  4.18 &   0 &   2.18 &   0 &   0 & \nodata \\ 
54468-1788-569 & 09:47:36.58 &  +65:40:52.5 &  3.2096 &  7.01 &   0 &   3.02 &   0 &   0 & \nodata \\ 
52703-1005-370 & 09:47:37.32 &  +49:41:26.4 &  1.6264 &  4.03 &   0 &   1.14 &   1 &   0 & \nodata \\ 
53738-2297-012 & 09:47:38.38 &  +25:39:46.3 &  1.8934 &  4.47 &   0 &   2.68 &   0 &   0 & \nodata \\ 
53432-1946-139 & 09:47:39.94 &  +30:45:21.8 &  1.9742 &  7.27 &   0 &   0.16 &   0 &   0 & \nodata \\ 
52409-0902-416 & 09:47:40.01 &  +51:54:56.7 &  1.0634 & 10.88 &   0 &   2.65 &   0 &   0 & \nodata \\ 
52725-0994-346 & 09:47:40.01 &  +06:11:06.3 &  1.6604 &  7.10 &   0 &   1.10 &   0 &   0 & \nodata \\ 
52282-0769-493 & 09:47:40.01 &  +54:14:29.0 &  1.2729 &  5.12 &   0 &   4.71 &   0 &   0 & \nodata \\ 
52724-1234-577 & 09:47:40.27 &  +08:06:31.6 &  0.8332 &  6.27 &   0 &   4.75 &   0 &   0 & \nodata \\ 
51915-0453-514 & 09:47:40.37 &  +59:19:52.9 &  1.1069 &  8.23 &   0 &   3.68 &   0 &   0 & \nodata \\ 
52724-1234-575 & 09:47:40.94 &  +08:18:45.3 &  0.3927 & 13.92 &   0 &   2.73 &   0 &   0 & \nodata \\ 
52282-0769-239 & 09:47:41.01 &  +53:43:35.8 &  1.0415 & 11.51 &   0 &   0.69 &   0 &   0 & \nodata \\ 
52703-1005-204 & 09:47:41.14 &  +47:15:40.2 &  3.0629 & 14.94 &   0 &   4.06 &   0 &   0 & \nodata \\ 
52253-0557-213 & 09:47:42.68 &  +56:12:08.9 &  1.7019 &  9.01 &   0 &   3.43 &   0 &   0 & \nodata \\ 
52709-1216-366 & 09:47:42.98 &  +41:51:19.2 &  0.7369 & 10.55 &   0 &   0.08 &   0 &   0 & \nodata \\ 
52709-0941-136 & 09:47:43.32 &  +42:08:37.9 &  2.5490 & 11.15 &   0 &   0.89 &   1 &   0 & \nodata \\ 
51910-0486-613 & 09:47:44.03 &  +62:12:39.8 &  0.6196 & 10.60 &   0 &   1.67 &   1 &   0 & \nodata \\ 
51608-0267-287 & 09:47:44.06 & --01:14:43.3 &  1.3639 &  6.51 &   0 &   4.26 &   1 &   0 & \nodata \\ 
52709-0941-503 & 09:47:44.11 &  +43:42:47.5 &  1.6742 & 18.48 &   0 &   2.63 &   0 &   0 & \nodata \\ 
52703-1005-212 & 09:47:45.25 &  +47:11:15.9 &  0.7023 & 13.73 &   0 &   1.45 &   0 &   0 & \nodata \\ 
53053-1742-634 & 09:47:45.36 &  +11:38:19.5 &  0.9840 &  7.64 &   0 &   0.48 &   0 &   0 & \nodata \\ 
53053-1742-021 & 09:47:45.85 &  +11:13:54.0 &  1.7731 &  4.77 &   0 &   0.47 &   1 &   0 & \nodata \\ 
53734-2295-195 & 09:47:46.10 &  +22:07:10.5 &  0.8457 &  4.80 &   0 &   2.08 &   0 &   0 & \nodata \\ 
52996-1306-278 & 09:47:46.30 &  +09:56:24.5 &  1.2893 &  4.10 &   0 &   3.75 &   1 &   0 & \nodata \\ 
52253-0557-478 & 09:47:46.93 &  +57:08:26.3 &  1.6704 &  4.10 &   0 &   2.87 &   0 &   0 & \nodata \\ 
54139-2582-495 & 09:47:46.96 &  +14:26:24.4 &  1.5471 &  6.64 &   0 &   2.24 &   1 &   0 & \nodata \\ 
53053-1742-601 & 09:47:47.41 &  +12:38:14.7 &  0.6050 &  4.43 &   0 &   4.03 &   0 &   0 & \nodata \\ 
53759-2362-190 & 09:47:48.06 &  +19:39:20.0 &  2.2555 &  4.38 &   0 &   4.89 &   1 &   0 & \nodata \\ 
53738-2341-378 & 09:47:48.23 &  +25:28:57.1 &  1.7937 &  4.79 &   0 &   1.08 &   2 &   0 & \nodata \\ 
53764-2370-208 & 09:47:49.06 &  +17:22:09.3 &  1.3141 &  8.08 &   0 &   2.56 &   2 &   0 & \nodata \\ 
52266-0570-613 & 09:47:51.99 &  +04:46:08.6 &  2.4945 &  5.22 &   0 &   3.62 &   2 &   0 & \nodata \\ 
53053-1742-608 & 09:47:52.82 &  +12:27:24.6 &  1.7297 &  8.59 &   0 &   1.07 &   0 &   0 & \nodata \\ 
52282-0769-222 & 09:47:52.85 &  +53:41:08.0 &  1.6810 & 12.86 &   0 &   2.53 &   1 &   0 & \nodata \\ 
52765-1277-392 & 09:47:52.97 &  +38:48:49.0 &  1.5312 &  4.01 &   0 &   1.83 &   0 &   0 & \nodata \\ 
52703-1005-194 & 09:47:53.07 &  +48:09:58.7 &  2.1711 &  5.21 &   0 &   3.01 &   1 &   0 & \nodata \\ 
53054-1743-356 & 09:47:53.67 &  +12:12:18.8 &  1.7456 &  8.62 &   0 &   2.27 &   0 &   1 & 0.039 \\ 
53734-2295-463 & 09:47:54.13 &  +22:37:52.3 &  2.5190 &  8.23 &   0 &   2.56 &   1 &   1 & 0.080 \\ 
53387-1945-135 & 09:47:55.14 &  +32:31:07.9 &  3.3637 &  4.31 &   0 &   3.60 &   0 &   0 & \nodata \\ 
52409-0902-219 & 09:47:55.19 &  +50:00:21.5 &  1.3649 &  4.43 &   0 &   4.72 &   1 &   0 & \nodata \\ 
54468-1788-012 & 09:47:55.90 &  +63:53:47.9 &  0.5726 &  8.21 &   0 &   4.31 &   0 &   0 & \nodata \\ 
52282-0769-225 & 09:47:55.99 &  +53:50:00.3 &  0.4875 &  6.26 &   0 &   0.69 &   0 &   0 & \nodata \\ 
52709-1216-186 & 09:47:56.43 &  +40:24:27.3 &  1.6546 & 12.01 &   0 &   0.13 &   0 &   0 & \nodata \\ 
52253-0557-367 & 09:47:57.01 &  +57:44:23.3 &  1.4997 & 13.88 &   0 &   2.28 &   1 &   0 & \nodata \\ 
53764-2370-433 & 09:47:57.02 &  +18:12:53.2 &  1.4510 & 13.28 &   0 &   1.94 &   1 &   0 & \nodata \\ 
53054-1743-313 & 09:47:58.18 &  +11:54:23.5 &  0.6704 &  5.10 &   0 &   2.91 &   0 &   0 & \nodata \\ 
52757-1305-537 & 09:47:59.05 &  +10:41:29.7 &  1.0830 & 12.10 &   0 &   4.78 &   0 &   0 & \nodata \\ 
51943-0487-388 & 09:47:59.41 &  +63:28:03.1 &  2.6147 & 11.43 &   0 &   2.78 &   2 &   2 & 0.083 \\ 
53387-1945-452 & 09:47:59.49 &  +34:17:24.2 &  1.3447 &  9.49 &   0 &   1.66 &   0 &   0 & \nodata \\ 
53053-1742-624 & 09:47:59.66 &  +12:05:37.7 &  1.2873 & 27.00 &   0 &   0.80 &   2 &   0 & \nodata \\ 
53053-1742-602 & 09:48:00.26 &  +12:36:14.8 &  1.7236 &  5.19 &   0 &   2.46 &   1 &   0 & \nodata \\ 
52709-0941-134 & 09:48:00.81 &  +42:24:30.2 &  1.6030 & 11.01 &   0 &   1.59 &   0 &   0 & \nodata \\ 
54095-2583-306 & 09:48:00.98 &  +16:17:07.5 &  1.3225 & 11.70 &   0 &   3.61 &   1 &   0 & \nodata \\ 
53387-1945-168 & 09:48:01.04 &  +33:22:20.0 &  2.1520 &  9.62 &   0 &   4.53 &   2 &   5 & 0.215 \\ 
53035-1276-116 & 09:48:01.07 &  +37:41:24.2 &  1.9794 &  4.67 &   0 &   2.72 &   1 &   0 & \nodata \\ 
52286-0571-272 & 09:48:01.29 &  +03:42:57.0 &  2.2837 &  6.36 &   0 &   2.29 &   0 &   0 & \nodata \\ 
51989-0480-149 & 09:48:01.42 &  +01:37:16.1 &  1.6313 &  9.20 &   0 &   1.75 &   1 &   0 & \nodata \\ 
52709-0941-130 & 09:48:01.63 &  +42:09:28.4 &  0.6524 &  4.94 &   0 &   3.28 &   0 &   0 & \nodata \\ 
52286-0571-289 & 09:48:01.95 &  +03:21:18.9 &  0.8355 &  8.40 &   0 &   4.88 &   0 &   0 & \nodata \\ 
52709-1216-127 & 09:48:02.42 &  +39:31:18.2 &  0.5727 &  4.40 &   0 &   4.80 &   0 &   0 & \nodata \\ 
52709-0941-108 & 09:48:02.47 &  +43:07:14.0 &  3.7054 &  5.21 &   0 &   4.37 &   0 &   0 & \nodata \\ 
52672-1202-623 & 09:48:02.51 &  +45:14:47.0 &  1.8309 &  9.50 &   0 &   4.29 &   0 &   0 & \nodata \\ 
52253-0557-465 & 09:48:04.43 &  +57:26:03.0 &  2.3534 & 21.36 &   0 &   4.38 &   0 &   1 & 0.036 \\ 
52266-0570-027 & 09:48:04.86 &  +03:28:58.9 &  0.6864 &  5.37 &   0 &   4.69 &   0 &   0 & \nodata \\ 
51989-0480-093 & 09:48:06.09 &  +00:41:18.9 &  0.9827 &  4.96 &   0 &   1.38 &   1 &   0 & \nodata \\ 
52409-0902-129 & 09:48:06.29 &  +50:27:02.9 &  1.6228 & 14.70 &   0 &   1.24 &   1 &   0 & \nodata \\ 
52999-1595-496 & 09:48:06.53 &  +36:27:44.5 &  1.2268 &  7.93 &   0 &   0.85 &   1 &   0 & \nodata \\ 
53759-2362-193 & 09:48:06.80 &  +19:37:35.6 &  1.0016 &  8.92 &   0 &   4.71 &   0 &   0 & \nodata \\ 
53738-2297-618 & 09:48:07.09 &  +26:59:47.9 &  2.1212 &  8.14 &   0 &   0.89 &   2 &   4 & 0.210 \\ 
53734-2295-442 & 09:48:07.99 &  +23:12:54.2 &  2.3591 &  4.31 &   0 &   1.26 &   0 &   0 & \nodata \\ 
54095-2583-268 & 09:48:08.39 &  +16:14:14.1 &  1.7787 &  5.04 &   0 &   2.07 &   0 &   1 & 0.051 \\ 
52757-1305-549 & 09:48:09.28 &  +10:11:45.8 &  1.4344 &  5.57 &   0 &   1.82 &   0 &   0 & \nodata \\ 
54478-1879-270 & 09:48:09.54 &  +68:20:58.2 &  1.7532 & 22.49 &   0 &   0.73 &   1 &   0 & \nodata \\ 
53387-1945-504 & 09:48:09.76 &  +33:51:16.5 &  2.1187 & 10.75 &   0 &   0.17 &   0 &   0 & \nodata \\ 
52710-0993-614 & 09:48:09.89 &  +06:21:38.5 &  1.0252 &  4.58 &   0 &   2.22 &   0 &   0 & \nodata \\ 
52286-0571-262 & 09:48:10.13 &  +03:44:21.0 &  0.6045 &  4.74 &   0 &   2.54 &   0 &   0 & \nodata \\ 
52286-0571-325 & 09:48:10.36 &  +04:50:05.2 &  1.0580 &  7.00 &   0 &   3.61 &   0 &   0 & \nodata \\ 
54525-2956-350 & 09:48:11.06 &  +46:36:36.1 &  0.6167 &  4.37 &   0 &   3.21 &   1 &   0 & \nodata \\ 
53035-1276-595 & 09:48:11.87 &  +38:14:31.5 &  0.7732 &  5.71 &   0 &   4.80 &   0 &   0 & \nodata \\ 
52672-1202-630 & 09:48:12.38 &  +45:14:46.9 &  0.9618 &  5.37 &   0 &   4.82 &   1 &   0 & \nodata \\ 
53759-2362-490 & 09:48:12.59 &  +20:24:02.8 &  3.5766 &  6.57 &   0 &   3.32 &   1 &   0 & \nodata \\ 
52757-1305-529 & 09:48:12.71 &  +10:31:41.3 &  3.1375 &  9.72 &   0 &   1.26 &   1 &   0 & \nodata \\ 
54468-1788-572 & 09:48:13.19 &  +65:44:37.8 &  1.0594 & 12.60 &   0 &   2.32 &   0 &   0 & \nodata \\ 
54139-2582-489 & 09:48:13.41 &  +14:23:03.9 &  1.7629 &  8.25 &   0 &   4.57 &   1 &   0 & \nodata \\ 
53742-2342-287 & 09:48:13.43 &  +26:15:33.6 &  0.9883 & 12.64 &   0 &   4.78 &   1 &   0 & \nodata \\ 
53738-2341-278 & 09:48:13.52 &  +24:27:05.1 &  1.4728 &  9.75 &   0 &   1.71 &   0 &   0 & \nodata \\ 
52266-0570-628 & 09:48:13.55 &  +04:04:54.3 &  1.4084 &  9.78 &   0 &   3.69 &   0 &   0 & \nodata \\ 
53738-2341-272 & 09:48:14.03 &  +24:46:26.2 &  0.4683 &  8.40 &   0 &   0.19 &   0 &   0 & \nodata \\ 
53387-1945-448 & 09:48:14.09 &  +34:39:33.1 &  0.6100 &  8.77 &   0 &   4.60 &   0 &   0 & \nodata \\ 
51991-0556-615 & 09:48:14.24 &  +56:09:57.6 &  1.3181 & 18.15 &   0 &   0.72 &   2 &   0 & \nodata \\ 
53764-2370-213 & 09:48:14.33 &  +17:33:37.4 &  1.8615 &  7.17 &   0 &   3.41 &   1 &   0 & \nodata \\ 
53764-2404-631 & 09:48:14.36 &  +52:56:59.3 &  2.8094 &  8.40 &   0 &   2.35 &   0 &   0 & \nodata \\ 
53764-2370-370 & 09:48:14.49 &  +19:04:20.8 &  2.8868 &  9.72 &   0 &   2.86 &   0 &   2 & 0.109 \\ 
52757-1305-560 & 09:48:15.73 &  +09:39:53.3 &  2.4338 & 10.75 &   0 &   3.74 &   0 &   2 & 0.066 \\ 
53738-2341-372 & 09:48:17.28 &  +25:34:34.5 &  1.2986 &  5.36 &   0 &   1.81 &   2 &   0 & \nodata \\ 
51915-0453-046 & 09:48:18.18 &  +58:17:22.9 &  0.9366 &  7.95 &   0 &   3.01 &   0 &   0 & \nodata \\ 
54095-2583-392 & 09:48:18.56 &  +16:40:13.2 &  0.7408 & 19.25 &   0 &   2.34 &   0 &   0 & \nodata \\ 
52703-1005-411 & 09:48:20.26 &  +49:13:29.9 &  0.5616 &  5.21 &   0 &   3.10 &   0 &   0 & \nodata \\ 
51910-0486-588 & 09:48:20.40 &  +61:43:53.5 &  1.8777 &  9.49 &   0 &   1.66 &   1 &   0 & \nodata \\ 
52765-1277-383 & 09:48:20.64 &  +38:58:28.0 &  2.1139 &  5.90 &   0 &   2.16 &   0 &   1 & 0.034 \\ 
54139-2582-503 & 09:48:20.80 &  +14:31:35.6 &  2.0352 &  9.30 &   0 &   4.87 &   0 &   0 & \nodata \\ 
53431-1947-210 & 09:48:20.91 &  +27:47:48.4 &  0.8819 &  8.42 &   0 &   2.88 &   0 &   0 & \nodata \\ 
53035-1276-585 & 09:48:21.32 &  +38:27:59.6 &  1.1454 & 10.45 &   0 &   0.64 &   0 &   0 & \nodata \\ 
52999-1595-137 & 09:48:21.60 &  +35:05:42.9 &  1.6821 & 17.43 &   0 &   0.17 &   1 &   0 & \nodata \\ 
51991-0556-003 & 09:48:21.74 &  +55:19:38.0 &  0.8742 &  4.19 &   0 &   1.77 &   0 &   0 & \nodata \\ 
54139-2582-146 & 09:48:21.86 &  +13:42:50.3 &  1.6433 & 11.57 &   0 &   4.02 &   1 &   0 & \nodata \\ 
53764-2370-240 & 09:48:21.92 &  +18:06:52.4 &  1.6800 & 13.31 &   0 &   2.05 &   2 &   0 & \nodata \\ 
52765-1277-400 & 09:48:22.26 &  +38:42:16.2 &  0.8766 &  7.12 &   0 &   3.79 &   0 &   0 & \nodata \\ 
53432-1946-485 & 09:48:22.33 &  +31:53:58.2 &  1.5874 &  8.12 &   0 &   2.61 &   1 &   0 & \nodata \\ 
51989-0480-545 & 09:48:23.24 &  +02:04:38.4 &  1.1790 &  7.32 &   0 &   0.99 &   0 &   0 & \nodata \\ 
52266-0570-024 & 09:48:24.50 &  +03:26:14.3 &  1.2009 &  6.20 &   0 &   2.49 &   0 &   0 & \nodata \\ 
54139-2582-455 & 09:48:24.88 &  +14:38:05.7 &  1.9203 &  5.74 &   0 &   3.28 &   0 &   1 & 0.074 \\ 
52703-1005-125 & 09:48:25.17 &  +47:25:10.7 &  0.9610 &  8.78 &   0 &   1.12 &   0 &   0 & \nodata \\ 
51989-0480-146 & 09:48:25.97 &  +01:17:30.3 &  1.7267 &  5.17 &   0 &   4.10 &   0 &   1 & 0.031 \\ 
54095-2583-277 & 09:48:26.31 &  +16:18:16.7 &  1.8962 &  6.35 &   0 &   1.52 &   1 &   2 & 0.071 \\ 
52765-1277-289 & 09:48:26.72 &  +37:47:13.9 &  1.9914 & 10.75 &   0 &   0.77 &   0 &   0 & \nodata \\ 
52703-1005-486 & 09:48:26.98 &  +48:41:42.4 &  0.5382 &  4.85 &   0 &   0.58 &   0 &   0 & \nodata \\ 
52724-1234-623 & 09:48:27.05 &  +08:39:40.8 &  1.4868 &  5.56 &   0 &   3.38 &   3 &   0 & \nodata \\ 
52709-0941-111 & 09:48:27.97 &  +43:05:22.9 &  1.1386 &  9.91 &   0 &   1.81 &   0 &   0 & \nodata \\ 
52710-0993-638 & 09:48:29.11 &  +06:04:17.8 &  1.3451 &  4.24 &   0 &   1.04 &   0 &   0 & \nodata \\ 
54139-2582-520 & 09:48:29.50 &  +14:09:05.3 &  1.8845 &  9.78 &   0 &   1.52 &   0 &   0 & \nodata \\ 
52282-0769-403 & 09:48:29.62 &  +54:57:41.9 &  1.0354 &  8.86 &   0 &   3.27 &   0 &   0 & \nodata \\ 
52409-0902-126 & 09:48:31.08 &  +50:16:27.9 &  0.5108 &  9.66 &   0 &   1.19 &   0 &   0 & \nodata \\ 
52996-1306-327 & 09:48:31.49 &  +10:43:22.0 &  1.6494 & 18.78 &   0 &   3.71 &   2 &   0 & \nodata \\ 
51989-0480-603 & 09:48:31.55 &  +02:34:57.9 &  1.2965 &  5.53 &   0 &   4.12 &   2 &   0 & \nodata \\ 
52724-1234-012 & 09:48:32.11 &  +07:41:27.0 &  1.0806 &  4.66 &   0 &   0.73 &   0 &   0 & \nodata \\ 
52709-0941-096 & 09:48:32.41 &  +42:18:12.7 &  0.4418 &  5.21 &   0 &   0.62 &   0 &   0 & \nodata \\ 
51915-0453-532 & 09:48:32.74 &  +60:12:15.1 &  1.9231 &  8.33 &   0 &   3.88 &   1 &   0 & \nodata \\ 
52724-1234-638 & 09:48:33.18 &  +08:32:16.4 &  0.9404 &  4.73 &   0 &   1.12 &   0 &   0 & \nodata \\ 
51608-0267-294 & 09:48:33.44 & --00:51:03.4 &  1.6059 &  7.98 &   0 &   3.91 &   3 &   0 & \nodata \\ 
52996-1306-263 & 09:48:33.60 &  +09:56:32.6 &  1.8150 &  7.24 &   0 &   3.30 &   0 &   1 & 0.040 \\ 
51608-0267-349 & 09:48:33.74 &  +00:24:58.4 &  1.4883 &  6.83 &   0 &   1.15 &   0 &   0 & \nodata \\ 
52996-1306-323 & 09:48:34.22 &  +10:49:54.9 &  1.6314 &  4.92 &   0 &   3.72 &   1 &   0 & \nodata \\ 
53432-1946-459 & 09:48:35.55 &  +32:45:13.9 &  1.3563 & 15.02 &   0 &   2.14 &   2 &   0 & \nodata \\ 
52709-0941-501 & 09:48:35.96 &  +43:23:02.6 &  1.8916 & 12.70 &   0 &   2.41 &   1 &   1 & 0.045 \\ 
54139-2582-502 & 09:48:36.26 &  +14:34:48.9 &  0.6358 &  7.74 &   0 &   3.79 &   0 &   0 & \nodata \\ 
53734-2295-177 & 09:48:36.89 &  +22:00:53.1 &  0.7151 &  4.20 &   0 &   2.07 &   0 &   0 & \nodata \\ 
53759-2362-138 & 09:48:38.21 &  +18:45:15.8 &  0.6203 & 11.02 &   0 &   1.07 &   0 &   0 & \nodata \\ 
52709-1216-488 & 09:48:38.46 &  +41:12:37.4 &  0.5533 &  4.56 &   0 &   4.15 &   0 &   0 & \nodata \\ 
52725-0994-300 & 09:48:38.89 &  +05:21:27.0 &  0.6116 & 11.42 &   0 &   1.63 &   0 &   0 & \nodata \\ 
52253-0557-410 & 09:48:40.08 &  +58:00:39.1 &  0.4917 & 12.79 &   0 &   1.92 &   0 &   0 & \nodata \\ 
52709-1216-130 & 09:48:40.32 &  +39:59:10.0 &  1.0582 &  9.39 &   0 &   2.15 &   0 &   0 & \nodata \\ 
51908-0481-297 & 09:48:40.67 &  +01:05:46.4 &  1.8098 & 16.70 &   0 &   1.59 &   0 &   1 & 0.045 \\ 
51915-0453-535 & 09:48:40.73 &  +60:02:50.4 &  1.0097 & 20.49 &   0 &   1.15 &   0 &   0 & \nodata \\ 
51991-0556-015 & 09:48:40.76 &  +55:51:03.9 &  1.5991 &  5.54 &   0 &   2.99 &   0 &   0 & \nodata \\ 
51608-0267-347 & 09:48:40.82 &  +00:32:20.8 &  2.2461 &  7.75 &   0 &   1.43 &   0 &   1 & 0.032 \\ 
52709-0941-097 & 09:48:41.51 &  +42:05:58.2 &  0.6671 & 16.98 &   0 &   1.61 &   0 &   0 & \nodata \\ 
53734-2295-176 & 09:48:42.23 &  +22:15:34.5 &  2.0830 &  8.33 &   0 &   2.60 &   0 &   0 & \nodata \\ 
53738-2341-260 & 09:48:42.78 &  +24:07:30.4 &  1.4124 & 11.56 &   0 &   3.40 &   0 &   0 & \nodata \\ 
54095-2583-280 & 09:48:42.85 &  +16:08:53.3 &  1.7239 & 25.01 &   0 &   1.55 &   2 &   0 & \nodata \\ 
52996-1306-384 & 09:48:43.64 &  +10:10:20.1 &  1.0040 &  5.77 &   0 &   0.57 &   0 &   0 & \nodata \\ 
52996-1306-294 & 09:48:43.89 &  +09:07:58.2 &  1.1306 & 10.66 &   0 &   2.30 &   0 &   0 & \nodata \\ 
53035-1276-017 & 09:48:43.98 &  +37:21:32.1 &  0.5307 &  4.16 &   0 &   3.67 &   0 &   0 & \nodata \\ 
52282-0769-410 & 09:48:44.31 &  +54:59:03.1 &  1.7195 &  7.16 &   0 &   4.75 &   1 &   0 & \nodata \\ 
52999-1595-085 & 09:48:45.01 &  +35:11:44.5 &  0.5977 &  7.27 &   0 &   2.73 &   0 &   0 & \nodata \\ 
53387-1945-157 & 09:48:45.76 &  +33:32:45.3 &  1.7477 &  5.70 &   0 &   1.80 &   0 &   0 & \nodata \\ 
53742-2342-325 & 09:48:47.54 &  +28:12:27.1 &  2.4379 & 10.82 &   0 &   1.44 &   0 &   0 & \nodata \\ 
52703-1005-418 & 09:48:47.59 &  +49:10:38.7 &  0.4054 & 32.56 &   0 &   2.76 &   0 &   0 & \nodata \\ 
54525-2956-394 & 09:48:48.23 &  +46:16:31.0 &  0.9951 &  6.96 &   0 &   4.55 &   0 &   0 & \nodata \\ 
53054-1743-303 & 09:48:48.62 &  +11:51:13.4 &  1.6015 &  7.46 &   0 &   4.39 &   0 &   0 & \nodata \\ 
53738-2341-419 & 09:48:49.23 &  +25:43:34.7 &  1.3424 &  7.55 &   0 &   4.89 &   0 &   0 & \nodata \\ 
53431-1947-134 & 09:48:49.31 &  +28:32:02.2 &  0.6913 &  6.23 &   0 &   1.77 &   0 &   0 & \nodata \\ 
53432-1946-489 & 09:48:49.82 &  +31:46:39.1 &  1.9891 &  5.38 &   0 &   2.68 &   0 &   1 & 0.035 \\ 
53764-2370-129 & 09:48:50.58 &  +17:22:47.4 &  1.7314 &  5.53 &   0 &   1.48 &   0 &   0 & \nodata \\ 
52253-0557-499 & 09:48:50.68 &  +57:07:32.1 &  1.7441 & 19.71 &   0 &   3.92 &   0 &   0 & \nodata \\ 
51915-0453-164 & 09:48:50.74 &  +59:03:48.0 &  0.7602 & 13.71 &   0 &   0.30 &   0 &   0 & \nodata \\ 
52709-1216-411 & 09:48:50.82 &  +41:33:23.3 &  1.5535 &  8.46 &   0 &   1.78 &   0 &   0 & \nodata \\ 
53054-1743-323 & 09:48:50.97 &  +12:54:59.8 &  0.7018 & 15.18 &   0 &   1.08 &   0 &   0 & \nodata \\ 
51915-0453-544 & 09:48:51.88 &  +59:40:14.8 &  2.1178 & 23.18 &   0 &   2.99 &   0 &   0 & \nodata \\ 
52999-1595-417 & 09:48:52.73 &  +36:31:20.5 &  0.5763 &  9.15 &   0 &   0.14 &   1 &   0 & \nodata \\ 
52734-1235-311 & 09:48:52.98 &  +07:18:53.3 &  2.1282 & 11.16 &   0 &   1.17 &   1 &   1 & 0.063 \\ 
53742-2342-329 & 09:48:53.00 &  +27:55:43.3 &  1.1675 &  4.66 &   0 &   1.36 &   0 &   0 & \nodata \\ 
53795-2403-053 & 09:48:53.17 &  +60:52:58.2 &  1.4020 & 25.34 &   0 &   2.19 &   1 &   0 & \nodata \\ 
51910-0486-025 & 09:48:53.30 &  +61:10:15.7 &  0.7612 &  5.12 &   0 &   3.21 &   0 &   0 & \nodata \\ 
52757-1305-019 & 09:48:53.60 &  +08:55:14.4 &  1.9708 &  9.81 &   0 &   4.88 &   1 &   1 & 0.030 \\ 
53054-1743-304 & 09:48:55.06 &  +11:59:10.9 &  2.2206 & 23.62 &   0 &   3.06 &   1 &   0 & \nodata \\ 
53759-2362-124 & 09:48:55.13 &  +18:32:10.5 &  1.9039 & 24.10 &   0 &   0.34 &   0 &   0 & \nodata \\ 
53035-1276-019 & 09:48:55.24 &  +37:16:32.3 &  1.6694 & 28.07 &   0 &   2.02 &   1 &   0 & \nodata \\ 
52709-1216-199 & 09:48:55.34 &  +40:39:44.6 &  1.2486 &  7.37 &   0 &   0.76 &   0 &   0 & \nodata \\ 
54139-2582-549 & 09:48:55.71 &  +14:33:07.9 &  0.9928 & 17.33 &   0 &   1.63 &   0 &   0 & \nodata \\ 
52734-1235-302 & 09:48:56.77 &  +07:27:48.6 &  1.1699 &  8.77 &   0 &   4.85 &   0 &   0 & \nodata \\ 
53759-2362-525 & 09:48:57.02 &  +20:53:22.3 &  0.9631 &  8.54 &   0 &   2.22 &   1 &   0 & \nodata \\ 
51630-0266-628 & 09:48:57.31 &  +00:22:25.5 &  0.5846 &  4.10 &   0 &   0.50 &   0 &   0 & \nodata \\ 
53759-2362-167 & 09:48:57.60 &  +19:46:29.3 &  2.4010 & 14.58 &   0 &   2.12 &   2 &   0 & \nodata \\ 
52266-0570-034 & 09:48:59.45 &  +03:36:31.9 &  1.7495 &  5.81 &   0 &   2.51 &   1 &   0 & \nodata \\ 
51915-0453-180 & 09:49:00.99 &  +59:02:08.8 &  1.9682 & 10.09 &   0 &   1.05 &   0 &   0 & \nodata \\ 
52724-1234-021 & 09:49:01.07 &  +07:05:03.4 &  1.8875 &  6.49 &   0 &   3.63 &   0 &   0 & \nodata \\ 
52757-1305-062 & 09:49:01.33 &  +09:24:44.7 &  1.8100 &  8.23 &   0 &   0.35 &   3 &   0 & \nodata \\ 
53738-2297-631 & 09:49:02.29 &  +26:37:00.3 &  0.6052 & 16.24 &   0 &   1.17 &   0 &   0 & \nodata \\ 
52282-0769-211 & 09:49:02.38 &  +53:12:41.5 &  1.6041 & 10.93 &   0 &   4.53 &   0 &   0 & \nodata \\ 
51989-0480-049 & 09:49:02.40 &  +00:57:58.9 &  2.1722 &  4.09 &   0 &   4.10 &   0 &   0 & \nodata \\ 
52709-1216-403 & 09:49:02.83 &  +41:40:50.2 &  1.9650 &  6.10 &   0 &   1.08 &   0 &   1 & 0.051 \\ 
53734-2295-493 & 09:49:03.39 &  +22:38:27.8 &  1.0996 &  7.91 &   0 &   4.15 &   0 &   0 & \nodata \\ 
53432-1946-457 & 09:49:03.43 &  +32:41:34.4 &  1.4986 &  7.27 &   0 &   0.92 &   1 &   0 & \nodata \\ 
53431-1947-124 & 09:49:03.46 &  +28:00:21.9 &  1.5633 & 11.94 &   0 &   1.11 &   1 &   0 & \nodata \\ 
51908-0481-391 & 09:49:04.34 &  +01:56:45.3 &  1.1087 &  8.58 &   0 &   0.02 &   0 &   0 & \nodata \\ 
54095-2583-398 & 09:49:05.14 &  +16:46:03.3 &  1.6760 &  5.75 &   0 &   0.43 &   1 &   0 & \nodata \\ 
54095-2583-381 & 09:49:05.15 &  +16:55:43.2 &  0.8116 & 13.34 &   0 &   2.34 &   0 &   0 & \nodata \\ 
52266-0570-035 & 09:49:05.61 &  +03:47:33.4 &  1.5595 &  7.98 &   0 &   4.53 &   0 &   0 & \nodata \\ 
52286-0571-398 & 09:49:06.53 &  +04:00:27.0 &  0.6621 & 16.03 &   0 &   3.36 &   0 &   0 & \nodata \\ 
51915-0453-567 & 09:49:06.63 &  +60:03:29.3 &  1.5879 & 14.93 &   0 &   1.49 &   0 &   0 & \nodata \\ 
51989-0480-042 & 09:49:06.65 &  +00:26:05.2 &  2.4409 & 10.91 &   0 &   0.42 &   2 &   2 & 0.088 \\ 
52282-0769-417 & 09:49:07.15 &  +54:45:10.4 &  1.3770 &  6.59 &   0 &   3.25 &   0 &   0 & \nodata \\ 
53734-2295-153 & 09:49:07.32 &  +22:15:44.9 &  1.6552 &  5.04 &   0 &   0.08 &   0 &   0 & \nodata \\ 
53734-2295-132 & 09:49:07.40 &  +21:27:24.4 &  1.0863 &  9.74 &   0 &   2.63 &   0 &   0 & \nodata \\ 
54525-2956-389 & 09:49:07.50 &  +46:32:15.0 &  1.9167 &  4.07 &   0 &   4.12 &   2 &   0 & \nodata \\ 
52724-1234-620 & 09:49:07.97 &  +07:52:31.7 &  1.4864 & 13.77 &   0 &   1.49 &   0 &   0 & \nodata \\ 
51989-0480-547 & 09:49:08.52 &  +02:07:10.6 &  0.4665 &  9.71 &   0 &   2.43 &   0 &   0 & \nodata \\ 
52996-1306-226 & 09:49:09.06 &  +09:39:53.0 &  1.6983 & 13.68 &   0 &   1.44 &   0 &   0 & \nodata \\ 
51915-0453-556 & 09:49:09.45 &  +59:27:11.8 &  1.5256 &  4.65 &   0 &   2.86 &   0 &   0 & \nodata \\ 
52282-0769-193 & 09:49:09.65 &  +53:51:26.4 &  0.4127 &  5.80 &   0 &   1.83 &   0 &   0 & \nodata \\ 
51943-0487-263 & 09:49:10.47 &  +62:27:17.2 &  0.6990 & 11.17 &   0 &   1.75 &   0 &   0 & \nodata \\ 
52286-0571-273 & 09:49:10.58 &  +03:41:44.8 &  2.2903 &  6.48 &   0 &   3.87 &   0 &   0 & \nodata \\ 
53764-2370-135 & 09:49:10.69 &  +17:27:12.2 &  1.2208 & 18.18 &   0 &   4.09 &   1 &   0 & \nodata \\ 
52734-1235-333 & 09:49:11.49 &  +08:26:53.9 &  0.8045 &  7.74 &   0 &   3.49 &   0 &   0 & \nodata \\ 
51908-0481-264 & 09:49:11.82 &  +01:23:58.5 &  1.3710 & 12.54 &   0 &   2.31 &   0 &   0 & \nodata \\ 
52703-1005-445 & 09:49:11.85 &  +49:42:59.1 &  1.1184 & 11.66 &   0 &   1.35 &   0 &   0 & \nodata \\ 
54095-2583-218 & 09:49:12.17 &  +15:49:22.8 &  0.7839 &  8.61 &   0 &   4.21 &   0 &   0 & \nodata \\ 
53759-2362-530 & 09:49:12.71 &  +21:07:46.0 &  2.2248 &  5.80 &   0 &   2.15 &   0 &   0 & \nodata \\ 
53795-2403-521 & 09:49:12.76 &  +63:19:16.3 &  0.5860 &  8.73 &   0 &   3.69 &   0 &   0 & \nodata \\ 
52253-0557-493 & 09:49:12.78 &  +56:55:50.3 &  1.7066 &  5.15 &   0 &   4.62 &   0 &   0 & \nodata \\ 
53764-2370-184 & 09:49:13.05 &  +17:51:55.9 &  1.6665 &  4.56 &   0 &   3.51 &   0 &   0 & \nodata \\ 
53431-1947-416 & 09:49:13.08 &  +29:43:53.4 &  3.7666 &  8.53 &   0 &   2.40 &   1 &   0 & \nodata \\ 
53742-2342-336 & 09:49:13.34 &  +28:33:19.5 &  0.8583 &  7.08 &   0 &   1.45 &   0 &   0 & \nodata \\ 
53387-1945-441 & 09:49:14.95 &  +34:45:04.3 &  1.7896 &  4.73 &   0 &   4.23 &   0 &   0 & \nodata \\ 
52709-1216-417 & 09:49:15.17 &  +41:56:47.6 &  1.2856 &  5.46 &   0 &   3.24 &   1 &   0 & \nodata \\ 
52996-1306-325 & 09:49:15.69 &  +10:46:40.6 &  1.5612 &  8.39 &   0 &   1.85 &   1 &   0 & \nodata \\ 
53738-2341-215 & 09:49:16.32 &  +24:08:41.2 &  1.5808 &  6.67 &   0 &   2.18 &   0 &   0 & \nodata \\ 
51915-0453-566 & 09:49:16.48 &  +60:25:43.5 &  2.1075 &  4.32 &   0 &   3.99 &   0 &   0 & \nodata \\ 
52725-0994-373 & 09:49:17.30 &  +06:51:48.7 &  1.4165 & 15.08 &   0 &   1.57 &   0 &   0 & \nodata \\ 
53387-1945-547 & 09:49:17.35 &  +33:36:53.2 &  2.2109 &  4.18 &   0 &   4.28 &   2 &   1 & 0.034 \\ 
52999-1595-096 & 09:49:17.82 &  +35:09:38.2 &  1.8529 &  8.75 &   0 &   2.99 &   1 &   1 & 0.058 \\ 
52703-1005-189 & 09:49:17.92 &  +48:15:17.8 &  1.6868 &  4.71 &   0 &   1.43 &   0 &   0 & \nodata \\ 
53431-1947-129 & 09:49:19.33 &  +28:09:14.0 &  1.9219 & 10.02 &   0 &   3.65 &   0 &   0 & \nodata \\ 
52725-0994-246 & 09:49:19.69 &  +05:09:23.4 &  0.6507 &  4.73 &   0 &   2.81 &   0 &   0 & \nodata \\ 
54095-2583-265 & 09:49:20.07 &  +15:53:04.9 &  1.2379 &  4.11 &   0 &   4.02 &   0 &   0 & \nodata \\ 
51991-0556-019 & 09:49:20.24 &  +55:44:49.8 &  1.6630 & 11.58 &   0 &   2.93 &   0 &   0 & \nodata \\ 
54468-1788-545 & 09:49:20.58 &  +64:58:07.2 &  0.7306 &  8.69 &   0 &   4.27 &   0 &   0 & \nodata \\ 
52996-1306-241 & 09:49:21.18 &  +09:08:28.6 &  1.4947 & 10.93 &   0 &   3.80 &   0 &   0 & \nodata \\ 
52286-0571-371 & 09:49:21.74 &  +04:39:31.1 &  1.0954 &  5.92 &   0 &   0.05 &   0 &   0 & \nodata \\ 
52703-1005-454 & 09:49:21.80 &  +49:28:08.8 &  0.7452 &  7.57 &   0 &   4.38 &   0 &   0 & \nodata \\ 
53431-1947-189 & 09:49:21.80 &  +28:50:00.3 &  0.8122 & 11.03 &   0 &   4.43 &   0 &   0 & \nodata \\ 
51943-0487-278 & 09:49:22.62 &  +62:56:02.0 &  1.6427 & 22.97 &   0 &   1.24 &   0 &   0 & \nodata \\ 
53742-2342-282 & 09:49:22.65 &  +26:28:35.1 &  0.4351 & 15.98 &   0 &   3.30 &   0 &   0 & \nodata \\ 
53431-1947-191 & 09:49:23.72 &  +29:03:05.7 &  1.9249 &  8.98 &   0 &   1.02 &   1 &   1 & 0.046 \\ 
52317-0558-311 & 09:49:23.91 &  +57:33:36.8 &  0.9118 &  8.69 &   0 &   1.87 &   1 &   0 & \nodata \\ 
52999-1595-414 & 09:49:25.37 &  +36:42:38.9 &  2.3730 &  6.58 &   0 &   0.77 &   0 &   0 & \nodata \\ 
54095-2583-386 & 09:49:25.95 &  +16:39:29.9 &  0.7611 &  7.04 &   0 &   3.78 &   0 &   0 & \nodata \\ 
52996-1306-223 & 09:49:26.25 &  +09:34:34.2 &  1.6484 &  8.68 &   0 &   3.09 &   2 &   0 & \nodata \\ 
53742-2342-328 & 09:49:26.43 &  +28:24:55.4 &  1.5982 &  5.17 &   0 &   4.28 &   1 &   0 & \nodata \\ 
53734-2295-142 & 09:49:26.58 &  +21:51:42.5 &  2.3877 & 14.66 &   0 &   1.66 &   0 &   0 & \nodata \\ 
53764-2370-470 & 09:49:26.72 &  +18:27:48.4 &  1.8175 &  5.87 &   0 &   4.61 &   0 &   0 & \nodata \\ 
52765-1277-428 & 09:49:27.44 &  +39:14:22.8 &  0.8005 &  7.53 &   0 &   3.08 &   0 &   0 & \nodata \\ 
52709-1216-498 & 09:49:27.69 &  +40:57:11.1 &  1.1176 & 26.61 &   0 &   3.62 &   0 &   0 & \nodata \\ 
51915-0453-168 & 09:49:27.85 &  +59:01:12.9 &  1.5062 &  4.03 &   0 &   4.35 &   0 &   0 & \nodata \\ 
53054-1743-283 & 09:49:27.88 &  +11:15:18.2 &  3.8237 &  5.22 &   0 &   3.89 &   0 &   1 & 0.040 \\ 
53764-2370-188 & 09:49:28.45 &  +17:42:32.0 &  1.3212 & 14.43 &   0 &   2.50 &   0 &   0 & \nodata \\ 
51991-0556-607 & 09:49:28.61 &  +56:20:55.6 &  1.0066 &  7.20 &   0 &   3.30 &   1 &   0 & \nodata \\ 
51915-0453-549 & 09:49:29.11 &  +59:25:44.3 &  1.4871 &  9.47 &   0 &   3.35 &   1 &   0 & \nodata \\ 
53764-2370-133 & 09:49:30.12 &  +17:16:06.8 &  1.8121 & 10.88 &   0 &   4.77 &   1 &   1 & 0.062 \\ 
53742-2342-432 & 09:49:30.23 &  +27:19:20.2 &  1.0389 & 14.00 &   0 &   4.23 &   0 &   0 & \nodata \\ 
53432-1946-159 & 09:49:30.34 &  +31:16:58.1 &  1.0930 &  6.78 &   0 &   3.70 &   1 &   0 & \nodata \\ 
52409-0902-413 & 09:49:30.39 &  +52:14:00.7 &  3.3755 &  9.24 &   0 &   1.82 &   1 &   1 & 0.032 \\ 
52709-1216-441 & 09:49:30.41 &  +41:49:08.3 &  1.9052 &  4.42 &   0 &   3.36 &   1 &   1 & 0.086 \\ 
51989-0480-551 & 09:49:31.21 &  +01:40:16.2 &  1.7310 &  4.45 &   0 &   1.28 &   0 &   0 & \nodata \\ 
53738-2341-469 & 09:49:31.54 &  +25:13:37.1 &  1.0907 &  4.78 &   0 &   2.55 &   0 &   0 & \nodata \\ 
52409-0902-084 & 09:49:31.60 &  +49:55:20.0 &  1.2479 &  7.09 &   0 &   1.46 &   1 &   0 & \nodata \\ 
52286-0571-255 & 09:49:32.08 &  +03:20:16.3 &  2.2213 &  4.29 &   0 &   2.71 &   0 &   0 & \nodata \\ 
51915-0453-058 & 09:49:32.12 &  +58:32:36.5 &  1.6099 &  8.71 &   0 &   3.53 &   0 &   0 & \nodata \\ 
52999-1595-404 & 09:49:32.24 &  +36:57:42.6 &  1.1070 &  6.60 &   0 &   2.37 &   1 &   0 & \nodata \\ 
52286-0571-276 & 09:49:32.26 &  +03:35:31.7 &  4.0497 & 11.50 &   0 &   4.86 &   0 &   7 & 0.329 \\ 
52725-0994-429 & 09:49:32.96 &  +06:22:01.1 &  2.0912 &  5.04 &   0 &   2.31 &   0 &   0 & \nodata \\ 
51989-0480-590 & 09:49:33.34 &  +02:06:57.0 &  1.5312 & 18.48 &   0 &   0.24 &   2 &   0 & \nodata \\ 
52703-1005-482 & 09:49:33.91 &  +48:43:09.2 &  1.4864 & 11.37 &   0 &   0.74 &   0 &   0 & \nodata \\ 
53764-2370-131 & 09:49:34.48 &  +17:15:13.0 &  3.0178 & 13.71 &   0 &   0.42 &   0 &   0 & \nodata \\ 
52734-1235-323 & 09:49:35.54 &  +08:32:54.9 &  1.9214 & 23.90 &   0 &   1.84 &   2 &   1 & 0.051 \\ 
52725-0994-428 & 09:49:35.80 &  +06:32:51.2 &  1.4291 & 10.12 &   0 &   2.41 &   0 &   0 & \nodata \\ 
52709-1216-165 & 09:49:36.16 &  +40:25:08.3 &  2.0601 & 31.73 &   0 &   0.71 &   1 &   0 & \nodata \\ 
54139-2582-157 & 09:49:36.31 &  +13:44:09.9 &  1.1128 & 12.75 &   0 &   2.76 &   0 &   0 & \nodata \\ 
53432-1946-532 & 09:49:36.34 &  +32:26:47.6 &  1.7065 & 17.05 &   0 &   1.84 &   1 &   1 & 0.039 \\ 
51991-0556-612 & 09:49:36.64 &  +56:02:57.5 &  1.6071 & 15.53 &   0 &   0.25 &   0 &   0 & \nodata \\ 
52709-0941-044 & 09:49:36.68 &  +42:31:59.2 &  1.6774 & 11.12 &   0 &   3.57 &   0 &   0 & \nodata \\ 
52409-0902-174 & 09:49:36.77 &  +50:53:43.5 &  1.2113 & 11.26 &   0 &   3.66 &   1 &   0 & \nodata \\ 
52282-0770-352 & 09:49:37.12 &  +60:38:07.0 &  0.6472 &  9.04 &   0 &   4.33 &   0 &   0 & \nodata \\ 
52286-0571-394 & 09:49:38.12 &  +04:15:01.3 &  1.9995 &  9.92 &   0 &   1.70 &   0 &   0 & \nodata \\ 
53795-2403-535 & 09:49:40.41 &  +62:56:47.6 &  1.0629 &  9.47 &   0 &   4.83 &   0 &   0 & \nodata \\ 
53431-1947-408 & 09:49:41.10 &  +29:55:19.2 &  1.2207 &  6.15 &   0 &   3.12 &   0 &   0 & \nodata \\ 
54139-2582-042 & 09:49:41.29 &  +13:08:08.1 &  1.9709 & 17.14 &   0 &   2.90 &   1 &   1 & 0.053 \\ 
53431-1947-096 & 09:49:41.60 &  +28:36:07.5 &  2.0811 &  6.76 &   0 &   2.19 &   5 &   3 & 0.130 \\ 
52757-1305-033 & 09:49:41.99 &  +09:29:40.8 &  1.3643 & 14.78 &   0 &   3.53 &   0 &   0 & \nodata \\ 
52725-0994-245 & 09:49:42.33 &  +05:22:40.3 &  2.3157 & 13.78 &   0 &   0.10 &   3 &   4 & 0.218 \\ 
53742-2342-241 & 09:49:42.38 &  +26:17:02.8 &  0.8670 & 10.57 &   0 &   3.83 &   0 &   0 & \nodata \\ 
52709-1216-098 & 09:49:42.43 &  +39:39:26.1 &  0.6640 & 11.52 &   0 &   2.20 &   1 &   0 & \nodata \\ 
52286-0571-377 & 09:49:42.61 &  +04:37:50.1 &  3.6379 & 13.53 &   0 &   0.98 &   0 &   0 & \nodata \\ 
53054-1743-355 & 09:49:42.85 &  +12:37:45.2 &  1.6566 &  7.91 &   0 &   1.97 &   0 &   0 & \nodata \\ 
51608-0267-313 & 09:49:43.34 &  +00:05:36.2 &  0.4220 & 11.44 &   0 &   0.80 &   0 &   0 & \nodata \\ 
51989-0480-587 & 09:49:44.89 &  +02:02:19.2 &  1.7826 & 10.34 &   0 &   2.62 &   0 &   0 & \nodata \\ 
53764-2370-100 & 09:49:44.89 &  +17:13:55.4 &  1.7034 & 11.23 &   0 &   1.98 &   0 &   0 & \nodata \\ 
54468-1788-602 & 09:49:44.99 &  +65:20:29.1 &  1.8219 &  6.08 &   0 &   2.16 &   3 &   0 & \nodata \\ 
51943-0487-266 & 09:49:45.09 &  +62:56:02.9 &  1.5888 &  5.00 &   0 &   3.39 &   0 &   0 & \nodata \\ 
51943-0487-428 & 09:49:45.68 &  +63:26:22.8 &  0.6499 &  8.51 &   0 &   3.71 &   0 &   0 & \nodata \\ 
51989-0480-046 & 09:49:45.92 &  +00:24:27.2 &  1.9847 & 13.91 &   0 &   0.04 &   0 &   0 & \nodata \\ 
53764-2370-413 & 09:49:47.29 &  +18:56:20.1 &  1.5916 & 16.87 &   0 &   0.05 &   0 &   0 & \nodata \\ 
53387-1945-585 & 09:49:47.78 &  +34:05:28.7 &  0.9485 & 10.44 &   0 &   1.56 &   0 &   0 & \nodata \\ 
54525-2956-248 & 09:49:48.34 &  +45:26:30.2 &  3.0536 & 34.07 &   0 &   1.21 &   2 &   0 & \nodata \\ 
54095-2583-206 & 09:49:48.42 &  +15:22:08.0 &  1.9676 &  8.57 &   0 &   2.24 &   0 &   1 & 0.078 \\ 
53759-2362-087 & 09:49:48.64 &  +18:34:40.0 &  1.4352 &  9.68 &   0 &   3.67 &   1 &   0 & \nodata \\ 
52765-1277-334 & 09:49:49.46 &  +39:21:35.2 &  1.6361 & 10.33 &   0 &   4.61 &   0 &   0 & \nodata \\ 
52317-0558-390 & 09:49:51.15 &  +58:05:19.9 &  0.9173 &  6.02 &   0 &   0.64 &   0 &   0 & \nodata \\ 
52757-1305-612 & 09:49:51.37 &  +10:21:50.3 &  1.0380 &  6.85 &   0 &   0.35 &   0 &   0 & \nodata \\ 
52709-1216-082 & 09:49:51.40 &  +39:57:49.6 &  2.0212 & 15.10 &   0 &   4.74 &   0 &   1 & 0.031 \\ 
51989-0480-057 & 09:49:52.07 &  +00:40:18.9 &  1.4062 & 11.81 &   0 &   2.15 &   0 &   0 & \nodata \\ 
52703-1005-176 & 09:49:52.20 &  +48:20:11.6 &  1.8086 &  8.77 &   0 &   1.15 &   0 &   0 & \nodata \\ 
52409-0902-455 & 09:49:52.66 &  +51:57:08.2 &  0.7029 & 11.82 &   0 &   3.13 &   0 &   0 & \nodata \\ 
52703-1005-099 & 09:49:53.60 &  +47:23:51.1 &  0.3955 & 22.56 &   0 &   0.69 &   0 &   0 & \nodata \\ 
52703-1005-178 & 09:49:53.87 &  +48:23:15.1 &  2.6964 & 11.02 &   0 &   0.09 &   1 &   2 & 0.101 \\ 
51989-0480-113 & 09:49:54.46 &  +01:18:41.9 &  1.5006 &  4.71 &   0 &   0.33 &   0 &   0 & \nodata \\ 
52409-0902-499 & 09:49:54.48 &  +51:48:00.9 &  1.6496 & 11.01 &   0 &   2.53 &   0 &   0 & \nodata \\ 
52709-0941-542 & 09:49:54.76 &  +43:52:46.2 &  1.7458 &  6.26 &   0 &   2.98 &   2 &   1 & 0.054 \\ 
54468-1788-592 & 09:49:55.77 &  +64:35:46.8 &  1.2341 &  8.20 &   0 &   1.85 &   1 &   0 & \nodata \\ 
52317-0558-331 & 09:49:56.78 &  +58:21:58.3 &  1.4137 & 27.44 &   0 &   2.22 &   0 &   0 & \nodata \\ 
52725-0994-370 & 09:49:59.06 &  +06:45:32.0 &  2.2563 & 13.84 &   0 &   4.84 &   0 &   1 & 0.036 \\ 
53742-2342-425 & 09:49:59.71 &  +27:27:42.0 &  2.0331 & 11.05 &   0 &   2.22 &   1 &   1 & 0.040 \\ 
51943-0487-288 & 09:50:00.17 &  +62:03:18.6 &  4.0694 &  4.16 &   0 &   0.05 &   0 &   0 & \nodata \\ 
51915-0453-613 & 09:50:00.29 &  +59:51:06.8 &  1.1272 &  8.95 &   0 &   1.19 &   0 &   0 & \nodata \\ 
52703-1005-518 & 09:50:00.74 &  +48:31:29.3 &  0.5887 &  7.69 &   0 &   0.20 &   0 &   0 & \nodata \\ 
53431-1947-444 & 09:50:01.01 &  +29:44:56.1 &  2.9124 &  9.27 &   0 &   4.52 &   0 &   1 & 0.027 \\ 
53764-2370-418 & 09:50:01.74 &  +19:07:12.4 &  2.8732 &  8.69 &   0 &   1.80 &   1 &   0 & \nodata \\ 
52725-0994-234 & 09:50:02.23 &  +05:43:09.5 &  0.6294 &  6.43 &   0 &   0.09 &   0 &   0 & \nodata \\ 
53764-2370-414 & 09:50:02.75 &  +18:42:54.6 &  1.9879 & 20.07 &   0 &   1.27 &   1 &   1 & 0.035 \\ 
54525-2956-434 & 09:50:03.30 &  +46:37:40.8 &  0.9784 &  9.02 &   0 &   3.42 &   0 &   0 & \nodata \\ 
53764-2370-401 & 09:50:03.94 &  +19:11:18.3 &  0.9015 &  7.51 &   0 &   2.39 &   1 &   0 & \nodata \\ 
54095-2583-229 & 09:50:04.25 &  +16:14:57.3 &  0.9782 & 11.44 &   0 &   1.80 &   0 &   0 & \nodata \\ 
53054-1743-305 & 09:50:04.90 &  +11:43:42.9 &  1.8175 &  4.50 &   0 &   0.35 &   0 &   1 & 0.057 \\ 
51608-0267-275 & 09:50:04.94 & --00:20:12.2 &  1.7756 &  8.62 &   0 &   4.07 &   0 &   2 & 0.088 \\ 
52999-1595-514 & 09:50:05.89 &  +36:24:55.2 &  2.2355 & 10.55 &   0 &   2.35 &   2 &   1 & 0.065 \\ 
51989-0480-596 & 09:50:05.92 &  +01:53:04.0 &  1.9715 &  6.46 &   0 &   3.83 &   0 &   0 & \nodata \\ 
53432-1946-504 & 09:50:06.14 &  +31:36:02.9 &  1.5739 & 12.06 &   0 &   3.59 &   0 &   0 & \nodata \\ 
51910-0486-627 & 09:50:06.69 &  +61:43:49.4 &  3.1649 & 10.46 &   0 &   0.82 &   1 &   2 & 0.102 \\ 
52709-0941-052 & 09:50:07.04 &  +42:11:48.0 &  0.8512 &  7.72 &   0 &   2.51 &   0 &   0 & \nodata \\ 
53734-2295-565 & 09:50:07.50 &  +23:39:43.5 &  1.2682 & 13.50 &   0 &   4.51 &   1 &   0 & \nodata \\ 
53764-2370-480 & 09:50:07.86 &  +18:28:40.9 &  0.8949 &  7.98 &   0 &   1.74 &   0 &   0 & \nodata \\ 
53738-2341-204 & 09:50:07.91 &  +23:58:08.7 &  3.1953 &  9.19 &   0 &   3.58 &   0 &   0 & \nodata \\ 
51989-0480-106 & 09:50:08.03 &  +01:14:10.7 &  0.6927 &  7.02 &   0 &   2.99 &   0 &   0 & \nodata \\ 
52999-1595-454 & 09:50:08.06 &  +36:31:38.3 &  1.3475 &  9.16 &   0 &   3.09 &   0 &   0 & \nodata \\ 
52703-1005-449 & 09:50:10.76 &  +49:45:26.3 &  1.4835 &  6.88 &   0 &   3.91 &   0 &   0 & \nodata \\ 
54095-2583-238 & 09:50:11.74 &  +15:56:03.8 &  1.6261 & 21.84 &   0 &   1.67 &   0 &   0 & \nodata \\ 
51608-0267-264 & 09:50:13.02 & --00:28:39.1 &  1.8917 &  9.40 &   0 &   2.13 &   2 &   3 & 0.146 \\ 
52282-0769-122 & 09:50:13.70 &  +52:53:35.1 &  2.6294 &  6.41 &   0 &   3.28 &   0 &   0 & \nodata \\ 
52282-0769-446 & 09:50:13.73 &  +54:42:54.7 &  0.7011 &  7.83 &   0 &   0.21 &   0 &   0 & \nodata \\ 
52253-0557-418 & 09:50:14.05 &  +58:01:36.5 &  3.9600 &  7.28 &   0 &   3.22 &   2 &   6 & 0.271 \\ 
52703-1005-457 & 09:50:15.41 &  +49:22:41.8 &  1.3558 &  7.79 &   0 &   0.48 &   0 &   0 & \nodata \\ 
53734-2295-574 & 09:50:15.77 &  +23:02:55.5 &  1.0028 &  4.33 &   0 &   1.63 &   0 &   0 & \nodata \\ 
51915-0453-156 & 09:50:15.97 &  +59:00:19.7 &  1.9364 & 13.28 &   0 &   2.28 &   0 &   0 & \nodata \\ 
53734-2295-060 & 09:50:17.06 &  +21:50:22.4 &  0.4548 &  9.97 &   0 &   2.48 &   0 &   0 & \nodata \\ 
53054-1743-312 & 09:50:17.13 &  +12:02:26.2 &  1.6738 & 12.77 &   0 &   3.15 &   0 &   0 & \nodata \\ 
53431-1947-173 & 09:50:17.94 &  +28:37:45.8 &  1.5076 & 11.24 &   0 &   2.00 &   0 &   0 & \nodata \\ 
52286-0571-439 & 09:50:18.68 &  +04:03:07.4 &  2.9764 & 15.09 &   0 &   2.11 &   1 &   2 & 0.088 \\ 
52253-0557-171 & 09:50:19.13 &  +56:51:36.9 &  1.9755 & 10.95 &   0 &   1.78 &   2 &   0 & \nodata \\ 
53738-2341-139 & 09:50:20.19 &  +23:59:41.5 &  1.2946 &  7.28 &   0 &   3.57 &   0 &   0 & \nodata \\ 
52317-0558-398 & 09:50:20.28 &  +57:38:07.3 &  0.9774 &  5.84 &   0 &   0.59 &   0 &   0 & \nodata \\ 
52765-1277-290 & 09:50:20.82 &  +37:53:57.2 &  1.1774 & 11.93 &   0 &   1.23 &   1 &   0 & \nodata \\ 
53387-1945-101 & 09:50:21.71 &  +33:09:13.6 &  0.6637 &  9.58 &   0 &   1.53 &   0 &   0 & \nodata \\ 
54468-1788-008 & 09:50:21.82 &  +63:56:01.6 &  1.9667 &  6.73 &   0 &   3.61 &   1 &   0 & \nodata \\ 
51915-0453-144 & 09:50:21.91 &  +58:38:46.6 &  0.6799 &  7.37 &   0 &   4.15 &   0 &   0 & \nodata \\ 
53431-1947-169 & 09:50:23.04 &  +29:02:12.8 &  0.9930 &  8.53 &   0 &   2.79 &   0 &   0 & \nodata \\ 
51908-0481-362 & 09:50:23.19 &  +02:46:51.7 &  1.8658 &  4.46 &   0 &   3.41 &   1 &   0 & \nodata \\ 
52286-0571-228 & 09:50:23.77 &  +03:40:16.8 &  0.4169 &  9.37 &   0 &   1.00 &   0 &   0 & \nodata \\ 
51915-0453-598 & 09:50:24.20 &  +59:30:11.9 &  0.4137 & 14.91 &   0 &   1.05 &   0 &   0 & \nodata \\ 
53432-1946-111 & 09:50:25.54 &  +31:21:25.3 &  1.2610 &  7.86 &   0 &   0.33 &   0 &   0 & \nodata \\ 
52725-0994-196 & 09:50:26.36 &  +05:51:58.1 &  0.9804 & 37.25 &   0 &   4.01 &   0 &   0 & \nodata \\ 
53734-2295-571 & 09:50:27.78 &  +23:03:12.0 &  3.0423 & 10.79 &   0 &   0.66 &   0 &   0 & \nodata \\ 
53738-2341-131 & 09:50:28.97 &  +23:53:02.9 &  1.2052 &  7.81 &   0 &   3.27 &   0 &   0 & \nodata \\ 
53759-2362-561 & 09:50:29.92 &  +21:06:11.0 &  2.3431 & 28.24 &   0 &   4.57 &   0 &   0 & \nodata \\ 
52996-1306-385 & 09:50:29.92 &  +10:28:06.6 &  2.2780 & 12.31 &   0 &   4.63 &   2 &   3 & 0.158 \\ 
53764-2370-442 & 09:50:30.87 &  +19:07:13.1 &  1.4834 & 30.35 &   0 &   0.97 &   0 &   0 & \nodata \\ 
53734-2295-506 & 09:50:31.61 &  +22:53:23.5 &  1.1801 &  9.50 &   0 &   0.12 &   0 &   0 & \nodata \\ 
52709-0941-558 & 09:50:31.63 &  +43:29:08.4 &  1.7708 &  7.34 &   0 &   2.64 &   2 &   1 & 0.029 \\ 
54139-2582-591 & 09:50:32.01 &  +14:10:15.1 &  1.5314 & 15.33 &   0 &   3.10 &   0 &   0 & \nodata \\ 
51915-0453-016 & 09:50:32.36 &  +58:17:03.9 &  1.0132 &  4.09 &   0 &   0.58 &   1 &   0 & \nodata \\ 
52709-1216-045 & 09:50:32.74 &  +40:06:05.5 &  1.5087 &  8.57 &   0 &   0.16 &   0 &   0 & \nodata \\ 
53742-2342-465 & 09:50:33.62 &  +27:43:29.9 &  2.3560 &  9.09 &   0 &   1.89 &   1 &   1 & 0.032 \\ 
53734-2295-113 & 09:50:34.05 &  +22:03:04.8 &  0.9094 & 14.53 &   0 &   0.86 &   0 &   0 & \nodata \\ 
53764-2370-180 & 09:50:34.73 &  +17:40:44.2 &  0.8905 &  5.13 &   0 &   0.52 &   0 &   0 & \nodata \\ 
52317-0558-397 & 09:50:35.07 &  +57:44:39.1 &  0.8131 & 13.74 &   0 &   1.75 &   0 &   0 & \nodata \\ 
54478-1879-232 & 09:50:35.47 &  +68:42:13.1 &  1.6493 &  8.46 &   0 &   1.57 &   1 &   0 & \nodata \\ 
51915-0453-584 & 09:50:35.60 &  +59:40:00.4 &  1.2301 & 10.56 &   0 &   4.09 &   0 &   0 & \nodata \\ 
54095-2583-132 & 09:50:35.64 &  +15:24:22.6 &  1.3393 & 13.25 &   0 &   2.94 &   0 &   0 & \nodata \\ 
53387-1945-575 & 09:50:35.67 &  +34:25:38.9 &  0.8217 &  9.18 &   0 &   0.01 &   0 &   0 & \nodata \\ 
53734-2295-575 & 09:50:36.46 &  +23:14:06.0 &  2.2573 & 13.81 &   0 &   1.14 &   1 &   0 & \nodata \\ 
53738-2341-445 & 09:50:36.63 &  +26:17:06.1 &  1.2649 & 13.31 &   0 &   1.06 &   1 &   0 & \nodata \\ 
52409-0902-091 & 09:50:37.10 &  +50:19:25.4 &  3.8205 & 16.07 &   0 &   4.70 &   2 &   0 & \nodata \\ 
52996-1306-369 & 09:50:37.36 &  +10:51:31.2 &  1.5839 & 12.30 &   0 &   1.27 &   0 &   0 & \nodata \\ 
52999-1595-516 & 09:50:37.74 &  +36:11:45.5 &  1.8747 &  8.51 &   0 &   2.98 &   1 &   1 & 0.046 \\ 
52253-0557-173 & 09:50:38.08 &  +56:50:47.3 &  2.2103 &  9.57 &   0 &   3.43 &   2 &   1 & 0.047 \\ 
53432-1946-044 & 09:50:38.50 &  +30:01:33.2 &  1.9058 &  6.09 &   0 &   4.33 &   0 &   0 & \nodata \\ 
53054-1743-382 & 09:50:39.25 &  +12:37:22.3 &  1.4926 & 11.02 &   0 &   1.48 &   1 &   0 & \nodata \\ 
52253-0557-161 & 09:50:39.60 &  +56:37:08.2 &  1.0107 &  6.06 &   0 &   2.95 &   0 &   0 & \nodata \\ 
51989-0480-581 & 09:50:39.85 &  +02:10:11.3 &  1.7824 &  9.42 &   0 &   3.24 &   1 &   3 & 0.117 \\ 
53734-2295-557 & 09:50:39.90 &  +22:30:09.9 &  0.8704 &  7.65 &   0 &   0.64 &   0 &   0 & \nodata \\ 
54525-2956-244 & 09:50:40.96 &  +45:35:12.1 &  1.0389 & 13.64 &   0 &   0.87 &   2 &   0 & \nodata \\ 
53738-2341-128 & 09:50:41.07 &  +23:31:59.5 &  2.1162 &  9.26 &   0 &   1.76 &   0 &   1 & 0.043 \\ 
53764-2370-178 & 09:50:41.41 &  +18:03:24.3 &  1.9712 &  7.25 &   0 &   2.54 &   1 &   1 & 0.049 \\ 
53764-2370-457 & 09:50:42.41 &  +19:22:56.5 &  1.9758 &  9.43 &   0 &   2.71 &   0 &   0 & \nodata \\ 
52734-1235-376 & 09:50:42.82 &  +08:16:40.6 &  1.6546 &  8.17 &   0 &   0.41 &   1 &   0 & \nodata \\ 
52996-1306-428 & 09:50:43.36 &  +10:28:30.8 &  1.6374 &  6.61 &   0 &   2.68 &   1 &   0 & \nodata \\ 
53432-1946-538 & 09:50:43.84 &  +32:05:38.4 &  3.5179 &  8.03 &   0 &   1.51 &   0 &   0 & \nodata \\ 
52253-0557-459 & 09:50:44.32 &  +58:10:32.1 &  1.9303 & 23.13 &   0 &   4.56 &   2 &   0 & \nodata \\ 
53387-1945-563 & 09:50:44.44 &  +34:30:31.3 &  1.1221 &  9.73 &   0 &   2.53 &   0 &   0 & \nodata \\ 
54478-1879-234 & 09:50:44.48 &  +68:37:46.3 &  2.2524 &  5.08 &   0 &   3.31 &   0 &   0 & \nodata \\ 
53734-2295-112 & 09:50:45.24 &  +22:08:40.3 &  1.0062 &  4.81 &   0 &   3.94 &   0 &   0 & \nodata \\ 
52253-0557-133 & 09:50:45.34 &  +56:01:55.7 &  1.0934 & 15.66 &   0 &   3.19 &   0 &   0 & \nodata \\ 
53738-2341-185 & 09:50:45.53 &  +24:32:15.5 &  1.6220 & 12.26 &   0 &   0.52 &   1 &   0 & \nodata \\ 
53431-1947-443 & 09:50:45.71 &  +30:25:18.4 &  1.1946 &  5.16 &   0 &   2.65 &   3 &   0 & \nodata \\ 
53431-1947-451 & 09:50:45.90 &  +30:14:34.3 &  1.1718 &  4.78 &   0 &   1.12 &   0 &   0 & \nodata \\ 
52286-0571-480 & 09:50:46.94 &  +04:14:51.3 &  1.8574 & 10.90 &   0 &   0.22 &   3 &   1 & 0.043 \\ 
53759-2362-069 & 09:50:47.45 &  +19:44:46.1 &  1.5775 & 19.88 &   0 &   3.21 &   2 &   0 & \nodata \\ 
52703-1005-141 & 09:50:47.48 &  +48:00:47.3 &  1.7433 & 20.09 &   0 &   3.97 &   0 &   1 & 0.050 \\ 
52286-0571-462 & 09:50:47.53 &  +04:27:22.9 &  0.8980 &  7.24 &   0 &   1.85 &   0 &   0 & \nodata \\ 
52996-1306-409 & 09:50:48.01 &  +10:46:36.0 &  1.0162 &  7.42 &   0 &   0.63 &   0 &   0 & \nodata \\ 
52409-0902-157 & 09:50:48.18 &  +51:04:23.4 &  1.2004 &  4.49 &   0 &   2.68 &   1 &   0 & \nodata \\ 
53432-1946-576 & 09:50:48.90 &  +32:01:43.5 &  1.4110 &  5.73 &   0 &   4.60 &   1 &   0 & \nodata \\ 
52765-1277-233 & 09:50:49.08 &  +38:39:57.8 &  1.4916 & 12.25 &   0 &   0.63 &   0 &   0 & \nodata \\ 
53738-2341-496 & 09:50:49.97 &  +25:17:02.1 &  1.1626 &  5.93 &   0 &   0.18 &   1 &   0 & \nodata \\ 
52286-0571-409 & 09:50:50.36 &  +04:44:31.0 &  2.4945 & 13.67 &   0 &   4.85 &   0 &   2 & 0.075 \\ 
52286-0571-191 & 09:50:50.58 &  +03:52:34.9 &  1.1850 &  9.93 &   0 &   2.63 &   0 &   0 & \nodata \\ 
53054-1743-258 & 09:50:50.82 &  +11:31:39.8 &  2.4872 &  7.66 &   0 &   4.79 &   1 &   4 & 0.193 \\ 
53734-2295-607 & 09:50:51.17 &  +23:04:58.5 &  1.9942 &  8.66 &   0 &   0.16 &   1 &   0 & \nodata \\ 
52409-0902-488 & 09:50:51.99 &  +51:14:19.2 &  1.1023 & 11.06 &   0 &   1.00 &   1 &   0 & \nodata \\ 
52725-0994-420 & 09:50:52.18 &  +06:44:11.8 &  1.5547 & 15.68 &   0 &   1.25 &   0 &   0 & \nodata \\ 
51989-0480-620 & 09:50:52.41 &  +02:14:48.0 &  1.0169 & 10.34 &   0 &   3.87 &   1 &   0 & \nodata \\ 
53759-2362-045 & 09:50:52.56 &  +18:46:30.1 &  0.6360 & 11.22 &   0 &   1.17 &   0 &   0 & \nodata \\ 
52734-1235-265 & 09:50:52.99 &  +07:12:47.9 &  3.3829 & 10.53 &   0 &   1.24 &   0 &   0 & \nodata \\ 
52709-0941-050 & 09:50:53.78 &  +42:28:31.6 &  0.6409 & 16.97 &   0 &   3.24 &   0 &   0 & \nodata \\ 
53387-1945-598 & 09:50:54.33 &  +33:46:35.6 &  1.2335 & 10.55 &   0 &   1.67 &   0 &   0 & \nodata \\ 
52996-1306-220 & 09:50:54.78 &  +09:06:49.1 &  1.6708 & 10.00 &   0 &   4.49 &   0 &   0 & \nodata \\ 
52709-1216-050 & 09:50:54.96 &  +40:00:20.0 &  1.0999 & 15.03 &   0 &   2.44 &   0 &   0 & \nodata \\ 
52709-1216-537 & 09:50:55.95 &  +41:28:16.8 &  0.9660 & 12.06 &   0 &   2.29 &   0 &   0 & \nodata \\ 
52734-1235-274 & 09:50:56.00 &  +07:06:33.6 &  1.9687 & 11.71 &   0 &   4.54 &   1 &   0 & \nodata \\ 
51989-0480-063 & 09:50:56.18 &  +01:15:31.1 &  1.3075 & 17.73 &   0 &   1.62 &   0 &   0 & \nodata \\ 
52709-0941-064 & 09:50:56.19 &  +42:47:19.3 &  3.3190 & 12.00 &   0 &   2.13 &   0 &   1 & 0.040 \\ 
54139-2582-597 & 09:50:56.20 &  +14:18:51.1 &  1.4915 & 11.85 &   0 &   4.87 &   2 &   0 & \nodata \\ 
52709-1216-536 & 09:50:56.64 &  +41:23:19.4 &  1.4151 &  9.26 &   0 &   1.27 &   0 &   0 & \nodata \\ 
53035-1276-022 & 09:50:56.98 &  +37:28:50.1 &  1.7760 & 14.84 &   0 &   2.50 &   0 &   0 & \nodata \\ 
53764-2370-043 & 09:50:58.28 &  +17:22:52.0 &  0.5874 &  6.72 &   0 &   2.98 &   0 &   0 & \nodata \\ 
52725-0994-166 & 09:50:58.38 &  +05:45:33.2 &  1.3628 & 11.84 &   0 &   1.73 &   2 &   0 & \nodata \\ 
51989-0480-069 & 09:50:58.71 &  +01:05:23.4 &  1.5400 &  9.56 &   0 &   1.24 &   0 &   0 & \nodata \\ 
53742-2342-255 & 09:50:58.76 &  +26:34:24.6 &  2.3760 & 19.00 &   0 &   0.79 &   1 &   0 & \nodata \\ 
52703-1005-512 & 09:50:58.78 &  +48:31:55.3 &  1.8790 & 17.06 &   0 &   2.11 &   0 &   2 & 0.073 \\ 
52253-0557-138 & 09:50:59.16 &  +55:53:01.0 &  1.6767 &  7.49 &   0 &   3.49 &   0 &   0 & \nodata \\ 
53388-1948-342 & 09:50:59.85 &  +34:20:39.9 &  2.0632 & 12.97 &   0 &   0.16 &   1 &   0 & \nodata \\ 
53742-2342-488 & 09:50:59.88 &  +27:10:52.6 &  0.7051 &  8.52 &   0 &   1.48 &   0 &   0 & \nodata \\ 
51608-0267-207 & 09:51:00.14 & --01:01:11.5 &  1.1492 & 13.53 &   0 &   3.81 &   0 &   0 & \nodata \\ 
51908-0481-371 & 09:51:00.64 &  +02:37:46.8 &  1.5848 &  6.33 &   0 &   2.45 &   0 &   0 & \nodata \\ 
52703-0942-318 & 09:51:00.70 &  +44:01:24.8 &  2.2379 & 17.18 &   0 &   1.27 &   0 &   0 & \nodata \\ 
52996-1306-423 & 09:51:00.72 &  +10:30:45.7 &  1.8726 & 14.17 &   0 &   0.92 &   0 &   0 & \nodata \\ 
52282-0769-455 & 09:51:01.18 &  +55:23:41.9 &  1.6986 &  9.31 &   0 &   1.56 &   0 &   0 & \nodata \\ 
51989-0480-018 & 09:51:02.62 &  +01:02:05.0 &  1.7840 &  8.44 &   0 &   2.93 &   0 &   0 & \nodata \\ 
52253-0557-179 & 09:51:02.76 &  +56:41:19.1 &  1.3864 &  9.24 &   0 &   2.65 &   0 &   0 & \nodata \\ 
52286-0571-420 & 09:51:03.22 &  +04:40:35.9 &  0.9921 & 15.40 &   0 &   3.60 &   0 &   0 & \nodata \\ 
51608-0267-191 & 09:51:05.22 &  +00:00:49.2 &  0.8757 &  7.17 &   0 &   2.97 &   0 &   0 & \nodata \\ 
53432-1946-051 & 09:51:06.01 &  +30:20:50.0 &  1.5684 &  5.62 &   0 &   0.42 &   0 &   0 & \nodata \\ 
52282-0769-178 & 09:51:06.34 &  +54:11:49.5 &  2.6878 &  6.42 &   0 &   1.74 &   0 &   2 & 0.096 \\ 
52725-0994-174 & 09:51:06.37 &  +05:55:56.8 &  1.5239 &  7.58 &   0 &   1.50 &   0 &   0 & \nodata \\ 
53759-2362-116 & 09:51:06.40 &  +19:55:37.6 &  1.4125 &  6.47 &   0 &   1.64 &   0 &   0 & \nodata \\ 
54139-2582-584 & 09:51:06.77 &  +14:29:51.5 &  1.5669 & 16.13 &   0 &   0.65 &   1 &   0 & \nodata \\ 
52999-1595-148 & 09:51:07.17 &  +35:22:55.4 &  3.0004 & 12.11 &   0 &   0.92 &   0 &   0 & \nodata \\ 
52765-1277-243 & 09:51:07.40 &  +37:42:37.4 &  2.5564 & 10.08 &   0 &   4.67 &   1 &   1 & 0.036 \\ 
52282-0769-508 & 09:51:07.48 &  +54:33:57.8 &  0.7814 &  8.39 &   0 &   2.99 &   0 &   0 & \nodata \\ 
54095-2583-189 & 09:51:08.42 &  +16:01:56.7 &  1.4900 &  9.00 &   0 &   3.33 &   3 &   0 & \nodata \\ 
53387-1945-069 & 09:51:09.12 &  +33:07:45.8 &  0.6448 & 11.48 &   0 &   1.63 &   0 &   0 & \nodata \\ 
51989-0480-062 & 09:51:09.82 &  +01:05:58.0 &  1.7591 & 11.44 &   0 &   4.72 &   0 &   0 & \nodata \\ 
53738-2341-536 & 09:51:09.86 &  +25:31:48.1 &  1.9496 & 12.41 &   0 &   1.42 &   0 &   1 & 0.083 \\ 
52765-1277-480 & 09:51:10.03 &  +39:07:02.0 &  1.4747 & 10.34 &   0 &   2.08 &   0 &   0 & \nodata \\ 
53764-2370-489 & 09:51:10.75 &  +18:39:31.3 &  1.0452 &  8.12 &   0 &   2.85 &   1 &   0 & \nodata \\ 
54095-2583-200 & 09:51:12.13 &  +16:09:12.1 &  1.3455 &  5.29 &   0 &   3.91 &   0 &   0 & \nodata \\ 
53764-2370-497 & 09:51:12.46 &  +18:24:50.9 &  1.8807 & 18.22 &   0 &   3.84 &   0 &   1 & 0.034 \\ 
52996-1306-206 & 09:51:12.83 &  +09:05:55.3 &  2.0374 &  6.54 &   0 &   0.22 &   1 &   0 & \nodata \\ 
51908-0481-409 & 09:51:12.84 &  +02:55:27.3 &  2.3732 &  9.26 &   0 &   3.67 &   1 &   1 & 0.033 \\ 
52703-1005-502 & 09:51:13.54 &  +48:52:43.5 &  1.7973 &  4.31 &   0 &   0.09 &   0 &   0 & \nodata \\ 
53764-2370-056 & 09:51:13.84 &  +17:20:41.2 &  3.0484 &  6.32 &   0 &   3.30 &   2 &   0 & \nodata \\ 
53795-2403-548 & 09:51:13.87 &  +62:07:00.5 &  2.4775 &  9.84 &   0 &   3.44 &   2 &   4 & 0.304 \\ 
53432-1946-575 & 09:51:13.87 &  +32:16:05.2 &  1.0257 & 13.53 &   0 &   1.46 &   1 &   0 & \nodata \\ 
52725-0994-173 & 09:51:14.21 &  +05:42:37.2 &  1.8258 &  9.29 &   0 &   1.62 &   0 &   0 & \nodata \\ 
52409-0902-045 & 09:51:14.22 &  +50:30:49.8 &  2.1216 &  7.37 &   0 &   3.05 &   0 &   1 & 0.050 \\ 
52286-0571-217 & 09:51:14.32 &  +03:10:47.5 &  1.6374 & 10.08 &   0 &   2.22 &   0 &   0 & \nodata \\ 
52317-0558-288 & 09:51:14.36 &  +56:51:07.1 &  3.7876 &  6.88 &   0 &   4.88 &   0 &   0 & \nodata \\ 
51608-0267-423 & 09:51:14.61 &  +00:40:52.4 &  0.5018 &  7.77 &   0 &   2.27 &   0 &   0 & \nodata \\ 
52282-0769-458 & 09:51:14.96 &  +54:57:36.5 &  1.7977 &  9.24 &   0 &   3.68 &   2 &   1 & 0.037 \\ 
53742-2342-253 & 09:51:15.11 &  +26:33:20.2 &  1.6606 &  9.35 &   0 &   1.14 &   0 &   0 & \nodata \\ 
53734-2295-558 & 09:51:15.32 &  +22:25:32.2 &  1.8492 &  8.56 &   0 &   0.47 &   1 &   0 & \nodata \\ 
53432-1946-010 & 09:51:15.63 &  +30:25:37.4 &  1.5335 &  7.64 &   0 &   4.05 &   0 &   0 & \nodata \\ 
52765-1277-366 & 09:51:16.22 &  +39:33:40.4 &  1.3335 & 12.18 &   0 &   0.65 &   0 &   0 & \nodata \\ 
52703-0942-351 & 09:51:16.84 &  +44:16:36.6 &  0.9125 &  7.76 &   0 &   4.47 &   0 &   0 & \nodata \\ 
53759-2362-081 & 09:51:17.00 &  +18:51:31.1 &  2.2669 & 13.11 &   0 &   4.15 &   0 &   1 & 0.089 \\ 
54478-1879-438 & 09:51:17.69 &  +68:46:32.8 &  2.2370 & 14.34 &   0 &   2.16 &   0 &   2 & 0.097 \\ 
51989-0480-629 & 09:51:18.24 &  +01:43:12.0 &  1.0363 &  9.56 &   0 &   2.91 &   1 &   0 & \nodata \\ 
54139-2582-585 & 09:51:18.96 &  +14:18:27.3 &  1.9619 &  7.99 &   0 &   1.80 &   0 &   1 & 0.079 \\ 
53742-2342-199 & 09:51:19.27 &  +27:07:43.6 &  1.4742 & 17.53 &   0 &   0.57 &   0 &   0 & \nodata \\ 
52996-1306-410 & 09:51:19.41 &  +10:51:08.0 &  2.0262 &  4.03 &   0 &   4.20 &   0 &   0 & \nodata \\ 
52317-0558-266 & 09:51:19.67 &  +57:26:11.2 &  0.4760 &  5.90 &   0 &   1.11 &   0 &   0 & \nodata \\ 
53764-2370-147 & 09:51:20.33 &  +17:39:12.4 &  1.2989 &  4.07 &   0 &   4.17 &   0 &   0 & \nodata \\ 
53054-1743-251 & 09:51:20.48 &  +11:32:46.7 &  1.2603 &  5.77 &   0 &   4.19 &   0 &   0 & \nodata \\ 
52996-1306-402 & 09:51:21.10 &  +10:52:36.8 &  1.8519 &  8.06 &   0 &   1.88 &   2 &   1 & 0.035 \\ 
52253-0557-177 & 09:51:21.85 &  +56:50:05.7 &  2.1177 &  7.88 &   0 &   4.80 &   6 &   3 & 0.134 \\ 
51908-0481-467 & 09:51:22.08 &  +02:15:56.1 &  1.1896 &  4.07 &   0 &   4.01 &   0 &   0 & \nodata \\ 
53764-2370-059 & 09:51:22.22 &  +17:25:32.0 &  0.5922 &  6.32 &   0 &   1.93 &   0 &   0 & \nodata \\ 
53734-2295-546 & 09:51:22.54 &  +22:31:44.0 &  2.2198 &  9.71 &   0 &   2.43 &   4 &   5 & 0.218 \\ 
53742-2342-186 & 09:51:22.57 &  +26:35:13.9 &  1.2461 &  7.62 &   0 &   3.83 &   0 &   0 & \nodata \\ 
51989-0480-070 & 09:51:22.75 &  +01:06:13.3 &  1.2042 &  7.44 &   0 &   4.28 &   0 &   0 & \nodata \\ 
51910-0486-035 & 09:51:22.76 &  +61:21:37.7 &  1.1491 &  6.26 &   0 &   1.69 &   0 &   0 & \nodata \\ 
54095-2583-194 & 09:51:23.21 &  +16:00:47.1 &  0.6111 &  5.51 &   0 &   2.33 &   0 &   0 & \nodata \\ 
53431-1947-545 & 09:51:23.34 &  +29:30:50.1 &  2.1574 &  5.28 &   0 &   3.07 &   3 &   1 & 0.047 \\ 
52253-0557-169 & 09:51:23.64 &  +56:18:55.7 &  1.7018 &  5.66 &   0 &   2.73 &   0 &   1 & 0.074 \\ 
52409-0902-512 & 09:51:23.89 &  +51:36:22.5 &  1.3711 &  5.76 &   0 &   2.15 &   0 &   0 & \nodata \\ 
52999-1595-150 & 09:51:23.92 &  +35:42:48.9 &  0.3983 &  6.68 &   0 &   4.84 &   0 &   0 & \nodata \\ 
52703-1005-144 & 09:51:24.67 &  +47:58:00.2 &  2.2445 &  6.84 &   0 &   1.40 &   1 &   1 & 0.036 \\ 
52765-1277-232 & 09:51:25.26 &  +38:39:08.1 &  1.2167 &  6.50 &   0 &   1.81 &   0 &   0 & \nodata \\ 
52409-0902-150 & 09:51:25.92 &  +50:45:59.6 &  1.3558 & 17.00 &   0 &   2.18 &   2 &   0 & \nodata \\ 
54525-2956-477 & 09:51:26.14 &  +46:17:50.0 &  1.7764 &  4.80 &   0 &   2.44 &   0 &   3 & 0.175 \\ 
52703-1005-524 & 09:51:26.22 &  +49:32:18.8 &  1.8310 &  4.09 &   0 &   1.99 &   0 &   0 & \nodata \\ 
53387-1945-045 & 09:51:26.56 &  +32:46:01.3 &  1.5528 &  8.36 &   0 &   1.18 &   0 &   0 & \nodata \\ 
54139-2582-615 & 09:51:27.71 &  +15:03:56.9 &  1.7783 &  6.30 &   0 &   4.83 &   0 &   0 & \nodata \\ 
52996-1306-460 & 09:51:28.06 &  +11:00:34.9 &  1.5127 & 13.61 &   0 &   1.52 &   0 &   0 & \nodata \\ 
51915-0453-113 & 09:51:28.13 &  +59:12:29.4 &  0.5325 &  4.27 &   0 &   3.87 &   0 &   0 & \nodata \\ 
54139-2582-606 & 09:51:28.33 &  +14:42:38.2 &  1.3061 &  5.63 &   0 &   4.15 &   0 &   0 & \nodata \\ 
52996-1306-421 & 09:51:28.74 &  +10:22:17.5 &  1.7044 &  7.58 &   0 &   1.05 &   1 &   0 & \nodata \\ 
54139-2582-001 & 09:51:29.71 &  +13:14:50.5 &  1.8471 & 14.50 &   0 &   3.67 &   0 &   0 & \nodata \\ 
52286-0571-453 & 09:51:29.76 &  +04:45:24.6 &  1.8242 &  7.51 &   0 &   0.89 &   0 &   0 & \nodata \\ 
53387-1945-076 & 09:51:30.01 &  +33:21:58.7 &  1.3113 &  5.32 &   0 &   3.89 &   1 &   0 & \nodata \\ 
51915-0453-582 & 09:51:30.24 &  +59:40:37.1 &  1.0567 & 10.75 &   0 &   2.52 &   0 &   0 & \nodata \\ 
53432-1946-545 & 09:51:30.24 &  +31:48:13.0 &  0.5562 &  7.36 &   0 &   1.67 &   0 &   0 & \nodata \\ 
52286-0571-447 & 09:51:30.28 &  +04:58:34.6 &  1.0137 &  6.86 &   0 &   2.88 &   0 &   0 & \nodata \\ 
51943-0487-247 & 09:51:30.82 &  +62:04:41.8 &  0.5817 &  7.26 &   0 &   0.37 &   0 &   0 & \nodata \\ 
53035-1276-631 & 09:51:31.30 &  +38:02:30.1 &  2.1088 &  6.73 &   0 &   3.47 &   1 &   0 & \nodata \\ 
52709-1216-580 & 09:51:32.04 &  +41:52:11.1 &  0.8350 &  7.87 &   0 &   2.49 &   0 &   0 & \nodata \\ 
52765-1277-375 & 09:51:32.80 &  +39:28:16.7 &  1.7509 &  6.78 &   0 &   0.25 &   0 &   0 & \nodata \\ 
54139-2582-625 & 09:51:33.32 &  +14:27:25.5 &  1.8990 &  8.03 &   0 &   4.36 &   0 &   0 & \nodata \\ 
52765-1277-367 & 09:51:33.38 &  +39:45:40.4 &  1.9935 &  6.05 &   0 &   4.30 &   0 &   0 & \nodata \\ 
53387-1945-065 & 09:51:33.89 &  +33:10:54.8 &  1.3548 & 13.09 &   0 &   1.85 &   0 &   0 & \nodata \\ 
52996-1306-125 & 09:51:34.08 &  +09:12:21.7 &  2.0266 & 14.96 &   0 &   3.74 &   1 &   1 & 0.048 \\ 
52253-0557-456 & 09:51:35.26 &  +58:05:06.2 &  2.1294 &  4.30 &   0 &   4.28 &   0 &   3 & 0.212 \\ 
53764-2370-153 & 09:51:35.57 &  +17:45:59.8 &  0.4810 & 15.65 &   0 &   2.61 &   0 &   0 & \nodata \\ 
52409-0902-059 & 09:51:36.55 &  +50:35:55.3 &  1.5440 &  4.46 &   0 &   4.18 &   0 &   0 & \nodata \\ 
53742-2342-203 & 09:51:37.57 &  +26:22:59.9 &  1.7809 &  8.18 &   0 &   3.86 &   0 &   0 & \nodata \\ 
53734-2295-598 & 09:51:37.70 &  +22:26:07.3 &  2.0122 &  5.89 &   0 &   1.74 &   2 &   4 & 0.193 \\ 
52996-1306-449 & 09:51:39.15 &  +10:51:53.3 &  0.4361 &  8.52 &   0 &   4.64 &   0 &   0 & \nodata \\ 
53432-1946-573 & 09:51:39.41 &  +32:04:26.8 &  1.2785 & 10.54 &   0 &   0.74 &   2 &   0 & \nodata \\ 
52286-0571-485 & 09:51:39.93 &  +04:30:24.6 &  2.0742 &  5.76 &   0 &   0.81 &   0 &   0 & \nodata \\ 
52999-1595-521 & 09:51:40.00 &  +37:21:45.2 &  2.2097 & 13.19 &   0 &   1.45 &   1 &   0 & \nodata \\ 
52725-0994-149 & 09:51:40.76 &  +05:42:30.6 &  1.1624 &  5.34 &   0 &   2.48 &   0 &   0 & \nodata \\ 
52286-0571-491 & 09:51:40.95 &  +04:00:31.1 &  0.8082 &  9.11 &   0 &   2.93 &   0 &   0 & \nodata \\ 
51910-0486-037 & 09:51:41.73 &  +61:14:03.6 &  3.7576 & 10.22 &   0 &   1.31 &   0 &   0 & \nodata \\ 
52703-1005-151 & 09:51:42.10 &  +48:14:43.8 &  1.2209 & 11.04 &   0 &   3.66 &   0 &   0 & \nodata \\ 
51908-0481-405 & 09:51:43.07 &  +02:58:10.8 &  1.1739 &  7.57 &   0 &   3.87 &   0 &   0 & \nodata \\ 
53431-1947-536 & 09:51:43.40 &  +29:52:22.9 &  1.3755 &  4.35 &   0 &   3.93 &   0 &   0 & \nodata \\ 
52998-1596-358 & 09:51:43.97 &  +36:50:12.0 &  3.0095 &  8.10 &   0 &   0.71 &   1 &   0 & \nodata \\ 
53432-1946-074 & 09:51:44.79 &  +31:07:21.9 &  1.2671 &  4.51 &   0 &   3.91 &   0 &   0 & \nodata \\ 
52282-0769-081 & 09:51:45.23 &  +52:53:05.6 &  1.7880 &  4.49 &   0 &   4.26 &   2 &   1 & 0.028 \\ 
53795-2403-618 & 09:51:45.48 &  +62:42:33.1 &  0.7252 &  5.43 &   0 &   2.23 &   0 &   0 & \nodata \\ 
54095-2583-373 & 09:51:45.68 &  +17:36:22.7 &  0.8946 &  9.38 &   0 &   3.38 &   0 &   0 & \nodata \\ 
54095-2583-462 & 09:51:45.73 &  +16:42:24.5 &  0.5575 &  9.88 &   0 &   3.42 &   0 &   0 & \nodata \\ 
52765-1277-481 & 09:51:46.26 &  +39:07:33.8 &  1.5283 &  5.61 &   0 &   3.23 &   0 &   0 & \nodata \\ 
51910-0486-635 & 09:51:46.75 &  +61:42:06.7 &  2.0051 & 20.33 &   0 &   0.96 &   1 &   1 & 0.031 \\ 
52409-0902-516 & 09:51:46.76 &  +51:19:51.3 &  1.2343 &  8.74 &   0 &   1.65 &   0 &   0 & \nodata \\ 
53387-1945-044 & 09:51:46.90 &  +32:24:35.5 &  1.1311 &  8.71 &   0 &   4.44 &   1 &   0 & \nodata \\ 
51908-0481-475 & 09:51:47.86 &  +02:02:35.5 &  0.6055 &  9.33 &   0 &   3.56 &   0 &   0 & \nodata \\ 
53738-2341-190 & 09:51:49.06 &  +24:31:42.0 &  1.2973 & 12.04 &   0 &   4.41 &   0 &   0 & \nodata \\ 
53387-1945-042 & 09:51:49.42 &  +32:32:16.1 &  0.6434 &  7.60 &   0 &   3.95 &   0 &   0 & \nodata \\ 
53054-1743-226 & 09:51:50.34 &  +11:35:40.9 &  0.8047 &  5.98 &   0 &   0.09 &   0 &   0 & \nodata \\ 
51908-0481-404 & 09:51:50.43 &  +02:41:49.8 &  1.6913 &  7.86 &   0 &   1.49 &   0 &   0 & \nodata \\ 
52734-1235-410 & 09:51:50.58 &  +08:13:02.5 &  0.7816 &  8.29 &   0 &   3.64 &   0 &   0 & \nodata \\ 
53734-2295-618 & 09:51:50.88 &  +23:08:46.8 &  1.8700 & 10.87 &   0 &   3.13 &   1 &   0 & \nodata \\ 
51989-0480-022 & 09:51:51.52 &  +01:23:02.8 &  1.1479 & 10.90 &   0 &   0.31 &   0 &   0 & \nodata \\ 
51915-0453-590 & 09:51:51.56 &  +59:44:30.0 &  2.3397 & 12.66 &   0 &   3.01 &   0 &   0 & \nodata \\ 
51910-0486-623 & 09:51:51.93 &  +61:33:28.6 &  1.5254 & 10.79 &   0 &   4.88 &   2 &   0 & \nodata \\ 
51989-0480-026 & 09:51:52.20 &  +01:21:27.2 &  1.5962 &  9.60 &   0 &   0.37 &   1 &   0 & \nodata \\ 
53734-2295-594 & 09:51:53.15 &  +22:22:42.2 &  1.0297 &  5.89 &   0 &   4.41 &   0 &   0 & \nodata \\ 
51989-0480-038 & 09:51:53.51 &  +01:35:41.2 &  1.5669 &  9.90 &   0 &   4.17 &   1 &   0 & \nodata \\ 
53734-2295-075 & 09:51:55.67 &  +22:09:47.5 &  0.6343 & 17.68 &   0 &   3.35 &   0 &   0 & \nodata \\ 
54095-2583-176 & 09:51:55.84 &  +16:18:03.6 &  0.4340 & 16.39 &   0 &   0.10 &   0 &   0 & \nodata \\ 
52703-1005-542 & 09:51:56.15 &  +48:57:21.8 &  1.6308 &  6.80 &   0 &   1.93 &   0 &   0 & \nodata \\ 
53734-2295-620 & 09:51:56.24 &  +23:09:37.3 &  1.5844 &  7.00 &   0 &   0.03 &   2 &   0 & \nodata \\ 
51908-0481-226 & 09:51:56.29 &  +01:13:41.8 &  2.3593 & 13.57 &   0 &   1.04 &   0 &   0 & \nodata \\ 
53054-1743-428 & 09:51:56.55 &  +12:35:02.5 &  3.6033 & 17.20 &   0 &   3.79 &   1 &   0 & \nodata \\ 
53763-2363-350 & 09:51:56.72 &  +21:14:02.1 &  2.1165 &  5.85 &   0 &   3.71 &   1 &   1 & 0.044 \\ 
54525-2956-376 & 09:51:57.59 &  +47:21:04.1 &  1.5976 &  9.67 &   0 &   4.70 &   0 &   0 & \nodata \\ 
52317-0558-279 & 09:51:59.05 &  +57:08:54.1 &  0.7470 & 11.85 &   0 &   2.79 &   0 &   0 & \nodata \\ 
52409-0902-517 & 09:51:59.78 &  +51:39:38.4 &  1.9030 &  7.66 &   0 &   2.10 &   0 &   0 & \nodata \\ 
52996-1306-471 & 09:51:59.82 &  +10:15:03.1 &  1.7151 &  4.60 &   0 &   4.11 &   1 &   0 & \nodata \\ 
54139-2582-626 & 09:52:00.01 &  +14:33:05.1 &  1.5604 &  6.69 &   0 &   2.69 &   2 &   0 & \nodata \\ 
53764-2370-054 & 09:52:00.06 &  +17:22:32.5 &  1.6600 & 10.63 &   0 &   2.20 &   2 &   0 & \nodata \\ 
52282-0770-398 & 09:52:01.20 &  +60:42:59.9 &  1.1307 & 11.16 &   0 &   0.52 &   0 &   0 & \nodata \\ 
52996-1306-124 & 09:52:01.22 &  +09:03:38.1 &  0.4581 &  8.98 &   0 &   0.94 &   0 &   0 & \nodata \\ 
52253-0557-178 & 09:52:01.42 &  +56:48:51.1 &  1.4346 & 10.76 &   0 &   3.04 &   0 &   0 & \nodata \\ 
52734-1235-185 & 09:52:02.03 &  +07:23:00.3 &  1.6295 &  7.55 &   0 &   2.32 &   2 &   0 & \nodata \\ 
53738-2341-089 & 09:52:02.13 &  +23:27:20.5 &  1.2177 &  7.54 &   0 &   2.59 &   0 &   0 & \nodata \\ 
52725-0994-142 & 09:52:03.78 &  +05:44:13.3 &  1.3468 &  5.41 &   0 &   4.51 &   0 &   0 & \nodata \\ 
52409-0902-052 & 09:52:03.84 &  +50:28:06.1 &  1.7775 &  9.50 &   0 &   1.34 &   2 &   0 & \nodata \\ 
53387-1945-605 & 09:52:03.94 &  +34:40:28.4 &  1.7421 &  4.66 &   0 &   1.95 &   1 &   1 & 0.049 \\ 
53387-1945-080 & 09:52:04.99 &  +33:24:26.3 &  1.9029 & 18.56 &   0 &   2.56 &   2 &   0 & \nodata \\ 
51908-0481-206 & 09:52:06.14 &  +00:53:35.0 &  1.7777 &  7.90 &   0 &   3.76 &   1 &   0 & \nodata \\ 
53738-2341-178 & 09:52:06.17 &  +24:42:31.4 &  2.9730 &  8.23 &   0 &   4.83 &   1 &   1 & 0.045 \\ 
53738-2341-097 & 09:52:06.38 &  +23:52:45.2 &  0.9709 &  8.18 &   0 &   4.05 &   0 &   0 & \nodata \\ 
53734-2295-006 & 09:52:07.47 &  +21:35:10.2 &  0.9354 &  8.45 &   0 &   3.17 &   1 &   0 & \nodata \\ 
53431-1947-557 & 09:52:08.46 &  +29:09:35.2 &  0.7642 & 10.33 &   0 &   2.28 &   0 &   0 & \nodata \\ 
53387-1945-062 & 09:52:08.70 &  +33:01:59.0 &  1.0092 &  6.20 &   0 &   2.15 &   0 &   0 & \nodata \\ 
53054-1743-362 & 09:52:08.92 &  +12:49:18.9 &  2.0656 & 10.41 &   0 &   0.52 &   0 &   0 & \nodata \\ 
51915-0453-581 & 09:52:09.32 &  +59:26:19.7 &  0.9079 & 19.75 &   0 &   0.28 &   1 &   0 & \nodata \\ 
52253-0557-164 & 09:52:09.74 &  +56:25:49.2 &  2.0884 & 25.98 &   0 &   0.80 &   0 &   0 & \nodata \\ 
54153-2584-304 & 09:52:09.89 &  +13:49:01.1 &  1.1855 & 11.20 &   0 &   0.45 &   0 &   0 & \nodata \\ 
53054-1743-431 & 09:52:09.89 &  +12:18:35.0 &  2.7713 &  4.49 &   0 &   4.13 &   1 &   0 & \nodata \\ 
53388-1948-325 & 09:52:10.00 &  +34:56:19.4 &  1.9208 & 21.73 &   0 &   0.87 &   2 &   2 & 0.103 \\ 
52765-1277-489 & 09:52:11.54 &  +39:02:12.3 &  0.4194 &  9.66 &   0 &   1.67 &   0 &   0 & \nodata \\ 
52286-0571-481 & 09:52:11.65 &  +04:30:24.2 &  0.7258 &  6.47 &   0 &   2.58 &   0 &   0 & \nodata \\ 
54139-2582-636 & 09:52:11.68 &  +14:25:51.0 &  0.7967 &  7.79 &   0 &   2.77 &   0 &   0 & \nodata \\ 
54525-2956-415 & 09:52:12.28 &  +47:20:32.8 &  0.6212 & 13.11 &   0 &   0.80 &   0 &   0 & \nodata \\ 
52282-0770-394 & 09:52:13.27 &  +60:38:26.1 &  0.8491 &  9.57 &   0 &   3.57 &   0 &   0 & \nodata \\ 
52286-0571-505 & 09:52:13.74 &  +04:26:30.8 &  1.0736 &  6.27 &   0 &   1.20 &   0 &   0 & \nodata \\ 
53432-1946-011 & 09:52:13.91 &  +30:41:54.8 &  0.4845 &  9.04 &   0 &   2.47 &   0 &   0 & \nodata \\ 
53431-1947-559 & 09:52:14.12 &  +29:18:06.7 &  2.8392 &  5.94 &   0 &   3.81 &   0 &   0 & \nodata \\ 
51943-0487-226 & 09:52:14.12 &  +62:35:49.9 &  0.4369 & 11.31 &   0 &   3.60 &   0 &   0 & \nodata \\ 
52999-1595-524 & 09:52:14.82 &  +37:04:50.9 &  2.0931 &  7.38 &   0 &   0.65 &   1 &   0 & \nodata \\ 
51915-0453-583 & 09:52:14.82 &  +59:41:40.7 &  1.6044 & 14.36 &   0 &   3.02 &   0 &   0 & \nodata \\ 
53388-1948-286 & 09:52:15.58 &  +33:22:54.4 &  1.3185 & 34.55 &   0 &   1.24 &   0 &   0 & \nodata \\ 
53431-1947-532 & 09:52:15.59 &  +30:15:34.3 &  0.7127 &  7.99 &   0 &   4.54 &   0 &   0 & \nodata \\ 
53742-2342-377 & 09:52:15.68 &  +27:46:13.0 &  0.5862 &  8.60 &   0 &   1.04 &   0 &   0 & \nodata \\ 
51943-0487-233 & 09:52:16.36 &  +62:40:59.8 &  1.2962 &  8.45 &   0 &   2.53 &   1 &   0 & \nodata \\ 
53759-2362-609 & 09:52:16.52 &  +20:43:16.5 &  1.4312 &  7.40 &   0 &   2.63 &   0 &   0 & \nodata \\ 
53764-2370-513 & 09:52:16.59 &  +18:15:16.1 &  1.3976 &  6.42 &   0 &   3.41 &   0 &   0 & \nodata \\ 
52999-1595-106 & 09:52:16.65 &  +35:31:55.7 &  1.1357 &  8.95 &   0 &   1.70 &   1 &   0 & \nodata \\ 
52709-1216-511 & 09:52:17.01 &  +41:16:00.0 &  1.9685 & 10.30 &   0 &   0.99 &   1 &   2 & 0.066 \\ 
52282-0769-146 & 09:52:17.51 &  +53:48:54.6 &  2.4475 &  5.49 &   0 &   3.03 &   0 &   0 & \nodata \\ 
52734-1235-195 & 09:52:17.65 &  +07:14:10.6 &  1.4719 & 15.51 &   0 &   4.32 &   0 &   0 & \nodata \\ 
53431-1947-552 & 09:52:18.16 &  +29:05:07.8 &  1.3737 &  4.68 &   0 &   3.78 &   2 &   0 & \nodata \\ 
52996-1306-139 & 09:52:18.34 &  +09:22:40.6 &  3.1597 &  5.87 &   0 &   2.61 &   0 &   1 & 0.039 \\ 
53738-2341-093 & 09:52:18.52 &  +23:59:11.3 &  1.5687 &  4.61 &   0 &   4.62 &   3 &   0 & \nodata \\ 
53054-1743-215 & 09:52:18.55 &  +11:29:12.1 &  1.6282 &  8.70 &   0 &   3.56 &   2 &   0 & \nodata \\ 
54095-2583-044 & 09:52:20.18 &  +15:10:35.5 &  1.2994 &  8.30 &   0 &   4.34 &   1 &   0 & \nodata \\ 
53432-1946-592 & 09:52:20.25 &  +31:55:48.5 &  2.4929 &  8.02 &   0 &   4.19 &   0 &   1 & 0.071 \\ 
54478-1879-471 & 09:52:20.59 &  +69:11:25.4 &  1.2777 &  8.74 &   0 &   3.77 &   1 &   0 & \nodata \\ 
51908-0481-490 & 09:52:20.93 &  +02:16:26.7 &  0.4995 & 11.11 &   0 &   0.15 &   0 &   0 & \nodata \\ 
52734-1235-451 & 09:52:21.36 &  +08:03:13.9 &  0.6291 &  8.10 &   0 &   2.07 &   0 &   0 & \nodata \\ 
53738-2341-049 & 09:52:21.58 &  +23:52:48.3 &  2.5510 & 12.25 &   0 &   1.59 &   4 &   4 & 0.171 \\ 
52996-1306-122 & 09:52:22.20 &  +09:10:00.3 &  0.8206 &  5.72 &   0 &   4.11 &   0 &   0 & \nodata \\ 
52286-0571-525 & 09:52:22.24 &  +04:56:11.5 &  1.3868 & 16.26 &   0 &   2.88 &   0 &   0 & \nodata \\ 
53742-2342-175 & 09:52:22.81 &  +26:35:00.1 &  1.2653 & 13.55 &   0 &   2.83 &   0 &   0 & \nodata \\ 
52765-1277-488 & 09:52:23.06 &  +39:03:51.5 &  1.5603 &  8.85 &   0 &   0.74 &   0 &   0 & \nodata \\ 
52703-0942-315 & 09:52:23.70 &  +44:11:35.1 &  0.6155 & 12.67 &   0 &   2.66 &   0 &   0 & \nodata \\ 
52734-1235-447 & 09:52:24.34 &  +08:22:29.3 &  1.4185 &  7.81 &   0 &   2.97 &   1 &   0 & \nodata \\ 
54525-2956-411 & 09:52:24.63 &  +47:10:59.9 &  2.0952 &  8.95 &   0 &   3.78 &   1 &   0 & \nodata \\ 
51908-0481-485 & 09:52:25.42 &  +02:10:01.2 &  0.6276 & 12.30 &   0 &   0.73 &   0 &   0 & \nodata \\ 
52409-0902-507 & 09:52:25.72 &  +51:35:42.2 &  0.6514 & 11.28 &   0 &   1.49 &   0 &   0 & \nodata \\ 
52709-0941-005 & 09:52:26.13 &  +42:36:09.7 &  1.1358 & 10.67 &   0 &   1.92 &   0 &   0 & \nodata \\ 
51908-0481-489 & 09:52:26.43 &  +02:24:13.4 &  1.7563 &  4.28 &   0 &   0.11 &   1 &   0 & \nodata \\ 
52998-1596-289 & 09:52:26.58 &  +36:06:05.7 &  2.0611 & 14.83 &   0 &   1.38 &   2 &   3 & 0.178 \\ 
52703-1005-543 & 09:52:26.76 &  +48:55:36.1 &  1.7231 &  4.41 &   0 &   0.14 &   2 &   1 & 0.068 \\ 
52765-1277-244 & 09:52:26.93 &  +37:44:10.5 &  0.7833 &  6.52 &   0 &   1.19 &   0 &   0 & \nodata \\ 
52253-0557-509 & 09:52:26.97 &  +57:27:10.9 &  1.0448 & 15.69 &   0 &   1.90 &   0 &   0 & \nodata \\ 
54139-2582-008 & 09:52:27.14 &  +13:09:23.7 &  1.2208 & 10.75 &   0 &   2.43 &   0 &   0 & \nodata \\ 
53734-2295-584 & 09:52:27.18 &  +22:40:06.1 &  1.2120 & 27.25 &   0 &   3.35 &   0 &   0 & \nodata \\ 
52409-0902-147 & 09:52:27.30 &  +50:48:50.6 &  1.0907 &  4.32 &   0 &   0.10 &   1 &   0 & \nodata \\ 
52282-0769-151 & 09:52:27.58 &  +54:07:30.4 &  0.7117 & 10.31 &   0 &   3.78 &   0 &   0 & \nodata \\ 
51943-0487-324 & 09:52:28.14 &  +63:57:29.6 &  1.2761 & 10.95 &   0 &   1.82 &   1 &   0 & \nodata \\ 
54525-2956-413 & 09:52:28.18 &  +47:25:53.0 &  0.6920 &  9.18 &   0 &   0.68 &   0 &   0 & \nodata \\ 
52286-0571-144 & 09:52:28.22 &  +03:26:16.0 &  1.2897 &  4.59 &   0 &   0.14 &   1 &   0 & \nodata \\ 
52725-0994-507 & 09:52:28.45 &  +06:28:10.5 &  1.3617 &  7.49 &   0 &   1.88 &   0 &   0 & \nodata \\ 
53759-2362-015 & 09:52:28.95 &  +19:10:14.8 &  0.8843 &  8.97 &   0 &   3.55 &   0 &   0 & \nodata \\ 
52998-1596-317 & 09:52:29.43 &  +36:21:24.8 &  1.1953 &  6.99 &   0 &   2.51 &   0 &   0 & \nodata \\ 
54525-2956-138 & 09:52:29.54 &  +45:19:40.5 &  1.9861 & 12.56 &   0 &   2.77 &   2 &   0 & \nodata \\ 
52725-0994-515 & 09:52:29.90 &  +06:06:41.5 &  0.9313 &  4.69 &   0 &   3.07 &   0 &   0 & \nodata \\ 
52253-0557-507 & 09:52:31.20 &  +57:15:34.6 &  1.7974 &  6.88 &   0 &   3.15 &   1 &   0 & \nodata \\ 
52999-1595-010 & 09:52:32.02 &  +35:12:52.5 &  1.8776 &  5.48 &   0 &   0.33 &   0 &   0 & \nodata \\ 
51908-0481-492 & 09:52:32.19 &  +02:03:54.5 &  1.6171 &  8.06 &   0 &   2.58 &   0 &   0 & \nodata \\ 
51908-0481-496 & 09:52:32.88 &  +01:57:21.8 &  1.8346 & 19.22 &   0 &   0.34 &   1 &   0 & \nodata \\ 
52996-1306-177 & 09:52:33.27 &  +09:46:15.6 &  0.9836 & 11.81 &   0 &   0.30 &   0 &   0 & \nodata \\ 
53387-1945-627 & 09:52:33.28 &  +33:47:53.7 &  0.9809 &  9.02 &   0 &   0.98 &   0 &   0 & \nodata \\ 
53738-2341-162 & 09:52:33.93 &  +24:43:40.2 &  0.6444 & 19.34 &   0 &   0.28 &   1 &   0 & \nodata \\ 
53433-1949-358 & 09:52:34.05 &  +32:27:24.9 &  1.6044 &  7.99 &   0 &   2.62 &   1 &   0 & \nodata \\ 
53432-1946-619 & 09:52:34.22 &  +32:19:58.1 &  2.8909 &  6.41 &   0 &   4.26 &   0 &   0 & \nodata \\ 
54478-1879-242 & 09:52:34.33 &  +67:28:42.9 &  1.9408 & 17.41 &   0 &   1.41 &   1 &   1 & 0.036 \\ 
53054-1743-463 & 09:52:34.95 &  +12:35:41.9 &  1.4291 &  6.26 &   0 &   0.29 &   1 &   0 & \nodata \\ 
54139-2582-005 & 09:52:35.29 &  +13:10:05.8 &  2.0166 &  7.74 &   0 &   0.47 &   1 &   3 & 0.184 \\ 
54525-2956-184 & 09:52:35.32 &  +46:04:07.2 &  0.6304 &  5.95 &   0 &   0.47 &   0 &   0 & \nodata \\ 
52998-1596-297 & 09:52:35.48 &  +36:07:57.6 &  1.3761 & 16.16 &   0 &   4.53 &   0 &   0 & \nodata \\ 
52999-1595-540 & 09:52:35.60 &  +36:59:50.1 &  0.6399 & 12.75 &   0 &   3.51 &   0 &   0 & \nodata \\ 
52703-0942-344 & 09:52:36.58 &  +44:32:08.9 &  2.7508 &  6.64 &   0 &   4.31 &   0 &   0 & \nodata \\ 
53431-1947-543 & 09:52:36.59 &  +29:06:49.9 &  1.5045 &  9.85 &   0 &   1.04 &   2 &   0 & \nodata \\ 
53431-1947-594 & 09:52:37.05 &  +29:08:34.5 &  1.4126 &  6.34 &   0 &   0.10 &   1 &   0 & \nodata \\ 
52282-0770-317 & 09:52:37.27 &  +60:05:54.0 &  2.6477 & 13.14 &   0 &   0.74 &   0 &   0 & \nodata \\ 
53431-1947-060 & 09:52:37.95 &  +28:29:52.7 &  1.0774 &  9.64 &   0 &   2.19 &   0 &   0 & \nodata \\ 
52282-0770-387 & 09:52:38.24 &  +60:55:06.5 &  1.9846 &  6.64 &   0 &   3.40 &   0 &   0 & \nodata \\ 
53759-2362-073 & 09:52:39.78 &  +20:00:03.3 &  0.7402 & 27.88 &   0 &   3.66 &   0 &   0 & \nodata \\ 
52734-1235-443 & 09:52:39.81 &  +08:07:15.6 &  0.5445 & 10.05 &   0 &   0.46 &   0 &   0 & \nodata \\ 
52409-0902-534 & 09:52:40.16 &  +51:52:49.9 &  0.5538 &  4.16 &   0 &   4.00 &   0 &   0 & \nodata \\ 
54552-2958-352 & 09:52:41.20 &  +32:19:39.8 &  2.0849 &  8.29 &   0 &   1.07 &   0 &   0 & \nodata \\ 
53738-2341-574 & 09:52:41.54 &  +25:46:35.8 &  1.6339 &  7.42 &   0 &   1.44 &   0 &   0 & \nodata \\ 
51908-0481-515 & 09:52:41.79 &  +02:02:10.6 &  0.7175 &  8.34 &   0 &   2.68 &   0 &   0 & \nodata \\ 
51908-0481-130 & 09:52:41.83 &  +00:46:37.1 &  1.6908 &  6.51 &   0 &   1.80 &   0 &   0 & \nodata \\ 
52409-0902-503 & 09:52:43.04 &  +51:51:21.0 &  0.8619 &  6.95 &   0 &   0.60 &   0 &   0 & \nodata \\ 
53431-1947-073 & 09:52:44.03 &  +28:44:48.4 &  1.4713 &  5.16 &   0 &   2.10 &   2 &   0 & \nodata \\ 
52703-1005-596 & 09:52:44.35 &  +48:32:21.6 &  1.2526 & 14.54 &   0 &   0.71 &   1 &   0 & \nodata \\ 
52996-1306-488 & 09:52:44.46 &  +10:03:10.4 &  0.8915 &  8.68 &   0 &   4.28 &   0 &   0 & \nodata \\ 
53738-2341-510 & 09:52:44.48 &  +25:24:12.5 &  1.4342 & 11.86 &   0 &   3.45 &   0 &   0 & \nodata \\ 
52709-0941-015 & 09:52:44.49 &  +42:43:36.5 &  1.1718 &  9.53 &   0 &   1.50 &   0 &   0 & \nodata \\ 
53742-2342-517 & 09:52:44.57 &  +27:13:54.1 &  1.7033 &  6.43 &   0 &   2.82 &   2 &   0 & \nodata \\ 
52996-1306-454 & 09:52:44.81 &  +10:56:00.9 &  1.4174 & 10.34 &   0 &   4.73 &   1 &   0 & \nodata \\ 
53734-2295-030 & 09:52:45.46 &  +22:08:35.5 &  0.8990 &  4.38 &   0 &   3.34 &   0 &   0 & \nodata \\ 
51608-0267-168 & 09:52:45.57 &  +00:00:15.5 &  1.0625 &  7.86 &   0 &   2.85 &   0 &   0 & \nodata \\ 
52765-1277-405 & 09:52:45.65 &  +39:38:44.8 &  0.4673 & 17.10 &   0 &   0.30 &   0 &   0 & \nodata \\ 
52282-0770-395 & 09:52:45.76 &  +60:28:04.4 &  1.4686 &  7.69 &   0 &   4.86 &   1 &   0 & \nodata \\ 
51908-0481-450 & 09:52:46.17 &  +02:32:54.6 &  0.9645 & 26.46 &   0 &   2.72 &   0 &   0 & \nodata \\ 
51943-0487-463 & 09:52:46.80 &  +63:25:21.2 &  1.9588 &  9.13 &   0 &   4.83 &   2 &   0 & \nodata \\ 
54525-2956-185 & 09:52:47.54 &  +46:06:41.2 &  3.1639 &  8.71 &   0 &   1.81 &   1 &   1 & 0.083 \\ 
53742-2342-513 & 09:52:47.92 &  +27:21:56.0 &  1.4647 & 18.58 &   0 &   0.99 &   0 &   0 & \nodata \\ 
52286-0571-519 & 09:52:48.14 &  +04:08:03.7 &  1.2840 & 10.31 &   0 &   2.82 &   0 &   0 & \nodata \\ 
54552-2958-355 & 09:52:48.73 &  +32:28:52.8 &  1.1567 & 11.45 &   0 &   0.47 &   0 &   0 & \nodata \\ 
51908-0481-127 & 09:52:48.80 &  +00:49:31.3 &  1.0767 &  7.04 &   0 &   2.64 &   0 &   0 & \nodata \\ 
52253-0557-095 & 09:52:49.19 &  +56:04:55.0 &  2.0306 &  9.45 &   0 &   3.12 &   0 &   0 & \nodata \\ 
53764-2370-015 & 09:52:50.01 &  +17:24:41.9 &  1.8403 &  9.34 &   0 &   1.02 &   1 &   0 & \nodata \\ 
52253-0557-513 & 09:52:50.53 &  +56:55:28.5 &  1.9673 & 12.10 &   0 &   4.64 &   0 &   0 & \nodata \\ 
51908-0481-182 & 09:52:51.52 &  +01:38:48.4 &  0.4997 &  5.30 &   0 &   0.58 &   0 &   0 & \nodata \\ 
53737-2298-287 & 09:52:51.69 &  +22:17:34.6 &  2.3353 &  5.20 &   0 &   2.33 &   0 &   0 & \nodata \\ 
53759-2362-074 & 09:52:51.97 &  +19:57:32.8 &  1.3242 & 26.53 &   0 &   4.69 &   0 &   0 & \nodata \\ 
52765-1277-419 & 09:52:52.18 &  +39:47:46.7 &  1.1608 & 11.63 &   0 &   1.42 &   0 &   0 & \nodata \\ 
53054-1743-129 & 09:52:52.45 &  +11:22:20.7 &  1.6704 &  8.61 &   0 &   1.03 &   0 &   0 & \nodata \\ 
52734-1235-165 & 09:52:53.11 &  +07:30:17.0 &  1.1811 &  7.80 &   0 &   3.42 &   1 &   0 & \nodata \\ 
52725-0994-460 & 09:52:53.45 &  +06:39:22.4 &  0.7096 &  6.30 &   0 &   4.40 &   0 &   0 & \nodata \\ 
52734-1235-173 & 09:52:53.80 &  +07:50:40.2 &  1.4654 &  7.55 &   0 &   4.01 &   0 &   0 & \nodata \\ 
51908-0481-187 & 09:52:53.83 &  +01:14:22.0 &  3.0226 & 11.52 &   0 &   3.26 &   2 &   0 & \nodata \\ 
51908-0481-502 & 09:52:54.10 &  +02:19:32.8 &  2.1517 & 10.95 &   0 &   2.09 &   3 &   0 & \nodata \\ 
53431-1947-581 & 09:52:55.29 &  +29:30:55.2 &  1.5912 &  7.19 &   0 &   3.88 &   0 &   0 & \nodata \\ 
53763-2363-393 & 09:52:55.81 &  +21:05:04.5 &  1.1596 &  6.43 &   0 &   0.63 &   1 &   0 & \nodata \\ 
53734-2295-633 & 09:52:56.20 &  +22:26:51.0 &  1.5378 &  8.55 &   0 &   2.58 &   3 &   0 & \nodata \\ 
52253-0557-083 & 09:52:56.31 &  +55:57:14.9 &  0.4006 &  8.33 &   0 &   2.73 &   0 &   0 & \nodata \\ 
53387-1945-032 & 09:52:56.41 &  +33:29:39.0 &  3.4071 &  7.60 &   0 &   1.66 &   0 &   3 & 0.120 \\ 
52725-0994-086 & 09:52:57.14 &  +05:09:10.3 &  0.5435 &  8.04 &   0 &   0.47 &   0 &   0 & \nodata \\ 
53759-2362-077 & 09:52:58.10 &  +19:55:53.1 &  1.9428 &  8.22 &   0 &   1.98 &   2 &   1 & 0.042 \\ 
52286-0571-097 & 09:52:58.12 &  +03:10:59.2 &  1.1798 & 10.87 &   0 &   1.18 &   0 &   0 & \nodata \\ 
51915-0453-070 & 09:52:58.23 &  +58:58:01.9 &  2.2889 & 13.70 &   0 &   4.32 &   0 &   0 & \nodata \\ 
51908-0481-458 & 09:52:58.55 &  +02:31:29.8 &  2.1055 & 29.21 &   0 &   3.32 &   0 &   0 & \nodata \\ 
52286-0571-532 & 09:52:58.75 &  +04:37:04.4 &  1.3311 &  6.85 &   0 &   1.42 &   1 &   0 & \nodata \\ 
52282-0770-400 & 09:52:58.92 &  +60:23:26.4 &  0.5552 &  9.94 &   0 &   1.81 &   0 &   0 & \nodata \\ 
53431-1947-573 & 09:53:00.07 &  +29:41:37.3 &  3.1661 &  8.72 &   0 &   4.86 &   1 &   0 & \nodata \\ 
52703-0942-268 & 09:53:01.08 &  +43:42:41.6 &  0.7870 &  7.24 &   0 &   3.47 &   0 &   0 & \nodata \\ 
53764-2370-112 & 09:53:01.55 &  +17:35:48.7 &  2.0673 &  6.30 &   0 &   0.59 &   0 &   0 & \nodata \\ 
52253-0557-042 & 09:53:01.63 &  +55:53:32.2 &  1.7227 &  7.11 &   0 &   4.86 &   0 &   0 & \nodata \\ 
52672-1217-311 & 09:53:01.98 &  +41:46:41.4 &  1.6868 & 13.07 &   0 &   2.00 &   0 &   0 & \nodata \\ 
51908-0481-527 & 09:53:02.13 &  +02:40:47.3 &  2.1677 & 14.14 &   0 &   2.81 &   0 &   0 & \nodata \\ 
54552-2958-315 & 09:53:02.36 &  +32:00:22.1 &  1.2477 &  9.55 &   0 &   1.28 &   0 &   0 & \nodata \\ 
52409-0902-010 & 09:53:03.08 &  +50:30:25.5 &  0.4088 &  9.77 &   0 &   1.26 &   0 &   0 & \nodata \\ 
53054-1743-131 & 09:53:03.10 &  +11:27:36.0 &  1.3566 &  9.62 &   0 &   4.08 &   1 &   0 & \nodata \\ 
52708-1006-347 & 09:53:03.13 &  +50:04:27.3 &  1.6053 &  7.59 &   0 &   4.02 &   0 &   0 & \nodata \\ 
54139-2582-009 & 09:53:03.32 &  +13:15:03.9 &  1.4210 &  9.87 &   0 &   0.28 &   0 &   0 & \nodata \\ 
52253-0557-557 & 09:53:03.36 &  +56:58:16.8 &  1.2794 &  5.59 &   0 &   4.28 &   0 &   0 & \nodata \\ 
52672-1217-359 & 09:53:03.36 &  +42:24:57.4 &  1.8381 &  7.63 &   0 &   2.15 &   1 &   1 & 0.073 \\ 
53054-1743-193 & 09:53:03.97 &  +11:48:58.6 &  1.5408 &  5.41 &   0 &   0.57 &   1 &   0 & \nodata \\ 
52286-0571-535 & 09:53:04.13 &  +04:43:33.8 &  1.4618 &  7.88 &   0 &   1.11 &   0 &   0 & \nodata \\ 
54552-2958-349 & 09:53:04.15 &  +32:30:38.3 &  1.8846 &  5.89 &   0 &   0.22 &   0 &   0 & \nodata \\ 
52765-1277-415 & 09:53:04.40 &  +39:55:11.7 &  0.5632 &  9.67 &   0 &   3.65 &   0 &   0 & \nodata \\ 
53738-2341-151 & 09:53:04.46 &  +24:32:06.2 &  2.3982 &  5.61 &   0 &   1.75 &   0 &   3 & 0.155 \\ 
51915-0453-003 & 09:53:04.99 &  +58:25:25.7 &  0.9003 &  4.35 &   0 &   3.57 &   0 &   0 & \nodata \\ 
52253-0557-045 & 09:53:05.68 &  +55:54:35.9 &  0.9413 &  5.18 &   0 &   0.41 &   0 &   0 & \nodata \\ 
51908-0481-168 & 09:53:06.27 &  +01:22:41.4 &  1.4134 &  8.30 &   0 &   1.37 &   0 &   0 & \nodata \\ 
53432-1946-603 & 09:53:06.82 &  +32:24:57.3 &  1.0750 &  9.34 &   0 &   3.24 &   2 &   0 & \nodata \\ 
53054-1743-128 & 09:53:07.05 &  +11:11:40.8 &  1.8788 &  7.02 &   0 &   1.51 &   1 &   0 & \nodata \\ 
53738-2341-155 & 09:53:07.34 &  +24:35:30.2 &  1.6678 &  6.74 &   0 &   3.86 &   1 &   0 & \nodata \\ 
52286-0571-510 & 09:53:08.67 &  +04:19:05.0 &  1.8312 &  8.12 &   0 &   2.07 &   0 &   0 & \nodata \\ 
52286-0571-083 & 09:53:08.87 &  +03:16:30.9 &  1.5694 &  7.78 &   0 &   1.29 &   0 &   0 & \nodata \\ 
52409-0902-562 & 09:53:09.04 &  +52:30:29.7 &  1.8757 &  9.25 &   0 &   4.05 &   1 &   1 & 0.047 \\ 
53432-1946-610 & 09:53:09.58 &  +32:07:29.2 &  1.2340 & 26.70 &   0 &   1.98 &   0 &   0 & \nodata \\ 
53759-2362-068 & 09:53:10.27 &  +19:46:37.2 &  2.5782 &  4.53 &   0 &   1.60 &   0 &   0 & \nodata \\ 
54153-2584-348 & 09:53:10.73 &  +14:41:41.1 &  1.0143 &  8.70 &   0 &   2.32 &   1 &   0 & \nodata \\ 
53764-2370-573 & 09:53:11.01 &  +18:43:32.8 &  1.1414 & 14.57 &   0 &   4.89 &   0 &   0 & \nodata \\ 
52286-0571-154 & 09:53:11.61 &  +03:38:21.4 &  0.4188 &  8.35 &   0 &   3.53 &   0 &   0 & \nodata \\ 
52409-0902-160 & 09:53:11.93 &  +51:06:32.9 &  1.1782 & 11.31 &   0 &   1.75 &   0 &   0 & \nodata \\ 
52709-1216-614 & 09:53:12.78 &  +41:55:31.8 &  1.9344 &  4.87 &   0 &   1.84 &   1 &   0 & \nodata \\ 
53763-2363-334 & 09:53:13.07 &  +21:33:51.3 &  1.1417 &  6.71 &   0 &   2.52 &   0 &   0 & \nodata \\ 
54552-2958-345 & 09:53:13.20 &  +32:28:33.1 &  1.0828 & 10.05 &   0 &   0.51 &   0 &   0 & \nodata \\ 
52282-0770-429 & 09:53:13.39 &  +60:56:40.7 &  1.2522 & 10.11 &   0 &   3.36 &   0 &   0 & \nodata \\ 
52765-1277-509 & 09:53:14.04 &  +39:19:43.2 &  1.4554 & 10.57 &   0 &   3.13 &   0 &   0 & \nodata \\ 
52996-1306-094 & 09:53:14.15 &  +09:23:42.0 &  1.9140 &  5.59 &   0 &   0.46 &   1 &   0 & \nodata \\ 
54139-2582-629 & 09:53:14.27 &  +14:10:42.7 &  1.5969 & 14.05 &   0 &   1.13 &   2 &   0 & \nodata \\ 
53738-2341-544 & 09:53:14.84 &  +25:07:05.1 &  1.3328 &  8.84 &   0 &   4.08 &   1 &   0 & \nodata \\ 
51943-0487-250 & 09:53:16.14 &  +61:47:06.1 &  1.1897 & 14.54 &   0 &   2.22 &   1 &   0 & \nodata \\ 
54525-2956-199 & 09:53:16.17 &  +46:14:14.7 &  1.1782 &  9.91 &   0 &   4.22 &   0 &   0 & \nodata \\ 
52282-0770-439 & 09:53:16.62 &  +60:31:33.0 &  1.2858 & 20.91 &   0 &   3.13 &   0 &   0 & \nodata \\ 
52725-0994-522 & 09:53:16.67 &  +06:46:11.7 &  1.0923 & 18.54 &   0 &   0.72 &   0 &   0 & \nodata \\ 
53764-2370-066 & 09:53:16.98 &  +17:45:58.5 &  1.8395 & 16.58 &   0 &   3.81 &   0 &   0 & \nodata \\ 
52725-0994-535 & 09:53:17.08 &  +06:36:50.2 &  0.4013 &  4.70 &   0 &   2.94 &   0 &   0 & \nodata \\ 
53431-1947-068 & 09:53:17.09 &  +28:36:01.4 &  0.6580 & 10.82 &   0 &   3.39 &   0 &   0 & \nodata \\ 
52765-1277-451 & 09:53:17.10 &  +39:25:43.4 &  1.9715 &  4.80 &   0 &   0.16 &   0 &   0 & \nodata \\ 
53738-2341-159 & 09:53:17.22 &  +24:30:22.4 &  3.6867 & 13.86 &   0 &   0.99 &   1 &   2 & 0.099 \\ 
53431-1947-050 & 09:53:17.38 &  +28:19:26.2 &  1.6336 & 10.25 &   0 &   0.72 &   1 &   0 & \nodata \\ 
52765-1277-516 & 09:53:17.87 &  +39:04:09.0 &  0.8647 &  8.26 &   0 &   4.40 &   0 &   0 & \nodata \\ 
53388-1948-278 & 09:53:18.04 &  +34:13:42.5 &  0.5852 & 10.51 &   0 &   0.03 &   0 &   0 & \nodata \\ 
52282-0769-582 & 09:53:19.44 &  +54:36:04.0 &  1.9404 &  9.36 &   0 &   3.44 &   0 &   1 & 0.035 \\ 
52725-0994-113 & 09:53:19.66 &  +05:47:45.8 &  1.6816 &  5.07 &   0 &   4.33 &   0 &   0 & \nodata \\ 
54552-2958-313 & 09:53:21.06 &  +32:06:30.8 &  1.2304 &  8.47 &   0 &   3.84 &   0 &   0 & \nodata \\ 
52734-1235-146 & 09:53:21.89 &  +07:46:34.9 &  1.7318 & 31.06 &   0 &   3.64 &   0 &   0 & \nodata \\ 
52282-0769-566 & 09:53:22.01 &  +55:26:25.6 &  1.8809 &  6.11 &   0 &   3.40 &   0 &   0 & \nodata \\ 
52999-1595-575 & 09:53:23.65 &  +36:25:16.8 &  1.6544 & 10.15 &   0 &   1.76 &   1 &   0 & \nodata \\ 
51608-0267-169 & 09:53:23.66 & --00:38:02.7 &  1.3835 &  7.11 &   0 &   3.25 &   1 &   0 & \nodata \\ 
53738-2341-577 & 09:53:23.98 &  +25:34:15.3 &  1.9114 &  9.72 &   0 &   4.28 &   2 &   2 & 0.120 \\ 
53387-1945-004 & 09:53:24.01 &  +32:43:35.7 &  1.5923 &  9.26 &   0 &   2.23 &   1 &   0 & \nodata \\ 
52317-0558-226 & 09:53:24.38 &  +57:03:19.4 &  0.6192 &  8.42 &   0 &   1.62 &   0 &   0 & \nodata \\ 
51943-0487-372 & 09:53:24.56 &  +63:51:03.1 &  1.3103 &  8.47 &   0 &   4.58 &   1 &   0 & \nodata \\ 
52282-0770-421 & 09:53:24.94 &  +60:48:03.6 &  2.1932 &  4.46 &   0 &   1.70 &   0 &   0 & \nodata \\ 
54552-2958-350 & 09:53:26.94 &  +32:45:48.7 &  1.4404 & 11.92 &   0 &   4.84 &   0 &   0 & \nodata \\ 
52999-1595-061 & 09:53:27.54 &  +35:24:06.2 &  2.9669 & 11.14 &   0 &   1.99 &   0 &   0 & \nodata \\ 
53432-1946-023 & 09:53:29.17 &  +30:56:10.0 &  2.0700 &  7.23 &   0 &   3.28 &   0 &   1 & 0.057 \\ 
52253-0557-144 & 09:53:29.38 &  +56:15:39.4 &  1.0160 &  9.39 &   0 &   2.70 &   0 &   0 & \nodata \\ 
51908-0481-179 & 09:53:29.91 &  +01:37:00.5 &  1.2463 & 12.99 &   0 &   2.83 &   0 &   0 & \nodata \\ 
52996-1306-516 & 09:53:29.97 &  +10:04:00.6 &  2.8074 & 11.29 &   0 &   2.11 &   2 &   1 & 0.060 \\ 
53388-1948-273 & 09:53:30.03 &  +34:16:13.6 &  1.2080 &  9.79 &   0 &   1.43 &   0 &   0 & \nodata \\ 
54468-1788-040 & 09:53:30.18 &  +64:28:32.0 &  0.8440 & 18.25 &   0 &   2.36 &   0 &   0 & \nodata \\ 
52999-1595-064 & 09:53:30.36 &  +35:32:23.1 &  2.3750 & 15.75 &   0 &   0.34 &   0 &   0 & \nodata \\ 
52734-1235-149 & 09:53:30.50 &  +07:35:30.8 &  1.0356 &  7.71 &   0 &   2.86 &   1 &   0 & \nodata \\ 
52317-0558-479 & 09:53:30.62 &  +57:43:04.8 &  1.1781 & 14.37 &   0 &   4.84 &   0 &   0 & \nodata \\ 
52286-0571-545 & 09:53:30.75 &  +04:27:29.8 &  1.2745 & 11.51 &   0 &   1.49 &   0 &   0 & \nodata \\ 
51908-0481-508 & 09:53:31.18 &  +02:05:31.9 &  0.6908 & 16.15 &   0 &   4.72 &   0 &   0 & \nodata \\ 
52253-0557-556 & 09:53:31.49 &  +57:04:58.0 &  0.9160 &  7.16 &   0 &   3.25 &   0 &   0 & \nodata \\ 
52765-1277-507 & 09:53:31.65 &  +39:17:29.7 &  0.9200 &  7.60 &   0 &   4.84 &   0 &   0 & \nodata \\ 
53387-1945-028 & 09:53:31.90 &  +32:56:14.3 &  0.9278 & 10.51 &   0 &   2.15 &   0 &   0 & \nodata \\ 
52734-1235-467 & 09:53:32.04 &  +08:11:12.5 &  0.9402 & 18.47 &   0 &   1.16 &   0 &   0 & \nodata \\ 
53763-2363-435 & 09:53:32.71 &  +20:53:26.3 &  1.5127 & 17.55 &   0 &   0.36 &   0 &   0 & \nodata \\ 
53763-2363-239 & 09:53:32.86 &  +20:25:00.6 &  2.4117 &  6.14 &   0 &   0.22 &   0 &   1 & 0.056 \\ 
52765-1277-178 & 09:53:33.24 &  +38:36:00.6 &  1.9423 &  6.03 &   0 &   0.07 &   1 &   0 & \nodata \\ 
53742-2342-088 & 09:53:33.74 &  +26:01:10.8 &  1.6054 & 17.71 &   0 &   1.74 &   0 &   0 & \nodata \\ 
53764-2370-603 & 09:53:34.95 &  +18:43:25.2 &  1.3958 &  7.79 &   0 &   4.25 &   0 &   0 & \nodata \\ 
51633-0268-342 & 09:53:34.95 &  +00:37:24.3 &  2.6047 & 14.82 &   0 &   1.69 &   2 &   1 & 0.045 \\ 
52725-0994-043 & 09:53:36.13 &  +05:11:35.6 &  1.1050 &  7.46 &   0 &   4.06 &   1 &   0 & \nodata \\ 
52672-1217-342 & 09:53:36.17 &  +42:27:07.7 &  2.9690 &  8.88 &   0 &   4.63 &   2 &   0 & \nodata \\ 
53764-2370-611 & 09:53:36.31 &  +18:50:22.3 &  2.5629 & 11.13 &   0 &   4.89 &   1 &   1 & 0.039 \\ 
52765-1277-213 & 09:53:36.67 &  +38:05:00.3 &  0.5792 &  4.66 &   0 &   0.26 &   0 &   0 & \nodata \\ 
52765-1277-448 & 09:53:36.69 &  +39:51:25.2 &  1.2179 & 11.72 &   0 &   1.98 &   0 &   0 & \nodata \\ 
53738-2341-001 & 09:53:36.75 &  +24:02:25.1 &  0.5389 &  9.82 &   0 &   1.38 &   0 &   0 & \nodata \\ 
54095-2583-415 & 09:53:36.86 &  +16:49:45.3 &  0.3958 &  8.83 &   0 &   4.60 &   0 &   0 & \nodata \\ 
54095-2583-109 & 09:53:36.86 &  +16:12:28.8 &  0.8742 & 13.22 &   0 &   1.33 &   0 &   0 & \nodata \\ 
53742-2342-420 & 09:53:37.48 &  +27:50:18.7 &  1.4207 &  9.05 &   0 &   1.96 &   0 &   0 & \nodata \\ 
51608-0267-053 & 09:53:39.45 & --00:43:14.7 &  1.3856 & 14.75 &   0 &   4.82 &   0 &   0 & \nodata \\ 
53764-2370-601 & 09:53:40.00 &  +19:07:05.8 &  2.9555 & 15.62 &   0 &   1.29 &   0 &   0 & \nodata \\ 
52765-1277-179 & 09:53:40.79 &  +38:38:03.2 &  1.8848 & 18.49 &   0 &   1.85 &   0 &   0 & \nodata \\ 
52998-1596-286 & 09:53:40.87 &  +35:57:23.8 &  1.4562 &  6.28 &   0 &   3.54 &   0 &   0 & \nodata \\ 
53738-2341-116 & 09:53:41.06 &  +24:32:28.7 &  0.8035 &  5.25 &   0 &   0.10 &   0 &   0 & \nodata \\ 
52996-1306-157 & 09:53:41.89 &  +09:52:07.5 &  1.3445 &  7.09 &   0 &   2.51 &   0 &   0 & \nodata \\ 
51608-0267-051 & 09:53:42.92 & --00:51:47.8 &  1.3009 &  4.17 &   0 &   4.24 &   0 &   0 & \nodata \\ 
52725-0994-048 & 09:53:43.17 &  +05:12:05.5 &  1.4030 & 10.53 &   0 &   3.05 &   1 &   0 & \nodata \\ 
54139-2582-027 & 09:53:43.26 &  +13:47:09.9 &  1.0838 &  8.53 &   0 &   1.88 &   1 &   0 & \nodata \\ 
52996-1306-518 & 09:53:44.05 &  +10:01:48.9 &  1.6289 & 15.22 &   0 &   3.10 &   0 &   0 & \nodata \\ 
52996-1306-528 & 09:53:44.34 &  +11:03:54.6 &  2.2950 & 11.32 &   0 &   3.75 &   0 &   1 & 0.037 \\ 
51908-0481-142 & 09:53:45.22 &  +01:42:51.8 &  1.6573 &  7.73 &   0 &   1.03 &   1 &   0 & \nodata \\ 
53742-2342-083 & 09:53:45.34 &  +26:18:13.0 &  1.2885 & 16.98 &   0 &   1.08 &   1 &   0 & \nodata \\ 
53762-2371-302 & 09:53:45.48 &  +18:43:24.8 &  1.2747 & 23.38 &   0 &   1.00 &   2 &   0 & \nodata \\ 
52286-0571-572 & 09:53:45.69 &  +04:46:33.4 &  2.1800 &  8.94 &   0 &   0.99 &   0 &   0 & \nodata \\ 
51908-0481-081 & 09:53:45.80 &  +00:12:19.7 &  1.1713 & 13.08 &   0 &   1.11 &   0 &   0 & \nodata \\ 
52996-1306-160 & 09:53:45.96 &  +09:57:59.6 &  1.5778 & 10.70 &   0 &   3.83 &   0 &   0 & \nodata \\ 
53734-2295-034 & 09:53:46.26 &  +22:15:03.2 &  1.6921 &  9.99 &   0 &   2.00 &   0 &   0 & \nodata \\ 
54095-2583-146 & 09:53:46.29 &  +15:41:58.6 &  2.3895 &  5.57 &   0 &   4.86 &   0 &   0 & \nodata \\ 
54552-2958-353 & 09:53:46.65 &  +32:24:12.2 &  1.5922 &  9.78 &   0 &   1.17 &   2 &   0 & \nodata \\ 
52282-0770-324 & 09:53:48.30 &  +61:13:02.7 &  1.4113 &  6.56 &   0 &   1.98 &   0 &   0 & \nodata \\ 
53433-1949-341 & 09:53:48.61 &  +32:40:35.8 &  0.7213 &  9.83 &   0 &   1.86 &   0 &   0 & \nodata \\ 
52409-0902-548 & 09:53:48.96 &  +51:51:08.4 &  2.2364 & 12.41 &   0 &   2.34 &   0 &   1 & 0.041 \\ 
52703-0942-327 & 09:53:49.26 &  +45:17:08.7 &  1.7603 &  7.94 &   0 &   1.15 &   0 &   0 & \nodata \\ 
53433-1949-301 & 09:53:49.60 &  +32:05:48.4 &  2.7715 &  8.56 &   0 &   3.24 &   0 &   0 & \nodata \\ 
53742-2342-159 & 09:53:49.68 &  +27:06:52.9 &  1.1736 &  9.67 &   0 &   2.38 &   1 &   0 & \nodata \\ 
52996-1306-145 & 09:53:49.84 &  +09:34:43.5 &  1.4203 &  4.09 &   0 &   2.56 &   1 &   0 & \nodata \\ 
53762-2371-317 & 09:53:51.94 &  +18:48:06.9 &  1.6536 &  7.71 &   0 &   0.73 &   1 &   0 & \nodata \\ 
52734-1235-465 & 09:53:52.69 &  +08:01:03.6 &  1.7191 &  5.27 &   0 &   1.41 &   2 &   0 & \nodata \\ 
52286-0571-562 & 09:53:52.80 &  +04:54:08.1 &  0.9698 &  7.59 &   0 &   2.86 &   0 &   0 & \nodata \\ 
53734-2295-037 & 09:53:53.08 &  +22:21:32.2 &  3.1466 &  8.12 &   0 &   0.72 &   1 &   2 & 0.093 \\ 
52286-0571-120 & 09:53:53.11 &  +03:53:18.8 &  1.3584 &  9.19 &   0 &   1.12 &   0 &   0 & \nodata \\ 
52765-1277-517 & 09:53:53.16 &  +38:43:59.3 &  2.3268 & 10.32 &   0 &   3.54 &   2 &   1 & 0.052 \\ 
52998-1596-263 & 09:53:53.55 &  +36:41:05.8 &  1.6634 & 14.69 &   0 &   1.09 &   1 &   0 & \nodata \\ 
54139-2582-039 & 09:53:55.09 &  +13:55:12.5 &  1.5306 &  9.70 &   0 &   1.57 &   0 &   0 & \nodata \\ 
53738-2341-113 & 09:53:55.16 &  +24:47:15.3 &  0.5143 &  8.84 &   0 &   4.80 &   0 &   0 & \nodata \\ 
53054-1743-442 & 09:53:58.24 &  +12:44:42.0 &  1.4280 & 12.49 &   0 &   1.81 &   0 &   0 & \nodata \\ 
52996-1306-532 & 09:53:58.46 &  +10:55:37.8 &  2.1819 &  9.91 &   0 &   2.36 &   0 &   0 & \nodata \\ 
51908-0481-547 & 09:53:58.52 &  +02:22:52.7 &  1.0453 & 11.45 &   0 &   0.79 &   0 &   0 & \nodata \\ 
52282-0770-327 & 09:53:58.65 &  +61:21:34.0 &  2.0620 &  8.42 &   0 &   2.91 &   3 &   1 & 0.057 \\ 
53742-2342-412 & 09:53:58.65 &  +27:59:07.4 &  4.1484 &  8.40 &   0 &   2.48 &   0 &   1 & 0.051 \\ 
53738-2341-559 & 09:53:58.84 &  +24:52:55.0 &  0.8869 &  4.14 &   0 &   0.25 &   0 &   0 & \nodata \\ 
52709-0941-020 & 09:53:59.02 &  +42:43:17.7 &  1.7948 & 13.82 &   0 &   0.35 &   0 &   0 & \nodata \\ 
54095-2583-414 & 09:53:59.22 &  +17:20:56.5 &  0.7131 &  5.63 &   0 &   0.21 &   0 &   0 & \nodata \\ 
52734-1235-463 & 09:53:59.34 &  +08:25:55.9 &  1.9431 & 14.83 &   0 &   1.91 &   0 &   0 & \nodata \\ 
51908-0481-082 & 09:53:59.46 &  +00:38:45.3 &  1.4806 &  4.52 &   0 &   0.23 &   0 &   0 & \nodata \\ 
53764-2370-584 & 09:54:00.06 &  +18:34:09.1 &  1.7721 &  4.82 &   0 &   1.72 &   1 &   0 & \nodata \\ 
52996-1306-547 & 09:54:00.44 &  +10:34:39.8 &  1.5754 &  6.66 &   0 &   3.05 &   0 &   0 & \nodata \\ 
53742-2342-089 & 09:54:00.51 &  +26:13:45.4 &  2.9283 & 10.08 &   0 &   2.55 &   1 &   0 & \nodata \\ 
52998-1596-336 & 09:54:03.14 &  +37:28:26.2 &  1.0137 &  6.02 &   0 &   3.18 &   0 &   0 & \nodata \\ 
51915-0453-637 & 09:54:04.03 &  +59:17:49.5 &  1.5059 &  4.48 &   0 &   0.01 &   1 &   0 & \nodata \\ 
52765-1277-455 & 09:54:04.25 &  +39:20:50.0 &  1.4933 &  7.00 &   0 &   2.27 &   0 &   0 & \nodata \\ 
53387-1945-615 & 09:54:04.29 &  +34:12:06.2 &  1.7726 &  6.89 &   0 &   3.64 &   3 &   0 & \nodata \\ 
54552-2958-398 & 09:54:04.44 &  +32:29:26.7 &  2.9136 & 15.30 &   0 &   4.24 &   1 &   0 & \nodata \\ 
53764-2370-062 & 09:54:04.95 &  +17:42:18.9 &  2.1852 &  9.06 &   0 &   0.81 &   0 &   1 & 0.045 \\ 
52282-0770-301 & 09:54:05.43 &  +59:49:17.3 &  1.8910 &  8.07 &   0 &   0.77 &   0 &   0 & \nodata \\ 
53734-2295-627 & 09:54:05.69 &  +22:51:31.0 &  2.1019 &  7.84 &   0 &   2.55 &   2 &   4 & 0.204 \\ 
53431-1947-637 & 09:54:06.40 &  +29:02:08.0 &  3.2434 &  5.85 &   0 &   1.35 &   2 &   1 & 0.061 \\ 
53432-1946-622 & 09:54:06.91 &  +31:29:55.6 &  2.0820 & 10.96 &   0 &   3.06 &   1 &   0 & \nodata \\ 
53737-2298-276 & 09:54:07.11 &  +23:02:18.4 &  3.2536 &  8.22 &   0 &   4.32 &   0 &   0 & \nodata \\ 
52765-1277-132 & 09:54:07.33 &  +38:08:39.4 &  1.8043 &  5.13 &   0 &   0.22 &   1 &   1 & 0.051 \\ 
53737-2298-381 & 09:54:07.87 &  +23:35:00.9 &  1.8982 &  7.07 &   0 &   1.03 &   3 &   1 & 0.048 \\ 
52317-0558-253 & 09:54:09.70 &  +56:39:13.3 &  2.2831 & 12.06 &   0 &   0.25 &   0 &   0 & \nodata \\ 
52672-1217-304 & 09:54:10.55 &  +41:33:03.9 &  2.0036 & 13.48 &   0 &   1.03 &   1 &   0 & \nodata \\ 
54095-2583-515 & 09:54:11.62 &  +16:31:15.6 &  3.3551 &  4.14 &   0 &   4.16 &   1 &   3 & 0.214 \\ 
52253-0557-146 & 09:54:11.97 &  +56:16:55.7 &  2.0950 & 12.48 &   0 &   4.54 &   3 &   2 & 0.084 \\ 
52998-1596-349 & 09:54:12.21 &  +37:10:26.3 &  3.0571 &  5.58 &   0 &   2.51 &   0 &   0 & \nodata \\ 
52703-1005-589 & 09:54:12.23 &  +48:36:36.6 &  2.9007 & 10.13 &   0 &   0.30 &   1 &   0 & \nodata \\ 
54525-2956-490 & 09:54:12.31 &  +46:28:06.4 &  0.9964 &  7.03 &   0 &   2.18 &   0 &   0 & \nodata \\ 
52703-0942-274 & 09:54:12.94 &  +44:03:56.4 &  1.0718 &  5.99 &   0 &   1.04 &   1 &   0 & \nodata \\ 
52725-0994-586 & 09:54:14.12 &  +06:15:22.6 &  2.3475 &  9.22 &   0 &   2.14 &   1 &   1 & 0.054 \\ 
52409-0902-550 & 09:54:14.76 &  +51:33:04.4 &  1.7014 &  5.27 &   0 &   3.01 &   0 &   0 & \nodata \\ 
52282-0770-340 & 09:54:14.77 &  +61:04:55.3 &  2.5878 & 10.67 &   0 &   4.62 &   0 &   0 & \nodata \\ 
53738-2341-066 & 09:54:15.45 &  +24:16:30.2 &  0.4205 &  7.32 &   0 &   0.79 &   0 &   0 & \nodata \\ 
52725-0994-591 & 09:54:15.84 &  +06:14:05.9 &  1.3531 & 13.86 &   0 &   1.61 &   1 &   0 & \nodata \\ 
53759-2362-035 & 09:54:16.12 &  +19:42:55.4 &  1.5178 & 16.04 &   0 &   2.01 &   0 &   0 & \nodata \\ 
52996-1306-557 & 09:54:16.53 &  +10:07:17.7 &  1.6739 & 11.44 &   0 &   0.96 &   0 &   0 & \nodata \\ 
51608-0267-151 & 09:54:16.74 &  +00:08:09.2 &  0.8852 & 11.70 &   0 &   2.51 &   0 &   0 & \nodata \\ 
53764-2370-070 & 09:54:16.92 &  +17:51:16.5 &  1.2887 & 19.08 &   0 &   3.18 &   0 &   0 & \nodata \\ 
53738-2341-064 & 09:54:16.93 &  +24:21:49.9 &  0.6766 &  6.60 &   0 &   0.78 &   0 &   0 & \nodata \\ 
52672-1217-360 & 09:54:17.40 &  +42:03:27.9 &  1.5063 & 12.23 &   0 &   0.45 &   0 &   0 & \nodata \\ 
52672-1217-318 & 09:54:17.76 &  +41:35:48.1 &  1.7992 & 10.25 &   0 &   2.55 &   0 &   0 & \nodata \\ 
52703-0942-393 & 09:54:18.42 &  +44:14:59.9 &  1.8614 &  7.10 &   0 &   4.12 &   0 &   0 & \nodata \\ 
52996-1306-548 & 09:54:18.54 &  +10:33:42.3 &  1.5851 &  9.34 &   0 &   3.31 &   0 &   0 & \nodata \\ 
53763-2363-257 & 09:54:18.96 &  +19:51:12.6 &  2.1141 & 13.05 &   0 &   0.16 &   0 &   1 & 0.042 \\ 
52409-0902-607 & 09:54:19.11 &  +52:22:33.2 &  0.8175 & 15.86 &   0 &   0.90 &   1 &   0 & \nodata \\ 
53433-1949-356 & 09:54:19.33 &  +32:26:21.3 &  1.7380 & 16.03 &   0 &   0.92 &   2 &   0 & \nodata \\ 
54095-2583-402 & 09:54:19.37 &  +17:22:14.2 &  1.1861 &  9.84 &   0 &   0.29 &   1 &   0 & \nodata \\ 
51943-0487-216 & 09:54:21.17 &  +62:00:58.8 &  1.7020 &  7.82 &   0 &   1.19 &   0 &   0 & \nodata \\ 
52672-1217-286 & 09:54:21.36 &  +41:02:28.7 &  0.6643 & 12.62 &   0 &   1.85 &   0 &   0 & \nodata \\ 
51915-0453-636 & 09:54:21.56 &  +59:39:24.1 &  0.9720 &  8.84 &   0 &   3.12 &   0 &   0 & \nodata \\ 
51633-0268-316 & 09:54:21.76 & --00:01:51.9 &  0.7403 & 11.26 &   0 &   1.30 &   0 &   0 & \nodata \\ 
53737-2298-290 & 09:54:22.02 &  +22:07:31.9 &  2.4565 & 11.23 &   0 &   0.33 &   2 &   0 & \nodata \\ 
52996-1306-112 & 09:54:22.07 &  +09:47:41.4 &  0.8142 & 21.84 &   0 &   3.81 &   0 &   0 & \nodata \\ 
51908-0481-561 & 09:54:22.51 &  +02:57:32.6 &  1.6427 & 15.07 &   0 &   2.58 &   0 &   0 & \nodata \\ 
53388-1948-378 & 09:54:22.58 &  +34:56:45.1 &  1.4246 &  8.35 &   0 &   2.50 &   0 &   0 & \nodata \\ 
53388-1948-272 & 09:54:22.73 &  +34:10:11.8 &  1.3899 &  9.47 &   0 &   4.86 &   1 &   0 & \nodata \\ 
52725-0994-562 & 09:54:22.80 &  +07:02:36.1 &  0.5973 & 11.82 &   0 &   1.98 &   0 &   0 & \nodata \\ 
53431-1947-628 & 09:54:22.86 &  +29:14:20.5 &  1.9602 &  9.09 &   0 &   3.18 &   0 &   1 & 0.047 \\ 
53054-1743-166 & 09:54:22.91 &  +11:50:44.2 &  1.6054 & 21.85 &   0 &   4.32 &   0 &   0 & \nodata \\ 
52709-0941-012 & 09:54:23.42 &  +42:40:52.1 &  1.2341 & 16.17 &   0 &   4.05 &   0 &   0 & \nodata \\ 
52734-1235-466 & 09:54:23.65 &  +08:11:53.3 &  1.0230 & 10.26 &   0 &   2.99 &   0 &   0 & \nodata \\ 
53742-2342-059 & 09:54:23.78 &  +26:29:26.7 &  1.0309 & 12.67 &   0 &   1.35 &   0 &   0 & \nodata \\ 
52765-1277-518 & 09:54:23.95 &  +38:48:50.6 &  1.9109 &  9.24 &   0 &   1.32 &   1 &   0 & \nodata \\ 
52672-1217-358 & 09:54:23.99 &  +42:02:25.1 &  3.1997 & 10.57 &   0 &   2.67 &   0 &   0 & \nodata \\ 
53433-1949-309 & 09:54:24.08 &  +31:59:58.1 &  1.3352 & 22.11 &   0 &   2.48 &   0 &   0 & \nodata \\ 
52996-1306-120 & 09:54:24.10 &  +09:36:48.3 &  1.2892 &  9.17 &   0 &   4.16 &   0 &   0 & \nodata \\ 
53432-1946-639 & 09:54:25.23 &  +31:24:42.0 &  1.4205 & 11.30 &   0 &   1.85 &   0 &   0 & \nodata \\ 
53742-2342-153 & 09:54:25.48 &  +27:04:43.0 &  1.1161 & 12.97 &   0 &   1.16 &   0 &   0 & \nodata \\ 
53738-2341-067 & 09:54:26.51 &  +24:34:21.4 &  2.9483 &  8.00 &   0 &   0.16 &   2 &   0 & \nodata \\ 
53388-1948-253 & 09:54:27.07 &  +33:35:24.2 &  1.4032 & 10.33 &   0 &   2.64 &   0 &   0 & \nodata \\ 
53762-2371-307 & 09:54:27.21 &  +18:35:11.4 &  1.1328 &  8.60 &   0 &   2.49 &   0 &   0 & \nodata \\ 
54095-2583-409 & 09:54:28.05 &  +16:52:02.6 &  1.1950 & 20.11 &   0 &   2.56 &   0 &   0 & \nodata \\ 
54552-2958-393 & 09:54:28.70 &  +32:24:57.9 &  2.5719 & 25.41 &   0 &   1.18 &   0 &   0 & \nodata \\ 
52996-1306-118 & 09:54:28.86 &  +09:58:53.0 &  2.1210 &  7.02 &   0 &   1.17 &   1 &   0 & \nodata \\ 
52725-0994-589 & 09:54:29.28 &  +06:28:44.7 &  1.7636 &  9.89 &   0 &   2.43 &   0 &   0 & \nodata \\ 
53762-2371-341 & 09:54:29.77 &  +19:20:10.7 &  1.7446 & 13.80 &   0 &   1.90 &   1 &   1 & 0.096 \\ 
52725-0994-072 & 09:54:30.10 &  +05:53:30.1 &  0.8655 & 15.26 &   0 &   1.68 &   0 &   0 & \nodata \\ 
51908-0481-550 & 09:54:30.38 &  +02:15:26.1 &  2.0506 & 16.79 &   0 &   1.31 &   0 &   1 & 0.044 \\ 
52317-0558-416 & 09:54:30.86 &  +58:16:41.9 &  0.8803 &  5.36 &   0 &   0.27 &   0 &   0 & \nodata \\ 
54153-2584-276 & 09:54:31.43 &  +14:18:58.2 &  1.4356 &  6.82 &   0 &   4.18 &   0 &   0 & \nodata \\ 
52286-0571-578 & 09:54:31.84 &  +04:46:24.2 &  0.8828 & 13.78 &   0 &   4.72 &   0 &   0 & \nodata \\ 
53388-1948-226 & 09:54:32.42 &  +33:45:34.5 &  1.9061 &  7.49 &   0 &   1.73 &   1 &   0 & \nodata \\ 
53742-2342-451 & 09:54:32.51 &  +28:09:59.5 &  1.0143 &  7.09 &   0 &   3.90 &   0 &   0 & \nodata \\ 
52765-1277-504 & 09:54:32.61 &  +38:56:54.3 &  1.4136 &  4.51 &   0 &   3.51 &   1 &   0 & \nodata \\ 
52734-1235-486 & 09:54:33.07 &  +08:28:10.0 &  0.8784 &  6.24 &   0 &   3.37 &   0 &   0 & \nodata \\ 
51908-0481-099 & 09:54:33.22 &  +00:37:14.8 &  0.9987 &  6.12 &   0 &   2.56 &   0 &   0 & \nodata \\ 
53431-1947-069 & 09:54:34.10 &  +28:34:17.1 &  1.1501 & 12.00 &   0 &   3.40 &   2 &   0 & \nodata \\ 
52996-1306-052 & 09:54:34.93 &  +09:15:19.6 &  3.3817 &  8.59 &   0 &   1.49 &   0 &   2 & 0.084 \\ 
54095-2583-407 & 09:54:35.76 &  +17:08:06.5 &  0.9396 &  7.07 &   0 &   3.63 &   1 &   0 & \nodata \\ 
53388-1948-368 & 09:54:36.17 &  +35:13:15.6 &  1.0004 & 25.83 &   0 &   2.67 &   0 &   0 & \nodata \\ 
52409-0902-603 & 09:54:36.20 &  +52:18:23.9 &  1.3508 &  8.22 &   0 &   4.83 &   0 &   0 & \nodata \\ 
53431-1947-602 & 09:54:36.32 &  +30:03:36.1 &  3.0085 &  5.96 &   0 &   0.66 &   0 &   0 & \nodata \\ 
52400-0903-360 & 09:54:36.60 &  +52:30:57.5 &  1.6479 &  4.32 &   0 &   3.30 &   0 &   0 & \nodata \\ 
52286-0571-054 & 09:54:37.15 &  +03:11:50.8 &  0.7308 &  6.68 &   0 &   4.50 &   0 &   0 & \nodata \\ 
52765-1277-519 & 09:54:37.32 &  +38:51:49.4 &  1.0687 &  4.16 &   0 &   0.18 &   0 &   0 & \nodata \\ 
52282-0770-300 & 09:54:37.36 &  +59:45:17.5 &  1.3319 &  7.85 &   0 &   4.64 &   0 &   0 & \nodata \\ 
51908-0481-110 & 09:54:37.42 &  +01:40:15.4 &  1.2855 &  9.31 &   0 &   0.27 &   0 &   0 & \nodata \\ 
52253-0557-108 & 09:54:37.91 &  +56:15:22.0 &  1.0898 &  9.09 &   0 &   1.30 &   0 &   0 & \nodata \\ 
53742-2342-553 & 09:54:38.10 &  +27:12:12.7 &  2.2570 &  9.44 &   0 &   0.75 &   1 &   0 & \nodata \\ 
52317-0558-402 & 09:54:38.50 &  +58:21:32.3 &  1.9755 &  5.61 &   0 &   0.21 &   1 &   0 & \nodata \\ 
52998-1596-279 & 09:54:38.71 &  +36:40:15.4 &  1.8900 &  5.48 &   0 &   3.23 &   0 &   0 & \nodata \\ 
54552-2958-261 & 09:54:38.75 &  +31:43:15.7 &  2.2554 &  6.98 &   0 &   2.77 &   1 &   0 & \nodata \\ 
52998-1596-271 & 09:54:38.91 &  +36:38:51.0 &  1.8941 & 30.41 &   0 &   1.93 &   1 &   0 & \nodata \\ 
52703-0942-273 & 09:54:39.26 &  +44:08:08.9 &  1.1362 &  9.66 &   0 &   1.96 &   0 &   0 & \nodata \\ 
52734-1235-511 & 09:54:39.60 &  +08:57:43.9 &  1.8775 & 14.29 &   0 &   4.81 &   0 &   0 & \nodata \\ 
52998-1596-272 & 09:54:39.77 &  +36:25:31.8 &  1.6793 &  6.80 &   0 &   2.67 &   1 &   0 & \nodata \\ 
52672-1217-308 & 09:54:40.97 &  +41:40:00.2 &  2.0306 & 15.82 &   0 &   0.51 &   1 &   0 & \nodata \\ 
52317-0558-409 & 09:54:43.65 &  +58:26:16.8 &  1.5625 &  8.36 &   0 &   0.61 &   0 &   0 & \nodata \\ 
53742-2342-555 & 09:54:44.50 &  +27:07:43.4 &  3.3125 &  7.51 &   0 &   3.89 &   1 &   0 & \nodata \\ 
52672-1217-337 & 09:54:44.50 &  +42:34:16.9 &  1.8824 &  4.61 &   0 &   0.26 &   1 &   1 & 0.030 \\ 
51908-0481-089 & 09:54:44.98 &  +00:33:14.6 &  1.4988 & 11.49 &   0 &   3.10 &   0 &   0 & \nodata \\ 
53054-1743-154 & 09:54:47.96 &  +12:02:50.8 &  0.8704 &  9.77 &   0 &   2.15 &   0 &   0 & \nodata \\ 
52709-0941-002 & 09:54:48.98 &  +42:37:57.1 &  1.4451 &  8.20 &   0 &   2.38 &   0 &   0 & \nodata \\ 
52996-1306-559 & 09:54:49.19 &  +10:19:26.4 &  0.8098 &  8.76 &   0 &   3.53 &   0 &   0 & \nodata \\ 
53738-2341-612 & 09:54:49.21 &  +25:27:19.0 &  0.7501 &  6.77 &   0 &   2.83 &   0 &   0 & \nodata \\ 
52998-1596-322 & 09:54:49.38 &  +37:26:34.2 &  1.7134 &  7.29 &   0 &   2.95 &   0 &   0 & \nodata \\ 
51608-0267-005 & 09:54:49.80 & --00:43:50.3 &  1.2930 &  5.90 &   0 &   2.43 &   0 &   0 & \nodata \\ 
52734-1235-078 & 09:54:49.94 &  +07:04:44.7 &  0.6144 & 10.34 &   0 &   0.39 &   0 &   0 & \nodata \\ 
54552-2958-383 & 09:54:50.19 &  +32:54:17.4 &  2.1198 &  9.27 &   0 &   0.69 &   0 &   0 & \nodata \\ 
52996-1306-571 & 09:54:50.44 &  +10:41:44.1 &  1.1981 &  4.41 &   0 &   3.65 &   0 &   0 & \nodata \\ 
51633-0268-299 & 09:54:50.64 & --01:09:41.9 &  0.6581 &  6.11 &   0 &   0.40 &   0 &   0 & \nodata \\ 
52708-1006-353 & 09:54:50.89 &  +50:09:00.9 &  1.8136 &  6.35 &   0 &   0.68 &   1 &   2 & 0.072 \\ 
54479-2867-348 & 09:54:51.36 &  +00:03:02.4 &  1.6357 & 15.17 &   0 &   0.93 &   2 &   0 & \nodata \\ 
51943-0487-469 & 09:54:51.70 &  +63:00:55.7 &  1.2493 &  5.36 &   0 &   1.57 &   2 &   0 & \nodata \\ 
51994-0500-272 & 09:54:51.87 &  +01:51:32.9 &  1.1089 & 14.00 &   0 &   2.61 &   0 &   0 & \nodata \\ 
52253-0557-576 & 09:54:53.50 &  +57:53:09.6 &  0.7852 &  8.71 &   0 &   2.35 &   0 &   0 & \nodata \\ 
54525-2956-518 & 09:54:54.03 &  +46:16:24.0 &  0.6940 &  5.87 &   0 &   1.50 &   0 &   0 & \nodata \\ 
52998-1596-330 & 09:54:54.99 &  +37:34:19.9 &  1.8840 &  8.55 &   0 &   2.90 &   4 &   4 & 0.168 \\ 
52253-0557-582 & 09:54:55.55 &  +57:19:52.7 &  0.9812 &  6.83 &   0 &   2.43 &   0 &   0 & \nodata \\ 
52725-0994-042 & 09:54:56.01 &  +05:04:28.3 &  2.3870 &  7.00 &   0 &   1.53 &   0 &   1 & 0.038 \\ 
52709-1216-585 & 09:54:56.03 &  +41:21:34.8 &  1.0497 & 21.90 &   0 &   2.20 &   1 &   0 & \nodata \\ 
52996-1306-061 & 09:54:56.31 &  +09:39:34.8 &  1.2406 & 13.06 &   0 &   2.75 &   0 &   0 & \nodata \\ 
53737-2298-334 & 09:54:56.41 &  +23:54:25.1 &  1.6262 &  5.49 &   0 &   1.98 &   0 &   0 & \nodata \\ 
53763-2363-468 & 09:54:56.41 &  +20:53:50.3 &  1.0546 & 10.43 &   0 &   4.79 &   0 &   0 & \nodata \\ 
53737-2298-438 & 09:54:56.51 &  +23:12:31.0 &  2.3689 & 12.25 &   0 &   1.26 &   1 &   1 & 0.071 \\ 
53764-2370-027 & 09:54:56.82 &  +17:43:31.2 &  1.4753 &  9.40 &   0 &   0.26 &   0 &   0 & \nodata \\ 
54552-2958-394 & 09:54:57.13 &  +32:26:04.4 &  1.9019 &  8.02 &   0 &   0.24 &   1 &   0 & \nodata \\ 
53763-2363-256 & 09:54:57.44 &  +20:02:17.2 &  0.6387 &  6.06 &   0 &   4.13 &   0 &   0 & \nodata \\ 
52409-0902-605 & 09:54:57.76 &  +52:21:34.7 &  2.0146 & 10.84 &   0 &   1.22 &   1 &   0 & \nodata \\ 
54552-2958-388 & 09:54:58.24 &  +32:36:21.6 &  2.7373 & 11.79 &   0 &   4.50 &   0 &   1 & 0.032 \\ 
52282-0769-006 & 09:54:58.43 &  +53:25:12.6 &  1.3281 &  8.62 &   0 &   2.09 &   0 &   0 & \nodata \\ 
52999-1595-609 & 09:54:58.74 &  +36:43:43.3 &  0.8057 & 10.37 &   0 &   1.72 &   0 &   0 & \nodata \\ 
54478-1879-220 & 09:54:59.37 &  +67:43:44.0 &  1.8937 &  7.82 &   0 &   2.36 &   2 &   3 & 0.218 \\ 
52286-0571-595 & 09:54:59.62 &  +04:14:08.3 &  0.8460 & 18.08 &   0 &   1.84 &   0 &   0 & \nodata \\ 
53763-2363-363 & 09:54:59.79 &  +21:34:30.8 &  1.7047 & 10.91 &   0 &   0.49 &   0 &   1 & 0.035 \\ 
54525-2956-095 & 09:54:59.97 &  +45:37:01.4 &  1.6473 & 10.79 &   0 &   3.36 &   1 &   0 & \nodata \\ 
53764-2370-007 & 09:55:02.41 &  +17:27:25.7 &  0.4056 & 15.05 &   0 &   0.68 &   0 &   0 & \nodata \\ 
52996-1306-594 & 09:55:02.74 &  +10:11:18.3 &  1.7910 & 12.25 &   0 &   4.88 &   1 &   0 & \nodata \\ 
51994-0500-391 & 09:55:02.83 &  +01:57:52.8 &  1.1383 & 10.49 &   0 &   0.54 &   0 &   0 & \nodata \\ 
51908-0481-600 & 09:55:03.15 &  +02:04:15.3 &  1.5775 &  9.22 &   0 &   2.42 &   2 &   0 & \nodata \\ 
54552-2958-331 & 09:55:03.31 &  +33:07:08.7 &  1.3559 &  4.01 &   0 &   3.55 &   0 &   0 & \nodata \\ 
54552-2958-397 & 09:55:03.75 &  +32:29:09.2 &  1.3920 & 30.35 &   0 &   2.43 &   0 &   0 & \nodata \\ 
52317-0558-243 & 09:55:03.98 &  +56:18:46.7 &  0.8002 & 14.03 &   0 &   3.75 &   0 &   0 & \nodata \\ 
52409-0902-541 & 09:55:04.45 &  +51:43:16.9 &  1.3563 &  6.13 &   0 &   2.93 &   0 &   0 & \nodata \\ 
52708-1006-344 & 09:55:04.65 &  +50:03:25.8 &  1.8950 & 39.17 &   0 &   1.30 &   0 &   1 & 0.045 \\ 
52282-0770-471 & 09:55:05.31 &  +60:58:39.1 &  1.9395 &  4.08 &   0 &   4.16 &   2 &   0 & \nodata \\ 
52282-0770-299 & 09:55:05.64 &  +59:35:17.4 &  0.9095 &  8.97 &   0 &   4.89 &   0 &   0 & \nodata \\ 
52765-1277-560 & 09:55:05.78 &  +38:43:42.3 &  0.9345 &  8.72 &   0 &   2.41 &   0 &   0 & \nodata \\ 
53737-2298-294 & 09:55:06.71 &  +22:12:04.7 &  0.4850 & 17.40 &   0 &   4.83 &   0 &   0 & \nodata \\ 
52998-1596-387 & 09:55:07.91 &  +37:21:16.4 &  1.1463 &  7.21 &   0 &   3.83 &   1 &   0 & \nodata \\ 
52765-1277-547 & 09:55:08.04 &  +39:13:16.6 &  1.1056 & 22.05 &   0 &   3.49 &   1 &   0 & \nodata \\ 
53763-2363-373 & 09:55:08.08 &  +21:37:40.4 &  2.1767 & 26.92 &   0 &   0.22 &   1 &   0 & \nodata \\ 
52286-0571-610 & 09:55:09.29 &  +04:39:24.3 &  0.9915 &  9.75 &   0 &   1.70 &   0 &   0 & \nodata \\ 
53742-2342-447 & 09:55:09.31 &  +28:04:55.6 &  1.6731 &  4.22 &   0 &   4.24 &   0 &   0 & \nodata \\ 
52999-1595-021 & 09:55:09.79 &  +35:19:45.0 &  1.2298 &  8.94 &   0 &   4.80 &   0 &   0 & \nodata \\ 
52400-0903-301 & 09:55:10.50 &  +52:16:09.2 &  1.5092 &  7.99 &   0 &   2.12 &   0 &   0 & \nodata \\ 
51908-0481-595 & 09:55:10.80 &  +01:58:30.4 &  1.5518 & 10.98 &   0 &   0.03 &   0 &   0 & \nodata \\ 
52282-0770-291 & 09:55:11.32 &  +59:40:30.6 &  4.3364 &  4.05 &   0 &   4.02 &   1 &   0 & \nodata \\ 
53742-2342-060 & 09:55:11.63 &  +26:28:17.0 &  1.2228 & 13.02 &   0 &   3.34 &   0 &   0 & \nodata \\ 
53763-2363-209 & 09:55:11.67 &  +19:41:12.2 &  1.3628 &  4.47 &   0 &   1.84 &   0 &   0 & \nodata \\ 
53763-2363-495 & 09:55:13.06 &  +20:53:17.3 &  1.5439 & 12.29 &   0 &   0.08 &   2 &   0 & \nodata \\ 
54525-2956-098 & 09:55:14.77 &  +45:27:53.4 &  1.2388 &  7.48 &   0 &   0.36 &   0 &   0 & \nodata \\ 
52709-0941-615 & 09:55:14.84 &  +44:10:03.7 &  1.8503 & 10.23 &   0 &   4.77 &   1 &   1 & 0.031 \\ 
53738-2341-606 & 09:55:15.59 &  +25:53:42.5 &  2.1248 &  7.67 &   0 &   4.02 &   0 &   0 & \nodata \\ 
54478-1879-212 & 09:55:17.76 &  +67:43:41.2 &  1.6845 & 12.12 &   0 &   2.58 &   0 &   0 & \nodata \\ 
53433-1949-440 & 09:55:18.74 &  +32:21:51.8 &  1.7322 &  4.45 &   0 &   0.43 &   0 &   0 & \nodata \\ 
54153-2584-236 & 09:55:19.63 &  +14:21:29.3 &  1.7451 & 13.47 &   0 &   2.48 &   0 &   0 & \nodata \\ 
53738-2341-613 & 09:55:20.92 &  +25:26:21.3 &  2.0566 &  5.39 &   0 &   4.17 &   2 &   2 & 0.076 \\ 
54552-2958-276 & 09:55:21.19 &  +31:45:39.6 &  1.4983 &  9.35 &   0 &   4.61 &   0 &   0 & \nodata \\ 
52703-1005-601 & 09:55:21.68 &  +49:18:47.4 &  1.8873 & 16.29 &   0 &   2.28 &   0 &   0 & \nodata \\ 
54153-2584-233 & 09:55:22.60 &  +14:19:51.1 &  2.4926 & 15.53 &   0 &   4.79 &   3 &   2 & 0.128 \\ 
52996-1306-001 & 09:55:22.77 &  +08:57:55.4 &  1.5129 &  7.80 &   0 &   1.50 &   0 &   0 & \nodata \\ 
52286-0571-605 & 09:55:24.24 &  +04:50:12.8 &  0.6926 &  5.78 &   0 &   1.96 &   0 &   0 & \nodata \\ 
52282-0770-462 & 09:55:24.39 &  +60:45:50.6 &  0.7166 &  8.39 &   0 &   1.77 &   0 &   0 & \nodata \\ 
52709-1216-078 & 09:55:24.49 &  +40:28:39.1 &  1.7653 &  9.21 &   0 &   2.66 &   0 &   0 & \nodata \\ 
53431-1947-027 & 09:55:24.74 &  +28:46:29.0 &  0.5495 &  7.62 &   0 &   0.70 &   0 &   0 & \nodata \\ 
52409-0902-613 & 09:55:25.34 &  +51:57:00.9 &  1.7325 & 17.59 &   0 &   0.28 &   1 &   0 & \nodata \\ 
51908-0481-118 & 09:55:26.24 &  +01:46:51.4 &  1.7295 &  6.38 &   0 &   2.52 &   1 &   0 & \nodata \\ 
53740-2344-305 & 09:55:26.77 &  +25:34:50.9 &  1.8451 &  5.11 &   0 &   3.14 &   0 &   0 & \nodata \\ 
52409-0902-585 & 09:55:26.94 &  +51:20:45.1 &  1.1931 &  8.70 &   0 &   4.18 &   0 &   0 & \nodata \\ 
52286-0571-068 & 09:55:27.03 &  +03:46:27.1 &  1.6221 &  6.02 &   0 &   1.33 &   0 &   0 & \nodata \\ 
52286-0571-600 & 09:55:27.62 &  +04:04:11.9 &  1.4395 &  7.51 &   0 &   2.06 &   0 &   0 & \nodata \\ 
52709-0941-616 & 09:55:28.39 &  +43:57:34.5 &  0.4643 &  9.81 &   0 &   0.88 &   0 &   0 & \nodata \\ 
52765-1277-095 & 09:55:29.25 &  +38:05:15.0 &  2.1778 &  4.58 &   0 &   2.87 &   3 &   1 & 0.039 \\ 
53431-1947-039 & 09:55:29.36 &  +28:58:04.7 &  1.1897 & 11.59 &   0 &   4.88 &   0 &   0 & \nodata \\ 
51943-0487-210 & 09:55:29.86 &  +61:41:25.3 &  1.4428 & 22.46 &   0 &   3.64 &   0 &   0 & \nodata \\ 
52282-0770-467 & 09:55:29.88 &  +60:41:11.7 &  1.1181 &  4.42 &   0 &   3.17 &   0 &   0 & \nodata \\ 
51908-0481-582 & 09:55:30.55 &  +02:16:52.9 &  0.7480 &  6.03 &   0 &   3.18 &   0 &   0 & \nodata \\ 
53762-2371-299 & 09:55:31.45 &  +17:43:40.3 &  1.2543 &  6.99 &   0 &   1.43 &   1 &   0 & \nodata \\ 
54552-2958-325 & 09:55:31.84 &  +33:13:19.0 &  1.5683 & 15.24 &   0 &   3.26 &   0 &   0 & \nodata \\ 
52996-1306-003 & 09:55:32.28 &  +09:11:55.4 &  1.6667 &  4.25 &   0 &   1.71 &   2 &   0 & \nodata \\ 
54525-2956-510 & 09:55:32.57 &  +46:47:43.6 &  1.5745 &  9.10 &   0 &   2.55 &   0 &   0 & \nodata \\ 
52999-1307-357 & 09:55:33.49 &  +10:21:48.8 &  1.2284 &  6.33 &   0 &   2.03 &   0 &   0 & \nodata \\ 
53054-1743-104 & 09:55:33.57 &  +11:34:26.7 &  1.6352 &  9.41 &   0 &   1.26 &   0 &   0 & \nodata \\ 
53742-2342-013 & 09:55:33.66 &  +26:28:22.1 &  1.6207 &  6.76 &   0 &   2.17 &   0 &   0 & \nodata \\ 
53436-1950-355 & 09:55:34.27 &  +30:41:19.2 &  2.0061 & 11.51 &   0 &   3.59 &   0 &   2 & 0.092 \\ 
54552-2958-438 & 09:55:34.77 &  +32:21:57.6 &  1.4240 & 11.29 &   0 &   4.01 &   0 &   0 & \nodata \\ 
51943-0487-365 & 09:55:35.43 &  +64:14:16.3 &  1.3050 &  7.25 &   0 &   3.84 &   0 &   0 & \nodata \\ 
52289-0572-340 & 09:55:35.71 &  +05:02:55.1 &  1.1673 &  4.56 &   0 &   0.09 &   1 &   0 & \nodata \\ 
52286-0571-002 & 09:55:35.80 &  +03:13:26.3 &  2.0138 &  7.50 &   0 &   1.77 &   2 &   0 & \nodata \\ 
53737-2298-376 & 09:55:35.81 &  +23:46:21.1 &  1.6217 &  9.03 &   0 &   3.49 &   2 &   0 & \nodata \\ 
54095-2583-537 & 09:55:35.83 &  +17:02:49.1 &  2.1181 & 13.34 &   0 &   0.82 &   2 &   0 & \nodata \\ 
52253-0557-573 & 09:55:36.16 &  +57:36:53.2 &  2.2209 &  9.04 &   0 &   3.12 &   1 &   1 & 0.065 \\ 
54525-2956-512 & 09:55:36.79 &  +46:30:42.2 &  0.4699 &  9.15 &   0 &   0.80 &   0 &   0 & \nodata \\ 
51915-0453-027 & 09:55:37.32 &  +58:42:15.3 &  1.8335 & 18.01 &   0 &   0.92 &   3 &   0 & \nodata \\ 
53388-1948-259 & 09:55:37.94 &  +33:35:03.9 &  2.4911 &  6.68 &   0 &   2.55 &   5 &   3 & 0.128 \\ 
54095-2583-104 & 09:55:38.46 &  +15:53:58.8 &  3.1424 & 14.43 &   0 &   0.92 &   2 &   0 & \nodata \\ 
53433-1949-431 & 09:55:38.55 &  +32:24:56.1 &  0.8375 &  8.16 &   0 &   1.98 &   0 &   0 & \nodata \\ 
53742-2342-534 & 09:55:39.24 &  +27:47:57.4 &  1.7714 &  5.51 &   0 &   4.04 &   0 &   0 & \nodata \\ 
52289-0572-335 & 09:55:39.61 &  +04:49:00.1 &  1.2282 &  5.97 &   0 &   4.78 &   0 &   0 & \nodata \\ 
51994-0500-337 & 09:55:39.74 &  +02:42:50.1 &  2.4882 & 14.22 &   0 &   2.23 &   1 &   0 & \nodata \\ 
53388-1948-485 & 09:55:39.89 &  +34:19:07.6 &  0.5734 &  7.40 &   0 &   2.58 &   0 &   0 & \nodata \\ 
51608-0267-617 & 09:55:40.19 &  +00:48:42.1 &  2.0191 & 10.79 &   0 &   3.68 &   1 &   0 & \nodata \\ 
52672-1217-278 & 09:55:40.78 &  +41:35:23.6 &  1.2177 &  7.72 &   0 &   4.22 &   0 &   0 & \nodata \\ 
51994-0500-424 & 09:55:40.95 &  +02:07:39.6 &  2.2247 &  5.54 &   0 &   0.49 &   0 &   1 & 0.036 \\ 
52709-1216-586 & 09:55:42.12 &  +41:16:55.2 &  3.4203 &  9.93 &   0 &   2.11 &   0 &   1 & 0.052 \\ 
54478-1879-179 & 09:55:42.25 &  +68:22:45.5 &  1.8509 & 17.90 &   0 &   2.87 &   0 &   0 & \nodata \\ 
53740-2344-311 & 09:55:43.06 &  +25:33:14.5 &  1.5737 & 17.90 &   0 &   0.70 &   0 &   0 & \nodata \\ 
52672-1217-280 & 09:55:44.13 &  +41:37:07.1 &  1.1124 &  9.33 &   0 &   1.37 &   0 &   0 & \nodata \\ 
53764-2370-640 & 09:55:44.25 &  +18:25:46.9 &  3.4798 &  5.99 &   0 &   1.11 &   1 &   2 & 0.095 \\ 
52999-1595-033 & 09:55:45.12 &  +35:38:43.4 &  2.0917 &  6.10 &   0 &   3.18 &   0 &   2 & 0.135 \\ 
52703-1005-605 & 09:55:45.13 &  +49:25:04.2 &  0.3958 &  6.49 &   0 &   3.25 &   0 &   0 & \nodata \\ 
54552-2958-324 & 09:55:45.57 &  +33:12:55.6 &  1.5378 & 20.72 &   0 &   0.42 &   0 &   0 & \nodata \\ 
52731-0995-360 & 09:55:45.68 &  +06:39:28.9 &  0.6611 &  8.70 &   0 &   1.97 &   0 &   0 & \nodata \\ 
54552-2958-429 & 09:55:45.77 &  +32:30:49.9 &  0.9265 &  8.22 &   0 &   1.56 &   0 &   0 & \nodata \\ 
52400-0903-312 & 09:55:46.30 &  +52:25:27.4 &  1.4221 &  6.92 &   0 &   1.87 &   1 &   0 & \nodata \\ 
52703-0942-255 & 09:55:46.35 &  +43:22:44.7 &  3.2388 &  7.67 &   0 &   3.35 &   0 &   0 & \nodata \\ 
52765-1277-088 & 09:55:46.51 &  +37:47:33.4 &  2.2917 & 12.84 &   0 &   3.51 &   0 &   0 & \nodata \\ 
51943-0487-122 & 09:55:46.80 &  +62:16:30.1 &  1.2523 &  8.83 &   0 &   1.04 &   1 &   0 & \nodata \\ 
52282-0769-591 & 09:55:47.23 &  +54:14:55.5 &  1.0645 &  6.81 &   0 &   3.44 &   0 &   0 & \nodata \\ 
53795-2403-032 & 09:55:47.42 &  +62:00:16.4 &  0.8628 &  7.59 &   0 &   3.30 &   0 &   0 & \nodata \\ 
52999-1595-027 & 09:55:48.04 &  +35:33:23.1 &  1.2436 & 14.74 &   0 &   1.11 &   1 &   0 & \nodata \\ 
52709-1216-593 & 09:55:48.14 &  +41:09:55.3 &  2.3081 &  5.75 &   0 &   0.65 &   1 &   1 & 0.032 \\ 
53742-2342-529 & 09:55:48.83 &  +28:33:02.6 &  1.9379 &  9.67 &   0 &   2.95 &   0 &   0 & \nodata \\ 
52998-1596-432 & 09:55:49.51 &  +37:04:30.6 &  1.6727 & 10.33 &   0 &   1.21 &   0 &   0 & \nodata \\ 
53737-2298-227 & 09:55:49.77 &  +22:39:25.5 &  1.9787 &  5.47 &   0 &   2.63 &   1 &   2 & 0.090 \\ 
52317-0558-488 & 09:55:49.99 &  +58:03:10.7 &  2.0876 &  6.67 &   0 &   0.82 &   1 &   0 & \nodata \\ 
52765-1277-561 & 09:55:50.00 &  +39:23:10.6 &  1.3324 & 11.88 &   0 &   4.82 &   0 &   0 & \nodata \\ 
52999-1595-034 & 09:55:50.65 &  +35:37:56.8 &  1.0095 &  6.66 &   0 &   3.74 &   0 &   0 & \nodata \\ 
52999-1307-318 & 09:55:51.32 &  +10:10:32.0 &  1.5353 & 12.14 &   0 &   3.19 &   0 &   0 & \nodata \\ 
53431-1947-022 & 09:55:52.24 &  +28:51:01.9 &  1.6880 &  7.59 &   0 &   0.66 &   2 &   0 & \nodata \\ 
52708-1006-400 & 09:55:52.24 &  +50:01:31.6 &  2.1183 &  9.56 &   0 &   0.94 &   1 &   1 & 0.037 \\ 
52765-1277-548 & 09:55:53.00 &  +39:01:23.8 &  1.1547 &  6.55 &   0 &   3.56 &   0 &   0 & \nodata \\ 
54552-2958-378 & 09:55:53.18 &  +33:05:27.6 &  1.2124 &  8.37 &   0 &   4.84 &   0 &   0 & \nodata \\ 
52996-1306-603 & 09:55:53.64 &  +11:00:34.5 &  1.4741 & 11.08 &   0 &   4.39 &   1 &   0 & \nodata \\ 
53762-2371-386 & 09:55:54.13 &  +19:22:13.7 &  0.8733 &  6.62 &   0 &   2.42 &   0 &   0 & \nodata \\ 
54478-1879-174 & 09:55:54.30 &  +68:42:01.2 &  3.2687 & 11.05 &   0 &   4.86 &   0 &   0 & \nodata \\ 
53388-1948-495 & 09:55:54.59 &  +34:19:56.4 &  1.7484 &  7.02 &   0 &   2.68 &   1 &   1 & 0.032 \\ 
54525-2956-533 & 09:55:55.21 &  +47:38:18.5 &  1.5392 &  9.67 &   0 &   4.73 &   0 &   0 & \nodata \\ 
53054-1743-550 & 09:55:55.24 &  +12:35:44.4 &  0.5195 &  8.92 &   0 &   4.86 &   0 &   0 & \nodata \\ 
52282-0770-470 & 09:55:55.65 &  +60:42:07.4 &  1.4375 &  6.85 &   0 &   2.13 &   0 &   0 & \nodata \\ 
53388-1948-417 & 09:55:55.68 &  +35:16:52.7 &  1.6158 & 11.27 &   0 &   4.17 &   2 &   0 & \nodata \\ 
52703-0942-248 & 09:55:55.82 &  +42:52:09.6 &  0.6264 &  7.90 &   0 &   0.93 &   0 &   0 & \nodata \\ 
52725-0994-621 & 09:55:56.37 &  +06:16:42.4 &  1.2791 &  5.16 &   0 &   0.79 &   0 &   0 & \nodata \\ 
54153-2584-473 & 09:55:56.74 &  +14:36:50.0 &  2.1610 & 27.90 &   0 &   4.18 &   0 &   4 & 0.169 \\ 
53054-1743-558 & 09:55:57.51 &  +12:32:22.7 &  1.0737 & 11.98 &   0 &   0.79 &   0 &   0 & \nodata \\ 
53433-1949-300 & 09:55:58.98 &  +31:09:43.0 &  1.1193 &  9.03 &   0 &   3.38 &   0 &   0 & \nodata \\ 
52672-1217-399 & 09:56:00.68 &  +41:57:42.3 &  1.9662 & 20.49 &   0 &   0.91 &   0 &   0 & \nodata \\ 
52286-0571-615 & 09:56:01.48 &  +04:43:35.7 &  1.5772 &  6.08 &   0 &   4.60 &   0 &   0 & \nodata \\ 
51908-0481-051 & 09:56:01.64 &  +00:58:05.1 &  0.6015 &  4.52 &   0 &   3.43 &   1 &   0 & \nodata \\ 
54552-2958-286 & 09:56:01.96 &  +31:07:51.3 &  0.7181 & 12.79 &   0 &   4.71 &   0 &   0 & \nodata \\ 
53762-2371-274 & 09:56:02.22 &  +18:51:08.2 &  2.1974 &  8.39 &   0 &   4.26 &   0 &   1 & 0.065 \\ 
52672-1217-432 & 09:56:02.89 &  +42:02:26.5 &  3.5850 &  9.72 &   0 &   1.39 &   1 &   0 & \nodata \\ 
52703-0942-326 & 09:56:02.92 &  +44:56:06.9 &  2.0239 & 11.57 &   0 &   4.88 &   0 &   1 & 0.045 \\ 
54153-2584-467 & 09:56:03.34 &  +14:57:29.4 &  0.9505 &  9.74 &   0 &   0.47 &   1 &   0 & \nodata \\ 
54153-2584-204 & 09:56:04.05 &  +13:17:18.6 &  1.3641 & 10.47 &   0 &   0.69 &   1 &   0 & \nodata \\ 
53388-1948-415 & 09:56:04.39 &  +34:53:57.4 &  3.0506 &  7.00 &   0 &   3.82 &   1 &   1 & 0.051 \\ 
53388-1948-481 & 09:56:04.43 &  +34:44:15.5 &  3.4272 &  6.69 &   0 &   2.52 &   1 &   1 & 0.067 \\ 
52289-0572-349 & 09:56:04.70 &  +04:17:52.8 &  2.3408 &  6.26 &   0 &   0.22 &   3 &   2 & 0.063 \\ 
54095-2583-066 & 09:56:04.98 &  +15:55:58.4 &  0.6312 & 13.40 &   0 &   4.59 &   0 &   0 & \nodata \\ 
54153-2584-479 & 09:56:05.09 &  +14:48:54.7 &  3.4355 &  8.15 &   0 &   2.11 &   0 &   0 & \nodata \\ 
51994-0500-321 & 09:56:05.56 &  +02:52:51.8 &  0.8746 &  9.37 &   0 &   3.45 &   0 &   0 & \nodata \\ 
53054-1743-545 & 09:56:06.26 &  +12:38:02.5 &  0.7628 &  4.72 &   0 &   2.54 &   0 &   0 & \nodata \\ 
53737-2298-364 & 09:56:06.94 &  +24:15:08.4 &  2.1405 & 10.47 &   0 &   3.15 &   0 &   1 & 0.032 \\ 
52999-1307-345 & 09:56:07.17 &  +10:34:10.7 &  2.4051 &  4.00 &   0 &   2.27 &   0 &   0 & \nodata \\ 
52734-1235-097 & 09:56:07.20 &  +07:48:58.0 &  1.0751 &  8.00 &   0 &   4.65 &   1 &   0 & \nodata \\ 
52734-1235-040 & 09:56:08.18 &  +07:19:13.6 &  1.7226 &  7.83 &   0 &   3.19 &   0 &   0 & \nodata \\ 
52765-1277-568 & 09:56:08.55 &  +39:35:16.1 &  1.1729 &  4.04 &   0 &   3.96 &   0 &   0 & \nodata \\ 
54552-2958-361 & 09:56:08.92 &  +32:57:38.5 &  1.0368 & 12.17 &   0 &   1.46 &   0 &   0 & \nodata \\ 
54525-2956-157 & 09:56:09.25 &  +46:01:54.1 &  1.9311 & 10.17 &   0 &   2.51 &   3 &   1 & 0.041 \\ 
53433-1949-289 & 09:56:10.16 &  +30:49:42.8 &  1.4520 &  7.26 &   0 &   3.06 &   1 &   0 & \nodata \\ 
52652-0945-391 & 09:56:10.87 &  +55:29:45.6 &  1.3886 & 24.30 &   0 &   0.85 &   2 &   0 & \nodata \\ 
53433-1949-261 & 09:56:11.10 &  +31:36:28.6 &  1.1198 & 10.49 &   0 &   3.09 &   0 &   0 & \nodata \\ 
52765-1277-584 & 09:56:11.10 &  +39:17:04.8 &  1.9795 & 24.23 &   0 &   2.33 &   1 &   0 & \nodata \\ 
53762-2371-328 & 09:56:11.39 &  +19:48:32.3 &  0.5751 &  7.01 &   0 &   1.95 &   0 &   0 & \nodata \\ 
52672-1217-338 & 09:56:11.62 &  +42:54:59.7 &  0.9711 & 20.31 &   0 &   1.13 &   0 &   0 & \nodata \\ 
52703-0942-250 & 09:56:12.35 &  +42:48:22.4 &  0.7272 &  7.26 &   0 &   3.10 &   0 &   0 & \nodata \\ 
52996-1306-011 & 09:56:12.55 &  +09:11:31.8 &  1.1096 & 11.87 &   0 &   4.32 &   0 &   0 & \nodata \\ 
52282-0769-628 & 09:56:12.87 &  +54:33:13.0 &  2.3839 &  5.76 &   0 &   0.07 &   0 &   0 & \nodata \\ 
52289-0572-300 & 09:56:13.92 &  +03:14:30.6 &  1.5122 & 12.22 &   0 &   2.17 &   2 &   0 & \nodata \\ 
53740-2344-356 & 09:56:14.38 &  +25:54:12.2 &  1.0737 &  8.76 &   0 &   0.54 &   1 &   0 & \nodata \\ 
54552-2958-428 & 09:56:14.65 &  +32:37:51.8 &  2.1162 & 10.25 &   0 &   1.37 &   0 &   0 & \nodata \\ 
52765-1277-613 & 09:56:14.67 &  +39:31:07.4 &  1.7763 &  6.64 &   0 &   4.49 &   0 &   0 & \nodata \\ 
52289-0572-329 & 09:56:15.05 &  +05:01:34.5 &  2.2898 &  9.22 &   0 &   1.25 &   0 &   1 & 0.046 \\ 
52734-1235-034 & 09:56:15.39 &  +07:21:54.1 &  2.2393 &  6.72 &   0 &   3.23 &   0 &   0 & \nodata \\ 
52708-1006-326 & 09:56:15.75 &  +50:27:01.2 &  1.4555 &  4.16 &   0 &   4.02 &   0 &   0 & \nodata \\ 
52708-1006-269 & 09:56:15.95 &  +49:19:17.6 &  1.6652 &  7.47 &   0 &   1.20 &   0 &   0 & \nodata \\ 
53054-1743-543 & 09:56:16.39 &  +12:34:36.5 &  0.8400 & 10.92 &   0 &   3.18 &   1 &   0 & \nodata \\ 
51908-0481-608 & 09:56:17.02 &  +02:29:01.7 &  1.4013 &  4.14 &   0 &   1.16 &   0 &   0 & \nodata \\ 
52725-0994-034 & 09:56:17.30 &  +05:39:12.0 &  2.5512 &  8.12 &   0 &   3.54 &   0 &   1 & 0.041 \\ 
52765-1277-604 & 09:56:17.96 &  +40:02:11.3 &  1.4887 & 13.15 &   0 &   2.42 &   0 &   0 & \nodata \\ 
53433-1949-296 & 09:56:18.11 &  +31:03:52.2 &  3.2252 & 13.08 &   0 &   3.26 &   0 &   2 & 0.113 \\ 
52282-0769-636 & 09:56:18.17 &  +54:26:28.2 &  1.7146 &  6.06 &   0 &   0.07 &   0 &   0 & \nodata \\ 
52703-0942-249 & 09:56:18.28 &  +42:54:34.2 &  0.5247 &  5.78 &   0 &   0.41 &   0 &   0 & \nodata \\ 
51908-0481-015 & 09:56:19.33 &  +00:49:15.0 &  1.6376 & 15.08 &   0 &   2.26 &   1 &   0 & \nodata \\ 
52282-0770-478 & 09:56:19.53 &  +60:58:49.5 &  1.6170 &  5.39 &   0 &   2.41 &   0 &   0 & \nodata \\ 
51633-0268-259 & 09:56:20.13 & --00:59:38.6 &  0.9172 & 12.17 &   0 &   4.81 &   1 &   0 & \nodata \\ 
54552-2958-366 & 09:56:20.22 &  +33:25:30.3 &  3.2493 & 10.98 &   0 &   0.79 &   0 &   0 & \nodata \\ 
52672-1217-323 & 09:56:20.38 &  +42:37:54.3 &  1.6026 & 10.83 &   0 &   1.76 &   2 &   0 & \nodata \\ 
52996-1306-637 & 09:56:20.38 &  +10:05:10.0 &  1.9618 &  9.08 &   0 &   2.54 &   3 &   2 & 0.114 \\ 
53433-1949-241 & 09:56:20.59 &  +31:13:54.3 &  3.1438 &  7.63 &   0 &   1.07 &   0 &   1 & 0.059 \\ 
52765-1277-605 & 09:56:20.65 &  +39:59:09.9 &  1.6807 &  6.08 &   0 &   2.48 &   1 &   0 & \nodata \\ 
52734-1235-552 & 09:56:20.82 &  +08:41:10.9 &  1.4864 &  6.36 &   0 &   1.56 &   0 &   0 & \nodata \\ 
52672-1217-285 & 09:56:21.09 &  +40:43:53.4 &  1.7532 &  6.30 &   0 &   3.41 &   2 &   0 & \nodata \\ 
52708-1006-275 & 09:56:21.39 &  +49:34:00.9 &  1.9366 & 12.89 &   0 &   1.41 &   1 &   0 & \nodata \\ 
51994-0500-376 & 09:56:21.65 &  +02:48:59.8 &  0.9560 &  7.06 &   0 &   4.34 &   0 &   0 & \nodata \\ 
52999-1595-631 & 09:56:22.54 &  +36:12:33.5 &  1.9574 & 14.11 &   0 &   4.46 &   0 &   0 & \nodata \\ 
52253-0557-620 & 09:56:22.63 &  +57:53:55.8 &  1.7741 & 13.67 &   0 &   4.65 &   0 &   0 & \nodata \\ 
53433-1949-437 & 09:56:23.21 &  +32:36:21.6 &  0.5263 & 14.21 &   0 &   3.89 &   0 &   0 & \nodata \\ 
52708-1006-290 & 09:56:23.24 &  +48:21:14.2 &  0.7736 & 28.32 &   0 &   3.35 &   0 &   0 & \nodata \\ 
52282-0769-638 & 09:56:23.27 &  +54:32:00.6 &  1.4056 &  7.62 &   0 &   4.49 &   0 &   0 & \nodata \\ 
53737-2298-251 & 09:56:23.84 &  +21:47:51.1 &  1.2289 &  4.11 &   0 &   1.99 &   0 &   0 & \nodata \\ 
52765-1277-596 & 09:56:24.39 &  +39:01:51.9 &  1.2281 & 11.20 &   0 &   2.36 &   1 &   0 & \nodata \\ 
52282-0770-469 & 09:56:24.41 &  +60:54:15.2 &  1.2529 &  6.63 &   0 &   0.40 &   3 &   0 & \nodata \\ 
53388-1948-189 & 09:56:24.68 &  +33:47:26.5 &  1.0654 &  4.44 &   0 &   3.39 &   0 &   0 & \nodata \\ 
52999-1595-635 & 09:56:24.74 &  +35:56:04.5 &  2.7977 &  7.04 &   0 &   2.57 &   5 &   0 & \nodata \\ 
54479-2867-315 & 09:56:24.74 & --00:05:49.4 &  1.0854 & 13.14 &   0 &   0.10 &   0 &   0 & \nodata \\ 
54525-2956-570 & 09:56:25.16 &  +47:34:42.5 &  4.4781 &  7.23 &   0 &   0.45 &   0 &   1 & 0.041 \\ 
52286-0571-632 & 09:56:25.59 &  +04:31:13.9 &  1.4460 & 10.42 &   0 &   3.24 &   0 &   0 & \nodata \\ 
51608-0267-078 & 09:56:25.93 & --00:03:53.0 &  0.5125 &  6.64 &   0 &   2.68 &   0 &   0 & \nodata \\ 
53433-1949-372 & 09:56:27.07 &  +32:44:01.6 &  1.3907 &  7.29 &   0 &   1.59 &   1 &   0 & \nodata \\ 
53742-2342-061 & 09:56:27.13 &  +26:43:24.4 &  3.0700 & 16.19 &   0 &   0.72 &   0 &   1 & 0.037 \\ 
54552-2958-372 & 09:56:27.25 &  +32:56:46.8 &  1.3382 &  8.28 &   0 &   1.24 &   0 &   0 & \nodata \\ 
51943-0487-175 & 09:56:27.73 &  +62:56:05.0 &  0.9599 &  9.14 &   0 &   3.05 &   0 &   0 & \nodata \\ 
52672-1217-422 & 09:56:28.11 &  +42:24:28.3 &  1.2065 &  7.77 &   0 &   2.23 &   0 &   0 & \nodata \\ 
54552-2958-430 & 09:56:28.20 &  +32:51:15.0 &  2.2016 & 18.84 &   0 &   2.54 &   2 &   1 & 0.051 \\ 
52253-0557-584 & 09:56:28.23 &  +57:24:30.1 &  2.1682 & 10.59 &   0 &   4.86 &   0 &   0 & \nodata \\ 
52703-0942-429 & 09:56:29.98 &  +44:23:52.2 &  1.3118 & 11.17 &   0 &   0.85 &   0 &   0 & \nodata \\ 
52734-1235-541 & 09:56:30.01 &  +08:57:54.7 &  3.1757 &  7.86 &   0 &   0.99 &   1 &   1 & 0.047 \\ 
51943-0487-414 & 09:56:30.63 &  +63:54:46.1 &  1.7145 &  9.84 &   0 &   0.72 &   0 &   0 & \nodata \\ 
54095-2583-071 & 09:56:30.68 &  +16:00:37.8 &  0.5528 &  8.64 &   0 &   2.14 &   0 &   0 & \nodata \\ 
52731-0995-292 & 09:56:30.83 &  +05:10:39.9 &  1.8515 &  5.85 &   0 &   1.99 &   0 &   2 & 0.098 \\ 
52725-0994-040 & 09:56:30.97 &  +05:38:59.4 &  0.6778 & 11.99 &   0 &   1.34 &   0 &   0 & \nodata \\ 
54552-2958-285 & 09:56:31.88 &  +30:55:15.3 &  3.2094 & 10.90 &   0 &   1.87 &   0 &   1 & 0.046 \\ 
53433-1949-422 & 09:56:32.03 &  +32:16:12.6 &  4.6468 & 10.58 &   0 &   0.60 &   1 &   0 & \nodata \\ 
53763-2363-413 & 09:56:32.16 &  +21:42:01.3 &  0.6998 & 17.63 &   0 &   4.31 &   2 &   0 & \nodata \\ 
52409-0902-599 & 09:56:32.49 &  +51:28:23.8 &  0.7136 &  6.69 &   0 &   2.57 &   0 &   0 & \nodata \\ 
53054-1743-002 & 09:56:32.96 &  +11:20:09.7 &  0.7469 & 11.16 &   0 &   4.56 &   0 &   0 & \nodata \\ 
52672-1217-435 & 09:56:33.31 &  +42:18:42.6 &  2.1716 & 11.59 &   0 &   4.44 &   2 &   0 & \nodata \\ 
53740-2344-257 & 09:56:33.85 &  +25:06:57.6 &  0.9222 &  8.58 &   0 &   1.46 &   0 &   0 & \nodata \\ 
52253-0557-063 & 09:56:33.94 &  +56:22:16.0 &  0.8925 &  9.39 &   0 &   2.89 &   0 &   0 & \nodata \\ 
54552-2958-425 & 09:56:35.23 &  +32:50:04.8 &  1.6266 &  8.57 &   0 &   1.41 &   0 &   0 & \nodata \\ 
52708-1006-399 & 09:56:35.27 &  +49:43:02.4 &  1.4318 &  5.02 &   0 &   0.09 &   2 &   0 & \nodata \\ 
53737-2298-467 & 09:56:36.06 &  +23:26:57.3 &  0.8062 & 16.96 &   0 &   2.22 &   0 &   0 & \nodata \\ 
54478-1879-513 & 09:56:36.42 &  +69:00:28.3 &  1.9752 &  9.12 &   0 &   0.49 &   0 &   1 & 0.045 \\ 
52765-1277-616 & 09:56:37.07 &  +39:23:10.1 &  1.6673 & 10.23 &   0 &   3.48 &   0 &   0 & \nodata \\ 
52286-0571-622 & 09:56:37.48 &  +04:29:30.3 &  1.3977 &  7.77 &   0 &   1.22 &   0 &   0 & \nodata \\ 
53431-1947-610 & 09:56:38.25 &  +29:36:58.2 &  1.0887 &  7.12 &   0 &   3.51 &   0 &   0 & \nodata \\ 
54552-2958-371 & 09:56:38.56 &  +33:01:02.5 &  2.7838 & 10.14 &   0 &   3.20 &   0 &   0 & \nodata \\ 
52765-1277-611 & 09:56:38.66 &  +39:38:35.0 &  1.5733 &  6.24 &   0 &   1.28 &   1 &   0 & \nodata \\ 
52253-0557-588 & 09:56:40.92 &  +57:17:43.3 &  2.0961 & 11.09 &   0 &   3.26 &   0 &   2 & 0.074 \\ 
52999-1307-330 & 09:56:41.68 &  +11:11:30.4 &  0.7028 & 17.14 &   0 &   4.67 &   0 &   0 & \nodata \\ 
51908-0481-596 & 09:56:42.33 &  +02:05:54.4 &  1.0327 &  9.40 &   0 &   1.88 &   0 &   0 & \nodata \\ 
51994-0500-414 & 09:56:42.71 &  +02:48:12.6 &  2.0092 & 11.49 &   0 &   2.69 &   1 &   0 & \nodata \\ 
52652-0945-397 & 09:56:45.86 &  +55:21:00.7 &  1.4197 &  9.88 &   0 &   1.99 &   0 &   0 & \nodata \\ 
52765-1277-045 & 09:56:46.26 &  +38:09:45.5 &  1.8638 &  9.10 &   0 &   4.81 &   0 &   0 & \nodata \\ 
54552-2958-222 & 09:56:46.40 &  +32:04:41.2 &  2.0166 &  7.44 &   0 &   1.77 &   1 &   0 & \nodata \\ 
52996-1306-033 & 09:56:46.95 &  +09:54:29.7 &  1.9781 &  5.40 &   0 &   3.31 &   1 &   1 & 0.056 \\ 
52998-1596-208 & 09:56:47.07 &  +36:11:27.0 &  2.6881 & 15.80 &   0 &   1.07 &   2 &   1 & 0.067 \\ 
51943-0487-495 & 09:56:47.42 &  +63:01:33.9 &  2.2470 &  7.42 &   0 &   3.64 &   3 &   0 & \nodata \\ 
52282-0770-236 & 09:56:47.77 &  +60:15:03.5 &  1.6918 &  4.84 &   0 &   3.91 &   1 &   0 & \nodata \\ 
54153-2584-187 & 09:56:47.79 &  +14:12:07.7 &  1.2107 &  6.38 &   0 &   2.72 &   1 &   0 & \nodata \\ 
52282-0769-069 & 09:56:48.48 &  +53:47:13.5 &  1.6476 & 14.18 &   0 &   1.99 &   0 &   0 & \nodata \\ 
52765-1277-118 & 09:56:48.58 &  +38:33:39.0 &  1.1934 &  9.94 &   0 &   3.07 &   1 &   0 & \nodata \\ 
54552-2958-234 & 09:56:48.69 &  +32:05:42.2 &  1.7918 &  6.34 &   0 &   1.91 &   0 &   0 & \nodata \\ 
52282-0770-282 & 09:56:48.93 &  +59:37:17.0 &  1.4810 &  6.93 &   0 &   1.19 &   0 &   0 & \nodata \\ 
53763-2363-483 & 09:56:49.46 &  +21:05:31.6 &  1.6751 &  8.63 &   0 &   2.73 &   1 &   0 & \nodata \\ 
53436-1950-302 & 09:56:49.66 &  +29:04:45.4 &  1.0984 &  5.70 &   0 &   1.77 &   0 &   0 & \nodata \\ 
53436-1950-372 & 09:56:49.87 &  +29:50:14.7 &  0.8472 &  4.28 &   0 &   1.99 &   0 &   0 & \nodata \\ 
53740-2344-271 & 09:56:49.87 &  +25:15:16.0 &  0.7080 &  8.86 &   0 &   3.33 &   0 &   0 & \nodata \\ 
52286-0571-011 & 09:56:49.89 &  +03:13:50.2 &  1.9536 &  8.90 &   0 &   2.82 &   2 &   1 & 0.038 \\ 
52409-0902-618 & 09:56:50.13 &  +51:52:12.1 &  0.6741 &  8.74 &   0 &   3.54 &   0 &   0 & \nodata \\ 
54525-2956-155 & 09:56:50.68 &  +45:59:20.5 &  1.8138 &  5.08 &   0 &   4.34 &   2 &   1 & 0.073 \\ 
53436-1950-284 & 09:56:50.80 &  +29:20:16.3 &  1.1291 &  7.76 &   0 &   4.20 &   0 &   0 & \nodata \\ 
52282-0770-230 & 09:56:51.39 &  +59:58:07.7 &  3.2162 & 12.47 &   0 &   4.76 &   2 &   1 & 0.032 \\ 
54095-2583-615 & 09:56:51.43 &  +16:46:44.7 &  0.4459 &  8.28 &   0 &   3.90 &   0 &   0 & \nodata \\ 
54479-2867-333 & 09:56:51.57 &  +00:45:08.5 &  2.5032 &  9.80 &   0 &   0.98 &   2 &   1 & 0.075 \\ 
54095-2583-612 & 09:56:52.17 &  +16:41:58.4 &  1.4396 &  6.52 &   0 &   1.62 &   1 &   0 & \nodata \\ 
52400-0903-399 & 09:56:52.53 &  +52:33:32.4 &  1.5545 &  4.16 &   0 &   0.03 &   0 &   0 & \nodata \\ 
51943-0487-483 & 09:56:52.81 &  +63:26:07.3 &  1.8458 & 17.08 &   0 &   0.33 &   2 &   1 & 0.036 \\ 
53388-1948-411 & 09:56:52.91 &  +34:59:34.7 &  1.0666 &  8.90 &   0 &   2.51 &   0 &   0 & \nodata \\ 
53763-2363-081 & 09:56:53.02 &  +19:32:50.9 &  0.5713 &  9.69 &   0 &   0.85 &   0 &   0 & \nodata \\ 
54552-2958-379 & 09:56:53.74 &  +33:02:42.5 &  1.5846 &  6.96 &   0 &   2.34 &   0 &   0 & \nodata \\ 
52996-1306-627 & 09:56:53.94 &  +10:33:20.8 &  0.6228 &  6.07 &   0 &   0.70 &   0 &   0 & \nodata \\ 
52998-1596-239 & 09:56:54.72 &  +36:33:53.8 &  0.9114 & 15.33 &   0 &   2.26 &   0 &   0 & \nodata \\ 
53762-2371-237 & 09:56:55.52 &  +18:22:13.9 &  0.4178 & 11.25 &   0 &   3.70 &   0 &   0 & \nodata \\ 
52672-1217-277 & 09:56:56.14 &  +41:45:51.6 &  1.0585 &  6.69 &   0 &   2.54 &   0 &   0 & \nodata \\ 
52731-0995-325 & 09:56:56.19 &  +07:05:02.5 &  1.2505 &  9.40 &   0 &   3.02 &   0 &   0 & \nodata \\ 
51908-0481-628 & 09:56:56.19 &  +02:13:15.1 &  1.1205 &  6.59 &   0 &   0.97 &   0 &   0 & \nodata \\ 
52282-0769-061 & 09:56:56.43 &  +53:50:23.3 &  0.6071 & 11.59 &   0 &   2.58 &   0 &   0 & \nodata \\ 
51908-0481-016 & 09:56:57.63 &  +01:13:10.0 &  2.3378 & 10.05 &   0 &   0.79 &   1 &   0 & \nodata \\ 
53763-2363-460 & 09:56:57.64 &  +21:28:18.6 &  1.5481 &  5.92 &   0 &   1.95 &   1 &   0 & \nodata \\ 
54478-1879-459 & 09:56:58.66 &  +69:38:52.5 &  2.0347 &  6.81 &   0 &   1.53 &   1 &   0 & \nodata \\ 
52286-0571-631 & 09:56:59.13 &  +04:03:33.4 &  1.1327 &  7.18 &   0 &   0.49 &   0 &   0 & \nodata \\ 
53762-2371-256 & 09:56:59.14 &  +18:08:44.4 &  3.6528 &  7.22 &   0 &   0.02 &   0 &   0 & \nodata \\ 
53436-1950-370 & 09:56:59.17 &  +29:50:43.2 &  0.5508 &  6.79 &   0 &   4.35 &   0 &   0 & \nodata \\ 
51908-0481-637 & 09:56:59.31 &  +01:52:36.1 &  1.5539 & 10.66 &   0 &   0.94 &   1 &   0 & \nodata \\ 
53388-1948-419 & 09:57:00.27 &  +35:08:59.7 &  1.9062 &  6.33 &   0 &   4.36 &   0 &   1 & 0.036 \\ 
53436-1950-305 & 09:57:00.48 &  +28:40:41.6 &  0.5370 &  5.61 &   0 &   0.04 &   0 &   0 & \nodata \\ 
54552-2958-249 & 09:57:01.05 &  +31:11:29.4 &  1.8393 & 12.47 &   0 &   0.12 &   0 &   0 & \nodata \\ 
54478-1879-512 & 09:57:01.45 &  +68:55:00.5 &  1.2968 &  9.83 &   0 &   2.76 &   1 &   0 & \nodata \\ 
51994-0500-411 & 09:57:01.58 &  +02:38:57.3 &  1.0768 &  9.32 &   0 &   2.79 &   1 &   0 & \nodata \\ 
53762-2371-254 & 09:57:02.18 &  +17:37:12.9 &  0.7419 &  4.60 &   0 &   4.27 &   0 &   0 & \nodata \\ 
52652-0945-399 & 09:57:02.58 &  +55:10:33.1 &  1.5826 & 12.24 &   0 &   2.78 &   0 &   0 & \nodata \\ 
52672-1217-424 & 09:57:02.69 &  +41:57:49.7 &  0.8858 &  9.87 &   0 &   1.20 &   0 &   0 & \nodata \\ 
52253-0557-061 & 09:57:02.81 &  +56:31:36.0 &  0.6883 &  9.70 &   0 &   1.92 &   0 &   0 & \nodata \\ 
52286-0571-640 & 09:57:03.31 &  +04:19:48.5 &  0.9792 & 13.10 &   0 &   3.45 &   0 &   0 & \nodata \\ 
54552-2958-478 & 09:57:03.54 &  +32:32:02.2 &  1.2569 & 17.34 &   0 &   0.11 &   0 &   0 & \nodata \\ 
54552-2958-472 & 09:57:07.06 &  +32:40:42.9 &  1.6214 &  9.49 &   0 &   0.52 &   1 &   0 & \nodata \\ 
52672-1217-251 & 09:57:07.13 &  +40:52:30.2 &  1.0284 &  6.92 &   0 &   3.51 &   1 &   0 & \nodata \\ 
54097-2585-345 & 09:57:07.52 &  +17:01:53.3 &  0.9477 &  7.62 &   0 &   0.40 &   0 &   0 & \nodata \\ 
52400-0903-317 & 09:57:07.65 &  +52:05:51.4 &  1.6649 &  4.52 &   0 &   0.56 &   0 &   0 & \nodata \\ 
52725-0994-624 & 09:57:07.67 &  +06:10:59.5 &  5.1854 &  7.95 &   0 &   4.21 &   0 &   0 & \nodata \\ 
53433-1949-223 & 09:57:07.80 &  +31:35:54.8 &  1.6242 & 27.86 &   0 &   1.36 &   0 &   0 & \nodata \\ 
53762-2371-239 & 09:57:07.82 &  +18:47:39.9 &  2.3406 &  9.28 &   0 &   1.57 &   0 &   4 & 0.201 \\ 
54097-2585-338 & 09:57:07.93 &  +17:29:04.2 &  0.6120 & 17.44 &   0 &   3.19 &   0 &   0 & \nodata \\ 
54552-2958-476 & 09:57:08.35 &  +32:22:15.7 &  1.7824 &  8.46 &   0 &   4.02 &   0 &   0 & \nodata \\ 
52282-0770-296 & 09:57:08.77 &  +59:27:06.7 &  1.2815 &  7.95 &   0 &   3.37 &   0 &   0 & \nodata \\ 
52703-1005-037 & 09:57:08.88 &  +48:15:46.1 &  2.2022 & 27.59 &   0 &   1.81 &   1 &   0 & \nodata \\ 
52286-0571-023 & 09:57:08.92 &  +03:29:09.1 &  0.6984 & 14.33 &   0 &   4.14 &   0 &   0 & \nodata \\ 
53738-2341-584 & 09:57:09.37 &  +25:11:20.0 &  0.9032 & 20.15 &   0 &   2.52 &   0 &   0 & \nodata \\ 
52708-1006-340 & 09:57:09.43 &  +50:18:32.0 &  1.4824 &  7.85 &   0 &   2.55 &   0 &   0 & \nodata \\ 
54552-2958-463 & 09:57:09.63 &  +32:36:44.5 &  0.8491 &  9.38 &   0 &   2.19 &   0 &   0 & \nodata \\ 
53740-2344-386 & 09:57:09.64 &  +26:04:30.7 &  3.5763 & 10.00 &   0 &   1.01 &   0 &   1 & 0.037 \\ 
51943-0487-417 & 09:57:11.08 &  +64:05:48.7 &  1.3381 &  8.72 &   0 &   2.23 &   2 &   0 & \nodata \\ 
53433-1949-414 & 09:57:11.12 &  +32:43:07.5 &  1.8315 &  6.95 &   0 &   2.48 &   0 &   0 & \nodata \\ 
53388-1948-403 & 09:57:11.68 &  +34:56:42.4 &  1.2882 &  9.70 &   0 &   4.36 &   2 &   0 & \nodata \\ 
51943-0487-496 & 09:57:11.78 &  +63:10:10.1 &  0.9176 & 17.19 &   0 &   3.28 &   1 &   0 & \nodata \\ 
52731-0995-336 & 09:57:12.49 &  +07:06:49.9 &  1.7794 &  7.02 &   0 &   1.52 &   0 &   0 & \nodata \\ 
52999-1307-278 & 09:57:12.69 &  +10:16:21.7 &  3.2451 &  6.97 &   0 &   1.06 &   1 &   0 & \nodata \\ 
53737-2298-413 & 09:57:13.10 &  +23:47:07.3 &  1.9782 & 12.29 &   0 &   0.79 &   0 &   0 & \nodata \\ 
52289-0572-400 & 09:57:13.11 &  +04:26:07.4 &  1.5980 &  6.66 &   0 &   4.25 &   0 &   0 & \nodata \\ 
52998-1596-211 & 09:57:13.67 &  +36:11:02.2 &  1.5454 &  9.21 &   0 &   3.63 &   0 &   0 & \nodata \\ 
52282-0769-075 & 09:57:13.76 &  +53:58:45.7 &  1.4368 &  7.27 &   0 &   4.21 &   0 &   0 & \nodata \\ 
52725-0994-635 & 09:57:14.16 &  +06:00:14.1 &  1.3467 & 15.59 &   0 &   1.31 &   0 &   0 & \nodata \\ 
54552-2958-229 & 09:57:14.20 &  +31:40:20.4 &  1.4699 &  7.97 &   0 &   0.66 &   1 &   0 & \nodata \\ 
52672-1217-248 & 09:57:14.28 &  +40:35:35.0 &  0.9214 & 10.77 &   0 &   1.73 &   0 &   0 & \nodata \\ 
54552-2958-235 & 09:57:14.65 &  +32:01:04.1 &  1.8800 &  6.77 &   0 &   2.90 &   0 &   0 & \nodata \\ 
52652-0945-309 & 09:57:14.67 &  +54:40:17.5 &  2.5891 &  9.44 &   0 &   3.09 &   4 &   3 & 0.139 \\ 
53757-2345-318 & 09:57:14.72 &  +27:44:21.6 &  3.8101 & 10.45 &   0 &   1.56 &   0 &   2 & 0.096 \\ 
53762-2371-230 & 09:57:14.89 &  +18:25:11.8 &  0.8551 & 12.11 &   0 &   2.51 &   0 &   0 & \nodata \\ 
52672-1217-369 & 09:57:15.28 &  +42:46:01.9 &  1.4747 &  8.76 &   0 &   0.40 &   1 &   0 & \nodata \\ 
54552-2958-464 & 09:57:15.52 &  +32:35:56.3 &  1.4095 &  7.39 &   0 &   2.49 &   0 &   0 & \nodata \\ 
53054-1743-620 & 09:57:15.63 &  +13:11:00.3 &  1.2932 &  7.89 &   0 &   0.25 &   0 &   0 & \nodata \\ 
53742-2342-637 & 09:57:16.26 &  +27:04:26.7 &  2.9936 &  8.15 &   0 &   1.20 &   0 &   1 & 0.058 \\ 
54478-1879-452 & 09:57:16.36 &  +69:54:24.5 &  1.0842 & 11.97 &   0 &   0.99 &   0 &   0 & \nodata \\ 
53388-1948-173 & 09:57:16.42 &  +34:12:37.8 &  1.0336 &  5.52 &   0 &   2.11 &   1 &   0 & \nodata \\ 
52672-1217-427 & 09:57:16.79 &  +42:27:52.5 &  0.5383 & 10.91 &   0 &   4.40 &   0 &   0 & \nodata \\ 
53436-1950-380 & 09:57:16.94 &  +30:11:32.8 &  1.6218 & 26.99 &   0 &   0.08 &   0 &   0 & \nodata \\ 
52734-1235-575 & 09:57:17.31 &  +08:26:20.6 &  1.2317 & 10.50 &   0 &   0.25 &   1 &   0 & \nodata \\ 
54478-1879-177 & 09:57:18.23 &  +68:35:00.0 &  0.5925 &  8.96 &   0 &   1.60 &   0 &   0 & \nodata \\ 
53742-2342-031 & 09:57:18.30 &  +26:45:07.1 &  1.4650 &  8.41 &   0 &   1.96 &   1 &   0 & \nodata \\ 
52282-0770-253 & 09:57:18.88 &  +59:41:07.7 &  1.5014 &  6.15 &   0 &   1.66 &   0 &   0 & \nodata \\ 
53436-1950-241 & 09:57:21.17 &  +29:37:49.1 &  1.1084 &  9.43 &   0 &   2.50 &   1 &   0 & \nodata \\ 
52672-1217-375 & 09:57:21.50 &  +42:38:45.0 &  1.2378 & 10.98 &   0 &   4.80 &   1 &   0 & \nodata \\ 
54552-2958-248 & 09:57:22.34 &  +30:42:30.5 &  1.9834 &  9.99 &   0 &   1.38 &   1 &   0 & \nodata \\ 
54095-2583-039 & 09:57:22.58 &  +15:47:18.6 &  3.0883 &  4.28 &   0 &   3.56 &   0 &   3 & 0.194 \\ 
52282-0770-237 & 09:57:22.77 &  +60:05:33.0 &  1.7534 & 28.33 &   0 &   4.78 &   2 &   0 & \nodata \\ 
51943-0487-133 & 09:57:22.82 &  +62:23:34.8 &  2.2510 &  7.84 &   0 &   0.32 &   3 &   2 & 0.083 \\ 
53737-2298-488 & 09:57:23.14 &  +23:18:49.4 &  4.0268 &  7.31 &   0 &   2.81 &   0 &   0 & \nodata \\ 
54552-2958-255 & 09:57:23.24 &  +31:28:28.9 &  1.2991 & 11.67 &   0 &   3.00 &   0 &   0 & \nodata \\ 
52317-0558-509 & 09:57:23.42 &  +57:58:43.4 &  0.9666 &  8.82 &   0 &   1.82 &   0 &   0 & \nodata \\ 
51908-0481-621 & 09:57:23.79 &  +01:56:15.2 &  1.3747 &  7.03 &   0 &   2.48 &   1 &   0 & \nodata \\ 
53433-1949-248 & 09:57:24.39 &  +30:57:11.9 &  0.7083 &  5.98 &   0 &   0.77 &   0 &   0 & \nodata \\ 
54552-2958-252 & 09:57:24.87 &  +31:00:33.8 &  1.0946 &  5.00 &   0 &   4.42 &   0 &   0 & \nodata \\ 
53737-2298-179 & 09:57:24.89 &  +22:47:48.0 &  1.7292 &  4.35 &   0 &   1.93 &   1 &   1 & 0.055 \\ 
52731-0995-399 & 09:57:24.95 &  +06:09:03.7 &  3.2590 &  4.35 &   0 &   3.48 &   0 &   1 & 0.070 \\ 
52672-1217-236 & 09:57:26.33 &  +41:16:28.7 &  1.7014 &  4.12 &   0 &   2.03 &   0 &   0 & \nodata \\ 
52672-1217-480 & 09:57:26.42 &  +41:49:18.0 &  1.9011 &  7.90 &   0 &   2.97 &   1 &   1 & 0.038 \\ 
53740-2344-262 & 09:57:26.55 &  +25:09:05.6 &  1.1748 &  9.32 &   0 &   3.05 &   1 &   0 & \nodata \\ 
53757-2345-342 & 09:57:26.90 &  +28:23:06.2 &  2.0248 &  8.41 &   0 &   1.78 &   0 &   1 & 0.059 \\ 
52289-0572-393 & 09:57:26.94 &  +04:21:39.0 &  3.1475 &  4.41 &   0 &   3.65 &   3 &   1 & 0.033 \\ 
53740-2344-385 & 09:57:27.70 &  +26:04:48.4 &  0.9889 &  8.31 &   0 &   3.66 &   0 &   0 & \nodata \\ 
53433-1949-232 & 09:57:28.23 &  +31:39:43.2 &  1.5959 &  4.54 &   0 &   0.60 &   0 &   0 & \nodata \\ 
51994-0500-480 & 09:57:28.32 &  +02:25:42.0 &  1.5353 &  6.77 &   0 &   4.50 &   0 &   0 & \nodata \\ 
54095-2583-631 & 09:57:28.60 &  +16:15:23.2 &  0.6058 &  9.17 &   0 &   0.55 &   0 &   0 & \nodata \\ 
53054-1743-625 & 09:57:28.73 &  +12:37:43.1 &  0.4773 & 13.99 &   0 &   3.87 &   0 &   0 & \nodata \\ 
54095-2583-607 & 09:57:28.86 &  +16:55:27.9 &  1.8931 &  8.81 &   0 &   2.67 &   1 &   4 & 0.186 \\ 
54552-2958-466 & 09:57:29.35 &  +32:23:14.0 &  1.4799 & 15.35 &   0 &   2.85 &   1 &   0 & \nodata \\ 
54552-2958-260 & 09:57:29.76 &  +31:13:49.9 &  1.0946 &  7.37 &   0 &   1.72 &   0 &   0 & \nodata \\ 
53054-1743-634 & 09:57:30.24 &  +12:28:58.0 &  0.8964 &  7.20 &   0 &   0.61 &   0 &   0 & \nodata \\ 
52672-1217-240 & 09:57:30.27 &  +41:37:07.0 &  1.4697 &  7.05 &   0 &   1.37 &   0 &   0 & \nodata \\ 
52998-1596-123 & 09:57:30.40 &  +35:59:36.4 &  0.9791 & 11.05 &   0 &   2.69 &   0 &   0 & \nodata \\ 
53388-1948-444 & 09:57:32.06 &  +35:18:36.7 &  1.7110 & 12.91 &   0 &   1.33 &   0 &   0 & \nodata \\ 
52734-1235-045 & 09:57:32.23 &  +07:29:51.4 &  1.5423 &  5.14 &   0 &   2.51 &   0 &   0 & \nodata \\ 
53740-2344-275 & 09:57:32.24 &  +25:28:05.6 &  1.0134 &  4.01 &   0 &   4.36 &   0 &   0 & \nodata \\ 
53763-2363-502 & 09:57:32.83 &  +21:07:33.7 &  3.4502 &  6.95 &   0 &   1.76 &   0 &   0 & \nodata \\ 
53433-1949-251 & 09:57:32.97 &  +31:23:19.7 &  1.9030 &  5.58 &   0 &   2.96 &   1 &   1 & 0.085 \\ 
53740-2344-383 & 09:57:33.33 &  +26:06:36.5 &  3.8962 & 21.10 &   0 &   0.56 &   0 &   0 & \nodata \\ 
54525-2956-591 & 09:57:33.34 &  +46:29:26.0 &  1.2736 &  8.53 &   0 &   2.34 &   0 &   0 & \nodata \\ 
53737-2298-214 & 09:57:33.44 &  +21:53:20.9 &  2.0009 &  7.70 &   0 &   4.78 &   1 &   0 & \nodata \\ 
51908-0481-626 & 09:57:33.80 &  +02:09:43.1 &  1.4409 &  5.18 &   0 &   1.95 &   0 &   0 & \nodata \\ 
54095-2583-606 & 09:57:33.81 &  +16:58:49.5 &  1.2224 &  4.21 &   0 &   3.24 &   0 &   0 & \nodata \\ 
53033-1356-349 & 09:57:34.10 &  +39:59:23.7 &  1.3634 &  5.54 &   0 &   3.51 &   2 &   0 & \nodata \\ 
52765-1277-102 & 09:57:34.52 &  +38:22:43.7 &  1.5188 &  6.88 &   0 &   3.03 &   0 &   0 & \nodata \\ 
51943-0487-121 & 09:57:35.33 &  +61:35:17.8 &  1.4744 &  4.93 &   0 &   4.00 &   2 &   0 & \nodata \\ 
52998-1596-122 & 09:57:35.37 &  +35:35:20.6 &  3.2764 &  8.04 &   0 &   2.66 &   1 &   0 & \nodata \\ 
54525-2956-060 & 09:57:35.55 &  +45:23:18.4 &  1.7854 &  7.14 &   0 &   0.65 &   0 &   0 & \nodata \\ 
54552-2958-461 & 09:57:35.76 &  +32:38:32.5 &  2.3286 &  5.46 &   0 &   2.05 &   0 &   1 & 0.029 \\ 
53740-2344-392 & 09:57:37.14 &  +25:55:46.8 &  1.5189 &  6.44 &   0 &   0.88 &   4 &   0 & \nodata \\ 
52652-0945-428 & 09:57:38.18 &  +55:22:57.7 &  0.8993 &  9.08 &   0 &   0.62 &   0 &   0 & \nodata \\ 
51994-0500-122 & 09:57:38.60 &  +00:36:00.7 &  1.4167 &  9.32 &   0 &   2.33 &   0 &   0 & \nodata \\ 
53740-2344-260 & 09:57:39.52 &  +24:57:29.7 &  1.5940 &  6.35 &   0 &   2.17 &   0 &   0 & \nodata \\ 
52672-1217-461 & 09:57:39.54 &  +42:26:40.2 &  1.0947 &  7.72 &   0 &   1.08 &   0 &   0 & \nodata \\ 
52652-0945-425 & 09:57:39.80 &  +55:26:31.5 &  0.5432 &  5.63 &   0 &   2.06 &   0 &   0 & \nodata \\ 
52734-1235-052 & 09:57:39.92 &  +07:40:47.9 &  1.6695 &  9.85 &   0 &   0.51 &   1 &   0 & \nodata \\ 
53436-1950-286 & 09:57:40.01 &  +29:17:38.8 &  1.7319 &  9.43 &   0 &   2.09 &   1 &   0 & \nodata \\ 
53433-1949-413 & 09:57:40.01 &  +32:59:53.3 &  1.6138 &  6.13 &   0 &   4.32 &   0 &   0 & \nodata \\ 
52734-1235-574 & 09:57:40.06 &  +08:07:32.2 &  0.8703 & 11.79 &   0 &   3.95 &   1 &   0 & \nodata \\ 
52703-0942-416 & 09:57:40.85 &  +45:01:54.6 &  2.0534 &  8.16 &   0 &   2.37 &   0 &   0 & \nodata \\ 
52282-0770-239 & 09:57:41.95 &  +60:12:38.5 &  1.7991 & 10.76 &   0 &   0.65 &   0 &   0 & \nodata \\ 
52703-0942-219 & 09:57:42.08 &  +43:39:04.6 &  0.8667 & 20.75 &   0 &   2.79 &   0 &   0 & \nodata \\ 
51943-0487-448 & 09:57:42.37 &  +63:58:23.9 &  1.4856 &  4.04 &   0 &   1.26 &   1 &   0 & \nodata \\ 
53388-1948-144 & 09:57:42.70 &  +33:59:46.8 &  0.9823 &  9.49 &   0 &   4.41 &   0 &   0 & \nodata \\ 
54095-2583-031 & 09:57:43.07 &  +15:52:42.0 &  2.7950 & 11.70 &   0 &   2.98 &   1 &   0 & \nodata \\ 
52282-0770-375 & 09:57:43.94 &  +61:05:23.0 &  1.5882 &  6.04 &   0 &   3.04 &   1 &   0 & \nodata \\ 
54479-2867-253 & 09:57:44.23 & --01:01:41.2 &  2.1589 &  8.16 &   0 &   2.28 &   2 &   0 & \nodata \\ 
53762-2371-219 & 09:57:44.43 &  +18:11:27.1 &  1.5405 &  7.41 &   0 &   2.68 &   0 &   0 & \nodata \\ 
53388-1948-137 & 09:57:44.46 &  +33:08:20.7 &  4.2270 &  4.79 &   0 &   3.24 &   1 &   1 & 0.025 \\ 
54552-2958-185 & 09:57:44.47 &  +31:59:44.4 &  2.3973 & 11.07 &   0 &   2.93 &   0 &   0 & \nodata \\ 
52708-1006-237 & 09:57:44.73 &  +49:18:23.3 &  1.6904 &  4.05 &   0 &   3.18 &   2 &   0 & \nodata \\ 
52703-0942-174 & 09:57:45.80 &  +44:06:17.9 &  1.1713 & 11.91 &   0 &   4.34 &   0 &   0 & \nodata \\ 
53762-2371-218 & 09:57:46.17 &  +17:57:33.9 &  0.8209 &  4.89 &   0 &   3.35 &   0 &   0 & \nodata \\ 
52253-0557-631 & 09:57:46.75 &  +56:58:00.7 &  1.5644 &  4.52 &   0 &   2.15 &   0 &   0 & \nodata \\ 
52996-1306-039 & 09:57:46.83 &  +09:51:28.0 &  1.3065 & 15.04 &   0 &   0.54 &   0 &   0 & \nodata \\ 
52731-0995-373 & 09:57:48.05 &  +07:04:40.5 &  1.0248 &  8.86 &   0 &   1.87 &   0 &   0 & \nodata \\ 
53757-2345-390 & 09:57:48.77 &  +28:18:30.1 &  2.1420 & 13.49 &   0 &   0.47 &   0 &   0 & \nodata \\ 
54552-2958-412 & 09:57:49.68 &  +33:06:07.7 &  1.7127 &  7.41 &   0 &   4.80 &   0 &   0 & \nodata \\ 
51994-0500-164 & 09:57:49.97 &  +01:33:54.1 &  2.0114 & 11.01 &   0 &   3.91 &   3 &   0 & \nodata \\ 
54552-2958-243 & 09:57:50.16 &  +30:41:19.4 &  1.0545 & 11.71 &   0 &   1.31 &   0 &   0 & \nodata \\ 
54525-2956-106 & 09:57:51.03 &  +46:01:16.1 &  1.0721 &  7.82 &   0 &   0.08 &   0 &   0 & \nodata \\ 
53054-1743-632 & 09:57:51.31 &  +12:13:39.5 &  0.4983 &  8.70 &   0 &   1.05 &   0 &   0 & \nodata \\ 
53436-1950-362 & 09:57:51.47 &  +30:21:03.4 &  3.0018 &  4.23 &   0 &   3.31 &   0 &   0 & \nodata \\ 
54095-2583-601 & 09:57:51.55 &  +16:40:24.4 &  0.5184 &  6.11 &   0 &   4.45 &   0 &   0 & \nodata \\ 
52708-1006-424 & 09:57:51.90 &  +50:11:32.4 &  0.4266 & 31.46 &   0 &   1.37 &   0 &   0 & \nodata \\ 
53433-1949-407 & 09:57:52.13 &  +33:09:16.7 &  1.1779 &  9.25 &   0 &   1.95 &   0 &   0 & \nodata \\ 
53388-1948-125 & 09:57:52.24 &  +33:08:37.2 &  0.9193 & 13.88 &   0 &   3.46 &   0 &   0 & \nodata \\ 
52999-1307-361 & 09:57:52.27 &  +10:51:12.2 &  2.5006 &  6.65 &   0 &   4.04 &   0 &   0 & \nodata \\ 
54552-2958-415 & 09:57:52.30 &  +33:10:21.7 &  1.8902 & 11.41 &   0 &   4.84 &   0 &   0 & \nodata \\ 
51994-0500-492 & 09:57:52.31 &  +02:20:21.1 &  2.0505 & 29.63 &   0 &   1.78 &   0 &   0 & \nodata \\ 
53737-2298-449 & 09:57:53.30 &  +24:10:33.0 &  1.6768 & 15.21 &   0 &   3.63 &   1 &   0 & \nodata \\ 
53737-2298-161 & 09:57:53.89 &  +22:35:58.8 &  1.4906 &  4.41 &   0 &   0.58 &   1 &   0 & \nodata \\ 
51994-0500-456 & 09:57:54.11 &  +02:55:08.4 &  1.5685 & 12.83 &   0 &   1.43 &   0 &   0 & \nodata \\ 
51994-0500-446 & 09:57:54.70 &  +02:38:32.7 &  1.6003 &  5.73 &   0 &   1.58 &   1 &   0 & \nodata \\ 
51994-0500-445 & 09:57:55.08 &  +02:48:06.3 &  1.1109 &  5.96 &   0 &   3.42 &   1 &   0 & \nodata \\ 
53757-2345-381 & 09:57:55.17 &  +28:12:21.2 &  1.3651 & 11.47 &   0 &   2.12 &   0 &   0 & \nodata \\ 
52734-1235-591 & 09:57:55.41 &  +08:30:42.3 &  1.6949 & 13.21 &   0 &   3.17 &   1 &   0 & \nodata \\ 
52703-0942-466 & 09:57:55.42 &  +44:47:03.8 &  0.5479 &  9.58 &   0 &   4.44 &   0 &   0 & \nodata \\ 
51633-0268-238 & 09:57:55.63 & --00:20:27.5 &  3.7525 &  5.60 &   0 &   2.23 &   0 &   0 & \nodata \\ 
52731-0995-245 & 09:57:56.87 &  +05:22:38.0 &  1.0865 &  6.97 &   0 &   1.96 &   0 &   0 & \nodata \\ 
53737-2298-443 & 09:57:56.93 &  +23:54:55.6 &  1.4999 &  5.07 &   0 &   3.45 &   2 &   0 & \nodata \\ 
53740-2344-380 & 09:57:57.10 &  +26:24:28.8 &  0.4226 & 15.91 &   0 &   3.03 &   0 &   0 & \nodata \\ 
54552-2958-414 & 09:57:57.50 &  +32:55:29.8 &  3.4456 & 10.09 &   0 &   3.20 &   0 &   1 & 0.030 \\ 
54153-2584-168 & 09:57:57.55 &  +14:02:41.1 &  0.5856 &  7.28 &   0 &   4.19 &   0 &   0 & \nodata \\ 
52734-1235-569 & 09:57:57.86 &  +08:25:23.9 &  1.6188 &  8.13 &   0 &   3.86 &   1 &   0 & \nodata \\ 
52317-0558-212 & 09:57:57.93 &  +56:20:34.4 &  0.7431 & 10.64 &   0 &   2.56 &   0 &   0 & \nodata \\ 
53762-2371-217 & 09:57:58.34 &  +17:46:38.5 &  1.2466 &  7.24 &   0 &   2.37 &   0 &   0 & \nodata \\ 
51633-0268-235 & 09:57:58.44 & --00:23:54.0 &  0.5952 &  5.46 &   0 &   3.23 &   0 &   0 & \nodata \\ 
52235-0501-316 & 09:57:59.50 &  +02:04:35.9 &  2.0336 &  9.34 &   0 &   3.26 &   0 &   0 & \nodata \\ 
54552-2958-257 & 09:58:00.31 &  +31:10:02.6 &  2.4152 & 11.57 &   0 &   3.68 &   0 &   1 & 0.082 \\ 
53740-2344-371 & 09:58:00.49 &  +26:20:17.4 &  1.6011 & 14.29 &   0 &   0.68 &   0 &   0 & \nodata \\ 
53740-2344-366 & 09:58:00.70 &  +26:40:11.5 &  0.7035 &  4.93 &   0 &   1.32 &   0 &   0 & \nodata \\ 
52734-1235-583 & 09:58:01.74 &  +09:09:58.0 &  1.8455 &  8.53 &   0 &   2.28 &   0 &   0 & \nodata \\ 
52765-1277-018 & 09:58:01.82 &  +37:59:28.9 &  1.1529 &  8.63 &   0 &   0.69 &   0 &   0 & \nodata \\ 
52409-0902-024 & 09:58:02.00 &  +50:45:32.0 &  0.7453 & 13.55 &   0 &   1.12 &   0 &   0 & \nodata \\ 
52282-0770-416 & 09:58:02.14 &  +61:29:26.9 &  1.1691 & 14.11 &   0 &   4.54 &   0 &   0 & \nodata \\ 
54552-2958-475 & 09:58:02.70 &  +32:16:05.8 &  1.3687 &  5.21 &   0 &   3.10 &   0 &   0 & \nodata \\ 
53740-2344-255 & 09:58:02.74 &  +25:01:17.3 &  2.3013 & 21.82 &   0 &   2.38 &   3 &   0 & \nodata \\ 
52703-0942-161 & 09:58:02.82 &  +44:06:03.7 &  2.1908 &  8.33 &   0 &   0.39 &   0 &   0 & \nodata \\ 
52731-0995-383 & 09:58:02.93 &  +06:26:34.5 &  0.9686 &  8.11 &   0 &   2.67 &   0 &   0 & \nodata \\ 
52999-1307-277 & 09:58:03.27 &  +10:05:36.9 &  0.3931 &  7.73 &   0 &   0.07 &   0 &   0 & \nodata \\ 
52998-1596-168 & 09:58:03.32 &  +36:20:48.1 &  1.5623 & 13.76 &   0 &   4.37 &   1 &   0 & \nodata \\ 
52703-0942-401 & 09:58:04.49 &  +45:18:31.6 &  2.0015 &  7.22 &   0 &   1.94 &   2 &   0 & \nodata \\ 
52998-1596-414 & 09:58:04.63 &  +37:25:18.3 &  2.1651 &  6.95 &   0 &   1.95 &   1 &   1 & 0.048 \\ 
52999-1307-383 & 09:58:04.77 &  +10:44:31.9 &  1.5630 &  6.13 &   0 &   3.39 &   0 &   0 & \nodata \\ 
54552-2958-256 & 09:58:04.98 &  +31:29:43.0 &  1.0757 & 16.83 &   0 &   1.35 &   0 &   0 & \nodata \\ 
52999-1307-391 & 09:58:05.34 &  +10:39:15.2 &  0.7281 & 19.58 &   0 &   4.80 &   0 &   0 & \nodata \\ 
54552-2958-195 & 09:58:05.37 &  +32:04:21.3 &  1.4881 &  7.10 &   0 &   3.19 &   0 &   0 & \nodata \\ 
52253-0557-637 & 09:58:06.42 &  +56:55:58.2 &  1.6437 &  5.13 &   0 &   3.88 &   1 &   0 & \nodata \\ 
54097-2585-385 & 09:58:07.03 &  +17:12:59.0 &  4.0932 &  7.50 &   0 &   1.10 &   0 &   0 & \nodata \\ 
52708-1006-422 & 09:58:07.05 &  +50:10:39.1 &  0.8842 &  8.57 &   0 &   2.87 &   0 &   0 & \nodata \\ 
54153-2584-126 & 09:58:07.23 &  +13:41:54.5 &  2.3368 &  4.47 &   0 &   4.37 &   2 &   0 & \nodata \\ 
52999-1307-367 & 09:58:07.44 &  +11:11:26.4 &  1.7322 & 16.58 &   0 &   0.25 &   0 &   0 & \nodata \\ 
53436-1950-425 & 09:58:07.70 &  +31:04:25.3 &  2.1318 & 13.57 &   0 &   1.91 &   1 &   1 & 0.051 \\ 
53737-2298-525 & 09:58:07.82 &  +23:58:58.2 &  1.2898 & 14.18 &   0 &   2.42 &   0 &   0 & \nodata \\ 
52708-1006-437 & 09:58:08.05 &  +50:00:55.2 &  1.3115 & 13.66 &   0 &   0.96 &   1 &   0 & \nodata \\ 
52708-1006-432 & 09:58:08.51 &  +49:41:54.9 &  0.4997 &  4.76 &   0 &   4.31 &   0 &   0 & \nodata \\ 
53740-2344-203 & 09:58:09.13 &  +24:59:40.9 &  0.8601 & 12.48 &   0 &   3.24 &   0 &   0 & \nodata \\ 
51994-0500-174 & 09:58:10.87 &  +01:40:05.1 &  2.1007 & 14.38 &   0 &   4.07 &   0 &   0 & \nodata \\ 
53737-2298-133 & 09:58:11.33 &  +21:55:07.7 &  1.0564 &  8.53 &   0 &   2.73 &   1 &   0 & \nodata \\ 
54153-2584-173 & 09:58:11.36 &  +14:15:22.6 &  1.0866 & 10.00 &   0 &   0.11 &   0 &   0 & \nodata \\ 
53762-2371-481 & 09:58:11.39 &  +19:16:25.5 &  1.6727 &  7.68 &   0 &   1.38 &   0 &   0 & \nodata \\ 
53033-1356-339 & 09:58:11.65 &  +40:29:27.1 &  1.1337 & 23.75 &   0 &   0.28 &   1 &   0 & \nodata \\ 
53763-2363-511 & 09:58:11.91 &  +21:04:22.5 &  1.0079 & 21.29 &   0 &   1.11 &   1 &   0 & \nodata \\ 
54552-2958-254 & 09:58:12.16 &  +31:12:11.6 &  1.4308 & 60.10 &   0 &   4.14 &   0 &   0 & \nodata \\ 
52998-1596-492 & 09:58:13.12 &  +37:16:02.1 &  1.8213 &  9.83 &   0 &   3.61 &   0 &   0 & \nodata \\ 
52999-1307-223 & 09:58:13.19 &  +09:42:06.3 &  2.1209 &  5.04 &   0 &   0.73 &   1 &   0 & \nodata \\ 
52708-1006-436 & 09:58:14.20 &  +50:07:46.2 &  1.6107 & 14.16 &   0 &   1.86 &   1 &   0 & \nodata \\ 
54478-1879-520 & 09:58:14.46 &  +68:47:04.8 &  0.6619 & 15.49 &   0 &   0.25 &   0 &   0 & \nodata \\ 
54153-2584-538 & 09:58:14.62 &  +15:31:32.0 &  2.5336 & 10.60 &   0 &   2.05 &   1 &   0 & \nodata \\ 
51994-0500-178 & 09:58:15.50 &  +01:49:22.9 &  1.5095 &  9.42 &   0 &   2.56 &   0 &   0 & \nodata \\ 
52672-1217-222 & 09:58:15.55 &  +41:10:12.7 &  1.6270 & 15.83 &   0 &   1.14 &   2 &   0 & \nodata \\ 
53757-2345-269 & 09:58:16.01 &  +27:23:31.7 &  1.6891 &  5.81 &   0 &   3.83 &   0 &   0 & \nodata \\ 
54525-2956-583 & 09:58:17.18 &  +46:45:20.6 &  1.5631 & 26.17 &   0 &   2.40 &   0 &   0 & \nodata \\ 
54552-2958-406 & 09:58:17.47 &  +33:13:19.8 &  1.3461 & 17.29 &   0 &   1.73 &   0 &   0 & \nodata \\ 
52672-1217-213 & 09:58:17.47 &  +41:18:59.6 &  2.1801 &  8.01 &   0 &   4.84 &   0 &   2 & 0.082 \\ 
52282-0770-250 & 09:58:17.73 &  +59:07:53.1 &  1.3760 &  9.28 &   0 &   1.27 &   1 &   0 & \nodata \\ 
52708-1006-474 & 09:58:17.81 &  +49:46:18.3 &  2.3521 & 14.16 &   0 &   2.17 &   1 &   3 & 0.132 \\ 
53055-1744-302 & 09:58:18.47 &  +12:12:00.5 &  1.0521 & 15.53 &   0 &   2.29 &   1 &   0 & \nodata \\ 
53737-2298-176 & 09:58:19.00 &  +22:48:14.9 &  0.6448 & 10.76 &   0 &   3.69 &   0 &   0 & \nodata \\ 
52339-0872-354 & 09:58:19.66 &  +47:25:07.8 &  1.8815 &  6.42 &   0 &   4.13 &   1 &   0 & \nodata \\ 
52282-0770-181 & 09:58:19.76 &  +59:52:42.6 &  1.2603 &  8.77 &   0 &   4.06 &   1 &   0 & \nodata \\ 
54097-2585-265 & 09:58:19.78 &  +16:19:22.8 &  3.1956 & 16.84 &   0 &   2.63 &   1 &   0 & \nodata \\ 
54552-2958-197 & 09:58:20.00 &  +32:07:17.9 &  1.2624 & 10.33 &   0 &   3.38 &   0 &   0 & \nodata \\ 
51994-0500-493 & 09:58:20.45 &  +02:03:03.9 &  1.3551 & 12.23 &   0 &   3.49 &   0 &   0 & \nodata \\ 
52734-1235-003 & 09:58:20.50 &  +07:34:36.0 &  1.8780 &  8.33 &   0 &   0.02 &   0 &   1 & 0.046 \\ 
53433-1949-472 & 09:58:20.94 &  +32:24:02.2 &  0.5306 & 22.89 &   0 &   4.70 &   0 &   0 & \nodata \\ 
51994-0500-448 & 09:58:21.65 &  +02:46:28.1 &  1.4051 & 14.05 &   0 &   0.29 &   0 &   0 & \nodata \\ 
52751-1236-355 & 09:58:21.75 &  +08:20:53.4 &  2.0154 &  5.80 &   0 &   3.95 &   0 &   1 & 0.045 \\ 
51994-0500-171 & 09:58:22.18 &  +01:45:24.1 &  1.9600 & 11.56 &   0 &   4.73 &   2 &   4 & 0.185 \\ 
52998-1596-498 & 09:58:23.07 &  +37:12:18.3 &  2.2669 &  9.56 &   0 &   1.48 &   2 &   0 & \nodata \\ 
52672-1217-239 & 09:58:23.22 &  +41:34:45.6 &  1.8023 &  5.82 &   0 &   3.68 &   1 &   0 & \nodata \\ 
52765-1277-624 & 09:58:23.35 &  +38:58:39.1 &  0.7458 &  7.78 &   0 &   2.66 &   0 &   0 & \nodata \\ 
52751-1236-309 & 09:58:25.81 &  +07:59:21.5 &  2.2239 &  4.05 &   0 &   3.03 &   2 &   0 & \nodata \\ 
52317-0558-122 & 09:58:26.23 &  +56:12:28.0 &  3.5620 &  9.96 &   0 &   4.16 &   0 &   0 & \nodata \\ 
54552-2958-211 & 09:58:26.73 &  +31:26:29.9 &  2.3420 & 10.06 &   0 &   4.49 &   0 &   0 & \nodata \\ 
53737-2298-131 & 09:58:26.76 &  +22:01:12.1 &  1.3578 & 11.99 &   0 &   4.80 &   0 &   0 & \nodata \\ 
53763-2363-554 & 09:58:28.06 &  +20:56:17.4 &  0.9870 &  6.26 &   0 &   1.50 &   0 &   0 & \nodata \\ 
54097-2585-381 & 09:58:28.57 &  +17:15:26.3 &  1.0347 &  7.11 &   0 &   4.20 &   0 &   0 & \nodata \\ 
54097-2585-396 & 09:58:28.74 &  +17:03:32.1 &  3.2028 & 11.02 &   0 &   4.81 &   0 &   1 & 0.055 \\ 
53740-2344-222 & 09:58:29.02 &  +25:25:00.9 &  1.8700 & 10.33 &   0 &   2.02 &   1 &   0 & \nodata \\ 
52672-1217-473 & 09:58:29.46 &  +42:22:56.8 &  2.6524 & 28.29 &   0 &   4.56 &   5 &   2 & 0.115 \\ 
53762-2371-181 & 09:58:29.88 &  +18:25:28.1 &  2.3700 &  8.83 &   0 &   2.37 &   0 &   2 & 0.125 \\ 
53433-1949-465 & 09:58:30.26 &  +32:41:43.7 &  0.9801 & 10.90 &   0 &   1.08 &   0 &   0 & \nodata \\ 
53762-2371-419 & 09:58:30.44 &  +19:45:45.2 &  1.8691 &  9.99 &   0 &   2.90 &   0 &   1 & 0.084 \\ 
53033-1356-303 & 09:58:30.60 &  +39:23:54.3 &  0.4912 &  8.26 &   0 &   1.01 &   0 &   0 & \nodata \\ 
53388-1948-454 & 09:58:31.08 &  +35:03:09.4 &  1.4347 & 15.27 &   0 &   4.65 &   2 &   0 & \nodata \\ 
54552-2958-486 & 09:58:31.76 &  +32:58:46.3 &  0.8467 & 12.10 &   0 &   0.88 &   0 &   0 & \nodata \\ 
53388-1948-515 & 09:58:32.56 &  +34:37:42.6 &  0.7341 &  9.94 &   0 &   3.47 &   0 &   0 & \nodata \\ 
52999-1307-208 & 09:58:32.57 &  +09:40:17.2 &  3.0063 & 11.44 &   0 &   1.38 &   1 &   0 & \nodata \\ 
52731-0995-372 & 09:58:32.86 &  +06:50:09.4 &  1.7111 &  7.05 &   0 &   3.62 &   0 &   0 & \nodata \\ 
54552-2958-481 & 09:58:32.94 &  +32:52:00.1 &  2.2787 &  7.00 &   0 &   3.87 &   1 &   2 & 0.066 \\ 
52339-0872-342 & 09:58:33.44 &  +47:38:54.9 &  0.4181 & 13.26 &   0 &   1.76 &   0 &   0 & \nodata \\ 
52289-0572-194 & 09:58:33.60 &  +03:51:44.3 &  3.6799 &  4.94 &   0 &   3.76 &   0 &   0 & \nodata \\ 
51943-0487-450 & 09:58:33.89 &  +63:36:53.7 &  1.8207 &  7.93 &   0 &   0.04 &   0 &   0 & \nodata \\ 
51994-0500-539 & 09:58:34.04 &  +02:44:27.1 &  1.8871 & 11.05 &   0 &   1.44 &   1 &   0 & \nodata \\ 
51994-0500-175 & 09:58:34.74 &  +01:45:02.3 &  1.8886 & 11.25 &   0 &   1.61 &   0 &   1 & 0.059 \\ 
51994-0500-176 & 09:58:35.98 &  +01:51:57.0 &  2.9416 &  8.57 &   0 &   0.82 &   0 &   2 & 0.112 \\ 
52998-1596-084 & 09:58:36.57 &  +35:44:14.4 &  0.7016 & 15.26 &   0 &   0.81 &   0 &   0 & \nodata \\ 
52652-0945-307 & 09:58:37.17 &  +54:30:34.5 &  1.7091 &  9.74 &   0 &   1.97 &   1 &   0 & \nodata \\ 
52703-0942-178 & 09:58:37.29 &  +44:05:48.8 &  2.3665 &  8.37 &   0 &   4.56 &   2 &   1 & 0.048 \\ 
52652-0945-330 & 09:58:37.58 &  +55:50:53.1 &  1.0338 & 22.77 &   0 &   1.21 &   0 &   0 & \nodata \\ 
52317-0558-167 & 09:58:37.68 &  +57:03:32.8 &  2.4840 & 18.19 &   0 &   2.77 &   0 &   1 & 0.056 \\ 
54153-2584-153 & 09:58:37.84 &  +14:12:21.1 &  0.9478 &  6.71 &   0 &   3.72 &   0 &   0 & \nodata \\ 
52703-0942-139 & 09:58:38.45 &  +43:07:01.8 &  0.7652 & 12.41 &   0 &   2.75 &   0 &   0 & \nodata \\ 
53436-1950-519 & 09:58:39.64 &  +30:50:57.8 &  0.9730 & 11.31 &   0 &   0.86 &   1 &   0 & \nodata \\ 
53763-2363-106 & 09:58:39.83 &  +20:06:38.7 &  1.0103 &  6.23 &   0 &   4.51 &   0 &   0 & \nodata \\ 
52731-0995-370 & 09:58:40.00 &  +07:05:25.7 &  0.3944 &  5.49 &   0 &   2.50 &   0 &   0 & \nodata \\ 
51633-0268-193 & 09:58:40.06 & --00:09:19.3 &  1.5862 &  6.14 &   0 &   0.99 &   1 &   0 & \nodata \\ 
54552-2958-218 & 09:58:40.07 &  +31:06:15.2 &  0.6871 &  4.85 &   0 &   0.42 &   0 &   0 & \nodata \\ 
52708-1006-241 & 09:58:40.08 &  +48:23:06.4 &  2.0372 &  7.00 &   0 &   1.98 &   2 &   0 & \nodata \\ 
52253-0557-007 & 09:58:40.41 &  +56:06:45.1 &  2.3869 &  4.66 &   0 &   3.19 &   0 &   0 & \nodata \\ 
52289-0572-190 & 09:58:40.51 &  +03:35:01.9 &  1.5814 &  9.04 &   0 &   1.77 &   2 &   0 & \nodata \\ 
52999-1307-238 & 09:58:40.63 &  +09:54:09.6 &  1.0920 &  8.96 &   0 &   1.36 &   2 &   0 & \nodata \\ 
53433-1949-410 & 09:58:40.74 &  +33:22:16.2 &  1.8915 &  7.96 &   0 &   3.78 &   0 &   0 & \nodata \\ 
54552-2958-457 & 09:58:40.94 &  +33:22:11.5 &  1.5131 &  4.27 &   0 &   4.04 &   0 &   0 & \nodata \\ 
52765-1277-622 & 09:58:41.15 &  +38:56:29.9 &  1.6397 & 15.19 &   0 &   3.44 &   0 &   0 & \nodata \\ 
53757-2345-393 & 09:58:41.21 &  +28:27:29.5 &  3.3818 &  9.49 &   0 &   2.78 &   2 &   1 & 0.038 \\ 
52731-0995-365 & 09:58:41.78 &  +07:03:16.8 &  2.0911 &  8.89 &   0 &   2.51 &   0 &   0 & \nodata \\ 
54153-2584-527 & 09:58:41.85 &  +15:06:38.3 &  0.9252 &  6.11 &   0 &   0.94 &   1 &   0 & \nodata \\ 
53433-1949-470 & 09:58:42.05 &  +32:40:14.5 &  1.3253 &  7.98 &   0 &   4.51 &   0 &   0 & \nodata \\ 
54153-2584-522 & 09:58:43.12 &  +15:02:35.4 &  0.9228 &  8.39 &   0 &   0.20 &   0 &   0 & \nodata \\ 
53054-1743-635 & 09:58:43.43 &  +12:23:20.3 &  0.9991 &  8.42 &   0 &   4.80 &   1 &   0 & \nodata \\ 
52731-0995-231 & 09:58:44.07 &  +05:49:41.0 &  0.7315 &  5.98 &   0 &   3.70 &   1 &   0 & \nodata \\ 
54552-2958-455 & 09:58:44.10 &  +33:02:16.6 &  1.3388 &  7.69 &   0 &   2.58 &   0 &   0 & \nodata \\ 
52289-0572-404 & 09:58:44.17 &  +04:41:38.7 &  0.7362 &  8.47 &   0 &   2.98 &   0 &   0 & \nodata \\ 
51994-0500-179 & 09:58:44.94 &  +01:43:09.0 &  1.3366 & 26.65 &   0 &   1.40 &   0 &   0 & \nodata \\ 
54552-2958-196 & 09:58:45.31 &  +32:04:40.0 &  1.5553 &  4.31 &   0 &   3.91 &   0 &   0 & \nodata \\ 
53388-1948-114 & 09:58:45.40 &  +34:13:19.4 &  2.5513 &  6.85 &   0 &   3.57 &   1 &   0 & \nodata \\ 
54525-2956-619 & 09:58:45.42 &  +47:03:24.4 &  2.4639 & 12.68 &   0 &   2.93 &   0 &   3 & 0.133 \\ 
52999-1307-232 & 09:58:46.06 &  +09:45:27.2 &  1.8426 &  4.28 &   0 &   3.90 &   2 &   0 & \nodata \\ 
53762-2371-185 & 09:58:46.32 &  +18:23:25.8 &  1.5273 &  8.58 &   0 &   3.57 &   0 &   0 & \nodata \\ 
53762-2371-128 & 09:58:46.39 &  +18:05:37.6 &  2.3033 & 23.42 &   0 &   1.12 &   2 &   1 & 0.033 \\ 
52703-0942-448 & 09:58:46.51 &  +45:18:51.8 &  1.1499 &  5.71 &   0 &   3.15 &   1 &   0 & \nodata \\ 
52289-0572-468 & 09:58:47.66 &  +04:37:43.8 &  0.7812 &  4.93 &   0 &   1.63 &   0 &   0 & \nodata \\ 
54153-2584-526 & 09:58:47.70 &  +15:14:24.7 &  2.1989 &  5.77 &   0 &   2.01 &   0 &   0 & \nodata \\ 
54478-1879-507 & 09:58:47.88 &  +69:05:32.7 &  1.2882 & 22.19 &   0 &   0.70 &   1 &   0 & \nodata \\ 
51943-0487-091 & 09:58:48.11 &  +62:18:39.0 &  1.2320 &  4.26 &   0 &   3.07 &   1 &   0 & \nodata \\ 
54097-2585-257 & 09:58:48.44 &  +15:51:57.1 &  0.9198 &  7.47 &   0 &   3.86 &   0 &   0 & \nodata \\ 
53737-2298-146 & 09:58:49.12 &  +22:40:05.5 &  1.5428 &  9.17 &   0 &   1.66 &   0 &   0 & \nodata \\ 
53433-1949-403 & 09:58:49.67 &  +33:12:05.6 &  1.2725 &  4.78 &   0 &   1.71 &   0 &   0 & \nodata \\ 
52703-0942-467 & 09:58:50.24 &  +44:35:50.2 &  1.1033 &  7.25 &   0 &   4.80 &   0 &   0 & \nodata \\ 
53033-1356-304 & 09:58:51.12 &  +39:07:45.1 &  2.1252 & 10.43 &   0 &   1.26 &   0 &   1 & 0.051 \\ 
54552-2958-204 & 09:58:51.40 &  +30:41:55.8 &  1.3883 & 26.35 &   0 &   1.24 &   0 &   0 & \nodata \\ 
52703-0942-165 & 09:58:51.57 &  +43:47:21.8 &  2.0659 &  7.81 &   0 &   2.80 &   0 &   0 & \nodata \\ 
52409-0902-038 & 09:58:51.67 &  +51:10:45.8 &  0.3915 &  5.63 &   0 &   3.12 &   0 &   0 & \nodata \\ 
53055-1744-387 & 09:58:51.79 &  +12:37:55.3 &  0.5991 &  7.63 &   0 &   3.14 &   0 &   0 & \nodata \\ 
52339-0872-311 & 09:58:52.09 &  +46:50:28.8 &  1.1607 &  4.06 &   0 &   3.98 &   0 &   0 & \nodata \\ 
51994-0500-532 & 09:58:52.15 &  +02:51:56.3 &  1.4073 &  9.35 &   0 &   3.97 &   0 &   0 & \nodata \\ 
53055-1744-318 & 09:58:52.19 &  +12:02:45.0 &  3.2977 &  8.61 &   0 &   0.14 &   0 &   1 & 0.035 \\ 
52731-0995-440 & 09:58:52.48 &  +06:20:08.5 &  2.0615 &  5.07 &   0 &   2.53 &   1 &   1 & 0.048 \\ 
54153-2584-530 & 09:58:52.52 &  +15:27:45.6 &  1.0330 &  5.63 &   0 &   4.08 &   0 &   0 & \nodata \\ 
52703-0942-166 & 09:58:53.00 &  +44:03:36.7 &  1.8467 &  4.14 &   0 &   2.12 &   0 &   0 & \nodata \\ 
54552-2958-181 & 09:58:53.23 &  +31:56:01.8 &  1.5463 &  5.44 &   0 &   4.64 &   0 &   0 & \nodata \\ 
53388-1948-452 & 09:58:53.74 &  +35:00:17.6 &  1.3740 &  5.09 &   0 &   0.64 &   0 &   0 & \nodata \\ 
51994-0500-530 & 09:58:54.03 &  +02:57:37.2 &  2.2143 &  4.56 &   0 &   3.44 &   0 &   0 & \nodata \\ 
53737-2298-572 & 09:58:54.11 &  +23:51:53.4 &  3.3507 &  4.55 &   0 &   1.81 &   0 &   0 & \nodata \\ 
54552-2958-447 & 09:58:54.73 &  +33:12:16.4 &  1.3820 &  9.73 &   0 &   4.14 &   1 &   0 & \nodata \\ 
52672-1217-238 & 09:58:54.95 &  +41:30:45.6 &  1.7924 &  8.54 &   0 &   4.36 &   1 &   0 & \nodata \\ 
53436-1950-240 & 09:58:54.99 &  +28:48:58.4 &  1.7159 &  4.38 &   0 &   2.84 &   0 &   0 & \nodata \\ 
52672-1217-416 & 09:58:55.09 &  +42:37:04.1 &  0.6641 &  6.30 &   0 &   1.85 &   0 &   0 & \nodata \\ 
53740-2344-227 & 09:58:55.57 &  +25:08:40.0 &  2.0814 &  6.96 &   0 &   1.77 &   1 &   1 & 0.046 \\ 
53433-1949-447 & 09:58:55.94 &  +33:16:17.5 &  1.1912 &  5.23 &   0 &   3.57 &   1 &   0 & \nodata \\ 
52339-0872-294 & 09:58:56.20 &  +46:40:06.3 &  1.7761 & 12.53 &   0 &   2.25 &   0 &   0 & \nodata \\ 
52253-0557-625 & 09:58:56.21 &  +57:08:20.1 &  1.4510 & 11.20 &   0 &   1.02 &   2 &   0 & \nodata \\ 
51994-0500-168 & 09:58:56.22 &  +01:28:16.7 &  1.5525 &  6.18 &   0 &   3.39 &   0 &   0 & \nodata \\ 
54525-2956-115 & 09:58:56.30 &  +46:07:08.8 &  2.8552 &  9.37 &   0 &   4.42 &   1 &   1 & 0.042 \\ 
53737-2298-505 & 09:58:56.30 &  +23:44:36.1 &  0.8786 & 21.31 &   0 &   2.43 &   2 &   0 & \nodata \\ 
54097-2585-429 & 09:58:57.37 &  +17:08:11.0 &  2.1126 &  6.56 &   0 &   4.24 &   2 &   2 & 0.093 \\ 
51943-0487-511 & 09:58:57.46 &  +63:29:06.8 &  1.5051 &  5.19 &   0 &   1.46 &   0 &   0 & \nodata \\ 
54478-1879-531 & 09:58:57.57 &  +69:31:44.5 &  1.1232 & 14.56 &   0 &   3.42 &   0 &   0 & \nodata \\ 
51994-0500-513 & 09:58:58.68 &  +02:01:38.9 &  2.4557 &  4.35 &   0 &   1.69 &   2 &   1 & 0.036 \\ 
53436-1950-452 & 09:58:58.94 &  +29:48:04.1 &  2.0742 & 26.83 &   0 &   4.80 &   0 &   1 & 0.044 \\ 
52731-0995-425 & 09:58:59.06 &  +06:10:52.9 &  1.2384 & 34.28 &   0 &   0.63 &   0 &   0 & \nodata \\ 
53388-1948-113 & 09:58:59.24 &  +34:11:23.2 &  1.6489 &  4.05 &   0 &   1.93 &   0 &   0 & \nodata \\ 
54552-2958-205 & 09:58:59.48 &  +30:42:07.4 &  1.0573 &  6.82 &   0 &   2.74 &   0 &   0 & \nodata \\ 
53436-1950-453 & 09:59:00.19 &  +29:57:38.3 &  0.4591 &  4.82 &   0 &   3.34 &   0 &   0 & \nodata \\ 
53388-1948-120 & 09:59:00.54 &  +34:13:58.8 &  1.3640 & 10.61 &   0 &   2.07 &   0 &   0 & \nodata \\ 
54552-2958-199 & 09:59:01.38 &  +32:04:12.8 &  1.7973 & 29.02 &   0 &   1.11 &   0 &   0 & \nodata \\ 
52409-0902-037 & 09:59:01.42 &  +51:09:08.3 &  0.8807 &  7.26 &   0 &   2.02 &   0 &   0 & \nodata \\ 
53757-2345-289 & 09:59:01.81 &  +26:54:24.3 &  1.7167 &  8.14 &   0 &   2.81 &   1 &   0 & \nodata \\ 
51633-0268-050 & 09:59:02.16 & --01:10:49.1 &  1.4200 &  5.36 &   0 &   0.95 &   0 &   0 & \nodata \\ 
52765-1277-077 & 09:59:02.99 &  +38:38:11.2 &  1.7814 & 11.16 &   0 &   3.24 &   0 &   0 & \nodata \\ 
54552-2958-202 & 09:59:03.10 &  +31:33:31.2 &  1.6430 &  7.15 &   0 &   2.70 &   1 &   0 & \nodata \\ 
53737-2298-089 & 09:59:03.31 &  +21:37:26.5 &  1.6745 &  5.45 &   0 &   2.54 &   0 &   0 & \nodata \\ 
54153-2584-551 & 09:59:04.39 &  +14:25:06.1 &  0.9222 &  8.02 &   0 &   1.94 &   0 &   0 & \nodata \\ 
54525-2956-618 & 09:59:04.61 &  +47:01:57.3 &  0.8990 &  8.39 &   0 &   1.15 &   0 &   0 & \nodata \\ 
52672-1217-181 & 09:59:05.32 &  +41:37:22.7 &  1.0397 &  6.93 &   0 &   3.49 &   0 &   0 & \nodata \\ 
54552-2958-444 & 09:59:05.47 &  +32:57:51.2 &  1.7888 &  7.08 &   0 &   1.09 &   0 &   0 & \nodata \\ 
52703-0942-081 & 09:59:05.91 &  +43:04:17.0 &  0.7578 & 12.01 &   0 &   2.15 &   0 &   0 & \nodata \\ 
54552-2958-175 & 09:59:06.14 &  +31:42:58.9 &  1.3392 & 10.93 &   0 &   3.51 &   1 &   0 & \nodata \\ 
52998-1596-507 & 09:59:06.21 &  +36:59:18.4 &  0.5533 &  8.11 &   0 &   4.71 &   0 &   0 & \nodata \\ 
53740-2344-215 & 09:59:06.61 &  +24:37:12.1 &  2.1059 & 11.07 &   0 &   4.62 &   1 &   0 & \nodata \\ 
52282-0770-219 & 09:59:06.79 &  +59:44:05.0 &  0.4749 &  5.39 &   0 &   4.53 &   0 &   0 & \nodata \\ 
52731-0995-210 & 09:59:06.96 &  +05:09:58.9 &  0.9970 &  9.36 &   0 &   3.15 &   0 &   0 & \nodata \\ 
54097-2585-235 & 09:59:07.14 &  +16:21:21.5 &  2.1675 &  4.36 &   0 &   0.35 &   0 &   0 & \nodata \\ 
52998-1596-097 & 09:59:07.95 &  +36:06:02.0 &  3.2751 & 12.21 &   0 &   0.36 &   0 &   1 & 0.061 \\ 
52235-0501-339 & 09:59:08.31 &  +02:43:09.6 &  1.3176 &  9.75 &   0 &   1.73 &   0 &   0 & \nodata \\ 
52282-0770-420 & 09:59:08.40 &  +61:20:19.9 &  0.8780 & 14.38 &   0 &   1.76 &   0 &   0 & \nodata \\ 
51994-0500-524 & 09:59:08.68 &  +02:54:23.9 &  1.5563 &  5.01 &   0 &   4.39 &   0 &   0 & \nodata \\ 
52999-1307-191 & 09:59:08.76 &  +10:05:29.5 &  1.5012 & 10.13 &   0 &   3.30 &   2 &   0 & \nodata \\ 
53737-2298-100 & 09:59:09.63 &  +22:17:32.0 &  0.4839 &  6.22 &   0 &   2.54 &   0 &   0 & \nodata \\ 
53433-1949-133 & 09:59:10.59 &  +30:50:06.4 &  3.7496 & 12.72 &   0 &   4.85 &   0 &   0 & \nodata \\ 
54552-2958-499 & 09:59:11.31 &  +32:42:54.8 &  2.1202 &  4.42 &   0 &   3.36 &   0 &   0 & \nodata \\ 
53033-1356-305 & 09:59:11.86 &  +39:11:50.4 &  1.4726 &  7.31 &   0 &   1.69 &   2 &   0 & \nodata \\ 
52703-0942-488 & 09:59:12.92 &  +44:50:59.0 &  0.4073 & 15.88 &   0 &   1.02 &   0 &   0 & \nodata \\ 
53762-2371-198 & 09:59:13.23 &  +18:13:46.2 &  0.4817 &  9.28 &   0 &   3.12 &   0 &   0 & \nodata \\ 
52672-1217-403 & 09:59:14.26 &  +43:12:12.6 &  1.3381 &  4.37 &   0 &   2.88 &   0 &   0 & \nodata \\ 
52672-1217-195 & 09:59:14.28 &  +41:11:06.5 &  0.7837 &  6.20 &   0 &   1.90 &   0 &   0 & \nodata \\ 
52400-0903-280 & 09:59:14.50 &  +52:23:04.0 &  1.8682 & 15.63 &   0 &   0.69 &   0 &   0 & \nodata \\ 
52672-1217-130 & 09:59:14.54 &  +40:31:16.9 &  1.3195 & 10.33 &   0 &   4.51 &   2 &   0 & \nodata \\ 
52289-0572-181 & 09:59:14.67 &  +03:33:00.7 &  1.5992 & 10.29 &   0 &   3.21 &   0 &   0 & \nodata \\ 
53433-1949-191 & 09:59:14.84 &  +32:03:57.2 &  0.5639 & 11.10 &   0 &   4.83 &   0 &   0 & \nodata \\ 
52731-0995-402 & 09:59:14.85 &  +06:56:56.8 &  0.3957 & 11.32 &   0 &   1.45 &   0 &   0 & \nodata \\ 
51994-0500-090 & 09:59:15.06 &  +00:59:53.6 &  1.8117 &  6.71 &   0 &   0.55 &   1 &   0 & \nodata \\ 
52703-0942-493 & 09:59:15.14 &  +44:22:47.6 &  0.7707 &  9.22 &   0 &   1.12 &   0 &   0 & \nodata \\ 
52765-1277-633 & 09:59:15.36 &  +38:43:32.5 &  2.0731 & 12.35 &   0 &   3.22 &   2 &   0 & \nodata \\ 
52672-1217-123 & 09:59:15.51 &  +40:41:40.2 &  1.0653 & 31.14 &   0 &   4.49 &   0 &   0 & \nodata \\ 
54552-2958-493 & 09:59:15.86 &  +32:16:03.7 &  2.1357 &  6.58 &   0 &   3.52 &   1 &   1 & 0.060 \\ 
52672-1217-187 & 09:59:16.10 &  +41:47:09.8 &  1.4632 &  9.85 &   0 &   4.33 &   0 &   0 & \nodata \\ 
54552-2958-212 & 09:59:16.19 &  +30:54:32.5 &  2.0221 &  7.60 &   0 &   0.26 &   1 &   0 & \nodata \\ 
52317-0558-547 & 09:59:16.31 &  +58:07:00.4 &  0.4642 &  7.49 &   0 &   0.51 &   0 &   0 & \nodata \\ 
52999-1307-407 & 09:59:18.12 &  +11:14:35.2 &  1.4416 &  6.69 &   0 &   3.73 &   1 &   0 & \nodata \\ 
52235-0501-359 & 09:59:18.70 &  +02:09:51.5 &  1.1565 & 10.61 &   0 &   4.02 &   1 &   0 & \nodata \\ 
52708-1006-248 & 09:59:18.73 &  +48:09:43.0 &  1.2794 & 10.33 &   0 &   0.37 &   2 &   0 & \nodata \\ 
53762-2371-457 & 09:59:19.85 &  +19:20:52.4 &  1.6856 & 10.80 &   0 &   1.05 &   1 &   0 & \nodata \\ 
52734-1235-001 & 09:59:20.43 &  +07:29:00.8 &  1.5548 & 13.08 &   0 &   2.08 &   1 &   0 & \nodata \\ 
54552-2958-123 & 09:59:20.44 &  +30:46:59.9 &  1.7769 & 11.01 &   0 &   1.12 &   0 &   0 & \nodata \\ 
52317-0558-535 & 09:59:20.50 &  +58:31:20.9 &  1.1881 &  8.18 &   0 &   4.62 &   0 &   0 & \nodata \\ 
53033-1356-317 & 09:59:20.86 &  +39:25:34.6 &  2.6978 &  6.47 &   0 &   2.67 &   1 &   0 & \nodata \\ 
52289-0572-445 & 09:59:21.53 &  +04:54:33.8 &  0.8779 &  8.53 &   0 &   4.80 &   0 &   0 & \nodata \\ 
53388-1948-529 & 09:59:21.60 &  +35:31:49.9 &  0.3854 & 19.63 &   0 &   1.96 &   0 &   0 & \nodata \\ 
53433-1949-129 & 09:59:22.00 &  +31:19:48.0 &  1.3286 & 10.35 &   0 &   1.87 &   0 &   0 & \nodata \\ 
52400-0903-327 & 09:59:22.99 &  +53:15:31.5 &  2.5545 & 17.37 &   0 &   1.45 &   0 &   1 & 0.035 \\ 
52652-0945-303 & 09:59:23.09 &  +54:29:28.5 &  0.6435 &  8.80 &   0 &   3.32 &   0 &   0 & \nodata \\ 
52998-1596-502 & 09:59:23.25 &  +37:13:05.6 &  1.7062 & 21.79 &   0 &   3.27 &   2 &   1 & 0.062 \\ 
52708-1006-259 & 09:59:23.38 &  +48:51:04.8 &  1.2232 &  5.55 &   0 &   0.66 &   0 &   0 & \nodata \\ 
52703-0942-490 & 09:59:23.75 &  +44:47:45.4 &  1.1238 &  7.09 &   0 &   4.01 &   0 &   0 & \nodata \\ 
51994-0500-511 & 09:59:24.46 &  +01:59:54.3 &  1.2348 &  8.85 &   0 &   2.84 &   0 &   0 & \nodata \\ 
54552-2958-490 & 09:59:24.86 &  +32:31:39.8 &  1.5473 &  6.85 &   0 &   0.05 &   0 &   0 & \nodata \\ 
52998-1596-458 & 09:59:24.96 &  +37:41:31.3 &  1.5219 & 13.62 &   0 &   4.13 &   0 &   0 & \nodata \\ 
51994-0500-141 & 09:59:25.54 &  +01:15:32.6 &  1.6947 &  8.51 &   0 &   1.95 &   0 &   0 & \nodata \\ 
53054-1743-623 & 09:59:25.63 &  +12:13:37.8 &  0.8446 &  9.70 &   0 &   2.72 &   0 &   0 & \nodata \\ 
54153-2584-120 & 09:59:25.94 &  +14:18:55.5 &  1.4081 &  4.14 &   0 &   2.54 &   0 &   0 & \nodata \\ 
53757-2345-437 & 09:59:25.97 &  +28:09:30.1 &  1.8477 & 13.60 &   0 &   1.25 &   0 &   0 & \nodata \\ 
52317-0558-550 & 09:59:26.12 &  +58:09:45.9 &  1.8901 &  8.52 &   0 &   3.24 &   1 &   0 & \nodata \\ 
54525-2956-625 & 09:59:26.51 &  +46:34:34.1 &  1.3004 & 15.72 &   0 &   4.88 &   2 &   0 & \nodata \\ 
54552-2958-132 & 09:59:26.61 &  +31:18:22.4 &  1.5142 &  7.85 &   0 &   1.15 &   1 &   0 & \nodata \\ 
53737-2298-081 & 09:59:27.63 &  +22:10:29.4 &  1.3606 &  8.05 &   0 &   0.78 &   0 &   0 & \nodata \\ 
53737-2298-564 & 09:59:27.72 &  +23:47:31.4 &  3.6159 &  5.99 &   0 &   3.13 &   1 &   1 & 0.081 \\ 
52652-0945-282 & 09:59:29.61 &  +54:15:01.1 &  1.4886 &  8.18 &   0 &   4.64 &   0 &   0 & \nodata \\ 
52672-1217-191 & 09:59:29.73 &  +41:13:38.1 &  2.3205 &  5.30 &   0 &   3.91 &   0 &   0 & \nodata \\ 
54153-2584-595 & 09:59:30.22 &  +14:37:59.5 &  0.9160 &  5.24 &   0 &   0.10 &   0 &   0 & \nodata \\ 
54153-2584-108 & 09:59:30.22 &  +13:57:40.7 &  0.9280 &  6.88 &   0 &   2.34 &   0 &   0 & \nodata \\ 
53436-1950-446 & 09:59:30.54 &  +30:07:34.4 &  0.5447 & 16.42 &   0 &   4.30 &   0 &   0 & \nodata \\ 
51910-0269-299 & 09:59:30.63 & --01:15:30.1 &  0.7064 &  7.15 &   0 &   1.55 &   0 &   0 & \nodata \\ 
52999-1307-190 & 09:59:30.68 &  +09:44:35.3 &  2.7056 &  5.36 &   0 &   4.17 &   0 &   2 & 0.086 \\ 
53757-2345-290 & 09:59:30.70 &  +26:45:50.1 &  2.6024 &  9.25 &   0 &   3.02 &   1 &   1 & 0.034 \\ 
53055-1744-399 & 09:59:31.29 &  +12:34:18.7 &  1.4810 &  8.24 &   0 &   3.26 &   0 &   0 & \nodata \\ 
51994-0500-058 & 09:59:31.61 &  +00:56:19.1 &  2.3955 &  5.79 &   0 &   0.10 &   1 &   1 & 0.047 \\ 
53740-2344-138 & 09:59:31.69 &  +24:57:34.3 &  2.2177 &  5.81 &   0 &   1.78 &   0 &   3 & 0.224 \\ 
53033-1356-308 & 09:59:33.20 &  +39:12:16.6 &  2.0408 &  9.03 &   0 &   1.48 &   1 &   0 & \nodata \\ 
54552-2958-161 & 09:59:33.24 &  +32:00:45.8 &  1.1552 &  8.56 &   0 &   1.24 &   0 &   0 & \nodata \\ 
53740-2344-443 & 09:59:33.26 &  +26:43:06.6 &  1.7048 & 22.90 &   0 &   0.66 &   2 &   0 & \nodata \\ 
52289-0572-169 & 09:59:33.28 &  +03:28:29.4 &  2.1154 &  7.96 &   0 &   2.46 &   0 &   0 & \nodata \\ 
52282-0770-485 & 09:59:33.34 &  +60:28:30.4 &  0.8719 & 13.07 &   0 &   3.76 &   0 &   0 & \nodata \\ 
52703-0942-447 & 09:59:33.64 &  +45:30:12.3 &  0.6324 &  8.89 &   0 &   0.13 &   0 &   0 & \nodata \\ 
53757-2345-422 & 09:59:33.87 &  +28:03:47.5 &  0.9857 &  6.02 &   0 &   1.24 &   0 &   0 & \nodata \\ 
52751-1236-287 & 09:59:33.90 &  +07:23:21.4 &  2.0670 &  8.47 &   0 &   2.14 &   0 &   0 & \nodata \\ 
52703-0942-092 & 09:59:34.07 &  +43:18:21.9 &  0.4691 &  9.31 &   0 &   2.53 &   0 &   0 & \nodata \\ 
53055-1744-271 & 09:59:34.49 &  +12:16:31.5 &  1.0889 &  4.37 &   0 &   2.90 &   0 &   0 & \nodata \\ 
52999-1307-431 & 09:59:34.89 &  +10:17:34.4 &  1.0428 & 15.87 &   0 &   1.05 &   0 &   0 & \nodata \\ 
52400-0903-421 & 09:59:34.91 &  +52:40:30.8 &  1.2162 &  9.02 &   0 &   1.19 &   0 &   0 & \nodata \\ 
53033-1356-388 & 09:59:35.08 &  +40:15:29.0 &  1.7389 &  4.81 &   0 &   2.99 &   1 &   0 & \nodata \\ 
52672-1217-493 & 09:59:35.43 &  +41:49:52.6 &  1.2800 &  4.78 &   0 &   0.12 &   0 &   0 & \nodata \\ 
54552-2958-163 & 09:59:35.47 &  +31:52:18.6 &  1.6688 &  6.46 &   0 &   3.81 &   0 &   0 & \nodata \\ 
51994-0500-571 & 09:59:35.67 &  +02:48:39.1 &  1.9733 &  7.79 &   0 &   3.78 &   0 &   0 & \nodata \\ 
54525-2956-016 & 09:59:36.92 &  +45:40:44.0 &  1.3768 &  4.10 &   0 &   4.12 &   2 &   0 & \nodata \\ 
52731-0995-428 & 09:59:37.08 &  +06:42:51.9 &  1.7892 &  8.99 &   0 &   2.96 &   0 &   0 & \nodata \\ 
53055-1744-368 & 09:59:37.11 &  +13:12:15.4 &  4.0560 &  5.83 &   0 &   4.26 &   1 &   2 & 0.090 \\ 
52289-0572-490 & 09:59:37.67 &  +04:16:03.3 &  1.9942 &  4.03 &   0 &   2.83 &   1 &   1 & 0.046 \\ 
51633-0268-059 & 09:59:38.28 & --00:35:00.8 &  1.8766 & 11.63 &   0 &   3.46 &   2 &   0 & \nodata \\ 
52708-1006-462 & 09:59:38.45 &  +50:15:40.8 &  2.1359 &  9.50 &   0 &   0.71 &   1 &   0 & \nodata \\ 
53763-2363-597 & 09:59:39.00 &  +20:48:02.8 &  0.4665 &  5.84 &   0 &   1.12 &   0 &   0 & \nodata \\ 
54097-2585-211 & 09:59:39.01 &  +16:08:10.2 &  1.3297 &  4.56 &   0 &   2.89 &   0 &   0 & \nodata \\ 
52339-0872-333 & 09:59:39.24 &  +48:04:38.8 &  0.3983 & 14.61 &   0 &   3.74 &   0 &   0 & \nodata \\ 
53433-1949-173 & 09:59:39.44 &  +31:31:04.2 &  1.2040 &  8.02 &   0 &   1.29 &   0 &   0 & \nodata \\ 
52289-0572-448 & 09:59:39.58 &  +04:55:40.7 &  3.0422 &  5.13 &   0 &   0.16 &   0 &   0 & \nodata \\ 
52317-0558-533 & 09:59:39.68 &  +58:14:37.8 &  1.8166 & 21.55 &   0 &   3.34 &   1 &   0 & \nodata \\ 
53055-1744-380 & 09:59:39.85 &  +13:03:04.1 &  0.4710 &  6.47 &   0 &   1.52 &   0 &   0 & \nodata \\ 
52998-1596-445 & 09:59:40.47 &  +37:44:58.0 &  1.0922 &  5.90 &   0 &   4.11 &   0 &   0 & \nodata \\ 
53737-2298-099 & 09:59:41.89 &  +22:11:59.4 &  1.3561 &  5.00 &   0 &   3.62 &   0 &   0 & \nodata \\ 
54552-2958-128 & 09:59:42.67 &  +30:38:19.8 &  3.0138 &  6.78 &   0 &   1.38 &   0 &   0 & \nodata \\ 
53436-1950-166 & 09:59:43.84 &  +29:25:06.2 &  1.6288 &  6.44 &   0 &   1.98 &   1 &   0 & \nodata \\ 
52253-0557-040 & 09:59:43.95 &  +56:52:16.3 &  1.8685 &  6.77 &   0 &   1.30 &   0 &   0 & \nodata \\ 
52672-1217-132 & 09:59:43.97 &  +41:09:00.6 &  1.1162 & 12.64 &   0 &   1.64 &   0 &   0 & \nodata \\ 
53737-2298-573 & 09:59:44.38 &  +24:03:17.8 &  1.4192 &  4.04 &   0 &   2.53 &   0 &   0 & \nodata \\ 
53388-1948-521 & 09:59:44.90 &  +35:31:57.2 &  2.2559 & 10.62 &   0 &   2.28 &   0 &   2 & 0.079 \\ 
52731-0995-475 & 09:59:45.11 &  +06:29:02.8 &  1.7964 &  6.22 &   0 &   4.50 &   0 &   0 & \nodata \\ 
52708-1006-470 & 09:59:45.13 &  +50:09:24.4 &  2.0957 &  8.42 &   0 &   3.24 &   1 &   1 & 0.038 \\ 
53737-2298-555 & 09:59:45.28 &  +23:10:20.0 &  1.7448 &  4.23 &   0 &   2.30 &   3 &   0 & \nodata \\ 
52235-0501-321 & 09:59:46.01 &  +02:47:43.5 &  1.0665 &  4.49 &   0 &   2.97 &   0 &   0 & \nodata \\ 
52999-1307-463 & 09:59:46.15 &  +10:32:56.6 &  1.2745 &  7.47 &   0 &   3.50 &   0 &   0 & \nodata \\ 
51994-0500-056 & 09:59:46.82 &  +00:49:18.6 &  2.2527 & 13.87 &   0 &   2.16 &   0 &   1 & 0.036 \\ 
53737-2298-565 & 09:59:46.91 &  +24:00:41.6 &  3.8324 & 11.32 &   0 &   3.85 &   0 &   0 & \nodata \\ 
54525-2956-068 & 09:59:47.00 &  +46:06:58.4 &  1.1884 &  4.82 &   0 &   0.96 &   0 &   0 & \nodata \\ 
52999-1307-464 & 09:59:47.56 &  +10:37:24.2 &  0.9876 & 19.60 &   0 &   3.10 &   2 &   0 & \nodata \\ 
53388-1948-536 & 09:59:47.69 &  +35:35:46.9 &  1.1802 & 11.19 &   0 &   1.92 &   1 &   0 & \nodata \\ 
52400-0903-437 & 09:59:47.88 &  +53:02:09.2 &  1.7831 &  7.53 &   0 &   4.03 &   1 &   0 & \nodata \\ 
53388-1948-554 & 09:59:48.59 &  +34:49:15.7 &  0.7052 &  9.27 &   0 &   4.82 &   1 &   0 & \nodata \\ 
52235-0501-313 & 09:59:49.39 &  +02:01:40.9 &  1.7535 &  8.32 &   0 &   0.70 &   0 &   0 & \nodata \\ 
53740-2344-475 & 09:59:49.50 &  +25:42:50.8 &  0.8640 &  4.16 &   0 &   4.29 &   1 &   0 & \nodata \\ 
52999-1307-123 & 09:59:49.54 &  +09:10:25.1 &  1.2744 &  8.99 &   0 &   2.43 &   0 &   0 & \nodata \\ 
52765-1277-027 & 09:59:49.64 &  +38:28:00.6 &  1.4310 &  8.07 &   0 &   1.41 &   0 &   0 & \nodata \\ 
53033-1356-319 & 09:59:50.02 &  +39:38:47.0 &  1.2611 &  9.72 &   0 &   0.94 &   0 &   0 & \nodata \\ 
52400-0903-262 & 09:59:50.03 &  +51:51:41.1 &  2.0636 & 15.48 &   0 &   1.67 &   0 &   0 & \nodata \\ 
54097-2585-186 & 09:59:50.43 &  +16:18:33.7 &  1.5314 & 16.29 &   0 &   1.31 &   1 &   0 & \nodata \\ 
52998-1596-053 & 09:59:50.93 &  +36:09:23.5 &  1.8526 &  7.34 &   0 &   1.46 &   0 &   0 & \nodata \\ 
52253-0557-634 & 09:59:50.95 &  +56:54:46.5 &  1.7563 & 10.08 &   0 &   1.68 &   1 &   0 & \nodata \\ 
53740-2344-470 & 09:59:52.89 &  +26:04:06.4 &  2.3294 & 10.88 &   0 &   1.81 &   2 &   1 & 0.034 \\ 
54479-2867-121 & 09:59:53.55 & --00:57:34.4 &  2.5095 & 10.03 &   0 &   3.52 &   0 &   1 & 0.035 \\ 
53436-1950-502 & 09:59:53.65 &  +30:53:05.9 &  1.5067 &  9.01 &   0 &   0.57 &   0 &   0 & \nodata \\ 
53737-2298-543 & 09:59:54.14 &  +23:28:17.2 &  1.8684 & 11.24 &   0 &   2.57 &   0 &   0 & \nodata \\ 
54552-2958-504 & 09:59:54.42 &  +32:43:33.8 &  0.8808 &  5.26 &   0 &   0.21 &   2 &   0 & \nodata \\ 
54552-2958-512 & 09:59:54.47 &  +32:46:24.7 &  2.9219 & 18.25 &   0 &   1.87 &   1 &   0 & \nodata \\ 
53737-2298-113 & 09:59:54.69 &  +22:52:05.7 &  1.3246 &  5.22 &   0 &   2.85 &   0 &   0 & \nodata \\ 
53740-2344-453 & 09:59:55.09 &  +26:27:42.9 &  1.2406 &  4.84 &   0 &   3.79 &   0 &   0 & \nodata \\ 
52652-0945-471 & 09:59:55.13 &  +55:15:31.8 &  3.0961 & 14.74 &   0 &   1.13 &   1 &   1 & 0.032 \\ 
53762-2371-088 & 09:59:55.86 &  +18:03:44.3 &  2.5797 & 13.39 &   0 &   1.88 &   2 &   4 & 0.181 \\ 
53740-2344-139 & 09:59:56.04 &  +24:49:52.4 &  1.4803 &  9.34 &   0 &   0.13 &   1 &   0 & \nodata \\ 
54097-2585-184 & 09:59:56.41 &  +16:30:00.7 &  0.6167 & 17.02 &   0 &   4.43 &   0 &   0 & \nodata \\ 
52282-0770-133 & 09:59:56.73 &  +59:44:44.8 &  0.5139 &  8.01 &   0 &   0.84 &   0 &   0 & \nodata \\ 
54552-2958-126 & 09:59:56.82 &  +30:55:24.5 &  1.2312 & 37.31 &   0 &   0.13 &   0 &   0 & \nodata \\ 
54552-2958-535 & 09:59:56.84 &  +33:24:31.6 &  1.1722 &  9.47 &   0 &   3.12 &   0 &   0 & \nodata \\ 
52998-1596-047 & 09:59:57.74 &  +36:01:57.1 &  0.8695 &  7.70 &   0 &   2.09 &   0 &   0 & \nodata \\ 
51994-0500-153 & 09:59:57.97 &  +01:43:27.4 &  1.6274 &  8.80 &   0 &   0.81 &   0 &   0 & \nodata \\ 
54525-2956-621 & 09:59:58.67 &  +46:49:30.3 &  1.5859 & 11.75 &   0 &   2.35 &   0 &   0 & \nodata \\ 
53388-1948-559 & 09:59:59.28 &  +34:43:09.8 &  1.4968 & 15.30 &   0 &   0.96 &   0 &   0 & \nodata \\ 
53737-2298-107 & 10:00:00.37 &  +22:28:26.2 &  2.1075 &  7.00 &   0 &   4.44 &   0 &   0 & \nodata \\ 
52400-0903-258 & 10:00:00.86 &  +51:44:16.5 &  1.2346 &  5.40 &   0 &   3.10 &   1 &   0 & \nodata \\ 
52652-0945-293 & 10:00:00.87 &  +54:24:31.5 &  0.6821 & 11.17 &   0 &   3.68 &   1 &   0 & \nodata \\ 
52282-0770-192 & 10:00:01.06 &  +60:14:32.0 &  2.3271 &  9.17 &   0 &   2.39 &   1 &   1 & 0.040 \\ 
52282-0770-407 & 10:00:01.13 &  +61:02:49.5 &  1.2617 &  5.78 &   0 &   0.02 &   1 &   0 & \nodata \\ 
52235-0501-327 & 10:00:01.44 &  +02:48:44.6 &  0.7661 &  8.26 &   0 &   3.10 &   0 &   0 & \nodata \\ 
51943-0487-540 & 10:00:02.40 &  +63:52:51.2 &  1.4835 &  4.78 &   0 &   4.36 &   0 &   0 & \nodata \\ 
52708-1006-465 & 10:00:02.69 &  +50:00:32.0 &  1.9653 &  8.95 &   0 &   3.55 &   0 &   2 & 0.082 \\ 
53737-2298-043 & 10:00:03.22 &  +22:19:18.8 &  0.7470 &  6.67 &   0 &   0.89 &   0 &   0 & \nodata \\ 
53757-2345-428 & 10:00:03.26 &  +28:26:28.1 &  2.0792 & 16.27 &   0 &   3.60 &   1 &   0 & \nodata \\ 
53737-2298-547 & 10:00:03.95 &  +23:31:14.6 &  3.1479 & 10.41 &   0 &   3.80 &   1 &   2 & 0.065 \\ 
53737-2298-041 & 10:00:04.36 &  +22:21:59.8 &  1.2335 & 13.73 &   0 &   1.00 &   0 &   0 & \nodata \\ 
53762-2371-173 & 10:00:05.05 &  +18:34:02.7 &  2.0665 & 11.76 &   0 &   2.45 &   2 &   0 & \nodata \\ 
54552-2958-511 & 10:00:05.13 &  +32:40:25.0 &  0.7424 & 13.46 &   0 &   4.15 &   0 &   0 & \nodata \\ 
54153-2584-062 & 10:00:05.44 &  +14:18:18.0 &  1.5599 &  4.76 &   0 &   3.35 &   1 &   0 & \nodata \\ 
52708-1006-361 & 10:00:05.47 &  +50:45:56.9 &  2.1753 &  9.99 &   0 &   1.67 &   0 &   1 & 0.076 \\ 
54153-2584-586 & 10:00:05.52 &  +14:49:26.0 &  1.6945 & 17.30 &   0 &   0.82 &   0 &   0 & \nodata \\ 
52672-1217-183 & 10:00:05.62 &  +41:42:37.9 &  0.8811 &  9.57 &   0 &   4.48 &   0 &   0 & \nodata \\ 
54552-2958-131 & 10:00:05.73 &  +31:04:00.7 &  1.2895 & 14.89 &   0 &   0.03 &   0 &   0 & \nodata \\ 
51943-0487-521 & 10:00:06.28 &  +64:14:01.6 &  2.2196 &  7.08 &   0 &   0.02 &   3 &   1 & 0.056 \\ 
52751-1236-264 & 10:00:06.95 &  +07:53:58.4 &  0.7415 & 19.23 &   0 &   1.63 &   0 &   0 & \nodata \\ 
52999-1307-172 & 10:00:08.67 &  +09:43:59.5 &  0.6073 & 27.40 &   0 &   4.84 &   0 &   0 & \nodata \\ 
53433-1949-179 & 10:00:10.17 &  +31:42:51.2 &  1.9756 & 24.45 &   0 &   4.51 &   2 &   0 & \nodata \\ 
54552-2958-528 & 10:00:11.57 &  +33:32:27.9 &  1.8919 &  8.54 &   0 &   2.76 &   1 &   0 & \nodata \\ 
53740-2344-499 & 10:00:12.04 &  +26:01:19.8 &  1.1493 & 13.91 &   0 &   2.35 &   0 &   0 & \nodata \\ 
52999-1307-475 & 10:00:12.26 &  +10:21:51.8 &  3.6391 & 18.39 &   0 &   2.99 &   2 &   1 & 0.041 \\ 
52708-1006-203 & 10:00:12.74 &  +48:29:56.1 &  0.7822 &  4.41 &   0 &   1.27 &   0 &   0 & \nodata \\ 
53763-2363-070 & 10:00:12.86 &  +20:24:18.8 &  2.1448 &  8.41 &   0 &   2.96 &   0 &   1 & 0.073 \\ 
52235-0501-346 & 10:00:12.91 &  +02:35:22.8 &  0.6984 & 12.61 &   0 &   1.85 &   0 &   0 & \nodata \\ 
53762-2371-148 & 10:00:13.30 &  +18:32:50.8 &  2.8955 &  6.07 &   0 &   4.50 &   1 &   0 & \nodata \\ 
53763-2363-594 & 10:00:13.35 &  +20:56:56.7 &  1.1768 & 10.87 &   0 &   0.99 &   1 &   0 & \nodata \\ 
51994-0500-047 & 10:00:13.37 &  +01:12:03.1 &  1.8049 &  5.05 &   0 &   1.42 &   1 &   0 & \nodata \\ 
51994-0500-556 & 10:00:14.13 &  +02:00:54.4 &  2.4978 &  8.83 &   0 &   4.38 &   0 &   0 & \nodata \\ 
52282-0770-520 & 10:00:14.14 &  +60:34:04.0 &  1.4381 &  6.18 &   0 &   0.02 &   0 &   0 & \nodata \\ 
53033-1356-425 & 10:00:14.20 &  +40:02:50.5 &  1.9699 & 10.82 &   0 &   0.07 &   2 &   1 & 0.075 \\ 
54552-2958-174 & 10:00:14.39 &  +31:52:46.7 &  2.3972 &  8.77 &   0 &   2.27 &   1 &   0 & \nodata \\ 
54525-2956-080 & 10:00:15.01 &  +45:58:46.9 &  0.5122 & 10.95 &   0 &   1.25 &   0 &   0 & \nodata \\ 
52703-0942-511 & 10:00:15.50 &  +44:38:47.9 &  1.8611 &  9.34 &   0 &   4.29 &   2 &   0 & \nodata \\ 
53433-1949-492 & 10:00:15.87 &  +32:39:54.0 &  0.8977 &  4.49 &   0 &   1.09 &   1 &   0 & \nodata \\ 
52708-1006-189 & 10:00:15.99 &  +49:07:12.1 &  1.8056 & 12.64 &   0 &   0.32 &   0 &   0 & \nodata \\ 
52703-0942-537 & 10:00:16.09 &  +45:01:53.1 &  3.3174 & 31.05 &   0 &   1.13 &   0 &   0 & \nodata \\ 
51633-0268-160 & 10:00:17.67 &  +00:05:23.6 &  0.9054 &  4.41 &   0 &   4.23 &   1 &   0 & \nodata \\ 
53033-1356-325 & 10:00:18.12 &  +40:28:46.9 &  2.0624 &  5.30 &   0 &   0.98 &   1 &   0 & \nodata \\ 
53055-1744-262 & 10:00:20.28 &  +11:57:03.5 &  0.4765 &  8.65 &   0 &   3.23 &   0 &   0 & \nodata \\ 
54552-2958-502 & 10:00:20.40 &  +32:35:23.3 &  1.1810 & 15.19 &   0 &   3.67 &   0 &   0 & \nodata \\ 
52282-0769-038 & 10:00:21.32 &  +53:46:05.9 &  1.6264 & 15.23 &   0 &   4.18 &   0 &   0 & \nodata \\ 
53436-1950-191 & 10:00:21.55 &  +28:59:49.1 &  1.3588 &  6.51 &   0 &   2.90 &   0 &   0 & \nodata \\ 
53737-2298-102 & 10:00:21.80 &  +22:33:18.6 &  0.4187 &  9.19 &   0 &   4.55 &   0 &   0 & \nodata \\ 
53033-1356-437 & 10:00:21.81 &  +39:51:05.4 &  1.4842 & 10.89 &   0 &   1.39 &   0 &   0 & \nodata \\ 
52999-1307-465 & 10:00:22.09 &  +10:39:11.3 &  1.6681 &  6.04 &   0 &   3.88 &   0 &   0 & \nodata \\ 
52282-0770-401 & 10:00:22.13 &  +61:03:12.2 &  1.5474 &  5.88 &   0 &   3.47 &   0 &   0 & \nodata \\ 
52289-0572-509 & 10:00:23.14 &  +04:19:47.6 &  0.6704 &  8.14 &   0 &   1.95 &   0 &   0 & \nodata \\ 
52998-1596-101 & 10:00:23.21 &  +36:16:58.7 &  2.6811 &  9.23 &   0 &   2.39 &   0 &   1 & 0.044 \\ 
53388-1948-059 & 10:00:23.69 &  +33:35:06.6 &  3.5053 &  8.42 &   0 &   0.15 &   0 &   0 & \nodata \\ 
51994-0500-118 & 10:00:24.39 &  +01:50:53.9 &  1.6644 &  7.95 &   0 &   4.16 &   0 &   0 & \nodata \\ 
52998-1596-530 & 10:00:24.56 &  +38:07:04.4 &  1.4900 & 15.56 &   0 &   0.98 &   0 &   0 & \nodata \\ 
52235-0501-397 & 10:00:24.64 &  +02:31:49.0 &  1.3212 &  9.94 &   0 &   3.72 &   2 &   0 & \nodata \\ 
52731-0995-130 & 10:00:24.98 &  +05:08:50.3 &  2.2688 &  8.11 &   0 &   1.30 &   0 &   0 & \nodata \\ 
52282-0770-442 & 10:00:25.16 &  +61:37:38.5 &  1.1198 & 13.74 &   0 &   2.57 &   2 &   0 & \nodata \\ 
53757-2345-195 & 10:00:26.44 &  +27:41:25.6 &  4.3139 & 11.80 &   0 &   4.59 &   1 &   0 & \nodata \\ 
52289-0572-152 & 10:00:27.60 &  +03:46:17.5 &  1.9533 &  6.92 &   0 &   0.27 &   0 &   0 & \nodata \\ 
52400-0903-378 & 10:00:27.88 &  +53:18:34.7 &  1.1454 &  7.63 &   0 &   4.33 &   0 &   0 & \nodata \\ 
52708-1006-411 & 10:00:27.90 &  +50:37:53.4 &  1.9018 &  7.86 &   0 &   2.83 &   0 &   0 & \nodata \\ 
52289-0572-504 & 10:00:28.03 &  +04:35:25.7 &  1.7357 &  9.65 &   0 &   3.30 &   3 &   0 & \nodata \\ 
52282-0770-452 & 10:00:28.41 &  +61:29:29.1 &  2.9687 &  9.98 &   0 &   0.30 &   0 &   1 & 0.040 \\ 
53757-2345-200 & 10:00:29.15 &  +27:52:12.2 &  1.2042 & 26.59 &   0 &   2.71 &   0 &   0 & \nodata \\ 
51994-0500-014 & 10:00:29.15 &  +01:01:44.9 &  1.0581 &  8.98 &   0 &   0.72 &   1 &   0 & \nodata \\ 
52998-1596-108 & 10:00:29.17 &  +36:30:52.9 &  1.7607 &  7.07 &   0 &   0.10 &   0 &   0 & \nodata \\ 
52731-0995-183 & 10:00:29.50 &  +05:38:21.9 &  1.4214 &  5.62 &   0 &   2.01 &   3 &   0 & \nodata \\ 
53762-2371-081 & 10:00:29.52 &  +18:02:42.5 &  1.6209 & 22.09 &   0 &   0.77 &   0 &   0 & \nodata \\ 
52672-1217-408 & 10:00:29.98 &  +43:01:45.2 &  1.7283 &  9.11 &   0 &   3.58 &   0 &   0 & \nodata \\ 
53757-2345-251 & 10:00:30.10 &  +27:20:01.1 &  0.3888 & 13.76 &   0 &   0.49 &   0 &   0 & \nodata \\ 
54097-2585-200 & 10:00:30.94 &  +16:36:12.4 &  1.6301 &  9.31 &   0 &   1.74 &   1 &   0 & \nodata \\ 
54552-2958-088 & 10:00:31.08 &  +30:58:53.6 &  2.0579 & 10.60 &   0 &   2.89 &   1 &   2 & 0.133 \\ 
52282-0770-173 & 10:00:31.24 &  +60:03:43.3 &  1.2350 & 16.89 &   0 &   1.65 &   0 &   0 & \nodata \\ 
53763-2363-619 & 10:00:32.15 &  +21:21:10.7 &  1.8147 &  8.59 &   0 &   1.53 &   1 &   0 & \nodata \\ 
53389-1951-358 & 10:00:32.43 &  +35:13:07.4 &  1.9866 & 13.34 &   0 &   1.86 &   0 &   1 & 0.031 \\ 
52999-1307-177 & 10:00:32.49 &  +09:50:58.4 &  1.9576 & 10.52 &   0 &   0.35 &   0 &   0 & \nodata \\ 
52703-0942-520 & 10:00:32.75 &  +44:33:23.8 &  1.1183 & 25.97 &   0 &   0.83 &   0 &   0 & \nodata \\ 
52765-1277-038 & 10:00:33.55 &  +38:13:17.9 &  0.6409 &  7.59 &   0 &   3.81 &   0 &   0 & \nodata \\ 
52703-0942-534 & 10:00:33.68 &  +45:29:42.6 &  1.2404 &  8.27 &   0 &   2.13 &   1 &   0 & \nodata \\ 
52289-0572-560 & 10:00:33.75 &  +04:08:44.2 &  0.8789 & 14.93 &   0 &   0.37 &   1 &   0 & \nodata \\ 
53055-1744-409 & 10:00:33.84 &  +13:24:10.8 &  1.3515 & 12.42 &   0 &   0.27 &   2 &   0 & \nodata \\ 
53737-2364-304 & 10:00:34.07 &  +21:17:34.4 &  1.9199 &  8.98 &   0 &   2.53 &   0 &   0 & \nodata \\ 
52998-1596-527 & 10:00:34.12 &  +37:35:08.0 &  1.3039 &  9.41 &   0 &   3.99 &   0 &   0 & \nodata \\ 
52652-0945-286 & 10:00:34.17 &  +54:06:28.6 &  1.2124 & 15.44 &   0 &   3.85 &   0 &   0 & \nodata \\ 
53033-1356-478 & 10:00:34.69 &  +40:09:43.3 &  1.3419 &  5.52 &   0 &   1.07 &   1 &   0 & \nodata \\ 
53433-1949-508 & 10:00:34.95 &  +32:40:57.2 &  0.9008 &  6.59 &   0 &   4.36 &   0 &   0 & \nodata \\ 
54097-2585-213 & 10:00:35.38 &  +15:41:13.6 &  1.1828 & 13.89 &   0 &   0.50 &   1 &   0 & \nodata \\ 
53768-2372-359 & 10:00:36.62 &  +19:05:13.4 &  0.8871 &  7.47 &   0 &   1.27 &   1 &   0 & \nodata \\ 
52998-1596-103 & 10:00:36.82 &  +36:22:59.9 &  0.9057 &  8.86 &   0 &   0.81 &   0 &   0 & \nodata \\ 
54552-2958-506 & 10:00:37.00 &  +32:48:58.2 &  1.6018 &  4.85 &   0 &   0.67 &   0 &   0 & \nodata \\ 
52282-0770-130 & 10:00:37.03 &  +59:18:56.7 &  0.5935 & 11.53 &   0 &   2.91 &   0 &   0 & \nodata \\ 
54552-2958-507 & 10:00:37.77 &  +32:28:13.5 &  3.0878 &  9.77 &   0 &   0.12 &   0 &   0 & \nodata \\ 
53763-2363-613 & 10:00:38.02 &  +21:23:04.5 &  0.5075 &  9.33 &   0 &   4.79 &   0 &   0 & \nodata \\ 
53053-1308-359 & 10:00:38.28 &  +10:40:40.1 &  2.1153 &  9.70 &   0 &   0.52 &   2 &   1 & 0.033 \\ 
52708-1006-196 & 10:00:38.40 &  +49:33:01.0 &  1.2286 & 10.67 &   0 &   1.78 &   1 &   0 & \nodata \\ 
52282-0770-455 & 10:00:38.82 &  +61:09:24.3 &  0.6384 & 16.07 &   0 &   2.57 &   0 &   0 & \nodata \\ 
53757-2345-184 & 10:00:38.86 &  +27:22:09.4 &  1.6835 & 11.41 &   0 &   3.76 &   0 &   0 & \nodata \\ 
54525-2956-072 & 10:00:39.72 &  +45:59:43.7 &  1.1117 &  7.80 &   0 &   0.57 &   0 &   0 & \nodata \\ 
52672-1217-498 & 10:00:40.24 &  +42:30:01.4 &  1.3875 &  8.11 &   0 &   1.92 &   0 &   0 & \nodata \\ 
54153-2584-050 & 10:00:40.48 &  +13:30:49.6 &  3.2143 &  4.64 &   0 &   3.21 &   0 &   2 & 0.093 \\ 
52317-0558-082 & 10:00:40.56 &  +56:17:01.5 &  1.4110 & 13.87 &   0 &   4.66 &   0 &   0 & \nodata \\ 
54097-2585-137 & 10:00:40.86 &  +15:48:39.9 &  1.3553 &  8.28 &   0 &   1.36 &   0 &   0 & \nodata \\ 
52672-1217-088 & 10:00:41.10 &  +40:59:39.1 &  3.8002 &  5.69 &   0 &   0.02 &   1 &   2 & 0.094 \\ 
52672-1217-099 & 10:00:41.38 &  +40:58:09.7 &  1.4257 &  8.98 &   0 &   1.17 &   1 &   0 & \nodata \\ 
54552-2958-536 & 10:00:41.59 &  +33:07:07.5 &  1.7722 &  8.10 &   0 &   4.43 &   0 &   0 & \nodata \\ 
52708-1006-485 & 10:00:42.76 &  +49:49:12.2 &  1.4393 &  7.63 &   0 &   0.43 &   0 &   0 & \nodata \\ 
54552-2958-099 & 10:00:42.95 &  +31:18:09.8 &  2.3702 &  9.38 &   0 &   3.72 &   0 &   0 & \nodata \\ 
52652-0945-367 & 10:00:44.41 &  +56:13:07.8 &  0.6387 & 13.11 &   0 &   1.55 &   0 &   0 & \nodata \\ 
52289-0572-528 & 10:00:45.10 &  +04:51:47.7 &  1.3383 & 10.55 &   0 &   2.16 &   0 &   0 & \nodata \\ 
54552-2958-537 & 10:00:46.24 &  +33:16:17.5 &  2.2142 &  9.96 &   0 &   0.77 &   0 &   2 & 0.110 \\ 
52289-0572-145 & 10:00:46.44 &  +03:37:08.8 &  1.7002 & 13.78 &   0 &   3.83 &   0 &   0 & \nodata \\ 
53757-2345-477 & 10:00:46.89 &  +28:09:54.6 &  1.1200 & 12.54 &   0 &   1.91 &   0 &   0 & \nodata \\ 
53053-1308-308 & 10:00:47.39 &  +09:54:08.7 &  1.4437 &  7.36 &   0 &   1.95 &   0 &   0 & \nodata \\ 
53737-2364-305 & 10:00:48.40 &  +20:56:31.0 &  1.9092 & 28.42 &   0 &   2.14 &   1 &   2 & 0.090 \\ 
54478-1879-535 & 10:00:48.55 &  +69:49:26.2 &  3.5832 &  8.95 &   0 &   4.40 &   0 &   1 & 0.092 \\ 
54552-2958-529 & 10:00:48.66 &  +33:34:28.0 &  1.1948 &  7.89 &   0 &   0.02 &   0 &   0 & \nodata \\ 
52282-0770-128 & 10:00:48.71 &  +59:16:47.9 &  1.0103 & 11.70 &   0 &   1.88 &   1 &   0 & \nodata \\ 
54552-2958-539 & 10:00:49.76 &  +33:21:05.9 &  1.7438 &  6.99 &   0 &   3.52 &   0 &   0 & \nodata \\ 
52289-0572-143 & 10:00:50.07 &  +03:25:51.6 &  1.0103 & 11.88 &   0 &   4.28 &   1 &   0 & \nodata \\ 
53388-1948-566 & 10:00:51.26 &  +35:15:02.1 &  1.5374 & 15.19 &   0 &   0.50 &   0 &   0 & \nodata \\ 
53763-2363-029 & 10:00:51.48 &  +20:06:36.5 &  1.4935 &  8.99 &   0 &   3.10 &   0 &   0 & \nodata \\ 
52400-0903-251 & 10:00:52.82 &  +51:39:28.5 &  1.3525 &  6.68 &   0 &   4.17 &   1 &   0 & \nodata \\ 
51943-0487-562 & 10:00:52.88 &  +64:09:48.0 &  1.1087 & 12.06 &   0 &   4.29 &   1 &   0 & \nodata \\ 
51943-0487-509 & 10:00:53.22 &  +63:22:00.0 &  2.3843 &  7.89 &   0 &   3.10 &   2 &   0 & \nodata \\ 
52652-0945-473 & 10:00:53.90 &  +55:16:08.8 &  1.5947 &  6.78 &   0 &   2.34 &   0 &   0 & \nodata \\ 
54153-2584-610 & 10:00:53.95 &  +15:25:30.0 &  1.8730 &  5.42 &   0 &   4.16 &   1 &   0 & \nodata \\ 
54097-2585-134 & 10:00:54.60 &  +16:13:11.5 &  0.8630 &  9.52 &   0 &   3.10 &   0 &   0 & \nodata \\ 
52400-0903-366 & 10:00:54.68 &  +53:32:06.0 &  1.3467 &  9.81 &   0 &   1.52 &   2 &   0 & \nodata \\ 
53740-2344-538 & 10:00:54.96 &  +26:22:42.4 &  0.5056 &  7.91 &   0 &   2.44 &   1 &   0 & \nodata \\ 
51994-0500-590 & 10:00:55.39 &  +02:34:41.3 &  1.4040 &  4.16 &   0 &   3.95 &   0 &   0 & \nodata \\ 
52672-1217-511 & 10:00:55.58 &  +41:55:13.8 &  1.3390 &  7.81 &   0 &   3.37 &   2 &   0 & \nodata \\ 
53055-1744-462 & 10:00:55.99 &  +12:49:34.8 &  1.8299 &  7.50 &   0 &   0.63 &   1 &   1 & 0.066 \\ 
52282-0770-518 & 10:00:56.07 &  +60:34:25.3 &  1.9295 &  6.92 &   0 &   1.08 &   0 &   0 & \nodata \\ 
53737-2298-115 & 10:00:56.52 &  +23:02:58.9 &  0.4816 &  7.08 &   0 &   2.02 &   0 &   0 & \nodata \\ 
52235-0501-243 & 10:00:56.53 &  +01:13:19.0 &  0.5195 &  4.86 &   0 &   0.37 &   0 &   0 & \nodata \\ 
53436-1950-552 & 10:00:56.95 &  +30:32:28.7 &  0.8880 &  8.67 &   0 &   2.82 &   0 &   0 & \nodata \\ 
54478-1879-152 & 10:00:57.50 &  +68:42:31.0 &  0.4986 & 13.91 &   0 &   2.34 &   0 &   0 & \nodata \\ 
52999-1307-453 & 10:00:58.17 &  +11:01:44.4 &  2.1111 & 17.77 &   0 &   3.25 &   0 &   0 & \nodata \\ 
54479-2867-517 & 10:00:58.40 &  +00:05:31.2 &  0.5462 & 11.46 &   0 &   1.27 &   0 &   0 & \nodata \\ 
52998-1596-117 & 10:00:58.78 &  +36:42:10.8 &  1.4381 &  6.07 &   0 &   4.47 &   0 &   0 & \nodata \\ 
51994-0500-072 & 10:00:58.84 &  +01:54:00.2 &  1.5571 &  4.28 &   0 &   4.25 &   1 &   0 & \nodata \\ 
52652-0945-478 & 10:00:58.88 &  +55:19:15.8 &  1.5216 & 11.42 &   0 &   4.85 &   0 &   0 & \nodata \\ 
53762-2371-534 & 10:00:59.39 &  +19:54:20.0 &  1.5680 & 10.14 &   0 &   0.82 &   2 &   0 & \nodata \\ 
54552-2958-086 & 10:01:00.50 &  +30:49:09.1 &  1.7205 & 17.89 &   0 &   1.73 &   1 &   0 & \nodata \\ 
51943-0487-576 & 10:01:00.68 &  +63:46:58.3 &  2.0830 & 11.61 &   0 &   4.08 &   0 &   1 & 0.029 \\ 
53053-1308-353 & 10:01:00.98 &  +10:59:38.1 &  2.1753 &  4.45 &   0 &   1.25 &   2 &   1 & 0.033 \\ 
53055-1744-133 & 10:01:01.62 &  +11:42:08.4 &  0.8537 & 10.93 &   0 &   2.06 &   0 &   0 & \nodata \\ 
53436-1950-562 & 10:01:01.79 &  +30:29:23.7 &  1.0989 &  9.54 &   0 &   4.49 &   0 &   0 & \nodata \\ 
52317-0558-052 & 10:01:01.92 &  +56:53:54.0 &  2.4345 &  8.70 &   0 &   0.61 &   0 &   0 & \nodata \\ 
53763-2363-610 & 10:01:02.09 &  +21:25:11.3 &  2.3148 & 12.77 &   0 &   2.08 &   0 &   0 & \nodata \\ 
52282-0770-140 & 10:01:02.55 &  +59:44:14.3 &  0.7463 & 30.11 &   0 &   2.32 &   0 &   0 & \nodata \\ 
52708-1006-497 & 10:01:02.75 &  +50:04:21.9 &  2.1514 &  6.22 &   0 &   4.39 &   2 &   1 & 0.047 \\ 
54552-2958-153 & 10:01:03.92 &  +32:12:44.0 &  0.9985 & 12.61 &   0 &   4.60 &   0 &   0 & \nodata \\ 
52339-0872-297 & 10:01:04.32 &  +46:30:23.9 &  2.8034 &  6.60 &   0 &   4.62 &   3 &   0 & \nodata \\ 
52652-0945-462 & 10:01:04.33 &  +55:35:21.5 &  1.5350 &  6.87 &   0 &   3.42 &   0 &   0 & \nodata \\ 
53737-2364-347 & 10:01:05.59 &  +21:47:37.4 &  1.7404 &  5.01 &   0 &   0.21 &   0 &   0 & \nodata \\ 
52282-0770-137 & 10:01:06.01 &  +59:40:13.1 &  0.9728 &  6.49 &   0 &   2.86 &   0 &   0 & \nodata \\ 
52703-0942-519 & 10:01:06.12 &  +44:33:00.0 &  2.2443 & 15.41 &   0 &   3.36 &   0 &   0 & \nodata \\ 
53433-1949-097 & 10:01:06.13 &  +31:28:34.7 &  2.6800 & 18.06 &   0 &   0.15 &   0 &   1 & 0.050 \\ 
52235-0501-378 & 10:01:06.38 &  +03:03:09.8 &  0.6088 &  7.65 &   0 &   3.95 &   0 &   0 & \nodata \\ 
53053-1308-309 & 10:01:06.46 &  +10:03:28.2 &  1.7282 &  9.83 &   0 &   2.18 &   0 &   0 & \nodata \\ 
52672-1217-502 & 10:01:07.26 &  +42:25:08.2 &  0.3902 & 18.14 &   0 &   1.71 &   0 &   0 & \nodata \\ 
52998-1596-105 & 10:01:07.90 &  +36:20:46.4 &  1.6239 &  4.28 &   0 &   2.47 &   0 &   0 & \nodata \\ 
54097-2585-405 & 10:01:08.27 &  +17:41:38.3 &  1.3358 &  7.19 &   0 &   4.46 &   0 &   0 & \nodata \\ 
52703-0942-110 & 10:01:08.47 &  +44:02:41.8 &  0.6435 &  8.02 &   0 &   0.51 &   0 &   0 & \nodata \\ 
51994-0500-006 & 10:01:08.68 &  +00:57:30.7 &  2.0444 & 15.79 &   0 &   2.70 &   0 &   1 & 0.041 \\ 
52731-0995-091 & 10:01:09.17 &  +05:31:57.3 &  0.6623 &  7.73 &   0 &   1.74 &   0 &   0 & \nodata \\ 
54153-2584-611 & 10:01:09.20 &  +15:03:23.4 &  0.5903 &  8.59 &   0 &   3.04 &   0 &   0 & \nodata \\ 
54552-2958-580 & 10:01:09.31 &  +33:22:01.8 &  2.0232 &  9.99 &   0 &   3.45 &   0 &   0 & \nodata \\ 
52751-1236-383 & 10:01:09.33 &  +08:29:24.9 &  1.6778 &  5.01 &   0 &   3.23 &   1 &   0 & \nodata \\ 
51633-0268-589 & 10:01:09.50 &  +00:22:37.8 &  0.7421 &  5.53 &   0 &   3.98 &   0 &   0 & \nodata \\ 
52672-1217-405 & 10:01:09.97 &  +42:43:49.5 &  1.8928 &  7.78 &   0 &   3.16 &   0 &   0 & \nodata \\ 
52998-1596-542 & 10:01:10.06 &  +37:18:32.5 &  0.9268 &  8.41 &   0 &   4.47 &   0 &   0 & \nodata \\ 
52282-0770-123 & 10:01:10.69 &  +59:14:12.3 &  0.7439 & 17.64 &   0 &   2.33 &   0 &   0 & \nodata \\ 
53740-2344-144 & 10:01:11.03 &  +25:18:13.1 &  1.6127 & 13.32 &   0 &   4.10 &   1 &   0 & \nodata \\ 
53757-2345-215 & 10:01:11.79 &  +27:08:32.5 &  2.0301 &  8.46 &   0 &   3.91 &   0 &   0 & \nodata \\ 
51943-0487-502 & 10:01:11.95 &  +63:32:25.1 &  1.9193 &  9.43 &   0 &   3.34 &   2 &   0 & \nodata \\ 
54552-2958-575 & 10:01:12.32 &  +33:14:32.3 &  1.5247 &  5.06 &   0 &   0.43 &   0 &   0 & \nodata \\ 
52400-0903-465 & 10:01:13.60 &  +53:04:04.1 &  2.5622 &  5.23 &   0 &   3.34 &   0 &   0 & \nodata \\ 
51633-0268-064 & 10:01:13.63 & --00:12:34.4 &  2.4583 & 11.00 &   0 &   2.18 &   0 &   0 & \nodata \\ 
53388-1948-571 & 10:01:13.83 &  +35:05:31.3 &  1.5689 & 19.36 &   0 &   0.83 &   0 &   0 & \nodata \\ 
54552-2958-574 & 10:01:14.04 &  +32:58:57.2 &  2.1831 &  6.72 &   0 &   3.23 &   1 &   0 & \nodata \\ 
52282-0770-451 & 10:01:14.28 &  +61:09:33.6 &  0.9506 & 10.50 &   0 &   2.11 &   1 &   0 & \nodata \\ 
51994-0500-588 & 10:01:14.29 &  +02:23:56.8 &  1.7961 &  4.01 &   0 &   0.30 &   1 &   0 & \nodata \\ 
52339-0872-302 & 10:01:14.32 &  +47:02:32.1 &  2.1674 &  4.27 &   0 &   3.98 &   1 &   1 & 0.049 \\ 
53763-2363-618 & 10:01:14.59 &  +21:15:10.4 &  3.9653 & 10.92 &   0 &   4.85 &   1 &   1 & 0.035 \\ 
54552-2958-091 & 10:01:14.95 &  +31:05:27.6 &  1.8778 &  4.08 &   0 &   0.20 &   0 &   0 & \nodata \\ 
52672-1217-448 & 10:01:15.51 &  +42:59:12.7 &  1.1738 &  9.74 &   0 &   1.48 &   1 &   0 & \nodata \\ 
53033-1356-257 & 10:01:16.34 &  +38:44:53.7 &  0.9240 &  9.13 &   0 &   3.37 &   0 &   0 & \nodata \\ 
52400-0903-212 & 10:01:16.71 &  +51:24:11.9 &  0.4497 &  5.85 &   0 &   4.83 &   0 &   0 & \nodata \\ 
51994-0500-080 & 10:01:16.78 &  +01:40:53.5 &  2.0541 &  7.54 &   0 &   2.38 &   0 &   0 & \nodata \\ 
53737-2364-312 & 10:01:17.13 &  +20:50:14.5 &  2.2734 &  7.52 &   0 &   0.12 &   1 &   0 & \nodata \\ 
54552-2958-569 & 10:01:17.45 &  +33:30:17.9 &  1.5114 &  8.19 &   0 &   2.57 &   1 &   0 & \nodata \\ 
53436-1950-559 & 10:01:18.30 &  +31:16:27.2 &  1.3978 & 10.59 &   0 &   0.90 &   2 &   0 & \nodata \\ 
54552-2958-572 & 10:01:19.10 &  +33:08:26.4 &  1.8855 &  4.24 &   0 &   3.45 &   0 &   0 & \nodata \\ 
53436-1950-101 & 10:01:19.13 &  +28:49:00.8 &  1.5149 &  9.40 &   0 &   4.03 &   0 &   0 & \nodata \\ 
51994-0500-009 & 10:01:19.69 &  +01:05:01.7 &  1.1049 & 30.68 &   0 &   2.83 &   0 &   0 & \nodata \\ 
54169-2586-281 & 10:01:19.85 &  +14:13:36.3 &  1.4133 & 10.07 &   0 &   2.41 &   1 &   0 & \nodata \\ 
52339-0872-340 & 10:01:19.97 &  +48:00:07.5 &  1.2489 &  4.91 &   0 &   2.97 &   1 &   0 & \nodata \\ 
53436-1950-490 & 10:01:20.16 &  +29:57:56.4 &  1.4691 &  6.47 &   0 &   3.08 &   0 &   0 & \nodata \\ 
51994-0500-581 & 10:01:20.26 &  +02:33:41.3 &  1.8342 & 15.44 &   0 &   2.31 &   0 &   0 & \nodata \\ 
53763-2363-617 & 10:01:20.35 &  +21:25:52.3 &  0.5043 &  5.05 &   0 &   3.08 &   0 &   0 & \nodata \\ 
53388-1948-068 & 10:01:20.74 &  +33:58:42.3 &  0.5988 & 10.49 &   0 &   3.62 &   0 &   0 & \nodata \\ 
52652-0945-411 & 10:01:20.83 &  +55:53:49.6 &  1.4131 & 11.44 &   0 &   3.66 &   0 &   0 & \nodata \\ 
53763-2363-638 & 10:01:21.10 &  +20:48:34.4 &  1.3116 &  8.29 &   0 &   0.38 &   0 &   0 & \nodata \\ 
53740-2344-519 & 10:01:21.77 &  +25:57:40.4 &  1.2879 &  7.44 &   0 &   2.22 &   0 &   0 & \nodata \\ 
53757-2345-420 & 10:01:22.09 &  +28:48:44.5 &  1.5845 &  6.94 &   0 &   3.11 &   0 &   0 & \nodata \\ 
52708-1006-212 & 10:01:22.49 &  +48:53:00.8 &  3.2351 &  4.62 &   0 &   2.41 &   0 &   1 & 0.047 \\ 
54525-2956-033 & 10:01:22.99 &  +46:03:01.2 &  3.2476 &  5.13 &   0 &   3.87 &   0 &   1 & 0.048 \\ 
52652-0945-264 & 10:01:23.19 &  +54:58:01.7 &  0.6095 & 10.54 &   0 &   2.18 &   0 &   0 & \nodata \\ 
52672-1217-173 & 10:01:23.21 &  +41:36:30.5 &  1.8578 &  8.73 &   0 &   3.88 &   1 &   1 & 0.035 \\ 
54153-2584-623 & 10:01:23.60 &  +14:50:42.4 &  3.1764 &  9.59 &   0 &   1.78 &   0 &   1 & 0.036 \\ 
53433-1949-521 & 10:01:23.67 &  +33:32:35.4 &  2.0452 &  6.04 &   0 &   4.74 &   1 &   0 & \nodata \\ 
53436-1950-494 & 10:01:24.04 &  +30:03:56.2 &  1.8157 &  9.02 &   0 &   1.22 &   1 &   0 & \nodata \\ 
53763-2363-028 & 10:01:24.74 &  +20:24:25.2 &  0.8117 &  6.99 &   0 &   0.54 &   0 &   0 & \nodata \\ 
52751-1236-242 & 10:01:25.06 &  +07:23:29.1 &  3.1381 &  6.24 &   0 &   0.62 &   1 &   4 & 0.159 \\ 
53033-1356-259 & 10:01:25.22 &  +38:49:09.2 &  0.8073 & 20.57 &   0 &   0.43 &   0 &   0 & \nodata \\ 
52998-1596-569 & 10:01:25.31 &  +37:37:17.3 &  0.5195 &  6.09 &   0 &   1.97 &   0 &   0 & \nodata \\ 
52400-0903-463 & 10:01:25.33 &  +52:41:00.4 &  1.6477 & 10.16 &   0 &   3.74 &   1 &   0 & \nodata \\ 
51910-0269-378 & 10:01:25.46 &  +00:52:05.5 &  0.7807 & 11.22 &   0 &   1.46 &   0 &   0 & \nodata \\ 
52731-0995-156 & 10:01:26.06 &  +05:48:13.3 &  1.5176 &  7.34 &   0 &   3.35 &   0 &   0 & \nodata \\ 
52731-0995-155 & 10:01:26.85 &  +05:46:06.3 &  0.3986 &  7.72 &   0 &   3.52 &   0 &   0 & \nodata \\ 
52289-0572-562 & 10:01:26.87 &  +05:03:33.9 &  0.7615 & 28.98 &   0 &   1.58 &   0 &   0 & \nodata \\ 
52672-1217-513 & 10:01:27.20 &  +42:29:47.2 &  2.1128 &  7.81 &   0 &   4.70 &   1 &   0 & \nodata \\ 
52708-1006-455 & 10:01:28.61 &  +50:27:56.8 &  1.8408 &  8.96 &   0 &   4.77 &   2 &   1 & 0.102 \\ 
52999-1307-454 & 10:01:29.12 &  +11:05:45.2 &  1.6020 &  8.12 &   0 &   2.15 &   0 &   0 & \nodata \\ 
52652-0945-279 & 10:01:29.64 &  +54:54:38.1 &  1.7552 &  7.28 &   0 &   2.27 &   0 &   1 & 0.033 \\ 
51994-0500-075 & 10:01:32.16 &  +01:34:20.8 &  1.3548 &  9.53 &   0 &   2.01 &   0 &   0 & \nodata \\ 
51994-0500-015 & 10:01:32.37 &  +01:01:12.4 &  1.4134 & 23.16 &   0 &   3.39 &   1 &   0 & \nodata \\ 
53436-1950-496 & 10:01:32.44 &  +30:03:50.4 &  1.4450 &  8.65 &   0 &   0.46 &   1 &   0 & \nodata \\ 
52652-0945-408 & 10:01:32.92 &  +55:59:07.0 &  1.6847 &  7.39 &   0 &   1.18 &   0 &   0 & \nodata \\ 
53762-2371-118 & 10:01:33.17 &  +18:33:05.1 &  0.8758 &  4.48 &   0 &   3.52 &   0 &   0 & \nodata \\ 
52731-0995-501 & 10:01:33.24 &  +06:21:00.3 &  1.2572 & 16.09 &   0 &   4.77 &   0 &   0 & \nodata \\ 
52672-1217-507 & 10:01:33.74 &  +42:13:57.9 &  1.3770 &  9.46 &   0 &   3.38 &   0 &   0 & \nodata \\ 
53436-1950-489 & 10:01:33.85 &  +30:07:45.2 &  1.2982 &  6.32 &   0 &   3.37 &   0 &   0 & \nodata \\ 
52317-0558-110 & 10:01:33.86 &  +57:08:39.1 &  1.3621 & 11.75 &   0 &   4.78 &   2 &   0 & \nodata \\ 
51943-0487-542 & 10:01:35.40 &  +63:16:22.9 &  2.0017 &  6.63 &   0 &   0.36 &   1 &   0 & \nodata \\ 
52672-1217-447 & 10:01:35.47 &  +42:54:08.6 &  0.5699 & 15.59 &   0 &   2.28 &   0 &   0 & \nodata \\ 
52325-0573-308 & 10:01:35.49 &  +03:49:01.4 &  1.8439 & 28.27 &   0 &   3.25 &   0 &   0 & \nodata \\ 
52400-0903-367 & 10:01:35.71 &  +53:30:09.6 &  0.8763 &  6.63 &   0 &   2.42 &   1 &   0 & \nodata \\ 
52235-0501-367 & 10:01:36.50 &  +02:53:03.6 &  2.1158 & 17.86 &   0 &   2.25 &   1 &   1 & 0.040 \\ 
54525-2956-032 & 10:01:37.48 &  +45:50:07.0 &  1.2450 &  4.77 &   0 &   1.68 &   0 &   0 & \nodata \\ 
53033-1356-480 & 10:01:37.93 &  +39:44:51.0 &  1.7677 & 10.43 &   0 &   2.15 &   0 &   0 & \nodata \\ 
52289-0572-568 & 10:01:38.54 &  +04:56:02.1 &  0.5594 &  8.68 &   0 &   0.55 &   1 &   0 & \nodata \\ 
54478-1879-154 & 10:01:40.09 &  +68:37:34.9 &  1.6118 &  6.28 &   0 &   0.28 &   1 &   0 & \nodata \\ 
53737-2364-337 & 10:01:40.24 &  +21:53:42.9 &  1.5630 & 17.88 &   0 &   1.06 &   0 &   0 & \nodata \\ 
52672-1217-177 & 10:01:40.56 &  +41:25:32.2 &  0.7733 & 10.74 &   0 &   3.53 &   0 &   0 & \nodata \\ 
53740-2344-529 & 10:01:40.92 &  +26:53:33.8 &  0.8563 &  6.34 &   0 &   0.38 &   0 &   0 & \nodata \\ 
52400-0903-202 & 10:01:40.92 &  +51:44:47.0 &  1.6584 &  9.70 &   0 &   1.43 &   0 &   0 & \nodata \\ 
53737-2298-009 & 10:01:41.10 &  +22:24:06.2 &  1.4494 & 14.36 &   0 &   1.26 &   0 &   0 & \nodata \\ 
53763-2363-026 & 10:01:41.20 &  +20:15:02.8 &  0.6260 & 11.12 &   0 &   0.84 &   0 &   0 & \nodata \\ 
54552-2958-097 & 10:01:41.60 &  +31:21:18.3 &  2.5240 &  7.12 &   0 &   1.35 &   2 &   0 & \nodata \\ 
52376-0943-350 & 10:01:42.11 &  +45:46:17.1 &  1.8971 &  6.02 &   0 &   2.49 &   0 &   0 & \nodata \\ 
51633-0268-025 & 10:01:42.12 & --00:25:09.6 &  1.3057 &  8.26 &   0 &   3.54 &   0 &   0 & \nodata \\ 
52325-0573-358 & 10:01:42.66 &  +04:05:10.1 &  1.7447 &  7.25 &   0 &   0.38 &   1 &   0 & \nodata \\ 
51910-0269-308 & 10:01:43.27 & --00:36:10.4 &  1.4727 &  7.14 &   0 &   4.58 &   0 &   0 & \nodata \\ 
51943-0487-060 & 10:01:43.57 &  +62:19:42.1 &  2.5251 & 12.22 &   0 &   4.36 &   0 &   0 & \nodata \\ 
52282-0770-172 & 10:01:43.68 &  +60:08:22.6 &  1.2416 &  6.29 &   0 &   2.77 &   0 &   0 & \nodata \\ 
53737-2298-598 & 10:01:44.24 &  +23:09:01.4 &  1.6878 & 20.13 &   0 &   1.16 &   0 &   0 & \nodata \\ 
52708-1006-493 & 10:01:44.32 &  +49:49:29.2 &  1.8235 & 14.85 &   0 &   0.88 &   1 &   0 & \nodata \\ 
53033-1356-476 & 10:01:44.37 &  +39:57:38.3 &  2.3087 &  8.74 &   0 &   2.36 &   1 &   0 & \nodata \\ 
53740-2344-514 & 10:01:44.59 &  +25:45:55.9 &  1.8914 &  9.56 &   0 &   1.20 &   0 &   0 & \nodata \\ 
52400-0903-220 & 10:01:45.01 &  +51:16:11.6 &  1.9413 & 20.86 &   0 &   3.88 &   0 &   0 & \nodata \\ 
52282-0770-087 & 10:01:45.14 &  +59:40:08.6 &  1.1852 &  7.96 &   0 &   1.93 &   2 &   0 & \nodata \\ 
53737-2298-589 & 10:01:45.22 &  +23:10:55.5 &  1.7280 & 12.94 &   0 &   4.49 &   0 &   0 & \nodata \\ 
52672-1217-163 & 10:01:45.23 &  +41:15:55.9 &  1.0395 & 17.19 &   0 &   0.31 &   0 &   0 & \nodata \\ 
54552-2958-084 & 10:01:45.98 &  +30:48:12.0 &  0.8552 & 11.13 &   0 &   4.41 &   0 &   0 & \nodata \\ 
52998-1596-587 & 10:01:46.19 &  +37:17:11.5 &  1.7309 &  9.53 &   0 &   2.44 &   0 &   0 & \nodata \\ 
53033-1356-201 & 10:01:46.74 &  +38:30:18.6 &  1.5462 &  7.56 &   0 &   1.61 &   1 &   0 & \nodata \\ 
53388-1948-005 & 10:01:47.48 &  +33:18:17.2 &  0.5833 &  9.78 &   0 &   3.54 &   0 &   0 & \nodata \\ 
52998-1596-060 & 10:01:47.73 &  +36:02:51.7 &  2.0625 &  5.47 &   0 &   2.08 &   1 &   0 & \nodata \\ 
53033-1356-271 & 10:01:48.00 &  +39:35:57.0 &  2.1274 & 12.48 &   0 &   1.30 &   0 &   1 & 0.048 \\ 
54097-2585-175 & 10:01:48.01 &  +16:30:29.5 &  2.1430 & 10.81 &   0 &   3.01 &   0 &   1 & 0.034 \\ 
53053-1308-269 & 10:01:48.58 &  +09:59:13.8 &  2.0838 &  6.45 &   0 &   4.30 &   0 &   0 & \nodata \\ 
53740-2344-528 & 10:01:48.85 &  +26:51:46.0 &  1.4437 &  5.58 &   0 &   4.37 &   0 &   0 & \nodata \\ 
52999-1307-536 & 10:01:49.59 &  +10:52:05.1 &  0.7090 & 10.23 &   0 &   0.64 &   1 &   0 & \nodata \\ 
53757-2345-499 & 10:01:51.34 &  +28:00:02.2 &  1.1290 & 13.14 &   0 &   1.40 &   1 &   0 & \nodata \\ 
52325-0573-318 & 10:01:51.45 &  +03:43:01.4 &  3.1984 & 22.55 &   0 &   3.30 &   1 &   0 & \nodata \\ 
51633-0268-027 & 10:01:51.58 & --00:16:27.0 &  3.6733 & 18.07 &   0 &   2.56 &   1 &   0 & \nodata \\ 
54478-1879-538 & 10:01:51.62 &  +69:35:26.8 &  0.8472 & 12.71 &   0 &   0.16 &   0 &   0 & \nodata \\ 
52999-1307-497 & 10:01:52.16 &  +10:20:37.3 &  2.1347 &  8.84 &   0 &   0.04 &   2 &   1 & 0.047 \\ 
52731-0995-524 & 10:01:53.77 &  +06:51:22.7 &  1.7374 &  9.40 &   0 &   1.86 &   2 &   4 & 0.183 \\ 
52317-0558-539 & 10:01:54.03 &  +58:23:06.0 &  0.8368 & 14.94 &   0 &   1.58 &   1 &   0 & \nodata \\ 
52751-1236-237 & 10:01:54.30 &  +07:54:53.0 &  1.4001 & 10.42 &   0 &   0.20 &   0 &   0 & \nodata \\ 
53033-1356-203 & 10:01:54.44 &  +38:32:05.5 &  1.7081 &  9.61 &   0 &   4.09 &   0 &   0 & \nodata \\ 
53740-2344-513 & 10:01:54.49 &  +25:48:49.3 &  0.9585 & 12.23 &   0 &   4.08 &   0 &   0 & \nodata \\ 
51910-0269-379 & 10:01:54.56 &  +00:45:25.9 &  1.3559 & 17.43 &   0 &   1.40 &   1 &   0 & \nodata \\ 
54097-2585-406 & 10:01:55.02 &  +17:37:00.3 &  1.0624 &  7.49 &   0 &   1.46 &   1 &   0 & \nodata \\ 
52703-0942-546 & 10:01:55.16 &  +44:26:53.0 &  0.6863 &  7.85 &   0 &   1.92 &   0 &   0 & \nodata \\ 
53433-1949-556 & 10:01:55.29 &  +32:40:07.0 &  0.6192 & 19.44 &   0 &   1.65 &   0 &   0 & \nodata \\ 
54552-2958-563 & 10:01:55.34 &  +33:12:34.0 &  0.5652 &  8.00 &   0 &   4.27 &   0 &   0 & \nodata \\ 
52282-0770-162 & 10:01:55.61 &  +59:52:14.8 &  1.6317 & 20.22 &   0 &   0.51 &   0 &   0 & \nodata \\ 
52993-1426-303 & 10:01:55.95 &  +37:23:05.5 &  1.7262 &  5.40 &   0 &   3.41 &   0 &   0 & \nodata \\ 
52282-0770-447 & 10:01:56.11 &  +61:50:32.7 &  1.7879 & 15.04 &   0 &   1.79 &   2 &   3 & 0.130 \\ 
54552-2958-565 & 10:01:56.20 &  +33:27:45.2 &  1.7963 & 12.00 &   0 &   3.14 &   0 &   0 & \nodata \\ 
54169-2586-368 & 10:01:56.36 &  +15:11:31.2 &  1.4614 & 21.82 &   0 &   1.94 &   0 &   0 & \nodata \\ 
52652-0945-412 & 10:01:56.41 &  +55:54:40.2 &  1.1525 & 17.13 &   0 &   4.73 &   0 &   0 & \nodata \\ 
53433-1949-528 & 10:01:56.90 &  +33:04:55.3 &  1.3163 & 24.99 &   0 &   1.87 &   1 &   0 & \nodata \\ 
52998-1596-615 & 10:01:57.28 &  +37:26:45.7 &  0.8084 &  4.77 &   0 &   0.12 &   0 &   0 & \nodata \\ 
53053-1308-262 & 10:01:57.73 &  +10:15:49.7 &  1.5324 & 25.84 &   0 &   1.71 &   1 &   0 & \nodata \\ 
53055-1744-138 & 10:01:58.38 &  +11:38:24.9 &  2.8699 &  8.03 &   0 &   4.81 &   0 &   0 & \nodata \\ 
54097-2585-408 & 10:01:58.71 &  +17:44:44.4 &  1.8336 &  5.23 &   0 &   4.25 &   1 &   1 & 0.075 \\ 
52993-1426-359 & 10:01:59.45 &  +37:46:59.9 &  1.2919 &  7.50 &   0 &   0.67 &   0 &   0 & \nodata \\ 
52289-0572-577 & 10:01:59.83 &  +04:41:34.5 &  3.1209 &  9.66 &   0 &   0.04 &   0 &   0 & \nodata \\ 
52282-0770-081 & 10:01:59.85 &  +59:37:24.0 &  4.0009 & 13.03 &   0 &   0.80 &   0 &   1 & 0.070 \\ 
53740-2344-515 & 10:01:59.88 &  +25:47:16.7 &  1.7115 &  9.02 &   0 &   3.30 &   0 &   0 & \nodata \\ 
54097-2585-095 & 10:02:00.20 &  +15:57:23.7 &  2.2288 &  9.31 &   0 &   2.28 &   1 &   0 & \nodata \\ 
53763-2363-602 & 10:02:00.51 &  +21:15:06.0 &  1.9161 &  7.88 &   0 &   3.44 &   2 &   1 & 0.038 \\ 
52999-1307-146 & 10:02:01.37 &  +09:50:54.8 &  3.9271 &  9.24 &   0 &   4.75 &   0 &   0 & \nodata \\ 
53737-2298-581 & 10:02:01.38 &  +23:24:08.6 &  2.9242 & 19.56 &   0 &   3.09 &   0 &   0 & \nodata \\ 
52703-0942-044 & 10:02:01.43 &  +43:16:16.9 &  0.5710 & 10.01 &   0 &   4.25 &   0 &   0 & \nodata \\ 
54169-2586-366 & 10:02:01.50 &  +14:44:46.4 &  2.7232 &  6.86 &   0 &   3.08 &   0 &   1 & 0.080 \\ 
52235-0501-224 & 10:02:01.51 &  +02:03:29.4 &  2.0232 &  9.65 &   0 &   3.53 &   0 &   1 & 0.045 \\ 
52376-0943-351 & 10:02:01.68 &  +45:21:32.9 &  1.6146 &  9.04 &   0 &   4.73 &   0 &   0 & \nodata \\ 
52993-1426-313 & 10:02:02.13 &  +37:42:24.0 &  1.7963 &  5.60 &   0 &   4.78 &   2 &   1 & 0.061 \\ 
53436-1950-566 & 10:02:02.18 &  +30:24:07.1 &  1.4347 &  7.24 &   0 &   1.53 &   1 &   0 & \nodata \\ 
52751-1236-435 & 10:02:02.46 &  +08:38:47.2 &  1.6126 &  6.31 &   0 &   1.39 &   1 &   0 & \nodata \\ 
51994-0500-626 & 10:02:02.77 &  +02:24:34.6 &  0.9877 &  8.04 &   0 &   0.87 &   1 &   0 & \nodata \\ 
53737-2364-313 & 10:02:02.87 &  +21:11:18.8 &  1.3701 &  4.31 &   0 &   3.80 &   0 &   0 & \nodata \\ 
52282-0770-507 & 10:02:03.89 &  +60:53:05.2 &  0.9182 &  7.52 &   0 &   4.28 &   0 &   0 & \nodata \\ 
52376-0943-360 & 10:02:04.23 &  +45:15:09.9 &  1.0272 & 23.01 &   0 &   1.73 &   0 &   0 & \nodata \\ 
52703-0942-049 & 10:02:04.73 &  +43:24:00.4 &  0.4315 &  7.97 &   0 &   4.34 &   0 &   0 & \nodata \\ 
52652-0945-418 & 10:02:05.36 &  +55:42:57.9 &  1.1507 &  4.70 &   0 &   3.41 &   0 &   0 & \nodata \\ 
53737-2364-295 & 10:02:05.49 &  +20:39:38.7 &  0.6588 & 20.28 &   0 &   4.76 &   0 &   0 & \nodata \\ 
52339-0872-298 & 10:02:05.70 &  +46:24:11.8 &  3.1337 &  4.20 &   0 &   2.52 &   3 &   0 & \nodata \\ 
53762-2371-106 & 10:02:05.89 &  +18:09:30.6 &  0.5671 &  4.01 &   0 &   3.04 &   0 &   0 & \nodata \\ 
54153-2584-005 & 10:02:06.00 &  +13:30:55.5 &  1.5132 & 12.25 &   0 &   4.53 &   0 &   0 & \nodata \\ 
52751-1236-258 & 10:02:06.22 &  +07:35:07.7 &  1.8350 & 11.45 &   0 &   2.00 &   0 &   0 & \nodata \\ 
52708-1006-538 & 10:02:06.26 &  +50:33:39.9 &  1.5696 &  4.58 &   0 &   2.71 &   0 &   0 & \nodata \\ 
52339-0872-439 & 10:02:06.76 &  +47:24:18.2 &  0.8887 & 13.22 &   0 &   2.86 &   0 &   0 & \nodata \\ 
52999-1307-528 & 10:02:06.93 &  +11:23:19.6 &  0.8103 &  7.41 &   0 &   2.34 &   0 &   0 & \nodata \\ 
53436-1950-581 & 10:02:07.00 &  +30:41:58.5 &  1.2341 &  8.90 &   0 &   3.77 &   0 &   0 & \nodata \\ 
52325-0573-345 & 10:02:07.28 &  +04:16:05.3 &  1.8758 &  4.88 &   0 &   0.69 &   0 &   0 & \nodata \\ 
54552-2958-555 & 10:02:07.69 &  +32:14:35.5 &  1.3776 & 18.62 &   0 &   1.27 &   0 &   0 & \nodata \\ 
54552-2958-576 & 10:02:08.20 &  +32:55:06.6 &  1.4938 &  6.09 &   0 &   4.62 &   0 &   0 & \nodata \\ 
53053-1308-384 & 10:02:08.29 &  +11:03:45.5 &  1.3717 &  4.08 &   0 &   0.45 &   1 &   0 & \nodata \\ 
53757-2345-137 & 10:02:08.40 &  +27:09:06.1 &  1.5700 &  8.77 &   0 &   4.56 &   0 &   0 & \nodata \\ 
53055-1744-162 & 10:02:08.82 &  +11:54:43.2 &  1.9357 & 11.60 &   0 &   2.33 &   0 &   1 & 0.050 \\ 
53433-1949-057 & 10:02:08.93 &  +31:10:51.6 &  1.2143 &  4.02 &   0 &   2.72 &   0 &   0 & \nodata \\ 
53737-2298-070 & 10:02:09.01 &  +22:32:52.9 &  1.6681 &  7.95 &   0 &   3.27 &   1 &   0 & \nodata \\ 
52339-0872-291 & 10:02:09.05 &  +46:29:23.0 &  1.7002 & 10.39 &   0 &   3.04 &   0 &   0 & \nodata \\ 
53388-1948-623 & 10:02:09.45 &  +34:24:16.9 &  1.9209 &  4.65 &   0 &   2.58 &   0 &   0 & \nodata \\ 
54552-2958-146 & 10:02:09.76 &  +31:51:48.4 &  1.4412 & 23.81 &   0 &   3.62 &   0 &   0 & \nodata \\ 
53737-2298-076 & 10:02:10.34 &  +22:50:03.2 &  1.8808 &  7.24 &   0 &   2.23 &   0 &   1 & 0.032 \\ 
52731-0995-057 & 10:02:10.41 &  +05:32:49.9 &  1.5948 &  4.24 &   0 &   0.87 &   0 &   0 & \nodata \\ 
51994-0500-622 & 10:02:10.72 &  +02:30:26.2 &  1.1607 &  6.65 &   0 &   1.82 &   0 &   0 & \nodata \\ 
53053-1308-221 & 10:02:11.25 &  +10:01:03.8 &  1.7689 & 13.37 &   0 &   1.55 &   1 &   0 & \nodata \\ 
53433-1949-052 & 10:02:12.19 &  +31:15:57.3 &  1.4998 &  8.55 &   0 &   0.37 &   1 &   0 & \nodata \\ 
52317-0558-117 & 10:02:12.20 &  +57:18:05.8 &  2.1707 &  9.20 &   0 &   4.86 &   1 &   0 & \nodata \\ 
53740-2344-107 & 10:02:12.25 &  +25:14:17.1 &  0.7914 &  7.47 &   0 &   2.86 &   0 &   0 & \nodata \\ 
52289-0572-590 & 10:02:12.39 &  +04:36:25.1 &  1.0501 &  9.62 &   0 &   4.38 &   0 &   0 & \nodata \\ 
52703-0942-114 & 10:02:12.58 &  +44:07:43.4 &  2.8243 &  5.86 &   0 &   4.62 &   0 &   1 & 0.035 \\ 
52400-0903-181 & 10:02:12.63 &  +52:08:00.2 &  1.6128 &  9.56 &   0 &   2.53 &   0 &   0 & \nodata \\ 
53033-1356-361 & 10:02:13.29 &  +40:18:15.6 &  1.0230 & 10.14 &   0 &   1.91 &   0 &   0 & \nodata \\ 
54552-2958-115 & 10:02:13.30 &  +32:09:00.3 &  2.2574 &  8.91 &   0 &   1.10 &   2 &   1 & 0.044 \\ 
53055-1744-088 & 10:02:13.51 &  +11:36:33.1 &  0.7666 & 11.14 &   0 &   3.78 &   0 &   0 & \nodata \\ 
54552-2958-111 & 10:02:13.54 &  +32:07:53.2 &  1.4923 & 11.58 &   0 &   4.45 &   0 &   0 & \nodata \\ 
52993-1426-349 & 10:02:13.68 &  +37:58:16.6 &  1.6613 &  8.30 &   0 &   4.79 &   0 &   0 & \nodata \\ 
52708-1006-173 & 10:02:13.88 &  +49:29:34.8 &  0.3961 &  6.13 &   0 &   4.48 &   0 &   0 & \nodata \\ 
52672-1217-501 & 10:02:13.93 &  +42:23:02.2 &  0.6266 &  4.74 &   0 &   3.77 &   1 &   0 & \nodata \\ 
52999-1307-141 & 10:02:14.95 &  +09:59:46.5 &  2.3201 & 10.16 &   0 &   4.63 &   0 &   1 & 0.101 \\ 
52400-0903-472 & 10:02:15.99 &  +52:40:21.7 &  0.7091 & 22.77 &   0 &   0.89 &   0 &   0 & \nodata \\ 
53757-2345-132 & 10:02:16.11 &  +27:07:48.4 &  1.2288 &  4.38 &   0 &   2.72 &   1 &   0 & \nodata \\ 
53055-1744-486 & 10:02:16.29 &  +12:46:32.3 &  1.0956 & 14.04 &   0 &   3.40 &   0 &   0 & \nodata \\ 
53033-1356-138 & 10:02:16.65 &  +38:38:07.6 &  0.5251 &  6.96 &   0 &   0.27 &   0 &   0 & \nodata \\ 
54169-2586-307 & 10:02:16.78 &  +13:42:46.4 &  1.8382 & 17.53 &   0 &   1.60 &   0 &   0 & \nodata \\ 
52282-0770-091 & 10:02:17.07 &  +59:43:26.0 &  1.5360 & 17.89 &   0 &   0.27 &   0 &   0 & \nodata \\ 
53762-2371-104 & 10:02:18.16 &  +18:24:56.6 &  3.2841 &  6.12 &   0 &   1.04 &   1 &   0 & \nodata \\ 
52999-1307-531 & 10:02:18.21 &  +11:21:40.3 &  1.1898 &  5.18 &   0 &   0.06 &   0 &   0 & \nodata \\ 
52998-1596-001 & 10:02:18.37 &  +35:57:42.1 &  1.1546 &  9.92 &   0 &   0.77 &   0 &   0 & \nodata \\ 
53389-1951-332 & 10:02:18.76 &  +35:51:13.3 &  0.6439 & 22.23 &   0 &   1.99 &   0 &   0 & \nodata \\ 
54478-1879-548 & 10:02:18.86 &  +69:14:57.0 &  1.4647 &  7.29 &   0 &   2.43 &   0 &   0 & \nodata \\ 
53740-2344-580 & 10:02:19.47 &  +26:33:44.1 &  2.6804 & 13.47 &   0 &   2.65 &   1 &   1 & 0.060 \\ 
51994-0500-627 & 10:02:19.49 &  +01:55:37.0 &  1.5103 & 10.76 &   0 &   2.34 &   0 &   0 & \nodata \\ 
52376-0943-310 & 10:02:20.17 &  +45:09:27.3 &  0.3997 &  8.34 &   0 &   3.66 &   0 &   0 & \nodata \\ 
53762-2371-111 & 10:02:20.80 &  +18:27:30.4 &  1.8114 &  6.34 &   0 &   3.43 &   1 &   1 & 0.103 \\ 
52376-0943-339 & 10:02:21.71 &  +45:48:05.9 &  1.1524 &  7.49 &   0 &   0.63 &   0 &   0 & \nodata \\ 
52708-1006-534 & 10:02:22.10 &  +51:02:05.9 &  2.0606 &  8.41 &   0 &   3.77 &   3 &   0 & \nodata \\ 
53436-1950-582 & 10:02:22.57 &  +31:12:11.8 &  1.1490 &  5.68 &   0 &   1.95 &   1 &   0 & \nodata \\ 
52703-0942-575 & 10:02:22.57 &  +45:02:59.8 &  1.3956 & 15.63 &   0 &   2.99 &   0 &   0 & \nodata \\ 
53389-1951-343 & 10:02:24.16 &  +35:43:59.2 &  1.5116 & 10.64 &   0 &   0.96 &   2 &   0 & \nodata \\ 
53737-2364-357 & 10:02:25.17 &  +21:25:57.6 &  0.6028 & 10.26 &   0 &   2.75 &   0 &   0 & \nodata \\ 
52703-0942-112 & 10:02:25.82 &  +44:09:09.9 &  0.5138 & 11.68 &   0 &   3.57 &   0 &   0 & \nodata \\ 
54097-2585-516 & 10:02:26.47 &  +17:02:55.9 &  1.5183 & 12.38 &   0 &   4.01 &   0 &   0 & \nodata \\ 
53433-1949-116 & 10:02:26.50 &  +32:02:39.8 &  0.3846 & 13.43 &   0 &   3.61 &   0 &   0 & \nodata \\ 
53388-1948-628 & 10:02:26.54 &  +34:27:56.7 &  0.6880 & 31.44 &   0 &   1.89 &   0 &   0 & \nodata \\ 
52325-0573-305 & 10:02:26.98 &  +03:30:39.7 &  0.9102 &  8.72 &   0 &   0.47 &   0 &   0 & \nodata \\ 
53740-2344-118 & 10:02:26.99 &  +25:33:42.0 &  1.0583 &  6.71 &   0 &   2.92 &   1 &   0 & \nodata \\ 
52731-0995-102 & 10:02:27.19 &  +05:53:24.1 &  3.0285 & 10.83 &   0 &   4.42 &   0 &   0 & \nodata \\ 
53436-1950-129 & 10:02:28.89 &  +29:32:26.5 &  0.8025 &  8.40 &   0 &   3.47 &   0 &   0 & \nodata \\ 
51910-0269-410 & 10:02:29.01 &  +01:08:58.4 &  0.6852 &  7.36 &   0 &   1.69 &   0 &   0 & \nodata \\ 
52376-0943-400 & 10:02:29.36 &  +45:20:05.9 &  1.6327 &  6.74 &   0 &   0.50 &   0 &   0 & \nodata \\ 
53740-2344-050 & 10:02:29.37 &  +24:17:11.9 &  2.1758 &  7.35 &   0 &   0.96 &   0 &   3 & 0.135 \\ 
52703-0942-554 & 10:02:29.47 &  +44:49:42.8 &  2.0612 &  9.60 &   0 &   2.43 &   2 &   1 & 0.031 \\ 
53757-2345-168 & 10:02:29.70 &  +27:23:56.9 &  1.7152 &  7.78 &   0 &   0.82 &   1 &   0 & \nodata \\ 
54552-2958-047 & 10:02:29.83 &  +31:21:09.2 &  2.3856 & 10.15 &   0 &   2.24 &   1 &   0 & \nodata \\ 
53033-1356-222 & 10:02:30.23 &  +39:36:11.3 &  1.5339 &  4.99 &   0 &   0.28 &   0 &   0 & \nodata \\ 
52708-1006-126 & 10:02:30.83 &  +48:26:17.1 &  0.8004 & 18.33 &   0 &   1.96 &   0 &   0 & \nodata \\ 
52289-0572-603 & 10:02:31.96 &  +04:56:36.3 &  0.8760 & 13.14 &   0 &   4.53 &   0 &   0 & \nodata \\ 
52339-0872-423 & 10:02:31.99 &  +47:38:28.2 &  1.7367 & 33.09 &   0 &   2.91 &   0 &   1 & 0.029 \\ 
52235-0501-430 & 10:02:32.13 &  +02:35:37.3 &  0.6576 &  9.12 &   0 &   1.41 &   0 &   0 & \nodata \\ 
53433-1949-109 & 10:02:32.35 &  +31:29:56.2 &  0.9286 &  4.71 &   0 &   3.85 &   0 &   0 & \nodata \\ 
53433-1949-557 & 10:02:32.62 &  +32:15:37.9 &  1.7571 &  9.27 &   0 &   1.77 &   1 &   0 & \nodata \\ 
53737-2298-588 & 10:02:32.66 &  +23:13:34.6 &  0.8506 &  6.21 &   0 &   3.08 &   0 &   0 & \nodata \\ 
52317-0558-558 & 10:02:32.95 &  +57:48:31.6 &  0.7205 &  9.73 &   0 &   2.22 &   1 &   0 & \nodata \\ 
52999-1307-051 & 10:02:33.81 &  +09:19:13.0 &  1.0967 &  9.67 &   0 &   1.18 &   2 &   0 & \nodata \\ 
53389-1951-354 & 10:02:33.90 &  +35:31:27.5 &  2.2981 &  6.58 &   0 &   3.07 &   0 &   0 & \nodata \\ 
52289-0572-592 & 10:02:33.91 &  +04:08:42.6 &  1.5941 &  7.07 &   0 &   2.15 &   1 &   0 & \nodata \\ 
51994-0500-033 & 10:02:34.32 &  +01:50:11.1 &  1.5045 &  7.43 &   0 &   4.35 &   1 &   0 & \nodata \\ 
53388-1948-020 & 10:02:34.95 &  +33:28:14.9 &  1.3613 & 10.51 &   0 &   1.12 &   1 &   0 & \nodata \\ 
52289-0572-072 & 10:02:35.01 &  +03:47:39.5 &  0.7091 & 13.16 &   0 &   1.04 &   0 &   0 & \nodata \\ 
52376-0943-301 & 10:02:37.29 &  +44:54:15.4 &  2.0486 &  4.32 &   0 &   4.24 &   0 &   0 & \nodata \\ 
52339-0872-277 & 10:02:37.64 &  +47:09:55.3 &  0.9352 &  5.69 &   0 &   3.92 &   0 &   0 & \nodata \\ 
53737-2364-381 & 10:02:37.81 &  +21:46:05.9 &  3.7830 &  8.99 &   0 &   2.09 &   0 &   0 & \nodata \\ 
52998-1596-079 & 10:02:37.84 &  +36:45:38.9 &  1.7540 &  5.85 &   0 &   4.37 &   0 &   0 & \nodata \\ 
52235-0501-229 & 10:02:38.25 &  +01:37:46.5 &  2.5057 & 12.42 &   0 &   0.65 &   1 &   0 & \nodata \\ 
54552-2958-107 & 10:02:39.12 &  +31:37:37.3 &  1.4168 & 11.27 &   0 &   0.59 &   0 &   0 & \nodata \\ 
54552-2958-052 & 10:02:41.02 &  +31:21:41.6 &  0.8342 & 15.79 &   0 &   1.49 &   0 &   0 & \nodata \\ 
53737-2298-595 & 10:02:41.54 &  +23:13:05.9 &  0.4744 &  7.54 &   0 &   1.25 &   0 &   0 & \nodata \\ 
52325-0573-273 & 10:02:41.56 &  +03:52:00.9 &  1.4289 & 12.14 &   0 &   1.17 &   0 &   0 & \nodata \\ 
52672-1217-049 & 10:02:41.74 &  +40:55:57.7 &  2.0958 & 12.95 &   0 &   4.87 &   2 &   0 & \nodata \\ 
52282-0770-092 & 10:02:41.97 &  +59:44:40.6 &  2.2514 &  6.63 &   0 &   4.10 &   1 &   2 & 0.074 \\ 
52289-0572-620 & 10:02:42.33 &  +04:42:01.5 &  1.0105 & 10.77 &   0 &   2.75 &   1 &   0 & \nodata \\ 
52400-0903-469 & 10:02:42.97 &  +52:51:34.5 &  0.7487 & 23.40 &   0 &   0.73 &   0 &   0 & \nodata \\ 
54552-2958-049 & 10:02:43.18 &  +31:33:19.9 &  1.2287 &  6.90 &   0 &   1.59 &   0 &   0 & \nodata \\ 
52999-1307-053 & 10:02:43.27 &  +08:59:09.9 &  1.9677 &  7.76 &   0 &   4.39 &   0 &   0 & \nodata \\ 
52400-0903-218 & 10:02:44.31 &  +51:21:40.3 &  2.2586 &  9.27 &   0 &   2.94 &   1 &   0 & \nodata \\ 
52400-0903-461 & 10:02:44.55 &  +52:46:43.5 &  1.4671 & 12.00 &   0 &   0.84 &   0 &   0 & \nodata \\ 
53436-1950-136 & 10:02:44.72 &  +29:38:01.4 &  2.4625 &  8.42 &   0 &   3.64 &   1 &   1 & 0.046 \\ 
53436-1950-125 & 10:02:44.99 &  +29:21:03.1 &  1.8674 &  5.16 &   0 &   4.28 &   1 &   0 & \nodata \\ 
52325-0573-262 & 10:02:45.35 &  +03:35:25.5 &  1.6460 &  6.49 &   0 &   1.79 &   0 &   0 & \nodata \\ 
52993-1426-339 & 10:02:45.76 &  +38:17:33.5 &  1.7096 & 10.61 &   0 &   2.54 &   1 &   0 & \nodata \\ 
52376-0943-309 & 10:02:45.84 &  +45:01:12.6 &  3.1601 &  5.33 &   0 &   0.03 &   0 &   1 & 0.047 \\ 
54097-2585-084 & 10:02:46.22 &  +15:41:01.1 &  1.1477 & 15.46 &   0 &   0.86 &   0 &   0 & \nodata \\ 
53768-2372-324 & 10:02:46.66 &  +20:11:49.9 &  2.2323 & 14.91 &   0 &   4.54 &   1 &   1 & 0.045 \\ 
51910-0269-386 & 10:02:46.85 &  +00:21:03.9 &  2.1698 & 11.69 &   0 &   1.92 &   0 &   1 & 0.090 \\ 
53389-1951-287 & 10:02:47.09 &  +34:09:14.6 &  1.1040 &  8.27 &   0 &   1.96 &   1 &   0 & \nodata \\ 
52235-0501-202 & 10:02:47.15 &  +00:52:11.5 &  2.5810 & 17.30 &   0 &   2.42 &   2 &   1 & 0.052 \\ 
52282-0770-146 & 10:02:47.17 &  +59:53:23.6 &  1.6326 & 18.87 &   0 &   1.67 &   0 &   0 & \nodata \\ 
52376-0943-399 & 10:02:47.30 &  +45:16:48.5 &  1.6295 &  9.48 &   0 &   0.30 &   0 &   0 & \nodata \\ 
53388-1948-633 & 10:02:47.81 &  +34:37:48.0 &  0.8125 & 17.98 &   0 &   1.69 &   0 &   0 & \nodata \\ 
52289-0572-075 & 10:02:48.15 &  +03:31:55.9 &  1.4811 &  8.27 &   0 &   0.46 &   3 &   0 & \nodata \\ 
53735-2343-392 & 10:02:48.28 &  +23:42:32.1 &  1.2647 & 13.66 &   0 &   3.42 &   0 &   0 & \nodata \\ 
52998-1596-075 & 10:02:48.37 &  +36:36:24.0 &  2.6886 & 22.95 &   0 &   0.17 &   0 &   3 & 0.112 \\ 
53378-1952-335 & 10:02:48.94 &  +32:51:30.8 &  1.5366 & 11.07 &   0 &   0.80 &   2 &   0 & \nodata \\ 
54552-2958-602 & 10:02:49.78 &  +33:16:28.8 &  1.3761 &  5.90 &   0 &   0.32 &   0 &   0 & \nodata \\ 
51910-0269-280 & 10:02:49.92 & --00:24:53.4 &  0.7954 & 12.03 &   0 &   1.05 &   0 &   0 & \nodata \\ 
52235-0501-203 & 10:02:50.44 &  +00:49:19.6 &  1.8773 &  9.01 &   0 &   2.71 &   0 &   0 & \nodata \\ 
53055-1744-180 & 10:02:50.60 &  +12:10:44.0 &  0.5031 & 11.31 &   0 &   3.04 &   0 &   0 & \nodata \\ 
53053-1308-332 & 10:02:50.86 &  +11:12:13.3 &  2.1618 & 10.00 &   0 &   4.66 &   1 &   2 & 0.095 \\ 
53737-2298-079 & 10:02:51.20 &  +22:31:35.1 &  4.7439 & 13.83 &   0 &   1.39 &   0 &   0 & \nodata \\ 
54097-2585-557 & 10:02:51.37 &  +17:14:02.7 &  0.9651 & 18.86 &   0 &   2.82 &   0 &   0 & \nodata \\ 
52235-0501-462 & 10:02:51.62 &  +02:29:05.3 &  2.0055 &  8.62 &   0 &   1.78 &   2 &   0 & \nodata \\ 
52289-0572-617 & 10:02:51.71 &  +04:47:37.3 &  2.0476 &  4.82 &   0 &   3.28 &   0 &   0 & \nodata \\ 
53740-2344-565 & 10:02:51.76 &  +26:50:01.2 &  0.9601 &  8.82 &   0 &   1.45 &   0 &   0 & \nodata \\ 
52731-0995-539 & 10:02:51.98 &  +07:04:51.8 &  0.5077 & 11.12 &   0 &   2.60 &   0 &   0 & \nodata \\ 
52672-1217-142 & 10:02:52.03 &  +41:28:52.0 &  0.7743 & 25.83 &   0 &   0.09 &   0 &   0 & \nodata \\ 
52999-1307-115 & 10:02:52.84 &  +10:12:51.8 &  0.7921 & 14.88 &   0 &   4.82 &   0 &   0 & \nodata \\ 
52708-1006-177 & 10:02:53.05 &  +49:35:32.4 &  0.6499 &  7.01 &   0 &   1.76 &   0 &   0 & \nodata \\ 
52325-0573-385 & 10:02:53.16 &  +04:18:55.2 &  1.8476 &  4.10 &   0 &   0.40 &   1 &   0 & \nodata \\ 
52672-1217-060 & 10:02:53.55 &  +40:59:18.9 &  0.4775 & 10.94 &   0 &   4.20 &   0 &   0 & \nodata \\ 
53055-1744-520 & 10:02:54.34 &  +12:25:01.3 &  0.4935 &  9.14 &   0 &   1.87 &   0 &   0 & \nodata \\ 
53433-1949-547 & 10:02:54.51 &  +32:40:39.0 &  0.8288 &  6.99 &   0 &   3.99 &   0 &   0 & \nodata \\ 
52400-0903-408 & 10:02:54.60 &  +53:27:46.2 &  0.4213 &  7.56 &   0 &   4.45 &   0 &   0 & \nodata \\ 
52998-1596-624 & 10:02:54.95 &  +37:12:47.5 &  1.6549 &  8.39 &   0 &   1.19 &   0 &   0 & \nodata \\ 
52999-1307-114 & 10:02:55.13 &  +09:49:33.1 &  1.0178 & 17.34 &   0 &   3.73 &   2 &   0 & \nodata \\ 
53388-1948-618 & 10:02:55.50 &  +34:52:46.6 &  3.4650 &  9.33 &   0 &   1.73 &   0 &   1 & 0.039 \\ 
53740-2344-544 & 10:02:55.64 &  +26:07:07.5 &  1.4771 &  8.35 &   0 &   4.79 &   0 &   0 & \nodata \\ 
52339-0872-434 & 10:02:56.21 &  +47:50:27.7 &  0.3908 &  4.15 &   0 &   3.98 &   0 &   0 & \nodata \\ 
53055-1744-089 & 10:02:56.68 &  +11:33:42.0 &  1.1769 &  8.27 &   0 &   1.65 &   0 &   0 & \nodata \\ 
52289-0572-627 & 10:02:57.08 &  +04:18:08.4 &  1.6647 & 13.44 &   0 &   0.54 &   0 &   0 & \nodata \\ 
52703-0942-544 & 10:02:57.46 &  +44:19:59.0 &  1.9637 & 11.43 &   0 &   3.39 &   1 &   1 & 0.039 \\ 
53433-1949-073 & 10:02:57.79 &  +31:49:45.3 &  0.3889 &  6.30 &   0 &   1.82 &   0 &   0 & \nodata \\ 
52706-1007-348 & 10:02:57.81 &  +50:40:41.8 &  1.1484 &  6.87 &   0 &   4.84 &   0 &   0 & \nodata \\ 
53737-2364-261 & 10:02:57.85 &  +20:54:06.1 &  2.4389 & 14.43 &   0 &   1.10 &   1 &   1 & 0.085 \\ 
52289-0572-613 & 10:02:57.93 &  +05:08:07.4 &  1.1379 & 23.20 &   0 &   4.66 &   0 &   0 & \nodata \\ 
52325-0573-381 & 10:02:58.64 &  +04:29:33.7 &  1.2327 &  8.04 &   0 &   3.78 &   0 &   0 & \nodata \\ 
52400-0903-414 & 10:02:58.88 &  +53:06:24.4 &  1.2377 & 14.29 &   0 &   0.90 &   1 &   0 & \nodata \\ 
53740-2344-113 & 10:02:59.85 &  +25:18:58.9 &  1.4866 &  5.14 &   0 &   4.17 &   1 &   0 & \nodata \\ 
52325-0573-274 & 10:03:00.65 &  +03:47:25.8 &  0.8640 &  8.54 &   0 &   3.20 &   0 &   0 & \nodata \\ 
52672-1217-532 & 10:03:01.51 &  +42:36:29.2 &  1.6808 &  7.48 &   0 &   4.86 &   1 &   0 & \nodata \\ 
53033-1356-405 & 10:03:02.60 &  +40:48:13.1 &  2.3676 &  6.94 &   0 &   4.80 &   0 &   1 & 0.031 \\ 
53762-2371-620 & 10:03:02.62 &  +19:32:51.2 &  0.4668 &  7.83 &   0 &   4.80 &   0 &   0 & \nodata \\ 
52999-1307-108 & 10:03:02.74 &  +09:54:46.4 &  1.0297 & 16.14 &   0 &   2.78 &   0 &   0 & \nodata \\ 
52235-0501-199 & 10:03:02.92 &  +01:52:08.5 &  1.7996 &  6.38 &   0 &   0.21 &   0 &   0 & \nodata \\ 
53053-1308-222 & 10:03:03.30 &  +10:00:41.3 &  1.1375 & 26.96 &   0 &   4.42 &   0 &   0 & \nodata \\ 
52317-0558-563 & 10:03:03.49 &  +58:58:18.9 &  1.1826 & 19.07 &   0 &   1.98 &   0 &   0 & \nodata \\ 
52703-0942-557 & 10:03:04.55 &  +44:43:35.9 &  1.6303 &  4.45 &   0 &   3.84 &   0 &   0 & \nodata \\ 
52703-0942-611 & 10:03:04.56 &  +45:00:07.4 &  0.7547 &  4.03 &   0 &   0.14 &   0 &   0 & \nodata \\ 
53053-1308-435 & 10:03:05.51 &  +10:41:41.2 &  2.4595 &  5.98 &   0 &   1.70 &   0 &   0 & \nodata \\ 
52998-1596-008 & 10:03:05.63 &  +36:01:23.9 &  0.4347 &  8.54 &   0 &   0.74 &   0 &   0 & \nodata \\ 
52672-1217-051 & 10:03:05.75 &  +41:10:32.8 &  1.5078 & 11.02 &   0 &   1.40 &   0 &   0 & \nodata \\ 
52708-1006-100 & 10:03:06.35 &  +48:46:04.9 &  1.7433 & 10.15 &   0 &   0.80 &   0 &   1 & 0.042 \\ 
52339-0872-267 & 10:03:06.63 &  +46:46:55.9 &  1.8442 &  5.33 &   0 &   3.38 &   1 &   2 & 0.091 \\ 
54478-1879-111 & 10:03:06.76 &  +68:13:16.8 &  0.7709 & 12.93 &   0 &   0.36 &   0 &   0 & \nodata \\ 
52999-1307-573 & 10:03:08.64 &  +10:50:48.6 &  2.1238 &  8.41 &   0 &   0.43 &   1 &   0 & \nodata \\ 
52235-0501-472 & 10:03:09.21 &  +02:20:38.3 &  1.9645 &  5.08 &   0 &   0.67 &   1 &   1 & 0.028 \\ 
52652-0945-506 & 10:03:09.43 &  +55:41:34.6 &  0.6736 &  9.32 &   0 &   1.55 &   0 &   0 & \nodata \\ 
52993-1426-336 & 10:03:09.44 &  +38:24:43.3 &  1.1193 & 13.78 &   0 &   1.55 &   0 &   0 & \nodata \\ 
52289-0572-605 & 10:03:11.12 &  +04:59:39.0 &  1.8819 &  7.37 &   0 &   1.70 &   0 &   0 & \nodata \\ 
52708-1006-529 & 10:03:11.56 &  +50:57:05.1 &  1.8383 &  9.50 &   0 &   2.52 &   1 &   0 & \nodata \\ 
53737-2364-270 & 10:03:11.97 &  +21:00:42.7 &  1.4689 &  8.65 &   0 &   2.11 &   0 &   0 & \nodata \\ 
53033-1356-235 & 10:03:12.36 &  +39:09:36.0 &  3.2494 &  7.94 &   0 &   1.68 &   0 &   1 & 0.097 \\ 
52376-0943-381 & 10:03:12.50 &  +45:29:46.4 &  1.9194 &  7.91 &   0 &   2.02 &   0 &   0 & \nodata \\ 
53757-2345-153 & 10:03:13.36 &  +27:46:49.5 &  0.6937 &  8.97 &   0 &   1.30 &   0 &   0 & \nodata \\ 
54552-2958-045 & 10:03:13.48 &  +31:11:19.3 &  1.4679 &  6.03 &   0 &   4.30 &   0 &   0 & \nodata \\ 
52751-1236-462 & 10:03:13.89 &  +08:23:13.8 &  1.8458 &  9.76 &   0 &   0.87 &   0 &   0 & \nodata \\ 
52731-0995-116 & 10:03:13.92 &  +05:56:41.1 &  1.5729 & 10.78 &   0 &   1.55 &   0 &   0 & \nodata \\ 
52751-1236-194 & 10:03:14.53 &  +08:04:33.4 &  2.0688 & 16.69 &   0 &   1.73 &   1 &   1 & 0.035 \\ 
52339-0872-435 & 10:03:14.93 &  +47:19:36.4 &  2.1818 & 11.59 &   0 &   4.82 &   1 &   2 & 0.072 \\ 
52703-0942-556 & 10:03:15.20 &  +44:43:35.2 &  1.7654 & 13.32 &   0 &   3.21 &   1 &   0 & \nodata \\ 
53436-1950-610 & 10:03:15.26 &  +30:19:47.7 &  1.6299 &  8.58 &   0 &   1.70 &   0 &   0 & \nodata \\ 
52672-1217-116 & 10:03:15.47 &  +41:45:00.7 &  1.5923 &  7.18 &   0 &   1.22 &   0 &   0 & \nodata \\ 
53757-2345-509 & 10:03:15.58 &  +28:26:11.7 &  0.6249 & 15.22 &   0 &   1.66 &   0 &   0 & \nodata \\ 
54169-2586-273 & 10:03:15.70 &  +13:36:48.7 &  2.0221 &  4.61 &   0 &   0.61 &   0 &   1 & 0.047 \\ 
52325-0573-326 & 10:03:15.85 &  +04:58:52.8 &  1.0051 & 12.46 &   0 &   2.67 &   3 &   0 & \nodata \\ 
53388-1948-640 & 10:03:17.18 &  +34:50:38.4 &  1.9766 & 24.57 &   0 &   1.54 &   1 &   1 & 0.065 \\ 
53757-2345-146 & 10:03:18.93 &  +27:27:34.3 &  1.2893 & 14.31 &   0 &   1.48 &   2 &   0 & \nodata \\ 
52993-1426-310 & 10:03:19.14 &  +37:21:29.2 &  1.4984 & 15.01 &   0 &   1.46 &   1 &   0 & \nodata \\ 
52998-1596-061 & 10:03:19.57 &  +36:15:25.2 &  1.5995 &  6.69 &   0 &   1.96 &   0 &   0 & \nodata \\ 
52703-0942-553 & 10:03:20.16 &  +44:30:04.1 &  0.7967 &  8.91 &   0 &   1.35 &   0 &   0 & \nodata \\ 
52652-0945-520 & 10:03:21.11 &  +55:20:59.5 &  3.0677 & 13.60 &   0 &   2.39 &   0 &   0 & \nodata \\ 
54552-2958-617 & 10:03:21.72 &  +33:04:54.0 &  1.3844 & 15.04 &   0 &   3.09 &   0 &   0 & \nodata \\ 
53768-2372-281 & 10:03:22.68 &  +17:54:02.4 &  0.9754 &  9.81 &   0 &   2.26 &   0 &   0 & \nodata \\ 
53740-2344-061 & 10:03:23.34 &  +25:23:48.0 &  2.9419 &  8.64 &   0 &   4.50 &   1 &   0 & \nodata \\ 
52672-1217-553 & 10:03:23.54 &  +42:02:02.2 &  1.2130 &  6.36 &   0 &   3.33 &   0 &   0 & \nodata \\ 
54097-2585-543 & 10:03:24.40 &  +17:13:31.2 &  2.0854 &  5.88 &   0 &   4.24 &   1 &   0 & \nodata \\ 
52235-0501-475 & 10:03:24.56 &  +02:18:31.3 &  0.5184 &  6.21 &   0 &   1.87 &   0 &   0 & \nodata \\ 
54552-2958-120 & 10:03:24.66 &  +31:43:29.7 &  1.2464 &  4.14 &   0 &   4.05 &   0 &   0 & \nodata \\ 
53378-1952-330 & 10:03:25.12 &  +32:53:07.0 &  2.5106 &  8.41 &   0 &   3.62 &   0 &   3 & 0.106 \\ 
53389-1951-265 & 10:03:25.23 &  +34:49:54.9 &  1.2247 & 12.79 &   0 &   2.87 &   1 &   0 & \nodata \\ 
52400-0903-121 & 10:03:25.30 &  +51:41:00.7 &  1.9300 & 15.55 &   0 &   3.74 &   0 &   0 & \nodata \\ 
53055-1744-516 & 10:03:26.58 &  +12:38:26.0 &  1.1262 &  7.94 &   0 &   3.84 &   0 &   0 & \nodata \\ 
52751-1236-463 & 10:03:26.80 &  +08:15:36.4 &  0.4940 & 12.11 &   0 &   0.22 &   0 &   0 & \nodata \\ 
52282-0770-043 & 10:03:26.94 &  +59:26:11.7 &  1.2084 & 24.61 &   0 &   1.69 &   1 &   0 & \nodata \\ 
53735-2343-296 & 10:03:27.22 &  +22:58:12.2 &  3.8423 &  8.85 &   0 &   0.87 &   0 &   1 & 0.037 \\ 
53768-2372-290 & 10:03:27.35 &  +18:11:51.0 &  2.8633 & 12.97 &   0 &   4.87 &   0 &   0 & \nodata \\ 
52235-0501-182 & 10:03:27.67 &  +01:57:42.3 &  1.0669 & 12.70 &   0 &   2.50 &   0 &   0 & \nodata \\ 
53757-2345-099 & 10:03:27.70 &  +27:07:15.1 &  3.1433 &  9.16 &   0 &   3.91 &   1 &   0 & \nodata \\ 
52672-1217-118 & 10:03:28.21 &  +41:48:11.1 &  0.5982 &  4.35 &   0 &   4.40 &   0 &   0 & \nodata \\ 
53737-2364-339 & 10:03:28.58 &  +22:06:19.3 &  0.9714 &  5.44 &   0 &   0.24 &   2 &   0 & \nodata \\ 
52703-0942-016 & 10:03:28.75 &  +43:25:43.3 &  1.0662 &  9.72 &   0 &   3.69 &   1 &   0 & \nodata \\ 
54169-2586-271 & 10:03:28.80 &  +14:06:31.4 &  1.5048 &  8.93 &   0 &   1.20 &   0 &   0 & \nodata \\ 
52317-0558-073 & 10:03:29.34 &  +57:28:39.6 &  0.7600 & 14.47 &   0 &   2.97 &   0 &   0 & \nodata \\ 
53055-1744-561 & 10:03:29.49 &  +13:30:56.4 &  1.4086 & 10.38 &   0 &   4.04 &   0 &   0 & \nodata \\ 
53737-2298-012 & 10:03:29.80 &  +22:25:53.1 &  1.6436 &  6.28 &   0 &   0.31 &   0 &   0 & \nodata \\ 
52289-0572-062 & 10:03:31.12 &  +03:34:37.8 &  1.7899 &  6.59 &   0 &   2.64 &   2 &   0 & \nodata \\ 
53737-2364-277 & 10:03:31.14 &  +21:03:50.8 &  0.4615 &  8.46 &   0 &   2.81 &   0 &   0 & \nodata \\ 
52400-0903-133 & 10:03:31.88 &  +51:13:39.0 &  1.9091 &  7.86 &   0 &   2.52 &   1 &   0 & \nodata \\ 
52708-1006-141 & 10:03:32.48 &  +49:28:07.1 &  1.4550 & 14.40 &   0 &   3.63 &   1 &   0 & \nodata \\ 
53055-1744-094 & 10:03:33.48 &  +11:28:39.5 &  1.5478 &  5.22 &   0 &   2.81 &   0 &   0 & \nodata \\ 
52235-0501-443 & 10:03:33.56 &  +02:45:30.5 &  1.9269 & 20.13 &   0 &   0.84 &   1 &   0 & \nodata \\ 
52751-1236-362 & 10:03:33.65 &  +08:57:10.3 &  1.8467 &  6.95 &   0 &   0.36 &   1 &   0 & \nodata \\ 
52235-0501-453 & 10:03:33.99 &  +02:41:26.3 &  0.9887 &  8.31 &   0 &   0.83 &   1 &   0 & \nodata \\ 
53055-1744-156 & 10:03:34.63 &  +12:18:34.5 &  0.9528 &  5.94 &   0 &   2.04 &   0 &   0 & \nodata \\ 
52325-0573-324 & 10:03:34.72 &  +05:02:32.0 &  1.4917 & 10.14 &   0 &   4.75 &   2 &   0 & \nodata \\ 
54552-2958-001 & 10:03:35.04 &  +31:12:11.2 &  1.5942 & 15.02 &   0 &   1.42 &   0 &   0 & \nodata \\ 
52731-0995-563 & 10:03:35.98 &  +07:04:01.0 &  1.8256 &  4.87 &   0 &   4.32 &   2 &   0 & \nodata \\ 
52706-1007-337 & 10:03:36.20 &  +51:05:20.2 &  1.8535 & 15.70 &   0 &   4.56 &   0 &   0 & \nodata \\ 
52339-0872-361 & 10:03:36.41 &  +48:27:54.2 &  1.8863 & 10.24 &   0 &   0.44 &   1 &   0 & \nodata \\ 
53737-2298-021 & 10:03:36.43 &  +22:40:28.4 &  0.8856 & 11.20 &   0 &   1.08 &   0 &   0 & \nodata \\ 
53055-1744-522 & 10:03:36.64 &  +13:20:55.5 &  1.5756 & 10.87 &   0 &   3.76 &   0 &   0 & \nodata \\ 
52339-0872-244 & 10:03:36.65 &  +46:05:50.7 &  1.6581 & 14.59 &   0 &   3.71 &   0 &   0 & \nodata \\ 
53737-2298-015 & 10:03:36.66 &  +22:09:19.5 &  2.0992 &  9.41 &   0 &   0.59 &   0 &   1 & 0.034 \\ 
53735-2343-390 & 10:03:36.75 &  +24:04:10.8 &  1.1378 &  7.29 &   0 &   3.58 &   1 &   0 & \nodata \\ 
53740-2344-065 & 10:03:36.90 &  +25:20:38.4 &  2.6515 & 11.94 &   0 &   4.80 &   0 &   1 & 0.038 \\ 
52708-1006-152 & 10:03:37.16 &  +49:09:53.6 &  0.8601 & 10.54 &   0 &   1.78 &   0 &   0 & \nodata \\ 
52235-0501-123 & 10:03:37.44 &  +00:42:33.6 &  0.7842 & 17.25 &   0 &   3.64 &   0 &   0 & \nodata \\ 
52339-0872-370 & 10:03:38.08 &  +48:10:19.2 &  0.8797 & 11.35 &   0 &   3.63 &   0 &   0 & \nodata \\ 
53433-1949-062 & 10:03:38.28 &  +31:29:57.5 &  1.2547 &  5.53 &   0 &   3.68 &   1 &   0 & \nodata \\ 
52999-1307-552 & 10:03:39.43 &  +10:19:36.7 &  1.8455 &  8.28 &   0 &   2.66 &   3 &   0 & \nodata \\ 
54479-2867-591 & 10:03:39.75 &  +00:21:10.2 &  2.2481 & 11.22 &   0 &   2.06 &   0 &   1 & 0.055 \\ 
54097-2585-120 & 10:03:39.84 &  +16:46:02.0 &  1.5319 &  7.81 &   0 &   1.52 &   0 &   0 & \nodata \\ 
54552-2958-588 & 10:03:39.85 &  +32:29:25.9 &  0.8110 &  9.23 &   0 &   2.16 &   0 &   0 & \nodata \\ 
54552-2958-607 & 10:03:39.93 &  +33:15:56.0 &  1.9335 & 11.82 &   0 &   3.64 &   0 &   0 & \nodata \\ 
54552-2958-608 & 10:03:40.51 &  +33:03:26.1 &  1.4664 &  5.27 &   0 &   1.32 &   1 &   0 & \nodata \\ 
52325-0573-284 & 10:03:40.58 &  +03:23:16.7 &  0.7198 &  6.19 &   0 &   2.29 &   0 &   0 & \nodata \\ 
52289-0572-607 & 10:03:40.59 &  +04:59:15.3 &  2.0366 &  7.62 &   0 &   4.52 &   3 &   0 & \nodata \\ 
54478-1879-012 & 10:03:40.70 &  +67:52:33.0 &  0.6548 &  8.72 &   0 &   3.92 &   0 &   0 & \nodata \\ 
53055-1744-504 & 10:03:40.96 &  +12:54:20.5 &  1.7459 & 28.47 &   0 &   1.97 &   1 &   1 & 0.040 \\ 
52325-0573-338 & 10:03:41.29 &  +05:05:33.2 &  2.0453 & 11.16 &   0 &   1.83 &   1 &   0 & \nodata \\ 
54552-2958-008 & 10:03:41.45 &  +31:15:05.5 &  2.0630 &  9.01 &   0 &   4.81 &   1 &   1 & 0.032 \\ 
52325-0573-394 & 10:03:41.50 &  +04:06:54.1 &  2.6365 &  6.00 &   0 &   1.20 &   0 &   2 & 0.073 \\ 
54479-2867-585 & 10:03:41.53 &  +00:27:56.0 &  0.9837 & 11.27 &   0 &   4.11 &   0 &   0 & \nodata \\ 
52652-0945-511 & 10:03:41.59 &  +55:21:41.7 &  1.6771 & 16.50 &   0 &   1.67 &   0 &   0 & \nodata \\ 
53735-2343-333 & 10:03:41.64 &  +24:20:32.4 &  2.3843 & 11.18 &   0 &   4.69 &   2 &   3 & 0.168 \\ 
53737-2364-254 & 10:03:41.82 &  +20:21:01.0 &  1.7450 &  8.68 &   0 &   1.30 &   0 &   0 & \nodata \\ 
53735-2343-397 & 10:03:42.73 &  +24:06:22.3 &  1.8622 &  5.47 &   0 &   3.45 &   1 &   3 & 0.185 \\ 
52400-0903-088 & 10:03:43.23 &  +51:26:10.8 &  0.4311 &  6.54 &   0 &   2.52 &   0 &   0 & \nodata \\ 
52751-1236-200 & 10:03:43.50 &  +08:01:59.9 &  1.0400 & 10.63 &   0 &   2.55 &   0 &   0 & \nodata \\ 
53740-2344-009 & 10:03:43.65 &  +24:54:27.0 &  2.3318 &  8.09 &   0 &   3.22 &   1 &   1 & 0.038 \\ 
53737-2364-245 & 10:03:43.80 &  +20:17:15.9 &  1.3843 &  9.93 &   0 &   1.54 &   1 &   0 & \nodata \\ 
52652-0945-181 & 10:03:43.83 &  +54:47:41.5 &  1.0399 &  4.89 &   0 &   0.17 &   0 &   0 & \nodata \\ 
54552-2958-609 & 10:03:44.01 &  +33:07:49.6 &  1.0755 &  9.07 &   0 &   3.93 &   0 &   0 & \nodata \\ 
54552-2958-102 & 10:03:44.77 &  +31:45:53.3 &  1.0432 & 11.73 &   0 &   1.67 &   0 &   0 & \nodata \\ 
52317-0558-578 & 10:03:45.96 &  +58:25:06.5 &  1.9116 &  9.33 &   0 &   2.54 &   0 &   0 & \nodata \\ 
53737-2298-616 & 10:03:46.06 &  +23:46:24.6 &  1.9374 &  7.82 &   0 &   1.77 &   0 &   0 & \nodata \\ 
52325-0573-329 & 10:03:46.15 &  +05:02:18.2 &  2.4799 & 20.81 &   0 &   2.80 &   0 &   0 & \nodata \\ 
52672-1217-524 & 10:03:46.62 &  +42:54:51.5 &  1.0234 &  8.64 &   0 &   1.31 &   0 &   0 & \nodata \\ 
52708-1006-087 & 10:03:46.97 &  +48:59:50.3 &  0.6498 &  5.53 &   0 &   4.67 &   0 &   0 & \nodata \\ 
52376-0943-390 & 10:03:47.52 &  +45:45:20.5 &  1.8741 & 12.59 &   0 &   2.53 &   0 &   0 & \nodata \\ 
53740-2344-595 & 10:03:47.53 &  +26:05:01.5 &  0.9834 &  4.76 &   0 &   4.71 &   2 &   0 & \nodata \\ 
52289-0572-632 & 10:03:47.86 &  +04:27:48.3 &  0.7530 &  9.34 &   0 &   1.52 &   0 &   0 & \nodata \\ 
53055-1744-552 & 10:03:47.94 &  +12:37:01.8 &  1.6829 &  5.47 &   0 &   0.74 &   1 &   0 & \nodata \\ 
53768-2372-427 & 10:03:48.30 &  +19:21:01.1 &  0.4264 & 11.05 &   0 &   0.74 &   0 &   0 & \nodata \\ 
53033-1356-134 & 10:03:49.11 &  +38:35:16.1 &  2.8582 &  6.48 &   0 &   2.03 &   0 &   0 & \nodata \\ 
53055-1744-147 & 10:03:50.06 &  +11:54:55.2 &  1.5457 &  6.41 &   0 &   3.10 &   0 &   0 & \nodata \\ 
52235-0501-181 & 10:03:50.28 &  +01:31:45.7 &  1.1883 &  7.52 &   0 &   2.14 &   0 &   0 & \nodata \\ 
54169-2586-251 & 10:03:50.53 &  +14:35:23.5 &  2.2237 &  9.43 &   0 &   2.97 &   0 &   4 & 0.248 \\ 
52400-0903-494 & 10:03:50.70 &  +52:53:52.1 &  1.3347 & 17.70 &   0 &   3.22 &   0 &   0 & \nodata \\ 
53768-2372-380 & 10:03:50.86 &  +19:45:48.7 &  1.1315 &  9.48 &   0 &   2.58 &   0 &   0 & \nodata \\ 
53735-2343-295 & 10:03:52.16 &  +22:43:38.6 &  1.2177 &  7.77 &   0 &   2.44 &   0 &   0 & \nodata \\ 
54552-2958-063 & 10:03:52.56 &  +31:59:51.8 &  2.0645 & 12.61 &   0 &   3.48 &   5 &   2 & 0.090 \\ 
53737-2364-438 & 10:03:52.65 &  +21:28:51.5 &  0.4633 &  9.55 &   0 &   4.63 &   0 &   0 & \nodata \\ 
54552-2958-591 & 10:03:52.80 &  +32:42:01.9 &  2.4496 & 14.43 &   0 &   1.17 &   0 &   2 & 0.093 \\ 
52339-0872-462 & 10:03:52.85 &  +47:36:53.4 &  2.9340 & 11.61 &   0 &   1.11 &   0 &   0 & \nodata \\ 
53389-1951-331 & 10:03:53.44 &  +35:59:45.8 &  2.0887 &  7.70 &   0 &   3.62 &   0 &   0 & \nodata \\ 
53433-1949-587 & 10:03:53.62 &  +32:27:02.9 &  2.2209 & 14.50 &   0 &   0.92 &   1 &   0 & \nodata \\ 
52400-0903-173 & 10:03:53.68 &  +51:54:57.0 &  1.6180 &  8.60 &   0 &   2.50 &   0 &   0 & \nodata \\ 
53735-2343-281 & 10:03:53.73 &  +22:30:31.6 &  1.3408 & 21.69 &   0 &   2.72 &   1 &   0 & \nodata \\ 
54552-2958-593 & 10:03:53.88 &  +32:18:23.4 &  0.8994 &  5.48 &   0 &   2.76 &   0 &   0 & \nodata \\ 
52672-1217-559 & 10:03:54.37 &  +41:52:50.0 &  1.7530 &  5.05 &   0 &   0.67 &   0 &   0 & \nodata \\ 
52282-0770-042 & 10:03:54.65 &  +59:34:53.7 &  0.8970 &  9.67 &   0 &   2.94 &   0 &   0 & \nodata \\ 
54478-1879-584 & 10:03:55.91 &  +69:09:03.0 &  4.1372 &  9.42 &   0 &   1.27 &   1 &   0 & \nodata \\ 
53735-2343-383 & 10:03:56.06 &  +23:51:38.5 &  1.9342 & 19.81 &   0 &   3.57 &   1 &   0 & \nodata \\ 
53033-1356-189 & 10:03:56.12 &  +39:05:07.6 &  0.7337 &  8.13 &   0 &   1.46 &   1 &   0 & \nodata \\ 
51910-0269-089 & 10:03:56.14 & --00:59:40.5 &  2.1080 &  6.19 &   0 &   0.10 &   1 &   0 & \nodata \\ 
52289-0572-028 & 10:03:56.77 &  +03:38:01.1 &  1.3416 & 14.14 &   0 &   4.73 &   0 &   0 & \nodata \\ 
52998-1596-022 & 10:03:56.94 &  +36:13:19.1 &  1.3828 & 14.69 &   0 &   0.25 &   0 &   0 & \nodata \\ 
52235-0501-483 & 10:03:57.18 &  +02:26:38.8 &  1.4816 &  4.42 &   0 &   4.50 &   0 &   0 & \nodata \\ 
53768-2372-363 & 10:03:57.21 &  +20:06:11.4 &  1.3864 &  8.80 &   0 &   1.41 &   0 &   0 & \nodata \\ 
53389-1951-277 & 10:03:57.24 &  +34:59:02.6 &  2.4086 &  8.80 &   0 &   2.84 &   0 &   2 & 0.094 \\ 
54478-1879-106 & 10:03:57.36 &  +68:11:12.4 &  0.8748 & 28.73 &   0 &   0.93 &   0 &   0 & \nodata \\ 
53433-1949-616 & 10:03:57.56 &  +32:44:03.5 &  1.6853 &  7.06 &   0 &   3.32 &   1 &   0 & \nodata \\ 
52999-1307-113 & 10:03:58.01 &  +09:45:31.1 &  0.7916 &  8.04 &   0 &   0.42 &   1 &   0 & \nodata \\ 
52751-1236-165 & 10:03:58.35 &  +07:48:57.3 &  1.9019 & 14.18 &   0 &   4.17 &   0 &   0 & \nodata \\ 
52370-0771-302 & 10:03:58.48 &  +61:15:33.3 &  1.5673 &  6.62 &   0 &   2.03 &   0 &   0 & \nodata \\ 
52325-0573-421 & 10:03:58.50 &  +04:32:09.2 &  2.2125 & 10.34 &   0 &   1.66 &   0 &   0 & \nodata \\ 
54552-2958-017 & 10:03:58.98 &  +31:30:09.0 &  2.1307 & 10.62 &   0 &   0.90 &   0 &   1 & 0.059 \\ 
52317-0558-552 & 10:03:59.23 &  +57:58:47.6 &  1.4244 &  8.72 &   0 &   2.25 &   0 &   0 & \nodata \\ 
54552-2958-595 & 10:03:59.67 &  +32:49:36.8 &  1.9562 &  7.46 &   0 &   1.51 &   1 &   0 & \nodata \\ 
52706-1007-351 & 10:03:59.84 &  +50:29:41.1 &  0.9297 & 14.48 &   0 &   2.78 &   0 &   0 & \nodata \\ 
51943-0487-110 & 10:04:00.04 &  +62:30:01.0 &  1.1939 & 13.91 &   0 &   1.27 &   0 &   0 & \nodata \\ 
52641-0996-350 & 10:04:00.53 &  +06:47:14.6 &  0.6726 &  6.61 &   0 &   1.45 &   0 &   0 & \nodata \\ 
52672-1217-573 & 10:04:01.27 &  +42:31:23.1 &  1.6533 & 15.60 &   0 &   1.49 &   0 &   0 & \nodata \\ 
53740-2344-072 & 10:04:02.44 &  +25:19:22.4 &  0.7458 &  8.62 &   0 &   2.20 &   0 &   0 & \nodata \\ 
54552-2958-066 & 10:04:02.74 &  +31:55:35.1 &  1.7156 & 18.07 &   0 &   2.33 &   0 &   0 & \nodata \\ 
52339-0872-376 & 10:04:02.92 &  +47:56:20.8 &  2.7802 &  7.41 &   0 &   4.48 &   1 &   1 & 0.029 \\ 
52703-0942-077 & 10:04:02.93 &  +43:41:16.9 &  1.5256 & 21.29 &   0 &   1.00 &   1 &   0 & \nodata \\ 
53757-2345-102 & 10:04:03.37 &  +27:37:46.5 &  2.5409 &  7.90 &   0 &   3.19 &   2 &   1 & 0.045 \\ 
52289-0572-038 & 10:04:03.62 &  +03:44:01.2 &  1.8707 &  9.82 &   0 &   0.13 &   1 &   0 & \nodata \\ 
53436-1950-084 & 10:04:03.67 &  +29:18:35.3 &  0.9043 &  5.77 &   0 &   0.87 &   0 &   0 & \nodata \\ 
54478-1879-552 & 10:04:04.32 &  +69:02:13.6 &  0.8757 & 11.76 &   0 &   2.26 &   0 &   0 & \nodata \\ 
52999-1307-612 & 10:04:04.99 &  +11:11:10.6 &  1.7354 &  7.87 &   0 &   0.28 &   1 &   0 & \nodata \\ 
54169-2586-260 & 10:04:06.99 &  +14:33:25.7 &  0.5921 &  8.71 &   0 &   2.63 &   0 &   0 & \nodata \\ 
52235-0501-134 & 10:04:07.21 &  +01:20:38.9 &  1.8410 &  4.58 &   0 &   0.50 &   0 &   0 & \nodata \\ 
53771-2407-335 & 10:04:07.40 &  +35:24:48.7 &  2.4040 &  9.83 &   0 &   4.34 &   0 &   0 & \nodata \\ 
52317-0558-562 & 10:04:07.71 &  +58:54:18.9 &  1.8039 &  9.88 &   0 &   1.30 &   0 &   2 & 0.117 \\ 
54478-1879-574 & 10:04:07.72 &  +69:26:59.5 &  1.3365 & 20.80 &   0 &   4.15 &   0 &   0 & \nodata \\ 
54479-2867-066 & 10:04:08.52 & --00:27:56.0 &  0.9102 &  5.72 &   0 &   3.15 &   0 &   0 & \nodata \\ 
52376-0943-422 & 10:04:09.19 &  +45:26:33.4 &  2.8612 & 10.37 &   0 &   0.89 &   0 &   1 & 0.044 \\ 
52235-0501-451 & 10:04:09.28 &  +02:49:46.4 &  1.5943 &  8.43 &   0 &   1.36 &   1 &   0 & \nodata \\ 
53055-1744-109 & 10:04:09.35 &  +12:02:56.5 &  2.8550 &  9.92 &   0 &   1.13 &   3 &   2 & 0.096 \\ 
52993-1426-275 & 10:04:10.21 &  +37:28:48.8 &  0.7396 &  4.18 &   0 &   3.18 &   0 &   0 & \nodata \\ 
52998-1596-635 & 10:04:10.80 &  +37:02:03.6 &  2.2851 & 16.45 &   0 &   3.10 &   0 &   0 & \nodata \\ 
52999-1307-585 & 10:04:10.96 &  +10:25:29.8 &  0.8888 & 24.29 &   0 &   0.76 &   0 &   0 & \nodata \\ 
52370-0771-332 & 10:04:11.15 &  +62:07:22.2 &  1.7169 &  6.12 &   0 &   1.31 &   0 &   0 & \nodata \\ 
52376-0943-269 & 10:04:11.17 &  +44:43:14.9 &  1.3474 &  8.89 &   0 &   0.15 &   0 &   0 & \nodata \\ 
51943-0487-101 & 10:04:11.47 &  +62:29:10.4 &  1.0784 & 10.14 &   0 &   0.41 &   2 &   0 & \nodata \\ 
53737-2298-624 & 10:04:11.54 &  +23:30:38.2 &  1.3907 &  7.63 &   0 &   0.90 &   1 &   0 & \nodata \\ 
52400-0903-413 & 10:04:11.85 &  +53:21:06.1 &  1.8974 &  4.36 &   0 &   4.26 &   0 &   2 & 0.102 \\ 
52751-1236-403 & 10:04:12.12 &  +09:20:10.6 &  1.2175 & 14.22 &   0 &   2.68 &   0 &   0 & \nodata \\ 
53436-1950-045 & 10:04:12.42 &  +29:21:21.5 &  3.6945 &  4.19 &   0 &   0.70 &   1 &   3 & 0.195 \\ 
52339-0872-204 & 10:04:12.86 &  +46:26:22.5 &  2.0826 &  7.48 &   0 &   3.02 &   0 &   2 & 0.118 \\ 
51910-0269-431 & 10:04:12.88 &  +00:12:57.5 &  2.2405 &  8.03 &   0 &   0.41 &   0 &   0 & \nodata \\ 
51943-0487-596 & 10:04:13.14 &  +63:04:37.3 &  4.1387 &  7.41 &   0 &   1.99 &   0 &   0 & \nodata \\ 
52339-0872-373 & 10:04:13.78 &  +48:26:07.2 &  0.5621 & 14.22 &   0 &   4.69 &   0 &   0 & \nodata \\ 
54552-2958-600 & 10:04:13.78 &  +32:50:54.1 &  1.9193 & 23.05 &   0 &   2.66 &   2 &   0 & \nodata \\ 
52652-0945-515 & 10:04:14.26 &  +55:10:10.9 &  1.3454 & 44.42 &   0 &   3.96 &   1 &   0 & \nodata \\ 
54552-2958-074 & 10:04:14.50 &  +32:04:20.0 &  2.2568 &  8.00 &   0 &   1.23 &   1 &   1 & 0.057 \\ 
51943-0487-008 & 10:04:14.52 &  +62:19:48.8 &  1.6440 &  4.62 &   0 &   2.57 &   0 &   0 & \nodata \\ 
52325-0573-429 & 10:04:15.30 &  +04:28:43.3 &  1.4359 &  9.03 &   0 &   3.72 &   0 &   0 & \nodata \\ 
52672-1217-571 & 10:04:16.02 &  +42:35:58.6 &  0.8286 &  8.45 &   0 &   1.66 &   0 &   0 & \nodata \\ 
51914-0488-314 & 10:04:16.04 &  +63:29:12.6 &  1.2335 &  8.56 &   0 &   1.32 &   0 &   0 & \nodata \\ 
53768-2372-366 & 10:04:16.55 &  +20:11:42.2 &  0.4707 & 19.88 &   0 &   1.70 &   0 &   0 & \nodata \\ 
52999-1307-604 & 10:04:17.15 &  +11:25:29.4 &  1.7349 &  4.90 &   0 &   4.33 &   1 &   2 & 0.138 \\ 
53378-1952-213 & 10:04:17.35 &  +32:45:45.2 &  1.5201 &  6.92 &   0 &   2.54 &   0 &   0 & \nodata \\ 
52641-0996-354 & 10:04:17.40 &  +06:35:28.8 &  1.1465 & 19.36 &   0 &   0.68 &   1 &   0 & \nodata \\ 
52652-0945-137 & 10:04:18.34 &  +53:53:41.7 &  1.0197 &  4.49 &   0 &   0.15 &   0 &   0 & \nodata \\ 
52751-1236-482 & 10:04:18.90 &  +08:25:00.0 &  0.3936 & 17.65 &   0 &   2.56 &   0 &   0 & \nodata \\ 
54552-2958-585 & 10:04:19.32 &  +32:15:14.7 &  1.6919 & 15.50 &   0 &   2.49 &   0 &   0 & \nodata \\ 
53737-2364-247 & 10:04:20.70 &  +20:11:36.9 &  1.1253 &  9.96 &   0 &   4.79 &   1 &   0 & \nodata \\ 
52235-0501-172 & 10:04:21.01 &  +01:36:47.3 &  1.0394 &  5.63 &   0 &   2.54 &   0 &   0 & \nodata \\ 
53740-2344-581 & 10:04:21.15 &  +26:01:35.3 &  1.8993 & 13.00 &   0 &   2.03 &   0 &   1 & 0.040 \\ 
53757-2345-546 & 10:04:22.21 &  +28:29:36.7 &  0.8027 & 11.88 &   0 &   2.89 &   0 &   0 & \nodata \\ 
53762-2371-080 & 10:04:22.53 &  +18:26:07.6 &  1.8295 & 12.93 &   0 &   3.05 &   0 &   0 & \nodata \\ 
53740-2344-012 & 10:04:23.03 &  +25:03:35.4 &  1.0905 &  9.36 &   0 &   4.47 &   0 &   0 & \nodata \\ 
51910-0269-189 & 10:04:23.27 & --00:40:42.9 &  2.7320 & 11.95 &   0 &   4.17 &   2 &   1 & 0.070 \\ 
52289-0572-007 & 10:04:23.49 &  +03:06:58.8 &  0.9143 & 11.10 &   0 &   3.23 &   1 &   0 & \nodata \\ 
52731-0995-630 & 10:04:25.93 &  +06:42:27.2 &  1.0649 & 10.57 &   0 &   4.28 &   0 &   0 & \nodata \\ 
54169-2586-240 & 10:04:26.54 &  +13:40:14.3 &  0.4552 & 13.25 &   0 &   4.88 &   0 &   0 & \nodata \\ 
53378-1952-203 & 10:04:27.21 &  +32:23:25.0 &  1.4275 & 29.19 &   0 &   0.62 &   0 &   0 & \nodata \\ 
52282-0770-148 & 10:04:27.29 &  +59:58:17.7 &  1.7762 &  4.86 &   0 &   2.62 &   0 &   0 & \nodata \\ 
52999-1307-610 & 10:04:27.29 &  +11:12:27.1 &  1.2279 & 11.16 &   0 &   3.58 &   0 &   0 & \nodata \\ 
54552-2958-061 & 10:04:27.39 &  +31:52:47.7 &  0.9449 &  6.41 &   0 &   4.35 &   0 &   0 & \nodata \\ 
53757-2345-113 & 10:04:27.59 &  +27:44:56.8 &  0.8295 & 12.96 &   0 &   3.83 &   0 &   0 & \nodata \\ 
54169-2586-401 & 10:04:28.06 &  +15:09:15.0 &  1.1172 &  9.81 &   0 &   0.12 &   0 &   0 & \nodata \\ 
51910-0269-467 & 10:04:28.43 &  +00:18:25.6 &  3.0451 &  5.09 &   0 &   4.05 &   1 &   1 & 0.034 \\ 
52235-0501-535 & 10:04:29.00 &  +02:52:09.2 &  0.8782 &  9.52 &   0 &   0.74 &   0 &   0 & \nodata \\ 
53762-2371-614 & 10:04:29.31 &  +19:14:10.0 &  0.7567 & 19.51 &   0 &   1.76 &   0 &   0 & \nodata \\ 
52731-0995-615 & 10:04:30.52 &  +07:11:03.2 &  2.9742 & 38.25 &   0 &   3.78 &   0 &   0 & \nodata \\ 
52993-1426-248 & 10:04:30.74 &  +36:32:24.9 &  0.6473 & 19.18 &   0 &   0.85 &   0 &   0 & \nodata \\ 
51910-0269-091 & 10:04:31.60 & --00:49:19.2 &  1.6371 & 13.62 &   0 &   0.92 &   1 &   0 & \nodata \\ 
52652-0945-530 & 10:04:34.31 &  +55:42:22.2 &  1.9316 &  7.05 &   0 &   0.60 &   1 &   1 & 0.035 \\ 
52235-0501-537 & 10:04:34.37 &  +02:50:11.0 &  1.2149 & 12.34 &   0 &   4.56 &   1 &   0 & \nodata \\ 
53762-2371-006 & 10:04:34.88 &  +18:00:34.5 &  2.4873 &  8.34 &   0 &   4.17 &   0 &   1 & 0.065 \\ 
52672-1217-065 & 10:04:34.92 &  +41:12:42.7 &  1.7399 &  6.98 &   0 &   1.44 &   1 &   0 & \nodata \\ 
54552-2958-597 & 10:04:35.42 &  +32:50:40.8 &  1.4641 &  7.82 &   0 &   3.18 &   1 &   0 & \nodata \\ 
53737-2364-215 & 10:04:35.89 &  +20:43:04.8 &  1.9665 &  4.08 &   0 &   3.06 &   1 &   2 & 0.147 \\ 
53735-2343-290 & 10:04:36.10 &  +22:22:51.7 &  1.5807 & 13.47 &   0 &   1.09 &   1 &   0 & \nodata \\ 
54478-1879-009 & 10:04:36.26 &  +68:03:21.4 &  2.9273 &  9.46 &   0 &   4.55 &   1 &   0 & \nodata \\ 
53436-1950-059 & 10:04:36.34 &  +29:29:17.3 &  2.0323 & 11.48 &   0 &   2.95 &   4 &   1 & 0.068 \\ 
51914-0488-302 & 10:04:37.18 &  +63:49:31.3 &  0.8467 &  7.58 &   0 &   3.32 &   0 &   0 & \nodata \\ 
54552-2958-584 & 10:04:37.53 &  +32:36:52.3 &  1.1305 & 10.54 &   0 &   0.73 &   1 &   0 & \nodata \\ 
52993-1426-399 & 10:04:38.11 &  +38:02:01.4 &  2.8199 &  9.69 &   0 &   0.59 &   0 &   2 & 0.082 \\ 
53433-1949-623 & 10:04:38.64 &  +32:41:27.2 &  1.5111 & 15.24 &   0 &   1.19 &   0 &   0 & \nodata \\ 
52325-0573-365 & 10:04:38.66 &  +04:49:39.5 &  1.5167 & 12.56 &   0 &   1.64 &   1 &   0 & \nodata \\ 
52376-0943-440 & 10:04:39.06 &  +45:29:29.2 &  1.1867 & 12.55 &   0 &   4.53 &   0 &   0 & \nodata \\ 
53737-2364-227 & 10:04:39.52 &  +20:59:42.2 &  0.8064 & 12.46 &   0 &   0.84 &   0 &   0 & \nodata \\ 
53762-2371-017 & 10:04:39.74 &  +17:58:35.8 &  2.0834 & 12.10 &   0 &   3.61 &   1 &   0 & \nodata \\ 
52672-1217-020 & 10:04:40.98 &  +41:09:44.0 &  1.0225 & 17.46 &   0 &   3.14 &   0 &   0 & \nodata \\ 
53033-1356-457 & 10:04:41.54 &  +40:36:47.0 &  0.4990 &  9.12 &   0 &   0.12 &   0 &   0 & \nodata \\ 
53737-2364-181 & 10:04:41.69 &  +21:18:09.2 &  0.7962 &  9.80 &   0 &   3.03 &   0 &   0 & \nodata \\ 
52672-1217-568 & 10:04:41.77 &  +42:32:35.4 &  1.8848 & 34.71 &   0 &   1.68 &   0 &   1 & 0.056 \\ 
54478-1879-573 & 10:04:42.38 &  +69:28:23.1 &  1.0433 & 18.83 &   0 &   0.34 &   0 &   0 & \nodata \\ 
53737-2298-034 & 10:04:42.78 &  +22:43:19.5 &  0.4650 &  7.35 &   0 &   2.73 &   0 &   0 & \nodata \\ 
53771-2407-367 & 10:04:43.01 &  +35:54:34.0 &  2.6951 &  5.45 &   0 &   0.04 &   0 &   0 & \nodata \\ 
54552-2958-072 & 10:04:43.44 &  +31:56:33.0 &  1.3459 & 13.04 &   0 &   0.83 &   0 &   0 & \nodata \\ 
53358-1953-326 & 10:04:44.26 &  +31:00:09.9 &  1.7966 & 15.97 &   0 &   0.29 &   0 &   0 & \nodata \\ 
52376-0943-433 & 10:04:44.44 &  +45:18:29.5 &  0.4919 & 10.43 &   0 &   2.35 &   0 &   0 & \nodata \\ 
54169-2586-231 & 10:04:44.59 &  +13:56:14.3 &  2.8601 & 19.01 &   0 &   3.22 &   0 &   0 & \nodata \\ 
52325-0573-237 & 10:04:44.59 &  +03:58:41.8 &  1.7836 &  7.95 &   0 &   1.01 &   1 &   0 & \nodata \\ 
53735-2343-282 & 10:04:45.74 &  +22:25:19.2 &  0.9816 &  7.26 &   0 &   0.79 &   0 &   0 & \nodata \\ 
52282-0770-155 & 10:04:46.52 &  +60:03:36.1 &  0.7328 &  8.00 &   0 &   4.80 &   0 &   0 & \nodata \\ 
53735-2343-425 & 10:04:46.55 &  +24:00:51.3 &  2.3894 & 10.65 &   0 &   1.66 &   0 &   0 & \nodata \\ 
52993-1426-335 & 10:04:46.91 &  +38:15:55.4 &  0.9247 & 14.49 &   0 &   1.17 &   1 &   0 & \nodata \\ 
52708-1006-118 & 10:04:47.82 &  +49:34:54.9 &  1.7743 &  7.97 &   0 &   3.85 &   2 &   1 & 0.027 \\ 
53033-1356-097 & 10:04:48.71 &  +38:42:19.8 &  0.6097 & 14.97 &   0 &   3.88 &   0 &   0 & \nodata \\ 
52993-1426-269 & 10:04:49.84 &  +37:21:43.6 &  1.6836 &  5.18 &   0 &   4.17 &   0 &   0 & \nodata \\ 
52993-1426-251 & 10:04:50.03 &  +36:46:17.7 &  2.4338 & 15.56 &   0 &   3.10 &   0 &   1 & 0.048 \\ 
52999-1307-608 & 10:04:50.24 &  +11:09:29.4 &  1.0470 &  9.52 &   0 &   3.24 &   0 &   0 & \nodata \\ 
52999-1307-616 & 10:04:50.86 &  +10:59:49.4 &  0.9275 & 15.73 &   0 &   2.92 &   0 &   0 & \nodata \\ 
54097-2585-578 & 10:04:51.23 &  +17:41:28.5 &  2.0813 & 13.14 &   0 &   1.58 &   0 &   0 & \nodata \\ 
52376-0943-435 & 10:04:51.58 &  +45:44:56.8 &  1.7791 &  8.96 &   0 &   3.85 &   1 &   0 & \nodata \\ 
53737-2364-422 & 10:04:52.24 &  +21:40:40.3 &  1.5943 & 17.91 &   0 &   0.35 &   0 &   0 & \nodata \\ 
53033-1356-172 & 10:04:52.51 &  +39:28:09.4 &  0.8625 &  4.30 &   0 &   3.17 &   0 &   0 & \nodata \\ 
53735-2343-257 & 10:04:52.60 &  +22:38:36.9 &  2.1768 & 15.17 &   0 &   3.70 &   1 &   2 & 0.099 \\ 
51943-0487-007 & 10:04:53.37 &  +62:08:19.3 &  0.5500 &  4.66 &   0 &   3.24 &   0 &   0 & \nodata \\ 
52731-0995-604 & 10:04:53.45 &  +07:16:38.7 &  0.8113 &  8.58 &   0 &   1.56 &   0 &   0 & \nodata \\ 
52289-0572-629 & 10:04:53.50 &  +04:24:04.6 &  1.2911 & 10.20 &   0 &   4.53 &   0 &   0 & \nodata \\ 
52706-1007-309 & 10:04:54.11 &  +49:59:30.7 &  2.3030 &  8.31 &   0 &   1.80 &   0 &   0 & \nodata \\ 
52672-1217-580 & 10:04:54.31 &  +42:33:18.0 &  1.6616 &  9.35 &   0 &   1.38 &   0 &   0 & \nodata \\ 
52339-0872-232 & 10:04:54.68 &  +47:01:35.4 &  1.6268 &  8.14 &   0 &   1.74 &   0 &   0 & \nodata \\ 
53735-2343-274 & 10:04:55.52 &  +23:33:38.3 &  0.8763 & 19.28 &   0 &   1.35 &   0 &   0 & \nodata \\ 
53757-2345-080 & 10:04:55.94 &  +27:49:17.5 &  1.2784 &  7.53 &   0 &   3.62 &   0 &   0 & \nodata \\ 
53737-2364-368 & 10:04:56.45 &  +22:32:15.3 &  0.4211 & 10.26 &   0 &   1.92 &   0 &   0 & \nodata \\ 
53389-1951-225 & 10:04:56.88 &  +35:06:32.6 &  1.3580 & 10.68 &   0 &   1.85 &   1 &   0 & \nodata \\ 
52999-1307-583 & 10:04:58.04 &  +10:38:29.4 &  0.9025 & 13.87 &   0 &   0.31 &   0 &   0 & \nodata \\ 
53737-2364-209 & 10:04:58.31 &  +20:24:49.2 &  0.9160 & 10.35 &   0 &   2.91 &   0 &   0 & \nodata \\ 
52317-0558-586 & 10:04:59.50 &  +58:04:11.6 &  1.0713 &  6.32 &   0 &   3.50 &   0 &   0 & \nodata \\ 
53055-1744-580 & 10:04:59.54 &  +13:04:11.4 &  2.3645 & 12.63 &   0 &   0.04 &   1 &   0 & \nodata \\ 
53436-1950-053 & 10:04:59.78 &  +29:22:52.3 &  0.6257 & 11.89 &   0 &   1.00 &   0 &   0 & \nodata \\ 
52317-0558-076 & 10:05:00.01 &  +56:59:46.8 &  0.6266 & 13.42 &   0 &   4.83 &   0 &   0 & \nodata \\ 
54479-2867-021 & 10:05:00.05 & --00:36:36.1 &  2.4968 &  6.15 &   0 &   3.27 &   0 &   0 & \nodata \\ 
53378-1952-388 & 10:05:00.19 &  +33:40:05.6 &  1.4617 &  6.05 &   0 &   2.25 &   0 &   0 & \nodata \\ 
52339-0872-135 & 10:05:00.78 &  +46:34:41.2 &  0.8905 &  6.17 &   0 &   1.27 &   0 &   0 & \nodata \\ 
52339-0872-125 & 10:05:01.13 &  +46:39:34.3 &  3.0651 & 14.77 &   0 &   4.74 &   0 &   0 & \nodata \\ 
52708-1006-104 & 10:05:01.51 &  +49:25:41.9 &  2.0344 &  5.61 &   0 &   0.07 &   1 &   1 & 0.047 \\ 
52339-0872-231 & 10:05:02.34 &  +46:59:27.3 &  0.9543 &  6.75 &   0 &   1.75 &   2 &   0 & \nodata \\ 
53033-1356-447 & 10:05:03.32 &  +40:23:42.2 &  1.0600 & 14.48 &   0 &   4.36 &   0 &   0 & \nodata \\ 
52703-0942-595 & 10:05:03.75 &  +44:17:23.4 &  0.9570 & 10.48 &   0 &   4.87 &   0 &   0 & \nodata \\ 
52751-1236-414 & 10:05:03.82 &  +09:17:24.1 &  1.3608 & 14.76 &   0 &   3.72 &   1 &   0 & \nodata \\ 
53757-2347-320 & 10:05:04.19 &  +25:43:43.7 &  0.6183 & 11.63 &   0 &   2.46 &   0 &   0 & \nodata \\ 
52672-1217-071 & 10:05:04.45 &  +41:33:32.8 &  1.8617 &  8.98 &   0 &   2.93 &   0 &   0 & \nodata \\ 
53768-2372-479 & 10:05:04.79 &  +19:20:22.1 &  0.8206 & 13.81 &   0 &   2.58 &   1 &   0 & \nodata \\ 
52339-0872-413 & 10:05:04.88 &  +48:07:04.1 &  1.4031 & 11.27 &   0 &   2.42 &   0 &   0 & \nodata \\ 
54478-1879-603 & 10:05:05.52 &  +69:36:42.3 &  1.5500 & 10.00 &   0 &   1.19 &   0 &   0 & \nodata \\ 
52235-0501-511 & 10:05:05.62 &  +02:12:51.6 &  2.1320 & 10.31 &   0 &   0.19 &   0 &   0 & \nodata \\ 
52325-0573-438 & 10:05:06.13 &  +04:19:31.4 &  1.2130 &  9.13 &   0 &   0.06 &   0 &   0 & \nodata \\ 
52708-1006-052 & 10:05:06.26 &  +48:58:48.7 &  0.8554 & 14.09 &   0 &   0.21 &   0 &   0 & \nodata \\ 
51910-0269-042 & 10:05:06.55 & --01:13:07.3 &  1.4631 & 12.11 &   0 &   1.39 &   2 &   0 & \nodata \\ 
52400-0903-447 & 10:05:06.56 &  +53:22:33.1 &  1.3109 & 14.63 &   0 &   3.86 &   0 &   0 & \nodata \\ 
53358-1953-304 & 10:05:06.58 &  +29:42:37.0 &  3.3069 &  7.43 &   0 &   2.04 &   0 &   0 & \nodata \\ 
54478-1879-116 & 10:05:06.84 &  +68:15:10.8 &  1.2539 & 15.70 &   0 &   2.33 &   0 &   0 & \nodata \\ 
52708-1006-561 & 10:05:07.07 &  +50:19:29.5 &  2.0232 &  5.57 &   0 &   4.43 &   0 &   2 & 0.086 \\ 
54097-2585-582 & 10:05:07.38 &  +17:05:46.9 &  1.4590 & 10.50 &   0 &   2.74 &   0 &   0 & \nodata \\ 
53053-1308-463 & 10:05:07.42 &  +10:53:51.2 &  2.1264 & 10.94 &   0 &   1.63 &   0 &   4 & 0.209 \\ 
52289-0572-628 & 10:05:07.52 &  +04:10:27.0 &  1.3854 &  7.42 &   0 &   2.36 &   0 &   0 & \nodata \\ 
53737-2364-378 & 10:05:08.91 &  +22:07:07.6 &  1.5910 &  9.78 &   0 &   4.88 &   0 &   0 & \nodata \\ 
53735-2343-250 & 10:05:09.44 &  +22:21:43.0 &  1.3052 &  6.33 &   0 &   3.23 &   1 &   0 & \nodata \\ 
52282-0770-542 & 10:05:09.70 &  +60:49:02.3 &  2.9610 & 12.72 &   0 &   1.89 &   0 &   0 & \nodata \\ 
52235-0501-554 & 10:05:10.15 &  +02:25:57.7 &  1.3867 & 15.09 &   0 &   3.25 &   2 &   0 & \nodata \\ 
53757-2347-349 & 10:05:10.23 &  +26:10:54.1 &  0.6162 & 17.15 &   0 &   1.62 &   0 &   0 & \nodata \\ 
53378-1952-391 & 10:05:12.42 &  +33:52:17.3 &  1.8643 & 10.28 &   0 &   1.73 &   3 &   0 & \nodata \\ 
52235-0501-084 & 10:05:13.61 &  +00:40:28.3 &  2.5563 &  9.22 &   0 &   1.57 &   0 &   3 & 0.138 \\ 
53735-2343-258 & 10:05:13.73 &  +22:34:36.5 &  1.3939 & 10.04 &   0 &   4.19 &   2 &   0 & \nodata \\ 
52235-0501-579 & 10:05:13.75 &  +02:45:10.2 &  1.4838 & 11.71 &   0 &   2.69 &   0 &   0 & \nodata \\ 
53033-1356-459 & 10:05:14.04 &  +40:20:30.6 &  3.3364 & 26.41 &   0 &   0.72 &   0 &   0 & \nodata \\ 
52400-0903-503 & 10:05:14.20 &  +53:02:40.0 &  0.5608 &  4.38 &   0 &   4.55 &   0 &   0 & \nodata \\ 
52325-0573-212 & 10:05:14.22 &  +03:17:27.2 &  1.3830 & 12.52 &   0 &   0.18 &   0 &   0 & \nodata \\ 
51910-0269-567 & 10:05:14.77 &  +00:53:41.0 &  0.9450 & 13.40 &   0 &   1.30 &   0 &   0 & \nodata \\ 
54552-2958-625 & 10:05:15.82 &  +32:38:10.3 &  0.8848 &  4.43 &   0 &   3.25 &   0 &   0 & \nodata \\ 
52400-0903-168 & 10:05:15.83 &  +52:20:00.6 &  1.3177 & 21.74 &   0 &   2.83 &   0 &   0 & \nodata \\ 
52339-0872-403 & 10:05:15.99 &  +48:05:33.3 &  2.3850 &  9.27 &   0 &   2.46 &   5 &   4 & 0.188 \\ 
53735-2343-264 & 10:05:17.19 &  +23:14:31.7 &  1.4836 &  4.92 &   0 &   3.26 &   1 &   0 & \nodata \\ 
53737-2364-416 & 10:05:17.20 &  +22:08:11.4 &  1.1267 &  4.28 &   0 &   0.75 &   0 &   0 & \nodata \\ 
52999-1307-024 & 10:05:17.22 &  +09:45:21.2 &  0.5750 & 13.26 &   0 &   3.99 &   1 &   0 & \nodata \\ 
52703-0942-027 & 10:05:17.43 &  +43:46:09.3 &  2.0856 &  9.01 &   0 &   4.84 &   0 &   4 & 0.163 \\ 
52703-0942-026 & 10:05:17.51 &  +43:40:44.0 &  1.5897 &  7.45 &   0 &   1.31 &   0 &   0 & \nodata \\ 
53378-1952-368 & 10:05:17.54 &  +33:12:02.8 &  1.7897 &  4.41 &   0 &   0.58 &   2 &   1 & 0.041 \\ 
53053-1308-209 & 10:05:17.58 &  +09:43:14.9 &  1.0889 &  6.81 &   0 &   2.76 &   0 &   0 & \nodata \\ 
52370-0771-349 & 10:05:17.60 &  +61:54:17.3 &  2.7403 & 14.12 &   0 &   1.52 &   2 &   4 & 0.160 \\ 
53433-1949-639 & 10:05:18.65 &  +32:25:41.2 &  2.5768 & 17.51 &   0 &   4.49 &   0 &   2 & 0.099 \\ 
52235-0501-576 & 10:05:19.40 &  +03:01:23.5 &  0.9719 &  5.96 &   0 &   0.29 &   1 &   0 & \nodata \\ 
52999-1307-621 & 10:05:20.80 &  +10:27:24.4 &  0.8913 & 19.39 &   0 &   3.37 &   0 &   0 & \nodata \\ 
52376-0943-423 & 10:05:21.46 &  +45:34:01.0 &  3.1374 & 14.62 &   0 &   3.08 &   1 &   0 & \nodata \\ 
53768-2372-254 & 10:05:21.68 &  +17:56:29.3 &  0.9394 & 38.06 &   0 &   1.82 &   0 &   0 & \nodata \\ 
53757-2347-333 & 10:05:21.83 &  +26:47:37.3 &  1.7885 & 12.04 &   0 &   3.49 &   0 &   0 & \nodata \\ 
53737-2364-195 & 10:05:22.56 &  +21:01:26.2 &  0.9590 &  8.92 &   0 &   3.02 &   0 &   0 & \nodata \\ 
52652-0945-521 & 10:05:22.65 &  +56:26:22.1 &  0.7905 &  9.67 &   0 &   3.95 &   0 &   0 & \nodata \\ 
52993-1426-421 & 10:05:22.88 &  +38:05:34.5 &  0.8813 &  5.19 &   0 &   3.66 &   0 &   0 & \nodata \\ 
53737-2364-410 & 10:05:23.07 &  +22:17:01.7 &  1.6160 &  5.17 &   0 &   0.51 &   0 &   0 & \nodata \\ 
53055-1744-064 & 10:05:23.72 &  +11:57:12.3 &  1.6573 & 25.61 &   0 &   1.34 &   3 &   0 & \nodata \\ 
53762-2371-636 & 10:05:23.93 &  +18:55:48.8 &  1.6099 &  7.68 &   0 &   1.97 &   1 &   0 & \nodata \\ 
53053-1308-379 & 10:05:24.50 &  +11:27:07.4 &  1.1575 & 11.59 &   0 &   2.92 &   0 &   0 & \nodata \\ 
52282-0770-041 & 10:05:25.40 &  +59:36:30.7 &  0.7617 &  9.73 &   0 &   4.16 &   0 &   0 & \nodata \\ 
52282-0770-573 & 10:05:25.95 &  +61:07:43.4 &  1.3866 & 13.32 &   0 &   1.30 &   1 &   0 & \nodata \\ 
54478-1879-102 & 10:05:26.51 &  +68:28:47.0 &  1.3707 &  9.48 &   0 &   4.47 &   0 &   0 & \nodata \\ 
53757-2347-339 & 10:05:26.95 &  +26:44:51.2 &  0.4422 & 11.76 &   0 &   3.69 &   0 &   0 & \nodata \\ 
53737-2364-403 & 10:05:27.12 &  +22:03:21.5 &  1.6481 &  5.35 &   0 &   4.11 &   0 &   0 & \nodata \\ 
52339-0872-225 & 10:05:29.37 &  +46:59:36.2 &  1.8579 & 20.11 &   0 &   2.44 &   1 &   2 & 0.086 \\ 
52370-0771-301 & 10:05:30.60 &  +61:02:57.1 &  1.2186 &  7.66 &   0 &   4.18 &   0 &   0 & \nodata \\ 
53436-1950-620 & 10:05:31.39 &  +30:09:35.0 &  0.5031 &  9.49 &   0 &   4.34 &   0 &   0 & \nodata \\ 
53757-2347-267 & 10:05:31.84 &  +25:58:15.5 &  1.4595 & 18.39 &   0 &   0.15 &   0 &   0 & \nodata \\ 
52235-0501-085 & 10:05:32.56 &  +00:41:55.9 &  1.7192 &  9.14 &   0 &   2.65 &   0 &   0 & \nodata \\ 
54478-1879-069 & 10:05:32.77 &  +68:10:52.4 &  1.0417 & 12.50 &   0 &   1.30 &   0 &   0 & \nodata \\ 
52641-0996-308 & 10:05:33.41 &  +05:51:28.6 &  1.3264 &  6.00 &   0 &   2.69 &   0 &   0 & \nodata \\ 
52672-1217-620 & 10:05:33.63 &  +43:01:19.9 &  0.4092 &  5.95 &   0 &   1.12 &   0 &   0 & \nodata \\ 
54169-2586-444 & 10:05:33.67 &  +15:08:23.1 &  1.3874 & 14.07 &   0 &   2.00 &   0 &   0 & \nodata \\ 
54084-2406-269 & 10:05:33.92 &  +25:42:12.2 &  2.2814 & 11.60 &   0 &   0.57 &   1 &   0 & \nodata \\ 
52282-0770-553 & 10:05:34.21 &  +60:34:28.7 &  1.4262 &  9.22 &   0 &   1.40 &   0 &   0 & \nodata \\ 
52235-0501-557 & 10:05:34.44 &  +02:10:16.1 &  1.8248 & 10.87 &   0 &   4.46 &   2 &   0 & \nodata \\ 
52282-0770-143 & 10:05:34.78 &  +60:19:08.6 &  1.1382 & 15.75 &   0 &   1.26 &   0 &   0 & \nodata \\ 
53055-1744-568 & 10:05:35.03 &  +13:29:59.1 &  1.9205 & 12.72 &   0 &   2.32 &   0 &   1 & 0.041 \\ 
52235-0501-147 & 10:05:35.24 &  +01:34:45.7 &  1.0775 & 14.56 &   0 &   4.73 &   0 &   0 & \nodata \\ 
54552-2958-032 & 10:05:35.60 &  +31:58:03.0 &  2.0658 & 11.38 &   0 &   0.80 &   0 &   0 & \nodata \\ 
53053-1308-216 & 10:05:36.07 &  +09:39:51.6 &  1.0100 &  9.00 &   0 &   2.90 &   0 &   0 & \nodata \\ 
54478-1879-589 & 10:05:36.15 &  +69:19:07.7 &  1.8278 & 12.11 &   0 &   2.43 &   1 &   1 & 0.060 \\ 
52751-1236-460 & 10:05:36.41 &  +08:56:07.3 &  2.7195 &  4.39 &   0 &   3.52 &   1 &   0 & \nodata \\ 
53737-2364-200 & 10:05:37.91 &  +21:17:33.0 &  0.7850 & 17.16 &   0 &   1.25 &   0 &   0 & \nodata \\ 
53053-1308-370 & 10:05:37.97 &  +11:15:59.1 &  1.2392 & 10.83 &   0 &   3.94 &   0 &   0 & \nodata \\ 
52325-0573-461 & 10:05:38.04 &  +04:35:20.8 &  0.9313 & 15.48 &   0 &   3.07 &   0 &   0 & \nodata \\ 
52731-0995-017 & 10:05:38.30 &  +05:28:31.0 &  1.3761 & 13.36 &   0 &   1.82 &   0 &   0 & \nodata \\ 
52317-0558-021 & 10:05:38.52 &  +57:07:43.9 &  1.8654 & 11.88 &   0 &   1.87 &   0 &   0 & \nodata \\ 
53055-1744-541 & 10:05:38.74 &  +12:51:16.6 &  1.2957 & 14.51 &   0 &   2.21 &   1 &   0 & \nodata \\ 
52325-0573-469 & 10:05:38.76 &  +04:21:21.9 &  0.8290 & 11.01 &   0 &   2.55 &   0 &   0 & \nodata \\ 
52731-0995-622 & 10:05:39.52 &  +06:36:29.8 &  1.9812 & 14.24 &   0 &   1.83 &   0 &   1 & 0.071 \\ 
53737-2364-208 & 10:05:40.67 &  +20:03:08.4 &  1.9748 &  8.67 &   0 &   0.27 &   0 &   1 & 0.036 \\ 
53358-1953-308 & 10:05:41.21 &  +29:25:20.8 &  2.2121 &  4.64 &   0 &   4.11 &   0 &   0 & \nodata \\ 
52317-0558-030 & 10:05:41.26 &  +57:05:44.6 &  2.3077 & 13.61 &   0 &   4.75 &   0 &   2 & 0.126 \\ 
54478-1879-061 & 10:05:42.28 &  +68:24:07.9 &  0.9262 & 18.22 &   0 &   2.58 &   1 &   0 & \nodata \\ 
52703-0942-035 & 10:05:42.55 &  +44:07:24.7 &  1.0937 &  7.10 &   0 &   0.48 &   0 &   0 & \nodata \\ 
53762-2371-621 & 10:05:42.85 &  +19:09:36.8 &  1.4863 & 10.63 &   0 &   3.71 &   0 &   0 & \nodata \\ 
51910-0269-060 & 10:05:43.42 & --00:55:59.9 &  1.7124 & 12.22 &   0 &   1.49 &   0 &   0 & \nodata \\ 
52325-0573-184 & 10:05:43.57 &  +03:47:49.9 &  2.0077 & 12.96 &   0 &   0.70 &   0 &   0 & \nodata \\ 
53358-1953-381 & 10:05:43.66 &  +31:43:50.7 &  1.3960 & 27.51 &   0 &   3.68 &   1 &   0 & \nodata \\ 
53378-1952-378 & 10:05:43.72 &  +32:59:17.8 &  3.8829 &  4.39 &   0 &   2.92 &   2 &   2 & 0.083 \\ 
51943-0487-020 & 10:05:44.13 &  +62:10:04.0 &  2.0553 &  5.50 &   0 &   4.82 &   0 &   0 & \nodata \\ 
53768-2372-229 & 10:05:44.14 &  +18:30:39.1 &  1.7747 &  6.46 &   0 &   0.08 &   0 &   0 & \nodata \\ 
52325-0573-215 & 10:05:44.35 &  +03:09:05.0 &  1.9417 & 11.81 &   0 &   3.53 &   0 &   0 & \nodata \\ 
53757-2345-579 & 10:05:44.46 &  +28:34:09.4 &  2.3304 &  8.96 &   0 &   0.65 &   1 &   1 & 0.053 \\ 
52400-0903-142 & 10:05:44.53 &  +52:09:03.1 &  3.1589 & 19.62 &   0 &   4.25 &   1 &   1 & 0.033 \\ 
53757-2347-293 & 10:05:44.99 &  +25:15:39.5 &  1.6451 &  9.16 &   0 &   3.30 &   0 &   0 & \nodata \\ 
52282-0770-116 & 10:05:45.19 &  +60:17:23.5 &  0.5769 & 12.00 &   0 &   3.58 &   0 &   0 & \nodata \\ 
52999-1307-633 & 10:05:45.69 &  +10:38:08.8 &  2.3210 & 13.14 &   0 &   0.48 &   1 &   0 & \nodata \\ 
52641-0996-340 & 10:05:46.24 &  +06:58:04.1 &  0.5566 & 11.17 &   0 &   3.87 &   0 &   0 & \nodata \\ 
52235-0501-564 & 10:05:46.86 &  +03:01:16.3 &  0.8999 &  7.95 &   0 &   2.74 &   0 &   0 & \nodata \\ 
52282-0770-108 & 10:05:47.08 &  +60:06:44.0 &  1.0636 &  8.87 &   0 &   0.49 &   0 &   0 & \nodata \\ 
52751-1236-450 & 10:05:47.72 &  +09:17:51.9 &  2.4317 & 14.18 &   0 &   0.33 &   0 &   0 & \nodata \\ 
52325-0573-183 & 10:05:47.73 &  +03:56:30.7 &  2.0371 &  8.86 &   0 &   3.07 &   1 &   2 & 0.070 \\ 
52235-0501-109 & 10:05:47.80 &  +01:33:48.4 &  2.0594 & 11.37 &   0 &   2.58 &   1 &   2 & 0.060 \\ 
53771-2407-314 & 10:05:49.15 &  +34:30:23.9 &  2.5361 &  8.76 &   0 &   1.35 &   1 &   0 & \nodata \\ 
52706-1007-335 & 10:05:49.47 &  +51:04:00.6 &  1.4187 & 15.88 &   0 &   0.33 &   1 &   0 & \nodata \\ 
53053-1308-179 & 10:05:49.47 &  +10:31:39.3 &  3.5366 &  6.46 &   0 &   0.04 &   0 &   0 & \nodata \\ 
52672-1217-601 & 10:05:49.57 &  +42:44:57.0 &  0.7883 & 14.04 &   0 &   3.67 &   0 &   0 & \nodata \\ 
52376-0943-367 & 10:05:49.72 &  +46:21:48.7 &  1.7819 & 11.51 &   0 &   1.47 &   1 &   0 & \nodata \\ 
53737-2364-469 & 10:05:50.30 &  +21:35:08.0 &  0.4767 & 14.96 &   0 &   2.98 &   0 &   0 & \nodata \\ 
53053-1308-202 & 10:05:50.69 &  +09:21:04.8 &  0.7666 &  8.36 &   0 &   3.59 &   0 &   0 & \nodata \\ 
53757-2347-324 & 10:05:52.22 &  +27:09:34.4 &  1.8325 & 12.27 &   0 &   4.27 &   0 &   0 & \nodata \\ 
52235-0501-562 & 10:05:52.24 &  +02:59:02.4 &  0.9052 & 10.90 &   0 &   0.93 &   1 &   0 & \nodata \\ 
53735-2343-201 & 10:05:52.44 &  +22:29:56.2 &  2.0777 & 23.41 &   0 &   1.16 &   2 &   0 & \nodata \\ 
53735-2343-209 & 10:05:53.18 &  +22:37:32.7 &  0.9877 & 13.07 &   0 &   3.25 &   0 &   0 & \nodata \\ 
51957-0502-353 & 10:05:53.22 &  +02:35:56.3 &  1.0672 &  6.20 &   0 &   4.09 &   0 &   0 & \nodata \\ 
51910-0269-509 & 10:05:53.34 &  +00:19:27.2 &  2.5010 &  5.83 &   0 &   3.46 &   1 &   1 & 0.033 \\ 
54552-2958-639 & 10:05:53.42 &  +32:17:22.7 &  1.7562 & 10.13 &   0 &   2.47 &   0 &   0 & \nodata \\ 
52672-1217-066 & 10:05:53.93 &  +41:14:36.8 &  0.5930 & 11.96 &   0 &   2.67 &   0 &   0 & \nodata \\ 
52339-0872-229 & 10:05:54.03 &  +47:15:08.9 &  1.4324 &  7.89 &   0 &   0.21 &   0 &   0 & \nodata \\ 
53757-2347-330 & 10:05:54.07 &  +27:05:02.4 &  1.7082 & 10.16 &   0 &   4.75 &   1 &   1 & 0.055 \\ 
52751-1236-511 & 10:05:54.08 &  +08:23:10.1 &  1.4997 & 13.34 &   0 &   0.71 &   1 &   0 & \nodata \\ 
51914-0488-396 & 10:05:55.40 &  +64:23:32.3 &  0.5622 & 17.26 &   0 &   1.77 &   0 &   0 & \nodata \\ 
53378-1952-413 & 10:05:55.81 &  +33:03:50.0 &  3.6491 & 18.56 &   0 &   1.13 &   0 &   0 & \nodata \\ 
52400-0903-532 & 10:05:56.34 &  +53:42:07.8 &  0.4513 &  5.23 &   0 &   4.30 &   0 &   0 & \nodata \\ 
52751-1236-151 & 10:05:58.00 &  +08:03:13.9 &  1.6640 & 12.52 &   0 &   2.56 &   1 &   0 & \nodata \\ 
53378-1952-171 & 10:05:58.18 &  +32:48:51.7 &  2.0922 & 10.26 &   0 &   2.96 &   0 &   0 & \nodata \\ 
54084-2406-391 & 10:05:58.20 &  +25:58:43.4 &  2.6970 & 10.02 &   0 &   1.55 &   3 &   2 & 0.084 \\ 
53033-1356-145 & 10:05:58.67 &  +39:28:42.6 &  1.9474 &  6.72 &   0 &   4.06 &   0 &   2 & 0.083 \\ 
53358-1953-364 & 10:05:58.91 &  +30:52:53.0 &  0.6326 & 14.57 &   0 &   0.95 &   0 &   0 & \nodata \\ 
51943-0487-591 & 10:05:59.71 &  +63:02:17.8 &  1.2666 & 35.96 &   0 &   0.57 &   0 &   0 & \nodata \\ 
54097-2585-004 & 10:06:01.20 &  +15:51:44.9 &  1.6896 &  8.29 &   0 &   2.50 &   1 &   0 & \nodata \\ 
52993-1426-439 & 10:06:01.30 &  +37:46:55.3 &  0.3839 & 30.12 &   0 &   1.99 &   0 &   0 & \nodata \\ 
52993-1426-370 & 10:06:02.16 &  +38:12:21.7 &  1.4126 & 11.48 &   0 &   0.77 &   0 &   0 & \nodata \\ 
52993-1426-238 & 10:06:02.24 &  +37:36:00.9 &  1.9750 & 13.49 &   0 &   0.94 &   2 &   1 & 0.037 \\ 
52325-0573-199 & 10:06:02.59 &  +03:57:53.8 &  2.5810 & 14.30 &   0 &   0.96 &   0 &   1 & 0.035 \\ 
52325-0573-201 & 10:06:02.62 &  +03:14:49.3 &  1.5507 & 10.88 &   0 &   4.42 &   0 &   0 & \nodata \\ 
52652-0945-573 & 10:06:03.80 &  +55:49:34.3 &  3.7577 &  6.36 &   0 &   2.72 &   0 &   1 & 0.044 \\ 
54097-2585-077 & 10:06:04.25 &  +16:46:52.2 &  0.8180 & 22.62 &   0 &   2.54 &   0 &   0 & \nodata \\ 
52641-0996-395 & 10:06:04.28 &  +06:38:47.1 &  1.4341 &  7.87 &   0 &   4.88 &   0 &   0 & \nodata \\ 
53358-1953-276 & 10:06:04.78 &  +29:53:16.2 &  1.2282 & 14.22 &   0 &   4.13 &   0 &   0 & \nodata \\ 
52706-1007-323 & 10:06:05.32 &  +51:13:24.4 &  1.8098 & 12.41 &   0 &   2.79 &   1 &   0 & \nodata \\ 
53768-2372-184 & 10:06:05.57 &  +18:47:25.6 &  1.7152 & 20.56 &   0 &   2.00 &   0 &   0 & \nodata \\ 
53740-2344-626 & 10:06:06.43 &  +26:03:28.9 &  3.7837 & 17.86 &   0 &   2.29 &   0 &   2 & 0.087 \\ 
53378-1952-164 & 10:06:07.70 &  +32:36:26.1 &  1.0262 & 13.06 &   0 &   4.76 &   0 &   0 & \nodata \\ 
51914-0488-394 & 10:06:08.09 &  +64:35:12.9 &  1.5030 & 13.58 &   0 &   1.18 &   0 &   0 & \nodata \\ 
52325-0573-420 & 10:06:08.37 &  +04:57:17.9 &  2.2517 & 28.48 &   0 &   0.93 &   1 &   1 & 0.064 \\ 
53757-2345-071 & 10:06:08.79 &  +27:53:48.9 &  0.8627 &  8.95 &   0 &   4.11 &   0 &   0 & \nodata \\ 
53757-2345-617 & 10:06:08.84 &  +28:47:59.8 &  0.5283 & 11.24 &   0 &   4.88 &   0 &   0 & \nodata \\ 
53053-1308-158 & 10:06:09.65 &  +10:33:40.2 &  2.3740 & 11.23 &   0 &   0.89 &   1 &   0 & \nodata \\ 
54084-2406-439 & 10:06:09.76 &  +26:07:32.4 &  3.0425 &  8.39 &   0 &   3.38 &   2 &   0 & \nodata \\ 
52708-1006-016 & 10:06:09.90 &  +48:43:36.8 &  2.1551 & 10.71 &   0 &   0.65 &   2 &   1 & 0.063 \\ 
54169-2586-187 & 10:06:10.62 &  +13:46:06.2 &  3.1724 &  5.46 &   0 &   2.12 &   2 &   0 & \nodata \\ 
52641-0996-375 & 10:06:10.68 &  +07:16:18.2 &  1.8494 & 10.55 &   0 &   4.77 &   0 &   1 & 0.034 \\ 
54552-2958-035 & 10:06:10.69 &  +32:02:27.2 &  2.9273 &  6.55 &   0 &   0.12 &   0 &   0 & \nodata \\ 
52708-1006-110 & 10:06:10.88 &  +49:10:45.2 &  1.2944 & 11.75 &   0 &   3.66 &   1 &   0 & \nodata \\ 
52282-0770-570 & 10:06:10.92 &  +61:20:46.7 &  0.5400 & 15.30 &   0 &   0.10 &   0 &   0 & \nodata \\ 
52703-0942-621 & 10:06:11.06 &  +44:34:16.0 &  2.0243 & 22.83 &   0 &   3.33 &   1 &   1 & 0.037 \\ 
52407-0946-313 & 10:06:11.40 &  +55:41:59.4 &  0.7432 & 11.14 &   0 &   0.76 &   0 &   0 & \nodata \\ 
53389-1951-423 & 10:06:11.54 &  +35:32:25.2 &  1.0709 & 11.91 &   0 &   2.31 &   0 &   0 & \nodata \\ 
53358-1953-301 & 10:06:11.67 &  +29:40:27.0 &  0.5845 & 15.21 &   0 &   1.92 &   0 &   0 & \nodata \\ 
53737-2364-139 & 10:06:12.01 &  +20:13:44.6 &  1.7009 & 10.18 &   0 &   1.67 &   1 &   0 & \nodata \\ 
52751-1236-517 & 10:06:12.79 &  +08:17:21.2 &  1.4341 & 13.46 &   0 &   1.37 &   0 &   0 & \nodata \\ 
52993-1426-240 & 10:06:13.02 &  +37:23:18.0 &  1.9930 &  9.39 &   4 &   0.45 &   1 &   0 & \nodata \\ 
53055-1744-607 & 10:06:13.21 &  +13:08:06.1 &  2.1927 &  7.24 &   0 &   0.30 &   1 &   1 & 0.029 \\ 
52325-0573-480 & 10:06:13.27 &  +04:00:35.9 &  1.2614 & 10.60 &   0 &   3.66 &   0 &   0 & \nodata \\ 
53768-2373-358 & 10:06:14.22 &  +19:28:19.6 &  1.0099 & 14.25 &   0 &   0.38 &   0 &   0 & \nodata \\ 
53771-2407-318 & 10:06:14.42 &  +34:08:56.6 &  2.4648 &  7.98 &   0 &   0.44 &   0 &   0 & \nodata \\ 
54169-2586-450 & 10:06:15.03 &  +14:54:07.4 &  1.2557 & 29.94 &   0 &   1.16 &   0 &   0 & \nodata \\ 
54169-2586-179 & 10:06:15.07 &  +14:23:36.2 &  1.4532 & 15.19 &   0 &   3.23 &   0 &   0 & \nodata \\ 
52317-0558-025 & 10:06:15.27 &  +57:11:25.1 &  0.8865 &  5.54 &   0 &   2.65 &   0 &   0 & \nodata \\ 
54169-2586-116 & 10:06:15.42 &  +13:55:28.5 &  1.4397 &  8.37 &   0 &   4.12 &   1 &   0 & \nodata \\ 
53757-2345-033 & 10:06:16.14 &  +27:51:25.0 &  0.9390 & 15.77 &   0 &   3.25 &   0 &   0 & \nodata \\ 
52993-1426-465 & 10:06:16.59 &  +37:50:51.0 &  1.9393 & 16.27 &   0 &   2.25 &   1 &   1 & 0.039 \\ 
52376-0943-265 & 10:06:17.11 &  +45:02:08.0 &  1.1596 & 12.56 &   0 &   3.48 &   0 &   0 & \nodata \\ 
52703-0942-640 & 10:06:17.22 &  +44:39:40.0 &  1.9958 &  5.82 &   0 &   0.14 &   0 &   2 & 0.107 \\ 
53735-2343-467 & 10:06:18.01 &  +24:08:13.3 &  1.8826 & 12.22 &   0 &   2.69 &   1 &   1 & 0.043 \\ 
51957-0502-318 & 10:06:18.15 &  +01:35:10.6 &  1.6747 & 11.84 &   0 &   1.92 &   0 &   0 & \nodata \\ 
54169-2586-475 & 10:06:18.78 &  +15:02:37.7 &  1.4574 & 11.17 &   0 &   1.22 &   0 &   0 & \nodata \\ 
53757-2345-586 & 10:06:19.66 &  +28:31:33.0 &  0.9578 & 19.65 &   0 &   1.54 &   0 &   0 & \nodata \\ 
52672-1217-037 & 10:06:19.86 &  +41:45:23.3 &  1.2348 & 11.14 &   0 &   2.74 &   0 &   0 & \nodata \\ 
54138-2587-318 & 10:06:19.86 &  +16:50:23.2 &  1.5398 & 12.06 &   0 &   2.70 &   1 &   0 & \nodata \\ 
51943-0487-062 & 10:06:20.00 &  +62:45:04.4 &  1.8374 & 12.94 &   0 &   3.03 &   1 &   0 & \nodata \\ 
52999-1307-634 & 10:06:20.19 &  +10:20:42.2 &  1.1452 &  4.96 &   0 &   4.29 &   0 &   0 & \nodata \\ 
53735-2343-475 & 10:06:20.53 &  +23:52:46.2 &  1.3047 &  7.07 &   0 &   2.31 &   0 &   0 & \nodata \\ 
52993-1426-371 & 10:06:20.60 &  +38:13:02.9 &  1.1432 & 22.01 &   0 &   0.17 &   0 &   0 & \nodata \\ 
54097-2585-583 & 10:06:20.89 &  +16:50:22.3 &  3.0530 &  9.78 &   0 &   0.46 &   0 &   1 & 0.060 \\ 
52325-0573-496 & 10:06:20.97 &  +04:12:44.8 &  1.5635 & 10.74 &   0 &   4.70 &   1 &   0 & \nodata \\ 
52703-0942-623 & 10:06:21.08 &  +44:14:42.1 &  1.6688 & 18.15 &   0 &   2.07 &   0 &   0 & \nodata \\ 
52709-1218-340 & 10:06:21.08 &  +43:30:19.2 &  0.5434 &  9.35 &   0 &   2.26 &   0 &   0 & \nodata \\ 
53433-1949-038 & 10:06:21.51 &  +32:07:48.9 &  1.8326 & 13.68 &   0 &   0.98 &   3 &   0 & \nodata \\ 
53055-1744-596 & 10:06:21.69 &  +12:45:33.0 &  0.6465 &  6.97 &   0 &   4.52 &   0 &   0 & \nodata \\ 
53053-1308-132 & 10:06:22.39 &  +09:51:50.5 &  0.9530 & 17.53 &   0 &   4.32 &   0 &   0 & \nodata \\ 
51910-0269-607 & 10:06:23.58 &  +00:41:41.1 &  1.9194 & 12.75 &   0 &   2.93 &   0 &   0 & \nodata \\ 
54169-2586-476 & 10:06:23.92 &  +15:03:24.0 &  1.2550 & 17.42 &   0 &   3.21 &   1 &   0 & \nodata \\ 
53053-1308-123 & 10:06:24.54 &  +09:37:25.6 &  0.6828 & 16.57 &   0 &   2.85 &   0 &   0 & \nodata \\ 
53740-2344-618 & 10:06:24.79 &  +26:10:01.7 &  1.7505 & 18.74 &   0 &   0.60 &   0 &   0 & \nodata \\ 
52282-0770-565 & 10:06:24.82 &  +61:09:34.0 &  1.4583 & 17.46 &   0 &   0.23 &   1 &   0 & \nodata \\ 
53358-1953-254 & 10:06:25.17 &  +30:26:11.7 &  0.7466 &  8.59 &   0 &   3.36 &   1 &   0 & \nodata \\ 
53055-1744-585 & 10:06:25.49 &  +12:41:45.5 &  1.4471 & 10.47 &   0 &   3.30 &   2 &   0 & \nodata \\ 
52317-0558-564 & 10:06:25.68 &  +58:10:53.4 &  0.7600 & 13.99 &   0 &   3.99 &   0 &   0 & \nodata \\ 
52641-0996-382 & 10:06:26.49 &  +06:51:55.2 &  1.5891 & 20.46 &   0 &   1.78 &   1 &   0 & \nodata \\ 
53378-1952-271 & 10:06:27.88 &  +32:02:19.2 &  1.2765 &  4.23 &   0 &   3.51 &   1 &   0 & \nodata \\ 
52672-1217-614 & 10:06:28.09 &  +42:36:23.0 &  0.9085 &  9.77 &   0 &   1.84 &   1 &   0 & \nodata \\ 
52325-0573-407 & 10:06:28.26 &  +05:08:07.0 &  2.2208 & 17.67 &   0 &   2.55 &   0 &   1 & 0.039 \\ 
54478-1879-064 & 10:06:29.13 &  +68:21:26.0 &  1.0472 &  8.44 &   0 &   2.04 &   2 &   0 & \nodata \\ 
53757-2345-603 & 10:06:29.77 &  +28:35:02.5 &  2.9063 &  5.34 &   0 &   0.40 &   1 &   0 & \nodata \\ 
51910-0269-604 & 10:06:29.82 &  +00:40:47.6 &  0.7726 & 12.48 &   0 &   0.70 &   0 &   0 & \nodata \\ 
53735-2343-472 & 10:06:30.18 &  +23:46:51.0 &  0.5309 &  4.55 &   0 &   4.39 &   0 &   0 & \nodata \\ 
54169-2586-143 & 10:06:30.25 &  +14:23:18.6 &  1.1306 &  8.08 &   0 &   4.21 &   0 &   0 & \nodata \\ 
53740-2344-035 & 10:06:30.42 &  +25:16:51.5 &  1.5317 &  5.72 &   0 &   3.44 &   0 &   0 & \nodata \\ 
53757-2345-615 & 10:06:31.03 &  +28:40:43.3 &  1.8023 & 12.03 &   0 &   1.18 &   0 &   0 & \nodata \\ 
52235-0501-595 & 10:06:31.20 &  +02:09:04.2 &  0.7392 &  7.52 &   0 &   0.25 &   0 &   0 & \nodata \\ 
52370-0771-390 & 10:06:32.55 &  +62:01:38.2 &  1.1161 & 10.16 &   0 &   2.19 &   0 &   0 & \nodata \\ 
52376-0943-225 & 10:06:33.64 &  +44:35:00.7 &  1.4986 & 37.91 &   0 &   0.57 &   1 &   0 & \nodata \\ 
52709-1218-342 & 10:06:33.90 &  +43:09:23.4 &  0.6050 &  5.19 &   0 &   0.38 &   1 &   0 & \nodata \\ 
53033-1356-150 & 10:06:35.32 &  +39:12:49.6 &  0.9606 &  8.02 &   0 &   2.34 &   0 &   0 & \nodata \\ 
52751-1236-155 & 10:06:35.99 &  +07:44:51.4 &  1.3327 & 13.15 &   0 &   4.86 &   0 &   0 & \nodata \\ 
53757-2348-267 & 10:06:36.01 &  +28:19:58.7 &  2.2767 & 11.42 &   0 &   4.84 &   0 &   0 & \nodata \\ 
52672-1217-022 & 10:06:36.23 &  +41:30:37.1 &  1.8412 & 16.37 &   0 &   2.80 &   0 &   0 & \nodata \\ 
52325-0573-406 & 10:06:36.44 &  +05:00:31.0 &  2.2716 &  7.23 &   0 &   0.31 &   0 &   1 & 0.055 \\ 
52706-1007-268 & 10:06:36.61 &  +50:00:08.8 &  1.4847 & 15.19 &   0 &   2.62 &   1 &   0 & \nodata \\ 
54138-2587-310 & 10:06:37.11 &  +16:36:28.6 &  3.2461 &  8.69 &   0 &   0.15 &   0 &   0 & \nodata \\ 
52407-0946-343 & 10:06:38.81 &  +56:37:30.9 &  1.4251 &  8.00 &   0 &   0.35 &   1 &   0 & \nodata \\ 
52672-1217-625 & 10:06:38.86 &  +42:18:38.4 &  1.3501 &  9.35 &   0 &   4.60 &   0 &   0 & \nodata \\ 
53757-2348-273 & 10:06:39.43 &  +28:32:53.8 &  2.0838 & 10.36 &   0 &   4.79 &   0 &   0 & \nodata \\ 
54097-2585-615 & 10:06:39.55 &  +17:31:42.1 &  1.7472 &  9.29 &   0 &   3.35 &   0 &   2 & 0.073 \\ 
53737-2364-162 & 10:06:39.63 &  +20:53:49.9 &  1.6456 &  7.99 &   0 &   0.10 &   0 &   0 & \nodata \\ 
53055-1744-581 & 10:06:40.34 &  +12:51:47.1 &  0.8147 & 10.09 &   0 &   0.28 &   0 &   0 & \nodata \\ 
52751-1236-117 & 10:06:41.32 &  +08:11:49.6 &  1.4906 & 11.39 &   0 &   3.84 &   0 &   0 & \nodata \\ 
53053-1308-517 & 10:06:41.73 &  +10:38:55.0 &  2.0000 &  9.26 &   0 &   2.84 &   0 &   0 & \nodata \\ 
51910-0269-518 & 10:06:42.05 &  +00:15:49.6 &  0.8789 & 10.19 &   0 &   0.44 &   0 &   0 & \nodata \\ 
53757-2347-326 & 10:06:42.62 &  +27:01:15.4 &  0.5486 &  8.76 &   0 &   4.75 &   0 &   0 & \nodata \\ 
53033-1356-581 & 10:06:43.89 &  +39:52:22.7 &  1.7052 & 15.60 &   0 &   3.76 &   0 &   0 & \nodata \\ 
53735-2343-492 & 10:06:44.00 &  +24:15:39.6 &  0.6418 & 11.43 &   0 &   0.25 &   0 &   0 & \nodata \\ 
52339-0872-088 & 10:06:44.15 &  +46:26:01.7 &  1.4493 &  8.78 &   0 &   1.97 &   1 &   0 & \nodata \\ 
52641-0996-398 & 10:06:44.89 &  +06:48:40.6 &  1.9742 & 10.06 &   0 &   2.80 &   0 &   0 & \nodata \\ 
53389-1951-187 & 10:06:44.92 &  +35:02:35.4 &  1.0672 &  8.89 &   0 &   3.90 &   0 &   0 & \nodata \\ 
53053-1308-140 & 10:06:45.20 &  +09:48:49.5 &  1.5979 & 11.85 &   0 &   0.06 &   1 &   0 & \nodata \\ 
53055-1744-601 & 10:06:45.21 &  +13:30:33.3 &  0.8839 & 10.87 &   0 &   0.62 &   0 &   0 & \nodata \\ 
53053-1308-502 & 10:06:45.73 &  +10:55:56.0 &  2.2267 & 21.54 &   0 &   4.71 &   1 &   0 & \nodata \\ 
53389-1951-367 & 10:06:46.19 &  +35:57:54.5 &  2.3274 & 22.93 &   0 &   0.28 &   0 &   0 & \nodata \\ 
52652-0945-148 & 10:06:46.23 &  +54:44:01.0 &  2.4246 & 11.17 &   0 &   2.23 &   0 &   3 & 0.138 \\ 
54097-2585-617 & 10:06:48.56 &  +17:46:13.2 &  3.0704 & 41.06 &   0 &   0.23 &   1 &   1 & 0.036 \\ 
52317-0558-595 & 10:06:48.80 &  +57:47:33.5 &  0.6341 &  8.60 &   0 &   0.33 &   1 &   0 & \nodata \\ 
52993-1426-124 & 10:06:48.95 &  +36:15:21.7 &  0.8481 & 13.08 &   0 &   2.64 &   0 &   0 & \nodata \\ 
53053-1308-133 & 10:06:48.96 &  +09:45:27.0 &  1.9882 &  8.09 &   0 &   3.15 &   0 &   0 & \nodata \\ 
52641-0996-271 & 10:06:49.02 &  +06:16:28.0 &  1.6411 &  8.38 &   0 &   2.46 &   1 &   0 & \nodata \\ 
52370-0771-286 & 10:06:49.41 &  +60:27:35.9 &  2.0942 &  7.70 &   0 &   3.50 &   0 &   0 & \nodata \\ 
52400-0903-053 & 10:06:49.67 &  +51:34:06.7 &  2.0732 &  5.68 &   0 &   0.95 &   0 &   1 & 0.057 \\ 
52993-1426-133 & 10:06:49.80 &  +36:52:03.0 &  1.0065 &  4.23 &   0 &   0.00 &   0 &   0 & \nodata \\ 
53378-1952-451 & 10:06:50.31 &  +33:04:33.4 &  0.8944 &  9.47 &   0 &   4.20 &   0 &   0 & \nodata \\ 
52339-0872-094 & 10:06:50.36 &  +46:38:20.7 &  0.8985 & 17.78 &   0 &   3.15 &   0 &   0 & \nodata \\ 
52339-0872-511 & 10:06:51.32 &  +47:45:00.0 &  2.0342 & 11.09 &   0 &   2.45 &   1 &   0 & \nodata \\ 
53378-1952-455 & 10:06:51.41 &  +33:03:22.5 &  1.2736 & 10.60 &   0 &   4.20 &   1 &   0 & \nodata \\ 
53378-1952-405 & 10:06:51.43 &  +33:30:58.0 &  0.7251 &  6.42 &   0 &   1.92 &   0 &   0 & \nodata \\ 
53757-2347-284 & 10:06:51.58 &  +24:52:15.9 &  1.0355 &  6.52 &   0 &   4.09 &   1 &   0 & \nodata \\ 
53389-1951-188 & 10:06:51.80 &  +34:37:44.7 &  1.4511 & 11.01 &   0 &   4.49 &   1 &   0 & \nodata \\ 
52751-1236-540 & 10:06:52.08 &  +09:06:37.8 &  1.8500 &  8.39 &   0 &   0.22 &   0 &   0 & \nodata \\ 
54097-2585-620 & 10:06:52.18 &  +17:30:26.9 &  1.4749 &  6.40 &   0 &   2.61 &   0 &   0 & \nodata \\ 
52751-1236-111 & 10:06:52.20 &  +07:52:25.2 &  1.0257 &  7.15 &   0 &   0.34 &   0 &   0 & \nodata \\ 
52706-1007-330 & 10:06:53.02 &  +51:21:01.5 &  2.6867 & 12.03 &   0 &   4.74 &   1 &   1 & 0.040 \\ 
53033-1356-013 & 10:06:53.21 &  +38:30:16.2 &  1.1297 & 10.89 &   0 &   1.88 &   0 &   0 & \nodata \\ 
52993-1426-187 & 10:06:53.51 &  +37:37:44.2 &  1.0184 & 16.26 &   0 &   4.49 &   0 &   0 & \nodata \\ 
53757-2345-581 & 10:06:53.60 &  +28:17:04.5 &  0.8347 & 15.18 &   0 &   1.93 &   0 &   0 & \nodata \\ 
52325-0573-489 & 10:06:53.84 &  +04:39:52.8 &  1.0598 &  7.75 &   0 &   2.64 &   0 &   0 & \nodata \\ 
52652-0945-088 & 10:06:54.36 &  +54:05:43.0 &  1.4460 &  6.28 &   0 &   4.87 &   1 &   0 & \nodata \\ 
52370-0771-388 & 10:06:55.38 &  +61:55:58.6 &  0.4762 &  7.60 &   0 &   0.59 &   0 &   0 & \nodata \\ 
53735-2343-482 & 10:06:55.67 &  +24:06:48.1 &  1.7616 & 15.54 &   0 &   1.04 &   4 &   4 & 0.172 \\ 
52325-0573-401 & 10:06:55.80 &  +05:03:24.8 &  3.0861 & 24.21 &   0 &   0.80 &   1 &   1 & 0.055 \\ 
53768-2372-450 & 10:06:56.67 &  +19:50:34.4 &  0.7221 &  9.01 &   0 &   1.63 &   0 &   0 & \nodata \\ 
53053-1308-120 & 10:06:56.78 &  +10:33:04.5 &  0.9741 & 13.73 &   0 &   1.17 &   0 &   0 & \nodata \\ 
52235-0501-056 & 10:06:57.08 &  +00:45:12.3 &  1.6155 &  9.88 &   0 &   4.78 &   0 &   0 & \nodata \\ 
52376-0943-223 & 10:06:58.11 &  +44:55:31.6 &  0.8048 &  6.50 &   0 &   3.35 &   0 &   0 & \nodata \\ 
52652-0945-562 & 10:06:59.00 &  +56:19:05.6 &  1.1113 &  6.18 &   0 &   4.79 &   1 &   0 & \nodata \\ 
53768-2372-198 & 10:07:00.99 &  +18:58:11.2 &  1.6355 &  8.92 &   0 &   3.74 &   1 &   0 & \nodata \\ 
52641-0996-209 & 10:07:01.56 &  +05:23:15.4 &  0.5390 &  8.71 &   0 &   2.19 &   0 &   0 & \nodata \\ 
53358-1953-263 & 10:07:03.68 &  +29:52:05.8 &  0.8616 & 12.03 &   0 &   1.94 &   0 &   0 & \nodata \\ 
52339-0872-086 & 10:07:03.93 &  +46:17:01.9 &  1.6471 &  9.22 &   0 &   2.73 &   0 &   0 & \nodata \\ 
52672-1217-631 & 10:07:04.05 &  +42:07:15.5 &  1.3538 & 28.12 &   0 &   0.27 &   0 &   0 & \nodata \\ 
52325-0573-459 & 10:07:04.60 &  +04:45:14.5 &  2.0778 & 11.57 &   0 &   0.49 &   0 &   0 & \nodata \\ 
54097-2585-623 & 10:07:05.58 &  +17:08:59.9 &  1.6529 &  6.76 &   0 &   4.02 &   0 &   0 & \nodata \\ 
51957-0502-305 & 10:07:06.06 &  +01:11:36.8 &  1.5907 & 12.21 &   0 &   3.24 &   0 &   0 & \nodata \\ 
52376-0943-235 & 10:07:07.60 &  +44:57:28.1 &  1.6743 & 18.36 &   0 &   3.96 &   0 &   0 & \nodata \\ 
53358-1953-277 & 10:07:07.94 &  +29:37:44.5 &  2.1959 &  7.79 &   0 &   3.96 &   0 &   1 & 0.046 \\ 
53735-2343-458 & 10:07:08.01 &  +24:20:39.0 &  0.5438 & 12.31 &   0 &   2.63 &   0 &   0 & \nodata \\ 
52641-0996-210 & 10:07:08.32 &  +05:18:26.8 &  1.7704 & 17.64 &   0 &   1.23 &   1 &   1 & 0.042 \\ 
52325-0573-495 & 10:07:08.67 &  +04:26:36.1 &  2.3033 &  7.19 &   0 &   2.21 &   0 &   0 & \nodata \\ 
52325-0573-493 & 10:07:08.74 &  +04:09:02.5 &  1.2599 &  8.23 &   0 &   1.90 &   0 &   0 & \nodata \\ 
52235-0501-055 & 10:07:08.78 &  +01:09:09.0 &  1.6055 & 16.30 &   0 &   4.26 &   0 &   0 & \nodata \\ 
53061-1745-331 & 10:07:09.82 &  +13:35:53.4 &  0.9282 & 16.95 &   0 &   0.11 &   0 &   0 & \nodata \\ 
52672-1217-034 & 10:07:09.97 &  +41:40:39.6 &  1.3811 &  7.98 &   0 &   4.29 &   0 &   0 & \nodata \\ 
53771-2407-383 & 10:07:10.17 &  +36:15:45.9 &  3.0949 & 19.97 &   0 &   1.80 &   0 &   0 & \nodata \\ 
53389-1951-186 & 10:07:10.43 &  +35:03:01.3 &  0.4385 & 15.00 &   0 &   4.80 &   0 &   0 & \nodata \\ 
52325-0573-169 & 10:07:10.66 &  +03:36:03.5 &  0.5878 & 15.61 &   0 &   1.32 &   0 &   0 & \nodata \\ 
54478-1879-590 & 10:07:11.47 &  +69:09:24.0 &  2.0399 & 12.45 &   0 &   2.76 &   1 &   0 & \nodata \\ 
52325-0573-481 & 10:07:12.35 &  +04:32:24.9 &  0.9282 &  8.18 &   0 &   2.96 &   0 &   0 & \nodata \\ 
54097-2585-616 & 10:07:13.06 &  +17:25:55.2 &  1.7166 &  8.84 &   0 &   2.95 &   2 &   1 & 0.033 \\ 
53757-2345-630 & 10:07:14.27 &  +28:07:52.4 &  3.7739 & 13.19 &   0 &   4.82 &   0 &   2 & 0.147 \\ 
53378-1952-280 & 10:07:14.29 &  +32:10:57.3 &  2.0684 & 28.30 &   0 &   1.28 &   2 &   1 & 0.039 \\ 
53737-2364-516 & 10:07:14.54 &  +21:49:01.6 &  0.8584 &  7.59 &   0 &   2.41 &   0 &   0 & \nodata \\ 
53358-1953-386 & 10:07:14.86 &  +31:46:21.5 &  3.3318 & 27.28 &   0 &   1.33 &   1 &   0 & \nodata \\ 
51910-0269-613 & 10:07:15.53 &  +00:42:58.3 &  1.6768 &  9.78 &   0 &   0.68 &   1 &   0 & \nodata \\ 
53771-2407-444 & 10:07:15.59 &  +35:49:40.5 &  2.5535 &  8.55 &   0 &   4.49 &   0 &   0 & \nodata \\ 
52282-0770-103 & 10:07:16.22 &  +59:58:33.8 &  1.9591 &  7.38 &   0 &   4.31 &   0 &   0 & \nodata \\ 
52641-0996-404 & 10:07:16.24 &  +07:00:42.0 &  1.2007 &  9.72 &   0 &   1.98 &   0 &   0 & \nodata \\ 
53757-2345-040 & 10:07:16.42 &  +27:53:29.5 &  1.1966 & 11.09 &   0 &   0.36 &   0 &   0 & \nodata \\ 
53378-1952-223 & 10:07:16.57 &  +31:49:20.6 &  2.2346 &  8.44 &   0 &   0.20 &   2 &   0 & \nodata \\ 
52407-0946-289 & 10:07:16.78 &  +55:09:01.8 &  1.4929 &  7.65 &   0 &   0.10 &   0 &   0 & \nodata \\ 
53033-1356-590 & 10:07:16.85 &  +40:03:56.3 &  2.7392 & 16.67 &   0 &   1.69 &   0 &   0 & \nodata \\ 
52751-1236-524 & 10:07:16.87 &  +09:06:22.2 &  0.8520 & 12.62 &   0 &   2.51 &   1 &   0 & \nodata \\ 
53757-2347-251 & 10:07:16.93 &  +25:19:43.1 &  1.5996 &  4.69 &   0 &   1.08 &   0 &   0 & \nodata \\ 
53061-1745-356 & 10:07:17.23 &  +12:45:43.8 &  1.2819 &  9.27 &   0 &   4.26 &   1 &   0 & \nodata \\ 
52282-0770-578 & 10:07:17.98 &  +61:12:08.5 &  1.5734 &  8.14 &   0 &   4.34 &   0 &   0 & \nodata \\ 
53735-2343-121 & 10:07:18.07 &  +22:51:26.7 &  2.3077 & 12.19 &   0 &   1.95 &   2 &   0 & \nodata \\ 
52235-0501-619 & 10:07:19.31 &  +03:05:54.5 &  1.3593 & 12.27 &   0 &   1.97 &   1 &   0 & \nodata \\ 
53757-2348-289 & 10:07:19.92 &  +27:35:38.7 &  0.8980 & 10.67 &   0 &   0.70 &   0 &   0 & \nodata \\ 
53757-2347-248 & 10:07:20.23 &  +25:11:50.9 &  1.4469 & 17.51 &   0 &   2.49 &   0 &   0 & \nodata \\ 
53055-1744-024 & 10:07:20.35 &  +11:58:52.7 &  0.6197 & 14.08 &   0 &   3.64 &   0 &   0 & \nodata \\ 
53033-1356-001 & 10:07:20.44 &  +39:01:09.3 &  1.0771 & 10.77 &   0 &   2.59 &   0 &   0 & \nodata \\ 
52407-0946-267 & 10:07:20.62 &  +55:24:51.8 &  1.2831 &  7.46 &   0 &   0.07 &   1 &   0 & \nodata \\ 
52282-0770-563 & 10:07:21.78 &  +61:15:41.4 &  0.7018 &  7.41 &   0 &   4.45 &   0 &   0 & \nodata \\ 
53378-1952-467 & 10:07:22.11 &  +33:22:45.1 &  1.0185 & 13.67 &   0 &   4.87 &   0 &   0 & \nodata \\ 
52370-0771-274 & 10:07:22.58 &  +61:25:38.1 &  1.8330 & 15.97 &   0 &   0.33 &   0 &   0 & \nodata \\ 
52376-0943-239 & 10:07:22.76 &  +44:59:52.3 &  0.7765 &  6.12 &   0 &   2.14 &   0 &   0 & \nodata \\ 
54138-2587-313 & 10:07:23.31 &  +16:28:42.6 &  1.6429 & 16.37 &   0 &   1.09 &   0 &   0 & \nodata \\ 
53053-1308-098 & 10:07:23.82 &  +09:43:35.8 &  1.9004 & 32.56 &   0 &   3.35 &   0 &   0 & \nodata \\ 
52282-0770-580 & 10:07:24.20 &  +61:13:47.9 &  1.9354 &  8.43 &   0 &   3.67 &   1 &   2 & 0.113 \\ 
53378-1952-151 & 10:07:24.39 &  +32:18:46.6 &  2.0573 & 16.74 &   0 &   1.91 &   1 &   2 & 0.098 \\ 
52376-0943-470 & 10:07:24.68 &  +45:46:53.6 &  1.3332 &  4.49 &   0 &   1.16 &   2 &   0 & \nodata \\ 
53757-2348-271 & 10:07:25.25 &  +28:33:41.5 &  2.0645 & 10.32 &   0 &   1.46 &   1 &   0 & \nodata \\ 
52376-0943-369 & 10:07:25.35 &  +46:21:31.7 &  1.3424 &  6.75 &   0 &   1.85 &   0 &   0 & \nodata \\ 
52325-0573-518 & 10:07:25.36 &  +04:06:46.4 &  1.0017 & 10.01 &   0 &   2.82 &   1 &   0 & \nodata \\ 
53034-1357-344 & 10:07:25.44 &  +41:02:52.5 &  0.5189 & 10.23 &   0 &   1.14 &   0 &   0 & \nodata \\ 
52708-1006-067 & 10:07:25.92 &  +49:03:31.1 &  1.1565 & 16.02 &   0 &   4.27 &   0 &   0 & \nodata \\ 
52325-0573-445 & 10:07:26.26 &  +05:13:00.8 &  1.8909 & 13.70 &   0 &   3.01 &   2 &   1 & 0.033 \\ 
52339-0872-516 & 10:07:26.47 &  +47:34:46.7 &  1.0644 &  9.11 &   0 &   1.70 &   0 &   0 & \nodata \\ 
53061-1745-299 & 10:07:27.12 &  +12:09:11.9 &  0.7854 & 12.28 &   0 &   3.19 &   1 &   0 & \nodata \\ 
53757-2347-196 & 10:07:27.42 &  +25:58:31.0 &  1.2674 &  8.75 &   0 &   3.86 &   1 &   0 & \nodata \\ 
53358-1953-210 & 10:07:27.64 &  +30:19:08.9 &  1.5202 &  9.49 &   0 &   3.43 &   0 &   0 & \nodata \\ 
54097-2585-609 & 10:07:27.78 &  +17:33:54.7 &  2.6429 &  9.65 &   0 &   0.58 &   1 &   1 & 0.069 \\ 
52672-1217-026 & 10:07:27.91 &  +41:28:32.9 &  0.7273 &  8.39 &   0 &   2.63 &   0 &   0 & \nodata \\ 
53358-1953-236 & 10:07:28.01 &  +29:37:31.8 &  1.2232 &  8.86 &   0 &   0.20 &   0 &   0 & \nodata \\ 
54138-2587-332 & 10:07:28.35 &  +17:47:45.6 &  1.7376 & 14.34 &   0 &   2.87 &   0 &   2 & 0.078 \\ 
52282-0770-105 & 10:07:28.65 &  +59:53:10.9 &  0.5719 &  4.41 &   0 &   2.56 &   0 &   0 & \nodata \\ 
52400-0903-567 & 10:07:28.69 &  +53:43:26.6 &  1.7678 &  9.04 &   0 &   2.29 &   3 &   0 & \nodata \\ 
52339-0872-044 & 10:07:29.39 &  +46:14:53.5 &  1.8181 & 23.10 &   0 &   2.00 &   2 &   0 & \nodata \\ 
53768-2373-309 & 10:07:30.04 &  +19:04:06.4 &  2.2398 &  8.10 &   0 &   2.37 &   0 &   1 & 0.048 \\ 
51914-0488-305 & 10:07:30.52 &  +63:28:31.2 &  1.6673 &  7.96 &   0 &   0.85 &   0 &   0 & \nodata \\ 
53358-1953-401 & 10:07:30.66 &  +30:56:54.2 &  2.9555 & 10.05 &   0 &   4.82 &   1 &   0 & \nodata \\ 
52376-0943-469 & 10:07:30.98 &  +45:47:41.6 &  1.0548 & 12.21 &   0 &   0.61 &   0 &   0 & \nodata \\ 
54169-2586-544 & 10:07:31.90 &  +15:22:49.9 &  1.8701 & 13.24 &   0 &   3.64 &   0 &   0 & \nodata \\ 
52325-0573-451 & 10:07:32.79 &  +04:40:18.3 &  2.1330 &  7.06 &   0 &   1.09 &   3 &   0 & \nodata \\ 
53757-2348-294 & 10:07:32.86 &  +27:52:40.7 &  1.4116 &  9.96 &   0 &   4.33 &   2 &   0 & \nodata \\ 
53737-2364-094 & 10:07:33.26 &  +20:33:55.3 &  2.9884 & 10.14 &   0 &   3.38 &   1 &   0 & \nodata \\ 
53034-1357-297 & 10:07:33.77 &  +39:45:22.7 &  1.9433 & 11.03 &   0 &   3.66 &   1 &   0 & \nodata \\ 
53737-2364-151 & 10:07:33.78 &  +21:09:45.1 &  2.4145 & 10.10 &   0 &   4.37 &   0 &   0 & \nodata \\ 
52672-1217-035 & 10:07:34.07 &  +41:39:12.9 &  3.1373 & 11.68 &   0 &   3.95 &   0 &   1 & 0.068 \\ 
53389-1951-122 & 10:07:34.44 &  +33:49:14.1 &  0.6356 & 10.32 &   0 &   1.14 &   0 &   0 & \nodata \\ 
54169-2586-546 & 10:07:34.63 &  +15:57:51.8 &  2.0491 & 11.53 &   0 &   3.63 &   2 &   0 & \nodata \\ 
52993-1426-087 & 10:07:36.05 &  +36:38:59.6 &  1.0439 &  9.27 &   0 &   0.31 &   0 &   0 & \nodata \\ 
53737-2364-448 & 10:07:36.83 &  +22:18:02.8 &  1.8596 &  9.25 &   0 &   0.77 &   0 &   2 & 0.135 \\ 
53757-2348-225 & 10:07:36.88 &  +28:25:45.6 &  0.6727 &  6.93 &   0 &   2.60 &   0 &   0 & \nodata \\ 
52376-0943-233 & 10:07:37.31 &  +45:00:49.8 &  1.2880 &  9.06 &   0 &   0.85 &   0 &   0 & \nodata \\ 
52325-0573-127 & 10:07:38.30 &  +03:19:25.3 &  0.7124 &  4.08 &   0 &   4.11 &   0 &   0 & \nodata \\ 
53053-1308-558 & 10:07:38.91 &  +10:51:02.7 &  2.1217 &  6.56 &   0 &   3.68 &   0 &   1 & 0.059 \\ 
52325-0573-443 & 10:07:39.10 &  +05:00:36.0 &  0.9987 &  8.50 &   0 &   0.47 &   0 &   0 & \nodata \\ 
52235-0501-581 & 10:07:39.68 &  +02:32:41.6 &  1.7647 & 11.38 &   0 &   4.02 &   0 &   0 & \nodata \\ 
53735-2343-494 & 10:07:39.84 &  +23:37:20.7 &  2.9658 &  9.43 &   0 &   1.18 &   0 &   1 & 0.039 \\ 
54138-2587-339 & 10:07:39.99 &  +17:49:05.8 &  1.0748 & 13.55 &   0 &   2.23 &   0 &   0 & \nodata \\ 
53757-2347-370 & 10:07:40.07 &  +26:51:30.5 &  1.3880 & 11.81 &   0 &   0.42 &   0 &   0 & \nodata \\ 
52235-0501-607 & 10:07:40.18 &  +02:40:13.7 &  1.7566 &  4.95 &   0 &   1.84 &   0 &   0 & \nodata \\ 
53768-2372-089 & 10:07:40.25 &  +18:25:52.6 &  1.3321 &  6.46 &   0 &   2.64 &   0 &   0 & \nodata \\ 
53389-1951-191 & 10:07:40.79 &  +34:53:06.8 &  1.2781 & 10.12 &   0 &   2.04 &   0 &   0 & \nodata \\ 
54169-2586-063 & 10:07:41.50 &  +13:56:29.6 &  2.7211 &  7.77 &   0 &   2.93 &   0 &   4 & 0.218 \\ 
51910-0269-030 & 10:07:42.82 & --00:35:32.5 &  1.6308 &  7.16 &   0 &   4.44 &   0 &   0 & \nodata \\ 
53378-1952-236 & 10:07:43.09 &  +32:03:47.9 &  2.3784 &  7.40 &   0 &   1.53 &   0 &   1 & 0.039 \\ 
54169-2586-137 & 10:07:43.27 &  +14:33:52.1 &  1.7617 &  6.64 &   0 &   0.72 &   0 &   0 & \nodata \\ 
53757-2348-291 & 10:07:43.45 &  +27:52:13.7 &  2.2137 & 14.76 &   0 &   0.22 &   2 &   1 & 0.032 \\ 
53053-1308-105 & 10:07:43.79 &  +10:12:46.7 &  1.6595 &  9.54 &   0 &   0.78 &   0 &   0 & \nodata \\ 
52376-0943-465 & 10:07:43.89 &  +45:45:10.9 &  1.5886 & 23.43 &   0 &   1.45 &   0 &   0 & \nodata \\ 
53768-2373-316 & 10:07:44.24 &  +19:21:40.9 &  2.3796 &  7.62 &   0 &   0.48 &   0 &   0 & \nodata \\ 
52235-0501-610 & 10:07:44.95 &  +02:46:25.0 &  0.9797 & 19.15 &   0 &   1.71 &   0 &   0 & \nodata \\ 
54097-2585-026 & 10:07:45.45 &  +16:25:41.2 &  1.8309 & 12.47 &   0 &   1.85 &   1 &   2 & 0.115 \\ 
53757-2348-400 & 10:07:45.46 &  +28:50:40.0 &  3.1659 &  7.88 &   0 &   0.61 &   0 &   1 & 0.079 \\ 
53378-1952-234 & 10:07:45.50 &  +32:07:43.3 &  1.0567 &  9.09 &   0 &   2.89 &   1 &   0 & \nodata \\ 
52339-0872-514 & 10:07:45.89 &  +47:23:21.1 &  3.4084 &  5.22 &   0 &   2.33 &   0 &   0 & \nodata \\ 
52400-0903-595 & 10:07:46.57 &  +52:55:16.9 &  2.5081 &  8.59 &   0 &   3.35 &   0 &   0 & \nodata \\ 
52317-0558-034 & 10:07:47.83 &  +57:20:49.2 &  1.8770 & 12.02 &   0 &   3.74 &   1 &   2 & 0.067 \\ 
52400-0903-115 & 10:07:48.11 &  +52:18:49.2 &  0.6335 &  9.23 &   0 &   0.22 &   0 &   0 & \nodata \\ 
54169-2586-070 & 10:07:48.19 &  +13:21:06.1 &  0.6682 & 12.06 &   0 &   1.82 &   0 &   0 & \nodata \\ 
53757-2347-369 & 10:07:48.37 &  +27:21:39.9 &  1.1979 & 23.24 &   0 &   0.53 &   1 &   0 & \nodata \\ 
52993-1426-401 & 10:07:48.40 &  +38:32:01.2 &  0.4095 & 10.74 &   0 &   3.53 &   0 &   0 & \nodata \\ 
53737-2364-098 & 10:07:48.50 &  +19:52:21.6 &  2.9991 &  7.78 &   0 &   2.66 &   2 &   2 & 0.068 \\ 
53737-2364-096 & 10:07:49.72 &  +20:11:53.0 &  3.0019 & 11.04 &   0 &   2.16 &   2 &   0 & \nodata \\ 
53034-1357-318 & 10:07:50.00 &  +40:29:21.7 &  1.4935 & 16.48 &   0 &   4.69 &   0 &   0 & \nodata \\ 
53735-2343-139 & 10:07:50.26 &  +22:43:12.4 &  0.7134 & 12.14 &   0 &   2.14 &   0 &   0 & \nodata \\ 
53061-1745-292 & 10:07:50.74 &  +12:04:06.5 &  2.0225 & 12.46 &   0 &   2.18 &   0 &   0 & \nodata \\ 
52325-0573-501 & 10:07:51.17 &  +04:31:55.9 &  1.7081 &  7.65 &   0 &   2.74 &   3 &   1 & 0.033 \\ 
53034-1357-316 & 10:07:51.84 &  +40:15:03.3 &  1.8027 &  7.18 &   0 &   3.92 &   0 &   0 & \nodata \\ 
53737-2364-513 & 10:07:51.85 &  +21:31:04.2 &  1.2169 & 15.71 &   0 &   1.85 &   0 &   0 & \nodata \\ 
52325-0573-452 & 10:07:52.78 &  +04:45:27.9 &  2.1183 & 11.63 &   0 &   3.12 &   0 &   0 & \nodata \\ 
53735-2343-525 & 10:07:52.95 &  +24:29:15.4 &  1.7621 &  8.66 &   0 &   1.48 &   0 &   0 & \nodata \\ 
51957-0502-324 & 10:07:53.33 &  +03:01:52.9 &  1.2660 &  8.15 &   0 &   3.43 &   0 &   0 & \nodata \\ 
53757-2347-260 & 10:07:53.59 &  +25:21:55.4 &  1.0751 &  6.48 &   0 &   2.12 &   0 &   0 & \nodata \\ 
51914-0488-308 & 10:07:53.60 &  +63:59:00.4 &  1.0533 & 16.21 &   0 &   0.02 &   1 &   0 & \nodata \\ 
52652-0945-564 & 10:07:53.64 &  +56:12:30.9 &  2.3708 & 17.31 &   0 &   4.39 &   1 &   2 & 0.068 \\ 
53061-1745-309 & 10:07:54.91 &  +12:18:42.1 &  0.7587 & 11.68 &   0 &   2.44 &   0 &   0 & \nodata \\ 
53757-2348-282 & 10:07:55.00 &  +27:38:09.4 &  1.0373 &  6.90 &   0 &   0.82 &   0 &   0 & \nodata \\ 
53737-2364-153 & 10:07:55.50 &  +21:18:34.7 &  2.9109 & 11.67 &   0 &   1.73 &   2 &   0 & \nodata \\ 
51957-0502-386 & 10:07:55.76 &  +02:23:03.9 &  1.8908 &  8.59 &   0 &   1.76 &   0 &   0 & \nodata \\ 
52376-0943-466 & 10:07:55.86 &  +45:28:24.6 &  1.6514 &  7.28 &   0 &   3.47 &   0 &   0 & \nodata \\ 
51909-0270-297 & 10:07:56.14 & --01:13:13.9 &  1.9434 &  8.55 &   0 &   4.09 &   1 &   0 & \nodata \\ 
54169-2586-550 & 10:07:56.40 &  +15:50:18.9 &  1.4575 &  9.64 &   0 &   3.28 &   0 &   0 & \nodata \\ 
53033-1356-019 & 10:07:56.55 &  +38:52:58.1 &  0.6022 & 11.32 &   0 &   0.05 &   0 &   0 & \nodata \\ 
52376-0943-378 & 10:07:56.65 &  +45:52:51.9 &  1.9628 & 24.77 &   0 &   3.65 &   0 &   0 & \nodata \\ 
52407-0946-389 & 10:07:57.26 &  +56:27:39.5 &  1.2753 &  9.38 &   0 &   0.59 &   0 &   0 & \nodata \\ 
53389-1951-169 & 10:07:57.96 &  +34:48:18.0 &  1.4752 &  8.54 &   0 &   2.32 &   0 &   0 & \nodata \\ 
53053-1308-072 & 10:07:58.92 &  +10:36:55.9 &  2.1590 &  8.81 &   0 &   3.83 &   0 &   0 & \nodata \\ 
52325-0573-100 & 10:07:59.30 &  +03:14:59.8 &  1.0265 & 11.75 &   0 &   0.96 &   1 &   0 & \nodata \\ 
53735-2343-524 & 10:08:00.13 &  +24:38:17.9 &  1.8749 &  6.06 &   0 &   2.60 &   0 &   0 & \nodata \\ 
52325-0573-455 & 10:08:00.14 &  +04:42:44.4 &  1.8051 & 10.60 &   0 &   1.67 &   1 &   1 & 0.035 \\ 
53053-1308-076 & 10:08:00.28 &  +10:26:35.8 &  1.3780 & 22.21 &   0 &   0.92 &   0 &   0 & \nodata \\ 
52325-0573-097 & 10:08:00.85 &  +03:17:10.6 &  1.7624 & 15.77 &   0 &   0.30 &   0 &   0 & \nodata \\ 
53061-1745-303 & 10:08:01.64 &  +12:28:52.2 &  0.4312 &  8.14 &   0 &   2.97 &   0 &   0 & \nodata \\ 
52709-1218-293 & 10:08:02.07 &  +42:18:39.2 &  1.8725 &  8.15 &   0 &   3.39 &   1 &   0 & \nodata \\ 
52235-0501-066 & 10:08:02.15 &  +01:28:31.0 &  0.9585 &  6.80 &   0 &   3.41 &   0 &   0 & \nodata \\ 
53757-2347-366 & 10:08:02.18 &  +27:19:31.7 &  1.9004 &  5.74 &   0 &   1.39 &   0 &   0 & \nodata \\ 
54138-2587-312 & 10:08:04.03 &  +16:54:40.9 &  1.1596 & 13.27 &   0 &   2.14 &   0 &   0 & \nodata \\ 
52370-0771-321 & 10:08:04.33 &  +62:14:09.2 &  1.3735 & 24.44 &   0 &   0.67 &   0 &   0 & \nodata \\ 
52339-0872-167 & 10:08:05.28 &  +47:14:32.8 &  0.8933 & 23.82 &   0 &   0.69 &   0 &   0 & \nodata \\ 
53768-2372-507 & 10:08:06.00 &  +19:23:43.9 &  0.9837 &  7.74 &   0 &   3.21 &   0 &   0 & \nodata \\ 
52317-0558-626 & 10:08:06.27 &  +57:55:19.6 &  1.1979 &  5.86 &   0 &   0.21 &   0 &   0 & \nodata \\ 
52235-0501-075 & 10:08:07.51 &  +01:44:49.0 &  1.3287 & 12.31 &   0 &   0.67 &   0 &   0 & \nodata \\ 
52282-0770-602 & 10:08:07.98 &  +61:15:40.8 &  1.1571 & 12.40 &   0 &   4.74 &   0 &   0 & \nodata \\ 
53757-2348-386 & 10:08:08.27 &  +28:52:14.6 &  2.9305 &  6.91 &   0 &   2.03 &   1 &   2 & 0.102 \\ 
53757-2347-437 & 10:08:08.42 &  +26:21:28.7 &  1.4915 &  5.30 &   0 &   0.12 &   0 &   0 & \nodata \\ 
53389-1951-177 & 10:08:09.39 &  +35:09:28.0 &  0.8227 & 10.61 &   0 &   0.31 &   1 &   0 & \nodata \\ 
53389-1951-167 & 10:08:09.46 &  +34:46:04.4 &  1.5026 & 14.62 &   0 &   2.02 &   1 &   0 & \nodata \\ 
53055-1744-624 & 10:08:09.58 &  +12:56:33.0 &  0.8181 & 13.59 &   0 &   2.96 &   0 &   0 & \nodata \\ 
51910-0269-031 & 10:08:09.63 & --00:02:09.9 &  2.5615 &  5.94 &   0 &   2.56 &   2 &   3 & 0.123 \\ 
52370-0771-391 & 10:08:09.67 &  +61:44:45.2 &  2.7532 & 13.54 &   0 &   2.69 &   2 &   2 & 0.061 \\ 
53768-2372-098 & 10:08:10.16 &  +18:05:53.2 &  1.3062 & 12.20 &   0 &   1.44 &   1 &   0 & \nodata \\ 
51957-0502-392 & 10:08:10.25 &  +01:56:42.1 &  1.6048 & 22.39 &   0 &   1.42 &   0 &   0 & \nodata \\ 
53757-2347-413 & 10:08:11.02 &  +27:07:59.6 &  0.8235 &  6.24 &   0 &   2.96 &   0 &   0 & \nodata \\ 
53768-2373-285 & 10:08:11.05 &  +18:26:57.4 &  1.0198 & 10.91 &   0 &   0.45 &   1 &   0 & \nodata \\ 
52317-0558-022 & 10:08:12.43 &  +56:57:37.4 &  1.8864 & 10.18 &   0 &   2.08 &   2 &   0 & \nodata \\ 
52325-0573-520 & 10:08:13.14 &  +04:16:39.7 &  2.0563 &  8.30 &   0 &   2.87 &   1 &   0 & \nodata \\ 
52235-0501-007 & 10:08:13.40 &  +01:11:59.7 &  0.8264 &  9.40 &   0 &   1.84 &   0 &   0 & \nodata \\ 
51910-0269-034 & 10:08:13.58 & --00:02:18.6 &  1.4728 &  8.75 &   0 &   3.32 &   3 &   0 & \nodata \\ 
52325-0573-444 & 10:08:13.96 &  +04:57:23.8 &  1.7707 &  8.73 &   0 &   1.82 &   0 &   0 & \nodata \\ 
52339-0872-174 & 10:08:14.02 &  +47:12:53.3 &  1.4332 &  9.24 &   0 &   0.07 &   1 &   0 & \nodata \\ 
52339-0872-172 & 10:08:14.45 &  +47:14:05.2 &  1.5775 &  9.37 &   0 &   1.88 &   0 &   0 & \nodata \\ 
53061-1745-384 & 10:08:14.61 &  +13:25:22.9 &  1.7267 &  5.19 &   0 &   4.30 &   0 &   0 & \nodata \\ 
52993-1426-509 & 10:08:17.23 &  +38:02:58.2 &  1.7191 &  7.69 &   0 &   2.44 &   1 &   0 & \nodata \\ 
54169-2586-085 & 10:08:17.27 &  +14:19:08.6 &  1.5139 &  7.81 &   0 &   4.75 &   0 &   0 & \nodata \\ 
53389-1951-451 & 10:08:17.62 &  +36:10:25.8 &  1.3746 &  8.18 &   0 &   0.68 &   1 &   0 & \nodata \\ 
52708-1006-072 & 10:08:18.70 &  +49:15:46.1 &  1.4079 &  6.84 &   0 &   3.72 &   0 &   0 & \nodata \\ 
51914-0488-336 & 10:08:19.53 &  +65:04:26.0 &  1.0352 & 11.33 &   0 &   4.27 &   0 &   0 & \nodata \\ 
53768-2372-552 & 10:08:19.68 &  +19:32:50.3 &  0.5642 & 15.69 &   0 &   3.76 &   0 &   0 & \nodata \\ 
53378-1952-153 & 10:08:19.68 &  +32:45:32.7 &  1.1725 & 10.76 &   0 &   3.63 &   1 &   0 & \nodata \\ 
53735-2343-162 & 10:08:19.90 &  +23:03:42.8 &  1.4973 &  4.17 &   0 &   3.01 &   2 &   0 & \nodata \\ 
53389-1951-127 & 10:08:20.08 &  +33:40:19.3 &  2.2565 &  5.85 &   0 &   0.09 &   2 &   2 & 0.081 \\ 
53757-2347-185 & 10:08:20.75 &  +25:33:39.5 &  1.9597 &  7.72 &   0 &   4.70 &   3 &   0 & \nodata \\ 
52325-0573-533 & 10:08:21.41 &  +04:45:27.2 &  2.1087 &  9.10 &   0 &   2.32 &   0 &   0 & \nodata \\ 
52376-0943-135 & 10:08:21.56 &  +44:00:16.4 &  1.1869 &  8.15 &   0 &   1.77 &   1 &   0 & \nodata \\ 
52407-0946-391 & 10:08:22.33 &  +56:19:39.9 &  1.4606 & 12.94 &   0 &   0.60 &   0 &   0 & \nodata \\ 
52706-1007-291 & 10:08:23.41 &  +49:47:47.5 &  1.7168 & 15.34 &   0 &   3.37 &   2 &   0 & \nodata \\ 
52400-0903-008 & 10:08:24.22 &  +51:37:09.4 &  1.5019 &  4.83 &   0 &   2.54 &   0 &   0 & \nodata \\ 
53053-1308-570 & 10:08:24.61 &  +11:34:40.4 &  1.2173 &  6.62 &   0 &   4.24 &   1 &   0 & \nodata \\ 
53034-1357-353 & 10:08:24.81 &  +40:56:56.9 &  1.6570 & 19.13 &   0 &   2.86 &   0 &   0 & \nodata \\ 
52235-0501-624 & 10:08:25.51 &  +02:36:23.7 &  0.9901 & 11.27 &   0 &   1.82 &   0 &   0 & \nodata \\ 
53768-2373-294 & 10:08:25.80 &  +18:45:02.7 &  0.6004 &  7.48 &   0 &   0.12 &   0 &   0 & \nodata \\ 
52652-0945-055 & 10:08:26.78 &  +54:20:05.9 &  1.4881 &  5.86 &   0 &   3.20 &   0 &   0 & \nodata \\ 
53737-2364-118 & 10:08:27.66 &  +21:09:31.1 &  1.3186 & 10.52 &   0 &   1.59 &   0 &   0 & \nodata \\ 
52706-1007-424 & 10:08:27.93 &  +51:01:34.9 &  1.2092 & 20.24 &   0 &   4.14 &   0 &   0 & \nodata \\ 
53053-1308-048 & 10:08:28.42 &  +09:33:29.3 &  2.8943 & 12.13 &   0 &   2.13 &   1 &   0 & \nodata \\ 
53358-1953-503 & 10:08:28.54 &  +31:17:14.9 &  1.6818 & 17.10 &   0 &   2.11 &   3 &   0 & \nodata \\ 
52376-0943-140 & 10:08:29.33 &  +44:21:56.2 &  1.9430 &  4.37 &   0 &   3.86 &   0 &   0 & \nodata \\ 
53053-1308-057 & 10:08:30.12 &  +09:42:53.2 &  1.4738 & 12.33 &   0 &   2.99 &   2 &   0 & \nodata \\ 
52339-0872-045 & 10:08:31.52 &  +46:29:53.1 &  0.3871 & 11.35 &   0 &   3.82 &   0 &   0 & \nodata \\ 
52751-1236-584 & 10:08:31.88 &  +08:44:22.3 &  0.6873 & 10.21 &   0 &   0.95 &   0 &   0 & \nodata \\ 
52282-0770-002 & 10:08:33.09 &  +59:42:20.8 &  1.6432 &  4.17 &   0 &   4.69 &   0 &   0 & \nodata \\ 
53737-2364-527 & 10:08:33.38 &  +22:16:54.5 &  1.8674 &  8.34 &   0 &   2.22 &   1 &   0 & \nodata \\ 
53053-1308-071 & 10:08:33.38 &  +10:32:55.1 &  1.4904 &  6.33 &   0 &   0.28 &   0 &   0 & \nodata \\ 
53735-2343-521 & 10:08:33.48 &  +24:58:41.4 &  1.0209 & 12.87 &   0 &   4.77 &   1 &   0 & \nodata \\ 
53757-2348-299 & 10:08:33.57 &  +27:32:37.7 &  0.8861 &  4.76 &   0 &   0.15 &   0 &   0 & \nodata \\ 
53358-1953-502 & 10:08:34.13 &  +31:42:30.8 &  1.1091 &  9.44 &   0 &   2.25 &   0 &   0 & \nodata \\ 
53768-2372-551 & 10:08:34.24 &  +19:36:32.7 &  2.0679 & 38.87 &   0 &   2.56 &   0 &   0 & \nodata \\ 
54138-2587-333 & 10:08:34.70 &  +17:47:19.5 &  1.3408 &  7.26 &   0 &   3.30 &   0 &   0 & \nodata \\ 
52400-0903-005 & 10:08:35.82 &  +51:39:27.7 &  1.0857 &  7.58 &   0 &   2.60 &   0 &   0 & \nodata \\ 
52709-1218-289 & 10:08:36.12 &  +41:42:52.1 &  0.3774 & 10.38 &   0 &   3.50 &   0 &   0 & \nodata \\ 
52652-0945-152 & 10:08:36.19 &  +54:37:30.0 &  0.7808 &  8.36 &   0 &   2.51 &   0 &   0 & \nodata \\ 
53053-1308-577 & 10:08:36.41 &  +11:12:24.3 &  0.4776 &  9.02 &   0 &   4.28 &   0 &   0 & \nodata \\ 
53757-2347-201 & 10:08:36.85 &  +25:14:21.7 &  1.7739 &  6.43 &   0 &   1.65 &   0 &   0 & \nodata \\ 
52376-0943-419 & 10:08:37.34 &  +46:13:29.2 &  0.5025 &  8.25 &   0 &   2.47 &   0 &   0 & \nodata \\ 
51909-0270-312 & 10:08:37.36 & --00:18:35.1 &  1.3548 & 16.66 &   0 &   3.42 &   2 &   0 & \nodata \\ 
52339-0872-529 & 10:08:37.66 &  +48:44:38.9 &  1.6950 &  6.55 &   0 &   1.89 &   0 &   0 & \nodata \\ 
53061-1745-322 & 10:08:37.85 &  +13:42:49.5 &  1.9652 &  8.91 &   0 &   3.47 &   1 &   2 & 0.076 \\ 
53033-1356-601 & 10:08:37.87 &  +40:50:34.2 &  1.4380 &  8.49 &   0 &   0.99 &   0 &   0 & \nodata \\ 
52993-1426-054 & 10:08:38.24 &  +36:56:55.0 &  1.8883 & 11.14 &   0 &   2.03 &   1 &   0 & \nodata \\ 
52376-0943-199 & 10:08:38.39 &  +45:11:57.9 &  1.1941 &  8.38 &   0 &   2.16 &   0 &   0 & \nodata \\ 
51957-0502-383 & 10:08:38.70 &  +02:03:42.6 &  0.8938 &  6.88 &   0 &   1.52 &   0 &   0 & \nodata \\ 
53768-2372-538 & 10:08:38.70 &  +19:44:35.6 &  0.6524 & 26.59 &   0 &   0.70 &   0 &   0 & \nodata \\ 
52708-1006-623 & 10:08:38.97 &  +49:41:43.3 &  3.5967 &  8.62 &   0 &   3.04 &   0 &   0 & \nodata \\ 
54169-2586-540 & 10:08:39.22 &  +14:44:43.4 &  1.3917 &  6.94 &   0 &   0.21 &   0 &   0 & \nodata \\ 
53735-2343-095 & 10:08:39.34 &  +22:57:57.8 &  1.1206 & 12.47 &   0 &   1.41 &   0 &   0 & \nodata \\ 
53358-1953-443 & 10:08:39.77 &  +30:46:26.4 &  1.7580 & 15.33 &   0 &   3.93 &   0 &   3 & 0.131 \\ 
53757-2348-433 & 10:08:39.86 &  +28:42:23.4 &  1.7413 &  7.24 &   0 &   3.79 &   1 &   1 & 0.059 \\ 
52993-1426-041 & 10:08:41.22 &  +36:23:19.3 &  3.1256 &  5.74 &   0 &   1.72 &   1 &   1 & 0.040 \\ 
53061-1745-377 & 10:08:41.74 &  +13:26:53.4 &  1.2965 & 14.67 &   0 &   1.74 &   0 &   0 & \nodata \\ 
53735-2343-533 & 10:08:41.75 &  +24:23:11.5 &  2.1233 &  6.28 &   0 &   3.61 &   0 &   1 & 0.039 \\ 
53757-2347-434 & 10:08:42.03 &  +26:10:57.6 &  1.9201 & 19.49 &   0 &   4.52 &   3 &   1 & 0.059 \\ 
52339-0872-557 & 10:08:42.05 &  +47:26:16.3 &  1.1778 &  8.29 &   0 &   4.78 &   0 &   0 & \nodata \\ 
52370-0771-331 & 10:08:42.71 &  +62:19:55.8 &  1.8744 &  6.97 &   0 &   2.19 &   1 &   0 & \nodata \\ 
53757-2347-208 & 10:08:42.79 &  +25:24:46.8 &  3.2726 &  7.77 &   0 &   2.45 &   1 &   0 & \nodata \\ 
53378-1952-187 & 10:08:43.54 &  +31:46:41.2 &  2.1269 &  4.97 &   0 &   0.18 &   0 &   0 & \nodata \\ 
53061-1745-389 & 10:08:44.10 &  +13:06:50.7 &  0.8055 &  8.09 &   0 &   0.88 &   0 &   0 & \nodata \\ 
53737-2364-120 & 10:08:44.10 &  +21:06:10.4 &  0.3976 &  9.20 &   0 &   0.97 &   0 &   0 & \nodata \\ 
52317-0558-601 & 10:08:44.54 &  +58:17:30.1 &  2.8129 &  7.53 &   0 &   0.36 &   0 &   1 & 0.056 \\ 
51914-0488-293 & 10:08:45.08 &  +63:06:31.2 &  1.8312 & 12.06 &   0 &   1.65 &   0 &   1 & 0.041 \\ 
52993-1426-173 & 10:08:45.17 &  +37:21:15.1 &  0.5667 &  6.56 &   0 &   2.66 &   0 &   0 & \nodata \\ 
53053-1308-587 & 10:08:45.90 &  +11:06:47.0 &  0.9493 & 13.04 &   0 &   4.16 &   0 &   0 & \nodata \\ 
54084-2406-140 & 10:08:46.26 &  +25:12:26.3 &  2.2443 & 23.25 &   0 &   2.68 &   2 &   2 & 0.088 \\ 
51957-0502-373 & 10:08:46.29 &  +03:01:46.1 &  1.4979 &  8.62 &   0 &   4.68 &   0 &   0 & \nodata \\ 
54084-2406-498 & 10:08:48.49 &  +26:17:14.0 &  2.2603 &  8.54 &   0 &   4.59 &   2 &   1 & 0.060 \\ 
52641-0996-480 & 10:08:49.03 &  +06:24:27.0 &  0.4328 &  7.88 &   0 &   3.68 &   0 &   0 & \nodata \\ 
51957-0502-251 & 10:08:49.48 &  +01:06:55.6 &  0.9197 &  4.36 &   0 &   3.69 &   0 &   0 & \nodata \\ 
52652-0945-050 & 10:08:50.36 &  +54:14:42.4 &  0.4532 & 15.07 &   0 &   0.27 &   0 &   0 & \nodata \\ 
53053-1308-595 & 10:08:52.09 &  +10:52:28.8 &  1.2290 &  7.89 &   0 &   3.35 &   0 &   0 & \nodata \\ 
52339-0872-547 & 10:08:52.61 &  +47:55:52.5 &  2.8438 & 13.27 &   0 &   3.81 &   2 &   1 & 0.043 \\ 
53358-1953-456 & 10:08:53.15 &  +31:01:09.6 &  1.4960 &  8.73 &   0 &   3.43 &   0 &   0 & \nodata \\ 
51957-0502-244 & 10:08:53.30 &  +00:38:18.1 &  1.2070 &  5.92 &   0 &   0.36 &   0 &   0 & \nodata \\ 
53053-1308-029 & 10:08:53.39 &  +10:29:21.9 &  0.7683 &  5.79 &   0 &   1.99 &   0 &   0 & \nodata \\ 
54084-2406-126 & 10:08:53.41 &  +24:40:31.0 &  2.8049 &  6.82 &   0 &   0.10 &   0 &   0 & \nodata \\ 
52641-0996-468 & 10:08:53.43 &  +06:24:29.3 &  0.7086 & 20.07 &   0 &   1.01 &   1 &   0 & \nodata \\ 
52708-1006-630 & 10:08:53.80 &  +49:45:57.9 &  1.5103 &  8.25 &   0 &   3.33 &   0 &   0 & \nodata \\ 
53053-1308-603 & 10:08:53.83 &  +11:25:49.2 &  0.7847 & 10.14 &   0 &   2.57 &   0 &   0 & \nodata \\ 
53737-2364-552 & 10:08:53.93 &  +21:46:18.5 &  2.4527 & 16.36 &   0 &   1.06 &   0 &   0 & \nodata \\ 
52325-0573-151 & 10:08:54.10 &  +03:49:42.8 &  1.0823 &  8.70 &   0 &   3.12 &   0 &   0 & \nodata \\ 
52325-0573-558 & 10:08:54.40 &  +04:06:12.2 &  1.4797 &  7.92 &   0 &   1.19 &   0 &   0 & \nodata \\ 
51957-0502-374 & 10:08:55.13 &  +02:59:11.7 &  0.5144 &  8.52 &   0 &   2.43 &   0 &   0 & \nodata \\ 
53735-2343-099 & 10:08:55.28 &  +22:48:31.4 &  1.8828 & 15.82 &   0 &   4.31 &   0 &   0 & \nodata \\ 
53033-1356-067 & 10:08:55.74 &  +39:39:00.1 &  1.7829 &  8.26 &   0 &   2.49 &   0 &   0 & \nodata \\ 
51909-0270-254 & 10:08:55.76 & --00:58:16.4 &  3.0966 &  9.66 &   0 &   2.73 &   1 &   0 & \nodata \\ 
52376-0943-407 & 10:08:56.26 &  +46:15:53.9 &  1.5192 & 10.39 &   0 &   0.80 &   0 &   0 & \nodata \\ 
52709-1218-338 & 10:08:56.35 &  +43:44:34.7 &  1.1777 &  8.23 &   0 &   4.33 &   0 &   0 & \nodata \\ 
53378-1952-124 & 10:08:56.60 &  +32:25:37.6 &  0.3943 & 17.82 &   0 &   3.57 &   0 &   0 & \nodata \\ 
53757-2348-439 & 10:08:56.73 &  +28:41:49.8 &  0.5736 &  7.37 &   0 &   2.16 &   0 &   0 & \nodata \\ 
53757-2347-463 & 10:08:56.91 &  +26:35:17.1 &  1.5463 &  6.56 &   0 &   3.05 &   3 &   0 & \nodata \\ 
52325-0573-057 & 10:08:57.36 &  +03:12:43.8 &  2.6232 &  5.88 &   0 &   0.09 &   0 &   1 & 0.071 \\ 
52993-1426-545 & 10:08:58.27 &  +38:02:18.8 &  0.6710 & 15.75 &   0 &   3.40 &   1 &   0 & \nodata \\ 
53757-2347-206 & 10:08:58.61 &  +25:09:33.1 &  1.9140 &  7.96 &   0 &   1.72 &   0 &   0 & \nodata \\ 
54138-2587-270 & 10:08:59.49 &  +16:53:22.3 &  0.5608 &  7.53 &   0 &   3.46 &   0 &   0 & \nodata \\ 
52325-0573-153 & 10:08:59.55 &  +03:51:04.4 &  1.7458 & 11.30 &   0 &   1.99 &   0 &   0 & \nodata \\ 
52381-0904-359 & 10:08:59.55 &  +54:02:00.5 &  0.5886 &  9.58 &   0 &   4.80 &   0 &   0 & \nodata \\ 
53389-1951-459 & 10:08:59.78 &  +35:53:54.3 &  1.4731 & 23.84 &   0 &   2.80 &   0 &   0 & \nodata \\ 
52317-0558-623 & 10:09:00.51 &  +57:54:53.1 &  0.3800 & 11.57 &   0 &   3.65 &   0 &   0 & \nodata \\ 
52641-0996-529 & 10:09:02.06 &  +07:13:43.8 &  0.4556 & 11.30 &   0 &   1.30 &   0 &   0 & \nodata \\ 
52370-0771-375 & 10:09:02.83 &  +62:13:54.8 &  1.3770 & 18.29 &   0 &   1.91 &   0 &   0 & \nodata \\ 
54138-2587-371 & 10:09:03.20 &  +17:50:24.1 &  1.9784 &  6.28 &   0 &   3.03 &   0 &   1 & 0.042 \\ 
53358-1953-170 & 10:09:04.19 &  +29:56:53.4 &  1.8460 & 18.69 &   0 &   1.72 &   2 &   0 & \nodata \\ 
52709-1218-262 & 10:09:04.19 &  +42:19:30.9 &  1.5369 &  8.12 &   0 &   0.14 &   1 &   0 & \nodata \\ 
51957-0502-234 & 10:09:04.41 &  +01:34:57.6 &  0.6615 &  8.15 &   0 &   1.62 &   0 &   0 & \nodata \\ 
52709-1218-285 & 10:09:04.43 &  +41:33:29.4 &  2.0677 &  4.45 &   0 &   0.08 &   0 &   0 & \nodata \\ 
53737-2364-115 & 10:09:05.43 &  +21:14:34.5 &  1.4633 & 16.95 &   0 &   4.32 &   0 &   0 & \nodata \\ 
53757-2348-369 & 10:09:06.14 &  +29:17:24.4 &  1.8997 & 25.31 &   0 &   0.09 &   1 &   0 & \nodata \\ 
51957-0502-398 & 10:09:06.35 &  +02:35:55.3 &  1.0999 & 11.50 &   0 &   2.47 &   0 &   0 & \nodata \\ 
52317-0558-621 & 10:09:06.36 &  +57:57:20.2 &  0.9399 &  5.69 &   0 &   4.27 &   0 &   0 & \nodata \\ 
53378-1952-471 & 10:09:07.21 &  +33:29:02.3 &  1.2845 & 21.94 &   0 &   3.68 &   2 &   0 & \nodata \\ 
52381-0904-349 & 10:09:09.21 &  +53:51:02.3 &  1.7614 &  9.98 &   0 &   0.82 &   0 &   0 & \nodata \\ 
53061-1745-298 & 10:09:09.95 &  +11:44:38.1 &  1.3984 &  9.69 &   0 &   1.21 &   1 &   0 & \nodata \\ 
52282-0770-068 & 10:09:10.13 &  +60:04:51.5 &  0.9557 &  9.52 &   0 &   3.12 &   0 &   0 & \nodata \\ 
53768-2373-395 & 10:09:10.21 &  +19:28:57.8 &  2.1504 &  5.24 &   0 &   2.47 &   0 &   0 & \nodata \\ 
52641-0996-486 & 10:09:11.76 &  +06:49:03.8 &  1.4097 &  9.77 &   0 &   1.17 &   0 &   0 & \nodata \\ 
52376-0943-404 & 10:09:13.32 &  +46:34:03.1 &  0.5292 &  7.47 &   0 &   1.37 &   0 &   0 & \nodata \\ 
53737-2364-579 & 10:09:13.41 &  +21:53:19.7 &  1.4992 & 12.54 &   0 &   3.66 &   0 &   0 & \nodata \\ 
53034-1357-280 & 10:09:13.47 &  +39:56:32.2 &  1.3911 & 32.33 &   0 &   4.51 &   0 &   0 & \nodata \\ 
53757-2348-238 & 10:09:13.62 &  +28:23:55.0 &  1.8842 &  6.59 &   0 &   2.80 &   0 &   0 & \nodata \\ 
52381-0904-356 & 10:09:13.95 &  +53:59:08.4 &  0.4702 &  8.43 &   0 &   3.57 &   0 &   0 & \nodata \\ 
53757-2348-403 & 10:09:14.10 &  +29:14:23.8 &  1.3696 & 10.59 &   0 &   4.10 &   0 &   0 & \nodata \\ 
52325-0573-538 & 10:09:14.14 &  +04:48:35.5 &  2.3975 & 10.35 &   0 &   3.70 &   1 &   1 & 0.039 \\ 
52325-0573-055 & 10:09:14.49 &  +03:18:32.2 &  0.8141 &  7.07 &   0 &   3.87 &   0 &   0 & \nodata \\ 
53389-1951-150 & 10:09:15.76 &  +34:41:48.0 &  1.1194 &  8.06 &   0 &   2.34 &   0 &   0 & \nodata \\ 
51957-0502-226 & 10:09:15.79 &  +01:27:16.3 &  0.8405 &  8.35 &   0 &   2.28 &   0 &   0 & \nodata \\ 
52407-0946-396 & 10:09:16.41 &  +56:33:23.8 &  2.0605 &  4.26 &   0 &   3.12 &   0 &   1 & 0.041 \\ 
52235-0501-035 & 10:09:16.65 &  +01:41:41.8 &  1.7251 &  7.67 &   0 &   2.89 &   0 &   0 & \nodata \\ 
52652-0945-118 & 10:09:16.94 &  +54:50:03.9 &  2.0615 &  8.23 &   0 &   2.56 &   3 &   1 & 0.048 \\ 
53061-1745-435 & 10:09:16.97 &  +12:51:20.9 &  0.4748 &  8.36 &   0 &   1.04 &   0 &   0 & \nodata \\ 
53061-1745-424 & 10:09:17.10 &  +13:14:41.4 &  2.2732 &  5.03 &   0 &   0.08 &   1 &   1 & 0.072 \\ 
52325-0573-521 & 10:09:18.14 &  +05:15:54.6 &  1.6474 &  9.15 &   0 &   1.68 &   0 &   0 & \nodata \\ 
52641-0996-086 & 10:09:19.20 &  +05:41:16.7 &  0.4413 &  9.01 &   0 &   4.83 &   0 &   0 & \nodata \\ 
53735-2343-043 & 10:09:19.64 &  +22:14:24.8 &  0.8467 & 11.23 &   0 &   3.11 &   0 &   0 & \nodata \\ 
53737-2364-057 & 10:09:19.68 &  +20:32:02.5 &  1.2462 &  6.28 &   0 &   3.32 &   0 &   0 & \nodata \\ 
52993-1426-153 & 10:09:20.08 &  +37:36:18.6 &  1.8042 & 14.95 &   0 &   1.82 &   0 &   0 & \nodata \\ 
53378-1952-481 & 10:09:20.31 &  +33:31:39.6 &  1.5460 & 15.23 &   0 &   3.51 &   0 &   0 & \nodata \\ 
52235-0501-031 & 10:09:21.12 &  +01:59:40.6 &  0.9269 &  8.31 &   0 &   3.00 &   0 &   0 & \nodata \\ 
53033-1356-628 & 10:09:22.93 &  +40:11:49.0 &  1.6927 &  9.94 &   0 &   4.25 &   0 &   0 & \nodata \\ 
52376-0943-493 & 10:09:23.31 &  +45:17:24.1 &  2.5945 &  7.33 &   0 &   2.84 &   1 &   2 & 0.093 \\ 
51957-0502-378 & 10:09:23.95 &  +02:50:54.8 &  1.8725 & 14.32 &   0 &   2.19 &   3 &   1 & 0.039 \\ 
54478-1879-640 & 10:09:23.98 &  +69:02:00.0 &  1.8037 & 10.59 &   0 &   1.88 &   5 &   1 & 0.033 \\ 
52641-0996-171 & 10:09:24.77 &  +06:22:52.2 &  2.1551 &  9.22 &   0 &   1.37 &   1 &   0 & \nodata \\ 
53737-2364-112 & 10:09:25.95 &  +21:17:15.4 &  1.4672 &  6.22 &   0 &   1.76 &   1 &   0 & \nodata \\ 
51909-0270-238 & 10:09:26.43 & --00:16:20.6 &  1.5605 & 14.88 &   0 &   2.54 &   0 &   0 & \nodata \\ 
52400-0903-603 & 10:09:26.74 &  +53:34:24.3 &  1.7297 &  6.97 &   0 &   2.25 &   0 &   0 & \nodata \\ 
53053-1308-611 & 10:09:27.41 &  +11:18:11.9 &  3.2176 &  4.26 &   0 &   4.09 &   0 &   0 & \nodata \\ 
53757-2347-443 & 10:09:27.44 &  +27:32:15.7 &  1.5123 & 22.32 &   0 &   4.02 &   0 &   0 & \nodata \\ 
52370-0771-282 & 10:09:27.57 &  +60:32:09.9 &  0.8662 &  6.98 &   0 &   0.61 &   1 &   0 & \nodata \\ 
54169-2586-568 & 10:09:28.38 &  +15:01:11.6 &  0.8522 &  4.52 &   0 &   4.00 &   0 &   0 & \nodata \\ 
52376-0943-441 & 10:09:28.60 &  +45:51:48.5 &  1.9190 & 12.08 &   0 &   0.17 &   1 &   0 & \nodata \\ 
53358-1953-178 & 10:09:28.61 &  +29:53:03.1 &  0.9248 &  6.59 &   0 &   3.54 &   0 &   0 & \nodata \\ 
52641-0996-492 & 10:09:29.07 &  +06:27:25.9 &  1.6349 & 10.05 &   0 &   0.47 &   0 &   0 & \nodata \\ 
52339-0872-001 & 10:09:29.47 &  +46:29:45.2 &  1.4473 & 12.21 &   0 &   1.56 &   0 &   0 & \nodata \\ 
53378-1952-130 & 10:09:29.99 &  +32:18:48.8 &  2.0979 &  8.88 &   0 &   2.74 &   0 &   0 & \nodata \\ 
52376-0943-504 & 10:09:30.03 &  +45:34:42.1 &  2.0450 &  9.08 &   0 &   0.79 &   0 &   1 & 0.051 \\ 
51909-0270-231 & 10:09:30.46 & --00:26:19.0 &  1.2407 &  7.13 &   0 &   2.35 &   2 &   0 & \nodata \\ 
51957-0502-429 & 10:09:30.51 &  +02:30:52.4 &  1.5555 &  8.78 &   0 &   2.76 &   1 &   0 & \nodata \\ 
53768-2372-560 & 10:09:31.49 &  +19:09:09.1 &  2.5413 & 10.10 &   0 &   2.08 &   0 &   1 & 0.060 \\ 
54169-2586-571 & 10:09:32.73 &  +14:49:13.2 &  1.4147 & 12.68 &   0 &   1.61 &   3 &   0 & \nodata \\ 
51957-0502-397 & 10:09:33.63 &  +02:00:05.4 &  1.3618 & 14.74 &   0 &   0.86 &   0 &   0 & \nodata \\ 
51957-0502-363 & 10:09:33.73 &  +02:54:42.6 &  2.0684 &  6.35 &   0 &   3.87 &   0 &   0 & \nodata \\ 
53378-1952-500 & 10:09:34.38 &  +33:01:21.2 &  3.2499 & 14.29 &   0 &   0.76 &   0 &   0 & \nodata \\ 
53053-1308-625 & 10:09:34.76 &  +11:03:04.5 &  2.0526 &  8.63 &   0 &   0.11 &   0 &   1 & 0.032 \\ 
51957-0502-248 & 10:09:35.02 &  +00:45:36.5 &  1.2352 &  6.92 &   0 &   3.37 &   0 &   0 & \nodata \\ 
53771-2407-187 & 10:09:35.06 &  +34:15:26.2 &  0.7555 &  9.83 &   0 &   4.05 &   0 &   0 & \nodata \\ 
52235-0501-023 & 10:09:35.66 &  +01:55:29.9 &  1.2085 &  7.63 &   0 &   3.34 &   0 &   0 & \nodata \\ 
54174-2588-311 & 10:09:36.06 &  +14:21:19.9 &  1.4457 & 14.71 &   0 &   2.10 &   0 &   0 & \nodata \\ 
53757-2348-409 & 10:09:37.12 &  +29:16:06.5 &  2.2286 & 31.73 &   0 &   0.72 &   1 &   1 & 0.064 \\ 
52641-0996-533 & 10:09:37.22 &  +07:01:53.1 &  1.1625 & 13.27 &   0 &   1.17 &   0 &   0 & \nodata \\ 
52316-0559-354 & 10:09:37.46 &  +59:21:48.8 &  1.7699 &  7.53 &   0 &   3.17 &   0 &   0 & \nodata \\ 
53737-2364-566 & 10:09:37.49 &  +22:17:48.2 &  1.1983 &  7.83 &   0 &   2.29 &   1 &   0 & \nodata \\ 
52993-1426-145 & 10:09:37.82 &  +37:23:54.7 &  0.4586 &  7.45 &   0 &   0.09 &   0 &   0 & \nodata \\ 
54169-2586-565 & 10:09:37.95 &  +14:35:48.8 &  2.0338 &  7.37 &   0 &   1.76 &   1 &   1 & 0.047 \\ 
54169-2586-588 & 10:09:38.85 &  +15:22:15.0 &  0.4163 &  7.40 &   0 &   3.74 &   0 &   0 & \nodata \\ 
52993-1426-052 & 10:09:39.39 &  +36:54:04.2 &  1.5199 &  6.27 &   0 &   4.42 &   2 &   0 & \nodata \\ 
52282-0770-607 & 10:09:40.35 &  +61:19:00.5 &  1.7701 &  5.06 &   0 &   0.14 &   0 &   0 & \nodata \\ 
52339-0872-151 & 10:09:40.46 &  +46:55:24.9 &  1.0126 &  6.80 &   0 &   1.77 &   0 &   0 & \nodata \\ 
51957-0502-422 & 10:09:40.58 &  +02:27:44.0 &  0.6347 & 12.34 &   0 &   0.86 &   0 &   0 & \nodata \\ 
53061-1745-263 & 10:09:40.65 &  +12:30:10.3 &  0.6115 & 10.80 &   0 &   1.09 &   1 &   0 & \nodata \\ 
53735-2343-566 & 10:09:41.34 &  +25:01:04.0 &  1.8730 &  5.24 &   0 &   2.47 &   0 &   1 & 0.035 \\ 
52339-0872-571 & 10:09:41.81 &  +48:17:19.4 &  1.9216 &  8.31 &   0 &   4.12 &   0 &   0 & \nodata \\ 
52376-0943-449 & 10:09:42.38 &  +45:58:49.5 &  2.0408 &  5.78 &   0 &   3.52 &   0 &   0 & \nodata \\ 
53061-1745-258 & 10:09:42.62 &  +12:11:49.7 &  1.2776 &  9.72 &   0 &   1.13 &   0 &   0 & \nodata \\ 
52641-0996-085 & 10:09:43.55 &  +05:29:53.8 &  0.9421 &  6.56 &   0 &   3.71 &   1 &   0 & \nodata \\ 
54169-2586-631 & 10:09:44.50 &  +15:35:28.4 &  1.7774 & 11.81 &   0 &   0.77 &   1 &   0 & \nodata \\ 
53053-1308-022 & 10:09:44.98 &  +10:16:10.8 &  1.9421 & 11.29 &   0 &   1.39 &   1 &   0 & \nodata \\ 
53389-1951-539 & 10:09:45.14 &  +35:59:21.6 &  1.5266 & 10.04 &   0 &   4.73 &   1 &   0 & \nodata \\ 
51909-0270-478 & 10:09:45.18 &  +00:36:33.3 &  1.7026 &  8.56 &   0 &   3.58 &   1 &   0 & \nodata \\ 
54138-2587-372 & 10:09:45.42 &  +17:43:31.2 &  3.7054 &  9.18 &   0 &   0.57 &   1 &   1 & 0.032 \\ 
53061-1745-249 & 10:09:45.47 &  +12:09:27.0 &  2.2532 & 13.03 &   0 &   1.22 &   0 &   0 & \nodata \\ 
52282-0770-618 & 10:09:45.51 &  +61:10:41.8 &  0.7026 &  5.89 &   0 &   0.44 &   0 &   0 & \nodata \\ 
52325-0573-059 & 10:09:45.60 &  +03:25:00.3 &  2.4996 &  7.22 &   0 &   2.77 &   0 &   0 & \nodata \\ 
51957-0502-427 & 10:09:46.60 &  +02:27:13.2 &  1.0482 &  7.97 &   0 &   0.76 &   0 &   0 & \nodata \\ 
52641-0996-498 & 10:09:46.86 &  +06:29:05.5 &  1.8194 & 16.75 &   0 &   2.11 &   0 &   0 & \nodata \\ 
51957-0502-402 & 10:09:47.32 &  +03:01:09.4 &  1.4199 &  9.75 &   0 &   1.54 &   0 &   0 & \nodata \\ 
52751-1236-621 & 10:09:47.47 &  +08:46:09.9 &  2.1713 &  6.62 &   0 &   1.76 &   0 &   0 & \nodata \\ 
52407-0946-242 & 10:09:47.84 &  +55:12:26.1 &  1.0924 & 11.87 &   0 &   4.74 &   0 &   0 & \nodata \\ 
52993-1426-558 & 10:09:49.83 &  +37:50:54.0 &  1.7500 &  9.10 &   0 &   1.20 &   2 &   0 & \nodata \\ 
53757-2348-474 & 10:09:51.02 &  +28:38:44.5 &  1.5813 & 11.47 &   0 &   2.87 &   1 &   0 & \nodata \\ 
52751-1236-631 & 10:09:51.34 &  +08:29:46.8 &  0.7099 & 20.43 &   0 &   1.22 &   0 &   0 & \nodata \\ 
53735-2343-550 & 10:09:51.51 &  +24:03:23.9 &  2.1490 &  8.66 &   0 &   1.07 &   1 &   1 & 0.095 \\ 
52993-1426-540 & 10:09:52.87 &  +38:04:48.6 &  0.6539 &  4.16 &   0 &   3.94 &   0 &   0 & \nodata \\ 
52370-0771-436 & 10:09:53.03 &  +61:52:25.8 &  1.6238 &  7.03 &   0 &   0.03 &   0 &   0 & \nodata \\ 
52376-0943-098 & 10:09:53.06 &  +44:15:09.2 &  1.9190 &  6.01 &   0 &   4.30 &   0 &   0 & \nodata \\ 
53757-2348-468 & 10:09:53.13 &  +29:04:12.4 &  1.7148 &  6.89 &   0 &   1.86 &   1 &   1 & 0.057 \\ 
53757-2347-140 & 10:09:53.18 &  +25:02:13.2 &  1.9308 &  9.10 &   0 &   2.71 &   0 &   2 & 0.077 \\ 
53757-2348-411 & 10:09:53.28 &  +29:23:38.3 &  0.7590 &  9.35 &   0 &   2.79 &   0 &   0 & \nodata \\ 
53389-1951-094 & 10:09:53.52 &  +34:05:34.9 &  1.1688 &  6.30 &   0 &   0.21 &   0 &   0 & \nodata \\ 
51957-0502-215 & 10:09:54.01 &  +01:14:15.8 &  1.0443 & 12.27 &   0 &   1.25 &   0 &   0 & \nodata \\ 
52400-0903-078 & 10:09:54.78 &  +52:20:52.8 &  1.0768 &  7.40 &   0 &   0.63 &   1 &   0 & \nodata \\ 
52709-1218-257 & 10:09:54.93 &  +42:01:07.0 &  0.8536 &  9.63 &   0 &   4.71 &   0 &   0 & \nodata \\ 
53034-1357-382 & 10:09:55.28 &  +41:01:17.5 &  1.2211 &  4.54 &   0 &   3.74 &   0 &   0 & \nodata \\ 
53358-1953-144 & 10:09:55.45 &  +30:27:34.3 &  0.8242 & 22.56 &   0 &   0.63 &   0 &   0 & \nodata \\ 
52762-1237-332 & 10:09:55.49 &  +09:15:20.8 &  1.7652 &  4.08 &   0 &   3.72 &   0 &   0 & \nodata \\ 
53033-1356-032 & 10:09:56.05 &  +39:17:18.3 &  3.8329 &  7.57 &   0 &   2.26 &   0 &   1 & 0.040 \\ 
53378-1952-102 & 10:09:56.28 &  +32:10:33.8 &  0.7673 &  8.28 &   0 &   2.79 &   1 &   0 & \nodata \\ 
52751-1236-639 & 10:09:57.13 &  +08:17:04.5 &  0.9700 &  6.81 &   0 &   1.33 &   0 &   0 & \nodata \\ 
53757-2348-471 & 10:09:57.43 &  +28:49:39.3 &  1.8769 &  9.13 &   0 &   4.45 &   2 &   0 & \nodata \\ 
52325-0573-580 & 10:09:58.02 &  +04:47:04.4 &  1.4344 &  7.95 &   0 &   1.23 &   0 &   0 & \nodata \\ 
53053-1308-025 & 10:09:59.91 &  +10:02:19.3 &  1.8601 & 16.97 &   0 &   1.55 &   1 &   1 & 0.033 \\ 
51909-0270-461 & 10:10:00.05 &  +00:18:22.7 &  0.6050 & 17.70 &   0 &   1.25 &   0 &   0 & \nodata \\ 
53768-2373-214 & 10:10:00.09 &  +18:38:46.0 &  1.3430 &  5.26 &   0 &   1.19 &   0 &   0 & \nodata \\ 
52652-0945-602 & 10:10:00.10 &  +56:04:28.5 &  1.4517 & 10.29 &   0 &   3.14 &   1 &   0 & \nodata \\ 
52762-1237-298 & 10:10:00.54 &  +07:42:35.5 &  0.4781 & 10.30 &   0 &   1.35 &   0 &   0 & \nodata \\ 
52762-1237-292 & 10:10:00.63 &  +07:39:31.3 &  1.4141 &  8.49 &   0 &   3.58 &   1 &   0 & \nodata \\ 
54138-2587-463 & 10:10:00.64 &  +17:14:04.5 &  1.9566 & 12.39 &   0 &   0.38 &   1 &   0 & \nodata \\ 
51957-0502-408 & 10:10:00.74 &  +03:08:30.7 &  0.7513 & 18.67 &   0 &   2.11 &   1 &   0 & \nodata \\ 
53735-2343-579 & 10:10:01.29 &  +24:34:19.0 &  0.7657 & 13.42 &   0 &   2.14 &   0 &   0 & \nodata \\ 
54138-2587-470 & 10:10:02.12 &  +17:16:18.4 &  1.4379 &  7.46 &   0 &   3.85 &   0 &   0 & \nodata \\ 
52706-1007-364 & 10:10:02.13 &  +51:26:59.8 &  0.7873 &  7.90 &   0 &   0.37 &   0 &   0 & \nodata \\ 
51914-0488-338 & 10:10:02.38 &  +65:08:06.8 &  1.1100 & 14.39 &   0 &   2.44 &   0 &   0 & \nodata \\ 
51914-0488-433 & 10:10:02.44 &  +64:18:40.4 &  1.4824 & 11.70 &   0 &   0.33 &   1 &   0 & \nodata \\ 
53757-2348-463 & 10:10:02.47 &  +29:00:15.3 &  3.3997 & 13.54 &   0 &   0.66 &   0 &   0 & \nodata \\ 
51909-0270-191 & 10:10:03.14 & --00:13:32.1 &  0.7318 & 10.07 &   0 &   2.29 &   1 &   0 & \nodata \\ 
52325-0573-068 & 10:10:04.05 &  +03:49:36.3 &  1.3298 &  6.37 &   0 &   3.63 &   0 &   0 & \nodata \\ 
53768-2372-597 & 10:10:04.23 &  +19:23:49.0 &  1.5763 &  9.05 &   0 &   0.82 &   1 &   0 & \nodata \\ 
53358-1953-074 & 10:10:05.40 &  +29:29:05.6 &  0.4098 & 10.97 &   0 &   2.77 &   0 &   0 & \nodata \\ 
52999-1597-320 & 10:10:05.61 &  +10:32:36.5 &  1.3204 &  7.23 &   0 &   3.28 &   1 &   0 & \nodata \\ 
53737-2364-072 & 10:10:05.84 &  +21:04:04.1 &  1.7761 &  7.39 &   0 &   4.33 &   0 &   0 & \nodata \\ 
52706-1007-247 & 10:10:06.02 &  +49:42:59.7 &  1.5114 &  7.68 &   0 &   3.41 &   0 &   0 & \nodata \\ 
52325-0573-078 & 10:10:06.20 &  +03:57:12.7 &  1.6552 &  9.47 &   0 &   4.43 &   1 &   0 & \nodata \\ 
53757-2348-190 & 10:10:06.27 &  +28:19:16.8 &  1.1907 &  5.81 &   0 &   3.54 &   0 &   0 & \nodata \\ 
52282-0770-077 & 10:10:07.01 &  +60:13:22.1 &  2.2301 &  9.05 &   0 &   1.23 &   0 &   0 & \nodata \\ 
53757-2347-446 & 10:10:07.87 &  +27:16:23.8 &  1.5232 &  7.71 &   0 &   1.27 &   1 &   0 & \nodata \\ 
53757-2348-189 & 10:10:08.45 &  +28:09:18.3 &  3.1893 & 13.57 &   0 &   0.30 &   1 &   0 & \nodata \\ 
53757-2347-138 & 10:10:09.11 &  +25:21:05.5 &  1.8724 &  8.54 &   0 &   4.13 &   0 &   0 & \nodata \\ 
51957-0502-410 & 10:10:09.16 &  +03:07:04.5 &  0.9501 &  9.24 &   0 &   1.92 &   1 &   0 & \nodata \\ 
52370-0771-434 & 10:10:10.05 &  +61:33:53.0 &  1.5149 & 16.07 &   0 &   4.63 &   0 &   0 & \nodata \\ 
53358-1953-470 & 10:10:10.62 &  +30:35:35.7 &  0.6162 & 14.81 &   0 &   2.42 &   0 &   0 & \nodata \\ 
53378-1952-537 & 10:10:11.51 &  +33:05:56.6 &  1.1897 & 17.59 &   0 &   1.81 &   1 &   0 & \nodata \\ 
51909-0270-196 & 10:10:14.25 & --00:10:15.3 &  2.1885 & 17.54 &   0 &   2.52 &   2 &   2 & 0.097 \\ 
51914-0488-292 & 10:10:14.94 &  +63:16:51.0 &  2.1424 &  9.22 &   0 &   4.81 &   0 &   2 & 0.115 \\ 
52762-1237-343 & 10:10:15.26 &  +08:53:07.1 &  2.2281 & 15.54 &   0 &   3.68 &   1 &   0 & \nodata \\ 
53757-2348-247 & 10:10:15.97 &  +27:43:35.9 &  1.6076 & 13.78 &   0 &   4.44 &   0 &   0 & \nodata \\ 
53358-1953-138 & 10:10:16.44 &  +30:29:49.3 &  1.1182 & 12.75 &   0 &   1.58 &   0 &   0 & \nodata \\ 
51909-0270-462 & 10:10:18.18 &  +00:03:51.3 &  1.3976 &  7.95 &   0 &   2.68 &   1 &   0 & \nodata \\ 
53768-2373-382 & 10:10:18.20 &  +19:47:29.8 &  1.7113 &  5.13 &   0 &   3.95 &   0 &   0 & \nodata \\ 
52339-0872-572 & 10:10:18.95 &  +47:59:28.6 &  1.4690 &  6.60 &   0 &   3.05 &   0 &   0 & \nodata \\ 
54174-2588-317 & 10:10:19.21 &  +14:24:32.8 &  3.3234 & 31.48 &   0 &   4.39 &   0 &   1 & 0.042 \\ 
52993-1426-521 & 10:10:20.32 &  +38:28:48.9 &  2.0653 & 18.56 &   0 &   1.65 &   0 &   0 & \nodata \\ 
52709-1218-254 & 10:10:20.79 &  +41:44:08.9 &  1.0821 &  7.94 &   0 &   0.11 &   1 &   0 & \nodata \\ 
53389-1951-564 & 10:10:21.08 &  +36:00:43.5 &  2.6380 & 16.18 &   0 &   1.81 &   1 &   0 & \nodata \\ 
51957-0502-478 & 10:10:21.39 &  +02:27:22.4 &  1.5118 & 11.96 &   0 &   1.90 &   0 &   0 & \nodata \\ 
53768-2372-063 & 10:10:21.76 &  +18:59:49.2 &  1.1476 & 10.03 &   0 &   0.98 &   0 &   0 & \nodata \\ 
53768-2372-072 & 10:10:22.52 &  +18:38:56.5 &  1.9585 &  4.48 &   0 &   1.92 &   0 &   0 & \nodata \\ 
53735-2343-154 & 10:10:22.99 &  +23:01:57.3 &  1.6612 &  7.40 &   0 &   0.40 &   0 &   0 & \nodata \\ 
52317-0558-032 & 10:10:23.09 &  +57:23:30.5 &  1.8936 &  4.63 &   0 &   3.82 &   0 &   0 & \nodata \\ 
52370-0771-361 & 10:10:23.09 &  +62:47:32.0 &  2.0470 &  9.51 &   0 &   2.94 &   0 &   0 & \nodata \\ 
52325-0573-593 & 10:10:23.95 &  +04:17:01.8 &  1.5512 &  5.30 &   0 &   3.42 &   2 &   0 & \nodata \\ 
53757-2347-126 & 10:10:23.98 &  +24:41:11.8 &  1.8649 & 16.46 &   0 &   1.30 &   1 &   0 & \nodata \\ 
53357-1954-284 & 10:10:24.03 &  +35:11:12.2 &  1.0590 &  6.86 &   0 &   2.30 &   0 &   0 & \nodata \\ 
53358-1953-123 & 10:10:24.43 &  +30:13:12.2 &  1.9982 &  7.26 &   0 &   1.74 &   2 &   1 & 0.049 \\ 
51957-0502-203 & 10:10:25.01 &  +00:34:02.5 &  1.6372 & 12.49 &   0 &   1.82 &   1 &   0 & \nodata \\ 
53768-2372-076 & 10:10:25.80 &  +18:51:55.4 &  1.7863 &  6.22 &   0 &   0.32 &   0 &   0 & \nodata \\ 
52709-1218-225 & 10:10:26.00 &  +42:34:52.7 &  0.7884 & 18.50 &   0 &   0.62 &   0 &   0 & \nodata \\ 
53358-1953-076 & 10:10:26.16 &  +29:51:29.3 &  0.8582 & 15.30 &   0 &   3.72 &   0 &   0 & \nodata \\ 
52709-1218-237 & 10:10:26.50 &  +42:25:58.6 &  0.9352 &  6.76 &   0 &   1.82 &   1 &   0 & \nodata \\ 
54084-2406-159 & 10:10:26.70 &  +25:37:44.1 &  2.6073 &  6.70 &   0 &   0.20 &   0 &   2 & 0.082 \\ 
53768-2372-567 & 10:10:27.24 &  +19:49:26.8 &  1.7110 & 13.26 &   0 &   1.74 &   0 &   0 & \nodata \\ 
52709-1218-201 & 10:10:27.52 &  +41:32:39.0 &  0.6124 &  8.23 &   0 &   2.65 &   0 &   0 & \nodata \\ 
52376-0943-538 & 10:10:27.94 &  +45:55:09.1 &  0.8959 &  8.58 &   0 &   4.87 &   0 &   0 & \nodata \\ 
53034-1357-329 & 10:10:28.62 &  +41:14:21.9 &  0.5355 & 12.29 &   0 &   2.58 &   0 &   0 & \nodata \\ 
53357-1954-291 & 10:10:29.59 &  +35:25:40.9 &  1.6154 & 12.97 &   0 &   1.47 &   0 &   0 & \nodata \\ 
53357-1954-282 & 10:10:29.89 &  +35:33:15.1 &  1.3071 &  4.54 &   0 &   2.85 &   0 &   0 & \nodata \\ 
53757-2348-193 & 10:10:29.93 &  +28:09:26.1 &  0.5551 & 13.57 &   0 &   1.35 &   0 &   0 & \nodata \\ 
53737-2364-591 & 10:10:29.93 &  +21:29:08.4 &  3.0052 &  7.70 &   0 &   0.59 &   1 &   0 & \nodata \\ 
52376-0943-082 & 10:10:30.36 &  +44:04:40.2 &  0.6877 &  4.30 &   0 &   3.77 &   0 &   0 & \nodata \\ 
52993-1426-119 & 10:10:30.42 &  +37:29:58.8 &  1.5860 & 11.81 &   0 &   4.89 &   0 &   0 & \nodata \\ 
53378-1952-511 & 10:10:30.53 &  +34:02:26.1 &  1.6482 &  6.80 &   0 &   0.34 &   1 &   0 & \nodata \\ 
53757-2347-151 & 10:10:30.54 &  +25:59:49.4 &  0.5115 &  8.49 &   0 &   2.65 &   0 &   0 & \nodata \\ 
52999-1597-305 & 10:10:31.83 &  +10:19:21.2 &  1.4839 &  4.19 &   0 &   0.12 &   3 &   0 & \nodata \\ 
53757-2347-144 & 10:10:32.62 &  +25:34:57.7 &  1.6723 &  6.98 &   0 &   1.77 &   0 &   0 & \nodata \\ 
54138-2587-192 & 10:10:32.76 &  +16:56:36.1 &  0.3775 &  7.58 &   0 &   2.64 &   0 &   0 & \nodata \\ 
52407-0946-431 & 10:10:33.33 &  +56:26:39.3 &  1.8976 &  5.69 &   0 &   0.43 &   3 &   4 & 0.151 \\ 
52652-0945-019 & 10:10:33.44 &  +54:22:33.4 &  1.8578 & 16.62 &   0 &   3.60 &   0 &   0 & \nodata \\ 
52641-0996-562 & 10:10:34.05 &  +07:19:04.3 &  1.9770 &  4.84 &   0 &   3.63 &   1 &   1 & 0.046 \\ 
52706-1007-192 & 10:10:34.66 &  +50:08:38.8 &  1.9260 &  5.30 &   0 &   3.59 &   0 &   0 & \nodata \\ 
52325-0573-617 & 10:10:34.90 &  +05:00:34.3 &  1.2074 &  7.22 &   0 &   4.72 &   0 &   0 & \nodata \\ 
53735-2343-574 & 10:10:35.90 &  +24:47:55.0 &  1.0526 &  6.10 &   0 &   0.30 &   0 &   0 & \nodata \\ 
53757-2348-253 & 10:10:35.91 &  +27:43:10.9 &  1.6628 & 11.70 &   0 &   1.32 &   0 &   0 & \nodata \\ 
53757-2347-145 & 10:10:35.91 &  +25:46:01.7 &  2.2248 &  8.08 &   0 &   1.96 &   0 &   0 & \nodata \\ 
52706-1007-206 & 10:10:37.33 &  +49:12:52.9 &  1.9837 &  6.16 &   0 &   0.95 &   2 &   1 & 0.034 \\ 
52400-0903-635 & 10:10:37.47 &  +52:37:22.4 &  1.2456 & 12.65 &   0 &   4.87 &   0 &   0 & \nodata \\ 
54138-2587-182 & 10:10:37.51 &  +16:32:43.7 &  2.7278 &  6.36 &   0 &   2.16 &   1 &   2 & 0.123 \\ 
52706-1007-208 & 10:10:38.38 &  +49:46:25.1 &  2.1085 & 26.91 &   0 &   4.30 &   3 &   0 & \nodata \\ 
53768-2373-124 & 10:10:38.76 &  +18:43:21.8 &  0.7451 &  4.89 &   0 &   4.22 &   0 &   0 & \nodata \\ 
51957-0502-165 & 10:10:39.32 &  +01:45:29.3 &  0.8003 &  4.21 &   0 &   2.33 &   0 &   0 & \nodata \\ 
52339-0872-118 & 10:10:40.08 &  +46:55:26.4 &  0.8478 &  9.81 &   0 &   3.15 &   0 &   0 & \nodata \\ 
53735-2343-117 & 10:10:40.12 &  +23:10:37.4 &  1.4097 &  5.26 &   0 &   2.07 &   0 &   0 & \nodata \\ 
53771-2407-503 & 10:10:41.02 &  +35:59:11.7 &  0.6934 &  8.70 &   0 &   2.85 &   0 &   0 & \nodata \\ 
54169-2586-629 & 10:10:41.02 &  +15:40:14.9 &  1.1186 & 17.65 &   0 &   1.27 &   1 &   0 & \nodata \\ 
52282-0770-038 & 10:10:41.10 &  +59:44:53.2 &  0.6575 &  4.75 &   0 &   0.66 &   0 &   0 & \nodata \\ 
52993-1426-003 & 10:10:41.95 &  +36:39:14.1 &  0.9044 &  4.96 &   0 &   4.80 &   1 &   0 & \nodata \\ 
52999-1597-306 & 10:10:42.70 &  +10:35:33.0 &  0.7149 &  4.66 &   0 &   1.77 &   0 &   0 & \nodata \\ 
52641-0996-160 & 10:10:43.19 &  +05:59:35.5 &  1.5731 &  5.62 &   0 &   2.24 &   1 &   0 & \nodata \\ 
53757-2348-404 & 10:10:43.55 &  +29:19:06.4 &  1.7480 &  4.55 &   0 &   1.73 &   0 &   0 & \nodata \\ 
53061-1745-409 & 10:10:43.73 &  +13:43:18.8 &  1.0931 &  9.32 &   0 &   0.88 &   1 &   0 & \nodata \\ 
53735-2343-570 & 10:10:43.80 &  +24:39:56.0 &  1.6542 & 15.20 &   0 &   3.04 &   0 &   0 & \nodata \\ 
53034-1357-254 & 10:10:44.19 &  +39:27:07.1 &  1.2254 &  4.07 &   0 &   3.44 &   0 &   0 & \nodata \\ 
52641-0996-153 & 10:10:44.30 &  +06:09:12.9 &  1.4569 & 13.05 &   0 &   0.30 &   1 &   0 & \nodata \\ 
52339-0872-103 & 10:10:44.33 &  +47:07:53.0 &  0.3859 &  9.67 &   0 &   1.62 &   0 &   0 & \nodata \\ 
52339-0872-580 & 10:10:44.80 &  +48:40:28.5 &  1.6961 & 10.90 &   0 &   0.40 &   0 &   0 & \nodata \\ 
52376-0943-529 & 10:10:45.06 &  +46:34:41.2 &  1.7115 &  9.52 &   0 &   2.08 &   0 &   0 & \nodata \\ 
53737-2364-592 & 10:10:45.20 &  +21:41:00.8 &  1.6809 &  7.08 &   0 &   0.19 &   1 &   0 & \nodata \\ 
52652-0945-071 & 10:10:45.67 &  +54:37:56.4 &  1.5714 & 11.65 &   0 &   0.64 &   1 &   0 & \nodata \\ 
53737-2364-620 & 10:10:45.75 &  +22:04:34.7 &  0.7193 &  9.58 &   0 &   1.84 &   0 &   0 & \nodata \\ 
52706-1007-189 & 10:10:48.14 &  +49:58:40.0 &  1.1318 & 13.32 &   0 &   1.44 &   1 &   0 & \nodata \\ 
53033-1356-023 & 10:10:48.15 &  +39:10:36.9 &  1.5466 &  8.01 &   0 &   3.89 &   0 &   0 & \nodata \\ 
53739-2365-301 & 10:10:48.78 &  +21:20:04.2 &  1.9530 &  6.14 &   0 &   1.56 &   3 &   1 & 0.043 \\ 
53757-2347-136 & 10:10:49.22 &  +25:28:37.4 &  0.7190 & 11.34 &   0 &   4.34 &   1 &   0 & \nodata \\ 
53061-1745-411 & 10:10:49.64 &  +13:27:46.8 &  4.1297 &  6.01 &   0 &   0.10 &   0 &   0 & \nodata \\ 
53358-1953-126 & 10:10:50.93 &  +30:00:28.0 &  1.2902 & 11.70 &   0 &   3.06 &   0 &   0 & \nodata \\ 
53735-2343-565 & 10:10:50.96 &  +24:43:05.3 &  0.8974 & 10.14 &   0 &   4.17 &   2 &   0 & \nodata \\ 
52407-0946-330 & 10:10:51.14 &  +57:05:30.8 &  1.9611 & 10.01 &   0 &   1.84 &   3 &   3 & 0.129 \\ 
53357-1954-357 & 10:10:51.16 &  +36:32:03.7 &  1.9740 &  9.00 &   0 &   1.67 &   0 &   1 & 0.052 \\ 
52325-0573-075 & 10:10:51.83 &  +03:48:17.3 &  0.9910 & 10.30 &   0 &   2.93 &   0 &   0 & \nodata \\ 
53357-1954-301 & 10:10:52.15 &  +34:55:33.1 &  1.9252 & 26.12 &   0 &   4.33 &   1 &   0 & \nodata \\ 
53033-1356-632 & 10:10:54.83 &  +40:00:16.6 &  1.0211 & 10.24 &   0 &   0.22 &   0 &   0 & \nodata \\ 
52614-0944-304 & 10:10:54.92 &  +45:22:16.4 &  3.1189 & 15.32 &   0 &   2.35 &   1 &   0 & \nodata \\ 
54169-2586-638 & 10:10:55.54 &  +15:21:59.5 &  1.0218 &  7.87 &   0 &   0.62 &   1 &   0 & \nodata \\ 
52376-0943-180 & 10:10:55.61 &  +44:45:25.8 &  1.3175 & 12.94 &   0 &   0.71 &   0 &   0 & \nodata \\ 
51957-0502-171 & 10:10:56.10 &  +01:35:18.9 &  1.0405 &  7.39 &   0 &   4.65 &   0 &   0 & \nodata \\ 
54138-2587-417 & 10:10:56.75 &  +18:05:38.7 &  1.7566 &  5.37 &   0 &   0.42 &   0 &   0 & \nodata \\ 
52641-0996-518 & 10:10:56.94 &  +06:41:21.3 &  1.1579 &  9.59 &   0 &   1.00 &   0 &   0 & \nodata \\ 
53061-1745-234 & 10:10:57.14 &  +12:20:26.7 &  1.2198 & 14.04 &   0 &   2.58 &   0 &   0 & \nodata \\ 
52762-1237-316 & 10:10:57.38 &  +08:22:03.6 &  1.8679 &  7.35 &   0 &   4.08 &   0 &   0 & \nodata \\ 
52993-1426-573 & 10:10:57.42 &  +38:17:35.3 &  0.8260 &  8.94 &   0 &   3.15 &   0 &   0 & \nodata \\ 
53768-2373-125 & 10:10:58.55 &  +18:19:54.9 &  1.2108 & 22.83 &   0 &   3.18 &   0 &   0 & \nodata \\ 
52339-0872-106 & 10:10:59.00 &  +46:44:31.3 &  1.0059 & 12.91 &   0 &   4.02 &   0 &   0 & \nodata \\ 
53378-1952-533 & 10:11:00.29 &  +32:57:19.3 &  0.9012 & 12.03 &   0 &   0.22 &   1 &   0 & \nodata \\ 
53734-2346-304 & 10:11:00.50 &  +23:46:46.5 &  1.6266 &  6.26 &   0 &   2.78 &   1 &   0 & \nodata \\ 
53034-1357-242 & 10:11:00.70 &  +39:22:18.9 &  1.7261 &  7.62 &   0 &   4.53 &   1 &   0 & \nodata \\ 
51909-0270-491 & 10:11:00.92 &  +00:20:39.4 &  1.7487 & 17.93 &   0 &   3.23 &   0 &   1 & 0.037 \\ 
52993-1426-589 & 10:11:00.92 &  +37:43:27.8 &  1.3788 &  4.84 &   0 &   1.46 &   1 &   0 & \nodata \\ 
52999-1597-311 & 10:11:01.21 &  +10:34:28.4 &  1.2604 &  4.35 &   0 &   0.17 &   0 &   0 & \nodata \\ 
52325-0573-612 & 10:11:01.51 &  +04:54:27.9 &  1.4152 &  4.82 &   0 &   0.61 &   0 &   0 & \nodata \\ 
52325-0573-592 & 10:11:01.55 &  +04:15:22.1 &  0.8007 &  7.95 &   0 &   4.03 &   0 &   0 & \nodata \\ 
53389-1951-042 & 10:11:02.33 &  +34:15:49.5 &  0.9298 &  7.55 &   0 &   3.56 &   0 &   0 & \nodata \\ 
52993-1426-120 & 10:11:02.68 &  +37:36:00.8 &  1.4855 &  6.60 &   0 &   3.49 &   0 &   0 & \nodata \\ 
53757-2347-499 & 10:11:03.03 &  +26:31:35.1 &  1.5054 & 17.60 &   0 &   3.84 &   0 &   0 & \nodata \\ 
52355-0574-336 & 10:11:03.56 &  +05:10:40.9 &  2.2342 &  9.49 &   0 &   1.72 &   0 &   0 & \nodata \\ 
51957-0502-201 & 10:11:04.39 &  +00:57:24.0 &  0.6828 &  9.42 &   0 &   4.88 &   0 &   0 & \nodata \\ 
52762-1237-264 & 10:11:04.44 &  +07:59:49.2 &  1.6788 &  4.52 &   0 &   0.25 &   0 &   0 & \nodata \\ 
52407-0946-436 & 10:11:04.79 &  +56:20:03.9 &  2.6305 &  6.04 &   0 &   3.15 &   3 &   0 & \nodata \\ 
53034-1357-255 & 10:11:04.79 &  +39:45:18.0 &  1.2998 &  8.52 &   0 &   2.59 &   0 &   0 & \nodata \\ 
53735-2343-001 & 10:11:05.19 &  +22:43:50.2 &  1.5510 &  8.13 &   0 &   0.98 &   0 &   0 & \nodata \\ 
52339-0872-590 & 10:11:05.38 &  +47:47:45.6 &  0.8153 &  9.05 &   0 &   1.67 &   0 &   0 & \nodata \\ 
52641-0996-119 & 10:11:05.67 &  +06:19:17.2 &  1.9456 &  4.70 &   0 &   0.50 &   0 &   0 & \nodata \\ 
53358-1953-492 & 10:11:05.70 &  +30:38:52.7 &  1.9954 &  9.26 &   0 &   2.14 &   1 &   0 & \nodata \\ 
52709-1218-184 & 10:11:05.81 &  +42:30:57.6 &  1.3424 & 11.66 &   0 &   0.05 &   0 &   0 & \nodata \\ 
53757-2347-149 & 10:11:06.01 &  +25:43:41.9 &  2.0615 &  5.14 &   0 &   3.34 &   0 &   0 & \nodata \\ 
52325-0573-584 & 10:11:06.12 &  +04:36:27.7 &  0.8654 &  7.20 &   0 &   2.97 &   0 &   0 & \nodata \\ 
53061-1745-223 & 10:11:06.37 &  +12:33:18.5 &  1.4750 & 10.18 &   0 &   3.18 &   0 &   0 & \nodata \\ 
53061-1745-122 & 10:11:06.74 &  +11:47:59.5 &  2.2463 &  8.90 &   0 &   1.15 &   1 &   0 & \nodata \\ 
52355-0574-310 & 10:11:07.75 &  +03:57:50.6 &  0.5927 &  9.44 &   0 &   4.89 &   0 &   0 & \nodata \\ 
52652-0945-592 & 10:11:07.98 &  +55:34:07.0 &  3.3384 &  6.49 &   0 &   2.56 &   0 &   1 & 0.038 \\ 
54138-2587-135 & 10:11:08.62 &  +16:08:55.7 &  0.6438 &  5.64 &   0 &   1.30 &   0 &   0 & \nodata \\ 
52709-1218-401 & 10:11:08.70 &  +43:56:18.4 &  3.0229 & 10.07 &   0 &   4.32 &   0 &   0 & \nodata \\ 
52407-0946-430 & 10:11:08.76 &  +56:30:27.7 &  1.6720 & 10.86 &   0 &   1.92 &   2 &   0 & \nodata \\ 
53735-2343-581 & 10:11:09.53 &  +24:15:52.3 &  0.7728 & 23.94 &   0 &   0.39 &   0 &   0 & \nodata \\ 
52339-0872-597 & 10:11:09.90 &  +47:35:56.9 &  0.4698 &  4.58 &   0 &   2.30 &   0 &   0 & \nodata \\ 
52762-1237-270 & 10:11:10.37 &  +08:08:19.5 &  1.5067 &  8.28 &   0 &   0.53 &   1 &   0 & \nodata \\ 
52762-1237-265 & 10:11:10.53 &  +08:33:29.5 &  0.6011 & 13.69 &   0 &   3.35 &   0 &   0 & \nodata \\ 
52993-1426-581 & 10:11:10.69 &  +37:50:38.9 &  1.4554 & 15.13 &   0 &   3.02 &   0 &   0 & \nodata \\ 
52709-1218-186 & 10:11:10.76 &  +42:39:37.1 &  3.5757 &  6.65 &   0 &   3.40 &   3 &   3 & 0.138 \\ 
53061-1745-477 & 10:11:10.85 &  +13:04:12.1 &  1.2894 &  8.75 &   0 &   0.85 &   1 &   0 & \nodata \\ 
53389-1951-055 & 10:11:11.21 &  +34:15:48.5 &  2.4110 &  4.22 &   0 &   0.39 &   1 &   2 & 0.108 \\ 
51957-0502-170 & 10:11:11.57 &  +01:33:22.2 &  1.1293 &  7.45 &   0 &   3.60 &   1 &   0 & \nodata \\ 
54138-2587-443 & 10:11:12.13 &  +18:01:09.2 &  0.5479 &  9.89 &   0 &   0.57 &   0 &   0 & \nodata \\ 
51957-0502-496 & 10:11:12.83 &  +02:13:00.9 &  1.3563 &  4.24 &   0 &   0.08 &   0 &   0 & \nodata \\ 
53735-2343-070 & 10:11:13.10 &  +23:02:33.8 &  1.4052 &  7.59 &   0 &   1.63 &   3 &   0 & \nodata \\ 
53034-1357-424 & 10:11:13.46 &  +40:46:09.7 &  1.2929 &  8.04 &   0 &   4.46 &   0 &   0 & \nodata \\ 
52762-1237-382 & 10:11:13.75 &  +09:02:06.1 &  1.6006 &  9.86 &   0 &   4.82 &   0 &   0 & \nodata \\ 
53757-2347-143 & 10:11:14.42 &  +25:37:31.3 &  0.4085 &  8.35 &   0 &   4.24 &   0 &   0 & \nodata \\ 
52316-0559-319 & 10:11:14.86 &  +58:53:27.1 &  2.5521 &  4.44 &   0 &   2.49 &   0 &   0 & \nodata \\ 
53735-2343-019 & 10:11:15.32 &  +23:00:34.4 &  1.2741 & 11.44 &   0 &   2.54 &   0 &   0 & \nodata \\ 
52282-0770-033 & 10:11:16.02 &  +60:13:04.5 &  1.0630 &  6.50 &   0 &   4.21 &   1 &   0 & \nodata \\ 
52325-0573-587 & 10:11:16.31 &  +04:34:39.5 &  1.4051 &  7.62 &   0 &   4.56 &   0 &   0 & \nodata \\ 
52325-0573-608 & 10:11:16.31 &  +05:05:21.4 &  1.0123 &  7.75 &   0 &   1.04 &   0 &   0 & \nodata \\ 
52706-1007-407 & 10:11:17.19 &  +51:25:40.8 &  1.8142 &  7.54 &   0 &   3.24 &   1 &   2 & 0.103 \\ 
53378-1952-092 & 10:11:17.22 &  +32:28:04.9 &  1.0611 &  5.78 &   0 &   3.12 &   0 &   0 & \nodata \\ 
52370-0771-471 & 10:11:18.38 &  +61:41:09.3 &  1.5752 &  6.78 &   0 &   0.22 &   1 &   0 & \nodata \\ 
52641-0996-101 & 10:11:18.45 &  +05:57:31.4 &  1.2285 &  4.11 &   0 &   2.49 &   0 &   0 & \nodata \\ 
53061-1745-467 & 10:11:18.61 &  +13:07:04.9 &  1.1594 &  8.14 &   0 &   2.75 &   0 &   0 & \nodata \\ 
52709-1218-188 & 10:11:18.94 &  +42:19:58.8 &  1.5121 &  5.61 &   0 &   0.05 &   0 &   0 & \nodata \\ 
52993-1426-108 & 10:11:19.15 &  +37:02:32.2 &  1.3456 &  6.95 &   0 &   3.55 &   0 &   0 & \nodata \\ 
51909-0270-144 & 10:11:19.94 & --00:41:45.3 &  1.8874 &  5.82 &   0 &   4.17 &   1 &   0 & \nodata \\ 
52355-0574-281 & 10:11:20.39 &  +03:12:44.5 &  2.4580 &  9.43 &   0 &   0.34 &   0 &   1 & 0.038 \\ 
53735-2343-062 & 10:11:20.44 &  +23:05:49.2 &  2.0129 & 26.80 &   0 &   3.26 &   1 &   0 & \nodata \\ 
51957-0502-130 & 10:11:20.54 &  +00:40:14.8 &  1.3039 &  5.66 &   0 &   2.67 &   1 &   0 & \nodata \\ 
52400-0903-030 & 10:11:20.71 &  +51:52:43.2 &  1.2607 &  8.97 &   0 &   1.43 &   1 &   0 & \nodata \\ 
53034-1357-428 & 10:11:20.80 &  +40:51:04.2 &  3.8895 & 10.51 &   0 &   3.56 &   0 &   0 & \nodata \\ 
54478-1879-636 & 10:11:21.26 &  +69:07:34.5 &  1.6801 & 11.48 &   0 &   0.62 &   0 &   0 & \nodata \\ 
52339-0872-116 & 10:11:22.59 &  +47:00:42.1 &  2.9125 &  5.66 &   0 &   4.37 &   1 &   0 & \nodata \\ 
51957-0502-139 & 10:11:23.07 &  +01:02:32.8 &  1.8680 &  7.97 &   0 &   3.28 &   0 &   0 & \nodata \\ 
52339-0872-618 & 10:11:23.20 &  +48:15:50.6 &  1.0774 &  4.62 &   0 &   0.06 &   0 &   0 & \nodata \\ 
52709-1218-463 & 10:11:23.53 &  +43:22:03.4 &  1.1148 &  6.53 &   0 &   2.50 &   0 &   0 & \nodata \\ 
53378-1952-538 & 10:11:23.69 &  +33:08:00.0 &  0.7891 &  5.30 &   0 &   0.46 &   0 &   0 & \nodata \\ 
53739-2365-353 & 10:11:24.42 &  +21:48:58.2 &  2.3221 & 21.51 &   0 &   0.75 &   0 &   0 & \nodata \\ 
54169-2586-626 & 10:11:24.79 &  +15:22:09.4 &  1.8129 &  6.83 &   0 &   2.46 &   1 &   1 & 0.055 \\ 
52641-0996-560 & 10:11:24.88 &  +06:27:31.7 &  1.7468 &  9.96 &   0 &   4.79 &   0 &   0 & \nodata \\ 
52407-0946-435 & 10:11:25.51 &  +56:26:54.4 &  1.4771 &  4.46 &   0 &   1.26 &   0 &   0 & \nodata \\ 
51957-0502-138 & 10:11:25.81 &  +00:49:53.6 &  1.9441 &  9.17 &   0 &   3.61 &   1 &   1 & 0.057 \\ 
52993-1426-012 & 10:11:25.87 &  +36:52:52.1 &  1.5369 &  5.06 &   0 &   0.04 &   1 &   0 & \nodata \\ 
51909-0270-578 & 10:11:26.67 &  +00:43:19.0 &  1.2686 & 13.22 &   0 &   4.37 &   0 &   0 & \nodata \\ 
52614-0944-351 & 10:11:26.84 &  +46:12:58.9 &  0.5861 &  4.74 &   0 &   1.61 &   0 &   0 & \nodata \\ 
52407-0946-321 & 10:11:27.22 &  +57:12:17.6 &  1.1586 &  9.48 &   0 &   4.48 &   1 &   0 & \nodata \\ 
51957-0502-482 & 10:11:28.29 &  +02:24:51.5 &  1.7951 & 12.48 &   0 &   0.30 &   0 &   0 & \nodata \\ 
53757-2347-111 & 10:11:29.15 &  +25:58:23.8 &  1.1482 &  5.53 &   0 &   1.90 &   0 &   0 & \nodata \\ 
52355-0574-342 & 10:11:29.38 &  +04:32:04.5 &  2.0306 &  8.77 &   0 &   3.51 &   0 &   0 & \nodata \\ 
53389-1951-054 & 10:11:29.74 &  +34:14:08.1 &  0.4785 &  6.17 &   0 &   1.71 &   1 &   0 & \nodata \\ 
53378-1952-068 & 10:11:30.00 &  +32:04:21.1 &  1.5526 & 18.72 &   0 &   4.74 &   0 &   0 & \nodata \\ 
53737-2364-071 & 10:11:30.46 &  +20:53:03.1 &  0.7064 & 11.87 &   0 &   2.69 &   0 &   0 & \nodata \\ 
53757-2348-167 & 10:11:31.27 &  +28:03:12.8 &  1.8312 &  5.98 &   0 &   3.95 &   2 &   0 & \nodata \\ 
52999-1597-302 & 10:11:31.64 &  +10:20:38.9 &  3.1249 &  9.54 &   0 &   3.30 &   0 &   0 & \nodata \\ 
53768-2373-128 & 10:11:32.44 &  +18:15:10.0 &  0.5608 &  7.96 &   0 &   0.35 &   0 &   0 & \nodata \\ 
53389-1951-014 & 10:11:32.58 &  +34:34:49.2 &  1.9330 &  5.10 &   0 &   2.71 &   1 &   0 & \nodata \\ 
54138-2587-169 & 10:11:32.88 &  +16:48:45.9 &  1.8715 & 10.70 &   0 &   1.77 &   0 &   0 & \nodata \\ 
53357-1954-366 & 10:11:32.99 &  +35:57:31.4 &  1.2572 & 10.61 &   0 &   0.99 &   0 &   0 & \nodata \\ 
53389-1951-580 & 10:11:33.57 &  +35:58:18.4 &  0.5261 & 12.02 &   0 &   4.76 &   0 &   0 & \nodata \\ 
53734-2346-353 & 10:11:34.19 &  +24:36:48.2 &  0.7020 &  9.04 &   0 &   0.88 &   0 &   0 & \nodata \\ 
53757-2347-082 & 10:11:34.55 &  +25:06:38.8 &  0.6572 &  4.09 &   0 &   4.29 &   0 &   0 & \nodata \\ 
52355-0574-351 & 10:11:34.89 &  +04:13:50.7 &  0.8652 & 10.24 &   0 &   3.92 &   0 &   0 & \nodata \\ 
51957-0502-121 & 10:11:35.46 &  +00:57:43.0 &  1.0740 & 11.16 &   0 &   3.96 &   0 &   0 & \nodata \\ 
53771-2407-140 & 10:11:36.51 &  +34:50:46.5 &  1.4474 &  8.38 &   0 &   4.81 &   1 &   0 & \nodata \\ 
52762-1237-370 & 10:11:36.61 &  +09:10:53.1 &  1.9235 &  6.91 &   0 &   4.12 &   1 &   0 & \nodata \\ 
53737-2364-581 & 10:11:37.13 &  +21:42:08.6 &  1.7701 &  9.31 &   0 &   3.39 &   0 &   0 & \nodata \\ 
52993-1426-117 & 10:11:39.24 &  +37:25:21.7 &  1.7848 & 13.94 &   0 &   3.95 &   0 &   0 & \nodata \\ 
53061-1745-470 & 10:11:39.42 &  +13:03:33.8 &  1.2470 & 19.64 &   0 &   3.31 &   1 &   0 & \nodata \\ 
53737-2364-584 & 10:11:39.50 &  +21:28:59.9 &  0.9049 &  5.45 &   0 &   2.24 &   0 &   0 & \nodata \\ 
52381-0904-323 & 10:11:39.74 &  +54:19:24.8 &  1.1160 &  7.74 &   0 &   1.08 &   0 &   0 & \nodata \\ 
51957-0502-124 & 10:11:39.86 &  +00:40:39.5 &  1.7117 &  6.57 &   0 &   3.31 &   0 &   1 & 0.066 \\ 
52709-1218-181 & 10:11:41.02 &  +42:26:45.0 &  1.4750 &  7.95 &   0 &   2.01 &   0 &   0 & \nodata \\ 
53737-2364-640 & 10:11:41.29 &  +21:45:22.5 &  0.4215 &  8.64 &   0 &   2.62 &   0 &   0 & \nodata \\ 
52355-0574-288 & 10:11:41.85 &  +03:13:34.5 &  0.8697 &  5.63 &   0 &   0.54 &   0 &   0 & \nodata \\ 
52376-0943-145 & 10:11:42.01 &  +44:51:55.2 &  1.9189 &  5.70 &   0 &   3.54 &   3 &   2 & 0.104 \\ 
53757-2348-445 & 10:11:44.17 &  +29:45:06.8 &  1.3522 & 18.08 &   0 &   0.65 &   0 &   0 & \nodata \\ 
54174-2588-400 & 10:11:44.55 &  +16:06:13.3 &  2.3709 &  8.43 &   0 &   2.97 &   0 &   1 & 0.093 \\ 
52641-0996-116 & 10:11:45.08 &  +06:11:05.7 &  1.2296 &  8.33 &   0 &   1.65 &   0 &   0 & \nodata \\ 
53734-2346-344 & 10:11:47.56 &  +24:46:31.2 &  0.7860 & 10.54 &   0 &   2.47 &   0 &   0 & \nodata \\ 
53768-2372-623 & 10:11:47.99 &  +19:25:04.0 &  1.3072 & 19.17 &   0 &   1.03 &   0 &   0 & \nodata \\ 
54478-1879-623 & 10:11:48.30 &  +68:55:41.9 &  1.4785 &  6.43 &   0 &   0.64 &   0 &   0 & \nodata \\ 
53757-2348-159 & 10:11:48.35 &  +28:22:42.9 &  1.4803 &  7.09 &   0 &   0.04 &   0 &   0 & \nodata \\ 
51957-0502-483 & 10:11:48.97 &  +02:07:32.0 &  1.3486 & 23.55 &   0 &   0.46 &   1 &   0 & \nodata \\ 
52652-0945-620 & 10:11:48.98 &  +55:41:01.6 &  1.5328 &  8.97 &   0 &   4.71 &   0 &   0 & \nodata \\ 
52999-1597-393 & 10:11:50.07 &  +10:54:13.0 &  1.4835 &  5.98 &   0 &   0.67 &   0 &   0 & \nodata \\ 
53734-2346-288 & 10:11:50.25 &  +23:27:06.0 &  1.7092 & 16.04 &   0 &   1.20 &   0 &   0 & \nodata \\ 
52999-1597-262 & 10:11:51.89 &  +10:31:11.2 &  1.6595 &  9.25 &   0 &   4.17 &   1 &   0 & \nodata \\ 
52762-1237-201 & 10:11:51.90 &  +07:31:15.2 &  1.4543 &  6.29 &   0 &   0.42 &   0 &   0 & \nodata \\ 
52652-0945-028 & 10:11:51.95 &  +54:29:42.6 &  0.5357 & 11.31 &   0 &   0.89 &   0 &   0 & \nodata \\ 
51957-0502-141 & 10:11:52.36 &  +01:28:22.0 &  0.5082 & 22.57 &   0 &   3.86 &   0 &   0 & \nodata \\ 
51914-0488-475 & 10:11:52.50 &  +64:11:57.8 &  1.3524 &  9.62 &   0 &   0.91 &   1 &   0 & \nodata \\ 
51914-0488-478 & 10:11:53.83 &  +64:31:57.1 &  0.5828 &  6.94 &   0 &   2.15 &   0 &   0 & \nodata \\ 
53757-2347-116 & 10:11:54.75 &  +26:03:42.4 &  1.8152 & 19.39 &   0 &   2.60 &   0 &   0 & \nodata \\ 
53757-2348-150 & 10:11:54.92 &  +28:11:45.5 &  0.6216 & 22.55 &   0 &   1.90 &   0 &   0 & \nodata \\ 
52734-0997-359 & 10:11:55.54 &  +06:31:12.4 &  2.2415 &  4.59 &   0 &   1.04 &   0 &   0 & \nodata \\ 
53442-1955-336 & 10:11:56.09 &  +33:56:33.7 &  0.5330 & 21.93 &   0 &   4.13 &   0 &   0 & \nodata \\ 
53737-2364-636 & 10:11:56.20 &  +21:26:52.0 &  1.6549 &  9.65 &   0 &   4.29 &   1 &   0 & \nodata \\ 
53378-1952-587 & 10:11:56.80 &  +33:55:45.3 &  1.4625 &  5.79 &   0 &   3.96 &   0 &   0 & \nodata \\ 
53768-2373-479 & 10:11:57.23 &  +19:48:27.3 &  0.8403 & 12.10 &   0 &   4.06 &   0 &   0 & \nodata \\ 
52999-1597-274 & 10:11:57.45 &  +10:18:40.5 &  0.9545 & 12.67 &   0 &   4.11 &   0 &   0 & \nodata \\ 
52325-0573-623 & 10:11:57.88 &  +04:36:30.6 &  1.5778 & 15.53 &   0 &   2.54 &   1 &   0 & \nodata \\ 
53378-1952-575 & 10:11:58.08 &  +33:17:40.6 &  1.5159 & 10.11 &   0 &   1.40 &   1 &   0 & \nodata \\ 
52996-1427-345 & 10:11:58.66 &  +38:53:05.6 &  1.1022 & 10.21 &   0 &   1.74 &   1 &   0 & \nodata \\ 
52709-1218-183 & 10:11:59.07 &  +42:29:52.3 &  1.3170 & 17.04 &   0 &   3.87 &   1 &   0 & \nodata \\ 
53735-2343-017 & 10:12:00.06 &  +22:56:53.5 &  2.1639 &  7.20 &   0 &   2.48 &   0 &   1 & 0.070 \\ 
53768-2372-035 & 10:12:00.08 &  +18:31:42.8 &  1.6951 &  4.44 &   0 &   3.46 &   0 &   0 & \nodata \\ 
51957-0502-536 & 10:12:02.87 &  +02:56:19.9 &  1.1281 & 10.34 &   0 &   3.53 &   2 &   0 & \nodata \\ 
51957-0502-147 & 10:12:02.88 &  +01:31:26.1 &  1.8376 &  8.96 &   0 &   1.98 &   0 &   0 & \nodata \\ 
51957-0502-083 & 10:12:03.72 &  +01:21:16.5 &  1.3310 &  8.32 &   0 &   1.68 &   0 &   0 & \nodata \\ 
52339-0872-061 & 10:12:03.82 &  +47:10:40.4 &  2.0435 & 10.99 &   0 &   4.18 &   1 &   0 & \nodata \\ 
52996-1427-347 & 10:12:03.96 &  +38:52:02.3 &  2.7783 & 10.09 &   0 &   3.00 &   1 &   2 & 0.065 \\ 
52400-0903-619 & 10:12:04.04 &  +53:13:31.7 &  2.9904 & 14.97 &   0 &   2.98 &   0 &   0 & \nodata \\ 
52993-1426-583 & 10:12:04.32 &  +37:59:30.8 &  0.7793 & 34.80 &   0 &   0.62 &   0 &   0 & \nodata \\ 
53061-1745-132 & 10:12:04.59 &  +12:00:41.5 &  0.4642 & 12.07 &   0 &   2.84 &   0 &   0 & \nodata \\ 
52282-0770-035 & 10:12:04.84 &  +60:01:37.8 &  1.7635 &  9.48 &   0 &   0.80 &   1 &   0 & \nodata \\ 
53737-2364-601 & 10:12:05.44 &  +22:01:30.2 &  0.6778 & 13.37 &   0 &   1.34 &   0 &   0 & \nodata \\ 
53768-2373-364 & 10:12:05.88 &  +20:27:00.0 &  1.8220 &  8.25 &   0 &   4.07 &   0 &   2 & 0.200 \\ 
52999-1597-366 & 10:12:06.82 &  +11:26:50.0 &  1.6936 &  9.69 &   0 &   3.63 &   0 &   0 & \nodata \\ 
52999-1597-368 & 10:12:07.35 &  +11:43:10.3 &  1.7608 & 11.81 &   0 &   1.89 &   0 &   0 & \nodata \\ 
52709-1218-138 & 10:12:07.67 &  +42:12:14.7 &  1.3179 &  7.01 &   0 &   2.09 &   0 &   0 & \nodata \\ 
52325-0573-005 & 10:12:07.76 &  +03:16:14.8 &  1.0373 &  9.31 &   0 &   3.23 &   0 &   0 & \nodata \\ 
53378-1952-080 & 10:12:08.00 &  +31:50:19.3 &  1.7741 &  9.48 &   0 &   0.89 &   0 &   0 & \nodata \\ 
53442-1955-306 & 10:12:09.62 &  +32:44:21.4 &  1.9594 & 25.85 &   0 &   3.77 &   0 &   0 & \nodata \\ 
52674-0873-344 & 10:12:09.65 &  +48:48:39.4 &  1.5126 &  5.37 &   0 &   3.35 &   1 &   0 & \nodata \\ 
52370-0771-487 & 10:12:10.47 &  +61:53:03.2 &  1.6156 & 11.75 &   0 &   0.94 &   0 &   0 & \nodata \\ 
52762-1237-215 & 10:12:11.11 &  +07:39:49.9 &  1.0299 & 13.56 &   0 &   4.60 &   1 &   0 & \nodata \\ 
53768-2373-478 & 10:12:11.17 &  +19:45:17.4 &  2.2947 &  6.28 &   0 &   2.11 &   1 &   1 & 0.046 \\ 
52993-1426-015 & 10:12:11.29 &  +36:50:30.7 &  1.6778 &  7.38 &   0 &   3.45 &   0 &   0 & \nodata \\ 
53739-2365-324 & 10:12:11.38 &  +22:32:04.5 &  0.5036 &  6.51 &   0 &   3.86 &   0 &   0 & \nodata \\ 
53442-1955-292 & 10:12:11.44 &  +33:09:26.4 &  2.2531 &  9.46 &   0 &   3.51 &   0 &   1 & 0.025 \\ 
51957-0502-129 & 10:12:11.63 &  +00:37:19.4 &  1.6275 &  8.83 &   0 &   3.59 &   0 &   0 & \nodata \\ 
52370-0771-235 & 10:12:11.68 &  +61:28:10.2 &  1.4413 &  5.81 &   0 &   2.53 &   0 &   0 & \nodata \\ 
51957-0502-047 & 10:12:11.81 &  +00:34:22.5 &  1.5851 & 10.08 &   0 &   2.02 &   1 &   0 & \nodata \\ 
52999-1597-280 & 10:12:12.06 &  +10:38:26.9 &  1.6623 &  8.85 &   0 &   2.20 &   2 &   0 & \nodata \\ 
52706-1007-166 & 10:12:12.95 &  +50:13:21.4 &  2.3623 &  6.57 &   0 &   0.20 &   1 &   0 & \nodata \\ 
52762-1237-432 & 10:12:13.49 &  +08:47:06.2 &  2.2877 & 12.98 &   0 &   4.42 &   0 &   0 & \nodata \\ 
52641-0996-001 & 10:12:13.95 &  +05:47:36.8 &  1.2049 & 10.70 &   0 &   0.36 &   0 &   0 & \nodata \\ 
54174-2588-367 & 10:12:14.02 &  +15:28:16.6 &  1.2380 & 10.28 &   0 &   2.13 &   2 &   0 & \nodata \\ 
53768-2372-639 & 10:12:14.25 &  +19:05:29.9 &  0.5562 &  4.89 &   0 &   3.28 &   0 &   0 & \nodata \\ 
52706-1007-512 & 10:12:14.31 &  +50:53:58.4 &  2.2315 &  8.41 &   0 &   0.83 &   0 &   3 & 0.156 \\ 
51914-0488-222 & 10:12:15.33 &  +63:42:19.0 &  1.6346 &  7.96 &   0 &   1.35 &   0 &   0 & \nodata \\ 
53734-2346-359 & 10:12:15.91 &  +24:49:03.5 &  1.8036 & 11.21 &   0 &   3.23 &   0 &   0 & \nodata \\ 
51957-0502-088 & 10:12:16.80 &  +00:57:46.4 &  2.4382 &  9.96 &   0 &   2.93 &   1 &   1 & 0.032 \\ 
52370-0771-484 & 10:12:17.54 &  +61:42:29.7 &  1.6283 &  5.67 &   0 &   0.03 &   0 &   0 & \nodata \\ 
53757-2347-504 & 10:12:17.63 &  +26:18:51.3 &  0.9258 & 10.96 &   0 &   1.79 &   0 &   0 & \nodata \\ 
52325-0573-039 & 10:12:17.69 &  +03:47:55.6 &  1.0385 &  7.29 &   0 &   0.40 &   0 &   0 & \nodata \\ 
53768-2372-038 & 10:12:17.85 &  +18:42:02.8 &  1.9550 &  4.31 &   0 &   0.86 &   0 &   1 & 0.035 \\ 
53768-2372-603 & 10:12:18.27 &  +19:46:19.9 &  1.2916 & 10.66 &   0 &   3.15 &   1 &   0 & \nodata \\ 
53061-1745-498 & 10:12:19.05 &  +13:17:16.0 &  1.2115 & 20.26 &   0 &   3.89 &   0 &   0 & \nodata \\ 
54138-2587-156 & 10:12:19.23 &  +16:47:38.7 &  1.4769 & 23.08 &   0 &   0.50 &   1 &   0 & \nodata \\ 
52994-1358-351 & 10:12:19.40 &  +43:40:26.5 &  1.1028 &  6.93 &   0 &   2.06 &   0 &   0 & \nodata \\ 
52709-1218-083 & 10:12:19.44 &  +41:52:37.9 &  0.5816 &  7.84 &   0 &   1.85 &   0 &   0 & \nodata \\ 
53034-1357-369 & 10:12:19.92 &  +41:31:10.1 &  1.3851 &  6.33 &   0 &   0.44 &   0 &   0 & \nodata \\ 
53061-1745-197 & 10:12:20.37 &  +12:43:50.2 &  1.1486 & 14.73 &   0 &   4.73 &   1 &   0 & \nodata \\ 
53757-2347-059 & 10:12:22.10 &  +25:25:30.0 &  1.3829 &  9.20 &   0 &   0.31 &   1 &   0 & \nodata \\ 
51957-0502-511 & 10:12:24.31 &  +02:07:54.6 &  1.2285 &  8.79 &   0 &   2.10 &   1 &   0 & \nodata \\ 
52709-1218-477 & 10:12:24.45 &  +42:57:48.5 &  1.9209 & 10.52 &   0 &   3.09 &   1 &   0 & \nodata \\ 
53034-1357-216 & 10:12:24.64 &  +39:35:59.4 &  2.6146 &  9.58 &   0 &   1.44 &   2 &   0 & \nodata \\ 
52734-0997-318 & 10:12:24.69 &  +05:55:40.7 &  1.5869 & 11.56 &   0 &   3.14 &   0 &   0 & \nodata \\ 
52999-1597-255 & 10:12:25.33 &  +09:57:47.0 &  1.2620 &  7.46 &   0 &   0.85 &   0 &   0 & \nodata \\ 
52381-0904-301 & 10:12:25.70 &  +53:22:57.3 &  1.2621 & 10.03 &   0 &   0.24 &   0 &   0 & \nodata \\ 
53739-2365-319 & 10:12:25.90 &  +21:23:15.7 &  1.6015 &  7.73 &   0 &   1.17 &   0 &   0 & \nodata \\ 
53378-1952-041 & 10:12:25.91 &  +32:20:05.6 &  1.9361 &  6.79 &   0 &   0.51 &   0 &   0 & \nodata \\ 
53757-2347-513 & 10:12:26.85 &  +26:13:27.2 &  0.3783 &  7.59 &   0 &   1.55 &   0 &   0 & \nodata \\ 
53389-1951-075 & 10:12:27.20 &  +34:55:15.4 &  0.7695 &  9.49 &   0 &   1.11 &   0 &   0 & \nodata \\ 
53757-2348-451 & 10:12:27.63 &  +29:27:44.0 &  3.8375 &  9.21 &   0 &   3.42 &   1 &   0 & \nodata \\ 
51957-0502-084 & 10:12:28.25 &  +00:41:08.9 &  1.9313 &  6.51 &   0 &   2.93 &   0 &   0 & \nodata \\ 
52999-1597-245 & 10:12:29.03 &  +10:00:22.6 &  1.2282 & 10.59 &   0 &   3.53 &   0 &   0 & \nodata \\ 
52734-0997-316 & 10:12:29.37 &  +06:24:50.3 &  1.2601 &  8.27 &   0 &   1.96 &   0 &   0 & \nodata \\ 
53757-2348-511 & 10:12:29.52 &  +29:05:29.4 &  0.8485 & 10.76 &   0 &   1.45 &   0 &   0 & \nodata \\ 
53768-2373-146 & 10:12:29.86 &  +18:40:42.4 &  2.0250 & 12.85 &   0 &   3.97 &   4 &   2 & 0.192 \\ 
52762-1237-415 & 10:12:30.21 &  +09:10:29.9 &  2.2893 &  8.56 &   0 &   4.66 &   1 &   1 & 0.043 \\ 
53768-2373-093 & 10:12:30.78 &  +18:20:21.1 &  0.4623 & 16.64 &   0 &   0.33 &   0 &   0 & \nodata \\ 
54138-2587-157 & 10:12:31.04 &  +16:42:34.2 &  1.7693 & 13.62 &   0 &   4.49 &   1 &   0 & \nodata \\ 
52407-0946-198 & 10:12:31.18 &  +56:03:33.9 &  1.7770 &  6.00 &   0 &   2.68 &   2 &   0 & \nodata \\ 
53061-1745-085 & 10:12:31.54 &  +11:54:05.8 &  0.8886 &  7.15 &   0 &   2.41 &   0 &   0 & \nodata \\ 
53357-1954-347 & 10:12:32.17 &  +36:53:52.3 &  1.5491 & 12.64 &   0 &   2.02 &   1 &   0 & \nodata \\ 
53442-1955-310 & 10:12:32.34 &  +32:47:25.9 &  0.8980 &  6.88 &   0 &   3.50 &   0 &   0 & \nodata \\ 
53739-2365-330 & 10:12:32.69 &  +22:40:04.7 &  1.8436 & 52.31 &   0 &   2.01 &   2 &   1 & 0.045 \\ 
53757-2348-501 & 10:12:33.34 &  +28:41:07.5 &  2.1266 & 10.69 &   0 &   0.66 &   1 &   0 & \nodata \\ 
53378-1952-583 & 10:12:34.53 &  +33:58:12.4 &  0.7852 &  8.64 &   0 &   1.42 &   0 &   0 & \nodata \\ 
54174-2588-435 & 10:12:34.58 &  +16:05:26.6 &  1.0967 &  8.00 &   0 &   3.33 &   0 &   0 & \nodata \\ 
53737-2364-626 & 10:12:35.37 &  +21:23:44.3 &  1.8670 & 10.11 &   0 &   0.62 &   0 &   0 & \nodata \\ 
53768-2373-169 & 10:12:35.51 &  +19:10:44.6 &  0.4444 &  8.50 &   0 &   1.10 &   0 &   0 & \nodata \\ 
52316-0559-359 & 10:12:35.73 &  +59:07:56.5 &  1.4518 & 14.30 &   0 &   3.04 &   2 &   0 & \nodata \\ 
52999-1597-222 & 10:12:35.82 &  +10:19:55.3 &  1.2913 & 21.10 &   0 &   0.61 &   0 &   0 & \nodata \\ 
53442-1955-327 & 10:12:36.79 &  +33:44:54.5 &  2.0653 & 11.03 &   0 &   4.03 &   2 &   0 & \nodata \\ 
52734-0997-392 & 10:12:37.51 &  +06:39:41.9 &  1.9606 & 10.07 &   0 &   4.34 &   0 &   1 & 0.051 \\ 
52316-0559-345 & 10:12:37.92 &  +59:30:38.4 &  1.6360 & 13.47 &   0 &   2.95 &   1 &   0 & \nodata \\ 
53358-1953-025 & 10:12:38.71 &  +29:41:48.5 &  1.7281 &  6.04 &   0 &   0.25 &   1 &   0 & \nodata \\ 
52407-0946-185 & 10:12:41.48 &  +55:29:45.8 &  0.4877 & 10.20 &   0 &   1.91 &   0 &   0 & \nodata \\ 
52614-0944-389 & 10:12:41.77 &  +46:15:30.5 &  2.1768 &  6.05 &   0 &   2.24 &   0 &   0 & \nodata \\ 
52325-0573-024 & 10:12:42.76 &  +03:33:11.5 &  1.9746 &  9.78 &   0 &   1.53 &   0 &   0 & \nodata \\ 
52674-0873-360 & 10:12:43.40 &  +48:33:05.4 &  1.2527 &  7.04 &   0 &   2.60 &   1 &   0 & \nodata \\ 
52325-0573-630 & 10:12:43.41 &  +04:12:54.1 &  1.3680 &  8.30 &   0 &   4.57 &   0 &   0 & \nodata \\ 
52376-0943-160 & 10:12:43.53 &  +45:10:12.0 &  1.3089 &  7.52 &   0 &   3.10 &   1 &   0 & \nodata \\ 
52355-0574-259 & 10:12:43.59 &  +03:15:29.7 &  0.8554 &  4.33 &   0 &   4.31 &   0 &   0 & \nodata \\ 
52407-0946-464 & 10:12:44.21 &  +56:33:05.7 &  2.2702 &  7.98 &   0 &   4.55 &   0 &   0 & \nodata \\ 
53061-1745-082 & 10:12:44.24 &  +11:57:32.5 &  1.0681 &  7.10 &   0 &   4.28 &   1 &   0 & \nodata \\ 
53389-1951-617 & 10:12:44.37 &  +35:53:47.7 &  1.0258 &  8.03 &   0 &   3.62 &   0 &   0 & \nodata \\ 
52355-0574-366 & 10:12:44.52 &  +05:07:50.7 &  1.8603 &  6.76 &   0 &   2.85 &   1 &   0 & \nodata \\ 
52706-1007-442 & 10:12:44.53 &  +51:35:02.9 &  0.6714 &  5.94 &   0 &   1.28 &   0 &   0 & \nodata \\ 
52996-1427-314 & 10:12:44.62 &  +38:14:06.3 &  0.4254 &  7.91 &   0 &   4.13 &   0 &   0 & \nodata \\ 
52706-1007-167 & 10:12:44.84 &  +49:52:29.2 &  0.6092 &  9.99 &   0 &   3.03 &   0 &   0 & \nodata \\ 
53061-1745-441 & 10:12:45.45 &  +13:45:11.8 &  0.4270 &  8.52 &   0 &   4.70 &   0 &   0 & \nodata \\ 
51957-0502-528 & 10:12:45.75 &  +02:53:28.8 &  2.2021 &  8.36 &   0 &   1.27 &   0 &   0 & \nodata \\ 
54138-2587-556 & 10:12:46.33 &  +17:14:19.0 &  1.1033 & 22.31 &   0 &   4.30 &   0 &   0 & \nodata \\ 
53768-2373-176 & 10:12:46.35 &  +19:22:29.0 &  0.8612 & 10.15 &   0 &   0.90 &   0 &   0 & \nodata \\ 
52706-1007-161 & 10:12:46.49 &  +50:05:34.1 &  3.5315 &  7.64 &   0 &   4.60 &   0 &   1 & 0.035 \\ 
53757-2347-043 & 10:12:46.66 &  +24:51:59.8 &  1.4272 & 11.90 &   0 &   3.50 &   0 &   0 & \nodata \\ 
53034-1357-215 & 10:12:46.96 &  +39:34:21.4 &  1.1620 &  6.79 &   0 &   3.27 &   0 &   0 & \nodata \\ 
52355-0574-368 & 10:12:47.52 &  +05:04:57.2 &  1.8494 &  9.16 &   0 &   3.81 &   1 &   0 & \nodata \\ 
53768-2373-410 & 10:12:47.75 &  +20:37:39.7 &  1.5078 & 14.28 &   0 &   0.31 &   0 &   0 & \nodata \\ 
51957-0502-045 & 10:12:47.91 &  +00:59:38.5 &  0.9423 &  7.93 &   0 &   3.84 &   0 &   0 & \nodata \\ 
51957-0502-534 & 10:12:49.60 &  +02:49:40.8 &  0.4791 & 12.85 &   0 &   2.64 &   0 &   0 & \nodata \\ 
53378-1952-045 & 10:12:50.01 &  +32:22:50.9 &  0.5248 &  4.54 &   0 &   4.19 &   1 &   0 & \nodata \\ 
53739-2365-338 & 10:12:51.16 &  +22:34:33.5 &  1.7415 &  7.47 &   0 &   0.04 &   1 &   1 & 0.048 \\ 
53034-1357-227 & 10:12:51.32 &  +40:18:36.7 &  1.9003 &  5.91 &   0 &   4.88 &   0 &   0 & \nodata \\ 
53061-1745-451 & 10:12:51.39 &  +13:48:13.4 &  2.0554 &  5.16 &   0 &   0.00 &   0 &   2 & 0.073 \\ 
52325-0573-634 & 10:12:51.40 &  +04:06:48.0 &  1.0022 &  5.17 &   0 &   4.36 &   0 &   0 & \nodata \\ 
53768-2372-039 & 10:12:52.22 &  +18:56:35.0 &  0.7659 & 12.47 &   0 &   2.99 &   0 &   0 & \nodata \\ 
52674-0873-309 & 10:12:52.58 &  +47:47:08.5 &  2.6037 &  8.09 &   0 &   0.34 &   1 &   2 & 0.095 \\ 
52282-0770-039 & 10:12:52.65 &  +60:17:03.5 &  0.9721 &  8.08 &   0 &   4.25 &   1 &   0 & \nodata \\ 
52376-0943-576 & 10:12:52.99 &  +45:51:26.0 &  1.5525 & 10.97 &   0 &   0.84 &   3 &   0 & \nodata \\ 
52407-0946-371 & 10:12:53.29 &  +56:52:24.8 &  0.9615 &  8.15 &   0 &   0.95 &   0 &   0 & \nodata \\ 
52994-1358-347 & 10:12:53.55 &  +43:37:26.8 &  0.9277 &  5.84 &   0 &   0.83 &   0 &   0 & \nodata \\ 
53757-2348-507 & 10:12:53.74 &  +28:50:33.6 &  0.4243 &  7.91 &   0 &   4.24 &   0 &   0 & \nodata \\ 
52370-0771-483 & 10:12:54.24 &  +61:36:34.6 &  2.0543 &  4.55 &   0 &   3.72 &   1 &   1 & 0.056 \\ 
52370-0771-460 & 10:12:55.27 &  +62:20:25.9 &  0.4570 &  5.79 &   0 &   2.28 &   0 &   0 & \nodata \\ 
52376-0943-013 & 10:12:55.43 &  +44:32:17.6 &  1.9640 & 23.34 &   0 &   0.54 &   1 &   1 & 0.042 \\ 
52355-0574-378 & 10:12:56.10 &  +04:58:17.5 &  1.8554 &  5.17 &   0 &   0.73 &   1 &   0 & \nodata \\ 
52355-0574-248 & 10:12:57.52 &  +02:59:33.1 &  2.4330 &  9.29 &   0 &   1.38 &   0 &   1 & 0.079 \\ 
52355-0574-252 & 10:12:57.74 &  +03:14:53.4 &  1.5417 & 12.09 &   0 &   3.27 &   0 &   0 & \nodata \\ 
54138-2587-554 & 10:12:58.54 &  +17:16:57.0 &  2.0172 & 13.41 &   0 &   3.39 &   0 &   0 & \nodata \\ 
53739-2365-340 & 10:12:58.76 &  +22:29:51.7 &  1.1500 & 10.55 &   0 &   2.34 &   3 &   0 & \nodata \\ 
53765-2374-353 & 10:12:58.92 &  +20:10:56.1 &  1.6262 &  5.25 &   0 &   0.05 &   0 &   0 & \nodata \\ 
51957-0502-114 & 10:12:59.17 &  +01:44:26.2 &  2.0494 &  7.27 &   0 &   1.37 &   0 &   0 & \nodata \\ 
54174-2588-201 & 10:12:59.93 &  +14:46:18.6 &  0.5001 &  6.03 &   0 &   1.48 &   0 &   0 & \nodata \\ 
54138-2587-529 & 10:13:00.57 &  +17:44:03.8 &  0.6022 &  5.77 &   0 &   2.59 &   0 &   0 & \nodata \\ 
52325-0573-633 & 10:13:01.05 &  +04:11:59.6 &  3.5176 &  7.67 &   0 &   3.10 &   1 &   0 & \nodata \\ 
53739-2365-277 & 10:13:01.58 &  +21:38:18.7 &  2.2926 &  6.95 &   0 &   2.21 &   0 &   0 & \nodata \\ 
52339-0872-619 & 10:13:02.02 &  +47:58:10.6 &  1.3389 &  7.01 &   0 &   3.03 &   0 &   0 & \nodata \\ 
53357-1954-406 & 10:13:02.06 &  +36:15:10.8 &  0.8354 & 19.78 &   0 &   4.48 &   2 &   0 & \nodata \\ 
51957-0502-117 & 10:13:02.06 &  +01:48:01.0 &  1.2566 & 22.55 &   0 &   3.24 &   0 &   0 & \nodata \\ 
53389-1951-581 & 10:13:02.29 &  +35:26:05.7 &  2.6490 & 11.15 &   0 &   0.31 &   0 &   1 & 0.052 \\ 
51914-0488-226 & 10:13:02.80 &  +63:37:00.1 &  1.0124 & 14.51 &   0 &   2.33 &   0 &   0 & \nodata \\ 
52355-0574-389 & 10:13:02.90 &  +04:14:07.6 &  1.2087 &  5.30 &   0 &   3.01 &   0 &   0 & \nodata \\ 
52709-1218-455 & 10:13:03.73 &  +43:46:06.3 &  2.9300 &  8.29 &   0 &   4.02 &   0 &   0 & \nodata \\ 
53034-1357-196 & 10:13:03.93 &  +40:31:01.6 &  0.5631 &  5.55 &   0 &   0.30 &   0 &   0 & \nodata \\ 
53378-1952-024 & 10:13:04.31 &  +32:12:48.7 &  3.7294 & 11.81 &   0 &   3.43 &   0 &   0 & \nodata \\ 
53757-2347-580 & 10:13:04.48 &  +26:58:17.4 &  2.0694 & 11.58 &   0 &   2.82 &   1 &   1 & 0.044 \\ 
51957-0502-515 & 10:13:04.51 &  +02:04:49.1 &  1.9309 &  4.25 &   0 &   3.19 &   0 &   1 & 0.031 \\ 
52325-0573-637 & 10:13:04.89 &  +04:08:41.1 &  1.4989 &  4.03 &   0 &   2.25 &   1 &   0 & \nodata \\ 
53739-2365-297 & 10:13:06.66 &  +20:40:12.2 &  1.2732 & 12.76 &   0 &   0.70 &   1 &   0 & \nodata \\ 
52370-0771-187 & 10:13:07.08 &  +61:16:46.2 &  1.8062 &  4.33 &   0 &   3.94 &   0 &   0 & \nodata \\ 
53734-2346-357 & 10:13:07.22 &  +24:21:46.9 &  2.3497 &  4.90 &   0 &   1.48 &   0 &   2 & 0.080 \\ 
53739-2365-384 & 10:13:07.79 &  +22:15:43.7 &  1.1896 &  8.48 &   0 &   0.73 &   0 &   0 & \nodata \\ 
53034-1357-181 & 10:13:08.20 &  +40:21:45.6 &  1.5830 & 15.22 &   0 &   2.56 &   2 &   0 & \nodata \\ 
53378-1952-630 & 10:13:08.22 &  +33:32:36.6 &  1.7691 &  5.02 &   0 &   2.11 &   1 &   1 & 0.033 \\ 
53034-1357-185 & 10:13:08.44 &  +39:57:38.2 &  1.3123 & 10.08 &   0 &   2.14 &   0 &   0 & \nodata \\ 
52674-0873-357 & 10:13:08.48 &  +48:42:03.8 &  0.4487 &  7.68 &   0 &   1.39 &   0 &   0 & \nodata \\ 
53389-1951-077 & 10:13:09.46 &  +34:35:08.5 &  1.8372 & 19.15 &   0 &   3.44 &   1 &   0 & \nodata \\ 
52641-0996-002 & 10:13:10.39 &  +05:36:30.1 &  3.8525 &  7.17 &   0 &   3.31 &   1 &   0 & \nodata \\ 
54138-2587-540 & 10:13:10.73 &  +17:43:24.6 &  0.8100 & 10.46 &   0 &   3.64 &   0 &   0 & \nodata \\ 
53768-2373-417 & 10:13:11.17 &  +20:25:23.8 &  1.5181 &  7.02 &   0 &   2.20 &   0 &   0 & \nodata \\ 
53034-1357-137 & 10:13:11.24 &  +39:47:23.3 &  0.8536 &  4.86 &   0 &   1.51 &   0 &   0 & \nodata \\ 
52381-0904-270 & 10:13:11.82 &  +53:17:37.1 &  2.0763 &  5.80 &   0 &   1.23 &   0 &   1 & 0.065 \\ 
53757-2348-534 & 10:13:11.87 &  +29:35:29.6 &  1.1888 &  4.55 &   0 &   3.25 &   0 &   0 & \nodata \\ 
52370-0771-190 & 10:13:12.72 &  +61:24:29.2 &  1.8301 &  5.33 &   0 &   1.39 &   0 &   0 & \nodata \\ 
53768-2373-165 & 10:13:12.79 &  +19:01:47.6 &  0.3880 & 26.11 &   0 &   3.23 &   0 &   0 & \nodata \\ 
53358-1953-582 & 10:13:13.80 &  +31:46:27.7 &  1.1292 &  5.77 &   0 &   2.35 &   1 &   0 & \nodata \\ 
52999-1597-418 & 10:13:14.24 &  +11:29:33.8 &  0.8233 &  5.04 &   0 &   1.59 &   0 &   0 & \nodata \\ 
54174-2588-209 & 10:13:14.42 &  +14:33:42.3 &  1.5660 &  6.94 &   0 &   2.78 &   1 &   0 & \nodata \\ 
52999-1597-414 & 10:13:14.87 &  +11:15:28.7 &  1.7784 & 11.04 &   0 &   1.73 &   0 &   0 & \nodata \\ 
53757-2348-522 & 10:13:15.79 &  +29:45:12.8 &  1.5407 &  6.79 &   0 &   4.27 &   0 &   0 & \nodata \\ 
53739-2365-279 & 10:13:15.80 &  +21:22:16.2 &  1.0166 &  6.62 &   0 &   0.27 &   0 &   0 & \nodata \\ 
51957-0502-563 & 10:13:15.87 &  +02:58:06.3 &  0.8407 &  7.88 &   0 &   4.84 &   0 &   0 & \nodata \\ 
53437-1956-337 & 10:13:16.48 &  +31:32:33.1 &  1.7483 &  7.60 &   0 &   4.75 &   1 &   0 & \nodata \\ 
52381-0904-361 & 10:13:16.49 &  +54:13:21.8 &  1.8262 &  5.46 &   0 &   3.57 &   1 &   0 & \nodata \\ 
52376-0943-107 & 10:13:16.89 &  +44:34:20.7 &  2.3279 &  4.46 &   0 &   1.20 &   0 &   0 & \nodata \\ 
53757-2348-137 & 10:13:17.35 &  +27:19:46.6 &  1.3285 &  7.83 &   0 &   2.42 &   0 &   0 & \nodata \\ 
54174-2588-409 & 10:13:18.69 &  +15:25:02.2 &  1.6037 &  4.43 &   0 &   0.43 &   2 &   0 & \nodata \\ 
53034-1357-406 & 10:13:20.05 &  +41:27:24.6 &  2.1789 & 13.58 &   0 &   2.86 &   0 &   0 & \nodata \\ 
52339-0872-633 & 10:13:20.55 &  +47:19:05.3 &  0.8120 &  7.24 &   0 &   3.56 &   1 &   0 & \nodata \\ 
53358-1953-046 & 10:13:20.94 &  +30:32:39.1 &  1.3271 &  4.39 &   0 &   2.04 &   1 &   0 & \nodata \\ 
52706-1007-140 & 10:13:21.54 &  +49:52:09.7 &  1.9847 &  8.66 &   0 &   1.13 &   1 &   0 & \nodata \\ 
52407-0946-365 & 10:13:21.97 &  +57:10:30.2 &  2.1202 &  4.08 &   0 &   1.55 &   1 &   0 & \nodata \\ 
52999-1597-252 & 10:13:22.25 &  +09:39:43.9 &  1.2570 &  9.25 &   0 &   3.79 &   0 &   0 & \nodata \\ 
52674-0873-335 & 10:13:22.32 &  +48:58:48.1 &  1.3092 &  6.30 &   0 &   1.78 &   1 &   0 & \nodata \\ 
53739-2365-278 & 10:13:22.77 &  +21:46:09.9 &  0.5675 &  7.63 &   0 &   3.24 &   0 &   0 & \nodata \\ 
52355-0574-265 & 10:13:24.36 &  +03:48:13.2 &  1.3106 &  7.59 &   0 &   2.18 &   0 &   0 & \nodata \\ 
53357-1954-418 & 10:13:24.59 &  +36:05:33.5 &  0.9983 &  9.80 &   0 &   0.25 &   1 &   0 & \nodata \\ 
53735-2343-624 & 10:13:25.19 &  +23:50:39.7 &  0.3887 & 14.02 &   0 &   1.27 &   0 &   0 & \nodata \\ 
51957-0502-580 & 10:13:25.49 &  +02:45:21.4 &  1.5641 &  5.36 &   0 &   0.33 &   0 &   0 & \nodata \\ 
53389-1951-612 & 10:13:26.90 &  +35:58:06.8 &  0.5476 &  4.98 &   0 &   4.33 &   0 &   0 & \nodata \\ 
54174-2588-163 & 10:13:27.69 &  +14:33:09.5 &  1.5546 &  5.12 &   0 &   1.45 &   2 &   0 & \nodata \\ 
53757-2348-529 & 10:13:27.76 &  +29:59:36.4 &  1.8434 &  9.54 &   0 &   0.25 &   1 &   0 & \nodata \\ 
53757-2347-014 & 10:13:28.13 &  +25:21:33.0 &  1.5898 & 18.39 &   0 &   4.68 &   0 &   0 & \nodata \\ 
52762-1237-133 & 10:13:28.76 &  +07:56:53.7 &  0.5906 &  9.07 &   0 &   2.83 &   0 &   0 & \nodata \\ 
52999-1597-406 & 10:13:28.99 &  +11:28:18.5 &  1.0860 &  9.30 &   0 &   0.48 &   2 &   0 & \nodata \\ 
53768-2373-100 & 10:13:29.22 &  +18:32:27.9 &  1.4299 &  5.86 &   0 &   3.14 &   0 &   0 & \nodata \\ 
52376-0943-110 & 10:13:29.41 &  +44:38:29.8 &  2.9945 &  6.46 &   0 &   1.86 &   1 &   0 & \nodata \\ 
52706-1007-137 & 10:13:29.93 &  +49:18:40.9 &  2.2012 &  8.28 &   0 &   4.19 &   0 &   1 & 0.055 \\ 
52734-0997-269 & 10:13:30.09 &  +06:12:08.2 &  1.9210 &  7.16 &   0 &   2.93 &   1 &   1 & 0.048 \\ 
52381-0904-275 & 10:13:30.16 &  +53:15:59.6 &  1.5085 &  8.58 &   0 &   3.23 &   0 &   0 & \nodata \\ 
53768-2373-082 & 10:13:31.18 &  +18:19:39.1 &  0.7431 &  7.31 &   0 &   2.16 &   0 &   0 & \nodata \\ 
53739-2365-273 & 10:13:31.25 &  +21:41:54.0 &  0.6637 & 10.13 &   0 &   3.80 &   0 &   0 & \nodata \\ 
52641-0996-016 & 10:13:31.57 &  +05:26:20.0 &  0.4231 &  5.66 &   0 &   4.72 &   0 &   0 & \nodata \\ 
52407-0946-220 & 10:13:31.59 &  +55:17:37.9 &  0.3948 &  4.43 &   0 &   4.16 &   0 &   0 & \nodata \\ 
53757-2347-543 & 10:13:32.26 &  +26:17:05.5 &  0.7424 &  5.34 &   0 &   3.20 &   1 &   0 & \nodata \\ 
53757-2347-600 & 10:13:32.32 &  +26:31:49.7 &  3.6938 &  8.51 &   0 &   0.32 &   2 &   0 & \nodata \\ 
52762-1237-190 & 10:13:33.28 &  +08:11:16.4 &  0.6027 & 11.78 &   0 &   1.36 &   0 &   0 & \nodata \\ 
53765-2374-355 & 10:13:35.02 &  +20:01:08.6 &  3.2620 & 10.90 &   0 &   0.39 &   1 &   1 & 0.035 \\ 
53358-1953-624 & 10:13:35.05 &  +31:23:29.4 &  1.4277 & 17.34 &   0 &   0.79 &   0 &   0 & \nodata \\ 
53061-1745-043 & 10:13:36.32 &  +11:54:47.1 &  0.4907 &  9.63 &   0 &   3.28 &   0 &   0 & \nodata \\ 
52709-1218-178 & 10:13:36.33 &  +42:40:26.5 &  5.0377 &  4.65 &   0 &   1.98 &   0 &   0 & \nodata \\ 
52407-0946-497 & 10:13:36.37 &  +56:15:36.3 &  3.6327 &  5.83 &   0 &   2.13 &   1 &   2 & 0.100 \\ 
52370-0771-491 & 10:13:37.31 &  +61:32:34.9 &  1.1558 &  5.61 &   0 &   4.36 &   1 &   0 & \nodata \\ 
52614-0944-280 & 10:13:37.89 &  +45:35:49.2 &  0.9995 & 19.95 &   0 &   0.91 &   0 &   0 & \nodata \\ 
51914-0488-214 & 10:13:39.76 &  +63:05:01.3 &  1.9229 &  7.74 &   0 &   0.89 &   0 &   0 & \nodata \\ 
52999-1597-223 & 10:13:40.06 &  +10:41:16.0 &  1.2848 &  4.47 &   0 &   0.47 &   0 &   0 & \nodata \\ 
53739-2365-370 & 10:13:40.65 &  +22:36:08.5 &  1.5517 &  8.18 &   0 &   2.58 &   0 &   0 & \nodata \\ 
53757-2348-094 & 10:13:41.52 &  +27:45:41.6 &  4.0310 & 12.31 &   0 &   3.82 &   0 &   0 & \nodata \\ 
53757-2348-555 & 10:13:41.66 &  +28:39:02.9 &  1.7219 &  6.36 &   0 &   0.29 &   0 &   0 & \nodata \\ 
54138-2587-048 & 10:13:42.04 &  +15:47:17.6 &  1.8226 & 10.02 &   0 &   1.49 &   1 &   0 & \nodata \\ 
54138-2587-102 & 10:13:42.38 &  +16:50:25.6 &  3.1720 &  5.40 &   0 &   2.15 &   0 &   0 & \nodata \\ 
52381-0904-434 & 10:13:42.52 &  +53:35:10.1 &  1.3877 &  7.74 &   0 &   2.67 &   0 &   0 & \nodata \\ 
53757-2347-077 & 10:13:42.91 &  +25:45:19.5 &  1.1045 &  8.19 &   0 &   4.27 &   0 &   0 & \nodata \\ 
52674-0873-319 & 10:13:43.93 &  +48:20:24.9 &  1.4999 &  5.89 &   0 &   1.62 &   2 &   0 & \nodata \\ 
53358-1953-033 & 10:13:44.14 &  +29:46:38.9 &  1.7258 &  6.73 &   0 &   0.47 &   2 &   0 & \nodata \\ 
53768-2373-508 & 10:13:44.34 &  +19:39:43.4 &  0.9409 &  7.62 &   0 &   4.04 &   0 &   0 & \nodata \\ 
53378-1952-615 & 10:13:45.50 &  +33:07:18.7 &  3.6505 &  8.61 &   0 &   3.29 &   0 &   0 & \nodata \\ 
52993-1426-025 & 10:13:45.90 &  +37:09:47.5 &  0.8894 &  5.78 &   0 &   1.56 &   0 &   0 & \nodata \\ 
52999-1597-404 & 10:13:46.55 &  +11:22:31.7 &  3.2557 &  6.60 &   0 &   4.06 &   0 &   3 & 0.126 \\ 
52762-1237-096 & 10:13:47.06 &  +07:55:59.5 &  0.6393 &  4.88 &   0 &   1.98 &   0 &   0 & \nodata \\ 
52641-0996-636 & 10:13:47.29 &  +06:50:15.7 &  3.7917 &  4.88 &   0 &   4.10 &   1 &   1 & 0.033 \\ 
53357-1954-273 & 10:13:47.54 &  +34:40:25.9 &  1.1605 &  6.03 &   0 &   1.12 &   0 &   0 & \nodata \\ 
53357-1954-399 & 10:13:48.60 &  +36:26:33.5 &  0.9044 &  5.22 &   0 &   4.09 &   1 &   0 & \nodata \\ 
53757-2348-108 & 10:13:49.51 &  +28:12:24.4 &  1.2968 &  5.31 &   0 &   2.17 &   0 &   0 & \nodata \\ 
53389-1951-040 & 10:13:49.60 &  +34:45:50.8 &  1.4095 &  6.62 &   0 &   3.02 &   0 &   0 & \nodata \\ 
53034-1357-195 & 10:13:50.32 &  +40:31:01.1 &  0.4448 & 11.53 &   0 &   3.06 &   0 &   0 & \nodata \\ 
53034-1357-131 & 10:13:50.37 &  +39:50:10.4 &  0.8535 &  5.85 &   0 &   1.35 &   0 &   0 & \nodata \\ 
53757-2347-079 & 10:13:50.40 &  +25:46:04.1 &  1.8558 &  6.29 &   0 &   0.99 &   0 &   1 & 0.037 \\ 
53378-1952-026 & 10:13:50.41 &  +31:55:48.3 &  0.5226 &  9.65 &   0 &   1.66 &   0 &   0 & \nodata \\ 
53739-2365-387 & 10:13:50.89 &  +22:10:34.5 &  1.0244 &  7.83 &   0 &   3.23 &   0 &   0 & \nodata \\ 
52999-1597-461 & 10:13:51.03 &  +11:10:16.2 &  0.9225 & 22.08 &   0 &   3.57 &   0 &   0 & \nodata \\ 
54138-2587-116 & 10:13:51.38 &  +16:42:07.1 &  2.3244 & 12.58 &   0 &   3.31 &   2 &   2 & 0.099 \\ 
53389-1951-006 & 10:13:51.75 &  +34:34:20.5 &  0.9109 &  5.21 &   0 &   2.07 &   0 &   0 & \nodata \\ 
53735-2343-625 & 10:13:52.63 &  +23:44:42.0 &  0.7253 & 13.81 &   0 &   3.91 &   0 &   0 & \nodata \\ 
53734-2346-387 & 10:13:53.43 &  +24:49:16.4 &  1.6343 &  5.32 &   0 &   2.43 &   1 &   0 & \nodata \\ 
52706-1007-081 & 10:13:53.46 &  +49:27:58.1 &  1.6350 & 29.12 &   0 &   3.98 &   0 &   0 & \nodata \\ 
53734-2346-243 & 10:13:53.90 &  +22:49:56.7 &  1.3858 & 15.35 &   0 &   3.18 &   2 &   0 & \nodata \\ 
53378-1952-637 & 10:13:57.62 &  +33:49:25.6 &  0.6956 & 26.30 &   0 &   1.83 &   0 &   0 & \nodata \\ 
51957-0502-071 & 10:13:58.19 &  +01:35:33.0 &  1.1603 &  9.86 &   0 &   2.05 &   0 &   0 & \nodata \\ 
53735-2343-628 & 10:13:58.23 &  +23:42:12.9 &  0.8091 & 14.32 &   0 &   1.50 &   1 &   0 & \nodata \\ 
51957-0502-065 & 10:13:58.73 &  +01:19:28.4 &  2.0022 & 19.96 &   0 &   1.64 &   1 &   2 & 0.073 \\ 
53034-1357-133 & 10:13:59.02 &  +39:49:23.8 &  1.5057 & 14.71 &   0 &   4.55 &   0 &   0 & \nodata \\ 
52734-0997-290 & 10:14:00.49 &  +05:47:09.4 &  1.0697 &  7.00 &   0 &   1.48 &   0 &   0 & \nodata \\ 
52355-0574-237 & 10:14:01.12 &  +04:09:30.1 &  2.7853 & 10.79 &   0 &   1.98 &   3 &   0 & \nodata \\ 
53357-1954-241 & 10:14:01.25 &  +35:29:50.6 &  1.8297 & 10.14 &   0 &   1.93 &   0 &   1 & 0.043 \\ 
53757-2347-030 & 10:14:01.79 &  +25:49:07.6 &  1.8118 &  7.08 &   0 &   2.44 &   0 &   0 & \nodata \\ 
52370-0771-213 & 10:14:02.39 &  +60:47:24.6 &  0.6725 &  5.91 &   0 &   0.30 &   0 &   0 & \nodata \\ 
52381-0904-255 & 10:14:03.27 &  +52:53:46.8 &  1.2998 &  4.80 &   0 &   3.40 &   0 &   0 & \nodata \\ 
51957-0502-066 & 10:14:03.90 &  +01:20:52.1 &  2.1990 &  5.47 &   0 &   3.87 &   0 &   0 & \nodata \\ 
52381-0904-437 & 10:14:05.33 &  +53:58:14.9 &  1.8029 &  4.33 &   0 &   3.80 &   1 &   0 & \nodata \\ 
53061-1745-507 & 10:14:06.53 &  +13:11:54.9 &  0.9816 &  7.18 &   0 &   0.94 &   0 &   0 & \nodata \\ 
53734-2346-392 & 10:14:06.79 &  +24:28:24.5 &  1.6605 &  5.31 &   0 &   1.63 &   2 &   0 & \nodata \\ 
52355-0574-238 & 10:14:08.34 &  +04:01:45.0 &  1.2550 &  5.13 &   0 &   2.15 &   1 &   0 & \nodata \\ 
51914-0488-499 & 10:14:08.51 &  +64:09:29.2 &  0.5076 & 12.44 &   0 &   3.18 &   0 &   0 & \nodata \\ 
52674-0873-300 & 10:14:08.82 &  +47:31:50.5 &  1.8982 &  4.92 &   0 &   2.46 &   2 &   0 & \nodata \\ 
53768-2373-535 & 10:14:10.26 &  +20:20:34.7 &  1.2472 &  9.39 &   0 &   0.90 &   0 &   0 & \nodata \\ 
52762-1237-452 & 10:14:11.43 &  +09:20:47.7 &  2.2929 &  8.64 &   0 &   0.49 &   1 &   1 & 0.042 \\ 
53739-2365-260 & 10:14:12.44 &  +20:55:23.3 &  2.2820 &  6.50 &   0 &   2.75 &   1 &   1 & 0.042 \\ 
54174-2588-171 & 10:14:12.81 &  +14:58:46.1 &  1.0647 &  5.26 &   0 &   3.80 &   0 &   0 & \nodata \\ 
52999-1597-199 & 10:14:12.82 &  +10:36:31.7 &  1.9474 &  4.29 &   0 &   1.64 &   0 &   1 & 0.071 \\ 
53757-2348-584 & 10:14:12.90 &  +28:59:05.7 &  1.8114 &  6.07 &   0 &   0.72 &   0 &   0 & \nodata \\ 
52994-1358-291 & 10:14:13.47 &  +42:52:24.6 &  1.9047 &  9.71 &   0 &   4.67 &   0 &   0 & \nodata \\ 
53357-1954-231 & 10:14:14.01 &  +35:01:27.9 &  3.2260 &  9.59 &   0 &   4.04 &   1 &   0 & \nodata \\ 
52996-1427-306 & 10:14:14.22 &  +37:58:59.1 &  0.9071 &  9.27 &   0 &   3.79 &   0 &   0 & \nodata \\ 
52641-0996-021 & 10:14:14.57 &  +05:58:16.9 &  0.5749 &  6.61 &   0 &   0.65 &   0 &   0 & \nodata \\ 
53034-1357-472 & 10:14:15.24 &  +40:41:13.5 &  1.9598 &  4.54 &   0 &   3.40 &   1 &   0 & \nodata \\ 
52734-0997-328 & 10:14:15.74 &  +07:10:26.2 &  0.3977 &  9.87 &   0 &   2.75 &   0 &   0 & \nodata \\ 
54138-2587-070 & 10:14:15.90 &  +16:42:38.9 &  1.6693 &  5.61 &   0 &   1.19 &   0 &   0 & \nodata \\ 
52762-1237-456 & 10:14:16.38 &  +09:08:15.2 &  1.8872 &  7.97 &   0 &   3.30 &   1 &   0 & \nodata \\ 
53734-2346-247 & 10:14:16.95 &  +23:04:16.5 &  1.4059 &  5.43 &   0 &   0.45 &   0 &   0 & \nodata \\ 
52674-0873-385 & 10:14:16.97 &  +48:48:16.2 &  1.9095 &  7.60 &   0 &   2.41 &   2 &   0 & \nodata \\ 
52355-0574-430 & 10:14:17.22 &  +04:44:02.1 &  1.8552 &  5.50 &   0 &   0.64 &   3 &   0 & \nodata \\ 
53357-1954-246 & 10:14:17.87 &  +35:11:06.8 &  0.4149 &  5.13 &   0 &   2.38 &   0 &   0 & \nodata \\ 
53739-2365-243 & 10:14:18.61 &  +20:54:45.9 &  1.0916 &  4.08 &   0 &   1.70 &   2 &   0 & \nodata \\ 
52996-1427-382 & 10:14:19.31 &  +38:50:37.9 &  1.5080 & 11.12 &   0 &   3.71 &   0 &   0 & \nodata \\ 
52316-0559-326 & 10:14:19.93 &  +59:45:50.5 &  3.1045 &  8.59 &   0 &   3.77 &   0 &   1 & 0.035 \\ 
52381-0904-426 & 10:14:19.94 &  +53:58:58.1 &  2.1997 &  4.52 &   0 &   1.04 &   0 &   0 & \nodata \\ 
52996-1427-390 & 10:14:19.99 &  +38:48:35.1 &  0.5474 &  4.23 &   0 &   1.29 &   0 &   0 & \nodata \\ 
52994-1358-339 & 10:14:20.14 &  +44:19:20.7 &  1.7888 &  7.84 &   0 &   3.60 &   0 &   0 & \nodata \\ 
53357-1954-381 & 10:14:20.62 &  +36:37:14.6 &  0.6149 &  9.01 &   0 &   3.79 &   0 &   0 & \nodata \\ 
54174-2588-174 & 10:14:20.67 &  +14:27:09.6 &  1.0951 &  4.99 &   0 &   2.61 &   0 &   0 & \nodata \\ 
53757-2347-617 & 10:14:21.37 &  +26:53:26.0 &  1.7343 &  6.08 &   0 &   1.32 &   2 &   0 & \nodata \\ 
53768-2373-546 & 10:14:21.76 &  +19:34:52.4 &  1.1564 &  8.59 &   0 &   3.67 &   1 &   0 & \nodata \\ 
53034-1357-090 & 10:14:21.78 &  +39:25:25.4 &  2.1101 &  4.70 &   0 &   4.01 &   1 &   0 & \nodata \\ 
52407-0946-411 & 10:14:22.61 &  +56:54:52.2 &  0.5684 &  6.34 &   0 &   0.18 &   0 &   0 & \nodata \\ 
53061-1745-144 & 10:14:24.76 &  +12:14:36.1 &  1.0308 &  8.70 &   0 &   3.31 &   1 &   0 & \nodata \\ 
52762-1237-497 & 10:14:24.82 &  +08:43:14.1 &  0.6262 &  6.89 &   0 &   3.68 &   0 &   0 & \nodata \\ 
52376-0943-594 & 10:14:25.35 &  +45:21:00.7 &  0.5688 &  9.46 &   0 &   4.30 &   0 &   0 & \nodata \\ 
53734-2346-427 & 10:14:25.44 &  +24:49:03.1 &  0.9396 &  6.52 &   0 &   1.13 &   0 &   0 & \nodata \\ 
53378-1952-002 & 10:14:25.64 &  +32:23:09.6 &  2.5016 &  6.35 &   0 &   1.83 &   0 &   0 & \nodata \\ 
53442-1955-303 & 10:14:26.13 &  +32:43:55.1 &  1.0830 & 20.38 &   0 &   1.20 &   0 &   0 & \nodata \\ 
51957-0502-076 & 10:14:27.53 &  +01:43:22.6 &  1.6178 &  4.07 &   0 &   1.93 &   0 &   0 & \nodata \\ 
53757-2348-565 & 10:14:27.61 &  +29:45:45.1 &  1.5410 &  6.23 &   0 &   4.19 &   1 &   0 & \nodata \\ 
53034-1357-096 & 10:14:27.63 &  +39:43:43.4 &  1.1975 &  8.76 &   0 &   2.95 &   1 &   0 & \nodata \\ 
53437-1956-334 & 10:14:27.65 &  +31:15:00.4 &  1.3721 &  9.81 &   0 &   3.78 &   0 &   0 & \nodata \\ 
53757-2348-046 & 10:14:28.49 &  +27:36:11.4 &  0.6742 & 13.05 &   0 &   3.40 &   0 &   0 & \nodata \\ 
51957-0502-001 & 10:14:29.38 &  +00:52:36.0 &  1.8658 &  7.01 &   0 &   0.66 &   0 &   1 & 0.044 \\ 
52674-0873-320 & 10:14:29.56 &  +48:19:38.3 &  1.5631 &  7.04 &   0 &   0.02 &   0 &   0 & \nodata \\ 
52370-0771-182 & 10:14:29.72 &  +61:03:54.6 &  4.1854 & 10.90 &   0 &   1.31 &   0 &   0 & \nodata \\ 
53442-1955-377 & 10:14:29.79 &  +33:51:05.5 &  1.7385 &  6.38 &   0 &   2.17 &   0 &   0 & \nodata \\ 
54138-2587-582 & 10:14:31.16 &  +17:32:39.2 &  0.3989 &  5.92 &   0 &   1.34 &   0 &   0 & \nodata \\ 
51957-0502-596 & 10:14:31.73 &  +01:57:29.2 &  1.3727 &  6.14 &   0 &   3.92 &   0 &   0 & \nodata \\ 
53757-2348-071 & 10:14:32.50 &  +28:24:46.8 &  1.3902 &  9.40 &   0 &   4.63 &   0 &   0 & \nodata \\ 
53757-2348-581 & 10:14:33.19 &  +29:01:20.3 &  1.0835 &  6.74 &   0 &   3.23 &   0 &   0 & \nodata \\ 
53765-2350-334 & 10:14:33.31 &  +27:45:17.3 &  1.2248 & 17.13 &   0 &   1.99 &   0 &   0 & \nodata \\ 
52641-0996-633 & 10:14:33.84 &  +06:28:39.1 &  0.5734 &  4.89 &   0 &   2.93 &   0 &   0 & \nodata \\ 
53389-1951-636 & 10:14:34.41 &  +35:16:49.1 &  1.6842 &  8.99 &   0 &   1.39 &   0 &   0 & \nodata \\ 
53034-1357-177 & 10:14:35.06 &  +40:30:01.1 &  1.7206 &  6.68 &   0 &   3.81 &   0 &   0 & \nodata \\ 
52709-1218-531 & 10:14:35.45 &  +43:30:56.4 &  0.5548 &  4.19 &   0 &   3.20 &   0 &   0 & \nodata \\ 
53757-2348-079 & 10:14:35.62 &  +28:35:36.9 &  0.3841 & 11.77 &   0 &   0.98 &   0 &   0 & \nodata \\ 
53757-2348-049 & 10:14:35.69 &  +27:49:03.4 &  0.8945 &  6.12 &   0 &   1.80 &   1 &   0 & \nodata \\ 
52355-0574-406 & 10:14:35.77 &  +05:00:24.3 &  0.5572 &  4.65 &   0 &   2.50 &   0 &   0 & \nodata \\ 
54174-2588-182 & 10:14:37.87 &  +14:15:04.6 &  1.5531 &  7.24 &   0 &   1.67 &   0 &   0 & \nodata \\ 
52355-0574-212 & 10:14:38.27 &  +03:12:11.0 &  0.4995 &  6.00 &   0 &   0.08 &   0 &   0 & \nodata \\ 
53437-1956-317 & 10:14:40.09 &  +30:31:18.8 &  1.6700 & 20.21 &   0 &   0.81 &   0 &   0 & \nodata \\ 
52734-0997-286 & 10:14:40.35 &  +05:37:12.6 &  2.0135 &  5.72 &   0 &   3.84 &   1 &   0 & \nodata \\ 
51914-0488-484 & 10:14:41.51 &  +64:27:19.9 &  1.5384 &  6.70 &   0 &   4.51 &   0 &   0 & \nodata \\ 
53034-1357-172 & 10:14:41.62 &  +40:18:59.1 &  1.0266 &  5.05 &   0 &   3.66 &   1 &   0 & \nodata \\ 
52709-1218-141 & 10:14:41.67 &  +42:33:13.3 &  2.0222 & 12.93 &   0 &   2.79 &   0 &   0 & \nodata \\ 
52370-0771-196 & 10:14:42.02 &  +61:01:40.4 &  1.5274 & 13.91 &   0 &   4.07 &   0 &   0 & \nodata \\ 
52996-1427-285 & 10:14:42.90 &  +37:46:14.1 &  1.5660 & 10.31 &   0 &   3.21 &   0 &   0 & \nodata \\ 
52316-0559-253 & 10:14:43.13 &  +58:17:43.3 &  0.9296 &  7.36 &   0 &   2.67 &   1 &   0 & \nodata \\ 
53358-1953-575 & 10:14:43.20 &  +31:07:21.6 &  1.3639 &  4.86 &   0 &   2.63 &   1 &   0 & \nodata \\ 
54174-2588-159 & 10:14:43.89 &  +14:56:27.3 &  0.3824 &  7.63 &   0 &   4.27 &   0 &   0 & \nodata \\ 
54084-2406-019 & 10:14:44.72 &  +25:16:51.4 &  0.9489 &  6.66 &   0 &   0.91 &   0 &   0 & \nodata \\ 
51957-0502-067 & 10:14:45.06 &  +01:27:34.2 &  1.4108 & 15.27 &   0 &   0.33 &   0 &   0 & \nodata \\ 
52355-0574-437 & 10:14:45.28 &  +04:33:56.2 &  1.6946 & 13.88 &   0 &   1.80 &   3 &   0 & \nodata \\ 
53034-1357-491 & 10:14:45.53 &  +41:06:11.8 &  0.8597 &  6.52 &   0 &   1.06 &   0 &   0 & \nodata \\ 
53437-1956-328 & 10:14:46.50 &  +31:34:24.6 &  1.3598 &  7.44 &   0 &   0.41 &   3 &   0 & \nodata \\ 
52762-1237-173 & 10:14:46.63 &  +08:35:00.9 &  2.5090 &  6.70 &   0 &   2.06 &   3 &   1 & 0.058 \\ 
53734-2346-219 & 10:14:47.06 &  +23:01:16.5 &  0.5661 &  7.72 &   0 &   3.19 &   0 &   0 & \nodata \\ 
53358-1953-018 & 10:14:47.15 &  +30:20:10.9 &  0.7066 & 17.46 &   0 &   1.79 &   0 &   0 & \nodata \\ 
52709-1218-508 & 10:14:47.18 &  +43:00:30.1 &  3.1256 &  7.93 &   0 &   3.20 &   1 &   1 & 0.028 \\ 
52381-0904-259 & 10:14:47.54 &  +52:13:20.2 &  1.5501 & 15.57 &   0 &   0.28 &   0 &   0 & \nodata \\ 
53739-2365-185 & 10:14:47.61 &  +21:37:25.1 &  1.8808 &  6.86 &   0 &   1.70 &   1 &   0 & \nodata \\ 
52376-0943-018 & 10:14:47.78 &  +44:21:33.2 &  0.7956 &  5.35 &   0 &   2.67 &   0 &   0 & \nodata \\ 
52355-0574-411 & 10:14:48.30 &  +04:59:20.4 &  2.4469 & 14.61 &   0 &   0.17 &   1 &   1 & 0.043 \\ 
52999-1597-128 & 10:14:48.52 &  +10:00:17.8 &  1.9342 &  6.17 &   0 &   4.20 &   0 &   0 & \nodata \\ 
54174-2588-156 & 10:14:48.66 &  +14:55:17.2 &  0.7500 &  5.68 &   0 &   1.38 &   0 &   0 & \nodata \\ 
52381-0904-278 & 10:14:49.86 &  +53:30:57.2 &  3.5856 &  5.21 &   0 &   0.11 &   0 &   0 & \nodata \\ 
54084-2406-619 & 10:14:50.07 &  +26:42:32.1 &  2.5509 & 16.31 &   0 &   0.38 &   1 &   0 & \nodata \\ 
52355-0574-122 & 10:14:50.13 &  +02:41:33.5 &  2.1071 & 12.45 &   0 &   2.22 &   0 &   0 & \nodata \\ 
52641-0996-010 & 10:14:50.17 &  +05:51:19.2 &  1.5657 &  4.58 &   0 &   2.67 &   0 &   0 & \nodata \\ 
54174-2588-150 & 10:14:51.57 &  +14:45:36.9 &  2.4393 &  5.99 &   0 &   4.53 &   0 &   1 & 0.047 \\ 
53771-2407-035 & 10:14:53.42 &  +34:35:13.1 &  1.5353 & 13.43 &   0 &   4.80 &   0 &   0 & \nodata \\ 
53389-1951-625 & 10:14:53.46 &  +35:14:20.3 &  1.6167 &  6.84 &   0 &   2.59 &   0 &   0 & \nodata \\ 
53437-1956-256 & 10:14:53.63 &  +30:54:12.3 &  2.1147 &  8.35 &   0 &   3.68 &   0 &   0 & \nodata \\ 
52355-0574-124 & 10:14:53.69 &  +03:07:43.4 &  0.8614 &  9.77 &   0 &   1.38 &   0 &   0 & \nodata \\ 
53739-2365-401 & 10:14:53.97 &  +22:48:52.3 &  0.8682 &  6.89 &   0 &   1.02 &   0 &   0 & \nodata \\ 
53757-2348-597 & 10:14:54.49 &  +28:46:17.6 &  1.8783 &  7.90 &   0 &   2.68 &   0 &   0 & \nodata \\ 
52355-0574-410 & 10:14:54.86 &  +05:15:31.2 &  2.0278 &  5.30 &   0 &   1.93 &   1 &   0 & \nodata \\ 
54174-2588-472 & 10:14:55.91 &  +15:12:28.1 &  1.4347 &  8.08 &   0 &   4.25 &   0 &   0 & \nodata \\ 
52355-0574-465 & 10:14:56.92 &  +04:48:34.0 &  0.9060 &  4.46 &   0 &   0.46 &   0 &   0 & \nodata \\ 
52993-1426-608 & 10:14:57.71 &  +38:13:11.1 &  1.9268 &  4.49 &   0 &   1.56 &   0 &   0 & \nodata \\ 
52999-1597-179 & 10:14:57.71 &  +10:39:45.3 &  1.7789 & 13.22 &   0 &   1.04 &   1 &   0 & \nodata \\ 
54174-2588-512 & 10:14:58.67 &  +16:18:15.3 &  1.9361 & 22.59 &   0 &   3.63 &   0 &   0 & \nodata \\ 
53378-1952-037 & 10:14:59.26 &  +32:09:41.8 &  2.9080 &  7.96 &   0 &   1.68 &   1 &   1 & 0.047 \\ 
53765-2374-399 & 10:14:59.61 &  +20:02:22.9 &  1.4281 & 14.52 &   0 &   2.41 &   0 &   0 & \nodata \\ 
53757-2348-580 & 10:14:59.95 &  +29:12:54.0 &  1.6905 &  7.07 &   0 &   4.26 &   0 &   0 & \nodata \\ 
53734-2346-275 & 10:14:59.95 &  +23:59:14.2 &  1.1731 &  4.67 &   0 &   2.22 &   0 &   0 & \nodata \\ 
52734-0997-282 & 10:15:00.94 &  +05:26:06.0 &  2.2272 & 10.36 &   0 &   2.69 &   1 &   0 & \nodata \\ 
53358-1953-609 & 10:15:00.99 &  +31:03:06.2 &  1.3643 &  5.30 &   0 &   0.05 &   0 &   0 & \nodata \\ 
54174-2588-488 & 10:15:02.10 &  +15:19:17.3 &  2.1775 & 20.16 &   0 &   0.85 &   0 &   1 & 0.045 \\ 
53061-1745-047 & 10:15:02.22 &  +12:11:00.2 &  2.1054 &  4.13 &   0 &   4.04 &   0 &   0 & \nodata \\ 
53357-1954-208 & 10:15:02.33 &  +35:18:17.3 &  1.6093 &  5.34 &   0 &   3.30 &   0 &   0 & \nodata \\ 
51914-0488-127 & 10:15:02.52 &  +63:10:42.7 &  1.8492 &  8.85 &   0 &   1.15 &   1 &   0 & \nodata \\ 
53061-1745-523 & 10:15:02.84 &  +13:57:40.3 &  1.8152 &  8.08 &   0 &   1.75 &   0 &   0 & \nodata \\ 
53765-2350-261 & 10:15:03.31 &  +26:09:46.5 &  1.8950 &  7.09 &   0 &   3.52 &   0 &   0 & \nodata \\ 
52376-0943-589 & 10:15:03.39 &  +45:13:52.1 &  1.7865 & 11.13 &   0 &   4.32 &   1 &   0 & \nodata \\ 
52381-0904-242 & 10:15:03.46 &  +52:10:35.0 &  2.2689 &  7.23 &   0 &   2.64 &   2 &   2 & 0.070 \\ 
53061-1745-158 & 10:15:04.49 &  +12:35:12.5 &  0.8010 &  4.08 &   0 &   3.25 &   0 &   0 & \nodata \\ 
53061-1745-148 & 10:15:04.75 &  +12:30:22.2 &  1.6896 &  5.01 &   0 &   4.60 &   2 &   0 & \nodata \\ 
53757-2347-022 & 10:15:04.77 &  +25:40:17.1 &  1.2687 & 24.86 &   0 &   0.74 &   0 &   0 & \nodata \\ 
53061-1745-145 & 10:15:04.84 &  +12:16:15.5 &  1.3456 &  7.49 &   0 &   0.04 &   0 &   0 & \nodata \\ 
53357-1954-476 & 10:15:05.67 &  +36:04:52.6 &  0.8432 &  8.34 &   0 &   3.43 &   0 &   0 & \nodata \\ 
53734-2346-217 & 10:15:06.28 &  +23:29:34.8 &  1.1126 &  5.57 &   0 &   1.70 &   0 &   0 & \nodata \\ 
52376-0943-072 & 10:15:06.50 &  +44:58:43.8 &  0.5030 &  5.33 &   0 &   1.52 &   0 &   0 & \nodata \\ 
52674-0873-382 & 10:15:06.80 &  +48:53:01.0 &  0.5362 & 11.33 &   0 &   4.63 &   0 &   0 & \nodata \\ 
53378-1952-611 & 10:15:07.46 &  +33:02:20.2 &  2.2578 &  6.81 &   0 &   2.86 &   0 &   1 & 0.047 \\ 
52407-0946-445 & 10:15:07.49 &  +57:28:56.0 &  0.4341 &  9.54 &   0 &   4.67 &   0 &   0 & \nodata \\ 
52709-1218-052 & 10:15:08.60 &  +42:14:42.6 &  0.5105 &  4.44 &   0 &   2.42 &   0 &   0 & \nodata \\ 
52370-0771-524 & 10:15:09.07 &  +62:36:10.7 &  1.8041 &  6.01 &   0 &   2.86 &   0 &   0 & \nodata \\ 
52355-0574-181 & 10:15:09.10 &  +03:45:57.8 &  1.3834 & 12.75 &   0 &   3.71 &   1 &   0 & \nodata \\ 
52370-0771-126 & 10:15:09.82 &  +60:44:10.8 &  1.9961 & 22.17 &   0 &   2.48 &   0 &   0 & \nodata \\ 
53757-2348-561 & 10:15:10.04 &  +29:28:31.4 &  1.0988 &  6.97 &   0 &   2.00 &   0 &   0 & \nodata \\ 
53734-2346-203 & 10:15:12.09 &  +23:18:38.3 &  1.3656 &  9.92 &   0 &   4.13 &   1 &   0 & \nodata \\ 
54174-2588-494 & 10:15:13.07 &  +15:04:53.6 &  1.3155 &  5.38 &   0 &   1.81 &   0 &   0 & \nodata \\ 
52762-1237-056 & 10:15:13.93 &  +07:54:21.6 &  2.0986 &  8.61 &   0 &   1.19 &   0 &   0 & \nodata \\ 
53757-2347-627 & 10:15:15.17 &  +26:13:01.7 &  1.8025 &  4.23 &   0 &   2.54 &   1 &   1 & 0.046 \\ 
51957-0502-594 & 10:15:15.63 &  +01:58:53.3 &  1.3744 &  4.68 &   0 &   3.61 &   2 &   0 & \nodata \\ 
52339-0872-630 & 10:15:16.22 &  +47:33:23.3 &  1.2852 &  9.00 &   0 &   3.98 &   0 &   0 & \nodata \\ 
52370-0771-521 & 10:15:16.81 &  +62:41:44.6 &  1.9427 &  7.80 &   0 &   3.78 &   0 &   0 & \nodata \\ 
52355-0574-408 & 10:15:17.30 &  +05:04:49.1 &  0.9364 & 10.33 &   0 &   1.71 &   0 &   0 & \nodata \\ 
54174-2589-338 & 10:15:17.56 &  +18:12:40.8 &  0.7703 &  6.23 &   0 &   0.91 &   0 &   0 & \nodata \\ 
53768-2373-007 & 10:15:17.94 &  +18:34:36.6 &  2.6615 &  6.54 &   0 &   3.35 &   1 &   0 & \nodata \\ 
52407-0946-502 & 10:15:18.80 &  +56:28:52.7 &  2.3664 & 19.87 &   0 &   3.92 &   1 &   1 & 0.035 \\ 
52355-0574-407 & 10:15:19.22 &  +05:12:28.5 &  1.4036 & 15.70 &   0 &   0.37 &   0 &   0 & \nodata \\ 
54174-2588-555 & 10:15:19.22 &  +15:44:33.0 &  1.8687 & 22.81 &   0 &   0.04 &   0 &   0 & \nodata \\ 
53061-1745-107 & 10:15:19.44 &  +12:19:22.5 &  1.2449 &  7.93 &   0 &   1.71 &   1 &   0 & \nodata \\ 
53734-2346-363 & 10:15:19.53 &  +25:06:36.8 &  1.5053 &  6.91 &   0 &   0.19 &   0 &   0 & \nodata \\ 
51914-0488-184 & 10:15:19.91 &  +64:03:06.5 &  1.7382 & 10.38 &   0 &   0.70 &   0 &   1 & 0.081 \\ 
54174-2589-310 & 10:15:20.84 &  +16:55:13.3 &  1.1521 & 12.85 &   0 &   0.83 &   0 &   0 & \nodata \\ 
51909-0270-640 & 10:15:22.44 &  +00:04:07.0 &  1.2499 &  4.03 &   0 &   2.87 &   1 &   0 & \nodata \\ 
52762-1237-160 & 10:15:22.50 &  +08:16:06.0 &  2.0943 &  4.58 &   0 &   2.08 &   1 &   1 & 0.028 \\ 
54174-2588-153 & 10:15:24.73 &  +14:58:40.6 &  1.1021 &  6.35 &   0 &   3.53 &   0 &   0 & \nodata \\ 
52407-0946-144 & 10:15:24.99 &  +55:38:01.8 &  3.2246 &  7.90 &   0 &   1.29 &   1 &   0 & \nodata \\ 
53765-2350-287 & 10:15:25.32 &  +25:44:22.9 &  1.7046 & 12.85 &   0 &   4.80 &   0 &   0 & \nodata \\ 
53757-2347-640 & 10:15:25.39 &  +26:21:42.6 &  1.5370 &  4.74 &   0 &   4.19 &   0 &   0 & \nodata \\ 
53061-1745-555 & 10:15:25.46 &  +12:57:46.9 &  0.4363 & 10.73 &   0 &   0.11 &   0 &   0 & \nodata \\ 
54138-2587-067 & 10:15:25.86 &  +16:55:06.5 &  1.7005 &  9.26 &   0 &   0.51 &   0 &   0 & \nodata \\ 
53061-1745-567 & 10:15:26.19 &  +13:59:14.2 &  2.1854 &  7.00 &   0 &   4.14 &   0 &   2 & 0.103 \\ 
52996-1427-364 & 10:15:26.33 &  +39:21:07.1 &  3.5570 &  7.84 &   0 &   1.70 &   1 &   2 & 0.072 \\ 
54174-2588-484 & 10:15:26.69 &  +15:07:12.1 &  1.3388 & 12.07 &   0 &   3.91 &   0 &   0 & \nodata \\ 
52355-0574-193 & 10:15:26.89 &  +03:50:17.3 &  0.6827 &  5.08 &   0 &   2.08 &   0 &   0 & \nodata \\ 
53768-2373-107 & 10:15:27.51 &  +19:19:56.5 &  1.2196 &  8.13 &   0 &   1.71 &   0 &   0 & \nodata \\ 
53061-1745-557 & 10:15:27.58 &  +12:45:20.9 &  1.6786 & 10.38 &   0 &   1.41 &   0 &   0 & \nodata \\ 
54174-2589-336 & 10:15:27.80 &  +18:14:05.1 &  1.3111 & 12.25 &   0 &   1.71 &   0 &   0 & \nodata \\ 
53768-2373-590 & 10:15:28.79 &  +19:44:51.7 &  1.7904 &  8.55 &   0 &   2.52 &   1 &   2 & 0.075 \\ 
53061-1745-558 & 10:15:29.65 &  +13:12:57.4 &  0.5881 &  9.02 &   0 &   1.45 &   0 &   0 & \nodata \\ 
53734-2346-375 & 10:15:30.80 &  +25:25:55.1 &  1.1581 & 12.26 &   0 &   2.39 &   0 &   0 & \nodata \\ 
53034-1357-446 & 10:15:31.15 &  +41:37:12.9 &  1.6970 &  5.12 &   0 &   0.41 &   0 &   0 & \nodata \\ 
53772-2351-332 & 10:15:31.27 &  +29:57:10.4 &  1.9206 &  8.50 &   0 &   2.45 &   0 &   0 & \nodata \\ 
53378-1952-009 & 10:15:31.72 &  +32:19:47.2 &  2.0282 &  9.61 &   0 &   4.19 &   0 &   0 & \nodata \\ 
52376-0943-598 & 10:15:33.17 &  +45:23:54.1 &  1.1335 &  6.93 &   0 &   3.77 &   0 &   0 & \nodata \\ 
52381-0904-419 & 10:15:34.44 &  +54:29:07.6 &  1.4778 &  4.71 &   0 &   3.00 &   0 &   0 & \nodata \\ 
53757-2348-008 & 10:15:34.74 &  +27:32:32.2 &  1.9232 &  9.55 &   0 &   2.55 &   0 &   0 & \nodata \\ 
52376-0943-585 & 10:15:34.97 &  +45:16:34.5 &  1.5436 &  4.65 &   0 &   1.07 &   0 &   0 & \nodata \\ 
52706-1007-056 & 10:15:35.07 &  +49:31:47.6 &  1.8347 & 15.25 &   0 &   0.30 &   1 &   1 & 0.052 \\ 
52355-0574-129 & 10:15:35.13 &  +03:25:48.0 &  1.1623 &  4.57 &   0 &   3.32 &   0 &   0 & \nodata \\ 
53768-2373-008 & 10:15:35.32 &  +18:27:24.4 &  1.1743 &  4.90 &   0 &   0.84 &   0 &   0 & \nodata \\ 
53757-2348-004 & 10:15:35.87 &  +27:52:38.1 &  1.5615 & 13.32 &   0 &   1.51 &   1 &   0 & \nodata \\ 
52355-0574-449 & 10:15:35.91 &  +05:05:18.3 &  0.8589 &  9.37 &   0 &   2.07 &   0 &   0 & \nodata \\ 
53442-1955-447 & 10:15:36.11 &  +34:06:23.0 &  1.6897 & 22.64 &   0 &   2.13 &   0 &   0 & \nodata \\ 
54138-2587-609 & 10:15:36.14 &  +18:22:25.2 &  1.7027 & 10.22 &   0 &   0.27 &   0 &   0 & \nodata \\ 
53757-2348-018 & 10:15:37.45 &  +27:42:53.3 &  1.0079 & 13.16 &   0 &   3.34 &   0 &   0 & \nodata \\ 
53739-2365-196 & 10:15:37.77 &  +21:42:31.2 &  0.9452 & 12.35 &   0 &   1.66 &   0 &   0 & \nodata \\ 
52996-1427-375 & 10:15:37.90 &  +39:01:54.0 &  0.5095 &  8.49 &   0 &   2.25 &   0 &   0 & \nodata \\ 
54174-2589-313 & 10:15:38.12 &  +17:23:05.6 &  1.8421 & 14.84 &   0 &   4.74 &   0 &   1 & 0.034 \\ 
52355-0574-464 & 10:15:38.25 &  +04:33:48.9 &  1.5925 &  8.72 &   0 &   2.96 &   1 &   0 & \nodata \\ 
54174-2588-114 & 10:15:38.58 &  +14:06:00.1 &  1.1180 &  8.85 &   0 &   2.52 &   0 &   0 & \nodata \\ 
52381-0904-416 & 10:15:39.19 &  +54:21:48.5 &  3.7872 & 11.29 &   0 &   3.00 &   1 &   2 & 0.110 \\ 
53734-2346-368 & 10:15:39.33 &  +25:26:27.1 &  3.7274 &  9.16 &   0 &   2.08 &   0 &   0 & \nodata \\ 
52999-1597-539 & 10:15:39.35 &  +11:18:15.9 &  2.9153 &  6.64 &   0 &   3.88 &   1 &   1 & 0.037 \\ 
53757-2348-622 & 10:15:39.71 &  +28:49:28.1 &  1.0929 & 12.05 &   0 &   4.85 &   0 &   0 & \nodata \\ 
52999-1597-490 & 10:15:40.63 &  +10:43:50.5 &  1.3914 &  9.32 &   0 &   4.84 &   3 &   0 & \nodata \\ 
52674-0873-264 & 10:15:40.83 &  +48:11:25.0 &  1.2760 & 38.75 &   0 &   1.78 &   1 &   0 & \nodata \\ 
52316-0559-387 & 10:15:41.14 &  +59:44:45.3 &  0.5271 &  5.83 &   0 &   0.99 &   0 &   0 & \nodata \\ 
52355-0574-121 & 10:15:41.89 &  +03:27:51.8 &  1.6150 & 12.45 &   0 &   2.08 &   0 &   0 & \nodata \\ 
52407-0946-503 & 10:15:42.36 &  +56:36:56.6 &  1.5092 &  4.28 &   0 &   4.55 &   0 &   0 & \nodata \\ 
52316-0559-245 & 10:15:42.54 &  +58:23:16.1 &  1.0413 &  4.07 &   0 &   4.77 &   0 &   0 & \nodata \\ 
52999-1597-488 & 10:15:42.57 &  +10:55:33.4 &  0.8372 &  9.79 &   0 &   0.47 &   0 &   0 & \nodata \\ 
54138-2587-001 & 10:15:42.63 &  +16:00:07.4 &  0.4745 & 12.69 &   0 &   3.16 &   0 &   0 & \nodata \\ 
53739-2365-210 & 10:15:42.80 &  +20:47:48.6 &  1.7746 &  8.60 &   0 &   3.35 &   0 &   0 & \nodata \\ 
52355-0574-133 & 10:15:44.24 &  +03:14:09.3 &  2.5532 & 10.51 &   0 &   3.71 &   1 &   0 & \nodata \\ 
53358-1953-604 & 10:15:44.34 &  +31:06:17.1 &  1.5624 &  7.29 &   0 &   3.37 &   0 &   0 & \nodata \\ 
54138-2587-037 & 10:15:44.56 &  +17:05:03.8 &  0.6154 &  8.79 &   0 &   1.17 &   0 &   0 & \nodata \\ 
52994-1358-283 & 10:15:44.83 &  +42:29:02.9 &  2.1532 & 14.95 &   0 &   0.35 &   0 &   0 & \nodata \\ 
53734-2346-261 & 10:15:45.15 &  +23:47:18.7 &  1.7846 & 16.00 &   0 &   4.80 &   0 &   0 & \nodata \\ 
51883-0271-367 & 10:15:45.29 &  +00:51:19.4 &  1.5712 & 11.46 &   0 &   4.87 &   1 &   0 & \nodata \\ 
54174-2588-135 & 10:15:45.42 &  +14:28:12.6 &  1.1019 & 10.96 &   0 &   1.83 &   0 &   0 & \nodata \\ 
52355-0574-163 & 10:15:45.65 &  +03:45:47.0 &  1.0840 &  5.74 &   0 &   3.70 &   0 &   0 & \nodata \\ 
53442-1955-448 & 10:15:46.15 &  +33:48:06.3 &  0.7422 & 10.22 &   0 &   3.25 &   0 &   0 & \nodata \\ 
52407-0946-515 & 10:15:46.18 &  +56:41:02.9 &  1.5963 & 10.57 &   0 &   3.00 &   0 &   0 & \nodata \\ 
52994-1358-287 & 10:15:46.99 &  +42:12:25.1 &  0.9699 & 12.03 &   0 &   0.74 &   0 &   0 & \nodata \\ 
53739-2365-462 & 10:15:47.20 &  +22:12:28.3 &  0.7610 &  8.76 &   0 &   1.32 &   1 &   0 & \nodata \\ 
53034-1357-496 & 10:15:48.27 &  +40:40:08.7 &  0.9230 &  6.65 &   0 &   3.47 &   0 &   0 & \nodata \\ 
51883-0271-345 & 10:15:49.00 &  +00:20:20.0 &  4.4029 & 12.23 &   0 &   4.18 &   1 &   0 & \nodata \\ 
54174-2588-118 & 10:15:49.18 &  +14:05:16.9 &  1.7652 & 13.93 &   0 &   0.65 &   0 &   0 & \nodata \\ 
52709-1218-151 & 10:15:49.33 &  +42:42:43.0 &  0.4989 &  7.56 &   0 &   4.36 &   0 &   0 & \nodata \\ 
53786-2351-341 & 10:15:49.34 &  +29:19:15.3 &  1.2942 & 21.18 &   0 &   4.14 &   0 &   0 & \nodata \\ 
54174-2589-320 & 10:15:49.66 &  +17:00:07.9 &  0.6233 & 18.87 &   0 &   3.99 &   0 &   0 & \nodata \\ 
52994-1358-309 & 10:15:51.01 &  +43:09:33.9 &  0.8887 & 11.78 &   0 &   0.98 &   0 &   0 & \nodata \\ 
52381-0904-230 & 10:15:51.12 &  +53:01:28.4 &  1.6750 & 20.22 &   0 &   0.72 &   1 &   0 & \nodata \\ 
52706-1007-116 & 10:15:51.39 &  +50:13:27.4 &  1.2498 & 11.45 &   0 &   1.93 &   0 &   0 & \nodata \\ 
51957-0502-606 & 10:15:51.80 &  +02:52:01.2 &  1.8747 & 12.65 &   0 &   1.87 &   1 &   1 & 0.030 \\ 
52355-0574-177 & 10:15:52.15 &  +03:43:05.1 &  0.6253 & 41.01 &   0 &   2.48 &   0 &   0 & \nodata \\ 
52994-1358-282 & 10:15:52.74 &  +42:16:08.7 &  1.4447 &  6.82 &   0 &   3.50 &   0 &   0 & \nodata \\ 
52996-1427-471 & 10:15:53.26 &  +38:47:25.7 &  1.4632 & 10.17 &   0 &   0.44 &   1 &   0 & \nodata \\ 
53757-2347-036 & 10:15:53.29 &  +25:41:14.3 &  1.4669 & 14.10 &   0 &   3.93 &   0 &   0 & \nodata \\ 
53765-2350-266 & 10:15:53.59 &  +26:33:44.0 &  1.7478 &  8.90 &   0 &   2.74 &   1 &   2 & 0.103 \\ 
53765-2374-282 & 10:15:53.74 &  +18:42:24.8 &  1.0266 &  5.87 &   0 &   0.27 &   0 &   0 & \nodata \\ 
52370-0771-504 & 10:15:55.10 &  +61:57:27.9 &  1.8329 &  6.60 &   0 &   2.16 &   0 &   0 & \nodata \\ 
53437-1956-342 & 10:15:55.63 &  +32:27:31.8 &  1.9507 & 11.73 &   0 &   4.58 &   0 &   0 & \nodata \\ 
52674-0873-363 & 10:15:55.81 &  +49:23:05.1 &  1.1197 & 11.82 &   0 &   3.15 &   1 &   0 & \nodata \\ 
52762-1237-046 & 10:15:56.69 &  +07:35:56.7 &  1.4892 &  4.15 &   0 &   3.91 &   0 &   0 & \nodata \\ 
52376-0943-028 & 10:15:56.90 &  +44:37:50.0 &  1.2620 &  4.44 &   0 &   4.19 &   0 &   0 & \nodata \\ 
51957-0502-005 & 10:15:57.05 &  +01:09:13.7 &  0.7799 & 20.26 &   0 &   3.70 &   1 &   0 & \nodata \\ 
51999-0503-337 & 10:15:57.57 &  +02:47:46.2 &  1.6571 &  4.02 &   0 &   4.02 &   0 &   0 & \nodata \\ 
52381-0904-407 & 10:15:58.34 &  +54:29:19.2 &  1.1957 &  7.70 &   0 &   0.57 &   0 &   0 & \nodata \\ 
52999-1597-524 & 10:15:58.86 &  +11:42:26.5 &  0.8290 &  8.13 &   0 &   4.29 &   0 &   0 & \nodata \\ 
53437-1956-204 & 10:15:58.87 &  +31:00:15.2 &  1.2779 & 15.70 &   0 &   3.23 &   1 &   0 & \nodata \\ 
53357-1954-165 & 10:15:59.08 &  +35:17:05.2 &  0.5654 &  6.38 &   0 &   3.44 &   0 &   0 & \nodata \\ 
53734-2346-473 & 10:15:59.12 &  +24:36:49.4 &  2.1352 &  5.64 &   0 &   4.41 &   0 &   0 & \nodata \\ 
53034-1357-151 & 10:15:59.48 &  +40:31:00.4 &  0.9142 & 28.66 &   0 &   0.66 &   0 &   0 & \nodata \\ 
53765-2374-395 & 10:15:59.63 &  +19:52:56.5 &  2.5364 & 10.27 &   0 &   1.84 &   4 &   0 & \nodata \\ 
52994-1358-358 & 10:15:59.70 &  +43:35:48.7 &  1.2306 &  6.02 &   0 &   2.96 &   1 &   0 & \nodata \\ 
53061-1745-548 & 10:16:00.25 &  +13:05:47.3 &  0.4834 & 16.81 &   0 &   3.42 &   0 &   0 & \nodata \\ 
52381-0904-202 & 10:16:00.57 &  +52:56:24.4 &  2.2727 &  7.52 &   0 &   2.74 &   0 &   2 & 0.086 \\ 
53765-2374-331 & 10:16:00.61 &  +20:56:51.8 &  1.3791 & 10.11 &   0 &   0.05 &   1 &   0 & \nodata \\ 
52996-1427-254 & 10:16:01.09 &  +36:57:42.1 &  1.5627 & 12.51 &   0 &   1.19 &   1 &   0 & \nodata \\ 
53034-1357-520 & 10:16:01.50 &  +40:40:52.8 &  2.9910 &  7.89 &   0 &   1.33 &   1 &   0 & \nodata \\ 
54174-2589-354 & 10:16:02.03 &  +17:48:44.8 &  1.1738 & 12.46 &   0 &   3.47 &   0 &   0 & \nodata \\ 
52996-1427-282 & 10:16:02.11 &  +37:32:16.9 &  0.4193 & 31.66 &   0 &   1.12 &   0 &   0 & \nodata \\ 
53437-1956-276 & 10:16:02.70 &  +30:25:41.4 &  1.0542 &  4.27 &   0 &   2.22 &   0 &   0 & \nodata \\ 
52709-1218-562 & 10:16:03.00 &  +44:06:00.6 &  1.1483 &  9.51 &   0 &   2.91 &   0 &   0 & \nodata \\ 
52355-0574-490 & 10:16:03.03 &  +04:36:44.7 &  1.6907 & 19.60 &   0 &   0.20 &   0 &   0 & \nodata \\ 
52355-0574-443 & 10:16:03.13 &  +05:13:02.3 &  1.7137 & 12.66 &   0 &   3.60 &   0 &   0 & \nodata \\ 
52376-0943-629 & 10:16:03.15 &  +45:13:07.8 &  0.8505 & 20.04 &   0 &   1.81 &   0 &   0 & \nodata \\ 
53034-1357-531 & 10:16:03.38 &  +41:11:57.2 &  1.2746 &  7.02 &   0 &   2.46 &   0 &   0 & \nodata \\ 
51883-0271-399 & 10:16:04.26 &  +00:12:12.9 &  1.4811 & 14.34 &   0 &   3.16 &   1 &   0 & \nodata \\ 
53357-1954-438 & 10:16:04.30 &  +36:34:19.9 &  0.5383 &  7.58 &   0 &   3.31 &   0 &   0 & \nodata \\ 
52996-1427-475 & 10:16:04.91 &  +38:33:32.3 &  1.5106 & 14.53 &   0 &   1.62 &   3 &   0 & \nodata \\ 
52355-0574-487 & 10:16:05.32 &  +04:38:15.5 &  1.6478 & 13.75 &   0 &   1.80 &   0 &   0 & \nodata \\ 
52370-0771-171 & 10:16:05.68 &  +61:10:09.9 &  2.1337 &  7.83 &   0 &   2.11 &   0 &   0 & \nodata \\ 
52614-0944-256 & 10:16:06.02 &  +45:08:51.9 &  1.7188 & 34.85 &   0 &   1.06 &   0 &   0 & \nodata \\ 
52999-1597-501 & 10:16:06.15 &  +11:06:27.8 &  1.5804 & 13.49 &   0 &   0.07 &   0 &   0 & \nodata \\ 
51957-0502-629 & 10:16:07.41 &  +02:22:08.6 &  1.2806 & 35.92 &   0 &   2.55 &   0 &   0 & \nodata \\ 
51883-0271-413 & 10:16:07.98 &  +00:53:00.1 &  0.8783 &  5.35 &   0 &   1.07 &   1 &   0 & \nodata \\ 
52355-0574-442 & 10:16:08.65 &  +04:59:18.8 &  1.6711 &  9.28 &   0 &   1.05 &   0 &   0 & \nodata \\ 
52994-1358-360 & 10:16:09.47 &  +43:36:10.4 &  0.5868 & 11.47 &   0 &   1.97 &   0 &   0 & \nodata \\ 
51883-0271-428 & 10:16:09.48 &  +00:28:10.5 &  1.0134 &  6.10 &   0 &   2.70 &   0 &   0 & \nodata \\ 
51999-0503-303 & 10:16:09.65 &  +01:40:18.4 &  0.4268 &  9.44 &   0 &   2.73 &   0 &   0 & \nodata \\ 
51883-0271-393 & 10:16:09.89 &  +00:10:04.9 &  0.4173 &  5.55 &   0 &   2.51 &   0 &   0 & \nodata \\ 
52376-0943-625 & 10:16:09.92 &  +45:31:43.1 &  1.3810 &  7.43 &   0 &   2.96 &   0 &   0 & \nodata \\ 
53765-2350-400 & 10:16:10.15 &  +27:10:39.9 &  0.9509 & 20.78 &   0 &   3.53 &   0 &   0 & \nodata \\ 
51883-0271-209 & 10:16:10.55 & --01:10:16.4 &  1.5887 & 30.55 &   0 &   0.83 &   0 &   0 & \nodata \\ 
52734-0997-236 & 10:16:11.20 &  +06:16:40.6 &  1.4560 &  6.23 &   0 &   1.98 &   0 &   0 & \nodata \\ 
53357-1954-468 & 10:16:11.56 &  +36:08:51.4 &  0.7622 & 11.54 &   0 &   2.10 &   1 &   0 & \nodata \\ 
52709-1218-051 & 10:16:12.38 &  +42:13:57.8 &  1.5745 &  6.92 &   0 &   1.40 &   0 &   0 & \nodata \\ 
52999-1597-520 & 10:16:12.50 &  +10:50:34.2 &  1.7717 & 15.80 &   0 &   2.48 &   0 &   0 & \nodata \\ 
53061-1745-104 & 10:16:12.90 &  +12:18:59.6 &  1.9217 & 13.62 &   0 &   4.80 &   1 &   1 & 0.042 \\ 
52996-1427-406 & 10:16:14.35 &  +39:29:39.6 &  0.6133 & 12.80 &   0 &   4.69 &   0 &   0 & \nodata \\ 
54174-2588-553 & 10:16:14.54 &  +15:50:22.6 &  2.0129 & 12.48 &   0 &   3.55 &   0 &   2 & 0.149 \\ 
53757-2348-037 & 10:16:14.72 &  +28:27:58.6 &  1.4210 & 16.55 &   0 &   0.45 &   0 &   0 & \nodata \\ 
54174-2589-328 & 10:16:14.97 &  +18:15:04.9 &  0.9031 &  8.73 &   0 &   2.62 &   0 &   0 & \nodata \\ 
52996-1427-477 & 10:16:15.20 &  +38:30:24.4 &  0.6329 &  9.55 &   0 &   4.84 &   0 &   0 & \nodata \\ 
51957-0502-032 & 10:16:15.63 &  +01:33:43.1 &  1.2958 & 10.53 &   0 &   4.38 &   0 &   0 & \nodata \\ 
53061-1745-582 & 10:16:15.78 &  +13:14:08.2 &  2.2462 &  8.53 &   0 &   4.76 &   1 &   2 & 0.156 \\ 
54138-2587-618 & 10:16:16.42 &  +17:52:16.3 &  3.4346 &  7.67 &   0 &   2.80 &   0 &   2 & 0.081 \\ 
53034-1357-046 & 10:16:16.77 &  +39:11:43.3 &  0.4124 &  5.10 &   0 &   1.66 &   0 &   0 & \nodata \\ 
52370-0771-082 & 10:16:16.87 &  +60:36:36.4 &  1.9916 &  6.88 &   0 &   4.68 &   1 &   0 & \nodata \\ 
52370-0771-172 & 10:16:17.48 &  +61:25:01.4 &  1.9336 &  7.17 &   0 &   1.81 &   1 &   0 & \nodata \\ 
53034-1357-507 & 10:16:17.67 &  +40:59:12.2 &  2.3661 &  9.74 &   0 &   0.37 &   0 &   1 & 0.055 \\ 
52674-0873-256 & 10:16:17.86 &  +47:24:33.3 &  1.6307 & 11.34 &   0 &   3.43 &   1 &   0 & \nodata \\ 
52370-0771-094 & 10:16:18.21 &  +60:16:57.0 &  0.9774 &  8.41 &   0 &   4.23 &   0 &   0 & \nodata \\ 
53034-1357-055 & 10:16:18.23 &  +39:31:22.7 &  1.2113 & 10.34 &   0 &   3.34 &   1 &   0 & \nodata \\ 
51999-0503-305 & 10:16:18.38 &  +01:40:16.5 &  1.7241 & 15.48 &   0 &   1.15 &   1 &   0 & \nodata \\ 
53765-2350-294 & 10:16:19.24 &  +26:01:22.4 &  1.8081 & 21.58 &   0 &   4.14 &   3 &   2 & 0.099 \\ 
53061-1745-594 & 10:16:19.25 &  +13:21:21.4 &  0.9446 & 14.52 &   0 &   3.63 &   0 &   0 & \nodata \\ 
52614-0944-231 & 10:16:20.15 &  +45:32:57.6 &  1.3816 &  9.61 &   0 &   4.82 &   1 &   0 & \nodata \\ 
54174-2588-548 & 10:16:20.47 &  +15:56:29.0 &  1.6707 &  9.27 &   0 &   1.28 &   0 &   0 & \nodata \\ 
52674-0873-259 & 10:16:20.57 &  +47:42:27.3 &  1.9835 &  4.35 &   0 &   3.58 &   1 &   0 & \nodata \\ 
52999-1597-142 & 10:16:20.68 &  +10:40:52.4 &  0.8558 &  6.60 &   0 &   2.63 &   0 &   0 & \nodata \\ 
52994-1358-281 & 10:16:20.87 &  +42:29:53.6 &  1.7530 & 33.01 &   0 &   4.64 &   0 &   0 & \nodata \\ 
52734-0997-408 & 10:16:21.06 &  +07:06:05.4 &  0.7969 & 20.68 &   0 &   0.71 &   1 &   0 & \nodata \\ 
53734-2346-124 & 10:16:21.11 &  +23:07:50.6 &  1.2657 & 10.82 &   0 &   0.98 &   0 &   0 & \nodata \\ 
52674-0873-266 & 10:16:21.94 &  +47:49:08.2 &  1.3522 &  6.09 &   0 &   4.09 &   0 &   0 & \nodata \\ 
52734-0997-403 & 10:16:22.48 &  +07:15:08.7 &  3.3192 & 12.98 &   0 &   0.58 &   0 &   0 & \nodata \\ 
52674-0873-206 & 10:16:22.62 &  +47:06:43.3 &  0.8216 & 17.69 &   0 &   1.35 &   0 &   0 & \nodata \\ 
52999-1597-506 & 10:16:22.83 &  +11:00:09.1 &  1.7463 & 13.68 &   0 &   4.88 &   0 &   0 & \nodata \\ 
53765-2350-338 & 10:16:23.83 &  +27:36:49.0 &  0.8619 & 11.56 &   0 &   4.63 &   0 &   0 & \nodata \\ 
52999-1597-088 & 10:16:23.99 &  +09:54:28.9 &  1.3063 & 10.69 &   0 &   4.86 &   1 &   0 & \nodata \\ 
52370-0771-509 & 10:16:24.46 &  +61:52:48.9 &  1.3623 & 15.30 &   0 &   0.70 &   0 &   0 & \nodata \\ 
54174-2588-119 & 10:16:24.67 &  +14:16:29.7 &  3.0439 &  7.59 &   0 &   2.73 &   0 &   0 & \nodata \\ 
53765-2350-390 & 10:16:25.42 &  +27:00:30.3 &  1.0486 & 19.15 &   0 &   4.20 &   0 &   0 & \nodata \\ 
52734-0997-193 & 10:16:26.91 &  +06:01:08.3 &  2.8419 & 10.23 &   0 &   3.80 &   3 &   0 & \nodata \\ 
53765-2350-391 & 10:16:27.38 &  +26:45:42.1 &  2.0067 &  4.73 &   0 &   1.27 &   1 &   1 & 0.039 \\ 
53765-2350-285 & 10:16:27.88 &  +25:39:36.8 &  0.6225 & 12.17 &   0 &   1.35 &   0 &   0 & \nodata \\ 
52994-1358-393 & 10:16:28.10 &  +43:53:17.1 &  0.8602 & 16.70 &   0 &   3.58 &   0 &   0 & \nodata \\ 
54174-2588-538 & 10:16:29.09 &  +14:59:38.3 &  0.5048 &  8.32 &   0 &   3.70 &   0 &   0 & \nodata \\ 
52355-0574-502 & 10:16:30.02 &  +04:19:01.9 &  0.5190 &  8.70 &   0 &   4.69 &   0 &   0 & \nodata \\ 
52734-0997-217 & 10:16:30.05 &  +05:48:05.3 &  1.3671 & 18.98 &   0 &   0.91 &   0 &   0 & \nodata \\ 
52709-1218-118 & 10:16:30.10 &  +42:45:10.3 &  1.5217 &  7.50 &   0 &   4.25 &   1 &   0 & \nodata \\ 
53765-2350-278 & 10:16:30.45 &  +26:39:47.0 &  1.8887 &  9.48 &   0 &   2.51 &   1 &   2 & 0.111 \\ 
52994-1358-289 & 10:16:30.45 &  +42:03:49.1 &  1.8859 & 11.19 &   0 &   2.44 &   0 &   0 & \nodata \\ 
53034-1357-041 & 10:16:31.58 &  +39:17:38.3 &  1.1884 &  4.16 &   0 &   0.31 &   1 &   0 & \nodata \\ 
53437-1956-277 & 10:16:32.08 &  +30:21:45.5 &  1.3187 & 16.06 &   0 &   3.45 &   0 &   0 & \nodata \\ 
54174-2588-068 & 10:16:35.04 &  +14:10:49.4 &  1.1161 &  8.79 &   0 &   1.57 &   0 &   0 & \nodata \\ 
52375-0772-302 & 10:16:35.39 &  +61:49:40.9 &  0.9632 &  9.17 &   0 &   1.88 &   0 &   0 & \nodata \\ 
51914-0488-509 & 10:16:35.45 &  +64:37:13.9 &  1.9316 & 12.59 &   0 &   4.88 &   2 &   1 & 0.088 \\ 
53442-1955-272 & 10:16:35.54 &  +32:45:21.9 &  0.9709 &  8.03 &   0 &   3.10 &   2 &   0 & \nodata \\ 
52355-0574-522 & 10:16:35.62 &  +05:09:33.1 &  1.2307 & 22.41 &   0 &   1.67 &   2 &   0 & \nodata \\ 
51883-0271-391 & 10:16:35.98 &  +00:08:51.0 &  2.2980 &  4.35 &   0 &   2.87 &   2 &   0 & \nodata \\ 
53061-1745-599 & 10:16:36.41 &  +12:49:59.6 &  0.4698 & 11.86 &   0 &   3.16 &   0 &   0 & \nodata \\ 
54174-2589-321 & 10:16:36.44 &  +18:08:26.4 &  1.0512 &  8.61 &   0 &   0.01 &   0 &   0 & \nodata \\ 
53739-2365-097 & 10:16:37.01 &  +20:56:25.3 &  1.5427 &  7.01 &   0 &   0.13 &   2 &   0 & \nodata \\ 
53357-1954-151 & 10:16:37.36 &  +35:16:08.8 &  3.1969 &  5.77 &   0 &   3.62 &   0 &   0 & \nodata \\ 
52381-0904-414 & 10:16:37.42 &  +54:09:00.7 &  1.4894 & 13.81 &   0 &   4.85 &   2 &   0 & \nodata \\ 
52316-0559-329 & 10:16:37.68 &  +60:06:00.4 &  0.9396 & 10.16 &   0 &   4.81 &   0 &   0 & \nodata \\ 
52996-1427-239 & 10:16:37.90 &  +38:15:40.6 &  1.4559 & 10.67 &   0 &   4.87 &   0 &   0 & \nodata \\ 
52407-0946-541 & 10:16:38.37 &  +56:28:50.4 &  1.2449 & 16.09 &   0 &   1.84 &   0 &   0 & \nodata \\ 
53772-2351-343 & 10:16:38.53 &  +29:46:07.4 &  1.7545 &  4.56 &   0 &   1.88 &   0 &   0 & \nodata \\ 
52407-0946-524 & 10:16:38.63 &  +57:34:59.7 &  1.3045 & 10.18 &   0 &   3.01 &   0 &   0 & \nodata \\ 
53034-1357-509 & 10:16:39.37 &  +40:53:05.1 &  1.5326 & 10.07 &   0 &   1.97 &   1 &   0 & \nodata \\ 
52762-1237-117 & 10:16:41.45 &  +08:15:19.7 &  1.4607 &  9.36 &   0 &   1.34 &   0 &   0 & \nodata \\ 
53437-1956-385 & 10:16:42.22 &  +31:54:02.7 &  1.0622 & 13.05 &   0 &   1.58 &   0 &   0 & \nodata \\ 
53772-2351-281 & 10:16:42.28 &  +28:28:19.8 &  3.8736 & 15.78 &   0 &   0.47 &   0 &   1 & 0.027 \\ 
53357-1954-160 & 10:16:42.74 &  +35:37:30.5 &  2.1792 & 19.40 &   0 &   0.24 &   0 &   0 & \nodata \\ 
53768-2373-066 & 10:16:43.41 &  +19:09:57.4 &  1.7306 & 10.94 &   0 &   3.38 &   1 &   0 & \nodata \\ 
52316-0559-273 & 10:16:43.62 &  +58:48:12.8 &  1.2743 &  7.31 &   0 &   3.12 &   1 &   0 & \nodata \\ 
51957-0502-622 & 10:16:43.91 &  +02:25:15.9 &  1.0517 & 15.32 &   0 &   1.77 &   0 &   0 & \nodata \\ 
51914-0488-085 & 10:16:44.08 &  +63:12:08.2 &  0.8621 &  8.13 &   0 &   2.56 &   0 &   0 & \nodata \\ 
53739-2365-506 & 10:16:44.13 &  +22:14:23.0 &  1.2056 & 25.41 &   0 &   1.51 &   0 &   0 & \nodata \\ 
52316-0559-426 & 10:16:44.24 &  +59:21:34.5 &  1.1293 &  4.04 &   0 &   3.50 &   0 &   0 & \nodata \\ 
53739-2365-083 & 10:16:44.31 &  +20:37:47.2 &  3.1186 &  8.71 &   0 &   4.69 &   1 &   0 & \nodata \\ 
52381-0904-231 & 10:16:44.80 &  +53:29:06.1 &  0.4857 & 10.24 &   0 &   3.72 &   0 &   0 & \nodata \\ 
52381-0904-475 & 10:16:44.96 &  +53:33:13.2 &  1.3758 & 11.63 &   0 &   3.09 &   0 &   0 & \nodata \\ 
54174-2588-599 & 10:16:45.68 &  +16:05:08.8 &  0.6673 &  7.45 &   0 &   0.06 &   0 &   0 & \nodata \\ 
52407-0946-556 & 10:16:47.33 &  +56:26:07.1 &  1.8047 &  7.83 &   0 &   1.51 &   0 &   0 & \nodata \\ 
53034-1357-159 & 10:16:48.01 &  +39:58:02.6 &  2.2877 &  6.05 &   0 &   3.40 &   2 &   1 & 0.065 \\ 
52381-0904-464 & 10:16:48.20 &  +53:56:03.3 &  0.5430 & 10.13 &   0 &   2.93 &   0 &   0 & \nodata \\ 
53739-2365-504 & 10:16:48.22 &  +22:17:36.6 &  1.1604 &  9.56 &   0 &   3.47 &   0 &   0 & \nodata \\ 
52709-1218-553 & 10:16:48.22 &  +43:13:38.7 &  3.2331 &  4.97 &   0 &   4.74 &   0 &   0 & \nodata \\ 
52994-1358-390 & 10:16:48.58 &  +43:44:20.3 &  2.1098 &  7.58 &   0 &   1.29 &   0 &   0 & \nodata \\ 
52376-0943-037 & 10:16:48.66 &  +45:08:16.1 &  1.7977 &  8.16 &   0 &   3.04 &   0 &   0 & \nodata \\ 
52319-0575-348 & 10:16:48.99 &  +04:19:28.1 &  0.9678 & 15.71 &   0 &   0.38 &   0 &   0 & \nodata \\ 
53034-1357-156 & 10:16:50.07 &  +40:13:59.4 &  1.5705 &  4.56 &   0 &   2.79 &   1 &   0 & \nodata \\ 
52355-0574-515 & 10:16:50.54 &  +04:19:20.9 &  1.2124 & 12.49 &   0 &   3.29 &   1 &   0 & \nodata \\ 
53739-2365-520 & 10:16:51.17 &  +22:13:35.6 &  2.2437 &  9.08 &   0 &   2.81 &   0 &   0 & \nodata \\ 
53034-1357-043 & 10:16:51.67 &  +39:24:19.9 &  1.8361 & 12.90 &   0 &   2.98 &   1 &   0 & \nodata \\ 
51883-0271-226 & 10:16:51.73 & --00:33:47.0 &  1.8282 &  6.28 &   0 &   0.15 &   0 &   0 & \nodata \\ 
53734-2346-222 & 10:16:51.82 &  +23:52:24.4 &  2.2129 &  7.82 &   0 &   1.23 &   0 &   2 & 0.100 \\ 
52996-1427-223 & 10:16:51.90 &  +38:19:58.9 &  1.2045 &  6.18 &   0 &   0.61 &   0 &   0 & \nodata \\ 
53357-1954-156 & 10:16:51.97 &  +35:41:26.7 &  2.0342 & 11.79 &   0 &   2.48 &   2 &   3 & 0.126 \\ 
53768-2373-581 & 10:16:52.60 &  +19:43:09.3 &  0.9877 &  4.74 &   0 &   3.33 &   0 &   0 & \nodata \\ 
52381-0904-135 & 10:16:52.89 &  +52:35:10.2 &  0.4391 & 19.78 &   0 &   0.15 &   0 &   0 & \nodata \\ 
52994-1358-389 & 10:16:52.97 &  +43:36:07.5 &  1.2775 & 11.64 &   0 &   2.02 &   1 &   0 & \nodata \\ 
52355-0574-504 & 10:16:54.07 &  +04:32:41.4 &  1.9332 & 14.29 &   0 &   1.17 &   0 &   0 & \nodata \\ 
53734-2346-184 & 10:16:54.91 &  +23:57:33.2 &  2.1668 & 13.60 &   0 &   4.29 &   1 &   0 & \nodata \\ 
52674-0873-437 & 10:16:55.40 &  +48:50:04.7 &  0.6561 &  7.96 &   0 &   2.78 &   0 &   0 & \nodata \\ 
53034-1357-146 & 10:16:56.07 &  +40:08:06.6 &  1.7199 &  8.87 &   0 &   4.81 &   0 &   0 & \nodata \\ 
52355-0574-535 & 10:16:56.51 &  +05:07:48.8 &  1.3412 &  6.38 &   0 &   1.85 &   1 &   0 & \nodata \\ 
52370-0771-501 & 10:16:56.72 &  +62:04:46.9 &  3.2543 &  8.61 &   0 &   1.98 &   1 &   0 & \nodata \\ 
52999-1597-573 & 10:16:58.10 &  +11:42:12.3 &  0.8690 &  7.00 &   0 &   3.27 &   0 &   0 & \nodata \\ 
53734-2346-490 & 10:16:59.04 &  +24:44:57.9 &  0.8134 &  5.87 &   0 &   1.02 &   0 &   0 & \nodata \\ 
53757-2348-019 & 10:16:59.38 &  +27:54:38.3 &  3.0658 & 19.04 &   0 &   1.02 &   0 &   0 & \nodata \\ 
51883-0271-432 & 10:16:59.58 &  +00:22:41.9 &  2.0895 & 12.69 &   0 &   1.49 &   2 &   0 & \nodata \\ 
53034-1357-564 & 10:17:00.08 &  +41:45:15.8 &  1.2810 &  5.19 &   0 &   3.14 &   0 &   0 & \nodata \\ 
53442-1955-428 & 10:17:00.09 &  +34:23:10.8 &  3.2008 &  6.93 &   0 &   4.40 &   1 &   1 & 0.029 \\ 
54174-2588-575 & 10:17:00.14 &  +15:41:48.0 &  1.1795 & 12.03 &   0 &   1.81 &   0 &   0 & \nodata \\ 
53034-1357-580 & 10:17:00.75 &  +41:33:11.5 &  2.1542 &  7.41 &   0 &   2.06 &   0 &   0 & \nodata \\ 
52709-1218-002 & 10:17:00.88 &  +42:13:53.5 &  2.2188 &  4.01 &   0 &   3.99 &   1 &   3 & 0.143 \\ 
53768-2373-075 & 10:17:01.07 &  +19:12:53.9 &  2.2450 &  7.75 &   0 &   3.88 &   0 &   0 & \nodata \\ 
53765-2374-183 & 10:17:02.91 &  +19:45:30.3 &  1.6584 &  4.52 &   0 &   2.39 &   1 &   0 & \nodata \\ 
53357-1954-187 & 10:17:02.94 &  +34:31:42.8 &  1.1366 &  8.92 &   0 &   2.60 &   0 &   0 & \nodata \\ 
52407-0946-549 & 10:17:03.19 &  +56:27:16.1 &  1.5440 &  9.98 &   0 &   4.43 &   0 &   0 & \nodata \\ 
53739-2365-444 & 10:17:03.35 &  +22:33:22.0 &  1.4275 & 13.11 &   0 &   2.34 &   0 &   0 & \nodata \\ 
53765-2350-250 & 10:17:03.37 &  +25:50:26.1 &  1.5491 &  6.89 &   0 &   1.91 &   1 &   0 & \nodata \\ 
52316-0559-433 & 10:17:03.49 &  +59:24:28.7 &  0.8503 &  9.30 &   0 &   4.80 &   1 &   0 & \nodata \\ 
53034-1357-503 & 10:17:04.53 &  +40:46:43.0 &  1.5390 &  4.16 &   0 &   4.34 &   0 &   0 & \nodata \\ 
52734-0997-189 & 10:17:04.64 &  +05:54:49.8 &  0.8675 &  4.32 &   0 &   1.39 &   0 &   0 & \nodata \\ 
53442-1955-162 & 10:17:04.76 &  +33:14:24.3 &  1.4166 & 16.30 &   0 &   4.13 &   0 &   0 & \nodata \\ 
53739-2365-512 & 10:17:05.43 &  +22:22:54.8 &  1.5539 &  4.99 &   0 &   3.35 &   2 &   0 & \nodata \\ 
53765-2350-424 & 10:17:05.81 &  +27:01:52.8 &  1.4740 &  4.12 &   0 &   2.82 &   0 &   0 & \nodata \\ 
54174-2589-386 & 10:17:06.36 &  +17:33:04.9 &  2.2876 & 16.68 &   0 &   1.34 &   0 &   2 & 0.074 \\ 
52316-0559-243 & 10:17:06.66 &  +57:52:01.9 &  1.0240 & 13.82 &   0 &   1.93 &   1 &   0 & \nodata \\ 
53757-2348-031 & 10:17:06.88 &  +28:32:18.0 &  1.8769 &  5.22 &   0 &   1.84 &   0 &   0 & \nodata \\ 
52994-1358-338 & 10:17:07.43 &  +44:11:10.6 &  0.7845 &  4.83 &   0 &   1.45 &   1 &   0 & \nodata \\ 
51914-0488-194 & 10:17:07.54 &  +63:37:13.5 &  1.2859 &  7.78 &   0 &   0.28 &   0 &   0 & \nodata \\ 
52734-0997-494 & 10:17:07.60 &  +06:48:57.3 &  0.7627 &  6.10 &   0 &   2.37 &   0 &   0 & \nodata \\ 
52999-1597-084 & 10:17:07.62 &  +09:54:52.5 &  0.7980 &  4.58 &   0 &   4.56 &   1 &   0 & \nodata \\ 
52355-0574-526 & 10:17:08.51 &  +04:56:45.4 &  0.8572 &  9.55 &   0 &   0.62 &   0 &   0 & \nodata \\ 
52709-1218-106 & 10:17:08.75 &  +42:20:50.3 &  1.4605 &  8.80 &   0 &   1.91 &   0 &   0 & \nodata \\ 
53768-2373-635 & 10:17:09.17 &  +19:39:15.4 &  0.7692 &  6.69 &   0 &   1.05 &   0 &   0 & \nodata \\ 
53768-2373-072 & 10:17:09.19 &  +19:12:32.3 &  0.9164 &  4.45 &   0 &   4.27 &   0 &   0 & \nodata \\ 
51957-0502-639 & 10:17:09.22 &  +01:54:19.6 &  0.9808 &  4.45 &   0 &   4.24 &   0 &   0 & \nodata \\ 
53757-2348-637 & 10:17:09.27 &  +29:02:41.3 &  1.5237 & 11.20 &   0 &   0.59 &   0 &   0 & \nodata \\ 
53357-1954-141 & 10:17:09.70 &  +35:16:59.8 &  1.8487 &  4.14 &   0 &   2.28 &   1 &   0 & \nodata \\ 
53734-2346-401 & 10:17:10.13 &  +25:18:31.6 &  2.4328 &  8.75 &   0 &   2.29 &   0 &   0 & \nodata \\ 
52407-0946-548 & 10:17:10.55 &  +56:27:47.9 &  1.5257 & 14.97 &   0 &   2.77 &   1 &   0 & \nodata \\ 
52996-1427-240 & 10:17:10.85 &  +37:54:53.8 &  1.5549 &  6.61 &   0 &   3.97 &   0 &   0 & \nodata \\ 
53765-2374-250 & 10:17:13.07 &  +18:32:32.2 &  0.9501 &  5.29 &   0 &   4.86 &   0 &   0 & \nodata \\ 
52614-0944-472 & 10:17:14.10 &  +45:59:35.5 &  1.1807 & 10.98 &   0 &   1.36 &   0 &   0 & \nodata \\ 
53757-2348-006 & 10:17:14.50 &  +27:59:04.5 &  1.4721 &  4.83 &   0 &   1.50 &   0 &   0 & \nodata \\ 
53772-2351-324 & 10:17:16.20 &  +30:27:57.6 &  1.7169 &  4.25 &   0 &   4.31 &   0 &   0 & \nodata \\ 
53765-2350-229 & 10:17:16.34 &  +26:19:10.4 &  1.2584 & 17.05 &   0 &   4.53 &   0 &   0 & \nodata \\ 
53772-2351-306 & 10:17:16.43 &  +28:46:11.8 &  1.4415 &  7.65 &   0 &   4.28 &   4 &   0 & \nodata \\ 
53757-2348-035 & 10:17:16.88 &  +28:28:34.4 &  0.5648 &  9.12 &   0 &   4.86 &   0 &   0 & \nodata \\ 
52370-0771-536 & 10:17:18.17 &  +62:23:54.9 &  1.4197 &  4.24 &   0 &   2.84 &   1 &   0 & \nodata \\ 
52614-0944-402 & 10:17:18.41 &  +46:57:20.1 &  1.4170 &  4.23 &   0 &   3.20 &   0 &   0 & \nodata \\ 
52614-0944-234 & 10:17:18.55 &  +45:44:55.0 &  1.3036 &  8.28 &   0 &   1.10 &   0 &   0 & \nodata \\ 
53442-1955-484 & 10:17:18.72 &  +34:01:05.9 &  1.6544 & 21.71 &   0 &   2.75 &   0 &   0 & \nodata \\ 
52994-1358-323 & 10:17:19.35 &  +44:17:04.1 &  0.3933 & 11.55 &   0 &   2.92 &   0 &   0 & \nodata \\ 
53002-1359-318 & 10:17:19.45 &  +40:59:37.7 &  2.3701 &  8.70 &   0 &   4.81 &   1 &   0 & \nodata \\ 
52996-1427-489 & 10:17:20.67 &  +38:57:38.1 &  0.6290 &  9.42 &   0 &   0.54 &   0 &   0 & \nodata \\ 
54138-2587-025 & 10:17:20.94 &  +17:00:27.3 &  0.8136 &  9.10 &   0 &   1.44 &   1 &   0 & \nodata \\ 
53442-1955-262 & 10:17:21.13 &  +32:36:42.6 &  2.1437 &  7.64 &   0 &   4.02 &   0 &   0 & \nodata \\ 
54138-2587-034 & 10:17:21.65 &  +16:52:11.9 &  0.8762 & 10.02 &   0 &   1.35 &   1 &   0 & \nodata \\ 
53765-2350-432 & 10:17:22.49 &  +27:02:34.6 &  1.1621 &  9.45 &   0 &   0.15 &   0 &   0 & \nodata \\ 
52375-0772-303 & 10:17:23.03 &  +61:36:27.1 &  1.5117 &  9.73 &   0 &   1.60 &   0 &   0 & \nodata \\ 
53734-2346-090 & 10:17:23.04 &  +23:03:22.1 &  1.7900 & 15.09 &   0 &   2.32 &   0 &   0 & \nodata \\ 
53442-1955-167 & 10:17:24.26 &  +33:34:03.3 &  1.5731 & 23.62 &   0 &   1.78 &   3 &   0 & \nodata \\ 
52407-0946-553 & 10:17:24.46 &  +56:21:08.1 &  1.2255 &  6.50 &   0 &   1.57 &   2 &   0 & \nodata \\ 
52370-0771-155 & 10:17:25.88 &  +61:16:27.5 &  2.8052 &  5.81 &   0 &   2.62 &   4 &   0 & \nodata \\ 
51999-0503-280 & 10:17:26.79 &  +01:58:39.9 &  2.0820 & 18.60 &   0 &   1.24 &   1 &   0 & \nodata \\ 
53357-1954-116 & 10:17:26.94 &  +35:00:59.6 &  1.2319 &  7.23 &   0 &   0.20 &   1 &   0 & \nodata \\ 
52355-0574-552 & 10:17:27.04 &  +04:34:14.9 &  1.9153 &  7.20 &   0 &   1.30 &   1 &   0 & \nodata \\ 
53739-2365-460 & 10:17:27.48 &  +22:27:44.0 &  0.4186 & 12.04 &   0 &   1.76 &   0 &   0 & \nodata \\ 
52994-1358-392 & 10:17:27.53 &  +43:29:04.7 &  1.1742 & 10.18 &   0 &   2.94 &   0 &   0 & \nodata \\ 
52355-0574-563 & 10:17:28.09 &  +05:07:30.2 &  1.9613 &  8.15 &   0 &   4.54 &   1 &   0 & \nodata \\ 
52762-1237-001 & 10:17:28.13 &  +07:55:57.1 &  0.8295 & 10.10 &   0 &   2.70 &   2 &   0 & \nodata \\ 
52674-0873-277 & 10:17:28.77 &  +48:13:31.4 &  1.6232 &  4.10 &   0 &   3.89 &   2 &   0 & \nodata \\ 
52994-1358-242 & 10:17:29.02 &  +42:13:59.2 &  1.5853 &  7.41 &   0 &   4.52 &   0 &   0 & \nodata \\ 
53765-2350-435 & 10:17:29.52 &  +26:41:46.7 &  0.5265 &  4.31 &   0 &   3.14 &   0 &   0 & \nodata \\ 
52674-0873-212 & 10:17:30.20 &  +47:39:59.9 &  0.7898 &  9.97 &   0 &   4.89 &   0 &   0 & \nodata \\ 
53768-2373-076 & 10:17:31.36 &  +19:16:46.6 &  0.5478 & 12.88 &   0 &   4.06 &   0 &   0 & \nodata \\ 
53772-2351-394 & 10:17:32.41 &  +29:28:37.3 &  1.5352 &  6.24 &   0 &   0.22 &   0 &   0 & \nodata \\ 
53034-1357-573 & 10:17:32.66 &  +41:07:23.3 &  0.6755 &  4.03 &   0 &   0.62 &   1 &   0 & \nodata \\ 
53765-2350-436 & 10:17:33.64 &  +26:53:37.1 &  0.3954 & 15.18 &   0 &   1.38 &   0 &   0 & \nodata \\ 
52762-1237-586 & 10:17:34.17 &  +08:49:36.6 &  1.2535 &  5.96 &   0 &   1.65 &   0 &   0 & \nodata \\ 
52709-1218-546 & 10:17:34.29 &  +43:00:43.9 &  0.6331 &  5.09 &   0 &   2.23 &   0 &   0 & \nodata \\ 
52614-0944-473 & 10:17:34.49 &  +45:55:05.8 &  1.9206 &  7.65 &   0 &   3.11 &   1 &   1 & 0.059 \\ 
52674-0873-124 & 10:17:34.75 &  +47:31:48.9 &  0.4385 & 20.32 &   0 &   0.45 &   0 &   0 & \nodata \\ 
52994-1358-326 & 10:17:34.89 &  +44:18:23.1 &  1.2015 & 10.93 &   0 &   2.93 &   1 &   0 & \nodata \\ 
54174-2589-231 & 10:17:34.91 &  +17:19:38.4 &  1.3939 &  7.98 &   0 &   1.61 &   0 &   0 & \nodata \\ 
53734-2346-518 & 10:17:34.94 &  +24:21:31.4 &  1.0925 &  8.14 &   0 &   0.53 &   0 &   0 & \nodata \\ 
52674-0873-411 & 10:17:35.06 &  +49:05:55.6 &  0.7664 &  9.02 &   0 &   4.86 &   0 &   0 & \nodata \\ 
51999-0503-243 & 10:17:35.40 &  +01:27:11.6 &  1.4563 &  4.90 &   0 &   4.10 &   0 &   0 & \nodata \\ 
53772-2351-335 & 10:17:36.24 &  +29:54:08.7 &  1.5591 &  9.42 &   0 &   1.99 &   1 &   0 & \nodata \\ 
52355-0574-106 & 10:17:36.81 &  +03:44:58.8 &  2.0253 &  7.06 &   0 &   3.12 &   1 &   0 & \nodata \\ 
52316-0559-424 & 10:17:37.74 &  +59:22:27.6 &  0.8871 & 13.44 &   0 &   0.79 &   0 &   0 & \nodata \\ 
54174-2588-596 & 10:17:38.50 &  +16:03:49.0 &  1.0917 &  7.45 &   0 &   4.03 &   0 &   0 & \nodata \\ 
53442-1955-436 & 10:17:39.96 &  +34:13:14.2 &  0.8515 &  9.80 &   0 &   2.32 &   0 &   0 & \nodata \\ 
53765-2374-436 & 10:17:40.85 &  +20:15:45.7 &  1.7309 & 13.20 &   0 &   4.68 &   0 &   0 & \nodata \\ 
53768-2373-612 & 10:17:40.91 &  +20:11:27.3 &  1.6924 &  6.75 &   0 &   3.24 &   0 &   0 & \nodata \\ 
52994-1358-381 & 10:17:41.19 &  +43:33:49.1 &  1.5798 &  7.99 &   0 &   4.28 &   1 &   0 & \nodata \\ 
51914-0488-506 & 10:17:41.67 &  +64:28:05.1 &  1.4438 & 10.91 &   0 &   4.76 &   0 &   0 & \nodata \\ 
52994-1358-387 & 10:17:41.82 &  +43:36:54.0 &  1.0855 & 11.16 &   0 &   4.10 &   0 &   0 & \nodata \\ 
52381-0904-481 & 10:17:42.02 &  +54:05:05.3 &  1.5237 &  7.91 &   0 &   2.30 &   1 &   0 & \nodata \\ 
51999-0503-254 & 10:17:42.38 &  +01:32:17.5 &  1.4588 &  4.28 &   0 &   0.00 &   2 &   0 & \nodata \\ 
52381-0904-500 & 10:17:42.63 &  +53:56:35.1 &  1.3966 &  7.00 &   0 &   1.19 &   1 &   0 & \nodata \\ 
53061-1745-022 & 10:17:42.96 &  +12:18:28.4 &  1.8801 & 24.21 &   0 &   0.23 &   4 &   0 & \nodata \\ 
53765-2350-257 & 10:17:43.70 &  +25:37:46.3 &  1.8726 &  4.54 &   0 &   0.19 &   2 &   3 & 0.125 \\ 
53415-1957-290 & 10:17:44.64 &  +35:53:30.1 &  2.3365 & 10.47 &   0 &   2.73 &   0 &   1 & 0.047 \\ 
53765-2374-365 & 10:17:45.51 &  +21:20:30.1 &  1.3256 &  6.98 &   0 &   2.10 &   0 &   0 & \nodata \\ 
52994-1358-327 & 10:17:45.51 &  +44:06:20.1 &  1.4559 &  6.09 &   0 &   1.34 &   0 &   0 & \nodata \\ 
51999-0503-382 & 10:17:46.12 &  +02:24:51.8 &  1.9878 &  7.55 &   0 &   4.41 &   2 &   1 & 0.041 \\ 
53739-2365-056 & 10:17:46.66 &  +20:51:27.3 &  1.0137 & 16.23 &   0 &   1.36 &   0 &   0 & \nodata \\ 
52707-1008-338 & 10:17:47.80 &  +52:02:58.4 &  0.8421 & 11.04 &   0 &   1.27 &   0 &   0 & \nodata \\ 
52994-1358-385 & 10:17:47.84 &  +44:01:22.8 &  1.3507 &  6.55 &   0 &   4.81 &   1 &   0 & \nodata \\ 
52762-1237-587 & 10:17:48.07 &  +08:56:50.2 &  0.9251 & 10.88 &   0 &   2.62 &   0 &   0 & \nodata \\ 
53739-2365-054 & 10:17:48.43 &  +21:05:45.9 &  2.0460 &  7.90 &   0 &   3.75 &   1 &   0 & \nodata \\ 
53739-2365-549 & 10:17:48.68 &  +22:26:59.2 &  1.9830 & 11.58 &   0 &   2.98 &   1 &   3 & 0.121 \\ 
51883-0271-166 & 10:17:48.90 & --00:31:24.5 &  2.2838 & 10.53 &   0 &   3.16 &   1 &   1 & 0.047 \\ 
53772-2351-390 & 10:17:49.09 &  +29:36:29.2 &  1.5601 &  7.89 &   0 &   4.63 &   0 &   0 & \nodata \\ 
52407-0946-537 & 10:17:49.17 &  +57:14:31.1 &  0.5147 &  6.02 &   0 &   3.53 &   0 &   0 & \nodata \\ 
53765-2350-373 & 10:17:49.37 &  +27:32:04.1 &  0.4678 & 11.59 &   0 &   4.83 &   0 &   0 & \nodata \\ 
53765-2374-370 & 10:17:49.42 &  +20:37:24.0 &  1.5908 &  7.42 &   0 &   4.85 &   0 &   0 & \nodata \\ 
52316-0559-474 & 10:17:50.17 &  +59:28:03.1 &  2.2987 & 10.16 &   0 &   3.03 &   1 &   0 & \nodata \\ 
52355-0574-041 & 10:17:50.71 &  +03:17:07.6 &  1.5441 & 15.39 &   0 &   3.49 &   0 &   0 & \nodata \\ 
52674-0873-229 & 10:17:51.15 &  +47:49:40.0 &  1.2198 &  4.32 &   0 &   3.84 &   1 &   0 & \nodata \\ 
52762-1237-606 & 10:17:51.33 &  +09:20:57.5 &  1.7511 &  8.33 &   0 &   1.79 &   1 &   0 & \nodata \\ 
54138-2587-621 & 10:17:51.39 &  +17:22:22.6 &  3.0953 &  6.39 &   0 &   2.64 &   0 &   0 & \nodata \\ 
52407-0946-557 & 10:17:51.91 &  +56:12:20.9 &  1.1679 &  4.10 &   0 &   2.86 &   0 &   0 & \nodata \\ 
53357-1954-119 & 10:17:51.97 &  +34:50:22.5 &  1.4839 &  6.33 &   0 &   3.30 &   0 &   0 & \nodata \\ 
53739-2365-525 & 10:17:52.03 &  +22:48:16.0 &  1.4017 &  6.11 &   0 &   2.52 &   1 &   0 & \nodata \\ 
54138-2587-625 & 10:17:52.25 &  +17:14:39.2 &  3.3502 &  4.42 &   0 &   3.79 &   0 &   0 & \nodata \\ 
53442-1955-222 & 10:17:52.66 &  +32:42:34.8 &  2.1377 &  7.28 &   0 &   4.12 &   0 &   1 & 0.045 \\ 
53002-1359-324 & 10:17:53.63 &  +41:49:31.4 &  2.1130 & 22.63 &   0 &   0.93 &   1 &   1 & 0.052 \\ 
52706-1007-619 & 10:17:53.93 &  +51:20:04.4 &  0.6424 & 14.32 &   0 &   4.83 &   0 &   0 & \nodata \\ 
54174-2589-383 & 10:17:54.12 &  +17:57:06.2 &  1.9754 &  8.43 &   0 &   4.03 &   2 &   2 & 0.106 \\ 
52674-0873-127 & 10:17:54.85 &  +47:05:29.3 &  0.6680 & 17.19 &   0 &   1.32 &   0 &   0 & \nodata \\ 
52381-0904-196 & 10:17:54.91 &  +53:27:36.0 &  2.2315 & 17.13 &   0 &   4.51 &   0 &   0 & \nodata \\ 
51914-0488-458 & 10:17:55.14 &  +65:28:02.2 &  2.7416 &  8.71 &   0 &   1.84 &   1 &   0 & \nodata \\ 
52996-1427-414 & 10:17:55.29 &  +39:04:30.7 &  0.8436 &  6.39 &   0 &   4.39 &   0 &   0 & \nodata \\ 
52614-0944-417 & 10:17:55.48 &  +46:55:00.8 &  1.8556 & 11.12 &   0 &   3.13 &   0 &   1 & 0.035 \\ 
52762-1237-074 & 10:17:56.31 &  +07:59:22.1 &  1.0332 &  8.06 &   0 &   1.60 &   0 &   0 & \nodata \\ 
53734-2346-441 & 10:17:56.86 &  +25:05:24.9 &  1.1704 &  6.34 &   0 &   3.26 &   0 &   0 & \nodata \\ 
53739-2365-154 & 10:17:57.30 &  +21:22:25.2 &  0.5202 &  6.23 &   0 &   3.52 &   0 &   0 & \nodata \\ 
52316-0559-480 & 10:17:57.45 &  +59:21:08.8 &  1.6820 &  4.51 &   0 &   2.57 &   0 &   0 & \nodata \\ 
52381-0904-442 & 10:17:57.88 &  +54:31:19.1 &  2.0347 &  8.99 &   0 &   0.30 &   1 &   2 & 0.093 \\ 
52734-0997-509 & 10:17:58.69 &  +06:51:33.5 &  1.6650 &  6.15 &   0 &   3.84 &   0 &   0 & \nodata \\ 
52614-0944-482 & 10:17:59.13 &  +46:18:39.3 &  1.8424 &  5.10 &   0 &   0.81 &   2 &   0 & \nodata \\ 
52994-1358-366 & 10:17:59.66 &  +44:31:50.0 &  1.8128 & 23.19 &   0 &   2.65 &   0 &   0 & \nodata \\ 
51999-0503-428 & 10:17:59.83 &  +02:30:20.4 &  2.0341 &  8.13 &   0 &   1.20 &   0 &   1 & 0.055 \\ 
52381-0904-197 & 10:18:00.89 &  +53:25:13.9 &  1.8842 & 11.37 &   0 &   0.12 &   1 &   1 & 0.047 \\ 
51914-0488-445 & 10:18:01.46 &  +65:29:24.1 &  1.8066 & 11.85 &   0 &   0.69 &   0 &   0 & \nodata \\ 
53034-1357-074 & 10:18:03.24 &  +40:07:24.2 &  1.9475 & 14.03 &   0 &   2.47 &   0 &   0 & \nodata \\ 
53765-2350-474 & 10:18:03.26 &  +26:50:09.0 &  1.8010 & 14.29 &   0 &   4.50 &   1 &   2 & 0.136 \\ 
53034-1357-556 & 10:18:03.55 &  +41:00:10.3 &  0.6707 &  5.94 &   0 &   2.58 &   0 &   0 & \nodata \\ 
52319-0575-287 & 10:18:03.63 &  +03:34:09.4 &  1.7692 &  8.10 &   0 &   4.67 &   0 &   0 & \nodata \\ 
52998-1428-359 & 10:18:03.64 &  +39:12:47.1 &  0.8790 &  5.78 &   0 &   3.87 &   0 &   0 & \nodata \\ 
52407-0946-099 & 10:18:03.78 &  +55:23:10.1 &  1.8732 & 10.39 &   0 &   0.31 &   1 &   0 & \nodata \\ 
52355-0574-547 & 10:18:03.90 &  +04:49:36.9 &  1.8197 &  7.73 &   0 &   1.19 &   1 &   1 & 0.038 \\ 
54174-2588-630 & 10:18:04.12 &  +15:48:42.0 &  1.1085 &  5.02 &   0 &   2.59 &   0 &   0 & \nodata \\ 
52316-0559-226 & 10:18:04.22 &  +58:37:33.4 &  1.0837 & 11.46 &   0 &   0.80 &   1 &   0 & \nodata \\ 
54174-2588-024 & 10:18:04.23 &  +14:20:22.5 &  1.5041 &  9.19 &   0 &   1.23 &   0 &   0 & \nodata \\ 
51999-0503-414 & 10:18:05.11 &  +02:56:59.5 &  1.6080 &  8.43 &   0 &   2.34 &   1 &   0 & \nodata \\ 
52407-0946-104 & 10:18:05.84 &  +55:30:35.1 &  1.7780 &  4.74 &   0 &   0.24 &   0 &   0 & \nodata \\ 
52994-1358-275 & 10:18:06.00 &  +43:20:37.2 &  1.7962 &  8.23 &   0 &   0.73 &   1 &   2 & 0.086 \\ 
52355-0574-558 & 10:18:06.09 &  +04:30:52.4 &  1.4722 & 11.57 &   0 &   2.23 &   0 &   0 & \nodata \\ 
53437-1956-156 & 10:18:06.27 &  +31:06:27.2 &  3.6286 & 22.31 &   0 &   4.50 &   0 &   1 & 0.058 \\ 
52706-1007-585 & 10:18:06.68 &  +50:44:58.1 &  1.4396 &  4.45 &   0 &   4.38 &   0 &   0 & \nodata \\ 
53765-2350-214 & 10:18:07.40 &  +25:48:10.2 &  0.7791 &  7.01 &   0 &   0.87 &   0 &   0 & \nodata \\ 
53739-2365-521 & 10:18:07.75 &  +22:55:05.4 &  2.0210 &  6.04 &   0 &   2.65 &   2 &   1 & 0.038 \\ 
54174-2589-234 & 10:18:08.24 &  +16:58:05.9 &  0.9626 & 16.25 &   0 &   3.24 &   0 &   0 & \nodata \\ 
52411-0947-355 & 10:18:08.29 &  +57:00:59.8 &  1.5947 & 11.06 &   0 &   1.19 &   0 &   0 & \nodata \\ 
52355-0574-570 & 10:18:08.63 &  +05:20:40.0 &  1.5806 & 13.30 &   0 &   3.86 &   0 &   0 & \nodata \\ 
52709-1218-070 & 10:18:09.40 &  +42:21:26.7 &  1.2935 &  4.38 &   0 &   3.46 &   0 &   0 & \nodata \\ 
52407-0946-599 & 10:18:10.82 &  +56:25:12.6 &  1.9350 & 10.46 &   0 &   1.55 &   1 &   1 & 0.033 \\ 
53415-1957-319 & 10:18:10.97 &  +35:42:39.4 &  1.2281 & 17.04 &   0 &   3.98 &   2 &   0 & \nodata \\ 
51999-0503-404 & 10:18:11.10 &  +03:00:43.5 &  0.5404 &  4.45 &   0 &   0.40 &   0 &   0 & \nodata \\ 
53765-2350-219 & 10:18:11.18 &  +25:39:17.1 &  1.8255 & 19.78 &   0 &   3.24 &   0 &   0 & \nodata \\ 
54174-2589-229 & 10:18:11.39 &  +17:03:24.7 &  1.8287 & 10.95 &   0 &   0.68 &   1 &   3 & 0.132 \\ 
52316-0559-462 & 10:18:11.74 &  +59:39:28.5 &  1.2947 &  5.41 &   0 &   2.03 &   0 &   0 & \nodata \\ 
52994-1358-436 & 10:18:12.78 &  +43:44:09.7 &  0.9175 & 15.47 &   0 &   3.22 &   0 &   0 & \nodata \\ 
52996-1427-218 & 10:18:13.59 &  +37:10:54.0 &  1.7815 & 26.17 &   0 &   1.98 &   0 &   0 & \nodata \\ 
54174-2588-045 & 10:18:13.86 &  +14:41:07.7 &  1.5179 & 15.25 &   0 &   3.58 &   0 &   0 & \nodata \\ 
52709-1218-618 & 10:18:13.97 &  +43:26:02.8 &  0.6300 &  4.21 &   0 &   3.21 &   0 &   0 & \nodata \\ 
52734-0997-093 & 10:18:13.99 &  +05:46:25.4 &  0.4677 &  4.54 &   0 &   2.59 &   0 &   0 & \nodata \\ 
51914-0488-511 & 10:18:14.26 &  +64:22:02.9 &  1.5368 &  5.64 &   0 &   2.30 &   0 &   0 & \nodata \\ 
53772-2351-437 & 10:18:15.09 &  +29:13:14.7 &  0.7727 &  6.78 &   0 &   2.06 &   0 &   0 & \nodata \\ 
53415-1957-327 & 10:18:15.85 &  +36:48:28.6 &  1.6607 &  5.78 &   0 &   4.24 &   1 &   0 & \nodata \\ 
54174-2589-228 & 10:18:16.15 &  +16:58:13.3 &  0.6697 &  5.32 &   0 &   2.10 &   1 &   0 & \nodata \\ 
53062-1746-322 & 10:18:16.76 &  +14:03:37.3 &  0.6629 &  4.98 &   0 &   0.96 &   0 &   0 & \nodata \\ 
53734-2346-451 & 10:18:16.82 &  +25:16:58.4 &  3.1885 & 10.76 &   0 &   3.63 &   0 &   0 & \nodata \\ 
53772-2351-299 & 10:18:16.96 &  +28:10:04.2 &  1.9793 &  4.61 &   0 &   2.35 &   1 &   0 & \nodata \\ 
53062-1746-382 & 10:18:17.02 &  +13:39:23.0 &  3.0205 & 13.76 &   0 &   0.47 &   1 &   1 & 0.053 \\ 
54174-2588-608 & 10:18:17.66 &  +15:42:10.6 &  0.7377 &  5.82 &   0 &   4.81 &   0 &   0 & \nodata \\ 
52614-0944-483 & 10:18:18.15 &  +46:17:31.0 &  1.7478 &  6.81 &   0 &   2.63 &   0 &   2 & 0.100 \\ 
54174-2589-257 & 10:18:18.40 &  +16:21:33.5 &  1.4005 &  5.58 &   0 &   3.24 &   2 &   0 & \nodata \\ 
52734-0997-092 & 10:18:18.45 &  +05:48:22.8 &  3.5235 &  4.10 &   0 &   2.57 &   0 &   0 & \nodata \\ 
52994-1358-369 & 10:18:19.08 &  +44:20:19.5 &  1.9820 & 22.44 &   0 &   4.26 &   0 &   0 & \nodata \\ 
52355-0574-067 & 10:18:19.92 &  +03:49:39.6 &  2.2817 &  9.43 &   0 &   1.98 &   0 &   0 & \nodata \\ 
53772-2351-247 & 10:18:20.16 &  +28:15:35.5 &  0.9744 & 12.58 &   0 &   3.17 &   0 &   0 & \nodata \\ 
53765-2350-195 & 10:18:20.40 &  +26:26:39.1 &  0.6449 &  9.72 &   0 &   3.73 &   0 &   0 & \nodata \\ 
53739-2365-103 & 10:18:20.66 &  +21:13:00.7 &  2.0430 &  7.02 &   0 &   4.74 &   1 &   1 & 0.059 \\ 
51883-0271-163 & 10:18:20.88 & --00:34:31.7 &  1.5099 &  8.98 &   0 &   1.61 &   0 &   0 & \nodata \\ 
52370-0771-541 & 10:18:21.03 &  +61:59:26.5 &  1.1948 & 12.35 &   0 &   3.11 &   0 &   0 & \nodata \\ 
52734-0997-523 & 10:18:21.28 &  +07:15:07.5 &  1.5319 & 16.44 &   0 &   4.86 &   1 &   0 & \nodata \\ 
52674-0873-123 & 10:18:21.61 &  +47:32:51.4 &  1.5116 & 23.44 &   0 &   0.84 &   0 &   0 & \nodata \\ 
52734-0997-555 & 10:18:21.67 &  +06:44:34.4 &  3.3969 &  5.14 &   0 &   4.30 &   0 &   1 & 0.065 \\ 
52734-0997-529 & 10:18:22.86 &  +07:05:34.9 &  3.7522 &  7.12 &   0 &   2.88 &   1 &   0 & \nodata \\ 
53739-2365-044 & 10:18:22.96 &  +20:35:58.5 &  2.2365 &  4.34 &   0 &   3.96 &   1 &   2 & 0.072 \\ 
53772-2351-331 & 10:18:22.96 &  +30:01:22.8 &  2.3943 &  9.24 &   0 &   0.86 &   0 &   0 & \nodata \\ 
53734-2346-058 & 10:18:23.50 &  +23:23:27.5 &  2.0686 &  7.28 &   0 &   1.37 &   0 &   0 & \nodata \\ 
51883-0271-158 & 10:18:23.62 & --00:05:27.7 &  1.3971 &  9.76 &   0 &   2.41 &   0 &   0 & \nodata \\ 
52370-0771-042 & 10:18:24.96 &  +60:21:15.0 &  1.8443 & 18.15 &   0 &   3.41 &   0 &   0 & \nodata \\ 
53739-2365-042 & 10:18:25.17 &  +21:07:41.7 &  1.1620 &  7.06 &   0 &   1.95 &   0 &   0 & \nodata \\ 
52996-1427-194 & 10:18:25.45 &  +38:05:32.7 &  0.3867 &  8.56 &   0 &   1.79 &   0 &   0 & \nodata \\ 
52994-1358-430 & 10:18:26.29 &  +43:57:55.5 &  1.2336 & 15.72 &   0 &   0.26 &   0 &   0 & \nodata \\ 
51883-0271-152 & 10:18:26.85 & --00:09:51.1 &  1.8156 &  5.39 &   0 &   0.77 &   1 &   1 & 0.037 \\ 
51883-0271-498 & 10:18:27.13 & --00:00:08.5 &  0.9800 &  6.48 &   0 &   3.65 &   1 &   0 & \nodata \\ 
52734-0997-097 & 10:18:27.85 &  +05:30:30.0 &  1.9383 & 15.60 &   0 &   2.10 &   0 &   1 & 0.042 \\ 
53437-1956-159 & 10:18:28.21 &  +31:03:43.3 &  0.9788 & 17.75 &   0 &   2.78 &   2 &   0 & \nodata \\ 
53765-2350-187 & 10:18:28.86 &  +26:04:58.0 &  2.0163 &  5.86 &   0 &   0.52 &   1 &   0 & \nodata \\ 
52999-1597-055 & 10:18:29.31 &  +09:59:18.7 &  3.1611 &  9.01 &   0 &   2.66 &   0 &   0 & \nodata \\ 
51883-0271-151 & 10:18:29.39 & --00:08:30.7 &  2.1409 &  6.81 &   0 &   1.47 &   1 &   1 & 0.043 \\ 
53734-2346-048 & 10:18:29.90 &  +23:21:50.5 &  0.8150 & 11.19 &   0 &   0.85 &   0 &   0 & \nodata \\ 
52674-0873-464 & 10:18:30.23 &  +48:51:10.2 &  1.8524 &  6.56 &   0 &   0.45 &   1 &   0 & \nodata \\ 
53734-2346-531 & 10:18:30.52 &  +25:19:55.2 &  0.4010 &  9.20 &   0 &   0.77 &   0 &   0 & \nodata \\ 
53765-2350-194 & 10:18:30.88 &  +26:27:27.4 &  1.1899 & 19.40 &   0 &   0.15 &   0 &   0 & \nodata \\ 
52674-0873-443 & 10:18:31.08 &  +49:37:59.4 &  1.2066 & 10.65 &   0 &   0.74 &   0 &   0 & \nodata \\ 
52734-0997-157 & 10:18:31.63 &  +06:06:40.9 &  1.2457 & 10.84 &   0 &   1.90 &   0 &   0 & \nodata \\ 
52998-1428-318 & 10:18:32.18 &  +38:30:35.7 &  3.8172 &  5.17 &   0 &   0.25 &   0 &   0 & \nodata \\ 
53765-2350-470 & 10:18:32.77 &  +26:55:12.8 &  2.1059 & 12.34 &   0 &   3.55 &   0 &   0 & \nodata \\ 
52407-0946-100 & 10:18:34.19 &  +55:06:57.2 &  2.1234 &  5.53 &   0 &   3.21 &   0 &   0 & \nodata \\ 
53437-1956-146 & 10:18:34.52 &  +30:47:20.3 &  1.0679 &  4.19 &   0 &   3.44 &   0 &   0 & \nodata \\ 
52411-0947-357 & 10:18:34.54 &  +57:15:48.1 &  1.7943 &  7.72 &   0 &   1.97 &   0 &   0 & \nodata \\ 
53765-2350-183 & 10:18:34.57 &  +26:08:01.6 &  0.7350 &  7.09 &   0 &   4.26 &   0 &   0 & \nodata \\ 
52762-1237-619 & 10:18:35.25 &  +09:05:45.2 &  2.0893 & 10.39 &   0 &   1.17 &   1 &   0 & \nodata \\ 
53734-2346-041 & 10:18:36.05 &  +23:19:16.8 &  2.0717 &  8.64 &   0 &   1.62 &   3 &   0 & \nodata \\ 
53772-2351-338 & 10:18:37.88 &  +30:22:25.5 &  2.0240 &  8.20 &   0 &   3.65 &   0 &   0 & \nodata \\ 
51914-0488-510 & 10:18:38.45 &  +64:18:56.3 &  1.5070 &  5.91 &   0 &   0.09 &   2 &   0 & \nodata \\ 
52407-0946-041 & 10:18:39.31 &  +55:10:47.1 &  0.5857 & 16.54 &   0 &   3.05 &   0 &   0 & \nodata \\ 
54174-2589-412 & 10:18:39.66 &  +18:25:32.2 &  1.7781 &  5.70 &   0 &   1.55 &   2 &   0 & \nodata \\ 
54174-2589-253 & 10:18:40.41 &  +16:04:00.5 &  1.1586 & 12.25 &   0 &   2.40 &   0 &   0 & \nodata \\ 
53765-2350-188 & 10:18:40.51 &  +26:09:42.0 &  1.3845 &  6.06 &   0 &   1.60 &   2 &   0 & \nodata \\ 
52370-0771-557 & 10:18:40.63 &  +61:30:34.7 &  0.9485 &  6.96 &   0 &   1.44 &   0 &   0 & \nodata \\ 
54174-2588-001 & 10:18:42.03 &  +14:35:10.2 &  2.0584 &  5.23 &   0 &   1.85 &   0 &   1 & 0.052 \\ 
51999-0503-401 & 10:18:42.47 &  +02:56:04.8 &  0.8458 &  7.35 &   0 &   4.28 &   0 &   0 & \nodata \\ 
53437-1956-160 & 10:18:42.90 &  +31:12:30.1 &  0.4675 &  4.07 &   0 &   4.12 &   0 &   0 & \nodata \\ 
51941-0272-313 & 10:18:43.18 & --00:34:51.4 &  1.7600 &  7.50 &   0 &   1.62 &   1 &   0 & \nodata \\ 
52370-0771-152 & 10:18:43.44 &  +61:24:48.5 &  1.0440 &  4.24 &   0 &   4.59 &   0 &   0 & \nodata \\ 
52355-0574-079 & 10:18:44.22 &  +04:08:01.1 &  2.3275 & 10.03 &   0 &   2.94 &   0 &   0 & \nodata \\ 
52709-1218-001 & 10:18:44.35 &  +42:02:37.2 &  0.6069 &  6.10 &   0 &   3.06 &   0 &   0 & \nodata \\ 
52614-0944-194 & 10:18:44.41 &  +45:25:04.7 &  4.4498 &  4.42 &   0 &   2.97 &   0 &   1 & 0.044 \\ 
53062-1746-362 & 10:18:45.03 &  +14:05:42.5 &  0.7538 & 10.24 &   0 &   3.82 &   0 &   0 & \nodata \\ 
51999-0503-405 & 10:18:45.06 &  +02:58:32.1 &  1.4231 & 10.98 &   0 &   0.25 &   0 &   0 & \nodata \\ 
52316-0559-472 & 10:18:45.86 &  +59:14:01.2 &  1.2845 & 11.52 &   0 &   2.61 &   0 &   0 & \nodata \\ 
52355-0574-604 & 10:18:46.00 &  +05:01:07.8 &  2.1104 &  7.64 &   0 &   1.68 &   0 &   0 & \nodata \\ 
52355-0574-066 & 10:18:46.10 &  +03:45:00.0 &  0.7023 & 19.27 &   0 &   0.89 &   0 &   0 & \nodata \\ 
53765-2374-476 & 10:18:46.16 &  +19:51:40.6 &  0.4104 &  5.65 &   0 &   1.77 &   0 &   0 & \nodata \\ 
52996-1427-515 & 10:18:46.35 &  +38:40:52.3 &  2.4607 &  9.30 &   0 &   2.38 &   1 &   0 & \nodata \\ 
52614-0944-208 & 10:18:47.31 &  +44:51:45.6 &  1.9605 & 17.37 &   0 &   3.81 &   2 &   0 & \nodata \\ 
52355-0574-588 & 10:18:47.62 &  +04:27:25.7 &  2.1135 &  4.39 &   0 &   0.48 &   1 &   1 & 0.038 \\ 
54174-2589-203 & 10:18:49.40 &  +16:14:28.2 &  2.8500 &  8.59 &   0 &   0.35 &   1 &   0 & \nodata \\ 
53765-2350-461 & 10:18:49.78 &  +27:19:14.9 &  2.6028 & 11.02 &   0 &   1.51 &   0 &   0 & \nodata \\ 
52998-1428-313 & 10:18:50.16 &  +38:47:03.6 &  0.5825 &  7.72 &   0 &   2.76 &   0 &   0 & \nodata \\ 
53739-2365-557 & 10:18:50.29 &  +22:01:10.6 &  1.5346 & 14.30 &   0 &   3.28 &   1 &   0 & \nodata \\ 
53034-1357-617 & 10:18:50.52 &  +41:15:08.1 &  0.5772 &  5.40 &   0 &   4.19 &   0 &   0 & \nodata \\ 
54174-2589-430 & 10:18:50.93 &  +17:51:35.3 &  0.8139 & 15.68 &   0 &   1.30 &   0 &   0 & \nodata \\ 
54175-2590-347 & 10:18:51.12 &  +16:33:58.6 &  0.8149 &  8.54 &   0 &   0.30 &   0 &   0 & \nodata \\ 
53772-2351-425 & 10:18:51.32 &  +29:48:16.6 &  1.7179 &  9.88 &   0 &   1.37 &   2 &   0 & \nodata \\ 
52994-1358-363 & 10:18:51.76 &  +44:20:24.1 &  1.5033 &  7.53 &   0 &   2.07 &   1 &   0 & \nodata \\ 
52996-1427-161 & 10:18:52.96 &  +37:56:43.0 &  2.4361 &  5.58 &   0 &   1.08 &   1 &   5 & 0.285 \\ 
52996-1427-535 & 10:18:52.99 &  +39:22:32.6 &  0.6518 &  5.38 &   0 &   1.06 &   0 &   0 & \nodata \\ 
53415-1957-292 & 10:18:53.24 &  +35:52:22.3 &  2.3886 & 16.96 &   0 &   0.65 &   2 &   1 & 0.087 \\ 
51914-0488-178 & 10:18:53.43 &  +63:57:37.5 &  1.0137 & 13.92 &   0 &   2.20 &   0 &   0 & \nodata \\ 
53034-1357-073 & 10:18:54.03 &  +40:17:06.9 &  2.9641 & 11.81 &   0 &   3.97 &   0 &   0 & \nodata \\ 
52381-0904-456 & 10:18:55.23 &  +54:30:20.7 &  1.7991 & 14.35 &   0 &   2.98 &   2 &   2 & 0.110 \\ 
52370-0771-043 & 10:18:55.50 &  +60:27:20.9 &  2.2722 & 10.94 &   0 &   2.50 &   0 &   0 & \nodata \\ 
53741-2366-337 & 10:18:55.57 &  +22:45:47.0 &  1.4366 &  5.58 &   0 &   3.07 &   1 &   0 & \nodata \\ 
52355-0574-068 & 10:18:56.00 &  +03:57:42.1 &  0.8771 &  7.99 &   0 &   2.91 &   0 &   0 & \nodata \\ 
52316-0559-374 & 10:18:56.47 &  +60:05:39.5 &  1.1716 & 13.55 &   0 &   1.48 &   0 &   0 & \nodata \\ 
52994-1358-264 & 10:18:56.47 &  +43:01:11.2 &  1.2139 & 13.02 &   0 &   4.88 &   0 &   0 & \nodata \\ 
51999-0503-208 & 10:18:56.89 &  +01:28:56.6 &  0.4044 & 10.90 &   0 &   3.29 &   0 &   0 & \nodata \\ 
53034-1357-620 & 10:18:57.49 &  +41:25:49.2 &  2.1226 &  7.35 &   0 &   2.69 &   0 &   0 & \nodata \\ 
53772-2351-242 & 10:18:58.27 &  +27:58:50.4 &  2.1283 & 14.80 &   0 &   0.80 &   0 &   1 & 0.041 \\ 
51883-0271-048 & 10:18:58.27 & --01:11:18.2 &  2.4279 & 32.05 &   0 &   0.07 &   0 &   1 & 0.037 \\ 
51999-0503-192 & 10:18:59.28 &  +01:37:31.3 &  0.9178 & 10.01 &   0 &   0.38 &   0 &   0 & \nodata \\ 
53734-2346-162 & 10:18:59.72 &  +24:11:07.7 &  3.9477 & 12.68 &   0 &   4.09 &   0 &   2 & 0.111 \\ 
51883-0271-058 & 10:18:59.96 & --00:54:20.2 &  2.1833 & 10.77 &   4 &   0.64 &   1 &   2 & 0.111 \\ 
54174-2589-214 & 10:19:00.00 &  +16:29:31.3 &  1.4336 &  9.49 &   0 &   1.38 &   0 &   0 & \nodata \\ 
51999-0503-417 & 10:19:00.14 &  +02:48:58.7 &  1.6559 & 10.11 &   0 &   1.02 &   1 &   0 & \nodata \\ 
53772-2351-249 & 10:19:00.68 &  +28:26:48.6 &  0.7269 &  9.40 &   0 &   4.56 &   1 &   0 & \nodata \\ 
53437-1956-190 & 10:19:01.95 &  +30:14:50.1 &  1.0964 &  9.83 &   0 &   3.16 &   1 &   0 & \nodata \\ 
52674-0873-138 & 10:19:02.02 &  +47:37:14.6 &  2.9291 & 13.07 &   0 &   3.40 &   2 &   0 & \nodata \\ 
52734-0997-567 & 10:19:02.59 &  +07:18:11.0 &  1.2873 & 14.21 &   0 &   0.01 &   0 &   0 & \nodata \\ 
52614-0944-187 & 10:19:02.60 &  +45:14:04.4 &  1.2171 & 10.17 &   0 &   2.52 &   0 &   0 & \nodata \\ 
52355-0574-590 & 10:19:02.88 &  +04:39:14.0 &  0.6852 & 10.12 &   0 &   4.75 &   0 &   0 & \nodata \\ 
51883-0271-154 & 10:19:02.94 & --00:20:27.1 &  1.4766 & 17.79 &   0 &   2.91 &   1 &   0 & \nodata \\ 
52355-0574-599 & 10:19:03.12 &  +04:48:04.4 &  2.2007 &  5.51 &   0 &   0.70 &   0 &   0 & \nodata \\ 
52999-1597-066 & 10:19:03.12 &  +10:16:55.0 &  1.1824 & 12.33 &   0 &   3.97 &   0 &   0 & \nodata \\ 
52355-0574-073 & 10:19:05.84 &  +03:56:03.0 &  0.9486 & 13.84 &   0 &   3.82 &   0 &   0 & \nodata \\ 
53765-2350-414 & 10:19:06.67 &  +27:36:03.6 &  1.9930 &  4.73 &   0 &   1.83 &   0 &   0 & \nodata \\ 
51883-0271-141 & 10:19:07.12 & --00:19:49.0 &  1.4925 &  9.93 &   0 &   4.59 &   0 &   0 & \nodata \\ 
51999-0503-409 & 10:19:08.10 &  +03:05:26.9 &  2.4173 &  5.09 &   0 &   2.67 &   2 &   1 & 0.068 \\ 
52319-0575-334 & 10:19:08.20 &  +04:54:56.8 &  1.2329 &  8.94 &   0 &   2.10 &   0 &   0 & \nodata \\ 
51999-0503-456 & 10:19:08.26 &  +02:54:31.9 &  3.3907 &  6.58 &   0 &   0.44 &   3 &   2 & 0.090 \\ 
52999-1597-021 & 10:19:08.38 &  +10:17:57.6 &  0.5600 &  6.55 &   0 &   1.99 &   0 &   0 & \nodata \\ 
53772-2351-423 & 10:19:08.67 &  +29:21:54.6 &  1.7369 &  7.90 &   0 &   0.71 &   0 &   0 & \nodata \\ 
52994-1358-437 & 10:19:08.93 &  +43:28:15.6 &  1.3583 &  9.74 &   0 &   4.11 &   0 &   0 & \nodata \\ 
52750-0998-312 & 10:19:09.49 &  +06:18:22.9 &  3.3687 &  9.41 &   0 &   2.01 &   0 &   0 & \nodata \\ 
53437-1956-485 & 10:19:09.53 &  +31:30:57.6 &  1.1979 &  4.01 &   0 &   4.50 &   0 &   0 & \nodata \\ 
53739-2365-591 & 10:19:10.23 &  +22:14:45.3 &  0.6370 &  5.11 &   0 &   4.01 &   0 &   0 & \nodata \\ 
54175-2590-346 & 10:19:10.47 &  +16:21:48.4 &  0.7419 & 10.86 &   0 &   0.91 &   0 &   0 & \nodata \\ 
53741-2366-314 & 10:19:11.06 &  +21:46:30.5 &  2.1602 &  7.44 &   0 &   3.00 &   0 &   0 & \nodata \\ 
52994-1358-272 & 10:19:11.19 &  +43:20:31.9 &  2.3015 &  6.25 &   0 &   4.64 &   0 &   0 & \nodata \\ 
51999-0503-212 & 10:19:11.86 &  +01:05:22.9 &  1.1367 & 15.54 &   0 &   0.65 &   2 &   0 & \nodata \\ 
53062-1746-374 & 10:19:12.26 &  +14:02:21.6 &  1.4898 &  4.28 &   0 &   2.30 &   1 &   0 & \nodata \\ 
54174-2588-005 & 10:19:12.75 &  +14:27:17.1 &  0.5827 &  7.40 &   0 &   4.50 &   0 &   0 & \nodata \\ 
51999-0503-213 & 10:19:12.98 &  +01:29:37.0 &  1.2789 & 12.00 &   0 &   2.41 &   1 &   0 & \nodata \\ 
52994-1358-209 & 10:19:15.29 &  +41:58:57.0 &  0.7980 & 10.62 &   0 &   1.07 &   0 &   0 & \nodata \\ 
52707-1008-270 & 10:19:16.38 &  +50:45:57.2 &  1.3059 &  5.82 &   0 &   2.71 &   1 &   0 & \nodata \\ 
53442-1955-536 & 10:19:17.36 &  +33:36:45.8 &  1.1921 & 17.08 &   0 &   0.11 &   0 &   0 & \nodata \\ 
53415-1957-372 & 10:19:17.58 &  +36:34:29.2 &  2.9594 &  8.06 &   0 &   0.66 &   0 &   0 & \nodata \\ 
53739-2365-116 & 10:19:18.36 &  +21:46:01.6 &  1.7739 & 36.82 &   0 &   3.84 &   0 &   0 & \nodata \\ 
53765-2350-416 & 10:19:18.46 &  +27:39:35.4 &  1.4329 &  4.61 &   0 &   0.95 &   0 &   0 & \nodata \\ 
52999-1597-033 & 10:19:18.82 &  +10:30:09.0 &  0.4003 &  8.89 &   0 &   4.21 &   0 &   0 & \nodata \\ 
53357-1954-096 & 10:19:21.62 &  +35:40:36.7 &  1.5525 & 11.87 &   0 &   3.44 &   1 &   0 & \nodata \\ 
54175-2590-252 & 10:19:22.50 &  +14:57:06.3 &  1.3164 &  9.34 &   0 &   1.00 &   1 &   0 & \nodata \\ 
53437-1956-493 & 10:19:22.82 &  +31:18:23.1 &  1.5989 &  4.90 &   0 &   0.74 &   0 &   0 & \nodata \\ 
52375-0772-308 & 10:19:22.90 &  +61:51:04.0 &  1.9721 & 17.72 &   0 &   0.57 &   1 &   0 & \nodata \\ 
52381-0904-520 & 10:19:23.86 &  +53:48:16.0 &  0.7592 &  6.72 &   0 &   3.87 &   0 &   0 & \nodata \\ 
51941-0272-309 & 10:19:25.47 & --00:01:47.6 &  0.8174 & 12.30 &   0 &   1.84 &   0 &   0 & \nodata \\ 
54175-2590-307 & 10:19:27.06 &  +14:22:10.5 &  0.9194 & 19.27 &   0 &   0.86 &   0 &   0 & \nodata \\ 
52996-1427-511 & 10:19:27.34 &  +38:30:13.1 &  1.8432 & 12.78 &   0 &   2.73 &   0 &   0 & \nodata \\ 
52381-0904-509 & 10:19:27.35 &  +54:08:03.9 &  0.5040 & 12.92 &   0 &   0.81 &   0 &   0 & \nodata \\ 
53437-1956-483 & 10:19:27.36 &  +31:30:26.2 &  0.5779 &  4.19 &   0 &   4.47 &   0 &   0 & \nodata \\ 
53765-2374-126 & 10:19:27.90 &  +18:40:10.0 &  1.2591 &  9.96 &   0 &   0.41 &   0 &   0 & \nodata \\ 
53062-1746-248 & 10:19:28.85 &  +12:11:22.6 &  1.5309 &  5.36 &   0 &   1.26 &   1 &   0 & \nodata \\ 
53765-2374-469 & 10:19:29.21 &  +20:22:41.5 &  2.0959 & 13.45 &   0 &   4.51 &   1 &   1 & 0.028 \\ 
52994-1358-202 & 10:19:29.28 &  +41:58:19.7 &  1.3010 & 10.34 &   0 &   1.79 &   1 &   0 & \nodata \\ 
54175-2590-400 & 10:19:29.85 &  +16:02:53.6 &  1.6254 &  7.80 &   0 &   3.85 &   0 &   0 & \nodata \\ 
53062-1746-264 & 10:19:29.95 &  +12:38:50.3 &  1.5028 &  7.90 &   0 &   3.22 &   0 &   0 & \nodata \\ 
52381-0904-085 & 10:19:30.42 &  +52:24:11.8 &  1.9627 &  6.95 &   0 &   4.25 &   1 &   0 & \nodata \\ 
52316-0559-401 & 10:19:31.35 &  +60:16:50.0 &  1.8883 &  5.22 &   0 &   3.57 &   0 &   0 & \nodata \\ 
53741-2366-292 & 10:19:32.43 &  +21:25:22.8 &  0.3904 &  8.04 &   0 &   1.81 &   0 &   0 & \nodata \\ 
53442-1955-542 & 10:19:34.04 &  +34:21:16.4 &  2.2235 &  6.65 &   0 &   3.23 &   1 &   1 & 0.032 \\ 
53442-1955-126 & 10:19:34.09 &  +33:09:02.3 &  2.1676 &  5.76 &   0 &   2.51 &   3 &   1 & 0.036 \\ 
53415-1957-378 & 10:19:34.31 &  +36:29:11.8 &  2.1076 & 10.09 &   0 &   2.35 &   0 &   2 & 0.077 \\ 
53002-1359-306 & 10:19:35.01 &  +41:06:04.2 &  1.9266 &  7.97 &   0 &   1.76 &   0 &   0 & \nodata \\ 
53772-2351-212 & 10:19:35.22 &  +28:17:38.9 &  1.0136 &  5.76 &   0 &   2.78 &   0 &   0 & \nodata \\ 
53739-2365-588 & 10:19:35.32 &  +22:07:15.0 &  1.6375 &  7.05 &   0 &   0.43 &   1 &   0 & \nodata \\ 
52674-0873-134 & 10:19:35.32 &  +47:32:50.3 &  2.4395 &  6.81 &   0 &   2.83 &   0 &   2 & 0.106 \\ 
53437-1956-129 & 10:19:37.26 &  +30:57:09.0 &  0.9917 &  8.08 &   0 &   4.86 &   1 &   0 & \nodata \\ 
53437-1956-124 & 10:19:38.27 &  +30:41:53.3 &  0.9870 &  9.92 &   0 &   3.57 &   0 &   0 & \nodata \\ 
52381-0904-096 & 10:19:39.16 &  +52:46:27.8 &  2.1703 &  6.97 &   0 &   1.66 &   2 &   2 & 0.101 \\ 
52407-0946-582 & 10:19:39.37 &  +56:20:53.8 &  1.1192 & 18.19 &   0 &   0.36 &   0 &   0 & \nodata \\ 
53442-1955-544 & 10:19:39.61 &  +34:18:01.4 &  1.4249 &  8.00 &   0 &   3.56 &   0 &   0 & \nodata \\ 
52355-0574-597 & 10:19:40.47 &  +04:48:09.8 &  1.6200 &  6.44 &   0 &   4.35 &   1 &   0 & \nodata \\ 
53772-2351-365 & 10:19:40.51 &  +30:02:03.5 &  0.6497 & 21.00 &   0 &   0.14 &   0 &   0 & \nodata \\ 
53772-2351-363 & 10:19:40.74 &  +29:59:24.0 &  0.7707 &  8.17 &   0 &   3.60 &   0 &   0 & \nodata \\ 
51999-0503-203 & 10:19:40.74 &  +01:26:11.2 &  1.9216 & 18.57 &   0 &   3.70 &   0 &   0 & \nodata \\ 
52996-1427-140 & 10:19:41.63 &  +37:34:29.3 &  1.7235 &  4.50 &   0 &   0.58 &   2 &   0 & \nodata \\ 
53734-2346-532 & 10:19:42.15 &  +25:09:37.4 &  0.9705 & 12.64 &   0 &   0.51 &   0 &   0 & \nodata \\ 
53741-2366-327 & 10:19:42.92 &  +23:04:32.5 &  1.0758 &  6.01 &   0 &   0.21 &   0 &   0 & \nodata \\ 
52750-0998-311 & 10:19:43.16 &  +06:19:35.0 &  2.9934 &  5.40 &   0 &   3.98 &   0 &   0 & \nodata \\ 
52381-0904-173 & 10:19:43.73 &  +52:57:21.2 &  0.8413 & 14.04 &   0 &   0.46 &   0 &   0 & \nodata \\ 
52381-0904-455 & 10:19:44.96 &  +54:23:17.2 &  0.8837 & 10.87 &   0 &   2.38 &   0 &   0 & \nodata \\ 
52996-1427-458 & 10:19:45.03 &  +39:37:54.5 &  1.5442 & 11.77 &   0 &   4.15 &   0 &   0 & \nodata \\ 
54175-2590-377 & 10:19:45.18 &  +15:45:01.2 &  0.8807 &  4.75 &   0 &   2.50 &   0 &   0 & \nodata \\ 
53741-2366-298 & 10:19:45.26 &  +21:19:11.0 &  1.8385 &  5.93 &   0 &   4.74 &   4 &   0 & \nodata \\ 
53772-2351-237 & 10:19:45.36 &  +29:01:37.6 &  1.3446 & 11.61 &   0 &   3.36 &   0 &   0 & \nodata \\ 
54174-2589-470 & 10:19:46.56 &  +17:43:49.2 &  0.8116 & 31.89 &   0 &   3.33 &   0 &   0 & \nodata \\ 
52998-1428-319 & 10:19:46.78 &  +38:35:40.7 &  0.5873 & 11.47 &   0 &   4.76 &   0 &   0 & \nodata \\ 
52706-1007-014 & 10:19:46.98 &  +49:48:48.6 &  1.6427 &  7.91 &   0 &   3.12 &   0 &   0 & \nodata \\ 
52411-0947-311 & 10:19:47.27 &  +56:19:15.3 &  0.9395 &  8.56 &   0 &   0.36 &   1 &   0 & \nodata \\ 
53415-1957-303 & 10:19:48.00 &  +35:41:46.4 &  2.6853 &  6.81 &   0 &   3.05 &   0 &   1 & 0.033 \\ 
52316-0559-196 & 10:19:48.56 &  +58:55:41.9 &  1.6125 &  7.53 &   0 &   4.70 &   1 &   0 & \nodata \\ 
53357-1954-029 & 10:19:48.87 &  +34:56:32.3 &  0.6520 &  8.21 &   0 &   3.04 &   0 &   0 & \nodata \\ 
52316-0559-212 & 10:19:48.88 &  +58:09:30.0 &  1.3965 & 11.36 &   0 &   1.57 &   0 &   0 & \nodata \\ 
53772-2351-366 & 10:19:48.94 &  +30:42:57.2 &  1.7508 &  6.95 &   0 &   0.90 &   0 &   0 & \nodata \\ 
52999-1597-637 & 10:19:50.07 &  +11:09:34.7 &  2.2444 & 10.20 &   0 &   3.21 &   2 &   2 & 0.092 \\ 
53772-2351-464 & 10:19:50.23 &  +29:31:02.7 &  1.5968 &  7.18 &   0 &   1.57 &   0 &   0 & \nodata \\ 
53765-2374-489 & 10:19:51.27 &  +20:18:42.6 &  1.1751 & 13.18 &   0 &   3.25 &   1 &   0 & \nodata \\ 
53765-2350-178 & 10:19:51.78 &  +26:37:40.1 &  1.7638 &  6.24 &   0 &   1.81 &   1 &   0 & \nodata \\ 
52996-1427-172 & 10:19:52.59 &  +37:50:11.0 &  2.4128 &  6.03 &   0 &   0.11 &   2 &   1 & 0.037 \\ 
52614-0944-148 & 10:19:53.74 &  +45:19:22.6 &  0.4326 &  6.03 &   0 &   1.15 &   0 &   0 & \nodata \\ 
52761-1238-265 & 10:19:54.53 &  +08:25:15.0 &  3.0104 & 10.55 &   0 &   3.56 &   1 &   4 & 0.230 \\ 
53765-2350-458 & 10:19:56.59 &  +27:44:01.7 &  1.9250 &  7.72 &   0 &   3.40 &   0 &   3 & 0.126 \\ 
53062-1746-270 & 10:19:56.73 &  +12:33:42.9 &  1.6168 & 10.86 &   0 &   0.49 &   1 &   0 & \nodata \\ 
52614-0944-506 & 10:19:56.96 &  +45:57:28.9 &  2.4235 &  8.58 &   0 &   2.02 &   1 &   3 & 0.114 \\ 
53765-2350-125 & 10:19:57.48 &  +25:34:29.2 &  1.7297 &  5.41 &   0 &   0.25 &   0 &   0 & \nodata \\ 
52674-0873-540 & 10:19:57.75 &  +49:43:52.9 &  0.6947 &  4.69 &   0 &   0.64 &   0 &   0 & \nodata \\ 
52614-0944-150 & 10:19:57.78 &  +45:29:49.2 &  1.9622 &  5.96 &   0 &   4.12 &   1 &   2 & 0.072 \\ 
52998-1428-355 & 10:19:58.04 &  +39:15:29.2 &  0.6426 &  6.01 &   0 &   0.44 &   0 &   0 & \nodata \\ 
53741-2366-338 & 10:19:59.06 &  +22:56:16.3 &  1.8185 &  5.79 &   0 &   4.06 &   2 &   0 & \nodata \\ 
52370-0771-542 & 10:19:59.24 &  +62:05:16.9 &  2.0009 & 12.20 &   0 &   1.57 &   2 &   1 & 0.053 \\ 
51999-0503-135 & 10:20:00.27 &  +01:16:23.8 &  1.4758 &  4.16 &   0 &   3.61 &   0 &   0 & \nodata \\ 
53034-1357-588 & 10:20:00.43 &  +40:39:45.3 &  0.4312 & 14.59 &   0 &   1.41 &   0 &   0 & \nodata \\ 
52319-0575-241 & 10:20:01.33 &  +03:15:15.6 &  3.0253 &  6.20 &   0 &   4.22 &   0 &   0 & \nodata \\ 
52999-1597-631 & 10:20:01.58 &  +11:01:24.7 &  1.5496 & 10.39 &   0 &   0.93 &   1 &   0 & \nodata \\ 
52994-1358-473 & 10:20:02.24 &  +43:28:46.3 &  1.8712 &  8.72 &   0 &   1.65 &   0 &   0 & \nodata \\ 
52614-0944-535 & 10:20:02.48 &  +46:41:21.4 &  1.6856 &  4.15 &   0 &   3.30 &   0 &   0 & \nodata \\ 
52319-0575-328 & 10:20:02.52 &  +05:04:49.1 &  0.4204 & 10.50 &   0 &   0.29 &   0 &   0 & \nodata \\ 
52709-1218-031 & 10:20:02.68 &  +42:45:26.8 &  1.6295 &  8.83 &   0 &   4.57 &   0 &   0 & \nodata \\ 
52407-0946-586 & 10:20:02.94 &  +56:21:23.5 &  0.9379 &  4.23 &   0 &   4.05 &   1 &   0 & \nodata \\ 
52381-0904-516 & 10:20:03.04 &  +53:32:02.9 &  1.9261 &  7.61 &   0 &   0.76 &   4 &   1 & 0.036 \\ 
53739-2365-607 & 10:20:03.47 &  +22:38:06.5 &  3.7397 &  5.09 &   0 &   4.53 &   0 &   0 & \nodata \\ 
52761-1238-275 & 10:20:03.80 &  +08:18:37.3 &  2.0951 & 16.66 &   0 &   0.42 &   1 &   0 & \nodata \\ 
52674-0873-097 & 10:20:03.83 &  +47:40:19.2 &  1.0263 & 11.79 &   0 &   4.85 &   1 &   0 & \nodata \\ 
54175-2590-387 & 10:20:04.28 &  +16:32:29.5 &  1.2323 &  4.07 &   0 &   0.71 &   0 &   0 & \nodata \\ 
53442-1955-193 & 10:20:04.36 &  +32:43:42.5 &  0.4841 & 11.15 &   0 &   1.60 &   0 &   0 & \nodata \\ 
52614-0944-536 & 10:20:04.68 &  +46:32:14.7 &  1.4872 & 10.55 &   0 &   1.48 &   0 &   0 & \nodata \\ 
52355-0574-016 & 10:20:05.99 &  +03:33:08.4 &  0.9389 &  5.72 &   0 &   4.25 &   1 &   0 & \nodata \\ 
52375-0772-395 & 10:20:06.22 &  +62:20:00.8 &  0.8217 &  6.55 &   0 &   1.03 &   0 &   0 & \nodata \\ 
52761-1238-461 & 10:20:06.74 &  +09:06:47.3 &  0.5732 &  4.12 &   0 &   3.56 &   0 &   0 & \nodata \\ 
52674-0873-092 & 10:20:07.29 &  +47:31:24.0 &  2.0980 &  9.27 &   0 &   4.69 &   0 &   0 & \nodata \\ 
52370-0771-114 & 10:20:07.29 &  +61:19:55.9 &  1.7853 & 20.81 &   0 &   0.70 &   2 &   0 & \nodata \\ 
52996-1427-564 & 10:20:07.56 &  +39:16:16.8 &  1.3195 & 20.32 &   0 &   0.05 &   1 &   0 & \nodata \\ 
53437-1956-113 & 10:20:07.80 &  +30:27:27.0 &  0.6062 & 10.28 &   0 &   0.73 &   0 &   0 & \nodata \\ 
52994-1358-239 & 10:20:08.00 &  +43:00:29.0 &  1.1295 & 11.56 &   0 &   1.54 &   0 &   0 & \nodata \\ 
53772-2351-213 & 10:20:08.57 &  +28:40:27.1 &  1.9940 &  7.33 &   0 &   0.45 &   0 &   0 & \nodata \\ 
52999-1597-611 & 10:20:08.62 &  +11:24:43.1 &  0.7955 &  4.44 &   0 &   3.02 &   0 &   0 & \nodata \\ 
52614-0944-512 & 10:20:08.82 &  +46:01:51.8 &  1.7579 & 12.27 &   0 &   0.15 &   2 &   0 & \nodata \\ 
52994-1358-416 & 10:20:08.94 &  +44:15:43.1 &  0.6370 &  7.69 &   0 &   4.03 &   0 &   0 & \nodata \\ 
51999-0503-152 & 10:20:09.09 &  +02:04:21.1 &  1.4277 &  5.39 &   0 &   4.12 &   0 &   0 & \nodata \\ 
52707-1008-288 & 10:20:09.54 &  +49:52:36.4 &  1.9681 &  8.26 &   0 &   3.61 &   1 &   2 & 0.078 \\ 
52994-1358-474 & 10:20:10.20 &  +43:23:52.2 &  1.1188 &  6.21 &   0 &   3.98 &   0 &   0 & \nodata \\ 
52355-0574-625 & 10:20:10.22 &  +04:43:26.4 &  0.6277 &  9.11 &   0 &   1.52 &   0 &   0 & \nodata \\ 
53765-2350-135 & 10:20:10.25 &  +25:37:18.6 &  1.4227 & 12.18 &   0 &   1.83 &   0 &   0 & \nodata \\ 
53062-1746-475 & 10:20:11.01 &  +13:21:26.2 &  1.5045 & 17.33 &   0 &   1.46 &   0 &   0 & \nodata \\ 
54174-2588-611 & 10:20:11.45 &  +15:03:20.8 &  3.1858 &  7.44 &   0 &   4.71 &   0 &   4 & 0.175 \\ 
53739-2365-018 & 10:20:11.62 &  +20:39:37.8 &  0.7306 &  7.15 &   0 &   0.47 &   0 &   0 & \nodata \\ 
52994-1358-206 & 10:20:12.28 &  +41:52:23.7 &  2.2777 &  6.00 &   0 &   2.79 &   0 &   2 & 0.091 \\ 
53442-1955-116 & 10:20:12.84 &  +32:47:37.2 &  0.6202 & 32.89 &   0 &   4.30 &   0 &   0 & \nodata \\ 
52355-0574-017 & 10:20:14.02 &  +03:30:13.5 &  1.7274 &  6.34 &   0 &   1.39 &   1 &   0 & \nodata \\ 
52316-0559-215 & 10:20:14.06 &  +58:14:36.3 &  1.3975 &  5.64 &   0 &   1.14 &   1 &   0 & \nodata \\ 
52761-1238-403 & 10:20:15.63 &  +09:32:23.3 &  3.6849 & 17.91 &   0 &   0.55 &   1 &   1 & 0.040 \\ 
53739-2365-597 & 10:20:15.98 &  +22:02:46.0 &  0.6619 &  4.34 &   0 &   0.33 &   1 &   0 & \nodata \\ 
53062-1746-255 & 10:20:16.96 &  +12:12:38.4 &  1.1309 &  5.91 &   0 &   0.09 &   1 &   0 & \nodata \\ 
54174-2589-467 & 10:20:16.96 &  +17:43:14.3 &  1.4888 &  8.39 &   0 &   4.46 &   2 &   0 & \nodata \\ 
53734-2346-560 & 10:20:18.17 &  +24:32:44.5 &  1.8339 &  9.65 &   0 &   2.24 &   0 &   1 & 0.068 \\ 
54174-2589-493 & 10:20:18.94 &  +17:28:30.7 &  1.7533 &  9.57 &   0 &   0.23 &   1 &   0 & \nodata \\ 
53357-1954-590 & 10:20:19.50 &  +36:37:25.8 &  2.2156 & 14.98 &   0 &   4.24 &   2 &   0 & \nodata \\ 
53437-1956-070 & 10:20:19.84 &  +30:07:18.8 &  0.9880 &  7.43 &   0 &   2.61 &   0 &   0 & \nodata \\ 
52355-0574-633 & 10:20:20.42 &  +04:36:49.4 &  1.3862 &  7.95 &   0 &   3.93 &   0 &   0 & \nodata \\ 
53772-2351-228 & 10:20:20.71 &  +28:47:24.7 &  1.6647 &  9.77 &   0 &   2.91 &   0 &   0 & \nodata \\ 
51883-0271-551 & 10:20:20.98 &  +00:24:58.6 &  1.4547 &  7.68 &   0 &   0.69 &   0 &   0 & \nodata \\ 
52994-1358-133 & 10:20:21.05 &  +42:45:11.9 &  1.8787 &  6.01 &   0 &   3.31 &   0 &   0 & \nodata \\ 
52319-0575-335 & 10:20:21.22 &  +04:57:37.1 &  1.3586 & 16.66 &   0 &   0.78 &   0 &   0 & \nodata \\ 
53741-2366-315 & 10:20:21.43 &  +21:58:51.0 &  1.8687 & 11.17 &   0 &   1.00 &   2 &   1 & 0.077 \\ 
53739-2365-583 & 10:20:22.21 &  +22:13:22.3 &  0.6840 & 24.83 &   0 &   1.96 &   0 &   0 & \nodata \\ 
53437-1956-136 & 10:20:22.43 &  +31:06:14.4 &  0.5151 &  4.89 &   0 &   3.86 &   0 &   0 & \nodata \\ 
54174-2589-177 & 10:20:22.63 &  +17:14:48.6 &  1.6361 &  7.07 &   0 &   1.89 &   1 &   0 & \nodata \\ 
52381-0904-099 & 10:20:23.30 &  +52:45:09.9 &  1.5429 & 13.42 &   0 &   2.01 &   0 &   0 & \nodata \\ 
53765-2350-131 & 10:20:23.42 &  +25:42:39.9 &  2.1308 &  8.44 &   0 &   0.78 &   1 &   1 & 0.047 \\ 
52999-1597-635 & 10:20:23.78 &  +10:53:51.7 &  3.0851 & 12.11 &   0 &   1.71 &   0 &   0 & \nodata \\ 
51914-0488-153 & 10:20:24.74 &  +63:56:31.9 &  1.7710 &  6.51 &   0 &   2.91 &   0 &   0 & \nodata \\ 
51999-0503-157 & 10:20:25.15 &  +02:04:53.1 &  0.3813 & 10.31 &   0 &   2.92 &   0 &   0 & \nodata \\ 
53442-1955-522 & 10:20:25.27 &  +33:46:33.4 &  2.9400 &  4.64 &   0 &   4.43 &   2 &   2 & 0.106 \\ 
52707-1008-426 & 10:20:25.69 &  +51:44:19.0 &  2.5278 &  5.34 &   0 &   0.21 &   0 &   0 & \nodata \\ 
52370-0771-120 & 10:20:26.05 &  +61:24:28.2 &  1.2140 &  4.30 &   0 &   2.59 &   0 &   0 & \nodata \\ 
52316-0559-210 & 10:20:26.15 &  +58:05:35.5 &  1.7401 &  6.82 &   0 &   2.79 &   0 &   0 & \nodata \\ 
52355-0574-623 & 10:20:26.86 &  +04:47:52.0 &  1.1318 &  4.08 &   0 &   3.36 &   0 &   0 & \nodata \\ 
52709-1218-607 & 10:20:27.20 &  +43:20:56.3 &  1.9638 &  6.05 &   0 &   4.19 &   3 &   3 & 0.121 \\ 
53437-1956-138 & 10:20:27.47 &  +31:12:34.3 &  1.8807 &  4.03 &   0 &   3.35 &   0 &   0 & \nodata \\ 
51883-0271-062 & 10:20:27.90 & --00:36:09.7 &  0.9560 &  6.31 &   0 &   3.93 &   0 &   0 & \nodata \\ 
53415-1957-363 & 10:20:28.60 &  +36:32:42.3 &  1.6283 &  5.35 &   0 &   3.38 &   0 &   0 & \nodata \\ 
53734-2346-112 & 10:20:28.76 &  +23:57:42.2 &  1.8246 &  7.02 &   0 &   0.74 &   0 &   0 & \nodata \\ 
51999-0503-143 & 10:20:28.80 &  +01:35:40.6 &  0.7302 &  4.20 &   0 &   1.62 &   0 &   0 & \nodata \\ 
51883-0271-077 & 10:20:29.26 & --00:06:02.8 &  0.8110 &  9.53 &   0 &   2.08 &   0 &   0 & \nodata \\ 
53385-1958-334 & 10:20:29.97 &  +34:07:07.1 &  0.9451 &  7.73 &   0 &   2.10 &   0 &   0 & \nodata \\ 
51883-0271-073 & 10:20:30.07 & --00:17:00.4 &  2.0905 &  4.76 &   0 &   3.41 &   1 &   1 & 0.033 \\ 
52750-0998-332 & 10:20:30.94 &  +07:20:01.8 &  1.2884 &  9.31 &   0 &   4.30 &   1 &   0 & \nodata \\ 
52734-0997-080 & 10:20:31.18 &  +06:12:45.1 &  0.5590 &  7.42 &   0 &   3.04 &   0 &   0 & \nodata \\ 
51999-0503-138 & 10:20:31.46 &  +01:23:48.2 &  1.2888 &  7.78 &   0 &   2.03 &   1 &   0 & \nodata \\ 
53385-1958-288 & 10:20:31.99 &  +33:27:16.0 &  1.8312 &  8.30 &   0 &   1.61 &   1 &   0 & \nodata \\ 
53357-1954-573 & 10:20:32.88 &  +35:55:57.2 &  1.6810 &  8.88 &   0 &   0.19 &   0 &   0 & \nodata \\ 
51999-0503-532 & 10:20:33.01 &  +02:52:57.2 &  0.4130 & 11.40 &   0 &   1.69 &   0 &   0 & \nodata \\ 
53765-2374-493 & 10:20:33.67 &  +20:01:05.0 &  0.4154 & 11.63 &   0 &   2.68 &   0 &   0 & \nodata \\ 
52994-1358-475 & 10:20:34.30 &  +43:27:40.9 &  1.0478 & 16.41 &   0 &   0.80 &   0 &   0 & \nodata \\ 
52411-0947-294 & 10:20:35.88 &  +56:09:58.3 &  0.5076 &  5.49 &   0 &   4.20 &   0 &   0 & \nodata \\ 
53442-1955-577 & 10:20:36.37 &  +33:56:44.6 &  3.2296 &  8.61 &   0 &   2.53 &   0 &   0 & \nodata \\ 
52996-1427-553 & 10:20:37.15 &  +38:30:31.5 &  3.5195 &  5.75 &   0 &   1.30 &   0 &   0 & \nodata \\ 
53765-2350-534 & 10:20:37.26 &  +27:31:02.6 &  1.0128 &  9.04 &   0 &   2.86 &   0 &   0 & \nodata \\ 
51999-0503-540 & 10:20:37.88 &  +03:08:01.4 &  1.4823 &  6.17 &   0 &   3.65 &   0 &   0 & \nodata \\ 
52994-1358-463 & 10:20:37.89 &  +43:42:45.1 &  1.8503 &  7.83 &   0 &   4.16 &   0 &   0 & \nodata \\ 
53741-2366-324 & 10:20:38.01 &  +22:51:12.3 &  1.7702 & 10.12 &   0 &   0.21 &   1 &   0 & \nodata \\ 
52381-0904-530 & 10:20:38.09 &  +54:14:41.1 &  0.5395 & 10.19 &   0 &   4.66 &   0 &   0 & \nodata \\ 
52761-1238-401 & 10:20:38.73 &  +09:42:59.6 &  1.9092 &  7.45 &   0 &   3.93 &   6 &   1 & 0.042 \\ 
52316-0559-495 & 10:20:39.10 &  +59:23:22.2 &  1.7270 &  4.17 &   0 &   3.72 &   2 &   0 & \nodata \\ 
52994-1358-478 & 10:20:39.51 &  +43:29:48.7 &  1.7719 &  9.38 &   0 &   3.79 &   2 &   0 & \nodata \\ 
52706-1007-026 & 10:20:40.03 &  +50:11:22.0 &  1.5612 &  8.55 &   0 &   0.90 &   2 &   0 & \nodata \\ 
52319-0575-206 & 10:20:40.20 &  +03:19:50.9 &  1.5226 & 11.67 &   0 &   3.79 &   0 &   0 & \nodata \\ 
52614-0944-090 & 10:20:40.42 &  +44:56:35.1 &  2.3117 &  4.46 &   0 &   4.18 &   1 &   1 & 0.042 \\ 
52761-1238-411 & 10:20:40.61 &  +09:22:54.2 &  3.6433 &  7.68 &   0 &   2.21 &   2 &   1 & 0.037 \\ 
52996-1427-048 & 10:20:40.71 &  +37:41:37.7 &  1.0548 & 18.06 &   0 &   2.97 &   0 &   0 & \nodata \\ 
52750-0998-334 & 10:20:40.79 &  +07:08:42.8 &  1.7738 &  5.66 &   0 &   0.04 &   0 &   0 & \nodata \\ 
53415-1957-274 & 10:20:41.16 &  +35:18:57.0 &  0.6679 &  4.73 &   0 &   3.15 &   1 &   0 & \nodata \\ 
53765-2374-143 & 10:20:41.30 &  +19:19:33.4 &  1.1708 &  4.96 &   0 &   4.88 &   0 &   0 & \nodata \\ 
53437-1956-078 & 10:20:42.00 &  +30:10:44.4 &  0.7745 &  8.03 &   0 &   1.69 &   0 &   0 & \nodata \\ 
52319-0575-433 & 10:20:43.47 &  +04:27:58.1 &  0.3818 &  5.22 &   0 &   2.66 &   0 &   0 & \nodata \\ 
52338-0874-389 & 10:20:44.32 &  +49:20:46.2 &  0.3898 &  9.22 &   0 &   0.33 &   0 &   0 & \nodata \\ 
53062-1746-231 & 10:20:44.83 &  +12:52:02.6 &  1.8559 &  7.54 &   0 &   1.56 &   0 &   1 & 0.068 \\ 
51999-0503-576 & 10:20:45.58 &  +03:03:06.9 &  0.5348 &  4.62 &   0 &   2.11 &   0 &   0 & \nodata \\ 
53357-1954-586 & 10:20:45.89 &  +36:48:53.1 &  1.6614 & 15.56 &   0 &   1.37 &   0 &   0 & \nodata \\ 
51999-0503-486 & 10:20:46.49 &  +02:22:26.4 &  1.2558 &  5.75 &   0 &   4.14 &   1 &   0 & \nodata \\ 
53772-2351-124 & 10:20:46.62 &  +28:27:07.1 &  3.1117 &  6.23 &   0 &   0.26 &   0 &   1 & 0.038 \\ 
53739-2365-630 & 10:20:46.89 &  +22:03:06.0 &  1.1775 &  4.00 &   0 &   3.79 &   2 &   0 & \nodata \\ 
53741-2366-331 & 10:20:47.10 &  +22:54:12.8 &  0.4044 &  4.52 &   0 &   3.79 &   0 &   0 & \nodata \\ 
53772-2351-126 & 10:20:48.21 &  +28:36:38.6 &  1.9189 & 16.93 &   0 &   0.56 &   0 &   0 & \nodata \\ 
53357-1954-044 & 10:20:48.24 &  +35:41:09.7 &  1.8062 & 12.21 &   0 &   0.36 &   1 &   0 & \nodata \\ 
53741-2366-364 & 10:20:48.25 &  +23:03:31.3 &  0.4882 &  9.04 &   0 &   1.11 &   0 &   0 & \nodata \\ 
53062-1746-216 & 10:20:48.43 &  +12:24:18.0 &  1.7816 & 23.90 &   0 &   1.77 &   0 &   0 & \nodata \\ 
52674-0873-513 & 10:20:48.84 &  +48:39:08.7 &  1.9374 &  5.19 &   0 &   2.68 &   1 &   1 & 0.039 \\ 
52381-0904-550 & 10:20:49.46 &  +53:45:39.2 &  0.5836 & 10.04 &   0 &   1.23 &   0 &   0 & \nodata \\ 
52319-0575-370 & 10:20:49.78 &  +05:13:45.1 &  1.8778 & 26.78 &   0 &   3.92 &   1 &   0 & \nodata \\ 
51999-0503-563 & 10:20:49.79 &  +03:07:02.3 &  1.3837 &  9.37 &   0 &   0.89 &   0 &   0 & \nodata \\ 
52674-0873-085 & 10:20:49.82 &  +47:27:49.4 &  0.9277 & 11.83 &   0 &   1.37 &   0 &   0 & \nodata \\ 
52355-0574-622 & 10:20:51.00 &  +04:32:30.1 &  1.3672 & 13.88 &   0 &   3.26 &   0 &   0 & \nodata \\ 
52614-0944-156 & 10:20:52.01 &  +45:45:15.8 &  2.1408 & 11.35 &   0 &   3.07 &   1 &   1 & 0.030 \\ 
53437-1956-530 & 10:20:52.15 &  +31:34:51.5 &  2.2924 & 13.28 &   0 &   1.68 &   0 &   0 & \nodata \\ 
52994-1358-413 & 10:20:53.96 &  +44:19:06.3 &  0.7743 & 11.67 &   0 &   4.37 &   0 &   0 & \nodata \\ 
53772-2351-187 & 10:20:54.09 &  +28:59:25.8 &  0.6101 & 12.70 &   0 &   2.30 &   0 &   0 & \nodata \\ 
52707-1008-251 & 10:20:54.60 &  +50:10:07.3 &  1.4389 & 19.34 &   0 &   2.00 &   1 &   0 & \nodata \\ 
53765-2350-512 & 10:20:54.79 &  +26:40:48.9 &  1.2784 & 10.98 &   0 &   3.92 &   0 &   0 & \nodata \\ 
51914-0488-158 & 10:20:54.79 &  +64:06:32.3 &  0.7052 & 10.04 &   0 &   4.53 &   0 &   0 & \nodata \\ 
53033-1598-291 & 10:20:56.37 &  +10:03:32.7 &  0.6074 &  9.19 &   0 &   4.81 &   0 &   0 & \nodata \\ 
51999-0503-510 & 10:20:56.68 &  +02:27:22.2 &  2.2130 & 15.43 &   0 &   4.89 &   2 &   0 & \nodata \\ 
52355-0574-028 & 10:20:57.31 &  +03:47:36.9 &  0.8767 & 12.68 &   0 &   0.09 &   0 &   0 & \nodata \\ 
53734-2346-005 & 10:20:57.60 &  +23:23:55.4 &  1.4740 & 11.65 &   0 &   1.80 &   0 &   0 & \nodata \\ 
52994-1358-140 & 10:20:57.99 &  +42:40:17.5 &  0.9015 & 18.19 &   0 &   3.79 &   0 &   0 & \nodata \\ 
51999-0503-117 & 10:20:59.02 &  +02:05:28.5 &  1.3601 &  9.36 &   0 &   4.44 &   0 &   0 & \nodata \\ 
52381-0904-057 & 10:20:59.03 &  +52:47:34.4 &  1.0725 & 10.81 &   0 &   1.39 &   1 &   0 & \nodata \\ 
51941-0272-268 & 10:20:59.57 & --00:20:26.3 &  2.5997 & 10.02 &   0 &   2.92 &   0 &   0 & \nodata \\ 
51941-0272-325 & 10:20:59.73 &  +01:00:34.6 &  0.5873 & 10.72 &   0 &   1.86 &   0 &   0 & \nodata \\ 
53772-2351-499 & 10:20:59.76 &  +29:22:20.1 &  2.2930 &  5.76 &   0 &   4.18 &   2 &   1 & 0.036 \\ 
53357-1954-631 & 10:20:59.99 &  +36:38:21.0 &  2.1567 & 23.18 &   0 &   2.21 &   1 &   0 & \nodata \\ 
53437-1956-089 & 10:21:00.67 &  +30:59:40.7 &  1.4108 &  8.16 &   0 &   2.50 &   0 &   0 & \nodata \\ 
52355-0574-025 & 10:21:00.70 &  +03:49:38.2 &  1.8381 & 10.79 &   0 &   2.25 &   1 &   1 & 0.035 \\ 
53033-1598-338 & 10:21:01.29 &  +11:55:52.7 &  1.6193 &  7.17 &   0 &   3.17 &   1 &   0 & \nodata \\ 
54451-2868-316 & 10:21:01.61 &  +17:39:53.3 &  2.4416 & 11.20 &   0 &   3.59 &   1 &   2 & 0.093 \\ 
53734-2346-600 & 10:21:02.20 &  +24:42:53.1 &  1.3312 & 22.04 &   0 &   3.29 &   0 &   0 & \nodata \\ 
53062-1746-235 & 10:21:03.22 &  +13:08:34.3 &  2.0449 & 16.66 &   0 &   3.55 &   0 &   0 & \nodata \\ 
53741-2366-278 & 10:21:03.38 &  +21:47:17.9 &  0.8099 & 13.90 &   0 &   1.61 &   0 &   0 & \nodata \\ 
54175-2590-369 & 10:21:04.91 &  +15:49:08.4 &  1.0661 &  5.33 &   0 &   3.96 &   0 &   0 & \nodata \\ 
54174-2589-149 & 10:21:05.45 &  +17:05:18.4 &  1.1573 & 11.26 &   0 &   3.14 &   1 &   0 & \nodata \\ 
52998-1428-337 & 10:21:05.58 &  +39:42:59.4 &  1.6596 & 11.14 &   0 &   2.77 &   3 &   0 & \nodata \\ 
53772-2351-484 & 10:21:05.61 &  +29:38:30.8 &  1.0534 & 19.98 &   0 &   2.40 &   0 &   0 & \nodata \\ 
52994-1358-195 & 10:21:05.70 &  +43:16:51.9 &  1.4624 & 17.18 &   0 &   1.28 &   0 &   0 & \nodata \\ 
54174-2589-525 & 10:21:06.53 &  +18:29:55.1 &  1.1338 & 48.46 &   0 &   3.28 &   0 &   0 & \nodata \\ 
51914-0488-102 & 10:21:07.40 &  +63:31:40.7 &  1.1175 &  9.18 &   0 &   1.76 &   0 &   0 & \nodata \\ 
53770-2375-343 & 10:21:08.38 &  +20:22:59.4 &  1.5042 & 10.46 &   0 &   2.60 &   1 &   0 & \nodata \\ 
53772-2351-411 & 10:21:08.47 &  +30:01:07.4 &  1.9000 & 20.69 &   0 &   3.60 &   0 &   1 & 0.055 \\ 
53741-2366-383 & 10:21:08.84 &  +22:29:56.0 &  0.8042 &  9.56 &   0 &   1.33 &   0 &   0 & \nodata \\ 
52996-1427-045 & 10:21:09.59 &  +37:37:07.8 &  0.4114 &  8.74 &   0 &   3.05 &   0 &   0 & \nodata \\ 
53415-1957-360 & 10:21:09.59 &  +37:10:42.9 &  3.6850 &  9.01 &   0 &   0.77 &   0 &   1 & 0.036 \\ 
53062-1746-499 & 10:21:09.72 &  +13:20:49.9 &  1.4813 & 14.11 &   0 &   4.85 &   0 &   0 & \nodata \\ 
53772-2351-180 & 10:21:11.08 &  +28:56:12.5 &  0.8037 & 24.83 &   0 &   2.74 &   0 &   0 & \nodata \\ 
53739-2365-014 & 10:21:11.56 &  +21:03:04.9 &  2.0852 &  9.34 &   0 &   0.47 &   1 &   0 & \nodata \\ 
51914-0488-571 & 10:21:12.82 &  +64:58:14.9 &  1.4304 & 14.28 &   0 &   2.38 &   1 &   0 & \nodata \\ 
52761-1238-465 & 10:21:12.84 &  +08:45:37.9 &  2.0940 & 23.99 &   0 &   2.11 &   0 &   2 & 0.086 \\ 
52994-1358-452 & 10:21:12.84 &  +44:35:01.0 &  1.7575 & 11.02 &   0 &   4.24 &   1 &   0 & \nodata \\ 
53765-2350-097 & 10:21:14.32 &  +25:45:03.7 &  1.7726 & 14.22 &   0 &   1.50 &   0 &   0 & \nodata \\ 
53442-1955-571 & 10:21:14.82 &  +33:37:57.6 &  1.7591 & 11.81 &   0 &   3.83 &   1 &   1 & 0.030 \\ 
54174-2589-093 & 10:21:15.49 &  +16:48:42.4 &  3.7681 &  4.07 &   0 &   0.27 &   0 &   0 & \nodata \\ 
52734-0997-638 & 10:21:15.66 &  +06:38:07.8 &  0.8860 & 22.36 &   0 &   1.32 &   0 &   0 & \nodata \\ 
52734-0997-616 & 10:21:15.69 &  +07:05:43.2 &  1.0336 & 11.87 &   0 &   3.07 &   0 &   0 & \nodata \\ 
53357-1954-577 & 10:21:15.70 &  +36:05:21.7 &  2.5398 &  8.70 &   0 &   4.23 &   0 &   3 & 0.132 \\ 
53002-1359-327 & 10:21:16.34 &  +41:49:45.7 &  2.0490 & 37.93 &   0 &   2.29 &   1 &   3 & 0.093 \\ 
52994-1358-489 & 10:21:16.46 &  +43:57:37.6 &  2.2305 &  8.03 &   0 &   4.20 &   1 &   1 & 0.059 \\ 
52319-0575-215 & 10:21:16.62 &  +03:27:15.6 &  1.0097 & 10.30 &   0 &   0.40 &   1 &   0 & \nodata \\ 
53062-1746-126 & 10:21:17.32 &  +12:14:25.7 &  1.0067 & 15.68 &   0 &   1.60 &   0 &   0 & \nodata \\ 
53765-2374-102 & 10:21:17.45 &  +19:08:49.9 &  0.9968 &  9.40 &   0 &   0.54 &   0 &   0 & \nodata \\ 
53442-1955-590 & 10:21:17.47 &  +34:37:21.7 &  1.4052 & 10.53 &   0 &   0.12 &   0 &   0 & \nodata \\ 
53062-1746-491 & 10:21:17.74 &  +13:15:45.9 &  1.5652 &  5.44 &   0 &   0.46 &   3 &   0 & \nodata \\ 
54174-2589-158 & 10:21:18.34 &  +17:12:27.7 &  0.4693 & 11.65 &   0 &   2.50 &   0 &   0 & \nodata \\ 
51999-0503-503 & 10:21:18.67 &  +02:35:28.5 &  1.2166 & 16.82 &   0 &   4.81 &   1 &   0 & \nodata \\ 
54174-2589-515 & 10:21:18.96 &  +17:30:49.0 &  0.5810 & 11.61 &   0 &   2.63 &   0 &   0 & \nodata \\ 
53772-2351-492 & 10:21:19.12 &  +29:43:23.7 &  3.7309 & 16.35 &   0 &   2.81 &   0 &   0 & \nodata \\ 
51999-0503-105 & 10:21:19.44 &  +01:44:09.3 &  0.5337 & 10.52 &   0 &   2.63 &   0 &   0 & \nodata \\ 
52674-0873-162 & 10:21:19.52 &  +47:47:03.7 &  1.7613 & 14.36 &   0 &   0.75 &   0 &   0 & \nodata \\ 
53741-2366-363 & 10:21:20.53 &  +23:03:02.8 &  1.0891 &  6.96 &   0 &   0.28 &   0 &   0 & \nodata \\ 
52994-1358-193 & 10:21:20.64 &  +42:49:11.6 &  3.1332 & 19.53 &   0 &   2.31 &   0 &   1 & 0.061 \\ 
53357-1954-051 & 10:21:20.72 &  +35:25:00.6 &  2.0438 & 21.98 &   0 &   1.00 &   1 &   0 & \nodata \\ 
53385-1958-324 & 10:21:20.98 &  +34:16:26.6 &  1.4507 & 11.25 &   0 &   0.53 &   0 &   0 & \nodata \\ 
51941-0272-265 & 10:21:21.93 & --00:34:42.4 &  2.0681 & 33.50 &   0 &   4.67 &   4 &   1 & 0.054 \\ 
54174-2589-528 & 10:21:22.81 &  +18:36:56.2 &  0.7515 & 14.00 &   0 &   2.23 &   0 &   0 & \nodata \\ 
54174-2589-502 & 10:21:23.25 &  +17:42:50.0 &  1.3581 &  5.60 &   0 &   3.50 &   0 &   0 & \nodata \\ 
52734-0997-603 & 10:21:23.72 &  +07:18:07.8 &  1.6535 & 16.14 &   0 &   2.50 &   0 &   0 & \nodata \\ 
53415-1957-307 & 10:21:23.81 &  +34:53:38.6 &  0.5349 & 29.95 &   0 &   3.92 &   0 &   0 & \nodata \\ 
53437-1956-075 & 10:21:23.85 &  +30:18:12.9 &  1.7741 &  7.64 &   0 &   3.35 &   1 &   1 & 0.048 \\ 
52734-0997-040 & 10:21:24.74 &  +06:04:24.4 &  0.9865 &  6.51 &   0 &   0.18 &   0 &   0 & \nodata \\ 
54454-2869-356 & 10:21:24.89 &  +08:59:05.9 &  2.7141 &  8.80 &   0 &   2.42 &   0 &   0 & \nodata \\ 
53734-2349-360 & 10:21:24.93 &  +24:35:15.1 &  3.7328 & 16.02 &   0 &   2.33 &   0 &   0 & \nodata \\ 
53062-1746-195 & 10:21:24.95 &  +13:01:15.5 &  1.0072 & 15.91 &   0 &   4.78 &   0 &   0 & \nodata \\ 
52994-1358-181 & 10:21:25.20 &  +43:00:06.0 &  0.6679 & 10.27 &   0 &   0.36 &   0 &   0 & \nodata \\ 
53765-2350-152 & 10:21:25.33 &  +26:36:23.7 &  1.5662 &  8.34 &   0 &   4.40 &   1 &   0 & \nodata \\ 
52750-0998-285 & 10:21:25.35 &  +05:54:46.6 &  0.5789 & 12.78 &   0 &   1.15 &   0 &   0 & \nodata \\ 
51999-0503-502 & 10:21:28.62 &  +02:38:10.9 &  1.6365 &  9.69 &   0 &   1.84 &   0 &   0 & \nodata \\ 
53062-1746-502 & 10:21:28.86 &  +13:41:02.2 &  2.1710 & 15.35 &   0 &   1.09 &   1 &   0 & \nodata \\ 
53741-2366-272 & 10:21:29.04 &  +21:56:10.2 &  1.4648 &  8.09 &   0 &   2.61 &   0 &   0 & \nodata \\ 
52381-0904-149 & 10:21:29.59 &  +53:20:57.8 &  1.7781 &  5.78 &   0 &   1.92 &   2 &   1 & 0.054 \\ 
53765-2374-105 & 10:21:30.65 &  +19:07:01.0 &  0.6925 &  6.60 &   0 &   2.81 &   0 &   0 & \nodata \\ 
52319-0575-374 & 10:21:31.08 &  +05:21:34.3 &  2.1173 & 10.29 &   0 &   2.56 &   2 &   0 & \nodata \\ 
52319-0575-235 & 10:21:31.29 &  +04:01:06.1 &  0.6035 & 17.86 &   0 &   2.00 &   0 &   0 & \nodata \\ 
53734-2346-581 & 10:21:31.61 &  +24:40:43.0 &  0.7862 &  6.88 &   0 &   1.46 &   0 &   0 & \nodata \\ 
53765-2374-045 & 10:21:31.78 &  +18:53:28.5 &  1.1173 & 12.46 &   0 &   3.43 &   1 &   0 & \nodata \\ 
53357-1954-047 & 10:21:33.96 &  +35:29:38.0 &  0.4552 & 23.42 &   0 &   1.79 &   0 &   0 & \nodata \\ 
53385-1958-343 & 10:21:34.23 &  +34:50:51.3 &  1.8820 &  8.63 &   0 &   3.97 &   2 &   1 & 0.035 \\ 
53739-2365-623 & 10:21:34.26 &  +21:54:37.4 &  1.5365 &  5.50 &   0 &   4.07 &   3 &   0 & \nodata \\ 
53765-2350-058 & 10:21:34.27 &  +25:51:02.6 &  0.7854 &  9.76 &   0 &   4.85 &   0 &   0 & \nodata \\ 
51999-0503-517 & 10:21:34.65 &  +02:25:48.4 &  1.1194 & 10.84 &   0 &   0.77 &   0 &   0 & \nodata \\ 
51941-0272-251 & 10:21:35.84 & --01:07:06.7 &  1.5059 & 12.62 &   0 &   0.09 &   1 &   0 & \nodata \\ 
52316-0559-122 & 10:21:35.84 &  +58:02:44.9 &  2.6958 &  6.63 &   0 &   0.11 &   4 &   0 & \nodata \\ 
53765-2350-560 & 10:21:37.16 &  +26:42:13.0 &  1.1184 & 14.67 &   0 &   1.52 &   0 &   0 & \nodata \\ 
53772-2351-136 & 10:21:37.61 &  +28:40:15.9 &  0.5996 & 22.07 &   0 &   3.72 &   0 &   0 & \nodata \\ 
53770-2375-305 & 10:21:38.34 &  +19:32:54.3 &  1.4334 & 17.16 &   0 &   0.33 &   0 &   0 & \nodata \\ 
53772-2351-495 & 10:21:38.34 &  +29:41:22.2 &  2.6856 &  6.11 &   0 &   0.23 &   2 &   2 & 0.094 \\ 
54175-2590-514 & 10:21:40.44 &  +16:57:12.2 &  4.0155 &  8.51 &   0 &   1.65 &   0 &   0 & \nodata \\ 
52674-0873-574 & 10:21:41.18 &  +49:36:50.0 &  1.6020 & 13.37 &   0 &   4.63 &   0 &   0 & \nodata \\ 
52674-0873-164 & 10:21:42.43 &  +48:05:22.7 &  0.5531 & 13.81 &   0 &   1.94 &   0 &   0 & \nodata \\ 
52994-1358-175 & 10:21:42.69 &  +43:09:21.4 &  3.1738 & 15.47 &   0 &   3.03 &   1 &   0 & \nodata \\ 
52643-0905-348 & 10:21:43.00 &  +54:51:39.6 &  1.3652 &  7.99 &   0 &   0.67 &   0 &   0 & \nodata \\ 
53765-2374-115 & 10:21:43.28 &  +19:34:25.4 &  1.4367 &  8.27 &   0 &   2.52 &   0 &   0 & \nodata \\ 
52750-0998-430 & 10:21:44.66 &  +06:38:46.4 &  1.9045 &  8.34 &   0 &   2.47 &   1 &   1 & 0.029 \\ 
53765-2350-051 & 10:21:44.74 &  +25:53:43.7 &  1.4400 & 17.98 &   0 &   1.62 &   0 &   0 & \nodata \\ 
54174-2589-506 & 10:21:46.21 &  +17:34:25.8 &  2.2269 & 10.95 &   0 &   2.66 &   1 &   1 & 0.037 \\ 
52319-0575-415 & 10:21:46.60 &  +04:51:12.3 &  0.5310 &  9.68 &   0 &   3.64 &   0 &   0 & \nodata \\ 
53734-2346-618 & 10:21:47.42 &  +24:53:55.0 &  0.7838 & 10.35 &   0 &   4.24 &   0 &   0 & \nodata \\ 
53062-1746-520 & 10:21:47.45 &  +13:08:50.4 &  0.6559 & 10.02 &   0 &   3.35 &   1 &   0 & \nodata \\ 
53772-2351-132 & 10:21:47.88 &  +28:32:29.6 &  0.9722 & 15.27 &   0 &   3.64 &   0 &   0 & \nodata \\ 
53770-2375-317 & 10:21:49.30 &  +19:59:03.9 &  0.4578 & 13.77 &   0 &   3.84 &   0 &   0 & \nodata \\ 
52614-0944-598 & 10:21:49.58 &  +46:16:22.9 &  2.1117 &  8.65 &   0 &   0.03 &   0 &   0 & \nodata \\ 
53442-1955-042 & 10:21:50.19 &  +33:02:23.4 &  1.3719 &  8.38 &   0 &   4.39 &   0 &   0 & \nodata \\ 
51941-0272-267 & 10:21:50.28 & --00:38:51.8 &  1.0050 &  5.60 &   0 &   2.81 &   0 &   0 & \nodata \\ 
53033-1598-251 & 10:21:51.26 &  +09:58:34.0 &  1.6272 &  4.19 &   0 &   0.55 &   0 &   0 & \nodata \\ 
54451-2868-330 & 10:21:51.54 &  +18:35:41.0 &  1.3981 &  5.06 &   0 &   1.29 &   0 &   0 & \nodata \\ 
51883-0271-616 & 10:21:51.58 &  +00:41:47.2 &  1.5230 &  6.38 &   0 &   3.12 &   0 &   0 & \nodata \\ 
54174-2589-091 & 10:21:51.69 &  +16:27:58.3 &  1.1148 &  9.74 &   0 &   1.86 &   0 &   0 & \nodata \\ 
52750-0998-248 & 10:21:52.86 &  +05:40:21.4 &  1.4769 &  9.55 &   0 &   2.46 &   0 &   0 & \nodata \\ 
52381-0904-543 & 10:21:52.90 &  +53:38:15.4 &  1.4691 &  4.24 &   0 &   0.58 &   0 &   0 & \nodata \\ 
53765-2374-004 & 10:21:52.92 &  +18:56:25.0 &  1.0479 &  9.44 &   0 &   1.10 &   0 &   0 & \nodata \\ 
53739-2365-638 & 10:21:53.35 &  +22:20:05.2 &  2.4825 & 10.02 &   0 &   3.26 &   1 &   0 & \nodata \\ 
53765-2350-568 & 10:21:54.37 &  +27:50:57.4 &  1.7284 &  8.64 &   0 &   0.92 &   2 &   0 & \nodata \\ 
54454-2869-315 & 10:21:54.93 &  +08:32:55.8 &  2.6589 &  9.73 &   0 &   1.17 &   2 &   1 & 0.040 \\ 
52316-0559-136 & 10:21:54.98 &  +58:19:57.7 &  1.1150 &  4.32 &   0 &   0.37 &   0 &   0 & \nodata \\ 
53437-1956-595 & 10:21:55.29 &  +31:54:59.4 &  1.6946 & 10.01 &   0 &   2.67 &   1 &   0 & \nodata \\ 
53772-2351-406 & 10:21:56.55 &  +30:01:40.4 &  3.1293 &  8.35 &   0 &   1.19 &   0 &   4 & 0.206 \\ 
53765-2350-117 & 10:21:57.91 &  +26:38:23.9 &  0.8747 & 10.10 &   0 &   1.53 &   0 &   0 & \nodata \\ 
54140-2591-344 & 10:21:58.37 &  +17:43:44.6 &  1.9670 &  4.21 &   0 &   1.93 &   0 &   2 & 0.157 \\ 
51999-0503-558 & 10:21:58.58 &  +02:10:35.6 &  1.6943 &  4.95 &   0 &   1.37 &   0 &   0 & \nodata \\ 
52707-1008-493 & 10:21:59.94 &  +51:29:06.5 &  2.1340 & 11.83 &   0 &   4.74 &   2 &   2 & 0.080 \\ 
52316-0559-174 & 10:22:00.64 &  +58:57:20.5 &  1.5914 &  4.41 &   0 &   4.08 &   1 &   0 & \nodata \\ 
53765-2350-577 & 10:22:00.67 &  +27:35:01.4 &  3.3483 &  4.08 &   0 &   3.53 &   0 &   0 & \nodata \\ 
51941-0272-243 & 10:22:00.74 & --01:04:11.1 &  1.0523 &  6.70 &   0 &   0.19 &   0 &   0 & \nodata \\ 
53033-1598-368 & 10:22:01.91 &  +11:58:35.6 &  1.6467 &  8.71 &   0 &   1.15 &   0 &   0 & \nodata \\ 
52761-1238-136 & 10:22:02.27 &  +07:51:08.5 &  1.7205 &  5.45 &   0 &   0.12 &   0 &   0 & \nodata \\ 
54175-2590-186 & 10:22:02.57 &  +14:34:45.0 &  1.4713 & 13.34 &   0 &   1.29 &   1 &   0 & \nodata \\ 
53765-2374-018 & 10:22:03.32 &  +18:54:44.2 &  0.9282 & 11.10 &   0 &   2.57 &   0 &   0 & \nodata \\ 
51914-0488-108 & 10:22:03.41 &  +63:38:08.9 &  1.1173 &  5.09 &   0 &   3.61 &   0 &   0 & \nodata \\ 
52994-1358-515 & 10:22:04.94 &  +43:37:27.5 &  2.0865 &  7.71 &   0 &   3.40 &   1 &   1 & 0.026 \\ 
52750-0998-376 & 10:22:05.97 &  +07:32:51.1 &  1.6976 & 13.19 &   0 &   2.39 &   0 &   0 & \nodata \\ 
53741-2366-368 & 10:22:06.00 &  +23:07:03.5 &  2.9893 &  6.54 &   0 &   4.67 &   1 &   0 & \nodata \\ 
51999-0503-060 & 10:22:06.55 &  +01:19:55.9 &  1.7144 &  6.99 &   0 &   2.67 &   0 &   0 & \nodata \\ 
54174-2589-100 & 10:22:07.23 &  +16:01:07.6 &  1.6239 &  7.65 &   0 &   1.87 &   0 &   0 & \nodata \\ 
51883-0271-603 & 10:22:07.32 &  +00:48:00.4 &  2.1100 &  7.00 &   0 &   4.75 &   0 &   0 & \nodata \\ 
51999-0503-545 & 10:22:09.48 &  +02:31:03.5 &  1.9274 &  4.50 &   0 &   3.66 &   0 &   0 & \nodata \\ 
53357-1954-016 & 10:22:10.17 &  +35:47:18.7 &  1.2011 &  6.04 &   0 &   1.62 &   0 &   0 & \nodata \\ 
52994-1358-443 & 10:22:10.27 &  +44:06:49.8 &  1.6259 &  7.89 &   0 &   3.76 &   1 &   0 & \nodata \\ 
53765-2350-556 & 10:22:10.28 &  +26:41:05.9 &  1.1764 & 11.49 &   0 &   1.33 &   0 &   0 & \nodata \\ 
52319-0575-405 & 10:22:13.31 &  +05:21:27.7 &  1.0258 &  6.82 &   0 &   0.62 &   0 &   0 & \nodata \\ 
51999-0503-556 & 10:22:14.76 &  +02:14:28.7 &  1.7993 &  9.91 &   0 &   2.82 &   0 &   0 & \nodata \\ 
52761-1238-531 & 10:22:14.96 &  +09:19:54.3 &  1.5551 &  9.41 &   0 &   2.15 &   2 &   0 & \nodata \\ 
52370-0771-617 & 10:22:16.14 &  +62:18:36.8 &  0.8659 & 17.93 &   0 &   1.96 &   0 &   0 & \nodata \\ 
53033-1598-212 & 10:22:16.14 &  +09:57:56.0 &  0.4611 &  6.96 &   0 &   0.32 &   0 &   0 & \nodata \\ 
52994-1358-517 & 10:22:16.24 &  +43:43:32.6 &  1.9936 &  6.28 &   0 &   0.01 &   1 &   1 & 0.039 \\ 
52750-0998-246 & 10:22:16.25 &  +05:27:45.5 &  0.9908 &  5.15 &   0 &   4.53 &   0 &   0 & \nodata \\ 
53770-2375-337 & 10:22:16.85 &  +20:57:40.3 &  0.4441 & 15.06 &   0 &   1.10 &   0 &   0 & \nodata \\ 
52994-1358-446 & 10:22:17.25 &  +44:02:08.1 &  1.2388 & 14.28 &   0 &   1.75 &   0 &   0 & \nodata \\ 
52994-1358-177 & 10:22:17.28 &  +43:16:55.9 &  1.7255 &  6.76 &   0 &   0.22 &   1 &   0 & \nodata \\ 
53772-2351-099 & 10:22:17.60 &  +28:19:05.8 &  0.5078 &  7.72 &   0 &   1.22 &   1 &   0 & \nodata \\ 
53772-2351-092 & 10:22:18.02 &  +28:11:26.6 &  2.1201 & 11.09 &   0 &   3.28 &   0 &   1 & 0.077 \\ 
52614-0944-596 & 10:22:18.40 &  +45:52:28.8 &  1.2523 & 16.89 &   0 &   4.76 &   1 &   0 & \nodata \\ 
51999-0503-062 & 10:22:18.99 &  +01:32:18.8 &  0.7896 &  9.29 &   0 &   4.29 &   0 &   0 & \nodata \\ 
53772-2351-515 & 10:22:19.05 &  +29:19:29.4 &  1.4056 & 27.93 &   0 &   1.89 &   2 &   0 & \nodata \\ 
51914-0488-109 & 10:22:19.77 &  +63:44:30.6 &  0.7364 & 21.08 &   0 &   4.31 &   1 &   0 & \nodata \\ 
52316-0559-460 & 10:22:20.09 &  +59:47:04.8 &  0.7518 &  9.09 &   0 &   2.55 &   0 &   0 & \nodata \\ 
53002-1359-226 & 10:22:20.28 &  +40:56:55.9 &  0.9861 & 14.51 &   0 &   3.51 &   0 &   0 & \nodata \\ 
53772-2351-506 & 10:22:20.35 &  +29:25:35.7 &  0.4487 &  5.38 &   0 &   2.44 &   0 &   0 & \nodata \\ 
52319-0575-401 & 10:22:20.46 &  +05:12:51.8 &  1.6521 &  8.23 &   0 &   2.99 &   0 &   0 & \nodata \\ 
52996-1427-610 & 10:22:20.71 &  +39:14:26.7 &  1.7785 &  5.73 &   0 &   1.99 &   0 &   0 & \nodata \\ 
53741-2366-255 & 10:22:20.78 &  +21:11:11.6 &  1.0123 & 20.72 &   0 &   3.18 &   0 &   0 & \nodata \\ 
52319-0575-123 & 10:22:21.08 &  +03:22:16.4 &  1.5419 & 24.01 &   0 &   3.88 &   3 &   0 & \nodata \\ 
51930-0489-346 & 10:22:21.54 &  +65:22:05.7 &  1.3953 & 11.52 &   0 &   1.27 &   0 &   0 & \nodata \\ 
52316-0559-444 & 10:22:22.44 &  +60:24:17.0 &  1.5023 &  8.87 &   0 &   1.49 &   0 &   0 & \nodata \\ 
52411-0947-383 & 10:22:22.61 &  +57:16:25.0 &  1.7010 & 14.63 &   0 &   1.51 &   1 &   0 & \nodata \\ 
53033-1598-261 & 10:22:22.75 &  +10:26:48.8 &  1.4092 &  8.65 &   0 &   1.23 &   0 &   0 & \nodata \\ 
53772-2351-451 & 10:22:22.82 &  +29:57:27.4 &  0.9093 & 11.10 &   0 &   0.60 &   0 &   0 & \nodata \\ 
53062-1746-179 & 10:22:23.14 &  +12:57:40.8 &  2.1779 & 16.30 &   0 &   2.21 &   3 &   1 & 0.059 \\ 
52316-0559-095 & 10:22:23.40 &  +58:11:31.0 &  1.3974 & 15.43 &   0 &   4.21 &   0 &   0 & \nodata \\ 
52996-1427-596 & 10:22:23.75 &  +38:34:24.5 &  1.3566 & 22.08 &   0 &   2.58 &   0 &   0 & \nodata \\ 
52707-1008-481 & 10:22:23.93 &  +51:50:04.1 &  1.3782 &  9.69 &   0 &   1.13 &   0 &   0 & \nodata \\ 
53739-2365-625 & 10:22:24.04 &  +21:58:33.0 &  1.1651 & 13.22 &   0 &   2.25 &   1 &   0 & \nodata \\ 
54174-2589-543 & 10:22:24.38 &  +17:54:03.2 &  1.6762 & 10.08 &   0 &   3.50 &   2 &   0 & \nodata \\ 
53062-1746-578 & 10:22:24.48 &  +13:49:35.6 &  1.2392 &  7.07 &   0 &   0.10 &   0 &   0 & \nodata \\ 
51941-0272-436 & 10:22:24.83 &  +00:06:42.6 &  0.6174 & 11.80 &   0 &   4.12 &   0 &   0 & \nodata \\ 
52994-1358-167 & 10:22:24.95 &  +42:49:33.4 &  0.8788 &  8.74 &   0 &   4.77 &   0 &   0 & \nodata \\ 
52994-1358-453 & 10:22:25.66 &  +43:57:45.1 &  1.4371 &  4.57 &   0 &   0.10 &   2 &   0 & \nodata \\ 
52316-0559-447 & 10:22:25.67 &  +60:26:30.2 &  1.1717 &  7.51 &   0 &   3.65 &   0 &   0 & \nodata \\ 
53772-2351-093 & 10:22:26.11 &  +28:11:16.9 &  1.8945 &  7.38 &   0 &   2.70 &   0 &   0 & \nodata \\ 
52761-1238-088 & 10:22:26.44 &  +07:39:03.1 &  1.0828 &  6.67 &   0 &   0.28 &   4 &   0 & \nodata \\ 
53033-1598-265 & 10:22:27.73 &  +10:32:14.1 &  1.3281 & 11.74 &   0 &   4.57 &   0 &   0 & \nodata \\ 
54174-2589-115 & 10:22:28.96 &  +17:08:43.0 &  3.1580 &  9.98 &   0 &   4.30 &   1 &   0 & \nodata \\ 
51941-0272-370 & 10:22:29.27 &  +00:57:10.4 &  1.0930 &  8.66 &   0 &   2.10 &   0 &   0 & \nodata \\ 
53437-1956-050 & 10:22:30.30 &  +30:41:05.1 &  1.3186 & 13.54 &   0 &   3.88 &   0 &   0 & \nodata \\ 
52707-1008-233 & 10:22:30.37 &  +51:03:16.9 &  1.5475 &  9.48 &   0 &   3.75 &   1 &   0 & \nodata \\ 
53437-1956-573 & 10:22:30.58 &  +31:16:29.8 &  1.0589 &  9.26 &   0 &   2.66 &   0 &   0 & \nodata \\ 
51941-0272-213 & 10:22:30.87 & --00:57:59.3 &  1.6658 & 10.48 &   0 &   2.03 &   0 &   0 & \nodata \\ 
52994-1358-174 & 10:22:31.46 &  +42:58:54.0 &  0.8820 &  8.26 &   0 &   2.24 &   0 &   0 & \nodata \\ 
53734-2346-030 & 10:22:34.40 &  +23:43:55.0 &  1.9299 & 13.11 &   0 &   4.05 &   0 &   0 & \nodata \\ 
52707-1008-403 & 10:22:34.95 &  +52:04:58.8 &  1.8051 &  4.35 &   0 &   0.21 &   1 &   0 & \nodata \\ 
53437-1956-046 & 10:22:35.86 &  +31:04:59.6 &  1.3211 &  9.95 &   0 &   3.74 &   0 &   0 & \nodata \\ 
53772-2351-509 & 10:22:36.16 &  +29:32:52.1 &  2.0066 & 13.70 &   0 &   1.78 &   2 &   1 & 0.038 \\ 
52750-0998-373 & 10:22:36.45 &  +07:29:44.1 &  1.5603 &  8.55 &   0 &   0.57 &   0 &   0 & \nodata \\ 
53437-1956-632 & 10:22:36.61 &  +32:02:29.9 &  0.9747 &  4.49 &   0 &   4.12 &   0 &   0 & \nodata \\ 
52994-1358-501 & 10:22:36.89 &  +43:52:41.0 &  1.0566 & 10.53 &   0 &   1.57 &   0 &   0 & \nodata \\ 
54174-2589-053 & 10:22:36.92 &  +16:34:46.3 &  0.5000 &  5.16 &   0 &   4.13 &   0 &   0 & \nodata \\ 
52411-0947-389 & 10:22:37.06 &  +57:13:30.7 &  0.9422 &  7.00 &   0 &   1.95 &   0 &   0 & \nodata \\ 
52996-1427-606 & 10:22:37.44 &  +39:31:50.1 &  0.6036 & 10.75 &   0 &   4.81 &   0 &   0 & \nodata \\ 
53033-1598-386 & 10:22:37.54 &  +11:16:57.6 &  1.0022 &  9.50 &   0 &   1.48 &   0 &   0 & \nodata \\ 
52407-0946-024 & 10:22:37.58 &  +55:52:14.0 &  1.9780 &  5.44 &   0 &   0.10 &   2 &   0 & \nodata \\ 
53772-2351-501 & 10:22:39.12 &  +29:46:16.9 &  1.2735 & 15.87 &   0 &   1.48 &   0 &   0 & \nodata \\ 
53002-1359-239 & 10:22:39.35 &  +40:53:43.5 &  0.8135 & 18.95 &   0 &   1.50 &   0 &   0 & \nodata \\ 
54175-2590-190 & 10:22:40.00 &  +14:21:44.5 &  0.7280 &  4.30 &   0 &   4.07 &   0 &   0 & \nodata \\ 
53357-1954-604 & 10:22:40.63 &  +36:19:54.5 &  2.1504 &  7.97 &   0 &   2.69 &   0 &   0 & \nodata \\ 
52319-0575-466 & 10:22:40.88 &  +04:43:56.8 &  3.0804 &  6.32 &   0 &   3.38 &   0 &   2 & 0.111 \\ 
52994-1358-157 & 10:22:41.38 &  +43:10:32.9 &  1.8366 &  8.75 &   0 &   1.31 &   1 &   0 & \nodata \\ 
53415-1957-385 & 10:22:42.07 &  +37:19:55.2 &  1.2431 &  8.51 &   0 &   4.87 &   0 &   0 & \nodata \\ 
53415-1957-442 & 10:22:42.50 &  +36:55:46.6 &  1.9921 &  5.51 &   0 &   0.34 &   0 &   1 & 0.050 \\ 
52614-0944-076 & 10:22:42.79 &  +45:23:22.3 &  1.2301 &  6.47 &   0 &   1.74 &   0 &   0 & \nodata \\ 
51914-0488-618 & 10:22:44.40 &  +64:51:59.2 &  1.4157 & 15.25 &   0 &   1.76 &   0 &   0 & \nodata \\ 
51883-0271-037 & 10:22:44.64 & --00:07:35.4 &  1.4033 &  6.74 &   0 &   3.41 &   0 &   0 & \nodata \\ 
52407-0946-008 & 10:22:44.90 &  +55:12:30.4 &  0.7934 &  8.29 &   0 &   4.79 &   0 &   0 & \nodata \\ 
51883-0271-626 & 10:22:45.20 &  +00:23:20.7 &  1.3635 &  7.51 &   0 &   1.67 &   0 &   0 & \nodata \\ 
52994-1358-141 & 10:22:45.72 &  +42:48:12.5 &  1.9611 &  9.38 &   0 &   2.61 &   1 &   0 & \nodata \\ 
53415-1957-223 & 10:22:45.76 &  +35:30:03.4 &  2.2787 &  5.11 &   0 &   1.11 &   3 &   1 & 0.047 \\ 
52316-0504-300 & 10:22:47.45 &  +01:10:53.3 &  1.6139 &  5.85 &   0 &   2.38 &   0 &   0 & \nodata \\ 
51941-0272-369 & 10:22:48.31 &  +00:52:49.3 &  1.6905 & 12.96 &   0 &   2.49 &   1 &   0 & \nodata \\ 
52674-0873-143 & 10:22:48.33 &  +47:55:47.4 &  0.7418 & 13.62 &   0 &   0.72 &   0 &   0 & \nodata \\ 
52990-1429-345 & 10:22:48.61 &  +44:17:57.4 &  1.6817 & 20.13 &   0 &   2.98 &   0 &   0 & \nodata \\ 
52674-0873-151 & 10:22:48.71 &  +48:16:10.7 &  0.6617 & 10.78 &   0 &   1.84 &   0 &   0 & \nodata \\ 
53741-2366-413 & 10:22:49.39 &  +23:05:51.5 &  2.2119 & 18.79 &   0 &   0.86 &   1 &   1 & 0.043 \\ 
53415-1957-173 & 10:22:50.40 &  +36:15:48.1 &  1.5682 & 17.17 &   0 &   2.45 &   3 &   0 & \nodata \\ 
52614-0944-061 & 10:22:50.72 &  +45:21:02.3 &  1.0631 &  4.22 &   0 &   4.32 &   1 &   0 & \nodata \\ 
53772-2351-091 & 10:22:51.72 &  +28:08:33.2 &  3.5929 & 12.77 &   0 &   3.46 &   0 &   0 & \nodata \\ 
52994-1358-057 & 10:22:51.78 &  +42:37:20.4 &  1.9577 &  5.95 &   0 &   3.52 &   0 &   0 & \nodata \\ 
52316-0559-167 & 10:22:51.95 &  +58:28:20.3 &  1.7016 &  6.43 &   0 &   0.09 &   1 &   1 & 0.080 \\ 
53415-1957-446 & 10:22:52.77 &  +36:43:03.6 &  0.5445 &  6.54 &   0 &   4.51 &   1 &   0 & \nodata \\ 
53033-1598-428 & 10:22:53.36 &  +11:00:52.2 &  1.6946 &  5.64 &   0 &   1.85 &   0 &   0 & \nodata \\ 
53415-1957-226 & 10:22:53.46 &  +35:06:59.6 &  2.2149 &  9.48 &   0 &   3.13 &   1 &   0 & \nodata \\ 
53415-1957-392 & 10:22:53.76 &  +37:10:48.0 &  0.6083 & 12.02 &   0 &   3.97 &   0 &   0 & \nodata \\ 
53765-2350-106 & 10:22:54.36 &  +26:12:43.3 &  1.0035 & 18.50 &   0 &   0.79 &   1 &   0 & \nodata \\ 
54140-2591-318 & 10:22:55.21 &  +17:21:55.7 &  1.0621 & 12.90 &   0 &   3.96 &   0 &   0 & \nodata \\ 
52996-1427-600 & 10:22:55.31 &  +38:30:06.1 &  0.6580 &  5.08 &   0 &   3.37 &   0 &   0 & \nodata \\ 
53415-1957-395 & 10:22:56.63 &  +37:20:18.3 &  3.9706 &  8.91 &   0 &   4.39 &   0 &   1 & 0.105 \\ 
52375-0772-372 & 10:22:56.87 &  +63:23:37.9 &  2.0654 & 11.51 &   0 &   0.68 &   0 &   0 & \nodata \\ 
51941-0272-362 & 10:22:57.90 &  +00:49:10.5 &  1.4195 &  5.68 &   0 &   3.24 &   1 &   0 & \nodata \\ 
51941-0272-219 & 10:22:58.15 & --00:40:52.1 &  1.7563 &  9.61 &   0 &   1.60 &   0 &   0 & \nodata \\ 
52316-0559-086 & 10:22:58.68 &  +57:53:35.5 &  0.9571 & 12.78 &   0 &   0.14 &   0 &   0 & \nodata \\ 
53772-2351-458 & 10:22:59.06 &  +30:07:05.9 &  0.4563 &  7.37 &   0 &   1.31 &   0 &   0 & \nodata \\ 
54140-2591-345 & 10:22:59.29 &  +17:56:18.1 &  1.4813 & 12.07 &   0 &   3.54 &   0 &   0 & \nodata \\ 
51941-0272-363 & 10:22:59.79 &  +01:01:23.5 &  1.5629 & 22.18 &   0 &   1.36 &   2 &   0 & \nodata \\ 
53741-2366-215 & 10:23:00.03 &  +21:25:38.6 &  3.7952 &  7.73 &   0 &   3.69 &   0 &   0 & \nodata \\ 
52761-1238-553 & 10:23:00.24 &  +08:41:01.7 &  1.6668 &  6.08 &   0 &   1.64 &   1 &   0 & \nodata \\ 
52750-0998-226 & 10:23:00.49 &  +05:57:31.5 &  1.2938 &  7.73 &   0 &   0.41 &   1 &   0 & \nodata \\ 
52614-0944-077 & 10:23:00.70 &  +45:48:18.3 &  1.6321 &  7.67 &   0 &   4.01 &   0 &   0 & \nodata \\ 
52750-0998-407 & 10:23:01.01 &  +07:09:18.2 &  3.7947 &  9.79 &   0 &   2.07 &   2 &   0 & \nodata \\ 
53437-1956-060 & 10:23:01.45 &  +30:48:12.8 &  1.5950 &  7.38 &   0 &   2.86 &   1 &   0 & \nodata \\ 
52994-1358-149 & 10:23:02.32 &  +42:52:33.6 &  0.8024 &  6.35 &   0 &   1.38 &   0 &   0 & \nodata \\ 
52994-1358-525 & 10:23:02.49 &  +44:08:26.5 &  1.9554 &  5.24 &   0 &   4.27 &   2 &   2 & 0.064 \\ 
53741-2366-220 & 10:23:02.72 &  +20:51:59.5 &  1.6571 &  7.28 &   0 &   0.35 &   0 &   0 & \nodata \\ 
51941-0272-136 & 10:23:03.12 & --00:39:28.3 &  1.0882 &  8.55 &   0 &   0.46 &   0 &   0 & \nodata \\ 
52994-1358-527 & 10:23:03.40 &  +44:02:50.6 &  1.9167 & 16.20 &   0 &   4.71 &   2 &   0 & \nodata \\ 
53002-1359-188 & 10:23:04.15 &  +40:56:49.0 &  1.0421 &  8.23 &   0 &   4.07 &   0 &   0 & \nodata \\ 
53415-1957-166 & 10:23:04.39 &  +36:10:52.6 &  3.5825 &  5.68 &   0 &   4.27 &   0 &   0 & \nodata \\ 
52411-0947-269 & 10:23:04.84 &  +56:23:22.4 &  0.9792 & 13.26 &   0 &   4.55 &   0 &   0 & \nodata \\ 
53734-2349-391 & 10:23:05.22 &  +24:32:26.3 &  0.5776 & 15.76 &   0 &   2.78 &   0 &   0 & \nodata \\ 
53415-1957-239 & 10:23:05.92 &  +35:38:00.2 &  0.4045 &  8.87 &   0 &   4.24 &   0 &   0 & \nodata \\ 
52994-1358-152 & 10:23:06.31 &  +43:13:31.4 &  1.3124 &  6.29 &   0 &   0.12 &   0 &   0 & \nodata \\ 
53770-2375-338 & 10:23:06.84 &  +21:16:53.0 &  1.1106 &  5.99 &   0 &   2.30 &   1 &   0 & \nodata \\ 
53794-2353-315 & 10:23:07.52 &  +27:06:30.2 &  1.8565 &  7.73 &   0 &   1.80 &   0 &   0 & \nodata \\ 
52994-1358-156 & 10:23:08.35 &  +43:10:58.0 &  1.7474 &  6.40 &   0 &   2.88 &   0 &   0 & \nodata \\ 
52750-0998-470 & 10:23:09.26 &  +06:49:34.0 &  1.1808 &  8.39 &   0 &   3.44 &   1 &   0 & \nodata \\ 
52316-0559-517 & 10:23:09.51 &  +59:07:28.6 &  1.9858 & 14.99 &   0 &   4.68 &   0 &   0 & \nodata \\ 
52674-0873-154 & 10:23:10.56 &  +47:51:45.4 &  0.5806 &  7.49 &   0 &   2.54 &   0 &   0 & \nodata \\ 
53794-2353-309 & 10:23:10.71 &  +26:57:10.8 &  2.4862 &  6.70 &   0 &   3.71 &   0 &   1 & 0.042 \\ 
53437-1956-057 & 10:23:11.71 &  +31:04:21.0 &  2.1447 &  8.57 &   0 &   4.39 &   0 &   0 & \nodata \\ 
53002-1359-248 & 10:23:11.95 &  +40:19:03.1 &  1.8294 &  6.32 &   0 &   3.14 &   1 &   0 & \nodata \\ 
53765-2350-068 & 10:23:12.32 &  +26:30:52.8 &  0.4880 & 14.34 &   0 &   4.26 &   0 &   0 & \nodata \\ 
53741-2366-464 & 10:23:12.83 &  +22:32:08.7 &  2.5190 & 12.52 &   0 &   0.08 &   2 &   0 & \nodata \\ 
52994-1358-532 & 10:23:12.94 &  +44:07:24.9 &  0.5877 &  8.14 &   0 &   2.89 &   0 &   0 & \nodata \\ 
53062-1746-058 & 10:23:13.20 &  +12:13:07.7 &  1.4921 & 13.30 &   0 &   1.35 &   0 &   0 & \nodata \\ 
53765-2374-555 & 10:23:13.25 &  +19:56:51.8 &  1.0864 &  6.41 &   0 &   1.88 &   0 &   0 & \nodata \\ 
51914-0488-119 & 10:23:13.60 &  +63:57:09.2 &  1.1944 &  7.81 &   0 &   0.72 &   0 &   0 & \nodata \\ 
53437-1956-625 & 10:23:13.89 &  +32:18:49.3 &  1.8640 &  7.98 &   0 &   4.37 &   1 &   0 & \nodata \\ 
52990-1429-330 & 10:23:13.93 &  +44:42:21.7 &  1.3360 & 12.99 &   0 &   2.36 &   0 &   0 & \nodata \\ 
52994-1358-142 & 10:23:14.73 &  +43:06:32.2 &  1.2642 &  6.38 &   0 &   4.23 &   2 &   0 & \nodata \\ 
52994-1358-147 & 10:23:14.98 &  +42:45:44.0 &  1.4604 &  7.29 &   0 &   3.11 &   0 &   0 & \nodata \\ 
53734-2349-377 & 10:23:15.26 &  +25:18:08.8 &  1.4121 &  6.72 &   0 &   3.83 &   0 &   0 & \nodata \\ 
53357-1954-613 & 10:23:15.75 &  +36:04:35.2 &  1.3068 & 12.52 &   0 &   4.08 &   0 &   0 & \nodata \\ 
53741-2366-476 & 10:23:16.04 &  +22:15:27.9 &  1.4678 &  6.77 &   0 &   0.86 &   2 &   0 & \nodata \\ 
51930-0489-350 & 10:23:16.36 &  +65:30:46.3 &  1.1008 &  7.69 &   0 &   3.31 &   0 &   0 & \nodata \\ 
53772-2351-535 & 10:23:16.40 &  +29:53:25.2 &  1.9040 &  7.58 &   0 &   0.96 &   2 &   1 & 0.048 \\ 
51941-0272-475 & 10:23:16.61 &  +00:09:36.3 &  0.8366 &  5.41 &   0 &   4.24 &   0 &   0 & \nodata \\ 
52316-0504-302 & 10:23:16.91 &  +01:46:04.3 &  0.8129 &  7.69 &   0 &   1.36 &   0 &   0 & \nodata \\ 
51999-0503-583 & 10:23:17.79 &  +02:33:39.5 &  1.4672 & 10.34 &   0 &   4.62 &   1 &   0 & \nodata \\ 
53772-2351-560 & 10:23:18.11 &  +29:15:53.8 &  1.9948 &  4.54 &   0 &   0.18 &   2 &   1 & 0.042 \\ 
53770-2375-229 & 10:23:18.63 &  +19:48:35.4 &  1.7613 &  8.70 &   0 &   4.37 &   2 &   1 & 0.067 \\ 
53734-2349-362 & 10:23:19.74 &  +25:32:27.7 &  1.8627 &  6.27 &   0 &   4.18 &   0 &   0 & \nodata \\ 
52707-1008-448 & 10:23:20.39 &  +52:14:37.8 &  2.4371 &  5.23 &   0 &   0.03 &   1 &   0 & \nodata \\ 
51941-0272-195 & 10:23:20.98 & --00:09:45.4 &  2.2873 & 24.52 &   0 &   4.48 &   0 &   4 & 0.165 \\ 
52996-1427-110 & 10:23:21.08 &  +38:08:13.9 &  1.4880 & 10.05 &   0 &   4.81 &   1 &   0 & \nodata \\ 
53415-1957-443 & 10:23:22.27 &  +36:39:12.3 &  0.5458 & 10.30 &   0 &   1.40 &   0 &   0 & \nodata \\ 
52614-0944-011 & 10:23:22.45 &  +45:03:02.0 &  0.9471 &  4.94 &   0 &   3.70 &   0 &   0 & \nodata \\ 
52760-1239-345 & 10:23:22.94 &  +09:02:06.1 &  1.5769 & 12.70 &   0 &   1.76 &   0 &   0 & \nodata \\ 
52370-0771-061 & 10:23:23.05 &  +60:46:36.1 &  1.4792 &  5.09 &   0 &   0.36 &   0 &   0 & \nodata \\ 
53741-2366-191 & 10:23:23.73 &  +21:51:48.4 &  3.6590 & 35.39 &   0 &   0.90 &   1 &   1 & 0.032 \\ 
53442-1955-036 & 10:23:23.92 &  +32:50:28.0 &  2.0068 & 16.69 &   0 &   0.18 &   1 &   1 & 0.031 \\ 
53734-2349-398 & 10:23:24.04 &  +25:01:22.7 &  1.1210 &  4.24 &   0 &   3.60 &   0 &   0 & \nodata \\ 
53772-2351-088 & 10:23:24.16 &  +28:22:38.9 &  1.8170 & 14.04 &   0 &   3.50 &   0 &   0 & \nodata \\ 
53734-2349-387 & 10:23:24.74 &  +25:08:17.1 &  1.5221 &  9.78 &   0 &   2.75 &   0 &   0 & \nodata \\ 
52994-1358-510 & 10:23:24.77 &  +43:40:32.2 &  1.5855 &  4.06 &   0 &   4.23 &   0 &   0 & \nodata \\ 
52707-1008-514 & 10:23:25.31 &  +51:42:51.0 &  3.4471 &  4.16 &   0 &   3.91 &   1 &   2 & 0.087 \\ 
53357-1954-606 & 10:23:26.05 &  +36:15:24.3 &  1.2832 & 10.42 &   0 &   1.09 &   1 &   0 & \nodata \\ 
53741-2366-217 & 10:23:26.62 &  +20:52:29.3 &  1.0149 & 10.02 &   0 &   1.15 &   0 &   0 & \nodata \\ 
52316-0504-288 & 10:23:27.13 &  +01:15:32.0 &  1.9277 &  7.41 &   0 &   2.00 &   2 &   0 & \nodata \\ 
53772-2351-543 & 10:23:27.72 &  +29:39:27.3 &  2.0208 &  9.89 &   0 &   2.82 &   1 &   1 & 0.054 \\ 
52994-1358-522 & 10:23:28.98 &  +44:12:09.8 &  1.1032 & 10.49 &   0 &   1.92 &   0 &   0 & \nodata \\ 
52990-1429-344 & 10:23:29.80 &  +44:14:14.2 &  0.7513 & 21.46 &   0 &   2.82 &   2 &   0 & \nodata \\ 
51941-0272-463 & 10:23:29.94 &  +00:13:09.9 &  1.8961 & 10.10 &   0 &   4.86 &   0 &   0 & \nodata \\ 
53385-1958-372 & 10:23:31.32 &  +34:14:51.1 &  0.9057 & 29.81 &   0 &   4.62 &   0 &   0 & \nodata \\ 
53734-2349-425 & 10:23:32.70 &  +24:58:33.1 &  0.3950 & 10.39 &   0 &   1.30 &   0 &   0 & \nodata \\ 
52319-0575-445 & 10:23:33.15 &  +04:55:47.3 &  1.4459 &  9.67 &   0 &   2.36 &   0 &   0 & \nodata \\ 
53002-1359-253 & 10:23:33.50 &  +39:53:12.6 &  1.3313 & 13.99 &   0 &   1.30 &   0 &   0 & \nodata \\ 
52643-0905-323 & 10:23:33.60 &  +55:08:29.5 &  2.2775 &  9.71 &   0 &   3.83 &   0 &   0 & \nodata \\ 
53033-1598-413 & 10:23:33.71 &  +11:53:45.7 &  1.6431 &  8.73 &   0 &   3.85 &   0 &   0 & \nodata \\ 
53385-1958-254 & 10:23:34.42 &  +33:47:35.8 &  2.3738 &  9.02 &   0 &   4.67 &   1 &   0 & \nodata \\ 
53415-1957-426 & 10:23:35.24 &  +37:27:25.9 &  1.7766 &  5.09 &   0 &   3.04 &   2 &   1 & 0.075 \\ 
53741-2366-201 & 10:23:35.35 &  +20:44:00.2 &  0.6469 &  6.78 &   0 &   2.23 &   0 &   0 & \nodata \\ 
53772-2351-521 & 10:23:35.90 &  +30:19:15.6 &  1.7237 & 21.00 &   0 &   4.64 &   0 &   0 & \nodata \\ 
52996-1427-622 & 10:23:35.90 &  +38:49:09.4 &  1.3623 & 10.61 &   0 &   2.78 &   2 &   0 & \nodata \\ 
52750-0998-212 & 10:23:36.51 &  +05:48:18.9 &  1.0316 &  5.56 &   0 &   0.32 &   0 &   0 & \nodata \\ 
52998-1428-293 & 10:23:36.96 &  +37:56:29.3 &  0.7242 & 11.60 &   0 &   4.49 &   0 &   0 & \nodata \\ 
53075-1747-312 & 10:23:36.96 &  +13:06:31.7 &  1.2340 &  6.53 &   0 &   1.73 &   2 &   0 & \nodata \\ 
53385-1958-252 & 10:23:38.46 &  +33:29:01.6 &  1.6790 &  9.22 &   0 &   2.55 &   1 &   0 & \nodata \\ 
53765-2350-074 & 10:23:38.50 &  +26:29:11.0 &  1.3645 & 11.30 &   0 &   3.08 &   0 &   0 & \nodata \\ 
53765-2374-039 & 10:23:39.50 &  +19:26:25.3 &  0.8882 &  7.56 &   0 &   1.74 &   0 &   0 & \nodata \\ 
53741-2366-470 & 10:23:40.29 &  +22:33:09.6 &  1.1804 &  5.11 &   0 &   0.00 &   0 &   0 & \nodata \\ 
53033-1598-239 & 10:23:40.52 &  +10:42:40.0 &  1.9820 & 14.25 &   0 &   1.61 &   0 &   1 & 0.047 \\ 
52375-0772-269 & 10:23:40.75 &  +61:50:51.8 &  2.9300 & 15.49 &   0 &   3.85 &   1 &   2 & 0.059 \\ 
53033-1598-228 & 10:23:40.94 &  +10:25:33.9 &  1.4714 &  6.91 &   0 &   0.14 &   0 &   0 & \nodata \\ 
52994-1358-505 & 10:23:41.58 &  +43:47:43.3 &  1.5795 &  9.15 &   0 &   3.20 &   0 &   0 & \nodata \\ 
54174-2589-008 & 10:23:42.54 &  +16:51:32.0 &  1.7139 &  8.52 &   0 &   3.58 &   0 &   0 & \nodata \\ 
53772-2351-046 & 10:23:42.63 &  +28:15:09.6 &  2.0933 & 10.65 &   0 &   1.51 &   1 &   0 & \nodata \\ 
53062-1746-078 & 10:23:42.96 &  +12:53:40.0 &  1.2561 &  8.28 &   0 &   2.48 &   0 &   0 & \nodata \\ 
53741-2366-206 & 10:23:43.60 &  +20:42:04.9 &  0.9529 &  8.19 &   0 &   1.48 &   0 &   0 & \nodata \\ 
53772-2351-536 & 10:23:43.94 &  +29:57:52.0 &  0.4344 & 14.65 &   0 &   4.56 &   0 &   0 & \nodata \\ 
53415-1957-487 & 10:23:44.49 &  +37:02:37.2 &  1.3707 &  4.95 &   0 &   4.10 &   0 &   0 & \nodata \\ 
53734-2349-428 & 10:23:44.91 &  +24:59:22.7 &  0.3944 &  9.14 &   0 &   2.74 &   0 &   0 & \nodata \\ 
53062-1746-020 & 10:23:45.23 &  +12:20:34.5 &  0.9818 & 10.84 &   0 &   2.63 &   2 &   0 & \nodata \\ 
53772-2351-529 & 10:23:47.06 &  +30:07:52.5 &  1.2137 & 33.75 &   0 &   2.23 &   0 &   0 & \nodata \\ 
52316-0559-144 & 10:23:47.27 &  +58:29:01.0 &  1.3869 &  9.84 &   0 &   0.43 &   0 &   0 & \nodata \\ 
53794-2353-307 & 10:23:47.93 &  +26:36:26.8 &  1.1303 &  4.02 &   0 &   1.48 &   1 &   0 & \nodata \\ 
53437-1956-009 & 10:23:48.29 &  +30:33:56.1 &  1.2428 & 10.51 &   0 &   2.36 &   2 &   0 & \nodata \\ 
53033-1598-419 & 10:23:48.38 &  +11:28:04.1 &  1.3330 &  8.49 &   0 &   1.73 &   0 &   0 & \nodata \\ 
52411-0947-290 & 10:23:48.40 &  +55:59:48.6 &  1.0244 &  9.54 &   0 &   1.95 &   0 &   0 & \nodata \\ 
53415-1957-466 & 10:23:48.95 &  +36:54:23.2 &  3.3473 &  9.19 &   0 &   4.47 &   0 &   0 & \nodata \\ 
52316-0559-041 & 10:23:49.11 &  +57:57:47.4 &  2.0095 &  7.26 &   0 &   3.91 &   0 &   1 & 0.047 \\ 
52707-1008-521 & 10:23:49.38 &  +52:21:51.2 &  0.9554 & 13.03 &   0 &   2.42 &   1 &   0 & \nodata \\ 
54454-2869-379 & 10:23:49.42 &  +09:45:09.9 &  2.3185 & 11.28 &   0 &   0.79 &   2 &   2 & 0.077 \\ 
53765-2350-594 & 10:23:50.60 &  +27:24:18.1 &  1.7913 & 10.45 &   0 &   1.16 &   0 &   0 & \nodata \\ 
52750-0998-483 & 10:23:50.73 &  +06:51:03.8 &  1.9812 &  8.45 &   0 &   0.63 &   2 &   1 & 0.046 \\ 
52319-0575-482 & 10:23:50.92 &  +04:45:09.1 &  2.3602 &  7.06 &   0 &   2.43 &   0 &   0 & \nodata \\ 
52319-0575-494 & 10:23:50.94 &  +04:15:42.0 &  1.8089 & 12.08 &   0 &   2.07 &   0 &   0 & \nodata \\ 
52375-0772-436 & 10:23:51.04 &  +62:34:07.6 &  1.8660 &  7.34 &   0 &   2.11 &   0 &   0 & \nodata \\ 
53772-2351-041 & 10:23:51.24 &  +28:09:46.7 &  1.2562 &  4.16 &   0 &   2.02 &   0 &   0 & \nodata \\ 
52319-0575-176 & 10:23:52.72 &  +03:48:44.1 &  0.5816 & 20.03 &   0 &   2.33 &   0 &   0 & \nodata \\ 
52338-0874-333 & 10:23:53.74 &  +49:42:07.6 &  1.2719 &  6.35 &   0 &   3.37 &   1 &   0 & \nodata \\ 
53075-1747-297 & 10:23:53.84 &  +12:42:54.6 &  1.7013 &  7.45 &   0 &   0.36 &   1 &   1 & 0.058 \\ 
53734-2349-427 & 10:23:56.43 &  +25:12:40.9 &  1.4886 &  8.75 &   0 &   4.19 &   1 &   0 & \nodata \\ 
52381-0904-003 & 10:23:56.97 &  +52:42:24.7 &  1.1680 & 10.84 &   0 &   3.54 &   0 &   0 & \nodata \\ 
53062-1746-080 & 10:23:57.00 &  +12:49:10.2 &  2.3250 & 10.02 &   0 &   2.13 &   1 &   0 & \nodata \\ 
52319-0575-481 & 10:23:57.31 &  +04:44:05.5 &  2.1255 &  9.64 &   0 &   3.92 &   2 &   1 & 0.031 \\ 
52411-0947-288 & 10:23:57.59 &  +55:58:59.9 &  1.4498 &  6.92 &   0 &   0.04 &   0 &   0 & \nodata \\ 
53741-2366-196 & 10:23:58.30 &  +22:01:41.9 &  3.2069 & 13.15 &   0 &   2.24 &   0 &   0 & \nodata \\ 
52316-0504-268 & 10:23:58.97 &  +01:52:55.8 &  1.0761 & 15.20 &   0 &   1.00 &   2 &   0 & \nodata \\ 
53415-1957-517 & 10:23:59.32 &  +37:09:30.6 &  1.3944 &  7.97 &   0 &   4.71 &   0 &   0 & \nodata \\ 
53734-2349-269 & 10:24:00.52 &  +23:59:53.1 &  2.0314 &  5.83 &   0 &   2.22 &   0 &   0 & \nodata \\ 
54175-2590-107 & 10:24:00.65 &  +14:30:47.0 &  2.1719 &  8.10 &   0 &   3.31 &   0 &   0 & \nodata \\ 
52674-0873-605 & 10:24:00.88 &  +49:23:59.3 &  0.5364 &  6.35 &   0 &   1.81 &   0 &   0 & \nodata \\ 
52316-0504-385 & 10:24:01.06 &  +02:35:54.1 &  1.8145 & 10.60 &   0 &   4.39 &   0 &   0 & \nodata \\ 
52707-1008-082 & 10:24:01.11 &  +50:03:54.3 &  0.5403 &  6.64 &   0 &   3.09 &   0 &   0 & \nodata \\ 
52996-1427-078 & 10:24:01.50 &  +38:15:46.7 &  1.1499 & 12.16 &   0 &   0.05 &   0 &   0 & \nodata \\ 
52707-1008-166 & 10:24:02.26 &  +51:09:07.2 &  1.8898 & 11.95 &   0 &   4.87 &   0 &   0 & \nodata \\ 
52707-1008-088 & 10:24:03.22 &  +50:21:46.9 &  0.6493 & 11.64 &   0 &   4.78 &   0 &   0 & \nodata \\ 
53772-2351-052 & 10:24:04.04 &  +28:22:37.9 &  0.8967 &  7.80 &   0 &   3.06 &   0 &   0 & \nodata \\ 
52370-0771-024 & 10:24:04.67 &  +60:52:07.6 &  1.4557 &  7.49 &   0 &   3.30 &   0 &   0 & \nodata \\ 
53385-1958-369 & 10:24:05.94 &  +34:30:46.0 &  0.5629 & 17.36 &   0 &   0.61 &   0 &   0 & \nodata \\ 
53033-1360-316 & 10:24:07.31 &  +41:18:41.9 &  1.7854 & 13.21 &   0 &   2.48 &   1 &   0 & \nodata \\ 
52615-0961-303 & 10:24:07.41 &  +46:31:23.6 &  1.2516 &  9.16 &   0 &   3.25 &   1 &   0 & \nodata \\ 
52370-0771-039 & 10:24:07.85 &  +61:24:27.6 &  2.1313 &  8.49 &   0 &   0.50 &   0 &   2 & 0.084 \\ 
52674-0873-616 & 10:24:08.14 &  +49:03:07.5 &  4.0081 &  8.09 &   0 &   1.74 &   0 &   0 & \nodata \\ 
52760-1239-352 & 10:24:08.51 &  +08:55:18.9 &  1.5338 &  8.85 &   0 &   2.93 &   0 &   0 & \nodata \\ 
53033-1360-301 & 10:24:08.71 &  +41:04:58.2 &  0.5423 &  8.22 &   0 &   0.70 &   0 &   0 & \nodata \\ 
52994-1358-541 & 10:24:09.58 &  +43:48:13.0 &  0.8763 & 18.37 &   0 &   0.79 &   0 &   0 & \nodata \\ 
52643-0905-335 & 10:24:09.86 &  +55:04:56.4 &  1.2695 &  5.97 &   0 &   4.45 &   0 &   0 & \nodata \\ 
52319-0575-174 & 10:24:10.19 &  +03:54:47.9 &  1.6515 & 17.88 &   0 &   2.83 &   0 &   0 & \nodata \\ 
51999-0503-615 & 10:24:10.43 &  +02:49:26.5 &  1.1893 &  4.97 &   0 &   3.81 &   0 &   0 & \nodata \\ 
52750-0998-188 & 10:24:10.44 &  +06:00:13.7 &  2.1309 &  4.72 &   0 &   3.77 &   2 &   1 & 0.064 \\ 
53741-2366-131 & 10:24:12.16 &  +21:01:23.6 &  1.1341 &  7.94 &   0 &   1.25 &   0 &   0 & \nodata \\ 
53033-1598-190 & 10:24:12.80 &  +10:36:00.4 &  0.9377 & 14.98 &   0 &   1.60 &   0 &   0 & \nodata \\ 
52338-0874-438 & 10:24:13.43 &  +49:01:31.2 &  1.9340 &  4.61 &   4 &   0.11 &   1 &   2 & 0.114 \\ 
52319-0575-166 & 10:24:14.15 &  +03:53:45.1 &  0.6298 & 17.96 &   0 &   2.24 &   0 &   0 & \nodata \\ 
53033-1598-411 & 10:24:14.87 &  +11:37:04.8 &  0.8953 &  7.54 &   0 &   2.44 &   0 &   0 & \nodata \\ 
53772-2351-112 & 10:24:14.96 &  +29:07:42.2 &  1.4725 &  8.66 &   0 &   4.31 &   0 &   0 & \nodata \\ 
54451-2868-423 & 10:24:15.54 &  +18:09:16.4 &  2.5781 & 10.69 &   0 &   4.33 &   1 &   3 & 0.146 \\ 
53002-1359-402 & 10:24:15.90 &  +42:18:07.3 &  1.3913 &  8.21 &   0 &   0.78 &   2 &   0 & \nodata \\ 
52381-0904-070 & 10:24:15.93 &  +53:00:19.1 &  0.8923 & 14.68 &   0 &   1.59 &   1 &   0 & \nodata \\ 
52411-0947-272 & 10:24:16.08 &  +56:42:30.5 &  2.4875 & 11.48 &   0 &   3.93 &   0 &   3 & 0.128 \\ 
53765-2350-595 & 10:24:16.53 &  +26:47:46.1 &  2.0859 &  4.91 &   0 &   4.12 &   1 &   1 & 0.038 \\ 
53734-2349-221 & 10:24:16.73 &  +24:22:11.6 &  0.7665 &  9.88 &   0 &   2.98 &   1 &   0 & \nodata \\ 
53770-2375-254 & 10:24:17.00 &  +18:59:54.2 &  0.8366 & 27.50 &   0 &   2.19 &   1 &   0 & \nodata \\ 
52990-1429-386 & 10:24:17.06 &  +44:29:29.7 &  1.8531 & 18.10 &   0 &   3.68 &   0 &   1 & 0.056 \\ 
53075-1747-353 & 10:24:17.22 &  +13:34:20.2 &  1.9967 & 12.45 &   0 &   0.74 &   0 &   2 & 0.139 \\ 
52998-1428-428 & 10:24:18.11 &  +39:30:31.3 &  2.1986 & 10.44 &   0 &   4.78 &   0 &   1 & 0.093 \\ 
53734-2349-203 & 10:24:18.41 &  +23:21:40.2 &  3.3691 & 10.86 &   0 &   4.70 &   1 &   1 & 0.054 \\ 
51914-0488-627 & 10:24:18.43 &  +64:28:45.6 &  2.0234 & 15.43 &   0 &   1.22 &   0 &   0 & \nodata \\ 
52994-1358-543 & 10:24:19.20 &  +43:48:07.9 &  2.8745 & 11.22 &   0 &   3.82 &   1 &   0 & \nodata \\ 
53734-2349-437 & 10:24:19.79 &  +24:58:23.1 &  2.0110 & 13.08 &   0 &   1.27 &   0 &   0 & \nodata \\ 
53794-2353-284 & 10:24:20.96 &  +26:28:47.7 &  0.8128 & 17.30 &   0 &   4.20 &   0 &   0 & \nodata \\ 
51999-0503-616 & 10:24:21.32 &  +02:45:20.2 &  2.3201 & 12.53 &   0 &   0.95 &   1 &   0 & \nodata \\ 
53033-1598-420 & 10:24:21.69 &  +11:21:43.8 &  1.1701 &  9.94 &   0 &   3.22 &   1 &   0 & \nodata \\ 
52614-0944-033 & 10:24:22.51 &  +45:49:36.6 &  1.0561 &  6.16 &   0 &   3.63 &   0 &   0 & \nodata \\ 
53440-1959-359 & 10:24:22.94 &  +32:22:18.8 &  1.0781 &  8.44 &   0 &   0.74 &   0 &   0 & \nodata \\ 
53440-1959-286 & 10:24:22.96 &  +31:25:08.1 &  0.8981 &  6.40 &   0 &   1.52 &   0 &   0 & \nodata \\ 
53765-2374-036 & 10:24:23.14 &  +19:10:15.2 &  2.5671 &  5.70 &   0 &   0.56 &   1 &   0 & \nodata \\ 
52614-0944-037 & 10:24:23.34 &  +45:47:33.1 &  0.8475 &  4.69 &   0 &   4.21 &   1 &   0 & \nodata \\ 
52994-1358-571 & 10:24:23.38 &  +44:17:42.0 &  1.0442 &  7.35 &   0 &   1.38 &   0 &   0 & \nodata \\ 
52615-0961-308 & 10:24:23.67 &  +46:15:50.2 &  1.0438 &  6.58 &   0 &   3.61 &   0 &   0 & \nodata \\ 
53765-2374-625 & 10:24:23.83 &  +19:52:50.1 &  1.6352 & 15.20 &   0 &   3.56 &   0 &   0 & \nodata \\ 
51999-0503-626 & 10:24:23.86 &  +02:36:09.5 &  1.8324 &  4.56 &   0 &   4.47 &   0 &   0 & \nodata \\ 
51914-0488-079 & 10:24:23.99 &  +64:08:17.0 &  1.4787 & 11.68 &   0 &   2.29 &   0 &   0 & \nodata \\ 
54175-2590-090 & 10:24:24.00 &  +14:58:00.6 &  1.6203 &  4.05 &   0 &   0.09 &   1 &   0 & \nodata \\ 
53734-2349-372 & 10:24:24.22 &  +25:34:40.4 &  2.1191 & 26.32 &   0 &   0.57 &   2 &   1 & 0.066 \\ 
53765-2374-032 & 10:24:24.48 &  +19:35:24.6 &  0.6068 & 24.47 &   0 &   0.80 &   0 &   0 & \nodata \\ 
52296-0560-298 & 10:24:24.57 &  +58:57:55.9 &  2.9543 & 11.83 &   0 &   4.32 &   3 &   4 & 0.151 \\ 
52319-0575-099 & 10:24:24.74 &  +03:22:55.7 &  1.2872 &  5.42 &   0 &   0.59 &   0 &   0 & \nodata \\ 
52750-0998-521 & 10:24:25.90 &  +07:13:20.6 &  1.0123 &  6.51 &   0 &   1.06 &   0 &   0 & \nodata \\ 
52375-0772-251 & 10:24:26.40 &  +61:08:39.7 &  1.3671 & 11.80 &   0 &   4.89 &   0 &   0 & \nodata \\ 
52381-0904-010 & 10:24:26.80 &  +52:45:15.3 &  1.3641 &  6.93 &   0 &   0.70 &   1 &   0 & \nodata \\ 
52411-0947-263 & 10:24:27.08 &  +56:52:24.7 &  0.7194 &  5.15 &   0 &   3.18 &   0 &   0 & \nodata \\ 
52370-0771-639 & 10:24:28.40 &  +61:39:36.7 &  1.5546 &  5.99 &   0 &   1.00 &   1 &   0 & \nodata \\ 
52750-0998-127 & 10:24:29.01 &  +05:29:52.4 &  1.4832 & 12.80 &   0 &   2.50 &   0 &   0 & \nodata \\ 
51941-0272-088 & 10:24:29.58 & --00:52:55.4 &  2.5550 &  5.20 &   0 &   0.73 &   0 &   2 & 0.081 \\ 
53741-2366-445 & 10:24:30.85 &  +23:04:04.1 &  1.2305 &  5.63 &   0 &   1.72 &   1 &   0 & \nodata \\ 
53794-2353-387 & 10:24:31.67 &  +27:49:17.4 &  2.0136 &  9.29 &   0 &   1.24 &   1 &   0 & \nodata \\ 
53741-2366-458 & 10:24:31.71 &  +22:55:00.3 &  0.6037 &  7.40 &   0 &   1.41 &   0 &   0 & \nodata \\ 
52994-1358-017 & 10:24:32.26 &  +42:27:09.8 &  1.3929 &  7.71 &   0 &   4.12 &   1 &   0 & \nodata \\ 
52707-1008-177 & 10:24:33.95 &  +51:09:11.1 &  1.8603 & 10.13 &   0 &   4.81 &   1 &   1 & 0.053 \\ 
53415-1957-153 & 10:24:34.71 &  +36:16:37.0 &  1.4381 & 12.32 &   0 &   4.76 &   0 &   0 & \nodata \\ 
52707-1008-576 & 10:24:35.01 &  +52:15:58.9 &  1.6073 & 10.30 &   0 &   1.21 &   4 &   0 & \nodata \\ 
52994-1358-549 & 10:24:35.91 &  +43:22:53.8 &  1.6155 &  9.22 &   0 &   2.38 &   0 &   0 & \nodata \\ 
52296-0560-314 & 10:24:36.60 &  +59:16:36.5 &  0.9194 & 10.12 &   0 &   3.19 &   0 &   0 & \nodata \\ 
53734-2349-379 & 10:24:36.61 &  +25:29:21.0 &  1.1142 &  6.82 &   0 &   3.20 &   0 &   0 & \nodata \\ 
53440-1959-297 & 10:24:37.40 &  +31:35:39.9 &  1.4688 &  4.35 &   0 &   2.44 &   1 &   0 & \nodata \\ 
52319-0575-515 & 10:24:39.59 &  +04:27:26.0 &  1.0532 & 17.47 &   0 &   4.19 &   0 &   0 & \nodata \\ 
53772-2351-584 & 10:24:40.29 &  +29:44:08.3 &  0.5450 & 14.75 &   0 &   0.07 &   0 &   0 & \nodata \\ 
53033-1360-346 & 10:24:41.18 &  +42:03:12.3 &  0.5105 & 10.67 &   0 &   0.40 &   0 &   0 & \nodata \\ 
52325-0576-344 & 10:24:41.80 &  +04:20:39.8 &  0.4045 &  7.24 &   0 &   2.46 &   0 &   0 & \nodata \\ 
52707-1008-577 & 10:24:42.60 &  +52:03:55.9 &  0.8731 & 14.97 &   0 &   1.14 &   0 &   0 & \nodata \\ 
52760-1239-326 & 10:24:42.69 &  +09:43:26.3 &  1.0138 & 10.22 &   0 &   2.83 &   0 &   0 & \nodata \\ 
52381-0904-587 & 10:24:43.46 &  +53:51:57.7 &  1.9197 & 10.04 &   0 &   0.55 &   1 &   0 & \nodata \\ 
53765-2350-027 & 10:24:43.98 &  +26:16:15.0 &  1.8698 & 11.46 &   0 &   1.55 &   0 &   0 & \nodata \\ 
53799-2354-351 & 10:24:44.20 &  +29:52:10.5 &  0.7323 &  7.26 &   0 &   1.98 &   0 &   0 & \nodata \\ 
53772-2351-573 & 10:24:44.34 &  +29:55:51.8 &  3.3472 &  7.08 &   0 &   4.23 &   1 &   0 & \nodata \\ 
53765-2374-040 & 10:24:44.80 &  +19:12:20.3 &  0.8278 & 10.15 &   0 &   1.01 &   1 &   0 & \nodata \\ 
52994-1358-572 & 10:24:44.81 &  +44:06:53.6 &  0.8300 & 11.92 &   0 &   1.09 &   0 &   0 & \nodata \\ 
53033-1598-495 & 10:24:44.94 &  +11:18:08.2 &  1.9238 & 10.20 &   0 &   1.13 &   2 &   2 & 0.081 \\ 
53734-2349-468 & 10:24:45.55 &  +24:58:46.1 &  1.8742 & 21.73 &   0 &   4.26 &   0 &   1 & 0.033 \\ 
52761-1238-014 & 10:24:45.72 &  +07:51:57.0 &  1.5076 &  6.59 &   0 &   3.34 &   0 &   0 & \nodata \\ 
51930-0489-349 & 10:24:46.32 &  +65:28:50.2 &  1.3091 & 12.52 &   0 &   1.74 &   1 &   0 & \nodata \\ 
52615-0961-392 & 10:24:47.42 &  +46:46:39.8 &  1.6819 &  8.54 &   0 &   2.11 &   0 &   0 & \nodata \\ 
53002-1359-206 & 10:24:47.59 &  +40:05:25.5 &  2.3888 & 30.83 &   0 &   4.46 &   0 &   0 & \nodata \\ 
53385-1958-407 & 10:24:47.66 &  +34:18:08.8 &  1.2792 &  8.70 &   0 &   0.19 &   0 &   0 & \nodata \\ 
52760-1239-333 & 10:24:47.71 &  +09:36:32.1 &  1.3596 & 14.20 &   0 &   3.59 &   0 &   0 & \nodata \\ 
53734-2349-472 & 10:24:48.48 &  +24:42:32.4 &  1.1033 & 11.92 &   0 &   0.88 &   0 &   0 & \nodata \\ 
52381-0904-637 & 10:24:48.67 &  +53:32:18.3 &  1.2044 & 11.20 &   0 &   0.86 &   0 &   0 & \nodata \\ 
52381-0904-619 & 10:24:48.97 &  +54:19:34.0 &  1.8616 &  4.95 &   0 &   0.19 &   0 &   0 & \nodata \\ 
53770-2375-479 & 10:24:49.86 &  +20:28:27.5 &  0.9742 &  9.51 &   0 &   4.84 &   0 &   0 & \nodata \\ 
52615-0961-397 & 10:24:50.23 &  +46:53:55.3 &  2.2366 &  7.82 &   0 &   3.08 &   0 &   3 & 0.146 \\ 
54175-2590-077 & 10:24:50.37 &  +14:24:07.6 &  1.3020 &  8.86 &   0 &   1.37 &   0 &   0 & \nodata \\ 
52761-1238-565 & 10:24:50.91 &  +09:43:46.3 &  0.8940 &  4.09 &   0 &   1.33 &   0 &   0 & \nodata \\ 
51999-0503-640 & 10:24:51.35 &  +02:07:50.8 &  0.8831 & 17.73 &   0 &   2.97 &   0 &   0 & \nodata \\ 
54174-2589-062 & 10:24:51.91 &  +16:59:56.9 &  0.8950 &  7.26 &   0 &   3.46 &   0 &   0 & \nodata \\ 
53741-2366-099 & 10:24:52.52 &  +21:16:59.7 &  0.9584 & 12.19 &   0 &   0.81 &   0 &   0 & \nodata \\ 
52707-1008-059 & 10:24:53.71 &  +50:16:52.0 &  0.9832 &  8.86 &   0 &   2.75 &   0 &   0 & \nodata \\ 
53385-1958-238 & 10:24:54.52 &  +33:03:42.5 &  0.5103 &  5.30 &   0 &   0.25 &   0 &   0 & \nodata \\ 
53772-2351-013 & 10:24:54.60 &  +28:38:17.4 &  1.3458 &  8.54 &   0 &   1.30 &   1 &   0 & \nodata \\ 
53002-1359-167 & 10:24:55.03 &  +40:50:43.2 &  1.4475 &  5.94 &   0 &   4.48 &   1 &   0 & \nodata \\ 
54174-2589-601 & 10:24:56.61 &  +18:19:08.7 &  3.5251 & 22.97 &   0 &   2.82 &   0 &   2 & 0.094 \\ 
53734-2349-479 & 10:24:56.79 &  +24:48:25.2 &  1.8498 & 11.17 &   0 &   2.30 &   0 &   0 & \nodata \\ 
53794-2353-391 & 10:24:56.99 &  +27:45:00.7 &  0.5376 &  8.72 &   0 &   1.70 &   0 &   0 & \nodata \\ 
51941-0272-175 & 10:24:57.43 & --00:17:42.1 &  1.4977 &  9.19 &   0 &   1.41 &   1 &   0 & \nodata \\ 
53033-1598-165 & 10:24:58.02 &  +10:37:16.4 &  3.1874 &  8.28 &   0 &   2.65 &   0 &   0 & \nodata \\ 
52319-0575-505 & 10:24:58.92 &  +04:40:01.1 &  1.9683 &  8.09 &   0 &   0.40 &   0 &   0 & \nodata \\ 
53765-2350-030 & 10:24:59.64 &  +26:13:13.9 &  1.4224 &  8.65 &   0 &   1.68 &   0 &   0 & \nodata \\ 
53415-1957-555 & 10:25:00.28 &  +37:22:46.5 &  1.7278 & 20.91 &   0 &   2.36 &   3 &   0 & \nodata \\ 
52707-1008-155 & 10:25:00.77 &  +50:58:38.7 &  1.3069 &  9.29 &   0 &   2.36 &   1 &   0 & \nodata \\ 
51941-0272-093 & 10:25:00.81 & --00:40:44.0 &  0.6340 & 13.89 &   0 &   1.23 &   0 &   0 & \nodata \\ 
52994-1358-557 & 10:25:01.40 &  +43:14:33.3 &  1.3252 &  6.78 &   0 &   2.34 &   0 &   0 & \nodata \\ 
51999-0503-628 & 10:25:01.40 &  +02:29:42.1 &  1.0317 &  6.91 &   0 &   2.11 &   0 &   0 & \nodata \\ 
53002-1359-217 & 10:25:01.56 &  +40:38:41.8 &  1.7442 & 10.52 &   0 &   1.30 &   0 &   0 & \nodata \\ 
52319-0575-049 & 10:25:01.58 &  +03:17:27.5 &  1.1704 &  6.41 &   0 &   4.83 &   0 &   0 & \nodata \\ 
52316-0559-046 & 10:25:01.60 &  +58:11:03.8 &  1.5040 &  9.97 &   0 &   2.96 &   1 &   0 & \nodata \\ 
54178-2592-310 & 10:25:01.90 &  +15:37:25.6 &  1.4035 &  4.35 &   0 &   3.31 &   0 &   0 & \nodata \\ 
52996-1427-617 & 10:25:01.96 &  +39:07:22.8 &  1.8902 &  8.15 &   0 &   2.74 &   0 &   0 & \nodata \\ 
53770-2375-469 & 10:25:02.83 &  +20:31:30.5 &  1.8973 & 22.09 &   0 &   2.07 &   2 &   4 & 0.158 \\ 
52998-1428-456 & 10:25:03.71 &  +39:45:54.8 &  1.2550 & 10.12 &   0 &   3.32 &   1 &   0 & \nodata \\ 
51930-0489-307 & 10:25:03.79 &  +65:06:56.5 &  1.0767 & 11.10 &   0 &   1.62 &   0 &   0 & \nodata \\ 
51941-0272-167 & 10:25:04.12 & --00:06:30.5 &  0.9886 &  8.83 &   0 &   4.55 &   0 &   0 & \nodata \\ 
53002-1359-505 & 10:25:04.20 &  +41:43:32.6 &  0.6818 &  7.00 &   0 &   4.86 &   0 &   0 & \nodata \\ 
51941-0272-099 & 10:25:04.34 & --00:46:18.9 &  0.5520 & 15.31 &   0 &   4.41 &   0 &   0 & \nodata \\ 
52990-1429-333 & 10:25:04.76 &  +44:40:59.6 &  1.2511 &  7.59 &   0 &   0.25 &   0 &   0 & \nodata \\ 
52615-0961-292 & 10:25:04.98 &  +45:56:08.0 &  0.5206 &  8.82 &   0 &   4.65 &   0 &   0 & \nodata \\ 
52994-1358-559 & 10:25:05.41 &  +43:35:51.4 &  1.0962 &  8.96 &   0 &   4.19 &   0 &   0 & \nodata \\ 
51941-0272-507 & 10:25:06.29 &  +00:35:53.1 &  0.9902 & 12.96 &   0 &   3.46 &   0 &   0 & \nodata \\ 
52994-1358-118 & 10:25:06.36 &  +43:04:30.4 &  1.3924 & 10.12 &   0 &   1.72 &   0 &   0 & \nodata \\ 
53075-1747-336 & 10:25:06.95 &  +14:05:47.7 &  1.5514 &  9.87 &   0 &   3.06 &   0 &   0 & \nodata \\ 
53415-1957-122 & 10:25:07.08 &  +36:08:34.2 &  1.2343 &  7.47 &   0 &   0.41 &   0 &   0 & \nodata \\ 
53075-1747-288 & 10:25:07.21 &  +12:27:14.3 &  1.9820 &  8.19 &   0 &   2.79 &   2 &   3 & 0.140 \\ 
53002-1359-455 & 10:25:07.44 &  +42:30:24.8 &  1.1042 &  8.55 &   0 &   3.02 &   0 &   0 & \nodata \\ 
53033-1360-306 & 10:25:07.67 &  +41:19:57.0 &  1.3575 &  7.05 &   0 &   3.97 &   1 &   0 & \nodata \\ 
53002-1359-139 & 10:25:08.26 &  +40:27:39.6 &  2.1717 &  8.55 &   0 &   1.57 &   4 &   3 & 0.153 \\ 
53033-1598-056 & 10:25:09.39 &  +10:16:12.2 &  1.2215 &  7.62 &   0 &   1.45 &   1 &   0 & \nodata \\ 
53734-2349-407 & 10:25:09.62 &  +25:32:16.9 &  0.8952 &  9.61 &   0 &   4.75 &   0 &   0 & \nodata \\ 
52319-0575-532 & 10:25:09.63 &  +04:52:46.7 &  3.2150 & 12.49 &   0 &   0.39 &   0 &   4 & 0.176 \\ 
53385-1958-212 & 10:25:10.11 &  +33:55:31.3 &  1.5491 &  9.76 &   0 &   4.70 &   2 &   0 & \nodata \\ 
53772-2351-069 & 10:25:10.39 &  +28:55:53.2 &  2.3238 & 17.20 &   0 &   4.21 &   2 &   3 & 0.139 \\ 
53765-2350-026 & 10:25:10.55 &  +26:02:53.7 &  2.1298 & 12.55 &   0 &   4.39 &   1 &   1 & 0.036 \\ 
52750-0998-171 & 10:25:11.42 &  +06:02:41.6 &  2.1308 & 18.60 &   0 &   0.80 &   0 &   0 & \nodata \\ 
52375-0772-265 & 10:25:12.60 &  +61:55:49.8 &  1.7823 &  4.05 &   0 &   0.56 &   1 &   1 & 0.047 \\ 
52296-0560-381 & 10:25:12.85 &  +60:17:49.1 &  1.4576 & 10.19 &   0 &   0.07 &   0 &   0 & \nodata \\ 
52996-1427-030 & 10:25:13.41 &  +38:01:05.1 &  2.0985 &  9.94 &   0 &   2.14 &   2 &   0 & \nodata \\ 
52316-0559-045 & 10:25:14.55 &  +58:17:49.7 &  2.5171 & 25.45 &   0 &   3.23 &   1 &   1 & 0.036 \\ 
52994-1358-105 & 10:25:15.36 &  +42:54:09.8 &  1.9646 &  9.10 &   0 &   2.39 &   1 &   0 & \nodata \\ 
53415-1957-531 & 10:25:15.80 &  +36:44:53.2 &  2.2973 & 36.94 &   0 &   0.16 &   1 &   2 & 0.078 \\ 
53734-2349-470 & 10:25:17.26 &  +25:03:46.4 &  2.5642 & 13.29 &   0 &   1.42 &   0 &   3 & 0.126 \\ 
54175-2590-526 & 10:25:17.49 &  +15:51:31.2 &  0.9322 & 16.30 &   0 &   1.74 &   1 &   0 & \nodata \\ 
53772-2351-567 & 10:25:17.62 &  +30:21:45.3 &  1.7405 &  6.08 &   0 &   2.29 &   2 &   0 & \nodata \\ 
52407-0946-632 & 10:25:17.88 &  +56:10:41.1 &  0.4429 &  8.53 &   0 &   0.01 &   0 &   0 & \nodata \\ 
54174-2589-615 & 10:25:18.17 &  +18:05:22.3 &  1.8094 &  6.50 &   0 &   2.80 &   1 &   1 & 0.065 \\ 
51930-0489-327 & 10:25:18.39 &  +65:59:51.6 &  2.1130 & 11.51 &   0 &   4.86 &   0 &   0 & \nodata \\ 
52996-1427-034 & 10:25:18.54 &  +38:15:45.0 &  0.3829 &  8.74 &   0 &   1.48 &   0 &   0 & \nodata \\ 
51930-0489-300 & 10:25:18.87 &  +64:23:45.3 &  2.0240 & 12.36 &   0 &   4.83 &   0 &   0 & \nodata \\ 
53440-1959-375 & 10:25:19.22 &  +31:56:14.4 &  1.2301 & 10.20 &   0 &   4.28 &   0 &   0 & \nodata \\ 
53734-2349-415 & 10:25:20.30 &  +25:14:22.3 &  1.3426 &  6.44 &   0 &   4.55 &   0 &   0 & \nodata \\ 
53770-2375-471 & 10:25:20.45 &  +20:29:33.6 &  1.1912 &  7.60 &   0 &   1.92 &   1 &   0 & \nodata \\ 
52760-1239-338 & 10:25:20.56 &  +09:48:26.7 &  1.3985 &  8.30 &   0 &   4.38 &   0 &   0 & \nodata \\ 
52750-0998-176 & 10:25:20.60 &  +06:09:53.7 &  0.9475 & 11.96 &   0 &   4.56 &   0 &   0 & \nodata \\ 
53062-1746-076 & 10:25:20.61 &  +12:34:46.4 &  1.4893 & 19.00 &   0 &   3.19 &   2 &   0 & \nodata \\ 
51941-0272-094 & 10:25:21.11 & --00:51:37.4 &  0.9374 &  9.95 &   0 &   3.67 &   0 &   0 & \nodata \\ 
52994-1358-067 & 10:25:22.07 &  +42:42:24.5 &  1.2225 &  8.24 &   0 &   1.15 &   0 &   0 & \nodata \\ 
52319-0575-552 & 10:25:22.11 &  +04:34:15.5 &  1.5437 & 16.36 &   0 &   0.46 &   0 &   0 & \nodata \\ 
52316-0504-384 & 10:25:22.55 &  +02:31:55.2 &  0.7898 &  5.22 &   0 &   0.31 &   0 &   0 & \nodata \\ 
54175-2590-599 & 10:25:22.59 &  +16:43:52.9 &  1.3408 & 14.16 &   0 &   1.33 &   0 &   0 & \nodata \\ 
52615-0961-311 & 10:25:23.19 &  +46:21:49.5 &  1.2281 &  8.98 &   0 &   4.67 &   1 &   0 & \nodata \\ 
53440-1959-363 & 10:25:24.83 &  +32:10:49.6 &  1.2190 &  6.13 &   0 &   3.66 &   0 &   0 & \nodata \\ 
52370-0771-021 & 10:25:24.92 &  +60:54:20.8 &  2.5155 & 12.22 &   0 &   1.93 &   0 &   0 & \nodata \\ 
52707-1008-144 & 10:25:25.49 &  +50:55:19.9 &  2.4176 &  6.88 &   0 &   0.36 &   0 &   1 & 0.055 \\ 
52994-1358-075 & 10:25:25.65 &  +42:55:34.0 &  1.7838 & 11.43 &   0 &   2.15 &   2 &   0 & \nodata \\ 
52316-0559-524 & 10:25:27.34 &  +60:11:02.3 &  1.2034 &  9.66 &   0 &   0.81 &   0 &   0 & \nodata \\ 
53062-1746-008 & 10:25:27.37 &  +12:14:16.4 &  1.8681 & 13.62 &   0 &   2.52 &   1 &   2 & 0.086 \\ 
53794-2353-394 & 10:25:27.54 &  +27:30:31.9 &  1.7987 &  9.91 &   0 &   2.08 &   0 &   0 & \nodata \\ 
52375-0772-364 & 10:25:29.33 &  +63:15:20.0 &  2.5206 & 12.99 &   0 &   1.92 &   2 &   1 & 0.032 \\ 
53770-2375-463 & 10:25:30.52 &  +20:28:35.3 &  0.5530 &  6.88 &   0 &   0.32 &   0 &   0 & \nodata \\ 
52319-0575-144 & 10:25:30.71 &  +03:49:33.0 &  1.3230 & 17.41 &   0 &   2.63 &   2 &   0 & \nodata \\ 
53002-1359-545 & 10:25:31.00 &  +41:40:24.0 &  1.7470 & 10.16 &   0 &   3.03 &   0 &   0 & \nodata \\ 
52994-1358-600 & 10:25:31.07 &  +43:22:26.8 &  1.5754 & 10.08 &   0 &   0.35 &   2 &   0 & \nodata \\ 
51930-0489-314 & 10:25:31.45 &  +64:49:02.4 &  1.4799 & 13.64 &   0 &   0.50 &   0 &   0 & \nodata \\ 
52994-1358-078 & 10:25:31.71 &  +43:06:37.3 &  1.4776 &  5.15 &   0 &   4.27 &   0 &   0 & \nodata \\ 
52994-1358-065 & 10:25:32.49 &  +42:38:53.5 &  1.3286 &  8.96 &   0 &   3.26 &   0 &   0 & \nodata \\ 
52674-0873-065 & 10:25:32.57 &  +47:49:19.8 &  1.9252 &  4.94 &   0 &   4.32 &   1 &   0 & \nodata \\ 
52674-0873-626 & 10:25:32.69 &  +48:30:39.2 &  0.5936 &  9.26 &   0 &   3.84 &   0 &   0 & \nodata \\ 
53734-2349-184 & 10:25:33.34 &  +24:07:42.5 &  1.2452 & 15.55 &   0 &   1.77 &   0 &   0 & \nodata \\ 
54178-2592-345 & 10:25:33.35 &  +16:14:10.9 &  0.8303 & 10.91 &   0 &   2.36 &   0 &   0 & \nodata \\ 
54175-2590-075 & 10:25:33.82 &  +14:34:50.6 &  1.1185 &  7.27 &   0 &   3.00 &   2 &   0 & \nodata \\ 
52319-0575-060 & 10:25:34.65 &  +03:30:41.5 &  0.6344 & 19.02 &   0 &   2.66 &   0 &   0 & \nodata \\ 
52316-0504-370 & 10:25:34.85 &  +03:17:34.6 &  1.2826 &  4.22 &   0 &   0.01 &   0 &   0 & \nodata \\ 
53734-2349-412 & 10:25:35.67 &  +25:12:49.2 &  0.7412 &  8.16 &   0 &   1.92 &   0 &   0 & \nodata \\ 
53415-1957-120 & 10:25:36.40 &  +35:39:51.3 &  1.9007 & 10.66 &   0 &   0.67 &   0 &   0 & \nodata \\ 
51914-0488-616 & 10:25:36.43 &  +64:52:42.8 &  1.3635 & 14.61 &   0 &   1.82 &   1 &   0 & \nodata \\ 
53734-2349-139 & 10:25:36.64 &  +23:37:37.7 &  1.7615 &  9.72 &   0 &   0.81 &   1 &   0 & \nodata \\ 
52750-0998-155 & 10:25:36.99 &  +06:05:47.2 &  1.5524 &  6.48 &   0 &   1.23 &   0 &   0 & \nodata \\ 
52615-0961-291 & 10:25:37.33 &  +45:33:46.8 &  1.0986 & 15.40 &   0 &   3.94 &   2 &   0 & \nodata \\ 
53741-2366-096 & 10:25:37.69 &  +21:15:09.0 &  2.2487 &  7.62 &   0 &   3.57 &   1 &   1 & 0.045 \\ 
53385-1958-402 & 10:25:38.72 &  +34:11:28.3 &  1.3938 & 10.00 &   0 &   4.21 &   0 &   0 & \nodata \\ 
53765-2350-034 & 10:25:39.69 &  +26:37:02.0 &  1.4585 &  4.06 &   0 &   4.21 &   0 &   0 & \nodata \\ 
53734-2349-463 & 10:25:41.78 &  +24:54:24.2 &  2.3842 &  7.33 &   0 &   0.06 &   0 &   0 & \nodata \\ 
51941-0272-053 & 10:25:42.36 & --00:55:43.9 &  1.7691 & 12.32 &   0 &   1.42 &   1 &   0 & \nodata \\ 
53385-1958-190 & 10:25:42.52 &  +32:42:31.6 &  1.8537 &  9.65 &   0 &   1.69 &   0 &   0 & \nodata \\ 
51914-0488-078 & 10:25:43.25 &  +63:57:45.8 &  1.4573 & 14.45 &   0 &   3.86 &   0 &   0 & \nodata \\ 
52750-0998-158 & 10:25:44.00 &  +06:22:12.5 &  1.7800 &  6.11 &   0 &   0.17 &   0 &   0 & \nodata \\ 
52994-1358-588 & 10:25:44.46 &  +43:39:12.7 &  1.7682 &  6.73 &   0 &   1.19 &   2 &   0 & \nodata \\ 
52994-1358-601 & 10:25:45.02 &  +44:09:02.8 &  1.3188 & 12.05 &   0 &   4.45 &   0 &   0 & \nodata \\ 
52296-0560-268 & 10:25:45.21 &  +59:06:18.2 &  1.5539 &  8.36 &   0 &   0.13 &   2 &   0 & \nodata \\ 
52316-0559-564 & 10:25:45.40 &  +59:56:38.4 &  1.8680 & 11.10 &   0 &   4.03 &   1 &   0 & \nodata \\ 
53002-1359-549 & 10:25:45.44 &  +41:31:34.6 &  1.9965 &  5.64 &   0 &   3.59 &   0 &   0 & \nodata \\ 
53734-2349-124 & 10:25:46.11 &  +23:40:53.5 &  0.6101 & 17.48 &   0 &   2.09 &   0 &   0 & \nodata \\ 
52994-1358-593 & 10:25:46.11 &  +43:17:35.7 &  0.9600 & 13.73 &   0 &   1.02 &   0 &   0 & \nodata \\ 
52674-0873-610 & 10:25:47.22 &  +49:15:59.7 &  0.8124 &  7.39 &   0 &   0.02 &   0 &   0 & \nodata \\ 
52761-1238-633 & 10:25:47.41 &  +08:41:28.5 &  0.8642 &  9.25 &   0 &   4.05 &   0 &   0 & \nodata \\ 
54175-2590-064 & 10:25:47.46 &  +14:38:26.9 &  0.6024 &  8.99 &   0 &   3.09 &   0 &   0 & \nodata \\ 
53062-1746-016 & 10:25:47.59 &  +12:10:11.6 &  1.4733 &  5.21 &   0 &   0.30 &   0 &   0 & \nodata \\ 
52998-1428-165 & 10:25:47.81 &  +38:14:36.6 &  0.6487 & 15.56 &   0 &   2.88 &   0 &   0 & \nodata \\ 
53437-1956-011 & 10:25:47.86 &  +30:54:16.8 &  1.9556 & 17.95 &   0 &   2.55 &   2 &   0 & \nodata \\ 
53741-2366-160 & 10:25:49.18 &  +22:04:35.6 &  2.0640 &  5.87 &   0 &   3.06 &   1 &   1 & 0.054 \\ 
51914-0488-025 & 10:25:50.47 &  +63:37:16.2 &  0.6444 & 16.86 &   0 &   1.44 &   0 &   0 & \nodata \\ 
53770-2375-196 & 10:25:50.59 &  +20:03:58.9 &  2.0167 & 13.38 &   0 &   0.77 &   1 &   1 & 0.052 \\ 
53794-2353-250 & 10:25:52.06 &  +26:10:23.5 &  1.6111 & 15.67 &   0 &   1.48 &   0 &   0 & \nodata \\ 
54175-2590-565 & 10:25:52.12 &  +15:48:22.2 &  1.0717 & 19.32 &   0 &   1.12 &   0 &   0 & \nodata \\ 
52411-0947-480 & 10:25:52.41 &  +57:05:20.6 &  0.9919 & 16.40 &   0 &   4.69 &   0 &   0 & \nodata \\ 
54175-2590-572 & 10:25:52.57 &  +15:28:07.3 &  0.6791 & 16.54 &   0 &   1.48 &   1 &   0 & \nodata \\ 
52319-0575-158 & 10:25:52.89 &  +04:05:03.2 &  3.0722 & 10.71 &   0 &   0.92 &   1 &   0 & \nodata \\ 
52760-1239-221 & 10:25:53.55 &  +08:25:28.4 &  0.7839 & 11.51 &   0 &   2.11 &   1 &   0 & \nodata \\ 
52994-1358-061 & 10:25:53.56 &  +42:49:51.5 &  0.6205 & 19.95 &   0 &   0.50 &   0 &   0 & \nodata \\ 
53002-1359-125 & 10:25:53.57 &  +40:12:44.1 &  0.4053 & 11.88 &   0 &   4.74 &   0 &   0 & \nodata \\ 
54175-2590-578 & 10:25:53.75 &  +15:50:07.7 &  2.2614 & 17.40 &   0 &   2.85 &   1 &   0 & \nodata \\ 
52994-1358-587 & 10:25:54.10 &  +43:27:39.5 &  1.3444 &  6.70 &   0 &   0.41 &   0 &   0 & \nodata \\ 
53770-2375-218 & 10:25:54.25 &  +19:08:59.0 &  1.5204 & 29.26 &   0 &   2.96 &   2 &   0 & \nodata \\ 
53770-2375-185 & 10:25:54.30 &  +19:47:04.2 &  0.4193 &  7.35 &   0 &   0.41 &   0 &   0 & \nodata \\ 
54174-2589-628 & 10:25:54.51 &  +17:57:44.8 &  3.2203 &  6.96 &   0 &   3.79 &   1 &   1 & 0.065 \\ 
52316-0559-059 & 10:25:54.79 &  +58:20:16.8 &  2.5540 & 69.55 &   0 &   0.72 &   0 &   0 & \nodata \\ 
51930-0489-339 & 10:25:54.82 &  +65:52:23.2 &  1.7449 & 10.10 &   0 &   4.17 &   0 &   0 & \nodata \\ 
52643-0905-357 & 10:25:55.41 &  +54:32:28.0 &  1.7714 & 16.50 &   0 &   1.54 &   0 &   0 & \nodata \\ 
52375-0772-218 & 10:25:55.50 &  +60:56:35.3 &  0.8712 & 19.57 &   0 &   0.37 &   0 &   0 & \nodata \\ 
53772-2351-009 & 10:25:55.57 &  +28:34:31.5 &  1.6322 & 41.20 &   0 &   1.44 &   0 &   0 & \nodata \\ 
54178-2592-301 & 10:25:55.87 &  +15:20:35.5 &  0.6776 & 14.72 &   0 &   0.21 &   0 &   0 & \nodata \\ 
51941-0272-506 & 10:25:55.92 &  +00:43:47.0 &  0.9323 & 13.04 &   0 &   4.85 &   0 &   0 & \nodata \\ 
52370-0771-038 & 10:25:57.22 &  +61:23:02.3 &  2.0957 & 15.29 &   0 &   4.73 &   1 &   1 & 0.032 \\ 
52990-1429-438 & 10:25:58.11 &  +44:31:06.2 &  1.1002 &  8.28 &   0 &   0.28 &   1 &   0 & \nodata \\ 
52760-1239-429 & 10:25:58.17 &  +09:21:53.2 &  1.0670 & 15.21 &   0 &   4.75 &   0 &   0 & \nodata \\ 
53033-1598-534 & 10:26:00.07 &  +11:24:41.9 &  3.0463 & 19.76 &   0 &   3.34 &   1 &   1 & 0.065 \\ 
52319-0575-549 & 10:26:00.57 &  +04:29:02.0 &  0.6237 & 15.03 &   0 &   0.07 &   0 &   0 & \nodata \\ 
52615-0961-294 & 10:26:00.85 &  +45:46:16.8 &  3.0447 & 14.82 &   0 &   3.55 &   1 &   0 & \nodata \\ 
53385-1958-184 & 10:26:01.05 &  +33:07:06.3 &  1.3807 & 18.63 &   0 &   2.83 &   0 &   0 & \nodata \\ 
53734-2349-490 & 10:26:01.19 &  +25:02:58.0 &  1.5976 & 12.19 &   0 &   4.21 &   1 &   0 & \nodata \\ 
52998-1428-540 & 10:26:01.27 &  +39:42:26.5 &  0.6073 & 21.53 &   0 &   2.18 &   0 &   0 & \nodata \\ 
52674-0873-634 & 10:26:01.46 &  +48:53:08.7 &  1.0162 & 13.01 &   0 &   1.08 &   0 &   0 & \nodata \\ 
53741-2366-158 & 10:26:01.62 &  +22:05:20.7 &  0.9408 & 13.02 &   0 &   3.02 &   0 &   0 & \nodata \\ 
53440-1959-415 & 10:26:02.03 &  +31:44:21.7 &  1.0024 &  8.45 &   0 &   2.31 &   0 &   0 & \nodata \\ 
53440-1959-413 & 10:26:02.07 &  +31:45:39.6 &  1.9200 & 11.41 &   0 &   4.29 &   0 &   0 & \nodata \\ 
52381-0904-621 & 10:26:02.56 &  +53:43:06.4 &  1.3169 & 15.23 &   0 &   1.99 &   1 &   0 & \nodata \\ 
52674-0873-006 & 10:26:02.88 &  +47:39:21.2 &  2.6794 & 16.95 &   0 &   4.22 &   0 &   0 & \nodata \\ 
53772-2351-021 & 10:26:03.33 &  +28:49:48.6 &  0.7250 & 16.75 &   0 &   1.47 &   0 &   0 & \nodata \\ 
53440-1959-412 & 10:26:03.41 &  +31:49:38.3 &  1.0043 & 10.32 &   0 &   1.34 &   0 &   0 & \nodata \\ 
51914-0488-029 & 10:26:03.44 &  +63:52:42.3 &  0.4873 &  9.45 &   0 &   3.26 &   0 &   0 & \nodata \\ 
52760-1239-321 & 10:26:04.27 &  +09:54:16.8 &  1.0629 & 18.00 &   0 &   0.74 &   0 &   0 & \nodata \\ 
52707-1008-607 & 10:26:04.28 &  +52:12:43.9 &  1.2583 & 12.06 &   0 &   0.87 &   1 &   0 & \nodata \\ 
53089-1599-335 & 10:26:04.39 &  +11:46:35.6 &  1.9460 & 12.24 &   0 &   0.91 &   1 &   0 & \nodata \\ 
53415-1957-527 & 10:26:04.63 &  +36:41:52.9 &  1.3366 &  8.61 &   0 &   3.30 &   1 &   0 & \nodata \\ 
53440-1959-407 & 10:26:04.82 &  +32:05:06.0 &  1.6039 & 11.80 &   0 &   2.08 &   2 &   0 & \nodata \\ 
52316-0559-003 & 10:26:04.94 &  +58:05:40.7 &  1.4703 & 12.85 &   0 &   1.27 &   1 &   0 & \nodata \\ 
52614-0944-010 & 10:26:05.88 &  +45:10:23.7 &  1.3991 & 10.97 &   0 &   3.19 &   1 &   0 & \nodata \\ 
52316-0504-204 & 10:26:06.66 &  +01:14:59.0 &  2.2655 & 10.35 &   0 &   4.26 &   1 &   2 & 0.101 \\ 
52316-0504-213 & 10:26:07.01 &  +01:31:45.5 &  1.1149 &  8.55 &   0 &   4.07 &   1 &   0 & \nodata \\ 
53741-2366-151 & 10:26:07.01 &  +22:03:37.8 &  1.1654 &  6.32 &   0 &   2.04 &   0 &   0 & \nodata \\ 
53734-2349-444 & 10:26:09.92 &  +25:36:51.2 &  2.3175 &  4.52 &   0 &   3.94 &   0 &   1 & 0.053 \\ 
54175-2590-577 & 10:26:10.77 &  +15:57:14.9 &  3.0912 &  9.73 &   0 &   1.92 &   0 &   0 & \nodata \\ 
53385-1958-446 & 10:26:10.89 &  +34:11:11.6 &  0.9552 &  4.08 &   0 &   3.43 &   2 &   0 & \nodata \\ 
53385-1958-449 & 10:26:11.35 &  +34:14:59.9 &  3.3718 & 14.38 &   0 &   3.27 &   1 &   2 & 0.092 \\ 
54140-2591-369 & 10:26:13.67 &  +18:44:49.4 &  1.4030 & 14.54 &   0 &   2.59 &   0 &   0 & \nodata \\ 
52316-0559-008 & 10:26:13.87 &  +58:09:50.1 &  1.4262 & 14.57 &   0 &   4.25 &   0 &   0 & \nodata \\ 
54140-2591-217 & 10:26:14.56 &  +16:49:10.4 &  1.6749 &  6.26 &   0 &   0.26 &   1 &   0 & \nodata \\ 
52615-0961-284 & 10:26:14.59 &  +45:36:41.4 &  1.2735 & 20.23 &   0 &   0.24 &   1 &   0 & \nodata \\ 
51930-0489-266 & 10:26:15.90 &  +64:51:59.4 &  0.9841 & 16.79 &   0 &   1.80 &   0 &   0 & \nodata \\ 
53440-1959-404 & 10:26:16.09 &  +32:01:20.5 &  1.8372 & 14.51 &   0 &   3.64 &   1 &   0 & \nodata \\ 
52998-1428-142 & 10:26:16.33 &  +38:22:16.1 &  1.7502 &  6.01 &   0 &   3.60 &   1 &   0 & \nodata \\ 
52381-0904-614 & 10:26:16.97 &  +54:08:18.9 &  1.1707 & 16.51 &   0 &   0.24 &   0 &   0 & \nodata \\ 
53075-1747-263 & 10:26:17.50 &  +13:01:51.9 &  1.7502 & 13.93 &   0 &   2.42 &   0 &   0 & \nodata \\ 
54175-2590-573 & 10:26:17.87 &  +15:39:27.1 &  1.5402 & 16.99 &   0 &   4.69 &   0 &   0 & \nodata \\ 
53770-2375-420 & 10:26:18.55 &  +20:52:27.1 &  1.6233 &  4.61 &   0 &   0.20 &   1 &   0 & \nodata \\ 
52615-0961-270 & 10:26:18.80 &  +46:14:45.3 &  3.3514 & 11.87 &   0 &   4.74 &   0 &   0 & \nodata \\ 
52375-0772-413 & 10:26:18.91 &  +63:24:09.3 &  1.2844 & 10.92 &   0 &   3.06 &   2 &   0 & \nodata \\ 
52411-0947-235 & 10:26:18.98 &  +56:32:49.3 &  0.5638 & 13.16 &   0 &   1.61 &   0 &   0 & \nodata \\ 
52375-0772-227 & 10:26:19.09 &  +61:36:28.9 &  3.8488 &  9.30 &   0 &   1.86 &   1 &   3 & 0.134 \\ 
52750-0998-562 & 10:26:19.63 &  +07:27:20.3 &  0.9487 & 11.88 &   0 &   4.40 &   1 &   0 & \nodata \\ 
53385-1958-439 & 10:26:20.65 &  +34:46:17.9 &  1.0495 & 14.88 &   0 &   1.64 &   0 &   0 & \nodata \\ 
53772-2351-037 & 10:26:20.95 &  +28:55:51.9 &  2.4351 & 10.53 &   0 &   4.71 &   0 &   0 & \nodata \\ 
52674-0873-072 & 10:26:21.08 &  +48:00:09.2 &  1.1698 & 12.02 &   0 &   0.91 &   1 &   0 & \nodata \\ 
52615-0961-367 & 10:26:22.87 &  +47:19:07.2 &  4.9426 & 15.35 &   0 &   2.25 &   0 &   0 & \nodata \\ 
52998-1428-153 & 10:26:23.31 &  +38:37:01.7 &  1.2234 & 14.65 &   0 &   3.47 &   0 &   0 & \nodata \\ 
52644-1009-360 & 10:26:23.66 &  +52:12:42.8 &  1.4401 & 16.41 &   0 &   3.79 &   0 &   0 & \nodata \\ 
53033-1598-020 & 10:26:23.77 &  +10:09:34.8 &  1.9683 &  7.49 &   0 &   3.07 &   0 &   1 & 0.066 \\ 
54178-2592-333 & 10:26:24.76 &  +16:30:54.6 &  0.9382 & 12.63 &   0 &   0.17 &   0 &   0 & \nodata \\ 
52707-1008-609 & 10:26:24.85 &  +52:16:17.4 &  0.9899 & 10.55 &   0 &   1.37 &   0 &   0 & \nodata \\ 
52750-0998-112 & 10:26:24.89 &  +06:26:42.5 &  2.1295 & 11.72 &   0 &   0.67 &   1 &   0 & \nodata \\ 
53741-2366-149 & 10:26:25.33 &  +21:32:58.1 &  1.7939 & 10.40 &   0 &   3.29 &   0 &   0 & \nodata \\ 
53385-1958-452 & 10:26:25.52 &  +33:59:13.0 &  2.1921 &  6.85 &   0 &   4.40 &   1 &   0 & \nodata \\ 
51930-0489-261 & 10:26:27.41 &  +65:07:26.3 &  1.1837 & 22.80 &   0 &   1.32 &   1 &   0 & \nodata \\ 
53734-2349-178 & 10:26:28.36 &  +24:18:06.5 &  1.0965 & 20.23 &   0 &   1.96 &   0 &   0 & \nodata \\ 
51941-0272-111 & 10:26:28.60 & --00:22:24.3 &  0.8555 & 13.63 &   0 &   3.18 &   0 &   0 & \nodata \\ 
54140-2591-214 & 10:26:30.00 &  +16:44:12.8 &  2.1464 &  7.05 &   0 &   0.43 &   4 &   0 & \nodata \\ 
52994-1358-036 & 10:26:30.35 &  +42:46:32.0 &  1.3708 & 18.39 &   0 &   2.57 &   0 &   0 & \nodata \\ 
52316-0559-570 & 10:26:31.11 &  +60:23:30.4 &  1.6576 & 24.18 &   0 &   1.76 &   0 &   0 & \nodata \\ 
52750-0998-115 & 10:26:31.95 &  +06:27:33.0 &  1.7109 & 30.46 &   0 &   1.51 &   0 &   1 & 0.044 \\ 
53734-2349-488 & 10:26:31.99 &  +25:08:30.2 &  1.9367 &  9.71 &   0 &   4.04 &   2 &   0 & \nodata \\ 
53770-2375-129 & 10:26:32.16 &  +19:09:35.3 &  1.1650 &  6.97 &   0 &   4.21 &   1 &   0 & \nodata \\ 
52319-0575-009 & 10:26:32.88 &  +03:36:01.3 &  1.2758 &  8.84 &   0 &   3.46 &   1 &   0 & \nodata \\ 
51930-0489-347 & 10:26:34.15 &  +65:27:34.1 &  1.2171 &  6.89 &   0 &   4.45 &   0 &   0 & \nodata \\ 
53770-2375-200 & 10:26:34.24 &  +19:53:54.6 &  1.8458 &  7.27 &   0 &   4.32 &   1 &   0 & \nodata \\ 
54175-2590-537 & 10:26:34.28 &  +15:43:11.6 &  0.4472 &  9.62 &   0 &   3.45 &   0 &   0 & \nodata \\ 
53075-1747-422 & 10:26:34.41 &  +13:25:56.3 &  1.3330 & 15.59 &   0 &   0.17 &   0 &   0 & \nodata \\ 
52319-0575-618 & 10:26:34.86 &  +05:01:30.5 &  1.6605 & 15.72 &   0 &   0.80 &   2 &   0 & \nodata \\ 
52375-0772-416 & 10:26:35.23 &  +62:55:36.7 &  3.3253 &  9.59 &   0 &   2.55 &   1 &   1 & 0.056 \\ 
51930-0489-358 & 10:26:35.99 &  +65:15:41.5 &  0.8188 & 19.42 &   0 &   1.74 &   0 &   0 & \nodata \\ 
53734-2349-134 & 10:26:36.06 &  +23:47:40.8 &  0.5318 &  6.09 &   0 &   3.87 &   0 &   0 & \nodata \\ 
52375-0772-410 & 10:26:36.11 &  +63:21:14.0 &  0.9120 &  4.34 &   0 &   3.86 &   0 &   0 & \nodata \\ 
52411-0947-251 & 10:26:36.56 &  +55:31:48.6 &  1.8787 &  8.26 &   0 &   2.22 &   1 &   0 & \nodata \\ 
51957-0273-347 & 10:26:36.95 &  +00:15:30.3 &  2.1767 & 15.02 &   0 &   1.35 &   0 &   0 & \nodata \\ 
53033-1598-018 & 10:26:36.98 &  +10:01:13.7 &  2.0262 & 22.68 &   0 &   0.61 &   0 &   0 & \nodata \\ 
52994-1358-012 & 10:26:37.32 &  +42:33:44.0 &  1.3074 & 16.48 &   0 &   1.49 &   0 &   0 & \nodata \\ 
53763-2367-308 & 10:26:37.74 &  +22:13:54.4 &  0.6735 &  8.37 &   0 &   2.50 &   0 &   0 & \nodata \\ 
53734-2349-446 & 10:26:38.50 &  +26:01:21.4 &  0.9378 & 31.26 &   0 &   2.94 &   0 &   0 & \nodata \\ 
53763-2367-301 & 10:26:39.74 &  +22:11:51.1 &  2.6117 &  6.50 &   0 &   0.39 &   1 &   2 & 0.127 \\ 
52375-0772-234 & 10:26:39.87 &  +62:01:01.4 &  1.0156 & 16.83 &   0 &   2.98 &   0 &   0 & \nodata \\ 
53770-2375-137 & 10:26:40.31 &  +19:25:08.0 &  1.5687 &  9.12 &   0 &   1.56 &   0 &   0 & \nodata \\ 
52998-1428-159 & 10:26:40.44 &  +38:21:25.6 &  1.2500 &  9.52 &   0 &   1.34 &   1 &   0 & \nodata \\ 
53770-2375-450 & 10:26:40.76 &  +20:44:12.6 &  1.8030 &  9.20 &   0 &   4.26 &   2 &   2 & 0.078 \\ 
52998-1428-132 & 10:26:40.84 &  +38:04:37.3 &  1.7369 &  7.96 &   0 &   3.97 &   1 &   1 & 0.051 \\ 
52319-0575-592 & 10:26:41.46 &  +04:24:21.3 &  1.5076 & 11.93 &   0 &   0.16 &   1 &   0 & \nodata \\ 
53089-1599-332 & 10:26:41.48 &  +11:47:23.0 &  1.4496 &  7.00 &   0 &   0.92 &   1 &   0 & \nodata \\ 
53089-1599-383 & 10:26:41.67 &  +11:25:28.0 &  1.3370 & 12.50 &   0 &   4.69 &   0 &   0 & \nodata \\ 
53385-1958-163 & 10:26:42.13 &  +33:35:57.0 &  3.1668 & 12.32 &   0 &   2.41 &   0 &   0 & \nodata \\ 
51941-0272-594 & 10:26:44.10 &  +00:06:29.5 &  0.9836 &  7.72 &   0 &   3.39 &   0 &   0 & \nodata \\ 
51930-0489-264 & 10:26:44.62 &  +64:48:09.5 &  1.6833 &  8.82 &   0 &   0.26 &   0 &   0 & \nodata \\ 
53415-1957-575 & 10:26:45.35 &  +36:58:25.5 &  3.2146 &  6.72 &   0 &   4.70 &   1 &   0 & \nodata \\ 
52761-1238-638 & 10:26:45.36 &  +08:54:35.1 &  1.6620 & 21.40 &   0 &   1.31 &   0 &   0 & \nodata \\ 
53770-2375-198 & 10:26:45.64 &  +19:55:08.7 &  2.8298 &  7.91 &   0 &   0.27 &   0 &   0 & \nodata \\ 
53415-1957-073 & 10:26:46.02 &  +35:31:45.4 &  3.6528 & 10.41 &   0 &   2.31 &   0 &   2 & 0.077 \\ 
51930-0489-291 & 10:26:47.68 &  +64:33:19.9 &  2.7864 &  8.23 &   0 &   0.43 &   0 &   1 & 0.041 \\ 
53033-1360-293 & 10:26:47.89 &  +40:27:34.3 &  0.6815 &  7.62 &   0 &   3.48 &   0 &   0 & \nodata \\ 
53799-2354-347 & 10:26:48.15 &  +29:54:10.9 &  2.3285 &  5.34 &   0 &   0.07 &   1 &   1 & 0.051 \\ 
52760-1239-366 & 10:26:48.47 &  +09:49:20.6 &  0.6004 &  6.31 &   0 &   3.52 &   0 &   0 & \nodata \\ 
52316-0559-550 & 10:26:49.41 &  +59:32:30.7 &  1.9405 &  8.89 &   0 &   2.26 &   0 &   0 & \nodata \\ 
52316-0559-001 & 10:26:49.60 &  +58:21:01.7 &  2.7946 & 12.60 &   0 &   3.40 &   2 &   1 & 0.030 \\ 
52375-0772-487 & 10:26:49.77 &  +62:42:39.6 &  2.1279 &  8.19 &   0 &   3.14 &   1 &   0 & \nodata \\ 
53741-2366-115 & 10:26:50.17 &  +21:56:05.7 &  2.1883 &  7.08 &   0 &   2.42 &   0 &   1 & 0.035 \\ 
52316-0504-131 & 10:26:50.20 &  +01:30:26.1 &  1.7941 &  8.04 &   0 &   2.22 &   1 &   0 & \nodata \\ 
51941-0272-604 & 10:26:50.38 &  +01:05:18.3 &  2.2732 & 11.42 &   0 &   3.96 &   1 &   1 & 0.028 \\ 
52761-1238-625 & 10:26:51.05 &  +09:06:26.3 &  1.5307 & 12.33 &   0 &   0.45 &   1 &   0 & \nodata \\ 
52375-0772-223 & 10:26:51.64 &  +61:45:43.0 &  0.7896 & 20.10 &   0 &   3.62 &   0 &   0 & \nodata \\ 
54140-2591-418 & 10:26:51.72 &  +18:36:08.6 &  0.4181 &  7.46 &   0 &   4.37 &   0 &   0 & \nodata \\ 
53089-1599-338 & 10:26:51.99 &  +11:54:04.1 &  1.7719 &  9.39 &   0 &   1.82 &   0 &   0 & \nodata \\ 
53033-1598-009 & 10:26:52.19 &  +10:03:48.9 &  1.9836 &  9.51 &   0 &   0.34 &   1 &   0 & \nodata \\ 
52707-1008-016 & 10:26:52.81 &  +50:16:34.5 &  1.5773 &  8.78 &   0 &   1.38 &   1 &   0 & \nodata \\ 
52411-0947-416 & 10:26:52.83 &  +57:44:12.6 &  0.9730 &  8.83 &   0 &   2.62 &   0 &   0 & \nodata \\ 
51930-0489-274 & 10:26:53.03 &  +64:44:59.0 &  0.9663 &  9.79 &   0 &   0.95 &   0 &   0 & \nodata \\ 
53440-1959-452 & 10:26:53.31 &  +31:42:10.1 &  0.8249 & 11.14 &   0 &   4.48 &   0 &   0 & \nodata \\ 
52990-1429-362 & 10:26:53.31 &  +44:59:00.3 &  0.9281 &  7.11 &   0 &   2.92 &   0 &   0 & \nodata \\ 
53770-2375-134 & 10:26:53.34 &  +19:28:48.9 &  3.8713 &  8.59 &   0 &   1.79 &   2 &   0 & \nodata \\ 
53734-2349-457 & 10:26:53.66 &  +25:15:40.3 &  3.1616 &  8.13 &   0 &   0.93 &   3 &   2 & 0.117 \\ 
52296-0560-290 & 10:26:53.81 &  +59:03:30.7 &  0.3857 &  8.05 &   0 &   0.78 &   0 &   0 & \nodata \\ 
53770-2375-167 & 10:26:54.12 &  +19:43:10.0 &  1.8685 &  6.57 &   0 &   2.42 &   1 &   0 & \nodata \\ 
52316-0559-106 & 10:26:54.14 &  +58:56:01.3 &  1.4754 & 11.55 &   0 &   1.50 &   1 &   0 & \nodata \\ 
52319-0575-583 & 10:26:54.32 &  +04:34:51.9 &  0.8412 &  7.22 &   0 &   2.52 &   0 &   0 & \nodata \\ 
53772-2351-029 & 10:26:54.39 &  +28:42:54.5 &  2.7219 & 11.18 &   0 &   1.58 &   0 &   0 & \nodata \\ 
53734-2349-163 & 10:26:54.90 &  +24:05:39.2 &  2.1485 &  7.78 &   0 &   3.32 &   0 &   0 & \nodata \\ 
53033-1598-573 & 10:26:54.94 &  +11:17:53.8 &  0.7050 &  6.70 &   0 &   0.50 &   0 &   0 & \nodata \\ 
54454-2869-137 & 10:26:55.13 &  +07:39:14.1 &  2.5328 &  7.99 &   0 &   0.67 &   1 &   0 & \nodata \\ 
52338-0874-447 & 10:26:55.29 &  +50:00:38.4 &  2.1362 &  7.26 &   0 &   1.26 &   1 &   1 & 0.027 \\ 
54451-2868-441 & 10:26:55.44 &  +18:44:27.6 &  2.6637 &  8.75 &   0 &   3.37 &   0 &   0 & \nodata \\ 
54175-2590-625 & 10:26:56.53 &  +16:25:46.1 &  1.8617 & 24.85 &   0 &   3.49 &   0 &   1 & 0.054 \\ 
53002-1430-286 & 10:26:56.59 &  +38:28:43.8 &  4.1568 & 12.87 &   0 &   1.72 &   0 &   0 & \nodata \\ 
53770-2375-174 & 10:26:56.62 &  +20:02:46.2 &  1.6107 &  7.82 &   0 &   3.32 &   0 &   0 & \nodata \\ 
52615-0961-480 & 10:26:56.80 &  +46:42:48.6 &  1.1528 & 12.18 &   0 &   4.51 &   0 &   0 & \nodata \\ 
52994-1358-623 & 10:26:57.58 &  +43:16:58.7 &  1.3312 & 10.99 &   0 &   0.45 &   0 &   0 & \nodata \\ 
53075-1747-362 & 10:26:57.64 &  +14:18:34.3 &  2.0770 &  9.35 &   0 &   3.51 &   1 &   0 & \nodata \\ 
53075-1747-368 & 10:26:57.79 &  +14:11:38.2 &  1.6796 &  9.05 &   0 &   4.84 &   1 &   0 & \nodata \\ 
52316-0504-418 & 10:26:57.82 &  +02:54:31.6 &  1.1077 &  6.42 &   0 &   3.31 &   0 &   0 & \nodata \\ 
53415-1957-624 & 10:26:58.21 &  +37:18:43.9 &  0.7470 & 13.80 &   0 &   0.37 &   0 &   0 & \nodata \\ 
53440-1959-242 & 10:26:58.60 &  +31:16:22.5 &  0.7775 & 11.92 &   0 &   0.72 &   0 &   0 & \nodata \\ 
52644-1009-350 & 10:26:58.71 &  +52:35:03.5 &  1.7410 & 12.81 &   0 &   3.79 &   0 &   2 & 0.081 \\ 
53033-1598-153 & 10:26:58.76 &  +10:34:47.6 &  1.2513 &  7.99 &   0 &   1.25 &   0 &   0 & \nodata \\ 
53033-1360-396 & 10:26:59.31 &  +41:39:25.0 &  0.6014 &  9.39 &   0 &   1.07 &   0 &   0 & \nodata \\ 
53415-1957-050 & 10:26:59.43 &  +35:53:06.3 &  1.2940 & 13.87 &   0 &   0.84 &   3 &   0 & \nodata \\ 
51914-0488-637 & 10:26:59.77 &  +64:15:53.8 &  1.9783 &  6.84 &   0 &   1.43 &   2 &   1 & 0.047 \\ 
53002-1430-358 & 10:27:00.13 &  +39:21:29.5 &  1.5527 & 13.91 &   0 &   1.10 &   0 &   0 & \nodata \\ 
53002-1359-090 & 10:27:00.24 &  +40:17:17.7 &  3.3756 &  4.86 &   0 &   4.13 &   0 &   0 & \nodata \\ 
54140-2591-134 & 10:27:00.30 &  +17:05:35.9 &  2.3918 & 11.28 &   0 &   1.86 &   2 &   0 & \nodata \\ 
51930-0489-297 & 10:27:01.05 &  +64:28:37.0 &  0.6159 &  9.67 &   0 &   0.70 &   0 &   0 & \nodata \\ 
53772-2351-616 & 10:27:01.52 &  +29:49:50.1 &  0.4750 &  9.13 &   0 &   1.82 &   0 &   0 & \nodata \\ 
51930-0489-385 & 10:27:01.75 &  +65:50:51.1 &  1.3415 & 13.23 &   0 &   4.44 &   0 &   0 & \nodata \\ 
53734-2349-099 & 10:27:02.08 &  +23:44:30.7 &  1.4708 &  7.41 &   0 &   4.36 &   0 &   0 & \nodata \\ 
53770-2375-503 & 10:27:02.91 &  +20:31:23.9 &  1.4121 &  8.80 &   0 &   1.57 &   0 &   0 & \nodata \\ 
52316-0559-566 & 10:27:03.95 &  +60:00:47.2 &  1.6687 &  4.37 &   0 &   0.05 &   0 &   0 & \nodata \\ 
53741-2366-585 & 10:27:05.00 &  +22:39:41.3 &  1.5906 &  7.78 &   0 &   3.73 &   1 &   0 & \nodata \\ 
52994-1358-638 & 10:27:05.43 &  +43:20:34.1 &  1.4529 & 12.66 &   0 &   1.61 &   2 &   0 & \nodata \\ 
53440-1959-243 & 10:27:06.49 &  +31:09:40.7 &  1.6289 & 17.88 &   0 &   2.00 &   1 &   0 & \nodata \\ 
53741-2366-046 & 10:27:06.68 &  +20:52:01.0 &  0.8167 &  8.89 &   0 &   4.57 &   0 &   0 & \nodata \\ 
53385-1958-478 & 10:27:07.13 &  +34:12:04.8 &  1.7237 &  5.93 &   0 &   0.47 &   0 &   0 & \nodata \\ 
53415-1957-605 & 10:27:07.30 &  +36:58:01.8 &  1.8677 & 33.68 &   0 &   4.34 &   1 &   0 & \nodata \\ 
52750-0998-586 & 10:27:07.91 &  +06:47:50.7 &  1.9377 &  6.03 &   0 &   2.51 &   0 &   2 & 0.078 \\ 
54178-2592-397 & 10:27:08.31 &  +16:10:38.5 &  2.9616 & 12.50 &   0 &   3.03 &   0 &   1 & 0.054 \\ 
53002-1359-087 & 10:27:08.81 &  +39:50:28.1 &  0.7285 & 14.54 &   0 &   0.96 &   0 &   0 & \nodata \\ 
52411-0947-188 & 10:27:08.90 &  +56:28:06.8 &  2.5080 &  8.55 &   0 &   2.57 &   1 &   1 & 0.031 \\ 
53799-2354-349 & 10:27:08.91 &  +30:07:47.5 &  1.8429 &  7.92 &   0 &   4.15 &   0 &   1 & 0.046 \\ 
52325-0576-379 & 10:27:09.58 &  +05:25:50.5 &  1.9458 &  5.61 &   0 &   0.12 &   0 &   0 & \nodata \\ 
54178-2592-299 & 10:27:10.30 &  +14:48:55.3 &  1.6074 &  8.56 &   0 &   3.58 &   0 &   0 & \nodata \\ 
53734-2349-492 & 10:27:10.64 &  +25:04:37.2 &  1.9984 &  7.16 &   0 &   0.27 &   0 &   0 & \nodata \\ 
52760-1239-467 & 10:27:11.16 &  +09:15:55.5 &  0.6235 & 10.26 &   0 &   1.02 &   0 &   0 & \nodata \\ 
53794-2353-264 & 10:27:11.76 &  +27:00:14.6 &  1.8721 & 10.18 &   0 &   0.31 &   0 &   0 & \nodata \\ 
53089-1599-334 & 10:27:11.93 &  +11:54:42.1 &  1.8449 & 10.75 &   0 &   2.14 &   3 &   1 & 0.032 \\ 
53763-2367-347 & 10:27:12.12 &  +23:13:06.5 &  2.1244 & 10.68 &   0 &   4.85 &   1 &   1 & 0.037 \\ 
53794-2353-407 & 10:27:12.62 &  +28:31:23.3 &  1.0803 & 11.02 &   0 &   4.81 &   0 &   0 & \nodata \\ 
53794-2353-465 & 10:27:12.64 &  +27:47:58.8 &  1.8476 &  6.85 &   0 &   0.58 &   2 &   1 & 0.030 \\ 
52338-0874-125 & 10:27:13.08 &  +48:03:13.5 &  1.2865 &  8.20 &   0 &   1.95 &   0 &   0 & \nodata \\ 
52994-1358-632 & 10:27:14.04 &  +43:09:39.6 &  1.6642 &  7.08 &   0 &   1.81 &   0 &   0 & \nodata \\ 
54175-2590-628 & 10:27:14.06 &  +16:19:18.3 &  2.2469 &  6.15 &   0 &   1.97 &   0 &   0 & \nodata \\ 
53415-1957-076 & 10:27:14.77 &  +35:43:17.4 &  3.1086 &  6.06 &   0 &   0.50 &   2 &   6 & 0.250 \\ 
54175-2590-605 & 10:27:15.23 &  +15:56:39.9 &  0.7017 & 15.06 &   0 &   3.78 &   0 &   0 & \nodata \\ 
53385-1958-505 & 10:27:15.63 &  +34:58:04.1 &  2.4814 &  7.70 &   0 &   2.65 &   0 &   0 & \nodata \\ 
53770-2375-172 & 10:27:15.80 &  +19:51:31.8 &  1.0377 & 15.92 &   0 &   4.48 &   0 &   0 & \nodata \\ 
53385-1958-515 & 10:27:15.98 &  +35:19:18.8 &  3.1446 &  6.73 &   0 &   0.32 &   1 &   2 & 0.091 \\ 
53440-1959-208 & 10:27:16.25 &  +31:14:14.5 &  0.6817 & 18.76 &   0 &   1.45 &   0 &   0 & \nodata \\ 
52316-0504-461 & 10:27:16.41 &  +02:46:31.6 &  1.9427 &  8.04 &   0 &   3.19 &   1 &   1 & 0.023 \\ 
53763-2367-333 & 10:27:17.44 &  +23:24:45.2 &  1.1916 & 13.30 &   0 &   4.83 &   1 &   0 & \nodata \\ 
52994-1358-032 & 10:27:17.64 &  +43:00:32.4 &  1.9279 & 21.01 &   0 &   0.10 &   0 &   0 & \nodata \\ 
52296-0560-255 & 10:27:19.13 &  +58:41:14.3 &  2.0248 & 10.25 &   0 &   1.43 &   2 &   1 & 0.039 \\ 
52750-0998-629 & 10:27:19.44 &  +07:07:05.7 &  2.1108 & 18.98 &   0 &   2.20 &   1 &   4 & 0.193 \\ 
53772-2351-603 & 10:27:19.60 &  +30:02:10.8 &  1.7875 &  9.17 &   0 &   1.49 &   0 &   1 & 0.071 \\ 
51941-0272-077 & 10:27:20.04 &  +00:00:51.5 &  0.9517 & 17.93 &   0 &   2.64 &   0 &   0 & \nodata \\ 
52411-0947-214 & 10:27:20.65 &  +55:35:25.2 &  3.0094 &  6.28 &   0 &   1.40 &   0 &   0 & \nodata \\ 
53075-1747-432 & 10:27:20.93 &  +13:50:02.7 &  0.8661 &  5.30 &   0 &   0.34 &   1 &   0 & \nodata \\ 
53075-1747-232 & 10:27:21.01 &  +13:11:51.9 &  0.9862 &  9.31 &   0 &   2.32 &   1 &   0 & \nodata \\ 
53415-1957-613 & 10:27:21.06 &  +36:41:45.7 &  1.8695 & 18.88 &   0 &   4.59 &   0 &   0 & \nodata \\ 
53415-1957-578 & 10:27:21.06 &  +36:43:44.4 &  0.6151 &  5.65 &   0 &   4.09 &   0 &   0 & \nodata \\ 
52636-0999-313 & 10:27:23.07 &  +06:36:20.5 &  1.6596 &  6.47 &   0 &   1.13 &   3 &   0 & \nodata \\ 
52750-0998-603 & 10:27:23.66 &  +07:36:13.1 &  0.9791 &  6.00 &   0 &   4.02 &   0 &   0 & \nodata \\ 
51941-0272-020 & 10:27:24.01 & --01:13:00.8 &  1.2612 &  8.74 &   0 &   2.41 &   2 &   0 & \nodata \\ 
52316-0504-408 & 10:27:24.43 &  +03:14:36.2 &  1.3040 & 11.39 &   0 &   2.10 &   0 &   0 & \nodata \\ 
52325-0576-370 & 10:27:24.86 &  +05:16:34.1 &  1.2734 & 11.99 &   0 &   3.52 &   0 &   0 & \nodata \\ 
52316-0504-180 & 10:27:25.08 &  +01:48:19.0 &  1.2193 &  7.62 &   0 &   2.84 &   0 &   0 & \nodata \\ 
52990-1429-283 & 10:27:25.17 &  +42:52:01.4 &  0.6219 &  9.93 &   0 &   3.55 &   0 &   0 & \nodata \\ 
52750-0998-075 & 10:27:25.91 &  +06:05:05.8 &  1.2192 &  6.32 &   0 &   2.55 &   1 &   0 & \nodata \\ 
53415-1957-634 & 10:27:28.27 &  +37:12:43.1 &  2.1612 & 15.87 &   0 &   2.69 &   1 &   0 & \nodata \\ 
52316-0559-589 & 10:27:29.27 &  +59:13:03.0 &  1.7207 & 11.14 &   0 &   1.95 &   0 &   0 & \nodata \\ 
53794-2353-405 & 10:27:29.34 &  +28:08:21.2 &  2.2965 & 12.64 &   0 &   0.38 &   2 &   1 & 0.035 \\ 
53385-1958-508 & 10:27:30.72 &  +34:55:23.5 &  1.8554 & 12.53 &   0 &   4.77 &   0 &   0 & \nodata \\ 
54454-2869-084 & 10:27:30.77 &  +08:02:54.1 &  2.5601 & 12.40 &   0 &   1.92 &   0 &   1 & 0.066 \\ 
54175-2590-059 & 10:27:31.42 &  +14:57:20.3 &  1.4646 &  7.51 &   0 &   0.88 &   0 &   0 & \nodata \\ 
52643-0905-312 & 10:27:31.49 &  +54:18:09.7 &  1.5934 &  7.85 &   0 &   2.41 &   0 &   0 & \nodata \\ 
54175-2590-055 & 10:27:31.66 &  +15:18:41.0 &  1.9283 & 18.58 &   0 &   3.80 &   0 &   0 & \nodata \\ 
52643-0905-387 & 10:27:31.91 &  +54:40:53.2 &  1.2999 &  9.47 &   0 &   1.65 &   1 &   0 & \nodata \\ 
52338-0874-529 & 10:27:32.96 &  +50:11:01.9 &  1.8338 &  9.01 &   0 &   1.98 &   0 &   0 & \nodata \\ 
53741-2366-567 & 10:27:33.01 &  +23:11:35.2 &  1.3526 & 15.88 &   0 &   4.79 &   3 &   0 & \nodata \\ 
54440-2853-522 & 10:27:34.13 &  +18:34:27.5 &  2.8475 &  4.15 &   0 &   4.26 &   0 &   2 & 0.147 \\ 
52750-0998-605 & 10:27:34.60 &  +07:35:13.9 &  0.6335 &  9.43 &   0 &   2.56 &   0 &   0 & \nodata \\ 
53075-1747-463 & 10:27:35.61 &  +13:45:36.7 &  2.1433 &  8.14 &   0 &   2.05 &   3 &   2 & 0.103 \\ 
53770-2375-084 & 10:27:35.95 &  +19:08:20.0 &  1.5088 & 10.45 &   0 &   2.98 &   2 &   0 & \nodata \\ 
53734-2349-519 & 10:27:36.24 &  +24:45:32.8 &  1.1403 & 10.17 &   0 &   4.40 &   0 &   0 & \nodata \\ 
51957-0273-335 & 10:27:36.40 &  +00:45:29.3 &  0.9091 & 13.85 &   0 &   0.28 &   0 &   0 & \nodata \\ 
52411-0947-126 & 10:27:37.64 &  +55:56:31.1 &  1.2103 & 15.98 &   0 &   1.97 &   0 &   0 & \nodata \\ 
53734-2349-512 & 10:27:37.76 &  +25:05:19.7 &  1.7357 & 13.91 &   0 &   4.55 &   3 &   1 & 0.100 \\ 
53763-2367-352 & 10:27:37.92 &  +22:49:45.9 &  1.8568 &  9.39 &   0 &   3.06 &   1 &   3 & 0.154 \\ 
53734-2349-502 & 10:27:38.04 &  +24:32:32.9 &  2.1965 &  5.85 &   0 &   2.66 &   0 &   0 & \nodata \\ 
52325-0576-297 & 10:27:38.99 &  +03:20:59.5 &  1.1400 &  5.39 &   0 &   1.55 &   1 &   0 & \nodata \\ 
52296-0560-338 & 10:27:39.99 &  +60:28:29.6 &  1.8797 &  8.68 &   0 &   3.18 &   1 &   1 & 0.036 \\ 
54140-2591-456 & 10:27:40.56 &  +18:39:38.9 &  3.2303 &  6.71 &   0 &   2.75 &   1 &   2 & 0.095 \\ 
52707-1008-604 & 10:27:40.99 &  +52:25:04.8 &  1.3266 &  8.58 &   0 &   0.68 &   1 &   0 & \nodata \\ 
53440-1959-218 & 10:27:41.07 &  +31:35:37.5 &  1.2163 &  8.29 &   0 &   3.68 &   0 &   0 & \nodata \\ 
54179-2567-334 & 10:27:41.17 &  +45:08:17.9 &  2.7963 & 12.61 &   0 &   0.59 &   4 &   1 & 0.044 \\ 
52990-1429-238 & 10:27:41.82 &  +43:53:41.3 &  1.1172 &  9.37 &   0 &   2.42 &   0 &   0 & \nodata \\ 
52411-0947-127 & 10:27:41.91 &  +55:52:10.5 &  1.5133 &  8.20 &   0 &   0.53 &   0 &   0 & \nodata \\ 
51941-0272-609 & 10:27:42.13 &  +00:55:04.0 &  2.1285 &  6.96 &   0 &   4.62 &   0 &   1 & 0.062 \\ 
52316-0559-592 & 10:27:42.77 &  +59:17:15.2 &  1.6688 & 10.83 &   0 &   3.68 &   0 &   0 & \nodata \\ 
53415-1957-026 & 10:27:42.95 &  +35:09:50.9 &  1.2207 & 10.22 &   0 &   2.67 &   0 &   0 & \nodata \\ 
52994-1358-627 & 10:27:43.49 &  +43:07:08.9 &  0.8743 &  6.40 &   0 &   4.42 &   0 &   0 & \nodata \\ 
52325-0576-349 & 10:27:43.56 &  +04:52:05.8 &  1.8691 &  9.75 &   0 &   1.97 &   2 &   0 & \nodata \\ 
52994-1358-628 & 10:27:44.00 &  +43:19:23.3 &  1.7764 &  8.69 &   0 &   4.38 &   0 &   0 & \nodata \\ 
52316-0559-079 & 10:27:44.97 &  +58:59:41.3 &  1.0536 & 11.68 &   0 &   2.89 &   0 &   0 & \nodata \\ 
52316-0504-157 & 10:27:45.39 &  +02:03:28.1 &  0.7448 & 10.43 &   0 &   4.46 &   0 &   0 & \nodata \\ 
53440-1959-507 & 10:27:45.60 &  +33:01:09.0 &  1.8246 & 16.78 &   0 &   2.34 &   0 &   0 & \nodata \\ 
51930-0489-285 & 10:27:45.83 &  +64:16:56.9 &  1.3423 &  5.02 &   0 &   4.14 &   0 &   0 & \nodata \\ 
53770-2375-460 & 10:27:47.23 &  +20:57:36.7 &  1.6684 &  9.07 &   0 &   3.99 &   1 &   0 & \nodata \\ 
53415-1957-027 & 10:27:48.78 &  +35:07:59.8 &  1.2876 &  9.21 &   0 &   1.67 &   0 &   0 & \nodata \\ 
54178-2592-267 & 10:27:48.83 &  +15:26:20.6 &  2.2632 & 10.77 &   0 &   2.98 &   3 &   1 & 0.042 \\ 
54175-2590-035 & 10:27:49.20 &  +14:45:14.2 &  1.3615 & 18.92 &   0 &   0.90 &   0 &   0 & \nodata \\ 
52375-0772-486 & 10:27:49.22 &  +62:33:04.9 &  2.8793 &  7.88 &   0 &   3.25 &   0 &   0 & \nodata \\ 
53002-1359-565 & 10:27:49.64 &  +42:22:32.6 &  1.6177 & 22.01 &   0 &   0.17 &   1 &   0 & \nodata \\ 
52990-1429-368 & 10:27:49.84 &  +45:00:14.2 &  1.5336 & 19.11 &   0 &   3.85 &   0 &   0 & \nodata \\ 
53089-1599-366 & 10:27:50.14 &  +12:10:20.6 &  3.4518 & 14.56 &   0 &   2.91 &   0 &   0 & \nodata \\ 
52636-0999-334 & 10:27:50.57 &  +07:33:15.6 &  0.5859 &  5.99 &   0 &   4.29 &   0 &   0 & \nodata \\ 
53385-1958-103 & 10:27:50.79 &  +32:52:17.1 &  0.9146 & 12.04 &   0 &   1.38 &   0 &   0 & \nodata \\ 
53385-1958-119 & 10:27:51.57 &  +33:03:03.1 &  0.6875 & 11.35 &   0 &   2.01 &   0 &   0 & \nodata \\ 
53033-1598-597 & 10:27:51.62 &  +10:45:32.5 &  0.7857 & 13.17 &   0 &   1.71 &   0 &   0 & \nodata \\ 
52316-0504-496 & 10:27:51.64 &  +02:09:57.0 &  1.4217 & 13.13 &   0 &   1.06 &   0 &   0 & \nodata \\ 
54140-2591-166 & 10:27:51.86 &  +17:29:20.7 &  0.7615 &  8.23 &   0 &   3.11 &   0 &   0 & \nodata \\ 
53770-2375-158 & 10:27:52.46 &  +20:02:14.6 &  2.5197 & 15.74 &   0 &   2.09 &   0 &   0 & \nodata \\ 
52998-1428-516 & 10:27:52.51 &  +39:00:54.7 &  3.1498 & 10.22 &   0 &   3.65 &   0 &   0 & \nodata \\ 
53734-2349-516 & 10:27:53.43 &  +24:52:32.5 &  3.0143 & 15.67 &   0 &   3.93 &   0 &   1 & 0.052 \\ 
51941-0272-622 & 10:27:53.84 &  +00:30:55.3 &  1.1288 & 14.15 &   0 &   0.77 &   0 &   0 & \nodata \\ 
51930-0489-375 & 10:27:53.88 &  +66:12:19.6 &  2.3743 & 14.26 &   0 &   2.78 &   0 &   0 & \nodata \\ 
53763-2367-337 & 10:27:54.59 &  +23:17:22.2 &  1.5167 &  7.29 &   0 &   0.20 &   1 &   0 & \nodata \\ 
53385-1958-545 & 10:27:54.74 &  +35:00:17.3 &  0.9948 & 13.56 &   0 &   4.65 &   0 &   0 & \nodata \\ 
54178-2592-268 & 10:27:55.75 &  +15:20:28.0 &  1.7267 & 11.44 &   0 &   1.30 &   0 &   0 & \nodata \\ 
52296-0560-269 & 10:27:55.78 &  +59:20:48.0 &  1.8145 & 17.80 &   0 &   2.86 &   0 &   0 & \nodata \\ 
53033-1360-227 & 10:27:56.72 &  +41:01:26.7 &  1.1599 & 15.65 &   0 &   3.10 &   0 &   0 & \nodata \\ 
52643-0905-300 & 10:27:56.95 &  +53:37:04.3 &  1.5132 & 12.44 &   0 &   1.66 &   0 &   0 & \nodata \\ 
53033-1598-602 & 10:27:56.96 &  +11:34:35.8 &  0.9363 & 21.24 &   0 &   0.43 &   2 &   0 & \nodata \\ 
53415-1957-009 & 10:27:57.27 &  +35:59:39.7 &  1.2980 &  4.05 &   0 &   3.98 &   0 &   0 & \nodata \\ 
53033-1598-586 & 10:27:57.87 &  +11:08:49.8 &  1.3170 &  4.36 &   0 &   3.68 &   0 &   0 & \nodata \\ 
52750-0998-630 & 10:27:57.93 &  +06:59:48.4 &  1.0843 & 17.72 &   0 &   1.84 &   2 &   0 & \nodata \\ 
53772-2351-625 & 10:27:59.19 &  +29:38:59.0 &  2.6059 & 17.08 &   0 &   3.40 &   1 &   1 & 0.042 \\ 
53770-2375-095 & 10:28:00.03 &  +19:26:30.5 &  1.2902 & 10.09 &   0 &   3.92 &   1 &   0 & \nodata \\ 
52375-0772-494 & 10:28:00.86 &  +62:22:44.6 &  1.6421 & 13.82 &   0 &   0.99 &   0 &   0 & \nodata \\ 
53794-2353-444 & 10:28:01.49 &  +28:00:34.5 &  0.9913 & 14.03 &   0 &   4.31 &   0 &   0 & \nodata \\ 
53770-2375-442 & 10:28:02.06 &  +21:30:18.1 &  1.3564 & 10.39 &   0 &   2.22 &   0 &   0 & \nodata \\ 
53385-1958-143 & 10:28:02.95 &  +33:25:51.7 &  1.9820 &  9.47 &   0 &   1.88 &   2 &   0 & \nodata \\ 
53432-1973-285 & 10:28:03.55 &  +36:17:14.1 &  0.4299 &  9.96 &   0 &   2.89 &   0 &   0 & \nodata \\ 
53741-2366-589 & 10:28:03.56 &  +22:29:23.8 &  0.4264 &  8.88 &   0 &   0.01 &   0 &   0 & \nodata \\ 
52760-1239-254 & 10:28:04.15 &  +07:40:51.4 &  1.3681 & 29.41 &   0 &   1.02 &   1 &   0 & \nodata \\ 
53741-2366-619 & 10:28:04.65 &  +22:50:08.7 &  1.0834 &  5.46 &   0 &   0.09 &   0 &   0 & \nodata \\ 
52707-1008-588 & 10:28:05.27 &  +51:21:24.6 &  1.6692 &  8.79 &   0 &   4.87 &   1 &   0 & \nodata \\ 
53415-1957-614 & 10:28:05.89 &  +36:23:27.3 &  2.8800 &  4.64 &   0 &   4.21 &   0 &   3 & 0.121 \\ 
52707-1008-012 & 10:28:06.07 &  +50:21:26.1 &  3.4756 & 24.20 &   0 &   1.46 &   0 &   0 & \nodata \\ 
53002-1359-054 & 10:28:06.42 &  +40:36:35.1 &  0.4717 &  5.96 &   0 &   0.51 &   0 &   0 & \nodata \\ 
53385-1958-157 & 10:28:06.45 &  +33:44:32.2 &  2.1679 & 10.91 &   0 &   2.17 &   0 &   0 & \nodata \\ 
52325-0576-380 & 10:28:06.74 &  +05:05:26.8 &  1.2784 &  4.11 &   0 &   4.37 &   2 &   0 & \nodata \\ 
54451-2868-152 & 10:28:07.74 &  +17:29:56.8 &  2.9297 &  6.87 &   0 &   3.46 &   0 &   3 & 0.108 \\ 
52296-0560-333 & 10:28:08.04 &  +60:28:03.7 &  1.2717 &  5.78 &   0 &   1.09 &   0 &   0 & \nodata \\ 
53741-2366-620 & 10:28:09.04 &  +22:55:25.9 &  1.2750 &  4.66 &   0 &   2.07 &   0 &   0 & \nodata \\ 
53033-1598-617 & 10:28:09.22 &  +11:26:54.9 &  0.4703 &  5.53 &   0 &   0.54 &   0 &   0 & \nodata \\ 
52998-1428-112 & 10:28:09.25 &  +38:47:39.0 &  1.1060 &  7.93 &   0 &   1.88 &   0 &   0 & \nodata \\ 
53089-1599-234 & 10:28:09.70 &  +11:04:35.5 &  3.1600 &  5.26 &   0 &   2.86 &   1 &   1 & 0.042 \\ 
54140-2591-164 & 10:28:09.74 &  +17:34:09.0 &  0.4242 & 12.51 &   0 &   0.81 &   0 &   0 & \nodata \\ 
52760-1239-199 & 10:28:09.98 &  +08:50:19.0 &  1.0824 &  5.33 &   0 &   3.01 &   2 &   0 & \nodata \\ 
54140-2591-097 & 10:28:11.20 &  +17:00:56.3 &  2.3898 &  8.60 &   0 &   0.99 &   2 &   6 & 0.302 \\ 
53794-2353-446 & 10:28:12.17 &  +28:13:05.0 &  3.3009 &  4.71 &   0 &   4.26 &   0 &   0 & \nodata \\ 
53432-1973-309 & 10:28:13.33 &  +36:55:46.5 &  1.1824 &  7.70 &   0 &   0.48 &   0 &   0 & \nodata \\ 
53799-2354-395 & 10:28:13.58 &  +29:53:07.5 &  1.7212 & 14.30 &   0 &   0.85 &   0 &   0 & \nodata \\ 
52325-0576-381 & 10:28:14.41 &  +04:40:18.6 &  1.5412 &  4.66 &   0 &   1.35 &   0 &   0 & \nodata \\ 
52316-0504-497 & 10:28:14.63 &  +02:13:17.3 &  1.2573 &  8.30 &   0 &   4.14 &   1 &   0 & \nodata \\ 
53440-1959-468 & 10:28:15.47 &  +32:13:17.0 &  2.7742 &  4.84 &   0 &   1.41 &   3 &   0 & \nodata \\ 
53741-2366-587 & 10:28:15.76 &  +22:39:24.1 &  4.3938 &  5.85 &   0 &   2.93 &   0 &   0 & \nodata \\ 
52316-0504-083 & 10:28:15.98 &  +01:30:06.6 &  1.0550 & 20.22 &   0 &   3.12 &   1 &   0 & \nodata \\ 
53089-1599-372 & 10:28:16.24 &  +11:58:26.6 &  0.6131 & 10.52 &   0 &   3.55 &   0 &   0 & \nodata \\ 
54140-2591-171 & 10:28:16.29 &  +17:26:59.7 &  2.1121 &  7.15 &   0 &   3.57 &   0 &   1 & 0.033 \\ 
53075-1747-470 & 10:28:16.34 &  +13:43:22.5 &  1.7874 &  6.92 &   0 &   1.42 &   1 &   0 & \nodata \\ 
51930-0489-399 & 10:28:16.68 &  +65:19:22.2 &  0.8564 & 10.36 &   0 &   3.02 &   0 &   0 & \nodata \\ 
53075-1747-405 & 10:28:16.80 &  +14:24:59.5 &  0.9416 &  5.95 &   0 &   0.02 &   0 &   0 & \nodata \\ 
52325-0576-414 & 10:28:17.24 &  +05:04:03.1 &  2.9415 &  7.04 &   0 &   2.25 &   1 &   1 & 0.040 \\ 
53770-2375-157 & 10:28:17.41 &  +20:02:55.4 &  1.6652 & 14.11 &   0 &   4.64 &   0 &   0 & \nodata \\ 
53075-1747-415 & 10:28:17.47 &  +14:04:21.9 &  1.6617 & 15.60 &   0 &   0.59 &   1 &   0 & \nodata \\ 
53770-2375-557 & 10:28:18.10 &  +20:08:44.8 &  1.7872 & 18.68 &   0 &   3.09 &   2 &   1 & 0.036 \\ 
53033-1598-611 & 10:28:18.81 &  +11:22:12.1 &  0.9393 & 12.29 &   0 &   2.96 &   0 &   0 & \nodata \\ 
54175-2590-638 & 10:28:19.21 &  +16:17:14.6 &  0.7734 &  5.93 &   0 &   1.86 &   0 &   0 & \nodata \\ 
53075-1747-201 & 10:28:19.32 &  +12:25:10.6 &  0.6177 & 10.63 &   0 &   2.32 &   0 &   0 & \nodata \\ 
53794-2353-222 & 10:28:19.38 &  +26:46:32.4 &  2.7708 & 18.78 &   0 &   0.91 &   1 &   2 & 0.122 \\ 
52411-0947-139 & 10:28:20.33 &  +56:12:04.6 &  2.0906 &  7.98 &   0 &   4.71 &   3 &   3 & 0.120 \\ 
52316-0504-494 & 10:28:20.75 &  +02:26:13.1 &  0.4348 & 11.35 &   0 &   2.46 &   0 &   0 & \nodata \\ 
52375-0772-184 & 10:28:21.15 &  +61:53:37.2 &  1.6530 & 14.67 &   0 &   0.12 &   0 &   0 & \nodata \\ 
53734-2349-108 & 10:28:21.25 &  +24:01:21.7 &  1.8733 &  9.82 &   0 &   4.78 &   0 &   0 & \nodata \\ 
54451-2868-574 & 10:28:21.64 &  +18:26:16.4 &  1.0232 &  6.26 &   0 &   4.22 &   0 &   0 & \nodata \\ 
53734-2349-560 & 10:28:21.88 &  +24:49:13.1 &  1.4460 &  8.81 &   0 &   0.18 &   2 &   0 & \nodata \\ 
52750-0998-635 & 10:28:22.71 &  +07:06:05.9 &  2.9194 & 16.20 &   0 &   1.13 &   0 &   0 & \nodata \\ 
52296-0560-422 & 10:28:22.73 &  +60:26:18.8 &  1.8243 &  6.12 &   0 &   3.10 &   0 &   0 & \nodata \\ 
53089-1599-378 & 10:28:22.89 &  +12:06:23.5 &  0.9672 &  7.63 &   0 &   0.41 &   0 &   0 & \nodata \\ 
54140-2591-165 & 10:28:23.48 &  +17:15:07.7 &  1.2240 &  7.96 &   0 &   2.97 &   1 &   0 & \nodata \\ 
54175-2590-004 & 10:28:23.57 &  +14:56:48.9 &  1.6327 & 12.96 &   0 &   0.43 &   0 &   0 & \nodata \\ 
52750-0998-621 & 10:28:24.06 &  +06:58:23.9 &  1.1925 & 11.74 &   0 &   2.25 &   2 &   0 & \nodata \\ 
52411-0947-402 & 10:28:24.85 &  +58:00:09.2 &  1.7535 & 11.45 &   0 &   0.75 &   0 &   0 & \nodata \\ 
52325-0576-417 & 10:28:25.27 &  +05:19:58.4 &  1.7164 &  5.89 &   0 &   2.16 &   0 &   0 & \nodata \\ 
52411-0947-185 & 10:28:25.52 &  +56:21:10.2 &  1.7486 &  4.62 &   0 &   3.86 &   3 &   0 & \nodata \\ 
53033-1598-640 & 10:28:26.30 &  +10:49:11.3 &  1.3424 &  8.48 &   0 &   2.88 &   0 &   0 & \nodata \\ 
52325-0576-385 & 10:28:26.49 &  +04:35:58.6 &  1.3534 &  6.63 &   0 &   1.57 &   0 &   0 & \nodata \\ 
54451-2868-154 & 10:28:27.01 &  +17:33:46.8 &  2.7615 &  8.73 &   0 &   1.03 &   0 &   2 & 0.084 \\ 
52707-1008-614 & 10:28:27.02 &  +52:00:49.4 &  1.4160 & 20.90 &   0 &   0.57 &   1 &   0 & \nodata \\ 
52375-0772-441 & 10:28:28.06 &  +63:40:08.9 &  1.2351 & 12.34 &   0 &   2.42 &   1 &   0 & \nodata \\ 
53033-1598-017 & 10:28:28.26 &  +10:12:27.9 &  1.3813 & 20.30 &   0 &   0.66 &   1 &   0 & \nodata \\ 
52325-0576-400 & 10:28:28.38 &  +04:30:08.0 &  1.4562 &  6.68 &   0 &   1.92 &   0 &   0 & \nodata \\ 
53432-1973-338 & 10:28:28.49 &  +37:38:54.2 &  1.1660 &  8.87 &   0 &   3.66 &   0 &   0 & \nodata \\ 
52644-1009-356 & 10:28:29.07 &  +52:31:39.2 &  1.4518 & 14.08 &   0 &   1.73 &   1 &   0 & \nodata \\ 
53075-1747-401 & 10:28:29.34 &  +14:25:32.6 &  1.6465 &  6.38 &   0 &   1.98 &   1 &   0 & \nodata \\ 
52750-0998-622 & 10:28:30.24 &  +06:53:46.0 &  1.0664 &  8.03 &   0 &   2.35 &   1 &   0 & \nodata \\ 
52375-0772-183 & 10:28:30.85 &  +62:04:17.4 &  1.3936 &  6.54 &   0 &   1.67 &   0 &   0 & \nodata \\ 
53770-2375-543 & 10:28:30.95 &  +20:14:04.4 &  2.7984 &  8.24 &   0 &   0.46 &   0 &   0 & \nodata \\ 
53033-1598-021 & 10:28:31.14 &  +10:14:04.7 &  0.4208 &  8.86 &   0 &   2.81 &   0 &   0 & \nodata \\ 
53075-1747-419 & 10:28:31.24 &  +14:20:45.9 &  0.9112 & 19.73 &   0 &   1.65 &   0 &   0 & \nodata \\ 
54451-2868-576 & 10:28:31.93 &  +18:45:36.3 &  3.0112 & 34.71 &   0 &   4.57 &   0 &   1 & 0.032 \\ 
51957-0273-291 & 10:28:32.09 & --00:46:07.0 &  2.8775 &  7.91 &   0 &   1.07 &   1 &   2 & 0.093 \\ 
53432-1973-396 & 10:28:32.20 &  +37:29:51.9 &  1.0092 & 10.36 &   0 &   1.76 &   0 &   0 & \nodata \\ 
51930-0489-281 & 10:28:32.35 &  +64:04:06.1 &  1.1737 &  9.36 &   0 &   1.95 &   0 &   0 & \nodata \\ 
52325-0576-383 & 10:28:32.58 &  +04:23:54.1 &  1.7251 &  9.99 &   0 &   1.23 &   2 &   0 & \nodata \\ 
52615-0961-488 & 10:28:32.67 &  +46:57:50.0 &  2.5001 & 12.45 &   0 &   2.11 &   1 &   1 & 0.093 \\ 
51930-0489-230 & 10:28:32.78 &  +65:02:47.7 &  0.5523 & 15.47 &   0 &   3.21 &   0 &   0 & \nodata \\ 
53385-1958-149 & 10:28:33.31 &  +33:27:02.1 &  1.3830 &  8.91 &   0 &   1.30 &   0 &   0 & \nodata \\ 
52316-0504-483 & 10:28:33.47 &  +02:08:09.7 &  2.0751 & 10.50 &   0 &   3.92 &   0 &   0 & \nodata \\ 
52644-1009-277 & 10:28:34.08 &  +51:53:31.4 &  0.7387 & 13.55 &   0 &   1.23 &   1 &   0 & \nodata \\ 
53385-1958-530 & 10:28:34.16 &  +34:35:43.3 &  2.0764 &  9.43 &   0 &   0.46 &   1 &   3 & 0.140 \\ 
54175-2590-635 & 10:28:34.59 &  +15:57:50.0 &  1.9672 &  7.22 &   0 &   2.92 &   0 &   0 & \nodata \\ 
52316-0504-145 & 10:28:34.65 &  +01:43:10.6 &  0.7057 & 10.81 &   0 &   2.67 &   0 &   0 & \nodata \\ 
53794-2353-132 & 10:28:35.79 &  +26:29:23.3 &  2.0899 &  9.13 &   0 &   0.81 &   2 &   0 & \nodata \\ 
53734-2349-103 & 10:28:36.08 &  +24:04:01.8 &  0.5829 &  7.36 &   0 &   2.04 &   0 &   0 & \nodata \\ 
51957-0273-285 & 10:28:36.41 & --01:04:39.6 &  0.9486 &  4.59 &   0 &   0.14 &   0 &   0 & \nodata \\ 
53734-2349-102 & 10:28:36.60 &  +24:06:14.2 &  1.1842 &  8.13 &   0 &   4.30 &   0 &   0 & \nodata \\ 
51957-0273-286 & 10:28:37.01 & --01:00:27.4 &  1.5318 &  6.49 &   0 &   2.50 &   2 &   0 & \nodata \\ 
52296-0560-437 & 10:28:37.29 &  +59:58:26.6 &  1.5127 & 12.71 &   0 &   4.72 &   1 &   0 & \nodata \\ 
53799-2354-275 & 10:28:37.31 &  +29:48:20.5 &  3.4220 &  9.50 &   0 &   0.55 &   0 &   1 & 0.032 \\ 
53794-2353-138 & 10:28:37.76 &  +26:23:59.4 &  2.0754 & 14.46 &   0 &   0.89 &   0 &   0 & \nodata \\ 
53770-2375-547 & 10:28:37.88 &  +20:32:24.0 &  3.0015 &  7.98 &   0 &   2.39 &   0 &   0 & \nodata \\ 
52375-0772-446 & 10:28:38.03 &  +63:17:39.2 &  0.8852 &  7.96 &   0 &   4.84 &   0 &   0 & \nodata \\ 
52325-0576-409 & 10:28:38.56 &  +05:10:15.6 &  1.2767 &  8.19 &   0 &   1.48 &   0 &   0 & \nodata \\ 
53794-2353-126 & 10:28:38.62 &  +26:20:31.2 &  1.2480 &  8.39 &   0 &   1.79 &   0 &   0 & \nodata \\ 
52375-0772-445 & 10:28:38.65 &  +63:20:49.9 &  1.0627 & 10.10 &   0 &   2.14 &   0 &   0 & \nodata \\ 
53033-1598-604 & 10:28:38.76 &  +11:18:23.1 &  0.5035 & 14.62 &   0 &   4.61 &   0 &   0 & \nodata \\ 
52990-1429-251 & 10:28:39.24 &  +43:16:55.0 &  1.0962 &  8.86 &   0 &   4.67 &   0 &   0 & \nodata \\ 
53794-2353-185 & 10:28:39.51 &  +26:58:17.5 &  2.9250 & 20.86 &   0 &   0.66 &   0 &   2 & 0.090 \\ 
52411-0947-125 & 10:28:39.92 &  +55:54:40.8 &  0.8629 & 27.98 &   0 &   0.64 &   0 &   0 & \nodata \\ 
53075-1747-193 & 10:28:40.44 &  +12:54:28.0 &  0.4244 & 26.86 &   0 &   1.39 &   0 &   0 & \nodata \\ 
53075-1747-132 & 10:28:40.73 &  +12:36:43.1 &  1.4706 &  6.81 &   0 &   3.20 &   0 &   0 & \nodata \\ 
53002-1359-585 & 10:28:40.90 &  +41:29:21.6 &  1.0198 & 13.71 &   0 &   1.99 &   1 &   0 & \nodata \\ 
52990-1429-183 & 10:28:41.04 &  +43:33:05.5 &  1.3860 & 11.95 &   0 &   4.12 &   1 &   0 & \nodata \\ 
52998-1428-567 & 10:28:44.44 &  +39:51:43.7 &  1.2534 &  8.56 &   0 &   1.51 &   2 &   0 & \nodata \\ 
52760-1239-201 & 10:28:45.50 &  +07:48:19.7 &  1.5036 &  5.36 &   0 &   4.34 &   0 &   0 & \nodata \\ 
51957-0273-299 & 10:28:46.09 & --01:02:03.1 &  3.7416 &  5.64 &   0 &   1.18 &   1 &   0 & \nodata \\ 
53075-1747-189 & 10:28:46.87 &  +12:46:58.5 &  1.7897 &  8.69 &   0 &   0.68 &   2 &   0 & \nodata \\ 
52998-1428-558 & 10:28:47.00 &  +39:18:00.5 &  0.4726 &  7.53 &   0 &   2.99 &   0 &   0 & \nodata \\ 
53385-1958-141 & 10:28:47.50 &  +33:20:56.0 &  1.6926 &  9.33 &   0 &   2.32 &   1 &   0 & \nodata \\ 
52644-1009-340 & 10:28:47.56 &  +53:05:56.6 &  2.8071 &  7.31 &   0 &   3.32 &   0 &   0 & \nodata \\ 
52636-0999-284 & 10:28:47.73 &  +05:35:18.0 &  1.5492 &  6.42 &   0 &   0.35 &   0 &   0 & \nodata \\ 
52411-0947-408 & 10:28:47.84 &  +57:57:31.6 &  1.9088 &  7.49 &   0 &   1.95 &   1 &   0 & \nodata \\ 
53770-2376-359 & 10:28:48.26 &  +20:50:04.3 &  0.9832 &  5.00 &   0 &   3.99 &   1 &   0 & \nodata \\ 
53440-1959-469 & 10:28:48.77 &  +32:04:15.4 &  0.7447 & 16.55 &   0 &   3.80 &   0 &   0 & \nodata \\ 
52411-0947-197 & 10:28:49.37 &  +56:24:11.0 &  0.3812 &  8.09 &   0 &   2.56 &   0 &   0 & \nodata \\ 
52760-1239-484 & 10:28:50.16 &  +09:27:38.2 &  1.9343 &  7.88 &   0 &   4.08 &   0 &   0 & \nodata \\ 
52760-1239-494 & 10:28:50.91 &  +08:59:47.9 &  1.6594 &  6.62 &   0 &   1.42 &   0 &   0 & \nodata \\ 
53440-1959-163 & 10:28:51.47 &  +31:10:38.9 &  1.9310 & 14.35 &   0 &   4.56 &   0 &   1 & 0.028 \\ 
51930-0489-383 & 10:28:51.54 &  +65:33:09.2 &  1.2286 &  6.91 &   0 &   4.28 &   0 &   0 & \nodata \\ 
53415-1957-020 & 10:28:51.91 &  +35:59:40.9 &  1.4938 &  7.55 &   0 &   4.61 &   1 &   0 & \nodata \\ 
52615-0961-451 & 10:28:52.27 &  +47:28:53.7 &  1.7512 &  9.75 &   0 &   1.98 &   1 &   0 & \nodata \\ 
53763-2367-299 & 10:28:52.51 &  +21:56:26.5 &  1.8129 &  7.47 &   0 &   0.32 &   1 &   0 & \nodata \\ 
52375-0772-199 & 10:28:52.51 &  +62:10:48.0 &  1.0083 & 15.50 &   0 &   0.95 &   1 &   0 & \nodata \\ 
53440-1959-466 & 10:28:52.81 &  +32:05:53.9 &  1.1180 & 11.67 &   0 &   4.88 &   0 &   0 & \nodata \\ 
53385-1958-521 & 10:28:52.99 &  +34:34:24.1 &  1.2493 & 11.14 &   0 &   0.72 &   0 &   0 & \nodata \\ 
53734-2349-537 & 10:28:53.71 &  +25:12:56.0 &  1.2449 &  6.59 &   0 &   0.70 &   1 &   0 & \nodata \\ 
53075-1747-121 & 10:28:53.75 &  +12:26:22.1 &  1.5060 & 25.07 &   0 &   3.54 &   1 &   0 & \nodata \\ 
52316-0559-009 & 10:28:54.15 &  +58:12:48.4 &  1.1412 & 15.21 &   0 &   3.43 &   0 &   0 & \nodata \\ 
54140-2591-540 & 10:28:55.80 &  +18:22:19.9 &  1.8320 & 15.22 &   0 &   1.92 &   0 &   0 & \nodata \\ 
52338-0874-047 & 10:28:56.17 &  +47:58:39.9 &  1.0537 & 11.99 &   0 &   0.52 &   0 &   0 & \nodata \\ 
53734-2349-531 & 10:28:56.47 &  +25:15:33.5 &  2.1400 & 17.27 &   0 &   4.79 &   0 &   1 & 0.030 \\ 
52615-0961-222 & 10:28:56.51 &  +46:24:56.6 &  1.4579 &  8.85 &   0 &   0.33 &   1 &   0 & \nodata \\ 
53770-2375-586 & 10:28:56.76 &  +20:37:01.4 &  3.3513 & 13.44 &   0 &   1.03 &   1 &   0 & \nodata \\ 
53741-2366-625 & 10:28:57.11 &  +22:08:35.5 &  1.5215 &  6.46 &   0 &   3.81 &   0 &   0 & \nodata \\ 
54178-2592-229 & 10:28:57.21 &  +15:21:08.7 &  1.4052 & 12.61 &   0 &   2.26 &   2 &   0 & \nodata \\ 
51930-0489-241 & 10:28:57.65 &  +64:19:36.1 &  1.0664 & 10.22 &   0 &   2.16 &   0 &   0 & \nodata \\ 
53763-2367-269 & 10:28:57.77 &  +22:18:00.2 &  0.7343 &  4.52 &   0 &   0.71 &   0 &   0 & \nodata \\ 
52316-0504-525 & 10:28:57.93 &  +03:18:00.1 &  1.5749 &  5.58 &   0 &   3.51 &   0 &   0 & \nodata \\ 
53075-1747-483 & 10:28:58.02 &  +13:46:51.3 &  1.2721 &  5.64 &   0 &   4.27 &   0 &   0 & \nodata \\ 
53385-1958-147 & 10:28:58.70 &  +33:39:32.4 &  1.1043 & 16.00 &   0 &   1.24 &   0 &   0 & \nodata \\ 
52338-0874-563 & 10:28:59.32 &  +50:00:18.7 &  0.3913 &  8.91 &   0 &   0.94 &   0 &   0 & \nodata \\ 
52325-0576-274 & 10:29:00.06 &  +03:53:14.9 &  1.3969 & 14.17 &   0 &   1.08 &   1 &   0 & \nodata \\ 
53385-1958-074 & 10:29:00.11 &  +32:41:49.4 &  2.0134 & 12.22 &   0 &   4.24 &   0 &   1 & 0.038 \\ 
52760-1239-214 & 10:29:00.48 &  +08:13:25.8 &  1.3709 & 11.38 &   0 &   4.30 &   0 &   0 & \nodata \\ 
52376-0773-314 & 10:29:00.79 &  +62:23:41.9 &  2.4700 & 11.16 &   0 &   0.23 &   0 &   2 & 0.104 \\ 
52990-1429-250 & 10:29:01.23 &  +42:47:38.4 &  1.2060 & 19.17 &   0 &   1.06 &   0 &   0 & \nodata \\ 
53385-1958-071 & 10:29:01.46 &  +33:04:08.7 &  1.7184 &  8.08 &   0 &   2.82 &   0 &   0 & \nodata \\ 
53415-1957-014 & 10:29:01.98 &  +36:11:37.6 &  1.1242 & 11.59 &   0 &   1.92 &   1 &   0 & \nodata \\ 
53770-2375-044 & 10:29:02.19 &  +19:01:57.0 &  0.8963 & 13.77 &   0 &   0.72 &   0 &   0 & \nodata \\ 
53440-1959-192 & 10:29:02.52 &  +30:52:25.4 &  1.6628 &  4.61 &   0 &   3.57 &   0 &   0 & \nodata \\ 
53799-2354-266 & 10:29:02.71 &  +29:15:32.9 &  1.7489 &  8.73 &   0 &   1.77 &   2 &   0 & \nodata \\ 
51941-0272-021 & 10:29:03.16 & --00:38:00.5 &  1.5406 &  4.72 &   0 &   3.14 &   0 &   0 & \nodata \\ 
54179-2567-331 & 10:29:04.00 &  +45:03:01.1 &  2.9235 &  8.95 &   0 &   1.54 &   0 &   1 & 0.059 \\ 
53089-1599-194 & 10:29:04.15 &  +10:39:01.5 &  1.7942 &  8.28 &   0 &   0.80 &   1 &   2 & 0.094 \\ 
52707-1008-037 & 10:29:04.19 &  +50:48:04.7 &  0.3864 & 10.52 &   0 &   0.74 &   0 &   0 & \nodata \\ 
53415-1957-015 & 10:29:04.64 &  +36:05:34.4 &  1.3303 & 26.02 &   0 &   2.41 &   1 &   0 & \nodata \\ 
53734-2349-056 & 10:29:05.69 &  +23:11:50.9 &  1.5409 &  6.03 &   0 &   4.09 &   0 &   0 & \nodata \\ 
53440-1959-145 & 10:29:05.85 &  +31:40:36.0 &  1.9519 & 11.54 &   0 &   4.57 &   1 &   1 & 0.040 \\ 
52411-0947-191 & 10:29:06.04 &  +56:49:52.3 &  1.8373 & 10.64 &   0 &   0.52 &   0 &   0 & \nodata \\ 
52316-0504-518 & 10:29:06.65 &  +02:05:00.0 &  2.1381 &  7.02 &   0 &   4.64 &   1 &   1 & 0.032 \\ 
52411-0947-084 & 10:29:06.68 &  +55:56:25.2 &  0.4510 & 15.85 &   0 &   3.85 &   0 &   0 & \nodata \\ 
51930-0489-226 & 10:29:07.09 &  +65:10:24.6 &  2.1620 & 11.88 &   0 &   3.25 &   2 &   1 & 0.112 \\ 
53075-1747-458 & 10:29:07.12 &  +14:18:17.8 &  3.5122 & 15.75 &   0 &   0.31 &   1 &   0 & \nodata \\ 
53770-2376-312 & 10:29:07.13 &  +19:52:56.0 &  1.0481 &  6.09 &   0 &   3.33 &   0 &   0 & \nodata \\ 
51930-0489-233 & 10:29:07.18 &  +64:43:12.3 &  1.7033 &  6.13 &   0 &   0.73 &   0 &   0 & \nodata \\ 
52316-0504-508 & 10:29:07.22 &  +02:15:52.4 &  1.0173 & 16.76 &   0 &   3.90 &   0 &   0 & \nodata \\ 
53002-1359-604 & 10:29:07.73 &  +42:17:52.9 &  1.0168 &  8.94 &   0 &   4.83 &   1 &   0 & \nodata \\ 
53794-2353-135 & 10:29:07.74 &  +26:05:56.2 &  2.1172 & 18.19 &   0 &   2.54 &   2 &   3 & 0.190 \\ 
53440-1959-146 & 10:29:07.96 &  +31:22:52.8 &  0.8717 & 11.40 &   0 &   1.04 &   0 &   0 & \nodata \\ 
54178-2592-257 & 10:29:07.96 &  +14:29:22.7 &  2.0450 & 12.73 &   0 &   2.93 &   0 &   0 & \nodata \\ 
52615-0961-450 & 10:29:08.25 &  +47:17:42.2 &  3.0360 & 10.02 &   0 &   2.32 &   1 &   3 & 0.166 \\ 
52760-1239-537 & 10:29:08.80 &  +09:40:32.3 &  1.2262 & 29.38 &   0 &   0.61 &   0 &   0 & \nodata \\ 
52615-0961-134 & 10:29:08.80 &  +45:51:39.3 &  3.2244 & 16.21 &   0 &   1.22 &   1 &   0 & \nodata \\ 
52316-0504-112 & 10:29:10.23 &  +02:02:45.5 &  0.8135 & 15.87 &   0 &   0.59 &   0 &   0 & \nodata \\ 
54178-2592-384 & 10:29:12.06 &  +16:16:37.5 &  0.7622 & 16.51 &   0 &   1.01 &   0 &   0 & \nodata \\ 
52998-1428-560 & 10:29:12.60 &  +39:02:40.7 &  0.6213 & 14.31 &   0 &   4.45 &   0 &   0 & \nodata \\ 
51930-0489-235 & 10:29:12.80 &  +64:47:15.5 &  0.8516 & 13.70 &   0 &   0.27 &   0 &   0 & \nodata \\ 
52316-0504-118 & 10:29:12.84 &  +02:04:57.8 &  1.7358 & 13.52 &   0 &   4.79 &   1 &   1 & 0.047 \\ 
52296-0560-430 & 10:29:12.90 &  +60:07:28.5 &  1.1598 & 10.94 &   0 &   3.67 &   0 &   0 & \nodata \\ 
52325-0576-438 & 10:29:13.51 &  +04:44:38.0 &  2.1114 &  9.32 &   0 &   0.94 &   1 &   0 & \nodata \\ 
53794-2353-518 & 10:29:13.80 &  +27:18:53.6 &  0.6152 &  9.50 &   0 &   4.36 &   0 &   0 & \nodata \\ 
53794-2353-139 & 10:29:13.94 &  +26:23:17.9 &  2.1991 & 12.94 &   0 &   1.44 &   3 &   2 & 0.099 \\ 
52296-0560-224 & 10:29:14.20 &  +59:33:36.9 &  1.9625 &  9.46 &   0 &   1.27 &   0 &   0 & \nodata \\ 
53794-2353-533 & 10:29:14.37 &  +28:00:16.0 &  0.6733 & 10.35 &   0 &   1.40 &   0 &   0 & \nodata \\ 
52316-0559-601 & 10:29:14.45 &  +60:04:13.5 &  1.2342 &  9.77 &   0 &   2.68 &   0 &   0 & \nodata \\ 
52643-0905-258 & 10:29:15.19 &  +53:03:06.2 &  0.4256 & 18.23 &   0 &   3.00 &   0 &   0 & \nodata \\ 
52375-0772-121 & 10:29:16.37 &  +61:14:44.4 &  0.8932 &  6.04 &   0 &   3.73 &   0 &   0 & \nodata \\ 
52760-1239-539 & 10:29:16.43 &  +09:46:43.5 &  2.9441 &  8.70 &   0 &   3.69 &   0 &   0 & \nodata \\ 
53075-1747-492 & 10:29:16.59 &  +13:39:42.9 &  1.7358 &  7.82 &   0 &   3.81 &   0 &   0 & \nodata \\ 
52375-0772-165 & 10:29:16.79 &  +62:05:14.1 &  1.4951 &  6.32 &   0 &   1.82 &   0 &   0 & \nodata \\ 
53770-2376-301 & 10:29:16.99 &  +19:54:49.5 &  1.7808 &  9.34 &   0 &   2.11 &   0 &   0 & \nodata \\ 
53033-1598-639 & 10:29:17.95 &  +10:43:15.1 &  0.5838 &  9.61 &   0 &   3.21 &   0 &   0 & \nodata \\ 
53734-2349-552 & 10:29:19.29 &  +25:06:50.3 &  1.7150 & 34.99 &   0 &   1.40 &   1 &   0 & \nodata \\ 
52643-0905-260 & 10:29:20.22 &  +53:37:19.2 &  1.4761 &  5.33 &   0 &   0.70 &   1 &   0 & \nodata \\ 
52316-0504-111 & 10:29:20.39 &  +01:44:20.0 &  1.8466 &  9.35 &   0 &   2.11 &   1 &   0 & \nodata \\ 
52316-0504-573 & 10:29:20.59 &  +02:59:22.3 &  2.0718 &  7.73 &   0 &   2.88 &   1 &   1 & 0.051 \\ 
52375-0772-174 & 10:29:21.86 &  +62:10:34.3 &  2.4800 &  6.85 &   0 &   0.25 &   0 &   1 & 0.031 \\ 
53440-1959-190 & 10:29:23.01 &  +30:40:16.5 &  1.0571 &  7.88 &   0 &   2.75 &   0 &   0 & \nodata \\ 
52296-0560-427 & 10:29:23.15 &  +60:21:05.7 &  0.4574 & 16.47 &   0 &   2.19 &   0 &   0 & \nodata \\ 
53033-1360-326 & 10:29:24.16 &  +42:38:12.2 &  3.2768 &  5.77 &   0 &   0.45 &   1 &   2 & 0.096 \\ 
53794-2353-091 & 10:29:24.32 &  +26:24:55.5 &  1.3216 & 14.20 &   0 &   2.23 &   0 &   0 & \nodata \\ 
52325-0576-451 & 10:29:24.56 &  +05:12:32.0 &  1.8658 & 10.24 &   0 &   0.95 &   0 &   0 & \nodata \\ 
53763-2367-296 & 10:29:25.14 &  +21:58:49.9 &  0.9035 &  8.36 &   0 &   2.77 &   0 &   0 & \nodata \\ 
54140-2591-567 & 10:29:25.45 &  +18:46:27.7 &  4.0833 &  9.28 &   0 &   1.30 &   1 &   0 & \nodata \\ 
52998-1428-616 & 10:29:25.50 &  +39:37:07.4 &  3.3734 & 24.52 &   0 &   3.88 &   0 &   0 & \nodata \\ 
53436-1982-317 & 10:29:26.65 &  +33:08:23.3 &  1.1520 &  8.25 &   0 &   4.17 &   0 &   0 & \nodata \\ 
53432-1973-274 & 10:29:26.75 &  +36:49:12.4 &  0.6198 & 14.25 &   0 &   0.50 &   0 &   0 & \nodata \\ 
53799-2354-428 & 10:29:27.63 &  +30:07:06.0 &  0.5612 &  5.64 &   0 &   1.73 &   0 &   0 & \nodata \\ 
52760-1239-141 & 10:29:27.83 &  +08:33:27.9 &  1.0845 & 10.14 &   0 &   2.45 &   1 &   0 & \nodata \\ 
53763-2367-224 & 10:29:27.83 &  +22:24:18.9 &  1.8119 &  9.19 &   0 &   2.99 &   0 &   3 & 0.137 \\ 
53415-1957-028 & 10:29:28.61 &  +35:21:55.7 &  1.3734 &  6.78 &   0 &   1.37 &   2 &   0 & \nodata \\ 
53440-1959-143 & 10:29:28.64 &  +31:06:23.4 &  1.0635 & 10.37 &   0 &   3.48 &   1 &   0 & \nodata \\ 
53794-2353-196 & 10:29:28.69 &  +27:02:55.5 &  2.7462 &  6.61 &   0 &   4.47 &   1 &   0 & \nodata \\ 
53734-2349-548 & 10:29:29.26 &  +24:36:53.7 &  2.6578 &  5.88 &   0 &   2.60 &   0 &   0 & \nodata \\ 
54140-2591-144 & 10:29:30.33 &  +17:11:40.7 &  0.9757 &  7.21 &   0 &   2.99 &   0 &   0 & \nodata \\ 
53770-2375-574 & 10:29:30.76 &  +20:47:09.8 &  2.8304 &  6.69 &   0 &   4.22 &   0 &   0 & \nodata \\ 
53440-1959-544 & 10:29:31.07 &  +32:25:32.2 &  1.6515 & 11.24 &   0 &   1.81 &   0 &   0 & \nodata \\ 
51930-0489-256 & 10:29:31.37 &  +64:21:25.0 &  2.0178 &  4.21 &   0 &   4.44 &   0 &   0 & \nodata \\ 
51930-0489-246 & 10:29:31.61 &  +64:07:29.4 &  1.6880 &  5.73 &   0 &   0.80 &   2 &   0 & \nodata \\ 
53734-2349-542 & 10:29:31.65 &  +24:42:46.2 &  0.9099 & 13.82 &   0 &   4.65 &   0 &   0 & \nodata \\ 
52760-1239-514 & 10:29:32.54 &  +09:01:23.3 &  1.8477 & 18.12 &   0 &   4.39 &   1 &   0 & \nodata \\ 
52325-0576-437 & 10:29:32.87 &  +04:28:43.8 &  1.1919 &  8.30 &   0 &   4.15 &   0 &   0 & \nodata \\ 
52615-0961-529 & 10:29:33.01 &  +47:45:59.2 &  0.5312 & 12.56 &   0 &   2.93 &   0 &   0 & \nodata \\ 
54140-2591-553 & 10:29:33.71 &  +17:50:13.5 &  1.0204 &  5.36 &   0 &   3.22 &   1 &   0 & \nodata \\ 
53799-2354-247 & 10:29:34.94 &  +28:55:53.6 &  2.2101 & 18.97 &   0 &   2.98 &   2 &   1 & 0.046 \\ 
53440-1959-199 & 10:29:36.18 &  +30:51:45.7 &  1.1978 &  5.99 &   0 &   3.99 &   0 &   0 & \nodata \\ 
54179-2567-385 & 10:29:36.51 &  +44:56:15.5 &  2.8742 & 15.22 &   0 &   0.56 &   0 &   0 & \nodata \\ 
53734-2349-057 & 10:29:36.80 &  +23:54:39.9 &  1.7232 & 10.40 &   0 &   0.64 &   0 &   1 & 0.038 \\ 
52296-0560-425 & 10:29:37.46 &  +60:23:38.5 &  1.7571 &  6.86 &   0 &   3.56 &   0 &   0 & \nodata \\ 
52375-0772-527 & 10:29:37.47 &  +63:29:35.7 &  1.3865 & 16.71 &   0 &   0.78 &   2 &   0 & \nodata \\ 
52760-1239-138 & 10:29:37.58 &  +08:12:12.2 &  1.0767 &  8.46 &   0 &   4.60 &   0 &   0 & \nodata \\ 
52411-0947-083 & 10:29:37.84 &  +56:06:06.8 &  3.6630 & 13.20 &   0 &   3.86 &   1 &   0 & \nodata \\ 
53794-2353-195 & 10:29:38.77 &  +26:50:43.3 &  1.7876 & 10.90 &   0 &   1.52 &   1 &   0 & \nodata \\ 
53033-1598-635 & 10:29:38.83 &  +10:58:44.2 &  0.5748 & 10.21 &   0 &   0.27 &   0 &   0 & \nodata \\ 
51930-0489-424 & 10:29:38.93 &  +65:16:56.4 &  1.0554 &  7.80 &   0 &   4.17 &   0 &   0 & \nodata \\ 
53741-2366-607 & 10:29:39.88 &  +22:51:36.6 &  2.0622 & 14.19 &   0 &   0.94 &   0 &   0 & \nodata \\ 
53734-2349-058 & 10:29:40.29 &  +23:41:58.5 &  1.1028 &  5.95 &   0 &   2.54 &   0 &   0 & \nodata \\ 
53075-1747-482 & 10:29:40.72 &  +13:48:34.2 &  1.4787 &  9.41 &   0 &   1.56 &   1 &   0 & \nodata \\ 
52316-0504-565 & 10:29:41.02 &  +03:08:02.2 &  0.5283 & 10.60 &   0 &   4.04 &   0 &   0 & \nodata \\ 
53033-1598-031 & 10:29:41.06 &  +10:26:26.1 &  2.1705 & 17.08 &   0 &   2.72 &   1 &   1 & 0.034 \\ 
53799-2354-260 & 10:29:41.25 &  +29:00:24.1 &  0.9077 &  9.77 &   0 &   1.11 &   0 &   0 & \nodata \\ 
53440-1959-543 & 10:29:41.37 &  +32:47:16.9 &  1.4604 &  9.99 &   0 &   1.43 &   0 &   0 & \nodata \\ 
53075-1747-498 & 10:29:42.12 &  +13:56:24.2 &  3.1168 & 14.55 &   0 &   0.66 &   1 &   1 & 0.040 \\ 
53440-1959-542 & 10:29:43.62 &  +32:21:38.8 &  1.8003 &  9.80 &   0 &   2.66 &   0 &   0 & \nodata \\ 
53763-2367-386 & 10:29:44.07 &  +23:11:56.5 &  1.4216 &  8.10 &   0 &   0.15 &   1 &   0 & \nodata \\ 
52644-1009-242 & 10:29:45.30 &  +50:59:59.5 &  1.6023 &  6.22 &   0 &   2.34 &   1 &   0 & \nodata \\ 
53089-1599-464 & 10:29:45.49 &  +11:34:52.1 &  1.5160 &  6.34 &   0 &   3.76 &   1 &   0 & \nodata \\ 
53089-1599-401 & 10:29:45.77 &  +12:08:24.5 &  3.3830 &  4.06 &   0 &   3.08 &   0 &   1 & 0.079 \\ 
52998-1428-555 & 10:29:45.97 &  +39:07:45.4 &  1.1843 & 11.31 &   0 &   3.05 &   0 &   0 & \nodata \\ 
52325-0576-452 & 10:29:46.29 &  +05:11:56.1 &  1.2004 &  7.46 &   0 &   4.20 &   0 &   0 & \nodata \\ 
52316-0504-557 & 10:29:49.37 &  +02:07:55.1 &  1.6562 &  5.17 &   0 &   3.80 &   0 &   0 & \nodata \\ 
53799-2354-244 & 10:29:49.49 &  +29:04:04.9 &  2.1424 &  6.25 &   0 &   4.25 &   0 &   1 & 0.031 \\ 
51930-0489-254 & 10:29:49.51 &  +64:38:35.9 &  1.8695 &  7.16 &   0 &   1.76 &   0 &   0 & \nodata \\ 
52760-1239-156 & 10:29:49.70 &  +08:36:19.2 &  2.0875 & 17.53 &   0 &   2.41 &   0 &   0 & \nodata \\ 
53075-1747-170 & 10:29:49.73 &  +13:04:50.4 &  1.1917 & 27.57 &   0 &   1.22 &   0 &   0 & \nodata \\ 
54178-2592-211 & 10:29:50.21 &  +14:53:22.7 &  1.3392 & 11.92 &   0 &   2.38 &   0 &   0 & \nodata \\ 
53432-1973-229 & 10:29:50.27 &  +36:21:30.4 &  1.7051 &  5.15 &   0 &   4.39 &   1 &   0 & \nodata \\ 
52615-0961-505 & 10:29:50.70 &  +47:11:10.0 &  0.5213 &  7.04 &   0 &   1.66 &   0 &   0 & \nodata \\ 
53799-2354-377 & 10:29:50.84 &  +30:21:41.7 &  2.4677 &  9.48 &   0 &   4.33 &   1 &   0 & \nodata \\ 
53734-2349-565 & 10:29:52.61 &  +25:43:41.1 &  1.8892 &  6.13 &   0 &   1.78 &   1 &   3 & 0.148 \\ 
53436-1982-314 & 10:29:53.41 &  +32:37:19.7 &  1.1586 &  6.21 &   0 &   2.10 &   0 &   0 & \nodata \\ 
53002-1359-018 & 10:29:53.92 &  +40:40:11.9 &  3.1751 &  4.77 &   0 &   4.31 &   1 &   3 & 0.233 \\ 
53763-2367-437 & 10:29:54.62 &  +23:02:54.8 &  3.8489 &  5.60 &   0 &   1.02 &   0 &   0 & \nodata \\ 
54178-2592-199 & 10:29:56.38 &  +15:34:49.6 &  1.9560 &  6.60 &   0 &   0.57 &   0 &   0 & \nodata \\ 
52325-0576-197 & 10:29:57.00 &  +04:10:20.1 &  1.4258 &  6.13 &   0 &   1.41 &   1 &   0 & \nodata \\ 
52643-0905-202 & 10:29:57.12 &  +53:02:45.4 &  1.8858 &  8.67 &   0 &   4.31 &   1 &   1 & 0.041 \\ 
53089-1599-419 & 10:29:57.29 &  +11:55:52.7 &  1.6236 & 14.34 &   0 &   1.68 &   1 &   0 & \nodata \\ 
53734-2349-588 & 10:29:58.55 &  +24:44:37.0 &  3.3332 &  9.95 &   0 &   2.62 &   0 &   1 & 0.045 \\ 
51930-0489-440 & 10:29:58.68 &  +65:12:10.3 &  2.4777 &  6.98 &   0 &   3.86 &   1 &   2 & 0.077 \\ 
53440-1959-554 & 10:29:59.12 &  +32:24:19.5 &  1.1853 & 11.49 &   0 &   1.95 &   0 &   0 & \nodata \\ 
53432-1973-222 & 10:29:59.83 &  +36:40:57.3 &  2.2713 &  5.58 &   0 &   0.86 &   2 &   0 & \nodata \\ 
53436-1982-308 & 10:30:00.06 &  +33:04:30.3 &  1.1341 &  6.06 &   0 &   3.80 &   0 &   0 & \nodata \\ 
54179-2567-230 & 10:30:00.37 &  +44:00:10.7 &  2.8805 & 12.44 &   0 &   2.87 &   0 &   0 & \nodata \\ 
53794-2353-525 & 10:30:00.51 &  +28:14:07.3 &  1.4862 & 14.80 &   0 &   1.75 &   0 &   0 & \nodata \\ 
52325-0576-191 & 10:30:01.67 &  +04:14:05.8 &  1.6318 &  4.09 &   0 &   3.79 &   0 &   0 & \nodata \\ 
54454-2869-604 & 10:30:02.90 &  +09:46:38.6 &  2.8524 &  7.94 &   0 &   3.80 &   1 &   0 & \nodata \\ 
53763-2367-232 & 10:30:03.72 &  +22:30:52.9 &  1.7775 & 13.16 &   0 &   3.03 &   1 &   0 & \nodata \\ 
53734-2349-599 & 10:30:04.02 &  +24:36:14.2 &  1.9299 & 27.78 &   0 &   4.79 &   1 &   0 & \nodata \\ 
53033-1360-375 & 10:30:04.07 &  +42:21:23.2 &  0.5132 &  8.08 &   0 &   4.32 &   0 &   0 & \nodata \\ 
51957-0273-439 & 10:30:04.37 &  +00:08:32.4 &  1.3479 &  6.10 &   0 &   2.76 &   0 &   0 & \nodata \\ 
53075-1747-513 & 10:30:05.10 &  +13:25:31.1 &  1.8704 &  4.73 &   0 &   2.64 &   0 &   3 & 0.212 \\ 
53734-2349-118 & 10:30:05.43 &  +24:25:06.0 &  1.4818 &  5.44 &   0 &   2.57 &   1 &   0 & \nodata \\ 
51930-0489-196 & 10:30:05.59 &  +65:07:00.5 &  1.3105 &  5.38 &   0 &   3.58 &   0 &   0 & \nodata \\ 
52990-1429-181 & 10:30:06.95 &  +43:21:11.9 &  1.9560 &  4.81 &   0 &   3.98 &   3 &   3 & 0.131 \\ 
53770-2376-281 & 10:30:07.53 &  +19:25:45.3 &  2.6695 &  4.65 &   0 &   4.86 &   0 &   0 & \nodata \\ 
53763-2367-247 & 10:30:07.65 &  +21:47:25.3 &  1.0785 & 20.64 &   0 &   3.10 &   0 &   0 & \nodata \\ 
54178-2592-415 & 10:30:07.85 &  +16:38:24.7 &  0.4846 &  4.44 &   0 &   3.43 &   0 &   0 & \nodata \\ 
52338-0874-599 & 10:30:07.99 &  +49:04:59.4 &  1.8971 & 11.73 &   0 &   1.48 &   1 &   0 & \nodata \\ 
53033-1360-363 & 10:30:08.58 &  +42:33:29.1 &  0.9799 & 10.44 &   0 &   1.03 &   0 &   0 & \nodata \\ 
52375-0772-180 & 10:30:09.19 &  +61:47:37.9 &  1.4117 &  5.78 &   0 &   3.39 &   0 &   0 & \nodata \\ 
53799-2354-240 & 10:30:09.67 &  +29:19:00.3 &  1.7287 &  5.16 &   0 &   4.79 &   0 &   1 & 0.060 \\ 
53385-1958-066 & 10:30:09.83 &  +32:49:58.5 &  1.0688 &  5.55 &   0 &   1.55 &   0 &   0 & \nodata \\ 
52316-0504-059 & 10:30:09.86 &  +01:29:05.4 &  1.2783 &  7.59 &   0 &   2.50 &   0 &   0 & \nodata \\ 
52636-0999-392 & 10:30:11.13 &  +06:45:13.0 &  1.9883 & 10.10 &   0 &   0.68 &   2 &   1 & 0.033 \\ 
52376-0773-332 & 10:30:11.26 &  +63:27:57.3 &  1.3566 &  7.55 &   0 &   0.63 &   1 &   0 & \nodata \\ 
53741-2366-639 & 10:30:11.29 &  +22:38:49.9 &  0.4744 & 27.29 &   0 &   3.14 &   0 &   0 & \nodata \\ 
53734-2349-604 & 10:30:11.51 &  +25:41:38.8 &  1.4220 &  5.69 &   0 &   0.42 &   0 &   0 & \nodata \\ 
53385-1958-626 & 10:30:11.89 &  +35:05:01.8 &  1.9121 &  9.92 &   0 &   2.92 &   1 &   1 & 0.032 \\ 
53002-1430-198 & 10:30:11.98 &  +39:15:14.7 &  1.9303 &  9.97 &   0 &   1.87 &   0 &   0 & \nodata \\ 
53770-2376-346 & 10:30:12.04 &  +20:56:05.4 &  0.6703 &  5.27 &   0 &   1.76 &   0 &   0 & \nodata \\ 
52325-0576-471 & 10:30:12.57 &  +04:20:29.1 &  1.5144 & 16.02 &   0 &   4.42 &   2 &   0 & \nodata \\ 
52376-0773-344 & 10:30:12.68 &  +62:58:01.3 &  1.5346 &  4.68 &   0 &   1.27 &   0 &   0 & \nodata \\ 
52411-0947-457 & 10:30:13.41 &  +57:30:27.1 &  2.1736 & 15.05 &   0 &   2.06 &   1 &   0 & \nodata \\ 
52636-0999-221 & 10:30:13.60 &  +06:04:59.5 &  1.3997 & 10.24 &   0 &   3.40 &   1 &   0 & \nodata \\ 
51957-0273-212 & 10:30:13.61 & --01:00:56.4 &  2.0430 & 21.25 &   0 &   3.67 &   1 &   0 & \nodata \\ 
53770-2375-594 & 10:30:13.75 &  +20:23:16.1 &  1.4030 &  9.78 &   0 &   2.12 &   0 &   0 & \nodata \\ 
52760-1239-137 & 10:30:14.66 &  +08:10:26.7 &  0.8725 &  5.38 &   0 &   1.62 &   0 &   0 & \nodata \\ 
54178-2592-194 & 10:30:14.73 &  +15:23:48.3 &  3.1270 & 19.43 &   0 &   2.98 &   1 &   2 & 0.105 \\ 
53799-2354-207 & 10:30:14.93 &  +28:32:43.9 &  2.3014 &  6.17 &   0 &   1.32 &   3 &   2 & 0.082 \\ 
52375-0772-081 & 10:30:14.93 &  +61:29:21.9 &  0.5214 & 13.11 &   0 &   2.48 &   0 &   0 & \nodata \\ 
54451-2868-586 & 10:30:15.13 &  +18:11:17.8 &  2.4841 &  8.93 &   0 &   3.63 &   0 &   0 & \nodata \\ 
53002-1430-249 & 10:30:15.21 &  +38:19:27.0 &  1.8686 &  4.93 &   0 &   0.35 &   1 &   0 & \nodata \\ 
53075-1747-516 & 10:30:15.90 &  +13:28:04.5 &  0.7627 &  7.31 &   0 &   1.41 &   0 &   0 & \nodata \\ 
53763-2367-249 & 10:30:16.45 &  +21:31:52.0 &  1.6525 & 14.53 &   0 &   0.36 &   1 &   0 & \nodata \\ 
53770-2375-002 & 10:30:17.50 &  +19:16:59.7 &  0.4542 &  5.25 &   0 &   2.92 &   0 &   0 & \nodata \\ 
53385-1958-138 & 10:30:17.67 &  +33:53:55.9 &  1.9906 &  7.79 &   0 &   1.73 &   0 &   0 & \nodata \\ 
52643-0905-419 & 10:30:18.36 &  +55:23:24.2 &  3.0232 &  5.97 &   0 &   2.07 &   1 &   0 & \nodata \\ 
54140-2591-056 & 10:30:18.43 &  +16:46:33.0 &  3.9882 & 10.30 &   0 &   1.05 &   1 &   1 & 0.039 \\ 
51930-0489-257 & 10:30:18.76 &  +63:56:29.8 &  1.4505 &  6.71 &   0 &   3.35 &   0 &   0 & \nodata \\ 
53002-1430-216 & 10:30:19.25 &  +37:55:45.8 &  1.9537 &  4.19 &   0 &   4.33 &   2 &   1 & 0.040 \\ 
52354-0875-354 & 10:30:19.55 &  +50:03:24.1 &  1.4286 & 18.44 &   0 &   3.42 &   0 &   0 & \nodata \\ 
53440-1959-114 & 10:30:20.73 &  +30:42:53.9 &  1.3184 & 31.55 &   0 &   0.15 &   2 &   0 & \nodata \\ 
53075-1747-505 & 10:30:20.83 &  +13:57:40.5 &  1.1500 &  5.48 &   0 &   1.38 &   0 &   0 & \nodata \\ 
53415-1957-608 & 10:30:20.91 &  +36:48:09.6 &  2.0523 & 11.66 &   0 &   3.86 &   0 &   0 & \nodata \\ 
52316-0559-037 & 10:30:21.93 &  +58:55:13.8 &  1.6642 & 10.40 &   0 &   4.26 &   0 &   0 & \nodata \\ 
53432-1973-257 & 10:30:21.99 &  +35:42:51.1 &  1.1407 & 14.95 &   0 &   4.25 &   1 &   0 & \nodata \\ 
53770-2375-603 & 10:30:22.10 &  +20:51:55.7 &  2.0367 &  5.53 &   0 &   2.61 &   1 &   1 & 0.073 \\ 
52316-0559-602 & 10:30:22.69 &  +59:53:33.2 &  2.1371 &  9.30 &   0 &   4.57 &   0 &   0 & \nodata \\ 
52990-1429-170 & 10:30:23.47 &  +43:38:11.2 &  1.2670 & 17.00 &   0 &   4.00 &   0 &   0 & \nodata \\ 
53075-1747-501 & 10:30:23.88 &  +13:55:03.6 &  1.4618 & 10.66 &   0 &   1.00 &   0 &   0 & \nodata \\ 
52411-0947-179 & 10:30:24.18 &  +56:18:32.8 &  1.2885 &  8.59 &   0 &   2.73 &   3 &   0 & \nodata \\ 
52615-0961-126 & 10:30:24.72 &  +45:23:03.1 &  3.6709 & 15.91 &   0 &   1.34 &   1 &   0 & \nodata \\ 
52643-0905-404 & 10:30:24.95 &  +55:16:22.7 &  0.4346 &  5.02 &   0 &   4.15 &   0 &   0 & \nodata \\ 
52296-0560-214 & 10:30:25.00 &  +58:51:27.7 &  1.5166 &  5.38 &   0 &   3.04 &   0 &   0 & \nodata \\ 
52296-0560-371 & 10:30:25.94 &  +60:36:50.1 &  0.7232 &  4.59 &   0 &   1.37 &   0 &   0 & \nodata \\ 
53763-2367-253 & 10:30:26.43 &  +21:47:14.9 &  1.2958 &  5.48 &   0 &   2.79 &   1 &   0 & \nodata \\ 
52643-0905-226 & 10:30:26.92 &  +53:48:06.2 &  2.0940 & 10.81 &   0 &   1.33 &   4 &   0 & \nodata \\ 
53799-2354-200 & 10:30:28.27 &  +29:48:34.8 &  0.6159 &  8.19 &   0 &   2.88 &   0 &   0 & \nodata \\ 
53432-1973-225 & 10:30:28.35 &  +36:43:02.9 &  0.6183 &  5.63 &   0 &   4.10 &   0 &   0 & \nodata \\ 
53794-2353-046 & 10:30:31.12 &  +26:07:13.9 &  1.1531 &  7.30 &   0 &   0.25 &   1 &   0 & \nodata \\ 
51957-0273-237 & 10:30:31.41 & --00:19:02.7 &  0.5610 &  4.38 &   0 &   3.30 &   0 &   0 & \nodata \\ 
52325-0576-524 & 10:30:31.64 &  +05:24:54.9 &  1.1824 &  4.29 &   0 &   1.65 &   1 &   0 & \nodata \\ 
52354-0875-350 & 10:30:31.95 &  +50:13:30.9 &  0.5902 &  6.07 &   0 &   3.57 &   0 &   0 & \nodata \\ 
53799-2354-467 & 10:30:32.03 &  +30:12:29.9 &  1.7609 &  7.67 &   0 &   3.03 &   0 &   1 & 0.034 \\ 
53770-2352-350 & 10:30:32.23 &  +25:31:05.4 &  0.8687 & 13.58 &   0 &   3.91 &   1 &   0 & \nodata \\ 
52992-1431-347 & 10:30:32.27 &  +44:48:43.4 &  1.4742 &  7.11 &   0 &   3.13 &   1 &   0 & \nodata \\ 
51930-0489-378 & 10:30:32.28 &  +65:57:29.9 &  1.2051 & 10.56 &   0 &   4.50 &   0 &   0 & \nodata \\ 
53734-2349-600 & 10:30:34.01 &  +24:42:09.0 &  1.7822 &  5.09 &   0 &   0.33 &   3 &   3 & 0.150 \\ 
53799-2354-472 & 10:30:34.59 &  +29:53:59.0 &  0.7342 &  6.68 &   0 &   2.55 &   1 &   0 & \nodata \\ 
53794-2353-144 & 10:30:35.12 &  +26:36:20.0 &  1.5151 &  4.53 &   0 &   1.74 &   0 &   0 & \nodata \\ 
53075-1747-147 & 10:30:35.44 &  +12:44:44.4 &  1.5178 &  7.85 &   0 &   0.85 &   1 &   0 & \nodata \\ 
52992-1431-358 & 10:30:35.66 &  +44:50:33.4 &  2.8584 &  4.39 &   0 &   4.50 &   1 &   0 & \nodata \\ 
53734-2349-617 & 10:30:36.96 &  +25:28:23.5 &  2.1749 &  5.65 &   0 &   2.19 &   0 &   1 & 0.068 \\ 
52615-0961-200 & 10:30:37.06 &  +46:30:32.4 &  0.4965 &  4.48 &   0 &   3.52 &   0 &   0 & \nodata \\ 
52325-0576-487 & 10:30:37.45 &  +04:33:10.6 &  0.6760 &  9.92 &   0 &   0.29 &   0 &   0 & \nodata \\ 
53385-1958-631 & 10:30:37.56 &  +34:52:59.8 &  2.5513 & 14.45 &   0 &   1.69 &   0 &   2 & 0.068 \\ 
52338-0874-152 & 10:30:37.66 &  +48:48:37.6 &  1.1279 &  4.31 &   0 &   2.42 &   0 &   0 & \nodata \\ 
52636-0999-381 & 10:30:37.78 &  +06:53:59.1 &  1.5148 &  5.59 &   0 &   2.78 &   1 &   0 & \nodata \\ 
53033-1360-216 & 10:30:37.97 &  +40:39:08.9 &  1.7131 &  6.21 &   0 &   4.69 &   0 &   0 & \nodata \\ 
54178-2592-471 & 10:30:38.24 &  +15:54:59.6 &  0.6436 &  6.28 &   0 &   3.77 &   0 &   0 & \nodata \\ 
52760-1239-596 & 10:30:38.38 &  +08:53:24.9 &  1.7499 &  5.26 &   0 &   2.48 &   1 &   1 & 0.056 \\ 
53432-1973-422 & 10:30:38.48 &  +37:20:48.3 &  1.5696 &  6.35 &   0 &   1.56 &   0 &   0 & \nodata \\ 
53763-2367-469 & 10:30:38.88 &  +23:09:47.5 &  1.2807 &  5.73 &   0 &   4.53 &   1 &   0 & \nodata \\ 
52316-0504-551 & 10:30:38.91 &  +02:34:29.2 &  1.3603 &  6.09 &   0 &   3.41 &   0 &   0 & \nodata \\ 
53799-2354-125 & 10:30:39.88 &  +28:53:28.1 &  2.9646 &  7.04 &   0 &   3.28 &   1 &   0 & \nodata \\ 
53770-2376-290 & 10:30:40.81 &  +19:14:06.6 &  0.4686 &  4.76 &   0 &   2.65 &   0 &   0 & \nodata \\ 
53794-2353-049 & 10:30:41.39 &  +26:14:41.2 &  1.3207 &  6.03 &   0 &   2.03 &   0 &   0 & \nodata \\ 
52760-1239-069 & 10:30:42.33 &  +08:24:08.5 &  0.4792 & 14.75 &   0 &   2.12 &   0 &   0 & \nodata \\ 
53734-2349-006 & 10:30:42.71 &  +23:54:08.9 &  0.4936 &  4.57 &   0 &   2.46 &   0 &   0 & \nodata \\ 
53002-1430-424 & 10:30:42.90 &  +39:33:15.0 &  1.5355 &  6.81 &   0 &   0.93 &   1 &   0 & \nodata \\ 
52643-0905-408 & 10:30:43.19 &  +55:11:14.9 &  1.1573 &  8.48 &   0 &   3.48 &   2 &   0 & \nodata \\ 
51930-0489-429 & 10:30:43.60 &  +65:29:35.5 &  1.4927 &  5.75 &   0 &   2.93 &   1 &   0 & \nodata \\ 
51957-0273-234 & 10:30:43.83 & --00:35:25.8 &  2.1387 &  7.82 &   0 &   4.54 &   0 &   0 & \nodata \\ 
52643-0905-407 & 10:30:43.98 &  +55:21:01.6 &  0.4652 &  5.93 &   0 &   0.08 &   0 &   0 & \nodata \\ 
52644-1009-238 & 10:30:44.59 &  +51:39:49.6 &  1.7334 & 39.01 &   0 &   1.42 &   0 &   0 & \nodata \\ 
52644-1009-191 & 10:30:44.60 &  +52:09:21.5 &  1.5263 &  4.78 &   0 &   0.89 &   1 &   0 & \nodata \\ 
53734-2349-582 & 10:30:44.76 &  +25:03:15.2 &  1.4913 &  7.50 &   0 &   1.93 &   0 &   0 & \nodata \\ 
53794-2353-054 & 10:30:45.22 &  +25:55:22.1 &  0.6916 &  6.59 &   0 &   3.43 &   0 &   0 & \nodata \\ 
53440-1959-597 & 10:30:46.08 &  +32:28:33.6 &  1.5841 &  6.43 &   0 &   0.40 &   1 &   0 & \nodata \\ 
52375-0772-091 & 10:30:46.30 &  +61:06:26.0 &  0.6845 &  5.36 &   0 &   1.15 &   0 &   0 & \nodata \\ 
52316-0504-588 & 10:30:46.36 &  +02:41:47.1 &  2.9248 &  4.53 &   0 &   1.24 &   0 &   0 & \nodata \\ 
54140-2591-063 & 10:30:47.60 &  +17:26:59.5 &  0.8610 & 16.80 &   0 &   4.34 &   0 &   0 & \nodata \\ 
52636-0999-394 & 10:30:47.64 &  +06:49:40.4 &  1.5993 & 33.86 &   0 &   0.69 &   1 &   0 & \nodata \\ 
52998-1428-596 & 10:30:48.24 &  +39:12:34.3 &  3.7349 &  5.08 &   0 &   0.39 &   0 &   3 & 0.106 \\ 
53794-2353-542 & 10:30:48.47 &  +27:42:20.0 &  1.6764 &  6.45 &   0 &   2.81 &   1 &   0 & \nodata \\ 
53794-2353-052 & 10:30:49.12 &  +26:29:26.8 &  3.0951 &  8.50 &   0 &   2.40 &   1 &   0 & \nodata \\ 
52325-0576-483 & 10:30:50.22 &  +04:27:22.2 &  1.6518 &  4.72 &   0 &   0.12 &   0 &   0 & \nodata \\ 
52643-0905-122 & 10:30:50.90 &  +53:10:28.7 &  1.1974 &  6.55 &   0 &   4.14 &   0 &   0 & \nodata \\ 
54140-2591-596 & 10:30:51.33 &  +18:16:23.2 &  1.5083 &  8.05 &   0 &   4.16 &   1 &   0 & \nodata \\ 
52296-0560-374 & 10:30:51.85 &  +60:56:06.5 &  1.7098 &  7.65 &   0 &   1.99 &   0 &   0 & \nodata \\ 
53432-1973-455 & 10:30:52.72 &  +37:48:24.0 &  1.1166 &  5.15 &   0 &   3.68 &   0 &   0 & \nodata \\ 
53770-2376-330 & 10:30:53.01 &  +21:31:55.7 &  1.5598 &  4.79 &   0 &   3.54 &   1 &   0 & \nodata \\ 
53436-1982-329 & 10:30:54.64 &  +34:03:52.9 &  0.8446 & 11.94 &   0 &   4.53 &   0 &   0 & \nodata \\ 
53002-1430-206 & 10:30:54.65 &  +38:15:56.8 &  0.5346 &  7.02 &   0 &   0.84 &   0 &   0 & \nodata \\ 
52411-0947-165 & 10:30:54.72 &  +56:25:12.1 &  1.1558 &  6.66 &   0 &   0.63 &   0 &   0 & \nodata \\ 
53089-1599-448 & 10:30:54.81 &  +12:10:24.8 &  1.5255 &  7.99 &   0 &   3.22 &   2 &   0 & \nodata \\ 
52338-0874-568 & 10:30:55.64 &  +50:02:55.2 &  0.7905 &  4.59 &   0 &   1.74 &   0 &   0 & \nodata \\ 
52375-0772-522 & 10:30:55.87 &  +63:15:35.3 &  1.3806 &  9.39 &   0 &   3.70 &   1 &   0 & \nodata \\ 
51930-0489-427 & 10:30:55.89 &  +65:27:27.1 &  1.0460 &  5.33 &   0 &   1.26 &   0 &   0 & \nodata \\ 
52990-1429-162 & 10:30:55.95 &  +43:20:37.7 &  3.7006 &  4.03 &   0 &   0.39 &   0 &   2 & 0.101 \\ 
51930-0489-189 & 10:30:56.11 &  +64:57:26.4 &  1.0749 &  6.21 &   0 &   4.65 &   0 &   0 & \nodata \\ 
53385-1958-562 & 10:30:56.73 &  +34:24:08.6 &  2.0507 & 14.47 &   0 &   2.29 &   1 &   2 & 0.066 \\ 
52615-0961-577 & 10:30:57.33 &  +47:31:36.4 &  2.8904 &  5.47 &   0 &   0.56 &   1 &   0 & \nodata \\ 
53002-1430-378 & 10:30:58.09 &  +40:01:51.5 &  1.0523 & 20.61 &   0 &   4.29 &   0 &   0 & \nodata \\ 
53002-1430-433 & 10:30:58.20 &  +39:27:29.1 &  0.9655 &  9.52 &   0 &   1.66 &   0 &   0 & \nodata \\ 
52296-0560-207 & 10:30:58.67 &  +58:20:34.1 &  0.7141 & 18.45 &   0 &   1.25 &   0 &   0 & \nodata \\ 
53440-1959-526 & 10:30:58.98 &  +32:15:57.7 &  1.9921 &  4.58 &   0 &   1.67 &   2 &   1 & 0.029 \\ 
53734-2349-616 & 10:30:59.18 &  +25:13:44.4 &  2.5979 &  5.46 &   0 &   1.14 &   0 &   0 & \nodata \\ 
52760-1239-125 & 10:30:59.19 &  +07:59:10.3 &  1.4853 &  4.44 &   0 &   4.27 &   0 &   0 & \nodata \\ 
52644-1009-193 & 10:30:59.25 &  +52:04:34.5 &  1.5078 &  7.49 &   0 &   0.62 &   0 &   0 & \nodata \\ 
53734-2349-001 & 10:30:59.55 &  +23:41:27.5 &  2.4090 &  6.23 &   0 &   3.79 &   1 &   0 & \nodata \\ 
52376-0773-304 & 10:31:00.15 &  +62:26:05.5 &  1.0243 & 13.31 &   0 &   4.61 &   0 &   0 & \nodata \\ 
53799-2354-137 & 10:31:00.29 &  +28:41:52.2 &  1.2921 &  7.57 &   0 &   3.64 &   0 &   0 & \nodata \\ 
52998-1428-620 & 10:31:01.17 &  +39:40:14.0 &  1.1961 &  4.55 &   0 &   3.25 &   1 &   0 & \nodata \\ 
53075-1747-144 & 10:31:02.01 &  +12:44:36.3 &  0.6506 &  8.19 &   0 &   0.90 &   0 &   0 & \nodata \\ 
53440-1959-592 & 10:31:03.79 &  +32:25:59.9 &  1.6034 &  8.07 &   0 &   2.05 &   0 &   0 & \nodata \\ 
51930-0489-476 & 10:31:04.18 &  +65:25:46.7 &  0.8675 & 13.81 &   0 &   3.78 &   1 &   0 & \nodata \\ 
53432-1973-258 & 10:31:04.87 &  +35:57:59.5 &  1.3693 & 23.72 &   0 &   0.60 &   0 &   0 & \nodata \\ 
54140-2591-067 & 10:31:05.71 &  +17:35:24.6 &  2.4983 &  8.56 &   0 &   2.55 &   0 &   0 & \nodata \\ 
52760-1239-079 & 10:31:05.95 &  +08:47:43.6 &  0.6349 &  4.97 &   0 &   0.79 &   0 &   0 & \nodata \\ 
52375-0772-097 & 10:31:06.43 &  +61:23:55.5 &  1.2268 &  5.63 &   0 &   3.55 &   0 &   0 & \nodata \\ 
52296-0560-363 & 10:31:06.45 &  +60:55:19.8 &  1.1981 &  6.54 &   0 &   4.89 &   0 &   0 & \nodata \\ 
54175-2593-360 & 10:31:06.84 &  +18:23:32.0 &  0.3793 &  5.41 &   0 &   0.23 &   0 &   0 & \nodata \\ 
53794-2353-577 & 10:31:07.05 &  +28:05:36.9 &  0.8747 &  5.87 &   0 &   0.09 &   0 &   0 & \nodata \\ 
53033-1360-171 & 10:31:07.35 &  +41:12:54.0 &  2.2953 &  8.81 &   0 &   1.15 &   1 &   0 & \nodata \\ 
54178-2592-171 & 10:31:07.45 &  +15:39:09.8 &  1.8878 &  4.07 &   0 &   3.12 &   1 &   0 & \nodata \\ 
53763-2367-182 & 10:31:07.90 &  +22:03:16.0 &  1.8043 &  4.31 &   0 &   1.66 &   0 &   0 & \nodata \\ 
53002-1430-130 & 10:31:08.24 &  +37:58:01.2 &  2.5846 & 15.81 &   0 &   1.63 &   3 &   1 & 0.056 \\ 
53446-2096-349 & 10:31:08.97 &  +36:11:48.6 &  1.2400 &  7.86 &   0 &   4.41 &   0 &   0 & \nodata \\ 
52376-0773-321 & 10:31:09.35 &  +63:41:06.0 &  2.3508 &  6.61 &   0 &   4.10 &   0 &   0 & \nodata \\ 
54140-2591-073 & 10:31:09.72 &  +17:32:48.3 &  0.9703 &  4.15 &   0 &   4.89 &   1 &   0 & \nodata \\ 
52411-0947-514 & 10:31:09.74 &  +57:01:42.0 &  1.5475 & 14.03 &   0 &   2.07 &   1 &   0 & \nodata \\ 
53799-2354-479 & 10:31:09.99 &  +30:00:40.1 &  1.3572 &  9.63 &   0 &   1.27 &   1 &   0 & \nodata \\ 
52375-0772-530 & 10:31:10.06 &  +63:32:45.9 &  0.4281 &  6.82 &   0 &   4.72 &   0 &   0 & \nodata \\ 
53075-1747-541 & 10:31:10.15 &  +13:56:02.9 &  2.0400 & 11.05 &   0 &   1.27 &   0 &   0 & \nodata \\ 
52643-0905-480 & 10:31:10.22 &  +54:34:02.4 &  1.0272 & 13.75 &   0 &   0.50 &   1 &   0 & \nodata \\ 
52998-1428-608 & 10:31:10.64 &  +39:53:22.3 &  1.0814 &  6.84 &   0 &   1.34 &   3 &   0 & \nodata \\ 
53432-1973-460 & 10:31:11.29 &  +37:41:28.4 &  1.8252 &  5.02 &   0 &   1.34 &   2 &   1 & 0.037 \\ 
52325-0576-502 & 10:31:11.30 &  +04:32:11.4 &  0.7890 &  9.81 &   0 &   1.11 &   0 &   0 & \nodata \\ 
52354-0875-301 & 10:31:11.52 &  +49:19:26.5 &  1.2030 &  5.45 &   0 &   3.29 &   0 &   0 & \nodata \\ 
53002-1430-133 & 10:31:12.23 &  +38:07:17.2 &  1.8937 & 17.16 &   0 &   1.11 &   0 &   2 & 0.063 \\ 
52317-0505-316 & 10:31:12.98 &  +01:40:00.0 &  1.3552 &  6.39 &   0 &   4.77 &   0 &   0 & \nodata \\ 
54178-2592-162 & 10:31:13.46 &  +15:13:15.6 &  1.7414 &  5.26 &   0 &   3.83 &   1 &   5 & 0.183 \\ 
52296-0560-210 & 10:31:13.73 &  +58:21:18.7 &  1.9216 & 10.00 &   0 &   1.99 &   0 &   0 & \nodata \\ 
53734-2349-016 & 10:31:13.86 &  +23:42:46.4 &  1.7206 & 14.63 &   0 &   3.86 &   1 &   0 & \nodata \\ 
52325-0576-534 & 10:31:14.20 &  +05:17:18.3 &  2.4218 &  4.56 &   0 &   0.70 &   0 &   0 & \nodata \\ 
53432-1973-475 & 10:31:14.20 &  +37:28:29.0 &  1.7937 &  9.73 &   0 &   1.57 &   1 &   1 & 0.043 \\ 
52316-0504-012 & 10:31:15.26 &  +01:21:14.6 &  1.4487 & 14.90 &   0 &   4.60 &   0 &   0 & \nodata \\ 
53432-1973-458 & 10:31:15.68 &  +37:48:49.5 &  2.2562 &  6.46 &   0 &   4.30 &   0 &   3 & 0.128 \\ 
53799-2354-199 & 10:31:15.94 &  +29:26:58.0 &  1.0498 &  7.77 &   0 &   2.48 &   0 &   0 & \nodata \\ 
53794-2353-154 & 10:31:15.96 &  +27:05:37.1 &  1.7322 & 13.07 &   0 &   3.78 &   0 &   0 & \nodata \\ 
52615-0961-180 & 10:31:16.41 &  +46:22:17.6 &  1.8722 & 11.29 &   0 &   4.87 &   2 &   1 & 0.059 \\ 
52992-1431-345 & 10:31:16.71 &  +45:09:45.1 &  0.7779 &  4.49 &   0 &   4.53 &   0 &   0 & \nodata \\ 
52375-0772-153 & 10:31:17.50 &  +61:56:53.7 &  1.6675 &  7.01 &   0 &   1.59 &   0 &   0 & \nodata \\ 
51930-0489-208 & 10:31:17.52 &  +64:32:28.6 &  1.8362 &  4.95 &   0 &   0.33 &   0 &   0 & \nodata \\ 
54140-2591-606 & 10:31:18.74 &  +18:58:24.9 &  1.7890 & 10.47 &   0 &   1.93 &   1 &   0 & \nodata \\ 
52296-0560-202 & 10:31:18.99 &  +58:28:40.3 &  0.6653 &  4.36 &   0 &   2.56 &   0 &   0 & \nodata \\ 
53799-2354-186 & 10:31:19.22 &  +29:46:22.9 &  3.1940 & 12.61 &   0 &   0.66 &   1 &   0 & \nodata \\ 
53089-1599-499 & 10:31:19.43 &  +11:13:58.0 &  0.6198 &  9.09 &   0 &   2.56 &   0 &   0 & \nodata \\ 
54178-2592-133 & 10:31:19.81 &  +14:50:11.3 &  1.9147 & 12.75 &   0 &   0.66 &   1 &   0 & \nodata \\ 
53799-2354-132 & 10:31:20.01 &  +29:08:55.2 &  2.1497 & 10.16 &   0 &   2.98 &   2 &   4 & 0.204 \\ 
52411-0947-537 & 10:31:20.11 &  +58:18:51.0 &  0.4937 & 17.91 &   0 &   0.23 &   0 &   0 & \nodata \\ 
53770-2375-630 & 10:31:20.22 &  +20:22:02.5 &  0.9423 &  4.67 &   0 &   3.56 &   0 &   0 & \nodata \\ 
53002-1430-176 & 10:31:20.45 &  +39:01:18.6 &  1.7030 &  4.03 &   0 &   3.43 &   0 &   0 & \nodata \\ 
53770-2376-363 & 10:31:20.47 &  +21:26:07.1 &  1.4058 &  6.43 &   0 &   3.60 &   0 &   0 & \nodata \\ 
52760-1239-084 & 10:31:20.50 &  +07:49:10.1 &  0.9855 &  5.03 &   0 &   3.43 &   0 &   0 & \nodata \\ 
53089-1599-487 & 10:31:20.61 &  +11:27:15.0 &  0.8726 &  8.64 &   0 &   3.31 &   0 &   0 & \nodata \\ 
53385-1958-024 & 10:31:21.26 &  +33:09:35.5 &  1.4239 &  9.26 &   0 &   3.15 &   1 &   0 & \nodata \\ 
53770-2375-617 & 10:31:23.60 &  +20:58:35.8 &  1.4856 &  6.71 &   0 &   1.98 &   1 &   0 & \nodata \\ 
53033-1360-410 & 10:31:23.73 &  +42:34:39.3 &  0.3765 &  7.84 &   0 &   1.35 &   0 &   0 & \nodata \\ 
53440-1959-590 & 10:31:24.59 &  +32:34:28.3 &  0.9146 &  8.25 &   0 &   4.80 &   0 &   0 & \nodata \\ 
53799-2354-136 & 10:31:24.62 &  +29:13:00.3 &  2.0397 &  9.34 &   0 &   2.67 &   3 &   1 & 0.040 \\ 
53763-2367-409 & 10:31:24.94 &  +23:30:53.6 &  2.0668 &  4.27 &   0 &   0.72 &   0 &   0 & \nodata \\ 
54178-2592-168 & 10:31:25.33 &  +15:36:27.1 &  1.3473 & 22.60 &   0 &   4.17 &   0 &   0 & \nodata \\ 
51930-0489-191 & 10:31:25.50 &  +65:10:58.7 &  1.2672 &  4.18 &   0 &   3.45 &   0 &   0 & \nodata \\ 
54178-2592-166 & 10:31:26.05 &  +15:40:15.8 &  1.5844 &  6.09 &   0 &   1.74 &   0 &   0 & \nodata \\ 
53002-1359-036 & 10:31:26.13 &  +40:55:32.5 &  3.0059 &  4.26 &   0 &   2.76 &   0 &   0 & \nodata \\ 
52325-0576-535 & 10:31:26.88 &  +05:08:08.9 &  1.5712 &  4.33 &   0 &   4.74 &   1 &   0 & \nodata \\ 
53436-1982-293 & 10:31:27.71 &  +32:34:59.0 &  2.2197 & 12.52 &   0 &   1.47 &   2 &   0 & \nodata \\ 
54140-2591-065 & 10:31:27.72 &  +17:09:43.6 &  3.6284 &  9.74 &   0 &   2.94 &   0 &   2 & 0.079 \\ 
52325-0576-099 & 10:31:28.74 &  +03:41:25.4 &  0.8203 & 16.11 &   0 &   3.00 &   0 &   0 & \nodata \\ 
52760-1239-593 & 10:31:28.97 &  +09:16:07.2 &  0.6367 &  4.12 &   0 &   1.80 &   0 &   0 & \nodata \\ 
51930-0489-209 & 10:31:29.72 &  +64:14:19.7 &  1.5801 &  6.93 &   0 &   1.25 &   0 &   0 & \nodata \\ 
53799-2354-491 & 10:31:30.17 &  +30:20:22.6 &  2.9849 &  6.35 &   0 &   3.12 &   0 &   2 & 0.121 \\ 
53734-2349-040 & 10:31:31.97 &  +24:11:44.2 &  3.3517 & 11.34 &   0 &   4.87 &   1 &   0 & \nodata \\ 
53446-2096-353 & 10:31:32.27 &  +36:01:24.9 &  2.2728 &  5.94 &   0 &   3.54 &   0 &   0 & \nodata \\ 
53440-1959-099 & 10:31:33.01 &  +31:35:24.9 &  2.0386 & 10.00 &   0 &   2.39 &   1 &   0 & \nodata \\ 
53770-2376-400 & 10:31:33.02 &  +20:36:03.1 &  1.5990 &  9.75 &   0 &   3.95 &   1 &   0 & \nodata \\ 
52411-0947-149 & 10:31:34.04 &  +56:20:50.8 &  3.2138 &  4.62 &   0 &   3.22 &   1 &   0 & \nodata \\ 
52636-0999-430 & 10:31:34.25 &  +07:16:42.2 &  1.2938 &  7.26 &   0 &   3.51 &   1 &   0 & \nodata \\ 
51930-0489-361 & 10:31:34.42 &  +66:07:56.2 &  1.0865 &  9.29 &   0 &   0.56 &   1 &   0 & \nodata \\ 
52760-1239-627 & 10:31:35.51 &  +09:20:00.1 &  1.6089 & 15.97 &   0 &   1.70 &   1 &   0 & \nodata \\ 
52296-0560-201 & 10:31:35.52 &  +58:29:32.6 &  1.4513 & 26.19 &   0 &   3.81 &   0 &   0 & \nodata \\ 
52338-0874-001 & 10:31:35.98 &  +48:09:14.7 &  1.3569 &  7.69 &   0 &   0.28 &   0 &   0 & \nodata \\ 
54140-2591-074 & 10:31:37.41 &  +17:12:04.6 &  1.1865 & 14.98 &   0 &   1.90 &   0 &   0 & \nodata \\ 
54175-2593-345 & 10:31:37.75 &  +18:33:46.2 &  1.9872 &  8.67 &   0 &   1.73 &   3 &   6 & 0.321 \\ 
52325-0576-504 & 10:31:37.77 &  +05:00:01.4 &  1.1110 & 10.14 &   0 &   1.63 &   0 &   0 & \nodata \\ 
52760-1239-624 & 10:31:38.20 &  +09:09:01.6 &  1.4724 &  7.12 &   0 &   2.95 &   0 &   0 & \nodata \\ 
53770-2352-307 & 10:31:38.40 &  +24:37:36.5 &  1.7011 &  4.19 &   0 &   4.28 &   2 &   0 & \nodata \\ 
53002-1430-123 & 10:31:38.67 &  +38:06:51.7 &  0.4921 &  7.15 &   0 &   2.86 &   0 &   0 & \nodata \\ 
52296-0560-469 & 10:31:39.09 &  +60:12:07.8 &  1.5011 & 11.59 &   0 &   3.28 &   1 &   0 & \nodata \\ 
52375-0772-529 & 10:31:39.58 &  +63:13:32.3 &  0.9776 & 23.29 &   0 &   1.70 &   0 &   0 & \nodata \\ 
53089-1599-144 & 10:31:39.59 &  +10:45:28.9 &  0.4182 & 10.34 &   0 &   4.50 &   0 &   0 & \nodata \\ 
51957-0273-123 & 10:31:39.65 & --01:09:05.8 &  2.6203 & 11.60 &   0 &   0.41 &   0 &   1 & 0.039 \\ 
53763-2367-466 & 10:31:39.75 &  +22:54:41.5 &  2.9648 &  8.79 &   0 &   4.26 &   1 &   1 & 0.045 \\ 
53770-2352-305 & 10:31:40.05 &  +24:31:53.2 &  1.2560 &  4.60 &   0 &   1.87 &   0 &   0 & \nodata \\ 
53440-1959-069 & 10:31:40.14 &  +30:48:37.2 &  3.5918 &  7.61 &   0 &   3.16 &   0 &   0 & \nodata \\ 
52375-0772-092 & 10:31:40.53 &  +61:07:06.6 &  0.7138 &  8.91 &   0 &   2.68 &   0 &   0 & \nodata \\ 
52760-1239-034 & 10:31:40.66 &  +08:41:45.9 &  1.5950 &  6.83 &   0 &   4.33 &   1 &   0 & \nodata \\ 
52760-1239-639 & 10:31:41.30 &  +09:00:28.0 &  1.4266 &  8.02 &   0 &   4.76 &   0 &   0 & \nodata \\ 
52375-0772-567 & 10:31:41.58 &  +63:27:37.8 &  0.9427 &  7.66 &   0 &   3.96 &   0 &   0 & \nodata \\ 
53003-1432-315 & 10:31:41.60 &  +39:23:51.5 &  1.6656 &  8.10 &   0 &   0.03 &   0 &   0 & \nodata \\ 
53436-1982-394 & 10:31:42.89 &  +33:41:58.4 &  1.0464 & 10.59 &   0 &   1.93 &   1 &   0 & \nodata \\ 
53794-2353-591 & 10:31:43.06 &  +27:40:46.6 &  1.4848 &  8.34 &   0 &   1.69 &   1 &   0 & \nodata \\ 
52760-1239-049 & 10:31:43.13 &  +08:03:57.6 &  1.7498 &  7.89 &   0 &   3.35 &   1 &   1 & 0.035 \\ 
54178-2592-485 & 10:31:44.16 &  +15:58:44.8 &  3.1927 & 14.37 &   0 &   4.57 &   0 &   1 & 0.047 \\ 
52325-0576-532 & 10:31:44.29 &  +05:04:52.1 &  0.9805 &  8.38 &   0 &   3.90 &   0 &   0 & \nodata \\ 
53002-1359-611 & 10:31:44.53 &  +41:54:20.8 &  0.6802 & 10.83 &   0 &   4.30 &   0 &   0 & \nodata \\ 
52296-0560-462 & 10:31:44.75 &  +60:20:30.3 &  1.2298 &  5.84 &   0 &   0.52 &   0 &   0 & \nodata \\ 
53075-1747-116 & 10:31:45.10 &  +13:01:01.8 &  1.8458 &  4.82 &   0 &   4.23 &   1 &   0 & \nodata \\ 
51957-0273-188 & 10:31:45.49 & --00:22:16.9 &  1.4229 &  9.11 &   0 &   3.50 &   0 &   0 & \nodata \\ 
53436-1982-318 & 10:31:45.59 &  +32:47:25.1 &  1.4926 &  8.52 &   0 &   1.87 &   0 &   0 & \nodata \\ 
52325-0576-049 & 10:31:47.42 &  +03:28:53.7 &  0.7343 &  9.25 &   0 &   3.04 &   0 &   0 & \nodata \\ 
52354-0875-310 & 10:31:47.53 &  +49:17:37.2 &  2.0645 &  7.83 &   0 &   1.45 &   0 &   0 & \nodata \\ 
53799-2354-496 & 10:31:48.35 &  +29:54:34.4 &  2.1113 &  9.30 &   0 &   1.53 &   1 &   2 & 0.106 \\ 
53436-1982-316 & 10:31:48.37 &  +33:13:16.5 &  1.3286 &  5.91 &   0 &   1.44 &   0 &   0 & \nodata \\ 
51957-0273-197 & 10:31:48.41 & --00:36:10.1 &  1.2572 &  7.72 &   0 &   0.97 &   3 &   0 & \nodata \\ 
51930-0489-467 & 10:31:49.91 &  +65:45:58.7 &  1.9895 & 16.47 &   0 &   2.01 &   2 &   1 & 0.047 \\ 
53075-1747-001 & 10:31:50.25 &  +12:19:36.8 &  1.7043 &  6.14 &   0 &   2.14 &   1 &   0 & \nodata \\ 
53075-1747-571 & 10:31:51.15 &  +14:12:43.0 &  0.9811 &  4.04 &   0 &   0.64 &   0 &   0 & \nodata \\ 
53770-2352-290 & 10:31:52.07 &  +23:52:11.8 &  3.1352 &  8.55 &   0 &   4.25 &   0 &   2 & 0.118 \\ 
52338-0874-102 & 10:31:52.43 &  +48:29:06.5 &  2.1238 &  8.62 &   0 &   1.17 &   0 &   0 & \nodata \\ 
53446-2096-330 & 10:31:52.64 &  +36:25:04.1 &  3.3279 & 11.47 &   0 &   3.40 &   1 &   0 & \nodata \\ 
53763-2367-172 & 10:31:52.93 &  +22:16:34.7 &  0.8875 &  4.56 &   0 &   0.55 &   0 &   0 & \nodata \\ 
53770-2376-258 & 10:31:54.65 &  +19:10:30.0 &  0.5509 &  7.78 &   0 &   1.56 &   0 &   0 & \nodata \\ 
54179-2567-196 & 10:31:54.69 &  +43:49:27.2 &  2.8739 &  6.00 &   0 &   1.23 &   1 &   1 & 0.040 \\ 
53440-1959-083 & 10:31:55.13 &  +31:18:12.2 &  1.6968 & 10.14 &   0 &   2.02 &   0 &   0 & \nodata \\ 
52316-0504-599 & 10:31:55.85 &  +02:19:46.7 &  1.7454 &  9.75 &   0 &   3.62 &   0 &   0 & \nodata \\ 
52411-0947-042 & 10:31:56.01 &  +55:48:41.5 &  1.5463 &  9.19 &   0 &   1.38 &   0 &   0 & \nodata \\ 
53075-1747-550 & 10:31:56.09 &  +13:47:14.7 &  0.4453 &  6.81 &   0 &   4.68 &   0 &   0 & \nodata \\ 
52411-0947-522 & 10:31:57.06 &  +58:16:10.0 &  0.5913 & 12.85 &   0 &   1.19 &   0 &   0 & \nodata \\ 
53770-2375-022 & 10:31:57.22 &  +19:48:27.6 &  0.4296 & 10.02 &   0 &   2.95 &   0 &   0 & \nodata \\ 
53770-2352-345 & 10:31:58.83 &  +25:39:13.9 &  0.5081 & 11.29 &   0 &   4.67 &   0 &   0 & \nodata \\ 
52316-0504-597 & 10:32:00.20 &  +02:20:56.4 &  1.0038 &  7.65 &   0 &   2.94 &   0 &   0 & \nodata \\ 
51957-0273-496 & 10:32:00.29 &  +00:34:28.5 &  1.2807 & 37.63 &   0 &   2.99 &   1 &   0 & \nodata \\ 
52296-0560-475 & 10:32:01.03 &  +59:50:30.5 &  2.3321 & 15.65 &   0 &   2.79 &   1 &   2 & 0.078 \\ 
53770-2375-032 & 10:32:01.36 &  +19:57:59.4 &  1.1877 & 13.10 &   0 &   3.67 &   1 &   0 & \nodata \\ 
53799-2354-099 & 10:32:01.47 &  +29:02:14.7 &  2.1188 & 12.33 &   0 &   2.40 &   0 &   0 & \nodata \\ 
52615-0961-154 & 10:32:01.53 &  +46:27:34.4 &  1.5202 &  8.52 &   0 &   0.18 &   1 &   0 & \nodata \\ 
51957-0273-185 & 10:32:02.49 & --00:25:46.8 &  1.1166 & 27.84 &   0 &   3.72 &   0 &   0 & \nodata \\ 
52325-0576-106 & 10:32:02.69 &  +04:12:11.5 &  1.5343 & 13.07 &   0 &   3.46 &   0 &   0 & \nodata \\ 
52760-1239-055 & 10:32:02.72 &  +08:11:16.3 &  3.2545 & 11.97 &   0 &   3.77 &   1 &   1 & 0.034 \\ 
53436-1982-398 & 10:32:03.56 &  +33:47:47.2 &  1.3073 & 10.68 &   0 &   4.28 &   0 &   0 & \nodata \\ 
53075-1747-556 & 10:32:03.96 &  +13:27:00.0 &  0.6657 &  6.98 &   0 &   2.81 &   0 &   0 & \nodata \\ 
51957-0273-196 & 10:32:04.74 & --00:11:19.1 &  1.8724 &  8.17 &   0 &   1.21 &   0 &   1 & 0.050 \\ 
53763-2367-220 & 10:32:04.82 &  +21:30:26.5 &  2.8909 & 14.87 &   0 &   4.44 &   1 &   0 & \nodata \\ 
53089-1599-090 & 10:32:04.85 &  +10:10:17.4 &  0.7976 & 15.39 &   0 &   0.54 &   0 &   0 & \nodata \\ 
53089-1599-531 & 10:32:05.44 &  +11:49:46.7 &  0.7258 & 11.15 &   0 &   2.72 &   0 &   0 & \nodata \\ 
54140-2591-624 & 10:32:05.49 &  +18:03:36.9 &  1.9025 & 14.87 &   0 &   1.42 &   0 &   0 & \nodata \\ 
52296-0560-140 & 10:32:06.15 &  +59:02:13.1 &  1.4101 &  4.33 &   0 &   0.18 &   0 &   0 & \nodata \\ 
52760-1239-612 & 10:32:06.97 &  +09:42:55.8 &  1.0346 &  7.08 &   0 &   0.34 &   0 &   0 & \nodata \\ 
53385-1958-608 & 10:32:07.05 &  +34:09:04.9 &  1.7070 &  8.67 &   0 &   4.76 &   0 &   1 & 0.069 \\ 
52338-0874-117 & 10:32:07.84 &  +48:35:28.5 &  1.2579 &  6.95 &   0 &   0.48 &   1 &   0 & \nodata \\ 
52615-0961-093 & 10:32:07.85 &  +45:56:14.1 &  3.8245 &  9.56 &   0 &   2.15 &   1 &   2 & 0.099 \\ 
52354-0875-338 & 10:32:08.08 &  +50:31:00.6 &  1.7795 &  5.79 &   0 &   3.66 &   3 &   0 & \nodata \\ 
53002-1359-034 & 10:32:08.42 &  +40:55:08.8 &  0.3963 &  6.96 &   0 &   4.06 &   0 &   0 & \nodata \\ 
52760-1239-029 & 10:32:08.57 &  +08:22:31.2 &  1.8288 &  8.18 &   0 &   0.61 &   0 &   1 & 0.048 \\ 
53799-2354-484 & 10:32:08.64 &  +29:56:35.7 &  0.9538 &  6.06 &   0 &   0.27 &   0 &   0 & \nodata \\ 
52990-1429-159 & 10:32:08.83 &  +43:43:16.4 &  0.5430 &  8.01 &   0 &   4.73 &   0 &   0 & \nodata \\ 
52354-0875-339 & 10:32:09.10 &  +50:20:04.6 &  1.9705 &  4.94 &   0 &   0.63 &   0 &   0 & \nodata \\ 
52316-0504-009 & 10:32:09.19 &  +01:09:43.0 &  1.4460 &  7.41 &   0 &   1.08 &   0 &   0 & \nodata \\ 
53440-1959-091 & 10:32:09.27 &  +31:35:27.0 &  1.0271 &  9.93 &   0 &   3.16 &   0 &   0 & \nodata \\ 
53432-1973-168 & 10:32:09.63 &  +36:47:23.3 &  1.8859 & 17.75 &   0 &   1.85 &   1 &   2 & 0.122 \\ 
53770-2376-226 & 10:32:09.76 &  +20:07:34.1 &  0.5293 & 10.85 &   0 &   1.67 &   0 &   0 & \nodata \\ 
53002-1430-159 & 10:32:09.78 &  +38:56:30.5 &  1.5838 &  8.47 &   0 &   3.25 &   1 &   0 & \nodata \\ 
53763-2367-405 & 10:32:09.91 &  +23:29:58.0 &  2.0273 &  5.25 &   0 &   2.87 &   4 &   2 & 0.091 \\ 
54178-2592-082 & 10:32:10.03 &  +14:51:38.1 &  1.4964 &  8.59 &   0 &   2.97 &   0 &   0 & \nodata \\ 
53794-2353-567 & 10:32:10.25 &  +28:31:01.2 &  1.7728 & 11.05 &   0 &   2.58 &   0 &   0 & \nodata \\ 
52636-0999-405 & 10:32:10.57 &  +07:45:09.0 &  1.0119 &  6.37 &   0 &   1.85 &   0 &   0 & \nodata \\ 
54178-2592-159 & 10:32:11.52 &  +15:31:37.1 &  0.7248 &  6.00 &   0 &   3.00 &   0 &   0 & \nodata \\ 
52376-0773-331 & 10:32:11.75 &  +63:38:25.5 &  0.5570 &  5.91 &   0 &   1.24 &   0 &   0 & \nodata \\ 
52644-1009-375 & 10:32:12.34 &  +53:06:18.2 &  1.5104 &  6.29 &   0 &   4.85 &   1 &   0 & \nodata \\ 
53089-1599-527 & 10:32:12.88 &  +12:06:12.8 &  3.1889 &  7.28 &   0 &   3.05 &   2 &   1 & 0.047 \\ 
54178-2592-153 & 10:32:12.97 &  +15:27:29.5 &  0.6315 &  8.92 &   0 &   4.70 &   0 &   0 & \nodata \\ 
53734-2349-039 & 10:32:13.83 &  +24:12:09.2 &  1.8623 &  7.48 &   0 &   1.80 &   1 &   3 & 0.171 \\ 
51957-0273-181 & 10:32:14.22 & --00:31:57.1 &  1.7893 & 10.78 &   0 &   2.43 &   0 &   0 & \nodata \\ 
51930-0489-202 & 10:32:14.53 &  +63:59:50.2 &  0.5563 &  7.10 &   0 &   0.89 &   0 &   0 & \nodata \\ 
52317-0505-330 & 10:32:14.85 &  +03:11:59.9 &  1.3064 &  7.42 &   0 &   0.56 &   0 &   0 & \nodata \\ 
53794-2353-009 & 10:32:15.22 &  +26:19:55.8 &  0.9718 &  7.80 &   0 &   2.08 &   0 &   0 & \nodata \\ 
52411-0947-045 & 10:32:15.96 &  +55:57:59.1 &  1.4721 & 10.18 &   0 &   1.77 &   0 &   0 & \nodata \\ 
52636-0999-472 & 10:32:17.25 &  +07:03:50.3 &  3.0301 & 14.76 &   0 &   4.58 &   0 &   1 & 0.035 \\ 
52644-1009-207 & 10:32:18.50 &  +50:35:04.3 &  0.4438 &  6.40 &   0 &   2.54 &   0 &   0 & \nodata \\ 
53763-2367-443 & 10:32:19.23 &  +24:02:59.1 &  2.0898 &  5.82 &   0 &   2.27 &   0 &   0 & \nodata \\ 
52644-1009-428 & 10:32:19.72 &  +52:23:42.9 &  1.1971 &  7.37 &   0 &   1.38 &   1 &   0 & \nodata \\ 
53002-1430-479 & 10:32:19.80 &  +39:21:28.2 &  1.1275 &  8.05 &   0 &   2.87 &   1 &   0 & \nodata \\ 
53446-2096-258 & 10:32:20.01 &  +34:53:02.2 &  2.4107 & 11.90 &   0 &   0.24 &   0 &   0 & \nodata \\ 
51930-0489-198 & 10:32:20.93 &  +65:00:24.8 &  2.2008 & 15.30 &   0 &   4.10 &   1 &   1 & 0.034 \\ 
52734-1240-343 & 10:32:21.11 &  +09:27:49.0 &  3.9967 &  6.77 &   0 &   0.80 &   1 &   2 & 0.081 \\ 
51957-0273-191 & 10:32:22.58 & --00:03:45.6 &  0.5587 & 15.02 &   0 &   4.35 &   0 &   0 & \nodata \\ 
52990-1429-507 & 10:32:23.02 &  +44:38:31.0 &  2.0735 & 12.36 &   0 &   2.76 &   2 &   2 & 0.106 \\ 
52376-0773-395 & 10:32:24.19 &  +62:46:32.8 &  1.4782 & 13.08 &   0 &   2.89 &   0 &   0 & \nodata \\ 
52760-1239-010 & 10:32:25.99 &  +08:13:43.6 &  1.7241 &  6.94 &   0 &   2.42 &   3 &   0 & \nodata \\ 
53770-2352-388 & 10:32:26.98 &  +25:30:03.6 &  1.5859 & 26.04 &   0 &   0.17 &   4 &   0 & \nodata \\ 
53763-2367-130 & 10:32:27.18 &  +21:44:05.7 &  1.6600 & 14.31 &   0 &   1.09 &   1 &   0 & \nodata \\ 
52990-1429-501 & 10:32:27.35 &  +44:06:53.2 &  1.0410 & 25.70 &   0 &   0.95 &   0 &   0 & \nodata \\ 
52734-1240-307 & 10:32:27.43 &  +08:43:36.9 &  0.6863 &  9.67 &   0 &   4.68 &   0 &   0 & \nodata \\ 
52296-0560-491 & 10:32:27.46 &  +59:51:12.3 &  1.3490 &  8.22 &   0 &   0.12 &   0 &   0 & \nodata \\ 
52375-0772-056 & 10:32:27.63 &  +61:28:53.5 &  2.3063 & 11.84 &   0 &   2.69 &   2 &   3 & 0.150 \\ 
52296-0560-494 & 10:32:28.02 &  +59:58:19.2 &  1.7573 &  8.69 &   0 &   3.23 &   1 &   1 & 0.050 \\ 
54140-2591-602 & 10:32:28.33 &  +18:39:43.8 &  2.4948 &  5.37 &   0 &   4.17 &   1 &   0 & \nodata \\ 
52734-1240-301 & 10:32:28.89 &  +08:59:07.3 &  0.4544 &  7.87 &   0 &   0.37 &   0 &   0 & \nodata \\ 
52992-1431-313 & 10:32:29.30 &  +44:06:13.4 &  0.3840 &  9.46 &   0 &   2.62 &   0 &   0 & \nodata \\ 
52644-1009-198 & 10:32:29.96 &  +52:11:44.9 &  1.6755 &  7.62 &   0 &   0.55 &   1 &   0 & \nodata \\ 
53763-2367-174 & 10:32:30.02 &  +22:20:15.9 &  1.1183 &  8.70 &   0 &   2.41 &   3 &   0 & \nodata \\ 
52643-0905-450 & 10:32:31.29 &  +55:20:31.1 &  1.7936 & 13.45 &   0 &   1.55 &   1 &   0 & \nodata \\ 
52644-1009-182 & 10:32:31.72 &  +51:35:43.6 &  3.2097 &  6.54 &   0 &   2.28 &   0 &   0 & \nodata \\ 
52411-0947-055 & 10:32:31.77 &  +55:48:44.3 &  1.0244 &  8.37 &   0 &   3.15 &   0 &   0 & \nodata \\ 
53089-1599-060 & 10:32:33.01 &  +10:28:08.4 &  0.7154 &  7.26 &   0 &   4.09 &   0 &   0 & \nodata \\ 
52316-0504-025 & 10:32:34.83 &  +01:33:33.1 &  1.2833 & 18.31 &   0 &   0.92 &   0 &   0 & \nodata \\ 
52734-1240-315 & 10:32:35.11 &  +08:48:27.1 &  1.8611 &  5.77 &   0 &   3.02 &   0 &   1 & 0.066 \\ 
52760-1239-614 & 10:32:35.12 &  +09:53:47.1 &  0.5975 &  9.58 &   0 &   2.87 &   0 &   0 & \nodata \\ 
53436-1982-245 & 10:32:35.78 &  +32:23:07.2 &  2.1843 & 12.85 &   0 &   3.79 &   0 &   0 & \nodata \\ 
52375-0772-054 & 10:32:35.89 &  +61:20:09.4 &  0.4079 &  7.05 &   0 &   3.82 &   0 &   0 & \nodata \\ 
52411-0947-577 & 10:32:36.22 &  +58:00:34.0 &  0.6870 &  8.79 &   0 &   1.84 &   0 &   0 & \nodata \\ 
53770-2376-367 & 10:32:36.54 &  +21:22:47.0 &  1.6619 &  4.03 &   0 &   0.06 &   0 &   0 & \nodata \\ 
51957-0273-086 & 10:32:36.84 & --01:06:10.9 &  1.2621 &  8.30 &   0 &   2.54 &   0 &   0 & \nodata \\ 
52643-0905-088 & 10:32:37.83 &  +53:16:23.9 &  0.4332 &  5.08 &   0 &   0.50 &   0 &   0 & \nodata \\ 
54178-2592-522 & 10:32:37.94 &  +16:38:56.0 &  0.5096 &  5.31 &   0 &   0.36 &   0 &   0 & \nodata \\ 
52376-0773-339 & 10:32:38.50 &  +63:35:25.1 &  1.6734 &  5.04 &   0 &   3.11 &   0 &   0 & \nodata \\ 
51957-0273-494 & 10:32:39.21 &  +00:03:54.2 &  1.1884 &  9.49 &   0 &   1.05 &   1 &   0 & \nodata \\ 
53770-2376-251 & 10:32:39.48 &  +19:24:39.7 &  1.5173 &  7.57 &   0 &   1.36 &   1 &   0 & \nodata \\ 
53112-1748-351 & 10:32:39.90 &  +13:28:24.6 &  2.5483 &  8.75 &   0 &   0.29 &   0 &   2 & 0.092 \\ 
51930-0489-218 & 10:32:40.29 &  +64:28:16.3 &  1.2487 & 15.89 &   0 &   1.97 &   1 &   0 & \nodata \\ 
53763-2367-456 & 10:32:40.47 &  +23:28:20.5 &  3.5283 &  6.69 &   0 &   3.39 &   0 &   0 & \nodata \\ 
52354-0875-381 & 10:32:40.54 &  +50:12:11.0 &  3.8746 &  5.83 &   0 &   2.15 &   0 &   0 & \nodata \\ 
52636-0999-442 & 10:32:40.88 &  +07:29:42.9 &  3.6376 &  9.03 &   0 &   1.76 &   0 &   1 & 0.041 \\ 
53436-1982-396 & 10:32:42.43 &  +33:50:18.3 &  1.9141 &  7.83 &   0 &   1.95 &   1 &   0 & \nodata \\ 
52316-0504-027 & 10:32:42.50 &  +02:02:29.3 &  0.5370 &  9.64 &   0 &   1.25 &   0 &   0 & \nodata \\ 
51930-0489-462 & 10:32:42.66 &  +65:31:48.9 &  1.2338 & 20.78 &   0 &   1.10 &   0 &   0 & \nodata \\ 
52325-0576-108 & 10:32:42.95 &  +04:05:18.8 &  1.1441 &  8.07 &   0 &   1.01 &   0 &   0 & \nodata \\ 
52411-0947-041 & 10:32:43.01 &  +55:55:25.5 &  1.5049 &  6.17 &   0 &   3.78 &   0 &   0 & \nodata \\ 
52615-0961-610 & 10:32:43.94 &  +47:29:12.0 &  1.0148 &  4.88 &   0 &   2.65 &   0 &   0 & \nodata \\ 
52734-1240-304 & 10:32:44.09 &  +08:40:22.5 &  0.6037 & 10.51 &   0 &   2.36 &   1 &   0 & \nodata \\ 
52338-0874-010 & 10:32:44.11 &  +48:04:48.8 &  2.0780 &  7.16 &   0 &   3.71 &   1 &   0 & \nodata \\ 
54175-2593-261 & 10:32:44.25 &  +17:47:10.9 &  2.6536 &  9.93 &   0 &   2.46 &   0 &   0 & \nodata \\ 
52316-0504-028 & 10:32:44.65 &  +01:40:20.4 &  1.4621 &  7.68 &   0 &   3.90 &   2 &   0 & \nodata \\ 
51930-0489-187 & 10:32:45.15 &  +64:41:54.3 &  0.7475 & 15.63 &   0 &   1.24 &   0 &   0 & \nodata \\ 
52316-0504-034 & 10:32:45.34 &  +01:49:24.6 &  2.4276 &  8.75 &   0 &   1.99 &   1 &   1 & 0.048 \\ 
52354-0875-325 & 10:32:45.52 &  +50:22:29.0 &  0.6632 & 17.61 &   0 &   2.88 &   0 &   0 & \nodata \\ 
51957-0273-090 & 10:32:45.72 & --00:49:09.8 &  2.1593 & 10.35 &   0 &   1.07 &   4 &   0 & \nodata \\ 
52644-1009-474 & 10:32:45.99 &  +52:20:06.0 &  0.7726 & 12.34 &   0 &   1.53 &   0 &   0 & \nodata \\ 
53770-2376-404 & 10:32:46.66 &  +21:41:11.7 &  1.3242 &  6.14 &   0 &   2.13 &   0 &   0 & \nodata \\ 
53770-2376-238 & 10:32:47.73 &  +20:06:01.4 &  1.6717 & 23.63 &   0 &   4.89 &   0 &   0 & \nodata \\ 
53799-2354-173 & 10:32:48.67 &  +29:44:44.4 &  1.2066 & 20.84 &   0 &   4.51 &   0 &   0 & \nodata \\ 
52734-1240-341 & 10:32:48.91 &  +09:09:55.5 &  0.9274 & 18.52 &   0 &   4.85 &   0 &   0 & \nodata \\ 
54175-2593-262 & 10:32:49.37 &  +18:05:30.6 &  1.3758 &  9.79 &   0 &   0.40 &   2 &   0 & \nodata \\ 
52296-0560-417 & 10:32:49.48 &  +60:48:26.2 &  1.6346 & 12.41 &   0 &   1.51 &   1 &   0 & \nodata \\ 
52636-0999-136 & 10:32:49.88 &  +05:41:18.3 &  2.8286 & 12.03 &   0 &   4.88 &   2 &   2 & 0.095 \\ 
52376-0773-388 & 10:32:50.73 &  +63:12:32.0 &  1.1753 &  9.58 &   0 &   2.40 &   0 &   0 & \nodata \\ 
53089-1599-524 & 10:32:50.94 &  +11:59:11.1 &  1.6622 &  6.95 &   0 &   2.38 &   1 &   0 & \nodata \\ 
52620-0962-337 & 10:32:51.13 &  +47:58:12.1 &  1.7214 & 15.69 &   0 &   0.02 &   0 &   2 & 0.075 \\ 
52317-0505-390 & 10:32:52.16 &  +02:18:07.2 &  0.7954 &  9.51 &   0 &   0.76 &   0 &   0 & \nodata \\ 
52316-0504-029 & 10:32:52.25 &  +02:01:31.9 &  0.9215 & 13.06 &   0 &   3.49 &   0 &   0 & \nodata \\ 
53794-2353-103 & 10:32:52.72 &  +26:43:35.9 &  2.3786 &  4.75 &   0 &   0.01 &   1 &   0 & \nodata \\ 
52296-0560-122 & 10:32:53.02 &  +58:27:07.8 &  1.6042 &  8.80 &   0 &   0.98 &   2 &   0 & \nodata \\ 
52317-0505-260 & 10:32:53.10 &  +01:15:19.5 &  1.4732 &  7.46 &   0 &   2.80 &   0 &   0 & \nodata \\ 
54179-2567-168 & 10:32:54.36 &  +43:56:51.2 &  2.0878 &  7.56 &   0 &   0.77 &   1 &   0 & \nodata \\ 
53763-2367-495 & 10:32:54.38 &  +22:48:13.1 &  1.4656 &  8.68 &   0 &   0.65 &   0 &   0 & \nodata \\ 
54175-2593-385 & 10:32:54.42 &  +18:50:33.9 &  1.4910 & 17.07 &   0 &   1.19 &   0 &   0 & \nodata \\ 
52316-0504-631 & 10:32:54.50 &  +02:21:11.9 &  0.6387 & 21.73 &   0 &   2.21 &   0 &   0 & \nodata \\ 
54178-2592-567 & 10:32:54.79 &  +17:01:21.3 &  1.3988 &  6.01 &   0 &   0.08 &   0 &   0 & \nodata \\ 
53075-1747-068 & 10:32:54.97 &  +13:05:16.6 &  0.8372 &  6.67 &   0 &   3.38 &   0 &   0 & \nodata \\ 
53794-2353-016 & 10:32:55.09 &  +26:18:18.4 &  1.1625 & 17.66 &   0 &   1.09 &   3 &   0 & \nodata \\ 
53794-2353-069 & 10:32:55.19 &  +26:47:39.4 &  1.0441 & 13.59 &   0 &   3.89 &   0 &   0 & \nodata \\ 
52296-0560-499 & 10:32:56.25 &  +59:49:43.8 &  1.7242 & 11.10 &   0 &   1.93 &   0 &   0 & \nodata \\ 
52615-0961-116 & 10:32:58.24 &  +46:19:19.7 &  1.7621 &  4.61 &   0 &   3.39 &   0 &   1 & 0.031 \\ 
54175-2593-280 & 10:32:58.41 &  +17:47:19.5 &  2.4207 & 15.97 &   0 &   1.30 &   0 &   0 & \nodata \\ 
53385-1958-005 & 10:32:59.56 &  +33:21:27.4 &  2.0140 &  9.10 &   0 &   2.18 &   1 &   0 & \nodata \\ 
52636-0999-135 & 10:32:59.66 &  +05:53:57.0 &  0.8006 & 22.84 &   0 &   2.84 &   0 &   0 & \nodata \\ 
52760-1239-604 & 10:32:59.92 &  +09:56:30.7 &  3.2607 &  7.54 &   0 &   2.93 &   0 &   2 & 0.098 \\ 
52325-0576-551 & 10:33:00.11 &  +04:21:16.9 &  1.0144 &  6.26 &   0 &   4.34 &   1 &   0 & \nodata \\ 
53799-2354-090 & 10:33:00.74 &  +28:27:12.4 &  1.4015 & 14.16 &   0 &   3.22 &   0 &   0 & \nodata \\ 
52325-0576-575 & 10:33:01.43 &  +05:28:49.3 &  0.7509 & 11.75 &   0 &   1.97 &   0 &   0 & \nodata \\ 
52296-0560-129 & 10:33:01.49 &  +58:37:49.7 &  1.3436 &  9.91 &   0 &   0.11 &   1 &   0 & \nodata \\ 
52620-0962-355 & 10:33:01.76 &  +47:15:09.9 &  1.3968 & 14.77 &   0 &   1.34 &   0 &   0 & \nodata \\ 
53002-1430-487 & 10:33:01.77 &  +39:52:24.9 &  1.6334 & 16.89 &   0 &   3.48 &   0 &   0 & \nodata \\ 
52354-0875-295 & 10:33:02.70 &  +48:46:42.8 &  0.7133 &  8.83 &   0 &   3.42 &   0 &   0 & \nodata \\ 
52636-0999-170 & 10:33:03.12 &  +06:35:19.8 &  1.3950 & 18.23 &   0 &   1.07 &   2 &   0 & \nodata \\ 
53770-2376-421 & 10:33:03.45 &  +20:40:43.8 &  1.2630 & 11.78 &   0 &   4.61 &   1 &   0 & \nodata \\ 
53436-1982-256 & 10:33:03.62 &  +32:15:53.9 &  0.8222 &  4.90 &   0 &   2.87 &   0 &   0 & \nodata \\ 
53033-1360-158 & 10:33:03.70 &  +41:16:06.2 &  1.1167 & 10.02 &   0 &   3.70 &   0 &   0 & \nodata \\ 
53003-1432-311 & 10:33:05.85 &  +39:36:33.1 &  3.6660 & 37.85 &   0 &   4.76 &   0 &   0 & \nodata \\ 
53770-2376-235 & 10:33:06.08 &  +20:01:24.3 &  1.6248 &  6.16 &   0 &   0.37 &   1 &   0 & \nodata \\ 
53436-1982-375 & 10:33:06.52 &  +33:58:17.7 &  1.5869 &  9.11 &   0 &   1.08 &   0 &   0 & \nodata \\ 
53385-1958-001 & 10:33:08.74 &  +33:22:56.7 &  1.4983 & 12.38 &   0 &   3.12 &   0 &   0 & \nodata \\ 
51957-0273-173 & 10:33:08.92 & --00:16:37.5 &  0.9706 & 21.74 &   0 &   1.19 &   0 &   0 & \nodata \\ 
53770-2376-438 & 10:33:09.15 &  +20:37:59.9 &  1.5674 & 12.02 &   0 &   3.95 &   1 &   0 & \nodata \\ 
54175-2593-399 & 10:33:09.65 &  +18:27:53.8 &  1.2066 &  8.64 &   0 &   1.88 &   0 &   0 & \nodata \\ 
53794-2353-598 & 10:33:09.99 &  +27:26:57.4 &  3.0360 &  7.53 &   0 &   4.04 &   0 &   0 & \nodata \\ 
52620-0962-360 & 10:33:10.14 &  +47:34:07.9 &  1.1666 &  6.29 &   0 &   3.38 &   2 &   0 & \nodata \\ 
52376-0773-386 & 10:33:10.45 &  +63:14:24.8 &  1.6479 & 18.76 &   0 &   4.86 &   0 &   0 & \nodata \\ 
52643-0905-178 & 10:33:10.71 &  +54:06:46.8 &  2.9598 & 23.67 &   0 &   0.36 &   0 &   1 & 0.050 \\ 
53763-2367-083 & 10:33:11.57 &  +21:24:34.2 &  1.8897 &  7.42 &   0 &   4.53 &   0 &   0 & \nodata \\ 
53440-1959-045 & 10:33:12.16 &  +31:10:43.9 &  0.8605 &  8.51 &   0 &   2.85 &   0 &   0 & \nodata \\ 
52643-0905-530 & 10:33:12.25 &  +55:47:06.1 &  0.8074 & 25.38 &   0 &   2.48 &   1 &   0 & \nodata \\ 
52734-1240-359 & 10:33:12.42 &  +09:22:49.7 &  2.3326 & 21.73 &   0 &   4.67 &   1 &   0 & \nodata \\ 
52354-0875-382 & 10:33:12.52 &  +50:18:49.5 &  0.6607 & 19.51 &   0 &   1.94 &   0 &   0 & \nodata \\ 
53033-1360-509 & 10:33:12.69 &  +42:09:03.8 &  1.0159 & 11.85 &   0 &   4.21 &   0 &   0 & \nodata \\ 
53090-1600-303 & 10:33:12.84 &  +11:05:55.3 &  2.1538 &  7.77 &   0 &   2.05 &   0 &   0 & \nodata \\ 
52296-0560-488 & 10:33:12.89 &  +60:13:42.2 &  2.5157 & 12.29 &   0 &   2.24 &   1 &   2 & 0.084 \\ 
53436-1982-272 & 10:33:13.15 &  +33:07:09.2 &  1.6553 & 10.07 &   0 &   0.96 &   1 &   0 & \nodata \\ 
53770-2352-242 & 10:33:13.29 &  +23:52:40.0 &  0.5022 & 17.57 &   0 &   2.60 &   0 &   0 & \nodata \\ 
53770-2376-434 & 10:33:13.37 &  +20:41:38.2 &  3.3358 & 10.71 &   0 &   1.23 &   1 &   0 & \nodata \\ 
52317-0505-364 & 10:33:13.39 &  +03:09:23.5 &  2.0754 &  5.83 &   0 &   3.61 &   0 &   0 & \nodata \\ 
53446-2096-252 & 10:33:14.58 &  +34:51:12.0 &  3.8127 &  9.31 &   0 &   2.71 &   0 &   0 & \nodata \\ 
52316-0504-640 & 10:33:15.47 &  +02:06:44.8 &  1.6176 &  5.42 &   0 &   2.99 &   0 &   0 & \nodata \\ 
52643-0905-525 & 10:33:16.95 &  +55:48:23.9 &  0.9819 &  5.50 &   0 &   2.09 &   0 &   0 & \nodata \\ 
53089-1599-045 & 10:33:18.10 &  +10:15:29.3 &  1.3747 &  8.94 &   0 &   2.54 &   0 &   0 & \nodata \\ 
52296-0560-195 & 10:33:18.99 &  +59:31:39.4 &  1.6587 &  5.31 &   0 &   0.14 &   2 &   0 & \nodata \\ 
52643-0905-168 & 10:33:19.49 &  +53:52:33.3 &  1.7008 &  6.92 &   0 &   2.20 &   0 &   0 & \nodata \\ 
54177-2594-296 & 10:33:20.21 &  +15:47:08.6 &  1.5095 &  6.42 &   0 &   3.68 &   0 &   0 & \nodata \\ 
52296-0560-088 & 10:33:20.29 &  +58:42:24.9 &  0.8727 & 19.42 &   0 &   3.25 &   1 &   0 & \nodata \\ 
53799-2354-515 & 10:33:20.44 &  +30:00:54.7 &  2.6290 &  8.74 &   0 &   1.01 &   2 &   0 & \nodata \\ 
53794-2353-600 & 10:33:20.65 &  +27:40:24.2 &  0.5353 & 10.49 &   0 &   1.88 &   0 &   0 & \nodata \\ 
52325-0576-605 & 10:33:20.77 &  +05:17:33.2 &  1.4242 &  8.18 &   0 &   1.18 &   1 &   0 & \nodata \\ 
52296-0560-182 & 10:33:21.12 &  +59:07:41.2 &  0.9141 &  5.38 &   0 &   2.50 &   0 &   0 & \nodata \\ 
52317-0505-268 & 10:33:21.21 &  +01:42:23.0 &  1.3602 &  4.51 &   0 &   0.19 &   0 &   0 & \nodata \\ 
52367-0577-264 & 10:33:21.22 &  +04:01:43.1 &  1.2816 & 12.40 &   0 &   0.59 &   0 &   0 & \nodata \\ 
52990-1429-047 & 10:33:22.00 &  +43:14:58.5 &  1.1751 & 17.41 &   0 &   1.20 &   0 &   0 & \nodata \\ 
53794-2353-625 & 10:33:22.02 &  +27:47:20.8 &  1.5985 &  9.62 &   0 &   1.51 &   2 &   0 & \nodata \\ 
53112-1748-341 & 10:33:22.28 &  +14:07:56.9 &  1.8037 &  4.43 &   0 &   4.00 &   0 &   1 & 0.035 \\ 
53770-2376-216 & 10:33:23.29 &  +19:32:39.5 &  1.8889 &  9.12 &   0 &   1.21 &   0 &   4 & 0.192 \\ 
52296-0560-482 & 10:33:23.97 &  +60:19:14.8 &  1.8154 & 17.66 &   0 &   4.43 &   1 &   0 & \nodata \\ 
52296-0560-185 & 10:33:24.01 &  +59:11:54.4 &  1.9784 & 22.63 &   0 &   4.33 &   1 &   1 & 0.032 \\ 
53002-1430-489 & 10:33:24.17 &  +39:59:09.5 &  1.9433 &  6.80 &   0 &   2.09 &   0 &   0 & \nodata \\ 
53432-1973-141 & 10:33:24.60 &  +36:34:43.3 &  1.1493 &  7.16 &   0 &   0.89 &   0 &   0 & \nodata \\ 
52636-0999-165 & 10:33:24.80 &  +06:16:49.8 &  1.2948 &  4.07 &   0 &   0.25 &   2 &   0 & \nodata \\ 
53432-1973-124 & 10:33:25.30 &  +35:44:34.3 &  1.6120 &  6.26 &   0 &   2.60 &   0 &   0 & \nodata \\ 
53432-1973-537 & 10:33:25.49 &  +37:53:34.2 &  1.8976 &  6.33 &   0 &   0.20 &   3 &   0 & \nodata \\ 
53002-1430-535 & 10:33:25.67 &  +40:01:37.3 &  1.3561 & 15.31 &   0 &   1.23 &   1 &   0 & \nodata \\ 
53770-2376-207 & 10:33:25.70 &  +19:20:48.9 &  1.5474 &  4.97 &   0 &   4.00 &   0 &   0 & \nodata \\ 
52317-0505-249 & 10:33:25.92 &  +01:28:36.3 &  2.1771 &  9.13 &   0 &   1.48 &   3 &   1 & 0.037 \\ 
52411-0947-102 & 10:33:26.59 &  +56:33:47.7 &  1.3616 & 23.23 &   0 &   4.72 &   0 &   0 & \nodata \\ 
53112-1748-331 & 10:33:26.85 &  +14:27:38.2 &  0.4082 & 30.54 &   0 &   0.61 &   0 &   0 & \nodata \\ 
52354-0875-397 & 10:33:28.06 &  +50:00:18.3 &  1.7992 &  7.19 &   0 &   2.08 &   1 &   0 & \nodata \\ 
52644-1009-176 & 10:33:28.39 &  +51:37:33.5 &  0.8525 &  7.62 &   0 &   0.88 &   0 &   0 & \nodata \\ 
52296-0560-446 & 10:33:29.98 &  +60:56:34.2 &  1.0478 &  8.76 &   0 &   3.35 &   1 &   0 & \nodata \\ 
54175-2593-271 & 10:33:32.16 &  +18:04:44.5 &  1.8453 & 19.31 &   0 &   3.68 &   1 &   0 & \nodata \\ 
52990-1429-445 & 10:33:32.69 &  +45:17:41.4 &  0.8231 &  7.67 &   0 &   3.89 &   0 &   0 & \nodata \\ 
52317-0505-248 & 10:33:33.42 &  +01:09:09.8 &  1.6587 &  8.00 &   0 &   1.89 &   0 &   0 & \nodata \\ 
53770-2376-185 & 10:33:35.09 &  +20:00:50.4 &  3.9406 & 17.19 &   0 &   3.60 &   2 &   0 & \nodata \\ 
53075-1747-007 & 10:33:35.55 &  +12:33:42.0 &  4.4519 &  5.99 &   0 &   0.58 &   0 &   0 & \nodata \\ 
51930-0489-123 & 10:33:35.97 &  +63:58:57.4 &  1.7159 &  7.79 &   0 &   2.50 &   0 &   0 & \nodata \\ 
53786-2356-283 & 10:33:36.96 &  +26:45:02.0 &  1.3375 &  9.05 &   0 &   2.29 &   0 &   0 & \nodata \\ 
54177-2594-310 & 10:33:37.01 &  +15:04:49.7 &  2.3405 & 10.08 &   0 &   4.11 &   0 &   2 & 0.096 \\ 
53786-2356-332 & 10:33:37.17 &  +28:24:00.9 &  2.2097 &  5.84 &   0 &   4.80 &   2 &   0 & \nodata \\ 
53799-2354-523 & 10:33:37.27 &  +30:41:57.1 &  0.5785 &  8.06 &   0 &   1.71 &   0 &   0 & \nodata \\ 
53799-2354-060 & 10:33:37.46 &  +29:12:23.1 &  2.3454 &  6.04 &   0 &   1.73 &   0 &   1 & 0.091 \\ 
52325-0576-606 & 10:33:37.64 &  +05:22:06.7 &  1.7516 &  4.62 &   0 &   1.81 &   0 &   0 & \nodata \\ 
54140-2591-031 & 10:33:37.76 &  +17:27:16.8 &  1.8107 & 11.66 &   0 &   4.75 &   0 &   0 & \nodata \\ 
52317-0505-397 & 10:33:38.16 &  +02:32:38.0 &  2.1750 &  8.36 &   0 &   1.50 &   1 &   1 & 0.076 \\ 
52411-0947-006 & 10:33:39.05 &  +55:53:21.9 &  2.4783 &  6.13 &   0 &   0.26 &   2 &   0 & \nodata \\ 
52644-1009-172 & 10:33:39.47 &  +51:34:04.5 &  1.2208 & 12.20 &   0 &   4.17 &   0 &   0 & \nodata \\ 
53033-1360-160 & 10:33:39.80 &  +41:17:11.1 &  1.1171 & 17.44 &   0 &   0.77 &   0 &   0 & \nodata \\ 
52636-0999-540 & 10:33:39.81 &  +07:22:14.9 &  2.9056 &  8.41 &   0 &   3.35 &   1 &   1 & 0.071 \\ 
53440-1959-612 & 10:33:40.07 &  +31:55:20.2 &  1.1669 &  7.73 &   0 &   2.58 &   1 &   0 & \nodata \\ 
53432-1973-093 & 10:33:40.39 &  +36:13:02.1 &  3.2034 & 18.75 &   0 &   3.02 &   0 &   1 & 0.043 \\ 
52990-1429-105 & 10:33:40.79 &  +43:18:24.9 &  1.4497 & 16.13 &   0 &   4.42 &   0 &   0 & \nodata \\ 
52636-0999-513 & 10:33:41.80 &  +06:46:37.1 &  1.5748 &  8.64 &   0 &   0.67 &   0 &   0 & \nodata \\ 
53089-1599-011 & 10:33:42.12 &  +10:05:46.3 &  0.4442 &  7.10 &   0 &   3.98 &   0 &   0 & \nodata \\ 
53794-2353-603 & 10:33:42.39 &  +28:17:11.5 &  2.3347 &  7.59 &   0 &   4.74 &   0 &   0 & \nodata \\ 
53770-2352-374 & 10:33:42.47 &  +26:14:35.0 &  1.6735 &  8.36 &   4 &   2.21 &   3 &   0 & \nodata \\ 
52734-1240-358 & 10:33:42.83 &  +09:04:03.5 &  1.1330 &  8.99 &   0 &   1.60 &   0 &   0 & \nodata \\ 
52317-0505-424 & 10:33:42.99 &  +02:32:21.1 &  2.1440 &  9.38 &   0 &   2.10 &   0 &   1 & 0.062 \\ 
53763-2367-084 & 10:33:43.51 &  +21:30:57.7 &  2.6650 & 11.48 &   0 &   1.07 &   2 &   0 & \nodata \\ 
52644-1009-490 & 10:33:44.27 &  +52:39:12.1 &  0.7883 & 12.89 &   0 &   4.13 &   0 &   0 & \nodata \\ 
52325-0576-012 & 10:33:44.42 &  +03:28:56.9 &  2.7085 &  9.06 &   0 &   4.35 &   1 &   2 & 0.097 \\ 
53440-1959-606 & 10:33:44.50 &  +32:12:02.2 &  1.8893 &  8.53 &   0 &   4.88 &   0 &   0 & \nodata \\ 
52375-0772-050 & 10:33:45.89 &  +61:10:58.8 &  1.7168 & 17.72 &   0 &   4.11 &   0 &   1 & 0.048 \\ 
52636-0999-175 & 10:33:45.97 &  +06:35:14.1 &  0.8602 & 33.29 &   0 &   3.85 &   0 &   0 & \nodata \\ 
51957-0273-160 & 10:33:46.18 & --00:02:15.4 &  1.1735 & 18.80 &   0 &   2.98 &   0 &   0 & \nodata \\ 
53033-1360-559 & 10:33:46.65 &  +41:53:53.7 &  1.7536 &  8.01 &   0 &   0.52 &   0 &   0 & \nodata \\ 
53799-2354-054 & 10:33:46.69 &  +28:53:48.0 &  1.6486 & 16.23 &   0 &   4.65 &   1 &   0 & \nodata \\ 
52296-0560-501 & 10:33:46.84 &  +60:23:07.5 &  1.4454 & 17.68 &   0 &   4.14 &   0 &   0 & \nodata \\ 
52636-0999-085 & 10:33:47.01 &  +05:36:37.7 &  1.6720 & 13.13 &   0 &   0.35 &   1 &   0 & \nodata \\ 
52734-1240-339 & 10:33:47.31 &  +09:40:39.0 &  1.0288 &  6.98 &   0 &   2.64 &   0 &   0 & \nodata \\ 
53440-1959-613 & 10:33:47.36 &  +31:58:43.1 &  1.5654 &  5.07 &   0 &   2.10 &   1 &   0 & \nodata \\ 
53794-2353-079 & 10:33:47.71 &  +27:13:12.0 &  1.8479 &  9.47 &   0 &   3.45 &   1 &   0 & \nodata \\ 
53112-1748-308 & 10:33:49.08 &  +12:53:59.1 &  0.8045 &  4.97 &   0 &   0.10 &   0 &   0 & \nodata \\ 
53763-2367-099 & 10:33:49.44 &  +21:30:41.0 &  1.5993 & 11.70 &   0 &   1.73 &   3 &   0 & \nodata \\ 
52317-0505-221 & 10:33:49.73 &  +02:05:29.1 &  1.6319 &  8.27 &   0 &   1.12 &   1 &   0 & \nodata \\ 
53003-1432-286 & 10:33:50.04 &  +38:41:11.0 &  1.7113 &  7.95 &   0 &   3.31 &   0 &   0 & \nodata \\ 
53440-1959-008 & 10:33:51.22 &  +31:30:00.7 &  1.9731 &  7.79 &   0 &   2.43 &   1 &   0 & \nodata \\ 
53794-2353-066 & 10:33:51.40 &  +26:40:57.3 &  1.1891 & 14.61 &   0 &   0.77 &   0 &   0 & \nodata \\ 
52296-0560-442 & 10:33:51.43 &  +60:51:07.3 &  1.4009 &  8.35 &   0 &   4.16 &   0 &   0 & \nodata \\ 
52644-1009-164 & 10:33:52.21 &  +52:11:39.3 &  0.5071 & 17.39 &   0 &   0.19 &   0 &   0 & \nodata \\ 
53033-1360-539 & 10:33:52.21 &  +42:18:44.2 &  1.6857 & 13.25 &   0 &   3.27 &   0 &   0 & \nodata \\ 
52296-0560-444 & 10:33:53.43 &  +60:55:46.5 &  0.5751 &  6.92 &   0 &   0.86 &   0 &   0 & \nodata \\ 
52644-1009-488 & 10:33:53.48 &  +52:13:49.5 &  1.4749 & 25.12 &   0 &   1.34 &   0 &   0 & \nodata \\ 
54177-2594-291 & 10:33:53.83 &  +15:42:10.6 &  0.8109 &  7.47 &   0 &   3.42 &   0 &   0 & \nodata \\ 
52317-0505-422 & 10:33:54.72 &  +02:39:42.3 &  1.3373 & 11.20 &   0 &   0.84 &   2 &   0 & \nodata \\ 
53446-2096-437 & 10:33:56.20 &  +35:57:45.1 &  4.0348 &  8.61 &   0 &   1.77 &   0 &   0 & \nodata \\ 
51930-0489-170 & 10:33:57.08 &  +64:47:41.8 &  1.8621 &  7.12 &   0 &   0.71 &   0 &   1 & 0.065 \\ 
51957-0273-563 & 10:33:57.21 &  +00:53:24.8 &  1.7108 &  7.31 &   0 &   0.45 &   0 &   0 & \nodata \\ 
53770-2376-184 & 10:33:57.87 &  +20:11:47.2 &  0.6315 &  4.44 &   0 &   2.24 &   0 &   0 & \nodata \\ 
53075-1747-634 & 10:33:58.87 &  +13:24:09.1 &  0.7460 & 10.46 &   0 &   2.86 &   0 &   0 & \nodata \\ 
53763-2367-537 & 10:33:58.96 &  +23:15:27.2 &  1.0851 &  9.72 &   0 &   0.97 &   1 &   0 & \nodata \\ 
52375-0772-119 & 10:33:59.11 &  +62:09:47.2 &  1.4590 &  7.13 &   0 &   4.84 &   2 &   0 & \nodata \\ 
52317-0505-436 & 10:33:59.61 &  +02:31:27.0 &  1.4067 & 12.06 &   0 &   3.07 &   0 &   0 & \nodata \\ 
53446-2096-425 & 10:33:59.76 &  +35:33:28.3 &  0.8108 &  9.77 &   0 &   4.80 &   0 &   0 & \nodata \\ 
52296-0560-090 & 10:33:59.97 &  +58:34:57.6 &  3.1147 & 12.78 &   0 &   1.70 &   0 &   0 & \nodata \\ 
51930-0489-121 & 10:34:00.02 &  +64:11:48.6 &  1.8917 &  5.06 &   0 &   1.85 &   0 &   0 & \nodata \\ 
53770-2352-236 & 10:34:00.89 &  +25:08:37.7 &  1.9352 &  6.92 &   0 &   3.20 &   1 &   0 & \nodata \\ 
53763-2367-097 & 10:34:01.07 &  +21:55:14.6 &  1.1202 & 12.16 &   0 &   1.85 &   0 &   0 & \nodata \\ 
52375-0772-589 & 10:34:01.75 &  +62:42:14.0 &  3.8443 &  7.11 &   0 &   2.82 &   0 &   0 & \nodata \\ 
53770-2352-363 & 10:34:02.00 &  +26:10:36.8 &  1.0039 &  6.43 &   0 &   1.56 &   1 &   0 & \nodata \\ 
52643-0905-048 & 10:34:02.36 &  +53:18:25.7 &  1.1969 & 23.16 &   0 &   1.87 &   0 &   0 & \nodata \\ 
54178-2592-618 & 10:34:02.92 &  +16:51:19.3 &  2.1104 &  8.43 &   0 &   1.98 &   0 &   0 & \nodata \\ 
53794-2353-080 & 10:34:02.96 &  +27:07:02.1 &  1.7891 &  9.06 &   0 &   1.33 &   1 &   0 & \nodata \\ 
52620-0962-297 & 10:34:03.63 &  +46:24:57.4 &  0.7433 & 14.76 &   0 &   3.37 &   0 &   0 & \nodata \\ 
53433-1998-343 & 10:34:03.87 &  +38:02:48.4 &  3.5518 & 18.82 &   0 &   1.98 &   0 &   2 & 0.088 \\ 
52990-1429-526 & 10:34:04.46 &  +44:44:42.6 &  2.3068 &  8.54 &   0 &   2.33 &   2 &   2 & 0.092 \\ 
53770-2352-439 & 10:34:06.40 &  +25:24:31.4 &  3.0958 &  7.60 &   0 &   2.78 &   0 &   0 & \nodata \\ 
51957-0273-041 & 10:34:06.76 & --01:01:27.1 &  1.7831 & 12.30 &   0 &   0.11 &   1 &   0 & \nodata \\ 
53446-2096-439 & 10:34:06.79 &  +35:35:04.7 &  1.0075 &  4.86 &   0 &   3.62 &   0 &   0 & \nodata \\ 
52354-0875-268 & 10:34:07.22 &  +49:20:27.9 &  1.3722 &  8.02 &   0 &   2.13 &   0 &   0 & \nodata \\ 
52296-0560-448 & 10:34:07.34 &  +60:50:31.3 &  0.7337 & 11.60 &   0 &   1.38 &   0 &   0 & \nodata \\ 
52325-0576-062 & 10:34:07.70 &  +03:54:29.5 &  1.2916 & 23.14 &   0 &   0.88 &   0 &   0 & \nodata \\ 
52296-0560-521 & 10:34:08.11 &  +60:56:22.6 &  1.4000 &  4.26 &   4 &   2.86 &   1 &   0 & \nodata \\ 
53436-1982-366 & 10:34:09.19 &  +34:02:58.2 &  1.5022 & 10.90 &   0 &   3.52 &   0 &   0 & \nodata \\ 
53432-1973-116 & 10:34:09.32 &  +37:01:13.8 &  1.0865 & 23.27 &   0 &   2.34 &   0 &   0 & \nodata \\ 
51930-0489-168 & 10:34:09.80 &  +64:47:57.1 &  1.3847 &  6.21 &   0 &   2.22 &   0 &   0 & \nodata \\ 
54140-2591-036 & 10:34:10.09 &  +17:41:51.5 &  1.2607 & 13.46 &   0 &   0.41 &   0 &   0 & \nodata \\ 
53763-2367-523 & 10:34:10.41 &  +23:36:57.7 &  2.3415 &  6.65 &   0 &   3.98 &   2 &   1 & 0.054 \\ 
53432-1973-565 & 10:34:10.53 &  +37:53:11.4 &  1.6421 &  8.06 &   0 &   0.70 &   0 &   0 & \nodata \\ 
53770-2376-460 & 10:34:11.70 &  +21:04:52.4 &  1.3632 &  7.61 &   0 &   4.37 &   0 &   0 & \nodata \\ 
53763-2367-527 & 10:34:11.89 &  +23:45:25.3 &  2.3132 & 20.72 &   0 &   1.64 &   0 &   0 & \nodata \\ 
52296-0560-100 & 10:34:13.88 &  +58:52:52.7 &  0.7451 & 11.41 &   0 &   1.40 &   0 &   0 & \nodata \\ 
54179-2567-447 & 10:34:13.90 &  +44:59:46.5 &  1.3376 & 14.33 &   0 &   0.85 &   0 &   0 & \nodata \\ 
52317-0505-426 & 10:34:14.12 &  +02:19:30.8 &  1.9987 &  6.56 &   0 &   0.39 &   0 &   0 & \nodata \\ 
53770-2376-134 & 10:34:14.20 &  +19:45:04.0 &  1.2622 &  8.47 &   0 &   1.87 &   0 &   0 & \nodata \\ 
51930-0489-465 & 10:34:14.31 &  +65:42:19.3 &  2.0882 & 13.62 &   0 &   2.56 &   1 &   2 & 0.083 \\ 
52620-0962-381 & 10:34:14.37 &  +47:35:12.6 &  1.6856 & 12.25 &   0 &   4.23 &   0 &   0 & \nodata \\ 
54178-2592-106 & 10:34:14.53 &  +15:21:50.5 &  1.5328 &  9.68 &   0 &   4.42 &   2 &   0 & \nodata \\ 
52734-1240-386 & 10:34:14.67 &  +09:24:27.9 &  1.4776 &  6.70 &   0 &   1.51 &   0 &   0 & \nodata \\ 
51957-0273-155 & 10:34:16.31 & --00:10:43.2 &  0.8548 &  7.55 &   0 &   3.17 &   0 &   0 & \nodata \\ 
53033-1360-579 & 10:34:16.48 &  +42:15:14.5 &  1.1032 & 12.77 &   0 &   1.65 &   0 &   0 & \nodata \\ 
52990-1429-530 & 10:34:17.09 &  +45:08:55.5 &  3.0555 & 13.09 &   0 &   0.33 &   1 &   2 & 0.157 \\ 
52317-0505-197 & 10:34:17.67 &  +01:55:21.9 &  1.1230 & 13.49 &   0 &   3.89 &   0 &   0 & \nodata \\ 
52338-0874-025 & 10:34:17.90 &  +48:19:18.9 &  1.3641 &  9.77 &   0 &   1.43 &   2 &   0 & \nodata \\ 
52734-1240-262 & 10:34:18.01 &  +08:36:26.6 &  0.6328 &  7.06 &   0 &   2.12 &   0 &   0 & \nodata \\ 
53786-2356-356 & 10:34:18.44 &  +28:08:27.4 &  3.4107 &  8.57 &   0 &   2.26 &   0 &   0 & \nodata \\ 
54178-2592-105 & 10:34:18.45 &  +15:39:36.7 &  0.4266 &  9.06 &   0 &   1.01 &   0 &   0 & \nodata \\ 
53763-2367-096 & 10:34:18.47 &  +21:36:40.0 &  1.1414 & 13.14 &   0 &   2.04 &   0 &   0 & \nodata \\ 
52615-0961-075 & 10:34:18.82 &  +46:25:07.5 &  1.7474 &  5.04 &   0 &   3.99 &   3 &   0 & \nodata \\ 
54178-2592-613 & 10:34:18.85 &  +16:30:49.3 &  0.8586 &  8.50 &   0 &   4.53 &   0 &   0 & \nodata \\ 
53112-1748-296 & 10:34:19.10 &  +12:46:08.0 &  2.1037 &  4.59 &   0 &   2.80 &   2 &   0 & \nodata \\ 
53763-2367-148 & 10:34:20.15 &  +22:38:14.3 &  1.5252 & 20.24 &   0 &   0.77 &   0 &   0 & \nodata \\ 
52368-0906-349 & 10:34:20.76 &  +55:21:20.3 &  0.9895 & 11.38 &   0 &   3.69 &   0 &   0 & \nodata \\ 
53786-2356-275 & 10:34:21.14 &  +27:17:58.4 &  0.6787 &  4.83 &   0 &   0.24 &   0 &   0 & \nodata \\ 
51913-0274-301 & 10:34:21.22 & --00:37:32.3 &  1.7214 & 13.19 &   0 &   2.56 &   0 &   1 & 0.038 \\ 
53436-1982-234 & 10:34:22.48 &  +32:49:28.1 &  2.0357 &  8.88 &   0 &   2.79 &   1 &   0 & \nodata \\ 
52376-0773-265 & 10:34:23.11 &  +62:33:40.4 &  1.4057 &  6.07 &   0 &   0.42 &   1 &   0 & \nodata \\ 
53436-1982-230 & 10:34:23.75 &  +32:47:05.9 &  1.6049 & 10.28 &   0 &   2.00 &   0 &   0 & \nodata \\ 
51930-0489-138 & 10:34:24.20 &  +64:27:20.7 &  0.4697 & 11.50 &   0 &   2.93 &   0 &   0 & \nodata \\ 
51957-0273-104 & 10:34:24.72 & --00:37:41.8 &  1.1040 & 10.93 &   0 &   4.81 &   0 &   0 & \nodata \\ 
53436-1982-239 & 10:34:25.08 &  +33:06:35.1 &  2.0247 & 15.99 &   0 &   1.70 &   0 &   0 & \nodata \\ 
53002-1430-049 & 10:34:25.68 &  +38:27:36.1 &  1.8020 &  8.62 &   0 &   1.75 &   0 &   0 & \nodata \\ 
52375-0772-618 & 10:34:25.91 &  +62:58:03.7 &  2.9928 &  4.75 &   0 &   0.42 &   0 &   0 & \nodata \\ 
53770-2352-370 & 10:34:26.62 &  +26:10:02.1 &  0.9271 &  6.03 &   0 &   3.01 &   0 &   0 & \nodata \\ 
52354-0875-374 & 10:34:26.81 &  +50:21:01.7 &  1.6931 &  4.22 &   0 &   2.36 &   0 &   0 & \nodata \\ 
53003-1432-339 & 10:34:27.16 &  +40:25:30.4 &  2.0094 &  5.16 &   0 &   0.50 &   0 &   0 & \nodata \\ 
51957-0273-119 & 10:34:27.57 & --00:22:33.9 &  1.8696 &  6.68 &   0 &   2.72 &   0 &   0 & \nodata \\ 
52644-1009-167 & 10:34:27.58 &  +52:03:55.4 &  1.3792 &  4.62 &   0 &   2.41 &   0 &   0 & \nodata \\ 
53436-1982-212 & 10:34:27.66 &  +32:32:31.7 &  1.6629 &  5.12 &   0 &   3.85 &   0 &   0 & \nodata \\ 
54177-2594-358 & 10:34:29.34 &  +16:33:14.2 &  0.7562 &  7.59 &   0 &   0.66 &   0 &   0 & \nodata \\ 
53763-2367-050 & 10:34:29.62 &  +21:45:51.4 &  1.5707 &  6.80 &   0 &   1.09 &   1 &   0 & \nodata \\ 
52317-0505-413 & 10:34:29.80 &  +03:13:58.0 &  1.9734 & 12.58 &   0 &   0.71 &   0 &   0 & \nodata \\ 
52615-0961-625 & 10:34:30.53 &  +47:08:20.0 &  0.7799 & 16.97 &   0 &   1.61 &   0 &   0 & \nodata \\ 
53770-2352-212 & 10:34:30.55 &  +24:12:24.4 &  0.8100 &  6.13 &   0 &   0.27 &   0 &   0 & \nodata \\ 
52636-0999-158 & 10:34:31.70 &  +06:34:01.1 &  1.1368 &  8.49 &   0 &   3.37 &   0 &   0 & \nodata \\ 
53446-2096-188 & 10:34:31.70 &  +35:03:54.5 &  1.2468 &  4.56 &   0 &   2.41 &   0 &   0 & \nodata \\ 
53763-2367-044 & 10:34:31.97 &  +21:33:27.7 &  3.2465 &  4.98 &   0 &   1.35 &   0 &   0 & \nodata \\ 
52615-0961-064 & 10:34:32.28 &  +46:05:18.6 &  0.8385 &  8.75 &   0 &   1.77 &   0 &   0 & \nodata \\ 
53786-2356-295 & 10:34:33.21 &  +26:28:27.0 &  1.2107 &  6.72 &   0 &   1.15 &   1 &   0 & \nodata \\ 
52296-0560-166 & 10:34:33.51 &  +59:24:52.3 &  2.1308 & 11.52 &   0 &   2.61 &   1 &   1 & 0.049 \\ 
52636-0999-149 & 10:34:33.53 &  +06:19:33.5 &  1.1916 &  8.25 &   0 &   1.24 &   1 &   0 & \nodata \\ 
53075-1747-625 & 10:34:34.77 &  +13:46:43.7 &  1.7187 &  8.00 &   0 &   1.97 &   1 &   0 & \nodata \\ 
54175-2593-233 & 10:34:34.85 &  +17:48:51.8 &  1.6925 &  5.51 &   0 &   3.91 &   2 &   0 & \nodata \\ 
53112-1748-393 & 10:34:35.00 &  +13:30:03.1 &  2.0098 &  5.66 &   0 &   3.21 &   0 &   0 & \nodata \\ 
52644-1009-514 & 10:34:36.01 &  +52:24:00.4 &  1.3815 &  7.76 &   0 &   1.47 &   1 &   0 & \nodata \\ 
53786-2356-327 & 10:34:36.11 &  +28:30:39.9 &  2.5255 &  5.26 &   0 &   1.18 &   0 &   0 & \nodata \\ 
53763-2367-580 & 10:34:36.32 &  +23:33:02.9 &  1.3454 &  7.32 &   0 &   1.28 &   0 &   0 & \nodata \\ 
51930-0489-174 & 10:34:36.39 &  +65:07:02.3 &  1.3898 &  4.40 &   0 &   3.09 &   0 &   0 & \nodata \\ 
53763-2367-510 & 10:34:36.87 &  +23:11:48.9 &  1.1259 &  8.63 &   0 &   1.42 &   0 &   0 & \nodata \\ 
52296-0560-523 & 10:34:37.24 &  +61:03:23.9 &  1.0272 & 11.56 &   0 &   4.82 &   0 &   0 & \nodata \\ 
53112-1748-327 & 10:34:37.33 &  +14:29:46.0 &  1.7337 &  4.03 &   0 &   3.05 &   2 &   3 & 0.155 \\ 
51957-0273-007 & 10:34:37.49 & --00:53:00.2 &  2.0411 &  5.67 &   0 &   1.70 &   1 &   0 & \nodata \\ 
53436-1982-236 & 10:34:37.53 &  +32:57:10.3 &  1.5745 & 11.35 &   0 &   0.52 &   1 &   0 & \nodata \\ 
51930-0489-490 & 10:34:37.78 &  +65:39:31.5 &  1.7810 &  5.85 &   0 &   2.58 &   0 &   0 & \nodata \\ 
52354-0875-427 & 10:34:38.31 &  +50:05:28.7 &  1.0057 &  5.78 &   0 &   4.82 &   0 &   0 & \nodata \\ 
53112-1748-263 & 10:34:38.31 &  +12:57:04.1 &  0.3799 &  4.42 &   0 &   1.98 &   0 &   0 & \nodata \\ 
52992-1431-277 & 10:34:38.35 &  +44:33:33.3 &  1.3020 &  7.50 &   0 &   3.06 &   2 &   0 & \nodata \\ 
53799-2354-580 & 10:34:38.89 &  +30:53:36.6 &  1.7329 &  4.82 &   0 &   2.31 &   1 &   0 & \nodata \\ 
52643-0905-571 & 10:34:38.95 &  +55:37:53.4 &  0.9245 &  6.98 &   0 &   1.59 &   1 &   0 & \nodata \\ 
53432-1973-520 & 10:34:40.19 &  +37:11:06.7 &  1.1658 &  7.80 &   0 &   2.26 &   0 &   0 & \nodata \\ 
52990-1429-584 & 10:34:40.90 &  +44:31:05.0 &  0.5342 &  9.70 &   0 &   0.34 &   0 &   0 & \nodata \\ 
51957-0273-595 & 10:34:40.91 &  +00:04:44.7 &  2.2002 &  6.03 &   0 &   2.64 &   1 &   1 & 0.028 \\ 
52411-0947-595 & 10:34:40.97 &  +57:01:21.3 &  1.5997 &  7.96 &   0 &   2.71 &   0 &   0 & \nodata \\ 
53033-1360-576 & 10:34:41.04 &  +42:39:22.3 &  0.9588 &  8.03 &   0 &   4.75 &   0 &   0 & \nodata \\ 
54175-2593-376 & 10:34:41.99 &  +19:02:12.4 &  1.3918 & 10.60 &   0 &   3.79 &   0 &   0 & \nodata \\ 
51930-0489-498 & 10:34:42.40 &  +65:21:57.8 &  2.0441 &  7.87 &   0 &   2.05 &   0 &   0 & \nodata \\ 
52636-0999-557 & 10:34:42.44 &  +06:47:19.6 &  0.5496 &  4.46 &   0 &   3.82 &   0 &   0 & \nodata \\ 
52992-1431-243 & 10:34:42.90 &  +43:32:26.6 &  1.0895 &  4.34 &   0 &   3.37 &   0 &   0 & \nodata \\ 
52734-1240-271 & 10:34:43.62 &  +08:57:02.9 &  1.6319 &  6.90 &   0 &   1.30 &   0 &   0 & \nodata \\ 
52636-0999-550 & 10:34:43.82 &  +07:09:41.4 &  2.2494 & 12.35 &   0 &   2.54 &   2 &   2 & 0.066 \\ 
54178-2592-552 & 10:34:44.85 &  +16:00:56.6 &  0.9997 &  4.52 &   0 &   2.81 &   1 &   0 & \nodata \\ 
53763-2367-544 & 10:34:45.70 &  +22:53:21.5 &  1.1081 & 10.30 &   0 &   3.61 &   1 &   0 & \nodata \\ 
53047-1361-351 & 10:34:45.80 &  +42:13:48.6 &  0.8184 &  4.67 &   0 &   3.28 &   0 &   0 & \nodata \\ 
52734-1240-397 & 10:34:45.92 &  +09:06:19.4 &  1.9374 &  5.50 &   0 &   0.13 &   0 &   1 & 0.062 \\ 
53786-2356-325 & 10:34:46.31 &  +28:37:52.3 &  2.1510 & 25.22 &   0 &   1.83 &   0 &   0 & \nodata \\ 
54178-2592-607 & 10:34:46.32 &  +16:26:12.2 &  1.8800 &  4.31 &   0 &   0.90 &   0 &   2 & 0.124 \\ 
53090-1600-276 & 10:34:46.54 &  +11:02:14.4 &  4.2663 &  4.46 &   0 &   1.45 &   2 &   0 & \nodata \\ 
53794-2353-022 & 10:34:46.67 &  +27:03:56.2 &  0.8041 &  8.72 &   0 &   0.97 &   0 &   0 & \nodata \\ 
52636-0999-154 & 10:34:46.78 &  +06:33:33.3 &  1.1288 &  4.30 &   0 &   3.19 &   1 &   0 & \nodata \\ 
52354-0875-208 & 10:34:47.25 &  +48:50:17.0 &  1.4651 &  9.72 &   0 &   4.71 &   1 &   0 & \nodata \\ 
52992-1431-362 & 10:34:47.34 &  +45:27:03.1 &  0.8019 &  9.88 &   0 &   2.60 &   0 &   0 & \nodata \\ 
52296-0560-504 & 10:34:47.63 &  +60:20:22.6 &  2.2084 &  8.00 &   0 &   3.99 &   1 &   0 & \nodata \\ 
53090-1600-277 & 10:34:48.69 &  +11:10:47.3 &  1.5706 &  7.44 &   0 &   3.54 &   2 &   0 & \nodata \\ 
52338-0874-038 & 10:34:48.88 &  +48:44:11.6 &  0.6218 & 10.47 &   0 &   1.62 &   0 &   0 & \nodata \\ 
53112-1748-370 & 10:34:51.03 &  +14:18:48.4 &  1.2509 &  5.51 &   0 &   1.89 &   0 &   0 & \nodata \\ 
53432-1973-100 & 10:34:51.36 &  +36:13:31.4 &  0.5099 &  7.29 &   0 &   0.53 &   0 &   0 & \nodata \\ 
53763-2367-568 & 10:34:51.42 &  +23:34:35.4 &  2.5982 & 10.17 &   0 &   4.06 &   1 &   1 & 0.056 \\ 
52636-0999-548 & 10:34:51.46 &  +07:01:21.1 &  1.2438 &  8.02 &   0 &   2.56 &   0 &   0 & \nodata \\ 
52990-1429-540 & 10:34:53.05 &  +44:57:23.2 &  1.4184 & 12.59 &   0 &   4.01 &   1 &   0 & \nodata \\ 
52990-1429-528 & 10:34:53.82 &  +44:52:32.4 &  0.8731 &  9.38 &   0 &   2.67 &   0 &   0 & \nodata \\ 
52644-1009-095 & 10:34:53.92 &  +51:22:39.0 &  2.1893 & 14.02 &   0 &   2.58 &   1 &   2 & 0.092 \\ 
53770-2352-422 & 10:34:53.99 &  +25:23:26.3 &  0.6195 & 10.52 &   0 &   0.85 &   0 &   0 & \nodata \\ 
53436-1982-202 & 10:34:54.80 &  +32:01:38.4 &  1.2582 &  9.20 &   0 &   1.48 &   1 &   0 & \nodata \\ 
52411-0947-003 & 10:34:55.00 &  +56:03:42.9 &  1.0402 &  9.15 &   0 &   3.27 &   1 &   0 & \nodata \\ 
52990-1429-532 & 10:34:55.12 &  +45:07:39.8 &  0.5700 &  6.19 &   0 &   2.34 &   0 &   0 & \nodata \\ 
51930-0489-137 & 10:34:55.52 &  +64:17:45.1 &  1.1575 &  6.28 &   0 &   1.52 &   0 &   0 & \nodata \\ 
53432-1973-098 & 10:34:55.94 &  +36:11:01.8 &  1.5333 &  4.25 &   0 &   1.52 &   0 &   0 & \nodata \\ 
53436-1982-477 & 10:34:56.20 &  +33:32:22.2 &  0.5357 & 13.30 &   0 &   3.45 &   0 &   0 & \nodata \\ 
52325-0576-026 & 10:34:56.31 &  +03:58:59.4 &  3.3696 & 17.62 &   0 &   0.67 &   2 &   1 & 0.048 \\ 
53770-2352-123 & 10:34:57.27 &  +23:56:38.1 &  0.4191 &  6.24 &   0 &   0.45 &   0 &   0 & \nodata \\ 
53770-2376-173 & 10:34:57.88 &  +20:16:43.3 &  1.6971 & 25.27 &   0 &   0.32 &   0 &   0 & \nodata \\ 
53799-2354-009 & 10:34:58.07 &  +29:04:59.6 &  1.6310 &  7.37 &   0 &   4.05 &   0 &   0 & \nodata \\ 
53770-2376-497 & 10:34:58.42 &  +20:49:12.2 &  0.5167 & 11.21 &   0 &   1.37 &   0 &   0 & \nodata \\ 
52338-0874-033 & 10:34:59.04 &  +48:43:56.8 &  0.9710 &  6.42 &   0 &   1.92 &   0 &   0 & \nodata \\ 
53436-1982-222 & 10:34:59.13 &  +32:37:01.6 &  2.9398 & 13.14 &   0 &   1.01 &   0 &   0 & \nodata \\ 
53090-1600-332 & 10:34:59.44 &  +12:08:33.0 &  1.6072 & 14.67 &   0 &   1.29 &   1 &   0 & \nodata \\ 
53383-1969-356 & 10:34:59.73 &  +31:08:02.5 &  1.2069 & 14.11 &   0 &   2.98 &   0 &   0 & \nodata \\ 
52636-0999-564 & 10:35:00.87 &  +07:37:34.2 &  2.4762 &  6.46 &   0 &   2.67 &   0 &   2 & 0.083 \\ 
54175-2593-205 & 10:35:01.06 &  +17:13:11.5 &  0.7831 &  7.61 &   0 &   0.02 &   0 &   0 & \nodata \\ 
52992-1431-256 & 10:35:02.38 &  +43:46:41.3 &  2.1261 &  8.06 &   0 &   2.11 &   3 &   4 & 0.188 \\ 
52636-0999-569 & 10:35:02.44 &  +07:38:43.1 &  0.5522 &  6.67 &   0 &   1.42 &   0 &   0 & \nodata \\ 
53432-1973-568 & 10:35:02.72 &  +37:39:12.4 &  2.4613 & 11.27 &   0 &   4.85 &   0 &   0 & \nodata \\ 
52375-0772-591 & 10:35:03.11 &  +62:47:37.6 &  0.8752 &  5.08 &   0 &   1.14 &   0 &   0 & \nodata \\ 
53436-1982-461 & 10:35:03.91 &  +33:23:50.7 &  1.3037 &  6.09 &   0 &   4.22 &   1 &   0 & \nodata \\ 
53446-2096-377 & 10:35:04.54 &  +37:05:33.6 &  1.6143 & 11.12 &   0 &   0.27 &   1 &   0 & \nodata \\ 
52636-0999-571 & 10:35:04.87 &  +07:30:31.3 &  0.5579 & 13.92 &   0 &   2.07 &   0 &   0 & \nodata \\ 
52411-0947-061 & 10:35:04.94 &  +56:44:26.7 &  1.2561 & 23.90 &   0 &   1.72 &   0 &   0 & \nodata \\ 
53430-2019-347 & 10:35:05.24 &  +31:57:16.7 &  1.2030 &  5.46 &   0 &   4.33 &   0 &   0 & \nodata \\ 
53112-1748-242 & 10:35:05.24 &  +12:28:44.9 &  1.3346 &  4.48 &   0 &   2.99 &   0 &   0 & \nodata \\ 
53436-1982-228 & 10:35:05.80 &  +32:42:42.1 &  1.5290 &  9.45 &   0 &   0.18 &   1 &   0 & \nodata \\ 
53763-2367-054 & 10:35:05.93 &  +21:58:43.6 &  1.6353 & 16.70 &   0 &   1.30 &   0 &   0 & \nodata \\ 
53799-2354-586 & 10:35:06.34 &  +30:08:07.9 &  1.8660 &  9.26 &   0 &   2.11 &   0 &   1 & 0.046 \\ 
53089-1599-010 & 10:35:07.37 &  +10:10:50.0 &  0.9120 &  9.93 &   0 &   4.84 &   0 &   0 & \nodata \\ 
52411-0947-596 & 10:35:08.02 &  +57:12:55.9 &  2.5883 &  5.07 &   0 &   1.71 &   2 &   1 & 0.059 \\ 
53763-2367-059 & 10:35:08.61 &  +21:54:57.0 &  1.9968 &  9.23 &   0 &   1.63 &   1 &   0 & \nodata \\ 
52992-1431-396 & 10:35:08.91 &  +44:55:43.0 &  1.8532 &  7.86 &   0 &   1.19 &   2 &   0 & \nodata \\ 
53763-2367-567 & 10:35:09.88 &  +23:30:12.9 &  1.4416 &  5.29 &   0 &   0.54 &   0 &   0 & \nodata \\ 
53112-1748-254 & 10:35:09.91 &  +12:24:38.8 &  1.1650 & 11.09 &   0 &   1.08 &   1 &   0 & \nodata \\ 
54178-2592-597 & 10:35:10.10 &  +15:59:41.1 &  1.5647 & 13.21 &   0 &   2.27 &   0 &   0 & \nodata \\ 
53786-2356-287 & 10:35:10.29 &  +26:26:49.5 &  1.2368 & 10.49 &   0 &   1.49 &   0 &   0 & \nodata \\ 
53432-1973-047 & 10:35:10.60 &  +36:20:35.5 &  1.7375 &  5.83 &   0 &   2.30 &   1 &   1 & 0.046 \\ 
52734-1240-259 & 10:35:10.72 &  +08:20:32.7 &  1.6531 & 11.99 &   0 &   3.06 &   0 &   0 & \nodata \\ 
52636-0999-104 & 10:35:10.84 &  +06:01:53.5 &  1.3420 & 13.66 &   0 &   0.04 &   0 &   0 & \nodata \\ 
52734-1240-277 & 10:35:10.91 &  +08:57:12.3 &  2.4755 & 16.62 &   0 &   1.46 &   1 &   3 & 0.105 \\ 
54175-2593-439 & 10:35:10.96 &  +18:27:11.7 &  1.2057 & 10.54 &   0 &   2.51 &   1 &   0 & \nodata \\ 
53446-2096-161 & 10:35:10.99 &  +35:10:19.6 &  1.9624 & 12.73 &   0 &   4.27 &   1 &   0 & \nodata \\ 
52992-1431-400 & 10:35:11.65 &  +44:48:46.5 &  0.4308 & 15.96 &   0 &   3.50 &   0 &   0 & \nodata \\ 
53436-1982-193 & 10:35:12.20 &  +32:51:09.2 &  0.9570 & 13.75 &   0 &   0.48 &   0 &   0 & \nodata \\ 
52643-0905-145 & 10:35:12.95 &  +53:49:07.6 &  1.4622 & 21.81 &   0 &   0.28 &   0 &   0 & \nodata \\ 
53770-2352-473 & 10:35:13.01 &  +25:17:40.8 &  1.2939 & 11.67 &   0 &   0.60 &   0 &   0 & \nodata \\ 
53112-1748-375 & 10:35:13.17 &  +14:16:23.5 &  2.4423 &  8.06 &   0 &   4.70 &   0 &   1 & 0.036 \\ 
52643-0905-546 & 10:35:14.22 &  +54:40:40.2 &  2.9893 &  5.91 &   0 &   2.60 &   2 &   3 & 0.136 \\ 
53112-1748-380 & 10:35:15.41 &  +14:35:03.7 &  0.6148 & 13.65 &   0 &   2.16 &   0 &   0 & \nodata \\ 
52990-1429-064 & 10:35:15.62 &  +43:16:43.5 &  1.6764 & 17.08 &   0 &   2.69 &   1 &   0 & \nodata \\ 
53090-1600-233 & 10:35:15.95 &  +10:56:23.8 &  3.3729 &  9.11 &   0 &   4.31 &   0 &   1 & 0.031 \\ 
53770-2352-409 & 10:35:16.52 &  +26:15:17.3 &  1.6108 &  8.65 &   0 &   2.34 &   0 &   0 & \nodata \\ 
53799-2354-596 & 10:35:17.34 &  +30:20:38.2 &  2.2870 & 20.43 &   0 &   4.89 &   0 &   0 & \nodata \\ 
54175-2593-440 & 10:35:17.50 &  +18:27:38.1 &  1.4167 & 15.71 &   0 &   1.93 &   0 &   0 & \nodata \\ 
52296-0560-096 & 10:35:17.52 &  +59:03:09.3 &  1.3034 &  7.48 &   0 &   0.38 &   0 &   0 & \nodata \\ 
51930-0489-162 & 10:35:18.07 &  +64:44:12.3 &  1.3641 &  9.07 &   0 &   3.31 &   0 &   0 & \nodata \\ 
53003-1432-253 & 10:35:18.08 &  +38:33:23.1 &  1.7134 &  6.66 &   0 &   0.41 &   1 &   1 & 0.069 \\ 
52643-0905-573 & 10:35:18.26 &  +55:14:10.5 &  1.4829 &  6.87 &   0 &   3.00 &   1 &   0 & \nodata \\ 
53003-1432-275 & 10:35:18.53 &  +39:29:34.9 &  0.8774 &  5.06 &   0 &   1.72 &   0 &   0 & \nodata \\ 
52734-1240-244 & 10:35:19.36 &  +07:52:58.0 &  1.2154 & 12.38 &   0 &   2.13 &   0 &   0 & \nodata \\ 
52620-0962-261 & 10:35:19.57 &  +46:54:30.1 &  1.3877 &  6.70 &   0 &   0.93 &   0 &   0 & \nodata \\ 
52643-0905-565 & 10:35:20.35 &  +55:42:26.5 &  1.5684 &  8.51 &   0 &   4.74 &   0 &   0 & \nodata \\ 
52990-1429-076 & 10:35:20.41 &  +43:22:20.3 &  1.6482 & 12.02 &   0 &   0.44 &   1 &   0 & \nodata \\ 
53786-2356-280 & 10:35:20.71 &  +27:35:25.2 &  0.7594 & 10.54 &   0 &   4.87 &   0 &   0 & \nodata \\ 
54178-2592-582 & 10:35:21.39 &  +16:10:39.7 &  0.4252 & 15.78 &   0 &   2.15 &   0 &   0 & \nodata \\ 
53763-2367-557 & 10:35:21.44 &  +23:11:03.5 &  1.7703 &  7.56 &   0 &   2.11 &   0 &   0 & \nodata \\ 
52644-1009-084 & 10:35:23.01 &  +50:33:40.4 &  1.9492 &  8.48 &   0 &   1.83 &   0 &   0 & \nodata \\ 
53770-2376-096 & 10:35:23.55 &  +19:30:17.7 &  0.8069 &  5.70 &   0 &   4.04 &   0 &   0 & \nodata \\ 
53430-2019-349 & 10:35:23.55 &  +32:28:58.5 &  1.3948 & 23.20 &   0 &   2.58 &   1 &   0 & \nodata \\ 
52734-1240-240 & 10:35:23.85 &  +08:52:55.8 &  1.8645 & 13.96 &   0 &   1.39 &   1 &   0 & \nodata \\ 
53112-1748-425 & 10:35:24.08 &  +13:53:08.2 &  0.8572 & 19.62 &   0 &   1.23 &   0 &   0 & \nodata \\ 
54175-2593-210 & 10:35:24.12 &  +16:46:57.7 &  1.6484 &  8.56 &   0 &   3.36 &   0 &   0 & \nodata \\ 
54178-2592-612 & 10:35:24.16 &  +16:33:44.4 &  1.4555 &  5.51 &   0 &   0.04 &   0 &   0 & \nodata \\ 
52411-0947-570 & 10:35:25.05 &  +58:03:35.6 &  0.9641 &  6.88 &   0 &   2.81 &   0 &   0 & \nodata \\ 
54178-2592-008 & 10:35:25.54 &  +15:01:29.9 &  1.0017 & 16.86 &   0 &   3.23 &   0 &   0 & \nodata \\ 
52992-1431-365 & 10:35:26.03 &  +45:35:43.6 &  1.3778 & 10.22 &   0 &   4.24 &   0 &   0 & \nodata \\ 
52428-0948-263 & 10:35:27.02 &  +57:03:16.4 &  0.4382 &  5.79 &   0 &   4.32 &   0 &   0 & \nodata \\ 
52992-1431-386 & 10:35:27.40 &  +44:54:35.5 &  2.2651 & 19.19 &   0 &   1.86 &   0 &   1 & 0.034 \\ 
52354-0875-440 & 10:35:27.46 &  +49:58:27.7 &  1.4236 &  8.42 &   0 &   4.77 &   1 &   0 & \nodata \\ 
53383-1969-357 & 10:35:27.84 &  +31:11:39.4 &  0.6391 & 17.64 &   0 &   3.50 &   0 &   0 & \nodata \\ 
53112-1748-423 & 10:35:27.92 &  +14:02:24.2 &  3.5245 &  8.30 &   0 &   1.29 &   0 &   1 & 0.038 \\ 
52644-1009-529 & 10:35:28.34 &  +53:13:40.8 &  3.2251 &  8.78 &   0 &   1.16 &   0 &   0 & \nodata \\ 
53436-1982-131 & 10:35:28.85 &  +32:30:01.9 &  1.5409 & 11.22 &   0 &   3.58 &   0 &   0 & \nodata \\ 
52615-0961-023 & 10:35:29.27 &  +46:03:10.4 &  0.8546 & 11.02 &   0 &   0.51 &   1 &   0 & \nodata \\ 
52992-1431-249 & 10:35:30.66 &  +43:24:45.3 &  1.8531 & 14.98 &   0 &   2.32 &   0 &   0 & \nodata \\ 
54178-2592-609 & 10:35:30.81 &  +16:27:17.1 &  0.9298 & 16.12 &   0 &   0.81 &   0 &   0 & \nodata \\ 
53770-2352-139 & 10:35:30.91 &  +24:23:06.4 &  0.7535 & 20.53 &   0 &   3.98 &   0 &   0 & \nodata \\ 
52620-0962-339 & 10:35:31.10 &  +47:58:09.6 &  1.6546 &  5.19 &   0 &   3.41 &   1 &   0 & \nodata \\ 
52296-0560-559 & 10:35:31.17 &  +59:47:47.0 &  2.9950 &  4.20 &   0 &   4.27 &   0 &   1 & 0.033 \\ 
52620-0962-239 & 10:35:31.31 &  +46:54:26.9 &  1.1352 &  8.26 &   0 &   0.50 &   0 &   0 & \nodata \\ 
52317-0505-476 & 10:35:31.95 &  +02:20:28.1 &  1.6572 &  7.98 &   0 &   3.15 &   0 &   0 & \nodata \\ 
51957-0273-063 & 10:35:32.16 & --00:26:25.8 &  0.9149 &  9.49 &   0 &   1.44 &   0 &   0 & \nodata \\ 
53033-1360-562 & 10:35:32.58 &  +42:30:18.9 &  2.4401 &  8.16 &   0 &   0.03 &   3 &   0 & \nodata \\ 
53089-1599-024 & 10:35:32.89 &  +10:35:07.5 &  1.5433 &  9.40 &   0 &   0.03 &   0 &   0 & \nodata \\ 
52990-1429-566 & 10:35:33.01 &  +45:03:54.2 &  1.4449 &  8.06 &   0 &   4.31 &   0 &   0 & \nodata \\ 
52376-0773-288 & 10:35:33.18 &  +61:36:56.1 &  0.9663 &  9.12 &   0 &   3.39 &   1 &   0 & \nodata \\ 
52734-1240-429 & 10:35:33.63 &  +09:27:18.6 &  1.3002 &  6.18 &   0 &   2.74 &   2 &   0 & \nodata \\ 
53763-2367-598 & 10:35:33.79 &  +22:50:46.8 &  0.9075 & 19.78 &   0 &   0.64 &   0 &   0 & \nodata \\ 
53112-1748-435 & 10:35:33.80 &  +14:01:34.0 &  1.2217 &  5.55 &   0 &   1.87 &   0 &   0 & \nodata \\ 
52643-1000-318 & 10:35:34.96 &  +06:39:10.2 &  1.8284 & 14.66 &   0 &   2.19 &   1 &   0 & \nodata \\ 
53436-1982-185 & 10:35:35.38 &  +33:10:05.9 &  0.5501 & 12.47 &   0 &   0.22 &   0 &   0 & \nodata \\ 
54178-2592-075 & 10:35:36.23 &  +15:27:41.4 &  1.8168 &  5.11 &   0 &   0.34 &   3 &   0 & \nodata \\ 
54175-2593-461 & 10:35:36.63 &  +18:50:56.8 &  0.9726 &  5.27 &   0 &   0.34 &   0 &   0 & \nodata \\ 
54178-2592-593 & 10:35:37.30 &  +15:47:29.3 &  0.7452 &  5.24 &   0 &   2.72 &   0 &   0 & \nodata \\ 
51930-0489-405 & 10:35:37.45 &  +66:10:55.4 &  0.5217 &  5.92 &   0 &   0.53 &   0 &   0 & \nodata \\ 
52734-1240-433 & 10:35:38.28 &  +09:09:42.3 &  1.5975 & 10.03 &   0 &   1.59 &   2 &   0 & \nodata \\ 
52643-0905-102 & 10:35:39.07 &  +54:06:41.7 &  1.8505 & 28.78 &   0 &   2.06 &   1 &   3 & 0.174 \\ 
53436-1982-196 & 10:35:39.07 &  +33:16:48.6 &  0.7998 & 10.63 &   0 &   0.31 &   0 &   0 & \nodata \\ 
53047-1361-299 & 10:35:39.70 &  +41:31:49.0 &  1.5047 &  9.20 &   0 &   2.35 &   0 &   0 & \nodata \\ 
51930-0489-402 & 10:35:39.86 &  +66:34:30.3 &  0.4547 &  8.51 &   0 &   3.57 &   0 &   0 & \nodata \\ 
51930-0489-415 & 10:35:40.26 &  +65:54:11.7 &  1.9102 & 12.00 &   0 &   2.79 &   3 &   1 & 0.048 \\ 
53763-2367-600 & 10:35:40.82 &  +23:09:53.2 &  1.8535 & 13.21 &   0 &   3.96 &   1 &   0 & \nodata \\ 
53770-2352-456 & 10:35:40.98 &  +26:18:39.3 &  1.7491 &  8.67 &   0 &   2.94 &   0 &   0 & \nodata \\ 
53770-2352-449 & 10:35:42.21 &  +26:15:19.1 &  1.6916 & 11.17 &   0 &   0.27 &   0 &   0 & \nodata \\ 
51930-0489-485 & 10:35:42.45 &  +65:42:55.1 &  1.9755 & 10.18 &   0 &   3.33 &   0 &   0 & \nodata \\ 
52296-0560-531 & 10:35:43.27 &  +60:46:18.9 &  2.0668 &  6.48 &   0 &   1.73 &   0 &   0 & \nodata \\ 
53786-2356-225 & 10:35:43.51 &  +27:06:16.3 &  1.4266 &  6.46 &   0 &   0.09 &   0 &   0 & \nodata \\ 
53770-2376-491 & 10:35:43.80 &  +20:40:34.5 &  1.5866 & 11.05 &   0 &   0.60 &   1 &   0 & \nodata \\ 
51930-0489-489 & 10:35:44.22 &  +65:45:31.4 &  1.2468 & 27.52 &   0 &   0.13 &   0 &   0 & \nodata \\ 
53763-2367-115 & 10:35:44.35 &  +22:13:49.0 &  1.3937 &  8.57 &   0 &   2.28 &   0 &   0 & \nodata \\ 
52636-0999-595 & 10:35:44.57 &  +06:46:33.5 &  1.7025 &  8.00 &   0 &   0.10 &   0 &   0 & \nodata \\ 
51930-0489-495 & 10:35:44.63 &  +65:16:41.0 &  0.4103 &  9.17 &   0 &   4.48 &   0 &   0 & \nodata \\ 
51957-0273-069 & 10:35:44.95 & --00:29:24.7 &  2.0569 &  8.20 &   0 &   2.92 &   2 &   0 & \nodata \\ 
52375-0772-068 & 10:35:45.78 &  +61:40:19.5 &  2.8531 & 12.90 &   0 &   1.63 &   0 &   1 & 0.053 \\ 
54178-2592-070 & 10:35:46.00 &  +15:29:47.9 &  1.8168 & 24.22 &   0 &   1.10 &   0 &   1 & 0.047 \\ 
53090-1600-223 & 10:35:46.02 &  +11:05:46.4 &  2.3609 &  5.50 &   0 &   3.48 &   1 &   0 & \nodata \\ 
52734-1240-231 & 10:35:46.84 &  +08:49:39.4 &  1.5334 & 13.96 &   0 &   3.97 &   0 &   0 & \nodata \\ 
51957-0273-593 & 10:35:47.13 &  +00:12:39.9 &  1.7889 &  5.16 &   0 &   2.74 &   0 &   0 & \nodata \\ 
52644-1009-517 & 10:35:47.20 &  +52:16:44.5 &  1.3732 & 11.76 &   0 &   2.41 &   0 &   0 & \nodata \\ 
53383-1969-341 & 10:35:48.55 &  +31:13:23.2 &  0.4691 & 10.40 &   0 &   1.62 &   0 &   0 & \nodata \\ 
52643-1000-351 & 10:35:49.61 &  +07:14:21.6 &  0.9824 &  9.75 &   0 &   3.87 &   0 &   0 & \nodata \\ 
53433-1998-357 & 10:35:51.16 &  +37:56:41.7 &  1.5136 & 13.65 &   0 &   1.80 &   3 &   0 & \nodata \\ 
53770-2352-455 & 10:35:51.19 &  +26:25:35.7 &  0.7921 &  7.15 &   0 &   3.26 &   0 &   0 & \nodata \\ 
54179-2567-104 & 10:35:51.20 &  +43:53:25.6 &  2.9595 & 15.52 &   0 &   1.80 &   1 &   0 & \nodata \\ 
52411-0947-077 & 10:35:51.56 &  +56:51:35.3 &  1.0577 &  6.44 &   0 &   1.74 &   0 &   0 & \nodata \\ 
53763-2367-582 & 10:35:51.76 &  +23:06:26.4 &  2.2889 &  6.62 &   0 &   3.40 &   1 &   2 & 0.094 \\ 
52620-0962-374 & 10:35:52.03 &  +47:47:55.7 &  1.7564 & 11.27 &   0 &   0.07 &   0 &   0 & \nodata \\ 
51930-0489-149 & 10:35:52.14 &  +64:53:42.5 &  1.1553 &  8.09 &   0 &   3.46 &   0 &   0 & \nodata \\ 
52296-0560-055 & 10:35:52.61 &  +58:43:25.6 &  1.7950 &  8.79 &   0 &   0.31 &   0 &   0 & \nodata \\ 
54175-2593-478 & 10:35:52.90 &  +18:22:52.0 &  1.8116 & 12.17 &   0 &   1.40 &   0 &   0 & \nodata \\ 
54177-2594-414 & 10:35:53.14 &  +15:55:25.7 &  0.8145 &  8.14 &   0 &   3.85 &   0 &   0 & \nodata \\ 
53786-2356-392 & 10:35:54.64 &  +27:48:11.0 &  1.2743 & 10.25 &   0 &   2.78 &   0 &   0 & \nodata \\ 
52615-0961-008 & 10:35:54.78 &  +45:56:03.7 &  1.3355 & 10.51 &   0 &   1.84 &   0 &   0 & \nodata \\ 
52317-0505-479 & 10:35:55.20 &  +02:27:39.0 &  0.5996 & 13.70 &   0 &   3.79 &   0 &   0 & \nodata \\ 
52411-0947-598 & 10:35:55.26 &  +56:56:24.0 &  1.1203 &  4.22 &   0 &   2.63 &   0 &   0 & \nodata \\ 
54175-2593-469 & 10:35:56.14 &  +18:37:37.2 &  1.3290 &  8.92 &   0 &   3.01 &   0 &   0 & \nodata \\ 
52992-1431-231 & 10:35:56.30 &  +44:33:12.8 &  2.9092 &  7.60 &   0 &   3.90 &   0 &   0 & \nodata \\ 
53763-2367-114 & 10:35:57.14 &  +22:31:33.7 &  1.4127 &  7.72 &   0 &   4.09 &   0 &   0 & \nodata \\ 
52734-1240-377 & 10:35:57.46 &  +10:03:09.1 &  0.4282 &  9.08 &   0 &   3.76 &   0 &   0 & \nodata \\ 
52636-0999-114 & 10:35:58.62 &  +06:21:53.1 &  1.9383 &  6.60 &   0 &   4.70 &   2 &   2 & 0.082 \\ 
53799-2354-118 & 10:35:58.98 &  +29:42:52.6 &  1.5242 &  7.44 &   0 &   3.92 &   0 &   0 & \nodata \\ 
54175-2593-407 & 10:36:00.14 &  +18:56:06.1 &  1.3516 &  5.34 &   0 &   3.51 &   0 &   0 & \nodata \\ 
53763-2367-068 & 10:36:00.43 &  +22:18:58.9 &  1.2709 &  5.00 &   0 &   1.88 &   0 &   0 & \nodata \\ 
52644-1009-154 & 10:36:00.44 &  +52:02:18.1 &  1.9834 & 13.99 &   0 &   0.15 &   1 &   0 & \nodata \\ 
53799-2354-628 & 10:36:00.51 &  +30:00:53.2 &  1.5602 &  6.99 &   0 &   0.71 &   0 &   0 & \nodata \\ 
53786-2356-230 & 10:36:00.65 &  +27:00:00.1 &  4.3395 &  7.98 &   0 &   1.20 &   0 &   0 & \nodata \\ 
53763-2367-587 & 10:36:00.81 &  +23:02:52.4 &  1.9690 &  7.53 &   0 &   0.97 &   0 &   0 & \nodata \\ 
52734-1240-229 & 10:36:01.11 &  +08:49:48.4 &  3.6794 &  6.22 &   0 &   1.32 &   1 &   0 & \nodata \\ 
53112-1748-366 & 10:36:01.24 &  +14:25:28.1 &  1.3492 &  9.74 &   0 &   2.17 &   0 &   0 & \nodata \\ 
53047-1361-338 & 10:36:01.48 &  +43:02:20.4 &  1.9943 &  9.41 &   0 &   1.95 &   0 &   0 & \nodata \\ 
53047-1361-400 & 10:36:04.08 &  +42:38:05.2 &  1.2674 & 21.56 &   0 &   0.93 &   1 &   0 & \nodata \\ 
52367-0577-208 & 10:36:05.67 &  +03:52:37.2 &  1.2961 &  7.92 &   0 &   0.03 &   1 &   0 & \nodata \\ 
52644-1009-504 & 10:36:06.64 &  +52:31:08.3 &  0.9275 & 10.95 &   0 &   2.41 &   0 &   0 & \nodata \\ 
54179-2567-512 & 10:36:06.90 &  +44:26:32.2 &  2.5392 &  8.98 &   0 &   4.44 &   0 &   0 & \nodata \\ 
52375-0772-071 & 10:36:07.11 &  +61:43:49.8 &  1.6829 &  5.04 &   0 &   3.98 &   1 &   0 & \nodata \\ 
52317-0505-161 & 10:36:07.52 &  +01:56:59.0 &  1.8604 &  4.13 &   0 &   2.98 &   0 &   1 & 0.041 \\ 
51913-0274-334 & 10:36:07.59 &  +00:57:32.6 &  1.5292 &  9.48 &   0 &   0.78 &   0 &   0 & \nodata \\ 
51930-0489-452 & 10:36:09.68 &  +66:17:43.6 &  0.7940 & 12.48 &   0 &   4.66 &   0 &   0 & \nodata \\ 
54177-2594-257 & 10:36:09.88 &  +15:37:16.9 &  1.1715 & 15.99 &   0 &   3.85 &   0 &   0 & \nodata \\ 
52990-1429-021 & 10:36:10.41 &  +43:49:23.6 &  1.3560 &  4.01 &   0 &   4.30 &   1 &   0 & \nodata \\ 
51957-0273-621 & 10:36:10.93 &  +00:32:29.0 &  2.2226 &  9.69 &   0 &   0.35 &   0 &   0 & \nodata \\ 
53047-1361-386 & 10:36:12.59 &  +42:16:19.0 &  1.4055 &  7.08 &   0 &   2.68 &   0 &   0 & \nodata \\ 
51957-0273-631 & 10:36:12.94 &  +00:11:00.0 &  2.9932 & 10.97 &   0 &   3.36 &   1 &   1 & 0.039 \\ 
54177-2594-247 & 10:36:14.65 &  +15:38:55.0 &  1.8222 &  7.39 &   0 &   3.11 &   4 &   1 & 0.051 \\ 
53436-1982-444 & 10:36:15.48 &  +34:27:08.8 &  2.0903 &  8.43 &   0 &   3.34 &   2 &   0 & \nodata \\ 
52317-0505-441 & 10:36:15.67 &  +03:19:16.7 &  0.3893 & 10.98 &   0 &   3.15 &   0 &   0 & \nodata \\ 
53432-1973-618 & 10:36:15.84 &  +37:54:34.4 &  3.1558 &  4.96 &   0 &   4.41 &   1 &   0 & \nodata \\ 
52411-0947-594 & 10:36:16.32 &  +56:58:07.9 &  0.7017 &  8.39 &   0 &   1.44 &   0 &   0 & \nodata \\ 
53033-1360-589 & 10:36:17.58 &  +41:42:37.1 &  1.9880 &  5.22 &   0 &   1.12 &   1 &   0 & \nodata \\ 
53799-2354-012 & 10:36:17.96 &  +29:07:19.0 &  1.0226 & 23.60 &   0 &   1.96 &   1 &   0 & \nodata \\ 
52643-1000-314 & 10:36:18.09 &  +06:43:03.1 &  0.7991 & 14.66 &   0 &   1.97 &   0 &   0 & \nodata \\ 
53763-2367-003 & 10:36:18.66 &  +21:38:13.8 &  2.0044 &  6.69 &   0 &   3.46 &   0 &   0 & \nodata \\ 
52354-0875-413 & 10:36:19.38 &  +50:43:19.0 &  2.0812 & 14.32 &   0 &   3.74 &   0 &   2 & 0.097 \\ 
52317-0505-537 & 10:36:19.43 &  +03:09:30.1 &  2.2425 & 11.18 &   0 &   1.31 &   0 &   0 & \nodata \\ 
51930-0489-446 & 10:36:19.49 &  +66:37:01.6 &  1.2572 &  5.57 &   0 &   2.47 &   0 &   0 & \nodata \\ 
54179-2567-557 & 10:36:19.54 &  +44:22:55.1 &  2.6263 & 18.45 &   0 &   3.98 &   3 &   2 & 0.113 \\ 
53446-2096-467 & 10:36:19.59 &  +35:30:03.8 &  1.2866 & 10.88 &   0 &   4.42 &   0 &   0 & \nodata \\ 
53433-1998-347 & 10:36:20.39 &  +37:47:31.5 &  1.2805 &  6.54 &   0 &   1.26 &   0 &   0 & \nodata \\ 
54178-2592-632 & 10:36:20.66 &  +15:47:57.1 &  2.2694 &  6.88 &   0 &   1.68 &   0 &   3 & 0.200 \\ 
52354-0875-185 & 10:36:21.03 &  +49:01:55.2 &  2.8166 & 12.06 &   0 &   2.49 &   1 &   1 & 0.079 \\ 
51930-0489-492 & 10:36:22.38 &  +65:29:03.2 &  1.4962 &  5.26 &   0 &   4.37 &   0 &   0 & \nodata \\ 
52376-0773-250 & 10:36:22.41 &  +61:32:24.0 &  1.4057 &  6.52 &   0 &   1.71 &   0 &   0 & \nodata \\ 
52376-0773-279 & 10:36:23.11 &  +62:28:49.2 &  0.5951 &  5.13 &   0 &   3.93 &   0 &   0 & \nodata \\ 
53786-2356-191 & 10:36:23.64 &  +27:33:03.0 &  1.3927 &  7.96 &   0 &   1.39 &   0 &   0 & \nodata \\ 
54177-2594-255 & 10:36:23.66 &  +15:27:33.3 &  1.9255 & 15.12 &   0 &   0.45 &   1 &   1 & 0.057 \\ 
52354-0875-182 & 10:36:24.23 &  +49:37:18.2 &  0.7252 &  6.31 &   0 &   1.78 &   0 &   0 & \nodata \\ 
53770-2376-060 & 10:36:25.07 &  +19:39:58.4 &  1.2553 &  5.87 &   0 &   1.19 &   1 &   0 & \nodata \\ 
53383-1969-360 & 10:36:25.44 &  +31:05:13.8 &  1.5688 & 18.00 &   0 &   1.21 &   0 &   0 & \nodata \\ 
51957-0273-617 & 10:36:25.70 &  +00:41:29.3 &  0.6548 & 22.55 &   0 &   4.36 &   0 &   0 & \nodata \\ 
52354-0875-471 & 10:36:25.70 &  +50:04:07.5 &  2.1579 &  7.80 &   0 &   2.71 &   0 &   1 & 0.057 \\ 
52367-0577-476 & 10:36:26.33 &  +04:54:36.4 &  1.0477 &  6.94 &   0 &   4.42 &   0 &   0 & \nodata \\ 
52354-0875-196 & 10:36:26.57 &  +49:33:16.2 &  0.5037 & 10.78 &   0 &   1.11 &   0 &   0 & \nodata \\ 
52636-0999-071 & 10:36:26.68 &  +06:22:57.3 &  0.8098 &  4.28 &   0 &   4.39 &   1 &   0 & \nodata \\ 
53112-1748-475 & 10:36:26.88 &  +13:26:51.7 &  3.0942 &  7.99 &   0 &   1.57 &   2 &   0 & \nodata \\ 
53112-1748-182 & 10:36:27.88 &  +13:06:55.2 &  0.6871 & 14.62 &   0 &   0.81 &   0 &   0 & \nodata \\ 
52296-0560-060 & 10:36:28.15 &  +58:58:32.1 &  3.9327 &  7.07 &   0 &   4.01 &   0 &   1 & 0.035 \\ 
52354-0875-478 & 10:36:28.19 &  +50:11:57.8 &  2.0100 &  6.04 &   0 &   0.81 &   3 &   2 & 0.089 \\ 
52990-1429-608 & 10:36:28.63 &  +44:55:30.7 &  1.3182 &  6.97 &   0 &   3.64 &   0 &   0 & \nodata \\ 
53003-1432-369 & 10:36:28.88 &  +40:42:59.0 &  0.4325 &  7.87 &   0 &   1.84 &   0 &   0 & \nodata \\ 
54175-2593-133 & 10:36:29.18 &  +17:10:18.5 &  1.3179 & 28.67 &   0 &   4.46 &   0 &   0 & \nodata \\ 
51930-0489-482 & 10:36:29.59 &  +65:44:46.4 &  1.9435 &  7.20 &   0 &   1.97 &   0 &   0 & \nodata \\ 
53090-1600-380 & 10:36:29.83 &  +12:01:52.2 &  2.0858 &  7.15 &   0 &   2.26 &   0 &   0 & \nodata \\ 
54175-2593-124 & 10:36:31.31 &  +16:46:28.3 &  1.9039 & 21.47 &   0 &   0.36 &   1 &   0 & \nodata \\ 
53436-1982-458 & 10:36:31.41 &  +34:16:19.5 &  1.7307 &  8.12 &   0 &   2.58 &   0 &   0 & \nodata \\ 
53430-2019-334 & 10:36:32.72 &  +32:38:05.2 &  1.6171 &  8.24 &   0 &   2.68 &   0 &   0 & \nodata \\ 
53432-1973-068 & 10:36:32.90 &  +36:55:37.4 &  1.9028 & 12.38 &   0 &   1.55 &   1 &   1 & 0.037 \\ 
53763-2367-077 & 10:36:32.97 &  +22:03:12.2 &  0.5948 &  8.60 &   0 &   1.71 &   0 &   0 & \nodata \\ 
52354-0875-485 & 10:36:34.77 &  +50:14:37.6 &  1.3360 & 11.48 &   0 &   2.82 &   0 &   0 & \nodata \\ 
53112-1748-184 & 10:36:34.80 &  +13:11:11.5 &  1.4329 & 10.74 &   0 &   1.26 &   0 &   0 & \nodata \\ 
53770-2352-134 & 10:36:36.21 &  +24:05:51.7 &  1.0113 & 11.95 &   0 &   4.72 &   0 &   0 & \nodata \\ 
53436-1982-482 & 10:36:36.43 &  +33:24:15.4 &  1.5329 & 12.74 &   0 &   3.85 &   0 &   0 & \nodata \\ 
53786-2356-241 & 10:36:36.49 &  +26:31:23.3 &  3.5075 &  8.59 &   0 &   3.12 &   0 &   2 & 0.094 \\ 
52734-1240-256 & 10:36:37.07 &  +07:50:05.9 &  3.0916 &  8.56 &   0 &   2.10 &   0 &   1 & 0.059 \\ 
53112-1748-198 & 10:36:38.14 &  +12:47:45.9 &  2.1535 &  6.04 &   0 &   0.92 &   0 &   0 & \nodata \\ 
52317-0505-177 & 10:36:38.19 &  +02:11:27.4 &  1.3256 &  8.50 &   0 &   3.03 &   1 &   0 & \nodata \\ 
52354-0875-136 & 10:36:38.39 &  +48:41:16.8 &  2.3756 &  6.21 &   0 &   0.29 &   1 &   4 & 0.157 \\ 
52376-0773-222 & 10:36:38.51 &  +62:24:37.3 &  1.7818 & 13.60 &   0 &   0.42 &   0 &   0 & \nodata \\ 
52317-0505-533 & 10:36:38.67 &  +02:50:02.2 &  0.4113 & 19.42 &   0 &   2.24 &   0 &   0 & \nodata \\ 
54175-2593-175 & 10:36:39.20 &  +18:04:48.7 &  0.9406 &  7.40 &   0 &   3.00 &   1 &   0 & \nodata \\ 
52644-1009-100 & 10:36:39.31 &  +51:17:50.6 &  2.2485 & 12.65 &   0 &   1.97 &   0 &   0 & \nodata \\ 
53430-2019-294 & 10:36:39.32 &  +30:56:54.2 &  0.7197 & 14.75 &   0 &   3.10 &   0 &   0 & \nodata \\ 
52317-0505-484 & 10:36:39.63 &  +02:25:53.5 &  1.0525 &  8.92 &   0 &   4.27 &   1 &   0 & \nodata \\ 
53033-1360-603 & 10:36:39.98 &  +42:15:24.4 &  2.0433 &  7.03 &   0 &   0.31 &   1 &   2 & 0.104 \\ 
52411-0947-080 & 10:36:40.74 &  +56:51:26.0 &  1.2647 &  7.00 &   0 &   1.50 &   0 &   0 & \nodata \\ 
54179-2567-001 & 10:36:41.26 &  +43:32:37.9 &  3.1087 & 14.11 &   0 &   0.30 &   0 &   0 & \nodata \\ 
53003-1432-255 & 10:36:41.62 &  +38:36:19.0 &  1.6673 &  5.29 &   0 &   0.06 &   0 &   0 & \nodata \\ 
53770-2352-182 & 10:36:41.96 &  +25:02:36.3 &  2.0169 & 13.25 &   0 &   4.76 &   2 &   0 & \nodata \\ 
52367-0577-481 & 10:36:41.96 &  +05:09:41.1 &  1.0631 &  5.57 &   0 &   2.75 &   0 &   0 & \nodata \\ 
51930-0489-095 & 10:36:42.29 &  +64:24:53.3 &  0.8452 &  5.78 &   0 &   4.38 &   0 &   0 & \nodata \\ 
53763-2367-079 & 10:36:42.58 &  +22:35:56.0 &  1.1070 &  4.89 &   0 &   0.79 &   1 &   0 & \nodata \\ 
52734-1240-237 & 10:36:42.82 &  +09:02:40.5 &  1.5416 &  8.14 &   0 &   2.47 &   0 &   0 & \nodata \\ 
52636-0999-070 & 10:36:44.17 &  +06:20:24.6 &  0.8108 & 17.91 &   0 &   1.55 &   1 &   0 & \nodata \\ 
53033-1360-030 & 10:36:44.75 &  +40:53:05.9 &  1.9484 &  4.85 &   0 &   1.70 &   0 &   0 & \nodata \\ 
53446-2096-448 & 10:36:45.15 &  +37:07:01.2 &  0.8105 & 10.61 &   0 &   3.22 &   0 &   0 & \nodata \\ 
53090-1600-236 & 10:36:45.27 &  +10:49:43.2 &  0.5348 &  4.08 &   0 &   2.77 &   0 &   0 & \nodata \\ 
51930-0489-097 & 10:36:45.80 &  +64:37:08.7 &  1.0880 &  4.33 &   0 &   2.07 &   0 &   0 & \nodata \\ 
53446-2096-098 & 10:36:46.37 &  +34:48:24.2 &  1.1189 & 10.85 &   0 &   0.22 &   0 &   0 & \nodata \\ 
52317-0505-536 & 10:36:46.47 &  +03:01:49.5 &  1.3876 &  7.82 &   0 &   0.18 &   0 &   0 & \nodata \\ 
52354-0875-140 & 10:36:46.92 &  +48:24:20.5 &  1.1181 & 23.72 &   0 &   0.48 &   0 &   0 & \nodata \\ 
52734-1240-468 & 10:36:47.18 &  +09:32:52.4 &  2.9487 &  8.76 &   0 &   2.32 &   0 &   0 & \nodata \\ 
52317-0505-169 & 10:36:47.49 &  +01:48:58.3 &  2.0710 &  6.99 &   0 &   1.86 &   1 &   1 & 0.052 \\ 
52643-0905-575 & 10:36:47.59 &  +55:22:39.7 &  0.9019 & 13.32 &   0 &   1.60 &   0 &   0 & \nodata \\ 
53799-2354-078 & 10:36:48.24 &  +29:28:00.0 &  1.9887 & 13.18 &   0 &   1.89 &   1 &   1 & 0.040 \\ 
53433-1998-299 & 10:36:48.50 &  +37:03:07.5 &  1.5961 & 10.89 &   0 &   4.16 &   0 &   0 & \nodata \\ 
52317-0505-486 & 10:36:48.74 &  +02:26:55.0 &  1.3446 &  7.91 &   0 &   4.52 &   0 &   0 & \nodata \\ 
54177-2594-279 & 10:36:49.59 &  +14:44:13.7 &  1.4887 &  8.69 &   0 &   2.55 &   0 &   0 & \nodata \\ 
53003-1432-373 & 10:36:49.64 &  +40:46:29.3 &  1.5151 & 12.10 &   0 &   3.90 &   0 &   0 & \nodata \\ 
54178-2592-625 & 10:36:51.62 &  +15:57:22.1 &  2.1214 &  5.03 &   0 &   0.58 &   0 &   1 & 0.040 \\ 
52643-1000-357 & 10:36:51.66 &  +06:56:49.6 &  1.0567 &  6.96 &   0 &   1.68 &   0 &   0 & \nodata \\ 
52643-0905-591 & 10:36:51.78 &  +54:46:10.6 &  1.6793 &  8.26 &   0 &   1.69 &   0 &   0 & \nodata \\ 
52428-0948-385 & 10:36:51.93 &  +57:59:50.9 &  0.5002 &  7.89 &   0 &   1.28 &   0 &   0 & \nodata \\ 
53033-1360-002 & 10:36:52.79 &  +40:25:29.2 &  1.4125 &  7.31 &   0 &   0.69 &   1 &   0 & \nodata \\ 
52734-1240-211 & 10:36:52.97 &  +08:23:47.0 &  1.9644 & 10.18 &   0 &   4.60 &   0 &   4 & 0.203 \\ 
52296-0560-054 & 10:36:53.01 &  +58:47:34.2 &  1.2430 & 12.34 &   0 &   2.63 &   0 &   0 & \nodata \\ 
52644-1009-562 & 10:36:53.08 &  +53:21:16.9 &  1.3179 & 15.64 &   0 &   3.51 &   0 &   0 & \nodata \\ 
53112-1748-138 & 10:36:53.11 &  +12:43:34.4 &  1.2754 &  8.95 &   0 &   2.14 &   0 &   0 & \nodata \\ 
52644-1009-543 & 10:36:53.25 &  +52:22:04.2 &  0.6485 & 11.03 &   0 &   1.92 &   0 &   0 & \nodata \\ 
52354-0875-189 & 10:36:53.25 &  +49:03:51.4 &  2.8256 & 22.33 &   0 &   3.42 &   0 &   1 & 0.056 \\ 
51930-0489-509 & 10:36:53.43 &  +65:31:48.6 &  1.0346 & 10.54 &   0 &   2.24 &   0 &   0 & \nodata \\ 
52992-1431-410 & 10:36:54.12 &  +45:13:58.7 &  1.0612 & 10.06 &   0 &   1.37 &   0 &   0 & \nodata \\ 
53432-1973-064 & 10:36:54.66 &  +36:22:01.8 &  0.8490 &  6.78 &   0 &   1.19 &   0 &   0 & \nodata \\ 
54175-2593-410 & 10:36:55.44 &  +19:10:53.7 &  0.7042 &  4.38 &   0 &   3.00 &   0 &   0 & \nodata \\ 
51913-0274-297 & 10:36:55.63 & --01:04:58.7 &  1.5523 &  6.48 &   0 &   3.82 &   1 &   0 & \nodata \\ 
51930-0489-099 & 10:36:56.46 &  +64:39:17.0 &  1.8831 & 14.73 &   0 &   0.97 &   2 &   0 & \nodata \\ 
52620-0962-371 & 10:36:56.52 &  +47:49:48.3 &  1.5065 &  8.44 &   0 &   0.79 &   1 &   0 & \nodata \\ 
52354-0875-198 & 10:36:58.04 &  +49:22:59.3 &  1.3283 &  9.96 &   0 &   1.85 &   0 &   0 & \nodata \\ 
53770-2376-105 & 10:36:58.60 &  +19:54:57.7 &  1.8681 &  9.54 &   0 &   1.92 &   0 &   0 & \nodata \\ 
53436-1982-485 & 10:36:58.89 &  +33:25:08.8 &  0.8011 &  5.66 &   0 &   1.48 &   0 &   0 & \nodata \\ 
54058-2477-333 & 10:36:59.01 &  +23:48:39.1 &  1.0249 &  9.25 &   0 &   4.18 &   0 &   0 & \nodata \\ 
53770-2376-565 & 10:36:59.25 &  +21:30:12.7 &  0.9168 &  5.08 &   0 &   3.82 &   0 &   0 & \nodata \\ 
52734-1240-479 & 10:36:59.70 &  +09:03:53.5 &  1.5457 &  5.76 &   0 &   0.81 &   0 &   0 & \nodata \\ 
52296-0560-044 & 10:37:00.19 &  +58:49:07.0 &  1.7426 &  6.92 &   0 &   3.52 &   1 &   0 & \nodata \\ 
53383-1969-334 & 10:37:00.55 &  +30:30:27.9 &  1.0598 &  9.74 &   0 &   2.90 &   1 &   0 & \nodata \\ 
52992-1431-409 & 10:37:00.60 &  +45:14:08.6 &  1.4923 & 10.00 &   0 &   1.51 &   1 &   0 & \nodata \\ 
53003-1432-216 & 10:37:00.84 &  +38:27:44.0 &  2.1147 &  7.16 &   0 &   2.05 &   1 &   0 & \nodata \\ 
53436-1982-521 & 10:37:01.44 &  +33:59:44.2 &  1.9607 & 16.54 &   0 &   1.35 &   1 &   0 & \nodata \\ 
52636-0999-017 & 10:37:02.06 &  +05:53:12.9 &  2.1204 &  5.83 &   0 &   2.64 &   0 &   0 & \nodata \\ 
52992-1431-213 & 10:37:02.37 &  +44:02:12.0 &  1.0272 &  6.93 &   0 &   0.60 &   1 &   0 & \nodata \\ 
52992-1431-405 & 10:37:02.51 &  +45:17:48.8 &  4.0946 &  4.44 &   0 &   0.56 &   0 &   0 & \nodata \\ 
54175-2593-100 & 10:37:02.59 &  +17:34:44.9 &  2.3926 & 11.81 &   0 &   3.83 &   1 &   4 & 0.166 \\ 
53047-1361-332 & 10:37:02.69 &  +42:51:29.5 &  2.2363 & 13.55 &   0 &   1.20 &   0 &   1 & 0.074 \\ 
52354-0875-183 & 10:37:02.74 &  +49:01:14.5 &  1.6140 &  8.43 &   0 &   3.77 &   0 &   0 & \nodata \\ 
53786-2356-416 & 10:37:03.42 &  +28:31:57.4 &  1.2669 &  7.66 &   0 &   2.25 &   0 &   0 & \nodata \\ 
53436-1982-531 & 10:37:03.46 &  +34:11:07.1 &  1.8622 &  7.27 &   0 &   0.45 &   0 &   0 & \nodata \\ 
54179-2567-568 & 10:37:03.65 &  +45:40:53.9 &  1.5863 & 13.38 &   0 &   1.96 &   1 &   0 & \nodata \\ 
54058-2477-358 & 10:37:03.91 &  +23:03:30.3 &  0.9674 &  4.70 &   0 &   4.00 &   1 &   0 & \nodata \\ 
54177-2594-456 & 10:37:04.51 &  +16:10:40.0 &  0.4002 &  7.84 &   0 &   1.99 &   0 &   0 & \nodata \\ 
51930-0489-515 & 10:37:04.52 &  +65:43:15.1 &  1.9327 & 19.48 &   0 &   3.97 &   0 &   0 & \nodata \\ 
51957-0273-623 & 10:37:04.64 &  +00:15:34.6 &  1.1340 & 11.14 &   0 &   2.13 &   0 &   0 & \nodata \\ 
52615-0961-037 & 10:37:05.23 &  +46:31:28.5 &  1.7246 &  5.46 &   0 &   4.28 &   3 &   0 & \nodata \\ 
52643-1000-289 & 10:37:05.91 &  +05:48:32.3 &  1.6598 &  8.55 &   0 &   0.99 &   0 &   0 & \nodata \\ 
52296-0560-579 & 10:37:06.13 &  +60:40:22.7 &  0.6822 &  6.72 &   0 &   2.54 &   0 &   0 & \nodata \\ 
52734-1240-368 & 10:37:06.20 &  +09:48:41.6 &  1.4327 &  4.67 &   0 &   3.51 &   1 &   0 & \nodata \\ 
51930-0489-502 & 10:37:06.42 &  +65:36:07.5 &  0.9266 & 20.27 &   0 &   3.97 &   1 &   0 & \nodata \\ 
52644-1009-565 & 10:37:06.45 &  +53:13:41.5 &  1.4873 &  4.98 &   0 &   0.97 &   1 &   0 & \nodata \\ 
53770-2352-524 & 10:37:07.08 &  +26:03:10.5 &  0.5859 &  4.73 &   0 &   1.86 &   0 &   0 & \nodata \\ 
51913-0274-250 & 10:37:07.28 & --00:56:35.8 &  1.2242 &  9.03 &   0 &   3.08 &   0 &   0 & \nodata \\ 
53763-2367-032 & 10:37:08.21 &  +22:36:54.2 &  1.5771 &  6.64 &   0 &   2.38 &   1 &   0 & \nodata \\ 
54058-2477-323 & 10:37:08.30 &  +23:53:03.5 &  2.0298 & 10.23 &   0 &   2.68 &   0 &   0 & \nodata \\ 
53090-1600-230 & 10:37:09.19 &  +10:47:18.7 &  1.8067 &  5.97 &   0 &   4.42 &   2 &   1 & 0.070 \\ 
51930-0489-093 & 10:37:09.27 &  +64:39:01.6 &  1.6719 & 12.29 &   0 &   2.94 &   0 &   0 & \nodata \\ 
52317-0505-487 & 10:37:09.33 &  +02:20:55.7 &  1.0143 &  7.33 &   0 &   4.39 &   0 &   0 & \nodata \\ 
53446-2096-082 & 10:37:10.44 &  +34:39:35.7 &  2.3777 & 12.65 &   0 &   0.44 &   0 &   1 & 0.033 \\ 
53770-2376-547 & 10:37:10.64 &  +20:54:59.8 &  1.0266 &  9.65 &   0 &   2.79 &   0 &   0 & \nodata \\ 
52620-0962-237 & 10:37:12.14 &  +47:07:03.4 &  1.5137 &  9.38 &   0 &   3.29 &   0 &   0 & \nodata \\ 
52644-1009-141 & 10:37:12.18 &  +52:02:49.1 &  1.4850 &  7.96 &   0 &   2.02 &   0 &   0 & \nodata \\ 
53770-2352-510 & 10:37:12.36 &  +25:29:36.6 &  0.8502 &  4.98 &   0 &   3.81 &   1 &   0 & \nodata \\ 
52354-0875-125 & 10:37:12.50 &  +48:30:43.4 &  1.6941 &  4.51 &   0 &   3.13 &   0 &   0 & \nodata \\ 
53763-2367-029 & 10:37:12.51 &  +22:30:33.6 &  3.0694 &  9.51 &   0 &   2.80 &   0 &   0 & \nodata \\ 
52317-0505-145 & 10:37:12.55 &  +01:54:44.0 &  0.3828 &  7.58 &   0 &   0.32 &   0 &   0 & \nodata \\ 
52368-0906-319 & 10:37:12.87 &  +54:50:56.4 &  1.8772 &  5.46 &   0 &   1.01 &   1 &   2 & 0.088 \\ 
53090-1600-194 & 10:37:13.05 &  +11:02:51.7 &  3.2767 & 18.82 &   0 &   2.16 &   0 &   2 & 0.087 \\ 
54177-2594-215 & 10:37:13.82 &  +15:30:24.6 &  2.2350 &  4.79 &   0 &   1.52 &   1 &   0 & \nodata \\ 
51957-0273-037 & 10:37:15.11 & --00:02:48.8 &  3.6751 &  6.37 &   0 &   3.66 &   1 &   0 & \nodata \\ 
54177-2594-423 & 10:37:15.36 &  +17:00:33.8 &  3.3716 & 14.07 &   0 &   0.07 &   0 &   1 & 0.076 \\ 
53770-2376-574 & 10:37:15.39 &  +21:28:14.2 &  0.5994 & 12.97 &   0 &   1.57 &   0 &   0 & \nodata \\ 
54175-2593-491 & 10:37:16.39 &  +18:29:05.9 &  1.6894 & 19.77 &   0 &   2.56 &   0 &   0 & \nodata \\ 
54175-2593-495 & 10:37:16.64 &  +18:33:39.1 &  1.4289 &  7.82 &   0 &   3.32 &   0 &   0 & \nodata \\ 
53436-1982-157 & 10:37:16.65 &  +33:04:09.5 &  1.6752 &  6.95 &   0 &   1.13 &   0 &   0 & \nodata \\ 
52317-0505-148 & 10:37:16.93 &  +01:41:26.4 &  1.5813 &  5.38 &   0 &   3.55 &   0 &   0 & \nodata \\ 
52411-0947-040 & 10:37:16.98 &  +56:34:56.9 &  1.2529 & 16.94 &   0 &   1.52 &   0 &   0 & \nodata \\ 
52643-1000-328 & 10:37:18.12 &  +07:50:08.5 &  1.9282 &  6.26 &   0 &   1.44 &   0 &   0 & \nodata \\ 
51930-0489-150 & 10:37:18.23 &  +65:00:53.1 &  1.0812 & 12.39 &   0 &   0.91 &   0 &   0 & \nodata \\ 
53383-1969-378 & 10:37:18.23 &  +30:25:09.1 &  2.2769 & 10.89 &   0 &   3.38 &   0 &   1 & 0.044 \\ 
52317-0505-149 & 10:37:18.77 &  +01:44:30.7 &  1.4816 &  6.25 &   0 &   0.31 &   1 &   0 & \nodata \\ 
52636-0999-620 & 10:37:19.66 &  +07:35:54.7 &  0.4148 &  9.06 &   0 &   4.43 &   0 &   0 & \nodata \\ 
52643-1000-313 & 10:37:19.75 &  +06:30:25.9 &  0.8848 &  5.73 &   0 &   0.20 &   0 &   0 & \nodata \\ 
52734-1240-466 & 10:37:19.99 &  +09:34:50.8 &  1.7250 &  9.09 &   0 &   2.05 &   0 &   0 & \nodata \\ 
53770-2376-070 & 10:37:20.01 &  +19:46:13.5 &  2.2230 &  8.42 &   0 &   0.34 &   1 &   0 & \nodata \\ 
52296-0560-101 & 10:37:21.15 &  +59:07:55.7 &  0.6033 & 15.75 &   0 &   4.11 &   0 &   0 & \nodata \\ 
52992-1431-402 & 10:37:21.47 &  +45:19:51.8 &  0.3917 & 14.07 &   0 &   0.78 &   0 &   0 & \nodata \\ 
51930-0489-041 & 10:37:23.30 &  +64:44:55.8 &  1.3626 &  9.99 &   0 &   2.56 &   0 &   0 & \nodata \\ 
53786-2356-419 & 10:37:23.91 &  +28:45:45.6 &  1.2775 & 10.37 &   0 &   4.69 &   0 &   0 & \nodata \\ 
52317-0505-141 & 10:37:24.40 &  +01:39:33.9 &  3.0594 &  7.87 &   0 &   3.33 &   4 &   2 & 0.096 \\ 
52428-0948-386 & 10:37:24.74 &  +58:05:13.0 &  1.5159 & 10.95 &   0 &   4.14 &   1 &   0 & \nodata \\ 
53763-2367-012 & 10:37:24.76 &  +21:47:38.2 &  1.6137 &  7.13 &   0 &   3.86 &   0 &   0 & \nodata \\ 
53383-1969-362 & 10:37:25.38 &  +30:59:59.6 &  0.7090 &  7.31 &   0 &   3.69 &   0 &   0 & \nodata \\ 
53003-1432-196 & 10:37:25.42 &  +39:21:12.2 &  3.2951 & 10.03 &   0 &   1.76 &   1 &   1 & 0.029 \\ 
52636-0999-018 & 10:37:27.19 &  +05:50:59.3 &  1.1099 &  6.46 &   0 &   4.33 &   0 &   0 & \nodata \\ 
52296-0560-563 & 10:37:27.34 &  +60:54:30.3 &  1.9954 & 12.61 &   0 &   2.13 &   0 &   0 & \nodata \\ 
53446-2096-052 & 10:37:27.35 &  +34:33:59.8 &  0.5350 &  6.93 &   0 &   2.31 &   0 &   0 & \nodata \\ 
51913-0274-346 & 10:37:27.44 &  +00:36:35.5 &  0.5954 & 15.51 &   0 &   4.86 &   0 &   0 & \nodata \\ 
53436-1982-530 & 10:37:27.92 &  +34:21:08.6 &  0.5218 &  6.43 &   0 &   2.37 &   0 &   0 & \nodata \\ 
53770-2352-540 & 10:37:28.09 &  +25:50:58.0 &  2.4126 &  8.23 &   0 &   1.52 &   1 &   2 & 0.128 \\ 
52317-0505-562 & 10:37:28.31 &  +03:09:20.2 &  1.6583 & 10.71 &   0 &   4.41 &   0 &   0 & \nodata \\ 
53786-2356-166 & 10:37:28.33 &  +27:35:27.3 &  1.3953 &  4.04 &   0 &   3.66 &   2 &   0 & \nodata \\ 
54058-2477-357 & 10:37:29.05 &  +23:13:17.1 &  1.8512 &  8.35 &   0 &   4.52 &   1 &   1 & 0.071 \\ 
52367-0577-511 & 10:37:29.59 &  +04:37:16.7 &  1.8287 &  7.78 &   0 &   2.99 &   0 &   0 & \nodata \\ 
53383-1969-381 & 10:37:29.75 &  +31:10:44.4 &  0.4158 &  8.27 &   0 &   3.15 &   0 &   0 & \nodata \\ 
53430-2019-243 & 10:37:29.78 &  +30:58:49.2 &  1.0193 & 13.59 &   0 &   2.87 &   2 &   0 & \nodata \\ 
53383-1969-382 & 10:37:29.82 &  +31:25:37.0 &  0.7856 &  6.72 &   0 &   1.46 &   0 &   0 & \nodata \\ 
53770-2376-567 & 10:37:30.33 &  +21:35:31.3 &  3.6324 & 14.59 &   0 &   0.19 &   0 &   0 & \nodata \\ 
51930-0489-459 & 10:37:30.39 &  +66:22:35.4 &  1.1447 &  8.98 &   0 &   3.42 &   0 &   0 & \nodata \\ 
52376-0773-420 & 10:37:31.18 &  +63:28:09.8 &  1.2169 & 10.22 &   0 &   4.18 &   0 &   0 & \nodata \\ 
53430-2019-278 & 10:37:31.48 &  +31:38:51.1 &  1.8343 &  6.28 &   0 &   4.69 &   0 &   0 & \nodata \\ 
52317-0505-153 & 10:37:31.48 &  +02:08:18.3 &  1.8018 & 14.19 &   0 &   0.62 &   1 &   1 & 0.044 \\ 
52636-0999-628 & 10:37:32.38 &  +07:04:26.2 &  4.1045 &  6.68 &   0 &   4.16 &   0 &   2 & 0.092 \\ 
53770-2376-078 & 10:37:32.75 &  +20:04:58.9 &  0.6229 &  7.97 &   0 &   0.37 &   0 &   0 & \nodata \\ 
54175-2593-151 & 10:37:32.94 &  +18:12:16.6 &  0.9359 &  9.33 &   0 &   1.39 &   0 &   0 & \nodata \\ 
53770-2352-530 & 10:37:33.41 &  +26:08:06.2 &  2.0947 &  7.14 &   0 &   0.95 &   0 &   0 & \nodata \\ 
52376-0773-224 & 10:37:33.57 &  +62:26:40.3 &  0.9076 & 13.66 &   0 &   0.47 &   1 &   0 & \nodata \\ 
51930-0489-525 & 10:37:34.04 &  +66:12:44.0 &  1.5532 &  7.79 &   0 &   0.86 &   0 &   0 & \nodata \\ 
53770-2376-554 & 10:37:35.10 &  +20:56:16.7 &  0.8323 & 16.05 &   0 &   2.57 &   0 &   0 & \nodata \\ 
53090-1600-214 & 10:37:35.53 &  +10:30:47.1 &  0.9104 &  9.47 &   0 &   2.82 &   0 &   0 & \nodata \\ 
52643-1000-285 & 10:37:35.58 &  +06:00:33.1 &  1.1032 &  6.38 &   0 &   3.94 &   0 &   0 & \nodata \\ 
52367-0577-100 & 10:37:36.02 &  +03:48:35.2 &  0.5520 &  8.05 &   0 &   4.82 &   0 &   0 & \nodata \\ 
53430-2019-260 & 10:37:36.12 &  +31:06:18.0 &  1.8502 & 12.39 &   0 &   4.83 &   1 &   0 & \nodata \\ 
53432-1973-614 & 10:37:36.15 &  +37:57:55.8 &  1.6973 &  8.40 &   0 &   1.74 &   0 &   0 & \nodata \\ 
53770-2352-177 & 10:37:36.16 &  +25:06:22.3 &  1.5887 &  9.42 &   0 &   0.01 &   1 &   0 & \nodata \\ 
52643-1000-336 & 10:37:37.02 &  +07:35:17.4 &  2.0436 &  4.13 &   0 &   0.84 &   0 &   1 & 0.055 \\ 
52317-0505-580 & 10:37:37.07 &  +03:00:55.5 &  1.5329 & 11.69 &   0 &   3.46 &   0 &   0 & \nodata \\ 
53033-1360-626 & 10:37:37.72 &  +41:59:58.1 &  2.1794 & 15.08 &   0 &   4.57 &   2 &   1 & 0.041 \\ 
52367-0577-084 & 10:37:39.49 &  +03:49:46.9 &  1.0321 &  8.88 &   0 &   3.99 &   0 &   0 & \nodata \\ 
52354-0875-511 & 10:37:39.61 &  +50:15:05.7 &  0.9320 &  7.75 &   0 &   3.07 &   1 &   0 & \nodata \\ 
53436-1982-141 & 10:37:39.66 &  +32:39:58.4 &  1.4440 &  8.56 &   0 &   2.97 &   0 &   0 & \nodata \\ 
52992-1431-484 & 10:37:40.30 &  +44:59:42.3 &  0.5299 &  8.95 &   0 &   1.90 &   0 &   0 & \nodata \\ 
53112-1748-178 & 10:37:40.68 &  +13:12:19.0 &  2.0838 & 11.61 &   0 &   4.79 &   1 &   0 & \nodata \\ 
53786-2356-475 & 10:37:40.87 &  +27:45:30.9 &  0.8981 & 11.75 &   0 &   1.55 &   0 &   0 & \nodata \\ 
53090-1600-204 & 10:37:42.45 &  +10:20:23.7 &  0.7695 &  9.81 &   0 &   0.53 &   0 &   0 & \nodata \\ 
53770-2352-098 & 10:37:43.00 &  +24:06:41.1 &  1.1110 &  7.71 &   0 &   2.29 &   3 &   0 & \nodata \\ 
51930-0489-534 & 10:37:43.12 &  +66:06:43.3 &  2.0943 &  8.68 &   0 &   1.46 &   0 &   0 & \nodata \\ 
52367-0577-102 & 10:37:43.97 &  +04:02:33.8 &  1.0932 &  5.46 &   0 &   1.90 &   1 &   0 & \nodata \\ 
53436-1982-099 & 10:37:44.26 &  +32:28:58.9 &  1.6703 &  9.33 &   0 &   3.34 &   0 &   0 & \nodata \\ 
53090-1600-507 & 10:37:44.39 &  +11:54:23.9 &  1.7548 &  6.56 &   0 &   4.81 &   1 &   0 & \nodata \\ 
51913-0274-357 & 10:37:44.44 &  +00:28:09.2 &  1.7327 & 11.08 &   0 &   0.44 &   2 &   2 & 0.106 \\ 
52620-0962-194 & 10:37:44.56 &  +46:43:49.6 &  1.8157 &  8.24 &   0 &   2.29 &   0 &   0 & \nodata \\ 
52375-0772-039 & 10:37:44.63 &  +62:10:28.9 &  1.5784 &  8.07 &   0 &   4.82 &   0 &   0 & \nodata \\ 
51930-0489-141 & 10:37:44.65 &  +64:49:50.2 &  1.8050 &  8.83 &   0 &   4.50 &   0 &   0 & \nodata \\ 
54058-2477-301 & 10:37:44.67 &  +22:18:16.6 &  3.0971 &  8.79 &   0 &   3.39 &   0 &   0 & \nodata \\ 
53090-1600-130 & 10:37:44.77 &  +10:23:52.7 &  1.7562 &  7.80 &   0 &   3.47 &   1 &   0 & \nodata \\ 
52990-1429-036 & 10:37:44.99 &  +43:42:16.5 &  0.8643 &  4.00 &   0 &   3.44 &   0 &   0 & \nodata \\ 
54175-2593-510 & 10:37:45.26 &  +18:40:10.8 &  0.6338 & 10.27 &   0 &   2.75 &   0 &   0 & \nodata \\ 
52643-1000-269 & 10:37:45.65 &  +06:36:38.0 &  1.9298 & 12.68 &   0 &   4.40 &   1 &   0 & \nodata \\ 
53383-1969-400 & 10:37:45.72 &  +31:03:33.0 &  1.0648 &  8.02 &   0 &   3.02 &   3 &   0 & \nodata \\ 
54177-2594-180 & 10:37:45.74 &  +15:42:49.1 &  1.9253 &  4.56 &   0 &   1.03 &   1 &   2 & 0.100 \\ 
52643-1000-304 & 10:37:45.92 &  +06:13:02.3 &  0.8100 & 11.85 &   0 &   1.02 &   0 &   0 & \nodata \\ 
54175-2593-094 & 10:37:46.82 &  +17:33:59.9 &  0.8023 & 13.47 &   0 &   1.15 &   0 &   0 & \nodata \\ 
51913-0274-269 & 10:37:47.41 & --00:16:44.0 &  1.4979 &  7.09 &   0 &   4.24 &   0 &   0 & \nodata \\ 
53383-1969-298 & 10:37:47.94 &  +30:04:04.9 &  1.5288 &  7.27 &   0 &   2.91 &   1 &   0 & \nodata \\ 
54177-2594-433 & 10:37:48.24 &  +16:38:13.0 &  2.4635 & 15.04 &   0 &   3.57 &   0 &   1 & 0.035 \\ 
52367-0577-103 & 10:37:48.36 &  +04:02:42.1 &  1.0869 & 12.44 &   0 &   1.85 &   0 &   0 & \nodata \\ 
53112-1748-482 & 10:37:49.31 &  +13:51:29.6 &  1.2976 &  9.09 &   0 &   0.89 &   0 &   0 & \nodata \\ 
52643-1000-291 & 10:37:49.40 &  +05:48:42.5 &  1.8339 & 20.13 &   0 &   0.10 &   1 &   0 & \nodata \\ 
53770-2376-594 & 10:37:50.33 &  +20:30:30.8 &  1.8334 &  8.28 &   0 &   2.90 &   2 &   0 & \nodata \\ 
53383-1969-287 & 10:37:50.40 &  +29:41:31.5 &  0.8045 &  5.24 &   0 &   3.96 &   0 &   0 & \nodata \\ 
52734-1240-217 & 10:37:50.59 &  +08:14:25.0 &  2.8307 & 20.17 &   0 &   3.88 &   0 &   2 & 0.118 \\ 
54058-2477-300 & 10:37:50.60 &  +22:11:36.0 &  0.8023 & 15.04 &   0 &   3.48 &   0 &   0 & \nodata \\ 
52376-0773-221 & 10:37:51.01 &  +62:34:57.9 &  1.4022 &  6.08 &   0 &   4.04 &   0 &   0 & \nodata \\ 
52734-1240-475 & 10:37:51.05 &  +09:10:34.9 &  3.5809 &  5.97 &   0 &   3.69 &   0 &   2 & 0.129 \\ 
51930-0489-042 & 10:37:51.36 &  +64:35:36.5 &  1.7228 & 11.19 &   0 &   4.13 &   1 &   0 & \nodata \\ 
52620-0962-182 & 10:37:51.38 &  +47:04:45.5 &  1.8112 &  7.42 &   0 &   1.76 &   1 &   0 & \nodata \\ 
53112-1748-517 & 10:37:52.51 &  +13:59:36.9 &  1.6476 &  6.73 &   0 &   0.31 &   4 &   0 & \nodata \\ 
52296-0560-561 & 10:37:52.80 &  +60:43:17.0 &  1.2181 & 11.69 &   0 &   3.55 &   0 &   0 & \nodata \\ 
52317-0505-114 & 10:37:53.18 &  +02:01:28.5 &  1.4201 &  9.25 &   0 &   2.51 &   0 &   0 & \nodata \\ 
53436-1982-568 & 10:37:53.56 &  +34:07:06.1 &  3.2243 & 20.18 &   0 &   2.91 &   0 &   0 & \nodata \\ 
52636-0999-625 & 10:37:54.64 &  +06:58:34.0 &  0.6172 &  4.36 &   0 &   4.02 &   0 &   0 & \nodata \\ 
52354-0875-405 & 10:37:55.42 &  +50:52:45.0 &  1.5996 &  9.86 &   0 &   4.36 &   3 &   0 & \nodata \\ 
52734-1240-476 & 10:37:55.60 &  +09:10:01.4 &  1.8163 &  6.57 &   0 &   4.67 &   0 &   0 & \nodata \\ 
52354-0875-418 & 10:37:55.97 &  +50:27:38.9 &  2.0349 & 16.34 &   0 &   2.78 &   0 &   0 & \nodata \\ 
53433-1998-389 & 10:37:57.23 &  +38:14:22.9 &  1.5719 &  6.20 &   0 &   4.08 &   0 &   0 & \nodata \\ 
52992-1431-161 & 10:37:57.86 &  +44:36:23.9 &  1.3429 & 16.37 &   0 &   0.67 &   1 &   0 & \nodata \\ 
51930-0489-531 & 10:37:58.46 &  +66:00:05.8 &  1.0036 &  7.84 &   0 &   2.90 &   0 &   0 & \nodata \\ 
53090-1600-201 & 10:37:58.61 &  +10:10:52.7 &  0.5899 &  6.24 &   0 &   3.31 &   0 &   0 & \nodata \\ 
52734-1240-414 & 10:37:59.18 &  +09:48:31.1 &  1.3109 & 15.32 &   0 &   4.79 &   0 &   0 & \nodata \\ 
52022-0506-315 & 10:37:59.62 &  +01:43:04.0 &  2.2910 & 10.89 &   0 &   3.41 &   1 &   1 & 0.038 \\ 
53786-2356-204 & 10:37:59.95 &  +26:17:59.6 &  1.9295 & 11.41 &   0 &   0.51 &   1 &   1 & 0.042 \\ 
52022-0506-359 & 10:38:00.38 &  +02:25:26.7 &  1.2883 &  8.86 &   0 &   3.66 &   0 &   0 & \nodata \\ 
52428-0948-370 & 10:38:00.49 &  +58:23:43.0 &  2.6970 &  7.70 &   0 &   1.74 &   3 &   1 & 0.042 \\ 
53112-1748-141 & 10:38:00.84 &  +13:10:22.5 &  1.8592 & 28.57 &   0 &   3.25 &   1 &   0 & \nodata \\ 
53430-2019-395 & 10:38:01.39 &  +32:03:05.0 &  0.9336 &  7.72 &   0 &   4.73 &   1 &   0 & \nodata \\ 
54175-2593-091 & 10:38:01.74 &  +17:22:45.3 &  1.8822 &  7.23 &   0 &   1.50 &   1 &   0 & \nodata \\ 
53383-1969-435 & 10:38:04.04 &  +31:14:29.3 &  1.8360 &  6.71 &   0 &   0.02 &   0 &   1 & 0.042 \\ 
52643-1000-338 & 10:38:04.85 &  +07:45:53.0 &  1.6260 &  7.06 &   0 &   4.52 &   1 &   0 & \nodata \\ 
52644-1009-616 & 10:38:05.13 &  +52:48:58.2 &  0.9762 &  7.04 &   0 &   0.09 &   0 &   0 & \nodata \\ 
52620-0962-218 & 10:38:05.43 &  +46:27:55.8 &  1.2140 &  6.15 &   0 &   2.83 &   2 &   0 & \nodata \\ 
52734-1240-165 & 10:38:06.02 &  +08:56:38.3 &  1.1266 & 13.55 &   0 &   2.60 &   0 &   0 & \nodata \\ 
52317-0505-115 & 10:38:06.57 &  +02:02:34.3 &  1.0526 &  8.22 &   0 &   1.52 &   0 &   0 & \nodata \\ 
53003-1432-204 & 10:38:06.71 &  +38:26:26.5 &  1.3780 & 21.99 &   0 &   1.22 &   0 &   0 & \nodata \\ 
53786-2356-456 & 10:38:07.23 &  +28:25:54.3 &  1.5387 &  4.00 &   0 &   4.39 &   0 &   0 & \nodata \\ 
52620-0962-461 & 10:38:08.24 &  +47:31:35.2 &  2.9740 &  5.28 &   0 &   0.27 &   0 &   0 & \nodata \\ 
52620-0962-477 & 10:38:08.67 &  +47:27:34.8 &  1.0478 &  4.87 &   0 &   0.05 &   1 &   0 & \nodata \\ 
51930-0489-522 & 10:38:08.86 &  +66:35:06.5 &  1.8910 & 13.57 &   0 &   1.15 &   0 &   1 & 0.071 \\ 
52620-0962-189 & 10:38:08.93 &  +46:42:49.2 &  1.9208 &  9.20 &   0 &   1.14 &   0 &   0 & \nodata \\ 
53430-2019-396 & 10:38:09.00 &  +32:18:54.5 &  0.9315 &  9.14 &   0 &   3.91 &   0 &   0 & \nodata \\ 
53430-2019-324 & 10:38:09.58 &  +32:51:21.5 &  1.1111 &  6.13 &   0 &   1.88 &   1 &   0 & \nodata \\ 
53002-1430-545 & 10:38:10.65 &  +39:41:47.5 &  1.0888 &  9.00 &   0 &   1.71 &   0 &   0 & \nodata \\ 
53436-1982-059 & 10:38:10.70 &  +32:25:58.2 &  0.4319 & 12.62 &   0 &   2.20 &   0 &   0 & \nodata \\ 
52354-0875-449 & 10:38:12.15 &  +50:49:49.2 &  2.2117 & 11.88 &   0 &   1.86 &   0 &   0 & \nodata \\ 
53112-1748-150 & 10:38:13.38 &  +12:52:29.3 &  0.8229 &  5.87 &   0 &   0.31 &   0 &   0 & \nodata \\ 
52992-1431-134 & 10:38:14.08 &  +43:54:42.9 &  1.8369 &  7.00 &   0 &   4.23 &   1 &   0 & \nodata \\ 
53090-1600-169 & 10:38:15.22 &  +10:55:44.7 &  1.0040 & 14.61 &   0 &   1.52 &   1 &   0 & \nodata \\ 
52375-0772-604 & 10:38:15.29 &  +63:03:02.0 &  2.5654 & 17.99 &   0 &   0.58 &   2 &   0 & \nodata \\ 
54058-2477-392 & 10:38:16.20 &  +23:10:38.6 &  1.6367 & 10.30 &   0 &   0.27 &   0 &   0 & \nodata \\ 
53436-1982-106 & 10:38:16.35 &  +32:52:19.2 &  0.7588 &  6.91 &   0 &   3.19 &   0 &   0 & \nodata \\ 
52296-0560-112 & 10:38:17.51 &  +59:45:09.7 &  2.3768 &  6.24 &   0 &   3.69 &   0 &   0 & \nodata \\ 
53770-2376-586 & 10:38:18.46 &  +20:49:06.0 &  1.8089 &  8.08 &   0 &   3.08 &   1 &   0 & \nodata \\ 
52992-1431-517 & 10:38:19.12 &  +44:47:56.9 &  1.1067 & 12.26 &   0 &   0.67 &   0 &   0 & \nodata \\ 
52644-1009-550 & 10:38:20.35 &  +52:26:05.3 &  1.4652 &  9.67 &   0 &   2.90 &   0 &   0 & \nodata \\ 
53770-2376-590 & 10:38:21.30 &  +20:39:51.5 &  2.1626 &  7.30 &   0 &   3.64 &   0 &   1 & 0.068 \\ 
53112-1748-514 & 10:38:22.47 &  +13:46:57.3 &  0.9474 & 10.83 &   0 &   2.84 &   1 &   0 & \nodata \\ 
53433-1998-390 & 10:38:22.53 &  +38:13:09.8 &  1.3397 &  7.38 &   0 &   2.53 &   0 &   0 & \nodata \\ 
52734-1240-132 & 10:38:23.00 &  +08:20:57.5 &  1.7980 &  4.16 &   0 &   0.03 &   3 &   1 & 0.029 \\ 
52644-1009-544 & 10:38:23.10 &  +52:34:44.0 &  1.8271 & 14.14 &   0 &   2.04 &   0 &   1 & 0.037 \\ 
53003-1432-201 & 10:38:23.46 &  +38:35:10.2 &  1.6759 &  4.89 &   0 &   2.50 &   0 &   0 & \nodata \\ 
54175-2593-523 & 10:38:26.43 &  +19:27:04.7 &  3.7514 &  7.12 &   0 &   4.60 &   0 &   0 & \nodata \\ 
52620-0962-470 & 10:38:26.75 &  +47:38:49.2 &  2.1450 &  8.00 &   0 &   3.44 &   2 &   2 & 0.160 \\ 
52022-0506-314 & 10:38:27.83 &  +01:20:44.9 &  0.7235 &  6.06 &   0 &   0.03 &   1 &   0 & \nodata \\ 
53090-1600-168 & 10:38:27.93 &  +11:11:25.8 &  0.9901 &  9.93 &   0 &   4.58 &   0 &   0 & \nodata \\ 
53112-1748-156 & 10:38:28.22 &  +13:04:24.9 &  1.9701 & 25.97 &   0 &   0.36 &   2 &   0 & \nodata \\ 
52992-1431-518 & 10:38:28.29 &  +44:51:47.3 &  1.6481 &  8.94 &   0 &   3.41 &   0 &   0 & \nodata \\ 
52620-0962-217 & 10:38:29.18 &  +46:34:39.8 &  0.8073 &  7.94 &   0 &   2.91 &   0 &   0 & \nodata \\ 
52375-0772-034 & 10:38:29.29 &  +61:54:29.5 &  1.3051 & 14.36 &   0 &   1.78 &   2 &   0 & \nodata \\ 
53446-2096-525 & 10:38:29.53 &  +36:13:08.8 &  1.5502 & 11.38 &   0 &   2.00 &   1 &   0 & \nodata \\ 
52296-0560-002 & 10:38:29.74 &  +58:52:04.0 &  0.9348 & 10.08 &   0 &   2.49 &   0 &   0 & \nodata \\ 
52296-0560-565 & 10:38:30.03 &  +60:53:14.9 &  1.4472 & 13.25 &   0 &   2.14 &   1 &   0 & \nodata \\ 
53433-1998-266 & 10:38:30.78 &  +37:29:23.0 &  1.5118 &  6.92 &   0 &   3.51 &   2 &   0 & \nodata \\ 
52992-1431-168 & 10:38:30.92 &  +44:24:24.6 &  0.4822 & 10.74 &   0 &   4.71 &   0 &   0 & \nodata \\ 
52375-0772-625 & 10:38:30.97 &  +62:48:04.2 &  2.2444 &  9.00 &   0 &   1.74 &   0 &   0 & \nodata \\ 
52643-1000-371 & 10:38:31.21 &  +07:33:46.3 &  1.1135 &  6.94 &   0 &   0.82 &   0 &   0 & \nodata \\ 
53383-1969-453 & 10:38:31.62 &  +30:34:12.9 &  1.6725 &  4.71 &   0 &   0.20 &   0 &   0 & \nodata \\ 
52317-0505-049 & 10:38:31.83 &  +01:23:02.5 &  1.5304 & 16.32 &   0 &   2.02 &   1 &   0 & \nodata \\ 
54175-2593-106 & 10:38:32.03 &  +18:02:52.0 &  1.4216 & 12.18 &   0 &   0.97 &   0 &   0 & \nodata \\ 
53090-1600-133 & 10:38:32.37 &  +10:37:30.2 &  1.2347 &  7.19 &   0 &   3.44 &   1 &   0 & \nodata \\ 
52354-0875-089 & 10:38:33.10 &  +48:41:52.3 &  1.7452 &  4.49 &   0 &   0.08 &   0 &   0 & \nodata \\ 
53035-1433-352 & 10:38:33.27 &  +40:11:19.4 &  0.5193 &  5.34 &   0 &   3.73 &   0 &   0 & \nodata \\ 
52620-0962-137 & 10:38:35.34 &  +46:30:45.8 &  1.4892 & 14.75 &   0 &   3.09 &   2 &   0 & \nodata \\ 
54058-2477-381 & 10:38:35.55 &  +23:26:27.9 &  1.0766 &  7.30 &   0 &   1.80 &   1 &   0 & \nodata \\ 
52643-1000-221 & 10:38:35.85 &  +06:18:22.2 &  1.7361 & 12.68 &   0 &   2.37 &   1 &   0 & \nodata \\ 
52734-1240-454 & 10:38:36.49 &  +09:51:38.8 &  1.0156 & 10.24 &   0 &   2.49 &   1 &   0 & \nodata \\ 
52295-0561-355 & 10:38:36.98 &  +60:43:10.8 &  1.7329 & 11.04 &   0 &   4.47 &   0 &   0 & \nodata \\ 
53383-1969-320 & 10:38:37.14 &  +29:18:49.8 &  1.0682 &  6.81 &   0 &   2.34 &   0 &   0 & \nodata \\ 
52354-0875-552 & 10:38:38.82 &  +49:47:36.8 &  1.4762 & 16.50 &   0 &   0.73 &   1 &   0 & \nodata \\ 
53770-2352-159 & 10:38:40.13 &  +24:46:19.0 &  1.2324 &  7.10 &   0 &   3.84 &   1 &   0 & \nodata \\ 
54177-2594-490 & 10:38:40.60 &  +15:52:11.1 &  1.0864 &  8.41 &   0 &   3.01 &   0 &   0 & \nodata \\ 
52296-0560-589 & 10:38:40.69 &  +60:03:39.1 &  1.0145 &  5.76 &   0 &   2.41 &   0 &   0 & \nodata \\ 
54058-2477-316 & 10:38:41.36 &  +22:12:50.1 &  1.6042 &  4.30 &   0 &   4.06 &   0 &   0 & \nodata \\ 
52317-0505-118 & 10:38:41.61 &  +02:03:46.0 &  1.7914 & 16.21 &   0 &   4.38 &   0 &   1 & 0.025 \\ 
52411-0947-634 & 10:38:41.94 &  +57:12:20.5 &  1.2771 & 23.39 &   0 &   3.54 &   1 &   0 & \nodata \\ 
53446-2096-064 & 10:38:42.14 &  +35:09:06.9 &  2.2115 &  8.51 &   0 &   3.71 &   1 &   3 & 0.176 \\ 
54097-2478-345 & 10:38:43.03 &  +20:54:59.2 &  3.5640 & 14.40 &   0 &   3.46 &   0 &   0 & \nodata \\ 
53090-1600-084 & 10:38:43.53 &  +10:30:24.6 &  1.9300 & 10.20 &   0 &   3.49 &   0 &   0 & \nodata \\ 
53033-1360-032 & 10:38:44.35 &  +41:13:44.6 &  2.0443 &  6.13 &   0 &   2.84 &   1 &   2 & 0.103 \\ 
53112-1748-457 & 10:38:45.10 &  +14:12:45.9 &  0.8272 & 15.20 &   0 &   2.73 &   0 &   0 & \nodata \\ 
52734-1240-492 & 10:38:45.14 &  +09:35:49.2 &  0.9714 & 10.37 &   0 &   0.03 &   0 &   0 & \nodata \\ 
53383-1969-259 & 10:38:45.42 &  +29:41:35.9 &  1.0416 & 14.90 &   0 &   4.24 &   0 &   0 & \nodata \\ 
53047-1361-366 & 10:38:45.81 &  +43:25:41.5 &  0.5535 &  8.02 &   0 &   0.79 &   0 &   0 & \nodata \\ 
53090-1600-089 & 10:38:45.85 &  +10:35:09.4 &  1.2141 &  7.81 &   0 &   0.48 &   0 &   0 & \nodata \\ 
53433-1998-384 & 10:38:46.63 &  +38:10:33.9 &  0.8565 & 12.44 &   0 &   3.25 &   0 &   0 & \nodata \\ 
53112-1748-149 & 10:38:47.23 &  +12:51:02.1 &  0.9997 &  5.95 &   0 &   3.54 &   0 &   0 & \nodata \\ 
53090-1600-083 & 10:38:47.39 &  +10:26:20.5 &  1.6203 & 13.08 &   0 &   2.41 &   0 &   0 & \nodata \\ 
51913-0274-217 & 10:38:47.72 & --00:53:21.1 &  0.9585 &  6.75 &   0 &   0.92 &   0 &   0 & \nodata \\ 
51913-0274-390 & 10:38:48.11 &  +00:47:53.4 &  3.7673 &  7.72 &   0 &   0.48 &   0 &   1 & 0.104 \\ 
53432-1973-621 & 10:38:48.13 &  +37:29:24.5 &  0.7297 & 10.68 &   0 &   3.34 &   1 &   0 & \nodata \\ 
53002-1430-016 & 10:38:48.61 &  +38:32:48.5 &  1.5685 & 18.95 &   0 &   4.16 &   3 &   0 & \nodata \\ 
53430-2019-233 & 10:38:49.58 &  +31:45:46.2 &  2.2271 &  4.82 &   0 &   0.91 &   0 &   0 & \nodata \\ 
53430-2019-330 & 10:38:50.17 &  +32:42:45.2 &  1.8620 & 13.27 &   0 &   4.12 &   1 &   0 & \nodata \\ 
54058-2477-379 & 10:38:50.21 &  +23:59:03.1 &  1.0814 &  7.92 &   0 &   4.48 &   0 &   0 & \nodata \\ 
52428-0948-436 & 10:38:50.23 &  +57:51:37.0 &  1.3178 & 10.96 &   0 &   1.97 &   0 &   0 & \nodata \\ 
54177-2594-500 & 10:38:50.36 &  +16:01:51.7 &  2.0816 & 10.63 &   0 &   1.62 &   1 &   0 & \nodata \\ 
53047-1361-238 & 10:38:50.89 &  +41:55:12.7 &  1.4678 &  7.35 &   0 &   2.28 &   0 &   0 & \nodata \\ 
52022-0506-306 & 10:38:52.17 &  +02:07:38.1 &  1.8861 &  7.81 &   0 &   3.68 &   0 &   0 & \nodata \\ 
52368-0906-389 & 10:38:53.17 &  +55:43:48.4 &  1.6233 &  7.41 &   0 &   2.56 &   0 &   0 & \nodata \\ 
53786-2356-522 & 10:38:53.28 &  +28:35:52.3 &  3.7101 & 14.50 &   0 &   1.79 &   0 &   0 & \nodata \\ 
53430-2019-121 & 10:38:53.47 &  +31:13:49.7 &  1.2001 &  5.66 &   0 &   1.93 &   1 &   0 & \nodata \\ 
52354-0875-457 & 10:38:53.67 &  +50:39:44.2 &  1.6951 &  5.95 &   0 &   4.43 &   1 &   0 & \nodata \\ 
52643-0905-630 & 10:38:54.11 &  +54:38:14.3 &  3.7966 & 12.88 &   0 &   4.33 &   0 &   0 & \nodata \\ 
53047-1361-235 & 10:38:54.31 &  +42:09:37.2 &  2.1994 &  9.54 &   0 &   4.16 &   2 &   2 & 0.106 \\ 
52428-0948-430 & 10:38:55.32 &  +57:58:14.7 &  0.9563 & 15.33 &   0 &   4.86 &   0 &   0 & \nodata \\ 
52643-1000-439 & 10:38:56.36 &  +07:20:08.0 &  1.2475 &  9.23 &   0 &   3.93 &   0 &   0 & \nodata \\ 
53770-2352-151 & 10:38:56.41 &  +24:57:57.0 &  4.0261 & 15.44 &   0 &   4.53 &   0 &   0 & \nodata \\ 
53770-2352-568 & 10:38:57.09 &  +26:18:39.9 &  1.6982 & 11.02 &   0 &   2.85 &   0 &   0 & \nodata \\ 
52354-0875-445 & 10:38:57.36 &  +50:27:07.6 &  3.1300 & 10.11 &   0 &   0.75 &   0 &   0 & \nodata \\ 
53770-2376-014 & 10:38:57.44 &  +19:31:41.0 &  1.4945 &  8.51 &   0 &   4.86 &   2 &   0 & \nodata \\ 
52368-0906-275 & 10:38:57.93 &  +54:58:02.4 &  1.6604 &  9.79 &   0 &   4.68 &   0 &   0 & \nodata \\ 
54175-2593-580 & 10:38:59.18 &  +18:53:15.1 &  0.7712 & 13.83 &   0 &   2.92 &   0 &   0 & \nodata \\ 
53430-2019-127 & 10:38:59.29 &  +30:34:58.6 &  1.8063 &  9.75 &   0 &   4.86 &   0 &   1 & 0.044 \\ 
52992-1431-144 & 10:38:59.86 &  +44:08:45.5 &  0.8124 & 15.12 &   0 &   3.81 &   0 &   0 & \nodata \\ 
53770-2376-624 & 10:38:59.95 &  +20:37:10.5 &  1.0105 & 17.54 &   0 &   3.99 &   0 &   0 & \nodata \\ 
52992-1431-540 & 10:39:00.41 &  +45:36:56.4 &  1.5431 &  8.91 &   0 &   4.58 &   2 &   0 & \nodata \\ 
52620-0962-181 & 10:39:00.52 &  +46:43:25.8 &  1.2900 &  9.17 &   0 &   4.36 &   0 &   0 & \nodata \\ 
53436-1982-119 & 10:39:01.45 &  +32:59:37.2 &  0.4483 &  6.47 &   0 &   2.49 &   0 &   0 & \nodata \\ 
53047-1361-474 & 10:39:01.88 &  +42:15:43.7 &  0.4654 & 12.95 &   0 &   3.45 &   0 &   0 & \nodata \\ 
53436-1982-101 & 10:39:03.12 &  +32:37:00.1 &  1.3926 & 15.20 &   0 &   2.31 &   1 &   0 & \nodata \\ 
53430-2019-235 & 10:39:03.36 &  +31:47:54.0 &  1.6330 &  8.94 &   0 &   4.60 &   1 &   0 & \nodata \\ 
52354-0875-162 & 10:39:03.44 &  +49:14:22.6 &  1.9700 &  8.25 &   0 &   1.56 &   1 &   0 & \nodata \\ 
52376-0773-404 & 10:39:03.52 &  +63:44:19.4 &  1.5421 & 10.45 &   0 &   3.52 &   0 &   0 & \nodata \\ 
52296-0560-585 & 10:39:04.00 &  +60:22:44.6 &  1.6625 & 15.89 &   0 &   1.86 &   1 &   0 & \nodata \\ 
53446-2096-070 & 10:39:04.48 &  +35:19:08.1 &  1.9990 & 14.93 &   0 &   3.17 &   2 &   2 & 0.083 \\ 
52376-0773-464 & 10:39:04.87 &  +63:03:33.4 &  2.3519 & 12.21 &   0 &   0.47 &   0 &   0 & \nodata \\ 
54058-2477-271 & 10:39:05.09 &  +22:54:07.9 &  1.0886 & 19.88 &   0 &   4.00 &   1 &   0 & \nodata \\ 
52317-0505-074 & 10:39:05.14 &  +02:05:42.8 &  1.5952 & 12.39 &   0 &   3.46 &   2 &   0 & \nodata \\ 
52296-0560-119 & 10:39:05.25 &  +59:12:09.1 &  2.1140 &  8.23 &   0 &   1.07 &   2 &   0 & \nodata \\ 
53786-2356-536 & 10:39:05.26 &  +28:29:18.8 &  1.2667 & 10.21 &   0 &   3.58 &   0 &   0 & \nodata \\ 
53002-1430-021 & 10:39:05.84 &  +38:53:39.1 &  2.2121 & 13.42 &   0 &   2.95 &   1 &   0 & \nodata \\ 
51913-0274-233 & 10:39:06.08 & --00:05:43.9 &  1.2045 &  9.28 &   0 &   1.60 &   0 &   0 & \nodata \\ 
53112-1748-059 & 10:39:06.08 &  +12:47:04.8 &  0.5863 & 10.73 &   0 &   2.71 &   0 &   0 & \nodata \\ 
53383-1969-201 & 10:39:06.37 &  +29:57:19.0 &  1.6303 & 15.60 &   0 &   0.52 &   2 &   0 & \nodata \\ 
53047-1361-475 & 10:39:07.26 &  +42:29:31.5 &  0.4362 &  9.01 &   0 &   0.40 &   0 &   0 & \nodata \\ 
51930-0489-529 & 10:39:08.49 &  +66:18:58.3 &  1.9461 & 11.84 &   0 &   2.37 &   0 &   0 & \nodata \\ 
53430-2019-222 & 10:39:09.08 &  +31:31:06.9 &  1.0062 & 15.22 &   0 &   0.76 &   0 &   0 & \nodata \\ 
53433-1998-323 & 10:39:10.08 &  +38:50:49.3 &  1.8378 & 10.30 &   0 &   2.57 &   0 &   0 & \nodata \\ 
53786-2356-121 & 10:39:11.52 &  +26:53:46.3 &  1.2333 & 10.55 &   0 &   1.75 &   0 &   0 & \nodata \\ 
53433-1998-421 & 10:39:12.35 &  +38:07:35.7 &  0.7782 &  5.42 &   0 &   3.75 &   0 &   0 & \nodata \\ 
52022-0506-303 & 10:39:12.78 &  +01:30:16.2 &  1.5732 & 22.35 &   0 &   3.84 &   0 &   0 & \nodata \\ 
53003-1432-124 & 10:39:13.33 &  +38:33:39.9 &  1.3242 &  5.56 &   0 &   2.76 &   0 &   0 & \nodata \\ 
53383-1969-454 & 10:39:15.41 &  +30:44:00.4 &  0.6236 &  5.26 &   0 &   0.28 &   0 &   0 & \nodata \\ 
53383-1969-508 & 10:39:17.22 &  +31:16:14.2 &  0.6127 &  7.10 &   0 &   0.02 &   0 &   0 & \nodata \\ 
54097-2478-328 & 10:39:17.45 &  +21:32:28.7 &  0.6451 & 13.34 &   0 &   3.94 &   0 &   0 & \nodata \\ 
53430-2019-189 & 10:39:17.51 &  +31:33:31.0 &  1.6237 &  8.89 &   0 &   1.21 &   1 &   0 & \nodata \\ 
52317-0505-584 & 10:39:18.09 &  +02:42:48.2 &  1.8217 &  8.96 &   0 &   4.72 &   0 &   0 & \nodata \\ 
53430-2019-188 & 10:39:18.16 &  +31:27:16.6 &  1.3225 & 10.62 &   0 &   1.88 &   1 &   0 & \nodata \\ 
52428-0948-252 & 10:39:18.79 &  +56:11:01.6 &  1.5582 &  8.02 &   0 &   0.88 &   0 &   0 & \nodata \\ 
53446-2096-019 & 10:39:19.28 &  +34:45:04.5 &  4.4195 &  7.17 &   0 &   3.43 &   1 &   0 & \nodata \\ 
53786-2356-521 & 10:39:19.34 &  +28:43:33.8 &  2.0050 &  8.89 &   0 &   3.02 &   2 &   0 & \nodata \\ 
52295-0561-354 & 10:39:19.60 &  +60:40:01.6 &  3.9015 &  9.22 &   0 &   2.36 &   0 &   1 & 0.038 \\ 
52428-0948-242 & 10:39:20.01 &  +56:31:12.1 &  1.8758 & 11.09 &   0 &   4.81 &   0 &   0 & \nodata \\ 
52317-0505-004 & 10:39:20.65 &  +01:27:34.0 &  0.9126 &  9.13 &   0 &   2.01 &   0 &   0 & \nodata \\ 
51913-0274-183 & 10:39:22.32 & --00:34:04.0 &  0.7725 & 23.52 &   0 &   4.42 &   0 &   0 & \nodata \\ 
51930-0489-051 & 10:39:22.66 &  +64:34:17.4 &  2.1280 &  7.63 &   0 &   1.20 &   0 &   0 & \nodata \\ 
52317-0505-593 & 10:39:23.45 &  +02:28:01.1 &  0.7403 & 12.70 &   0 &   0.95 &   0 &   0 & \nodata \\ 
53383-1969-478 & 10:39:24.05 &  +30:40:59.5 &  2.7236 &  7.92 &   0 &   2.84 &   0 &   0 & \nodata \\ 
53433-1998-236 & 10:39:24.59 &  +37:42:19.2 &  1.9183 & 26.90 &   0 &   1.13 &   0 &   0 & \nodata \\ 
53090-1600-086 & 10:39:24.81 &  +10:32:01.1 &  1.8904 &  7.80 &   0 &   3.60 &   0 &   1 & 0.062 \\ 
54097-2478-320 & 10:39:26.03 &  +20:35:07.1 &  0.8892 &  6.27 &   0 &   0.48 &   0 &   0 & \nodata \\ 
53003-1432-459 & 10:39:27.52 &  +40:22:49.4 &  1.3448 & 10.14 &   0 &   2.20 &   0 &   0 & \nodata \\ 
53002-1430-630 & 10:39:28.14 &  +39:23:42.1 &  1.0134 &  8.21 &   0 &   2.30 &   0 &   0 & \nodata \\ 
54058-2477-259 & 10:39:28.41 &  +22:03:55.4 &  1.9804 &  7.45 &   0 &   2.06 &   0 &   0 & \nodata \\ 
53770-2352-596 & 10:39:28.63 &  +25:33:45.4 &  2.9358 & 22.44 &   0 &   2.00 &   0 &   2 & 0.074 \\ 
54058-2477-362 & 10:39:29.07 &  +23:44:21.2 &  1.5839 &  6.51 &   0 &   3.81 &   1 &   0 & \nodata \\ 
53090-1600-529 & 10:39:29.83 &  +12:26:48.3 &  0.9089 &  7.97 &   0 &   3.70 &   0 &   0 & \nodata \\ 
53436-1982-610 & 10:39:29.85 &  +34:13:14.6 &  1.9940 &  9.31 &   0 &   2.67 &   0 &   0 & \nodata \\ 
52428-0948-415 & 10:39:31.15 &  +58:17:09.4 &  1.8298 &  7.03 &   0 &   4.80 &   1 &   1 & 0.043 \\ 
53003-1432-099 & 10:39:31.38 &  +38:41:09.4 &  1.2491 & 10.09 &   0 &   0.48 &   1 &   0 & \nodata \\ 
53090-1600-595 & 10:39:31.46 &  +11:43:56.6 &  1.0075 & 12.06 &   0 &   2.40 &   0 &   0 & \nodata \\ 
53430-2019-374 & 10:39:32.31 &  +32:37:31.6 &  1.0802 & 11.09 &   0 &   0.66 &   0 &   0 & \nodata \\ 
52376-0773-414 & 10:39:33.13 &  +63:36:34.7 &  0.6295 &  5.54 &   0 &   4.48 &   0 &   0 & \nodata \\ 
52649-1010-349 & 10:39:33.26 &  +53:14:36.0 &  1.9773 &  9.33 &   0 &   3.24 &   5 &   1 & 0.031 \\ 
52339-0578-294 & 10:39:33.38 &  +03:52:00.4 &  0.9137 & 10.54 &   0 &   2.37 &   2 &   0 & \nodata \\ 
53770-2352-001 & 10:39:33.53 &  +24:06:28.5 &  1.6826 &  4.86 &   0 &   2.83 &   0 &   0 & \nodata \\ 
53002-1430-631 & 10:39:34.12 &  +39:52:57.9 &  1.9600 &  4.61 &   0 &   3.22 &   2 &   1 & 0.048 \\ 
53090-1600-593 & 10:39:34.66 &  +11:51:15.9 &  1.8231 & 12.41 &   0 &   2.61 &   1 &   0 & \nodata \\ 
52643-1000-470 & 10:39:36.66 &  +07:14:27.3 &  1.5356 &  8.29 &   0 &   2.56 &   3 &   0 & \nodata \\ 
52992-1431-523 & 10:39:36.73 &  +45:36:19.6 &  1.2111 & 14.32 &   0 &   2.56 &   1 &   0 & \nodata \\ 
52367-0577-605 & 10:39:37.22 &  +05:31:46.6 &  2.0223 & 11.89 &   0 &   0.11 &   0 &   0 & \nodata \\ 
53112-1748-528 & 10:39:37.26 &  +14:39:19.0 &  1.5367 & 11.13 &   0 &   1.72 &   2 &   0 & \nodata \\ 
51930-0489-526 & 10:39:38.05 &  +66:39:47.3 &  0.9826 &  7.80 &   0 &   3.04 &   0 &   0 & \nodata \\ 
54058-2477-258 & 10:39:38.87 &  +21:36:08.3 &  2.9976 &  5.72 &   0 &   4.09 &   1 &   0 & \nodata \\ 
52428-0948-477 & 10:39:38.94 &  +57:41:20.6 &  1.8252 &  4.38 &   0 &   0.73 &   1 &   1 & 0.036 \\ 
53090-1600-532 & 10:39:38.95 &  +12:08:53.8 &  0.8436 &  7.77 &   0 &   0.90 &   0 &   0 & \nodata \\ 
53491-2147-318 & 10:39:39.02 &  +08:30:41.9 &  1.5545 & 15.99 &   0 &   1.78 &   0 &   0 & \nodata \\ 
52644-1009-105 & 10:39:39.03 &  +51:32:32.3 &  1.1963 &  4.22 &   0 &   0.76 &   0 &   0 & \nodata \\ 
52317-0505-078 & 10:39:39.71 &  +02:11:02.8 &  1.7009 & 12.32 &   0 &   0.22 &   0 &   0 & \nodata \\ 
53047-1361-251 & 10:39:40.09 &  +41:36:39.4 &  1.3670 &  7.74 &   0 &   2.46 &   0 &   0 & \nodata \\ 
53431-2025-351 & 10:39:40.63 &  +34:24:03.9 &  1.5511 & 22.31 &   0 &   2.20 &   1 &   0 & \nodata \\ 
52295-0561-330 & 10:39:40.72 &  +61:14:09.0 &  0.7969 &  7.67 &   0 &   2.21 &   0 &   0 & \nodata \\ 
52649-1010-276 & 10:39:40.80 &  +52:34:19.2 &  0.8825 &  8.22 &   0 &   4.57 &   0 &   0 & \nodata \\ 
53002-1430-632 & 10:39:41.14 &  +39:45:12.0 &  1.4846 &  4.20 &   0 &   3.88 &   0 &   0 & \nodata \\ 
53090-1600-584 & 10:39:41.17 &  +11:46:16.3 &  1.8766 &  4.97 &   0 &   4.07 &   0 &   0 & \nodata \\ 
53436-1982-601 & 10:39:41.50 &  +34:13:19.6 &  4.1842 &  7.82 &   0 &   2.18 &   0 &   0 & \nodata \\ 
53770-2352-019 & 10:39:41.95 &  +24:22:40.8 &  1.1749 &  8.73 &   0 &   3.99 &   0 &   0 & \nodata \\ 
51913-0274-449 & 10:39:42.41 &  +00:59:54.0 &  1.2465 &  8.44 &   0 &   1.07 &   0 &   0 & \nodata \\ 
54097-2478-291 & 10:39:44.87 &  +19:46:34.0 &  1.3701 & 10.25 &   0 &   4.72 &   0 &   0 & \nodata \\ 
53431-2025-293 & 10:39:45.06 &  +33:37:36.7 &  1.8986 & 14.43 &   0 &   2.04 &   1 &   1 & 0.031 \\ 
53112-1748-110 & 10:39:45.15 &  +13:09:39.7 &  0.9645 &  7.80 &   0 &   2.50 &   0 &   0 & \nodata \\ 
52734-1240-142 & 10:39:45.90 &  +08:48:34.6 &  4.2933 &  6.22 &   0 &   2.49 &   0 &   0 & \nodata \\ 
53383-1969-553 & 10:39:46.42 &  +31:35:33.5 &  1.7571 & 10.50 &   0 &   1.18 &   0 &   0 & \nodata \\ 
53436-1982-544 & 10:39:46.56 &  +33:36:04.0 &  1.1541 &  9.38 &   0 &   2.44 &   1 &   0 & \nodata \\ 
53446-2096-069 & 10:39:46.73 &  +35:17:58.3 &  1.6682 & 12.52 &   0 &   3.50 &   0 &   0 & \nodata \\ 
52734-1240-090 & 10:39:47.43 &  +08:11:42.0 &  2.9771 &  9.68 &   0 &   1.72 &   0 &   0 & \nodata \\ 
53383-1969-550 & 10:39:48.16 &  +31:29:02.9 &  1.6615 &  6.87 &   0 &   1.23 &   0 &   0 & \nodata \\ 
53090-1600-585 & 10:39:48.34 &  +11:59:41.7 &  1.4759 & 11.64 &   0 &   3.17 &   1 &   0 & \nodata \\ 
53446-2096-522 & 10:39:48.65 &  +36:19:35.0 &  1.2293 & 32.49 &   0 &   0.54 &   0 &   0 & \nodata \\ 
53491-2147-299 & 10:39:48.73 &  +08:20:23.9 &  1.6767 &  7.40 &   0 &   1.65 &   1 &   0 & \nodata \\ 
53770-2352-613 & 10:39:48.83 &  +25:50:24.3 &  1.0100 &  6.66 &   0 &   4.01 &   1 &   0 & \nodata \\ 
53430-2019-386 & 10:39:49.59 &  +32:16:43.1 &  1.3700 & 18.53 &   0 &   1.18 &   0 &   0 & \nodata \\ 
53786-2356-159 & 10:39:49.67 &  +27:16:06.3 &  0.4323 & 10.94 &   0 &   1.57 &   0 &   0 & \nodata \\ 
54177-2594-568 & 10:39:49.89 &  +16:12:03.1 &  0.9500 &  6.82 &   0 &   3.17 &   0 &   0 & \nodata \\ 
52295-0561-297 & 10:39:50.01 &  +59:35:11.5 &  1.5593 &  9.47 &   0 &   3.05 &   1 &   0 & \nodata \\ 
53047-1361-470 & 10:39:50.92 &  +42:27:09.8 &  0.9027 & 15.69 &   0 &   0.65 &   0 &   0 & \nodata \\ 
53436-1982-067 & 10:39:51.00 &  +33:11:07.4 &  3.2037 &  4.09 &   0 &   3.17 &   1 &   1 & 0.039 \\ 
52376-0773-478 & 10:39:51.01 &  +63:09:10.5 &  0.9504 & 10.84 &   0 &   1.42 &   0 &   0 & \nodata \\ 
52643-1000-200 & 10:39:52.21 &  +06:33:22.7 &  1.3935 & 14.70 &   0 &   2.35 &   0 &   0 & \nodata \\ 
52022-0506-321 & 10:39:52.57 &  +03:03:19.7 &  0.8344 &  4.65 &   0 &   0.18 &   0 &   0 & \nodata \\ 
54177-2594-595 & 10:39:53.44 &  +16:43:07.7 &  1.1610 &  9.81 &   0 &   3.27 &   1 &   0 & \nodata \\ 
53003-1432-441 & 10:39:55.46 &  +40:59:16.2 &  1.5774 & 10.07 &   0 &   4.36 &   0 &   0 & \nodata \\ 
53770-2352-066 & 10:39:55.52 &  +24:28:21.0 &  1.6213 &  9.78 &   0 &   1.40 &   2 &   0 & \nodata \\ 
53792-2355-308 & 10:39:55.71 &  +24:59:45.2 &  0.8493 & 16.28 &   0 &   4.86 &   0 &   0 & \nodata \\ 
52643-1000-473 & 10:39:55.75 &  +06:52:26.2 &  0.7115 & 14.30 &   0 &   3.74 &   0 &   0 & \nodata \\ 
53770-2376-629 & 10:39:55.90 &  +20:38:51.4 &  1.7623 & 14.44 &   0 &   1.11 &   0 &   0 & \nodata \\ 
52620-0962-451 & 10:39:56.17 &  +48:01:28.9 &  3.4330 & 13.46 &   0 &   0.97 &   1 &   0 & \nodata \\ 
53112-1748-534 & 10:39:56.29 &  +14:36:51.0 &  0.4343 & 15.65 &   0 &   1.88 &   0 &   0 & \nodata \\ 
53491-2147-295 & 10:39:57.52 &  +08:13:33.3 &  1.2651 &  5.94 &   0 &   2.57 &   0 &   0 & \nodata \\ 
53112-1748-522 & 10:39:57.68 &  +14:28:33.6 &  1.5434 &  9.38 &   0 &   4.40 &   0 &   0 & \nodata \\ 
54097-2478-398 & 10:39:57.97 &  +21:16:57.1 &  2.2354 &  7.77 &   0 &   4.50 &   2 &   0 & \nodata \\ 
52376-0773-419 & 10:39:58.35 &  +63:32:02.4 &  2.0192 & 17.78 &   0 &   4.37 &   1 &   2 & 0.110 \\ 
52317-0505-587 & 10:39:59.23 &  +02:26:47.9 &  0.5976 &  7.06 &   0 &   4.18 &   0 &   0 & \nodata \\ 
54177-2594-079 & 10:39:59.97 &  +15:00:49.3 &  2.1588 & 19.29 &   0 &   1.31 &   0 &   1 & 0.031 \\ 
53003-1432-443 & 10:40:00.03 &  +40:35:46.0 &  0.7399 & 12.15 &   0 &   3.97 &   0 &   0 & \nodata \\ 
53446-2096-546 & 10:40:00.12 &  +35:46:30.3 &  1.0985 &  7.40 &   0 &   0.02 &   0 &   0 & \nodata \\ 
52368-0906-373 & 10:40:00.38 &  +56:11:29.5 &  0.9164 & 11.55 &   0 &   3.27 &   0 &   0 & \nodata \\ 
53436-1982-593 & 10:40:00.46 &  +33:38:30.7 &  2.6356 &  9.89 &   0 &   4.31 &   0 &   0 & \nodata \\ 
53433-1998-239 & 10:40:01.34 &  +37:37:52.0 &  1.3569 & 16.18 &   0 &   4.71 &   2 &   0 & \nodata \\ 
53383-1969-271 & 10:40:01.55 &  +29:30:06.0 &  1.5975 & 13.73 &   0 &   3.15 &   0 &   0 & \nodata \\ 
53430-2019-391 & 10:40:02.00 &  +32:09:43.4 &  1.4936 &  9.05 &   0 &   0.53 &   0 &   0 & \nodata \\ 
53430-2019-194 & 10:40:02.01 &  +31:41:49.8 &  3.0020 &  8.18 &   0 &   1.45 &   1 &   0 & \nodata \\ 
53383-1969-263 & 10:40:02.37 &  +29:24:46.0 &  1.6433 &  9.39 &   0 &   2.87 &   0 &   0 & \nodata \\ 
52376-0773-465 & 10:40:02.41 &  +62:59:53.5 &  1.5948 &  7.06 &   0 &   3.15 &   0 &   0 & \nodata \\ 
53383-1969-489 & 10:40:02.51 &  +31:04:49.7 &  3.5727 &  8.57 &   0 &   1.62 &   0 &   0 & \nodata \\ 
53770-2376-609 & 10:40:02.56 &  +21:09:00.1 &  0.8899 &  8.39 &   0 &   2.88 &   0 &   0 & \nodata \\ 
52644-1009-011 & 10:40:02.59 &  +51:20:47.6 &  0.9985 & 24.90 &   0 &   0.21 &   0 &   0 & \nodata \\ 
53792-2355-282 & 10:40:03.62 &  +24:46:53.0 &  3.0596 & 10.52 &   0 &   3.21 &   0 &   1 & 0.052 \\ 
54175-2593-608 & 10:40:03.83 &  +19:01:06.0 &  0.9863 &  8.96 &   0 &   1.67 &   0 &   0 & \nodata \\ 
54058-2477-230 & 10:40:03.99 &  +22:53:50.0 &  0.8251 & 10.65 &   0 &   4.58 &   0 &   0 & \nodata \\ 
53436-1982-011 & 10:40:04.02 &  +32:21:50.5 &  2.6106 & 14.27 &   0 &   1.55 &   3 &   2 & 0.094 \\ 
52643-0905-028 & 10:40:05.37 &  +53:46:15.2 &  1.8745 &  9.83 &   0 &   1.67 &   0 &   0 & \nodata \\ 
52022-0506-329 & 10:40:05.42 &  +03:19:55.2 &  2.0770 &  4.27 &   0 &   3.55 &   0 &   0 & \nodata \\ 
53770-2352-069 & 10:40:07.01 &  +24:28:05.8 &  1.5793 &  4.10 &   0 &   0.19 &   1 &   0 & \nodata \\ 
54058-2477-226 & 10:40:07.19 &  +22:58:30.6 &  1.4885 &  9.63 &   0 &   0.68 &   0 &   0 & \nodata \\ 
53090-1600-097 & 10:40:08.30 &  +10:29:11.6 &  1.6153 &  7.81 &   0 &   3.22 &   1 &   0 & \nodata \\ 
53433-1998-259 & 10:40:09.30 &  +37:06:18.6 &  1.5255 & 10.82 &   0 &   1.59 &   2 &   0 & \nodata \\ 
54175-2593-627 & 10:40:09.79 &  +18:18:27.9 &  1.2862 & 21.10 &   0 &   3.58 &   0 &   0 & \nodata \\ 
51930-0489-105 & 10:40:11.00 &  +64:56:43.8 &  0.7919 &  8.26 &   0 &   1.89 &   0 &   0 & \nodata \\ 
52992-1431-572 & 10:40:11.18 &  +45:21:25.8 &  0.5463 & 10.36 &   0 &   0.61 &   0 &   0 & \nodata \\ 
52354-0875-156 & 10:40:11.33 &  +49:31:22.6 &  1.1946 &  6.66 &   0 &   0.51 &   0 &   0 & \nodata \\ 
53430-2019-195 & 10:40:11.98 &  +31:43:47.4 &  1.7285 &  6.14 &   0 &   0.10 &   0 &   0 & \nodata \\ 
53770-2376-032 & 10:40:12.07 &  +19:55:49.3 &  2.8675 & 11.44 &   0 &   1.77 &   0 &   1 & 0.047 \\ 
52367-0577-634 & 10:40:12.14 &  +04:39:04.6 &  1.1195 & 16.61 &   0 &   1.37 &   0 &   0 & \nodata \\ 
53786-2356-541 & 10:40:12.21 &  +28:21:57.5 &  0.8703 &  8.97 &   0 &   1.73 &   0 &   0 & \nodata \\ 
52375-0772-634 & 10:40:12.93 &  +62:18:34.3 &  1.9005 & 11.74 &   0 &   2.28 &   1 &   0 & \nodata \\ 
54177-2594-051 & 10:40:13.05 &  +15:33:43.7 &  2.3027 & 14.21 &   0 &   0.84 &   0 &   0 & \nodata \\ 
54177-2594-599 & 10:40:13.15 &  +16:50:43.3 &  2.3055 & 11.94 &   0 &   4.86 &   0 &   0 & \nodata \\ 
53003-1432-091 & 10:40:13.47 &  +38:35:44.4 &  0.5338 & 10.51 &   0 &   2.08 &   0 &   0 & \nodata \\ 
53112-1748-530 & 10:40:13.60 &  +14:19:54.2 &  2.2634 & 10.74 &   0 &   1.64 &   2 &   2 & 0.084 \\ 
54175-2593-068 & 10:40:14.05 &  +17:40:11.6 &  1.8771 & 18.20 &   0 &   1.13 &   2 &   0 & \nodata \\ 
52992-1431-122 & 10:40:14.23 &  +43:21:05.3 &  2.0765 &  6.28 &   0 &   4.21 &   1 &   2 & 0.088 \\ 
52649-1010-324 & 10:40:15.03 &  +53:38:26.0 &  1.6191 & 11.02 &   0 &   1.21 &   2 &   0 & \nodata \\ 
54177-2594-574 & 10:40:15.05 &  +15:58:24.6 &  1.4070 & 10.04 &   0 &   0.07 &   0 &   0 & \nodata \\ 
54058-2477-373 & 10:40:15.41 &  +23:46:23.8 &  2.2865 & 11.33 &   0 &   0.73 &   2 &   1 & 0.037 \\ 
53047-1361-217 & 10:40:15.85 &  +41:22:41.9 &  1.4043 & 10.26 &   0 &   1.96 &   0 &   0 & \nodata \\ 
53112-1748-523 & 10:40:16.02 &  +14:14:03.4 &  1.7924 &  8.81 &   0 &   0.12 &   0 &   2 & 0.081 \\ 
52354-0875-153 & 10:40:18.03 &  +49:24:23.3 &  2.2014 &  6.32 &   0 &   3.97 &   1 &   1 & 0.044 \\ 
54175-2593-601 & 10:40:18.49 &  +19:11:55.5 &  2.5239 &  6.89 &   0 &   3.46 &   1 &   2 & 0.077 \\ 
52428-0948-198 & 10:40:18.51 &  +57:24:48.1 &  3.4089 &  8.90 &   0 &   4.18 &   0 &   2 & 0.082 \\ 
52643-1000-401 & 10:40:18.76 &  +07:55:53.6 &  1.7996 &  6.35 &   0 &   0.70 &   0 &   1 & 0.047 \\ 
53383-1969-476 & 10:40:18.79 &  +30:42:05.8 &  1.9635 &  8.50 &   0 &   4.66 &   1 &   0 & \nodata \\ 
54177-2594-573 & 10:40:18.79 &  +15:53:28.9 &  3.3525 &  6.89 &   0 &   1.63 &   1 &   0 & \nodata \\ 
53430-2019-438 & 10:40:18.81 &  +32:08:14.9 &  2.6985 &  7.29 &   0 &   1.20 &   0 &   0 & \nodata \\ 
52428-0948-213 & 10:40:20.34 &  +56:40:06.2 &  0.4391 &  7.14 &   0 &   4.48 &   0 &   0 & \nodata \\ 
53112-1748-571 & 10:40:20.69 &  +14:36:06.1 &  2.1306 &  6.16 &   0 &   4.66 &   2 &   2 & 0.090 \\ 
53383-1969-240 & 10:40:21.12 &  +29:05:39.7 &  0.9405 &  5.37 &   0 &   2.23 &   0 &   0 & \nodata \\ 
52992-1431-594 & 10:40:22.81 &  +44:49:37.1 &  0.5821 & 19.92 &   0 &   1.79 &   0 &   0 & \nodata \\ 
53786-2356-099 & 10:40:23.30 &  +26:44:16.8 &  1.9373 &  5.04 &   0 &   0.10 &   3 &   3 & 0.150 \\ 
52643-1000-410 & 10:40:23.35 &  +07:47:50.7 &  1.2742 & 13.20 &   0 &   0.31 &   0 &   0 & \nodata \\ 
53383-1969-472 & 10:40:23.96 &  +30:25:05.8 &  1.2158 & 10.33 &   0 &   0.43 &   0 &   0 & \nodata \\ 
52376-0773-448 & 10:40:24.64 &  +63:59:27.2 &  1.6168 & 10.30 &   0 &   3.15 &   1 &   0 & \nodata \\ 
52376-0773-209 & 10:40:24.65 &  +62:05:28.1 &  1.2444 &  9.89 &   0 &   1.55 &   1 &   0 & \nodata \\ 
53433-1998-245 & 10:40:25.37 &  +37:04:21.1 &  2.1381 &  6.69 &   0 &   3.89 &   0 &   1 & 0.055 \\ 
52649-1010-342 & 10:40:28.41 &  +53:14:04.8 &  1.1574 & 14.32 &   0 &   2.04 &   0 &   0 & \nodata \\ 
54179-2567-023 & 10:40:28.45 &  +44:16:07.7 &  0.9859 &  8.95 &   0 &   4.85 &   0 &   0 & \nodata \\ 
51913-0274-461 & 10:40:28.59 &  +00:05:07.5 &  0.6775 &  6.36 &   0 &   1.87 &   0 &   0 & \nodata \\ 
52317-0505-035 & 10:40:29.24 &  +02:04:29.4 &  1.6844 &  6.94 &   0 &   2.64 &   1 &   0 & \nodata \\ 
52375-0772-635 & 10:40:29.27 &  +62:14:49.5 &  1.7762 & 11.35 &   0 &   2.64 &   1 &   0 & \nodata \\ 
52734-1240-572 & 10:40:29.54 &  +10:04:05.3 &  1.4814 & 12.21 &   0 &   4.65 &   1 &   0 & \nodata \\ 
52643-1000-491 & 10:40:29.94 &  +07:05:28.2 &  1.5325 &  6.83 &   0 &   0.87 &   2 &   0 & \nodata \\ 
53446-2096-553 & 10:40:30.31 &  +35:38:25.1 &  1.0617 &  8.72 &   0 &   1.06 &   0 &   0 & \nodata \\ 
53446-2096-561 & 10:40:30.41 &  +36:18:42.2 &  0.8677 & 13.49 &   0 &   2.61 &   0 &   0 & \nodata \\ 
53003-1432-521 & 10:40:30.47 &  +41:09:58.4 &  1.2516 &  6.00 &   0 &   2.44 &   0 &   0 & \nodata \\ 
53383-1969-177 & 10:40:30.83 &  +29:43:59.5 &  1.5105 & 13.17 &   0 &   3.31 &   1 &   0 & \nodata \\ 
53383-1969-581 & 10:40:31.10 &  +31:28:39.6 &  1.7563 &  4.09 &   0 &   0.82 &   1 &   0 & \nodata \\ 
52317-0505-017 & 10:40:31.15 &  +01:34:09.4 &  2.2084 &  6.56 &   0 &   0.16 &   0 &   0 & \nodata \\ 
53383-1969-147 & 10:40:31.27 &  +29:46:38.8 &  1.4616 &  4.49 &   0 &   3.85 &   0 &   0 & \nodata \\ 
53446-2096-563 & 10:40:31.38 &  +36:26:11.6 &  1.6455 & 12.87 &   0 &   0.12 &   2 &   0 & \nodata \\ 
52643-1000-497 & 10:40:31.62 &  +06:55:49.6 &  0.7000 & 10.93 &   0 &   2.12 &   0 &   0 & \nodata \\ 
53491-2147-339 & 10:40:31.80 &  +10:03:40.9 &  1.5119 & 17.13 &   0 &   4.63 &   0 &   0 & \nodata \\ 
51930-0489-057 & 10:40:32.45 &  +64:33:29.5 &  1.9551 &  5.05 &   0 &   2.63 &   1 &   1 & 0.038 \\ 
52368-0906-372 & 10:40:33.22 &  +55:56:08.1 &  1.6070 & 12.02 &   0 &   2.15 &   0 &   0 & \nodata \\ 
53770-2352-632 & 10:40:34.71 &  +25:27:29.3 &  1.2059 &  9.31 &   0 &   1.70 &   0 &   0 & \nodata \\ 
53431-2025-331 & 10:40:35.85 &  +34:48:31.2 &  1.6737 & 14.63 &   0 &   2.65 &   0 &   0 & \nodata \\ 
52649-1010-289 & 10:40:37.56 &  +52:06:25.6 &  1.2611 & 14.81 &   0 &   0.61 &   1 &   0 & \nodata \\ 
52296-0560-613 & 10:40:37.93 &  +60:46:34.7 &  1.7817 & 15.27 &   0 &   0.07 &   0 &   0 & \nodata \\ 
54097-2478-296 & 10:40:38.31 &  +19:53:27.6 &  0.4307 &  7.37 &   0 &   2.98 &   0 &   0 & \nodata \\ 
53491-2147-348 & 10:40:38.38 &  +09:46:44.7 &  2.2592 &  9.54 &   0 &   2.85 &   1 &   1 & 0.051 \\ 
53436-1982-080 & 10:40:38.87 &  +33:03:05.5 &  0.6503 & 20.72 &   0 &   2.01 &   0 &   0 & \nodata \\ 
51910-0275-357 & 10:40:39.25 &  +00:13:36.9 &  1.2312 & 10.39 &   0 &   2.18 &   1 &   0 & \nodata \\ 
52643-1000-130 & 10:40:39.46 &  +05:47:58.5 &  1.3300 &  8.90 &   0 &   1.55 &   0 &   0 & \nodata \\ 
52643-1000-194 & 10:40:39.54 &  +06:15:21.5 &  1.5828 & 12.25 &   0 &   1.62 &   0 &   0 & \nodata \\ 
51913-0274-172 & 10:40:40.13 & --00:15:40.8 &  4.2979 & 31.76 &   0 &   3.82 &   1 &   2 & 0.073 \\ 
53491-2147-313 & 10:40:40.56 &  +08:35:54.1 &  1.0265 & 10.02 &   0 &   1.06 &   0 &   0 & \nodata \\ 
54177-2594-603 & 10:40:41.09 &  +16:22:33.8 &  4.8141 & 15.67 &   0 &   0.64 &   4 &   0 & \nodata \\ 
53786-2356-047 & 10:40:41.13 &  +26:40:38.3 &  1.1666 &  6.73 &   0 &   0.54 &   0 &   0 & \nodata \\ 
53053-1434-343 & 10:40:42.02 &  +45:29:31.9 &  1.4781 &  7.74 &   0 &   3.25 &   0 &   0 & \nodata \\ 
53383-1969-221 & 10:40:42.61 &  +28:58:46.5 &  1.6151 & 12.50 &   0 &   3.46 &   1 &   0 & \nodata \\ 
53430-2019-197 & 10:40:42.85 &  +31:46:32.0 &  1.3448 & 10.90 &   0 &   1.80 &   0 &   0 & \nodata \\ 
54179-2567-036 & 10:40:44.70 &  +43:43:48.3 &  0.7740 &  8.06 &   0 &   0.16 &   0 &   0 & \nodata \\ 
53383-1969-238 & 10:40:44.78 &  +29:17:28.8 &  2.0547 &  9.84 &   0 &   2.40 &   0 &   0 & \nodata \\ 
53446-2096-543 & 10:40:44.95 &  +35:34:38.1 &  2.1831 & 11.84 &   0 &   2.00 &   1 &   1 & 0.028 \\ 
52643-0905-624 & 10:40:45.47 &  +54:47:06.2 &  1.6702 & 10.29 &   0 &   4.21 &   0 &   0 & \nodata \\ 
53112-1748-565 & 10:40:45.51 &  +14:43:41.3 &  0.7135 & 24.64 &   0 &   1.25 &   0 &   0 & \nodata \\ 
52317-0505-633 & 10:40:45.70 &  +02:27:03.4 &  0.7541 & 12.70 &   0 &   4.80 &   0 &   0 & \nodata \\ 
53112-1748-586 & 10:40:46.18 &  +13:53:13.9 &  1.0848 &  7.23 &   0 &   1.40 &   1 &   0 & \nodata \\ 
51913-0274-524 & 10:40:46.44 &  +00:59:50.8 &  3.0465 & 10.59 &   0 &   0.05 &   0 &   0 & \nodata \\ 
52643-1000-460 & 10:40:48.13 &  +07:39:58.2 &  0.9830 & 10.65 &   0 &   1.30 &   0 &   0 & \nodata \\ 
52295-0561-329 & 10:40:48.76 &  +61:22:45.1 &  1.1584 & 13.02 &   0 &   0.73 &   2 &   0 & \nodata \\ 
53786-2356-046 & 10:40:48.76 &  +26:34:44.0 &  1.8323 & 15.59 &   0 &   0.57 &   0 &   0 & \nodata \\ 
52296-0560-080 & 10:40:49.10 &  +59:06:24.5 &  1.5828 & 11.71 &   0 &   2.93 &   0 &   0 & \nodata \\ 
53090-1600-071 & 10:40:49.53 &  +11:04:12.6 &  0.4508 & 13.00 &   0 &   0.15 &   0 &   0 & \nodata \\ 
53383-1969-152 & 10:40:51.01 &  +30:09:26.4 &  0.7043 & 14.22 &   0 &   3.23 &   0 &   0 & \nodata \\ 
52376-0773-193 & 10:40:51.15 &  +62:12:02.7 &  1.3597 &  8.92 &   0 &   0.79 &   0 &   0 & \nodata \\ 
52376-0773-210 & 10:40:51.23 &  +61:38:14.8 &  2.3831 &  8.72 &   0 &   1.07 &   0 &   0 & \nodata \\ 
53112-1748-064 & 10:40:51.55 &  +12:53:51.3 &  1.0267 & 12.59 &   0 &   1.48 &   0 &   0 & \nodata \\ 
53112-1748-564 & 10:40:51.63 &  +14:23:54.2 &  0.8342 &  9.87 &   0 &   4.11 &   1 &   0 & \nodata \\ 
52296-0560-603 & 10:40:52.09 &  +60:39:08.3 &  1.7566 & 10.75 &   0 &   3.95 &   5 &   2 & 0.065 \\ 
53491-2147-350 & 10:40:52.90 &  +09:44:52.3 &  0.9521 & 17.31 &   0 &   0.94 &   0 &   0 & \nodata \\ 
54097-2478-377 & 10:40:53.02 &  +21:20:58.6 &  0.4166 & 18.50 &   0 &   1.68 &   0 &   0 & \nodata \\ 
53786-2356-114 & 10:40:55.43 &  +27:20:50.3 &  0.9826 &  7.36 &   0 &   2.37 &   1 &   0 & \nodata \\ 
53053-1434-346 & 10:40:56.01 &  +45:32:09.1 &  4.2354 &  9.77 &   0 &   2.57 &   0 &   0 & \nodata \\ 
53090-1600-576 & 10:40:56.95 &  +12:06:08.7 &  0.6033 & 13.87 &   0 &   2.39 &   0 &   0 & \nodata \\ 
52644-1009-061 & 10:40:57.68 &  +51:45:05.8 &  4.0469 &  7.04 &   0 &   3.68 &   0 &   2 & 0.073 \\ 
53047-1361-413 & 10:40:58.72 &  +43:19:18.6 &  1.4359 &  9.28 &   0 &   2.75 &   0 &   0 & \nodata \\ 
52376-0773-217 & 10:40:59.16 &  +61:53:37.4 &  1.5020 &  7.03 &   0 &   3.43 &   0 &   0 & \nodata \\ 
53436-1982-020 & 10:40:59.69 &  +32:29:13.0 &  1.1483 & 15.45 &   0 &   0.69 &   0 &   0 & \nodata \\ 
52428-0948-134 & 10:40:59.98 &  +56:47:13.3 &  1.3967 & 17.56 &   0 &   1.82 &   1 &   0 & \nodata \\ 
52296-0560-610 & 10:41:00.78 &  +60:30:35.3 &  1.5604 & 10.16 &   0 &   1.84 &   0 &   0 & \nodata \\ 
53797-2358-316 & 10:41:01.29 &  +27:45:50.0 &  1.2592 &  5.95 &   0 &   2.41 &   0 &   0 & \nodata \\ 
53090-1600-059 & 10:41:01.36 &  +10:42:51.7 &  2.1657 &  7.37 &   0 &   0.67 &   4 &   4 & 0.196 \\ 
53383-1969-584 & 10:41:01.41 &  +31:32:43.6 &  1.0786 & 10.02 &   0 &   0.97 &   0 &   0 & \nodata \\ 
54177-2594-629 & 10:41:01.74 &  +16:52:36.7 &  0.7348 & 13.27 &   0 &   2.28 &   0 &   0 & \nodata \\ 
52022-0506-387 & 10:41:02.43 &  +02:32:42.8 &  1.9587 &  5.75 &   0 &   2.70 &   0 &   0 & \nodata \\ 
52620-0962-171 & 10:41:02.63 &  +47:08:44.3 &  0.6017 & 14.29 &   0 &   3.32 &   0 &   0 & \nodata \\ 
53090-1600-634 & 10:41:02.82 &  +11:47:04.3 &  0.9929 & 14.81 &   0 &   0.26 &   0 &   0 & \nodata \\ 
53090-1600-613 & 10:41:03.82 &  +12:05:24.8 &  1.9508 &  5.21 &   0 &   0.85 &   1 &   0 & \nodata \\ 
52734-1240-114 & 10:41:03.86 &  +08:46:02.7 &  1.2959 & 14.48 &   0 &   2.91 &   1 &   0 & \nodata \\ 
53047-1361-411 & 10:41:04.31 &  +42:55:21.4 &  1.5426 &  6.17 &   0 &   0.35 &   0 &   0 & \nodata \\ 
53047-1361-403 & 10:41:05.07 &  +43:19:45.3 &  3.1207 &  9.60 &   0 &   0.41 &   2 &   2 & 0.112 \\ 
53430-2019-425 & 10:41:05.26 &  +31:54:38.5 &  1.7293 &  9.97 &   0 &   3.94 &   0 &   0 & \nodata \\ 
52734-1240-059 & 10:41:05.97 &  +08:22:35.4 &  1.5603 &  7.73 &   0 &   2.44 &   2 &   0 & \nodata \\ 
53112-1748-567 & 10:41:06.04 &  +14:44:17.3 &  3.0136 &  6.00 &   0 &   4.32 &   0 &   0 & \nodata \\ 
53431-2025-266 & 10:41:06.35 &  +34:01:19.4 &  2.0750 &  6.14 &   0 &   1.98 &   1 &   2 & 0.066 \\ 
54058-2477-193 & 10:41:06.60 &  +22:40:35.6 &  1.1402 &  8.66 &   0 &   0.17 &   0 &   0 & \nodata \\ 
52734-1240-058 & 10:41:06.74 &  +08:17:53.4 &  1.1295 & 24.83 &   0 &   1.13 &   0 &   0 & \nodata \\ 
52339-0578-244 & 10:41:07.39 &  +03:30:50.6 &  1.7000 &  5.08 &   0 &   1.76 &   1 &   0 & \nodata \\ 
52649-1010-325 & 10:41:07.72 &  +53:39:12.4 &  1.1676 & 13.03 &   0 &   0.95 &   0 &   0 & \nodata \\ 
54058-2477-183 & 10:41:09.78 &  +22:32:49.6 &  0.5640 &  4.25 &   0 &   4.39 &   0 &   0 & \nodata \\ 
53383-1969-590 & 10:41:10.39 &  +31:24:02.8 &  1.3995 &  4.08 &   0 &   3.54 &   0 &   0 & \nodata \\ 
53446-2096-023 & 10:41:10.70 &  +35:19:16.7 &  1.0137 &  4.11 &   0 &   3.96 &   0 &   0 & \nodata \\ 
53431-2025-354 & 10:41:10.71 &  +34:20:43.5 &  0.4158 &  6.40 &   0 &   2.07 &   0 &   0 & \nodata \\ 
53446-2096-550 & 10:41:10.73 &  +35:39:57.9 &  1.4181 &  7.92 &   0 &   4.43 &   1 &   0 & \nodata \\ 
52428-0948-479 & 10:41:11.46 &  +57:38:48.4 &  2.0851 &  8.01 &   0 &   4.76 &   2 &   2 & 0.061 \\ 
53115-1601-358 & 10:41:11.70 &  +11:47:34.3 &  1.0542 &  8.29 &   0 &   4.81 &   0 &   0 & \nodata \\ 
51930-0489-047 & 10:41:13.56 &  +64:17:53.0 &  0.8812 &  9.39 &   0 &   1.51 &   0 &   0 & \nodata \\ 
52339-0578-246 & 10:41:14.06 &  +03:43:12.0 &  1.2633 &  9.51 &   0 &   0.14 &   1 &   0 & \nodata \\ 
52339-0578-259 & 10:41:14.15 &  +03:50:40.1 &  0.9284 &  9.03 &   0 &   2.04 &   1 &   0 & \nodata \\ 
52296-0560-005 & 10:41:14.19 &  +59:02:19.4 &  1.0936 &  6.61 &   0 &   3.22 &   1 &   0 & \nodata \\ 
54097-2478-301 & 10:41:14.43 &  +20:11:36.6 &  1.7104 &  8.56 &   0 &   0.70 &   0 &   0 & \nodata \\ 
52428-0948-494 & 10:41:14.48 &  +57:50:23.9 &  1.9026 &  4.88 &   0 &   4.36 &   0 &   0 & \nodata \\ 
53383-1969-532 & 10:41:14.69 &  +30:46:25.2 &  0.8861 &  9.12 &   0 &   2.45 &   1 &   0 & \nodata \\ 
52428-0948-127 & 10:41:15.08 &  +56:26:33.1 &  1.3027 & 10.22 &   0 &   4.04 &   0 &   0 & \nodata \\ 
53383-1969-185 & 10:41:15.54 &  +29:23:10.9 &  0.6078 & 13.00 &   0 &   1.37 &   0 &   0 & \nodata \\ 
53383-1969-190 & 10:41:15.57 &  +29:01:28.2 &  0.6639 &  9.24 &   0 &   2.11 &   0 &   0 & \nodata \\ 
52339-0578-411 & 10:41:15.58 &  +05:13:45.0 &  1.2553 & 18.64 &   0 &   4.24 &   0 &   0 & \nodata \\ 
53491-2147-303 & 10:41:16.13 &  +09:03:59.2 &  1.2459 & 11.75 &   0 &   2.91 &   0 &   0 & \nodata \\ 
54097-2478-379 & 10:41:16.38 &  +21:20:45.8 &  1.2395 &  4.84 &   0 &   1.11 &   0 &   0 & \nodata \\ 
53431-2025-393 & 10:41:16.88 &  +34:15:07.9 &  1.8598 &  9.53 &   0 &   2.03 &   0 &   0 & \nodata \\ 
53446-2096-578 & 10:41:17.24 &  +36:16:10.2 &  1.2334 &  5.93 &   0 &   4.01 &   1 &   0 & \nodata \\ 
53047-1361-494 & 10:41:17.52 &  +42:37:39.9 &  1.4713 &  5.90 &   0 &   4.14 &   0 &   0 & \nodata \\ 
53430-2019-429 & 10:41:18.69 &  +32:27:03.3 &  1.8361 &  7.35 &   0 &   3.55 &   1 &   1 & 0.032 \\ 
53430-2019-083 & 10:41:18.88 &  +30:33:26.7 &  1.5369 &  9.34 &   0 &   4.06 &   0 &   0 & \nodata \\ 
53090-1600-054 & 10:41:20.68 &  +10:23:32.1 &  1.1803 & 15.12 &   0 &   0.33 &   0 &   0 & \nodata \\ 
53436-1982-626 & 10:41:21.10 &  +33:49:01.6 &  4.1073 & 13.85 &   0 &   0.09 &   0 &   1 & 0.030 \\ 
52428-0948-123 & 10:41:21.88 &  +56:30:01.2 &  2.0519 & 11.61 &   0 &   3.77 &   1 &   3 & 0.133 \\ 
52022-0506-437 & 10:41:21.95 &  +02:08:52.3 &  1.9439 & 11.06 &   0 &   0.47 &   1 &   0 & \nodata \\ 
52022-0506-363 & 10:41:22.08 &  +03:02:38.9 &  1.7031 & 10.61 &   0 &   1.36 &   0 &   0 & \nodata \\ 
51913-0274-060 & 10:41:22.84 & --00:56:18.4 &  0.4973 & 17.97 &   0 &   0.99 &   0 &   0 & \nodata \\ 
52367-0577-016 & 10:41:23.95 &  +03:54:50.7 &  1.4025 &  7.63 &   0 &   2.93 &   1 &   0 & \nodata \\ 
54174-2479-352 & 10:41:25.01 &  +18:32:48.3 &  0.7256 &  9.75 &   0 &   4.21 &   0 &   0 & \nodata \\ 
53792-2355-301 & 10:41:25.06 &  +25:27:49.0 &  1.7009 & 12.49 &   0 &   1.37 &   0 &   0 & \nodata \\ 
53446-2096-577 & 10:41:25.77 &  +36:08:20.5 &  0.9590 & 13.10 &   0 &   2.06 &   0 &   0 & \nodata \\ 
52295-0561-276 & 10:41:26.00 &  +60:26:50.1 &  1.6672 &  7.54 &   0 &   2.89 &   0 &   0 & \nodata \\ 
53446-2096-021 & 10:41:26.41 &  +35:10:04.3 &  2.5816 &  5.77 &   0 &   4.34 &   2 &   0 & \nodata \\ 
53792-2355-343 & 10:41:27.34 &  +25:48:22.3 &  1.2172 &  6.04 &   0 &   3.28 &   1 &   0 & \nodata \\ 
52022-0506-422 & 10:41:27.47 &  +02:39:20.4 &  3.6061 & 10.00 &   0 &   3.49 &   0 &   0 & \nodata \\ 
54177-2594-009 & 10:41:28.58 &  +15:30:41.3 &  1.0006 & 12.79 &   0 &   1.63 &   1 &   0 & \nodata \\ 
53383-1969-139 & 10:41:29.06 &  +30:11:58.2 &  1.0590 &  7.06 &   0 &   2.53 &   0 &   0 & \nodata \\ 
52428-0948-125 & 10:41:29.25 &  +56:30:23.4 &  2.2664 &  8.33 &   0 &   4.22 &   0 &   1 & 0.042 \\ 
52295-0561-397 & 10:41:29.73 &  +60:33:15.7 &  1.5974 & 16.06 &   0 &   2.85 &   1 &   0 & \nodata \\ 
53112-1748-602 & 10:41:30.28 &  +14:38:34.3 &  2.1592 &  5.25 &   0 &   1.60 &   3 &   2 & 0.143 \\ 
54177-2594-017 & 10:41:31.46 &  +15:40:51.4 &  1.9226 &  5.54 &   0 &   1.17 &   0 &   0 & \nodata \\ 
53090-1600-608 & 10:41:31.54 &  +12:30:05.9 &  1.2226 & 10.59 &   0 &   3.73 &   1 &   0 & \nodata \\ 
52734-1240-602 & 10:41:32.48 &  +10:10:38.0 &  1.2578 & 16.00 &   0 &   1.79 &   0 &   0 & \nodata \\ 
54174-2479-321 & 10:41:32.77 &  +19:04:26.4 &  0.7555 &  8.37 &   0 &   2.05 &   0 &   0 & \nodata \\ 
52649-1010-294 & 10:41:32.96 &  +51:36:57.0 &  0.7347 &  8.84 &   0 &   4.20 &   0 &   0 & \nodata \\ 
52376-0773-489 & 10:41:33.15 &  +63:14:51.2 &  0.9310 &  7.40 &   0 &   2.50 &   0 &   0 & \nodata \\ 
54174-2479-304 & 10:41:33.40 &  +17:44:22.5 &  2.4282 & 16.16 &   0 &   0.10 &   0 &   2 & 0.090 \\ 
53446-2096-586 & 10:41:33.75 &  +35:47:30.2 &  1.2566 & 13.23 &   0 &   3.29 &   1 &   0 & \nodata \\ 
54097-2478-268 & 10:41:34.29 &  +20:00:21.8 &  1.3967 & 14.60 &   0 &   0.83 &   0 &   0 & \nodata \\ 
53383-1969-599 & 10:41:34.50 &  +31:27:51.2 &  0.8195 & 11.31 &   0 &   1.36 &   1 &   0 & \nodata \\ 
52428-0948-163 & 10:41:35.60 &  +56:56:54.1 &  1.5423 &  9.31 &   0 &   0.83 &   1 &   0 & \nodata \\ 
53491-2147-305 & 10:41:36.32 &  +08:40:40.5 &  1.6498 & 12.87 &   0 &   3.97 &   1 &   0 & \nodata \\ 
53383-1969-199 & 10:41:36.80 &  +29:29:51.7 &  0.7556 & 10.92 &   0 &   3.87 &   0 &   0 & \nodata \\ 
52649-1010-399 & 10:41:37.29 &  +53:09:24.8 &  1.7187 &  7.96 &   0 &   3.69 &   0 &   0 & \nodata \\ 
53792-2355-332 & 10:41:37.80 &  +26:13:14.5 &  1.6344 &  9.95 &   0 &   2.40 &   1 &   0 & \nodata \\ 
53851-2480-337 & 10:41:37.92 &  +16:49:06.8 &  0.5897 & 20.04 &   0 &   0.86 &   0 &   0 & \nodata \\ 
51930-0489-020 & 10:41:37.98 &  +64:13:00.9 &  1.6553 &  9.74 &   0 &   3.11 &   0 &   0 & \nodata \\ 
52649-1010-387 & 10:41:38.53 &  +53:14:02.5 &  1.4351 &  9.13 &   0 &   2.28 &   0 &   0 & \nodata \\ 
51913-0274-506 & 10:41:38.61 &  +00:50:01.3 &  0.7482 & 16.69 &   0 &   4.89 &   1 &   0 & \nodata \\ 
53047-1361-162 & 10:41:38.88 &  +41:54:02.7 &  0.8849 & 15.54 &   0 &   0.95 &   0 &   0 & \nodata \\ 
53112-1748-608 & 10:41:39.15 &  +14:35:30.2 &  1.2164 &  7.66 &   0 &   2.45 &   0 &   0 & \nodata \\ 
52992-1431-605 & 10:41:39.89 &  +45:54:18.6 &  1.5820 &  8.72 &   0 &   4.88 &   1 &   0 & \nodata \\ 
53430-2019-411 & 10:41:41.72 &  +32:38:48.0 &  1.5138 &  7.42 &   0 &   4.71 &   0 &   0 & \nodata \\ 
52734-1240-596 & 10:41:41.73 &  +09:18:20.5 &  1.0681 &  8.62 &   0 &   2.81 &   0 &   0 & \nodata \\ 
53112-1748-606 & 10:41:42.08 &  +14:34:49.2 &  1.6127 & 14.69 &   0 &   0.47 &   1 &   0 & \nodata \\ 
53491-2147-346 & 10:41:42.35 &  +09:31:30.6 &  1.3628 &  7.64 &   0 &   2.79 &   0 &   0 & \nodata \\ 
51910-0275-358 & 10:41:42.57 &  +00:40:31.0 &  1.2729 &  8.19 &   0 &   0.29 &   0 &   0 & \nodata \\ 
54097-2478-263 & 10:41:43.09 &  +19:57:22.1 &  1.8434 &  8.67 &   0 &   1.97 &   0 &   0 & \nodata \\ 
52339-0578-491 & 10:41:43.42 &  +04:47:49.3 &  1.9613 &  9.99 &   0 &   4.35 &   0 &   0 & \nodata \\ 
52643-1000-447 & 10:41:44.25 &  +07:45:02.1 &  1.2727 &  8.34 &   0 &   3.44 &   0 &   0 & \nodata \\ 
53431-2025-391 & 10:41:44.92 &  +34:18:41.3 &  0.5569 &  9.76 &   0 &   2.02 &   0 &   0 & \nodata \\ 
53383-1969-105 & 10:41:45.02 &  +29:32:00.5 &  0.7009 & 40.84 &   0 &   1.18 &   0 &   0 & \nodata \\ 
53112-1748-011 & 10:41:45.60 &  +12:46:37.5 &  1.5498 &  8.20 &   0 &   0.41 &   0 &   0 & \nodata \\ 
53431-2025-234 & 10:41:45.85 &  +33:51:00.4 &  0.7366 &  8.31 &   0 &   3.30 &   0 &   0 & \nodata \\ 
52022-0506-461 & 10:41:45.99 &  +02:44:17.3 &  0.5344 &  8.01 &   0 &   3.30 &   0 &   0 & \nodata \\ 
52620-0962-447 & 10:41:46.04 &  +48:09:25.9 &  1.8122 & 10.69 &   0 &   4.56 &   0 &   1 & 0.032 \\ 
52620-0962-507 & 10:41:46.39 &  +47:37:35.2 &  1.2055 &  5.95 &   0 &   2.74 &   0 &   0 & \nodata \\ 
52644-1009-592 & 10:41:46.77 &  +52:33:28.2 &  0.6786 &  5.43 &   0 &   3.22 &   2 &   0 & \nodata \\ 
54097-2478-431 & 10:41:48.09 &  +20:43:06.3 &  1.6027 & 17.77 &   0 &   1.72 &   0 &   0 & \nodata \\ 
53792-2355-393 & 10:41:48.61 &  +25:36:28.6 &  3.1780 & 16.91 &   0 &   4.20 &   0 &   1 & 0.042 \\ 
53797-2358-309 & 10:41:48.82 &  +27:21:24.7 &  2.0687 &  6.50 &   0 &   4.73 &   0 &   0 & \nodata \\ 
52649-1010-269 & 10:41:48.89 &  +52:33:55.5 &  2.3011 & 12.21 &   0 &   0.09 &   1 &   3 & 0.147 \\ 
53383-1969-538 & 10:41:49.91 &  +30:38:24.7 &  0.8080 & 10.08 &   0 &   3.16 &   0 &   0 & \nodata \\ 
52643-1000-158 & 10:41:49.92 &  +06:43:36.5 &  1.3238 &  9.62 &   0 &   2.96 &   0 &   0 & \nodata \\ 
53433-1998-411 & 10:41:50.06 &  +38:34:21.7 &  2.2078 &  6.09 &   0 &   2.15 &   0 &   1 & 0.061 \\ 
53792-2355-339 & 10:41:50.35 &  +26:13:00.3 &  1.2320 &  9.87 &   0 &   1.97 &   0 &   0 & \nodata \\ 
52339-0578-496 & 10:41:50.82 &  +04:43:33.3 &  1.5368 &  7.76 &   0 &   0.40 &   0 &   0 & \nodata \\ 
54177-2594-002 & 10:41:50.90 &  +15:25:42.5 &  1.4142 & 10.13 &   0 &   4.32 &   1 &   0 & \nodata \\ 
53446-2096-604 & 10:41:50.95 &  +36:37:07.0 &  0.7783 &  5.79 &   0 &   2.29 &   0 &   0 & \nodata \\ 
54174-2479-316 & 10:41:51.33 &  +17:46:03.4 &  1.4092 & 13.52 &   0 &   0.86 &   2 &   0 & \nodata \\ 
54058-2477-203 & 10:41:52.01 &  +21:31:46.4 &  1.2451 &  9.84 &   0 &   0.67 &   1 &   0 & \nodata \\ 
54058-2477-466 & 10:41:53.38 &  +23:12:29.8 &  1.2459 &  5.81 &   0 &   3.54 &   0 &   0 & \nodata \\ 
52644-1009-006 & 10:41:53.72 &  +51:12:12.1 &  1.1701 &  8.02 &   0 &   4.09 &   0 &   0 & \nodata \\ 
53431-2025-389 & 10:41:53.88 &  +34:43:04.8 &  1.6059 &  9.78 &   0 &   1.91 &   3 &   0 & \nodata \\ 
53430-2019-060 & 10:41:54.48 &  +31:01:47.7 &  0.8547 &  8.35 &   0 &   2.65 &   1 &   0 & \nodata \\ 
54058-2477-178 & 10:41:54.59 &  +22:53:08.0 &  1.3911 &  7.17 &   0 &   2.13 &   0 &   0 & \nodata \\ 
52428-0948-168 & 10:41:54.65 &  +56:55:12.8 &  1.9064 &  5.87 &   0 &   2.11 &   0 &   0 & \nodata \\ 
53446-2096-587 & 10:41:54.99 &  +35:54:03.5 &  0.5105 &  6.94 &   0 &   1.71 &   0 &   0 & \nodata \\ 
52428-0948-173 & 10:41:55.18 &  +57:16:03.0 &  1.7207 &  7.62 &   0 &   0.05 &   1 &   0 & \nodata \\ 
52643-1000-143 & 10:41:55.74 &  +06:12:56.3 &  1.4765 & 14.79 &   0 &   2.46 &   0 &   0 & \nodata \\ 
53446-2096-582 & 10:41:55.74 &  +35:52:06.9 &  2.2648 &  9.96 &   0 &   2.27 &   1 &   1 & 0.085 \\ 
52649-1010-379 & 10:41:56.30 &  +53:42:46.8 &  2.7800 & 25.14 &   0 &   2.42 &   0 &   1 & 0.047 \\ 
52022-0506-220 & 10:41:57.04 &  +01:09:17.8 &  2.9838 & 15.93 &   0 &   3.11 &   0 &   0 & \nodata \\ 
54177-2594-024 & 10:41:57.23 &  +14:51:35.5 &  0.8258 & 11.98 &   0 &   0.27 &   1 &   0 & \nodata \\ 
52620-0962-510 & 10:41:57.93 &  +47:33:29.6 &  1.6416 &  6.04 &   0 &   4.20 &   0 &   0 & \nodata \\ 
53430-2019-480 & 10:41:58.01 &  +32:08:04.7 &  1.3873 &  7.14 &   0 &   2.30 &   0 &   0 & \nodata \\ 
53433-1998-137 & 10:41:58.47 &  +37:07:04.0 &  1.9008 &  8.49 &   0 &   1.96 &   0 &   0 & \nodata \\ 
53003-1432-564 & 10:41:58.98 &  +40:42:15.0 &  1.7452 & 10.18 &   0 &   3.21 &   0 &   0 & \nodata \\ 
51910-0275-309 & 10:41:59.13 & --00:11:26.3 &  0.7935 & 10.07 &   0 &   3.25 &   0 &   0 & \nodata \\ 
52734-1240-589 & 10:41:59.40 &  +09:25:22.9 &  1.2274 &  5.91 &   0 &   3.13 &   0 &   0 & \nodata \\ 
52295-0561-378 & 10:41:59.49 &  +61:10:33.1 &  1.4549 & 10.68 &   0 &   3.91 &   1 &   0 & \nodata \\ 
52354-0875-563 & 10:41:59.80 &  +50:59:27.2 &  0.8132 & 15.78 &   0 &   2.72 &   0 &   0 & \nodata \\ 
53433-1998-497 & 10:42:00.63 &  +38:07:44.8 &  0.4665 &  4.79 &   0 &   0.35 &   0 &   0 & \nodata \\ 
52734-1240-600 & 10:42:00.70 &  +09:02:41.9 &  2.2027 &  9.97 &   0 &   4.84 &   0 &   1 & 0.035 \\ 
53792-2355-317 & 10:42:00.75 &  +25:10:20.4 &  1.2145 & 16.07 &   0 &   2.29 &   0 &   0 & \nodata \\ 
52295-0561-374 & 10:42:01.23 &  +61:30:16.2 &  0.9183 &  6.85 &   0 &   0.08 &   0 &   0 & \nodata \\ 
54174-2479-311 & 10:42:01.81 &  +18:15:27.7 &  0.4805 & 11.99 &   0 &   1.80 &   0 &   0 & \nodata \\ 
53786-2356-608 & 10:42:01.93 &  +28:43:49.9 &  2.1821 & 10.70 &   0 &   2.15 &   0 &   0 & \nodata \\ 
52649-1010-265 & 10:42:02.09 &  +52:40:16.7 &  0.3875 & 12.31 &   0 &   1.22 &   0 &   0 & \nodata \\ 
53383-1969-116 & 10:42:02.13 &  +29:25:34.2 &  1.7343 &  6.83 &   0 &   3.21 &   1 &   1 & 0.031 \\ 
53770-2352-623 & 10:42:02.26 &  +25:27:49.5 &  0.6310 & 12.24 &   0 &   3.10 &   0 &   0 & \nodata \\ 
53383-1969-119 & 10:42:03.44 &  +29:31:36.7 &  1.3789 &  9.36 &   0 &   2.66 &   0 &   0 & \nodata \\ 
54174-2479-313 & 10:42:03.60 &  +18:10:18.4 &  0.5795 &  9.54 &   0 &   3.10 &   0 &   0 & \nodata \\ 
53792-2355-388 & 10:42:04.46 &  +25:52:41.3 &  1.5007 &  8.38 &   0 &   3.12 &   0 &   0 & \nodata \\ 
52620-0962-152 & 10:42:04.56 &  +47:06:36.9 &  2.2443 &  8.46 &   0 &   1.92 &   4 &   0 & \nodata \\ 
53433-1998-127 & 10:42:04.67 &  +36:34:19.9 &  1.6477 &  6.79 &   0 &   3.13 &   2 &   0 & \nodata \\ 
53112-1748-624 & 10:42:05.62 &  +13:37:36.0 &  1.0906 &  6.99 &   0 &   4.89 &   0 &   0 & \nodata \\ 
52376-0773-123 & 10:42:05.89 &  +61:48:31.3 &  1.6287 & 19.99 &   0 &   0.78 &   1 &   0 & \nodata \\ 
52354-0875-115 & 10:42:05.93 &  +49:11:42.5 &  1.4298 &  6.46 &   0 &   0.95 &   1 &   0 & \nodata \\ 
53383-1969-104 & 10:42:06.67 &  +29:08:25.6 &  0.8841 &  5.31 &   0 &   0.51 &   0 &   0 & \nodata \\ 
53383-1969-124 & 10:42:06.72 &  +29:38:26.9 &  2.5617 & 11.99 &   0 &   2.38 &   0 &   0 & \nodata \\ 
52643-1000-157 & 10:42:07.71 &  +06:45:44.1 &  0.4834 &  8.47 &   0 &   1.71 &   0 &   0 & \nodata \\ 
54174-2479-359 & 10:42:07.82 &  +18:37:03.7 &  1.0846 &  7.64 &   0 &   2.45 &   0 &   0 & \nodata \\ 
53433-1998-155 & 10:42:09.23 &  +37:30:54.5 &  1.3624 & 16.27 &   0 &   2.31 &   1 &   0 & \nodata \\ 
52376-0773-172 & 10:42:09.28 &  +62:44:23.7 &  1.5158 &  9.05 &   0 &   4.85 &   1 &   0 & \nodata \\ 
52376-0773-127 & 10:42:10.24 &  +62:04:38.4 &  1.2103 &  4.73 &   0 &   0.93 &   0 &   0 & \nodata \\ 
52296-0560-037 & 10:42:10.24 &  +59:42:53.5 &  0.6750 & 15.32 &   0 &   3.71 &   0 &   0 & \nodata \\ 
53433-1998-131 & 10:42:10.51 &  +37:05:52.6 &  0.8661 &  8.70 &   0 &   3.06 &   0 &   0 & \nodata \\ 
53383-1969-133 & 10:42:10.86 &  +30:02:59.4 &  2.5302 &  8.38 &   0 &   3.14 &   1 &   0 & \nodata \\ 
51913-0274-006 & 10:42:10.90 & --01:05:08.0 &  0.5743 &  4.71 &   0 &   3.58 &   0 &   0 & \nodata \\ 
53491-2147-383 & 10:42:11.28 &  +09:30:41.7 &  1.9432 &  4.13 &   0 &   2.76 &   3 &   0 & \nodata \\ 
53047-1361-134 & 10:42:11.80 &  +41:30:15.5 &  1.5542 &  7.34 &   0 &   2.45 &   0 &   0 & \nodata \\ 
52022-0506-229 & 10:42:12.13 &  +01:40:49.4 &  1.4424 & 10.38 &   0 &   0.78 &   1 &   0 & \nodata \\ 
53035-1433-375 & 10:42:12.55 &  +40:41:22.8 &  1.7452 & 10.91 &   0 &   3.01 &   0 &   0 & \nodata \\ 
54174-2479-362 & 10:42:12.57 &  +18:52:16.1 &  0.5203 & 13.31 &   0 &   4.72 &   0 &   0 & \nodata \\ 
53053-1434-311 & 10:42:12.79 &  +44:53:20.6 &  1.8750 & 16.08 &   0 &   0.69 &   0 &   0 & \nodata \\ 
53430-2019-446 & 10:42:12.95 &  +33:18:56.4 &  2.1150 &  8.95 &   0 &   4.12 &   2 &   0 & \nodata \\ 
52643-1000-155 & 10:42:13.52 &  +06:28:53.0 &  2.0356 & 10.86 &   0 &   4.59 &   1 &   1 & 0.031 \\ 
52022-0506-493 & 10:42:14.27 &  +02:11:58.4 &  1.7735 &  8.17 &   0 &   1.93 &   1 &   0 & \nodata \\ 
52376-0773-539 & 10:42:14.48 &  +63:46:45.3 &  1.5533 &  4.62 &   0 &   3.61 &   0 &   0 & \nodata \\ 
52376-0773-180 & 10:42:15.27 &  +62:32:45.3 &  1.3910 & 25.72 &   0 &   1.03 &   0 &   0 & \nodata \\ 
52376-0773-169 & 10:42:15.37 &  +62:30:14.2 &  0.7915 & 13.42 &   0 &   1.36 &   0 &   0 & \nodata \\ 
53357-1749-310 & 10:42:16.36 &  +13:40:39.9 &  1.7567 &  8.13 &   0 &   1.97 &   1 &   2 & 0.076 \\ 
53090-1600-624 & 10:42:16.95 &  +11:35:56.9 &  1.0365 & 10.55 &   0 &   4.36 &   0 &   0 & \nodata \\ 
54097-2478-269 & 10:42:17.45 &  +20:05:51.1 &  1.3769 & 24.59 &   0 &   3.66 &   1 &   0 & \nodata \\ 
51930-0489-114 & 10:42:17.70 &  +64:52:49.8 &  1.5486 &  9.69 &   0 &   0.14 &   1 &   0 & \nodata \\ 
53433-1998-158 & 10:42:17.80 &  +37:39:31.7 &  1.6737 & 19.94 &   0 &   0.70 &   2 &   0 & \nodata \\ 
53430-2019-464 & 10:42:18.06 &  +31:57:00.0 &  1.6180 & 11.66 &   0 &   0.57 &   0 &   0 & \nodata \\ 
52354-0875-640 & 10:42:18.31 &  +50:12:43.7 &  0.4691 &  4.93 &   0 &   4.52 &   0 &   0 & \nodata \\ 
52643-1000-523 & 10:42:18.61 &  +07:50:17.9 &  2.1700 & 16.85 &   0 &   2.00 &   0 &   0 & \nodata \\ 
53770-2352-040 & 10:42:18.62 &  +25:04:00.7 &  1.7308 & 19.06 &   0 &   2.27 &   1 &   0 & \nodata \\ 
52022-0506-497 & 10:42:19.31 &  +02:18:25.2 &  1.7473 &  6.01 &   0 &   0.23 &   0 &   0 & \nodata \\ 
53430-2019-469 & 10:42:19.60 &  +32:15:54.1 &  0.8358 &  7.88 &   0 &   3.15 &   0 &   0 & \nodata \\ 
53433-1998-146 & 10:42:19.85 &  +37:16:36.9 &  1.7353 &  5.16 &   0 &   0.97 &   0 &   0 & \nodata \\ 
53115-1601-316 & 10:42:20.07 &  +11:08:58.1 &  1.6290 & 31.01 &   0 &   2.38 &   0 &   0 & \nodata \\ 
53431-2025-398 & 10:42:20.43 &  +34:21:36.9 &  1.7104 &  6.93 &   0 &   4.39 &   1 &   0 & \nodata \\ 
52992-1431-606 & 10:42:20.58 &  +45:26:14.4 &  0.6883 &  7.88 &   0 &   3.26 &   1 &   0 & \nodata \\ 
53430-2019-456 & 10:42:21.22 &  +32:30:09.0 &  1.8347 &  6.19 &   0 &   4.87 &   1 &   0 & \nodata \\ 
53003-1432-158 & 10:42:21.90 &  +39:44:46.6 &  0.4717 & 11.14 &   0 &   3.24 &   0 &   0 & \nodata \\ 
53786-2356-597 & 10:42:21.97 &  +28:20:13.3 &  1.6859 &  4.66 &   0 &   4.45 &   2 &   0 & \nodata \\ 
53851-2480-371 & 10:42:22.74 &  +16:49:26.3 &  1.5348 &  6.21 &   0 &   3.11 &   0 &   0 & \nodata \\ 
52295-0561-376 & 10:42:23.06 &  +61:07:02.0 &  0.9594 & 13.71 &   0 &   2.52 &   0 &   0 & \nodata \\ 
51930-0489-576 & 10:42:23.44 &  +66:19:44.7 &  1.9427 & 14.46 &   0 &   4.01 &   0 &   0 & \nodata \\ 
54058-2477-497 & 10:42:23.47 &  +23:18:43.9 &  1.2648 &  7.61 &   0 &   4.82 &   1 &   0 & \nodata \\ 
52734-1240-584 & 10:42:23.54 &  +09:27:08.2 &  1.1079 &  7.64 &   0 &   3.13 &   1 &   0 & \nodata \\ 
54210-2409-322 & 10:42:23.59 &  +00:17:13.1 &  2.4856 &  9.21 &   0 &   4.87 &   0 &   0 & \nodata \\ 
54058-2477-140 & 10:42:24.00 &  +22:09:30.4 &  1.4338 &  9.34 &   0 &   3.72 &   2 &   0 & \nodata \\ 
54058-2477-493 & 10:42:24.85 &  +23:10:01.7 &  1.2372 &  7.70 &   0 &   0.51 &   1 &   0 & \nodata \\ 
52339-0578-213 & 10:42:25.63 &  +03:55:39.1 &  1.2293 &  8.58 &   0 &   4.13 &   0 &   0 & \nodata \\ 
51913-0274-513 & 10:42:27.12 &  +00:46:51.6 &  0.6612 & 10.21 &   0 &   2.08 &   0 &   0 & \nodata \\ 
53115-1601-347 & 10:42:27.63 &  +11:53:16.9 &  1.7883 &  6.46 &   0 &   0.05 &   1 &   0 & \nodata \\ 
53792-2355-330 & 10:42:28.00 &  +26:21:41.3 &  1.7008 & 12.68 &   0 &   2.89 &   1 &   0 & \nodata \\ 
53433-1998-081 & 10:42:28.21 &  +36:50:51.1 &  1.4721 &  7.27 &   0 &   0.77 &   1 &   0 & \nodata \\ 
53035-1433-265 & 10:42:28.30 &  +39:42:03.9 &  3.2795 &  4.95 &   0 &   3.61 &   0 &   0 & \nodata \\ 
53433-1998-492 & 10:42:29.18 &  +38:11:11.2 &  2.6259 & 10.00 &   0 &   2.06 &   2 &   2 & 0.070 \\ 
53035-1433-432 & 10:42:29.22 &  +40:09:47.9 &  4.2613 &  9.04 &   0 &   0.46 &   1 &   0 & \nodata \\ 
53357-1749-302 & 10:42:29.72 &  +13:31:15.8 &  1.6015 &  5.16 &   0 &   3.23 &   0 &   0 & \nodata \\ 
53431-2025-329 & 10:42:29.88 &  +34:46:07.1 &  0.9716 &  7.50 &   0 &   1.12 &   0 &   0 & \nodata \\ 
53433-1998-087 & 10:42:30.36 &  +36:54:52.6 &  1.7606 &  8.09 &   0 &   4.85 &   0 &   0 & \nodata \\ 
52376-0773-098 & 10:42:30.61 &  +62:00:18.3 &  1.5895 &  9.65 &   0 &   3.01 &   0 &   0 & \nodata \\ 
51913-0274-602 & 10:42:30.66 &  +01:00:01.5 &  1.3999 &  5.68 &   0 &   1.70 &   1 &   0 & \nodata \\ 
54058-2477-168 & 10:42:31.12 &  +22:13:00.5 &  1.0068 & 18.59 &   0 &   0.33 &   2 &   0 & \nodata \\ 
53446-2096-022 & 10:42:31.12 &  +35:16:09.4 &  0.8846 & 14.74 &   0 &   3.12 &   0 &   0 & \nodata \\ 
53383-1969-125 & 10:42:31.23 &  +29:50:56.7 &  1.5157 &  9.57 &   0 &   1.80 &   0 &   0 & \nodata \\ 
52022-0506-189 & 10:42:31.52 &  +01:59:04.2 &  1.6159 & 14.32 &   0 &   4.79 &   0 &   0 & \nodata \\ 
54174-2479-286 & 10:42:31.72 &  +17:18:22.8 &  1.0972 &  4.84 &   0 &   4.22 &   0 &   0 & \nodata \\ 
52643-1000-096 & 10:42:32.20 &  +05:55:58.0 &  1.0173 & 15.14 &   0 &   2.23 &   0 &   0 & \nodata \\ 
54174-2479-300 & 10:42:32.87 &  +17:08:44.0 &  3.2905 &  4.19 &   0 &   3.33 &   1 &   1 & 0.033 \\ 
53786-2356-061 & 10:42:32.95 &  +27:12:42.5 &  0.7312 & 13.67 &   0 &   0.76 &   0 &   0 & \nodata \\ 
53047-1361-507 & 10:42:33.41 &  +42:32:18.3 &  2.8971 &  4.92 &   0 &   3.36 &   0 &   0 & \nodata \\ 
54097-2478-267 & 10:42:34.00 &  +19:57:18.6 &  3.6391 &  9.10 &   0 &   4.31 &   1 &   1 & 0.088 \\ 
54058-2477-492 & 10:42:34.12 &  +23:24:11.2 &  1.2130 & 10.74 &   0 &   0.88 &   1 &   0 & \nodata \\ 
52643-1000-545 & 10:42:35.10 &  +07:11:53.5 &  0.7549 &  7.60 &   0 &   0.94 &   0 &   0 & \nodata \\ 
54058-2477-138 & 10:42:35.76 &  +22:01:32.7 &  1.6748 &  8.82 &   0 &   4.79 &   1 &   0 & \nodata \\ 
52992-1431-065 & 10:42:35.96 &  +44:11:40.6 &  1.1101 &  7.69 &   0 &   2.56 &   0 &   0 & \nodata \\ 
53115-1601-348 & 10:42:36.20 &  +12:06:26.1 &  1.0546 &  7.96 &   0 &   1.63 &   0 &   0 & \nodata \\ 
53035-1433-371 & 10:42:36.44 &  +40:49:34.5 &  1.6565 &  9.85 &   0 &   2.69 &   0 &   0 & \nodata \\ 
52992-1431-042 & 10:42:36.50 &  +43:31:19.6 &  1.0842 &  7.25 &   0 &   0.63 &   0 &   0 & \nodata \\ 
52368-0906-420 & 10:42:36.50 &  +55:51:52.0 &  4.0919 & 10.45 &   0 &   4.62 &   0 &   0 & \nodata \\ 
54097-2478-432 & 10:42:36.67 &  +20:44:12.7 &  2.2860 &  4.18 &   0 &   0.14 &   0 &   0 & \nodata \\ 
53112-1748-625 & 10:42:36.78 &  +13:31:12.1 &  1.6503 &  5.82 &   0 &   0.11 &   0 &   0 & \nodata \\ 
54058-2477-483 & 10:42:37.14 &  +23:30:01.0 &  0.4311 & 13.22 &   0 &   3.07 &   0 &   0 & \nodata \\ 
53797-2358-287 & 10:42:37.41 &  +27:11:25.4 &  0.6516 &  6.89 &   0 &   4.73 &   0 &   0 & \nodata \\ 
52992-1431-588 & 10:42:37.45 &  +44:59:16.4 &  1.2773 &  6.20 &   0 &   2.97 &   1 &   0 & \nodata \\ 
52368-0906-405 & 10:42:38.00 &  +56:18:02.0 &  3.6937 & 11.49 &   0 &   3.33 &   1 &   2 & 0.074 \\ 
52734-1240-590 & 10:42:39.09 &  +09:18:25.4 &  1.2694 &  5.43 &   0 &   0.20 &   1 &   0 & \nodata \\ 
52339-0578-444 & 10:42:39.35 &  +05:16:45.4 &  1.8715 &  8.49 &   0 &   2.83 &   1 &   1 & 0.069 \\ 
53383-1969-630 & 10:42:39.51 &  +31:14:55.1 &  2.2707 &  5.10 &   0 &   4.72 &   0 &   0 & \nodata \\ 
52428-0948-528 & 10:42:39.66 &  +58:32:31.0 &  0.9981 &  6.33 &   0 &   0.64 &   1 &   0 & \nodata \\ 
53053-1434-308 & 10:42:39.75 &  +44:49:06.8 &  1.7414 & 12.55 &   0 &   4.88 &   0 &   0 & \nodata \\ 
52620-0962-525 & 10:42:40.11 &  +48:34:03.4 &  1.0375 & 14.56 &   0 &   1.28 &   1 &   0 & \nodata \\ 
53491-2147-283 & 10:42:40.37 &  +07:54:08.3 &  1.0852 & 15.96 &   0 &   3.78 &   0 &   0 & \nodata \\ 
53491-2147-280 & 10:42:40.53 &  +08:58:20.7 &  1.1361 &  8.95 &   0 &   1.27 &   1 &   0 & \nodata \\ 
54174-2479-398 & 10:42:41.47 &  +18:45:38.7 &  1.1780 &  7.15 &   0 &   2.87 &   0 &   0 & \nodata \\ 
53446-2096-038 & 10:42:42.22 &  +34:58:08.6 &  1.6997 &  8.86 &   0 &   4.69 &   0 &   0 & \nodata \\ 
53430-2019-470 & 10:42:42.29 &  +31:49:59.5 &  1.2487 &  5.17 &   0 &   3.32 &   0 &   0 & \nodata \\ 
53383-1969-526 & 10:42:42.40 &  +31:07:13.1 &  4.6642 &  4.84 &   0 &   0.47 &   0 &   0 & \nodata \\ 
54210-2409-285 & 10:42:42.71 & --00:08:21.1 &  1.4450 &  9.37 &   0 &   0.47 &   2 &   0 & \nodata \\ 
52022-0506-490 & 10:42:42.80 &  +02:23:00.2 &  1.5828 &  9.56 &   0 &   0.17 &   0 &   0 & \nodata \\ 
51913-0274-106 & 10:42:43.12 & --00:17:06.0 &  1.9672 &  5.82 &   0 &   1.73 &   2 &   0 & \nodata \\ 
53851-2480-378 & 10:42:44.23 &  +16:43:23.6 &  1.3450 & 13.53 &   0 &   0.06 &   2 &   0 & \nodata \\ 
53851-2480-376 & 10:42:44.23 &  +16:46:56.1 &  0.9757 &  7.50 &   0 &   2.29 &   0 &   0 & \nodata \\ 
53047-1361-177 & 10:42:44.34 &  +42:05:48.4 &  1.6023 &  8.59 &   0 &   1.36 &   1 &   0 & \nodata \\ 
53797-2358-281 & 10:42:44.35 &  +26:48:40.0 &  2.4047 &  9.34 &   0 &   3.84 &   0 &   1 & 0.060 \\ 
53115-1601-383 & 10:42:44.60 &  +12:03:31.1 &  1.0295 &  5.40 &   0 &   4.13 &   0 &   0 & \nodata \\ 
51930-0489-120 & 10:42:44.84 &  +65:00:02.7 &  1.9721 &  6.45 &   0 &   1.98 &   0 &   0 & \nodata \\ 
53115-1601-400 & 10:42:44.98 &  +11:46:37.9 &  1.0805 & 10.17 &   0 &   3.58 &   1 &   0 & \nodata \\ 
53047-1361-455 & 10:42:45.09 &  +43:45:50.5 &  1.8098 &  6.42 &   0 &   0.79 &   0 &   0 & \nodata \\ 
53431-2025-257 & 10:42:45.36 &  +33:01:44.7 &  0.6138 &  9.09 &   0 &   1.39 &   0 &   0 & \nodata \\ 
53851-2480-394 & 10:42:46.45 &  +16:17:55.7 &  0.9899 &  6.28 &   0 &   3.27 &   0 &   0 & \nodata \\ 
53786-2356-593 & 10:42:47.49 &  +27:45:11.6 &  1.2025 &  9.81 &   0 &   3.95 &   0 &   0 & \nodata \\ 
53430-2019-449 & 10:42:50.56 &  +32:42:30.9 &  0.9598 & 11.20 &   0 &   3.48 &   0 &   0 & \nodata \\ 
53047-1361-172 & 10:42:50.67 &  +41:58:22.7 &  0.8039 &  5.99 &   0 &   4.87 &   0 &   0 & \nodata \\ 
51930-0489-550 & 10:42:50.68 &  +65:36:09.4 &  1.5559 &  4.81 &   0 &   0.20 &   0 &   0 & \nodata \\ 
51930-0489-577 & 10:42:51.05 &  +65:52:48.7 &  2.0680 & 12.75 &   0 &   1.28 &   0 &   0 & \nodata \\ 
54097-2478-205 & 10:42:51.14 &  +19:19:30.3 &  1.7230 &  9.82 &   0 &   3.71 &   0 &   0 & \nodata \\ 
53383-1969-525 & 10:42:51.28 &  +31:07:41.4 &  0.6601 &  4.10 &   0 &   4.40 &   0 &   0 & \nodata \\ 
52022-0506-125 & 10:42:51.63 &  +01:13:02.5 &  1.4428 &  6.71 &   0 &   2.97 &   0 &   0 & \nodata \\ 
52649-1010-259 & 10:42:51.77 &  +51:49:02.0 &  1.7118 & 17.98 &   0 &   0.91 &   0 &   0 & \nodata \\ 
52295-0561-427 & 10:42:52.24 &  +60:59:49.4 &  1.0559 & 18.10 &   0 &   0.95 &   0 &   0 & \nodata \\ 
53433-1998-142 & 10:42:52.26 &  +37:29:39.9 &  1.7356 &  9.37 &   0 &   4.78 &   0 &   0 & \nodata \\ 
52022-0506-137 & 10:42:52.32 &  +01:17:36.5 &  2.4402 &  7.74 &   0 &   2.41 &   1 &   1 & 0.027 \\ 
53491-2147-245 & 10:42:52.54 &  +08:20:08.6 &  1.9490 & 12.94 &   0 &   2.02 &   0 &   0 & \nodata \\ 
52376-0773-178 & 10:42:52.57 &  +62:40:55.0 &  0.4167 &  5.23 &   0 &   0.19 &   0 &   0 & \nodata \\ 
53090-1600-035 & 10:42:52.73 &  +10:55:13.1 &  1.3614 & 11.19 &   0 &   0.07 &   0 &   0 & \nodata \\ 
53792-2355-334 & 10:42:52.75 &  +26:08:55.7 &  0.8594 &  6.24 &   0 &   4.22 &   0 &   0 & \nodata \\ 
53430-2019-442 & 10:42:53.10 &  +33:01:09.5 &  1.3388 & 10.10 &   0 &   3.22 &   1 &   0 & \nodata \\ 
51913-0274-102 & 10:42:53.44 & --00:13:00.8 &  2.9597 & 10.19 &   0 &   2.94 &   4 &   2 & 0.083 \\ 
53431-2025-326 & 10:42:53.44 &  +35:10:53.3 &  2.0997 &  9.23 &   0 &   4.39 &   2 &   1 & 0.041 \\ 
53433-1998-509 & 10:42:53.83 &  +38:20:02.2 &  3.3708 &  6.83 &   0 &   0.25 &   1 &   0 & \nodata \\ 
51930-0489-070 & 10:42:54.12 &  +64:45:34.4 &  1.5504 & 12.47 &   0 &   2.11 &   0 &   0 & \nodata \\ 
53792-2355-432 & 10:42:54.79 &  +25:37:13.6 &  0.6031 &  9.01 &   0 &   2.69 &   0 &   0 & \nodata \\ 
52295-0561-435 & 10:42:54.82 &  +60:34:26.5 &  0.8187 &  9.98 &   0 &   1.39 &   0 &   0 & \nodata \\ 
52427-0949-316 & 10:42:55.65 &  +57:55:49.9 &  1.4684 &  7.62 &   0 &   0.20 &   0 &   0 & \nodata \\ 
52643-1000-082 & 10:42:56.38 &  +05:49:37.4 &  1.3555 &  9.27 &   0 &   1.79 &   2 &   0 & \nodata \\ 
52376-0773-165 & 10:42:57.13 &  +62:35:30.5 &  0.4111 & 13.70 &   0 &   4.32 &   0 &   0 & \nodata \\ 
53491-2147-385 & 10:42:57.30 &  +09:43:05.1 &  0.4272 &  6.10 &   0 &   2.55 &   0 &   0 & \nodata \\ 
52734-1240-065 & 10:42:57.44 &  +08:25:37.6 &  2.2426 & 26.32 &   0 &   0.64 &   0 &   0 & \nodata \\ 
53430-2019-441 & 10:42:57.49 &  +32:42:58.2 &  2.0738 & 13.32 &   0 &   1.04 &   1 &   0 & \nodata \\ 
53383-1969-523 & 10:42:57.52 &  +31:01:03.3 &  3.7098 & 22.71 &   0 &   1.03 &   0 &   0 & \nodata \\ 
52643-1000-522 & 10:42:57.58 &  +07:48:50.5 &  2.6659 &  9.24 &   0 &   2.46 &   1 &   0 & \nodata \\ 
54058-2477-509 & 10:42:58.29 &  +23:18:09.2 &  1.2126 & 10.92 &   0 &   2.51 &   3 &   0 & \nodata \\ 
52649-1010-234 & 10:42:58.67 &  +52:42:02.7 &  0.9477 &  8.74 &   0 &   1.99 &   0 &   0 & \nodata \\ 
53115-1601-304 & 10:42:58.90 &  +10:58:55.6 &  1.8223 &  6.54 &   0 &   1.44 &   1 &   1 & 0.045 \\ 
53431-2025-421 & 10:43:00.06 &  +34:33:59.0 &  3.1778 & 10.40 &   0 &   0.63 &   0 &   1 & 0.052 \\ 
53383-1969-092 & 10:43:00.29 &  +29:51:23.5 &  2.1281 &  6.67 &   0 &   3.08 &   1 &   0 & \nodata \\ 
53035-1433-465 & 10:43:01.35 &  +40:18:57.5 &  1.4818 &  7.42 &   0 &   3.45 &   1 &   0 & \nodata \\ 
54058-2477-081 & 10:43:01.84 &  +21:34:25.0 &  1.0412 &  8.40 &   0 &   1.70 &   0 &   0 & \nodata \\ 
51930-0489-547 & 10:43:02.27 &  +65:25:38.9 &  1.1306 &  6.53 &   0 &   3.55 &   0 &   0 & \nodata \\ 
53383-1969-623 & 10:43:02.42 &  +31:24:34.0 &  3.8164 &  9.80 &   0 &   2.38 &   1 &   1 & 0.047 \\ 
53786-2356-637 & 10:43:02.85 &  +27:47:25.5 &  1.2008 & 14.03 &   0 &   0.54 &   0 &   0 & \nodata \\ 
53430-2019-473 & 10:43:03.60 &  +32:19:38.2 &  1.6453 & 11.76 &   0 &   2.42 &   0 &   0 & \nodata \\ 
53357-1749-321 & 10:43:04.02 &  +14:38:25.9 &  0.9829 & 12.29 &   0 &   2.19 &   0 &   0 & \nodata \\ 
52649-1010-225 & 10:43:04.40 &  +52:11:16.5 &  0.9904 & 11.53 &   0 &   2.47 &   0 &   0 & \nodata \\ 
51930-0489-553 & 10:43:04.46 &  +65:27:01.8 &  1.6331 & 14.29 &   0 &   2.23 &   0 &   0 & \nodata \\ 
53491-2147-246 & 10:43:04.69 &  +08:02:04.2 &  0.7169 & 11.18 &   0 &   2.45 &   0 &   0 & \nodata \\ 
52022-0506-177 & 10:43:04.76 &  +02:05:49.2 &  1.9551 & 10.59 &   0 &   3.16 &   0 &   0 & \nodata \\ 
52620-0962-120 & 10:43:04.87 &  +46:49:53.4 &  2.8849 & 16.93 &   0 &   0.14 &   1 &   0 & \nodata \\ 
52643-1000-083 & 10:43:04.95 &  +05:25:15.6 &  1.1865 &  8.53 &   0 &   3.83 &   0 &   0 & \nodata \\ 
53433-1998-511 & 10:43:05.68 &  +37:50:33.4 &  1.0228 &  6.11 &   0 &   3.25 &   0 &   0 & \nodata \\ 
51910-0275-271 & 10:43:06.01 &  +00:10:06.7 &  0.9352 &  9.16 &   0 &   4.75 &   0 &   0 & \nodata \\ 
53433-1998-159 & 10:43:06.37 &  +37:43:07.3 &  0.9046 & 13.04 &   0 &   0.57 &   0 &   0 & \nodata \\ 
53112-1748-637 & 10:43:06.72 &  +14:07:53.9 &  1.9508 &  8.26 &   0 &   1.75 &   1 &   1 & 0.039 \\ 
52339-0578-211 & 10:43:06.98 &  +03:41:22.6 &  0.8496 & 13.70 &   0 &   2.82 &   0 &   0 & \nodata \\ 
53003-1432-109 & 10:43:07.60 &  +39:35:27.2 &  0.9401 &  6.58 &   0 &   0.09 &   0 &   0 & \nodata \\ 
53430-2019-145 & 10:43:09.42 &  +31:37:43.7 &  0.4037 &  5.83 &   0 &   0.92 &   0 &   0 & \nodata \\ 
52643-1000-524 & 10:43:09.70 &  +07:53:17.8 &  1.1823 &  6.10 &   0 &   2.70 &   1 &   0 & \nodata \\ 
52368-0906-231 & 10:43:10.16 &  +54:36:46.0 &  1.0575 &  6.63 &   0 &   3.56 &   0 &   0 & \nodata \\ 
54174-2479-437 & 10:43:10.21 &  +18:16:51.9 &  1.2875 &  6.49 &   0 &   4.82 &   0 &   0 & \nodata \\ 
53115-1601-318 & 10:43:11.52 &  +11:23:49.7 &  1.1580 & 10.39 &   0 &   4.84 &   3 &   0 & \nodata \\ 
52339-0578-171 & 10:43:12.41 &  +04:18:39.8 &  0.7230 &  5.00 &   0 &   3.01 &   0 &   0 & \nodata \\ 
52992-1431-064 & 10:43:12.84 &  +44:05:30.8 &  2.0817 &  7.09 &   0 &   1.89 &   1 &   2 & 0.075 \\ 
53383-1969-063 & 10:43:13.06 &  +29:16:12.1 &  0.9010 &  9.34 &   0 &   3.08 &   0 &   0 & \nodata \\ 
53357-1749-378 & 10:43:13.68 &  +14:34:35.7 &  3.3648 & 17.74 &   0 &   4.22 &   1 &   3 & 0.230 \\ 
52022-0506-134 & 10:43:13.77 &  +01:22:55.7 &  3.1387 & 11.86 &   0 &   0.24 &   0 &   0 & \nodata \\ 
53383-1969-573 & 10:43:14.22 &  +30:31:49.9 &  1.3292 & 10.73 &   0 &   1.84 &   0 &   0 & \nodata \\ 
53430-2019-146 & 10:43:15.09 &  +31:23:13.7 &  1.9269 &  9.57 &   0 &   3.56 &   0 &   0 & \nodata \\ 
53430-2019-055 & 10:43:16.06 &  +30:53:37.1 &  0.4988 &  8.32 &   0 &   1.42 &   0 &   0 & \nodata \\ 
53357-1749-377 & 10:43:17.87 &  +14:35:29.5 &  2.0963 & 10.66 &   0 &   1.86 &   1 &   0 & \nodata \\ 
53491-2147-434 & 10:43:18.30 &  +09:29:58.3 &  0.6222 & 13.93 &   0 &   0.35 &   0 &   0 & \nodata \\ 
53446-2096-634 & 10:43:18.41 &  +35:22:26.7 &  3.4811 &  6.20 &   0 &   4.02 &   1 &   0 & \nodata \\ 
51910-0275-389 & 10:43:18.88 &  +00:47:47.2 &  2.5601 &  6.60 &   0 &   4.48 &   1 &   2 & 0.076 \\ 
53430-2019-495 & 10:43:19.65 &  +32:17:09.3 &  2.6797 &  5.87 &   0 &   0.12 &   2 &   1 & 0.060 \\ 
53430-2019-114 & 10:43:21.03 &  +31:33:54.1 &  2.4380 & 14.64 &   0 &   2.74 &   1 &   1 & 0.055 \\ 
53463-2090-305 & 10:43:21.46 &  +35:48:06.2 &  1.3137 & 11.60 &   0 &   4.62 &   0 &   0 & \nodata \\ 
52376-0773-177 & 10:43:21.55 &  +62:41:27.2 &  2.3554 & 10.07 &   0 &   1.20 &   1 &   0 & \nodata \\ 
51913-0274-584 & 10:43:21.58 &  +00:43:21.4 &  0.6238 & 10.60 &   0 &   3.74 &   1 &   0 & \nodata \\ 
53357-1749-374 & 10:43:21.62 &  +14:36:00.2 &  1.2660 & 20.31 &   0 &   0.80 &   0 &   0 & \nodata \\ 
53491-2147-254 & 10:43:21.79 &  +08:07:14.1 &  1.4663 &  4.77 &   0 &   0.37 &   1 &   0 & \nodata \\ 
52339-0578-484 & 10:43:21.88 &  +04:59:20.6 &  1.3646 & 14.68 &   0 &   3.69 &   0 &   0 & \nodata \\ 
53786-2356-621 & 10:43:23.03 &  +27:53:50.8 &  1.7642 &  7.92 &   0 &   0.25 &   0 &   0 & \nodata \\ 
53383-1969-075 & 10:43:23.05 &  +29:23:10.9 &  0.5505 & 10.57 &   0 &   2.68 &   0 &   0 & \nodata \\ 
53383-1969-567 & 10:43:23.89 &  +30:30:48.6 &  2.1858 & 13.02 &   0 &   3.82 &   0 &   0 & \nodata \\ 
52376-0773-530 & 10:43:24.16 &  +64:07:24.5 &  0.5267 & 16.36 &   0 &   1.73 &   0 &   0 & \nodata \\ 
52368-0906-132 & 10:43:24.82 &  +54:16:29.9 &  0.9737 & 10.54 &   0 &   4.80 &   0 &   0 & \nodata \\ 
53851-2480-440 & 10:43:25.05 &  +16:20:50.7 &  2.3524 & 19.68 &   0 &   3.54 &   1 &   1 & 0.037 \\ 
53433-1998-143 & 10:43:25.29 &  +37:43:56.1 &  0.7934 & 10.77 &   0 &   4.21 &   0 &   0 & \nodata \\ 
52649-1010-438 & 10:43:25.39 &  +53:07:51.8 &  0.9537 &  6.32 &   0 &   0.33 &   0 &   0 & \nodata \\ 
52339-0578-525 & 10:43:25.40 &  +05:41:29.8 &  1.9004 &  9.59 &   0 &   3.71 &   0 &   0 & \nodata \\ 
53003-1432-615 & 10:43:25.55 &  +40:48:49.5 &  4.9339 & 11.33 &   0 &   2.46 &   1 &   0 & \nodata \\ 
52669-0876-309 & 10:43:26.33 &  +50:06:50.1 &  1.4266 & 14.67 &   0 &   1.13 &   1 &   0 & \nodata \\ 
53430-2019-050 & 10:43:26.57 &  +31:08:43.8 &  2.1616 & 12.49 &   0 &   2.01 &   1 &   0 & \nodata \\ 
53430-2019-499 & 10:43:26.81 &  +32:08:06.1 &  2.3152 &  7.92 &   0 &   2.65 &   0 &   0 & \nodata \\ 
52376-0773-534 & 10:43:27.10 &  +63:30:52.0 &  0.6453 &  9.35 &   0 &   3.51 &   0 &   0 & \nodata \\ 
52620-0962-112 & 10:43:27.26 &  +46:51:20.9 &  1.1048 &  5.67 &   0 &   3.70 &   0 &   0 & \nodata \\ 
54174-2479-234 & 10:43:27.43 &  +18:07:07.6 &  1.3754 &  7.83 &   0 &   3.77 &   1 &   0 & \nodata \\ 
53115-1601-274 & 10:43:28.84 &  +11:14:12.0 &  2.5761 &  5.38 &   0 &   1.27 &   1 &   0 & \nodata \\ 
53491-2147-270 & 10:43:29.12 &  +08:27:17.1 &  1.8708 & 12.05 &   0 &   1.06 &   0 &   0 & \nodata \\ 
53115-1601-381 & 10:43:29.42 &  +12:08:36.5 &  1.6626 &  7.43 &   0 &   0.19 &   1 &   0 & \nodata \\ 
53491-2147-435 & 10:43:29.42 &  +09:45:05.7 &  0.9893 &  5.70 &   0 &   0.57 &   0 &   0 & \nodata \\ 
53430-2019-498 & 10:43:30.24 &  +32:26:23.1 &  1.8009 & 16.35 &   0 &   3.80 &   2 &   0 & \nodata \\ 
52643-1000-539 & 10:43:31.39 &  +07:48:49.1 &  1.9556 &  6.30 &   0 &   3.75 &   1 &   1 & 0.043 \\ 
52428-0948-100 & 10:43:31.85 &  +56:29:43.8 &  1.3920 & 10.50 &   0 &   1.14 &   0 &   0 & \nodata \\ 
53463-2090-357 & 10:43:31.87 &  +36:21:41.7 &  1.1830 &  6.63 &   0 &   2.75 &   2 &   0 & \nodata \\ 
53491-2147-251 & 10:43:33.37 &  +08:20:55.2 &  1.5857 & 10.99 &   0 &   0.62 &   0 &   0 & \nodata \\ 
53797-2358-391 & 10:43:33.57 &  +27:56:44.1 &  1.6567 & 15.30 &   0 &   3.78 &   0 &   0 & \nodata \\ 
53792-2355-369 & 10:43:35.23 &  +26:34:13.8 &  1.8304 &  4.25 &   0 &   0.07 &   1 &   0 & \nodata \\ 
53430-2019-109 & 10:43:35.53 &  +31:26:54.4 &  1.2009 & 11.32 &   0 &   1.67 &   1 &   0 & \nodata \\ 
53047-1361-534 & 10:43:35.76 &  +42:54:12.9 &  1.8385 & 11.48 &   0 &   2.43 &   0 &   0 & \nodata \\ 
53090-1600-629 & 10:43:35.86 &  +11:51:29.1 &  0.7925 & 16.92 &   0 &   4.89 &   0 &   0 & \nodata \\ 
54097-2478-219 & 10:43:36.56 &  +19:53:01.2 &  0.4709 & 13.71 &   0 &   2.82 &   0 &   0 & \nodata \\ 
53797-2358-334 & 10:43:36.94 &  +28:55:26.1 &  2.1684 & 14.99 &   0 &   0.59 &   0 &   0 & \nodata \\ 
53430-2019-112 & 10:43:37.28 &  +31:43:44.4 &  1.6064 &  9.23 &   0 &   3.65 &   1 &   0 & \nodata \\ 
53357-1749-381 & 10:43:38.66 &  +14:25:03.3 &  1.4909 & 14.46 &   0 &   4.81 &   0 &   0 & \nodata \\ 
52354-0875-077 & 10:43:40.20 &  +49:41:51.7 &  1.0147 &  6.38 &   0 &   2.58 &   0 &   0 & \nodata \\ 
52643-1000-103 & 10:43:40.25 &  +06:17:51.1 &  1.5048 &  6.73 &   0 &   0.11 &   1 &   0 & \nodata \\ 
53491-2147-275 & 10:43:40.74 &  +08:57:45.3 &  1.0007 &  5.15 &   0 &   0.06 &   0 &   0 & \nodata \\ 
53491-2147-201 & 10:43:42.81 &  +08:08:32.4 &  1.7159 &  6.23 &   0 &   4.37 &   0 &   0 & \nodata \\ 
52339-0578-172 & 10:43:42.85 &  +04:21:57.3 &  0.7912 &  4.91 &   0 &   3.28 &   0 &   0 & \nodata \\ 
53786-2356-080 & 10:43:43.71 &  +27:37:22.9 &  1.7863 &  8.14 &   0 &   0.25 &   0 &   1 & 0.037 \\ 
52669-0876-308 & 10:43:44.95 &  +49:45:16.6 &  2.4654 &  9.76 &   0 &   4.88 &   2 &   1 & 0.084 \\ 
52339-0578-170 & 10:43:45.39 &  +04:03:00.3 &  1.1884 &  9.60 &   0 &   1.44 &   0 &   0 & \nodata \\ 
53035-1433-238 & 10:43:46.33 &  +39:52:38.0 &  1.2340 &  5.10 &   0 &   0.18 &   0 &   0 & \nodata \\ 
51910-0275-257 & 10:43:46.54 & --01:01:06.7 &  2.3085 &  9.12 &   0 &   4.16 &   3 &   0 & \nodata \\ 
51913-0274-621 & 10:43:47.22 &  +00:50:03.3 &  1.2538 & 13.65 &   0 &   3.21 &   0 &   0 & \nodata \\ 
53433-1998-055 & 10:43:47.26 &  +36:59:22.9 &  1.7992 & 15.41 &   0 &   0.60 &   0 &   0 & \nodata \\ 
53431-2025-471 & 10:43:47.63 &  +34:26:08.7 &  1.6722 & 22.18 &   0 &   4.33 &   0 &   0 & \nodata \\ 
53090-1600-615 & 10:43:48.24 &  +12:02:50.3 &  0.8387 & 10.94 &   0 &   2.56 &   0 &   0 & \nodata \\ 
52376-0773-049 & 10:43:48.72 &  +62:06:22.4 &  1.5357 &  8.57 &   0 &   0.85 &   0 &   0 & \nodata \\ 
53357-1749-385 & 10:43:49.13 &  +14:19:09.8 &  1.4231 & 12.21 &   0 &   1.14 &   1 &   0 & \nodata \\ 
52620-0962-574 & 10:43:49.35 &  +47:48:57.0 &  1.1117 &  8.99 &   0 &   3.12 &   1 &   0 & \nodata \\ 
52376-0773-043 & 10:43:49.35 &  +61:51:08.2 &  3.0552 & 32.97 &   0 &   1.12 &   1 &   0 & \nodata \\ 
53851-2480-430 & 10:43:50.11 &  +16:12:12.0 &  1.4164 & 10.71 &   0 &   0.87 &   0 &   0 & \nodata \\ 
52376-0773-538 & 10:43:50.15 &  +63:35:47.4 &  1.0273 &  5.59 &   0 &   4.06 &   0 &   0 & \nodata \\ 
53357-1749-396 & 10:43:50.35 &  +14:07:03.0 &  2.2983 & 10.13 &   0 &   4.73 &   1 &   2 & 0.087 \\ 
52339-0578-518 & 10:43:50.59 &  +04:38:17.9 &  0.5515 &  7.44 &   0 &   1.74 &   0 &   0 & \nodata \\ 
53383-1969-640 & 10:43:50.78 &  +31:18:06.4 &  1.9335 &  8.74 &   0 &   4.20 &   2 &   1 & 0.036 \\ 
51930-0489-077 & 10:43:51.19 &  +65:06:47.6 &  4.4711 & 22.64 &   0 &   4.15 &   0 &   0 & \nodata \\ 
53383-1969-079 & 10:43:51.55 &  +29:16:23.7 &  1.9235 &  9.79 &   0 &   3.28 &   0 &   2 & 0.127 \\ 
53797-2358-269 & 10:43:51.66 &  +27:32:14.9 &  3.2234 & 16.60 &   0 &   3.50 &   0 &   3 & 0.141 \\ 
53430-2019-120 & 10:43:52.12 &  +31:46:17.0 &  1.5337 &  7.22 &   0 &   2.46 &   0 &   0 & \nodata \\ 
53797-2358-295 & 10:43:52.12 &  +27:06:18.9 &  2.2275 &  9.61 &   0 &   1.76 &   1 &   1 & 0.070 \\ 
53797-2358-298 & 10:43:52.46 &  +27:01:44.0 &  1.1259 &  6.56 &   0 &   0.17 &   0 &   0 & \nodata \\ 
54097-2478-217 & 10:43:52.71 &  +19:10:32.6 &  1.2460 &  8.87 &   0 &   1.34 &   0 &   0 & \nodata \\ 
54097-2478-499 & 10:43:53.49 &  +20:42:37.5 &  1.3237 &  7.85 &   0 &   0.54 &   0 &   0 & \nodata \\ 
52376-0773-167 & 10:43:54.50 &  +62:17:08.0 &  1.3918 &  4.90 &   0 &   0.28 &   0 &   0 & \nodata \\ 
52428-0948-084 & 10:43:55.51 &  +56:27:57.0 &  1.9478 &  6.66 &   0 &   2.54 &   0 &   1 & 0.048 \\ 
51930-0489-014 & 10:43:55.73 &  +64:32:45.6 &  1.8075 & 18.45 &   0 &   2.27 &   1 &   0 & \nodata \\ 
54174-2479-222 & 10:43:57.71 &  +17:49:31.3 &  3.1827 &  7.49 &   0 &   2.01 &   0 &   2 & 0.084 \\ 
52339-0578-511 & 10:43:57.80 &  +04:38:25.1 &  2.4143 & 13.66 &   0 &   1.83 &   1 &   0 & \nodata \\ 
52022-0506-157 & 10:43:58.59 &  +02:04:39.2 &  1.8030 & 10.05 &   0 &   4.68 &   0 &   0 & \nodata \\ 
53383-1969-098 & 10:43:58.75 &  +30:15:08.2 &  1.6960 &  8.35 &   0 &   1.38 &   0 &   0 & \nodata \\ 
54058-2477-560 & 10:43:58.94 &  +23:20:34.6 &  1.7734 &  7.94 &   0 &   3.43 &   0 &   1 & 0.049 \\ 
52339-0578-149 & 10:43:59.22 &  +04:04:54.9 &  1.9398 & 12.65 &   0 &   1.52 &   2 &   0 & \nodata \\ 
53115-1601-258 & 10:43:59.43 &  +10:35:14.2 &  0.8202 &  9.12 &   0 &   2.66 &   0 &   0 & \nodata \\ 
53851-2480-232 & 10:43:59.75 &  +15:42:40.0 &  1.7111 &  8.39 &   0 &   2.70 &   2 &   0 & \nodata \\ 
54174-2479-230 & 10:44:00.51 &  +17:51:19.6 &  2.3536 & 17.92 &   0 &   4.72 &   1 &   1 & 0.047 \\ 
52022-0506-501 & 10:44:00.53 &  +02:39:24.1 &  1.4392 & 11.72 &   0 &   2.44 &   3 &   0 & \nodata \\ 
51910-0275-417 & 10:44:00.65 &  +00:50:54.1 &  1.7125 &  4.62 &   0 &   4.06 &   0 &   2 & 0.117 \\ 
54097-2478-411 & 10:44:01.13 &  +21:28:03.9 &  1.4937 &  8.27 &   0 &   4.02 &   2 &   0 & \nodata \\ 
53431-2025-186 & 10:44:01.24 &  +33:36:45.6 &  0.4526 & 10.32 &   0 &   0.81 &   0 &   0 & \nodata \\ 
52620-0962-596 & 10:44:01.64 &  +47:12:23.8 &  1.9986 &  7.85 &   0 &   0.46 &   2 &   0 & \nodata \\ 
53383-1969-632 & 10:44:02.25 &  +31:11:21.4 &  1.7271 &  8.53 &   0 &   2.89 &   0 &   0 & \nodata \\ 
53491-2147-478 & 10:44:02.74 &  +09:48:51.3 &  0.7263 & 15.00 &   0 &   4.73 &   0 &   0 & \nodata \\ 
53357-1749-252 & 10:44:02.88 &  +12:40:25.9 &  1.6076 & 17.70 &   0 &   3.19 &   0 &   0 & \nodata \\ 
52992-1431-620 & 10:44:03.01 &  +45:12:27.0 &  0.9401 & 17.90 &   0 &   1.41 &   0 &   0 & \nodata \\ 
54058-2477-521 & 10:44:03.23 &  +23:55:40.4 &  0.6880 &  9.90 &   0 &   4.79 &   0 &   0 & \nodata \\ 
52376-0773-514 & 10:44:03.72 &  +63:02:26.9 &  1.4987 &  8.16 &   0 &   2.04 &   0 &   0 & \nodata \\ 
51930-0489-548 & 10:44:04.38 &  +65:41:32.3 &  0.5145 &  7.00 &   0 &   1.30 &   0 &   0 & \nodata \\ 
53433-1998-117 & 10:44:05.82 &  +37:43:06.9 &  1.1891 & 19.05 &   0 &   2.79 &   0 &   0 & \nodata \\ 
53433-1998-051 & 10:44:06.03 &  +36:57:50.4 &  2.0828 &  8.34 &   0 &   0.86 &   1 &   2 & 0.116 \\ 
53463-1981-309 & 10:44:06.33 &  +29:59:00.9 &  2.9827 & 13.71 &   0 &   3.23 &   1 &   0 & \nodata \\ 
52643-1000-566 & 10:44:06.76 &  +07:49:32.1 &  1.2644 &  5.24 &   0 &   4.10 &   1 &   0 & \nodata \\ 
54174-2479-402 & 10:44:07.22 &  +19:05:25.9 &  0.5018 &  8.34 &   0 &   3.14 &   0 &   0 & \nodata \\ 
53491-2147-480 & 10:44:07.32 &  +09:42:14.6 &  3.7811 & 12.93 &   0 &   1.90 &   0 &   2 & 0.079 \\ 
53851-2480-412 & 10:44:07.65 &  +16:45:03.6 &  1.7149 & 16.40 &   0 &   0.95 &   2 &   0 & \nodata \\ 
53357-1749-265 & 10:44:09.37 &  +13:09:26.6 &  0.8164 &  8.72 &   0 &   2.26 &   0 &   0 & \nodata \\ 
52339-0578-530 & 10:44:09.48 &  +05:31:34.5 &  2.0986 &  7.03 &   0 &   2.22 &   0 &   1 & 0.051 \\ 
52643-1000-585 & 10:44:10.13 &  +07:23:05.6 &  1.1514 &  9.32 &   0 &   1.05 &   1 &   0 & \nodata \\ 
52620-0962-569 & 10:44:10.14 &  +47:54:55.7 &  0.4814 &  4.23 &   0 &   0.12 &   0 &   0 & \nodata \\ 
53433-1998-102 & 10:44:10.54 &  +37:27:41.3 &  1.5315 & 13.70 &   0 &   3.00 &   1 &   0 & \nodata \\ 
53431-2025-364 & 10:44:10.59 &  +35:09:10.4 &  2.2200 &  5.74 &   0 &   0.06 &   0 &   1 & 0.034 \\ 
51930-0489-015 & 10:44:10.66 &  +64:36:29.6 &  1.7953 &  4.37 &   0 &   3.00 &   0 &   0 & \nodata \\ 
52649-1010-422 & 10:44:10.66 &  +53:22:20.5 &  1.9034 &  7.64 &   0 &   3.99 &   1 &   2 & 0.193 \\ 
53053-1434-273 & 10:44:11.12 &  +44:53:21.2 &  1.5821 &  6.89 &   0 &   3.98 &   0 &   0 & \nodata \\ 
52022-0506-154 & 10:44:11.43 &  +01:58:50.5 &  1.0101 &  8.54 &   0 &   3.24 &   0 &   0 & \nodata \\ 
53851-2480-235 & 10:44:11.64 &  +15:41:17.5 &  1.7140 & 12.98 &   0 &   4.74 &   3 &   0 & \nodata \\ 
51930-0489-078 & 10:44:13.68 &  +65:03:38.3 &  0.9610 & 15.53 &   0 &   3.61 &   0 &   0 & \nodata \\ 
53433-1998-454 & 10:44:14.00 &  +38:26:38.7 &  0.8743 &  5.08 &   0 &   3.28 &   1 &   0 & \nodata \\ 
54097-2478-135 & 10:44:14.30 &  +19:34:39.3 &  0.8967 &  9.77 &   0 &   3.56 &   1 &   0 & \nodata \\ 
54097-2478-420 & 10:44:14.56 &  +21:32:03.7 &  1.1696 & 11.57 &   0 &   1.27 &   1 &   0 & \nodata \\ 
53792-2355-465 & 10:44:15.98 &  +25:58:40.5 &  0.6605 & 14.39 &   0 &   4.37 &   0 &   0 & \nodata \\ 
53851-2480-424 & 10:44:16.29 &  +16:08:07.1 &  2.0078 &  5.14 &   0 &   0.55 &   1 &   2 & 0.097 \\ 
54210-2409-255 & 10:44:16.32 & --00:11:40.0 &  2.5757 &  8.81 &   0 &   4.42 &   0 &   1 & 0.036 \\ 
53383-1969-036 & 10:44:16.60 &  +29:35:40.7 &  0.6790 & 11.76 &   0 &   3.55 &   0 &   0 & \nodata \\ 
53433-1998-553 & 10:44:16.94 &  +38:05:38.3 &  2.0233 & 11.62 &   0 &   0.69 &   0 &   0 & \nodata \\ 
52376-0773-571 & 10:44:17.56 &  +63:44:14.1 &  1.5255 &  9.93 &   0 &   2.79 &   0 &   0 & \nodata \\ 
53383-1969-050 & 10:44:18.18 &  +29:55:34.1 &  1.6445 & 13.00 &   0 &   3.05 &   0 &   0 & \nodata \\ 
54097-2478-132 & 10:44:18.33 &  +19:38:25.8 &  1.2804 &  4.17 &   0 &   3.44 &   0 &   0 & \nodata \\ 
54058-2477-553 & 10:44:18.38 &  +23:24:43.3 &  1.1877 & 14.72 &   0 &   1.91 &   0 &   0 & \nodata \\ 
54097-2478-123 & 10:44:19.39 &  +19:37:08.2 &  0.7044 &  8.70 &   0 &   1.26 &   1 &   0 & \nodata \\ 
52649-1010-370 & 10:44:19.54 &  +53:27:09.2 &  1.1377 &  8.38 &   0 &   1.68 &   1 &   0 & \nodata \\ 
51930-0489-615 & 10:44:21.24 &  +66:02:09.8 &  1.7936 &  9.20 &   0 &   0.41 &   0 &   0 & \nodata \\ 
53463-2090-335 & 10:44:21.48 &  +36:54:51.7 &  1.5220 & 12.11 &   0 &   1.58 &   1 &   0 & \nodata \\ 
53047-1361-538 & 10:44:21.94 &  +43:00:35.4 &  1.8670 &  6.27 &   0 &   4.10 &   1 &   1 & 0.051 \\ 
53383-1969-026 & 10:44:22.46 &  +29:07:51.1 &  3.3754 &  7.97 &   0 &   2.97 &   0 &   0 & \nodata \\ 
52376-0773-572 & 10:44:23.02 &  +64:03:59.4 &  1.9926 &  4.40 &   0 &   3.85 &   0 &   0 & \nodata \\ 
53851-2480-257 & 10:44:23.06 &  +15:09:39.1 &  0.5095 &  6.71 &   0 &   0.29 &   0 &   0 & \nodata \\ 
51910-0275-437 & 10:44:23.09 &  +00:40:55.7 &  1.3319 & 12.00 &   0 &   3.95 &   1 &   0 & \nodata \\ 
53433-1998-446 & 10:44:24.67 &  +38:38:45.0 &  0.9475 &  7.52 &   0 &   1.15 &   0 &   0 & \nodata \\ 
52620-0962-072 & 10:44:24.95 &  +46:52:13.1 &  0.7141 &  6.07 &   0 &   1.12 &   0 &   0 & \nodata \\ 
53792-2355-135 & 10:44:25.42 &  +24:31:16.0 &  0.5990 & 10.98 &   0 &   4.01 &   0 &   0 & \nodata \\ 
52643-1000-052 & 10:44:25.80 &  +06:09:25.6 &  1.2523 & 16.65 &   0 &   2.62 &   2 &   0 & \nodata \\ 
52670-1001-320 & 10:44:26.01 &  +06:33:04.5 &  0.5623 &  9.63 &   0 &   2.58 &   0 &   0 & \nodata \\ 
53463-1981-297 & 10:44:26.08 &  +29:21:07.6 &  1.4938 & 13.25 &   0 &   2.28 &   1 &   0 & \nodata \\ 
52669-0876-331 & 10:44:26.24 &  +51:05:06.3 &  1.9573 &  7.77 &   0 &   2.15 &   1 &   3 & 0.134 \\ 
53491-2147-475 & 10:44:26.33 &  +09:32:26.7 &  1.2281 &  5.54 &   0 &   0.09 &   0 &   0 & \nodata \\ 
52643-1000-573 & 10:44:26.79 &  +07:27:54.9 &  1.4232 &  9.27 &   0 &   3.23 &   0 &   0 & \nodata \\ 
53792-2355-183 & 10:44:27.62 &  +25:07:22.7 &  0.7899 &  8.99 &   0 &   1.05 &   0 &   0 & \nodata \\ 
54174-2479-468 & 10:44:27.92 &  +18:48:55.6 &  2.0020 &  9.00 &   0 &   2.98 &   0 &   1 & 0.099 \\ 
53491-2147-479 & 10:44:28.20 &  +09:26:51.6 &  1.2294 &  4.21 &   0 &   2.85 &   0 &   0 & \nodata \\ 
52339-0578-507 & 10:44:28.81 &  +04:48:41.5 &  0.4030 & 10.18 &   0 &   4.70 &   0 &   0 & \nodata \\ 
51930-0489-588 & 10:44:29.02 &  +65:44:32.1 &  2.1063 & 22.85 &   0 &   1.19 &   1 &   1 & 0.068 \\ 
52643-0963-302 & 10:44:29.83 &  +47:42:31.5 &  0.6597 &  8.87 &   0 &   0.10 &   0 &   0 & \nodata \\ 
53035-1433-408 & 10:44:29.86 &  +41:23:03.5 &  0.6209 & 12.18 &   0 &   0.65 &   0 &   0 & \nodata \\ 
52376-0773-568 & 10:44:30.20 &  +63:34:08.6 &  1.4576 &  7.11 &   0 &   1.15 &   0 &   0 & \nodata \\ 
52339-0578-527 & 10:44:30.25 &  +05:18:57.2 &  0.9026 &  4.76 &   0 &   3.60 &   0 &   0 & \nodata \\ 
53047-1361-578 & 10:44:30.58 &  +42:55:40.4 &  1.6942 &  8.70 &   0 &   1.77 &   1 &   0 & \nodata \\ 
54097-2478-493 & 10:44:30.70 &  +20:47:03.7 &  0.6452 & 10.95 &   0 &   2.23 &   0 &   0 & \nodata \\ 
53851-2480-198 & 10:44:30.92 &  +16:02:45.0 &  1.2294 & 19.91 &   0 &   2.74 &   0 &   0 & \nodata \\ 
52428-0948-104 & 10:44:31.31 &  +56:53:16.6 &  1.3839 & 12.93 &   0 &   2.11 &   0 &   0 & \nodata \\ 
53431-2025-378 & 10:44:31.36 &  +34:40:21.3 &  3.2290 &  8.55 &   0 &   2.42 &   0 &   2 & 0.087 \\ 
53433-1998-531 & 10:44:31.72 &  +38:41:46.3 &  1.2956 &  6.61 &   0 &   2.64 &   2 &   0 & \nodata \\ 
52295-0561-379 & 10:44:31.73 &  +61:38:48.4 &  1.0983 &  9.29 &   0 &   0.89 &   0 &   0 & \nodata \\ 
52643-1000-598 & 10:44:31.76 &  +07:08:41.0 &  0.6477 & 10.03 &   0 &   1.53 &   0 &   0 & \nodata \\ 
51913-0274-033 & 10:44:31.77 & --00:11:18.6 &  0.5586 & 13.04 &   0 &   4.09 &   0 &   0 & \nodata \\ 
53491-2147-497 & 10:44:32.01 &  +09:42:23.8 &  1.5090 &  8.63 &   0 &   4.00 &   0 &   0 & \nodata \\ 
53003-1432-067 & 10:44:32.61 &  +39:12:19.6 &  1.8537 & 11.50 &   0 &   4.37 &   0 &   0 & \nodata \\ 
54097-2478-136 & 10:44:32.65 &  +19:39:56.6 &  0.9962 &  9.86 &   0 &   3.08 &   0 &   0 & \nodata \\ 
54058-2477-564 & 10:44:32.66 &  +24:09:12.7 &  0.7828 &  7.87 &   0 &   2.34 &   1 &   0 & \nodata \\ 
53792-2355-404 & 10:44:33.64 &  +26:43:56.7 &  1.0596 &  9.20 &   0 &   4.09 &   0 &   0 & \nodata \\ 
52620-0962-582 & 10:44:34.47 &  +47:19:16.7 &  1.0580 &  7.19 &   0 &   2.58 &   0 &   0 & \nodata \\ 
52354-0875-040 & 10:44:34.57 &  +49:34:59.4 &  1.3112 &  8.05 &   0 &   0.61 &   0 &   0 & \nodata \\ 
53430-2019-062 & 10:44:35.62 &  +31:39:50.7 &  1.7122 & 12.69 &   0 &   0.24 &   0 &   0 & \nodata \\ 
52643-1000-563 & 10:44:36.64 &  +07:57:10.2 &  0.5113 &  7.56 &   0 &   3.75 &   0 &   0 & \nodata \\ 
51930-0489-076 & 10:44:37.05 &  +65:06:45.0 &  3.6485 & 13.35 &   0 &   3.51 &   2 &   1 & 0.032 \\ 
52022-0506-584 & 10:44:37.17 &  +02:42:13.5 &  2.1220 &  7.71 &   0 &   1.45 &   1 &   2 & 0.091 \\ 
53491-2147-209 & 10:44:37.43 &  +07:54:13.8 &  1.8772 &  9.11 &   0 &   4.57 &   0 &   0 & \nodata \\ 
53357-1749-440 & 10:44:37.67 &  +13:52:21.6 &  1.7959 &  4.20 &   0 &   4.14 &   1 &   0 & \nodata \\ 
52339-0578-088 & 10:44:37.87 &  +03:40:02.4 &  0.6139 &  9.15 &   0 &   3.21 &   0 &   0 & \nodata \\ 
53797-2358-384 & 10:44:38.22 &  +28:27:37.6 &  1.2522 &  8.01 &   0 &   1.91 &   0 &   0 & \nodata \\ 
52376-0773-574 & 10:44:38.56 &  +64:16:00.8 &  1.2563 &  4.60 &   0 &   1.46 &   0 &   0 & \nodata \\ 
53431-2025-163 & 10:44:39.14 &  +33:29:50.6 &  1.6473 &  9.69 &   0 &   3.99 &   0 &   0 & \nodata \\ 
54174-2479-193 & 10:44:39.28 &  +17:42:05.8 &  2.2681 &  7.03 &   0 &   3.56 &   0 &   1 & 0.031 \\ 
54097-2478-140 & 10:44:39.31 &  +19:52:32.6 &  1.0831 &  9.91 &   0 &   1.98 &   0 &   0 & \nodata \\ 
53797-2358-275 & 10:44:39.74 &  +27:34:49.5 &  2.0663 &  9.68 &   0 &   1.20 &   0 &   2 & 0.128 \\ 
54097-2478-455 & 10:44:40.01 &  +21:26:43.4 &  1.5041 &  5.15 &   0 &   3.99 &   0 &   0 & \nodata \\ 
52376-0773-053 & 10:44:41.20 &  +62:04:14.6 &  1.3841 &  9.70 &   0 &   2.15 &   0 &   0 & \nodata \\ 
52339-0578-563 & 10:44:41.76 &  +05:33:53.2 &  2.7528 & 12.96 &   0 &   2.50 &   0 &   0 & \nodata \\ 
53433-1998-545 & 10:44:42.15 &  +38:12:57.2 &  2.0745 & 12.11 &   0 &   2.79 &   0 &   3 & 0.123 \\ 
53797-2358-278 & 10:44:44.03 &  +27:23:14.4 &  0.4938 &  7.65 &   0 &   3.96 &   0 &   0 & \nodata \\ 
51910-0275-209 & 10:44:44.26 & --01:06:27.5 &  1.0224 &  6.96 &   0 &   2.25 &   0 &   0 & \nodata \\ 
53851-2480-216 & 10:44:45.03 &  +15:19:01.6 &  1.2336 &  7.14 &   0 &   3.41 &   2 &   0 & \nodata \\ 
53491-2147-404 & 10:44:45.08 &  +10:09:55.6 &  1.7344 &  8.88 &   0 &   2.15 &   0 &   0 & \nodata \\ 
52643-1000-011 & 10:44:45.32 &  +05:43:48.8 &  1.1879 &  7.82 &   0 &   0.57 &   0 &   0 & \nodata \\ 
52649-1010-182 & 10:44:46.00 &  +52:17:42.8 &  1.7513 & 10.90 &   0 &   1.14 &   1 &   1 & 0.037 \\ 
52643-1000-587 & 10:44:46.16 &  +07:06:51.4 &  1.1292 &  7.89 &   0 &   4.36 &   0 &   0 & \nodata \\ 
54058-2477-101 & 10:44:47.70 &  +22:21:54.2 &  0.9932 &  8.60 &   0 &   1.16 &   1 &   0 & \nodata \\ 
53047-1361-105 & 10:44:48.41 &  +42:06:36.4 &  1.6279 & 14.29 &   0 &   1.58 &   1 &   0 & \nodata \\ 
53851-2480-200 & 10:44:48.52 &  +16:00:41.1 &  1.7199 &  6.71 &   0 &   2.26 &   0 &   1 & 0.048 \\ 
53047-1361-543 & 10:44:48.78 &  +42:35:09.3 &  4.1008 & 15.26 &   0 &   2.22 &   0 &   0 & \nodata \\ 
53383-1969-024 & 10:44:49.12 &  +29:20:26.6 &  1.6853 & 10.19 &   0 &   1.48 &   0 &   0 & \nodata \\ 
54058-2477-111 & 10:44:49.15 &  +22:45:26.0 &  1.1441 &  7.54 &   0 &   1.43 &   0 &   0 & \nodata \\ 
51910-0275-236 & 10:44:49.27 &  +00:03:01.2 &  0.4423 & 12.51 &   0 &   0.35 &   0 &   0 & \nodata \\ 
52022-0506-058 & 10:44:49.49 &  +01:23:16.8 &  1.6378 &  6.19 &   0 &   3.08 &   0 &   0 & \nodata \\ 
53383-1969-566 & 10:44:50.13 &  +31:05:59.1 &  1.5066 & 14.05 &   0 &   2.26 &   3 &   0 & \nodata \\ 
53463-2090-387 & 10:44:50.23 &  +36:35:35.3 &  0.9961 &  8.25 &   0 &   1.62 &   1 &   0 & \nodata \\ 
53792-2355-129 & 10:44:51.30 &  +24:33:50.5 &  3.8704 &  4.64 &   0 &   4.15 &   0 &   0 & \nodata \\ 
53047-1361-571 & 10:44:51.89 &  +43:19:38.7 &  2.3925 & 12.75 &   0 &   0.62 &   0 &   0 & \nodata \\ 
53431-2025-473 & 10:44:52.51 &  +34:37:10.2 &  1.6798 &  7.23 &   0 &   1.55 &   0 &   0 & \nodata \\ 
53433-1998-019 & 10:44:53.01 &  +37:06:23.2 &  1.9273 &  7.46 &   0 &   0.10 &   1 &   0 & \nodata \\ 
52376-0773-149 & 10:44:53.14 &  +62:19:39.5 &  1.8700 &  6.72 &   0 &   1.65 &   1 &   1 & 0.035 \\ 
53433-1998-066 & 10:44:53.26 &  +37:28:32.4 &  1.1991 & 10.06 &   0 &   1.36 &   1 &   0 & \nodata \\ 
53491-2147-441 & 10:44:54.06 &  +10:13:03.0 &  0.6710 &  5.48 &   0 &   2.43 &   0 &   0 & \nodata \\ 
52643-1000-620 & 10:44:54.09 &  +07:50:22.6 &  1.9312 &  5.13 &   0 &   3.19 &   1 &   0 & \nodata \\ 
52022-0506-050 & 10:44:54.36 &  +01:13:10.4 &  1.8439 &  4.11 &   0 &   3.31 &   0 &   0 & \nodata \\ 
53431-2025-404 & 10:44:54.68 &  +34:58:40.7 &  1.3157 & 13.78 &   0 &   3.83 &   1 &   0 & \nodata \\ 
52295-0561-248 & 10:44:54.90 &  +59:21:34.2 &  1.2919 &  7.05 &   0 &   4.02 &   1 &   0 & \nodata \\ 
52022-0506-522 & 10:44:55.19 &  +02:59:45.6 &  1.8303 & 15.26 &   0 &   1.38 &   1 &   1 & 0.043 \\ 
52022-0506-059 & 10:44:55.80 &  +01:25:23.5 &  1.8396 & 16.64 &   0 &   2.03 &   0 &   0 & \nodata \\ 
52643-1000-597 & 10:44:55.90 &  +06:55:38.2 &  0.6897 & 10.33 &   0 &   3.03 &   0 &   0 & \nodata \\ 
53491-2147-193 & 10:44:57.91 &  +08:32:14.3 &  0.7907 &  6.12 &   0 &   1.51 &   1 &   0 & \nodata \\ 
53431-2025-497 & 10:44:58.99 &  +34:37:27.2 &  2.9400 & 14.41 &   0 &   2.31 &   0 &   2 & 0.098 \\ 
53491-2147-486 & 10:44:59.06 &  +09:20:08.8 &  1.5640 & 18.03 &   0 &   3.33 &   1 &   0 & \nodata \\ 
52649-1010-207 & 10:44:59.07 &  +51:21:28.9 &  1.7194 & 19.45 &   0 &   1.95 &   0 &   0 & \nodata \\ 
53491-2147-138 & 10:45:00.33 &  +08:12:04.1 &  1.5935 & 10.25 &   0 &   4.30 &   0 &   0 & \nodata \\ 
53430-2019-580 & 10:45:00.37 &  +32:46:53.7 &  2.5101 & 11.86 &   0 &   4.47 &   0 &   1 & 0.035 \\ 
53431-2025-164 & 10:45:00.73 &  +33:33:11.8 &  1.7792 & 16.07 &   0 &   2.56 &   1 &   0 & \nodata \\ 
53115-1601-438 & 10:45:01.00 &  +11:33:31.1 &  1.6529 &  9.86 &   0 &   1.52 &   0 &   0 & \nodata \\ 
53431-2025-416 & 10:45:01.02 &  +35:13:03.9 &  3.3204 &  8.83 &   0 &   3.26 &   0 &   0 & \nodata \\ 
52669-0876-346 & 10:45:01.43 &  +50:40:46.0 &  3.9978 &  9.04 &   0 &   0.45 &   1 &   0 & \nodata \\ 
54058-2477-054 & 10:45:01.86 &  +22:10:40.5 &  1.1453 &  8.00 &   0 &   4.78 &   0 &   0 & \nodata \\ 
53792-2355-406 & 10:45:01.95 &  +26:24:06.3 &  1.3921 &  7.98 &   0 &   4.81 &   1 &   0 & \nodata \\ 
53115-1601-218 & 10:45:02.22 &  +10:51:28.9 &  2.3965 & 11.17 &   0 &   3.51 &   0 &   0 & \nodata \\ 
53851-2480-466 & 10:45:02.47 &  +16:38:38.4 &  1.0344 & 11.21 &   0 &   3.95 &   0 &   0 & \nodata \\ 
52620-0962-080 & 10:45:02.76 &  +46:56:55.7 &  0.4826 &  6.27 &   0 &   3.07 &   0 &   0 & \nodata \\ 
52992-1431-639 & 10:45:02.92 &  +44:45:18.6 &  1.0231 &  7.05 &   0 &   0.27 &   0 &   0 & \nodata \\ 
53491-2147-134 & 10:45:03.10 &  +08:15:01.5 &  0.4317 &  4.25 &   0 &   3.45 &   0 &   0 & \nodata \\ 
54097-2478-518 & 10:45:03.43 &  +21:09:51.3 &  3.1619 &  6.87 &   0 &   4.41 &   2 &   0 & \nodata \\ 
52649-1010-200 & 10:45:04.08 &  +52:44:48.3 &  2.1144 &  4.34 &   0 &   3.05 &   2 &   0 & \nodata \\ 
54097-2478-520 & 10:45:04.28 &  +20:48:53.1 &  4.3701 &  6.48 &   0 &   2.62 &   0 &   0 & \nodata \\ 
54174-2479-485 & 10:45:04.31 &  +18:37:50.0 &  0.9467 &  9.85 &   0 &   1.06 &   0 &   0 & \nodata \\ 
52339-0578-120 & 10:45:04.83 &  +04:34:01.3 &  0.3962 &  9.11 &   0 &   2.87 &   0 &   0 & \nodata \\ 
53792-2355-419 & 10:45:06.21 &  +26:27:23.6 &  1.1745 &  4.18 &   0 &   2.58 &   1 &   0 & \nodata \\ 
53463-2090-271 & 10:45:06.21 &  +35:53:28.4 &  2.1009 &  6.31 &   0 &   4.10 &   0 &   0 & \nodata \\ 
52339-0578-580 & 10:45:06.44 &  +05:16:27.4 &  1.1116 &  5.86 &   0 &   3.69 &   1 &   0 & \nodata \\ 
53792-2355-401 & 10:45:06.58 &  +26:39:43.3 &  0.4935 &  8.12 &   0 &   1.76 &   0 &   0 & \nodata \\ 
52295-0561-204 & 10:45:06.81 &  +59:45:11.7 &  1.7113 &  7.87 &   0 &   1.66 &   1 &   0 & \nodata \\ 
53431-2025-482 & 10:45:06.95 &  +34:00:34.0 &  1.9120 &  5.14 &   0 &   0.92 &   0 &   0 & \nodata \\ 
53035-1433-415 & 10:45:07.19 &  +40:48:09.8 &  1.4320 & 14.41 &   0 &   0.61 &   1 &   0 & \nodata \\ 
53047-1361-592 & 10:45:07.26 &  +42:23:16.6 &  0.4837 &  4.83 &   0 &   2.39 &   0 &   0 & \nodata \\ 
52376-0773-145 & 10:45:07.73 &  +62:24:08.1 &  2.0605 &  4.64 &   0 &   0.31 &   1 &   1 & 0.039 \\ 
51930-0489-062 & 10:45:08.05 &  +64:51:26.5 &  1.8699 &  4.16 &   0 &   3.63 &   1 &   0 & \nodata \\ 
52427-0949-275 & 10:45:08.08 &  +57:52:40.2 &  2.3393 &  4.81 &   0 &   3.33 &   0 &   0 & \nodata \\ 
53430-2019-518 & 10:45:08.49 &  +31:51:00.2 &  1.0713 &  9.93 &   0 &   0.08 &   0 &   0 & \nodata \\ 
52339-0578-051 & 10:45:09.73 &  +03:57:05.5 &  1.8328 &  4.35 &   0 &   0.84 &   0 &   0 & \nodata \\ 
52649-1010-419 & 10:45:09.86 &  +53:45:05.3 &  1.7502 &  4.17 &   0 &   3.23 &   0 &   0 & \nodata \\ 
52670-1001-308 & 10:45:09.93 &  +06:35:59.0 &  1.1184 &  8.69 &   0 &   3.08 &   0 &   0 & \nodata \\ 
53357-1749-410 & 10:45:10.15 &  +14:51:13.1 &  0.5984 &  7.09 &   0 &   2.03 &   0 &   0 & \nodata \\ 
53463-2090-428 & 10:45:10.20 &  +36:46:43.7 &  0.6421 &  6.77 &   0 &   2.76 &   0 &   0 & \nodata \\ 
53430-2019-063 & 10:45:11.12 &  +31:35:18.2 &  1.7653 & 12.79 &   0 &   3.90 &   0 &   0 & \nodata \\ 
52295-0561-206 & 10:45:11.19 &  +59:16:25.6 &  1.7945 & 11.31 &   0 &   1.20 &   1 &   0 & \nodata \\ 
53035-1433-409 & 10:45:11.46 &  +41:29:34.1 &  1.1134 &  5.90 &   0 &   2.67 &   0 &   0 & \nodata \\ 
52376-0773-561 & 10:45:11.77 &  +64:11:12.3 &  1.6476 &  9.82 &   0 &   0.73 &   4 &   0 & \nodata \\ 
51910-0275-452 & 10:45:12.35 &  +00:55:22.5 &  0.7925 &  6.02 &   0 &   3.57 &   0 &   0 & \nodata \\ 
54174-2479-494 & 10:45:12.99 &  +18:32:30.0 &  1.4736 &  8.13 &   0 &   2.57 &   0 &   0 & \nodata \\ 
51910-0275-202 & 10:45:13.81 & --01:02:46.9 &  0.9686 &  9.21 &   0 &   2.98 &   1 &   0 & \nodata \\ 
54174-2479-140 & 10:45:13.86 &  +17:19:52.2 &  3.7200 & 12.21 &   0 &   1.55 &   0 &   3 & 0.173 \\ 
53797-2358-257 & 10:45:13.94 &  +27:02:28.4 &  1.6663 &  7.62 &   0 &   3.28 &   0 &   0 & \nodata \\ 
52339-0578-574 & 10:45:14.12 &  +05:40:31.6 &  0.9862 & 11.05 &   0 &   0.34 &   0 &   0 & \nodata \\ 
53792-2355-200 & 10:45:14.17 &  +25:04:34.9 &  0.8679 &  8.23 &   0 &   1.56 &   0 &   0 & \nodata \\ 
52669-0876-301 & 10:45:14.52 &  +49:46:29.9 &  1.2190 &  7.92 &   0 &   0.44 &   1 &   0 & \nodata \\ 
52295-0561-213 & 10:45:14.62 &  +59:37:07.3 &  2.4708 & 14.56 &   0 &   0.63 &   1 &   2 & 0.062 \\ 
53431-2025-138 & 10:45:14.93 &  +33:15:04.0 &  1.4756 &  5.84 &   0 &   0.30 &   1 &   0 & \nodata \\ 
53430-2019-577 & 10:45:15.20 &  +32:28:07.7 &  1.9061 & 13.59 &   0 &   3.84 &   3 &   0 & \nodata \\ 
51930-0489-600 & 10:45:15.52 &  +65:41:39.6 &  1.4783 &  5.71 &   0 &   4.25 &   0 &   0 & \nodata \\ 
53792-2355-496 & 10:45:16.53 &  +25:29:10.3 &  2.6667 & 11.92 &   0 &   1.36 &   1 &   5 & 0.235 \\ 
52339-0578-101 & 10:45:16.79 &  +03:59:16.9 &  1.4689 &  7.03 &   0 &   1.14 &   1 &   0 & \nodata \\ 
53433-1998-599 & 10:45:16.86 &  +37:49:48.2 &  1.9567 & 16.43 &   0 &   0.70 &   0 &   1 & 0.051 \\ 
53433-1998-536 & 10:45:17.00 &  +39:04:53.4 &  1.7330 &  8.11 &   0 &   2.80 &   0 &   0 & \nodata \\ 
52022-0506-103 & 10:45:17.09 &  +01:31:28.3 &  1.6573 &  5.53 &   0 &   3.73 &   0 &   0 & \nodata \\ 
53115-1601-364 & 10:45:18.25 &  +12:27:36.5 &  0.8739 &  4.01 &   0 &   3.22 &   0 &   0 & \nodata \\ 
52339-0578-575 & 10:45:18.86 &  +05:24:56.0 &  0.7014 & 14.79 &   0 &   4.38 &   0 &   0 & \nodata \\ 
54498-2882-317 & 10:45:19.25 &  +62:59:02.2 &  1.9865 & 13.38 &   0 &   0.45 &   0 &   0 & \nodata \\ 
52376-0773-552 & 10:45:19.32 &  +62:58:10.5 &  0.8208 &  5.41 &   0 &   3.58 &   0 &   0 & \nodata \\ 
52649-1010-412 & 10:45:19.73 &  +53:28:18.0 &  0.4939 &  5.25 &   0 &   0.82 &   0 &   0 & \nodata \\ 
53491-2147-169 & 10:45:19.86 &  +08:32:01.2 &  0.8003 &  6.05 &   0 &   1.51 &   0 &   0 & \nodata \\ 
54174-2479-458 & 10:45:20.48 &  +19:08:40.9 &  0.9477 & 18.94 &   0 &   4.71 &   1 &   0 & \nodata \\ 
53357-1749-464 & 10:45:20.62 &  +14:17:24.2 &  1.2650 &  6.07 &   0 &   0.24 &   1 &   0 & \nodata \\ 
53491-2147-443 & 10:45:20.92 &  +10:11:44.8 &  1.4575 & 10.29 &   0 &   2.49 &   1 &   0 & \nodata \\ 
53357-1749-203 & 10:45:20.94 &  +12:45:35.5 &  2.9946 &  6.66 &   0 &   1.66 &   0 &   1 & 0.036 \\ 
54097-2478-531 & 10:45:22.12 &  +21:26:14.9 &  0.8908 &  7.79 &   0 &   2.70 &   2 &   0 & \nodata \\ 
53035-1433-218 & 10:45:22.22 &  +38:47:52.3 &  1.2010 & 11.62 &   0 &   4.77 &   2 &   0 & \nodata \\ 
53430-2019-075 & 10:45:23.43 &  +31:42:31.6 &  3.2438 &  7.75 &   0 &   3.32 &   0 &   1 & 0.030 \\ 
51910-0275-215 & 10:45:26.04 & --01:01:12.0 &  2.0941 &  8.85 &   0 &   3.70 &   1 &   0 & \nodata \\ 
53115-1601-230 & 10:45:26.38 &  +11:08:34.5 &  1.0983 &  8.98 &   0 &   1.57 &   1 &   0 & \nodata \\ 
54174-2479-169 & 10:45:26.67 &  +18:03:16.7 &  1.3429 &  9.27 &   0 &   4.47 &   0 &   0 & \nodata \\ 
52295-0561-230 & 10:45:26.72 &  +59:54:22.5 &  0.6460 & 23.58 &   0 &   4.71 &   0 &   0 & \nodata \\ 
53491-2147-123 & 10:45:27.55 &  +07:48:25.4 &  1.4621 &  7.54 &   0 &   2.11 &   0 &   0 & \nodata \\ 
53357-1749-475 & 10:45:27.96 &  +13:47:28.8 &  1.7980 & 10.21 &   0 &   1.20 &   1 &   0 & \nodata \\ 
53792-2355-199 & 10:45:28.34 &  +25:22:54.4 &  0.4090 &  9.79 &   0 &   4.77 &   0 &   0 & \nodata \\ 
53491-2147-445 & 10:45:28.78 &  +10:14:04.3 &  1.8208 &  7.85 &   0 &   1.71 &   0 &   0 & \nodata \\ 
54097-2478-502 & 10:45:29.02 &  +20:40:34.9 &  1.5022 & 14.13 &   0 &   0.29 &   1 &   0 & \nodata \\ 
53797-2358-368 & 10:45:29.19 &  +29:06:58.4 &  1.8040 &  4.77 &   0 &   0.34 &   0 &   0 & \nodata \\ 
53792-2355-490 & 10:45:29.37 &  +25:38:27.4 &  1.3282 &  5.49 &   0 &   0.13 &   1 &   0 & \nodata \\ 
53433-1998-006 & 10:45:29.41 &  +36:55:24.1 &  0.4512 & 15.75 &   0 &   0.52 &   0 &   0 & \nodata \\ 
52022-0506-067 & 10:45:29.74 &  +01:33:50.6 &  0.6891 & 30.19 &   0 &   1.27 &   0 &   0 & \nodata \\ 
52670-1001-305 & 10:45:29.87 &  +06:23:39.4 &  2.1308 &  5.12 &   0 &   2.49 &   0 &   0 & \nodata \\ 
52643-0963-305 & 10:45:30.62 &  +47:38:16.5 &  1.7907 & 22.88 &   0 &   0.75 &   0 &   0 & \nodata \\ 
53430-2019-574 & 10:45:31.78 &  +32:58:07.0 &  1.4325 &  4.80 &   0 &   0.11 &   0 &   0 & \nodata \\ 
52643-1000-608 & 10:45:32.99 &  +07:45:59.7 &  1.0483 & 20.85 &   0 &   1.15 &   0 &   0 & \nodata \\ 
53851-2480-441 & 10:45:33.17 &  +16:41:28.3 &  0.6867 & 11.96 &   0 &   0.04 &   0 &   0 & \nodata \\ 
53430-2019-564 & 10:45:33.22 &  +32:42:34.7 &  0.5092 &  6.89 &   0 &   1.93 &   0 &   0 & \nodata \\ 
53035-1433-196 & 10:45:35.26 &  +39:29:13.7 &  1.6602 & 12.64 &   0 &   2.79 &   0 &   0 & \nodata \\ 
53383-1969-618 & 10:45:36.41 &  +30:41:46.1 &  3.1453 & 10.17 &   0 &   0.86 &   0 &   0 & \nodata \\ 
51910-0275-456 & 10:45:37.53 &  +01:03:37.6 &  1.3335 &  7.94 &   0 &   3.87 &   0 &   0 & \nodata \\ 
53491-2147-442 & 10:45:37.75 &  +10:10:45.4 &  1.7427 & 15.20 &   0 &   4.42 &   1 &   0 & \nodata \\ 
53430-2019-005 & 10:45:38.43 &  +31:03:23.7 &  2.8654 & 10.24 &   0 &   4.28 &   1 &   0 & \nodata \\ 
52649-1010-454 & 10:45:39.12 &  +53:24:26.8 &  0.4366 &  9.26 &   0 &   1.91 &   0 &   0 & \nodata \\ 
53463-1981-290 & 10:45:39.75 &  +29:17:05.5 &  2.1449 &  5.33 &   0 &   3.56 &   0 &   0 & \nodata \\ 
53463-2090-364 & 10:45:39.84 &  +37:27:34.2 &  3.2802 & 10.50 &   0 &   3.20 &   1 &   0 & \nodata \\ 
53431-2025-406 & 10:45:41.01 &  +34:40:43.1 &  2.3519 & 14.48 &   0 &   4.65 &   4 &   3 & 0.194 \\ 
53491-2147-085 & 10:45:41.23 &  +08:10:26.6 &  2.0073 &  7.22 &   0 &   1.65 &   1 &   0 & \nodata \\ 
52354-0875-635 & 10:45:41.27 &  +49:45:07.8 &  2.8953 &  8.51 &   0 &   2.53 &   0 &   0 & \nodata \\ 
52649-1010-471 & 10:45:42.17 &  +52:51:12.6 &  1.0582 & 14.19 &   0 &   0.19 &   0 &   0 & \nodata \\ 
53431-2025-169 & 10:45:42.91 &  +33:34:27.3 &  2.1342 & 10.12 &   0 &   1.18 &   3 &   2 & 0.063 \\ 
53430-2019-556 & 10:45:42.96 &  +31:49:35.9 &  1.5444 & 10.31 &   0 &   4.81 &   0 &   0 & \nodata \\ 
52649-1010-459 & 10:45:43.39 &  +53:32:03.0 &  1.2018 & 10.54 &   0 &   3.46 &   0 &   0 & \nodata \\ 
51929-0490-320 & 10:45:43.56 &  +65:43:21.3 &  2.9705 &  7.15 &   0 &   2.53 &   0 &   1 & 0.050 \\ 
53115-1601-228 & 10:45:43.98 &  +11:32:36.1 &  1.9906 &  4.43 &   0 &   0.00 &   1 &   1 & 0.094 \\ 
53115-1601-227 & 10:45:44.44 &  +11:23:48.5 &  1.2984 &  9.15 &   0 &   2.78 &   0 &   0 & \nodata \\ 
52295-0561-420 & 10:45:44.73 &  +61:12:16.1 &  1.7722 &  8.55 &   0 &   3.68 &   0 &   2 & 0.083 \\ 
53047-1361-581 & 10:45:45.10 &  +42:50:51.8 &  2.2578 & 18.50 &   0 &   2.34 &   2 &   3 & 0.136 \\ 
53463-1981-296 & 10:45:45.43 &  +29:37:06.4 &  1.6179 &  7.62 &   0 &   2.95 &   0 &   0 & \nodata \\ 
53047-1361-574 & 10:45:45.69 &  +43:08:41.9 &  0.6533 &  6.69 &   0 &   3.70 &   0 &   0 & \nodata \\ 
53035-1433-458 & 10:45:45.74 &  +41:09:08.5 &  1.7525 & 12.69 &   0 &   4.73 &   0 &   1 & 0.055 \\ 
53851-2480-457 & 10:45:46.56 &  +16:41:53.9 &  2.2193 &  5.24 &   0 &   4.25 &   1 &   0 & \nodata \\ 
52376-0773-056 & 10:45:47.07 &  +62:08:56.8 &  1.6817 &  5.32 &   0 &   4.29 &   2 &   0 & \nodata \\ 
53115-1601-414 & 10:45:47.21 &  +12:19:47.8 &  1.4924 &  9.41 &   0 &   3.69 &   1 &   0 & \nodata \\ 
52368-0906-462 & 10:45:47.58 &  +55:18:53.8 &  1.8896 & 11.52 &   0 &   4.65 &   0 &   0 & \nodata \\ 
53851-2480-456 & 10:45:47.87 &  +16:50:48.2 &  0.8473 &  6.76 &   0 &   3.42 &   0 &   0 & \nodata \\ 
53792-2355-191 & 10:45:48.07 &  +25:03:55.9 &  1.2051 & 10.74 &   0 &   0.46 &   0 &   0 & \nodata \\ 
53851-2480-176 & 10:45:48.80 &  +15:47:56.2 &  0.7255 & 10.05 &   0 &   4.83 &   0 &   0 & \nodata \\ 
52649-1010-445 & 10:45:49.00 &  +53:47:59.7 &  0.6622 & 15.05 &   0 &   4.02 &   0 &   0 & \nodata \\ 
53491-2147-156 & 10:45:49.02 &  +08:50:29.5 &  0.6712 & 18.13 &   0 &   3.18 &   0 &   0 & \nodata \\ 
53463-1981-283 & 10:45:49.32 &  +29:15:10.8 &  2.3094 & 18.02 &   0 &   4.62 &   1 &   4 & 0.180 \\ 
51910-0275-220 & 10:45:49.71 & --01:07:00.9 &  1.2143 &  8.92 &   0 &   4.27 &   0 &   0 & \nodata \\ 
54174-2479-505 & 10:45:49.77 &  +18:45:55.9 &  0.9889 &  8.71 &   0 &   2.54 &   0 &   0 & \nodata \\ 
53430-2019-544 & 10:45:49.95 &  +32:00:49.4 &  1.5389 &  9.93 &   0 &   1.98 &   0 &   0 & \nodata \\ 
53053-1434-259 & 10:45:50.84 &  +44:18:15.5 &  0.9300 &  9.30 &   0 &   0.23 &   0 &   0 & \nodata \\ 
52339-0578-079 & 10:45:50.99 &  +04:30:38.8 &  0.9114 & 18.07 &   0 &   4.22 &   1 &   0 & \nodata \\ 
52368-0906-523 & 10:45:51.80 &  +56:22:03.6 &  1.1833 &  6.70 &   0 &   1.08 &   0 &   0 & \nodata \\ 
53357-1749-488 & 10:45:51.92 &  +14:05:04.6 &  2.0055 &  9.39 &   0 &   4.41 &   1 &   0 & \nodata \\ 
51910-0275-485 & 10:45:52.42 &  +00:24:10.3 &  0.5558 & 19.69 &   0 &   3.37 &   0 &   0 & \nodata \\ 
52670-1001-267 & 10:45:52.72 &  +06:24:36.4 &  1.5091 & 15.26 &   0 &   2.19 &   1 &   0 & \nodata \\ 
53115-1601-413 & 10:45:55.23 &  +12:25:33.4 &  1.6675 &  8.64 &   0 &   4.03 &   1 &   0 & \nodata \\ 
53491-2147-158 & 10:45:55.69 &  +08:59:34.6 &  1.4711 & 13.63 &   0 &   1.34 &   1 &   0 & \nodata \\ 
53797-2358-432 & 10:45:55.73 &  +27:52:36.1 &  2.1856 &  8.38 &   0 &   2.86 &   0 &   1 & 0.078 \\ 
53463-2090-248 & 10:45:55.90 &  +35:28:36.9 &  0.3921 &  8.17 &   0 &   3.73 &   0 &   0 & \nodata \\ 
51930-0489-605 & 10:45:56.63 &  +66:11:46.6 &  1.9331 &  7.02 &   0 &   3.22 &   1 &   0 & \nodata \\ 
52428-0948-069 & 10:45:56.83 &  +57:07:47.1 &  0.5405 & 10.33 &   0 &   1.62 &   0 &   0 & \nodata \\ 
53797-2358-224 & 10:45:56.86 &  +27:17:59.5 &  1.1281 &  6.53 &   0 &   0.21 &   0 &   0 & \nodata \\ 
52670-1001-349 & 10:45:56.93 &  +07:27:14.7 &  1.3966 &  7.93 &   0 &   3.17 &   0 &   0 & \nodata \\ 
53430-2019-571 & 10:45:56.98 &  +32:59:02.8 &  0.8666 &  6.40 &   0 &   3.79 &   0 &   0 & \nodata \\ 
53047-1361-109 & 10:45:57.10 &  +41:43:30.9 &  1.6653 &  5.67 &   0 &   0.40 &   0 &   0 & \nodata \\ 
53851-2480-142 & 10:45:57.57 &  +15:48:12.9 &  0.9842 & 11.97 &   0 &   4.00 &   1 &   0 & \nodata \\ 
54097-2478-087 & 10:45:57.67 &  +19:49:28.2 &  0.7187 &  9.01 &   0 &   2.41 &   0 &   0 & \nodata \\ 
52295-0561-235 & 10:45:58.02 &  +60:17:35.3 &  1.3057 &  4.64 &   0 &   0.16 &   0 &   0 & \nodata \\ 
52339-0578-056 & 10:45:59.36 &  +03:43:10.1 &  1.5062 & 12.72 &   0 &   2.95 &   0 &   0 & \nodata \\ 
53383-1969-035 & 10:45:59.92 &  +29:33:05.7 &  1.6564 &  7.54 &   0 &   2.44 &   0 &   0 & \nodata \\ 
52339-0578-078 & 10:46:00.76 &  +04:25:27.7 &  0.9070 &  7.67 &   0 &   4.39 &   0 &   0 & \nodata \\ 
52649-1010-460 & 10:46:01.37 &  +53:27:53.4 &  3.0921 &  5.20 &   0 &   2.90 &   0 &   0 & \nodata \\ 
53491-2147-155 & 10:46:01.58 &  +08:32:35.0 &  1.2606 &  8.33 &   0 &   3.69 &   0 &   0 & \nodata \\ 
53491-2147-554 & 10:46:02.25 &  +09:19:03.3 &  1.2132 &  4.03 &   0 &   3.52 &   0 &   0 & \nodata \\ 
54097-2478-083 & 10:46:02.49 &  +19:17:44.1 &  1.3437 &  6.24 &   0 &   0.47 &   0 &   0 & \nodata \\ 
53431-2025-144 & 10:46:02.59 &  +33:40:58.0 &  1.4619 &  7.76 &   0 &   0.92 &   4 &   0 & \nodata \\ 
54058-2477-619 & 10:46:02.90 &  +23:59:31.0 &  3.0344 & 10.72 &   0 &   2.33 &   0 &   2 & 0.143 \\ 
53115-1601-193 & 10:46:03.22 &  +11:28:28.1 &  1.6016 &  9.96 &   0 &   0.23 &   1 &   0 & \nodata \\ 
53357-1749-492 & 10:46:04.05 &  +14:02:41.2 &  1.2884 & 10.13 &   0 &   3.77 &   2 &   0 & \nodata \\ 
53430-2019-011 & 10:46:04.45 &  +31:03:24.4 &  2.4119 &  5.30 &   0 &   2.03 &   0 &   0 & \nodata \\ 
53431-2025-499 & 10:46:05.02 &  +34:11:32.7 &  2.1902 & 10.71 &   0 &   1.83 &   1 &   4 & 0.181 \\ 
52649-1010-452 & 10:46:05.87 &  +53:44:08.8 &  3.7162 &  5.40 &   0 &   0.89 &   0 &   1 & 0.062 \\ 
53035-1433-452 & 10:46:06.42 &  +40:54:25.4 &  1.0830 &  6.49 &   0 &   1.50 &   0 &   0 & \nodata \\ 
53797-2358-194 & 10:46:06.80 &  +27:47:34.5 &  0.8933 & 14.60 &   0 &   1.78 &   0 &   0 & \nodata \\ 
53053-1434-377 & 10:46:07.42 &  +46:35:16.4 &  0.8039 &  7.19 &   0 &   0.96 &   0 &   0 & \nodata \\ 
53430-2019-554 & 10:46:09.79 &  +31:47:47.8 &  1.1684 & 19.63 &   0 &   1.30 &   0 &   0 & \nodata \\ 
52649-1010-476 & 10:46:09.91 &  +53:00:08.5 &  1.1784 &  5.42 &   0 &   1.72 &   0 &   0 & \nodata \\ 
51930-0489-067 & 10:46:10.27 &  +64:48:10.3 &  0.8457 &  7.25 &   0 &   0.81 &   0 &   0 & \nodata \\ 
52376-0773-595 & 10:46:10.35 &  +62:57:39.5 &  1.1003 &  8.69 &   0 &   2.79 &   0 &   0 & \nodata \\ 
53430-2019-557 & 10:46:11.10 &  +31:56:33.4 &  1.5314 &  9.40 &   0 &   2.83 &   0 &   0 & \nodata \\ 
53357-1749-485 & 10:46:11.11 &  +14:08:45.0 &  1.4806 &  5.06 &   0 &   0.30 &   3 &   0 & \nodata \\ 
53053-1434-376 & 10:46:11.23 &  +46:08:16.8 &  1.0965 &  8.66 &   0 &   3.87 &   1 &   0 & \nodata \\ 
53431-2025-160 & 10:46:11.65 &  +33:47:58.1 &  1.4721 &  7.42 &   0 &   3.20 &   1 &   0 & \nodata \\ 
52339-0578-049 & 10:46:12.40 &  +03:36:24.9 &  2.1131 & 20.87 &   0 &   0.70 &   0 &   1 & 0.029 \\ 
52376-0773-054 & 10:46:12.87 &  +61:53:15.0 &  1.3781 &  7.75 &   0 &   4.50 &   0 &   0 & \nodata \\ 
54058-2477-063 & 10:46:12.97 &  +22:49:48.8 &  0.8815 & 13.64 &   0 &   2.21 &   0 &   0 & \nodata \\ 
54058-2477-071 & 10:46:13.19 &  +22:52:57.1 &  0.7114 & 10.55 &   0 &   1.12 &   0 &   0 & \nodata \\ 
54097-2478-550 & 10:46:13.65 &  +20:51:26.6 &  1.3431 &  7.58 &   0 &   3.71 &   0 &   0 & \nodata \\ 
53797-2358-185 & 10:46:13.70 &  +27:39:14.8 &  1.1371 &  9.18 &   0 &   1.56 &   0 &   0 & \nodata \\ 
52649-1010-470 & 10:46:13.72 &  +52:55:54.2 &  0.5033 &  7.19 &   0 &   0.07 &   0 &   0 & \nodata \\ 
54174-2479-509 & 10:46:14.63 &  +18:39:34.3 &  2.1353 &  9.33 &   0 &   2.69 &   1 &   1 & 0.048 \\ 
54498-2882-326 & 10:46:15.03 &  +64:16:12.4 &  0.6745 & 13.78 &   0 &   1.48 &   0 &   0 & \nodata \\ 
53851-2480-444 & 10:46:16.31 &  +16:45:12.6 &  1.2815 &  8.52 &   0 &   1.19 &   0 &   0 & \nodata \\ 
54058-2477-581 & 10:46:18.11 &  +23:26:12.9 &  2.0140 &  8.59 &   0 &   0.45 &   1 &   1 & 0.036 \\ 
53792-2355-456 & 10:46:18.47 &  +26:17:27.2 &  0.6318 &  8.16 &   0 &   1.32 &   0 &   0 & \nodata \\ 
53430-2019-547 & 10:46:18.67 &  +31:58:40.3 &  2.2398 &  6.78 &   0 &   1.65 &   0 &   0 & \nodata \\ 
53115-1601-138 & 10:46:18.75 &  +10:51:33.1 &  1.0487 &  7.16 &   0 &   2.64 &   1 &   0 & \nodata \\ 
54174-2479-457 & 10:46:19.16 &  +18:56:08.3 &  1.2353 &  6.72 &   0 &   1.80 &   0 &   0 & \nodata \\ 
52295-0561-402 & 10:46:19.33 &  +61:09:00.0 &  3.3014 &  4.62 &   0 &   2.92 &   0 &   0 & \nodata \\ 
53430-2019-598 & 10:46:19.38 &  +31:47:16.7 &  2.4588 & 15.91 &   0 &   1.50 &   1 &   0 & \nodata \\ 
53431-2025-508 & 10:46:20.18 &  +34:27:08.4 &  1.1964 &  8.69 &   0 &   4.85 &   0 &   0 & \nodata \\ 
53851-2480-158 & 10:46:20.30 &  +15:46:31.1 &  1.0658 &  6.34 &   0 &   1.12 &   3 &   0 & \nodata \\ 
52669-0876-317 & 10:46:20.96 &  +49:53:37.8 &  1.9054 & 10.45 &   0 &   0.94 &   1 &   1 & 0.028 \\ 
54058-2477-009 & 10:46:21.57 &  +21:54:59.6 &  1.4967 & 23.76 &   0 &   2.25 &   3 &   0 & \nodata \\ 
53357-1749-455 & 10:46:21.63 &  +14:46:24.1 &  1.2813 &  9.37 &   0 &   4.69 &   2 &   0 & \nodata \\ 
52428-0948-555 & 10:46:22.60 &  +57:40:34.2 &  1.3428 & 10.51 &   0 &   3.78 &   0 &   0 & \nodata \\ 
53491-2147-523 & 10:46:22.69 &  +10:09:02.2 &  1.5669 &  9.64 &   0 &   4.12 &   0 &   0 & \nodata \\ 
52649-1010-447 & 10:46:24.02 &  +53:54:26.2 &  1.7117 & 12.53 &   0 &   4.88 &   0 &   0 & \nodata \\ 
54097-2478-559 & 10:46:24.08 &  +21:09:10.3 &  0.8504 &  7.25 &   0 &   4.09 &   0 &   0 & \nodata \\ 
53792-2355-516 & 10:46:24.14 &  +25:25:44.8 &  1.1318 & 11.65 &   0 &   4.76 &   1 &   0 & \nodata \\ 
53463-1981-255 & 10:46:24.24 &  +29:39:08.5 &  1.6611 & 12.03 &   0 &   0.84 &   0 &   0 & \nodata \\ 
53357-1749-484 & 10:46:24.24 &  +14:00:44.4 &  0.6638 & 10.11 &   0 &   4.30 &   0 &   0 & \nodata \\ 
53357-1749-451 & 10:46:24.25 &  +14:30:09.1 &  1.3620 & 11.71 &   0 &   0.98 &   0 &   0 & \nodata \\ 
53491-2147-539 & 10:46:24.47 &  +10:21:47.0 &  1.0128 & 12.21 &   0 &   0.77 &   1 &   0 & \nodata \\ 
53792-2355-051 & 10:46:24.48 &  +24:46:41.3 &  1.4887 & 20.59 &   0 &   1.55 &   1 &   0 & \nodata \\ 
53433-1998-579 & 10:46:24.81 &  +38:37:23.5 &  1.1541 & 17.96 &   0 &   0.70 &   0 &   0 & \nodata \\ 
52427-0949-332 & 10:46:25.02 &  +58:48:39.1 &  0.5766 &  4.93 &   0 &   1.00 &   0 &   0 & \nodata \\ 
54210-2409-215 & 10:46:25.52 & --00:30:39.7 &  1.4507 &  8.49 &   0 &   3.31 &   1 &   0 & \nodata \\ 
52649-1010-128 & 10:46:26.57 &  +51:54:07.2 &  1.6154 & 10.07 &   0 &   1.85 &   0 &   0 & \nodata \\ 
54058-2477-610 & 10:46:27.87 &  +23:49:35.5 &  1.1446 &  7.87 &   0 &   0.24 &   1 &   0 & \nodata \\ 
52368-0906-164 & 10:46:28.45 &  +54:55:40.2 &  3.4249 &  7.88 &   0 &   2.11 &   1 &   1 & 0.036 \\ 
53115-1601-186 & 10:46:29.01 &  +11:10:27.8 &  1.1089 &  8.06 &   0 &   3.39 &   0 &   0 & \nodata \\ 
54174-2479-451 & 10:46:29.17 &  +18:49:13.4 &  0.4722 & 28.97 &   0 &   1.30 &   0 &   0 & \nodata \\ 
53491-2147-533 & 10:46:29.77 &  +10:14:05.5 &  1.6216 & 19.24 &   0 &   0.75 &   0 &   0 & \nodata \\ 
53035-1433-136 & 10:46:30.32 &  +39:05:06.2 &  0.8245 &  5.50 &   0 &   0.17 &   0 &   0 & \nodata \\ 
52368-0906-054 & 10:46:31.72 &  +53:57:08.1 &  2.2903 & 17.85 &   0 &   2.58 &   0 &   0 & \nodata \\ 
52620-0962-606 & 10:46:32.15 &  +48:07:27.5 &  0.8555 & 10.38 &   0 &   2.76 &   0 &   0 & \nodata \\ 
51930-0489-585 & 10:46:32.37 &  +65:40:05.4 &  1.9677 &  9.70 &   0 &   0.37 &   1 &   0 & \nodata \\ 
52022-0506-006 & 10:46:33.68 &  +01:14:26.8 &  2.2729 &  4.49 &   0 &   4.52 &   3 &   0 & \nodata \\ 
52428-0948-078 & 10:46:33.70 &  +57:15:30.3 &  0.7116 & 12.06 &   0 &   2.70 &   0 &   0 & \nodata \\ 
51929-0490-333 & 10:46:33.83 &  +67:00:08.3 &  2.1257 &  8.00 &   0 &   2.73 &   0 &   0 & \nodata \\ 
53491-2147-573 & 10:46:35.24 &  +09:55:39.6 &  4.3406 &  7.19 &   0 &   1.18 &   0 &   1 & 0.032 \\ 
53491-2147-564 & 10:46:36.11 &  +10:12:00.4 &  1.2152 &  7.75 &   0 &   0.72 &   0 &   0 & \nodata \\ 
52376-0773-608 & 10:46:36.18 &  +63:52:05.0 &  0.9063 & 10.74 &   0 &   2.41 &   0 &   0 & \nodata \\ 
54174-2479-147 & 10:46:36.45 &  +17:54:33.0 &  1.9508 &  7.20 &   0 &   4.65 &   1 &   0 & \nodata \\ 
52620-0962-620 & 10:46:36.48 &  +48:17:39.9 &  1.0419 &  7.48 &   0 &   3.52 &   0 &   0 & \nodata \\ 
53491-2147-100 & 10:46:36.93 &  +08:24:37.4 &  1.1398 &  8.83 &   0 &   0.19 &   1 &   0 & \nodata \\ 
52022-0506-635 & 10:46:37.06 &  +02:18:26.2 &  1.2326 &  5.51 &   0 &   2.29 &   0 &   0 & \nodata \\ 
52670-1001-329 & 10:46:37.30 &  +07:53:18.7 &  1.3635 &  6.70 &   0 &   0.27 &   0 &   0 & \nodata \\ 
52376-0773-583 & 10:46:37.44 &  +63:19:08.6 &  1.2029 &  5.63 &   0 &   0.18 &   0 &   0 & \nodata \\ 
52368-0906-484 & 10:46:37.53 &  +55:43:40.9 &  1.4067 & 13.90 &   0 &   1.30 &   1 &   0 & \nodata \\ 
54097-2478-144 & 10:46:38.36 &  +20:12:27.0 &  1.5164 &  4.35 &   0 &   0.20 &   0 &   0 & \nodata \\ 
52376-0773-591 & 10:46:38.63 &  +63:01:50.0 &  1.6012 &  5.61 &   0 &   2.02 &   0 &   0 & \nodata \\ 
53792-2355-453 & 10:46:39.32 &  +26:30:12.1 &  2.1209 &  9.45 &   0 &   4.85 &   0 &   0 & \nodata \\ 
54174-2479-086 & 10:46:39.35 &  +16:58:18.6 &  1.9036 &  7.98 &   0 &   3.23 &   0 &   0 & \nodata \\ 
52428-0948-563 & 10:46:39.43 &  +58:40:47.7 &  3.1801 & 10.27 &   0 &   3.35 &   1 &   0 & \nodata \\ 
52670-1001-397 & 10:46:39.67 &  +07:10:44.3 &  0.4210 &  9.51 &   0 &   1.18 &   0 &   0 & \nodata \\ 
53431-2025-133 & 10:46:40.14 &  +33:18:03.5 &  1.6023 &  7.55 &   0 &   3.91 &   0 &   0 & \nodata \\ 
54058-2477-030 & 10:46:40.37 &  +22:21:56.4 &  1.4930 & 13.43 &   0 &   1.76 &   1 &   0 & \nodata \\ 
52353-0507-341 & 10:46:42.06 &  +02:31:31.3 &  0.5371 &  7.15 &   0 &   3.66 &   0 &   0 & \nodata \\ 
53035-1433-134 & 10:46:42.29 &  +39:20:18.0 &  0.3898 &  5.89 &   0 &   4.52 &   0 &   0 & \nodata \\ 
53792-2355-502 & 10:46:42.42 &  +25:44:07.1 &  1.1302 &  7.99 &   0 &   2.78 &   0 &   0 & \nodata \\ 
53797-2358-462 & 10:46:42.75 &  +28:26:00.7 &  1.4865 & 25.92 &   0 &   1.74 &   0 &   0 & \nodata \\ 
52339-0578-601 & 10:46:42.83 &  +05:31:07.0 &  2.6978 &  4.63 &   0 &   3.96 &   0 &   4 & 0.184 \\ 
53463-1981-260 & 10:46:43.62 &  +29:27:33.7 &  0.9694 & 10.23 &   0 &   0.79 &   0 &   0 & \nodata \\ 
52353-0507-353 & 10:46:43.84 &  +02:42:36.5 &  0.5681 &  9.61 &   0 &   2.62 &   0 &   0 & \nodata \\ 
52376-0773-009 & 10:46:43.85 &  +62:01:57.4 &  1.4253 &  8.30 &   0 &   2.61 &   0 &   0 & \nodata \\ 
53115-1601-460 & 10:46:45.48 &  +12:19:54.1 &  1.7400 &  8.94 &   0 &   1.26 &   2 &   1 & 0.048 \\ 
53491-2147-092 & 10:46:46.62 &  +08:11:25.4 &  1.9891 &  8.42 &   0 &   0.73 &   0 &   1 & 0.059 \\ 
53463-2090-245 & 10:46:47.02 &  +35:26:56.9 &  0.6948 & 10.22 &   0 &   0.93 &   0 &   0 & \nodata \\ 
53357-1749-200 & 10:46:47.23 &  +13:41:49.9 &  1.4655 &  7.93 &   0 &   2.26 &   1 &   0 & \nodata \\ 
53463-2090-464 & 10:46:48.46 &  +36:27:15.9 &  1.5521 &  8.86 &   0 &   4.87 &   0 &   0 & \nodata \\ 
52428-0948-554 & 10:46:49.37 &  +57:47:16.5 &  1.6592 &  6.25 &   0 &   2.27 &   0 &   0 & \nodata \\ 
53463-2090-221 & 10:46:50.06 &  +35:39:37.7 &  1.1021 & 12.30 &   0 &   1.28 &   0 &   0 & \nodata \\ 
52339-0578-605 & 10:46:50.66 &  +05:37:57.0 &  1.8004 &  9.62 &   0 &   4.82 &   0 &   0 & \nodata \\ 
52643-0963-295 & 10:46:51.93 &  +47:09:55.0 &  0.5774 &  9.31 &   0 &   3.27 &   0 &   0 & \nodata \\ 
52649-1010-458 & 10:46:52.30 &  +53:52:04.5 &  1.5117 &  5.71 &   0 &   0.31 &   0 &   0 & \nodata \\ 
53035-1433-531 & 10:46:52.89 &  +40:48:54.6 &  1.8198 &  6.15 &   0 &   3.26 &   2 &   0 & \nodata \\ 
54097-2478-570 & 10:46:54.55 &  +21:42:36.1 &  1.8090 & 11.41 &   0 &   2.79 &   0 &   0 & \nodata \\ 
52295-0561-446 & 10:46:54.86 &  +61:42:50.2 &  1.4585 &  5.06 &   0 &   4.68 &   0 &   0 & \nodata \\ 
54210-2409-236 & 10:46:55.21 & --00:45:30.4 &  2.7214 & 14.59 &   0 &   2.54 &   0 &   1 & 0.043 \\ 
53463-1981-247 & 10:46:55.40 &  +29:20:45.6 &  1.1398 &  4.71 &   0 &   3.94 &   1 &   0 & \nodata \\ 
53431-2025-156 & 10:46:55.64 &  +33:40:54.2 &  1.2120 &  6.43 &   0 &   4.26 &   0 &   0 & \nodata \\ 
52339-0578-620 & 10:46:56.71 &  +05:41:50.3 &  1.2284 &  6.05 &   0 &   1.91 &   3 &   0 & \nodata \\ 
54058-2477-021 & 10:46:56.98 &  +22:45:04.4 &  0.9952 &  5.31 &   0 &   4.88 &   0 &   0 & \nodata \\ 
53357-1749-508 & 10:46:57.27 &  +13:50:58.2 &  1.1119 & 14.37 &   0 &   4.10 &   0 &   0 & \nodata \\ 
53851-2480-510 & 10:46:57.32 &  +16:38:55.7 &  1.9510 &  9.88 &   0 &   0.11 &   1 &   1 & 0.047 \\ 
52643-0963-268 & 10:46:58.01 &  +47:17:26.9 &  1.5308 &  9.68 &   0 &   1.01 &   1 &   0 & \nodata \\ 
53491-2147-577 & 10:46:58.02 &  +09:53:44.9 &  2.3216 & 13.82 &   0 &   3.93 &   0 &   2 & 0.129 \\ 
53792-2355-512 & 10:46:58.93 &  +25:47:28.1 &  1.6450 &  6.28 &   0 &   1.90 &   2 &   0 & \nodata \\ 
53430-2019-016 & 10:46:59.07 &  +31:15:55.8 &  1.1396 & 12.01 &   0 &   1.97 &   0 &   0 & \nodata \\ 
53463-2090-251 & 10:46:59.10 &  +35:29:00.1 &  0.9743 &  7.13 &   0 &   1.62 &   0 &   0 & \nodata \\ 
53851-2480-503 & 10:46:59.37 &  +16:23:15.4 &  1.5990 &  9.84 &   0 &   1.57 &   0 &   0 & \nodata \\ 
52427-0949-292 & 10:46:59.38 &  +57:30:55.8 &  1.0319 & 11.21 &   0 &   1.73 &   0 &   0 & \nodata \\ 
53035-1433-534 & 10:46:59.59 &  +40:50:54.1 &  0.4509 &  4.23 &   0 &   4.24 &   0 &   0 & \nodata \\ 
53035-1433-098 & 10:47:00.27 &  +39:22:24.2 &  1.1778 & 14.63 &   0 &   2.80 &   2 &   0 & \nodata \\ 
53431-2025-506 & 10:47:00.96 &  +34:23:37.3 &  1.6747 & 14.71 &   0 &   1.92 &   0 &   0 & \nodata \\ 
53053-1434-255 & 10:47:01.16 &  +44:11:26.1 &  1.0445 &  4.43 &   0 &   1.38 &   1 &   0 & \nodata \\ 
54097-2478-041 & 10:47:01.89 &  +19:34:15.0 &  0.8548 &  7.86 &   0 &   1.86 &   0 &   0 & \nodata \\ 
53463-2090-468 & 10:47:01.92 &  +36:35:24.0 &  1.1746 &  9.60 &   0 &   3.60 &   0 &   0 & \nodata \\ 
54174-2479-090 & 10:47:02.22 &  +17:34:10.0 &  1.7780 & 11.66 &   0 &   2.44 &   3 &   0 & \nodata \\ 
53035-1433-081 & 10:47:02.87 &  +39:19:28.5 &  0.5981 &  5.11 &   0 &   0.35 &   0 &   0 & \nodata \\ 
53463-1981-371 & 10:47:03.64 &  +31:04:57.6 &  2.0070 &  7.38 &   0 &   2.83 &   2 &   0 & \nodata \\ 
53047-1361-614 & 10:47:04.37 &  +43:08:29.0 &  1.4749 &  7.89 &   0 &   1.34 &   1 &   0 & \nodata \\ 
54174-2479-084 & 10:47:04.45 &  +17:00:46.3 &  0.9930 &  6.71 &   0 &   4.23 &   2 &   0 & \nodata \\ 
52649-1010-448 & 10:47:05.23 &  +53:46:30.9 &  1.0677 & 18.90 &   0 &   3.03 &   1 &   0 & \nodata \\ 
52649-1010-139 & 10:47:05.45 &  +51:44:06.7 &  2.9310 &  7.15 &   0 &   2.74 &   0 &   2 & 0.119 \\ 
54058-2477-628 & 10:47:05.64 &  +23:14:37.8 &  1.5999 &  8.06 &   0 &   3.83 &   0 &   0 & \nodata \\ 
54097-2478-558 & 10:47:05.75 &  +20:57:34.5 &  2.0123 &  8.04 &   0 &   1.24 &   1 &   1 & 0.084 \\ 
53053-1434-421 & 10:47:06.24 &  +45:26:43.4 &  1.5143 & 15.93 &   0 &   4.58 &   0 &   0 & \nodata \\ 
53433-1998-600 & 10:47:06.73 &  +37:53:15.4 &  1.5181 &  5.27 &   0 &   0.08 &   1 &   0 & \nodata \\ 
54174-2479-528 & 10:47:06.90 &  +19:13:15.5 &  1.9571 &  4.08 &   0 &   0.69 &   1 &   0 & \nodata \\ 
54174-2479-524 & 10:47:06.93 &  +19:19:36.4 &  0.4895 &  7.24 &   0 &   4.74 &   0 &   0 & \nodata \\ 
52643-0963-285 & 10:47:07.35 &  +46:49:10.4 &  2.8077 &  4.62 &   0 &   3.50 &   0 &   3 & 0.185 \\ 
53357-1749-442 & 10:47:08.07 &  +14:45:57.7 &  0.7049 & 11.40 &   0 &   1.34 &   3 &   0 & \nodata \\ 
53053-1434-426 & 10:47:08.40 &  +45:38:33.5 &  2.6547 & 11.92 &   0 &   0.57 &   0 &   0 & \nodata \\ 
53797-2358-461 & 10:47:08.86 &  +28:08:44.3 &  1.3241 &  6.47 &   0 &   1.35 &   1 &   0 & \nodata \\ 
54174-2479-560 & 10:47:08.93 &  +18:20:21.4 &  1.2541 &  7.36 &   0 &   3.10 &   2 &   0 & \nodata \\ 
53491-2147-572 & 10:47:09.09 &  +09:50:24.1 &  0.9554 & 14.17 &   0 &   4.01 &   0 &   0 & \nodata \\ 
53851-2480-524 & 10:47:09.71 &  +16:55:59.8 &  1.4427 &  7.41 &   0 &   3.77 &   0 &   0 & \nodata \\ 
53357-1749-138 & 10:47:09.83 &  +13:04:54.6 &  0.3997 & 11.05 &   0 &   0.74 &   0 &   0 & \nodata \\ 
52338-0579-287 & 10:47:10.15 &  +03:28:57.9 &  1.0306 &  8.22 &   0 &   3.68 &   1 &   0 & \nodata \\ 
53431-2025-083 & 10:47:11.32 &  +32:32:04.4 &  1.3763 &  6.90 &   0 &   4.12 &   0 &   0 & \nodata \\ 
52376-0773-002 & 10:47:11.71 &  +61:57:14.9 &  1.7005 & 28.49 &   0 &   0.75 &   0 &   0 & \nodata \\ 
53797-2358-178 & 10:47:11.73 &  +27:48:06.5 &  0.7127 &  7.49 &   0 &   2.61 &   0 &   0 & \nodata \\ 
52376-0773-063 & 10:47:11.98 &  +62:28:17.5 &  1.5528 & 19.27 &   0 &   3.82 &   1 &   0 & \nodata \\ 
53792-2355-144 & 10:47:12.22 &  +25:02:31.3 &  1.6430 & 15.19 &   0 &   2.71 &   1 &   0 & \nodata \\ 
54058-2477-630 & 10:47:12.73 &  +23:03:20.1 &  1.1477 &  6.85 &   0 &   1.75 &   0 &   0 & \nodata \\ 
54174-2479-546 & 10:47:13.00 &  +18:37:18.6 &  1.8605 & 12.91 &   0 &   4.42 &   2 &   0 & \nodata \\ 
53463-2090-211 & 10:47:13.15 &  +35:31:15.6 &  2.4378 &  4.89 &   0 &   1.46 &   1 &   2 & 0.086 \\ 
53491-2147-048 & 10:47:13.20 &  +08:17:08.7 &  1.7117 & 21.58 &   0 &   4.56 &   0 &   0 & \nodata \\ 
53491-2147-565 & 10:47:13.38 &  +09:57:11.3 &  2.6794 &  5.44 &   0 &   3.72 &   0 &   2 & 0.081 \\ 
53053-1434-465 & 10:47:13.94 &  +45:19:44.1 &  0.4893 &  8.74 &   0 &   4.87 &   0 &   0 & \nodata \\ 
53430-2019-034 & 10:47:14.52 &  +31:25:35.1 &  1.4913 & 10.01 &   0 &   1.38 &   0 &   0 & \nodata \\ 
53047-1361-004 & 10:47:14.70 &  +41:30:11.1 &  1.3326 &  4.53 &   0 &   4.15 &   1 &   0 & \nodata \\ 
54058-2477-028 & 10:47:14.71 &  +22:27:33.5 &  1.7987 &  5.75 &   0 &   2.41 &   0 &   0 & \nodata \\ 
53050-1362-282 & 10:47:15.79 &  +42:40:51.4 &  2.0595 &  6.07 &   0 &   0.31 &   3 &   1 & 0.040 \\ 
52670-1001-289 & 10:47:16.39 &  +05:51:59.5 &  0.8910 &  6.38 &   0 &   0.02 &   0 &   0 & \nodata \\ 
53053-1434-258 & 10:47:16.39 &  +44:27:28.1 &  0.5902 & 10.05 &   0 &   3.43 &   0 &   0 & \nodata \\ 
53463-2090-235 & 10:47:16.50 &  +36:06:54.0 &  2.2893 & 19.33 &   0 &   3.45 &   0 &   2 & 0.128 \\ 
53431-2025-520 & 10:47:17.13 &  +34:04:21.6 &  0.3776 &  6.71 &   0 &   1.08 &   0 &   0 & \nodata \\ 
52649-1010-178 & 10:47:17.22 &  +52:37:19.4 &  0.4520 & 21.09 &   0 &   0.12 &   0 &   0 & \nodata \\ 
53430-2019-032 & 10:47:17.86 &  +31:18:48.2 &  1.1506 & 14.39 &   0 &   3.16 &   1 &   0 & \nodata \\ 
52669-0876-398 & 10:47:18.17 &  +50:24:08.3 &  1.3448 &  5.45 &   0 &   3.88 &   1 &   0 & \nodata \\ 
53792-2355-554 & 10:47:18.31 &  +25:43:48.3 &  0.6268 & 10.85 &   0 &   0.48 &   0 &   0 & \nodata \\ 
52368-0906-055 & 10:47:18.64 &  +54:19:17.8 &  1.8288 &  9.17 &   0 &   2.08 &   1 &   1 & 0.084 \\ 
52669-0876-288 & 10:47:19.00 &  +49:15:03.6 &  1.6511 & 19.17 &   0 &   0.67 &   0 &   0 & \nodata \\ 
52428-0948-620 & 10:47:19.20 &  +58:21:17.5 &  1.2222 & 12.31 &   0 &   1.68 &   0 &   0 & \nodata \\ 
53431-2025-092 & 10:47:20.36 &  +33:23:01.6 &  1.5725 &  5.31 &   0 &   0.02 &   2 &   0 & \nodata \\ 
54097-2478-555 & 10:47:20.79 &  +20:49:33.8 &  2.0530 &  9.96 &   0 &   1.69 &   1 &   2 & 0.137 \\ 
54058-2477-627 & 10:47:21.93 &  +23:16:49.7 &  1.1309 & 11.45 &   0 &   1.75 &   0 &   0 & \nodata \\ 
52376-0773-062 & 10:47:21.96 &  +62:12:34.1 &  0.9429 &  9.86 &   0 &   4.64 &   0 &   0 & \nodata \\ 
52669-0876-383 & 10:47:22.16 &  +50:22:02.0 &  1.3617 & 12.00 &   0 &   4.32 &   0 &   0 & \nodata \\ 
53797-2358-459 & 10:47:22.43 &  +28:49:40.1 &  1.8307 &  9.42 &   0 &   1.22 &   1 &   2 & 0.078 \\ 
53431-2025-158 & 10:47:22.90 &  +33:42:32.1 &  1.6455 & 10.02 &   0 &   2.66 &   2 &   0 & \nodata \\ 
52368-0906-042 & 10:47:23.53 &  +54:04:06.8 &  1.5101 &  9.23 &   0 &   2.55 &   2 &   0 & \nodata \\ 
52353-0507-400 & 10:47:23.74 &  +02:24:53.2 &  0.7308 & 10.07 &   0 &   1.06 &   0 &   0 & \nodata \\ 
54097-2478-058 & 10:47:24.43 &  +19:40:00.0 &  1.6212 & 10.78 &   0 &   0.43 &   0 &   0 & \nodata \\ 
51930-0489-616 & 10:47:24.96 &  +65:58:20.4 &  0.9474 &  8.10 &   0 &   0.46 &   0 &   0 & \nodata \\ 
53035-1433-523 & 10:47:25.24 &  +41:14:58.9 &  1.3850 &  4.36 &   0 &   3.55 &   3 &   0 & \nodata \\ 
53433-1998-638 & 10:47:25.44 &  +37:51:53.1 &  1.6501 & 13.73 &   0 &   4.25 &   0 &   0 & \nodata \\ 
52295-0561-138 & 10:47:25.78 &  +59:32:08.3 &  1.7380 &  4.86 &   0 &   4.49 &   1 &   2 & 0.095 \\ 
53430-2019-038 & 10:47:25.85 &  +31:18:25.3 &  0.6770 &  9.21 &   0 &   3.22 &   0 &   0 & \nodata \\ 
53035-1433-506 & 10:47:26.39 &  +40:14:36.3 &  1.2007 & 12.37 &   0 &   0.84 &   0 &   0 & \nodata \\ 
52428-0948-616 & 10:47:26.56 &  +58:23:28.1 &  1.4652 &  7.43 &   0 &   4.69 &   2 &   0 & \nodata \\ 
52339-0578-061 & 10:47:26.81 &  +03:57:49.8 &  1.7842 &  4.47 &   0 &   4.34 &   0 &   0 & \nodata \\ 
52368-0906-579 & 10:47:27.83 &  +56:05:44.3 &  1.6996 & 12.82 &   0 &   2.02 &   1 &   0 & \nodata \\ 
52643-0963-335 & 10:47:27.99 &  +48:38:02.5 &  1.2257 &  7.68 &   0 &   4.51 &   1 &   0 & \nodata \\ 
52649-1010-489 & 10:47:28.29 &  +53:19:35.7 &  1.4093 & 13.33 &   0 &   1.76 &   0 &   0 & \nodata \\ 
51910-0275-533 & 10:47:28.94 &  +01:01:03.6 &  1.7720 &  7.32 &   0 &   2.32 &   1 &   1 & 0.031 \\ 
53053-1434-251 & 10:47:29.08 &  +44:31:34.2 &  0.6004 &  6.61 &   0 &   2.64 &   0 &   0 & \nodata \\ 
54097-2478-103 & 10:47:29.23 &  +19:59:07.1 &  3.0905 &  7.74 &   0 &   2.74 &   0 &   0 & \nodata \\ 
52670-1001-382 & 10:47:29.28 &  +07:13:56.7 &  1.6893 & 12.39 &   0 &   4.75 &   0 &   0 & \nodata \\ 
52295-0561-199 & 10:47:29.35 &  +60:23:59.2 &  1.5967 & 10.27 &   0 &   3.54 &   1 &   0 & \nodata \\ 
52620-0962-010 & 10:47:30.14 &  +46:28:25.2 &  2.0521 & 16.28 &   0 &   4.83 &   1 &   4 & 0.201 \\ 
51930-0489-592 & 10:47:31.16 &  +65:41:25.7 &  1.8296 &  6.17 &   0 &   1.70 &   0 &   0 & \nodata \\ 
53792-2355-154 & 10:47:31.23 &  +25:10:43.1 &  1.0256 & 11.04 &   0 &   1.81 &   0 &   0 & \nodata \\ 
53792-2355-155 & 10:47:31.58 &  +25:09:29.4 &  1.3602 & 11.54 &   0 &   1.09 &   0 &   0 & \nodata \\ 
52643-0963-323 & 10:47:32.28 &  +48:35:31.0 &  0.8665 & 12.28 &   0 &   1.33 &   1 &   0 & \nodata \\ 
53035-1433-083 & 10:47:32.36 &  +39:22:40.1 &  1.1353 &  7.23 &   0 &   4.40 &   1 &   0 & \nodata \\ 
52353-0507-383 & 10:47:32.52 &  +02:28:28.7 &  1.6074 &  4.14 &   0 &   1.97 &   1 &   0 & \nodata \\ 
52643-0963-280 & 10:47:32.68 &  +47:25:32.0 &  0.7982 & 14.49 &   0 &   0.67 &   0 &   0 & \nodata \\ 
52338-0579-337 & 10:47:33.16 &  +05:24:54.9 &  1.3341 &  8.39 &   0 &   0.63 &   1 &   0 & \nodata \\ 
51910-0275-090 & 10:47:33.39 & --00:47:00.5 &  0.7401 &  7.36 &   0 &   0.18 &   1 &   0 & \nodata \\ 
53792-2355-443 & 10:47:34.47 &  +26:40:12.5 &  0.4089 &  8.49 &   0 &   1.18 &   0 &   0 & \nodata \\ 
54174-2479-053 & 10:47:34.77 &  +17:38:44.8 &  1.6950 & 10.24 &   0 &   1.09 &   0 &   0 & \nodata \\ 
51910-0275-538 & 10:47:34.98 &  +01:01:57.1 &  3.7241 & 14.01 &   0 &   3.06 &   0 &   1 & 0.035 \\ 
53797-2358-138 & 10:47:35.10 &  +27:13:31.3 &  0.5953 & 16.18 &   0 &   1.93 &   0 &   0 & \nodata \\ 
54174-2479-103 & 10:47:35.13 &  +17:49:28.2 &  2.0678 &  8.32 &   0 &   1.67 &   0 &   0 & \nodata \\ 
54174-2479-526 & 10:47:35.65 &  +19:21:31.9 &  1.0821 &  9.00 &   0 &   4.56 &   0 &   0 & \nodata \\ 
53491-2147-621 & 10:47:36.68 &  +09:46:36.9 &  1.4829 &  4.10 &   0 &   0.54 &   0 &   0 & \nodata \\ 
52669-0876-373 & 10:47:38.17 &  +51:21:29.3 &  1.4549 &  5.67 &   0 &   2.24 &   2 &   0 & \nodata \\ 
53430-2019-614 & 10:47:39.26 &  +32:28:59.0 &  1.1459 & 11.31 &   0 &   0.85 &   1 &   0 & \nodata \\ 
52339-0578-591 & 10:47:39.55 &  +04:47:43.9 &  1.7426 &  8.71 &   0 &   2.25 &   2 &   0 & \nodata \\ 
53463-1981-274 & 10:47:39.93 &  +30:05:49.2 &  1.9055 &  9.40 &   0 &   3.36 &   0 &   0 & \nodata \\ 
52353-0507-263 & 10:47:40.47 &  +02:07:57.2 &  1.7579 & 25.07 &   0 &   2.41 &   0 &   0 & \nodata \\ 
53035-1433-173 & 10:47:41.36 &  +39:47:40.2 &  1.6559 &  6.21 &   0 &   4.34 &   0 &   0 & \nodata \\ 
52669-0876-280 & 10:47:41.61 &  +50:12:27.3 &  1.3857 & 10.28 &   0 &   3.63 &   1 &   0 & \nodata \\ 
53851-2480-097 & 10:47:41.75 &  +15:13:32.2 &  0.3853 &  6.85 &   0 &   1.87 &   0 &   0 & \nodata \\ 
53053-1434-193 & 10:47:42.87 &  +44:39:28.5 &  1.5727 &  4.36 &   0 &   0.89 &   2 &   0 & \nodata \\ 
54097-2478-571 & 10:47:42.92 &  +21:29:06.9 &  1.6989 & 10.18 &   0 &   4.80 &   0 &   0 & \nodata \\ 
53053-1434-207 & 10:47:43.08 &  +43:44:04.8 &  3.2854 &  8.21 &   0 &   4.46 &   1 &   0 & \nodata \\ 
51929-0490-351 & 10:47:43.57 &  +66:18:30.5 &  2.1677 & 23.69 &   0 &   4.73 &   3 &   1 & 0.041 \\ 
53463-1981-373 & 10:47:44.02 &  +31:29:02.8 &  1.0976 &  6.55 &   0 &   0.82 &   0 &   0 & \nodata \\ 
52338-0579-292 & 10:47:44.94 &  +03:44:03.9 &  0.6887 & 16.91 &   0 &   4.47 &   0 &   0 & \nodata \\ 
53792-2355-160 & 10:47:45.46 &  +25:22:13.6 &  1.5407 & 12.29 &   0 &   0.99 &   0 &   0 & \nodata \\ 
52022-0506-634 & 10:47:45.52 &  +02:16:34.4 &  1.1898 &  5.44 &   0 &   4.53 &   0 &   0 & \nodata \\ 
53852-2483-302 & 10:47:45.67 &  +16:12:36.4 &  3.2715 &  8.00 &   0 &   3.15 &   0 &   3 & 0.155 \\ 
53357-1749-084 & 10:47:46.69 &  +12:45:41.5 &  1.1044 &  6.93 &   0 &   4.52 &   0 &   0 & \nodata \\ 
53491-2147-608 & 10:47:46.98 &  +10:08:11.0 &  1.9383 & 24.95 &   0 &   4.54 &   0 &   0 & \nodata \\ 
52338-0579-350 & 10:47:47.08 &  +04:56:38.6 &  2.1240 &  4.96 &   0 &   0.09 &   1 &   3 & 0.157 \\ 
52338-0579-261 & 10:47:47.64 &  +04:05:27.9 &  1.6058 & 13.00 &   0 &   4.26 &   0 &   0 & \nodata \\ 
52669-0876-431 & 10:47:48.22 &  +50:46:04.1 &  1.0920 &  8.81 &   0 &   4.75 &   0 &   0 & \nodata \\ 
52295-0561-139 & 10:47:48.78 &  +59:23:28.9 &  1.5573 &  6.18 &   0 &   0.09 &   1 &   0 & \nodata \\ 
52376-0773-592 & 10:47:48.88 &  +62:56:02.6 &  1.0651 &  7.54 &   0 &   0.41 &   0 &   0 & \nodata \\ 
53430-2019-626 & 10:47:49.11 &  +31:59:06.1 &  1.7557 &  8.92 &   0 &   3.69 &   0 &   0 & \nodata \\ 
53430-2019-635 & 10:47:49.53 &  +32:03:03.5 &  2.3158 & 10.93 &   0 &   2.19 &   0 &   0 & \nodata \\ 
54234-2569-161 & 10:47:50.27 & --00:18:59.3 &  1.2888 &  5.84 &   0 &   4.30 &   0 &   0 & \nodata \\ 
53792-2355-541 & 10:47:50.63 &  +25:57:14.6 &  0.8630 & 10.53 &   0 &   2.11 &   1 &   0 & \nodata \\ 
53797-2358-127 & 10:47:50.74 &  +26:35:06.2 &  0.5545 & 19.24 &   0 &   0.72 &   0 &   0 & \nodata \\ 
52339-0578-597 & 10:47:51.88 &  +04:37:09.9 &  1.6962 &  8.53 &   0 &   2.53 &   0 &   0 & \nodata \\ 
52649-1010-528 & 10:47:52.20 &  +53:49:01.7 &  1.2155 &  4.48 &   0 &   4.26 &   0 &   0 & \nodata \\ 
54097-2478-078 & 10:47:52.67 &  +20:26:38.9 &  1.5954 &  7.23 &   0 &   0.41 &   0 &   0 & \nodata \\ 
52670-1001-193 & 10:47:52.69 &  +06:18:28.9 &  1.3125 & 16.64 &   0 &   1.60 &   0 &   0 & \nodata \\ 
52353-0507-396 & 10:47:52.93 &  +02:24:08.1 &  1.1390 & 16.00 &   0 &   4.02 &   0 &   0 & \nodata \\ 
52368-0906-488 & 10:47:53.02 &  +55:38:51.1 &  0.8138 & 11.34 &   0 &   4.63 &   1 &   0 & \nodata \\ 
53431-2025-526 & 10:47:53.16 &  +34:33:37.0 &  0.7803 &  8.20 &   0 &   2.79 &   0 &   0 & \nodata \\ 
52353-0507-387 & 10:47:53.27 &  +02:40:59.5 &  2.0757 & 12.10 &   0 &   3.80 &   0 &   0 & \nodata \\ 
54497-2885-294 & 10:47:53.88 &  +08:36:48.9 &  1.5534 & 13.29 &   0 &   1.65 &   0 &   0 & \nodata \\ 
51929-0490-344 & 10:47:54.64 &  +66:11:57.3 &  0.4723 & 24.56 &   0 &   0.20 &   2 &   0 & \nodata \\ 
53115-1601-511 & 10:47:55.02 &  +12:08:50.2 &  0.8127 &  4.67 &   0 &   3.32 &   0 &   0 & \nodata \\ 
51929-0490-304 & 10:47:56.73 &  +65:46:51.5 &  1.8118 &  9.04 &   0 &   2.59 &   0 &   0 & \nodata \\ 
53851-2480-546 & 10:47:56.75 &  +16:28:44.3 &  3.1221 & 17.85 &   0 &   3.32 &   3 &   0 & \nodata \\ 
52295-0561-164 & 10:47:57.31 &  +60:03:32.1 &  1.5373 &  9.18 &   0 &   2.14 &   0 &   0 & \nodata \\ 
52427-0949-226 & 10:47:57.52 &  +57:34:51.8 &  1.1012 &  9.72 &   0 &   2.33 &   0 &   0 & \nodata \\ 
51930-0489-636 & 10:47:57.84 &  +65:28:39.0 &  1.6358 &  8.59 &   0 &   3.22 &   0 &   0 & \nodata \\ 
54087-2410-309 & 10:47:58.19 &  +47:35:01.1 &  3.1946 &  5.40 &   0 &   0.12 &   0 &   0 & \nodata \\ 
53463-2090-492 & 10:47:58.21 &  +36:49:27.2 &  0.9918 & 12.93 &   0 &   3.63 &   0 &   0 & \nodata \\ 
52620-0962-635 & 10:47:58.31 &  +47:19:46.7 &  0.6208 & 16.10 &   0 &   1.12 &   0 &   0 & \nodata \\ 
53797-2358-453 & 10:47:58.34 &  +28:45:55.8 &  0.7919 & 10.74 &   0 &   2.16 &   0 &   0 & \nodata \\ 
53357-1749-167 & 10:47:58.72 &  +13:40:28.0 &  1.8399 &  9.89 &   0 &   1.12 &   1 &   0 & \nodata \\ 
54097-2478-613 & 10:47:58.97 &  +21:37:18.2 &  1.7835 &  7.58 &   0 &   4.25 &   2 &   0 & \nodata \\ 
52339-0578-602 & 10:48:00.40 &  +05:22:09.7 &  1.2312 & 21.73 &   0 &   1.10 &   0 &   0 & \nodata \\ 
53491-2147-637 & 10:48:00.80 &  +09:33:15.7 &  0.4363 &  8.83 &   0 &   3.57 &   0 &   0 & \nodata \\ 
54097-2478-008 & 10:48:01.18 &  +19:36:24.7 &  2.3750 & 12.87 &   0 &   4.56 &   2 &   1 & 0.030 \\ 
52670-1001-422 & 10:48:01.31 &  +07:29:52.8 &  4.0802 & 10.73 &   0 &   2.92 &   0 &   0 & \nodata \\ 
53357-1749-179 & 10:48:01.89 &  +13:15:00.3 &  0.5982 & 10.90 &   0 &   0.58 &   0 &   0 & \nodata \\ 
52376-0773-617 & 10:48:01.93 &  +63:37:47.9 &  1.1856 &  8.08 &   0 &   1.01 &   0 &   0 & \nodata \\ 
52338-0579-262 & 10:48:02.18 &  +04:10:42.4 &  0.8723 &  7.84 &   0 &   0.30 &   0 &   0 & \nodata \\ 
52353-0507-270 & 10:48:03.95 &  +01:46:26.6 &  1.5753 &  7.99 &   0 &   3.49 &   0 &   0 & \nodata \\ 
53491-2147-602 & 10:48:04.51 &  +09:58:43.8 &  1.5701 &  8.37 &   0 &   0.31 &   2 &   0 & \nodata \\ 
52353-0507-295 & 10:48:05.13 &  +01:19:56.1 &  1.8329 &  9.49 &   0 &   4.37 &   0 &   0 & \nodata \\ 
54175-2482-318 & 10:48:06.49 &  +18:02:09.3 &  1.7276 &  7.59 &   0 &   0.03 &   3 &   0 & \nodata \\ 
53851-2480-117 & 10:48:06.88 &  +15:46:32.8 &  0.5178 & 17.07 &   0 &   3.71 &   0 &   0 & \nodata \\ 
53433-1998-619 & 10:48:07.47 &  +38:37:35.6 &  0.6064 & 16.59 &   0 &   1.52 &   0 &   0 & \nodata \\ 
52368-0906-492 & 10:48:08.25 &  +55:19:54.6 &  0.4270 & 10.73 &   0 &   0.82 &   0 &   0 & \nodata \\ 
53792-2355-544 & 10:48:08.62 &  +25:55:49.2 &  1.5736 & 10.35 &   0 &   1.24 &   2 &   0 & \nodata \\ 
52428-0948-074 & 10:48:09.19 &  +57:02:41.9 &  3.2487 &  4.46 &   0 &   4.36 &   0 &   3 & 0.170 \\ 
53430-2019-632 & 10:48:10.31 &  +31:55:54.1 &  3.7403 &  4.10 &   0 &   3.79 &   1 &   1 & 0.034 \\ 
52669-0876-276 & 10:48:10.44 &  +50:11:50.1 &  2.1505 &  7.70 &   0 &   2.97 &   0 &   1 & 0.039 \\ 
53797-2358-444 & 10:48:10.76 &  +28:40:42.5 &  0.9893 &  7.49 &   0 &   2.01 &   0 &   0 & \nodata \\ 
52427-0949-227 & 10:48:10.81 &  +57:55:26.9 &  3.1707 &  7.55 &   0 &   0.01 &   0 &   0 & \nodata \\ 
53431-2025-112 & 10:48:10.94 &  +33:46:20.5 &  1.1694 & 15.95 &   0 &   4.89 &   1 &   0 & \nodata \\ 
54498-2882-324 & 10:48:11.38 &  +64:15:16.3 &  1.3755 & 10.39 &   0 &   0.13 &   0 &   0 & \nodata \\ 
51930-0489-034 & 10:48:12.01 &  +65:08:15.3 &  2.0040 & 11.25 &   0 &   1.24 &   1 &   0 & \nodata \\ 
54210-2409-468 & 10:48:12.69 &  +00:32:45.0 &  2.1033 &  4.83 &   0 &   0.27 &   0 &   0 & \nodata \\ 
54174-2479-116 & 10:48:13.10 &  +17:58:12.9 &  0.8795 & 14.96 &   0 &   4.53 &   0 &   0 & \nodata \\ 
53474-2007-379 & 10:48:13.12 &  +38:21:41.0 &  1.9744 & 12.85 &   0 &   3.89 &   1 &   0 & \nodata \\ 
53852-2483-360 & 10:48:13.63 &  +16:28:49.1 &  1.2905 &  6.27 &   0 &   2.53 &   0 &   0 & \nodata \\ 
53463-1981-204 & 10:48:14.87 &  +29:19:42.8 &  1.7739 & 12.03 &   0 &   1.97 &   0 &   0 & \nodata \\ 
53053-1434-420 & 10:48:14.89 &  +46:16:55.2 &  1.9324 &  6.62 &   0 &   2.39 &   0 &   2 & 0.154 \\ 
54097-2478-584 & 10:48:14.92 &  +20:59:54.2 &  0.8113 & 14.63 &   0 &   2.41 &   0 &   0 & \nodata \\ 
52339-0578-014 & 10:48:15.59 &  +03:34:43.5 &  3.1264 &  7.21 &   0 &   1.35 &   0 &   1 & 0.038 \\ 
53491-2147-040 & 10:48:15.78 &  +08:40:34.7 &  0.8927 &  5.49 &   0 &   0.71 &   0 &   0 & \nodata \\ 
53491-2147-008 & 10:48:15.82 &  +08:15:10.0 &  2.4493 &  7.80 &   0 &   0.14 &   1 &   0 & \nodata \\ 
53797-2358-164 & 10:48:16.14 &  +27:24:04.7 &  1.5970 & 13.67 &   0 &   1.43 &   0 &   0 & \nodata \\ 
53797-2358-486 & 10:48:16.51 &  +28:09:24.2 &  1.6475 &  5.13 &   0 &   2.99 &   0 &   0 & \nodata \\ 
52669-0876-245 & 10:48:16.63 &  +49:27:14.1 &  1.9491 & 11.01 &   0 &   2.93 &   2 &   0 & \nodata \\ 
54175-2482-343 & 10:48:16.63 &  +19:05:22.3 &  1.6425 &  9.46 &   0 &   4.61 &   0 &   0 & \nodata \\ 
53797-2358-536 & 10:48:16.82 &  +29:10:32.4 &  1.3185 &  4.71 &   0 &   4.26 &   0 &   0 & \nodata \\ 
52649-1010-157 & 10:48:16.90 &  +52:34:47.2 &  1.1764 & 20.68 &   0 &   0.82 &   0 &   0 & \nodata \\ 
52295-0561-508 & 10:48:16.96 &  +60:48:07.4 &  1.2892 &  6.14 &   0 &   2.23 &   0 &   0 & \nodata \\ 
53711-2026-289 & 10:48:17.98 &  +31:29:05.8 &  0.4518 & 10.10 &   0 &   1.16 &   0 &   0 & \nodata \\ 
53797-2358-522 & 10:48:18.37 &  +29:07:58.4 &  2.4425 & 10.03 &   0 &   2.74 &   0 &   0 & \nodata \\ 
53463-1981-465 & 10:48:19.73 &  +30:23:40.7 &  0.9100 &  7.13 &   0 &   0.58 &   0 &   0 & \nodata \\ 
53463-1981-467 & 10:48:20.12 &  +30:26:27.5 &  0.3876 & 10.28 &   0 &   4.47 &   0 &   0 & \nodata \\ 
53851-2480-574 & 10:48:20.57 &  +16:43:22.4 &  0.5632 &  4.61 &   0 &   0.22 &   0 &   0 & \nodata \\ 
53711-2026-344 & 10:48:21.12 &  +32:29:24.7 &  1.8381 &  8.77 &   0 &   3.06 &   0 &   0 & \nodata \\ 
53491-2147-003 & 10:48:21.65 &  +08:22:27.1 &  0.4763 & 10.45 &   0 &   1.29 &   0 &   0 & \nodata \\ 
53797-2358-504 & 10:48:22.29 &  +28:22:34.7 &  1.5738 &  5.21 &   0 &   0.51 &   0 &   0 & \nodata \\ 
52620-0962-628 & 10:48:22.61 &  +47:42:38.2 &  3.4219 & 13.08 &   0 &   2.24 &   1 &   0 & \nodata \\ 
53433-1998-626 & 10:48:22.73 &  +38:17:39.8 &  1.3764 &  5.56 &   0 &   0.32 &   0 &   0 & \nodata \\ 
53430-2019-628 & 10:48:22.86 &  +31:54:15.7 &  2.0038 &  4.10 &   0 &   3.01 &   0 &   0 & \nodata \\ 
52670-1001-374 & 10:48:23.14 &  +07:47:47.6 &  0.6284 &  7.13 &   0 &   0.24 &   0 &   0 & \nodata \\ 
52649-1010-539 & 10:48:23.70 &  +53:23:42.8 &  1.3348 &  4.12 &   0 &   4.20 &   1 &   0 & \nodata \\ 
53463-1981-278 & 10:48:24.32 &  +30:16:16.8 &  1.7091 & 15.45 &   0 &   4.17 &   0 &   0 & \nodata \\ 
53463-2090-196 & 10:48:24.85 &  +36:00:05.6 &  1.0939 &  5.59 &   0 &   1.15 &   0 &   0 & \nodata \\ 
53035-1433-054 & 10:48:26.03 &  +39:11:10.4 &  2.7738 &  4.18 &   0 &   0.37 &   0 &   1 & 0.046 \\ 
53053-1434-182 & 10:48:26.46 &  +44:46:02.9 &  1.1029 &  7.54 &   0 &   4.71 &   0 &   0 & \nodata \\ 
54497-2885-305 & 10:48:26.72 &  +09:00:55.3 &  1.5084 &  7.29 &   0 &   1.60 &   0 &   0 & \nodata \\ 
54498-2882-439 & 10:48:27.00 &  +63:47:58.3 &  2.4722 &  5.03 &   0 &   3.91 &   0 &   0 & \nodata \\ 
53047-1361-635 & 10:48:27.81 &  +42:32:51.1 &  1.2184 &  4.48 &   0 &   4.24 &   0 &   0 & \nodata \\ 
51909-0276-344 & 10:48:28.65 &  +00:14:22.9 &  1.5825 &  9.77 &   0 &   1.54 &   0 &   0 & \nodata \\ 
51910-0275-051 & 10:48:28.81 & --00:57:47.0 &  1.7355 &  6.08 &   0 &   1.11 &   0 &   1 & 0.033 \\ 
53431-2025-537 & 10:48:28.96 &  +34:49:25.1 &  1.0954 &  8.61 &   0 &   3.04 &   0 &   0 & \nodata \\ 
53851-2480-567 & 10:48:29.33 &  +16:46:21.9 &  1.5398 & 18.80 &   0 &   4.12 &   0 &   0 & \nodata \\ 
54097-2478-608 & 10:48:29.50 &  +21:29:04.4 &  1.3362 &  5.94 &   0 &   4.84 &   0 &   0 & \nodata \\ 
53115-1601-529 & 10:48:29.95 &  +12:34:28.0 &  0.4418 &  5.65 &   0 &   3.63 &   0 &   0 & \nodata \\ 
52368-0906-518 & 10:48:29.97 &  +55:08:19.0 &  2.0671 &  8.44 &   0 &   3.98 &   0 &   0 & \nodata \\ 
53797-2358-133 & 10:48:30.20 &  +26:58:08.2 &  2.7568 &  4.47 &   0 &   2.18 &   0 &   2 & 0.054 \\ 
53035-1433-148 & 10:48:31.20 &  +39:31:47.0 &  0.5428 & 13.92 &   0 &   3.65 &   0 &   0 & \nodata \\ 
54097-2478-596 & 10:48:31.29 &  +21:15:52.2 &  1.4810 &  6.94 &   0 &   1.44 &   1 &   0 & \nodata \\ 
51930-0489-624 & 10:48:31.31 &  +65:31:29.8 &  1.8217 &  9.00 &   0 &   2.61 &   0 &   0 & \nodata \\ 
53491-2147-009 & 10:48:32.12 &  +08:16:20.7 &  1.4389 &  9.88 &   0 &   4.15 &   0 &   0 & \nodata \\ 
53797-2358-528 & 10:48:32.39 &  +29:06:43.8 &  0.7293 & 10.31 &   0 &   3.74 &   0 &   0 & \nodata \\ 
52649-1010-146 & 10:48:32.49 &  +52:14:26.2 &  0.8241 &  8.03 &   0 &   3.50 &   0 &   0 & \nodata \\ 
52295-0561-177 & 10:48:32.66 &  +60:25:21.9 &  1.7648 & 16.98 &   0 &   0.87 &   0 &   0 & \nodata \\ 
54087-2410-343 & 10:48:32.80 &  +48:08:20.4 &  2.7002 & 10.27 &   0 &   4.39 &   2 &   1 & 0.060 \\ 
52670-1001-416 & 10:48:33.41 &  +07:35:00.1 &  0.8834 & 10.10 &   0 &   4.10 &   0 &   0 & \nodata \\ 
52295-0561-174 & 10:48:33.69 &  +60:08:45.6 &  1.7254 &  6.44 &   0 &   2.16 &   1 &   2 & 0.065 \\ 
53852-2483-314 & 10:48:33.70 &  +15:47:22.9 &  1.9212 &  6.93 &   0 &   0.17 &   0 &   0 & \nodata \\ 
52649-1010-533 & 10:48:33.98 &  +53:29:42.9 &  0.4208 &  5.34 &   0 &   4.38 &   0 &   0 & \nodata \\ 
54174-2479-585 & 10:48:34.31 &  +18:39:25.6 &  1.7699 &  8.55 &   0 &   0.80 &   0 &   0 & \nodata \\ 
53474-2007-302 & 10:48:34.52 &  +37:18:33.5 &  2.5150 & 19.70 &   0 &   3.29 &   2 &   0 & \nodata \\ 
51910-0275-047 & 10:48:35.44 & --00:40:11.1 &  1.2215 & 17.36 &   0 &   2.87 &   0 &   0 & \nodata \\ 
54175-2482-384 & 10:48:35.45 &  +19:05:15.3 &  2.4102 &  6.84 &   0 &   2.21 &   2 &   1 & 0.043 \\ 
54498-2882-433 & 10:48:35.71 &  +63:24:46.5 &  0.7408 &  7.36 &   0 &   2.22 &   0 &   0 & \nodata \\ 
51909-0276-306 & 10:48:35.72 &  +00:00:02.3 &  1.1429 & 23.32 &   0 &   0.81 &   1 &   0 & \nodata \\ 
52353-0507-378 & 10:48:36.52 &  +03:08:13.2 &  1.7428 & 13.83 &   0 &   2.15 &   0 &   0 & \nodata \\ 
54097-2478-610 & 10:48:36.68 &  +21:38:43.9 &  1.8566 &  8.83 &   0 &   3.69 &   0 &   0 & \nodata \\ 
51910-0275-576 & 10:48:37.32 &  +01:10:57.5 &  2.3164 & 16.15 &   0 &   4.81 &   1 &   0 & \nodata \\ 
51909-0276-313 & 10:48:37.40 & --00:28:13.6 &  3.9918 &  8.35 &   0 &   3.60 &   0 &   2 & 0.103 \\ 
53115-1601-158 & 10:48:38.21 &  +11:29:49.8 &  1.3560 & 26.84 &   0 &   0.30 &   2 &   0 & \nodata \\ 
52376-0773-064 & 10:48:38.51 &  +62:09:05.9 &  1.7112 & 24.30 &   0 &   2.82 &   0 &   0 & \nodata \\ 
52295-0561-514 & 10:48:38.65 &  +60:39:33.1 &  1.2735 & 11.93 &   0 &   0.86 &   3 &   0 & \nodata \\ 
54086-2481-429 & 10:48:39.02 &  +23:44:58.8 &  1.0071 &  8.41 &   0 &   2.24 &   0 &   0 & \nodata \\ 
53053-1434-213 & 10:48:39.39 &  +44:28:21.1 &  0.9976 & 31.76 &   0 &   2.62 &   1 &   0 & \nodata \\ 
52338-0579-340 & 10:48:40.08 &  +05:35:51.3 &  1.9652 & 10.42 &   0 &   2.44 &   2 &   0 & \nodata \\ 
52373-0907-331 & 10:48:40.29 &  +56:36:35.5 &  0.7136 &  8.01 &   0 &   2.98 &   1 &   0 & \nodata \\ 
52670-1001-206 & 10:48:40.34 &  +05:59:12.9 &  1.5028 &  9.39 &   0 &   1.55 &   0 &   0 & \nodata \\ 
54097-2478-609 & 10:48:41.15 &  +21:25:22.5 &  3.3945 &  7.87 &   0 &   0.12 &   0 &   1 & 0.045 \\ 
53035-1433-564 & 10:48:42.21 &  +40:58:46.7 &  0.7395 & 13.49 &   0 &   1.52 &   0 &   0 & \nodata \\ 
54087-2410-271 & 10:48:42.69 &  +47:55:16.8 &  1.3625 &  5.28 &   0 &   1.39 &   0 &   0 & \nodata \\ 
52649-1010-524 & 10:48:42.83 &  +53:54:45.6 &  1.2897 & 12.92 &   0 &   4.27 &   0 &   0 & \nodata \\ 
52670-1001-183 & 10:48:43.05 &  +06:44:56.8 &  1.3523 & 16.56 &   0 &   1.99 &   0 &   0 & \nodata \\ 
53357-1749-566 & 10:48:44.14 &  +14:35:23.7 &  1.7123 &  8.97 &   0 &   0.59 &   1 &   0 & \nodata \\ 
52353-0507-438 & 10:48:44.16 &  +02:20:14.2 &  3.9867 &  5.04 &   0 &   2.54 &   0 &   0 & \nodata \\ 
53357-1749-151 & 10:48:44.43 &  +13:16:41.6 &  2.3307 & 15.55 &   0 &   2.02 &   0 &   1 & 0.067 \\ 
53035-1433-574 & 10:48:44.55 &  +41:18:56.6 &  1.9844 & 12.51 &   0 &   3.46 &   1 &   1 & 0.033 \\ 
53792-2355-564 & 10:48:45.02 &  +26:20:33.2 &  0.5124 &  9.91 &   0 &   3.62 &   0 &   0 & \nodata \\ 
53357-1749-155 & 10:48:45.21 &  +13:31:52.2 &  3.1055 & 10.29 &   0 &   3.20 &   0 &   3 & 0.224 \\ 
53357-1749-576 & 10:48:45.23 &  +14:45:59.2 &  1.4113 & 20.99 &   0 &   4.75 &   0 &   0 & \nodata \\ 
53463-2090-131 & 10:48:45.83 &  +35:31:10.7 &  1.0114 &  4.80 &   0 &   1.17 &   0 &   0 & \nodata \\ 
54497-2885-357 & 10:48:46.20 &  +09:50:11.4 &  1.6665 & 12.61 &   0 &   3.53 &   1 &   0 & \nodata \\ 
53431-2025-593 & 10:48:46.64 &  +34:07:13.5 &  0.6280 & 14.88 &   0 &   1.96 &   0 &   0 & \nodata \\ 
52649-1010-519 & 10:48:47.81 &  +52:59:25.0 &  3.3253 & 14.00 &   0 &   4.76 &   0 &   1 & 0.038 \\ 
53035-1433-544 & 10:48:47.87 &  +40:23:08.8 &  1.5410 &  5.12 &   0 &   0.89 &   0 &   0 & \nodata \\ 
53035-1433-113 & 10:48:48.03 &  +39:50:12.8 &  1.2175 &  8.77 &   0 &   3.35 &   2 &   0 & \nodata \\ 
53792-2355-587 & 10:48:48.14 &  +25:40:32.3 &  1.0537 & 11.06 &   0 &   4.75 &   1 &   0 & \nodata \\ 
53053-1434-186 & 10:48:49.05 &  +44:39:15.8 &  3.8911 &  7.93 &   0 &   3.05 &   0 &   0 & \nodata \\ 
54497-2885-336 & 10:48:49.57 &  +09:59:13.0 &  2.2137 &  7.93 &   0 &   3.67 &   0 &   0 & \nodata \\ 
53115-1601-082 & 10:48:49.89 &  +10:30:43.5 &  0.9324 &  5.51 &   0 &   4.27 &   0 &   0 & \nodata \\ 
53711-2026-273 & 10:48:51.81 &  +32:09:03.0 &  0.8313 & 15.23 &   0 &   3.33 &   0 &   0 & \nodata \\ 
53357-1749-546 & 10:48:51.90 &  +13:53:57.1 &  1.6047 & 10.84 &   0 &   2.23 &   1 &   0 & \nodata \\ 
52649-1010-509 & 10:48:52.00 &  +53:07:47.2 &  1.6792 &  7.60 &   0 &   3.98 &   0 &   0 & \nodata \\ 
52996-1435-289 & 10:48:52.18 &  +39:59:27.5 &  1.2011 &  4.13 &   0 &   1.33 &   0 &   0 & \nodata \\ 
51910-0275-544 & 10:48:52.28 &  +00:15:56.8 &  1.4011 & 29.79 &   0 &   3.43 &   1 &   0 & \nodata \\ 
53357-1749-564 & 10:48:52.34 &  +14:26:35.0 &  0.4541 & 11.10 &   0 &   2.41 &   0 &   0 & \nodata \\ 
53797-2358-131 & 10:48:52.49 &  +26:33:45.5 &  2.6277 &  8.52 &   0 &   3.05 &   1 &   0 & \nodata \\ 
51909-0276-348 & 10:48:52.52 &  +00:32:30.0 &  1.6462 &  8.41 &   0 &   4.21 &   1 &   0 & \nodata \\ 
52295-0561-518 & 10:48:52.78 &  +60:57:46.5 &  1.2014 & 12.79 &   0 &   4.16 &   0 &   0 & \nodata \\ 
53792-2355-118 & 10:48:54.23 &  +25:17:18.9 &  0.9822 &  4.86 &   0 &   0.21 &   0 &   0 & \nodata \\ 
54497-2885-277 & 10:48:54.72 &  +09:08:25.8 &  0.9961 &  7.71 &   0 &   3.72 &   1 &   0 & \nodata \\ 
52669-0876-421 & 10:48:55.21 &  +50:48:45.4 &  1.7785 & 12.05 &   0 &   4.33 &   2 &   0 & \nodata \\ 
51930-0489-035 & 10:48:56.84 &  +64:55:23.0 &  3.6837 & 20.28 &   0 &   4.82 &   0 &   0 & \nodata \\ 
53431-2025-568 & 10:48:56.85 &  +34:42:32.1 &  0.3790 & 12.41 &   0 &   1.60 &   0 &   0 & \nodata \\ 
52373-0907-386 & 10:48:57.91 &  +56:01:12.2 &  0.7999 & 10.92 &   0 &   2.46 &   0 &   0 & \nodata \\ 
54497-2885-332 & 10:48:58.11 &  +10:22:40.8 &  1.0696 & 11.35 &   0 &   2.52 &   0 &   0 & \nodata \\ 
53797-2358-503 & 10:48:58.52 &  +27:57:40.7 &  2.1263 & 16.27 &   0 &   0.93 &   0 &   0 & \nodata \\ 
53463-1981-457 & 10:48:59.48 &  +31:33:26.1 &  0.4010 &  7.34 &   0 &   1.95 &   0 &   0 & \nodata \\ 
52376-0773-636 & 10:48:59.58 &  +62:49:39.9 &  2.7507 & 10.19 &   0 &   0.64 &   1 &   0 & \nodata \\ 
52428-0948-030 & 10:48:59.67 &  +56:56:48.6 &  1.0145 & 10.45 &   0 &   3.80 &   0 &   0 & \nodata \\ 
53357-1749-055 & 10:48:59.74 &  +12:53:22.3 &  1.3597 & 13.38 &   0 &   1.71 &   2 &   0 & \nodata \\ 
52669-0876-427 & 10:48:59.93 &  +50:47:15.1 &  0.9919 & 18.48 &   0 &   0.85 &   1 &   0 & \nodata \\ 
52368-0906-149 & 10:48:59.98 &  +54:51:20.2 &  1.4311 &  8.30 &   0 &   3.40 &   1 &   0 & \nodata \\ 
53115-1601-555 & 10:49:01.21 &  +12:12:14.1 &  1.5727 &  6.21 &   0 &   0.51 &   0 &   0 & \nodata \\ 
51909-0276-340 & 10:49:01.71 &  +00:55:34.0 &  1.1630 & 11.25 &   0 &   3.45 &   0 &   0 & \nodata \\ 
52649-1010-525 & 10:49:01.75 &  +53:54:25.7 &  0.4842 &  4.73 &   0 &   1.11 &   0 &   0 & \nodata \\ 
52996-1435-339 & 10:49:02.90 &  +40:45:26.5 &  1.6325 &  6.20 &   0 &   4.05 &   1 &   0 & \nodata \\ 
52669-0876-261 & 10:49:04.48 &  +49:55:11.6 &  2.4995 &  7.43 &   0 &   0.96 &   0 &   0 & \nodata \\ 
52996-1435-353 & 10:49:04.99 &  +41:09:47.9 &  0.4536 &  8.98 &   0 &   1.82 &   0 &   0 & \nodata \\ 
52376-0773-624 & 10:49:06.30 &  +63:10:05.3 &  0.8656 &  7.96 &   0 &   0.19 &   0 &   0 & \nodata \\ 
53852-2483-327 & 10:49:06.46 &  +17:20:35.7 &  1.8607 &  8.58 &   0 &   1.56 &   0 &   0 & \nodata \\ 
52295-0561-524 & 10:49:06.70 &  +61:44:04.5 &  1.9189 &  8.18 &   0 &   2.55 &   1 &   0 & \nodata \\ 
53431-2025-561 & 10:49:07.90 &  +34:39:33.5 &  1.0949 &  4.78 &   0 &   2.65 &   1 &   0 & \nodata \\ 
51929-0490-397 & 10:49:08.61 &  +66:19:33.7 &  1.6278 &  7.17 &   0 &   4.29 &   2 &   0 & \nodata \\ 
52368-0906-009 & 10:49:08.78 &  +54:25:26.8 &  1.7011 & 12.57 &   0 &   3.81 &   0 &   0 & \nodata \\ 
52353-0507-247 & 10:49:08.91 &  +00:59:27.4 &  1.6387 &  4.41 &   0 &   2.74 &   0 &   0 & \nodata \\ 
52338-0579-378 & 10:49:08.93 &  +05:36:00.9 &  1.7344 &  6.23 &   0 &   2.66 &   0 &   0 & \nodata \\ 
53474-2007-245 & 10:49:09.82 &  +37:37:59.0 &  3.0057 &  6.69 &   0 &   1.34 &   2 &   1 & 0.047 \\ 
53797-2358-525 & 10:49:09.83 &  +28:40:22.9 &  1.9234 &  7.07 &   0 &   0.28 &   0 &   0 & \nodata \\ 
53357-1749-571 & 10:49:10.31 &  +14:32:27.1 &  1.5363 & 10.29 &   0 &   3.07 &   0 &   0 & \nodata \\ 
52670-1001-215 & 10:49:10.56 &  +05:57:56.5 &  2.8961 &  4.90 &   0 &   4.80 &   0 &   0 & \nodata \\ 
52376-0773-040 & 10:49:10.61 &  +62:44:28.5 &  2.7596 &  8.64 &   0 &   4.06 &   0 &   0 & \nodata \\ 
53115-1601-569 & 10:49:10.97 &  +12:35:33.2 &  1.1479 &  7.49 &   0 &   2.89 &   0 &   0 & \nodata \\ 
53115-1601-548 & 10:49:11.19 &  +12:07:48.1 &  3.1763 &  5.53 &   0 &   4.68 &   0 &   1 & 0.055 \\ 
52669-0876-221 & 10:49:11.35 &  +49:51:13.6 &  1.6042 & 14.44 &   0 &   2.59 &   3 &   0 & \nodata \\ 
54086-2481-427 & 10:49:11.45 &  +23:33:03.3 &  0.8357 & 20.53 &   0 &   1.43 &   0 &   0 & \nodata \\ 
52295-0561-093 & 10:49:11.53 &  +59:43:59.3 &  1.8753 &  4.30 &   0 &   3.67 &   0 &   0 & \nodata \\ 
53826-2359-355 & 10:49:11.61 &  +28:26:19.9 &  1.0028 &  6.91 &   0 &   1.42 &   2 &   0 & \nodata \\ 
52669-0876-379 & 10:49:11.79 &  +51:08:04.2 &  0.8507 & 12.76 &   0 &   0.56 &   0 &   0 & \nodata \\ 
51929-0490-398 & 10:49:12.20 &  +66:14:01.4 &  1.2296 &  8.75 &   0 &   1.61 &   0 &   0 & \nodata \\ 
51910-0275-008 & 10:49:13.35 & --01:00:13.6 &  1.9999 &  6.31 &   0 &   2.81 &   1 &   1 & 0.043 \\ 
54086-2481-213 & 10:49:13.84 &  +22:18:31.6 &  1.9837 & 15.75 &   0 &   4.36 &   1 &   0 & \nodata \\ 
52339-0578-030 & 10:49:14.32 &  +04:14:28.6 &  1.6070 &  7.01 &   0 &   0.54 &   0 &   0 & \nodata \\ 
51910-0275-006 & 10:49:15.44 & --01:10:38.1 &  2.1153 &  7.66 &   0 &   2.11 &   1 &   1 & 0.033 \\ 
53852-2483-346 & 10:49:15.66 &  +16:52:17.4 &  1.3459 &  6.75 &   0 &   3.33 &   0 &   0 & \nodata \\ 
54174-2479-570 & 10:49:16.17 &  +19:28:58.9 &  0.8708 &  6.26 &   0 &   2.51 &   0 &   0 & \nodata \\ 
52376-0773-031 & 10:49:16.84 &  +62:40:52.4 &  0.4365 &  6.32 &   0 &   1.13 &   0 &   0 & \nodata \\ 
52353-0507-416 & 10:49:17.63 &  +02:54:44.1 &  2.1753 & 10.24 &   0 &   0.45 &   0 &   2 & 0.088 \\ 
54498-2886-358 & 10:49:17.68 &  +09:24:45.3 &  1.9841 & 10.17 &   0 &   1.25 &   0 &   0 & \nodata \\ 
54086-2481-276 & 10:49:18.01 &  +23:15:47.3 &  1.3828 &  9.77 &   0 &   4.83 &   1 &   0 & \nodata \\ 
53357-1749-567 & 10:49:18.70 &  +14:36:45.4 &  0.6017 & 11.52 &   0 &   3.63 &   0 &   0 & \nodata \\ 
54497-2885-241 & 10:49:18.94 &  +08:28:43.1 &  1.9736 &  6.16 &   0 &   0.71 &   0 &   0 & \nodata \\ 
53035-1433-111 & 10:49:19.47 &  +39:41:07.8 &  0.8979 &  8.79 &   0 &   4.34 &   0 &   0 & \nodata \\ 
52427-0949-367 & 10:49:19.52 &  +58:58:50.4 &  1.7879 &  6.42 &   0 &   3.25 &   1 &   0 & \nodata \\ 
52376-0773-611 & 10:49:19.67 &  +63:29:52.0 &  1.9813 &  8.55 &   0 &   1.27 &   0 &   2 & 0.078 \\ 
53711-2026-257 & 10:49:19.70 &  +31:35:12.3 &  0.8767 &  9.55 &   0 &   1.82 &   0 &   0 & \nodata \\ 
53050-1362-304 & 10:49:19.85 &  +41:59:27.9 &  1.1119 &  6.63 &   0 &   4.56 &   0 &   0 & \nodata \\ 
53792-2355-581 & 10:49:20.05 &  +25:44:45.9 &  1.9572 &  9.26 &   0 &   3.95 &   0 &   1 & 0.045 \\ 
54210-2409-487 & 10:49:21.20 &  +00:36:02.1 &  1.2632 &  8.41 &   0 &   1.63 &   0 &   0 & \nodata \\ 
52428-0948-586 & 10:49:21.49 &  +57:50:36.6 &  1.1063 & 12.49 &   0 &   3.35 &   1 &   0 & \nodata \\ 
53050-1362-369 & 10:49:21.52 &  +43:24:18.9 &  0.8816 &  6.36 &   0 &   1.39 &   0 &   0 & \nodata \\ 
54097-2478-626 & 10:49:21.77 &  +20:52:31.1 &  1.4435 &  8.44 &   0 &   1.80 &   2 &   0 & \nodata \\ 
53797-2358-517 & 10:49:21.84 &  +28:09:53.3 &  1.7627 &  5.11 &   0 &   0.20 &   0 &   0 & \nodata \\ 
53852-2483-261 & 10:49:22.60 &  +15:43:36.1 &  1.2590 &  4.60 &   0 &   4.03 &   1 &   0 & \nodata \\ 
53115-1601-043 & 10:49:22.80 &  +10:29:25.5 &  0.6300 & 13.29 &   0 &   0.17 &   0 &   0 & \nodata \\ 
52669-0876-233 & 10:49:23.02 &  +50:02:51.4 &  0.6387 & 11.60 &   0 &   0.45 &   0 &   0 & \nodata \\ 
52669-0876-471 & 10:49:23.08 &  +50:44:57.5 &  1.3075 &  5.82 &   0 &   3.71 &   0 &   0 & \nodata \\ 
52353-0507-423 & 10:49:23.24 &  +02:18:06.0 &  0.7491 & 17.12 &   0 &   3.04 &   0 &   0 & \nodata \\ 
52353-0507-259 & 10:49:23.94 &  +01:22:24.6 &  1.9386 &  8.19 &   0 &   0.53 &   3 &   1 & 0.041 \\ 
53851-2480-573 & 10:49:24.03 &  +17:04:01.8 &  0.5621 & 12.68 &   0 &   3.02 &   0 &   0 & \nodata \\ 
53852-2483-264 & 10:49:24.30 &  +15:41:56.0 &  1.2965 &  9.41 &   0 &   3.55 &   0 &   0 & \nodata \\ 
52295-0561-531 & 10:49:24.47 &  +61:24:34.7 &  1.2334 &  8.63 &   0 &   0.47 &   0 &   0 & \nodata \\ 
52368-0906-561 & 10:49:24.65 &  +56:28:59.9 &  2.0173 &  7.72 &   0 &   1.90 &   1 &   1 & 0.043 \\ 
53357-1749-578 & 10:49:24.71 &  +14:26:27.8 &  0.5721 &  9.61 &   0 &   3.97 &   0 &   0 & \nodata \\ 
52376-0773-627 & 10:49:26.30 &  +63:03:59.5 &  2.0624 & 12.81 &   0 &   4.44 &   0 &   1 & 0.046 \\ 
53053-1434-402 & 10:49:27.11 &  +45:55:49.9 &  1.5210 &  5.51 &   0 &   3.42 &   0 &   0 & \nodata \\ 
54086-2481-140 & 10:49:27.18 &  +22:30:05.8 &  0.6802 &  6.74 &   0 &   0.55 &   0 &   0 & \nodata \\ 
54497-2885-242 & 10:49:27.39 &  +08:28:18.0 &  1.3625 &  4.93 &   0 &   4.64 &   0 &   0 & \nodata \\ 
52295-0561-090 & 10:49:30.47 &  +59:20:32.6 &  1.0112 &  9.28 &   0 &   3.13 &   0 &   0 & \nodata \\ 
52649-1010-578 & 10:49:31.21 &  +53:36:23.8 &  1.2582 &  5.46 &   0 &   0.44 &   0 &   0 & \nodata \\ 
53797-2358-548 & 10:49:31.40 &  +28:00:27.7 &  1.4244 &  7.88 &   0 &   4.36 &   0 &   0 & \nodata \\ 
52649-1010-141 & 10:49:31.76 &  +52:17:46.5 &  2.1259 & 11.54 &   0 &   1.16 &   1 &   0 & \nodata \\ 
53463-1981-189 & 10:49:32.19 &  +29:52:08.1 &  0.6540 &  8.13 &   0 &   3.24 &   0 &   0 & \nodata \\ 
54497-2885-252 & 10:49:32.21 &  +07:48:22.2 &  2.1514 &  7.61 &   0 &   2.51 &   0 &   0 & \nodata \\ 
52339-0578-613 & 10:49:32.22 &  +05:05:31.7 &  1.1136 & 10.85 &   0 &   1.19 &   1 &   0 & \nodata \\ 
52427-0949-476 & 10:49:32.77 &  +58:11:07.3 &  2.2757 & 19.17 &   0 &   0.78 &   1 &   0 & \nodata \\ 
53035-1433-609 & 10:49:33.16 &  +41:06:30.8 &  1.5679 &  6.34 &   0 &   3.10 &   0 &   0 & \nodata \\ 
54497-2885-273 & 10:49:33.37 &  +08:40:55.4 &  1.9779 &  6.74 &   0 &   4.82 &   2 &   2 & 0.115 \\ 
53826-2359-320 & 10:49:33.59 &  +28:10:46.8 &  2.0332 &  9.34 &   0 &   4.59 &   1 &   2 & 0.080 \\ 
52353-0507-426 & 10:49:34.08 &  +02:21:18.9 &  1.8308 & 17.16 &   0 &   4.37 &   1 &   0 & \nodata \\ 
53463-1981-127 & 10:49:35.56 &  +29:21:36.2 &  1.5754 & 12.03 &   0 &   3.30 &   0 &   0 & \nodata \\ 
52373-0907-392 & 10:49:35.76 &  +55:49:50.5 &  1.0553 &  8.49 &   0 &   2.32 &   0 &   0 & \nodata \\ 
52670-1001-404 & 10:49:35.99 &  +07:58:13.7 &  1.9764 &  7.22 &   0 &   0.22 &   1 &   1 & 0.041 \\ 
52643-0963-369 & 10:49:36.22 &  +48:42:02.9 &  1.6349 &  9.57 &   0 &   2.43 &   1 &   0 & \nodata \\ 
52353-0507-237 & 10:49:36.67 &  +02:11:55.7 &  0.4181 &  8.47 &   0 &   2.24 &   0 &   0 & \nodata \\ 
53852-2483-284 & 10:49:36.72 &  +15:37:49.9 &  1.4102 & 44.41 &   0 &   1.04 &   0 &   0 & \nodata \\ 
53463-2090-128 & 10:49:37.16 &  +35:06:48.8 &  1.5011 & 13.67 &   0 &   0.67 &   1 &   0 & \nodata \\ 
54144-2484-321 & 10:49:38.22 &  +21:48:29.3 &  1.2352 & 26.46 &   0 &   3.99 &   0 &   0 & \nodata \\ 
52338-0579-369 & 10:49:38.35 &  +05:29:32.0 &  1.5169 &  7.70 &   0 &   3.53 &   0 &   0 & \nodata \\ 
53797-2358-100 & 10:49:38.54 &  +26:42:55.9 &  1.9571 & 14.61 &   0 &   4.56 &   1 &   0 & \nodata \\ 
54497-2885-385 & 10:49:40.12 &  +09:55:01.3 &  1.4212 & 11.90 &   0 &   0.78 &   0 &   0 & \nodata \\ 
51930-0489-629 & 10:49:40.66 &  +65:43:56.6 &  1.4146 &  4.03 &   0 &   2.94 &   0 &   0 & \nodata \\ 
54210-2409-557 & 10:49:40.80 &  +00:43:47.5 &  1.3124 &  6.94 &   0 &   0.10 &   1 &   0 & \nodata \\ 
54498-2886-312 & 10:49:41.01 &  +08:55:48.4 &  1.1848 &  7.17 &   0 &   2.94 &   1 &   0 & \nodata \\ 
53357-1749-120 & 10:49:41.09 &  +13:32:55.6 &  2.7652 & 10.16 &   0 &   2.32 &   0 &   0 & \nodata \\ 
52353-0507-419 & 10:49:41.18 &  +02:59:50.8 &  0.6235 & 20.49 &   0 &   0.86 &   1 &   0 & \nodata \\ 
53851-2480-006 & 10:49:41.67 &  +15:18:24.6 &  1.3390 & 16.77 &   0 &   1.82 &   0 &   0 & \nodata \\ 
53474-2007-257 & 10:49:41.71 &  +37:56:29.9 &  1.9720 & 10.53 &   0 &   2.97 &   0 &   0 & \nodata \\ 
52338-0579-440 & 10:49:43.28 &  +04:49:48.8 &  1.2976 & 11.01 &   0 &   0.89 &   0 &   0 & \nodata \\ 
54497-2885-260 & 10:49:44.35 &  +08:26:01.1 &  1.0820 & 11.89 &   0 &   0.15 &   0 &   0 & \nodata \\ 
53797-2358-570 & 10:49:44.80 &  +29:02:50.2 &  0.4299 &  9.78 &   0 &   1.88 &   0 &   0 & \nodata \\ 
54087-2410-329 & 10:49:45.84 &  +48:58:12.9 &  1.3559 &  7.92 &   0 &   1.33 &   0 &   0 & \nodata \\ 
52649-1010-114 & 10:49:46.54 &  +52:09:35.3 &  1.0324 & 16.22 &   0 &   1.85 &   1 &   0 & \nodata \\ 
52295-0561-141 & 10:49:46.61 &  +59:52:30.0 &  0.4658 & 22.88 &   0 &   1.35 &   0 &   0 & \nodata \\ 
53047-1361-039 & 10:49:47.21 &  +41:48:38.6 &  1.0932 &  6.09 &   0 &   0.20 &   2 &   0 & \nodata \\ 
53711-2026-376 & 10:49:47.40 &  +33:00:26.2 &  1.0833 &  8.96 &   0 &   1.25 &   1 &   0 & \nodata \\ 
52996-1435-299 & 10:49:47.55 &  +40:23:31.1 &  1.3097 &  7.33 &   0 &   2.43 &   0 &   0 & \nodata \\ 
53851-2480-593 & 10:49:47.77 &  +16:22:16.6 &  1.2966 &  8.30 &   0 &   3.53 &   0 &   0 & \nodata \\ 
53852-2483-345 & 10:49:47.90 &  +16:42:37.1 &  2.2904 & 18.54 &   0 &   1.24 &   3 &   2 & 0.168 \\ 
51909-0276-321 & 10:49:48.31 &  +00:59:10.9 &  1.7392 &  5.85 &   0 &   3.43 &   0 &   0 & \nodata \\ 
52643-0963-424 & 10:49:48.40 &  +48:04:46.8 &  0.8755 &  9.11 &   0 &   4.13 &   0 &   0 & \nodata \\ 
52368-0906-104 & 10:49:48.47 &  +54:35:17.5 &  1.2343 &  8.15 &   0 &   2.72 &   0 &   0 & \nodata \\ 
53050-1362-317 & 10:49:50.71 &  +42:17:38.8 &  1.9791 &  6.86 &   0 &   3.88 &   0 &   0 & \nodata \\ 
53797-2358-045 & 10:49:50.78 &  +27:13:30.8 &  0.9701 & 11.61 &   0 &   3.84 &   1 &   0 & \nodata \\ 
53050-1362-383 & 10:49:51.06 &  +44:02:54.2 &  1.7951 &  5.85 &   0 &   2.29 &   0 &   0 & \nodata \\ 
52669-0876-212 & 10:49:51.10 &  +49:31:56.1 &  1.7851 &  4.73 &   0 &   0.18 &   0 &   0 & \nodata \\ 
54175-2482-336 & 10:49:51.82 &  +19:48:35.1 &  2.1725 &  6.58 &   0 &   1.68 &   1 &   2 & 0.130 \\ 
53053-1434-174 & 10:49:51.99 &  +45:07:15.3 &  0.6975 &  5.09 &   0 &   2.38 &   0 &   0 & \nodata \\ 
53431-2025-602 & 10:49:53.31 &  +34:36:00.7 &  1.6489 &  7.90 &   0 &   3.04 &   0 &   0 & \nodata \\ 
53792-2355-062 & 10:49:53.67 &  +24:48:03.8 &  2.4096 &  4.81 &   0 &   0.96 &   1 &   1 & 0.059 \\ 
54497-2885-259 & 10:49:54.64 &  +08:29:42.0 &  1.6554 &  7.13 &   0 &   4.76 &   1 &   0 & \nodata \\ 
53852-2483-266 & 10:49:54.70 &  +16:00:42.3 &  1.3373 &  5.24 &   0 &   2.73 &   0 &   0 & \nodata \\ 
52368-0906-119 & 10:49:54.84 &  +55:00:05.3 &  1.3743 &  5.15 &   0 &   2.56 &   0 &   0 & \nodata \\ 
54210-2409-592 & 10:49:56.03 &  +00:51:30.6 &  2.4698 &  6.98 &   0 &   4.53 &   0 &   0 & \nodata \\ 
53463-2090-090 & 10:49:56.56 &  +35:16:43.1 &  0.4908 & 22.63 &   0 &   2.63 &   0 &   0 & \nodata \\ 
52643-0963-375 & 10:49:58.06 &  +48:54:06.6 &  1.0617 &  5.33 &   0 &   1.44 &   0 &   0 & \nodata \\ 
53053-1434-095 & 10:49:58.77 &  +44:26:25.6 &  1.2467 &  4.53 &   0 &   3.52 &   0 &   0 & \nodata \\ 
53117-1602-348 & 10:49:58.97 &  +11:56:34.6 &  1.1901 &  7.01 &   0 &   0.59 &   0 &   0 & \nodata \\ 
54086-2481-364 & 10:49:59.02 &  +24:03:29.7 &  1.2444 &  9.49 &   0 &   0.59 &   0 &   0 & \nodata \\ 
54086-2481-089 & 10:49:59.14 &  +22:15:45.2 &  1.4274 &  4.41 &   0 &   2.59 &   0 &   0 & \nodata \\ 
52996-1435-309 & 10:49:59.24 &  +39:39:19.0 &  1.6277 &  4.02 &   0 &   3.20 &   0 &   0 & \nodata \\ 
52353-0507-412 & 10:49:59.72 &  +02:55:18.8 &  1.3267 &  4.00 &   0 &   4.02 &   0 &   0 & \nodata \\ 
52427-0949-469 & 10:50:00.20 &  +58:19:04.3 &  0.8327 &  7.93 &   0 &   4.72 &   0 &   0 & \nodata \\ 
54497-2885-378 & 10:50:00.97 &  +10:06:00.7 &  1.6681 &  5.36 &   0 &   4.66 &   1 &   0 & \nodata \\ 
52427-0949-404 & 10:50:01.04 &  +59:11:11.9 &  2.1676 &  4.61 &   0 &   3.74 &   1 &   3 & 0.108 \\ 
53463-2090-092 & 10:50:01.21 &  +35:26:04.2 &  1.4523 &  4.19 &   0 &   2.26 &   2 &   0 & \nodata \\ 
53851-2480-075 & 10:50:01.22 &  +15:33:54.0 &  1.2500 &  5.64 &   0 &   4.47 &   0 &   0 & \nodata \\ 
53792-2355-582 & 10:50:01.24 &  +25:31:03.5 &  0.3799 &  7.83 &   0 &   4.64 &   0 &   0 & \nodata \\ 
53463-1981-194 & 10:50:01.95 &  +29:57:56.3 &  1.8977 &  4.11 &   0 &   0.34 &   0 &   1 & 0.039 \\ 
52649-1010-111 & 10:50:02.03 &  +52:22:43.9 &  2.9793 &  4.26 &   0 &   3.53 &   0 &   1 & 0.029 \\ 
52669-0876-408 & 10:50:02.65 &  +51:27:29.5 &  1.8119 &  4.89 &   0 &   0.70 &   3 &   1 & 0.036 \\ 
54497-2885-214 & 10:50:04.52 &  +08:31:25.8 &  2.5936 &  4.93 &   0 &   2.50 &   0 &   0 & \nodata \\ 
53474-2007-389 & 10:50:04.65 &  +39:00:20.8 &  1.4093 & 18.82 &   0 &   3.53 &   1 &   0 & \nodata \\ 
52295-0561-537 & 10:50:05.44 &  +61:16:47.8 &  1.9239 &  4.69 &   0 &   4.64 &   1 &   1 & 0.038 \\ 
52643-0963-229 & 10:50:07.69 &  +47:40:48.7 &  1.2363 &  7.39 &   0 &   0.62 &   0 &   0 & \nodata \\ 
52339-0578-636 & 10:50:07.89 &  +04:36:59.7 &  1.1333 &  4.82 &   0 &   4.88 &   0 &   0 & \nodata \\ 
54497-2885-229 & 10:50:07.90 &  +09:10:12.8 &  1.8837 &  5.36 &   0 &   0.70 &   0 &   0 & \nodata \\ 
54175-2482-322 & 10:50:08.06 &  +19:31:54.4 &  1.4095 &  4.66 &   0 &   1.70 &   1 &   0 & \nodata \\ 
52670-1001-408 & 10:50:08.14 &  +07:59:42.9 &  1.5496 &  5.67 &   0 &   4.43 &   0 &   0 & \nodata \\ 
54097-2478-636 & 10:50:08.40 &  +20:48:00.3 &  1.7907 &  7.76 &   0 &   4.74 &   0 &   0 & \nodata \\ 
54175-2482-323 & 10:50:09.09 &  +19:27:36.8 &  4.1659 &  4.67 &   0 &   1.24 &   0 &   1 & 0.031 \\ 
51929-0490-272 & 10:50:09.95 &  +65:53:11.8 &  0.9489 &  5.47 &   0 &   4.75 &   0 &   0 & \nodata \\ 
52339-0578-040 & 10:50:10.05 &  +04:32:49.1 &  1.2158 &  4.82 &   0 &   4.53 &   0 &   0 & \nodata \\ 
54497-2885-429 & 10:50:10.37 &  +09:39:13.3 &  0.6514 & 17.40 &   0 &   0.73 &   0 &   0 & \nodata \\ 
53053-1434-487 & 10:50:11.71 &  +45:14:24.4 &  1.6450 &  7.10 &   0 &   4.06 &   0 &   0 & \nodata \\ 
52649-1010-550 & 10:50:12.03 &  +53:12:37.8 &  0.6760 &  5.34 &   0 &   3.31 &   0 &   0 & \nodata \\ 
52376-0773-035 & 10:50:13.39 &  +62:36:02.3 &  1.7309 &  6.66 &   0 &   1.92 &   0 &   0 & \nodata \\ 
54497-2885-364 & 10:50:13.66 &  +10:29:52.8 &  2.7731 &  4.13 &   0 &   0.59 &   1 &   1 & 0.036 \\ 
53826-2359-307 & 10:50:14.01 &  +27:52:30.2 &  1.7123 &  4.53 &   0 &   0.85 &   0 &   3 & 0.184 \\ 
54144-2484-297 & 10:50:14.65 &  +20:12:21.1 &  1.4110 &  4.65 &   0 &   2.76 &   0 &   0 & \nodata \\ 
53431-2025-009 & 10:50:14.80 &  +33:10:13.1 &  1.0013 &  4.47 &   0 &   3.61 &   0 &   0 & \nodata \\ 
52373-0907-384 & 10:50:14.96 &  +56:23:33.7 &  1.4351 &  7.17 &   0 &   0.62 &   0 &   0 & \nodata \\ 
54175-2482-380 & 10:50:15.33 &  +19:42:23.2 &  0.8893 &  4.46 &   0 &   4.05 &   0 &   0 & \nodata \\ 
54086-2481-226 & 10:50:15.77 &  +22:27:37.5 &  0.5642 &  4.09 &   0 &   2.73 &   0 &   0 & \nodata \\ 
53463-1981-098 & 10:50:15.78 &  +29:18:30.6 &  2.1062 &  5.54 &   0 &   3.91 &   0 &   0 & \nodata \\ 
54497-2885-226 & 10:50:15.79 &  +09:08:35.3 &  1.7383 &  4.16 &   0 &   4.42 &   1 &   0 & \nodata \\ 
54498-2882-371 & 10:50:15.87 &  +64:12:51.7 &  1.7885 &  4.31 &   0 &   1.09 &   1 &   0 & \nodata \\ 
54210-2409-599 & 10:50:16.15 &  +01:10:26.0 &  0.8824 & 13.10 &   0 &   2.37 &   0 &   0 & \nodata \\ 
54174-2479-038 & 10:50:16.37 &  +18:14:51.4 &  1.0221 &  4.28 &   0 &   0.69 &   1 &   0 & \nodata \\ 
53711-2026-372 & 10:50:16.41 &  +33:31:48.5 &  0.9326 &  4.11 &   0 &   4.29 &   1 &   0 & \nodata \\ 
53053-1434-157 & 10:50:16.45 &  +44:44:35.5 &  1.3948 &  7.29 &   0 &   2.33 &   0 &   0 & \nodata \\ 
51929-0490-276 & 10:50:16.70 &  +65:59:09.2 &  0.9870 &  4.46 &   0 &   4.59 &   1 &   0 & \nodata \\ 
52353-0507-219 & 10:50:17.31 &  +01:24:50.9 &  1.2007 &  4.93 &   0 &   1.13 &   2 &   0 & \nodata \\ 
53792-2355-071 & 10:50:17.88 &  +25:11:09.3 &  0.7441 &  5.17 &   0 &   2.44 &   0 &   0 & \nodata \\ 
52338-0579-416 & 10:50:18.10 &  +05:28:26.4 &  1.3067 &  5.82 &   0 &   0.99 &   0 &   0 & \nodata \\ 
54498-2886-286 & 10:50:18.58 &  +08:34:49.5 &  1.0750 &  5.30 &   0 &   0.46 &   0 &   0 & \nodata \\ 
53852-2483-375 & 10:50:18.95 &  +16:56:31.8 &  0.9050 &  4.64 &   0 &   4.83 &   0 &   0 & \nodata \\ 
53826-2359-263 & 10:50:20.36 &  +27:50:34.7 &  0.8237 &  7.07 &   0 &   2.48 &   0 &   0 & \nodata \\ 
53792-2355-602 & 10:50:20.40 &  +26:20:02.3 &  4.7965 &  5.72 &   0 &   1.36 &   1 &   0 & \nodata \\ 
54086-2481-096 & 10:50:20.65 &  +22:17:44.0 &  1.8806 &  4.01 &   0 &   3.06 &   1 &   0 & \nodata \\ 
53793-2357-358 & 10:50:20.83 &  +26:17:13.0 &  1.7830 &  6.10 &   0 &   1.31 &   0 &   0 & \nodata \\ 
52295-0561-533 & 10:50:21.08 &  +61:07:44.7 &  1.8867 &  6.47 &   0 &   4.82 &   0 &   0 & \nodata \\ 
54498-2882-233 & 10:50:21.08 &  +63:17:31.0 &  1.4648 &  4.80 &   0 &   3.90 &   1 &   0 & \nodata \\ 
52295-0561-156 & 10:50:21.18 &  +60:28:08.3 &  0.9647 &  6.96 &   0 &   4.74 &   0 &   0 & \nodata \\ 
53431-2025-077 & 10:50:22.00 &  +33:45:17.8 &  1.3603 &  4.57 &   0 &   4.74 &   1 &   0 & \nodata \\ 
52649-1010-042 & 10:50:22.17 &  +51:35:06.2 &  1.0877 &  6.58 &   0 &   4.82 &   3 &   0 & \nodata \\ 
52670-1001-153 & 10:50:22.81 &  +06:46:21.8 &  1.2900 &  4.27 &   0 &   2.30 &   0 &   0 & \nodata \\ 
51909-0276-292 & 10:50:23.68 & --01:05:55.5 &  1.5390 & 11.33 &   0 &   2.57 &   0 &   0 & \nodata \\ 
53792-2355-631 & 10:50:23.87 &  +25:25:45.3 &  2.1713 &  8.76 &   0 &   1.34 &   1 &   0 & \nodata \\ 
51929-0490-264 & 10:50:24.52 &  +65:46:50.3 &  1.4260 &  4.95 &   0 &   0.15 &   0 &   0 & \nodata \\ 
52353-0507-206 & 10:50:24.85 &  +01:28:31.3 &  0.4426 &  4.02 &   0 &   0.81 &   0 &   0 & \nodata \\ 
52353-0507-199 & 10:50:24.95 &  +01:52:30.8 &  2.1126 &  4.15 &   0 &   2.77 &   1 &   1 & 0.039 \\ 
52338-0579-206 & 10:50:25.03 &  +03:34:42.4 &  2.1521 &  4.26 &   0 &   2.39 &   0 &   0 & \nodata \\ 
54086-2481-099 & 10:50:25.32 &  +22:00:24.6 &  1.6272 &  9.69 &   0 &   3.79 &   0 &   0 & \nodata \\ 
53463-1981-161 & 10:50:25.70 &  +30:04:12.3 &  0.5899 &  5.94 &   0 &   3.98 &   0 &   0 & \nodata \\ 
54497-2885-462 & 10:50:26.10 &  +09:25:52.6 &  0.7928 &  4.25 &   0 &   1.04 &   1 &   0 & \nodata \\ 
53357-1749-610 & 10:50:26.20 &  +14:52:34.9 &  0.9321 &  5.01 &   0 &   4.71 &   2 &   0 & \nodata \\ 
52376-0773-633 & 10:50:27.41 &  +62:47:15.8 &  1.7684 &  4.01 &   0 &   4.59 &   2 &   0 & \nodata \\ 
53463-2090-096 & 10:50:27.43 &  +35:09:20.6 &  1.0626 &  4.72 &   0 &   3.92 &   0 &   0 & \nodata \\ 
52643-0963-201 & 10:50:27.73 &  +46:46:43.0 &  2.1148 &  9.54 &   0 &   1.05 &   1 &   0 & \nodata \\ 
52669-0876-210 & 10:50:27.74 &  +49:04:52.9 &  1.8654 &  4.38 &   0 &   2.06 &   0 &   1 & 0.051 \\ 
54497-2885-471 & 10:50:27.89 &  +09:37:14.6 &  1.3566 &  4.40 &   0 &   0.46 &   0 &   0 & \nodata \\ 
53851-2480-587 & 10:50:28.37 &  +16:28:34.2 &  1.1271 &  4.55 &   0 &   2.46 &   1 &   0 & \nodata \\ 
51930-0489-640 & 10:50:29.42 &  +65:17:04.5 &  1.8743 &  4.33 &   0 &   4.78 &   0 &   0 & \nodata \\ 
54174-2479-035 & 10:50:30.67 &  +18:05:18.3 &  1.7970 &  7.42 &   0 &   1.24 &   0 &   0 & \nodata \\ 
52338-0579-233 & 10:50:30.75 &  +04:30:55.0 &  1.2172 &  4.42 &   0 &   1.67 &   0 &   0 & \nodata \\ 
52295-0561-539 & 10:50:30.76 &  +61:05:12.3 &  1.2343 &  4.00 &   0 &   4.29 &   1 &   0 & \nodata \\ 
52643-0963-372 & 10:50:31.03 &  +48:38:45.1 &  1.8651 &  5.36 &   0 &   4.62 &   0 &   0 & \nodata \\ 
53357-1749-015 & 10:50:31.22 &  +13:02:04.9 &  0.9472 &  4.49 &   0 &   3.18 &   0 &   0 & \nodata \\ 
52996-1435-297 & 10:50:31.49 &  +40:12:01.4 &  1.5544 &  5.89 &   0 &   1.93 &   0 &   0 & \nodata \\ 
51909-0276-271 & 10:50:33.08 & --00:13:54.8 &  1.2777 &  4.55 &   0 &   1.33 &   0 &   0 & \nodata \\ 
54144-2484-303 & 10:50:33.27 &  +20:35:40.8 &  0.9413 &  5.39 &   0 &   4.88 &   0 &   0 & \nodata \\ 
53431-2025-622 & 10:50:33.36 &  +34:02:14.4 &  0.8069 &  5.68 &   0 &   1.45 &   0 &   0 & \nodata \\ 
54498-2882-363 & 10:50:35.05 &  +64:32:29.5 &  1.7012 &  4.31 &   0 &   0.96 &   0 &   0 & \nodata \\ 
52338-0579-240 & 10:50:35.46 &  +04:21:10.0 &  1.7246 &  4.62 &   0 &   4.88 &   0 &   0 & \nodata \\ 
54497-2885-405 & 10:50:35.50 &  +10:30:36.2 &  0.6880 &  4.78 &   0 &   1.92 &   0 &   0 & \nodata \\ 
54175-2482-426 & 10:50:35.57 &  +19:05:44.2 &  1.0361 &  6.19 &   0 &   4.82 &   0 &   0 & \nodata \\ 
52643-0963-365 & 10:50:35.63 &  +48:50:56.7 &  0.6343 &  6.02 &   0 &   2.89 &   0 &   0 & \nodata \\ 
53463-2090-451 & 10:50:36.51 &  +36:54:51.4 &  1.1711 &  7.65 &   0 &   0.80 &   0 &   0 & \nodata \\ 
54086-2481-095 & 10:50:37.44 &  +21:52:08.9 &  1.4224 &  4.67 &   0 &   1.93 &   0 &   0 & \nodata \\ 
53792-2355-067 & 10:50:37.52 &  +24:41:30.0 &  2.1049 &  4.13 &   0 &   3.97 &   0 &   0 & \nodata \\ 
52669-0876-237 & 10:50:38.30 &  +50:04:11.8 &  0.6787 &  4.38 &   0 &   1.27 &   0 &   0 & \nodata \\ 
53357-1749-617 & 10:50:39.51 &  +14:45:02.2 &  0.6051 & 15.58 &   0 &   2.13 &   0 &   0 & \nodata \\ 
52427-0949-258 & 10:50:39.53 &  +57:23:36.5 &  1.4448 &  6.06 &   0 &   4.19 &   0 &   0 & \nodata \\ 
54497-2885-411 & 10:50:40.40 &  +10:10:07.5 &  2.4500 &  5.02 &   0 &   3.71 &   1 &   0 & \nodata \\ 
52996-1435-355 & 10:50:40.55 &  +41:24:05.1 &  0.7463 &  4.89 &   0 &   3.38 &   0 &   0 & \nodata \\ 
52338-0579-222 & 10:50:40.57 &  +03:54:44.5 &  1.8277 &  5.56 &   0 &   1.95 &   1 &   0 & \nodata \\ 
53463-2090-454 & 10:50:41.29 &  +37:04:08.4 &  1.6044 &  6.67 &   0 &   0.34 &   2 &   0 & \nodata \\ 
53115-1601-113 & 10:50:42.12 &  +11:31:31.2 &  0.4415 &  7.82 &   0 &   3.30 &   0 &   0 & \nodata \\ 
54498-2882-473 & 10:50:42.22 &  +63:40:29.8 &  1.9482 &  5.23 &   0 &   2.98 &   2 &   2 & 0.128 \\ 
53852-2483-229 & 10:50:42.26 &  +16:00:56.0 &  1.2591 & 11.68 &   0 &   2.14 &   2 &   0 & \nodata \\ 
53463-2090-506 & 10:50:42.87 &  +36:29:19.0 &  1.8417 &  4.04 &   0 &   1.44 &   1 &   2 & 0.113 \\ 
53463-1981-162 & 10:50:43.01 &  +30:05:03.2 &  3.2791 &  4.75 &   0 &   3.83 &   0 &   0 & \nodata \\ 
53053-1434-089 & 10:50:43.24 &  +43:58:34.9 &  2.9100 &  4.48 &   0 &   0.95 &   0 &   0 & \nodata \\ 
52996-1435-260 & 10:50:43.27 &  +40:22:42.4 &  1.5219 &  6.56 &   0 &   1.08 &   2 &   0 & \nodata \\ 
52669-0876-224 & 10:50:43.98 &  +50:03:29.2 &  0.6250 &  5.89 &   0 &   0.86 &   0 &   0 & \nodata \\ 
53797-2358-008 & 10:50:44.02 &  +26:44:25.0 &  2.1604 &  4.77 &   0 &   1.57 &   0 &   1 & 0.060 \\ 
52670-1001-132 & 10:50:44.27 &  +06:09:58.3 &  3.2962 &  5.76 &   0 &   1.98 &   0 &   1 & 0.035 \\ 
52427-0949-418 & 10:50:45.59 &  +59:19:40.5 &  1.2482 &  4.06 &   0 &   4.87 &   0 &   0 & \nodata \\ 
52368-0906-063 & 10:50:45.71 &  +54:47:19.2 &  2.1677 &  6.23 &   0 &   0.71 &   1 &   2 & 0.113 \\ 
53474-2007-276 & 10:50:46.70 &  +37:21:52.1 &  1.5045 &  4.91 &   0 &   2.41 &   1 &   0 & \nodata \\ 
53797-2358-550 & 10:50:46.72 &  +28:02:21.4 &  1.7213 &  4.30 &   0 &   3.67 &   0 &   0 & \nodata \\ 
53463-1981-517 & 10:50:46.74 &  +30:28:18.3 &  1.3725 &  4.01 &   0 &   3.95 &   0 &   0 & \nodata \\ 
53793-2357-297 & 10:50:46.88 &  +25:09:51.9 &  0.5285 &  5.57 &   0 &   1.76 &   0 &   0 & \nodata \\ 
53358-1750-343 & 10:50:47.07 &  +14:39:07.1 &  2.2047 &  4.20 &   0 &   3.99 &   0 &   1 & 0.048 \\ 
54174-2479-021 & 10:50:47.61 &  +17:51:16.9 &  1.0598 &  5.49 &   0 &   2.69 &   1 &   0 & \nodata \\ 
54497-2885-203 & 10:50:47.94 &  +07:49:47.9 &  2.4390 &  4.14 &   0 &   4.60 &   1 &   0 & \nodata \\ 
53050-1362-320 & 10:50:48.11 &  +42:00:46.4 &  1.0879 &  6.10 &   0 &   4.12 &   1 &   0 & \nodata \\ 
53358-1750-345 & 10:50:48.22 &  +14:33:23.2 &  0.9402 &  4.06 &   0 &   3.69 &   0 &   0 & \nodata \\ 
52353-0507-409 & 10:50:48.25 &  +03:23:28.6 &  1.1509 &  4.89 &   0 &   1.70 &   0 &   0 & \nodata \\ 
52670-1001-505 & 10:50:49.16 &  +07:23:09.2 &  1.7577 &  5.41 &   0 &   1.29 &   0 &   0 & \nodata \\ 
53050-1362-386 & 10:50:49.27 &  +44:11:44.7 &  4.3200 &  9.01 &   0 &   4.37 &   0 &   0 & \nodata \\ 
53463-2090-155 & 10:50:49.37 &  +35:45:20.5 &  3.3153 &  5.35 &   0 &   4.89 &   0 &   3 & 0.115 \\ 
52670-1001-502 & 10:50:49.73 &  +07:15:54.8 &  1.9132 &  5.11 &   4 &   0.94 &   1 &   0 & \nodata \\ 
52427-0949-183 & 10:50:50.14 &  +57:38:20.0 &  1.2846 & 11.19 &   0 &   4.89 &   0 &   0 & \nodata \\ 
54175-2482-219 & 10:50:50.55 &  +17:27:45.2 &  1.5679 &  7.76 &   0 &   4.38 &   0 &   0 & \nodata \\ 
53792-2355-627 & 10:50:51.98 &  +25:48:43.4 &  0.6175 &  4.99 &   0 &   3.06 &   0 &   0 & \nodata \\ 
53851-2480-024 & 10:50:53.25 &  +16:07:07.7 &  0.8358 &  5.56 &   0 &   2.87 &   1 &   0 & \nodata \\ 
54498-2886-283 & 10:50:53.45 &  +08:11:44.0 &  0.8602 &  5.52 &   0 &   4.66 &   0 &   0 & \nodata \\ 
53035-1433-588 & 10:50:53.50 &  +40:24:48.9 &  0.5530 &  6.71 &   0 &   4.86 &   0 &   0 & \nodata \\ 
52649-1010-548 & 10:50:53.91 &  +53:11:31.9 &  1.7311 &  6.07 &   0 &   4.06 &   1 &   1 & 0.040 \\ 
52295-0561-043 & 10:50:54.51 &  +59:28:11.7 &  2.1738 &  8.99 &   0 &   3.76 &   0 &   0 & \nodata \\ 
53711-2026-224 & 10:50:54.81 &  +32:00:59.4 &  1.8551 & 11.75 &   0 &   2.00 &   1 &   0 & \nodata \\ 
53358-1750-284 & 10:50:55.37 &  +13:28:35.4 &  1.6821 & 16.20 &   0 &   2.09 &   0 &   0 & \nodata \\ 
53826-2359-357 & 10:50:55.77 &  +28:30:23.1 &  1.3772 &  7.05 &   0 &   1.67 &   0 &   0 & \nodata \\ 
52353-0507-200 & 10:50:56.15 &  +01:53:52.0 &  1.8552 & 12.83 &   0 &   3.89 &   0 &   2 & 0.085 \\ 
52353-0507-198 & 10:50:57.08 &  +02:07:08.5 &  1.5878 &  4.32 &   0 &   2.91 &   0 &   0 & \nodata \\ 
52368-0906-545 & 10:50:59.01 &  +55:42:26.2 &  1.4758 &  4.87 &   0 &   1.19 &   2 &   0 & \nodata \\ 
53463-2090-041 & 10:50:59.20 &  +35:25:39.9 &  1.3469 &  5.78 &   0 &   4.00 &   1 &   0 & \nodata \\ 
53050-1362-270 & 10:50:59.79 &  +41:58:11.2 &  1.8651 &  4.41 &   0 &   1.01 &   2 &   1 & 0.039 \\ 
54144-2484-300 & 10:50:59.92 &  +20:13:15.7 &  1.5406 &  4.19 &   0 &   3.53 &   1 &   0 & \nodata \\ 
54498-2886-324 & 10:51:00.35 &  +10:08:48.0 &  1.2671 &  4.35 &   0 &   0.47 &   0 &   0 & \nodata \\ 
54497-2885-185 & 10:51:00.64 &  +08:45:40.8 &  1.4571 &  4.05 &   0 &   2.55 &   0 &   0 & \nodata \\ 
53442-1983-352 & 10:51:00.80 &  +34:42:46.7 &  0.6635 &  4.61 &   0 &   3.95 &   0 &   0 & \nodata \\ 
53852-2483-257 & 10:51:01.21 &  +15:32:26.8 &  2.8278 & 21.28 &   0 &   2.45 &   1 &   1 & 0.034 \\ 
53358-1750-353 & 10:51:03.19 &  +14:10:49.2 &  1.0009 &  5.95 &   0 &   0.94 &   0 &   0 & \nodata \\ 
54174-2479-612 & 10:51:03.21 &  +18:57:51.4 &  0.5621 &  4.40 &   0 &   0.39 &   0 &   0 & \nodata \\ 
53851-2480-631 & 10:51:04.16 &  +16:19:00.9 &  1.2502 &  5.20 &   0 &   4.10 &   0 &   0 & \nodata \\ 
52376-0773-629 & 10:51:04.54 &  +62:51:59.3 &  0.4365 &  4.49 &   0 &   0.84 &   0 &   0 & \nodata \\ 
52338-0579-188 & 10:51:05.78 &  +03:54:46.1 &  1.5366 &  5.96 &   0 &   0.72 &   0 &   0 & \nodata \\ 
52669-0876-402 & 10:51:05.79 &  +51:08:08.7 &  1.2038 &  6.58 &   0 &   3.83 &   1 &   0 & \nodata \\ 
54497-2885-416 & 10:51:06.07 &  +10:09:23.7 &  0.8976 & 17.39 &   0 &   0.96 &   1 &   0 & \nodata \\ 
52427-0949-419 & 10:51:06.11 &  +59:16:25.2 &  0.7675 &  4.67 &   0 &   2.24 &   0 &   0 & \nodata \\ 
53797-2358-590 & 10:51:06.55 &  +28:07:36.8 &  1.1239 &  5.36 &   0 &   3.11 &   0 &   0 & \nodata \\ 
52649-1010-104 & 10:51:06.66 &  +52:11:11.6 &  2.6901 &  6.34 &   0 &   0.61 &   2 &   0 & \nodata \\ 
52649-1010-579 & 10:51:06.95 &  +53:31:43.4 &  1.1291 &  4.03 &   0 &   1.95 &   1 &   0 & \nodata \\ 
54144-2484-393 & 10:51:07.00 &  +21:08:33.2 &  2.0026 & 11.76 &   0 &   0.72 &   1 &   0 & \nodata \\ 
53797-2358-072 & 10:51:07.05 &  +27:50:39.8 &  1.6449 &  4.27 &   0 &   2.22 &   1 &   0 & \nodata \\ 
52368-0906-613 & 10:51:07.78 &  +55:50:38.4 &  1.5919 &  8.78 &   0 &   2.03 &   1 &   0 & \nodata \\ 
53792-2355-066 & 10:51:08.06 &  +24:44:58.6 &  1.9212 &  4.59 &   0 &   0.00 &   0 &   0 & \nodata \\ 
54498-2882-464 & 10:51:08.21 &  +63:52:28.9 &  0.5017 &  4.22 &   0 &   2.96 &   0 &   0 & \nodata \\ 
53442-1983-291 & 10:51:08.29 &  +33:50:30.4 &  3.5793 &  4.20 &   0 &   4.43 &   0 &   0 & \nodata \\ 
51909-0276-232 & 10:51:10.31 & --00:03:44.2 &  0.5449 &  4.88 &   0 &   1.74 &   0 &   0 & \nodata \\ 
53711-2026-210 & 10:51:10.52 &  +31:24:28.0 &  1.8418 &  5.27 &   0 &   2.40 &   1 &   0 & \nodata \\ 
54497-2885-130 & 10:51:10.83 &  +08:16:27.6 &  1.4362 &  4.28 &   0 &   2.59 &   0 &   0 & \nodata \\ 
54175-2482-371 & 10:51:11.27 &  +19:32:23.2 &  1.7839 &  5.20 &   0 &   4.13 &   0 &   0 & \nodata \\ 
53115-1601-609 & 10:51:11.46 &  +12:32:50.1 &  0.6609 &  5.96 &   0 &   4.52 &   0 &   0 & \nodata \\ 
54210-2409-100 & 10:51:12.02 & --00:38:51.1 &  1.3542 & 13.40 &   0 &   3.08 &   1 &   0 & \nodata \\ 
53797-2358-586 & 10:51:13.13 &  +28:21:28.4 &  1.8625 &  4.83 &   0 &   4.52 &   0 &   1 & 0.040 \\ 
53852-2483-367 & 10:51:13.88 &  +16:57:06.2 &  1.5454 &  6.97 &   0 &   3.01 &   1 &   0 & \nodata \\ 
53826-2359-275 & 10:51:15.75 &  +28:05:27.1 &  0.4223 &  5.57 &   0 &   0.23 &   0 &   0 & \nodata \\ 
52643-0963-130 & 10:51:15.89 &  +46:44:17.4 &  1.4200 &  5.68 &   0 &   2.87 &   0 &   0 & \nodata \\ 
53852-2483-206 & 10:51:16.83 &  +15:23:41.5 &  1.7943 &  5.40 &   0 &   3.36 &   1 &   0 & \nodata \\ 
53357-1749-022 & 10:51:17.00 &  +13:11:36.0 &  1.3346 &  6.79 &   0 &   2.43 &   1 &   0 & \nodata \\ 
52353-0507-450 & 10:51:17.59 &  +03:27:38.6 &  0.6741 &  5.39 &   0 &   0.92 &   0 &   0 & \nodata \\ 
54498-2886-223 & 10:51:17.93 &  +09:03:26.7 &  0.9605 &  4.59 &   0 &   4.28 &   0 &   0 & \nodata \\ 
53711-2026-379 & 10:51:18.31 &  +32:57:52.6 &  0.7030 & 12.30 &   0 &   1.28 &   0 &   0 & \nodata \\ 
52338-0579-450 & 10:51:18.59 &  +05:33:31.6 &  1.4879 &  5.63 &   0 &   1.95 &   0 &   0 & \nodata \\ 
52353-0507-183 & 10:51:18.61 &  +01:57:55.9 &  1.1812 &  4.03 &   0 &   1.70 &   0 &   0 & \nodata \\ 
54175-2482-420 & 10:51:18.74 &  +19:26:23.3 &  0.4983 & 15.16 &   0 &   4.43 &   0 &   0 & \nodata \\ 
52669-0876-412 & 10:51:19.30 &  +51:05:44.9 &  1.7747 &  5.70 &   0 &   3.02 &   0 &   0 & \nodata \\ 
53358-1750-341 & 10:51:19.60 &  +14:26:11.4 &  1.3093 &  4.81 &   0 &   4.88 &   0 &   0 & \nodata \\ 
52670-1001-508 & 10:51:19.76 &  +07:05:05.8 &  1.1376 &  4.75 &   0 &   0.64 &   0 &   0 & \nodata \\ 
53050-1362-271 & 10:51:19.80 &  +42:14:35.2 &  1.3066 &  5.96 &   0 &   2.64 &   1 &   0 & \nodata \\ 
53463-2090-112 & 10:51:20.50 &  +36:07:52.3 &  0.4910 &  6.43 &   0 &   1.27 &   0 &   0 & \nodata \\ 
53357-1749-622 & 10:51:20.59 &  +14:00:22.6 &  1.8348 &  4.58 &   0 &   2.05 &   2 &   3 & 0.133 \\ 
52295-0561-577 & 10:51:21.36 &  +61:20:38.0 &  3.6893 &  5.67 &   0 &   1.47 &   0 &   1 & 0.038 \\ 
53474-2007-166 & 10:51:21.94 &  +37:48:53.4 &  1.2743 &  5.78 &   0 &   4.74 &   0 &   0 & \nodata \\ 
52353-0507-449 & 10:51:22.23 &  +03:23:00.6 &  2.0146 &  4.54 &   0 &   1.23 &   1 &   0 & \nodata \\ 
54497-2885-403 & 10:51:22.23 &  +10:07:22.5 &  2.5929 &  5.41 &   0 &   4.36 &   3 &   1 & 0.046 \\ 
52353-0507-161 & 10:51:22.29 &  +02:07:36.6 &  0.5991 & 10.89 &   0 &   1.75 &   0 &   0 & \nodata \\ 
53474-2007-445 & 10:51:22.39 &  +38:35:15.4 &  1.4666 &  4.57 &   0 &   4.88 &   0 &   0 & \nodata \\ 
54086-2481-042 & 10:51:22.40 &  +22:00:59.5 &  1.1592 &  4.41 &   0 &   4.00 &   0 &   0 & \nodata \\ 
53711-2026-220 & 10:51:22.46 &  +31:07:49.3 &  4.2533 &  6.72 &   0 &   0.32 &   0 &   0 & \nodata \\ 
54498-2886-422 & 10:51:22.85 &  +09:52:29.4 &  0.6430 &  4.55 &   0 &   2.92 &   0 &   0 & \nodata \\ 
53117-1602-400 & 10:51:22.98 &  +11:58:52.3 &  1.3085 &  5.81 &   0 &   0.48 &   2 &   0 & \nodata \\ 
53463-2090-105 & 10:51:23.03 &  +35:45:34.3 &  4.9126 &  4.60 &   0 &   3.69 &   2 &   0 & \nodata \\ 
53711-2026-185 & 10:51:24.28 &  +32:00:44.5 &  0.4460 &  4.63 &   0 &   1.03 &   0 &   0 & \nodata \\ 
53797-2358-591 & 10:51:24.67 &  +27:52:52.0 &  1.0380 &  4.09 &   0 &   1.18 &   0 &   0 & \nodata \\ 
54144-2484-382 & 10:51:24.94 &  +21:34:48.9 &  1.0860 & 10.58 &   0 &   1.48 &   1 &   0 & \nodata \\ 
53117-1602-294 & 10:51:25.58 &  +10:56:21.5 &  0.6021 &  9.04 &   0 &   2.71 &   0 &   0 & \nodata \\ 
53357-1749-020 & 10:51:25.72 &  +12:47:46.3 &  1.2810 &  6.95 &   0 &   4.85 &   0 &   0 & \nodata \\ 
52295-0561-056 & 10:51:26.36 &  +59:50:58.9 &  1.4580 &  4.30 &   0 &   2.95 &   0 &   0 & \nodata \\ 
51929-0490-266 & 10:51:26.58 &  +66:00:22.2 &  1.7707 &  4.77 &   0 &   4.69 &   1 &   1 & 0.046 \\ 
52353-0507-448 & 10:51:26.74 &  +03:05:38.5 &  1.4671 &  4.41 &   0 &   2.24 &   0 &   0 & \nodata \\ 
52643-0963-200 & 10:51:26.95 &  +47:47:19.1 &  1.0307 &  4.31 &   0 &   2.45 &   0 &   0 & \nodata \\ 
54497-2885-128 & 10:51:27.05 &  +07:49:50.4 &  1.1256 &  4.85 &   0 &   1.51 &   1 &   0 & \nodata \\ 
54498-2886-229 & 10:51:27.41 &  +09:05:36.1 &  0.6524 &  4.89 &   0 &   4.70 &   1 &   0 & \nodata \\ 
51909-0276-472 & 10:51:27.79 &  +00:38:48.0 &  0.9141 & 10.73 &   0 &   4.82 &   0 &   0 & \nodata \\ 
52295-0561-599 & 10:51:27.91 &  +60:33:14.3 &  0.8630 &  4.23 &   0 &   4.88 &   0 &   0 & \nodata \\ 
54087-2410-254 & 10:51:28.71 &  +46:50:21.7 &  2.7551 &  4.09 &   0 &   2.91 &   0 &   3 & 0.199 \\ 
53442-1983-357 & 10:51:28.75 &  +34:45:46.3 &  3.2263 &  4.40 &   0 &   0.96 &   0 &   0 & \nodata \\ 
54086-2481-509 & 10:51:29.35 &  +23:48:01.2 &  1.2743 &  4.33 &   0 &   2.75 &   1 &   0 & \nodata \\ 
53711-2026-440 & 10:51:29.79 &  +32:27:30.4 &  0.6775 &  5.32 &   0 &   0.40 &   0 &   0 & \nodata \\ 
54086-2481-506 & 10:51:30.43 &  +23:23:12.4 &  1.7504 &  5.37 &   0 &   2.27 &   1 &   1 & 0.035 \\ 
53358-1750-327 & 10:51:32.22 &  +14:56:15.1 &  1.3607 &  5.43 &   0 &   2.01 &   0 &   0 & \nodata \\ 
53797-2358-614 & 10:51:32.34 &  +28:34:06.5 &  4.1811 &  6.02 &   0 &   2.01 &   0 &   0 & \nodata \\ 
52338-0579-458 & 10:51:33.37 &  +05:31:16.1 &  0.8850 &  4.09 &   0 &   0.93 &   1 &   0 & \nodata \\ 
53463-1981-150 & 10:51:33.59 &  +29:51:19.3 &  3.8217 &  5.63 &   0 &   4.71 &   0 &   1 & 0.037 \\ 
52649-1010-547 & 10:51:34.54 &  +53:16:05.6 &  0.7503 &  4.83 &   0 &   1.47 &   0 &   0 & \nodata \\ 
54498-2882-224 & 10:51:34.57 &  +62:56:51.4 &  3.0018 &  4.74 &   0 &   2.92 &   2 &   1 & 0.034 \\ 
53463-1981-578 & 10:51:34.72 &  +31:07:29.2 &  0.7744 &  7.26 &   0 &   4.38 &   0 &   0 & \nodata \\ 
52652-1011-317 & 10:51:35.24 &  +53:23:48.4 &  3.4407 &  4.46 &   0 &   4.73 &   0 &   1 & 0.039 \\ 
53474-2007-432 & 10:51:36.03 &  +38:41:18.1 &  2.3195 &  7.12 &   0 &   4.24 &   1 &   5 & 0.209 \\ 
51909-0276-244 & 10:51:36.37 & --00:48:07.0 &  1.2810 &  5.04 &   0 &   1.37 &   0 &   0 & \nodata \\ 
53035-1433-624 & 10:51:36.50 &  +40:24:31.4 &  1.2382 &  5.04 &   0 &   4.68 &   0 &   0 & \nodata \\ 
52643-0963-490 & 10:51:36.55 &  +48:32:24.5 &  2.2402 &  5.58 &   0 &   2.55 &   0 &   0 & \nodata \\ 
52295-0561-588 & 10:51:37.00 &  +60:55:18.6 &  0.5444 & 11.61 &   0 &   2.04 &   0 &   0 & \nodata \\ 
54498-2882-190 & 10:51:37.06 &  +63:17:58.7 &  1.5402 &  7.68 &   0 &   4.34 &   0 &   0 & \nodata \\ 
54497-2885-464 & 10:51:37.44 &  +09:36:53.1 &  1.7634 &  4.90 &   0 &   3.34 &   0 &   0 & \nodata \\ 
52353-0507-488 & 10:51:37.51 &  +02:25:51.7 &  1.4692 &  5.77 &   0 &   2.93 &   0 &   0 & \nodata \\ 
53050-1362-389 & 10:51:37.61 &  +43:55:27.0 &  2.2369 &  4.87 &   0 &   3.50 &   0 &   0 & \nodata \\ 
53431-2025-029 & 10:51:39.43 &  +33:27:58.0 &  0.5897 &  5.60 &   0 &   1.36 &   0 &   0 & \nodata \\ 
54144-2484-270 & 10:51:40.40 &  +20:39:21.1 &  1.1742 &  7.38 &   0 &   3.30 &   0 &   0 & \nodata \\ 
52427-0949-409 & 10:51:41.16 &  +59:13:05.3 &  0.4354 &  4.15 &   0 &   3.48 &   0 &   0 & \nodata \\ 
52649-1010-070 & 10:51:41.37 &  +52:39:34.2 &  0.9762 &  4.26 &   0 &   1.02 &   0 &   0 & \nodata \\ 
53792-2355-027 & 10:51:41.49 &  +24:41:37.5 &  1.9082 &  8.42 &   0 &   2.14 &   1 &   0 & \nodata \\ 
52338-0579-491 & 10:51:41.89 &  +04:58:31.8 &  1.6080 &  5.53 &   0 &   1.08 &   1 &   0 & \nodata \\ 
52670-1001-539 & 10:51:42.01 &  +07:41:14.0 &  1.5879 &  4.35 &   0 &   4.46 &   0 &   0 & \nodata \\ 
51910-0275-027 & 10:51:42.10 & --00:07:42.1 &  1.5449 &  4.90 &   0 &   3.01 &   0 &   0 & \nodata \\ 
53463-1981-566 & 10:51:43.88 &  +31:36:39.6 &  0.7233 &  4.47 &   0 &   1.60 &   0 &   0 & \nodata \\ 
53050-1362-276 & 10:51:44.23 &  +42:10:34.1 &  1.4285 &  5.24 &   0 &   3.26 &   0 &   0 & \nodata \\ 
53050-1362-423 & 10:51:44.41 &  +44:26:13.2 &  0.7304 &  4.68 &   0 &   1.77 &   0 &   0 & \nodata \\ 
53463-2090-542 & 10:51:44.88 &  +36:48:01.7 &  0.6059 &  5.02 &   0 &   3.34 &   0 &   0 & \nodata \\ 
53357-1749-018 & 10:51:44.88 &  +12:58:28.9 &  1.3153 &  6.29 &   0 &   1.23 &   0 &   0 & \nodata \\ 
52649-1010-591 & 10:51:45.58 &  +53:09:21.3 &  1.1446 &  4.85 &   0 &   3.27 &   0 &   0 & \nodata \\ 
52669-0876-194 & 10:51:45.63 &  +49:56:40.3 &  1.5130 &  4.83 &   0 &   4.80 &   0 &   0 & \nodata \\ 
53463-1981-104 & 10:51:45.97 &  +29:55:40.5 &  0.9773 &  4.26 &   0 &   4.08 &   0 &   0 & \nodata \\ 
52427-0949-402 & 10:51:46.05 &  +59:22:14.0 &  2.9040 &  4.55 &   0 &   1.29 &   2 &   5 & 0.227 \\ 
53852-2483-384 & 10:51:46.39 &  +16:44:11.1 &  2.2158 &  6.28 &   0 &   3.31 &   0 &   1 & 0.052 \\ 
52338-0579-138 & 10:51:46.98 &  +03:38:30.4 &  1.3115 &  4.90 &   0 &   2.15 &   0 &   0 & \nodata \\ 
53053-1434-508 & 10:51:47.61 &  +45:40:29.6 &  1.3092 & 25.49 &   0 &   1.41 &   1 &   0 & \nodata \\ 
54086-2481-460 & 10:51:48.25 &  +23:56:37.3 &  1.6325 &  4.22 &   0 &   3.98 &   0 &   0 & \nodata \\ 
54144-2484-431 & 10:51:48.78 &  +21:19:52.3 &  1.3004 &  4.20 &   0 &   1.73 &   2 &   0 & \nodata \\ 
52338-0579-128 & 10:51:49.58 &  +03:34:30.2 &  1.2697 &  4.73 &   0 &   4.32 &   0 &   0 & \nodata \\ 
52649-1010-062 & 10:51:50.54 &  +52:28:47.2 &  1.8536 &  5.34 &   0 &   4.83 &   2 &   3 & 0.121 \\ 
53442-1983-283 & 10:51:51.37 &  +33:39:32.2 &  1.2795 &  5.96 &   0 &   4.62 &   0 &   0 & \nodata \\ 
54497-2885-170 & 10:51:52.28 &  +08:47:06.3 &  2.0430 &  4.66 &   0 &   4.31 &   0 &   0 & \nodata \\ 
53463-1981-046 & 10:51:52.42 &  +29:27:32.5 &  0.7248 &  4.99 &   0 &   1.05 &   0 &   0 & \nodata \\ 
52353-0507-494 & 10:51:52.62 &  +02:24:02.7 &  1.3645 &  4.08 &   0 &   4.85 &   0 &   0 & \nodata \\ 
53474-2007-235 & 10:51:52.93 &  +36:53:11.3 &  1.6167 &  7.65 &   0 &   4.18 &   0 &   0 & \nodata \\ 
54497-2885-165 & 10:51:52.94 &  +08:44:48.8 &  1.4720 & 10.74 &   0 &   4.52 &   1 &   0 & \nodata \\ 
52353-0507-487 & 10:51:53.00 &  +02:44:19.6 &  1.8542 &  9.36 &   0 &   3.05 &   0 &   0 & \nodata \\ 
52670-1001-545 & 10:51:53.04 &  +07:21:22.2 &  1.9764 &  5.00 &   0 &   4.43 &   0 &   0 & \nodata \\ 
52670-1001-118 & 10:51:53.62 &  +06:53:09.9 &  2.0776 &  4.70 &   0 &   1.37 &   0 &   0 & \nodata \\ 
52427-0949-254 & 10:51:53.76 &  +56:50:05.6 &  1.9759 &  5.58 &   0 &   3.45 &   0 &   1 & 0.058 \\ 
53463-1981-552 & 10:51:55.51 &  +30:37:53.5 &  2.1975 &  4.32 &   0 &   3.78 &   1 &   1 & 0.031 \\ 
54175-2482-235 & 10:51:55.57 &  +18:12:13.0 &  1.2342 &  4.63 &   0 &   0.97 &   0 &   0 & \nodata \\ 
54175-2482-469 & 10:51:55.69 &  +19:04:52.0 &  1.0373 &  6.44 &   0 &   2.41 &   0 &   0 & \nodata \\ 
53826-2359-396 & 10:51:56.64 &  +28:50:10.0 &  1.3313 &  5.76 &   0 &   1.95 &   1 &   0 & \nodata \\ 
52295-0561-589 & 10:51:57.16 &  +60:42:25.6 &  0.7023 &  5.36 &   0 &   2.11 &   0 &   0 & \nodata \\ 
53474-2007-171 & 10:51:57.23 &  +37:54:29.1 &  0.5613 &  4.81 &   0 &   0.88 &   0 &   0 & \nodata \\ 
53711-2026-218 & 10:51:58.49 &  +31:08:45.7 &  1.4704 &  5.64 &   0 &   2.78 &   1 &   0 & \nodata \\ 
52427-0949-417 & 10:51:58.52 &  +59:06:52.0 &  1.8131 &  4.10 &   0 &   2.82 &   1 &   0 & \nodata \\ 
53463-2090-546 & 10:51:58.68 &  +36:43:26.0 &  0.9500 & 12.40 &   0 &   1.50 &   0 &   0 & \nodata \\ 
52996-1435-253 & 10:51:58.74 &  +40:17:36.7 &  2.1720 &  4.26 &   0 &   1.78 &   2 &   2 & 0.123 \\ 
53050-1362-208 & 10:51:59.44 &  +42:20:33.1 &  0.6923 &  4.96 &   0 &   2.75 &   0 &   0 & \nodata \\ 
53357-1749-625 & 10:52:00.42 &  +14:08:46.9 &  3.2020 &  4.13 &   0 &   1.04 &   0 &   0 & \nodata \\ 
52338-0579-168 & 10:52:01.29 &  +04:16:40.4 &  2.2256 &  4.15 &   0 &   3.38 &   0 &   0 & \nodata \\ 
51929-0490-431 & 10:52:02.09 &  +66:41:26.4 &  1.4046 &  4.38 &   0 &   3.21 &   0 &   0 & \nodata \\ 
52996-1435-342 & 10:52:02.52 &  +41:31:53.1 &  2.5053 &  4.19 &   0 &   4.87 &   1 &   0 & \nodata \\ 
54086-2481-515 & 10:52:02.52 &  +23:39:36.9 &  1.9942 &  4.30 &   0 &   1.47 &   1 &   0 & \nodata \\ 
52368-0906-583 & 10:52:02.59 &  +55:35:17.6 &  1.7662 &  5.47 &   0 &   0.87 &   0 &   0 & \nodata \\ 
53792-2355-621 & 10:52:02.95 &  +25:24:09.1 &  1.0824 &  5.61 &   0 &   2.44 &   0 &   0 & \nodata \\ 
54086-2481-448 & 10:52:03.17 &  +24:05:04.9 &  0.3995 &  5.66 &   0 &   1.25 &   0 &   0 & \nodata \\ 
53463-2090-044 & 10:52:03.29 &  +35:16:41.5 &  1.8439 &  4.51 &   0 &   3.50 &   1 &   0 & \nodata \\ 
52670-1001-525 & 10:52:03.59 &  +08:04:23.1 &  1.4462 &  5.42 &   0 &   2.90 &   1 &   0 & \nodata \\ 
53050-1362-439 & 10:52:04.56 &  +44:01:52.6 &  1.5238 &  4.28 &   0 &   1.11 &   0 &   0 & \nodata \\ 
53474-2007-226 & 10:52:05.57 &  +36:40:39.6 &  0.6091 &  6.78 &   0 &   4.81 &   0 &   0 & \nodata \\ 
54175-2482-188 & 10:52:05.65 &  +18:20:14.9 &  3.3070 &  4.88 &   0 &   1.96 &   0 &   0 & \nodata \\ 
53431-2025-026 & 10:52:06.63 &  +33:19:16.6 &  0.4771 &  5.71 &   0 &   1.73 &   0 &   0 & \nodata \\ 
53826-2359-235 & 10:52:07.63 &  +28:11:59.9 &  0.5640 &  6.29 &   0 &   4.40 &   0 &   0 & \nodata \\ 
53431-2025-035 & 10:52:07.68 &  +33:27:40.8 &  1.3058 &  4.27 &   0 &   4.48 &   0 &   0 & \nodata \\ 
53463-2090-556 & 10:52:07.90 &  +36:22:19.4 &  2.3133 &  4.82 &   0 &   3.03 &   4 &   2 & 0.092 \\ 
53852-2483-212 & 10:52:08.27 &  +15:10:03.9 &  2.2285 &  4.49 &   0 &   1.48 &   0 &   0 & \nodata \\ 
54497-2885-454 & 10:52:08.39 &  +09:59:30.0 &  1.4963 & 18.33 &   0 &   2.44 &   1 &   0 & \nodata \\ 
53797-2358-625 & 10:52:08.45 &  +28:00:35.3 &  2.1292 &  6.45 &   0 &   4.77 &   0 &   0 & \nodata \\ 
53852-2483-416 & 10:52:10.02 &  +16:55:43.7 &  1.3369 &  5.03 &   0 &   1.73 &   1 &   0 & \nodata \\ 
52295-0561-110 & 10:52:10.09 &  +59:59:42.3 &  1.2354 &  5.35 &   0 &   4.58 &   0 &   0 & \nodata \\ 
54086-2481-558 & 10:52:10.44 &  +23:31:56.1 &  1.6918 &  4.20 &   0 &   3.96 &   1 &   0 & \nodata \\ 
54497-2885-481 & 10:52:12.32 &  +09:45:08.6 &  2.2333 &  5.37 &   0 &   3.43 &   1 &   2 & 0.081 \\ 
54498-2882-476 & 10:52:12.57 &  +63:24:37.7 &  1.5483 &  5.02 &   0 &   1.96 &   0 &   0 & \nodata \\ 
53442-1983-389 & 10:52:13.24 &  +35:11:08.0 &  1.7983 &  6.38 &   0 &   1.88 &   1 &   0 & \nodata \\ 
52669-0876-458 & 10:52:13.30 &  +51:28:26.0 &  1.6877 &  4.46 &   0 &   4.80 &   0 &   0 & \nodata \\ 
52646-1002-319 & 10:52:13.80 &  +06:58:37.6 &  0.4962 &  8.59 &   0 &   2.01 &   0 &   0 & \nodata \\ 
52353-0507-514 & 10:52:13.95 &  +02:19:20.5 &  2.6051 &  7.93 &   0 &   0.74 &   0 &   0 & \nodata \\ 
53792-2355-614 & 10:52:14.00 &  +25:54:37.9 &  1.6347 &  7.72 &   0 &   0.44 &   2 &   0 & \nodata \\ 
52670-1001-541 & 10:52:14.74 &  +07:29:20.0 &  1.7678 &  5.46 &   0 &   3.61 &   1 &   0 & \nodata \\ 
53442-1983-393 & 10:52:15.28 &  +34:50:45.0 &  0.7385 &  4.23 &   0 &   4.57 &   0 &   0 & \nodata \\ 
53852-2483-424 & 10:52:15.98 &  +16:36:58.4 &  1.5006 &  5.80 &   0 &   3.59 &   0 &   0 & \nodata \\ 
52643-0963-401 & 10:52:16.03 &  +48:56:19.1 &  2.2357 &  4.08 &   0 &   1.30 &   1 &   2 & 0.084 \\ 
53797-2358-606 & 10:52:16.43 &  +28:44:53.2 &  2.2128 &  4.96 &   0 &   3.67 &   1 &   0 & \nodata \\ 
54144-2484-473 & 10:52:17.33 &  +21:18:19.3 &  2.0782 &  4.07 &   0 &   1.35 &   0 &   0 & \nodata \\ 
54086-2481-149 & 10:52:17.34 &  +22:50:10.9 &  1.5990 &  5.48 &   0 &   2.25 &   0 &   0 & \nodata \\ 
53358-1750-392 & 10:52:18.63 &  +14:12:03.5 &  1.4112 &  4.91 &   0 &   3.17 &   0 &   0 & \nodata \\ 
51929-0490-300 & 10:52:19.08 &  +65:31:50.6 &  1.7962 &  5.46 &   0 &   1.76 &   0 &   0 & \nodata \\ 
54498-2882-463 & 10:52:19.18 &  +63:51:23.7 &  2.2904 &  4.56 &   0 &   4.59 &   1 &   1 & 0.028 \\ 
52338-0579-533 & 10:52:19.65 &  +05:46:39.8 &  0.5426 &  4.30 &   0 &   1.97 &   0 &   0 & \nodata \\ 
54498-2882-468 & 10:52:20.12 &  +63:41:00.2 &  2.2202 &  5.50 &   0 &   1.36 &   0 &   0 & \nodata \\ 
53852-2483-434 & 10:52:20.28 &  +16:34:30.3 &  1.5435 & 12.78 &   0 &   0.65 &   0 &   0 & \nodata \\ 
54175-2482-187 & 10:52:20.31 &  +18:16:47.7 &  2.0995 &  4.15 &   0 &   2.77 &   3 &   1 & 0.043 \\ 
53053-1434-048 & 10:52:20.91 &  +44:04:39.0 &  0.9677 &  5.49 &   0 &   2.29 &   0 &   0 & \nodata \\ 
54175-2482-493 & 10:52:20.99 &  +18:36:36.7 &  1.0935 &  5.54 &   0 &   2.39 &   1 &   0 & \nodata \\ 
53050-1362-221 & 10:52:21.35 &  +41:32:02.9 &  0.7557 &  4.52 &   0 &   4.74 &   0 &   0 & \nodata \\ 
52373-0907-431 & 10:52:21.77 &  +55:52:53.5 &  2.0009 &  6.26 &   0 &   0.93 &   1 &   0 & \nodata \\ 
53117-1602-375 & 10:52:22.13 &  +12:30:54.1 &  1.3162 &  4.18 &   0 &   1.92 &   0 &   0 & \nodata \\ 
54144-2484-282 & 10:52:22.49 &  +19:39:10.5 &  0.4194 &  5.32 &   0 &   0.51 &   0 &   0 & \nodata \\ 
52338-0579-087 & 10:52:23.07 &  +03:38:20.6 &  2.1044 &  9.05 &   0 &   2.91 &   0 &   1 & 0.028 \\ 
53358-1750-262 & 10:52:23.68 &  +14:05:25.6 &  1.2483 &  9.76 &   0 &   1.30 &   0 &   0 & \nodata \\ 
54144-2484-237 & 10:52:24.08 &  +20:46:34.1 &  1.2032 &  4.68 &   0 &   1.36 &   0 &   0 & \nodata \\ 
53050-1362-421 & 10:52:24.93 &  +44:15:05.1 &  0.4435 &  8.38 &   0 &   2.08 &   0 &   0 & \nodata \\ 
54497-2885-090 & 10:52:25.03 &  +08:29:22.1 &  1.1111 &  8.06 &   0 &   1.64 &   0 &   0 & \nodata \\ 
53050-1362-450 & 10:52:26.30 &  +43:39:34.8 &  1.7256 &  7.16 &   0 &   4.21 &   0 &   0 & \nodata \\ 
53793-2357-382 & 10:52:26.93 &  +26:25:55.2 &  0.5374 &  4.26 &   0 &   4.75 &   0 &   0 & \nodata \\ 
51929-0490-261 & 10:52:27.89 &  +65:41:14.6 &  1.3959 &  5.05 &   0 &   3.52 &   2 &   0 & \nodata \\ 
52295-0561-592 & 10:52:28.23 &  +60:42:09.6 &  1.6255 & 18.23 &   0 &   1.09 &   0 &   0 & \nodata \\ 
51909-0276-215 & 10:52:28.33 & --01:04:48.0 &  0.4354 &  4.93 &   0 &   0.79 &   0 &   0 & \nodata \\ 
53474-2007-467 & 10:52:29.40 &  +38:28:26.0 &  0.4026 &  4.65 &   0 &   3.93 &   0 &   0 & \nodata \\ 
53117-1602-383 & 10:52:29.42 &  +11:58:32.3 &  1.7404 &  4.66 &   0 &   0.84 &   2 &   1 & 0.040 \\ 
52353-0507-527 & 10:52:29.50 &  +03:11:31.5 &  1.1665 &  4.51 &   0 &   4.70 &   1 &   0 & \nodata \\ 
52670-1001-574 & 10:52:31.82 &  +08:06:08.8 &  1.6418 &  4.35 &   0 &   2.90 &   2 &   0 & \nodata \\ 
53826-2359-386 & 10:52:32.29 &  +28:55:45.1 &  1.9145 &  5.56 &   0 &   3.86 &   0 &   1 & 0.039 \\ 
52295-0561-618 & 10:52:32.74 &  +61:25:20.9 &  0.4207 &  7.87 &   0 &   3.27 &   1 &   0 & \nodata \\ 
54210-2409-637 & 10:52:32.89 &  +00:53:15.5 &  0.7824 &  4.21 &   0 &   1.99 &   0 &   0 & \nodata \\ 
53797-2358-620 & 10:52:33.89 &  +28:34:30.5 &  1.6348 &  4.38 &   0 &   1.26 &   1 &   0 & \nodata \\ 
53711-2026-123 & 10:52:34.03 &  +31:13:17.0 &  1.8382 &  5.71 &   0 &   2.98 &   0 &   0 & \nodata \\ 
54086-2481-542 & 10:52:34.19 &  +23:39:02.5 &  0.4964 &  4.13 &   0 &   2.51 &   0 &   0 & \nodata \\ 
52353-0507-136 & 10:52:34.22 &  +01:17:05.3 &  1.3265 &  5.27 &   0 &   4.70 &   1 &   0 & \nodata \\ 
54210-2409-055 & 10:52:34.24 & --00:15:01.0 &  1.1607 &  8.60 &   0 &   1.86 &   2 &   0 & \nodata \\ 
52427-0949-500 & 10:52:35.20 &  +58:06:00.4 &  1.9726 &  5.74 &   0 &   2.49 &   0 &   1 & 0.035 \\ 
51909-0276-463 & 10:52:35.28 &  +00:05:17.4 &  0.9955 &  7.67 &   0 &   2.33 &   0 &   0 & \nodata \\ 
52643-0963-415 & 10:52:35.34 &  +48:40:05.9 &  0.4768 &  4.83 &   0 &   2.29 &   0 &   0 & \nodata \\ 
54144-2484-257 & 10:52:35.62 &  +20:15:38.9 &  0.8706 &  4.73 &   0 &   3.27 &   0 &   0 & \nodata \\ 
53793-2357-311 & 10:52:36.34 &  +25:39:56.1 &  2.8898 &  5.22 &   0 &   1.49 &   1 &   3 & 0.159 \\ 
53797-2358-632 & 10:52:36.47 &  +28:10:34.0 &  2.0712 &  4.11 &   0 &   2.62 &   0 &   2 & 0.128 \\ 
54086-2481-532 & 10:52:37.24 &  +24:06:27.3 &  0.3970 &  4.69 &   0 &   4.64 &   0 &   0 & \nodata \\ 
53442-1983-306 & 10:52:37.75 &  +34:24:47.1 &  3.5869 &  4.01 &   0 &   1.30 &   0 &   0 & \nodata \\ 
52338-0579-528 & 10:52:38.09 &  +05:44:06.1 &  0.9656 &  5.05 &   0 &   0.62 &   0 &   0 & \nodata \\ 
53053-1434-566 & 10:52:38.30 &  +46:22:35.1 &  1.0537 &  4.17 &   0 &   3.42 &   1 &   0 & \nodata \\ 
53117-1602-268 & 10:52:38.49 &  +11:00:07.2 &  1.8253 &  5.72 &   0 &   4.30 &   2 &   1 & 0.028 \\ 
53463-1981-604 & 10:52:39.25 &  +31:34:17.5 &  1.6860 &  4.87 &   0 &   4.46 &   0 &   0 & \nodata \\ 
54175-2482-494 & 10:52:39.33 &  +19:02:58.3 &  1.4363 &  4.33 &   0 &   3.56 &   2 &   0 & \nodata \\ 
51909-0276-191 & 10:52:39.38 & --00:37:07.3 &  2.2569 &  4.11 &   0 &   4.46 &   1 &   2 & 0.088 \\ 
52428-0948-037 & 10:52:39.59 &  +57:24:31.3 &  1.1119 &  4.19 &   0 &   4.42 &   0 &   0 & \nodata \\ 
54210-2409-639 & 10:52:39.59 &  +00:47:51.3 &  2.5196 &  4.68 &   0 &   0.07 &   1 &   0 & \nodata \\ 
52996-1435-379 & 10:52:39.74 &  +40:43:39.1 &  2.3045 &  4.78 &   0 &   0.43 &   1 &   0 & \nodata \\ 
54498-2882-461 & 10:52:40.10 &  +63:49:13.9 &  1.3842 &  5.73 &   0 &   1.67 &   0 &   0 & \nodata \\ 
53852-2483-425 & 10:52:40.29 &  +16:53:00.5 &  2.2817 &  5.05 &   0 &   0.97 &   1 &   1 & 0.054 \\ 
53442-1983-395 & 10:52:40.42 &  +34:43:18.4 &  2.2059 &  4.21 &   0 &   0.95 &   0 &   0 & \nodata \\ 
53852-2483-195 & 10:52:42.22 &  +15:48:02.0 &  2.2296 & 18.42 &   0 &   1.45 &   1 &   1 & 0.033 \\ 
51929-0490-286 & 10:52:42.50 &  +65:12:31.4 &  3.0143 &  5.37 &   0 &   4.31 &   0 &   1 & 0.045 \\ 
53474-2007-229 & 10:52:42.50 &  +36:43:35.7 &  1.1552 &  5.29 &   0 &   2.32 &   0 &   0 & \nodata \\ 
53826-2359-224 & 10:52:42.75 &  +28:05:01.3 &  2.9940 &  6.60 &   0 &   3.13 &   0 &   0 & \nodata \\ 
52643-0963-502 & 10:52:42.81 &  +48:12:54.0 &  1.9765 &  5.21 &   0 &   1.38 &   0 &   0 & \nodata \\ 
52353-0507-511 & 10:52:42.99 &  +02:19:06.9 &  1.5988 & 12.91 &   0 &   1.53 &   0 &   0 & \nodata \\ 
53442-1983-398 & 10:52:43.04 &  +34:56:44.5 &  0.9668 &  5.39 &   0 &   3.38 &   1 &   0 & \nodata \\ 
53050-1362-231 & 10:52:43.29 &  +42:04:59.1 &  1.7953 & 17.17 &   0 &   1.11 &   1 &   1 & 0.030 \\ 
52649-1010-008 & 10:52:43.40 &  +51:45:18.2 &  0.7152 &  5.08 &   0 &   4.58 &   0 &   0 & \nodata \\ 
52338-0579-537 & 10:52:43.99 &  +05:26:22.8 &  1.5282 &  6.77 &   0 &   1.66 &   0 &   0 & \nodata \\ 
54144-2484-191 & 10:52:44.46 &  +20:48:31.5 &  1.7413 &  4.65 &   0 &   2.41 &   0 &   0 & \nodata \\ 
54497-2885-531 & 10:52:45.03 &  +10:06:49.9 &  1.7931 &  5.91 &   0 &   2.91 &   0 &   0 & \nodata \\ 
53357-1749-034 & 10:52:45.10 &  +13:27:46.9 &  0.6642 &  4.75 &   0 &   2.73 &   0 &   0 & \nodata \\ 
52996-1435-266 & 10:52:45.47 &  +39:15:47.3 &  3.9320 &  5.38 &   0 &   4.28 &   0 &   2 & 0.113 \\ 
52643-0963-089 & 10:52:45.64 &  +46:38:31.2 &  1.8245 & 17.00 &   0 &   1.02 &   1 &   1 & 0.041 \\ 
53358-1750-237 & 10:52:45.80 &  +13:40:57.4 &  1.3544 &  5.44 &   0 &   0.72 &   1 &   0 & \nodata \\ 
52646-1002-345 & 10:52:45.91 &  +07:27:33.2 &  2.1350 &  4.19 &   0 &   0.68 &   1 &   1 & 0.029 \\ 
52996-1435-419 & 10:52:46.39 &  +40:52:10.0 &  1.4527 &  4.93 &   0 &   2.20 &   0 &   0 & \nodata \\ 
54210-2409-609 & 10:52:46.80 &  +00:27:30.6 &  2.0256 &  4.25 &   0 &   3.11 &   0 &   2 & 0.171 \\ 
53442-1983-268 & 10:52:46.98 &  +33:56:19.8 &  0.9273 &  6.06 &   0 &   1.66 &   1 &   0 & \nodata \\ 
54144-2484-471 & 10:52:47.18 &  +21:10:12.7 &  1.0710 &  4.30 &   0 &   4.42 &   0 &   0 & \nodata \\ 
53463-2090-003 & 10:52:47.41 &  +35:32:33.9 &  0.7381 &  5.14 &   0 &   1.26 &   0 &   0 & \nodata \\ 
53797-2358-639 & 10:52:47.46 &  +28:23:10.2 &  0.7960 &  4.29 &   0 &   1.73 &   0 &   0 & \nodata \\ 
52295-0561-608 & 10:52:47.63 &  +61:39:55.0 &  1.9531 &  7.33 &   0 &   4.76 &   0 &   0 & \nodata \\ 
54144-2484-201 & 10:52:48.08 &  +20:08:41.9 &  2.0674 &  5.80 &   0 &   4.15 &   1 &   0 & \nodata \\ 
52338-0579-144 & 10:52:49.68 &  +04:00:46.3 &  1.1927 &  5.61 &   0 &   2.67 &   0 &   0 & \nodata \\ 
52353-0507-156 & 10:52:49.93 &  +02:02:47.0 &  1.0791 &  6.53 &   0 &   3.11 &   0 &   0 & \nodata \\ 
53442-1983-261 & 10:52:50.06 &  +33:55:04.9 &  1.4002 &  4.65 &   0 &   2.33 &   0 &   0 & \nodata \\ 
52670-1001-069 & 10:52:50.10 &  +06:32:49.5 &  3.4821 &  4.65 &   0 &   4.43 &   0 &   0 & \nodata \\ 
52353-0507-506 & 10:52:50.34 &  +02:29:58.5 &  1.8662 &  4.74 &   0 &   3.19 &   0 &   0 & \nodata \\ 
52353-0507-507 & 10:52:51.03 &  +02:33:22.9 &  1.8569 &  4.67 &   0 &   2.31 &   0 &   0 & \nodata \\ 
52670-1001-060 & 10:52:51.71 &  +05:57:33.7 &  1.5928 &  5.19 &   0 &   1.57 &   0 &   0 & \nodata \\ 
54210-2409-011 & 10:52:52.52 & --00:14:45.0 &  2.9549 &  4.03 &   0 &   3.39 &   0 &   0 & \nodata \\ 
52353-0507-135 & 10:52:52.64 &  +01:04:05.9 &  2.6370 &  4.32 &   0 &   1.98 &   1 &   1 & 0.047 \\ 
54497-2885-146 & 10:52:53.12 &  +08:55:16.7 &  1.6758 &  4.55 &   0 &   2.05 &   1 &   0 & \nodata \\ 
53852-2483-190 & 10:52:53.23 &  +16:06:10.1 &  3.5788 &  4.50 &   0 &   2.07 &   1 &   0 & \nodata \\ 
53442-1983-279 & 10:52:53.84 &  +34:05:57.3 &  0.6370 &  5.78 &   0 &   4.85 &   0 &   0 & \nodata \\ 
53117-1602-224 & 10:52:54.47 &  +11:27:03.7 &  2.2448 &  4.07 &   0 &   2.50 &   1 &   1 & 0.077 \\ 
53793-2357-301 & 10:52:54.49 &  +25:43:03.9 &  3.0610 &  4.42 &   0 &   0.65 &   1 &   2 & 0.078 \\ 
51909-0276-177 & 10:52:54.59 & --00:06:25.7 &  4.1803 &  4.23 &   0 &   2.81 &   0 &   0 & \nodata \\ 
54086-2481-543 & 10:52:55.58 &  +23:35:29.3 &  1.3186 &  4.01 &   0 &   1.92 &   0 &   0 & \nodata \\ 
52670-1001-575 & 10:52:55.73 &  +07:42:47.0 &  1.8296 &  4.09 &   0 &   1.49 &   0 &   0 & \nodata \\ 
53826-2359-296 & 10:52:55.73 &  +27:34:28.9 &  2.2499 &  4.38 &   0 &   2.96 &   0 &   2 & 0.098 \\ 
53711-2026-168 & 10:52:56.24 &  +31:52:46.9 &  2.1219 &  7.49 &   0 &   2.82 &   3 &   1 & 0.043 \\ 
52996-1435-402 & 10:52:56.50 &  +40:53:04.1 &  1.0514 &  9.17 &   0 &   3.61 &   0 &   0 & \nodata \\ 
53474-2007-141 & 10:52:56.96 &  +37:28:31.3 &  0.9976 &  4.05 &   0 &   2.11 &   2 &   0 & \nodata \\ 
53117-1602-230 & 10:52:57.17 &  +10:59:33.5 &  1.2649 &  5.99 &   0 &   4.48 &   0 &   0 & \nodata \\ 
53852-2483-188 & 10:52:57.88 &  +16:03:48.6 &  2.9825 & 13.25 &   0 &   2.31 &   1 &   2 & 0.101 \\ 
53115-1601-037 & 10:52:58.08 &  +11:27:59.2 &  3.1650 &  5.89 &   0 &   4.84 &   0 &   0 & \nodata \\ 
54144-2484-185 & 10:52:58.16 &  +20:17:05.4 &  1.2526 &  5.40 &   0 &   3.81 &   0 &   0 & \nodata \\ 
52353-0507-144 & 10:52:58.47 &  +01:55:46.7 &  0.7087 &  4.84 &   0 &   1.44 &   0 &   0 & \nodata \\ 
53793-2357-252 & 10:52:59.20 &  +24:53:22.6 &  1.8178 &  4.26 &   0 &   3.60 &   1 &   0 & \nodata \\ 
52338-0579-508 & 10:52:59.41 &  +05:00:03.8 &  0.6181 &  5.73 &   0 &   1.68 &   0 &   0 & \nodata \\ 
52353-0507-142 & 10:52:59.76 &  +02:01:53.3 &  1.7764 &  6.35 &   0 &   4.81 &   1 &   0 & \nodata \\ 
53826-2359-238 & 10:52:59.80 &  +28:10:12.7 &  2.0968 &  6.67 &   0 &   3.88 &   1 &   2 & 0.099 \\ 
52427-0949-456 & 10:52:59.87 &  +59:22:34.0 &  1.7034 &  4.28 &   0 &   3.31 &   5 &   0 & \nodata \\ 
53793-2357-249 & 10:53:00.42 &  +24:57:05.9 &  0.6668 &  6.54 &   0 &   1.87 &   0 &   0 & \nodata \\ 
54497-2885-084 & 10:53:00.55 &  +08:05:28.6 &  2.1018 &  4.47 &   0 &   2.11 &   0 &   0 & \nodata \\ 
52338-0579-090 & 10:53:01.19 &  +03:36:34.1 &  1.8324 & 17.22 &   0 &   4.73 &   1 &   0 & \nodata \\ 
53442-1983-384 & 10:53:01.27 &  +35:04:45.4 &  2.4746 &  6.15 &   0 &   4.50 &   1 &   0 & \nodata \\ 
53442-1983-391 & 10:53:01.73 &  +34:53:28.4 &  1.2332 &  5.13 &   0 &   4.78 &   0 &   0 & \nodata \\ 
54498-2886-200 & 10:53:02.32 &  +09:11:45.9 &  1.1559 &  4.26 &   0 &   3.96 &   0 &   0 & \nodata \\ 
52996-1435-405 & 10:53:02.35 &  +41:05:30.9 &  2.2252 & 10.41 &   0 &   4.73 &   0 &   1 & 0.035 \\ 
53050-1362-463 & 10:53:02.81 &  +43:31:12.0 &  3.2477 &  4.32 &   0 &   1.74 &   0 &   1 & 0.045 \\ 
53711-2026-178 & 10:53:03.54 &  +32:04:32.4 &  1.7016 &  5.37 &   0 &   3.05 &   0 &   0 & \nodata \\ 
51929-0490-251 & 10:53:03.85 &  +65:34:35.3 &  2.2134 &  7.46 &   0 &   1.38 &   0 &   0 & \nodata \\ 
54498-2882-418 & 10:53:04.32 &  +64:40:46.4 &  2.5107 &  4.75 &   0 &   0.25 &   0 &   0 & \nodata \\ 
53050-1362-422 & 10:53:05.17 &  +44:28:12.3 &  0.4479 &  7.54 &   0 &   2.64 &   0 &   0 & \nodata \\ 
52649-1010-011 & 10:53:05.22 &  +52:04:04.9 &  1.7341 &  4.16 &   0 &   1.86 &   0 &   0 & \nodata \\ 
51929-0490-253 & 10:53:06.34 &  +65:24:25.6 &  0.6885 &  4.91 &   0 &   1.01 &   0 &   0 & \nodata \\ 
54144-2484-470 & 10:53:06.87 &  +21:16:27.9 &  1.7408 &  4.19 &   0 &   3.64 &   1 &   0 & \nodata \\ 
52427-0949-443 & 10:53:08.25 &  +59:05:22.2 &  0.4299 &  4.13 &   0 &   4.87 &   0 &   0 & \nodata \\ 
54175-2482-100 & 10:53:08.80 &  +17:44:33.6 &  1.6078 &  4.44 &   0 &   2.99 &   2 &   0 & \nodata \\ 
52669-0876-446 & 10:53:09.21 &  +51:42:37.0 &  1.2939 &  5.46 &   0 &   4.75 &   0 &   0 & \nodata \\ 
52427-0949-453 & 10:53:10.15 &  +58:55:32.7 &  1.1778 & 10.61 &   0 &   2.46 &   0 &   0 & \nodata \\ 
53826-2359-366 & 10:53:10.49 &  +29:09:31.1 &  1.8932 &  5.10 &   0 &   3.69 &   1 &   1 & 0.040 \\ 
52338-0579-517 & 10:53:10.61 &  +04:56:24.5 &  2.5390 &  6.26 &   0 &   3.05 &   0 &   0 & \nodata \\ 
52295-0561-607 & 10:53:11.36 &  +61:43:06.1 &  2.0346 &  6.07 &   0 &   4.86 &   0 &   0 & \nodata \\ 
53117-1602-363 & 10:53:11.39 &  +12:35:16.6 &  2.9274 & 11.15 &   0 &   2.47 &   1 &   0 & \nodata \\ 
53463-1981-105 & 10:53:11.53 &  +29:48:08.2 &  3.7857 &  8.44 &   0 &   3.55 &   0 &   2 & 0.070 \\ 
53793-2357-398 & 10:53:11.99 &  +26:01:27.8 &  3.8570 & 22.57 &   0 &   4.63 &   0 &   1 & 0.031 \\ 
52646-1002-305 & 10:53:12.16 &  +06:38:19.3 &  1.9408 &  8.31 &   0 &   1.89 &   1 &   0 & \nodata \\ 
54086-2481-546 & 10:53:12.42 &  +23:27:51.0 &  3.6411 &  9.17 &   0 &   2.55 &   0 &   0 & \nodata \\ 
54086-2481-120 & 10:53:12.44 &  +22:29:38.7 &  1.8360 &  4.16 &   0 &   0.30 &   0 &   2 & 0.157 \\ 
52338-0579-110 & 10:53:12.57 &  +04:18:03.9 &  2.1615 &  5.59 &   0 &   2.42 &   1 &   0 & \nodata \\ 
53054-1436-281 & 10:53:13.80 &  +45:10:39.5 &  0.5861 &  4.54 &   0 &   0.69 &   0 &   0 & \nodata \\ 
53852-2483-173 & 10:53:14.30 &  +16:24:20.6 &  1.6776 &  6.76 &   0 &   3.76 &   0 &   0 & \nodata \\ 
52295-0561-582 & 10:53:14.40 &  +60:51:48.2 &  1.1904 &  8.68 &   0 &   1.28 &   0 &   0 & \nodata \\ 
54498-2882-413 & 10:53:15.65 &  +64:39:27.2 &  1.2560 &  6.37 &   0 &   4.04 &   0 &   0 & \nodata \\ 
52996-1435-261 & 10:53:15.84 &  +39:11:51.7 &  1.9653 &  4.31 &   0 &   4.82 &   0 &   0 & \nodata \\ 
52996-1435-205 & 10:53:15.89 &  +40:07:56.4 &  2.4824 & 12.29 &   0 &   4.49 &   1 &   2 & 0.065 \\ 
51929-0490-433 & 10:53:16.04 &  +66:21:33.3 &  1.4682 &  4.22 &   0 &   2.51 &   0 &   0 & \nodata \\ 
54498-2886-476 & 10:53:16.19 &  +09:38:06.1 &  2.2729 &  5.37 &   0 &   1.79 &   1 &   2 & 0.095 \\ 
52427-0949-163 & 10:53:16.75 &  +57:35:50.7 &  1.2046 &  6.06 &   0 &   2.11 &   0 &   0 & \nodata \\ 
54175-2482-441 & 10:53:17.56 &  +20:03:08.6 &  3.0185 &  4.99 &   0 &   1.60 &   0 &   0 & \nodata \\ 
53447-2091-306 & 10:53:18.02 &  +36:54:47.5 &  1.5869 &  9.05 &   0 &   0.84 &   0 &   0 & \nodata \\ 
53117-1602-238 & 10:53:18.84 &  +11:36:40.2 &  1.8786 &  5.88 &   0 &   3.97 &   1 &   0 & \nodata \\ 
53035-1433-029 & 10:53:19.16 &  +39:40:01.3 &  2.0345 &  7.57 &   0 &   3.78 &   0 &   0 & \nodata \\ 
52373-0907-256 & 10:53:19.69 &  +54:59:13.6 &  1.3332 &  4.27 &   0 &   3.95 &   0 &   0 & \nodata \\ 
52996-1435-275 & 10:53:19.89 &  +39:10:50.7 &  0.5059 &  4.45 &   0 &   4.41 &   0 &   0 & \nodata \\ 
54175-2482-443 & 10:53:20.00 &  +19:33:24.9 &  1.5554 &  7.51 &   0 &   2.74 &   1 &   0 & \nodata \\ 
54498-2886-206 & 10:53:20.37 &  +07:55:28.0 &  1.2445 & 10.74 &   0 &   3.32 &   0 &   0 & \nodata \\ 
51909-0276-172 & 10:53:20.42 & --00:16:49.7 &  4.3043 &  4.76 &   0 &   0.45 &   0 &   1 & 0.088 \\ 
53852-2483-464 & 10:53:20.96 &  +16:44:24.0 &  1.8784 &  4.30 &   0 &   3.80 &   1 &   1 & 0.062 \\ 
53852-2483-475 & 10:53:21.21 &  +16:31:29.2 &  1.1103 &  7.04 &   0 &   4.24 &   1 &   0 & \nodata \\ 
54175-2482-091 & 10:53:21.45 &  +17:28:16.6 &  1.6203 &  5.21 &   0 &   2.27 &   0 &   0 & \nodata \\ 
53050-1362-161 & 10:53:21.73 &  +42:26:59.3 &  0.6455 &  4.64 &   0 &   2.22 &   0 &   0 & \nodata \\ 
51929-0490-473 & 10:53:22.54 &  +66:47:07.4 &  1.8942 &  4.10 &   0 &   2.58 &   2 &   0 & \nodata \\ 
52996-1435-226 & 10:53:23.00 &  +39:27:23.8 &  1.3024 &  5.06 &   0 &   4.55 &   2 &   0 & \nodata \\ 
53117-1602-418 & 10:53:23.13 &  +12:42:01.3 &  1.0854 &  6.64 &   0 &   4.36 &   1 &   0 & \nodata \\ 
53358-1750-394 & 10:53:23.49 &  +14:10:01.9 &  2.0076 &  5.74 &   0 &   4.26 &   1 &   1 & 0.077 \\ 
52338-0579-542 & 10:53:23.58 &  +05:03:24.6 &  2.2827 &  4.79 &   0 &   4.09 &   1 &   1 & 0.029 \\ 
54497-2885-043 & 10:53:23.72 &  +07:55:04.8 &  1.0758 &  4.57 &   0 &   0.17 &   0 &   0 & \nodata \\ 
53826-2359-223 & 10:53:23.72 &  +27:49:57.3 &  2.3043 &  4.22 &   0 &   1.75 &   0 &   0 & \nodata \\ 
51929-0490-229 & 10:53:24.76 &  +65:57:20.8 &  1.2692 &  7.47 &   0 &   1.86 &   0 &   0 & \nodata \\ 
53463-1981-594 & 10:53:26.53 &  +30:43:07.9 &  1.2490 &  5.58 &   0 &   1.87 &   0 &   0 & \nodata \\ 
52996-1435-409 & 10:53:28.26 &  +40:53:50.0 &  1.7664 &  4.38 &   0 &   1.68 &   0 &   0 & \nodata \\ 
53711-2026-468 & 10:53:28.31 &  +32:45:58.2 &  0.7052 &  5.79 &   0 &   2.49 &   0 &   0 & \nodata \\ 
54497-2885-048 & 10:53:28.44 &  +08:26:16.1 &  1.8873 &  4.95 &   0 &   3.71 &   0 &   0 & \nodata \\ 
52643-0963-444 & 10:53:28.46 &  +48:57:46.4 &  1.7857 & 10.82 &   0 &   0.57 &   0 &   0 & \nodata \\ 
52649-1010-600 & 10:53:29.73 &  +52:47:58.3 &  2.5367 &  5.32 &   0 &   1.45 &   2 &   0 & \nodata \\ 
53117-1602-417 & 10:53:30.32 &  +12:41:18.7 &  2.0244 &  6.23 &   0 &   4.58 &   0 &   1 & 0.035 \\ 
51909-0276-526 & 10:53:31.63 &  +00:45:37.0 &  1.7655 & 13.49 &   0 &   4.78 &   0 &   0 & \nodata \\ 
51909-0276-525 & 10:53:31.95 &  +00:47:01.4 &  1.4775 &  7.45 &   0 &   3.09 &   0 &   0 & \nodata \\ 
54498-2882-206 & 10:53:32.23 &  +62:08:51.7 &  2.0874 & 10.93 &   0 &   2.89 &   1 &   3 & 0.169 \\ 
53463-1981-053 & 10:53:32.47 &  +29:37:37.6 &  2.0822 &  4.36 &   0 &   1.99 &   1 &   1 & 0.038 \\ 
52643-0963-095 & 10:53:32.51 &  +47:00:37.5 &  0.7455 &  6.34 &   0 &   2.40 &   0 &   0 & \nodata \\ 
53117-1602-228 & 10:53:32.78 &  +11:07:59.3 &  1.0377 &  4.34 &   0 &   2.11 &   0 &   0 & \nodata \\ 
53793-2357-246 & 10:53:33.36 &  +24:40:52.0 &  1.6515 &  7.18 &   0 &   2.90 &   0 &   0 & \nodata \\ 
53117-1602-420 & 10:53:33.50 &  +12:38:48.0 &  0.9246 &  4.61 &   0 &   4.52 &   0 &   0 & \nodata \\ 
53793-2357-380 & 10:53:33.79 &  +26:52:33.2 &  2.1741 &  5.82 &   0 &   2.53 &   1 &   1 & 0.075 \\ 
52286-0774-320 & 10:53:34.39 &  +60:42:44.6 &  1.2731 &  5.34 &   0 &   2.58 &   0 &   0 & \nodata \\ 
53793-2357-436 & 10:53:35.11 &  +25:50:30.2 &  3.3001 &  5.28 &   0 &   1.25 &   1 &   1 & 0.074 \\ 
51909-0276-137 & 10:53:35.27 & --00:51:55.2 &  1.0625 &  8.94 &   0 &   3.72 &   0 &   0 & \nodata \\ 
52353-0507-572 & 10:53:35.38 &  +03:24:56.4 &  0.6554 &  6.65 &   0 &   1.80 &   0 &   0 & \nodata \\ 
54175-2482-526 & 10:53:35.44 &  +20:00:14.7 &  2.3851 &  7.64 &   0 &   4.75 &   3 &   1 & 0.051 \\ 
53358-1750-321 & 10:53:35.48 &  +14:50:04.2 &  1.8053 &  4.26 &   0 &   3.07 &   1 &   1 & 0.044 \\ 
51909-0276-142 & 10:53:35.60 & --00:21:57.8 &  2.2788 &  4.97 &   0 &   1.73 &   1 &   0 & \nodata \\ 
54086-2481-523 & 10:53:35.65 &  +24:32:49.9 &  2.0339 &  7.02 &   0 &   3.49 &   0 &   0 & \nodata \\ 
51909-0276-485 & 10:53:36.02 &  +00:07:35.6 &  2.5768 &  6.54 &   0 &   2.74 &   0 &   0 & \nodata \\ 
53442-1983-321 & 10:53:36.27 &  +35:32:51.7 &  3.2993 &  4.05 &   0 &   3.71 &   1 &   0 & \nodata \\ 
53442-1983-278 & 10:53:36.52 &  +34:10:06.5 &  1.8877 &  4.03 &   0 &   2.68 &   0 &   0 & \nodata \\ 
51909-0276-156 & 10:53:36.71 & --00:17:27.3 &  0.4823 &  5.02 &   0 &   2.56 &   0 &   0 & \nodata \\ 
52295-0561-011 & 10:53:36.76 &  +59:50:19.6 &  1.3046 &  4.65 &   0 &   3.79 &   0 &   0 & \nodata \\ 
52670-1001-615 & 10:53:37.63 &  +07:42:57.0 &  0.6354 &  4.52 &   0 &   2.38 &   0 &   0 & \nodata \\ 
51909-0276-524 & 10:53:37.95 &  +00:59:58.8 &  0.4765 &  5.09 &   0 &   2.46 &   0 &   0 & \nodata \\ 
51909-0276-155 & 10:53:38.37 & --00:28:04.3 &  1.8388 &  4.10 &   0 &   3.52 &   2 &   1 & 0.039 \\ 
51909-0276-529 & 10:53:40.75 &  +01:03:35.7 &  3.6738 &  8.16 &   0 &   2.91 &   0 &   1 & 0.048 \\ 
53797-2358-033 & 10:53:41.47 &  +27:50:31.7 &  1.7906 &  4.09 &   0 &   1.99 &   2 &   1 & 0.037 \\ 
53117-1602-182 & 10:53:41.91 &  +11:07:45.1 &  1.5603 &  7.57 &   0 &   4.79 &   1 &   0 & \nodata \\ 
51909-0276-145 & 10:53:42.21 & --00:14:20.1 &  0.6762 &  7.70 &   0 &   0.74 &   0 &   0 & \nodata \\ 
53358-1750-245 & 10:53:42.92 &  +13:15:18.8 &  0.9221 &  5.80 &   0 &   0.11 &   0 &   0 & \nodata \\ 
53358-1750-435 & 10:53:43.72 &  +14:22:59.5 &  1.4310 &  6.69 &   0 &   2.77 &   2 &   0 & \nodata \\ 
53053-1434-587 & 10:53:43.84 &  +45:40:41.5 &  0.3925 &  4.95 &   0 &   1.41 &   0 &   0 & \nodata \\ 
53826-2359-469 & 10:53:44.40 &  +28:49:40.3 &  1.8997 &  4.65 &   0 &   0.90 &   0 &   0 & \nodata \\ 
54175-2482-102 & 10:53:44.74 &  +18:23:54.8 &  0.6171 &  5.13 &   0 &   4.44 &   0 &   0 & \nodata \\ 
52338-0579-559 & 10:53:44.82 &  +05:01:13.4 &  1.8721 &  7.35 &   0 &   1.51 &   0 &   0 & \nodata \\ 
52643-0963-055 & 10:53:45.93 &  +47:00:51.7 &  1.7682 &  7.28 &   0 &   3.91 &   0 &   0 & \nodata \\ 
52373-0907-494 & 10:53:46.45 &  +56:01:32.2 &  0.6458 &  9.36 &   0 &   1.37 &   0 &   0 & \nodata \\ 
51929-0490-256 & 10:53:47.40 &  +65:32:24.6 &  1.4030 &  4.71 &   0 &   3.82 &   0 &   0 & \nodata \\ 
53826-2359-249 & 10:53:47.64 &  +26:57:28.5 &  2.0831 &  7.40 &   0 &   2.41 &   0 &   1 & 0.036 \\ 
53358-1750-363 & 10:53:48.61 &  +14:56:41.3 &  1.6081 &  9.74 &   0 &   0.77 &   2 &   0 & \nodata \\ 
53793-2357-205 & 10:53:48.83 &  +24:59:07.1 &  1.0970 &  4.97 &   0 &   3.56 &   0 &   0 & \nodata \\ 
53826-2359-462 & 10:53:49.92 &  +28:56:27.5 &  1.5601 &  6.61 &   0 &   3.38 &   0 &   0 & \nodata \\ 
53358-1750-433 & 10:53:50.17 &  +14:32:00.8 &  0.4266 &  5.26 &   0 &   1.28 &   0 &   0 & \nodata \\ 
54497-2885-044 & 10:53:50.66 &  +08:06:12.8 &  1.3599 &  4.33 &   0 &   0.69 &   0 &   0 & \nodata \\ 
53358-1750-188 & 10:53:51.15 &  +14:05:35.7 &  0.9886 &  7.32 &   0 &   0.92 &   0 &   0 & \nodata \\ 
52338-0579-554 & 10:53:52.09 &  +04:54:47.9 &  2.1347 &  4.35 &   0 &   4.56 &   0 &   0 & \nodata \\ 
52643-0963-510 & 10:53:52.67 &  +48:33:09.5 &  1.1410 &  6.40 &   0 &   4.33 &   0 &   0 & \nodata \\ 
52338-0579-544 & 10:53:52.72 &  +05:00:43.9 &  1.1320 &  4.57 &   0 &   4.43 &   0 &   0 & \nodata \\ 
51909-0276-139 & 10:53:52.86 & --00:58:52.6 &  1.5710 &  4.91 &   0 &   4.13 &   0 &   0 & \nodata \\ 
51929-0490-227 & 10:53:53.09 &  +65:47:43.7 &  1.8674 &  7.14 &   0 &   3.20 &   2 &   4 & 0.173 \\ 
53852-2483-158 & 10:53:53.12 &  +16:24:01.8 &  1.7453 &  7.35 &   0 &   4.05 &   0 &   0 & \nodata \\ 
54144-2484-458 & 10:53:53.52 &  +22:18:13.5 &  4.0412 &  4.61 &   0 &   4.84 &   0 &   0 & \nodata \\ 
52338-0579-569 & 10:53:54.75 &  +05:34:18.5 &  1.9406 &  7.72 &   0 &   4.39 &   1 &   0 & \nodata \\ 
53826-2359-418 & 10:53:55.30 &  +29:15:46.4 &  1.6126 &  4.69 &   0 &   4.69 &   1 &   0 & \nodata \\ 
53793-2357-361 & 10:53:55.75 &  +26:31:26.7 &  1.9617 &  6.86 &   0 &   4.70 &   0 &   0 & \nodata \\ 
54498-2882-499 & 10:53:55.81 &  +63:31:50.4 &  1.2425 &  8.96 &   0 &   4.71 &   1 &   0 & \nodata \\ 
54175-2482-109 & 10:53:56.20 &  +18:26:22.5 &  1.8323 & 26.43 &   0 &   2.69 &   0 &   0 & \nodata \\ 
52996-1435-224 & 10:53:57.03 &  +39:20:31.0 &  0.6760 &  6.19 &   0 &   2.72 &   0 &   0 & \nodata \\ 
53358-1750-425 & 10:53:57.47 &  +14:32:36.6 &  3.0523 &  6.26 &   0 &   3.78 &   0 &   0 & \nodata \\ 
52353-0507-107 & 10:53:58.36 &  +01:46:04.4 &  1.4216 &  6.52 &   0 &   3.88 &   0 &   0 & \nodata \\ 
52669-0876-170 & 10:53:58.66 &  +50:04:21.4 &  3.4252 &  4.57 &   0 &   3.94 &   1 &   1 & 0.060 \\ 
53054-1436-312 & 10:53:58.67 &  +45:30:12.2 &  1.5939 &  6.69 &   0 &   4.54 &   1 &   0 & \nodata \\ 
52996-1435-382 & 10:53:58.92 &  +41:50:53.6 &  1.4319 &  6.52 &   0 &   2.84 &   0 &   0 & \nodata \\ 
53117-1602-192 & 10:53:59.22 &  +11:19:50.8 &  1.5265 &  9.02 &   0 &   2.50 &   0 &   0 & \nodata \\ 
53050-1362-518 & 10:53:59.49 &  +44:07:32.7 &  0.7397 &  5.40 &   0 &   3.18 &   1 &   0 & \nodata \\ 
52338-0579-052 & 10:54:00.40 &  +03:48:01.2 &  2.0941 &  4.46 &   0 &   3.10 &   1 &   0 & \nodata \\ 
53053-1434-604 & 10:54:00.53 &  +46:18:41.2 &  2.4362 &  4.02 &   0 &   3.28 &   0 &   3 & 0.126 \\ 
53826-2359-402 & 10:54:01.50 &  +29:10:39.4 &  2.0844 &  6.04 &   0 &   4.39 &   0 &   0 & \nodata \\ 
53826-2359-255 & 10:54:01.56 &  +27:28:26.4 &  0.9574 &  5.07 &   0 &   1.98 &   1 &   0 & \nodata \\ 
53474-2007-119 & 10:54:01.60 &  +37:20:15.6 &  1.4549 &  6.57 &   0 &   3.25 &   1 &   0 & \nodata \\ 
54498-2882-500 & 10:54:01.72 &  +63:42:24.3 &  0.6924 &  4.62 &   0 &   4.74 &   0 &   0 & \nodata \\ 
52996-1435-386 & 10:54:03.26 &  +41:52:57.5 &  1.0911 &  4.24 &   0 &   0.37 &   0 &   0 & \nodata \\ 
52295-0561-009 & 10:54:03.91 &  +59:43:30.6 &  0.7919 &  6.46 &   0 &   1.35 &   0 &   0 & \nodata \\ 
52427-0949-166 & 10:54:04.10 &  +57:40:19.7 &  1.1021 &  4.35 &   0 &   0.41 &   0 &   0 & \nodata \\ 
53054-1436-318 & 10:54:04.10 &  +45:20:30.9 &  0.9046 &  5.57 &   0 &   1.24 &   0 &   0 & \nodata \\ 
54498-2882-207 & 10:54:04.16 &  +62:22:18.6 &  1.0302 &  7.85 &   0 &   1.37 &   0 &   0 & \nodata \\ 
54498-2882-218 & 10:54:04.50 &  +62:44:18.4 &  1.6724 &  5.40 &   0 &   2.73 &   0 &   0 & \nodata \\ 
52669-0876-501 & 10:54:04.65 &  +50:31:16.2 &  0.5561 &  7.92 &   0 &   1.74 &   0 &   0 & \nodata \\ 
53117-1602-415 & 10:54:05.13 &  +12:20:00.8 &  0.6398 &  7.55 &   0 &   3.43 &   0 &   0 & \nodata \\ 
52649-1010-024 & 10:54:05.29 &  +52:26:27.5 &  1.0760 &  5.67 &   0 &   4.12 &   1 &   0 & \nodata \\ 
53117-1602-197 & 10:54:06.14 &  +11:34:20.7 &  1.7264 &  4.14 &   0 &   3.68 &   0 &   1 & 0.056 \\ 
52996-1435-222 & 10:54:06.52 &  +39:21:27.3 &  1.1324 &  4.22 &   0 &   1.80 &   0 &   0 & \nodata \\ 
53711-2026-180 & 10:54:06.95 &  +31:56:44.6 &  1.3893 &  6.51 &   0 &   2.33 &   0 &   0 & \nodata \\ 
52996-1435-406 & 10:54:06.95 &  +40:51:04.2 &  1.3526 &  5.41 &   0 &   2.28 &   0 &   0 & \nodata \\ 
53358-1750-213 & 10:54:06.99 &  +13:24:22.3 &  1.1204 & 10.65 &   0 &   4.03 &   0 &   0 & \nodata \\ 
53852-2483-154 & 10:54:07.17 &  +16:12:45.4 &  2.9431 &  4.51 &   0 &   1.30 &   0 &   0 & \nodata \\ 
53826-2359-198 & 10:54:07.19 &  +27:56:15.3 &  1.4053 &  4.31 &   0 &   3.69 &   0 &   0 & \nodata \\ 
52427-0949-494 & 10:54:08.26 &  +58:28:31.0 &  1.5528 &  5.05 &   0 &   4.28 &   1 &   0 & \nodata \\ 
52295-0561-601 & 10:54:08.76 &  +61:25:26.6 &  1.3527 &  5.14 &   0 &   3.74 &   0 &   0 & \nodata \\ 
52338-0579-074 & 10:54:08.87 &  +04:26:50.4 &  1.0846 &  5.10 &   0 &   1.46 &   0 &   0 & \nodata \\ 
53793-2357-373 & 10:54:09.12 &  +26:36:47.1 &  1.2482 &  4.54 &   0 &   4.06 &   0 &   0 & \nodata \\ 
53793-2357-368 & 10:54:09.16 &  +26:59:28.5 &  1.2972 & 10.82 &   0 &   1.68 &   1 &   0 & \nodata \\ 
53876-2486-334 & 10:54:10.19 &  +23:31:39.8 &  0.9262 &  4.86 &   0 &   0.95 &   0 &   0 & \nodata \\ 
52669-0876-540 & 10:54:10.51 &  +50:59:05.1 &  1.4056 & 13.25 &   0 &   1.46 &   0 &   0 & \nodata \\ 
53358-1750-369 & 10:54:11.78 &  +14:51:20.9 &  1.0818 &  4.29 &   0 &   0.53 &   0 &   0 & \nodata \\ 
54175-2482-103 & 10:54:12.25 &  +17:54:59.4 &  4.1558 &  7.45 &   0 &   2.49 &   0 &   0 & \nodata \\ 
53358-1750-374 & 10:54:12.67 &  +14:57:35.2 &  1.2277 &  7.13 &   0 &   4.43 &   0 &   0 & \nodata \\ 
53050-1362-187 & 10:54:13.72 &  +41:53:53.3 &  1.9793 &  7.52 &   0 &   2.27 &   0 &   0 & \nodata \\ 
54497-2885-561 & 10:54:14.09 &  +10:18:39.2 &  0.6354 &  4.50 &   0 &   3.83 &   0 &   0 & \nodata \\ 
51909-0276-150 & 10:54:14.09 & --00:18:03.6 &  1.1618 &  5.49 &   0 &   2.68 &   1 &   0 & \nodata \\ 
53793-2357-223 & 10:54:14.71 &  +25:29:12.0 &  1.5227 &  4.19 &   0 &   0.66 &   2 &   0 & \nodata \\ 
52427-0949-125 & 10:54:14.77 &  +57:12:42.1 &  1.7961 & 18.53 &   0 &   0.90 &   1 &   0 & \nodata \\ 
51929-0490-246 & 10:54:15.18 &  +65:37:17.6 &  1.6989 &  7.89 &   0 &   4.45 &   1 &   0 & \nodata \\ 
52649-1010-037 & 10:54:15.59 &  +52:37:53.3 &  2.3624 &  7.72 &   0 &   4.19 &   2 &   0 & \nodata \\ 
52368-0580-357 & 10:54:15.65 &  +05:12:59.7 &  1.9450 &  5.86 &   0 &   3.61 &   0 &   0 & \nodata \\ 
52669-0876-523 & 10:54:16.46 &  +51:27:24.5 &  2.3670 &  8.64 &   0 &   1.34 &   1 &   1 & 0.060 \\ 
54175-2482-048 & 10:54:16.51 &  +17:19:25.5 &  1.7761 &  7.18 &   0 &   1.24 &   1 &   0 & \nodata \\ 
52646-1002-340 & 10:54:16.87 &  +08:05:45.5 &  0.4916 &  5.53 &   0 &   0.56 &   1 &   0 & \nodata \\ 
54086-2481-574 & 10:54:17.13 &  +24:13:26.0 &  1.9628 &  4.76 &   0 &   3.47 &   2 &   3 & 0.164 \\ 
53711-2026-499 & 10:54:17.92 &  +32:22:17.2 &  0.7106 &  6.42 &   0 &   2.17 &   0 &   0 & \nodata \\ 
54497-2885-001 & 10:54:19.84 &  +08:20:31.7 &  0.8677 &  4.98 &   0 &   0.36 &   0 &   0 & \nodata \\ 
53442-1983-255 & 10:54:20.04 &  +33:51:48.2 &  1.0604 &  4.21 &   0 &   2.65 &   1 &   0 & \nodata \\ 
52338-0579-565 & 10:54:20.62 &  +05:38:46.6 &  1.5733 &  4.77 &   0 &   1.93 &   0 &   0 & \nodata \\ 
52996-1435-443 & 10:54:20.83 &  +41:06:16.8 &  1.7138 &  5.93 &   0 &   2.10 &   0 &   0 & \nodata \\ 
52427-0949-448 & 10:54:21.09 &  +59:05:25.4 &  0.9474 &  4.58 &   0 &   2.11 &   0 &   0 & \nodata \\ 
51909-0276-528 & 10:54:21.23 &  +00:53:22.4 &  1.2901 &  4.34 &   0 &   2.50 &   0 &   0 & \nodata \\ 
52669-0876-529 & 10:54:21.35 &  +51:41:32.8 &  1.1010 &  4.03 &   0 &   0.95 &   0 &   0 & \nodata \\ 
54144-2484-506 & 10:54:21.90 &  +21:21:31.2 &  1.2573 &  4.65 &   0 &   2.77 &   0 &   0 & \nodata \\ 
54086-2481-039 & 10:54:22.21 &  +22:29:25.8 &  1.7923 &  5.17 &   0 &   0.92 &   1 &   2 & 0.099 \\ 
53050-1362-152 & 10:54:22.43 &  +42:51:37.4 &  1.2268 &  4.23 &   0 &   1.64 &   1 &   0 & \nodata \\ 
52338-0579-054 & 10:54:22.47 &  +03:37:19.3 &  1.2278 &  4.00 &   0 &   0.30 &   0 &   0 & \nodata \\ 
52427-0949-135 & 10:54:22.54 &  +57:20:31.0 &  2.9722 &  5.06 &   0 &   1.88 &   0 &   0 & \nodata \\ 
53463-1981-636 & 10:54:22.68 &  +30:34:25.8 &  2.0232 &  4.58 &   0 &   2.35 &   0 &   1 & 0.036 \\ 
53826-2359-420 & 10:54:23.09 &  +29:13:52.5 &  0.8237 &  5.15 &   0 &   2.99 &   0 &   0 & \nodata \\ 
52368-0580-345 & 10:54:23.26 &  +05:19:09.8 &  1.2785 &  4.60 &   0 &   3.87 &   2 &   0 & \nodata \\ 
53358-1750-210 & 10:54:23.31 &  +13:08:03.0 &  3.4548 &  7.25 &   0 &   4.60 &   0 &   2 & 0.101 \\ 
54497-2885-105 & 10:54:23.79 &  +08:57:23.5 &  0.7734 &  4.16 &   0 &   2.01 &   0 &   0 & \nodata \\ 
54175-2482-060 & 10:54:23.84 &  +17:42:42.0 &  2.0730 &  5.34 &   0 &   3.07 &   0 &   2 & 0.087 \\ 
54498-2886-122 & 10:54:24.75 &  +08:17:11.8 &  0.9645 &  4.86 &   0 &   1.01 &   0 &   0 & \nodata \\ 
54086-2481-589 & 10:54:25.23 &  +23:12:55.8 &  1.0070 &  9.98 &   0 &   3.19 &   0 &   0 & \nodata \\ 
52643-0963-503 & 10:54:25.25 &  +48:17:04.6 &  1.0110 &  4.86 &   0 &   2.76 &   0 &   0 & \nodata \\ 
53117-1602-449 & 10:54:25.87 &  +12:35:02.5 &  0.7101 &  5.21 &   0 &   1.52 &   1 &   0 & \nodata \\ 
53793-2357-234 & 10:54:25.95 &  +25:40:11.8 &  1.8859 &  4.71 &   0 &   1.96 &   0 &   0 & \nodata \\ 
53793-2357-362 & 10:54:26.36 &  +26:36:32.3 &  2.2573 &  6.53 &   0 &   3.53 &   1 &   1 & 0.033 \\ 
53826-2359-207 & 10:54:26.60 &  +27:03:17.4 &  1.3991 &  4.96 &   0 &   1.87 &   1 &   0 & \nodata \\ 
54497-2885-101 & 10:54:26.96 &  +08:42:57.9 &  1.9043 &  6.28 &   0 &   1.10 &   0 &   0 & \nodata \\ 
51909-0276-504 & 10:54:27.12 &  +00:24:26.6 &  0.9815 &  7.94 &   0 &   0.71 &   0 &   0 & \nodata \\ 
54144-2484-459 & 10:54:27.26 &  +21:46:39.8 &  1.0283 &  6.76 &   0 &   2.33 &   0 &   0 & \nodata \\ 
53793-2357-367 & 10:54:27.66 &  +26:55:53.8 &  3.4063 &  7.48 &   0 &   4.28 &   0 &   2 & 0.105 \\ 
54497-2885-571 & 10:54:27.66 &  +10:12:50.4 &  1.2655 &  5.86 &   0 &   4.88 &   0 &   0 & \nodata \\ 
52669-0876-554 & 10:54:27.92 &  +50:48:35.6 &  1.9813 &  6.60 &   0 &   4.58 &   0 &   0 & \nodata \\ 
52649-1010-022 & 10:54:28.89 &  +52:17:47.6 &  3.1205 &  5.63 &   0 &   3.45 &   0 &   1 & 0.036 \\ 
52669-0876-086 & 10:54:29.79 &  +49:16:39.4 &  1.3725 &  8.40 &   0 &   1.53 &   0 &   0 & \nodata \\ 
52669-0876-082 & 10:54:30.07 &  +49:19:47.1 &  3.9983 &  4.62 &   0 &   0.58 &   0 &   0 & \nodata \\ 
52295-0561-635 & 10:54:30.70 &  +60:36:42.9 &  1.6971 &  8.29 &   0 &   4.25 &   1 &   0 & \nodata \\ 
52353-0507-088 & 10:54:30.88 &  +01:13:21.1 &  1.2508 &  5.83 &   0 &   2.67 &   0 &   0 & \nodata \\ 
53474-2007-545 & 10:54:31.89 &  +38:55:21.6 &  1.3662 &  6.82 &   0 &   2.44 &   1 &   0 & \nodata \\ 
53117-1602-140 & 10:54:31.95 &  +10:56:08.7 &  0.8156 &  7.96 &   0 &   4.61 &   0 &   0 & \nodata \\ 
52670-1001-029 & 10:54:32.30 &  +06:36:54.2 &  1.8783 &  4.77 &   0 &   0.89 &   1 &   0 & \nodata \\ 
53442-1983-429 & 10:54:33.92 &  +35:03:16.0 &  0.6172 &  8.30 &   0 &   4.71 &   0 &   0 & \nodata \\ 
52996-1435-456 & 10:54:33.94 &  +41:00:28.1 &  1.9571 &  6.32 &   0 &   4.13 &   0 &   0 & \nodata \\ 
54175-2482-057 & 10:54:33.97 &  +17:27:10.3 &  1.9430 &  5.00 &   0 &   2.41 &   0 &   1 & 0.073 \\ 
52353-0507-599 & 10:54:34.17 &  +02:15:51.9 &  3.9733 &  9.04 &   0 &   2.07 &   1 &   0 & \nodata \\ 
52646-1002-283 & 10:54:34.22 &  +06:07:57.0 &  0.5605 &  6.31 &   0 &   2.34 &   0 &   0 & \nodata \\ 
54498-2886-441 & 10:54:35.64 &  +10:18:16.3 &  1.2600 &  4.79 &   0 &   1.92 &   0 &   0 & \nodata \\ 
52646-1002-396 & 10:54:36.82 &  +07:13:03.9 &  1.1170 &  4.58 &   0 &   1.09 &   0 &   0 & \nodata \\ 
53793-2357-430 & 10:54:36.86 &  +26:16:36.7 &  1.8248 &  4.57 &   0 &   2.81 &   5 &   1 & 0.052 \\ 
52373-0907-129 & 10:54:36.95 &  +54:23:43.6 &  1.5032 &  6.87 &   0 &   3.29 &   0 &   0 & \nodata \\ 
52646-1002-314 & 10:54:37.05 &  +06:32:17.6 &  1.7098 &  4.17 &   0 &   4.81 &   0 &   0 & \nodata \\ 
51929-0490-252 & 10:54:37.88 &  +64:53:47.9 &  1.8038 &  4.13 &   0 &   4.24 &   1 &   0 & \nodata \\ 
53826-2359-417 & 10:54:38.34 &  +29:16:40.2 &  2.3147 &  6.96 &   0 &   4.28 &   0 &   0 & \nodata \\ 
53463-2090-585 & 10:54:39.37 &  +36:28:37.7 &  1.0933 &  4.48 &   0 &   2.41 &   0 &   0 & \nodata \\ 
53463-1981-007 & 10:54:39.43 &  +29:33:13.1 &  0.6905 &  6.18 &   0 &   1.64 &   0 &   0 & \nodata \\ 
54497-2885-547 & 10:54:39.70 &  +09:49:46.2 &  1.7368 &  5.38 &   0 &   0.43 &   0 &   0 & \nodata \\ 
53826-2359-212 & 10:54:40.83 &  +27:33:06.4 &  1.4516 &  5.48 &   0 &   3.62 &   1 &   0 & \nodata \\ 
51929-0490-241 & 10:54:40.86 &  +65:11:33.0 &  3.8008 &  4.93 &   0 &   4.69 &   0 &   2 & 0.077 \\ 
51909-0276-110 & 10:54:40.98 & --00:20:48.4 &  1.0215 &  4.19 &   0 &   2.55 &   2 &   0 & \nodata \\ 
52996-1435-179 & 10:54:41.58 &  +40:26:19.5 &  2.2227 &  4.53 &   0 &   3.21 &   0 &   0 & \nodata \\ 
52295-0561-616 & 10:54:41.62 &  +61:07:26.5 &  2.5645 &  4.70 &   0 &   2.29 &   0 &   0 & \nodata \\ 
53117-1602-090 & 10:54:42.71 &  +10:43:20.6 &  1.3348 &  6.92 &   0 &   4.29 &   0 &   0 & \nodata \\ 
53826-2359-490 & 10:54:42.83 &  +28:52:47.2 &  1.9069 &  4.61 &   0 &   1.77 &   1 &   1 & 0.036 \\ 
53852-2483-104 & 10:54:43.13 &  +15:56:46.4 &  1.9008 &  4.32 &   0 &   2.66 &   1 &   0 & \nodata \\ 
53447-2091-314 & 10:54:43.88 &  +36:52:10.1 &  0.5872 &  5.53 &   0 &   0.83 &   0 &   0 & \nodata \\ 
53826-2359-457 & 10:54:46.64 &  +29:03:52.8 &  1.6484 &  5.27 &   0 &   2.19 &   0 &   0 & \nodata \\ 
54144-2484-128 & 10:54:46.73 &  +19:57:10.5 &  1.2195 &  6.96 &   0 &   3.13 &   0 &   0 & \nodata \\ 
53711-2026-517 & 10:54:47.21 &  +32:33:05.3 &  1.3649 &  4.91 &   0 &   1.92 &   0 &   0 & \nodata \\ 
52427-0949-512 & 10:54:47.28 &  +58:19:09.5 &  1.6532 &  4.64 &   0 &   1.58 &   1 &   0 & \nodata \\ 
54497-2885-602 & 10:54:47.75 &  +10:19:52.5 &  1.4624 &  6.99 &   0 &   1.01 &   0 &   0 & \nodata \\ 
53711-2026-152 & 10:54:48.17 &  +32:10:27.0 &  1.9360 &  5.05 &   0 &   3.03 &   2 &   0 & \nodata \\ 
53826-2359-191 & 10:54:48.68 &  +27:57:49.6 &  1.6504 &  5.37 &   0 &   2.40 &   0 &   0 & \nodata \\ 
53852-2483-105 & 10:54:49.48 &  +15:59:59.5 &  1.5802 &  4.96 &   0 &   1.25 &   0 &   0 & \nodata \\ 
53793-2357-239 & 10:54:49.53 &  +25:26:50.7 &  0.8165 &  5.58 &   0 &   4.24 &   1 &   0 & \nodata \\ 
52670-1001-637 & 10:54:50.27 &  +07:08:22.4 &  1.2530 &  4.82 &   0 &   1.36 &   1 &   0 & \nodata \\ 
53852-2483-092 & 10:54:51.10 &  +15:21:55.2 &  1.5195 &  7.50 &   0 &   1.25 &   0 &   0 & \nodata \\ 
52996-1435-162 & 10:54:51.14 &  +40:12:44.6 &  1.7810 &  4.36 &   0 &   2.45 &   0 &   0 & \nodata \\ 
53117-1602-173 & 10:54:51.68 &  +11:34:24.1 &  1.5162 &  5.63 &   0 &   4.80 &   1 &   0 & \nodata \\ 
53447-2091-356 & 10:54:51.81 &  +37:17:37.5 &  1.1288 &  4.49 &   0 &   1.20 &   0 &   0 & \nodata \\ 
53463-1981-639 & 10:54:52.61 &  +30:20:40.7 &  0.8870 &  5.06 &   0 &   4.09 &   1 &   0 & \nodata \\ 
53876-2486-295 & 10:54:52.62 &  +23:30:24.8 &  2.0936 &  4.49 &   0 &   1.39 &   1 &   1 & 0.068 \\ 
53463-2090-586 & 10:54:52.72 &  +36:27:38.1 &  1.6475 &  7.38 &   0 &   2.00 &   1 &   0 & \nodata \\ 
51909-0276-082 & 10:54:53.37 & --01:14:12.5 &  0.4357 &  4.60 &   0 &   1.85 &   1 &   0 & \nodata \\ 
53463-2090-619 & 10:54:53.55 &  +37:01:57.8 &  1.8436 &  4.35 &   0 &   4.79 &   0 &   0 & \nodata \\ 
52996-1435-170 & 10:54:54.05 &  +39:59:55.7 &  0.6050 &  5.03 &   0 &   1.07 &   0 &   0 & \nodata \\ 
52669-0876-557 & 10:54:54.16 &  +50:31:23.9 &  1.8777 &  4.03 &   0 &   2.68 &   1 &   0 & \nodata \\ 
53050-1362-137 & 10:54:54.43 &  +42:58:44.8 &  1.8439 &  4.73 &   0 &   1.82 &   0 &   1 & 0.078 \\ 
54497-2885-605 & 10:54:55.02 &  +10:12:18.5 &  1.7349 &  7.64 &   0 &   3.60 &   3 &   0 & \nodata \\ 
54175-2482-012 & 10:54:55.64 &  +17:35:33.0 &  2.0027 &  5.78 &   0 &   1.57 &   1 &   1 & 0.046 \\ 
51909-0276-540 & 10:54:56.38 &  +00:54:01.9 &  1.0372 &  4.99 &   0 &   3.81 &   0 &   0 & \nodata \\ 
52338-0579-597 & 10:54:56.58 &  +05:04:34.8 &  1.4849 &  4.17 &   0 &   2.09 &   0 &   0 & \nodata \\ 
51909-0276-509 & 10:54:57.03 &  +00:34:26.1 &  1.5378 &  9.20 &   0 &   1.74 &   0 &   0 & \nodata \\ 
51909-0276-092 & 10:54:57.04 & --00:45:53.1 &  0.9169 &  4.45 &   0 &   0.06 &   1 &   0 & \nodata \\ 
53793-2357-402 & 10:54:57.15 &  +27:12:52.9 &  1.3819 &  4.46 &   0 &   2.56 &   1 &   0 & \nodata \\ 
52669-0876-521 & 10:54:57.61 &  +51:09:58.4 &  0.7195 &  4.94 &   0 &   1.48 &   0 &   0 & \nodata \\ 
53053-1434-600 & 10:54:57.74 &  +45:20:22.0 &  1.3878 &  4.20 &   0 &   4.45 &   1 &   0 & \nodata \\ 
52646-1002-331 & 10:54:59.10 &  +07:49:54.8 &  0.9539 &  6.21 &   0 &   1.92 &   0 &   0 & \nodata \\ 
52353-0507-602 & 10:54:59.34 &  +03:11:51.3 &  1.1819 &  5.46 &   0 &   0.51 &   1 &   0 & \nodata \\ 
54175-2482-587 & 10:54:59.39 &  +19:16:23.3 &  0.7262 &  4.26 &   0 &   4.38 &   0 &   0 & \nodata \\ 
53050-1362-130 & 10:54:59.98 &  +42:25:57.2 &  1.1718 &  4.44 &   0 &   3.70 &   0 &   0 & \nodata \\ 
53826-2359-123 & 10:55:02.42 &  +27:31:34.0 &  1.7089 &  5.22 &   0 &   4.79 &   0 &   0 & \nodata \\ 
54175-2482-578 & 10:55:04.44 &  +19:34:23.2 &  0.9908 & 15.62 &   0 &   4.07 &   0 &   0 & \nodata \\ 
53463-1981-022 & 10:55:05.38 &  +30:06:49.6 &  1.7977 &  5.96 &   0 &   3.33 &   0 &   0 & \nodata \\ 
52643-0963-548 & 10:55:05.89 &  +48:24:53.2 &  0.8596 &  5.07 &   0 &   0.27 &   0 &   0 & \nodata \\ 
52286-0774-339 & 10:55:06.00 &  +61:54:19.3 &  0.9930 &  7.73 &   0 &   4.42 &   0 &   0 & \nodata \\ 
51909-0276-046 & 10:55:06.33 & --00:49:44.3 &  1.9096 &  5.07 &   0 &   1.93 &   1 &   0 & \nodata \\ 
52652-1011-282 & 10:55:06.97 &  +52:09:58.9 &  1.4662 &  6.48 &   0 &   1.98 &   1 &   0 & \nodata \\ 
54175-2482-063 & 10:55:07.35 &  +17:56:19.0 &  1.2262 &  7.10 &   0 &   1.38 &   1 &   0 & \nodata \\ 
54175-2482-594 & 10:55:07.84 &  +18:51:05.4 &  1.4508 &  4.74 &   0 &   2.87 &   2 &   0 & \nodata \\ 
53463-2090-620 & 10:55:08.11 &  +36:52:26.4 &  1.5697 &  6.93 &   0 &   3.67 &   1 &   0 & \nodata \\ 
52649-1010-017 & 10:55:08.51 &  +51:59:42.6 &  0.7747 &  4.34 &   0 &   1.46 &   0 &   0 & \nodata \\ 
53826-2359-452 & 10:55:08.74 &  +29:07:50.1 &  3.8020 &  4.04 &   0 &   4.27 &   3 &   1 & 0.042 \\ 
51929-0490-380 & 10:55:09.19 &  +67:04:50.0 &  1.5308 &  4.59 &   0 &   0.57 &   0 &   0 & \nodata \\ 
51929-0490-234 & 10:55:09.94 &  +66:10:25.5 &  1.0587 &  4.59 &   0 &   0.47 &   0 &   0 & \nodata \\ 
54144-2484-533 & 10:55:10.62 &  +21:56:56.6 &  2.2111 &  4.39 &   0 &   1.36 &   1 &   1 & 0.048 \\ 
52996-1435-160 & 10:55:11.02 &  +40:23:38.0 &  1.7446 &  7.60 &   0 &   4.63 &   0 &   0 & \nodata \\ 
51909-0276-107 & 10:55:11.71 & --00:20:22.7 &  3.6228 &  5.32 &   0 &   3.21 &   0 &   0 & \nodata \\ 
52353-0507-079 & 10:55:11.99 &  +02:07:51.9 &  3.3839 &  4.80 &   0 &   4.79 &   0 &   1 & 0.053 \\ 
54175-2482-586 & 10:55:12.07 &  +19:12:53.6 &  1.6058 &  6.21 &   0 &   3.83 &   1 &   0 & \nodata \\ 
52670-1001-010 & 10:55:12.23 &  +06:12:43.9 &  1.3018 &  4.19 &   0 &   2.20 &   0 &   0 & \nodata \\ 
51929-0490-233 & 10:55:13.41 &  +66:02:49.7 &  1.7492 &  4.05 &   0 &   1.99 &   3 &   1 & 0.033 \\ 
54144-2484-515 & 10:55:13.53 &  +20:59:43.2 &  0.9274 &  4.21 &   0 &   2.22 &   0 &   0 & \nodata \\ 
53876-2486-289 & 10:55:14.55 &  +23:00:46.5 &  0.9072 &  5.01 &   0 &   2.50 &   0 &   0 & \nodata \\ 
54498-2882-163 & 10:55:14.74 &  +62:57:59.1 &  2.4990 &  6.04 &   0 &   0.54 &   3 &   1 & 0.061 \\ 
53472-1990-319 & 10:55:14.96 &  +30:12:09.5 &  0.9559 &  4.20 &   0 &   4.30 &   1 &   0 & \nodata \\ 
52996-1435-183 & 10:55:15.19 &  +39:25:04.7 &  2.1306 &  5.33 &   0 &   2.34 &   1 &   0 & \nodata \\ 
53826-2359-456 & 10:55:15.97 &  +29:04:56.8 &  0.7251 &  4.29 &   0 &   2.95 &   0 &   0 & \nodata \\ 
52353-0877-360 & 10:55:16.49 &  +51:11:03.4 &  1.5811 &  5.44 &   0 &   1.03 &   2 &   0 & \nodata \\ 
53358-1750-368 & 10:55:16.62 &  +14:54:16.9 &  2.8358 &  6.43 &   0 &   3.56 &   0 &   1 & 0.094 \\ 
52649-1010-621 & 10:55:16.85 &  +53:18:29.8 &  3.2825 &  8.24 &   0 &   4.74 &   0 &   1 & 0.038 \\ 
53117-1602-177 & 10:55:16.87 &  +11:36:38.9 &  1.7289 &  4.12 &   0 &   2.41 &   3 &   1 & 0.043 \\ 
53826-2359-499 & 10:55:17.04 &  +28:24:18.6 &  3.0234 &  4.87 &   0 &   4.13 &   1 &   0 & \nodata \\ 
52353-0507-077 & 10:55:17.27 &  +02:05:44.9 &  0.8753 &  7.73 &   0 &   1.77 &   0 &   0 & \nodata \\ 
53358-1750-133 & 10:55:17.69 &  +13:02:32.4 &  1.7599 &  5.01 &   0 &   4.83 &   1 &   0 & \nodata \\ 
52427-0949-138 & 10:55:18.07 &  +57:04:23.5 &  0.6959 &  8.55 &   0 &   1.29 &   0 &   0 & \nodata \\ 
54176-2485-327 & 10:55:18.43 &  +19:08:13.7 &  0.5714 &  4.21 &   0 &   2.56 &   0 &   0 & \nodata \\ 
53050-1362-129 & 10:55:19.85 &  +42:30:28.4 &  1.4966 &  4.31 &   0 &   4.66 &   4 &   0 & \nodata \\ 
51909-0276-579 & 10:55:20.00 &  +00:57:59.2 &  1.8169 &  4.96 &   0 &   3.71 &   2 &   1 & 0.035 \\ 
53826-2359-495 & 10:55:20.24 &  +28:30:39.3 &  3.2281 &  5.87 &   0 &   3.75 &   0 &   0 & \nodata \\ 
54498-2882-131 & 10:55:20.83 &  +62:40:00.0 &  2.0626 &  6.33 &   0 &   2.01 &   0 &   0 & \nodata \\ 
54498-2886-534 & 10:55:21.23 &  +10:16:59.4 &  0.6643 &  5.68 &   0 &   2.11 &   0 &   0 & \nodata \\ 
53447-2091-383 & 10:55:21.23 &  +37:26:52.5 &  0.5884 &  6.52 &   0 &   4.53 &   0 &   0 & \nodata \\ 
53447-2091-333 & 10:55:21.32 &  +37:40:21.5 &  1.0557 &  4.74 &   0 &   0.97 &   0 &   0 & \nodata \\ 
53442-1983-198 & 10:55:21.75 &  +34:29:04.4 &  0.8946 & 10.37 &   0 &   1.55 &   0 &   0 & \nodata \\ 
54086-2481-620 & 10:55:21.88 &  +23:53:31.0 &  0.7850 &  8.19 &   0 &   0.39 &   0 &   0 & \nodata \\ 
53054-1436-378 & 10:55:21.98 &  +46:33:03.7 &  1.7552 &  7.51 &   0 &   0.30 &   0 &   0 & \nodata \\ 
53358-1750-137 & 10:55:23.03 &  +13:06:10.7 &  1.3570 &  5.36 &   0 &   4.67 &   1 &   0 & \nodata \\ 
53050-1362-109 & 10:55:23.56 &  +41:42:14.7 &  1.8718 &  4.54 &   0 &   4.82 &   0 &   0 & \nodata \\ 
52427-0949-511 & 10:55:24.56 &  +58:09:57.4 &  2.4167 &  6.33 &   0 &   4.04 &   1 &   2 & 0.106 \\ 
53474-2007-105 & 10:55:24.75 &  +37:13:58.6 &  3.0788 &  5.26 &   0 &   0.63 &   0 &   0 & \nodata \\ 
53054-1436-327 & 10:55:25.01 &  +46:31:16.5 &  1.2234 &  5.35 &   0 &   2.68 &   0 &   0 & \nodata \\ 
52286-0774-337 & 10:55:25.02 &  +61:56:32.8 &  2.1944 &  5.17 &   0 &   2.47 &   0 &   0 & \nodata \\ 
54176-2485-354 & 10:55:25.18 &  +19:17:56.3 &  1.2005 &  4.90 &   0 &   4.29 &   0 &   0 & \nodata \\ 
54144-2484-099 & 10:55:25.47 &  +20:09:23.1 &  3.5565 &  7.18 &   0 &   4.66 &   0 &   0 & \nodata \\ 
53117-1602-496 & 10:55:25.68 &  +11:37:03.0 &  1.2893 &  7.19 &   0 &   3.32 &   1 &   0 & \nodata \\ 
53054-1436-293 & 10:55:25.81 &  +44:55:54.6 &  1.0313 &  5.73 &   0 &   4.61 &   1 &   0 & \nodata \\ 
54086-2481-610 & 10:55:25.98 &  +24:00:05.8 &  2.1877 &  8.66 &   0 &   1.71 &   0 &   0 & \nodata \\ 
54497-2885-078 & 10:55:26.30 &  +09:07:31.6 &  0.4981 &  4.97 &   0 &   0.18 &   0 &   0 & \nodata \\ 
52669-0876-568 & 10:55:26.66 &  +51:13:28.7 &  1.7737 &  5.24 &   0 &   3.92 &   1 &   0 & \nodata \\ 
54176-2485-366 & 10:55:27.14 &  +18:53:07.3 &  1.3780 &  8.17 &   0 &   2.07 &   0 &   0 & \nodata \\ 
51909-0276-061 & 10:55:27.49 & --00:28:16.7 &  1.3556 &  4.07 &   0 &   1.02 &   0 &   0 & \nodata \\ 
53358-1750-375 & 10:55:27.55 &  +15:00:40.2 &  1.5679 &  5.29 &   0 &   4.87 &   0 &   0 & \nodata \\ 
51909-0276-557 & 10:55:27.67 &  +00:20:01.5 &  1.1448 &  4.42 &   0 &   3.65 &   0 &   0 & \nodata \\ 
53852-2483-050 & 10:55:27.67 &  +15:22:49.3 &  1.9879 &  5.22 &   0 &   1.67 &   1 &   0 & \nodata \\ 
54498-2882-487 & 10:55:27.86 &  +63:42:00.6 &  0.6437 &  7.37 &   0 &   1.26 &   1 &   0 & \nodata \\ 
53711-2026-085 & 10:55:28.80 &  +31:24:11.3 &  0.4940 &  4.50 &   0 &   4.00 &   0 &   0 & \nodata \\ 
53826-2359-483 & 10:55:29.08 &  +28:49:34.6 &  3.7280 &  5.31 &   0 &   0.88 &   0 &   0 & \nodata \\ 
54176-2485-257 & 10:55:29.62 &  +18:29:15.0 &  0.8186 &  6.06 &   0 &   4.65 &   0 &   0 & \nodata \\ 
52353-0877-331 & 10:55:31.40 &  +51:34:06.8 &  0.5849 &  9.87 &   0 &   0.87 &   0 &   0 & \nodata \\ 
52353-0877-333 & 10:55:32.40 &  +51:37:51.6 &  1.3958 &  7.06 &   0 &   0.54 &   0 &   0 & \nodata \\ 
53474-2007-570 & 10:55:32.75 &  +38:28:38.0 &  1.0341 &  6.74 &   0 &   1.65 &   0 &   0 & \nodata \\ 
53876-2486-352 & 10:55:33.01 &  +24:30:13.3 &  0.4339 &  6.63 &   0 &   2.20 &   0 &   0 & \nodata \\ 
53826-2359-134 & 10:55:33.23 &  +27:29:12.7 &  1.6948 &  5.01 &   0 &   2.80 &   0 &   0 & \nodata \\ 
53442-1983-366 & 10:55:33.27 &  +35:32:15.7 &  2.6810 &  7.60 &   0 &   2.68 &   0 &   1 & 0.049 \\ 
53050-1362-549 & 10:55:33.53 &  +44:01:24.5 &  0.6631 &  6.94 &   0 &   4.67 &   0 &   0 & \nodata \\ 
54497-2885-011 & 10:55:33.77 &  +08:32:35.0 &  1.5424 &  8.79 &   0 &   4.28 &   0 &   0 & \nodata \\ 
52295-0561-632 & 10:55:34.28 &  +60:54:19.0 &  0.7301 &  5.70 &   0 &   1.77 &   0 &   0 & \nodata \\ 
52338-0579-001 & 10:55:34.66 &  +03:30:28.8 &  1.2495 &  5.96 &   0 &   4.68 &   0 &   0 & \nodata \\ 
53826-2359-130 & 10:55:35.23 &  +27:18:48.3 &  1.8743 &  4.25 &   0 &   1.86 &   1 &   0 & \nodata \\ 
52295-0561-080 & 10:55:35.68 &  +60:25:13.5 &  2.7608 &  7.56 &   0 &   3.36 &   0 &   0 & \nodata \\ 
53442-1983-186 & 10:55:36.34 &  +34:09:59.8 &  0.4145 &  6.72 &   0 &   0.85 &   0 &   0 & \nodata \\ 
54176-2485-378 & 10:55:36.57 &  +18:49:20.8 &  1.5988 &  7.55 &   0 &   1.43 &   0 &   0 & \nodata \\ 
54498-2886-136 & 10:55:36.85 &  +08:37:47.7 &  1.7212 &  8.55 &   0 &   0.45 &   1 &   1 & 0.069 \\ 
52996-1435-148 & 10:55:37.00 &  +40:09:05.3 &  2.4129 &  6.06 &   0 &   1.41 &   0 &   0 & \nodata \\ 
53117-1602-085 & 10:55:37.32 &  +10:45:40.4 &  1.7012 &  5.24 &   0 &   4.53 &   0 &   0 & \nodata \\ 
52338-0579-076 & 10:55:37.63 &  +04:05:20.0 &  1.2619 &  4.40 &   0 &   3.19 &   0 &   0 & \nodata \\ 
52669-0876-059 & 10:55:38.63 &  +49:35:46.3 &  1.4462 &  4.08 &   0 &   2.11 &   0 &   0 & \nodata \\ 
53358-1750-411 & 10:55:39.74 &  +14:50:50.3 &  1.7186 &  6.81 &   0 &   1.53 &   0 &   0 & \nodata \\ 
53050-1362-119 & 10:55:40.81 &  +42:12:41.2 &  0.6356 &  6.14 &   0 &   1.73 &   0 &   0 & \nodata \\ 
52368-0580-300 & 10:55:40.91 &  +03:37:50.1 &  1.5020 &  6.39 &   0 &   4.18 &   1 &   0 & \nodata \\ 
53358-1750-173 & 10:55:41.13 &  +13:48:36.2 &  1.9549 &  4.90 &   0 &   2.24 &   2 &   2 & 0.078 \\ 
53711-2026-534 & 10:55:41.15 &  +33:04:10.6 &  0.8999 &  5.24 &   0 &   2.26 &   0 &   0 & \nodata \\ 
53826-2359-161 & 10:55:41.44 &  +27:58:01.2 &  1.4391 &  4.01 &   0 &   0.12 &   0 &   0 & \nodata \\ 
53117-1602-144 & 10:55:41.83 &  +11:17:54.2 &  1.3298 &  5.78 &   0 &   4.27 &   1 &   0 & \nodata \\ 
53826-2359-508 & 10:55:42.53 &  +28:25:41.4 &  0.5390 &  7.17 &   0 &   2.40 &   0 &   0 & \nodata \\ 
51909-0276-554 & 10:55:43.01 &  +00:10:01.7 &  1.1093 &  4.36 &   0 &   1.50 &   1 &   0 & \nodata \\ 
52646-1002-277 & 10:55:43.30 &  +06:26:10.9 &  1.1192 &  4.14 &   0 &   1.64 &   1 &   0 & \nodata \\ 
54498-2882-132 & 10:55:43.68 &  +62:43:32.3 &  3.5627 &  4.05 &   0 &   1.81 &   0 &   1 & 0.042 \\ 
52646-1002-376 & 10:55:43.71 &  +07:45:13.7 &  1.8006 &  4.88 &   0 &   1.51 &   0 &   0 & \nodata \\ 
53472-1990-309 & 10:55:43.88 &  +29:49:17.7 &  1.4414 &  8.18 &   0 &   1.50 &   0 &   0 & \nodata \\ 
54144-2484-502 & 10:55:44.09 &  +21:06:42.6 &  0.7724 &  4.65 &   0 &   2.95 &   1 &   0 & \nodata \\ 
52643-0963-595 & 10:55:44.85 &  +47:55:12.7 &  0.5327 &  4.36 &   0 &   1.69 &   0 &   0 & \nodata \\ 
53054-1436-337 & 10:55:45.45 &  +46:28:39.4 &  1.2492 &  6.32 &   0 &   4.12 &   1 &   0 & \nodata \\ 
52669-0876-553 & 10:55:46.18 &  +50:39:59.7 &  2.0167 & 10.20 &   0 &   1.24 &   4 &   2 & 0.090 \\ 
53826-2359-178 & 10:55:46.30 &  +27:57:21.6 &  1.4388 &  5.00 &   0 &   1.16 &   0 &   0 & \nodata \\ 
53826-2359-525 & 10:55:46.66 &  +29:25:06.0 &  1.6644 &  4.02 &   0 &   0.64 &   0 &   0 & \nodata \\ 
54176-2485-258 & 10:55:46.88 &  +18:17:52.1 &  0.7178 &  4.40 &   0 &   1.44 &   0 &   0 & \nodata \\ 
53826-2359-169 & 10:55:47.07 &  +27:43:31.0 &  2.0845 &  4.75 &   0 &   0.34 &   4 &   2 & 0.092 \\ 
53117-1602-158 & 10:55:47.16 &  +11:36:24.1 &  1.4625 &  4.50 &   0 &   0.49 &   0 &   0 & \nodata \\ 
52669-0876-044 & 10:55:47.44 &  +49:29:50.8 &  0.6255 &  6.30 &   0 &   1.68 &   0 &   0 & \nodata \\ 
53793-2357-465 & 10:55:47.80 &  +26:23:35.7 &  0.8882 &  4.52 &   0 &   3.32 &   0 &   0 & \nodata \\ 
53876-2486-345 & 10:55:47.99 &  +24:28:33.6 &  2.0620 &  4.25 &   0 &   0.77 &   1 &   5 & 0.293 \\ 
54176-2485-287 & 10:55:48.18 &  +17:44:09.9 &  1.5801 & 14.06 &   0 &   0.86 &   0 &   0 & \nodata \\ 
54087-2410-095 & 10:55:48.20 &  +47:20:40.3 &  2.2538 &  4.14 &   0 &   2.79 &   2 &   1 & 0.040 \\ 
53876-2486-243 & 10:55:48.31 &  +23:12:24.6 &  1.6481 &  8.11 &   0 &   0.84 &   2 &   0 & \nodata \\ 
53852-2483-061 & 10:55:49.09 &  +15:47:08.1 &  2.5259 &  5.68 &   0 &   4.75 &   0 &   2 & 0.104 \\ 
52643-0963-598 & 10:55:49.09 &  +47:57:35.8 &  0.5388 &  4.77 &   0 &   0.21 &   0 &   0 & \nodata \\ 
52670-1001-635 & 10:55:49.47 &  +06:55:41.9 &  0.9024 &  4.68 &   0 &   3.80 &   0 &   0 & \nodata \\ 
52366-0508-340 & 10:55:49.72 &  +03:13:24.1 &  1.1348 &  5.04 &   0 &   4.70 &   0 &   0 & \nodata \\ 
52427-0949-507 & 10:55:49.88 &  +58:26:01.5 &  1.5257 &  5.38 &   0 &   0.79 &   0 &   0 & \nodata \\ 
53442-1983-416 & 10:55:50.05 &  +35:43:09.2 &  0.9591 &  4.71 &   0 &   2.19 &   1 &   0 & \nodata \\ 
53826-2359-518 & 10:55:50.19 &  +28:48:06.6 &  0.8148 &  6.29 &   0 &   2.48 &   0 &   0 & \nodata \\ 
53852-2483-597 & 10:55:50.59 &  +16:30:51.1 &  0.7923 &  5.79 &   0 &   3.47 &   0 &   0 & \nodata \\ 
54498-2882-139 & 10:55:50.82 &  +62:19:38.1 &  1.4404 &  6.25 &   0 &   0.65 &   3 &   0 & \nodata \\ 
54144-2484-552 & 10:55:51.26 &  +21:33:14.4 &  1.0318 &  7.61 &   0 &   1.84 &   0 &   0 & \nodata \\ 
53442-1983-194 & 10:55:51.81 &  +34:30:31.6 &  3.6851 &  5.09 &   0 &   0.87 &   0 &   0 & \nodata \\ 
53793-2357-192 & 10:55:52.49 &  +25:32:38.1 &  1.9016 &  5.41 &   0 &   2.78 &   0 &   0 & \nodata \\ 
54144-2484-527 & 10:55:53.33 &  +22:16:20.4 &  1.7170 &  4.48 &   0 &   1.39 &   1 &   0 & \nodata \\ 
54144-2484-150 & 10:55:53.56 &  +20:28:31.6 &  0.7813 &  6.27 &   0 &   1.24 &   0 &   0 & \nodata \\ 
54498-2886-537 & 10:55:54.48 &  +10:29:17.8 &  0.8470 &  4.45 &   0 &   2.45 &   0 &   0 & \nodata \\ 
53474-2007-082 & 10:55:54.53 &  +37:40:07.8 &  1.7242 &  8.14 &   0 &   1.88 &   1 &   1 & 0.048 \\ 
54086-2481-027 & 10:55:54.73 &  +22:24:55.6 &  2.1882 &  7.85 &   0 &   4.27 &   0 &   0 & \nodata \\ 
52646-1002-372 & 10:55:54.75 &  +07:45:32.2 &  1.0944 &  6.97 &   0 &   4.03 &   0 &   0 & \nodata \\ 
54094-2390-152 & 10:55:55.73 &  +47:38:01.6 &  1.9608 &  4.51 &   0 &   3.78 &   2 &   2 & 0.093 \\ 
51929-0490-209 & 10:55:56.17 &  +65:32:24.0 &  1.4823 &  4.68 &   0 &   1.93 &   0 &   0 & \nodata \\ 
54175-2482-596 & 10:55:56.22 &  +18:47:18.4 &  1.2767 &  5.16 &   0 &   1.51 &   0 &   0 & \nodata \\ 
53826-2359-174 & 10:55:56.38 &  +27:49:28.5 &  1.5064 &  4.59 &   0 &   3.39 &   0 &   0 & \nodata \\ 
52368-0580-282 & 10:55:57.00 &  +03:25:29.7 &  1.8432 & 25.94 &   0 &   0.04 &   0 &   0 & \nodata \\ 
53826-2359-124 & 10:55:57.25 &  +27:17:34.6 &  2.1081 &  9.96 &   0 &   4.56 &   0 &   1 & 0.033 \\ 
53117-1602-055 & 10:55:57.70 &  +10:49:18.4 &  1.6421 &  9.57 &   0 &   3.35 &   1 &   0 & \nodata \\ 
52996-1435-426 & 10:55:58.69 &  +41:59:00.3 &  1.9932 &  9.00 &   0 &   4.78 &   1 &   0 & \nodata \\ 
53358-1750-485 & 10:56:00.08 &  +14:24:11.3 &  0.6230 & 17.80 &   0 &   4.46 &   0 &   0 & \nodata \\ 
53826-2359-502 & 10:56:00.19 &  +28:21:29.0 &  1.9416 & 14.44 &   0 &   4.60 &   2 &   2 & 0.090 \\ 
53447-2091-332 & 10:56:01.18 &  +37:38:07.3 &  1.9335 & 10.55 &   0 &   1.51 &   1 &   0 & \nodata \\ 
51929-0490-197 & 10:56:01.20 &  +66:07:38.6 &  0.3806 & 10.09 &   0 &   4.58 &   0 &   0 & \nodata \\ 
53711-2026-572 & 10:56:01.39 &  +33:20:22.5 &  1.1911 &  6.71 &   0 &   0.66 &   0 &   0 & \nodata \\ 
51909-0276-549 & 10:56:02.38 &  +00:32:22.0 &  4.0361 &  4.87 &   0 &   4.84 &   0 &   1 & 0.056 \\ 
52646-1002-271 & 10:56:03.71 &  +07:02:34.9 &  2.3033 &  7.78 &   0 &   4.65 &   1 &   0 & \nodata \\ 
52378-0950-309 & 10:56:04.00 &  +58:15:23.5 &  0.8324 & 14.04 &   0 &   0.81 &   0 &   0 & \nodata \\ 
53852-2483-571 & 10:56:04.65 &  +17:02:16.9 &  1.5729 &  6.66 &   0 &   0.82 &   0 &   0 & \nodata \\ 
53472-1990-318 & 10:56:04.71 &  +29:59:30.5 &  1.2881 &  5.83 &   0 &   0.55 &   0 &   0 & \nodata \\ 
54498-2886-501 & 10:56:05.52 &  +09:50:33.2 &  0.4988 &  8.25 &   0 &   4.73 &   0 &   0 & \nodata \\ 
54497-2885-031 & 10:56:06.52 &  +09:13:57.6 &  1.4920 &  7.24 &   0 &   4.83 &   0 &   0 & \nodata \\ 
53826-2359-534 & 10:56:06.94 &  +29:28:49.7 &  0.9164 &  9.08 &   0 &   4.64 &   0 &   0 & \nodata \\ 
53472-1990-334 & 10:56:07.23 &  +30:47:46.7 &  1.7415 & 10.79 &   0 &   4.24 &   1 &   0 & \nodata \\ 
52373-0907-551 & 10:56:07.57 &  +56:18:16.7 &  1.7846 &  4.82 &   0 &   4.81 &   1 &   0 & \nodata \\ 
52286-0774-282 & 10:56:07.79 &  +60:12:39.4 &  1.3022 &  7.06 &   0 &   4.58 &   0 &   0 & \nodata \\ 
54498-2886-086 & 10:56:08.56 &  +08:09:42.3 &  1.2869 & 11.10 &   0 &   0.49 &   0 &   0 & \nodata \\ 
51929-0490-213 & 10:56:10.54 &  +65:39:47.5 &  1.7137 &  9.88 &   0 &   4.60 &   2 &   1 & 0.041 \\ 
54498-2882-498 & 10:56:10.54 &  +63:54:07.7 &  1.8633 &  4.60 &   0 &   4.75 &   0 &   0 & \nodata \\ 
54497-2885-629 & 10:56:10.75 &  +09:52:03.2 &  0.8772 &  6.13 &   0 &   3.36 &   0 &   0 & \nodata \\ 
53826-2359-526 & 10:56:10.90 &  +29:12:13.5 &  0.7917 & 10.82 &   0 &   0.86 &   0 &   0 & \nodata \\ 
53852-2483-565 & 10:56:11.27 &  +17:08:27.5 &  1.3316 &  6.52 &   0 &   0.26 &   1 &   0 & \nodata \\ 
53711-2026-107 & 10:56:11.77 &  +31:56:16.5 &  1.5112 &  5.42 &   0 &   4.21 &   0 &   0 & \nodata \\ 
52368-0580-324 & 10:56:11.87 &  +05:31:11.8 &  1.7332 &  4.89 &   0 &   4.68 &   1 &   0 & \nodata \\ 
54497-2885-037 & 10:56:14.37 &  +08:59:19.1 &  1.6872 & 12.20 &   0 &   4.36 &   0 &   0 & \nodata \\ 
51909-0276-055 & 10:56:15.20 & --01:09:16.5 &  1.1873 & 10.21 &   0 &   4.67 &   1 &   0 & \nodata \\ 
54497-2885-023 & 10:56:15.30 &  +09:07:53.7 &  2.1627 &  7.04 &   0 &   4.62 &   1 &   0 & \nodata \\ 
53852-2483-002 & 10:56:15.43 &  +15:23:03.1 &  0.5480 &  6.40 &   0 &   0.97 &   0 &   0 & \nodata \\ 
53826-2359-507 & 10:56:16.53 &  +28:29:40.5 &  0.8541 & 14.46 &   0 &   0.66 &   0 &   0 & \nodata \\ 
54497-2885-038 & 10:56:16.56 &  +08:42:54.0 &  0.7832 &  4.47 &   0 &   4.74 &   0 &   0 & \nodata \\ 
52368-0580-368 & 10:56:16.70 &  +05:41:56.6 &  1.0134 &  6.51 &   0 &   4.54 &   0 &   0 & \nodata \\ 
53358-1750-158 & 10:56:16.70 &  +13:52:08.9 &  1.0000 & 14.74 &   0 &   4.11 &   0 &   0 & \nodata \\ 
54497-2885-039 & 10:56:17.79 &  +08:56:45.9 &  1.8686 &  6.12 &   0 &   4.85 &   0 &   0 & \nodata \\ 
53852-2483-575 & 10:56:17.97 &  +17:04:00.4 &  1.5378 &  8.90 &   0 &   0.57 &   0 &   0 & \nodata \\ 
52652-1011-250 & 10:56:18.26 &  +52:34:49.8 &  0.8380 &  5.16 &   0 &   0.54 &   0 &   0 & \nodata \\ 
53474-2007-596 & 10:56:18.52 &  +39:16:14.0 &  0.3859 & 10.68 &   0 &   4.73 &   0 &   0 & \nodata \\ 
53826-2359-515 & 10:56:19.08 &  +28:53:42.3 &  1.4983 &  8.21 &   0 &   4.78 &   0 &   0 & \nodata \\ 
54498-2882-138 & 10:56:19.13 &  +62:31:24.9 &  1.7324 &  5.79 &   0 &   4.40 &   2 &   0 & \nodata \\ 
53711-2026-043 & 10:56:19.47 &  +31:26:26.4 &  1.3193 & 27.84 &   0 &   4.59 &   0 &   0 & \nodata \\ 
54498-2882-483 & 10:56:19.56 &  +64:06:19.9 &  1.5339 &  4.12 &   0 &   0.91 &   0 &   0 & \nodata \\ 
53472-1990-303 & 10:56:19.97 &  +29:55:05.1 &  1.3288 &  9.79 &   0 &   4.72 &   0 &   0 & \nodata \\ 
51909-0276-068 & 10:56:20.06 & --00:08:51.5 &  1.4391 &  6.60 &   0 &   4.80 &   1 &   0 & \nodata \\ 
53826-2359-537 & 10:56:21.30 &  +28:59:17.1 &  1.8433 &  5.82 &   0 &   4.54 &   0 &   3 & 0.120 \\ 
52368-0580-248 & 10:56:21.54 &  +03:26:25.4 &  1.0324 &  9.68 &   0 &   4.77 &   0 &   0 & \nodata \\ 
53358-1750-482 & 10:56:21.90 &  +14:34:01.0 &  1.2333 &  6.13 &   0 &   4.71 &   0 &   0 & \nodata \\ 
52646-1002-393 & 10:56:22.17 &  +07:12:50.6 &  1.6565 &  4.44 &   0 &   0.70 &   0 &   0 & \nodata \\ 
53442-1983-196 & 10:56:22.28 &  +34:24:08.5 &  0.6691 &  4.06 &   0 &   4.40 &   0 &   0 & \nodata \\ 
54498-2886-506 & 10:56:22.83 &  +09:54:17.4 &  1.0335 &  4.04 &   0 &   4.78 &   0 &   0 & \nodata \\ 
53474-2007-588 & 10:56:22.94 &  +38:44:40.2 &  3.3839 &  6.42 &   0 &   4.77 &   0 &   0 & \nodata \\ 
54498-2886-573 & 10:56:23.00 &  +10:22:31.8 &  1.0345 &  4.57 &   0 &   4.53 &   0 &   0 & \nodata \\ 
54498-2886-541 & 10:56:23.33 &  +09:51:59.2 &  1.2537 &  5.24 &   0 &   4.70 &   0 &   0 & \nodata \\ 
52286-0774-349 & 10:56:23.34 &  +61:19:30.2 &  1.4594 &  9.49 &   0 &   4.60 &   0 &   0 & \nodata \\ 
53474-2007-591 & 10:56:23.71 &  +38:41:55.0 &  1.8421 &  4.35 &   0 &   4.11 &   1 &   1 & 0.037 \\ 
53358-1750-087 & 10:56:23.88 &  +12:54:14.3 &  3.6633 & 12.54 &   0 &   4.53 &   0 &   0 & \nodata \\ 
52368-0580-245 & 10:56:24.57 &  +03:37:24.0 &  1.5288 & 12.32 &   0 &   4.48 &   1 &   0 & \nodata \\ 
53793-2357-131 & 10:56:24.71 &  +25:00:57.1 &  1.5019 &  9.66 &   0 &   0.42 &   0 &   0 & \nodata \\ 
53447-2091-373 & 10:56:25.14 &  +37:56:49.5 &  0.7761 & 10.07 &   0 &   4.83 &   1 &   0 & \nodata \\ 
54144-2484-542 & 10:56:25.15 &  +21:35:10.2 &  2.0588 &  7.03 &   0 &   0.79 &   0 &   1 & 0.091 \\ 
53852-2487-356 & 10:56:25.27 &  +16:36:21.0 &  0.5052 & 12.54 &   0 &   4.36 &   0 &   0 & \nodata \\ 
54498-2886-100 & 10:56:26.21 &  +08:21:04.8 &  0.9671 &  7.49 &   0 &   4.58 &   0 &   0 & \nodata \\ 
52368-0580-256 & 10:56:26.24 &  +03:47:27.5 &  0.6765 &  9.82 &   0 &   4.86 &   0 &   0 & \nodata \\ 
52646-1002-428 & 10:56:26.27 &  +07:36:24.1 &  0.8585 &  7.97 &   0 &   4.73 &   0 &   0 & \nodata \\ 
53711-2026-570 & 10:56:26.48 &  +33:18:09.5 &  2.3647 &  7.15 &   0 &   4.82 &   1 &   2 & 0.070 \\ 
52373-0907-445 & 10:56:26.53 &  +56:38:34.6 &  1.2123 &  8.58 &   0 &   4.83 &   0 &   0 & \nodata \\ 
52996-1435-506 & 10:56:27.82 &  +41:13:29.3 &  1.9279 &  5.05 &   0 &   0.10 &   1 &   0 & \nodata \\ 
52669-0876-112 & 10:56:28.25 &  +50:19:52.0 &  0.8202 &  8.26 &   0 &   0.75 &   0 &   0 & \nodata \\ 
52669-0876-002 & 10:56:29.00 &  +49:20:40.3 &  1.9787 &  7.45 &   0 &   4.61 &   1 &   0 & \nodata \\ 
51929-0490-212 & 10:56:29.10 &  +65:36:33.7 &  1.1675 &  6.38 &   0 &   4.80 &   1 &   0 & \nodata \\ 
52669-0876-114 & 10:56:29.61 &  +49:43:40.6 &  3.8040 &  5.39 &   0 &   2.96 &   1 &   0 & \nodata \\ 
53050-1362-086 & 10:56:30.28 &  +42:32:07.7 &  0.5247 &  4.80 &   0 &   4.69 &   0 &   0 & \nodata \\ 
53793-2357-134 & 10:56:31.26 &  +24:49:58.2 &  0.7970 &  4.84 &   0 &   4.65 &   0 &   0 & \nodata \\ 
52643-0963-066 & 10:56:31.55 &  +47:19:26.0 &  0.6242 &  6.34 &   0 &   4.83 &   0 &   0 & \nodata \\ 
52286-0774-311 & 10:56:31.83 &  +61:05:39.2 &  1.8652 &  6.92 &   0 &   4.48 &   0 &   0 & \nodata \\ 
54498-2882-130 & 10:56:32.00 &  +62:26:02.5 &  1.9171 & 10.06 &   0 &   0.89 &   1 &   0 & \nodata \\ 
54144-2484-577 & 10:56:32.55 &  +21:54:11.2 &  2.1948 &  8.81 &   0 &   4.53 &   2 &   0 & \nodata \\ 
53447-2091-377 & 10:56:32.75 &  +37:39:10.0 &  1.8507 &  9.88 &   0 &   0.92 &   1 &   1 & 0.054 \\ 
51929-0490-195 & 10:56:32.99 &  +66:00:17.0 &  1.0403 &  8.04 &   0 &   0.98 &   0 &   0 & \nodata \\ 
54498-2886-558 & 10:56:33.48 &  +09:34:49.8 &  1.1395 &  5.50 &   0 &   4.41 &   1 &   0 & \nodata \\ 
53117-1602-517 & 10:56:34.56 &  +12:10:23.5 &  0.8920 &  6.75 &   0 &   0.93 &   1 &   0 & \nodata \\ 
52295-0561-020 & 10:56:35.42 &  +59:46:49.2 &  1.1888 &  9.09 &   0 &   4.89 &   0 &   0 & \nodata \\ 
52996-1435-467 & 10:56:35.52 &  +40:52:36.1 &  3.4525 &  4.08 &   0 &   4.27 &   0 &   0 & \nodata \\ 
52353-0877-302 & 10:56:36.09 &  +50:17:49.4 &  1.7874 &  6.93 &   0 &   4.32 &   1 &   0 & \nodata \\ 
53442-1983-483 & 10:56:36.11 &  +34:53:01.3 &  1.4846 &  7.20 &   0 &   4.22 &   0 &   0 & \nodata \\ 
53793-2357-138 & 10:56:36.33 &  +25:01:55.3 &  1.8456 &  4.91 &   0 &   4.43 &   0 &   0 & \nodata \\ 
52669-0876-006 & 10:56:36.40 &  +49:31:56.4 &  1.6991 & 16.57 &   0 &   4.26 &   0 &   0 & \nodata \\ 
54498-2886-543 & 10:56:36.98 &  +09:55:55.9 &  1.1056 & 15.20 &   0 &   1.56 &   0 &   0 & \nodata \\ 
54498-2886-094 & 10:56:37.12 &  +08:22:23.1 &  1.4059 &  6.18 &   0 &   0.62 &   1 &   0 & \nodata \\ 
53358-1750-407 & 10:56:37.49 &  +15:00:47.5 &  1.3713 & 11.17 &   0 &   2.05 &   1 &   0 & \nodata \\ 
53447-2091-396 & 10:56:37.74 &  +37:10:51.3 &  1.5601 & 28.89 &   0 &   4.38 &   1 &   0 & \nodata \\ 
51929-0490-410 & 10:56:37.90 &  +67:16:21.7 &  0.9773 & 10.35 &   0 &   2.30 &   2 &   0 & \nodata \\ 
54498-2886-577 & 10:56:37.98 &  +10:03:07.2 &  1.2730 &  8.95 &   0 &   0.90 &   1 &   0 & \nodata \\ 
52669-0876-110 & 10:56:38.08 &  +49:49:43.3 &  1.1415 &  9.73 &   0 &   2.09 &   0 &   0 & \nodata \\ 
53826-2359-151 & 10:56:38.42 &  +28:13:54.2 &  0.9707 &  7.59 &   0 &   3.15 &   0 &   0 & \nodata \\ 
52643-0963-592 & 10:56:39.13 &  +48:23:29.5 &  1.8205 &  9.82 &   0 &   4.12 &   2 &   1 & 0.049 \\ 
52286-0774-318 & 10:56:40.07 &  +61:01:02.2 &  1.8993 & 15.19 &   0 &   2.61 &   0 &   0 & \nodata \\ 
52643-0963-625 & 10:56:40.13 &  +48:29:34.2 &  0.4200 & 18.78 &   0 &   3.52 &   0 &   0 & \nodata \\ 
52646-1002-409 & 10:56:40.29 &  +07:56:29.0 &  3.6198 &  7.55 &   0 &   3.93 &   0 &   0 & \nodata \\ 
54498-2882-511 & 10:56:40.74 &  +63:45:49.0 &  1.8292 & 14.10 &   0 &   2.88 &   0 &   0 & \nodata \\ 
52643-0963-003 & 10:56:40.78 &  +46:56:58.6 &  1.8341 &  6.03 &   0 &   3.22 &   0 &   0 & \nodata \\ 
53442-1983-167 & 10:56:41.07 &  +34:20:59.2 &  1.3328 &  8.20 &   0 &   0.03 &   0 &   0 & \nodata \\ 
54144-2484-102 & 10:56:41.92 &  +20:25:03.1 &  2.1061 & 31.70 &   0 &   2.18 &   0 &   0 & \nodata \\ 
53711-2026-119 & 10:56:41.96 &  +32:15:21.9 &  4.0950 &  7.47 &   0 &   4.18 &   1 &   0 & \nodata \\ 
53442-1983-176 & 10:56:42.26 &  +34:11:22.1 &  0.6989 & 10.07 &   0 &   4.21 &   0 &   0 & \nodata \\ 
53474-2007-564 & 10:56:42.55 &  +38:05:48.7 &  3.0349 &  5.32 &   0 &   3.92 &   0 &   0 & \nodata \\ 
51908-0277-320 & 10:56:42.74 & --00:42:55.9 &  0.7596 &  9.04 &   0 &   4.82 &   0 &   0 & \nodata \\ 
53474-2007-635 & 10:56:43.22 &  +38:47:46.3 &  1.9678 & 34.10 &   0 &   0.47 &   3 &   2 & 0.064 \\ 
54498-2886-047 & 10:56:43.32 &  +08:09:14.8 &  0.8739 & 10.10 &   0 &   4.83 &   0 &   0 & \nodata \\ 
53826-2359-543 & 10:56:43.95 &  +28:22:02.8 &  1.9415 &  8.85 &   0 &   3.38 &   0 &   0 & \nodata \\ 
53826-2359-544 & 10:56:44.17 &  +28:29:08.1 &  0.9150 &  5.95 &   0 &   3.82 &   0 &   0 & \nodata \\ 
53711-2026-562 & 10:56:44.54 &  +33:02:21.0 &  0.9965 &  8.05 &   0 &   4.65 &   0 &   0 & \nodata \\ 
54498-2882-528 & 10:56:44.83 &  +64:52:17.8 &  1.8342 & 11.32 &   0 &   3.86 &   0 &   0 & \nodata \\ 
52996-1435-511 & 10:56:45.42 &  +41:40:16.2 &  1.7096 & 18.55 &   0 &   1.32 &   0 &   0 & \nodata \\ 
52646-1002-211 & 10:56:45.45 &  +05:54:46.2 &  0.5746 & 17.71 &   0 &   3.04 &   0 &   0 & \nodata \\ 
52366-0508-290 & 10:56:45.86 &  +01:37:51.2 &  1.4096 & 12.73 &   0 &   3.42 &   1 &   0 & \nodata \\ 
53358-1750-518 & 10:56:46.89 &  +14:25:09.3 &  0.5929 &  9.85 &   0 &   0.06 &   0 &   0 & \nodata \\ 
54176-2485-396 & 10:56:47.36 &  +19:36:55.2 &  1.4723 & 12.96 &   0 &   0.24 &   1 &   0 & \nodata \\ 
53474-2007-075 & 10:56:48.18 &  +37:04:50.3 &  0.3888 & 17.92 &   0 &   1.90 &   0 &   0 & \nodata \\ 
53793-2357-130 & 10:56:48.58 &  +24:58:34.3 &  2.1890 &  9.14 &   0 &   1.46 &   0 &   0 & \nodata \\ 
53119-1603-359 & 10:56:48.69 &  +12:08:26.8 &  1.9234 & 10.93 &   0 &   0.47 &   2 &   2 & 0.104 \\ 
53117-1602-578 & 10:56:49.35 &  +12:41:38.5 &  0.5085 &  8.94 &   0 &   2.00 &   0 &   0 & \nodata \\ 
52669-0876-019 & 10:56:49.64 &  +49:34:14.2 &  1.7921 & 16.19 &   0 &   3.30 &   3 &   1 & 0.052 \\ 
51929-0490-462 & 10:56:50.54 &  +66:49:42.2 &  1.5557 & 10.21 &   0 &   2.75 &   0 &   0 & \nodata \\ 
52643-0963-639 & 10:56:50.59 &  +48:09:25.1 &  1.4005 &  9.62 &   0 &   1.36 &   1 &   0 & \nodata \\ 
53050-1362-114 & 10:56:51.30 &  +41:38:09.5 &  2.6776 & 10.07 &   0 &   2.71 &   1 &   1 & 0.034 \\ 
53711-2026-548 & 10:56:51.93 &  +32:34:16.7 &  0.4776 &  6.74 &   0 &   0.09 &   0 &   0 & \nodata \\ 
53472-1990-332 & 10:56:54.05 &  +30:48:26.4 &  0.8251 &  9.59 &   0 &   3.51 &   1 &   0 & \nodata \\ 
53442-1983-170 & 10:56:54.14 &  +34:07:21.5 &  0.4148 & 13.32 &   0 &   4.20 &   0 &   0 & \nodata \\ 
54144-2484-119 & 10:56:54.15 &  +20:32:14.1 &  1.0759 & 11.10 &   0 &   1.76 &   0 &   0 & \nodata \\ 
52368-0580-384 & 10:56:54.15 &  +05:17:13.2 &  0.4561 &  9.73 &   0 &   0.74 &   0 &   0 & \nodata \\ 
53826-2359-546 & 10:56:54.67 &  +28:25:10.8 &  1.5010 &  8.68 &   0 &   1.47 &   0 &   0 & \nodata \\ 
53053-1434-031 & 10:56:54.72 &  +44:55:52.6 &  0.8662 & 12.18 &   0 &   4.85 &   0 &   0 & \nodata \\ 
53852-2487-336 & 10:56:55.26 &  +17:08:46.8 &  0.7640 &  8.13 &   0 &   0.20 &   0 &   0 & \nodata \\ 
52996-1435-491 & 10:56:55.36 &  +40:57:47.5 &  1.7804 & 24.07 &   0 &   1.42 &   2 &   0 & \nodata \\ 
53358-1750-420 & 10:56:55.36 &  +14:49:46.2 &  1.2283 & 17.52 &   0 &   1.56 &   0 &   0 & \nodata \\ 
52643-0963-063 & 10:56:56.09 &  +47:16:13.5 &  1.7943 &  9.84 &   0 &   0.31 &   1 &   1 & 0.041 \\ 
54086-2481-631 & 10:56:56.25 &  +23:19:04.4 &  0.9340 &  8.40 &   0 &   0.56 &   1 &   0 & \nodata \\ 
52652-1011-243 & 10:56:57.05 &  +52:15:25.7 &  1.3197 & 10.11 &   0 &   4.11 &   0 &   0 & \nodata \\ 
52669-0876-619 & 10:56:57.90 &  +51:02:32.5 &  1.3725 & 10.89 &   0 &   0.80 &   0 &   0 & \nodata \\ 
53358-1750-153 & 10:56:59.25 &  +13:55:11.8 &  0.6975 & 10.40 &   0 &   1.98 &   0 &   0 & \nodata \\ 
52295-0561-036 & 10:56:59.50 &  +60:23:42.8 &  1.4644 &  9.58 &   0 &   4.83 &   1 &   0 & \nodata \\ 
52643-0963-612 & 10:56:59.75 &  +48:43:17.5 &  1.7094 & 12.61 &   0 &   1.49 &   0 &   0 & \nodata \\ 
53474-2007-063 & 10:57:00.13 &  +37:09:24.6 &  0.7828 &  8.96 &   0 &   4.83 &   1 &   0 & \nodata \\ 
53050-1362-061 & 10:57:00.13 &  +41:54:18.9 &  2.0100 & 20.31 &   0 &   2.33 &   2 &   0 & \nodata \\ 
52353-0507-634 & 10:57:01.33 &  +02:19:33.4 &  2.9486 &  7.01 &   0 &   0.66 &   0 &   0 & \nodata \\ 
53442-1983-404 & 10:57:02.58 &  +35:35:19.5 &  1.3213 & 13.46 &   0 &   0.71 &   0 &   0 & \nodata \\ 
52338-0579-029 & 10:57:03.23 &  +04:05:26.8 &  1.1330 &  9.32 &   0 &   1.93 &   1 &   0 & \nodata \\ 
52368-0580-396 & 10:57:03.34 &  +05:11:41.5 &  2.2638 &  8.01 &   0 &   3.47 &   2 &   0 & \nodata \\ 
52646-1002-412 & 10:57:03.79 &  +07:50:11.8 &  2.0955 & 10.42 &   0 &   1.45 &   1 &   0 & \nodata \\ 
52366-0508-335 & 10:57:04.19 &  +03:01:08.1 &  1.6600 &  5.71 &   0 &   4.11 &   0 &   0 & \nodata \\ 
53711-2026-007 & 10:57:05.15 &  +31:19:07.8 &  1.3282 & 24.09 &   0 &   0.52 &   0 &   0 & \nodata \\ 
54175-2482-631 & 10:57:05.37 &  +19:10:42.8 &  4.0971 &  9.46 &   0 &   0.75 &   2 &   4 & 0.220 \\ 
51909-0276-010 & 10:57:05.51 & --01:07:37.9 &  2.1311 &  9.39 &   0 &   2.68 &   0 &   0 & \nodata \\ 
52295-0561-040 & 10:57:06.00 &  +60:18:28.2 &  1.0854 & 10.43 &   0 &   2.74 &   0 &   0 & \nodata \\ 
52643-0963-610 & 10:57:06.43 &  +48:50:03.9 &  1.4589 &  7.29 &   0 &   0.30 &   0 &   0 & \nodata \\ 
52643-0963-076 & 10:57:07.23 &  +47:41:21.5 &  1.3853 & 17.46 &   0 &   3.26 &   0 &   0 & \nodata \\ 
54498-2882-086 & 10:57:08.46 &  +62:42:49.9 &  0.9795 &  7.45 &   0 &   2.06 &   0 &   0 & \nodata \\ 
54498-2886-591 & 10:57:08.47 &  +09:26:34.6 &  0.6931 &  7.91 &   0 &   0.19 &   1 &   0 & \nodata \\ 
54498-2886-616 & 10:57:08.67 &  +10:02:57.2 &  1.8295 & 20.88 &   0 &   2.28 &   0 &   0 & \nodata \\ 
53852-2487-324 & 10:57:08.72 &  +17:10:06.8 &  0.9186 &  8.39 &   0 &   3.60 &   0 &   0 & \nodata \\ 
53054-1436-282 & 10:57:09.19 &  +44:45:34.6 &  1.0959 & 22.07 &   0 &   2.98 &   0 &   0 & \nodata \\ 
53442-1983-163 & 10:57:09.87 &  +33:55:06.7 &  1.5359 &  7.68 &   0 &   0.05 &   0 &   0 & \nodata \\ 
53474-2007-611 & 10:57:09.91 &  +38:18:59.5 &  2.9594 &  9.58 &   0 &   1.49 &   1 &   0 & \nodata \\ 
53826-2359-571 & 10:57:10.71 &  +29:19:08.7 &  2.8902 & 14.44 &   0 &   0.73 &   1 &   0 & \nodata \\ 
53050-1362-068 & 10:57:11.31 &  +42:04:43.8 &  2.1610 &  9.94 &   0 &   3.83 &   0 &   2 & 0.084 \\ 
52646-1002-226 & 10:57:11.55 &  +06:24:48.2 &  1.8440 & 14.65 &   0 &   2.97 &   1 &   0 & \nodata \\ 
53474-2007-065 & 10:57:11.58 &  +37:20:09.8 &  1.3979 &  6.54 &   0 &   3.77 &   0 &   0 & \nodata \\ 
52427-0949-517 & 10:57:11.80 &  +58:19:51.0 &  1.8317 &  7.76 &   0 &   2.76 &   0 &   0 & \nodata \\ 
53852-2487-303 & 10:57:13.03 &  +16:22:19.4 &  0.7923 & 14.47 &   0 &   4.14 &   0 &   0 & \nodata \\ 
52652-1011-428 & 10:57:13.30 &  +54:03:13.6 &  1.3489 & 13.21 &   0 &   2.04 &   0 &   0 & \nodata \\ 
54176-2485-376 & 10:57:14.02 &  +18:47:53.3 &  1.2852 &  8.40 &   0 &   1.60 &   1 &   0 & \nodata \\ 
54498-2886-603 & 10:57:14.32 &  +10:26:45.7 &  1.4869 & 11.08 &   0 &   2.58 &   0 &   0 & \nodata \\ 
53358-1750-097 & 10:57:14.64 &  +13:15:55.8 &  0.4896 &  4.07 &   0 &   3.91 &   0 &   0 & \nodata \\ 
52373-0907-557 & 10:57:14.72 &  +55:48:56.0 &  1.3983 & 19.12 &   0 &   3.23 &   2 &   0 & \nodata \\ 
53053-1363-323 & 10:57:14.82 &  +44:03:23.8 &  3.2804 &  4.67 &   0 &   0.17 &   0 &   0 & \nodata \\ 
54498-2886-112 & 10:57:15.73 &  +09:10:56.6 &  0.5230 &  4.31 &   0 &   4.81 &   0 &   0 & \nodata \\ 
52368-0580-435 & 10:57:16.16 &  +04:59:08.3 &  0.5034 &  5.02 &   0 &   4.85 &   0 &   0 & \nodata \\ 
53358-1750-508 & 10:57:18.52 &  +14:09:38.8 &  1.0257 & 12.56 &   0 &   0.50 &   0 &   0 & \nodata \\ 
53447-2091-261 & 10:57:19.03 &  +36:28:02.9 &  1.6768 & 11.08 &   0 &   3.45 &   0 &   0 & \nodata \\ 
52368-0580-438 & 10:57:19.23 &  +04:55:48.2 &  1.3355 & 15.85 &   0 &   0.99 &   0 &   0 & \nodata \\ 
52353-0877-311 & 10:57:19.64 &  +50:24:19.3 &  1.0090 &  5.19 &   0 &   1.56 &   0 &   0 & \nodata \\ 
53826-2359-158 & 10:57:19.82 &  +28:18:51.5 &  1.8448 &  8.72 &   0 &   4.58 &   2 &   1 & 0.041 \\ 
52646-1002-229 & 10:57:19.82 &  +06:43:39.1 &  1.7889 &  5.85 &   0 &   4.43 &   2 &   2 & 0.080 \\ 
52286-0774-386 & 10:57:19.88 &  +61:15:43.5 &  2.0341 &  8.99 &   0 &   4.53 &   1 &   1 & 0.058 \\ 
53472-1990-265 & 10:57:20.09 &  +29:54:10.7 &  0.3963 & 10.90 &   0 &   3.31 &   0 &   0 & \nodata \\ 
53826-2359-095 & 10:57:20.34 &  +27:24:34.6 &  2.0411 & 20.66 &   0 &   3.27 &   0 &   0 & \nodata \\ 
54498-2882-532 & 10:57:20.43 &  +64:12:51.5 &  2.0520 &  8.65 &   0 &   3.40 &   1 &   0 & \nodata \\ 
52286-0774-382 & 10:57:20.44 &  +61:42:47.7 &  1.4425 & 11.34 &   0 &   2.28 &   1 &   0 & \nodata \\ 
53826-2359-147 & 10:57:22.15 &  +27:47:52.4 &  1.7563 &  6.63 &   0 &   4.24 &   0 &   0 & \nodata \\ 
54498-2886-585 & 10:57:22.25 &  +09:36:45.0 &  1.5307 &  7.29 &   0 &   4.11 &   0 &   0 & \nodata \\ 
54498-2886-584 & 10:57:22.51 &  +09:56:14.3 &  1.5907 &  6.47 &   0 &   1.88 &   2 &   0 & \nodata \\ 
53826-2359-570 & 10:57:22.75 &  +29:26:47.0 &  1.5153 & 16.17 &   0 &   3.01 &   0 &   0 & \nodata \\ 
53050-1362-533 & 10:57:22.77 &  +43:02:34.6 &  1.5572 &  7.34 &   0 &   0.25 &   0 &   0 & \nodata \\ 
52652-1011-369 & 10:57:23.26 &  +54:13:49.9 &  1.3617 &  7.25 &   0 &   3.83 &   0 &   0 & \nodata \\ 
53852-2487-323 & 10:57:23.56 &  +17:13:25.4 &  1.1976 &  7.86 &   0 &   2.64 &   0 &   0 & \nodata \\ 
52338-0579-032 & 10:57:23.86 &  +04:40:19.3 &  1.2859 &  4.72 &   0 &   1.27 &   0 &   0 & \nodata \\ 
52353-0877-317 & 10:57:24.15 &  +50:35:23.6 &  1.8364 &  8.12 &   0 &   1.47 &   1 &   0 & \nodata \\ 
53447-2091-290 & 10:57:24.30 &  +35:43:16.6 &  1.1020 & 10.04 &   0 &   4.74 &   0 &   0 & \nodata \\ 
52669-0876-595 & 10:57:24.69 &  +50:20:30.3 &  1.7156 & 10.10 &   0 &   0.29 &   1 &   0 & \nodata \\ 
53711-2026-013 & 10:57:25.24 &  +31:26:17.7 &  0.5868 &  7.49 &   0 &   2.90 &   0 &   0 & \nodata \\ 
52366-0508-309 & 10:57:25.41 &  +02:14:26.6 &  1.4361 &  9.76 &   0 &   2.67 &   2 &   0 & \nodata \\ 
53793-2357-083 & 10:57:25.78 &  +24:21:35.1 &  1.6645 & 18.79 &   0 &   2.04 &   1 &   0 & \nodata \\ 
53119-1603-313 & 10:57:26.45 &  +11:38:19.0 &  0.9709 &  4.36 &   0 &   4.14 &   1 &   0 & \nodata \\ 
52368-0580-250 & 10:57:26.62 &  +03:24:48.0 &  2.8316 & 10.45 &   0 &   2.79 &   0 &   1 & 0.055 \\ 
54144-2484-584 & 10:57:27.11 &  +21:36:49.3 &  0.8783 &  7.13 &   0 &   1.00 &   1 &   0 & \nodata \\ 
52646-1002-193 & 10:57:27.85 &  +06:38:48.8 &  2.0214 &  6.94 &   0 &   0.40 &   1 &   0 & \nodata \\ 
54498-2886-054 & 10:57:30.01 &  +08:36:34.2 &  0.8135 & 13.39 &   0 &   0.91 &   0 &   0 & \nodata \\ 
53117-1602-545 & 10:57:30.51 &  +12:04:11.3 &  3.0542 & 18.63 &   0 &   2.58 &   0 &   0 & \nodata \\ 
52652-1011-258 & 10:57:30.79 &  +52:11:04.9 &  1.7642 & 14.11 &   0 &   1.32 &   0 &   1 & 0.042 \\ 
53472-1990-326 & 10:57:30.89 &  +31:05:12.3 &  0.9962 & 14.50 &   0 &   3.35 &   0 &   0 & \nodata \\ 
53826-2359-106 & 10:57:31.09 &  +27:50:11.2 &  0.9925 & 10.24 &   0 &   4.63 &   0 &   0 & \nodata \\ 
52373-0907-142 & 10:57:31.19 &  +55:28:45.0 &  3.2050 &  8.44 &   0 &   0.70 &   0 &   0 & \nodata \\ 
53119-1603-305 & 10:57:31.32 &  +11:28:50.2 &  0.7172 & 14.33 &   0 &   3.28 &   0 &   0 & \nodata \\ 
52646-1002-185 & 10:57:32.06 &  +06:23:35.0 &  0.7950 & 11.56 &   0 &   3.53 &   1 &   0 & \nodata \\ 
53442-1983-178 & 10:57:32.48 &  +34:27:16.4 &  1.2051 &  5.09 &   0 &   3.83 &   2 &   0 & \nodata \\ 
52643-0963-016 & 10:57:32.69 &  +47:06:12.0 &  1.9748 &  8.23 &   0 &   2.50 &   0 &   1 & 0.062 \\ 
53876-2486-262 & 10:57:33.94 &  +22:48:09.3 &  0.4104 &  7.84 &   0 &   0.47 &   0 &   0 & \nodata \\ 
53852-2487-295 & 10:57:34.08 &  +15:46:17.0 &  1.5732 & 14.39 &   0 &   0.40 &   1 &   0 & \nodata \\ 
52353-0877-334 & 10:57:34.44 &  +51:45:24.3 &  0.9233 &  7.60 &   0 &   0.55 &   0 &   0 & \nodata \\ 
53469-1988-339 & 10:57:35.23 &  +39:08:19.8 &  1.4851 &  4.36 &   0 &   4.15 &   0 &   0 & \nodata \\ 
53711-2026-605 & 10:57:36.17 &  +33:15:45.9 &  1.4658 &  8.02 &   0 &   4.73 &   0 &   0 & \nodata \\ 
54498-2882-096 & 10:57:36.45 &  +62:31:01.6 &  1.9313 & 11.04 &   0 &   3.62 &   0 &   0 & \nodata \\ 
53054-1436-241 & 10:57:36.59 &  +44:50:27.6 &  0.8288 & 32.53 &   0 &   4.63 &   1 &   0 & \nodata \\ 
51929-0490-480 & 10:57:36.75 &  +66:39:30.3 &  2.0103 & 10.97 &   0 &   1.63 &   0 &   0 & \nodata \\ 
53053-1363-324 & 10:57:36.79 &  +43:58:13.0 &  0.6151 &  5.37 &   0 &   4.01 &   0 &   0 & \nodata \\ 
54498-2886-078 & 10:57:37.27 &  +09:08:22.5 &  1.8550 &  4.72 &   0 &   3.54 &   0 &   0 & \nodata \\ 
52652-1011-436 & 10:57:37.68 &  +53:55:23.9 &  2.1560 &  6.66 &   0 &   3.82 &   0 &   0 & \nodata \\ 
54498-2886-016 & 10:57:38.36 &  +08:30:53.0 &  2.9870 & 13.35 &   0 &   0.05 &   0 &   1 & 0.039 \\ 
54144-2484-014 & 10:57:38.63 &  +20:05:38.3 &  2.1548 &  8.96 &   0 &   3.99 &   0 &   0 & \nodata \\ 
52295-0561-005 & 10:57:39.58 &  +59:49:51.5 &  1.0210 &  9.04 &   0 &   0.89 &   0 &   0 & \nodata \\ 
53876-2486-396 & 10:57:39.80 &  +24:18:06.8 &  1.7600 & 16.56 &   0 &   3.36 &   2 &   0 & \nodata \\ 
54175-2482-624 & 10:57:40.68 &  +19:15:16.0 &  1.8436 &  7.19 &   0 &   3.09 &   3 &   1 & 0.063 \\ 
52368-0580-272 & 10:57:41.22 &  +04:34:28.5 &  2.1614 &  7.11 &   0 &   3.26 &   1 &   0 & \nodata \\ 
53442-1983-157 & 10:57:41.82 &  +34:19:33.9 &  0.8344 &  5.37 &   0 &   2.58 &   0 &   0 & \nodata \\ 
54498-2886-064 & 10:57:41.84 &  +08:53:59.7 &  1.7382 & 12.96 &   0 &   4.74 &   2 &   0 & \nodata \\ 
51929-0490-126 & 10:57:42.11 &  +65:18:14.4 &  0.5235 & 10.23 &   0 &   0.92 &   0 &   0 & \nodata \\ 
52646-1002-198 & 10:57:42.37 &  +06:39:42.8 &  1.5081 & 20.23 &   0 &   2.98 &   1 &   0 & \nodata \\ 
52368-0580-273 & 10:57:42.91 &  +04:31:38.7 &  1.7470 &  8.14 &   0 &   2.88 &   2 &   0 & \nodata \\ 
52652-1011-232 & 10:57:43.12 &  +53:22:31.4 &  1.7106 & 11.07 &   0 &   2.54 &   1 &   0 & \nodata \\ 
53442-1983-152 & 10:57:43.75 &  +34:32:12.2 &  1.3781 &  8.61 &   0 &   4.72 &   0 &   0 & \nodata \\ 
53474-2007-005 & 10:57:44.14 &  +37:27:43.1 &  1.2632 & 16.17 &   0 &   1.69 &   0 &   0 & \nodata \\ 
51908-0277-305 & 10:57:44.32 & --00:37:06.9 &  2.1624 &  6.02 &   0 &   0.09 &   3 &   1 & 0.033 \\ 
52646-1002-189 & 10:57:44.45 &  +06:29:14.3 &  3.1590 & 16.54 &   0 &   1.00 &   0 &   1 & 0.032 \\ 
52996-1435-550 & 10:57:44.53 &  +41:37:04.9 &  1.2457 &  7.40 &   0 &   2.50 &   0 &   0 & \nodata \\ 
52366-0508-295 & 10:57:44.78 &  +01:29:22.0 &  1.6937 &  9.39 &   0 &   1.40 &   0 &   0 & \nodata \\ 
52646-1002-453 & 10:57:45.99 &  +07:52:49.3 &  1.8867 & 11.73 &   0 &   1.63 &   1 &   0 & \nodata \\ 
52286-0774-293 & 10:57:46.41 &  +60:20:40.4 &  0.9994 & 10.60 &   0 &   0.72 &   1 &   0 & \nodata \\ 
51929-0490-179 & 10:57:46.41 &  +66:22:50.4 &  2.3409 & 16.46 &   0 &   4.64 &   1 &   2 & 0.111 \\ 
53826-2359-047 & 10:57:46.53 &  +27:26:19.4 &  3.2135 & 13.18 &   0 &   2.59 &   0 &   1 & 0.076 \\ 
52646-1002-461 & 10:57:46.73 &  +07:42:45.4 &  1.3550 & 10.29 &   0 &   1.48 &   0 &   0 & \nodata \\ 
51929-0490-136 & 10:57:47.22 &  +65:36:56.6 &  0.9724 & 10.69 &   0 &   2.38 &   1 &   0 & \nodata \\ 
52373-0907-059 & 10:57:47.40 &  +54:59:35.1 &  1.9918 & 10.41 &   0 &   1.32 &   1 &   2 & 0.110 \\ 
52996-1435-072 & 10:57:47.55 &  +39:51:46.1 &  2.4513 & 16.23 &   0 &   1.66 &   2 &   0 & \nodata \\ 
52368-0580-203 & 10:57:47.68 &  +03:33:56.8 &  0.5791 &  9.48 &   0 &   2.88 &   0 &   0 & \nodata \\ 
53447-2091-425 & 10:57:47.68 &  +37:23:57.4 &  1.9205 &  7.87 &   0 &   2.87 &   0 &   0 & \nodata \\ 
54498-2882-155 & 10:57:48.42 &  +63:07:04.6 &  1.9635 &  7.71 &   0 &   1.33 &   2 &   0 & \nodata \\ 
54498-2882-154 & 10:57:50.18 &  +63:04:58.7 &  1.7362 &  6.43 &   0 &   0.75 &   1 &   0 & \nodata \\ 
53447-2091-422 & 10:57:50.26 &  +37:36:09.1 &  0.5301 &  5.86 &   0 &   3.40 &   0 &   0 & \nodata \\ 
54498-2886-073 & 10:57:50.47 &  +09:00:02.5 &  1.9548 & 10.06 &   0 &   2.69 &   1 &   0 & \nodata \\ 
52366-0508-350 & 10:57:51.58 &  +02:27:40.8 &  1.4411 &  8.23 &   0 &   4.03 &   1 &   0 & \nodata \\ 
53826-2359-548 & 10:57:52.45 &  +28:19:35.8 &  1.7878 &  4.84 &   0 &   0.25 &   0 &   0 & \nodata \\ 
53119-1603-342 & 10:57:52.53 &  +12:06:28.8 &  0.4284 & 14.21 &   0 &   4.46 &   0 &   0 & \nodata \\ 
53358-1750-450 & 10:57:52.70 &  +15:06:14.1 &  2.1690 &  7.47 &   0 &   1.95 &   2 &   4 & 0.230 \\ 
53447-2091-415 & 10:57:52.88 &  +37:38:44.2 &  1.5043 &  9.14 &   0 &   0.52 &   0 &   0 & \nodata \\ 
53358-1750-109 & 10:57:52.93 &  +13:47:00.4 &  0.9804 &  4.89 &   0 &   1.72 &   0 &   0 & \nodata \\ 
54498-2882-501 & 10:57:52.94 &  +63:35:57.0 &  1.4825 &  8.52 &   0 &   0.88 &   0 &   0 & \nodata \\ 
53054-1436-234 & 10:57:53.10 &  +45:15:07.7 &  1.0946 &  8.71 &   0 &   1.19 &   0 &   0 & \nodata \\ 
53793-2357-504 & 10:57:53.14 &  +26:09:51.2 &  3.5658 &  7.08 &   0 &   3.57 &   0 &   1 & 0.033 \\ 
53793-2357-528 & 10:57:54.59 &  +26:58:42.6 &  2.0354 & 14.01 &   0 &   4.78 &   0 &   0 & \nodata \\ 
53117-1602-552 & 10:57:55.69 &  +12:11:20.3 &  1.6188 & 16.85 &   0 &   2.39 &   0 &   0 & \nodata \\ 
54144-2484-593 & 10:57:55.77 &  +20:59:03.9 &  3.1815 & 15.42 &   0 &   3.96 &   0 &   2 & 0.082 \\ 
53054-1436-476 & 10:57:56.25 &  +45:55:53.0 &  4.1378 & 16.45 &   0 &   1.61 &   3 &   3 & 0.118 \\ 
53447-2091-266 & 10:57:57.49 &  +36:33:02.1 &  2.8131 &  9.81 &   0 &   2.14 &   3 &   0 & \nodata \\ 
53119-1603-326 & 10:57:58.54 &  +12:34:59.7 &  1.2337 &  5.59 &   0 &   4.19 &   0 &   0 & \nodata \\ 
53442-1983-452 & 10:57:58.79 &  +35:38:30.4 &  0.7680 &  7.50 &   0 &   2.38 &   0 &   0 & \nodata \\ 
53826-2359-046 & 10:57:59.61 &  +27:04:10.9 &  1.1571 &  8.26 &   0 &   0.92 &   1 &   0 & \nodata \\ 
52295-0561-024 & 10:57:59.68 &  +59:54:57.5 &  0.9246 &  6.74 &   0 &   3.77 &   0 &   0 & \nodata \\ 
54498-2882-512 & 10:57:59.77 &  +63:48:48.5 &  0.8552 & 23.05 &   0 &   3.21 &   0 &   0 & \nodata \\ 
53050-1362-100 & 10:57:59.90 &  +42:21:00.6 &  1.4043 & 15.10 &   0 &   1.64 &   0 &   0 & \nodata \\ 
52353-0877-388 & 10:58:00.16 &  +51:16:52.1 &  2.1960 & 11.19 &   0 &   2.25 &   0 &   0 & \nodata \\ 
52368-0580-208 & 10:58:00.67 &  +03:59:11.1 &  0.8777 &  7.41 &   0 &   3.15 &   0 &   0 & \nodata \\ 
52652-1011-213 & 10:58:01.44 &  +52:38:50.6 &  1.1619 & 12.20 &   0 &   2.68 &   0 &   0 & \nodata \\ 
54087-2410-116 & 10:58:01.60 &  +47:43:13.0 &  2.0250 &  6.46 &   0 &   3.47 &   1 &   0 & \nodata \\ 
53826-2359-111 & 10:58:02.09 &  +28:08:05.0 &  1.7289 & 11.18 &   0 &   1.17 &   1 &   0 & \nodata \\ 
52646-1002-522 & 10:58:02.88 &  +07:59:30.1 &  2.5630 & 11.10 &   0 &   1.74 &   0 &   0 & \nodata \\ 
53442-1983-154 & 10:58:02.92 &  +33:54:51.5 &  1.1011 &  9.84 &   0 &   2.33 &   0 &   0 & \nodata \\ 
54498-2886-610 & 10:58:02.96 &  +10:19:42.6 &  1.2338 & 19.69 &   0 &   4.87 &   1 &   0 & \nodata \\ 
54176-2485-385 & 10:58:03.09 &  +19:52:40.1 &  1.0204 & 12.66 &   0 &   3.94 &   0 &   0 & \nodata \\ 
51909-0276-003 & 10:58:03.16 & --00:54:15.2 &  1.9516 & 15.68 &   0 &   1.72 &   1 &   1 & 0.027 \\ 
53826-2359-551 & 10:58:04.26 &  +28:30:52.5 &  0.5505 &  9.81 &   0 &   1.39 &   0 &   0 & \nodata \\ 
54534-2870-398 & 10:58:04.80 &  +28:45:42.9 &  2.0898 &  5.90 &   0 &   1.90 &   0 &   0 & \nodata \\ 
52373-0908-354 & 10:58:04.87 &  +56:19:20.0 &  0.7880 & 12.14 &   0 &   0.36 &   0 &   0 & \nodata \\ 
54144-2484-018 & 10:58:05.09 &  +20:03:41.0 &  1.2731 &  9.76 &   0 &   2.76 &   1 &   0 & \nodata \\ 
53447-2091-262 & 10:58:05.61 &  +36:26:16.4 &  1.7530 &  6.26 &   0 &   2.63 &   1 &   0 & \nodata \\ 
52286-0774-286 & 10:58:06.16 &  +60:08:26.8 &  2.9354 &  8.56 &   0 &   1.43 &   0 &   0 & \nodata \\ 
54144-2484-020 & 10:58:06.29 &  +20:14:49.4 &  1.5826 & 15.14 &   0 &   0.43 &   1 &   0 & \nodata \\ 
54176-2485-402 & 10:58:06.55 &  +19:06:52.2 &  1.8442 &  5.56 &   0 &   2.73 &   0 &   0 & \nodata \\ 
51908-0277-341 & 10:58:08.47 &  +00:39:30.6 &  2.8146 &  8.04 &   0 &   0.69 &   0 &   1 & 0.038 \\ 
53826-2359-574 & 10:58:09.56 &  +29:28:20.8 &  0.8608 & 12.29 &   0 &   2.73 &   1 &   0 & \nodata \\ 
52373-0907-115 & 10:58:10.05 &  +55:12:05.5 &  3.3016 &  5.70 &   0 &   2.41 &   0 &   0 & \nodata \\ 
52366-0508-398 & 10:58:10.30 &  +02:51:45.7 &  1.2761 & 10.51 &   0 &   4.85 &   0 &   0 & \nodata \\ 
52378-0950-341 & 10:58:10.36 &  +58:46:03.8 &  2.1135 &  6.51 &   0 &   2.98 &   2 &   0 & \nodata \\ 
52286-0774-275 & 10:58:10.48 &  +61:00:27.6 &  1.5855 &  9.14 &   0 &   3.32 &   1 &   0 & \nodata \\ 
54176-2485-212 & 10:58:10.52 &  +18:34:22.7 &  0.6682 & 22.57 &   0 &   4.49 &   0 &   0 & \nodata \\ 
51908-0277-299 & 10:58:10.66 & --01:11:37.7 &  1.4017 & 12.54 &   0 &   3.29 &   0 &   0 & \nodata \\ 
53469-1988-337 & 10:58:10.98 &  +38:51:03.2 &  1.4281 &  6.40 &   0 &   2.98 &   0 &   0 & \nodata \\ 
53442-1983-511 & 10:58:11.94 &  +34:58:08.7 &  1.0620 &  6.72 &   0 &   2.44 &   0 &   0 & \nodata \\ 
54498-2882-159 & 10:58:12.35 &  +63:01:19.8 &  1.2616 &  7.13 &   0 &   1.60 &   0 &   0 & \nodata \\ 
52669-0876-016 & 10:58:13.04 &  +49:39:36.1 &  2.3924 &  5.96 &   0 &   1.85 &   1 &   0 & \nodata \\ 
54176-2485-270 & 10:58:13.06 &  +17:37:52.4 &  1.5958 &  5.71 &   0 &   3.45 &   0 &   0 & \nodata \\ 
54149-2488-312 & 10:58:13.47 &  +21:12:13.3 &  0.6881 &  8.78 &   0 &   0.63 &   0 &   0 & \nodata \\ 
53054-1436-408 & 10:58:13.57 &  +46:28:36.3 &  3.2098 &  7.58 &   0 &   1.76 &   1 &   0 & \nodata \\ 
53472-1990-260 & 10:58:13.71 &  +30:40:42.0 &  1.1587 &  8.37 &   0 &   0.47 &   0 &   0 & \nodata \\ 
54176-2485-436 & 10:58:13.95 &  +19:34:51.5 &  1.9773 & 10.28 &   0 &   4.86 &   1 &   0 & \nodata \\ 
52723-1220-329 & 10:58:14.04 &  +10:09:03.8 &  1.6732 &  8.67 &   0 &   1.67 &   0 &   0 & \nodata \\ 
52669-0876-613 & 10:58:14.39 &  +51:21:50.9 &  1.4565 &  6.00 &   0 &   4.50 &   0 &   0 & \nodata \\ 
54144-2484-074 & 10:58:14.64 &  +20:20:05.8 &  1.4995 &  4.91 &   0 &   3.69 &   0 &   0 & \nodata \\ 
52366-0508-276 & 10:58:14.69 &  +01:52:30.6 &  1.6545 &  8.65 &   0 &   0.97 &   1 &   0 & \nodata \\ 
53876-2486-272 & 10:58:15.01 &  +22:41:59.9 &  1.6361 &  5.21 &   0 &   3.23 &   0 &   0 & \nodata \\ 
54498-2882-522 & 10:58:15.57 &  +64:45:59.6 &  0.4043 & 11.99 &   0 &   2.67 &   0 &   0 & \nodata \\ 
54498-2886-013 & 10:58:15.70 &  +08:25:38.3 &  0.9553 &  4.01 &   0 &   0.09 &   1 &   0 & \nodata \\ 
52373-0907-057 & 10:58:16.18 &  +54:43:10.1 &  0.4792 & 25.46 &   0 &   3.01 &   0 &   0 & \nodata \\ 
52669-0876-587 & 10:58:17.29 &  +50:38:19.6 &  1.5587 & 11.26 &   0 &   4.40 &   0 &   0 & \nodata \\ 
54176-2485-422 & 10:58:17.90 &  +19:51:50.9 &  1.1149 & 10.04 &   0 &   1.25 &   0 &   0 & \nodata \\ 
51909-0276-638 & 10:58:19.69 &  +00:03:51.5 &  1.5771 &  7.32 &   0 &   2.70 &   0 &   0 & \nodata \\ 
53358-1750-048 & 10:58:19.97 &  +13:09:48.8 &  1.9441 &  6.46 &   0 &   0.77 &   0 &   0 & \nodata \\ 
54498-2882-533 & 10:58:19.99 &  +64:28:44.4 &  2.2803 &  5.31 &   0 &   4.07 &   0 &   0 & \nodata \\ 
51909-0276-621 & 10:58:20.26 &  +00:32:52.3 &  1.0692 &  5.45 &   0 &   0.12 &   1 &   0 & \nodata \\ 
52669-0876-064 & 10:58:20.66 &  +49:46:04.1 &  1.8335 &  4.83 &   0 &   1.75 &   1 &   0 & \nodata \\ 
52368-0580-419 & 10:58:21.28 &  +05:34:48.9 &  1.2540 &  6.69 &   0 &   1.23 &   1 &   0 & \nodata \\ 
53826-2359-060 & 10:58:21.28 &  +27:33:29.1 &  1.7370 &  7.37 &   0 &   3.07 &   1 &   0 & \nodata \\ 
53046-1437-266 & 10:58:21.39 &  +40:59:39.4 &  1.8556 & 11.31 &   0 &   4.62 &   2 &   0 & \nodata \\ 
53474-2007-619 & 10:58:22.10 &  +38:14:46.9 &  1.9593 & 10.32 &   0 &   1.18 &   1 &   0 & \nodata \\ 
52646-0964-323 & 10:58:22.84 &  +49:11:10.5 &  1.0828 & 14.14 &   0 &   1.50 &   2 &   0 & \nodata \\ 
52286-0774-289 & 10:58:23.13 &  +60:08:05.6 &  1.0700 &  6.64 &   0 &   3.24 &   1 &   0 & \nodata \\ 
52373-0908-360 & 10:58:24.32 &  +56:14:36.4 &  2.2539 &  4.53 &   0 &   3.19 &   0 &   1 & 0.058 \\ 
53447-2091-438 & 10:58:24.49 &  +37:25:01.8 &  0.8342 &  9.41 &   0 &   1.72 &   0 &   0 & \nodata \\ 
53793-2357-525 & 10:58:24.58 &  +26:46:57.1 &  1.9610 &  6.52 &   0 &   0.73 &   1 &   0 & \nodata \\ 
52723-1220-341 & 10:58:24.77 &  +09:47:52.8 &  1.7418 & 11.29 &   0 &   1.28 &   1 &   0 & \nodata \\ 
53793-2357-546 & 10:58:24.86 &  +26:17:36.1 &  3.8497 &  7.66 &   0 &   1.08 &   0 &   0 & \nodata \\ 
52286-0774-300 & 10:58:25.15 &  +60:26:19.9 &  1.9022 & 11.24 &   0 &   2.68 &   1 &   0 & \nodata \\ 
52368-0580-479 & 10:58:25.78 &  +04:47:53.4 &  1.4905 &  4.96 &   0 &   1.75 &   1 &   0 & \nodata \\ 
53119-1603-266 & 10:58:26.87 &  +11:19:08.9 &  0.9008 &  4.48 &   0 &   1.88 &   0 &   0 & \nodata \\ 
52669-0876-583 & 10:58:27.99 &  +50:57:00.9 &  1.6733 & 13.16 &   0 &   0.50 &   1 &   0 & \nodata \\ 
53474-2007-604 & 10:58:28.08 &  +38:27:40.6 &  0.7980 &  4.06 &   0 &   2.84 &   0 &   0 & \nodata \\ 
52366-0508-364 & 10:58:28.28 &  +03:18:41.5 &  1.3499 &  8.32 &   0 &   2.46 &   1 &   0 & \nodata \\ 
52368-0580-420 & 10:58:29.01 &  +05:34:00.1 &  0.9335 & 27.21 &   0 &   1.56 &   0 &   0 & \nodata \\ 
53876-2486-393 & 10:58:29.18 &  +24:34:37.0 &  0.9077 &  6.80 &   0 &   2.96 &   0 &   0 & \nodata \\ 
52652-1011-204 & 10:58:30.02 &  +52:39:56.2 &  0.9225 & 13.21 &   0 &   1.41 &   0 &   0 & \nodata \\ 
53442-1983-140 & 10:58:30.03 &  +33:38:59.3 &  3.8333 & 17.01 &   0 &   2.41 &   1 &   1 & 0.048 \\ 
53852-2483-032 & 10:58:30.39 &  +16:05:54.4 &  1.0308 &  6.86 &   0 &   4.70 &   0 &   0 & \nodata \\ 
52652-1011-211 & 10:58:30.44 &  +52:20:28.4 &  1.2568 &  7.77 &   0 &   1.11 &   0 &   0 & \nodata \\ 
53442-1983-527 & 10:58:30.49 &  +35:37:14.4 &  1.3947 &  8.31 &   0 &   2.69 &   0 &   0 & \nodata \\ 
52373-0907-054 & 10:58:30.58 &  +54:42:33.7 &  1.1321 &  5.54 &   0 &   2.86 &   2 &   0 & \nodata \\ 
52368-0580-213 & 10:58:30.95 &  +03:52:26.8 &  1.4208 &  4.89 &   0 &   2.74 &   1 &   0 & \nodata \\ 
53472-1990-218 & 10:58:31.18 &  +30:37:33.2 &  3.2222 &  5.70 &   0 &   1.07 &   0 &   0 & \nodata \\ 
53793-2357-557 & 10:58:31.47 &  +26:01:39.1 &  2.3436 & 13.24 &   0 &   2.67 &   2 &   3 & 0.124 \\ 
52652-1011-196 & 10:58:31.77 &  +53:31:35.2 &  1.5350 &  5.92 &   0 &   2.49 &   1 &   0 & \nodata \\ 
53852-2487-383 & 10:58:32.01 &  +17:04:56.0 &  1.2813 &  6.28 &   0 &   2.64 &   1 &   0 & \nodata \\ 
53117-1602-605 & 10:58:32.33 &  +12:48:32.8 &  1.0925 &  9.64 &   0 &   3.13 &   0 &   0 & \nodata \\ 
53447-2091-215 & 10:58:33.38 &  +36:12:28.3 &  1.0923 &  6.77 &   0 &   0.83 &   1 &   0 & \nodata \\ 
53054-1436-257 & 10:58:33.81 &  +44:31:53.2 &  4.0627 &  9.40 &   0 &   4.33 &   1 &   0 & \nodata \\ 
52646-1002-127 & 10:58:33.86 &  +05:54:40.2 &  1.3222 &  6.85 &   0 &   2.73 &   0 &   0 & \nodata \\ 
52378-0950-311 & 10:58:33.89 &  +58:23:58.6 &  1.8941 &  8.02 &   0 &   1.44 &   0 &   0 & \nodata \\ 
52427-0949-611 & 10:58:34.49 &  +58:54:38.9 &  3.1747 &  7.97 &   0 &   1.48 &   1 &   0 & \nodata \\ 
53050-1362-038 & 10:58:34.56 &  +41:58:52.5 &  1.1300 &  6.88 &   0 &   1.69 &   1 &   0 & \nodata \\ 
51929-0490-135 & 10:58:34.72 &  +65:22:02.5 &  1.6341 & 11.92 &   0 &   0.52 &   1 &   0 & \nodata \\ 
53826-2359-112 & 10:58:34.74 &  +28:18:07.3 &  2.2654 &  5.72 &   0 &   2.63 &   0 &   0 & \nodata \\ 
52373-0907-117 & 10:58:35.28 &  +55:11:20.3 &  1.5719 &  8.04 &   0 &   0.63 &   0 &   0 & \nodata \\ 
54498-2882-516 & 10:58:35.89 &  +63:46:44.3 &  1.5411 &  4.77 &   0 &   3.51 &   2 &   0 & \nodata \\ 
52996-1435-536 & 10:58:35.93 &  +40:31:53.8 &  1.5267 &  9.06 &   0 &   4.10 &   0 &   0 & \nodata \\ 
53119-1603-381 & 10:58:36.22 &  +12:18:52.2 &  1.1614 &  4.88 &   0 &   3.62 &   0 &   0 & \nodata \\ 
52646-0964-346 & 10:58:36.50 &  +49:07:55.3 &  2.1088 &  5.72 &   0 &   2.76 &   0 &   1 & 0.036 \\ 
53474-2007-040 & 10:58:37.40 &  +37:04:05.1 &  1.7047 &  7.67 &   0 &   1.15 &   1 &   1 & 0.046 \\ 
52368-0580-205 & 10:58:37.95 &  +03:31:24.9 &  1.1215 &  7.38 &   0 &   1.98 &   0 &   0 & \nodata \\ 
52368-0580-403 & 10:58:39.72 &  +05:20:43.5 &  1.4927 & 16.08 &   0 &   4.73 &   2 &   0 & \nodata \\ 
53714-2106-340 & 10:58:39.96 &  +33:25:10.2 &  1.2886 & 11.49 &   0 &   3.36 &   0 &   0 & \nodata \\ 
52366-0508-373 & 10:58:40.26 &  +03:16:07.6 &  1.3417 &  9.37 &   0 &   4.36 &   0 &   0 & \nodata \\ 
53826-2359-101 & 10:58:40.42 &  +27:52:04.1 &  0.4103 &  8.50 &   0 &   4.33 &   0 &   0 & \nodata \\ 
53786-2211-317 & 10:58:40.47 &  +28:35:01.2 &  0.7066 &  6.81 &   0 &   1.85 &   0 &   0 & \nodata \\ 
54176-2485-236 & 10:58:40.49 &  +17:54:15.5 &  1.2687 &  7.75 &   0 &   2.73 &   0 &   0 & \nodata \\ 
53054-1436-226 & 10:58:40.70 &  +45:09:07.1 &  1.7888 &  5.53 &   0 &   1.99 &   2 &   0 & \nodata \\ 
52652-1011-477 & 10:58:40.85 &  +53:35:43.1 &  1.5381 &  8.05 &   0 &   1.30 &   1 &   0 & \nodata \\ 
53474-2007-637 & 10:58:41.03 &  +38:57:31.2 &  2.8332 &  6.48 &   0 &   2.02 &   3 &   1 & 0.038 \\ 
52643-0963-624 & 10:58:42.03 &  +48:02:51.4 &  1.4588 &  5.15 &   0 &   3.93 &   1 &   0 & \nodata \\ 
53442-1983-505 & 10:58:42.55 &  +35:04:46.1 &  1.4111 &  7.41 &   0 &   0.80 &   0 &   0 & \nodata \\ 
52368-0580-238 & 10:58:42.89 &  +04:19:34.0 &  0.6515 & 15.19 &   0 &   3.37 &   0 &   0 & \nodata \\ 
51909-0276-030 & 10:58:43.42 & --00:18:47.7 &  1.9257 &  8.93 &   0 &   1.48 &   0 &   0 & \nodata \\ 
54176-2485-454 & 10:58:43.67 &  +19:14:28.5 &  1.8774 & 13.88 &   0 &   4.78 &   0 &   0 & \nodata \\ 
52669-0876-624 & 10:58:44.22 &  +50:33:15.7 &  2.2397 &  8.86 &   0 &   1.74 &   1 &   1 & 0.047 \\ 
53826-2359-103 & 10:58:44.26 &  +27:48:30.4 &  1.5700 &  7.29 &   0 &   4.07 &   1 &   0 & \nodata \\ 
52643-0963-032 & 10:58:44.39 &  +47:42:57.6 &  1.1115 & 20.43 &   0 &   4.53 &   0 &   0 & \nodata \\ 
52366-0508-385 & 10:58:45.11 &  +02:39:08.3 &  1.7862 &  8.10 &   0 &   1.21 &   2 &   0 & \nodata \\ 
53793-2357-048 & 10:58:45.54 &  +24:49:19.7 &  2.3588 &  8.82 &   0 &   0.89 &   0 &   0 & \nodata \\ 
53358-1750-549 & 10:58:46.10 &  +14:25:06.6 &  1.7160 &  4.97 &   0 &   3.72 &   2 &   2 & 0.079 \\ 
53852-2487-261 & 10:58:46.11 &  +16:27:13.1 &  0.8102 &  8.91 &   0 &   1.64 &   0 &   0 & \nodata \\ 
53826-2359-041 & 10:58:46.39 &  +27:00:57.0 &  1.6535 &  7.50 &   0 &   1.77 &   0 &   0 & \nodata \\ 
54087-2410-565 & 10:58:46.64 &  +49:04:24.7 &  2.7897 &  7.21 &   0 &   2.25 &   0 &   1 & 0.072 \\ 
51908-0277-321 & 10:58:47.19 &  +00:56:56.6 &  2.3221 &  5.94 &   0 &   4.67 &   0 &   1 & 0.070 \\ 
53826-2359-078 & 10:58:48.58 &  +28:04:10.4 &  1.1834 & 10.98 &   0 &   2.78 &   0 &   0 & \nodata \\ 
53852-2487-296 & 10:58:48.74 &  +15:50:53.6 &  0.9829 &  7.19 &   0 &   2.58 &   2 &   0 & \nodata \\ 
53054-1436-263 & 10:58:48.97 &  +44:54:56.1 &  2.3572 &  6.52 &   0 &   2.89 &   1 &   2 & 0.091 \\ 
53711-2026-022 & 10:58:49.50 &  +31:50:49.7 &  1.2491 & 12.98 &   0 &   1.58 &   1 &   0 & \nodata \\ 
51908-0277-246 & 10:58:49.80 & --01:10:03.1 &  1.7248 &  8.20 &   0 &   1.63 &   2 &   0 & \nodata \\ 
53793-2357-042 & 10:58:50.29 &  +25:10:49.3 &  2.1525 &  8.43 &   0 &   2.38 &   0 &   1 & 0.052 \\ 
52996-1435-593 & 10:58:51.40 &  +41:06:44.5 &  1.0190 & 10.70 &   0 &   1.97 &   0 &   0 & \nodata \\ 
51908-0277-388 & 10:58:52.65 &  +00:09:17.9 &  2.2693 &  5.68 &   0 &   1.46 &   0 &   0 & \nodata \\ 
53793-2357-541 & 10:58:53.22 &  +26:27:02.3 &  1.9640 &  5.09 &   0 &   0.85 &   0 &   0 & \nodata \\ 
53852-2487-391 & 10:58:53.69 &  +16:35:33.1 &  1.4853 &  7.28 &   0 &   1.06 &   0 &   0 & \nodata \\ 
52353-0877-381 & 10:58:53.87 &  +51:08:02.3 &  1.4826 &  5.12 &   0 &   3.28 &   0 &   0 & \nodata \\ 
53826-2359-586 & 10:58:54.48 &  +28:47:43.4 &  1.6060 &  7.69 &   0 &   3.14 &   0 &   0 & \nodata \\ 
54498-2886-033 & 10:58:54.49 &  +09:05:27.4 &  2.3712 & 18.19 &   0 &   4.71 &   2 &   0 & \nodata \\ 
54176-2485-445 & 10:58:54.81 &  +19:15:08.2 &  0.8747 &  9.63 &   0 &   3.21 &   1 &   0 & \nodata \\ 
52368-0580-405 & 10:58:54.93 &  +05:39:32.0 &  1.5384 & 13.76 &   0 &   0.25 &   0 &   0 & \nodata \\ 
52723-1220-258 & 10:58:55.33 &  +08:13:50.7 &  1.2450 &  5.31 &   0 &   1.06 &   0 &   0 & \nodata \\ 
53054-1436-228 & 10:58:55.46 &  +45:16:32.6 &  0.5774 &  6.52 &   0 &   0.28 &   0 &   0 & \nodata \\ 
53447-2091-240 & 10:58:55.54 &  +36:41:26.2 &  1.9494 &  9.88 &   0 &   1.44 &   0 &   0 & \nodata \\ 
52641-1003-311 & 10:58:56.19 &  +06:38:03.5 &  2.2886 &  8.63 &   0 &   1.97 &   2 &   1 & 0.043 \\ 
52643-0963-640 & 10:58:56.21 &  +47:51:34.6 &  1.4556 &  8.10 &   0 &   2.55 &   0 &   0 & \nodata \\ 
53442-1983-144 & 10:58:56.44 &  +33:52:59.5 &  1.0237 &  4.23 &   0 &   0.35 &   0 &   0 & \nodata \\ 
53054-1436-465 & 10:58:56.49 &  +45:46:02.0 &  1.9820 & 10.19 &   0 &   0.29 &   2 &   2 & 0.079 \\ 
54498-2886-630 & 10:58:56.52 &  +09:42:57.5 &  1.4781 &  4.51 &   0 &   1.49 &   0 &   0 & \nodata \\ 
54149-2488-339 & 10:58:56.72 &  +22:05:38.4 &  1.1760 & 10.31 &   0 &   3.95 &   0 &   0 & \nodata \\ 
52646-0964-305 & 10:58:56.75 &  +48:08:05.4 &  0.5908 &  7.08 &   0 &   4.13 &   0 &   0 & \nodata \\ 
53474-2007-013 & 10:58:56.88 &  +37:45:57.0 &  2.9721 & 10.96 &   0 &   0.81 &   0 &   0 & \nodata \\ 
53469-1988-286 & 10:58:57.01 &  +38:33:21.4 &  0.8073 &  6.72 &   0 &   2.25 &   0 &   0 & \nodata \\ 
53117-1602-026 & 10:58:57.08 &  +11:01:28.6 &  4.3381 & 11.12 &   0 &   1.72 &   0 &   1 & 0.038 \\ 
53714-2106-307 & 10:58:57.27 &  +32:26:33.6 &  2.1845 & 13.78 &   0 &   4.17 &   0 &   0 & \nodata \\ 
53826-2359-073 & 10:58:58.08 &  +27:48:04.5 &  2.0299 &  7.21 &   0 &   2.77 &   1 &   0 & \nodata \\ 
52669-0876-079 & 10:58:59.12 &  +50:10:00.6 &  3.2713 &  9.52 &   0 &   2.77 &   0 &   1 & 0.042 \\ 
53714-2106-337 & 10:58:59.57 &  +33:16:52.3 &  1.7428 &  7.67 &   0 &   2.32 &   0 &   0 & \nodata \\ 
52652-1011-413 & 10:59:00.35 &  +54:44:38.1 &  0.4766 &  7.92 &   0 &   4.47 &   0 &   0 & \nodata \\ 
52427-0949-607 & 10:59:01.14 &  +58:51:01.9 &  1.2455 & 10.15 &   0 &   1.66 &   0 &   0 & \nodata \\ 
53852-2487-223 & 10:59:01.65 &  +16:25:24.1 &  0.5745 &  6.44 &   0 &   1.59 &   0 &   0 & \nodata \\ 
53852-2487-239 & 10:59:01.96 &  +15:59:53.0 &  1.8010 &  6.55 &   0 &   1.88 &   1 &   0 & \nodata \\ 
52378-0950-270 & 10:59:02.04 &  +58:08:48.6 &  2.2444 &  6.46 &   0 &   0.80 &   3 &   2 & 0.078 \\ 
54149-2488-331 & 10:59:02.08 &  +22:06:11.4 &  1.8206 &  9.93 &   0 &   0.63 &   1 &   1 & 0.048 \\ 
51908-0277-363 & 10:59:02.73 &  +01:04:04.0 &  4.0961 &  8.95 &   0 &   4.69 &   0 &   1 & 0.060 \\ 
52286-0774-273 & 10:59:03.58 &  +61:10:08.3 &  1.6723 &  9.88 &   0 &   4.09 &   0 &   0 & \nodata \\ 
53876-2486-178 & 10:59:04.05 &  +23:06:48.4 &  3.7826 &  8.82 &   0 &   2.93 &   2 &   2 & 0.126 \\ 
53852-2487-222 & 10:59:04.06 &  +16:00:45.7 &  1.0122 &  9.34 &   0 &   2.97 &   1 &   0 & \nodata \\ 
53119-1603-400 & 10:59:04.68 &  +12:10:24.0 &  2.5036 &  9.77 &   0 &   4.05 &   3 &   4 & 0.152 \\ 
53852-2487-393 & 10:59:04.72 &  +16:38:22.9 &  0.4816 &  9.60 &   0 &   4.23 &   0 &   0 & \nodata \\ 
53469-1988-373 & 10:59:06.41 &  +39:08:37.0 &  0.8164 & 12.74 &   0 &   3.91 &   0 &   0 & \nodata \\ 
53711-2026-624 & 10:59:07.39 &  +32:40:14.3 &  1.1448 &  8.96 &   0 &   4.15 &   0 &   0 & \nodata \\ 
53053-1363-297 & 10:59:07.42 &  +43:28:44.2 &  1.6933 & 10.92 &   0 &   1.07 &   0 &   0 & \nodata \\ 
51908-0277-361 & 10:59:07.67 &  +01:03:03.5 &  1.3361 & 23.77 &   0 &   0.47 &   0 &   0 & \nodata \\ 
53711-2026-602 & 10:59:07.75 &  +33:03:22.8 &  1.3238 & 12.85 &   0 &   4.30 &   0 &   0 & \nodata \\ 
52286-0774-258 & 10:59:07.96 &  +60:30:28.4 &  1.2835 &  6.97 &   0 &   2.86 &   1 &   0 & \nodata \\ 
52652-1011-205 & 10:59:08.33 &  +52:33:51.9 &  1.5365 &  9.82 &   0 &   0.67 &   2 &   0 & \nodata \\ 
53469-1988-363 & 10:59:08.34 &  +39:07:30.3 &  2.0795 &  4.01 &   0 &   2.30 &   0 &   0 & \nodata \\ 
53447-2091-213 & 10:59:09.16 &  +36:00:43.8 &  1.5208 &  8.18 &   0 &   4.85 &   0 &   0 & \nodata \\ 
53474-2007-018 & 10:59:09.84 &  +37:55:35.8 &  0.6601 & 15.31 &   0 &   3.70 &   0 &   0 & \nodata \\ 
54149-2488-324 & 10:59:10.36 &  +22:22:32.8 &  1.7815 &  5.98 &   0 &   2.75 &   1 &   0 & \nodata \\ 
52669-0876-033 & 10:59:10.44 &  +50:01:23.9 &  0.5948 &  9.61 &   0 &   1.75 &   0 &   0 & \nodata \\ 
52368-0580-412 & 10:59:10.89 &  +05:19:35.4 &  0.7543 & 10.70 &   0 &   0.30 &   0 &   0 & \nodata \\ 
52646-1002-143 & 10:59:11.84 &  +06:23:42.7 &  1.0864 &  7.46 &   0 &   3.99 &   1 &   0 & \nodata \\ 
54176-2485-231 & 10:59:11.85 &  +17:54:24.3 &  0.5746 &  9.27 &   0 &   3.59 &   1 &   0 & \nodata \\ 
52996-1435-570 & 10:59:11.88 &  +41:01:51.2 &  3.2216 &  7.02 &   0 &   0.56 &   3 &   1 & 0.038 \\ 
53472-1990-212 & 10:59:12.12 &  +30:39:23.0 &  1.0288 &  4.68 &   0 &   3.05 &   0 &   0 & \nodata \\ 
53826-2359-055 & 10:59:14.22 &  +27:17:46.6 &  0.9001 & 13.08 &   0 &   3.72 &   0 &   0 & \nodata \\ 
53826-2359-602 & 10:59:14.32 &  +29:25:09.7 &  1.9772 &  5.87 &   0 &   2.06 &   0 &   0 & \nodata \\ 
53826-2359-600 & 10:59:14.33 &  +28:30:05.5 &  1.8248 &  5.75 &   0 &   0.44 &   2 &   1 & 0.041 \\ 
54498-2882-579 & 10:59:14.47 &  +64:27:44.8 &  2.6151 &  9.08 &   0 &   0.27 &   2 &   0 & \nodata \\ 
53447-2091-212 & 10:59:15.03 &  +36:18:29.3 &  1.3462 &  8.54 &   0 &   4.26 &   0 &   0 & \nodata \\ 
52373-0907-118 & 10:59:15.13 &  +55:22:43.1 &  1.5803 &  6.82 &   0 &   3.67 &   0 &   0 & \nodata \\ 
52641-1003-348 & 10:59:16.71 &  +07:39:01.7 &  0.6425 &  7.39 &   0 &   3.68 &   0 &   0 & \nodata \\ 
53447-2091-214 & 10:59:16.79 &  +36:06:53.4 &  1.8824 &  8.66 &   0 &   2.14 &   0 &   0 & \nodata \\ 
52646-1002-485 & 10:59:16.79 &  +07:38:37.1 &  2.8825 & 13.12 &   0 &   2.41 &   3 &   2 & 0.068 \\ 
54498-2886-035 & 10:59:18.47 &  +08:58:35.9 &  2.2687 &  5.28 &   0 &   4.26 &   0 &   0 & \nodata \\ 
53876-2486-175 & 10:59:18.66 &  +23:18:08.2 &  0.9603 & 21.06 &   0 &   3.50 &   0 &   0 & \nodata \\ 
53442-1983-520 & 10:59:18.99 &  +34:52:49.5 &  1.5695 & 11.50 &   0 &   0.95 &   0 &   0 & \nodata \\ 
54498-2882-041 & 10:59:19.64 &  +62:08:00.6 &  1.6911 & 12.02 &   0 &   0.71 &   0 &   0 & \nodata \\ 
52286-0774-267 & 10:59:20.98 &  +60:49:33.1 &  1.4886 & 19.37 &   0 &   0.38 &   1 &   0 & \nodata \\ 
52641-1003-325 & 10:59:21.31 &  +08:02:07.6 &  3.1403 &  9.73 &   0 &   2.88 &   1 &   0 & \nodata \\ 
54498-2886-639 & 10:59:21.65 &  +09:34:10.6 &  1.2041 &  6.62 &   4 &   3.00 &   1 &   0 & \nodata \\ 
53442-1983-086 & 10:59:22.02 &  +33:28:36.6 &  1.6612 &  5.46 &   0 &   0.20 &   0 &   0 & \nodata \\ 
51929-0490-487 & 10:59:22.31 &  +66:38:06.1 &  3.0732 & 14.89 &   0 &   2.16 &   0 &   0 & \nodata \\ 
52669-0876-027 & 10:59:22.45 &  +49:49:18.2 &  1.6889 & 11.03 &   0 &   1.57 &   1 &   0 & \nodata \\ 
54149-2488-321 & 10:59:22.71 &  +22:11:13.2 &  1.8015 & 10.68 &   0 &   4.65 &   2 &   1 & 0.046 \\ 
52723-1220-263 & 10:59:22.89 &  +08:54:46.7 &  2.0789 &  7.15 &   0 &   3.44 &   0 &   0 & \nodata \\ 
53117-1602-627 & 10:59:23.20 &  +11:50:06.2 &  1.5163 & 13.92 &   0 &   0.93 &   1 &   0 & \nodata \\ 
53711-2026-625 & 10:59:23.30 &  +32:40:23.1 &  1.0378 &  8.48 &   0 &   0.65 &   0 &   0 & \nodata \\ 
53852-2487-361 & 10:59:23.51 &  +17:28:58.1 &  1.0947 &  9.70 &   0 &   3.50 &   0 &   0 & \nodata \\ 
53358-1750-007 & 10:59:26.40 &  +13:06:43.9 &  4.1287 & 11.30 &   0 &   0.26 &   1 &   0 & \nodata \\ 
52996-1435-565 & 10:59:26.69 &  +41:03:27.0 &  1.8415 &  5.66 &   0 &   2.36 &   1 &   3 & 0.140 \\ 
52286-0774-257 & 10:59:26.72 &  +60:13:04.7 &  1.9362 &  6.54 &   0 &   3.24 &   0 &   0 & \nodata \\ 
54498-2886-028 & 10:59:27.20 &  +08:58:40.2 &  1.3650 &  7.36 &   0 &   2.46 &   0 &   0 & \nodata \\ 
53793-2357-060 & 10:59:27.52 &  +25:13:12.5 &  2.5408 & 17.22 &   0 &   2.95 &   1 &   1 & 0.071 \\ 
52366-0508-426 & 10:59:27.62 &  +02:51:58.9 &  3.0529 &  7.77 &   0 &   3.98 &   0 &   0 & \nodata \\ 
52286-0774-251 & 10:59:28.23 &  +60:32:52.2 &  1.9631 &  8.77 &   0 &   2.23 &   0 &   0 & \nodata \\ 
52723-1220-364 & 10:59:28.46 &  +10:30:54.3 &  1.4321 &  7.28 &   0 &   4.36 &   0 &   0 & \nodata \\ 
53852-2487-424 & 10:59:28.57 &  +16:46:57.9 &  1.2993 & 10.06 &   0 &   0.71 &   0 &   0 & \nodata \\ 
53117-1602-639 & 10:59:30.49 &  +12:05:32.7 &  1.5685 &  8.43 &   0 &   0.22 &   3 &   0 & \nodata \\ 
53046-1437-263 & 10:59:30.93 &  +40:39:56.6 &  1.2087 &  6.89 &   0 &   2.98 &   1 &   0 & \nodata \\ 
52366-0508-370 & 10:59:31.40 &  +03:29:19.8 &  0.8475 & 11.20 &   0 &   3.53 &   0 &   0 & \nodata \\ 
53876-2486-434 & 10:59:32.00 &  +24:29:39.4 &  0.9071 &  8.61 &   0 &   0.96 &   1 &   0 & \nodata \\ 
54176-2485-415 & 10:59:32.39 &  +18:43:30.3 &  2.0461 &  7.01 &   0 &   3.96 &   2 &   2 & 0.072 \\ 
53474-2007-601 & 10:59:33.90 &  +38:37:34.3 &  1.4401 & 10.43 &   0 &   0.10 &   0 &   0 & \nodata \\ 
53469-1988-415 & 10:59:34.30 &  +38:47:24.5 &  1.4578 &  7.24 &   0 &   2.20 &   0 &   0 & \nodata \\ 
52669-0876-026 & 10:59:35.25 &  +49:56:24.5 &  1.4195 &  9.25 &   0 &   3.33 &   2 &   0 & \nodata \\ 
51929-0490-483 & 10:59:36.09 &  +66:46:54.1 &  1.8315 &  5.86 &   0 &   4.46 &   0 &   0 & \nodata \\ 
53472-1990-183 & 10:59:36.11 &  +29:41:39.1 &  0.8723 & 11.26 &   0 &   1.56 &   0 &   0 & \nodata \\ 
53046-1437-399 & 10:59:36.69 &  +41:13:37.0 &  4.7822 & 10.79 &   0 &   1.45 &   0 &   0 & \nodata \\ 
53472-1990-411 & 10:59:36.82 &  +30:45:23.2 &  1.7105 &  4.37 &   0 &   2.49 &   0 &   0 & \nodata \\ 
51929-0490-492 & 10:59:37.13 &  +66:18:01.4 &  1.1860 &  7.41 &   0 &   1.85 &   0 &   0 & \nodata \\ 
52286-0774-394 & 10:59:37.50 &  +61:19:39.3 &  1.2933 & 10.95 &   0 &   1.01 &   0 &   0 & \nodata \\ 
53358-1750-591 & 10:59:37.96 &  +14:06:01.6 &  0.4399 & 13.81 &   0 &   3.25 &   0 &   0 & \nodata \\ 
54176-2485-557 & 10:59:38.52 &  +19:37:04.0 &  1.9284 & 15.39 &   0 &   1.55 &   1 &   0 & \nodata \\ 
54498-2882-580 & 10:59:39.70 &  +64:27:35.7 &  1.2992 &  7.77 &   0 &   0.26 &   0 &   0 & \nodata \\ 
53050-1362-630 & 10:59:40.24 &  +43:35:04.8 &  1.8831 &  6.46 &   0 &   0.56 &   1 &   0 & \nodata \\ 
53117-1602-609 & 10:59:41.06 &  +12:24:40.8 &  1.9228 &  9.40 &   0 &   4.73 &   0 &   0 & \nodata \\ 
54498-2882-106 & 10:59:41.43 &  +62:55:34.3 &  1.7431 &  9.06 &   0 &   2.16 &   3 &   0 & \nodata \\ 
53826-2359-022 & 10:59:41.76 &  +28:04:45.1 &  1.1690 &  7.19 &   0 &   2.29 &   1 &   0 & \nodata \\ 
54144-2484-631 & 10:59:42.85 &  +21:00:43.2 &  1.3849 & 10.49 &   0 &   2.93 &   0 &   0 & \nodata \\ 
52366-0508-435 & 10:59:43.44 &  +02:44:18.2 &  1.1024 &  9.72 &   0 &   1.76 &   0 &   0 & \nodata \\ 
53117-1602-625 & 10:59:43.79 &  +11:55:17.3 &  1.0429 & 12.89 &   0 &   2.39 &   0 &   0 & \nodata \\ 
54498-2882-513 & 10:59:44.51 &  +63:43:05.2 &  1.8902 &  7.40 &   0 &   4.83 &   1 &   0 & \nodata \\ 
54498-2882-569 & 10:59:44.53 &  +64:50:31.7 &  1.4178 & 10.95 &   0 &   2.83 &   0 &   0 & \nodata \\ 
53852-2487-435 & 10:59:44.66 &  +16:40:11.2 &  1.6007 &  6.23 &   0 &   4.33 &   1 &   0 & \nodata \\ 
53358-1750-564 & 10:59:45.23 &  +14:41:42.9 &  0.6306 &  9.86 &   0 &   4.48 &   0 &   0 & \nodata \\ 
52723-1220-473 & 10:59:45.57 &  +09:41:41.6 &  2.3159 & 14.13 &   0 &   3.73 &   1 &   3 & 0.181 \\ 
53472-1990-120 & 10:59:45.72 &  +30:08:28.3 &  1.8763 &  9.71 &   0 &   0.23 &   0 &   0 & \nodata \\ 
54498-2882-049 & 10:59:46.80 &  +62:20:23.2 &  1.0043 &  6.02 &   0 &   1.19 &   0 &   0 & \nodata \\ 
52641-1003-384 & 10:59:47.69 &  +07:42:55.2 &  0.7202 &  5.74 &   0 &   3.58 &   0 &   0 & \nodata \\ 
54149-2488-247 & 10:59:47.74 &  +20:10:31.5 &  2.4900 & 10.61 &   0 &   1.60 &   0 &   1 & 0.079 \\ 
52996-1435-561 & 10:59:47.75 &  +41:03:43.8 &  2.0078 & 12.78 &   0 &   2.34 &   1 &   0 & \nodata \\ 
53117-1602-631 & 10:59:49.30 &  +12:12:25.1 &  2.8699 &  7.37 &   0 &   1.72 &   1 &   0 & \nodata \\ 
53474-2007-019 & 10:59:49.84 &  +37:36:48.9 &  1.2288 &  4.23 &   0 &   0.23 &   0 &   0 & \nodata \\ 
54498-2882-553 & 10:59:49.88 &  +63:47:40.3 &  1.2502 &  7.22 &   0 &   3.78 &   0 &   0 & \nodata \\ 
52723-1220-231 & 10:59:51.05 &  +09:09:05.7 &  1.6882 &  6.28 &   0 &   0.88 &   2 &   0 & \nodata \\ 
53054-1436-184 & 10:59:51.06 &  +45:13:27.3 &  0.9262 &  8.54 &   0 &   3.63 &   0 &   0 & \nodata \\ 
53119-1603-369 & 10:59:51.23 &  +12:46:22.9 &  1.7876 & 10.19 &   0 &   2.28 &   0 &   0 & \nodata \\ 
52366-0508-123 & 10:59:51.30 &  +01:21:25.6 &  1.9627 & 12.60 &   0 &   0.00 &   0 &   0 & \nodata \\ 
53046-1437-269 & 10:59:51.90 &  +40:51:14.2 &  1.7505 &  4.65 &   0 &   4.25 &   1 &   0 & \nodata \\ 
52652-1011-409 & 10:59:51.90 &  +54:19:31.2 &  0.8167 & 11.56 &   0 &   1.52 &   0 &   0 & \nodata \\ 
52646-0964-331 & 10:59:51.91 &  +49:16:54.9 &  0.9431 & 19.84 &   0 &   0.70 &   0 &   0 & \nodata \\ 
53358-1750-068 & 10:59:51.95 &  +13:29:38.9 &  1.6895 &  6.69 &   0 &   1.92 &   0 &   0 & \nodata \\ 
53119-1603-362 & 10:59:52.41 &  +12:36:08.6 &  1.4629 & 15.77 &   0 &   4.84 &   0 &   0 & \nodata \\ 
53469-1988-309 & 10:59:52.59 &  +37:56:16.7 &  2.6384 &  6.39 &   0 &   1.47 &   2 &   1 & 0.051 \\ 
52366-0508-227 & 10:59:52.92 &  +01:40:30.1 &  0.8314 &  6.85 &   0 &   0.16 &   0 &   0 & \nodata \\ 
53054-1436-196 & 10:59:53.04 &  +45:23:26.0 &  1.4375 & 15.27 &   0 &   1.55 &   1 &   0 & \nodata \\ 
53474-2007-605 & 10:59:53.21 &  +38:32:12.3 &  1.5118 &  8.92 &   0 &   3.80 &   1 &   0 & \nodata \\ 
52641-1003-263 & 10:59:53.39 &  +07:06:55.6 &  1.7759 & 10.15 &   0 &   1.61 &   1 &   1 & 0.033 \\ 
54498-2882-542 & 10:59:53.45 &  +63:41:04.8 &  1.1751 & 23.97 &   0 &   1.08 &   1 &   0 & \nodata \\ 
52641-1003-381 & 10:59:53.75 &  +07:42:54.8 &  1.2653 &  4.08 &   0 &   4.30 &   1 &   0 & \nodata \\ 
51908-0277-418 & 10:59:54.00 &  +00:46:47.7 &  2.0071 & 12.97 &   0 &   2.34 &   1 &   1 & 0.088 \\ 
52996-1435-044 & 10:59:54.25 &  +39:55:50.9 &  0.7030 & 15.30 &   0 &   2.95 &   0 &   0 & \nodata \\ 
52723-1220-226 & 10:59:55.54 &  +08:46:22.8 &  1.7674 &  7.06 &   0 &   4.64 &   0 &   0 & \nodata \\ 
53793-2357-599 & 10:59:55.78 &  +26:16:50.2 &  1.8167 &  8.70 &   0 &   4.17 &   0 &   1 & 0.036 \\ 
52368-0580-447 & 10:59:56.07 &  +05:40:03.2 &  0.5018 & 13.61 &   0 &   2.64 &   0 &   0 & \nodata \\ 
52373-0907-110 & 10:59:56.08 &  +55:01:53.4 &  1.1538 &  7.03 &   0 &   1.38 &   0 &   0 & \nodata \\ 
53117-1602-634 & 10:59:56.14 &  +12:11:51.1 &  0.9932 &  6.85 &   0 &   2.11 &   0 &   0 & \nodata \\ 
53054-1436-181 & 10:59:57.45 &  +45:11:39.2 &  1.4026 &  7.36 &   0 &   2.71 &   0 &   0 & \nodata \\ 
53469-1988-413 & 10:59:57.46 &  +38:52:41.1 &  2.0373 &  8.28 &   0 &   4.76 &   0 &   0 & \nodata \\ 
52646-1002-147 & 10:59:58.19 &  +06:37:09.7 &  1.6180 & 16.55 &   0 &   0.38 &   0 &   0 & \nodata \\ 
53793-2357-117 & 10:59:58.82 &  +25:17:08.8 &  0.6620 & 23.75 &   0 &   0.87 &   0 &   0 & \nodata \\ 
53050-1362-636 & 10:59:59.32 &  +43:42:55.4 &  2.1683 &  6.56 &   0 &   0.52 &   3 &   1 & 0.048 \\ 
53826-2359-639 & 10:59:59.56 &  +28:41:33.4 &  1.2851 &  5.73 &   0 &   4.82 &   0 &   0 & \nodata \\ 
54498-2882-117 & 10:59:59.85 &  +62:49:29.5 &  1.7079 & 12.95 &   0 &   2.16 &   2 &   1 & 0.057 \\ 
52378-0950-285 & 10:59:59.93 &  +57:48:48.1 &  0.4529 &  5.72 &   0 &   0.19 &   0 &   0 & \nodata \\ 
52646-1002-111 & 11:00:00.07 &  +06:32:25.8 &  1.2122 &  9.07 &   0 &   4.16 &   0 &   0 & \nodata \\ 
53793-2357-052 & 11:00:00.50 &  +24:58:30.5 &  1.0704 & 10.71 &   0 &   3.44 &   0 &   0 & \nodata \\ 
53054-1436-487 & 11:00:00.93 &  +45:47:49.7 &  3.0712 &  7.10 &   0 &   4.31 &   0 &   0 & \nodata \\ 
53876-2486-148 & 11:00:01.14 &  +23:14:13.1 &  0.5565 &  9.78 &   0 &   3.48 &   2 &   0 & \nodata \\ 
53472-1990-174 & 11:00:01.49 &  +30:12:15.1 &  3.3499 &  8.40 &   0 &   2.61 &   1 &   1 & 0.050 \\ 
51908-0277-420 & 11:00:04.28 &  +00:54:07.7 &  2.0286 &  5.08 &   0 &   0.12 &   0 &   1 & 0.034 \\ 
52286-0774-226 & 11:00:04.77 &  +60:43:41.6 &  2.0632 &  5.46 &   0 &   1.76 &   2 &   0 & \nodata \\ 
52723-1220-476 & 11:00:06.02 &  +09:26:38.7 &  1.2485 & 10.74 &   0 &   4.62 &   0 &   0 & \nodata \\ 
52643-0963-029 & 11:00:07.24 &  +47:27:44.0 &  1.4953 & 14.94 &   0 &   2.50 &   0 &   0 & \nodata \\ 
53050-1362-609 & 11:00:07.26 &  +43:14:07.8 &  1.5601 &  9.09 &   0 &   2.00 &   2 &   0 & \nodata \\ 
54498-2882-575 & 11:00:08.12 &  +64:26:17.0 &  1.8047 & 10.86 &   0 &   1.74 &   5 &   0 & \nodata \\ 
51908-0277-405 & 11:00:08.50 &  +00:50:27.8 &  2.1357 & 15.51 &   0 &   2.68 &   0 &   2 & 0.089 \\ 
53054-1436-499 & 11:00:09.81 &  +45:57:49.7 &  1.4399 &  7.27 &   0 &   1.65 &   2 &   0 & \nodata \\ 
52366-0508-122 & 11:00:09.94 &  +01:14:42.3 &  1.7453 & 11.30 &   0 &   0.62 &   1 &   0 & \nodata \\ 
52368-0580-497 & 11:00:10.84 &  +04:49:54.0 &  0.9720 & 12.11 &   0 &   2.45 &   0 &   0 & \nodata \\ 
52286-0774-227 & 11:00:11.08 &  +60:57:51.2 &  1.4500 &  9.90 &   0 &   1.94 &   0 &   0 & \nodata \\ 
52368-0580-191 & 11:00:11.46 &  +04:44:01.5 &  0.8861 &  6.75 &   0 &   3.86 &   0 &   0 & \nodata \\ 
53826-2359-036 & 11:00:11.54 &  +27:38:14.1 &  0.8544 &  7.69 &   0 &   1.94 &   0 &   0 & \nodata \\ 
54149-2488-260 & 11:00:11.67 &  +20:19:01.2 &  2.4424 & 24.32 &   0 &   4.12 &   1 &   0 & \nodata \\ 
53054-1436-182 & 11:00:11.85 &  +45:13:49.4 &  0.6232 &  6.22 &   0 &   2.81 &   0 &   0 & \nodata \\ 
53852-2487-245 & 11:00:12.22 &  +15:26:01.1 &  1.8315 & 10.46 &   0 &   0.56 &   0 &   1 & 0.050 \\ 
53876-2486-150 & 11:00:13.14 &  +23:21:40.1 &  1.2393 &  4.86 &   0 &   4.66 &   0 &   0 & \nodata \\ 
53447-2091-406 & 11:00:13.65 &  +38:16:00.7 &  0.7954 &  7.36 &   0 &   0.80 &   0 &   0 & \nodata \\ 
52641-1003-393 & 11:00:14.14 &  +07:33:00.5 &  1.0951 &  6.40 &   0 &   1.60 &   1 &   0 & \nodata \\ 
53793-2357-587 & 11:00:14.68 &  +26:09:33.3 &  1.9954 &  6.89 &   0 &   0.49 &   0 &   0 & \nodata \\ 
53050-1362-637 & 11:00:15.66 &  +43:47:12.6 &  0.4627 &  6.91 &   0 &   1.43 &   0 &   0 & \nodata \\ 
53447-2091-137 & 11:00:15.96 &  +35:43:25.1 &  1.3363 &  9.72 &   0 &   3.54 &   0 &   0 & \nodata \\ 
53119-1603-253 & 11:00:16.02 &  +10:54:52.5 &  1.8590 & 16.55 &   0 &   1.03 &   1 &   0 & \nodata \\ 
52368-0580-444 & 11:00:16.31 &  +05:42:10.1 &  2.9609 & 28.67 &   0 &   2.90 &   1 &   2 & 0.108 \\ 
54176-2485-554 & 11:00:16.88 &  +19:36:24.7 &  1.2399 &  6.52 &   0 &   1.67 &   0 &   0 & \nodata \\ 
52646-0964-308 & 11:00:17.46 &  +48:22:33.4 &  1.1978 &  5.16 &   0 &   2.97 &   0 &   0 & \nodata \\ 
53876-2486-147 & 11:00:18.02 &  +23:18:05.3 &  1.2084 & 12.13 &   0 &   2.08 &   1 &   0 & \nodata \\ 
53472-1990-395 & 11:00:18.52 &  +31:41:22.5 &  2.0805 &  4.57 &   0 &   4.22 &   1 &   2 & 0.081 \\ 
53826-2359-628 & 11:00:19.13 &  +28:23:43.1 &  2.0495 &  4.64 &   0 &   1.60 &   0 &   0 & \nodata \\ 
54176-2485-471 & 11:00:20.20 &  +19:00:38.1 &  1.8510 & 16.02 &   0 &   1.08 &   0 &   0 & \nodata \\ 
52723-1220-486 & 11:00:20.21 &  +09:49:35.6 &  1.3207 &  5.08 &   0 &   1.66 &   1 &   0 & \nodata \\ 
53852-2487-196 & 11:00:21.03 &  +16:29:14.6 &  0.9200 & 10.49 &   0 &   1.17 &   1 &   0 & \nodata \\ 
53119-1603-225 & 11:00:21.07 &  +11:30:32.7 &  0.9603 &  9.24 &   0 &   2.70 &   0 &   0 & \nodata \\ 
54176-2485-549 & 11:00:21.16 &  +19:39:38.5 &  1.8659 &  9.50 &   0 &   1.80 &   2 &   1 & 0.037 \\ 
52353-0877-258 & 11:00:21.20 &  +49:45:49.7 &  0.8454 & 14.00 &   0 &   0.57 &   0 &   0 & \nodata \\ 
53442-1983-548 & 11:00:21.89 &  +34:47:55.4 &  1.2918 & 24.63 &   0 &   0.10 &   0 &   0 & \nodata \\ 
51929-0490-090 & 11:00:22.09 &  +64:58:12.9 &  0.8783 & 14.84 &   0 &   4.61 &   0 &   0 & \nodata \\ 
53050-1362-623 & 11:00:22.28 &  +43:46:36.9 &  2.0100 &  8.65 &   0 &   1.15 &   1 &   1 & 0.051 \\ 
52643-0963-620 & 11:00:22.53 &  +48:40:12.6 &  2.0706 &  9.22 &   0 &   1.15 &   1 &   0 & \nodata \\ 
52652-1011-497 & 11:00:24.95 &  +53:59:03.3 &  0.6254 & 12.31 &   0 &   2.46 &   0 &   0 & \nodata \\ 
53442-1983-570 & 11:00:25.19 &  +35:27:11.3 &  1.8591 &  7.75 &   0 &   3.26 &   0 &   0 & \nodata \\ 
53447-2091-188 & 11:00:25.85 &  +36:36:44.8 &  0.6591 & 16.22 &   0 &   2.86 &   0 &   0 & \nodata \\ 
53876-2486-142 & 11:00:26.09 &  +23:03:41.8 &  1.6832 &  6.53 &   0 &   3.54 &   0 &   0 & \nodata \\ 
54498-2882-555 & 11:00:26.97 &  +63:44:42.4 &  0.5941 &  6.85 &   0 &   1.98 &   0 &   0 & \nodata \\ 
53442-1983-566 & 11:00:27.79 &  +35:42:21.5 &  2.4793 & 14.52 &   0 &   2.35 &   1 &   0 & \nodata \\ 
52723-1220-407 & 11:00:28.65 &  +10:26:19.7 &  2.2633 &  8.58 &   0 &   2.70 &   0 &   0 & \nodata \\ 
53469-1988-246 & 11:00:29.06 &  +38:27:55.3 &  1.3757 &  9.64 &   0 &   0.61 &   0 &   0 & \nodata \\ 
52378-0950-268 & 11:00:29.69 &  +58:22:28.1 &  2.0637 &  6.72 &   0 &   2.93 &   0 &   0 & \nodata \\ 
53786-2211-340 & 11:00:29.72 &  +29:31:15.4 &  1.0871 & 10.47 &   0 &   1.71 &   0 &   0 & \nodata \\ 
52286-0774-230 & 11:00:32.17 &  +60:45:44.0 &  2.4116 & 10.89 &   0 &   3.16 &   1 &   0 & \nodata \\ 
54176-2485-156 & 11:00:32.24 &  +18:37:27.9 &  2.4849 & 10.03 &   0 &   4.59 &   1 &   1 & 0.040 \\ 
53054-1436-171 & 11:00:32.32 &  +45:08:18.2 &  1.6133 &  6.73 &   0 &   3.33 &   1 &   0 & \nodata \\ 
53442-1983-560 & 11:00:32.39 &  +34:36:39.7 &  1.2796 & 14.35 &   0 &   0.30 &   0 &   0 & \nodata \\ 
51908-0277-231 & 11:00:32.42 & --00:26:02.8 &  1.5413 &  7.53 &   0 &   4.46 &   0 &   0 & \nodata \\ 
53786-2211-315 & 11:00:32.44 &  +28:26:57.6 &  1.1046 &  7.74 &   0 &   0.63 &   0 &   0 & \nodata \\ 
51908-0277-410 & 11:00:32.84 &  +00:41:53.7 &  1.5377 &  9.81 &   0 &   0.57 &   1 &   0 & \nodata \\ 
52652-1011-174 & 11:00:32.94 &  +53:08:19.5 &  2.3735 &  7.21 &   0 &   2.61 &   1 &   0 & \nodata \\ 
54498-2882-059 & 11:00:34.32 &  +62:42:40.5 &  2.1119 &  7.35 &   0 &   1.18 &   0 &   0 & \nodata \\ 
52723-1220-415 & 11:00:35.00 &  +10:10:27.4 &  1.5873 & 30.44 &   0 &   3.97 &   1 &   0 & \nodata \\ 
54498-2882-558 & 11:00:36.47 &  +63:50:11.5 &  1.6990 & 10.30 &   0 &   4.41 &   0 &   0 & \nodata \\ 
52373-0907-603 & 11:00:36.64 &  +56:41:34.8 &  0.8336 &  8.67 &   0 &   2.59 &   0 &   0 & \nodata \\ 
53447-2091-485 & 11:00:37.31 &  +37:06:28.2 &  1.9626 &  7.82 &   0 &   0.39 &   0 &   0 & \nodata \\ 
54149-2488-203 & 11:00:38.35 &  +20:17:17.2 &  3.2529 & 13.60 &   0 &   4.71 &   0 &   0 & \nodata \\ 
53786-2211-318 & 11:00:38.79 &  +28:20:36.1 &  1.7832 & 10.71 &   0 &   1.33 &   0 &   0 & \nodata \\ 
52353-0877-440 & 11:00:39.04 &  +51:09:02.3 &  1.7462 & 15.37 &   0 &   1.52 &   2 &   2 & 0.068 \\ 
52646-0964-392 & 11:00:39.64 &  +48:32:21.5 &  1.2346 & 19.60 &   0 &   2.46 &   1 &   0 & \nodata \\ 
53852-2487-466 & 11:00:39.99 &  +16:57:10.3 &  1.2997 &  7.83 &   0 &   2.68 &   2 &   0 & \nodata \\ 
53472-1990-426 & 11:00:41.31 &  +31:50:18.1 &  1.6490 &  8.01 &   0 &   1.89 &   1 &   0 & \nodata \\ 
53054-1436-441 & 11:00:41.53 &  +46:31:58.7 &  1.1033 &  7.26 &   0 &   3.52 &   0 &   0 & \nodata \\ 
52286-0774-225 & 11:00:41.81 &  +60:53:19.0 &  0.5163 &  5.19 &   0 &   3.30 &   0 &   0 & \nodata \\ 
52353-0877-370 & 11:00:41.92 &  +51:39:21.8 &  2.2698 &  8.09 &   0 &   0.25 &   3 &   1 & 0.042 \\ 
54176-2485-186 & 11:00:42.20 &  +17:20:21.6 &  2.6727 &  7.38 &   0 &   3.07 &   1 &   0 & \nodata \\ 
53714-2106-330 & 11:00:42.60 &  +33:42:11.7 &  2.0337 & 10.43 &   0 &   3.45 &   2 &   1 & 0.052 \\ 
52353-0877-380 & 11:00:43.54 &  +51:29:14.3 &  0.8242 & 24.47 &   0 &   2.45 &   0 &   0 & \nodata \\ 
52368-0580-180 & 11:00:44.04 &  +04:18:19.2 &  1.5571 &  5.53 &   0 &   1.71 &   0 &   0 & \nodata \\ 
52652-1011-136 & 11:00:44.45 &  +52:39:12.2 &  1.8131 & 12.37 &   0 &   1.16 &   1 &   0 & \nodata \\ 
53119-1603-228 & 11:00:45.23 &  +11:22:39.1 &  4.7068 & 13.27 &   0 &   0.03 &   0 &   0 & \nodata \\ 
52378-0950-380 & 11:00:45.58 &  +59:28:25.9 &  1.6991 &  5.66 &   0 &   0.06 &   0 &   0 & \nodata \\ 
52373-0907-018 & 11:00:45.62 &  +54:47:28.4 &  1.9448 &  8.85 &   0 &   2.85 &   0 &   0 & \nodata \\ 
53053-1363-392 & 11:00:45.70 &  +44:16:05.3 &  1.9188 &  5.82 &   0 &   0.79 &   0 &   1 & 0.035 \\ 
52427-0949-006 & 11:00:45.90 &  +57:14:12.5 &  1.1384 &  5.40 &   0 &   0.36 &   0 &   0 & \nodata \\ 
52646-1002-567 & 11:00:46.45 &  +07:55:07.8 &  2.1700 &  7.68 &   0 &   3.98 &   0 &   1 & 0.031 \\ 
53469-1988-400 & 11:00:46.51 &  +39:26:54.1 &  0.6744 & 10.63 &   0 &   2.06 &   0 &   0 & \nodata \\ 
51929-0490-087 & 11:00:46.55 &  +65:14:17.5 &  1.7820 & 12.50 &   0 &   2.92 &   0 &   0 & \nodata \\ 
52669-0876-635 & 11:00:46.69 &  +50:40:32.5 &  0.4501 &  5.55 &   0 &   2.93 &   0 &   0 & \nodata \\ 
53442-1983-600 & 11:00:46.80 &  +34:55:02.7 &  0.5908 & 39.68 &   0 &   2.46 &   1 &   0 & \nodata \\ 
51929-0490-166 & 11:00:47.19 &  +65:56:14.6 &  1.8599 &  8.72 &   0 &   3.84 &   0 &   1 & 0.030 \\ 
53119-1603-210 & 11:00:47.85 &  +10:46:13.2 &  0.4220 & 13.66 &   0 &   4.20 &   0 &   0 & \nodata \\ 
53793-2357-601 & 11:00:48.41 &  +26:55:28.9 &  3.1724 &  6.62 &   0 &   3.49 &   0 &   2 & 0.104 \\ 
54176-2485-474 & 11:00:48.92 &  +19:06:07.3 &  1.8457 &  8.77 &   0 &   4.35 &   0 &   0 & \nodata \\ 
54149-2488-236 & 11:00:49.03 &  +20:51:29.7 &  2.1614 &  5.28 &   0 &   3.07 &   1 &   0 & \nodata \\ 
53119-1603-203 & 11:00:49.60 &  +10:38:42.0 &  1.2219 & 14.01 &   0 &   2.67 &   0 &   0 & \nodata \\ 
52669-0876-639 & 11:00:49.63 &  +50:26:26.3 &  0.4976 & 16.35 &   0 &   0.49 &   0 &   0 & \nodata \\ 
53054-1436-503 & 11:00:49.91 &  +46:16:54.9 &  1.3004 &  4.69 &   0 &   4.19 &   1 &   0 & \nodata \\ 
53786-2211-277 & 11:00:50.18 &  +28:39:43.1 &  1.0579 &  7.70 &   0 &   2.79 &   0 &   0 & \nodata \\ 
53786-2211-376 & 11:00:50.29 &  +29:27:21.5 &  1.2603 &  4.29 &   0 &   2.38 &   1 &   0 & \nodata \\ 
53472-1990-080 & 11:00:50.94 &  +29:55:25.6 &  0.8817 & 13.45 &   0 &   1.44 &   0 &   0 & \nodata \\ 
52286-0774-429 & 11:00:51.38 &  +61:35:52.4 &  0.9575 & 10.70 &   0 &   0.76 &   0 &   0 & \nodata \\ 
53046-1437-229 & 11:00:52.11 &  +40:44:56.4 &  0.6566 & 16.85 &   0 &   3.07 &   0 &   0 & \nodata \\ 
52641-1003-254 & 11:00:52.93 &  +06:31:34.1 &  2.0435 & 23.71 &   0 &   3.46 &   0 &   2 & 0.086 \\ 
54176-2485-195 & 11:00:53.63 &  +17:26:51.3 &  1.5070 & 11.13 &   0 &   1.01 &   1 &   0 & \nodata \\ 
51908-0277-219 & 11:00:54.14 & --00:50:38.4 &  0.5414 &  8.93 &   0 &   3.23 &   0 &   0 & \nodata \\ 
54149-2488-375 & 11:00:54.48 &  +22:10:04.1 &  1.4878 &  8.10 &   0 &   3.05 &   1 &   0 & \nodata \\ 
53876-2486-155 & 11:00:55.22 &  +23:04:21.1 &  1.5759 &  6.36 &   0 &   0.77 &   0 &   0 & \nodata \\ 
52366-0508-198 & 11:00:56.75 &  +02:11:54.4 &  1.3797 &  8.17 &   0 &   3.34 &   0 &   0 & \nodata \\ 
54149-2488-433 & 11:00:57.35 &  +21:31:09.2 &  0.6357 & 17.42 &   0 &   1.96 &   0 &   0 & \nodata \\ 
52646-1002-502 & 11:00:57.42 &  +07:23:41.2 &  1.7725 &  6.85 &   0 &   0.36 &   0 &   0 & \nodata \\ 
51908-0277-212 & 11:00:57.71 & --00:53:04.5 &  0.3778 & 12.49 &   0 &   2.11 &   0 &   0 & \nodata \\ 
53472-1990-164 & 11:00:58.35 &  +30:19:31.8 &  2.5556 &  6.83 &   0 &   3.36 &   0 &   0 & \nodata \\ 
53447-2091-483 & 11:00:59.02 &  +37:22:38.0 &  0.6143 &  6.09 &   0 &   2.57 &   0 &   0 & \nodata \\ 
52373-0907-602 & 11:01:00.79 &  +56:37:14.7 &  0.7865 &  7.24 &   0 &   2.31 &   0 &   0 & \nodata \\ 
52286-0774-365 & 11:01:01.32 &  +62:12:06.5 &  1.3712 &  7.90 &   0 &   0.70 &   0 &   0 & \nodata \\ 
53469-1988-243 & 11:01:02.48 &  +38:18:22.1 &  0.8857 &  8.67 &   0 &   4.89 &   0 &   0 & \nodata \\ 
53714-2106-388 & 11:01:02.85 &  +33:10:51.6 &  1.3408 & 18.59 &   0 &   3.26 &   0 &   0 & \nodata \\ 
52373-0908-272 & 11:01:03.15 &  +55:49:57.0 &  2.8650 &  6.36 &   0 &   2.07 &   0 &   0 & \nodata \\ 
52286-0774-211 & 11:01:03.26 &  +60:13:40.8 &  1.4895 &  5.83 &   0 &   0.74 &   1 &   0 & \nodata \\ 
53876-2486-153 & 11:01:03.30 &  +23:33:52.8 &  2.0958 &  9.91 &   0 &   2.65 &   3 &   0 & \nodata \\ 
52996-1435-633 & 11:01:03.76 &  +41:13:17.1 &  0.4551 & 14.77 &   0 &   3.92 &   0 &   0 & \nodata \\ 
53472-1990-460 & 11:01:04.02 &  +31:02:39.1 &  1.7147 &  8.15 &   0 &   2.08 &   0 &   0 & \nodata \\ 
53786-2211-267 & 11:01:04.21 &  +28:15:12.6 &  0.8502 &  6.17 &   0 &   1.26 &   0 &   0 & \nodata \\ 
52353-0877-210 & 11:01:04.51 &  +49:40:00.8 &  0.6839 &  6.12 &   0 &   0.33 &   0 &   0 & \nodata \\ 
53358-1750-628 & 11:01:04.63 &  +14:18:49.3 &  3.2080 &  8.59 &   0 &   4.37 &   0 &   1 & 0.055 \\ 
54498-2882-557 & 11:01:04.67 &  +63:56:39.4 &  1.6279 & 14.66 &   0 &   4.62 &   1 &   0 & \nodata \\ 
52286-0774-220 & 11:01:05.17 &  +60:20:03.5 &  1.0344 & 11.00 &   0 &   0.53 &   0 &   0 & \nodata \\ 
51908-0277-438 & 11:01:05.42 & --00:01:55.3 &  2.4659 & 11.02 &   0 &   3.36 &   3 &   0 & \nodata \\ 
52646-0964-256 & 11:01:05.48 &  +47:32:00.9 &  1.2869 &  8.26 &   0 &   2.08 &   1 &   0 & \nodata \\ 
51929-0490-488 & 11:01:06.31 &  +66:51:45.2 &  1.3746 & 14.73 &   0 &   0.05 &   1 &   0 & \nodata \\ 
53442-1983-611 & 11:01:06.60 &  +35:22:28.2 &  0.6595 & 22.29 &   0 &   2.36 &   0 &   0 & \nodata \\ 
54149-2488-377 & 11:01:06.67 &  +22:10:01.7 &  0.9647 &  8.89 &   0 &   2.36 &   0 &   0 & \nodata \\ 
51908-0277-204 & 11:01:07.63 & --00:59:22.1 &  1.7408 &  6.56 &   0 &   2.21 &   0 &   0 & \nodata \\ 
52368-0580-152 & 11:01:08.00 &  +04:38:49.6 &  1.2516 & 13.32 &   0 &   4.27 &   0 &   0 & \nodata \\ 
52652-1011-441 & 11:01:08.41 &  +54:20:07.8 &  1.5255 &  8.53 &   0 &   4.89 &   0 &   0 & \nodata \\ 
52353-0877-402 & 11:01:08.43 &  +51:50:21.9 &  0.9675 & 10.95 &   0 &   2.57 &   1 &   0 & \nodata \\ 
53447-2091-089 & 11:01:09.57 &  +36:09:38.4 &  2.0961 &  8.21 &   0 &   0.39 &   0 &   0 & \nodata \\ 
53466-2034-317 & 11:01:10.06 &  +34:56:30.2 &  1.0281 &  7.46 &   0 &   3.75 &   0 &   0 & \nodata \\ 
53714-2106-265 & 11:01:10.21 &  +32:29:37.0 &  1.9783 &  5.80 &   0 &   4.13 &   2 &   1 & 0.037 \\ 
52368-0580-145 & 11:01:10.47 &  +04:22:31.6 &  1.5074 &  4.28 &   0 &   2.27 &   0 &   0 & \nodata \\ 
52286-0774-361 & 11:01:11.15 &  +62:14:36.8 &  2.1765 &  7.50 &   0 &   2.05 &   1 &   2 & 0.064 \\ 
52286-0774-463 & 11:01:11.93 &  +61:42:09.1 &  2.0644 &  8.17 &   0 &   0.15 &   0 &   0 & \nodata \\ 
53054-1436-512 & 11:01:12.93 &  +45:54:51.4 &  1.1197 &  8.46 &   0 &   4.65 &   2 &   0 & \nodata \\ 
54534-2870-497 & 11:01:14.14 &  +28:39:24.0 &  2.5135 &  8.34 &   0 &   4.17 &   0 &   0 & \nodata \\ 
54498-2882-118 & 11:01:14.20 &  +63:15:10.0 &  1.4750 &  4.62 &   0 &   0.20 &   0 &   0 & \nodata \\ 
52366-0508-431 & 11:01:14.23 &  +02:32:06.9 &  1.8296 &  4.65 &   0 &   1.03 &   1 &   0 & \nodata \\ 
53050-1362-608 & 11:01:14.88 &  +43:23:32.1 &  3.0578 & 12.97 &   0 &   1.78 &   2 &   1 & 0.031 \\ 
52368-0580-504 & 11:01:15.89 &  +05:14:45.1 &  1.0047 &  4.88 &   0 &   3.54 &   1 &   0 & \nodata \\ 
53377-1751-334 & 11:01:16.03 &  +15:12:40.7 &  1.4087 &  4.73 &   0 &   3.00 &   0 &   0 & \nodata \\ 
52427-0949-016 & 11:01:16.41 &  +57:28:50.5 &  0.8034 &  6.97 &   0 &   1.83 &   0 &   0 & \nodata \\ 
52366-0508-424 & 11:01:16.42 &  +02:22:11.8 &  1.7225 & 17.61 &   0 &   2.41 &   1 &   1 & 0.047 \\ 
53826-2359-630 & 11:01:17.06 &  +28:19:49.6 &  1.9766 &  5.93 &   0 &   2.39 &   0 &   0 & \nodata \\ 
53789-2212-350 & 11:01:17.78 &  +26:48:24.7 &  3.2794 & 13.69 &   0 &   3.42 &   0 &   0 & \nodata \\ 
54149-2488-427 & 11:01:19.12 &  +22:01:26.7 &  1.3033 &  5.30 &   0 &   0.09 &   3 &   0 & \nodata \\ 
53852-2487-401 & 11:01:21.20 &  +17:28:50.9 &  2.0481 &  5.52 &   0 &   0.32 &   0 &   0 & \nodata \\ 
52366-0508-462 & 11:01:21.27 &  +02:33:33.0 &  1.0874 &  5.12 &   0 &   2.63 &   1 &   0 & \nodata \\ 
52368-0580-521 & 11:01:21.37 &  +05:43:49.7 &  1.5252 &  6.69 &   0 &   0.66 &   0 &   0 & \nodata \\ 
51929-0490-081 & 11:01:21.60 &  +65:10:04.2 &  1.3530 &  5.38 &   0 &   3.37 &   3 &   0 & \nodata \\ 
53447-2091-443 & 11:01:21.66 &  +38:03:12.0 &  2.1677 &  9.15 &   0 &   3.31 &   0 &   0 & \nodata \\ 
53826-2359-634 & 11:01:22.28 &  +28:37:28.0 &  2.0902 &  8.58 &   0 &   3.10 &   0 &   0 & \nodata \\ 
53442-1983-609 & 11:01:22.40 &  +35:45:26.7 &  1.6642 & 10.69 &   0 &   0.81 &   1 &   0 & \nodata \\ 
52366-0508-453 & 11:01:23.20 &  +03:16:31.5 &  1.5425 &  8.55 &   0 &   2.41 &   1 &   0 & \nodata \\ 
53046-1437-321 & 11:01:23.84 &  +41:58:46.3 &  1.4712 &  9.66 &   0 &   0.60 &   0 &   0 & \nodata \\ 
52378-0950-376 & 11:01:24.45 &  +59:25:44.1 &  1.2600 &  7.56 &   0 &   1.82 &   1 &   0 & \nodata \\ 
54176-2485-109 & 11:01:24.59 &  +17:31:27.2 &  2.3613 & 20.06 &   0 &   1.33 &   1 &   2 & 0.100 \\ 
52723-1220-121 & 11:01:25.22 &  +08:27:43.7 &  0.9273 &  5.80 &   0 &   0.17 &   0 &   0 & \nodata \\ 
52366-0508-461 & 11:01:26.26 &  +02:52:25.9 &  1.0016 & 12.70 &   0 &   4.89 &   0 &   0 & \nodata \\ 
54498-2882-057 & 11:01:26.54 &  +62:42:01.3 &  0.3966 &  9.05 &   0 &   4.59 &   0 &   0 & \nodata \\ 
53793-2357-004 & 11:01:27.07 &  +24:57:13.4 &  2.0658 &  5.21 &   0 &   1.46 &   1 &   1 & 0.029 \\ 
54498-2882-584 & 11:01:27.50 &  +63:46:52.1 &  1.8997 &  5.80 &   0 &   1.05 &   0 &   0 & \nodata \\ 
53876-2486-139 & 11:01:27.54 &  +23:36:04.6 &  1.0863 &  7.40 &   0 &   3.21 &   0 &   0 & \nodata \\ 
51929-0490-459 & 11:01:28.91 &  +67:00:57.8 &  0.8763 &  7.87 &   0 &   4.36 &   0 &   0 & \nodata \\ 
54176-2485-107 & 11:01:29.72 &  +17:39:15.8 &  1.1944 &  9.20 &   0 &   2.19 &   1 &   0 & \nodata \\ 
54176-2485-140 & 11:01:30.62 &  +18:14:37.9 &  1.7401 & 10.26 &   0 &   3.03 &   1 &   1 & 0.028 \\ 
53469-1988-394 & 11:01:30.78 &  +39:21:16.3 &  0.5904 & 14.48 &   0 &   3.45 &   0 &   0 & \nodata \\ 
53789-2212-283 & 11:01:30.97 &  +25:20:58.3 &  1.4119 &  5.81 &   0 &   4.01 &   0 &   0 & \nodata \\ 
53053-1363-273 & 11:01:31.14 &  +42:16:17.5 &  2.0682 &  5.40 &   0 &   4.42 &   0 &   1 & 0.052 \\ 
52641-1003-426 & 11:01:32.77 &  +07:20:23.6 &  0.5918 &  4.37 &   0 &   0.92 &   0 &   0 & \nodata \\ 
54176-2485-101 & 11:01:33.68 &  +17:26:07.7 &  1.8691 &  6.57 &   0 &   2.28 &   2 &   0 & \nodata \\ 
53442-1983-589 & 11:01:34.14 &  +35:02:54.7 &  0.8609 & 21.78 &   0 &   4.45 &   0 &   0 & \nodata \\ 
52368-0580-535 & 11:01:34.36 &  +05:31:33.8 &  4.9865 &  7.86 &   0 &   2.47 &   0 &   0 & \nodata \\ 
54176-2485-487 & 11:01:34.55 &  +19:09:09.1 &  1.9228 & 11.15 &   0 &   1.06 &   0 &   2 & 0.084 \\ 
53789-2212-347 & 11:01:37.03 &  +26:33:34.5 &  1.1923 &  9.80 &   0 &   1.43 &   1 &   0 & \nodata \\ 
52646-0964-244 & 11:01:37.80 &  +47:06:38.7 &  0.7685 & 14.19 &   0 &   2.10 &   0 &   0 & \nodata \\ 
53469-1988-253 & 11:01:38.04 &  +38:33:35.3 &  2.9322 &  6.46 &   0 &   0.70 &   0 &   0 & \nodata \\ 
52373-0908-279 & 11:01:38.17 &  +55:52:10.7 &  0.9392 &  7.85 &   0 &   4.41 &   0 &   0 & \nodata \\ 
54498-2882-589 & 11:01:38.31 &  +64:00:53.3 &  1.6030 & 22.03 &   0 &   0.60 &   1 &   0 & \nodata \\ 
53714-2106-298 & 11:01:39.04 &  +31:56:08.2 &  0.6959 & 11.68 &   0 &   0.75 &   0 &   0 & \nodata \\ 
53358-1750-629 & 11:01:39.76 &  +14:29:53.4 &  0.6359 &  7.07 &   0 &   2.98 &   0 &   0 & \nodata \\ 
52641-1003-227 & 11:01:41.94 &  +07:12:22.8 &  1.0628 & 18.51 &   0 &   0.41 &   0 &   0 & \nodata \\ 
52723-1220-138 & 11:01:42.22 &  +08:43:12.3 &  1.6465 &  7.97 &   0 &   2.93 &   2 &   0 & \nodata \\ 
54149-2488-471 & 11:01:42.45 &  +21:37:25.1 &  4.1250 & 10.00 &   0 &   2.43 &   0 &   0 & \nodata \\ 
53054-1436-121 & 11:01:44.25 &  +44:36:53.7 &  0.7318 &  7.13 &   0 &   2.53 &   0 &   0 & \nodata \\ 
54149-2488-214 & 11:01:44.76 &  +20:19:04.7 &  1.1136 & 12.08 &   0 &   2.56 &   0 &   0 & \nodata \\ 
54534-2870-459 & 11:01:44.99 &  +29:22:11.6 &  1.8615 & 11.00 &   0 &   2.11 &   0 &   0 & \nodata \\ 
52286-0774-465 & 11:01:45.15 &  +61:45:13.9 &  1.2570 & 12.24 &   0 &   3.35 &   0 &   0 & \nodata \\ 
53053-1363-398 & 11:01:45.97 &  +44:14:50.5 &  1.4053 & 14.40 &   0 &   4.59 &   0 &   0 & \nodata \\ 
54498-2882-566 & 11:01:46.33 &  +64:40:10.0 &  0.9708 &  5.67 &   0 &   4.11 &   0 &   0 & \nodata \\ 
53054-1436-123 & 11:01:47.45 &  +44:20:23.9 &  0.7229 &  7.63 &   0 &   4.13 &   0 &   0 & \nodata \\ 
54149-2488-464 & 11:01:47.96 &  +21:52:38.9 &  1.1618 &  7.08 &   0 &   3.78 &   0 &   0 & \nodata \\ 
52373-0908-292 & 11:01:48.39 &  +55:10:21.2 &  0.9558 &  6.75 &   0 &   3.04 &   0 &   0 & \nodata \\ 
52723-1220-137 & 11:01:48.66 &  +08:22:07.1 &  1.1940 &  7.70 &   0 &   2.26 &   1 &   0 & \nodata \\ 
54176-2485-134 & 11:01:49.46 &  +18:34:20.6 &  3.0071 & 15.96 &   0 &   0.59 &   1 &   0 & \nodata \\ 
54498-2882-076 & 11:01:49.56 &  +63:23:09.2 &  3.0386 & 10.18 &   0 &   1.15 &   1 &   0 & \nodata \\ 
52368-0580-565 & 11:01:49.86 &  +05:50:33.6 &  0.8285 & 12.98 &   0 &   3.55 &   0 &   0 & \nodata \\ 
54149-2488-466 & 11:01:50.17 &  +21:59:56.2 &  0.5706 &  6.08 &   0 &   3.54 &   0 &   0 & \nodata \\ 
52641-1003-231 & 11:01:50.39 &  +06:59:38.5 &  0.8758 &  4.16 &   0 &   4.35 &   0 &   0 & \nodata \\ 
52286-0774-204 & 11:01:50.79 &  +60:17:27.7 &  1.9540 &  7.13 &   0 &   4.03 &   1 &   0 & \nodata \\ 
53876-2486-523 & 11:01:50.89 &  +24:09:22.4 &  4.6479 &  6.71 &   0 &   4.07 &   0 &   0 & \nodata \\ 
54149-2488-414 & 11:01:51.28 &  +22:21:48.9 &  0.9632 & 17.91 &   0 &   2.56 &   1 &   0 & \nodata \\ 
53054-1436-447 & 11:01:51.30 &  +46:40:38.8 &  1.5226 &  9.29 &   0 &   3.46 &   1 &   0 & \nodata \\ 
52368-0580-570 & 11:01:51.36 &  +05:52:36.2 &  0.8276 &  8.98 &   0 &   1.98 &   0 &   0 & \nodata \\ 
53046-1437-429 & 11:01:51.82 &  +41:35:08.0 &  1.5509 & 19.79 &   0 &   2.09 &   2 &   0 & \nodata \\ 
52286-0774-418 & 11:01:52.17 &  +62:21:45.4 &  1.4650 & 14.20 &   0 &   0.56 &   0 &   0 & \nodata \\ 
54498-2882-010 & 11:01:53.45 &  +62:41:50.6 &  0.6641 &  7.92 &   0 &   2.92 &   0 &   0 & \nodata \\ 
52996-1435-606 & 11:01:53.61 &  +40:53:31.2 &  0.4351 &  6.60 &   0 &   3.96 &   0 &   0 & \nodata \\ 
53054-1436-145 & 11:01:54.00 &  +45:24:26.1 &  1.8198 &  6.60 &   0 &   2.51 &   0 &   0 & \nodata \\ 
53358-1750-029 & 11:01:54.02 &  +13:51:25.7 &  2.2493 & 11.38 &   0 &   4.17 &   1 &   0 & \nodata \\ 
52353-0877-403 & 11:01:54.29 &  +51:31:16.6 &  3.7440 & 10.66 &   0 &   1.11 &   0 &   0 & \nodata \\ 
53054-1436-151 & 11:01:55.54 &  +45:38:00.4 &  1.1899 & 10.33 &   0 &   2.92 &   0 &   0 & \nodata \\ 
53469-1988-439 & 11:01:55.70 &  +39:37:26.2 &  2.1122 &  8.09 &   0 &   1.10 &   1 &   1 & 0.033 \\ 
53119-1603-135 & 11:01:55.73 &  +10:53:02.3 &  3.0305 & 10.46 &   0 &   4.89 &   0 &   1 & 0.045 \\ 
52641-1003-437 & 11:01:56.34 &  +07:35:25.2 &  1.5136 &  8.66 &   0 &   2.43 &   0 &   0 & \nodata \\ 
53469-1988-225 & 11:01:56.62 &  +38:15:17.3 &  1.5348 &  8.26 &   0 &   2.85 &   1 &   0 & \nodata \\ 
53472-1990-152 & 11:01:56.74 &  +30:40:01.5 &  3.2448 &  6.39 &   0 &   3.10 &   0 &   4 & 0.143 \\ 
52368-0580-562 & 11:01:56.97 &  +05:51:14.4 &  0.6891 & 10.54 &   0 &   2.38 &   0 &   0 & \nodata \\ 
53053-1363-251 & 11:01:57.46 &  +43:18:58.6 &  0.9419 &  6.90 &   0 &   1.30 &   0 &   0 & \nodata \\ 
52652-1011-161 & 11:01:57.51 &  +52:55:18.0 &  1.2248 &  8.24 &   0 &   1.83 &   2 &   0 & \nodata \\ 
52652-1011-508 & 11:01:57.88 &  +53:52:19.4 &  1.3899 & 12.42 &   0 &   4.02 &   0 &   0 & \nodata \\ 
52646-1002-548 & 11:01:58.14 &  +07:34:37.8 &  1.4210 &  9.43 &   0 &   4.29 &   0 &   0 & \nodata \\ 
53714-2106-267 & 11:01:58.94 &  +32:09:19.2 &  0.7567 & 10.23 &   0 &   3.86 &   0 &   0 & \nodata \\ 
53046-1437-378 & 11:01:59.73 &  +41:42:18.2 &  1.7992 &  8.86 &   0 &   2.14 &   0 &   1 & 0.041 \\ 
51908-0277-193 & 11:02:00.60 & --00:42:23.2 &  0.8759 &  4.66 &   0 &   1.79 &   0 &   0 & \nodata \\ 
53054-1436-526 & 11:02:01.22 &  +46:32:35.7 &  1.5163 &  9.53 &   0 &   1.81 &   0 &   0 & \nodata \\ 
52286-0774-407 & 11:02:01.45 &  +61:52:51.8 &  1.5023 & 10.74 &   0 &   2.39 &   1 &   0 & \nodata \\ 
52366-0508-476 & 11:02:01.70 &  +02:27:42.0 &  1.5461 &  6.76 &   0 &   2.37 &   1 &   0 & \nodata \\ 
52353-0877-461 & 11:02:02.24 &  +51:22:28.6 &  1.2779 &  6.19 &   0 &   3.46 &   0 &   0 & \nodata \\ 
53876-2486-553 & 11:02:03.11 &  +24:55:02.7 &  1.1949 &  9.26 &   0 &   0.30 &   0 &   0 & \nodata \\ 
53793-2357-629 & 11:02:03.25 &  +25:57:20.5 &  1.8976 &  5.67 &   0 &   2.15 &   0 &   1 & 0.027 \\ 
53789-2212-349 & 11:02:03.44 &  +26:28:45.4 &  1.4775 &  6.95 &   0 &   2.88 &   1 &   0 & \nodata \\ 
53119-1603-197 & 11:02:04.39 &  +11:47:48.6 &  0.5599 &  8.61 &   0 &   1.31 &   0 &   0 & \nodata \\ 
53876-2486-081 & 11:02:04.58 &  +23:27:46.5 &  0.8670 &  6.91 &   0 &   1.03 &   0 &   0 & \nodata \\ 
52286-0774-188 & 11:02:05.67 &  +60:38:36.6 &  0.6381 &  7.60 &   0 &   2.83 &   0 &   0 & \nodata \\ 
52378-0950-247 & 11:02:05.82 &  +57:44:36.1 &  2.0073 &  9.06 &   0 &   3.66 &   0 &   0 & \nodata \\ 
53119-1603-460 & 11:02:07.50 &  +12:35:46.6 &  1.3834 &  4.67 &   0 &   1.61 &   0 &   0 & \nodata \\ 
52366-0508-179 & 11:02:08.72 &  +01:41:12.1 &  0.3945 &  8.42 &   0 &   1.85 &   0 &   0 & \nodata \\ 
53786-2211-258 & 11:02:10.39 &  +27:54:28.0 &  0.8731 &  9.81 &   0 &   0.22 &   0 &   0 & \nodata \\ 
53472-1990-471 & 11:02:11.09 &  +31:16:20.4 &  1.4397 &  7.90 &   0 &   1.76 &   0 &   0 & \nodata \\ 
53053-1363-256 & 11:02:11.56 &  +42:58:57.2 &  0.4867 &  8.39 &   0 &   1.80 &   0 &   0 & \nodata \\ 
53786-2211-228 & 11:02:11.86 &  +28:40:41.2 &  1.7470 &  9.65 &   0 &   0.83 &   1 &   1 & 0.033 \\ 
54176-2485-530 & 11:02:12.48 &  +18:38:57.3 &  1.3216 & 16.59 &   0 &   4.46 &   0 &   0 & \nodata \\ 
53358-1750-630 & 11:02:12.54 &  +14:15:07.2 &  1.8198 &  4.92 &   0 &   3.64 &   1 &   1 & 0.031 \\ 
52723-1220-111 & 11:02:13.33 &  +09:11:45.0 &  1.3296 &  5.73 &   0 &   1.63 &   0 &   0 & \nodata \\ 
54149-2488-465 & 11:02:13.93 &  +21:45:51.1 &  2.2606 & 17.45 &   0 &   1.34 &   1 &   0 & \nodata \\ 
53377-1751-350 & 11:02:14.23 &  +14:38:52.4 &  1.3679 &  7.50 &   0 &   4.15 &   3 &   0 & \nodata \\ 
53786-2211-253 & 11:02:14.28 &  +27:57:08.7 &  1.8679 &  6.02 &   0 &   1.11 &   1 &   0 & \nodata \\ 
53789-2212-309 & 11:02:15.96 &  +26:12:31.6 &  1.5423 &  5.20 &   0 &   0.14 &   0 &   0 & \nodata \\ 
52723-1220-088 & 11:02:17.19 &  +08:39:21.1 &  1.2355 & 11.57 &   0 &   2.50 &   0 &   0 & \nodata \\ 
54149-2488-477 & 11:02:17.78 &  +21:22:23.0 &  1.5151 & 12.99 &   0 &   3.11 &   0 &   0 & \nodata \\ 
52641-1003-228 & 11:02:17.80 &  +07:09:39.6 &  3.3563 & 13.12 &   0 &   4.63 &   1 &   0 & \nodata \\ 
52286-0774-203 & 11:02:18.68 &  +59:50:08.4 &  1.9272 & 10.06 &   0 &   0.93 &   0 &   3 & 0.134 \\ 
53358-1750-625 & 11:02:18.79 &  +14:24:00.6 &  0.4197 & 12.22 &   0 &   1.19 &   0 &   0 & \nodata \\ 
53472-1990-468 & 11:02:18.99 &  +31:17:58.3 &  2.1545 &  7.03 &   0 &   3.79 &   4 &   6 & 0.297 \\ 
52373-0908-335 & 11:02:19.16 &  +56:52:55.8 &  1.4784 & 13.75 &   0 &   3.45 &   0 &   0 & \nodata \\ 
53852-2487-449 & 11:02:19.42 &  +17:50:40.5 &  1.7308 &  7.86 &   0 &   1.59 &   0 &   1 & 0.060 \\ 
52652-1011-083 & 11:02:19.81 &  +52:42:35.7 &  2.2148 & 10.74 &   0 &   1.45 &   2 &   4 & 0.155 \\ 
53789-2212-310 & 11:02:19.92 &  +26:03:53.3 &  1.0169 &  4.66 &   0 &   0.08 &   1 &   0 & \nodata \\ 
52366-0508-161 & 11:02:21.12 &  +01:58:57.0 &  2.1660 & 15.33 &   0 &   0.75 &   0 &   0 & \nodata \\ 
54498-2882-605 & 11:02:21.60 &  +64:39:18.0 &  1.6639 &  8.94 &   0 &   2.33 &   2 &   0 & \nodata \\ 
52353-0877-203 & 11:02:21.78 &  +50:00:59.1 &  0.9833 & 11.31 &   0 &   1.27 &   0 &   0 & \nodata \\ 
54176-2485-537 & 11:02:23.04 &  +18:41:25.6 &  1.6731 &  8.45 &   0 &   4.28 &   2 &   0 & \nodata \\ 
53466-2034-347 & 11:02:23.41 &  +35:03:50.5 &  1.0453 &  8.79 &   0 &   1.86 &   0 &   0 & \nodata \\ 
52378-0950-241 & 11:02:24.13 &  +57:35:12.9 &  1.6201 &  5.81 &   0 &   0.89 &   0 &   0 & \nodata \\ 
54176-2485-529 & 11:02:24.19 &  +19:11:18.3 &  1.0518 &  8.27 &   0 &   3.34 &   0 &   0 & \nodata \\ 
52646-0964-275 & 11:02:26.11 &  +48:16:12.1 &  0.6356 & 17.25 &   0 &   0.66 &   0 &   0 & \nodata \\ 
51908-0277-495 & 11:02:26.29 &  +00:35:53.1 &  0.9280 &  4.70 &   0 &   0.40 &   0 &   0 & \nodata \\ 
53786-2211-238 & 11:02:26.33 &  +28:24:39.7 &  1.8436 &  7.25 &   0 &   2.39 &   2 &   0 & \nodata \\ 
52368-0580-042 & 11:02:26.45 &  +03:40:01.1 &  1.9870 & 12.93 &   0 &   0.03 &   1 &   1 & 0.064 \\ 
53472-1990-438 & 11:02:27.22 &  +31:21:57.4 &  2.3740 & 13.76 &   0 &   2.32 &   1 &   1 & 0.032 \\ 
53469-1988-427 & 11:02:27.91 &  +39:44:34.4 &  1.9308 & 12.58 &   0 &   1.01 &   1 &   0 & \nodata \\ 
52378-0950-379 & 11:02:28.04 &  +59:22:02.7 &  1.0475 & 15.62 &   0 &   1.13 &   1 &   0 & \nodata \\ 
53789-2212-311 & 11:02:28.05 &  +25:39:17.7 &  1.9590 &  6.56 &   0 &   4.46 &   0 &   2 & 0.082 \\ 
52646-0964-395 & 11:02:28.21 &  +48:37:21.3 &  3.1688 &  7.32 &   0 &   3.30 &   0 &   1 & 0.035 \\ 
53046-1437-374 & 11:02:28.50 &  +41:41:28.6 &  1.2863 &  4.87 &   0 &   0.10 &   0 &   0 & \nodata \\ 
54176-2485-521 & 11:02:28.65 &  +19:06:50.9 &  0.4735 &  4.35 &   0 &   0.60 &   0 &   0 & \nodata \\ 
53119-1603-502 & 11:02:29.20 &  +11:56:39.0 &  0.8034 &  9.65 &   0 &   1.87 &   1 &   0 & \nodata \\ 
52427-0949-592 & 11:02:29.81 &  +58:18:32.6 &  1.1110 & 16.69 &   0 &   2.56 &   0 &   0 & \nodata \\ 
53053-1363-201 & 11:02:29.99 &  +43:21:07.5 &  1.4378 &  5.25 &   0 &   2.99 &   0 &   0 & \nodata \\ 
54498-2882-074 & 11:02:33.07 &  +63:22:26.5 &  1.7458 & 20.02 &   0 &   3.95 &   0 &   0 & \nodata \\ 
53447-2091-556 & 11:02:33.66 &  +37:27:11.0 &  1.2264 &  5.34 &   0 &   3.26 &   0 &   0 & \nodata \\ 
53786-2211-233 & 11:02:34.67 &  +28:10:14.9 &  2.0140 & 10.09 &   0 &   4.50 &   2 &   2 & 0.090 \\ 
51908-0277-499 & 11:02:35.34 &  +00:25:01.1 &  1.3789 &  4.29 &   0 &   0.04 &   0 &   0 & \nodata \\ 
52723-1220-597 & 11:02:35.74 &  +09:29:59.6 &  1.6305 &  4.41 &   0 &   0.05 &   0 &   0 & \nodata \\ 
53054-1436-148 & 11:02:35.79 &  +45:17:46.7 &  0.7870 &  4.11 &   0 &   3.79 &   0 &   0 & \nodata \\ 
52368-0580-619 & 11:02:36.65 &  +05:21:17.0 &  0.4987 & 10.23 &   0 &   3.70 &   0 &   0 & \nodata \\ 
53054-1436-560 & 11:02:36.79 &  +46:01:01.2 &  3.8455 & 13.05 &   0 &   3.50 &   1 &   0 & \nodata \\ 
53876-2486-563 & 11:02:36.85 &  +23:57:06.5 &  2.1142 &  6.61 &   0 &   1.31 &   1 &   0 & \nodata \\ 
53469-1988-438 & 11:02:36.88 &  +39:28:19.3 &  1.9999 & 11.14 &   0 &   0.98 &   0 &   0 & \nodata \\ 
53054-1436-107 & 11:02:37.11 &  +45:34:46.5 &  2.1265 & 10.18 &   0 &   1.10 &   2 &   0 & \nodata \\ 
52641-1003-206 & 11:02:37.65 &  +05:52:02.9 &  0.3802 &  5.33 &   0 &   3.04 &   0 &   0 & \nodata \\ 
53442-1983-596 & 11:02:38.67 &  +34:48:06.0 &  1.1030 &  7.04 &   0 &   2.82 &   1 &   0 & \nodata \\ 
51908-0277-486 & 11:02:38.92 &  +00:23:52.5 &  1.4095 &  7.71 &   0 &   3.60 &   0 &   0 & \nodata \\ 
52373-0907-012 & 11:02:39.16 &  +54:45:58.9 &  1.2576 &  4.40 &   0 &   3.59 &   0 &   0 & \nodata \\ 
51908-0277-165 & 11:02:39.16 & --00:40:32.3 &  1.3359 &  6.89 &   0 &   1.88 &   0 &   0 & \nodata \\ 
54149-2488-418 & 11:02:39.76 &  +22:17:58.3 &  1.0520 &  4.59 &   0 &   2.47 &   2 &   0 & \nodata \\ 
53046-1437-205 & 11:02:40.16 &  +39:47:30.1 &  1.6589 & 11.68 &   0 &   0.50 &   1 &   0 & \nodata \\ 
51929-0490-044 & 11:02:40.48 &  +65:25:40.7 &  1.0133 &  9.57 &   0 &   4.44 &   1 &   0 & \nodata \\ 
52427-0949-616 & 11:02:40.55 &  +59:01:38.2 &  2.0095 &  5.33 &   0 &   0.27 &   0 &   0 & \nodata \\ 
53119-1603-448 & 11:02:40.57 &  +12:48:55.4 &  1.5676 & 16.87 &   0 &   4.17 &   1 &   0 & \nodata \\ 
53876-2486-094 & 11:02:41.47 &  +23:15:22.3 &  3.1727 &  8.20 &   0 &   3.96 &   0 &   1 & 0.063 \\ 
53852-2487-153 & 11:02:41.93 &  +16:22:31.0 &  3.1625 & 10.62 &   0 &   1.48 &   0 &   0 & \nodata \\ 
53466-2034-352 & 11:02:43.10 &  +35:15:40.6 &  1.7543 &  5.84 &   0 &   3.94 &   1 &   1 & 0.060 \\ 
51908-0277-522 & 11:02:43.11 &  +00:47:20.6 &  1.6860 & 11.61 &   0 &   4.12 &   0 &   0 & \nodata \\ 
51908-0277-142 & 11:02:43.40 & --00:23:20.8 &  2.4955 & 11.76 &   0 &   1.73 &   0 &   0 & \nodata \\ 
53472-1990-472 & 11:02:44.85 &  +30:47:40.0 &  2.0127 & 10.34 &   0 &   0.70 &   2 &   2 & 0.084 \\ 
53447-2091-056 & 11:02:46.00 &  +36:12:41.2 &  1.1178 & 12.60 &   0 &   2.04 &   0 &   0 & \nodata \\ 
53472-1990-513 & 11:02:46.15 &  +31:45:13.1 &  0.5313 & 16.98 &   0 &   2.35 &   0 &   0 & \nodata \\ 
52723-1220-108 & 11:02:46.16 &  +08:52:01.6 &  2.6132 &  7.14 &   0 &   2.36 &   0 &   1 & 0.052 \\ 
52373-0907-075 & 11:02:46.21 &  +55:09:37.1 &  1.7760 & 20.21 &   0 &   4.81 &   1 &   0 & \nodata \\ 
53789-2212-382 & 11:02:46.59 &  +26:40:16.9 &  3.9262 &  8.68 &   0 &   2.82 &   0 &   0 & \nodata \\ 
52996-1435-605 & 11:02:46.89 &  +40:51:52.0 &  1.9273 &  9.31 &   0 &   4.00 &   0 &   2 & 0.086 \\ 
53377-1751-285 & 11:02:47.10 &  +13:09:17.7 &  1.1356 & 15.05 &   0 &   2.54 &   0 &   0 & \nodata \\ 
53714-2106-239 & 11:02:47.25 &  +32:36:31.5 &  1.3179 & 16.93 &   0 &   0.19 &   0 &   0 & \nodata \\ 
53054-1436-525 & 11:02:47.36 &  +46:40:07.0 &  0.5623 &  9.83 &   0 &   1.56 &   0 &   0 & \nodata \\ 
53447-2091-046 & 11:02:47.49 &  +35:50:57.3 &  1.3404 &  6.31 &   0 &   0.89 &   1 &   0 & \nodata \\ 
52286-0774-121 & 11:02:47.61 &  +60:09:51.9 &  1.7562 &  5.12 &   0 &   3.72 &   1 &   1 & 0.038 \\ 
53472-1990-508 & 11:02:47.67 &  +31:42:22.4 &  1.7112 & 10.24 &   0 &   1.07 &   0 &   0 & \nodata \\ 
54149-2488-454 & 11:02:47.92 &  +22:09:23.8 &  1.2828 &  6.69 &   0 &   0.58 &   0 &   0 & \nodata \\ 
52366-0508-082 & 11:02:49.51 &  +01:36:40.7 &  1.7590 &  9.26 &   0 &   3.84 &   2 &   0 & \nodata \\ 
52286-0774-199 & 11:02:50.05 &  +60:56:25.7 &  2.3987 & 11.82 &   0 &   2.85 &   2 &   1 & 0.041 \\ 
53054-1436-112 & 11:02:50.34 &  +45:42:30.8 &  0.7650 &  9.22 &   0 &   2.40 &   0 &   0 & \nodata \\ 
52723-1220-577 & 11:02:50.36 &  +10:10:34.3 &  0.7308 & 19.33 &   0 &   3.92 &   0 &   0 & \nodata \\ 
52652-1011-082 & 11:02:51.47 &  +52:21:12.4 &  2.2215 & 18.09 &   0 &   2.07 &   1 &   0 & \nodata \\ 
53046-1437-366 & 11:02:51.50 &  +41:45:57.5 &  0.4064 &  7.90 &   0 &   0.71 &   0 &   0 & \nodata \\ 
53876-2486-570 & 11:02:51.82 &  +24:07:00.4 &  1.4792 &  8.86 &   0 &   2.09 &   1 &   0 & \nodata \\ 
53786-2211-440 & 11:02:51.90 &  +28:59:20.7 &  1.9570 & 14.58 &   0 &   4.65 &   2 &   0 & \nodata \\ 
53377-1751-357 & 11:02:53.14 &  +14:43:15.0 &  1.0261 &  7.56 &   0 &   3.79 &   0 &   0 & \nodata \\ 
53714-2106-427 & 11:02:53.28 &  +33:11:26.1 &  0.9308 &  6.23 &   0 &   1.41 &   0 &   0 & \nodata \\ 
53447-2091-050 & 11:02:53.30 &  +36:04:25.7 &  1.7950 &  6.53 &   0 &   2.44 &   0 &   0 & \nodata \\ 
53377-1751-349 & 11:02:55.13 &  +14:11:08.4 &  1.6419 &  8.11 &   0 &   1.52 &   0 &   0 & \nodata \\ 
52373-0908-238 & 11:02:55.31 &  +55:52:29.0 &  3.7392 & 20.34 &   0 &   2.56 &   0 &   1 & 0.041 \\ 
54498-2882-613 & 11:02:56.33 &  +64:24:29.7 &  2.4139 &  5.69 &   0 &   2.50 &   0 &   0 & \nodata \\ 
53789-2212-395 & 11:02:57.10 &  +26:24:42.6 &  1.6826 &  8.93 &   0 &   1.12 &   1 &   0 & \nodata \\ 
54149-2488-129 & 11:02:57.55 &  +19:50:06.1 &  1.0624 & 15.54 &   0 &   3.16 &   0 &   0 & \nodata \\ 
54176-2485-574 & 11:02:57.73 &  +18:44:48.6 &  1.4387 &  7.99 &   0 &   0.47 &   0 &   0 & \nodata \\ 
52373-0908-240 & 11:02:58.35 &  +55:47:23.0 &  2.0246 &  7.59 &   0 &   1.32 &   2 &   2 & 0.073 \\ 
53447-2091-116 & 11:02:58.45 &  +36:56:42.5 &  0.8912 &  7.96 &   0 &   1.18 &   0 &   0 & \nodata \\ 
52427-0949-582 & 11:02:59.64 &  +58:27:21.9 &  1.2123 & 10.96 &   0 &   4.74 &   0 &   0 & \nodata \\ 
53852-2487-549 & 11:02:59.95 &  +16:43:45.2 &  2.6794 &  7.26 &   0 &   0.48 &   0 &   2 & 0.060 \\ 
53119-1603-168 & 11:03:01.08 &  +11:30:12.8 &  1.2653 &  8.75 &   0 &   4.76 &   0 &   0 & \nodata \\ 
53786-2211-217 & 11:03:01.34 &  +27:56:12.9 &  1.9226 &  7.00 &   0 &   2.33 &   0 &   0 & \nodata \\ 
52353-0877-494 & 11:03:01.63 &  +50:51:33.1 &  1.4361 & 15.49 &   0 &   4.64 &   0 &   0 & \nodata \\ 
52373-0907-629 & 11:03:01.95 &  +56:03:29.2 &  0.4433 &  9.53 &   0 &   0.30 &   0 &   0 & \nodata \\ 
53469-1988-232 & 11:03:02.04 &  +37:59:23.3 &  1.3426 &  7.47 &   0 &   0.39 &   1 &   0 & \nodata \\ 
53054-1436-550 & 11:03:02.37 &  +46:04:01.6 &  1.1410 & 13.04 &   0 &   0.11 &   0 &   0 & \nodata \\ 
52368-0580-020 & 11:03:02.43 &  +03:38:48.4 &  1.8301 &  6.37 &   0 &   1.48 &   0 &   0 & \nodata \\ 
53786-2211-427 & 11:03:02.61 &  +29:10:17.3 &  0.5815 &  5.57 &   0 &   2.19 &   0 &   0 & \nodata \\ 
52723-1220-054 & 11:03:02.99 &  +08:41:03.4 &  2.2114 &  8.74 &   0 &   1.96 &   2 &   1 & 0.092 \\ 
53119-1603-509 & 11:03:03.52 &  +11:58:16.5 &  0.9122 & 13.28 &   0 &   2.58 &   0 &   0 & \nodata \\ 
53377-1751-314 & 11:03:04.21 &  +13:47:27.1 &  0.9833 & 13.47 &   0 &   3.10 &   0 &   0 & \nodata \\ 
53053-1363-443 & 11:03:04.49 &  +43:47:36.9 &  1.1203 &  9.60 &   0 &   0.96 &   1 &   0 & \nodata \\ 
53786-2211-184 & 11:03:05.00 &  +28:41:04.9 &  1.7184 &  6.78 &   0 &   4.77 &   2 &   2 & 0.099 \\ 
52378-0950-207 & 11:03:06.10 &  +57:28:11.0 &  1.7644 &  7.45 &   0 &   0.32 &   1 &   0 & \nodata \\ 
52368-0580-595 & 11:03:07.05 &  +04:45:34.0 &  1.6711 &  8.11 &   0 &   4.44 &   1 &   0 & \nodata \\ 
54149-2488-162 & 11:03:07.72 &  +20:41:38.8 &  0.7789 &  7.26 &   0 &   3.88 &   0 &   0 & \nodata \\ 
53466-2034-289 & 11:03:07.96 &  +34:09:59.0 &  2.4184 & 11.53 &   0 &   2.19 &   1 &   0 & \nodata \\ 
53786-2211-475 & 11:03:08.12 &  +28:47:10.0 &  1.9982 &  9.02 &   0 &   2.51 &   0 &   0 & \nodata \\ 
53469-1988-424 & 11:03:08.71 &  +39:32:10.2 &  1.2109 &  8.78 &   0 &   2.50 &   0 &   0 & \nodata \\ 
53447-2091-542 & 11:03:09.30 &  +37:10:09.7 &  1.5298 &  4.65 &   0 &   2.96 &   0 &   0 & \nodata \\ 
53447-2091-055 & 11:03:09.65 &  +36:13:59.0 &  1.5876 &  8.77 &   0 &   1.31 &   0 &   0 & \nodata \\ 
52370-0596-352 & 11:03:10.67 &  +64:16:06.6 &  2.0512 & 15.29 &   0 &   0.24 &   0 &   1 & 0.050 \\ 
53054-1436-096 & 11:03:10.85 &  +44:51:42.1 &  1.0112 &  6.05 &   0 &   2.65 &   0 &   0 & \nodata \\ 
52723-1220-066 & 11:03:10.97 &  +08:47:01.4 &  1.3173 &  5.29 &   0 &   1.41 &   1 &   0 & \nodata \\ 
52370-0596-297 & 11:03:12.74 &  +63:03:52.9 &  0.7487 &  7.20 &   0 &   1.66 &   1 &   0 & \nodata \\ 
53119-1603-511 & 11:03:12.88 &  +12:08:55.9 &  1.5851 &  4.44 &   0 &   4.86 &   0 &   0 & \nodata \\ 
53046-1437-418 & 11:03:12.93 &  +41:41:54.9 &  0.4018 &  6.10 &   0 &   3.90 &   0 &   0 & \nodata \\ 
53857-2489-320 & 11:03:13.10 &  +23:23:42.0 &  1.4652 &  4.88 &   0 &   2.11 &   0 &   0 & \nodata \\ 
53472-1990-130 & 11:03:13.30 &  +30:14:42.7 &  0.3841 &  8.23 &   0 &   3.57 &   0 &   0 & \nodata \\ 
53786-2211-473 & 11:03:14.28 &  +28:51:14.0 &  0.5502 &  5.68 &   0 &   4.36 &   0 &   0 & \nodata \\ 
53447-2091-563 & 11:03:14.31 &  +37:52:33.8 &  0.8092 &  4.94 &   0 &   2.85 &   0 &   0 & \nodata \\ 
52723-1220-080 & 11:03:14.32 &  +09:20:42.4 &  1.1265 &  8.03 &   0 &   4.82 &   0 &   0 & \nodata \\ 
53876-2486-098 & 11:03:14.71 &  +23:34:18.4 &  1.0139 &  4.12 &   0 &   1.44 &   0 &   0 & \nodata \\ 
53377-1751-381 & 11:03:14.84 &  +14:49:01.8 &  0.7538 &  5.08 &   0 &   1.68 &   0 &   0 & \nodata \\ 
52652-1011-151 & 11:03:16.61 &  +52:56:20.3 &  1.1311 &  7.08 &   0 &   3.88 &   0 &   0 & \nodata \\ 
52373-0908-340 & 11:03:16.72 &  +56:54:41.2 &  0.9286 &  5.79 &   0 &   3.20 &   0 &   0 & \nodata \\ 
53447-2091-554 & 11:03:16.80 &  +37:22:54.5 &  1.7920 &  5.02 &   0 &   0.71 &   0 &   1 & 0.033 \\ 
52646-0964-422 & 11:03:16.93 &  +49:08:06.6 &  0.6431 &  4.46 &   0 &   2.78 &   0 &   0 & \nodata \\ 
54176-2485-571 & 11:03:18.31 &  +18:50:52.6 &  1.4815 &  5.11 &   0 &   2.08 &   0 &   0 & \nodata \\ 
53442-1983-625 & 11:03:19.09 &  +34:47:24.2 &  1.8699 & 10.87 &   0 &   4.67 &   0 &   0 & \nodata \\ 
53469-1988-185 & 11:03:20.14 &  +38:09:30.9 &  1.7523 &  6.48 &   0 &   2.29 &   0 &   0 & \nodata \\ 
52286-0774-415 & 11:03:22.48 &  +62:00:37.3 &  2.1613 &  4.73 &   0 &   1.30 &   1 &   0 & \nodata \\ 
52996-1435-607 & 11:03:23.57 &  +40:50:04.2 &  2.9818 &  4.13 &   0 &   3.05 &   1 &   1 & 0.043 \\ 
52641-1003-403 & 11:03:23.93 &  +07:46:26.8 &  1.1291 &  9.07 &   0 &   2.45 &   1 &   0 & \nodata \\ 
53053-1363-233 & 11:03:24.06 &  +42:46:45.3 &  1.4165 &  7.73 &   0 &   0.49 &   0 &   0 & \nodata \\ 
53442-1983-623 & 11:03:25.61 &  +35:11:16.0 &  1.8575 & 12.70 &   0 &   1.33 &   0 &   2 & 0.107 \\ 
52652-1011-150 & 11:03:25.87 &  +53:02:22.3 &  0.4488 &  7.16 &   0 &   4.22 &   0 &   0 & \nodata \\ 
51908-0277-117 & 11:03:26.49 & --00:07:05.8 &  1.8455 &  4.75 &   0 &   2.66 &   1 &   0 & \nodata \\ 
53377-1751-275 & 11:03:26.78 &  +13:44:47.3 &  1.4290 &  4.42 &   0 &   3.20 &   1 &   0 & \nodata \\ 
54149-2488-483 & 11:03:26.98 &  +21:30:50.1 &  1.1136 & 13.12 &   0 &   3.80 &   0 &   0 & \nodata \\ 
52641-1003-216 & 11:03:27.22 &  +06:02:46.9 &  1.4134 &  7.90 &   0 &   3.41 &   0 &   0 & \nodata \\ 
53786-2211-442 & 11:03:27.43 &  +29:48:10.2 &  0.9089 &  4.55 &   0 &   4.55 &   2 &   0 & \nodata \\ 
53466-2034-314 & 11:03:28.47 &  +34:26:55.3 &  1.6164 &  4.77 &   0 &   4.41 &   0 &   0 & \nodata \\ 
53053-1363-205 & 11:03:28.70 &  +43:05:12.5 &  0.4139 &  4.73 &   0 &   3.46 &   0 &   0 & \nodata \\ 
52370-0596-345 & 11:03:28.90 &  +64:17:45.1 &  0.6317 &  4.48 &   0 &   1.70 &   0 &   0 & \nodata \\ 
53054-1436-541 & 11:03:29.06 &  +46:14:01.7 &  1.1798 &  6.57 &   0 &   2.35 &   1 &   0 & \nodata \\ 
52373-0908-233 & 11:03:29.42 &  +56:10:36.0 &  1.2123 &  4.22 &   0 &   4.87 &   0 &   0 & \nodata \\ 
52641-1003-212 & 11:03:29.92 &  +05:51:37.4 &  0.6754 & 11.01 &   0 &   2.12 &   0 &   0 & \nodata \\ 
52370-0596-310 & 11:03:30.15 &  +63:32:28.5 &  0.9786 & 12.63 &   0 &   1.27 &   1 &   0 & \nodata \\ 
54534-2870-519 & 11:03:31.33 &  +28:35:05.1 &  1.6069 &  6.46 &   0 &   0.94 &   2 &   0 & \nodata \\ 
53442-1983-636 & 11:03:32.12 &  +34:51:02.3 &  1.5526 & 10.26 &   0 &   3.29 &   1 &   0 & \nodata \\ 
52370-0596-340 & 11:03:33.70 &  +64:57:53.4 &  1.7749 &  9.54 &   0 &   4.71 &   0 &   2 & 0.096 \\ 
52366-0508-052 & 11:03:33.76 &  +01:20:24.8 &  0.7483 &  5.43 &   0 &   4.32 &   0 &   0 & \nodata \\ 
51908-0277-520 & 11:03:34.78 &  +00:12:07.9 &  1.0526 &  4.11 &   0 &   3.48 &   0 &   0 & \nodata \\ 
53119-1603-179 & 11:03:34.78 &  +11:14:42.9 &  1.7286 & 23.64 &   0 &   1.36 &   1 &   0 & \nodata \\ 
53852-2487-595 & 11:03:38.64 &  +16:33:59.5 &  1.1048 &  6.53 &   0 &   3.83 &   0 &   0 & \nodata \\ 
53789-2212-317 & 11:03:38.72 &  +25:41:20.4 &  0.8835 & 14.83 &   0 &   2.03 &   0 &   0 & \nodata \\ 
52646-0964-128 & 11:03:38.92 &  +47:43:18.4 &  2.0333 &  6.53 &   0 &   1.58 &   1 &   0 & \nodata \\ 
53469-1988-518 & 11:03:39.11 &  +39:34:37.1 &  0.7566 & 25.92 &   0 &   1.33 &   1 &   0 & \nodata \\ 
53714-2106-422 & 11:03:39.54 &  +33:07:42.3 &  2.3407 &  8.14 &   0 &   3.09 &   3 &   1 & 0.095 \\ 
53377-1751-267 & 11:03:39.65 &  +13:32:37.1 &  1.6600 &  7.05 &   0 &   0.28 &   1 &   0 & \nodata \\ 
53053-1363-232 & 11:03:40.07 &  +42:45:35.8 &  1.7346 & 12.21 &   0 &   3.73 &   3 &   0 & \nodata \\ 
54149-2488-537 & 11:03:40.25 &  +22:15:43.7 &  2.1428 &  4.94 &   0 &   1.75 &   2 &   2 & 0.113 \\ 
52646-1002-637 & 11:03:40.44 &  +07:13:48.0 &  1.4399 &  8.10 &   0 &   0.58 &   1 &   0 & \nodata \\ 
53789-2212-376 & 11:03:40.58 &  +27:01:18.1 &  1.2262 & 12.04 &   0 &   3.24 &   1 &   0 & \nodata \\ 
53377-1751-242 & 11:03:40.93 &  +13:17:41.5 &  3.3866 & 14.26 &   0 &   2.35 &   0 &   1 & 0.032 \\ 
53876-2486-051 & 11:03:42.13 &  +23:05:20.1 &  1.0930 &  7.39 &   0 &   1.64 &   0 &   0 & \nodata \\ 
53447-2091-066 & 11:03:42.49 &  +36:28:09.9 &  0.6867 &  4.52 &   0 &   4.87 &   0 &   0 & \nodata \\ 
53852-2487-090 & 11:03:42.57 &  +15:35:01.9 &  1.6194 & 13.03 &   0 &   4.72 &   0 &   0 & \nodata \\ 
54149-2488-154 & 11:03:43.51 &  +20:57:33.1 &  3.1915 &  4.76 &   0 &   4.84 &   0 &   0 & \nodata \\ 
54561-2708-341 & 11:03:44.33 & --15:49:49.7 &  2.7982 &  4.10 &   0 &   1.86 &   0 &   2 & 0.073 \\ 
52366-0508-512 & 11:03:44.53 &  +02:32:09.9 &  2.5140 &  7.53 &   0 &   2.40 &   0 &   1 & 0.058 \\ 
54149-2488-505 & 11:03:44.71 &  +22:00:13.1 &  1.7736 &  5.94 &   0 &   3.17 &   1 &   0 & \nodata \\ 
51908-0277-059 & 11:03:44.80 & --00:51:02.7 &  1.7228 & 11.95 &   0 &   1.24 &   1 &   1 & 0.032 \\ 
53447-2091-592 & 11:03:45.79 &  +37:11:10.0 &  2.2372 &  5.75 &   0 &   4.76 &   1 &   1 & 0.052 \\ 
52723-1220-062 & 11:03:47.43 &  +08:50:52.7 &  1.9539 & 10.09 &   0 &   2.75 &   0 &   0 & \nodata \\ 
51929-0490-114 & 11:03:47.56 &  +65:45:48.6 &  2.6760 &  4.59 &   0 &   2.08 &   0 &   0 & \nodata \\ 
52373-0908-376 & 11:03:47.72 &  +56:57:37.2 &  1.5830 & 14.67 &   0 &   0.26 &   0 &   0 & \nodata \\ 
53447-2091-588 & 11:03:48.32 &  +37:33:35.5 &  1.0201 & 12.71 &   0 &   1.05 &   0 &   0 & \nodata \\ 
51929-0490-059 & 11:03:48.33 &  +65:29:14.6 &  0.5620 &  7.99 &   0 &   0.66 &   0 &   0 & \nodata \\ 
54536-2871-427 & 11:03:48.78 &  +38:48:46.8 &  2.4553 & 16.35 &   0 &   1.90 &   2 &   0 & \nodata \\ 
53377-1751-400 & 11:03:48.94 &  +14:09:06.1 &  1.4675 &  7.74 &   0 &   3.19 &   0 &   0 & \nodata \\ 
53466-2034-302 & 11:03:49.30 &  +34:36:40.9 &  1.0972 &  4.13 &   0 &   3.95 &   0 &   0 & \nodata \\ 
53447-2091-598 & 11:03:49.73 &  +37:15:26.8 &  1.2493 &  5.00 &   0 &   3.23 &   2 &   0 & \nodata \\ 
52370-0596-284 & 11:03:50.02 &  +63:09:33.1 &  0.7189 &  8.06 &   0 &   4.61 &   0 &   0 & \nodata \\ 
53377-1751-394 & 11:03:50.18 &  +14:23:55.3 &  0.8551 &  4.84 &   0 &   3.31 &   3 &   0 & \nodata \\ 
52751-1221-322 & 11:03:51.58 &  +09:43:18.2 &  1.4479 &  4.83 &   0 &   2.84 &   0 &   0 & \nodata \\ 
52370-0596-344 & 11:03:51.72 &  +63:57:56.6 &  2.1670 &  7.85 &   0 &   4.46 &   1 &   0 & \nodata \\ 
52751-1221-335 & 11:03:52.45 &  +09:39:00.7 &  2.3433 & 11.15 &   0 &   0.16 &   0 &   0 & \nodata \\ 
52378-0950-431 & 11:03:52.48 &  +58:49:23.5 &  1.3300 &  5.19 &   0 &   1.09 &   1 &   0 & \nodata \\ 
52751-1221-326 & 11:03:52.74 &  +10:04:03.1 &  3.6063 &  9.93 &   0 &   4.84 &   0 &   4 & 0.158 \\ 
52641-1003-405 & 11:03:53.34 &  +08:03:48.6 &  2.5690 &  7.88 &   0 &   0.77 &   0 &   0 & \nodata \\ 
52646-0964-224 & 11:03:53.92 &  +48:09:24.6 &  1.8537 & 10.29 &   0 &   3.28 &   1 &   1 & 0.051 \\ 
51929-0490-055 & 11:03:53.94 &  +65:09:12.0 &  1.1258 &  5.45 &   0 &   4.83 &   0 &   0 & \nodata \\ 
53472-1990-483 & 11:03:54.14 &  +30:57:08.6 &  1.4907 &  5.67 &   0 &   2.12 &   4 &   0 & \nodata \\ 
53786-2211-131 & 11:03:55.61 &  +27:47:46.0 &  1.4822 &  5.90 &   0 &   0.33 &   2 &   0 & \nodata \\ 
54149-2488-528 & 11:03:56.15 &  +22:20:46.8 &  1.3400 &  4.10 &   0 &   2.65 &   1 &   0 & \nodata \\ 
52427-0949-630 & 11:03:56.53 &  +58:24:34.5 &  1.4838 &  5.86 &   0 &   4.14 &   1 &   0 & \nodata \\ 
53377-1751-395 & 11:03:56.64 &  +14:22:20.6 &  1.7478 &  6.05 &   0 &   0.72 &   1 &   0 & \nodata \\ 
51929-0490-526 & 11:03:56.68 &  +67:26:40.2 &  1.6139 &  4.21 &   0 &   3.25 &   0 &   0 & \nodata \\ 
52366-0508-578 & 11:03:57.71 &  +03:18:08.2 &  1.9412 &  4.21 &   0 &   1.67 &   2 &   0 & \nodata \\ 
54534-2870-107 & 11:03:58.45 &  +28:01:18.2 &  1.9526 &  7.79 &   0 &   0.62 &   1 &   0 & \nodata \\ 
53469-1988-198 & 11:03:58.58 &  +37:45:21.5 &  1.2267 &  5.52 &   0 &   2.75 &   0 &   0 & \nodata \\ 
54534-2870-544 & 11:03:59.07 &  +28:39:34.6 &  2.6613 &  4.13 &   0 &   2.89 &   0 &   2 & 0.145 \\ 
53469-1988-172 & 11:03:59.65 &  +38:44:21.2 &  0.9216 &  6.63 &   0 &   4.49 &   0 &   0 & \nodata \\ 
51929-0490-537 & 11:03:59.89 &  +67:04:44.6 &  2.0934 &  4.28 &   0 &   1.87 &   1 &   1 & 0.033 \\ 
53054-1436-115 & 11:04:00.71 &  +45:44:35.1 &  1.9182 &  4.14 &   0 &   3.85 &   1 &   0 & \nodata \\ 
52751-1221-332 & 11:04:00.74 &  +09:42:29.9 &  0.6347 &  6.04 &   0 &   2.08 &   0 &   0 & \nodata \\ 
52427-0949-629 & 11:04:01.05 &  +58:16:21.3 &  3.8723 & 22.23 &   0 &   1.37 &   0 &   0 & \nodata \\ 
53377-1751-253 & 11:04:01.42 &  +13:21:34.6 &  2.5731 &  4.02 &   0 &   4.35 &   2 &   0 & \nodata \\ 
52366-0508-564 & 11:04:01.49 &  +03:18:17.5 &  1.9219 &  7.19 &   0 &   3.21 &   0 &   0 & \nodata \\ 
52646-0964-401 & 11:04:02.03 &  +49:24:25.4 &  0.7591 &  7.34 &   0 &   1.03 &   0 &   0 & \nodata \\ 
53377-1751-277 & 11:04:06.82 &  +13:55:06.4 &  3.6725 &  4.79 &   0 &   0.06 &   2 &   0 & \nodata \\ 
53714-2106-130 & 11:04:06.94 &  +31:41:11.4 &  0.4344 &  4.03 &   0 &   3.57 &   0 &   0 & \nodata \\ 
54534-2870-527 & 11:04:07.82 &  +29:35:11.7 &  2.4967 & 18.75 &   0 &   3.90 &   2 &   0 & \nodata \\ 
52368-0580-032 & 11:04:08.60 &  +04:23:31.0 &  2.0770 & 11.62 &   0 &   1.24 &   1 &   0 & \nodata \\ 
53119-1603-558 & 11:04:09.63 &  +12:21:57.4 &  0.5905 & 28.45 &   0 &   0.42 &   1 &   0 & \nodata \\ 
51929-0490-510 & 11:04:09.82 &  +66:53:04.5 &  1.9258 &  5.81 &   0 &   2.41 &   0 &   0 & \nodata \\ 
53053-1363-475 & 11:04:09.96 &  +43:45:07.0 &  1.7893 &  8.78 &   0 &   2.95 &   2 &   1 & 0.041 \\ 
54149-2488-142 & 11:04:09.97 &  +20:57:51.6 &  1.2509 & 11.01 &   0 &   1.77 &   2 &   0 & \nodata \\ 
53442-1983-633 & 11:04:09.97 &  +34:48:24.0 &  0.9004 &  6.06 &   0 &   1.02 &   0 &   0 & \nodata \\ 
53469-1988-167 & 11:04:10.23 &  +38:45:09.5 &  1.8643 &  6.10 &   0 &   0.45 &   0 &   1 & 0.057 \\ 
53714-2106-184 & 11:04:11.19 &  +32:20:16.0 &  3.0582 &  8.55 &   0 &   3.88 &   1 &   2 & 0.115 \\ 
54149-2488-521 & 11:04:11.40 &  +22:39:46.7 &  0.4430 & 20.63 &   0 &   2.03 &   0 &   0 & \nodata \\ 
52366-0508-520 & 11:04:11.62 &  +02:46:55.3 &  2.5322 &  5.02 &   0 &   4.81 &   3 &   1 & 0.031 \\ 
52356-0581-313 & 11:04:12.00 &  +04:40:58.2 &  1.2554 &  4.20 &   0 &   0.86 &   0 &   0 & \nodata \\ 
52373-0908-250 & 11:04:12.38 &  +54:57:32.3 &  0.6960 &  4.53 &   0 &   0.62 &   0 &   0 & \nodata \\ 
53472-1990-557 & 11:04:12.68 &  +31:32:36.3 &  1.4906 &  7.85 &   0 &   2.81 &   0 &   0 & \nodata \\ 
53119-1603-544 & 11:04:12.85 &  +11:59:25.2 &  2.5836 &  6.90 &   0 &   3.28 &   1 &   1 & 0.067 \\ 
53466-2034-336 & 11:04:12.87 &  +36:04:27.2 &  1.4036 & 20.42 &   0 &   1.40 &   3 &   0 & \nodata \\ 
53054-1436-154 & 11:04:13.45 &  +45:16:42.6 &  3.4168 &  6.13 &   0 &   0.96 &   0 &   0 & \nodata \\ 
52373-0907-618 & 11:04:13.62 &  +56:30:17.4 &  1.8409 &  5.28 &   0 &   0.27 &   5 &   1 & 0.035 \\ 
51929-0490-120 & 11:04:13.75 &  +66:14:53.2 &  0.8537 &  4.87 &   0 &   1.84 &   0 &   0 & \nodata \\ 
53714-2106-123 & 11:04:16.13 &  +31:53:42.1 &  1.7514 & 15.06 &   0 &   0.56 &   0 &   0 & \nodata \\ 
52723-1220-622 & 11:04:16.21 &  +09:37:01.5 &  1.4950 &  4.06 &   0 &   0.27 &   1 &   0 & \nodata \\ 
53876-2486-561 & 11:04:17.04 &  +24:06:31.5 &  1.4722 &  5.74 &   0 &   2.53 &   0 &   0 & \nodata \\ 
52641-1003-127 & 11:04:17.06 &  +06:12:50.5 &  0.8353 & 23.46 &   0 &   2.64 &   0 &   0 & \nodata \\ 
52366-0508-552 & 11:04:18.74 &  +02:30:48.9 &  1.5523 & 13.85 &   0 &   3.12 &   1 &   0 & \nodata \\ 
53377-1751-428 & 11:04:19.11 &  +14:36:50.9 &  1.8124 & 11.98 &   0 &   3.36 &   1 &   0 & \nodata \\ 
53466-2034-264 & 11:04:20.65 &  +34:31:43.8 &  1.5901 &  4.97 &   0 &   0.30 &   1 &   0 & \nodata \\ 
54149-2488-511 & 11:04:21.91 &  +21:22:52.9 &  1.6033 &  5.19 &   0 &   2.79 &   1 &   0 & \nodata \\ 
53046-1437-125 & 11:04:21.93 &  +40:17:46.4 &  1.6292 & 10.72 &   0 &   3.76 &   1 &   0 & \nodata \\ 
53469-1988-509 & 11:04:22.08 &  +40:09:29.1 &  0.7412 & 10.04 &   0 &   4.43 &   0 &   0 & \nodata \\ 
52646-0964-133 & 11:04:23.08 &  +47:14:03.6 &  1.4919 & 11.68 &   0 &   4.36 &   0 &   0 & \nodata \\ 
53442-1983-640 & 11:04:23.38 &  +34:48:55.1 &  0.4107 &  6.88 &   0 &   2.77 &   0 &   0 & \nodata \\ 
53054-1438-354 & 11:04:23.49 &  +46:12:02.5 &  1.3596 &  7.07 &   0 &   3.34 &   0 &   0 & \nodata \\ 
52366-0508-010 & 11:04:24.09 &  +01:23:20.4 &  1.0759 &  8.92 &   0 &   4.82 &   0 &   0 & \nodata \\ 
53469-1988-553 & 11:04:24.80 &  +40:25:03.4 &  0.8749 & 10.92 &   0 &   2.74 &   0 &   0 & \nodata \\ 
52370-0596-287 & 11:04:25.45 &  +63:07:22.3 &  1.2434 &  5.48 &   0 &   1.92 &   0 &   0 & \nodata \\ 
54149-2488-151 & 11:04:25.49 &  +20:40:54.2 &  1.6713 &  5.48 &   0 &   4.66 &   2 &   0 & \nodata \\ 
53046-1437-182 & 11:04:26.65 &  +40:46:21.2 &  2.5610 &  7.91 &   0 &   2.35 &   0 &   0 & \nodata \\ 
52353-0877-515 & 11:04:27.87 &  +50:49:52.7 &  2.4650 &  9.39 &   0 &   1.99 &   3 &   2 & 0.147 \\ 
52366-0508-143 & 11:04:28.07 &  +01:46:53.8 &  1.5925 &  6.03 &   0 &   0.09 &   0 &   0 & \nodata \\ 
53053-1363-173 & 11:04:28.33 &  +43:21:32.8 &  1.2899 &  7.42 &   0 &   3.21 &   0 &   0 & \nodata \\ 
53789-2212-235 & 11:04:28.51 &  +26:00:46.3 &  1.1599 & 22.31 &   0 &   1.04 &   0 &   0 & \nodata \\ 
52646-0964-236 & 11:04:28.90 &  +47:55:46.8 &  1.0060 &  6.42 &   0 &   2.92 &   0 &   0 & \nodata \\ 
52370-0596-293 & 11:04:28.94 &  +63:17:55.5 &  0.7135 & 13.28 &   0 &   4.20 &   0 &   0 & \nodata \\ 
53466-2034-389 & 11:04:29.14 &  +35:18:13.2 &  0.3814 &  6.93 &   0 &   3.66 &   0 &   0 & \nodata \\ 
52646-0964-127 & 11:04:29.16 &  +47:41:26.8 &  1.7674 &  6.38 &   0 &   3.33 &   0 &   0 & \nodata \\ 
52646-0964-234 & 11:04:29.51 &  +48:16:37.7 &  1.9183 &  4.02 &   0 &   3.87 &   0 &   0 & \nodata \\ 
51908-0277-062 & 11:04:30.34 & --00:33:13.2 &  0.4571 &  5.51 &   0 &   3.52 &   0 &   0 & \nodata \\ 
53046-1437-139 & 11:04:30.70 &  +40:18:08.3 &  0.7966 &  9.33 &   0 &   3.62 &   0 &   0 & \nodata \\ 
52286-0774-499 & 11:04:31.68 &  +61:28:47.0 &  1.1207 &  5.27 &   0 &   0.49 &   0 &   0 & \nodata \\ 
54179-2490-319 & 11:04:32.34 &  +18:47:27.5 &  1.1578 & 13.47 &   0 &   0.55 &   0 &   0 & \nodata \\ 
53377-1751-439 & 11:04:32.47 &  +14:09:17.9 &  1.4579 &  6.62 &   0 &   4.75 &   0 &   0 & \nodata \\ 
52286-0774-493 & 11:04:32.57 &  +61:15:15.3 &  1.9618 &  5.10 &   0 &   3.78 &   0 &   0 & \nodata \\ 
53852-2487-563 & 11:04:33.69 &  +17:36:04.2 &  1.6871 &  5.51 &   0 &   3.23 &   0 &   0 & \nodata \\ 
52366-0508-152 & 11:04:33.83 &  +02:14:51.6 &  1.4861 &  9.63 &   0 &   2.88 &   0 &   0 & \nodata \\ 
51908-0277-560 & 11:04:34.61 & --00:01:28.7 &  2.3961 &  5.89 &   0 &   0.14 &   0 &   1 & 0.059 \\ 
53786-2211-443 & 11:04:35.17 &  +29:29:14.7 &  0.7203 & 12.46 &   0 &   1.16 &   0 &   0 & \nodata \\ 
54176-2485-034 & 11:04:35.61 &  +17:55:30.5 &  1.1630 &  5.81 &   0 &   2.64 &   0 &   0 & \nodata \\ 
53466-2034-291 & 11:04:37.81 &  +34:10:57.2 &  1.4907 &  5.22 &   0 &   0.50 &   0 &   0 & \nodata \\ 
54179-2490-358 & 11:04:37.95 &  +19:19:08.3 &  1.1765 & 10.62 &   0 &   4.22 &   3 &   0 & \nodata \\ 
53714-2106-131 & 11:04:38.94 &  +32:06:48.0 &  1.1936 &  7.65 &   0 &   3.86 &   0 &   0 & \nodata \\ 
53054-1438-360 & 11:04:40.23 &  +46:15:06.5 &  1.5748 &  4.10 &   0 &   1.93 &   0 &   0 & \nodata \\ 
51929-0490-045 & 11:04:40.47 &  +65:11:04.3 &  1.5271 &  5.85 &   0 &   3.04 &   0 &   0 & \nodata \\ 
53876-2486-055 & 11:04:40.58 &  +23:34:10.2 &  1.4658 &  4.64 &   0 &   2.02 &   0 &   0 & \nodata \\ 
51908-0277-077 & 11:04:40.82 & --00:04:41.6 &  1.3429 &  4.41 &   0 &   3.95 &   1 &   0 & \nodata \\ 
52366-0508-005 & 11:04:41.31 &  +01:36:52.2 &  2.1118 &  4.60 &   0 &   2.73 &   0 &   1 & 0.061 \\ 
52366-0508-020 & 11:04:41.74 &  +01:34:02.6 &  1.9579 &  5.32 &   0 &   3.59 &   0 &   0 & \nodata \\ 
51908-0277-592 & 11:04:43.26 &  +00:22:54.8 &  1.0064 &  4.38 &   0 &   0.42 &   0 &   0 & \nodata \\ 
52286-0774-173 & 11:04:43.41 &  +61:02:12.6 &  2.0738 &  7.51 &   0 &   1.30 &   0 &   0 & \nodata \\ 
53054-1436-047 & 11:04:44.32 &  +45:04:49.5 &  0.5943 &  6.58 &   0 &   2.83 &   0 &   0 & \nodata \\ 
53119-1603-144 & 11:04:44.96 &  +11:32:41.9 &  1.0103 &  8.77 &   0 &   3.88 &   0 &   0 & \nodata \\ 
52378-0950-212 & 11:04:45.39 &  +57:36:43.9 &  2.6419 &  7.49 &   0 &   0.91 &   0 &   2 & 0.073 \\ 
52286-0774-459 & 11:04:46.16 &  +62:32:42.2 &  0.7411 & 12.75 &   0 &   3.56 &   0 &   0 & \nodata \\ 
53447-2091-063 & 11:04:46.81 &  +36:27:06.1 &  1.1189 & 12.76 &   0 &   2.30 &   0 &   0 & \nodata \\ 
54149-2488-113 & 11:04:46.99 &  +21:03:17.7 &  1.1523 &  4.78 &   0 &   4.30 &   0 &   0 & \nodata \\ 
53054-1436-581 & 11:04:47.49 &  +46:12:53.5 &  1.1727 & 12.21 &   0 &   2.97 &   0 &   0 & \nodata \\ 
52286-0774-165 & 11:04:48.00 &  +60:42:34.4 &  0.7431 &  4.07 &   0 &   4.04 &   0 &   0 & \nodata \\ 
52286-0774-175 & 11:04:48.96 &  +60:57:08.0 &  1.0130 &  5.29 &   0 &   1.49 &   0 &   0 & \nodata \\ 
53469-1988-151 & 11:04:49.13 &  +38:18:11.6 &  1.9429 &  5.21 &   0 &   0.66 &   1 &   1 & 0.039 \\ 
54176-2485-014 & 11:04:49.23 &  +18:30:22.3 &  1.4801 & 11.21 &   0 &   3.89 &   0 &   0 & \nodata \\ 
52353-0877-510 & 11:04:49.28 &  +51:05:35.0 &  1.0816 & 13.00 &   0 &   1.13 &   0 &   0 & \nodata \\ 
52370-0596-356 & 11:04:49.51 &  +64:14:15.1 &  0.4625 &  9.02 &   0 &   2.54 &   0 &   0 & \nodata \\ 
54536-2871-429 & 11:04:50.10 &  +39:08:28.5 &  1.0928 & 28.54 &   0 &   1.43 &   0 &   0 & \nodata \\ 
53472-1990-081 & 11:04:50.22 &  +30:17:04.1 &  1.5180 &  6.22 &   0 &   4.89 &   0 &   0 & \nodata \\ 
52652-1011-564 & 11:04:51.89 &  +54:19:37.6 &  0.5579 &  7.20 &   0 &   2.83 &   0 &   0 & \nodata \\ 
53466-2034-436 & 11:04:53.13 &  +35:08:56.8 &  1.8302 &  4.04 &   0 &   2.92 &   0 &   0 & \nodata \\ 
53053-1363-198 & 11:04:53.42 &  +42:26:03.4 &  3.2419 &  9.94 &   0 &   3.58 &   0 &   2 & 0.122 \\ 
52286-0774-169 & 11:04:53.69 &  +60:38:55.3 &  1.3623 & 12.34 &   0 &   1.40 &   0 &   0 & \nodata \\ 
52751-1221-377 & 11:04:54.73 &  +09:57:14.8 &  2.4224 & 10.85 &   0 &   4.66 &   1 &   0 & \nodata \\ 
52374-0509-297 & 11:04:55.17 &  +01:18:56.6 &  0.5735 &  4.58 &   0 &   2.47 &   0 &   0 & \nodata \\ 
52649-1012-354 & 11:04:55.17 &  +54:18:03.7 &  1.4523 &  6.16 &   0 &   0.06 &   0 &   0 & \nodata \\ 
51929-0490-553 & 11:04:55.41 &  +66:21:26.1 &  1.0857 &  5.64 &   0 &   4.21 &   0 &   0 & \nodata \\ 
53714-2106-406 & 11:04:55.53 &  +33:38:07.8 &  1.2212 &  9.33 &   0 &   3.01 &   0 &   0 & \nodata \\ 
53466-2034-377 & 11:04:56.26 &  +36:10:41.9 &  2.0461 & 11.45 &   0 &   0.88 &   1 &   0 & \nodata \\ 
53377-1751-202 & 11:04:56.56 &  +13:07:11.1 &  1.7775 & 10.26 &   0 &   2.56 &   0 &   2 & 0.078 \\ 
51929-0490-003 & 11:04:57.43 &  +65:04:39.4 &  0.6094 &  5.35 &   0 &   0.77 &   0 &   0 & \nodata \\ 
53789-2212-240 & 11:04:57.73 &  +25:43:35.4 &  1.2733 &  7.21 &   0 &   2.78 &   0 &   0 & \nodata \\ 
53789-2212-203 & 11:04:58.25 &  +25:04:22.2 &  3.5744 & 10.07 &   0 &   1.46 &   2 &   3 & 0.111 \\ 
52356-0581-283 & 11:04:58.44 &  +03:40:41.3 &  1.4889 &  8.53 &   0 &   1.96 &   1 &   0 & \nodata \\ 
53377-1751-431 & 11:04:59.31 &  +14:11:26.9 &  0.7360 &  6.84 &   0 &   2.83 &   0 &   0 & \nodata \\ 
53377-1751-229 & 11:04:59.91 &  +13:52:57.8 &  1.4721 &  5.08 &   0 &   1.97 &   0 &   0 & \nodata \\ 
51908-0277-583 & 11:05:00.26 &  +00:39:33.1 &  1.2976 &  4.38 &   0 &   1.22 &   0 &   0 & \nodata \\ 
53786-2211-089 & 11:05:00.38 &  +27:21:56.3 &  1.5514 &  4.48 &   0 &   2.80 &   0 &   0 & \nodata \\ 
52286-0774-443 & 11:05:01.31 &  +61:55:42.5 &  0.9984 &  4.21 &   0 &   4.80 &   1 &   0 & \nodata \\ 
53855-2491-324 & 11:05:02.44 &  +17:11:14.6 &  1.4464 &  4.14 &   0 &   3.38 &   1 &   0 & \nodata \\ 
54179-2490-305 & 11:05:02.55 &  +18:31:15.2 &  1.1399 &  5.40 &   0 &   1.53 &   0 &   0 & \nodata \\ 
52356-0581-270 & 11:05:02.58 &  +04:07:56.6 &  2.0985 &  5.87 &   0 &   4.56 &   1 &   0 & \nodata \\ 
52723-1004-308 & 11:05:03.46 &  +07:09:20.3 &  2.5873 &  4.69 &   0 &   1.46 &   2 &   1 & 0.048 \\ 
53469-1988-495 & 11:05:03.58 &  +39:08:31.4 &  0.6192 &  9.34 &   0 &   2.33 &   0 &   0 & \nodata \\ 
53377-1751-211 & 11:05:03.72 &  +13:29:10.6 &  2.3940 &  4.43 &   0 &   4.27 &   1 &   1 & 0.051 \\ 
54534-2870-583 & 11:05:04.27 &  +29:03:48.1 &  2.5938 & 19.52 &   0 &   3.20 &   2 &   1 & 0.069 \\ 
53119-1603-586 & 11:05:04.73 &  +12:22:30.0 &  1.8959 &  4.03 &   0 &   1.72 &   1 &   0 & \nodata \\ 
53053-1363-502 & 11:05:04.90 &  +44:28:44.0 &  1.8674 &  8.69 &   0 &   1.33 &   0 &   1 & 0.035 \\ 
53472-1990-582 & 11:05:05.15 &  +31:38:38.2 &  1.6478 &  4.95 &   0 &   3.39 &   0 &   0 & \nodata \\ 
54561-2708-432 & 11:05:05.36 & --16:04:08.7 &  1.0179 &  9.35 &   0 &   0.12 &   0 &   0 & \nodata \\ 
52286-0774-177 & 11:05:05.83 &  +61:11:33.3 &  1.0981 &  4.36 &   0 &   2.35 &   0 &   0 & \nodata \\ 
52286-0774-495 & 11:05:05.90 &  +61:28:36.4 &  0.4957 &  6.03 &   0 &   2.68 &   0 &   0 & \nodata \\ 
54176-2485-020 & 11:05:06.16 &  +18:07:39.8 &  1.8521 &  6.00 &   0 &   3.31 &   0 &   0 & \nodata \\ 
52370-0596-253 & 11:05:06.17 &  +62:58:03.5 &  1.3747 &  6.22 &   0 &   4.72 &   0 &   0 & \nodata \\ 
53054-1438-306 & 11:05:06.46 &  +46:03:06.8 &  0.4574 & 10.92 &   0 &   1.59 &   0 &   0 & \nodata \\ 
52641-1003-143 & 11:05:07.78 &  +06:56:59.5 &  0.6296 &  4.13 &   0 &   3.65 &   0 &   0 & \nodata \\ 
53003-1439-313 & 11:05:08.68 &  +41:05:13.3 &  1.8948 &  4.06 &   0 &   1.46 &   0 &   1 & 0.033 \\ 
53472-1990-523 & 11:05:08.78 &  +31:14:43.1 &  2.2664 &  4.20 &   0 &   2.92 &   0 &   1 & 0.114 \\ 
52646-0964-081 & 11:05:09.21 &  +47:47:18.7 &  0.4481 &  9.34 &   0 &   4.87 &   0 &   0 & \nodata \\ 
53789-2212-227 & 11:05:09.52 &  +25:57:50.7 &  1.7715 &  7.98 &   0 &   3.75 &   3 &   1 & 0.039 \\ 
53460-2092-317 & 11:05:11.28 &  +30:55:15.6 &  1.3718 &  4.48 &   0 &   3.92 &   0 &   0 & \nodata \\ 
53377-1751-424 & 11:05:11.77 &  +14:22:10.9 &  1.4055 &  5.55 &   0 &   2.65 &   2 &   0 & \nodata \\ 
52751-1221-380 & 11:05:11.78 &  +09:46:14.8 &  1.2835 &  8.85 &   0 &   0.35 &   1 &   0 & \nodata \\ 
53053-1363-520 & 11:05:12.13 &  +44:22:28.6 &  1.1474 &  8.52 &   0 &   3.86 &   0 &   0 & \nodata \\ 
52370-0596-278 & 11:05:13.45 &  +63:29:20.4 &  1.7019 &  7.90 &   0 &   1.81 &   0 &   0 & \nodata \\ 
53377-1751-429 & 11:05:13.78 &  +14:33:43.7 &  1.0691 & 17.80 &   0 &   1.09 &   0 &   0 & \nodata \\ 
51900-0278-327 & 11:05:14.27 &  +01:09:08.1 &  1.4515 &  9.15 &   0 &   2.87 &   1 &   0 & \nodata \\ 
53855-2491-321 & 11:05:14.98 &  +17:20:05.0 &  0.5647 &  6.45 &   0 &   0.26 &   0 &   0 & \nodata \\ 
53003-1439-350 & 11:05:15.28 &  +41:42:23.7 &  2.1463 &  7.34 &   0 &   2.00 &   0 &   1 & 0.064 \\ 
53469-1988-152 & 11:05:15.71 &  +38:40:00.5 &  1.3386 & 15.80 &   0 &   1.26 &   0 &   0 & \nodata \\ 
52378-0950-134 & 11:05:16.14 &  +58:03:47.1 &  0.6127 &  6.38 &   0 &   1.94 &   0 &   0 & \nodata \\ 
54149-2488-048 & 11:05:16.68 &  +20:00:13.8 &  2.3645 & 11.79 &   0 &   0.67 &   4 &   0 & \nodata \\ 
52751-1221-378 & 11:05:16.97 &  +09:39:16.1 &  1.1528 &  7.75 &   0 &   4.36 &   0 &   0 & \nodata \\ 
52646-0964-475 & 11:05:17.08 &  +48:32:25.7 &  1.1524 &  5.49 &   0 &   3.63 &   0 &   0 & \nodata \\ 
52356-0581-373 & 11:05:17.19 &  +05:33:05.6 &  1.6865 & 12.62 &   0 &   3.26 &   0 &   0 & \nodata \\ 
53789-2212-210 & 11:05:18.34 &  +25:06:40.6 &  1.0844 &  5.42 &   0 &   0.80 &   1 &   0 & \nodata \\ 
53472-1990-521 & 11:05:18.39 &  +31:00:33.1 &  1.6271 &  6.93 &   0 &   0.63 &   0 &   0 & \nodata \\ 
52751-1221-308 & 11:05:18.49 &  +08:38:20.9 &  3.0649 & 13.58 &   0 &   2.60 &   1 &   1 & 0.038 \\ 
54176-2485-029 & 11:05:19.36 &  +17:51:47.2 &  1.3731 &  6.31 &   0 &   2.96 &   2 &   0 & \nodata \\ 
52751-1221-371 & 11:05:19.89 &  +09:35:52.4 &  0.6738 &  6.48 &   0 &   3.61 &   0 &   0 & \nodata \\ 
52652-1011-612 & 11:05:20.02 &  +54:32:42.8 &  0.4373 &  9.36 &   0 &   4.35 &   0 &   0 & \nodata \\ 
54179-2490-313 & 11:05:20.06 &  +18:58:28.4 &  2.1047 &  8.52 &   0 &   2.02 &   1 &   3 & 0.113 \\ 
53786-2211-051 & 11:05:21.35 &  +27:54:56.0 &  0.9234 & 13.33 &   0 &   0.56 &   0 &   0 & \nodata \\ 
52378-0950-139 & 11:05:21.51 &  +57:48:12.0 &  1.8390 &  6.66 &   0 &   3.79 &   2 &   1 & 0.046 \\ 
52641-1003-542 & 11:05:21.54 &  +07:39:36.4 &  2.2848 &  9.73 &   0 &   2.32 &   1 &   1 & 0.034 \\ 
53053-1363-160 & 11:05:22.63 &  +43:14:46.8 &  0.5172 & 23.14 &   0 &   1.77 &   0 &   0 & \nodata \\ 
53053-1363-512 & 11:05:22.85 &  +44:37:32.0 &  1.0652 & 12.53 &   0 &   1.30 &   0 &   0 & \nodata \\ 
52378-0950-188 & 11:05:23.13 &  +58:12:32.8 &  0.8790 &  7.48 &   0 &   2.57 &   0 &   0 & \nodata \\ 
52370-0596-330 & 11:05:24.66 &  +64:48:36.1 &  1.4012 & 12.08 &   0 &   2.09 &   0 &   0 & \nodata \\ 
53466-2034-380 & 11:05:25.06 &  +35:42:57.4 &  2.3422 &  7.64 &   0 &   2.79 &   1 &   0 & \nodata \\ 
52366-0508-067 & 11:05:25.16 &  +01:57:27.8 &  1.8811 &  5.27 &   0 &   0.26 &   0 &   0 & \nodata \\ 
53786-2211-537 & 11:05:25.29 &  +29:48:42.6 &  1.5241 &  7.18 &   0 &   4.15 &   0 &   0 & \nodata \\ 
53119-1603-120 & 11:05:25.68 &  +11:53:31.9 &  1.0425 & 10.96 &   0 &   2.67 &   0 &   0 & \nodata \\ 
54149-2488-058 & 11:05:25.92 &  +20:23:22.2 &  1.0049 & 12.49 &   0 &   1.11 &   0 &   0 & \nodata \\ 
53855-2491-291 & 11:05:26.25 &  +16:18:22.9 &  1.9993 &  6.16 &   0 &   3.20 &   1 &   0 & \nodata \\ 
52370-0596-382 & 11:05:28.48 &  +64:35:19.9 &  1.0130 & 10.67 &   0 &   4.66 &   0 &   0 & \nodata \\ 
53119-1603-572 & 11:05:28.55 &  +12:28:16.4 &  0.5724 &  8.40 &   0 &   0.95 &   0 &   0 & \nodata \\ 
53119-1603-567 & 11:05:28.55 &  +12:57:46.0 &  2.2211 &  8.57 &   0 &   0.83 &   0 &   2 & 0.116 \\ 
52353-0877-047 & 11:05:30.39 &  +49:55:53.3 &  3.8771 &  9.54 &   0 &   4.65 &   0 &   1 & 0.031 \\ 
52370-0596-388 & 11:05:31.74 &  +64:26:19.4 &  1.5529 &  9.90 &   0 &   2.90 &   1 &   0 & \nodata \\ 
53472-1990-054 & 11:05:32.49 &  +30:35:46.4 &  1.3207 &  5.76 &   0 &   1.56 &   1 &   0 & \nodata \\ 
53876-2486-012 & 11:05:32.66 &  +23:20:49.9 &  1.1348 &  8.85 &   0 &   1.21 &   1 &   0 & \nodata \\ 
54149-2488-555 & 11:05:32.70 &  +21:23:11.6 &  2.3901 & 12.98 &   0 &   2.69 &   0 &   2 & 0.097 \\ 
53377-1751-411 & 11:05:32.98 &  +14:54:52.8 &  1.1345 &  4.65 &   0 &   3.53 &   0 &   0 & \nodata \\ 
52286-0774-449 & 11:05:33.27 &  +62:27:06.2 &  0.4076 &  8.16 &   0 &   0.60 &   0 &   0 & \nodata \\ 
53789-2212-460 & 11:05:33.79 &  +27:20:45.2 &  3.7010 &  5.14 &   0 &   0.42 &   1 &   0 & \nodata \\ 
52646-0964-495 & 11:05:34.09 &  +49:05:43.4 &  1.9012 &  6.30 &   0 &   1.63 &   0 &   0 & \nodata \\ 
53789-2212-189 & 11:05:34.48 &  +26:01:25.4 &  1.6976 &  9.88 &   0 &   2.51 &   1 &   0 & \nodata \\ 
52353-0877-553 & 11:05:34.62 &  +50:49:31.5 &  0.5406 &  5.28 &   0 &   1.76 &   0 &   0 & \nodata \\ 
53460-2092-318 & 11:05:35.66 &  +31:08:04.5 &  0.5513 & 10.98 &   0 &   4.62 &   2 &   0 & \nodata \\ 
51908-0277-625 & 11:05:36.06 &  +00:17:25.1 &  0.9759 & 10.84 &   0 &   2.64 &   0 &   0 & \nodata \\ 
52751-1221-398 & 11:05:36.20 &  +10:21:22.4 &  0.6003 & 13.11 &   0 &   3.20 &   0 &   0 & \nodata \\ 
52374-0509-331 & 11:05:36.22 &  +03:19:52.4 &  0.9220 &  9.57 &   0 &   4.57 &   0 &   0 & \nodata \\ 
53466-2034-233 & 11:05:36.93 &  +34:55:14.2 &  1.9907 &  7.13 &   0 &   2.94 &   3 &   2 & 0.088 \\ 
53789-2212-192 & 11:05:37.36 &  +26:10:05.9 &  0.7454 &  6.15 &   0 &   2.36 &   0 &   0 & \nodata \\ 
53460-2092-292 & 11:05:37.43 &  +30:37:40.7 &  1.4180 &  6.34 &   0 &   4.11 &   0 &   0 & \nodata \\ 
53857-2489-352 & 11:05:37.71 &  +23:59:56.0 &  1.5686 & 16.08 &   0 &   4.79 &   0 &   0 & \nodata \\ 
53855-2491-323 & 11:05:37.88 &  +17:14:33.0 &  0.5096 & 31.62 &   0 &   2.42 &   0 &   0 & \nodata \\ 
52649-1012-307 & 11:05:37.99 &  +53:40:46.3 &  1.0669 &  5.44 &   0 &   3.01 &   0 &   0 & \nodata \\ 
53852-2487-052 & 11:05:38.10 &  +15:36:34.7 &  0.3984 &  7.56 &   0 &   4.21 &   0 &   0 & \nodata \\ 
53786-2211-052 & 11:05:38.79 &  +27:47:23.1 &  1.7016 &  9.03 &   0 &   1.88 &   0 &   0 & \nodata \\ 
53714-2106-097 & 11:05:39.59 &  +31:59:55.6 &  1.7639 &  9.88 &   0 &   2.75 &   0 &   0 & \nodata \\ 
52356-0581-226 & 11:05:39.64 &  +04:14:48.2 &  0.4362 &  6.42 &   0 &   4.13 &   0 &   0 & \nodata \\ 
54534-2870-596 & 11:05:39.78 &  +28:59:36.8 &  0.8350 & 16.06 &   0 &   4.33 &   1 &   0 & \nodata \\ 
53466-2034-230 & 11:05:39.81 &  +34:25:34.6 &  0.5090 &  8.09 &   0 &   2.81 &   0 &   0 & \nodata \\ 
53876-2486-616 & 11:05:40.58 &  +23:51:43.3 &  0.7191 & 12.19 &   0 &   4.69 &   0 &   0 & \nodata \\ 
54179-2490-275 & 11:05:41.89 &  +18:48:28.7 &  1.7756 &  7.11 &   0 &   2.49 &   1 &   0 & \nodata \\ 
52378-0950-191 & 11:05:42.26 &  +58:19:00.6 &  1.6139 &  9.14 &   0 &   4.52 &   0 &   0 & \nodata \\ 
54149-2488-620 & 11:05:42.33 &  +22:11:59.8 &  0.9368 &  7.14 &   0 &   2.53 &   0 &   0 & \nodata \\ 
52366-0508-075 & 11:05:42.72 &  +02:02:50.8 &  0.4547 &  8.21 &   0 &   4.62 &   0 &   0 & \nodata \\ 
54179-2490-383 & 11:05:43.59 &  +19:13:44.9 &  1.1611 &  7.59 &   0 &   2.74 &   1 &   0 & \nodata \\ 
53053-1363-156 & 11:05:44.63 &  +43:17:40.5 &  1.4168 &  6.79 &   0 &   3.78 &   1 &   0 & \nodata \\ 
53786-2211-502 & 11:05:45.99 &  +28:59:56.1 &  1.5256 & 15.52 &   0 &   2.75 &   0 &   0 & \nodata \\ 
53714-2106-445 & 11:05:46.67 &  +33:27:25.1 &  1.6372 & 16.17 &   0 &   3.03 &   1 &   0 & \nodata \\ 
53469-1988-062 & 11:05:47.15 &  +38:09:47.6 &  1.1533 &  6.51 &   0 &   1.79 &   1 &   0 & \nodata \\ 
53857-2489-389 & 11:05:47.74 &  +24:21:43.4 &  0.8735 & 10.57 &   0 &   2.42 &   0 &   0 & \nodata \\ 
53447-2091-032 & 11:05:50.41 &  +36:58:08.9 &  1.8884 & 14.44 &   0 &   2.78 &   0 &   1 & 0.054 \\ 
52751-1221-410 & 11:05:50.44 &  +09:56:48.9 &  1.5762 &  8.38 &   0 &   2.46 &   0 &   0 & \nodata \\ 
53789-2212-219 & 11:05:50.55 &  +25:17:48.4 &  0.6247 &  5.27 &   0 &   3.00 &   1 &   0 & \nodata \\ 
53786-2211-519 & 11:05:50.72 &  +28:51:30.8 &  0.9550 &  4.85 &   0 &   2.12 &   0 &   0 & \nodata \\ 
52286-0774-456 & 11:05:50.84 &  +62:28:28.8 &  2.2408 & 18.91 &   0 &   3.85 &   2 &   3 & 0.135 \\ 
53876-2486-606 & 11:05:51.89 &  +24:10:19.4 &  0.8082 &  5.87 &   0 &   4.13 &   0 &   0 & \nodata \\ 
52751-1221-397 & 11:05:51.92 &  +10:34:55.0 &  1.7032 &  8.71 &   0 &   2.28 &   0 &   0 & \nodata \\ 
53852-2487-006 & 11:05:53.18 &  +15:34:05.1 &  3.0571 &  9.90 &   0 &   4.31 &   1 &   2 & 0.082 \\ 
52649-1012-315 & 11:05:53.74 &  +53:20:38.4 &  1.7384 &  6.11 &   0 &   3.99 &   2 &   0 & \nodata \\ 
54149-2488-618 & 11:05:54.42 &  +22:24:12.5 &  3.3267 &  9.48 &   0 &   1.44 &   0 &   0 & \nodata \\ 
53119-1603-012 & 11:05:55.02 &  +11:06:24.7 &  1.4827 &  9.98 &   0 &   4.87 &   0 &   0 & \nodata \\ 
53119-1603-013 & 11:05:55.08 &  +11:03:59.1 &  3.4849 & 13.80 &   0 &   3.33 &   1 &   0 & \nodata \\ 
52373-0908-210 & 11:05:55.92 &  +55:03:14.0 &  0.9926 &  6.00 &   0 &   2.20 &   1 &   0 & \nodata \\ 
52356-0581-223 & 11:05:55.99 &  +04:41:37.1 &  1.4488 &  8.32 &   0 &   3.41 &   1 &   0 & \nodata \\ 
53857-2489-261 & 11:05:56.32 &  +23:46:22.3 &  0.5845 &  5.26 &   0 &   3.54 &   0 &   0 & \nodata \\ 
53855-2491-283 & 11:05:56.58 &  +16:34:58.8 &  1.5636 & 11.29 &   0 &   2.16 &   0 &   0 & \nodata \\ 
53447-2091-019 & 11:05:57.06 &  +36:14:48.4 &  2.9837 &  5.14 &   0 &   0.30 &   1 &   1 & 0.054 \\ 
53119-1603-597 & 11:05:57.23 &  +12:12:27.0 &  2.1892 & 11.38 &   0 &   3.98 &   2 &   1 & 0.036 \\ 
54179-2490-289 & 11:05:57.78 &  +18:18:48.5 &  1.3746 &  6.89 &   0 &   0.02 &   0 &   0 & \nodata \\ 
52356-0581-434 & 11:05:57.87 &  +04:57:28.3 &  0.9085 &  4.79 &   0 &   3.47 &   3 &   0 & \nodata \\ 
53499-2030-358 & 11:05:58.11 &  +37:12:47.9 &  1.3009 & 15.87 &   0 &   4.06 &   0 &   0 & \nodata \\ 
52649-1012-357 & 11:05:58.39 &  +54:04:42.0 &  0.8024 &  6.65 &   0 &   1.37 &   0 &   0 & \nodata \\ 
54179-2490-330 & 11:05:58.57 &  +19:46:14.1 &  1.3621 &  7.76 &   0 &   4.84 &   0 &   0 & \nodata \\ 
53377-1751-192 & 11:05:59.15 &  +14:03:10.6 &  1.5144 &  9.23 &   0 &   0.65 &   0 &   0 & \nodata \\ 
52646-0964-187 & 11:05:59.50 &  +48:28:47.0 &  2.4201 &  7.74 &   0 &   4.88 &   0 &   5 & 0.228 \\ 
52286-0774-452 & 11:06:00.57 &  +62:26:35.9 &  1.9528 & 10.93 &   0 &   1.07 &   0 &   0 & \nodata \\ 
53054-1438-323 & 11:06:00.68 &  +47:04:46.0 &  0.7262 &  6.71 &   0 &   3.83 &   0 &   0 & \nodata \\ 
53789-2212-463 & 11:06:01.00 &  +26:39:21.9 &  1.9301 &  9.85 &   0 &   0.83 &   0 &   0 & \nodata \\ 
53855-2491-295 & 11:06:01.22 &  +16:27:02.1 &  1.5199 & 14.60 &   0 &   0.06 &   1 &   0 & \nodata \\ 
52378-0950-498 & 11:06:01.26 &  +59:17:36.4 &  1.0518 &  4.24 &   0 &   3.55 &   0 &   0 & \nodata \\ 
53857-2489-399 & 11:06:02.02 &  +24:08:44.8 &  1.0505 &  8.96 &   0 &   2.11 &   0 &   0 & \nodata \\ 
52373-0908-199 & 11:06:02.05 &  +56:09:37.4 &  1.2157 &  8.63 &   0 &   3.24 &   2 &   0 & \nodata \\ 
52366-0508-633 & 11:06:02.53 &  +02:33:31.4 &  0.8431 & 12.57 &   0 &   3.16 &   1 &   0 & \nodata \\ 
53789-2212-135 & 11:06:02.70 &  +25:12:27.3 &  1.6828 & 12.75 &   0 &   4.75 &   1 &   0 & \nodata \\ 
53466-2034-229 & 11:06:02.86 &  +34:28:34.8 &  0.7213 &  7.37 &   0 &   1.76 &   0 &   0 & \nodata \\ 
51929-0490-014 & 11:06:02.93 &  +65:16:35.1 &  0.9810 & 24.99 &   0 &   0.36 &   0 &   0 & \nodata \\ 
53053-1363-542 & 11:06:02.98 &  +44:13:37.5 &  1.3312 & 13.61 &   0 &   1.98 &   2 &   0 & \nodata \\ 
52646-0964-189 & 11:06:03.01 &  +48:23:04.6 &  2.3718 & 10.38 &   0 &   2.85 &   1 &   3 & 0.134 \\ 
51908-0277-629 & 11:06:03.41 &  +00:22:07.8 &  1.6596 & 27.12 &   0 &   2.17 &   2 &   0 & \nodata \\ 
53714-2106-451 & 11:06:03.67 &  +33:22:10.5 &  1.0424 &  7.08 &   0 &   0.64 &   1 &   0 & \nodata \\ 
53466-2034-238 & 11:06:04.20 &  +34:45:04.2 &  2.3997 &  8.16 &   0 &   1.48 &   1 &   2 & 0.136 \\ 
53792-2213-360 & 11:06:05.17 &  +29:04:06.9 &  0.7943 & 10.74 &   0 &   1.30 &   0 &   0 & \nodata \\ 
53460-2092-305 & 11:06:05.65 &  +30:51:08.5 &  1.6371 & 16.34 &   0 &   4.31 &   0 &   0 & \nodata \\ 
52370-0596-397 & 11:06:05.96 &  +64:14:02.7 &  1.1158 &  4.20 &   0 &   0.11 &   0 &   0 & \nodata \\ 
52641-1003-046 & 11:06:05.97 &  +06:12:02.9 &  2.4472 &  7.83 &   0 &   1.53 &   0 &   1 & 0.032 \\ 
53054-1438-336 & 11:06:06.14 &  +47:07:40.6 &  1.5559 &  8.74 &   0 &   1.71 &   0 &   0 & \nodata \\ 
53857-2489-331 & 11:06:06.43 &  +24:44:41.4 &  1.3417 & 22.01 &   0 &   3.77 &   0 &   0 & \nodata \\ 
51908-0277-628 & 11:06:06.53 &  +00:32:12.4 &  1.5302 &  6.68 &   0 &   1.97 &   3 &   0 & \nodata \\ 
51929-0490-550 & 11:06:06.86 &  +66:47:27.3 &  2.0468 &  4.87 &   0 &   0.43 &   0 &   0 & \nodata \\ 
53789-2212-447 & 11:06:06.88 &  +27:08:58.0 &  1.4757 &  7.98 &   0 &   1.80 &   0 &   0 & \nodata \\ 
53786-2211-141 & 11:06:07.26 &  +28:12:47.0 &  0.8443 & 12.37 &   0 &   4.71 &   0 &   0 & \nodata \\ 
54211-2690-253 & 11:06:07.47 & --17:31:13.5 &  2.5720 &  8.04 &   0 &   4.45 &   1 &   2 & 0.119 \\ 
51929-0490-001 & 11:06:07.86 &  +65:20:08.9 &  1.7135 & 22.17 &   0 &   1.43 &   0 &   0 & \nodata \\ 
52378-0950-447 & 11:06:08.12 &  +59:25:59.0 &  1.1492 & 17.79 &   0 &   4.34 &   2 &   0 & \nodata \\ 
53469-1988-129 & 11:06:08.95 &  +38:25:00.3 &  1.1815 & 17.27 &   0 &   0.24 &   0 &   0 & \nodata \\ 
52378-0950-451 & 11:06:09.42 &  +59:42:03.5 &  1.6239 &  5.88 &   0 &   0.20 &   2 &   0 & \nodata \\ 
53061-1364-299 & 11:06:09.52 &  +43:48:00.9 &  1.8306 & 12.77 &   0 &   3.93 &   2 &   0 & \nodata \\ 
53855-2491-332 & 11:06:10.15 &  +16:54:35.6 &  1.5837 &  5.82 &   0 &   0.09 &   2 &   0 & \nodata \\ 
53469-1988-132 & 11:06:10.37 &  +38:44:17.4 &  1.8232 &  9.76 &   0 &   4.19 &   0 &   0 & \nodata \\ 
54179-2490-292 & 11:06:10.52 &  +17:58:26.6 &  1.4422 &  9.71 &   0 &   3.91 &   0 &   0 & \nodata \\ 
52370-0596-392 & 11:06:10.72 &  +64:00:09.6 &  2.2029 &  8.33 &   0 &   3.41 &   1 &   3 & 0.110 \\ 
53377-1751-190 & 11:06:11.11 &  +13:55:59.9 &  3.9061 & 11.19 &   0 &   3.64 &   1 &   0 & \nodata \\ 
51929-0490-577 & 11:06:12.09 &  +67:03:07.2 &  0.4305 & 11.27 &   0 &   2.82 &   0 &   0 & \nodata \\ 
53876-2486-013 & 11:06:12.39 &  +23:28:09.5 &  1.7169 & 19.96 &   0 &   4.59 &   3 &   0 & \nodata \\ 
52646-0964-498 & 11:06:12.64 &  +49:03:55.2 &  1.5128 &  7.68 &   0 &   3.56 &   1 &   0 & \nodata \\ 
52378-0950-138 & 11:06:12.85 &  +57:36:17.4 &  3.0544 &  7.90 &   0 &   2.55 &   0 &   0 & \nodata \\ 
53714-2106-532 & 11:06:14.27 &  +33:13:17.2 &  2.9083 & 14.57 &   0 &   2.91 &   3 &   0 & \nodata \\ 
53714-2106-159 & 11:06:14.29 &  +32:19:27.0 &  0.5744 & 14.31 &   0 &   3.97 &   0 &   0 & \nodata \\ 
53466-2034-475 & 11:06:14.36 &  +35:21:58.8 &  0.6845 &  8.23 &   0 &   3.56 &   1 &   0 & \nodata \\ 
52723-1004-389 & 11:06:14.86 &  +07:34:53.7 &  1.6318 & 12.04 &   0 &   2.21 &   2 &   0 & \nodata \\ 
53460-2092-352 & 11:06:15.28 &  +31:19:46.3 &  0.6883 &  9.87 &   0 &   3.38 &   0 &   0 & \nodata \\ 
53857-2489-287 & 11:06:15.70 &  +22:33:25.9 &  1.3629 & 12.77 &   0 &   2.09 &   1 &   0 & \nodata \\ 
52373-0908-202 & 11:06:15.89 &  +55:27:08.5 &  0.9945 & 16.06 &   0 &   3.24 &   1 &   0 & \nodata \\ 
52353-0877-572 & 11:06:16.15 &  +52:09:37.5 &  1.4600 & 10.27 &   0 &   2.76 &   2 &   0 & \nodata \\ 
52378-0950-488 & 11:06:16.41 &  +59:20:23.6 &  2.0110 & 14.74 &   0 &   0.83 &   0 &   1 & 0.052 \\ 
53857-2489-394 & 11:06:16.64 &  +24:12:11.5 &  1.4896 & 22.36 &   0 &   1.00 &   0 &   0 & \nodata \\ 
52646-0964-524 & 11:06:17.60 &  +49:33:44.0 &  2.1894 &  7.15 &   0 &   0.77 &   1 &   0 & \nodata \\ 
52378-0950-443 & 11:06:17.82 &  +59:23:25.3 &  1.9327 &  5.05 &   0 &   2.76 &   3 &   1 & 0.039 \\ 
53119-1603-594 & 11:06:18.25 &  +12:01:21.9 &  0.6614 &  6.60 &   0 &   2.48 &   0 &   0 & \nodata \\ 
53714-2106-504 & 11:06:18.29 &  +32:57:55.7 &  1.1926 &  5.52 &   0 &   2.41 &   0 &   0 & \nodata \\ 
52356-0581-403 & 11:06:18.99 &  +05:51:55.5 &  1.9297 & 10.21 &   0 &   1.79 &   2 &   3 & 0.114 \\ 
53054-1436-026 & 11:06:19.46 &  +45:25:35.8 &  1.7134 & 10.47 &   0 &   1.16 &   0 &   0 & \nodata \\ 
52353-0877-056 & 11:06:20.02 &  +49:56:57.5 &  1.4093 &  9.31 &   0 &   3.57 &   0 &   0 & \nodata \\ 
53789-2212-180 & 11:06:20.21 &  +26:01:54.6 &  2.0380 &  9.02 &   0 &   1.80 &   0 &   0 & \nodata \\ 
52646-0964-100 & 11:06:20.57 &  +47:33:00.7 &  1.3049 &  6.96 &   0 &   0.75 &   0 &   0 & \nodata \\ 
52723-1004-279 & 11:06:20.70 &  +07:15:13.6 &  0.9652 &  5.54 &   0 &   2.24 &   0 &   0 & \nodata \\ 
52286-0774-146 & 11:06:20.88 &  +60:41:09.0 &  2.3012 &  8.06 &   0 &   4.17 &   0 &   0 & \nodata \\ 
53855-2491-366 & 11:06:21.01 &  +16:57:12.6 &  1.7602 &  7.10 &   0 &   3.81 &   0 &   0 & \nodata \\ 
52356-0581-252 & 11:06:21.13 &  +03:43:42.8 &  2.0373 &  7.17 &   0 &   3.42 &   2 &   0 & \nodata \\ 
52751-1221-278 & 11:06:21.40 &  +08:41:11.2 &  1.2346 &  5.30 &   0 &   4.22 &   2 &   0 & \nodata \\ 
53119-1603-007 & 11:06:21.43 &  +10:44:32.5 &  1.8596 &  6.79 &   0 &   3.91 &   3 &   1 & 0.042 \\ 
53377-1751-479 & 11:06:21.87 &  +14:06:54.6 &  1.3617 & 12.14 &   0 &   1.24 &   0 &   0 & \nodata \\ 
53499-2030-311 & 11:06:22.46 &  +36:33:21.2 &  1.1419 &  8.14 &   0 &   4.81 &   2 &   0 & \nodata \\ 
52374-0509-251 & 11:06:22.99 &  +01:30:55.5 &  3.7086 &  8.34 &   0 &   2.45 &   0 &   1 & 0.042 \\ 
54179-2490-297 & 11:06:23.99 &  +17:54:52.6 &  1.8218 &  5.47 &   0 &   2.14 &   2 &   0 & \nodata \\ 
53078-1604-347 & 11:06:24.89 &  +12:23:52.0 &  1.3092 &  8.60 &   0 &   3.74 &   0 &   0 & \nodata \\ 
53377-1751-467 & 11:06:25.10 &  +14:29:27.2 &  1.9009 &  8.92 &   0 &   2.30 &   2 &   2 & 0.099 \\ 
53466-2034-248 & 11:06:26.09 &  +34:01:16.5 &  0.8613 &  5.56 &   0 &   4.02 &   0 &   0 & \nodata \\ 
53857-2489-397 & 11:06:26.46 &  +24:16:31.6 &  1.6211 &  5.20 &   0 &   0.06 &   3 &   0 & \nodata \\ 
52370-0596-396 & 11:06:26.57 &  +63:57:55.0 &  1.9567 &  8.57 &   0 &   0.92 &   0 &   0 & \nodata \\ 
52646-0964-489 & 11:06:26.66 &  +48:47:07.1 &  1.8296 &  6.56 &   0 &   4.69 &   1 &   0 & \nodata \\ 
53855-2491-299 & 11:06:27.38 &  +16:21:53.7 &  1.1984 &  6.37 &   0 &   4.05 &   1 &   0 & \nodata \\ 
53054-1436-591 & 11:06:27.53 &  +46:06:51.5 &  1.8927 &  7.61 &   0 &   2.53 &   0 &   1 & 0.053 \\ 
53377-1751-459 & 11:06:28.40 &  +15:16:58.7 &  0.9714 & 24.42 &   0 &   2.83 &   0 &   0 & \nodata \\ 
53377-1751-168 & 11:06:28.79 &  +13:47:00.2 &  1.1111 &  5.19 &   0 &   4.14 &   0 &   0 & \nodata \\ 
53119-1603-076 & 11:06:28.80 &  +11:43:36.5 &  0.8297 &  4.03 &   0 &   2.65 &   0 &   0 & \nodata \\ 
53119-1603-014 & 11:06:29.67 &  +11:06:20.0 &  1.5597 & 10.00 &   0 &   4.65 &   0 &   0 & \nodata \\ 
53857-2489-396 & 11:06:30.52 &  +24:09:45.8 &  3.2356 &  5.36 &   0 &   3.94 &   0 &   0 & \nodata \\ 
53466-2034-464 & 11:06:31.05 &  +35:10:51.3 &  0.4852 & 22.21 &   0 &   0.05 &   0 &   0 & \nodata \\ 
53061-1364-338 & 11:06:31.89 &  +44:19:39.4 &  1.3372 &  6.40 &   0 &   1.11 &   0 &   0 & \nodata \\ 
54534-2870-603 & 11:06:32.29 &  +29:23:14.4 &  1.9488 & 12.99 &   0 &   3.99 &   0 &   0 & \nodata \\ 
53714-2106-083 & 11:06:33.48 &  +32:03:37.0 &  1.8893 &  9.50 &   0 &   4.73 &   0 &   0 & \nodata \\ 
53786-2211-056 & 11:06:33.58 &  +27:47:56.6 &  1.2984 &  5.16 &   0 &   3.98 &   1 &   0 & \nodata \\ 
54149-2488-077 & 11:06:35.68 &  +21:15:41.1 &  1.0305 & 10.51 &   0 &   2.01 &   0 &   0 & \nodata \\ 
53469-1988-600 & 11:06:35.80 &  +39:39:47.7 &  1.2062 & 11.32 &   0 &   1.73 &   0 &   0 & \nodata \\ 
53499-2030-302 & 11:06:36.52 &  +36:26:49.9 &  1.5552 &  4.60 &   0 &   4.27 &   0 &   0 & \nodata \\ 
51900-0278-241 & 11:06:36.79 & --01:14:54.7 &  1.0008 &  7.03 &   0 &   1.48 &   0 &   0 & \nodata \\ 
52373-0908-471 & 11:06:36.97 &  +56:19:51.3 &  1.2123 & 15.75 &   0 &   1.30 &   0 &   0 & \nodata \\ 
54149-2488-612 & 11:06:37.12 &  +22:10:26.5 &  1.4494 &  6.50 &   0 &   0.66 &   0 &   0 & \nodata \\ 
52652-1011-603 & 11:06:37.87 &  +54:28:20.4 &  1.9510 &  5.21 &   0 &   1.44 &   0 &   0 & \nodata \\ 
52353-0877-599 & 11:06:38.23 &  +50:54:27.8 &  1.4662 &  7.69 &   0 &   0.68 &   1 &   0 & \nodata \\ 
53714-2106-550 & 11:06:38.28 &  +32:56:11.5 &  1.0629 &  4.03 &   0 &   1.07 &   0 &   0 & \nodata \\ 
54179-2490-238 & 11:06:38.28 &  +18:56:18.5 &  0.4084 &  6.48 &   0 &   1.44 &   0 &   0 & \nodata \\ 
53078-1604-336 & 11:06:38.32 &  +13:00:22.9 &  1.8162 &  8.56 &   0 &   2.10 &   0 &   0 & \nodata \\ 
53377-1751-482 & 11:06:38.37 &  +14:49:59.0 &  1.3459 & 14.66 &   0 &   2.39 &   2 &   0 & \nodata \\ 
53003-1439-307 & 11:06:38.42 &  +40:36:15.3 &  2.9692 &  7.53 &   0 &   3.74 &   1 &   0 & \nodata \\ 
54179-2490-327 & 11:06:38.51 &  +19:52:12.0 &  1.4930 &  4.21 &   0 &   3.63 &   1 &   0 & \nodata \\ 
54149-2488-611 & 11:06:38.91 &  +22:11:23.5 &  2.9326 &  8.57 &   0 &   3.98 &   0 &   0 & \nodata \\ 
54149-2488-590 & 11:06:40.38 &  +21:58:07.5 &  1.0469 & 18.87 &   0 &   3.30 &   0 &   0 & \nodata \\ 
53447-2091-025 & 11:06:40.54 &  +36:46:44.9 &  1.6722 &  9.29 &   0 &   4.49 &   0 &   0 & \nodata \\ 
54179-2490-242 & 11:06:41.25 &  +18:07:09.4 &  1.1524 &  4.46 &   0 &   3.66 &   0 &   0 & \nodata \\ 
52286-0774-503 & 11:06:41.87 &  +61:41:46.5 &  0.5717 & 15.75 &   0 &   0.10 &   0 &   0 & \nodata \\ 
53857-2489-240 & 11:06:42.17 &  +23:19:00.1 &  1.2653 &  9.93 &   0 &   4.35 &   0 &   0 & \nodata \\ 
53377-1751-451 & 11:06:42.26 &  +14:57:13.2 &  2.9925 &  8.15 &   0 &   0.93 &   0 &   0 & \nodata \\ 
52646-0964-523 & 11:06:43.99 &  +49:41:52.0 &  1.6697 &  6.94 &   0 &   1.24 &   0 &   0 & \nodata \\ 
52378-0950-169 & 11:06:44.13 &  +58:05:24.5 &  2.0718 &  8.44 &   0 &   0.52 &   0 &   2 & 0.151 \\ 
53119-1603-630 & 11:06:44.26 &  +11:55:23.4 &  0.6304 & 11.45 &   0 &   3.86 &   0 &   0 & \nodata \\ 
51900-0278-351 & 11:06:44.32 &  +00:31:35.2 &  0.9910 &  4.76 &   0 &   3.93 &   0 &   0 & \nodata \\ 
52356-0581-218 & 11:06:44.86 &  +03:56:45.8 &  1.7234 &  5.74 &   0 &   3.95 &   0 &   0 & \nodata \\ 
53789-2212-126 & 11:06:44.87 &  +25:28:02.8 &  2.4421 &  4.80 &   0 &   4.56 &   2 &   1 & 0.056 \\ 
53714-2106-048 & 11:06:45.40 &  +31:57:44.4 &  1.7108 &  6.13 &   0 &   3.73 &   0 &   0 & \nodata \\ 
52356-0581-205 & 11:06:46.16 &  +03:37:14.5 &  0.7158 & 10.83 &   0 &   4.87 &   0 &   0 & \nodata \\ 
53469-1988-078 & 11:06:46.66 &  +37:42:29.6 &  2.0029 & 17.93 &   0 &   3.55 &   0 &   0 & \nodata \\ 
52723-1004-280 & 11:06:46.81 &  +06:50:27.3 &  0.4395 &  7.87 &   0 &   0.25 &   0 &   0 & \nodata \\ 
52356-0581-420 & 11:06:47.81 &  +05:35:15.0 &  1.3742 &  9.52 &   0 &   1.78 &   2 &   0 & \nodata \\ 
53469-1988-521 & 11:06:48.51 &  +39:02:41.0 &  1.9246 & 12.96 &   0 &   3.71 &   0 &   1 & 0.043 \\ 
53377-1751-444 & 11:06:49.15 &  +15:12:16.5 &  1.8399 & 13.96 &   0 &   4.18 &   0 &   1 & 0.049 \\ 
54526-2414-308 & 11:06:50.42 &  +58:55:51.4 &  2.6370 &  7.48 &   0 &   1.47 &   2 &   0 & \nodata \\ 
53857-2489-242 & 11:06:51.03 &  +23:05:44.1 &  2.1215 &  4.48 &   0 &   4.61 &   1 &   0 & \nodata \\ 
53792-2213-400 & 11:06:51.13 &  +28:57:35.3 &  1.7908 & 10.84 &   0 &   3.25 &   1 &   1 & 0.057 \\ 
53786-2211-004 & 11:06:51.15 &  +27:44:24.7 &  1.2495 &  9.83 &   0 &   1.49 &   1 &   0 & \nodata \\ 
52378-0950-454 & 11:06:51.73 &  +59:40:46.6 &  1.8071 &  5.86 &   0 &   3.54 &   1 &   1 & 0.030 \\ 
53377-1751-166 & 11:06:51.77 &  +13:55:26.9 &  0.5656 &  8.51 &   0 &   2.45 &   0 &   0 & \nodata \\ 
54179-2490-371 & 11:06:53.38 &  +19:55:13.2 &  1.0566 &  7.78 &   0 &   2.28 &   0 &   0 & \nodata \\ 
52356-0581-214 & 11:06:53.46 &  +03:50:12.0 &  1.2719 &  6.03 &   0 &   0.57 &   1 &   0 & \nodata \\ 
53792-2213-382 & 11:06:54.40 &  +29:28:17.5 &  1.5516 & 19.61 &   0 &   2.65 &   0 &   0 & \nodata \\ 
52374-0509-246 & 11:06:54.45 &  +01:26:12.3 &  0.9340 & 10.44 &   0 &   1.97 &   1 &   0 & \nodata \\ 
52641-1003-001 & 11:06:55.07 &  +05:59:04.3 &  1.2666 &  9.29 &   0 &   2.83 &   1 &   0 & \nodata \\ 
52373-0908-408 & 11:06:55.46 &  +56:58:55.5 &  1.8522 & 11.04 &   0 &   0.34 &   2 &   1 & 0.041 \\ 
52286-0774-512 & 11:06:55.81 &  +61:18:07.4 &  1.4453 & 16.94 &   0 &   1.23 &   0 &   0 & \nodata \\ 
53855-2491-312 & 11:06:56.36 &  +16:03:44.4 &  0.5941 & 11.15 &   0 &   0.40 &   0 &   0 & \nodata \\ 
53046-1437-059 & 11:06:56.48 &  +40:25:37.4 &  1.0923 &  7.44 &   0 &   0.54 &   0 &   0 & \nodata \\ 
52641-1003-589 & 11:06:56.48 &  +07:34:29.6 &  1.6509 &  5.13 &   0 &   3.18 &   1 &   0 & \nodata \\ 
53061-1364-336 & 11:06:56.77 &  +44:16:58.4 &  1.1174 &  8.24 &   0 &   3.84 &   0 &   0 & \nodata \\ 
53054-1438-340 & 11:06:56.81 &  +47:00:36.7 &  1.6507 &  8.22 &   0 &   0.94 &   0 &   0 & \nodata \\ 
53855-2491-379 & 11:06:57.00 &  +16:59:22.6 &  3.9161 & 15.00 &   0 &   3.60 &   0 &   0 & \nodata \\ 
52378-0950-096 & 11:06:57.17 &  +57:51:22.9 &  2.7205 & 14.57 &   0 &   0.72 &   0 &   3 & 0.097 \\ 
53469-1988-528 & 11:06:57.24 &  +39:03:51.9 &  1.0767 &  9.24 &   0 &   0.96 &   0 &   0 & \nodata \\ 
52723-1004-329 & 11:06:57.82 &  +08:16:43.3 &  4.2678 &  9.43 &   0 &   1.62 &   0 &   0 & \nodata \\ 
53789-2212-530 & 11:06:58.14 &  +27:22:47.3 &  2.8406 & 12.17 &   0 &   3.30 &   0 &   0 & \nodata \\ 
51900-0278-316 & 11:06:58.21 & --00:24:43.5 &  1.9062 & 20.55 &   0 &   1.85 &   2 &   0 & \nodata \\ 
54149-2488-076 & 11:06:58.27 &  +20:55:28.6 &  1.2052 & 14.09 &   0 &   0.41 &   0 &   0 & \nodata \\ 
53061-1364-332 & 11:06:59.79 &  +43:58:12.4 &  1.2194 & 11.32 &   0 &   3.24 &   1 &   0 & \nodata \\ 
52374-0509-380 & 11:07:00.50 &  +02:58:44.9 &  0.4419 & 11.12 &   0 &   4.80 &   0 &   0 & \nodata \\ 
53003-1439-331 & 11:07:01.08 &  +42:09:06.3 &  1.3173 &  7.83 &   0 &   2.24 &   1 &   0 & \nodata \\ 
53053-1363-546 & 11:07:01.18 &  +44:37:34.3 &  1.3565 & 11.84 &   0 &   2.26 &   0 &   0 & \nodata \\ 
53855-2491-377 & 11:07:01.76 &  +17:04:09.2 &  1.2738 &  8.64 &   0 &   1.15 &   0 &   0 & \nodata \\ 
53855-2491-369 & 11:07:01.84 &  +17:10:16.9 &  1.0186 & 19.91 &   0 &   4.25 &   0 &   0 & \nodata \\ 
52641-1003-585 & 11:07:03.20 &  +07:41:27.0 &  1.6857 & 10.61 &   0 &   4.28 &   0 &   0 & \nodata \\ 
51900-0278-346 & 11:07:03.75 &  +00:42:02.2 &  0.5797 & 12.52 &   0 &   3.02 &   0 &   0 & \nodata \\ 
52370-0596-370 & 11:07:04.99 &  +64:53:46.0 &  0.6938 & 16.48 &   0 &   3.44 &   0 &   0 & \nodata \\ 
53078-1604-281 & 11:07:05.74 &  +10:57:46.4 &  0.5641 & 11.28 &   0 &   1.63 &   0 &   0 & \nodata \\ 
53857-2489-433 & 11:07:05.83 &  +24:28:30.1 &  0.9872 &  8.72 &   0 &   2.18 &   2 &   0 & \nodata \\ 
52353-0877-588 & 11:07:06.43 &  +50:46:41.6 &  2.1106 &  8.41 &   0 &   2.23 &   0 &   1 & 0.107 \\ 
54149-2488-635 & 11:07:07.68 &  +21:41:03.6 &  0.3893 &  4.57 &   0 &   1.35 &   0 &   0 & \nodata \\ 
53499-2030-357 & 11:07:08.54 &  +37:17:34.6 &  2.1306 &  7.40 &   0 &   0.27 &   0 &   1 & 0.051 \\ 
52356-0581-419 & 11:07:09.50 &  +05:47:44.7 &  1.7988 &  5.22 &   0 &   0.20 &   1 &   0 & \nodata \\ 
53003-1439-285 & 11:07:10.11 &  +40:22:38.7 &  0.4288 & 12.48 &   0 &   1.38 &   0 &   0 & \nodata \\ 
53472-1990-633 & 11:07:10.12 &  +31:13:22.8 &  1.9468 &  9.84 &   0 &   0.88 &   1 &   0 & \nodata \\ 
53499-2030-297 & 11:07:10.13 &  +36:16:52.6 &  1.5503 &  5.44 &   0 &   1.46 &   0 &   0 & \nodata \\ 
53003-1439-294 & 11:07:10.95 &  +40:31:42.0 &  0.4491 &  9.72 &   0 &   2.41 &   0 &   0 & \nodata \\ 
52370-0596-272 & 11:07:11.12 &  +63:39:21.0 &  2.0858 &  7.65 &   0 &   3.34 &   0 &   0 & \nodata \\ 
52641-1003-564 & 11:07:11.71 &  +08:04:06.9 &  1.9841 &  8.81 &   0 &   3.59 &   1 &   1 & 0.048 \\ 
52356-0581-417 & 11:07:13.01 &  +05:31:35.0 &  1.6773 & 10.28 &   0 &   0.54 &   0 &   0 & \nodata \\ 
54179-2490-368 & 11:07:13.05 &  +20:08:40.8 &  1.7477 &  5.55 &   0 &   3.10 &   1 &   0 & \nodata \\ 
53054-1438-329 & 11:07:13.70 &  +47:12:17.4 &  2.2076 &  7.92 &   0 &   2.37 &   1 &   1 & 0.052 \\ 
52356-0581-216 & 11:07:14.28 &  +04:04:09.1 &  2.0399 &  7.42 &   0 &   3.20 &   1 &   0 & \nodata \\ 
53377-1751-538 & 11:07:14.53 &  +14:58:17.5 &  1.7338 & 10.55 &   0 &   4.12 &   0 &   1 & 0.052 \\ 
53053-1363-075 & 11:07:14.65 &  +42:43:31.7 &  0.3817 & 14.00 &   0 &   2.42 &   0 &   0 & \nodata \\ 
53855-2491-252 & 11:07:15.04 &  +16:28:02.2 &  0.6302 &  7.67 &   0 &   3.85 &   0 &   0 & \nodata \\ 
53469-1988-023 & 11:07:15.16 &  +38:15:16.0 &  0.3903 &  7.37 &   0 &   2.31 &   0 &   0 & \nodata \\ 
52356-0581-453 & 11:07:15.88 &  +05:33:06.7 &  0.8843 &  4.29 &   0 &   4.02 &   0 &   0 & \nodata \\ 
52641-1003-009 & 11:07:16.29 &  +06:16:59.5 &  2.6969 & 12.59 &   0 &   0.72 &   0 &   0 & \nodata \\ 
53855-2491-350 & 11:07:17.85 &  +17:32:31.5 &  1.5577 & 13.62 &   0 &   0.82 &   0 &   0 & \nodata \\ 
52356-0581-471 & 11:07:18.10 &  +05:02:00.6 &  0.8654 &  4.76 &   0 &   4.67 &   0 &   0 & \nodata \\ 
53061-1364-251 & 11:07:18.72 &  +43:42:29.3 &  0.5297 &  8.19 &   0 &   2.26 &   0 &   0 & \nodata \\ 
54561-2708-496 & 11:07:18.87 & --16:05:48.8 &  2.4307 &  9.76 &   0 &   0.23 &   0 &   0 & \nodata \\ 
52751-1221-448 & 11:07:18.89 &  +10:04:17.7 &  0.6329 &  9.10 &   0 &   4.61 &   0 &   0 & \nodata \\ 
53054-1438-377 & 11:07:19.11 &  +47:14:50.3 &  1.4288 & 17.00 &   0 &   4.21 &   0 &   0 & \nodata \\ 
52370-0596-276 & 11:07:19.27 &  +63:53:32.3 &  0.7894 &  8.69 &   0 &   2.65 &   0 &   0 & \nodata \\ 
52374-0509-263 & 11:07:19.36 &  +01:38:01.7 &  1.6763 &  4.60 &   0 &   2.28 &   0 &   0 & \nodata \\ 
52646-0964-521 & 11:07:19.69 &  +49:44:07.2 &  0.8789 &  4.82 &   0 &   2.69 &   0 &   0 & \nodata \\ 
54179-2490-474 & 11:07:19.81 &  +19:10:13.1 &  1.3862 &  4.30 &   0 &   1.04 &   1 &   0 & \nodata \\ 
52356-0581-162 & 11:07:19.95 &  +04:22:53.8 &  0.4490 & 27.55 &   0 &   0.05 &   0 &   0 & \nodata \\ 
53377-1751-529 & 11:07:20.43 &  +15:22:29.9 &  1.3895 &  5.38 &   0 &   2.17 &   1 &   0 & \nodata \\ 
52751-1221-441 & 11:07:20.97 &  +10:10:41.7 &  1.1485 &  5.37 &   0 &   2.22 &   0 &   0 & \nodata \\ 
53786-2211-112 & 11:07:21.50 &  +28:38:48.1 &  0.4277 &  6.62 &   0 &   1.14 &   0 &   0 & \nodata \\ 
53852-2487-629 & 11:07:21.90 &  +17:02:45.2 &  1.7847 & 10.99 &   0 &   3.22 &   1 &   0 & \nodata \\ 
53061-1364-256 & 11:07:22.30 &  +43:20:11.1 &  0.8223 &  8.77 &   0 &   1.62 &   0 &   0 & \nodata \\ 
53469-1988-026 & 11:07:22.30 &  +38:06:00.8 &  0.8328 &  5.66 &   0 &   1.79 &   0 &   0 & \nodata \\ 
52646-0964-527 & 11:07:22.73 &  +49:22:49.9 &  0.5371 &  8.59 &   0 &   3.66 &   0 &   0 & \nodata \\ 
53852-2487-032 & 11:07:22.95 &  +16:24:47.3 &  1.5756 &  5.08 &   0 &   2.65 &   0 &   0 & \nodata \\ 
53466-2034-449 & 11:07:23.10 &  +35:44:15.3 &  1.0255 & 13.46 &   0 &   1.68 &   1 &   0 & \nodata \\ 
53792-2213-385 & 11:07:23.26 &  +29:29:47.5 &  0.6255 &  8.09 &   0 &   0.14 &   0 &   0 & \nodata \\ 
53792-2213-338 & 11:07:23.26 &  +29:32:49.3 &  1.4526 &  5.24 &   0 &   2.84 &   0 &   0 & \nodata \\ 
53789-2212-529 & 11:07:23.91 &  +27:29:21.1 &  0.6614 &  8.77 &   0 &   0.65 &   0 &   0 & \nodata \\ 
53469-1988-027 & 11:07:23.98 &  +38:00:22.4 &  0.9592 &  4.42 &   0 &   2.68 &   0 &   0 & \nodata \\ 
52373-0908-500 & 11:07:24.45 &  +56:33:12.1 &  1.6155 &  7.84 &   0 &   1.18 &   1 &   0 & \nodata \\ 
51900-0278-384 & 11:07:25.70 &  +00:33:53.8 &  1.8710 &  6.17 &   0 &   3.28 &   1 &   0 & \nodata \\ 
53855-2491-355 & 11:07:25.72 &  +17:29:02.7 &  2.3240 &  5.18 &   0 &   3.27 &   0 &   1 & 0.046 \\ 
52378-0950-100 & 11:07:25.83 &  +57:33:34.4 &  1.0619 &  5.84 &   0 &   0.41 &   0 &   0 & \nodata \\ 
52641-1003-007 & 11:07:26.47 &  +05:58:44.3 &  1.8132 &  6.12 &   0 &   2.24 &   0 &   0 & \nodata \\ 
53119-1603-615 & 11:07:26.73 &  +12:28:01.2 &  0.5715 &  7.40 &   0 &   2.98 &   0 &   0 & \nodata \\ 
53466-2034-446 & 11:07:26.92 &  +36:16:12.2 &  0.3925 &  6.02 &   0 &   4.26 &   0 &   0 & \nodata \\ 
52356-0581-454 & 11:07:27.24 &  +05:50:38.9 &  0.5303 &  6.98 &   0 &   3.92 &   0 &   0 & \nodata \\ 
52378-0950-094 & 11:07:27.41 &  +57:42:03.0 &  3.0304 & 11.27 &   0 &   1.32 &   2 &   0 & \nodata \\ 
51900-0278-378 & 11:07:29.03 &  +00:48:11.2 &  1.3899 &  6.80 &   0 &   2.79 &   2 &   0 & \nodata \\ 
52652-1011-602 & 11:07:29.33 &  +54:13:21.7 &  0.7579 & 13.56 &   0 &   0.12 &   0 &   0 & \nodata \\ 
53119-1603-036 & 11:07:29.39 &  +11:15:21.6 &  0.7893 &  4.75 &   0 &   2.91 &   0 &   0 & \nodata \\ 
53786-2211-119 & 11:07:29.91 &  +28:30:25.4 &  2.3472 &  5.56 &   0 &   0.34 &   2 &   1 & 0.045 \\ 
53061-1364-370 & 11:07:30.11 &  +43:51:57.5 &  1.9597 &  9.83 &   0 &   2.81 &   2 &   0 & \nodata \\ 
52353-0877-003 & 11:07:30.77 &  +50:08:26.6 &  1.0489 &  4.71 &   0 &   4.33 &   1 &   0 & \nodata \\ 
52646-0964-177 & 11:07:30.90 &  +48:23:49.1 &  2.1672 &  7.01 &   0 &   1.58 &   1 &   2 & 0.114 \\ 
53119-1603-621 & 11:07:30.93 &  +12:12:55.0 &  2.3286 & 10.87 &   0 &   1.76 &   2 &   1 & 0.028 \\ 
53377-1751-151 & 11:07:31.49 &  +13:31:16.1 &  1.2273 & 10.57 &   0 &   3.39 &   0 &   0 & \nodata \\ 
52370-0596-412 & 11:07:31.50 &  +64:57:52.5 &  1.3554 &  7.70 &   0 &   2.68 &   1 &   0 & \nodata \\ 
52353-0877-566 & 11:07:32.05 &  +51:57:47.8 &  1.3622 &  9.09 &   0 &   2.76 &   0 &   0 & \nodata \\ 
53466-2034-443 & 11:07:33.01 &  +35:53:34.6 &  0.6012 &  5.34 &   0 &   1.71 &   0 &   0 & \nodata \\ 
53789-2212-536 & 11:07:33.03 &  +27:03:00.7 &  0.3882 &  7.38 &   0 &   1.66 &   0 &   0 & \nodata \\ 
53377-1751-042 & 11:07:33.04 &  +13:07:57.6 &  1.5088 & 11.70 &   0 &   0.95 &   1 &   0 & \nodata \\ 
52353-0877-598 & 11:07:33.23 &  +50:47:56.8 &  2.1284 &  4.82 &   0 &   4.34 &   0 &   0 & \nodata \\ 
53377-1751-156 & 11:07:33.57 &  +14:01:53.2 &  1.8359 &  4.72 &   0 &   1.87 &   1 &   0 & \nodata \\ 
52353-0878-305 & 11:07:34.19 &  +51:17:21.0 &  2.0140 &  4.47 &   0 &   4.07 &   1 &   0 & \nodata \\ 
53857-2489-215 & 11:07:35.13 &  +23:03:54.7 &  2.1985 &  4.02 &   0 &   0.05 &   1 &   1 & 0.039 \\ 
53466-2034-165 & 11:07:35.33 &  +34:36:05.7 &  1.7260 &  8.03 &   0 &   2.92 &   1 &   1 & 0.054 \\ 
53472-1990-004 & 11:07:35.38 &  +30:11:49.0 &  1.7677 &  4.53 &   0 &   3.58 &   1 &   0 & \nodata \\ 
52723-1004-239 & 11:07:35.53 &  +07:13:09.1 &  2.1654 &  4.95 &   0 &   1.52 &   0 &   1 & 0.043 \\ 
52370-0596-385 & 11:07:35.58 &  +64:20:08.7 &  2.3161 &  9.36 &   0 &   0.69 &   1 &   1 & 0.033 \\ 
53857-2489-189 & 11:07:35.69 &  +23:33:38.3 &  3.2948 &  8.67 &   0 &   2.81 &   0 &   2 & 0.103 \\ 
53786-2211-567 & 11:07:36.32 &  +29:38:35.7 &  0.9489 & 23.51 &   0 &   2.04 &   0 &   0 & \nodata \\ 
52751-1221-164 & 11:07:36.60 &  +09:01:14.7 &  1.2266 &  7.09 &   0 &   1.52 &   0 &   0 & \nodata \\ 
54178-2492-342 & 11:07:36.63 &  +22:02:51.3 &  3.1261 &  4.82 &   0 &   2.47 &   0 &   0 & \nodata \\ 
53792-2213-398 & 11:07:36.73 &  +29:15:28.3 &  0.8517 &  8.67 &   0 &   4.26 &   0 &   0 & \nodata \\ 
52353-0877-577 & 11:07:37.33 &  +51:46:03.7 &  1.8391 & 11.60 &   0 &   4.46 &   0 &   0 & \nodata \\ 
54178-2492-340 & 11:07:37.40 &  +22:22:58.3 &  0.6401 & 18.03 &   0 &   4.05 &   0 &   0 & \nodata \\ 
54536-2871-164 & 11:07:38.34 &  +38:28:28.6 &  2.7249 &  7.14 &   0 &   4.60 &   0 &   0 & \nodata \\ 
52378-0950-097 & 11:07:38.88 &  +57:54:40.6 &  2.0562 &  5.47 &   0 &   2.05 &   0 &   0 & \nodata \\ 
53377-1751-527 & 11:07:39.51 &  +15:17:10.2 &  1.8238 & 15.23 &   0 &   4.56 &   1 &   1 & 0.051 \\ 
54149-2488-020 & 11:07:40.09 &  +20:23:33.4 &  0.6237 & 10.40 &   0 &   4.89 &   0 &   0 & \nodata \\ 
53377-1751-152 & 11:07:40.26 &  +14:00:06.2 &  1.5091 &  5.01 &   0 &   3.92 &   0 &   0 & \nodata \\ 
53792-2213-271 & 11:07:40.71 &  +28:48:51.9 &  0.6330 &  8.01 &   0 &   2.03 &   0 &   0 & \nodata \\ 
53499-2030-277 & 11:07:41.21 &  +37:01:17.7 &  1.2785 & 16.49 &   0 &   2.64 &   0 &   0 & \nodata \\ 
53499-2030-267 & 11:07:41.55 &  +36:44:05.1 &  1.0717 &  8.38 &   0 &   0.91 &   0 &   0 & \nodata \\ 
52356-0581-498 & 11:07:41.71 &  +05:26:16.1 &  0.6117 & 15.40 &   0 &   0.81 &   0 &   0 & \nodata \\ 
52373-0908-167 & 11:07:41.92 &  +55:57:28.4 &  3.3517 &  8.66 &   0 &   4.75 &   0 &   1 & 0.050 \\ 
52370-0596-389 & 11:07:41.97 &  +64:31:12.5 &  1.1464 &  7.58 &   0 &   1.45 &   0 &   0 & \nodata \\ 
52286-0774-533 & 11:07:42.22 &  +62:17:00.5 &  1.4916 &  4.78 &   0 &   0.37 &   2 &   0 & \nodata \\ 
52751-1221-432 & 11:07:42.74 &  +10:21:26.3 &  1.9223 &  4.02 &   0 &   2.62 &   5 &   3 & 0.141 \\ 
52374-0509-431 & 11:07:43.43 &  +02:28:04.9 &  2.1726 & 17.23 &   0 &   1.60 &   1 &   0 & \nodata \\ 
53061-1364-259 & 11:07:43.59 &  +43:20:07.6 &  1.7130 & 11.01 &   0 &   0.65 &   0 &   0 & \nodata \\ 
52751-1221-476 & 11:07:44.61 &  +09:55:26.9 &  1.2228 & 17.83 &   0 &   2.89 &   1 &   0 & \nodata \\ 
52641-1003-587 & 11:07:45.03 &  +07:41:51.1 &  0.8242 &  7.62 &   0 &   2.38 &   0 &   0 & \nodata \\ 
54536-2871-500 & 11:07:45.95 &  +39:03:09.1 &  1.1559 & 12.04 &   0 &   2.68 &   0 &   0 & \nodata \\ 
53792-2213-297 & 11:07:46.11 &  +27:58:46.5 &  2.1016 &  4.00 &   0 &   4.57 &   2 &   1 & 0.049 \\ 
52356-0581-455 & 11:07:46.77 &  +05:54:58.6 &  1.4205 & 18.52 &   0 &   2.04 &   1 &   0 & \nodata \\ 
52370-0596-216 & 11:07:47.04 &  +63:16:07.1 &  1.9524 &  6.35 &   0 &   3.90 &   1 &   1 & 0.057 \\ 
51900-0278-270 & 11:07:47.44 & --00:30:44.2 &  0.9020 & 14.70 &   0 &   4.53 &   0 &   0 & \nodata \\ 
52374-0509-279 & 11:07:47.82 &  +01:39:33.5 &  0.7364 &  4.70 &   0 &   2.94 &   0 &   0 & \nodata \\ 
53053-1363-139 & 11:07:48.06 &  +43:24:58.0 &  1.5274 &  6.08 &   0 &   1.25 &   0 &   0 & \nodata \\ 
52353-0878-342 & 11:07:48.10 &  +51:52:30.5 &  0.4011 & 10.13 &   0 &   2.94 &   0 &   0 & \nodata \\ 
53786-2211-573 & 11:07:48.24 &  +29:38:27.4 &  1.0090 &  5.53 &   0 &   0.90 &   0 &   0 & \nodata \\ 
52286-0774-107 & 11:07:48.29 &  +60:41:25.6 &  1.6015 & 10.71 &   0 &   4.37 &   0 &   0 & \nodata \\ 
52646-0964-511 & 11:07:48.50 &  +48:38:01.5 &  0.8229 &  9.65 &   0 &   0.43 &   0 &   0 & \nodata \\ 
54561-2708-176 & 11:07:48.73 & --16:33:53.6 &  2.4797 &  9.13 &   0 &   2.01 &   3 &   0 & \nodata \\ 
51900-0278-208 & 11:07:49.13 & --01:12:30.8 &  3.3999 &  5.40 &   0 &   2.98 &   1 &   0 & \nodata \\ 
54561-2708-204 & 11:07:49.38 & --17:16:46.4 &  2.7093 &  6.73 &   0 &   2.82 &   0 &   0 & \nodata \\ 
53857-2489-479 & 11:07:49.92 &  +24:01:18.7 &  1.0933 &  4.03 &   0 &   4.45 &   1 &   0 & \nodata \\ 
52356-0581-139 & 11:07:50.42 &  +03:53:40.6 &  3.8118 &  4.55 &   0 &   3.80 &   1 &   0 & \nodata \\ 
54149-2488-026 & 11:07:51.32 &  +21:04:49.4 &  1.9486 &  9.19 &   0 &   4.59 &   2 &   0 & \nodata \\ 
52649-1012-319 & 11:07:52.14 &  +53:31:33.4 &  0.9292 &  7.44 &   0 &   3.35 &   0 &   0 & \nodata \\ 
52356-0581-152 & 11:07:52.39 &  +04:52:01.9 &  2.4072 &  8.81 &   0 &   2.47 &   1 &   0 & \nodata \\ 
52646-0964-575 & 11:07:55.22 &  +49:17:19.4 &  1.2508 & 10.97 &   0 &   1.83 &   0 &   0 & \nodata \\ 
52751-1221-474 & 11:07:55.22 &  +10:14:55.6 &  0.7029 &  4.73 &   0 &   2.86 &   0 &   0 & \nodata \\ 
52723-1004-223 & 11:07:55.79 &  +06:41:59.5 &  1.8496 & 14.58 &   0 &   1.90 &   1 &   0 & \nodata \\ 
53046-1437-524 & 11:07:56.04 &  +41:47:18.2 &  1.6005 & 12.77 &   0 &   2.76 &   0 &   0 & \nodata \\ 
53855-2491-257 & 11:07:56.14 &  +16:21:15.7 &  0.7321 & 25.72 &   0 &   4.88 &   0 &   0 & \nodata \\ 
51929-0490-597 & 11:07:57.45 &  +66:32:55.2 &  0.9580 &  5.84 &   0 &   3.44 &   1 &   0 & \nodata \\ 
53061-1364-342 & 11:07:57.67 &  +44:45:12.5 &  0.9280 &  8.67 &   0 &   1.93 &   0 &   0 & \nodata \\ 
52286-0774-549 & 11:07:59.03 &  +61:37:09.0 &  2.0026 &  9.12 &   0 &   2.10 &   0 &   0 & \nodata \\ 
53119-1603-023 & 11:07:59.30 &  +11:31:36.1 &  1.2650 &  9.76 &   0 &   4.53 &   0 &   0 & \nodata \\ 
53855-2491-400 & 11:07:59.59 &  +17:22:15.2 &  2.0876 & 11.55 &   0 &   1.52 &   1 &   0 & \nodata \\ 
51929-0490-061 & 11:08:01.02 &  +66:09:37.1 &  0.4396 & 35.16 &   0 &   3.21 &   0 &   0 & \nodata \\ 
53054-1436-002 & 11:08:01.23 &  +45:01:46.2 &  1.5355 & 21.12 &   0 &   2.33 &   0 &   0 & \nodata \\ 
52751-1221-171 & 11:08:01.27 &  +09:23:20.9 &  1.6627 &  4.21 &   0 &   3.10 &   2 &   0 & \nodata \\ 
53460-2092-398 & 11:08:01.29 &  +31:33:34.2 &  2.2442 & 10.90 &   0 &   3.39 &   3 &   0 & \nodata \\ 
53857-2489-124 & 11:08:02.69 &  +22:43:11.3 &  0.5976 &  6.46 &   0 &   0.07 &   0 &   0 & \nodata \\ 
52370-0596-207 & 11:08:02.93 &  +62:39:57.2 &  2.0709 & 20.51 &   0 &   0.29 &   1 &   0 & \nodata \\ 
52353-0878-344 & 11:08:03.06 &  +52:03:15.0 &  1.7620 & 13.33 &   0 &   1.41 &   2 &   2 & 0.102 \\ 
53857-2489-194 & 11:08:05.53 &  +23:35:33.2 &  1.3993 &  4.57 &   0 &   3.36 &   0 &   0 & \nodata \\ 
52370-0596-424 & 11:08:06.64 &  +64:01:35.5 &  1.3554 &  8.89 &   0 &   4.89 &   0 &   0 & \nodata \\ 
53714-2106-599 & 11:08:06.67 &  +32:38:07.9 &  1.5864 & 11.89 &   0 &   4.51 &   0 &   0 & \nodata \\ 
52374-0509-449 & 11:08:07.28 &  +03:24:06.6 &  2.2252 & 17.73 &   0 &   1.82 &   1 &   0 & \nodata \\ 
54149-2488-024 & 11:08:08.76 &  +20:52:06.0 &  1.7234 &  7.91 &   0 &   1.33 &   1 &   0 & \nodata \\ 
52286-0774-561 & 11:08:08.77 &  +62:31:30.4 &  2.5754 & 10.57 &   0 &   4.68 &   2 &   0 & \nodata \\ 
53472-1990-603 & 11:08:09.97 &  +30:56:48.5 &  1.7277 &  4.22 &   0 &   3.70 &   1 &   0 & \nodata \\ 
52356-0581-150 & 11:08:10.02 &  +04:20:18.2 &  1.3638 & 16.29 &   0 &   0.60 &   0 &   0 & \nodata \\ 
53855-2491-236 & 11:08:10.30 &  +15:53:05.9 &  0.6349 &  5.59 &   0 &   1.23 &   0 &   0 & \nodata \\ 
52374-0509-230 & 11:08:10.87 &  +01:41:40.7 &  1.6136 &  8.19 &   0 &   0.63 &   0 &   0 & \nodata \\ 
54526-2414-351 & 11:08:10.96 &  +59:26:28.3 &  1.4763 &  4.55 &   0 &   0.47 &   2 &   0 & \nodata \\ 
53466-2034-513 & 11:08:10.99 &  +35:29:27.4 &  1.0611 &  4.74 &   0 &   3.63 &   0 &   0 & \nodata \\ 
53855-2491-409 & 11:08:11.21 &  +17:15:51.2 &  4.2021 &  4.48 &   0 &   3.93 &   1 &   1 & 0.039 \\ 
52378-0950-533 & 11:08:11.29 &  +59:56:40.7 &  3.0248 &  6.70 &   0 &   2.11 &   1 &   1 & 0.029 \\ 
53499-2030-390 & 11:08:11.31 &  +37:31:29.4 &  0.4802 & 14.12 &   0 &   2.69 &   1 &   0 & \nodata \\ 
53714-2106-049 & 11:08:12.33 &  +31:51:37.9 &  1.0881 & 14.59 &   0 &   0.73 &   0 &   0 & \nodata \\ 
51900-0278-203 & 11:08:13.86 & --00:59:44.5 &  4.0199 &  5.29 &   0 &   3.24 &   0 &   0 & \nodata \\ 
52374-0509-214 & 11:08:13.87 &  +01:32:34.8 &  0.9788 & 15.74 &   0 &   1.99 &   1 &   0 & \nodata \\ 
53466-2034-161 & 11:08:14.61 &  +34:40:52.0 &  1.3335 &  7.42 &   0 &   3.66 &   1 &   0 & \nodata \\ 
52374-0509-202 & 11:08:14.82 &  +01:20:58.5 &  3.2823 & 10.47 &   0 &   3.38 &   0 &   0 & \nodata \\ 
53499-2030-278 & 11:08:14.85 &  +37:09:56.4 &  1.9449 &  7.77 &   0 &   3.34 &   1 &   1 & 0.052 \\ 
53003-1439-324 & 11:08:15.18 &  +42:14:04.7 &  1.8020 &  6.97 &   0 &   0.37 &   1 &   0 & \nodata \\ 
52286-0774-101 & 11:08:16.61 &  +60:44:22.4 &  1.2450 & 13.94 &   0 &   3.06 &   0 &   0 & \nodata \\ 
54179-2490-464 & 11:08:16.76 &  +19:14:29.7 &  0.9755 &  5.24 &   0 &   0.08 &   0 &   0 & \nodata \\ 
52641-1003-019 & 11:08:17.93 &  +06:28:33.0 &  1.2034 &  7.26 &   0 &   0.73 &   1 &   0 & \nodata \\ 
52751-1221-465 & 11:08:18.17 &  +09:59:31.4 &  3.3036 &  6.02 &   0 &   4.37 &   0 &   0 & \nodata \\ 
53499-2030-337 & 11:08:18.29 &  +37:49:45.9 &  1.3409 &  8.23 &   0 &   3.04 &   0 &   0 & \nodata \\ 
53714-2106-008 & 11:08:18.90 &  +31:43:16.0 &  1.1211 & 11.19 &   0 &   2.55 &   0 &   0 & \nodata \\ 
52723-1004-414 & 11:08:19.93 &  +08:11:40.1 &  2.4061 &  9.91 &   0 &   1.45 &   1 &   1 & 0.030 \\ 
53789-2212-100 & 11:08:20.92 &  +25:23:37.5 &  1.1986 &  6.31 &   0 &   4.20 &   0 &   0 & \nodata \\ 
52353-0877-617 & 11:08:22.70 &  +51:39:52.4 &  0.5955 &  6.00 &   0 &   0.73 &   0 &   0 & \nodata \\ 
52378-0950-160 & 11:08:23.66 &  +58:39:39.2 &  1.2280 &  6.35 &   0 &   0.31 &   0 &   0 & \nodata \\ 
54179-2490-466 & 11:08:24.02 &  +19:28:21.9 &  1.1377 &  4.97 &   0 &   3.46 &   1 &   0 & \nodata \\ 
52751-1221-467 & 11:08:25.48 &  +10:06:26.8 &  2.1114 &  4.45 &   0 &   2.81 &   0 &   0 & \nodata \\ 
53046-1437-575 & 11:08:25.81 &  +42:05:44.6 &  0.4913 &  8.15 &   0 &   3.60 &   0 &   0 & \nodata \\ 
53466-2034-125 & 11:08:26.57 &  +34:01:40.5 &  1.6201 &  7.07 &   0 &   3.25 &   1 &   0 & \nodata \\ 
54178-2492-346 & 11:08:27.28 &  +22:04:50.4 &  1.8907 & 23.01 &   0 &   2.56 &   0 &   1 & 0.049 \\ 
52373-0908-170 & 11:08:29.44 &  +55:49:08.8 &  1.3407 &  8.99 &   0 &   0.99 &   1 &   0 & \nodata \\ 
53003-1439-293 & 11:08:30.18 &  +40:30:42.5 &  3.1423 &  5.83 &   0 &   2.51 &   0 &   0 & \nodata \\ 
52641-1003-028 & 11:08:30.26 &  +06:52:24.1 &  2.2903 &  9.51 &   0 &   0.30 &   2 &   0 & \nodata \\ 
51900-0278-437 & 11:08:30.35 &  +00:34:35.0 &  0.4972 & 10.68 &   0 &   0.48 &   0 &   0 & \nodata \\ 
53472-1990-009 & 11:08:30.44 &  +30:04:01.3 &  1.0693 &  4.64 &   0 &   4.34 &   0 &   0 & \nodata \\ 
54179-2490-462 & 11:08:31.62 &  +19:28:40.0 &  1.2299 & 12.15 &   0 &   4.35 &   0 &   0 & \nodata \\ 
52649-1012-388 & 11:08:31.97 &  +54:11:48.1 &  0.4656 &  7.38 &   0 &   2.51 &   0 &   0 & \nodata \\ 
53852-2487-037 & 11:08:32.32 &  +16:40:33.2 &  1.5391 &  9.70 &   4 &   0.53 &   2 &   0 & \nodata \\ 
54179-2490-408 & 11:08:32.71 &  +20:30:26.6 &  0.6660 & 13.10 &   0 &   1.99 &   0 &   0 & \nodata \\ 
53794-2214-354 & 11:08:33.06 &  +26:39:44.0 &  1.2894 &  5.27 &   0 &   3.82 &   0 &   0 & \nodata \\ 
53046-1437-580 & 11:08:33.47 &  +41:55:49.3 &  2.2113 &  9.90 &   0 &   0.56 &   0 &   1 & 0.048 \\ 
53053-1363-029 & 11:08:34.39 &  +42:51:01.3 &  1.1993 & 11.26 &   0 &   4.73 &   2 &   0 & \nodata \\ 
53003-1439-435 & 11:08:34.54 &  +41:19:00.9 &  2.4679 & 11.27 &   0 &   1.10 &   0 &   0 & \nodata \\ 
54149-2488-030 & 11:08:35.75 &  +20:56:15.9 &  1.2005 &  8.63 &   0 &   2.06 &   1 &   0 & \nodata \\ 
52751-1221-492 & 11:08:36.32 &  +09:51:43.2 &  0.4351 &  4.04 &   0 &   4.22 &   0 &   0 & \nodata \\ 
52353-0877-106 & 11:08:36.45 &  +50:15:40.6 &  1.1554 &  6.20 &   0 &   1.93 &   1 &   0 & \nodata \\ 
52374-0509-190 & 11:08:36.57 &  +01:55:21.6 &  1.8181 &  4.36 &   0 &   2.38 &   0 &   0 & \nodata \\ 
53054-1436-040 & 11:08:37.51 &  +45:21:29.9 &  0.7695 &  8.75 &   0 &   3.91 &   0 &   0 & \nodata \\ 
52751-1221-488 & 11:08:37.68 &  +10:03:33.1 &  0.7103 & 16.11 &   0 &   1.90 &   0 &   0 & \nodata \\ 
53499-2030-229 & 11:08:38.21 &  +37:01:01.0 &  0.4654 &  6.45 &   0 &   2.69 &   0 &   0 & \nodata \\ 
53794-2214-298 & 11:08:38.31 &  +25:55:21.4 &  0.7188 &  8.56 &   0 &   1.29 &   0 &   0 & \nodata \\ 
51900-0278-123 & 11:08:38.76 & --00:55:33.7 &  1.8075 & 10.79 &   0 &   1.00 &   1 &   0 & \nodata \\ 
53789-2212-118 & 11:08:38.99 &  +25:56:13.2 &  0.7322 &  4.09 &   0 &   3.53 &   0 &   0 & \nodata \\ 
53061-1364-413 & 11:08:39.06 &  +43:54:07.5 &  0.8261 &  4.95 &   0 &   1.72 &   0 &   0 & \nodata \\ 
53786-2211-065 & 11:08:39.37 &  +28:08:11.4 &  1.4651 & 11.43 &   0 &   2.60 &   0 &   0 & \nodata \\ 
52356-0581-149 & 11:08:40.68 &  +04:27:02.4 &  1.6091 &  5.23 &   0 &   1.32 &   3 &   0 & \nodata \\ 
53855-2491-205 & 11:08:40.99 &  +16:16:26.2 &  3.2225 & 17.21 &   0 &   3.74 &   0 &   0 & \nodata \\ 
52378-0950-525 & 11:08:41.62 &  +59:50:07.8 &  0.4239 & 10.45 &   0 &   3.56 &   0 &   0 & \nodata \\ 
52356-0581-156 & 11:08:42.01 &  +04:43:28.9 &  0.7649 & 24.39 &   0 &   0.85 &   0 &   0 & \nodata \\ 
53857-2489-165 & 11:08:43.26 &  +23:15:35.4 &  1.6512 &  5.47 &   0 &   3.38 &   0 &   0 & \nodata \\ 
53054-1438-471 & 11:08:44.11 &  +46:23:08.9 &  0.6078 & 13.70 &   0 &   1.29 &   0 &   0 & \nodata \\ 
53046-1437-018 & 11:08:44.32 &  +40:05:28.8 &  1.7251 &  7.57 &   0 &   3.86 &   0 &   0 & \nodata \\ 
53714-2106-572 & 11:08:44.35 &  +33:43:16.7 &  2.9174 &  8.69 &   0 &   0.19 &   1 &   0 & \nodata \\ 
54149-2488-025 & 11:08:44.73 &  +20:54:21.1 &  1.8349 &  7.50 &   0 &   3.51 &   0 &   1 & 0.030 \\ 
52378-0950-527 & 11:08:45.28 &  +59:41:38.0 &  0.7477 &  6.60 &   0 &   3.67 &   0 &   0 & \nodata \\ 
52370-0596-427 & 11:08:45.56 &  +64:25:58.6 &  2.1685 &  6.30 &   0 &   1.77 &   2 &   1 & 0.050 \\ 
53499-2030-394 & 11:08:45.97 &  +37:19:28.2 &  0.9635 & 14.71 &   0 &   1.19 &   0 &   0 & \nodata \\ 
53053-1363-093 & 11:08:46.22 &  +43:15:15.7 &  1.5535 &  4.89 &   0 &   4.34 &   0 &   0 & \nodata \\ 
52374-0509-183 & 11:08:46.94 &  +01:44:58.9 &  1.0476 & 11.45 &   0 &   4.40 &   0 &   0 & \nodata \\ 
53786-2211-607 & 11:08:49.37 &  +29:31:58.3 &  1.5687 &  4.10 &   0 &   2.98 &   1 &   0 & \nodata \\ 
52353-0877-068 & 11:08:49.70 &  +50:13:02.7 &  2.7878 & 15.77 &   0 &   1.95 &   4 &   0 & \nodata \\ 
53078-1604-246 & 11:08:50.84 &  +11:07:36.3 &  2.4686 &  6.07 &   0 &   3.34 &   3 &   1 & 0.042 \\ 
52649-1012-290 & 11:08:52.10 &  +52:34:00.5 &  1.6358 &  8.56 &   0 &   4.74 &   0 &   0 & \nodata \\ 
52649-1012-397 & 11:08:52.17 &  +54:19:57.9 &  0.7742 &  7.89 &   0 &   2.99 &   0 &   0 & \nodata \\ 
52353-0877-589 & 11:08:52.80 &  +51:19:34.1 &  1.9485 &  6.03 &   0 &   2.10 &   0 &   1 & 0.034 \\ 
52723-1004-195 & 11:08:52.85 &  +06:36:11.7 &  1.8423 &  5.51 &   0 &   3.38 &   0 &   0 & \nodata \\ 
52353-0878-322 & 11:08:53.98 &  +52:23:37.9 &  1.6641 & 27.16 &   0 &   2.67 &   0 &   0 & \nodata \\ 
52751-1221-139 & 11:08:54.10 &  +09:27:23.7 &  0.4643 &  5.60 &   0 &   4.51 &   0 &   0 & \nodata \\ 
53469-1988-040 & 11:08:54.85 &  +38:08:52.4 &  0.7706 &  9.78 &   0 &   0.84 &   0 &   0 & \nodata \\ 
52374-0509-137 & 11:08:56.25 &  +01:39:16.8 &  0.8434 &  8.93 &   0 &   2.81 &   0 &   0 & \nodata \\ 
53078-1604-257 & 11:08:56.40 &  +11:16:38.1 &  0.6052 &  5.20 &   0 &   1.16 &   0 &   0 & \nodata \\ 
53794-2214-301 & 11:08:57.25 &  +25:45:59.7 &  1.9980 & 12.05 &   0 &   1.88 &   1 &   1 & 0.073 \\ 
53857-2489-176 & 11:08:57.44 &  +23:44:18.6 &  0.7319 &  8.18 &   0 &   4.13 &   0 &   0 & \nodata \\ 
53460-2092-249 & 11:08:57.44 &  +30:04:06.8 &  1.1005 & 10.06 &   0 &   0.11 &   1 &   0 & \nodata \\ 
52374-0509-537 & 11:08:59.29 &  +03:11:27.9 &  3.4593 &  6.96 &   0 &   3.79 &   0 &   1 & 0.039 \\ 
52646-0964-565 & 11:08:59.33 &  +49:39:54.9 &  1.3579 &  6.11 &   0 &   2.10 &   1 &   0 & \nodata \\ 
51900-0278-232 & 11:09:01.62 & --00:03:30.2 &  1.1710 &  9.68 &   0 &   0.46 &   0 &   0 & \nodata \\ 
52356-0581-153 & 11:09:02.97 &  +04:34:39.4 &  1.6066 &  9.07 &   0 &   1.68 &   0 &   0 & \nodata \\ 
51900-0278-185 & 11:09:03.24 & --00:25:44.6 &  1.3341 &  5.72 &   0 &   2.57 &   0 &   0 & \nodata \\ 
53855-2491-183 & 11:09:03.83 &  +15:35:10.2 &  1.6615 &  6.33 &   0 &   1.35 &   3 &   0 & \nodata \\ 
51929-0490-063 & 11:09:04.90 &  +66:01:14.1 &  1.1701 & 11.02 &   0 &   1.36 &   1 &   0 & \nodata \\ 
52751-1221-123 & 11:09:05.28 &  +09:00:48.7 &  1.6748 &  6.79 &   0 &   1.15 &   1 &   0 & \nodata \\ 
52353-0878-356 & 11:09:06.28 &  +51:39:23.0 &  1.0687 &  9.47 &   0 &   0.08 &   0 &   0 & \nodata \\ 
53054-1438-468 & 11:09:06.30 &  +46:49:58.6 &  0.4748 &  4.39 &   0 &   0.39 &   0 &   0 & \nodata \\ 
52723-1004-476 & 11:09:06.39 &  +07:19:05.4 &  0.7463 &  9.35 &   0 &   4.19 &   0 &   0 & \nodata \\ 
53499-2030-254 & 11:09:06.76 &  +36:00:26.5 &  1.3052 & 11.00 &   0 &   2.12 &   0 &   0 & \nodata \\ 
51929-0490-006 & 11:09:07.25 &  +65:27:48.3 &  0.5911 & 13.37 &   0 &   0.79 &   0 &   0 & \nodata \\ 
53046-1437-565 & 11:09:07.57 &  +41:43:24.6 &  0.8829 &  7.36 &   0 &   3.37 &   0 &   0 & \nodata \\ 
53857-2489-490 & 11:09:07.77 &  +24:26:44.3 &  1.0516 &  9.79 &   0 &   4.42 &   0 &   0 & \nodata \\ 
52641-1003-021 & 11:09:08.17 &  +06:39:12.2 &  1.5998 & 16.79 &   0 &   0.95 &   1 &   0 & \nodata \\ 
54179-2490-144 & 11:09:08.36 &  +18:27:02.3 &  1.3892 &  4.24 &   0 &   1.46 &   0 &   0 & \nodata \\ 
52370-0596-219 & 11:09:08.42 &  +62:48:44.6 &  1.5608 &  5.99 &   0 &   0.65 &   2 &   0 & \nodata \\ 
53786-2211-608 & 11:09:08.56 &  +29:38:58.5 &  0.7105 &  6.24 &   0 &   4.18 &   0 &   0 & \nodata \\ 
53003-1439-268 & 11:09:08.56 &  +40:44:35.8 &  1.1864 &  5.07 &   0 &   4.15 &   0 &   0 & \nodata \\ 
53789-2212-546 & 11:09:08.87 &  +26:27:38.0 &  1.7406 &  4.40 &   0 &   0.10 &   0 &   0 & \nodata \\ 
53786-2211-016 & 11:09:09.97 &  +27:43:56.9 &  1.7747 & 10.20 &   0 &   2.40 &   1 &   0 & \nodata \\ 
53714-2106-070 & 11:09:10.34 &  +32:14:46.3 &  1.9053 & 13.78 &   0 &   2.07 &   0 &   2 & 0.085 \\ 
52356-0581-508 & 11:09:10.34 &  +05:20:48.8 &  1.5425 &  8.53 &   0 &   1.80 &   1 &   0 & \nodata \\ 
52374-0509-495 & 11:09:10.54 &  +02:22:12.9 &  1.3615 &  9.05 &   0 &   0.77 &   0 &   0 & \nodata \\ 
54179-2490-129 & 11:09:11.67 &  +17:48:07.8 &  0.6198 &  4.15 &   0 &   3.91 &   0 &   0 & \nodata \\ 
52646-0964-580 & 11:09:12.48 &  +49:09:18.8 &  0.4058 & 17.67 &   0 &   2.52 &   0 &   0 & \nodata \\ 
51929-0490-017 & 11:09:12.52 &  +65:21:03.7 &  1.2353 &  8.72 &   0 &   0.60 &   2 &   0 & \nodata \\ 
53469-1988-566 & 11:09:12.80 &  +39:08:13.3 &  1.6748 & 14.03 &   0 &   1.67 &   0 &   0 & \nodata \\ 
52295-0775-307 & 11:09:13.58 &  +61:35:24.1 &  0.7333 &  4.06 &   0 &   4.22 &   0 &   0 & \nodata \\ 
52356-0581-113 & 11:09:13.60 &  +04:45:03.0 &  0.6367 & 13.56 &   0 &   1.84 &   0 &   0 & \nodata \\ 
53379-1752-356 & 11:09:14.04 &  +14:44:52.8 &  1.4270 &  5.17 &   0 &   3.54 &   2 &   0 & \nodata \\ 
51900-0278-188 & 11:09:14.13 & --00:36:00.7 &  2.2767 &  5.17 &   0 &   0.56 &   1 &   1 & 0.030 \\ 
53460-2092-251 & 11:09:14.59 &  +30:09:26.3 &  3.2602 &  7.18 &   0 &   2.34 &   0 &   0 & \nodata \\ 
53499-2030-378 & 11:09:15.02 &  +38:22:05.3 &  1.1432 &  6.24 &   0 &   1.75 &   0 &   0 & \nodata \\ 
53046-1437-008 & 11:09:15.05 &  +40:08:36.9 &  1.1114 &  4.70 &   0 &   3.65 &   0 &   0 & \nodata \\ 
54179-2490-454 & 11:09:15.50 &  +19:45:39.6 &  1.4040 &  7.06 &   0 &   1.05 &   0 &   0 & \nodata \\ 
53377-1751-011 & 11:09:15.82 &  +13:29:40.0 &  0.5916 &  8.90 &   0 &   2.06 &   0 &   0 & \nodata \\ 
52751-1221-495 & 11:09:16.23 &  +10:00:17.2 &  1.5750 & 12.23 &   0 &   0.41 &   1 &   0 & \nodata \\ 
52286-0774-571 & 11:09:16.85 &  +62:00:54.3 &  0.8821 & 12.54 &   0 &   1.07 &   0 &   0 & \nodata \\ 
52723-1004-207 & 11:09:17.35 &  +06:08:05.9 &  1.8183 & 38.46 &   0 &   1.38 &   3 &   0 & \nodata \\ 
52370-0596-414 & 11:09:17.71 &  +64:44:31.4 &  0.8109 & 11.68 &   0 &   3.04 &   0 &   0 & \nodata \\ 
51929-0490-068 & 11:09:18.90 &  +65:41:32.2 &  1.4779 &  7.06 &   0 &   0.51 &   1 &   0 & \nodata \\ 
53053-1363-632 & 11:09:19.82 &  +44:08:26.4 &  1.3617 &  8.05 &   0 &   2.24 &   1 &   0 & \nodata \\ 
53061-1364-456 & 11:09:20.14 &  +44:11:47.0 &  0.4092 &  7.51 &   0 &   4.57 &   0 &   0 & \nodata \\ 
53053-1363-058 & 11:09:20.65 &  +43:28:50.3 &  1.0934 & 26.96 &   0 &   2.12 &   1 &   0 & \nodata \\ 
52723-1004-211 & 11:09:20.65 &  +06:29:02.2 &  0.9072 &  5.66 &   0 &   3.81 &   0 &   0 & \nodata \\ 
54179-2490-481 & 11:09:21.51 &  +19:38:21.5 &  1.3652 & 15.47 &   0 &   2.45 &   0 &   0 & \nodata \\ 
52751-1221-126 & 11:09:21.77 &  +08:56:56.5 &  0.7732 &  4.72 &   0 &   3.39 &   0 &   0 & \nodata \\ 
54526-2414-394 & 11:09:21.79 &  +59:02:46.6 &  2.3188 &  9.80 &   0 &   4.51 &   1 &   1 & 0.039 \\ 
54178-2492-339 & 11:09:22.43 &  +22:11:57.4 &  0.8691 &  4.20 &   0 &   1.77 &   1 &   0 & \nodata \\ 
53855-2491-220 & 11:09:22.94 &  +16:33:08.9 &  1.7832 & 10.60 &   0 &   2.92 &   2 &   2 & 0.077 \\ 
52353-0877-601 & 11:09:23.71 &  +52:00:49.6 &  0.9761 &  5.29 &   0 &   0.14 &   0 &   0 & \nodata \\ 
53855-2491-196 & 11:09:23.78 &  +15:59:54.6 &  1.7750 &  4.41 &   0 &   2.09 &   0 &   0 & \nodata \\ 
52379-0909-347 & 11:09:24.02 &  +56:57:15.4 &  1.1287 &  5.90 &   0 &   1.14 &   0 &   0 & \nodata \\ 
52353-0878-279 & 11:09:24.09 &  +51:15:37.7 &  1.0281 &  4.51 &   0 &   1.99 &   0 &   0 & \nodata \\ 
53377-1751-546 & 11:09:24.49 &  +14:13:31.4 &  1.2173 & 10.57 &   0 &   2.81 &   0 &   0 & \nodata \\ 
52652-1011-030 & 11:09:24.71 &  +53:03:59.8 &  2.0412 &  8.20 &   0 &   3.78 &   0 &   0 & \nodata \\ 
53377-1751-616 & 11:09:25.06 &  +14:51:25.4 &  1.6964 & 19.77 &   0 &   4.37 &   0 &   0 & \nodata \\ 
52353-0878-339 & 11:09:26.41 &  +52:06:07.2 &  0.4767 &  7.56 &   0 &   2.85 &   0 &   0 & \nodata \\ 
53433-1980-300 & 11:09:26.55 &  +39:20:56.2 &  0.8484 &  8.79 &   0 &   2.18 &   2 &   0 & \nodata \\ 
52374-0509-498 & 11:09:26.72 &  +02:24:50.6 &  2.1205 &  5.21 &   0 &   1.30 &   1 &   2 & 0.106 \\ 
53061-1364-261 & 11:09:27.90 &  +42:47:34.5 &  0.5834 &  6.79 &   0 &   3.35 &   0 &   0 & \nodata \\ 
52356-0581-554 & 11:09:28.67 &  +05:11:21.3 &  1.6493 & 10.76 &   0 &   1.46 &   2 &   0 & \nodata \\ 
52378-0950-156 & 11:09:29.82 &  +58:29:45.4 &  3.2862 &  6.92 &   0 &   0.01 &   0 &   2 & 0.068 \\ 
53857-2489-515 & 11:09:29.92 &  +24:35:00.7 &  1.0731 &  4.81 &   0 &   2.07 &   0 &   0 & \nodata \\ 
52370-0596-418 & 11:09:29.99 &  +65:02:35.0 &  0.9811 &  6.75 &   0 &   1.57 &   0 &   0 & \nodata \\ 
53466-2034-541 & 11:09:31.16 &  +35:30:25.8 &  1.0086 &  6.23 &   0 &   3.91 &   3 &   0 & \nodata \\ 
52370-0596-226 & 11:09:31.25 &  +63:26:23.3 &  0.4568 &  4.59 &   0 &   1.00 &   0 &   0 & \nodata \\ 
52652-1011-033 & 11:09:31.52 &  +53:13:16.5 &  2.2263 & 16.12 &   0 &   2.77 &   0 &   0 & \nodata \\ 
52652-1011-038 & 11:09:32.12 &  +53:16:35.6 &  0.9830 & 13.19 &   0 &   3.23 &   1 &   0 & \nodata \\ 
53855-2491-165 & 11:09:33.68 &  +16:25:00.4 &  0.8902 & 13.01 &   0 &   0.21 &   0 &   0 & \nodata \\ 
52286-0774-553 & 11:09:34.15 &  +61:14:21.4 &  1.5210 &  5.01 &   0 &   0.30 &   1 &   0 & \nodata \\ 
53054-1438-218 & 11:09:34.87 &  +45:06:06.3 &  1.6520 & 10.15 &   0 &   3.07 &   0 &   0 & \nodata \\ 
51929-0490-074 & 11:09:34.89 &  +65:46:46.3 &  1.5848 &  9.24 &   0 &   1.38 &   0 &   0 & \nodata \\ 
53792-2213-475 & 11:09:34.91 &  +28:56:07.4 &  2.5203 & 12.73 &   0 &   2.02 &   2 &   2 & 0.085 \\ 
52652-1011-630 & 11:09:35.38 &  +53:36:24.8 &  2.5999 & 14.19 &   0 &   0.39 &   2 &   0 & \nodata \\ 
52353-0877-626 & 11:09:35.39 &  +51:04:02.3 &  1.1823 &  8.40 &   0 &   2.54 &   0 &   0 & \nodata \\ 
51929-0490-583 & 11:09:35.48 &  +66:52:41.7 &  1.3662 &  6.05 &   0 &   4.44 &   0 &   0 & \nodata \\ 
51900-0278-460 & 11:09:36.34 &  +00:51:11.3 &  0.9579 & 11.79 &   0 &   1.47 &   2 &   0 & \nodata \\ 
53466-2034-148 & 11:09:36.43 &  +34:30:31.0 &  3.1538 & 10.36 &   0 &   2.84 &   0 &   0 & \nodata \\ 
53499-2030-255 & 11:09:36.93 &  +36:25:58.9 &  2.5983 & 28.44 &   0 &   3.49 &   0 &   3 & 0.110 \\ 
52373-0908-092 & 11:09:37.71 &  +55:18:19.9 &  0.9850 &  6.87 &   0 &   4.38 &   0 &   0 & \nodata \\ 
53377-1751-545 & 11:09:38.54 &  +14:46:24.9 &  0.6955 &  8.79 &   0 &   3.47 &   1 &   0 & \nodata \\ 
52649-1012-321 & 11:09:38.70 &  +54:32:41.4 &  2.4275 &  4.72 &   0 &   3.57 &   0 &   1 & 0.038 \\ 
52646-0964-156 & 11:09:39.02 &  +48:16:32.0 &  2.3837 & 28.67 &   0 &   0.91 &   0 &   0 & \nodata \\ 
53053-1363-032 & 11:09:39.20 &  +42:35:56.2 &  2.5005 &  5.35 &   0 &   3.62 &   1 &   1 & 0.034 \\ 
53054-1438-466 & 11:09:39.35 &  +46:43:49.7 &  1.8931 &  6.52 &   0 &   4.52 &   2 &   2 & 0.076 \\ 
52723-1004-415 & 11:09:39.50 &  +08:00:09.4 &  3.3398 & 14.37 &   0 &   0.45 &   1 &   0 & \nodata \\ 
53789-2212-010 & 11:09:40.34 &  +25:23:49.8 &  1.0031 & 15.94 &   0 &   4.02 &   0 &   0 & \nodata \\ 
53792-2213-373 & 11:09:40.39 &  +29:59:53.2 &  1.7953 &  4.82 &   0 &   1.09 &   1 &   0 & \nodata \\ 
53855-2491-428 & 11:09:42.23 &  +17:29:14.8 &  2.3591 &  7.03 &   0 &   3.69 &   3 &   1 & 0.071 \\ 
52723-1004-464 & 11:09:43.00 &  +07:35:39.4 &  1.9496 &  7.30 &   0 &   3.42 &   2 &   2 & 0.159 \\ 
54179-2490-137 & 11:09:43.19 &  +17:45:08.2 &  1.6977 &  4.37 &   0 &   2.80 &   1 &   0 & \nodata \\ 
53499-2030-362 & 11:09:43.46 &  +38:15:22.0 &  1.2500 & 15.92 &   0 &   1.34 &   0 &   0 & \nodata \\ 
54179-2490-459 & 11:09:45.31 &  +19:47:22.5 &  1.7449 &  4.10 &   0 &   2.48 &   0 &   0 & \nodata \\ 
53003-1439-378 & 11:09:45.60 &  +42:22:23.4 &  1.4489 &  9.17 &   0 &   3.26 &   1 &   0 & \nodata \\ 
53061-1364-431 & 11:09:45.83 &  +44:57:44.3 &  2.2291 &  7.85 &   0 &   1.53 &   3 &   1 & 0.055 \\ 
53078-1604-240 & 11:09:46.09 &  +11:43:37.1 &  0.7742 &  7.55 &   0 &   3.58 &   0 &   0 & \nodata \\ 
53003-1439-376 & 11:09:46.83 &  +42:01:31.3 &  1.2578 &  8.44 &   0 &   1.15 &   2 &   0 & \nodata \\ 
53792-2213-231 & 11:09:47.80 &  +28:25:15.6 &  1.7416 & 14.34 &   0 &   1.26 &   3 &   1 & 0.045 \\ 
53078-1604-415 & 11:09:49.05 &  +12:42:06.6 &  1.3783 & 10.11 &   0 &   3.44 &   2 &   0 & \nodata \\ 
52373-0908-158 & 11:09:49.52 &  +55:55:30.5 &  1.9038 &  8.54 &   0 &   2.55 &   1 &   0 & \nodata \\ 
51929-0490-062 & 11:09:49.57 &  +65:59:35.3 &  0.3967 & 15.94 &   0 &   0.17 &   0 &   0 & \nodata \\ 
53792-2213-378 & 11:09:51.15 &  +29:45:32.4 &  2.0885 & 18.63 &   0 &   4.86 &   1 &   1 & 0.063 \\ 
53792-2213-379 & 11:09:51.36 &  +29:49:23.5 &  3.1610 &  9.39 &   0 &   1.67 &   0 &   2 & 0.101 \\ 
52378-0950-060 & 11:09:51.45 &  +58:01:55.9 &  1.0295 &  9.52 &   0 &   4.81 &   2 &   0 & \nodata \\ 
54178-2492-248 & 11:09:52.19 &  +20:27:16.2 &  0.8168 & 16.46 &   0 &   0.28 &   0 &   0 & \nodata \\ 
53469-1988-624 & 11:09:52.39 &  +39:36:07.3 &  1.2140 & 13.09 &   0 &   4.41 &   0 &   0 & \nodata \\ 
53377-1751-585 & 11:09:52.86 &  +14:37:18.7 &  1.3271 & 16.77 &   0 &   3.00 &   1 &   0 & \nodata \\ 
52370-0596-477 & 11:09:53.16 &  +63:58:29.8 &  1.4246 &  7.77 &   0 &   2.60 &   1 &   0 & \nodata \\ 
52378-0950-056 & 11:09:53.60 &  +57:40:37.1 &  0.7680 & 11.74 &   0 &   2.13 &   0 &   0 & \nodata \\ 
53053-1363-579 & 11:09:54.13 &  +43:53:34.8 &  1.6098 & 11.75 &   0 &   3.11 &   0 &   0 & \nodata \\ 
53054-1438-234 & 11:09:54.13 &  +46:06:42.2 &  2.6109 &  7.22 &   0 &   2.32 &   0 &   2 & 0.087 \\ 
54178-2492-265 & 11:09:54.41 &  +21:19:31.1 &  2.1350 &  7.16 &   0 &   1.14 &   0 &   0 & \nodata \\ 
52646-0964-566 & 11:09:54.61 &  +49:25:30.5 &  0.7009 &  8.43 &   0 &   3.88 &   0 &   0 & \nodata \\ 
51900-0278-495 & 11:09:55.10 &  +00:28:20.4 &  1.4300 &  4.12 &   0 &   3.80 &   0 &   0 & \nodata \\ 
52379-0909-320 & 11:09:56.90 &  +55:56:47.6 &  1.3996 & 11.45 &   0 &   4.62 &   1 &   0 & \nodata \\ 
54178-2492-323 & 11:09:57.07 &  +22:09:49.6 &  2.9423 & 20.90 &   0 &   4.10 &   0 &   0 & \nodata \\ 
52373-0908-099 & 11:09:57.22 &  +55:18:45.0 &  0.9713 &  4.88 &   0 &   0.01 &   0 &   0 & \nodata \\ 
53789-2212-595 & 11:09:57.96 &  +26:17:54.6 &  1.0247 & 15.08 &   0 &   4.88 &   0 &   0 & \nodata \\ 
54178-2492-368 & 11:09:58.94 &  +22:24:09.2 &  1.9617 &  7.87 &   0 &   0.10 &   2 &   0 & \nodata \\ 
52373-0908-531 & 11:09:59.01 &  +57:16:45.9 &  1.0646 & 14.04 &   0 &   4.80 &   1 &   0 & \nodata \\ 
53078-1604-224 & 11:09:59.03 &  +11:58:15.7 &  1.8535 & 12.27 &   0 &   4.83 &   2 &   0 & \nodata \\ 
51900-0278-446 & 11:09:59.10 &  +01:01:55.8 &  1.4924 & 10.56 &   0 &   1.55 &   2 &   0 & \nodata \\ 
52370-0596-408 & 11:10:00.55 &  +65:18:02.9 &  0.9348 & 15.27 &   0 &   1.52 &   0 &   0 & \nodata \\ 
53466-2034-562 & 11:10:00.87 &  +36:23:55.2 &  1.7781 & 12.33 &   0 &   2.29 &   1 &   0 & \nodata \\ 
53857-2489-112 & 11:10:01.07 &  +23:41:41.1 &  0.5357 & 11.17 &   0 &   4.76 &   0 &   0 & \nodata \\ 
52751-1221-547 & 11:10:01.67 &  +10:43:33.3 &  1.1580 & 11.16 &   0 &   1.09 &   1 &   0 & \nodata \\ 
52286-0774-556 & 11:10:03.44 &  +61:13:03.1 &  1.8672 &  7.21 &   0 &   1.70 &   0 &   0 & \nodata \\ 
53377-1751-076 & 11:10:03.85 &  +13:56:10.3 &  1.9108 &  7.65 &   0 &   0.52 &   0 &   0 & \nodata \\ 
53857-2489-052 & 11:10:04.08 &  +22:29:03.8 &  1.2651 & 10.57 &   0 &   1.10 &   0 &   0 & \nodata \\ 
53499-2030-250 & 11:10:05.11 &  +35:44:54.5 &  1.8784 &  4.17 &   0 &   0.16 &   1 &   0 & \nodata \\ 
52379-0909-292 & 11:10:05.58 &  +55:35:33.0 &  3.5464 &  8.68 &   0 &   4.28 &   0 &   0 & \nodata \\ 
53003-1439-366 & 11:10:06.54 &  +42:13:34.1 &  0.9300 & 12.18 &   0 &   0.55 &   0 &   0 & \nodata \\ 
53377-1751-066 & 11:10:06.65 &  +13:30:57.0 &  2.2006 &  7.22 &   0 &   3.50 &   2 &   3 & 0.107 \\ 
53433-1980-299 & 11:10:06.87 &  +39:18:59.9 &  0.5967 & 16.74 &   0 &   1.19 &   0 &   0 & \nodata \\ 
52353-0877-628 & 11:10:06.93 &  +51:20:33.9 &  0.5985 &  9.32 &   0 &   3.29 &   0 &   0 & \nodata \\ 
54178-2492-303 & 11:10:07.21 &  +20:50:28.9 &  0.6414 &  6.31 &   0 &   4.01 &   0 &   0 & \nodata \\ 
53855-2491-422 & 11:10:07.29 &  +18:04:39.6 &  3.2696 &  6.55 &   0 &   4.31 &   3 &   1 & 0.040 \\ 
53499-2030-371 & 11:10:07.50 &  +37:51:12.9 &  1.6272 &  5.43 &   0 &   0.83 &   1 &   0 & \nodata \\ 
53499-2030-366 & 11:10:07.67 &  +38:12:51.6 &  1.2309 &  7.28 &   0 &   1.33 &   0 &   0 & \nodata \\ 
53078-1604-207 & 11:10:07.89 &  +10:48:10.3 &  1.2097 &  5.22 &   0 &   4.54 &   1 &   0 & \nodata \\ 
53469-1988-013 & 11:10:07.90 &  +38:32:31.7 &  2.1970 &  4.34 &   0 &   2.12 &   0 &   1 & 0.036 \\ 
52751-1221-537 & 11:10:08.18 &  +09:48:04.4 &  3.4150 &  5.29 &   0 &   0.88 &   0 &   0 & \nodata \\ 
54561-2708-545 & 11:10:08.32 & --15:50:27.2 &  2.5255 & 20.68 &   0 &   0.03 &   0 &   1 & 0.032 \\ 
53469-1988-615 & 11:10:08.58 &  +39:05:09.9 &  0.8571 & 13.14 &   0 &   2.10 &   1 &   0 & \nodata \\ 
54179-2490-096 & 11:10:08.61 &  +18:22:49.4 &  1.4105 &  4.90 &   0 &   4.84 &   1 &   0 & \nodata \\ 
52374-0509-509 & 11:10:08.61 &  +02:44:58.0 &  4.1170 &  7.36 &   0 &   2.90 &   1 &   0 & \nodata \\ 
52723-1004-472 & 11:10:09.58 &  +07:52:06.8 &  1.2123 &  4.04 &   0 &   3.00 &   0 &   0 & \nodata \\ 
51900-0278-498 & 11:10:09.68 &  +00:39:31.9 &  0.8739 & 35.75 &   0 &   1.02 &   0 &   0 & \nodata \\ 
54179-2490-084 & 11:10:10.37 &  +18:16:56.7 &  1.1230 &  7.33 &   0 &   3.74 &   0 &   0 & \nodata \\ 
53078-1604-421 & 11:10:10.46 &  +12:17:08.0 &  1.7244 &  6.83 &   0 &   2.84 &   4 &   0 & \nodata \\ 
53466-2034-573 & 11:10:11.05 &  +35:40:19.2 &  1.3003 & 16.22 &   0 &   3.11 &   0 &   0 & \nodata \\ 
52646-0964-588 & 11:10:11.11 &  +48:54:03.0 &  1.1392 &  8.17 &   0 &   1.14 &   0 &   0 & \nodata \\ 
53855-2491-119 & 11:10:11.39 &  +15:59:52.1 &  1.2876 & 12.26 &   0 &   2.89 &   0 &   0 & \nodata \\ 
53466-2034-054 & 11:10:11.86 &  +33:48:39.3 &  1.4293 &  8.51 &   0 &   3.77 &   0 &   0 & \nodata \\ 
53794-2214-290 & 11:10:13.23 &  +25:39:20.2 &  0.8017 & 11.58 &   0 &   3.79 &   0 &   0 & \nodata \\ 
52649-1012-259 & 11:10:13.79 &  +52:36:07.2 &  1.0053 &  4.09 &   0 &   0.94 &   1 &   0 & \nodata \\ 
53054-1438-481 & 11:10:14.01 &  +46:44:15.3 &  1.5164 &  7.14 &   0 &   4.05 &   1 &   0 & \nodata \\ 
52370-0596-467 & 11:10:14.77 &  +64:20:30.3 &  1.2977 & 15.34 &   0 &   2.71 &   0 &   0 & \nodata \\ 
53499-2030-239 & 11:10:14.87 &  +36:37:31.7 &  1.8474 &  6.97 &   0 &   0.79 &   0 &   0 & \nodata \\ 
52649-1012-249 & 11:10:15.30 &  +53:03:31.3 &  2.0510 & 10.42 &   0 &   2.95 &   1 &   0 & \nodata \\ 
53466-2034-575 & 11:10:16.11 &  +36:05:45.3 &  0.3844 & 10.53 &   0 &   1.79 &   0 &   0 & \nodata \\ 
53377-1751-595 & 11:10:16.43 &  +14:10:24.8 &  0.8436 &  8.10 &   0 &   3.16 &   0 &   0 & \nodata \\ 
53786-2211-629 & 11:10:16.61 &  +29:03:31.9 &  0.6367 & 21.31 &   0 &   0.62 &   0 &   0 & \nodata \\ 
53855-2491-107 & 11:10:16.79 &  +15:43:19.4 &  1.5272 &  7.87 &   0 &   3.96 &   0 &   0 & \nodata \\ 
52649-1012-330 & 11:10:16.83 &  +54:57:25.1 &  1.3043 &  6.43 &   0 &   3.84 &   1 &   0 & \nodata \\ 
52353-0878-333 & 11:10:17.50 &  +52:06:41.0 &  0.4002 &  8.27 &   0 &   2.78 &   0 &   0 & \nodata \\ 
53466-2034-043 & 11:10:17.53 &  +33:48:15.9 &  0.9146 & 14.84 &   0 &   4.75 &   0 &   0 & \nodata \\ 
53003-1439-363 & 11:10:17.70 &  +42:17:57.2 &  1.5869 &  5.88 &   0 &   3.25 &   0 &   0 & \nodata \\ 
52356-0581-047 & 11:10:17.86 &  +04:04:11.4 &  0.6697 & 14.35 &   0 &   2.98 &   0 &   0 & \nodata \\ 
52370-0596-227 & 11:10:18.54 &  +63:27:34.6 &  0.4516 &  4.77 &   0 &   3.42 &   0 &   0 & \nodata \\ 
53857-2489-564 & 11:10:18.72 &  +24:41:00.7 &  0.9393 &  8.25 &   0 &   0.56 &   0 &   0 & \nodata \\ 
52370-0596-135 & 11:10:18.99 &  +63:03:31.4 &  1.1498 &  8.36 &   0 &   1.80 &   0 &   0 & \nodata \\ 
52286-0774-043 & 11:10:19.48 &  +60:07:37.8 &  1.4537 &  7.77 &   0 &   3.21 &   0 &   0 & \nodata \\ 
53469-1988-632 & 11:10:20.05 &  +39:27:24.5 &  2.4233 &  4.06 &   0 &   0.30 &   1 &   0 & \nodata \\ 
52286-0774-577 & 11:10:20.56 &  +61:50:50.9 &  1.8904 &  8.55 &   0 &   4.30 &   0 &   0 & \nodata \\ 
53078-1604-429 & 11:10:21.29 &  +12:21:07.6 &  1.1804 & 12.19 &   0 &   1.33 &   0 &   0 & \nodata \\ 
52723-1004-450 & 11:10:21.56 &  +08:14:13.2 &  1.4903 & 13.30 &   0 &   4.21 &   0 &   0 & \nodata \\ 
52356-0581-062 & 11:10:21.57 &  +04:25:56.4 &  2.1047 &  6.82 &   0 &   2.43 &   0 &   0 & \nodata \\ 
53460-2092-171 & 11:10:22.96 &  +31:04:10.1 &  0.4543 & 10.60 &   0 &   3.04 &   0 &   0 & \nodata \\ 
53379-1752-313 & 11:10:23.05 &  +14:14:29.9 &  1.0515 &  4.52 &   0 &   4.72 &   1 &   0 & \nodata \\ 
52374-0509-575 & 11:10:23.84 &  +03:21:36.1 &  0.9657 &  7.74 &   0 &   1.54 &   0 &   0 & \nodata \\ 
53377-1751-610 & 11:10:24.02 &  +15:05:03.1 &  1.1924 &  4.79 &   0 &   3.87 &   0 &   0 & \nodata \\ 
51929-0490-080 & 11:10:24.42 &  +66:03:50.1 &  1.6414 &  8.25 &   0 &   0.11 &   0 &   0 & \nodata \\ 
53786-2107-335 & 11:10:25.03 &  +33:47:59.3 &  1.2436 &  4.16 &   0 &   4.27 &   0 &   0 & \nodata \\ 
52723-1004-173 & 11:10:25.35 &  +07:05:29.8 &  2.1075 &  8.29 &   0 &   2.25 &   1 &   1 & 0.044 \\ 
52379-0909-321 & 11:10:25.36 &  +57:18:36.2 &  1.5874 & 13.11 &   0 &   2.09 &   3 &   0 & \nodata \\ 
52353-0878-284 & 11:10:26.20 &  +50:24:03.6 &  1.8404 &  5.15 &   0 &   0.88 &   2 &   2 & 0.107 \\ 
52378-0950-051 & 11:10:26.22 &  +57:55:19.8 &  0.4866 &  8.06 &   0 &   3.15 &   0 &   0 & \nodata \\ 
52381-0510-274 & 11:10:28.08 &  +02:11:34.0 &  1.3437 &  9.97 &   0 &   2.61 &   0 &   0 & \nodata \\ 
52356-0581-635 & 11:10:28.37 &  +05:10:42.4 &  0.4570 &  5.03 &   0 &   4.23 &   0 &   0 & \nodata \\ 
52356-0581-068 & 11:10:29.30 &  +04:45:05.1 &  1.2568 & 12.48 &   0 &   2.48 &   0 &   0 & \nodata \\ 
53466-2034-120 & 11:10:30.09 &  +34:58:48.4 &  1.3571 &  7.53 &   0 &   2.01 &   0 &   0 & \nodata \\ 
52356-0581-053 & 11:10:30.44 &  +03:48:33.3 &  1.8650 & 11.16 &   0 &   2.62 &   1 &   0 & \nodata \\ 
53078-1604-194 & 11:10:30.46 &  +11:34:01.0 &  0.9176 &  7.93 &   0 &   3.96 &   0 &   0 & \nodata \\ 
53789-2212-597 & 11:10:30.79 &  +26:26:05.5 &  3.0029 &  5.33 &   0 &   3.79 &   1 &   3 & 0.138 \\ 
53855-2491-117 & 11:10:30.95 &  +15:46:57.8 &  0.4439 & 10.10 &   0 &   3.04 &   0 &   0 & \nodata \\ 
53499-2030-204 & 11:10:30.97 &  +35:55:30.8 &  1.4480 &  5.09 &   0 &   1.41 &   0 &   0 & \nodata \\ 
52295-0775-314 & 11:10:31.25 &  +61:05:21.9 &  1.5217 &  5.37 &   0 &   3.58 &   0 &   0 & \nodata \\ 
54179-2490-097 & 11:10:32.03 &  +18:09:43.7 &  3.0565 &  9.25 &   0 &   0.22 &   1 &   1 & 0.041 \\ 
53469-1988-014 & 11:10:32.53 &  +38:40:40.8 &  1.4461 &  7.39 &   0 &   0.92 &   0 &   0 & \nodata \\ 
53714-2106-621 & 11:10:32.97 &  +33:11:01.0 &  2.1740 & 11.25 &   0 &   1.39 &   0 &   0 & \nodata \\ 
53078-1604-186 & 11:10:33.39 &  +11:32:59.9 &  2.8984 &  6.73 &   0 &   3.29 &   2 &   2 & 0.073 \\ 
53460-2092-472 & 11:10:33.42 &  +31:16:02.8 &  3.8221 &  7.04 &   0 &   3.56 &   0 &   1 & 0.045 \\ 
52286-0774-047 & 11:10:33.68 &  +60:33:49.3 &  2.3328 &  7.06 &   0 &   3.54 &   0 &   0 & \nodata \\ 
52373-0908-094 & 11:10:33.91 &  +55:28:07.5 &  0.3924 &  5.97 &   0 &   1.03 &   0 &   0 & \nodata \\ 
53855-2491-157 & 11:10:34.08 &  +16:25:35.0 &  0.6214 &  6.78 &   0 &   2.64 &   0 &   0 & \nodata \\ 
52646-0964-109 & 11:10:34.69 &  +48:00:37.1 &  3.9273 &  6.07 &   0 &   4.68 &   0 &   0 & \nodata \\ 
53054-1438-419 & 11:10:34.84 &  +47:23:52.2 &  2.7167 &  7.34 &   0 &   4.51 &   1 &   2 & 0.069 \\ 
53046-1437-120 & 11:10:35.74 &  +40:52:00.4 &  1.9991 &  8.86 &   0 &   1.24 &   3 &   1 & 0.038 \\ 
54178-2492-280 & 11:10:35.75 &  +21:17:08.9 &  1.8482 &  4.22 &   0 &   3.15 &   1 &   0 & \nodata \\ 
51929-0490-077 & 11:10:36.68 &  +66:13:46.6 &  0.4920 &  6.98 &   0 &   2.65 &   0 &   0 & \nodata \\ 
52373-0908-149 & 11:10:36.95 &  +55:51:44.1 &  1.3463 &  6.59 &   0 &   4.08 &   2 &   0 & \nodata \\ 
52356-0581-615 & 11:10:37.15 &  +05:43:54.3 &  1.9561 & 18.90 &   0 &   0.88 &   1 &   1 & 0.041 \\ 
52646-0964-598 & 11:10:38.63 &  +48:31:15.6 &  2.9549 &  7.76 &   0 &   2.10 &   3 &   1 & 0.038 \\ 
53789-2212-009 & 11:10:39.53 &  +25:21:22.0 &  1.0604 &  9.28 &   0 &   0.21 &   0 &   0 & \nodata \\ 
51942-0491-320 & 11:10:39.65 &  +66:42:53.4 &  2.1751 & 10.29 &   0 &   1.10 &   1 &   1 & 0.078 \\ 
52646-0964-605 & 11:10:40.05 &  +49:35:57.3 &  0.9285 &  7.86 &   0 &   0.65 &   0 &   0 & \nodata \\ 
52751-1221-562 & 11:10:40.10 &  +10:13:04.7 &  2.1319 &  9.67 &   0 &   2.91 &   3 &   3 & 0.143 \\ 
53078-1604-464 & 11:10:40.17 &  +12:26:07.4 &  0.8354 &  9.07 &   0 &   2.74 &   0 &   0 & \nodata \\ 
53460-2092-210 & 11:10:40.19 &  +30:19:09.8 &  1.5218 & 12.68 &   0 &   1.82 &   1 &   0 & \nodata \\ 
51900-0278-055 & 11:10:40.20 & --00:52:54.6 &  1.9391 & 27.29 &   0 &   3.81 &   0 &   0 & \nodata \\ 
53046-1437-559 & 11:10:40.21 &  +40:58:01.0 &  0.9620 &  6.46 &   0 &   2.99 &   0 &   0 & \nodata \\ 
54178-2492-238 & 11:10:40.28 &  +21:25:27.7 &  2.1792 &  7.77 &   0 &   1.98 &   0 &   1 & 0.036 \\ 
53857-2489-571 & 11:10:40.40 &  +24:42:28.5 &  1.8942 &  8.37 &   0 &   2.71 &   0 &   0 & \nodata \\ 
52723-1004-494 & 11:10:40.44 &  +07:40:42.2 &  1.5846 &  4.49 &   0 &   4.23 &   1 &   0 & \nodata \\ 
53786-2107-381 & 11:10:40.44 &  +33:39:12.3 &  1.0606 & 12.01 &   0 &   3.48 &   0 &   0 & \nodata \\ 
52398-0951-342 & 11:10:40.85 &  +59:30:16.1 &  1.8576 &  8.48 &   0 &   2.72 &   1 &   0 & \nodata \\ 
53379-1752-289 & 11:10:41.46 &  +13:16:55.5 &  0.8146 &  7.52 &   0 &   1.82 &   0 &   0 & \nodata \\ 
52723-1004-127 & 11:10:42.28 &  +06:13:10.4 &  2.0111 &  8.60 &   0 &   0.91 &   0 &   0 & \nodata \\ 
53714-2106-602 & 11:10:42.79 &  +33:24:58.1 &  1.4142 &  7.15 &   0 &   0.06 &   0 &   0 & \nodata \\ 
53379-1752-281 & 11:10:42.90 &  +13:14:56.0 &  1.2299 &  8.93 &   0 &   3.33 &   1 &   0 & \nodata \\ 
52353-0878-341 & 11:10:43.29 &  +52:03:31.3 &  3.0465 &  7.53 &   0 &   0.93 &   0 &   0 & \nodata \\ 
52356-0581-036 & 11:10:45.38 &  +04:21:42.6 &  0.7720 &  6.39 &   0 &   3.58 &   0 &   0 & \nodata \\ 
52370-0596-475 & 11:10:45.69 &  +63:58:15.2 &  2.0352 & 18.74 &   0 &   2.90 &   0 &   0 & \nodata \\ 
53794-2214-285 & 11:10:45.99 &  +25:45:49.2 &  0.3855 & 11.42 &   0 &   2.74 &   0 &   0 & \nodata \\ 
52381-0510-324 & 11:10:46.44 &  +03:26:22.9 &  1.9757 &  7.81 &   0 &   0.99 &   1 &   1 & 0.047 \\ 
52353-0878-334 & 11:10:46.46 &  +52:17:09.1 &  2.4927 &  9.86 &   0 &   3.34 &   0 &   2 & 0.083 \\ 
53469-1988-622 & 11:10:46.55 &  +39:45:25.2 &  1.6547 &  9.29 &   0 &   0.96 &   1 &   0 & \nodata \\ 
53499-2030-420 & 11:10:46.56 &  +37:54:10.5 &  1.5952 & 12.07 &   0 &   1.48 &   0 &   0 & \nodata \\ 
53499-2030-196 & 11:10:46.65 &  +37:12:29.7 &  1.3577 &  7.96 &   0 &   2.27 &   0 &   0 & \nodata \\ 
52286-0774-074 & 11:10:47.13 &  +61:00:31.7 &  1.8126 &  8.64 &   0 &   0.69 &   0 &   0 & \nodata \\ 
52723-1004-136 & 11:10:48.62 &  +06:07:59.4 &  1.4138 &  4.98 &   0 &   0.84 &   0 &   0 & \nodata \\ 
52356-0581-621 & 11:10:48.93 &  +04:56:08.0 &  2.2080 &  6.43 &   0 &   3.78 &   2 &   1 & 0.056 \\ 
52356-0581-604 & 11:10:49.28 &  +05:45:51.7 &  1.7473 &  5.56 &   0 &   4.05 &   0 &   0 & \nodata \\ 
53377-1751-019 & 11:10:49.48 &  +13:28:34.1 &  0.9713 & 12.50 &   0 &   4.88 &   0 &   0 & \nodata \\ 
52378-0950-543 & 11:10:50.37 &  +59:13:28.5 &  1.5020 & 13.16 &   0 &   4.25 &   0 &   0 & \nodata \\ 
53857-2489-066 & 11:10:50.49 &  +23:25:09.2 &  0.8521 & 24.26 &   0 &   3.02 &   0 &   0 & \nodata \\ 
52353-0878-270 & 11:10:50.64 &  +50:52:16.5 &  2.0652 &  4.29 &   0 &   0.83 &   0 &   4 & 0.184 \\ 
52374-0509-565 & 11:10:51.47 &  +03:22:25.1 &  0.4343 & 13.78 &   0 &   4.83 &   0 &   0 & \nodata \\ 
52295-0775-330 & 11:10:52.29 &  +62:30:10.2 &  1.6973 &  7.33 &   0 &   1.61 &   2 &   0 & \nodata \\ 
52374-0509-043 & 11:10:52.82 &  +01:17:19.2 &  1.7945 &  6.52 &   0 &   2.98 &   1 &   0 & \nodata \\ 
53789-2212-015 & 11:10:52.92 &  +25:35:00.7 &  0.6059 &  6.44 &   0 &   3.93 &   0 &   0 & \nodata \\ 
52370-0596-450 & 11:10:53.38 &  +65:04:43.4 &  0.8283 & 13.40 &   0 &   0.80 &   1 &   0 & \nodata \\ 
54179-2490-531 & 11:10:53.68 &  +19:55:38.0 &  1.6974 &  9.91 &   0 &   2.57 &   2 &   0 & \nodata \\ 
53714-2106-034 & 11:10:54.15 &  +32:34:00.1 &  1.1767 &  9.46 &   0 &   1.57 &   0 &   0 & \nodata \\ 
54179-2490-559 & 11:10:54.27 &  +19:10:53.2 &  0.3865 & 23.98 &   0 &   4.65 &   0 &   0 & \nodata \\ 
54179-2490-041 & 11:10:54.43 &  +17:42:11.5 &  0.7807 & 11.09 &   0 &   0.64 &   0 &   0 & \nodata \\ 
53054-1438-240 & 11:10:54.81 &  +45:50:56.2 &  2.8234 &  7.44 &   0 &   2.58 &   0 &   0 & \nodata \\ 
51900-0278-535 & 11:10:54.92 &  +00:48:54.2 &  0.7603 &  5.94 &   0 &   2.40 &   1 &   0 & \nodata \\ 
53499-2030-425 & 11:10:55.12 &  +37:33:43.8 &  1.3999 & 10.27 &   0 &   4.28 &   3 &   0 & \nodata \\ 
53061-1364-272 & 11:10:55.21 &  +43:05:10.0 &  3.8215 & 11.97 &   0 &   2.92 &   0 &   0 & \nodata \\ 
53054-1438-230 & 11:10:55.45 &  +45:46:32.0 &  0.5745 & 10.32 &   0 &   0.97 &   0 &   0 & \nodata \\ 
53499-2030-401 & 11:10:55.84 &  +38:10:55.1 &  2.5394 &  8.31 &   0 &   4.13 &   0 &   0 & \nodata \\ 
53794-2214-327 & 11:10:55.88 &  +27:39:42.0 &  0.5617 & 10.44 &   0 &   1.98 &   0 &   0 & \nodata \\ 
53857-2489-051 & 11:10:56.80 &  +22:49:23.0 &  1.3769 & 10.00 &   0 &   4.63 &   2 &   0 & \nodata \\ 
53714-2106-636 & 11:10:57.63 &  +32:48:11.6 &  2.3104 &  7.48 &   0 &   4.87 &   0 &   0 & \nodata \\ 
52723-1004-124 & 11:10:59.22 &  +05:55:29.7 &  1.7637 & 27.25 &   0 &   3.07 &   1 &   0 & \nodata \\ 
53855-2491-462 & 11:10:59.56 &  +16:58:38.3 &  2.7605 &  6.62 &   0 &   3.59 &   1 &   0 & \nodata \\ 
52356-0581-609 & 11:10:59.90 &  +05:39:47.3 &  0.9766 &  7.51 &   0 &   4.23 &   0 &   0 & \nodata \\ 
52286-0774-612 & 11:11:01.09 &  +62:21:00.9 &  0.9391 & 16.26 &   0 &   0.30 &   0 &   0 & \nodata \\ 
53855-2491-153 & 11:11:01.25 &  +16:34:52.7 &  2.1302 & 11.59 &   0 &   1.68 &   1 &   0 & \nodata \\ 
54561-2708-538 & 11:11:01.30 & --15:05:18.5 &  3.0353 &  6.94 &   0 &   3.83 &   1 &   3 & 0.150 \\ 
53466-2034-561 & 11:11:02.59 &  +35:48:03.0 &  0.6366 &  4.04 &   0 &   2.87 &   0 &   0 & \nodata \\ 
53794-2214-428 & 11:11:04.38 &  +27:02:45.2 &  0.7442 & 13.65 &   0 &   2.33 &   0 &   0 & \nodata \\ 
54533-2872-303 & 11:11:04.55 &  +18:32:16.5 &  2.9489 &  8.09 &   0 &   4.58 &   1 &   0 & \nodata \\ 
51900-0278-101 & 11:11:05.61 & --00:40:38.4 &  1.0591 &  6.35 &   0 &   1.88 &   2 &   0 & \nodata \\ 
52353-0878-368 & 11:11:05.88 &  +52:27:48.9 &  1.2808 &  9.19 &   0 &   1.12 &   1 &   0 & \nodata \\ 
54178-2492-233 & 11:11:06.11 &  +21:15:08.1 &  1.0096 &  7.30 &   0 &   1.85 &   0 &   0 & \nodata \\ 
54178-2492-230 & 11:11:06.42 &  +21:17:27.1 &  1.1193 &  6.55 &   0 &   0.21 &   0 &   0 & \nodata \\ 
52295-0775-359 & 11:11:06.93 &  +61:55:23.9 &  1.3224 & 13.46 &   0 &   2.28 &   0 &   0 & \nodata \\ 
54179-2490-046 & 11:11:07.19 &  +18:02:01.5 &  0.7549 &  8.57 &   0 &   3.13 &   1 &   0 & \nodata \\ 
53466-2034-572 & 11:11:07.98 &  +35:40:17.2 &  1.6261 &  5.19 &   0 &   0.31 &   0 &   0 & \nodata \\ 
54178-2492-370 & 11:11:08.06 &  +22:22:28.6 &  0.7870 & 13.28 &   0 &   0.89 &   0 &   0 & \nodata \\ 
52373-0908-543 & 11:11:09.38 &  +56:27:47.2 &  0.8357 & 12.58 &   0 &   1.32 &   0 &   0 & \nodata \\ 
52286-0774-594 & 11:11:09.44 &  +61:40:37.1 &  0.4805 & 10.81 &   0 &   2.27 &   0 &   0 & \nodata \\ 
54178-2492-207 & 11:11:09.47 &  +20:22:15.3 &  1.6876 &  4.24 &   0 &   4.19 &   2 &   0 & \nodata \\ 
53377-1751-627 & 11:11:09.65 &  +14:42:38.2 &  3.0918 &  9.10 &   0 &   0.73 &   0 &   2 & 0.071 \\ 
54179-2490-538 & 11:11:10.78 &  +19:58:25.9 &  1.7557 & 13.18 &   0 &   0.98 &   1 &   1 & 0.031 \\ 
54115-2493-318 & 11:11:11.00 &  +23:35:53.9 &  0.8348 &  8.25 &   0 &   4.51 &   0 &   0 & \nodata \\ 
52353-0878-380 & 11:11:11.89 &  +52:22:00.0 &  2.4172 &  7.03 &   0 &   3.21 &   0 &   1 & 0.046 \\ 
52374-0509-541 & 11:11:12.01 &  +02:52:33.2 &  0.4234 &  4.05 &   0 &   3.52 &   0 &   0 & \nodata \\ 
51900-0278-517 & 11:11:12.48 &  +00:17:47.5 &  0.5452 &  9.09 &   0 &   3.03 &   0 &   0 & \nodata \\ 
53046-1437-549 & 11:11:13.70 &  +41:23:43.9 &  1.6848 &  7.61 &   0 &   2.60 &   1 &   0 & \nodata \\ 
53794-2214-332 & 11:11:13.93 &  +27:18:57.8 &  2.7693 & 15.28 &   0 &   3.55 &   1 &   0 & \nodata \\ 
52381-0510-290 & 11:11:14.11 &  +01:20:34.6 &  2.1604 &  9.86 &   0 &   1.32 &   1 &   0 & \nodata \\ 
52286-0774-015 & 11:11:14.25 &  +60:19:00.8 &  0.8086 & 10.77 &   0 &   2.23 &   0 &   0 & \nodata \\ 
54179-2490-545 & 11:11:14.34 &  +19:33:39.1 &  1.7488 &  4.98 &   0 &   4.04 &   2 &   0 & \nodata \\ 
53078-1604-134 & 11:11:15.27 &  +10:57:39.1 &  0.7177 &  5.89 &   0 &   0.42 &   0 &   0 & \nodata \\ 
52646-0964-607 & 11:11:16.99 &  +49:26:27.3 &  0.9082 & 27.26 &   0 &   3.19 &   0 &   0 & \nodata \\ 
53379-1752-283 & 11:11:17.65 &  +13:30:54.0 &  0.3833 &  8.51 &   0 &   4.77 &   0 &   0 & \nodata \\ 
51900-0278-554 & 11:11:17.76 &  +00:18:32.8 &  1.4239 &  7.54 &   0 &   2.11 &   0 &   0 & \nodata \\ 
53499-2030-214 & 11:11:17.87 &  +36:22:34.0 &  1.2851 &  4.48 &   0 &   0.11 &   0 &   0 & \nodata \\ 
53078-1604-180 & 11:11:18.46 &  +11:49:06.5 &  1.2855 &  5.55 &   0 &   4.36 &   0 &   0 & \nodata \\ 
53379-1752-322 & 11:11:18.53 &  +15:30:33.0 &  0.5259 & 10.93 &   0 &   4.33 &   0 &   0 & \nodata \\ 
53379-1752-284 & 11:11:19.10 &  +13:36:03.9 &  3.4809 &  6.41 &   0 &   2.98 &   1 &   3 & 0.143 \\ 
54561-2708-593 & 11:11:19.14 & --16:11:41.9 &  1.7612 & 10.70 &   0 &   1.60 &   0 &   1 & 0.028 \\ 
51929-0490-021 & 11:11:19.21 &  +65:58:01.2 &  1.1722 &  7.27 &   0 &   2.21 &   1 &   0 & \nodata \\ 
54115-2493-348 & 11:11:19.57 &  +24:31:26.0 &  1.7226 & 17.28 &   0 &   4.28 &   1 &   0 & \nodata \\ 
52723-1004-090 & 11:11:20.00 &  +06:28:07.5 &  1.8086 &  4.83 &   0 &   2.73 &   1 &   0 & \nodata \\ 
53857-2489-610 & 11:11:20.04 &  +25:11:11.5 &  3.5364 &  8.32 &   0 &   0.48 &   0 &   0 & \nodata \\ 
53857-2489-600 & 11:11:20.58 &  +24:37:40.8 &  3.1880 &  8.38 &   0 &   3.96 &   2 &   2 & 0.079 \\ 
52723-1004-542 & 11:11:20.81 &  +07:53:29.9 &  1.5759 &  4.65 &   0 &   0.22 &   0 &   0 & \nodata \\ 
53078-1604-083 & 11:11:21.22 &  +11:14:46.7 &  2.2339 &  8.29 &   0 &   2.43 &   0 &   1 & 0.039 \\ 
54178-2492-181 & 11:11:21.51 &  +21:22:55.8 &  0.9815 &  5.01 &   0 &   2.04 &   0 &   0 & \nodata \\ 
52438-0965-328 & 11:11:21.52 &  +49:49:26.9 &  1.2331 & 14.39 &   0 &   4.13 &   1 &   0 & \nodata \\ 
53792-2213-205 & 11:11:23.48 &  +27:42:07.9 &  1.1830 &  8.95 &   0 &   3.84 &   0 &   0 & \nodata \\ 
52353-0877-640 & 11:11:23.80 &  +50:51:31.0 &  0.5595 &  8.06 &   0 &   0.32 &   0 &   0 & \nodata \\ 
52381-0510-264 & 11:11:24.08 &  +01:43:14.8 &  1.3539 & 11.89 &   0 &   0.02 &   0 &   0 & \nodata \\ 
54179-2490-555 & 11:11:24.10 &  +19:08:35.4 &  1.3862 & 15.90 &   0 &   4.85 &   0 &   0 & \nodata \\ 
53078-1604-169 & 11:11:24.43 &  +11:31:49.7 &  0.9730 & 14.29 &   0 &   1.97 &   1 &   0 & \nodata \\ 
52723-1004-154 & 11:11:25.99 &  +07:14:59.5 &  2.8909 &  8.67 &   0 &   4.87 &   2 &   2 & 0.097 \\ 
53466-2034-592 & 11:11:26.20 &  +35:15:21.6 &  1.5451 & 13.29 &   0 &   2.19 &   0 &   0 & \nodata \\ 
52356-0581-003 & 11:11:26.29 &  +03:36:42.2 &  1.2132 & 10.29 &   0 &   4.75 &   1 &   0 & \nodata \\ 
53466-2034-594 & 11:11:26.65 &  +35:09:21.4 &  4.1184 &  8.80 &   0 &   1.25 &   0 &   0 & \nodata \\ 
54178-2492-219 & 11:11:26.95 &  +20:20:38.0 &  0.4447 & 18.25 &   0 &   1.93 &   0 &   0 & \nodata \\ 
52286-0774-601 & 11:11:26.99 &  +62:15:15.3 &  1.2191 &  9.46 &   0 &   4.54 &   0 &   0 & \nodata \\ 
54178-2492-499 & 11:11:29.95 &  +21:36:59.3 &  2.4474 &  8.33 &   0 &   0.62 &   1 &   0 & \nodata \\ 
52398-0951-264 & 11:11:30.77 &  +58:34:38.2 &  3.3807 & 10.64 &   0 &   2.61 &   0 &   0 & \nodata \\ 
52381-0510-283 & 11:11:31.28 &  +01:22:25.2 &  1.9992 & 13.37 &   0 &   0.37 &   0 &   1 & 0.034 \\ 
53499-2030-213 & 11:11:31.75 &  +36:28:44.7 &  0.4224 & 10.97 &   0 &   2.23 &   0 &   0 & \nodata \\ 
52723-1004-550 & 11:11:31.89 &  +07:40:42.8 &  1.6674 &  8.89 &   0 &   2.77 &   0 &   0 & \nodata \\ 
52379-0909-296 & 11:11:32.12 &  +55:32:40.2 &  1.0044 &  6.13 &   0 &   3.37 &   0 &   0 & \nodata \\ 
52373-0908-120 & 11:11:32.18 &  +55:47:26.1 &  0.7667 & 12.21 &   0 &   0.01 &   1 &   0 & \nodata \\ 
53078-1604-443 & 11:11:32.75 &  +13:02:27.2 &  1.2922 & 10.76 &   0 &   3.73 &   0 &   0 & \nodata \\ 
53499-2030-173 & 11:11:33.37 &  +37:08:31.3 &  1.9720 &  6.15 &   0 &   4.42 &   0 &   3 & 0.163 \\ 
53857-2489-606 & 11:11:33.42 &  +25:09:50.3 &  3.5033 & 10.38 &   0 &   2.41 &   2 &   0 & \nodata \\ 
53794-2214-261 & 11:11:33.76 &  +26:11:14.5 &  2.8340 &  7.14 &   0 &   1.25 &   1 &   2 & 0.086 \\ 
52723-1004-524 & 11:11:33.82 &  +08:12:06.7 &  0.9089 & 13.72 &   0 &   1.61 &   0 &   0 & \nodata \\ 
54178-2492-197 & 11:11:34.65 &  +20:49:06.8 &  1.9089 &  9.56 &   0 &   0.52 &   1 &   0 & \nodata \\ 
52646-0964-080 & 11:11:35.77 &  +48:29:45.4 &  0.5585 &  8.78 &   0 &   3.05 &   0 &   0 & \nodata \\ 
54115-2493-279 & 11:11:36.42 &  +24:10:26.3 &  1.5895 & 11.13 &   0 &   3.03 &   0 &   0 & \nodata \\ 
52438-0965-336 & 11:11:36.67 &  +49:56:08.4 &  1.4550 &  6.61 &   0 &   1.68 &   0 &   0 & \nodata \\ 
52378-0950-595 & 11:11:38.31 &  +58:45:57.3 &  1.0515 &  8.61 &   0 &   0.93 &   0 &   0 & \nodata \\ 
52378-0950-014 & 11:11:38.66 &  +57:50:30.0 &  0.4648 &  6.81 &   0 &   3.70 &   0 &   0 & \nodata \\ 
52286-0774-078 & 11:11:40.13 &  +60:55:00.7 &  0.9285 &  8.03 &   0 &   0.39 &   0 &   0 & \nodata \\ 
54536-2871-600 & 11:11:40.62 &  +39:02:14.2 &  2.6512 & 10.70 &   0 &   4.59 &   1 &   2 & 0.072 \\ 
53003-1439-418 & 11:11:40.91 &  +42:18:59.2 &  3.3342 &  8.16 &   0 &   0.74 &   0 &   0 & \nodata \\ 
54115-2493-346 & 11:11:41.90 &  +24:28:35.5 &  0.6109 & 12.92 &   0 &   1.46 &   0 &   0 & \nodata \\ 
52723-1004-158 & 11:11:41.94 &  +07:17:08.2 &  2.0624 &  8.56 &   0 &   1.41 &   1 &   0 & \nodata \\ 
52378-0950-007 & 11:11:41.96 &  +57:59:53.6 &  1.1644 &  4.61 &   0 &   3.50 &   0 &   0 & \nodata \\ 
52353-0878-396 & 11:11:42.72 &  +52:02:53.3 &  2.0750 & 14.13 &   0 &   2.69 &   2 &   0 & \nodata \\ 
53789-2212-622 & 11:11:43.99 &  +26:28:40.9 &  1.9080 &  9.12 &   0 &   1.33 &   2 &   1 & 0.042 \\ 
53855-2491-124 & 11:11:44.57 &  +16:13:18.5 &  0.4323 & 15.53 &   0 &   0.89 &   0 &   0 & \nodata \\ 
53460-2092-125 & 11:11:46.94 &  +30:16:42.3 &  0.8817 &  9.52 &   0 &   4.23 &   0 &   0 & \nodata \\ 
54179-2490-529 & 11:11:48.41 &  +20:02:56.6 &  0.6564 &  9.95 &   0 &   2.09 &   0 &   0 & \nodata \\ 
53379-1752-394 & 11:11:48.55 &  +14:38:26.3 &  0.4578 & 14.60 &   0 &   4.45 &   0 &   0 & \nodata \\ 
53460-2092-489 & 11:11:48.81 &  +31:30:27.5 &  1.1184 &  5.44 &   0 &   4.76 &   0 &   0 & \nodata \\ 
54178-2492-205 & 11:11:49.00 &  +20:18:30.7 &  1.3954 & 15.75 &   0 &   0.49 &   0 &   0 & \nodata \\ 
52370-0596-488 & 11:11:49.70 &  +64:37:35.7 &  1.0945 &  7.81 &   0 &   2.27 &   0 &   0 & \nodata \\ 
53003-1439-419 & 11:11:49.80 &  +42:21:48.4 &  1.7438 & 15.03 &   0 &   1.17 &   3 &   0 & \nodata \\ 
54179-2490-051 & 11:11:49.87 &  +18:12:18.8 &  2.9723 & 19.45 &   0 &   2.93 &   0 &   0 & \nodata \\ 
53792-2213-141 & 11:11:49.88 &  +28:20:30.2 &  1.0502 &  5.36 &   0 &   0.59 &   0 &   0 & \nodata \\ 
52286-0774-019 & 11:11:50.16 &  +60:31:14.3 &  2.1722 &  9.28 &   0 &   1.32 &   3 &   0 & \nodata \\ 
54115-2493-268 & 11:11:51.36 &  +23:50:36.1 &  1.3531 & 11.19 &   0 &   0.22 &   0 &   0 & \nodata \\ 
53379-1752-242 & 11:11:51.60 &  +13:32:35.9 &  2.4195 &  8.44 &   0 &   2.89 &   0 &   3 & 0.120 \\ 
53466-2034-611 & 11:11:51.74 &  +35:54:47.7 &  2.0235 &  4.82 &   0 &   4.06 &   0 &   1 & 0.035 \\ 
52326-0835-342 & 11:11:52.45 &  +05:10:39.3 &  2.1298 &  5.97 &   0 &   3.13 &   0 &   0 & \nodata \\ 
53855-2491-128 & 11:11:52.67 &  +16:11:38.4 &  2.1077 &  5.09 &   0 &   0.35 &   0 &   2 & 0.144 \\ 
51900-0278-019 & 11:11:52.69 & --00:48:39.0 &  1.1002 & 22.63 &   0 &   4.18 &   0 &   0 & \nodata \\ 
53855-2491-067 & 11:11:53.87 &  +15:41:54.3 &  1.8856 &  8.43 &   0 &   2.39 &   0 &   0 & \nodata \\ 
52438-0965-333 & 11:11:53.94 &  +49:45:22.6 &  1.0792 &  4.71 &   0 &   2.87 &   1 &   0 & \nodata \\ 
54179-2490-595 & 11:11:54.29 &  +19:16:52.0 &  1.8089 &  6.81 &   0 &   3.20 &   2 &   0 & \nodata \\ 
53499-2030-466 & 11:11:54.35 &  +37:23:21.2 &  2.0506 &  8.53 &   0 &   2.80 &   1 &   1 & 0.069 \\ 
54115-2493-381 & 11:11:54.77 &  +24:42:44.5 &  0.7661 &  8.89 &   0 &   3.49 &   0 &   0 & \nodata \\ 
53061-1364-505 & 11:11:54.82 &  +44:38:48.6 &  1.1751 &  5.55 &   0 &   3.68 &   0 &   0 & \nodata \\ 
53433-1980-206 & 11:11:55.93 &  +39:06:13.7 &  1.8990 & 16.93 &   0 &   4.48 &   0 &   0 & \nodata \\ 
53379-1752-279 & 11:11:56.04 &  +14:00:49.3 &  3.8573 &  9.92 &   0 &   0.19 &   0 &   0 & \nodata \\ 
52326-0835-328 & 11:11:56.07 &  +05:56:01.0 &  1.4217 &  9.06 &   0 &   3.03 &   0 &   0 & \nodata \\ 
54115-2493-278 & 11:11:56.49 &  +23:57:37.7 &  0.4294 & 14.61 &   0 &   1.96 &   0 &   0 & \nodata \\ 
53499-2030-165 & 11:11:59.12 &  +36:41:16.7 &  1.3388 & 11.26 &   0 &   4.61 &   0 &   0 & \nodata \\ 
52370-0596-458 & 11:11:59.26 &  +65:14:47.6 &  1.4916 &  9.60 &   0 &   1.36 &   1 &   0 & \nodata \\ 
52381-0510-348 & 11:11:59.69 &  +02:37:19.7 &  1.8664 & 12.05 &   0 &   3.72 &   0 &   1 & 0.059 \\ 
53003-1439-406 & 11:11:59.84 &  +42:26:30.1 &  1.0747 & 19.17 &   0 &   4.41 &   0 &   0 & \nodata \\ 
52723-1004-094 & 11:12:00.47 &  +06:08:57.5 &  1.6297 &  9.09 &   0 &   0.10 &   0 &   0 & \nodata \\ 
54533-2872-335 & 11:12:01.14 &  +19:57:04.7 &  1.8889 & 21.16 &   0 &   3.37 &   0 &   1 & 0.042 \\ 
51984-0279-282 & 11:12:01.25 & --01:13:24.5 &  2.2372 &  7.25 &   0 &   4.84 &   0 &   1 & 0.037 \\ 
53499-2030-446 & 11:12:01.45 &  +37:58:24.8 &  0.7156 & 14.37 &   0 &   4.81 &   0 &   0 & \nodata \\ 
53466-2034-059 & 11:12:01.73 &  +34:01:49.4 &  0.9916 &  5.59 &   0 &   4.29 &   0 &   0 & \nodata \\ 
53499-2030-127 & 11:12:02.18 &  +36:22:37.8 &  1.7491 & 12.13 &   0 &   4.89 &   0 &   0 & \nodata \\ 
53857-2489-019 & 11:12:02.87 &  +23:00:38.1 &  1.4389 &  8.13 &   0 &   1.74 &   1 &   0 & \nodata \\ 
53855-2491-076 & 11:12:03.48 &  +15:54:20.1 &  0.4315 & 12.63 &   0 &   3.86 &   0 &   0 & \nodata \\ 
52370-0596-187 & 11:12:03.72 &  +63:37:18.6 &  1.4125 &  4.25 &   0 &   4.57 &   0 &   0 & \nodata \\ 
52374-0509-080 & 11:12:03.91 &  +02:02:29.7 &  1.5764 &  7.49 &   0 &   1.08 &   1 &   0 & \nodata \\ 
53433-1980-272 & 11:12:04.06 &  +38:48:18.7 &  1.4535 &  8.78 &   0 &   2.73 &   0 &   0 & \nodata \\ 
52723-1004-116 & 11:12:04.36 &  +07:07:37.7 &  1.6286 &  9.27 &   0 &   1.68 &   0 &   0 & \nodata \\ 
53379-1752-246 & 11:12:04.51 &  +13:27:17.2 &  2.9183 &  7.31 &   0 &   2.53 &   0 &   2 & 0.067 \\ 
52374-0509-011 & 11:12:05.09 &  +01:19:21.3 &  1.0335 & 10.45 &   0 &   0.91 &   0 &   0 & \nodata \\ 
53793-2215-303 & 11:12:05.37 &  +29:07:02.2 &  1.5209 &  6.40 &   0 &   2.34 &   0 &   0 & \nodata \\ 
53786-2107-281 & 11:12:05.82 &  +31:52:30.2 &  0.7681 & 14.16 &   0 &   2.39 &   0 &   0 & \nodata \\ 
53857-2489-068 & 11:12:05.83 &  +23:11:35.5 &  1.7004 & 14.01 &   0 &   2.38 &   1 &   2 & 0.077 \\ 
52353-0878-371 & 11:12:06.78 &  +52:11:32.3 &  1.0694 & 10.05 &   0 &   1.26 &   0 &   0 & \nodata \\ 
53466-2034-581 & 11:12:06.94 &  +35:27:41.1 &  0.9067 & 15.57 &   0 &   3.26 &   2 &   0 & \nodata \\ 
52370-0596-137 & 11:12:07.86 &  +62:47:39.2 &  1.2403 & 22.61 &   0 &   1.33 &   0 &   0 & \nodata \\ 
54169-2413-251 & 11:12:08.75 &  +08:50:30.4 &  1.8714 & 15.29 &   0 &   2.94 &   3 &   1 & 0.078 \\ 
53433-1980-201 & 11:12:10.32 &  +39:06:08.1 &  2.0016 &  7.63 &   0 &   1.11 &   0 &   0 & \nodata \\ 
54178-2492-140 & 11:12:12.20 &  +20:48:47.0 &  1.0634 & 13.73 &   0 &   0.90 &   2 &   0 & \nodata \\ 
52381-0510-223 & 11:12:12.35 &  +02:12:31.5 &  0.4733 & 10.07 &   0 &   1.17 &   0 &   0 & \nodata \\ 
54179-2490-528 & 11:12:12.96 &  +19:48:41.8 &  1.2899 &  6.82 &   0 &   0.98 &   1 &   0 & \nodata \\ 
52373-0908-567 & 11:12:13.94 &  +57:25:48.0 &  2.4988 & 18.69 &   0 &   2.90 &   0 &   4 & 0.157 \\ 
52381-0510-243 & 11:12:14.45 &  +01:20:48.5 &  1.3039 &  8.21 &   0 &   2.74 &   0 &   0 & \nodata \\ 
53078-1604-146 & 11:12:15.45 &  +11:29:19.2 &  1.1321 & 12.00 &   0 &   2.90 &   1 &   0 & \nodata \\ 
54526-2414-425 & 11:12:16.27 &  +59:03:57.7 &  1.1026 &  8.85 &   0 &   0.09 &   0 &   0 & \nodata \\ 
54169-2413-374 & 11:12:16.51 &  +10:24:07.7 &  2.3018 & 12.85 &   0 &   2.58 &   0 &   0 & \nodata \\ 
52649-1012-478 & 11:12:16.91 &  +54:19:34.7 &  1.6110 & 11.63 &   0 &   4.88 &   0 &   0 & \nodata \\ 
52286-0774-590 & 11:12:17.48 &  +61:49:26.5 &  2.2328 &  7.90 &   0 &   4.12 &   1 &   0 & \nodata \\ 
53460-2092-143 & 11:12:17.77 &  +30:50:43.0 &  0.4720 &  8.08 &   0 &   1.92 &   1 &   0 & \nodata \\ 
53793-2215-294 & 11:12:18.31 &  +28:35:49.2 &  1.0005 & 15.43 &   0 &   3.75 &   0 &   0 & \nodata \\ 
52374-0509-606 & 11:12:18.34 &  +03:02:24.7 &  3.3486 &  6.75 &   0 &   2.47 &   1 &   0 & \nodata \\ 
53061-1364-234 & 11:12:18.49 &  +42:56:26.6 &  1.2234 &  6.94 &   0 &   4.89 &   0 &   0 & \nodata \\ 
53054-1438-174 & 11:12:18.67 &  +45:49:12.2 &  0.9505 & 10.54 &   0 &   0.36 &   0 &   0 & \nodata \\ 
52374-0509-078 & 11:12:19.30 &  +02:07:33.4 &  1.5487 &  9.38 &   0 &   1.58 &   0 &   0 & \nodata \\ 
51900-0278-009 & 11:12:20.07 & --00:51:29.3 &  1.5131 & 13.46 &   0 &   2.24 &   1 &   0 & \nodata \\ 
54561-2708-074 & 11:12:20.27 & --16:55:28.5 &  2.8084 & 10.13 &   0 &   2.16 &   0 &   1 & 0.056 \\ 
53433-1980-382 & 11:12:20.41 &  +40:40:14.1 &  2.1725 & 11.95 &   0 &   2.01 &   0 &   1 & 0.048 \\ 
53794-2214-226 & 11:12:20.57 &  +26:01:15.6 &  0.7289 &  4.85 &   0 &   0.06 &   0 &   0 & \nodata \\ 
53857-2489-588 & 11:12:20.96 &  +24:37:37.5 &  1.4755 &  9.28 &   0 &   0.76 &   0 &   0 & \nodata \\ 
52751-1221-076 & 11:12:21.01 &  +08:47:03.9 &  2.1320 &  6.90 &   0 &   2.64 &   0 &   2 & 0.115 \\ 
52723-1004-104 & 11:12:21.43 &  +06:45:49.5 &  1.8210 &  5.24 &   0 &   2.62 &   0 &   0 & \nodata \\ 
51984-0279-343 & 11:12:21.82 &  +00:30:28.6 &  0.5236 &  7.10 &   0 &   2.39 &   0 &   0 & \nodata \\ 
52751-1221-074 & 11:12:22.23 &  +08:30:46.7 &  1.2545 &  6.62 &   0 &   4.64 &   0 &   0 & \nodata \\ 
54115-2493-272 & 11:12:23.30 &  +24:06:48.2 &  1.1771 & 10.83 &   0 &   1.33 &   2 &   0 & \nodata \\ 
52326-0835-317 & 11:12:23.55 &  +04:14:29.5 &  2.0003 &  5.72 &   0 &   2.76 &   0 &   1 & 0.061 \\ 
51900-0278-584 & 11:12:24.18 &  +00:46:30.3 &  4.0354 &  4.28 &   0 &   0.02 &   0 &   0 & \nodata \\ 
54179-2490-600 & 11:12:24.28 &  +19:04:41.5 &  3.8681 &  8.40 &   0 &   0.10 &   0 &   0 & \nodata \\ 
53857-2489-007 & 11:12:25.41 &  +22:45:43.0 &  1.6353 &  7.05 &   0 &   0.37 &   1 &   0 & \nodata \\ 
53078-1604-053 & 11:12:25.44 &  +11:01:03.1 &  0.6311 & 24.36 &   0 &   0.10 &   0 &   0 & \nodata \\ 
51900-0278-013 & 11:12:25.72 & --00:51:01.5 &  1.8207 & 15.40 &   0 &   0.36 &   1 &   0 & \nodata \\ 
52723-1004-042 & 11:12:25.83 &  +05:59:31.0 &  1.8872 & 32.99 &   0 &   0.57 &   0 &   0 & \nodata \\ 
52353-0878-243 & 11:12:25.89 &  +50:21:23.6 &  0.7438 &  9.89 &   0 &   1.24 &   0 &   0 & \nodata \\ 
53460-2092-501 & 11:12:26.03 &  +31:13:16.1 &  1.1433 &  7.62 &   0 &   4.61 &   0 &   0 & \nodata \\ 
53466-2034-582 & 11:12:26.04 &  +35:25:51.3 &  2.7843 & 32.39 &   0 &   0.51 &   1 &   0 & \nodata \\ 
54533-2872-324 & 11:12:26.16 &  +20:17:19.3 &  2.9987 &  6.58 &   0 &   4.19 &   2 &   0 & \nodata \\ 
52649-1012-210 & 11:12:27.29 &  +52:55:20.7 &  3.1886 &  4.27 &   0 &   0.23 &   2 &   0 & \nodata \\ 
53794-2214-469 & 11:12:27.72 &  +27:15:10.2 &  1.2585 & 12.23 &   0 &   1.04 &   2 &   0 & \nodata \\ 
54115-2493-275 & 11:12:28.35 &  +24:03:11.5 &  0.5373 &  6.78 &   0 &   0.62 &   0 &   0 & \nodata \\ 
52374-0509-018 & 11:12:28.57 &  +01:19:15.9 &  1.8654 &  8.18 &   0 &   0.90 &   0 &   1 & 0.044 \\ 
52353-0878-379 & 11:12:28.66 &  +52:19:21.5 &  1.7078 &  7.48 &   0 &   1.83 &   2 &   0 & \nodata \\ 
53855-2491-552 & 11:12:28.87 &  +17:17:07.3 &  0.7352 & 10.20 &   0 &   1.17 &   0 &   0 & \nodata \\ 
53466-2034-626 & 11:12:29.69 &  +35:34:49.7 &  1.3290 &  5.70 &   0 &   2.95 &   2 &   0 & \nodata \\ 
53786-2107-232 & 11:12:30.95 &  +33:07:06.7 &  1.8580 &  6.36 &   0 &   2.15 &   0 &   0 & \nodata \\ 
52381-0510-370 & 11:12:31.00 &  +03:20:40.9 &  3.2902 & 18.28 &   0 &   4.11 &   0 &   2 & 0.098 \\ 
51900-0278-107 & 11:12:31.13 & --00:25:34.1 &  0.5437 & 27.62 &   0 &   0.20 &   0 &   0 & \nodata \\ 
53855-2491-095 & 11:12:31.52 &  +16:29:06.0 &  0.5978 & 10.27 &   0 &   1.05 &   0 &   0 & \nodata \\ 
53792-2213-459 & 11:12:31.76 &  +30:07:29.4 &  1.7407 &  7.18 &   0 &   1.84 &   1 &   0 & \nodata \\ 
53855-2491-079 & 11:12:32.06 &  +15:54:53.8 &  1.1011 &  7.47 &   0 &   4.88 &   0 &   0 & \nodata \\ 
52723-1004-102 & 11:12:32.20 &  +06:35:57.8 &  0.5597 &  8.58 &   0 &   1.15 &   0 &   0 & \nodata \\ 
52723-1004-046 & 11:12:33.48 &  +06:06:19.0 &  3.2780 &  6.01 &   0 &   2.27 &   0 &   0 & \nodata \\ 
53460-2092-098 & 11:12:34.42 &  +30:16:47.5 &  1.7397 & 13.83 &   0 &   0.95 &   1 &   0 & \nodata \\ 
54178-2492-403 & 11:12:35.16 &  +22:43:09.3 &  1.6414 & 17.31 &   0 &   0.62 &   2 &   0 & \nodata \\ 
54169-2413-363 & 11:12:35.40 &  +10:48:54.6 &  1.1167 & 10.52 &   0 &   1.00 &   0 &   0 & \nodata \\ 
52378-0950-596 & 11:12:35.97 &  +59:14:18.6 &  1.8876 &  5.92 &   0 &   3.10 &   3 &   3 & 0.113 \\ 
53857-2489-029 & 11:12:36.21 &  +23:40:55.9 &  1.6016 &  9.53 &   0 &   2.75 &   2 &   0 & \nodata \\ 
54169-2413-426 & 11:12:36.32 &  +09:38:45.1 &  2.3495 & 11.39 &   0 &   1.92 &   3 &   2 & 0.124 \\ 
52295-0775-322 & 11:12:36.69 &  +62:33:14.0 &  2.0214 &  9.55 &   0 &   2.88 &   0 &   2 & 0.125 \\ 
54179-2490-007 & 11:12:37.32 &  +17:51:40.6 &  2.0382 &  7.56 &   0 &   3.41 &   1 &   1 & 0.033 \\ 
53379-1752-380 & 11:12:37.64 &  +15:14:29.7 &  3.1455 &  5.52 &   0 &   1.37 &   3 &   1 & 0.039 \\ 
52763-1222-306 & 11:12:37.82 &  +09:17:07.1 &  1.5597 & 15.19 &   0 &   0.70 &   0 &   0 & \nodata \\ 
53466-2034-079 & 11:12:38.77 &  +34:46:39.0 &  1.9558 & 10.56 &   0 &   1.17 &   2 &   0 & \nodata \\ 
53499-2030-201 & 11:12:39.11 &  +35:39:28.2 &  0.6356 &  9.26 &   0 &   1.60 &   0 &   0 & \nodata \\ 
53053-1363-008 & 11:12:39.39 &  +43:25:46.7 &  1.6802 &  8.61 &   0 &   0.18 &   0 &   0 & \nodata \\ 
51984-0279-294 & 11:12:39.72 & --01:07:37.8 &  0.5991 &  9.96 &   0 &   1.30 &   0 &   0 & \nodata \\ 
52381-0510-254 & 11:12:39.82 &  +01:17:04.9 &  2.1043 & 18.42 &   0 &   4.66 &   3 &   0 & \nodata \\ 
53078-1604-152 & 11:12:40.68 &  +11:33:31.0 &  2.7853 & 10.24 &   0 &   3.03 &   1 &   1 & 0.039 \\ 
53054-1438-177 & 11:12:41.04 &  +45:51:04.7 &  0.6372 & 20.25 &   0 &   3.19 &   0 &   0 & \nodata \\ 
52286-0774-002 & 11:12:41.13 &  +60:18:56.3 &  0.8490 & 11.21 &   0 &   0.81 &   0 &   0 & \nodata \\ 
52723-1004-113 & 11:12:41.54 &  +06:53:24.5 &  2.0000 & 11.70 &   0 &   0.97 &   1 &   0 & \nodata \\ 
54179-2490-634 & 11:12:42.25 &  +19:09:45.8 &  1.6492 & 12.11 &   0 &   1.27 &   0 &   0 & \nodata \\ 
53061-1364-198 & 11:12:42.93 &  +42:22:35.6 &  1.5019 & 14.65 &   0 &   0.23 &   0 &   0 & \nodata \\ 
53789-2212-631 & 11:12:43.21 &  +26:24:42.8 &  0.8069 &  9.12 &   0 &   2.08 &   0 &   0 & \nodata \\ 
52646-0964-616 & 11:12:43.44 &  +49:09:03.2 &  2.1395 &  8.96 &   0 &   2.42 &   1 &   2 & 0.099 \\ 
54178-2492-128 & 11:12:43.77 &  +20:38:02.5 &  2.0868 &  8.08 &   0 &   4.08 &   2 &   0 & \nodata \\ 
52379-0909-395 & 11:12:44.35 &  +56:32:40.2 &  3.5578 & 18.28 &   0 &   3.04 &   0 &   0 & \nodata \\ 
52378-0950-001 & 11:12:44.81 &  +57:42:05.4 &  1.7423 & 14.70 &   0 &   4.32 &   2 &   0 & \nodata \\ 
53792-2213-454 & 11:12:44.97 &  +29:29:26.6 &  0.6794 &  9.88 &   0 &   4.33 &   0 &   0 & \nodata \\ 
52353-0878-370 & 11:12:45.06 &  +52:14:29.1 &  1.2503 &  9.14 &   0 &   4.76 &   0 &   0 & \nodata \\ 
51929-0490-033 & 11:12:45.70 &  +66:12:15.0 &  2.2554 & 20.44 &   0 &   0.13 &   0 &   2 & 0.150 \\ 
53499-2030-535 & 11:12:45.96 &  +37:56:01.5 &  1.9674 & 14.53 &   0 &   4.84 &   4 &   0 & \nodata \\ 
51984-0279-330 & 11:12:46.30 &  +00:49:57.4 &  3.9438 &  7.61 &   0 &   3.49 &   1 &   1 & 0.036 \\ 
53499-2030-124 & 11:12:46.33 &  +36:20:48.3 &  2.0107 & 19.81 &   0 &   1.06 &   1 &   1 & 0.049 \\ 
53433-1980-278 & 11:12:47.24 &  +38:49:50.0 &  0.6787 & 10.72 &   0 &   3.74 &   0 &   0 & \nodata \\ 
53379-1752-212 & 11:12:47.49 &  +13:14:05.7 &  1.5236 & 14.06 &   0 &   4.23 &   1 &   0 & \nodata \\ 
53794-2214-410 & 11:12:47.82 &  +27:38:45.4 &  1.6755 &  9.18 &   0 &   1.10 &   1 &   0 & \nodata \\ 
53379-1752-382 & 11:12:47.95 &  +14:40:31.0 &  1.6424 &  5.61 &   0 &   2.68 &   0 &   0 & \nodata \\ 
53054-1438-459 & 11:12:47.96 &  +47:23:04.5 &  1.2945 & 11.20 &   0 &   2.19 &   0 &   0 & \nodata \\ 
52326-0835-395 & 11:12:48.04 &  +04:55:35.8 &  1.8943 & 40.11 &   0 &   1.87 &   0 &   0 & \nodata \\ 
54533-2872-363 & 11:12:48.46 &  +20:23:44.3 &  0.5754 &  7.84 &   0 &   2.22 &   2 &   0 & \nodata \\ 
54179-2490-631 & 11:12:49.03 &  +19:19:41.6 &  1.1121 & 11.03 &   0 &   1.79 &   0 &   0 & \nodata \\ 
54178-2492-512 & 11:12:50.33 &  +21:41:37.1 &  0.5956 &  8.08 &   0 &   0.41 &   0 &   0 & \nodata \\ 
53433-1980-385 & 11:12:50.54 &  +40:45:48.7 &  1.6025 &  9.39 &   0 &   2.94 &   0 &   0 & \nodata \\ 
52381-0510-363 & 11:12:50.96 &  +03:26:59.6 &  1.0948 & 15.20 &   0 &   0.44 &   0 &   0 & \nodata \\ 
53054-1438-520 & 11:12:52.33 &  +46:17:40.9 &  1.6230 & 11.30 &   0 &   2.19 &   0 &   0 & \nodata \\ 
53786-2107-430 & 11:12:53.34 &  +33:41:14.9 &  0.7478 &  8.00 &   0 &   1.95 &   0 &   0 & \nodata \\ 
54178-2492-501 & 11:12:53.34 &  +22:02:12.1 &  1.9119 & 15.77 &   0 &   2.64 &   2 &   1 & 0.030 \\ 
53054-1438-444 & 11:12:53.50 &  +47:23:24.4 &  2.2259 & 13.33 &   0 &   2.19 &   1 &   1 & 0.028 \\ 
52353-0878-364 & 11:12:55.30 &  +52:31:20.3 &  1.1935 & 14.83 &   0 &   0.41 &   2 &   0 & \nodata \\ 
53433-1980-397 & 11:12:55.83 &  +40:29:16.6 &  2.0010 &  6.68 &   0 &   3.60 &   0 &   0 & \nodata \\ 
51900-0278-595 & 11:12:56.13 &  +00:13:43.5 &  1.4327 & 11.39 &   0 &   2.76 &   1 &   0 & \nodata \\ 
53794-2214-213 & 11:12:56.25 &  +25:46:47.6 &  0.9255 &  9.58 &   0 &   4.84 &   1 &   0 & \nodata \\ 
52649-1012-206 & 11:12:56.54 &  +52:51:48.1 &  0.6969 & 15.17 &   0 &   4.61 &   0 &   0 & \nodata \\ 
53003-1439-121 & 11:12:57.14 &  +40:09:40.0 &  1.8351 & 11.84 &   0 &   3.82 &   1 &   1 & 0.072 \\ 
54533-2872-298 & 11:12:57.45 &  +18:19:03.1 &  2.5980 &  9.51 &   0 &   1.86 &   1 &   2 & 0.099 \\ 
54526-2414-434 & 11:12:58.79 &  +59:07:52.6 &  1.5359 &  7.88 &   0 &   4.24 &   0 &   0 & \nodata \\ 
52326-0835-307 & 11:12:59.77 &  +04:29:43.4 &  0.8686 &  7.56 &   0 &   3.29 &   0 &   0 & \nodata \\ 
53467-2111-337 & 11:12:59.98 &  +35:22:25.8 &  0.8609 &  7.03 &   0 &   0.51 &   0 &   0 & \nodata \\ 
52326-0835-398 & 11:12:59.99 &  +05:19:14.9 &  1.6735 &  7.18 &   0 &   3.31 &   1 &   0 & \nodata \\ 
53466-2034-065 & 11:13:00.61 &  +34:28:10.0 &  0.8115 & 12.64 &   0 &   1.61 &   0 &   0 & \nodata \\ 
52398-0951-332 & 11:13:00.63 &  +59:52:24.3 &  1.6008 &  7.74 &   0 &   3.74 &   0 &   0 & \nodata \\ 
51900-0278-070 & 11:13:01.08 & --00:33:40.9 &  2.1387 & 16.60 &   0 &   1.16 &   0 &   0 & \nodata \\ 
54115-2493-332 & 11:13:01.13 &  +25:14:52.9 &  2.9414 &  8.40 &   0 &   1.95 &   0 &   4 & 0.207 \\ 
52370-0596-534 & 11:13:01.25 &  +65:02:34.1 &  2.4444 &  8.41 &   0 &   2.30 &   0 &   1 & 0.042 \\ 
52370-0596-540 & 11:13:01.33 &  +64:46:28.8 &  2.0349 &  7.74 &   0 &   1.35 &   2 &   0 & \nodata \\ 
53499-2030-522 & 11:13:02.95 &  +38:02:56.0 &  1.5502 &  6.88 &   0 &   0.01 &   0 &   0 & \nodata \\ 
52723-1004-043 & 11:13:03.71 &  +06:16:20.0 &  0.8491 &  9.57 &   0 &   2.12 &   0 &   0 & \nodata \\ 
53379-1752-406 & 11:13:04.82 &  +15:17:43.7 &  0.6611 & 10.01 &   0 &   1.62 &   0 &   0 & \nodata \\ 
53857-2489-630 & 11:13:05.03 &  +24:40:09.1 &  1.3635 &  9.64 &   0 &   4.23 &   0 &   0 & \nodata \\ 
52438-0965-326 & 11:13:05.54 &  +49:41:32.0 &  1.0908 &  7.36 &   0 &   2.95 &   1 &   0 & \nodata \\ 
52374-0509-025 & 11:13:06.11 &  +02:09:42.7 &  1.1839 &  9.76 &   0 &   3.93 &   1 &   0 & \nodata \\ 
54179-2490-635 & 11:13:06.16 &  +19:21:52.6 &  1.0362 & 10.86 &   0 &   0.86 &   0 &   0 & \nodata \\ 
53054-1438-447 & 11:13:06.19 &  +47:29:42.0 &  0.7309 &  8.44 &   0 &   0.58 &   0 &   0 & \nodata \\ 
52763-1222-360 & 11:13:07.14 &  +09:56:32.1 &  1.6483 &  7.46 &   0 &   1.90 &   0 &   0 & \nodata \\ 
53792-2213-486 & 11:13:07.17 &  +29:22:50.3 &  1.0239 &  5.31 &   0 &   2.69 &   0 &   0 & \nodata \\ 
52295-0775-381 & 11:13:07.33 &  +62:14:11.8 &  1.8301 &  9.72 &   0 &   4.88 &   1 &   0 & \nodata \\ 
53794-2214-209 & 11:13:07.45 &  +25:31:08.2 &  0.7887 & 21.75 &   0 &   2.98 &   0 &   0 & \nodata \\ 
53792-2213-102 & 11:13:07.56 &  +28:17:16.2 &  0.5914 &  7.59 &   0 &   3.74 &   0 &   0 & \nodata \\ 
52370-0596-099 & 11:13:08.39 &  +63:18:16.8 &  1.9171 &  7.43 &   0 &   2.98 &   0 &   0 & \nodata \\ 
52374-0509-029 & 11:13:09.50 &  +01:43:50.1 &  1.1646 &  5.71 &   0 &   3.87 &   0 &   0 & \nodata \\ 
51900-0278-065 & 11:13:10.63 & --00:22:42.0 &  1.1178 & 12.49 &   0 &   1.37 &   1 &   0 & \nodata \\ 
52353-0878-254 & 11:13:11.03 &  +50:26:04.2 &  0.8076 &  7.02 &   0 &   3.93 &   0 &   0 & \nodata \\ 
53078-1604-520 & 11:13:11.17 &  +12:05:19.9 &  2.0856 &  4.49 &   0 &   3.84 &   0 &   1 & 0.054 \\ 
53855-2491-084 & 11:13:11.41 &  +16:02:26.1 &  1.7677 &  8.04 &   0 &   3.94 &   1 &   1 & 0.053 \\ 
54179-2490-620 & 11:13:11.69 &  +19:45:31.6 &  1.7288 & 10.27 &   0 &   1.52 &   1 &   0 & \nodata \\ 
53460-2092-508 & 11:13:11.74 &  +31:07:47.4 &  0.8253 &  7.40 &   0 &   4.11 &   0 &   0 & \nodata \\ 
53054-1438-169 & 11:13:11.99 &  +45:33:14.3 &  3.0440 &  6.01 &   0 &   0.30 &   0 &   0 & \nodata \\ 
54178-2492-502 & 11:13:12.20 &  +21:51:39.7 &  2.1668 & 22.06 &   0 &   4.61 &   4 &   1 & 0.052 \\ 
52370-0596-499 & 11:13:12.41 &  +64:02:30.0 &  1.7162 & 16.25 &   0 &   1.29 &   2 &   0 & \nodata \\ 
54178-2492-155 & 11:13:12.55 &  +21:21:25.7 &  1.7558 &  7.25 &   0 &   4.86 &   1 &   0 & \nodata \\ 
52723-1004-073 & 11:13:13.71 &  +06:59:40.2 &  1.2475 &  4.78 &   0 &   2.56 &   1 &   0 & \nodata \\ 
54169-2413-218 & 11:13:14.62 &  +08:53:51.2 &  2.0578 & 12.56 &   0 &   1.28 &   0 &   0 & \nodata \\ 
52763-1222-355 & 11:13:14.84 &  +09:33:58.6 &  1.5642 &  7.18 &   0 &   1.48 &   0 &   0 & \nodata \\ 
52286-0774-609 & 11:13:15.66 &  +62:06:58.0 &  1.4003 & 12.28 &   0 &   1.93 &   0 &   0 & \nodata \\ 
52723-1004-055 & 11:13:15.93 &  +06:14:54.1 &  1.7903 &  7.57 &   0 &   4.64 &   0 &   0 & \nodata \\ 
53460-2092-111 & 11:13:16.06 &  +30:55:26.3 &  2.3767 & 15.14 &   0 &   2.52 &   0 &   0 & \nodata \\ 
52649-1012-408 & 11:13:17.73 &  +55:04:01.8 &  0.4060 &  7.88 &   0 &   0.66 &   0 &   0 & \nodata \\ 
54533-2872-237 & 11:13:17.95 &  +19:13:54.6 &  2.7311 &  7.65 &   0 &   3.06 &   0 &   1 & 0.033 \\ 
53499-2030-090 & 11:13:18.94 &  +35:58:55.5 &  0.9730 & 12.61 &   0 &   1.07 &   0 &   0 & \nodata \\ 
52370-0596-193 & 11:13:19.57 &  +63:24:11.7 &  1.4446 & 19.07 &   0 &   1.85 &   0 &   0 & \nodata \\ 
51984-0279-361 & 11:13:19.93 &  +01:05:08.9 &  1.8618 &  6.44 &   0 &   1.65 &   0 &   1 & 0.035 \\ 
53003-1439-533 & 11:13:20.06 &  +42:09:53.5 &  2.1405 &  5.98 &   0 &   0.34 &   0 &   1 & 0.028 \\ 
52370-0596-483 & 11:13:20.62 &  +64:10:53.5 &  0.5703 &  7.56 &   0 &   1.27 &   1 &   0 & \nodata \\ 
53003-1439-559 & 11:13:20.91 &  +41:43:10.8 &  0.7383 &  8.62 &   0 &   0.05 &   0 &   0 & \nodata \\ 
54179-2490-038 & 11:13:21.67 &  +18:53:29.0 &  0.8815 &  6.93 &   0 &   3.69 &   0 &   0 & \nodata \\ 
52326-0835-271 & 11:13:22.97 &  +04:27:57.2 &  1.7762 &  5.05 &   0 &   1.66 &   0 &   0 & \nodata \\ 
52353-0878-239 & 11:13:23.09 &  +50:42:08.3 &  2.2534 &  5.74 &   0 &   1.17 &   0 &   2 & 0.058 \\ 
52398-0951-395 & 11:13:23.25 &  +59:01:24.1 &  0.5878 &  8.41 &   0 &   2.90 &   0 &   0 & \nodata \\ 
54526-2414-366 & 11:13:23.51 &  +59:49:37.2 &  2.4123 &  5.66 &   0 &   4.10 &   0 &   1 & 0.059 \\ 
53054-1438-176 & 11:13:23.56 &  +45:37:02.9 &  2.1659 & 13.39 &   0 &   3.68 &   1 &   1 & 0.034 \\ 
53379-1752-200 & 11:13:23.88 &  +14:15:52.1 &  1.5012 &  4.76 &   0 &   4.54 &   1 &   0 & \nodata \\ 
52326-0835-437 & 11:13:24.04 &  +04:40:29.1 &  0.4399 & 17.86 &   0 &   0.85 &   0 &   0 & \nodata \\ 
52374-0509-026 & 11:13:24.47 &  +01:47:35.6 &  0.7438 & 11.54 &   0 &   3.24 &   0 &   0 & \nodata \\ 
53078-1604-527 & 11:13:24.95 &  +13:06:23.9 &  1.4936 &  8.56 &   0 &   0.73 &   3 &   0 & \nodata \\ 
53855-2491-527 & 11:13:25.88 &  +17:05:43.6 &  1.3361 &  9.76 &   0 &   0.17 &   0 &   0 & \nodata \\ 
52763-1222-307 & 11:13:28.81 &  +09:14:58.2 &  1.0383 &  5.50 &   0 &   3.67 &   0 &   0 & \nodata \\ 
52326-0835-373 & 11:13:29.64 &  +05:45:59.9 &  1.5540 &  5.05 &   0 &   1.38 &   0 &   0 & \nodata \\ 
52326-0835-241 & 11:13:29.86 &  +03:45:55.0 &  1.8447 &  4.23 &   0 &   1.02 &   2 &   1 & 0.051 \\ 
52763-1222-315 & 11:13:30.74 &  +09:25:37.1 &  0.4092 &  4.60 &   0 &   0.44 &   0 &   0 & \nodata \\ 
52763-1222-337 & 11:13:31.88 &  +10:25:10.3 &  2.2828 &  4.47 &   0 &   3.06 &   1 &   0 & \nodata \\ 
53855-2491-530 & 11:13:32.53 &  +17:10:02.5 &  1.0978 &  4.56 &   0 &   1.52 &   0 &   0 & \nodata \\ 
53786-2107-198 & 11:13:32.78 &  +33:02:47.7 &  1.7873 &  4.96 &   0 &   4.06 &   1 &   1 & 0.049 \\ 
52370-0596-191 & 11:13:32.95 &  +63:35:27.2 &  1.6990 &  6.49 &   0 &   4.89 &   1 &   0 & \nodata \\ 
54178-2492-519 & 11:13:33.55 &  +21:32:00.6 &  1.5977 &  7.33 &   0 &   2.13 &   1 &   0 & \nodata \\ 
54178-2492-159 & 11:13:33.69 &  +20:56:02.5 &  1.8057 &  7.71 &   0 &   2.21 &   0 &   0 & \nodata \\ 
54178-2492-153 & 11:13:34.94 &  +21:20:06.2 &  1.2654 &  5.27 &   0 &   1.82 &   1 &   0 & \nodata \\ 
53786-2107-215 & 11:13:34.94 &  +32:25:26.8 &  0.5689 & 11.23 &   0 &   0.97 &   0 &   0 & \nodata \\ 
51984-0279-342 & 11:13:34.94 &  +00:30:48.2 &  1.2050 &  4.38 &   0 &   2.56 &   0 &   0 & \nodata \\ 
54536-2871-624 & 11:13:35.15 &  +38:52:02.0 &  2.8723 &  4.99 &   0 &   1.30 &   0 &   0 & \nodata \\ 
53794-2214-481 & 11:13:35.77 &  +27:07:10.5 &  1.0587 &  8.18 &   0 &   0.96 &   0 &   0 & \nodata \\ 
52438-0965-346 & 11:13:36.10 &  +49:40:34.7 &  2.4657 &  5.60 &   0 &   2.12 &   0 &   0 & \nodata \\ 
54536-2871-625 & 11:13:36.79 &  +39:07:38.2 &  0.8210 &  5.35 &   0 &   1.93 &   0 &   0 & \nodata \\ 
52379-0909-398 & 11:13:36.99 &  +56:43:01.2 &  0.9971 &  4.07 &   0 &   3.00 &   0 &   0 & \nodata \\ 
53078-1604-549 & 11:13:38.28 &  +12:26:58.9 &  3.0594 &  4.74 &   0 &   2.43 &   0 &   0 & \nodata \\ 
53054-1438-557 & 11:13:38.80 &  +46:26:54.2 &  2.0859 &  7.81 &   0 &   1.39 &   0 &   0 & \nodata \\ 
52370-0596-493 & 11:13:38.84 &  +64:01:51.8 &  0.4441 &  7.07 &   0 &   2.04 &   0 &   0 & \nodata \\ 
52398-0951-399 & 11:13:39.77 &  +58:56:10.5 &  1.2121 &  9.50 &   0 &   1.05 &   1 &   0 & \nodata \\ 
53786-2107-200 & 11:13:39.85 &  +33:06:04.7 &  1.8854 & 20.81 &   0 &   2.46 &   2 &   1 & 0.030 \\ 
51942-0491-302 & 11:13:40.11 &  +66:20:35.3 &  0.3792 &  8.69 &   0 &   0.27 &   0 &   0 & \nodata \\ 
51900-0278-628 & 11:13:40.56 &  +00:29:33.0 &  0.5582 &  9.80 &   0 &   0.64 &   0 &   0 & \nodata \\ 
53786-2107-197 & 11:13:41.85 &  +32:53:30.4 &  2.5037 & 10.70 &   0 &   0.75 &   1 &   2 & 0.070 \\ 
52381-0510-439 & 11:13:41.87 &  +02:49:26.8 &  2.0293 &  4.64 &   0 &   2.09 &   0 &   0 & \nodata \\ 
52353-0878-427 & 11:13:42.72 &  +52:01:14.3 &  1.2260 & 34.32 &   0 &   2.98 &   0 &   0 & \nodata \\ 
53499-2030-530 & 11:13:42.81 &  +38:32:44.2 &  3.3464 &  8.48 &   0 &   1.82 &   1 &   1 & 0.064 \\ 
53792-2213-049 & 11:13:42.83 &  +27:47:36.7 &  1.7874 &  8.11 &   0 &   4.16 &   2 &   1 & 0.044 \\ 
53084-1440-271 & 11:13:42.85 &  +41:15:18.5 &  0.6115 &  4.45 &   0 &   2.55 &   0 &   0 & \nodata \\ 
52707-1013-355 & 11:13:42.91 &  +54:12:32.3 &  1.9718 &  8.00 &   0 &   4.32 &   1 &   0 & \nodata \\ 
53078-1604-058 & 11:13:43.07 &  +11:07:46.9 &  1.0039 &  4.59 &   0 &   1.33 &   0 &   0 & \nodata \\ 
53078-1604-059 & 11:13:43.43 &  +10:59:54.6 &  2.1161 &  5.88 &   0 &   3.12 &   0 &   0 & \nodata \\ 
53499-2030-156 & 11:13:43.52 &  +36:48:08.1 &  1.5946 &  6.96 &   0 &   3.61 &   0 &   0 & \nodata \\ 
53433-1980-432 & 11:13:43.61 &  +39:58:30.6 &  1.8438 &  7.29 &   0 &   3.73 &   2 &   1 & 0.033 \\ 
53078-1604-077 & 11:13:43.65 &  +11:58:55.8 &  0.9252 &  6.82 &   0 &   3.42 &   0 &   0 & \nodata \\ 
54179-2490-023 & 11:13:43.96 &  +18:40:02.7 &  2.0620 &  7.19 &   0 &   3.20 &   1 &   0 & \nodata \\ 
52286-0774-627 & 11:13:44.04 &  +61:12:17.9 &  1.8226 &  8.40 &   0 &   4.33 &   0 &   0 & \nodata \\ 
54179-2490-629 & 11:13:44.59 &  +19:30:02.4 &  3.2559 & 13.61 &   0 &   2.45 &   0 &   0 & \nodata \\ 
51984-0279-251 & 11:13:44.84 & --00:44:11.6 &  1.4885 &  9.91 &   0 &   0.51 &   1 &   0 & \nodata \\ 
54178-2492-144 & 11:13:44.84 &  +20:56:46.7 &  1.0531 &  4.35 &   0 &   3.54 &   1 &   0 & \nodata \\ 
54115-2493-435 & 11:13:44.96 &  +24:16:29.5 &  1.1576 & 11.38 &   0 &   3.39 &   0 &   0 & \nodata \\ 
53857-2489-628 & 11:13:45.00 &  +24:17:48.6 &  1.2191 &  4.20 &   0 &   3.08 &   0 &   0 & \nodata \\ 
53379-1752-173 & 11:13:46.15 &  +14:10:02.4 &  0.4757 &  5.90 &   0 &   1.46 &   0 &   0 & \nodata \\ 
52763-1222-262 & 11:13:46.16 &  +09:09:45.5 &  0.9803 &  8.40 &   0 &   2.22 &   0 &   0 & \nodata \\ 
54178-2492-523 & 11:13:46.44 &  +22:40:52.3 &  0.6421 & 12.80 &   0 &   3.45 &   0 &   0 & \nodata \\ 
54179-2490-019 & 11:13:47.28 &  +18:18:47.9 &  0.4636 &  8.70 &   0 &   4.52 &   0 &   0 & \nodata \\ 
52381-0510-430 & 11:13:47.70 &  +02:38:30.3 &  1.1600 &  9.66 &   0 &   2.33 &   0 &   0 & \nodata \\ 
53460-2092-102 & 11:13:48.05 &  +30:40:48.8 &  0.8769 &  4.56 &   0 &   4.14 &   0 &   0 & \nodata \\ 
52438-0965-332 & 11:13:48.64 &  +49:45:22.4 &  0.6587 & 10.91 &   0 &   2.80 &   0 &   0 & \nodata \\ 
53786-2107-217 & 11:13:48.80 &  +32:32:47.0 &  0.8849 &  4.96 &   0 &   3.28 &   0 &   0 & \nodata \\ 
53786-2107-462 & 11:13:49.08 &  +33:20:26.9 &  1.3966 &  4.76 &   0 &   0.51 &   0 &   0 & \nodata \\ 
52763-1222-329 & 11:13:49.65 &  +10:28:02.1 &  0.9781 &  5.84 &   0 &   0.37 &   0 &   0 & \nodata \\ 
53379-1752-168 & 11:13:49.92 &  +13:48:02.2 &  1.7353 &  7.81 &   0 &   1.77 &   1 &   1 & 0.037 \\ 
53003-1439-087 & 11:13:50.94 &  +40:17:21.4 &  2.1834 & 17.30 &   0 &   1.33 &   2 &   0 & \nodata \\ 
53794-2214-190 & 11:13:52.15 &  +26:20:30.3 &  3.5709 &  6.69 &   0 &   3.54 &   0 &   0 & \nodata \\ 
54178-2492-086 & 11:13:52.93 &  +20:14:38.6 &  1.6910 & 12.83 &   0 &   2.09 &   2 &   0 & \nodata \\ 
52378-0950-590 & 11:13:52.95 &  +59:18:56.8 &  1.4367 &  5.21 &   0 &   0.73 &   1 &   0 & \nodata \\ 
54178-2492-539 & 11:13:53.16 &  +22:21:19.6 &  1.2117 &  7.81 &   0 &   1.51 &   1 &   0 & \nodata \\ 
53855-2491-028 & 11:13:53.47 &  +15:52:32.7 &  0.6775 &  6.31 &   0 &   0.76 &   0 &   0 & \nodata \\ 
53054-1438-142 & 11:13:53.58 &  +46:05:29.5 &  0.8922 &  8.57 &   0 &   1.74 &   0 &   0 & \nodata \\ 
51900-0278-037 & 11:13:53.99 & --00:02:17.9 &  0.4449 &  4.89 &   0 &   1.76 &   0 &   0 & \nodata \\ 
53003-1439-529 & 11:13:54.19 &  +42:15:44.7 &  1.2594 & 16.32 &   0 &   0.33 &   1 &   0 & \nodata \\ 
52381-0510-211 & 11:13:54.23 &  +01:20:15.4 &  3.9391 &  9.90 &   0 &   2.19 &   0 &   2 & 0.078 \\ 
53794-2214-449 & 11:13:54.95 &  +27:59:09.4 &  0.5939 & 14.10 &   0 &   1.29 &   0 &   0 & \nodata \\ 
52326-0835-361 & 11:13:54.98 &  +05:45:04.6 &  1.9087 &  4.35 &   0 &   4.37 &   0 &   0 & \nodata \\ 
52381-0510-411 & 11:13:55.87 &  +03:17:45.5 &  1.1639 &  4.91 &   0 &   3.60 &   1 &   0 & \nodata \\ 
54533-2872-362 & 11:13:56.20 &  +20:12:32.8 &  2.5972 & 12.86 &   0 &   0.38 &   0 &   0 & \nodata \\ 
53857-2489-633 & 11:13:56.50 &  +24:07:01.8 &  1.7103 &  6.28 &   0 &   0.02 &   0 &   0 & \nodata \\ 
53792-2213-539 & 11:13:56.50 &  +29:26:19.4 &  1.2498 & 21.56 &   0 &   3.28 &   0 &   0 & \nodata \\ 
52373-0908-071 & 11:13:57.21 &  +55:38:58.4 &  0.4634 & 15.31 &   0 &   4.61 &   0 &   0 & \nodata \\ 
53061-1364-185 & 11:13:57.35 &  +42:53:26.3 &  0.4416 &  8.19 &   0 &   2.83 &   0 &   0 & \nodata \\ 
51984-0279-260 & 11:13:57.87 & --00:54:45.9 &  1.1492 &  4.31 &   0 &   3.71 &   0 &   0 & \nodata \\ 
52398-0951-388 & 11:13:58.25 &  +59:11:39.8 &  2.0417 &  4.04 &   0 &   3.94 &   0 &   0 & \nodata \\ 
53379-1752-407 & 11:13:58.37 &  +15:07:45.0 &  2.1327 & 15.00 &   0 &   3.43 &   2 &   2 & 0.063 \\ 
54526-2414-245 & 11:13:58.46 &  +58:13:13.6 &  2.8984 & 11.66 &   0 &   1.29 &   2 &   0 & \nodata \\ 
52370-0596-517 & 11:13:58.56 &  +63:59:50.9 &  1.6981 &  6.62 &   0 &   1.43 &   0 &   0 & \nodata \\ 
53379-1752-470 & 11:13:58.69 &  +14:42:26.9 &  0.8660 &  4.25 &   0 &   1.91 &   0 &   0 & \nodata \\ 
53078-1604-550 & 11:13:58.70 &  +12:30:42.8 &  1.4264 &  8.16 &   0 &   0.90 &   1 &   0 & \nodata \\ 
54178-2492-142 & 11:13:59.21 &  +21:00:59.4 &  0.7937 & 35.96 &   0 &   4.17 &   0 &   0 & \nodata \\ 
51984-0279-262 & 11:14:00.00 & --00:23:42.6 &  0.9559 &  6.13 &   0 &   4.07 &   2 &   0 & \nodata \\ 
53499-2030-553 & 11:14:00.84 &  +37:16:12.3 &  3.0368 &  7.54 &   0 &   2.04 &   1 &   0 & \nodata \\ 
52381-0510-214 & 11:14:00.99 &  +01:33:04.1 &  1.0747 &  5.16 &   0 &   2.10 &   1 &   0 & \nodata \\ 
54178-2492-536 & 11:14:01.30 &  +22:22:11.4 &  2.1210 &  4.17 &   0 &   4.27 &   0 &   3 & 0.101 \\ 
51984-0279-245 & 11:14:01.47 & --00:53:21.2 &  4.6026 &  7.11 &   0 &   4.64 &   0 &   0 & \nodata \\ 
52378-0950-071 & 11:14:01.96 &  +58:40:23.4 &  0.5812 & 13.90 &   0 &   3.70 &   0 &   0 & \nodata \\ 
53855-2491-043 & 11:14:03.96 &  +16:01:29.6 &  1.0661 &  9.11 &   0 &   0.44 &   0 &   0 & \nodata \\ 
53054-1438-143 & 11:14:04.27 &  +45:43:52.5 &  2.4431 &  4.79 &   0 &   4.36 &   0 &   1 & 0.044 \\ 
54178-2492-532 & 11:14:04.71 &  +22:09:18.6 &  2.2474 &  4.56 &   0 &   0.00 &   0 &   1 & 0.041 \\ 
54178-2492-156 & 11:14:04.97 &  +21:00:25.0 &  3.1400 &  6.27 &   0 &   0.20 &   1 &   0 & \nodata \\ 
52763-1222-395 & 11:14:05.21 &  +09:40:28.4 &  0.8164 &  5.63 &   0 &   1.97 &   0 &   0 & \nodata \\ 
53786-2107-187 & 11:14:05.44 &  +32:47:14.8 &  1.7061 &  5.93 &   0 &   2.60 &   1 &   0 & \nodata \\ 
54178-2492-081 & 11:14:06.04 &  +20:38:47.5 &  1.2930 &  8.37 &   0 &   0.40 &   0 &   0 & \nodata \\ 
53786-2107-461 & 11:14:06.30 &  +33:39:26.0 &  0.5095 &  4.17 &   0 &   2.57 &   0 &   0 & \nodata \\ 
52763-1222-327 & 11:14:08.33 &  +10:36:27.6 &  0.8448 & 11.77 &   0 &   2.03 &   0 &   0 & \nodata \\ 
52381-0510-210 & 11:14:09.09 &  +01:12:31.3 &  1.0605 &  6.00 &   0 &   1.60 &   0 &   0 & \nodata \\ 
52378-0950-598 & 11:14:09.99 &  +59:00:48.1 &  0.6365 &  5.97 &   0 &   0.28 &   0 &   0 & \nodata \\ 
52353-0878-406 & 11:14:11.89 &  +52:29:35.9 &  1.2554 &  4.38 &   0 &   4.12 &   0 &   0 & \nodata \\ 
52286-0774-631 & 11:14:12.27 &  +61:12:41.6 &  1.7706 &  6.93 &   0 &   4.25 &   2 &   1 & 0.048 \\ 
53460-2092-573 & 11:14:14.45 &  +31:36:24.3 &  0.8232 & 12.76 &   0 &   2.42 &   0 &   0 & \nodata \\ 
53792-2213-502 & 11:14:14.60 &  +28:55:48.4 &  1.2240 &  6.34 &   0 &   2.91 &   0 &   0 & \nodata \\ 
52723-1004-603 & 11:14:15.23 &  +08:14:03.7 &  2.0259 &  6.29 &   0 &   1.51 &   3 &   0 & \nodata \\ 
53855-2491-532 & 11:14:15.58 &  +16:52:04.4 &  0.8758 &  8.57 &   0 &   3.93 &   0 &   0 & \nodata \\ 
52763-1222-326 & 11:14:16.17 &  +10:23:27.5 &  1.2053 &  8.05 &   0 &   2.75 &   0 &   0 & \nodata \\ 
52326-0835-476 & 11:14:17.05 &  +04:54:59.6 &  1.9205 &  7.39 &   0 &   1.67 &   0 &   1 & 0.054 \\ 
53078-1604-604 & 11:14:17.16 &  +13:00:42.9 &  1.2189 & 34.13 &   0 &   0.41 &   1 &   0 & \nodata \\ 
54179-2490-608 & 11:14:17.26 &  +20:03:24.5 &  1.6641 &  5.01 &   0 &   0.22 &   0 &   0 & \nodata \\ 
52379-0909-251 & 11:14:17.52 &  +55:44:20.9 &  2.5396 &  9.15 &   0 &   0.35 &   1 &   0 & \nodata \\ 
53078-1604-076 & 11:14:17.91 &  +11:41:12.3 &  1.0934 &  4.71 &   0 &   0.40 &   0 &   0 & \nodata \\ 
52370-0596-085 & 11:14:18.13 &  +63:00:02.8 &  2.0636 & 15.70 &   0 &   1.09 &   2 &   0 & \nodata \\ 
52378-0950-613 & 11:14:18.80 &  +59:28:32.9 &  1.7072 &  8.17 &   0 &   3.79 &   0 &   0 & \nodata \\ 
53112-1617-341 & 11:14:19.03 &  +07:57:28.3 &  1.6077 & 12.85 &   0 &   0.45 &   2 &   0 & \nodata \\ 
53061-1364-553 & 11:14:19.05 &  +45:11:13.5 &  0.7021 &  5.86 &   0 &   0.30 &   0 &   0 & \nodata \\ 
52763-1222-331 & 11:14:20.25 &  +10:20:14.5 &  1.0949 &  6.32 &   0 &   2.64 &   0 &   0 & \nodata \\ 
53084-1440-305 & 11:14:20.34 &  +41:01:16.5 &  0.8157 &  7.04 &   0 &   2.46 &   0 &   0 & \nodata \\ 
53467-2111-316 & 11:14:20.98 &  +34:36:08.8 &  1.8187 & 17.69 &   0 &   0.76 &   1 &   1 & 0.046 \\ 
52381-0510-139 & 11:14:21.03 &  +01:38:29.8 &  0.5114 &  4.63 &   0 &   3.64 &   0 &   0 & \nodata \\ 
52707-1013-294 & 11:14:22.48 &  +53:19:13.2 &  0.8854 & 19.43 &   0 &   4.65 &   0 &   0 & \nodata \\ 
52649-1012-488 & 11:14:22.56 &  +54:20:47.1 &  1.0282 &  7.94 &   0 &   2.91 &   0 &   0 & \nodata \\ 
53499-2030-041 & 11:14:23.42 &  +35:49:39.6 &  3.1804 &  7.71 &   0 &   0.64 &   1 &   1 & 0.038 \\ 
53112-1617-323 & 11:14:23.93 &  +08:11:08.8 &  1.3122 & 22.18 &   0 &   2.04 &   3 &   0 & \nodata \\ 
53499-2030-560 & 11:14:24.05 &  +37:29:31.1 &  0.4503 &  7.17 &   0 &   3.32 &   0 &   0 & \nodata \\ 
53786-2107-465 & 11:14:24.38 &  +33:16:21.4 &  3.3386 &  7.26 &   0 &   1.82 &   0 &   1 & 0.040 \\ 
52381-0510-472 & 11:14:24.64 &  +02:40:40.4 &  2.0020 &  7.33 &   0 &   4.62 &   0 &   0 & \nodata \\ 
53794-2214-173 & 11:14:25.14 &  +26:18:21.7 &  1.4256 &  6.19 &   0 &   4.76 &   1 &   0 & \nodata \\ 
54115-2493-256 & 11:14:26.43 &  +22:57:56.8 &  1.0099 & 27.19 &   0 &   3.08 &   0 &   0 & \nodata \\ 
52763-1222-390 & 11:14:26.61 &  +09:50:55.2 &  0.5028 &  8.15 &   0 &   2.07 &   0 &   0 & \nodata \\ 
54115-2493-254 & 11:14:27.40 &  +23:27:29.2 &  1.1115 &  9.75 &   0 &   4.89 &   0 &   0 & \nodata \\ 
52438-0965-396 & 11:14:27.83 &  +48:57:13.9 &  1.2933 & 12.76 &   0 &   2.78 &   0 &   0 & \nodata \\ 
53793-2215-426 & 11:14:28.70 &  +29:37:47.1 &  1.4199 & 10.66 &   0 &   2.03 &   0 &   0 & \nodata \\ 
53786-2107-473 & 11:14:28.83 &  +33:13:28.7 &  1.2370 & 10.77 &   0 &   3.04 &   1 &   0 & \nodata \\ 
54179-2490-603 & 11:14:29.66 &  +19:47:56.3 &  1.7596 &  9.39 &   0 &   1.54 &   1 &   0 & \nodata \\ 
53112-1617-320 & 11:14:30.09 &  +07:04:47.0 &  1.7195 &  7.54 &   0 &   1.71 &   4 &   1 & 0.026 \\ 
53379-1752-493 & 11:14:31.16 &  +14:26:35.8 &  1.1570 & 15.77 &   0 &   3.24 &   0 &   0 & \nodata \\ 
54179-2490-601 & 11:14:31.20 &  +20:00:24.1 &  2.0327 &  8.90 &   0 &   2.52 &   1 &   0 & \nodata \\ 
54533-2872-201 & 11:14:31.66 &  +18:15:18.3 &  1.3744 & 10.94 &   0 &   2.35 &   1 &   0 & \nodata \\ 
51984-0279-240 & 11:14:32.34 & --00:20:47.0 &  1.2673 &  6.61 &   0 &   2.96 &   2 &   0 & \nodata \\ 
53112-1617-356 & 11:14:33.12 &  +07:30:20.4 &  1.8815 &  6.17 &   0 &   4.28 &   0 &   1 & 0.033 \\ 
52763-1222-282 & 11:14:33.31 &  +08:40:58.8 &  0.8520 &  8.85 &   0 &   3.90 &   0 &   0 & \nodata \\ 
54526-2414-478 & 11:14:33.57 &  +59:30:24.1 &  0.8052 & 14.24 &   0 &   1.84 &   0 &   0 & \nodata \\ 
52326-0835-204 & 11:14:33.81 &  +03:42:31.1 &  2.0376 &  7.06 &   0 &   1.07 &   2 &   0 & \nodata \\ 
52326-0835-197 & 11:14:34.01 &  +04:14:34.0 &  1.7186 & 18.82 &   0 &   1.85 &   0 &   0 & \nodata \\ 
54178-2492-110 & 11:14:34.32 &  +21:14:40.4 &  2.9961 &  4.30 &   0 &   0.39 &   0 &   0 & \nodata \\ 
52438-0965-399 & 11:14:34.62 &  +49:21:09.8 &  3.2096 &  5.37 &   0 &   0.59 &   0 &   0 & \nodata \\ 
54115-2493-202 & 11:14:34.94 &  +22:48:12.6 &  1.2302 &  9.21 &   0 &   2.75 &   1 &   0 & \nodata \\ 
52370-0596-527 & 11:14:37.22 &  +65:12:48.2 &  2.3862 & 20.33 &   0 &   3.80 &   0 &   1 & 0.032 \\ 
52438-0965-307 & 11:14:38.18 &  +48:31:29.8 &  0.5983 &  7.56 &   0 &   0.73 &   0 &   0 & \nodata \\ 
54178-2492-530 & 11:14:38.30 &  +22:31:56.5 &  1.5294 &  9.51 &   0 &   2.75 &   0 &   0 & \nodata \\ 
53003-1439-114 & 11:14:38.71 &  +40:37:20.3 &  0.7361 &  7.84 &   0 &   3.13 &   0 &   0 & \nodata \\ 
53786-2107-128 & 11:14:39.11 &  +31:49:17.3 &  1.1771 & 21.24 &   0 &   1.62 &   0 &   0 & \nodata \\ 
53786-2107-408 & 11:14:39.27 &  +34:11:44.6 &  1.7835 & 13.69 &   0 &   0.09 &   1 &   1 & 0.044 \\ 
53433-1980-183 & 11:14:39.42 &  +38:07:43.6 &  1.5047 &  5.54 &   0 &   4.81 &   0 &   0 & \nodata \\ 
53792-2213-064 & 11:14:40.01 &  +28:25:58.3 &  1.5118 &  9.71 &   0 &   1.82 &   0 &   0 & \nodata \\ 
52378-0950-615 & 11:14:40.67 &  +59:27:43.5 &  1.4156 & 14.71 &   0 &   0.60 &   0 &   0 & \nodata \\ 
53379-1752-158 & 11:14:41.03 &  +13:41:27.2 &  0.7486 &  7.31 &   0 &   1.60 &   1 &   0 & \nodata \\ 
52326-0835-417 & 11:14:42.16 &  +05:34:32.0 &  3.3423 &  6.26 &   0 &   0.45 &   0 &   0 & \nodata \\ 
53433-1980-186 & 11:14:42.24 &  +38:32:19.6 &  1.6704 &  4.76 &   0 &   0.14 &   1 &   0 & \nodata \\ 
53379-1752-044 & 11:14:43.20 &  +13:11:18.8 &  1.8083 & 17.51 &   0 &   1.79 &   0 &   0 & \nodata \\ 
53061-1364-112 & 11:14:43.33 &  +42:29:57.4 &  1.4232 &  7.88 &   0 &   4.42 &   0 &   0 & \nodata \\ 
52373-0908-582 & 11:14:43.67 &  +56:22:02.5 &  1.1254 &  5.38 &   0 &   3.04 &   0 &   0 & \nodata \\ 
53786-2107-162 & 11:14:43.91 &  +33:05:26.7 &  1.0643 &  8.40 &   0 &   1.80 &   0 &   0 & \nodata \\ 
52286-0774-028 & 11:14:44.11 &  +60:45:13.9 &  0.8114 & 10.42 &   0 &   2.39 &   0 &   0 & \nodata \\ 
53793-2215-262 & 11:14:44.79 &  +29:07:44.9 &  1.1771 &  6.82 &   0 &   3.99 &   0 &   0 & \nodata \\ 
54174-2494-355 & 11:14:44.98 &  +17:17:56.8 &  0.7734 &  7.53 &   0 &   1.94 &   1 &   0 & \nodata \\ 
54115-2493-405 & 11:14:45.27 &  +25:02:23.8 &  1.3568 &  4.08 &   0 &   3.88 &   0 &   0 & \nodata \\ 
53467-2111-325 & 11:14:45.33 &  +35:38:37.2 &  1.0148 & 10.34 &   0 &   1.61 &   0 &   0 & \nodata \\ 
53794-2214-498 & 11:14:45.69 &  +26:37:25.1 &  0.8193 &  8.87 &   0 &   4.62 &   1 &   0 & \nodata \\ 
54179-2490-613 & 11:14:46.58 &  +20:02:05.7 &  1.1660 &  5.70 &   0 &   4.23 &   0 &   0 & \nodata \\ 
52286-0774-625 & 11:14:47.74 &  +61:26:33.8 &  0.7479 & 10.21 &   0 &   0.53 &   0 &   0 & \nodata \\ 
53460-2092-579 & 11:14:47.86 &  +31:39:47.5 &  1.1495 & 13.09 &   0 &   3.01 &   1 &   0 & \nodata \\ 
53379-1752-490 & 11:14:47.95 &  +14:51:36.3 &  1.5063 &  7.80 &   0 &   4.87 &   0 &   0 & \nodata \\ 
54561-2874-264 & 11:14:48.70 & --12:28:47.5 &  2.5661 &  6.42 &   0 &   4.37 &   2 &   2 & 0.129 \\ 
52353-0878-133 & 11:14:50.07 &  +50:29:17.3 &  0.4518 & 18.92 &   0 &   4.42 &   0 &   0 & \nodata \\ 
53054-1438-057 & 11:14:50.19 &  +45:20:27.7 &  3.2682 &  5.57 &   0 &   0.45 &   0 &   1 & 0.091 \\ 
52379-0909-426 & 11:14:50.69 &  +57:03:36.9 &  1.7075 & 10.44 &   0 &   1.87 &   0 &   0 & \nodata \\ 
52381-0510-134 & 11:14:52.43 &  +01:42:31.2 &  1.4149 &  9.67 &   0 &   3.67 &   0 &   0 & \nodata \\ 
52707-1013-297 & 11:14:52.84 &  +53:15:31.7 &  1.2130 &  9.54 &   0 &   1.33 &   0 &   0 & \nodata \\ 
53792-2213-067 & 11:14:53.42 &  +28:23:21.2 &  0.6805 &  5.31 &   0 &   3.43 &   1 &   0 & \nodata \\ 
53379-1752-456 & 11:14:53.57 &  +15:05:38.8 &  1.1370 & 10.94 &   0 &   3.42 &   0 &   0 & \nodata \\ 
53786-2107-495 & 11:14:54.06 &  +33:14:41.0 &  1.4550 & 12.37 &   0 &   1.18 &   2 &   0 & \nodata \\ 
53857-2489-038 & 11:14:54.58 &  +23:32:31.5 &  1.4598 &  7.12 &   0 &   4.22 &   0 &   0 & \nodata \\ 
52398-0951-236 & 11:14:54.86 &  +58:49:40.6 &  3.5824 &  9.32 &   0 &   0.82 &   0 &   0 & \nodata \\ 
52438-0965-376 & 11:14:55.32 &  +49:45:59.2 &  1.1045 & 17.21 &   0 &   1.19 &   0 &   0 & \nodata \\ 
53794-2214-482 & 11:14:55.55 &  +27:00:35.0 &  1.3063 &  7.17 &   0 &   2.09 &   1 &   0 & \nodata \\ 
52379-0909-367 & 11:14:55.85 &  +57:38:56.6 &  0.7225 &  8.32 &   0 &   0.88 &   0 &   0 & \nodata \\ 
51984-0279-184 & 11:14:56.02 & --00:40:19.2 &  0.7338 & 14.10 &   0 &   1.74 &   0 &   0 & \nodata \\ 
53084-1440-386 & 11:14:56.16 &  +41:54:25.8 &  1.1166 &  6.06 &   0 &   3.19 &   1 &   0 & \nodata \\ 
51942-0491-368 & 11:14:56.72 &  +67:54:23.1 &  0.9404 &  7.34 &   0 &   3.34 &   2 &   0 & \nodata \\ 
53433-1980-481 & 11:14:56.95 &  +39:41:36.4 &  1.5403 &  9.43 &   0 &   1.46 &   0 &   0 & \nodata \\ 
53112-1617-316 & 11:14:57.52 &  +07:16:45.4 &  2.6143 &  8.14 &   0 &   0.24 &   0 &   0 & \nodata \\ 
52378-0950-604 & 11:14:57.95 &  +59:35:32.1 &  1.5853 &  7.66 &   0 &   1.47 &   0 &   0 & \nodata \\ 
52353-0878-228 & 11:14:58.11 &  +51:17:38.4 &  0.6646 &  6.22 &   0 &   0.21 &   0 &   0 & \nodata \\ 
53062-1365-290 & 11:14:58.69 &  +43:23:39.5 &  1.4895 &  7.74 &   0 &   4.81 &   0 &   0 & \nodata \\ 
54178-2492-556 & 11:14:58.73 &  +21:39:28.1 &  2.0692 &  7.96 &   0 &   0.05 &   1 &   0 & \nodata \\ 
53792-2213-068 & 11:14:59.18 &  +28:13:04.4 &  3.3641 &  8.76 &   0 &   0.90 &   0 &   2 & 0.116 \\ 
53793-2215-375 & 11:15:00.30 &  +30:13:23.5 &  0.8247 &  4.93 &   0 &   2.87 &   0 &   0 & \nodata \\ 
51984-0279-435 & 11:15:00.48 &  +00:01:37.8 &  1.3315 &  8.17 &   0 &   1.71 &   1 &   0 & \nodata \\ 
54115-2493-201 & 11:15:01.32 &  +23:18:19.0 &  1.4444 &  6.20 &   0 &   2.27 &   0 &   0 & \nodata \\ 
53112-1617-299 & 11:15:01.41 &  +06:24:57.8 &  1.5054 & 10.92 &   0 &   0.75 &   0 &   0 & \nodata \\ 
51984-0279-181 & 11:15:02.65 & --00:23:44.3 &  1.9605 & 14.05 &   0 &   2.72 &   2 &   0 & \nodata \\ 
52295-0775-325 & 11:15:03.43 &  +62:40:00.1 &  2.9335 & 17.68 &   0 &   1.47 &   0 &   0 & \nodata \\ 
54115-2493-410 & 11:15:04.22 &  +25:11:00.3 &  0.9811 &  8.83 &   0 &   0.77 &   1 &   0 & \nodata \\ 
52649-1012-449 & 11:15:04.45 &  +55:01:43.5 &  1.1874 & 15.54 &   0 &   1.79 &   2 &   0 & \nodata \\ 
52295-0775-385 & 11:15:04.73 &  +62:19:54.4 &  1.5458 &  9.22 &   0 &   2.20 &   1 &   0 & \nodata \\ 
54169-2413-494 & 11:15:04.77 &  +09:39:26.4 &  2.6214 & 11.45 &   0 &   0.74 &   1 &   3 & 0.135 \\ 
53112-1617-297 & 11:15:06.34 &  +06:20:28.0 &  2.1084 &  7.61 &   0 &   2.41 &   0 &   0 & \nodata \\ 
51984-0279-187 & 11:15:06.79 & --00:22:55.5 &  1.3473 &  7.04 &   0 &   4.59 &   1 &   0 & \nodata \\ 
52381-0510-509 & 11:15:07.65 &  +02:37:57.5 &  0.5665 &  6.02 &   0 &   4.61 &   0 &   0 & \nodata \\ 
52370-0596-047 & 11:15:07.82 &  +62:56:40.5 &  1.2212 &  8.08 &   0 &   2.96 &   0 &   0 & \nodata \\ 
52751-1221-615 & 11:15:08.28 &  +09:54:21.6 &  2.2102 &  7.94 &   0 &   1.45 &   0 &   0 & \nodata \\ 
53003-1439-571 & 11:15:08.30 &  +41:53:55.1 &  1.6241 &  5.65 &   0 &   0.03 &   1 &   0 & \nodata \\ 
53003-1439-572 & 11:15:08.34 &  +42:07:27.9 &  1.6231 &  9.95 &   0 &   1.09 &   1 &   0 & \nodata \\ 
53062-1605-320 & 11:15:08.49 &  +12:02:23.5 &  0.9919 &  5.38 &   0 &   0.76 &   1 &   0 & \nodata \\ 
53054-1438-551 & 11:15:08.76 &  +46:32:08.0 &  2.2136 &  6.32 &   0 &   4.00 &   0 &   0 & \nodata \\ 
52381-0510-140 & 11:15:08.95 &  +01:17:42.0 &  1.5089 &  5.75 &   0 &   0.43 &   1 &   0 & \nodata \\ 
52373-0908-588 & 11:15:09.23 &  +56:32:19.2 &  0.7943 & 16.82 &   0 &   3.88 &   0 &   0 & \nodata \\ 
52381-0510-404 & 11:15:09.51 &  +03:18:33.3 &  1.2219 &  6.84 &   0 &   1.75 &   0 &   0 & \nodata \\ 
52373-0908-603 & 11:15:09.88 &  +57:08:50.5 &  1.8930 &  6.51 &   0 &   1.45 &   0 &   1 & 0.031 \\ 
53792-2213-076 & 11:15:10.32 &  +28:36:01.2 &  3.2582 &  9.91 &   0 &   2.71 &   0 &   0 & \nodata \\ 
52353-0878-466 & 11:15:10.64 &  +52:03:33.8 &  2.9262 &  5.72 &   0 &   0.33 &   0 &   1 & 0.047 \\ 
53062-1605-357 & 11:15:11.09 &  +12:18:47.2 &  1.2982 &  9.79 &   0 &   3.66 &   0 &   0 & \nodata \\ 
53855-2491-047 & 11:15:11.44 &  +15:58:58.8 &  0.8421 & 12.46 &   0 &   3.73 &   0 &   0 & \nodata \\ 
53379-1752-496 & 11:15:11.65 &  +14:45:12.0 &  4.2876 &  5.79 &   0 &   1.98 &   1 &   0 & \nodata \\ 
52649-1012-135 & 11:15:12.45 &  +52:56:01.6 &  1.1033 & 11.38 &   0 &   1.50 &   0 &   0 & \nodata \\ 
53379-1752-508 & 11:15:12.63 &  +14:32:06.1 &  0.6449 & 10.04 &   0 &   0.90 &   0 &   0 & \nodata \\ 
53062-1605-350 & 11:15:12.99 &  +12:39:42.6 &  1.6990 &  7.15 &   0 &   2.38 &   0 &   0 & \nodata \\ 
51942-0491-363 & 11:15:13.34 &  +67:47:24.8 &  1.2876 & 12.17 &   0 &   3.56 &   1 &   0 & \nodata \\ 
53003-1439-577 & 11:15:14.51 &  +42:04:51.7 &  0.4763 &  4.09 &   0 &   0.00 &   0 &   0 & \nodata \\ 
53078-1604-590 & 11:15:14.92 &  +12:33:03.6 &  1.5990 &  5.49 &   0 &   2.64 &   1 &   0 & \nodata \\ 
52707-1013-281 & 11:15:14.96 &  +53:01:23.6 &  1.8837 &  4.35 &   0 &   3.11 &   1 &   0 & \nodata \\ 
51942-0491-389 & 11:15:16.05 &  +67:24:53.0 &  0.5148 &  9.65 &   0 &   2.33 &   0 &   0 & \nodata \\ 
53855-2491-054 & 11:15:16.35 &  +16:21:56.6 &  0.4866 & 12.29 &   0 &   1.80 &   0 &   0 & \nodata \\ 
54178-2492-065 & 11:15:17.19 &  +20:56:12.5 &  1.4905 &  8.10 &   0 &   0.88 &   1 &   0 & \nodata \\ 
53460-2092-571 & 11:15:17.51 &  +31:45:53.6 &  1.3562 &  5.29 &   0 &   1.57 &   0 &   0 & \nodata \\ 
52353-0878-407 & 11:15:17.52 &  +52:26:17.7 &  2.9966 &  5.46 &   0 &   0.68 &   1 &   0 & \nodata \\ 
53467-2111-291 & 11:15:17.97 &  +34:53:30.2 &  3.5143 &  8.16 &   0 &   2.09 &   0 &   0 & \nodata \\ 
53379-1752-519 & 11:15:18.47 &  +14:35:39.6 &  2.7190 &  5.22 &   0 &   2.92 &   1 &   2 & 0.129 \\ 
52649-1012-092 & 11:15:18.58 &  +53:14:52.7 &  1.5393 &  5.26 &   0 &   1.96 &   0 &   0 & \nodata \\ 
52649-1012-086 & 11:15:18.78 &  +52:39:01.0 &  0.7153 &  7.95 &   0 &   1.56 &   0 &   0 & \nodata \\ 
52438-0965-252 & 11:15:19.90 &  +47:37:13.8 &  1.5544 & 11.98 &   0 &   1.96 &   0 &   0 & \nodata \\ 
54115-2493-408 & 11:15:20.21 &  +25:04:55.2 &  1.5065 &  5.44 &   0 &   4.70 &   1 &   0 & \nodata \\ 
52381-0510-520 & 11:15:20.28 &  +02:49:28.3 &  0.7194 &  4.68 &   0 &   4.11 &   0 &   0 & \nodata \\ 
52707-1013-289 & 11:15:20.73 &  +53:09:22.1 &  0.8693 &  8.40 &   0 &   4.30 &   0 &   0 & \nodata \\ 
53431-1979-319 & 11:15:20.83 &  +30:47:33.5 &  2.0021 &  7.22 &   0 &   2.42 &   0 &   0 & \nodata \\ 
52326-0835-497 & 11:15:21.14 &  +04:58:34.2 &  0.5583 &  7.74 &   0 &   1.15 &   0 &   0 & \nodata \\ 
52370-0596-153 & 11:15:21.67 &  +63:47:36.6 &  1.5223 &  7.65 &   0 &   3.20 &   0 &   0 & \nodata \\ 
53061-1364-090 & 11:15:21.94 &  +43:18:29.7 &  1.5686 & 11.47 &   0 &   2.85 &   1 &   0 & \nodata \\ 
52295-0775-432 & 11:15:23.70 &  +61:56:54.0 &  0.7827 & 25.20 &   0 &   2.59 &   0 &   0 & \nodata \\ 
52378-0950-601 & 11:15:25.73 &  +59:33:18.4 &  2.2344 &  5.25 &   0 &   3.27 &   1 &   3 & 0.142 \\ 
52378-0950-023 & 11:15:26.41 &  +58:23:07.6 &  2.1208 &  6.15 &   0 &   3.22 &   1 &   0 & \nodata \\ 
53433-1980-139 & 11:15:26.67 &  +39:11:12.5 &  1.5265 &  9.19 &   0 &   0.73 &   0 &   0 & \nodata \\ 
53078-1604-035 & 11:15:26.82 &  +11:50:24.6 &  1.2734 &  6.42 &   0 &   1.40 &   1 &   0 & \nodata \\ 
54178-2492-073 & 11:15:26.92 &  +21:15:24.5 &  1.8574 &  8.51 &   0 &   1.22 &   4 &   2 & 0.079 \\ 
54178-2492-562 & 11:15:27.15 &  +22:25:39.9 &  0.4490 &  6.90 &   0 &   4.87 &   0 &   0 & \nodata \\ 
53855-2491-635 & 11:15:27.75 &  +17:16:30.2 &  3.9386 &  6.98 &   0 &   2.97 &   0 &   1 & 0.047 \\ 
52326-0835-485 & 11:15:27.91 &  +05:11:06.9 &  1.6657 &  8.35 &   0 &   1.66 &   1 &   0 & \nodata \\ 
54169-2413-499 & 11:15:29.32 &  +09:47:50.1 &  1.3240 &  5.36 &   0 &   0.50 &   0 &   0 & \nodata \\ 
53793-2215-222 & 11:15:29.66 &  +29:06:14.7 &  2.9230 & 16.16 &   0 &   0.88 &   0 &   2 & 0.098 \\ 
52763-1222-256 & 11:15:29.95 &  +08:50:22.1 &  1.8784 &  6.34 &   0 &   3.93 &   1 &   0 & \nodata \\ 
54178-2492-075 & 11:15:30.64 &  +21:18:56.8 &  2.2282 &  5.76 &   0 &   2.90 &   2 &   1 & 0.075 \\ 
53499-2030-555 & 11:15:30.65 &  +37:38:36.0 &  1.9011 &  5.19 &   0 &   2.58 &   0 &   0 & \nodata \\ 
53061-1364-597 & 11:15:30.79 &  +44:35:08.5 &  0.5857 &  6.65 &   0 &   2.04 &   0 &   0 & \nodata \\ 
53433-1980-130 & 11:15:30.99 &  +38:52:59.6 &  0.6478 &  9.52 &   0 &   3.85 &   0 &   0 & \nodata \\ 
53792-2213-578 & 11:15:32.31 &  +29:27:56.4 &  2.4040 &  4.67 &   0 &   3.15 &   1 &   1 & 0.029 \\ 
52326-0835-412 & 11:15:32.67 &  +05:20:54.3 &  3.1877 &  4.70 &   0 &   1.85 &   0 &   0 & \nodata \\ 
53062-1365-311 & 11:15:32.92 &  +43:00:23.3 &  1.6285 & 10.29 &   0 &   2.52 &   1 &   0 & \nodata \\ 
53078-1604-621 & 11:15:33.98 &  +12:26:25.2 &  1.4425 &  9.44 &   0 &   3.06 &   0 &   0 & \nodata \\ 
53061-1364-595 & 11:15:34.01 &  +44:32:28.3 &  1.9231 & 20.46 &   0 &   0.28 &   0 &   0 & \nodata \\ 
54115-2493-414 & 11:15:35.05 &  +24:59:23.7 &  1.1588 &  6.95 &   0 &   1.75 &   0 &   0 & \nodata \\ 
54115-2493-488 & 11:15:35.07 &  +24:25:20.1 &  0.5376 & 24.29 &   0 &   0.46 &   0 &   0 & \nodata \\ 
53793-2215-240 & 11:15:35.99 &  +28:47:09.2 &  1.2344 &  6.20 &   0 &   4.76 &   0 &   0 & \nodata \\ 
53112-1617-324 & 11:15:36.00 &  +08:14:39.4 &  3.7608 &  8.19 &   0 &   3.87 &   0 &   0 & \nodata \\ 
53062-1605-312 & 11:15:36.47 &  +12:10:49.7 &  1.4362 &  4.81 &   0 &   0.27 &   1 &   0 & \nodata \\ 
52373-0908-009 & 11:15:37.11 &  +55:14:26.8 &  0.6267 &  7.36 &   0 &   1.70 &   0 &   0 & \nodata \\ 
52381-0510-445 & 11:15:37.12 &  +03:22:32.4 &  1.3760 &  8.81 &   0 &   0.97 &   2 &   0 & \nodata \\ 
52326-0835-451 & 11:15:37.15 &  +05:22:35.3 &  0.5941 & 17.83 &   0 &   2.93 &   0 &   0 & \nodata \\ 
54533-2872-419 & 11:15:37.51 &  +20:19:08.5 &  3.0097 &  5.80 &   0 &   3.77 &   0 &   0 & \nodata \\ 
53062-1605-354 & 11:15:37.58 &  +12:18:45.2 &  1.1788 &  6.40 &   0 &   0.23 &   0 &   0 & \nodata \\ 
52649-1012-503 & 11:15:37.93 &  +54:27:25.3 &  0.4182 & 10.64 &   0 &   1.63 &   0 &   0 & \nodata \\ 
53084-1440-388 & 11:15:38.04 &  +42:03:14.7 &  1.8381 & 15.65 &   0 &   0.00 &   1 &   1 & 0.055 \\ 
54175-2495-338 & 11:15:38.48 &  +19:55:50.7 &  1.3301 & 12.61 &   0 &   0.74 &   0 &   0 & \nodata \\ 
52370-0596-143 & 11:15:38.96 &  +63:31:52.1 &  1.3223 &  7.89 &   0 &   2.54 &   0 &   0 & \nodata \\ 
53112-1617-260 & 11:15:39.62 &  +06:29:46.9 &  1.0392 &  6.33 &   0 &   2.95 &   1 &   0 & \nodata \\ 
52379-0909-365 & 11:15:40.09 &  +57:32:08.7 &  0.9803 &  8.87 &   0 &   1.76 &   0 &   0 & \nodata \\ 
54178-2496-344 & 11:15:40.48 &  +21:43:50.7 &  0.9392 & 11.01 &   0 &   1.49 &   0 &   0 & \nodata \\ 
52326-0835-452 & 11:15:40.94 &  +05:23:51.6 &  2.1680 & 14.29 &   0 &   3.42 &   0 &   0 & \nodata \\ 
54178-2496-354 & 11:15:41.85 &  +21:47:19.7 &  2.4313 &  6.81 &   0 &   2.29 &   2 &   0 & \nodata \\ 
53433-1980-518 & 11:15:44.12 &  +39:54:45.4 &  0.8964 & 33.82 &   0 &   0.22 &   0 &   0 & \nodata \\ 
51942-0491-392 & 11:15:44.12 &  +66:59:47.4 &  0.5701 & 15.19 &   0 &   2.76 &   0 &   0 & \nodata \\ 
53794-2214-087 & 11:15:44.14 &  +25:27:18.2 &  1.4940 &  7.58 &   0 &   2.43 &   1 &   0 & \nodata \\ 
53431-1979-300 & 11:15:44.25 &  +31:27:39.3 &  0.6604 &  5.47 &   0 &   1.65 &   0 &   0 & \nodata \\ 
53112-1617-374 & 11:15:45.04 &  +08:23:01.4 &  3.1863 &  9.77 &   0 &   2.90 &   0 &   0 & \nodata \\ 
53433-1980-116 & 11:15:45.19 &  +38:38:21.1 &  1.7395 &  8.59 &   0 &   1.36 &   0 &   0 & \nodata \\ 
53112-1617-373 & 11:15:45.30 &  +08:14:59.8 &  1.1927 & 15.56 &   0 &   2.77 &   0 &   0 & \nodata \\ 
52381-0510-446 & 11:15:45.48 &  +03:32:43.0 &  0.8619 & 11.04 &   0 &   2.35 &   1 &   0 & \nodata \\ 
52763-1222-253 & 11:15:45.72 &  +08:51:30.1 &  1.4460 &  7.21 &   0 &   3.64 &   0 &   0 & \nodata \\ 
54175-2495-285 & 11:15:46.33 &  +18:04:55.3 &  1.6673 & 31.13 &   0 &   0.24 &   0 &   0 & \nodata \\ 
53062-1365-303 & 11:15:46.98 &  +43:04:31.2 &  1.0374 & 16.58 &   0 &   3.09 &   0 &   0 & \nodata \\ 
53061-1364-580 & 11:15:47.09 &  +44:07:54.2 &  1.1511 &  6.99 &   0 &   2.63 &   0 &   0 & \nodata \\ 
52326-0835-100 & 11:15:47.43 &  +03:54:37.7 &  2.8429 &  9.31 &   0 &   4.10 &   1 &   3 & 0.112 \\ 
53061-1364-081 & 11:15:48.67 &  +43:27:51.6 &  1.7861 & 10.11 &   0 &   2.23 &   1 &   2 & 0.149 \\ 
54178-2492-570 & 11:15:49.83 &  +22:38:52.9 &  1.8319 &  7.04 &   0 &   1.71 &   1 &   0 & \nodata \\ 
53112-1617-263 & 11:15:49.98 &  +06:57:27.1 &  1.0505 &  8.37 &   0 &   0.64 &   0 &   0 & \nodata \\ 
52370-0596-571 & 11:15:50.16 &  +64:52:42.0 &  1.6759 &  5.39 &   0 &   2.88 &   0 &   0 & \nodata \\ 
53499-2030-556 & 11:15:50.26 &  +37:19:48.9 &  0.6405 &  5.56 &   0 &   1.73 &   0 &   0 & \nodata \\ 
54526-2414-469 & 11:15:50.69 &  +59:15:56.6 &  0.8690 &  5.34 &   0 &   2.57 &   0 &   0 & \nodata \\ 
53855-2491-006 & 11:15:50.88 &  +16:17:49.6 &  1.7388 &  5.57 &   0 &   1.88 &   0 &   0 & \nodata \\ 
53855-2491-004 & 11:15:51.46 &  +16:12:29.5 &  1.4328 & 14.33 &   0 &   0.30 &   0 &   0 & \nodata \\ 
51984-0279-084 & 11:15:52.21 & --00:45:23.5 &  1.3354 &  7.63 &   0 &   4.49 &   0 &   0 & \nodata \\ 
52353-0878-140 & 11:15:52.38 &  +50:10:12.5 &  1.3332 & 15.09 &   0 &   1.45 &   0 &   0 & \nodata \\ 
53003-1439-612 & 11:15:52.46 &  +42:08:59.3 &  1.5518 & 12.64 &   0 &   2.25 &   1 &   0 & \nodata \\ 
53794-2214-521 & 11:15:52.59 &  +27:39:25.4 &  1.1901 & 11.82 &   0 &   0.54 &   0 &   0 & \nodata \\ 
53084-1440-303 & 11:15:52.68 &  +40:59:30.5 &  1.4069 &  8.24 &   0 &   2.26 &   1 &   0 & \nodata \\ 
52326-0835-517 & 11:15:53.29 &  +05:01:36.1 &  2.1301 &  6.09 &   0 &   0.40 &   1 &   0 & \nodata \\ 
53379-1752-521 & 11:15:53.76 &  +15:15:03.5 &  1.4376 &  8.82 &   0 &   1.85 &   0 &   0 & \nodata \\ 
53792-2213-018 & 11:15:55.61 &  +27:47:35.3 &  1.5237 &  9.29 &   0 &   2.75 &   1 &   0 & \nodata \\ 
53786-2107-525 & 11:15:57.05 &  +34:19:40.6 &  1.7766 & 11.70 &   0 &   2.90 &   0 &   2 & 0.085 \\ 
52398-0951-366 & 11:15:57.31 &  +60:22:01.8 &  0.9643 &  5.53 &   0 &   0.53 &   0 &   0 & \nodata \\ 
53054-1438-015 & 11:15:57.43 &  +45:26:04.5 &  0.7113 &  7.38 &   0 &   1.51 &   0 &   0 & \nodata \\ 
52326-0835-082 & 11:15:57.64 &  +04:02:24.3 &  0.6675 & 17.36 &   0 &   1.96 &   0 &   0 & \nodata \\ 
53062-1605-343 & 11:15:58.06 &  +12:45:07.9 &  0.4203 &  9.64 &   0 &   0.34 &   0 &   0 & \nodata \\ 
52370-0596-159 & 11:15:59.53 &  +63:38:13.6 &  1.7458 &  5.62 &   0 &   1.55 &   1 &   1 & 0.040 \\ 
52763-1222-413 & 11:16:01.30 &  +10:47:50.6 &  0.3795 &  9.76 &   0 &   3.64 &   0 &   0 & \nodata \\ 
54505-2873-358 & 11:16:01.50 &  +67:12:49.5 &  2.1977 &  5.72 &   0 &   0.55 &   2 &   2 & 0.076 \\ 
52381-0510-549 & 11:16:01.61 &  +02:40:28.2 &  1.7496 &  5.08 &   0 &   3.60 &   1 &   0 & \nodata \\ 
53794-2214-049 & 11:16:03.47 &  +25:51:52.4 &  1.3197 &  8.58 &   0 &   0.44 &   0 &   0 & \nodata \\ 
53792-2213-551 & 11:16:03.47 &  +28:59:33.7 &  3.3989 &  6.47 &   0 &   2.29 &   0 &   0 & \nodata \\ 
51984-0279-121 & 11:16:03.99 & --01:14:12.3 &  2.1733 &  9.35 &   0 &   1.89 &   0 &   0 & \nodata \\ 
52326-0835-458 & 11:16:04.09 &  +05:38:40.1 &  1.5900 & 13.18 &   0 &   1.41 &   2 &   0 & \nodata \\ 
53467-2111-381 & 11:16:04.53 &  +36:20:35.4 &  2.1054 &  4.85 &   0 &   0.26 &   3 &   1 & 0.048 \\ 
53855-2491-634 & 11:16:05.35 &  +17:25:10.5 &  2.4550 & 10.22 &   0 &   2.72 &   1 &   0 & \nodata \\ 
52295-0775-253 & 11:16:05.84 &  +60:53:46.9 &  1.4634 &  6.09 &   0 &   4.26 &   1 &   0 & \nodata \\ 
54174-2494-339 & 11:16:05.84 &  +17:38:37.0 &  0.8641 &  6.60 &   0 &   3.90 &   0 &   0 & \nodata \\ 
52373-0908-032 & 11:16:06.02 &  +55:49:20.9 &  1.7170 &  7.63 &   0 &   2.77 &   0 &   0 & \nodata \\ 
53379-1752-518 & 11:16:06.05 &  +14:28:26.8 &  1.1969 &  7.81 &   0 &   4.40 &   0 &   0 & \nodata \\ 
53379-1752-118 & 11:16:06.39 &  +13:58:08.0 &  3.0327 &  5.36 &   0 &   3.55 &   0 &   1 & 0.040 \\ 
53379-1752-533 & 11:16:06.54 &  +15:03:24.2 &  2.3737 & 23.13 &   0 &   1.83 &   1 &   1 & 0.085 \\ 
53061-1364-080 & 11:16:06.97 &  +42:36:45.4 &  0.6694 & 22.60 &   0 &   4.41 &   0 &   0 & \nodata \\ 
53855-2491-607 & 11:16:08.42 &  +17:01:35.2 &  1.3184 & 16.71 &   0 &   0.92 &   1 &   0 & \nodata \\ 
53061-1364-569 & 11:16:09.62 &  +44:18:46.0 &  0.9530 & 10.94 &   0 &   1.26 &   1 &   0 & \nodata \\ 
54175-2495-303 & 11:16:10.58 &  +18:52:22.1 &  2.4585 & 14.16 &   0 &   1.27 &   3 &   1 & 0.052 \\ 
53084-1440-238 & 11:16:10.68 &  +41:18:14.4 &  3.0023 & 10.31 &   0 &   4.68 &   0 &   2 & 0.111 \\ 
54178-2492-058 & 11:16:11.15 &  +20:29:08.0 &  0.8315 &  8.89 &   0 &   3.06 &   0 &   0 & \nodata \\ 
52636-0511-311 & 11:16:11.31 &  +01:56:52.2 &  1.3194 &  5.60 &   0 &   0.15 &   0 &   0 & \nodata \\ 
54115-2493-213 & 11:16:11.43 &  +22:50:46.1 &  1.0006 &  9.85 &   0 &   4.87 &   0 &   0 & \nodata \\ 
53003-1439-595 & 11:16:11.73 &  +41:18:21.5 &  2.9854 & 12.64 &   0 &   4.31 &   0 &   2 & 0.079 \\ 
53062-1605-381 & 11:16:11.88 &  +12:43:55.1 &  1.3485 &  9.46 &   0 &   1.30 &   0 &   0 & \nodata \\ 
52370-0596-580 & 11:16:11.90 &  +65:00:37.7 &  2.0642 & 14.57 &   0 &   3.84 &   0 &   0 & \nodata \\ 
52763-1222-260 & 11:16:12.26 &  +08:36:54.7 &  1.7234 &  6.36 &   0 &   4.62 &   1 &   0 & \nodata \\ 
52381-0510-523 & 11:16:12.43 &  +03:34:33.4 &  1.7903 &  6.43 &   0 &   4.64 &   1 &   2 & 0.100 \\ 
54178-2492-596 & 11:16:12.57 &  +21:46:41.2 &  1.7697 &  5.86 &   0 &   4.86 &   1 &   0 & \nodata \\ 
52373-0908-622 & 11:16:13.03 &  +56:34:10.5 &  0.4315 &  4.01 &   0 &   3.45 &   0 &   0 & \nodata \\ 
52636-0511-319 & 11:16:14.01 &  +01:54:34.8 &  1.8330 & 17.26 &   0 &   3.02 &   0 &   0 & \nodata \\ 
54561-2874-391 & 11:16:14.26 & --11:41:35.1 &  2.0836 &  9.38 &   0 &   3.30 &   2 &   0 & \nodata \\ 
52370-0596-566 & 11:16:14.43 &  +64:53:35.2 &  3.0159 & 11.50 &   0 &   2.41 &   0 &   0 & \nodata \\ 
53855-2491-011 & 11:16:15.03 &  +16:20:32.7 &  0.9632 &  7.19 &   0 &   2.84 &   0 &   0 & \nodata \\ 
53499-2030-011 & 11:16:15.66 &  +35:58:29.8 &  0.4471 &  8.69 &   0 &   1.54 &   0 &   0 & \nodata \\ 
53431-1979-256 & 11:16:16.37 &  +31:07:45.0 &  1.5952 &  8.23 &   0 &   1.04 &   0 &   0 & \nodata \\ 
54115-2493-129 & 11:16:16.68 &  +22:51:35.0 &  1.0875 &  6.39 &   0 &   4.32 &   0 &   0 & \nodata \\ 
52438-0965-424 & 11:16:17.31 &  +48:59:28.2 &  1.4543 &  6.91 &   0 &   3.26 &   0 &   0 & \nodata \\ 
54115-2493-514 & 11:16:17.52 &  +24:25:48.9 &  2.1050 &  8.13 &   0 &   3.78 &   1 &   3 & 0.136 \\ 
54115-2493-447 & 11:16:17.80 &  +25:10:35.7 &  0.5344 & 13.56 &   0 &   4.15 &   0 &   0 & \nodata \\ 
53084-1440-428 & 11:16:18.04 &  +42:00:40.8 &  1.6862 &  8.28 &   0 &   2.66 &   1 &   0 & \nodata \\ 
54175-2495-325 & 11:16:18.68 &  +20:16:54.5 &  2.1520 &  8.26 &   0 &   3.07 &   0 &   4 & 0.212 \\ 
52381-0510-537 & 11:16:19.10 &  +03:07:22.9 &  0.4638 &  7.97 &   0 &   1.84 &   0 &   0 & \nodata \\ 
53083-1441-351 & 11:16:19.33 &  +47:14:05.0 &  0.5530 &  7.47 &   0 &   3.84 &   0 &   0 & \nodata \\ 
51984-0279-452 & 11:16:19.67 &  +00:47:46.6 &  0.7473 & 22.36 &   0 &   0.57 &   0 &   0 & \nodata \\ 
54174-2494-324 & 11:16:19.86 &  +17:56:29.9 &  1.3860 &  6.07 &   0 &   1.08 &   1 &   0 & \nodata \\ 
53792-2213-593 & 11:16:20.13 &  +29:09:03.2 &  0.9779 &  6.37 &   0 &   0.21 &   0 &   0 & \nodata \\ 
53062-1365-316 & 11:16:21.99 &  +43:02:05.9 &  0.9747 &  7.15 &   0 &   3.31 &   0 &   0 & \nodata \\ 
53794-2214-107 & 11:16:22.52 &  +26:09:54.1 &  1.1411 & 12.28 &   0 &   1.98 &   0 &   0 & \nodata \\ 
52370-0596-157 & 11:16:22.75 &  +63:41:09.0 &  0.4317 &  4.12 &   0 &   0.15 &   0 &   0 & \nodata \\ 
52438-0965-222 & 11:16:23.56 &  +48:22:56.7 &  1.8414 &  7.40 &   0 &   3.14 &   1 &   0 & \nodata \\ 
52373-0908-040 & 11:16:23.70 &  +56:07:21.4 &  1.4135 &  7.31 &   0 &   1.24 &   0 &   0 & \nodata \\ 
53112-1617-264 & 11:16:24.00 &  +06:55:58.3 &  1.6000 &  6.19 &   0 &   1.44 &   3 &   0 & \nodata \\ 
52295-0775-258 & 11:16:24.27 &  +61:01:34.3 &  0.7605 &  6.16 &   0 &   0.47 &   2 &   0 & \nodata \\ 
51942-0491-254 & 11:16:24.48 &  +65:38:04.2 &  2.8688 &  7.96 &   0 &   3.65 &   0 &   0 & \nodata \\ 
52763-1222-402 & 11:16:24.84 &  +10:49:30.0 &  1.8469 &  9.06 &   0 &   4.26 &   1 &   1 & 0.065 \\ 
51984-0279-126 & 11:16:24.89 & --01:02:19.5 &  0.4457 &  6.80 &   0 &   1.95 &   0 &   0 & \nodata \\ 
52381-0510-149 & 11:16:24.97 &  +01:45:10.3 &  0.9191 &  9.46 &   0 &   3.43 &   1 &   0 & \nodata \\ 
52398-0951-249 & 11:16:25.10 &  +58:06:57.8 &  1.9384 & 12.43 &   0 &   4.42 &   2 &   0 & \nodata \\ 
51612-0280-343 & 11:16:25.74 &  +00:31:41.0 &  1.5101 &  8.72 &   0 &   1.84 &   2 &   0 & \nodata \\ 
53061-1364-095 & 11:16:28.00 &  +43:45:05.8 &  0.8009 & 10.80 &   0 &   3.65 &   2 &   0 & \nodata \\ 
54178-2496-337 & 11:16:28.28 &  +22:31:20.1 &  0.8375 &  7.40 &   0 &   3.20 &   0 &   0 & \nodata \\ 
53112-1617-215 & 11:16:29.12 &  +06:38:24.8 &  1.9622 &  4.93 &   0 &   3.25 &   0 &   1 & 0.138 \\ 
52381-0510-534 & 11:16:29.76 &  +03:24:07.3 &  2.4418 &  5.72 &   0 &   3.22 &   0 &   1 & 0.035 \\ 
53433-1980-105 & 11:16:30.54 &  +38:28:37.5 &  1.6374 & 16.36 &   0 &   1.73 &   0 &   0 & \nodata \\ 
53499-2030-611 & 11:16:31.03 &  +37:56:35.1 &  0.4441 &  8.15 &   0 &   3.32 &   0 &   0 & \nodata \\ 
53786-2107-147 & 11:16:32.22 &  +32:39:42.1 &  1.3450 & 18.80 &   0 &   1.09 &   1 &   0 & \nodata \\ 
54115-2493-123 & 11:16:32.24 &  +23:15:24.7 &  1.5042 &  6.75 &   0 &   4.86 &   0 &   0 & \nodata \\ 
51942-0491-246 & 11:16:32.46 &  +66:07:57.0 &  1.6996 & 17.89 &   0 &   0.57 &   0 &   0 & \nodata \\ 
53499-2030-612 & 11:16:33.70 &  +38:05:33.9 &  0.5081 &  4.13 &   0 &   0.24 &   0 &   0 & \nodata \\ 
53433-1980-132 & 11:16:34.32 &  +39:21:40.0 &  1.6481 & 10.08 &   0 &   0.51 &   0 &   0 & \nodata \\ 
53467-2111-301 & 11:16:35.77 &  +34:19:14.3 &  1.1880 &  8.82 &   0 &   1.73 &   1 &   0 & \nodata \\ 
53786-2107-523 & 11:16:35.89 &  +34:10:54.5 &  1.5543 &  7.66 &   0 &   1.12 &   0 &   0 & \nodata \\ 
53794-2214-105 & 11:16:36.16 &  +26:00:26.8 &  1.4056 &  7.57 &   0 &   3.99 &   1 &   0 & \nodata \\ 
53112-1617-384 & 11:16:36.20 &  +07:37:53.0 &  0.5879 &  5.52 &   0 &   0.20 &   0 &   0 & \nodata \\ 
52326-0835-521 & 11:16:36.70 &  +05:57:39.0 &  1.0436 & 11.16 &   0 &   1.08 &   1 &   0 & \nodata \\ 
51612-0280-302 & 11:16:36.88 &  +00:14:36.6 &  1.8332 &  7.74 &   0 &   3.32 &   1 &   0 & \nodata \\ 
52295-0775-240 & 11:16:38.79 &  +61:30:14.6 &  2.7749 &  6.70 &   0 &   3.85 &   1 &   3 & 0.169 \\ 
52763-1222-251 & 11:16:39.28 &  +08:46:56.9 &  1.5356 &  5.68 &   0 &   3.33 &   1 &   0 & \nodata \\ 
52398-0951-219 & 11:16:39.39 &  +57:59:35.0 &  2.5863 & 14.06 &   0 &   2.79 &   1 &   1 & 0.043 \\ 
52438-0965-432 & 11:16:40.18 &  +49:09:19.9 &  1.3403 &  7.92 &   0 &   3.45 &   0 &   0 & \nodata \\ 
53062-1605-274 & 11:16:40.47 &  +11:38:52.7 &  1.9231 & 24.25 &   0 &   1.27 &   0 &   0 & \nodata \\ 
52398-0951-374 & 11:16:41.22 &  +60:12:24.3 &  2.6261 &  4.85 &   0 &   3.71 &   1 &   2 & 0.095 \\ 
53792-2213-598 & 11:16:41.75 &  +28:52:28.5 &  1.0674 &  5.82 &   0 &   0.76 &   0 &   0 & \nodata \\ 
51984-0279-500 & 11:16:42.35 &  +00:05:57.4 &  2.1484 & 15.47 &   0 &   3.88 &   1 &   0 & \nodata \\ 
53003-1439-617 & 11:16:42.81 &  +42:03:24.9 &  2.5261 &  9.01 &   0 &   2.04 &   1 &   1 & 0.040 \\ 
53786-2107-536 & 11:16:42.84 &  +33:43:35.8 &  1.5317 &  7.99 &   0 &   0.22 &   0 &   0 & \nodata \\ 
52381-0510-059 & 11:16:43.65 &  +01:36:10.9 &  0.5573 &  6.33 &   0 &   3.85 &   0 &   0 & \nodata \\ 
53112-1617-403 & 11:16:44.27 &  +08:28:40.4 &  1.9248 &  4.84 &   0 &   4.26 &   0 &   0 & \nodata \\ 
53446-2037-302 & 11:16:44.61 &  +37:03:14.2 &  2.0350 &  5.68 &   0 &   2.56 &   1 &   0 & \nodata \\ 
53078-1604-625 & 11:16:44.76 &  +12:22:59.4 &  1.4566 &  8.19 &   0 &   4.25 &   0 &   0 & \nodata \\ 
51984-0279-096 & 11:16:45.05 & --00:44:09.6 &  1.5116 &  7.37 &   0 &   2.60 &   0 &   0 & \nodata \\ 
53112-1617-216 & 11:16:45.18 &  +06:38:37.7 &  2.2695 &  6.13 &   0 &   0.71 &   2 &   2 & 0.126 \\ 
53431-1979-305 & 11:16:45.29 &  +30:16:44.9 &  0.9454 &  4.21 &   0 &   1.91 &   1 &   0 & \nodata \\ 
54175-2495-258 & 11:16:45.49 &  +17:58:47.5 &  1.2166 & 21.29 &   0 &   3.69 &   0 &   0 & \nodata \\ 
54115-2493-144 & 11:16:46.54 &  +23:57:30.1 &  1.5506 &  8.37 &   0 &   0.65 &   0 &   0 & \nodata \\ 
53084-1440-279 & 11:16:47.57 &  +41:01:34.7 &  2.2311 &  4.49 &   0 &   0.88 &   0 &   2 & 0.095 \\ 
53062-1605-330 & 11:16:47.60 &  +13:05:33.3 &  2.1962 & 10.21 &   0 &   2.63 &   0 &   1 & 0.029 \\ 
53431-1979-254 & 11:16:48.78 &  +31:28:53.7 &  1.2933 &  6.94 &   0 &   4.59 &   1 &   0 & \nodata \\ 
54115-2493-141 & 11:16:48.96 &  +23:34:55.8 &  1.2722 & 10.87 &   0 &   1.92 &   0 &   0 & \nodata \\ 
54178-2496-358 & 11:16:49.27 &  +21:57:04.9 &  1.0857 & 11.02 &   0 &   2.79 &   0 &   0 & \nodata \\ 
53062-1365-247 & 11:16:49.96 &  +43:37:27.3 &  2.6052 & 10.39 &   0 &   3.08 &   0 &   1 & 0.039 \\ 
53379-1752-061 & 11:16:50.41 &  +14:06:19.2 &  0.7415 & 30.51 &   0 &   1.45 &   0 &   0 & \nodata \\ 
52381-0510-075 & 11:16:51.96 &  +02:25:12.3 &  2.5654 & 10.00 &   0 &   4.01 &   1 &   1 & 0.030 \\ 
52326-0835-108 & 11:16:53.22 &  +04:15:32.9 &  2.2428 &  8.33 &   0 &   2.82 &   3 &   1 & 0.046 \\ 
53078-1604-032 & 11:16:53.65 &  +11:45:42.5 &  1.1791 &  8.25 &   0 &   1.27 &   0 &   0 & \nodata \\ 
53855-2491-604 & 11:16:53.93 &  +17:05:00.8 &  0.4496 &  9.06 &   0 &   3.35 &   0 &   0 & \nodata \\ 
53431-1979-258 & 11:16:55.35 &  +31:23:02.5 &  1.4110 &  9.42 &   0 &   1.43 &   0 &   0 & \nodata \\ 
52370-0596-542 & 11:16:56.09 &  +64:30:34.2 &  1.9651 &  7.66 &   0 &   2.75 &   2 &   2 & 0.078 \\ 
52438-0965-238 & 11:16:57.24 &  +48:46:50.8 &  1.0689 & 23.14 &   0 &   2.07 &   0 &   0 & \nodata \\ 
52326-0835-547 & 11:16:57.34 &  +05:08:23.0 &  1.3793 &  9.35 &   0 &   3.00 &   0 &   0 & \nodata \\ 
54561-2874-214 & 11:16:57.98 & --12:39:23.5 &  0.7034 & 18.24 &   0 &   4.58 &   0 &   0 & \nodata \\ 
54178-2492-575 & 11:16:58.32 &  +22:11:14.5 &  3.6892 & 10.98 &   0 &   4.81 &   0 &   0 & \nodata \\ 
52763-1222-212 & 11:16:59.45 &  +08:42:07.1 &  1.1111 & 22.84 &   0 &   2.72 &   1 &   0 & \nodata \\ 
53061-1364-639 & 11:16:59.47 &  +44:33:58.1 &  1.3350 & 12.20 &   0 &   4.03 &   1 &   0 & \nodata \\ 
52763-1222-221 & 11:17:00.10 &  +08:56:58.1 &  1.2957 &  8.90 &   0 &   0.62 &   0 &   0 & \nodata \\ 
54178-2496-334 & 11:17:01.69 &  +22:20:52.5 &  0.3791 &  8.39 &   0 &   2.03 &   0 &   0 & \nodata \\ 
53062-1605-322 & 11:17:01.89 &  +13:11:15.4 &  3.6239 &  6.46 &   0 &   1.55 &   0 &   3 & 0.133 \\ 
54175-2495-244 & 11:17:02.27 &  +17:54:54.5 &  1.7218 & 16.36 &   0 &   3.28 &   1 &   0 & \nodata \\ 
53062-1605-261 & 11:17:02.49 &  +11:47:43.7 &  1.0873 &  8.12 &   0 &   0.26 &   0 &   0 & \nodata \\ 
53084-1440-422 & 11:17:02.74 &  +41:48:00.9 &  2.9013 &  5.51 &   0 &   0.17 &   1 &   0 & \nodata \\ 
53062-1605-280 & 11:17:02.87 &  +12:12:13.8 &  0.9928 &  6.34 &   0 &   2.67 &   0 &   0 & \nodata \\ 
53054-1438-065 & 11:17:03.11 &  +45:42:32.5 &  0.8841 &  5.36 &   0 &   4.20 &   1 &   0 & \nodata \\ 
52353-0878-453 & 11:17:03.34 &  +52:12:12.3 &  1.6915 &  9.55 &   0 &   3.89 &   2 &   0 & \nodata \\ 
52353-0878-498 & 11:17:03.40 &  +51:34:37.8 &  1.8081 &  8.08 &   0 &   1.81 &   1 &   0 & \nodata \\ 
54174-2494-367 & 11:17:03.58 &  +17:41:22.8 &  1.2280 &  8.57 &   0 &   4.89 &   0 &   0 & \nodata \\ 
53446-2037-282 & 11:17:03.69 &  +36:43:12.4 &  2.0980 & 18.70 &   0 &   4.27 &   1 &   1 & 0.067 \\ 
52326-0835-112 & 11:17:04.35 &  +04:25:38.9 &  1.1702 &  9.97 &   0 &   4.80 &   0 &   0 & \nodata \\ 
53794-2214-565 & 11:17:04.61 &  +27:43:04.6 &  0.4590 &  6.21 &   0 &   0.18 &   0 &   0 & \nodata \\ 
53794-2214-545 & 11:17:04.76 &  +27:00:36.6 &  0.7292 & 14.35 &   0 &   2.63 &   0 &   0 & \nodata \\ 
54115-2493-145 & 11:17:06.04 &  +23:44:42.8 &  0.6072 &  9.38 &   0 &   4.03 &   0 &   0 & \nodata \\ 
53003-1439-028 & 11:17:06.37 &  +40:43:52.9 &  0.8638 &  9.50 &   0 &   4.31 &   1 &   0 & \nodata \\ 
52649-1012-053 & 11:17:06.53 &  +53:04:02.7 &  1.6536 &  9.41 &   0 &   4.31 &   0 &   0 & \nodata \\ 
54174-2494-342 & 11:17:07.04 &  +17:19:47.6 &  1.4854 &  8.28 &   0 &   2.04 &   0 &   0 & \nodata \\ 
53383-1753-356 & 11:17:07.68 &  +14:51:19.1 &  0.9358 & 19.66 &   0 &   0.54 &   0 &   0 & \nodata \\ 
53083-1441-267 & 11:17:07.83 &  +46:17:46.8 &  1.3085 &  7.68 &   0 &   3.16 &   1 &   0 & \nodata \\ 
54178-2492-605 & 11:17:07.95 &  +22:35:02.6 &  2.0630 &  8.59 &   0 &   4.53 &   1 &   0 & \nodata \\ 
53460-2092-006 & 11:17:08.03 &  +30:21:43.3 &  0.9489 &  4.10 &   0 &   3.06 &   0 &   0 & \nodata \\ 
54178-2492-003 & 11:17:08.13 &  +20:43:51.5 &  0.5985 & 15.45 &   0 &   3.77 &   0 &   0 & \nodata \\ 
52326-0835-556 & 11:17:09.57 &  +04:44:57.8 &  0.4342 &  7.89 &   0 &   3.96 &   0 &   0 & \nodata \\ 
53793-2215-481 & 11:17:11.27 &  +29:34:14.5 &  0.6356 &  8.97 &   0 &   1.52 &   0 &   0 & \nodata \\ 
52398-0951-365 & 11:17:11.78 &  +60:16:39.2 &  1.3917 & 14.83 &   0 &   4.16 &   0 &   0 & \nodata \\ 
52763-1222-434 & 11:17:12.36 &  +09:41:44.6 &  0.5711 & 14.79 &   0 &   1.21 &   0 &   0 & \nodata \\ 
52370-0596-116 & 11:17:12.48 &  +63:38:59.7 &  2.9610 & 13.03 &   0 &   1.43 &   1 &   0 & \nodata \\ 
53379-1752-017 & 11:17:13.34 &  +13:18:16.3 &  0.4555 &  6.78 &   0 &   3.09 &   0 &   0 & \nodata \\ 
53786-2107-559 & 11:17:13.64 &  +33:17:12.5 &  1.0016 &  5.52 &   0 &   0.00 &   0 &   0 & \nodata \\ 
54178-2496-319 & 11:17:14.17 &  +21:32:40.8 &  1.7400 &  4.96 &   0 &   0.04 &   0 &   0 & \nodata \\ 
53084-1440-440 & 11:17:14.29 &  +41:42:41.6 &  0.7272 &  9.63 &   0 &   1.13 &   0 &   0 & \nodata \\ 
52381-0510-570 & 11:17:15.45 &  +03:15:27.8 &  1.6183 & 14.31 &   0 &   4.89 &   1 &   0 & \nodata \\ 
52438-0965-430 & 11:17:16.13 &  +49:10:00.6 &  1.5068 & 22.71 &   0 &   0.28 &   1 &   0 & \nodata \\ 
52398-0951-206 & 11:17:16.61 &  +57:58:11.8 &  1.6748 &  9.16 &   0 &   4.56 &   0 &   0 & \nodata \\ 
52326-0835-572 & 11:17:17.34 &  +05:48:35.9 &  1.3409 & 11.71 &   0 &   2.97 &   0 &   0 & \nodata \\ 
52636-0511-331 & 11:17:18.19 &  +03:11:56.9 &  1.2197 & 29.60 &   0 &   2.26 &   0 &   0 & \nodata \\ 
52438-0965-224 & 11:17:18.57 &  +48:34:44.3 &  1.2840 &  9.39 &   0 &   0.94 &   1 &   0 & \nodata \\ 
54174-2494-305 & 11:17:19.23 &  +16:34:38.0 &  1.4226 & 15.29 &   0 &   1.43 &   1 &   0 & \nodata \\ 
53083-1441-276 & 11:17:19.51 &  +46:20:08.3 &  1.9203 &  4.56 &   0 &   3.74 &   1 &   0 & \nodata \\ 
53112-1617-228 & 11:17:19.80 &  +06:53:59.2 &  2.0176 &  8.39 &   0 &   1.42 &   2 &   2 & 0.117 \\ 
53112-1617-203 & 11:17:19.93 &  +06:11:48.0 &  0.8983 &  9.58 &   0 &   1.68 &   0 &   0 & \nodata \\ 
54115-2493-524 & 11:17:20.39 &  +25:19:45.3 &  0.8153 &  8.99 &   0 &   3.67 &   0 &   0 & \nodata \\ 
53062-1605-258 & 11:17:21.48 &  +10:53:12.5 &  0.6721 &  9.04 &   0 &   3.39 &   0 &   0 & \nodata \\ 
53792-2213-038 & 11:17:21.60 &  +28:39:55.1 &  1.1478 &  9.51 &   0 &   0.35 &   0 &   0 & \nodata \\ 
54174-2494-354 & 11:17:21.83 &  +16:59:07.2 &  1.2793 &  5.24 &   0 &   0.21 &   0 &   0 & \nodata \\ 
51984-0279-539 & 11:17:23.76 &  +00:40:32.1 &  1.2152 &  7.31 &   0 &   4.82 &   1 &   0 & \nodata \\ 
52326-0835-579 & 11:17:26.00 &  +05:56:32.8 &  1.8718 & 12.00 &   0 &   4.73 &   1 &   0 & \nodata \\ 
53084-1440-424 & 11:17:27.07 &  +42:00:03.0 &  1.1551 & 13.44 &   0 &   2.32 &   0 &   0 & \nodata \\ 
53499-2030-585 & 11:17:29.50 &  +37:37:54.3 &  1.0625 & 11.86 &   0 &   3.37 &   0 &   0 & \nodata \\ 
53792-2213-609 & 11:17:29.52 &  +29:31:37.9 &  3.2081 & 18.43 &   0 &   3.95 &   0 &   0 & \nodata \\ 
54115-2493-133 & 11:17:29.60 &  +22:51:11.3 &  2.9654 &  5.48 &   0 &   0.47 &   1 &   0 & \nodata \\ 
53467-2111-272 & 11:17:29.70 &  +34:41:23.6 &  0.7630 &  5.76 &   0 &   2.17 &   1 &   0 & \nodata \\ 
54115-2493-110 & 11:17:30.06 &  +23:43:47.7 &  2.3272 & 25.24 &   0 &   2.08 &   0 &   0 & \nodata \\ 
53446-2037-278 & 11:17:30.22 &  +37:24:35.5 &  0.4909 &  8.54 &   0 &   2.39 &   0 &   0 & \nodata \\ 
52381-0510-066 & 11:17:31.00 &  +02:15:52.7 &  0.4789 &  6.41 &   0 &   2.59 &   0 &   0 & \nodata \\ 
52381-0510-062 & 11:17:32.06 &  +02:08:15.0 &  0.9663 & 10.40 &   0 &   4.85 &   0 &   0 & \nodata \\ 
53062-1365-251 & 11:17:32.36 &  +43:51:49.6 &  1.5299 & 10.17 &   0 &   0.63 &   0 &   0 & \nodata \\ 
53062-1605-246 & 11:17:32.44 &  +11:14:11.6 &  1.5545 &  9.24 &   0 &   1.42 &   1 &   0 & \nodata \\ 
53003-1439-630 & 11:17:33.03 &  +41:43:22.7 &  1.2114 &  5.63 &   0 &   3.41 &   0 &   0 & \nodata \\ 
54174-2494-309 & 11:17:35.42 &  +16:42:24.1 &  1.0503 & 11.95 &   0 &   3.30 &   0 &   0 & \nodata \\ 
54175-2495-235 & 11:17:35.74 &  +19:06:20.6 &  0.5676 & 10.49 &   0 &   0.73 &   0 &   0 & \nodata \\ 
53792-2213-607 & 11:17:36.38 &  +29:35:21.5 &  1.0863 &  8.20 &   0 &   3.55 &   0 &   0 & \nodata \\ 
52649-1012-151 & 11:17:36.68 &  +53:49:08.3 &  1.3092 &  8.57 &   0 &   3.34 &   2 &   0 & \nodata \\ 
52438-0965-213 & 11:17:37.02 &  +48:03:59.9 &  1.5399 & 14.43 &   0 &   3.39 &   0 &   0 & \nodata \\ 
53794-2214-007 & 11:17:37.07 &  +25:39:57.3 &  1.1383 &  7.76 &   0 &   3.81 &   1 &   0 & \nodata \\ 
53379-1752-545 & 11:17:37.84 &  +14:44:44.5 &  0.8894 &  4.71 &   0 &   0.51 &   0 &   0 & \nodata \\ 
53062-1365-407 & 11:17:39.16 &  +44:28:34.4 &  1.5825 &  8.00 &   0 &   1.84 &   0 &   0 & \nodata \\ 
52763-1222-217 & 11:17:40.29 &  +08:52:26.3 &  0.6231 &  7.33 &   0 &   4.69 &   0 &   0 & \nodata \\ 
52763-1222-416 & 11:17:40.32 &  +10:12:53.7 &  3.2929 & 11.46 &   0 &   2.54 &   1 &   0 & \nodata \\ 
54174-2494-311 & 11:17:40.34 &  +16:29:15.1 &  1.4676 &  8.28 &   0 &   3.68 &   0 &   0 & \nodata \\ 
52649-1012-044 & 11:17:40.35 &  +52:59:36.5 &  1.3718 &  5.38 &   0 &   0.44 &   0 &   0 & \nodata \\ 
52381-0510-589 & 11:17:40.46 &  +02:58:28.7 &  1.6098 &  9.81 &   0 &   4.81 &   0 &   0 & \nodata \\ 
52326-0835-573 & 11:17:40.84 &  +05:28:58.6 &  1.2842 &  4.08 &   0 &   4.01 &   1 &   0 & \nodata \\ 
54174-2494-260 & 11:17:40.86 &  +15:54:31.8 &  1.1543 &  5.75 &   0 &   3.56 &   0 &   0 & \nodata \\ 
53794-2214-062 & 11:17:41.26 &  +26:10:39.2 &  4.6353 &  6.44 &   0 &   0.51 &   0 &   0 & \nodata \\ 
54533-2872-523 & 11:17:41.32 &  +20:26:32.7 &  1.7120 &  8.99 &   0 &   0.18 &   1 &   0 & \nodata \\ 
54175-2495-385 & 11:17:42.83 &  +19:33:14.0 &  1.9508 &  6.09 &   0 &   1.96 &   3 &   2 & 0.098 \\ 
52398-0951-364 & 11:17:43.57 &  +60:15:07.1 &  1.4389 & 15.22 &   0 &   0.46 &   0 &   0 & \nodata \\ 
53793-2215-519 & 11:17:43.70 &  +29:26:46.9 &  2.1813 & 12.19 &   0 &   2.34 &   1 &   0 & \nodata \\ 
54175-2495-369 & 11:17:44.20 &  +20:20:13.9 &  0.5889 & 17.75 &   0 &   1.97 &   0 &   0 & \nodata \\ 
52763-1222-220 & 11:17:44.53 &  +08:29:49.1 &  0.3978 &  8.56 &   0 &   2.10 &   0 &   0 & \nodata \\ 
52763-1222-194 & 11:17:44.57 &  +09:07:18.0 &  1.0897 &  7.22 &   0 &   0.87 &   0 &   0 & \nodata \\ 
53794-2214-552 & 11:17:44.69 &  +26:42:22.8 &  1.2027 & 10.83 &   0 &   1.42 &   0 &   0 & \nodata \\ 
54115-2493-089 & 11:17:45.24 &  +23:12:34.0 &  0.9715 &  4.15 &   0 &   2.79 &   0 &   0 & \nodata \\ 
53786-2107-571 & 11:17:45.40 &  +33:42:19.2 &  1.7114 &  7.25 &   0 &   4.82 &   3 &   0 & \nodata \\ 
52636-0511-265 & 11:17:45.93 &  +01:53:20.5 &  1.6131 &  5.94 &   0 &   1.36 &   0 &   0 & \nodata \\ 
54175-2495-372 & 11:17:46.14 &  +20:00:03.5 &  1.3867 &  7.72 &   0 &   0.49 &   1 &   0 & \nodata \\ 
53795-2216-290 & 11:17:46.78 &  +25:47:09.2 &  1.6645 & 10.15 &   0 &   2.15 &   2 &   0 & \nodata \\ 
52636-0511-358 & 11:17:47.24 &  +02:32:17.5 &  0.5382 & 10.62 &   0 &   0.03 &   0 &   0 & \nodata \\ 
53112-1617-425 & 11:17:47.36 &  +07:54:00.2 &  1.9605 &  7.11 &   0 &   4.85 &   0 &   1 & 0.031 \\ 
53431-1979-245 & 11:17:48.21 &  +31:02:53.6 &  1.0846 & 12.04 &   0 &   2.44 &   0 &   0 & \nodata \\ 
53793-2215-136 & 11:17:48.29 &  +27:58:49.3 &  1.0575 &  4.40 &   0 &   3.53 &   0 &   0 & \nodata \\ 
53792-2213-621 & 11:17:49.38 &  +29:16:19.7 &  1.2709 &  7.88 &   0 &   3.74 &   0 &   0 & \nodata \\ 
52636-0511-400 & 11:17:49.65 &  +02:37:41.6 &  2.0061 &  8.96 &   0 &   1.58 &   1 &   0 & \nodata \\ 
54175-2495-415 & 11:17:49.72 &  +20:02:28.8 &  2.8083 & 10.75 &   0 &   1.34 &   0 &   0 & \nodata \\ 
52326-0835-043 & 11:17:51.29 &  +03:42:50.3 &  2.3332 & 14.32 &   0 &   4.89 &   2 &   1 & 0.038 \\ 
54174-2494-318 & 11:17:51.54 &  +16:48:35.1 &  1.9627 &  8.77 &   0 &   3.28 &   0 &   0 & \nodata \\ 
53433-1980-064 & 11:17:51.87 &  +38:42:32.4 &  2.3078 &  9.45 &   0 &   1.45 &   1 &   0 & \nodata \\ 
53084-1440-200 & 11:17:53.33 &  +41:20:16.3 &  2.2213 & 18.97 &   0 &   0.85 &   0 &   0 & \nodata \\ 
53431-1979-270 & 11:17:53.54 &  +30:32:32.9 &  2.2919 &  6.38 &   0 &   2.49 &   0 &   2 & 0.077 \\ 
53795-2216-262 & 11:17:54.31 &  +26:34:16.6 &  0.4206 &  8.97 &   0 &   2.18 &   0 &   0 & \nodata \\ 
53431-1979-207 & 11:17:54.67 &  +31:06:08.0 &  1.0568 &  4.06 &   0 &   3.56 &   0 &   0 & \nodata \\ 
53379-1752-564 & 11:17:55.63 &  +15:28:35.0 &  1.5686 &  4.29 &   0 &   0.29 &   0 &   0 & \nodata \\ 
53112-1617-199 & 11:17:55.73 &  +07:07:27.8 &  0.5731 &  7.93 &   0 &   1.57 &   0 &   0 & \nodata \\ 
52649-1012-051 & 11:17:56.17 &  +53:06:22.6 &  1.1279 &  5.90 &   0 &   0.39 &   0 &   0 & \nodata \\ 
53433-1980-061 & 11:17:56.47 &  +38:21:45.7 &  1.2100 & 22.02 &   0 &   1.60 &   0 &   0 & \nodata \\ 
53383-1753-353 & 11:17:56.52 &  +14:37:16.9 &  2.0949 &  5.39 &   0 &   4.62 &   4 &   3 & 0.115 \\ 
51984-0279-515 & 11:17:56.85 & --00:02:20.5 &  0.4569 &  8.51 &   0 &   1.65 &   0 &   0 & \nodata \\ 
52763-1222-128 & 11:17:56.89 &  +08:34:24.4 &  1.4566 &  6.16 &   0 &   1.46 &   0 &   0 & \nodata \\ 
52763-1222-461 & 11:17:56.89 &  +09:58:20.1 &  0.7785 & 27.42 &   0 &   2.20 &   0 &   0 & \nodata \\ 
52326-0835-580 & 11:17:56.91 &  +05:28:32.5 &  1.5074 &  8.36 &   0 &   1.74 &   1 &   0 & \nodata \\ 
52370-0596-613 & 11:17:57.06 &  +65:11:52.9 &  2.0666 & 12.78 &   0 &   2.11 &   0 &   0 & \nodata \\ 
52381-0510-610 & 11:17:58.75 &  +03:00:30.8 &  0.7005 &  8.98 &   0 &   4.88 &   0 &   0 & \nodata \\ 
52353-0878-090 & 11:17:58.85 &  +50:24:25.7 &  0.4954 &  9.42 &   0 &   0.63 &   0 &   0 & \nodata \\ 
54175-2495-410 & 11:17:58.98 &  +20:33:15.1 &  1.1733 &  6.11 &   0 &   1.59 &   0 &   0 & \nodata \\ 
53499-2030-029 & 11:17:59.79 &  +36:38:57.8 &  0.5998 &  7.77 &   0 &   4.41 &   0 &   0 & \nodata \\ 
54115-2493-105 & 11:18:00.12 &  +23:36:51.5 &  0.3814 & 10.81 &   0 &   3.22 &   0 &   0 & \nodata \\ 
53062-1605-212 & 11:18:00.61 &  +11:33:02.9 &  1.8450 & 14.59 &   0 &   0.67 &   2 &   0 & \nodata \\ 
54178-2492-029 & 11:18:00.87 &  +21:00:28.3 &  1.1905 & 12.63 &   0 &   3.74 &   0 &   0 & \nodata \\ 
54156-2393-615 & 11:18:02.11 &  +10:33:02.4 &  1.2151 &  9.06 &   0 &   4.87 &   1 &   0 & \nodata \\ 
52353-0878-085 & 11:18:03.20 &  +50:12:45.0 &  1.1699 &  6.34 &   0 &   4.84 &   1 &   0 & \nodata \\ 
54115-2493-117 & 11:18:03.42 &  +24:00:27.2 &  1.7010 &  8.17 &   0 &   3.25 &   2 &   0 & \nodata \\ 
52326-0835-075 & 11:18:03.99 &  +04:22:10.6 &  1.5187 &  8.68 &   0 &   2.41 &   1 &   0 & \nodata \\ 
53467-2111-208 & 11:18:04.03 &  +34:51:29.8 &  1.8691 & 12.37 &   0 &   4.17 &   1 &   0 & \nodata \\ 
52707-1013-321 & 11:18:04.30 &  +55:08:38.8 &  0.7546 &  6.50 &   0 &   3.73 &   0 &   0 & \nodata \\ 
52376-0836-360 & 11:18:04.97 &  +05:18:33.1 &  1.8577 & 14.62 &   0 &   0.51 &   2 &   1 & 0.041 \\ 
53467-2111-170 & 11:18:06.33 &  +34:56:52.3 &  0.8889 &  9.71 &   0 &   4.03 &   1 &   0 & \nodata \\ 
53793-2215-514 & 11:18:07.91 &  +29:14:14.5 &  1.4205 & 12.77 &   0 &   0.46 &   0 &   0 & \nodata \\ 
52398-0951-463 & 11:18:07.93 &  +59:28:43.8 &  0.3941 &  6.18 &   0 &   1.83 &   0 &   0 & \nodata \\ 
53112-1617-477 & 11:18:08.03 &  +07:21:34.5 &  0.4999 & 13.11 &   0 &   3.80 &   0 &   0 & \nodata \\ 
53112-1617-136 & 11:18:09.66 &  +06:39:17.3 &  0.7991 & 20.20 &   0 &   0.66 &   3 &   0 & \nodata \\ 
54174-2494-375 & 11:18:11.06 &  +17:46:14.9 &  2.0541 &  5.65 &   0 &   4.02 &   3 &   0 & \nodata \\ 
53112-1617-410 & 11:18:11.17 &  +08:17:30.5 &  1.4849 & 12.06 &   0 &   4.81 &   0 &   0 & \nodata \\ 
52707-1013-242 & 11:18:12.24 &  +53:19:43.9 &  1.2419 &  6.55 &   0 &   3.82 &   0 &   0 & \nodata \\ 
53003-1439-602 & 11:18:12.75 &  +42:04:08.1 &  1.6838 & 18.44 &   0 &   1.11 &   1 &   0 & \nodata \\ 
53061-1364-620 & 11:18:12.90 &  +44:11:22.3 &  4.0176 &  8.33 &   0 &   1.07 &   0 &   0 & \nodata \\ 
54174-2494-403 & 11:18:12.99 &  +18:10:20.6 &  2.2489 &  8.46 &   0 &   3.04 &   1 &   2 & 0.131 \\ 
52295-0775-255 & 11:18:14.19 &  +60:55:09.8 &  1.1185 &  7.83 &   0 &   1.21 &   0 &   0 & \nodata \\ 
53446-2037-383 & 11:18:14.49 &  +37:44:32.4 &  1.0831 & 23.60 &   0 &   2.01 &   0 &   0 & \nodata \\ 
53793-2215-173 & 11:18:14.74 &  +28:48:11.0 &  1.0545 & 26.92 &   0 &   0.06 &   0 &   0 & \nodata \\ 
52398-0951-404 & 11:18:14.87 &  +59:55:11.3 &  2.9214 &  7.99 &   0 &   1.11 &   2 &   2 & 0.080 \\ 
53431-1979-213 & 11:18:15.28 &  +31:19:53.2 &  3.1258 &  6.68 &   0 &   3.82 &   0 &   0 & \nodata \\ 
54174-2494-259 & 11:18:15.99 &  +16:09:36.4 &  1.4921 & 10.41 &   0 &   2.44 &   0 &   0 & \nodata \\ 
54174-2494-407 & 11:18:16.35 &  +17:38:46.0 &  1.0374 & 11.71 &   0 &   1.88 &   1 &   0 & \nodata \\ 
53112-1617-467 & 11:18:16.94 &  +07:45:58.2 &  1.7350 & 17.00 &   0 &   3.57 &   0 &   3 & 0.100 \\ 
53793-2215-168 & 11:18:17.28 &  +28:45:49.0 &  1.0824 & 11.73 &   0 &   4.54 &   0 &   0 & \nodata \\ 
52438-0965-492 & 11:18:17.34 &  +48:58:37.9 &  0.5772 &  5.90 &   0 &   2.85 &   0 &   0 & \nodata \\ 
53431-1979-352 & 11:18:17.52 &  +32:14:28.7 &  2.1405 & 16.02 &   0 &   0.21 &   1 &   0 & \nodata \\ 
51984-0279-563 & 11:18:18.05 &  +01:08:34.1 &  0.6033 & 10.47 &   0 &   0.52 &   0 &   0 & \nodata \\ 
53793-2215-169 & 11:18:18.11 &  +28:47:03.1 &  1.5941 & 10.03 &   0 &   3.87 &   0 &   0 & \nodata \\ 
52370-0596-101 & 11:18:19.16 &  +63:36:33.4 &  0.9638 &  9.82 &   0 &   2.00 &   0 &   0 & \nodata \\ 
52370-0596-119 & 11:18:19.27 &  +63:39:37.7 &  1.0629 & 12.71 &   0 &   1.90 &   0 &   0 & \nodata \\ 
53795-2216-395 & 11:18:19.52 &  +26:53:34.7 &  2.5417 &  5.25 &   0 &   4.20 &   2 &   2 & 0.164 \\ 
52376-0836-313 & 11:18:20.46 &  +04:41:25.2 &  3.4762 &  7.89 &   0 &   4.16 &   0 &   1 & 0.037 \\ 
53467-2111-175 & 11:18:22.38 &  +34:59:31.2 &  1.4613 & 12.15 &   0 &   1.77 &   1 &   0 & \nodata \\ 
53499-2030-022 & 11:18:22.60 &  +36:48:37.5 &  1.0848 &  6.10 &   0 &   3.45 &   1 &   0 & \nodata \\ 
53433-1980-065 & 11:18:22.84 &  +38:48:39.3 &  3.4916 &  8.72 &   0 &   1.35 &   0 &   0 & \nodata \\ 
52763-1222-197 & 11:18:23.21 &  +09:05:04.9 &  1.1923 &  7.02 &   0 &   4.49 &   0 &   0 & \nodata \\ 
54174-2494-265 & 11:18:23.28 &  +16:53:09.2 &  1.0529 & 11.75 &   0 &   3.81 &   0 &   0 & \nodata \\ 
52763-1222-446 & 11:18:23.73 &  +10:40:24.1 &  1.6179 & 13.14 &   0 &   0.83 &   0 &   0 & \nodata \\ 
52381-0510-028 & 11:18:24.40 &  +02:11:16.9 &  1.8942 &  6.61 &   0 &   4.89 &   2 &   2 & 0.103 \\ 
54174-2494-249 & 11:18:25.72 &  +15:45:04.4 &  1.8504 & 11.40 &   0 &   0.39 &   0 &   0 & \nodata \\ 
53467-2111-427 & 11:18:25.79 &  +36:15:10.3 &  0.7934 & 19.18 &   0 &   1.35 &   0 &   0 & \nodata \\ 
54175-2495-219 & 11:18:27.35 &  +18:09:36.5 &  1.5162 &  8.62 &   0 &   4.52 &   0 &   0 & \nodata \\ 
52295-0775-478 & 11:18:28.02 &  +62:21:49.9 &  0.7827 & 14.76 &   0 &   0.96 &   1 &   0 & \nodata \\ 
54115-2493-563 & 11:18:28.22 &  +25:06:11.4 &  1.4879 &  5.31 &   0 &   0.23 &   1 &   0 & \nodata \\ 
53003-1439-033 & 11:18:28.67 &  +40:35:17.7 &  1.6345 &  6.30 &   0 &   0.36 &   0 &   0 & \nodata \\ 
54174-2494-208 & 11:18:29.08 &  +16:11:10.8 &  1.9822 &  9.22 &   0 &   0.86 &   0 &   0 & \nodata \\ 
52353-0878-560 & 11:18:29.84 &  +51:26:14.8 &  2.0097 & 10.30 &   0 &   3.85 &   2 &   1 & 0.033 \\ 
53383-1753-284 & 11:18:30.23 &  +13:45:01.4 &  1.4114 &  8.54 &   0 &   1.43 &   0 &   0 & \nodata \\ 
54174-2494-386 & 11:18:30.44 &  +17:04:06.0 &  0.9109 &  6.96 &   0 &   3.20 &   0 &   0 & \nodata \\ 
54169-2413-618 & 11:18:30.72 &  +10:20:37.7 &  2.4166 &  5.87 &   0 &   3.88 &   1 &   1 & 0.084 \\ 
52636-0511-383 & 11:18:30.74 &  +02:56:30.2 &  0.5119 &  7.03 &   0 &   2.50 &   0 &   0 & \nodata \\ 
52326-0835-603 & 11:18:32.88 &  +05:39:19.9 &  2.3954 & 16.61 &   0 &   0.79 &   3 &   1 & 0.035 \\ 
53061-1364-609 & 11:18:32.96 &  +44:19:57.0 &  3.2144 & 12.72 &   0 &   2.43 &   0 &   1 & 0.046 \\ 
53383-1753-357 & 11:18:34.18 &  +15:01:38.7 &  1.6026 &  7.56 &   0 &   1.82 &   0 &   0 & \nodata \\ 
52326-0835-001 & 11:18:34.34 &  +03:32:06.5 &  0.3965 &  6.98 &   0 &   4.06 &   0 &   0 & \nodata \\ 
53499-2030-631 & 11:18:39.71 &  +37:37:43.8 &  1.2451 &  5.07 &   0 &   0.03 &   0 &   0 & \nodata \\ 
53112-1617-466 & 11:18:40.56 &  +07:53:24.1 &  1.4615 & 14.13 &   0 &   0.61 &   0 &   0 & \nodata \\ 
53112-1617-448 & 11:18:40.99 &  +08:17:29.6 &  1.6488 &  4.39 &   0 &   3.98 &   0 &   0 & \nodata \\ 
54178-2496-395 & 11:18:41.61 &  +22:00:15.9 &  1.3944 &  9.49 &   0 &   4.71 &   0 &   0 & \nodata \\ 
52381-0510-014 & 11:18:41.88 &  +01:19:38.7 &  1.8001 &  6.79 &   0 &   3.99 &   2 &   0 & \nodata \\ 
54178-2492-622 & 11:18:41.99 &  +21:56:34.8 &  1.2478 &  7.29 &   0 &   1.10 &   1 &   0 & \nodata \\ 
54178-2492-035 & 11:18:42.28 &  +21:20:15.3 &  1.9235 &  8.78 &   0 &   2.01 &   1 &   0 & \nodata \\ 
52636-0511-239 & 11:18:43.33 &  +01:40:30.7 &  0.7777 & 10.24 &   0 &   4.28 &   0 &   0 & \nodata \\ 
53795-2216-323 & 11:18:43.49 &  +27:43:19.6 &  1.0553 & 10.86 &   0 &   2.06 &   2 &   0 & \nodata \\ 
53379-1752-080 & 11:18:43.97 &  +14:07:47.9 &  1.1362 & 11.63 &   0 &   2.36 &   0 &   0 & \nodata \\ 
54115-2493-571 & 11:18:44.04 &  +25:02:20.0 &  3.0028 &  5.71 &   0 &   2.50 &   1 &   1 & 0.029 \\ 
53713-2100-306 & 11:18:44.75 &  +33:39:36.7 &  1.3419 &  6.30 &   0 &   1.85 &   0 &   0 & \nodata \\ 
53431-1979-231 & 11:18:44.91 &  +30:51:28.6 &  2.1962 &  8.63 &   0 &   2.55 &   0 &   1 & 0.080 \\ 
52763-1222-447 & 11:18:45.93 &  +10:26:58.3 &  0.5198 &  7.86 &   0 &   3.31 &   0 &   0 & \nodata \\ 
54178-2492-027 & 11:18:46.07 &  +21:05:57.0 &  1.8512 & 10.21 &   0 &   1.70 &   0 &   0 & \nodata \\ 
53062-1605-428 & 11:18:46.12 &  +12:41:38.8 &  1.2262 & 16.76 &   0 &   1.57 &   1 &   0 & \nodata \\ 
53062-1605-207 & 11:18:46.31 &  +11:03:04.3 &  1.3873 &  7.93 &   0 &   0.55 &   0 &   0 & \nodata \\ 
54115-2493-577 & 11:18:46.35 &  +24:54:59.0 &  2.4276 &  8.21 &   0 &   0.57 &   0 &   1 & 0.053 \\ 
53446-2037-381 & 11:18:47.16 &  +37:51:10.9 &  0.5984 &  8.16 &   0 &   3.65 &   1 &   0 & \nodata \\ 
54174-2494-384 & 11:18:47.25 &  +17:07:06.9 &  1.0347 &  7.88 &   0 &   3.62 &   0 &   0 & \nodata \\ 
54154-2497-353 & 11:18:47.54 &  +24:50:26.4 &  3.2874 & 16.18 &   0 &   0.74 &   0 &   0 & \nodata \\ 
53084-1440-203 & 11:18:48.67 &  +40:26:47.8 &  1.1279 &  9.00 &   0 &   3.69 &   1 &   0 & \nodata \\ 
52636-0511-286 & 11:18:49.00 &  +01:14:47.0 &  0.4388 &  7.27 &   0 &   4.15 &   0 &   0 & \nodata \\ 
52763-1222-164 & 11:18:49.06 &  +09:14:36.9 &  1.7745 & 20.34 &   0 &   1.25 &   1 &   1 & 0.045 \\ 
54175-2495-191 & 11:18:49.14 &  +19:17:49.4 &  0.8269 &  8.01 &   0 &   0.34 &   0 &   0 & \nodata \\ 
53084-1440-220 & 11:18:49.73 &  +40:22:28.4 &  1.2647 & 15.69 &   0 &   4.71 &   0 &   0 & \nodata \\ 
53467-2111-171 & 11:18:50.02 &  +35:13:11.6 &  2.1594 & 12.09 &   0 &   1.37 &   0 &   0 & \nodata \\ 
51984-0279-108 & 11:18:50.13 & --00:21:00.7 &  1.0256 & 10.95 &   0 &   1.32 &   0 &   0 & \nodata \\ 
52376-0836-348 & 11:18:50.31 &  +05:17:14.0 &  1.8508 &  8.20 &   0 &   2.98 &   1 &   0 & \nodata \\ 
53433-1980-586 & 11:18:50.43 &  +40:25:53.7 &  1.9155 &  7.93 &   0 &   4.12 &   1 &   0 & \nodata \\ 
54178-2496-372 & 11:18:52.36 &  +22:25:43.3 &  1.6249 &  6.58 &   0 &   1.42 &   1 &   0 & \nodata \\ 
52376-0836-358 & 11:18:52.51 &  +04:53:53.5 &  0.8053 & 22.15 &   0 &   2.44 &   0 &   0 & \nodata \\ 
51942-0491-403 & 11:18:52.61 &  +67:58:13.2 &  1.5497 &  8.18 &   0 &   4.41 &   0 &   0 & \nodata \\ 
53112-1617-468 & 11:18:53.50 &  +07:49:45.9 &  2.0423 &  6.37 &   0 &   3.56 &   1 &   1 & 0.047 \\ 
53795-2216-326 & 11:18:53.51 &  +27:28:01.6 &  2.1362 &  8.76 &   0 &   0.96 &   0 &   0 & \nodata \\ 
53061-1364-003 & 11:18:53.52 &  +43:16:01.3 &  2.0464 & 21.02 &   0 &   3.17 &   0 &   1 & 0.025 \\ 
53467-2111-463 & 11:18:53.74 &  +35:55:44.8 &  1.4994 & 15.82 &   0 &   0.44 &   0 &   0 & \nodata \\ 
52438-0965-485 & 11:18:54.12 &  +49:22:07.3 &  1.8322 &  5.00 &   0 &   1.81 &   0 &   0 & \nodata \\ 
53786-2107-062 & 11:18:55.10 &  +32:42:39.4 &  1.8338 &  8.22 &   0 &   3.86 &   1 &   1 & 0.041 \\ 
54174-2494-218 & 11:18:55.73 &  +16:19:29.9 &  1.8292 &  7.42 &   0 &   2.69 &   2 &   1 & 0.073 \\ 
52353-0878-047 & 11:18:55.80 &  +50:27:41.0 &  1.1436 &  4.66 &   0 &   1.65 &   1 &   0 & \nodata \\ 
53446-2037-230 & 11:18:56.15 &  +37:02:55.9 &  4.0249 &  8.92 &   0 &   2.31 &   1 &   0 & \nodata \\ 
51984-0279-550 & 11:18:56.20 &  +00:23:40.7 &  1.0658 &  5.91 &   0 &   1.29 &   1 &   0 & \nodata \\ 
52438-0965-200 & 11:18:57.03 &  +48:47:50.1 &  1.9930 & 16.89 &   0 &   2.66 &   1 &   0 & \nodata \\ 
54178-2492-623 & 11:18:57.06 &  +21:54:32.2 &  1.7000 & 15.00 &   0 &   0.28 &   0 &   0 & \nodata \\ 
53062-1605-434 & 11:18:57.29 &  +12:34:41.7 &  2.1288 &  4.13 &   0 &   3.91 &   2 &   3 & 0.146 \\ 
51984-0279-551 & 11:18:58.54 &  +00:06:54.6 &  2.4560 & 22.11 &   0 &   2.91 &   2 &   0 & \nodata \\ 
53446-2037-334 & 11:18:58.62 &  +38:28:52.2 &  0.7471 &  9.28 &   0 &   2.88 &   0 &   0 & \nodata \\ 
53786-2107-069 & 11:18:59.58 &  +32:35:36.5 &  1.0424 &  6.82 &   0 &   3.18 &   0 &   0 & \nodata \\ 
53379-1752-037 & 11:19:00.37 &  +14:06:28.7 &  0.9032 &  8.57 &   0 &   3.66 &   0 &   0 & \nodata \\ 
54178-2492-635 & 11:19:02.12 &  +21:33:16.4 &  1.9333 &  8.92 &   0 &   3.79 &   3 &   2 & 0.068 \\ 
53433-1980-084 & 11:19:03.27 &  +38:58:52.5 &  0.7341 &  7.33 &   0 &   1.68 &   0 &   0 & \nodata \\ 
52370-0596-583 & 11:19:03.36 &  +64:34:23.0 &  1.6757 & 13.24 &   0 &   0.94 &   1 &   0 & \nodata \\ 
52376-0836-311 & 11:19:04.19 &  +04:13:51.7 &  1.1791 & 12.34 &   0 &   0.41 &   0 &   0 & \nodata \\ 
52763-1222-478 & 11:19:04.21 &  +10:00:14.0 &  1.7993 &  7.55 &   0 &   1.10 &   0 &   0 & \nodata \\ 
53433-1980-599 & 11:19:04.79 &  +40:19:11.3 &  1.8630 & 10.50 &   0 &   3.94 &   0 &   0 & \nodata \\ 
53433-1980-038 & 11:19:05.11 &  +38:18:23.6 &  0.7283 &  6.82 &   0 &   3.03 &   0 &   0 & \nodata \\ 
52649-1012-574 & 11:19:06.49 &  +54:33:31.1 &  1.1596 &  5.71 &   0 &   4.70 &   0 &   0 & \nodata \\ 
54178-2492-039 & 11:19:06.71 &  +21:18:50.3 &  1.1830 &  4.13 &   0 &   3.21 &   1 &   0 & \nodata \\ 
53062-1605-208 & 11:19:08.07 &  +11:26:52.0 &  1.4120 & 10.58 &   0 &   3.66 &   1 &   0 & \nodata \\ 
53467-2111-172 & 11:19:08.57 &  +35:17:14.4 &  1.0943 &  7.54 &   0 &   3.10 &   0 &   0 & \nodata \\ 
53795-2216-298 & 11:19:08.72 &  +25:45:05.1 &  0.5798 &  9.15 &   0 &   0.75 &   0 &   0 & \nodata \\ 
53083-1441-241 & 11:19:08.93 &  +45:25:00.7 &  1.3179 &  9.86 &   0 &   0.80 &   0 &   0 & \nodata \\ 
52381-0510-029 & 11:19:09.32 &  +01:44:16.1 &  1.3247 & 12.44 &   0 &   2.46 &   1 &   0 & \nodata \\ 
53383-1753-324 & 11:19:09.51 &  +15:32:16.4 &  0.6735 &  7.02 &   0 &   2.50 &   0 &   0 & \nodata \\ 
53054-1438-039 & 11:19:09.64 &  +45:50:25.7 &  1.6205 &  5.68 &   0 &   3.73 &   0 &   0 & \nodata \\ 
52370-0596-071 & 11:19:09.81 &  +63:41:55.3 &  0.4125 & 15.01 &   0 &   0.60 &   0 &   0 & \nodata \\ 
52636-0511-396 & 11:19:10.63 &  +02:44:26.9 &  2.1816 &  8.42 &   0 &   1.30 &   0 &   1 & 0.083 \\ 
54175-2495-186 & 11:19:10.67 &  +18:42:31.2 &  1.5516 &  7.61 &   0 &   3.57 &   1 &   0 & \nodata \\ 
54175-2495-430 & 11:19:11.35 &  +19:35:30.9 &  1.8090 &  5.09 &   0 &   2.53 &   0 &   1 & 0.104 \\ 
54174-2494-233 & 11:19:12.11 &  +16:36:19.7 &  1.2835 &  6.17 &   0 &   1.17 &   1 &   0 & \nodata \\ 
54175-2495-163 & 11:19:12.55 &  +18:47:42.9 &  1.5342 &  6.72 &   0 &   4.52 &   1 &   0 & \nodata \\ 
53793-2215-049 & 11:19:12.71 &  +28:07:15.6 &  1.1497 & 11.80 &   0 &   4.16 &   0 &   0 & \nodata \\ 
53433-1980-563 & 11:19:12.81 &  +39:36:58.4 &  1.1292 &  5.30 &   0 &   3.01 &   1 &   0 & \nodata \\ 
53054-1438-030 & 11:19:13.27 &  +45:36:54.0 &  1.4226 &  4.45 &   0 &   0.90 &   1 &   0 & \nodata \\ 
53062-1365-384 & 11:19:13.73 &  +45:05:03.2 &  0.6947 &  5.71 &   0 &   4.09 &   0 &   0 & \nodata \\ 
52295-0775-205 & 11:19:14.00 &  +60:30:44.5 &  1.2311 &  9.55 &   0 &   4.80 &   0 &   0 & \nodata \\ 
52763-1222-138 & 11:19:14.16 &  +08:35:47.0 &  1.4280 & 10.00 &   0 &   3.56 &   1 &   0 & \nodata \\ 
52398-0951-418 & 11:19:14.33 &  +60:04:57.1 &  2.6473 &  4.91 &   0 &   2.51 &   2 &   4 & 0.188 \\ 
52438-0965-198 & 11:19:15.11 &  +48:23:57.1 &  0.4367 &  6.32 &   0 &   4.25 &   0 &   0 & \nodata \\ 
53062-1605-125 & 11:19:16.12 &  +11:01:07.1 &  0.3926 &  7.51 &   0 &   4.66 &   0 &   0 & \nodata \\ 
53433-1980-026 & 11:19:17.13 &  +38:19:21.7 &  0.5943 &  5.04 &   0 &   3.05 &   0 &   0 & \nodata \\ 
52636-0511-367 & 11:19:18.04 &  +03:34:35.3 &  0.9812 &  5.07 &   0 &   0.19 &   1 &   0 & \nodata \\ 
52326-0835-625 & 11:19:18.13 &  +05:15:03.6 &  1.1035 & 12.44 &   0 &   0.66 &   0 &   0 & \nodata \\ 
54178-2496-229 & 11:19:18.69 &  +21:13:38.9 &  1.8223 &  5.56 &   0 &   1.33 &   2 &   1 & 0.098 \\ 
52379-0909-528 & 11:19:18.78 &  +57:47:37.6 &  2.9967 &  7.94 &   0 &   0.03 &   0 &   0 & \nodata \\ 
54175-2495-170 & 11:19:19.47 &  +19:07:05.5 &  1.6278 &  5.81 &   0 &   2.07 &   0 &   0 & \nodata \\ 
52370-0596-586 & 11:19:19.98 &  +64:34:30.9 &  0.7563 & 13.86 &   0 &   4.55 &   0 &   0 & \nodata \\ 
53433-1980-048 & 11:19:20.82 &  +39:08:06.6 &  1.2801 &  5.79 &   0 &   2.26 &   1 &   0 & \nodata \\ 
53795-2216-233 & 11:19:20.90 &  +26:49:49.2 &  2.4576 & 11.61 &   0 &   2.15 &   1 &   2 & 0.118 \\ 
52763-1222-143 & 11:19:22.36 &  +09:06:56.9 &  3.8186 &  6.97 &   0 &   2.35 &   0 &   1 & 0.029 \\ 
52295-0775-212 & 11:19:22.37 &  +60:48:51.3 &  2.0237 &  8.90 &   0 &   1.77 &   0 &   0 & \nodata \\ 
52353-0878-559 & 11:19:22.56 &  +51:41:15.9 &  0.7299 &  4.63 &   0 &   0.55 &   0 &   0 & \nodata \\ 
54178-2496-290 & 11:19:22.90 &  +20:49:46.6 &  2.4624 & 11.20 &   0 &   4.26 &   0 &   0 & \nodata \\ 
53795-2216-396 & 11:19:23.46 &  +26:59:41.9 &  0.9358 &  8.15 &   0 &   2.86 &   0 &   0 & \nodata \\ 
54533-2872-583 & 11:19:24.12 &  +19:54:21.7 &  3.0398 &  7.27 &   0 &   3.56 &   0 &   1 & 0.060 \\ 
52763-1222-527 & 11:19:24.48 &  +10:40:59.8 &  2.0542 &  4.04 &   0 &   3.53 &   0 &   0 & \nodata \\ 
53054-1438-036 & 11:19:24.64 &  +46:07:16.4 &  1.9444 &  7.39 &   0 &   2.42 &   0 &   0 & \nodata \\ 
53054-1438-627 & 11:19:24.93 &  +46:47:22.2 &  1.5472 & 10.06 &   0 &   4.74 &   0 &   0 & \nodata \\ 
53062-1605-439 & 11:19:25.13 &  +12:15:32.1 &  2.1598 &  8.40 &   0 &   4.32 &   1 &   1 & 0.046 \\ 
53062-1365-268 & 11:19:25.15 &  +42:56:15.2 &  1.0199 &  5.65 &   0 &   3.05 &   0 &   0 & \nodata \\ 
52353-0878-550 & 11:19:27.30 &  +51:41:58.2 &  1.2763 &  8.66 &   0 &   4.31 &   1 &   0 & \nodata \\ 
53062-1605-406 & 11:19:28.37 &  +13:02:51.0 &  2.3940 &  9.08 &   0 &   1.31 &   0 &   3 & 0.147 \\ 
53467-2111-142 & 11:19:28.71 &  +34:49:48.9 &  1.0701 & 12.13 &   0 &   1.31 &   1 &   0 & \nodata \\ 
52370-0596-591 & 11:19:28.78 &  +64:15:40.1 &  1.6357 & 11.96 &   0 &   3.27 &   0 &   0 & \nodata \\ 
52295-0775-216 & 11:19:28.93 &  +60:46:37.8 &  2.2723 &  7.11 &   0 &   3.63 &   0 &   1 & 0.031 \\ 
54178-2496-362 & 11:19:30.31 &  +22:26:49.3 &  0.4191 &  8.56 &   0 &   0.46 &   0 &   0 & \nodata \\ 
52295-0775-214 & 11:19:31.12 &  +60:49:21.8 &  2.6442 & 11.16 &   0 &   3.69 &   3 &   1 & 0.038 \\ 
54178-2496-379 & 11:19:31.25 &  +22:42:38.0 &  1.1330 &  6.70 &   0 &   4.83 &   0 &   0 & \nodata \\ 
53795-2216-398 & 11:19:31.33 &  +27:19:53.7 &  1.3221 &  8.82 &   0 &   0.39 &   0 &   0 & \nodata \\ 
54115-2493-010 & 11:19:31.55 &  +23:24:33.8 &  1.0902 & 12.43 &   0 &   1.06 &   0 &   0 & \nodata \\ 
53795-2216-278 & 11:19:31.61 &  +26:41:08.7 &  1.8717 & 10.25 &   0 &   4.82 &   1 &   0 & \nodata \\ 
52763-1222-482 & 11:19:32.15 &  +10:00:23.9 &  1.3394 &  5.20 &   0 &   4.33 &   0 &   0 & \nodata \\ 
53062-1365-432 & 11:19:32.88 &  +44:47:14.1 &  0.4361 &  7.13 &   0 &   3.80 &   0 &   0 & \nodata \\ 
53794-2214-610 & 11:19:33.06 &  +27:18:05.4 &  0.6179 &  7.43 &   0 &   4.67 &   0 &   0 & \nodata \\ 
52636-0511-368 & 11:19:33.73 &  +03:23:46.4 &  1.1987 & 15.50 &   0 &   1.87 &   1 &   0 & \nodata \\ 
52636-0511-251 & 11:19:34.79 &  +01:18:11.3 &  1.5055 & 22.14 &   0 &   0.44 &   1 &   0 & \nodata \\ 
52381-0510-634 & 11:19:34.89 &  +02:37:25.0 &  1.9919 & 14.32 &   0 &   2.41 &   0 &   1 & 0.038 \\ 
53062-1605-175 & 11:19:35.64 &  +12:10:09.0 &  1.3758 &  9.91 &   0 &   3.31 &   0 &   0 & \nodata \\ 
53112-1617-125 & 11:19:35.74 &  +06:20:18.7 &  1.9168 &  7.42 &   0 &   2.82 &   0 &   1 & 0.038 \\ 
52636-0511-221 & 11:19:35.79 &  +01:55:33.4 &  1.1336 & 12.44 &   0 &   0.85 &   0 &   0 & \nodata \\ 
53794-2214-629 & 11:19:35.80 &  +27:11:34.9 &  1.4549 &  6.86 &   0 &   2.30 &   1 &   0 & \nodata \\ 
54175-2495-448 & 11:19:36.19 &  +20:19:00.3 &  4.0562 &  4.05 &   0 &   0.17 &   0 &   0 & \nodata \\ 
51984-0279-588 & 11:19:36.61 &  +00:27:11.6 &  1.3059 &  7.58 &   0 &   0.37 &   0 &   0 & \nodata \\ 
53061-1364-604 & 11:19:36.63 &  +44:22:31.1 &  1.6688 &  6.25 &   0 &   2.50 &   0 &   0 & \nodata \\ 
53062-1365-218 & 11:19:36.84 &  +43:49:48.5 &  1.3048 &  6.08 &   0 &   4.84 &   1 &   0 & \nodata \\ 
53062-1365-431 & 11:19:37.02 &  +44:58:17.7 &  0.4494 &  4.77 &   0 &   0.39 &   0 &   0 & \nodata \\ 
54154-2497-332 & 11:19:37.45 &  +25:05:35.7 &  1.4800 &  6.62 &   0 &   2.55 &   1 &   0 & \nodata \\ 
54154-2497-349 & 11:19:37.52 &  +24:26:00.3 &  3.2726 & 16.93 &   0 &   4.29 &   0 &   3 & 0.140 \\ 
53083-1441-427 & 11:19:37.61 &  +47:04:28.5 &  0.6766 & 16.68 &   0 &   2.69 &   0 &   0 & \nodata \\ 
53003-1439-631 & 11:19:37.62 &  +41:21:02.1 &  0.4858 & 13.79 &   0 &   1.43 &   0 &   0 & \nodata \\ 
53713-2100-301 & 11:19:38.51 &  +33:38:30.0 &  1.4091 &  7.77 &   0 &   3.18 &   0 &   0 & \nodata \\ 
53431-1979-215 & 11:19:38.64 &  +31:09:51.6 &  0.8977 &  7.56 &   0 &   3.02 &   0 &   0 & \nodata \\ 
52707-1013-194 & 11:19:38.78 &  +53:49:22.4 &  1.2342 &  9.62 &   0 &   4.32 &   0 &   0 & \nodata \\ 
53431-1979-225 & 11:19:39.58 &  +30:50:23.4 &  1.2153 &  8.26 &   0 &   2.56 &   0 &   0 & \nodata \\ 
51942-0491-229 & 11:19:39.87 &  +66:21:55.6 &  1.0039 &  4.79 &   0 &   2.62 &   0 &   0 & \nodata \\ 
53794-2214-625 & 11:19:40.19 &  +27:10:21.1 &  2.3034 &  4.11 &   0 &   3.00 &   1 &   2 & 0.144 \\ 
53379-1752-622 & 11:19:40.70 &  +14:36:57.5 &  1.1939 & 23.52 &   0 &   0.99 &   0 &   0 & \nodata \\ 
54175-2495-136 & 11:19:41.00 &  +18:34:39.0 &  2.8758 & 12.92 &   0 &   3.63 &   0 &   0 & \nodata \\ 
52398-0951-446 & 11:19:41.12 &  +59:51:08.7 &  0.4882 & 10.29 &   0 &   3.76 &   0 &   0 & \nodata \\ 
54178-2496-435 & 11:19:41.62 &  +21:43:31.6 &  0.8748 &  5.71 &   0 &   3.58 &   0 &   0 & \nodata \\ 
54526-2414-053 & 11:19:41.65 &  +58:25:56.2 &  2.8894 &  6.19 &   0 &   0.34 &   0 &   1 & 0.061 \\ 
53467-2111-230 & 11:19:42.47 &  +34:38:41.4 &  1.2770 &  7.22 &   0 &   4.32 &   0 &   0 & \nodata \\ 
54178-2496-434 & 11:19:43.04 &  +21:58:59.9 &  1.6757 &  8.36 &   0 &   0.93 &   0 &   0 & \nodata \\ 
51612-0280-338 & 11:19:43.18 &  +01:02:26.0 &  0.4975 &  5.44 &   0 &   4.04 &   0 &   0 & \nodata \\ 
54175-2495-464 & 11:19:43.47 &  +19:50:01.7 &  0.9664 &  9.62 &   0 &   1.39 &   0 &   0 & \nodata \\ 
53112-1617-526 & 11:19:43.88 &  +08:23:35.0 &  1.0270 &  8.32 &   0 &   3.56 &   0 &   0 & \nodata \\ 
53431-1979-161 & 11:19:44.62 &  +31:11:03.1 &  1.2942 & 14.00 &   0 &   1.20 &   0 &   0 & \nodata \\ 
53383-1753-290 & 11:19:46.94 &  +13:37:59.1 &  2.0255 & 14.50 &   0 &   1.43 &   3 &   0 & \nodata \\ 
52326-0835-631 & 11:19:47.04 &  +05:01:02.7 &  1.7054 &  6.09 &   0 &   2.55 &   0 &   1 & 0.081 \\ 
53054-1438-630 & 11:19:47.07 &  +46:22:29.2 &  3.5718 &  6.24 &   0 &   2.33 &   2 &   1 & 0.042 \\ 
52763-1222-156 & 11:19:47.10 &  +09:17:08.8 &  1.0963 & 11.92 &   0 &   0.94 &   0 &   0 & \nodata \\ 
53112-1617-481 & 11:19:47.54 &  +07:41:39.8 &  1.3392 &  9.85 &   0 &   3.27 &   0 &   0 & \nodata \\ 
53467-2111-236 & 11:19:47.63 &  +34:40:06.3 &  1.2796 &  8.87 &   0 &   1.40 &   0 &   0 & \nodata \\ 
54178-2496-282 & 11:19:47.97 &  +20:31:28.1 &  1.5483 &  8.76 &   0 &   2.85 &   0 &   0 & \nodata \\ 
53003-1439-629 & 11:19:48.83 &  +41:42:06.3 &  1.8098 & 11.47 &   0 &   3.27 &   0 &   0 & \nodata \\ 
54115-2493-077 & 11:19:49.30 &  +23:32:49.1 &  1.6202 &  5.95 &   0 &   0.46 &   2 &   0 & \nodata \\ 
53433-1980-584 & 11:19:49.39 &  +40:15:40.0 &  2.1857 & 23.80 &   0 &   3.51 &   0 &   0 & \nodata \\ 
54115-2493-007 & 11:19:49.84 &  +22:51:43.1 &  2.1450 & 10.63 &   0 &   0.39 &   3 &   0 & \nodata \\ 
53062-1365-213 & 11:19:49.87 &  +43:49:37.0 &  0.4794 &  8.04 &   0 &   3.84 &   0 &   0 & \nodata \\ 
52059-0597-301 & 11:19:50.55 &  +64:04:32.8 &  0.8708 &  6.51 &   0 &   3.00 &   0 &   0 & \nodata \\ 
54175-2495-449 & 11:19:50.98 &  +19:58:19.2 &  1.7235 & 21.17 &   0 &   2.46 &   0 &   2 & 0.093 \\ 
53713-2100-318 & 11:19:51.40 &  +33:20:40.6 &  0.9272 &  6.22 &   0 &   2.63 &   0 &   0 & \nodata \\ 
54175-2495-124 & 11:19:51.50 &  +17:49:19.6 &  1.8241 & 14.10 &   0 &   2.25 &   0 &   0 & \nodata \\ 
53795-2216-383 & 11:19:51.68 &  +27:09:41.4 &  1.1630 &  9.79 &   0 &   2.49 &   0 &   0 & \nodata \\ 
53431-1979-175 & 11:19:51.77 &  +31:18:25.1 &  0.8559 & 16.91 &   0 &   1.42 &   0 &   0 & \nodata \\ 
52707-1013-366 & 11:19:52.18 &  +55:18:03.4 &  1.8031 & 17.20 &   0 &   2.17 &   1 &   1 & 0.042 \\ 
54174-2494-439 & 11:19:53.64 &  +17:32:37.6 &  1.1306 &  7.95 &   0 &   1.79 &   0 &   0 & \nodata \\ 
53795-2216-361 & 11:19:54.24 &  +27:37:10.5 &  2.8970 &  5.95 &   0 &   1.27 &   0 &   1 & 0.073 \\ 
52398-0951-496 & 11:19:54.37 &  +58:59:09.5 &  1.0255 &  8.08 &   0 &   3.19 &   0 &   0 & \nodata \\ 
52295-0775-407 & 11:19:55.29 &  +62:35:49.5 &  1.0258 &  7.08 &   0 &   1.32 &   0 &   0 & \nodata \\ 
54178-2496-239 & 11:19:55.56 &  +21:08:00.0 &  1.2595 &  7.98 &   0 &   0.75 &   0 &   0 & \nodata \\ 
53786-2107-024 & 11:19:55.85 &  +32:49:11.2 &  1.7590 & 10.44 &   0 &   2.75 &   2 &   0 & \nodata \\ 
52379-0909-516 & 11:19:55.86 &  +56:29:10.2 &  0.7228 &  7.87 &   0 &   2.81 &   0 &   0 & \nodata \\ 
54175-2495-530 & 11:19:56.82 &  +20:18:26.3 &  2.1019 & 19.32 &   0 &   0.45 &   2 &   1 & 0.048 \\ 
53379-1752-623 & 11:19:56.96 &  +14:45:11.0 &  0.6862 &  5.21 &   0 &   4.04 &   0 &   0 & \nodata \\ 
53793-2215-006 & 11:19:57.09 &  +28:13:54.1 &  4.1005 &  7.52 &   0 &   2.18 &   1 &   1 & 0.030 \\ 
53431-1979-411 & 11:19:57.51 &  +31:27:29.9 &  1.1330 &  8.63 &   0 &   4.30 &   1 &   0 & \nodata \\ 
52379-0909-503 & 11:19:57.55 &  +57:00:26.2 &  1.0067 &  5.73 &   0 &   2.15 &   0 &   0 & \nodata \\ 
54561-2874-517 & 11:19:57.69 & --11:43:19.9 &  0.8596 & 11.55 &   0 &   0.38 &   1 &   0 & \nodata \\ 
53431-1979-170 & 11:19:58.09 &  +31:10:09.9 &  1.0464 &  8.46 &   0 &   1.44 &   0 &   0 & \nodata \\ 
54505-2873-396 & 11:19:58.52 &  +67:24:36.3 &  2.5617 & 11.10 &   0 &   0.43 &   1 &   0 & \nodata \\ 
53112-1617-098 & 11:19:59.48 &  +06:36:41.2 &  2.7250 &  6.37 &   0 &   0.17 &   0 &   2 & 0.071 \\ 
53062-1365-422 & 11:20:00.45 &  +45:12:43.3 &  1.5820 &  5.47 &   0 &   4.35 &   0 &   0 & \nodata \\ 
54175-2495-474 & 11:20:00.99 &  +19:46:11.4 &  1.1899 & 14.75 &   0 &   4.88 &   0 &   0 & \nodata \\ 
53062-1365-435 & 11:20:01.12 &  +44:45:41.3 &  1.3205 &  9.17 &   0 &   0.08 &   2 &   0 & \nodata \\ 
53431-1979-185 & 11:20:01.88 &  +30:45:36.2 &  1.6169 & 11.81 &   0 &   3.41 &   1 &   0 & \nodata \\ 
53379-1752-631 & 11:20:03.09 &  +14:29:46.5 &  1.9854 &  7.89 &   0 &   3.85 &   1 &   2 & 0.078 \\ 
53433-1980-597 & 11:20:03.16 &  +39:52:31.6 &  2.7273 & 11.85 &   0 &   2.71 &   0 &   1 & 0.042 \\ 
52763-1222-516 & 11:20:03.33 &  +10:09:10.9 &  1.4049 &  6.41 &   0 &   3.61 &   0 &   0 & \nodata \\ 
53446-2037-425 & 11:20:04.21 &  +37:47:52.3 &  1.1929 &  5.07 &   0 &   2.87 &   1 &   0 & \nodata \\ 
53794-2214-033 & 11:20:04.89 &  +26:26:13.0 &  0.4563 &  8.41 &   0 &   1.40 &   0 &   0 & \nodata \\ 
53083-1441-221 & 11:20:04.94 &  +46:07:46.7 &  1.0055 &  4.57 &   0 &   4.32 &   0 &   0 & \nodata \\ 
52376-0836-262 & 11:20:04.99 &  +04:13:23.3 &  0.5452 & 28.94 &   0 &   1.30 &   0 &   0 & \nodata \\ 
53062-1365-266 & 11:20:05.15 &  +42:36:47.2 &  1.9981 &  7.04 &   0 &   3.19 &   2 &   2 & 0.101 \\ 
54561-2874-505 & 11:20:05.85 & --11:34:29.5 &  1.0614 & 11.43 &   0 &   3.23 &   1 &   0 & \nodata \\ 
53786-2107-026 & 11:20:07.13 &  +32:57:36.4 &  1.1269 & 10.43 &   0 &   2.35 &   1 &   0 & \nodata \\ 
53112-1617-484 & 11:20:09.20 &  +07:44:29.6 &  0.5108 &  8.14 &   0 &   2.91 &   0 &   0 & \nodata \\ 
52438-0965-441 & 11:20:09.91 &  +50:04:54.8 &  1.5371 & 13.95 &   0 &   1.50 &   2 &   0 & \nodata \\ 
54175-2495-144 & 11:20:10.15 &  +18:43:13.3 &  0.7674 &  7.77 &   0 &   1.17 &   0 &   0 & \nodata \\ 
54154-2497-317 & 11:20:10.25 &  +23:49:40.8 &  2.0464 & 18.06 &   0 &   2.66 &   0 &   0 & \nodata \\ 
52649-1012-019 & 11:20:11.04 &  +53:13:01.4 &  1.9286 &  7.74 &   0 &   2.48 &   1 &   5 & 0.181 \\ 
51942-0491-431 & 11:20:12.11 &  +67:11:16.0 &  1.4952 & 12.50 &   0 &   0.55 &   1 &   0 & \nodata \\ 
53446-2037-433 & 11:20:13.27 &  +37:28:43.9 &  3.2555 &  8.43 &   0 &   2.02 &   2 &   1 & 0.050 \\ 
53062-1605-475 & 11:20:14.99 &  +12:12:41.0 &  1.6050 &  7.04 &   0 &   1.99 &   1 &   0 & \nodata \\ 
54174-2494-449 & 11:20:15.18 &  +18:02:12.4 &  1.7979 &  9.53 &   0 &   4.76 &   1 &   0 & \nodata \\ 
54154-2497-309 & 11:20:15.88 &  +23:55:02.1 &  1.1219 &  6.40 &   0 &   2.98 &   0 &   0 & \nodata \\ 
51942-0491-208 & 11:20:15.89 &  +66:07:44.1 &  0.4450 &  8.18 &   0 &   3.47 &   0 &   0 & \nodata \\ 
52763-1222-517 & 11:20:16.65 &  +09:33:23.5 &  1.0994 & 19.99 &   0 &   1.27 &   1 &   0 & \nodata \\ 
52438-0965-509 & 11:20:18.54 &  +49:32:14.3 &  1.9179 & 14.23 &   0 &   1.98 &   1 &   1 & 0.072 \\ 
53793-2215-561 & 11:20:18.77 &  +30:22:06.0 &  0.9243 &  5.22 &   0 &   0.13 &   0 &   0 & \nodata \\ 
52763-1222-539 & 11:20:19.21 &  +10:23:00.5 &  0.7914 &  7.41 &   0 &   2.47 &   0 &   0 & \nodata \\ 
52763-1222-114 & 11:20:19.62 &  +08:59:05.1 &  1.2239 &  8.81 &   0 &   2.65 &   0 &   0 & \nodata \\ 
53713-2100-344 & 11:20:20.12 &  +34:05:55.3 &  0.7696 &  7.76 &   0 &   0.39 &   0 &   0 & \nodata \\ 
53083-1441-404 & 11:20:20.41 &  +47:42:52.7 &  1.6544 &  7.90 &   0 &   1.88 &   0 &   0 & \nodata \\ 
54174-2494-478 & 11:20:20.63 &  +17:25:18.5 &  3.6130 &  8.77 &   0 &   3.70 &   0 &   0 & \nodata \\ 
53383-1753-371 & 11:20:21.09 &  +15:15:14.3 &  1.1028 &  8.92 &   0 &   2.81 &   0 &   0 & \nodata \\ 
53084-1440-137 & 11:20:21.13 &  +40:45:17.2 &  0.5832 & 11.75 &   0 &   4.60 &   0 &   0 & \nodata \\ 
53062-1605-135 & 11:20:21.37 &  +11:04:34.7 &  0.4955 &  6.07 &   0 &   4.21 &   0 &   0 & \nodata \\ 
53786-2107-030 & 11:20:21.74 &  +32:42:31.6 &  0.6943 &  7.62 &   0 &   4.45 &   0 &   0 & \nodata \\ 
52763-1222-094 & 11:20:21.92 &  +08:37:26.9 &  1.3791 & 10.02 &   0 &   1.91 &   0 &   0 & \nodata \\ 
53433-1980-032 & 11:20:21.94 &  +38:40:53.5 &  1.0292 &  7.96 &   0 &   1.77 &   0 &   0 & \nodata \\ 
53062-1365-456 & 11:20:22.59 &  +44:30:52.3 &  1.1828 &  8.29 &   0 &   1.54 &   0 &   0 & \nodata \\ 
53793-2215-066 & 11:20:22.77 &  +28:44:20.9 &  1.6756 &  9.60 &   0 &   1.56 &   1 &   0 & \nodata \\ 
52649-1012-600 & 11:20:23.22 &  +54:04:27.0 &  0.9227 & 12.59 &   0 &   0.45 &   0 &   0 & \nodata \\ 
53112-1617-041 & 11:20:23.80 &  +06:06:44.3 &  1.2992 &  7.14 &   0 &   4.70 &   2 &   0 & \nodata \\ 
54175-2495-150 & 11:20:24.64 &  +18:48:56.0 &  1.3206 &  8.13 &   0 &   1.07 &   0 &   0 & \nodata \\ 
52636-0511-409 & 11:20:25.09 &  +03:25:15.1 &  1.9232 &  5.05 &   0 &   1.80 &   1 &   0 & \nodata \\ 
52636-0511-418 & 11:20:25.93 &  +03:18:46.6 &  1.9362 &  9.65 &   0 &   3.62 &   0 &   0 & \nodata \\ 
53383-1753-245 & 11:20:26.20 &  +13:40:24.5 &  0.9824 &  4.15 &   0 &   1.55 &   1 &   0 & \nodata \\ 
53379-1752-638 & 11:20:26.67 &  +14:20:42.2 &  1.7809 &  8.06 &   0 &   2.63 &   0 &   0 & \nodata \\ 
54174-2494-184 & 11:20:27.14 &  +16:22:14.9 &  2.2679 &  5.06 &   0 &   4.34 &   2 &   2 & 0.090 \\ 
52763-1222-110 & 11:20:28.85 &  +09:04:45.6 &  2.1999 &  5.69 &   0 &   3.59 &   0 &   0 & \nodata \\ 
53795-2216-256 & 11:20:28.94 &  +26:03:57.6 &  1.6880 & 15.75 &   0 &   3.93 &   0 &   0 & \nodata \\ 
54178-2496-253 & 11:20:29.14 &  +20:22:47.2 &  3.3356 &  4.47 &   0 &   2.65 &   0 &   0 & \nodata \\ 
52379-0909-568 & 11:20:29.33 &  +57:44:00.5 &  1.2521 &  4.98 &   0 &   1.82 &   0 &   0 & \nodata \\ 
53431-1979-196 & 11:20:29.59 &  +30:44:26.8 &  2.0202 &  4.86 &   0 &   1.63 &   2 &   1 & 0.044 \\ 
53083-1441-469 & 11:20:30.20 &  +47:19:10.2 &  3.6295 & 10.29 &   0 &   3.49 &   0 &   1 & 0.068 \\ 
52649-1012-606 & 11:20:30.35 &  +54:44:28.6 &  0.7298 &  5.50 &   0 &   2.68 &   0 &   0 & \nodata \\ 
52763-1222-520 & 11:20:30.37 &  +09:29:15.9 &  2.2069 &  4.99 &   0 &   4.30 &   2 &   0 & \nodata \\ 
53431-1979-460 & 11:20:30.42 &  +31:35:52.0 &  1.5678 &  9.83 &   0 &   1.25 &   2 &   0 & \nodata \\ 
53379-1752-627 & 11:20:30.82 &  +14:38:36.7 &  1.7986 &  4.93 &   0 &   0.83 &   1 &   0 & \nodata \\ 
53431-1979-182 & 11:20:31.40 &  +30:32:33.6 &  1.9270 &  7.34 &   0 &   2.83 &   3 &   1 & 0.079 \\ 
54154-2497-293 & 11:20:31.42 &  +23:36:32.8 &  2.0319 &  7.06 &   0 &   3.90 &   1 &   0 & \nodata \\ 
53112-1617-500 & 11:20:31.50 &  +07:28:12.9 &  0.6207 &  4.99 &   0 &   2.76 &   0 &   0 & \nodata \\ 
52326-0835-616 & 11:20:31.80 &  +05:23:57.4 &  1.2783 & 11.16 &   0 &   1.63 &   1 &   0 & \nodata \\ 
53062-1365-503 & 11:20:32.06 &  +44:48:32.3 &  1.5504 &  4.36 &   0 &   3.48 &   0 &   0 & \nodata \\ 
53062-1365-450 & 11:20:32.55 &  +44:41:05.8 &  0.9944 &  7.92 &   0 &   3.59 &   0 &   0 & \nodata \\ 
51942-0491-430 & 11:20:34.17 &  +67:09:12.5 &  0.5587 &  4.60 &   0 &   4.10 &   0 &   0 & \nodata \\ 
52376-0836-400 & 11:20:34.35 &  +04:48:54.6 &  1.5165 &  4.11 &   0 &   1.66 &   0 &   0 & \nodata \\ 
52642-0966-345 & 11:20:34.52 &  +49:30:33.1 &  1.5453 &  4.18 &   0 &   3.27 &   0 &   0 & \nodata \\ 
53446-2037-259 & 11:20:35.25 &  +36:15:05.1 &  0.6295 &  7.09 &   0 &   2.35 &   0 &   0 & \nodata \\ 
52059-0597-326 & 11:20:35.38 &  +65:07:38.1 &  1.2588 & 17.28 &   0 &   1.17 &   0 &   0 & \nodata \\ 
52059-0597-345 & 11:20:35.79 &  +64:56:04.2 &  1.9497 &  4.31 &   0 &   1.59 &   0 &   1 & 0.041 \\ 
52438-0965-179 & 11:20:35.95 &  +48:48:56.4 &  1.2740 & 16.48 &   0 &   0.55 &   2 &   0 & \nodata \\ 
54174-2494-133 & 11:20:36.64 &  +16:19:06.3 &  2.2648 &  5.98 &   0 &   3.38 &   4 &   2 & 0.099 \\ 
53794-2217-314 & 11:20:36.73 &  +29:02:53.1 &  0.9475 &  6.66 &   0 &   3.06 &   0 &   0 & \nodata \\ 
52438-0965-455 & 11:20:36.98 &  +49:42:47.2 &  0.8431 &  7.13 &   0 &   3.84 &   0 &   0 & \nodata \\ 
54561-2874-102 & 11:20:37.21 & --12:10:14.2 &  1.3032 & 10.41 &   0 &   4.35 &   0 &   0 & \nodata \\ 
54115-2493-610 & 11:20:37.74 &  +25:10:54.6 &  0.7075 &  4.49 &   0 &   2.68 &   2 &   0 & \nodata \\ 
54175-2495-535 & 11:20:37.76 &  +19:59:54.8 &  1.7240 &  4.15 &   0 &   3.00 &   1 &   1 & 0.032 \\ 
53112-1617-152 & 11:20:38.57 &  +07:03:06.4 &  2.2583 &  4.54 &   0 &   0.29 &   3 &   2 & 0.097 \\ 
53795-2216-251 & 11:20:39.42 &  +25:51:31.5 &  0.8929 &  5.44 &   0 &   1.14 &   0 &   0 & \nodata \\ 
53467-2111-492 & 11:20:39.84 &  +35:25:17.3 &  3.0529 &  6.03 &   0 &   2.73 &   0 &   1 & 0.057 \\ 
52295-0775-168 & 11:20:40.82 &  +61:18:50.1 &  1.5061 &  9.39 &   0 &   0.23 &   0 &   0 & \nodata \\ 
54178-2496-409 & 11:20:41.00 &  +22:39:02.4 &  1.1693 & 10.07 &   0 &   4.00 &   0 &   0 & \nodata \\ 
53786-2107-636 & 11:20:42.34 &  +33:30:20.7 &  1.8268 &  5.46 &   0 &   2.93 &   0 &   0 & \nodata \\ 
52409-0952-318 & 11:20:42.37 &  +59:07:51.9 &  1.1018 & 23.86 &   0 &   0.50 &   0 &   0 & \nodata \\ 
53433-1980-626 & 11:20:42.84 &  +40:10:30.7 &  1.7491 &  4.02 &   0 &   0.38 &   1 &   0 & \nodata \\ 
53084-1440-133 & 11:20:43.01 &  +40:44:18.6 &  0.6269 &  5.97 &   0 &   2.35 &   0 &   0 & \nodata \\ 
53062-1365-175 & 11:20:43.78 &  +43:41:55.0 &  1.6597 &  8.86 &   0 &   1.93 &   0 &   0 & \nodata \\ 
53431-1979-143 & 11:20:43.86 &  +30:58:10.4 &  0.9455 &  9.62 &   0 &   4.56 &   0 &   0 & \nodata \\ 
53436-1996-316 & 11:20:44.39 &  +39:30:51.3 &  0.7173 &  7.13 &   0 &   1.99 &   1 &   0 & \nodata \\ 
53467-2111-548 & 11:20:44.96 &  +36:43:08.9 &  2.1620 &  5.79 &   0 &   2.12 &   2 &   0 & \nodata \\ 
53062-1605-530 & 11:20:45.14 &  +13:04:05.2 &  1.6873 &  6.23 &   0 &   1.55 &   0 &   0 & \nodata \\ 
52438-0965-168 & 11:20:45.66 &  +48:15:30.0 &  1.7232 &  8.69 &   0 &   2.58 &   0 &   0 & \nodata \\ 
52763-1222-101 & 11:20:46.47 &  +08:56:55.4 &  0.9384 &  6.73 &   0 &   2.71 &   1 &   0 & \nodata \\ 
54178-2496-246 & 11:20:46.99 &  +20:25:35.5 &  1.8408 &  9.29 &   0 &   2.42 &   0 &   1 & 0.034 \\ 
53446-2037-199 & 11:20:47.70 &  +37:02:37.3 &  0.7775 & 10.76 &   0 &   1.56 &   0 &   0 & \nodata \\ 
53062-1605-159 & 11:20:47.73 &  +11:56:59.8 &  1.4915 &  7.39 &   0 &   4.18 &   1 &   0 & \nodata \\ 
52370-0596-005 & 11:20:48.01 &  +63:14:53.9 &  0.5140 & 20.63 &   0 &   0.55 &   1 &   0 & \nodata \\ 
53062-1365-452 & 11:20:48.18 &  +44:01:18.1 &  1.3957 &  5.97 &   0 &   0.89 &   1 &   0 & \nodata \\ 
52636-0511-405 & 11:20:48.50 &  +03:32:47.1 &  0.8683 &  5.25 &   0 &   0.41 &   1 &   0 & \nodata \\ 
53084-1440-128 & 11:20:48.74 &  +40:35:49.3 &  2.9080 &  6.27 &   0 &   2.14 &   0 &   1 & 0.038 \\ 
53383-1753-246 & 11:20:48.99 &  +13:38:21.9 &  0.5127 &  4.12 &   0 &   1.63 &   0 &   0 & \nodata \\ 
53062-1605-088 & 11:20:49.12 &  +10:57:26.5 &  1.9711 & 11.04 &   0 &   0.01 &   0 &   0 & \nodata \\ 
54178-2496-181 & 11:20:49.53 &  +21:10:52.0 &  1.2589 &  9.65 &   0 &   0.05 &   0 &   0 & \nodata \\ 
52636-0511-202 & 11:20:49.75 &  +01:13:44.6 &  1.0098 &  5.17 &   0 &   3.90 &   0 &   0 & \nodata \\ 
53786-2107-620 & 11:20:50.21 &  +33:52:55.5 &  1.4842 & 11.10 &   0 &   3.34 &   0 &   0 & \nodata \\ 
53713-2100-268 & 11:20:51.87 &  +33:12:43.2 &  1.5008 & 30.28 &   0 &   3.17 &   0 &   0 & \nodata \\ 
53084-1440-441 & 11:20:52.74 &  +42:26:16.9 &  1.6471 &  4.53 &   0 &   2.03 &   1 &   0 & \nodata \\ 
53083-1441-193 & 11:20:53.15 &  +46:33:35.3 &  2.4978 & 10.29 &   0 &   4.59 &   0 &   0 & \nodata \\ 
53795-2216-365 & 11:20:53.23 &  +27:58:39.4 &  1.3210 &  4.57 &   0 &   3.44 &   1 &   0 & \nodata \\ 
52295-0775-455 & 11:20:53.84 &  +62:31:06.2 &  1.1299 &  9.43 &   0 &   3.58 &   1 &   0 & \nodata \\ 
53062-1365-444 & 11:20:54.03 &  +44:34:42.0 &  1.3353 &  8.88 &   0 &   2.54 &   1 &   0 & \nodata \\ 
54154-2497-340 & 11:20:54.24 &  +25:28:10.6 &  1.3795 &  5.39 &   0 &   4.74 &   0 &   0 & \nodata \\ 
52763-1222-562 & 11:20:54.41 &  +10:44:39.6 &  1.9498 &  4.86 &   4 &   0.12 &   2 &   2 & 0.097 \\ 
53431-1979-157 & 11:20:55.36 &  +31:13:20.3 &  1.0492 & 11.49 &   0 &   0.59 &   2 &   0 & \nodata \\ 
54178-2496-475 & 11:20:56.63 &  +21:50:53.9 &  1.5141 &  5.03 &   0 &   3.06 &   2 &   0 & \nodata \\ 
53431-1979-111 & 11:20:56.92 &  +30:40:42.2 &  1.7857 &  8.40 &   0 &   1.19 &   1 &   0 & \nodata \\ 
54178-2496-403 & 11:20:58.78 &  +22:48:11.4 &  3.0670 &  6.04 &   0 &   1.67 &   0 &   1 & 0.045 \\ 
53795-2216-259 & 11:20:59.06 &  +25:58:47.7 &  0.6641 & 11.63 &   0 &   2.70 &   0 &   0 & \nodata \\ 
52763-1222-510 & 11:20:59.27 &  +10:11:09.2 &  1.2103 &  5.74 &   0 &   3.95 &   0 &   0 & \nodata \\ 
54174-2494-540 & 11:20:59.33 &  +17:45:36.7 &  3.6008 &  7.80 &   0 &   1.99 &   1 &   0 & \nodata \\ 
53433-1980-604 & 11:21:00.22 &  +39:49:45.0 &  2.0327 & 10.43 &   0 &   2.13 &   1 &   2 & 0.077 \\ 
54115-2493-604 & 11:21:00.30 &  +25:17:12.2 &  1.3186 &  6.71 &   0 &   1.33 &   0 &   0 & \nodata \\ 
52376-0836-246 & 11:21:00.39 &  +03:50:00.9 &  1.3609 &  4.87 &   0 &   2.71 &   0 &   0 & \nodata \\ 
54174-2494-525 & 11:21:00.85 &  +18:05:57.7 &  1.3613 & 11.48 &   0 &   0.80 &   0 &   0 & \nodata \\ 
53083-1441-483 & 11:21:01.21 &  +47:19:53.6 &  0.4615 &  4.81 &   0 &   3.80 &   0 &   0 & \nodata \\ 
53112-1617-572 & 11:21:01.30 &  +08:09:26.3 &  0.5084 & 11.03 &   0 &   4.45 &   0 &   0 & \nodata \\ 
53084-1440-127 & 11:21:01.95 &  +40:25:16.5 &  3.1527 &  9.06 &   0 &   2.18 &   0 &   0 & \nodata \\ 
52326-0835-614 & 11:21:02.01 &  +05:22:58.2 &  0.9172 &  8.17 &   0 &   4.27 &   0 &   0 & \nodata \\ 
54169-2498-345 & 11:21:03.08 &  +19:51:02.2 &  2.2281 &  7.07 &   0 &   2.72 &   2 &   3 & 0.155 \\ 
54561-2874-111 & 11:21:03.11 & --12:18:06.7 &  2.7899 &  5.69 &   0 &   2.52 &   1 &   1 & 0.033 \\ 
53795-2216-204 & 11:21:04.52 &  +26:01:04.9 &  1.2639 &  6.97 &   0 &   4.82 &   0 &   0 & \nodata \\ 
53062-1365-163 & 11:21:04.93 &  +43:21:41.6 &  2.0270 &  4.68 &   0 &   0.31 &   0 &   2 & 0.094 \\ 
53383-1753-249 & 11:21:06.07 &  +13:38:24.8 &  1.9356 &  5.85 &   0 &   1.33 &   4 &   2 & 0.104 \\ 
52059-0597-315 & 11:21:06.52 &  +64:19:03.5 &  2.9972 &  5.18 &   0 &   0.19 &   0 &   0 & \nodata \\ 
53084-1440-445 & 11:21:07.04 &  +42:19:10.1 &  1.7772 &  6.27 &   0 &   0.04 &   1 &   0 & \nodata \\ 
52376-0836-376 & 11:21:07.64 &  +05:39:08.4 &  0.8052 &  4.74 &   0 &   2.77 &   0 &   0 & \nodata \\ 
52353-0878-583 & 11:21:08.00 &  +51:30:05.4 &  3.9311 &  9.22 &   0 &   4.02 &   0 &   1 & 0.053 \\ 
52376-0836-374 & 11:21:08.17 &  +05:34:39.9 &  1.4085 & 19.93 &   0 &   4.89 &   0 &   0 & \nodata \\ 
54154-2497-325 & 11:21:08.18 &  +25:20:26.0 &  0.9654 &  4.19 &   0 &   0.63 &   0 &   0 & \nodata \\ 
54154-2497-287 & 11:21:08.52 &  +23:21:51.5 &  2.0123 &  9.76 &   0 &   4.34 &   0 &   4 & 0.187 \\ 
51612-0280-208 & 11:21:09.36 & --01:12:53.5 &  1.6750 &  5.87 &   0 &   4.80 &   2 &   0 & \nodata \\ 
53112-1617-564 & 11:21:09.76 &  +07:59:58.6 &  1.2369 &  6.73 &   0 &   1.48 &   0 &   0 & \nodata \\ 
51942-0491-139 & 11:21:09.90 &  +65:40:19.6 &  1.6918 & 26.44 &   0 &   0.82 &   3 &   0 & \nodata \\ 
53083-1441-127 & 11:21:10.40 &  +45:07:55.0 &  1.0148 &  6.63 &   0 &   3.25 &   0 &   0 & \nodata \\ 
53112-1617-508 & 11:21:10.70 &  +07:39:16.1 &  1.3099 & 10.37 &   0 &   3.62 &   1 &   0 & \nodata \\ 
53446-2037-191 & 11:21:11.12 &  +37:02:47.1 &  1.6302 &  4.45 &   0 &   2.77 &   0 &   0 & \nodata \\ 
52636-0511-442 & 11:21:11.39 &  +03:32:59.2 &  0.8675 &  5.71 &   0 &   1.98 &   0 &   0 & \nodata \\ 
53084-1440-083 & 11:21:14.09 &  +40:23:30.5 &  1.3352 & 11.95 &   0 &   0.81 &   0 &   0 & \nodata \\ 
52438-0965-506 & 11:21:14.11 &  +49:25:25.7 &  1.3790 &  5.07 &   0 &   0.20 &   1 &   0 & \nodata \\ 
52295-0775-174 & 11:21:14.92 &  +61:37:28.4 &  1.7680 &  4.19 &   0 &   1.92 &   0 &   1 & 0.048 \\ 
53433-1980-631 & 11:21:15.52 &  +39:54:27.4 &  3.2438 &  6.90 &   0 &   2.55 &   1 &   0 & \nodata \\ 
53084-1440-485 & 11:21:15.54 &  +42:06:36.3 &  1.2939 &  4.22 &   0 &   3.53 &   0 &   0 & \nodata \\ 
52398-0951-136 & 11:21:15.71 &  +57:54:46.9 &  1.2757 &  7.84 &   0 &   4.35 &   0 &   0 & \nodata \\ 
54178-2496-208 & 11:21:16.14 &  +20:58:45.5 &  3.1027 &  7.58 &   0 &   1.60 &   1 &   0 & \nodata \\ 
54174-2494-528 & 11:21:16.22 &  +18:02:30.1 &  4.2081 &  6.06 &   0 &   0.52 &   1 &   2 & 0.169 \\ 
54174-2494-531 & 11:21:16.33 &  +17:37:32.7 &  1.5163 &  5.15 &   0 &   3.43 &   3 &   0 & \nodata \\ 
53795-2216-206 & 11:21:17.58 &  +26:01:15.3 &  2.8865 &  6.14 &   0 &   2.56 &   2 &   0 & \nodata \\ 
52398-0951-094 & 11:21:19.13 &  +58:08:55.8 &  1.3042 &  9.60 &   0 &   0.90 &   0 &   0 & \nodata \\ 
52636-0511-165 & 11:21:19.27 &  +01:57:05.6 &  1.5796 &  9.62 &   0 &   0.44 &   0 &   0 & \nodata \\ 
53431-1979-436 & 11:21:19.45 &  +32:04:31.1 &  1.1878 &  5.15 &   0 &   1.06 &   0 &   0 & \nodata \\ 
52438-0965-504 & 11:21:19.69 &  +49:39:21.9 &  1.1691 &  4.63 &   0 &   0.44 &   1 &   0 & \nodata \\ 
51612-0280-429 & 11:21:19.90 &  +00:43:07.9 &  0.5463 &  5.40 &   0 &   3.49 &   0 &   0 & \nodata \\ 
53446-2037-419 & 11:21:19.92 &  +38:31:08.9 &  1.0223 &  4.69 &   0 &   4.66 &   0 &   0 & \nodata \\ 
53467-2111-525 & 11:21:20.04 &  +35:49:20.7 &  3.0538 &  5.54 &   0 &   1.39 &   0 &   0 & \nodata \\ 
53467-2111-138 & 11:21:20.18 &  +35:21:47.1 &  0.9722 &  5.02 &   0 &   0.61 &   0 &   0 & \nodata \\ 
52295-0775-125 & 11:21:21.29 &  +60:40:21.7 &  1.3549 &  5.72 &   0 &   2.36 &   1 &   0 & \nodata \\ 
53383-1753-419 & 11:21:21.63 &  +15:32:01.4 &  3.0470 &  6.23 &   0 &   2.99 &   0 &   1 & 0.069 \\ 
54115-2493-632 & 11:21:21.95 &  +24:15:59.1 &  0.7702 &  4.10 &   0 &   1.21 &   0 &   0 & \nodata \\ 
52636-0511-203 & 11:21:22.16 &  +01:17:17.0 &  1.5370 &  4.02 &   0 &   0.56 &   2 &   0 & \nodata \\ 
53062-1365-225 & 11:21:23.10 &  +43:15:15.8 &  1.4861 &  6.95 &   0 &   3.07 &   0 &   0 & \nodata \\ 
53786-2107-637 & 11:21:24.41 &  +33:10:58.1 &  1.5032 & 10.90 &   0 &   1.83 &   1 &   0 & \nodata \\ 
53084-1440-092 & 11:21:24.52 &  +40:22:09.8 &  0.9143 & 10.14 &   0 &   4.07 &   0 &   0 & \nodata \\ 
53713-2100-327 & 11:21:25.18 &  +34:31:08.2 &  0.9153 &  6.42 &   0 &   3.94 &   0 &   0 & \nodata \\ 
53431-1979-389 & 11:21:25.25 &  +32:36:28.7 &  1.5380 & 12.74 &   0 &   1.61 &   0 &   0 & \nodata \\ 
54154-2497-334 & 11:21:25.38 &  +25:10:10.3 &  0.9566 & 12.32 &   0 &   2.77 &   0 &   0 & \nodata \\ 
52365-0879-391 & 11:21:25.82 &  +51:41:52.9 &  1.3040 &  9.54 &   0 &   4.79 &   0 &   0 & \nodata \\ 
52059-0597-343 & 11:21:25.94 &  +64:56:26.0 &  1.5360 &  9.18 &   0 &   3.03 &   1 &   0 & \nodata \\ 
52398-0951-509 & 11:21:26.50 &  +59:40:19.6 &  1.5763 &  6.18 &   0 &   2.42 &   0 &   0 & \nodata \\ 
51942-0491-140 & 11:21:26.85 &  +66:10:38.9 &  1.3140 &  8.53 &   0 &   2.90 &   0 &   0 & \nodata \\ 
54169-2498-354 & 11:21:27.51 &  +19:39:51.0 &  0.8164 &  5.82 &   0 &   2.97 &   0 &   0 & \nodata \\ 
54174-2494-172 & 11:21:27.51 &  +16:52:10.0 &  1.6550 & 12.44 &   0 &   3.91 &   1 &   0 & \nodata \\ 
53062-1365-467 & 11:21:29.45 &  +44:27:44.4 &  1.2701 &  7.38 &   0 &   1.60 &   0 &   0 & \nodata \\ 
53793-2215-632 & 11:21:29.68 &  +29:19:39.3 &  3.2084 &  8.30 &   0 &   1.69 &   0 &   2 & 0.095 \\ 
53062-1605-508 & 11:21:29.76 &  +12:36:17.4 &  0.6834 &  7.85 &   0 &   4.48 &   0 &   0 & \nodata \\ 
54175-2495-159 & 11:21:30.78 &  +19:00:53.0 &  1.9639 &  4.64 &   0 &   2.96 &   2 &   0 & \nodata \\ 
52636-0511-207 & 11:21:31.11 &  +01:20:08.4 &  1.9419 & 12.19 &   0 &   4.82 &   0 &   0 & \nodata \\ 
53795-2216-406 & 11:21:33.94 &  +27:44:29.2 &  1.1132 & 21.81 &   0 &   2.10 &   1 &   0 & \nodata \\ 
53795-2216-207 & 11:21:34.59 &  +25:46:22.1 &  2.0401 &  9.88 &   0 &   1.74 &   0 &   0 & \nodata \\ 
53793-2215-608 & 11:21:35.13 &  +30:22:54.5 &  0.6396 & 12.53 &   0 &   2.47 &   0 &   0 & \nodata \\ 
53112-1617-511 & 11:21:35.15 &  +07:21:20.4 &  1.2018 & 12.49 &   0 &   0.50 &   0 &   0 & \nodata \\ 
54174-2494-526 & 11:21:35.51 &  +17:51:46.1 &  1.4449 &  6.46 &   0 &   4.57 &   1 &   0 & \nodata \\ 
53446-2037-470 & 11:21:35.52 &  +38:00:22.4 &  0.4261 &  4.42 &   0 &   3.20 &   0 &   0 & \nodata \\ 
53446-2037-473 & 11:21:35.65 &  +37:37:51.3 &  1.2039 &  8.30 &   0 &   3.25 &   1 &   0 & \nodata \\ 
53793-2215-640 & 11:21:36.23 &  +29:20:51.0 &  1.3036 & 12.75 &   0 &   2.23 &   0 &   0 & \nodata \\ 
54178-2496-456 & 11:21:37.34 &  +22:28:23.7 &  0.6080 &  7.58 &   0 &   0.43 &   0 &   0 & \nodata \\ 
52649-1012-002 & 11:21:37.38 &  +52:55:19.4 &  0.6775 &  4.15 &   0 &   1.23 &   0 &   0 & \nodata \\ 
53431-1979-472 & 11:21:38.06 &  +31:24:56.0 &  1.0019 &  6.48 &   0 &   0.95 &   0 &   0 & \nodata \\ 
53062-1605-044 & 11:21:38.59 &  +11:14:02.7 &  0.4518 &  9.89 &   0 &   3.07 &   0 &   0 & \nodata \\ 
54175-2495-099 & 11:21:38.60 &  +18:34:51.1 &  2.2109 &  4.04 &   0 &   3.03 &   4 &   3 & 0.115 \\ 
52376-0836-435 & 11:21:38.79 &  +04:56:56.2 &  0.6693 &  7.89 &   0 &   3.63 &   0 &   0 & \nodata \\ 
53112-1617-004 & 11:21:38.90 &  +06:20:01.2 &  0.6640 &  8.26 &   0 &   1.33 &   0 &   0 & \nodata \\ 
54115-2493-030 & 11:21:39.71 &  +23:39:56.7 &  2.8280 &  5.49 &   0 &   2.36 &   1 &   0 & \nodata \\ 
53713-2100-392 & 11:21:40.61 &  +34:01:02.9 &  1.2437 & 17.95 &   0 &   3.24 &   0 &   0 & \nodata \\ 
54154-2497-394 & 11:21:40.68 &  +24:46:22.7 &  1.4022 &  7.24 &   0 &   0.50 &   0 &   0 & \nodata \\ 
54154-2497-321 & 11:21:42.27 &  +25:13:06.2 &  3.5957 &  4.30 &   0 &   1.45 &   0 &   0 & \nodata \\ 
52438-0965-152 & 11:21:42.94 &  +48:34:06.7 &  2.1967 &  8.52 &   0 &   4.51 &   2 &   1 & 0.042 \\ 
52763-1222-559 & 11:21:42.99 &  +09:48:25.3 &  4.0962 &  4.29 &   0 &   1.39 &   0 &   0 & \nodata \\ 
52636-0511-121 & 11:21:44.76 &  +01:14:21.9 &  1.2921 & 14.79 &   0 &   4.65 &   0 &   0 & \nodata \\ 
52636-0511-180 & 11:21:45.01 &  +01:55:12.2 &  0.5447 & 14.70 &   0 &   0.81 &   0 &   0 & \nodata \\ 
53795-2216-214 & 11:21:45.31 &  +25:54:32.7 &  1.3644 &  8.67 &   0 &   4.79 &   0 &   0 & \nodata \\ 
53795-2216-469 & 11:21:45.32 &  +27:02:18.0 &  0.5361 &  8.76 &   0 &   2.98 &   0 &   0 & \nodata \\ 
53383-1753-468 & 11:21:45.54 &  +14:59:33.9 &  1.3933 & 16.95 &   0 &   1.51 &   0 &   0 & \nodata \\ 
52636-0511-175 & 11:21:46.49 &  +02:17:57.9 &  1.2736 &  4.06 &   0 &   0.36 &   0 &   0 & \nodata \\ 
53446-2037-203 & 11:21:46.87 &  +36:08:19.8 &  1.7245 &  9.25 &   0 &   2.98 &   0 &   0 & \nodata \\ 
53795-2216-197 & 11:21:46.91 &  +26:29:06.1 &  1.5778 &  9.78 &   0 &   3.43 &   0 &   0 & \nodata \\ 
53467-2111-593 & 11:21:46.98 &  +35:58:29.9 &  1.7461 & 12.66 &   0 &   3.41 &   1 &   0 & \nodata \\ 
52636-0511-519 & 11:21:48.18 &  +02:40:59.9 &  2.1937 & 12.25 &   0 &   2.75 &   0 &   0 & \nodata \\ 
52376-0836-424 & 11:21:48.19 &  +05:00:51.9 &  0.6349 & 10.33 &   0 &   4.12 &   0 &   0 & \nodata \\ 
52707-1013-455 & 11:21:48.60 &  +55:07:58.3 &  1.5745 &  7.27 &   0 &   2.11 &   0 &   0 & \nodata \\ 
53467-2111-115 & 11:21:49.07 &  +34:43:05.4 &  0.7490 &  6.62 &   0 &   0.73 &   0 &   0 & \nodata \\ 
54175-2495-094 & 11:21:49.41 &  +18:07:15.6 &  3.1803 & 43.23 &   0 &   2.56 &   1 &   1 & 0.041 \\ 
52649-1012-636 & 11:21:50.44 &  +53:54:33.3 &  1.7437 &  7.85 &   0 &   0.25 &   1 &   0 & \nodata \\ 
53431-1979-106 & 11:21:50.45 &  +30:41:07.6 &  0.9089 &  6.58 &   0 &   3.53 &   0 &   0 & \nodata \\ 
53062-1365-166 & 11:21:50.86 &  +43:44:55.1 &  0.6698 & 13.95 &   0 &   2.07 &   1 &   0 & \nodata \\ 
53446-2037-497 & 11:21:52.06 &  +37:56:15.5 &  3.5527 &  6.59 &   0 &   3.95 &   1 &   2 & 0.094 \\ 
53446-2037-161 & 11:21:52.83 &  +37:19:36.5 &  0.6957 &  7.14 &   0 &   3.07 &   0 &   0 & \nodata \\ 
53793-2215-624 & 11:21:52.94 &  +29:35:05.2 &  0.9993 &  7.91 &   0 &   0.55 &   0 &   0 & \nodata \\ 
54154-2497-281 & 11:21:53.08 &  +23:19:04.1 &  1.9283 & 13.53 &   0 &   2.34 &   0 &   0 & \nodata \\ 
52636-0511-154 & 11:21:54.41 &  +01:59:16.9 &  0.9980 &  8.98 &   0 &   2.81 &   0 &   0 & \nodata \\ 
52376-0836-215 & 11:21:54.99 &  +03:55:16.5 &  3.1723 &  6.10 &   0 &   3.05 &   0 &   0 & \nodata \\ 
52365-0879-340 & 11:21:55.04 &  +52:24:30.7 &  1.4271 &  7.89 &   0 &   0.39 &   2 &   0 & \nodata \\ 
53112-1617-153 & 11:21:55.43 &  +07:00:57.7 &  1.4515 &  4.39 &   0 &   4.04 &   0 &   0 & \nodata \\ 
52376-0836-205 & 11:21:55.45 &  +03:38:58.1 &  0.8389 & 11.02 &   0 &   3.56 &   0 &   0 & \nodata \\ 
54169-2498-346 & 11:21:55.49 &  +19:59:35.3 &  1.5942 &  8.55 &   0 &   2.79 &   1 &   0 & \nodata \\ 
53383-1753-208 & 11:21:55.59 &  +13:47:39.4 &  1.1921 & 14.45 &   0 &   3.75 &   0 &   0 & \nodata \\ 
53383-1753-193 & 11:21:56.47 &  +14:19:15.3 &  2.0935 & 12.39 &   0 &   0.73 &   3 &   2 & 0.134 \\ 
53436-1996-271 & 11:21:56.80 &  +39:32:51.5 &  3.5807 &  8.21 &   0 &   2.85 &   2 &   1 & 0.050 \\ 
53794-2217-335 & 11:21:57.20 &  +30:04:46.8 &  1.7937 &  9.59 &   0 &   1.95 &   0 &   0 & \nodata \\ 
52636-0511-538 & 11:21:58.02 &  +03:05:09.5 &  1.9470 &  7.41 &   0 &   1.48 &   0 &   0 & \nodata \\ 
52059-0597-337 & 11:21:58.36 &  +65:17:16.2 &  0.5025 &  6.86 &   0 &   4.63 &   0 &   0 & \nodata \\ 
52649-1012-630 & 11:21:58.47 &  +54:30:29.3 &  1.8138 &  7.57 &   0 &   0.46 &   0 &   1 & 0.034 \\ 
53795-2216-404 & 11:21:59.92 &  +27:49:24.3 &  1.8171 &  7.42 &   0 &   1.68 &   2 &   0 & \nodata \\ 
54175-2495-085 & 11:22:02.49 &  +17:55:53.5 &  1.3816 & 19.90 &   0 &   0.75 &   0 &   0 & \nodata \\ 
54174-2494-516 & 11:22:02.89 &  +17:10:22.5 &  1.0909 &  6.52 &   0 &   4.74 &   0 &   0 & \nodata \\ 
53431-1979-110 & 11:22:02.96 &  +30:39:47.6 &  2.4484 &  7.94 &   0 &   1.12 &   0 &   2 & 0.164 \\ 
53062-1365-193 & 11:22:03.25 &  +43:11:40.6 &  0.6022 &  5.64 &   0 &   3.84 &   0 &   0 & \nodata \\ 
53383-1753-475 & 11:22:03.33 &  +14:35:22.0 &  3.0918 &  7.75 &   0 &   1.29 &   0 &   1 & 0.039 \\ 
52636-0511-158 & 11:22:03.42 &  +01:44:39.6 &  0.5637 & 12.54 &   0 &   0.86 &   0 &   0 & \nodata \\ 
53795-2216-410 & 11:22:03.52 &  +28:11:58.7 &  1.5267 & 10.40 &   0 &   0.88 &   0 &   0 & \nodata \\ 
54175-2495-104 & 11:22:04.03 &  +18:39:13.1 &  0.6672 &  4.03 &   0 &   2.53 &   0 &   0 & \nodata \\ 
54178-2496-129 & 11:22:04.87 &  +20:29:24.2 &  0.6501 &  4.79 &   0 &   1.49 &   0 &   0 & \nodata \\ 
52763-1222-592 & 11:22:04.88 &  +09:41:22.2 &  0.7826 &  4.94 &   0 &   4.27 &   0 &   0 & \nodata \\ 
54174-2494-565 & 11:22:05.23 &  +18:06:56.2 &  1.5005 &  4.34 &   0 &   0.22 &   0 &   0 & \nodata \\ 
52649-1012-026 & 11:22:05.37 &  +53:25:55.9 &  1.2297 &  5.26 &   0 &   3.88 &   0 &   0 & \nodata \\ 
51612-0280-418 & 11:22:05.71 &  +01:10:30.8 &  0.7681 &  4.41 &   0 &   1.30 &   1 &   0 & \nodata \\ 
53467-2111-099 & 11:22:06.73 &  +35:09:11.6 &  1.1919 &  5.18 &   0 &   2.98 &   0 &   0 & \nodata \\ 
52379-0909-109 & 11:22:07.46 &  +55:57:08.8 &  2.1433 &  9.04 &   0 &   2.56 &   1 &   2 & 0.055 \\ 
53431-1979-474 & 11:22:07.75 &  +31:56:18.8 &  4.2203 &  5.16 &   0 &   4.02 &   0 &   0 & \nodata \\ 
53083-1441-096 & 11:22:08.14 &  +45:56:22.8 &  1.1320 &  4.26 &   0 &   4.55 &   0 &   0 & \nodata \\ 
53112-1617-020 & 11:22:09.33 &  +06:34:07.8 &  1.6521 & 11.67 &   0 &   0.59 &   0 &   0 & \nodata \\ 
54169-2498-318 & 11:22:09.46 &  +19:22:04.8 &  0.7713 & 18.40 &   0 &   1.95 &   1 &   0 & \nodata \\ 
54115-2493-635 & 11:22:09.94 &  +24:17:37.6 &  3.3380 &  6.65 &   0 &   4.79 &   0 &   1 & 0.041 \\ 
52636-0511-151 & 11:22:10.11 &  +01:55:24.8 &  1.6879 & 13.66 &   0 &   2.37 &   0 &   0 & \nodata \\ 
51612-0280-130 & 11:22:10.88 & --01:11:27.5 &  1.7646 & 13.36 &   0 &   1.98 &   1 &   0 & \nodata \\ 
53062-1365-190 & 11:22:11.55 &  +42:37:09.4 &  0.8135 &  6.23 &   0 &   2.84 &   0 &   0 & \nodata \\ 
53112-1617-610 & 11:22:11.56 &  +07:58:27.3 &  2.1622 & 15.52 &   0 &   3.59 &   0 &   0 & \nodata \\ 
53084-1440-509 & 11:22:12.16 &  +41:56:29.3 &  0.9485 &  5.96 &   0 &   2.11 &   0 &   0 & \nodata \\ 
52370-0596-016 & 11:22:13.95 &  +63:14:40.4 &  1.2279 &  8.55 &   0 &   0.68 &   0 &   0 & \nodata \\ 
53112-1617-113 & 11:22:14.19 &  +07:09:14.4 &  1.7729 &  4.14 &   0 &   2.39 &   1 &   0 & \nodata \\ 
51942-0491-451 & 11:22:14.87 &  +67:38:12.7 &  1.2544 &  5.33 &   0 &   1.62 &   1 &   0 & \nodata \\ 
53446-2037-121 & 11:22:15.04 &  +36:45:06.5 &  1.3964 & 21.53 &   0 &   1.18 &   0 &   0 & \nodata \\ 
51942-0491-480 & 11:22:16.75 &  +67:08:22.0 &  1.8713 &  4.22 &   0 &   3.76 &   0 &   0 & \nodata \\ 
53795-2216-418 & 11:22:18.77 &  +27:37:21.0 &  3.5853 & 10.37 &   0 &   3.58 &   2 &   0 & \nodata \\ 
52295-0775-152 & 11:22:19.53 &  +61:40:47.8 &  2.0139 & 10.16 &   0 &   4.68 &   1 &   0 & \nodata \\ 
53383-1753-462 & 11:22:20.34 &  +14:50:31.7 &  0.9557 &  4.04 &   0 &   0.57 &   0 &   0 & \nodata \\ 
53431-1979-499 & 11:22:20.45 &  +31:24:40.9 &  1.4534 & 13.53 &   0 &   1.12 &   1 &   0 & \nodata \\ 
53795-2216-487 & 11:22:21.51 &  +27:27:27.2 &  3.0224 &  9.51 &   0 &   4.69 &   0 &   0 & \nodata \\ 
53083-1441-179 & 11:22:22.23 &  +46:36:26.0 &  1.6145 & 14.29 &   0 &   1.09 &   0 &   0 & \nodata \\ 
52763-1222-587 & 11:22:22.30 &  +10:10:28.8 &  1.0910 & 10.72 &   0 &   2.93 &   0 &   0 & \nodata \\ 
53795-2216-127 & 11:22:23.32 &  +25:48:11.2 &  1.5146 &  8.08 &   0 &   3.72 &   1 &   0 & \nodata \\ 
52636-0511-567 & 11:22:24.15 &  +03:18:02.6 &  0.4745 & 24.65 &   0 &   0.74 &   0 &   0 & \nodata \\ 
53383-1753-130 & 11:22:24.18 &  +13:27:11.4 &  1.4446 &  7.65 &   0 &   4.24 &   0 &   0 & \nodata \\ 
53436-1996-395 & 11:22:24.29 &  +39:56:28.2 &  1.6012 &  8.12 &   0 &   3.85 &   0 &   0 & \nodata \\ 
53084-1440-149 & 11:22:24.58 &  +41:00:38.9 &  0.7505 &  8.85 &   0 &   1.05 &   0 &   0 & \nodata \\ 
53713-2100-255 & 11:22:25.00 &  +32:39:46.3 &  2.1228 &  5.22 &   0 &   0.19 &   2 &   0 & \nodata \\ 
53431-1979-513 & 11:22:25.00 &  +32:21:33.0 &  1.4818 & 28.81 &   0 &   0.84 &   0 &   0 & \nodata \\ 
52763-1222-584 & 11:22:25.49 &  +09:57:23.5 &  0.8518 &  8.79 &   0 &   2.49 &   1 &   0 & \nodata \\ 
53713-2100-240 & 11:22:25.49 &  +33:35:25.1 &  1.4670 & 17.45 &   0 &   1.39 &   1 &   0 & \nodata \\ 
51614-0281-304 & 11:22:26.24 & --00:05:18.0 &  2.0992 & 10.48 &   0 &   4.63 &   1 &   0 & \nodata \\ 
53795-2216-485 & 11:22:26.41 &  +27:27:11.0 &  1.7478 & 11.43 &   0 &   3.16 &   0 &   0 & \nodata \\ 
53436-1996-340 & 11:22:26.41 &  +40:16:42.8 &  2.9440 &  4.12 &   0 &   1.50 &   0 &   1 & 0.084 \\ 
52636-0511-577 & 11:22:26.47 &  +03:14:40.2 &  1.8244 &  5.96 &   0 &   1.33 &   1 &   1 & 0.037 \\ 
52295-0775-538 & 11:22:26.48 &  +63:03:59.1 &  0.7466 &  6.86 &   0 &   0.32 &   0 &   0 & \nodata \\ 
52376-0836-480 & 11:22:27.00 &  +04:49:43.8 &  1.5824 & 12.14 &   0 &   3.21 &   2 &   0 & \nodata \\ 
53383-1753-137 & 11:22:27.18 &  +13:34:58.1 &  1.1300 & 10.92 &   0 &   4.27 &   0 &   0 & \nodata \\ 
53713-2100-244 & 11:22:27.24 &  +32:09:22.5 &  1.6266 &  6.26 &   0 &   1.98 &   2 &   0 & \nodata \\ 
52379-0909-006 & 11:22:28.13 &  +55:40:08.4 &  1.0404 &  6.06 &   0 &   2.43 &   0 &   0 & \nodata \\ 
54174-2494-561 & 11:22:29.70 &  +18:05:26.4 &  1.0414 &  4.51 &   0 &   2.73 &   0 &   0 & \nodata \\ 
53083-1441-511 & 11:22:29.92 &  +47:19:34.0 &  1.5862 &  4.23 &   0 &   0.67 &   0 &   0 & \nodata \\ 
54174-2494-158 & 11:22:30.00 &  +16:54:53.3 &  1.0711 & 10.55 &   0 &   3.30 &   0 &   0 & \nodata \\ 
53083-1441-162 & 11:22:30.67 &  +46:37:12.1 &  2.0930 &  5.28 &   0 &   2.16 &   2 &   0 & \nodata \\ 
52295-0775-092 & 11:22:31.70 &  +60:56:10.2 &  1.9850 &  5.29 &   0 &   4.00 &   1 &   2 & 0.095 \\ 
52398-0951-150 & 11:22:31.88 &  +58:22:16.2 &  1.9326 &  6.61 &   0 &   3.59 &   2 &   2 & 0.073 \\ 
53112-1617-115 & 11:22:31.94 &  +07:01:07.0 &  3.2413 &  7.69 &   0 &   0.23 &   1 &   0 & \nodata \\ 
53383-1753-446 & 11:22:32.24 &  +15:41:19.3 &  2.0372 &  9.48 &   0 &   0.72 &   0 &   1 & 0.051 \\ 
52376-0836-121 & 11:22:32.42 &  +03:43:47.3 &  0.9864 &  7.14 &   0 &   1.34 &   0 &   0 & \nodata \\ 
52376-0836-140 & 11:22:32.46 &  +03:49:40.0 &  1.4784 &  7.60 &   0 &   3.08 &   0 &   0 & \nodata \\ 
54175-2495-056 & 11:22:32.46 &  +18:29:56.9 &  1.4890 &  4.11 &   0 &   2.74 &   1 &   0 & \nodata \\ 
54175-2495-505 & 11:22:32.49 &  +19:45:46.0 &  2.0220 & 13.75 &   0 &   0.19 &   0 &   1 & 0.048 \\ 
53795-2216-455 & 11:22:32.88 &  +27:50:10.5 &  1.4643 &  4.09 &   0 &   3.06 &   1 &   0 & \nodata \\ 
52365-0879-337 & 11:22:33.17 &  +52:23:35.8 &  1.4310 &  8.26 &   0 &   1.09 &   0 &   0 & \nodata \\ 
52636-0511-138 & 11:22:33.20 &  +01:19:20.7 &  0.6433 &  4.25 &   0 &   0.57 &   0 &   0 & \nodata \\ 
54115-2493-012 & 11:22:33.46 &  +23:29:41.3 &  1.2933 & 14.89 &   0 &   2.79 &   0 &   0 & \nodata \\ 
53083-1441-538 & 11:22:33.51 &  +47:30:01.4 &  0.6121 &  9.47 &   0 &   3.23 &   1 &   0 & \nodata \\ 
54174-2494-511 & 11:22:34.24 &  +17:17:05.5 &  1.0915 &  4.11 &   0 &   2.65 &   0 &   0 & \nodata \\ 
54154-2497-260 & 11:22:35.03 &  +23:26:34.9 &  1.2493 &  4.10 &   0 &   3.84 &   0 &   0 & \nodata \\ 
53112-1617-619 & 11:22:35.79 &  +07:53:27.0 &  1.0871 &  5.79 &   0 &   3.80 &   0 &   0 & \nodata \\ 
53793-2215-625 & 11:22:35.92 &  +29:39:01.0 &  1.6495 & 15.70 &   0 &   2.49 &   0 &   0 & \nodata \\ 
52398-0951-153 & 11:22:36.75 &  +58:29:32.6 &  1.5993 &  4.34 &   0 &   1.57 &   0 &   0 & \nodata \\ 
53383-1753-478 & 11:22:36.99 &  +14:50:24.8 &  2.0198 &  7.08 &   0 &   0.44 &   2 &   1 & 0.031 \\ 
53062-1365-194 & 11:22:37.51 &  +42:57:11.5 &  2.0126 & 10.06 &   0 &   2.60 &   2 &   0 & \nodata \\ 
52295-0775-507 & 11:22:37.86 &  +62:20:24.2 &  2.1089 &  4.49 &   0 &   2.77 &   0 &   1 & 0.063 \\ 
53112-1617-008 & 11:22:38.38 &  +06:13:54.9 &  1.1842 & 12.63 &   0 &   1.93 &   1 &   0 & \nodata \\ 
53436-1996-281 & 11:22:39.37 &  +38:39:08.3 &  1.8177 &  5.92 &   0 &   1.60 &   1 &   0 & \nodata \\ 
53431-1979-127 & 11:22:40.37 &  +31:05:10.7 &  1.0163 &  5.50 &   0 &   3.31 &   0 &   0 & \nodata \\ 
52707-1013-441 & 11:22:41.21 &  +54:58:02.0 &  1.4492 &  4.24 &   0 &   3.42 &   1 &   0 & \nodata \\ 
51614-0281-359 & 11:22:41.26 &  +00:20:12.3 &  1.3639 &  5.93 &   0 &   2.47 &   1 &   0 & \nodata \\ 
52370-0596-625 & 11:22:41.58 &  +64:16:01.2 &  1.4259 &  9.92 &   0 &   2.70 &   0 &   0 & \nodata \\ 
52379-0909-113 & 11:22:43.88 &  +55:59:51.0 &  1.5876 &  5.05 &   0 &   3.79 &   0 &   0 & \nodata \\ 
54175-2495-502 & 11:22:44.39 &  +19:23:44.9 &  2.0250 & 11.44 &   0 &   3.86 &   1 &   0 & \nodata \\ 
52762-1309-334 & 11:22:44.89 &  +57:55:43.0 &  0.9059 &  4.87 &   0 &   3.18 &   0 &   0 & \nodata \\ 
53446-2037-443 & 11:22:46.27 &  +38:45:50.9 &  1.2777 &  4.48 &   0 &   3.60 &   0 &   0 & \nodata \\ 
53062-1605-545 & 11:22:47.19 &  +12:35:37.3 &  0.4036 &  5.41 &   0 &   2.11 &   1 &   0 & \nodata \\ 
52353-0878-074 & 11:22:48.82 &  +50:58:38.8 &  1.7985 & 10.04 &   0 &   0.99 &   0 &   0 & \nodata \\ 
52370-0596-025 & 11:22:49.17 &  +63:38:13.8 &  0.9079 & 10.46 &   0 &   3.65 &   0 &   0 & \nodata \\ 
54154-2497-252 & 11:22:49.22 &  +23:13:43.7 &  1.4826 &  8.25 &   0 &   4.86 &   1 &   0 & \nodata \\ 
51612-0280-500 & 11:22:49.43 &  +00:20:47.5 &  2.5757 &  8.56 &   0 &   3.10 &   2 &   0 & \nodata \\ 
53084-1440-156 & 11:22:49.78 &  +41:13:42.7 &  1.3594 &  7.30 &   0 &   0.78 &   1 &   0 & \nodata \\ 
53383-1753-477 & 11:22:50.95 &  +14:37:32.5 &  2.0455 &  9.32 &   0 &   2.61 &   2 &   0 & \nodata \\ 
53062-1365-485 & 11:22:51.05 &  +44:28:10.4 &  1.3536 &  6.61 &   0 &   4.52 &   1 &   0 & \nodata \\ 
54174-2494-058 & 11:22:52.12 &  +16:17:07.9 &  1.4984 &  6.63 &   0 &   1.49 &   1 &   0 & \nodata \\ 
52707-1013-096 & 11:22:52.86 &  +53:20:44.3 &  1.5114 & 10.49 &   0 &   4.60 &   1 &   0 & \nodata \\ 
51612-0280-447 & 11:22:53.50 &  +00:53:29.7 &  4.5514 & 10.18 &   0 &   2.17 &   0 &   0 & \nodata \\ 
52353-0878-614 & 11:22:53.79 &  +52:07:12.7 &  1.5099 &  7.64 &   0 &   1.41 &   0 &   0 & \nodata \\ 
53084-1440-054 & 11:22:54.00 &  +40:30:13.3 &  0.8535 &  4.22 &   0 &   2.82 &   0 &   0 & \nodata \\ 
52365-0879-296 & 11:22:54.12 &  +50:59:58.5 &  1.7959 &  6.86 &   0 &   1.57 &   1 &   0 & \nodata \\ 
52379-0909-597 & 11:22:54.22 &  +56:52:20.4 &  1.5597 &  5.35 &   0 &   0.44 &   0 &   0 & \nodata \\ 
52295-0775-521 & 11:22:54.27 &  +62:30:27.2 &  1.4400 &  5.52 &   0 &   3.35 &   1 &   0 & \nodata \\ 
53793-2215-636 & 11:22:54.34 &  +29:20:03.4 &  1.5334 & 10.71 &   0 &   4.53 &   0 &   0 & \nodata \\ 
53084-1440-159 & 11:22:54.45 &  +40:52:54.2 &  1.0770 & 31.68 &   0 &   2.12 &   0 &   0 & \nodata \\ 
51942-0491-100 & 11:22:55.29 &  +65:57:22.3 &  0.6614 & 15.75 &   0 &   3.57 &   0 &   0 & \nodata \\ 
53062-1365-153 & 11:22:56.44 &  +43:52:27.6 &  1.5835 &  4.32 &   0 &   2.11 &   3 &   0 & \nodata \\ 
54174-2494-101 & 11:22:57.63 &  +16:34:18.5 &  3.7499 & 13.76 &   0 &   2.06 &   0 &   2 & 0.113 \\ 
53084-1440-053 & 11:22:59.07 &  +40:48:26.9 &  1.0177 & 10.37 &   0 &   0.55 &   0 &   0 & \nodata \\ 
54178-2500-358 & 11:22:59.08 &  +21:48:43.0 &  1.4214 & 22.54 &   0 &   3.13 &   0 &   0 & \nodata \\ 
53112-1617-592 & 11:22:59.59 &  +07:26:24.8 &  1.5492 &  7.36 &   0 &   0.84 &   0 &   0 & \nodata \\ 
52295-0775-083 & 11:23:00.12 &  +60:33:00.2 &  1.5042 & 11.64 &   0 &   2.56 &   0 &   0 & \nodata \\ 
52295-0775-559 & 11:23:00.27 &  +61:49:40.1 &  1.6351 & 13.37 &   0 &   0.90 &   1 &   0 & \nodata \\ 
52353-0878-076 & 11:23:00.88 &  +51:17:42.4 &  1.4089 & 13.32 &   0 &   0.48 &   0 &   0 & \nodata \\ 
54154-2497-225 & 11:23:00.99 &  +23:45:36.9 &  1.5539 &  9.84 &   0 &   0.10 &   1 &   0 & \nodata \\ 
51942-0491-083 & 11:23:00.99 &  +65:58:40.2 &  1.2188 &  7.48 &   0 &   2.85 &   1 &   0 & \nodata \\ 
52409-0952-298 & 11:23:01.71 &  +58:32:32.4 &  1.5349 & 13.89 &   0 &   1.40 &   1 &   0 & \nodata \\ 
52636-0511-118 & 11:23:01.89 &  +02:13:54.7 &  1.6320 &  8.87 &   0 &   3.86 &   0 &   0 & \nodata \\ 
52438-0965-104 & 11:23:02.11 &  +48:13:12.4 &  0.9562 &  7.55 &   0 &   3.15 &   0 &   0 & \nodata \\ 
52295-0775-528 & 11:23:02.12 &  +62:32:06.3 &  1.4465 & 17.27 &   0 &   3.23 &   0 &   0 & \nodata \\ 
54154-2497-425 & 11:23:02.28 &  +24:54:12.0 &  0.5852 &  4.87 &   0 &   0.95 &   0 &   0 & \nodata \\ 
53062-1365-135 & 11:23:02.35 &  +43:22:19.1 &  0.5708 &  4.77 &   0 &   1.50 &   0 &   0 & \nodata \\ 
53795-2216-176 & 11:23:02.57 &  +26:21:10.9 &  0.9879 &  4.11 &   0 &   0.61 &   0 &   0 & \nodata \\ 
53794-2217-333 & 11:23:02.72 &  +30:03:49.2 &  0.8243 & 19.80 &   0 &   1.90 &   0 &   0 & \nodata \\ 
51942-0491-471 & 11:23:02.78 &  +67:04:37.6 &  1.0676 & 10.46 &   0 &   0.56 &   1 &   0 & \nodata \\ 
54174-2494-603 & 11:23:03.32 &  +17:45:18.0 &  1.8593 &  4.49 &   0 &   3.60 &   0 &   0 & \nodata \\ 
52649-1012-012 & 11:23:03.34 &  +53:13:08.0 &  0.4765 &  9.38 &   0 &   1.35 &   0 &   0 & \nodata \\ 
54154-2497-429 & 11:23:04.86 &  +24:22:33.3 &  1.6294 &  7.44 &   0 &   0.95 &   1 &   0 & \nodata \\ 
53446-2037-506 & 11:23:04.95 &  +37:31:47.1 &  1.7584 &  5.45 &   0 &   4.26 &   0 &   0 & \nodata \\ 
53084-1440-514 & 11:23:05.50 &  +41:31:01.0 &  1.6626 &  4.41 &   0 &   3.16 &   1 &   0 & \nodata \\ 
53383-1753-124 & 11:23:05.53 &  +13:30:32.2 &  1.9883 & 14.07 &   0 &   4.25 &   2 &   1 & 0.035 \\ 
53436-1996-272 & 11:23:06.20 &  +39:44:18.3 &  0.5619 &  5.21 &   0 &   3.58 &   0 &   0 & \nodata \\ 
53062-1605-066 & 11:23:07.26 &  +11:35:17.1 &  0.5332 &  5.31 &   0 &   0.75 &   0 &   0 & \nodata \\ 
54178-2496-090 & 11:23:08.67 &  +20:22:12.4 &  0.6520 & 10.52 &   0 &   4.34 &   0 &   0 & \nodata \\ 
53446-2037-081 & 11:23:09.22 &  +36:09:42.3 &  1.9395 &  7.43 &   0 &   4.39 &   0 &   0 & \nodata \\ 
53794-2217-315 & 11:23:09.43 &  +28:46:11.6 &  1.8896 &  7.71 &   0 &   2.66 &   0 &   2 & 0.097 \\ 
52376-0836-149 & 11:23:09.66 &  +04:27:11.8 &  0.7368 &  4.36 &   0 &   4.01 &   0 &   0 & \nodata \\ 
51614-0281-318 & 11:23:10.14 & --00:09:41.3 &  0.8892 & 16.26 &   0 &   4.83 &   0 &   0 & \nodata \\ 
54178-2496-150 & 11:23:10.62 &  +21:02:48.3 &  2.0416 &  5.67 &   0 &   3.32 &   0 &   0 & \nodata \\ 
54154-2497-476 & 11:23:10.68 &  +24:32:42.4 &  1.0005 &  5.23 &   0 &   1.90 &   0 &   0 & \nodata \\ 
51614-0281-384 & 11:23:10.97 &  +00:37:45.0 &  1.1731 & 12.61 &   0 &   4.16 &   0 &   0 & \nodata \\ 
53084-1440-042 & 11:23:11.20 &  +40:36:48.8 &  1.2426 &  4.33 &   0 &   3.89 &   1 &   0 & \nodata \\ 
52365-0879-292 & 11:23:12.15 &  +50:59:54.7 &  1.0665 &  6.08 &   0 &   2.56 &   0 &   0 & \nodata \\ 
54174-2494-110 & 11:23:13.62 &  +16:36:56.3 &  1.2439 &  4.06 &   0 &   3.05 &   1 &   0 & \nodata \\ 
54154-2497-380 & 11:23:13.66 &  +25:22:43.5 &  0.9900 &  8.99 &   0 &   3.85 &   0 &   0 & \nodata \\ 
53084-1440-547 & 11:23:14.11 &  +41:59:30.3 &  0.7512 &  5.57 &   0 &   3.16 &   1 &   0 & \nodata \\ 
52376-0836-157 & 11:23:15.17 &  +04:43:53.4 &  1.6685 & 12.91 &   0 &   1.26 &   0 &   0 & \nodata \\ 
54178-2496-149 & 11:23:15.59 &  +21:16:27.7 &  0.4439 & 10.42 &   0 &   4.68 &   0 &   0 & \nodata \\ 
53431-1979-485 & 11:23:15.67 &  +31:39:55.0 &  1.4073 & 16.72 &   0 &   2.25 &   0 &   0 & \nodata \\ 
52376-0836-477 & 11:23:17.51 &  +05:18:04.0 &  1.0002 &  4.54 &   0 &   0.51 &   0 &   0 & \nodata \\ 
54154-2497-222 & 11:23:17.54 &  +24:05:35.9 &  3.9873 &  5.06 &   0 &   2.50 &   0 &   1 & 0.066 \\ 
54174-2494-119 & 11:23:17.88 &  +16:52:55.1 &  0.8844 &  8.83 &   0 &   4.85 &   0 &   0 & \nodata \\ 
53436-1996-385 & 11:23:19.19 &  +40:04:48.7 &  0.6765 &  5.65 &   0 &   3.47 &   0 &   0 & \nodata \\ 
52319-0776-320 & 11:23:19.78 &  +62:00:28.8 &  0.6627 &  4.65 &   0 &   4.86 &   1 &   0 & \nodata \\ 
52707-1013-148 & 11:23:20.36 &  +53:56:31.3 &  1.4422 & 18.46 &   0 &   0.65 &   0 &   0 & \nodata \\ 
52636-0511-584 & 11:23:20.36 &  +02:59:35.4 &  1.7527 & 18.47 &   0 &   2.09 &   0 &   0 & \nodata \\ 
53083-1441-573 & 11:23:20.57 &  +47:44:05.5 &  0.9594 &  6.46 &   0 &   0.02 &   0 &   0 & \nodata \\ 
52636-0511-070 & 11:23:20.73 &  +01:37:47.4 &  1.4725 &  4.18 &   0 &   4.79 &   0 &   0 & \nodata \\ 
53713-2100-219 & 11:23:21.21 &  +32:09:51.5 &  1.7731 &  6.58 &   0 &   1.09 &   0 &   0 & \nodata \\ 
52707-1013-552 & 11:23:21.33 &  +54:11:18.3 &  0.9543 &  6.53 &   0 &   1.44 &   1 &   0 & \nodata \\ 
53816-2218-302 & 11:23:21.52 &  +26:29:29.8 &  4.0567 &  4.64 &   0 &   2.06 &   0 &   0 & \nodata \\ 
54175-2495-560 & 11:23:21.82 &  +19:28:28.1 &  2.3468 &  5.78 &   0 &   4.68 &   1 &   0 & \nodata \\ 
53794-2217-274 & 11:23:22.13 &  +28:40:34.8 &  1.4742 & 13.37 &   0 &   0.14 &   1 &   0 & \nodata \\ 
52763-1222-010 & 11:23:22.55 &  +08:48:07.2 &  1.9012 & 14.13 &   0 &   3.15 &   1 &   1 & 0.036 \\ 
53713-2100-191 & 11:23:24.11 &  +33:06:30.7 &  0.6457 &  5.25 &   0 &   0.78 &   0 &   0 & \nodata \\ 
53084-1440-557 & 11:23:24.39 &  +41:37:20.7 &  0.7831 & 13.13 &   0 &   3.94 &   0 &   0 & \nodata \\ 
53794-2217-272 & 11:23:24.81 &  +29:10:13.0 &  0.7198 &  5.83 &   0 &   3.99 &   1 &   0 & \nodata \\ 
53816-2218-355 & 11:23:25.13 &  +26:53:12.2 &  3.8514 &  5.01 &   0 &   0.73 &   0 &   2 & 0.070 \\ 
53795-2216-094 & 11:23:25.27 &  +25:59:20.4 &  1.2151 &  4.96 &   0 &   3.86 &   0 &   0 & \nodata \\ 
52375-0326-292 & 11:23:25.94 & --03:15:48.6 &  1.7709 & 22.70 &   0 &   0.89 &   0 &   0 & \nodata \\ 
53084-1440-115 & 11:23:25.97 &  +40:50:21.3 &  0.9714 &  8.05 &   0 &   3.63 &   0 &   0 & \nodata \\ 
53383-1753-171 & 11:23:26.28 &  +14:17:36.6 &  1.4594 & 13.76 &   0 &   4.81 &   0 &   0 & \nodata \\ 
54154-2497-473 & 11:23:27.02 &  +24:45:52.1 &  1.1180 &  5.32 &   0 &   3.65 &   0 &   0 & \nodata \\ 
52398-0951-546 & 11:23:28.24 &  +59:27:55.2 &  3.0681 &  4.96 &   0 &   2.86 &   0 &   0 & \nodata \\ 
53084-1440-575 & 11:23:28.75 &  +42:20:03.7 &  0.9208 &  7.92 &   0 &   2.69 &   0 &   0 & \nodata \\ 
53467-2111-040 & 11:23:28.99 &  +34:20:51.8 &  1.7415 & 13.78 &   0 &   1.45 &   2 &   0 & \nodata \\ 
53383-1753-172 & 11:23:29.54 &  +14:31:12.8 &  0.6575 &  4.15 &   0 &   3.62 &   0 &   0 & \nodata \\ 
52295-0775-096 & 11:23:30.49 &  +60:44:27.5 &  0.4803 & 18.79 &   0 &   1.85 &   0 &   0 & \nodata \\ 
53383-1753-098 & 11:23:31.19 &  +13:49:54.5 &  1.3549 &  4.47 &   0 &   2.68 &   1 &   0 & \nodata \\ 
53436-1996-434 & 11:23:33.01 &  +40:05:33.3 &  1.5926 & 12.16 &   0 &   4.76 &   0 &   0 & \nodata \\ 
51612-0280-567 & 11:23:33.34 &  +01:02:37.9 &  1.3092 &  8.29 &   0 &   0.57 &   0 &   0 & \nodata \\ 
53431-1979-086 & 11:23:34.06 &  +31:08:23.3 &  1.6172 & 11.05 &   0 &   3.54 &   0 &   0 & \nodata \\ 
53794-2217-395 & 11:23:34.14 &  +29:31:03.6 &  1.7982 &  4.41 &   0 &   0.46 &   0 &   0 & \nodata \\ 
53713-2100-488 & 11:23:34.18 &  +33:50:37.1 &  1.2586 & 11.02 &   0 &   2.76 &   0 &   0 & \nodata \\ 
53794-2217-292 & 11:23:36.12 &  +28:18:35.1 &  1.9797 &  8.21 &   0 &   2.04 &   1 &   1 & 0.062 \\ 
52636-0511-053 & 11:23:36.58 &  +01:22:01.8 &  0.9396 &  9.35 &   0 &   0.35 &   1 &   0 & \nodata \\ 
52365-0879-251 & 11:23:37.11 &  +50:45:31.8 &  2.2713 &  8.07 &   0 &   1.69 &   1 &   0 & \nodata \\ 
52707-1014-341 & 11:23:37.91 &  +54:56:18.7 &  1.3202 &  8.11 &   0 &   0.57 &   0 &   0 & \nodata \\ 
53436-1996-227 & 11:23:38.01 &  +39:15:41.9 &  1.6975 & 13.22 &   0 &   2.39 &   0 &   0 & \nodata \\ 
52376-0836-499 & 11:23:38.14 &  +05:20:38.5 &  2.1805 &  7.64 &   0 &   3.17 &   0 &   0 & \nodata \\ 
52707-1014-307 & 11:23:38.82 &  +54:36:54.9 &  0.4617 &  9.61 &   0 &   2.81 &   0 &   0 & \nodata \\ 
53436-1996-230 & 11:23:38.83 &  +39:07:52.2 &  1.5626 &  4.31 &   0 &   1.60 &   0 &   0 & \nodata \\ 
52295-0775-540 & 11:23:39.14 &  +62:41:21.5 &  1.7869 &  6.59 &   0 &   3.06 &   2 &   0 & \nodata \\ 
54174-2494-116 & 11:23:39.34 &  +16:49:49.8 &  0.6347 &  9.31 &   0 &   2.11 &   1 &   0 & \nodata \\ 
53794-2217-391 & 11:23:39.59 &  +29:17:10.7 &  3.7726 &  7.80 &   0 &   1.46 &   0 &   1 & 0.057 \\ 
53383-1753-092 & 11:23:40.17 &  +13:54:15.0 &  3.0911 &  7.15 &   0 &   2.74 &   0 &   0 & \nodata \\ 
53446-2037-521 & 11:23:40.22 &  +38:51:29.2 &  1.0374 & 12.61 &   0 &   4.18 &   0 &   0 & \nodata \\ 
54178-2496-049 & 11:23:40.60 &  +20:25:56.2 &  0.8123 & 10.75 &   0 &   1.82 &   0 &   0 & \nodata \\ 
53383-1753-142 & 11:23:41.46 &  +14:08:10.4 &  1.5836 &  9.81 &   0 &   0.66 &   1 &   0 & \nodata \\ 
54154-2497-211 & 11:23:41.57 &  +23:37:55.0 &  1.1989 &  7.87 &   0 &   2.43 &   0 &   0 & \nodata \\ 
52636-0511-041 & 11:23:41.88 &  +01:20:57.9 &  1.2493 &  4.48 &   0 &   3.55 &   1 &   0 & \nodata \\ 
53431-1979-536 & 11:23:42.19 &  +31:26:49.8 &  0.8329 & 11.69 &   0 &   3.64 &   0 &   0 & \nodata \\ 
52636-0511-594 & 11:23:42.27 &  +02:35:44.0 &  1.5203 &  9.71 &   0 &   4.07 &   2 &   0 & \nodata \\ 
54169-2498-434 & 11:23:42.29 &  +19:55:59.5 &  2.0259 &  4.54 &   0 &   4.29 &   1 &   1 & 0.073 \\ 
52781-1223-369 & 11:23:42.77 &  +10:46:45.2 &  1.6355 & 23.42 &   0 &   1.50 &   0 &   0 & \nodata \\ 
53383-1753-156 & 11:23:43.33 &  +14:29:51.1 &  1.2483 & 23.66 &   0 &   0.42 &   1 &   0 & \nodata \\ 
52636-0511-052 & 11:23:44.24 &  +01:22:45.6 &  0.9391 &  5.73 &   0 &   2.81 &   0 &   0 & \nodata \\ 
52376-0836-155 & 11:23:44.28 &  +04:33:48.8 &  0.9170 & 10.57 &   0 &   3.86 &   0 &   0 & \nodata \\ 
54154-2497-368 & 11:23:44.42 &  +25:14:10.9 &  1.1194 & 15.63 &   0 &   1.30 &   0 &   0 & \nodata \\ 
54154-2497-465 & 11:23:45.07 &  +25:02:18.3 &  1.4051 &  4.59 &   0 &   1.30 &   1 &   0 & \nodata \\ 
53467-2111-039 & 11:23:45.22 &  +34:12:20.4 &  0.9479 &  5.02 &   0 &   0.19 &   0 &   0 & \nodata \\ 
51992-0512-356 & 11:23:47.28 &  +02:22:24.5 &  0.7548 &  4.46 &   0 &   4.30 &   0 &   0 & \nodata \\ 
54178-2496-047 & 11:23:47.52 &  +20:43:36.2 &  2.4137 &  8.82 &   0 &   2.55 &   1 &   0 & \nodata \\ 
52365-0879-373 & 11:23:48.70 &  +52:54:11.1 &  1.9149 &  6.55 &   0 &   2.26 &   0 &   0 & \nodata \\ 
53795-2216-100 & 11:23:49.09 &  +25:50:52.8 &  1.8629 &  5.08 &   0 &   0.26 &   0 &   1 & 0.039 \\ 
53062-1605-601 & 11:23:49.20 &  +13:05:36.2 &  1.8449 &  6.03 &   0 &   0.46 &   1 &   1 & 0.078 \\ 
53431-1979-527 & 11:23:49.94 &  +31:45:47.9 &  1.9715 & 13.70 &   0 &   3.77 &   0 &   0 & \nodata \\ 
53467-2111-637 & 11:23:50.46 &  +36:20:56.5 &  1.4910 &  7.29 &   0 &   2.41 &   1 &   0 & \nodata \\ 
52376-0836-495 & 11:23:50.56 &  +05:00:20.3 &  1.4969 &  5.14 &   0 &   1.56 &   1 &   0 & \nodata \\ 
52438-0965-611 & 11:23:50.60 &  +49:44:53.7 &  1.4237 &  6.51 &   0 &   2.71 &   0 &   0 & \nodata \\ 
54174-2494-016 & 11:23:51.21 &  +15:56:41.1 &  1.0821 &  6.99 &   0 &   4.00 &   0 &   0 & \nodata \\ 
53795-2216-146 & 11:23:51.44 &  +26:40:05.9 &  0.9271 &  4.43 &   0 &   0.23 &   0 &   0 & \nodata \\ 
54174-2494-592 & 11:23:54.68 &  +17:17:38.7 &  3.3656 &  7.05 &   0 &   2.57 &   1 &   2 & 0.094 \\ 
54154-2497-196 & 11:23:55.53 &  +24:11:22.5 &  1.1462 &  8.34 &   0 &   3.28 &   0 &   0 & \nodata \\ 
53112-1617-611 & 11:23:55.92 &  +07:53:32.6 &  0.9380 &  7.45 &   0 &   3.78 &   0 &   0 & \nodata \\ 
52375-0326-300 & 11:23:56.87 & --03:18:51.4 &  1.6610 &  5.08 &   0 &   0.47 &   3 &   0 & \nodata \\ 
53062-1365-073 & 11:23:57.39 &  +43:13:13.9 &  1.1049 &  8.46 &   0 &   1.31 &   0 &   0 & \nodata \\ 
52365-0879-439 & 11:23:57.70 &  +51:45:23.2 &  2.1546 &  4.23 &   0 &   1.90 &   2 &   1 & 0.057 \\ 
51942-0491-162 & 11:23:57.74 &  +66:22:55.6 &  0.8346 &  4.54 &   0 &   2.21 &   1 &   0 & \nodata \\ 
52375-0326-278 & 11:23:58.13 & --02:22:35.1 &  0.8303 &  5.57 &   0 &   2.19 &   0 &   0 & \nodata \\ 
53446-2037-087 & 11:23:58.22 &  +36:24:55.8 &  2.0707 &  5.52 &   0 &   3.17 &   0 &   0 & \nodata \\ 
54169-2498-438 & 11:23:58.85 &  +19:53:17.9 &  3.0584 & 25.93 &   0 &   3.55 &   0 &   0 & \nodata \\ 
53062-1365-081 & 11:23:58.89 &  +43:43:53.8 &  0.8209 &  6.88 &   0 &   2.60 &   0 &   0 & \nodata \\ 
52375-0326-350 & 11:23:59.36 & --01:38:52.8 &  0.7760 &  4.13 &   0 &   3.10 &   0 &   0 & \nodata \\ 
54174-2494-591 & 11:23:59.69 &  +17:13:09.0 &  1.9009 &  4.87 &   0 &   4.27 &   2 &   1 & 0.073 \\ 
53713-2100-193 & 11:23:59.95 &  +33:07:14.6 &  1.3849 &  4.35 &   0 &   3.25 &   1 &   0 & \nodata \\ 
53431-1979-521 & 11:24:00.35 &  +31:50:04.2 &  1.2145 &  4.24 &   0 &   3.02 &   0 &   0 & \nodata \\ 
53112-1617-023 & 11:24:00.42 &  +06:44:52.7 &  1.8583 &  4.29 &   0 &   3.70 &   0 &   0 & \nodata \\ 
52376-0836-137 & 11:24:01.08 &  +03:55:56.7 &  1.5347 & 12.43 &   0 &   1.17 &   0 &   0 & \nodata \\ 
53795-2216-502 & 11:24:02.23 &  +27:22:49.8 &  2.0052 &  8.41 &   0 &   1.76 &   1 &   0 & \nodata \\ 
52295-0775-111 & 11:24:03.27 &  +61:21:48.7 &  1.6030 & 27.75 &   0 &   2.57 &   0 &   0 & \nodata \\ 
53436-1996-424 & 11:24:03.42 &  +40:04:41.3 &  1.3732 & 11.85 &   0 &   4.79 &   0 &   0 & \nodata \\ 
53446-2037-539 & 11:24:03.46 &  +38:15:23.8 &  2.3551 &  4.33 &   0 &   1.99 &   0 &   0 & \nodata \\ 
51614-0281-391 & 11:24:04.24 &  +00:12:48.9 &  0.7885 & 14.87 &   0 &   2.37 &   0 &   0 & \nodata \\ 
52375-0326-349 & 11:24:04.31 & --02:03:18.4 &  2.4999 &  6.65 &   0 &   0.93 &   2 &   0 & \nodata \\ 
52376-0836-131 & 11:24:04.52 &  +04:04:18.1 &  3.8413 & 11.54 &   0 &   0.52 &   0 &   2 & 0.067 \\ 
54178-2496-060 & 11:24:04.62 &  +20:52:22.7 &  1.4965 &  4.83 &   0 &   4.04 &   3 &   0 & \nodata \\ 
52059-0597-299 & 11:24:05.08 &  +63:34:43.9 &  0.7840 & 11.41 &   0 &   1.68 &   0 &   0 & \nodata \\ 
53446-2037-559 & 11:24:05.28 &  +38:04:18.5 &  0.9040 &  7.40 &   0 &   2.24 &   0 &   0 & \nodata \\ 
53794-2217-388 & 11:24:05.43 &  +29:56:33.5 &  1.6108 &  8.20 &   0 &   0.19 &   0 &   0 & \nodata \\ 
51614-0281-388 & 11:24:05.48 &  +00:24:02.0 &  0.7872 &  8.53 &   0 &   0.96 &   0 &   0 & \nodata \\ 
53794-2217-276 & 11:24:05.48 &  +28:48:58.1 &  1.2710 &  5.88 &   0 &   1.01 &   2 &   0 & \nodata \\ 
52295-0775-045 & 11:24:05.83 &  +61:00:52.6 &  0.9190 &  8.05 &   0 &   0.45 &   1 &   0 & \nodata \\ 
54154-2497-204 & 11:24:06.15 &  +23:00:33.5 &  0.8506 &  5.28 &   0 &   2.91 &   0 &   0 & \nodata \\ 
53795-2216-562 & 11:24:06.38 &  +27:43:25.3 &  1.0199 & 26.65 &   0 &   3.64 &   0 &   0 & \nodata \\ 
53794-2217-369 & 11:24:06.62 &  +30:03:21.7 &  1.9030 & 11.69 &   0 &   1.47 &   0 &   2 & 0.071 \\ 
53083-1441-151 & 11:24:06.86 &  +46:21:51.8 &  1.1831 &  9.36 &   0 &   1.98 &   1 &   0 & \nodata \\ 
52376-0836-454 & 11:24:06.95 &  +05:32:11.9 &  0.8931 & 10.54 &   0 &   1.30 &   0 &   0 & \nodata \\ 
53431-1979-549 & 11:24:07.84 &  +32:05:08.3 &  1.0970 &  4.97 &   0 &   1.09 &   0 &   0 & \nodata \\ 
53431-1979-063 & 11:24:08.29 &  +30:37:56.9 &  0.8675 & 18.90 &   0 &   2.72 &   0 &   0 & \nodata \\ 
54526-2414-078 & 11:24:09.55 &  +58:30:40.0 &  2.2866 &  6.75 &   0 &   0.45 &   1 &   1 & 0.035 \\ 
53816-2218-305 & 11:24:09.74 &  +26:43:58.9 &  2.4189 &  5.72 &   0 &   1.46 &   0 &   1 & 0.054 \\ 
52375-0326-346 & 11:24:09.87 & --02:17:19.6 &  0.4598 &  5.31 &   0 &   2.51 &   0 &   0 & \nodata \\ 
52781-1223-328 & 11:24:10.99 &  +10:49:34.7 &  0.5154 & 19.42 &   0 &   1.16 &   0 &   0 & \nodata \\ 
53116-1618-289 & 11:24:11.55 &  +06:33:07.7 &  0.9292 &  6.71 &   0 &   2.69 &   0 &   0 & \nodata \\ 
53055-1606-330 & 11:24:12.51 &  +13:08:19.5 &  1.1911 &  4.58 &   0 &   1.35 &   0 &   0 & \nodata \\ 
52365-0879-248 & 11:24:12.79 &  +50:44:05.7 &  2.4438 &  7.33 &   0 &   3.73 &   2 &   0 & \nodata \\ 
52763-1222-631 & 11:24:13.22 &  +09:35:51.9 &  0.7862 &  4.82 &   0 &   1.55 &   0 &   0 & \nodata \\ 
52379-0909-011 & 11:24:13.25 &  +55:32:25.1 &  0.5052 &  6.60 &   0 &   1.95 &   0 &   0 & \nodata \\ 
53112-1617-631 & 11:24:13.67 &  +07:15:14.1 &  1.5081 &  7.35 &   0 &   1.65 &   0 &   0 & \nodata \\ 
51612-0280-152 & 11:24:13.93 &  +00:15:46.3 &  1.8689 &  5.88 &   0 &   3.15 &   0 &   0 & \nodata \\ 
52059-0597-391 & 11:24:14.35 &  +64:34:41.4 &  1.8696 & 10.63 &   0 &   4.30 &   0 &   2 & 0.065 \\ 
53083-1441-110 & 11:24:14.50 &  +46:21:49.6 &  1.5713 & 16.78 &   0 &   1.21 &   0 &   0 & \nodata \\ 
51612-0280-057 & 11:24:15.61 & --00:26:47.5 &  1.4097 &  4.66 &   0 &   4.62 &   0 &   0 & \nodata \\ 
53431-1979-539 & 11:24:15.72 &  +31:41:17.4 &  1.4201 &  6.40 &   0 &   4.05 &   1 &   0 & \nodata \\ 
52642-0966-383 & 11:24:16.82 &  +49:42:03.9 &  2.1233 & 13.51 &   0 &   3.20 &   1 &   1 & 0.042 \\ 
51614-0281-264 & 11:24:16.84 & --00:20:51.0 &  1.9787 & 10.88 &   0 &   0.88 &   0 &   2 & 0.079 \\ 
52409-0952-271 & 11:24:17.20 &  +59:18:12.8 &  1.4257 & 12.29 &   0 &   3.86 &   0 &   0 & \nodata \\ 
53794-2217-254 & 11:24:17.51 &  +28:27:50.2 &  0.7767 & 11.16 &   0 &   4.86 &   0 &   0 & \nodata \\ 
54174-2494-595 & 11:24:17.94 &  +17:23:32.4 &  1.0448 &  4.25 &   0 &   2.21 &   0 &   0 & \nodata \\ 
53431-1979-529 & 11:24:17.98 &  +31:52:19.2 &  1.6796 &  4.82 &   0 &   3.64 &   1 &   0 & \nodata \\ 
54176-2499-381 & 11:24:18.36 &  +17:28:43.2 &  3.0953 &  7.53 &   0 &   0.79 &   1 &   0 & \nodata \\ 
54175-2495-620 & 11:24:18.88 &  +19:56:28.0 &  1.5706 &  5.86 &   0 &   0.50 &   0 &   0 & \nodata \\ 
53794-2217-251 & 11:24:19.04 &  +28:17:12.1 &  1.7856 &  6.58 &   0 &   2.39 &   2 &   0 & \nodata \\ 
53713-2100-420 & 11:24:19.39 &  +34:19:13.5 &  0.6388 & 21.18 &   0 &   1.87 &   0 &   0 & \nodata \\ 
53383-1753-147 & 11:24:20.21 &  +14:14:29.9 &  0.9760 &  5.09 &   0 &   3.91 &   0 &   0 & \nodata \\ 
52707-1013-523 & 11:24:20.61 &  +55:10:55.2 &  1.9683 &  4.61 &   0 &   4.25 &   0 &   0 & \nodata \\ 
53436-1996-187 & 11:24:20.70 &  +39:31:34.4 &  1.2280 &  6.49 &   0 &   2.43 &   1 &   0 & \nodata \\ 
51612-0280-053 & 11:24:21.96 & --01:07:03.1 &  2.3009 &  5.91 &   0 &   3.72 &   1 &   1 & 0.038 \\ 
53713-2100-486 & 11:24:22.51 &  +33:56:38.5 &  1.6585 &  4.77 &   0 &   3.12 &   1 &   0 & \nodata \\ 
54178-2496-575 & 11:24:23.87 &  +22:48:54.2 &  1.8001 &  4.80 &   0 &   2.28 &   0 &   0 & \nodata \\ 
52375-0326-276 & 11:24:24.93 & --02:51:04.9 &  1.8797 &  9.19 &   0 &   0.66 &   0 &   0 & \nodata \\ 
53431-1979-098 & 11:24:26.11 &  +31:16:02.5 &  2.4626 &  6.02 &   0 &   1.86 &   0 &   0 & \nodata \\ 
54175-2495-601 & 11:24:26.41 &  +20:11:45.2 &  1.0789 &  8.67 &   0 &   0.31 &   0 &   0 & \nodata \\ 
53050-1442-297 & 11:24:27.05 &  +46:11:08.3 &  1.6893 &  6.47 &   0 &   1.54 &   0 &   0 & \nodata \\ 
52438-0965-599 & 11:24:28.15 &  +48:57:07.6 &  1.6063 & 10.80 &   0 &   3.46 &   0 &   0 & \nodata \\ 
53468-2113-322 & 11:24:28.28 &  +35:43:12.2 &  0.3968 &  7.90 &   0 &   3.55 &   0 &   0 & \nodata \\ 
52376-0836-111 & 11:24:28.32 &  +04:23:58.5 &  1.6718 &  5.95 &   0 &   1.91 &   0 &   0 & \nodata \\ 
53050-1442-311 & 11:24:28.89 &  +46:17:57.0 &  2.0540 & 21.71 &   0 &   1.29 &   2 &   0 & \nodata \\ 
54178-2496-564 & 11:24:28.98 &  +22:24:44.6 &  3.4757 &  8.72 &   0 &   2.79 &   1 &   0 & \nodata \\ 
52353-0878-623 & 11:24:29.63 &  +51:45:52.0 &  1.0947 & 26.67 &   0 &   4.13 &   0 &   0 & \nodata \\ 
52707-1013-095 & 11:24:30.05 &  +53:24:29.1 &  0.6135 & 12.88 &   0 &   1.49 &   0 &   0 & \nodata \\ 
53431-1979-553 & 11:24:30.18 &  +32:27:26.2 &  2.2949 &  7.33 &   0 &   1.26 &   0 &   1 & 0.045 \\ 
54175-2495-614 & 11:24:32.27 &  +19:53:59.5 &  1.0930 & 10.91 &   0 &   2.54 &   0 &   0 & \nodata \\ 
52376-0836-120 & 11:24:32.46 &  +04:33:38.3 &  2.0927 &  8.28 &   0 &   1.17 &   0 &   1 & 0.044 \\ 
54174-2494-008 & 11:24:32.56 &  +16:16:21.6 &  1.6501 &  4.23 &   0 &   1.44 &   0 &   0 & \nodata \\ 
53116-1618-345 & 11:24:32.65 &  +08:02:27.9 &  1.8177 &  4.17 &   0 &   3.54 &   0 &   0 & \nodata \\ 
53446-2037-597 & 11:24:32.66 &  +37:43:13.6 &  0.4511 &  7.49 &   0 &   3.36 &   0 &   0 & \nodata \\ 
52376-0836-446 & 11:24:32.87 &  +05:59:52.9 &  2.2105 &  7.10 &   0 &   2.21 &   0 &   0 & \nodata \\ 
54154-2497-180 & 11:24:33.23 &  +23:54:30.7 &  0.8439 & 10.25 &   0 &   2.78 &   0 &   0 & \nodata \\ 
53795-2216-158 & 11:24:33.41 &  +26:44:01.1 &  1.5685 &  6.23 &   0 &   4.52 &   1 &   0 & \nodata \\ 
53431-1979-526 & 11:24:33.66 &  +31:56:11.7 &  1.5744 &  4.06 &   0 &   2.77 &   1 &   0 & \nodata \\ 
52376-0836-087 & 11:24:33.94 &  +03:48:20.4 &  2.1013 & 10.14 &   0 &   0.70 &   0 &   2 & 0.098 \\ 
54176-2499-394 & 11:24:34.12 &  +17:04:57.3 &  1.0468 &  6.41 &   0 &   3.65 &   1 &   0 & \nodata \\ 
53713-2100-125 & 11:24:34.16 &  +32:28:19.3 &  1.5220 &  6.67 &   0 &   0.15 &   0 &   0 & \nodata \\ 
53794-2217-223 & 11:24:34.80 &  +28:51:43.8 &  1.5301 &  4.30 &   0 &   1.66 &   0 &   0 & \nodata \\ 
53062-1605-080 & 11:24:35.25 &  +11:55:40.3 &  2.0261 &  5.71 &   0 &   3.24 &   0 &   1 & 0.064 \\ 
52059-0597-300 & 11:24:35.88 &  +63:46:04.2 &  1.9948 &  4.73 &   0 &   2.90 &   0 &   0 & \nodata \\ 
53794-2217-259 & 11:24:36.42 &  +28:16:29.3 &  1.9356 &  6.62 &   0 &   1.08 &   0 &   0 & \nodata \\ 
52375-0326-361 & 11:24:36.82 & --01:33:25.6 &  1.2831 &  4.57 &   0 &   1.70 &   1 &   0 & \nodata \\ 
52398-0951-542 & 11:24:37.01 &  +59:16:28.9 &  1.0252 &  4.15 &   0 &   0.55 &   0 &   0 & \nodata \\ 
52376-0836-106 & 11:24:37.77 &  +04:18:07.7 &  2.0446 &  4.34 &   0 &   0.99 &   3 &   0 & \nodata \\ 
53083-1441-104 & 11:24:38.60 &  +46:04:39.2 &  1.0542 &  5.00 &   0 &   1.48 &   1 &   0 & \nodata \\ 
51612-0280-551 & 11:24:39.72 &  +00:24:19.6 &  1.0194 &  8.76 &   0 &   2.41 &   0 &   0 & \nodata \\ 
53116-1618-258 & 11:24:39.85 &  +06:08:57.6 &  1.9123 &  5.11 &   0 &   4.12 &   0 &   0 & \nodata \\ 
53033-1310-343 & 11:24:39.96 &  +57:20:10.9 &  0.7220 &  8.73 &   0 &   0.55 &   0 &   0 & \nodata \\ 
51992-0512-340 & 11:24:40.42 &  +02:57:33.7 &  1.1713 &  5.91 &   0 &   0.71 &   0 &   0 & \nodata \\ 
53431-1979-569 & 11:24:40.67 &  +31:56:04.4 &  1.3459 &  8.12 &   0 &   1.46 &   0 &   0 & \nodata \\ 
53116-1618-303 & 11:24:40.92 &  +07:11:21.8 &  3.5649 & 21.49 &   0 &   0.34 &   1 &   0 & \nodata \\ 
53431-1979-595 & 11:24:40.92 &  +32:18:52.4 &  1.7222 & 14.77 &   0 &   3.64 &   1 &   0 & \nodata \\ 
53383-1753-577 & 11:24:40.95 &  +15:23:24.9 &  1.3875 & 17.17 &   0 &   3.97 &   1 &   0 & \nodata \\ 
53713-2100-189 & 11:24:42.54 &  +33:31:47.3 &  1.1564 &  9.62 &   0 &   4.27 &   0 &   0 & \nodata \\ 
52409-0952-282 & 11:24:43.12 &  +58:27:10.8 &  1.5065 &  5.62 &   0 &   2.69 &   1 &   0 & \nodata \\ 
53116-1618-256 & 11:24:43.81 &  +06:36:25.8 &  2.0686 &  6.82 &   0 &   1.96 &   0 &   0 & \nodata \\ 
52781-1223-316 & 11:24:43.84 &  +09:40:10.1 &  1.5149 &  7.47 &   0 &   0.60 &   0 &   0 & \nodata \\ 
52375-0326-279 & 11:24:45.40 & --02:43:34.2 &  0.5456 &  5.17 &   0 &   2.69 &   0 &   0 & \nodata \\ 
53468-2113-300 & 11:24:46.07 &  +35:36:15.6 &  2.8197 &  7.94 &   0 &   1.19 &   1 &   1 & 0.036 \\ 
53467-2111-053 & 11:24:46.24 &  +35:02:26.4 &  1.7056 &  5.62 &   0 &   0.34 &   0 &   1 & 0.033 \\ 
54154-2497-494 & 11:24:46.79 &  +24:20:35.0 &  1.9221 & 16.19 &   0 &   0.76 &   1 &   2 & 0.118 \\ 
53083-1441-057 & 11:24:47.00 &  +45:25:59.0 &  1.3015 &  4.55 &   0 &   3.91 &   2 &   0 & \nodata \\ 
53383-1753-505 & 11:24:48.00 &  +15:05:22.6 &  2.0671 &  7.78 &   0 &   4.00 &   4 &   3 & 0.120 \\ 
52438-0965-069 & 11:24:48.19 &  +48:35:23.3 &  1.9222 &  9.68 &   0 &   1.41 &   1 &   0 & \nodata \\ 
52707-1013-083 & 11:24:48.28 &  +53:18:18.8 &  0.5318 & 23.42 &   0 &   4.50 &   0 &   0 & \nodata \\ 
53794-2217-401 & 11:24:48.44 &  +30:16:46.0 &  2.2891 & 10.82 &   0 &   1.00 &   0 &   0 & \nodata \\ 
52295-0775-042 & 11:24:48.49 &  +60:46:13.4 &  0.6314 &  9.14 &   0 &   1.20 &   0 &   0 & \nodata \\ 
54178-2500-313 & 11:24:49.10 &  +21:36:07.0 &  0.9198 & 24.21 &   0 &   3.66 &   0 &   0 & \nodata \\ 
54174-2494-010 & 11:24:49.12 &  +16:15:22.5 &  1.7262 &  9.00 &   0 &   4.45 &   0 &   0 & \nodata \\ 
51992-0512-316 & 11:24:49.59 &  +02:10:08.4 &  1.3338 &  8.00 &   0 &   2.48 &   1 &   0 & \nodata \\ 
52642-0966-395 & 11:24:50.17 &  +49:19:01.0 &  1.3245 & 12.24 &   0 &   0.35 &   1 &   0 & \nodata \\ 
52365-0879-250 & 11:24:50.33 &  +50:25:49.5 &  1.1223 &  5.68 &   0 &   2.18 &   0 &   0 & \nodata \\ 
53116-1618-389 & 11:24:52.50 &  +08:09:33.9 &  0.6173 &  4.35 &   0 &   2.47 &   0 &   0 & \nodata \\ 
53083-1441-042 & 11:24:53.14 &  +45:14:35.8 &  2.1482 &  4.94 &   0 &   4.20 &   1 &   0 & \nodata \\ 
52636-0511-617 & 11:24:53.26 &  +03:05:29.2 &  1.4765 &  4.47 &   0 &   3.19 &   0 &   0 & \nodata \\ 
53794-2217-416 & 11:24:53.29 &  +30:12:25.0 &  1.2302 &  4.02 &   0 &   3.47 &   1 &   0 & \nodata \\ 
54178-2500-306 & 11:24:53.64 &  +20:56:17.7 &  1.2749 &  4.19 &   0 &   0.73 &   0 &   0 & \nodata \\ 
53083-1441-053 & 11:24:53.82 &  +45:39:53.9 &  1.7401 &  5.55 &   0 &   2.88 &   0 &   0 & \nodata \\ 
53055-1606-382 & 11:24:54.34 &  +12:41:53.5 &  1.9045 &  4.14 &   0 &   2.92 &   0 &   1 & 0.064 \\ 
53794-2217-420 & 11:24:54.56 &  +30:15:36.8 &  0.8331 &  4.33 &   0 &   4.42 &   0 &   0 & \nodata \\ 
52707-1014-283 & 11:24:55.00 &  +53:43:22.5 &  2.1346 &  5.23 &   0 &   2.08 &   0 &   1 & 0.060 \\ 
54154-2497-516 & 11:24:55.19 &  +24:53:31.2 &  0.9032 & 15.58 &   0 &   1.38 &   0 &   0 & \nodata \\ 
52762-1309-386 & 11:24:55.25 &  +57:10:56.6 &  2.3116 &  4.31 &   0 &   3.74 &   0 &   1 & 0.045 \\ 
52781-1223-251 & 11:24:56.26 &  +09:08:48.8 &  1.6493 &  9.85 &   0 &   2.28 &   2 &   0 & \nodata \\ 
53794-2217-242 & 11:24:56.46 &  +28:10:28.1 &  1.4277 &  9.13 &   0 &   2.77 &   0 &   0 & \nodata \\ 
52781-1223-354 & 11:24:56.67 &  +09:53:38.8 &  2.3438 &  5.39 &   0 &   3.01 &   1 &   2 & 0.118 \\ 
53383-1753-572 & 11:24:57.41 &  +15:13:32.8 &  0.4322 &  5.45 &   0 &   4.36 &   0 &   0 & \nodata \\ 
54154-2497-127 & 11:24:57.67 &  +23:24:36.0 &  1.8658 &  8.17 &   0 &   2.75 &   1 &   0 & \nodata \\ 
54169-2498-254 & 11:24:57.88 &  +18:24:55.9 &  1.0421 & 18.30 &   0 &   4.67 &   0 &   0 & \nodata \\ 
52781-1223-350 & 11:24:59.00 &  +10:23:14.8 &  0.9925 &  4.05 &   0 &   4.39 &   1 &   0 & \nodata \\ 
54176-2499-317 & 11:24:59.39 &  +16:44:05.2 &  1.8069 &  6.07 &   0 &   2.51 &   0 &   1 & 0.042 \\ 
53713-2100-199 & 11:25:00.47 &  +33:38:58.1 &  3.4385 &  9.21 &   0 &   2.39 &   0 &   2 & 0.078 \\ 
52375-0326-239 & 11:25:01.05 & --02:29:15.5 &  2.1895 &  4.40 &   0 &   0.02 &   1 &   0 & \nodata \\ 
52376-0836-532 & 11:25:01.13 &  +05:50:35.4 &  1.9140 & 11.40 &   0 &   1.35 &   1 &   0 & \nodata \\ 
53713-2100-134 & 11:25:01.37 &  +32:56:22.7 &  1.2987 & 22.57 &   0 &   1.00 &   1 &   0 & \nodata \\ 
53116-1618-244 & 11:25:01.82 &  +06:07:51.7 &  1.1528 & 11.78 &   0 &   0.94 &   0 &   0 & \nodata \\ 
53050-1442-284 & 11:25:03.14 &  +46:04:09.0 &  1.4184 & 15.30 &   0 &   4.56 &   0 &   0 & \nodata \\ 
52781-1223-363 & 11:25:03.27 &  +10:46:38.7 &  1.7342 & 16.73 &   0 &   0.50 &   0 &   0 & \nodata \\ 
53431-1979-576 & 11:25:03.50 &  +31:31:13.6 &  1.0419 & 11.18 &   0 &   0.78 &   0 &   0 & \nodata \\ 
52642-0966-289 & 11:25:03.51 &  +47:59:29.9 &  2.2768 &  7.01 &   0 &   3.04 &   0 &   1 & 0.049 \\ 
52398-0951-117 & 11:25:04.16 &  +58:49:20.1 &  2.3519 & 37.29 &   0 &   1.02 &   1 &   2 & 0.083 \\ 
52642-0966-387 & 11:25:04.56 &  +49:20:30.1 &  1.2966 &  6.35 &   0 &   4.27 &   0 &   0 & \nodata \\ 
53050-1442-319 & 11:25:05.63 &  +46:52:59.1 &  1.6655 & 18.70 &   0 &   4.23 &   2 &   0 & \nodata \\ 
53062-1365-076 & 11:25:05.72 &  +43:10:54.9 &  0.6827 &  4.79 &   0 &   1.88 &   0 &   0 & \nodata \\ 
52781-1223-298 & 11:25:06.38 &  +08:43:43.2 &  1.7526 &  8.93 &   0 &   0.42 &   2 &   0 & \nodata \\ 
52376-0836-519 & 11:25:06.61 &  +04:52:34.6 &  1.1445 & 14.81 &   0 &   0.48 &   0 &   0 & \nodata \\ 
51614-0281-232 & 11:25:06.75 & --00:08:00.0 &  1.9056 &  7.86 &   0 &   4.69 &   4 &   2 & 0.085 \\ 
53446-2037-592 & 11:25:07.36 &  +37:51:19.6 &  1.2456 & 14.93 &   0 &   4.18 &   0 &   0 & \nodata \\ 
54178-2500-314 & 11:25:07.82 &  +21:20:22.2 &  0.7875 & 10.70 &   0 &   4.60 &   0 &   0 & \nodata \\ 
52438-0965-629 & 11:25:08.67 &  +49:17:55.1 &  2.1558 &  9.00 &   0 &   4.43 &   0 &   2 & 0.080 \\ 
53116-1618-243 & 11:25:09.34 &  +06:14:14.1 &  0.7873 &  4.75 &   0 &   3.44 &   1 &   0 & \nodata \\ 
52376-0836-101 & 11:25:09.35 &  +04:15:14.1 &  1.6215 &  5.93 &   0 &   2.94 &   0 &   0 & \nodata \\ 
53050-1442-320 & 11:25:09.64 &  +46:26:15.4 &  1.6557 & 12.43 &   0 &   4.44 &   0 &   0 & \nodata \\ 
53116-1618-259 & 11:25:11.42 &  +06:20:18.7 &  1.6882 &  9.08 &   0 &   3.16 &   0 &   0 & \nodata \\ 
53713-2100-166 & 11:25:11.56 &  +33:11:36.8 &  1.2439 & 14.59 &   0 &   2.07 &   0 &   0 & \nodata \\ 
53055-1443-352 & 11:25:11.61 &  +41:58:43.5 &  1.0611 &  8.58 &   0 &   3.85 &   0 &   0 & \nodata \\ 
52762-1309-400 & 11:25:11.72 &  +56:55:03.1 &  0.7151 & 15.51 &   0 &   1.63 &   0 &   0 & \nodata \\ 
52376-0836-084 & 11:25:12.79 &  +03:34:49.0 &  0.7778 & 19.59 &   0 &   3.35 &   0 &   0 & \nodata \\ 
53446-2037-577 & 11:25:12.94 &  +38:12:55.2 &  1.8824 &  9.28 &   0 &   0.28 &   0 &   2 & 0.127 \\ 
53062-1365-596 & 11:25:13.25 &  +45:03:46.2 &  2.3988 &  9.05 &   0 &   2.05 &   1 &   3 & 0.161 \\ 
53033-1310-329 & 11:25:13.82 &  +57:40:11.4 &  1.1397 &  4.17 &   0 &   3.79 &   0 &   0 & \nodata \\ 
53431-1979-579 & 11:25:13.90 &  +31:34:35.3 &  2.0650 & 13.53 &   0 &   0.52 &   0 &   3 & 0.179 \\ 
53794-2217-476 & 11:25:14.86 &  +29:32:47.0 &  0.8831 & 10.01 &   0 &   4.88 &   0 &   0 & \nodata \\ 
52707-1013-053 & 11:25:15.08 &  +53:07:28.7 &  1.4547 &  6.35 &   0 &   0.34 &   0 &   0 & \nodata \\ 
51942-0491-176 & 11:25:15.28 &  +66:22:56.3 &  1.1369 & 14.72 &   0 &   4.48 &   0 &   0 & \nodata \\ 
53713-2100-182 & 11:25:15.60 &  +33:07:48.7 &  0.8095 & 10.84 &   0 &   3.45 &   2 &   0 & \nodata \\ 
53431-1979-573 & 11:25:15.90 &  +31:31:31.4 &  1.6466 &  5.61 &   0 &   2.04 &   0 &   0 & \nodata \\ 
53794-2217-467 & 11:25:17.04 &  +29:47:11.3 &  0.7457 & 15.93 &   0 &   2.58 &   0 &   0 & \nodata \\ 
52438-0965-077 & 11:25:17.87 &  +48:51:05.6 &  0.5672 & 12.14 &   0 &   4.69 &   0 &   0 & \nodata \\ 
52375-0326-375 & 11:25:18.76 & --01:10:37.5 &  0.9512 &  7.05 &   0 &   3.00 &   0 &   0 & \nodata \\ 
52375-0326-367 & 11:25:19.22 & --01:02:14.9 &  1.1103 & 20.95 &   0 &   2.19 &   0 &   0 & \nodata \\ 
53436-1996-490 & 11:25:19.33 &  +40:11:30.6 &  1.5965 &  4.35 &   0 &   0.20 &   1 &   0 & \nodata \\ 
54174-2494-040 & 11:25:19.39 &  +17:00:32.7 &  2.2788 & 10.01 &   0 &   4.58 &   0 &   0 & \nodata \\ 
54176-2499-382 & 11:25:19.50 &  +17:25:58.1 &  1.9290 &  9.06 &   0 &   2.38 &   2 &   3 & 0.149 \\ 
53436-1996-411 & 11:25:19.65 &  +40:22:40.5 &  1.0393 &  4.39 &   0 &   4.18 &   0 &   0 & \nodata \\ 
52295-0775-574 & 11:25:19.85 &  +62:55:22.2 &  1.6471 & 13.28 &   0 &   2.68 &   1 &   0 & \nodata \\ 
52781-1223-307 & 11:25:20.03 &  +09:27:45.6 &  2.0215 & 19.90 &   0 &   3.86 &   1 &   0 & \nodata \\ 
53795-2216-155 & 11:25:20.22 &  +26:37:19.2 &  1.5275 &  7.75 &   0 &   2.96 &   0 &   0 & \nodata \\ 
53794-2217-471 & 11:25:20.57 &  +30:00:16.4 &  0.7561 &  9.90 &   0 &   3.12 &   1 &   0 & \nodata \\ 
53816-2218-279 & 11:25:20.79 &  +26:37:49.3 &  1.2607 &  4.89 &   0 &   4.42 &   0 &   0 & \nodata \\ 
53055-1443-320 & 11:25:21.13 &  +41:23:07.6 &  1.1109 &  6.56 &   0 &   1.44 &   0 &   0 & \nodata \\ 
54175-2495-623 & 11:25:21.73 &  +19:38:43.9 &  2.3156 &  7.81 &   0 &   3.02 &   0 &   0 & \nodata \\ 
54169-2498-374 & 11:25:22.24 &  +20:28:09.8 &  1.4750 &  8.31 &   0 &   0.26 &   0 &   0 & \nodata \\ 
53385-1754-353 & 11:25:22.52 &  +14:46:35.9 &  1.2511 & 17.18 &   0 &   0.51 &   0 &   0 & \nodata \\ 
52438-0965-631 & 11:25:22.61 &  +49:03:13.6 &  2.2903 &  6.09 &   0 &   0.32 &   1 &   0 & \nodata \\ 
52365-0879-229 & 11:25:23.04 &  +51:34:00.6 &  2.0762 &  4.17 &   0 &   1.55 &   2 &   1 & 0.038 \\ 
54178-2500-289 & 11:25:23.26 &  +20:55:25.8 &  1.8624 &  5.12 &   0 &   3.74 &   0 &   2 & 0.113 \\ 
51612-0280-587 & 11:25:23.52 &  +00:29:57.9 &  0.4880 &  7.16 &   0 &   2.24 &   0 &   0 & \nodata \\ 
54154-2497-169 & 11:25:23.64 &  +24:15:54.6 &  1.1309 &  4.14 &   0 &   3.66 &   0 &   0 & \nodata \\ 
52365-0879-230 & 11:25:23.69 &  +51:31:49.0 &  1.1992 & 18.74 &   0 &   2.10 &   1 &   0 & \nodata \\ 
52376-0836-118 & 11:25:24.52 &  +04:42:12.8 &  1.6522 & 20.75 &   0 &   0.39 &   0 &   0 & \nodata \\ 
51942-0491-041 & 11:25:25.10 &  +65:44:57.7 &  1.3313 &  4.22 &   0 &   3.54 &   0 &   0 & \nodata \\ 
54178-2496-599 & 11:25:26.27 &  +21:38:27.9 &  1.3259 & 10.09 &   0 &   2.96 &   0 &   0 & \nodata \\ 
54176-2499-297 & 11:25:26.46 &  +16:08:36.9 &  3.4569 &  9.11 &   0 &   0.85 &   0 &   0 & \nodata \\ 
53446-2037-113 & 11:25:26.67 &  +37:08:54.3 &  1.2363 &  6.60 &   0 &   4.41 &   0 &   0 & \nodata \\ 
52059-0597-284 & 11:25:29.02 &  +63:33:26.2 &  0.5237 &  6.35 &   0 &   1.90 &   0 &   0 & \nodata \\ 
53084-1440-075 & 11:25:29.09 &  +41:22:34.3 &  3.2801 &  9.10 &   0 &   3.47 &   1 &   0 & \nodata \\ 
52375-0326-364 & 11:25:30.31 & --01:17:22.2 &  0.8913 &  9.95 &   0 &   2.92 &   0 &   0 & \nodata \\ 
52762-1309-364 & 11:25:30.49 &  +57:57:22.7 &  3.6856 &  7.08 &   0 &   2.48 &   1 &   1 & 0.044 \\ 
51612-0280-602 & 11:25:31.41 &  +01:01:42.8 &  0.6247 & 10.72 &   0 &   3.77 &   0 &   0 & \nodata \\ 
52059-0597-269 & 11:25:32.87 &  +64:03:43.6 &  1.9909 &  7.29 &   0 &   2.54 &   0 &   0 & \nodata \\ 
53794-2217-238 & 11:25:33.31 &  +28:40:37.9 &  1.1454 & 21.42 &   0 &   2.43 &   1 &   0 & \nodata \\ 
52365-0879-474 & 11:25:33.76 &  +51:56:19.3 &  2.1003 &  5.83 &   0 &   3.56 &   0 &   0 & \nodata \\ 
53795-2216-108 & 11:25:34.34 &  +26:37:56.5 &  3.1145 &  7.76 &   0 &   0.67 &   2 &   0 & \nodata \\ 
53431-1979-041 & 11:25:34.55 &  +30:50:23.5 &  2.0567 &  4.84 &   0 &   2.00 &   0 &   0 & \nodata \\ 
53436-1996-203 & 11:25:34.68 &  +38:38:48.3 &  1.7879 &  7.02 &   0 &   2.52 &   0 &   0 & \nodata \\ 
53446-2037-587 & 11:25:34.93 &  +38:01:49.3 &  4.6184 & 23.78 &   0 &   0.74 &   0 &   1 & 0.045 \\ 
53431-1979-585 & 11:25:34.99 &  +32:25:30.6 &  3.4062 & 33.86 &   0 &   4.46 &   0 &   0 & \nodata \\ 
52375-0326-216 & 11:25:35.35 & --03:15:08.2 &  1.0463 & 10.00 &   0 &   0.95 &   1 &   0 & \nodata \\ 
51942-0491-049 & 11:25:36.22 &  +65:53:05.8 &  1.2983 &  5.63 &   0 &   2.58 &   1 &   0 & \nodata \\ 
54174-2494-624 & 11:25:36.31 &  +17:11:03.9 &  2.6049 & 30.98 &   0 &   1.47 &   3 &   0 & \nodata \\ 
54505-2873-496 & 11:25:36.66 &  +67:29:56.0 &  2.5238 &  4.73 &   0 &   4.39 &   0 &   1 & 0.048 \\ 
52375-0326-365 & 11:25:37.27 & --01:17:03.4 &  1.9910 & 27.59 &   0 &   4.39 &   1 &   2 & 0.108 \\ 
53116-1618-261 & 11:25:37.50 &  +06:59:24.1 &  1.7549 & 10.88 &   0 &   1.58 &   1 &   0 & \nodata \\ 
52642-0966-380 & 11:25:37.53 &  +50:01:10.3 &  1.1301 &  8.62 &   0 &   4.53 &   1 &   0 & \nodata \\ 
53816-2218-329 & 11:25:37.64 &  +28:06:24.3 &  1.1291 & 12.87 &   0 &   3.75 &   1 &   0 & \nodata \\ 
53794-2217-222 & 11:25:38.11 &  +28:38:37.0 &  1.9074 &  7.51 &   0 &   3.11 &   1 &   0 & \nodata \\ 
53446-2037-572 & 11:25:38.24 &  +38:13:43.9 &  1.7489 & 11.96 &   0 &   0.23 &   0 &   0 & \nodata \\ 
53436-1996-482 & 11:25:38.78 &  +40:04:50.3 &  1.1297 &  7.66 &   0 &   0.13 &   0 &   0 & \nodata \\ 
53436-1996-200 & 11:25:38.87 &  +39:39:18.8 &  0.5395 & 13.83 &   0 &   4.43 &   1 &   0 & \nodata \\ 
53713-2100-441 & 11:25:39.65 &  +34:55:35.3 &  1.5483 &  8.07 &   0 &   2.12 &   1 &   0 & \nodata \\ 
53055-1443-345 & 11:25:39.76 &  +42:06:00.2 &  0.7720 &  8.82 &   0 &   1.90 &   1 &   0 & \nodata \\ 
53383-1753-107 & 11:25:40.28 &  +14:07:53.0 &  1.2657 &  6.89 &   0 &   2.42 &   2 &   0 & \nodata \\ 
53795-2216-105 & 11:25:40.86 &  +26:37:15.4 &  1.2956 &  8.94 &   0 &   2.24 &   1 &   0 & \nodata \\ 
54178-2500-382 & 11:25:40.95 &  +22:19:26.6 &  1.6532 &  9.60 &   0 &   0.43 &   0 &   0 & \nodata \\ 
52762-1309-274 & 11:25:41.55 &  +56:25:02.1 &  1.2354 & 17.62 &   0 &   1.62 &   0 &   0 & \nodata \\ 
52375-0326-224 & 11:25:41.59 & --02:45:18.6 &  1.6693 &  4.02 &   0 &   2.65 &   0 &   0 & \nodata \\ 
53084-1440-600 & 11:25:41.67 &  +42:05:10.9 &  1.2398 &  4.11 &   0 &   3.44 &   1 &   0 & \nodata \\ 
51614-0281-380 & 11:25:41.87 &  +00:56:17.5 &  2.2122 &  6.63 &   0 &   2.84 &   0 &   0 & \nodata \\ 
51612-0280-077 & 11:25:42.29 &  +00:01:01.3 &  1.6890 & 10.96 &   0 &   1.77 &   3 &   0 & \nodata \\ 
53383-1753-052 & 11:25:43.41 &  +13:44:21.6 &  1.7221 &  4.30 &   0 &   1.39 &   1 &   1 & 0.030 \\ 
51992-0512-280 & 11:25:45.17 &  +02:11:49.8 &  3.3566 &  4.53 &   0 &   0.90 &   1 &   2 & 0.123 \\ 
54154-2497-100 & 11:25:45.43 &  +23:37:46.2 &  1.6457 &  8.72 &   0 &   3.30 &   1 &   0 & \nodata \\ 
54176-2499-300 & 11:25:46.19 &  +16:13:10.8 &  1.6759 &  7.78 &   0 &   3.05 &   1 &   0 & \nodata \\ 
53050-1442-285 & 11:25:46.45 &  +46:05:23.8 &  0.8710 &  7.44 &   0 &   0.54 &   0 &   0 & \nodata \\ 
53116-1618-379 & 11:25:47.74 &  +08:28:29.2 &  1.1042 & 17.33 &   0 &   4.14 &   0 &   0 & \nodata \\ 
52762-1309-269 & 11:25:48.83 &  +56:18:52.6 &  1.3570 & 12.75 &   0 &   4.86 &   1 &   0 & \nodata \\ 
52781-1223-203 & 11:25:49.37 &  +08:54:19.9 &  1.4948 & 14.51 &   0 &   4.21 &   1 &   0 & \nodata \\ 
54581-2876-390 & 11:25:49.67 & --07:32:07.4 &  0.5577 &  7.07 &   0 &   3.24 &   1 &   0 & \nodata \\ 
52365-0879-240 & 11:25:49.96 &  +51:13:32.7 &  2.4855 &  4.06 &   0 &   3.36 &   0 &   2 & 0.064 \\ 
53063-1366-284 & 11:25:50.22 &  +43:44:43.2 &  0.8831 &  4.30 &   0 &   4.86 &   1 &   0 & \nodata \\ 
53816-2218-282 & 11:25:50.45 &  +25:49:30.0 &  1.8554 &  6.93 &   0 &   1.68 &   0 &   0 & \nodata \\ 
53062-1365-046 & 11:25:50.83 &  +43:51:30.6 &  1.1805 &  7.82 &   0 &   1.97 &   0 &   0 & \nodata \\ 
53795-2216-104 & 11:25:51.11 &  +26:18:52.7 &  2.1516 &  5.35 &   0 &   2.77 &   1 &   1 & 0.031 \\ 
52375-0326-231 & 11:25:51.37 & --02:27:04.1 &  1.3939 &  5.85 &   0 &   2.87 &   0 &   0 & \nodata \\ 
52365-0879-227 & 11:25:51.74 &  +51:34:39.2 &  1.6747 &  7.85 &   0 &   3.99 &   1 &   0 & \nodata \\ 
52365-0879-202 & 11:25:51.88 &  +50:28:03.6 &  2.1758 & 19.77 &   0 &   0.05 &   2 &   0 & \nodata \\ 
53116-1618-366 & 11:25:52.07 &  +08:15:16.3 &  2.0584 &  8.46 &   0 &   4.81 &   0 &   1 & 0.051 \\ 
52781-1223-277 & 11:25:52.55 &  +09:44:11.7 &  0.8432 &  6.40 &   0 &   0.11 &   0 &   0 & \nodata \\ 
54169-2498-361 & 11:25:53.39 &  +20:27:16.2 &  1.3642 &  4.97 &   0 &   1.71 &   0 &   0 & \nodata \\ 
53050-1442-337 & 11:25:53.54 &  +47:46:50.1 &  3.8491 & 11.35 &   0 &   3.41 &   0 &   0 & \nodata \\ 
53816-2218-291 & 11:25:53.70 &  +26:10:19.9 &  2.3502 &  8.61 &   0 &   3.03 &   0 &   3 & 0.120 \\ 
52398-0951-595 & 11:25:53.79 &  +59:10:21.5 &  0.8519 &  8.63 &   0 &   1.49 &   0 &   0 & \nodata \\ 
53116-1618-205 & 11:25:54.09 &  +06:29:44.7 &  0.6533 & 12.96 &   0 &   1.50 &   0 &   0 & \nodata \\ 
52375-0326-202 & 11:25:54.56 & --03:07:41.8 &  1.0192 &  4.15 &   0 &   2.11 &   1 &   0 & \nodata \\ 
53055-1443-280 & 11:25:54.67 &  +41:33:43.4 &  1.5973 & 11.29 &   0 &   2.90 &   1 &   0 & \nodata \\ 
53116-1618-262 & 11:25:54.76 &  +07:14:59.3 &  1.5116 &  8.10 &   0 &   2.83 &   0 &   0 & \nodata \\ 
53795-2216-606 & 11:25:56.42 &  +27:56:04.5 &  1.1983 &  8.35 &   0 &   1.23 &   1 &   0 & \nodata \\ 
53430-1974-283 & 11:25:56.45 &  +31:36:20.4 &  1.3972 &  5.93 &   0 &   2.96 &   0 &   0 & \nodata \\ 
53055-1606-398 & 11:25:58.27 &  +12:16:16.1 &  0.5727 &  7.65 &   0 &   4.44 &   0 &   0 & \nodata \\ 
52781-1223-408 & 11:25:58.72 &  +10:53:16.1 &  1.3397 &  6.20 &   0 &   0.54 &   0 &   0 & \nodata \\ 
53116-1618-203 & 11:25:58.77 &  +06:15:00.3 &  0.8355 &  9.84 &   0 &   4.62 &   1 &   0 & \nodata \\ 
53446-2037-004 & 11:25:59.18 &  +36:41:13.6 &  0.5578 &  9.81 &   0 &   4.11 &   0 &   0 & \nodata \\ 
54169-2498-259 & 11:25:59.31 &  +18:30:08.3 &  2.5437 &  7.27 &   0 &   0.07 &   0 &   0 & \nodata \\ 
53436-1996-414 & 11:25:59.74 &  +41:09:13.1 &  0.6014 &  4.93 &   0 &   3.95 &   0 &   0 & \nodata \\ 
52375-0326-221 & 11:25:59.86 & --02:39:15.4 &  1.1823 & 10.29 &   0 &   0.59 &   0 &   0 & \nodata \\ 
53794-2217-196 & 11:25:59.98 &  +29:07:38.7 &  0.8697 & 10.38 &   0 &   4.78 &   0 &   0 & \nodata \\ 
54169-2498-185 & 11:26:00.34 &  +19:01:08.4 &  1.2928 &  7.41 &   0 &   4.24 &   0 &   0 & \nodata \\ 
53446-2037-619 & 11:26:01.37 &  +38:12:00.6 &  1.5132 & 11.24 &   0 &   3.98 &   0 &   0 & \nodata \\ 
51612-0280-017 & 11:26:01.38 & --00:45:09.0 &  2.1289 &  6.68 &   0 &   2.69 &   5 &   0 & \nodata \\ 
51992-0512-422 & 11:26:01.70 &  +02:29:35.8 &  2.5133 &  6.35 &   0 &   0.12 &   2 &   3 & 0.152 \\ 
53431-1979-040 & 11:26:02.19 &  +30:41:32.8 &  1.3988 &  7.62 &   0 &   0.73 &   0 &   0 & \nodata \\ 
53794-2217-456 & 11:26:02.86 &  +30:15:43.1 &  1.5811 &  5.27 &   0 &   4.08 &   2 &   0 & \nodata \\ 
53084-1440-611 & 11:26:03.44 &  +42:15:30.4 &  0.6700 &  9.78 &   0 &   3.60 &   0 &   0 & \nodata \\ 
53468-2113-346 & 11:26:05.33 &  +37:06:48.1 &  1.4534 &  4.78 &   0 &   3.55 &   1 &   0 & \nodata \\ 
53383-1753-560 & 11:26:07.27 &  +14:37:22.7 &  1.2118 &  7.66 &   0 &   0.28 &   0 &   0 & \nodata \\ 
52409-0952-376 & 11:26:07.54 &  +60:29:46.4 &  2.8150 &  8.56 &   0 &   1.70 &   1 &   0 & \nodata \\ 
52781-1223-414 & 11:26:08.24 &  +10:37:47.7 &  1.2882 & 10.12 &   0 &   0.79 &   1 &   0 & \nodata \\ 
53033-1310-273 & 11:26:08.82 &  +56:21:54.6 &  1.4681 &  4.16 &   0 &   0.79 &   0 &   0 & \nodata \\ 
52375-0326-406 & 11:26:09.48 & --01:19:44.1 &  1.3486 & 12.05 &   0 &   1.59 &   0 &   0 & \nodata \\ 
54176-2499-260 & 11:26:09.52 &  +16:21:27.0 &  0.7884 & 13.09 &   0 &   1.81 &   0 &   0 & \nodata \\ 
51992-0512-230 & 11:26:10.08 &  +01:42:21.1 &  1.9410 &  7.61 &   0 &   4.25 &   0 &   0 & \nodata \\ 
52059-0597-271 & 11:26:10.27 &  +64:23:23.1 &  1.6806 &  8.02 &   0 &   4.34 &   0 &   0 & \nodata \\ 
53430-1974-334 & 11:26:10.96 &  +31:43:29.0 &  1.3884 & 10.21 &   0 &   3.96 &   0 &   0 & \nodata \\ 
53383-1753-102 & 11:26:12.10 &  +14:10:12.8 &  0.6944 &  8.05 &   0 &   4.32 &   0 &   0 & \nodata \\ 
53385-1754-291 & 11:26:12.21 &  +14:01:05.5 &  1.4758 &  6.14 &   0 &   0.06 &   1 &   0 & \nodata \\ 
54505-2873-487 & 11:26:12.51 &  +67:16:02.2 &  1.6925 &  4.66 &   0 &   3.48 &   0 &   0 & \nodata \\ 
53436-1996-204 & 11:26:12.66 &  +38:37:23.4 &  1.6892 &  7.05 &   0 &   3.45 &   2 &   0 & \nodata \\ 
53794-2217-197 & 11:26:12.76 &  +28:44:03.0 &  1.9825 & 15.25 &   0 &   0.97 &   0 &   0 & \nodata \\ 
53713-2100-460 & 11:26:13.02 &  +34:16:57.1 &  1.0745 &  9.34 &   0 &   1.57 &   0 &   0 & \nodata \\ 
51612-0280-640 & 11:26:13.11 &  +00:47:36.8 &  0.7125 & 10.81 &   0 &   4.82 &   0 &   0 & \nodata \\ 
53467-2111-015 & 11:26:13.52 &  +35:20:02.5 &  1.2885 &  6.83 &   0 &   0.26 &   0 &   0 & \nodata \\ 
54154-2497-551 & 11:26:13.65 &  +24:28:43.1 &  1.3468 & 10.16 &   0 &   1.67 &   0 &   0 & \nodata \\ 
53055-1606-276 & 11:26:14.06 &  +12:00:27.3 &  0.3907 &  9.34 &   0 &   3.94 &   0 &   0 & \nodata \\ 
53713-2100-526 & 11:26:14.46 &  +34:53:11.1 &  0.9702 &  6.61 &   0 &   3.03 &   0 &   0 & \nodata \\ 
53431-1979-007 & 11:26:14.93 &  +31:01:46.6 &  0.4948 &  4.77 &   0 &   3.61 &   0 &   0 & \nodata \\ 
53446-2037-078 & 11:26:15.76 &  +37:17:35.1 &  2.0979 & 10.44 &   0 &   4.76 &   0 &   1 & 0.033 \\ 
53794-2217-181 & 11:26:15.83 &  +28:47:56.7 &  2.5745 &  6.77 &   0 &   4.36 &   1 &   3 & 0.180 \\ 
53816-2218-294 & 11:26:16.15 &  +26:01:32.3 &  1.3928 &  4.00 &   0 &   4.09 &   0 &   0 & \nodata \\ 
53713-2100-148 & 11:26:16.27 &  +33:00:22.4 &  0.7263 & 12.20 &   0 &   2.43 &   0 &   0 & \nodata \\ 
53383-1753-543 & 11:26:16.88 &  +15:02:32.7 &  0.7005 &  6.00 &   0 &   0.22 &   0 &   0 & \nodata \\ 
52375-0326-477 & 11:26:17.33 & --01:50:37.7 &  1.9879 &  7.41 &   0 &   1.41 &   0 &   1 & 0.047 \\ 
52375-0326-420 & 11:26:17.40 & --01:26:32.6 &  3.6073 & 11.69 &   0 &   2.06 &   0 &   0 & \nodata \\ 
53816-2218-428 & 11:26:17.48 &  +27:17:17.9 &  1.2114 & 15.08 &   0 &   1.44 &   1 &   0 & \nodata \\ 
52409-0952-236 & 11:26:17.77 &  +59:15:19.6 &  1.3305 & 13.85 &   0 &   1.98 &   0 &   0 & \nodata \\ 
52376-0836-064 & 11:26:18.99 &  +04:11:33.2 &  1.5433 &  9.05 &   0 &   2.64 &   0 &   0 & \nodata \\ 
53431-1979-640 & 11:26:19.17 &  +31:59:24.1 &  1.1370 &  7.22 &   0 &   3.34 &   0 &   0 & \nodata \\ 
53816-2218-425 & 11:26:19.24 &  +27:20:09.5 &  1.7344 &  8.30 &   0 &   3.05 &   1 &   0 & \nodata \\ 
53436-1996-163 & 11:26:20.73 &  +39:25:41.4 &  2.7904 &  6.65 &   0 &   3.06 &   0 &   1 & 0.039 \\ 
53713-2100-539 & 11:26:21.25 &  +34:36:28.9 &  0.6034 & 12.57 &   0 &   0.64 &   0 &   0 & \nodata \\ 
53430-1974-335 & 11:26:21.30 &  +31:44:16.3 &  0.4795 &  7.89 &   0 &   1.09 &   0 &   0 & \nodata \\ 
53467-2111-604 & 11:26:21.47 &  +35:40:25.8 &  2.3128 &  6.48 &   0 &   0.19 &   4 &   1 & 0.071 \\ 
53063-1366-356 & 11:26:21.83 &  +45:14:56.2 &  1.4318 &  4.40 &   0 &   3.84 &   0 &   0 & \nodata \\ 
52375-0326-194 & 11:26:22.12 & --02:23:19.0 &  0.8686 & 10.61 &   0 &   0.53 &   0 &   0 & \nodata \\ 
53713-2100-502 & 11:26:22.22 &  +34:05:26.0 &  2.0949 & 14.88 &   0 &   1.48 &   2 &   0 & \nodata \\ 
52409-0952-433 & 11:26:22.97 &  +59:24:59.8 &  1.3109 &  9.57 &   0 &   1.08 &   2 &   0 & \nodata \\ 
52707-1014-392 & 11:26:23.06 &  +54:52:41.1 &  1.3304 &  4.42 &   0 &   0.67 &   0 &   0 & \nodata \\ 
53816-2218-435 & 11:26:23.91 &  +27:00:44.1 &  2.0752 & 13.29 &   0 &   0.35 &   0 &   1 & 0.041 \\ 
53794-2217-473 & 11:26:23.95 &  +29:32:18.9 &  2.0200 &  6.61 &   0 &   3.43 &   0 &   0 & \nodata \\ 
53084-1440-597 & 11:26:24.58 &  +41:41:55.7 &  0.4448 &  4.17 &   0 &   3.35 &   0 &   0 & \nodata \\ 
54084-2501-316 & 11:26:24.66 &  +23:48:13.8 &  0.9579 & 11.35 &   0 &   1.71 &   1 &   0 & \nodata \\ 
53055-1606-245 & 11:26:24.70 &  +11:21:17.9 &  3.4439 & 13.88 &   0 &   1.63 &   0 &   1 & 0.047 \\ 
53055-1606-249 & 11:26:25.49 &  +11:34:41.0 &  1.3643 &  8.75 &   0 &   2.34 &   0 &   0 & \nodata \\ 
53383-1753-008 & 11:26:25.53 &  +13:46:37.9 &  1.6151 &  5.28 &   0 &   1.61 &   1 &   0 & \nodata \\ 
52375-0326-478 & 11:26:26.09 & --01:50:14.2 &  1.1644 &  5.48 &   0 &   3.27 &   0 &   0 & \nodata \\ 
52781-1223-240 & 11:26:26.09 &  +09:30:52.9 &  2.2398 & 12.74 &   0 &   4.02 &   1 &   1 & 0.038 \\ 
53084-1440-016 & 11:26:26.56 &  +40:34:59.0 &  1.2277 & 13.79 &   0 &   2.41 &   1 &   0 & \nodata \\ 
54176-2499-364 & 11:26:26.70 &  +17:52:00.2 &  1.7195 &  4.45 &   0 &   3.98 &   2 &   2 & 0.093 \\ 
53436-1996-121 & 11:26:26.89 &  +38:39:34.5 &  2.0444 &  4.55 &   0 &   4.02 &   0 &   0 & \nodata \\ 
53436-1996-175 & 11:26:27.96 &  +39:18:44.7 &  1.4699 &  8.25 &   0 &   0.93 &   0 &   0 & \nodata \\ 
51992-0512-222 & 11:26:28.18 &  +01:52:58.0 &  1.6638 &  5.02 &   0 &   0.95 &   0 &   0 & \nodata \\ 
53083-1441-008 & 11:26:28.37 &  +45:57:53.6 &  1.7498 &  7.96 &   0 &   3.68 &   0 &   0 & \nodata \\ 
52375-0326-132 & 11:26:28.51 & --03:29:56.4 &  1.1927 &  9.93 &   0 &   4.88 &   0 &   0 & \nodata \\ 
53116-1618-418 & 11:26:28.71 &  +08:19:03.5 &  1.7230 & 10.05 &   0 &   2.07 &   2 &   0 & \nodata \\ 
53383-1753-112 & 11:26:29.71 &  +14:27:15.9 &  0.9444 &  6.27 &   0 &   0.45 &   2 &   0 & \nodata \\ 
53055-1606-427 & 11:26:29.75 &  +12:36:38.6 &  0.6946 &  4.03 &   0 &   3.86 &   0 &   0 & \nodata \\ 
53436-1996-499 & 11:26:30.22 &  +39:47:58.4 &  3.1327 &  4.74 &   0 &   4.83 &   2 &   0 & \nodata \\ 
52762-1309-257 & 11:26:30.54 &  +55:40:25.8 &  1.0812 & 13.54 &   0 &   1.67 &   0 &   0 & \nodata \\ 
53795-2216-588 & 11:26:30.62 &  +26:49:57.5 &  3.3436 &  4.82 &   0 &   3.95 &   0 &   1 & 0.039 \\ 
53436-1996-401 & 11:26:31.85 &  +40:54:37.9 &  1.5689 & 13.58 &   0 &   2.59 &   0 &   0 & \nodata \\ 
53062-1365-036 & 11:26:32.81 &  +43:09:38.5 &  0.4355 &  9.52 &   0 &   2.74 &   0 &   0 & \nodata \\ 
53055-1606-240 & 11:26:32.91 &  +12:04:37.3 &  0.9759 & 10.72 &   0 &   0.55 &   0 &   0 & \nodata \\ 
53816-2218-378 & 11:26:33.02 &  +27:38:53.9 &  0.4047 &  6.88 &   0 &   3.02 &   1 &   0 & \nodata \\ 
52375-0326-181 & 11:26:34.27 & --02:36:37.9 &  1.8422 &  4.54 &   0 &   1.77 &   0 &   0 & \nodata \\ 
52375-0326-415 & 11:26:34.28 & --01:24:36.9 &  3.7413 & 11.84 &   0 &   0.32 &   0 &   0 & \nodata \\ 
54169-2498-203 & 11:26:34.54 &  +18:33:45.4 &  2.0017 &  8.36 &   0 &   1.66 &   2 &   0 & \nodata \\ 
54526-2414-637 & 11:26:34.70 &  +59:33:35.1 &  2.3211 &  8.31 &   0 &   4.37 &   1 &   1 & 0.043 \\ 
54178-2500-285 & 11:26:34.98 &  +20:45:23.3 &  1.8686 & 14.43 &   0 &   0.46 &   2 &   3 & 0.176 \\ 
51992-0512-225 & 11:26:35.16 &  +01:55:42.0 &  1.0280 &  7.28 &   0 &   2.94 &   1 &   0 & \nodata \\ 
53794-2217-191 & 11:26:35.56 &  +28:56:21.1 &  1.9191 &  6.77 &   0 &   2.52 &   0 &   0 & \nodata \\ 
54154-2497-572 & 11:26:35.66 &  +25:26:15.4 &  2.1319 &  6.60 &   0 &   3.06 &   1 &   0 & \nodata \\ 
51992-0512-480 & 11:26:35.84 &  +02:40:46.7 &  0.7724 & 12.13 &   0 &   1.61 &   1 &   0 & \nodata \\ 
51612-0280-636 & 11:26:36.97 &  +00:34:55.5 &  0.5498 & 15.03 &   0 &   0.75 &   0 &   0 & \nodata \\ 
53431-1979-621 & 11:26:37.14 &  +32:00:14.1 &  1.6451 & 11.49 &   0 &   1.80 &   1 &   0 & \nodata \\ 
54169-2498-162 & 11:26:38.23 &  +19:06:06.7 &  2.6634 &  9.79 &   0 &   2.62 &   1 &   2 & 0.087 \\ 
54176-2499-439 & 11:26:39.42 &  +17:28:56.6 &  0.6636 & 11.42 &   0 &   1.77 &   0 &   0 & \nodata \\ 
51992-0512-292 & 11:26:40.33 &  +01:15:01.3 &  2.1343 & 30.75 &   0 &   1.05 &   0 &   0 & \nodata \\ 
52376-0836-062 & 11:26:40.42 &  +04:29:13.0 &  1.6034 &  7.33 &   0 &   2.46 &   0 &   0 & \nodata \\ 
53116-1618-236 & 11:26:40.70 &  +07:08:10.5 &  1.0127 & 14.91 &   0 &   4.70 &   0 &   0 & \nodata \\ 
52295-0775-011 & 11:26:40.78 &  +60:42:51.1 &  0.7725 &  9.40 &   0 &   4.27 &   1 &   0 & \nodata \\ 
54176-2499-434 & 11:26:41.21 &  +17:03:10.8 &  0.8816 &  7.74 &   0 &   2.51 &   0 &   0 & \nodata \\ 
53431-1979-020 & 11:26:42.43 &  +31:02:02.3 &  1.1741 &  4.50 &   0 &   2.71 &   0 &   0 & \nodata \\ 
53055-1606-437 & 11:26:42.90 &  +12:23:24.9 &  1.5408 & 19.71 &   0 &   2.68 &   2 &   0 & \nodata \\ 
53063-1366-289 & 11:26:42.95 &  +43:49:49.7 &  1.2962 & 12.02 &   0 &   3.76 &   2 &   0 & \nodata \\ 
53385-1754-324 & 11:26:43.01 &  +15:45:54.8 &  0.4349 &  8.97 &   0 &   2.29 &   0 &   0 & \nodata \\ 
53116-1618-410 & 11:26:44.85 &  +08:27:40.3 &  1.3085 &  8.97 &   0 &   0.79 &   0 &   0 & \nodata \\ 
53794-2217-490 & 11:26:45.19 &  +29:57:15.3 &  1.6670 &  5.84 &   0 &   0.07 &   0 &   0 & \nodata \\ 
51992-0512-461 & 11:26:45.40 &  +02:17:09.4 &  1.4246 &  6.61 &   0 &   2.93 &   1 &   0 & \nodata \\ 
53033-1310-295 & 11:26:45.52 &  +56:00:48.9 &  1.8666 &  5.69 &   0 &   2.90 &   1 &   1 & 0.044 \\ 
53050-1442-325 & 11:26:45.75 &  +47:53:14.0 &  1.4237 & 10.14 &   0 &   2.62 &   0 &   0 & \nodata \\ 
53116-1618-464 & 11:26:46.01 &  +07:46:08.0 &  3.5200 &  8.46 &   0 &   1.49 &   1 &   1 & 0.054 \\ 
53468-2113-364 & 11:26:46.12 &  +36:07:55.3 &  1.5035 & 15.26 &   0 &   3.36 &   3 &   0 & \nodata \\ 
51942-0491-503 & 11:26:46.17 &  +67:04:05.6 &  0.6517 &  7.31 &   0 &   2.50 &   0 &   0 & \nodata \\ 
51614-0281-420 & 11:26:46.33 &  +00:54:53.4 &  0.6158 &  6.59 &   0 &   0.15 &   0 &   0 & \nodata \\ 
52781-1223-428 & 11:26:46.82 &  +10:14:36.8 &  1.9150 &  4.24 &   0 &   1.40 &   1 &   0 & \nodata \\ 
53055-1606-241 & 11:26:46.97 &  +11:08:42.7 &  4.2533 &  7.67 &   0 &   3.61 &   1 &   0 & \nodata \\ 
53431-1979-028 & 11:26:47.31 &  +30:34:43.7 &  1.0520 & 10.74 &   0 &   2.08 &   0 &   0 & \nodata \\ 
53055-1606-223 & 11:26:47.61 &  +12:13:30.3 &  1.0218 & 17.24 &   0 &   4.54 &   1 &   0 & \nodata \\ 
54176-2499-426 & 11:26:47.64 &  +17:02:16.5 &  0.5317 & 15.10 &   0 &   2.49 &   0 &   0 & \nodata \\ 
54169-2498-171 & 11:26:48.04 &  +19:25:14.8 &  0.9885 &  4.96 &   0 &   4.51 &   0 &   0 & \nodata \\ 
54178-2500-277 & 11:26:48.06 &  +21:30:10.4 &  1.2267 &  6.16 &   0 &   1.08 &   0 &   0 & \nodata \\ 
54178-2500-258 & 11:26:48.19 &  +20:45:12.7 &  1.1184 &  7.63 &   0 &   0.57 &   0 &   0 & \nodata \\ 
52376-0836-603 & 11:26:48.62 &  +05:56:28.1 &  3.1908 & 10.52 &   0 &   4.85 &   1 &   0 & \nodata \\ 
52642-0837-313 & 11:26:49.06 &  +04:25:54.4 &  1.9169 &  7.59 &   0 &   3.56 &   0 &   0 & \nodata \\ 
54176-2499-361 & 11:26:50.28 &  +17:51:19.0 &  1.3563 &  8.72 &   0 &   3.17 &   0 &   0 & \nodata \\ 
53062-1365-640 & 11:26:51.47 &  +44:56:02.9 &  1.2780 & 10.07 &   0 &   1.62 &   0 &   0 & \nodata \\ 
52781-1223-236 & 11:26:52.58 &  +09:16:09.1 &  1.9628 &  4.80 &   0 &   0.02 &   1 &   0 & \nodata \\ 
53383-1753-612 & 11:26:53.64 &  +15:14:13.8 &  1.4118 & 14.53 &   0 &   0.02 &   2 &   0 & \nodata \\ 
53116-1618-201 & 11:26:53.83 &  +06:20:53.4 &  1.0589 &  7.25 &   0 &   2.47 &   0 &   0 & \nodata \\ 
52319-0776-296 & 11:26:53.89 &  +61:15:20.3 &  2.3670 &  8.73 &   0 &   3.77 &   2 &   0 & \nodata \\ 
52376-0836-017 & 11:26:54.23 &  +04:00:43.0 &  1.3319 & 21.48 &   0 &   1.71 &   1 &   0 & \nodata \\ 
54154-2497-543 & 11:26:54.82 &  +24:20:09.0 &  1.2972 & 11.28 &   0 &   1.81 &   0 &   0 & \nodata \\ 
54176-2499-267 & 11:26:54.96 &  +16:31:36.3 &  1.4826 &  9.05 &   0 &   3.29 &   2 &   0 & \nodata \\ 
52295-0775-006 & 11:26:55.15 &  +60:36:55.7 &  3.7794 &  7.65 &   0 &   4.84 &   1 &   0 & \nodata \\ 
53794-2217-182 & 11:26:56.73 &  +28:46:14.2 &  1.3984 & 10.43 &   0 &   2.45 &   0 &   0 & \nodata \\ 
51992-0512-189 & 11:26:56.84 &  +01:47:05.6 &  1.5730 &  8.80 &   0 &   3.54 &   0 &   0 & \nodata \\ 
53436-1996-170 & 11:26:57.11 &  +39:15:09.9 &  1.0525 &  8.90 &   0 &   2.16 &   0 &   0 & \nodata \\ 
53063-1366-351 & 11:26:57.65 &  +45:16:06.3 &  1.8115 & 14.53 &   0 &   4.65 &   1 &   0 & \nodata \\ 
53816-2218-436 & 11:26:58.55 &  +26:53:43.1 &  1.0973 &  8.54 &   0 &   1.44 &   0 &   0 & \nodata \\ 
53446-2037-010 & 11:26:58.84 &  +36:45:32.9 &  1.7162 & 19.72 &   0 &   0.62 &   1 &   0 & \nodata \\ 
52375-0326-188 & 11:26:59.12 & --03:02:27.1 &  1.7439 & 11.97 &   0 &   3.35 &   0 &   0 & \nodata \\ 
54169-2498-205 & 11:26:59.27 &  +18:43:53.3 &  1.3384 & 10.27 &   0 &   2.45 &   0 &   0 & \nodata \\ 
53468-2113-382 & 11:26:59.64 &  +36:49:39.0 &  0.7689 &  8.48 &   0 &   0.31 &   0 &   0 & \nodata \\ 
53116-1618-225 & 11:27:00.49 &  +06:52:43.9 &  0.9163 & 11.77 &   0 &   4.56 &   0 &   0 & \nodata \\ 
54176-2499-250 & 11:27:01.12 &  +15:52:18.5 &  0.9766 & 15.35 &   0 &   3.37 &   0 &   0 & \nodata \\ 
54154-2497-153 & 11:27:01.71 &  +24:18:20.4 &  3.3121 &  6.25 &   0 &   4.73 &   1 &   2 & 0.113 \\ 
53055-1443-266 & 11:27:02.00 &  +41:42:34.3 &  1.6668 &  4.64 &   0 &   2.87 &   0 &   0 & \nodata \\ 
53033-1310-387 & 11:27:02.39 &  +57:16:23.1 &  1.0462 & 16.80 &   0 &   0.16 &   0 &   0 & \nodata \\ 
51992-0512-489 & 11:27:02.43 &  +02:31:08.9 &  1.6540 &  7.34 &   0 &   4.77 &   1 &   0 & \nodata \\ 
51992-0512-362 & 11:27:02.71 &  +03:01:51.9 &  0.4160 &  5.43 &   0 &   3.75 &   0 &   0 & \nodata \\ 
52375-0326-472 & 11:27:02.91 & --01:48:57.8 &  1.4653 & 10.18 &   0 &   1.38 &   1 &   0 & \nodata \\ 
53063-1366-251 & 11:27:03.09 &  +44:21:17.2 &  0.9067 &  4.59 &   0 &   2.37 &   0 &   0 & \nodata \\ 
52295-0775-080 & 11:27:03.53 &  +61:23:49.4 &  0.7589 &  9.66 &   0 &   3.40 &   0 &   0 & \nodata \\ 
52375-0326-493 & 11:27:04.76 & --02:05:55.1 &  2.1425 &  9.35 &   0 &   4.68 &   0 &   2 & 0.105 \\ 
53446-2036-353 & 11:27:04.93 &  +37:49:23.5 &  1.5726 & 13.94 &   0 &   1.68 &   0 &   0 & \nodata \\ 
53436-1996-167 & 11:27:05.73 &  +39:07:42.5 &  0.7934 &  6.40 &   0 &   1.13 &   0 &   0 & \nodata \\ 
53436-1996-516 & 11:27:06.62 &  +39:56:21.3 &  3.0945 &  7.52 &   0 &   4.84 &   0 &   0 & \nodata \\ 
52376-0836-063 & 11:27:07.18 &  +04:24:33.5 &  0.4703 & 10.29 &   0 &   4.28 &   0 &   0 & \nodata \\ 
53083-1441-618 & 11:27:07.45 &  +47:22:57.6 &  1.2163 &  6.51 &   0 &   3.69 &   0 &   0 & \nodata \\ 
52642-0837-298 & 11:27:07.67 &  +03:58:25.1 &  0.5448 &  8.97 &   0 &   2.43 &   0 &   0 & \nodata \\ 
51614-0281-196 & 11:27:07.85 & --00:14:04.9 &  1.9893 &  7.17 &   0 &   4.09 &   0 &   1 & 0.034 \\ 
53713-2100-558 & 11:27:08.17 &  +33:49:40.5 &  1.3070 & 15.08 &   0 &   1.29 &   0 &   0 & \nodata \\ 
53062-1365-056 & 11:27:08.24 &  +43:44:26.0 &  1.0621 &  4.43 &   0 &   4.05 &   0 &   0 & \nodata \\ 
53385-1754-319 & 11:27:09.22 &  +14:09:48.6 &  1.6507 &  9.91 &   0 &   2.26 &   1 &   0 & \nodata \\ 
52375-0326-169 & 11:27:09.37 & --02:19:07.3 &  0.9389 &  5.90 &   0 &   4.70 &   1 &   0 & \nodata \\ 
52642-0966-280 & 11:27:09.64 &  +48:48:39.5 &  0.7054 & 15.20 &   0 &   2.23 &   0 &   0 & \nodata \\ 
53816-2218-229 & 11:27:10.11 &  +26:40:10.7 &  2.6840 & 13.25 &   0 &   2.43 &   0 &   1 & 0.059 \\ 
54169-2498-144 & 11:27:10.15 &  +19:02:53.9 &  0.8277 & 14.39 &   0 &   0.91 &   1 &   0 & \nodata \\ 
52375-0326-133 & 11:27:11.22 & --03:35:49.5 &  1.7563 &  5.82 &   0 &   3.67 &   0 &   0 & \nodata \\ 
53795-2216-014 & 11:27:11.24 &  +26:01:39.0 &  1.4552 &  8.49 &   0 &   1.70 &   1 &   0 & \nodata \\ 
51992-0512-190 & 11:27:11.28 &  +01:57:17.2 &  1.2954 &  5.18 &   0 &   0.07 &   0 &   0 & \nodata \\ 
54169-2498-207 & 11:27:11.36 &  +18:30:07.2 &  1.4173 & 15.31 &   0 &   4.01 &   1 &   0 & \nodata \\ 
52375-0326-457 & 11:27:11.75 & --01:14:07.8 &  1.7600 & 10.48 &   0 &   0.87 &   0 &   0 & \nodata \\ 
53816-2218-467 & 11:27:12.04 &  +27:22:05.4 &  2.7170 &  7.97 &   0 &   4.45 &   0 &   1 & 0.035 \\ 
53055-1606-217 & 11:27:12.21 &  +11:20:29.0 &  1.6074 & 11.26 &   0 &   4.84 &   0 &   0 & \nodata \\ 
52781-1223-225 & 11:27:12.80 &  +09:30:03.0 &  0.7712 &  9.07 &   0 &   4.50 &   0 &   0 & \nodata \\ 
52398-0951-582 & 11:27:13.17 &  +59:25:56.4 &  1.5866 &  4.31 &   0 &   4.11 &   0 &   0 & \nodata \\ 
54176-2499-469 & 11:27:13.53 &  +17:09:54.8 &  1.5011 &  7.57 &   0 &   4.67 &   0 &   0 & \nodata \\ 
52781-1223-121 & 11:27:13.65 &  +08:38:18.3 &  1.0691 &  5.85 &   0 &   2.74 &   0 &   0 & \nodata \\ 
52375-0326-459 & 11:27:14.00 & --01:11:53.3 &  1.8034 &  8.72 &   0 &   1.25 &   1 &   0 & \nodata \\ 
52319-0776-318 & 11:27:14.32 &  +61:47:26.0 &  1.9486 & 11.33 &   0 &   3.96 &   0 &   0 & \nodata \\ 
51614-0281-182 & 11:27:14.54 & --00:03:19.9 &  1.4578 & 11.09 &   0 &   3.71 &   1 &   0 & \nodata \\ 
52398-0951-593 & 11:27:15.62 &  +59:02:53.9 &  0.5652 &  6.77 &   0 &   4.65 &   0 &   0 & \nodata \\ 
52059-0597-368 & 11:27:15.94 &  +65:45:03.3 &  0.7915 &  9.70 &   0 &   1.16 &   0 &   0 & \nodata \\ 
54084-2501-306 & 11:27:18.22 &  +24:19:23.7 &  1.5949 & 17.36 &   0 &   3.96 &   0 &   0 & \nodata \\ 
54176-2499-407 & 11:27:18.57 &  +17:53:49.1 &  2.0378 &  6.09 &   0 &   0.02 &   0 &   0 & \nodata \\ 
53431-1979-630 & 11:27:19.33 &  +31:50:27.6 &  2.1251 &  7.82 &   0 &   3.24 &   0 &   2 & 0.078 \\ 
51942-0491-043 & 11:27:19.47 &  +65:41:43.4 &  1.2491 &  5.42 &   0 &   4.65 &   1 &   0 & \nodata \\ 
54084-2501-309 & 11:27:21.09 &  +24:24:17.1 &  2.0737 &  6.59 &   0 &   0.60 &   1 &   3 & 0.156 \\ 
53116-1618-486 & 11:27:21.18 &  +07:34:45.2 &  1.6225 &  8.81 &   0 &   2.04 &   1 &   0 & \nodata \\ 
53795-2216-079 & 11:27:21.34 &  +26:46:04.8 &  1.2899 &  8.79 &   0 &   2.76 &   0 &   0 & \nodata \\ 
52375-0326-496 & 11:27:21.39 & --02:13:25.3 &  0.9399 &  4.69 &   0 &   2.69 &   0 &   0 & \nodata \\ 
53055-1443-325 & 11:27:21.64 &  +42:33:58.9 &  1.2131 &  7.75 &   0 &   0.38 &   0 &   0 & \nodata \\ 
52365-0879-497 & 11:27:22.36 &  +51:45:36.2 &  2.2088 &  6.63 &   0 &   1.93 &   1 &   1 & 0.064 \\ 
53446-2036-359 & 11:27:22.82 &  +38:10:31.5 &  1.4286 &  8.88 &   0 &   4.77 &   2 &   0 & \nodata \\ 
52059-0597-379 & 11:27:23.05 &  +65:40:04.1 &  0.4229 &  8.12 &   0 &   4.46 &   0 &   0 & \nodata \\ 
53436-1996-152 & 11:27:23.38 &  +39:09:47.2 &  2.2721 &  4.72 &   0 &   3.81 &   2 &   2 & 0.070 \\ 
52642-0837-301 & 11:27:23.47 &  +04:34:25.5 &  0.5470 &  6.38 &   0 &   1.07 &   0 &   0 & \nodata \\ 
52365-0879-187 & 11:27:23.92 &  +51:10:43.8 &  0.6312 &  7.94 &   0 &   1.12 &   0 &   0 & \nodata \\ 
52707-1013-016 & 11:27:24.09 &  +53:14:08.8 &  1.1809 &  4.42 &   0 &   3.00 &   0 &   0 & \nodata \\ 
54176-2499-489 & 11:27:24.32 &  +17:11:22.6 &  1.5979 &  7.44 &   0 &   4.64 &   1 &   0 & \nodata \\ 
53050-1442-247 & 11:27:24.46 &  +45:46:20.9 &  0.4732 &  5.97 &   0 &   3.10 &   0 &   0 & \nodata \\ 
54084-2501-311 & 11:27:25.30 &  +24:08:47.8 &  1.6155 &  6.50 &   0 &   2.01 &   0 &   0 & \nodata \\ 
53713-2100-113 & 11:27:25.39 &  +33:29:10.5 &  0.7968 &  5.49 &   0 &   2.63 &   0 &   0 & \nodata \\ 
53794-2217-452 & 11:27:25.60 &  +30:14:29.4 &  1.0832 & 11.02 &   0 &   0.84 &   0 &   0 & \nodata \\ 
54169-2498-218 & 11:27:25.62 &  +18:27:20.5 &  1.7475 &  6.11 &   0 &   3.38 &   0 &   0 & \nodata \\ 
52707-1013-113 & 11:27:25.89 &  +53:56:04.8 &  0.5815 &  8.05 &   0 &   1.44 &   0 &   0 & \nodata \\ 
53062-1365-021 & 11:27:26.10 &  +43:01:05.6 &  1.9327 &  5.17 &   0 &   2.48 &   1 &   2 & 0.079 \\ 
53431-1979-626 & 11:27:26.75 &  +32:00:36.2 &  2.3501 &  5.85 &   0 &   4.83 &   0 &   0 & \nodata \\ 
52398-0951-618 & 11:27:26.81 &  +60:10:20.2 &  2.1549 & 11.47 &   0 &   0.95 &   0 &   2 & 0.102 \\ 
52762-1309-432 & 11:27:26.94 &  +57:05:00.2 &  2.2828 &  4.54 &   0 &   2.83 &   0 &   0 & \nodata \\ 
53436-1996-138 & 11:27:27.41 &  +39:02:01.7 &  1.6149 &  6.82 &   0 &   1.98 &   1 &   0 & \nodata \\ 
51992-0512-181 & 11:27:27.75 &  +01:41:39.9 &  0.8712 &  4.06 &   0 &   4.49 &   0 &   0 & \nodata \\ 
54176-2499-404 & 11:27:27.78 &  +17:51:13.0 &  2.3125 &  6.90 &   0 &   4.85 &   1 &   0 & \nodata \\ 
52059-0597-432 & 11:27:29.13 &  +64:49:33.2 &  1.4759 &  7.53 &   0 &   4.82 &   0 &   0 & \nodata \\ 
54169-2498-141 & 11:27:30.02 &  +19:02:46.6 &  0.9934 &  5.59 &   0 &   1.14 &   1 &   0 & \nodata \\ 
53795-2216-581 & 11:27:30.23 &  +26:53:24.1 &  3.0934 &  5.44 &   0 &   2.70 &   0 &   0 & \nodata \\ 
53385-1754-328 & 11:27:31.57 &  +15:48:56.9 &  2.7874 &  5.53 &   0 &   0.49 &   0 &   4 & 0.198 \\ 
52375-0326-168 & 11:27:32.04 & --02:40:52.2 &  1.5892 &  5.59 &   0 &   3.44 &   1 &   0 & \nodata \\ 
53055-1606-201 & 11:27:32.91 &  +11:16:50.7 &  1.1017 &  9.87 &   0 &   1.37 &   0 &   0 & \nodata \\ 
53383-1753-600 & 11:27:33.13 &  +14:58:36.6 &  1.3464 & 11.10 &   0 &   1.32 &   0 &   0 & \nodata \\ 
52707-1013-589 & 11:27:33.44 &  +54:36:07.6 &  1.6304 & 13.11 &   0 &   0.94 &   0 &   0 & \nodata \\ 
54154-2497-542 & 11:27:33.92 &  +24:37:51.0 &  2.4610 &  6.94 &   0 &   1.62 &   1 &   1 & 0.042 \\ 
53713-2100-053 & 11:27:34.13 &  +32:54:34.3 &  0.9177 &  7.74 &   0 &   1.73 &   0 &   0 & \nodata \\ 
53436-1996-100 & 11:27:34.99 &  +38:52:15.3 &  0.8845 &  7.36 &   0 &   1.59 &   0 &   0 & \nodata \\ 
51942-0491-179 & 11:27:35.20 &  +66:37:47.1 &  0.9849 &  7.09 &   0 &   0.29 &   1 &   0 & \nodata \\ 
54176-2499-401 & 11:27:35.21 &  +18:14:23.2 &  3.0745 &  6.66 &   0 &   0.34 &   0 &   2 & 0.096 \\ 
52375-0326-489 & 11:27:35.71 & --01:56:33.1 &  1.5569 &  6.60 &   0 &   1.98 &   0 &   0 & \nodata \\ 
52375-0326-486 & 11:27:36.14 & --01:40:04.9 &  1.5094 &  7.85 &   0 &   1.85 &   1 &   0 & \nodata \\ 
53795-2216-585 & 11:27:36.16 &  +27:14:35.4 &  1.5092 & 10.36 &   0 &   0.32 &   0 &   0 & \nodata \\ 
52642-0966-428 & 11:27:37.35 &  +49:21:11.4 &  2.1333 &  7.33 &   0 &   2.95 &   0 &   1 & 0.046 \\ 
53062-1365-628 & 11:27:37.54 &  +44:52:51.5 &  1.1715 &  8.85 &   0 &   2.55 &   0 &   0 & \nodata \\ 
53083-1441-078 & 11:27:38.31 &  +46:33:55.8 &  1.9124 &  8.06 &   0 &   0.13 &   3 &   1 & 0.040 \\ 
54178-2500-414 & 11:27:38.42 &  +22:46:46.3 &  1.0319 &  8.81 &   0 &   3.44 &   0 &   0 & \nodata \\ 
52295-0775-611 & 11:27:38.86 &  +62:34:49.1 &  1.8440 &  7.80 &   0 &   4.55 &   0 &   0 & \nodata \\ 
53446-2036-316 & 11:27:38.98 &  +37:38:23.0 &  1.0759 &  9.32 &   0 &   3.35 &   0 &   0 & \nodata \\ 
53116-1618-195 & 11:27:39.42 &  +07:22:42.0 &  0.5740 &  6.32 &   0 &   0.10 &   0 &   0 & \nodata \\ 
53063-1366-360 & 11:27:40.16 &  +45:14:33.8 &  1.3096 &  7.66 &   0 &   2.77 &   0 &   0 & \nodata \\ 
53816-2218-226 & 11:27:41.58 &  +26:47:46.8 &  2.3049 & 13.99 &   0 &   4.39 &   1 &   1 & 0.067 \\ 
54169-2498-127 & 11:27:41.89 &  +18:14:16.1 &  1.9586 & 16.36 &   0 &   2.86 &   1 &   1 & 0.031 \\ 
51614-0281-132 & 11:27:41.92 & --00:45:20.3 &  2.1134 &  4.56 &   0 &   1.69 &   2 &   0 & \nodata \\ 
53385-1754-326 & 11:27:42.20 &  +15:45:45.6 &  0.5328 & 23.93 &   0 &   0.61 &   0 &   0 & \nodata \\ 
52707-1013-599 & 11:27:42.38 &  +54:32:48.0 &  2.9743 & 11.23 &   0 &   0.02 &   4 &   1 & 0.039 \\ 
52398-0951-608 & 11:27:43.64 &  +59:43:38.6 &  2.4151 &  6.06 &   0 &   0.39 &   1 &   0 & \nodata \\ 
54176-2499-416 & 11:27:44.16 &  +17:32:58.7 &  0.3871 & 21.84 &   0 &   1.56 &   0 &   0 & \nodata \\ 
53116-1618-200 & 11:27:44.31 &  +07:25:34.7 &  2.0396 &  7.56 &   0 &   2.78 &   0 &   0 & \nodata \\ 
52375-0326-494 & 11:27:47.54 & --01:58:30.1 &  0.5185 & 10.96 &   0 &   4.58 &   0 &   0 & \nodata \\ 
53083-1441-009 & 11:27:47.55 &  +45:53:45.1 &  0.5077 &  9.89 &   0 &   3.77 &   0 &   0 & \nodata \\ 
53713-2100-551 & 11:27:47.89 &  +33:48:41.6 &  1.6709 &  5.51 &   0 &   0.28 &   0 &   0 & \nodata \\ 
53055-1606-204 & 11:27:48.00 &  +11:22:38.3 &  1.8453 & 13.22 &   0 &   3.02 &   2 &   0 & \nodata \\ 
53062-1365-609 & 11:27:48.04 &  +44:15:07.8 &  1.1775 &  5.24 &   0 &   3.92 &   0 &   0 & \nodata \\ 
53055-1443-269 & 11:27:48.32 &  +41:25:41.8 &  1.2340 & 25.25 &   0 &   1.13 &   1 &   0 & \nodata \\ 
53055-1443-281 & 11:27:48.48 &  +40:31:44.7 &  1.6703 & 12.01 &   0 &   0.25 &   0 &   0 & \nodata \\ 
54154-2497-589 & 11:27:48.62 &  +24:35:55.2 &  1.7890 & 13.38 &   0 &   1.41 &   1 &   0 & \nodata \\ 
52398-0951-621 & 11:27:49.33 &  +59:16:14.6 &  1.0679 & 14.66 &   0 &   2.02 &   1 &   0 & \nodata \\ 
52376-0836-600 & 11:27:49.45 &  +05:11:40.5 &  3.7109 &  4.14 &   0 &   1.66 &   0 &   1 & 0.046 \\ 
53431-1979-006 & 11:27:49.61 &  +30:50:10.4 &  3.4370 &  6.74 &   0 &   1.86 &   0 &   0 & \nodata \\ 
52375-0326-100 & 11:27:50.04 & --03:10:26.1 &  0.7420 &  9.79 &   0 &   1.58 &   0 &   0 & \nodata \\ 
51942-0491-144 & 11:27:50.05 &  +66:31:43.3 &  0.8662 & 18.17 &   0 &   2.49 &   0 &   0 & \nodata \\ 
54526-2414-623 & 11:27:50.30 &  +59:25:57.0 &  2.4557 &  8.24 &   0 &   3.11 &   2 &   2 & 0.129 \\ 
52375-0326-446 & 11:27:50.31 & --01:29:04.0 &  1.9607 &  9.49 &   0 &   2.09 &   2 &   0 & \nodata \\ 
53383-1753-039 & 11:27:50.56 &  +14:10:49.9 &  1.2764 &  6.08 &   0 &   2.68 &   0 &   0 & \nodata \\ 
52642-0837-338 & 11:27:50.70 &  +05:43:14.9 &  0.4651 & 10.43 &   0 &   4.87 &   0 &   0 & \nodata \\ 
53436-1996-455 & 11:27:51.06 &  +40:18:47.1 &  0.8291 & 12.66 &   0 &   4.79 &   0 &   0 & \nodata \\ 
52707-1013-596 & 11:27:51.45 &  +54:31:10.7 &  1.7666 & 12.22 &   0 &   0.93 &   1 &   1 & 0.055 \\ 
53033-1310-290 & 11:27:51.60 &  +56:17:25.8 &  1.8839 &  8.77 &   0 &   1.11 &   1 &   0 & \nodata \\ 
52781-1223-193 & 11:27:51.66 &  +09:41:25.8 &  1.9466 &  9.22 &   0 &   3.02 &   0 &   1 & 0.044 \\ 
53795-2216-035 & 11:27:51.91 &  +26:16:44.7 &  1.8566 & 14.09 &   0 &   3.21 &   1 &   0 & \nodata \\ 
52375-0326-449 & 11:27:52.65 & --01:30:17.4 &  1.4720 &  7.12 &   0 &   0.70 &   0 &   0 & \nodata \\ 
53430-1974-377 & 11:27:53.15 &  +32:04:37.6 &  0.7393 &  5.99 &   0 &   4.16 &   0 &   0 & \nodata \\ 
51614-0281-177 & 11:27:53.52 &  +00:05:17.8 &  0.4589 & 12.80 &   0 &   2.49 &   0 &   0 & \nodata \\ 
53063-1366-336 & 11:27:53.57 &  +45:00:11.7 &  2.4742 & 17.87 &   0 &   2.28 &   3 &   1 & 0.046 \\ 
52376-0836-035 & 11:27:54.83 &  +04:21:01.2 &  1.5281 &  5.81 &   0 &   0.84 &   1 &   0 & \nodata \\ 
53055-1443-385 & 11:27:55.21 &  +42:24:27.8 &  1.3708 &  9.94 &   0 &   2.44 &   1 &   0 & \nodata \\ 
52365-0879-493 & 11:27:55.24 &  +51:48:08.0 &  1.6741 &  7.91 &   0 &   2.94 &   1 &   0 & \nodata \\ 
52781-1223-539 & 11:27:55.55 &  +10:38:39.9 &  0.6371 &  5.00 &   0 &   3.22 &   0 &   0 & \nodata \\ 
54176-2499-402 & 11:27:55.88 &  +18:01:32.1 &  1.4665 & 14.29 &   0 &   2.34 &   0 &   0 & \nodata \\ 
53385-1754-316 & 11:27:56.01 &  +14:33:57.4 &  1.6250 &  9.67 &   0 &   3.52 &   1 &   0 & \nodata \\ 
53446-2037-026 & 11:27:56.43 &  +36:51:13.3 &  0.5228 &  9.15 &   0 &   2.41 &   0 &   0 & \nodata \\ 
53055-1606-166 & 11:27:56.76 &  +11:54:27.1 &  0.5095 &  8.61 &   0 &   3.90 &   0 &   0 & \nodata \\ 
52365-0879-411 & 11:27:56.94 &  +52:20:21.6 &  1.8650 &  4.01 &   0 &   2.51 &   1 &   2 & 0.073 \\ 
53084-1440-008 & 11:27:57.23 &  +40:49:07.2 &  1.5464 & 19.50 &   0 &   1.14 &   0 &   0 & \nodata \\ 
52376-0836-586 & 11:27:57.31 &  +05:18:46.2 &  1.9164 &  4.00 &   0 &   4.26 &   1 &   0 & \nodata \\ 
52059-0597-479 & 11:27:57.41 &  +64:41:18.4 &  0.6951 &  4.78 &   0 &   3.47 &   0 &   0 & \nodata \\ 
53055-1443-389 & 11:27:58.17 &  +42:22:40.5 &  0.3893 & 16.46 &   0 &   3.07 &   0 &   0 & \nodata \\ 
53468-2113-172 & 11:27:58.63 &  +35:40:45.8 &  1.1585 & 11.12 &   0 &   1.03 &   0 &   0 & \nodata \\ 
52059-0597-375 & 11:27:58.65 &  +65:21:03.6 &  1.3012 & 16.89 &   0 &   1.18 &   0 &   0 & \nodata \\ 
53468-2113-405 & 11:27:58.66 &  +36:08:13.7 &  0.8799 &  9.50 &   0 &   4.36 &   0 &   0 & \nodata \\ 
53816-2218-410 & 11:27:58.73 &  +28:12:32.4 &  0.8249 &  6.97 &   0 &   4.17 &   0 &   0 & \nodata \\ 
51992-0512-517 & 11:27:59.00 &  +02:17:58.6 &  1.6558 & 14.76 &   0 &   2.10 &   2 &   0 & \nodata \\ 
53468-2113-459 & 11:27:59.25 &  +36:02:07.0 &  0.6670 &  7.16 &   0 &   2.96 &   1 &   0 & \nodata \\ 
54169-2498-449 & 11:28:00.08 &  +20:26:15.8 &  1.1233 &  7.19 &   0 &   3.85 &   1 &   0 & \nodata \\ 
53050-1442-242 & 11:28:00.24 &  +45:40:15.1 &  0.4233 & 11.67 &   0 &   2.29 &   0 &   0 & \nodata \\ 
52409-0952-370 & 11:28:00.60 &  +60:28:17.2 &  1.4638 &  4.84 &   0 &   0.51 &   1 &   0 & \nodata \\ 
53116-1618-448 & 11:28:00.67 &  +08:27:19.1 &  3.6726 &  4.52 &   0 &   4.06 &   0 &   0 & \nodata \\ 
53055-1606-124 & 11:28:01.09 &  +11:06:21.9 &  0.7752 &  5.05 &   0 &   0.92 &   0 &   0 & \nodata \\ 
53055-1606-454 & 11:28:01.64 &  +12:48:01.4 &  0.6201 &  4.54 &   0 &   2.34 &   0 &   0 & \nodata \\ 
52409-0952-425 & 11:28:02.23 &  +59:56:08.7 &  0.7253 &  6.10 &   0 &   3.74 &   0 &   0 & \nodata \\ 
54084-2501-328 & 11:28:03.39 &  +25:34:19.5 &  2.7968 &  4.14 &   0 &   3.37 &   2 &   2 & 0.102 \\ 
54581-2876-220 & 11:28:03.44 & --08:43:11.3 &  1.1761 &  4.69 &   0 &   2.32 &   0 &   0 & \nodata \\ 
54178-2500-222 & 11:28:03.73 &  +21:07:28.2 &  1.4724 &  4.64 &   0 &   3.40 &   0 &   0 & \nodata \\ 
53383-1753-018 & 11:28:03.75 &  +13:45:44.4 &  1.7632 &  5.85 &   0 &   3.10 &   0 &   0 & \nodata \\ 
54178-2496-630 & 11:28:03.85 &  +21:48:45.3 &  1.7573 &  5.20 &   0 &   2.70 &   2 &   0 & \nodata \\ 
52642-0966-213 & 11:28:03.86 &  +48:39:19.4 &  2.1835 &  9.34 &   0 &   1.78 &   0 &   1 & 0.033 \\ 
51992-0512-406 & 11:28:04.00 &  +03:05:17.6 &  1.0955 & 11.92 &   0 &   1.54 &   0 &   0 & \nodata \\ 
51614-0281-144 & 11:28:04.27 & --00:30:41.7 &  1.0411 &  4.13 &   0 &   1.36 &   0 &   0 & \nodata \\ 
52365-0879-180 & 11:28:05.33 &  +51:11:09.6 &  1.3890 &  8.32 &   0 &   2.56 &   2 &   0 & \nodata \\ 
51992-0512-177 & 11:28:05.61 &  +02:12:17.4 &  1.3083 & 31.56 &   0 &   1.07 &   0 &   0 & \nodata \\ 
54084-2501-290 & 11:28:06.19 &  +23:28:03.9 &  0.9988 &  4.95 &   0 &   2.61 &   0 &   0 & \nodata \\ 
53713-2100-550 & 11:28:07.26 &  +33:58:10.5 &  3.2832 & 10.42 &   0 &   0.32 &   1 &   0 & \nodata \\ 
53050-1442-248 & 11:28:07.50 &  +45:46:53.8 &  1.9446 &  9.55 &   0 &   2.84 &   0 &   0 & \nodata \\ 
53050-1442-270 & 11:28:08.21 &  +46:22:43.4 &  1.2958 &  6.72 &   0 &   4.04 &   1 &   0 & \nodata \\ 
53436-1996-552 & 11:28:08.68 &  +40:09:04.3 &  1.8872 &  8.70 &   0 &   0.54 &   0 &   0 & \nodata \\ 
51992-0512-511 & 11:28:09.07 &  +02:22:54.5 &  1.6990 &  9.29 &   0 &   3.34 &   1 &   0 & \nodata \\ 
53713-2100-559 & 11:28:09.15 &  +33:39:02.7 &  1.4619 &  4.12 &   0 &   4.52 &   0 &   0 & \nodata \\ 
53430-1974-314 & 11:28:09.21 &  +31:09:23.0 &  1.7384 & 16.59 &   0 &   1.31 &   0 &   0 & \nodata \\ 
51942-0491-545 & 11:28:09.26 &  +67:22:09.6 &  1.4488 & 12.81 &   0 &   2.78 &   0 &   0 & \nodata \\ 
51942-0491-157 & 11:28:10.41 &  +66:46:37.7 &  1.2794 & 17.40 &   0 &   1.91 &   1 &   0 & \nodata \\ 
54581-2876-467 & 11:28:10.64 & --07:32:26.9 &  2.8988 &  5.08 &   0 &   3.84 &   1 &   1 & 0.046 \\ 
53713-2100-103 & 11:28:11.37 &  +33:03:07.4 &  0.9669 &  5.89 &   0 &   1.35 &   0 &   0 & \nodata \\ 
52781-1223-188 & 11:28:11.84 &  +09:29:34.3 &  2.0847 &  6.01 &   0 &   2.30 &   1 &   2 & 0.118 \\ 
52375-0326-142 & 11:28:12.35 & --02:54:52.9 &  0.8013 &  9.90 &   0 &   1.44 &   1 &   0 & \nodata \\ 
53055-1606-126 & 11:28:13.65 &  +11:26:30.8 &  1.8427 & 12.50 &   0 &   4.64 &   0 &   1 & 0.027 \\ 
53083-1441-632 & 11:28:13.74 &  +46:56:09.4 &  1.1973 & 13.56 &   0 &   1.11 &   0 &   0 & \nodata \\ 
52642-0966-461 & 11:28:13.91 &  +49:48:57.1 &  1.5487 &  6.10 &   0 &   2.23 &   0 &   0 & \nodata \\ 
54178-2500-413 & 11:28:14.74 &  +22:51:48.9 &  1.0809 &  9.95 &   0 &   3.57 &   1 &   0 & \nodata \\ 
53816-2218-259 & 11:28:16.50 &  +25:53:55.3 &  1.0523 &  8.54 &   0 &   1.59 &   0 &   0 & \nodata \\ 
52781-1223-521 & 11:28:17.34 &  +10:49:27.5 &  1.1320 &  7.02 &   0 &   3.61 &   0 &   0 & \nodata \\ 
53446-2037-022 & 11:28:17.95 &  +37:19:55.0 &  1.4726 & 10.55 &   0 &   1.64 &   1 &   0 & \nodata \\ 
52409-0952-253 & 11:28:17.98 &  +58:09:10.6 &  1.3919 &  7.89 &   0 &   4.85 &   2 &   0 & \nodata \\ 
54154-2497-113 & 11:28:18.49 &  +24:02:17.4 &  1.6077 &  5.29 &   0 &   4.35 &   1 &   0 & \nodata \\ 
53430-1974-378 & 11:28:20.04 &  +31:53:16.0 &  1.8839 &  6.51 &   0 &   2.30 &   1 &   1 & 0.041 \\ 
52365-0879-137 & 11:28:20.18 &  +50:45:58.6 &  1.1310 &  7.29 &   0 &   1.69 &   1 &   0 & \nodata \\ 
53713-2100-102 & 11:28:20.19 &  +32:59:18.9 &  3.2243 &  8.32 &   0 &   2.68 &   0 &   0 & \nodata \\ 
53055-1443-370 & 11:28:20.27 &  +42:47:06.3 &  0.4164 & 10.87 &   0 &   1.44 &   1 &   0 & \nodata \\ 
53713-2100-051 & 11:28:20.71 &  +32:50:05.9 &  1.8861 & 15.30 &   0 &   1.01 &   2 &   0 & \nodata \\ 
53468-2113-383 & 11:28:20.82 &  +36:30:29.5 &  1.8388 &  8.37 &   0 &   3.46 &   0 &   0 & \nodata \\ 
52059-0597-230 & 11:28:21.31 &  +64:06:15.0 &  1.4856 & 15.63 &   0 &   0.38 &   0 &   0 & \nodata \\ 
53055-1606-136 & 11:28:22.12 &  +11:29:32.5 &  1.8688 & 24.75 &   0 &   3.02 &   0 &   0 & \nodata \\ 
52642-0966-203 & 11:28:22.42 &  +48:23:10.1 &  0.5426 &  4.29 &   0 &   3.51 &   0 &   0 & \nodata \\ 
54178-2500-407 & 11:28:22.85 &  +22:47:21.3 &  3.6159 &  9.24 &   0 &   2.41 &   0 &   0 & \nodata \\ 
54084-2501-271 & 11:28:23.35 &  +24:17:16.4 &  1.7904 & 15.87 &   0 &   3.16 &   0 &   0 & \nodata \\ 
53468-2113-437 & 11:28:23.64 &  +36:26:12.2 &  2.5156 &  4.91 &   0 &   2.88 &   0 &   2 & 0.111 \\ 
54178-2500-470 & 11:28:24.07 &  +22:24:20.3 &  1.6679 &  8.74 &   0 &   3.16 &   3 &   0 & \nodata \\ 
51992-0512-553 & 11:28:24.35 &  +02:42:05.4 &  1.0869 & 14.65 &   0 &   4.62 &   0 &   0 & \nodata \\ 
51992-0512-415 & 11:28:25.08 &  +03:15:27.5 &  1.2063 & 15.28 &   0 &   4.40 &   1 &   0 & \nodata \\ 
52295-0775-620 & 11:28:25.76 &  +62:28:31.7 &  0.5411 & 18.02 &   0 &   0.41 &   0 &   0 & \nodata \\ 
54176-2499-172 & 11:28:25.78 &  +16:45:51.5 &  2.1591 &  8.92 &   0 &   3.35 &   1 &   4 & 0.207 \\ 
53385-1754-250 & 11:28:26.29 &  +13:37:42.9 &  1.5685 &  8.27 &   0 &   4.38 &   0 &   0 & \nodata \\ 
52398-0951-628 & 11:28:26.32 &  +59:37:44.7 &  0.9351 &  6.81 &   0 &   3.39 &   0 &   0 & \nodata \\ 
54169-2498-445 & 11:28:26.32 &  +20:24:13.6 &  0.9012 &  9.02 &   0 &   1.55 &   0 &   0 & \nodata \\ 
53116-1618-516 & 11:28:27.34 &  +07:23:21.7 &  0.7516 & 10.65 &   0 &   2.69 &   1 &   0 & \nodata \\ 
53446-2036-394 & 11:28:27.38 &  +38:01:55.4 &  0.8731 &  4.05 &   0 &   0.91 &   1 &   0 & \nodata \\ 
53431-1979-008 & 11:28:27.74 &  +31:08:01.4 &  1.7797 &  7.73 &   0 &   3.52 &   0 &   0 & \nodata \\ 
53713-2100-567 & 11:28:28.29 &  +34:46:19.7 &  1.2295 & 14.77 &   0 &   3.11 &   1 &   0 & \nodata \\ 
53816-2218-404 & 11:28:28.48 &  +28:17:25.2 &  1.0418 &  4.55 &   0 &   2.03 &   0 &   0 & \nodata \\ 
51614-0281-091 & 11:28:28.54 & --00:50:58.3 &  1.1806 & 10.21 &   0 &   3.53 &   0 &   0 & \nodata \\ 
53431-1979-612 & 11:28:28.63 &  +31:39:05.7 &  2.9075 &  7.14 &   0 &   2.82 &   0 &   1 & 0.046 \\ 
53116-1618-094 & 11:28:29.32 &  +06:23:12.0 &  0.8997 &  5.85 &   0 &   4.52 &   0 &   0 & \nodata \\ 
53794-2217-084 & 11:28:29.38 &  +28:01:27.0 &  1.0289 &  8.30 &   0 &   4.40 &   0 &   0 & \nodata \\ 
53430-1974-346 & 11:28:29.47 &  +32:45:40.0 &  0.8145 &  6.01 &   0 &   1.35 &   0 &   0 & \nodata \\ 
52642-0837-285 & 11:28:29.80 &  +03:45:48.9 &  0.7473 &  4.19 &   0 &   2.99 &   0 &   0 & \nodata \\ 
53713-2100-561 & 11:28:29.88 &  +34:44:01.2 &  1.6472 & 16.58 &   0 &   2.95 &   0 &   0 & \nodata \\ 
53116-1618-084 & 11:28:30.46 &  +06:32:38.8 &  1.7394 &  6.09 &   0 &   4.85 &   1 &   1 & 0.040 \\ 
53468-2113-433 & 11:28:30.91 &  +36:40:29.5 &  0.4661 &  5.47 &   0 &   1.03 &   0 &   0 & \nodata \\ 
52375-0326-144 & 11:28:31.15 & --02:54:35.0 &  1.8396 &  4.81 &   0 &   3.39 &   0 &   0 & \nodata \\ 
53713-2100-006 & 11:28:31.57 &  +32:28:08.8 &  3.2827 &  4.67 &   0 &   4.03 &   1 &   0 & \nodata \\ 
53430-1974-348 & 11:28:31.69 &  +32:15:56.7 &  3.5622 &  9.11 &   0 &   4.81 &   0 &   0 & \nodata \\ 
53116-1618-507 & 11:28:32.60 &  +07:38:17.0 &  1.6768 &  4.38 &   0 &   2.82 &   1 &   0 & \nodata \\ 
51992-0512-176 & 11:28:32.98 &  +01:54:57.5 &  1.1858 & 11.19 &   0 &   0.52 &   0 &   0 & \nodata \\ 
53468-2113-237 & 11:28:33.03 &  +35:10:02.2 &  0.5894 &  7.75 &   0 &   0.89 &   0 &   0 & \nodata \\ 
52642-0966-226 & 11:28:34.47 &  +48:48:23.9 &  1.8849 &  6.15 &   0 &   2.04 &   0 &   0 & \nodata \\ 
53084-1440-626 & 11:28:35.39 &  +41:43:27.9 &  1.0043 &  9.73 &   0 &   3.33 &   1 &   0 & \nodata \\ 
54178-2500-472 & 11:28:35.41 &  +21:58:20.1 &  1.2113 & 12.25 &   0 &   4.49 &   0 &   0 & \nodata \\ 
53430-1974-355 & 11:28:35.49 &  +32:41:36.9 &  1.8256 &  7.40 &   0 &   1.60 &   1 &   1 & 0.046 \\ 
54178-2500-187 & 11:28:35.54 &  +21:02:37.3 &  1.5134 &  5.70 &   0 &   4.38 &   1 &   0 & \nodata \\ 
54505-2873-506 & 11:28:35.65 &  +67:30:15.0 &  2.9404 & 11.53 &   0 &   2.66 &   0 &   0 & \nodata \\ 
51992-0512-133 & 11:28:36.15 &  +01:37:51.3 &  1.7225 &  7.61 &   0 &   4.79 &   0 &   0 & \nodata \\ 
52409-0952-375 & 11:28:36.50 &  +60:07:08.8 &  1.8534 &  6.49 &   0 &   3.15 &   0 &   1 & 0.031 \\ 
53436-1996-158 & 11:28:36.86 &  +39:33:42.9 &  1.2242 &  7.77 &   0 &   2.65 &   0 &   0 & \nodata \\ 
54176-2499-513 & 11:28:36.93 &  +17:14:25.0 &  1.6586 & 10.89 &   0 &   4.54 &   0 &   0 & \nodata \\ 
54176-2499-546 & 11:28:37.96 &  +17:25:27.1 &  0.6328 & 10.94 &   0 &   2.52 &   1 &   0 & \nodata \\ 
51614-0281-094 & 11:28:38.32 & --00:58:10.1 &  1.3720 &  8.07 &   0 &   2.98 &   1 &   0 & \nodata \\ 
54154-2497-102 & 11:28:38.40 &  +24:00:19.3 &  1.6882 & 12.54 &   0 &   4.19 &   0 &   0 & \nodata \\ 
54154-2497-610 & 11:28:38.74 &  +25:07:44.8 &  1.7851 &  9.29 &   0 &   3.42 &   1 &   1 & 0.034 \\ 
53436-1996-537 & 11:28:41.41 &  +40:11:32.0 &  0.4644 &  8.82 &   0 &   0.59 &   0 &   0 & \nodata \\ 
53055-1443-380 & 11:28:41.88 &  +42:31:15.0 &  1.8431 &  6.23 &   0 &   1.16 &   1 &   0 & \nodata \\ 
54154-2497-106 & 11:28:42.30 &  +23:47:07.5 &  1.1419 & 15.07 &   0 &   4.55 &   0 &   0 & \nodata \\ 
54178-2500-416 & 11:28:42.33 &  +22:32:31.2 &  0.8790 &  9.93 &   0 &   2.86 &   0 &   0 & \nodata \\ 
53816-2218-203 & 11:28:42.77 &  +25:46:22.1 &  1.0564 & 24.98 &   0 &   3.61 &   0 &   0 & \nodata \\ 
53083-1441-026 & 11:28:43.08 &  +46:25:29.1 &  0.9442 & 10.28 &   0 &   3.90 &   1 &   0 & \nodata \\ 
54176-2499-460 & 11:28:44.24 &  +17:40:43.1 &  1.1957 & 12.02 &   0 &   1.14 &   0 &   0 & \nodata \\ 
52781-1223-528 & 11:28:44.60 &  +10:39:55.3 &  1.1723 & 11.66 &   0 &   1.04 &   1 &   0 & \nodata \\ 
52642-0966-446 & 11:28:45.16 &  +50:20:38.5 &  1.8847 & 24.51 &   0 &   2.72 &   3 &   2 & 0.121 \\ 
52319-0776-343 & 11:28:45.67 &  +62:40:54.5 &  1.5504 &  6.19 &   0 &   2.53 &   2 &   0 & \nodata \\ 
53446-2037-636 & 11:28:45.92 &  +37:44:48.1 &  2.2892 & 17.83 &   0 &   1.45 &   1 &   1 & 0.045 \\ 
53063-1366-254 & 11:28:46.23 &  +44:19:02.3 &  3.4866 & 11.23 &   0 &   0.41 &   0 &   1 & 0.047 \\ 
53383-1753-028 & 11:28:46.27 &  +14:16:38.4 &  1.3611 &  8.70 &   0 &   4.73 &   1 &   0 & \nodata \\ 
53436-1996-554 & 11:28:46.84 &  +39:59:47.8 &  1.3617 &  8.85 &   0 &   2.58 &   1 &   0 & \nodata \\ 
53816-2218-441 & 11:28:46.89 &  +27:49:49.4 &  0.8445 &  6.31 &   0 &   4.53 &   0 &   0 & \nodata \\ 
54178-2500-453 & 11:28:47.35 &  +22:29:26.8 &  1.5091 &  9.01 &   0 &   0.29 &   0 &   0 & \nodata \\ 
53055-1443-243 & 11:28:47.89 &  +40:34:25.4 &  1.1534 & 16.65 &   0 &   1.48 &   1 &   0 & \nodata \\ 
53468-2113-224 & 11:28:47.90 &  +34:23:43.8 &  3.1543 &  8.16 &   0 &   1.98 &   0 &   0 & \nodata \\ 
53116-1618-456 & 11:28:48.34 &  +08:01:06.8 &  1.3650 &  7.34 &   0 &   1.76 &   0 &   0 & \nodata \\ 
52642-0837-332 & 11:28:48.45 &  +05:54:49.3 &  1.5283 &  7.08 &   0 &   0.21 &   0 &   0 & \nodata \\ 
53446-2036-392 & 11:28:49.36 &  +37:55:00.0 &  2.0361 &  6.49 &   0 &   4.38 &   3 &   0 & \nodata \\ 
52365-0879-514 & 11:28:49.62 &  +51:40:45.8 &  1.4976 &  9.24 &   0 &   4.28 &   0 &   0 & \nodata \\ 
52375-0326-115 & 11:28:50.02 & --02:35:26.1 &  2.2276 &  7.42 &   0 &   0.38 &   1 &   0 & \nodata \\ 
53430-1974-359 & 11:28:50.40 &  +32:16:41.0 &  1.3605 & 11.01 &   0 &   0.82 &   0 &   0 & \nodata \\ 
52762-1309-452 & 11:28:51.02 &  +57:37:58.6 &  2.2332 &  6.27 &   0 &   2.47 &   0 &   0 & \nodata \\ 
54154-2497-017 & 11:28:51.69 &  +23:26:17.3 &  3.0486 & 22.46 &   0 &   2.26 &   0 &   0 & \nodata \\ 
53816-2218-193 & 11:28:51.77 &  +26:40:31.8 &  2.4585 &  6.39 &   0 &   1.81 &   1 &   4 & 0.210 \\ 
53055-1606-487 & 11:28:52.52 &  +12:34:54.7 &  1.2071 &  6.50 &   0 &   1.74 &   1 &   0 & \nodata \\ 
53385-1754-384 & 11:28:52.63 &  +15:22:47.5 &  1.9537 &  6.97 &   0 &   3.43 &   3 &   0 & \nodata \\ 
53055-1606-482 & 11:28:52.87 &  +12:44:40.9 &  1.0149 &  7.63 &   0 &   4.48 &   0 &   0 & \nodata \\ 
51942-0491-002 & 11:28:53.39 &  +65:46:55.7 &  1.4710 &  7.16 &   0 &   0.43 &   1 &   0 & \nodata \\ 
54180-2502-309 & 11:28:53.41 &  +18:55:40.1 &  0.7359 &  5.78 &   0 &   2.51 &   0 &   0 & \nodata \\ 
52642-0837-387 & 11:28:53.95 &  +05:32:10.0 &  2.1748 &  7.54 &   0 &   1.64 &   0 &   1 & 0.036 \\ 
53050-1442-423 & 11:28:54.02 &  +47:24:54.2 &  1.1546 &  5.88 &   0 &   4.28 &   0 &   0 & \nodata \\ 
52642-0837-293 & 11:28:54.24 &  +03:53:41.4 &  1.8285 & 22.25 &   0 &   2.58 &   0 &   0 & \nodata \\ 
53446-2036-291 & 11:28:55.60 &  +37:11:01.9 &  1.6425 &  5.66 &   0 &   0.66 &   0 &   0 & \nodata \\ 
53816-2218-442 & 11:28:55.87 &  +27:56:28.4 &  3.0753 &  4.44 &   0 &   4.03 &   1 &   1 & 0.031 \\ 
53063-1366-368 & 11:28:55.97 &  +44:49:37.8 &  0.7981 &  7.27 &   0 &   3.71 &   0 &   0 & \nodata \\ 
53385-1754-272 & 11:28:56.75 &  +14:33:52.1 &  1.5340 &  8.82 &   0 &   3.67 &   0 &   0 & \nodata \\ 
53713-2100-588 & 11:28:57.24 &  +33:44:01.6 &  3.2458 &  5.29 &   0 &   0.21 &   0 &   1 & 0.036 \\ 
53794-2217-149 & 11:28:57.27 &  +28:34:11.9 &  1.8636 & 12.67 &   0 &   3.52 &   0 &   1 & 0.036 \\ 
53446-2036-269 & 11:28:57.67 &  +37:14:48.4 &  1.5759 &  6.58 &   0 &   1.90 &   0 &   0 & \nodata \\ 
53468-2113-439 & 11:28:57.85 &  +36:22:50.2 &  2.9006 &  6.64 &   0 &   3.74 &   2 &   1 & 0.038 \\ 
53033-1310-228 & 11:28:58.60 &  +56:35:40.2 &  2.2660 &  7.90 &   0 &   2.06 &   1 &   2 & 0.101 \\ 
51614-0281-104 & 11:29:00.33 & --00:24:51.5 &  1.4441 & 27.54 &   0 &   1.51 &   0 &   0 & \nodata \\ 
52375-0326-571 & 11:29:00.52 & --01:30:29.0 &  1.3784 &  6.28 &   0 &   0.42 &   0 &   0 & \nodata \\ 
53430-1974-255 & 11:29:00.63 &  +31:29:10.9 &  1.7008 &  6.38 &   0 &   3.68 &   1 &   0 & \nodata \\ 
52375-0326-054 & 11:29:00.71 & --03:38:17.8 &  0.8648 & 17.36 &   0 &   0.14 &   0 &   0 & \nodata \\ 
52365-0879-456 & 11:29:02.22 &  +52:25:26.2 &  0.9401 &  4.10 &   0 &   4.44 &   0 &   0 & \nodata \\ 
52781-1223-566 & 11:29:02.27 &  +10:54:20.3 &  1.4575 &  7.70 &   0 &   0.22 &   1 &   0 & \nodata \\ 
53794-2217-567 & 11:29:02.42 &  +30:29:03.8 &  3.2305 &  8.33 &   0 &   3.91 &   0 &   2 & 0.114 \\ 
53436-1996-593 & 11:29:03.05 &  +39:58:44.6 &  0.4553 &  6.96 &   0 &   2.97 &   0 &   0 & \nodata \\ 
53436-1996-536 & 11:29:03.27 &  +41:13:27.2 &  1.5517 & 12.93 &   0 &   0.13 &   0 &   0 & \nodata \\ 
52642-0837-328 & 11:29:03.99 &  +05:59:14.3 &  0.7744 & 10.20 &   0 &   2.39 &   0 &   0 & \nodata \\ 
54169-2498-106 & 11:29:05.18 &  +19:07:11.3 &  1.8352 &  9.56 &   0 &   1.14 &   2 &   0 & \nodata \\ 
53055-1606-457 & 11:29:05.28 &  +12:53:55.6 &  1.6461 &  5.80 &   0 &   1.47 &   0 &   0 & \nodata \\ 
52295-0775-587 & 11:29:05.46 &  +62:12:00.1 &  1.7847 &  5.58 &   0 &   2.78 &   3 &   0 & \nodata \\ 
52376-0836-040 & 11:29:05.68 &  +04:42:23.2 &  1.1901 &  8.39 &   0 &   1.87 &   0 &   0 & \nodata \\ 
53116-1618-165 & 11:29:06.44 &  +06:48:09.3 &  3.2162 &  4.06 &   0 &   4.26 &   0 &   0 & \nodata \\ 
54178-2500-484 & 11:29:06.44 &  +22:24:23.9 &  1.0981 &  7.22 &   0 &   2.75 &   0 &   0 & \nodata \\ 
53816-2218-489 & 11:29:07.58 &  +27:29:40.8 &  1.3775 &  8.54 &   0 &   0.47 &   0 &   0 & \nodata \\ 
54178-2500-172 & 11:29:07.65 &  +21:23:00.9 &  0.7768 &  7.37 &   0 &   0.16 &   0 &   0 & \nodata \\ 
54176-2499-154 & 11:29:07.68 &  +16:43:22.5 &  1.9967 &  5.13 &   0 &   4.88 &   1 &   2 & 0.108 \\ 
52375-0326-049 & 11:29:07.94 & --03:06:25.3 &  1.9082 & 17.30 &   0 &   2.41 &   1 &   0 & \nodata \\ 
52642-0837-334 & 11:29:08.01 &  +05:50:12.5 &  1.9167 &  4.24 &   0 &   2.03 &   0 &   0 & \nodata \\ 
52365-0879-178 & 11:29:08.14 &  +51:21:07.1 &  2.1431 &  4.92 &   0 &   2.18 &   0 &   1 & 0.050 \\ 
54084-2501-421 & 11:29:08.23 &  +25:08:58.6 &  1.0828 & 14.46 &   0 &   4.87 &   0 &   0 & \nodata \\ 
53116-1618-559 & 11:29:08.52 &  +07:27:28.2 &  1.3022 &  6.62 &   0 &   1.52 &   0 &   0 & \nodata \\ 
53468-2113-158 & 11:29:09.77 &  +35:38:40.6 &  0.9397 &  5.64 &   0 &   1.82 &   0 &   0 & \nodata \\ 
53436-1996-525 & 11:29:10.13 &  +40:14:05.1 &  0.7280 &  5.27 &   0 &   0.32 &   0 &   0 & \nodata \\ 
53436-1996-587 & 11:29:11.62 &  +40:07:08.8 &  1.9339 & 16.99 &   0 &   4.76 &   0 &   1 & 0.032 \\ 
52295-0775-030 & 11:29:12.13 &  +61:27:57.4 &  0.8742 &  4.12 &   0 &   2.01 &   0 &   0 & \nodata \\ 
54084-2501-277 & 11:29:12.22 &  +23:52:19.4 &  0.5790 &  7.12 &   0 &   3.89 &   0 &   0 & \nodata \\ 
53055-1443-415 & 11:29:12.27 &  +42:28:53.9 &  0.5803 &  4.50 &   0 &   4.00 &   0 &   0 & \nodata \\ 
52375-0326-550 & 11:29:12.47 & --01:50:46.7 &  1.7798 &  7.78 &   0 &   0.30 &   0 &   0 & \nodata \\ 
52294-0327-308 & 11:29:13.29 & --02:37:41.0 &  1.8597 &  5.42 &   0 &   3.67 &   1 &   1 & 0.051 \\ 
52781-1223-489 & 11:29:14.09 &  +09:51:59.0 &  1.5189 &  9.82 &   0 &   2.57 &   2 &   0 & \nodata \\ 
53033-1310-197 & 11:29:14.67 &  +56:53:28.8 &  2.1376 &  8.63 &   0 &   0.68 &   0 &   0 & \nodata \\ 
53713-2100-068 & 11:29:15.98 &  +33:10:16.0 &  1.4526 &  9.05 &   0 &   0.85 &   0 &   0 & \nodata \\ 
51992-0512-088 & 11:29:16.22 &  +01:27:52.1 &  1.4780 &  6.82 &   0 &   0.82 &   1 &   0 & \nodata \\ 
51992-0512-156 & 11:29:16.32 &  +01:52:41.8 &  2.2460 &  6.82 &   0 &   3.64 &   1 &   1 & 0.056 \\ 
53385-1754-249 & 11:29:17.05 &  +13:42:16.9 &  0.8121 &  4.43 &   0 &   3.75 &   0 &   0 & \nodata \\ 
51658-0282-307 & 11:29:17.27 & --00:11:50.8 &  1.3752 &  4.57 &   0 &   3.05 &   0 &   0 & \nodata \\ 
53816-2218-457 & 11:29:18.12 &  +27:30:32.8 &  2.0268 &  6.30 &   0 &   4.58 &   0 &   0 & \nodata \\ 
53055-1606-085 & 11:29:18.25 &  +11:09:01.1 &  1.0456 &  6.57 &   0 &   3.74 &   0 &   0 & \nodata \\ 
53436-1996-588 & 11:29:18.29 &  +40:03:37.0 &  0.8206 &  6.94 &   0 &   4.36 &   0 &   0 & \nodata \\ 
53063-1366-396 & 11:29:18.57 &  +45:20:01.5 &  0.4149 &  4.32 &   0 &   2.43 &   0 &   0 & \nodata \\ 
54502-2881-353 & 11:29:18.73 &  +59:29:53.9 &  1.6192 &  5.29 &   0 &   4.03 &   1 &   0 & \nodata \\ 
53430-1974-353 & 11:29:18.85 &  +32:19:50.2 &  1.9207 & 10.19 &   0 &   3.05 &   0 &   2 & 0.122 \\ 
53816-2218-447 & 11:29:20.30 &  +27:51:24.4 &  4.3239 & 21.35 &   0 &   1.83 &   0 &   0 & \nodata \\ 
53385-1754-369 & 11:29:20.93 &  +15:34:55.9 &  0.8418 &  8.81 &   0 &   0.97 &   1 &   0 & \nodata \\ 
52642-0966-467 & 11:29:21.94 &  +49:35:36.4 &  0.6763 &  4.77 &   0 &   0.03 &   0 &   0 & \nodata \\ 
53436-1996-535 & 11:29:22.13 &  +40:18:22.3 &  1.1956 & 12.47 &   0 &   3.18 &   0 &   0 & \nodata \\ 
52642-0837-392 & 11:29:22.31 &  +05:25:51.3 &  0.5561 &  4.32 &   0 &   4.49 &   0 &   0 & \nodata \\ 
53713-2100-075 & 11:29:22.47 &  +33:30:49.7 &  1.1643 &  9.43 &   0 &   2.37 &   0 &   0 & \nodata \\ 
51992-0512-103 & 11:29:22.56 &  +01:53:31.3 &  0.6998 &  4.02 &   0 &   2.25 &   0 &   0 & \nodata \\ 
53055-1606-089 & 11:29:22.96 &  +11:13:36.4 &  0.4342 &  4.84 &   0 &   0.48 &   0 &   0 & \nodata \\ 
51942-0491-160 & 11:29:23.05 &  +66:46:25.7 &  2.3349 &  4.79 &   0 &   4.36 &   0 &   0 & \nodata \\ 
52059-0597-406 & 11:29:23.34 &  +65:25:43.1 &  1.3818 & 11.12 &   0 &   2.18 &   0 &   0 & \nodata \\ 
52781-1223-574 & 11:29:24.08 &  +10:31:04.7 &  1.9373 &  4.75 &   0 &   1.87 &   0 &   1 & 0.033 \\ 
53083-1441-040 & 11:29:24.67 &  +46:41:19.2 &  2.4467 &  7.28 &   0 &   3.31 &   0 &   2 & 0.116 \\ 
51992-0512-583 & 11:29:25.39 &  +02:49:44.4 &  0.3767 & 11.07 &   0 &   1.71 &   0 &   0 & \nodata \\ 
51942-0491-580 & 11:29:25.51 &  +67:52:58.5 &  1.4394 &  4.83 &   0 &   1.19 &   0 &   0 & \nodata \\ 
53033-1310-374 & 11:29:26.08 &  +57:50:45.4 &  1.1640 &  4.68 &   0 &   1.17 &   1 &   0 & \nodata \\ 
53116-1618-056 & 11:29:26.28 &  +06:36:25.2 &  1.4563 &  5.37 &   0 &   4.51 &   1 &   0 & \nodata \\ 
54176-2499-107 & 11:29:26.48 &  +16:56:17.5 &  1.5479 & 10.63 &   0 &   1.55 &   0 &   0 & \nodata \\ 
54502-2881-348 & 11:29:26.74 &  +59:33:52.0 &  1.2701 &  7.58 &   0 &   3.60 &   0 &   0 & \nodata \\ 
52375-0326-564 & 11:29:26.91 & --01:16:32.8 &  1.5623 & 10.16 &   0 &   3.07 &   0 &   0 & \nodata \\ 
53430-1974-344 & 11:29:28.22 &  +32:50:50.7 &  0.7718 & 15.00 &   0 &   4.53 &   0 &   0 & \nodata \\ 
51992-0512-087 & 11:29:28.47 &  +01:30:23.2 &  0.3945 & 20.27 &   0 &   0.95 &   0 &   0 & \nodata \\ 
54176-2499-120 & 11:29:28.88 &  +16:57:10.0 &  1.0716 &  6.56 &   0 &   1.27 &   0 &   0 & \nodata \\ 
52781-1223-498 & 11:29:29.04 &  +09:54:38.4 &  1.6810 &  5.68 &   0 &   0.70 &   0 &   0 & \nodata \\ 
53063-1366-398 & 11:29:29.16 &  +45:20:26.5 &  1.1192 &  6.73 &   0 &   3.86 &   2 &   0 & \nodata \\ 
53033-1310-192 & 11:29:29.33 &  +56:33:54.9 &  0.5213 & 10.00 &   0 &   1.63 &   1 &   0 & \nodata \\ 
53116-1618-144 & 11:29:29.56 &  +06:40:59.4 &  1.5129 &  7.49 &   0 &   2.07 &   0 &   0 & \nodata \\ 
53063-1366-400 & 11:29:30.42 &  +45:08:00.1 &  0.6507 &  7.21 &   0 &   4.39 &   0 &   0 & \nodata \\ 
53055-1606-516 & 11:29:30.54 &  +12:28:53.5 &  1.1510 &  7.98 &   0 &   0.22 &   0 &   0 & \nodata \\ 
53063-1366-210 & 11:29:30.74 &  +44:19:41.4 &  3.0764 &  7.58 &   0 &   1.61 &   0 &   3 & 0.155 \\ 
52409-0952-408 & 11:29:30.99 &  +60:32:03.6 &  1.4817 &  9.39 &   0 &   2.90 &   0 &   0 & \nodata \\ 
54178-2500-043 & 11:29:31.26 &  +20:47:25.1 &  1.2889 &  6.77 &   0 &   2.86 &   0 &   0 & \nodata \\ 
53055-1606-159 & 11:29:31.42 &  +12:02:38.7 &  1.0530 & 16.46 &   0 &   1.85 &   2 &   0 & \nodata \\ 
53055-1443-255 & 11:29:31.61 &  +40:56:42.0 &  0.4372 &  6.11 &   0 &   0.30 &   0 &   0 & \nodata \\ 
52642-0837-384 & 11:29:31.84 &  +05:33:52.2 &  0.8902 &  7.65 &   0 &   1.72 &   0 &   0 & \nodata \\ 
53436-1996-600 & 11:29:32.48 &  +39:51:46.7 &  1.9574 & 15.76 &   0 &   2.34 &   1 &   0 & \nodata \\ 
53055-1606-083 & 11:29:32.51 &  +11:26:30.0 &  0.8078 & 11.13 &   0 &   0.50 &   0 &   0 & \nodata \\ 
51992-0512-113 & 11:29:32.71 &  +02:04:22.8 &  1.1930 &  7.06 &   0 &   3.34 &   1 &   0 & \nodata \\ 
53816-2219-293 & 11:29:33.19 &  +26:12:18.8 &  0.4288 &  6.27 &   0 &   0.24 &   0 &   0 & \nodata \\ 
53055-1606-160 & 11:29:33.26 &  +12:09:33.7 &  1.5288 & 10.14 &   0 &   2.10 &   0 &   0 & \nodata \\ 
52295-0775-596 & 11:29:33.76 &  +61:56:48.4 &  3.7534 & 12.10 &   0 &   3.35 &   0 &   0 & \nodata \\ 
51992-0512-532 & 11:29:33.78 &  +03:34:19.2 &  1.3285 &  5.02 &   0 &   0.32 &   0 &   0 & \nodata \\ 
52409-0952-203 & 11:29:33.94 &  +58:15:29.3 &  2.7127 &  6.47 &   0 &   3.82 &   1 &   0 & \nodata \\ 
53436-1996-582 & 11:29:33.99 &  +40:08:05.0 &  3.1766 &  5.44 &   0 &   4.01 &   2 &   1 & 0.048 \\ 
52734-1015-296 & 11:29:34.74 &  +53:30:34.8 &  1.6386 & 12.64 &   0 &   4.66 &   2 &   0 & \nodata \\ 
53116-1618-542 & 11:29:34.83 &  +07:51:10.4 &  2.3402 & 15.92 &   0 &   0.40 &   1 &   1 & 0.054 \\ 
52642-0966-121 & 11:29:34.85 &  +48:11:47.3 &  1.6810 & 17.06 &   0 &   0.89 &   0 &   0 & \nodata \\ 
53446-2036-426 & 11:29:35.27 &  +38:10:02.4 &  0.6833 &  9.37 &   0 &   2.19 &   0 &   0 & \nodata \\ 
52781-1223-565 & 11:29:35.58 &  +10:50:42.2 &  1.2286 & 22.53 &   0 &   2.70 &   0 &   0 & \nodata \\ 
51614-0281-052 & 11:29:35.59 & --00:53:32.1 &  1.6944 &  6.53 &   0 &   0.57 &   1 &   0 & \nodata \\ 
52375-0326-050 & 11:29:36.07 & --03:36:28.1 &  1.9445 &  4.57 &   0 &   1.84 &   1 &   1 & 0.037 \\ 
53385-1754-276 & 11:29:36.24 &  +14:39:17.1 &  1.3573 & 11.21 &   0 &   0.75 &   0 &   0 & \nodata \\ 
53063-1366-266 & 11:29:37.67 &  +43:20:11.4 &  0.8549 &  6.35 &   0 &   3.67 &   0 &   0 & \nodata \\ 
52059-0597-229 & 11:29:37.90 &  +63:57:12.8 &  0.7484 &  7.35 &   0 &   1.15 &   0 &   0 & \nodata \\ 
53055-1606-530 & 11:29:38.73 &  +13:12:32.2 &  3.6071 & 11.09 &   0 &   2.85 &   0 &   2 & 0.061 \\ 
53430-1974-267 & 11:29:38.81 &  +30:44:00.0 &  1.6371 &  6.14 &   0 &   1.63 &   0 &   0 & \nodata \\ 
53063-1366-216 & 11:29:39.00 &  +44:16:59.1 &  1.0265 &  9.97 &   0 &   0.69 &   0 &   0 & \nodata \\ 
53385-1754-403 & 11:29:39.08 &  +15:34:14.0 &  2.0517 &  8.90 &   0 &   2.43 &   3 &   5 & 0.214 \\ 
53116-1618-044 & 11:29:39.98 &  +06:16:44.7 &  1.0037 &  6.89 &   0 &   1.97 &   2 &   0 & \nodata \\ 
54169-2498-013 & 11:29:40.86 &  +18:20:21.5 &  2.0246 & 12.43 &   0 &   3.54 &   0 &   0 & \nodata \\ 
54169-2498-075 & 11:29:41.34 &  +19:07:20.5 &  0.6547 &  5.06 &   0 &   2.56 &   0 &   0 & \nodata \\ 
53055-1443-428 & 11:29:42.11 &  +42:12:52.4 &  1.3497 &  9.37 &   0 &   2.68 &   1 &   0 & \nodata \\ 
52375-0326-549 & 11:29:43.90 & --01:37:52.2 &  1.2945 &  7.50 &   0 &   2.08 &   1 &   0 & \nodata \\ 
51942-0491-011 & 11:29:44.30 &  +66:03:40.8 &  0.9554 &  6.65 &   0 &   4.09 &   0 &   0 & \nodata \\ 
52375-0326-012 & 11:29:44.34 & --03:11:53.3 &  1.9290 &  8.24 &   0 &   0.99 &   0 &   0 & \nodata \\ 
52375-0326-007 & 11:29:44.55 & --03:28:44.0 &  1.8541 & 16.54 &   0 &   2.55 &   1 &   1 & 0.032 \\ 
53468-2113-192 & 11:29:45.32 &  +34:51:59.3 &  0.8503 & 16.91 &   0 &   1.85 &   0 &   0 & \nodata \\ 
52319-0776-357 & 11:29:45.71 &  +62:20:33.9 &  1.5223 &  6.59 &   0 &   3.27 &   0 &   0 & \nodata \\ 
52375-0326-563 & 11:29:46.02 & --01:21:40.5 &  0.7259 &  5.86 &   0 &   3.49 &   0 &   0 & \nodata \\ 
54180-2502-299 & 11:29:46.53 &  +18:34:11.4 &  1.7559 &  8.53 &   0 &   3.69 &   1 &   0 & \nodata \\ 
53055-1606-528 & 11:29:46.55 &  +12:59:42.2 &  1.1729 &  4.13 &   0 &   3.44 &   0 &   0 & \nodata \\ 
52781-1223-158 & 11:29:46.73 &  +09:49:01.8 &  1.1894 & 20.72 &   0 &   4.82 &   0 &   0 & \nodata \\ 
53794-2217-058 & 11:29:46.81 &  +28:27:40.9 &  0.9430 &  4.19 &   0 &   3.93 &   1 &   0 & \nodata \\ 
52781-1223-055 & 11:29:47.31 &  +09:00:44.6 &  0.8818 &  4.12 &   0 &   2.50 &   0 &   0 & \nodata \\ 
53430-1974-205 & 11:29:47.79 &  +31:21:11.4 &  1.8448 & 14.08 &   0 &   3.03 &   0 &   1 & 0.037 \\ 
53055-1443-211 & 11:29:48.62 &  +40:50:51.0 &  1.5357 & 14.18 &   0 &   4.89 &   1 &   0 & \nodata \\ 
53385-1754-205 & 11:29:48.62 &  +13:37:19.5 &  0.7799 &  9.37 &   0 &   2.66 &   0 &   0 & \nodata \\ 
53856-2503-355 & 11:29:48.81 &  +17:12:12.5 &  1.5914 & 14.08 &   0 &   1.11 &   0 &   0 & \nodata \\ 
53385-1754-270 & 11:29:50.12 &  +14:15:45.6 &  0.9262 & 24.14 &   0 &   3.93 &   0 &   0 & \nodata \\ 
53430-1974-401 & 11:29:50.14 &  +32:07:14.1 &  2.4217 &  5.85 &   0 &   1.38 &   0 &   0 & \nodata \\ 
53816-2219-274 & 11:29:50.16 &  +26:52:53.9 &  1.5272 &  5.54 &   0 &   1.86 &   0 &   0 & \nodata \\ 
53436-1996-057 & 11:29:50.18 &  +38:56:39.7 &  1.4104 & 22.00 &   0 &   2.70 &   0 &   0 & \nodata \\ 
52707-1013-040 & 11:29:50.41 &  +53:42:58.3 &  1.2968 &  8.04 &   0 &   4.31 &   1 &   0 & \nodata \\ 
53083-1441-036 & 11:29:50.83 &  +46:29:05.0 &  1.0746 &  6.09 &   0 &   2.76 &   1 &   0 & \nodata \\ 
53063-1366-456 & 11:29:51.01 &  +44:57:17.2 &  2.4905 &  6.87 &   0 &   2.12 &   1 &   1 & 0.030 \\ 
52365-0879-055 & 11:29:52.38 &  +50:45:02.1 &  2.1177 &  6.87 &   0 &   0.07 &   0 &   1 & 0.044 \\ 
52375-0326-574 & 11:29:52.80 & --01:31:28.3 &  0.4842 &  4.56 &   0 &   3.12 &   0 &   0 & \nodata \\ 
52059-0597-409 & 11:29:53.04 &  +65:15:59.7 &  3.0921 & 20.06 &   0 &   2.68 &   1 &   1 & 0.060 \\ 
53055-1443-405 & 11:29:53.54 &  +43:12:02.0 &  0.4293 & 11.93 &   0 &   2.87 &   0 &   0 & \nodata \\ 
52642-0837-363 & 11:29:54.20 &  +05:53:36.1 &  0.6464 &  9.44 &   0 &   4.75 &   0 &   0 & \nodata \\ 
52762-1309-193 & 11:29:54.25 &  +56:39:25.1 &  1.8715 &  9.95 &   0 &   4.80 &   0 &   0 & \nodata \\ 
53116-1618-538 & 11:29:54.72 &  +08:09:35.5 &  3.0726 & 12.66 &   0 &   3.55 &   0 &   1 & 0.035 \\ 
53050-1442-433 & 11:29:54.88 &  +47:05:20.4 &  1.4585 &  9.18 &   0 &   3.30 &   0 &   0 & \nodata \\ 
52781-1223-143 & 11:29:55.78 &  +09:23:54.0 &  1.2891 &  9.45 &   0 &   0.39 &   0 &   0 & \nodata \\ 
53468-2113-465 & 11:29:56.27 &  +36:01:42.9 &  2.3699 &  6.36 &   0 &   1.07 &   1 &   1 & 0.068 \\ 
53446-2036-286 & 11:29:56.53 &  +36:49:19.2 &  0.3985 &  7.24 &   0 &   2.00 &   0 &   0 & \nodata \\ 
53446-2036-275 & 11:29:57.82 &  +37:32:44.7 &  2.9875 &  9.29 &   0 &   4.62 &   0 &   1 & 0.046 \\ 
53446-2036-432 & 11:29:58.06 &  +38:06:13.3 &  1.7100 & 15.22 &   0 &   4.75 &   0 &   2 & 0.098 \\ 
53055-1443-186 & 11:29:59.14 &  +41:25:19.3 &  0.9698 &  6.66 &   0 &   4.19 &   0 &   0 & \nodata \\ 
53430-1974-399 & 11:30:00.18 &  +32:14:06.0 &  1.6357 & 10.86 &   0 &   4.85 &   1 &   0 & \nodata \\ 
53468-2113-182 & 11:30:00.23 &  +34:46:25.9 &  3.6066 &  6.82 &   0 &   4.33 &   0 &   0 & \nodata \\ 
54178-2500-522 & 11:30:00.57 &  +22:48:56.8 &  0.9750 &  8.06 &   0 &   3.19 &   1 &   0 & \nodata \\ 
52398-0951-027 & 11:30:00.64 &  +58:32:48.3 &  1.8257 &  7.67 &   0 &   0.77 &   1 &   1 & 0.050 \\ 
53816-2219-332 & 11:30:00.98 &  +27:38:59.1 &  0.8323 & 12.44 &   0 &   4.35 &   0 &   0 & \nodata \\ 
52409-0952-418 & 11:30:01.30 &  +60:28:29.9 &  1.1007 &  8.16 &   0 &   3.93 &   0 &   0 & \nodata \\ 
53794-2217-052 & 11:30:01.64 &  +28:16:24.3 &  1.4088 &  9.70 &   0 &   1.35 &   0 &   0 & \nodata \\ 
53055-1606-102 & 11:30:02.34 &  +11:54:38.3 &  3.4024 &  6.68 &   0 &   2.80 &   0 &   2 & 0.066 \\ 
52365-0879-549 & 11:30:02.46 &  +52:06:53.9 &  1.4932 &  6.23 &   0 &   0.65 &   0 &   0 & \nodata \\ 
51658-0282-356 & 11:30:03.26 &  +00:03:32.4 &  1.5515 &  7.50 &   0 &   0.58 &   0 &   0 & \nodata \\ 
53794-2217-554 & 11:30:03.60 &  +29:19:33.1 &  0.4382 & 10.77 &   0 &   0.62 &   0 &   0 & \nodata \\ 
52781-1223-141 & 11:30:04.01 &  +09:32:22.2 &  0.7491 &  8.96 &   0 &   1.86 &   0 &   0 & \nodata \\ 
53468-2113-139 & 11:30:05.33 &  +35:33:21.2 &  1.9022 &  8.84 &   0 &   3.04 &   0 &   0 & \nodata \\ 
54154-2497-637 & 11:30:06.42 &  +24:24:13.4 &  1.0926 & 10.21 &   0 &   2.47 &   0 &   0 & \nodata \\ 
53385-1754-480 & 11:30:07.89 &  +14:56:10.4 &  1.2961 &  7.72 &   0 &   4.63 &   0 &   0 & \nodata \\ 
52707-1014-211 & 11:30:08.20 &  +53:54:19.9 &  3.0595 &  5.26 &   0 &   0.89 &   1 &   3 & 0.125 \\ 
52707-1013-627 & 11:30:08.56 &  +54:42:36.2 &  1.4066 & 10.50 &   0 &   0.33 &   1 &   0 & \nodata \\ 
52781-1223-155 & 11:30:08.93 &  +09:33:50.1 &  1.1359 & 14.07 &   0 &   2.51 &   0 &   0 & \nodata \\ 
52734-1015-286 & 11:30:09.08 &  +53:33:00.6 &  1.6085 &  9.69 &   0 &   0.55 &   1 &   0 & \nodata \\ 
51992-0512-099 & 11:30:09.79 &  +01:33:28.9 &  1.3554 &  8.86 &   0 &   0.89 &   2 &   0 & \nodata \\ 
53385-1754-229 & 11:30:10.65 &  +14:38:38.0 &  0.8096 &  9.47 &   0 &   0.29 &   0 &   0 & \nodata \\ 
54084-2501-242 & 11:30:10.74 &  +23:06:25.2 &  2.4367 &  4.04 &   0 &   2.95 &   0 &   2 & 0.143 \\ 
53430-1974-400 & 11:30:10.98 &  +32:12:32.3 &  0.7462 & 15.97 &   0 &   0.53 &   1 &   0 & \nodata \\ 
52642-0837-271 & 11:30:11.69 &  +04:37:08.0 &  1.2762 & 10.51 &   0 &   2.22 &   1 &   0 & \nodata \\ 
52642-0837-373 & 11:30:11.69 &  +05:57:44.1 &  0.4438 &  5.31 &   0 &   1.03 &   0 &   0 & \nodata \\ 
51992-0512-093 & 11:30:11.78 &  +01:27:43.8 &  2.0637 &  8.34 &   0 &   0.78 &   2 &   1 & 0.035 \\ 
53468-2113-511 & 11:30:11.85 &  +36:55:10.0 &  0.4993 &  4.76 &   0 &   3.19 &   0 &   0 & \nodata \\ 
54581-2876-507 & 11:30:12.34 & --07:07:45.4 &  1.5497 &  8.08 &   0 &   2.93 &   2 &   0 & \nodata \\ 
52707-1013-626 & 11:30:12.44 &  +54:44:06.0 &  1.5596 &  9.96 &   0 &   3.44 &   1 &   0 & \nodata \\ 
53816-2218-086 & 11:30:13.33 &  +25:44:43.7 &  1.1194 &  7.83 &   0 &   1.29 &   0 &   0 & \nodata \\ 
52319-0776-271 & 11:30:14.11 &  +61:56:43.1 &  0.9743 & 11.94 &   0 &   3.57 &   0 &   0 & \nodata \\ 
53816-2219-294 & 11:30:14.19 &  +26:17:53.4 &  1.0417 &  4.09 &   0 &   3.58 &   0 &   0 & \nodata \\ 
53385-1754-238 & 11:30:14.94 &  +14:30:40.0 &  1.4679 & 26.52 &   0 &   1.42 &   1 &   0 & \nodata \\ 
53468-2113-495 & 11:30:15.22 &  +36:09:06.2 &  1.7624 &  5.82 &   0 &   2.69 &   1 &   0 & \nodata \\ 
51614-0281-551 & 11:30:15.33 &  +00:28:43.9 &  0.9688 &  6.27 &   0 &   0.10 &   0 &   0 & \nodata \\ 
53055-1606-518 & 11:30:15.90 &  +12:45:57.1 &  1.4978 &  5.28 &   0 &   0.49 &   1 &   0 & \nodata \\ 
52294-0327-310 & 11:30:16.44 & --02:49:07.5 &  0.7783 & 17.45 &   0 &   1.10 &   0 &   0 & \nodata \\ 
52059-0597-461 & 11:30:16.55 &  +65:02:07.7 &  0.8138 &  8.61 &   0 &   2.18 &   0 &   0 & \nodata \\ 
54180-2502-300 & 11:30:17.13 &  +18:34:45.0 &  1.2589 & 12.13 &   0 &   1.12 &   0 &   0 & \nodata \\ 
53084-1619-344 & 11:30:17.37 &  +07:32:12.9 &  2.6589 &  5.64 &   0 &   4.16 &   2 &   1 & 0.042 \\ 
53055-1443-403 & 11:30:17.39 &  +42:38:19.0 &  0.8236 &  8.37 &   0 &   1.70 &   0 &   0 & \nodata \\ 
52375-0326-581 & 11:30:17.92 & --01:48:03.7 &  2.2246 & 16.00 &   0 &   2.47 &   0 &   1 & 0.099 \\ 
54176-2499-048 & 11:30:17.94 &  +16:00:17.4 &  1.3626 & 15.06 &   0 &   1.01 &   0 &   0 & \nodata \\ 
53794-2217-004 & 11:30:17.99 &  +28:10:16.4 &  2.5846 &  4.93 &   0 &   3.10 &   2 &   2 & 0.091 \\ 
53055-1606-506 & 11:30:18.75 &  +12:33:25.9 &  1.3197 & 10.09 &   0 &   1.84 &   0 &   0 & \nodata \\ 
52762-1309-185 & 11:30:19.39 &  +56:10:49.5 &  0.7160 & 13.26 &   0 &   0.50 &   0 &   0 & \nodata \\ 
53116-1618-001 & 11:30:20.02 &  +06:28:27.5 &  0.5755 &  4.99 &   0 &   4.01 &   0 &   0 & \nodata \\ 
52365-0879-159 & 11:30:20.37 &  +51:29:16.3 &  1.2689 &  4.81 &   0 &   0.74 &   2 &   0 & \nodata \\ 
53055-1443-470 & 11:30:20.40 &  +42:22:04.2 &  0.9979 &  5.15 &   0 &   3.37 &   0 &   0 & \nodata \\ 
52365-0879-049 & 11:30:21.45 &  +50:35:47.3 &  2.2101 &  4.29 &   0 &   0.83 &   1 &   0 & \nodata \\ 
52707-1013-623 & 11:30:21.87 &  +54:31:30.2 &  0.8285 &  6.33 &   0 &   2.97 &   0 &   0 & \nodata \\ 
52642-0837-437 & 11:30:23.20 &  +05:12:47.3 &  0.4397 & 15.41 &   0 &   0.40 &   0 &   0 & \nodata \\ 
53430-1974-393 & 11:30:23.84 &  +33:01:15.5 &  1.9444 &  8.65 &   0 &   2.11 &   0 &   0 & \nodata \\ 
53430-1974-228 & 11:30:25.21 &  +30:40:33.6 &  0.8356 &  4.03 &   0 &   3.44 &   0 &   0 & \nodata \\ 
53856-2503-346 & 11:30:25.30 &  +17:34:29.6 &  0.9353 & 16.51 &   0 &   4.31 &   1 &   0 & \nodata \\ 
53468-2113-557 & 11:30:26.17 &  +36:28:36.9 &  1.0730 & 11.71 &   0 &   3.14 &   1 &   0 & \nodata \\ 
54502-2881-358 & 11:30:26.84 &  +59:33:55.3 &  2.1822 &  8.65 &   0 &   0.58 &   0 &   0 & \nodata \\ 
51658-0282-315 & 11:30:27.20 & --00:45:47.3 &  1.6550 &  8.08 &   0 &   4.13 &   0 &   0 & \nodata \\ 
52642-0837-236 & 11:30:27.78 &  +04:15:14.9 &  1.2373 & 10.98 &   0 &   0.85 &   1 &   0 & \nodata \\ 
53430-1974-398 & 11:30:28.02 &  +32:41:13.2 &  0.4245 &  9.71 &   0 &   0.45 &   0 &   0 & \nodata \\ 
53816-2218-176 & 11:30:28.21 &  +26:38:02.8 &  1.3338 &  4.53 &   0 &   0.03 &   0 &   0 & \nodata \\ 
54176-2499-074 & 11:30:28.37 &  +16:42:44.6 &  3.1811 &  4.35 &   0 &   4.41 &   0 &   0 & \nodata \\ 
53385-1754-235 & 11:30:28.70 &  +14:06:23.7 &  1.2003 & 10.67 &   0 &   1.38 &   0 &   0 & \nodata \\ 
52294-0327-292 & 11:30:29.14 & --03:13:55.1 &  1.4794 &  6.89 &   0 &   0.34 &   3 &   0 & \nodata \\ 
54169-2498-613 & 11:30:30.34 &  +20:45:56.5 &  0.5846 & 17.73 &   0 &   2.47 &   0 &   0 & \nodata \\ 
53794-2217-616 & 11:30:30.39 &  +30:08:24.9 &  1.5248 & 11.86 &   0 &   0.80 &   0 &   0 & \nodata \\ 
54581-2876-508 & 11:30:30.89 & --07:15:53.7 &  2.8490 &  5.29 &   0 &   3.15 &   2 &   1 & 0.037 \\ 
53795-2220-347 & 11:30:31.40 &  +29:46:20.8 &  0.4299 &  5.23 &   0 &   2.84 &   0 &   0 & \nodata \\ 
51658-0282-353 & 11:30:31.57 &  +00:20:33.2 &  0.9956 &  6.32 &   0 &   3.70 &   0 &   0 & \nodata \\ 
52319-0776-340 & 11:30:32.33 &  +62:56:31.2 &  1.2652 &  5.47 &   0 &   4.11 &   0 &   0 & \nodata \\ 
53050-1442-202 & 11:30:32.46 &  +45:59:13.8 &  1.4684 & 12.29 &   0 &   0.13 &   0 &   0 & \nodata \\ 
53468-2113-556 & 11:30:32.89 &  +36:32:24.4 &  1.4410 & 16.04 &   0 &   1.56 &   1 &   0 & \nodata \\ 
54176-2499-043 & 11:30:33.44 &  +16:03:14.2 &  0.7726 &  4.00 &   0 &   3.73 &   0 &   0 & \nodata \\ 
53430-1974-217 & 11:30:34.49 &  +31:24:22.7 &  1.8111 & 11.55 &   0 &   3.40 &   1 &   1 & 0.032 \\ 
54084-2501-182 & 11:30:34.58 &  +24:19:32.2 &  2.9006 &  6.40 &   0 &   1.81 &   0 &   0 & \nodata \\ 
53063-1366-268 & 11:30:35.49 &  +43:15:41.5 &  0.8600 &  8.53 &   0 &   3.37 &   1 &   0 & \nodata \\ 
53385-1754-475 & 11:30:35.60 &  +14:46:35.7 &  1.2859 & 11.12 &   0 &   2.15 &   1 &   0 & \nodata \\ 
53794-2217-610 & 11:30:35.74 &  +30:29:35.0 &  1.8855 &  6.55 &   0 &   0.82 &   0 &   0 & \nodata \\ 
53385-1754-466 & 11:30:36.42 &  +15:12:53.1 &  2.2271 &  9.79 &   0 &   0.48 &   0 &   2 & 0.085 \\ 
52642-0837-224 & 11:30:36.55 &  +04:40:05.2 &  1.8420 &  5.57 &   0 &   2.49 &   1 &   1 & 0.033 \\ 
52781-1223-609 & 11:30:36.99 &  +10:54:01.3 &  1.3189 &  6.23 &   0 &   2.87 &   1 &   0 & \nodata \\ 
52294-0327-319 & 11:30:37.03 & --02:37:29.0 &  0.5786 &  4.36 &   0 &   4.79 &   0 &   0 & \nodata \\ 
54179-2504-319 & 11:30:37.59 &  +21:43:10.8 &  1.1841 & 12.53 &   0 &   3.33 &   0 &   0 & \nodata \\ 
52642-0966-124 & 11:30:37.65 &  +48:05:33.5 &  3.0392 &  7.77 &   0 &   3.91 &   0 &   0 & \nodata \\ 
51658-0282-314 & 11:30:39.10 & --00:40:22.9 &  1.7664 &  5.20 &   0 &   0.78 &   1 &   0 & \nodata \\ 
53063-1366-274 & 11:30:39.19 &  +43:14:34.2 &  0.4135 & 11.03 &   0 &   0.15 &   0 &   0 & \nodata \\ 
52762-1309-174 & 11:30:39.78 &  +56:42:53.6 &  3.3902 &  8.47 &   0 &   2.28 &   0 &   0 & \nodata \\ 
53460-2098-319 & 11:30:40.98 &  +33:03:06.4 &  1.7787 &  7.70 &   0 &   1.72 &   2 &   0 & \nodata \\ 
53816-2218-515 & 11:30:41.14 &  +27:21:17.4 &  1.3661 & 10.15 &   0 &   0.15 &   0 &   0 & \nodata \\ 
53816-2218-163 & 11:30:41.20 &  +26:23:22.5 &  0.5661 &  5.13 &   0 &   4.79 &   0 &   0 & \nodata \\ 
54180-2502-435 & 11:30:42.39 &  +19:41:51.5 &  1.8109 &  8.37 &   0 &   3.62 &   2 &   3 & 0.146 \\ 
53856-2503-304 & 11:30:42.40 &  +17:03:18.5 &  0.8347 &  9.72 &   0 &   3.19 &   0 &   0 & \nodata \\ 
53794-2217-604 & 11:30:42.43 &  +30:31:35.4 &  0.7370 &  8.02 &   0 &   2.09 &   0 &   0 & \nodata \\ 
53794-2217-595 & 11:30:42.59 &  +29:20:28.0 &  1.8455 &  7.52 &   0 &   0.25 &   0 &   0 & \nodata \\ 
54523-2877-353 & 11:30:43.97 &  +00:22:15.2 &  0.7495 & 12.95 &   0 &   1.64 &   0 &   0 & \nodata \\ 
53856-2503-324 & 11:30:44.22 &  +17:57:53.9 &  1.5668 & 19.43 &   0 &   0.38 &   0 &   0 & \nodata \\ 
52642-0837-420 & 11:30:44.66 &  +05:57:49.7 &  1.4920 &  9.27 &   0 &   4.52 &   1 &   0 & \nodata \\ 
54084-2501-188 & 11:30:44.75 &  +24:01:02.3 &  0.9215 & 22.08 &   0 &   0.48 &   1 &   0 & \nodata \\ 
54180-2502-433 & 11:30:45.15 &  +19:47:28.6 &  1.5419 &  7.28 &   0 &   2.30 &   0 &   0 & \nodata \\ 
52365-0879-046 & 11:30:45.33 &  +50:55:09.1 &  0.5923 &  7.25 &   0 &   3.12 &   0 &   0 & \nodata \\ 
53816-2218-506 & 11:30:45.51 &  +27:27:04.8 &  0.9243 & 19.92 &   0 &   1.15 &   0 &   0 & \nodata \\ 
53116-1618-595 & 11:30:46.16 &  +07:22:50.1 &  0.4931 &  5.59 &   0 &   0.51 &   0 &   0 & \nodata \\ 
53446-2036-401 & 11:30:46.21 &  +38:47:25.6 &  0.9209 &  5.15 &   0 &   2.48 &   0 &   0 & \nodata \\ 
53385-1754-404 & 11:30:46.28 &  +15:53:35.6 &  1.0695 &  5.83 &   0 &   2.87 &   0 &   0 & \nodata \\ 
53794-2217-586 & 11:30:46.86 &  +29:43:46.4 &  1.6232 &  9.96 &   0 &   1.16 &   1 &   0 & \nodata \\ 
54180-2502-278 & 11:30:47.11 &  +19:03:25.6 &  1.6465 &  5.95 &   0 &   3.34 &   1 &   0 & \nodata \\ 
52781-1223-057 & 11:30:47.33 &  +08:45:50.4 &  0.6618 &  8.04 &   0 &   2.33 &   0 &   0 & \nodata \\ 
54505-2873-524 & 11:30:47.80 &  +68:13:01.2 &  0.7166 &  7.84 &   0 &   1.19 &   0 &   0 & \nodata \\ 
51992-0512-040 & 11:30:47.90 &  +01:49:05.2 &  1.9885 &  5.97 &   0 &   0.28 &   1 &   0 & \nodata \\ 
53816-2219-246 & 11:30:47.99 &  +26:14:07.6 &  2.5138 &  8.80 &   0 &   3.18 &   2 &   1 & 0.050 \\ 
52762-1309-487 & 11:30:48.93 &  +57:09:05.0 &  2.2385 &  6.41 &   0 &   2.63 &   2 &   0 & \nodata \\ 
53430-1974-387 & 11:30:49.08 &  +32:56:07.9 &  1.1904 &  9.30 &   0 &   4.66 &   0 &   0 & \nodata \\ 
52295-0775-032 & 11:30:49.85 &  +61:01:54.1 &  1.5582 &  4.44 &   0 &   3.66 &   0 &   0 & \nodata \\ 
53816-2218-092 & 11:30:50.21 &  +26:12:11.4 &  1.0119 &  6.33 &   0 &   3.46 &   0 &   0 & \nodata \\ 
54176-2499-063 & 11:30:50.46 &  +16:42:07.4 &  1.5516 &  4.05 &   0 &   4.89 &   1 &   0 & \nodata \\ 
53446-2036-468 & 11:30:53.28 &  +38:15:18.6 &  1.7413 &  4.87 &   0 &   2.51 &   0 &   0 & \nodata \\ 
53055-1443-479 & 11:30:53.32 &  +42:11:10.1 &  1.8644 &  4.25 &   0 &   3.66 &   2 &   1 & 0.032 \\ 
53446-2036-476 & 11:30:53.49 &  +38:05:59.9 &  2.0887 &  4.80 &   0 &   3.79 &   1 &   0 & \nodata \\ 
52059-0597-412 & 11:30:54.81 &  +65:05:58.4 &  0.4013 &  7.82 &   0 &   0.01 &   0 &   0 & \nodata \\ 
54179-2504-390 & 11:30:55.29 &  +22:34:20.1 &  2.1636 &  6.47 &   0 &   0.43 &   0 &   0 & \nodata \\ 
53055-1443-204 & 11:30:55.62 &  +40:47:10.8 &  1.0439 &  8.60 &   0 &   2.65 &   0 &   0 & \nodata \\ 
54581-2876-541 & 11:30:55.99 & --06:57:28.1 &  0.6383 &  9.24 &   0 &   1.55 &   0 &   0 & \nodata \\ 
53116-1618-107 & 11:30:56.55 &  +06:39:47.0 &  1.4716 & 10.85 &   0 &   2.10 &   1 &   0 & \nodata \\ 
54180-2502-378 & 11:30:56.64 &  +20:17:50.9 &  1.3760 &  9.51 &   0 &   2.49 &   1 &   0 & \nodata \\ 
52409-0952-453 & 11:30:57.49 &  +60:08:12.4 &  0.5861 &  4.07 &   0 &   4.36 &   0 &   0 & \nodata \\ 
52375-0326-591 & 11:30:57.73 & --01:55:38.6 &  1.3686 &  4.13 &   0 &   4.30 &   0 &   0 & \nodata \\ 
52642-0966-537 & 11:30:58.10 &  +50:12:00.7 &  1.6245 &  4.99 &   0 &   3.81 &   1 &   0 & \nodata \\ 
52365-0879-104 & 11:30:58.24 &  +51:09:13.5 &  0.8397 & 15.54 &   0 &   1.41 &   0 &   0 & \nodata \\ 
53063-1366-504 & 11:30:58.53 &  +45:10:14.5 &  1.4211 &  4.85 &   0 &   4.26 &   0 &   0 & \nodata \\ 
53430-1974-428 & 11:30:59.58 &  +32:43:14.5 &  2.0320 &  5.18 &   0 &   4.60 &   2 &   0 & \nodata \\ 
53468-2113-499 & 11:30:59.68 &  +35:44:43.8 &  0.4503 & 13.10 &   0 &   3.79 &   1 &   0 & \nodata \\ 
53116-1618-566 & 11:30:59.92 &  +07:50:47.7 &  0.8298 &  4.84 &   0 &   0.06 &   0 &   0 & \nodata \\ 
53430-1974-436 & 11:31:01.75 &  +32:28:15.3 &  1.4301 &  4.17 &   0 &   0.95 &   1 &   0 & \nodata \\ 
52642-0837-230 & 11:31:01.95 &  +04:40:48.8 &  1.7128 & 12.18 &   0 &   3.80 &   0 &   0 & \nodata \\ 
54178-2500-530 & 11:31:02.18 &  +22:59:10.5 &  3.3731 &  8.60 &   0 &   4.30 &   0 &   1 & 0.042 \\ 
52707-1013-002 & 11:31:03.15 &  +53:33:02.3 &  0.4797 & 11.92 &   0 &   0.99 &   0 &   0 & \nodata \\ 
52642-0966-539 & 11:31:03.67 &  +50:19:08.1 &  1.4588 & 30.50 &   0 &   1.85 &   0 &   0 & \nodata \\ 
53446-2036-410 & 11:31:04.19 &  +39:16:03.0 &  1.1258 & 18.02 &   0 &   1.47 &   0 &   0 & \nodata \\ 
52762-1309-533 & 11:31:04.85 &  +57:40:13.8 &  1.2583 & 12.77 &   0 &   0.05 &   2 &   0 & \nodata \\ 
54178-2500-103 & 11:31:05.86 &  +21:17:43.2 &  0.5024 &  4.17 &   0 &   4.06 &   0 &   0 & \nodata \\ 
51614-0281-549 & 11:31:06.02 &  +00:29:49.1 &  1.0487 &  8.02 &   0 &   3.36 &   0 &   0 & \nodata \\ 
51614-0281-071 & 11:31:06.64 &  +00:05:38.1 &  1.3751 &  5.38 &   0 &   0.21 &   1 &   0 & \nodata \\ 
53816-2218-141 & 11:31:06.75 &  +26:19:24.0 &  3.1323 &  4.15 &   0 &   2.08 &   1 &   2 & 0.131 \\ 
54169-2498-592 & 11:31:07.34 &  +19:43:49.5 &  1.4835 &  6.43 &   0 &   0.85 &   1 &   0 & \nodata \\ 
53794-2217-583 & 11:31:07.68 &  +29:16:04.2 &  1.6598 &  5.70 &   0 &   0.69 &   0 &   0 & \nodata \\ 
53116-1618-002 & 11:31:08.06 &  +06:18:23.4 &  0.9213 &  4.27 &   0 &   0.12 &   0 &   0 & \nodata \\ 
54180-2502-371 & 11:31:08.35 &  +20:21:51.1 &  1.7626 &  7.94 &   0 &   2.19 &   1 &   0 & \nodata \\ 
54169-2498-584 & 11:31:08.56 &  +20:04:51.2 &  0.8285 &  7.43 &   0 &   2.81 &   1 &   0 & \nodata \\ 
54179-2504-398 & 11:31:09.04 &  +22:37:27.7 &  2.1813 &  6.74 &   0 &   0.07 &   1 &   0 & \nodata \\ 
52365-0879-578 & 11:31:09.78 &  +52:24:08.7 &  1.5148 &  7.13 &   0 &   1.63 &   1 &   0 & \nodata \\ 
53856-2503-382 & 11:31:10.52 &  +17:39:33.3 &  1.5131 & 13.54 &   0 &   2.60 &   0 &   0 & \nodata \\ 
53055-1606-553 & 11:31:10.93 &  +12:21:12.5 &  1.2292 &  4.76 &   0 &   0.39 &   0 &   0 & \nodata \\ 
53446-2036-227 & 11:31:11.14 &  +37:37:09.1 &  0.4478 &  8.15 &   0 &   4.39 &   0 &   0 & \nodata \\ 
54084-2501-405 & 11:31:11.60 &  +25:19:49.8 &  0.5932 &  6.56 &   0 &   0.53 &   0 &   0 & \nodata \\ 
53050-1442-457 & 11:31:11.94 &  +47:58:16.4 &  0.6957 &  6.07 &   0 &   1.10 &   0 &   0 & \nodata \\ 
52409-0952-441 & 11:31:12.25 &  +60:38:37.3 &  2.0445 & 17.53 &   0 &   1.10 &   1 &   0 & \nodata \\ 
53430-1974-175 & 11:31:13.34 &  +31:31:22.5 &  1.5459 &  9.49 &   0 &   0.74 &   0 &   0 & \nodata \\ 
51992-0512-572 & 11:31:14.89 &  +02:58:38.6 &  0.5245 &  4.05 &   0 &   1.56 &   0 &   0 & \nodata \\ 
53816-2218-084 & 11:31:15.59 &  +25:53:17.5 &  1.7266 &  7.49 &   0 &   2.77 &   0 &   0 & \nodata \\ 
53116-1618-615 & 11:31:16.19 &  +08:01:30.6 &  1.4204 & 20.48 &   0 &   1.97 &   1 &   0 & \nodata \\ 
53430-1974-221 & 11:31:16.75 &  +30:41:58.1 &  1.9204 &  7.91 &   0 &   2.65 &   0 &   0 & \nodata \\ 
52365-0879-546 & 11:31:17.26 &  +51:44:58.2 &  1.7519 & 10.24 &   0 &   2.60 &   0 &   0 & \nodata \\ 
53816-2218-158 & 11:31:17.30 &  +26:28:58.6 &  1.3486 & 14.64 &   0 &   0.98 &   0 &   0 & \nodata \\ 
52319-0776-240 & 11:31:17.70 &  +61:36:24.4 &  1.1087 &  7.56 &   0 &   4.15 &   0 &   0 & \nodata \\ 
54169-2498-581 & 11:31:18.08 &  +19:41:49.6 &  1.1786 &  9.31 &   0 &   2.51 &   0 &   0 & \nodata \\ 
53795-2220-317 & 11:31:18.36 &  +29:04:28.8 &  1.3179 &  7.62 &   0 &   2.70 &   0 &   0 & \nodata \\ 
54084-2501-212 & 11:31:19.67 &  +23:14:29.8 &  0.8133 &  9.68 &   0 &   1.71 &   1 &   0 & \nodata \\ 
53033-1310-410 & 11:31:20.04 &  +58:00:11.4 &  1.6379 &  7.43 &   0 &   0.17 &   0 &   0 & \nodata \\ 
53446-2036-403 & 11:31:20.08 &  +38:31:56.2 &  4.0179 &  6.18 &   0 &   0.32 &   0 &   1 & 0.033 \\ 
54176-2499-014 & 11:31:20.25 &  +16:06:43.4 &  1.7845 &  8.18 &   0 &   3.38 &   0 &   0 & \nodata \\ 
52781-1223-545 & 11:31:20.29 &  +10:01:59.9 &  0.9647 &  7.24 &   0 &   0.62 &   2 &   0 & \nodata \\ 
53856-2503-394 & 11:31:20.92 &  +17:22:17.9 &  1.5229 & 13.44 &   0 &   1.77 &   1 &   0 & \nodata \\ 
53430-1974-223 & 11:31:21.66 &  +30:51:19.2 &  1.8721 & 11.75 &   0 &   3.57 &   0 &   0 & \nodata \\ 
53055-1606-577 & 11:31:22.27 &  +12:48:01.0 &  0.9832 & 11.32 &   0 &   4.43 &   0 &   0 & \nodata \\ 
52707-1014-219 & 11:31:22.59 &  +53:12:56.5 &  1.3472 & 12.47 &   0 &   0.75 &   0 &   0 & \nodata \\ 
52319-0776-260 & 11:31:22.72 &  +61:10:07.4 &  1.9648 &  9.93 &   0 &   4.12 &   0 &   0 & \nodata \\ 
53460-2098-328 & 11:31:23.33 &  +34:45:53.1 &  1.0671 & 12.37 &   0 &   1.55 &   0 &   0 & \nodata \\ 
53050-1442-137 & 11:31:23.34 &  +46:04:08.4 &  2.0222 &  5.95 &   0 &   1.52 &   1 &   0 & \nodata \\ 
53816-2218-577 & 11:31:24.01 &  +27:54:19.9 &  1.4574 &  9.66 &   0 &   3.32 &   0 &   0 & \nodata \\ 
53816-2219-243 & 11:31:24.22 &  +26:19:51.3 &  2.7094 & 14.90 &   0 &   0.46 &   0 &   7 & 0.311 \\ 
54176-2499-003 & 11:31:24.28 &  +16:22:15.5 &  1.1500 & 10.72 &   0 &   1.18 &   1 &   0 & \nodata \\ 
52367-0880-319 & 11:31:25.49 &  +51:28:57.5 &  1.2993 &  7.51 &   0 &   3.18 &   1 &   0 & \nodata \\ 
52781-1223-118 & 11:31:25.52 &  +09:46:16.7 &  1.2076 & 12.53 &   0 &   2.47 &   0 &   0 & \nodata \\ 
52375-0326-062 & 11:31:26.68 & --03:02:57.6 &  2.1538 & 14.70 &   0 &   1.19 &   1 &   0 & \nodata \\ 
52762-1309-481 & 11:31:26.70 &  +57:24:16.6 &  3.2326 & 19.27 &   0 &   2.66 &   1 &   1 & 0.044 \\ 
53816-2218-052 & 11:31:27.21 &  +26:07:41.3 &  1.2976 &  7.42 &   0 &   2.22 &   3 &   0 & \nodata \\ 
52375-0326-071 & 11:31:27.83 & --02:40:05.6 &  1.7425 &  8.66 &   0 &   4.02 &   0 &   0 & \nodata \\ 
53794-2217-585 & 11:31:28.23 &  +29:56:43.6 &  1.5184 &  8.53 &   0 &   0.44 &   0 &   0 & \nodata \\ 
53816-2218-555 & 11:31:29.06 &  +27:13:05.8 &  2.0732 & 10.84 &   0 &   4.38 &   0 &   0 & \nodata \\ 
53055-1606-115 & 11:31:29.86 &  +12:07:52.0 &  0.7487 & 10.85 &   0 &   1.41 &   0 &   0 & \nodata \\ 
52319-0776-250 & 11:31:30.42 &  +60:44:20.7 &  2.9217 & 26.67 &   0 &   0.34 &   2 &   4 & 0.153 \\ 
53468-2113-067 & 11:31:30.79 &  +34:55:54.0 &  2.6059 &  7.84 &   0 &   4.28 &   3 &   0 & \nodata \\ 
52365-0879-553 & 11:31:31.15 &  +51:45:45.7 &  2.1869 & 14.86 &   0 &   1.27 &   0 &   1 & 0.065 \\ 
51992-0512-017 & 11:31:32.65 &  +01:27:45.4 &  2.4037 &  8.17 &   0 &   2.04 &   0 &   0 & \nodata \\ 
53084-1619-310 & 11:31:32.79 &  +06:53:42.9 &  3.2729 &  5.29 &   0 &   0.75 &   0 &   0 & \nodata \\ 
53460-2098-302 & 11:31:33.46 &  +33:27:20.9 &  2.3003 &  9.38 &   0 &   3.19 &   0 &   0 & \nodata \\ 
53033-1310-413 & 11:31:33.69 &  +57:45:37.1 &  1.9332 &  8.67 &   0 &   4.76 &   1 &   0 & \nodata \\ 
54084-2501-204 & 11:31:33.70 &  +23:25:32.4 &  0.4473 & 11.13 &   0 &   1.01 &   0 &   0 & \nodata \\ 
54084-2501-123 & 11:31:33.84 &  +23:42:49.7 &  1.6693 &  6.64 &   0 &   3.26 &   0 &   0 & \nodata \\ 
52707-1013-023 & 11:31:34.24 &  +53:51:33.3 &  1.4675 &  7.34 &   0 &   0.62 &   0 &   0 & \nodata \\ 
51658-0282-274 & 11:31:34.71 & --00:20:15.0 &  0.4508 &  7.69 &   0 &   3.86 &   0 &   0 & \nodata \\ 
52365-0879-564 & 11:31:34.72 &  +52:18:10.3 &  1.0149 &  4.49 &   0 &   0.68 &   0 &   0 & \nodata \\ 
53055-1606-062 & 11:31:34.99 &  +11:52:29.9 &  1.0964 &  4.84 &   0 &   0.14 &   1 &   0 & \nodata \\ 
53385-1754-168 & 11:31:35.17 &  +14:08:36.2 &  0.5957 &  8.38 &   0 &   1.56 &   0 &   0 & \nodata \\ 
52375-0326-623 & 11:31:35.25 & --01:41:26.8 &  1.8097 &  9.97 &   0 &   2.46 &   2 &   0 & \nodata \\ 
53460-2098-312 & 11:31:35.61 &  +33:18:32.3 &  0.6094 &  5.77 &   0 &   2.79 &   0 &   0 & \nodata \\ 
53385-1754-174 & 11:31:37.34 &  +14:43:04.5 &  0.7118 &  5.73 &   0 &   0.40 &   0 &   0 & \nodata \\ 
53446-2036-188 & 11:31:38.16 &  +37:26:26.3 &  0.6734 &  7.04 &   0 &   2.93 &   0 &   0 & \nodata \\ 
53385-1754-089 & 11:31:39.41 &  +13:29:03.4 &  1.8557 & 17.55 &   0 &   3.27 &   0 &   0 & \nodata \\ 
54084-2501-130 & 11:31:40.03 &  +23:31:04.0 &  1.0897 &  5.63 &   0 &   2.35 &   0 &   0 & \nodata \\ 
53466-1972-327 & 11:31:40.26 &  +40:25:18.0 &  2.1663 & 19.70 &   0 &   0.31 &   1 &   0 & \nodata \\ 
53084-1619-329 & 11:31:40.55 &  +08:27:31.7 &  1.5631 &  5.99 &   0 &   4.05 &   0 &   0 & \nodata \\ 
52367-0880-318 & 11:31:40.61 &  +51:54:22.1 &  1.2858 &  9.35 &   0 &   4.79 &   0 &   0 & \nodata \\ 
52294-0327-390 & 11:31:40.63 & --01:51:18.3 &  0.4344 &  7.42 &   0 &   4.89 &   0 &   0 & \nodata \\ 
53385-1754-169 & 11:31:40.80 &  +14:10:18.0 &  1.1935 &  6.83 &   0 &   3.38 &   1 &   0 & \nodata \\ 
52707-1013-022 & 11:31:41.12 &  +53:39:16.2 &  0.7421 &  9.71 &   0 &   2.84 &   0 &   0 & \nodata \\ 
52294-0327-279 & 11:31:41.29 & --02:35:23.6 &  1.2483 &  8.18 &   0 &   3.63 &   0 &   0 & \nodata \\ 
52781-1223-557 & 11:31:41.61 &  +09:58:49.6 &  2.4853 &  6.72 &   0 &   2.31 &   0 &   1 & 0.045 \\ 
52707-1014-194 & 11:31:41.74 &  +54:07:39.3 &  0.8744 &  4.53 &   0 &   2.43 &   0 &   0 & \nodata \\ 
53466-1972-334 & 11:31:42.06 &  +39:53:20.2 &  1.8266 &  6.52 &   0 &   1.56 &   1 &   0 & \nodata \\ 
53055-1606-608 & 11:31:42.12 &  +13:10:11.6 &  1.0010 &  9.92 &   0 &   4.39 &   2 &   0 & \nodata \\ 
53436-1996-012 & 11:31:42.31 &  +38:48:54.6 &  4.1265 &  6.29 &   0 &   2.71 &   0 &   2 & 0.067 \\ 
53816-2218-563 & 11:31:42.67 &  +28:04:30.7 &  0.9852 &  6.55 &   0 &   0.98 &   0 &   0 & \nodata \\ 
53816-2218-043 & 11:31:42.75 &  +25:56:25.5 &  1.6575 &  5.62 &   0 &   2.63 &   2 &   0 & \nodata \\ 
53063-1366-149 & 11:31:43.84 &  +43:44:53.8 &  0.8804 &  7.23 &   0 &   0.73 &   0 &   0 & \nodata \\ 
53055-1443-122 & 11:31:43.93 &  +40:56:58.3 &  1.7795 & 10.94 &   0 &   3.89 &   1 &   0 & \nodata \\ 
52409-0952-501 & 11:31:44.27 &  +59:59:59.5 &  1.7853 &  7.24 &   0 &   1.69 &   0 &   0 & \nodata \\ 
53063-1366-517 & 11:31:45.04 &  +45:10:34.2 &  1.8897 &  9.23 &   0 &   4.34 &   0 &   0 & \nodata \\ 
53116-1618-596 & 11:31:45.71 &  +07:35:01.1 &  1.3226 &  8.84 &   0 &   2.78 &   0 &   0 & \nodata \\ 
54084-2501-169 & 11:31:45.89 &  +24:02:53.1 &  1.5141 &  4.75 &   0 &   1.37 &   0 &   0 & \nodata \\ 
51989-0513-311 & 11:31:47.46 &  +02:07:58.2 &  1.7080 &  6.36 &   0 &   4.21 &   3 &   0 & \nodata \\ 
53446-2036-405 & 11:31:47.86 &  +38:45:08.5 &  1.3246 & 14.04 &   0 &   2.57 &   0 &   0 & \nodata \\ 
52409-0952-130 & 11:31:48.50 &  +58:13:22.3 &  2.1591 &  9.85 &   0 &   1.59 &   1 &   2 & 0.078 \\ 
52059-0597-121 & 11:31:48.52 &  +63:23:21.2 &  2.0269 & 15.88 &   0 &   1.85 &   1 &   1 & 0.028 \\ 
53430-1974-430 & 11:31:48.64 &  +32:59:02.2 &  1.2680 &  4.10 &   0 &   2.79 &   0 &   0 & \nodata \\ 
51942-0491-586 & 11:31:49.62 &  +67:17:33.2 &  0.7171 &  8.63 &   0 &   1.84 &   0 &   0 & \nodata \\ 
53436-1996-037 & 11:31:49.81 &  +39:24:14.6 &  1.4947 &  6.82 &   0 &   2.72 &   0 &   0 & \nodata \\ 
53063-1366-480 & 11:31:50.21 &  +44:50:05.8 &  1.5127 & 20.03 &   0 &   0.42 &   1 &   0 & \nodata \\ 
54084-2501-482 & 11:31:50.31 &  +24:57:53.9 &  1.5725 & 10.59 &   0 &   0.38 &   2 &   0 & \nodata \\ 
54084-2501-178 & 11:31:50.58 &  +24:07:56.1 &  1.0518 &  8.39 &   0 &   1.79 &   0 &   0 & \nodata \\ 
52707-1014-209 & 11:31:50.70 &  +53:35:58.7 &  2.9029 & 12.02 &   0 &   3.14 &   0 &   0 & \nodata \\ 
52365-0879-111 & 11:31:51.73 &  +51:23:59.8 &  1.6147 & 13.88 &   0 &   0.19 &   1 &   0 & \nodata \\ 
52762-1309-155 & 11:31:51.91 &  +56:32:57.3 &  1.8956 & 10.01 &   0 &   2.33 &   3 &   0 & \nodata \\ 
52765-1311-317 & 11:31:51.92 &  +56:55:50.7 &  2.1974 &  7.21 &   0 &   1.43 &   1 &   0 & \nodata \\ 
53050-1442-172 & 11:31:51.94 &  +46:38:51.1 &  3.2737 &  5.53 &   0 &   4.05 &   0 &   1 & 0.082 \\ 
53063-1366-142 & 11:31:52.15 &  +43:53:18.3 &  2.1424 &  5.08 &   0 &   3.55 &   1 &   0 & \nodata \\ 
53055-1606-547 & 11:31:52.22 &  +12:42:56.3 &  1.1492 &  8.07 &   0 &   4.38 &   0 &   0 & \nodata \\ 
53050-1442-095 & 11:31:52.48 &  +46:10:34.4 &  1.5946 &  7.78 &   0 &   2.80 &   1 &   0 & \nodata \\ 
53063-1366-471 & 11:31:52.67 &  +45:06:36.6 &  1.1907 & 18.87 &   0 &   0.41 &   0 &   0 & \nodata \\ 
52365-0879-552 & 11:31:53.49 &  +51:42:13.7 &  1.5627 & 11.02 &   0 &   4.12 &   0 &   0 & \nodata \\ 
53050-1442-537 & 11:31:53.69 &  +47:44:58.1 &  1.7315 &  6.75 &   0 &   3.28 &   0 &   0 & \nodata \\ 
53430-1974-237 & 11:31:54.35 &  +31:11:37.7 &  1.8056 & 10.29 &   0 &   2.60 &   0 &   0 & \nodata \\ 
52642-0966-502 & 11:31:54.52 &  +49:51:05.5 &  1.6532 &  5.48 &   0 &   4.59 &   0 &   0 & \nodata \\ 
53816-2218-042 & 11:31:54.81 &  +25:55:49.8 &  1.3161 &  6.35 &   0 &   2.80 &   1 &   0 & \nodata \\ 
52642-0837-131 & 11:31:55.64 &  +04:04:32.8 &  1.0597 &  4.31 &   0 &   4.15 &   1 &   0 & \nodata \\ 
52781-1223-079 & 11:31:56.05 &  +09:45:04.5 &  4.0651 & 20.27 &   0 &   2.75 &   0 &   3 & 0.113 \\ 
52642-0837-471 & 11:31:57.25 &  +05:30:09.7 &  1.1057 & 23.33 &   0 &   4.72 &   0 &   0 & \nodata \\ 
54169-2498-026 & 11:31:57.72 &  +19:15:27.7 &  2.9153 & 14.12 &   0 &   4.10 &   2 &   0 & \nodata \\ 
52409-0952-174 & 11:31:57.73 &  +59:04:09.2 &  1.2039 &  9.04 &   0 &   1.43 &   0 &   0 & \nodata \\ 
52059-0597-487 & 11:31:58.72 &  +64:59:45.0 &  0.4000 &  5.89 &   0 &   1.49 &   0 &   0 & \nodata \\ 
51614-0281-627 & 11:31:58.92 &  +00:12:29.8 &  0.4844 & 24.15 &   0 &   4.66 &   0 &   0 & \nodata \\ 
53050-1442-491 & 11:31:59.16 &  +47:14:18.3 &  0.9107 & 11.31 &   0 &   1.43 &   0 &   0 & \nodata \\ 
53795-2220-304 & 11:31:59.17 &  +29:15:08.0 &  1.2010 &  8.91 &   0 &   1.66 &   0 &   0 & \nodata \\ 
52294-0327-431 & 11:31:59.26 & --02:11:01.2 &  1.7909 & 30.23 &   0 &   0.92 &   0 &   0 & \nodata \\ 
53713-2100-633 & 11:31:59.90 &  +33:46:42.4 &  1.6453 & 17.11 &   0 &   0.37 &   0 &   0 & \nodata \\ 
53460-2098-329 & 11:32:00.50 &  +34:42:27.0 &  1.2440 &  8.32 &   0 &   1.77 &   0 &   0 & \nodata \\ 
52409-0952-516 & 11:32:00.58 &  +59:46:20.4 &  1.1127 &  4.40 &   0 &   3.16 &   0 &   0 & \nodata \\ 
53795-2220-307 & 11:32:00.64 &  +29:26:03.8 &  0.5781 &  7.28 &   0 &   3.51 &   0 &   0 & \nodata \\ 
53385-1754-084 & 11:32:01.14 &  +13:41:30.4 &  0.7196 & 15.90 &   0 &   3.20 &   0 &   0 & \nodata \\ 
51989-0513-341 & 11:32:01.16 &  +02:46:47.8 &  1.5655 &  9.36 &   0 &   2.65 &   0 &   0 & \nodata \\ 
53385-1754-085 & 11:32:01.51 &  +13:35:32.7 &  1.3322 & 12.30 &   0 &   2.62 &   0 &   0 & \nodata \\ 
54084-2501-176 & 11:32:03.38 &  +24:14:33.4 &  0.8000 &  9.21 &   0 &   2.68 &   0 &   0 & \nodata \\ 
54581-2876-068 & 11:32:03.64 & --08:10:15.2 &  2.2665 & 16.26 &   0 &   0.76 &   2 &   1 & 0.036 \\ 
51989-0513-351 & 11:32:03.83 &  +02:24:06.3 &  1.5553 &  7.37 &   0 &   2.54 &   1 &   0 & \nodata \\ 
53430-1974-466 & 11:32:04.02 &  +32:04:20.9 &  1.4859 &  7.36 &   0 &   0.43 &   0 &   0 & \nodata \\ 
52375-0326-627 & 11:32:04.99 & --01:39:20.9 &  1.9023 &  6.95 &   0 &   4.11 &   0 &   0 & \nodata \\ 
52707-1014-122 & 11:32:05.02 &  +53:07:27.5 &  1.8399 &  4.74 &   0 &   3.44 &   0 &   0 & \nodata \\ 
53446-2036-200 & 11:32:05.02 &  +37:46:03.3 &  1.2333 &  8.19 &   0 &   0.39 &   0 &   0 & \nodata \\ 
52707-1014-126 & 11:32:06.13 &  +53:38:08.3 &  3.3392 &  4.14 &   0 &   2.72 &   1 &   0 & \nodata \\ 
54502-2881-400 & 11:32:06.47 &  +59:47:12.4 &  0.6357 & 10.73 &   0 &   4.76 &   0 &   0 & \nodata \\ 
51942-0491-112 & 11:32:06.67 &  +66:47:37.8 &  0.5291 &  6.44 &   0 &   0.08 &   0 &   0 & \nodata \\ 
52781-1223-598 & 11:32:07.43 &  +10:07:26.5 &  1.1605 &  5.70 &   0 &   0.20 &   0 &   0 & \nodata \\ 
53795-2220-300 & 11:32:07.71 &  +28:51:48.3 &  0.3851 &  9.07 &   0 &   3.53 &   0 &   0 & \nodata \\ 
53460-2098-299 & 11:32:08.32 &  +32:37:58.3 &  1.1640 &  9.99 &   0 &   1.27 &   0 &   0 & \nodata \\ 
52642-0837-177 & 11:32:09.67 &  +04:47:42.1 &  0.6418 &  8.88 &   0 &   3.25 &   0 &   0 & \nodata \\ 
54523-2877-397 & 11:32:10.11 &  +00:10:09.7 &  1.2493 &  9.09 &   0 &   1.18 &   0 &   0 & \nodata \\ 
53033-1310-461 & 11:32:10.44 &  +57:21:45.7 &  0.6630 & 10.47 &   0 &   0.42 &   0 &   0 & \nodata \\ 
52765-1224-335 & 11:32:10.57 &  +10:37:57.0 &  1.2577 &  8.29 &   0 &   1.76 &   0 &   0 & \nodata \\ 
53446-2036-192 & 11:32:10.67 &  +37:40:46.6 &  0.4994 & 12.85 &   0 &   1.38 &   0 &   0 & \nodata \\ 
53795-2220-328 & 11:32:11.61 &  +30:36:55.5 &  1.5514 &  7.59 &   0 &   2.31 &   1 &   0 & \nodata \\ 
54084-2501-496 & 11:32:11.61 &  +24:32:07.9 &  1.3571 &  5.52 &   0 &   4.81 &   1 &   0 & \nodata \\ 
53446-2036-124 & 11:32:12.61 &  +36:52:44.0 &  0.5242 &  7.54 &   0 &   2.95 &   0 &   0 & \nodata \\ 
52294-0327-428 & 11:32:12.95 & --02:12:58.7 &  1.6410 &  4.08 &   0 &   4.11 &   0 &   0 & \nodata \\ 
51658-0282-249 & 11:32:13.02 & --00:52:45.0 &  1.4502 & 13.83 &   0 &   0.47 &   0 &   0 & \nodata \\ 
52765-1224-354 & 11:32:14.17 &  +10:10:14.1 &  1.4345 & 17.37 &   0 &   4.73 &   0 &   0 & \nodata \\ 
52781-1223-071 & 11:32:14.52 &  +09:33:24.8 &  1.6273 & 13.69 &   0 &   0.09 &   0 &   0 & \nodata \\ 
52765-1311-358 & 11:32:15.02 &  +57:21:24.4 &  1.5928 &  9.08 &   0 &   4.41 &   0 &   0 & \nodata \\ 
53055-1606-619 & 11:32:15.26 &  +12:52:46.4 &  1.2326 & 17.72 &   0 &   2.17 &   0 &   0 & \nodata \\ 
51614-0281-035 & 11:32:16.66 & --00:06:51.9 &  0.9586 &  6.00 &   0 &   3.52 &   0 &   0 & \nodata \\ 
53795-2220-334 & 11:32:16.79 &  +30:31:06.6 &  0.7917 &  7.35 &   0 &   4.07 &   0 &   0 & \nodata \\ 
51658-0282-251 & 11:32:17.47 & --00:49:31.5 &  1.0828 &  8.94 &   0 &   1.27 &   0 &   0 & \nodata \\ 
52375-0326-036 & 11:32:17.58 & --02:36:07.9 &  2.1655 &  6.40 &   0 &   1.17 &   2 &   1 & 0.056 \\ 
53856-2503-367 & 11:32:17.68 &  +18:27:40.7 &  0.8520 & 13.92 &   0 &   2.62 &   0 &   0 & \nodata \\ 
53446-2036-196 & 11:32:19.12 &  +37:37:52.1 &  0.4500 & 18.91 &   0 &   1.68 &   0 &   0 & \nodata \\ 
53063-1366-141 & 11:32:20.31 &  +43:48:47.4 &  1.4085 & 10.53 &   0 &   4.75 &   0 &   0 & \nodata \\ 
54084-2501-443 & 11:32:20.56 &  +25:25:45.6 &  1.1289 & 10.31 &   0 &   2.93 &   0 &   0 & \nodata \\ 
53116-1618-033 & 11:32:20.79 &  +06:55:24.0 &  1.7781 &  4.14 &   0 &   3.05 &   0 &   1 & 0.076 \\ 
53055-1606-593 & 11:32:21.05 &  +12:24:56.2 &  1.9610 & 11.50 &   0 &   4.18 &   0 &   0 & \nodata \\ 
52059-0597-456 & 11:32:21.99 &  +65:18:13.5 &  1.1287 & 12.58 &   0 &   2.05 &   2 &   0 & \nodata \\ 
53816-2218-103 & 11:32:22.12 &  +26:39:32.1 &  1.6912 &  6.04 &   0 &   3.65 &   1 &   0 & \nodata \\ 
52319-0776-253 & 11:32:22.41 &  +61:01:07.1 &  1.9239 &  8.07 &   0 &   1.05 &   1 &   0 & \nodata \\ 
53816-2219-210 & 11:32:22.78 &  +26:01:28.3 &  1.4771 & 20.20 &   0 &   3.31 &   1 &   0 & \nodata \\ 
52375-0326-626 & 11:32:23.58 & --01:46:07.1 &  1.0750 &  6.32 &   0 &   4.12 &   1 &   0 & \nodata \\ 
53084-1619-371 & 11:32:23.64 &  +08:10:27.3 &  1.7797 &  9.30 &   0 &   0.67 &   0 &   0 & \nodata \\ 
52365-0879-569 & 11:32:24.00 &  +52:51:57.6 &  0.8370 &  5.37 &   0 &   2.44 &   0 &   0 & \nodata \\ 
51989-0513-393 & 11:32:24.70 &  +02:28:17.2 &  0.7679 &  5.28 &   0 &   0.04 &   0 &   0 & \nodata \\ 
53713-2100-631 & 11:32:24.88 &  +33:40:44.7 &  1.9022 &  9.59 &   0 &   3.09 &   1 &   0 & \nodata \\ 
53050-1442-173 & 11:32:24.95 &  +46:49:49.4 &  2.2732 &  9.70 &   0 &   3.16 &   1 &   0 & \nodata \\ 
53386-1755-343 & 11:32:25.08 &  +15:26:26.5 &  1.9720 & 10.09 &   0 &   1.61 &   1 &   1 & 0.028 \\ 
51614-0281-024 & 11:32:25.20 & --00:29:27.9 &  2.0191 & 33.54 &   0 &   3.52 &   0 &   0 & \nodata \\ 
53063-1366-144 & 11:32:25.90 &  +43:56:35.1 &  0.6099 &  5.50 &   0 &   3.85 &   0 &   0 & \nodata \\ 
54179-2504-282 & 11:32:26.12 &  +20:57:17.5 &  2.1792 & 27.26 &   0 &   3.57 &   2 &   3 & 0.194 \\ 
53446-2036-137 & 11:32:26.23 &  +36:54:36.5 &  1.8166 & 18.63 &   0 &   3.27 &   2 &   1 & 0.043 \\ 
53468-2113-584 & 11:32:26.85 &  +36:57:12.4 &  1.4885 &  6.41 &   0 &   2.93 &   0 &   0 & \nodata \\ 
53055-1606-064 & 11:32:27.19 &  +11:44:40.5 &  1.9900 &  6.35 &   0 &   2.14 &   1 &   0 & \nodata \\ 
54084-2501-512 & 11:32:27.39 &  +25:09:10.3 &  1.4236 &  4.14 &   0 &   3.06 &   0 &   0 & \nodata \\ 
52409-0952-086 & 11:32:27.47 &  +58:15:39.2 &  1.2013 &  4.17 &   0 &   1.81 &   0 &   0 & \nodata \\ 
51992-0512-609 & 11:32:27.89 &  +03:39:20.4 &  1.9442 &  7.24 &   0 &   3.64 &   0 &   0 & \nodata \\ 
53063-1366-193 & 11:32:27.95 &  +43:30:26.9 &  1.7215 & 10.66 &   0 &   0.41 &   0 &   0 & \nodata \\ 
53055-1606-001 & 11:32:28.36 &  +11:28:11.2 &  0.8457 &  5.10 &   0 &   2.83 &   0 &   0 & \nodata \\ 
53050-1442-177 & 11:32:28.45 &  +46:48:37.5 &  0.6441 &  7.70 &   0 &   1.33 &   0 &   0 & \nodata \\ 
53466-1972-284 & 11:32:29.12 &  +39:27:42.5 &  1.7467 &  6.73 &   0 &   0.32 &   0 &   0 & \nodata \\ 
53430-1974-183 & 11:32:29.28 &  +30:55:54.0 &  1.8236 &  5.87 &   0 &   1.87 &   0 &   0 & \nodata \\ 
54581-2876-616 & 11:32:29.40 & --06:29:52.3 &  2.9299 &  8.59 &   0 &   4.40 &   0 &   1 & 0.061 \\ 
53430-1974-177 & 11:32:30.02 &  +31:16:35.1 &  1.1403 & 10.43 &   0 &   4.09 &   1 &   0 & \nodata \\ 
52642-0966-174 & 11:32:30.60 &  +49:02:02.9 &  1.7206 & 11.92 &   0 &   0.87 &   1 &   0 & \nodata \\ 
53466-1972-290 & 11:32:31.58 &  +39:24:14.7 &  1.7376 &  8.09 &   0 &   3.85 &   1 &   0 & \nodata \\ 
51989-0513-332 & 11:32:31.60 &  +03:05:51.8 &  0.9387 &  7.25 &   0 &   4.25 &   1 &   0 & \nodata \\ 
53816-2218-588 & 11:32:31.84 &  +27:19:48.2 &  1.8576 &  9.04 &   0 &   2.26 &   1 &   2 & 0.071 \\ 
51614-0281-629 & 11:32:32.29 &  +00:21:08.8 &  1.0714 &  6.30 &   0 &   1.69 &   1 &   0 & \nodata \\ 
53816-2218-583 & 11:32:32.73 &  +27:09:33.8 &  1.2174 &  6.23 &   0 &   0.09 &   0 &   0 & \nodata \\ 
52365-0879-062 & 11:32:32.82 &  +51:07:33.5 &  2.5145 & 23.74 &   0 &   1.08 &   0 &   4 & 0.150 \\ 
52734-1015-397 & 11:32:33.07 &  +54:56:11.1 &  0.9451 &  4.81 &   0 &   4.05 &   0 &   0 & \nodata \\ 
54178-2500-069 & 11:32:33.11 &  +21:22:18.0 &  1.4008 &  6.20 &   0 &   4.75 &   0 &   0 & \nodata \\ 
53816-2218-619 & 11:32:33.55 &  +27:39:56.3 &  0.6810 & 13.97 &   0 &   0.61 &   0 &   0 & \nodata \\ 
53446-2036-483 & 11:32:33.63 &  +38:03:46.3 &  2.3023 &  4.84 &   0 &   1.87 &   3 &   1 & 0.039 \\ 
53055-1443-162 & 11:32:33.70 &  +41:32:35.9 &  1.1762 & 11.42 &   0 &   3.85 &   0 &   0 & \nodata \\ 
51942-0491-621 & 11:32:34.03 &  +67:14:32.7 &  0.9533 &  5.46 &   0 &   1.56 &   0 &   0 & \nodata \\ 
52765-1311-348 & 11:32:34.25 &  +57:32:35.5 &  1.5184 &  4.25 &   0 &   4.18 &   1 &   0 & \nodata \\ 
51658-0282-266 & 11:32:34.62 & --00:35:47.5 &  1.9336 &  4.21 &   0 &   4.72 &   0 &   0 & \nodata \\ 
51992-0512-605 & 11:32:35.06 &  +03:33:51.7 &  0.5679 &  4.49 &   0 &   4.02 &   0 &   0 & \nodata \\ 
52762-1309-160 & 11:32:35.14 &  +56:45:06.7 &  2.2700 &  6.23 &   0 &   1.36 &   0 &   0 & \nodata \\ 
54084-2501-524 & 11:32:35.17 &  +25:31:35.9 &  0.9085 &  5.85 &   0 &   1.29 &   0 &   0 & \nodata \\ 
53460-2098-387 & 11:32:35.64 &  +34:04:28.3 &  1.2470 & 13.54 &   0 &   1.71 &   0 &   0 & \nodata \\ 
52294-0327-380 & 11:32:35.86 & --01:28:48.5 &  0.4415 &  4.58 &   0 &   4.18 &   0 &   0 & \nodata \\ 
53385-1754-529 & 11:32:36.07 &  +15:48:50.2 &  2.4871 &  8.95 &   0 &   3.88 &   1 &   0 & \nodata \\ 
53468-2113-570 & 11:32:36.95 &  +36:07:09.0 &  1.4062 & 10.10 &   0 &   3.12 &   0 &   0 & \nodata \\ 
53460-2098-265 & 11:32:37.11 &  +33:05:41.8 &  3.1848 & 11.99 &   0 &   4.51 &   0 &   1 & 0.039 \\ 
54179-2504-367 & 11:32:40.62 &  +22:42:38.7 &  1.0990 & 10.02 &   0 &   4.09 &   0 &   0 & \nodata \\ 
53794-2217-025 & 11:32:40.74 &  +28:42:42.0 &  1.5244 &  4.83 &   0 &   4.48 &   0 &   0 & \nodata \\ 
53816-2219-324 & 11:32:40.99 &  +28:07:01.8 &  1.3908 & 10.65 &   0 &   0.68 &   0 &   0 & \nodata \\ 
54502-2881-307 & 11:32:41.08 &  +59:09:57.5 &  0.6194 &  8.43 &   0 &   3.70 &   0 &   0 & \nodata \\ 
51658-0282-435 & 11:32:41.29 &  +00:00:19.8 &  1.4200 & 16.33 &   0 &   1.40 &   0 &   0 & \nodata \\ 
52642-0837-520 & 11:32:42.85 &  +05:10:31.5 &  1.2573 &  8.21 &   0 &   2.43 &   0 &   0 & \nodata \\ 
52707-1014-181 & 11:32:43.17 &  +54:21:05.5 &  2.2649 & 15.46 &   0 &   4.71 &   0 &   0 & \nodata \\ 
52059-0597-491 & 11:32:43.32 &  +64:36:37.6 &  1.5773 &  5.83 &   0 &   3.30 &   1 &   0 & \nodata \\ 
52707-1014-198 & 11:32:43.37 &  +54:38:37.8 &  1.1132 &  9.25 &   0 &   2.48 &   0 &   0 & \nodata \\ 
52367-0880-313 & 11:32:43.60 &  +51:49:38.7 &  0.7253 & 12.36 &   0 &   3.57 &   0 &   0 & \nodata \\ 
52781-1223-026 & 11:32:43.73 &  +09:31:52.3 &  4.0169 & 12.43 &   0 &   1.24 &   0 &   1 & 0.048 \\ 
53460-2098-368 & 11:32:44.60 &  +34:35:51.2 &  0.5694 &  4.94 &   0 &   1.05 &   0 &   0 & \nodata \\ 
52781-1223-636 & 11:32:44.65 &  +10:17:10.3 &  1.6109 & 16.17 &   0 &   2.66 &   0 &   0 & \nodata \\ 
53856-2503-435 & 11:32:44.74 &  +17:26:29.4 &  1.6456 & 16.97 &   0 &   0.20 &   1 &   0 & \nodata \\ 
53466-1972-300 & 11:32:44.91 &  +39:51:10.2 &  1.7773 & 11.47 &   0 &   4.34 &   0 &   0 & \nodata \\ 
53468-2113-051 & 11:32:44.99 &  +35:15:39.9 &  1.8763 &  5.09 &   0 &   4.55 &   0 &   0 & \nodata \\ 
54180-2502-202 & 11:32:44.99 &  +18:24:59.8 &  0.8422 &  8.21 &   0 &   3.30 &   0 &   0 & \nodata \\ 
53468-2113-576 & 11:32:45.19 &  +35:48:29.3 &  1.1544 &  9.35 &   0 &   2.78 &   1 &   0 & \nodata \\ 
51989-0513-436 & 11:32:45.20 &  +02:45:24.1 &  1.3372 & 11.90 &   0 &   2.83 &   1 &   0 & \nodata \\ 
54084-2501-510 & 11:32:45.23 &  +24:48:40.5 &  0.5778 &  9.88 &   0 &   1.85 &   1 &   0 & \nodata \\ 
53430-1974-178 & 11:32:45.31 &  +31:18:50.7 &  2.2973 &  8.53 &   0 &   0.44 &   1 &   4 & 0.230 \\ 
53794-2217-022 & 11:32:45.44 &  +29:12:14.7 &  1.5795 & 15.65 &   0 &   4.34 &   0 &   0 & \nodata \\ 
53063-1366-190 & 11:32:45.50 &  +43:16:37.9 &  1.0257 & 10.90 &   0 &   3.39 &   1 &   0 & \nodata \\ 
51614-0281-638 & 11:32:45.62 &  +00:34:27.7 &  1.2227 &  6.17 &   0 &   2.92 &   0 &   0 & \nodata \\ 
51658-0282-280 & 11:32:45.74 & --00:42:31.3 &  1.5767 &  5.72 &   0 &   1.96 &   0 &   0 & \nodata \\ 
53063-1366-183 & 11:32:46.14 &  +42:54:38.6 &  0.8145 & 11.84 &   0 &   1.81 &   0 &   0 & \nodata \\ 
52642-0837-534 & 11:32:46.33 &  +05:51:51.1 &  1.5165 &  9.27 &   0 &   3.99 &   0 &   0 & \nodata \\ 
53446-2036-171 & 11:32:46.37 &  +37:40:56.6 &  1.0494 &  5.19 &   0 &   4.08 &   1 &   0 & \nodata \\ 
53055-1606-071 & 11:32:46.50 &  +12:09:01.6 &  5.1670 &  6.00 &   0 &   0.84 &   0 &   0 & \nodata \\ 
54179-2504-270 & 11:32:46.88 &  +21:19:13.3 &  1.0354 & 11.81 &   0 &   3.53 &   3 &   0 & \nodata \\ 
52059-0597-445 & 11:32:47.02 &  +65:45:04.4 &  0.5349 &  7.62 &   0 &   0.72 &   0 &   0 & \nodata \\ 
52781-1223-030 & 11:32:47.18 &  +09:12:09.8 &  0.8451 & 15.06 &   0 &   4.72 &   0 &   0 & \nodata \\ 
54180-2502-208 & 11:32:47.38 &  +18:43:52.4 &  1.5392 &  6.30 &   0 &   2.81 &   0 &   0 & \nodata \\ 
54502-2881-283 & 11:32:47.39 &  +58:38:29.3 &  1.2694 & 20.51 &   0 &   1.16 &   0 &   0 & \nodata \\ 
53386-1755-298 & 11:32:48.03 &  +13:56:47.0 &  1.6113 &  8.87 &   0 &   1.11 &   1 &   0 & \nodata \\ 
51614-0281-038 & 11:32:48.27 &  +00:01:55.7 &  1.2495 & 24.29 &   0 &   4.58 &   0 &   0 & \nodata \\ 
52294-0327-250 & 11:32:48.90 & --03:29:59.2 &  1.5363 &  9.97 &   0 &   4.88 &   1 &   0 & \nodata \\ 
52642-0837-150 & 11:32:49.10 &  +04:39:20.3 &  0.9173 & 11.81 &   0 &   0.62 &   2 &   0 & \nodata \\ 
53856-2505-335 & 11:32:49.36 &  +24:41:39.6 &  2.2928 & 17.79 &   0 &   4.47 &   1 &   1 & 0.027 \\ 
52294-0327-410 & 11:32:49.66 & --01:14:04.9 &  0.3990 & 13.71 &   0 &   3.02 &   0 &   0 & \nodata \\ 
54523-2877-422 & 11:32:50.33 &  +00:23:39.7 &  2.3883 &  8.56 &   0 &   4.00 &   1 &   2 & 0.101 \\ 
54523-2877-236 & 11:32:50.65 & --00:23:40.7 &  2.7094 & 14.94 &   0 &   1.27 &   0 &   1 & 0.034 \\ 
51614-0281-023 & 11:32:50.84 & --00:20:01.0 &  2.4324 & 20.66 &   0 &   4.50 &   2 &   1 & 0.028 \\ 
52734-1015-272 & 11:32:51.11 &  +54:10:31.6 &  1.6243 &  8.00 &   0 &   4.72 &   0 &   0 & \nodata \\ 
51942-0491-603 & 11:32:51.13 &  +67:32:51.7 &  0.8925 & 14.56 &   0 &   1.28 &   0 &   0 & \nodata \\ 
52319-0776-371 & 11:32:51.22 &  +62:57:07.1 &  1.7488 &  7.71 &   0 &   3.49 &   1 &   1 & 0.049 \\ 
53385-1754-559 & 11:32:51.53 &  +15:01:27.4 &  0.6895 &  7.17 &   0 &   0.57 &   0 &   0 & \nodata \\ 
53385-1754-044 & 11:32:51.58 &  +13:31:59.9 &  1.1595 &  7.89 &   0 &   3.62 &   0 &   0 & \nodata \\ 
54180-2502-213 & 11:32:52.03 &  +18:28:07.9 &  2.1464 & 18.98 &   0 &   3.10 &   0 &   0 & \nodata \\ 
54169-2498-633 & 11:32:52.60 &  +19:59:23.6 &  0.8651 & 15.73 &   0 &   1.15 &   0 &   0 & \nodata \\ 
52762-1309-571 & 11:32:52.67 &  +57:51:57.5 &  1.1020 & 15.36 &   0 &   1.12 &   0 &   0 & \nodata \\ 
53446-2036-487 & 11:32:52.99 &  +37:54:44.0 &  1.5141 & 14.66 &   0 &   4.16 &   1 &   0 & \nodata \\ 
54505-2873-157 & 11:32:53.26 &  +66:54:24.8 &  2.6428 &  8.16 &   0 &   0.57 &   4 &   1 & 0.059 \\ 
53816-2219-430 & 11:32:54.14 &  +27:12:49.1 &  0.9274 & 16.45 &   0 &   3.35 &   0 &   0 & \nodata \\ 
51989-0513-271 & 11:32:54.46 &  +01:56:26.6 &  1.8911 &  5.99 &   0 &   3.67 &   2 &   2 & 0.090 \\ 
53430-1974-148 & 11:32:55.58 &  +31:30:09.6 &  2.0923 &  4.14 &   0 &   3.15 &   2 &   1 & 0.032 \\ 
54502-2881-338 & 11:32:56.52 &  +60:39:15.2 &  1.4137 &  8.21 &   0 &   0.01 &   0 &   0 & \nodata \\ 
52319-0776-225 & 11:32:57.04 &  +61:45:49.6 &  1.9454 & 13.29 &   0 &   0.04 &   0 &   0 & \nodata \\ 
53856-2505-322 & 11:32:58.97 &  +24:45:11.4 &  0.4290 &  5.55 &   0 &   2.18 &   0 &   0 & \nodata \\ 
54084-2501-091 & 11:32:59.18 &  +23:26:16.5 &  0.5413 &  8.85 &   0 &   0.66 &   0 &   0 & \nodata \\ 
52781-1223-625 & 11:32:59.49 &  +10:23:42.2 &  0.5398 & 15.74 &   0 &   2.73 &   0 &   0 & \nodata \\ 
53055-1443-484 & 11:32:59.74 &  +42:08:38.1 &  0.9083 &  4.07 &   0 &   3.47 &   0 &   0 & \nodata \\ 
53385-1754-580 & 11:32:59.76 &  +15:48:59.6 &  1.1026 &  5.84 &   0 &   3.07 &   1 &   0 & \nodata \\ 
53468-2113-620 & 11:32:59.95 &  +35:54:38.1 &  0.9674 &  5.80 &   0 &   1.44 &   1 &   0 & \nodata \\ 
52365-0879-544 & 11:33:00.20 &  +51:50:16.9 &  1.6892 & 10.29 &   0 &   1.15 &   0 &   0 & \nodata \\ 
54178-2500-076 & 11:33:00.47 &  +21:15:39.9 &  1.7503 & 10.81 &   0 &   4.24 &   1 &   0 & \nodata \\ 
53033-1310-129 & 11:33:00.51 &  +56:08:19.7 &  1.1447 &  7.03 &   0 &   2.29 &   1 &   0 & \nodata \\ 
52762-1309-560 & 11:33:01.73 &  +56:53:43.9 &  1.6307 &  7.64 &   0 &   3.33 &   1 &   0 & \nodata \\ 
53856-2503-364 & 11:33:02.31 &  +18:14:19.4 &  1.5467 & 10.56 &   0 &   1.99 &   0 &   0 & \nodata \\ 
51658-0282-439 & 11:33:03.03 &  +00:15:48.9 &  1.1702 &  8.96 &   0 &   2.20 &   0 &   0 & \nodata \\ 
53430-1974-474 & 11:33:03.49 &  +32:09:54.9 &  1.1410 &  6.76 &   0 &   1.27 &   0 &   0 & \nodata \\ 
54176-2499-606 & 11:33:03.82 &  +17:51:08.4 &  0.7292 &  4.65 &   0 &   2.65 &   0 &   0 & \nodata \\ 
53446-2036-138 & 11:33:03.86 &  +37:04:57.1 &  1.2941 &  5.42 &   0 &   2.53 &   0 &   0 & \nodata \\ 
53446-2036-492 & 11:33:04.23 &  +38:02:09.5 &  2.1093 &  8.48 &   0 &   0.87 &   1 &   1 & 0.118 \\ 
51989-0513-295 & 11:33:04.27 &  +01:23:56.8 &  1.7757 &  4.08 &   0 &   0.80 &   1 &   0 & \nodata \\ 
52642-0837-510 & 11:33:04.60 &  +05:34:54.3 &  0.4625 & 12.81 &   0 &   3.64 &   0 &   0 & \nodata \\ 
52762-1309-544 & 11:33:05.28 &  +57:12:06.0 &  1.8516 &  4.51 &   0 &   1.29 &   0 &   0 & \nodata \\ 
53055-1606-603 & 11:33:05.97 &  +12:57:24.6 &  0.9616 & 21.82 &   0 &   1.26 &   0 &   0 & \nodata \\ 
53466-1972-374 & 11:33:07.03 &  +39:59:54.3 &  2.1750 &  8.97 &   0 &   3.60 &   0 &   0 & \nodata \\ 
54178-2500-573 & 11:33:07.19 &  +22:31:07.0 &  1.3910 &  5.05 &   0 &   0.90 &   0 &   0 & \nodata \\ 
54169-2498-032 & 11:33:07.30 &  +19:25:00.1 &  1.9644 &  4.21 &   0 &   3.51 &   1 &   0 & \nodata \\ 
52365-0879-614 & 11:33:07.63 &  +52:28:35.5 &  3.7357 & 11.01 &   0 &   2.97 &   1 &   2 & 0.081 \\ 
53063-1366-188 & 11:33:08.18 &  +43:06:35.9 &  1.0889 &  8.19 &   0 &   3.19 &   0 &   0 & \nodata \\ 
54180-2502-139 & 11:33:08.50 &  +18:21:25.5 &  1.3358 &  9.26 &   0 &   2.87 &   0 &   0 & \nodata \\ 
53446-2036-456 & 11:33:09.09 &  +38:47:38.4 &  1.4053 &  7.11 &   0 &   3.41 &   1 &   0 & \nodata \\ 
53055-1443-091 & 11:33:09.20 &  +41:06:57.0 &  1.2318 & 10.79 &   0 &   0.03 &   1 &   0 & \nodata \\ 
52781-1223-037 & 11:33:09.50 &  +09:45:08.8 &  0.5376 &  4.46 &   0 &   1.93 &   0 &   0 & \nodata \\ 
53795-2220-273 & 11:33:09.68 &  +29:23:34.7 &  1.0230 &  4.22 &   0 &   2.03 &   0 &   0 & \nodata \\ 
52642-0837-531 & 11:33:10.45 &  +05:39:58.8 &  3.0342 &  5.61 &   0 &   0.72 &   0 &   1 & 0.108 \\ 
53430-1974-508 & 11:33:10.62 &  +32:25:49.3 &  1.0318 &  6.36 &   0 &   3.16 &   2 &   0 & \nodata \\ 
53816-2219-378 & 11:33:11.03 &  +28:05:39.1 &  1.5482 &  5.89 &   0 &   2.75 &   0 &   0 & \nodata \\ 
53468-2113-001 & 11:33:12.38 &  +35:10:54.9 &  1.7792 &  9.01 &   0 &   4.37 &   0 &   0 & \nodata \\ 
53386-1755-345 & 11:33:13.93 &  +14:59:42.3 &  0.5718 &  7.06 &   0 &   1.58 &   0 &   0 & \nodata \\ 
53063-1366-138 & 11:33:14.03 &  +44:19:54.9 &  1.1009 &  7.95 &   0 &   3.23 &   0 &   0 & \nodata \\ 
52059-0597-200 & 11:33:14.19 &  +64:30:18.4 &  1.1869 &  5.04 &   0 &   2.91 &   0 &   0 & \nodata \\ 
52367-0880-264 & 11:33:14.43 &  +51:54:09.4 &  1.5655 &  7.26 &   0 &   3.75 &   0 &   0 & \nodata \\ 
53816-2219-374 & 11:33:14.75 &  +28:11:59.3 &  0.5114 &  6.82 &   0 &   3.96 &   0 &   0 & \nodata \\ 
54179-2504-370 & 11:33:15.12 &  +23:23:19.7 &  1.2885 &  4.18 &   0 &   3.23 &   0 &   0 & \nodata \\ 
53816-2218-582 & 11:33:16.82 &  +27:09:14.2 &  0.5945 &  6.18 &   0 &   2.00 &   0 &   0 & \nodata \\ 
53446-2036-167 & 11:33:18.62 &  +37:41:05.9 &  1.1644 &  4.70 &   0 &   0.96 &   0 &   0 & \nodata \\ 
51658-0282-234 & 11:33:18.89 & --00:41:12.0 &  0.5108 &  5.70 &   0 &   1.26 &   0 &   0 & \nodata \\ 
52319-0776-430 & 11:33:20.05 &  +62:36:49.8 &  2.0541 & 10.01 &   0 &   0.92 &   1 &   1 & 0.035 \\ 
53055-1443-093 & 11:33:20.23 &  +41:04:59.4 &  0.8108 &  9.17 &   0 &   2.72 &   0 &   0 & \nodata \\ 
53083-1607-334 & 11:33:21.24 &  +13:06:43.1 &  0.7652 &  5.31 &   0 &   1.65 &   1 &   0 & \nodata \\ 
54179-2504-378 & 11:33:21.93 &  +22:55:41.6 &  1.4871 & 13.20 &   0 &   3.65 &   2 &   0 & \nodata \\ 
52765-1311-305 & 11:33:21.97 &  +57:02:08.1 &  1.4808 & 13.36 &   0 &   3.21 &   0 &   0 & \nodata \\ 
53063-1366-499 & 11:33:22.86 &  +44:26:16.1 &  1.1471 &  4.52 &   0 &   1.80 &   1 &   0 & \nodata \\ 
54084-2501-153 & 11:33:22.87 &  +24:29:02.0 &  1.6134 &  5.20 &   0 &   1.11 &   1 &   0 & \nodata \\ 
53816-2218-614 & 11:33:22.92 &  +27:45:46.4 &  1.4994 & 11.36 &   0 &   1.37 &   0 &   0 & \nodata \\ 
53468-2113-038 & 11:33:22.96 &  +34:38:15.0 &  1.1839 &  7.33 &   0 &   2.70 &   0 &   0 & \nodata \\ 
52409-0952-530 & 11:33:23.02 &  +60:35:00.1 &  0.9691 & 12.23 &   0 &   2.30 &   1 &   0 & \nodata \\ 
53063-1366-498 & 11:33:23.10 &  +44:27:25.4 &  1.1227 & 27.83 &   0 &   1.89 &   0 &   0 & \nodata \\ 
54179-2504-222 & 11:33:24.16 &  +21:09:08.5 &  0.7188 &  9.46 &   0 &   3.50 &   0 &   0 & \nodata \\ 
52781-1223-023 & 11:33:24.44 &  +09:26:09.8 &  1.6346 &  4.77 &   0 &   1.77 &   0 &   0 & \nodata \\ 
54084-2501-548 & 11:33:24.63 &  +25:02:49.1 &  1.5636 & 15.16 &   0 &   2.76 &   1 &   0 & \nodata \\ 
53430-1974-519 & 11:33:24.78 &  +32:34:49.2 &  2.5365 &  8.00 &   0 &   3.43 &   4 &   1 & 0.041 \\ 
53385-1754-051 & 11:33:24.91 &  +13:56:54.5 &  1.8123 &  4.36 &   0 &   2.63 &   0 &   0 & \nodata \\ 
54084-2501-560 & 11:33:25.13 &  +24:32:51.9 &  2.0584 &  6.27 &   0 &   2.45 &   1 &   0 & \nodata \\ 
52707-1014-473 & 11:33:25.14 &  +55:11:24.4 &  1.7362 &  7.44 &   0 &   1.83 &   1 &   0 & \nodata \\ 
54084-2501-120 & 11:33:25.77 &  +24:23:27.8 &  0.5347 & 24.52 &   0 &   2.10 &   0 &   0 & \nodata \\ 
53386-1755-236 & 11:33:25.87 &  +14:12:00.7 &  0.8414 &  4.48 &   0 &   0.55 &   0 &   0 & \nodata \\ 
54084-2501-055 & 11:33:26.32 &  +23:33:40.5 &  1.6122 &  4.55 &   0 &   2.58 &   3 &   0 & \nodata \\ 
54179-2504-366 & 11:33:26.66 &  +23:24:46.3 &  1.6003 &  5.97 &   0 &   0.07 &   1 &   0 & \nodata \\ 
54180-2502-477 & 11:33:27.49 &  +19:38:41.8 &  1.1830 &  5.78 &   0 &   1.43 &   0 &   0 & \nodata \\ 
53466-1972-358 & 11:33:27.50 &  +40:25:49.6 &  0.6420 &  5.21 &   0 &   2.24 &   0 &   0 & \nodata \\ 
51989-0513-340 & 11:33:27.78 &  +03:27:19.1 &  0.5249 &  4.78 &   0 &   1.36 &   0 &   0 & \nodata \\ 
53063-1366-106 & 11:33:28.06 &  +43:33:25.0 &  0.4379 & 14.72 &   0 &   3.24 &   0 &   0 & \nodata \\ 
52409-0952-145 & 11:33:28.66 &  +58:57:40.1 &  0.6215 &  4.17 &   0 &   1.88 &   0 &   0 & \nodata \\ 
51989-0513-323 & 11:33:29.71 &  +03:00:41.0 &  1.3003 &  6.21 &   0 &   1.82 &   0 &   0 & \nodata \\ 
54178-2500-067 & 11:33:30.24 &  +21:33:26.5 &  0.8099 &  5.48 &   0 &   2.99 &   0 &   0 & \nodata \\ 
52765-1224-334 & 11:33:30.30 &  +10:52:23.3 &  0.5101 &  7.06 &   0 &   0.62 &   0 &   0 & \nodata \\ 
52762-1309-120 & 11:33:31.01 &  +56:45:42.6 &  0.7595 & 14.53 &   0 &   1.15 &   1 &   0 & \nodata \\ 
53050-1442-144 & 11:33:31.57 &  +46:15:02.2 &  0.7240 &  4.37 &   0 &   3.83 &   0 &   0 & \nodata \\ 
52734-1015-224 & 11:33:31.97 &  +54:44:06.3 &  0.8950 &  7.21 &   0 &   1.38 &   0 &   0 & \nodata \\ 
53856-2503-246 & 11:33:32.54 &  +16:03:46.4 &  1.8921 &  6.58 &   0 &   1.97 &   0 &   0 & \nodata \\ 
53446-2036-176 & 11:33:34.21 &  +37:36:27.4 &  1.0517 &  4.42 &   0 &   2.18 &   0 &   0 & \nodata \\ 
53083-1607-335 & 11:33:34.22 &  +13:05:53.1 &  3.6589 &  6.29 &   0 &   3.90 &   0 &   0 & \nodata \\ 
52781-1223-039 & 11:33:35.44 &  +09:39:01.5 &  0.3789 &  4.00 &   0 &   1.32 &   0 &   0 & \nodata \\ 
52765-1224-324 & 11:33:36.10 &  +10:58:17.7 &  2.1602 &  5.67 &   0 &   4.77 &   1 &   0 & \nodata \\ 
53430-1974-194 & 11:33:38.27 &  +30:51:49.8 &  0.7268 & 11.94 &   0 &   2.17 &   0 &   0 & \nodata \\ 
51989-0513-190 & 11:33:38.59 &  +01:41:10.9 &  1.2345 &  4.70 &   0 &   0.77 &   0 &   0 & \nodata \\ 
54179-2504-479 & 11:33:38.63 &  +22:00:26.8 &  0.5458 &  4.06 &   0 &   3.03 &   0 &   0 & \nodata \\ 
53083-1607-290 & 11:33:39.89 &  +11:34:46.7 &  2.3135 &  5.97 &   0 &   1.88 &   0 &   0 & \nodata \\ 
54179-2504-413 & 11:33:39.93 &  +23:16:06.8 &  1.9692 & 19.13 &   0 &   2.14 &   0 &   2 & 0.105 \\ 
54180-2502-136 & 11:33:39.97 &  +18:48:01.8 &  0.6917 &  4.22 &   0 &   2.45 &   1 &   0 & \nodata \\ 
53386-1755-400 & 11:33:40.81 &  +14:51:38.8 &  1.7023 &  4.54 &   0 &   3.55 &   1 &   0 & \nodata \\ 
52642-0837-096 & 11:33:40.92 &  +03:50:37.5 &  1.2660 &  4.19 &   0 &   2.28 &   0 &   0 & \nodata \\ 
53468-2113-022 & 11:33:41.26 &  +34:59:21.9 &  2.3494 & 11.54 &   0 &   3.61 &   0 &   0 & \nodata \\ 
51658-0282-215 & 11:33:41.29 & --00:57:40.0 &  1.6794 &  4.69 &   0 &   3.08 &   0 &   0 & \nodata \\ 
51989-0513-183 & 11:33:41.61 &  +01:43:57.9 &  1.5230 &  4.45 &   0 &   3.65 &   1 &   0 & \nodata \\ 
53055-1606-021 & 11:33:42.67 &  +11:42:06.2 &  2.0330 & 13.48 &   0 &   3.74 &   0 &   0 & \nodata \\ 
52642-0966-154 & 11:33:42.72 &  +49:00:25.8 &  1.2934 &  4.22 &   0 &   1.60 &   2 &   0 & \nodata \\ 
53055-1443-160 & 11:33:43.26 &  +41:20:35.2 &  1.5661 &  6.15 &   0 &   1.94 &   1 &   0 & \nodata \\ 
53055-1443-149 & 11:33:43.42 &  +41:28:37.6 &  1.8973 &  4.86 &   0 &   2.33 &   1 &   0 & \nodata \\ 
52762-1309-107 & 11:33:43.56 &  +56:20:36.5 &  0.7670 &  5.74 &   0 &   1.23 &   0 &   0 & \nodata \\ 
54180-2502-138 & 11:33:44.75 &  +18:36:36.4 &  2.4518 &  4.36 &   0 &   1.01 &   0 &   0 & \nodata \\ 
51658-0282-408 & 11:33:45.62 &  +00:58:13.4 &  1.9350 &  9.86 &   0 &   2.79 &   1 &   2 & 0.089 \\ 
51989-0513-337 & 11:33:45.96 &  +03:03:37.3 &  0.9850 &  4.81 &   0 &   3.88 &   0 &   0 & \nodata \\ 
54179-2504-259 & 11:33:46.58 &  +20:56:33.3 &  0.5264 &  6.04 &   0 &   3.25 &   0 &   0 & \nodata \\ 
53816-2219-236 & 11:33:47.86 &  +26:20:49.1 &  0.9323 &  7.39 &   0 &   1.92 &   0 &   0 & \nodata \\ 
51658-0282-235 & 11:33:48.04 & --00:11:22.0 &  3.5835 & 11.20 &   0 &   0.87 &   0 &   1 & 0.059 \\ 
53795-2220-379 & 11:33:48.90 &  +30:33:12.0 &  0.7850 &  4.84 &   0 &   2.97 &   0 &   0 & \nodata \\ 
53050-1442-142 & 11:33:48.91 &  +46:35:16.9 &  1.9124 &  8.84 &   0 &   1.43 &   0 &   0 & \nodata \\ 
52765-1224-305 & 11:33:50.31 &  +09:19:03.1 &  1.3915 &  6.43 &   0 &   1.76 &   0 &   0 & \nodata \\ 
52781-1223-034 & 11:33:50.58 &  +09:35:32.3 &  1.2474 &  7.17 &   0 &   0.32 &   1 &   0 & \nodata \\ 
53055-1443-577 & 11:33:50.88 &  +42:46:16.8 &  1.7598 & 16.83 &   0 &   4.87 &   0 &   1 & 0.067 \\ 
53446-2036-165 & 11:33:51.68 &  +37:19:53.3 &  1.2911 &  5.61 &   0 &   4.82 &   3 &   0 & \nodata \\ 
53856-2503-260 & 11:33:51.75 &  +16:25:29.1 &  1.0748 & 10.56 &   0 &   0.74 &   0 &   0 & \nodata \\ 
52642-0837-055 & 11:33:52.61 &  +03:53:00.5 &  1.7787 & 10.78 &   0 &   2.00 &   3 &   0 & \nodata \\ 
53385-1754-048 & 11:33:52.90 &  +13:44:51.8 &  0.5293 &  6.10 &   0 &   0.27 &   0 &   0 & \nodata \\ 
54176-2499-039 & 11:33:53.18 &  +16:50:58.9 &  2.1474 &  7.19 &   0 &   1.87 &   1 &   0 & \nodata \\ 
52765-1224-344 & 11:33:54.00 &  +10:19:21.7 &  0.7773 &  5.94 &   0 &   4.35 &   0 &   0 & \nodata \\ 
51989-0513-428 & 11:33:54.89 &  +02:24:20.9 &  3.9899 &  4.26 &   0 &   0.95 &   1 &   0 & \nodata \\ 
52642-0966-570 & 11:33:55.03 &  +50:28:55.5 &  1.2934 &  7.12 &   0 &   0.27 &   1 &   0 & \nodata \\ 
53083-1607-298 & 11:33:55.22 &  +11:12:08.8 &  0.7609 &  5.40 &   0 &   2.61 &   1 &   0 & \nodata \\ 
53084-1619-225 & 11:33:55.76 &  +06:46:56.0 &  0.4840 &  9.08 &   0 &   0.92 &   0 &   0 & \nodata \\ 
52294-0327-454 & 11:33:55.79 & --01:29:13.7 &  1.2477 &  4.80 &   0 &   2.56 &   1 &   0 & \nodata \\ 
53856-2503-247 & 11:33:56.57 &  +15:56:20.5 &  1.5050 &  4.10 &   0 &   1.67 &   3 &   0 & \nodata \\ 
53430-1974-145 & 11:33:57.12 &  +31:43:04.2 &  1.8379 &  5.64 &   0 &   3.31 &   0 &   0 & \nodata \\ 
53436-1996-640 & 11:33:57.45 &  +39:48:36.3 &  1.5396 &  8.64 &   0 &   2.68 &   0 &   0 & \nodata \\ 
52367-0880-288 & 11:33:57.55 &  +51:08:44.8 &  1.5763 &  5.30 &   0 &   4.23 &   1 &   0 & \nodata \\ 
53430-1974-554 & 11:33:57.83 &  +32:20:55.4 &  1.2059 & 11.21 &   0 &   4.01 &   0 &   0 & \nodata \\ 
53063-1366-107 & 11:33:58.04 &  +43:21:03.2 &  2.5311 & 12.57 &   0 &   1.14 &   1 &   1 & 0.028 \\ 
54523-2877-254 & 11:33:58.81 & --01:11:54.6 &  2.7296 &  7.11 &   0 &   3.39 &   0 &   1 & 0.048 \\ 
53460-2098-442 & 11:33:59.00 &  +34:40:30.7 &  1.7945 &  8.97 &   0 &   0.10 &   1 &   0 & \nodata \\ 
53063-1366-136 & 11:34:00.25 &  +44:10:34.4 &  1.3085 & 25.95 &   0 &   2.98 &   2 &   0 & \nodata \\ 
54180-2502-196 & 11:34:01.16 &  +19:29:42.5 &  1.1872 &  8.90 &   0 &   4.48 &   0 &   0 & \nodata \\ 
52642-0837-041 & 11:34:01.17 &  +03:56:11.6 &  0.9792 & 14.45 &   0 &   2.16 &   0 &   0 & \nodata \\ 
53083-1607-244 & 11:34:01.83 &  +11:03:14.2 &  2.0474 &  7.91 &   0 &   2.26 &   1 &   2 & 0.082 \\ 
52762-1309-114 & 11:34:01.90 &  +56:38:08.1 &  1.3084 & 10.77 &   0 &   4.49 &   0 &   0 & \nodata \\ 
52642-0837-570 & 11:34:01.98 &  +06:06:40.5 &  0.5745 &  4.80 &   0 &   0.49 &   0 &   0 & \nodata \\ 
52294-0327-181 & 11:34:02.13 & --02:48:42.3 &  2.7715 & 13.37 &   0 &   1.06 &   0 &   0 & \nodata \\ 
53430-1974-143 & 11:34:02.21 &  +31:22:13.7 &  1.3846 & 12.56 &   0 &   0.37 &   2 &   0 & \nodata \\ 
53446-2036-533 & 11:34:02.84 &  +38:36:12.9 &  0.8152 & 14.02 &   0 &   3.77 &   0 &   0 & \nodata \\ 
53385-1754-575 & 11:34:02.91 &  +15:46:52.3 &  1.7027 & 14.68 &   0 &   0.13 &   1 &   0 & \nodata \\ 
52319-0776-413 & 11:34:03.19 &  +62:56:24.6 &  3.2065 &  7.13 &   0 &   1.33 &   0 &   2 & 0.100 \\ 
53446-2036-516 & 11:34:03.22 &  +37:58:32.4 &  1.3144 & 30.04 &   0 &   2.83 &   0 &   0 & \nodata \\ 
53856-2505-358 & 11:34:03.29 &  +25:28:38.3 &  2.0475 & 11.34 &   0 &   3.39 &   0 &   2 & 0.075 \\ 
53084-1619-408 & 11:34:03.62 &  +08:33:06.0 &  3.3369 & 13.90 &   0 &   3.40 &   1 &   1 & 0.037 \\ 
52059-0597-443 & 11:34:05.71 &  +65:43:53.8 &  0.7747 & 15.59 &   0 &   0.51 &   0 &   0 & \nodata \\ 
54179-2504-418 & 11:34:05.94 &  +22:56:04.1 &  2.1369 & 10.42 &   0 &   3.76 &   0 &   0 & \nodata \\ 
53050-1442-576 & 11:34:06.99 &  +47:40:47.3 &  0.6042 & 14.06 &   0 &   4.57 &   0 &   0 & \nodata \\ 
53795-2220-430 & 11:34:07.35 &  +29:43:46.6 &  0.5957 & 10.44 &   0 &   3.43 &   0 &   0 & \nodata \\ 
52765-1224-396 & 11:34:08.67 &  +10:02:34.3 &  1.1716 & 10.66 &   0 &   2.25 &   0 &   0 & \nodata \\ 
53083-1367-299 & 11:34:09.31 &  +44:26:20.9 &  2.8357 &  7.77 &   0 &   2.88 &   0 &   0 & \nodata \\ 
54084-2501-054 & 11:34:09.33 &  +23:32:54.5 &  1.7386 & 12.94 &   0 &   3.78 &   2 &   1 & 0.048 \\ 
53386-1755-281 & 11:34:09.67 &  +13:35:04.0 &  1.4838 & 20.86 &   0 &   1.90 &   1 &   0 & \nodata \\ 
53430-1974-111 & 11:34:09.83 &  +30:52:46.5 &  2.2381 & 11.43 &   0 &   2.66 &   0 &   1 & 0.028 \\ 
53493-2012-293 & 11:34:10.15 &  +35:46:22.4 &  0.7195 &  7.11 &   0 &   3.19 &   0 &   0 & \nodata \\ 
53856-2503-408 & 11:34:10.88 &  +18:29:26.3 &  1.1939 & 25.45 &   0 &   1.30 &   0 &   0 & \nodata \\ 
52707-1014-443 & 11:34:11.33 &  +55:27:20.5 &  0.7600 & 10.69 &   0 &   4.22 &   1 &   0 & \nodata \\ 
51658-0282-216 & 11:34:11.41 & --00:55:37.9 &  2.1516 & 13.38 &   0 &   2.44 &   1 &   0 & \nodata \\ 
52059-0597-520 & 11:34:11.52 &  +64:51:07.3 &  0.6134 & 16.98 &   0 &   4.72 &   0 &   0 & \nodata \\ 
53460-2098-448 & 11:34:11.99 &  +34:28:00.6 &  0.4641 & 30.24 &   0 &   3.12 &   0 &   0 & \nodata \\ 
53816-2219-415 & 11:34:12.29 &  +27:52:03.2 &  1.7915 &  8.24 &   0 &   0.81 &   2 &   0 & \nodata \\ 
53460-2098-421 & 11:34:12.31 &  +34:13:18.1 &  1.2617 & 12.61 &   0 &   0.13 &   1 &   0 & \nodata \\ 
52365-0879-017 & 11:34:12.45 &  +50:48:45.6 &  0.7530 &  9.48 &   0 &   2.77 &   0 &   0 & \nodata \\ 
53084-1619-431 & 11:34:12.50 &  +07:40:37.3 &  1.8603 & 10.96 &   0 &   2.13 &   1 &   0 & \nodata \\ 
51658-0282-201 & 11:34:12.91 & --00:59:47.5 &  2.1631 & 24.97 &   0 &   4.40 &   2 &   4 & 0.154 \\ 
53466-1972-378 & 11:34:13.47 &  +39:53:17.1 &  1.9418 &  4.51 &   0 &   3.92 &   0 &   0 & \nodata \\ 
51658-0282-476 & 11:34:13.48 &  +00:10:42.0 &  1.4863 & 12.82 &   0 &   0.94 &   0 &   0 & \nodata \\ 
52642-0966-047 & 11:34:13.66 &  +48:16:00.8 &  1.5104 & 36.04 &   0 &   1.39 &   0 &   0 & \nodata \\ 
53385-1754-620 & 11:34:13.86 &  +15:38:43.4 &  2.5384 & 14.86 &   0 &   0.84 &   3 &   1 & 0.055 \\ 
52636-0967-359 & 11:34:14.07 &  +49:33:55.8 &  1.4308 & 16.50 &   0 &   3.68 &   0 &   0 & \nodata \\ 
54179-2504-451 & 11:34:14.18 &  +22:40:26.8 &  0.3803 &  5.47 &   0 &   3.52 &   0 &   0 & \nodata \\ 
52294-0327-453 & 11:34:14.31 & --01:28:42.8 &  1.4655 & 19.31 &   0 &   0.59 &   1 &   0 & \nodata \\ 
53084-1619-472 & 11:34:15.56 &  +07:33:27.4 &  0.5340 &  4.79 &   0 &   3.03 &   0 &   0 & \nodata \\ 
52642-0837-051 & 11:34:15.89 &  +04:00:07.9 &  2.9876 &  7.07 &   0 &   3.59 &   1 &   1 & 0.048 \\ 
51658-0282-402 & 11:34:17.31 &  +01:13:16.5 &  0.8335 &  5.68 &   0 &   4.25 &   0 &   0 & \nodata \\ 
51658-0282-238 & 11:34:17.58 & --00:31:06.5 &  1.5363 &  5.67 &   0 &   4.15 &   0 &   0 & \nodata \\ 
53083-1607-272 & 11:34:18.74 &  +11:57:27.5 &  2.0933 &  9.75 &   0 &   0.74 &   0 &   0 & \nodata \\ 
52765-1311-389 & 11:34:18.96 &  +57:42:04.6 &  3.5218 &  4.36 &   0 &   4.62 &   1 &   0 & \nodata \\ 
53816-2219-189 & 11:34:19.52 &  +26:37:53.2 &  1.4536 &  4.39 &   0 &   4.48 &   1 &   0 & \nodata \\ 
53856-2505-377 & 11:34:20.55 &  +25:13:33.5 &  1.8630 & 13.68 &   0 &   2.21 &   0 &   1 & 0.084 \\ 
53084-1619-129 & 11:34:20.66 &  +06:21:33.0 &  0.9377 & 28.80 &   0 &   4.14 &   0 &   0 & \nodata \\ 
52642-0837-047 & 11:34:21.07 &  +03:52:00.8 &  4.1334 & 12.10 &   0 &   1.75 &   0 &   0 & \nodata \\ 
54180-2502-493 & 11:34:21.83 &  +19:44:49.0 &  1.1894 &  9.27 &   0 &   2.87 &   1 &   0 & \nodata \\ 
53083-1607-241 & 11:34:22.06 &  +11:12:53.9 &  1.9147 & 14.74 &   0 &   1.52 &   3 &   0 & \nodata \\ 
51658-0282-453 & 11:34:22.34 &  +00:41:00.8 &  0.6239 & 14.55 &   0 &   1.95 &   0 &   0 & \nodata \\ 
53493-2012-300 & 11:34:23.49 &  +35:50:22.2 &  2.0782 & 10.19 &   0 &   1.24 &   1 &   0 & \nodata \\ 
52319-0776-193 & 11:34:24.29 &  +61:40:00.4 &  2.0821 &  6.17 &   0 &   4.24 &   0 &   0 & \nodata \\ 
53816-2219-462 & 11:34:24.69 &  +26:54:51.9 &  1.2180 &  5.49 &   0 &   0.15 &   1 &   0 & \nodata \\ 
53386-1755-297 & 11:34:25.76 &  +13:54:20.2 &  0.5659 &  8.79 &   0 &   2.02 &   0 &   0 & \nodata \\ 
53084-1619-121 & 11:34:25.77 &  +06:10:41.0 &  1.9072 & 10.25 &   0 &   2.04 &   3 &   1 & 0.028 \\ 
53083-1607-261 & 11:34:26.72 &  +11:38:10.6 &  1.6875 &  9.93 &   0 &   4.39 &   0 &   0 & \nodata \\ 
52365-0879-620 & 11:34:28.06 &  +52:26:24.1 &  1.5650 &  7.06 &   0 &   0.56 &   1 &   0 & \nodata \\ 
52642-0837-578 & 11:34:28.56 &  +05:39:07.4 &  1.0721 &  8.80 &   0 &   2.60 &   0 &   0 & \nodata \\ 
53055-1443-050 & 11:34:29.26 &  +40:53:27.3 &  3.0018 & 13.05 &   0 &   1.75 &   2 &   1 & 0.044 \\ 
53795-2220-233 & 11:34:29.35 &  +29:19:51.0 &  1.5703 & 21.70 &   0 &   2.34 &   1 &   0 & \nodata \\ 
54523-2877-207 & 11:34:29.70 & --01:11:53.6 &  2.8431 & 10.75 &   0 &   1.73 &   0 &   1 & 0.037 \\ 
53466-1972-262 & 11:34:30.27 &  +38:53:48.5 &  1.8541 & 13.33 &   0 &   3.18 &   0 &   1 & 0.042 \\ 
52059-0597-169 & 11:34:30.42 &  +63:55:05.4 &  3.0352 &  6.58 &   0 &   2.66 &   0 &   0 & \nodata \\ 
54084-2501-541 & 11:34:31.14 &  +25:13:47.1 &  0.7030 & 14.72 &   0 &   1.76 &   1 &   0 & \nodata \\ 
53856-2505-363 & 11:34:31.71 &  +25:14:48.2 &  1.9345 &  4.03 &   0 &   3.35 &   0 &   1 & 0.042 \\ 
52319-0776-219 & 11:34:32.59 &  +61:21:04.9 &  2.2561 &  8.66 &   0 &   3.63 &   1 &   2 & 0.092 \\ 
53430-1974-133 & 11:34:32.77 &  +31:23:26.8 &  2.4845 &  8.22 &   0 &   4.59 &   3 &   1 & 0.074 \\ 
53816-2218-034 & 11:34:33.66 &  +26:45:19.1 &  0.5016 & 15.05 &   0 &   3.13 &   0 &   0 & \nodata \\ 
52762-1309-071 & 11:34:34.30 &  +56:46:10.7 &  2.3684 &  9.69 &   0 &   2.07 &   2 &   1 & 0.055 \\ 
51989-0513-368 & 11:34:34.35 &  +03:23:42.1 &  0.7666 & 19.46 &   0 &   1.64 &   1 &   0 & \nodata \\ 
52294-0327-124 & 11:34:34.52 & --03:37:26.5 &  2.0679 & 22.61 &   0 &   0.92 &   2 &   2 & 0.075 \\ 
52059-0597-082 & 11:34:34.59 &  +63:36:47.3 &  1.0188 & 22.66 &   0 &   3.06 &   1 &   0 & \nodata \\ 
53083-1607-253 & 11:34:34.64 &  +11:05:37.2 &  1.9806 & 12.80 &   0 &   2.42 &   1 &   2 & 0.074 \\ 
53460-2098-479 & 11:34:36.15 &  +33:40:44.4 &  0.9876 &  4.82 &   0 &   3.35 &   0 &   0 & \nodata \\ 
53055-1443-547 & 11:34:36.82 &  +42:20:03.8 &  1.4530 & 26.50 &   0 &   3.28 &   1 &   0 & \nodata \\ 
53816-2218-633 & 11:34:37.26 &  +26:55:14.5 &  1.7449 & 10.66 &   0 &   1.43 &   1 &   0 & \nodata \\ 
54502-2881-389 & 11:34:37.67 &  +60:04:27.3 &  0.8877 &  4.16 &   0 &   3.69 &   0 &   0 & \nodata \\ 
53063-1366-094 & 11:34:37.80 &  +44:03:47.8 &  0.7586 & 18.60 &   0 &   2.24 &   0 &   0 & \nodata \\ 
53795-2220-377 & 11:34:39.36 &  +30:27:43.2 &  0.8892 &  8.24 &   0 &   0.63 &   0 &   0 & \nodata \\ 
54084-2501-609 & 11:34:40.05 &  +25:37:24.7 &  1.5128 &  5.73 &   0 &   1.51 &   1 &   0 & \nodata \\ 
54502-2881-299 & 11:34:40.78 &  +58:30:03.6 &  2.5292 &  4.56 &   0 &   4.88 &   0 &   0 & \nodata \\ 
51955-0492-280 & 11:34:41.21 &  +67:17:51.3 &  2.9625 & 18.52 &   0 &   2.62 &   1 &   1 & 0.037 \\ 
53446-2036-092 & 11:34:41.47 &  +37:10:25.9 &  1.7473 &  5.95 &   0 &   0.92 &   0 &   0 & \nodata \\ 
52707-1014-441 & 11:34:41.77 &  +55:33:17.3 &  2.9317 &  4.60 &   0 &   4.36 &   1 &   1 & 0.039 \\ 
53055-1443-059 & 11:34:42.06 &  +41:13:29.8 &  1.6851 &  7.98 &   0 &   2.31 &   0 &   0 & \nodata \\ 
51658-0282-133 & 11:34:42.96 & --00:51:30.5 &  1.1472 & 15.09 &   0 &   2.43 &   0 &   0 & \nodata \\ 
52367-0880-296 & 11:34:43.41 &  +50:57:34.5 &  0.9167 &  4.01 &   0 &   4.79 &   0 &   0 & \nodata \\ 
53468-2113-603 & 11:34:44.08 &  +36:08:56.6 &  1.6026 & 10.51 &   0 &   3.82 &   0 &   0 & \nodata \\ 
53460-2098-464 & 11:34:44.21 &  +34:09:33.8 &  3.1280 &  4.42 &   0 &   2.49 &   0 &   1 & 0.043 \\ 
54502-2881-331 & 11:34:44.24 &  +60:23:44.8 &  1.7555 &  6.26 &   0 &   4.24 &   0 &   0 & \nodata \\ 
53430-1974-492 & 11:34:44.43 &  +31:49:51.1 &  1.2788 & 15.97 &   0 &   0.22 &   0 &   0 & \nodata \\ 
51989-0513-178 & 11:34:47.39 &  +02:06:39.8 &  0.3862 &  6.12 &   0 &   3.54 &   0 &   0 & \nodata \\ 
53795-2220-462 & 11:34:47.42 &  +29:55:55.4 &  1.4963 & 11.22 &   0 &   2.45 &   0 &   0 & \nodata \\ 
52367-0880-365 & 11:34:47.88 &  +53:05:15.7 &  0.5385 &  6.77 &   0 &   0.42 &   0 &   0 & \nodata \\ 
52409-0952-552 & 11:34:48.13 &  +59:39:45.7 &  1.3453 &  5.09 &   0 &   0.74 &   0 &   0 & \nodata \\ 
53460-2098-229 & 11:34:48.31 &  +33:31:05.2 &  1.8109 & 22.54 &   0 &   1.29 &   1 &   2 & 0.066 \\ 
53386-1755-387 & 11:34:48.59 &  +15:00:14.5 &  1.7828 &  4.76 &   0 &   3.74 &   0 &   1 & 0.035 \\ 
53083-1607-255 & 11:34:48.99 &  +11:23:24.2 &  1.0470 & 10.82 &   0 &   2.65 &   0 &   0 & \nodata \\ 
51658-0282-196 & 11:34:50.60 & --00:38:55.5 &  1.4656 &  4.64 &   0 &   3.68 &   1 &   0 & \nodata \\ 
52378-0838-354 & 11:34:51.75 &  +05:06:03.1 &  0.6984 &  6.12 &   0 &   3.96 &   0 &   0 & \nodata \\ 
54180-2502-090 & 11:34:51.93 &  +18:07:57.7 &  1.6674 &  6.77 &   0 &   2.11 &   2 &   0 & \nodata \\ 
52059-0597-444 & 11:34:51.97 &  +65:47:55.4 &  1.6901 &  4.87 &   0 &   2.88 &   0 &   0 & \nodata \\ 
53795-2220-475 & 11:34:52.41 &  +29:35:37.8 &  1.5465 &  5.08 &   0 &   3.19 &   0 &   0 & \nodata \\ 
53856-2505-286 & 11:34:52.56 &  +23:56:56.0 &  1.6178 &  5.09 &   0 &   3.47 &   1 &   0 & \nodata \\ 
52642-0837-600 & 11:34:53.38 &  +05:13:02.5 &  0.7758 &  8.31 &   0 &   2.02 &   0 &   0 & \nodata \\ 
51989-0513-165 & 11:34:53.52 &  +01:39:47.2 &  0.9843 & 34.87 &   0 &   0.48 &   0 &   0 & \nodata \\ 
52059-0597-163 & 11:34:53.55 &  +63:55:07.3 &  1.9925 &  8.02 &   0 &   3.88 &   1 &   0 & \nodata \\ 
53430-1974-499 & 11:34:53.75 &  +31:44:44.7 &  1.0183 &  4.76 &   0 &   3.62 &   0 &   0 & \nodata \\ 
53460-2098-471 & 11:34:53.92 &  +34:06:42.8 &  2.2963 &  5.57 &   0 &   4.39 &   0 &   1 & 0.040 \\ 
53795-2220-464 & 11:34:54.49 &  +30:05:26.3 &  0.6133 & 10.84 &   0 &   3.31 &   0 &   0 & \nodata \\ 
53816-2219-463 & 11:34:54.93 &  +27:00:37.0 &  1.2719 &  6.42 &   0 &   1.45 &   0 &   0 & \nodata \\ 
52707-1014-156 & 11:34:54.99 &  +54:39:25.7 &  1.4712 & 12.05 &   0 &   1.35 &   1 &   0 & \nodata \\ 
51989-0513-461 & 11:34:55.08 &  +02:42:57.3 &  1.8851 & 11.34 &   0 &   0.43 &   1 &   1 & 0.049 \\ 
54084-2501-550 & 11:34:55.40 &  +25:02:21.8 &  2.2816 & 15.17 &   0 &   2.07 &   0 &   2 & 0.137 \\ 
53856-2505-300 & 11:34:55.68 &  +24:36:12.7 &  1.7996 &  6.21 &   0 &   3.14 &   2 &   0 & \nodata \\ 
53084-1619-085 & 11:34:56.83 &  +06:19:23.7 &  1.5163 &  9.35 &   0 &   3.58 &   0 &   0 & \nodata \\ 
52294-0327-492 & 11:34:57.07 & --01:50:12.6 &  1.5596 &  9.29 &   0 &   2.67 &   0 &   0 & \nodata \\ 
52765-1311-266 & 11:34:57.15 &  +56:57:01.1 &  0.8521 & 10.99 &   0 &   2.72 &   0 &   0 & \nodata \\ 
52642-0837-052 & 11:34:57.29 &  +03:52:04.7 &  0.5674 &  7.46 &   0 &   2.85 &   0 &   0 & \nodata \\ 
53816-2219-095 & 11:34:57.62 &  +25:55:27.9 &  0.7098 &  8.04 &   0 &   0.80 &   0 &   0 & \nodata \\ 
52765-1224-248 & 11:34:57.73 &  +08:49:35.2 &  1.5333 &  6.86 &   0 &   4.55 &   0 &   0 & \nodata \\ 
53055-1443-545 & 11:34:57.74 &  +42:17:11.9 &  1.2996 &  5.90 &   0 &   3.22 &   0 &   0 & \nodata \\ 
52409-0952-052 & 11:34:57.92 &  +58:33:06.4 &  1.4387 &  5.09 &   0 &   4.32 &   0 &   0 & \nodata \\ 
52319-0776-480 & 11:34:58.38 &  +62:28:48.2 &  0.9607 &  4.05 &   0 &   3.92 &   0 &   0 & \nodata \\ 
54180-2502-529 & 11:34:58.76 &  +20:31:26.6 &  1.2392 & 16.04 &   0 &   1.92 &   1 &   0 & \nodata \\ 
53084-1619-458 & 11:34:59.37 &  +08:49:23.2 &  1.5251 & 19.91 &   0 &   3.62 &   0 &   0 & \nodata \\ 
53386-1755-256 & 11:35:01.08 &  +13:48:56.0 &  1.0325 & 15.55 &   0 &   2.61 &   0 &   0 & \nodata \\ 
53430-1974-525 & 11:35:01.72 &  +32:11:19.1 &  2.2271 &  5.61 &   0 &   1.30 &   0 &   1 & 0.042 \\ 
53083-1607-206 & 11:35:02.04 &  +11:06:49.4 &  2.2279 & 11.81 &   0 &   2.73 &   2 &   3 & 0.130 \\ 
51658-0282-496 & 11:35:02.07 & --00:02:50.1 &  1.8498 &  4.31 &   0 &   1.87 &   0 &   0 & \nodata \\ 
51989-0513-362 & 11:35:02.20 &  +03:05:05.3 &  1.3066 &  4.04 &   0 &   1.02 &   1 &   0 & \nodata \\ 
52765-1224-253 & 11:35:02.41 &  +09:12:17.4 &  1.2112 &  8.01 &   0 &   3.00 &   0 &   0 & \nodata \\ 
53063-1366-100 & 11:35:02.53 &  +43:48:22.4 &  0.3899 &  7.89 &   0 &   1.19 &   0 &   0 & \nodata \\ 
53063-1366-585 & 11:35:03.07 &  +45:42:14.7 &  0.4213 &  4.72 &   0 &   3.41 &   0 &   0 & \nodata \\ 
53460-2098-467 & 11:35:03.67 &  +33:58:11.5 &  1.1488 &  7.93 &   0 &   4.05 &   1 &   0 & \nodata \\ 
53083-1607-209 & 11:35:04.33 &  +11:24:21.1 &  1.2142 & 14.71 &   0 &   4.13 &   0 &   0 & \nodata \\ 
51989-0513-410 & 11:35:04.38 &  +03:36:21.2 &  1.1984 &  8.57 &   0 &   3.15 &   3 &   0 & \nodata \\ 
53055-1443-548 & 11:35:05.01 &  +42:18:31.3 &  0.7580 &  4.94 &   0 &   1.69 &   0 &   0 & \nodata \\ 
53466-1972-412 & 11:35:05.02 &  +39:57:59.2 &  1.1120 &  5.89 &   0 &   3.14 &   0 &   0 & \nodata \\ 
53795-2220-223 & 11:35:05.16 &  +29:17:41.6 &  0.9913 &  5.24 &   0 &   0.85 &   2 &   0 & \nodata \\ 
52059-0597-449 & 11:35:06.29 &  +65:24:58.7 &  0.6892 &  5.53 &   0 &   2.66 &   0 &   0 & \nodata \\ 
53050-1442-047 & 11:35:06.61 &  +45:47:29.8 &  1.5391 & 11.11 &   0 &   0.76 &   1 &   0 & \nodata \\ 
52409-0952-541 & 11:35:07.19 &  +59:56:05.6 &  0.8012 & 10.20 &   0 &   1.46 &   0 &   0 & \nodata \\ 
53856-2503-135 & 11:35:07.52 &  +15:58:52.5 &  1.9459 &  7.26 &   0 &   2.46 &   1 &   0 & \nodata \\ 
54179-2504-500 & 11:35:08.08 &  +22:27:15.5 &  2.8861 & 13.84 &   0 &   0.78 &   0 &   2 & 0.092 \\ 
53050-1442-052 & 11:35:08.17 &  +46:13:42.7 &  1.7740 & 16.96 &   0 &   2.65 &   0 &   0 & \nodata \\ 
53466-1972-259 & 11:35:08.46 &  +39:31:03.6 &  1.6396 &  6.14 &   0 &   1.71 &   1 &   0 & \nodata \\ 
53856-2503-124 & 11:35:08.56 &  +16:01:23.1 &  1.6168 &  9.38 &   0 &   2.87 &   0 &   0 & \nodata \\ 
52294-0327-085 & 11:35:09.02 & --03:16:32.3 &  1.2059 &  9.24 &   0 &   3.58 &   0 &   0 & \nodata \\ 
52409-0952-568 & 11:35:10.29 &  +60:37:08.9 &  1.4580 &  4.78 &   0 &   2.43 &   0 &   0 & \nodata \\ 
53795-2220-243 & 11:35:10.47 &  +28:45:04.6 &  0.9899 &  4.37 &   0 &   3.66 &   0 &   0 & \nodata \\ 
52409-0952-595 & 11:35:11.20 &  +59:24:45.7 &  3.3818 & 13.43 &   0 &   2.03 &   0 &   1 & 0.035 \\ 
53063-1366-076 & 11:35:13.32 &  +43:40:03.6 &  1.2346 & 21.48 &   0 &   2.02 &   0 &   0 & \nodata \\ 
52642-0966-012 & 11:35:13.34 &  +48:28:29.0 &  2.1166 &  5.37 &   0 &   3.85 &   1 &   0 & \nodata \\ 
52367-0880-261 & 11:35:13.72 &  +51:33:27.2 &  1.6564 &  6.98 &   0 &   4.55 &   0 &   0 & \nodata \\ 
52282-0328-353 & 11:35:14.00 & --01:56:04.4 &  2.0668 & 17.22 &   0 &   1.82 &   2 &   0 & \nodata \\ 
52409-0952-564 & 11:35:14.11 &  +60:28:05.3 &  1.1530 &  5.92 &   0 &   1.84 &   1 &   0 & \nodata \\ 
54502-2881-321 & 11:35:14.18 &  +60:47:46.1 &  1.1033 &  8.68 &   0 &   2.23 &   0 &   0 & \nodata \\ 
51989-0513-176 & 11:35:14.38 &  +01:41:32.1 &  2.0174 &  8.60 &   0 &   2.09 &   3 &   1 & 0.074 \\ 
53460-2098-240 & 11:35:15.07 &  +33:09:56.3 &  0.9817 &  7.32 &   0 &   3.54 &   0 &   0 & \nodata \\ 
53493-2012-376 & 11:35:15.11 &  +36:24:39.2 &  0.5277 &  7.33 &   0 &   3.83 &   0 &   0 & \nodata \\ 
53083-1367-281 & 11:35:16.37 &  +44:03:44.6 &  1.3827 &  5.42 &   0 &   3.07 &   0 &   0 & \nodata \\ 
53466-1972-267 & 11:35:17.03 &  +38:44:51.9 &  0.9626 &  4.41 &   0 &   3.39 &   0 &   0 & \nodata \\ 
53816-2218-625 & 11:35:18.28 &  +27:22:46.0 &  2.8826 &  5.00 &   0 &   3.07 &   1 &   3 & 0.172 \\ 
53856-2503-169 & 11:35:19.21 &  +16:45:53.1 &  0.5635 &  4.98 &   0 &   3.39 &   0 &   0 & \nodata \\ 
54523-2877-180 & 11:35:20.39 & --00:10:53.5 &  2.9071 &  7.41 &   0 &   4.71 &   1 &   3 & 0.110 \\ 
54179-2504-129 & 11:35:21.32 &  +20:42:45.8 &  3.3804 &  8.72 &   0 &   0.35 &   0 &   2 & 0.091 \\ 
53856-2505-346 & 11:35:22.88 &  +25:29:57.5 &  1.4050 &  5.37 &   0 &   3.79 &   1 &   0 & \nodata \\ 
51658-0282-195 & 11:35:22.95 & --00:29:57.5 &  0.9579 & 10.21 &   0 &   0.73 &   1 &   0 & \nodata \\ 
54502-2881-388 & 11:35:23.18 &  +60:01:33.9 &  2.2784 &  9.29 &   0 &   0.12 &   0 &   0 & \nodata \\ 
54502-2881-263 & 11:35:23.54 &  +58:59:13.7 &  1.5049 &  8.10 &   0 &   1.52 &   0 &   0 & \nodata \\ 
52636-0967-282 & 11:35:25.49 &  +48:46:44.5 &  3.1564 &  9.53 &   0 &   1.31 &   1 &   0 & \nodata \\ 
53493-2012-242 & 11:35:25.54 &  +35:35:20.9 &  0.4681 & 19.69 &   0 &   4.61 &   0 &   0 & \nodata \\ 
52409-0952-101 & 11:35:26.10 &  +58:54:33.2 &  0.3778 &  8.77 &   0 &   4.84 &   0 &   0 & \nodata \\ 
52319-0776-474 & 11:35:26.43 &  +62:16:03.0 &  2.0303 &  7.00 &   0 &   3.36 &   0 &   0 & \nodata \\ 
52765-1224-276 & 11:35:26.82 &  +09:42:33.8 &  1.1947 &  8.67 &   0 &   2.43 &   0 &   0 & \nodata \\ 
53856-2503-163 & 11:35:27.42 &  +16:39:20.5 &  1.5913 &  6.71 &   0 &   3.34 &   2 &   0 & \nodata \\ 
51658-0282-130 & 11:35:28.42 & --01:10:23.5 &  1.3602 &  9.22 &   0 &   0.93 &   0 &   0 & \nodata \\ 
52365-0879-585 & 11:35:29.77 &  +51:50:39.5 &  2.3598 &  7.24 &   0 &   3.12 &   0 &   2 & 0.117 \\ 
52367-0880-377 & 11:35:29.82 &  +52:49:53.2 &  1.3935 &  8.74 &   0 &   0.66 &   0 &   0 & \nodata \\ 
52319-0776-192 & 11:35:30.09 &  +61:58:03.7 &  0.5986 &  4.29 &   0 &   2.69 &   0 &   0 & \nodata \\ 
53466-1972-247 & 11:35:31.67 &  +39:34:37.2 &  2.1467 &  6.27 &   0 &   0.21 &   0 &   0 & \nodata \\ 
53795-2220-471 & 11:35:32.47 &  +30:02:26.4 &  1.2673 &  4.07 &   0 &   2.57 &   0 &   0 & \nodata \\ 
52409-0952-583 & 11:35:32.55 &  +59:51:06.6 &  1.7276 &  4.90 &   0 &   4.15 &   0 &   2 & 0.067 \\ 
51658-0282-488 & 11:35:32.86 &  +00:14:11.4 &  1.6484 &  4.60 &   0 &   1.27 &   0 &   0 & \nodata \\ 
53050-1442-105 & 11:35:33.39 &  +46:15:51.5 &  1.6782 &  8.19 &   0 &   1.86 &   0 &   0 & \nodata \\ 
52059-0597-448 & 11:35:33.50 &  +65:36:19.7 &  1.7397 &  6.52 &   0 &   0.64 &   0 &   0 & \nodata \\ 
54179-2504-092 & 11:35:33.83 &  +20:55:55.3 &  0.5105 &  5.57 &   0 &   2.07 &   0 &   0 & \nodata \\ 
53856-2505-303 & 11:35:34.01 &  +23:50:34.0 &  0.5516 &  7.11 &   0 &   4.18 &   0 &   0 & \nodata \\ 
53460-2098-522 & 11:35:34.55 &  +34:44:33.8 &  3.9823 &  5.05 &   0 &   4.32 &   0 &   0 & \nodata \\ 
54180-2502-057 & 11:35:35.53 &  +18:50:17.9 &  2.0322 &  5.63 &   0 &   2.52 &   0 &   0 & \nodata \\ 
51989-0513-472 & 11:35:35.97 &  +02:16:22.9 &  0.9323 &  5.68 &   0 &   3.67 &   1 &   0 & \nodata \\ 
52765-1224-206 & 11:35:36.40 &  +08:42:19.0 &  3.8267 & 13.74 &   0 &   4.17 &   1 &   0 & \nodata \\ 
52059-0597-512 & 11:35:36.66 &  +64:39:16.0 &  2.0689 &  5.93 &   0 &   3.23 &   0 &   0 & \nodata \\ 
51658-0282-519 & 11:35:37.23 &  +00:00:25.7 &  1.0408 &  7.18 &   0 &   2.68 &   0 &   0 & \nodata \\ 
52636-0967-235 & 11:35:37.67 &  +49:13:23.2 &  1.9820 & 10.37 &   0 &   3.00 &   0 &   2 & 0.058 \\ 
53460-2098-187 & 11:35:37.91 &  +33:05:24.5 &  1.1716 &  6.37 &   0 &   0.42 &   2 &   0 & \nodata \\ 
53856-2505-313 & 11:35:37.97 &  +23:40:04.8 &  1.0833 &  7.44 &   0 &   4.62 &   0 &   0 & \nodata \\ 
52059-0597-540 & 11:35:37.99 &  +65:06:46.8 &  2.4426 &  6.85 &   0 &   3.28 &   2 &   0 & \nodata \\ 
52409-0952-105 & 11:35:38.10 &  +59:14:08.8 &  1.9391 &  5.40 &   0 &   0.86 &   1 &   0 & \nodata \\ 
53055-1443-614 & 11:35:38.32 &  +42:57:18.4 &  1.5378 &  6.06 &   0 &   1.99 &   1 &   0 & \nodata \\ 
53084-1619-530 & 11:35:38.99 &  +08:19:09.4 &  0.8543 &  6.94 &   0 &   0.45 &   1 &   0 & \nodata \\ 
53856-2503-087 & 11:35:40.00 &  +16:09:53.5 &  1.8349 & 26.38 &   0 &   4.43 &   1 &   0 & \nodata \\ 
52765-1224-236 & 11:35:40.75 &  +09:24:59.2 &  1.6190 & 10.65 &   0 &   1.76 &   0 &   0 & \nodata \\ 
53430-1974-085 & 11:35:41.47 &  +31:18:56.0 &  0.9212 &  7.28 &   0 &   3.93 &   0 &   0 & \nodata \\ 
53856-2505-307 & 11:35:43.05 &  +23:39:25.1 &  0.4801 &  6.33 &   0 &   2.06 &   0 &   0 & \nodata \\ 
52409-0952-117 & 11:35:43.22 &  +59:22:41.8 &  1.6881 &  8.97 &   0 &   1.20 &   1 &   0 & \nodata \\ 
53050-1442-012 & 11:35:43.95 &  +45:58:46.4 &  1.1573 & 12.57 &   0 &   4.87 &   0 &   0 & \nodata \\ 
53856-2503-511 & 11:35:44.62 &  +17:37:54.6 &  1.9611 &  6.51 &   0 &   2.52 &   0 &   1 & 0.058 \\ 
51955-0492-377 & 11:35:44.76 &  +68:14:44.5 &  1.4032 &  4.63 &   0 &   3.73 &   0 &   0 & \nodata \\ 
53856-2505-248 & 11:35:44.99 &  +24:09:31.9 &  0.4851 &  6.32 &   0 &   3.62 &   0 &   0 & \nodata \\ 
53446-2036-577 & 11:35:45.25 &  +38:32:08.1 &  1.5561 & 10.00 &   0 &   2.06 &   2 &   0 & \nodata \\ 
53466-1972-398 & 11:35:46.16 &  +40:41:34.8 &  1.3077 &  9.05 &   0 &   1.72 &   3 &   0 & \nodata \\ 
52734-1015-402 & 11:35:46.70 &  +55:31:28.3 &  1.6317 &  7.76 &   0 &   3.84 &   1 &   0 & \nodata \\ 
52642-0837-071 & 11:35:46.71 &  +04:43:48.7 &  0.4375 &  7.54 &   0 &   1.14 &   0 &   0 & \nodata \\ 
53084-1619-527 & 11:35:46.78 &  +08:23:31.9 &  1.9158 &  8.65 &   0 &   1.00 &   1 &   1 & 0.030 \\ 
53795-2220-188 & 11:35:47.29 &  +29:13:25.4 &  1.5282 &  8.15 &   0 &   0.79 &   0 &   0 & \nodata \\ 
52294-0327-496 & 11:35:48.66 & --02:26:17.8 &  1.6527 &  6.43 &   0 &   3.53 &   1 &   0 & \nodata \\ 
51989-0513-447 & 11:35:49.18 &  +03:33:06.7 &  0.6364 &  8.03 &   0 &   1.29 &   0 &   0 & \nodata \\ 
53430-1974-592 & 11:35:49.94 &  +32:32:15.2 &  1.0837 &  6.33 &   0 &   1.02 &   0 &   0 & \nodata \\ 
52642-0966-600 & 11:35:50.14 &  +49:19:18.2 &  1.5747 &  9.78 &   0 &   2.87 &   0 &   0 & \nodata \\ 
52282-0328-319 & 11:35:50.48 & --02:37:41.7 &  1.1447 &  4.49 &   0 &   3.66 &   0 &   0 & \nodata \\ 
53050-1442-001 & 11:35:50.68 &  +46:07:05.0 &  2.4961 & 14.25 &   0 &   1.93 &   0 &   1 & 0.034 \\ 
53466-1972-455 & 11:35:50.83 &  +39:53:36.1 &  2.0410 &  9.48 &   0 &   4.18 &   1 &   3 & 0.115 \\ 
53856-2505-301 & 11:35:53.44 &  +23:41:38.1 &  1.5535 & 10.45 &   0 &   2.54 &   2 &   0 & \nodata \\ 
52707-1014-517 & 11:35:54.84 &  +55:01:42.5 &  1.9987 &  8.40 &   0 &   1.52 &   3 &   2 & 0.103 \\ 
53033-1310-097 & 11:35:55.20 &  +56:11:47.6 &  1.5837 & 14.20 &   0 &   0.07 &   1 &   0 & \nodata \\ 
54084-2501-073 & 11:35:55.65 &  +24:14:38.0 &  1.4484 & 11.23 &   0 &   3.76 &   0 &   0 & \nodata \\ 
52367-0880-391 & 11:35:55.65 &  +52:38:09.4 &  1.7925 &  6.30 &   0 &   0.49 &   1 &   1 & 0.047 \\ 
53446-2036-570 & 11:35:55.72 &  +39:00:50.2 &  2.3678 & 24.11 &   0 &   4.85 &   1 &   0 & \nodata \\ 
53795-2220-499 & 11:35:55.99 &  +29:36:31.7 &  1.5212 &  7.58 &   0 &   2.58 &   2 &   0 & \nodata \\ 
53083-1607-415 & 11:35:56.16 &  +13:13:40.4 &  1.4997 &  8.27 &   0 &   4.34 &   1 &   0 & \nodata \\ 
52765-1224-222 & 11:35:56.68 &  +09:45:40.3 &  1.6262 &  9.53 &   0 &   3.96 &   2 &   0 & \nodata \\ 
53460-2098-527 & 11:35:57.94 &  +34:29:46.7 &  1.6891 &  5.42 &   0 &   0.36 &   1 &   0 & \nodata \\ 
53055-1443-589 & 11:35:59.41 &  +42:20:04.4 &  2.9728 &  6.07 &   0 &   1.74 &   0 &   3 & 0.151 \\ 
53063-1366-082 & 11:35:59.82 &  +43:56:05.6 &  1.1605 &  8.64 &   0 &   4.52 &   0 &   0 & \nodata \\ 
51658-0282-503 & 11:35:59.94 &  +00:24:22.6 &  4.0575 & 11.93 &   0 &   1.09 &   0 &   0 & \nodata \\ 
53062-1445-358 & 11:36:00.10 &  +42:25:53.9 &  4.1568 &  4.80 &   0 &   0.00 &   2 &   0 & \nodata \\ 
51989-0513-160 & 11:36:00.13 &  +02:11:44.3 &  1.7413 &  9.26 &   0 &   1.15 &   1 &   0 & \nodata \\ 
52059-0597-532 & 11:36:01.00 &  +65:25:33.7 &  2.2379 & 11.57 &   0 &   4.13 &   1 &   1 & 0.059 \\ 
54502-2881-291 & 11:36:01.20 &  +58:31:31.9 &  1.7686 & 16.12 &   0 &   3.28 &   0 &   0 & \nodata \\ 
52319-0776-135 & 11:36:01.74 &  +60:51:29.4 &  1.2715 & 12.69 &   0 &   0.71 &   0 &   0 & \nodata \\ 
53795-2220-187 & 11:36:02.58 &  +28:59:59.6 &  1.8697 & 21.42 &   0 &   4.31 &   2 &   0 & \nodata \\ 
54180-2502-145 & 11:36:02.84 &  +19:35:57.7 &  3.0213 &  6.14 &   0 &   4.47 &   0 &   2 & 0.080 \\ 
53054-1444-329 & 11:36:02.90 &  +48:10:20.0 &  0.9345 & 21.14 &   0 &   1.19 &   0 &   0 & \nodata \\ 
54179-2504-052 & 11:36:03.32 &  +20:42:24.1 &  0.8173 & 19.84 &   0 &   1.00 &   0 &   0 & \nodata \\ 
52059-0597-087 & 11:36:03.63 &  +63:27:43.9 &  0.7555 & 14.16 &   0 &   4.29 &   0 &   0 & \nodata \\ 
53084-1619-045 & 11:36:03.64 &  +06:26:34.8 &  1.5723 & 14.67 &   0 &   1.73 &   1 &   0 & \nodata \\ 
52409-0952-069 & 11:36:03.82 &  +58:59:08.1 &  1.8392 &  4.35 &   0 &   3.75 &   1 &   0 & \nodata \\ 
53856-2505-241 & 11:36:04.80 &  +23:58:20.0 &  0.4376 & 23.70 &   0 &   1.16 &   0 &   0 & \nodata \\ 
54179-2506-301 & 11:36:08.22 &  +18:49:08.1 &  2.1737 & 18.11 &   0 &   2.03 &   0 &   4 & 0.256 \\ 
52365-0879-638 & 11:36:08.50 &  +51:47:54.0 &  1.9141 & 12.40 &   0 &   1.55 &   2 &   0 & \nodata \\ 
54084-2501-585 & 11:36:08.53 &  +25:03:22.0 &  3.6254 & 14.04 &   0 &   0.90 &   0 &   2 & 0.097 \\ 
53055-1443-065 & 11:36:10.05 &  +41:27:11.7 &  0.7473 &  8.82 &   0 &   3.06 &   0 &   0 & \nodata \\ 
52409-0952-063 & 11:36:11.09 &  +58:49:05.1 &  1.1993 &  5.45 &   0 &   3.37 &   1 &   0 & \nodata \\ 
54084-2501-626 & 11:36:11.58 &  +25:13:13.2 &  0.4349 & 30.06 &   0 &   3.25 &   0 &   0 & \nodata \\ 
53460-2098-489 & 11:36:11.68 &  +34:14:02.1 &  1.3363 &  6.51 &   0 &   0.87 &   0 &   0 & \nodata \\ 
52319-0776-165 & 11:36:12.27 &  +61:45:23.7 &  1.1325 &  8.54 &   0 &   0.71 &   1 &   0 & \nodata \\ 
53084-1619-574 & 11:36:12.37 &  +08:09:11.6 &  1.2773 &  9.42 &   0 &   0.29 &   0 &   0 & \nodata \\ 
53084-1619-168 & 11:36:12.66 &  +06:55:48.7 &  1.1079 &  5.08 &   0 &   3.75 &   0 &   0 & \nodata \\ 
54502-2881-274 & 11:36:13.36 &  +59:29:45.0 &  0.9402 & 14.83 &   0 &   4.49 &   0 &   0 & \nodata \\ 
51989-0513-448 & 11:36:13.37 &  +03:38:40.9 &  1.1874 & 12.45 &   0 &   0.88 &   1 &   0 & \nodata \\ 
54180-2502-052 & 11:36:13.44 &  +18:28:39.0 &  2.1572 &  9.27 &   0 &   0.92 &   1 &   0 & \nodata \\ 
53386-1755-439 & 11:36:13.49 &  +14:48:19.7 &  0.6036 &  9.65 &   0 &   4.66 &   0 &   0 & \nodata \\ 
52319-0776-178 & 11:36:13.57 &  +61:47:57.3 &  1.4901 &  7.27 &   0 &   1.26 &   0 &   0 & \nodata \\ 
53446-2036-062 & 11:36:14.03 &  +37:19:20.2 &  2.2918 &  7.70 &   0 &   3.12 &   0 &   1 & 0.040 \\ 
53054-1444-397 & 11:36:14.21 &  +47:17:13.6 &  0.9786 &  5.11 &   0 &   1.59 &   0 &   0 & \nodata \\ 
53816-2219-481 & 11:36:14.36 &  +27:15:57.6 &  1.5577 &  5.59 &   0 &   1.10 &   1 &   0 & \nodata \\ 
53816-2219-163 & 11:36:14.64 &  +26:27:16.3 &  1.3482 &  5.66 &   0 &   1.20 &   0 &   0 & \nodata \\ 
54179-2504-159 & 11:36:14.74 &  +21:22:26.2 &  2.6374 &  7.01 &   0 &   1.30 &   2 &   0 & \nodata \\ 
51989-0513-420 & 11:36:14.97 &  +02:58:53.0 &  1.0404 & 10.14 &   0 &   2.49 &   0 &   0 & \nodata \\ 
51658-0282-142 & 11:36:15.08 & --00:23:14.2 &  0.3854 &  6.73 &   0 &   3.34 &   0 &   0 & \nodata \\ 
52765-1224-379 & 11:36:15.14 &  +10:34:30.8 &  0.5228 & 12.02 &   0 &   2.76 &   0 &   0 & \nodata \\ 
52294-0327-539 & 11:36:15.61 & --01:27:42.8 &  1.0639 & 13.35 &   0 &   1.81 &   0 &   0 & \nodata \\ 
52367-0880-234 & 11:36:16.23 &  +51:51:03.8 &  0.6422 &  4.11 &   0 &   1.27 &   0 &   0 & \nodata \\ 
51658-0282-149 & 11:36:16.56 & --00:26:42.8 &  1.7605 &  8.45 &   0 &   1.24 &   0 &   0 & \nodata \\ 
52642-0837-003 & 11:36:16.65 &  +03:55:56.2 &  1.5822 &  4.71 &   0 &   1.52 &   0 &   0 & \nodata \\ 
53386-1755-365 & 11:36:16.79 &  +15:48:07.4 &  1.1297 & 10.52 &   0 &   0.83 &   3 &   0 & \nodata \\ 
52059-0597-527 & 11:36:17.08 &  +65:48:45.9 &  2.2602 &  8.45 &   0 &   3.23 &   0 &   0 & \nodata \\ 
54502-2881-365 & 11:36:17.49 &  +60:47:09.7 &  1.8848 &  6.15 &   0 &   0.37 &   2 &   0 & \nodata \\ 
53430-1974-090 & 11:36:17.50 &  +31:26:03.5 &  1.7218 &  8.38 &   0 &   3.20 &   0 &   0 & \nodata \\ 
52294-0327-518 & 11:36:18.56 & --02:28:44.5 &  0.5022 & 13.59 &   0 &   1.73 &   0 &   0 & \nodata \\ 
53084-1619-520 & 11:36:19.88 &  +07:30:16.2 &  1.2757 &  7.39 &   0 &   0.81 &   0 &   0 & \nodata \\ 
53083-1607-414 & 11:36:20.45 &  +13:07:42.4 &  2.1996 &  5.78 &   0 &   2.50 &   0 &   0 & \nodata \\ 
53055-1443-585 & 11:36:20.73 &  +42:27:28.4 &  1.7940 &  4.62 &   0 &   2.86 &   1 &   0 & \nodata \\ 
51989-0513-155 & 11:36:21.24 &  +01:59:27.8 &  0.7668 & 10.19 &   0 &   2.56 &   0 &   0 & \nodata \\ 
53466-1972-221 & 11:36:22.10 &  +38:39:15.8 &  1.0655 &  9.12 &   0 &   4.49 &   0 &   0 & \nodata \\ 
53466-1972-382 & 11:36:22.45 &  +40:48:46.2 &  0.7266 & 30.53 &   0 &   4.72 &   0 &   0 & \nodata \\ 
51989-0513-133 & 11:36:22.88 &  +01:26:44.1 &  0.7981 &  5.47 &   0 &   1.63 &   0 &   0 & \nodata \\ 
52642-0966-636 & 11:36:23.91 &  +49:35:13.3 &  0.7502 &  6.39 &   0 &   1.99 &   1 &   0 & \nodata \\ 
54180-2502-561 & 11:36:24.16 &  +20:28:17.7 &  0.9303 &  7.30 &   0 &   1.24 &   0 &   0 & \nodata \\ 
53466-1972-385 & 11:36:24.58 &  +40:39:12.3 &  1.6962 & 12.29 &   0 &   2.74 &   0 &   0 & \nodata \\ 
54502-2881-254 & 11:36:25.35 &  +58:18:53.7 &  1.0638 & 10.82 &   0 &   4.66 &   0 &   0 & \nodata \\ 
52765-1224-435 & 11:36:25.42 &  +10:05:23.2 &  0.5523 & 13.50 &   0 &   1.52 &   0 &   0 & \nodata \\ 
52294-0327-116 & 11:36:26.07 & --02:45:17.3 &  0.7200 &  9.17 &   0 &   2.66 &   0 &   0 & \nodata \\ 
51989-0513-510 & 11:36:26.34 &  +02:37:32.2 &  2.0319 & 12.54 &   0 &   4.63 &   3 &   0 & \nodata \\ 
52282-0328-349 & 11:36:26.75 & --02:02:19.0 &  1.1877 &  6.82 &   0 &   0.99 &   0 &   0 & \nodata \\ 
53466-1972-450 & 11:36:27.05 &  +40:18:57.0 &  0.4902 &  4.66 &   0 &   0.70 &   0 &   0 & \nodata \\ 
52762-1309-581 & 11:36:27.14 &  +57:10:02.3 &  1.6215 &  6.46 &   0 &   1.73 &   0 &   0 & \nodata \\ 
53084-1619-566 & 11:36:27.34 &  +08:09:33.1 &  2.1567 & 19.94 &   0 &   4.86 &   3 &   2 & 0.108 \\ 
52734-1015-181 & 11:36:27.81 &  +54:15:04.4 &  3.2360 &  6.89 &   0 &   4.59 &   1 &   0 & \nodata \\ 
52734-1015-461 & 11:36:27.83 &  +55:18:32.8 &  0.5717 & 28.16 &   0 &   0.51 &   0 &   0 & \nodata \\ 
53386-1755-419 & 11:36:27.84 &  +15:38:39.3 &  1.2343 &  7.00 &   0 &   1.94 &   0 &   0 & \nodata \\ 
53033-1310-160 & 11:36:27.95 &  +56:43:41.8 &  0.8806 & 11.54 &   0 &   4.34 &   0 &   0 & \nodata \\ 
53430-1974-597 & 11:36:28.73 &  +32:17:33.4 &  1.1395 &  8.53 &   0 &   0.68 &   0 &   0 & \nodata \\ 
52294-0327-505 & 11:36:29.29 & --01:52:48.5 &  1.5431 &  5.43 &   0 &   3.37 &   1 &   0 & \nodata \\ 
52367-0880-387 & 11:36:29.36 &  +52:43:48.2 &  0.4138 &  9.78 &   0 &   2.57 &   0 &   0 & \nodata \\ 
53876-2507-395 & 11:36:29.74 &  +22:25:56.8 &  1.3802 & 26.08 &   0 &   3.95 &   0 &   0 & \nodata \\ 
53083-1607-500 & 11:36:29.83 &  +12:39:57.0 &  1.9677 &  7.08 &   0 &   1.43 &   0 &   0 & \nodata \\ 
53386-1755-167 & 11:36:30.19 &  +14:39:48.7 &  1.6726 &  6.76 &   0 &   4.32 &   0 &   0 & \nodata \\ 
53816-2219-460 & 11:36:30.19 &  +27:31:41.9 &  1.3303 &  6.98 &   0 &   1.90 &   0 &   0 & \nodata \\ 
51955-0492-265 & 11:36:30.45 &  +67:17:30.3 &  1.2574 &  6.12 &   0 &   1.25 &   0 &   0 & \nodata \\ 
53083-1607-408 & 11:36:30.47 &  +13:29:56.9 &  1.1209 &  9.95 &   0 &   2.30 &   0 &   0 & \nodata \\ 
51658-0282-156 & 11:36:30.57 & --00:21:41.9 &  1.1839 &  6.37 &   0 &   2.35 &   0 &   0 & \nodata \\ 
51989-0513-109 & 11:36:31.87 &  +01:58:01.0 &  1.4707 &  7.32 &   0 &   2.99 &   0 &   0 & \nodata \\ 
52294-0327-101 & 11:36:32.24 & --03:02:50.4 &  1.1276 & 13.38 &   0 &   1.33 &   1 &   0 & \nodata \\ 
54502-2881-381 & 11:36:32.25 &  +59:54:18.0 &  1.9360 &  5.39 &   0 &   4.16 &   0 &   0 & \nodata \\ 
53055-1443-066 & 11:36:32.53 &  +41:33:29.4 &  0.9340 & 10.60 &   0 &   4.87 &   0 &   0 & \nodata \\ 
53466-1972-212 & 11:36:32.70 &  +39:40:35.1 &  1.3260 &  4.94 &   0 &   2.16 &   0 &   0 & \nodata \\ 
52409-0952-065 & 11:36:32.93 &  +58:41:49.9 &  0.4640 & 19.35 &   0 &   3.00 &   0 &   0 & \nodata \\ 
53856-2503-083 & 11:36:33.21 &  +16:05:23.0 &  1.9139 & 17.17 &   0 &   4.80 &   2 &   0 & \nodata \\ 
52642-0966-027 & 11:36:33.35 &  +48:44:10.8 &  2.2093 &  8.72 &   0 &   3.43 &   0 &   0 & \nodata \\ 
51989-0513-494 & 11:36:34.73 &  +02:20:50.0 &  2.6389 &  5.91 &   0 &   0.45 &   2 &   0 & \nodata \\ 
51658-0282-099 & 11:36:34.88 & --00:57:30.7 &  2.5093 & 10.74 &   0 &   4.08 &   1 &   2 & 0.136 \\ 
53084-1619-060 & 11:36:35.95 &  +06:31:13.6 &  0.5280 &  7.92 &   0 &   1.03 &   0 &   0 & \nodata \\ 
54179-2506-330 & 11:36:36.01 &  +20:24:27.2 &  1.8282 & 14.94 &   0 &   0.79 &   2 &   0 & \nodata \\ 
54084-2501-029 & 11:36:36.34 &  +24:05:09.4 &  0.9477 &  4.60 &   0 &   1.44 &   0 &   0 & \nodata \\ 
53493-2012-414 & 11:36:36.57 &  +36:20:34.3 &  1.6118 &  7.00 &   0 &   3.98 &   0 &   0 & \nodata \\ 
53446-2036-607 & 11:36:36.78 &  +39:00:05.0 &  0.7948 & 10.18 &   0 &   1.29 &   2 &   0 & \nodata \\ 
51989-0513-534 & 11:36:36.84 &  +03:39:51.6 &  0.5850 &  8.64 &   0 &   1.43 &   0 &   0 & \nodata \\ 
53466-1972-423 & 11:36:37.85 &  +41:13:01.2 &  0.8103 &  6.84 &   0 &   1.83 &   0 &   0 & \nodata \\ 
51658-0282-523 & 11:36:38.66 &  +01:10:31.7 &  2.1310 &  9.77 &   0 &   2.41 &   0 &   1 & 0.031 \\ 
52762-1309-589 & 11:36:38.91 &  +57:10:17.6 &  1.6005 &  6.42 &   0 &   4.25 &   1 &   0 & \nodata \\ 
53054-1444-330 & 11:36:38.94 &  +48:12:50.6 &  0.4183 &  8.89 &   0 &   1.02 &   0 &   0 & \nodata \\ 
53083-1367-343 & 11:36:40.54 &  +45:42:07.9 &  1.1521 & 11.46 &   0 &   3.45 &   0 &   0 & \nodata \\ 
53055-1443-026 & 11:36:40.77 &  +41:28:43.2 &  1.1295 & 10.38 &   0 &   4.41 &   1 &   0 & \nodata \\ 
52282-0328-358 & 11:36:41.14 & --02:28:30.7 &  0.9763 &  6.58 &   0 &   1.62 &   0 &   0 & \nodata \\ 
52765-1224-193 & 11:36:41.45 &  +09:43:45.7 &  1.8731 & 11.67 &   0 &   2.83 &   1 &   0 & \nodata \\ 
53054-1444-323 & 11:36:41.79 &  +47:52:33.1 &  1.3016 &  4.93 &   0 &   2.78 &   0 &   0 & \nodata \\ 
52765-1224-369 & 11:36:42.26 &  +10:58:25.8 &  1.6899 &  7.08 &   0 &   2.93 &   0 &   0 & \nodata \\ 
54505-2873-114 & 11:36:42.51 &  +66:46:50.5 &  2.4575 & 11.33 &   0 &   3.92 &   0 &   3 & 0.150 \\ 
52059-0597-043 & 11:36:42.73 &  +63:40:49.5 &  2.0730 & 10.90 &   0 &   1.27 &   2 &   0 & \nodata \\ 
53466-1972-236 & 11:36:43.09 &  +38:59:51.5 &  1.2099 &  4.97 &   0 &   3.16 &   0 &   0 & \nodata \\ 
54180-2502-114 & 11:36:43.10 &  +18:55:49.2 &  0.6235 & 14.60 &   0 &   2.46 &   0 &   0 & \nodata \\ 
52642-0837-019 & 11:36:43.72 &  +04:10:19.4 &  1.4639 &  5.38 &   0 &   3.46 &   0 &   0 & \nodata \\ 
53795-2220-218 & 11:36:43.80 &  +28:49:44.6 &  0.5211 &  4.90 &   0 &   0.82 &   0 &   0 & \nodata \\ 
52636-0967-288 & 11:36:44.71 &  +48:31:06.1 &  1.1779 &  4.38 &   0 &   2.76 &   0 &   0 & \nodata \\ 
52762-1309-019 & 11:36:45.97 &  +56:03:49.4 &  1.9397 &  4.30 &   0 &   2.77 &   1 &   0 & \nodata \\ 
53083-1367-354 & 11:36:46.01 &  +45:31:10.5 &  1.3183 & 10.57 &   0 &   4.84 &   0 &   0 & \nodata \\ 
54179-2506-333 & 11:36:46.54 &  +20:12:38.6 &  0.9309 & 15.74 &   0 &   1.96 &   0 &   0 & \nodata \\ 
52282-0328-359 & 11:36:47.74 & --02:09:16.1 &  1.8362 &  5.50 &   0 &   0.43 &   0 &   1 & 0.035 \\ 
54180-2502-113 & 11:36:47.76 &  +19:26:33.9 &  3.4699 &  5.78 &   0 &   4.16 &   0 &   0 & \nodata \\ 
53876-2507-316 & 11:36:49.86 &  +21:47:04.0 &  0.6962 &  9.41 &   0 &   0.83 &   0 &   0 & \nodata \\ 
52059-0597-538 & 11:36:49.92 &  +65:28:52.5 &  1.2584 & 10.21 &   0 &   3.91 &   0 &   0 & \nodata \\ 
53460-2098-491 & 11:36:50.13 &  +33:45:46.5 &  1.4068 & 18.40 &   0 &   3.58 &   0 &   0 & \nodata \\ 
53795-2220-486 & 11:36:50.22 &  +30:05:55.1 &  2.0176 &  5.53 &   0 &   3.64 &   2 &   0 & \nodata \\ 
54505-2873-020 & 11:36:50.61 &  +66:08:46.0 &  0.9704 & 11.95 &   0 &   4.13 &   0 &   0 & \nodata \\ 
51658-0282-553 & 11:36:51.18 & --00:00:59.4 &  1.0455 &  7.30 &   0 &   2.91 &   0 &   0 & \nodata \\ 
51658-0282-521 & 11:36:52.31 &  +01:08:48.2 &  1.0206 & 13.58 &   0 &   2.11 &   0 &   0 & \nodata \\ 
52636-0967-281 & 11:36:53.01 &  +48:28:12.8 &  1.6549 &  9.78 &   0 &   3.97 &   1 &   0 & \nodata \\ 
53493-2012-211 & 11:36:53.20 &  +35:38:45.0 &  2.1109 &  7.83 &   0 &   2.71 &   1 &   1 & 0.040 \\ 
53795-2220-492 & 11:36:55.02 &  +29:51:31.1 &  1.8591 & 12.50 &   0 &   3.03 &   1 &   1 & 0.036 \\ 
54180-2502-116 & 11:36:55.47 &  +19:13:05.1 &  0.5274 &  7.34 &   0 &   2.52 &   0 &   0 & \nodata \\ 
53816-2219-049 & 11:36:56.53 &  +25:56:18.5 &  1.9263 &  7.40 &   0 &   2.31 &   2 &   1 & 0.050 \\ 
54179-2504-501 & 11:36:57.09 &  +22:27:52.5 &  1.5992 &  4.61 &   0 &   2.00 &   2 &   0 & \nodata \\ 
53063-1366-024 & 11:36:57.23 &  +43:34:02.9 &  3.6737 & 11.82 &   0 &   1.96 &   0 &   1 & 0.029 \\ 
51989-0513-503 & 11:36:58.36 &  +02:42:20.1 &  2.4920 &  9.31 &   0 &   1.83 &   0 &   0 & \nodata \\ 
52365-0879-631 & 11:36:58.47 &  +51:44:15.2 &  1.9225 &  5.31 &   0 &   2.57 &   1 &   0 & \nodata \\ 
53430-1974-060 & 11:36:59.10 &  +31:37:02.1 &  2.2640 &  8.79 &   0 &   1.55 &   0 &   1 & 0.076 \\ 
51658-0282-092 & 11:36:59.98 & --00:55:17.3 &  1.9452 &  6.74 &   0 &   3.13 &   0 &   0 & \nodata \\ 
53816-2219-054 & 11:37:00.41 &  +25:59:06.8 &  1.1023 &  5.92 &   0 &   4.13 &   0 &   0 & \nodata \\ 
52765-1224-181 & 11:37:01.07 &  +09:25:14.7 &  0.7284 &  4.98 &   0 &   0.13 &   0 &   0 & \nodata \\ 
52734-1015-492 & 11:37:01.12 &  +54:50:37.8 &  1.9145 &  8.91 &   0 &   3.11 &   0 &   0 & \nodata \\ 
53795-2220-442 & 11:37:01.38 &  +30:35:18.4 &  1.2739 &  7.25 &   0 &   0.99 &   0 &   0 & \nodata \\ 
51989-0513-114 & 11:37:02.03 &  +01:36:22.1 &  1.6406 &  4.10 &   0 &   2.73 &   1 &   0 & \nodata \\ 
52409-0952-606 & 11:37:02.57 &  +60:40:36.8 &  1.2866 & 11.42 &   0 &   0.81 &   0 &   0 & \nodata \\ 
53054-1444-282 & 11:37:02.69 &  +46:16:12.2 &  1.3576 & 12.99 &   0 &   2.96 &   1 &   0 & \nodata \\ 
53446-2036-063 & 11:37:02.76 &  +37:21:17.7 &  0.5299 &  5.96 &   0 &   1.88 &   0 &   0 & \nodata \\ 
53386-1755-408 & 11:37:02.86 &  +15:46:56.8 &  0.6454 &  4.13 &   0 &   4.14 &   0 &   0 & \nodata \\ 
53055-1443-006 & 11:37:03.18 &  +41:09:23.7 &  1.0508 & 17.34 &   0 &   4.80 &   0 &   0 & \nodata \\ 
52765-1224-411 & 11:37:03.19 &  +10:43:12.1 &  4.5342 &  6.54 &   0 &   2.30 &   0 &   0 & \nodata \\ 
53856-2503-598 & 11:37:04.27 &  +17:16:26.5 &  2.4187 &  7.49 &   0 &   4.55 &   1 &   0 & \nodata \\ 
52378-0838-328 & 11:37:04.85 &  +05:52:40.4 &  0.9114 &  6.06 &   0 &   3.02 &   1 &   0 & \nodata \\ 
53055-1443-032 & 11:37:05.59 &  +41:33:43.2 &  1.4649 &  7.07 &   0 &   2.97 &   0 &   0 & \nodata \\ 
53386-1755-480 & 11:37:07.10 &  +14:47:47.5 &  1.5494 &  5.49 &   0 &   3.77 &   0 &   0 & \nodata \\ 
53054-1444-274 & 11:37:07.27 &  +46:45:05.5 &  0.5660 & 16.07 &   0 &   1.20 &   0 &   0 & \nodata \\ 
53816-2219-512 & 11:37:07.30 &  +27:06:16.8 &  0.4649 &  6.18 &   0 &   1.25 &   0 &   0 & \nodata \\ 
52765-1224-194 & 11:37:07.34 &  +09:24:20.2 &  1.0873 &  6.24 &   0 &   3.39 &   1 &   0 & \nodata \\ 
53084-1619-547 & 11:37:07.72 &  +07:43:57.4 &  1.9537 &  6.83 &   0 &   3.04 &   1 &   0 & \nodata \\ 
54180-2502-119 & 11:37:08.34 &  +19:21:49.0 &  1.9114 & 16.42 &   0 &   4.39 &   0 &   0 & \nodata \\ 
53460-2098-576 & 11:37:08.49 &  +34:44:52.1 &  3.8726 &  9.90 &   0 &   4.48 &   0 &   1 & 0.052 \\ 
53493-2012-264 & 11:37:09.15 &  +34:41:55.9 &  0.8346 &  6.13 &   0 &   1.50 &   0 &   0 & \nodata \\ 
53446-2036-605 & 11:37:09.49 &  +39:07:23.4 &  1.0271 &  4.57 &   0 &   0.84 &   1 &   0 & \nodata \\ 
53876-2507-289 & 11:37:09.75 &  +21:08:41.8 &  1.5560 &  4.75 &   0 &   2.91 &   0 &   0 & \nodata \\ 
52765-1224-423 & 11:37:10.10 &  +10:22:46.3 &  1.5778 & 19.94 &   0 &   2.96 &   1 &   0 & \nodata \\ 
51989-0513-125 & 11:37:10.28 &  +01:16:19.6 &  1.5082 &  4.83 &   0 &   1.72 &   1 &   0 & \nodata \\ 
53084-1619-059 & 11:37:11.31 &  +06:40:30.9 &  2.0237 &  7.22 &   0 &   2.75 &   1 &   1 & 0.076 \\ 
51658-0282-141 & 11:37:12.85 & --00:39:22.0 &  0.5703 &  4.54 &   0 &   0.10 &   0 &   0 & \nodata \\ 
53054-1444-266 & 11:37:14.01 &  +47:06:09.3 &  0.5209 &  8.32 &   0 &   2.57 &   0 &   0 & \nodata \\ 
53446-2036-070 & 11:37:14.04 &  +37:12:46.3 &  0.8548 &  5.72 &   0 &   4.29 &   0 &   0 & \nodata \\ 
51658-0282-151 & 11:37:14.26 & --00:19:24.6 &  1.6360 &  4.59 &   0 &   0.98 &   0 &   0 & \nodata \\ 
53816-2219-104 & 11:37:14.94 &  +26:19:49.2 &  0.9236 &  7.54 &   0 &   1.70 &   0 &   0 & \nodata \\ 
54502-2881-434 & 11:37:15.32 &  +59:42:33.7 &  0.6082 &  6.56 &   0 &   1.34 &   0 &   0 & \nodata \\ 
52294-0327-066 & 11:37:15.32 & --02:54:35.6 &  1.7625 &  9.33 &   0 &   0.59 &   1 &   2 & 0.073 \\ 
53050-1442-017 & 11:37:15.71 &  +45:55:22.4 &  0.8260 &  6.26 &   0 &   3.55 &   1 &   0 & \nodata \\ 
52734-1015-487 & 11:37:15.77 &  +55:08:26.2 &  0.6442 &  6.18 &   0 &   3.22 &   0 &   0 & \nodata \\ 
54505-2873-018 & 11:37:16.35 &  +66:22:42.6 &  2.7934 & 12.09 &   0 &   4.89 &   1 &   0 & \nodata \\ 
53446-2036-011 & 11:37:16.36 &  +37:10:46.4 &  2.0274 & 11.77 &   0 &   3.56 &   1 &   2 & 0.077 \\ 
52365-0879-624 & 11:37:17.38 &  +51:43:32.4 &  1.2350 &  6.13 &   0 &   1.35 &   2 &   0 & \nodata \\ 
54179-2504-010 & 11:37:17.54 &  +21:02:20.2 &  1.7492 &  4.75 &   0 &   0.77 &   1 &   0 & \nodata \\ 
52367-0880-394 & 11:37:17.69 &  +52:33:17.2 &  1.2907 &  8.84 &   0 &   4.89 &   1 &   0 & \nodata \\ 
53083-1607-515 & 11:37:18.51 &  +12:32:43.1 &  2.1196 &  6.42 &   0 &   3.31 &   1 &   0 & \nodata \\ 
52367-0880-418 & 11:37:18.56 &  +52:58:09.4 &  1.1854 &  4.16 &   0 &   1.92 &   0 &   0 & \nodata \\ 
52319-0776-170 & 11:37:19.27 &  +61:31:20.8 &  1.8810 &  7.24 &   0 &   4.57 &   0 &   0 & \nodata \\ 
52365-0879-029 & 11:37:19.46 &  +51:24:01.0 &  1.6122 &  6.73 &   0 &   1.28 &   2 &   0 & \nodata \\ 
53050-1442-007 & 11:37:19.54 &  +45:53:10.6 &  2.2125 &  7.42 &   0 &   2.64 &   0 &   0 & \nodata \\ 
52319-0776-500 & 11:37:21.53 &  +62:28:37.3 &  1.7290 &  7.66 &   0 &   0.40 &   0 &   1 & 0.047 \\ 
52319-0776-481 & 11:37:21.71 &  +62:37:07.2 &  3.7820 &  6.92 &   0 &   2.37 &   0 &   0 & \nodata \\ 
54179-2506-313 & 11:37:21.89 &  +19:25:32.8 &  1.1457 &  5.99 &   0 &   0.03 &   0 &   0 & \nodata \\ 
52319-0776-490 & 11:37:21.92 &  +62:26:35.3 &  1.8640 &  5.23 &   0 &   3.64 &   0 &   1 & 0.031 \\ 
53054-1444-324 & 11:37:22.51 &  +48:16:19.6 &  1.2087 &  4.06 &   0 &   2.83 &   0 &   0 & \nodata \\ 
52378-0838-335 & 11:37:23.10 &  +05:47:09.0 &  2.2169 &  4.29 &   0 &   3.94 &   2 &   1 & 0.045 \\ 
51989-0513-066 & 11:37:23.23 &  +01:34:47.7 &  0.8579 &  4.10 &   0 &   2.71 &   0 &   0 & \nodata \\ 
53795-2220-173 & 11:37:23.52 &  +29:20:32.5 &  1.3913 &  7.52 &   0 &   0.64 &   0 &   0 & \nodata \\ 
52765-1224-163 & 11:37:25.16 &  +09:17:10.7 &  1.5821 & 15.89 &   0 &   3.21 &   0 &   0 & \nodata \\ 
53063-1366-614 & 11:37:25.31 &  +44:35:06.0 &  3.1972 &  9.13 &   0 &   0.81 &   0 &   0 & \nodata \\ 
54180-2502-013 & 11:37:26.27 &  +18:39:31.6 &  0.4093 & 13.06 &   0 &   0.60 &   0 &   0 & \nodata \\ 
53816-2219-521 & 11:37:26.94 &  +28:03:35.1 &  1.5938 &  8.65 &   0 &   4.39 &   0 &   0 & \nodata \\ 
53795-2220-125 & 11:37:26.95 &  +28:36:37.4 &  1.9473 & 21.69 &   0 &   2.54 &   1 &   0 & \nodata \\ 
52378-0838-284 & 11:37:27.39 &  +04:08:06.3 &  1.7943 & 11.87 &   0 &   1.80 &   0 &   0 & \nodata \\ 
53795-2220-519 & 11:37:27.82 &  +29:38:24.9 &  1.4114 &  7.22 &   0 &   4.82 &   0 &   0 & \nodata \\ 
52365-0879-637 & 11:37:28.28 &  +51:43:24.6 &  1.9167 &  6.11 &   0 &   1.92 &   4 &   0 & \nodata \\ 
53442-1997-313 & 11:37:29.42 &  +37:52:24.2 &  4.1661 &  5.06 &   0 &   1.59 &   0 &   2 & 0.104 \\ 
52378-0838-361 & 11:37:30.85 &  +06:07:50.9 &  0.6396 &  5.35 &   0 &   1.80 &   2 &   0 & \nodata \\ 
53816-2219-051 & 11:37:31.53 &  +26:14:03.1 &  1.6888 &  4.24 &   0 &   1.01 &   0 &   0 & \nodata \\ 
53856-2505-217 & 11:37:31.70 &  +24:08:57.3 &  1.1457 &  4.31 &   0 &   4.05 &   0 &   0 & \nodata \\ 
52636-0967-381 & 11:37:31.88 &  +49:45:40.6 &  0.8514 &  4.90 &   0 &   3.02 &   0 &   0 & \nodata \\ 
53493-2012-280 & 11:37:32.53 &  +35:11:01.7 &  1.4062 &  8.56 &   0 &   1.07 &   0 &   0 & \nodata \\ 
52762-1309-626 & 11:37:32.56 &  +57:19:18.7 &  0.9634 &  4.87 &   0 &   1.47 &   1 &   0 & \nodata \\ 
53083-1607-459 & 11:37:32.59 &  +13:10:50.6 &  1.7454 &  9.52 &   0 &   1.21 &   1 &   0 & \nodata \\ 
54502-2881-435 & 11:37:33.45 &  +59:48:07.1 &  1.9676 &  6.01 &   0 &   1.31 &   0 &   0 & \nodata \\ 
54502-2881-261 & 11:37:33.49 &  +58:55:39.7 &  1.3337 & 11.88 &   0 &   3.22 &   1 &   0 & \nodata \\ 
53856-2505-210 & 11:37:33.97 &  +24:26:45.5 &  1.9446 & 16.60 &   0 &   0.77 &   0 &   0 & \nodata \\ 
53856-2503-073 & 11:37:34.47 &  +17:02:12.7 &  1.3996 &  7.17 &   0 &   0.99 &   0 &   0 & \nodata \\ 
53084-1619-146 & 11:37:34.73 &  +06:57:12.8 &  1.2448 & 14.60 &   0 &   4.43 &   0 &   0 & \nodata \\ 
51989-0513-511 & 11:37:35.64 &  +02:15:32.8 &  0.9982 &  4.21 &   0 &   4.37 &   0 &   0 & \nodata \\ 
54180-2502-594 & 11:37:36.00 &  +19:43:24.3 &  1.6232 &  5.57 &   0 &   4.40 &   0 &   0 & \nodata \\ 
53473-2008-351 & 11:37:36.89 &  +32:39:29.8 &  0.6809 &  6.38 &   0 &   1.46 &   0 &   0 & \nodata \\ 
53795-2220-460 & 11:37:37.22 &  +30:33:53.5 &  1.0351 &  4.57 &   0 &   4.74 &   0 &   0 & \nodata \\ 
54502-2881-429 & 11:37:37.36 &  +59:40:58.0 &  1.7359 &  5.24 &   0 &   3.91 &   1 &   0 & \nodata \\ 
53063-1366-631 & 11:37:38.41 &  +45:12:56.8 &  0.8143 &  6.28 &   0 &   0.34 &   0 &   0 & \nodata \\ 
52636-0967-370 & 11:37:38.75 &  +50:11:42.5 &  3.9779 &  9.08 &   0 &   4.50 &   1 &   1 & 0.030 \\ 
54179-2506-261 & 11:37:39.06 &  +19:19:19.9 &  1.9007 &  6.55 &   0 &   1.13 &   0 &   0 & \nodata \\ 
51989-0513-537 & 11:37:39.70 &  +02:53:48.5 &  1.6719 & 10.79 &   0 &   4.40 &   0 &   0 & \nodata \\ 
52378-0838-267 & 11:37:42.43 &  +04:23:37.2 &  0.9265 &  8.68 &   0 &   4.85 &   0 &   0 & \nodata \\ 
53466-1972-469 & 11:37:44.10 &  +40:20:32.3 &  1.7208 & 11.37 &   0 &   4.40 &   0 &   1 & 0.026 \\ 
53795-2220-506 & 11:37:44.59 &  +30:10:12.6 &  2.4485 & 18.18 &   0 &   0.55 &   0 &   1 & 0.031 \\ 
51989-0513-093 & 11:37:45.67 &  +01:27:15.1 &  4.0639 &  4.27 &   0 &   1.18 &   0 &   1 & 0.037 \\ 
53856-2503-627 & 11:37:46.02 &  +17:50:33.8 &  1.6994 &  7.29 &   0 &   4.01 &   0 &   0 & \nodata \\ 
52319-0776-536 & 11:37:46.11 &  +63:01:45.1 &  0.8999 &  6.04 &   0 &   4.21 &   0 &   0 & \nodata \\ 
54084-2501-040 & 11:37:46.17 &  +24:09:03.5 &  2.0656 &  7.06 &   0 &   4.39 &   1 &   0 & \nodata \\ 
52734-1015-127 & 11:37:47.44 &  +53:18:20.9 &  1.0545 & 17.43 &   0 &   2.46 &   0 &   0 & \nodata \\ 
53466-1972-144 & 11:37:47.64 &  +39:19:41.5 &  2.3950 &  7.59 &   0 &   4.04 &   0 &   0 & \nodata \\ 
52409-0952-032 & 11:37:47.95 &  +59:19:26.1 &  1.5723 &  6.74 &   0 &   3.32 &   2 &   0 & \nodata \\ 
53055-1443-628 & 11:37:48.17 &  +42:17:49.8 &  2.2574 &  8.07 &   0 &   2.38 &   0 &   0 & \nodata \\ 
51658-0282-594 & 11:37:49.75 &  +00:27:35.4 &  0.8040 &  8.38 &   0 &   1.12 &   0 &   0 & \nodata \\ 
52765-1311-332 & 11:37:49.88 &  +58:10:14.5 &  1.2493 & 10.06 &   0 &   4.66 &   0 &   0 & \nodata \\ 
52378-0838-290 & 11:37:50.68 &  +04:16:27.2 &  1.8012 & 16.97 &   0 &   2.63 &   0 &   0 & \nodata \\ 
53386-1755-449 & 11:37:51.14 &  +15:59:05.2 &  2.1004 &  8.89 &   0 &   1.80 &   1 &   1 & 0.055 \\ 
53466-1972-184 & 11:37:52.67 &  +39:08:02.4 &  1.2763 &  4.16 &   0 &   3.20 &   1 &   0 & \nodata \\ 
52378-0838-272 & 11:37:53.20 &  +04:32:43.2 &  1.9883 &  9.25 &   0 &   3.00 &   0 &   1 & 0.041 \\ 
52765-1224-419 & 11:37:53.31 &  +10:43:46.9 &  1.4642 &  4.35 &   0 &   4.08 &   0 &   0 & \nodata \\ 
54180-2502-011 & 11:37:53.73 &  +18:40:42.6 &  0.9962 &  5.98 &   0 &   0.17 &   0 &   0 & \nodata \\ 
53493-2012-401 & 11:37:53.94 &  +36:14:40.4 &  1.4929 & 14.27 &   0 &   2.82 &   0 &   0 & \nodata \\ 
53816-2219-573 & 11:37:54.42 &  +27:28:41.3 &  2.9355 &  4.61 &   0 &   3.75 &   0 &   0 & \nodata \\ 
53466-1972-195 & 11:37:54.64 &  +38:49:11.0 &  1.0672 &  6.46 &   0 &   0.72 &   0 &   0 & \nodata \\ 
52760-1225-303 & 11:37:55.99 &  +09:38:15.8 &  1.5811 & 15.30 &   0 &   2.18 &   0 &   0 & \nodata \\ 
53386-1755-081 & 11:37:56.25 &  +13:39:01.0 &  1.5813 &  9.66 &   0 &   4.53 &   0 &   0 & \nodata \\ 
52294-0327-068 & 11:37:56.56 & --02:55:43.3 &  2.0863 & 14.37 &   0 &   0.75 &   0 &   2 & 0.064 \\ 
52765-1224-082 & 11:37:57.02 &  +08:50:17.1 &  1.1047 & 12.16 &   0 &   1.26 &   0 &   0 & \nodata \\ 
51658-0282-571 & 11:37:57.09 &  +00:53:43.6 &  1.4574 &  5.37 &   0 &   1.57 &   1 &   0 & \nodata \\ 
53430-1974-052 & 11:37:57.91 &  +31:38:07.7 &  1.2194 &  7.24 &   0 &   1.83 &   0 &   0 & \nodata \\ 
53473-2008-294 & 11:37:57.98 &  +32:02:41.4 &  2.6062 &  8.13 &   0 &   4.78 &   0 &   0 & \nodata \\ 
53055-1443-624 & 11:37:58.08 &  +42:24:30.4 &  1.7208 & 11.03 &   0 &   3.86 &   4 &   0 & \nodata \\ 
52765-1224-459 & 11:37:58.14 &  +10:41:21.3 &  1.6444 & 22.81 &   0 &   3.60 &   1 &   0 & \nodata \\ 
53876-2507-262 & 11:37:58.83 &  +21:30:57.6 &  1.1790 &  5.03 &   0 &   3.73 &   0 &   0 & \nodata \\ 
53084-1619-541 & 11:37:59.04 &  +07:30:04.1 &  1.2086 & 10.66 &   0 &   2.20 &   0 &   0 & \nodata \\ 
53446-2036-003 & 11:37:59.61 &  +36:48:59.6 &  1.2360 &  8.76 &   0 &   4.30 &   0 &   0 & \nodata \\ 
52765-1224-089 & 11:38:00.11 &  +08:56:33.8 &  1.2001 &  5.44 &   0 &   0.72 &   0 &   0 & \nodata \\ 
52294-0327-005 & 11:38:00.37 & --03:11:47.6 &  2.4163 &  4.63 &   0 &   4.49 &   1 &   0 & \nodata \\ 
53055-1443-031 & 11:38:01.15 &  +41:38:44.3 &  1.5778 & 10.24 &   0 &   4.38 &   0 &   0 & \nodata \\ 
54502-2881-361 & 11:38:01.61 &  +60:35:49.2 &  0.8873 & 21.67 &   0 &   1.45 &   0 &   0 & \nodata \\ 
52636-0967-167 & 11:38:01.83 &  +49:05:06.4 &  0.4799 &  6.97 &   0 &   1.77 &   0 &   0 & \nodata \\ 
54502-2881-234 & 11:38:01.89 &  +59:30:19.8 &  2.2826 & 13.08 &   0 &   2.51 &   0 &   0 & \nodata \\ 
53856-2505-433 & 11:38:02.39 &  +25:24:25.2 &  1.6614 &  9.37 &   0 &   1.62 &   0 &   0 & \nodata \\ 
53493-2012-210 & 11:38:02.60 &  +35:41:42.6 &  1.8422 &  8.74 &   0 &   2.85 &   0 &   1 & 0.048 \\ 
51989-0513-531 & 11:38:03.73 &  +03:14:57.8 &  2.4427 &  4.67 &   0 &   2.01 &   0 &   0 & \nodata \\ 
53083-1607-537 & 11:38:05.24 &  +13:03:32.6 &  3.8550 & 10.53 &   0 &   4.85 &   0 &   0 & \nodata \\ 
53386-1755-153 & 11:38:05.31 &  +14:35:27.9 &  1.6081 &  7.90 &   0 &   4.81 &   1 &   0 & \nodata \\ 
52409-0952-630 & 11:38:06.06 &  +59:40:58.2 &  3.1963 & 13.54 &   0 &   0.72 &   0 &   0 & \nodata \\ 
53856-2505-442 & 11:38:06.98 &  +25:06:32.8 &  1.1937 & 26.30 &   0 &   0.70 &   1 &   0 & \nodata \\ 
52367-0880-404 & 11:38:07.83 &  +53:12:31.6 &  0.7898 &  5.43 &   0 &   4.68 &   0 &   0 & \nodata \\ 
53063-1366-030 & 11:38:08.68 &  +43:19:07.1 &  2.1474 &  8.66 &   0 &   3.58 &   3 &   2 & 0.073 \\ 
53460-2098-052 & 11:38:08.92 &  +32:44:42.7 &  1.1898 &  8.92 &   0 &   2.91 &   1 &   0 & \nodata \\ 
51955-0492-362 & 11:38:09.20 &  +68:07:38.6 &  0.7693 & 10.17 &   0 &   1.48 &   0 &   0 & \nodata \\ 
51955-0492-257 & 11:38:09.94 &  +66:37:13.3 &  1.4855 & 17.40 &   0 &   1.43 &   1 &   0 & \nodata \\ 
53033-1310-538 & 11:38:11.10 &  +57:39:18.2 &  0.4115 &  7.01 &   0 &   2.14 &   0 &   0 & \nodata \\ 
52319-0776-527 & 11:38:11.20 &  +63:11:09.3 &  1.0803 & 10.09 &   0 &   2.88 &   0 &   0 & \nodata \\ 
53446-2036-630 & 11:38:11.59 &  +38:21:19.5 &  0.9002 &  9.09 &   0 &   4.78 &   1 &   0 & \nodata \\ 
53856-2505-448 & 11:38:13.42 &  +24:48:25.5 &  2.4381 & 10.70 &   0 &   1.82 &   0 &   3 & 0.151 \\ 
51989-0513-581 & 11:38:13.76 &  +02:45:48.4 &  1.6384 &  4.41 &   0 &   3.90 &   1 &   0 & \nodata \\ 
51989-0513-578 & 11:38:13.76 &  +03:02:31.1 &  1.0930 &  5.34 &   0 &   3.58 &   0 &   0 & \nodata \\ 
53795-2220-154 & 11:38:13.84 &  +29:08:55.1 &  0.7851 & 15.42 &   0 &   2.82 &   0 &   0 & \nodata \\ 
51658-0282-041 & 11:38:13.99 & --00:57:20.2 &  1.5670 & 21.49 &   0 &   3.85 &   0 &   0 & \nodata \\ 
53493-2012-205 & 11:38:14.97 &  +35:21:24.8 &  2.4738 & 19.90 &   0 &   0.61 &   0 &   3 & 0.124 \\ 
53795-2220-538 & 11:38:15.35 &  +30:15:39.1 &  1.1384 & 10.75 &   0 &   4.88 &   1 &   0 & \nodata \\ 
52319-0776-529 & 11:38:15.35 &  +63:20:19.2 &  1.4404 & 10.59 &   0 &   3.71 &   0 &   0 & \nodata \\ 
53386-1755-489 & 11:38:15.74 &  +15:19:55.5 &  0.9148 & 12.40 &   0 &   3.64 &   2 &   0 & \nodata \\ 
53430-1974-605 & 11:38:16.88 &  +32:08:02.8 &  1.8400 &  4.44 &   0 &   1.15 &   1 &   0 & \nodata \\ 
53493-2012-446 & 11:38:17.35 &  +36:12:21.2 &  1.2464 & 20.66 &   0 &   4.69 &   0 &   0 & \nodata \\ 
51989-0513-094 & 11:38:17.88 &  +01:15:33.6 &  1.0555 & 13.10 &   0 &   4.07 &   0 &   0 & \nodata \\ 
52367-0880-186 & 11:38:18.25 &  +51:21:10.9 &  1.9126 & 16.76 &   0 &   1.88 &   1 &   1 & 0.034 \\ 
53062-1445-272 & 11:38:18.80 &  +41:52:26.4 &  1.9104 & 13.24 &   0 &   0.61 &   0 &   1 & 0.030 \\ 
51989-0513-593 & 11:38:18.93 &  +02:40:10.6 &  1.8442 & 37.09 &   0 &   1.02 &   0 &   1 & 0.033 \\ 
53442-1997-311 & 11:38:20.10 &  +37:51:23.7 &  1.5113 & 27.47 &   0 &   0.12 &   2 &   0 & \nodata \\ 
54179-2506-379 & 11:38:20.16 &  +20:22:40.0 &  1.7466 &  6.26 &   0 &   2.45 &   0 &   2 & 0.085 \\ 
52765-1311-263 & 11:38:20.35 &  +56:56:52.8 &  1.9171 &  6.79 &   0 &   3.93 &   0 &   0 & \nodata \\ 
53054-1444-471 & 11:38:21.14 &  +47:45:15.4 &  0.7703 & 16.29 &   0 &   1.64 &   1 &   0 & \nodata \\ 
53460-2098-107 & 11:38:21.96 &  +33:09:00.4 &  1.5654 &  8.85 &   0 &   3.83 &   0 &   0 & \nodata \\ 
52378-0838-228 & 11:38:22.09 &  +04:17:34.3 &  1.8090 &  5.77 &   0 &   4.03 &   0 &   0 & \nodata \\ 
52378-0838-255 & 11:38:23.59 &  +04:11:07.1 &  1.1077 &  9.82 &   0 &   0.21 &   1 &   0 & \nodata \\ 
53856-2505-171 & 11:38:23.62 &  +24:30:55.2 &  1.6483 &  9.66 &   0 &   3.33 &   1 &   0 & \nodata \\ 
51989-0513-024 & 11:38:23.71 &  +01:39:24.7 &  1.0444 & 12.86 &   0 &   0.24 &   2 &   0 & \nodata \\ 
53386-1755-538 & 11:38:23.94 &  +15:40:58.0 &  3.0746 & 12.47 &   0 &   0.51 &   3 &   2 & 0.094 \\ 
52636-0967-415 & 11:38:24.19 &  +50:12:21.5 &  1.9404 & 15.46 &   0 &   0.62 &   0 &   2 & 0.073 \\ 
53795-2220-142 & 11:38:25.55 &  +29:12:37.5 &  1.2008 &  9.17 &   0 &   4.43 &   0 &   0 & \nodata \\ 
53386-1755-142 & 11:38:26.47 &  +14:08:50.5 &  1.3405 &  6.85 &   0 &   0.05 &   0 &   0 & \nodata \\ 
52378-0838-231 & 11:38:26.65 &  +04:54:12.4 &  2.3521 &  4.45 &   0 &   0.96 &   1 &   0 & \nodata \\ 
53875-2508-353 & 11:38:26.66 &  +17:33:24.6 &  0.4098 & 17.57 &   0 &   0.06 &   0 &   0 & \nodata \\ 
53792-2221-353 & 11:38:27.56 &  +27:43:49.7 &  1.8478 & 15.03 &   0 &   4.40 &   2 &   0 & \nodata \\ 
54502-2881-229 & 11:38:27.77 &  +59:10:09.4 &  1.4422 & 11.45 &   0 &   1.35 &   1 &   0 & \nodata \\ 
54180-2502-614 & 11:38:28.83 &  +20:16:04.9 &  0.9377 &  9.50 &   0 &   2.93 &   0 &   0 & \nodata \\ 
54179-2504-020 & 11:38:29.05 &  +20:49:10.5 &  2.2390 & 16.67 &   0 &   1.59 &   0 &   0 & \nodata \\ 
52319-0776-085 & 11:38:29.08 &  +61:10:21.2 &  1.4890 &  8.25 &   0 &   1.57 &   0 &   0 & \nodata \\ 
53473-2008-269 & 11:38:29.28 &  +31:08:32.7 &  1.8047 & 12.84 &   0 &   3.68 &   0 &   0 & \nodata \\ 
52378-0838-241 & 11:38:29.33 &  +04:01:01.0 &  1.5636 &  9.36 &   0 &   3.62 &   1 &   0 & \nodata \\ 
53795-2220-147 & 11:38:29.82 &  +29:18:10.2 &  0.9733 &  8.82 &   0 &   1.53 &   0 &   0 & \nodata \\ 
52319-0776-153 & 11:38:29.90 &  +61:28:52.4 &  0.6760 &  9.79 &   0 &   2.77 &   0 &   0 & \nodata \\ 
53473-2008-278 & 11:38:29.95 &  +31:22:17.2 &  1.2041 &  8.78 &   0 &   2.54 &   0 &   0 & \nodata \\ 
51955-0492-248 & 11:38:30.29 &  +66:21:59.2 &  1.0039 &  9.15 &   0 &   4.77 &   1 &   0 & \nodata \\ 
52760-1225-345 & 11:38:30.67 &  +10:15:22.1 &  1.4110 &  6.76 &   0 &   2.39 &   0 &   0 & \nodata \\ 
52319-0776-528 & 11:38:31.30 &  +63:06:11.5 &  1.2334 &  4.94 &   0 &   0.86 &   0 &   0 & \nodata \\ 
53386-1755-482 & 11:38:31.39 &  +15:12:15.3 &  0.6592 &  4.06 &   0 &   2.80 &   0 &   0 & \nodata \\ 
53816-2219-577 & 11:38:31.44 &  +27:24:45.6 &  1.8717 &  4.64 &   0 &   4.59 &   0 &   1 & 0.050 \\ 
52378-0838-235 & 11:38:31.47 &  +04:39:20.0 &  0.8940 & 11.32 &   0 &   4.89 &   0 &   0 & \nodata \\ 
53084-1619-602 & 11:38:31.73 &  +08:17:00.1 &  1.6638 &  5.20 &   0 &   0.47 &   1 &   0 & \nodata \\ 
51989-0513-022 & 11:38:32.00 &  +01:34:26.8 &  0.3826 &  8.80 &   0 &   3.15 &   0 &   0 & \nodata \\ 
53493-2012-170 & 11:38:32.14 &  +35:34:02.5 &  1.3541 &  8.33 &   0 &   1.36 &   2 &   0 & \nodata \\ 
53083-1607-575 & 11:38:32.14 &  +13:30:07.0 &  1.5829 &  4.50 &   0 &   4.60 &   1 &   0 & \nodata \\ 
53460-2098-049 & 11:38:32.43 &  +32:24:24.9 &  1.0536 &  9.10 &   0 &   2.59 &   0 &   0 & \nodata \\ 
53054-1444-292 & 11:38:33.09 &  +46:07:16.7 &  1.8628 &  5.60 &   0 &   4.01 &   0 &   0 & \nodata \\ 
51658-0282-609 & 11:38:33.82 &  +00:47:28.6 &  2.0263 & 12.64 &   0 &   0.11 &   0 &   0 & \nodata \\ 
52059-0597-575 & 11:38:34.06 &  +65:48:04.8 &  0.7199 &  7.29 &   0 &   3.86 &   1 &   0 & \nodata \\ 
52762-1309-039 & 11:38:35.51 &  +56:39:37.2 &  1.6083 &  8.59 &   0 &   0.37 &   1 &   0 & \nodata \\ 
52765-1224-048 & 11:38:36.41 &  +08:52:21.0 &  3.1997 &  7.12 &   0 &   1.34 &   1 &   1 & 0.056 \\ 
52367-0880-435 & 11:38:36.93 &  +52:45:11.3 &  1.6336 &  6.86 &   0 &   1.70 &   2 &   0 & \nodata \\ 
53493-2012-174 & 11:38:38.14 &  +35:20:23.2 &  1.2765 &  4.81 &   0 &   1.70 &   1 &   0 & \nodata \\ 
52294-0327-591 & 11:38:38.27 & --02:06:07.2 &  3.3432 & 15.10 &   0 &   3.78 &   0 &   0 & \nodata \\ 
52367-0880-456 & 11:38:38.54 &  +52:54:18.2 &  2.7498 &  4.76 &   0 &   3.95 &   0 &   1 & 0.038 \\ 
53876-2507-293 & 11:38:38.55 &  +21:03:01.3 &  1.0588 &  5.73 &   0 &   4.85 &   0 &   0 & \nodata \\ 
51989-0513-573 & 11:38:39.32 &  +03:05:27.3 &  1.1988 &  5.25 &   0 &   3.01 &   0 &   0 & \nodata \\ 
54502-2881-407 & 11:38:40.04 &  +60:19:50.1 &  1.5017 & 24.49 &   0 &   3.03 &   1 &   0 & \nodata \\ 
53795-2220-526 & 11:38:40.11 &  +30:46:07.7 &  0.9585 &  4.84 &   0 &   1.69 &   0 &   0 & \nodata \\ 
53473-2008-362 & 11:38:40.26 &  +32:32:30.9 &  0.7622 &  7.44 &   0 &   2.00 &   0 &   0 & \nodata \\ 
53446-2036-628 & 11:38:40.29 &  +38:11:30.7 &  1.5532 &  5.04 &   0 &   2.48 &   1 &   0 & \nodata \\ 
51989-0513-575 & 11:38:41.09 &  +03:23:18.1 &  2.2638 &  6.18 &   0 &   0.82 &   1 &   1 & 0.042 \\ 
53466-1972-498 & 11:38:41.50 &  +39:49:39.1 &  1.2705 &  6.18 &   0 &   1.85 &   0 &   0 & \nodata \\ 
53816-2219-618 & 11:38:42.75 &  +27:32:30.0 &  1.2674 &  9.26 &   0 &   0.31 &   0 &   0 & \nodata \\ 
53054-1444-250 & 11:38:44.08 &  +46:02:19.8 &  0.6850 & 11.76 &   0 &   1.83 &   0 &   0 & \nodata \\ 
53137-1620-345 & 11:38:44.38 &  +07:42:38.2 &  1.5733 & 11.82 &   0 &   2.83 &   1 &   0 & \nodata \\ 
51989-0513-037 & 11:38:44.48 &  +02:04:03.4 &  0.5471 & 13.80 &   0 &   2.71 &   0 &   0 & \nodata \\ 
52059-0597-561 & 11:38:44.68 &  +65:27:46.3 &  2.9598 & 13.39 &   0 &   0.12 &   0 &   0 & \nodata \\ 
53386-1755-041 & 11:38:46.58 &  +13:51:29.1 &  4.3524 &  5.93 &   0 &   0.90 &   0 &   0 & \nodata \\ 
53856-2503-029 & 11:38:46.83 &  +16:57:27.1 &  2.6219 &  6.04 &   0 &   1.15 &   0 &   0 & \nodata \\ 
52059-0597-102 & 11:38:47.83 &  +64:06:13.8 &  1.7448 &  8.79 &   0 &   0.36 &   1 &   0 & \nodata \\ 
53430-1974-613 & 11:38:47.90 &  +31:48:52.8 &  1.6970 & 11.43 &   0 &   3.76 &   2 &   0 & \nodata \\ 
52294-0327-596 & 11:38:48.23 & --02:20:46.6 &  1.8367 &  9.77 &   0 &   3.03 &   0 &   0 & \nodata \\ 
53084-1619-067 & 11:38:48.48 &  +07:03:12.5 &  1.7381 &  5.29 &   0 &   3.35 &   0 &   0 & \nodata \\ 
53033-1310-559 & 11:38:48.66 &  +57:14:17.6 &  0.4476 & 10.95 &   0 &   1.04 &   0 &   0 & \nodata \\ 
53856-2505-172 & 11:38:48.85 &  +24:39:51.0 &  0.9637 &  4.71 &   0 &   1.27 &   2 &   0 & \nodata \\ 
53054-1444-466 & 11:38:49.53 &  +47:22:09.1 &  1.7746 &  5.56 &   0 &   3.41 &   1 &   0 & \nodata \\ 
53816-2219-001 & 11:38:49.77 &  +25:56:26.9 &  1.5624 &  4.27 &   0 &   2.36 &   0 &   0 & \nodata \\ 
52367-0880-220 & 11:38:49.79 &  +50:55:17.7 &  1.1481 & 10.90 &   0 &   1.24 &   0 &   0 & \nodata \\ 
51989-0513-577 & 11:38:49.83 &  +03:00:05.6 &  2.1114 &  6.01 &   0 &   1.50 &   0 &   1 & 0.034 \\ 
53083-1607-056 & 11:38:50.26 &  +11:33:09.9 &  0.4763 &  7.10 &   0 &   2.00 &   0 &   0 & \nodata \\ 
53460-2098-549 & 11:38:51.37 &  +33:57:58.0 &  0.9496 &  4.12 &   0 &   2.27 &   0 &   0 & \nodata \\ 
53442-1997-342 & 11:38:51.51 &  +38:21:36.7 &  1.2883 &  8.44 &   0 &   2.54 &   0 &   0 & \nodata \\ 
53792-2221-303 & 11:38:51.93 &  +27:01:21.0 &  0.9840 &  4.01 &   0 &   3.45 &   0 &   0 & \nodata \\ 
53876-2507-235 & 11:38:52.21 &  +21:59:08.9 &  1.8693 &  5.97 &   0 &   0.68 &   1 &   0 & \nodata \\ 
53466-1972-512 & 11:38:52.40 &  +40:33:44.4 &  1.3299 &  6.34 &   0 &   0.50 &   0 &   0 & \nodata \\ 
53137-1620-265 & 11:38:52.56 &  +07:22:51.5 &  2.0209 &  8.50 &   0 &   2.13 &   0 &   1 & 0.088 \\ 
52059-0597-055 & 11:38:52.64 &  +63:29:34.0 &  1.8780 &  4.26 &   0 &   1.94 &   0 &   0 & \nodata \\ 
53876-2507-324 & 11:38:53.34 &  +23:07:39.6 &  1.5019 & 11.57 &   0 &   3.05 &   1 &   0 & \nodata \\ 
52059-0597-566 & 11:38:54.14 &  +65:21:09.7 &  0.4125 &  8.64 &   0 &   3.77 &   0 &   0 & \nodata \\ 
53466-1972-134 & 11:38:54.51 &  +39:45:53.6 &  2.1598 &  9.58 &   0 &   4.64 &   1 &   2 & 0.145 \\ 
52367-0880-195 & 11:38:55.42 &  +51:48:31.3 &  0.8468 &  4.89 &   0 &   3.01 &   0 &   0 & \nodata \\ 
53062-1445-277 & 11:38:55.81 &  +42:07:35.9 &  1.3944 &  6.44 &   0 &   2.49 &   1 &   0 & \nodata \\ 
52734-1015-132 & 11:38:55.88 &  +53:56:20.8 &  1.1612 &  9.60 &   0 &   1.51 &   0 &   0 & \nodata \\ 
53138-1608-320 & 11:38:56.24 &  +11:33:30.4 &  1.6984 &  4.27 &   0 &   1.50 &   1 &   0 & \nodata \\ 
53083-1607-142 & 11:38:56.52 &  +12:02:20.1 &  1.4228 &  6.73 &   0 &   3.12 &   1 &   0 & \nodata \\ 
53795-2220-105 & 11:38:56.80 &  +29:00:18.8 &  1.8187 &  9.86 &   0 &   0.75 &   0 &   0 & \nodata \\ 
53054-1444-257 & 11:38:57.51 &  +46:14:40.6 &  1.7518 & 10.12 &   0 &   3.25 &   1 &   1 & 0.076 \\ 
52367-0880-205 & 11:38:57.77 &  +50:55:19.2 &  1.4620 & 14.81 &   0 &   1.71 &   0 &   0 & \nodata \\ 
53083-1607-559 & 11:38:58.41 &  +12:23:46.2 &  0.7944 & 10.75 &   0 &   1.35 &   0 &   0 & \nodata \\ 
53795-2220-094 & 11:38:58.71 &  +28:33:05.1 &  1.4733 &  9.79 &   0 &   3.94 &   0 &   0 & \nodata \\ 
52636-0967-440 & 11:38:58.99 &  +49:43:10.2 &  1.6287 &  5.21 &   0 &   2.99 &   0 &   0 & \nodata \\ 
53033-1310-058 & 11:38:59.01 &  +55:54:54.0 &  1.5005 &  4.43 &   0 &   4.29 &   0 &   0 & \nodata \\ 
51989-0513-566 & 11:38:59.32 &  +03:11:45.3 &  0.7265 &  6.45 &   0 &   2.62 &   0 &   0 & \nodata \\ 
52734-1015-166 & 11:38:59.47 &  +54:22:11.4 &  1.3154 &  7.46 &   0 &   1.93 &   1 &   0 & \nodata \\ 
53816-2219-607 & 11:38:59.92 &  +27:51:57.5 &  2.1506 & 12.10 &   0 &   3.40 &   0 &   2 & 0.093 \\ 
53856-2503-635 & 11:38:59.93 &  +17:30:32.1 &  0.9892 &  6.23 &   0 &   1.73 &   0 &   0 & \nodata \\ 
52707-1014-591 & 11:39:00.78 &  +55:11:35.7 &  2.4234 & 12.74 &   0 &   1.99 &   2 &   0 & \nodata \\ 
52294-0327-619 & 11:39:00.88 & --01:46:05.4 &  0.6557 &  5.67 &   0 &   2.72 &   0 &   0 & \nodata \\ 
53466-1972-515 & 11:39:02.73 &  +40:32:54.8 &  2.3650 &  6.48 &   0 &   2.43 &   1 &   1 & 0.041 \\ 
52636-0967-208 & 11:39:03.05 &  +48:44:23.7 &  3.0010 & 11.05 &   0 &   3.11 &   1 &   0 & \nodata \\ 
52282-0328-259 & 11:39:03.89 & --03:15:47.8 &  0.5768 &  5.76 &   0 &   2.34 &   0 &   0 & \nodata \\ 
52294-0327-620 & 11:39:04.33 & --01:26:25.0 &  1.3755 & 20.22 &   0 &   0.59 &   0 &   0 & \nodata \\ 
52059-0597-598 & 11:39:05.51 &  +64:52:00.4 &  1.4679 &  5.89 &   0 &   3.77 &   0 &   0 & \nodata \\ 
52282-0328-250 & 11:39:06.51 & --03:39:12.9 &  0.6109 &  6.58 &   0 &   2.35 &   0 &   0 & \nodata \\ 
53083-1607-143 & 11:39:06.96 &  +11:38:04.4 &  1.2827 &  4.15 &   0 &   2.33 &   0 &   0 & \nodata \\ 
52319-0776-531 & 11:39:07.83 &  +62:56:39.9 &  1.1925 &  5.43 &   0 &   1.06 &   0 &   0 & \nodata \\ 
53083-1607-558 & 11:39:08.26 &  +12:33:22.5 &  0.5822 & 11.31 &   0 &   1.48 &   0 &   0 & \nodata \\ 
53792-2221-333 & 11:39:08.41 &  +28:08:07.8 &  1.8780 &  7.44 &   0 &   0.85 &   0 &   2 & 0.077 \\ 
53466-1972-514 & 11:39:08.90 &  +41:12:27.9 &  0.4752 &  5.97 &   0 &   1.80 &   0 &   0 & \nodata \\ 
53442-1997-308 & 11:39:09.07 &  +37:42:05.6 &  2.0485 &  5.37 &   0 &   2.72 &   0 &   0 & \nodata \\ 
52378-0838-253 & 11:39:09.24 &  +03:54:32.5 &  0.5544 &  4.16 &   0 &   1.39 &   0 &   0 & \nodata \\ 
53795-2220-115 & 11:39:09.33 &  +29:14:22.3 &  3.4069 &  5.95 &   0 &   4.29 &   0 &   5 & 0.258 \\ 
53138-1608-299 & 11:39:09.45 &  +11:16:38.3 &  1.4819 &  6.77 &   0 &   1.51 &   1 &   0 & \nodata \\ 
53856-2503-012 & 11:39:09.86 &  +16:16:56.4 &  0.4376 &  6.28 &   0 &   0.47 &   0 &   0 & \nodata \\ 
53795-2220-111 & 11:39:10.09 &  +29:11:45.4 &  0.7518 & 12.56 &   0 &   3.24 &   0 &   0 & \nodata \\ 
53446-2036-031 & 11:39:10.10 &  +37:32:11.4 &  1.5009 &  6.26 &   0 &   0.02 &   0 &   0 & \nodata \\ 
53466-1972-497 & 11:39:10.50 &  +40:07:04.0 &  0.7025 &  8.29 &   0 &   0.30 &   0 &   0 & \nodata \\ 
52294-0327-615 & 11:39:10.91 & --01:42:30.2 &  1.7159 &  4.91 &   0 &   4.82 &   0 &   0 & \nodata \\ 
53137-1620-322 & 11:39:11.48 &  +08:11:25.3 &  1.2004 &  8.55 &   0 &   2.07 &   1 &   0 & \nodata \\ 
53856-2505-156 & 11:39:12.53 &  +24:16:18.6 &  1.1393 &  9.72 &   0 &   1.71 &   0 &   0 & \nodata \\ 
52378-0838-426 & 11:39:12.63 &  +05:13:56.3 &  0.9065 &  6.57 &   0 &   4.66 &   1 &   0 & \nodata \\ 
53493-2012-461 & 11:39:13.58 &  +36:18:14.7 &  0.9275 &  6.00 &   0 &   4.38 &   2 &   0 & \nodata \\ 
54179-2506-415 & 11:39:13.77 &  +20:14:35.1 &  1.7609 &  8.88 &   0 &   3.87 &   2 &   1 & 0.044 \\ 
53795-2220-120 & 11:39:14.30 &  +29:12:05.9 &  1.1435 &  4.18 &   0 &   2.79 &   2 &   0 & \nodata \\ 
53875-2508-288 & 11:39:16.01 &  +16:15:37.6 &  0.8515 &  4.34 &   0 &   0.27 &   1 &   0 & \nodata \\ 
54180-2502-040 & 11:39:16.16 &  +19:35:18.5 &  0.9961 &  5.10 &   0 &   0.65 &   0 &   0 & \nodata \\ 
53856-2505-519 & 11:39:16.47 &  +25:44:12.6 &  1.0121 &  5.21 &   0 &   3.87 &   0 &   0 & \nodata \\ 
52734-1015-172 & 11:39:16.62 &  +54:14:33.8 &  2.1028 &  4.25 &   0 &   1.93 &   1 &   0 & \nodata \\ 
52378-0838-197 & 11:39:17.67 &  +04:49:41.1 &  0.7613 &  5.47 &   0 &   1.57 &   0 &   0 & \nodata \\ 
54179-2504-602 & 11:39:17.77 &  +22:56:07.5 &  1.0855 & 12.13 &   0 &   2.52 &   0 &   0 & \nodata \\ 
53473-2008-258 & 11:39:18.14 &  +31:43:02.4 &  0.4629 &  4.22 &   0 &   1.44 &   0 &   0 & \nodata \\ 
53386-1755-120 & 11:39:18.15 &  +14:40:14.7 &  1.2190 &  5.98 &   0 &   0.52 &   1 &   0 & \nodata \\ 
54502-2881-461 & 11:39:18.27 &  +59:59:00.4 &  1.0880 &  7.04 &   0 &   3.75 &   0 &   0 & \nodata \\ 
52734-1015-129 & 11:39:18.34 &  +53:24:16.3 &  1.3275 &  4.85 &   0 &   3.79 &   1 &   0 & \nodata \\ 
53493-2012-230 & 11:39:18.80 &  +35:01:36.3 &  2.2286 &  8.22 &   0 &   3.07 &   0 &   0 & \nodata \\ 
51955-0492-363 & 11:39:18.85 &  +68:24:00.9 &  1.4017 &  4.93 &   0 &   2.22 &   0 &   0 & \nodata \\ 
51989-0513-060 & 11:39:18.98 &  +01:24:56.9 &  0.6403 &  6.88 &   0 &   2.84 &   0 &   0 & \nodata \\ 
53875-2508-393 & 11:39:20.03 &  +17:39:14.6 &  2.1401 &  5.05 &   0 &   4.72 &   1 &   2 & 0.073 \\ 
53137-1620-330 & 11:39:21.16 &  +08:29:15.0 &  0.7403 &  6.47 &   0 &   1.02 &   0 &   0 & \nodata \\ 
53386-1755-526 & 11:39:21.81 &  +15:49:20.0 &  0.9996 &  4.41 &   0 &   2.33 &   0 &   0 & \nodata \\ 
53876-2507-242 & 11:39:23.12 &  +20:50:12.4 &  0.8932 &  7.96 &   0 &   2.56 &   0 &   0 & \nodata \\ 
53816-2219-022 & 11:39:23.47 &  +26:16:30.5 &  1.0544 &  4.68 &   0 &   2.24 &   0 &   0 & \nodata \\ 
51959-0283-350 & 11:39:23.66 &  +00:23:01.6 &  0.4712 &  5.70 &   0 &   2.05 &   0 &   0 & \nodata \\ 
53137-1620-291 & 11:39:24.44 &  +06:16:30.6 &  0.9137 & 11.40 &   0 &   2.10 &   0 &   0 & \nodata \\ 
52319-0776-156 & 11:39:24.79 &  +61:49:47.9 &  2.0009 &  4.42 &   0 &   3.62 &   0 &   1 & 0.071 \\ 
52294-0327-039 & 11:39:24.92 & --02:37:54.7 &  3.1769 & 11.58 &   0 &   3.72 &   0 &   0 & \nodata \\ 
54179-2506-263 & 11:39:25.26 &  +18:54:18.3 &  0.3978 & 14.20 &   0 &   2.94 &   0 &   0 & \nodata \\ 
53084-1619-597 & 11:39:25.56 &  +07:41:08.7 &  1.0538 &  5.32 &   0 &   4.41 &   0 &   0 & \nodata \\ 
53875-2508-340 & 11:39:25.88 &  +17:55:03.8 &  0.7689 &  5.13 &   0 &   0.76 &   0 &   0 & \nodata \\ 
53442-1997-310 & 11:39:25.97 &  +37:30:58.5 &  1.7005 & 10.06 &   0 &   0.49 &   0 &   0 & \nodata \\ 
53795-2220-098 & 11:39:26.09 &  +28:33:32.8 &  0.5852 &  5.03 &   0 &   4.53 &   0 &   0 & \nodata \\ 
53386-1755-103 & 11:39:27.53 &  +14:35:41.0 &  1.9346 &  5.64 &   0 &   1.85 &   2 &   0 & \nodata \\ 
53856-2505-466 & 11:39:28.21 &  +25:05:26.2 &  2.0152 &  7.12 &   0 &   0.27 &   1 &   0 & \nodata \\ 
52378-0838-196 & 11:39:28.75 &  +04:53:19.6 &  1.7014 &  8.60 &   0 &   0.23 &   1 &   1 & 0.095 \\ 
52059-0597-579 & 11:39:29.17 &  +65:17:45.2 &  0.6177 & 11.16 &   0 &   4.64 &   0 &   0 & \nodata \\ 
52059-0597-585 & 11:39:29.75 &  +64:59:26.5 &  2.0184 &  5.43 &   0 &   0.92 &   1 &   0 & \nodata \\ 
52781-1312-351 & 11:39:30.56 &  +57:26:07.5 &  1.7979 &  8.31 &   0 &   1.15 &   0 &   0 & \nodata \\ 
53473-2008-208 & 11:39:31.15 &  +31:36:21.1 &  3.9261 &  6.89 &   0 &   3.92 &   0 &   2 & 0.110 \\ 
53792-2221-331 & 11:39:31.29 &  +28:14:46.1 &  1.6631 &  5.65 &   0 &   0.30 &   0 &   0 & \nodata \\ 
54502-2881-247 & 11:39:31.48 &  +58:20:31.5 &  1.6178 &  9.69 &   0 &   1.70 &   0 &   0 & \nodata \\ 
52734-1015-539 & 11:39:31.60 &  +55:34:04.1 &  1.4972 & 17.06 &   0 &   0.64 &   0 &   0 & \nodata \\ 
53442-1997-355 & 11:39:32.19 &  +38:02:46.1 &  1.9255 &  5.04 &   0 &   2.55 &   1 &   0 & \nodata \\ 
53792-2221-350 & 11:39:32.29 &  +27:46:51.0 &  3.1357 &  4.11 &   0 &   1.68 &   1 &   0 & \nodata \\ 
53386-1755-116 & 11:39:32.37 &  +14:23:55.5 &  0.9409 &  5.43 &   0 &   2.95 &   0 &   0 & \nodata \\ 
54179-2506-418 & 11:39:32.51 &  +20:23:37.4 &  1.5501 &  4.01 &   0 &   3.91 &   2 &   0 & \nodata \\ 
53493-2012-191 & 11:39:32.70 &  +35:17:15.8 &  1.9192 & 42.71 &   0 &   1.68 &   0 &   1 & 0.096 \\ 
53473-2008-406 & 11:39:32.82 &  +32:20:08.9 &  1.3124 & 23.44 &   0 &   2.04 &   0 &   0 & \nodata \\ 
53084-1619-077 & 11:39:33.07 &  +07:09:10.1 &  0.7950 & 15.63 &   0 &   1.52 &   1 &   0 & \nodata \\ 
53816-2219-017 & 11:39:33.12 &  +26:13:19.9 &  0.7203 & 16.32 &   0 &   3.58 &   0 &   0 & \nodata \\ 
53466-1972-485 & 11:39:33.49 &  +39:56:37.0 &  2.0598 & 14.45 &   0 &   1.45 &   2 &   1 & 0.075 \\ 
52378-0838-186 & 11:39:33.51 &  +04:25:07.9 &  1.6000 &  8.37 &   0 &   3.01 &   1 &   0 & \nodata \\ 
51994-0514-310 & 11:39:33.75 &  +02:24:58.7 &  1.8254 &  9.41 &   0 &   2.00 &   1 &   1 & 0.045 \\ 
53792-2221-322 & 11:39:33.90 &  +27:57:38.7 &  1.6966 & 12.68 &   0 &   2.77 &   0 &   0 & \nodata \\ 
54502-2881-406 & 11:39:34.16 &  +60:32:03.7 &  3.3661 &  7.77 &   0 &   0.72 &   0 &   0 & \nodata \\ 
53856-2505-512 & 11:39:34.28 &  +25:39:37.1 &  1.4420 & 10.54 &   0 &   3.61 &   0 &   0 & \nodata \\ 
53460-2098-612 & 11:39:34.34 &  +34:18:11.4 &  1.2284 &  4.93 &   0 &   0.57 &   0 &   0 & \nodata \\ 
52059-0597-116 & 11:39:34.60 &  +64:15:41.8 &  1.2876 & 10.82 &   0 &   3.36 &   0 &   0 & \nodata \\ 
52707-1014-004 & 11:39:34.61 &  +53:53:36.4 &  1.0560 & 14.68 &   0 &   0.34 &   0 &   0 & \nodata \\ 
52378-0838-422 & 11:39:34.96 &  +05:38:27.0 &  2.3991 & 14.32 &   0 &   3.91 &   2 &   0 & \nodata \\ 
53386-1755-519 & 11:39:35.40 &  +15:17:36.3 &  1.6095 & 12.99 &   0 &   4.73 &   0 &   0 & \nodata \\ 
52636-0967-201 & 11:39:36.20 &  +48:26:57.7 &  1.0616 &  9.95 &   0 &   2.80 &   0 &   0 & \nodata \\ 
53386-1755-115 & 11:39:36.22 &  +14:42:15.1 &  1.3989 & 15.24 &   0 &   2.06 &   0 &   0 & \nodata \\ 
53386-1755-504 & 11:39:37.14 &  +15:25:16.8 &  1.4626 &  5.70 &   0 &   4.03 &   0 &   0 & \nodata \\ 
54179-2504-607 & 11:39:37.15 &  +22:49:31.6 &  1.6290 &  8.86 &   0 &   4.25 &   0 &   0 & \nodata \\ 
53138-1608-310 & 11:39:38.14 &  +11:38:19.7 &  0.4972 &  9.73 &   0 &   4.29 &   0 &   0 & \nodata \\ 
53386-1755-052 & 11:39:38.73 &  +13:40:10.1 &  1.2788 & 11.27 &   0 &   2.60 &   0 &   0 & \nodata \\ 
52734-1015-145 & 11:39:39.46 &  +54:22:15.0 &  2.0518 & 11.35 &   0 &   4.32 &   1 &   2 & 0.080 \\ 
53083-1367-444 & 11:39:39.85 &  +45:14:59.0 &  1.2760 &  8.99 &   0 &   3.79 &   0 &   0 & \nodata \\ 
51955-0492-410 & 11:39:40.49 &  +68:23:14.9 &  1.3742 & 13.13 &   0 &   4.50 &   0 &   0 & \nodata \\ 
52367-0880-444 & 11:39:41.27 &  +52:52:33.1 &  1.8616 &  6.25 &   0 &   4.54 &   1 &   2 & 0.066 \\ 
53875-2508-268 & 11:39:41.56 &  +16:47:56.8 &  1.6720 & 10.64 &   0 &   2.48 &   0 &   0 & \nodata \\ 
51658-0282-630 & 11:39:43.06 &  +00:35:21.3 &  0.8750 & 20.90 &   0 &   3.55 &   0 &   0 & \nodata \\ 
53442-1997-324 & 11:39:43.32 &  +38:56:21.2 &  1.9273 &  7.08 &   0 &   0.51 &   0 &   4 & 0.217 \\ 
52378-0838-214 & 11:39:43.37 &  +04:08:27.8 &  1.6084 &  8.56 &   0 &   1.72 &   0 &   0 & \nodata \\ 
53795-2220-561 & 11:39:43.62 &  +30:39:11.6 &  3.8419 &  7.77 &   0 &   0.54 &   1 &   0 & \nodata \\ 
53442-1997-281 & 11:39:44.11 &  +37:05:47.1 &  1.1781 &  6.11 &   0 &   0.34 &   2 &   0 & \nodata \\ 
53856-2505-197 & 11:39:44.15 &  +23:44:43.0 &  1.4726 & 13.70 &   0 &   2.48 &   0 &   0 & \nodata \\ 
53083-1607-115 & 11:39:44.64 &  +12:14:36.0 &  0.6178 & 11.50 &   0 &   1.84 &   0 &   0 & \nodata \\ 
52378-0838-201 & 11:39:44.83 &  +04:00:41.0 &  0.7088 & 18.47 &   0 &   0.70 &   0 &   0 & \nodata \\ 
53875-2508-265 & 11:39:45.02 &  +16:49:04.2 &  1.1648 & 11.33 &   0 &   2.11 &   0 &   0 & \nodata \\ 
52765-1311-364 & 11:39:46.01 &  +58:25:34.2 &  1.0517 &  8.59 &   0 &   0.47 &   0 &   0 & \nodata \\ 
53083-1367-265 & 11:39:46.43 &  +43:39:45.3 &  3.2977 &  8.26 &   0 &   2.14 &   1 &   0 & \nodata \\ 
53460-2098-584 & 11:39:46.52 &  +34:12:47.9 &  1.4068 &  7.99 &   0 &   3.95 &   0 &   0 & \nodata \\ 
53083-1607-600 & 11:39:47.77 &  +12:31:10.9 &  1.1503 &  9.80 &   0 &   1.14 &   1 &   0 & \nodata \\ 
53876-2507-233 & 11:39:48.19 &  +21:51:02.0 &  1.6187 &  7.39 &   0 &   1.50 &   0 &   0 & \nodata \\ 
52367-0880-172 & 11:39:48.67 &  +51:26:22.3 &  1.8031 &  9.16 &   0 &   0.08 &   0 &   0 & \nodata \\ 
52316-0598-353 & 11:39:48.77 &  +64:56:06.3 &  1.1296 &  7.94 &   0 &   4.47 &   0 &   0 & \nodata \\ 
52765-1311-375 & 11:39:49.27 &  +58:14:08.2 &  0.6467 &  4.47 &   0 &   0.43 &   0 &   0 & \nodata \\ 
53054-1444-247 & 11:39:49.39 &  +46:00:12.9 &  1.8419 & 15.73 &   0 &   2.41 &   1 &   1 & 0.068 \\ 
53054-1444-255 & 11:39:51.40 &  +46:20:42.0 &  1.2460 & 12.24 &   0 &   0.71 &   1 &   0 & \nodata \\ 
52282-0328-201 & 11:39:51.49 & --03:09:38.4 &  0.5119 &  7.98 &   0 &   4.25 &   0 &   0 & \nodata \\ 
53816-2219-029 & 11:39:51.80 &  +26:24:43.1 &  0.7604 &  8.66 &   0 &   0.94 &   0 &   0 & \nodata \\ 
53875-2508-394 & 11:39:52.14 &  +17:41:25.6 &  3.1733 & 11.13 &   0 &   2.56 &   0 &   0 & \nodata \\ 
54502-2881-205 & 11:39:52.31 &  +58:22:25.9 &  1.0391 &  7.67 &   0 &   4.70 &   0 &   0 & \nodata \\ 
53460-2098-069 & 11:39:52.51 &  +33:06:03.9 &  1.6990 & 11.07 &   0 &   2.26 &   0 &   0 & \nodata \\ 
53875-2508-225 & 11:39:52.54 &  +16:56:06.4 &  3.1715 & 10.46 &   0 &   2.70 &   0 &   0 & \nodata \\ 
52636-0967-416 & 11:39:52.61 &  +50:13:39.3 &  1.3091 &  4.68 &   0 &   3.52 &   2 &   0 & \nodata \\ 
52636-0967-164 & 11:39:53.34 &  +49:18:07.0 &  1.1946 &  6.32 &   0 &   2.83 &   1 &   0 & \nodata \\ 
53083-1367-424 & 11:39:53.42 &  +45:41:46.5 &  1.9296 &  4.57 &   0 &   0.27 &   1 &   0 & \nodata \\ 
53856-2505-485 & 11:39:54.95 &  +25:07:08.5 &  0.7363 & 13.57 &   0 &   0.32 &   1 &   0 & \nodata \\ 
54179-2506-420 & 11:39:55.41 &  +20:13:00.0 &  3.1177 &  6.25 &   0 &   4.24 &   0 &   0 & \nodata \\ 
53138-1608-334 & 11:39:55.97 &  +13:27:13.3 &  1.9939 &  9.55 &   0 &   3.79 &   1 &   0 & \nodata \\ 
53466-1972-132 & 11:39:57.65 &  +39:42:46.8 &  1.9266 &  6.23 &   0 &   3.76 &   0 &   0 & \nodata \\ 
53466-1972-534 & 11:39:58.23 &  +39:56:59.8 &  1.9915 &  4.43 &   0 &   0.81 &   0 &   0 & \nodata \\ 
52781-1312-320 & 11:39:58.70 &  +57:05:28.4 &  0.7469 &  9.88 &   0 &   2.44 &   0 &   0 & \nodata \\ 
53876-2507-232 & 11:39:58.94 &  +21:53:16.4 &  2.0477 &  9.75 &   0 &   3.90 &   1 &   1 & 0.075 \\ 
53084-1619-616 & 11:39:59.70 &  +08:09:31.0 &  2.0433 &  7.89 &   0 &   3.42 &   1 &   0 & \nodata \\ 
52378-0838-416 & 11:40:00.34 &  +05:46:34.4 &  1.0849 &  5.96 &   0 &   0.42 &   1 &   0 & \nodata \\ 
52320-0777-331 & 11:40:01.25 &  +63:00:11.2 &  0.4604 &  8.87 &   0 &   0.76 &   0 &   0 & \nodata \\ 
52294-0327-025 & 11:40:01.32 & --03:03:46.5 &  1.1337 &  9.61 &   0 &   2.51 &   1 &   0 & \nodata \\ 
51959-0283-330 & 11:40:01.48 &  +01:03:41.7 &  1.0534 &  6.56 &   0 &   2.41 &   1 &   0 & \nodata \\ 
53466-1972-560 & 11:40:02.40 &  +40:19:14.2 &  2.3614 & 11.19 &   0 &   4.36 &   0 &   1 & 0.062 \\ 
52282-0328-365 & 11:40:03.01 & --01:25:33.2 &  1.3772 &  9.49 &   0 &   1.14 &   0 &   0 & \nodata \\ 
53063-1366-601 & 11:40:03.05 &  +44:47:50.7 &  0.9220 & 12.27 &   0 &   4.30 &   0 &   0 & \nodata \\ 
53062-1445-368 & 11:40:04.01 &  +43:26:05.6 &  0.3940 & 12.25 &   0 &   4.36 &   0 &   0 & \nodata \\ 
53083-1607-588 & 11:40:04.79 &  +12:42:54.1 &  2.4823 &  5.43 &   0 &   4.35 &   2 &   5 & 0.193 \\ 
53856-2505-112 & 11:40:07.35 &  +23:25:31.0 &  0.4488 &  9.75 &   0 &   4.69 &   0 &   0 & \nodata \\ 
53493-2012-195 & 11:40:07.45 &  +34:53:23.7 &  1.4418 & 12.00 &   0 &   2.62 &   1 &   0 & \nodata \\ 
53446-2036-622 & 11:40:07.89 &  +38:14:36.2 &  1.5666 & 13.02 &   0 &   2.71 &   1 &   0 & \nodata \\ 
53876-2507-190 & 11:40:08.11 &  +21:47:57.5 &  1.8842 & 11.39 &   0 &   4.87 &   2 &   1 & 0.029 \\ 
52320-0777-302 & 11:40:08.67 &  +62:05:30.0 &  4.5212 &  5.95 &   0 &   0.01 &   0 &   0 & \nodata \\ 
52320-0777-315 & 11:40:08.97 &  +61:56:22.7 &  1.0978 & 11.10 &   0 &   4.81 &   0 &   0 & \nodata \\ 
53466-1972-119 & 11:40:08.99 &  +39:00:11.8 &  1.7276 &  7.78 &   0 &   4.38 &   1 &   0 & \nodata \\ 
53875-2508-327 & 11:40:09.53 &  +18:19:25.9 &  1.7303 &  9.57 &   0 &   2.67 &   0 &   1 & 0.041 \\ 
52765-1311-409 & 11:40:09.56 &  +58:01:57.5 &  1.4478 &  7.71 &   0 &   0.63 &   0 &   0 & \nodata \\ 
53054-1444-249 & 11:40:10.16 &  +45:57:24.6 &  0.5056 &  8.66 &   0 &   3.37 &   0 &   0 & \nodata \\ 
53876-2507-373 & 11:40:11.15 &  +23:09:20.2 &  0.9871 &  7.42 &   0 &   0.84 &   0 &   0 & \nodata \\ 
52765-1224-113 & 11:40:11.58 &  +09:58:55.4 &  1.5021 &  8.00 &   0 &   1.35 &   0 &   0 & \nodata \\ 
52636-0967-139 & 11:40:12.28 &  +48:34:32.4 &  0.9218 &  5.71 &   0 &   1.51 &   0 &   0 & \nodata \\ 
53795-2220-061 & 11:40:12.46 &  +29:09:21.6 &  1.1901 & 15.06 &   0 &   2.33 &   0 &   0 & \nodata \\ 
53083-1367-503 & 11:40:13.19 &  +45:18:33.6 &  1.1841 & 10.51 &   0 &   4.74 &   0 &   0 & \nodata \\ 
52378-0838-178 & 11:40:13.43 &  +04:42:50.0 &  1.0785 &  8.69 &   0 &   1.52 &   0 &   0 & \nodata \\ 
52760-1225-299 & 11:40:14.95 &  +08:52:22.5 &  0.5319 &  4.01 &   0 &   3.72 &   0 &   0 & \nodata \\ 
52765-1311-476 & 11:40:14.96 &  +57:15:31.9 &  1.6727 &  4.14 &   0 &   0.08 &   0 &   0 & \nodata \\ 
53386-1755-593 & 11:40:15.20 &  +15:04:30.7 &  3.3298 & 11.77 &   0 &   2.58 &   0 &   4 & 0.187 \\ 
53799-2222-356 & 11:40:15.68 &  +30:06:54.3 &  3.7882 &  8.98 &   0 &   4.69 &   1 &   1 & 0.056 \\ 
53386-1755-562 & 11:40:15.98 &  +15:59:28.9 &  4.0387 &  7.91 &   0 &   3.57 &   0 &   0 & \nodata \\ 
53466-1972-112 & 11:40:16.32 &  +38:41:07.0 &  1.0499 &  4.62 &   0 &   4.19 &   0 &   0 & \nodata \\ 
53876-2507-213 & 11:40:16.55 &  +21:17:12.4 &  1.2897 & 10.19 &   0 &   4.21 &   0 &   0 & \nodata \\ 
51959-0283-335 & 11:40:16.67 &  +00:53:51.2 &  1.1349 &  6.86 &   0 &   1.95 &   0 &   0 & \nodata \\ 
52636-0967-447 & 11:40:16.96 &  +50:38:34.5 &  1.6996 &  7.33 &   0 &   0.30 &   0 &   0 & \nodata \\ 
51989-0513-002 & 11:40:17.37 &  +01:14:27.3 &  1.1343 &  9.62 &   0 &   1.95 &   0 &   0 & \nodata \\ 
53875-2508-380 & 11:40:18.14 &  +17:53:30.4 &  1.7590 &  8.33 &   0 &   3.94 &   1 &   1 & 0.043 \\ 
53816-2219-624 & 11:40:18.99 &  +27:09:47.5 &  1.7219 &  9.07 &   0 &   2.83 &   2 &   1 & 0.036 \\ 
53062-1445-253 & 11:40:19.11 &  +41:16:44.9 &  1.5848 &  6.28 &   0 &   2.96 &   1 &   0 & \nodata \\ 
52282-0328-418 & 11:40:19.59 & --01:29:34.9 &  0.9369 &  9.87 &   0 &   1.56 &   0 &   0 & \nodata \\ 
53137-1620-256 & 11:40:20.09 &  +06:36:39.4 &  1.0434 &  9.45 &   0 &   0.66 &   0 &   0 & \nodata \\ 
53137-1620-356 & 11:40:21.05 &  +07:30:24.4 &  1.7226 & 11.92 &   0 &   1.16 &   3 &   0 & \nodata \\ 
53856-2503-032 & 11:40:21.85 &  +17:07:44.9 &  1.7509 &  4.93 &   0 &   1.80 &   0 &   0 & \nodata \\ 
52319-0776-567 & 11:40:22.04 &  +63:14:01.3 &  1.2278 &  4.20 &   0 &   3.72 &   0 &   0 & \nodata \\ 
53137-1620-332 & 11:40:22.41 &  +08:15:19.3 &  0.8215 &  7.94 &   0 &   2.46 &   0 &   0 & \nodata \\ 
51658-0282-031 & 11:40:23.04 & --00:10:43.6 &  0.8439 &  5.74 &   0 &   4.59 &   0 &   0 & \nodata \\ 
53446-2036-028 & 11:40:23.06 &  +37:28:15.1 &  2.5807 &  7.16 &   0 &   2.87 &   0 &   0 & \nodata \\ 
53795-2220-577 & 11:40:23.40 &  +30:16:51.5 &  1.5923 &  5.31 &   0 &   4.62 &   1 &   0 & \nodata \\ 
52760-1225-361 & 11:40:23.87 &  +11:03:28.9 &  1.4006 &  6.15 &   0 &   1.70 &   1 &   0 & \nodata \\ 
53137-1620-231 & 11:40:24.41 &  +07:13:02.7 &  1.9857 &  8.71 &   0 &   1.83 &   0 &   0 & \nodata \\ 
51994-0514-343 & 11:40:24.88 &  +02:51:47.6 &  0.6830 &  9.00 &   0 &   4.35 &   0 &   0 & \nodata \\ 
51994-0514-301 & 11:40:24.96 &  +01:50:20.2 &  0.8866 &  4.94 &   0 &   4.42 &   0 &   0 & \nodata \\ 
54179-2506-236 & 11:40:25.55 &  +18:46:20.9 &  0.5180 &  4.70 &   0 &   2.98 &   0 &   0 & \nodata \\ 
53473-2008-187 & 11:40:26.02 &  +31:07:04.5 &  0.8383 &  4.71 &   0 &   0.41 &   0 &   0 & \nodata \\ 
53083-1367-448 & 11:40:26.37 &  +45:10:42.4 &  2.7901 &  6.17 &   0 &   2.97 &   0 &   1 & 0.040 \\ 
53138-1608-327 & 11:40:27.13 &  +13:32:31.2 &  3.0931 & 12.91 &   0 &   0.15 &   0 &   0 & \nodata \\ 
54502-2881-481 & 11:40:27.25 &  +60:06:07.5 &  2.1055 &  6.33 &   0 &   4.55 &   1 &   6 & 0.271 \\ 
53875-2508-234 & 11:40:27.90 &  +17:01:44.6 &  1.2042 & 10.11 &   0 &   0.16 &   1 &   0 & \nodata \\ 
53876-2507-206 & 11:40:28.74 &  +20:56:57.1 &  1.9356 &  7.72 &   0 &   0.97 &   0 &   1 & 0.042 \\ 
52378-0838-130 & 11:40:28.81 &  +03:56:52.5 &  1.5996 &  8.91 &   0 &   4.57 &   0 &   0 & \nodata \\ 
51994-0514-347 & 11:40:29.61 &  +02:33:00.3 &  0.9813 &  5.32 &   0 &   1.15 &   1 &   0 & \nodata \\ 
52319-0776-578 & 11:40:29.66 &  +62:55:41.3 &  0.8992 & 19.23 &   0 &   4.66 &   0 &   0 & \nodata \\ 
52765-1224-564 & 11:40:31.88 &  +10:47:22.3 &  1.4106 &  5.89 &   0 &   1.53 &   0 &   0 & \nodata \\ 
51658-0282-638 & 11:40:32.10 &  +00:19:43.8 &  1.7073 &  4.04 &   0 &   3.40 &   0 &   0 & \nodata \\ 
53466-1972-064 & 11:40:32.47 &  +39:00:26.3 &  0.3788 & 16.32 &   0 &   2.66 &   0 &   0 & \nodata \\ 
52760-1225-397 & 11:40:33.10 &  +10:15:28.4 &  0.5762 & 10.94 &   0 &   1.85 &   0 &   0 & \nodata \\ 
52367-0880-176 & 11:40:33.63 &  +51:22:52.2 &  1.4313 &  5.67 &   0 &   0.62 &   0 &   0 & \nodata \\ 
53473-2008-217 & 11:40:33.68 &  +31:50:53.5 &  1.9041 &  8.64 &   0 &   2.16 &   0 &   0 & \nodata \\ 
53084-1619-639 & 11:40:33.69 &  +07:23:00.4 &  1.2424 &  6.67 &   0 &   2.14 &   0 &   0 & \nodata \\ 
52636-0967-136 & 11:40:33.74 &  +48:37:39.8 &  1.3380 &  9.34 &   0 &   1.55 &   0 &   0 & \nodata \\ 
53138-1608-386 & 11:40:34.55 &  +12:23:46.3 &  1.7389 &  6.52 &   0 &   4.44 &   1 &   1 & 0.042 \\ 
54502-2881-196 & 11:40:34.66 &  +59:20:03.3 &  1.3033 &  8.13 &   0 &   1.18 &   0 &   0 & \nodata \\ 
53875-2508-437 & 11:40:34.86 &  +17:18:52.0 &  1.6043 &  6.82 &   0 &   4.85 &   0 &   0 & \nodata \\ 
53466-1972-087 & 11:40:34.95 &  +39:11:14.5 &  1.9956 &  5.96 &   0 &   4.27 &   0 &   0 & \nodata \\ 
53466-1972-550 & 11:40:34.97 &  +40:40:02.4 &  1.4215 & 16.85 &   0 &   1.13 &   0 &   0 & \nodata \\ 
53799-2222-303 & 11:40:36.27 &  +29:35:07.4 &  0.9040 &  5.64 &   0 &   3.20 &   0 &   0 & \nodata \\ 
53493-2012-141 & 11:40:37.43 &  +35:24:51.4 &  1.4113 &  8.41 &   0 &   0.41 &   1 &   0 & \nodata \\ 
54502-2881-185 & 11:40:37.67 &  +59:11:57.1 &  3.3017 & 10.58 &   0 &   2.67 &   1 &   0 & \nodata \\ 
53137-1620-253 & 11:40:38.24 &  +06:30:09.9 &  2.1886 & 14.80 &   0 &   4.24 &   0 &   0 & \nodata \\ 
53875-2508-365 & 11:40:38.42 &  +18:01:05.6 &  0.7880 & 15.77 &   0 &   0.35 &   0 &   0 & \nodata \\ 
51994-0514-324 & 11:40:38.95 &  +03:14:29.4 &  1.6058 &  8.37 &   0 &   0.12 &   1 &   0 & \nodata \\ 
53876-2507-217 & 11:40:39.29 &  +21:08:49.0 &  0.7033 & 14.07 &   0 &   0.62 &   0 &   0 & \nodata \\ 
54502-2881-442 & 11:40:39.69 &  +60:32:44.1 &  1.8060 &  9.96 &   0 &   3.03 &   1 &   0 & \nodata \\ 
53460-2098-012 & 11:40:40.63 &  +32:59:44.4 &  0.8826 &  8.46 &   0 &   4.43 &   0 &   0 & \nodata \\ 
53466-1972-081 & 11:40:40.83 &  +39:30:36.2 &  1.9233 &  8.80 &   0 &   0.41 &   1 &   0 & \nodata \\ 
53138-1608-398 & 11:40:41.47 &  +12:44:59.5 &  0.7704 &  4.62 &   0 &   3.55 &   0 &   0 & \nodata \\ 
53856-2505-556 & 11:40:42.39 &  +25:35:51.8 &  0.4822 &  6.12 &   0 &   0.58 &   0 &   0 & \nodata \\ 
54179-2506-383 & 11:40:42.86 &  +19:57:51.7 &  2.2107 &  8.32 &   0 &   1.01 &   2 &   1 & 0.030 \\ 
53493-2012-112 & 11:40:43.49 &  +34:48:21.8 &  1.2748 &  9.26 &   0 &   1.08 &   0 &   0 & \nodata \\ 
51658-0282-637 & 11:40:43.67 & --00:01:26.3 &  1.7670 &  7.64 &   0 &   2.05 &   1 &   0 & \nodata \\ 
53473-2008-185 & 11:40:44.16 &  +31:18:31.2 &  1.5376 &  6.92 &   0 &   0.72 &   1 &   0 & \nodata \\ 
52378-0838-412 & 11:40:44.41 &  +05:46:08.3 &  3.0194 &  7.66 &   0 &   3.43 &   2 &   1 & 0.030 \\ 
53856-2505-543 & 11:40:44.61 &  +25:47:07.7 &  0.6035 &  9.06 &   0 &   0.93 &   0 &   0 & \nodata \\ 
51994-0514-399 & 11:40:45.28 &  +02:31:46.6 &  0.6640 &  6.04 &   0 &   1.29 &   0 &   0 & \nodata \\ 
53473-2008-468 & 11:40:45.95 &  +32:26:25.9 &  2.0910 & 17.13 &   0 &   0.11 &   0 &   0 & \nodata \\ 
53138-1608-267 & 11:40:46.06 &  +11:36:49.5 &  0.6871 &  6.91 &   0 &   4.19 &   0 &   0 & \nodata \\ 
53875-2508-424 & 11:40:46.26 &  +17:14:08.5 &  1.9073 &  6.52 &   0 &   4.87 &   1 &   2 & 0.071 \\ 
52636-0967-467 & 11:40:46.57 &  +49:33:12.8 &  1.8747 &  4.35 &   0 &   0.51 &   0 &   1 & 0.089 \\ 
53083-1367-163 & 11:40:46.80 &  +44:16:09.8 &  1.4086 &  4.02 &   0 &   3.82 &   0 &   0 & \nodata \\ 
52059-0597-078 & 11:40:46.95 &  +64:17:22.8 &  1.4044 &  9.36 &   0 &   0.18 &   1 &   0 & \nodata \\ 
54179-2506-235 & 11:40:46.95 &  +18:51:07.6 &  0.5872 &  8.24 &   0 &   2.38 &   0 &   0 & \nodata \\ 
51994-0514-384 & 11:40:47.41 &  +02:54:36.1 &  1.1326 &  4.92 &   0 &   4.25 &   0 &   0 & \nodata \\ 
53795-2220-602 & 11:40:47.47 &  +30:50:01.0 &  1.4809 &  6.39 &   0 &   4.36 &   0 &   0 & \nodata \\ 
54179-2506-186 & 11:40:47.55 &  +19:06:38.5 &  0.5404 &  4.64 &   0 &   2.79 &   0 &   0 & \nodata \\ 
53083-1367-464 & 11:40:47.75 &  +45:03:59.6 &  0.5035 &  6.00 &   0 &   1.05 &   0 &   0 & \nodata \\ 
54502-2881-167 & 11:40:47.92 &  +59:25:49.6 &  1.9756 & 18.57 &   0 &   2.15 &   0 &   0 & \nodata \\ 
53062-1445-370 & 11:40:48.03 &  +42:54:48.2 &  1.6990 & 10.62 &   0 &   2.85 &   2 &   0 & \nodata \\ 
53460-2098-028 & 11:40:48.09 &  +33:29:08.3 &  0.7290 &  5.33 &   0 &   0.77 &   0 &   0 & \nodata \\ 
52059-0597-064 & 11:40:48.98 &  +63:59:17.7 &  0.6859 &  6.34 &   0 &   3.24 &   0 &   0 & \nodata \\ 
54502-2881-456 & 11:40:49.39 &  +60:13:51.3 &  0.3873 &  4.30 &   0 &   2.19 &   0 &   0 & \nodata \\ 
52282-0328-140 & 11:40:49.80 & --03:34:35.1 &  2.1619 & 17.10 &   0 &   1.02 &   1 &   2 & 0.083 \\ 
53856-2503-629 & 11:40:50.26 &  +17:52:01.4 &  2.2898 &  6.13 &   0 &   0.74 &   0 &   0 & \nodata \\ 
53466-1972-597 & 11:40:51.62 &  +40:31:02.7 &  1.2617 &  6.77 &   0 &   3.84 &   1 &   0 & \nodata \\ 
52378-0838-084 & 11:40:52.97 &  +03:55:26.5 &  1.3769 &  5.47 &   0 &   3.06 &   2 &   0 & \nodata \\ 
53386-1755-018 & 11:40:53.39 &  +13:54:26.7 &  1.6635 &  8.56 &   0 &   4.67 &   1 &   0 & \nodata \\ 
53442-1997-370 & 11:40:53.48 &  +38:48:19.9 &  2.0047 &  7.93 &   0 &   3.61 &   0 &   0 & \nodata \\ 
52636-0967-122 & 11:40:53.97 &  +48:43:31.9 &  3.3638 &  4.67 &   0 &   3.27 &   1 &   1 & 0.039 \\ 
52059-0597-612 & 11:40:53.98 &  +65:12:57.4 &  1.3492 &  6.08 &   0 &   1.96 &   0 &   0 & \nodata \\ 
53816-2219-039 & 11:40:54.56 &  +26:43:35.0 &  2.1265 & 14.17 &   0 &   2.32 &   2 &   0 & \nodata \\ 
51994-0514-388 & 11:40:55.67 &  +02:39:35.2 &  1.6169 &  6.14 &   0 &   1.73 &   0 &   0 & \nodata \\ 
52319-0776-568 & 11:40:55.87 &  +63:14:04.7 &  1.5220 & 14.24 &   0 &   2.48 &   0 &   0 & \nodata \\ 
52760-1225-246 & 11:40:56.06 &  +09:17:56.8 &  2.1239 &  9.24 &   0 &   3.04 &   0 &   0 & \nodata \\ 
52760-1225-417 & 11:40:56.46 &  +10:59:23.0 &  1.9539 &  8.55 &   0 &   1.82 &   2 &   0 & \nodata \\ 
53466-1972-092 & 11:40:58.65 &  +39:19:17.8 &  1.9366 &  6.55 &   0 &   4.54 &   0 &   0 & \nodata \\ 
52759-1016-346 & 11:40:59.27 &  +55:23:32.8 &  0.6441 &  5.36 &   0 &   0.10 &   1 &   0 & \nodata \\ 
53062-1445-218 & 11:40:59.68 &  +41:29:38.0 &  1.1422 &  7.17 &   0 &   3.47 &   0 &   0 & \nodata \\ 
51959-0283-316 & 11:41:00.83 & --00:18:56.7 &  1.5375 &  8.48 &   0 &   2.64 &   0 &   0 & \nodata \\ 
52378-0838-450 & 11:41:01.09 &  +06:01:43.6 &  2.1234 &  5.00 &   0 &   1.81 &   1 &   0 & \nodata \\ 
53473-2008-165 & 11:41:01.20 &  +31:26:18.8 &  1.3586 & 13.31 &   0 &   3.36 &   1 &   0 & \nodata \\ 
53795-2220-019 & 11:41:01.46 &  +28:45:17.4 &  1.5689 &  5.66 &   0 &   3.59 &   1 &   0 & \nodata \\ 
51994-0514-390 & 11:41:01.68 &  +02:58:23.6 &  1.4391 &  8.17 &   0 &   0.94 &   0 &   0 & \nodata \\ 
53446-2036-636 & 11:41:02.57 &  +38:00:42.5 &  2.0676 & 10.34 &   0 &   4.69 &   1 &   2 & 0.065 \\ 
54502-2881-448 & 11:41:03.09 &  +60:42:52.5 &  1.8255 & 17.30 &   0 &   1.85 &   1 &   0 & \nodata \\ 
53466-1972-526 & 11:41:03.11 &  +40:03:44.5 &  1.8337 &  7.82 &   0 &   1.36 &   3 &   0 & \nodata \\ 
51955-0492-423 & 11:41:03.57 &  +67:46:49.9 &  1.9822 &  4.42 &   0 &   1.94 &   1 &   0 & \nodata \\ 
52760-1225-260 & 11:41:03.78 &  +09:01:19.7 &  1.2894 & 10.41 &   0 &   4.78 &   0 &   0 & \nodata \\ 
52282-0328-425 & 11:41:03.88 & --01:55:04.7 &  1.2678 &  7.34 &   0 &   0.62 &   0 &   0 & \nodata \\ 
52378-0838-086 & 11:41:04.20 &  +03:33:12.9 &  1.7485 & 10.66 &   0 &   2.87 &   0 &   0 & \nodata \\ 
51959-0283-367 & 11:41:04.35 &  +01:05:26.1 &  1.6916 &  8.13 &   0 &   2.57 &   0 &   0 & \nodata \\ 
52319-0776-054 & 11:41:04.58 &  +61:23:40.0 &  1.0442 &  6.18 &   0 &   1.61 &   0 &   0 & \nodata \\ 
53856-2505-547 & 11:41:05.56 &  +25:53:05.9 &  0.8669 &  7.91 &   0 &   4.29 &   0 &   0 & \nodata \\ 
52282-0328-093 & 11:41:06.38 & --03:27:24.8 &  1.0133 &  6.42 &   0 &   1.28 &   0 &   0 & \nodata \\ 
52367-0880-180 & 11:41:06.45 &  +51:32:37.6 &  0.5383 &  8.65 &   0 &   2.36 &   0 &   0 & \nodata \\ 
53083-1367-188 & 11:41:06.53 &  +43:34:20.2 &  0.6162 &  4.83 &   0 &   0.44 &   1 &   0 & \nodata \\ 
52282-0328-419 & 11:41:06.59 & --01:41:07.5 &  1.4218 &  8.32 &   0 &   2.42 &   0 &   0 & \nodata \\ 
52282-0328-437 & 11:41:06.69 & --02:23:46.4 &  1.2164 &  7.89 &   0 &   3.57 &   0 &   0 & \nodata \\ 
53083-1367-512 & 11:41:07.07 &  +45:49:22.0 &  0.8051 & 14.48 &   0 &   4.62 &   0 &   0 & \nodata \\ 
52319-0776-049 & 11:41:07.17 &  +61:03:29.5 &  1.7644 & 14.66 &   0 &   1.86 &   3 &   0 & \nodata \\ 
52367-0880-491 & 11:41:07.44 &  +52:28:18.6 &  1.2629 & 20.79 &   0 &   2.88 &   2 &   0 & \nodata \\ 
54179-2504-638 & 11:41:07.61 &  +21:57:11.2 &  1.8797 & 11.35 &   0 &   0.69 &   1 &   1 & 0.085 \\ 
53856-2505-086 & 11:41:07.96 &  +24:20:59.1 &  1.5893 & 10.20 &   0 &   1.35 &   0 &   0 & \nodata \\ 
53054-1444-485 & 11:41:08.23 &  +47:46:54.1 &  1.0690 & 11.33 &   0 &   0.54 &   0 &   0 & \nodata \\ 
53473-2008-193 & 11:41:08.27 &  +31:12:27.3 &  1.6470 &  8.06 &   0 &   0.06 &   0 &   0 & \nodata \\ 
53386-1755-635 & 11:41:08.66 &  +14:58:13.4 &  1.4469 & 10.07 &   0 &   3.56 &   1 &   0 & \nodata \\ 
53466-1972-537 & 11:41:09.20 &  +39:50:20.9 &  0.4008 & 11.15 &   0 &   0.63 &   0 &   0 & \nodata \\ 
53799-2222-359 & 11:41:11.15 &  +30:04:41.9 &  0.8404 &  9.65 &   0 &   1.51 &   0 &   0 & \nodata \\ 
53792-2221-423 & 11:41:11.39 &  +27:48:46.0 &  1.9482 & 13.43 &   0 &   4.61 &   0 &   0 & \nodata \\ 
52282-0328-417 & 11:41:11.61 & --01:43:06.6 &  1.2665 &  4.47 &   0 &   2.88 &   0 &   0 & \nodata \\ 
54502-2881-529 & 11:41:12.15 &  +60:53:16.2 &  0.9851 & 10.64 &   0 &   0.32 &   0 &   0 & \nodata \\ 
51959-0283-377 & 11:41:12.29 &  +00:47:59.0 &  2.8933 & 14.95 &   0 &   4.48 &   0 &   1 & 0.070 \\ 
53493-2012-546 & 11:41:12.35 &  +37:01:12.7 &  1.3964 & 11.49 &   0 &   3.26 &   0 &   0 & \nodata \\ 
54179-2506-185 & 11:41:12.77 &  +18:56:27.6 &  1.6375 &  7.87 &   0 &   1.20 &   0 &   0 & \nodata \\ 
53442-1997-266 & 11:41:14.54 &  +37:35:02.2 &  0.5295 & 17.57 &   0 &   0.51 &   0 &   0 & \nodata \\ 
52282-0328-092 & 11:41:14.61 & --03:26:23.8 &  0.7562 &  9.93 &   0 &   0.67 &   1 &   0 & \nodata \\ 
53792-2221-434 & 11:41:15.54 &  +27:26:15.6 &  0.4099 &  9.25 &   0 &   0.61 &   0 &   0 & \nodata \\ 
53083-1367-501 & 11:41:15.64 &  +45:25:20.3 &  1.2851 & 19.90 &   0 &   2.91 &   0 &   0 & \nodata \\ 
53856-2505-081 & 11:41:15.66 &  +24:04:46.7 &  1.4589 & 13.64 &   0 &   0.33 &   0 &   0 & \nodata \\ 
53062-1445-435 & 11:41:16.37 &  +42:21:04.8 &  1.1617 &  7.79 &   0 &   0.78 &   0 &   0 & \nodata \\ 
52378-0838-047 & 11:41:16.52 &  +03:46:59.5 &  1.8772 & 13.67 &   0 &   1.93 &   0 &   1 & 0.035 \\ 
52636-0967-143 & 11:41:16.69 &  +49:09:06.6 &  0.7919 &  9.00 &   0 &   1.73 &   1 &   0 & \nodata \\ 
52378-0838-447 & 11:41:17.44 &  +06:03:32.7 &  3.2941 &  6.29 &   0 &   4.10 &   2 &   0 & \nodata \\ 
51959-0283-276 & 11:41:17.63 & --00:12:50.3 &  0.5046 & 12.54 &   0 &   4.07 &   0 &   0 & \nodata \\ 
51994-0514-321 & 11:41:17.92 &  +03:30:43.9 &  0.9319 &  6.73 &   0 &   3.85 &   0 &   0 & \nodata \\ 
52378-0838-041 & 11:41:19.15 &  +03:45:39.3 &  1.5511 & 27.88 &   0 &   4.22 &   1 &   0 & \nodata \\ 
53137-1620-234 & 11:41:19.19 &  +07:18:49.1 &  1.4880 & 27.10 &   0 &   3.34 &   1 &   0 & \nodata \\ 
52282-0328-412 & 11:41:19.23 & --01:48:56.0 &  1.5029 & 16.67 &   0 &   1.32 &   1 &   0 & \nodata \\ 
52765-1224-595 & 11:41:20.71 &  +10:05:24.4 &  1.0511 & 15.29 &   0 &   4.04 &   0 &   0 & \nodata \\ 
53493-2012-122 & 11:41:20.81 &  +35:46:10.9 &  1.7389 & 10.75 &   0 &   1.73 &   2 &   2 & 0.057 \\ 
53376-1761-329 & 11:41:21.28 &  +16:00:38.4 &  1.7158 &  7.42 &   0 &   0.47 &   0 &   0 & \nodata \\ 
53138-1608-428 & 11:41:21.49 &  +12:34:34.8 &  2.8905 &  7.31 &   0 &   1.82 &   0 &   0 & \nodata \\ 
51994-0514-268 & 11:41:21.55 &  +01:55:23.7 &  1.3205 &  4.20 &   0 &   3.47 &   0 &   0 & \nodata \\ 
52765-1311-405 & 11:41:21.69 &  +58:09:51.5 &  1.6705 &  7.52 &   0 &   4.80 &   1 &   0 & \nodata \\ 
51994-0514-285 & 11:41:21.75 &  +01:48:03.5 &  0.3822 &  8.64 &   0 &   1.20 &   0 &   0 & \nodata \\ 
53792-2221-367 & 11:41:21.84 &  +28:11:51.7 &  1.7956 &  8.58 &   0 &   1.32 &   0 &   0 & \nodata \\ 
53792-2221-435 & 11:41:21.85 &  +27:21:12.4 &  3.2984 &  7.92 &   0 &   1.62 &   0 &   1 & 0.037 \\ 
53442-1997-398 & 11:41:22.07 &  +38:28:36.3 &  1.0007 & 11.27 &   0 &   1.57 &   1 &   0 & \nodata \\ 
52319-0776-565 & 11:41:22.14 &  +63:20:40.9 &  1.4180 &  7.45 &   0 &   4.61 &   1 &   0 & \nodata \\ 
51955-0492-432 & 11:41:22.71 &  +67:33:19.0 &  1.5502 &  8.69 &   0 &   3.64 &   0 &   0 & \nodata \\ 
53062-1445-434 & 11:41:24.06 &  +42:17:50.4 &  2.0490 &  4.60 &   0 &   2.84 &   1 &   0 & \nodata \\ 
53062-1445-207 & 11:41:24.22 &  +40:57:32.9 &  0.7433 & 11.93 &   0 &   3.61 &   0 &   0 & \nodata \\ 
51994-0514-264 & 11:41:25.18 &  +02:06:16.9 &  1.4537 & 10.33 &   0 &   1.97 &   0 &   0 & \nodata \\ 
53137-1620-186 & 11:41:25.80 &  +07:06:52.4 &  0.4989 &  6.15 &   0 &   0.66 &   0 &   0 & \nodata \\ 
53138-1608-268 & 11:41:27.05 &  +11:50:43.1 &  1.1488 &  5.84 &   0 &   2.68 &   0 &   0 & \nodata \\ 
52056-0329-356 & 11:41:27.50 & --02:20:33.1 &  1.0350 & 19.71 &   0 &   3.51 &   0 &   0 & \nodata \\ 
52367-0880-093 & 11:41:27.86 &  +51:05:25.5 &  0.8776 &  8.61 &   0 &   1.06 &   0 &   0 & \nodata \\ 
53792-2221-370 & 11:41:28.16 &  +28:11:40.3 &  0.5820 & 14.70 &   0 &   0.46 &   0 &   0 & \nodata \\ 
53442-1997-400 & 11:41:30.10 &  +38:13:51.4 &  1.0185 & 18.93 &   0 &   3.35 &   0 &   0 & \nodata \\ 
53138-1608-379 & 11:41:32.26 &  +13:07:54.3 &  2.5827 &  7.45 &   0 &   4.18 &   2 &   2 & 0.092 \\ 
52282-0328-087 & 11:41:32.32 & --03:31:11.5 &  1.2894 &  7.83 &   0 &   1.82 &   0 &   0 & \nodata \\ 
53876-2507-491 & 11:41:32.55 &  +22:00:32.1 &  1.6072 & 13.27 &   0 &   2.46 &   0 &   0 & \nodata \\ 
52765-1311-211 & 11:41:33.26 &  +56:21:32.0 &  1.1853 &  7.52 &   0 &   2.55 &   0 &   0 & \nodata \\ 
53795-2220-608 & 11:41:33.97 &  +30:40:37.1 &  1.9321 &  5.45 &   0 &   0.48 &   0 &   0 & \nodata \\ 
53795-2220-008 & 11:41:34.18 &  +28:37:00.3 &  1.5931 & 10.46 &   0 &   0.82 &   2 &   0 & \nodata \\ 
53473-2008-422 & 11:41:34.23 &  +32:42:25.8 &  1.1957 &  6.00 &   0 &   4.69 &   0 &   0 & \nodata \\ 
52734-1015-570 & 11:41:34.48 &  +55:43:38.5 &  2.0298 & 13.89 &   0 &   0.46 &   2 &   2 & 0.105 \\ 
53493-2012-124 & 11:41:34.53 &  +35:26:24.2 &  1.9863 &  9.35 &   0 &   0.91 &   0 &   0 & \nodata \\ 
53460-2098-034 & 11:41:34.85 &  +33:31:36.5 &  1.6738 & 17.05 &   0 &   3.27 &   0 &   0 & \nodata \\ 
53875-2508-461 & 11:41:34.92 &  +17:47:02.8 &  0.7564 & 15.34 &   0 &   0.94 &   0 &   0 & \nodata \\ 
53466-1972-586 & 11:41:35.59 &  +41:08:40.6 &  1.9711 & 17.65 &   0 &   4.66 &   1 &   1 & 0.038 \\ 
52056-0329-343 & 11:41:35.69 & --01:53:26.5 &  1.3389 &  6.07 &   0 &   3.86 &   0 &   0 & \nodata \\ 
53792-2221-439 & 11:41:35.79 &  +27:52:04.8 &  0.8411 &  5.39 &   0 &   0.23 &   0 &   0 & \nodata \\ 
51959-0283-262 & 11:41:37.13 & --00:27:29.8 &  0.8483 &  8.50 &   0 &   3.53 &   0 &   0 & \nodata \\ 
53460-2098-615 & 11:41:37.33 &  +34:23:40.1 &  1.2379 &  6.08 &   0 &   0.30 &   1 &   0 & \nodata \\ 
53493-2012-548 & 11:41:37.35 &  +36:53:25.7 &  1.8489 &  5.01 &   0 &   2.88 &   0 &   0 & \nodata \\ 
53493-2012-559 & 11:41:37.41 &  +37:21:29.0 &  1.6732 & 17.06 &   0 &   4.80 &   2 &   0 & \nodata \\ 
53460-2098-626 & 11:41:37.81 &  +34:09:02.3 &  1.2658 &  5.64 &   0 &   0.03 &   1 &   0 & \nodata \\ 
52636-0967-125 & 11:41:37.86 &  +48:34:16.8 &  1.5856 &  4.71 &   0 &   4.25 &   1 &   0 & \nodata \\ 
52781-1312-326 & 11:41:37.95 &  +58:16:22.7 &  1.3543 &  8.15 &   0 &   4.68 &   1 &   0 & \nodata \\ 
53875-2508-474 & 11:41:38.65 &  +17:35:28.2 &  0.4698 & 23.06 &   0 &   1.09 &   0 &   0 & \nodata \\ 
53473-2008-387 & 11:41:38.78 &  +32:40:54.6 &  1.3274 & 11.23 &   0 &   2.18 &   0 &   0 & \nodata \\ 
54180-2509-318 & 11:41:39.05 &  +19:28:17.7 &  2.0066 &  7.82 &   0 &   4.48 &   1 &   0 & \nodata \\ 
53137-1620-127 & 11:41:39.44 &  +06:13:58.1 &  1.5996 & 11.98 &   0 &   2.32 &   1 &   0 & \nodata \\ 
53491-2097-350 & 11:41:39.89 &  +34:14:41.2 &  1.2427 &  6.80 &   0 &   1.49 &   1 &   0 & \nodata \\ 
53795-2220-584 & 11:41:40.03 &  +30:04:38.1 &  1.2097 &  8.40 &   0 &   3.84 &   0 &   0 & \nodata \\ 
52373-0839-319 & 11:41:40.18 &  +04:38:08.3 &  0.9747 & 17.00 &   0 &   2.54 &   0 &   0 & \nodata \\ 
53795-2220-013 & 11:41:41.19 &  +28:46:00.6 &  3.6542 &  5.09 &   0 &   3.32 &   0 &   0 & \nodata \\ 
53466-1972-528 & 11:41:41.31 &  +40:05:20.2 &  1.0608 &  4.55 &   0 &   3.38 &   0 &   0 & \nodata \\ 
53876-2507-452 & 11:41:41.54 &  +23:01:22.4 &  0.5022 & 14.61 &   0 &   0.60 &   0 &   0 & \nodata \\ 
53083-1367-499 & 11:41:41.83 &  +44:42:06.0 &  1.9637 &  8.59 &   0 &   4.21 &   1 &   2 & 0.066 \\ 
52760-1225-479 & 11:41:43.20 &  +10:20:45.7 &  1.2492 &  4.40 &   0 &   3.44 &   1 &   0 & \nodata \\ 
53376-1761-304 & 11:41:43.88 &  +14:15:09.7 &  1.4419 &  9.32 &   0 &   2.72 &   0 &   0 & \nodata \\ 
54179-2506-170 & 11:41:44.01 &  +18:46:53.6 &  0.7078 &  4.93 &   0 &   0.18 &   0 &   0 & \nodata \\ 
53137-1620-411 & 11:41:44.62 &  +08:06:14.7 &  1.0825 & 11.43 &   0 &   3.61 &   0 &   0 & \nodata \\ 
52059-0597-001 & 11:41:44.71 &  +63:31:18.0 &  1.1380 &  5.68 &   0 &   2.56 &   0 &   0 & \nodata \\ 
52059-0597-606 & 11:41:44.80 &  +65:30:55.8 &  1.8685 & 10.90 &   0 &   1.41 &   0 &   0 & \nodata \\ 
53875-2508-472 & 11:41:44.97 &  +17:47:12.0 &  3.3109 &  4.88 &   0 &   3.58 &   0 &   0 & \nodata \\ 
52636-0967-459 & 11:41:45.37 &  +50:07:52.0 &  0.4977 &  8.69 &   0 &   4.13 &   0 &   0 & \nodata \\ 
52378-0838-504 & 11:41:45.90 &  +05:43:07.8 &  1.7732 &  9.89 &   0 &   1.88 &   0 &   0 & \nodata \\ 
53460-2098-622 & 11:41:47.30 &  +33:55:09.0 &  1.6345 &  7.47 &   0 &   1.97 &   0 &   0 & \nodata \\ 
54179-2504-634 & 11:41:49.55 &  +22:13:19.9 &  1.0855 & 13.67 &   0 &   1.84 &   0 &   0 & \nodata \\ 
53466-1972-579 & 11:41:50.50 &  +39:49:00.3 &  0.6640 &  9.18 &   0 &   4.33 &   0 &   0 & \nodata \\ 
53442-1997-423 & 11:41:52.03 &  +38:21:52.4 &  1.2382 & 13.16 &   0 &   1.93 &   0 &   0 & \nodata \\ 
53856-2505-027 & 11:41:52.65 &  +23:42:52.5 &  1.5128 &  4.07 &   0 &   1.32 &   0 &   0 & \nodata \\ 
51994-0514-278 & 11:41:53.33 &  +02:19:24.3 &  3.4800 &  9.22 &   0 &   1.17 &   2 &   2 & 0.088 \\ 
54180-2509-309 & 11:41:55.10 &  +19:35:54.7 &  1.1499 & 14.05 &   0 &   1.47 &   0 &   0 & \nodata \\ 
53054-1444-520 & 11:41:55.27 &  +47:11:01.1 &  1.1945 & 10.39 &   0 &   2.95 &   0 &   0 & \nodata \\ 
53473-2008-437 & 11:41:56.87 &  +32:27:47.8 &  1.6844 & 17.14 &   0 &   3.46 &   1 &   0 & \nodata \\ 
52367-0880-539 & 11:41:56.89 &  +53:13:57.8 &  2.2127 &  7.53 &   0 &   4.76 &   1 &   1 & 0.040 \\ 
54502-2881-170 & 11:41:56.98 &  +59:03:48.2 &  0.3823 &  6.54 &   0 &   1.14 &   0 &   0 & \nodata \\ 
53386-1970-351 & 11:41:58.06 &  +40:49:09.4 &  1.0177 & 11.75 &   0 &   1.65 &   0 &   0 & \nodata \\ 
53033-1310-603 & 11:41:58.42 &  +57:51:09.2 &  0.5026 &  9.00 &   0 &   4.27 &   0 &   0 & \nodata \\ 
51959-0283-412 & 11:41:58.52 &  +00:49:27.0 &  0.4628 &  6.49 &   0 &   3.86 &   0 &   0 & \nodata \\ 
52760-1225-461 & 11:41:58.62 &  +10:37:32.8 &  1.8419 &  4.16 &   0 &   4.20 &   2 &   0 & \nodata \\ 
52367-0880-085 & 11:41:58.87 &  +50:52:59.8 &  1.8169 & 15.48 &   0 &   2.61 &   1 &   0 & \nodata \\ 
52378-0838-512 & 11:42:00.56 &  +05:09:13.2 &  1.2304 &  4.18 &   0 &   3.57 &   1 &   0 & \nodata \\ 
53383-1621-315 & 11:42:00.79 &  +07:10:45.6 &  0.5363 &  4.93 &   0 &   0.16 &   0 &   0 & \nodata \\ 
51959-0283-264 & 11:42:01.23 & --00:44:42.0 &  1.7262 &  6.59 &   0 &   4.70 &   0 &   0 & \nodata \\ 
52411-0953-332 & 11:42:01.63 &  +60:35:50.6 &  1.6013 &  8.00 &   0 &   2.34 &   1 &   0 & \nodata \\ 
52282-0328-457 & 11:42:01.82 & --01:28:36.7 &  1.6177 &  7.18 &   0 &   2.34 &   0 &   0 & \nodata \\ 
53473-2008-141 & 11:42:02.29 &  +31:29:44.7 &  3.7581 & 16.85 &   0 &   1.26 &   0 &   2 & 0.085 \\ 
52760-1225-214 & 11:42:03.12 &  +09:04:00.3 &  3.6734 &  4.16 &   0 &   2.64 &   0 &   0 & \nodata \\ 
53137-1620-419 & 11:42:03.88 &  +08:23:57.9 &  3.3688 &  5.18 &   0 &   3.04 &   0 &   3 & 0.154 \\ 
53054-1444-175 & 11:42:04.36 &  +47:06:16.0 &  2.6137 &  8.71 &   0 &   2.07 &   1 &   0 & \nodata \\ 
51994-0514-424 & 11:42:05.08 &  +02:49:36.5 &  1.7915 &  7.35 &   0 &   0.73 &   0 &   0 & \nodata \\ 
53137-1620-439 & 11:42:05.33 &  +07:59:17.8 &  2.1126 &  6.26 &   0 &   0.01 &   1 &   0 & \nodata \\ 
52056-0329-314 & 11:42:05.74 & --03:00:22.6 &  1.1346 &  7.80 &   0 &   2.44 &   1 &   0 & \nodata \\ 
53856-2505-582 & 11:42:06.02 &  +25:36:54.8 &  3.0540 &  5.44 &   0 &   3.55 &   3 &   2 & 0.089 \\ 
53876-2507-154 & 11:42:06.05 &  +21:41:21.9 &  1.4954 &  4.81 &   0 &   0.13 &   0 &   0 & \nodata \\ 
52378-0838-510 & 11:42:06.18 &  +05:21:55.3 &  0.6440 &  8.26 &   0 &   2.33 &   0 &   0 & \nodata \\ 
53033-1310-013 & 11:42:06.80 &  +56:13:56.1 &  3.3620 & 11.07 &   0 &   1.45 &   1 &   0 & \nodata \\ 
52316-0598-307 & 11:42:07.40 &  +64:45:24.2 &  3.1443 &  8.09 &   0 &   0.89 &   2 &   0 & \nodata \\ 
53054-1444-506 & 11:42:07.80 &  +47:19:31.4 &  1.9809 &  7.26 &   0 &   4.89 &   0 &   1 & 0.037 \\ 
52282-0328-165 & 11:42:09.04 & --02:44:05.1 &  1.3927 &  7.03 &   0 &   1.48 &   0 &   0 & \nodata \\ 
53138-1608-225 & 11:42:09.26 &  +11:52:32.6 &  3.8498 &  5.63 &   0 &   3.89 &   0 &   0 & \nodata \\ 
53792-2221-464 & 11:42:09.50 &  +27:49:49.0 &  3.5170 &  5.23 &   0 &   3.83 &   1 &   1 & 0.042 \\ 
53473-2008-500 & 11:42:09.60 &  +32:04:53.6 &  1.5766 & 10.87 &   0 &   4.89 &   0 &   0 & \nodata \\ 
52760-1225-457 & 11:42:09.78 &  +10:44:43.0 &  1.0709 &  5.92 &   0 &   0.48 &   1 &   0 & \nodata \\ 
53792-2221-417 & 11:42:09.84 &  +28:22:56.7 &  1.6985 & 10.40 &   0 &   3.62 &   0 &   0 & \nodata \\ 
52282-0328-472 & 11:42:09.88 & --01:56:25.1 &  1.9598 &  6.89 &   0 &   4.85 &   2 &   1 & 0.067 \\ 
53493-2012-079 & 11:42:10.19 &  +35:04:37.7 &  1.1004 &  9.70 &   0 &   0.99 &   0 &   0 & \nodata \\ 
52411-0953-327 & 11:42:10.21 &  +60:46:07.9 &  2.1442 &  7.34 &   0 &   1.44 &   1 &   0 & \nodata \\ 
51959-0283-238 & 11:42:10.46 & --00:20:13.0 &  1.0110 &  6.80 &   0 &   2.93 &   2 &   0 & \nodata \\ 
52760-1225-194 & 11:42:10.69 &  +09:41:21.8 &  1.2615 & 13.59 &   0 &   0.68 &   0 &   0 & \nodata \\ 
52282-0328-057 & 11:42:11.42 & --03:14:13.2 &  1.0286 & 17.40 &   0 &   4.84 &   1 &   0 & \nodata \\ 
51959-0283-249 & 11:42:11.58 & --00:53:44.2 &  1.9190 &  4.57 &   0 &   4.87 &   0 &   0 & \nodata \\ 
53473-2008-435 & 11:42:11.77 &  +32:34:57.6 &  0.5945 &  9.83 &   0 &   3.06 &   0 &   0 & \nodata \\ 
53795-2220-039 & 11:42:12.04 &  +29:02:50.0 &  1.9413 & 24.51 &   0 &   2.68 &   0 &   0 & \nodata \\ 
53856-2505-040 & 11:42:12.24 &  +23:32:50.5 &  1.5902 &  4.12 &   0 &   3.44 &   1 &   0 & \nodata \\ 
53799-2222-388 & 11:42:12.32 &  +30:16:13.3 &  0.4814 &  6.90 &   0 &   2.73 &   0 &   0 & \nodata \\ 
52378-0838-048 & 11:42:12.36 &  +03:58:12.2 &  1.5366 & 11.98 &   0 &   1.81 &   0 &   0 & \nodata \\ 
53799-2222-382 & 11:42:12.42 &  +30:14:05.7 &  1.6242 & 12.26 &   0 &   2.11 &   0 &   0 & \nodata \\ 
53792-2221-280 & 11:42:12.62 &  +26:32:49.6 &  0.7114 &  4.13 &   0 &   4.53 &   0 &   0 & \nodata \\ 
52759-1016-336 & 11:42:14.11 &  +55:41:08.7 &  1.5970 & 12.71 &   0 &   4.35 &   0 &   0 & \nodata \\ 
53491-2097-400 & 11:42:14.29 &  +33:45:20.2 &  0.7811 &  5.76 &   0 &   4.84 &   0 &   0 & \nodata \\ 
51994-0514-471 & 11:42:14.39 &  +03:12:17.2 &  1.6042 &  9.20 &   0 &   0.31 &   0 &   0 & \nodata \\ 
54502-2881-506 & 11:42:15.54 &  +59:33:33.0 &  0.8111 & 11.03 &   0 &   1.68 &   0 &   0 & \nodata \\ 
53876-2507-127 & 11:42:16.53 &  +20:45:21.8 &  2.0619 &  8.22 &   0 &   1.66 &   0 &   0 & \nodata \\ 
53083-1367-523 & 11:42:17.47 &  +45:14:47.7 &  1.7813 &  6.30 &   0 &   3.06 &   0 &   0 & \nodata \\ 
53473-2008-151 & 11:42:17.73 &  +31:39:07.5 &  1.4871 & 10.26 &   0 &   1.11 &   0 &   0 & \nodata \\ 
53799-2222-307 & 11:42:18.06 &  +29:42:33.8 &  0.8574 &  7.58 &   0 &   4.58 &   0 &   0 & \nodata \\ 
53138-1608-429 & 11:42:18.60 &  +12:39:02.4 &  1.9485 &  6.56 &   0 &   2.47 &   1 &   0 & \nodata \\ 
53033-1310-592 & 11:42:18.85 &  +57:28:24.4 &  2.8868 &  5.45 &   0 &   4.32 &   2 &   1 & 0.032 \\ 
53386-1970-313 & 11:42:18.87 &  +40:18:47.7 &  0.6329 &  4.44 &   0 &   0.41 &   0 &   0 & \nodata \\ 
53876-2507-507 & 11:42:19.21 &  +22:32:45.8 &  0.4581 &  5.29 &   0 &   3.58 &   0 &   0 & \nodata \\ 
54505-2873-624 & 11:42:19.37 &  +67:10:20.2 &  1.3906 &  6.77 &   0 &   0.15 &   0 &   0 & \nodata \\ 
53493-2012-531 & 11:42:19.44 &  +36:09:23.8 &  0.4626 & 13.60 &   0 &   3.56 &   0 &   0 & \nodata \\ 
53054-1444-162 & 11:42:19.47 &  +46:51:29.5 &  1.3189 &  5.73 &   0 &   4.38 &   1 &   0 & \nodata \\ 
53792-2221-410 & 11:42:20.00 &  +28:19:02.4 &  1.4213 &  7.63 &   0 &   4.79 &   1 &   0 & \nodata \\ 
51959-0283-232 & 11:42:20.26 & --00:12:16.3 &  2.4841 &  6.90 &   0 &   0.09 &   1 &   0 & \nodata \\ 
52373-0839-262 & 11:42:20.43 &  +04:33:30.6 &  2.0119 &  9.24 &   0 &   3.85 &   0 &   0 & \nodata \\ 
54502-2881-132 & 11:42:20.67 &  +58:43:40.2 &  1.2875 & 17.19 &   0 &   4.26 &   0 &   0 & \nodata \\ 
53882-2511-294 & 11:42:21.46 &  +22:04:57.5 &  0.6044 &  7.60 &   0 &   0.43 &   0 &   0 & \nodata \\ 
53083-1367-154 & 11:42:21.88 &  +44:30:14.9 &  1.6973 &  5.61 &   0 &   3.02 &   0 &   0 & \nodata \\ 
53442-1997-376 & 11:42:22.20 &  +39:30:03.3 &  1.2878 &  6.71 &   0 &   2.15 &   1 &   0 & \nodata \\ 
53875-2508-178 & 11:42:22.28 &  +17:00:28.7 &  1.7181 &  5.68 &   0 &   2.49 &   0 &   0 & \nodata \\ 
51994-0514-242 & 11:42:22.52 &  +01:24:43.8 &  0.4809 &  4.24 &   0 &   4.50 &   0 &   0 & \nodata \\ 
53383-1621-312 & 11:42:23.06 &  +07:16:23.9 &  1.5526 & 14.37 &   0 &   2.60 &   0 &   0 & \nodata \\ 
53138-1608-401 & 11:42:23.12 &  +13:28:22.2 &  1.6776 & 10.25 &   0 &   0.18 &   1 &   0 & \nodata \\ 
53795-2220-625 & 11:42:23.24 &  +30:07:24.7 &  3.7838 & 10.48 &   0 &   1.10 &   0 &   0 & \nodata \\ 
53376-1761-298 & 11:42:24.79 &  +13:47:42.2 &  0.6919 &  6.09 &   0 &   3.26 &   0 &   0 & \nodata \\ 
52282-0328-455 & 11:42:25.70 & --01:34:15.9 &  1.6677 &  7.31 &   0 &   1.50 &   0 &   0 & \nodata \\ 
53792-2221-404 & 11:42:26.31 &  +28:17:07.5 &  1.6261 &  7.60 &   0 &   3.31 &   0 &   0 & \nodata \\ 
53856-2505-052 & 11:42:26.55 &  +24:34:14.9 &  1.1946 &  9.10 &   0 &   1.58 &   1 &   0 & \nodata \\ 
53473-2008-112 & 11:42:27.04 &  +31:00:57.3 &  1.6109 & 11.46 &   0 &   2.19 &   1 &   0 & \nodata \\ 
52367-0880-157 & 11:42:27.15 &  +51:49:06.8 &  0.5429 &  6.36 &   0 &   0.12 &   0 &   0 & \nodata \\ 
52282-0328-049 & 11:42:27.29 & --03:15:51.3 &  1.6031 &  4.78 &   0 &   0.27 &   0 &   0 & \nodata \\ 
53138-1608-402 & 11:42:28.34 &  +13:17:49.6 &  1.0757 & 11.69 &   0 &   3.73 &   0 &   0 & \nodata \\ 
52734-1226-360 & 11:42:28.47 &  +10:09:31.8 &  1.1272 & 10.90 &   0 &   4.12 &   1 &   0 & \nodata \\ 
52760-1225-485 & 11:42:28.50 &  +10:32:29.3 &  0.6264 & 11.19 &   0 &   2.87 &   0 &   0 & \nodata \\ 
53376-1761-372 & 11:42:28.65 &  +15:44:20.2 &  2.5748 &  9.02 &   0 &   4.36 &   1 &   0 & \nodata \\ 
51959-0283-240 & 11:42:29.02 & --00:30:50.0 &  2.9201 &  4.52 &   0 &   4.29 &   0 &   0 & \nodata \\ 
53792-2221-185 & 11:42:29.22 &  +26:40:12.4 &  1.6756 &  5.25 &   0 &   4.25 &   1 &   0 & \nodata \\ 
51994-0514-428 & 11:42:29.87 &  +02:58:50.0 &  2.2824 &  5.67 &   0 &   0.75 &   0 &   2 & 0.090 \\ 
52282-0328-155 & 11:42:30.33 & --02:51:22.0 &  1.2349 & 11.47 &   0 &   3.03 &   0 &   0 & \nodata \\ 
53137-1620-165 & 11:42:31.31 &  +06:55:49.3 &  1.8210 & 11.69 &   0 &   1.36 &   0 &   0 & \nodata \\ 
52378-0838-054 & 11:42:32.18 &  +03:59:08.4 &  1.4273 & 11.25 &   0 &   4.38 &   0 &   0 & \nodata \\ 
52320-0777-349 & 11:42:33.35 &  +62:24:23.4 &  0.7258 &  4.87 &   0 &   4.11 &   0 &   0 & \nodata \\ 
53875-2508-444 & 11:42:34.04 &  +18:04:09.4 &  0.4695 &  9.19 &   0 &   3.46 &   0 &   0 & \nodata \\ 
53466-1972-060 & 11:42:34.35 &  +39:20:13.7 &  1.2896 &  8.87 &   0 &   3.18 &   0 &   0 & \nodata \\ 
53376-1761-300 & 11:42:35.52 &  +13:56:53.5 &  0.9512 &  4.37 &   0 &   4.04 &   0 &   0 & \nodata \\ 
53383-1621-334 & 11:42:35.96 &  +08:06:53.7 &  0.9197 & 15.50 &   0 &   4.87 &   0 &   0 & \nodata \\ 
53033-1310-019 & 11:42:36.02 &  +56:06:43.0 &  0.4107 &  9.41 &   0 &   0.98 &   0 &   0 & \nodata \\ 
52368-0881-310 & 11:42:38.45 &  +52:03:54.7 &  1.0713 &  8.43 &   0 &   2.52 &   0 &   0 & \nodata \\ 
52734-1015-611 & 11:42:38.87 &  +55:24:25.7 &  1.1500 & 12.84 &   0 &   2.11 &   0 &   0 & \nodata \\ 
53376-1761-366 & 11:42:40.26 &  +15:48:09.2 &  1.8383 &  5.10 &   0 &   2.83 &   0 &   0 & \nodata \\ 
52411-0953-343 & 11:42:40.93 &  +60:15:50.4 &  0.8034 & 10.17 &   0 &   1.85 &   0 &   0 & \nodata \\ 
53137-1620-180 & 11:42:41.86 &  +07:04:16.7 &  1.7482 &  5.19 &   0 &   1.19 &   1 &   1 & 0.034 \\ 
52319-0776-610 & 11:42:42.03 &  +63:10:29.1 &  2.1481 & 16.11 &   0 &   1.74 &   2 &   1 & 0.033 \\ 
52636-0967-481 & 11:42:42.62 &  +49:40:50.9 &  2.6134 &  8.52 &   0 &   4.89 &   0 &   0 & \nodata \\ 
53473-2008-534 & 11:42:42.64 &  +32:04:41.1 &  0.5025 & 19.68 &   0 &   1.30 &   0 &   0 & \nodata \\ 
53792-2221-211 & 11:42:42.67 &  +25:57:52.4 &  1.5241 &  8.86 &   0 &   2.79 &   0 &   0 & \nodata \\ 
53856-2505-569 & 11:42:42.76 &  +25:09:05.0 &  2.0804 & 16.10 &   0 &   4.74 &   1 &   1 & 0.039 \\ 
53876-2507-095 & 11:42:42.79 &  +21:13:49.6 &  2.4303 & 37.06 &   0 &   0.87 &   2 &   0 & \nodata \\ 
53856-2505-599 & 11:42:43.20 &  +25:41:12.0 &  0.9702 & 24.10 &   0 &   3.02 &   0 &   0 & \nodata \\ 
53792-2221-203 & 11:42:43.22 &  +26:14:49.5 &  1.7460 & 16.75 &   0 &   2.73 &   1 &   1 & 0.028 \\ 
53460-2098-024 & 11:42:43.36 &  +33:30:25.5 &  1.4137 &  9.90 &   0 &   2.09 &   1 &   0 & \nodata \\ 
52734-1226-309 & 11:42:43.80 &  +09:34:41.8 &  0.4658 & 12.79 &   0 &   3.93 &   0 &   0 & \nodata \\ 
53137-1620-523 & 11:42:44.86 &  +08:26:06.8 &  2.0810 & 11.53 &   0 &   2.72 &   0 &   1 & 0.036 \\ 
53383-1621-268 & 11:42:44.90 &  +07:01:03.1 &  1.8727 & 22.07 &   0 &   2.32 &   1 &   1 & 0.049 \\ 
53062-1445-219 & 11:42:45.45 &  +41:01:05.8 &  0.6970 &  4.37 &   0 &   4.72 &   0 &   0 & \nodata \\ 
53466-1972-040 & 11:42:46.35 &  +38:48:42.9 &  1.6479 & 11.79 &   0 &   0.91 &   0 &   0 & \nodata \\ 
52636-0967-534 & 11:42:46.65 &  +50:37:02.7 &  1.0266 &  9.66 &   0 &   2.50 &   1 &   0 & \nodata \\ 
52367-0880-507 & 11:42:46.93 &  +52:23:46.4 &  1.4625 & 11.83 &   0 &   3.55 &   1 &   0 & \nodata \\ 
53473-2008-514 & 11:42:47.16 &  +32:58:50.3 &  0.6452 &  6.58 &   0 &   0.11 &   0 &   0 & \nodata \\ 
53138-1608-210 & 11:42:47.83 &  +11:09:12.5 &  1.9535 &  5.14 &   0 &   4.09 &   0 &   0 & \nodata \\ 
53856-2505-631 & 11:42:48.03 &  +25:51:39.9 &  1.1310 & 10.08 &   0 &   4.61 &   0 &   0 & \nodata \\ 
53137-1620-168 & 11:42:49.25 &  +07:07:36.8 &  0.6590 &  4.32 &   0 &   2.80 &   1 &   0 & \nodata \\ 
53877-2510-324 & 11:42:49.76 &  +25:09:19.4 &  1.1553 & 18.29 &   0 &   1.18 &   0 &   0 & \nodata \\ 
53875-2508-453 & 11:42:49.81 &  +17:53:34.1 &  0.7994 & 14.64 &   0 &   1.41 &   0 &   0 & \nodata \\ 
53877-2510-332 & 11:42:50.17 &  +25:08:00.1 &  0.4680 &  4.45 &   0 &   3.33 &   0 &   0 & \nodata \\ 
53386-1970-342 & 11:42:50.22 &  +40:39:58.1 &  2.1410 & 17.89 &   0 &   1.72 &   0 &   0 & \nodata \\ 
53054-1444-155 & 11:42:50.26 &  +47:05:41.8 &  1.2004 & 17.99 &   0 &   0.62 &   1 &   0 & \nodata \\ 
53792-2221-186 & 11:42:50.92 &  +26:34:22.7 &  1.5084 &  9.38 &   0 &   1.48 &   0 &   0 & \nodata \\ 
52765-1311-496 & 11:42:51.52 &  +57:29:37.4 &  2.3228 & 21.37 &   0 &   2.26 &   1 &   1 & 0.048 \\ 
53442-1997-466 & 11:42:52.43 &  +38:36:12.9 &  1.9686 &  9.32 &   0 &   2.68 &   0 &   0 & \nodata \\ 
52636-0967-492 & 11:42:53.55 &  +49:33:36.5 &  1.6125 & 27.49 &   0 &   4.11 &   0 &   0 & \nodata \\ 
53792-2221-196 & 11:42:54.26 &  +26:54:57.5 &  2.5827 & 16.73 &   0 &   2.60 &   1 &   2 & 0.109 \\ 
52734-1226-312 & 11:42:55.83 &  +09:35:42.5 &  1.9161 &  7.54 &   0 &   3.20 &   1 &   0 & \nodata \\ 
54179-2506-465 & 11:42:56.19 &  +19:40:14.4 &  1.1635 & 15.45 &   0 &   1.59 &   0 &   0 & \nodata \\ 
53875-2508-162 & 11:42:56.33 &  +16:36:54.5 &  0.4549 & 12.53 &   0 &   4.13 &   0 &   0 & \nodata \\ 
53876-2507-100 & 11:42:56.65 &  +21:11:11.8 &  0.4617 & 11.78 &   0 &   4.89 &   0 &   0 & \nodata \\ 
53876-2507-083 & 11:42:56.93 &  +20:49:09.8 &  1.0140 & 11.56 &   0 &   2.52 &   0 &   0 & \nodata \\ 
53054-1444-152 & 11:42:56.93 &  +47:04:35.6 &  0.7584 & 16.99 &   0 &   4.08 &   0 &   0 & \nodata \\ 
53882-2511-316 & 11:42:57.21 &  +21:29:11.2 &  1.3723 &  4.87 &   0 &   4.05 &   1 &   0 & \nodata \\ 
53376-1761-343 & 11:42:57.85 &  +15:31:41.5 &  1.2676 & 14.24 &   0 &   4.76 &   0 &   0 & \nodata \\ 
53473-2008-072 & 11:42:57.90 &  +31:19:09.3 &  1.0601 &  5.48 &   0 &   4.19 &   0 &   0 & \nodata \\ 
52760-1225-186 & 11:42:58.45 &  +09:44:46.8 &  1.1144 &  9.11 &   0 &   0.13 &   0 &   0 & \nodata \\ 
53473-2008-521 & 11:42:59.69 &  +32:13:42.4 &  1.5348 & 16.14 &   0 &   3.39 &   0 &   0 & \nodata \\ 
53473-2008-139 & 11:43:00.13 &  +31:43:35.1 &  1.6297 &  8.80 &   0 &   3.48 &   1 &   0 & \nodata \\ 
53062-1445-478 & 11:43:00.14 &  +42:44:52.3 &  1.5819 & 19.80 &   0 &   1.80 &   0 &   0 & \nodata \\ 
54502-2881-149 & 11:43:00.98 &  +58:55:01.6 &  0.9783 &  9.73 &   0 &   4.66 &   1 &   0 & \nodata \\ 
52316-0598-310 & 11:43:01.72 &  +64:11:39.9 &  1.1018 &  9.04 &   0 &   4.67 &   0 &   0 & \nodata \\ 
53376-1761-271 & 11:43:02.24 &  +14:48:38.6 &  2.3817 & 14.15 &   0 &   2.14 &   2 &   0 & \nodata \\ 
53033-1310-584 & 11:43:02.45 &  +57:18:59.9 &  1.1210 & 13.99 &   0 &   2.57 &   0 &   0 & \nodata \\ 
52319-0776-014 & 11:43:02.47 &  +61:21:19.8 &  1.7142 & 16.06 &   0 &   0.53 &   1 &   0 & \nodata \\ 
53473-2008-128 & 11:43:02.69 &  +31:21:06.2 &  1.6726 & 10.13 &   0 &   2.25 &   0 &   0 & \nodata \\ 
53792-2221-441 & 11:43:03.05 &  +28:17:08.6 &  1.9618 &  8.96 &   0 &   3.84 &   0 &   0 & \nodata \\ 
53062-1445-488 & 11:43:03.24 &  +42:31:35.9 &  0.7060 &  8.03 &   0 &   2.80 &   0 &   0 & \nodata \\ 
53876-2507-058 & 11:43:03.34 &  +21:01:01.6 &  1.2782 & 13.93 &   0 &   2.52 &   1 &   0 & \nodata \\ 
53062-1445-136 & 11:43:03.46 &  +41:19:28.0 &  1.2864 & 11.62 &   0 &   2.74 &   0 &   0 & \nodata \\ 
53386-1970-312 & 11:43:03.84 &  +40:00:42.7 &  1.3840 &  7.79 &   0 &   4.70 &   0 &   0 & \nodata \\ 
53138-1608-475 & 11:43:04.46 &  +12:07:26.3 &  1.2353 &  8.05 &   0 &   0.19 &   0 &   0 & \nodata \\ 
54180-2509-293 & 11:43:04.67 &  +18:44:43.8 &  2.0661 & 15.09 &   0 &   4.75 &   0 &   0 & \nodata \\ 
52636-0967-520 & 11:43:05.93 &  +49:35:42.7 &  1.6952 & 11.14 &   0 &   2.45 &   1 &   0 & \nodata \\ 
52734-1015-057 & 11:43:06.05 &  +53:40:28.6 &  1.9004 & 11.42 &   0 &   1.24 &   0 &   0 & \nodata \\ 
51994-0514-475 & 11:43:06.19 &  +02:54:02.1 &  1.6043 & 16.54 &   0 &   3.61 &   0 &   0 & \nodata \\ 
53875-2508-486 & 11:43:06.89 &  +17:38:27.2 &  1.2940 &  4.03 &   0 &   2.44 &   0 &   0 & \nodata \\ 
53054-1444-555 & 11:43:07.22 &  +47:51:01.7 &  2.5892 &  5.70 &   0 &   3.28 &   2 &   0 & \nodata \\ 
52373-0839-267 & 11:43:08.09 &  +04:15:32.6 &  0.5438 &  4.44 &   0 &   2.11 &   0 &   0 & \nodata \\ 
53493-2012-067 & 11:43:08.88 &  +34:52:22.2 &  3.1460 &  6.72 &   0 &   1.67 &   0 &   1 & 0.090 \\ 
53792-2221-448 & 11:43:10.02 &  +28:22:37.7 &  0.9493 &  4.11 &   0 &   4.29 &   0 &   0 & \nodata \\ 
53466-1972-024 & 11:43:10.72 &  +38:47:59.2 &  1.3325 &  9.49 &   0 &   1.03 &   0 &   0 & \nodata \\ 
54502-2881-564 & 11:43:11.20 &  +60:18:13.8 &  2.2458 &  4.69 &   0 &   3.21 &   2 &   1 & 0.065 \\ 
51959-0283-224 & 11:43:11.23 & --00:21:32.9 &  1.9198 &  8.47 &   0 &   1.54 &   0 &   0 & \nodata \\ 
53877-2510-251 & 11:43:11.55 &  +24:50:36.4 &  3.0586 & 13.53 &   0 &   0.67 &   0 &   0 & \nodata \\ 
52059-0597-604 & 11:43:11.60 &  +65:15:13.4 &  2.3919 &  6.93 &   0 &   3.69 &   1 &   2 & 0.095 \\ 
53875-2508-171 & 11:43:11.67 &  +16:51:27.4 &  2.9936 &  4.80 &   0 &   2.84 &   0 &   0 & \nodata \\ 
52765-1311-458 & 11:43:11.69 &  +58:12:24.8 &  1.2407 & 20.48 &   0 &   1.24 &   0 &   0 & \nodata \\ 
52734-1015-009 & 11:43:12.04 &  +53:50:48.2 &  1.9887 & 20.28 &   0 &   4.05 &   0 &   0 & \nodata \\ 
53054-1444-097 & 11:43:12.12 &  +46:23:26.5 &  1.3317 &  7.34 &   0 &   2.20 &   0 &   0 & \nodata \\ 
52319-0776-597 & 11:43:12.43 &  +62:32:14.7 &  1.3762 &  4.65 &   0 &   0.07 &   0 &   0 & \nodata \\ 
51959-0283-427 & 11:43:13.45 &  +00:29:37.7 &  0.6418 & 13.18 &   0 &   1.14 &   0 &   0 & \nodata \\ 
53376-1761-274 & 11:43:14.40 &  +14:10:30.6 &  1.5729 & 10.42 &   0 &   3.49 &   2 &   0 & \nodata \\ 
53466-1972-037 & 11:43:14.62 &  +38:57:31.8 &  0.9598 &  5.06 &   0 &   3.55 &   0 &   0 & \nodata \\ 
53799-2222-398 & 11:43:14.67 &  +30:17:11.8 &  2.9644 &  7.19 &   0 &   1.26 &   1 &   2 & 0.095 \\ 
52367-0880-053 & 11:43:14.69 &  +51:05:42.1 &  1.8502 & 15.70 &   0 &   2.20 &   0 &   0 & \nodata \\ 
52734-1226-381 & 11:43:14.74 &  +10:22:40.0 &  1.9342 &  5.52 &   0 &   0.96 &   0 &   1 & 0.098 \\ 
53491-2097-267 & 11:43:14.92 &  +33:23:18.0 &  1.2617 &  4.34 &   0 &   3.30 &   0 &   0 & \nodata \\ 
53875-2508-500 & 11:43:15.09 &  +17:25:32.9 &  1.5995 &  9.71 &   0 &   3.92 &   0 &   0 & \nodata \\ 
53875-2508-217 & 11:43:15.21 &  +16:18:09.4 &  2.2424 &  6.42 &   0 &   0.20 &   1 &   1 & 0.055 \\ 
53138-1608-201 & 11:43:15.75 &  +11:13:51.7 &  0.5645 &  4.35 &   0 &   4.05 &   0 &   0 & \nodata \\ 
53376-1761-262 & 11:43:17.13 &  +14:24:31.0 &  3.7743 &  6.72 &   0 &   4.70 &   0 &   0 & \nodata \\ 
54180-2509-335 & 11:43:17.42 &  +20:37:49.8 &  0.8903 & 31.43 &   0 &   3.60 &   0 &   0 & \nodata \\ 
53795-2220-637 & 11:43:18.08 &  +29:36:02.1 &  1.2341 &  7.59 &   0 &   3.04 &   1 &   0 & \nodata \\ 
52765-1311-177 & 11:43:18.33 &  +56:33:42.4 &  0.8131 &  8.07 &   0 &   4.06 &   0 &   0 & \nodata \\ 
53856-2505-562 & 11:43:18.63 &  +24:42:24.5 &  1.7924 &  6.26 &   0 &   0.96 &   0 &   0 & \nodata \\ 
53491-2097-339 & 11:43:19.02 &  +34:26:47.0 &  1.5197 &  7.53 &   0 &   2.58 &   1 &   0 & \nodata \\ 
51994-0514-363 & 11:43:19.53 &  +03:17:11.2 &  0.6960 & 15.45 &   0 &   2.85 &   1 &   0 & \nodata \\ 
51994-0514-198 & 11:43:19.62 &  +02:11:46.1 &  0.4503 &  9.16 &   0 &   0.41 &   0 &   0 & \nodata \\ 
52378-0838-063 & 11:43:19.98 &  +04:39:51.4 &  2.5221 & 15.17 &   0 &   0.57 &   2 &   3 & 0.181 \\ 
52734-1226-280 & 11:43:20.48 &  +09:52:41.1 &  0.5039 & 12.14 &   0 &   4.09 &   0 &   0 & \nodata \\ 
53882-2511-326 & 11:43:21.74 &  +22:35:34.9 &  1.4694 &  8.74 &   0 &   2.47 &   0 &   0 & \nodata \\ 
51959-0283-229 & 11:43:21.76 & --00:29:41.4 &  0.8041 &  7.70 &   0 &   2.87 &   0 &   0 & \nodata \\ 
52636-0967-523 & 11:43:22.20 &  +50:44:40.8 &  1.1736 &  9.90 &   0 &   0.73 &   0 &   0 & \nodata \\ 
54502-2881-552 & 11:43:22.21 &  +59:51:25.6 &  2.2989 & 14.01 &   0 &   0.18 &   1 &   0 & \nodata \\ 
51955-0492-466 & 11:43:23.00 &  +67:40:17.8 &  1.6296 &  5.04 &   0 &   3.28 &   1 &   0 & \nodata \\ 
53386-1970-392 & 11:43:23.40 &  +40:22:11.8 &  0.7047 &  4.77 &   0 &   2.93 &   0 &   0 & \nodata \\ 
53138-1608-523 & 11:43:23.44 &  +13:25:42.0 &  2.4937 & 10.79 &   0 &   1.27 &   2 &   0 & \nodata \\ 
51959-0283-221 & 11:43:24.97 & --00:36:14.5 &  1.3209 & 10.56 &   0 &   1.87 &   0 &   0 & \nodata \\ 
53491-2097-381 & 11:43:25.53 &  +33:57:47.4 &  1.6817 &  9.50 &   0 &   3.65 &   1 &   0 & \nodata \\ 
53856-2505-630 & 11:43:26.40 &  +25:27:37.2 &  1.8165 &  5.45 &   0 &   2.96 &   0 &   0 & \nodata \\ 
54502-2881-045 & 11:43:27.18 &  +58:43:23.8 &  1.5086 &  6.70 &   0 &   1.88 &   2 &   0 & \nodata \\ 
51994-0514-191 & 11:43:27.30 &  +02:14:33.2 &  1.7594 & 11.62 &   0 &   4.77 &   1 &   0 & \nodata \\ 
53799-2222-383 & 11:43:27.55 &  +30:05:48.1 &  2.2710 &  7.13 &   0 &   3.29 &   0 &   1 & 0.050 \\ 
52320-0777-284 & 11:43:27.69 &  +61:36:11.0 &  0.4006 &  8.59 &   0 &   2.06 &   0 &   0 & \nodata \\ 
53442-1997-228 & 11:43:28.84 &  +37:28:12.8 &  1.2950 & 11.48 &   0 &   2.19 &   1 &   0 & \nodata \\ 
53138-1608-489 & 11:43:30.25 &  +12:11:28.0 &  1.5255 &  5.62 &   0 &   2.81 &   0 &   0 & \nodata \\ 
53875-2508-138 & 11:43:30.57 &  +16:16:49.6 &  1.4990 &  9.86 &   0 &   4.79 &   0 &   0 & \nodata \\ 
51994-0514-369 & 11:43:30.96 &  +03:20:36.0 &  0.4881 & 15.56 &   0 &   2.95 &   0 &   0 & \nodata \\ 
53083-1367-540 & 11:43:31.03 &  +44:51:55.3 &  0.6715 &  8.36 &   0 &   0.64 &   0 &   0 & \nodata \\ 
54502-2881-054 & 11:43:31.08 &  +58:38:56.7 &  1.3540 &  6.05 &   0 &   3.45 &   0 &   0 & \nodata \\ 
53473-2008-512 & 11:43:31.11 &  +32:54:53.1 &  1.5244 &  9.90 &   0 &   4.89 &   0 &   0 & \nodata \\ 
53473-2008-535 & 11:43:31.57 &  +31:57:31.1 &  0.8654 &  9.16 &   0 &   0.99 &   0 &   0 & \nodata \\ 
53877-2510-341 & 11:43:31.66 &  +25:47:11.4 &  1.6913 &  8.83 &   0 &   2.86 &   1 &   0 & \nodata \\ 
53856-2505-602 & 11:43:32.10 &  +25:02:40.4 &  1.5630 &  5.54 &   0 &   4.31 &   0 &   0 & \nodata \\ 
52760-1225-563 & 11:43:32.19 &  +11:05:21.3 &  3.0343 &  9.94 &   0 &   2.10 &   0 &   0 & \nodata \\ 
52734-1226-396 & 11:43:32.35 &  +10:28:12.9 &  1.0013 &  6.06 &   0 &   0.05 &   1 &   0 & \nodata \\ 
54180-2509-422 & 11:43:32.41 &  +20:24:37.6 &  1.2506 &  6.15 &   0 &   1.04 &   0 &   0 & \nodata \\ 
53062-1445-418 & 11:43:33.99 &  +42:53:29.5 &  2.9488 &  6.72 &   0 &   3.57 &   1 &   0 & \nodata \\ 
54179-2506-570 & 11:43:34.08 &  +20:20:27.5 &  0.7986 &  6.61 &   0 &   0.16 &   0 &   0 & \nodata \\ 
53799-2222-250 & 11:43:34.84 &  +28:45:11.6 &  1.4393 &  4.43 &   0 &   0.11 &   2 &   0 & \nodata \\ 
53877-2510-305 & 11:43:35.08 &  +23:35:50.0 &  1.6989 &  5.17 &   0 &   2.62 &   3 &   0 & \nodata \\ 
53442-1997-479 & 11:43:35.52 &  +38:23:03.3 &  1.1965 &  5.11 &   0 &   0.22 &   0 &   0 & \nodata \\ 
53138-1608-161 & 11:43:35.90 &  +11:41:50.1 &  1.5078 & 10.12 &   0 &   3.92 &   0 &   0 & \nodata \\ 
52760-1225-579 & 11:43:36.03 &  +10:54:21.7 &  0.6095 &  7.31 &   0 &   2.70 &   0 &   0 & \nodata \\ 
54180-2509-438 & 11:43:36.11 &  +20:07:42.3 &  1.5510 &  6.95 &   0 &   3.36 &   1 &   0 & \nodata \\ 
52636-0967-044 & 11:43:36.28 &  +48:25:43.0 &  0.6248 &  4.77 &   0 &   0.83 &   0 &   0 & \nodata \\ 
53876-2507-050 & 11:43:36.47 &  +21:05:52.8 &  1.5883 & 14.48 &   0 &   2.90 &   1 &   0 & \nodata \\ 
51959-0283-451 & 11:43:37.18 &  +00:46:10.8 &  2.1339 & 19.84 &   0 &   3.63 &   0 &   0 & \nodata \\ 
51994-0514-216 & 11:43:37.26 &  +01:41:37.9 &  1.4593 &  4.68 &   0 &   2.91 &   0 &   0 & \nodata \\ 
53876-2507-561 & 11:43:37.89 &  +23:15:02.4 &  0.8372 &  6.82 &   0 &   4.78 &   0 &   0 & \nodata \\ 
53493-2012-580 & 11:43:38.05 &  +36:27:12.2 &  1.4036 & 12.40 &   0 &   3.84 &   0 &   0 & \nodata \\ 
54502-2881-049 & 11:43:39.12 &  +58:17:25.1 &  2.2287 & 10.82 &   0 &   0.76 &   0 &   0 & \nodata \\ 
53792-2221-534 & 11:43:39.18 &  +28:07:14.0 &  0.4373 &  8.54 &   0 &   2.59 &   0 &   0 & \nodata \\ 
53473-2008-094 & 11:43:39.38 &  +31:41:58.5 &  0.7414 &  5.54 &   0 &   3.75 &   0 &   0 & \nodata \\ 
54502-2881-051 & 11:43:39.44 &  +58:41:21.5 &  1.0662 &  4.10 &   0 &   2.24 &   0 &   0 & \nodata \\ 
53137-1620-499 & 11:43:39.86 &  +07:31:05.7 &  1.3070 & 10.34 &   0 &   2.19 &   0 &   0 & \nodata \\ 
53799-2222-252 & 11:43:40.18 &  +28:44:06.1 &  1.0487 &  8.34 &   0 &   2.83 &   1 &   0 & \nodata \\ 
53083-1367-101 & 11:43:41.69 &  +43:28:39.6 &  2.1768 &  6.14 &   0 &   0.40 &   1 &   0 & \nodata \\ 
53473-2008-078 & 11:43:42.05 &  +31:02:43.4 &  1.0154 &  6.26 &   0 &   2.29 &   1 &   0 & \nodata \\ 
53083-1367-600 & 11:43:42.73 &  +45:20:09.4 &  1.2783 &  5.05 &   0 &   3.60 &   0 &   0 & \nodata \\ 
51955-0492-484 & 11:43:43.07 &  +67:44:55.5 &  0.7948 &  6.11 &   0 &   0.50 &   0 &   0 & \nodata \\ 
53799-2222-241 & 11:43:43.28 &  +28:49:24.2 &  3.3452 &  5.90 &   0 &   2.66 &   1 &   0 & \nodata \\ 
53033-1310-038 & 11:43:43.71 &  +56:55:05.7 &  1.7723 &  6.29 &   0 &   3.36 &   0 &   2 & 0.073 \\ 
53792-2221-126 & 11:43:43.86 &  +25:58:23.9 &  0.5210 & 13.13 &   0 &   2.52 &   0 &   0 & \nodata \\ 
53383-1621-239 & 11:43:45.58 &  +07:17:06.9 &  1.2241 & 14.72 &   0 &   4.72 &   0 &   0 & \nodata \\ 
52316-0598-357 & 11:43:45.77 &  +65:26:07.1 &  1.8150 &  5.28 &   0 &   0.26 &   0 &   0 & \nodata \\ 
53877-2510-376 & 11:43:45.81 &  +25:10:56.4 &  3.4779 & 10.31 &   0 &   4.50 &   2 &   0 & \nodata \\ 
52316-0598-306 & 11:43:46.19 &  +64:23:50.2 &  3.2036 &  5.30 &   0 &   2.43 &   1 &   2 & 0.101 \\ 
53386-1970-385 & 11:43:46.24 &  +40:45:21.0 &  1.2766 &  5.45 &   0 &   1.41 &   0 &   0 & \nodata \\ 
53466-1972-003 & 11:43:47.04 &  +39:08:37.6 &  0.8127 & 10.56 &   0 &   2.93 &   0 &   0 & \nodata \\ 
51959-0283-204 & 11:43:47.11 & --00:54:48.7 &  0.5179 &  9.58 &   0 &   3.98 &   0 &   0 & \nodata \\ 
52378-0838-071 & 11:43:48.88 &  +04:57:53.7 &  1.2291 &  5.82 &   0 &   2.77 &   0 &   0 & \nodata \\ 
53376-1761-204 & 11:43:49.05 &  +14:00:03.3 &  1.8138 &  9.62 &   0 &   1.11 &   0 &   0 & \nodata \\ 
52760-1225-172 & 11:43:50.03 &  +09:37:29.0 &  1.1290 &  7.26 &   0 &   2.71 &   0 &   0 & \nodata \\ 
53493-2012-601 & 11:43:50.30 &  +36:29:11.3 &  2.3464 &  6.99 &   0 &   3.33 &   0 &   3 & 0.125 \\ 
53376-1761-223 & 11:43:50.36 &  +14:57:03.2 &  0.6452 &  7.18 &   0 &   4.51 &   0 &   0 & \nodata \\ 
52734-1226-395 & 11:43:50.74 &  +10:15:07.5 &  0.4685 &  8.11 &   0 &   4.83 &   0 &   0 & \nodata \\ 
53491-2097-380 & 11:43:51.50 &  +34:22:11.3 &  2.0516 &  4.74 &   0 &   2.89 &   2 &   0 & \nodata \\ 
52319-0776-609 & 11:43:51.56 &  +63:06:50.9 &  0.9736 &  7.82 &   0 &   1.41 &   0 &   0 & \nodata \\ 
53376-1761-416 & 11:43:51.58 &  +15:37:09.2 &  1.4145 &  4.88 &   0 &   0.57 &   0 &   0 & \nodata \\ 
53386-1970-307 & 11:43:52.73 &  +39:58:25.3 &  1.5566 &  7.86 &   0 &   3.89 &   0 &   0 & \nodata \\ 
53376-1761-405 & 11:43:52.89 &  +15:47:46.0 &  1.2668 &  8.23 &   0 &   4.87 &   0 &   0 & \nodata \\ 
52373-0839-361 & 11:43:53.80 &  +06:02:08.1 &  1.8162 &  8.82 &   0 &   1.71 &   0 &   0 & \nodata \\ 
51959-0283-447 & 11:43:54.04 &  +01:13:43.1 &  1.2764 &  9.10 &   0 &   3.16 &   1 &   0 & \nodata \\ 
51994-0514-199 & 11:43:54.54 &  +02:11:37.3 &  1.3446 &  4.17 &   0 &   3.26 &   1 &   0 & \nodata \\ 
52734-1015-061 & 11:43:54.71 &  +54:33:28.9 &  1.8439 & 10.86 &   0 &   3.37 &   1 &   0 & \nodata \\ 
52636-0967-117 & 11:43:55.07 &  +49:22:30.8 &  3.3156 & 10.28 &   0 &   2.53 &   0 &   0 & \nodata \\ 
52282-0328-110 & 11:43:55.47 & --02:38:38.1 &  1.3949 &  7.49 &   0 &   2.21 &   2 &   0 & \nodata \\ 
52760-1225-081 & 11:43:55.71 &  +08:43:30.3 &  0.6743 &  8.44 &   0 &   3.80 &   0 &   0 & \nodata \\ 
52734-1226-263 & 11:43:56.35 &  +09:34:38.4 &  2.3452 & 10.20 &   0 &   4.60 &   1 &   0 & \nodata \\ 
53383-1621-304 & 11:43:57.82 &  +06:30:11.5 &  2.1957 &  9.02 &   0 &   1.59 &   1 &   3 & 0.119 \\ 
52367-0880-567 & 11:43:58.12 &  +53:10:12.1 &  1.8793 & 11.53 &   0 &   0.98 &   0 &   0 & \nodata \\ 
53875-2508-527 & 11:43:58.19 &  +18:15:40.7 &  4.2500 &  5.85 &   0 &   2.67 &   1 &   0 & \nodata \\ 
52368-0881-304 & 11:43:58.46 &  +51:37:07.6 &  1.6830 &  5.49 &   0 &   4.16 &   0 &   0 & \nodata \\ 
52378-0838-591 & 11:43:58.52 &  +05:24:44.9 &  2.5607 &  8.82 &   0 &   3.91 &   2 &   3 & 0.146 \\ 
53491-2097-432 & 11:43:58.88 &  +34:06:32.5 &  2.1000 & 11.10 &   0 &   4.41 &   0 &   0 & \nodata \\ 
54179-2506-110 & 11:43:58.92 &  +19:03:27.9 &  3.2010 &  5.44 &   0 &   0.10 &   1 &   2 & 0.071 \\ 
53792-2221-504 & 11:43:59.13 &  +27:44:40.1 &  1.9626 &  7.11 &   0 &   1.04 &   0 &   0 & \nodata \\ 
52368-0881-319 & 11:43:59.37 &  +51:50:23.5 &  1.3608 &  6.71 &   0 &   3.16 &   0 &   0 & \nodata \\ 
53138-1608-538 & 11:44:00.45 &  +12:58:32.5 &  3.8698 &  8.28 &   0 &   1.97 &   0 &   1 & 0.031 \\ 
51959-0283-480 & 11:44:00.48 &  +00:09:18.1 &  1.4582 &  6.54 &   0 &   4.58 &   0 &   0 & \nodata \\ 
53491-2097-379 & 11:44:01.42 &  +34:23:25.0 &  1.8567 & 16.63 &   0 &   1.69 &   0 &   0 & \nodata \\ 
51994-0514-202 & 11:44:02.09 &  +01:30:27.5 &  1.8820 &  7.14 &   0 &   2.10 &   1 &   1 & 0.035 \\ 
51959-0283-199 & 11:44:02.67 & --00:14:52.0 &  1.4529 &  7.01 &   0 &   1.25 &   1 &   0 & \nodata \\ 
52734-1226-430 & 11:44:03.06 &  +10:47:21.8 &  2.2082 &  8.70 &   0 &   4.39 &   0 &   0 & \nodata \\ 
53876-2507-105 & 11:44:03.84 &  +21:20:19.8 &  2.0080 &  9.99 &   0 &   1.27 &   0 &   1 & 0.053 \\ 
51994-0514-213 & 11:44:04.23 &  +01:45:57.7 &  1.8314 &  5.30 &   0 &   0.62 &   3 &   1 & 0.030 \\ 
53875-2508-537 & 11:44:04.76 &  +18:05:18.0 &  0.8979 &  5.28 &   0 &   2.68 &   0 &   0 & \nodata \\ 
53137-1620-149 & 11:44:04.79 &  +07:12:05.4 &  0.4980 &  9.17 &   0 &   1.61 &   0 &   0 & \nodata \\ 
52734-1226-433 & 11:44:04.88 &  +10:10:10.8 &  2.3631 &  8.45 &   0 &   0.52 &   0 &   0 & \nodata \\ 
53054-1444-092 & 11:44:05.34 &  +46:04:05.7 &  0.4451 & 28.56 &   0 &   0.26 &   0 &   0 & \nodata \\ 
54179-2506-501 & 11:44:05.69 &  +19:57:35.4 &  0.9541 & 14.68 &   0 &   0.66 &   0 &   0 & \nodata \\ 
53033-1310-029 & 11:44:06.43 &  +56:30:41.3 &  3.2715 & 13.23 &   0 &   1.26 &   0 &   1 & 0.036 \\ 
54502-2881-549 & 11:44:07.23 &  +59:56:26.9 &  1.4897 &  4.26 &   0 &   1.48 &   0 &   0 & \nodata \\ 
53877-2510-352 & 11:44:08.15 &  +25:47:48.2 &  0.9587 &  8.25 &   0 &   2.96 &   0 &   0 & \nodata \\ 
52636-0967-104 & 11:44:08.22 &  +49:01:34.0 &  3.6002 & 11.96 &   0 &   4.48 &   0 &   0 & \nodata \\ 
51994-0514-480 & 11:44:08.28 &  +02:53:32.0 &  1.2761 &  7.74 &   0 &   3.39 &   0 &   0 & \nodata \\ 
53138-1608-490 & 11:44:08.37 &  +12:54:06.5 &  1.6804 &  5.61 &   0 &   2.55 &   0 &   0 & \nodata \\ 
51994-0514-164 & 11:44:08.55 &  +02:02:21.2 &  1.6388 &  7.51 &   0 &   2.08 &   0 &   0 & \nodata \\ 
52367-0880-562 & 11:44:08.82 &  +53:24:12.4 &  2.1309 & 13.46 &   0 &   0.79 &   0 &   0 & \nodata \\ 
53383-1621-430 & 11:44:09.54 &  +07:49:09.6 &  2.0849 &  4.98 &   0 &   0.53 &   2 &   1 & 0.034 \\ 
54180-2509-298 & 11:44:09.75 &  +18:53:06.2 &  3.3540 &  7.27 &   0 &   1.11 &   0 &   0 & \nodata \\ 
53799-2222-279 & 11:44:09.93 &  +29:32:34.8 &  1.6375 &  7.95 &   0 &   0.93 &   0 &   0 & \nodata \\ 
51959-0283-476 & 11:44:10.13 &  +00:18:13.7 &  1.7915 & 14.22 &   0 &   1.09 &   1 &   1 & 0.042 \\ 
52636-0967-511 & 11:44:10.54 &  +50:05:23.7 &  1.2426 &  5.28 &   0 &   3.30 &   2 &   0 & \nodata \\ 
53376-1761-220 & 11:44:11.34 &  +14:05:43.5 &  0.4855 & 11.28 &   0 &   1.03 &   0 &   0 & \nodata \\ 
53137-1620-563 & 11:44:11.92 &  +08:35:24.7 &  1.7584 &  6.43 &   0 &   4.83 &   1 &   0 & \nodata \\ 
53493-2012-052 & 11:44:12.44 &  +35:43:35.9 &  0.9506 &  6.23 &   0 &   1.77 &   1 &   0 & \nodata \\ 
52282-0328-604 & 11:44:12.46 & --01:34:54.6 &  1.3935 &  8.85 &   0 &   4.78 &   0 &   0 & \nodata \\ 
53473-2008-532 & 11:44:12.76 &  +31:58:00.8 &  3.2350 &  6.51 &   0 &   3.56 &   0 &   0 & \nodata \\ 
53442-1997-406 & 11:44:13.77 &  +38:59:18.1 &  0.7463 &  4.86 &   0 &   3.48 &   0 &   0 & \nodata \\ 
53083-1367-594 & 11:44:15.49 &  +45:24:45.2 &  1.8792 &  6.81 &   0 &   4.61 &   1 &   0 & \nodata \\ 
52373-0839-246 & 11:44:16.03 &  +03:53:52.5 &  1.5699 &  4.76 &   0 &   3.66 &   0 &   0 & \nodata \\ 
53882-2511-368 & 11:44:16.53 &  +22:34:39.1 &  0.9209 &  4.66 &   0 &   4.51 &   0 &   0 & \nodata \\ 
52734-1226-323 & 11:44:16.75 &  +11:00:13.2 &  1.6066 &  4.24 &   0 &   0.03 &   1 &   0 & \nodata \\ 
53877-2510-365 & 11:44:17.68 &  +25:06:44.5 &  1.8933 &  8.35 &   0 &   2.07 &   0 &   1 & 0.050 \\ 
53792-2221-088 & 11:44:17.75 &  +26:27:57.9 &  1.2729 &  9.62 &   0 &   1.44 &   2 &   0 & \nodata \\ 
52760-1225-566 & 11:44:17.78 &  +10:43:45.9 &  0.6785 &  4.61 &   0 &   4.27 &   1 &   0 & \nodata \\ 
51994-0514-401 & 11:44:18.26 &  +03:15:44.2 &  0.8876 &  5.32 &   0 &   0.04 &   0 &   0 & \nodata \\ 
53473-2008-080 & 11:44:18.28 &  +31:02:43.1 &  1.5410 &  4.42 &   0 &   2.76 &   0 &   0 & \nodata \\ 
53436-2035-303 & 11:44:18.78 &  +35:55:35.2 &  1.5357 &  4.81 &   0 &   2.38 &   0 &   0 & \nodata \\ 
53466-1972-022 & 11:44:18.85 &  +38:58:25.2 &  0.7749 & 12.48 &   0 &   0.29 &   0 &   0 & \nodata \\ 
54502-2881-594 & 11:44:19.74 &  +59:39:17.5 &  1.1203 & 12.87 &   0 &   0.72 &   0 &   0 & \nodata \\ 
53062-1445-495 & 11:44:20.04 &  +42:14:22.7 &  1.5788 &  8.71 &   0 &   3.85 &   0 &   0 & \nodata \\ 
51994-0514-411 & 11:44:21.23 &  +03:24:13.2 &  1.0852 & 13.22 &   0 &   2.38 &   0 &   0 & \nodata \\ 
53493-2012-050 & 11:44:22.27 &  +35:33:13.3 &  1.5527 &  6.16 &   0 &   0.27 &   0 &   0 & \nodata \\ 
52320-0777-373 & 11:44:23.16 &  +63:29:30.6 &  1.7993 &  5.69 &   0 &   0.53 &   2 &   0 & \nodata \\ 
53493-2012-606 & 11:44:23.36 &  +36:25:31.5 &  2.8345 &  5.22 &   0 &   4.12 &   0 &   0 & \nodata \\ 
51994-0514-127 & 11:44:23.53 &  +01:17:16.5 &  1.7604 & 28.53 &   0 &   0.26 &   0 &   1 & 0.053 \\ 
51955-0492-513 & 11:44:24.27 &  +67:52:10.1 &  0.6091 & 13.43 &   0 &   2.54 &   0 &   0 & \nodata \\ 
53876-2507-597 & 11:44:25.38 &  +22:14:47.4 &  0.7256 &  5.77 &   0 &   3.52 &   0 &   0 & \nodata \\ 
53473-2008-099 & 11:44:25.58 &  +31:35:47.8 &  0.5461 & 17.27 &   0 &   3.31 &   0 &   0 & \nodata \\ 
52320-0777-264 & 11:44:26.20 &  +61:48:30.2 &  1.7227 & 14.39 &   0 &   2.79 &   1 &   0 & \nodata \\ 
53473-2008-552 & 11:44:26.59 &  +32:24:39.4 &  1.1733 &  8.65 &   0 &   4.21 &   0 &   0 & \nodata \\ 
52760-1225-553 & 11:44:26.83 &  +10:06:38.0 &  0.6859 &  7.95 &   0 &   2.68 &   0 &   0 & \nodata \\ 
53856-2505-017 & 11:44:28.42 &  +24:33:06.7 &  3.0467 &  6.07 &   0 &   1.46 &   0 &   1 & 0.040 \\ 
53473-2008-542 & 11:44:29.02 &  +32:21:22.4 &  1.7203 &  9.85 &   0 &   0.34 &   1 &   0 & \nodata \\ 
53062-1445-484 & 11:44:30.36 &  +42:37:10.1 &  2.0375 &  7.31 &   0 &   2.33 &   1 &   1 & 0.052 \\ 
53054-1444-578 & 11:44:31.02 &  +47:57:01.2 &  0.8433 &  7.31 &   0 &   1.76 &   0 &   0 & \nodata \\ 
53376-1761-238 & 11:44:31.39 &  +14:53:47.3 &  0.9827 &  8.43 &   0 &   3.71 &   0 &   0 & \nodata \\ 
53386-1970-284 & 11:44:33.07 &  +39:43:22.9 &  0.9065 &  6.89 &   0 &   2.00 &   0 &   0 & \nodata \\ 
53376-1761-218 & 11:44:33.21 &  +13:44:01.3 &  1.3588 &  8.51 &   0 &   2.28 &   1 &   0 & \nodata \\ 
54180-2509-333 & 11:44:33.29 &  +20:39:34.8 &  0.9773 &  6.26 &   0 &   0.86 &   0 &   0 & \nodata \\ 
52411-0953-393 & 11:44:33.67 &  +60:15:38.8 &  0.7564 &  6.04 &   0 &   0.20 &   0 &   0 & \nodata \\ 
53875-2508-533 & 11:44:33.74 &  +17:53:26.4 &  1.2764 &  7.62 &   0 &   0.05 &   1 &   0 & \nodata \\ 
54179-2506-070 & 11:44:34.17 &  +18:53:33.3 &  1.3602 &  8.29 &   0 &   4.82 &   2 &   0 & \nodata \\ 
53376-1761-449 & 11:44:34.29 &  +15:53:04.7 &  1.3036 &  7.32 &   0 &   3.35 &   0 &   0 & \nodata \\ 
53493-2012-605 & 11:44:34.59 &  +36:32:18.6 &  1.4340 &  5.36 &   0 &   3.12 &   0 &   0 & \nodata \\ 
53799-2222-467 & 11:44:34.95 &  +30:08:27.5 &  0.6213 & 17.38 &   0 &   4.67 &   1 &   0 & \nodata \\ 
53083-1367-062 & 11:44:35.09 &  +43:46:28.3 &  1.2812 &  5.26 &   0 &   3.31 &   0 &   0 & \nodata \\ 
53054-1444-115 & 11:44:35.62 &  +46:37:57.5 &  0.6626 &  9.48 &   0 &   2.70 &   0 &   0 & \nodata \\ 
53054-1444-103 & 11:44:36.33 &  +46:42:32.9 &  0.3987 &  7.06 &   0 &   2.80 &   0 &   0 & \nodata \\ 
52734-1226-233 & 11:44:36.65 &  +09:59:04.9 &  3.1504 &  8.08 &   0 &   2.27 &   2 &   3 & 0.176 \\ 
52316-0598-335 & 11:44:37.04 &  +65:37:51.1 &  2.1197 & 15.21 &   0 &   0.21 &   1 &   0 & \nodata \\ 
54180-2509-245 & 11:44:37.43 &  +18:32:19.8 &  1.5685 &  4.58 &   0 &   3.03 &   0 &   0 & \nodata \\ 
53062-1445-510 & 11:44:37.85 &  +42:44:52.1 &  1.4688 & 11.88 &   0 &   0.65 &   0 &   0 & \nodata \\ 
53792-2221-100 & 11:44:38.34 &  +26:26:09.4 &  0.9738 &  5.60 &   0 &   3.82 &   0 &   0 & \nodata \\ 
53875-2508-154 & 11:44:38.91 &  +17:02:18.2 &  1.5846 &  5.07 &   0 &   0.41 &   0 &   0 & \nodata \\ 
53792-2221-141 & 11:44:39.26 &  +26:51:04.0 &  1.1398 & 19.79 &   0 &   2.58 &   0 &   0 & \nodata \\ 
54502-2881-595 & 11:44:40.13 &  +59:32:43.6 &  1.1856 &  7.85 &   0 &   4.40 &   0 &   0 & \nodata \\ 
51994-0514-126 & 11:44:40.30 &  +01:21:43.8 &  2.4271 & 11.20 &   0 &   2.55 &   2 &   1 & 0.036 \\ 
52059-0597-038 & 11:44:40.71 &  +64:21:34.9 &  0.5448 &  6.00 &   0 &   0.44 &   0 &   0 & \nodata \\ 
53083-1367-071 & 11:44:41.11 &  +43:44:49.2 &  1.6393 &  4.40 &   0 &   2.42 &   0 &   0 & \nodata \\ 
53856-2505-012 & 11:44:42.02 &  +24:08:53.1 &  1.6697 & 14.72 &   0 &   0.46 &   0 &   0 & \nodata \\ 
52760-1225-166 & 11:44:42.35 &  +09:36:01.2 &  1.6286 &  5.62 &   0 &   0.59 &   0 &   0 & \nodata \\ 
53138-1608-093 & 11:44:43.11 &  +11:24:02.6 &  1.2038 &  7.27 &   0 &   4.22 &   1 &   0 & \nodata \\ 
52320-0777-295 & 11:44:43.44 &  +61:24:52.5 &  1.4900 &  9.79 &   0 &   1.25 &   0 &   0 & \nodata \\ 
53473-2008-572 & 11:44:43.48 &  +31:52:47.5 &  1.7873 & 19.39 &   0 &   1.15 &   0 &   0 & \nodata \\ 
53491-2097-378 & 11:44:43.69 &  +35:05:39.6 &  0.6035 &  9.63 &   0 &   2.73 &   0 &   0 & \nodata \\ 
53856-2505-010 & 11:44:43.76 &  +24:28:07.0 &  1.1590 &  5.13 &   0 &   2.87 &   0 &   0 & \nodata \\ 
52636-0967-116 & 11:44:44.61 &  +49:05:17.3 &  1.7950 & 10.10 &   0 &   0.57 &   0 &   1 & 0.062 \\ 
53383-1621-194 & 11:44:44.62 &  +07:14:43.7 &  0.9206 &  6.90 &   0 &   2.72 &   1 &   0 & \nodata \\ 
53442-1997-412 & 11:44:45.66 &  +38:38:32.6 &  0.5912 &  6.69 &   0 &   1.70 &   1 &   0 & \nodata \\ 
53386-1970-339 & 11:44:45.86 &  +40:51:53.2 &  1.2651 &  6.75 &   0 &   2.00 &   1 &   0 & \nodata \\ 
52373-0839-410 & 11:44:45.92 &  +05:50:53.8 &  1.5954 &  4.55 &   0 &   4.86 &   0 &   0 & \nodata \\ 
51955-0492-456 & 11:44:46.29 &  +68:10:06.7 &  0.7256 &  4.26 &   0 &   2.73 &   1 &   0 & \nodata \\ 
53493-2012-622 & 11:44:47.65 &  +37:04:34.6 &  3.9645 & 11.06 &   0 &   2.13 &   0 &   2 & 0.119 \\ 
52760-1225-548 & 11:44:47.66 &  +10:34:42.8 &  1.5648 &  9.25 &   0 &   2.02 &   1 &   0 & \nodata \\ 
54180-2509-241 & 11:44:48.24 &  +18:28:10.1 &  1.0600 &  8.48 &   0 &   4.40 &   0 &   0 & \nodata \\ 
53386-1970-325 & 11:44:48.46 &  +41:06:33.1 &  1.3046 & 10.39 &   0 &   1.44 &   2 &   0 & \nodata \\ 
53054-1444-594 & 11:44:49.28 &  +47:45:37.7 &  1.9623 &  4.16 &   0 &   3.02 &   1 &   1 & 0.077 \\ 
51994-0514-403 & 11:44:49.33 &  +03:27:51.8 &  2.0983 &  6.86 &   4 &   3.99 &   3 &   0 & \nodata \\ 
53083-1367-087 & 11:44:50.17 &  +44:00:16.6 &  1.8076 &  4.90 &   0 &   4.35 &   0 &   0 & \nodata \\ 
52781-1312-322 & 11:44:50.41 &  +58:31:44.8 &  2.0800 & 10.18 &   0 &   0.74 &   1 &   0 & \nodata \\ 
53875-2508-090 & 11:44:51.74 &  +16:22:34.1 &  0.4815 &  9.48 &   0 &   2.43 &   0 &   0 & \nodata \\ 
53875-2508-142 & 11:44:52.19 &  +17:02:54.6 &  1.1178 & 10.39 &   0 &   3.81 &   0 &   0 & \nodata \\ 
52765-1311-082 & 11:44:52.80 &  +56:03:34.4 &  1.9714 &  4.16 &   0 &   0.09 &   0 &   0 & \nodata \\ 
53466-1972-016 & 11:44:52.89 &  +39:36:45.2 &  0.9821 &  8.61 &   0 &   0.88 &   0 &   0 & \nodata \\ 
53877-2510-349 & 11:44:53.58 &  +25:44:55.3 &  1.4827 & 11.92 &   0 &   1.21 &   0 &   0 & \nodata \\ 
53856-2505-015 & 11:44:53.75 &  +24:37:23.2 &  2.5474 &  7.92 &   0 &   2.44 &   0 &   1 & 0.032 \\ 
53491-2097-189 & 11:44:54.01 &  +33:15:00.1 &  0.5714 &  7.96 &   0 &   1.65 &   1 &   0 & \nodata \\ 
53376-1761-196 & 11:44:54.22 &  +14:54:53.2 &  1.4348 &  4.83 &   0 &   3.04 &   0 &   0 & \nodata \\ 
52765-1311-086 & 11:44:54.87 &  +55:45:46.4 &  1.6655 &  8.45 &   0 &   2.56 &   0 &   0 & \nodata \\ 
52734-1015-033 & 11:44:54.99 &  +54:34:50.6 &  0.4337 &  4.94 &   0 &   1.43 &   0 &   0 & \nodata \\ 
52636-0967-545 & 11:44:55.15 &  +49:52:10.9 &  1.9617 &  9.21 &   0 &   3.22 &   0 &   0 & \nodata \\ 
54180-2509-243 & 11:44:56.25 &  +18:54:21.1 &  1.1416 &  5.70 &   0 &   2.66 &   0 &   0 & \nodata \\ 
53473-2008-566 & 11:44:58.95 &  +32:14:03.1 &  0.8017 &  8.78 &   0 &   2.86 &   0 &   0 & \nodata \\ 
53473-2008-578 & 11:44:59.01 &  +32:05:05.8 &  1.6340 &  6.64 &   0 &   2.61 &   0 &   0 & \nodata \\ 
53062-1445-525 & 11:45:00.16 &  +43:28:45.2 &  1.8894 &  5.64 &   0 &   4.45 &   1 &   0 & \nodata \\ 
53882-2511-416 & 11:45:00.62 &  +22:48:03.4 &  1.5532 &  5.11 &   0 &   0.86 &   0 &   0 & \nodata \\ 
51994-0514-172 & 11:45:01.14 &  +02:17:10.9 &  1.2486 & 16.20 &   0 &   4.04 &   0 &   0 & \nodata \\ 
53792-2221-114 & 11:45:01.38 &  +26:37:22.9 &  1.1740 &  7.33 &   0 &   2.10 &   1 &   0 & \nodata \\ 
53062-1445-511 & 11:45:01.57 &  +42:36:48.9 &  0.4289 & 10.06 &   0 &   1.08 &   0 &   0 & \nodata \\ 
54180-2509-191 & 11:45:02.23 &  +19:12:48.8 &  0.4671 &  6.30 &   0 &   3.61 &   0 &   0 & \nodata \\ 
52411-0953-389 & 11:45:02.24 &  +59:57:19.9 &  1.6375 &  6.77 &   0 &   4.83 &   0 &   0 & \nodata \\ 
53877-2510-270 & 11:45:02.42 &  +23:39:18.0 &  2.1637 & 10.03 &   0 &   4.47 &   0 &   2 & 0.075 \\ 
52059-0597-622 & 11:45:02.89 &  +64:57:25.7 &  1.9678 &  5.91 &   0 &   4.69 &   1 &   2 & 0.099 \\ 
53376-1761-130 & 11:45:02.92 &  +13:51:04.0 &  0.8370 & 13.21 &   0 &   1.96 &   1 &   0 & \nodata \\ 
53877-2510-268 & 11:45:03.02 &  +23:45:27.5 &  2.0392 &  4.11 &   0 &   2.68 &   0 &   2 & 0.091 \\ 
53436-2035-353 & 11:45:03.18 &  +36:07:01.0 &  1.6469 &  5.46 &   0 &   3.81 &   3 &   0 & \nodata \\ 
52734-1015-005 & 11:45:03.48 &  +53:56:33.9 &  1.0503 &  4.56 &   0 &   2.69 &   0 &   0 & \nodata \\ 
52059-0597-027 & 11:45:03.90 &  +63:59:02.6 &  2.2141 &  7.11 &   0 &   0.15 &   1 &   2 & 0.099 \\ 
52319-0776-587 & 11:45:04.94 &  +62:46:24.2 &  2.5221 &  7.24 &   0 &   1.60 &   3 &   2 & 0.113 \\ 
53473-2008-048 & 11:45:05.62 &  +31:38:15.2 &  1.7520 &  9.82 &   0 &   1.76 &   1 &   0 & \nodata \\ 
51994-0514-130 & 11:45:05.82 &  +01:22:40.6 &  1.1365 &  7.99 &   0 &   1.21 &   0 &   0 & \nodata \\ 
53386-1970-230 & 11:45:05.88 &  +39:49:51.5 &  1.9771 & 12.91 &   0 &   4.85 &   0 &   0 & \nodata \\ 
53792-2221-517 & 11:45:06.06 &  +27:13:25.4 &  1.3946 &  4.74 &   0 &   4.14 &   0 &   0 & \nodata \\ 
51994-0514-450 & 11:45:06.45 &  +03:42:04.7 &  0.9715 &  4.70 &   0 &   1.56 &   0 &   0 & \nodata \\ 
51955-0492-163 & 11:45:07.22 &  +66:44:06.7 &  1.0552 &  9.01 &   0 &   3.56 &   0 &   0 & \nodata \\ 
53054-1444-562 & 11:45:07.56 &  +48:10:51.9 &  1.5809 &  9.63 &   0 &   2.54 &   0 &   0 & \nodata \\ 
51994-0514-444 & 11:45:07.73 &  +03:28:18.5 &  1.0875 & 10.92 &   0 &   0.02 &   0 &   0 & \nodata \\ 
53376-1761-140 & 11:45:07.84 &  +14:04:16.0 &  0.8425 &  5.98 &   0 &   2.63 &   0 &   0 & \nodata \\ 
53386-1970-246 & 11:45:08.20 &  +39:34:31.0 &  1.4063 &  5.42 &   0 &   1.29 &   0 &   0 & \nodata \\ 
54180-2509-244 & 11:45:08.82 &  +18:39:03.0 &  0.5301 & 14.05 &   0 &   1.78 &   0 &   0 & \nodata \\ 
53083-1367-093 & 11:45:08.83 &  +44:16:57.8 &  3.0182 &  9.71 &   0 &   0.19 &   1 &   2 & 0.090 \\ 
53376-1761-450 & 11:45:08.93 &  +15:51:43.7 &  1.1933 &  7.74 &   0 &   3.37 &   0 &   0 & \nodata \\ 
53875-2508-089 & 11:45:09.32 &  +16:12:15.1 &  0.8007 &  7.52 &   0 &   1.21 &   0 &   0 & \nodata \\ 
53875-2508-096 & 11:45:09.43 &  +16:09:33.9 &  1.1979 & 11.93 &   0 &   3.22 &   0 &   0 & \nodata \\ 
53877-2510-344 & 11:45:10.05 &  +25:52:31.9 &  1.6419 &  8.76 &   0 &   1.77 &   0 &   0 & \nodata \\ 
51959-0283-527 & 11:45:10.39 &  +01:10:56.2 &  0.6260 &  6.52 &   0 &   1.05 &   0 &   0 & \nodata \\ 
51994-0514-122 & 11:45:10.63 &  +01:20:27.9 &  1.2155 & 22.75 &   0 &   2.18 &   0 &   0 & \nodata \\ 
52316-0598-399 & 11:45:11.53 &  +65:03:30.5 &  1.4605 & 11.13 &   0 &   1.22 &   2 &   0 & \nodata \\ 
53142-1609-312 & 11:45:12.16 &  +12:17:52.1 &  1.2288 &  7.94 &   0 &   1.10 &   1 &   0 & \nodata \\ 
53875-2508-580 & 11:45:12.50 &  +17:58:03.7 &  1.7778 &  8.99 &   0 &   3.46 &   0 &   2 & 0.135 \\ 
53491-2097-248 & 11:45:12.91 &  +32:38:27.0 &  1.1928 & 14.66 &   0 &   2.44 &   0 &   0 & \nodata \\ 
53491-2097-194 & 11:45:13.28 &  +33:15:16.6 &  0.6745 &  5.11 &   0 &   0.97 &   0 &   0 & \nodata \\ 
53386-1970-227 & 11:45:14.18 &  +39:47:15.9 &  4.0610 &  5.59 &   0 &   0.15 &   1 &   0 & \nodata \\ 
53799-2222-442 & 11:45:14.32 &  +30:55:47.2 &  0.8669 &  8.28 &   0 &   3.91 &   0 &   0 & \nodata \\ 
52734-1015-636 & 11:45:14.51 &  +54:58:08.8 &  1.7553 &  9.49 &   0 &   2.15 &   1 &   0 & \nodata \\ 
53138-1608-049 & 11:45:14.68 &  +11:19:57.9 &  0.7960 &  4.29 &   0 &   0.31 &   0 &   0 & \nodata \\ 
53376-1761-138 & 11:45:15.63 &  +13:51:24.4 &  1.7544 &  5.66 &   0 &   1.02 &   0 &   0 & \nodata \\ 
53792-2221-550 & 11:45:15.94 &  +27:42:27.4 &  0.7594 &  6.03 &   0 &   0.00 &   0 &   0 & \nodata \\ 
52759-1016-375 & 11:45:16.71 &  +55:52:55.7 &  2.2444 &  4.61 &   0 &   1.15 &   0 &   1 & 0.043 \\ 
52282-0328-592 & 11:45:17.64 & --02:22:02.3 &  3.0962 & 12.89 &   0 &   1.46 &   2 &   0 & \nodata \\ 
54179-2506-586 & 11:45:17.64 &  +20:01:54.4 &  1.4321 & 21.21 &   0 &   1.23 &   0 &   0 & \nodata \\ 
53062-1445-521 & 11:45:17.70 &  +43:14:31.8 &  0.8745 &  8.98 &   0 &   2.37 &   0 &   0 & \nodata \\ 
53491-2097-251 & 11:45:17.81 &  +33:03:26.4 &  0.9382 &  8.13 &   0 &   2.61 &   0 &   0 & \nodata \\ 
53792-2221-105 & 11:45:17.99 &  +26:43:15.0 &  3.3340 &  8.13 &   0 &   4.27 &   0 &   0 & \nodata \\ 
53083-1367-575 & 11:45:18.47 &  +45:16:01.4 &  0.6121 & 19.37 &   0 &   0.64 &   0 &   0 & \nodata \\ 
53799-2222-248 & 11:45:19.05 &  +28:25:22.7 &  1.4756 & 10.57 &   0 &   3.43 &   0 &   0 & \nodata \\ 
53386-1970-434 & 11:45:19.90 &  +40:29:50.9 &  1.2828 &  6.24 &   0 &   1.63 &   1 &   0 & \nodata \\ 
53882-2511-398 & 11:45:20.76 &  +23:08:00.9 &  3.3034 & 17.02 &   0 &   0.83 &   0 &   0 & \nodata \\ 
53062-1445-142 & 11:45:21.30 &  +41:46:30.9 &  1.5480 &  6.59 &   0 &   0.98 &   0 &   0 & \nodata \\ 
52378-0838-035 & 11:45:21.32 &  +04:55:26.7 &  1.3413 &  5.52 &   0 &   2.01 &   0 &   0 & \nodata \\ 
52373-0839-135 & 11:45:21.43 &  +04:00:42.2 &  0.6443 &  6.88 &   0 &   4.73 &   0 &   0 & \nodata \\ 
53466-1972-008 & 11:45:21.82 &  +39:26:27.0 &  1.7418 &  6.52 &   0 &   4.67 &   1 &   0 & \nodata \\ 
53415-1762-314 & 11:45:21.95 &  +14:33:14.0 &  1.7931 &  8.91 &   0 &   1.97 &   0 &   2 & 0.069 \\ 
53054-1444-581 & 11:45:22.37 &  +47:24:33.7 &  1.1814 &  6.56 &   0 &   3.42 &   0 &   0 & \nodata \\ 
53473-2008-570 & 11:45:25.96 &  +32:04:42.3 &  1.7628 &  6.85 &   0 &   0.20 &   0 &   0 & \nodata \\ 
52282-0328-076 & 11:45:26.22 & --02:34:44.6 &  0.4444 &  8.41 &   0 &   1.01 &   0 &   0 & \nodata \\ 
52059-0597-031 & 11:45:26.43 &  +64:17:22.5 &  0.8927 & 14.54 &   0 &   0.13 &   0 &   0 & \nodata \\ 
54180-2509-258 & 11:45:26.88 &  +18:49:36.0 &  1.7428 &  5.97 &   0 &   0.24 &   1 &   0 & \nodata \\ 
53493-2012-620 & 11:45:27.32 &  +36:02:32.8 &  2.6006 & 21.13 &   0 &   0.67 &   1 &   2 & 0.087 \\ 
52734-1015-630 & 11:45:27.88 &  +54:51:51.3 &  3.0824 & 13.11 &   0 &   4.47 &   1 &   0 & \nodata \\ 
53383-1621-471 & 11:45:27.91 &  +07:49:40.4 &  1.2764 &  8.94 &   0 &   4.66 &   0 &   0 & \nodata \\ 
51959-0283-163 & 11:45:28.57 & --00:47:39.0 &  0.7153 & 17.81 &   0 &   1.02 &   0 &   0 & \nodata \\ 
53875-2508-081 & 11:45:28.75 &  +16:31:17.7 &  1.9824 &  9.25 &   0 &   3.52 &   1 &   1 & 0.068 \\ 
52759-1016-438 & 11:45:29.00 &  +55:16:27.1 &  2.3082 &  4.93 &   0 &   3.32 &   1 &   0 & \nodata \\ 
53491-2097-214 & 11:45:30.21 &  +33:11:42.4 &  1.1163 &  6.33 &   0 &   3.26 &   1 &   0 & \nodata \\ 
53877-2510-278 & 11:45:30.28 &  +23:50:59.6 &  1.2899 & 10.09 &   0 &   1.44 &   0 &   0 & \nodata \\ 
51959-0283-179 & 11:45:30.43 & --00:11:59.3 &  1.7505 & 10.25 &   0 &   2.57 &   1 &   0 & \nodata \\ 
53493-2012-626 & 11:45:30.58 &  +36:55:21.3 &  1.5006 &  5.60 &   0 &   2.90 &   0 &   0 & \nodata \\ 
52734-1226-327 & 11:45:31.04 &  +10:58:18.3 &  1.6807 & 15.33 &   0 &   1.65 &   2 &   0 & \nodata \\ 
52411-0953-297 & 11:45:32.11 &  +58:54:23.2 &  0.6585 &  7.97 &   0 &   4.82 &   0 &   0 & \nodata \\ 
52636-0967-062 & 11:45:33.32 &  +48:56:14.6 &  0.8938 & 21.53 &   0 &   2.01 &   1 &   0 & \nodata \\ 
53792-2221-099 & 11:45:33.52 &  +26:27:03.0 &  0.8192 &  7.75 &   0 &   1.19 &   0 &   0 & \nodata \\ 
51994-0514-453 & 11:45:33.66 &  +03:16:55.2 &  2.2340 &  7.72 &   0 &   3.34 &   1 &   0 & \nodata \\ 
53442-1997-451 & 11:45:33.75 &  +38:56:47.1 &  2.2837 &  6.73 &   0 &   0.55 &   1 &   0 & \nodata \\ 
51959-0283-491 & 11:45:33.86 & --00:09:33.1 &  1.0433 &  6.23 &   0 &   1.38 &   0 &   0 & \nodata \\ 
53442-1997-483 & 11:45:33.96 &  +38:25:22.8 &  2.1748 &  7.36 &   0 &   4.39 &   0 &   0 & \nodata \\ 
51959-0283-561 & 11:45:34.12 &  +01:03:08.0 &  1.0755 &  6.40 &   0 &   1.16 &   0 &   0 & \nodata \\ 
53442-1997-083 & 11:45:34.23 &  +36:52:29.8 &  1.2167 &  9.00 &   0 &   1.77 &   1 &   0 & \nodata \\ 
52636-0967-557 & 11:45:34.27 &  +49:35:59.0 &  2.9832 &  4.00 &   0 &   0.11 &   4 &   0 & \nodata \\ 
54180-2509-363 & 11:45:34.33 &  +20:45:23.1 &  0.7064 &  5.67 &   0 &   1.35 &   0 &   0 & \nodata \\ 
53799-2222-499 & 11:45:34.43 &  +29:50:08.5 &  0.7322 &  7.54 &   0 &   2.98 &   0 &   0 & \nodata \\ 
51959-0283-165 & 11:45:34.51 & --00:43:38.6 &  1.7481 & 12.48 &   0 &   3.76 &   0 &   0 & \nodata \\ 
53875-2508-591 & 11:45:34.56 &  +17:14:19.5 &  3.1294 &  5.43 &   0 &   3.28 &   2 &   2 & 0.112 \\ 
53491-2097-242 & 11:45:35.10 &  +32:26:58.6 &  1.3587 &  7.57 &   0 &   0.96 &   0 &   0 & \nodata \\ 
53442-1997-449 & 11:45:35.22 &  +38:48:33.4 &  1.0126 & 10.68 &   0 &   4.50 &   0 &   0 & \nodata \\ 
53386-1970-423 & 11:45:35.66 &  +40:29:06.0 &  1.7127 &  6.74 &   0 &   2.66 &   0 &   0 & \nodata \\ 
53442-1997-166 & 11:45:36.27 &  +37:49:27.4 &  2.1883 & 12.19 &   0 &   4.85 &   0 &   1 & 0.038 \\ 
53473-2008-589 & 11:45:36.47 &  +32:31:59.8 &  0.8354 & 17.49 &   0 &   3.07 &   0 &   0 & \nodata \\ 
52636-0967-532 & 11:45:36.52 &  +50:23:11.3 &  1.3871 & 17.54 &   0 &   3.25 &   0 &   0 & \nodata \\ 
53436-2035-351 & 11:45:37.21 &  +36:06:11.0 &  1.2367 &  5.96 &   0 &   0.85 &   0 &   0 & \nodata \\ 
51959-0283-087 & 11:45:38.18 & --01:00:10.5 &  0.8802 &  7.47 &   0 &   4.19 &   1 &   0 & \nodata \\ 
52056-0329-414 & 11:45:38.56 & --01:16:56.0 &  2.2498 & 12.36 &   0 &   0.95 &   0 &   0 & \nodata \\ 
53383-1621-169 & 11:45:39.61 &  +06:55:07.8 &  1.7808 &  4.22 &   0 &   3.33 &   1 &   0 & \nodata \\ 
54180-2509-203 & 11:45:40.75 &  +19:04:39.3 &  1.6056 &  5.40 &   0 &   2.74 &   0 &   0 & \nodata \\ 
53877-2510-280 & 11:45:41.32 &  +23:50:57.0 &  0.6558 & 10.61 &   0 &   4.79 &   0 &   0 & \nodata \\ 
51955-0492-151 & 11:45:41.67 &  +67:12:27.5 &  0.5145 &  7.97 &   0 &   3.59 &   0 &   0 & \nodata \\ 
53084-1368-349 & 11:45:41.90 &  +45:45:45.0 &  1.0852 &  9.05 &   0 &   2.62 &   1 &   0 & \nodata \\ 
51994-0514-125 & 11:45:42.15 &  +01:27:40.9 &  1.4332 &  9.51 &   0 &   1.97 &   2 &   0 & \nodata \\ 
52319-0776-022 & 11:45:42.91 &  +61:34:48.3 &  2.0141 & 10.54 &   0 &   1.36 &   3 &   0 & \nodata \\ 
54502-2881-113 & 11:45:42.99 &  +58:53:40.0 &  1.6978 &  7.13 &   0 &   2.84 &   0 &   0 & \nodata \\ 
53083-1367-027 & 11:45:43.21 &  +43:19:54.2 &  1.4404 &  4.57 &   0 &   0.42 &   0 &   0 & \nodata \\ 
52781-1312-292 & 11:45:43.35 &  +56:33:28.5 &  0.6587 &  6.65 &   0 &   0.89 &   1 &   0 & \nodata \\ 
53054-1444-078 & 11:45:43.70 &  +47:06:36.8 &  1.5509 & 12.61 &   0 &   2.41 &   1 &   0 & \nodata \\ 
52316-0598-293 & 11:45:43.82 &  +63:52:20.0 &  1.9756 &  9.22 &   0 &   4.89 &   0 &   0 & \nodata \\ 
53415-1762-331 & 11:45:44.10 &  +15:32:47.7 &  1.0581 &  6.93 &   0 &   0.29 &   1 &   0 & \nodata \\ 
54179-2506-030 & 11:45:45.24 &  +18:56:31.5 &  0.6119 &  6.67 &   0 &   4.71 &   0 &   0 & \nodata \\ 
53386-1970-256 & 11:45:45.97 &  +39:09:49.0 &  1.1186 &  5.81 &   0 &   0.15 &   0 &   0 & \nodata \\ 
53084-1368-338 & 11:45:46.23 &  +44:59:02.8 &  1.5378 &  6.39 &   0 &   4.76 &   1 &   0 & \nodata \\ 
53436-2035-337 & 11:45:46.94 &  +37:03:35.9 &  1.8679 &  7.27 &   0 &   2.03 &   0 &   0 & \nodata \\ 
52411-0953-278 & 11:45:47.18 &  +59:31:32.7 &  1.4804 &  9.10 &   0 &   4.62 &   2 &   0 & \nodata \\ 
51994-0514-084 & 11:45:47.36 &  +01:18:10.9 &  1.2852 &  4.33 &   0 &   2.96 &   0 &   0 & \nodata \\ 
51959-0283-176 & 11:45:47.55 & --00:31:06.7 &  2.0429 &  7.61 &   0 &   1.35 &   0 &   1 & 0.044 \\ 
53386-1970-438 & 11:45:48.41 &  +40:46:51.6 &  1.7859 & 11.23 &   0 &   1.84 &   1 &   0 & \nodata \\ 
52765-1311-143 & 11:45:48.52 &  +56:50:59.5 &  2.2966 & 14.25 &   0 &   3.10 &   0 &   0 & \nodata \\ 
53875-2508-093 & 11:45:48.61 &  +16:10:51.7 &  1.9907 &  6.62 &   0 &   2.34 &   0 &   1 & 0.066 \\ 
53877-2510-201 & 11:45:49.76 &  +24:18:34.5 &  2.5953 & 12.43 &   0 &   3.61 &   1 &   0 & \nodata \\ 
53142-1609-296 & 11:45:50.05 &  +11:34:59.5 &  1.9598 &  4.54 &   0 &   3.04 &   0 &   2 & 0.071 \\ 
51994-0514-535 & 11:45:50.26 &  +03:17:53.2 &  0.6868 & 10.98 &   0 &   4.48 &   0 &   0 & \nodata \\ 
53877-2510-416 & 11:45:50.58 &  +25:14:25.8 &  3.3792 &  5.53 &   0 &   2.30 &   1 &   3 & 0.170 \\ 
52367-0880-067 & 11:45:50.99 &  +51:22:46.4 &  0.8175 &  7.41 &   0 &   1.52 &   0 &   0 & \nodata \\ 
52316-0598-300 & 11:45:51.17 &  +63:43:26.3 &  0.7409 & 11.01 &   0 &   2.54 &   0 &   0 & \nodata \\ 
51994-0514-088 & 11:45:51.66 &  +01:26:06.6 &  2.2780 & 13.62 &   0 &   4.35 &   0 &   1 & 0.083 \\ 
53386-1970-247 & 11:45:51.68 &  +39:20:45.1 &  1.4673 &  4.55 &   0 &   3.57 &   0 &   0 & \nodata \\ 
52319-0776-037 & 11:45:52.18 &  +62:06:33.6 &  0.7473 &  7.28 &   0 &   3.66 &   0 &   0 & \nodata \\ 
53877-2510-205 & 11:45:52.32 &  +24:17:32.3 &  0.6107 &  4.86 &   0 &   4.23 &   0 &   0 & \nodata \\ 
52412-0968-351 & 11:45:52.43 &  +49:51:13.9 &  2.9190 &  8.42 &   0 &   0.23 &   0 &   0 & \nodata \\ 
52373-0839-483 & 11:45:52.89 &  +05:26:04.6 &  0.7031 &  9.91 &   0 &   4.51 &   0 &   0 & \nodata \\ 
53386-1970-432 & 11:45:53.02 &  +40:22:11.9 &  1.5018 &  7.60 &   0 &   1.53 &   0 &   0 & \nodata \\ 
53792-2221-577 & 11:45:53.15 &  +28:13:13.4 &  0.4010 &  9.88 &   0 &   4.01 &   0 &   0 & \nodata \\ 
53383-1621-292 & 11:45:53.63 &  +06:16:56.8 &  2.5230 &  4.39 &   0 &   0.56 &   1 &   1 & 0.051 \\ 
51959-0283-143 & 11:45:53.67 & --00:33:04.6 &  2.0545 &  5.59 &   0 &   2.96 &   1 &   0 & \nodata \\ 
52367-0880-593 & 11:45:53.88 &  +52:24:07.9 &  0.6599 &  5.26 &   0 &   3.19 &   0 &   0 & \nodata \\ 
52373-0839-453 & 11:45:54.48 &  +05:53:46.3 &  2.3014 &  6.09 &   0 &   4.02 &   1 &   0 & \nodata \\ 
53792-2221-557 & 11:45:54.55 &  +27:21:26.4 &  1.8505 &  4.88 &   0 &   1.72 &   1 &   1 & 0.060 \\ 
53875-2508-114 & 11:45:55.53 &  +16:56:59.1 &  1.0608 & 12.33 &   0 &   3.44 &   0 &   0 & \nodata \\ 
52367-0880-061 & 11:45:56.12 &  +51:29:17.8 &  0.8811 &  7.34 &   0 &   3.35 &   0 &   0 & \nodata \\ 
53799-2222-538 & 11:45:56.15 &  +30:38:57.4 &  1.7873 &  9.88 &   0 &   3.00 &   1 &   0 & \nodata \\ 
52734-1226-375 & 11:45:56.25 &  +11:00:18.4 &  0.9330 &  9.66 &   0 &   0.73 &   0 &   0 & \nodata \\ 
52734-1015-031 & 11:45:57.02 &  +54:32:52.9 &  0.9723 & 10.43 &   0 &   2.38 &   0 &   0 & \nodata \\ 
53383-1621-462 & 11:45:57.84 &  +08:00:29.0 &  2.3527 &  8.25 &   0 &   2.80 &   2 &   0 & \nodata \\ 
52373-0839-121 & 11:45:57.85 &  +03:43:21.2 &  1.0199 & 11.79 &   0 &   0.98 &   0 &   0 & \nodata \\ 
53083-1367-033 & 11:45:58.30 &  +43:36:36.2 &  1.7404 &  9.18 &   0 &   4.86 &   0 &   0 & \nodata \\ 
54502-2881-101 & 11:45:58.32 &  +58:56:02.0 &  2.1739 &  4.50 &   0 &   3.42 &   0 &   0 & \nodata \\ 
52636-0967-020 & 11:45:58.37 &  +48:50:26.9 &  1.2580 & 11.09 &   0 &   3.61 &   0 &   0 & \nodata \\ 
53137-1620-104 & 11:45:58.65 &  +06:51:16.4 &  1.2246 &  5.23 &   0 &   0.37 &   0 &   0 & \nodata \\ 
53083-1367-043 & 11:45:59.45 &  +44:23:50.6 &  1.2694 &  8.27 &   0 &   2.60 &   0 &   0 & \nodata \\ 
53436-2035-342 & 11:45:59.60 &  +36:23:13.7 &  0.4247 &  5.35 &   0 &   1.18 &   0 &   0 & \nodata \\ 
53054-1444-062 & 11:45:59.80 &  +46:48:24.8 &  0.7649 &  4.67 &   0 &   2.95 &   0 &   0 & \nodata \\ 
52056-0329-249 & 11:46:00.36 & --03:37:07.9 &  0.5502 &  9.27 &   0 &   3.93 &   0 &   0 & \nodata \\ 
53491-2097-154 & 11:46:02.31 &  +33:19:43.4 &  1.0614 &  4.75 &   0 &   0.82 &   0 &   0 & \nodata \\ 
54180-2509-216 & 11:46:02.56 &  +18:24:51.6 &  1.0584 & 10.21 &   0 &   0.77 &   0 &   0 & \nodata \\ 
52734-1015-624 & 11:46:02.65 &  +54:48:00.4 &  1.8247 &  7.52 &   0 &   3.02 &   1 &   0 & \nodata \\ 
53386-1970-243 & 11:46:03.39 &  +39:31:41.7 &  2.0712 &  7.96 &   0 &   2.43 &   2 &   0 & \nodata \\ 
53383-1621-369 & 11:46:03.92 &  +08:37:20.5 &  1.2585 &  7.83 &   0 &   3.23 &   0 &   0 & \nodata \\ 
53875-2508-120 & 11:46:05.27 &  +17:02:45.3 &  1.8900 &  5.28 &   0 &   0.05 &   1 &   1 & 0.036 \\ 
51994-0514-153 & 11:46:05.32 &  +02:24:38.4 &  0.9633 &  6.51 &   0 &   1.36 &   0 &   0 & \nodata \\ 
52316-0598-392 & 11:46:08.55 &  +65:01:05.6 &  2.0496 &  9.67 &   0 &   1.27 &   1 &   1 & 0.042 \\ 
53138-1608-617 & 11:46:09.11 &  +13:10:38.7 &  1.4467 &  6.74 &   0 &   0.14 &   1 &   0 & \nodata \\ 
53882-2511-390 & 11:46:09.81 &  +23:06:13.7 &  3.0135 & 15.27 &   0 &   0.40 &   0 &   1 & 0.098 \\ 
53142-1609-314 & 11:46:09.82 &  +12:12:37.0 &  0.7763 &  6.17 &   0 &   0.70 &   0 &   0 & \nodata \\ 
53875-2508-111 & 11:46:10.51 &  +16:49:46.1 &  0.7494 & 12.00 &   0 &   2.88 &   0 &   0 & \nodata \\ 
51959-0283-501 & 11:46:12.09 &  +00:21:05.1 &  1.2246 &  7.64 &   0 &   0.93 &   0 &   0 & \nodata \\ 
51994-0514-540 & 11:46:12.20 &  +03:19:26.7 &  1.1752 &  4.09 &   0 &   2.51 &   1 &   0 & \nodata \\ 
53386-1970-431 & 11:46:12.65 &  +40:29:22.9 &  0.8988 &  4.83 &   0 &   3.56 &   0 &   0 & \nodata \\ 
53142-1609-341 & 11:46:12.88 &  +12:42:33.9 &  2.2594 &  6.92 &   0 &   1.86 &   0 &   0 & \nodata \\ 
52636-0967-579 & 11:46:13.41 &  +50:24:32.1 &  1.6243 &  4.90 &   0 &   2.69 &   1 &   0 & \nodata \\ 
53083-1367-050 & 11:46:14.47 &  +44:11:02.1 &  1.5544 &  6.37 &   0 &   1.46 &   0 &   0 & \nodata \\ 
52781-1312-274 & 11:46:16.10 &  +56:45:18.1 &  1.0160 &  9.21 &   0 &   0.45 &   0 &   0 & \nodata \\ 
53442-1997-050 & 11:46:16.14 &  +37:06:11.7 &  0.5377 & 10.01 &   0 &   2.15 &   0 &   0 & \nodata \\ 
53138-1608-120 & 11:46:16.35 &  +11:57:57.4 &  1.1863 & 10.02 &   0 &   1.92 &   0 &   0 & \nodata \\ 
53799-2222-495 & 11:46:17.25 &  +29:48:42.3 &  2.5794 &  4.02 &   0 &   3.05 &   0 &   1 & 0.044 \\ 
52781-1312-398 & 11:46:17.37 &  +57:41:19.6 &  0.6428 & 13.49 &   0 &   2.12 &   0 &   0 & \nodata \\ 
52760-1225-592 & 11:46:18.51 &  +10:15:27.7 &  1.2412 &  7.56 &   0 &   0.14 &   0 &   0 & \nodata \\ 
53442-1997-042 & 11:46:18.54 &  +37:14:07.3 &  1.3815 & 20.90 &   0 &   0.70 &   1 &   0 & \nodata \\ 
53137-1620-594 & 11:46:18.98 &  +07:57:20.9 &  1.1790 &  6.91 &   0 &   4.09 &   0 &   0 & \nodata \\ 
51959-0283-571 & 11:46:20.13 &  +00:40:59.1 &  1.2620 &  8.05 &   0 &   3.93 &   0 &   0 & \nodata \\ 
53062-1445-054 & 11:46:20.27 &  +41:12:00.8 &  0.9195 &  7.90 &   0 &   4.52 &   0 &   0 & \nodata \\ 
52368-0881-277 & 11:46:21.04 &  +52:00:49.3 &  0.9734 &  9.57 &   0 &   2.72 &   0 &   0 & \nodata \\ 
53137-1620-119 & 11:46:21.27 &  +07:19:50.3 &  1.8666 & 21.66 &   0 &   1.67 &   2 &   2 & 0.113 \\ 
52765-1311-527 & 11:46:21.58 &  +58:02:32.5 &  1.0431 &  9.24 &   0 &   2.91 &   0 &   0 & \nodata \\ 
53877-2510-165 & 11:46:21.59 &  +24:07:35.1 &  3.0049 &  7.82 &   0 &   3.48 &   0 &   0 & \nodata \\ 
53376-1761-088 & 11:46:21.83 &  +13:43:13.4 &  1.2772 &  8.06 &   0 &   2.26 &   1 &   0 & \nodata \\ 
54180-2509-208 & 11:46:22.60 &  +19:03:34.7 &  1.3211 &  6.06 &   0 &   1.81 &   0 &   0 & \nodata \\ 
51955-0492-520 & 11:46:23.46 &  +67:34:24.8 &  0.5958 &  8.09 &   0 &   2.56 &   0 &   0 & \nodata \\ 
53415-1762-360 & 11:46:23.61 &  +14:55:23.6 &  2.5545 &  4.94 &   0 &   3.22 &   2 &   3 & 0.149 \\ 
53062-1445-119 & 11:46:24.22 &  +42:09:14.3 &  3.7344 &  7.22 &   0 &   4.79 &   0 &   1 & 0.035 \\ 
53882-2511-177 & 11:46:24.88 &  +21:41:33.7 &  1.4093 & 22.15 &   0 &   2.95 &   1 &   0 & \nodata \\ 
52320-0777-244 & 11:46:25.05 &  +61:15:10.1 &  1.4168 & 15.42 &   0 &   0.55 &   1 &   0 & \nodata \\ 
53137-1620-076 & 11:46:26.57 &  +07:05:11.1 &  1.1305 &  7.89 &   0 &   1.93 &   0 &   0 & \nodata \\ 
53493-2012-611 & 11:46:26.60 &  +35:58:57.5 &  1.3429 &  7.25 &   0 &   0.15 &   1 &   0 & \nodata \\ 
54502-2881-006 & 11:46:26.90 &  +58:48:34.3 &  1.9769 &  4.81 &   0 &   0.13 &   1 &   0 & \nodata \\ 
53875-2508-583 & 11:46:27.43 &  +17:44:37.3 &  1.1473 & 14.75 &   0 &   0.81 &   0 &   0 & \nodata \\ 
52368-0881-243 & 11:46:27.57 &  +51:03:02.1 &  2.3385 &  9.99 &   0 &   3.47 &   0 &   1 & 0.064 \\ 
53138-1608-006 & 11:46:27.66 &  +11:18:40.1 &  1.3106 &  8.03 &   0 &   4.29 &   0 &   0 & \nodata \\ 
52319-0776-630 & 11:46:28.33 &  +62:43:11.8 &  0.9717 & 11.19 &   0 &   3.46 &   0 &   0 & \nodata \\ 
53442-1997-180 & 11:46:29.76 &  +37:27:50.9 &  1.1956 & 27.54 &   0 &   0.83 &   0 &   0 & \nodata \\ 
52373-0839-170 & 11:46:30.38 &  +04:34:22.8 &  1.3058 & 15.24 &   0 &   4.89 &   0 &   0 & \nodata \\ 
53062-1445-114 & 11:46:30.47 &  +41:32:01.9 &  0.6684 &  4.91 &   0 &   3.78 &   0 &   0 & \nodata \\ 
53491-2097-125 & 11:46:30.79 &  +32:57:58.4 &  1.1125 &  6.10 &   0 &   0.67 &   3 &   0 & \nodata \\ 
52367-0880-589 & 11:46:31.27 &  +52:24:56.3 &  1.5398 & 15.81 &   0 &   0.23 &   1 &   0 & \nodata \\ 
52368-0881-256 & 11:46:32.58 &  +51:24:22.0 &  3.1969 &  6.80 &   0 &   4.03 &   0 &   0 & \nodata \\ 
52374-0840-354 & 11:46:33.31 &  +05:06:55.8 &  2.3150 & 10.66 &   0 &   0.51 &   1 &   0 & \nodata \\ 
54502-2881-601 & 11:46:33.68 &  +60:47:50.4 &  1.4488 & 15.88 &   0 &   4.37 &   0 &   0 & \nodata \\ 
52734-1226-481 & 11:46:35.42 &  +10:35:15.0 &  1.2429 &  8.13 &   0 &   1.31 &   0 &   0 & \nodata \\ 
53875-2508-597 & 11:46:36.11 &  +17:14:17.2 &  0.9754 &  4.31 &   0 &   0.12 &   1 &   0 & \nodata \\ 
53882-2511-223 & 11:46:36.12 &  +21:01:20.4 &  1.2483 & 10.15 &   0 &   2.65 &   0 &   0 & \nodata \\ 
53473-2008-565 & 11:46:36.75 &  +32:00:04.1 &  1.7563 &  9.43 &   0 &   1.68 &   1 &   0 & \nodata \\ 
53080-1446-346 & 11:46:36.88 &  +47:23:13.4 &  1.8932 &  7.25 &   0 &   0.28 &   1 &   1 & 0.040 \\ 
53875-2508-586 & 11:46:37.09 &  +17:43:15.3 &  1.8468 &  5.93 &   0 &   0.13 &   1 &   0 & \nodata \\ 
54179-2506-033 & 11:46:37.54 &  +19:31:54.6 &  2.1479 & 14.94 &   0 &   1.68 &   1 &   0 & \nodata \\ 
51959-0283-580 & 11:46:37.91 &  +01:01:38.1 &  0.9668 & 10.07 &   0 &   0.37 &   0 &   0 & \nodata \\ 
53877-2510-442 & 11:46:37.93 &  +25:21:24.5 &  1.4053 &  5.74 &   0 &   3.92 &   0 &   0 & \nodata \\ 
53799-2222-517 & 11:46:39.47 &  +29:54:04.5 &  0.6932 & 16.53 &   0 &   3.19 &   0 &   0 & \nodata \\ 
52316-0598-387 & 11:46:40.44 &  +65:10:32.3 &  1.3073 & 13.29 &   0 &   1.18 &   0 &   0 & \nodata \\ 
52759-1016-263 & 11:46:41.21 &  +55:00:04.2 &  1.4700 &  7.25 &   0 &   1.73 &   0 &   0 & \nodata \\ 
52316-0598-290 & 11:46:41.25 &  +63:44:29.2 &  1.7275 &  7.45 &   0 &   0.14 &   0 &   1 & 0.046 \\ 
53138-1608-547 & 11:46:41.86 &  +12:49:29.4 &  0.9669 & 11.43 &   0 &   2.76 &   0 &   0 & \nodata \\ 
53799-2222-515 & 11:46:42.86 &  +30:12:09.0 &  1.2123 &  8.61 &   0 &   1.44 &   1 &   0 & \nodata \\ 
52373-0839-504 & 11:46:44.02 &  +05:38:12.3 &  2.3584 & 11.32 &   0 &   2.55 &   2 &   0 & \nodata \\ 
53137-1620-599 & 11:46:44.46 &  +07:35:16.5 &  1.5524 & 11.54 &   0 &   2.68 &   0 &   0 & \nodata \\ 
54180-2509-205 & 11:46:44.62 &  +18:44:32.6 &  0.9435 &  4.01 &   0 &   2.74 &   0 &   0 & \nodata \\ 
53084-1368-308 & 11:46:45.06 &  +43:41:13.9 &  1.1277 &  9.05 &   0 &   3.25 &   0 &   0 & \nodata \\ 
54180-2509-515 & 11:46:45.20 &  +19:54:43.5 &  1.3102 &  6.07 &   0 &   1.92 &   0 &   0 & \nodata \\ 
53083-1367-042 & 11:46:45.21 &  +43:58:06.0 &  0.7834 & 30.92 &   0 &   1.53 &   1 &   0 & \nodata \\ 
51959-0283-049 & 11:46:46.40 & --01:05:54.2 &  2.1180 &  8.57 &   0 &   2.63 &   1 &   0 & \nodata \\ 
53792-2221-542 & 11:46:46.53 &  +27:28:45.0 &  1.7628 & 18.96 &   0 &   2.02 &   0 &   0 & \nodata \\ 
51994-0514-119 & 11:46:46.72 &  +01:56:03.9 &  2.6506 &  8.77 &   0 &   0.83 &   3 &   2 & 0.061 \\ 
53473-2008-610 & 11:46:47.41 &  +32:12:09.3 &  3.8025 & 12.54 &   0 &   0.29 &   0 &   1 & 0.026 \\ 
51959-0283-506 & 11:46:47.72 &  +00:13:50.7 &  0.9393 & 10.01 &   0 &   1.71 &   0 &   0 & \nodata \\ 
53137-1620-583 & 11:46:47.72 &  +07:54:27.4 &  0.9249 & 10.37 &   0 &   0.44 &   0 &   0 & \nodata \\ 
53054-1444-004 & 11:46:47.79 &  +46:20:37.2 &  1.7290 &  8.78 &   0 &   4.74 &   0 &   0 & \nodata \\ 
51955-0492-507 & 11:46:48.72 &  +67:37:06.0 &  1.5382 &  8.81 &   0 &   3.89 &   0 &   0 & \nodata \\ 
53376-1761-146 & 11:46:49.23 &  +14:23:08.0 &  1.3465 &  8.56 &   0 &   2.84 &   0 &   0 & \nodata \\ 
52320-0777-361 & 11:46:49.59 &  +63:24:37.7 &  0.6780 &  5.04 &   0 &   2.44 &   0 &   0 & \nodata \\ 
53875-2508-051 & 11:46:49.79 &  +16:29:15.3 &  1.7504 &  5.87 &   0 &   2.56 &   1 &   0 & \nodata \\ 
53491-2097-098 & 11:46:50.15 &  +32:48:22.9 &  1.2552 &  8.72 &   0 &   3.50 &   0 &   0 & \nodata \\ 
53491-2097-456 & 11:46:50.70 &  +34:43:17.1 &  2.1772 & 13.61 &   0 &   3.35 &   0 &   0 & \nodata \\ 
53383-1621-158 & 11:46:50.81 &  +07:23:58.6 &  2.2988 &  5.40 &   0 &   4.33 &   0 &   0 & \nodata \\ 
53137-1620-079 & 11:46:51.05 &  +07:17:48.3 &  1.2987 &  9.90 &   0 &   2.09 &   0 &   0 & \nodata \\ 
53383-1621-282 & 11:46:51.60 &  +05:59:13.2 &  1.1496 &  9.17 &   0 &   4.25 &   1 &   0 & \nodata \\ 
53875-2508-068 & 11:46:53.06 &  +16:44:25.3 &  2.4495 &  6.93 &   0 &   2.73 &   0 &   0 & \nodata \\ 
53084-1368-255 & 11:46:53.63 &  +44:27:06.7 &  2.7007 & 18.86 &   0 &   3.93 &   2 &   0 & \nodata \\ 
53875-2508-638 & 11:46:53.90 &  +17:18:09.0 &  2.3219 &  7.99 &   0 &   2.84 &   1 &   2 & 0.094 \\ 
52319-0776-640 & 11:46:54.00 &  +62:08:04.7 &  2.0603 &  8.39 &   0 &   2.18 &   1 &   0 & \nodata \\ 
53446-1991-343 & 11:46:54.28 &  +32:36:52.3 &  0.4651 &  7.52 &   0 &   4.00 &   0 &   0 & \nodata \\ 
53442-1997-162 & 11:46:54.50 &  +37:24:04.9 &  0.4131 & 18.45 &   0 &   0.68 &   0 &   0 & \nodata \\ 
52320-0777-245 & 11:46:54.64 &  +61:18:21.1 &  1.0028 & 15.04 &   0 &   3.67 &   0 &   0 & \nodata \\ 
52316-0598-388 & 11:46:55.08 &  +65:13:32.6 &  1.6027 & 12.52 &   0 &   3.29 &   0 &   0 & \nodata \\ 
53877-2510-447 & 11:46:55.15 &  +25:23:00.8 &  1.0556 &  6.14 &   0 &   1.81 &   0 &   0 & \nodata \\ 
52760-1225-078 & 11:46:56.65 &  +09:48:33.9 &  1.8724 & 10.07 &   0 &   4.35 &   0 &   0 & \nodata \\ 
53054-1444-593 & 11:46:56.72 &  +47:27:55.5 &  0.6682 &  6.76 &   0 &   4.14 &   0 &   0 & \nodata \\ 
53473-2008-634 & 11:46:57.05 &  +32:36:58.1 &  1.2731 & 23.68 &   0 &   1.88 &   0 &   0 & \nodata \\ 
53383-1621-513 & 11:46:57.15 &  +07:47:46.0 &  2.1581 &  4.43 &   0 &   3.93 &   0 &   3 & 0.124 \\ 
51994-0514-104 & 11:46:57.91 &  +02:07:12.6 &  1.1379 & 14.81 &   0 &   4.23 &   1 &   0 & \nodata \\ 
53386-1970-196 & 11:46:58.29 &  +39:58:34.2 &  1.0882 &  9.04 &   0 &   0.61 &   2 &   0 & \nodata \\ 
53875-2508-045 & 11:46:58.55 &  +16:22:59.7 &  1.1548 & 26.25 &   0 &   0.71 &   0 &   0 & \nodata \\ 
53138-1608-019 & 11:46:58.57 &  +11:16:18.9 &  2.5103 &  5.86 &   0 &   0.22 &   1 &   0 & \nodata \\ 
53062-1445-052 & 11:46:58.78 &  +41:28:50.8 &  1.8041 &  8.56 &   0 &   1.78 &   1 &   0 & \nodata \\ 
54180-2509-215 & 11:46:59.30 &  +18:55:11.4 &  1.6847 & 14.84 &   0 &   1.61 &   0 &   0 & \nodata \\ 
53442-1997-534 & 11:46:59.79 &  +39:04:37.2 &  1.4653 & 14.63 &   0 &   4.89 &   1 &   0 & \nodata \\ 
51994-0514-058 & 11:46:59.96 &  +01:23:52.2 &  2.5936 & 11.28 &   0 &   4.78 &   2 &   2 & 0.070 \\ 
53137-1620-589 & 11:47:00.27 &  +08:00:32.9 &  1.4717 &  8.32 &   0 &   4.14 &   0 &   0 & \nodata \\ 
52320-0777-230 & 11:47:00.38 &  +62:00:08.0 &  1.0414 &  5.59 &   0 &   3.41 &   0 &   0 & \nodata \\ 
52368-0881-248 & 11:47:01.16 &  +51:01:59.3 &  1.5755 &  5.51 &   0 &   0.92 &   0 &   0 & \nodata \\ 
52319-0776-030 & 11:47:02.06 &  +61:47:51.4 &  1.2186 & 12.89 &   0 &   1.85 &   1 &   0 & \nodata \\ 
53084-1368-348 & 11:47:02.26 &  +45:28:32.8 &  1.5100 &  8.88 &   0 &   1.28 &   0 &   0 & \nodata \\ 
53875-2508-055 & 11:47:02.51 &  +16:25:34.5 &  0.8017 &  5.08 &   0 &   0.90 &   0 &   0 & \nodata \\ 
53142-1609-333 & 11:47:04.00 &  +13:04:03.3 &  2.3610 &  4.26 &   0 &   2.94 &   1 &   1 & 0.043 \\ 
52320-0777-258 & 11:47:04.38 &  +61:25:51.3 &  1.0176 &  5.44 &   0 &   3.92 &   0 &   0 & \nodata \\ 
53142-1609-280 & 11:47:05.00 &  +11:47:57.4 &  1.2997 &  4.36 &   0 &   3.49 &   1 &   0 & \nodata \\ 
53383-1621-417 & 11:47:05.24 &  +08:39:00.6 &  1.5991 &  7.41 &   0 &   1.76 &   2 &   0 & \nodata \\ 
54180-2509-179 & 11:47:05.61 &  +19:08:45.8 &  1.5527 &  7.96 &   0 &   2.77 &   1 &   0 & \nodata \\ 
53875-2508-636 & 11:47:05.88 &  +17:22:39.1 &  3.5984 & 19.06 &   0 &   3.24 &   0 &   0 & \nodata \\ 
52320-0777-240 & 11:47:06.13 &  +61:48:50.9 &  1.9198 &  7.94 &   0 &   2.87 &   0 &   0 & \nodata \\ 
53493-2012-004 & 11:47:06.51 &  +35:31:50.4 &  1.9856 &  6.67 &   0 &   4.08 &   1 &   1 & 0.053 \\ 
52056-0329-202 & 11:47:07.35 & --03:27:49.2 &  2.2318 &  9.79 &   0 &   1.06 &   0 &   0 & \nodata \\ 
53415-1762-288 & 11:47:08.76 &  +13:58:48.8 &  1.7117 & 14.03 &   0 &   2.69 &   0 &   0 & \nodata \\ 
53142-1609-338 & 11:47:09.25 &  +13:21:18.3 &  3.3596 &  6.30 &   0 &   2.02 &   1 &   1 & 0.046 \\ 
52781-1312-246 & 11:47:09.38 &  +56:15:04.2 &  1.7940 & 11.97 &   0 &   2.87 &   0 &   1 & 0.033 \\ 
52765-1311-048 & 11:47:09.52 &  +56:11:28.4 &  1.7116 &  7.66 &   0 &   0.89 &   0 &   0 & \nodata \\ 
53436-2035-269 & 11:47:09.52 &  +35:31:57.4 &  2.1903 & 24.66 &   0 &   1.79 &   2 &   0 & \nodata \\ 
53877-2510-475 & 11:47:09.90 &  +25:17:44.7 &  0.5636 &  4.20 &   0 &   0.20 &   0 &   0 & \nodata \\ 
53875-2508-612 & 11:47:10.06 &  +18:04:36.9 &  0.6199 &  4.77 &   0 &   3.02 &   1 &   0 & \nodata \\ 
54180-2509-121 & 11:47:10.77 &  +18:17:49.8 &  1.3949 &  9.30 &   0 &   2.95 &   0 &   0 & \nodata \\ 
53875-2508-050 & 11:47:11.12 &  +16:06:01.7 &  1.8510 &  6.63 &   0 &   4.08 &   0 &   1 & 0.039 \\ 
52056-0329-165 & 11:47:12.72 & --02:51:06.9 &  1.4603 &  8.80 &   0 &   3.06 &   1 &   0 & \nodata \\ 
53493-2012-632 & 11:47:13.01 &  +36:27:02.4 &  3.7940 & 11.28 &   0 &   2.56 &   1 &   1 & 0.041 \\ 
54180-2509-450 & 11:47:13.13 &  +21:11:20.8 &  2.2053 & 20.90 &   0 &   3.18 &   1 &   0 & \nodata \\ 
53083-1367-059 & 11:47:13.98 &  +44:25:43.4 &  2.1107 &  9.04 &   0 &   4.53 &   0 &   0 & \nodata \\ 
52734-1226-150 & 11:47:14.22 &  +09:20:06.7 &  0.9171 & 12.69 &   0 &   0.16 &   0 &   0 & \nodata \\ 
53491-2097-449 & 11:47:14.24 &  +35:08:20.3 &  1.9166 & 17.76 &   0 &   4.77 &   2 &   0 & \nodata \\ 
52636-0967-035 & 11:47:15.15 &  +49:01:49.7 &  0.3850 &  8.04 &   0 &   1.68 &   0 &   0 & \nodata \\ 
53383-1621-512 & 11:47:15.32 &  +07:41:10.7 &  1.5587 & 17.37 &   0 &   2.27 &   0 &   0 & \nodata \\ 
52056-0329-218 & 11:47:15.87 & --03:11:48.4 &  1.6277 &  8.59 &   0 &   4.63 &   1 &   0 & \nodata \\ 
53138-1608-590 & 11:47:16.57 &  +12:49:14.2 &  0.8954 & 13.78 &   0 &   3.58 &   0 &   0 & \nodata \\ 
53799-2222-139 & 11:47:17.30 &  +28:45:28.6 &  0.6879 &  8.84 &   0 &   1.70 &   0 &   0 & \nodata \\ 
52056-0329-458 & 11:47:18.05 & --01:32:06.9 &  0.3821 & 10.47 &   0 &   1.06 &   0 &   0 & \nodata \\ 
53442-1997-548 & 11:47:18.53 &  +37:56:52.2 &  2.0157 &  9.93 &   0 &   0.52 &   1 &   0 & \nodata \\ 
53383-1621-156 & 11:47:19.09 &  +07:33:51.1 &  0.8431 & 13.32 &   0 &   4.04 &   0 &   0 & \nodata \\ 
52367-0880-583 & 11:47:19.89 &  +52:29:23.1 &  1.9896 &  6.32 &   0 &   3.02 &   3 &   0 & \nodata \\ 
52765-1311-150 & 11:47:20.51 &  +56:50:44.8 &  0.5891 &  8.63 &   0 &   0.67 &   0 &   0 & \nodata \\ 
53882-2511-232 & 11:47:21.29 &  +21:17:57.3 &  2.2858 &  5.62 &   0 &   3.23 &   0 &   1 & 0.055 \\ 
53875-2508-031 & 11:47:22.41 &  +17:08:16.7 &  1.9295 &  4.20 &   0 &   0.85 &   0 &   1 & 0.040 \\ 
52056-0329-130 & 11:47:22.65 & --03:24:45.6 &  0.4173 & 30.91 &   0 &   1.03 &   0 &   0 & \nodata \\ 
52734-1226-157 & 11:47:22.88 &  +09:52:59.5 &  1.4544 &  4.06 &   0 &   3.97 &   1 &   0 & \nodata \\ 
53875-2508-042 & 11:47:23.38 &  +16:14:53.4 &  4.0363 & 10.88 &   0 &   2.31 &   0 &   0 & \nodata \\ 
53436-2035-261 & 11:47:23.63 &  +35:51:10.9 &  1.2712 & 13.69 &   0 &   0.63 &   2 &   0 & \nodata \\ 
52411-0953-439 & 11:47:23.70 &  +59:50:07.0 &  1.7606 & 11.89 &   0 &   0.31 &   0 &   0 & \nodata \\ 
53875-2508-626 & 11:47:24.56 &  +17:42:27.3 &  1.5459 &  9.09 &   0 &   3.66 &   0 &   0 & \nodata \\ 
53473-2008-619 & 11:47:25.50 &  +31:57:05.3 &  0.8248 & 15.23 &   0 &   2.60 &   1 &   0 & \nodata \\ 
53062-1445-563 & 11:47:28.96 &  +43:24:48.8 &  1.7397 & 12.04 &   0 &   3.69 &   2 &   0 & \nodata \\ 
52319-0776-626 & 11:47:29.01 &  +62:26:04.6 &  1.6454 &  4.41 &   0 &   3.71 &   0 &   0 & \nodata \\ 
53793-2223-347 & 11:47:29.55 &  +27:56:29.4 &  1.8499 & 23.32 &   0 &   0.78 &   1 &   0 & \nodata \\ 
53877-2510-152 & 11:47:29.98 &  +24:48:13.9 &  1.9392 & 13.82 &   0 &   0.17 &   0 &   1 & 0.032 \\ 
53383-1621-112 & 11:47:30.00 &  +07:37:42.1 &  1.4884 &  7.12 &   0 &   4.53 &   2 &   0 & \nodata \\ 
53383-1621-416 & 11:47:30.57 &  +08:20:15.7 &  1.0684 &  8.12 &   0 &   1.99 &   2 &   0 & \nodata \\ 
52706-1017-348 & 11:47:31.43 &  +55:33:03.9 &  2.2507 & 13.60 &   0 &   0.85 &   1 &   1 & 0.098 \\ 
53875-2508-044 & 11:47:31.52 &  +16:22:05.3 &  0.8151 & 11.26 &   0 &   2.10 &   0 &   0 & \nodata \\ 
52734-1226-147 & 11:47:31.80 &  +09:20:34.0 &  1.7615 &  4.80 &   0 &   2.77 &   0 &   0 & \nodata \\ 
53792-2221-604 & 11:47:32.56 &  +28:25:07.5 &  1.9084 &  6.81 &   0 &   2.53 &   0 &   0 & \nodata \\ 
53491-2097-508 & 11:47:32.96 &  +34:11:06.4 &  1.5671 &  6.50 &   0 &   4.52 &   0 &   0 & \nodata \\ 
51959-0283-558 & 11:47:33.67 &  +00:08:11.6 &  1.0777 & 19.51 &   0 &   4.69 &   0 &   0 & \nodata \\ 
53383-1621-553 & 11:47:34.03 &  +07:42:39.5 &  1.7957 &  8.83 &   0 &   4.85 &   1 &   0 & \nodata \\ 
53446-1991-318 & 11:47:34.14 &  +31:51:34.9 &  0.9052 & 14.86 &   0 &   2.57 &   0 &   0 & \nodata \\ 
52374-0840-313 & 11:47:34.29 &  +04:30:47.2 &  1.2105 &  6.80 &   0 &   3.48 &   0 &   0 & \nodata \\ 
53875-2508-627 & 11:47:34.40 &  +17:46:55.9 &  2.0037 &  4.10 &   0 &   0.98 &   1 &   1 & 0.042 \\ 
53383-1621-410 & 11:47:34.67 &  +08:38:15.4 &  0.5638 &  9.95 &   0 &   4.24 &   0 &   0 & \nodata \\ 
52781-1312-225 & 11:47:35.19 &  +57:15:40.1 &  1.1105 &  4.52 &   0 &   3.15 &   0 &   0 & \nodata \\ 
53386-1970-462 & 11:47:35.19 &  +40:24:34.9 &  0.6477 & 11.39 &   0 &   3.95 &   0 &   0 & \nodata \\ 
52374-0840-351 & 11:47:35.29 &  +05:04:03.3 &  1.2451 &  5.80 &   0 &   4.25 &   0 &   0 & \nodata \\ 
53792-2221-617 & 11:47:35.30 &  +27:57:25.8 &  1.1485 &  6.95 &   0 &   4.28 &   0 &   0 & \nodata \\ 
52056-0329-189 & 11:47:36.09 & --03:06:32.5 &  1.1162 &  8.97 &   0 &   0.84 &   1 &   0 & \nodata \\ 
52316-0598-432 & 11:47:37.28 &  +65:13:04.5 &  1.6166 & 12.62 &   0 &   1.48 &   0 &   0 & \nodata \\ 
53137-1620-623 & 11:47:37.78 &  +07:42:39.1 &  2.0313 &  7.20 &   0 &   3.91 &   3 &   1 & 0.032 \\ 
53054-1444-074 & 11:47:38.34 &  +46:36:06.5 &  0.8967 &  7.56 &   0 &   2.26 &   0 &   0 & \nodata \\ 
53799-2222-550 & 11:47:38.35 &  +30:17:17.5 &  3.3810 & 19.15 &   0 &   3.21 &   1 &   2 & 0.101 \\ 
53142-1609-399 & 11:47:38.99 &  +12:51:07.0 &  1.5396 &  4.62 &   0 &   3.78 &   1 &   0 & \nodata \\ 
53877-2510-477 & 11:47:39.06 &  +24:55:48.2 &  0.9404 &  8.41 &   0 &   4.61 &   0 &   0 & \nodata \\ 
53062-1445-059 & 11:47:39.25 &  +41:19:50.7 &  1.5950 &  4.29 &   0 &   3.85 &   0 &   0 & \nodata \\ 
53083-1367-053 & 11:47:40.15 &  +44:14:50.6 &  1.6397 &  6.47 &   0 &   1.73 &   1 &   0 & \nodata \\ 
53142-1609-281 & 11:47:40.42 &  +11:09:50.7 &  1.8951 & 16.07 &   0 &   2.58 &   1 &   0 & \nodata \\ 
54502-2881-596 & 11:47:40.73 &  +60:08:04.0 &  1.2739 & 13.39 &   0 &   0.16 &   0 &   0 & \nodata \\ 
54180-2509-155 & 11:47:40.92 &  +19:48:54.3 &  2.1188 &  4.15 &   0 &   3.35 &   2 &   1 & 0.080 \\ 
52734-1226-420 & 11:47:41.87 &  +10:59:14.4 &  1.6688 &  5.75 &   0 &   3.17 &   3 &   0 & \nodata \\ 
52636-0967-590 & 11:47:42.64 &  +50:00:01.1 &  0.9068 & 11.62 &   0 &   4.30 &   1 &   0 & \nodata \\ 
52056-0329-493 & 11:47:43.24 & --01:55:27.5 &  3.1480 &  7.87 &   0 &   0.56 &   0 &   1 & 0.039 \\ 
53473-2008-602 & 11:47:43.55 &  +31:49:50.2 &  1.7105 & 14.33 &   0 &   0.79 &   0 &   0 & \nodata \\ 
52056-0329-492 & 11:47:44.11 & --01:46:01.5 &  0.5531 & 19.04 &   0 &   3.59 &   0 &   0 & \nodata \\ 
54502-2881-611 & 11:47:44.22 &  +60:13:18.4 &  1.2616 &  9.45 &   0 &   3.63 &   0 &   0 & \nodata \\ 
53491-2097-051 & 11:47:44.34 &  +33:05:07.6 &  1.1716 &  4.35 &   0 &   3.30 &   0 &   0 & \nodata \\ 
52411-0953-222 & 11:47:44.50 &  +59:14:15.4 &  1.6820 & 10.83 &   0 &   2.28 &   0 &   0 & \nodata \\ 
53491-2097-110 & 11:47:44.61 &  +33:13:39.5 &  0.8470 &  4.71 &   0 &   3.12 &   0 &   0 & \nodata \\ 
51959-0283-010 & 11:47:45.57 & --00:56:09.4 &  1.9410 &  9.28 &   0 &   3.93 &   1 &   1 & 0.040 \\ 
53054-1444-603 & 11:47:47.08 &  +48:05:59.8 &  0.7028 &  6.08 &   0 &   1.55 &   0 &   0 & \nodata \\ 
52319-0776-038 & 11:47:47.17 &  +61:49:15.8 &  0.5319 &  9.66 &   0 &   4.66 &   0 &   0 & \nodata \\ 
53491-2097-536 & 11:47:47.60 &  +34:30:41.4 &  0.9663 & 10.23 &   0 &   0.02 &   0 &   0 & \nodata \\ 
53491-2097-115 & 11:47:48.97 &  +33:16:05.9 &  0.5790 &  8.56 &   0 &   3.81 &   0 &   0 & \nodata \\ 
51959-0283-560 & 11:47:49.66 & --00:01:09.5 &  1.2571 &  7.05 &   0 &   1.28 &   0 &   0 & \nodata \\ 
52374-0840-286 & 11:47:49.68 &  +04:00:53.8 &  1.4941 &  7.15 &   0 &   0.36 &   0 &   0 & \nodata \\ 
53875-2508-008 & 11:47:49.70 &  +16:31:06.7 &  0.5538 &  5.01 &   0 &   0.05 &   0 &   0 & \nodata \\ 
52759-1016-234 & 11:47:50.32 &  +54:26:16.6 &  0.8734 & 12.82 &   0 &   3.50 &   0 &   0 & \nodata \\ 
52790-1313-304 & 11:47:50.84 &  +57:06:45.0 &  1.3939 &  6.95 &   0 &   0.70 &   0 &   0 & \nodata \\ 
53882-2511-188 & 11:47:51.15 &  +20:53:47.5 &  1.4720 &  6.87 &   0 &   4.88 &   0 &   0 & \nodata \\ 
51994-0514-042 & 11:47:51.16 &  +01:16:07.7 &  0.6951 &  8.98 &   0 &   4.81 &   0 &   0 & \nodata \\ 
52320-0777-209 & 11:47:52.13 &  +61:08:54.5 &  1.7737 &  7.62 &   0 &   4.80 &   2 &   0 & \nodata \\ 
51959-0283-607 & 11:47:52.67 &  +01:04:30.7 &  2.0732 &  8.99 &   0 &   4.20 &   2 &   3 & 0.157 \\ 
52056-0329-505 & 11:47:52.89 & --01:53:12.3 &  1.1563 & 26.20 &   0 &   2.59 &   0 &   0 & \nodata \\ 
52734-1226-126 & 11:47:53.14 &  +08:47:37.8 &  2.2193 &  6.36 &   0 &   0.11 &   0 &   1 & 0.028 \\ 
53792-2221-603 & 11:47:53.53 &  +28:03:48.9 &  0.9949 & 21.43 &   0 &   3.56 &   0 &   0 & \nodata \\ 
53376-1761-559 & 11:47:53.63 &  +14:59:40.3 &  1.4530 & 10.01 &   0 &   0.91 &   1 &   0 & \nodata \\ 
52765-1311-541 & 11:47:53.95 &  +57:31:23.6 &  0.5606 &  5.47 &   0 &   4.36 &   0 &   0 & \nodata \\ 
52411-0953-464 & 11:47:54.02 &  +60:26:32.4 &  2.2710 & 10.65 &   0 &   1.59 &   0 &   0 & \nodata \\ 
52373-0839-096 & 11:47:54.36 &  +04:06:38.4 &  1.1746 &  5.10 &   0 &   3.76 &   0 &   0 & \nodata \\ 
51959-0283-013 & 11:47:55.56 & --01:05:48.6 &  1.2509 &  4.24 &   0 &   3.54 &   0 &   0 & \nodata \\ 
52790-1313-318 & 11:47:55.82 &  +56:49:48.7 &  1.3245 & 23.75 &   0 &   4.87 &   0 &   0 & \nodata \\ 
53442-1997-552 & 11:47:56.16 &  +38:26:28.6 &  1.7283 & 10.08 &   0 &   1.65 &   1 &   0 & \nodata \\ 
53882-2511-520 & 11:47:57.52 &  +23:04:18.9 &  0.7829 & 11.17 &   0 &   2.56 &   0 &   0 & \nodata \\ 
53882-2514-355 & 11:47:57.68 &  +24:53:06.8 &  1.9156 &  7.75 &   0 &   1.08 &   0 &   0 & \nodata \\ 
51959-0283-594 & 11:47:57.74 & --00:05:36.1 &  1.2775 &  6.30 &   0 &   3.02 &   1 &   0 & \nodata \\ 
54180-2509-139 & 11:47:58.33 &  +18:32:51.3 &  1.9005 &  8.09 &   0 &   2.73 &   1 &   2 & 0.095 \\ 
51959-0283-072 & 11:47:58.38 & --00:15:51.8 &  0.7182 &  6.69 &   0 &   3.56 &   0 &   0 & \nodata \\ 
53799-2222-544 & 11:47:58.77 &  +30:14:28.2 &  0.6464 &  7.92 &   0 &   0.53 &   0 &   0 & \nodata \\ 
53877-2512-350 & 11:47:58.88 &  +17:24:36.0 &  1.3316 & 10.09 &   0 &   0.23 &   3 &   0 & \nodata \\ 
52374-0840-342 & 11:47:59.64 &  +05:16:52.3 &  0.6668 &  4.97 &   0 &   3.72 &   0 &   0 & \nodata \\ 
53793-2223-309 & 11:47:59.76 &  +26:35:42.3 &  0.8654 &  6.03 &   0 &   1.14 &   0 &   0 & \nodata \\ 
52734-1226-515 & 11:48:00.31 &  +10:42:35.3 &  1.9345 &  6.77 &   0 &   2.04 &   1 &   1 & 0.034 \\ 
52411-0953-474 & 11:48:01.41 &  +59:46:22.9 &  2.3061 &  5.94 &   0 &   0.58 &   2 &   1 & 0.060 \\ 
53415-1762-226 & 11:48:01.57 &  +14:44:43.5 &  3.2385 &  6.87 &   0 &   4.11 &   0 &   1 & 0.051 \\ 
53054-1444-616 & 11:48:01.69 &  +47:55:04.2 &  0.8441 & 19.06 &   0 &   3.54 &   0 &   0 & \nodata \\ 
53446-1991-291 & 11:48:02.04 &  +31:24:58.1 &  2.1030 & 10.39 &   0 &   0.91 &   0 &   0 & \nodata \\ 
52765-1311-157 & 11:48:03.17 &  +56:54:11.5 &  0.4511 & 18.48 &   0 &   2.96 &   0 &   0 & \nodata \\ 
51955-0492-525 & 11:48:03.52 &  +68:24:22.0 &  0.9010 &  7.82 &   0 &   1.14 &   0 &   0 & \nodata \\ 
52368-0881-361 & 11:48:03.53 &  +53:00:46.5 &  2.1200 &  8.78 &   0 &   2.18 &   0 &   0 & \nodata \\ 
53799-2222-563 & 11:48:03.76 &  +30:45:55.5 &  2.2209 &  7.07 &   0 &   4.57 &   2 &   2 & 0.076 \\ 
53083-1367-629 & 11:48:04.00 &  +45:34:28.2 &  0.5938 &  7.68 &   0 &   0.49 &   0 &   0 & \nodata \\ 
53799-2222-106 & 11:48:04.39 &  +29:29:43.5 &  1.8448 &  8.45 &   0 &   4.51 &   4 &   0 & \nodata \\ 
52316-0598-255 & 11:48:04.82 &  +64:02:26.7 &  1.6916 &  6.99 &   0 &   1.52 &   4 &   0 & \nodata \\ 
52373-0839-156 & 11:48:05.06 &  +04:41:33.4 &  1.5145 &  8.73 &   0 &   3.93 &   0 &   0 & \nodata \\ 
52056-0329-178 & 11:48:05.31 & --02:33:03.5 &  0.5656 & 11.75 &   0 &   4.78 &   0 &   0 & \nodata \\ 
52373-0839-110 & 11:48:05.50 &  +04:39:14.7 &  1.7663 & 23.44 &   0 &   4.04 &   0 &   0 & \nodata \\ 
54502-2881-632 & 11:48:06.63 &  +60:10:32.2 &  1.1103 & 12.59 &   0 &   2.59 &   1 &   0 & \nodata \\ 
53491-2097-043 & 11:48:06.82 &  +32:42:02.4 &  1.9397 &  6.81 &   0 &   1.09 &   1 &   2 & 0.070 \\ 
52411-0953-479 & 11:48:07.23 &  +59:48:55.2 &  0.4098 &  6.49 &   0 &   3.04 &   0 &   0 & \nodata \\ 
53473-2008-603 & 11:48:08.68 &  +32:03:30.4 &  2.0207 &  9.04 &   0 &   3.87 &   0 &   0 & \nodata \\ 
52316-0598-237 & 11:48:09.13 &  +64:18:49.3 &  1.4635 & 10.56 &   0 &   0.93 &   0 &   0 & \nodata \\ 
52781-1312-406 & 11:48:10.43 &  +58:30:09.0 &  1.4832 &  6.37 &   0 &   0.24 &   0 &   0 & \nodata \\ 
52316-0598-436 & 11:48:11.88 &  +64:54:54.9 &  1.2546 &  8.14 &   0 &   3.75 &   0 &   0 & \nodata \\ 
53491-2097-107 & 11:48:12.30 &  +33:30:24.4 &  1.1463 &  8.58 &   0 &   3.74 &   0 &   0 & \nodata \\ 
53442-1997-571 & 11:48:12.87 &  +38:44:06.0 &  0.8300 &  7.47 &   0 &   2.11 &   0 &   0 & \nodata \\ 
53877-2510-552 & 11:48:13.80 &  +25:34:48.1 &  2.2974 & 11.90 &   0 &   4.73 &   0 &   0 & \nodata \\ 
53142-1609-244 & 11:48:13.84 &  +11:19:21.6 &  1.9347 & 10.80 &   0 &   3.88 &   2 &   2 & 0.103 \\ 
52760-1225-033 & 11:48:14.58 &  +09:54:26.5 &  1.5765 &  7.88 &   0 &   4.32 &   0 &   0 & \nodata \\ 
53142-1609-251 & 11:48:15.33 &  +11:22:58.4 &  0.9487 &  7.48 &   0 &   2.08 &   0 &   0 & \nodata \\ 
53137-1620-639 & 11:48:15.59 &  +07:26:38.7 &  2.2102 &  7.60 &   0 &   3.27 &   2 &   0 & \nodata \\ 
53442-1997-109 & 11:48:16.19 &  +37:43:55.3 &  3.2900 &  4.50 &   0 &   2.86 &   2 &   0 & \nodata \\ 
51994-0514-043 & 11:48:16.88 &  +01:13:26.6 &  1.4106 & 13.33 &   0 &   3.23 &   0 &   0 & \nodata \\ 
51943-0284-323 & 11:48:16.90 &  +01:03:57.4 &  1.6134 &  6.66 &   0 &   2.54 &   2 &   0 & \nodata \\ 
53415-1762-228 & 11:48:16.97 &  +14:48:37.7 &  0.4445 & 13.42 &   0 &   4.76 &   0 &   0 & \nodata \\ 
52373-0839-115 & 11:48:17.26 &  +04:56:31.6 &  1.0772 &  6.70 &   0 &   3.41 &   0 &   0 & \nodata \\ 
53376-1761-007 & 11:48:17.70 &  +13:59:49.8 &  1.8756 &  5.82 &   0 &   4.34 &   0 &   2 & 0.072 \\ 
53386-1970-174 & 11:48:18.31 &  +40:08:00.1 &  1.2829 & 11.30 &   0 &   2.41 &   1 &   0 & \nodata \\ 
53793-2223-336 & 11:48:18.63 &  +28:13:59.4 &  1.3990 & 18.38 &   0 &   0.78 &   0 &   0 & \nodata \\ 
52056-0329-512 & 11:48:18.72 & --02:13:26.8 &  0.7855 & 13.55 &   0 &   1.34 &   0 &   0 & \nodata \\ 
53473-2008-615 & 11:48:18.88 &  +31:54:10.0 &  0.5500 & 13.15 &   0 &   1.53 &   0 &   0 & \nodata \\ 
53799-2222-094 & 11:48:18.98 &  +28:56:06.9 &  3.6481 & 23.12 &   0 &   0.37 &   0 &   0 & \nodata \\ 
53877-2510-486 & 11:48:19.42 &  +25:04:57.4 &  1.0017 & 12.73 &   0 &   3.40 &   0 &   0 & \nodata \\ 
53138-1608-587 & 11:48:19.47 &  +12:33:44.2 &  2.2522 & 13.77 &   0 &   2.92 &   1 &   2 & 0.100 \\ 
53882-2511-509 & 11:48:19.64 &  +23:37:37.8 &  0.3867 & 10.90 &   0 &   0.54 &   0 &   0 & \nodata \\ 
53877-2510-549 & 11:48:20.37 &  +25:43:53.3 &  2.1292 &  8.08 &   0 &   3.70 &   1 &   1 & 0.067 \\ 
53084-1368-319 & 11:48:20.46 &  +43:46:02.6 &  0.9001 &  8.78 &   0 &   4.20 &   0 &   0 & \nodata \\ 
53084-1368-344 & 11:48:20.49 &  +45:52:38.1 &  1.1265 &  7.45 &   0 &   0.22 &   0 &   0 & \nodata \\ 
52368-0881-205 & 11:48:21.04 &  +51:13:10.0 &  1.8721 &  5.44 &   0 &   4.09 &   0 &   0 & \nodata \\ 
53120-1447-305 & 11:48:21.10 &  +41:51:33.6 &  1.9155 & 13.12 &   0 &   0.10 &   1 &   0 & \nodata \\ 
53793-2223-270 & 11:48:22.01 &  +26:59:55.5 &  0.7877 &  8.31 &   0 &   2.44 &   0 &   0 & \nodata \\ 
53442-1997-590 & 11:48:22.42 &  +38:00:19.8 &  0.4977 &  6.47 &   0 &   3.49 &   0 &   0 & \nodata \\ 
53442-1997-595 & 11:48:22.46 &  +37:53:21.9 &  1.2860 & 14.23 &   0 &   4.57 &   1 &   0 & \nodata \\ 
52781-1312-402 & 11:48:23.91 &  +58:44:08.9 &  1.4330 &  9.44 &   0 &   3.33 &   0 &   0 & \nodata \\ 
53383-1621-064 & 11:48:24.67 &  +06:57:47.6 &  2.0222 & 13.24 &   0 &   1.75 &   1 &   0 & \nodata \\ 
53386-1970-498 & 11:48:24.96 &  +40:48:24.5 &  1.5439 &  9.10 &   0 &   0.53 &   0 &   0 & \nodata \\ 
53142-1609-429 & 11:48:24.96 &  +12:58:35.1 &  1.9778 & 12.38 &   0 &   1.11 &   1 &   2 & 0.092 \\ 
53120-1447-293 & 11:48:25.03 &  +41:42:16.4 &  0.8875 &  5.90 &   0 &   0.19 &   0 &   0 & \nodata \\ 
53877-2510-119 & 11:48:25.30 &  +23:58:52.8 &  1.2270 &  6.53 &   0 &   2.19 &   0 &   0 & \nodata \\ 
53137-1620-036 & 11:48:26.35 &  +07:00:36.9 &  0.5001 & 26.00 &   0 &   2.20 &   0 &   0 & \nodata \\ 
53875-2508-005 & 11:48:26.96 &  +16:34:50.2 &  0.8688 & 13.42 &   0 &   1.44 &   1 &   0 & \nodata \\ 
53875-2508-003 & 11:48:28.44 &  +16:25:28.3 &  1.1682 & 12.71 &   0 &   2.52 &   0 &   0 & \nodata \\ 
52759-1016-485 & 11:48:29.32 &  +55:36:46.4 &  2.3132 &  7.23 &   0 &   0.63 &   2 &   1 & 0.037 \\ 
53376-1761-109 & 11:48:29.39 &  +14:21:16.0 &  1.5445 &  9.28 &   0 &   3.80 &   0 &   0 & \nodata \\ 
52759-1016-123 & 11:48:29.65 &  +53:29:58.2 &  1.4075 &  6.60 &   0 &   3.71 &   0 &   0 & \nodata \\ 
52373-0839-120 & 11:48:29.77 &  +04:57:30.4 &  2.0925 & 14.15 &   0 &   3.10 &   0 &   0 & \nodata \\ 
51994-0514-079 & 11:48:30.12 &  +02:18:29.7 &  1.2175 &  8.01 &   0 &   2.74 &   2 &   0 & \nodata \\ 
52320-0777-218 & 11:48:30.20 &  +61:36:47.5 &  0.8505 & 10.22 &   0 &   3.20 &   0 &   0 & \nodata \\ 
53120-1447-360 & 11:48:30.21 &  +42:55:21.4 &  1.9461 & 21.35 &   0 &   1.21 &   3 &   0 & \nodata \\ 
51959-0283-591 & 11:48:30.25 &  +00:17:37.2 &  1.6465 &  9.27 &   0 &   2.12 &   0 &   0 & \nodata \\ 
53080-1446-316 & 11:48:30.51 &  +47:13:05.8 &  0.6679 &  7.48 &   0 &   2.44 &   0 &   0 & \nodata \\ 
52320-0777-201 & 11:48:30.99 &  +61:06:08.5 &  3.1465 & 11.32 &   0 &   1.23 &   1 &   2 & 0.089 \\ 
53083-1367-013 & 11:48:31.37 &  +44:20:34.9 &  0.5271 &  6.17 &   0 &   1.87 &   0 &   0 & \nodata \\ 
51994-0514-063 & 11:48:31.52 &  +02:11:04.2 &  0.9993 &  9.26 &   0 &   1.87 &   0 &   0 & \nodata \\ 
53436-2035-248 & 11:48:32.21 &  +34:52:53.2 &  1.5155 & 16.63 &   0 &   3.97 &   1 &   0 & \nodata \\ 
53383-1621-594 & 11:48:32.37 &  +07:49:23.4 &  2.5124 &  4.71 &   0 &   3.08 &   2 &   2 & 0.109 \\ 
52320-0777-215 & 11:48:32.60 &  +61:34:20.4 &  1.2796 & 10.14 &   0 &   2.51 &   0 &   0 & \nodata \\ 
54180-2509-089 & 11:48:32.73 &  +18:24:39.3 &  1.7951 &  7.10 &   0 &   1.52 &   0 &   0 & \nodata \\ 
52636-0967-040 & 11:48:32.75 &  +49:27:57.6 &  0.4341 &  6.88 &   0 &   2.91 &   0 &   0 & \nodata \\ 
52373-0839-611 & 11:48:33.52 &  +05:43:33.2 &  2.0796 &  6.81 &   0 &   1.48 &   1 &   0 & \nodata \\ 
53875-2508-620 & 11:48:33.57 &  +18:13:30.2 &  0.4083 &  5.19 &   0 &   4.13 &   0 &   0 & \nodata \\ 
54180-2509-109 & 11:48:33.90 &  +19:31:54.4 &  0.8842 & 27.04 &   0 &   1.98 &   0 &   0 & \nodata \\ 
53080-1446-345 & 11:48:34.21 &  +47:49:35.6 &  1.4097 & 11.94 &   0 &   2.66 &   1 &   0 & \nodata \\ 
53054-1444-038 & 11:48:35.08 &  +46:56:02.0 &  2.1417 &  4.64 &   0 &   4.35 &   2 &   0 & \nodata \\ 
53882-2514-346 & 11:48:35.57 &  +25:15:49.4 &  1.1947 &  7.12 &   0 &   1.01 &   0 &   0 & \nodata \\ 
52760-1225-021 & 11:48:36.40 &  +09:37:00.0 &  1.3975 &  7.82 &   0 &   0.62 &   0 &   0 & \nodata \\ 
53415-1762-375 & 11:48:36.43 &  +16:05:16.4 &  1.8148 & 19.65 &   0 &   0.37 &   0 &   0 & \nodata \\ 
53446-1991-337 & 11:48:36.55 &  +32:47:51.0 &  1.1963 & 10.06 &   0 &   4.77 &   0 &   0 & \nodata \\ 
53877-2512-351 & 11:48:37.42 &  +17:19:25.7 &  1.7999 &  6.71 &   0 &   0.92 &   2 &   1 & 0.054 \\ 
52370-0330-302 & 11:48:38.49 & --02:35:24.5 &  1.3451 & 12.66 &   0 &   2.79 &   0 &   0 & \nodata \\ 
52374-0840-360 & 11:48:38.72 &  +04:57:06.4 &  0.6389 &  8.14 &   0 &   2.04 &   1 &   0 & \nodata \\ 
53062-1445-007 & 11:48:38.79 &  +41:10:31.0 &  1.3470 &  5.74 &   0 &   2.30 &   1 &   0 & \nodata \\ 
52781-1312-431 & 11:48:39.21 &  +57:28:16.9 &  1.2835 &  4.82 &   0 &   3.39 &   1 &   0 & \nodata \\ 
53792-2221-591 & 11:48:39.25 &  +27:12:14.6 &  0.5441 &  5.91 &   0 &   3.11 &   0 &   0 & \nodata \\ 
52734-1226-455 & 11:48:39.39 &  +10:50:16.6 &  1.0135 & 10.69 &   0 &   1.14 &   0 &   0 & \nodata \\ 
53792-2221-001 & 11:48:39.42 &  +26:25:03.3 &  1.2549 & 12.89 &   0 &   2.55 &   0 &   0 & \nodata \\ 
53386-1970-405 & 11:48:39.98 &  +41:16:29.6 &  1.4570 &  8.74 &   0 &   0.04 &   0 &   0 & \nodata \\ 
53080-1446-310 & 11:48:40.87 &  +47:16:23.0 &  2.9991 & 26.51 &   0 &   0.68 &   0 &   0 & \nodata \\ 
53142-1609-364 & 11:48:42.85 &  +13:17:28.7 &  0.7257 & 10.90 &   0 &   3.72 &   0 &   0 & \nodata \\ 
53436-2035-255 & 11:48:42.91 &  +35:20:52.9 &  1.2151 &  7.43 &   0 &   2.49 &   0 &   0 & \nodata \\ 
54141-2513-315 & 11:48:43.54 &  +22:07:08.8 &  1.9623 &  7.59 &   0 &   4.00 &   0 &   0 & \nodata \\ 
52734-1226-460 & 11:48:44.23 &  +10:47:56.6 &  1.0085 &  9.05 &   0 &   4.77 &   0 &   0 & \nodata \\ 
53882-2511-106 & 11:48:44.66 &  +21:28:23.4 &  0.8289 & 10.45 &   0 &   1.09 &   0 &   0 & \nodata \\ 
54502-2881-625 & 11:48:47.01 &  +59:46:24.7 &  0.9034 &  6.55 &   0 &   0.28 &   0 &   0 & \nodata \\ 
52734-1226-458 & 11:48:47.83 &  +10:54:58.4 &  0.8608 &  4.78 &   0 &   3.50 &   0 &   0 & \nodata \\ 
53877-2510-491 & 11:48:48.46 &  +25:11:24.0 &  2.4584 &  8.33 &   0 &   4.69 &   0 &   0 & \nodata \\ 
53491-2097-571 & 11:48:48.61 &  +34:24:50.6 &  1.7977 & 11.94 &   0 &   0.96 &   2 &   0 & \nodata \\ 
53054-1444-010 & 11:48:49.04 &  +46:18:09.0 &  2.3082 & 13.35 &   0 &   0.23 &   0 &   0 & \nodata \\ 
53491-2097-052 & 11:48:49.12 &  +33:11:41.0 &  0.3898 & 13.79 &   0 &   0.30 &   0 &   0 & \nodata \\ 
51994-0514-597 & 11:48:49.82 &  +02:44:31.3 &  1.9003 & 10.34 &   0 &   1.66 &   1 &   0 & \nodata \\ 
51994-0514-615 & 11:48:50.00 &  +03:34:27.2 &  1.4752 & 11.49 &   0 &   1.55 &   2 &   0 & \nodata \\ 
52734-1226-531 & 11:48:51.30 &  +10:48:24.5 &  2.1267 & 12.32 &   0 &   1.03 &   1 &   1 & 0.082 \\ 
53882-2511-552 & 11:48:51.46 &  +23:13:40.4 &  3.0907 &  7.75 &   0 &   0.39 &   1 &   2 & 0.164 \\ 
53877-2512-343 & 11:48:52.00 &  +17:35:03.5 &  1.8441 &  6.71 &   0 &   2.75 &   0 &   0 & \nodata \\ 
52765-1311-542 & 11:48:52.42 &  +57:34:08.8 &  1.9429 &  5.63 &   0 &   4.87 &   0 &   0 & \nodata \\ 
53142-1609-431 & 11:48:53.04 &  +12:27:15.9 &  0.6789 & 12.33 &   0 &   1.89 &   1 &   0 & \nodata \\ 
53386-1970-414 & 11:48:53.25 &  +40:57:34.7 &  0.9234 &  8.80 &   0 &   2.32 &   0 &   0 & \nodata \\ 
53080-1446-339 & 11:48:54.23 &  +48:13:42.7 &  2.0436 &  6.02 &   0 &   4.33 &   1 &   0 & \nodata \\ 
53882-2514-307 & 11:48:54.67 &  +24:34:48.0 &  1.4980 & 11.52 &   0 &   0.74 &   1 &   0 & \nodata \\ 
53815-2224-314 & 11:48:55.01 &  +29:34:53.5 &  1.9603 &  8.26 &   0 &   2.84 &   1 &   0 & \nodata \\ 
52370-0330-307 & 11:48:55.40 & --02:41:56.0 &  2.0058 &  6.84 &   0 &   1.48 &   0 &   0 & \nodata \\ 
52368-0881-430 & 11:48:56.56 &  +52:54:25.3 &  1.6319 & 11.85 &   0 &   1.63 &   2 &   0 & \nodata \\ 
52765-1311-020 & 11:48:56.80 &  +55:58:27.2 &  0.9617 &  4.93 &   0 &   1.23 &   0 &   0 & \nodata \\ 
52765-1311-549 & 11:48:56.82 &  +57:38:20.1 &  1.5625 &  7.05 &   0 &   3.79 &   0 &   0 & \nodata \\ 
52411-0953-200 & 11:48:57.22 &  +59:41:53.9 &  2.1200 &  6.28 &   0 &   3.01 &   1 &   1 & 0.068 \\ 
53415-1762-361 & 11:48:57.33 &  +16:00:23.1 &  1.2240 &  6.96 &   0 &   2.06 &   0 &   0 & \nodata \\ 
53815-2224-347 & 11:48:57.44 &  +30:19:53.6 &  1.1949 & 16.58 &   0 &   4.25 &   0 &   0 & \nodata \\ 
53062-1445-009 & 11:48:57.83 &  +41:22:27.1 &  1.7859 & 15.42 &   0 &   0.84 &   0 &   0 & \nodata \\ 
54141-2513-334 & 11:48:57.89 &  +23:03:00.1 &  1.3581 &  9.44 &   0 &   2.28 &   0 &   0 & \nodata \\ 
53877-2510-484 & 11:48:57.91 &  +25:01:34.3 &  1.7174 &  7.03 &   0 &   0.03 &   0 &   0 & \nodata \\ 
52316-0598-422 & 11:48:58.16 &  +65:20:09.7 &  1.7481 &  6.66 &   0 &   4.79 &   0 &   0 & \nodata \\ 
52411-0953-465 & 11:48:59.92 &  +60:19:53.2 &  1.2335 &  5.87 &   0 &   3.46 &   1 &   0 & \nodata \\ 
52051-0515-310 & 11:49:00.34 &  +01:51:17.0 &  2.0619 &  8.71 &   0 &   1.22 &   1 &   1 & 0.044 \\ 
53142-1609-125 & 11:49:00.90 &  +11:20:25.6 &  3.6233 &  7.57 &   0 &   4.81 &   1 &   2 & 0.133 \\ 
52051-0515-349 & 11:49:01.88 &  +03:06:57.8 &  0.6128 &  4.93 &   0 &   0.38 &   0 &   0 & \nodata \\ 
53877-2512-302 & 11:49:02.05 &  +16:54:55.0 &  1.1699 &  7.42 &   0 &   3.09 &   0 &   0 & \nodata \\ 
53062-1445-019 & 11:49:02.40 &  +41:12:37.3 &  1.0451 &  9.67 &   0 &   1.50 &   0 &   0 & \nodata \\ 
53376-1761-071 & 11:49:02.70 &  +14:43:28.0 &  2.1905 &  4.91 &   0 &   0.21 &   2 &   1 & 0.042 \\ 
54141-2513-302 & 11:49:03.47 &  +22:04:24.3 &  0.7513 &  4.15 &   0 &   4.26 &   0 &   0 & \nodata \\ 
53442-1997-581 & 11:49:03.75 &  +38:15:07.9 &  1.3038 & 13.30 &   0 &   2.44 &   0 &   0 & \nodata \\ 
53383-1621-077 & 11:49:04.99 &  +07:37:19.7 &  1.0694 &  8.87 &   0 &   3.27 &   0 &   0 & \nodata \\ 
51955-0492-549 & 11:49:05.26 &  +67:36:55.5 &  1.2429 &  6.36 &   0 &   2.96 &   1 &   0 & \nodata \\ 
51959-0283-022 & 11:49:05.54 & --00:39:28.5 &  1.3965 &  5.77 &   0 &   4.71 &   1 &   0 & \nodata \\ 
54180-2509-120 & 11:49:06.21 &  +19:42:20.8 &  0.8142 &  7.59 &   0 &   1.17 &   0 &   0 & \nodata \\ 
53877-2510-548 & 11:49:06.25 &  +25:53:57.3 &  1.6321 & 13.06 &   0 &   1.98 &   0 &   0 & \nodata \\ 
53383-1621-124 & 11:49:06.75 &  +06:16:29.7 &  1.0512 &  6.87 &   0 &   4.33 &   0 &   0 & \nodata \\ 
53491-2097-014 & 11:49:07.32 &  +32:47:05.4 &  1.1762 &  5.49 &   0 &   2.10 &   0 &   0 & \nodata \\ 
52734-1226-089 & 11:49:07.92 &  +09:04:42.3 &  1.2971 &  5.55 &   0 &   2.18 &   0 &   0 & \nodata \\ 
53415-1762-192 & 11:49:08.49 &  +14:45:47.0 &  0.5952 &  8.14 &   0 &   2.49 &   0 &   0 & \nodata \\ 
51959-0283-025 & 11:49:09.13 & --00:23:49.7 &  0.7417 &  6.28 &   0 &   0.12 &   0 &   0 & \nodata \\ 
53882-2511-116 & 11:49:09.77 &  +21:14:11.0 &  1.7592 & 23.34 &   0 &   1.51 &   0 &   0 & \nodata \\ 
53442-1997-076 & 11:49:09.87 &  +37:51:55.1 &  1.1295 &  9.33 &   0 &   0.40 &   0 &   0 & \nodata \\ 
52373-0839-014 & 11:49:09.90 &  +04:06:41.5 &  1.0097 &  4.55 &   0 &   0.50 &   1 &   0 & \nodata \\ 
53415-1762-368 & 11:49:10.71 &  +15:53:56.6 &  0.4878 & 20.46 &   0 &   4.86 &   0 &   0 & \nodata \\ 
53436-2035-188 & 11:49:10.89 &  +35:49:12.4 &  0.7377 &  7.44 &   0 &   4.87 &   0 &   0 & \nodata \\ 
52734-1226-082 & 11:49:11.03 &  +08:42:09.9 &  1.7632 &  6.14 &   0 &   2.26 &   0 &   0 & \nodata \\ 
52765-1311-556 & 11:49:11.25 &  +57:32:02.0 &  0.5881 &  8.78 &   0 &   2.30 &   0 &   0 & \nodata \\ 
52316-0598-375 & 11:49:12.92 &  +65:46:14.4 &  2.1558 &  5.81 &   0 &   2.39 &   0 &   0 & \nodata \\ 
53877-2510-558 & 11:49:13.11 &  +25:54:30.2 &  3.0096 &  8.15 &   0 &   3.43 &   2 &   1 & 0.059 \\ 
53415-1762-205 & 11:49:13.14 &  +13:38:29.0 &  1.6983 & 11.81 &   0 &   3.15 &   0 &   0 & \nodata \\ 
52316-0598-430 & 11:49:13.75 &  +65:07:01.6 &  1.8422 &  8.14 &   0 &   4.12 &   1 &   0 & \nodata \\ 
52056-0329-577 & 11:49:13.92 & --01:44:53.8 &  0.4579 & 15.68 &   0 &   3.98 &   0 &   0 & \nodata \\ 
53120-1447-332 & 11:49:14.44 &  +43:09:38.9 &  1.1133 & 10.42 &   0 &   3.29 &   0 &   0 & \nodata \\ 
54502-2881-606 & 11:49:14.66 &  +60:24:34.5 &  2.0186 & 12.33 &   0 &   4.64 &   0 &   1 & 0.041 \\ 
53793-2223-326 & 11:49:14.88 &  +28:13:08.7 &  4.5530 &  7.49 &   0 &   2.74 &   0 &   0 & \nodata \\ 
53383-1621-039 & 11:49:15.43 &  +07:18:56.9 &  2.5695 & 17.61 &   0 &   0.81 &   0 &   2 & 0.148 \\ 
53882-2511-555 & 11:49:15.47 &  +23:12:33.6 &  1.0607 &  7.75 &   0 &   1.63 &   0 &   0 & \nodata \\ 
53120-1447-345 & 11:49:15.72 &  +42:33:26.0 &  0.5871 &  6.94 &   0 &   1.01 &   0 &   0 & \nodata \\ 
53376-1761-077 & 11:49:15.75 &  +14:52:37.0 &  2.0960 &  9.48 &   0 &   2.52 &   0 &   0 & \nodata \\ 
53491-2097-511 & 11:49:15.94 &  +34:14:47.1 &  2.0827 &  8.07 &   0 &   1.97 &   0 &   0 & \nodata \\ 
52373-0839-589 & 11:49:16.37 &  +05:20:31.6 &  1.9496 &  4.35 &   0 &   4.19 &   0 &   1 & 0.102 \\ 
54502-2881-624 & 11:49:16.70 &  +59:51:04.7 &  0.8958 &  7.23 &   0 &   1.51 &   0 &   0 & \nodata \\ 
51943-0284-308 & 11:49:16.74 & --00:42:31.7 &  0.7345 &  6.18 &   0 &   2.78 &   0 &   0 & \nodata \\ 
53386-1970-460 & 11:49:16.81 &  +40:53:10.6 &  1.7393 &  8.49 &   0 &   4.10 &   0 &   0 & \nodata \\ 
53084-1368-407 & 11:49:18.49 &  +45:04:56.5 &  1.8482 &  6.15 &   0 &   1.54 &   0 &   0 & \nodata \\ 
53877-2512-337 & 11:49:18.77 &  +18:03:29.7 &  0.8566 & 12.74 &   0 &   2.43 &   1 &   0 & \nodata \\ 
51994-0514-634 & 11:49:18.96 &  +02:39:26.2 &  1.5429 &  4.17 &   0 &   2.22 &   1 &   0 & \nodata \\ 
53491-2097-076 & 11:49:19.00 &  +33:24:43.4 &  1.4620 &  7.13 &   0 &   1.21 &   0 &   0 & \nodata \\ 
53383-1621-129 & 11:49:19.32 &  +06:18:59.8 &  1.5778 &  9.71 &   0 &   0.73 &   1 &   0 & \nodata \\ 
54180-2509-591 & 11:49:20.42 &  +20:16:33.0 &  1.3978 &  8.06 &   0 &   2.52 &   0 &   0 & \nodata \\ 
53383-1621-587 & 11:49:20.55 &  +08:09:22.4 &  1.4554 & 12.95 &   0 &   3.12 &   0 &   0 & \nodata \\ 
53491-2097-075 & 11:49:21.61 &  +33:38:57.9 &  1.5608 &  5.84 &   0 &   2.97 &   0 &   0 & \nodata \\ 
53386-1970-445 & 11:49:22.73 &  +41:25:48.6 &  1.8970 & 12.47 &   0 &   2.87 &   0 &   0 & \nodata \\ 
54180-2509-055 & 11:49:23.11 &  +18:48:57.2 &  4.2678 &  5.31 &   0 &   0.64 &   0 &   0 & \nodata \\ 
53120-1447-331 & 11:49:23.91 &  +43:16:49.4 &  1.5332 &  6.60 &   0 &   0.70 &   0 &   0 & \nodata \\ 
53877-2512-348 & 11:49:24.16 &  +17:50:34.3 &  1.0603 &  6.70 &   0 &   3.20 &   0 &   0 & \nodata \\ 
52781-1312-214 & 11:49:24.62 &  +56:13:54.2 &  0.7836 &  8.81 &   0 &   1.25 &   0 &   0 & \nodata \\ 
51943-0284-243 & 11:49:24.77 & --01:00:10.2 &  1.1289 &  4.12 &   0 &   0.32 &   0 &   0 & \nodata \\ 
53436-2035-438 & 11:49:25.40 &  +36:22:28.6 &  3.6080 & 12.55 &   0 &   2.93 &   1 &   0 & \nodata \\ 
51955-0492-117 & 11:49:25.64 &  +66:59:49.5 &  2.2403 &  6.36 &   0 &   1.12 &   0 &   3 & 0.194 \\ 
52316-0598-424 & 11:49:26.20 &  +65:11:35.5 &  2.0001 & 19.08 &   0 &   1.54 &   0 &   0 & \nodata \\ 
53386-1970-500 & 11:49:26.35 &  +40:29:18.4 &  1.6955 &  6.94 &   0 &   3.20 &   0 &   0 & \nodata \\ 
52411-0953-187 & 11:49:26.91 &  +59:14:20.0 &  1.3860 &  4.23 &   0 &   3.87 &   1 &   0 & \nodata \\ 
52759-1016-167 & 11:49:27.72 &  +54:55:12.1 &  1.6967 &  5.04 &   0 &   0.49 &   0 &   0 & \nodata \\ 
53415-1762-187 & 11:49:27.97 &  +14:20:02.2 &  0.3772 &  9.65 &   0 &   4.71 &   0 &   0 & \nodata \\ 
51959-0283-634 & 11:49:28.57 & --00:07:15.3 &  1.1896 &  9.86 &   0 &   0.87 &   1 &   0 & \nodata \\ 
52734-1226-524 & 11:49:28.80 &  +10:53:19.5 &  2.2338 &  5.50 &   0 &   3.72 &   2 &   0 & \nodata \\ 
53080-1446-398 & 11:49:29.11 &  +48:03:22.7 &  1.3449 &  4.73 &   0 &   2.83 &   0 &   0 & \nodata \\ 
53054-1444-627 & 11:49:29.16 &  +47:44:29.1 &  0.6562 &  5.16 &   0 &   4.27 &   0 &   0 & \nodata \\ 
54180-2509-058 & 11:49:29.28 &  +18:45:47.4 &  1.4933 &  9.33 &   0 &   0.12 &   1 &   0 & \nodata \\ 
53491-2097-019 & 11:49:30.83 &  +32:57:14.0 &  3.0074 & 13.03 &   0 &   4.77 &   0 &   0 & \nodata \\ 
53877-2510-487 & 11:49:30.94 &  +25:14:32.5 &  0.5948 &  4.10 &   0 &   4.20 &   0 &   0 & \nodata \\ 
53376-1761-595 & 11:49:31.25 &  +15:04:31.4 &  1.5858 &  6.79 &   0 &   3.67 &   0 &   0 & \nodata \\ 
53436-2035-369 & 11:49:31.33 &  +36:46:17.9 &  1.4351 &  4.07 &   0 &   4.25 &   0 &   0 & \nodata \\ 
51943-0284-377 & 11:49:31.54 &  +00:42:42.2 &  0.9316 & 10.04 &   0 &   2.90 &   0 &   0 & \nodata \\ 
53882-2511-524 & 11:49:31.75 &  +22:30:28.3 &  0.9617 &  6.05 &   0 &   2.33 &   2 &   0 & \nodata \\ 
53386-1970-519 & 11:49:31.86 &  +40:23:26.3 &  1.0408 &  7.35 &   0 &   4.87 &   0 &   0 & \nodata \\ 
53882-2511-111 & 11:49:32.06 &  +21:11:43.8 &  1.7625 &  8.99 &   0 &   0.53 &   0 &   2 & 0.144 \\ 
54141-2513-355 & 11:49:33.87 &  +22:22:27.0 &  0.5538 & 10.52 &   0 &   3.09 &   0 &   0 & \nodata \\ 
52411-0953-189 & 11:49:34.47 &  +59:06:15.6 &  0.8986 &  7.74 &   0 &   2.49 &   0 &   0 & \nodata \\ 
53142-1609-365 & 11:49:34.66 &  +13:37:12.5 &  0.6464 &  5.97 &   0 &   4.86 &   0 &   0 & \nodata \\ 
53415-1762-379 & 11:49:34.97 &  +15:54:17.5 &  2.3281 &  9.30 &   0 &   2.63 &   1 &   2 & 0.073 \\ 
52051-0515-360 & 11:49:36.28 &  +02:41:57.5 &  1.3079 &  4.64 &   0 &   3.88 &   0 &   0 & \nodata \\ 
52051-0515-317 & 11:49:36.35 &  +02:02:49.2 &  1.7341 & 12.72 &   0 &   0.51 &   3 &   1 & 0.033 \\ 
53793-2223-383 & 11:49:36.36 &  +27:44:04.8 &  0.7485 &  8.39 &   0 &   2.05 &   0 &   0 & \nodata \\ 
53083-1367-019 & 11:49:36.75 &  +44:28:28.9 &  1.4856 &  7.45 &   0 &   3.58 &   1 &   0 & \nodata \\ 
51994-0514-026 & 11:49:37.21 &  +01:55:42.0 &  0.7373 &  6.68 &   0 &   4.11 &   0 &   0 & \nodata \\ 
53084-1368-409 & 11:49:37.38 &  +45:13:42.7 &  1.0599 &  7.48 &   0 &   1.53 &   0 &   0 & \nodata \\ 
54502-2881-631 & 11:49:39.05 &  +59:56:03.7 &  1.7575 & 12.52 &   0 &   1.73 &   0 &   0 & \nodata \\ 
51994-0514-016 & 11:49:39.59 &  +01:46:25.1 &  1.3623 &  7.50 &   0 &   1.41 &   1 &   0 & \nodata \\ 
52411-0953-447 & 11:49:39.65 &  +60:36:16.5 &  0.3988 &  7.98 &   0 &   3.97 &   0 &   0 & \nodata \\ 
53062-1445-611 & 11:49:40.61 &  +42:50:53.6 &  1.1725 &  9.88 &   0 &   3.60 &   0 &   0 & \nodata \\ 
53877-2510-064 & 11:49:41.39 &  +23:42:05.4 &  1.4989 & 10.75 &   0 &   0.05 &   0 &   0 & \nodata \\ 
53799-2222-057 & 11:49:41.44 &  +28:59:51.0 &  1.6704 & 18.31 &   0 &   2.20 &   0 &   0 & \nodata \\ 
51994-0514-620 & 11:49:43.07 &  +03:07:09.2 &  1.9316 & 26.25 &   0 &   0.97 &   1 &   1 & 0.057 \\ 
52056-0329-612 & 11:49:43.77 & --01:42:36.7 &  1.1744 &  7.41 &   0 &   2.14 &   0 &   0 & \nodata \\ 
54141-2513-313 & 11:49:44.03 &  +21:55:21.3 &  3.1909 & 10.07 &   0 &   4.50 &   0 &   1 & 0.047 \\ 
52320-0777-187 & 11:49:44.07 &  +61:39:18.5 &  1.1108 &  6.14 &   0 &   3.83 &   0 &   0 & \nodata \\ 
52765-1311-102 & 11:49:44.20 &  +56:23:56.1 &  1.3049 & 12.68 &   0 &   4.58 &   0 &   0 & \nodata \\ 
52051-0515-296 & 11:49:44.47 &  +01:45:42.6 &  1.4672 &  8.18 &   0 &   1.17 &   0 &   0 & \nodata \\ 
52373-0839-062 & 11:49:45.42 &  +04:32:03.1 &  1.2958 &  8.59 &   0 &   4.84 &   0 &   0 & \nodata \\ 
53877-2512-334 & 11:49:46.61 &  +18:13:17.7 &  3.4290 &  8.26 &   0 &   2.62 &   0 &   3 & 0.125 \\ 
52790-1313-275 & 11:49:46.72 &  +57:07:19.3 &  0.7893 & 10.51 &   0 &   4.77 &   0 &   0 & \nodata \\ 
52316-0598-480 & 11:49:48.62 &  +65:10:03.1 &  0.9087 &  8.80 &   0 &   3.29 &   0 &   0 & \nodata \\ 
51959-0283-638 & 11:49:48.80 &  +00:08:55.9 &  1.9692 &  9.89 &   0 &   4.20 &   0 &   1 & 0.036 \\ 
52734-1226-041 & 11:49:49.78 &  +08:44:42.8 &  1.7075 &  4.09 &   0 &   4.03 &   0 &   0 & \nodata \\ 
52056-0329-059 & 11:49:50.07 & --03:28:16.7 &  3.2207 &  8.22 &   0 &   1.70 &   0 &   0 & \nodata \\ 
53815-2224-292 & 11:49:50.18 &  +29:05:12.2 &  1.9860 &  9.35 &   0 &   1.63 &   0 &   1 & 0.038 \\ 
51955-0492-098 & 11:49:50.23 &  +66:41:26.9 &  0.7671 &  6.11 &   0 &   3.37 &   0 &   0 & \nodata \\ 
52056-0329-056 & 11:49:50.44 & --03:37:54.0 &  1.0667 & 13.41 &   0 &   2.54 &   0 &   0 & \nodata \\ 
53383-1621-026 & 11:49:52.12 &  +07:12:23.3 &  1.7901 & 16.12 &   0 &   1.18 &   5 &   1 & 0.041 \\ 
51955-0492-090 & 11:49:52.22 &  +66:12:58.3 &  1.3938 &  8.44 &   0 &   0.43 &   1 &   0 & \nodata \\ 
52368-0881-410 & 11:49:53.54 &  +53:24:25.0 &  0.7709 & 10.31 &   0 &   2.90 &   0 &   0 & \nodata \\ 
53882-2514-381 & 11:49:53.76 &  +25:20:28.6 &  1.9812 & 10.87 &   0 &   4.83 &   0 &   1 & 0.080 \\ 
53793-2223-278 & 11:49:54.42 &  +27:11:28.4 &  1.7438 &  7.64 &   0 &   2.77 &   2 &   1 & 0.046 \\ 
53799-2222-020 & 11:49:54.51 &  +28:34:39.0 &  0.6453 & 11.93 &   0 &   2.05 &   0 &   0 & \nodata \\ 
51955-0492-537 & 11:49:54.54 &  +67:59:59.5 &  1.4654 &  5.26 &   0 &   1.34 &   0 &   0 & \nodata \\ 
52320-0777-483 & 11:49:56.80 &  +62:35:06.2 &  1.8424 &  7.80 &   0 &   2.00 &   0 &   0 & \nodata \\ 
53084-1368-408 & 11:49:57.10 &  +45:21:44.5 &  0.6949 &  4.34 &   0 &   2.78 &   0 &   0 & \nodata \\ 
54502-2881-623 & 11:49:57.44 &  +59:34:33.1 &  2.2577 &  7.95 &   0 &   0.48 &   0 &   0 & \nodata \\ 
51943-0284-258 & 11:49:57.57 & --01:06:34.4 &  1.1429 & 10.41 &   0 &   1.21 &   0 &   0 & \nodata \\ 
52316-0598-407 & 11:49:58.21 &  +65:56:12.7 &  1.5934 &  9.56 &   0 &   2.31 &   0 &   0 & \nodata \\ 
53882-2514-400 & 11:49:58.94 &  +24:56:24.3 &  1.7143 &  7.47 &   0 &   4.27 &   0 &   0 & \nodata \\ 
53446-1991-386 & 11:50:00.38 &  +32:41:14.5 &  0.7113 &  4.69 &   0 &   3.31 &   0 &   0 & \nodata \\ 
53433-2027-320 & 11:50:00.47 &  +37:44:33.3 &  0.7041 & 11.45 &   0 &   0.45 &   0 &   0 & \nodata \\ 
53386-1970-446 & 11:50:00.67 &  +41:29:53.7 &  1.8036 & 20.95 &   0 &   1.57 &   0 &   0 & \nodata \\ 
52765-1311-615 & 11:50:00.80 &  +57:58:16.7 &  1.1908 & 10.83 &   0 &   1.33 &   1 &   0 & \nodata \\ 
53386-1970-087 & 11:50:01.09 &  +39:18:45.7 &  1.2762 &  7.65 &   0 &   1.95 &   0 &   0 & \nodata \\ 
53383-1621-615 & 11:50:01.33 &  +08:33:32.2 &  1.4675 & 11.21 &   0 &   3.53 &   0 &   0 & \nodata \\ 
53436-2035-475 & 11:50:01.59 &  +36:05:03.0 &  1.9069 &  5.32 &   0 &   3.75 &   1 &   1 & 0.034 \\ 
52051-0515-274 & 11:50:01.65 &  +02:20:37.9 &  1.0704 & 12.39 &   0 &   1.35 &   0 &   0 & \nodata \\ 
52051-0515-329 & 11:50:02.22 &  +03:15:15.5 &  0.9879 &  9.80 &   0 &   4.26 &   0 &   0 & \nodata \\ 
53386-1970-098 & 11:50:02.38 &  +39:40:41.5 &  3.1314 &  8.65 &   0 &   0.04 &   2 &   3 & 0.187 \\ 
53386-1970-143 & 11:50:04.39 &  +39:55:46.5 &  1.5198 &  6.57 &   0 &   4.24 &   0 &   0 & \nodata \\ 
52051-0515-299 & 11:50:05.36 &  +01:38:50.7 &  2.3256 &  6.96 &   0 &   1.62 &   1 &   0 & \nodata \\ 
52056-0329-595 & 11:50:05.87 & --02:23:11.2 &  0.5672 & 28.64 &   0 &   0.95 &   0 &   0 & \nodata \\ 
52759-1016-089 & 11:50:06.20 &  +53:32:38.4 &  0.8330 &  6.71 &   0 &   1.37 &   0 &   0 & \nodata \\ 
53084-1368-424 & 11:50:08.03 &  +45:59:55.3 &  1.4951 &  8.58 &   0 &   3.72 &   0 &   0 & \nodata \\ 
53793-2223-226 & 11:50:09.02 &  +27:10:36.6 &  0.7836 & 10.31 &   0 &   2.24 &   0 &   0 & \nodata \\ 
53877-2510-134 & 11:50:09.80 &  +24:33:14.5 &  0.9335 &  7.13 &   0 &   3.07 &   0 &   0 & \nodata \\ 
53385-1622-309 & 11:50:10.58 &  +07:03:43.5 &  1.5760 &  4.80 &   0 &   3.39 &   0 &   0 & \nodata \\ 
52373-0839-006 & 11:50:10.69 &  +04:09:30.7 &  1.9932 & 14.40 &   0 &   0.49 &   0 &   0 & \nodata \\ 
53080-1446-333 & 11:50:10.81 &  +48:08:44.3 &  1.1908 & 11.42 &   0 &   0.43 &   0 &   0 & \nodata \\ 
53877-2510-084 & 11:50:11.02 &  +24:07:29.9 &  0.4168 & 10.91 &   0 &   2.96 &   0 &   0 & \nodata \\ 
52368-0881-163 & 11:50:11.78 &  +51:59:18.5 &  2.1142 &  8.19 &   0 &   4.41 &   1 &   1 & 0.043 \\ 
52373-0839-596 & 11:50:11.95 &  +05:32:59.0 &  1.2310 &  8.34 &   0 &   3.58 &   0 &   0 & \nodata \\ 
53084-1368-202 & 11:50:13.26 &  +44:05:11.4 &  1.9602 &  5.16 &   0 &   3.30 &   0 &   1 & 0.038 \\ 
53433-2027-304 & 11:50:13.36 &  +38:00:41.6 &  0.4919 & 16.13 &   0 &   1.32 &   0 &   0 & \nodata \\ 
52056-0329-594 & 11:50:14.65 & --02:16:59.1 &  1.0997 & 11.38 &   0 &   0.25 &   0 &   0 & \nodata \\ 
54180-2509-008 & 11:50:14.89 &  +18:31:38.3 &  1.4673 &  9.78 &   0 &   0.39 &   0 &   0 & \nodata \\ 
53436-2035-467 & 11:50:14.93 &  +36:28:50.2 &  1.6658 & 10.47 &   0 &   4.17 &   1 &   0 & \nodata \\ 
53446-1991-228 & 11:50:15.04 &  +31:44:40.0 &  1.2950 &  4.43 &   0 &   3.95 &   0 &   0 & \nodata \\ 
52411-0953-161 & 11:50:15.19 &  +59:28:32.1 &  1.3523 & 15.14 &   0 &   4.55 &   0 &   0 & \nodata \\ 
52734-1226-076 & 11:50:15.80 &  +09:55:29.2 &  3.8089 &  7.81 &   0 &   1.24 &   0 &   0 & \nodata \\ 
53877-2512-396 & 11:50:16.62 &  +17:20:33.0 &  1.3900 & 10.15 &   0 &   0.97 &   0 &   0 & \nodata \\ 
52368-0881-411 & 11:50:17.05 &  +53:05:33.2 &  1.3876 &  7.33 &   0 &   0.35 &   1 &   0 & \nodata \\ 
54180-2515-350 & 11:50:17.10 &  +20:31:32.7 &  1.5208 &  9.18 &   0 &   1.52 &   1 &   0 & \nodata \\ 
52759-1016-085 & 11:50:17.11 &  +53:37:19.6 &  1.4528 & 11.85 &   0 &   4.78 &   1 &   0 & \nodata \\ 
54180-2515-347 & 11:50:17.27 &  +20:23:02.6 &  1.5415 &  8.56 &   0 &   4.21 &   1 &   0 & \nodata \\ 
54180-2515-279 & 11:50:18.20 &  +19:27:00.1 &  0.7419 &  8.59 &   0 &   2.45 &   0 &   0 & \nodata \\ 
52051-0515-289 & 11:50:18.33 &  +01:30:35.7 &  1.0082 & 10.64 &   0 &   3.24 &   0 &   0 & \nodata \\ 
53491-2097-588 & 11:50:19.60 &  +33:41:44.8 &  1.4903 &  9.90 &   0 &   0.30 &   0 &   0 & \nodata \\ 
53433-2027-336 & 11:50:19.93 &  +38:50:35.6 &  1.3443 &  8.33 &   0 &   1.07 &   0 &   0 & \nodata \\ 
53080-1446-270 & 11:50:20.41 &  +46:53:57.0 &  0.7669 & 12.87 &   0 &   1.39 &   0 &   0 & \nodata \\ 
53080-1446-383 & 11:50:20.83 &  +47:50:18.3 &  2.0939 &  6.96 &   0 &   2.26 &   2 &   0 & \nodata \\ 
51955-0492-521 & 11:50:21.42 &  +68:28:36.0 &  2.1808 &  4.49 &   0 &   4.02 &   2 &   0 & \nodata \\ 
52636-0967-618 & 11:50:21.93 &  +50:06:15.2 &  2.8228 &  8.10 &   0 &   4.33 &   0 &   2 & 0.073 \\ 
53792-2221-037 & 11:50:22.47 &  +26:52:48.1 &  1.5397 &  6.53 &   0 &   0.81 &   1 &   0 & \nodata \\ 
53415-1762-402 & 11:50:23.00 &  +16:04:37.6 &  2.9533 & 13.77 &   0 &   2.18 &   1 &   0 & \nodata \\ 
53433-2027-339 & 11:50:23.01 &  +38:51:23.7 &  1.8118 &  5.55 &   0 &   3.83 &   3 &   1 & 0.027 \\ 
52411-0953-493 & 11:50:23.83 &  +59:48:33.3 &  1.9599 & 10.71 &   0 &   3.02 &   0 &   0 & \nodata \\ 
53446-1991-365 & 11:50:24.36 &  +33:02:05.2 &  1.8052 & 10.81 &   0 &   4.83 &   2 &   1 & 0.060 \\ 
53792-2221-635 & 11:50:24.71 &  +27:35:07.5 &  3.5801 &  6.47 &   0 &   0.04 &   0 &   0 & \nodata \\ 
52368-0881-467 & 11:50:24.76 &  +52:52:24.1 &  0.7039 & 12.96 &   0 &   2.36 &   0 &   0 & \nodata \\ 
52374-0840-266 & 11:50:24.80 &  +04:49:26.4 &  0.6961 &  9.45 &   0 &   0.54 &   0 &   0 & \nodata \\ 
53877-2510-089 & 11:50:25.15 &  +24:24:29.4 &  1.0060 &  6.28 &   0 &   2.97 &   0 &   0 & \nodata \\ 
53491-2097-036 & 11:50:25.75 &  +33:40:40.3 &  1.2111 & 14.51 &   0 &   0.81 &   0 &   0 & \nodata \\ 
53386-1970-525 & 11:50:26.22 &  +41:42:48.4 &  1.3588 & 33.92 &   0 &   1.77 &   0 &   0 & \nodata \\ 
52051-0515-263 & 11:50:26.53 &  +01:59:28.0 &  0.5821 &  6.90 &   0 &   1.82 &   0 &   0 & \nodata \\ 
52781-1312-209 & 11:50:26.74 &  +55:57:15.3 &  1.5640 &  6.35 &   0 &   2.22 &   0 &   0 & \nodata \\ 
51955-0492-115 & 11:50:27.25 &  +66:58:48.0 &  1.0361 &  6.56 &   0 &   2.11 &   0 &   0 & \nodata \\ 
53491-2097-024 & 11:50:28.42 &  +33:22:49.1 &  1.3839 &  8.28 &   0 &   1.02 &   0 &   0 & \nodata \\ 
53877-2510-530 & 11:50:29.44 &  +25:20:13.6 &  2.0558 &  7.64 &   0 &   2.53 &   0 &   1 & 0.045 \\ 
53142-1609-090 & 11:50:29.70 &  +11:13:17.3 &  1.8719 & 11.64 &   0 &   0.44 &   1 &   0 & \nodata \\ 
53084-1368-426 & 11:50:32.34 &  +46:12:04.9 &  1.2740 &  5.66 &   0 &   1.97 &   1 &   0 & \nodata \\ 
52411-0953-500 & 11:50:33.30 &  +59:56:54.9 &  1.3946 &  9.38 &   0 &   1.14 &   0 &   0 & \nodata \\ 
53436-2035-473 & 11:50:33.34 &  +36:22:16.6 &  1.3005 &  7.22 &   0 &   2.41 &   0 &   0 & \nodata \\ 
53383-1621-602 & 11:50:33.53 &  +08:29:23.1 &  1.2175 &  6.03 &   0 &   1.49 &   1 &   0 & \nodata \\ 
53799-2222-586 & 11:50:33.95 &  +30:09:19.3 &  2.3067 &  6.27 &   0 &   4.40 &   1 &   1 & 0.032 \\ 
53120-1447-264 & 11:50:34.02 &  +41:49:35.9 &  1.5592 &  4.70 &   0 &   2.86 &   1 &   0 & \nodata \\ 
52316-0598-472 & 11:50:34.18 &  +64:51:13.7 &  1.8177 &  5.86 &   0 &   1.05 &   0 &   0 & \nodata \\ 
53877-2512-233 & 11:50:34.42 &  +16:49:13.2 &  0.7010 & 18.77 &   0 &   3.95 &   1 &   0 & \nodata \\ 
52316-0598-403 & 11:50:34.53 &  +65:39:28.2 &  2.2158 & 14.73 &   0 &   4.74 &   0 &   0 & \nodata \\ 
52765-1311-597 & 11:50:35.55 &  +57:12:24.5 &  0.4454 &  9.53 &   0 &   2.91 &   0 &   0 & \nodata \\ 
52790-1313-350 & 11:50:36.74 &  +57:41:13.8 &  1.2464 & 18.36 &   0 &   2.49 &   0 &   0 & \nodata \\ 
53385-1622-273 & 11:50:38.50 &  +07:18:14.3 &  1.9761 &  6.95 &   0 &   4.00 &   0 &   0 & \nodata \\ 
53491-2097-637 & 11:50:39.07 &  +33:44:15.4 &  1.5687 & 10.01 &   0 &   3.28 &   1 &   0 & \nodata \\ 
52781-1312-413 & 11:50:39.16 &  +58:02:59.2 &  1.7447 &  9.19 &   0 &   4.47 &   0 &   0 & \nodata \\ 
52368-0881-450 & 11:50:40.11 &  +53:21:25.5 &  1.2229 & 10.64 &   0 &   0.62 &   0 &   0 & \nodata \\ 
53415-1762-219 & 11:50:40.16 &  +14:05:49.9 &  1.3294 &  5.52 &   0 &   0.00 &   0 &   0 & \nodata \\ 
52411-0953-081 & 11:50:41.98 &  +58:35:49.2 &  2.5366 & 22.47 &   0 &   1.07 &   1 &   0 & \nodata \\ 
53376-1761-037 & 11:50:42.34 &  +14:55:50.1 &  1.2011 &  8.23 &   0 &   1.61 &   0 &   0 & \nodata \\ 
53386-1970-508 & 11:50:42.56 &  +40:31:28.1 &  1.1699 &  8.69 &   0 &   2.95 &   0 &   0 & \nodata \\ 
53882-2511-078 & 11:50:42.75 &  +21:13:48.9 &  1.8187 & 17.02 &   0 &   3.47 &   1 &   0 & \nodata \\ 
53877-2510-632 & 11:50:42.93 &  +25:28:32.2 &  1.7850 & 14.15 &   0 &   2.69 &   0 &   0 & \nodata \\ 
53054-1444-028 & 11:50:43.36 &  +46:55:41.3 &  1.6436 &  4.55 &   0 &   4.22 &   2 &   0 & \nodata \\ 
51943-0284-273 & 11:50:43.86 & --00:23:54.1 &  1.9776 &  9.65 &   0 &   3.66 &   2 &   0 & \nodata \\ 
51955-0492-526 & 11:50:44.43 &  +68:13:22.0 &  2.7909 &  6.65 &   0 &   3.64 &   0 &   0 & \nodata \\ 
53385-1622-341 & 11:50:44.46 &  +08:12:14.1 &  0.7815 & 12.18 &   0 &   1.46 &   0 &   0 & \nodata \\ 
53446-1991-215 & 11:50:44.92 &  +31:28:16.4 &  1.0916 &  5.94 &   0 &   3.94 &   1 &   0 & \nodata \\ 
52056-0329-599 & 11:50:45.07 & --02:20:00.1 &  1.4081 &  8.67 &   0 &   1.96 &   0 &   0 & \nodata \\ 
53792-2221-032 & 11:50:45.98 &  +27:11:50.0 &  1.4631 &  6.72 &   0 &   4.78 &   0 &   0 & \nodata \\ 
53062-1445-639 & 11:50:46.05 &  +42:11:05.0 &  1.3207 & 11.22 &   0 &   2.87 &   2 &   0 & \nodata \\ 
53386-1970-115 & 11:50:46.33 &  +40:11:36.2 &  1.4201 &  6.53 &   0 &   1.67 &   1 &   0 & \nodata \\ 
53142-1609-443 & 11:50:46.97 &  +13:32:57.6 &  3.2668 &  7.01 &   0 &   1.96 &   1 &   0 & \nodata \\ 
53792-2221-639 & 11:50:47.54 &  +27:13:42.4 &  1.0826 &  6.11 &   0 &   0.11 &   0 &   0 & \nodata \\ 
54180-2509-598 & 11:50:48.12 &  +19:51:22.7 &  0.7690 & 13.02 &   0 &   4.72 &   1 &   0 & \nodata \\ 
51994-0514-039 & 11:50:48.33 &  +02:29:07.3 &  1.4382 &  6.92 &   0 &   3.36 &   0 &   0 & \nodata \\ 
53385-1622-276 & 11:50:48.59 &  +07:19:52.2 &  3.2316 &  5.56 &   0 &   4.30 &   0 &   0 & \nodata \\ 
52373-0839-625 & 11:50:49.64 &  +05:27:43.7 &  0.7266 &  5.50 &   0 &   2.80 &   0 &   0 & \nodata \\ 
52734-1226-620 & 11:50:50.82 &  +11:07:25.9 &  0.6925 &  9.68 &   0 &   0.70 &   0 &   0 & \nodata \\ 
52412-0968-307 & 11:50:50.92 &  +49:44:37.6 &  1.8489 &  8.38 &   0 &   3.70 &   1 &   0 & \nodata \\ 
54502-2881-036 & 11:50:51.12 &  +59:00:23.1 &  1.9326 & 13.80 &   0 &   4.74 &   0 &   0 & \nodata \\ 
53376-1761-624 & 11:50:51.31 &  +15:02:00.8 &  0.4991 & 11.57 &   0 &   3.68 &   0 &   0 & \nodata \\ 
52412-0968-343 & 11:50:52.26 &  +50:26:27.0 &  0.6493 &  7.95 &   0 &   2.71 &   0 &   0 & \nodata \\ 
51943-0284-211 & 11:50:52.29 & --00:50:16.4 &  0.8087 & 23.01 &   0 &   2.90 &   0 &   0 & \nodata \\ 
53446-1991-206 & 11:50:52.38 &  +31:15:12.8 &  0.7851 &  7.89 &   0 &   2.73 &   1 &   0 & \nodata \\ 
51994-0514-623 & 11:50:52.46 &  +02:56:42.7 &  1.0786 & 10.40 &   0 &   1.93 &   0 &   0 & \nodata \\ 
53469-2099-342 & 11:50:52.75 &  +34:27:08.5 &  0.8436 & 10.50 &   0 &   4.23 &   0 &   0 & \nodata \\ 
53882-2514-276 & 11:50:53.14 &  +24:22:30.2 &  4.0374 & 11.86 &   0 &   1.70 &   0 &   0 & \nodata \\ 
52781-1312-427 & 11:50:53.40 &  +57:47:54.5 &  1.1113 &  8.06 &   0 &   3.31 &   0 &   0 & \nodata \\ 
52759-1016-094 & 11:50:53.44 &  +53:48:05.2 &  1.8864 &  6.97 &   0 &   3.31 &   2 &   0 & \nodata \\ 
53062-1445-635 & 11:50:53.51 &  +42:10:38.2 &  1.4325 &  8.85 &   0 &   0.09 &   0 &   0 & \nodata \\ 
53882-2514-263 & 11:50:53.53 &  +24:21:24.4 &  0.7977 &  4.20 &   0 &   4.29 &   0 &   0 & \nodata \\ 
53882-2514-274 & 11:50:54.54 &  +24:33:26.5 &  2.4246 &  9.81 &   0 &   2.96 &   1 &   2 & 0.067 \\ 
53882-2514-387 & 11:50:55.67 &  +25:27:03.9 &  1.5481 &  4.27 &   0 &   1.44 &   1 &   0 & \nodata \\ 
53436-2035-173 & 11:50:55.70 &  +35:48:14.1 &  2.2670 &  6.19 &   0 &   0.26 &   2 &   0 & \nodata \\ 
53446-1991-221 & 11:50:56.00 &  +31:41:33.1 &  0.6054 &  7.75 &   0 &   2.12 &   0 &   0 & \nodata \\ 
52790-1313-347 & 11:50:56.08 &  +57:28:06.4 &  0.5390 & 14.20 &   0 &   3.57 &   0 &   0 & \nodata \\ 
52411-0953-498 & 11:50:56.13 &  +60:25:03.4 &  1.7636 &  8.10 &   0 &   3.40 &   0 &   1 & 0.066 \\ 
53120-1447-387 & 11:50:56.25 &  +42:42:17.5 &  0.7383 &  6.69 &   0 &   1.62 &   0 &   0 & \nodata \\ 
51943-0284-382 & 11:50:56.48 &  +00:22:05.1 &  1.0531 &  7.65 &   0 &   4.73 &   1 &   0 & \nodata \\ 
53446-1991-425 & 11:50:56.73 &  +32:33:36.0 &  1.1372 & 18.77 &   0 &   3.11 &   0 &   0 & \nodata \\ 
53799-2222-637 & 11:50:57.74 &  +30:01:24.8 &  1.1374 & 14.89 &   0 &   3.65 &   0 &   0 & \nodata \\ 
51943-0284-403 & 11:50:57.90 &  +00:57:18.1 &  1.2747 & 12.47 &   0 &   0.23 &   0 &   0 & \nodata \\ 
52765-1311-078 & 11:50:58.04 &  +56:53:06.6 &  2.2040 & 14.35 &   0 &   2.97 &   0 &   0 & \nodata \\ 
51943-0284-402 & 11:50:58.72 &  +00:55:04.3 &  1.7527 & 14.33 &   0 &   1.50 &   1 &   0 & \nodata \\ 
53144-1610-296 & 11:50:58.85 &  +11:42:46.6 &  1.9531 & 10.87 &   0 &   0.71 &   0 &   0 & \nodata \\ 
53815-2224-328 & 11:50:59.23 &  +30:57:54.4 &  0.8440 &  6.07 &   0 &   3.60 &   1 &   0 & \nodata \\ 
53415-1762-173 & 11:51:00.12 &  +14:38:12.1 &  1.6245 & 10.68 &   0 &   3.88 &   1 &   0 & \nodata \\ 
53062-1445-039 & 11:51:00.56 &  +41:57:37.8 &  0.4002 & 12.03 &   0 &   4.26 &   0 &   0 & \nodata \\ 
52781-1312-139 & 11:51:01.33 &  +56:40:33.9 &  1.6976 &  5.03 &   0 &   0.29 &   1 &   0 & \nodata \\ 
52374-0840-210 & 11:51:01.60 &  +03:59:04.5 &  2.0116 &  8.72 &   0 &   1.62 &   0 &   0 & \nodata \\ 
53446-1991-239 & 11:51:02.13 &  +31:46:43.7 &  0.7175 &  8.03 &   0 &   3.67 &   0 &   0 & \nodata \\ 
53385-1622-270 & 11:51:02.32 &  +07:24:40.7 &  1.4183 & 12.22 &   0 &   1.88 &   0 &   0 & \nodata \\ 
53882-2514-388 & 11:51:02.39 &  +25:01:34.8 &  2.0685 &  4.50 &   0 &   3.21 &   0 &   1 & 0.081 \\ 
53386-1970-505 & 11:51:02.75 &  +40:44:16.6 &  1.7139 &  6.97 &   0 &   1.70 &   0 &   1 & 0.065 \\ 
52368-0881-469 & 11:51:02.80 &  +52:55:01.4 &  3.0165 &  6.94 &   0 &   4.60 &   1 &   1 & 0.054 \\ 
52370-0330-299 & 11:51:03.45 & --03:26:39.8 &  0.9021 & 13.27 &   0 &   4.31 &   0 &   0 & \nodata \\ 
52370-0330-424 & 11:51:04.26 & --02:04:50.1 &  1.9206 & 19.06 &   0 &   0.79 &   0 &   0 & \nodata \\ 
52759-1016-577 & 11:51:04.46 &  +55:40:48.3 &  1.9447 &  4.78 &   0 &   0.07 &   0 &   0 & \nodata \\ 
54141-2513-242 & 11:51:04.75 &  +21:01:38.3 &  1.7477 &  6.35 &   0 &   0.78 &   0 &   1 & 0.037 \\ 
51943-0284-386 & 11:51:05.33 &  +00:29:28.3 &  1.7744 & 23.05 &   0 &   4.27 &   1 &   0 & \nodata \\ 
53793-2223-428 & 11:51:05.36 &  +27:48:46.9 &  0.8681 &  9.02 &   0 &   3.94 &   0 &   0 & \nodata \\ 
52733-1227-387 & 11:51:05.43 &  +10:39:41.1 &  3.9180 & 13.09 &   0 &   2.58 &   0 &   0 & \nodata \\ 
54141-2513-325 & 11:51:06.72 &  +23:21:28.0 &  0.9808 & 20.32 &   0 &   3.63 &   0 &   0 & \nodata \\ 
52320-0777-489 & 11:51:06.90 &  +62:59:50.1 &  0.7641 &  6.37 &   0 &   4.79 &   0 &   0 & \nodata \\ 
52412-0968-243 & 11:51:07.64 &  +48:43:54.6 &  1.2576 &  8.82 &   0 &   1.69 &   0 &   0 & \nodata \\ 
53469-2099-341 & 11:51:07.70 &  +34:32:44.9 &  2.1588 & 10.89 &   0 &   2.49 &   0 &   0 & \nodata \\ 
53491-2097-591 & 11:51:08.24 &  +33:41:51.6 &  2.1391 &  9.02 &   0 &   4.30 &   0 &   1 & 0.035 \\ 
52051-0515-334 & 11:51:08.27 &  +03:31:24.5 &  0.9322 &  8.59 &   0 &   3.77 &   0 &   0 & \nodata \\ 
53386-1970-119 & 11:51:08.55 &  +40:10:07.7 &  1.2024 &  7.47 &   0 &   3.08 &   0 &   0 & \nodata \\ 
54141-2513-394 & 11:51:08.57 &  +22:32:21.0 &  1.5012 &  6.35 &   0 &   2.16 &   1 &   0 & \nodata \\ 
53080-1446-426 & 11:51:09.30 &  +47:28:55.6 &  0.8627 & 22.61 &   0 &   0.43 &   1 &   0 & \nodata \\ 
53084-1368-186 & 11:51:10.03 &  +43:50:04.8 &  1.3966 &  8.09 &   0 &   3.09 &   0 &   0 & \nodata \\ 
54180-2515-257 & 11:51:11.43 &  +19:08:00.5 &  0.4113 &  5.92 &   0 &   1.96 &   0 &   0 & \nodata \\ 
52374-0840-390 & 11:51:11.51 &  +05:05:28.7 &  0.9552 &  5.21 &   0 &   0.28 &   1 &   0 & \nodata \\ 
53491-2097-621 & 11:51:12.85 &  +33:44:15.3 &  2.1539 &  8.94 &   0 &   2.93 &   0 &   0 & \nodata \\ 
53877-2512-438 & 11:51:13.04 &  +17:38:02.1 &  2.2202 & 10.37 &   0 &   3.91 &   0 &   1 & 0.046 \\ 
51943-0284-412 & 11:51:15.38 &  +00:38:26.9 &  1.8805 &  4.49 &   0 &   4.19 &   2 &   0 & \nodata \\ 
53386-1970-536 & 11:51:16.55 &  +41:06:22.6 &  0.7527 & 14.18 &   0 &   3.14 &   0 &   0 & \nodata \\ 
52412-0968-242 & 11:51:18.58 &  +48:53:31.1 &  1.0716 &  4.54 &   0 &   1.77 &   0 &   0 & \nodata \\ 
53469-2099-298 & 11:51:18.85 &  +33:24:46.6 &  1.7933 &  6.35 &   0 &   2.41 &   3 &   0 & \nodata \\ 
52765-1311-034 & 11:51:18.89 &  +56:53:39.8 &  0.9133 &  6.26 &   0 &   4.72 &   1 &   0 & \nodata \\ 
51943-0284-418 & 11:51:18.91 &  +00:55:20.2 &  1.4023 & 15.64 &   0 &   3.64 &   0 &   0 & \nodata \\ 
52373-0839-636 & 11:51:19.90 &  +04:58:57.2 &  1.3396 &  8.38 &   0 &   1.08 &   0 &   0 & \nodata \\ 
53433-2027-330 & 11:51:19.96 &  +39:12:17.3 &  1.4483 & 13.62 &   0 &   0.89 &   1 &   0 & \nodata \\ 
52706-1017-187 & 11:51:20.45 &  +54:37:33.0 &  0.9752 &  8.50 &   0 &   2.87 &   0 &   0 & \nodata \\ 
53793-2223-415 & 11:51:20.52 &  +28:03:42.8 &  1.4337 &  6.48 &   0 &   3.69 &   1 &   0 & \nodata \\ 
53415-1762-167 & 11:51:20.55 &  +14:44:23.7 &  1.6046 & 16.19 &   0 &   1.61 &   1 &   0 & \nodata \\ 
52790-1313-325 & 11:51:21.31 &  +58:14:53.2 &  0.8616 &  6.52 &   0 &   4.10 &   0 &   0 & \nodata \\ 
54180-2515-388 & 11:51:21.70 &  +20:33:19.8 &  1.3284 &  8.72 &   0 &   0.26 &   0 &   0 & \nodata \\ 
53386-1970-532 & 11:51:21.78 &  +40:52:09.3 &  1.8228 & 19.61 &   0 &   1.20 &   0 &   0 & \nodata \\ 
52056-0329-606 & 11:51:22.41 & --01:36:16.9 &  1.5647 &  5.46 &   0 &   0.25 &   1 &   0 & \nodata \\ 
51943-0284-406 & 11:51:22.71 &  +01:02:15.4 &  0.4682 &  9.27 &   0 &   0.71 &   0 &   0 & \nodata \\ 
53120-1447-236 & 11:51:23.05 &  +42:16:51.4 &  1.4627 &  6.40 &   0 &   2.32 &   0 &   0 & \nodata \\ 
52734-1226-001 & 11:51:23.36 &  +08:42:16.0 &  1.0853 &  8.13 &   0 &   4.34 &   1 &   0 & \nodata \\ 
52056-0329-589 & 11:51:23.66 & --02:07:45.2 &  1.7516 &  9.53 &   0 &   3.50 &   2 &   0 & \nodata \\ 
52412-0968-379 & 11:51:23.80 &  +50:42:49.8 &  0.6636 &  6.69 &   0 &   2.36 &   0 &   0 & \nodata \\ 
53793-2223-439 & 11:51:23.82 &  +27:57:52.8 &  3.3063 &  4.55 &   0 &   2.58 &   0 &   0 & \nodata \\ 
52412-0968-397 & 11:51:24.08 &  +50:08:20.0 &  1.0484 &  7.87 &   0 &   3.82 &   0 &   0 & \nodata \\ 
53877-2512-246 & 11:51:24.78 &  +16:27:04.6 &  2.1221 &  6.96 &   0 &   0.00 &   1 &   2 & 0.088 \\ 
53446-1991-478 & 11:51:25.07 &  +32:21:30.4 &  1.8589 &  9.57 &   0 &   1.92 &   0 &   0 & \nodata \\ 
52765-1311-032 & 11:51:26.42 &  +56:57:36.0 &  1.7782 &  5.53 &   0 &   4.29 &   0 &   0 & \nodata \\ 
52790-1313-349 & 11:51:26.52 &  +57:21:47.3 &  0.9617 &  6.37 &   0 &   0.42 &   0 &   0 & \nodata \\ 
53415-1762-463 & 11:51:27.22 &  +15:11:51.8 &  0.8650 &  8.72 &   0 &   1.19 &   0 &   0 & \nodata \\ 
52374-0840-420 & 11:51:27.51 &  +06:00:22.6 &  1.7050 & 12.24 &   0 &   3.75 &   0 &   0 & \nodata \\ 
53080-1446-366 & 11:51:27.96 &  +48:19:23.1 &  0.7232 &  8.46 &   0 &   2.92 &   0 &   0 & \nodata \\ 
54141-2513-327 & 11:51:28.13 &  +23:27:09.7 &  1.2118 &  7.04 &   0 &   3.50 &   0 &   0 & \nodata \\ 
53793-2223-215 & 11:51:28.80 &  +26:20:00.4 &  0.5434 &  7.62 &   0 &   1.78 &   0 &   0 & \nodata \\ 
53433-2027-347 & 11:51:29.37 &  +38:25:52.3 &  1.3021 & 13.27 &   0 &   4.40 &   1 &   0 & \nodata \\ 
52368-0881-481 & 11:51:29.61 &  +52:53:25.7 &  0.8260 &  8.91 &   0 &   2.61 &   0 &   0 & \nodata \\ 
53436-2035-163 & 11:51:30.48 &  +35:36:24.9 &  3.5808 &  9.30 &   0 &   4.78 &   1 &   1 & 0.040 \\ 
52316-0598-217 & 11:51:30.72 &  +63:53:23.5 &  0.6199 & 13.68 &   0 &   3.85 &   0 &   0 & \nodata \\ 
53386-1970-530 & 11:51:31.69 &  +41:35:27.6 &  0.7099 & 10.80 &   0 &   0.65 &   0 &   0 & \nodata \\ 
53080-1446-247 & 11:51:31.86 &  +46:31:18.9 &  0.9036 & 10.59 &   0 &   1.42 &   0 &   0 & \nodata \\ 
52051-0515-250 & 11:51:31.93 &  +01:22:52.9 &  0.4077 & 12.86 &   0 &   0.41 &   0 &   0 & \nodata \\ 
52374-0840-412 & 11:51:31.98 &  +05:51:55.3 &  1.7814 & 11.55 &   0 &   4.70 &   1 &   0 & \nodata \\ 
52765-1311-025 & 11:51:32.32 &  +56:30:46.6 &  0.8343 & 12.41 &   0 &   3.08 &   0 &   0 & \nodata \\ 
52411-0953-517 & 11:51:32.83 &  +60:23:22.5 &  1.6912 & 10.01 &   0 &   0.65 &   1 &   0 & \nodata \\ 
53877-2510-023 & 11:51:33.14 &  +23:47:46.1 &  1.1193 & 13.29 &   0 &   4.31 &   0 &   0 & \nodata \\ 
53799-2222-601 & 11:51:33.50 &  +30:30:51.5 &  0.5135 &  8.03 &   0 &   1.84 &   0 &   0 & \nodata \\ 
52316-0598-167 & 11:51:33.57 &  +64:49:01.8 &  1.2603 &  4.82 &   0 &   4.47 &   0 &   0 & \nodata \\ 
53436-2035-124 & 11:51:33.64 &  +35:00:51.7 &  1.7625 &  6.53 &   0 &   3.01 &   2 &   0 & \nodata \\ 
52759-1016-556 & 11:51:33.78 &  +55:20:12.1 &  1.9765 &  7.69 &   0 &   1.91 &   1 &   1 & 0.075 \\ 
53142-1609-524 & 11:51:34.03 &  +13:28:17.8 &  1.8567 &  4.12 &   0 &   0.15 &   0 &   0 & \nodata \\ 
53415-1762-133 & 11:51:35.33 &  +14:00:37.2 &  1.4854 & 12.92 &   0 &   3.83 &   0 &   0 & \nodata \\ 
53080-1446-368 & 11:51:35.48 &  +48:18:54.1 &  0.7926 & 10.98 &   0 &   0.47 &   0 &   0 & \nodata \\ 
52051-0515-377 & 11:51:36.38 &  +03:18:09.1 &  1.2140 & 14.66 &   0 &   4.76 &   0 &   0 & \nodata \\ 
51943-0284-136 & 11:51:37.20 & --00:50:13.1 &  1.4908 &  7.56 &   0 &   2.52 &   0 &   0 & \nodata \\ 
53120-1447-434 & 11:51:37.42 &  +42:39:24.4 &  1.4909 & 11.98 &   0 &   3.52 &   1 &   0 & \nodata \\ 
52051-0515-236 & 11:51:38.05 &  +02:06:10.4 &  2.2581 & 11.52 &   0 &   3.88 &   2 &   1 & 0.072 \\ 
53882-2511-068 & 11:51:38.24 &  +21:29:12.7 &  1.5891 & 10.79 &   0 &   3.30 &   1 &   0 & \nodata \\ 
53793-2223-461 & 11:51:38.88 &  +27:46:09.1 &  1.2152 &  8.72 &   0 &   2.47 &   1 &   0 & \nodata \\ 
53815-2224-261 & 11:51:39.10 &  +29:38:40.1 &  0.6887 &  8.16 &   0 &   4.77 &   0 &   0 & \nodata \\ 
53491-2097-584 & 11:51:39.68 &  +33:55:41.4 &  0.8510 & 13.67 &   0 &   3.60 &   0 &   0 & \nodata \\ 
51955-0492-562 & 11:51:39.75 &  +68:32:26.1 &  1.8239 &  9.90 &   0 &   4.68 &   0 &   0 & \nodata \\ 
53436-2035-084 & 11:51:39.85 &  +35:08:34.6 &  1.4626 & 14.66 &   0 &   4.65 &   0 &   0 & \nodata \\ 
52759-1016-148 & 11:51:39.91 &  +54:46:49.2 &  0.8197 & 10.05 &   0 &   4.06 &   0 &   0 & \nodata \\ 
53385-1622-289 & 11:51:40.68 &  +06:43:35.3 &  1.5176 &  7.79 &   0 &   1.57 &   0 &   0 & \nodata \\ 
53120-1447-253 & 11:51:40.80 &  +41:40:10.8 &  1.2898 & 13.05 &   0 &   4.09 &   1 &   0 & \nodata \\ 
53877-2510-571 & 11:51:41.20 &  +24:54:34.1 &  1.4319 &  7.97 &   0 &   1.98 &   1 &   0 & \nodata \\ 
53415-1762-150 & 11:51:41.81 &  +14:21:56.6 &  1.0023 &  4.10 &   0 &   3.89 &   2 &   0 & \nodata \\ 
53386-1970-551 & 11:51:41.84 &  +40:34:01.6 &  1.5351 &  7.28 &   0 &   0.42 &   0 &   0 & \nodata \\ 
53080-1446-370 & 11:51:42.51 &  +48:09:55.8 &  2.1332 & 10.18 &   0 &   0.81 &   1 &   1 & 0.077 \\ 
51955-0492-563 & 11:51:42.72 &  +68:20:22.3 &  1.6838 & 11.36 &   0 &   4.72 &   0 &   0 & \nodata \\ 
53433-2027-334 & 11:51:42.82 &  +39:15:34.2 &  1.1782 & 13.03 &   0 &   3.43 &   0 &   0 & \nodata \\ 
53144-1610-353 & 11:51:43.55 &  +13:08:07.8 &  1.4878 & 10.15 &   0 &   4.14 &   0 &   0 & \nodata \\ 
51955-0492-075 & 11:51:43.73 &  +66:45:03.1 &  0.4186 & 11.88 &   0 &   0.49 &   0 &   0 & \nodata \\ 
52368-0881-486 & 11:51:44.38 &  +52:44:12.5 &  1.1475 & 11.19 &   0 &   1.43 &   0 &   0 & \nodata \\ 
53080-1446-373 & 11:51:44.77 &  +48:19:28.2 &  0.7180 & 11.74 &   0 &   1.38 &   0 &   0 & \nodata \\ 
53877-2512-427 & 11:51:45.08 &  +17:48:58.3 &  3.1237 &  8.80 &   0 &   3.49 &   0 &   0 & \nodata \\ 
53415-1762-499 & 11:51:45.13 &  +15:01:43.1 &  0.9320 &  4.52 &   0 &   0.39 &   0 &   0 & \nodata \\ 
53415-1762-484 & 11:51:45.26 &  +15:16:51.8 &  2.9980 &  8.00 &   0 &   4.84 &   0 &   1 & 0.044 \\ 
54180-2509-005 & 11:51:45.64 &  +19:05:48.4 &  1.0552 &  6.75 &   0 &   4.76 &   0 &   0 & \nodata \\ 
51955-0492-074 & 11:51:46.04 &  +66:43:08.3 &  1.9458 &  9.32 &   0 &   2.16 &   1 &   2 & 0.066 \\ 
52320-0777-132 & 11:51:46.60 &  +61:06:34.4 &  0.7509 & 11.76 &   0 &   0.37 &   0 &   0 & \nodata \\ 
52051-0515-440 & 11:51:47.38 &  +02:41:09.7 &  0.5040 & 18.64 &   0 &   0.57 &   0 &   0 & \nodata \\ 
53436-2035-444 & 11:51:47.67 &  +36:58:37.6 &  1.2416 &  4.01 &   0 &   4.23 &   0 &   0 & \nodata \\ 
52733-1227-324 & 11:51:48.02 &  +10:50:26.2 &  2.0688 & 10.72 &   0 &   2.16 &   0 &   0 & \nodata \\ 
53882-2514-284 & 11:51:48.73 &  +23:31:00.1 &  0.9847 & 11.81 &   0 &   2.18 &   0 &   0 & \nodata \\ 
53877-2512-426 & 11:51:48.97 &  +17:47:08.2 &  1.7612 &  9.62 &   0 &   2.19 &   1 &   1 & 0.039 \\ 
54180-2515-249 & 11:51:49.12 &  +18:43:05.3 &  0.8347 & 22.81 &   0 &   1.81 &   0 &   0 & \nodata \\ 
53446-1991-213 & 11:51:49.28 &  +31:16:43.8 &  1.0353 & 15.51 &   0 &   0.91 &   0 &   0 & \nodata \\ 
52733-1227-245 & 11:51:49.40 &  +09:15:17.7 &  1.8747 &  7.61 &   0 &   2.35 &   0 &   0 & \nodata \\ 
53882-2511-574 & 11:51:50.39 &  +22:25:59.8 &  0.6384 & 10.09 &   0 &   4.64 &   0 &   0 & \nodata \\ 
53415-1762-087 & 11:51:50.60 &  +13:43:16.2 &  1.9741 &  5.82 &   0 &   0.09 &   0 &   0 & \nodata \\ 
53815-2224-379 & 11:51:51.13 &  +30:41:27.9 &  1.3273 & 15.27 &   0 &   0.57 &   0 &   0 & \nodata \\ 
53882-2511-575 & 11:51:51.69 &  +22:42:10.8 &  3.8266 &  8.33 &   0 &   2.28 &   0 &   0 & \nodata \\ 
53415-1762-495 & 11:51:53.86 &  +15:09:44.9 &  3.0549 &  9.33 &   0 &   4.61 &   1 &   3 & 0.119 \\ 
53793-2223-467 & 11:51:54.00 &  +27:33:31.2 &  2.1466 &  7.94 &   0 &   3.86 &   2 &   4 & 0.214 \\ 
52759-1016-049 & 11:51:54.00 &  +53:36:48.2 &  1.0501 & 11.29 &   0 &   3.01 &   1 &   0 & \nodata \\ 
53877-2510-640 & 11:51:54.40 &  +25:43:22.5 &  1.1743 & 11.91 &   0 &   4.72 &   0 &   0 & \nodata \\ 
51943-0284-128 & 11:51:54.84 & --00:59:04.6 &  1.9278 &  4.46 &   0 &   3.41 &   0 &   0 & \nodata \\ 
53415-1762-151 & 11:51:55.05 &  +14:19:47.8 &  1.1257 &  8.34 &   0 &   3.98 &   1 &   0 & \nodata \\ 
53793-2223-406 & 11:51:55.97 &  +28:13:10.5 &  0.4518 &  4.97 &   0 &   2.41 &   0 &   0 & \nodata \\ 
53877-2510-637 & 11:51:56.01 &  +25:47:20.1 &  0.6207 &  7.37 &   0 &   4.81 &   0 &   0 & \nodata \\ 
52051-0515-205 & 11:51:56.31 &  +01:19:05.5 &  0.5890 &  4.68 &   0 &   3.99 &   0 &   0 & \nodata \\ 
52790-1313-358 & 11:51:56.63 &  +57:22:02.9 &  0.5558 &  6.61 &   0 &   4.59 &   0 &   0 & \nodata \\ 
51943-0284-196 & 11:51:57.06 & --00:14:12.7 &  1.6535 & 12.62 &   0 &   2.21 &   1 &   0 & \nodata \\ 
52316-0598-161 & 11:51:57.78 &  +64:31:29.9 &  1.6114 &  6.87 &   0 &   3.42 &   0 &   0 & \nodata \\ 
52790-1313-323 & 11:51:58.01 &  +58:03:48.1 &  1.1894 &  5.94 &   0 &   3.03 &   0 &   0 & \nodata \\ 
52374-0840-223 & 11:51:58.48 &  +04:46:25.9 &  1.8376 & 13.78 &   0 &   3.99 &   0 &   0 & \nodata \\ 
53386-1970-054 & 11:51:58.59 &  +39:32:59.9 &  0.8134 &  8.29 &   0 &   1.58 &   0 &   0 & \nodata \\ 
53144-1610-290 & 11:51:58.77 &  +11:25:15.2 &  1.4233 &  7.72 &   0 &   2.69 &   1 &   0 & \nodata \\ 
53386-1970-526 & 11:51:59.43 &  +41:26:18.0 &  1.6620 & 10.81 &   0 &   0.93 &   0 &   0 & \nodata \\ 
52051-0515-220 & 11:51:59.66 &  +01:20:40.6 &  1.9283 &  7.36 &   0 &   2.76 &   0 &   0 & \nodata \\ 
52412-0968-399 & 11:51:59.93 &  +49:50:56.1 &  0.8907 &  4.07 &   0 &   0.45 &   0 &   0 & \nodata \\ 
53799-2222-636 & 11:52:00.30 &  +30:07:39.3 &  1.5042 & 11.85 &   0 &   3.04 &   0 &   0 & \nodata \\ 
53084-1368-474 & 11:52:00.54 &  +45:17:41.4 &  2.3941 &  7.64 &   0 &   4.35 &   1 &   0 & \nodata \\ 
53815-2224-230 & 11:52:01.07 &  +29:31:31.2 &  2.2944 &  7.07 &   0 &   1.12 &   1 &   1 & 0.039 \\ 
52734-1226-631 & 11:52:01.12 &  +10:23:22.8 &  2.0886 &  6.99 &   0 &   3.25 &   0 &   1 & 0.034 \\ 
54180-2515-439 & 11:52:01.24 &  +20:32:33.7 &  1.4623 & 10.28 &   0 &   2.19 &   1 &   0 & \nodata \\ 
53877-2510-047 & 11:52:01.30 &  +24:00:49.8 &  2.3928 &  8.12 &   0 &   0.91 &   0 &   1 & 0.041 \\ 
52765-1311-619 & 11:52:01.66 &  +57:45:24.5 &  1.9895 & 11.92 &   0 &   1.64 &   0 &   0 & \nodata \\ 
53386-1970-564 & 11:52:01.72 &  +41:35:45.6 &  1.0648 &  8.88 &   0 &   1.51 &   0 &   0 & \nodata \\ 
52781-1312-462 & 11:52:02.12 &  +57:34:27.6 &  1.9686 &  7.30 &   0 &   1.01 &   1 &   1 & 0.064 \\ 
53383-1621-017 & 11:52:04.37 &  +06:42:03.2 &  1.0315 &  7.23 &   0 &   0.42 &   0 &   0 & \nodata \\ 
52734-1226-604 & 11:52:04.40 &  +10:56:40.9 &  1.0275 &  5.13 &   0 &   2.84 &   0 &   0 & \nodata \\ 
53491-2097-627 & 11:52:04.59 &  +34:09:31.3 &  1.7849 &  4.43 &   0 &   2.77 &   2 &   1 & 0.062 \\ 
53882-2511-561 & 11:52:04.72 &  +22:38:25.1 &  1.3595 &  9.86 &   0 &   1.47 &   1 &   0 & \nodata \\ 
53877-2512-475 & 11:52:04.84 &  +17:24:29.5 &  1.9480 &  7.02 &   0 &   1.95 &   0 &   1 & 0.038 \\ 
53433-2027-390 & 11:52:05.22 &  +38:45:03.0 &  1.8650 &  7.02 &   0 &   4.74 &   0 &   1 & 0.108 \\ 
53415-1762-082 & 11:52:05.37 &  +13:43:07.4 &  1.1908 &  6.16 &   0 &   1.82 &   0 &   0 & \nodata \\ 
53446-1991-409 & 11:52:05.57 &  +33:23:54.0 &  0.8622 &  4.10 &   0 &   4.07 &   0 &   0 & \nodata \\ 
53386-1970-559 & 11:52:06.06 &  +40:22:05.6 &  2.3114 &  7.17 &   0 &   2.81 &   0 &   2 & 0.101 \\ 
53793-2223-185 & 11:52:06.78 &  +26:39:20.7 &  0.4716 &  4.42 &   0 &   3.96 &   0 &   0 & \nodata \\ 
52316-0598-122 & 11:52:06.84 &  +63:44:47.4 &  1.5478 &  7.94 &   0 &   1.48 &   0 &   0 & \nodata \\ 
53386-1970-106 & 11:52:08.12 &  +39:52:56.0 &  1.1179 &  9.71 &   0 &   0.60 &   0 &   0 & \nodata \\ 
53877-2510-049 & 11:52:08.17 &  +24:01:02.8 &  1.8592 &  5.11 &   0 &   1.78 &   0 &   1 & 0.033 \\ 
54180-2515-221 & 11:52:09.11 &  +19:11:59.0 &  0.6611 & 19.36 &   0 &   1.29 &   0 &   0 & \nodata \\ 
52051-0515-415 & 11:52:09.51 &  +03:17:18.3 &  0.4656 &  6.57 &   0 &   4.76 &   0 &   0 & \nodata \\ 
53084-1368-471 & 11:52:10.43 &  +45:18:25.8 &  2.2813 &  4.96 &   0 &   0.13 &   0 &   0 & \nodata \\ 
52320-0777-163 & 11:52:10.51 &  +61:51:59.3 &  1.8471 &  7.36 &   0 &   4.57 &   0 &   1 & 0.036 \\ 
51943-0284-434 & 11:52:11.18 &  +00:06:44.6 &  0.4173 &  6.84 &   0 &   3.79 &   0 &   0 & \nodata \\ 
53877-2510-605 & 11:52:12.11 &  +25:25:21.0 &  2.8373 &  7.37 &   0 &   2.36 &   1 &   1 & 0.045 \\ 
52051-0515-416 & 11:52:12.60 &  +03:18:13.7 &  1.6137 &  5.62 &   0 &   3.02 &   1 &   0 & \nodata \\ 
53415-1762-119 & 11:52:13.31 &  +14:30:34.2 &  0.7998 & 15.68 &   0 &   0.03 &   0 &   0 & \nodata \\ 
53877-2512-198 & 11:52:13.31 &  +17:03:07.1 &  0.9308 &  4.46 &   0 &   2.30 &   1 &   0 & \nodata \\ 
53385-1622-197 & 11:52:13.39 &  +07:26:00.8 &  0.6151 & 10.81 &   0 &   1.17 &   0 &   0 & \nodata \\ 
51943-0284-467 & 11:52:13.55 &  +00:19:46.8 &  1.8347 & 12.81 &   0 &   1.39 &   1 &   0 & \nodata \\ 
52706-1017-369 & 11:52:14.06 &  +55:49:25.5 &  1.5879 &  5.93 &   0 &   3.73 &   0 &   0 & \nodata \\ 
53446-1991-408 & 11:52:14.22 &  +33:20:59.0 &  0.6771 &  5.77 &   0 &   2.05 &   0 &   0 & \nodata \\ 
52733-1227-278 & 11:52:14.81 &  +09:53:41.3 &  1.2018 &  6.93 &   0 &   3.00 &   0 &   0 & \nodata \\ 
52316-0598-420 & 11:52:15.56 &  +65:42:48.2 &  1.3759 &  6.81 &   0 &   0.95 &   0 &   0 & \nodata \\ 
52765-1311-629 & 11:52:15.60 &  +57:41:38.8 &  1.1908 & 17.52 &   0 &   0.41 &   0 &   0 & \nodata \\ 
51943-0284-133 & 11:52:16.12 & --00:53:52.1 &  0.6371 &  6.16 &   0 &   3.70 &   0 &   0 & \nodata \\ 
53793-2223-451 & 11:52:16.58 &  +28:16:29.7 &  2.1668 &  6.33 &   0 &   1.38 &   0 &   1 & 0.063 \\ 
52316-0598-178 & 11:52:17.82 &  +64:45:15.5 &  1.0581 &  7.98 &   0 &   0.86 &   0 &   0 & \nodata \\ 
53882-2511-638 & 11:52:18.12 &  +23:03:01.0 &  1.4600 &  7.21 &   0 &   2.52 &   1 &   0 & \nodata \\ 
52051-0515-422 & 11:52:18.17 &  +03:13:08.7 &  0.6600 &  9.09 &   0 &   1.93 &   0 &   0 & \nodata \\ 
53882-2511-621 & 11:52:18.45 &  +23:04:39.4 &  1.1369 &  7.82 &   0 &   2.27 &   1 &   0 & \nodata \\ 
52733-1227-370 & 11:52:19.25 &  +10:56:09.4 &  0.6418 &  9.71 &   0 &   3.68 &   1 &   0 & \nodata \\ 
53084-1368-193 & 11:52:19.57 &  +43:49:29.2 &  1.8243 & 10.00 &   0 &   3.58 &   0 &   1 & 0.039 \\ 
53415-1762-086 & 11:52:19.73 &  +13:45:44.4 &  1.6779 & 11.40 &   0 &   2.87 &   1 &   0 & \nodata \\ 
53815-2224-387 & 11:52:20.20 &  +30:09:37.2 &  0.7861 &  9.27 &   0 &   0.95 &   0 &   0 & \nodata \\ 
53144-1610-297 & 11:52:20.34 &  +11:29:34.4 &  0.6485 &  5.12 &   0 &   0.36 &   0 &   0 & \nodata \\ 
53415-1762-538 & 11:52:20.81 &  +15:29:35.1 &  1.4717 & 20.94 &   0 &   1.56 &   0 &   0 & \nodata \\ 
52412-0968-409 & 11:52:21.42 &  +50:44:37.1 &  1.8415 &  4.86 &   0 &   0.25 &   2 &   0 & \nodata \\ 
52370-0330-185 & 11:52:21.51 & --02:56:39.7 &  0.7092 & 12.93 &   0 &   3.37 &   0 &   0 & \nodata \\ 
53120-1447-232 & 11:52:21.89 &  +42:27:30.2 &  1.4653 &  5.28 &   0 &   3.96 &   2 &   0 & \nodata \\ 
53799-2222-023 & 11:52:22.03 &  +29:10:37.2 &  1.0044 &  6.65 &   0 &   3.42 &   0 &   0 & \nodata \\ 
53433-2027-329 & 11:52:23.51 &  +39:30:22.5 &  1.4347 & 10.25 &   0 &   4.40 &   0 &   0 & \nodata \\ 
53446-1991-499 & 11:52:23.53 &  +32:08:52.0 &  0.9115 &  7.28 &   0 &   1.14 &   1 &   0 & \nodata \\ 
52051-0515-419 & 11:52:24.35 &  +03:29:50.6 &  0.5728 &  9.86 &   0 &   4.54 &   0 &   0 & \nodata \\ 
53436-2035-091 & 11:52:24.93 &  +34:48:11.7 &  0.7793 & 15.97 &   0 &   2.10 &   0 &   0 & \nodata \\ 
53793-2223-443 & 11:52:25.03 &  +28:28:55.3 &  0.9355 & 14.40 &   0 &   1.29 &   0 &   0 & \nodata \\ 
53385-1622-424 & 11:52:25.91 &  +07:33:57.7 &  0.8751 & 13.78 &   0 &   2.63 &   0 &   0 & \nodata \\ 
53415-1762-094 & 11:52:27.21 &  +13:58:46.2 &  1.0828 & 16.79 &   0 &   3.88 &   0 &   0 & \nodata \\ 
52706-1017-195 & 11:52:27.80 &  +54:46:59.4 &  0.6098 &  7.76 &   0 &   3.09 &   0 &   0 & \nodata \\ 
53436-2035-537 & 11:52:28.25 &  +37:35:23.0 &  1.1973 & 12.27 &   0 &   1.38 &   0 &   0 & \nodata \\ 
52781-1312-098 & 11:52:28.69 &  +56:30:36.8 &  1.9125 &  8.65 &   0 &   2.67 &   3 &   1 & 0.033 \\ 
53383-1621-621 & 11:52:29.13 &  +08:21:54.5 &  1.8566 &  5.15 &   0 &   2.36 &   1 &   3 & 0.145 \\ 
53385-1622-243 & 11:52:29.87 &  +06:23:11.6 &  1.7876 & 15.25 &   0 &   2.16 &   3 &   0 & \nodata \\ 
54141-2513-426 & 11:52:31.21 &  +22:36:57.8 &  1.3468 &  7.25 &   0 &   1.06 &   0 &   0 & \nodata \\ 
53491-2097-633 & 11:52:31.31 &  +34:07:49.4 &  1.6432 & 13.96 &   0 &   0.65 &   0 &   0 & \nodata \\ 
53084-1368-547 & 11:52:31.37 &  +46:01:41.6 &  1.9137 &  9.81 &   0 &   3.14 &   0 &   0 & \nodata \\ 
53415-1762-500 & 11:52:31.63 &  +15:13:24.7 &  0.6752 & 20.46 &   0 &   2.49 &   0 &   0 & \nodata \\ 
53793-2223-450 & 11:52:32.43 &  +28:09:19.9 &  1.2460 & 15.71 &   0 &   2.67 &   0 &   0 & \nodata \\ 
52412-0968-263 & 11:52:32.86 &  +49:39:38.6 &  1.0931 & 14.36 &   0 &   1.89 &   0 &   0 & \nodata \\ 
53415-1762-100 & 11:52:35.20 &  +13:52:43.1 &  1.1396 &  4.82 &   0 &   0.20 &   0 &   0 & \nodata \\ 
53386-1970-578 & 11:52:35.21 &  +41:24:11.0 &  1.0430 &  9.24 &   0 &   4.24 &   0 &   0 & \nodata \\ 
53877-2510-037 & 11:52:36.58 &  +23:59:54.7 &  3.0182 &  8.54 &   0 &   1.55 &   0 &   0 & \nodata \\ 
51955-0492-595 & 11:52:36.66 &  +67:37:40.0 &  1.1302 &  6.90 &   0 &   2.46 &   0 &   0 & \nodata \\ 
53436-2035-506 & 11:52:36.67 &  +36:30:09.6 &  3.2550 &  6.57 &   0 &   4.05 &   0 &   1 & 0.041 \\ 
52759-1016-555 & 11:52:36.88 &  +55:16:04.6 &  0.8221 &  9.11 &   0 &   3.95 &   0 &   0 & \nodata \\ 
52051-0515-408 & 11:52:37.85 &  +03:37:22.7 &  1.2444 &  4.01 &   0 &   0.80 &   0 &   0 & \nodata \\ 
53882-2514-242 & 11:52:38.02 &  +23:33:33.9 &  1.7930 & 10.49 &   0 &   3.13 &   2 &   0 & \nodata \\ 
53084-1368-486 & 11:52:38.07 &  +45:11:43.9 &  1.8938 &  5.67 &   0 &   0.39 &   2 &   1 & 0.035 \\ 
51943-0284-162 & 11:52:38.98 & --00:46:06.2 &  1.7613 &  8.62 &   0 &   4.41 &   2 &   0 & \nodata \\ 
51943-0284-450 & 11:52:39.27 &  +01:11:18.2 &  1.6320 &  6.96 &   0 &   4.57 &   0 &   0 & \nodata \\ 
53385-1622-188 & 11:52:39.67 &  +07:02:22.0 &  1.4848 &  8.37 &   0 &   0.40 &   0 &   0 & \nodata \\ 
53433-2027-396 & 11:52:39.90 &  +38:37:48.2 &  1.6140 &  9.07 &   0 &   3.32 &   0 &   0 & \nodata \\ 
51943-0284-175 & 11:52:40.52 & --00:30:04.3 &  0.5523 &  4.00 &   0 &   4.43 &   0 &   0 & \nodata \\ 
53144-1610-292 & 11:52:40.97 &  +11:35:13.7 &  4.2554 &  8.26 &   0 &   4.85 &   0 &   0 & \nodata \\ 
52411-0953-146 & 11:52:41.35 &  +59:10:58.1 &  0.7140 & 11.98 &   0 &   0.92 &   0 &   0 & \nodata \\ 
52051-0515-423 & 11:52:41.40 &  +02:58:26.1 &  0.3937 &  8.52 &   0 &   4.18 &   0 &   0 & \nodata \\ 
53084-1368-544 & 11:52:41.63 &  +45:27:05.7 &  1.2167 &  4.62 &   0 &   4.88 &   0 &   0 & \nodata \\ 
52316-0598-445 & 11:52:42.13 &  +66:17:44.8 &  1.3470 &  6.30 &   0 &   1.42 &   0 &   0 & \nodata \\ 
52374-0840-122 & 11:52:42.53 &  +03:33:05.6 &  1.1502 & 10.39 &   0 &   1.29 &   0 &   0 & \nodata \\ 
53433-2027-392 & 11:52:43.17 &  +38:24:50.4 &  1.9092 & 19.52 &   0 &   0.19 &   0 &   2 & 0.098 \\ 
53882-2514-260 & 11:52:43.31 &  +23:44:59.4 &  2.0873 &  5.70 &   0 &   3.23 &   2 &   0 & \nodata \\ 
52765-1311-631 & 11:52:44.06 &  +57:12:02.1 &  1.6025 &  5.91 &   0 &   3.35 &   3 &   0 & \nodata \\ 
52316-0598-165 & 11:52:44.27 &  +64:10:13.1 &  1.7605 &  4.21 &   0 &   4.54 &   0 &   0 & \nodata \\ 
52320-0777-534 & 11:52:44.31 &  +63:17:25.3 &  0.9431 &  5.44 &   0 &   0.11 &   0 &   0 & \nodata \\ 
53120-1447-408 & 11:52:44.37 &  +43:37:10.0 &  0.5944 &  8.81 &   0 &   3.18 &   0 &   0 & \nodata \\ 
53084-1368-145 & 11:52:45.38 &  +44:31:16.1 &  0.4203 &  6.51 &   0 &   3.53 &   0 &   0 & \nodata \\ 
54180-2515-476 & 11:52:45.41 &  +20:17:24.7 &  1.5798 & 15.79 &   0 &   4.65 &   1 &   0 & \nodata \\ 
51943-0284-466 & 11:52:46.55 &  +00:24:40.0 &  0.7826 &  7.75 &   0 &   2.74 &   1 &   0 & \nodata \\ 
53433-2027-269 & 11:52:47.46 &  +37:37:00.4 &  3.0742 & 19.11 &   0 &   0.09 &   2 &   0 & \nodata \\ 
53446-1991-139 & 11:52:47.53 &  +31:19:10.7 &  2.0476 &  5.34 &   0 &   3.86 &   0 &   0 & \nodata \\ 
53385-1622-463 & 11:52:48.32 &  +08:01:39.2 &  1.5662 & 11.69 &   0 &   0.06 &   0 &   0 & \nodata \\ 
52051-0515-476 & 11:52:48.81 &  +02:44:45.2 &  1.5477 & 11.63 &   0 &   0.34 &   0 &   0 & \nodata \\ 
52734-1226-032 & 11:52:49.17 &  +09:46:46.3 &  3.9670 & 12.65 &   0 &   1.97 &   0 &   1 & 0.033 \\ 
52411-0953-153 & 11:52:49.18 &  +59:26:52.8 &  1.7434 &  7.78 &   0 &   1.30 &   2 &   0 & \nodata \\ 
53877-2512-374 & 11:52:49.18 &  +18:18:46.8 &  2.7207 & 14.45 &   0 &   0.27 &   2 &   0 & \nodata \\ 
52733-1227-428 & 11:52:49.43 &  +10:27:39.1 &  0.9393 & 12.85 &   0 &   2.55 &   0 &   0 & \nodata \\ 
53386-1970-575 & 11:52:50.17 &  +41:13:12.5 &  2.1137 &  7.41 &   0 &   3.73 &   0 &   0 & \nodata \\ 
52412-0968-225 & 11:52:50.30 &  +49:32:20.4 &  2.3380 & 14.78 &   0 &   3.18 &   0 &   0 & \nodata \\ 
53877-2512-461 & 11:52:50.51 &  +17:51:17.0 &  0.5213 &  7.24 &   0 &   4.85 &   0 &   0 & \nodata \\ 
53080-1446-401 & 11:52:50.54 &  +48:25:37.9 &  1.0152 &  4.04 &   0 &   4.33 &   1 &   0 & \nodata \\ 
53491-2097-010 & 11:52:51.90 &  +33:07:18.8 &  1.3942 & 14.33 &   0 &   1.76 &   4 &   0 & \nodata \\ 
52374-0840-521 & 11:52:52.45 &  +05:49:16.7 &  1.0213 &  6.16 &   0 &   0.24 &   0 &   0 & \nodata \\ 
53815-2224-238 & 11:52:52.66 &  +29:44:48.2 &  1.5384 &  5.92 &   0 &   1.78 &   1 &   0 & \nodata \\ 
53815-2224-381 & 11:52:52.71 &  +30:23:11.7 &  1.5361 & 16.52 &   0 &   4.82 &   0 &   0 & \nodata \\ 
53463-1763-345 & 11:52:53.09 &  +15:07:06.4 &  1.7945 &  9.45 &   0 &   0.90 &   0 &   0 & \nodata \\ 
53793-2223-500 & 11:52:53.14 &  +27:47:05.9 &  0.7515 &  7.39 &   0 &   3.43 &   0 &   0 & \nodata \\ 
51943-0284-478 & 11:52:53.68 &  +00:01:31.9 &  0.8230 & 11.37 &   0 &   2.23 &   0 &   0 & \nodata \\ 
54180-2515-214 & 11:52:53.79 &  +19:06:43.7 &  3.4808 &  7.15 &   0 &   2.52 &   0 &   3 & 0.196 \\ 
52734-1226-625 & 11:52:53.83 &  +10:00:07.2 &  1.5440 &  5.63 &   0 &   1.99 &   0 &   0 & \nodata \\ 
53877-2512-466 & 11:52:53.89 &  +17:38:32.6 &  2.7150 &  4.74 &   0 &   4.39 &   2 &   4 & 0.217 \\ 
53386-1970-070 & 11:52:54.17 &  +40:06:04.4 &  0.9887 &  5.52 &   0 &   0.52 &   0 &   0 & \nodata \\ 
53793-2223-136 & 11:52:54.55 &  +26:08:13.4 &  1.6945 &  9.14 &   0 &   3.19 &   1 &   0 & \nodata \\ 
51930-0285-342 & 11:52:54.79 &  +00:20:10.6 &  2.3593 &  6.69 &   0 &   4.30 &   1 &   1 & 0.064 \\ 
53415-1762-517 & 11:52:54.96 &  +15:07:07.7 &  3.3282 &  8.82 &   0 &   0.92 &   1 &   1 & 0.043 \\ 
52412-0968-440 & 11:52:55.39 &  +49:51:30.5 &  1.0784 &  8.30 &   0 &   1.63 &   0 &   0 & \nodata \\ 
53386-1970-063 & 11:52:55.41 &  +39:55:00.4 &  1.6813 &  8.46 &   0 &   1.92 &   0 &   0 & \nodata \\ 
53144-1610-222 & 11:52:55.50 &  +12:21:12.9 &  3.4070 & 23.02 &   0 &   1.79 &   1 &   0 & \nodata \\ 
52790-1313-271 & 11:52:55.61 &  +56:51:32.3 &  1.1827 & 13.06 &   0 &   3.88 &   0 &   0 & \nodata \\ 
52790-1313-258 & 11:52:55.89 &  +56:22:31.9 &  1.6439 & 12.94 &   0 &   2.77 &   0 &   0 & \nodata \\ 
53463-1763-304 & 11:52:58.19 &  +14:49:22.3 &  2.5403 & 35.37 &   0 &   1.06 &   0 &   0 & \nodata \\ 
53386-1970-069 & 11:52:58.23 &  +40:00:20.7 &  1.2068 &  5.52 &   0 &   0.32 &   1 &   0 & \nodata \\ 
54180-2509-029 & 11:52:58.71 &  +19:16:54.2 &  0.8713 & 13.26 &   0 &   3.92 &   0 &   0 & \nodata \\ 
53815-2224-222 & 11:52:58.76 &  +29:30:15.1 &  1.2342 & 14.35 &   0 &   1.70 &   0 &   0 & \nodata \\ 
53385-1622-180 & 11:52:59.48 &  +07:29:05.7 &  1.3589 & 13.39 &   0 &   2.02 &   0 &   0 & \nodata \\ 
52759-1016-118 & 11:52:59.84 &  +54:43:20.5 &  1.7582 & 11.45 &   0 &   1.04 &   1 &   1 & 0.037 \\ 
52733-1227-425 & 11:53:01.02 &  +10:24:01.8 &  1.8036 & 19.51 &   0 &   0.53 &   0 &   0 & \nodata \\ 
53882-2514-430 & 11:53:01.36 &  +25:10:30.3 &  1.3931 &  6.98 &   0 &   2.65 &   1 &   0 & \nodata \\ 
53877-2512-207 & 11:53:01.56 &  +16:09:16.5 &  0.6585 & 11.12 &   0 &   4.36 &   0 &   0 & \nodata \\ 
53882-2511-016 & 11:53:01.61 &  +21:51:17.4 &  2.3561 &  9.05 &   0 &   3.11 &   1 &   3 & 0.154 \\ 
52051-0515-457 & 11:53:01.83 &  +03:17:33.6 &  1.1786 &  9.81 &   0 &   4.48 &   0 &   0 & \nodata \\ 
52781-1312-095 & 11:53:01.94 &  +56:21:21.9 &  1.2283 & 10.13 &   0 &   2.63 &   0 &   0 & \nodata \\ 
52759-1016-612 & 11:53:04.28 &  +55:37:54.9 &  1.2257 & 10.76 &   0 &   1.94 &   0 &   0 & \nodata \\ 
52374-0840-126 & 11:53:04.62 &  +03:59:51.5 &  3.4322 &  9.53 &   0 &   2.99 &   0 &   0 & \nodata \\ 
53385-1622-468 & 11:53:04.89 &  +08:11:05.9 &  1.6548 &  8.24 &   0 &   2.22 &   1 &   0 & \nodata \\ 
53120-1447-196 & 11:53:05.16 &  +42:32:30.7 &  3.4804 &  6.82 &   0 &   1.72 &   0 &   0 & \nodata \\ 
53386-1970-059 & 11:53:05.23 &  +39:43:51.5 &  3.5144 &  6.43 &   0 &   0.90 &   0 &   2 & 0.106 \\ 
54180-2509-635 & 11:53:05.50 &  +20:01:01.6 &  1.6938 & 18.15 &   0 &   0.78 &   2 &   0 & \nodata \\ 
53793-2223-497 & 11:53:05.51 &  +27:33:47.2 &  0.5458 &  4.39 &   0 &   1.99 &   0 &   0 & \nodata \\ 
52370-0330-411 & 11:53:06.11 & --01:44:15.7 &  1.0985 &  5.57 &   0 &   3.35 &   1 &   0 & \nodata \\ 
51943-0284-098 & 11:53:06.90 & --01:10:57.7 &  1.3284 &  6.46 &   0 &   0.95 &   0 &   0 & \nodata \\ 
51943-0284-090 & 11:53:07.28 & --01:05:27.1 &  1.3285 &  4.61 &   0 &   1.48 &   1 &   0 & \nodata \\ 
53084-1368-125 & 11:53:07.47 &  +44:02:19.2 &  1.7191 &  6.70 &   0 &   3.82 &   0 &   0 & \nodata \\ 
54180-2515-464 & 11:53:07.67 &  +20:19:13.3 &  0.6799 &  4.25 &   0 &   3.01 &   0 &   0 & \nodata \\ 
54180-2515-484 & 11:53:07.76 &  +20:34:01.3 &  2.4307 &  6.81 &   0 &   2.40 &   0 &   0 & \nodata \\ 
53142-1609-566 & 11:53:07.89 &  +13:08:22.7 &  1.0145 &  5.38 &   0 &   2.07 &   1 &   0 & \nodata \\ 
53433-2027-279 & 11:53:08.45 &  +37:42:32.1 &  3.0278 &  5.54 &   0 &   2.01 &   0 &   0 & \nodata \\ 
53815-2224-374 & 11:53:08.86 &  +30:34:22.3 &  0.7877 &  9.88 &   0 &   1.07 &   1 &   0 & \nodata \\ 
52374-0840-578 & 11:53:09.30 &  +05:46:43.7 &  1.1119 & 10.73 &   0 &   2.18 &   1 &   0 & \nodata \\ 
53144-1610-387 & 11:53:10.33 &  +12:40:40.5 &  1.7445 &  4.57 &   0 &   2.11 &   0 &   0 & \nodata \\ 
52734-1226-624 & 11:53:10.81 &  +10:03:51.2 &  2.0947 &  8.72 &   0 &   0.42 &   0 &   0 & \nodata \\ 
53385-1622-373 & 11:53:11.41 &  +08:26:11.2 &  1.0018 & 16.70 &   0 &   1.14 &   0 &   0 & \nodata \\ 
53436-2035-044 & 11:53:11.50 &  +34:47:51.2 &  2.9049 &  4.14 &   0 &   2.04 &   1 &   0 & \nodata \\ 
52781-1312-452 & 11:53:11.63 &  +58:11:10.8 &  1.4279 &  7.77 &   0 &   3.32 &   0 &   0 & \nodata \\ 
52368-0881-578 & 11:53:11.72 &  +53:25:27.6 &  1.0072 &  9.70 &   0 &   2.06 &   0 &   0 & \nodata \\ 
52733-1227-259 & 11:53:12.55 &  +09:14:02.3 &  0.6956 & 10.55 &   0 &   2.47 &   0 &   0 & \nodata \\ 
53080-1446-202 & 11:53:12.75 &  +46:35:53.4 &  1.1227 & 13.32 &   0 &   2.75 &   2 &   0 & \nodata \\ 
52781-1312-165 & 11:53:13.06 &  +56:51:26.3 &  1.2014 &  6.94 &   0 &   3.37 &   0 &   0 & \nodata \\ 
52733-1227-371 & 11:53:13.20 &  +10:42:31.0 &  2.1318 &  4.35 &   0 &   1.78 &   1 &   2 & 0.083 \\ 
53120-1447-435 & 11:53:14.05 &  +42:45:52.8 &  3.2990 &  5.63 &   0 &   3.93 &   0 &   0 & \nodata \\ 
52320-0777-156 & 11:53:14.34 &  +62:12:46.8 &  0.9834 &  4.51 &   0 &   2.24 &   0 &   0 & \nodata \\ 
53446-1991-173 & 11:53:15.01 &  +32:02:23.9 &  0.5894 &  6.20 &   0 &   1.47 &   1 &   0 & \nodata \\ 
52316-0598-179 & 11:53:15.35 &  +64:23:23.6 &  2.2011 &  5.14 &   0 &   2.05 &   0 &   0 & \nodata \\ 
52733-1227-225 & 11:53:15.85 &  +09:39:07.5 &  0.9308 & 11.26 &   0 &   0.85 &   0 &   0 & \nodata \\ 
53084-1368-485 & 11:53:16.25 &  +45:06:45.9 &  1.3194 & 11.90 &   0 &   2.87 &   1 &   0 & \nodata \\ 
53877-2512-401 & 11:53:16.59 &  +18:18:35.3 &  0.8270 & 11.49 &   0 &   2.24 &   0 &   0 & \nodata \\ 
54141-2513-367 & 11:53:17.67 &  +23:28:36.9 &  1.9223 &  6.43 &   0 &   1.34 &   0 &   3 & 0.116 \\ 
53877-2512-168 & 11:53:17.87 &  +16:42:08.1 &  1.6731 &  4.45 &   0 &   4.41 &   2 &   0 & \nodata \\ 
52051-0515-184 & 11:53:17.94 &  +02:01:34.4 &  0.6995 &  6.31 &   0 &   3.74 &   0 &   0 & \nodata \\ 
53877-2512-494 & 11:53:18.97 &  +17:27:07.0 &  1.6700 &  6.78 &   0 &   3.38 &   1 &   0 & \nodata \\ 
53793-2223-166 & 11:53:19.04 &  +26:47:17.6 &  1.0293 & 13.80 &   0 &   0.95 &   0 &   0 & \nodata \\ 
53793-2223-131 & 11:53:19.76 &  +26:14:04.7 &  0.9059 &  8.20 &   0 &   2.76 &   0 &   0 & \nodata \\ 
52706-1017-198 & 11:53:19.84 &  +54:40:08.4 &  1.7627 &  5.99 &   0 &   1.48 &   0 &   0 & \nodata \\ 
52374-0840-094 & 11:53:20.08 &  +04:15:00.2 &  1.7401 & 10.20 &   0 &   2.78 &   0 &   0 & \nodata \\ 
53815-2224-237 & 11:53:20.23 &  +29:22:26.7 &  0.5542 &  9.84 &   0 &   2.42 &   0 &   0 & \nodata \\ 
52320-0777-146 & 11:53:20.40 &  +61:49:46.1 &  0.7279 &  7.25 &   0 &   1.89 &   0 &   0 & \nodata \\ 
53877-2512-165 & 11:53:20.76 &  +17:08:15.7 &  0.5776 &  7.47 &   0 &   0.36 &   0 &   0 & \nodata \\ 
53446-1991-131 & 11:53:20.89 &  +31:22:19.2 &  1.3589 &  6.36 &   0 &   3.26 &   1 &   0 & \nodata \\ 
53142-1609-567 & 11:53:20.99 &  +12:58:25.0 &  1.3294 &  8.87 &   0 &   2.02 &   0 &   0 & \nodata \\ 
53815-2224-214 & 11:53:21.04 &  +28:58:04.1 &  1.3017 & 10.34 &   0 &   3.78 &   1 &   0 & \nodata \\ 
53144-1610-392 & 11:53:21.16 &  +12:30:54.0 &  2.3881 &  6.84 &   0 &   3.90 &   0 &   0 & \nodata \\ 
52734-1226-638 & 11:53:21.68 &  +10:11:13.0 &  4.1272 &  4.91 &   0 &   0.79 &   0 &   1 & 0.076 \\ 
53815-2224-363 & 11:53:22.01 &  +30:48:17.1 &  1.7990 & 10.63 &   0 &   3.91 &   1 &   0 & \nodata \\ 
53385-1622-474 & 11:53:22.86 &  +07:55:16.7 &  0.5742 &  6.61 &   0 &   4.47 &   0 &   0 & \nodata \\ 
53415-1762-115 & 11:53:22.89 &  +14:51:07.9 &  3.3135 &  4.20 &   0 &   1.17 &   0 &   0 & \nodata \\ 
53815-2224-213 & 11:53:24.01 &  +28:48:10.6 &  1.0154 &  8.10 &   0 &   3.92 &   0 &   0 & \nodata \\ 
53386-1970-585 & 11:53:25.02 &  +40:40:23.0 &  1.4823 &  5.77 &   0 &   0.98 &   0 &   0 & \nodata \\ 
53120-1447-207 & 11:53:25.75 &  +41:21:47.6 &  2.1582 &  6.84 &   0 &   2.38 &   2 &   2 & 0.082 \\ 
52368-0881-107 & 11:53:26.50 &  +51:31:49.4 &  1.1046 &  8.47 &   0 &   3.53 &   1 &   0 & \nodata \\ 
53436-2035-558 & 11:53:26.70 &  +36:17:26.3 &  1.3578 &  6.96 &   0 &   1.37 &   3 &   0 & \nodata \\ 
53433-2027-259 & 11:53:27.50 &  +37:16:44.6 &  1.8304 &  9.55 &   0 &   0.97 &   0 &   0 & \nodata \\ 
51943-0284-576 & 11:53:27.95 &  +00:54:32.1 &  1.2473 &  7.17 &   0 &   1.81 &   1 &   0 & \nodata \\ 
53815-2224-383 & 11:53:27.97 &  +30:20:13.0 &  2.4111 & 12.36 &   0 &   2.36 &   1 &   0 & \nodata \\ 
53383-1621-036 & 11:53:29.76 &  +07:34:28.2 &  2.0843 &  7.50 &   0 &   0.96 &   2 &   1 & 0.041 \\ 
53815-2224-399 & 11:53:29.77 &  +30:11:03.7 &  1.6602 &  9.85 &   0 &   0.36 &   0 &   0 & \nodata \\ 
53415-1762-502 & 11:53:30.52 &  +15:07:13.0 &  2.1792 &  7.01 &   0 &   3.19 &   0 &   0 & \nodata \\ 
53080-1446-474 & 11:53:30.79 &  +48:06:06.9 &  1.5870 & 13.06 &   0 &   1.83 &   0 &   0 & \nodata \\ 
52781-1312-164 & 11:53:32.78 &  +56:59:12.9 &  1.1121 &  6.73 &   0 &   4.02 &   0 &   0 & \nodata \\ 
53793-2223-154 & 11:53:33.21 &  +26:56:40.1 &  2.0503 &  4.75 &   0 &   2.90 &   2 &   2 & 0.118 \\ 
52368-0881-575 & 11:53:34.47 &  +53:00:30.4 &  1.3374 &  7.03 &   0 &   4.30 &   1 &   0 & \nodata \\ 
53793-2223-158 & 11:53:35.57 &  +27:03:45.3 &  0.7013 &  5.65 &   0 &   3.28 &   0 &   0 & \nodata \\ 
53120-1447-198 & 11:53:36.41 &  +42:26:36.7 &  1.5489 &  5.66 &   0 &   0.92 &   1 &   0 & \nodata \\ 
53446-1991-175 & 11:53:37.56 &  +32:00:46.2 &  2.4075 &  5.39 &   0 &   3.68 &   0 &   1 & 0.049 \\ 
53436-2035-142 & 11:53:37.57 &  +35:31:42.4 &  1.5530 &  9.85 &   0 &   4.12 &   0 &   0 & \nodata \\ 
53877-2512-497 & 11:53:39.64 &  +17:14:47.0 &  2.1474 &  4.67 &   0 &   4.36 &   1 &   0 & \nodata \\ 
53433-2027-378 & 11:53:39.90 &  +39:04:20.4 &  1.0681 &  7.52 &   0 &   1.93 &   0 &   0 & \nodata \\ 
52411-0953-044 & 11:53:40.26 &  +58:50:15.3 &  1.2062 & 17.27 &   0 &   0.52 &   0 &   0 & \nodata \\ 
52374-0840-083 & 11:53:40.89 &  +03:57:44.8 &  3.6978 &  5.18 &   0 &   0.75 &   0 &   1 & 0.044 \\ 
53084-1368-488 & 11:53:41.01 &  +45:05:19.4 &  1.6843 &  4.57 &   0 &   4.17 &   1 &   0 & \nodata \\ 
53433-2027-367 & 11:53:42.00 &  +39:44:23.8 &  1.4924 & 12.44 &   0 &   4.67 &   1 &   0 & \nodata \\ 
51943-0284-578 & 11:53:42.33 &  +00:55:41.2 &  1.0741 & 16.76 &   0 &   0.03 &   1 &   0 & \nodata \\ 
53386-1970-614 & 11:53:42.71 &  +41:06:51.7 &  0.8884 &  6.64 &   0 &   3.29 &   0 &   0 & \nodata \\ 
52412-0968-206 & 11:53:42.81 &  +48:38:44.4 &  2.0284 &  4.25 &   0 &   1.66 &   3 &   0 & \nodata \\ 
51943-0284-157 & 11:53:42.99 & --00:11:59.7 &  0.6019 &  5.08 &   0 &   2.78 &   0 &   0 & \nodata \\ 
52374-0840-082 & 11:53:43.20 &  +03:47:40.6 &  1.2081 &  9.02 &   0 &   1.73 &   0 &   0 & \nodata \\ 
53084-1368-560 & 11:53:43.50 &  +45:39:43.0 &  1.8063 &  7.38 &   0 &   2.76 &   2 &   0 & \nodata \\ 
53080-1446-444 & 11:53:43.55 &  +48:31:06.6 &  1.6654 &  6.45 &   0 &   2.43 &   0 &   0 & \nodata \\ 
52316-0598-482 & 11:53:43.75 &  +65:29:44.0 &  1.8736 & 14.38 &   0 &   1.44 &   2 &   0 & \nodata \\ 
52051-0515-537 & 11:53:44.22 &  +03:14:36.7 &  1.0842 &  5.01 &   0 &   2.41 &   1 &   0 & \nodata \\ 
53882-2514-403 & 11:53:44.59 &  +26:04:29.9 &  1.0135 &  7.15 &   0 &   2.12 &   0 &   0 & \nodata \\ 
53401-1976-344 & 11:53:44.74 &  +40:39:04.8 &  1.3177 &  4.32 &   0 &   3.46 &   0 &   0 & \nodata \\ 
53433-2027-247 & 11:53:45.25 &  +36:57:13.6 &  0.9376 &  5.77 &   0 &   1.01 &   0 &   0 & \nodata \\ 
53882-2514-182 & 11:53:46.39 &  +24:18:29.4 &  0.7530 & 14.25 &   0 &   3.41 &   1 &   0 & \nodata \\ 
52374-0840-562 & 11:53:46.76 &  +06:06:53.7 &  1.8761 &  4.87 &   0 &   0.73 &   3 &   1 & 0.029 \\ 
53385-1622-415 & 11:53:46.95 &  +08:17:50.3 &  2.4400 &  9.83 &   0 &   1.05 &   1 &   1 & 0.051 \\ 
54180-2515-198 & 11:53:47.22 &  +19:39:09.4 &  1.3573 &  5.60 &   0 &   3.33 &   1 &   0 & \nodata \\ 
51943-0284-088 & 11:53:47.79 & --00:46:25.5 &  1.5473 &  4.44 &   0 &   3.99 &   1 &   0 & \nodata \\ 
53084-1368-495 & 11:53:48.15 &  +45:12:03.1 &  1.5192 &  6.46 &   0 &   3.57 &   2 &   0 & \nodata \\ 
53144-1610-321 & 11:53:48.88 &  +13:39:09.8 &  0.6995 & 10.79 &   0 &   1.35 &   0 &   0 & \nodata \\ 
53815-2224-182 & 11:53:49.13 &  +29:36:12.7 &  1.1053 &  4.29 &   0 &   1.81 &   0 &   0 & \nodata \\ 
53815-2224-205 & 11:53:49.57 &  +28:39:04.5 &  1.7823 &  5.58 &   0 &   3.66 &   1 &   2 & 0.087 \\ 
53815-2224-217 & 11:53:50.38 &  +28:42:26.4 &  1.6078 & 11.33 &   0 &   4.80 &   1 &   0 & \nodata \\ 
53436-2035-009 & 11:53:50.78 &  +35:14:09.9 &  3.4026 &  8.79 &   0 &   1.52 &   1 &   0 & \nodata \\ 
52790-1313-224 & 11:53:50.87 &  +56:44:13.7 &  1.8987 &  8.86 &   0 &   0.46 &   0 &   0 & \nodata \\ 
52374-0840-498 & 11:53:50.93 &  +04:59:39.1 &  0.5116 &  7.51 &   0 &   2.54 &   0 &   0 & \nodata \\ 
53385-1622-164 & 11:53:51.05 &  +07:28:44.2 &  1.6699 &  7.25 &   0 &   1.55 &   1 &   0 & \nodata \\ 
53142-1609-024 & 11:53:51.10 &  +11:36:49.2 &  1.6736 &  5.37 &   0 &   3.64 &   1 &   0 & \nodata \\ 
53084-1368-483 & 11:53:51.69 &  +45:03:36.5 &  1.0381 &  7.02 &   0 &   1.76 &   0 &   0 & \nodata \\ 
53877-2512-141 & 11:53:51.91 &  +16:43:35.1 &  2.0455 &  5.63 &   0 &   2.14 &   4 &   4 & 0.157 \\ 
53436-2035-559 & 11:53:52.45 &  +36:15:30.3 &  1.2179 &  5.57 &   0 &   4.86 &   0 &   0 & \nodata \\ 
52051-0515-171 & 11:53:53.75 &  +02:22:36.4 &  0.4552 & 26.35 &   0 &   3.51 &   0 &   0 & \nodata \\ 
52316-0598-487 & 11:53:54.06 &  +65:06:55.0 &  1.1021 &  6.31 &   0 &   4.29 &   1 &   0 & \nodata \\ 
52368-0881-513 & 11:53:54.23 &  +52:37:30.0 &  3.0528 &  8.47 &   0 &   1.34 &   0 &   0 & \nodata \\ 
52368-0881-057 & 11:53:54.45 &  +51:17:10.3 &  0.9145 & 19.52 &   0 &   1.28 &   0 &   0 & \nodata \\ 
53386-1970-593 & 11:53:54.66 &  +40:36:52.6 &  0.9283 & 15.80 &   0 &   2.23 &   0 &   0 & \nodata \\ 
52759-1016-074 & 11:53:55.81 &  +54:35:28.3 &  0.4406 &  6.40 &   0 &   4.85 &   0 &   0 & \nodata \\ 
53080-1446-184 & 11:53:55.86 &  +47:04:30.6 &  2.4033 &  7.91 &   0 &   3.26 &   0 &   0 & \nodata \\ 
51930-0285-302 & 11:53:57.26 & --00:27:54.0 &  1.6734 &  9.81 &   0 &   4.83 &   0 &   0 & \nodata \\ 
53882-2511-620 & 11:53:57.73 &  +22:16:07.0 &  0.6223 & 36.82 &   0 &   1.20 &   0 &   0 & \nodata \\ 
52320-0777-527 & 11:53:57.97 &  +63:25:31.2 &  3.8165 & 11.70 &   0 &   0.54 &   1 &   0 & \nodata \\ 
53433-2027-439 & 11:53:58.04 &  +38:08:10.7 &  0.4425 & 11.13 &   0 &   0.64 &   0 &   0 & \nodata \\ 
52368-0881-616 & 11:53:59.04 &  +53:10:04.3 &  0.9481 & 15.92 &   0 &   1.49 &   0 &   0 & \nodata \\ 
52051-0515-489 & 11:53:59.25 &  +02:56:10.0 &  1.4767 & 21.27 &   0 &   2.87 &   1 &   0 & \nodata \\ 
53415-1762-068 & 11:53:59.67 &  +14:43:06.2 &  1.5765 &  7.63 &   0 &   3.81 &   0 &   0 & \nodata \\ 
53463-1763-286 & 11:54:00.67 &  +13:47:36.1 &  0.5339 & 12.23 &   0 &   0.16 &   0 &   0 & \nodata \\ 
53415-1762-570 & 11:54:01.10 &  +15:59:19.5 &  2.3382 &  9.32 &   0 &   4.37 &   0 &   5 & 0.220 \\ 
54180-2515-170 & 11:54:02.12 &  +19:15:21.2 &  1.5634 &  4.11 &   0 &   3.92 &   0 &   0 & \nodata \\ 
53815-2224-191 & 11:54:02.85 &  +29:28:16.8 &  0.8379 &  9.23 &   0 &   2.39 &   0 &   0 & \nodata \\ 
51930-0285-296 & 11:54:03.28 & --00:52:53.4 &  0.7465 & 11.12 &   0 &   4.12 &   0 &   0 & \nodata \\ 
53463-1763-271 & 11:54:04.46 &  +14:47:19.6 &  0.8503 &  9.13 &   0 &   4.03 &   1 &   0 & \nodata \\ 
54141-2513-413 & 11:54:04.87 &  +23:40:37.5 &  1.1558 & 17.97 &   0 &   2.07 &   0 &   0 & \nodata \\ 
52337-0778-357 & 11:54:04.88 &  +62:53:49.3 &  2.0818 & 12.35 &   0 &   4.20 &   0 &   1 & 0.030 \\ 
52790-1313-255 & 11:54:05.36 &  +56:20:40.7 &  0.5136 &  9.16 &   0 &   3.25 &   0 &   0 & \nodata \\ 
54141-2513-461 & 11:54:05.61 &  +22:54:14.0 &  1.0949 & 23.57 &   0 &   1.28 &   0 &   0 & \nodata \\ 
53446-1991-095 & 11:54:05.89 &  +31:05:38.8 &  2.3784 &  8.60 &   0 &   4.52 &   1 &   1 & 0.026 \\ 
52374-0840-046 & 11:54:06.98 &  +04:06:52.3 &  0.9469 & 16.22 &   0 &   0.82 &   0 &   0 & \nodata \\ 
54180-2515-165 & 11:54:07.08 &  +19:22:58.0 &  3.5992 & 17.83 &   0 &   0.54 &   0 &   1 & 0.075 \\ 
52733-1227-464 & 11:54:07.35 &  +10:20:22.5 &  1.8742 & 14.70 &   0 &   0.03 &   0 &   0 & \nodata \\ 
53436-2035-106 & 11:54:07.43 &  +35:33:15.3 &  4.0522 & 20.02 &   0 &   0.05 &   2 &   2 & 0.071 \\ 
53433-2027-223 & 11:54:08.51 &  +37:57:46.5 &  0.7319 &  8.84 &   0 &   0.54 &   0 &   0 & \nodata \\ 
52368-0881-510 & 11:54:09.27 &  +52:44:30.8 &  2.1040 & 13.62 &   0 &   1.48 &   1 &   0 & \nodata \\ 
54141-2513-162 & 11:54:10.60 &  +21:49:04.3 &  1.9706 & 26.03 &   0 &   4.01 &   0 &   0 & \nodata \\ 
53386-1970-006 & 11:54:11.19 &  +39:24:35.5 &  1.1843 & 20.49 &   0 &   1.14 &   1 &   0 & \nodata \\ 
52781-1312-154 & 11:54:12.05 &  +56:56:21.5 &  0.8295 & 12.53 &   0 &   1.19 &   0 &   0 & \nodata \\ 
53080-1446-135 & 11:54:12.07 &  +46:35:52.1 &  0.6412 & 11.07 &   0 &   0.22 &   0 &   0 & \nodata \\ 
51943-0284-501 & 11:54:12.54 & --00:01:53.2 &  0.7298 &  5.03 &   0 &   0.00 &   0 &   0 & \nodata \\ 
51943-0284-574 & 11:54:12.76 &  +01:01:33.4 &  0.4893 & 12.90 &   0 &   4.19 &   0 &   0 & \nodata \\ 
53144-1610-243 & 11:54:12.76 &  +11:16:48.3 &  0.5880 &  8.11 &   0 &   4.18 &   0 &   0 & \nodata \\ 
52412-0968-433 & 11:54:13.09 &  +50:12:50.5 &  1.3293 & 10.86 &   0 &   0.39 &   0 &   0 & \nodata \\ 
53469-2099-431 & 11:54:13.10 &  +34:09:42.0 &  1.7717 &  8.77 &   0 &   2.14 &   2 &   0 & \nodata \\ 
53882-2514-489 & 11:54:13.15 &  +25:07:37.1 &  1.1946 & 10.57 &   0 &   4.84 &   0 &   0 & \nodata \\ 
52051-0515-495 & 11:54:13.93 &  +02:45:53.0 &  1.6625 &  9.36 &   0 &   1.52 &   0 &   0 & \nodata \\ 
54141-2513-122 & 11:54:13.97 &  +21:19:48.3 &  1.9232 & 18.71 &   0 &   3.37 &   0 &   0 & \nodata \\ 
53877-2512-505 & 11:54:17.24 &  +17:39:53.9 &  1.8512 &  7.85 &   0 &   1.52 &   2 &   1 & 0.044 \\ 
52370-0330-153 & 11:54:17.99 & --02:46:37.9 &  1.9774 &  8.47 &   0 &   4.79 &   1 &   0 & \nodata \\ 
53436-2035-006 & 11:54:18.75 &  +34:50:31.9 &  0.4584 & 17.71 &   0 &   1.63 &   0 &   0 & \nodata \\ 
53385-1622-175 & 11:54:18.75 &  +07:31:07.3 &  1.6024 &  8.65 &   0 &   0.23 &   0 &   0 & \nodata \\ 
53463-1763-265 & 11:54:19.40 &  +14:55:55.3 &  1.7107 &  9.81 &   0 &   3.28 &   0 &   0 & \nodata \\ 
53084-1368-074 & 11:54:19.44 &  +43:32:56.8 &  1.5522 &  5.70 &   0 &   0.28 &   0 &   0 & \nodata \\ 
53415-1762-603 & 11:54:19.88 &  +15:49:19.4 &  1.6083 & 14.00 &   0 &   3.16 &   0 &   0 & \nodata \\ 
53080-1446-488 & 11:54:20.13 &  +47:57:08.3 &  1.5524 & 18.68 &   0 &   2.29 &   1 &   0 & \nodata \\ 
51943-0284-518 & 11:54:20.22 &  +00:17:13.3 &  1.0370 & 12.17 &   0 &   4.54 &   0 &   0 & \nodata \\ 
53446-1991-524 & 11:54:20.65 &  +33:03:08.1 &  1.5925 &  9.92 &   0 &   3.07 &   0 &   0 & \nodata \\ 
52051-0515-539 & 11:54:20.89 &  +03:15:07.5 &  1.7925 & 15.07 &   0 &   3.88 &   0 &   1 & 0.031 \\ 
52051-0515-493 & 11:54:21.25 &  +02:45:29.7 &  1.2314 & 15.72 &   0 &   1.27 &   1 &   0 & \nodata \\ 
52051-0515-482 & 11:54:21.69 &  +02:54:14.0 &  1.6709 & 21.25 &   0 &   4.02 &   0 &   0 & \nodata \\ 
54141-2513-494 & 11:54:23.93 &  +22:37:48.5 &  1.0951 & 15.63 &   0 &   0.97 &   0 &   0 & \nodata \\ 
53815-2224-434 & 11:54:24.05 &  +29:51:24.4 &  1.2335 &  9.48 &   0 &   2.45 &   0 &   0 & \nodata \\ 
53433-2027-421 & 11:54:24.24 &  +38:46:31.8 &  0.7251 & 12.63 &   0 &   2.83 &   0 &   0 & \nodata \\ 
53446-1991-533 & 11:54:24.31 &  +32:40:43.1 &  0.7732 &  7.07 &   0 &   2.90 &   0 &   0 & \nodata \\ 
53469-2099-262 & 11:54:24.88 &  +33:58:12.9 &  0.6750 &  6.08 &   0 &   0.30 &   0 &   0 & \nodata \\ 
52781-1312-522 & 11:54:26.59 &  +58:31:53.3 &  0.7028 &  7.31 &   0 &   2.55 &   0 &   0 & \nodata \\ 
52733-1227-472 & 11:54:28.06 &  +10:11:14.6 &  1.2014 & 21.20 &   0 &   3.10 &   0 &   0 & \nodata \\ 
53469-2099-436 & 11:54:28.48 &  +34:07:07.9 &  1.1481 &  9.84 &   0 &   4.39 &   1 &   0 & \nodata \\ 
53084-1368-531 & 11:54:30.85 &  +44:44:36.7 &  1.9190 &  8.89 &   0 &   3.45 &   1 &   1 & 0.058 \\ 
52733-1227-161 & 11:54:31.23 &  +09:52:19.0 &  1.9393 &  7.91 &   0 &   1.77 &   1 &   0 & \nodata \\ 
52316-0598-090 & 11:54:31.24 &  +63:53:15.8 &  1.2949 & 10.10 &   0 &   3.01 &   1 &   0 & \nodata \\ 
52781-1312-496 & 11:54:31.28 &  +57:52:32.5 &  1.4609 & 10.15 &   0 &   3.54 &   0 &   0 & \nodata \\ 
54141-2513-178 & 11:54:31.67 &  +22:11:27.2 &  1.3637 & 10.26 &   0 &   0.80 &   0 &   0 & \nodata \\ 
53877-2512-449 & 11:54:34.44 &  +18:41:35.7 &  2.9847 &  7.20 &   0 &   2.66 &   0 &   0 & \nodata \\ 
53415-1762-069 & 11:54:36.80 &  +14:28:17.7 &  0.9678 & 17.47 &   0 &   2.44 &   0 &   0 & \nodata \\ 
53415-1762-077 & 11:54:37.53 &  +14:53:30.5 &  1.7795 & 19.50 &   0 &   4.59 &   0 &   1 & 0.030 \\ 
53877-2512-147 & 11:54:37.58 &  +16:37:11.9 &  2.0803 &  8.51 &   0 &   2.46 &   2 &   3 & 0.132 \\ 
53436-2035-590 & 11:54:38.27 &  +36:40:57.7 &  1.9075 &  5.99 &   0 &   2.69 &   2 &   0 & \nodata \\ 
52412-0968-454 & 11:54:38.48 &  +50:43:23.5 &  3.0928 &  8.96 &   0 &   4.83 &   0 &   2 & 0.076 \\ 
53446-1991-087 & 11:54:38.71 &  +31:24:19.5 &  0.5056 &  4.20 &   0 &   2.17 &   0 &   0 & \nodata \\ 
53386-1970-638 & 11:54:38.87 &  +40:20:19.4 &  0.6039 &  7.07 &   0 &   2.36 &   0 &   0 & \nodata \\ 
53084-1368-538 & 11:54:39.19 &  +44:36:17.0 &  1.4647 & 22.48 &   0 &   0.49 &   1 &   0 & \nodata \\ 
52051-0515-502 & 11:54:39.60 &  +02:43:40.6 &  0.9781 &  8.92 &   0 &   4.74 &   0 &   0 & \nodata \\ 
53729-2225-313 & 11:54:40.66 &  +29:47:52.4 &  1.6176 &  9.24 &   0 &   2.27 &   0 &   0 & \nodata \\ 
53385-1622-501 & 11:54:42.38 &  +07:58:07.8 &  1.1667 &  6.15 &   0 &   2.07 &   0 &   0 & \nodata \\ 
53120-1447-202 & 11:54:43.44 &  +41:39:51.7 &  1.0938 & 10.88 &   0 &   0.15 &   1 &   0 & \nodata \\ 
52051-0515-518 & 11:54:43.77 &  +03:00:45.9 &  1.3464 &  9.37 &   0 &   3.62 &   0 &   0 & \nodata \\ 
53080-1446-138 & 11:54:43.89 &  +46:30:29.1 &  0.8759 &  7.67 &   0 &   0.83 &   0 &   0 & \nodata \\ 
53882-2514-131 & 11:54:45.39 &  +23:53:00.1 &  1.3763 &  5.36 &   0 &   3.11 &   0 &   0 & \nodata \\ 
53401-1976-319 & 11:54:45.54 &  +40:13:29.7 &  2.0478 & 13.97 &   0 &   1.46 &   2 &   0 & \nodata \\ 
53882-2514-414 & 11:54:46.23 &  +25:54:30.2 &  1.4439 & 10.56 &   0 &   2.27 &   1 &   0 & \nodata \\ 
52781-1312-150 & 11:54:46.24 &  +56:54:24.8 &  1.6656 &  9.50 &   0 &   0.18 &   0 &   0 & \nodata \\ 
53415-1762-599 & 11:54:47.51 &  +15:13:10.8 &  2.0059 &  9.38 &   0 &   4.69 &   0 &   1 & 0.041 \\ 
53433-2027-464 & 11:54:47.87 &  +38:50:32.6 &  1.5151 &  8.60 &   0 &   0.10 &   0 &   0 & \nodata \\ 
52374-0840-508 & 11:54:48.51 &  +04:56:18.5 &  1.3591 & 11.06 &   0 &   1.90 &   0 &   0 & \nodata \\ 
52790-1313-227 & 11:54:48.66 &  +57:03:29.5 &  1.5056 &  9.36 &   0 &   4.03 &   0 &   0 & \nodata \\ 
53877-2512-535 & 11:54:49.36 &  +18:02:04.3 &  3.6871 & 15.01 &   0 &   1.01 &   0 &   0 & \nodata \\ 
52051-0515-099 & 11:54:49.42 &  +01:34:43.5 &  0.4690 & 13.04 &   0 &   4.18 &   0 &   0 & \nodata \\ 
53446-1991-089 & 11:54:49.83 &  +31:07:24.3 &  1.4176 &  8.17 &   0 &   0.64 &   0 &   0 & \nodata \\ 
53385-1622-518 & 11:54:50.07 &  +08:03:39.4 &  1.1367 &  5.07 &   0 &   1.80 &   0 &   0 & \nodata \\ 
53793-2223-110 & 11:54:50.37 &  +26:52:50.6 &  0.8631 & 12.59 &   0 &   2.71 &   0 &   0 & \nodata \\ 
53446-1991-152 & 11:54:51.12 &  +31:55:05.5 &  1.4935 &  7.24 &   0 &   3.98 &   1 &   0 & \nodata \\ 
53815-2224-195 & 11:54:51.63 &  +29:46:50.1 &  2.0852 & 10.57 &   0 &   0.51 &   0 &   0 & \nodata \\ 
53877-2512-516 & 11:54:51.65 &  +17:23:47.3 &  3.1362 & 14.90 &   0 &   3.19 &   0 &   0 & \nodata \\ 
53142-1609-631 & 11:54:52.49 &  +12:52:43.0 &  1.9111 & 10.06 &   0 &   4.69 &   2 &   0 & \nodata \\ 
53142-1609-608 & 11:54:52.83 &  +13:01:27.7 &  1.4228 & 10.24 &   0 &   1.51 &   1 &   0 & \nodata \\ 
53446-1991-145 & 11:54:52.89 &  +31:36:44.9 &  1.5463 & 24.72 &   0 &   3.40 &   0 &   0 & \nodata \\ 
52370-0330-539 & 11:54:53.15 & --01:35:21.2 &  1.7751 &  9.63 &   0 &   0.11 &   1 &   1 & 0.056 \\ 
53385-1622-150 & 11:54:53.72 &  +07:09:07.8 &  1.5383 & 22.31 &   0 &   2.27 &   0 &   0 & \nodata \\ 
53433-2027-187 & 11:54:54.89 &  +37:41:02.7 &  1.0482 &  8.36 &   0 &   0.96 &   0 &   0 & \nodata \\ 
52051-0515-095 & 11:54:55.09 &  +01:42:00.2 &  1.7966 & 17.34 &   0 &   0.69 &   1 &   0 & \nodata \\ 
52316-0598-148 & 11:54:56.02 &  +64:20:14.3 &  1.2985 & 12.22 &   0 &   4.49 &   0 &   0 & \nodata \\ 
53815-2224-134 & 11:54:56.90 &  +29:05:30.6 &  0.4384 &  8.35 &   0 &   4.23 &   1 &   0 & \nodata \\ 
53433-2027-370 & 11:54:57.71 &  +39:06:17.2 &  2.4920 & 10.04 &   0 &   2.01 &   1 &   1 & 0.067 \\ 
52051-0515-085 & 11:54:58.18 &  +01:39:17.6 &  0.9101 & 25.58 &   0 &   2.53 &   0 &   0 & \nodata \\ 
53120-1447-490 & 11:54:59.61 &  +42:56:29.0 &  1.7164 & 22.38 &   0 &   0.45 &   2 &   0 & \nodata \\ 
53469-2099-257 & 11:55:00.29 &  +32:55:56.4 &  1.1324 &  6.79 &   0 &   4.05 &   1 &   0 & \nodata \\ 
53793-2223-586 & 11:55:00.45 &  +27:48:21.9 &  1.7082 &  6.25 &   0 &   0.12 &   0 &   0 & \nodata \\ 
52368-0881-549 & 11:55:00.74 &  +52:54:41.2 &  0.9762 &  8.25 &   0 &   4.59 &   0 &   0 & \nodata \\ 
53463-1763-363 & 11:55:01.00 &  +16:08:21.4 &  1.5181 & 10.60 &   0 &   4.08 &   4 &   0 & \nodata \\ 
53446-1991-151 & 11:55:01.67 &  +31:49:36.4 &  1.4775 & 14.81 &   0 &   1.66 &   0 &   0 & \nodata \\ 
53882-2514-457 & 11:55:02.06 &  +26:05:48.3 &  1.2765 & 12.18 &   0 &   2.60 &   0 &   0 & \nodata \\ 
53142-1609-639 & 11:55:02.08 &  +12:20:10.6 &  1.3264 & 10.62 &   0 &   4.08 &   1 &   0 & \nodata \\ 
54180-2515-097 & 11:55:02.89 &  +19:02:05.7 &  2.2818 &  9.05 &   0 &   3.55 &   1 &   1 & 0.043 \\ 
53144-1610-186 & 11:55:03.00 &  +11:58:31.6 &  1.4597 & 11.08 &   0 &   3.62 &   0 &   0 & \nodata \\ 
52370-0330-102 & 11:55:03.28 & --03:01:27.7 &  1.8789 & 14.50 &   0 &   3.67 &   0 &   0 & \nodata \\ 
52374-0840-047 & 11:55:04.07 &  +03:48:50.4 &  0.7691 & 12.72 &   0 &   0.47 &   0 &   0 & \nodata \\ 
53436-2035-068 & 11:55:04.58 &  +35:50:29.7 &  1.4713 & 12.26 &   0 &   0.56 &   2 &   0 & \nodata \\ 
53433-2027-183 & 11:55:04.89 &  +37:56:40.7 &  1.2952 & 31.36 &   0 &   2.70 &   0 &   0 & \nodata \\ 
52733-1227-121 & 11:55:05.72 &  +08:59:27.1 &  1.7683 & 13.77 &   0 &   2.34 &   1 &   1 & 0.039 \\ 
52337-0778-330 & 11:55:05.77 &  +63:22:22.2 &  1.6678 &  8.59 &   0 &   2.84 &   1 &   0 & \nodata \\ 
52733-1227-098 & 11:55:06.13 &  +08:45:49.3 &  0.9496 & 18.15 &   0 &   4.24 &   0 &   0 & \nodata \\ 
53144-1610-475 & 11:55:06.79 &  +12:33:26.2 &  0.5935 &  8.33 &   0 &   0.14 &   0 &   0 & \nodata \\ 
52374-0840-005 & 11:55:06.81 &  +04:10:18.3 &  1.7061 & 15.08 &   0 &   1.45 &   1 &   1 & 0.078 \\ 
52368-0881-617 & 11:55:07.27 &  +53:12:13.6 &  1.6874 & 11.78 &   0 &   1.55 &   2 &   0 & \nodata \\ 
54141-2513-157 & 11:55:07.28 &  +21:58:42.9 &  1.2109 &  7.03 &   0 &   0.25 &   0 &   0 & \nodata \\ 
53877-2512-152 & 11:55:07.31 &  +17:01:41.5 &  2.1255 & 14.99 &   0 &   3.64 &   0 &   0 & \nodata \\ 
53120-1447-540 & 11:55:07.34 &  +43:16:21.2 &  1.1756 &  4.08 &   0 &   3.98 &   0 &   0 & \nodata \\ 
52374-0840-116 & 11:55:08.23 &  +04:41:53.5 &  2.0547 & 23.10 &   0 &   3.40 &   0 &   0 & \nodata \\ 
52733-1227-479 & 11:55:08.78 &  +10:14:15.8 &  1.7290 & 10.29 &   0 &   4.51 &   2 &   0 & \nodata \\ 
53446-1991-092 & 11:55:10.10 &  +31:13:11.3 &  0.6954 & 17.95 &   0 &   0.66 &   0 &   0 & \nodata \\ 
52781-1312-532 & 11:55:10.11 &  +58:06:43.5 &  1.2790 &  9.59 &   0 &   2.15 &   0 &   0 & \nodata \\ 
52781-1312-152 & 11:55:10.28 &  +57:20:57.2 &  1.5309 &  8.29 &   0 &   2.27 &   0 &   0 & \nodata \\ 
52051-0515-100 & 11:55:10.53 &  +01:30:45.7 &  1.5609 & 10.94 &   0 &   3.10 &   0 &   0 & \nodata \\ 
53469-2099-248 & 11:55:11.55 &  +32:41:10.2 &  1.4755 &  8.84 &   0 &   2.30 &   0 &   0 & \nodata \\ 
53469-2099-464 & 11:55:12.02 &  +34:34:49.7 &  0.6994 & 14.34 &   0 &   1.10 &   0 &   0 & \nodata \\ 
54180-2515-545 & 11:55:12.87 &  +20:27:29.1 &  1.4066 &  4.01 &   0 &   4.06 &   0 &   0 & \nodata \\ 
52706-1017-207 & 11:55:12.94 &  +53:46:22.8 &  1.2920 & 21.22 &   0 &   2.07 &   0 &   0 & \nodata \\ 
53882-2514-173 & 11:55:13.10 &  +24:24:29.6 &  1.8020 & 10.75 &   0 &   2.61 &   1 &   0 & \nodata \\ 
53433-2027-210 & 11:55:13.64 &  +37:03:19.2 &  2.2529 &  8.81 &   0 &   3.79 &   0 &   1 & 0.066 \\ 
52790-1313-181 & 11:55:14.63 &  +56:33:09.0 &  0.7303 &  9.36 &   0 &   4.74 &   0 &   0 & \nodata \\ 
53433-2027-480 & 11:55:14.92 &  +38:16:03.3 &  1.4452 &  5.37 &   0 &   0.41 &   0 &   0 & \nodata \\ 
51957-0493-348 & 11:55:15.13 &  +67:43:54.3 &  1.8473 & 13.16 &   0 &   3.22 &   2 &   0 & \nodata \\ 
53793-2223-115 & 11:55:15.39 &  +26:40:57.0 &  4.1854 &  9.40 &   0 &   1.96 &   0 &   0 & \nodata \\ 
53469-2099-479 & 11:55:15.54 &  +34:07:01.1 &  1.8826 & 18.20 &   0 &   2.36 &   3 &   2 & 0.069 \\ 
52316-0598-145 & 11:55:15.83 &  +64:36:28.8 &  2.0788 &  8.72 &   0 &   1.73 &   0 &   0 & \nodata \\ 
53729-2225-335 & 11:55:16.23 &  +30:33:05.5 &  2.1502 & 14.07 &   0 &   1.53 &   0 &   1 & 0.035 \\ 
53882-2514-456 & 11:55:16.55 &  +25:39:59.2 &  1.8954 & 16.83 &   0 &   3.39 &   0 &   0 & \nodata \\ 
53144-1610-220 & 11:55:16.74 &  +11:30:28.5 &  0.6764 & 12.49 &   0 &   2.30 &   0 &   0 & \nodata \\ 
52412-0968-467 & 11:55:16.75 &  +50:09:56.1 &  2.0684 &  9.25 &   0 &   2.85 &   0 &   0 & \nodata \\ 
52316-0598-087 & 11:55:17.34 &  +63:46:22.0 &  2.8882 &  8.38 &   0 &   1.59 &   0 &   1 & 0.054 \\ 
52733-1227-146 & 11:55:17.43 &  +09:29:28.4 &  0.6630 & 12.62 &   0 &   2.14 &   0 &   0 & \nodata \\ 
51943-0284-615 & 11:55:17.68 &  +00:42:23.2 &  1.6349 & 21.67 &   0 &   3.63 &   0 &   0 & \nodata \\ 
52316-0598-453 & 11:55:17.88 &  +65:39:16.2 &  1.1975 & 12.01 &   0 &   1.39 &   1 &   0 & \nodata \\ 
52412-0968-480 & 11:55:18.13 &  +49:52:26.6 &  1.6651 & 11.99 &   0 &   4.26 &   0 &   0 & \nodata \\ 
54180-2515-141 & 11:55:18.29 &  +19:39:42.2 &  1.0188 &  7.50 &   0 &   2.69 &   2 &   0 & \nodata \\ 
52320-0777-553 & 11:55:18.72 &  +62:36:02.9 &  1.5417 &  4.52 &   0 &   0.23 &   0 &   0 & \nodata \\ 
53080-1446-085 & 11:55:18.94 &  +46:14:23.7 &  1.4435 &  4.06 &   0 &   0.01 &   0 &   0 & \nodata \\ 
53433-2027-186 & 11:55:19.09 &  +37:38:48.1 &  1.0662 &  6.83 &   0 &   0.18 &   0 &   0 & \nodata \\ 
53819-2226-306 & 11:55:20.47 &  +26:39:45.5 &  1.6180 &  8.80 &   0 &   0.06 &   0 &   0 & \nodata \\ 
52412-0968-489 & 11:55:20.63 &  +50:26:14.5 &  0.8130 &  8.32 &   0 &   3.06 &   0 &   0 & \nodata \\ 
53877-2512-559 & 11:55:20.65 &  +17:16:23.5 &  1.8705 & 23.93 &   0 &   4.02 &   1 &   2 & 0.122 \\ 
53080-1446-096 & 11:55:21.09 &  +46:32:18.5 &  1.6536 &  9.16 &   0 &   1.46 &   1 &   0 & \nodata \\ 
53144-1610-411 & 11:55:21.68 &  +13:10:57.6 &  0.3831 &  6.90 &   0 &   4.19 &   0 &   0 & \nodata \\ 
54180-2515-099 & 11:55:22.35 &  +19:08:31.0 &  1.9118 & 12.86 &   0 &   0.84 &   1 &   0 & \nodata \\ 
52320-0777-053 & 11:55:22.90 &  +61:11:30.9 &  1.2648 &  8.24 &   0 &   3.02 &   0 &   0 & \nodata \\ 
54180-2515-089 & 11:55:22.96 &  +18:57:44.8 &  1.2221 &  5.25 &   0 &   4.08 &   0 &   0 & \nodata \\ 
53080-1446-490 & 11:55:23.96 &  +48:01:41.6 &  1.5363 &  8.03 &   0 &   0.36 &   2 &   0 & \nodata \\ 
53089-1369-327 & 11:55:24.81 &  +45:30:43.0 &  1.8945 &  9.56 &   0 &   1.79 &   1 &   0 & \nodata \\ 
53467-2103-346 & 11:55:24.96 &  +36:43:39.1 &  3.0590 &  6.92 &   0 &   3.20 &   1 &   1 & 0.036 \\ 
54141-2513-088 & 11:55:25.46 &  +20:59:43.9 &  1.3779 &  9.86 &   0 &   3.80 &   1 &   0 & \nodata \\ 
52781-1312-160 & 11:55:26.52 &  +57:14:07.8 &  1.5636 &  8.73 &   0 &   3.92 &   1 &   0 & \nodata \\ 
54180-2515-084 & 11:55:27.40 &  +18:42:16.4 &  1.9684 &  5.90 &   0 &   0.05 &   4 &   1 & 0.068 \\ 
53469-2099-379 & 11:55:27.51 &  +34:54:56.0 &  1.6168 & 14.80 &   0 &   1.13 &   0 &   0 & \nodata \\ 
53120-1447-123 & 11:55:28.57 &  +41:12:09.9 &  0.8968 &  7.36 &   0 &   4.67 &   1 &   0 & \nodata \\ 
53144-1610-219 & 11:55:29.37 &  +11:34:10.4 &  2.0183 & 18.17 &   0 &   0.79 &   1 &   1 & 0.052 \\ 
53120-1447-126 & 11:55:29.48 &  +41:27:18.8 &  1.1883 & 12.46 &   0 &   3.15 &   0 &   0 & \nodata \\ 
52368-0881-547 & 11:55:29.57 &  +52:51:21.5 &  1.2160 & 13.88 &   0 &   0.58 &   0 &   0 & \nodata \\ 
54180-2515-543 & 11:55:29.83 &  +20:01:31.4 &  1.3963 & 14.14 &   0 &   3.43 &   0 &   0 & \nodata \\ 
54180-2515-144 & 11:55:30.01 &  +19:21:52.5 &  1.8587 & 15.51 &   0 &   1.52 &   0 &   0 & \nodata \\ 
53080-1446-095 & 11:55:30.05 &  +46:42:10.8 &  1.4667 &  6.94 &   0 &   2.54 &   1 &   0 & \nodata \\ 
53144-1610-461 & 11:55:30.91 &  +12:58:11.8 &  1.4083 &  4.20 &   0 &   0.26 &   1 &   0 & \nodata \\ 
52051-0515-548 & 11:55:31.14 &  +02:40:49.8 &  1.3361 &  9.95 &   0 &   0.83 &   2 &   0 & \nodata \\ 
53877-2512-103 & 11:55:31.21 &  +16:47:52.1 &  0.6245 & 19.08 &   0 &   2.08 &   0 &   0 & \nodata \\ 
52781-1312-579 & 11:55:31.24 &  +58:11:07.5 &  1.4064 & 10.28 &   0 &   1.60 &   0 &   0 & \nodata \\ 
53467-2103-355 & 11:55:31.29 &  +36:14:47.7 &  1.5405 & 10.33 &   0 &   3.38 &   1 &   0 & \nodata \\ 
53793-2223-615 & 11:55:31.35 &  +28:04:12.0 &  1.8437 &  5.58 &   0 &   1.78 &   0 &   0 & \nodata \\ 
54180-2515-092 & 11:55:31.47 &  +18:54:31.3 &  1.7220 &  8.41 &   0 &   2.09 &   0 &   0 & \nodata \\ 
53386-1970-637 & 11:55:33.40 &  +40:26:15.4 &  1.7624 & 10.38 &   0 &   2.32 &   0 &   0 & \nodata \\ 
53401-1976-296 & 11:55:33.61 &  +39:33:59.1 &  1.6070 &  5.58 &   0 &   1.07 &   1 &   0 & \nodata \\ 
53415-1762-027 & 11:55:33.84 &  +14:26:54.1 &  1.4944 &  6.21 &   0 &   0.35 &   0 &   0 & \nodata \\ 
53877-2512-523 & 11:55:33.94 &  +18:15:51.3 &  1.5330 &  8.71 &   0 &   0.52 &   0 &   0 & \nodata \\ 
52051-0515-578 & 11:55:34.41 &  +03:24:11.0 &  0.5377 & 12.35 &   0 &   3.51 &   0 &   0 & \nodata \\ 
52368-0881-014 & 11:55:34.46 &  +51:19:04.8 &  3.4417 &  6.50 &   0 &   2.73 &   0 &   0 & \nodata \\ 
52790-1313-422 & 11:55:34.49 &  +57:51:56.5 &  1.9618 & 17.18 &   0 &   0.11 &   1 &   1 & 0.045 \\ 
53080-1446-481 & 11:55:35.20 &  +47:43:49.4 &  1.3941 &  8.36 &   0 &   1.66 &   1 &   0 & \nodata \\ 
53433-2027-410 & 11:55:35.94 &  +39:27:19.5 &  1.8056 & 15.26 &   0 &   1.91 &   1 &   1 & 0.037 \\ 
53436-2035-071 & 11:55:36.72 &  +35:58:08.8 &  1.9237 & 30.73 &   0 &   0.82 &   0 &   0 & \nodata \\ 
53463-1763-368 & 11:55:38.20 &  +16:06:23.9 &  1.7192 &  6.72 &   0 &   1.67 &   0 &   0 & \nodata \\ 
51955-0492-055 & 11:55:38.24 &  +66:08:01.4 &  0.6427 &  7.49 &   0 &   2.51 &   0 &   0 & \nodata \\ 
52375-0841-344 & 11:55:38.60 &  +05:30:50.6 &  3.4752 & 11.27 &   0 &   1.65 &   2 &   1 & 0.029 \\ 
53469-2099-221 & 11:55:39.14 &  +33:35:28.5 &  1.8931 & 16.94 &   0 &   3.83 &   1 &   1 & 0.032 \\ 
52412-0968-155 & 11:55:39.62 &  +49:30:32.1 &  1.3694 &  6.30 &   0 &   2.90 &   0 &   0 & \nodata \\ 
53436-2035-588 & 11:55:39.70 &  +36:31:09.1 &  1.2467 & 21.83 &   0 &   4.13 &   0 &   0 & \nodata \\ 
52733-1227-485 & 11:55:40.20 &  +10:09:01.4 &  1.2454 &  9.24 &   0 &   0.39 &   0 &   0 & \nodata \\ 
52320-0777-102 & 11:55:41.17 &  +61:51:45.4 &  2.3280 &  7.41 &   0 &   1.38 &   1 &   3 & 0.116 \\ 
53877-2512-108 & 11:55:41.98 &  +16:51:44.1 &  1.1018 &  7.21 &   0 &   1.32 &   0 &   0 & \nodata \\ 
52051-0515-153 & 11:55:42.53 &  +02:14:11.0 &  0.8729 &  8.65 &   0 &   1.93 &   0 &   0 & \nodata \\ 
52781-1312-156 & 11:55:42.85 &  +57:20:11.3 &  1.6571 &  6.27 &   0 &   0.10 &   0 &   0 & \nodata \\ 
53084-1368-058 & 11:55:43.56 &  +44:30:17.1 &  2.3142 & 12.29 &   0 &   2.50 &   1 &   1 & 0.051 \\ 
52051-0515-051 & 11:55:43.61 &  +01:44:20.7 &  2.6379 & 14.29 &   0 &   1.18 &   0 &   0 & \nodata \\ 
53446-1991-055 & 11:55:44.34 &  +31:22:06.6 &  1.7213 &  7.99 &   0 &   4.65 &   0 &   0 & \nodata \\ 
53446-1991-041 & 11:55:44.34 &  +31:12:23.1 &  1.9102 &  8.61 &   0 &   1.68 &   3 &   1 & 0.037 \\ 
53144-1610-477 & 11:55:45.63 &  +12:53:01.9 &  1.3858 &  5.17 &   0 &   2.62 &   1 &   0 & \nodata \\ 
53882-2514-550 & 11:55:45.74 &  +25:18:10.1 &  2.2535 &  9.74 &   0 &   2.77 &   2 &   3 & 0.174 \\ 
52375-0841-279 & 11:55:46.88 &  +04:31:23.6 &  2.1246 & 11.36 &   0 &   4.83 &   2 &   2 & 0.074 \\ 
53815-2224-176 & 11:55:47.20 &  +29:30:32.7 &  1.8888 & 14.99 &   0 &   0.55 &   0 &   0 & \nodata \\ 
52051-0515-114 & 11:55:47.83 &  +02:27:16.1 &  4.3616 & 13.36 &   0 &   0.52 &   1 &   0 & \nodata \\ 
53120-1447-516 & 11:55:48.76 &  +42:54:00.8 &  0.7994 & 19.42 &   0 &   0.57 &   0 &   0 & \nodata \\ 
52781-1312-561 & 11:55:48.79 &  +58:30:16.4 &  1.0493 & 14.75 &   0 &   0.83 &   0 &   0 & \nodata \\ 
53463-1763-241 & 11:55:48.89 &  +14:03:28.2 &  0.4567 &  7.59 &   0 &   1.49 &   0 &   0 & \nodata \\ 
52781-1312-104 & 11:55:50.76 &  +56:45:36.1 &  1.6779 & 12.57 &   0 &   1.28 &   0 &   0 & \nodata \\ 
52051-0515-041 & 11:55:50.89 &  +01:19:55.8 &  1.1875 & 12.27 &   0 &   0.10 &   3 &   0 & \nodata \\ 
54180-2515-532 & 11:55:51.23 &  +20:57:46.2 &  1.5933 & 13.82 &   0 &   2.00 &   0 &   0 & \nodata \\ 
53729-2225-309 & 11:55:52.22 &  +29:19:10.7 &  1.2424 &  9.92 &   0 &   0.12 &   1 &   0 & \nodata \\ 
51955-0492-003 & 11:55:52.23 &  +66:12:10.0 &  1.9853 &  8.32 &   0 &   0.17 &   0 &   0 & \nodata \\ 
53882-2514-559 & 11:55:52.63 &  +24:46:18.2 &  0.9037 &  6.60 &   0 &   0.33 &   0 &   0 & \nodata \\ 
53084-1368-533 & 11:55:52.69 &  +44:33:57.2 &  1.8433 & 14.26 &   0 &   2.77 &   1 &   0 & \nodata \\ 
53815-2224-162 & 11:55:52.80 &  +29:22:38.4 &  0.5201 & 17.87 &   0 &   2.04 &   0 &   0 & \nodata \\ 
51943-0284-003 & 11:55:54.12 & --01:03:40.8 &  1.9693 &  9.29 &   0 &   4.04 &   0 &   0 & \nodata \\ 
53080-1446-516 & 11:55:54.15 &  +48:03:28.7 &  1.7946 &  7.69 &   0 &   2.77 &   2 &   1 & 0.031 \\ 
53080-1446-526 & 11:55:54.16 &  +48:30:31.9 &  1.8583 & 24.27 &   0 &   2.13 &   0 &   1 & 0.033 \\ 
53084-1368-565 & 11:55:54.40 &  +44:56:28.3 &  0.5209 &  8.13 &   0 &   1.68 &   0 &   0 & \nodata \\ 
52790-1313-185 & 11:55:54.60 &  +56:40:41.0 &  2.6200 & 13.38 &   0 &   4.08 &   1 &   1 & 0.037 \\ 
54180-2515-600 & 11:55:56.67 &  +20:11:50.6 &  1.1936 & 15.05 &   0 &   2.68 &   1 &   0 & \nodata \\ 
53433-2027-178 & 11:55:57.83 &  +38:03:18.8 &  2.2730 & 11.21 &   0 &   1.22 &   2 &   2 & 0.062 \\ 
52781-1312-503 & 11:55:58.19 &  +57:50:33.7 &  1.1914 &  6.57 &   0 &   3.00 &   1 &   0 & \nodata \\ 
53469-2099-410 & 11:55:58.48 &  +35:12:56.7 &  1.0079 &  8.11 &   0 &   2.25 &   0 &   0 & \nodata \\ 
52370-0330-584 & 11:55:59.76 & --01:54:19.0 &  1.2564 & 21.95 &   0 &   2.08 &   1 &   0 & \nodata \\ 
52316-0598-112 & 11:56:02.34 &  +64:34:03.6 &  1.3034 &  6.51 &   0 &   4.10 &   0 &   0 & \nodata \\ 
53882-2514-554 & 11:56:02.57 &  +24:55:37.3 &  1.5934 & 15.24 &   0 &   1.52 &   1 &   0 & \nodata \\ 
53433-2027-418 & 11:56:02.84 &  +39:08:10.1 &  2.2771 &  7.34 &   0 &   0.82 &   0 &   0 & \nodata \\ 
53433-2027-493 & 11:56:03.75 &  +38:22:08.1 &  2.0498 &  4.38 &   0 &   0.78 &   2 &   0 & \nodata \\ 
53882-2514-102 & 11:56:04.20 &  +24:20:56.0 &  1.3161 & 10.43 &   0 &   2.57 &   0 &   0 & \nodata \\ 
53386-1970-601 & 11:56:05.34 &  +41:08:59.8 &  1.3460 &  8.24 &   0 &   2.01 &   0 &   0 & \nodata \\ 
53469-2099-484 & 11:56:05.35 &  +34:16:21.9 &  1.5038 &  4.59 &   0 &   4.45 &   0 &   0 & \nodata \\ 
54180-2515-081 & 11:56:05.50 &  +18:20:03.1 &  1.7389 & 13.62 &   0 &   4.72 &   1 &   0 & \nodata \\ 
53729-2225-319 & 11:56:06.24 &  +29:39:04.5 &  0.9399 &  6.51 &   0 &   3.60 &   0 &   0 & \nodata \\ 
52781-1312-045 & 11:56:06.34 &  +56:26:26.2 &  1.8096 & 11.32 &   0 &   4.22 &   0 &   0 & \nodata \\ 
52370-0882-326 & 11:56:06.53 &  +53:28:24.4 &  1.6755 &  7.20 &   0 &   0.92 &   1 &   0 & \nodata \\ 
53882-2514-043 & 11:56:06.80 &  +23:31:06.8 &  1.5928 &  8.05 &   0 &   1.82 &   0 &   0 & \nodata \\ 
52051-0515-565 & 11:56:07.37 &  +03:38:02.7 &  0.5794 &  4.46 &   0 &   0.07 &   0 &   0 & \nodata \\ 
53415-1762-633 & 11:56:07.85 &  +14:53:40.7 &  1.5937 & 30.30 &   0 &   3.45 &   1 &   0 & \nodata \\ 
53446-1991-559 & 11:56:08.58 &  +32:05:51.0 &  1.3615 &  4.31 &   0 &   0.02 &   1 &   0 & \nodata \\ 
51943-0284-077 & 11:56:08.97 & --00:41:10.8 &  1.6404 &  7.37 &   0 &   2.28 &   0 &   0 & \nodata \\ 
53469-2099-187 & 11:56:10.18 &  +33:42:58.1 &  0.8716 & 12.39 &   0 &   0.91 &   0 &   0 & \nodata \\ 
52781-1312-580 & 11:56:10.57 &  +58:32:00.5 &  0.9998 &  8.08 &   0 &   0.06 &   1 &   0 & \nodata \\ 
54208-2643-354 & 11:56:11.92 &  +22:53:31.3 &  1.7105 & 17.39 &   0 &   3.70 &   0 &   0 & \nodata \\ 
52706-1017-137 & 11:56:13.05 &  +54:11:10.0 &  1.3609 & 16.06 &   0 &   0.06 &   0 &   0 & \nodata \\ 
54180-2515-053 & 11:56:13.73 &  +19:10:17.2 &  1.0567 & 16.71 &   0 &   1.45 &   0 &   0 & \nodata \\ 
54180-2515-592 & 11:56:14.49 &  +19:53:48.9 &  1.1975 &  9.84 &   0 &   2.01 &   0 &   0 & \nodata \\ 
53433-2027-500 & 11:56:14.50 &  +38:38:23.0 &  2.1433 &  9.25 &   0 &   1.02 &   1 &   0 & \nodata \\ 
53144-1610-452 & 11:56:14.95 &  +13:16:31.7 &  1.4032 &  5.10 &   0 &   0.40 &   0 &   0 & \nodata \\ 
53469-2099-209 & 11:56:15.20 &  +32:39:32.6 &  1.6084 &  5.97 &   0 &   3.80 &   0 &   0 & \nodata \\ 
53084-1368-574 & 11:56:15.71 &  +44:46:24.7 &  1.6210 & 19.06 &   0 &   4.46 &   1 &   0 & \nodata \\ 
53815-2224-167 & 11:56:16.12 &  +29:15:11.3 &  2.4966 &  7.84 &   0 &   1.63 &   2 &   1 & 0.053 \\ 
53819-2226-346 & 11:56:16.81 &  +27:53:36.2 &  3.7451 &  7.19 &   0 &   0.10 &   0 &   0 & \nodata \\ 
52733-1227-086 & 11:56:17.02 &  +09:23:01.4 &  2.3602 &  6.85 &   0 &   0.96 &   0 &   0 & \nodata \\ 
51943-0284-608 & 11:56:17.07 &  +00:43:29.9 &  1.1681 & 12.91 &   0 &   1.70 &   0 &   0 & \nodata \\ 
54180-2515-057 & 11:56:17.09 &  +18:49:53.0 &  1.9651 & 12.61 &   0 &   4.75 &   0 &   1 & 0.060 \\ 
53882-2514-050 & 11:56:17.19 &  +23:49:07.4 &  1.5077 & 10.53 &   0 &   3.18 &   0 &   0 & \nodata \\ 
54208-2643-344 & 11:56:17.23 &  +22:29:37.9 &  1.1306 &  9.95 &   0 &   1.53 &   0 &   0 & \nodata \\ 
53463-1763-472 & 11:56:17.54 &  +15:09:55.5 &  0.6705 & 12.76 &   0 &   1.59 &   0 &   0 & \nodata \\ 
54141-2513-555 & 11:56:17.71 &  +22:28:54.4 &  0.6502 & 11.33 &   0 &   0.82 &   0 &   0 & \nodata \\ 
53877-2512-595 & 11:56:18.37 &  +17:33:37.0 &  2.6938 & 11.45 &   0 &   2.34 &   2 &   1 & 0.059 \\ 
52375-0841-238 & 11:56:18.43 &  +04:27:20.7 &  1.0803 & 11.44 &   0 &   0.70 &   0 &   0 & \nodata \\ 
53882-2514-583 & 11:56:18.49 &  +25:23:15.1 &  1.0352 &  6.39 &   0 &   1.30 &   0 &   0 & \nodata \\ 
53446-1991-101 & 11:56:18.74 &  +31:28:04.7 &  0.4170 & 10.24 &   0 &   0.48 &   0 &   0 & \nodata \\ 
53433-2027-486 & 11:56:19.48 &  +38:45:57.4 &  0.7684 &  8.28 &   0 &   1.48 &   0 &   0 & \nodata \\ 
53080-1446-084 & 11:56:19.49 &  +46:03:13.8 &  1.2359 & 10.67 &   0 &   1.06 &   0 &   0 & \nodata \\ 
52733-1227-053 & 11:56:19.76 &  +08:42:41.6 &  1.7342 &  9.20 &   0 &   0.97 &   0 &   0 & \nodata \\ 
52374-0840-550 & 11:56:20.72 &  +05:05:55.5 &  0.6118 & 18.20 &   0 &   1.98 &   1 &   0 & \nodata \\ 
53469-2099-207 & 11:56:20.92 &  +33:07:00.7 &  3.5579 & 25.28 &   0 &   1.30 &   0 &   0 & \nodata \\ 
53446-1991-068 & 11:56:21.05 &  +31:32:22.9 &  2.8918 & 14.76 &   0 &   4.77 &   0 &   0 & \nodata \\ 
51955-0492-007 & 11:56:22.35 &  +66:27:34.8 &  1.0572 & 16.51 &   0 &   2.31 &   1 &   0 & \nodata \\ 
53385-1622-082 & 11:56:22.73 &  +06:26:54.8 &  1.1205 &  9.18 &   0 &   4.49 &   0 &   0 & \nodata \\ 
53415-1762-609 & 11:56:22.96 &  +15:32:09.5 &  0.5117 &  8.75 &   0 &   2.94 &   0 &   0 & \nodata \\ 
52316-0598-113 & 11:56:23.36 &  +64:09:55.4 &  1.1527 & 10.64 &   0 &   0.41 &   0 &   0 & \nodata \\ 
53084-1368-568 & 11:56:23.80 &  +44:56:53.8 &  0.5213 & 15.96 &   0 &   1.69 &   0 &   0 & \nodata \\ 
52374-0840-062 & 11:56:24.08 &  +04:27:11.0 &  1.0567 &  8.92 &   0 &   3.36 &   0 &   0 & \nodata \\ 
53433-2027-125 & 11:56:24.52 &  +37:30:17.9 &  1.8333 &  7.77 &   0 &   1.94 &   0 &   0 & \nodata \\ 
53433-2027-161 & 11:56:24.76 &  +37:53:22.1 &  3.7945 & 15.98 &   0 &   4.28 &   1 &   1 & 0.037 \\ 
52316-0598-094 & 11:56:25.08 &  +64:02:09.2 &  1.4583 & 10.73 &   0 &   2.94 &   1 &   0 & \nodata \\ 
53463-1763-240 & 11:56:25.41 &  +14:42:34.7 &  0.6064 &  9.36 &   0 &   1.95 &   0 &   0 & \nodata \\ 
53436-2035-025 & 11:56:25.71 &  +35:30:04.2 &  1.1680 &  5.93 &   0 &   1.91 &   0 &   0 & \nodata \\ 
53882-2514-523 & 11:56:25.77 &  +25:58:29.5 &  1.4693 & 12.86 &   0 &   3.44 &   0 &   0 & \nodata \\ 
52781-1312-057 & 11:56:26.66 &  +56:36:57.3 &  1.1140 & 11.71 &   0 &   2.69 &   0 &   0 & \nodata \\ 
52706-1017-169 & 11:56:27.85 &  +54:35:23.2 &  1.6480 & 11.98 &   0 &   1.61 &   1 &   0 & \nodata \\ 
53882-2514-048 & 11:56:28.32 &  +23:33:16.4 &  0.7367 & 14.18 &   0 &   1.93 &   0 &   0 & \nodata \\ 
53120-1447-508 & 11:56:30.07 &  +42:52:54.6 &  1.0146 &  8.50 &   0 &   4.53 &   0 &   0 & \nodata \\ 
53144-1610-458 & 11:56:31.40 &  +13:37:14.9 &  3.3339 &  8.04 &   0 &   2.49 &   0 &   1 & 0.055 \\ 
53120-1447-519 & 11:56:31.91 &  +42:49:12.0 &  0.6910 &  7.72 &   0 &   0.80 &   0 &   0 & \nodata \\ 
53080-1446-155 & 11:56:32.33 &  +47:19:25.4 &  3.1660 &  6.24 &   0 &   0.42 &   1 &   1 & 0.054 \\ 
53469-2099-452 & 11:56:32.60 &  +35:03:23.9 &  0.5670 &  8.30 &   0 &   2.37 &   0 &   0 & \nodata \\ 
53793-2223-620 & 11:56:33.19 &  +28:21:22.2 &  3.0260 &  8.00 &   0 &   2.21 &   1 &   0 & \nodata \\ 
52051-0515-585 & 11:56:33.39 &  +03:01:57.5 &  1.4654 &  8.70 &   0 &   0.52 &   0 &   0 & \nodata \\ 
54180-2515-058 & 11:56:33.46 &  +19:08:52.6 &  2.0371 &  7.36 &   0 &   0.25 &   3 &   4 & 0.230 \\ 
53815-2224-148 & 11:56:34.80 &  +29:13:14.1 &  3.7333 &  6.73 &   0 &   2.04 &   0 &   0 & \nodata \\ 
53729-2225-399 & 11:56:34.88 &  +29:59:54.5 &  1.0863 &  8.68 &   0 &   0.75 &   0 &   0 & \nodata \\ 
53433-2027-121 & 11:56:35.42 &  +37:10:32.6 &  0.6933 & 10.86 &   0 &   4.45 &   0 &   0 & \nodata \\ 
52051-0515-064 & 11:56:36.53 &  +02:08:27.0 &  0.4844 &  8.59 &   0 &   3.66 &   0 &   0 & \nodata \\ 
54180-2515-054 & 11:56:37.02 &  +18:48:56.5 &  1.9848 &  7.16 &   0 &   0.21 &   2 &   2 & 0.087 \\ 
52733-1227-047 & 11:56:37.89 &  +08:42:35.6 &  1.9823 &  6.75 &   0 &   2.28 &   2 &   0 & \nodata \\ 
52374-0840-073 & 11:56:38.39 &  +04:44:29.9 &  1.3297 &  8.41 &   0 &   3.24 &   0 &   0 & \nodata \\ 
52759-1016-019 & 11:56:38.55 &  +54:09:26.8 &  1.4884 & 25.44 &   0 &   0.37 &   0 &   0 & \nodata \\ 
53877-2512-580 & 11:56:38.90 &  +17:57:14.3 &  1.7611 &  6.86 &   0 &   3.93 &   1 &   0 & \nodata \\ 
53463-1763-463 & 11:56:40.43 &  +15:20:40.3 &  0.4004 &  8.35 &   0 &   3.11 &   0 &   0 & \nodata \\ 
54180-2515-042 & 11:56:40.96 &  +18:45:52.9 &  1.2890 &  5.79 &   0 &   1.92 &   0 &   0 & \nodata \\ 
53120-1447-119 & 11:56:41.27 &  +42:32:28.7 &  1.6704 &  6.73 &   0 &   4.36 &   0 &   0 & \nodata \\ 
53882-2514-568 & 11:56:41.46 &  +25:53:05.0 &  1.8768 &  6.20 &   0 &   4.00 &   2 &   3 & 0.096 \\ 
53144-1610-099 & 11:56:42.41 &  +11:40:32.3 &  0.7127 & 22.51 &   0 &   3.82 &   0 &   0 & \nodata \\ 
52412-0968-491 & 11:56:42.85 &  +49:46:56.4 &  0.6781 & 17.06 &   0 &   2.44 &   0 &   0 & \nodata \\ 
53144-1610-143 & 11:56:43.05 &  +11:54:39.3 &  1.1266 &  9.44 &   0 &   1.54 &   0 &   0 & \nodata \\ 
53815-2224-050 & 11:56:43.24 &  +28:34:01.8 &  0.8539 &  8.27 &   0 &   1.01 &   0 &   0 & \nodata \\ 
53144-1610-156 & 11:56:43.26 &  +12:15:33.7 &  1.2457 & 24.45 &   0 &   1.38 &   0 &   0 & \nodata \\ 
53401-1976-292 & 11:56:43.68 &  +39:39:14.1 &  1.5281 &  9.44 &   0 &   0.57 &   0 &   0 & \nodata \\ 
52733-1227-565 & 11:56:44.79 &  +11:02:28.1 &  0.5190 &  6.33 &   0 &   2.52 &   0 &   0 & \nodata \\ 
53401-1976-294 & 11:56:44.89 &  +39:40:30.6 &  1.9399 & 11.17 &   0 &   3.92 &   0 &   0 & \nodata \\ 
53882-2514-573 & 11:56:45.71 &  +25:42:13.7 &  3.5596 &  6.53 &   0 &   3.17 &   0 &   0 & \nodata \\ 
53463-1763-252 & 11:56:46.09 &  +14:00:42.3 &  0.5457 & 11.35 &   0 &   0.77 &   0 &   0 & \nodata \\ 
53446-1991-018 & 11:56:46.88 &  +31:14:58.9 &  0.6186 &  9.03 &   0 &   1.92 &   0 &   0 & \nodata \\ 
53084-1368-606 & 11:56:47.06 &  +45:22:55.9 &  0.7940 &  9.72 &   0 &   2.68 &   0 &   0 & \nodata \\ 
52374-0840-038 & 11:56:47.13 &  +04:53:29.4 &  2.0027 &  5.74 &   0 &   2.46 &   0 &   0 & \nodata \\ 
53089-1369-253 & 11:56:47.50 &  +44:37:34.8 &  0.3883 &  9.21 &   0 &   0.24 &   0 &   0 & \nodata \\ 
52781-1312-557 & 11:56:47.54 &  +57:25:05.4 &  1.4300 & 12.27 &   0 &   2.88 &   0 &   0 & \nodata \\ 
53144-1610-157 & 11:56:48.10 &  +12:27:23.9 &  0.4140 &  7.01 &   0 &   2.25 &   0 &   0 & \nodata \\ 
52781-1312-078 & 11:56:48.16 &  +57:08:54.2 &  1.9130 & 23.21 &   0 &   0.24 &   2 &   0 & \nodata \\ 
53463-1763-418 & 11:56:48.30 &  +15:55:26.0 &  0.5750 &  9.89 &   0 &   3.55 &   0 &   0 & \nodata \\ 
52316-0598-092 & 11:56:48.45 &  +64:05:43.2 &  1.7289 &  9.87 &   0 &   2.36 &   1 &   0 & \nodata \\ 
54180-2515-060 & 11:56:50.97 &  +19:05:07.9 &  0.6480 &  7.36 &   0 &   1.76 &   0 &   0 & \nodata \\ 
54141-2513-607 & 11:56:51.14 &  +23:31:06.7 &  1.2755 &  6.79 &   0 &   4.89 &   0 &   0 & \nodata \\ 
53433-2027-086 & 11:56:51.35 &  +37:07:18.4 &  1.6012 &  6.80 &   0 &   2.56 &   0 &   0 & \nodata \\ 
52051-0515-582 & 11:56:51.40 &  +03:11:16.1 &  1.1128 &  9.82 &   0 &   2.04 &   1 &   0 & \nodata \\ 
52374-0840-591 & 11:56:51.57 &  +05:03:35.6 &  1.2981 & 15.41 &   0 &   1.33 &   1 &   0 & \nodata \\ 
53144-1610-147 & 11:56:51.65 &  +11:56:36.2 &  0.6444 & 10.65 &   0 &   4.57 &   0 &   0 & \nodata \\ 
52017-0516-348 & 11:56:51.97 &  +03:15:34.3 &  1.6821 & 12.56 &   0 &   1.54 &   2 &   0 & \nodata \\ 
53120-1448-349 & 11:56:52.81 &  +42:51:37.6 &  1.2436 &  7.84 &   0 &   2.59 &   1 &   0 & \nodata \\ 
53877-2512-582 & 11:56:52.89 &  +17:45:54.0 &  0.5221 &  8.57 &   0 &   4.83 &   0 &   0 & \nodata \\ 
54141-2513-069 & 11:56:53.65 &  +21:48:42.9 &  1.4398 &  9.30 &   0 &   3.44 &   1 &   0 & \nodata \\ 
53144-1610-456 & 11:56:55.36 &  +13:05:57.7 &  0.6102 &  7.21 &   0 &   4.81 &   1 &   0 & \nodata \\ 
52412-0968-526 & 11:56:55.40 &  +50:57:24.1 &  1.6149 &  7.63 &   0 &   3.49 &   0 &   0 & \nodata \\ 
52733-1227-116 & 11:56:55.56 &  +09:54:45.5 &  1.7447 &  9.46 &   0 &   1.44 &   0 &   0 & \nodata \\ 
53446-1991-002 & 11:56:55.69 &  +31:07:27.6 &  2.9626 & 11.79 &   0 &   3.77 &   1 &   1 & 0.037 \\ 
52733-1227-050 & 11:56:55.88 &  +08:48:50.2 &  0.4963 & 10.22 &   0 &   3.71 &   0 &   0 & \nodata \\ 
52374-0840-012 & 11:56:56.19 &  +04:16:19.0 &  1.4246 &  6.78 &   0 &   1.77 &   0 &   0 & \nodata \\ 
52051-0515-591 & 11:56:58.10 &  +02:37:27.7 &  1.2150 &  7.25 &   0 &   3.79 &   0 &   0 & \nodata \\ 
53729-2225-339 & 11:56:58.16 &  +30:43:43.4 &  1.1353 &  7.49 &   0 &   0.07 &   1 &   0 & \nodata \\ 
51930-0285-337 & 11:56:58.85 &  +00:55:55.4 &  1.2239 &  9.07 &   0 &   2.64 &   0 &   0 & \nodata \\ 
53729-2225-275 & 11:56:59.14 &  +29:48:06.6 &  1.4213 & 11.53 &   0 &   3.07 &   0 &   0 & \nodata \\ 
52759-1016-632 & 11:56:59.60 &  +55:13:08.2 &  3.0945 &  7.62 &   0 &   3.57 &   0 &   2 & 0.075 \\ 
53385-1622-111 & 11:57:00.16 &  +07:03:55.9 &  2.9258 & 10.12 &   0 &   2.43 &   0 &   1 & 0.034 \\ 
53080-1446-569 & 11:57:00.25 &  +48:35:15.0 &  2.0348 & 10.37 &   0 &   1.61 &   2 &   0 & \nodata \\ 
53446-1991-604 & 11:57:00.59 &  +32:44:57.8 &  0.4862 & 18.36 &   0 &   1.42 &   0 &   0 & \nodata \\ 
53401-1976-326 & 11:57:00.83 &  +41:19:02.1 &  2.1388 & 36.77 &   0 &   3.62 &   1 &   0 & \nodata \\ 
52320-0777-002 & 11:57:01.09 &  +61:31:47.3 &  1.2553 & 14.35 &   0 &   0.74 &   1 &   0 & \nodata \\ 
52790-1313-215 & 11:57:01.92 &  +56:21:44.9 &  2.1753 & 11.19 &   0 &   1.95 &   0 &   1 & 0.037 \\ 
53120-1448-308 & 11:57:01.95 &  +41:58:54.3 &  2.0093 & 10.85 &   0 &   3.93 &   0 &   0 & \nodata \\ 
52411-0953-607 & 11:57:02.46 &  +60:40:35.4 &  3.4791 & 23.78 &   0 &   0.97 &   0 &   0 & \nodata \\ 
53729-2225-271 & 11:57:02.54 &  +29:45:30.5 &  1.3620 & 12.80 &   0 &   0.97 &   0 &   0 & \nodata \\ 
53401-1976-298 & 11:57:02.79 &  +39:40:21.8 &  0.9764 &  5.18 &   0 &   0.04 &   0 &   0 & \nodata \\ 
53080-1446-511 & 11:57:02.84 &  +47:59:29.8 &  1.7481 &  8.83 &   0 &   1.05 &   2 &   0 & \nodata \\ 
53144-1610-105 & 11:57:03.18 &  +11:51:06.2 &  2.9839 &  8.48 &   0 &   0.02 &   0 &   1 & 0.067 \\ 
53080-1446-578 & 11:57:03.45 &  +48:10:55.9 &  1.1034 & 13.52 &   0 &   1.40 &   0 &   0 & \nodata \\ 
53729-2225-298 & 11:57:03.67 &  +28:53:15.2 &  2.1833 &  9.25 &   0 &   1.11 &   0 &   0 & \nodata \\ 
53819-2226-266 & 11:57:03.84 &  +26:44:33.1 &  1.0607 & 17.61 &   0 &   2.71 &   2 &   0 & \nodata \\ 
52411-0953-584 & 11:57:04.48 &  +60:12:17.7 &  3.5185 &  9.58 &   0 &   1.58 &   0 &   0 & \nodata \\ 
52320-0777-107 & 11:57:05.52 &  +61:55:21.7 &  2.5125 & 10.59 &   0 &   3.03 &   0 &   0 & \nodata \\ 
52375-0841-431 & 11:57:05.59 &  +04:59:25.3 &  0.3922 &  5.50 &   0 &   2.69 &   0 &   0 & \nodata \\ 
54180-2515-582 & 11:57:05.66 &  +20:08:50.5 &  0.4936 & 11.48 &   0 &   0.89 &   0 &   0 & \nodata \\ 
52368-0881-076 & 11:57:05.68 &  +52:08:28.3 &  3.3719 &  7.54 &   0 &   2.81 &   1 &   1 & 0.067 \\ 
52790-1313-214 & 11:57:05.83 &  +56:07:49.4 &  0.6535 &  9.24 &   0 &   1.89 &   0 &   0 & \nodata \\ 
53882-2514-566 & 11:57:05.95 &  +26:02:28.1 &  0.8097 &  9.94 &   0 &   3.93 &   0 &   0 & \nodata \\ 
53120-1448-345 & 11:57:06.02 &  +42:49:12.3 &  1.7808 & 14.21 &   0 &   3.69 &   2 &   1 & 0.043 \\ 
53877-2512-062 & 11:57:06.51 &  +16:36:53.4 &  1.4511 & 11.35 &   0 &   3.08 &   1 &   0 & \nodata \\ 
52051-0515-614 & 11:57:06.85 &  +03:18:23.6 &  1.1281 & 10.42 &   0 &   2.18 &   0 &   0 & \nodata \\ 
53446-1991-067 & 11:57:06.90 &  +31:23:13.1 &  2.4162 &  9.37 &   0 &   1.42 &   0 &   0 & \nodata \\ 
54180-2515-620 & 11:57:09.12 &  +21:00:32.7 &  0.4238 & 14.72 &   0 &   1.25 &   0 &   0 & \nodata \\ 
53144-1610-503 & 11:57:09.79 &  +12:52:32.9 &  0.9965 &  9.64 &   0 &   0.45 &   0 &   0 & \nodata \\ 
52790-1313-401 & 11:57:10.54 &  +58:22:28.8 &  2.1289 & 10.53 &   0 &   3.33 &   0 &   0 & \nodata \\ 
52706-1017-504 & 11:57:11.10 &  +55:34:45.9 &  1.7151 & 10.41 &   0 &   2.41 &   0 &   0 & \nodata \\ 
53882-2514-011 & 11:57:11.76 &  +23:42:54.3 &  1.0551 & 11.30 &   0 &   4.03 &   0 &   0 & \nodata \\ 
53385-1622-534 & 11:57:11.88 &  +08:26:23.5 &  0.4021 & 15.89 &   0 &   0.53 &   0 &   0 & \nodata \\ 
53882-2514-010 & 11:57:13.03 &  +23:35:54.2 &  1.3306 &  9.53 &   0 &   1.36 &   1 &   0 & \nodata \\ 
52370-0882-268 & 11:57:13.07 &  +51:55:11.5 &  0.5642 &  7.58 &   0 &   1.94 &   0 &   0 & \nodata \\ 
53463-1763-407 & 11:57:13.24 &  +15:50:29.7 &  1.6817 & 10.89 &   0 &   0.69 &   1 &   0 & \nodata \\ 
52320-0777-550 & 11:57:14.64 &  +62:39:18.8 &  1.2962 & 13.66 &   0 &   1.99 &   0 &   0 & \nodata \\ 
53385-1622-102 & 11:57:14.66 &  +07:05:17.4 &  1.3640 & 15.18 &   0 &   4.72 &   0 &   0 & \nodata \\ 
53467-2103-321 & 11:57:15.03 &  +37:15:32.2 &  1.4517 &  8.03 &   0 &   3.71 &   2 &   0 & \nodata \\ 
53080-1446-111 & 11:57:15.52 &  +47:03:09.6 &  0.7250 &  9.19 &   0 &   1.02 &   0 &   0 & \nodata \\ 
53877-2512-613 & 11:57:15.78 &  +18:17:01.2 &  0.4734 &  4.25 &   0 &   1.94 &   0 &   0 & \nodata \\ 
52412-0968-569 & 11:57:16.33 &  +51:02:21.6 &  0.8290 &  9.34 &   0 &   1.09 &   0 &   0 & \nodata \\ 
53385-1622-110 & 11:57:16.59 &  +06:52:47.3 &  1.3327 &  8.66 &   0 &   1.73 &   0 &   0 & \nodata \\ 
52672-1018-355 & 11:57:16.65 &  +55:37:56.8 &  1.2722 &  5.17 &   0 &   1.18 &   0 &   0 & \nodata \\ 
54180-2515-621 & 11:57:17.29 &  +19:51:36.2 &  1.0968 &  8.07 &   0 &   3.78 &   1 &   0 & \nodata \\ 
53446-1991-011 & 11:57:17.49 &  +31:12:23.7 &  1.9849 & 11.43 &   0 &   0.63 &   1 &   0 & \nodata \\ 
52790-1313-213 & 11:57:18.31 &  +56:11:35.4 &  1.6404 &  8.85 &   0 &   0.75 &   1 &   0 & \nodata \\ 
53467-2103-295 & 11:57:20.44 &  +35:13:12.0 &  1.1494 & 15.69 &   0 &   2.25 &   0 &   0 & \nodata \\ 
53819-2226-387 & 11:57:20.52 &  +28:00:28.1 &  1.7012 &  9.28 &   0 &   0.37 &   1 &   1 & 0.057 \\ 
53144-1610-532 & 11:57:22.04 &  +13:22:49.2 &  1.9606 & 11.66 &   0 &   2.32 &   1 &   1 & 0.034 \\ 
53089-1369-350 & 11:57:22.94 &  +45:53:12.8 &  1.2640 & 10.62 &   0 &   4.04 &   0 &   0 & \nodata \\ 
53877-2512-636 & 11:57:23.22 &  +17:39:16.2 &  1.3186 & 13.02 &   0 &   2.54 &   0 &   0 & \nodata \\ 
53401-1976-256 & 11:57:23.73 &  +39:26:17.5 &  1.0161 &  8.24 &   0 &   2.65 &   1 &   0 & \nodata \\ 
51930-0285-378 & 11:57:23.76 &  +00:54:19.7 &  1.8412 &  4.48 &   0 &   4.18 &   1 &   1 & 0.036 \\ 
53474-2095-316 & 11:57:24.66 &  +32:10:06.0 &  1.2949 & 14.03 &   0 &   1.44 &   0 &   0 & \nodata \\ 
54180-2515-635 & 11:57:24.94 &  +19:58:23.1 &  0.8371 & 16.89 &   0 &   2.41 &   1 &   0 & \nodata \\ 
53089-1369-306 & 11:57:26.17 &  +43:49:53.7 &  1.5973 &  8.78 &   0 &   3.00 &   0 &   0 & \nodata \\ 
52759-1016-012 & 11:57:26.53 &  +54:09:05.4 &  1.3228 &  9.42 &   0 &   1.56 &   0 &   0 & \nodata \\ 
52375-0841-367 & 11:57:26.92 &  +06:09:56.2 &  1.6394 & 10.13 &   0 &   2.14 &   0 &   0 & \nodata \\ 
52368-0331-320 & 11:57:27.04 & --02:52:36.4 &  1.7369 &  7.34 &   0 &   2.62 &   2 &   1 & 0.036 \\ 
52370-0882-428 & 11:57:28.14 &  +52:38:35.4 &  0.6404 & 18.17 &   0 &   2.25 &   0 &   0 & \nodata \\ 
52316-0598-553 & 11:57:28.68 &  +65:07:54.8 &  1.2888 & 12.10 &   0 &   4.66 &   0 &   0 & \nodata \\ 
53467-2103-395 & 11:57:28.70 &  +36:22:38.4 &  1.7158 & 47.59 &   0 &   1.63 &   0 &   0 & \nodata \\ 
53729-2225-276 & 11:57:29.23 &  +29:43:06.9 &  0.8271 &  8.90 &   0 &   2.05 &   0 &   0 & \nodata \\ 
52442-0969-284 & 11:57:29.44 &  +49:07:42.1 &  0.9125 &  6.42 &   0 &   0.41 &   2 &   0 & \nodata \\ 
52412-0968-516 & 11:57:29.71 &  +49:59:40.3 &  1.7004 & 10.03 &   0 &   1.62 &   1 &   1 & 0.053 \\ 
53463-1763-413 & 11:57:30.22 &  +15:51:19.5 &  1.7669 &  9.46 &   0 &   3.10 &   0 &   1 & 0.028 \\ 
52375-0841-223 & 11:57:31.02 &  +04:41:02.4 &  1.8727 & 17.57 &   0 &   0.77 &   1 &   1 & 0.044 \\ 
52706-1017-172 & 11:57:31.50 &  +54:41:25.8 &  1.5716 &  8.11 &   0 &   4.27 &   2 &   0 & \nodata \\ 
53401-1976-255 & 11:57:31.76 &  +39:34:47.6 &  2.0809 &  8.79 &   0 &   0.19 &   0 &   0 & \nodata \\ 
52051-0515-070 & 11:57:32.26 &  +01:50:07.1 &  1.8979 & 14.78 &   0 &   4.00 &   1 &   0 & \nodata \\ 
53729-2225-270 & 11:57:33.71 &  +29:39:51.0 &  1.5831 &  6.77 &   0 &   2.19 &   0 &   0 & \nodata \\ 
53436-2035-027 & 11:57:34.40 &  +35:28:36.4 &  0.3892 &  9.28 &   0 &   4.59 &   0 &   0 & \nodata \\ 
51930-0285-368 & 11:57:34.72 &  +01:13:05.4 &  1.3074 &  9.11 &   0 &   3.92 &   2 &   0 & \nodata \\ 
53877-2512-024 & 11:57:34.83 &  +16:38:59.6 &  1.0609 &  6.83 &   0 &   1.63 &   1 &   0 & \nodata \\ 
53793-2223-625 & 11:57:35.25 &  +27:49:42.5 &  3.0469 &  6.80 &   0 &   4.35 &   1 &   0 & \nodata \\ 
53433-2027-100 & 11:57:35.36 &  +37:11:10.9 &  1.5014 &  4.71 &   0 &   2.95 &   0 &   0 & \nodata \\ 
52781-1312-064 & 11:57:35.85 &  +56:44:54.4 &  1.1001 & 11.31 &   0 &   3.03 &   1 &   0 & \nodata \\ 
53463-1763-202 & 11:57:36.61 &  +13:45:21.0 &  1.1293 & 13.66 &   0 &   2.63 &   0 &   0 & \nodata \\ 
53882-2514-601 & 11:57:36.94 &  +25:55:08.8 &  1.3597 & 18.97 &   0 &   4.00 &   0 &   0 & \nodata \\ 
53463-1763-199 & 11:57:37.24 &  +14:13:45.7 &  3.0227 &  7.53 &   0 &   3.15 &   0 &   1 & 0.052 \\ 
53089-1369-320 & 11:57:38.35 &  +43:53:08.9 &  1.2015 &  9.64 &   0 &   2.21 &   0 &   0 & \nodata \\ 
53467-2103-383 & 11:57:38.73 &  +36:30:58.5 &  1.9540 & 17.59 &   0 &   1.99 &   0 &   1 & 0.063 \\ 
53080-1446-106 & 11:57:39.39 &  +47:00:32.7 &  2.0779 &  6.52 &   0 &   3.05 &   0 &   0 & \nodata \\ 
53401-1976-280 & 11:57:39.52 &  +40:02:30.3 &  1.5069 &  4.39 &   0 &   0.20 &   0 &   0 & \nodata \\ 
52781-1312-594 & 11:57:40.26 &  +57:26:08.8 &  1.4388 & 19.86 &   0 &   2.68 &   0 &   0 & \nodata \\ 
53089-1369-321 & 11:57:40.29 &  +45:26:39.0 &  0.8834 & 13.96 &   0 &   2.82 &   0 &   0 & \nodata \\ 
52370-0882-423 & 11:57:41.08 &  +52:39:44.8 &  1.2194 & 10.02 &   0 &   4.39 &   0 &   0 & \nodata \\ 
53463-1763-468 & 11:57:41.43 &  +15:14:14.0 &  0.7480 &  7.28 &   0 &   4.22 &   2 &   0 & \nodata \\ 
52412-0968-050 & 11:57:41.67 &  +48:37:23.7 &  1.8125 &  8.99 &   0 &   1.48 &   0 &   0 & \nodata \\ 
54180-2515-638 & 11:57:43.27 &  +20:17:28.4 &  2.4941 &  6.10 &   0 &   2.57 &   1 &   2 & 0.097 \\ 
53815-2224-492 & 11:57:43.59 &  +30:01:10.9 &  1.8549 &  6.36 &   0 &   2.01 &   2 &   1 & 0.057 \\ 
52316-0598-535 & 11:57:44.87 &  +65:45:43.9 &  1.6596 & 23.99 &   0 &   0.25 &   1 &   0 & \nodata \\ 
53080-1446-103 & 11:57:45.89 &  +47:02:21.6 &  2.1297 &  6.55 &   0 &   2.23 &   0 &   0 & \nodata \\ 
52781-1312-582 & 11:57:46.17 &  +57:35:01.6 &  2.2168 & 10.55 &   0 &   2.11 &   0 &   0 & \nodata \\ 
52442-0969-353 & 11:57:46.67 &  +50:17:57.9 &  1.4212 &  9.59 &   0 &   2.46 &   0 &   0 & \nodata \\ 
52733-1227-001 & 11:57:47.21 &  +08:52:32.7 &  1.2876 &  8.35 &   0 &   4.32 &   1 &   0 & \nodata \\ 
52051-0515-011 & 11:57:48.00 &  +01:43:20.7 &  1.3643 &  6.93 &   0 &   2.23 &   0 &   0 & \nodata \\ 
53120-1447-059 & 11:57:49.07 &  +41:41:34.3 &  0.5526 &  5.57 &   0 &   0.53 &   0 &   0 & \nodata \\ 
53401-1976-265 & 11:57:50.07 &  +39:53:27.0 &  1.2762 &  5.75 &   0 &   3.90 &   0 &   0 & \nodata \\ 
54180-2515-034 & 11:57:51.21 &  +19:46:24.7 &  2.2601 &  7.51 &   0 &   1.92 &   1 &   0 & \nodata \\ 
51957-0493-360 & 11:57:51.36 &  +67:29:48.1 &  0.3847 & 16.99 &   0 &   4.79 &   0 &   0 & \nodata \\ 
54184-2655-345 & 11:57:51.47 &  +25:29:40.1 &  0.9319 &  9.40 &   0 &   0.14 &   0 &   0 & \nodata \\ 
52320-0777-071 & 11:57:52.15 &  +62:08:02.8 &  1.7943 &  5.58 &   0 &   0.49 &   0 &   1 & 0.028 \\ 
53446-1991-069 & 11:57:54.64 &  +31:31:35.5 &  1.2743 &  6.73 &   0 &   4.87 &   1 &   0 & \nodata \\ 
53385-1622-046 & 11:57:55.69 &  +06:26:14.8 &  0.6419 & 28.56 &   0 &   2.97 &   0 &   0 & \nodata \\ 
53144-1610-555 & 11:57:56.19 &  +13:04:06.8 &  1.4237 &  6.69 &   0 &   0.30 &   1 &   0 & \nodata \\ 
53815-2224-104 & 11:57:56.19 &  +29:38:43.1 &  0.3766 & 15.20 &   0 &   2.90 &   0 &   0 & \nodata \\ 
52374-0840-622 & 11:57:56.77 &  +05:07:50.1 &  1.3850 & 15.36 &   0 &   2.84 &   0 &   0 & \nodata \\ 
52442-0969-312 & 11:57:56.86 &  +49:59:45.5 &  1.1375 &  7.04 &   0 &   0.09 &   0 &   0 & \nodata \\ 
52316-0598-542 & 11:57:56.95 &  +65:26:12.4 &  2.0273 & 13.06 &   0 &   1.57 &   0 &   0 & \nodata \\ 
53463-1763-211 & 11:57:57.11 &  +13:47:47.4 &  1.4014 &  6.78 &   0 &   0.29 &   1 &   0 & \nodata \\ 
52412-0968-060 & 11:57:57.96 &  +48:56:55.7 &  4.2453 & 13.15 &   0 &   2.75 &   0 &   1 & 0.033 \\ 
52051-0515-014 & 11:57:58.21 &  +01:46:25.4 &  1.3625 &  7.45 &   0 &   2.04 &   1 &   0 & \nodata \\ 
52017-0516-325 & 11:57:58.97 &  +03:33:52.8 &  2.0241 & 12.46 &   0 &   1.01 &   1 &   0 & \nodata \\ 
54208-2643-342 & 11:57:59.32 &  +22:23:47.9 &  0.7014 &  5.35 &   0 &   4.44 &   0 &   0 & \nodata \\ 
53385-1622-582 & 11:58:00.23 &  +08:03:07.5 &  1.5351 &  7.43 &   0 &   0.46 &   1 &   0 & \nodata \\ 
53469-2099-505 & 11:58:01.14 &  +34:24:06.4 &  1.4145 &  9.20 &   0 &   1.27 &   0 &   0 & \nodata \\ 
53433-2027-052 & 11:58:02.36 &  +37:12:02.8 &  1.9138 &  7.97 &   0 &   1.58 &   1 &   0 & \nodata \\ 
53433-2027-524 & 11:58:02.82 &  +39:46:36.7 &  1.6638 &  9.01 &   0 &   1.81 &   0 &   0 & \nodata \\ 
53436-2035-629 & 11:58:04.88 &  +36:38:31.3 &  0.9459 &  8.97 &   0 &   1.75 &   0 &   0 & \nodata \\ 
53120-1447-106 & 11:58:06.34 &  +42:13:06.9 &  0.5568 &  7.04 &   0 &   0.30 &   0 &   0 & \nodata \\ 
53819-2226-336 & 11:58:06.43 &  +28:04:03.9 &  1.2133 &  7.88 &   0 &   3.47 &   0 &   0 & \nodata \\ 
53729-2225-437 & 11:58:06.75 &  +30:09:28.5 &  1.7149 &  6.75 &   0 &   0.95 &   1 &   1 & 0.038 \\ 
52017-0516-399 & 11:58:07.50 &  +03:16:02.7 &  0.8365 & 12.32 &   0 &   0.51 &   0 &   0 & \nodata \\ 
54141-2513-636 & 11:58:07.56 &  +22:21:20.6 &  1.3500 &  7.86 &   0 &   0.15 &   2 &   0 & \nodata \\ 
54184-2655-330 & 11:58:08.42 &  +26:04:38.0 &  1.9559 &  7.88 &   0 &   1.55 &   1 &   0 & \nodata \\ 
51930-0285-215 & 11:58:08.46 & --00:55:52.6 &  0.9331 &  7.24 &   0 &   1.03 &   0 &   0 & \nodata \\ 
53463-1763-190 & 11:58:08.66 &  +14:47:46.3 &  1.3276 &  9.40 &   0 &   2.10 &   0 &   0 & \nodata \\ 
53385-1622-062 & 11:58:08.86 &  +07:06:49.0 &  1.5685 & 18.44 &   0 &   1.27 &   0 &   0 & \nodata \\ 
52316-0598-050 & 11:58:09.39 &  +63:42:52.8 &  4.4936 & 10.25 &   0 &   3.98 &   0 &   0 & \nodata \\ 
53877-2512-638 & 11:58:09.73 &  +17:17:58.7 &  1.5725 & 10.12 &   0 &   4.06 &   1 &   0 & \nodata \\ 
52375-0841-412 & 11:58:09.89 &  +05:45:14.1 &  1.3459 &  9.33 &   0 &   2.65 &   1 &   0 & \nodata \\ 
53877-2512-018 & 11:58:09.93 &  +16:17:28.8 &  1.4460 & 22.60 &   0 &   4.62 &   0 &   0 & \nodata \\ 
52370-0882-278 & 11:58:10.97 &  +52:15:37.0 &  1.5235 &  7.47 &   0 &   2.01 &   0 &   0 & \nodata \\ 
53089-1623-302 & 11:58:12.05 &  +07:16:07.1 &  0.8383 & 10.15 &   0 &   1.56 &   0 &   0 & \nodata \\ 
53469-2099-524 & 11:58:12.16 &  +35:29:36.6 &  1.3363 & 11.13 &   0 &   4.37 &   0 &   0 & \nodata \\ 
51955-0492-040 & 11:58:12.28 &  +67:19:02.9 &  2.2269 &  4.15 &   0 &   4.36 &   2 &   0 & \nodata \\ 
53401-1976-398 & 11:58:12.34 &  +40:42:46.6 &  1.0604 & 11.56 &   0 &   2.06 &   0 &   0 & \nodata \\ 
54184-2655-322 & 11:58:12.49 &  +26:07:46.4 &  1.3491 &  6.61 &   0 &   0.42 &   2 &   0 & \nodata \\ 
53467-2103-288 & 11:58:12.97 &  +34:59:47.0 &  1.7388 &  6.16 &   0 &   4.03 &   1 &   0 & \nodata \\ 
52317-0599-356 & 11:58:13.02 &  +65:03:03.7 &  2.7614 &  8.49 &   0 &   4.74 &   0 &   0 & \nodata \\ 
51930-0285-436 & 11:58:13.13 &  +00:25:28.3 &  1.5286 &  7.84 &   0 &   2.80 &   0 &   0 & \nodata \\ 
52017-0516-384 & 11:58:13.73 &  +03:09:23.2 &  1.3303 &  7.07 &   0 &   2.19 &   0 &   0 & \nodata \\ 
54180-2515-640 & 11:58:14.08 &  +20:13:59.0 &  1.0061 &  4.40 &   0 &   4.88 &   0 &   0 & \nodata \\ 
53401-1976-367 & 11:58:14.21 &  +40:58:02.0 &  1.4891 & 11.36 &   0 &   4.48 &   2 &   0 & \nodata \\ 
51930-0285-223 & 11:58:14.79 & --00:34:03.9 &  0.7935 &  4.10 &   0 &   3.20 &   0 &   0 & \nodata \\ 
52412-0968-049 & 11:58:15.21 &  +48:37:44.9 &  0.9381 & 11.74 &   0 &   1.10 &   0 &   0 & \nodata \\ 
52368-0331-284 & 11:58:15.44 & --03:38:39.3 &  1.6059 & 15.44 &   0 &   4.43 &   0 &   0 & \nodata \\ 
53080-1446-565 & 11:58:15.93 &  +48:32:52.4 &  1.1364 & 10.52 &   0 &   2.15 &   0 &   0 & \nodata \\ 
53433-2027-551 & 11:58:17.29 &  +38:15:32.8 &  1.2053 &  4.50 &   0 &   4.12 &   0 &   0 & \nodata \\ 
53815-2224-571 & 11:58:17.56 &  +30:37:19.9 &  2.1815 &  8.99 &   0 &   3.26 &   0 &   0 & \nodata \\ 
52017-0516-330 & 11:58:18.57 &  +03:38:37.7 &  2.3546 &  9.33 &   0 &   0.41 &   1 &   1 & 0.032 \\ 
52375-0841-214 & 11:58:18.63 &  +03:57:38.6 &  1.6039 & 12.77 &   0 &   2.40 &   1 &   0 & \nodata \\ 
53815-2224-502 & 11:58:19.03 &  +30:29:40.4 &  1.8491 &  9.62 &   0 &   3.10 &   0 &   0 & \nodata \\ 
53401-1976-277 & 11:58:19.29 &  +40:17:57.6 &  1.0756 &  6.62 &   0 &   2.07 &   0 &   0 & \nodata \\ 
52368-0881-028 & 11:58:19.36 &  +51:34:23.2 &  1.6407 &  7.28 &   0 &   1.78 &   0 &   0 & \nodata \\ 
53467-2103-300 & 11:58:20.03 &  +35:31:39.2 &  0.4634 &  4.96 &   0 &   4.27 &   0 &   0 & \nodata \\ 
54180-2515-022 & 11:58:20.21 &  +19:28:35.4 &  1.6066 &  5.74 &   0 &   4.06 &   4 &   0 & \nodata \\ 
54180-2515-013 & 11:58:20.38 &  +18:30:15.3 &  3.2676 &  8.52 &   0 &   3.37 &   0 &   2 & 0.097 \\ 
53815-2224-106 & 11:58:21.59 &  +29:17:39.8 &  1.5654 & 13.33 &   0 &   2.60 &   0 &   0 & \nodata \\ 
53433-2027-533 & 11:58:22.84 &  +39:07:12.9 &  1.1620 &  7.45 &   0 &   2.36 &   1 &   0 & \nodata \\ 
54180-2515-627 & 11:58:23.17 &  +20:31:41.0 &  0.9720 & 22.97 &   0 &   0.14 &   0 &   0 & \nodata \\ 
52017-0516-331 & 11:58:23.17 &  +03:36:28.5 &  0.4079 &  4.37 &   0 &   4.10 &   0 &   0 & \nodata \\ 
51955-0492-031 & 11:58:23.32 &  +67:11:10.7 &  1.0323 &  8.86 &   0 &   1.48 &   0 &   0 & \nodata \\ 
53385-1622-568 & 11:58:23.53 &  +08:32:43.3 &  0.4105 &  9.52 &   0 &   2.65 &   0 &   0 & \nodata \\ 
53120-1447-048 & 11:58:23.71 &  +41:08:52.8 &  1.7250 & 14.61 &   0 &   3.44 &   1 &   0 & \nodata \\ 
53819-2226-330 & 11:58:23.88 &  +28:29:29.7 &  0.7598 &  4.14 &   0 &   2.51 &   1 &   0 & \nodata \\ 
53819-2226-327 & 11:58:25.02 &  +28:17:42.1 &  1.4983 & 12.47 &   0 &   1.96 &   0 &   0 & \nodata \\ 
53401-1976-429 & 11:58:25.55 &  +40:47:22.7 &  0.8931 & 28.86 &   0 &   3.91 &   0 &   0 & \nodata \\ 
51930-0285-226 & 11:58:25.73 & --00:42:35.6 &  1.5513 & 10.14 &   0 &   1.21 &   0 &   0 & \nodata \\ 
53469-2099-525 & 11:58:25.89 &  +35:07:22.2 &  1.3653 & 12.19 &   0 &   2.21 &   0 &   0 & \nodata \\ 
53446-1991-640 & 11:58:26.16 &  +31:59:02.4 &  1.5038 &  7.03 &   0 &   3.25 &   0 &   0 & \nodata \\ 
51930-0285-239 & 11:58:26.94 & --00:07:01.5 &  1.8091 &  9.07 &   0 &   3.23 &   1 &   0 & \nodata \\ 
52790-1313-410 & 11:58:29.14 &  +58:37:04.2 &  1.8662 & 12.72 &   0 &   2.64 &   0 &   0 & \nodata \\ 
51930-0285-477 & 11:58:29.37 &  +00:08:18.1 &  0.9611 &  8.52 &   0 &   2.37 &   1 &   0 & \nodata \\ 
53144-1610-013 & 11:58:29.73 &  +11:13:34.7 &  1.8610 & 17.05 &   0 &   2.31 &   0 &   0 & \nodata \\ 
52368-0331-398 & 11:58:29.79 & --01:58:50.5 &  1.4530 & 11.77 &   0 &   2.26 &   1 &   0 & \nodata \\ 
53116-1449-315 & 11:58:30.22 &  +47:26:13.2 &  1.7914 & 11.26 &   0 &   1.70 &   0 &   0 & \nodata \\ 
53467-2103-272 & 11:58:30.67 &  +35:59:57.3 &  1.1009 &  5.95 &   0 &   1.17 &   0 &   0 & \nodata \\ 
51957-0493-319 & 11:58:30.80 &  +67:16:11.8 &  1.8401 &  7.05 &   0 &   4.02 &   0 &   0 & \nodata \\ 
52337-0778-338 & 11:58:30.97 &  +63:10:04.2 &  2.9165 &  4.69 &   0 &   0.16 &   2 &   0 & \nodata \\ 
52337-0778-262 & 11:58:31.68 &  +61:56:13.8 &  0.4892 &  4.66 &   0 &   3.70 &   0 &   0 & \nodata \\ 
53815-2224-016 & 11:58:32.17 &  +28:49:20.4 &  1.3628 &  9.76 &   0 &   4.85 &   1 &   0 & \nodata \\ 
52375-0841-193 & 11:58:32.28 &  +04:42:08.3 &  0.8946 &  5.95 &   0 &   0.81 &   0 &   0 & \nodata \\ 
52706-1017-175 & 11:58:32.30 &  +54:45:09.6 &  3.9384 &  9.97 &   0 &   3.96 &   1 &   0 & \nodata \\ 
52781-1312-014 & 11:58:32.54 &  +56:39:22.7 &  1.7029 & 18.41 &   0 &   1.79 &   0 &   0 & \nodata \\ 
52017-0516-394 & 11:58:32.60 &  +02:45:37.1 &  1.5442 & 11.27 &   0 &   1.62 &   0 &   0 & \nodata \\ 
52370-0330-639 & 11:58:32.80 & --02:26:31.4 &  1.0495 &  9.84 &   0 &   2.29 &   0 &   0 & \nodata \\ 
51930-0285-406 & 11:58:32.81 &  +00:51:39.1 &  0.5909 &  6.21 &   0 &   3.41 &   0 &   0 & \nodata \\ 
51955-0492-021 & 11:58:32.84 &  +66:46:46.7 &  1.1400 &  8.45 &   0 &   2.11 &   0 &   0 & \nodata \\ 
52790-1313-164 & 11:58:33.33 &  +56:40:04.7 &  1.3412 &  5.17 &   0 &   1.10 &   0 &   0 & \nodata \\ 
53729-2225-251 & 11:58:35.12 &  +28:31:01.2 &  1.4658 & 13.89 &   0 &   4.88 &   0 &   0 & \nodata \\ 
54184-2655-382 & 11:58:35.16 &  +25:20:21.9 &  0.7316 & 10.35 &   0 &   0.88 &   1 &   0 & \nodata \\ 
53729-2225-247 & 11:58:35.60 &  +28:41:59.7 &  1.7408 &  8.52 &   0 &   3.39 &   2 &   0 & \nodata \\ 
53385-1622-563 & 11:58:35.62 &  +08:39:29.0 &  2.0134 &  5.32 &   0 &   2.88 &   0 &   2 & 0.078 \\ 
53815-2224-013 & 11:58:36.17 &  +28:37:06.0 &  3.5226 &  7.15 &   0 &   1.93 &   0 &   1 & 0.057 \\ 
53467-2103-384 & 11:58:37.57 &  +36:36:32.7 &  0.5627 & 18.45 &   0 &   1.60 &   0 &   0 & \nodata \\ 
52706-1017-092 & 11:58:38.31 &  +54:16:19.5 &  0.6103 & 11.56 &   0 &   2.11 &   0 &   0 & \nodata \\ 
53463-1763-537 & 11:58:38.52 &  +15:34:10.0 &  1.9769 &  9.60 &   0 &   0.90 &   0 &   0 & \nodata \\ 
53401-1976-228 & 11:58:39.14 &  +39:51:59.1 &  1.6735 &  4.23 &   0 &   0.09 &   2 &   0 & \nodata \\ 
52781-1312-583 & 11:58:39.82 &  +57:27:07.8 &  1.0630 &  8.54 &   0 &   1.80 &   0 &   0 & \nodata \\ 
52320-0777-588 & 11:58:39.90 &  +62:54:27.9 &  0.5926 &  8.47 &   0 &   1.41 &   2 &   0 & \nodata \\ 
52368-0331-255 & 11:58:41.37 & --03:22:39.9 &  1.5731 & 15.31 &   0 &   4.55 &   2 &   0 & \nodata \\ 
53463-1763-526 & 11:58:41.78 &  +15:50:03.1 &  0.6866 &  9.06 &   0 &   4.77 &   0 &   0 & \nodata \\ 
53819-2226-362 & 11:58:42.07 &  +28:13:59.3 &  2.7538 & 26.24 &   0 &   1.07 &   0 &   2 & 0.082 \\ 
53877-2512-634 & 11:58:42.17 &  +17:24:52.3 &  1.7683 &  9.87 &   0 &   2.46 &   1 &   0 & \nodata \\ 
53433-2027-058 & 11:58:42.48 &  +37:16:49.4 &  3.1850 & 18.20 &   0 &   1.84 &   2 &   4 & 0.217 \\ 
52672-1018-315 & 11:58:42.57 &  +54:35:08.8 &  1.3598 &  6.07 &   0 &   0.09 &   1 &   0 & \nodata \\ 
53469-2099-532 & 11:58:43.24 &  +34:39:02.2 &  0.4343 &  5.78 &   0 &   0.88 &   0 &   0 & \nodata \\ 
53089-1369-392 & 11:58:43.45 &  +45:46:00.3 &  1.8664 &  9.83 &   0 &   3.15 &   1 &   3 & 0.190 \\ 
53474-2095-301 & 11:58:43.66 &  +31:43:55.8 &  2.9566 & 11.31 &   0 &   2.95 &   0 &   0 & \nodata \\ 
53080-1446-560 & 11:58:43.71 &  +47:37:17.1 &  0.8967 &  6.63 &   0 &   2.49 &   0 &   0 & \nodata \\ 
53401-1976-372 & 11:58:44.02 &  +41:48:35.2 &  1.4906 & 12.37 &   0 &   2.09 &   1 &   0 & \nodata \\ 
53729-2225-423 & 11:58:44.38 &  +30:05:32.0 &  1.4519 &  4.07 &   0 &   3.67 &   1 &   0 & \nodata \\ 
52706-1017-090 & 11:58:45.39 &  +53:42:52.3 &  1.8062 & 10.96 &   0 &   2.94 &   0 &   0 & \nodata \\ 
54184-2655-373 & 11:58:46.41 &  +25:39:26.0 &  1.9380 & 12.32 &   0 &   1.72 &   0 &   0 & \nodata \\ 
54474-2608-331 & 11:58:47.05 &  +20:54:16.2 &  0.9185 &  8.77 &   0 &   0.71 &   0 &   0 & \nodata \\ 
53089-1623-348 & 11:58:47.33 &  +07:36:53.7 &  1.5190 &  7.99 &   0 &   3.09 &   1 &   0 & \nodata \\ 
53819-2226-190 & 11:58:47.39 &  +27:13:42.5 &  0.6805 &  5.09 &   0 &   4.17 &   0 &   0 & \nodata \\ 
53089-1369-201 & 11:58:48.03 &  +44:18:24.4 &  1.6712 &  4.50 &   0 &   4.61 &   0 &   0 & \nodata \\ 
52728-1228-333 & 11:58:48.09 &  +10:48:25.2 &  0.7865 & 11.57 &   0 &   0.99 &   0 &   0 & \nodata \\ 
54208-2643-292 & 11:58:48.40 &  +21:08:14.0 &  1.6106 &  8.73 &   0 &   4.80 &   0 &   0 & \nodata \\ 
53084-1368-014 & 11:58:48.41 &  +44:27:58.4 &  1.4749 & 12.16 &   0 &   1.00 &   0 &   0 & \nodata \\ 
53463-1763-134 & 11:58:48.59 &  +13:49:08.6 &  1.9421 & 14.97 &   0 &   2.59 &   0 &   0 & \nodata \\ 
52706-1017-525 & 11:58:48.63 &  +56:04:33.4 &  2.9466 &  7.84 &   0 &   4.50 &   1 &   2 & 0.131 \\ 
53463-1763-169 & 11:58:48.94 &  +14:18:23.0 &  3.3517 &  8.72 &   0 &   0.37 &   0 &   0 & \nodata \\ 
52316-0598-559 & 11:58:49.15 &  +65:02:58.3 &  0.7038 &  9.94 &   0 &   4.72 &   0 &   0 & \nodata \\ 
53469-2099-088 & 11:58:51.02 &  +33:14:18.5 &  2.1696 & 10.18 &   0 &   4.64 &   0 &   0 & \nodata \\ 
53819-2226-173 & 11:58:51.48 &  +27:18:14.5 &  2.0714 & 10.93 &   0 &   0.79 &   3 &   1 & 0.046 \\ 
53144-1610-074 & 11:58:52.58 &  +11:51:24.7 &  3.2590 & 14.55 &   0 &   2.66 &   0 &   0 & \nodata \\ 
51930-0285-189 & 11:58:52.87 & --00:43:01.9 &  0.9833 & 10.06 &   0 &   1.96 &   0 &   0 & \nodata \\ 
54208-2643-301 & 11:58:53.69 &  +21:54:57.4 &  1.8012 &  9.97 &   0 &   3.14 &   0 &   0 & \nodata \\ 
53469-2099-076 & 11:58:54.08 &  +34:01:19.4 &  1.1547 &  6.30 &   0 &   0.95 &   0 &   0 & \nodata \\ 
52017-0516-322 & 11:58:54.15 &  +03:39:25.0 &  1.7108 & 17.02 &   0 &   1.47 &   3 &   1 & 0.030 \\ 
53089-1369-396 & 11:58:54.84 &  +45:50:12.2 &  2.2505 & 15.96 &   0 &   0.73 &   0 &   0 & \nodata \\ 
53469-2099-543 & 11:58:54.97 &  +34:36:33.5 &  2.0112 &  6.57 &   0 &   3.51 &   1 &   0 & \nodata \\ 
53401-1976-437 & 11:58:55.11 &  +40:22:40.9 &  1.0618 &  5.28 &   0 &   1.31 &   0 &   0 & \nodata \\ 
53144-1610-557 & 11:58:56.85 &  +12:36:13.1 &  1.0005 & 11.08 &   0 &   0.35 &   1 &   0 & \nodata \\ 
52017-0516-276 & 11:58:57.04 &  +02:10:48.7 &  1.5808 & 13.38 &   0 &   1.49 &   0 &   0 & \nodata \\ 
53446-1991-613 & 11:58:58.96 &  +32:41:15.8 &  2.1408 &  8.19 &   0 &   3.99 &   0 &   0 & \nodata \\ 
53467-2103-267 & 11:58:59.50 &  +35:41:15.6 &  1.1501 &  9.13 &   0 &   4.69 &   0 &   0 & \nodata \\ 
53080-1446-072 & 11:58:59.70 &  +46:48:17.5 &  1.0756 & 23.87 &   0 &   4.14 &   0 &   0 & \nodata \\ 
54184-2655-426 & 11:58:59.82 &  +25:25:22.5 &  1.6895 &  5.84 &   0 &   0.05 &   1 &   0 & \nodata \\ 
53089-1369-261 & 11:58:59.84 &  +43:35:53.8 &  1.9627 &  9.91 &   0 &   3.28 &   1 &   1 & 0.058 \\ 
53433-2027-016 & 11:59:00.27 &  +37:20:07.0 &  0.8106 & 18.40 &   0 &   2.23 &   0 &   0 & \nodata \\ 
52368-0331-230 & 11:59:01.42 & --03:06:19.1 &  1.3178 & 12.67 &   0 &   2.22 &   1 &   0 & \nodata \\ 
53446-1991-627 & 11:59:01.46 &  +32:19:29.9 &  1.5349 &  5.21 &   0 &   0.08 &   0 &   0 & \nodata \\ 
52790-1313-416 & 11:59:01.80 &  +58:15:02.4 &  1.5080 &  9.82 &   0 &   4.31 &   0 &   0 & \nodata \\ 
53467-2103-266 & 11:59:02.35 &  +35:53:26.3 &  1.8914 &  5.65 &   0 &   3.18 &   0 &   0 & \nodata \\ 
53463-1763-542 & 11:59:03.42 &  +15:10:13.9 &  1.2237 &  7.08 &   0 &   0.12 &   0 &   0 & \nodata \\ 
54474-2608-295 & 11:59:03.83 &  +18:54:45.3 &  1.2101 &  4.50 &   0 &   3.60 &   0 &   0 & \nodata \\ 
52017-0516-273 & 11:59:04.30 &  +02:22:14.1 &  2.7237 &  7.59 &   0 &   4.79 &   0 &   0 & \nodata \\ 
53401-1976-425 & 11:59:05.18 &  +40:46:43.5 &  1.8720 & 16.69 &   0 &   0.91 &   2 &   1 & 0.047 \\ 
54556-2917-303 & 11:59:05.23 & --00:33:33.7 &  1.3676 &  6.24 &   0 &   4.32 &   1 &   0 & \nodata \\ 
53820-2227-353 & 11:59:05.31 &  +27:54:18.6 &  1.1293 & 14.72 &   0 &   3.18 &   2 &   0 & \nodata \\ 
52317-0599-354 & 11:59:05.43 &  +65:03:29.5 &  1.1015 &  9.60 &   0 &   3.01 &   0 &   0 & \nodata \\ 
53729-2225-223 & 11:59:05.81 &  +29:33:38.5 &  1.6840 &  8.97 &   0 &   3.66 &   0 &   0 & \nodata \\ 
53089-1369-265 & 11:59:06.28 &  +43:46:43.8 &  1.4625 &  8.31 &   0 &   1.64 &   0 &   0 & \nodata \\ 
53463-1763-098 & 11:59:06.52 &  +13:37:37.7 &  3.9840 &  7.40 &   0 &   3.36 &   1 &   1 & 0.026 \\ 
53469-2099-556 & 11:59:06.62 &  +34:26:48.2 &  3.1199 &  4.49 &   0 &   4.25 &   1 &   0 & \nodata \\ 
52370-0882-376 & 11:59:06.79 &  +53:06:43.3 &  0.4817 & 12.22 &   0 &   4.69 &   0 &   0 & \nodata \\ 
54474-2608-351 & 11:59:07.29 &  +20:22:38.6 &  1.6238 &  7.19 &   0 &   1.39 &   0 &   0 & \nodata \\ 
52375-0841-458 & 11:59:07.40 &  +05:45:00.2 &  2.0765 & 11.27 &   0 &   2.00 &   1 &   1 & 0.040 \\ 
52320-0777-610 & 11:59:07.71 &  +63:25:35.2 &  1.7090 &  9.09 &   0 &   1.59 &   1 &   0 & \nodata \\ 
53401-1976-433 & 11:59:08.23 &  +40:24:05.0 &  1.2183 &  9.66 &   0 &   3.49 &   0 &   0 & \nodata \\ 
54208-2643-399 & 11:59:08.26 &  +22:50:36.5 &  1.1798 & 15.19 &   0 &   1.95 &   0 &   0 & \nodata \\ 
52370-0330-024 & 11:59:09.61 & --02:45:34.6 &  2.0017 &  8.54 &   0 &   0.21 &   0 &   2 & 0.064 \\ 
52017-0516-340 & 11:59:10.13 &  +03:21:24.2 &  1.2157 & 15.12 &   0 &   1.84 &   0 &   0 & \nodata \\ 
52051-0515-634 & 11:59:10.41 &  +03:02:11.0 &  1.0100 & 11.52 &   0 &   0.99 &   1 &   0 & \nodata \\ 
53401-1976-237 & 11:59:10.69 &  +40:18:23.2 &  1.3940 &  8.41 &   0 &   2.23 &   0 &   0 & \nodata \\ 
53815-2224-111 & 11:59:11.34 &  +29:42:45.3 &  0.4755 &  7.05 &   0 &   0.51 &   0 &   0 & \nodata \\ 
53084-1368-020 & 11:59:11.43 &  +44:08:18.3 &  1.4381 &  9.51 &   0 &   1.97 &   2 &   0 & \nodata \\ 
53467-1764-353 & 11:59:11.51 &  +15:03:44.5 &  1.3907 & 10.93 &   0 &   1.59 &   0 &   0 & \nodata \\ 
53474-2095-293 & 11:59:11.52 &  +31:34:27.3 &  3.0546 & 13.21 &   0 &   3.30 &   0 &   2 & 0.096 \\ 
54208-2643-331 & 11:59:12.69 &  +23:14:49.3 &  1.2895 &  5.69 &   0 &   0.10 &   1 &   0 & \nodata \\ 
53116-1449-341 & 11:59:15.11 &  +47:47:05.2 &  1.1677 &  9.12 &   0 &   3.56 &   1 &   0 & \nodata \\ 
53819-2226-136 & 11:59:15.58 &  +26:38:00.3 &  0.7113 &  9.60 &   0 &   2.91 &   0 &   0 & \nodata \\ 
52368-0331-430 & 11:59:16.39 & --01:45:52.5 &  1.9349 &  8.11 &   0 &   4.33 &   0 &   1 & 0.054 \\ 
53474-2095-274 & 11:59:16.79 &  +32:00:46.2 &  1.9662 &  9.71 &   0 &   2.25 &   1 &   3 & 0.102 \\ 
53084-1368-008 & 11:59:17.87 &  +44:12:16.3 &  1.2131 &  6.08 &   0 &   2.28 &   0 &   0 & \nodata \\ 
53144-1610-064 & 11:59:17.92 &  +11:56:02.3 &  0.6448 &  8.11 &   0 &   3.54 &   0 &   0 & \nodata \\ 
53089-1623-388 & 11:59:18.51 &  +07:53:04.4 &  0.8501 & 12.30 &   0 &   2.18 &   0 &   0 & \nodata \\ 
52017-0516-329 & 11:59:19.48 &  +03:21:27.8 &  1.7130 &  9.27 &   0 &   2.32 &   1 &   0 & \nodata \\ 
53467-1764-329 & 11:59:20.33 &  +15:40:36.8 &  1.9519 & 11.25 &   0 &   3.31 &   0 &   0 & \nodata \\ 
53433-2027-565 & 11:59:22.76 &  +39:36:16.8 &  3.7725 &  6.60 &   0 &   3.08 &   1 &   0 & \nodata \\ 
53385-1622-619 & 11:59:23.20 &  +08:16:50.5 &  1.6099 & 11.55 &   0 &   1.29 &   0 &   0 & \nodata \\ 
53120-1447-068 & 11:59:23.83 &  +41:52:46.7 &  1.1980 &  8.21 &   0 &   2.73 &   1 &   0 & \nodata \\ 
54208-2643-265 & 11:59:24.05 &  +21:51:03.0 &  1.0461 &  8.79 &   0 &   0.96 &   1 &   0 & \nodata \\ 
52781-1312-033 & 11:59:24.41 &  +57:20:21.4 &  1.2993 & 11.16 &   0 &   0.72 &   0 &   0 & \nodata \\ 
53144-1610-014 & 11:59:26.64 &  +11:24:15.0 &  1.6596 & 11.25 &   0 &   3.42 &   1 &   0 & \nodata \\ 
53433-2027-570 & 11:59:26.75 &  +39:35:06.6 &  1.6598 &  7.54 &   0 &   1.79 &   2 &   0 & \nodata \\ 
51957-0493-320 & 11:59:28.35 &  +67:08:05.6 &  2.2906 &  8.20 &   0 &   0.40 &   0 &   0 & \nodata \\ 
53089-1369-429 & 11:59:28.35 &  +46:15:00.6 &  1.0768 & 11.25 &   0 &   3.30 &   1 &   0 & \nodata \\ 
53433-2027-573 & 11:59:28.53 &  +39:14:21.4 &  1.0774 &  8.78 &   0 &   4.00 &   1 &   0 & \nodata \\ 
52316-0598-575 & 11:59:28.98 &  +65:47:35.4 &  1.8849 &  4.74 &   0 &   0.29 &   1 &   0 & \nodata \\ 
52017-0516-377 & 11:59:31.49 &  +03:25:28.7 &  1.4615 & 10.18 &   0 &   2.43 &   0 &   0 & \nodata \\ 
54207-2595-309 & 11:59:31.65 &  +17:23:38.6 &  3.3174 &  9.00 &   0 &   1.64 &   0 &   0 & \nodata \\ 
53729-2225-229 & 11:59:31.83 &  +29:14:43.8 &  0.7246 & 11.56 &   0 &   2.64 &   0 &   0 & \nodata \\ 
52442-0969-273 & 11:59:32.83 &  +49:47:05.5 &  0.7073 &  8.69 &   0 &   2.45 &   0 &   0 & \nodata \\ 
53469-2099-558 & 11:59:32.95 &  +34:12:53.5 &  1.0943 &  6.60 &   0 &   2.81 &   0 &   0 & \nodata \\ 
52316-0598-571 & 11:59:33.96 &  +65:40:57.7 &  1.0856 & 13.40 &   0 &   2.69 &   0 &   0 & \nodata \\ 
54184-2655-236 & 11:59:34.33 &  +24:29:56.5 &  2.0729 & 12.50 &   0 &   4.65 &   1 &   1 & 0.037 \\ 
52405-0954-292 & 11:59:34.66 &  +58:50:49.1 &  1.6534 &  9.74 &   0 &   3.43 &   1 &   0 & \nodata \\ 
54208-2643-269 & 11:59:35.04 &  +22:09:00.0 &  0.9564 & 10.98 &   0 &   4.77 &   0 &   0 & \nodata \\ 
52017-0516-234 & 11:59:35.09 &  +02:11:23.7 &  0.8400 & 20.04 &   0 &   0.40 &   1 &   0 & \nodata \\ 
53385-1622-636 & 11:59:35.43 &  +07:36:36.3 &  0.7195 &  8.51 &   0 &   2.55 &   0 &   0 & \nodata \\ 
52375-0841-168 & 11:59:35.63 &  +04:24:20.0 &  3.4480 & 12.27 &   0 &   3.00 &   0 &   0 & \nodata \\ 
54184-2655-402 & 11:59:35.95 &  +26:01:59.8 &  0.4215 & 10.06 &   0 &   0.43 &   0 &   0 & \nodata \\ 
54184-2655-257 & 11:59:36.54 &  +23:44:48.5 &  0.9761 & 14.63 &   0 &   3.53 &   0 &   0 & \nodata \\ 
53433-2027-115 & 11:59:36.56 &  +38:02:25.3 &  1.5425 & 24.83 &   0 &   0.69 &   1 &   0 & \nodata \\ 
53819-2226-431 & 11:59:37.47 &  +27:28:19.2 &  0.7214 & 17.64 &   0 &   2.75 &   0 &   0 & \nodata \\ 
54208-2643-272 & 11:59:37.68 &  +22:12:07.5 &  1.6086 & 14.60 &   0 &   4.82 &   3 &   0 & \nodata \\ 
53147-1611-347 & 11:59:37.73 &  +12:46:08.6 &  1.6755 &  6.41 &   0 &   2.12 &   1 &   0 & \nodata \\ 
53820-2227-354 & 11:59:37.76 &  +28:06:09.4 &  1.2346 &  5.77 &   0 &   3.96 &   0 &   0 & \nodata \\ 
52706-1017-536 & 11:59:37.87 &  +55:46:22.9 &  0.5463 & 14.81 &   0 &   3.91 &   0 &   0 & \nodata \\ 
53147-1611-349 & 11:59:40.29 &  +12:35:44.7 &  1.2588 &  8.00 &   0 &   1.28 &   0 &   0 & \nodata \\ 
52368-0331-416 & 11:59:40.96 & --01:27:08.4 &  1.2117 & 20.76 &   0 &   0.66 &   0 &   0 & \nodata \\ 
51999-0286-307 & 11:59:41.07 & --00:03:20.0 &  0.6887 & 13.17 &   0 &   4.47 &   1 &   0 & \nodata \\ 
53120-1447-070 & 11:59:41.39 &  +42:05:11.2 &  0.7811 &  4.47 &   0 &   4.25 &   0 &   0 & \nodata \\ 
53385-1622-013 & 11:59:41.67 &  +06:25:02.2 &  1.6738 &  7.40 &   0 &   2.45 &   0 &   0 & \nodata \\ 
54474-2608-300 & 11:59:42.34 &  +18:33:48.7 &  1.0940 & 13.40 &   0 &   3.25 &   0 &   0 & \nodata \\ 
53467-1764-332 & 11:59:42.64 &  +15:48:26.6 &  1.5450 &  5.76 &   0 &   4.31 &   0 &   0 & \nodata \\ 
52368-0331-412 & 11:59:42.79 & --01:31:50.1 &  1.2571 &  8.09 &   0 &   4.77 &   0 &   0 & \nodata \\ 
53401-1976-240 & 11:59:43.12 &  +40:08:29.1 &  2.0114 &  5.39 &   0 &   0.41 &   1 &   0 & \nodata \\ 
52316-0598-594 & 11:59:43.38 &  +65:04:36.5 &  1.1540 &  7.52 &   0 &   3.03 &   0 &   0 & \nodata \\ 
53463-1763-143 & 11:59:44.01 &  +14:33:05.0 &  1.7120 &  8.42 &   0 &   1.89 &   1 &   0 & \nodata \\ 
52706-1017-144 & 11:59:44.31 &  +54:29:10.3 &  2.1872 &  9.84 &   0 &   1.45 &   0 &   0 & \nodata \\ 
52781-1312-035 & 11:59:45.28 &  +56:44:16.0 &  1.3037 & 21.38 &   0 &   2.16 &   0 &   0 & \nodata \\ 
52017-0516-477 & 11:59:46.18 &  +02:38:09.5 &  1.3366 & 11.46 &   0 &   0.85 &   1 &   0 & \nodata \\ 
53385-1622-605 & 11:59:47.32 &  +08:33:07.8 &  1.8910 &  9.41 &   0 &   2.07 &   1 &   1 & 0.046 \\ 
53120-1448-279 & 11:59:47.94 &  +42:10:23.9 &  1.4674 &  8.27 &   0 &   0.46 &   0 &   0 & \nodata \\ 
54207-2595-296 & 11:59:48.20 &  +16:14:55.5 &  1.1394 &  9.41 &   0 &   1.29 &   0 &   0 & \nodata \\ 
53089-1623-398 & 11:59:50.08 &  +07:27:08.2 &  1.4260 &  5.82 &   0 &   2.97 &   0 &   0 & \nodata \\ 
52375-0841-098 & 11:59:50.14 &  +04:10:56.2 &  2.9646 &  8.88 &   0 &   2.99 &   0 &   0 & \nodata \\ 
53474-2095-374 & 11:59:50.44 &  +33:02:34.9 &  1.6894 &  7.09 &   0 &   4.30 &   1 &   0 & \nodata \\ 
53385-1622-610 & 11:59:50.89 &  +08:16:32.9 &  0.9821 &  9.14 &   0 &   3.74 &   0 &   0 & \nodata \\ 
54208-2643-440 & 11:59:51.50 &  +22:51:57.9 &  1.0099 &  4.94 &   0 &   3.33 &   0 &   0 & \nodata \\ 
52375-0841-089 & 11:59:51.76 &  +03:44:54.2 &  1.7942 & 16.47 &   0 &   1.77 &   2 &   0 & \nodata \\ 
53469-2099-598 & 11:59:51.85 &  +34:17:42.0 &  2.2468 & 17.72 &   0 &   4.11 &   0 &   2 & 0.073 \\ 
53120-1447-019 & 11:59:52.45 &  +41:38:04.3 &  1.0726 &  8.47 &   0 &   3.93 &   0 &   0 & \nodata \\ 
52368-0881-640 & 11:59:52.47 &  +52:40:16.0 &  0.7364 & 13.88 &   0 &   4.01 &   0 &   0 & \nodata \\ 
53116-1449-339 & 11:59:53.43 &  +48:19:02.2 &  1.5496 &  9.22 &   0 &   0.42 &   0 &   0 & \nodata \\ 
52017-0516-472 & 11:59:53.54 &  +02:39:35.4 &  2.0786 &  9.54 &   0 &   0.15 &   2 &   1 & 0.049 \\ 
53819-2226-429 & 11:59:53.74 &  +27:31:20.1 &  1.7991 &  9.38 &   0 &   4.64 &   1 &   0 & \nodata \\ 
53463-1763-144 & 11:59:54.12 &  +14:41:38.9 &  1.2182 & 10.21 &   0 &   4.25 &   1 &   0 & \nodata \\ 
54474-2608-341 & 11:59:54.33 &  +20:19:21.1 &  3.4260 & 11.45 &   0 &   1.23 &   0 &   3 & 0.102 \\ 
53463-1763-559 & 11:59:55.80 &  +15:31:05.5 &  1.3630 &  8.70 &   0 &   4.87 &   0 &   0 & \nodata \\ 
52790-1313-088 & 11:59:57.01 &  +56:12:14.6 &  1.4276 &  7.73 &   0 &   0.04 &   0 &   0 & \nodata \\ 
53401-1976-467 & 11:59:57.10 &  +40:41:05.6 &  1.4435 & 32.00 &   0 &   1.35 &   0 &   0 & \nodata \\ 
53815-2224-586 & 11:59:57.55 &  +30:25:10.8 &  1.6176 &  7.48 &   0 &   4.50 &   2 &   0 & \nodata \\ 
53729-2225-408 & 11:59:58.17 &  +31:03:56.1 &  1.3056 &  6.09 &   0 &   0.66 &   1 &   0 & \nodata \\ 
54474-2608-309 & 11:59:58.51 &  +19:48:48.3 &  1.5698 &  8.00 &   0 &   0.58 &   1 &   0 & \nodata \\ 
54208-2643-276 & 11:59:58.71 &  +22:16:53.7 &  2.3418 &  4.16 &   0 &   3.75 &   1 &   0 & \nodata \\ 
52728-1228-249 & 11:59:58.87 &  +08:48:14.2 &  1.9401 &  9.45 &   0 &   1.61 &   1 &   0 & \nodata \\ 
51930-0285-162 & 11:59:59.05 & --00:32:18.1 &  1.3618 & 14.04 &   0 &   0.52 &   1 &   0 & \nodata \\ 
53089-1369-421 & 11:59:59.38 &  +46:12:36.6 &  0.9043 &  4.57 &   0 &   1.02 &   1 &   0 & \nodata \\ 
53401-1976-221 & 11:59:59.59 &  +40:00:26.7 &  0.8527 &  5.18 &   0 &   0.16 &   0 &   0 & \nodata \\ 
53401-1976-419 & 11:59:59.71 &  +41:01:52.9 &  2.7882 &  8.85 &   0 &   1.01 &   4 &   4 & 0.187 \\ 
52790-1313-096 & 12:00:00.37 &  +56:13:03.5 &  0.9043 & 16.17 &   0 &   4.72 &   0 &   0 & \nodata \\ 
53433-2027-546 & 12:00:01.61 &  +38:20:44.6 &  1.2891 &  7.35 &   0 &   0.53 &   0 &   0 & \nodata \\ 
52320-0777-594 & 12:00:01.68 &  +62:25:50.6 &  1.6826 &  5.18 &   0 &   0.39 &   1 &   0 & \nodata \\ 
52337-0778-277 & 12:00:02.40 &  +62:13:06.2 &  1.0940 &  4.48 &   0 &   0.91 &   0 &   0 & \nodata \\ 
54208-2643-271 & 12:00:02.50 &  +22:20:16.4 &  1.5961 & 16.26 &   0 &   3.75 &   0 &   0 & \nodata \\ 
53147-1611-305 & 12:00:03.28 &  +11:51:47.3 &  1.4852 & 11.76 &   0 &   4.83 &   1 &   0 & \nodata \\ 
51999-0286-303 & 12:00:03.56 & --00:23:39.0 &  1.3155 & 10.16 &   0 &   4.32 &   1 &   0 & \nodata \\ 
53473-2108-305 & 12:00:03.65 &  +38:18:11.9 &  4.2234 & 10.36 &   0 &   2.08 &   2 &   0 & \nodata \\ 
52790-1313-086 & 12:00:03.73 &  +55:55:39.3 &  2.2493 &  4.38 &   0 &   4.77 &   0 &   0 & \nodata \\ 
53401-1976-411 & 12:00:03.89 &  +41:08:42.3 &  1.8600 &  8.00 &   0 &   1.60 &   1 &   0 & \nodata \\ 
54474-2608-365 & 12:00:03.93 &  +20:57:13.5 &  2.2227 &  5.79 &   0 &   2.11 &   0 &   1 & 0.053 \\ 
52375-0841-545 & 12:00:04.62 &  +05:26:44.3 &  1.7915 &  7.97 &   0 &   2.91 &   1 &   1 & 0.047 \\ 
53815-2224-005 & 12:00:05.56 &  +29:08:48.2 &  2.0545 & 11.42 &   0 &   3.38 &   0 &   0 & \nodata \\ 
53463-1763-151 & 12:00:05.85 &  +14:45:11.6 &  1.5152 &  8.01 &   0 &   0.53 &   1 &   0 & \nodata \\ 
52337-0778-274 & 12:00:05.90 &  +61:46:20.5 &  1.3100 & 12.84 &   0 &   0.59 &   0 &   0 & \nodata \\ 
52320-0777-080 & 12:00:06.07 &  +62:11:53.7 &  0.5209 & 16.43 &   0 &   3.68 &   0 &   0 & \nodata \\ 
52442-0969-228 & 12:00:06.12 &  +49:18:25.5 &  0.8565 &  7.47 &   0 &   4.31 &   0 &   0 & \nodata \\ 
53474-2095-245 & 12:00:06.25 &  +31:26:30.8 &  2.9890 &  9.67 &   0 &   4.82 &   0 &   4 & 0.239 \\ 
54208-2643-232 & 12:00:06.59 &  +22:08:32.9 &  1.5456 &  8.02 &   0 &   2.66 &   0 &   0 & \nodata \\ 
52728-1228-243 & 12:00:06.79 &  +09:00:35.6 &  1.7702 &  9.69 &   0 &   3.52 &   0 &   0 & \nodata \\ 
53147-1611-308 & 12:00:06.88 &  +11:59:33.5 &  1.6618 & 19.38 &   0 &   2.92 &   1 &   0 & \nodata \\ 
53089-1623-394 & 12:00:07.28 &  +07:44:16.4 &  1.5215 &  9.67 &   0 &   3.92 &   1 &   0 & \nodata \\ 
53433-2027-006 & 12:00:07.34 &  +37:07:12.1 &  1.0181 &  7.02 &   0 &   0.09 &   0 &   0 & \nodata \\ 
54474-2608-315 & 12:00:08.26 &  +19:40:48.4 &  0.7763 & 12.59 &   0 &   1.57 &   0 &   0 & \nodata \\ 
54184-2655-254 & 12:00:09.12 &  +23:55:00.3 &  2.1851 &  7.71 &   0 &   4.10 &   0 &   0 & \nodata \\ 
54208-2643-246 & 12:00:09.49 &  +21:30:25.6 &  1.2371 & 11.10 &   0 &   2.28 &   0 &   0 & \nodata \\ 
53433-2027-072 & 12:00:09.68 &  +37:48:02.9 &  1.5522 &  7.53 &   0 &   4.53 &   0 &   0 & \nodata \\ 
54184-2655-475 & 12:00:10.00 &  +25:07:04.7 &  0.4915 & 14.47 &   0 &   2.33 &   0 &   0 & \nodata \\ 
52781-1312-038 & 12:00:10.95 &  +57:10:20.3 &  1.5027 & 10.31 &   0 &   2.42 &   0 &   0 & \nodata \\ 
52411-0953-026 & 12:00:10.97 &  +59:11:31.0 &  1.0042 & 28.90 &   0 &   4.00 &   0 &   0 & \nodata \\ 
53463-1763-086 & 12:00:11.66 &  +14:08:15.4 &  2.5929 & 10.06 &   0 &   1.04 &   1 &   1 & 0.051 \\ 
53463-1763-540 & 12:00:12.26 &  +16:07:24.5 &  2.1242 & 35.43 &   0 &   1.76 &   1 &   1 & 0.042 \\ 
52790-1313-097 & 12:00:12.42 &  +56:16:30.3 &  1.6065 &  6.69 &   0 &   0.27 &   0 &   0 & \nodata \\ 
52337-0778-428 & 12:00:12.55 &  +62:54:20.3 &  1.9382 & 16.50 &   0 &   1.13 &   2 &   0 & \nodata \\ 
51930-0285-520 & 12:00:13.03 &  +00:17:57.1 &  0.9493 & 12.49 &   0 &   2.55 &   0 &   0 & \nodata \\ 
54474-2608-273 & 12:00:13.75 &  +19:45:36.9 &  0.8352 & 13.93 &   0 &   3.03 &   0 &   0 & \nodata \\ 
54184-2655-473 & 12:00:16.66 &  +25:00:12.8 &  0.8226 & 20.62 &   0 &   2.18 &   1 &   0 & \nodata \\ 
53089-1369-432 & 12:00:17.25 &  +45:56:35.0 &  1.9153 & 12.58 &   0 &   4.10 &   0 &   1 & 0.038 \\ 
53401-1976-418 & 12:00:17.27 &  +41:04:01.9 &  1.4337 & 11.31 &   0 &   3.11 &   1 &   0 & \nodata \\ 
52411-0953-022 & 12:00:17.30 &  +59:05:10.1 &  1.1494 & 13.58 &   0 &   3.99 &   0 &   0 & \nodata \\ 
54184-2655-250 & 12:00:17.33 &  +23:50:47.7 &  1.0306 &  5.09 &   0 &   4.43 &   1 &   0 & \nodata \\ 
54184-2655-455 & 12:00:17.42 &  +26:09:23.7 &  3.1472 & 11.38 &   0 &   3.51 &   1 &   1 & 0.114 \\ 
54184-2655-249 & 12:00:20.12 &  +23:57:04.8 &  3.2605 & 16.13 &   0 &   1.77 &   0 &   0 & \nodata \\ 
53120-1447-587 & 12:00:20.46 &  +42:53:34.3 &  1.7255 & 10.47 &   0 &   0.45 &   0 &   0 & \nodata \\ 
54207-2595-339 & 12:00:20.51 &  +18:07:14.4 &  1.0237 & 16.25 &   0 &   3.02 &   0 &   0 & \nodata \\ 
52370-0882-404 & 12:00:21.05 &  +53:35:47.3 &  1.4583 & 11.77 &   0 &   3.40 &   0 &   0 & \nodata \\ 
53467-2103-470 & 12:00:21.14 &  +36:19:26.1 &  4.3587 & 22.89 &   0 &   4.02 &   0 &   0 & \nodata \\ 
52337-0778-369 & 12:00:21.17 &  +63:22:18.5 &  1.1307 &  5.78 &   0 &   0.11 &   1 &   0 & \nodata \\ 
54474-2608-243 & 12:00:21.95 &  +19:11:30.6 &  1.9816 &  6.37 &   0 &   0.27 &   1 &   0 & \nodata \\ 
53819-2226-167 & 12:00:21.95 &  +26:38:51.2 &  1.5515 &  7.23 &   0 &   0.01 &   0 &   0 & \nodata \\ 
52375-0841-536 & 12:00:22.57 &  +05:49:20.3 &  1.5567 & 11.03 &   0 &   0.79 &   1 &   0 & \nodata \\ 
54207-2595-283 & 12:00:23.58 &  +16:21:00.9 &  1.6631 & 10.53 &   0 &   1.81 &   2 &   0 & \nodata \\ 
52790-1313-049 & 12:00:26.03 &  +56:02:05.3 &  1.3882 & 13.71 &   0 &   1.34 &   0 &   0 & \nodata \\ 
52317-0599-345 & 12:00:26.30 &  +65:25:56.7 &  1.7597 & 10.45 &   0 &   2.28 &   1 &   0 & \nodata \\ 
52017-0516-499 & 12:00:27.79 &  +02:35:46.2 &  1.0190 & 14.35 &   0 &   2.21 &   1 &   0 & \nodata \\ 
53401-1976-445 & 12:00:28.05 &  +41:38:55.3 &  0.6123 & 17.67 &   0 &   2.07 &   0 &   0 & \nodata \\ 
53089-1369-223 & 12:00:28.71 &  +43:27:32.1 &  0.7763 & 36.07 &   0 &   3.44 &   0 &   0 & \nodata \\ 
53089-1369-239 & 12:00:29.10 &  +43:38:28.4 &  1.2864 &  7.73 &   0 &   1.88 &   1 &   0 & \nodata \\ 
52790-1313-444 & 12:00:29.66 &  +58:23:01.6 &  1.6857 & 20.89 &   0 &   0.16 &   1 &   0 & \nodata \\ 
53469-2099-596 & 12:00:29.80 &  +34:15:44.5 &  0.4983 &  6.83 &   0 &   0.01 &   0 &   0 & \nodata \\ 
52017-0516-208 & 12:00:30.34 &  +01:29:18.3 &  2.0427 &  8.17 &   0 &   2.80 &   0 &   0 & \nodata \\ 
53120-1447-018 & 12:00:31.18 &  +41:18:32.6 &  2.0748 &  5.65 &   0 &   2.41 &   0 &   1 & 0.085 \\ 
54208-2643-227 & 12:00:31.32 &  +21:42:41.3 &  0.6587 & 26.77 &   0 &   0.87 &   0 &   0 & \nodata \\ 
52320-0777-582 & 12:00:31.56 &  +62:36:51.8 &  1.4364 & 17.09 &   0 &   3.00 &   0 &   0 & \nodata \\ 
54537-2919-297 & 12:00:32.33 &  +49:19:52.0 &  2.6200 & 11.58 &   0 &   1.55 &   0 &   3 & 0.158 \\ 
52375-0841-533 & 12:00:32.36 &  +05:50:31.8 &  2.2953 &  9.62 &   0 &   3.34 &   0 &   1 & 0.040 \\ 
53729-2225-452 & 12:00:32.43 &  +30:47:29.9 &  0.9807 & 24.97 &   0 &   0.21 &   0 &   0 & \nodata \\ 
54208-2643-364 & 12:00:32.61 &  +23:40:41.9 &  1.0895 & 10.65 &   0 &   0.31 &   0 &   0 & \nodata \\ 
52375-0841-524 & 12:00:32.88 &  +06:11:29.8 &  1.1896 & 25.02 &   0 &   2.81 &   0 &   0 & \nodata \\ 
54537-2919-294 & 12:00:33.09 &  +49:04:00.6 &  2.5023 & 29.50 &   0 &   0.80 &   0 &   1 & 0.036 \\ 
53401-1976-449 & 12:00:34.29 &  +41:53:57.7 &  2.0496 &  9.75 &   0 &   1.92 &   0 &   0 & \nodata \\ 
52442-0969-340 & 12:00:34.49 &  +51:07:30.8 &  1.6897 &  8.17 &   0 &   2.64 &   0 &   0 & \nodata \\ 
52337-0778-435 & 12:00:34.71 &  +62:36:18.7 &  3.8489 &  8.46 &   0 &   2.24 &   0 &   4 & 0.217 \\ 
53089-1623-267 & 12:00:34.73 &  +06:50:20.3 &  1.9477 &  9.92 &   0 &   0.45 &   1 &   0 & \nodata \\ 
52405-0954-299 & 12:00:35.61 &  +58:50:15.4 &  1.9304 & 16.65 &   0 &   3.03 &   0 &   1 & 0.047 \\ 
54537-2919-304 & 12:00:35.90 &  +49:29:04.7 &  1.2131 &  4.06 &   0 &   4.00 &   3 &   0 & \nodata \\ 
53089-1369-177 & 12:00:37.79 &  +44:10:37.7 &  1.3720 & 10.22 &   0 &   0.61 &   1 &   0 & \nodata \\ 
53474-2095-269 & 12:00:38.10 &  +32:09:36.8 &  0.7674 & 18.16 &   0 &   0.95 &   0 &   0 & \nodata \\ 
51930-0285-521 & 12:00:38.27 &  +01:12:46.3 &  1.3579 & 24.86 &   0 &   0.95 &   1 &   0 & \nodata \\ 
52790-1313-042 & 12:00:38.38 &  +56:11:53.9 &  1.9185 & 13.32 &   0 &   3.13 &   0 &   0 & \nodata \\ 
52706-1017-052 & 12:00:38.89 &  +54:14:12.2 &  1.2926 &  9.04 &   0 &   1.64 &   1 &   0 & \nodata \\ 
53474-2095-439 & 12:00:38.96 &  +32:24:01.0 &  0.5116 & 12.21 &   0 &   2.46 &   0 &   0 & \nodata \\ 
53463-1763-147 & 12:00:39.15 &  +14:24:08.5 &  1.1276 & 16.04 &   0 &   0.28 &   1 &   0 & \nodata \\ 
53401-1976-187 & 12:00:39.81 &  +40:15:56.1 &  3.3492 & 10.02 &   0 &   2.69 &   2 &   2 & 0.144 \\ 
53144-1610-034 & 12:00:40.37 &  +12:19:01.0 &  1.3459 & 16.04 &   0 &   2.10 &   2 &   0 & \nodata \\ 
53144-1610-623 & 12:00:42.27 &  +12:50:37.5 &  1.3348 & 13.15 &   0 &   2.46 &   1 &   0 & \nodata \\ 
53116-1449-307 & 12:00:42.64 &  +47:18:07.3 &  1.2379 &  9.56 &   0 &   1.05 &   1 &   0 & \nodata \\ 
54184-2655-451 & 12:00:42.74 &  +25:52:37.9 &  0.6417 & 14.05 &   0 &   1.53 &   0 &   0 & \nodata \\ 
54208-2643-207 & 12:00:42.85 &  +21:15:50.9 &  3.1470 &  9.54 &   0 &   4.58 &   1 &   0 & \nodata \\ 
53401-1976-441 & 12:00:43.97 &  +41:59:12.8 &  1.3621 & 10.40 &   0 &   1.90 &   0 &   0 & \nodata \\ 
52781-1312-640 & 12:00:44.76 &  +57:23:34.0 &  2.0824 &  8.71 &   0 &   0.91 &   0 &   1 & 0.064 \\ 
53474-2095-234 & 12:00:44.94 &  +31:54:37.9 &  1.0273 & 14.80 &   0 &   2.57 &   0 &   0 & \nodata \\ 
53120-1447-636 & 12:00:45.05 &  +42:57:42.3 &  0.7409 &  9.34 &   0 &   1.27 &   0 &   0 & \nodata \\ 
52017-0516-214 & 12:00:45.06 &  +01:39:53.2 &  2.2352 & 10.20 &   0 &   0.95 &   2 &   1 & 0.042 \\ 
53089-1369-457 & 12:00:45.91 &  +44:55:09.3 &  0.8480 & 15.90 &   0 &   2.46 &   0 &   0 & \nodata \\ 
52442-0969-291 & 12:00:46.82 &  +49:09:38.1 &  1.3963 & 14.63 &   0 &   0.58 &   0 &   0 & \nodata \\ 
52790-1313-054 & 12:00:47.18 &  +56:20:14.7 &  1.9073 &  8.00 &   0 &   0.92 &   2 &   2 & 0.118 \\ 
53147-1611-388 & 12:00:47.21 &  +13:03:18.6 &  1.5976 &  5.95 &   0 &   4.39 &   0 &   0 & \nodata \\ 
53401-1976-131 & 12:00:50.26 &  +39:30:41.1 &  1.4930 &  7.42 &   0 &   0.32 &   0 &   0 & \nodata \\ 
53469-2099-586 & 12:00:51.01 &  +34:17:02.4 &  0.3767 & 10.11 &   0 &   0.05 &   0 &   0 & \nodata \\ 
52376-0842-335 & 12:00:51.83 &  +05:46:56.6 &  1.4908 &  7.74 &   0 &   0.64 &   0 &   0 & \nodata \\ 
53120-1447-629 & 12:00:53.05 &  +42:56:40.3 &  4.0938 & 10.08 &   0 &   1.85 &   1 &   0 & \nodata \\ 
53089-1369-504 & 12:00:53.21 &  +45:40:52.2 &  1.6888 & 11.82 &   0 &   1.05 &   1 &   0 & \nodata \\ 
51999-0286-356 & 12:00:54.24 &  +00:22:34.3 &  1.1387 &  6.77 &   0 &   3.28 &   0 &   0 & \nodata \\ 
54184-2655-536 & 12:00:54.85 &  +25:54:30.4 &  0.9393 &  8.58 &   0 &   2.28 &   0 &   0 & \nodata \\ 
53089-1623-322 & 12:00:55.26 &  +08:37:03.2 &  1.8648 &  6.98 &   0 &   3.69 &   2 &   1 & 0.056 \\ 
52405-0954-392 & 12:00:55.62 &  +60:20:36.0 &  2.2398 &  6.66 &   0 &   0.28 &   3 &   1 & 0.040 \\ 
53144-1610-030 & 12:00:55.99 &  +11:57:18.4 &  2.0191 &  5.88 &   0 &   2.06 &   4 &   0 & \nodata \\ 
53401-1976-121 & 12:00:57.36 &  +39:22:18.6 &  2.3926 & 10.69 &   0 &   1.17 &   0 &   0 & \nodata \\ 
53819-2226-471 & 12:00:57.62 &  +27:34:25.0 &  1.1283 & 13.10 &   0 &   0.92 &   0 &   0 & \nodata \\ 
53089-1369-443 & 12:00:58.54 &  +45:17:37.5 &  0.6362 &  4.65 &   0 &   4.24 &   0 &   0 & \nodata \\ 
53463-1763-587 & 12:00:58.80 &  +15:30:28.4 &  1.6629 & 10.12 &   0 &   3.65 &   0 &   0 & \nodata \\ 
54474-2608-217 & 12:00:59.65 &  +19:10:07.8 &  1.4730 & 10.05 &   0 &   2.78 &   2 &   0 & \nodata \\ 
53401-1976-189 & 12:00:59.68 &  +40:09:13.1 &  3.3660 &  7.68 &   0 &   2.92 &   1 &   1 & 0.031 \\ 
53474-2095-216 & 12:00:59.70 &  +31:39:00.0 &  1.2344 &  7.20 &   0 &   2.89 &   0 &   0 & \nodata \\ 
54207-2595-269 & 12:01:00.12 &  +16:50:59.1 &  1.3143 & 10.98 &   0 &   2.09 &   1 &   0 & \nodata \\ 
54184-2655-179 & 12:01:00.94 &  +24:44:46.9 &  3.3668 &  7.50 &   0 &   0.41 &   0 &   3 & 0.139 \\ 
54208-2643-241 & 12:01:01.05 &  +21:04:44.9 &  1.9426 &  8.59 &   0 &   1.34 &   0 &   0 & \nodata \\ 
52790-1313-522 & 12:01:02.32 &  +58:27:14.3 &  0.6701 & 10.10 &   0 &   3.05 &   0 &   0 & \nodata \\ 
51999-0286-341 & 12:01:02.56 &  +00:24:32.4 &  1.1699 &  4.06 &   0 &   0.17 &   0 &   0 & \nodata \\ 
53144-1610-603 & 12:01:02.73 &  +13:10:51.1 &  0.8936 &  5.66 &   0 &   4.36 &   0 &   0 & \nodata \\ 
54184-2655-168 & 12:01:02.87 &  +24:25:06.0 &  1.0960 & 11.12 &   0 &   2.04 &   0 &   0 & \nodata \\ 
52370-0882-189 & 12:01:03.45 &  +51:43:48.1 &  1.7558 & 15.86 &   0 &   0.97 &   0 &   0 & \nodata \\ 
53050-1314-342 & 12:01:04.66 &  +57:58:46.8 &  1.8422 & 11.64 &   0 &   1.52 &   2 &   1 & 0.059 \\ 
54207-2595-255 & 12:01:04.82 &  +16:26:14.3 &  1.4013 & 11.17 &   0 &   3.36 &   2 &   0 & \nodata \\ 
52368-0331-169 & 12:01:05.11 & --03:05:26.5 &  1.6206 & 10.31 &   0 &   4.52 &   0 &   0 & \nodata \\ 
52781-1312-635 & 12:01:05.32 &  +57:29:52.7 &  0.9225 &  6.23 &   0 &   3.85 &   0 &   0 & \nodata \\ 
52790-1313-535 & 12:01:06.14 &  +58:03:36.6 &  1.0860 &  5.23 &   0 &   4.12 &   0 &   0 & \nodata \\ 
52017-0516-443 & 12:01:06.32 &  +03:34:00.7 &  1.3224 & 15.08 &   0 &   2.91 &   0 &   0 & \nodata \\ 
53815-2224-040 & 12:01:06.97 &  +29:41:12.1 &  1.9488 & 11.87 &   0 &   2.78 &   1 &   0 & \nodata \\ 
54184-2655-481 & 12:01:07.76 &  +25:05:53.8 &  1.3749 & 13.52 &   0 &   2.71 &   0 &   0 & \nodata \\ 
53089-1369-180 & 12:01:09.54 &  +44:38:37.5 &  1.0071 & 18.28 &   0 &   4.85 &   0 &   0 & \nodata \\ 
54208-2643-220 & 12:01:10.31 &  +21:17:58.5 &  4.5788 &  8.09 &   0 &   4.83 &   2 &   3 & 0.157 \\ 
52370-0882-445 & 12:01:10.44 &  +53:37:04.2 &  1.1767 & 10.24 &   0 &   3.32 &   1 &   0 & \nodata \\ 
53120-1447-638 & 12:01:11.28 &  +42:47:05.2 &  3.0443 & 10.30 &   0 &   0.07 &   1 &   0 & \nodata \\ 
52790-1313-482 & 12:01:11.33 &  +57:47:52.1 &  1.4963 & 14.97 &   0 &   3.47 &   0 &   0 & \nodata \\ 
53467-2103-475 & 12:01:11.38 &  +36:21:39.6 &  1.0066 &  6.58 &   0 &   3.16 &   0 &   0 & \nodata \\ 
53820-2227-291 & 12:01:11.97 &  +26:41:24.2 &  1.5312 &  9.20 &   0 &   2.86 &   0 &   0 & \nodata \\ 
52706-1017-051 & 12:01:12.09 &  +54:08:11.2 &  1.4111 &  8.65 &   0 &   3.56 &   1 &   0 & \nodata \\ 
53147-1611-385 & 12:01:12.97 &  +13:01:53.3 &  1.1610 & 24.86 &   0 &   0.16 &   0 &   0 & \nodata \\ 
52706-1017-592 & 12:01:13.06 &  +55:05:34.1 &  1.1956 & 11.08 &   0 &   2.65 &   1 &   0 & \nodata \\ 
52376-0842-298 & 12:01:13.64 &  +04:06:44.6 &  1.1038 &  7.24 &   0 &   1.17 &   0 &   0 & \nodata \\ 
53401-1976-126 & 12:01:13.72 &  +39:44:19.9 &  1.3612 & 10.04 &   0 &   4.37 &   0 &   0 & \nodata \\ 
53433-2027-602 & 12:01:13.94 &  +39:16:59.9 &  1.1009 & 13.05 &   0 &   0.46 &   0 &   0 & \nodata \\ 
52017-0516-163 & 12:01:14.25 &  +02:12:18.6 &  1.3955 &  9.93 &   0 &   4.38 &   0 &   0 & \nodata \\ 
53147-1611-364 & 12:01:14.47 &  +13:31:37.0 &  0.3794 & 12.81 &   0 &   2.77 &   0 &   0 & \nodata \\ 
53120-1448-226 & 12:01:15.40 &  +41:49:41.6 &  2.1159 &  7.15 &   0 &   3.43 &   0 &   2 & 0.065 \\ 
54207-2595-369 & 12:01:15.49 &  +18:09:48.0 &  1.0921 & 13.45 &   0 &   1.74 &   0 &   0 & \nodata \\ 
53815-2224-030 & 12:01:16.07 &  +29:25:01.6 &  1.5176 &  9.52 &   0 &   1.87 &   0 &   0 & \nodata \\ 
52790-1313-109 & 12:01:16.50 &  +56:34:03.8 &  1.1391 &  8.71 &   0 &   0.12 &   1 &   0 & \nodata \\ 
53467-1764-287 & 12:01:16.73 &  +13:44:49.1 &  1.2048 &  6.86 &   0 &   1.42 &   0 &   0 & \nodata \\ 
52442-0969-323 & 12:01:17.99 &  +50:49:37.2 &  0.6144 & 10.77 &   0 &   1.48 &   0 &   0 & \nodata \\ 
53469-2099-027 & 12:01:18.00 &  +33:51:01.7 &  0.6874 &  6.11 &   0 &   1.74 &   0 &   0 & \nodata \\ 
52672-1018-421 & 12:01:18.32 &  +55:39:39.6 &  1.7307 &  5.35 &   0 &   2.56 &   1 &   0 & \nodata \\ 
53080-1446-611 & 12:01:18.35 &  +48:13:51.0 &  0.4683 &  4.70 &   0 &   4.14 &   0 &   0 & \nodata \\ 
52370-0882-514 & 12:01:19.01 &  +52:30:22.5 &  1.5597 & 10.58 &   0 &   1.42 &   0 &   0 & \nodata \\ 
52790-1313-517 & 12:01:20.39 &  +57:14:56.7 &  1.2786 &  7.80 &   0 &   3.57 &   0 &   0 & \nodata \\ 
51999-0286-317 & 12:01:20.87 & --00:20:23.2 &  1.0685 & 10.64 &   0 &   1.46 &   0 &   0 & \nodata \\ 
53401-1976-460 & 12:01:20.95 &  +41:00:58.2 &  1.1003 &  9.18 &   0 &   3.20 &   0 &   0 & \nodata \\ 
52728-1228-418 & 12:01:21.68 &  +11:00:57.5 &  2.1996 & 10.19 &   0 &   4.08 &   0 &   1 & 0.033 \\ 
51957-0493-288 & 12:01:21.94 &  +66:33:18.2 &  0.6322 &  7.84 &   0 &   1.80 &   0 &   0 & \nodata \\ 
53147-1611-270 & 12:01:22.01 &  +12:13:39.3 &  0.7661 &  9.80 &   0 &   1.29 &   0 &   0 & \nodata \\ 
53819-2226-041 & 12:01:22.60 &  +26:29:51.7 &  2.1015 &  6.53 &   0 &   0.50 &   0 &   0 & \nodata \\ 
53120-1448-243 & 12:01:23.06 &  +41:26:41.7 &  1.3608 &  6.63 &   0 &   0.45 &   2 &   0 & \nodata \\ 
52728-1228-495 & 12:01:23.14 &  +10:16:23.7 &  0.7354 & 12.44 &   0 &   3.07 &   0 &   0 & \nodata \\ 
53050-1314-341 & 12:01:23.24 &  +58:07:19.8 &  1.7803 & 18.38 &   0 &   0.22 &   0 &   1 & 0.040 \\ 
51930-0285-549 & 12:01:23.25 &  +00:28:28.3 &  1.3693 &  7.37 &   0 &   3.89 &   3 &   0 & \nodata \\ 
52337-0778-440 & 12:01:23.48 &  +62:26:45.8 &  0.5788 &  9.63 &   0 &   0.81 &   0 &   0 & \nodata \\ 
54474-2608-207 & 12:01:23.73 &  +18:29:24.8 &  1.6433 & 10.75 &   0 &   0.19 &   1 &   0 & \nodata \\ 
53120-1447-039 & 12:01:24.45 &  +42:28:29.8 &  0.8323 & 19.55 &   0 &   3.52 &   0 &   0 & \nodata \\ 
54474-2608-232 & 12:01:24.98 &  +19:54:44.2 &  1.0143 &  5.78 &   0 &   3.51 &   0 &   0 & \nodata \\ 
52370-0882-516 & 12:01:25.09 &  +52:21:05.9 &  1.0655 & 12.83 &   0 &   0.55 &   1 &   0 & \nodata \\ 
52017-0516-414 & 12:01:25.36 &  +03:24:32.1 &  0.9008 & 13.19 &   0 &   4.13 &   1 &   0 & \nodata \\ 
51999-0286-277 & 12:01:25.80 & --00:02:32.8 &  1.9317 & 15.47 &   0 &   3.58 &   1 &   0 & \nodata \\ 
53401-1976-458 & 12:01:27.04 &  +41:24:50.4 &  2.0948 &  5.53 &   0 &   0.18 &   1 &   0 & \nodata \\ 
52728-1228-208 & 12:01:27.42 &  +09:00:40.5 &  1.0160 & 11.07 &   0 &   2.33 &   0 &   0 & \nodata \\ 
53467-2103-478 & 12:01:28.07 &  +36:50:53.6 &  2.1842 & 12.84 &   0 &   3.11 &   2 &   1 & 0.030 \\ 
53819-2226-156 & 12:01:28.84 &  +27:03:28.2 &  0.9393 & 12.65 &   0 &   4.38 &   0 &   0 & \nodata \\ 
53467-2103-175 & 12:01:29.42 &  +36:03:29.8 &  1.0952 & 10.13 &   0 &   1.81 &   0 &   0 & \nodata \\ 
52017-0516-177 & 12:01:29.70 &  +02:23:29.9 &  2.1408 &  8.66 &   0 &   1.57 &   0 &   0 & \nodata \\ 
54474-2608-426 & 12:01:29.71 &  +20:23:11.8 &  1.1409 & 18.26 &   0 &   0.53 &   1 &   0 & \nodata \\ 
54207-2595-232 & 12:01:30.18 &  +17:19:15.7 &  1.7020 &  6.70 &   0 &   2.96 &   1 &   1 & 0.041 \\ 
52442-0969-229 & 12:01:30.63 &  +49:40:48.9 &  0.3917 & 13.50 &   0 &   4.86 &   0 &   0 & \nodata \\ 
53729-2225-502 & 12:01:30.83 &  +29:54:52.2 &  1.4396 & 12.08 &   0 &   2.05 &   1 &   0 & \nodata \\ 
53469-2099-009 & 12:01:31.27 &  +33:05:58.6 &  2.1205 &  9.04 &   0 &   4.09 &   0 &   0 & \nodata \\ 
53819-2226-487 & 12:01:31.66 &  +27:37:59.7 &  1.4354 & 12.62 &   0 &   4.37 &   1 &   0 & \nodata \\ 
52790-1313-501 & 12:01:32.10 &  +57:36:36.7 &  3.4230 &  9.08 &   0 &   1.59 &   0 &   1 & 0.037 \\ 
53050-1314-284 & 12:01:32.68 &  +56:36:56.3 &  1.3185 &  7.28 &   0 &   4.55 &   0 &   0 & \nodata \\ 
52370-0882-176 & 12:01:34.65 &  +51:46:50.5 &  2.4049 & 11.06 &   0 &   1.19 &   0 &   2 & 0.099 \\ 
52317-0599-357 & 12:01:35.84 &  +65:16:33.1 &  1.2282 &  7.68 &   0 &   3.89 &   1 &   0 & \nodata \\ 
53815-2224-634 & 12:01:36.71 &  +30:11:32.6 &  1.5987 & 19.32 &   0 &   4.08 &   0 &   0 & \nodata \\ 
51930-0285-613 & 12:01:38.56 &  +01:03:36.2 &  3.8475 & 14.06 &   0 &   3.29 &   0 &   1 & 0.034 \\ 
52316-0598-602 & 12:01:38.86 &  +66:01:10.3 &  0.7925 &  5.62 &   0 &   4.46 &   0 &   0 & \nodata \\ 
53433-2027-027 & 12:01:39.23 &  +37:49:19.0 &  1.6674 &  9.06 &   0 &   2.50 &   1 &   0 & \nodata \\ 
53120-1447-010 & 12:01:39.38 &  +41:46:52.2 &  1.5784 & 13.15 &   0 &   3.72 &   1 &   0 & \nodata \\ 
53089-1623-265 & 12:01:39.57 &  +07:13:38.2 &  1.2045 &  9.71 &   0 &   0.76 &   1 &   0 & \nodata \\ 
52375-0841-572 & 12:01:40.60 &  +05:36:38.1 &  1.3017 &  5.09 &   0 &   3.25 &   0 &   0 & \nodata \\ 
53463-1763-610 & 12:01:41.06 &  +15:54:17.5 &  1.0045 &  9.59 &   0 &   1.80 &   0 &   0 & \nodata \\ 
53729-2225-179 & 12:01:41.48 &  +29:06:52.2 &  0.5064 & 15.41 &   0 &   3.76 &   0 &   0 & \nodata \\ 
53467-1764-371 & 12:01:41.60 &  +15:41:34.4 &  1.4267 & 35.23 &   0 &   1.58 &   0 &   0 & \nodata \\ 
53473-2108-334 & 12:01:42.09 &  +39:03:20.9 &  1.3108 &  6.95 &   0 &   3.89 &   2 &   0 & \nodata \\ 
51930-0285-114 & 12:01:42.25 & --00:16:39.8 &  1.9935 &  9.85 &   0 &   2.75 &   1 &   1 & 0.051 \\ 
52320-0777-614 & 12:01:42.35 &  +63:09:53.6 &  1.7969 & 10.33 &   0 &   1.85 &   0 &   1 & 0.034 \\ 
54474-2608-234 & 12:01:42.48 &  +19:48:37.6 &  1.6713 &  7.63 &   0 &   2.91 &   1 &   0 & \nodata \\ 
51930-0285-616 & 12:01:42.99 &  +00:49:25.0 &  1.5216 &  5.26 &   0 &   0.11 &   2 &   0 & \nodata \\ 
53120-1447-001 & 12:01:43.14 &  +41:38:46.8 &  1.2836 &  5.75 &   0 &   3.90 &   0 &   0 & \nodata \\ 
54184-2655-528 & 12:01:44.04 &  +25:53:57.6 &  1.8328 & 14.15 &   0 &   1.27 &   1 &   0 & \nodata \\ 
53401-1976-161 & 12:01:44.30 &  +40:09:44.1 &  2.2543 &  6.12 &   0 &   4.31 &   0 &   0 & \nodata \\ 
52017-0516-139 & 12:01:44.36 &  +01:16:11.6 &  3.2332 &  8.16 &   0 &   4.23 &   0 &   3 & 0.112 \\ 
53729-2225-504 & 12:01:44.83 &  +30:27:02.9 &  1.0014 &  4.40 &   0 &   0.28 &   0 &   0 & \nodata \\ 
52728-1228-148 & 12:01:44.96 &  +09:53:52.1 &  3.5707 &  7.25 &   0 &   3.41 &   0 &   0 & \nodata \\ 
53120-1448-432 & 12:01:45.15 &  +42:39:16.5 &  1.8240 &  6.07 &   0 &   0.17 &   2 &   0 & \nodata \\ 
54474-2608-229 & 12:01:46.42 &  +19:58:00.2 &  1.0332 & 12.12 &   0 &   2.43 &   1 &   0 & \nodata \\ 
52337-0778-439 & 12:01:46.47 &  +63:00:34.4 &  0.6592 &  7.53 &   0 &   0.34 &   0 &   0 & \nodata \\ 
53819-2226-493 & 12:01:46.61 &  +27:30:16.5 &  1.7787 & 16.76 &   0 &   2.36 &   2 &   0 & \nodata \\ 
52017-0516-451 & 12:01:47.62 &  +03:20:11.0 &  1.7884 &  7.68 &   0 &   2.25 &   0 &   0 & \nodata \\ 
53147-1611-280 & 12:01:47.90 &  +12:06:30.2 &  3.5099 & 10.55 &   0 &   1.89 &   1 &   0 & \nodata \\ 
53729-2225-535 & 12:01:48.80 &  +30:57:13.7 &  1.9748 & 11.08 &   0 &   1.05 &   2 &   0 & \nodata \\ 
53089-1369-507 & 12:01:49.83 &  +46:02:33.4 &  1.3002 &  6.06 &   0 &   1.50 &   0 &   0 & \nodata \\ 
53467-2103-463 & 12:01:50.06 &  +36:13:03.3 &  0.6255 &  4.88 &   0 &   3.05 &   0 &   0 & \nodata \\ 
53147-1611-372 & 12:01:50.41 &  +13:23:46.3 &  1.3733 & 20.05 &   0 &   1.34 &   1 &   0 & \nodata \\ 
52375-0841-049 & 12:01:50.51 &  +03:48:23.5 &  1.7559 & 24.49 &   0 &   0.79 &   1 &   0 & \nodata \\ 
53089-1623-255 & 12:01:50.69 &  +06:44:00.5 &  1.2664 &  4.26 &   0 &   3.21 &   0 &   0 & \nodata \\ 
54184-2655-127 & 12:01:51.22 &  +23:58:12.3 &  3.3078 & 10.63 &   0 &   0.62 &   1 &   0 & \nodata \\ 
53433-2027-621 & 12:01:51.28 &  +38:46:03.9 &  1.9415 &  6.69 &   0 &   4.49 &   2 &   1 & 0.038 \\ 
54208-2643-454 & 12:01:51.88 &  +23:14:23.4 &  0.9914 &  8.34 &   0 &   2.20 &   0 &   0 & \nodata \\ 
53467-2103-127 & 12:01:52.41 &  +35:01:36.3 &  2.5456 &  7.60 &   0 &   0.77 &   0 &   1 & 0.078 \\ 
53116-1449-330 & 12:01:52.50 &  +48:35:04.5 &  1.3308 &  7.52 &   0 &   3.10 &   0 &   0 & \nodata \\ 
53050-1314-389 & 12:01:53.38 &  +57:26:14.4 &  0.6421 & 11.42 &   0 &   2.39 &   0 &   0 & \nodata \\ 
54474-2608-460 & 12:01:55.31 &  +20:49:57.9 &  1.9187 &  7.78 &   0 &   2.95 &   7 &   1 & 0.048 \\ 
52790-1313-573 & 12:01:55.52 &  +58:06:31.9 &  0.7322 & 14.08 &   0 &   2.95 &   0 &   0 & \nodata \\ 
54184-2655-506 & 12:01:56.56 &  +25:20:55.3 &  1.2212 & 31.07 &   0 &   1.30 &   0 &   0 & \nodata \\ 
53120-1447-036 & 12:01:57.21 &  +42:17:03.3 &  0.6549 & 13.09 &   0 &   2.95 &   0 &   0 & \nodata \\ 
53463-1763-606 & 12:01:58.64 &  +15:53:18.1 &  1.0312 &  7.02 &   0 &   1.46 &   0 &   0 & \nodata \\ 
52706-1017-588 & 12:01:59.01 &  +55:10:02.3 &  0.4310 &  4.32 &   0 &   0.32 &   0 &   0 & \nodata \\ 
53401-1976-175 & 12:01:59.07 &  +40:17:11.2 &  1.0076 & 12.76 &   0 &   4.25 &   0 &   0 & \nodata \\ 
53474-2095-430 & 12:01:59.46 &  +32:30:01.9 &  1.0073 &  6.60 &   0 &   2.85 &   1 &   0 & \nodata \\ 
52316-0598-608 & 12:01:59.83 &  +65:58:58.3 &  1.0144 & 10.49 &   0 &   0.93 &   0 &   0 & \nodata \\ 
54207-2595-422 & 12:01:59.85 &  +18:01:19.9 &  0.5317 & 18.35 &   0 &   1.71 &   0 &   0 & \nodata \\ 
53147-1611-269 & 12:01:59.99 &  +12:08:48.0 &  0.6244 &  8.43 &   0 &   1.19 &   0 &   0 & \nodata \\ 
53050-1314-325 & 12:02:00.27 &  +58:34:59.3 &  2.0923 &  7.23 &   0 &   0.59 &   0 &   0 & \nodata \\ 
52672-1018-230 & 12:02:00.65 &  +54:42:41.7 &  0.8356 &  7.97 &   0 &   3.29 &   1 &   0 & \nodata \\ 
53463-1763-603 & 12:02:01.46 &  +15:58:27.2 &  0.8088 &  4.45 &   0 &   3.52 &   0 &   0 & \nodata \\ 
52337-0778-362 & 12:02:01.91 &  +63:17:59.4 &  1.4806 &  7.44 &   0 &   1.20 &   0 &   0 & \nodata \\ 
53147-1611-405 & 12:02:02.64 &  +13:33:44.7 &  2.0862 & 12.85 &   0 &   1.93 &   2 &   0 & \nodata \\ 
54554-2918-335 & 12:02:03.27 &  +20:35:38.3 &  2.7436 & 23.03 &   0 &   0.78 &   1 &   1 & 0.073 \\ 
53819-2226-441 & 12:02:03.30 &  +28:33:00.4 &  2.5438 &  8.21 &   0 &   2.66 &   0 &   5 & 0.252 \\ 
53120-1447-038 & 12:02:03.57 &  +42:16:04.0 &  0.4698 & 10.61 &   0 &   1.86 &   0 &   0 & \nodata \\ 
53473-2108-400 & 12:02:04.05 &  +38:30:40.4 &  3.0352 &  4.25 &   0 &   0.68 &   0 &   0 & \nodata \\ 
52017-0516-530 & 12:02:04.55 &  +03:35:18.6 &  1.0899 &  8.07 &   0 &   1.48 &   0 &   0 & \nodata \\ 
53080-1446-625 & 12:02:04.88 &  +47:56:56.9 &  0.6361 &  7.69 &   0 &   4.34 &   0 &   0 & \nodata \\ 
53401-1976-453 & 12:02:04.89 &  +41:11:42.1 &  1.1793 & 10.69 &   0 &   2.06 &   0 &   0 & \nodata \\ 
52320-0777-030 & 12:02:06.23 &  +61:55:07.0 &  0.8340 &  6.42 &   0 &   1.93 &   0 &   0 & \nodata \\ 
53467-2103-411 & 12:02:06.80 &  +37:09:19.5 &  2.4794 &  7.57 &   0 &   0.79 &   1 &   2 & 0.087 \\ 
53474-2095-467 & 12:02:07.78 &  +32:35:38.8 &  5.2924 &  5.58 &   0 &   0.88 &   0 &   0 & \nodata \\ 
54184-2655-156 & 12:02:09.02 &  +24:56:01.8 &  1.4869 &  8.07 &   0 &   3.75 &   0 &   0 & \nodata \\ 
53474-2095-126 & 12:02:09.15 &  +31:20:11.0 &  1.6528 & 20.59 &   0 &   2.85 &   0 &   0 & \nodata \\ 
53089-1623-227 & 12:02:09.22 &  +07:01:24.5 &  0.4824 &  8.52 &   0 &   0.86 &   0 &   0 & \nodata \\ 
52337-0778-373 & 12:02:09.74 &  +63:36:41.1 &  1.3723 & 13.96 &   0 &   3.66 &   0 &   0 & \nodata \\ 
51930-0285-014 & 12:02:10.08 & --00:54:25.4 &  3.5924 &  9.66 &   0 &   0.72 &   0 &   0 & \nodata \\ 
51930-0285-614 & 12:02:10.73 &  +00:55:20.4 &  1.1823 &  7.64 &   0 &   1.69 &   0 &   0 & \nodata \\ 
52017-0516-150 & 12:02:12.40 &  +01:49:30.9 &  0.6009 & 15.88 &   0 &   3.98 &   0 &   0 & \nodata \\ 
53474-2095-460 & 12:02:12.84 &  +33:08:17.8 &  1.9661 &  8.69 &   0 &   2.28 &   2 &   1 & 0.034 \\ 
53080-1446-023 & 12:02:12.92 &  +47:04:52.7 &  1.5855 &  8.64 &   0 &   0.17 &   2 &   0 & \nodata \\ 
53089-1369-198 & 12:02:13.53 &  +43:27:45.6 &  1.7725 & 26.60 &   0 &   2.39 &   0 &   0 & \nodata \\ 
52017-0516-148 & 12:02:14.16 &  +02:21:15.3 &  0.9551 &  8.69 &   0 &   0.75 &   0 &   0 & \nodata \\ 
53474-2095-191 & 12:02:14.77 &  +31:57:31.1 &  1.8123 &  7.76 &   0 &   4.35 &   0 &   0 & \nodata \\ 
53467-2103-451 & 12:02:15.13 &  +37:08:26.2 &  1.5407 &  8.21 &   0 &   0.73 &   0 &   0 & \nodata \\ 
54184-2655-573 & 12:02:15.34 &  +25:47:31.3 &  3.0847 & 11.92 &   0 &   1.13 &   1 &   1 & 0.057 \\ 
52790-1313-070 & 12:02:15.65 &  +56:35:46.4 &  0.5388 & 20.14 &   0 &   2.29 &   0 &   0 & \nodata \\ 
52728-1228-457 & 12:02:15.68 &  +10:45:23.1 &  1.3186 &  7.87 &   0 &   2.13 &   0 &   0 & \nodata \\ 
53474-2095-137 & 12:02:15.89 &  +31:35:42.4 &  1.5170 &  7.86 &   0 &   3.70 &   1 &   0 & \nodata \\ 
53120-1447-625 & 12:02:16.21 &  +42:49:08.7 &  1.4389 &  6.12 &   0 &   0.02 &   0 &   0 & \nodata \\ 
53819-2226-051 & 12:02:16.23 &  +26:26:04.0 &  0.7760 &  7.12 &   0 &   1.28 &   1 &   0 & \nodata \\ 
53147-1611-268 & 12:02:16.78 &  +12:20:05.5 &  2.5475 &  5.79 &   0 &   3.83 &   1 &   0 & \nodata \\ 
54207-2595-209 & 12:02:17.62 &  +16:34:11.8 &  0.4223 & 13.87 &   0 &   2.96 &   0 &   0 & \nodata \\ 
52017-0516-108 & 12:02:18.98 &  +02:08:29.8 &  1.5257 &  8.18 &   0 &   0.62 &   0 &   0 & \nodata \\ 
53147-1611-258 & 12:02:19.24 &  +11:34:20.9 &  1.1332 &  8.70 &   0 &   1.86 &   0 &   0 & \nodata \\ 
54207-2595-474 & 12:02:19.57 &  +17:50:45.1 &  3.7115 & 11.57 &   0 &   0.53 &   1 &   3 & 0.159 \\ 
53467-1764-436 & 12:02:19.61 &  +15:14:20.4 &  2.0451 &  9.83 &   0 &   1.48 &   0 &   0 & \nodata \\ 
52017-0516-580 & 12:02:19.95 &  +03:25:19.1 &  1.5687 &  8.34 &   0 &   0.37 &   1 &   0 & \nodata \\ 
52672-1018-430 & 12:02:20.27 &  +55:26:39.2 &  0.4262 &  9.59 &   0 &   3.84 &   0 &   0 & \nodata \\ 
53089-1623-369 & 12:02:21.25 &  +08:39:50.6 &  2.1781 &  4.41 &   0 &   2.87 &   0 &   1 & 0.042 \\ 
52706-1017-596 & 12:02:21.70 &  +55:18:49.6 &  2.0919 & 11.96 &   0 &   3.19 &   0 &   2 & 0.120 \\ 
52017-0516-553 & 12:02:21.87 &  +02:53:27.0 &  0.7849 & 12.03 &   0 &   2.33 &   0 &   0 & \nodata \\ 
53463-1763-115 & 12:02:22.14 &  +14:35:59.2 &  1.8443 &  9.75 &   0 &   0.16 &   1 &   0 & \nodata \\ 
52442-0969-376 & 12:02:23.39 &  +50:45:15.8 &  2.6261 &  5.15 &   0 &   0.37 &   2 &   1 & 0.038 \\ 
52728-1228-482 & 12:02:23.92 &  +10:23:22.2 &  2.0693 &  5.36 &   0 &   3.42 &   0 &   0 & \nodata \\ 
53474-2095-473 & 12:02:23.95 &  +32:50:59.4 &  3.6736 & 17.70 &   0 &   1.80 &   0 &   1 & 0.031 \\ 
53089-1623-463 & 12:02:24.67 &  +07:48:00.2 &  1.6627 & 11.78 &   0 &   3.83 &   1 &   0 & \nodata \\ 
54208-2643-450 & 12:02:24.68 &  +23:45:16.9 &  1.7314 & 11.23 &   0 &   1.71 &   0 &   0 & \nodata \\ 
53467-2103-460 & 12:02:25.14 &  +37:04:03.9 &  1.4909 & 11.30 &   0 &   4.84 &   0 &   0 & \nodata \\ 
53401-1976-499 & 12:02:25.39 &  +40:20:33.7 &  1.2747 &  9.63 &   0 &   0.78 &   1 &   0 & \nodata \\ 
52017-0516-117 & 12:02:25.88 &  +01:56:13.1 &  1.8745 &  9.48 &   0 &   3.63 &   1 &   1 & 0.046 \\ 
53147-1611-281 & 12:02:27.26 &  +11:14:10.5 &  0.7178 & 10.77 &   0 &   2.72 &   0 &   0 & \nodata \\ 
53463-1763-609 & 12:02:27.31 &  +15:43:06.3 &  1.5882 &  7.36 &   0 &   0.64 &   1 &   0 & \nodata \\ 
54207-2595-235 & 12:02:28.44 &  +17:21:21.6 &  1.4946 &  7.83 &   0 &   2.72 &   1 &   0 & \nodata \\ 
53729-2225-523 & 12:02:28.58 &  +30:56:22.4 &  1.3063 &  8.32 &   0 &   0.25 &   2 &   0 & \nodata \\ 
53433-2027-631 & 12:02:30.35 &  +38:17:14.8 &  2.1430 &  6.20 &   0 &   0.58 &   0 &   0 & \nodata \\ 
53147-1611-409 & 12:02:30.53 &  +13:33:25.1 &  0.4483 &  7.31 &   0 &   4.27 &   0 &   0 & \nodata \\ 
52790-1313-562 & 12:02:30.62 &  +58:27:18.9 &  1.5884 &  5.36 &   0 &   1.07 &   1 &   0 & \nodata \\ 
52317-0599-388 & 12:02:30.99 &  +65:06:14.1 &  0.3794 &  4.08 &   0 &   0.54 &   0 &   0 & \nodata \\ 
53819-2226-453 & 12:02:31.16 &  +28:27:58.1 &  2.5292 & 11.99 &   0 &   3.45 &   0 &   0 & \nodata \\ 
53469-2099-005 & 12:02:32.45 &  +33:02:22.1 &  0.8723 &  6.08 &   0 &   3.27 &   0 &   0 & \nodata \\ 
53089-1623-471 & 12:02:32.56 &  +07:48:58.7 &  2.1851 & 16.46 &   0 &   3.70 &   0 &   0 & \nodata \\ 
52790-1313-567 & 12:02:33.38 &  +58:05:01.8 &  3.4240 &  6.91 &   0 &   1.09 &   0 &   1 & 0.042 \\ 
53819-2226-517 & 12:02:34.06 &  +27:56:25.8 &  0.6723 & 14.09 &   0 &   1.32 &   1 &   0 & \nodata \\ 
53498-2089-301 & 12:02:35.51 &  +33:45:10.7 &  0.7675 & 11.48 &   0 &   3.18 &   0 &   0 & \nodata \\ 
54207-2595-415 & 12:02:35.85 &  +18:20:40.7 &  0.8540 &  5.11 &   0 &   0.24 &   0 &   0 & \nodata \\ 
53729-2225-119 & 12:02:36.04 &  +29:08:58.0 &  1.6024 & 13.49 &   0 &   1.80 &   0 &   0 & \nodata \\ 
53819-2226-047 & 12:02:36.80 &  +26:15:38.8 &  1.6550 &  7.70 &   0 &   2.86 &   0 &   0 & \nodata \\ 
51957-0493-261 & 12:02:37.14 &  +66:52:47.4 &  1.2621 &  9.55 &   0 &   1.31 &   0 &   0 & \nodata \\ 
54184-2655-572 & 12:02:37.26 &  +25:48:48.0 &  1.0997 &  9.95 &   0 &   3.95 &   0 &   0 & \nodata \\ 
53089-1369-552 & 12:02:38.16 &  +45:48:17.4 &  0.7519 &  7.28 &   0 &   3.27 &   0 &   0 & \nodata \\ 
53089-1369-556 & 12:02:39.66 &  +45:54:29.7 &  1.0702 & 34.79 &   0 &   1.27 &   1 &   0 & \nodata \\ 
53401-1976-537 & 12:02:39.69 &  +41:05:51.5 &  1.3951 & 10.78 &   0 &   2.69 &   0 &   0 & \nodata \\ 
54176-2467-355 & 12:02:40.49 &  +40:21:41.1 &  1.5364 &  6.90 &   0 &   3.54 &   0 &   0 & \nodata \\ 
53820-2227-252 & 12:02:40.68 &  +26:31:38.6 &  0.4758 &  5.85 &   0 &   3.98 &   0 &   0 & \nodata \\ 
53089-1623-221 & 12:02:41.29 &  +06:48:54.2 &  1.7127 & 12.18 &   0 &   1.10 &   0 &   0 & \nodata \\ 
53120-1448-223 & 12:02:42.91 &  +41:47:01.6 &  3.2990 &  9.03 &   0 &   1.45 &   1 &   1 & 0.033 \\ 
54474-2608-444 & 12:02:43.39 &  +20:41:25.4 &  3.1322 &  6.21 &   0 &   3.93 &   1 &   1 & 0.029 \\ 
53467-2103-450 & 12:02:43.52 &  +37:35:51.6 &  1.1885 &  5.29 &   0 &   3.66 &   0 &   0 & \nodata \\ 
54207-2595-129 & 12:02:43.60 &  +16:13:28.4 &  1.2263 &  6.43 &   0 &   3.56 &   0 &   0 & \nodata \\ 
53120-1448-434 & 12:02:43.60 &  +42:48:21.0 &  1.3348 &  4.48 &   0 &   1.27 &   1 &   0 & \nodata \\ 
53463-1763-079 & 12:02:45.00 &  +14:52:29.8 &  3.3663 & 14.11 &   0 &   2.16 &   0 &   2 & 0.079 \\ 
54484-2656-356 & 12:02:45.05 &  +25:18:13.3 &  0.4932 &  7.51 &   0 &   0.93 &   0 &   0 & \nodata \\ 
53818-2228-319 & 12:02:45.86 &  +29:32:01.3 &  1.7897 & 10.70 &   0 &   1.56 &   0 &   1 & 0.045 \\ 
52375-0841-615 & 12:02:47.01 &  +05:52:56.7 &  0.4724 & 18.04 &   0 &   4.49 &   0 &   0 & \nodata \\ 
52376-0842-332 & 12:02:47.13 &  +05:59:39.0 &  0.4214 &  5.66 &   0 &   4.13 &   0 &   0 & \nodata \\ 
53120-1448-426 & 12:02:47.47 &  +43:00:01.0 &  1.6099 &  8.32 &   0 &   2.20 &   0 &   0 & \nodata \\ 
54207-2595-469 & 12:02:47.90 &  +17:40:34.4 &  1.3582 &  5.60 &   0 &   0.28 &   1 &   0 & \nodata \\ 
53147-1611-231 & 12:02:48.08 &  +12:07:13.9 &  0.6378 &  4.30 &   0 &   0.16 &   0 &   0 & \nodata \\ 
53818-2228-278 & 12:02:48.91 &  +30:00:38.4 &  1.8187 &  6.91 &   0 &   4.07 &   1 &   2 & 0.106 \\ 
53729-2225-572 & 12:02:49.23 &  +30:41:40.2 &  3.2796 &  5.28 &   0 &   2.82 &   1 &   0 & \nodata \\ 
52672-1018-411 & 12:02:49.34 &  +55:41:48.1 &  1.4109 &  8.93 &   0 &   1.05 &   1 &   0 & \nodata \\ 
53474-2095-466 & 12:02:50.49 &  +32:25:45.7 &  2.1616 & 11.23 &   0 &   3.40 &   0 &   0 & \nodata \\ 
53820-2227-321 & 12:02:50.90 &  +28:39:27.6 &  0.5547 &  7.37 &   0 &   2.63 &   0 &   0 & \nodata \\ 
53089-1623-412 & 12:02:51.15 &  +08:20:42.7 &  1.0617 & 11.04 &   0 &   0.82 &   0 &   0 & \nodata \\ 
52728-1228-504 & 12:02:51.27 &  +10:40:27.7 &  0.5109 &  8.55 &   0 &   4.76 &   0 &   0 & \nodata \\ 
52790-1313-542 & 12:02:51.40 &  +57:36:44.2 &  2.1171 &  6.70 &   0 &   2.37 &   0 &   0 & \nodata \\ 
53467-1764-417 & 12:02:51.44 &  +16:07:16.1 &  0.9273 &  4.76 &   0 &   4.00 &   0 &   0 & \nodata \\ 
52368-0331-547 & 12:02:52.58 & --01:47:28.0 &  0.5296 & 10.15 &   0 &   3.39 &   2 &   0 & \nodata \\ 
54484-2656-347 & 12:02:53.28 &  +25:28:15.9 &  2.0631 & 12.15 &   0 &   1.55 &   1 &   1 & 0.059 \\ 
52728-1228-102 & 12:02:54.15 &  +09:40:14.3 &  0.7632 & 13.60 &   0 &   4.02 &   0 &   0 & \nodata \\ 
53463-1763-065 & 12:02:55.75 &  +14:37:05.3 &  1.6139 & 13.02 &   0 &   1.12 &   1 &   0 & \nodata \\ 
54207-2595-489 & 12:02:57.89 &  +18:01:48.9 &  0.6765 & 15.07 &   0 &   3.25 &   0 &   0 & \nodata \\ 
54207-2595-139 & 12:02:58.69 &  +16:32:06.8 &  1.5215 &  6.57 &   0 &   3.00 &   3 &   0 & \nodata \\ 
53050-1314-371 & 12:02:59.41 &  +58:25:08.4 &  1.5937 &  7.72 &   0 &   0.26 &   0 &   0 & \nodata \\ 
53469-2099-609 & 12:02:59.83 &  +34:56:08.4 &  1.7635 &  6.80 &   0 &   2.51 &   2 &   2 & 0.090 \\ 
53089-1623-209 & 12:03:01.00 &  +06:34:41.5 &  2.1824 & 12.57 &   0 &   1.35 &   1 &   0 & \nodata \\ 
54484-2656-319 & 12:03:01.44 &  +24:53:26.6 &  2.1722 &  9.66 &   0 &   4.07 &   0 &   0 & \nodata \\ 
53469-2099-639 & 12:03:02.30 &  +34:15:13.2 &  1.1661 &  8.18 &   0 &   4.48 &   0 &   0 & \nodata \\ 
52376-0842-373 & 12:03:02.85 &  +06:06:15.9 &  0.9666 & 17.79 &   0 &   1.69 &   0 &   0 & \nodata \\ 
53401-1976-503 & 12:03:03.12 &  +40:47:10.3 &  1.5837 & 20.71 &   0 &   0.96 &   1 &   0 & \nodata \\ 
54208-2643-512 & 12:03:03.23 &  +22:23:51.7 &  0.6166 & 10.59 &   0 &   3.03 &   0 &   0 & \nodata \\ 
53467-2103-150 & 12:03:03.30 &  +35:57:36.4 &  0.9175 &  8.99 &   0 &   4.59 &   1 &   0 & \nodata \\ 
52370-0882-556 & 12:03:04.19 &  +52:51:29.2 &  1.0875 &  7.45 &   0 &   2.97 &   0 &   0 & \nodata \\ 
52337-0778-226 & 12:03:04.95 &  +62:21:33.2 &  1.8521 & 15.45 &   0 &   3.83 &   0 &   0 & \nodata \\ 
53116-1449-377 & 12:03:05.42 &  +48:13:13.1 &  1.9890 & 13.38 &   0 &   2.96 &   2 &   1 & 0.045 \\ 
53401-1976-524 & 12:03:05.48 &  +41:25:36.3 &  1.8431 & 15.10 &   0 &   1.82 &   1 &   0 & \nodata \\ 
54474-2608-161 & 12:03:05.77 &  +19:42:00.4 &  1.6113 & 10.05 &   0 &   2.52 &   1 &   0 & \nodata \\ 
54484-2656-326 & 12:03:05.95 &  +25:44:17.2 &  0.4331 & 10.03 &   0 &   4.08 &   0 &   0 & \nodata \\ 
53467-1764-225 & 12:03:06.77 &  +14:27:41.8 &  0.8940 &  8.65 &   0 &   4.44 &   0 &   0 & \nodata \\ 
53401-1976-511 & 12:03:08.52 &  +40:27:07.5 &  1.2335 & 11.32 &   0 &   4.21 &   0 &   0 & \nodata \\ 
54208-2643-456 & 12:03:09.12 &  +23:03:04.4 &  2.0263 & 10.31 &   0 &   4.12 &   1 &   1 & 0.095 \\ 
52375-0841-628 & 12:03:09.77 &  +05:15:12.8 &  1.3911 &  8.28 &   0 &   1.94 &   2 &   0 & \nodata \\ 
53089-1623-481 & 12:03:09.91 &  +08:05:59.5 &  1.6683 & 14.89 &   0 &   3.83 &   0 &   0 & \nodata \\ 
52375-0841-626 & 12:03:10.07 &  +05:34:11.4 &  1.7453 & 13.18 &   0 &   2.48 &   0 &   0 & \nodata \\ 
54474-2608-084 & 12:03:10.76 &  +19:11:16.1 &  2.3992 & 15.83 &   0 &   2.99 &   0 &   1 & 0.067 \\ 
53089-1369-125 & 12:03:10.79 &  +44:06:14.1 &  1.5605 & 16.31 &   0 &   3.40 &   0 &   0 & \nodata \\ 
53050-1314-432 & 12:03:10.80 &  +57:40:49.2 &  0.7587 &  5.57 &   0 &   4.02 &   0 &   0 & \nodata \\ 
53433-2027-030 & 12:03:11.19 &  +38:01:01.9 &  1.6677 &  7.20 &   0 &   3.43 &   0 &   0 & \nodata \\ 
52337-0778-461 & 12:03:11.28 &  +63:05:58.7 &  1.5315 & 17.95 &   0 &   3.06 &   0 &   0 & \nodata \\ 
53463-1763-036 & 12:03:11.35 &  +14:37:34.7 &  1.7168 &  9.37 &   0 &   3.27 &   2 &   0 & \nodata \\ 
51957-0493-365 & 12:03:12.50 &  +68:30:05.6 &  2.3758 & 18.29 &   0 &   4.12 &   1 &   1 & 0.063 \\ 
52728-1228-101 & 12:03:12.98 &  +09:25:58.5 &  0.8415 &  7.61 &   0 &   0.23 &   0 &   0 & \nodata \\ 
53433-2027-630 & 12:03:13.06 &  +38:31:27.8 &  1.6995 &  9.27 &   0 &   1.38 &   0 &   0 & \nodata \\ 
53401-1976-528 & 12:03:13.42 &  +41:06:14.0 &  0.9383 & 12.86 &   0 &   3.73 &   0 &   0 & \nodata \\ 
53401-1976-532 & 12:03:14.36 &  +40:57:59.0 &  0.9368 & 16.07 &   0 &   2.55 &   1 &   0 & \nodata \\ 
53473-2108-326 & 12:03:14.54 &  +39:32:54.2 &  1.0742 & 21.30 &   0 &   1.78 &   0 &   0 & \nodata \\ 
54474-2608-089 & 12:03:14.96 &  +18:29:02.7 &  0.5500 &  7.17 &   0 &   0.11 &   0 &   0 & \nodata \\ 
52017-0516-619 & 12:03:15.05 &  +03:27:56.5 &  2.0238 & 11.21 &   0 &   1.20 &   0 &   0 & \nodata \\ 
52317-0599-332 & 12:03:15.68 &  +66:01:21.7 &  0.5856 &  9.98 &   0 &   1.31 &   0 &   0 & \nodata \\ 
51999-0286-243 & 12:03:15.72 & --01:11:23.6 &  2.6112 &  5.03 &   0 &   0.23 &   1 &   0 & \nodata \\ 
53467-1764-426 & 12:03:15.99 &  +15:24:49.0 &  1.9289 & 15.71 &   0 &   4.52 &   3 &   1 & 0.038 \\ 
54207-2595-441 & 12:03:16.49 &  +18:45:35.4 &  2.1702 &  8.87 &   0 &   0.05 &   1 &   2 & 0.077 \\ 
52368-0331-113 & 12:03:16.54 & --02:45:28.5 &  0.5423 &  9.82 &   0 &   1.42 &   0 &   0 & \nodata \\ 
52706-1017-620 & 12:03:17.13 &  +55:52:41.9 &  2.0472 &  9.38 &   0 &   0.08 &   2 &   0 & \nodata \\ 
53819-2226-516 & 12:03:17.74 &  +27:48:53.2 &  0.5092 &  7.70 &   0 &   0.57 &   0 &   0 & \nodata \\ 
52024-0517-306 & 12:03:17.95 &  +02:12:09.6 &  1.2922 & 18.23 &   0 &   4.75 &   1 &   0 & \nodata \\ 
52405-0954-418 & 12:03:18.58 &  +60:38:30.2 &  0.8752 &  8.42 &   0 &   2.72 &   0 &   0 & \nodata \\ 
52672-1018-197 & 12:03:18.60 &  +54:58:16.2 &  1.4722 & 11.32 &   0 &   2.04 &   0 &   0 & \nodata \\ 
51930-0285-026 & 12:03:21.10 & --00:37:20.5 &  0.7210 & 13.14 &   0 &   0.78 &   0 &   0 & \nodata \\ 
54207-2595-499 & 12:03:21.16 &  +17:29:20.5 &  2.0603 & 12.42 &   0 &   4.42 &   1 &   1 & 0.049 \\ 
52405-0954-202 & 12:03:21.21 &  +59:04:36.8 &  1.4668 & 10.43 &   0 &   4.69 &   0 &   0 & \nodata \\ 
54207-2595-193 & 12:03:21.62 &  +16:46:03.6 &  0.5718 &  9.53 &   0 &   2.15 &   0 &   0 & \nodata \\ 
52375-0841-065 & 12:03:21.93 &  +04:14:19.0 &  1.2109 &  8.02 &   0 &   2.74 &   1 &   0 & \nodata \\ 
54176-2467-350 & 12:03:22.71 &  +40:33:10.1 &  2.9248 &  7.26 &   0 &   2.11 &   1 &   1 & 0.052 \\ 
53120-1448-212 & 12:03:23.36 &  +41:33:07.4 &  0.8760 & 10.37 &   0 &   1.73 &   0 &   0 & \nodata \\ 
53473-2108-393 & 12:03:23.50 &  +38:34:44.5 &  1.7530 & 12.69 &   0 &   2.70 &   0 &   2 & 0.077 \\ 
54474-2608-536 & 12:03:23.59 &  +20:43:42.6 &  0.8904 &  9.70 &   0 &   4.68 &   0 &   0 & \nodata \\ 
52790-1313-074 & 12:03:24.07 &  +56:44:49.1 &  2.5954 & 27.82 &   0 &   0.91 &   1 &   0 & \nodata \\ 
52024-0517-345 & 12:03:24.21 &  +02:44:30.2 &  1.3554 &  4.10 &   0 &   0.59 &   0 &   0 & \nodata \\ 
53089-1623-192 & 12:03:24.32 &  +07:20:49.3 &  2.0479 & 16.46 &   0 &   0.69 &   2 &   2 & 0.085 \\ 
51957-0493-470 & 12:03:25.15 &  +67:43:29.6 &  1.2851 & 13.45 &   0 &   2.42 &   0 &   0 & \nodata \\ 
53116-1449-241 & 12:03:25.23 &  +46:17:11.0 &  0.4058 &  6.31 &   0 &   0.39 &   0 &   0 & \nodata \\ 
53820-2227-227 & 12:03:25.33 &  +26:54:39.2 &  1.1127 &  6.61 &   0 &   0.08 &   0 &   0 & \nodata \\ 
52706-1017-015 & 12:03:25.74 &  +53:55:03.2 &  1.3118 &  8.55 &   0 &   3.86 &   0 &   0 & \nodata \\ 
52368-0331-110 & 12:03:26.38 & --02:50:47.3 &  1.5998 &  8.42 &   0 &   1.12 &   2 &   0 & \nodata \\ 
53463-1763-627 & 12:03:28.64 &  +15:02:00.5 &  1.4879 & 10.31 &   0 &   4.86 &   1 &   0 & \nodata \\ 
53147-1611-263 & 12:03:28.83 &  +11:54:04.5 &  1.0200 & 15.31 &   0 &   3.90 &   0 &   0 & \nodata \\ 
53498-2089-332 & 12:03:29.27 &  +35:07:13.2 &  2.0510 &  4.84 &   0 &   2.46 &   2 &   1 & 0.043 \\ 
53089-1623-208 & 12:03:29.39 &  +06:37:47.4 &  0.8174 &  8.66 &   0 &   4.78 &   0 &   0 & \nodata \\ 
52368-0331-043 & 12:03:29.62 & --03:44:10.6 &  1.1914 & 13.42 &   0 &   2.04 &   0 &   0 & \nodata \\ 
52376-0842-432 & 12:03:29.63 &  +04:56:38.1 &  0.5851 & 18.90 &   0 &   3.80 &   0 &   0 & \nodata \\ 
54484-2656-392 & 12:03:29.75 &  +25:06:46.5 &  2.4521 &  5.46 &   0 &   3.89 &   0 &   0 & \nodata \\ 
53116-1449-439 & 12:03:29.84 &  +48:03:13.6 &  0.8169 & 10.34 &   0 &   3.86 &   0 &   0 & \nodata \\ 
51957-0493-370 & 12:03:30.24 &  +68:21:43.8 &  1.9151 &  6.98 &   0 &   2.77 &   0 &   0 & \nodata \\ 
52368-0331-577 & 12:03:31.10 & --01:41:11.6 &  1.8316 &  7.16 &   0 &   3.62 &   0 &   1 & 0.074 \\ 
53467-1764-422 & 12:03:31.29 &  +15:22:54.7 &  2.9763 & 16.82 &   0 &   0.93 &   3 &   5 & 0.256 \\ 
54484-2656-302 & 12:03:31.79 &  +24:26:55.9 &  0.7298 &  8.53 &   0 &   2.26 &   0 &   0 & \nodata \\ 
53469-2099-625 & 12:03:32.52 &  +34:31:12.9 &  1.2320 &  8.54 &   0 &   0.65 &   0 &   0 & \nodata \\ 
52375-0841-067 & 12:03:33.05 &  +04:25:46.4 &  1.1597 & 17.86 &   0 &   2.65 &   1 &   0 & \nodata \\ 
53147-1611-221 & 12:03:33.98 &  +11:53:21.7 &  1.3033 & 15.45 &   0 &   0.25 &   0 &   0 & \nodata \\ 
53467-1764-438 & 12:03:34.13 &  +14:53:24.5 &  1.8264 &  8.03 &   0 &   2.44 &   1 &   1 & 0.036 \\ 
53819-2226-001 & 12:03:35.17 &  +26:15:46.0 &  3.1607 &  8.05 &   0 &   1.56 &   0 &   0 & \nodata \\ 
52368-0331-585 & 12:03:35.34 & --01:54:13.2 &  1.7773 & 10.78 &   0 &   3.84 &   0 &   1 & 0.035 \\ 
54556-2917-201 & 12:03:35.38 & --00:46:57.3 &  2.4770 &  4.85 &   0 &   1.83 &   0 &   0 & \nodata \\ 
53089-1369-494 & 12:03:35.39 &  +45:10:49.5 &  1.0760 & 12.03 &   0 &   4.15 &   3 &   0 & \nodata \\ 
54474-2608-082 & 12:03:35.83 &  +18:52:25.5 &  1.9489 &  8.50 &   0 &   2.49 &   0 &   0 & \nodata \\ 
52672-1018-246 & 12:03:36.57 &  +53:59:53.0 &  3.7256 &  8.12 &   0 &   0.64 &   0 &   1 & 0.061 \\ 
54207-2595-082 & 12:03:36.92 &  +16:41:51.8 &  1.7446 & 14.56 &   0 &   3.36 &   3 &   0 & \nodata \\ 
52370-0882-548 & 12:03:38.36 &  +52:56:24.4 &  0.5541 & 13.04 &   0 &   3.91 &   0 &   0 & \nodata \\ 
53819-2226-537 & 12:03:38.46 &  +28:05:28.2 &  2.0761 & 13.25 &   0 &   2.07 &   1 &   0 & \nodata \\ 
53729-2225-569 & 12:03:39.92 &  +31:02:57.5 &  2.2226 &  7.75 &   0 &   4.60 &   0 &   1 & 0.038 \\ 
53819-2226-078 & 12:03:40.55 &  +27:17:32.6 &  0.6879 &  4.89 &   0 &   3.43 &   0 &   0 & \nodata \\ 
52368-0331-065 & 12:03:40.84 & --03:08:40.3 &  1.7747 &  7.37 &   0 &   0.33 &   0 &   0 & \nodata \\ 
53467-1764-435 & 12:03:41.03 &  +15:22:02.5 &  1.4857 &  9.11 &   0 &   1.66 &   0 &   0 & \nodata \\ 
52790-1313-585 & 12:03:41.06 &  +57:33:40.8 &  1.1937 & 17.27 &   0 &   2.00 &   0 &   0 & \nodata \\ 
52316-0598-070 & 12:03:41.66 &  +64:16:35.9 &  1.8439 &  7.98 &   0 &   1.90 &   0 &   1 & 0.043 \\ 
52728-1228-556 & 12:03:42.24 &  +10:28:31.7 &  1.8883 & 21.72 &   0 &   2.97 &   5 &   3 & 0.164 \\ 
53818-2228-354 & 12:03:43.79 &  +30:09:31.9 &  0.5856 &  8.68 &   0 &   3.40 &   0 &   0 & \nodata \\ 
54208-2643-537 & 12:03:44.02 &  +23:10:21.4 &  1.7770 & 17.25 &   0 &   1.32 &   1 &   0 & \nodata \\ 
53818-2228-326 & 12:03:45.98 &  +31:00:34.3 &  1.3073 & 11.63 &   0 &   1.59 &   0 &   0 & \nodata \\ 
52376-0842-362 & 12:03:46.17 &  +05:28:49.0 &  1.2595 &  4.84 &   0 &   2.67 &   0 &   0 & \nodata \\ 
53498-2089-261 & 12:03:46.20 &  +33:51:43.9 &  1.6691 & 11.28 &   0 &   0.75 &   0 &   0 & \nodata \\ 
52317-0599-389 & 12:03:46.26 &  +64:56:43.9 &  1.0742 & 26.91 &   0 &   4.69 &   0 &   0 & \nodata \\ 
53467-2103-489 & 12:03:46.50 &  +36:29:42.2 &  1.7802 & 16.97 &   0 &   2.57 &   0 &   0 & \nodata \\ 
51999-0286-233 & 12:03:46.65 & --00:17:23.1 &  1.0923 &  6.47 &   0 &   0.29 &   0 &   0 & \nodata \\ 
53819-2226-543 & 12:03:48.30 &  +27:24:39.1 &  2.0981 & 13.09 &   0 &   4.27 &   0 &   1 & 0.044 \\ 
53474-2095-492 & 12:03:48.93 &  +32:55:42.5 &  1.2167 &  7.64 &   0 &   3.94 &   1 &   0 & \nodata \\ 
51957-0493-414 & 12:03:49.26 &  +68:21:32.1 &  1.5738 &  6.63 &   0 &   1.96 &   0 &   0 & \nodata \\ 
52017-0516-610 & 12:03:49.33 &  +03:42:12.1 &  1.3437 & 10.89 &   0 &   1.46 &   1 &   0 & \nodata \\ 
54210-2644-360 & 12:03:49.46 &  +22:23:10.5 &  1.1634 & 12.34 &   0 &   0.98 &   2 &   0 & \nodata \\ 
52375-0841-629 & 12:03:49.64 &  +05:28:43.9 &  2.1961 &  6.79 &   0 &   3.85 &   0 &   1 & 0.064 \\ 
53120-1448-191 & 12:03:49.64 &  +42:12:15.5 &  2.3285 & 12.65 &   0 &   0.73 &   0 &   2 & 0.078 \\ 
54556-2917-494 & 12:03:51.18 &  +00:16:10.5 &  0.9805 & 10.77 &   0 &   4.25 &   0 &   0 & \nodata \\ 
52405-0954-403 & 12:03:51.73 &  +61:04:01.3 &  2.0903 &  6.08 &   0 &   4.11 &   0 &   1 & 0.036 \\ 
53498-2089-388 & 12:03:52.92 &  +34:39:38.9 &  1.1979 &  6.23 &   0 &   1.75 &   0 &   0 & \nodata \\ 
52368-0331-042 & 12:03:53.91 & --03:33:02.4 &  1.5907 & 14.50 &   0 &   2.67 &   0 &   0 & \nodata \\ 
52405-0954-461 & 12:03:54.24 &  +59:54:43.8 &  0.7779 &  8.57 &   0 &   3.81 &   0 &   0 & \nodata \\ 
53401-1976-052 & 12:03:54.57 &  +39:21:55.2 &  2.1388 &  8.81 &   0 &   4.26 &   0 &   0 & \nodata \\ 
52370-0882-528 & 12:03:54.62 &  +53:32:12.2 &  1.2727 &  5.11 &   0 &   0.08 &   0 &   0 & \nodata \\ 
52368-0331-600 & 12:03:54.69 & --02:23:41.6 &  0.4797 & 15.45 &   0 &   3.70 &   0 &   0 & \nodata \\ 
53467-2103-530 & 12:03:54.76 &  +37:11:37.2 &  0.3991 &  7.92 &   0 &   3.85 &   0 &   0 & \nodata \\ 
53729-2225-071 & 12:03:55.24 &  +29:37:44.1 &  1.2868 & 10.67 &   0 &   3.14 &   0 &   0 & \nodata \\ 
52337-0778-231 & 12:03:56.09 &  +61:56:04.2 &  1.2508 & 11.26 &   0 &   2.98 &   1 &   0 & \nodata \\ 
54207-2595-452 & 12:03:56.63 &  +18:11:21.6 &  0.6726 & 13.45 &   0 &   4.04 &   0 &   0 & \nodata \\ 
53473-2108-377 & 12:03:56.70 &  +39:39:29.7 &  1.9123 & 12.25 &   0 &   1.67 &   0 &   0 & \nodata \\ 
52017-0516-041 & 12:03:57.26 &  +01:16:30.6 &  1.1496 &  4.18 &   0 &   3.51 &   0 &   0 & \nodata \\ 
53147-1611-478 & 12:03:57.69 &  +13:03:10.3 &  0.5374 & 13.32 &   0 &   4.10 &   0 &   0 & \nodata \\ 
53120-1448-122 & 12:03:57.99 &  +41:11:15.5 &  1.7842 &  7.80 &   0 &   4.47 &   0 &   1 & 0.036 \\ 
53474-2095-145 & 12:03:58.78 &  +32:02:15.5 &  1.0191 &  9.19 &   0 &   0.58 &   0 &   0 & \nodata \\ 
54208-2643-097 & 12:03:58.85 &  +21:21:42.5 &  1.8517 &  5.61 &   0 &   0.18 &   0 &   0 & \nodata \\ 
53469-2099-635 & 12:03:59.07 &  +34:11:14.2 &  3.7568 & 13.61 &   0 &   4.11 &   6 &   1 & 0.044 \\ 
53467-2103-505 & 12:03:59.20 &  +36:28:30.9 &  1.2668 &  9.79 &   0 &   0.11 &   1 &   0 & \nodata \\ 
53120-1448-195 & 12:03:59.61 &  +42:14:33.5 &  1.1898 &  9.46 &   0 &   1.48 &   0 &   0 & \nodata \\ 
52442-0969-404 & 12:03:59.68 &  +50:53:44.6 &  1.6942 & 23.10 &   0 &   1.41 &   0 &   0 & \nodata \\ 
54208-2643-505 & 12:04:00.13 &  +22:45:30.4 &  3.8407 &  9.08 &   0 &   2.55 &   0 &   0 & \nodata \\ 
52017-0516-589 & 12:04:00.28 &  +03:38:49.9 &  1.5452 & 20.97 &   0 &   4.33 &   1 &   0 & \nodata \\ 
53116-1449-432 & 12:04:00.46 &  +47:59:09.2 &  1.4053 & 28.54 &   0 &   0.99 &   1 &   0 & \nodata \\ 
53089-1623-182 & 12:04:02.38 &  +07:05:45.1 &  2.0351 & 12.53 &   0 &   1.46 &   0 &   0 & \nodata \\ 
52370-0882-133 & 12:04:02.79 &  +51:11:43.1 &  1.5012 &  7.52 &   0 &   2.11 &   0 &   0 & \nodata \\ 
53050-1314-266 & 12:04:02.85 &  +56:59:20.9 &  0.5761 & 18.50 &   0 &   1.79 &   0 &   0 & \nodata \\ 
54476-2609-310 & 12:04:03.06 &  +19:15:14.8 &  0.8204 & 10.12 &   0 &   1.12 &   0 &   0 & \nodata \\ 
53473-2108-230 & 12:04:03.07 &  +37:58:38.3 &  1.2847 &  9.13 &   0 &   2.95 &   0 &   0 & \nodata \\ 
52368-0331-563 & 12:04:03.49 & --01:31:07.4 &  2.9627 & 11.52 &   0 &   0.13 &   3 &   0 & \nodata \\ 
54184-2655-056 & 12:04:04.44 &  +23:36:01.9 &  1.2764 & 13.88 &   0 &   1.46 &   0 &   0 & \nodata \\ 
54474-2608-505 & 12:04:04.63 &  +20:29:45.1 &  1.9188 & 13.79 &   0 &   1.16 &   0 &   0 & \nodata \\ 
52405-0954-207 & 12:04:05.40 &  +58:45:35.9 &  1.8833 & 12.20 &   0 &   1.37 &   0 &   1 & 0.038 \\ 
52728-1228-048 & 12:04:05.62 &  +08:52:47.3 &  1.9474 &  7.63 &   0 &   4.79 &   1 &   1 & 0.038 \\ 
54476-2609-390 & 12:04:05.83 &  +20:13:45.0 &  0.5985 &  8.04 &   0 &   1.91 &   0 &   0 & \nodata \\ 
52370-0882-538 & 12:04:06.31 &  +53:22:16.2 &  0.8321 &  7.43 &   0 &   3.29 &   0 &   0 & \nodata \\ 
52430-0883-313 & 12:04:06.34 &  +52:22:19.2 &  1.7295 &  7.03 &   0 &   3.03 &   1 &   1 & 0.030 \\ 
52430-0883-344 & 12:04:06.67 &  +52:50:00.1 &  1.9018 &  7.57 &   0 &   3.04 &   1 &   1 & 0.079 \\ 
53498-2089-385 & 12:04:07.57 &  +34:19:16.2 &  0.5220 & 12.28 &   0 &   0.44 &   0 &   0 & \nodata \\ 
53147-1611-216 & 12:04:07.72 &  +11:32:35.3 &  0.6154 & 16.71 &   0 &   0.29 &   0 &   0 & \nodata \\ 
52728-1228-060 & 12:04:08.32 &  +09:12:20.0 &  1.8119 & 13.75 &   0 &   4.31 &   1 &   0 & \nodata \\ 
53820-2227-218 & 12:04:08.82 &  +26:52:57.8 &  3.9966 & 13.79 &   0 &   0.32 &   1 &   1 & 0.037 \\ 
52317-0599-286 & 12:04:09.10 &  +63:57:49.2 &  0.4547 &  8.94 &   0 &   1.53 &   0 &   0 & \nodata \\ 
53467-1764-224 & 12:04:12.08 &  +14:30:21.9 &  1.2440 & 12.39 &   0 &   0.85 &   0 &   0 & \nodata \\ 
53818-2228-333 & 12:04:12.87 &  +30:48:34.3 &  0.5762 &  9.40 &   0 &   0.33 &   0 &   0 & \nodata \\ 
53401-1976-103 & 12:04:13.91 &  +39:54:41.7 &  2.1053 &  9.63 &   0 &   1.18 &   2 &   0 & \nodata \\ 
53498-2089-328 & 12:04:14.37 &  +35:18:00.5 &  2.3591 &  9.23 &   0 &   0.78 &   1 &   3 & 0.147 \\ 
53498-2089-326 & 12:04:14.74 &  +34:57:04.2 &  1.0888 &  8.56 &   0 &   0.81 &   0 &   0 & \nodata \\ 
52368-0331-050 & 12:04:15.22 & --03:34:29.3 &  3.8154 & 11.24 &   0 &   0.31 &   0 &   0 & \nodata \\ 
52337-0778-479 & 12:04:15.54 &  +62:32:10.5 &  0.9111 &  8.41 &   0 &   1.51 &   0 &   0 & \nodata \\ 
54474-2608-163 & 12:04:16.23 &  +19:31:47.0 &  2.8032 & 21.40 &   0 &   0.94 &   1 &   1 & 0.055 \\ 
52024-0517-232 & 12:04:16.68 &  +02:21:10.9 &  2.5295 &  9.15 &   0 &   0.49 &   0 &   0 & \nodata \\ 
53473-2108-240 & 12:04:16.87 &  +38:06:53.8 &  1.1864 &  4.75 &   0 &   4.87 &   0 &   0 & \nodata \\ 
53050-1314-263 & 12:04:17.07 &  +57:14:13.4 &  1.9201 &  6.70 &   0 &   0.54 &   1 &   0 & \nodata \\ 
54210-2644-315 & 12:04:19.44 &  +22:20:40.7 &  3.2449 & 13.87 &   0 &   3.56 &   1 &   1 & 0.042 \\ 
52368-0331-594 & 12:04:19.82 & --01:47:50.2 &  2.1790 &  7.25 &   0 &   0.99 &   0 &   2 & 0.079 \\ 
54207-2595-161 & 12:04:20.07 &  +17:09:00.4 &  1.3340 & 12.79 &   0 &   1.96 &   0 &   0 & \nodata \\ 
53729-2225-577 & 12:04:20.88 &  +30:31:42.3 &  1.3389 &  9.58 &   0 &   2.23 &   0 &   0 & \nodata \\ 
53147-1611-217 & 12:04:21.80 &  +11:48:10.5 &  1.9412 &  4.12 &   0 &   4.14 &   0 &   0 & \nodata \\ 
53050-1314-277 & 12:04:21.86 &  +57:18:35.2 &  2.1791 &  5.66 &   0 &   4.86 &   1 &   1 & 0.038 \\ 
52706-1017-034 & 12:04:21.92 &  +54:47:55.1 &  1.7338 & 11.33 &   0 &   1.42 &   0 &   0 & \nodata \\ 
52024-0517-239 & 12:04:22.31 &  +02:22:16.8 &  2.0438 &  6.07 &   0 &   0.27 &   0 &   0 & \nodata \\ 
53473-2108-225 & 12:04:22.32 &  +38:08:36.8 &  0.5655 & 15.87 &   0 &   1.98 &   0 &   0 & \nodata \\ 
53401-1976-504 & 12:04:22.93 &  +40:54:33.8 &  1.1178 & 14.60 &   0 &   3.71 &   0 &   0 & \nodata \\ 
54474-2608-167 & 12:04:23.00 &  +19:25:57.8 &  1.0766 &  9.84 &   0 &   3.99 &   1 &   0 & \nodata \\ 
52024-0517-382 & 12:04:23.04 &  +02:46:11.5 &  0.4788 &  5.77 &   0 &   0.52 &   0 &   0 & \nodata \\ 
53818-2228-400 & 12:04:23.98 &  +30:26:53.4 &  2.2059 & 19.83 &   0 &   1.12 &   1 &   3 & 0.168 \\ 
53120-1448-451 & 12:04:24.03 &  +43:30:56.9 &  0.6618 & 14.52 &   0 &   4.65 &   0 &   0 & \nodata \\ 
54556-2917-126 & 12:04:24.90 & --00:48:10.7 &  2.5138 &  9.30 &   0 &   1.72 &   0 &   2 & 0.131 \\ 
53474-2095-053 & 12:04:25.20 &  +31:13:28.2 &  2.1521 &  4.07 &   0 &   4.37 &   1 &   0 & \nodata \\ 
52672-1018-202 & 12:04:26.35 &  +53:58:04.3 &  2.3762 & 19.31 &   0 &   1.70 &   2 &   2 & 0.099 \\ 
52024-0517-223 & 12:04:26.66 &  +01:55:34.7 &  1.3757 & 15.96 &   0 &   1.09 &   3 &   0 & \nodata \\ 
54556-2917-125 & 12:04:27.25 & --01:03:01.3 &  2.8653 & 14.29 &   0 &   1.06 &   0 &   0 & \nodata \\ 
53467-1764-449 & 12:04:27.83 &  +15:34:22.3 &  0.9469 & 11.10 &   0 &   0.08 &   0 &   0 & \nodata \\ 
53820-2227-215 & 12:04:28.89 &  +26:43:24.4 &  0.9364 &  7.18 &   0 &   2.30 &   0 &   0 & \nodata \\ 
54476-2609-340 & 12:04:29.37 &  +20:34:32.4 &  1.1194 &  9.52 &   0 &   0.99 &   1 &   0 & \nodata \\ 
52368-0331-056 & 12:04:31.37 & --03:31:15.5 &  0.9666 &  9.18 &   0 &   1.08 &   0 &   0 & \nodata \\ 
53467-2103-507 & 12:04:31.87 &  +36:47:24.1 &  1.2515 &  7.30 &   0 &   0.91 &   1 &   0 & \nodata \\ 
53467-2103-111 & 12:04:32.15 &  +35:58:56.0 &  1.4089 & 13.57 &   0 &   2.88 &   0 &   0 & \nodata \\ 
54476-2609-389 & 12:04:32.69 &  +20:24:34.9 &  2.0898 &  4.97 &   0 &   0.02 &   0 &   1 & 0.071 \\ 
53089-1623-138 & 12:04:33.63 &  +06:32:25.6 &  1.2194 &  6.71 &   0 &   3.93 &   0 &   0 & \nodata \\ 
54184-2655-543 & 12:04:34.76 &  +25:33:16.1 &  1.4010 &  5.41 &   0 &   4.05 &   0 &   0 & \nodata \\ 
54474-2608-056 & 12:04:35.65 &  +19:10:25.3 &  1.6573 &  9.57 &   0 &   1.78 &   0 &   0 & \nodata \\ 
53120-1448-462 & 12:04:35.87 &  +43:06:34.3 &  0.6067 &  6.99 &   0 &   0.65 &   0 &   0 & \nodata \\ 
54207-2595-522 & 12:04:36.16 &  +18:27:59.9 &  1.3494 &  8.90 &   0 &   1.08 &   0 &   0 & \nodata \\ 
52442-0969-217 & 12:04:36.17 &  +48:56:53.9 &  0.4509 &  8.48 &   0 &   1.77 &   0 &   0 & \nodata \\ 
54184-2655-549 & 12:04:36.61 &  +25:18:33.0 &  3.4301 &  6.51 &   0 &   3.27 &   0 &   1 & 0.036 \\ 
52017-0516-021 & 12:04:36.63 &  +01:50:25.6 &  1.9321 & 10.21 &   0 &   2.03 &   0 &   0 & \nodata \\ 
52370-0882-559 & 12:04:36.80 &  +52:28:41.7 &  2.7333 & 12.43 &   0 &   3.00 &   1 &   1 & 0.045 \\ 
53147-1611-125 & 12:04:37.06 &  +11:35:40.5 &  1.8526 & 13.46 &   0 &   2.08 &   0 &   1 & 0.036 \\ 
53819-2226-541 & 12:04:37.37 &  +27:25:04.7 &  1.4595 &  6.01 &   0 &   2.54 &   2 &   0 & \nodata \\ 
53820-2227-401 & 12:04:37.55 &  +28:51:25.2 &  1.1306 & 10.40 &   0 &   0.77 &   0 &   0 & \nodata \\ 
53050-1314-373 & 12:04:38.93 &  +58:13:53.3 &  0.6630 &  9.08 &   0 &   1.75 &   0 &   0 & \nodata \\ 
53089-1623-125 & 12:04:39.31 &  +06:25:48.3 &  1.8841 &  4.72 &   0 &   2.76 &   1 &   0 & \nodata \\ 
51957-0493-246 & 12:04:39.44 &  +66:35:49.6 &  4.0572 &  4.12 &   0 &   0.38 &   0 &   0 & \nodata \\ 
52430-0883-263 & 12:04:39.69 &  +52:09:51.0 &  0.8038 &  5.44 &   0 &   1.85 &   0 &   0 & \nodata \\ 
54207-2595-149 & 12:04:40.54 &  +16:50:46.9 &  0.4235 &  8.01 &   0 &   2.62 &   0 &   0 & \nodata \\ 
52376-0842-200 & 12:04:40.61 &  +04:45:18.9 &  2.0651 &  9.51 &   0 &   1.97 &   0 &   0 & \nodata \\ 
52728-1228-068 & 12:04:40.74 &  +09:54:54.3 &  1.2701 & 11.74 &   0 &   2.37 &   0 &   0 & \nodata \\ 
53820-2227-486 & 12:04:40.77 &  +27:44:18.1 &  1.3833 &  9.67 &   0 &   2.02 &   3 &   0 & \nodata \\ 
53474-2095-534 & 12:04:41.15 &  +33:13:20.3 &  1.9067 & 12.24 &   0 &   2.04 &   2 &   3 & 0.141 \\ 
54208-2643-044 & 12:04:41.63 &  +21:31:21.5 &  3.5997 & 14.30 &   0 &   2.66 &   1 &   3 & 0.135 \\ 
52375-0841-636 & 12:04:42.17 &  +05:14:27.5 &  1.8061 &  7.56 &   0 &   0.87 &   0 &   3 & 0.122 \\ 
52337-0778-126 & 12:04:42.35 &  +61:24:56.6 &  0.6818 &  4.44 &   0 &   1.05 &   0 &   0 & \nodata \\ 
53818-2228-390 & 12:04:42.36 &  +30:22:29.9 &  1.7044 &  7.55 &   0 &   1.76 &   1 &   0 & \nodata \\ 
54207-2595-142 & 12:04:43.35 &  +17:15:22.4 &  0.6045 &  9.78 &   0 &   2.22 &   0 &   0 & \nodata \\ 
52368-0331-027 & 12:04:43.89 & --02:51:37.7 &  1.1632 & 15.49 &   0 &   0.30 &   1 &   0 & \nodata \\ 
53473-2108-465 & 12:04:44.13 &  +38:40:44.5 &  1.7665 & 11.48 &   0 &   1.97 &   0 &   1 & 0.036 \\ 
52375-0841-037 & 12:04:44.55 &  +04:39:51.2 &  0.7663 & 11.83 &   0 &   0.79 &   0 &   0 & \nodata \\ 
53120-1448-132 & 12:04:44.83 &  +41:39:27.7 &  1.9390 &  8.87 &   0 &   2.95 &   1 &   1 & 0.063 \\ 
53818-2228-291 & 12:04:45.18 &  +29:02:41.8 &  1.3715 &  8.76 &   0 &   2.56 &   0 &   0 & \nodata \\ 
53089-1369-600 & 12:04:45.27 &  +45:45:44.2 &  0.4008 & 15.74 &   0 &   2.75 &   0 &   0 & \nodata \\ 
54207-2595-087 & 12:04:45.71 &  +16:25:16.8 &  1.4013 &  4.30 &   0 &   4.17 &   1 &   0 & \nodata \\ 
53147-1611-521 & 12:04:46.44 &  +13:29:10.9 &  1.1411 &  6.21 &   0 &   0.24 &   0 &   0 & \nodata \\ 
53467-2103-560 & 12:04:46.59 &  +36:14:10.6 &  1.0650 &  6.37 &   0 &   3.45 &   1 &   0 & \nodata \\ 
53415-1995-318 & 12:04:47.19 &  +40:18:37.9 &  0.9736 &  6.82 &   0 &   4.50 &   0 &   0 & \nodata \\ 
53147-1611-129 & 12:04:47.72 &  +11:16:40.7 &  0.6151 &  4.29 &   0 &   0.15 &   0 &   0 & \nodata \\ 
53473-2108-223 & 12:04:48.51 &  +38:01:40.1 &  1.2773 &  5.35 &   0 &   2.02 &   0 &   0 & \nodata \\ 
52790-1313-040 & 12:04:48.74 &  +56:35:55.1 &  1.3302 &  4.36 &   0 &   1.78 &   0 &   0 & \nodata \\ 
52728-1228-067 & 12:04:48.92 &  +09:27:04.4 &  1.5884 &  4.21 &   0 &   3.83 &   2 &   0 & \nodata \\ 
53089-1369-092 & 12:04:49.55 &  +44:38:12.6 &  0.9469 &  4.21 &   0 &   0.15 &   0 &   0 & \nodata \\ 
52728-1228-074 & 12:04:49.73 &  +09:53:35.1 &  1.2750 &  4.33 &   0 &   4.03 &   1 &   0 & \nodata \\ 
53089-1369-100 & 12:04:50.54 &  +44:28:35.9 &  1.1423 & 13.29 &   0 &   3.97 &   1 &   0 & \nodata \\ 
53147-1611-137 & 12:04:51.18 &  +11:42:37.5 &  0.5948 &  6.57 &   0 &   3.44 &   0 &   0 & \nodata \\ 
52337-0778-185 & 12:04:51.58 &  +61:43:30.8 &  0.7683 &  7.20 &   0 &   0.74 &   0 &   0 & \nodata \\ 
53820-2227-182 & 12:04:52.57 &  +27:09:45.7 &  0.4283 & 10.99 &   0 &   0.60 &   0 &   0 & \nodata \\ 
52370-0882-529 & 12:04:52.71 &  +53:28:07.5 &  1.2887 &  5.85 &   0 &   2.32 &   0 &   0 & \nodata \\ 
53467-2103-106 & 12:04:52.82 &  +35:40:07.3 &  1.5759 &  7.86 &   0 &   1.44 &   0 &   0 & \nodata \\ 
54474-2608-158 & 12:04:53.72 &  +19:58:58.1 &  1.9367 &  8.29 &   0 &   3.06 &   1 &   1 & 0.071 \\ 
51957-0493-471 & 12:04:54.18 &  +67:34:16.9 &  0.7160 &  5.85 &   0 &   3.59 &   0 &   0 & \nodata \\ 
51999-0286-461 & 12:04:55.09 &  +00:26:41.3 &  1.5537 &  8.67 &   0 &   2.75 &   1 &   0 & \nodata \\ 
53050-1314-262 & 12:04:55.83 &  +56:45:16.3 &  3.0432 &  9.61 &   0 &   4.67 &   0 &   2 & 0.068 \\ 
54484-2656-284 & 12:04:56.05 &  +23:48:47.3 &  3.5720 &  9.86 &   0 &   2.06 &   0 &   4 & 0.150 \\ 
54207-2595-530 & 12:04:56.63 &  +18:38:59.3 &  1.4030 & 23.32 &   0 &   3.79 &   1 &   0 & \nodata \\ 
53729-2225-582 & 12:04:56.76 &  +30:29:11.7 &  0.8151 &  7.60 &   0 &   1.35 &   0 &   0 & \nodata \\ 
52376-0842-198 & 12:04:57.12 &  +04:32:41.0 &  1.1858 &  9.49 &   0 &   3.34 &   2 &   0 & \nodata \\ 
53819-2226-071 & 12:04:58.99 &  +27:21:37.9 &  1.1451 &  7.14 &   0 &   3.78 &   1 &   0 & \nodata \\ 
52368-0331-640 & 12:05:00.07 & --01:56:23.8 &  0.5371 & 10.96 &   0 &   1.46 &   0 &   0 & \nodata \\ 
54474-2608-148 & 12:05:00.66 &  +19:24:09.8 &  0.8743 &  8.06 &   0 &   3.21 &   0 &   0 & \nodata \\ 
52405-0954-190 & 12:05:01.15 &  +59:20:39.7 &  2.0491 &  8.18 &   0 &   4.66 &   1 &   3 & 0.173 \\ 
52405-0954-134 & 12:05:01.99 &  +58:55:22.1 &  3.1777 &  6.25 &   0 &   1.32 &   0 &   0 & \nodata \\ 
53120-1448-492 & 12:05:03.15 &  +42:59:58.0 &  2.9417 &  8.72 &   0 &   3.95 &   0 &   0 & \nodata \\ 
53820-2227-208 & 12:05:03.33 &  +26:31:07.4 &  1.4853 & 10.10 &   0 &   1.99 &   0 &   0 & \nodata \\ 
53467-2103-044 & 12:05:04.39 &  +35:22:08.4 &  2.2780 & 24.77 &   0 &   0.07 &   1 &   1 & 0.075 \\ 
54556-2917-536 & 12:05:05.26 &  +00:52:02.9 &  0.6594 & 10.68 &   0 &   2.59 &   0 &   0 & \nodata \\ 
53498-2089-248 & 12:05:05.95 &  +32:58:24.7 &  1.1097 & 16.31 &   0 &   1.91 &   0 &   0 & \nodata \\ 
53467-2103-104 & 12:05:05.97 &  +35:50:45.6 &  1.8955 & 11.99 &   0 &   4.87 &   1 &   0 & \nodata \\ 
54474-2608-574 & 12:05:05.99 &  +21:10:15.8 &  1.9405 &  6.95 &   0 &   1.72 &   1 &   0 & \nodata \\ 
53401-1976-566 & 12:05:06.56 &  +41:21:01.1 &  1.4879 & 12.82 &   0 &   1.96 &   0 &   0 & \nodata \\ 
52337-0778-136 & 12:05:07.11 &  +61:41:07.4 &  1.0367 &  5.29 &   0 &   0.01 &   0 &   0 & \nodata \\ 
54184-2655-076 & 12:05:07.73 &  +24:39:09.9 &  1.6955 & 15.17 &   0 &   1.93 &   1 &   0 & \nodata \\ 
54184-2655-602 & 12:05:07.92 &  +25:54:09.4 &  1.3258 &  8.10 &   0 &   4.05 &   0 &   0 & \nodata \\ 
52368-0331-609 & 12:05:08.03 & --01:34:24.6 &  1.8325 &  7.89 &   0 &   0.62 &   1 &   1 & 0.037 \\ 
52728-1228-062 & 12:05:08.26 &  +09:31:12.8 &  1.5105 &  7.67 &   0 &   1.47 &   0 &   0 & \nodata \\ 
54208-2643-555 & 12:05:08.34 &  +22:26:26.3 &  2.1712 &  8.66 &   0 &   2.85 &   2 &   0 & \nodata \\ 
54207-2595-511 & 12:05:09.14 &  +17:28:00.1 &  0.8694 & 11.78 &   0 &   4.36 &   0 &   0 & \nodata \\ 
52376-0842-170 & 12:05:09.30 &  +04:24:13.0 &  2.3235 &  8.11 &   0 &   3.42 &   2 &   0 & \nodata \\ 
53729-2225-603 & 12:05:10.14 &  +30:51:17.6 &  0.5865 &  7.66 &   0 &   2.96 &   0 &   0 & \nodata \\ 
53050-1314-416 & 12:05:11.97 &  +58:12:47.2 &  1.2436 &  7.59 &   0 &   3.42 &   0 &   0 & \nodata \\ 
52376-0842-475 & 12:05:12.62 &  +04:47:38.9 &  0.5313 &  8.39 &   0 &   3.18 &   0 &   0 & \nodata \\ 
51999-0286-217 & 12:05:12.62 & --00:37:01.5 &  1.9576 &  7.72 &   0 &   0.29 &   1 &   0 & \nodata \\ 
52672-1018-449 & 12:05:13.29 &  +55:59:51.9 &  1.4053 & 20.48 &   0 &   3.74 &   0 &   0 & \nodata \\ 
52723-1229-283 & 12:05:13.42 &  +09:08:00.4 &  0.4860 & 22.15 &   0 &   1.96 &   0 &   0 & \nodata \\ 
54207-2595-560 & 12:05:13.57 &  +17:27:11.4 &  0.8582 &  8.45 &   0 &   2.65 &   0 &   0 & \nodata \\ 
53120-1448-130 & 12:05:14.02 &  +41:22:53.8 &  0.8052 &  7.08 &   0 &   2.41 &   0 &   0 & \nodata \\ 
53089-1623-501 & 12:05:15.22 &  +07:58:37.4 &  3.5906 &  4.92 &   0 &   0.07 &   0 &   1 & 0.026 \\ 
53820-2227-406 & 12:05:15.73 &  +28:28:51.2 &  2.1898 & 15.12 &   0 &   3.66 &   0 &   0 & \nodata \\ 
53819-2226-593 & 12:05:15.93 &  +27:46:15.1 &  1.6047 & 10.00 &   0 &   3.59 &   0 &   0 & \nodata \\ 
53120-1448-154 & 12:05:16.94 &  +42:07:09.3 &  1.1144 & 10.42 &   0 &   2.19 &   0 &   0 & \nodata \\ 
54476-2609-262 & 12:05:17.35 &  +19:16:18.3 &  0.8302 &  8.96 &   0 &   2.39 &   0 &   0 & \nodata \\ 
52790-1313-629 & 12:05:17.93 &  +57:47:08.1 &  0.5539 &  7.60 &   0 &   3.80 &   0 &   0 & \nodata \\ 
52316-0598-621 & 12:05:18.44 &  +65:29:42.1 &  1.8573 & 20.30 &   0 &   4.64 &   0 &   0 & \nodata \\ 
52405-0954-183 & 12:05:18.64 &  +59:30:06.3 &  1.3928 &  7.59 &   0 &   1.98 &   0 &   0 & \nodata \\ 
52376-0842-466 & 12:05:18.69 &  +05:27:48.4 &  1.2956 & 11.92 &   0 &   4.46 &   0 &   0 & \nodata \\ 
53498-2089-241 & 12:05:20.11 &  +32:51:45.7 &  0.8317 &  9.23 &   0 &   0.26 &   0 &   0 & \nodata \\ 
53474-2095-101 & 12:05:20.46 &  +31:44:33.5 &  1.6895 & 10.82 &   0 &   2.82 &   3 &   0 & \nodata \\ 
53090-1370-339 & 12:05:21.38 &  +45:15:20.7 &  2.1196 & 10.42 &   0 &   3.61 &   1 &   0 & \nodata \\ 
53089-1623-088 & 12:05:21.56 &  +06:16:42.3 &  0.9091 &  5.59 &   0 &   0.82 &   0 &   0 & \nodata \\ 
53089-1369-061 & 12:05:22.88 &  +43:38:16.6 &  1.2820 & 10.90 &   0 &   4.67 &   1 &   0 & \nodata \\ 
52376-0842-129 & 12:05:23.55 &  +03:51:34.2 &  1.0592 & 12.84 &   0 &   1.20 &   0 &   0 & \nodata \\ 
52368-0331-003 & 12:05:23.68 & --03:36:18.2 &  1.4905 &  7.88 &   0 &   2.08 &   0 &   0 & \nodata \\ 
53473-2108-182 & 12:05:23.70 &  +38:05:52.7 &  0.9958 &  9.27 &   0 &   1.54 &   2 &   0 & \nodata \\ 
52442-0969-487 & 12:05:25.27 &  +50:23:55.8 &  3.4293 & 13.67 &   0 &   1.24 &   0 &   0 & \nodata \\ 
52723-1229-304 & 12:05:25.54 &  +09:38:22.1 &  1.9527 & 12.91 &   0 &   3.89 &   0 &   1 & 0.076 \\ 
52430-0883-298 & 12:05:25.78 &  +51:31:40.7 &  0.5043 &  5.65 &   0 &   3.55 &   0 &   0 & \nodata \\ 
53116-1449-186 & 12:05:25.88 &  +47:01:47.3 &  1.5947 &  6.90 &   0 &   3.68 &   1 &   0 & \nodata \\ 
52672-1018-138 & 12:05:26.30 &  +53:56:08.3 &  1.9564 &  5.60 &   0 &   2.16 &   2 &   2 & 0.072 \\ 
52024-0517-366 & 12:05:30.46 &  +03:35:58.1 &  1.6974 &  6.93 &   0 &   4.06 &   0 &   0 & \nodata \\ 
53819-2226-019 & 12:05:30.93 &  +26:35:56.8 &  2.1792 &  8.78 &   0 &   1.38 &   2 &   2 & 0.086 \\ 
53498-2089-374 & 12:05:31.99 &  +34:53:50.3 &  1.9490 & 10.45 &   0 &   4.54 &   0 &   0 & \nodata \\ 
51999-0286-126 & 12:05:32.23 & --00:48:48.3 &  2.9694 & 15.41 &   0 &   1.92 &   2 &   1 & 0.056 \\ 
53120-1448-141 & 12:05:32.24 &  +42:19:16.2 &  1.7227 &  5.22 &   0 &   0.12 &   0 &   0 & \nodata \\ 
54474-2608-579 & 12:05:32.37 &  +21:07:29.5 &  0.9651 &  5.49 &   0 &   3.65 &   0 &   0 & \nodata \\ 
53473-2108-209 & 12:05:33.62 &  +37:01:03.6 &  1.9351 &  4.32 &   0 &   4.87 &   0 &   0 & \nodata \\ 
53467-2103-571 & 12:05:35.05 &  +37:31:36.3 &  1.1688 & 15.21 &   0 &   1.57 &   1 &   0 & \nodata \\ 
52337-0778-198 & 12:05:35.86 &  +62:04:34.5 &  2.1026 &  4.65 &   0 &   4.27 &   0 &   0 & \nodata \\ 
53819-2226-064 & 12:05:36.04 &  +26:44:52.8 &  1.5478 &  7.44 &   0 &   4.09 &   0 &   0 & \nodata \\ 
53820-2227-450 & 12:05:36.42 &  +28:48:42.1 &  1.4892 &  8.75 &   0 &   4.41 &   0 &   0 & \nodata \\ 
53116-1449-185 & 12:05:36.54 &  +46:52:29.7 &  1.6482 &  7.12 &   0 &   4.49 &   1 &   0 & \nodata \\ 
54207-2595-571 & 12:05:36.61 &  +18:13:57.6 &  1.6816 & 13.25 &   0 &   2.25 &   1 &   0 & \nodata \\ 
53116-1449-462 & 12:05:37.05 &  +47:47:05.3 &  1.9743 &  8.22 &   0 &   2.11 &   3 &   0 & \nodata \\ 
53473-2108-214 & 12:05:38.01 &  +37:39:34.6 &  2.0510 &  6.41 &   0 &   2.66 &   0 &   0 & \nodata \\ 
53050-1314-413 & 12:05:38.31 &  +58:28:51.4 &  1.3277 & 10.56 &   0 &   2.41 &   1 &   0 & \nodata \\ 
53120-1448-124 & 12:05:38.77 &  +41:29:45.0 &  1.6040 &  4.82 &   0 &   1.47 &   1 &   0 & \nodata \\ 
52405-0954-122 & 12:05:38.90 &  +58:46:36.5 &  1.0160 &  9.79 &   0 &   4.10 &   0 &   0 & \nodata \\ 
52723-1229-321 & 12:05:39.47 &  +10:45:55.9 &  1.7790 &  9.45 &   0 &   0.78 &   0 &   0 & \nodata \\ 
52024-0517-259 & 12:05:39.54 &  +01:43:56.5 &  3.8488 & 19.70 &   0 &   1.89 &   0 &   3 & 0.119 \\ 
53147-1611-095 & 12:05:40.08 &  +11:48:53.4 &  1.3755 &  6.15 &   0 &   3.83 &   2 &   0 & \nodata \\ 
52728-1228-032 & 12:05:40.14 &  +09:47:01.4 &  2.0664 &  9.75 &   0 &   4.09 &   1 &   0 & \nodata \\ 
53820-2227-502 & 12:05:40.98 &  +27:50:16.2 &  1.0482 &  8.68 &   0 &   1.63 &   1 &   0 & \nodata \\ 
53089-1623-093 & 12:05:42.23 &  +06:40:24.1 &  1.3712 &  7.12 &   0 &   1.27 &   0 &   0 & \nodata \\ 
53467-1764-497 & 12:05:42.42 &  +15:14:57.8 &  0.8936 & 19.47 &   0 &   2.17 &   0 &   0 & \nodata \\ 
53472-2105-344 & 12:05:42.69 &  +36:31:01.8 &  1.6064 &  6.93 &   0 &   0.74 &   0 &   0 & \nodata \\ 
52024-0517-162 & 12:05:42.98 &  +01:48:27.0 &  1.5905 &  9.14 &   0 &   0.12 &   0 &   0 & \nodata \\ 
53498-2089-186 & 12:05:43.17 &  +33:50:46.1 &  0.6197 & 14.32 &   0 &   0.34 &   0 &   0 & \nodata \\ 
53498-2089-427 & 12:05:44.68 &  +34:22:52.4 &  2.0715 &  7.57 &   0 &   4.16 &   1 &   3 & 0.117 \\ 
52342-0779-302 & 12:05:45.25 &  +62:15:23.6 &  1.5830 & 11.92 &   0 &   2.69 &   1 &   0 & \nodata \\ 
52376-0842-411 & 12:05:45.42 &  +05:36:34.5 &  1.2901 & 10.90 &   0 &   0.73 &   1 &   0 & \nodata \\ 
53819-2226-065 & 12:05:46.39 &  +26:40:26.1 &  4.5576 &  9.14 &   0 &   1.53 &   0 &   0 & \nodata \\ 
53120-1448-517 & 12:05:46.58 &  +43:04:34.6 &  0.5765 & 11.21 &   0 &   3.67 &   0 &   0 & \nodata \\ 
53823-2229-310 & 12:05:46.81 &  +27:08:11.8 &  0.4141 &  9.17 &   0 &   2.37 &   0 &   0 & \nodata \\ 
52317-0599-297 & 12:05:47.01 &  +63:50:16.3 &  0.7492 &  7.51 &   0 &   0.11 &   1 &   0 & \nodata \\ 
53819-2226-010 & 12:05:47.43 &  +26:25:22.3 &  2.0250 & 11.94 &   0 &   1.56 &   0 &   0 & \nodata \\ 
53401-1976-553 & 12:05:47.66 &  +40:35:17.1 &  0.7219 &  4.79 &   0 &   4.15 &   0 &   0 & \nodata \\ 
52316-0598-632 & 12:05:47.92 &  +64:49:21.6 &  0.7374 & 27.14 &   0 &   2.27 &   0 &   0 & \nodata \\ 
54474-2608-107 & 12:05:48.01 &  +19:28:01.8 &  1.9534 &  8.20 &   0 &   2.99 &   0 &   1 & 0.049 \\ 
52370-0882-583 & 12:05:48.35 &  +52:43:06.7 &  1.5989 & 11.18 &   0 &   4.30 &   1 &   0 & \nodata \\ 
51999-0286-459 & 12:05:48.49 &  +00:53:43.8 &  0.9321 & 11.13 &   0 &   1.65 &   0 &   0 & \nodata \\ 
53467-2103-065 & 12:05:48.94 &  +35:38:00.0 &  2.9682 & 10.45 &   0 &   1.05 &   1 &   0 & \nodata \\ 
54184-2655-596 & 12:05:48.95 &  +25:21:53.0 &  2.2262 &  6.73 &   0 &   1.15 &   1 &   0 & \nodata \\ 
53401-1976-062 & 12:05:49.05 &  +39:55:06.9 &  2.4575 & 28.27 &   0 &   2.66 &   1 &   0 & \nodata \\ 
54207-2595-541 & 12:05:49.42 &  +18:03:11.5 &  0.4975 & 15.52 &   0 &   3.32 &   0 &   0 & \nodata \\ 
53147-1611-506 & 12:05:50.33 &  +12:53:20.4 &  1.7978 &  7.87 &   0 &   3.58 &   0 &   1 & 0.041 \\ 
51999-0286-128 & 12:05:50.55 & --00:50:56.8 &  1.7012 &  5.75 &   0 &   1.37 &   1 &   0 & \nodata \\ 
53116-1449-178 & 12:05:50.82 &  +47:01:53.1 &  0.8501 & 11.10 &   0 &   3.30 &   0 &   0 & \nodata \\ 
53089-1623-556 & 12:05:51.05 &  +07:35:19.8 &  0.7617 &  9.71 &   0 &   2.54 &   1 &   0 & \nodata \\ 
53473-2108-482 & 12:05:51.18 &  +38:28:41.6 &  0.9471 &  5.77 &   0 &   0.08 &   2 &   0 & \nodata \\ 
54484-2656-246 & 12:05:51.85 &  +23:57:57.0 &  1.0486 &  6.36 &   0 &   1.19 &   0 &   0 & \nodata \\ 
53116-1449-443 & 12:05:52.03 &  +48:56:44.2 &  0.4979 & 12.69 &   0 &   1.17 &   0 &   0 & \nodata \\ 
53147-1611-094 & 12:05:52.07 &  +11:37:20.1 &  1.2803 &  7.88 &   0 &   1.50 &   1 &   0 & \nodata \\ 
52342-0779-332 & 12:05:53.38 &  +63:14:05.9 &  0.8800 &  6.27 &   0 &   3.56 &   1 &   0 & \nodata \\ 
51999-0286-136 & 12:05:53.64 & --00:46:51.1 &  0.6709 &  7.82 &   0 &   4.38 &   0 &   0 & \nodata \\ 
52024-0517-251 & 12:05:53.75 &  +01:32:01.0 &  0.3870 & 12.12 &   0 &   2.86 &   0 &   0 & \nodata \\ 
52430-0883-335 & 12:05:54.32 &  +53:16:48.6 &  1.7886 & 14.51 &   0 &   3.36 &   3 &   0 & \nodata \\ 
52790-1313-634 & 12:05:54.33 &  +57:20:50.9 &  1.9589 & 14.97 &   0 &   3.48 &   1 &   0 & \nodata \\ 
52442-0969-442 & 12:05:54.53 &  +51:00:43.0 &  0.6969 &  9.97 &   0 &   0.53 &   0 &   0 & \nodata \\ 
52442-0969-180 & 12:05:54.84 &  +49:42:36.3 &  1.6660 & 29.61 &   0 &   2.29 &   0 &   0 & \nodata \\ 
53737-2004-304 & 12:05:54.89 &  +31:40:23.2 &  0.8846 & 22.44 &   0 &   1.97 &   1 &   0 & \nodata \\ 
53729-2225-607 & 12:05:55.18 &  +30:31:26.3 &  1.8443 &  9.42 &   0 &   1.14 &   2 &   1 & 0.033 \\ 
54210-2644-385 & 12:05:55.60 &  +22:40:22.0 &  0.9847 &  4.96 &   0 &   3.49 &   1 &   0 & \nodata \\ 
52723-1229-338 & 12:05:56.08 &  +10:42:53.8 &  1.0883 & 12.68 &   0 &   1.36 &   0 &   0 & \nodata \\ 
54474-2608-064 & 12:05:57.40 &  +19:29:58.3 &  2.5331 &  6.82 &   0 &   2.40 &   3 &   2 & 0.091 \\ 
54184-2655-583 & 12:05:57.74 &  +25:21:51.9 &  1.3620 &  5.23 &   0 &   2.51 &   1 &   0 & \nodata \\ 
51999-0286-496 & 12:05:58.21 &  +00:22:52.9 &  0.9225 & 15.39 &   0 &   4.18 &   0 &   0 & \nodata \\ 
53089-1623-150 & 12:06:01.13 &  +07:01:41.2 &  1.8063 & 13.54 &   0 &   1.39 &   0 &   0 & \nodata \\ 
52024-0517-213 & 12:06:01.16 &  +01:34:07.4 &  0.5088 & 20.55 &   0 &   0.45 &   0 &   0 & \nodata \\ 
52316-0598-036 & 12:06:01.27 &  +64:45:10.1 &  1.8397 & 18.62 &   0 &   2.37 &   1 &   0 & \nodata \\ 
54207-2595-579 & 12:06:01.44 &  +18:32:20.8 &  0.5205 & 11.27 &   0 &   4.13 &   0 &   0 & \nodata \\ 
52672-1018-156 & 12:06:01.52 &  +54:52:26.3 &  0.5834 & 18.84 &   0 &   2.08 &   1 &   0 & \nodata \\ 
53820-2227-508 & 12:06:02.03 &  +27:48:41.3 &  1.3401 &  4.46 &   0 &   4.24 &   0 &   0 & \nodata \\ 
53498-2089-202 & 12:06:02.06 &  +32:59:57.2 &  2.2764 & 15.06 &   0 &   4.31 &   0 &   0 & \nodata \\ 
53473-2108-489 & 12:06:02.22 &  +38:57:01.0 &  1.5336 & 10.61 &   0 &   4.72 &   0 &   0 & \nodata \\ 
53498-2089-181 & 12:06:02.57 &  +33:44:28.0 &  0.7829 & 10.66 &   0 &   1.96 &   0 &   0 & \nodata \\ 
52376-0842-409 & 12:06:03.58 &  +05:42:17.7 &  1.2480 & 11.65 &   0 &   4.23 &   2 &   0 & \nodata \\ 
53120-1448-519 & 12:06:03.90 &  +42:40:00.0 &  0.9542 &  9.08 &   0 &   0.45 &   1 &   0 & \nodata \\ 
53498-2089-380 & 12:06:04.03 &  +34:54:59.1 &  1.5494 & 17.56 &   0 &   1.20 &   1 &   0 & \nodata \\ 
53498-2089-415 & 12:06:05.18 &  +34:49:32.0 &  1.6603 & 13.15 &   0 &   2.38 &   0 &   0 & \nodata \\ 
53820-2227-446 & 12:06:05.19 &  +28:37:33.6 &  1.0689 & 14.72 &   0 &   3.27 &   0 &   0 & \nodata \\ 
52376-0842-146 & 12:06:09.41 &  +04:16:02.2 &  1.8395 & 10.95 &   0 &   3.70 &   0 &   0 & \nodata \\ 
53467-2103-607 & 12:06:10.60 &  +37:17:47.5 &  4.2890 &  5.70 &   0 &   3.65 &   0 &   0 & \nodata \\ 
54476-2609-228 & 12:06:10.67 &  +19:18:24.9 &  0.7756 & 13.30 &   0 &   1.62 &   0 &   0 & \nodata \\ 
53147-1611-156 & 12:06:10.96 &  +12:23:59.8 &  1.7160 & 11.47 &   0 &   1.81 &   0 &   0 & \nodata \\ 
52442-0969-160 & 12:06:11.15 &  +49:57:00.3 &  0.7843 & 13.08 &   0 &   1.72 &   0 &   0 & \nodata \\ 
53050-1314-420 & 12:06:11.23 &  +58:13:08.0 &  1.1831 & 11.42 &   0 &   3.68 &   1 &   0 & \nodata \\ 
53116-1449-138 & 12:06:11.29 &  +46:45:32.6 &  3.8981 & 16.22 &   0 &   1.16 &   1 &   0 & \nodata \\ 
53818-2228-237 & 12:06:11.97 &  +29:30:38.4 &  1.6740 &  9.16 &   0 &   0.16 &   0 &   0 & \nodata \\ 
54484-2656-368 & 12:06:12.26 &  +26:03:25.8 &  0.5634 &  9.99 &   0 &   2.40 &   0 &   0 & \nodata \\ 
52672-1018-087 & 12:06:13.57 &  +53:57:39.3 &  1.2288 &  5.07 &   0 &   2.92 &   0 &   0 & \nodata \\ 
52024-0517-215 & 12:06:13.61 &  +01:39:21.2 &  1.2440 & 34.12 &   0 &   2.69 &   0 &   0 & \nodata \\ 
54176-2467-432 & 12:06:13.78 &  +40:12:00.3 &  3.2096 &  7.43 &   0 &   4.29 &   0 &   1 & 0.048 \\ 
53729-2225-609 & 12:06:14.90 &  +30:38:00.6 &  1.3250 & 16.46 &   0 &   0.02 &   0 &   0 & \nodata \\ 
53149-1612-320 & 12:06:15.07 &  +11:49:23.8 &  1.0738 &  6.89 &   0 &   4.32 &   0 &   0 & \nodata \\ 
52337-0778-087 & 12:06:15.34 &  +61:20:28.5 &  0.7912 &  9.53 &   0 &   1.38 &   0 &   0 & \nodata \\ 
53116-1449-446 & 12:06:15.50 &  +48:31:29.2 &  1.2880 & 17.56 &   0 &   2.02 &   0 &   0 & \nodata \\ 
52790-1313-032 & 12:06:15.62 &  +56:54:41.7 &  1.7409 & 17.42 &   0 &   2.38 &   0 &   0 & \nodata \\ 
52317-0599-364 & 12:06:15.86 &  +66:03:55.4 &  1.1647 &  9.40 &   0 &   1.74 &   0 &   0 & \nodata \\ 
53498-2089-198 & 12:06:16.66 &  +33:59:00.4 &  1.1702 & 13.31 &   0 &   2.19 &   1 &   0 & \nodata \\ 
52337-0778-086 & 12:06:17.20 &  +61:17:09.0 &  2.2263 & 12.61 &   0 &   0.33 &   1 &   0 & \nodata \\ 
53473-2108-177 & 12:06:17.35 &  +38:12:34.9 &  0.8376 & 10.33 &   0 &   1.11 &   0 &   0 & \nodata \\ 
53147-1611-160 & 12:06:17.58 &  +12:07:10.8 &  1.7582 & 16.88 &   0 &   2.44 &   0 &   0 & \nodata \\ 
52790-1313-631 & 12:06:17.80 &  +57:14:02.4 &  0.3903 &  8.40 &   0 &   3.56 &   0 &   0 & \nodata \\ 
51957-0493-479 & 12:06:18.52 &  +67:34:26.3 &  1.2590 &  7.89 &   0 &   4.25 &   0 &   0 & \nodata \\ 
51999-0286-137 & 12:06:19.01 & --00:39:59.5 &  0.6747 &  9.67 &   0 &   0.59 &   0 &   0 & \nodata \\ 
53120-1448-152 & 12:06:19.38 &  +42:06:55.4 &  2.0660 &  4.90 &   0 &   3.50 &   0 &   0 & \nodata \\ 
53823-2229-329 & 12:06:19.64 &  +28:22:54.6 &  1.5066 &  7.61 &   0 &   0.80 &   0 &   0 & \nodata \\ 
54207-2595-101 & 12:06:20.14 &  +16:46:38.4 &  1.3969 & 10.86 &   0 &   3.09 &   2 &   0 & \nodata \\ 
51999-0286-133 & 12:06:20.51 & --00:38:52.1 &  0.5663 & 18.94 &   0 &   4.27 &   0 &   0 & \nodata \\ 
53729-2225-023 & 12:06:21.16 &  +29:35:01.0 &  2.2790 & 21.47 &   0 &   2.64 &   0 &   0 & \nodata \\ 
53467-2103-605 & 12:06:22.10 &  +37:20:28.5 &  2.0226 &  9.96 &   0 &   3.73 &   1 &   0 & \nodata \\ 
52790-1313-630 & 12:06:22.47 &  +57:28:54.5 &  2.4060 &  9.92 &   0 &   4.39 &   1 &   0 & \nodata \\ 
51999-0286-483 & 12:06:22.67 &  +00:32:34.0 &  2.0537 &  7.30 &   0 &   3.60 &   1 &   0 & \nodata \\ 
52728-1228-023 & 12:06:22.72 &  +09:56:31.0 &  1.5346 &  6.89 &   0 &   4.11 &   0 &   0 & \nodata \\ 
52337-0778-084 & 12:06:23.01 &  +61:20:23.0 &  1.8353 & 13.31 &   0 &   0.23 &   3 &   1 & 0.079 \\ 
51999-0286-494 & 12:06:24.61 &  +00:12:05.8 &  0.6928 &  9.50 &   0 &   0.38 &   0 &   0 & \nodata \\ 
53050-1314-405 & 12:06:24.62 &  +58:14:50.2 &  1.0900 &  4.65 &   0 &   0.17 &   0 &   0 & \nodata \\ 
52723-1229-397 & 12:06:25.56 &  +10:26:32.1 &  1.3321 &  6.39 &   0 &   3.55 &   2 &   0 & \nodata \\ 
53473-2108-165 & 12:06:26.18 &  +37:54:28.3 &  3.1772 &  9.18 &   0 &   2.55 &   0 &   0 & \nodata \\ 
51957-0493-465 & 12:06:26.27 &  +67:52:27.6 &  1.2116 &  9.39 &   0 &   4.71 &   1 &   0 & \nodata \\ 
53473-2108-514 & 12:06:26.77 &  +38:37:59.1 &  1.7812 &  6.60 &   0 &   4.37 &   1 &   0 & \nodata \\ 
53089-1369-571 & 12:06:27.42 &  +44:54:45.1 &  1.1531 & 11.30 &   0 &   3.09 &   0 &   0 & \nodata \\ 
53147-1611-150 & 12:06:28.17 &  +11:57:08.3 &  1.0249 & 18.27 &   0 &   2.33 &   0 &   0 & \nodata \\ 
53089-1623-156 & 12:06:29.02 &  +07:24:14.5 &  0.9764 &  7.77 &   0 &   1.75 &   0 &   0 & \nodata \\ 
53120-1448-567 & 12:06:29.64 &  +43:32:17.5 &  1.7889 &  8.97 &   0 &   4.67 &   0 &   0 & \nodata \\ 
54484-2656-217 & 12:06:29.72 &  +24:08:16.2 &  0.4872 & 12.91 &   0 &   3.95 &   0 &   0 & \nodata \\ 
53089-1623-153 & 12:06:30.90 &  +06:58:02.3 &  2.7491 &  8.92 &   0 &   3.57 &   0 &   0 & \nodata \\ 
52376-0842-451 & 12:06:30.92 &  +05:37:30.6 &  1.6957 & 14.09 &   0 &   1.08 &   0 &   0 & \nodata \\ 
54184-2655-610 & 12:06:31.90 &  +25:45:00.6 &  1.4545 &  6.24 &   0 &   2.10 &   0 &   0 & \nodata \\ 
52370-0882-578 & 12:06:32.01 &  +53:34:47.0 &  1.1866 &  6.11 &   0 &   1.75 &   1 &   0 & \nodata \\ 
53089-1623-043 & 12:06:32.34 &  +06:15:34.0 &  2.0317 & 13.88 &   0 &   2.69 &   2 &   2 & 0.107 \\ 
52024-0517-480 & 12:06:32.39 &  +02:33:55.1 &  0.8027 &  9.80 &   0 &   0.91 &   0 &   0 & \nodata \\ 
53737-2004-301 & 12:06:32.85 &  +31:49:31.0 &  0.7225 &  4.34 &   0 &   3.18 &   0 &   0 & \nodata \\ 
53498-2089-179 & 12:06:32.93 &  +33:51:03.7 &  0.7192 &  6.67 &   0 &   0.14 &   0 &   0 & \nodata \\ 
53120-1448-083 & 12:06:33.07 &  +41:25:36.1 &  0.5539 &  8.07 &   0 &   3.23 &   1 &   0 & \nodata \\ 
54176-2467-242 & 12:06:34.09 &  +38:50:19.7 &  2.8706 &  8.58 &   0 &   3.74 &   0 &   1 & 0.062 \\ 
53089-1369-631 & 12:06:34.13 &  +45:52:38.2 &  1.9635 &  5.40 &   0 &   2.39 &   2 &   1 & 0.040 \\ 
53473-2108-533 & 12:06:37.04 &  +39:41:03.7 &  1.5180 &  9.07 &   0 &   2.70 &   2 &   0 & \nodata \\ 
52337-0778-083 & 12:06:37.38 &  +61:28:49.6 &  1.4899 & 15.00 &   0 &   0.40 &   0 &   0 & \nodata \\ 
52430-0883-285 & 12:06:37.56 &  +51:22:35.3 &  1.3133 &  5.90 &   0 &   1.56 &   1 &   0 & \nodata \\ 
53818-2228-194 & 12:06:37.73 &  +29:21:21.2 &  1.5516 &  8.68 &   0 &   4.25 &   1 &   0 & \nodata \\ 
54476-2609-467 & 12:06:38.26 &  +20:17:55.7 &  3.0992 & 12.33 &   0 &   2.59 &   1 &   2 & 0.091 \\ 
53498-2089-412 & 12:06:38.55 &  +35:10:55.9 &  0.5584 & 14.83 &   0 &   1.90 &   0 &   0 & \nodata \\ 
53147-1611-507 & 12:06:38.69 &  +13:01:26.1 &  3.0517 &  5.94 &   0 &   2.92 &   0 &   0 & \nodata \\ 
53818-2228-409 & 12:06:39.16 &  +31:08:33.5 &  0.9749 &  9.31 &   0 &   1.38 &   0 &   0 & \nodata \\ 
53473-2108-136 & 12:06:39.23 &  +37:14:40.5 &  0.8366 & 10.63 &   0 &   4.67 &   0 &   0 & \nodata \\ 
52376-0842-119 & 12:06:39.24 &  +04:19:30.9 &  1.6147 &  7.10 &   0 &   0.85 &   1 &   0 & \nodata \\ 
54474-2608-001 & 12:06:39.48 &  +18:46:18.5 &  1.7857 &  9.72 &   0 &   2.91 &   1 &   1 & 0.035 \\ 
53737-2004-302 & 12:06:39.53 &  +31:45:45.6 &  1.7697 &  5.29 &   0 &   1.69 &   0 &   0 & \nodata \\ 
52024-0517-466 & 12:06:39.85 &  +02:53:08.3 &  2.5175 &  4.81 &   0 &   2.74 &   4 &   1 & 0.027 \\ 
52376-0842-447 & 12:06:40.06 &  +06:01:47.4 &  2.3864 & 14.09 &   0 &   3.52 &   1 &   3 & 0.177 \\ 
52024-0517-410 & 12:06:40.37 &  +03:43:23.0 &  1.8364 &  9.74 &   0 &   0.31 &   0 &   0 & \nodata \\ 
53089-1369-034 & 12:06:41.22 &  +43:39:11.6 &  1.4565 & 21.30 &   0 &   2.68 &   1 &   0 & \nodata \\ 
53737-2004-300 & 12:06:42.68 &  +31:37:20.5 &  0.9364 & 15.43 &   0 &   1.35 &   0 &   0 & \nodata \\ 
54207-2595-585 & 12:06:42.79 &  +17:57:01.2 &  1.6580 &  6.39 &   0 &   2.80 &   1 &   0 & \nodata \\ 
53089-1369-621 & 12:06:43.53 &  +45:55:39.5 &  1.9941 &  8.42 &   0 &   1.88 &   2 &   0 & \nodata \\ 
52442-0969-089 & 12:06:43.64 &  +48:50:48.6 &  1.3968 &  7.41 &   0 &   3.31 &   0 &   0 & \nodata \\ 
52413-0970-305 & 12:06:44.02 &  +49:53:36.7 &  0.8468 &  6.75 &   0 &   0.02 &   0 &   0 & \nodata \\ 
52370-0882-074 & 12:06:44.18 &  +51:53:16.1 &  2.2260 & 17.68 &   0 &   2.87 &   1 &   0 & \nodata \\ 
53050-1314-222 & 12:06:44.21 &  +56:43:14.1 &  3.2707 &  4.15 &   0 &   3.03 &   0 &   0 & \nodata \\ 
54484-2656-213 & 12:06:44.42 &  +24:10:42.7 &  1.9417 &  8.36 &   0 &   1.50 &   0 &   1 & 0.031 \\ 
52367-0332-330 & 12:06:44.82 & --01:27:37.1 &  0.5094 &  5.70 &   0 &   0.46 &   0 &   0 & \nodata \\ 
53147-1611-057 & 12:06:45.67 &  +11:28:25.1 &  1.1174 &  7.45 &   0 &   0.84 &   0 &   0 & \nodata \\ 
53120-1448-108 & 12:06:46.82 &  +41:48:32.3 &  1.8049 &  4.67 &   0 &   3.55 &   2 &   2 & 0.093 \\ 
53474-2095-604 & 12:06:47.28 &  +33:33:19.3 &  1.7145 &  9.83 &   0 &   3.15 &   0 &   0 & \nodata \\ 
54484-2656-214 & 12:06:47.67 &  +24:12:17.7 &  1.4210 &  5.78 &   0 &   3.73 &   0 &   0 & \nodata \\ 
52024-0517-214 & 12:06:47.68 &  +01:32:36.6 &  1.2224 &  7.29 &   0 &   0.46 &   0 &   0 & \nodata \\ 
53498-2089-134 & 12:06:47.92 &  +33:28:05.1 &  0.9160 & 12.35 &   0 &   4.58 &   0 &   0 & \nodata \\ 
53467-2103-075 & 12:06:48.79 &  +36:03:46.5 &  1.8731 &  7.04 &   0 &   1.79 &   0 &   0 & \nodata \\ 
52024-0517-211 & 12:06:48.98 &  +01:31:04.7 &  1.8410 &  4.27 &   0 &   0.25 &   2 &   2 & 0.085 \\ 
54474-2608-071 & 12:06:49.21 &  +19:36:44.1 &  3.3270 &  7.08 &   0 &   3.90 &   2 &   1 & 0.036 \\ 
52024-0517-405 & 12:06:49.75 &  +03:38:59.6 &  1.2996 & 12.79 &   0 &   3.31 &   0 &   0 & \nodata \\ 
53090-1370-296 & 12:06:50.10 &  +44:23:53.6 &  0.4979 &  4.95 &   0 &   4.52 &   0 &   0 & \nodata \\ 
53818-2228-438 & 12:06:50.22 &  +30:11:20.1 &  1.6999 &  8.28 &   0 &   2.54 &   1 &   0 & \nodata \\ 
54554-2918-124 & 12:06:51.29 &  +18:43:32.9 &  2.9295 & 11.75 &   0 &   2.04 &   1 &   0 & \nodata \\ 
53737-2004-391 & 12:06:51.69 &  +32:35:54.2 &  2.5254 & 15.79 &   0 &   4.36 &   2 &   1 & 0.047 \\ 
52370-0882-065 & 12:06:52.44 &  +51:59:18.7 &  0.3980 &  7.81 &   0 &   3.37 &   0 &   0 & \nodata \\ 
53473-2108-130 & 12:06:52.57 &  +37:37:21.3 &  1.1803 &  5.16 &   0 &   4.52 &   0 &   0 & \nodata \\ 
53089-1369-036 & 12:06:53.77 &  +44:02:36.3 &  0.9198 & 15.18 &   0 &   4.13 &   0 &   0 & \nodata \\ 
53120-1448-093 & 12:06:54.69 &  +41:20:06.1 &  1.1875 &  7.79 &   0 &   0.02 &   0 &   0 & \nodata \\ 
53116-1449-135 & 12:06:54.69 &  +46:42:03.9 &  0.9663 &  6.54 &   0 &   2.57 &   2 &   0 & \nodata \\ 
54184-2655-037 & 12:06:55.19 &  +24:39:27.9 &  1.3457 & 17.78 &   0 &   0.31 &   1 &   0 & \nodata \\ 
53089-1623-111 & 12:06:55.79 &  +06:58:54.4 &  1.2163 &  9.65 &   0 &   4.21 &   0 &   0 & \nodata \\ 
53401-1976-021 & 12:06:55.84 &  +39:49:26.4 &  0.8459 &  5.73 &   0 &   3.96 &   0 &   0 & \nodata \\ 
52723-1229-261 & 12:06:56.04 &  +09:52:49.7 &  1.2310 & 18.22 &   0 &   3.39 &   0 &   0 & \nodata \\ 
52723-1229-426 & 12:06:56.09 &  +10:20:46.7 &  0.5307 &  7.94 &   0 &   3.31 &   0 &   0 & \nodata \\ 
53401-1976-611 & 12:06:59.38 &  +41:05:14.6 &  1.3740 & 10.75 &   0 &   3.46 &   0 &   0 & \nodata \\ 
53116-1449-125 & 12:07:00.05 &  +46:34:28.0 &  0.9583 & 18.06 &   0 &   1.82 &   2 &   0 & \nodata \\ 
52672-1018-081 & 12:07:00.43 &  +53:43:01.3 &  2.0129 &  8.53 &   0 &   1.72 &   1 &   0 & \nodata \\ 
54207-2595-580 & 12:07:00.58 &  +18:09:08.9 &  1.5833 &  8.27 &   0 &   4.64 &   0 &   0 & \nodata \\ 
52376-0842-518 & 12:07:00.75 &  +05:13:31.0 &  0.5762 & 11.13 &   0 &   0.25 &   0 &   0 & \nodata \\ 
53147-1611-618 & 12:07:00.84 &  +13:14:55.8 &  1.0753 & 10.82 &   0 &   2.31 &   2 &   0 & \nodata \\ 
52024-0517-207 & 12:07:00.96 &  +01:15:39.4 &  0.9665 &  7.58 &   0 &   3.67 &   0 &   0 & \nodata \\ 
53820-2227-509 & 12:07:01.71 &  +27:42:53.2 &  0.4189 & 19.52 &   0 &   1.38 &   0 &   0 & \nodata \\ 
53467-2103-610 & 12:07:01.72 &  +37:05:58.8 &  1.3289 &  7.98 &   0 &   4.03 &   0 &   0 & \nodata \\ 
54208-2643-012 & 12:07:01.92 &  +21:41:25.1 &  0.4416 &  9.41 &   0 &   0.19 &   0 &   0 & \nodata \\ 
52405-0954-161 & 12:07:02.41 &  +59:28:53.1 &  1.3741 &  9.24 &   0 &   0.90 &   0 &   0 & \nodata \\ 
54484-2656-123 & 12:07:02.56 &  +23:46:36.1 &  1.4539 & 16.32 &   0 &   0.84 &   1 &   0 & \nodata \\ 
53089-1369-057 & 12:07:02.67 &  +44:18:51.9 &  1.0517 &  6.93 &   0 &   4.28 &   0 &   0 & \nodata \\ 
52317-0599-427 & 12:07:03.42 &  +65:24:06.2 &  1.5477 & 14.97 &   0 &   1.02 &   3 &   0 & \nodata \\ 
52728-1228-020 & 12:07:03.63 &  +09:21:38.0 &  1.5220 & 13.87 &   0 &   1.42 &   1 &   0 & \nodata \\ 
52342-0779-305 & 12:07:03.65 &  +61:51:51.0 &  2.0709 & 12.91 &   0 &   3.59 &   5 &   0 & \nodata \\ 
54207-2595-067 & 12:07:03.84 &  +16:53:42.3 &  1.4934 & 15.01 &   0 &   1.24 &   0 &   0 & \nodata \\ 
53473-2108-504 & 12:07:04.51 &  +38:40:24.7 &  0.5717 &  7.97 &   0 &   3.98 &   0 &   0 & \nodata \\ 
52442-0969-528 & 12:07:04.82 &  +50:46:45.0 &  0.9540 &  6.07 &   0 &   4.11 &   0 &   0 & \nodata \\ 
53120-1448-101 & 12:07:04.93 &  +41:45:07.3 &  3.1546 & 10.27 &   0 &   1.52 &   2 &   2 & 0.116 \\ 
53467-1764-043 & 12:07:05.61 &  +13:46:37.0 &  1.7228 & 11.73 &   0 &   0.02 &   1 &   0 & \nodata \\ 
53120-1450-297 & 12:07:06.29 &  +42:27:43.0 &  1.3512 &  9.49 &   0 &   2.75 &   1 &   0 & \nodata \\ 
52317-0599-378 & 12:07:06.90 &  +65:47:09.3 &  0.7836 & 13.07 &   0 &   4.14 &   0 &   0 & \nodata \\ 
53498-2089-404 & 12:07:06.99 &  +35:09:22.2 &  3.0946 &  6.22 &   0 &   2.59 &   0 &   1 & 0.083 \\ 
54208-2643-024 & 12:07:07.50 &  +21:50:24.5 &  1.0666 & 12.43 &   0 &   4.48 &   0 &   0 & \nodata \\ 
51999-0286-152 & 12:07:07.79 & --00:04:58.9 &  0.6774 &  8.00 &   0 &   3.00 &   1 &   0 & \nodata \\ 
52367-0332-263 & 12:07:08.01 & --02:44:44.1 &  1.1033 &  9.02 &   0 &   3.73 &   0 &   0 & \nodata \\ 
51999-0286-086 & 12:07:08.35 & --01:00:02.4 &  1.9125 &  6.32 &   0 &   1.27 &   2 &   0 & \nodata \\ 
52367-0332-328 & 12:07:08.57 & --01:36:14.0 &  0.6200 &  6.76 &   0 &   0.46 &   0 &   0 & \nodata \\ 
53472-2105-314 & 12:07:09.34 &  +35:43:07.8 &  3.2439 & 12.90 &   0 &   3.94 &   0 &   0 & \nodata \\ 
54207-2595-600 & 12:07:10.67 &  +17:28:00.1 &  3.1201 & 15.01 &   0 &   0.81 &   0 &   0 & \nodata \\ 
53466-1765-350 & 12:07:12.00 &  +15:25:23.9 &  1.1702 & 23.17 &   0 &   2.15 &   0 &   0 & \nodata \\ 
53147-1611-116 & 12:07:12.62 &  +12:11:45.8 &  0.8900 &  7.07 &   0 &   4.24 &   0 &   0 & \nodata \\ 
53498-2089-409 & 12:07:13.61 &  +35:20:57.7 &  0.6524 &  8.96 &   0 &   0.78 &   0 &   0 & \nodata \\ 
53818-2228-188 & 12:07:14.04 &  +29:22:36.8 &  0.3811 & 11.34 &   0 &   1.71 &   0 &   0 & \nodata \\ 
52723-1229-282 & 12:07:14.35 &  +08:56:04.8 &  1.6008 & 10.47 &   0 &   4.39 &   0 &   0 & \nodata \\ 
53467-1764-057 & 12:07:14.45 &  +14:07:25.9 &  0.6345 & 17.62 &   0 &   1.50 &   0 &   0 & \nodata \\ 
52672-1018-082 & 12:07:15.10 &  +53:58:50.2 &  1.5399 &  7.09 &   0 &   2.29 &   2 &   0 & \nodata \\ 
54207-2595-072 & 12:07:15.16 &  +16:59:43.7 &  1.4951 & 12.42 &   0 &   1.15 &   0 &   0 & \nodata \\ 
54484-2656-364 & 12:07:16.30 &  +25:49:05.8 &  1.3053 & 25.42 &   0 &   4.20 &   2 &   0 & \nodata \\ 
54210-2644-369 & 12:07:16.92 &  +23:29:56.6 &  0.4287 &  5.37 &   0 &   0.69 &   0 &   0 & \nodata \\ 
53089-1623-014 & 12:07:18.35 &  +06:25:42.6 &  1.2062 & 10.02 &   0 &   3.59 &   1 &   0 & \nodata \\ 
52317-0599-253 & 12:07:19.22 &  +64:08:40.1 &  1.8775 &  9.04 &   0 &   1.44 &   0 &   0 & \nodata \\ 
52723-1229-236 & 12:07:19.82 &  +09:48:33.5 &  3.0954 &  7.27 &   0 &   0.83 &   0 &   0 & \nodata \\ 
53116-1449-507 & 12:07:20.20 &  +48:08:39.1 &  1.1931 &  8.16 &   0 &   0.82 &   0 &   0 & \nodata \\ 
52317-0599-424 & 12:07:21.70 &  +65:00:53.9 &  1.4015 & 12.60 &   0 &   0.57 &   0 &   0 & \nodata \\ 
54474-2608-612 & 12:07:22.30 &  +20:43:40.2 &  0.5740 &  6.14 &   0 &   4.17 &   0 &   0 & \nodata \\ 
52723-1229-291 & 12:07:22.82 &  +09:18:34.8 &  1.5655 & 24.74 &   0 &   2.41 &   0 &   0 & \nodata \\ 
53820-2227-091 & 12:07:23.02 &  +26:13:41.3 &  1.4398 & 11.41 &   0 &   0.77 &   1 &   0 & \nodata \\ 
52342-0779-342 & 12:07:23.24 &  +62:52:46.0 &  2.0295 & 15.88 &   0 &   1.80 &   1 &   2 & 0.108 \\ 
52317-0599-362 & 12:07:23.82 &  +65:38:59.7 &  0.4091 & 12.05 &   0 &   1.70 &   0 &   0 & \nodata \\ 
53473-2108-511 & 12:07:24.62 &  +38:28:01.1 &  1.9568 & 15.45 &   0 &   0.25 &   0 &   0 & \nodata \\ 
53415-1995-263 & 12:07:24.71 &  +40:34:13.4 &  2.0069 &  9.76 &   0 &   2.86 &   0 &   1 & 0.048 \\ 
53737-2004-400 & 12:07:25.27 &  +32:15:30.4 &  4.6428 &  8.66 &   0 &   3.82 &   0 &   0 & \nodata \\ 
53818-2228-430 & 12:07:25.72 &  +30:37:30.4 &  1.1876 &  7.34 &   0 &   2.64 &   0 &   0 & \nodata \\ 
52367-0332-272 & 12:07:25.77 & --02:30:24.5 &  0.8641 & 18.71 &   0 &   2.48 &   1 &   0 & \nodata \\ 
53149-1612-307 & 12:07:25.89 &  +11:14:19.5 &  1.0154 &  7.46 &   0 &   4.81 &   0 &   0 & \nodata \\ 
53149-1612-313 & 12:07:26.30 &  +11:19:26.9 &  1.0117 & 11.33 &   0 &   1.30 &   0 &   0 & \nodata \\ 
52378-0843-320 & 12:07:26.40 &  +05:01:21.1 &  0.9485 &  7.80 &   0 &   1.77 &   0 &   0 & \nodata \\ 
52024-0517-135 & 12:07:26.54 &  +01:30:27.0 &  2.2001 &  9.20 &   0 &   1.44 &   1 &   0 & \nodata \\ 
52723-1229-284 & 12:07:27.09 &  +08:46:39.4 &  1.6597 &  9.72 &   0 &   4.86 &   0 &   0 & \nodata \\ 
53472-2105-351 & 12:07:27.84 &  +36:38:04.3 &  1.8023 &  4.43 &   0 &   0.55 &   2 &   0 & \nodata \\ 
53820-2227-541 & 12:07:27.90 &  +27:54:58.8 &  2.1844 &  9.93 &   0 &   0.47 &   1 &   0 & \nodata \\ 
53090-1370-331 & 12:07:28.25 &  +44:55:13.2 &  4.2306 & 11.00 &   0 &   4.81 &   0 &   0 & \nodata \\ 
52317-0599-368 & 12:07:28.33 &  +65:58:22.7 &  1.3087 & 11.98 &   0 &   2.90 &   0 &   0 & \nodata \\ 
53818-2228-406 & 12:07:29.60 &  +30:45:22.8 &  0.6148 &  7.91 &   0 &   4.17 &   1 &   0 & \nodata \\ 
52376-0842-068 & 12:07:29.75 &  +04:29:10.0 &  2.4128 &  4.18 &   0 &   0.34 &   1 &   2 & 0.111 \\ 
53467-1764-543 & 12:07:29.86 &  +14:55:15.1 &  1.9346 & 13.89 &   0 &   0.40 &   0 &   0 & \nodata \\ 
53147-1611-552 & 12:07:30.00 &  +12:50:57.6 &  0.7516 & 32.27 &   0 &   4.46 &   1 &   0 & \nodata \\ 
52024-0517-415 & 12:07:30.11 &  +03:13:10.7 &  0.8087 &  9.46 &   0 &   2.72 &   0 &   0 & \nodata \\ 
52337-0778-056 & 12:07:30.47 &  +61:33:38.4 &  1.9552 &  6.68 &   0 &   1.99 &   1 &   0 & \nodata \\ 
53467-1764-579 & 12:07:30.84 &  +15:33:38.1 &  4.4653 &  9.45 &   0 &   3.23 &   0 &   0 & \nodata \\ 
52337-0778-165 & 12:07:31.96 &  +61:59:44.9 &  2.1937 &  6.36 &   0 &   0.16 &   0 &   1 & 0.061 \\ 
53415-1995-357 & 12:07:31.99 &  +40:40:58.5 &  1.5405 & 18.82 &   0 &   1.45 &   0 &   0 & \nodata \\ 
53467-2103-068 & 12:07:32.33 &  +35:58:27.2 &  1.2803 &  8.15 &   0 &   1.36 &   1 &   0 & \nodata \\ 
53823-2229-398 & 12:07:33.25 &  +28:06:48.8 &  1.9149 & 10.00 &   0 &   4.30 &   1 &   0 & \nodata \\ 
52017-0516-630 & 12:07:34.48 &  +02:36:44.7 &  1.0821 &  7.96 &   0 &   0.94 &   0 &   0 & \nodata \\ 
53467-1764-541 & 12:07:34.62 &  +15:06:43.6 &  0.7499 &  7.14 &   0 &   3.87 &   1 &   0 & \nodata \\ 
53473-2108-535 & 12:07:36.51 &  +39:09:06.9 &  1.7296 &  4.02 &   0 &   0.41 &   0 &   0 & \nodata \\ 
53818-2228-407 & 12:07:36.81 &  +30:48:01.2 &  0.6142 &  5.81 &   0 &   3.27 &   0 &   0 & \nodata \\ 
53120-1448-106 & 12:07:38.21 &  +41:44:26.3 &  2.1893 & 11.84 &   0 &   2.99 &   1 &   0 & \nodata \\ 
53401-1976-585 & 12:07:39.12 &  +40:48:01.9 &  1.9531 &  7.14 &   0 &   3.26 &   0 &   0 & \nodata \\ 
53415-1995-295 & 12:07:39.64 &  +39:50:30.4 &  1.7513 &  8.42 &   0 &   3.38 &   1 &   1 & 0.032 \\ 
52337-0778-049 & 12:07:39.67 &  +61:19:58.0 &  0.5000 & 16.49 &   0 &   4.50 &   0 &   0 & \nodata \\ 
53467-1764-559 & 12:07:40.05 &  +15:20:27.5 &  1.1130 &  9.35 &   0 &   1.57 &   0 &   0 & \nodata \\ 
54210-2644-378 & 12:07:41.24 &  +23:21:51.4 &  3.8467 &  6.28 &   0 &   4.09 &   0 &   1 & 0.042 \\ 
52317-0599-369 & 12:07:41.77 &  +65:45:39.6 &  1.1935 & 26.49 &   0 &   0.23 &   1 &   0 & \nodata \\ 
53147-1611-114 & 12:07:42.59 &  +11:53:36.7 &  0.7373 &  7.45 &   0 &   1.23 &   0 &   0 & \nodata \\ 
52405-0954-169 & 12:07:43.71 &  +59:26:48.2 &  0.9916 &  6.57 &   0 &   4.52 &   1 &   0 & \nodata \\ 
53089-1369-634 & 12:07:44.21 &  +45:45:34.3 &  1.2838 &  8.43 &   0 &   0.98 &   0 &   0 & \nodata \\ 
52367-0332-236 & 12:07:44.42 & --02:34:31.2 &  1.8500 &  7.64 &   0 &   0.80 &   0 &   0 & \nodata \\ 
53120-1448-618 & 12:07:44.57 &  +43:10:30.8 &  1.0241 & 12.34 &   0 &   0.92 &   0 &   0 & \nodata \\ 
52317-0599-435 & 12:07:44.63 &  +64:55:18.6 &  2.3189 &  9.49 &   0 &   1.15 &   1 &   2 & 0.106 \\ 
53120-1448-601 & 12:07:45.58 &  +43:32:29.4 &  0.5739 & 14.32 &   0 &   2.63 &   0 &   0 & \nodata \\ 
54210-2644-368 & 12:07:46.09 &  +23:42:15.0 &  1.9451 &  7.35 &   0 &   4.52 &   0 &   0 & \nodata \\ 
54476-2609-257 & 12:07:46.34 &  +18:50:41.5 &  1.6219 & 20.03 &   0 &   1.87 &   0 &   0 & \nodata \\ 
52342-0779-282 & 12:07:48.11 &  +61:43:34.1 &  2.0771 &  8.00 &   0 &   2.72 &   0 &   0 & \nodata \\ 
53818-2228-209 & 12:07:48.34 &  +28:51:00.4 &  0.4056 & 10.02 &   0 &   3.99 &   0 &   0 & \nodata \\ 
53089-1623-066 & 12:07:48.49 &  +06:47:53.4 &  1.7278 &  7.85 &   0 &   1.61 &   0 &   0 & \nodata \\ 
52024-0517-441 & 12:07:48.82 &  +03:33:57.5 &  1.3089 & 17.86 &   0 &   0.80 &   0 &   0 & \nodata \\ 
53089-1623-605 & 12:07:49.19 &  +08:24:06.7 &  1.6095 &  9.58 &   0 &   0.54 &   3 &   0 & \nodata \\ 
53498-2089-133 & 12:07:50.06 &  +33:24:26.5 &  1.8777 &  8.66 &   0 &   0.60 &   0 &   0 & \nodata \\ 
54207-2596-352 & 12:07:50.31 &  +18:04:42.7 &  0.5970 & 11.82 &   0 &   1.65 &   0 &   0 & \nodata \\ 
53089-1369-577 & 12:07:50.64 &  +45:01:15.5 &  0.6751 & 10.18 &   0 &   0.80 &   0 &   0 & \nodata \\ 
54210-2644-367 & 12:07:50.81 &  +23:27:58.6 &  2.1897 &  9.46 &   0 &   2.14 &   1 &   1 & 0.040 \\ 
54484-2656-420 & 12:07:51.48 &  +25:39:53.7 &  0.8736 &  7.81 &   0 &   1.56 &   2 &   0 & \nodata \\ 
53818-2228-405 & 12:07:52.25 &  +31:04:44.9 &  1.2292 &  5.08 &   0 &   0.08 &   2 &   0 & \nodata \\ 
54210-2644-265 & 12:07:52.41 &  +22:20:48.0 &  2.3503 & 17.04 &   0 &   0.32 &   1 &   0 & \nodata \\ 
53818-2228-472 & 12:07:53.07 &  +30:21:49.0 &  1.2423 & 14.97 &   0 &   4.24 &   1 &   0 & \nodata \\ 
54207-2595-627 & 12:07:53.27 &  +18:03:09.9 &  0.9490 &  7.18 &   0 &   3.15 &   0 &   0 & \nodata \\ 
53467-1764-566 & 12:07:53.35 &  +15:35:53.7 &  1.1251 & 12.41 &   0 &   1.33 &   0 &   0 & \nodata \\ 
53737-2004-376 & 12:07:53.79 &  +32:57:47.4 &  2.9445 &  8.47 &   0 &   0.13 &   1 &   0 & \nodata \\ 
54476-2609-242 & 12:07:54.27 &  +18:45:57.7 &  1.3499 & 11.59 &   0 &   1.20 &   0 &   0 & \nodata \\ 
54184-2655-034 & 12:07:54.43 &  +24:47:50.8 &  1.9688 &  4.35 &   0 &   2.44 &   0 &   0 & \nodata \\ 
53737-2004-265 & 12:07:54.91 &  +32:11:42.5 &  2.0469 & 13.69 &   0 &   1.16 &   1 &   1 & 0.044 \\ 
54476-2609-448 & 12:07:55.51 &  +20:58:52.4 &  0.5503 &  7.69 &   0 &   4.87 &   0 &   0 & \nodata \\ 
52024-0517-513 & 12:07:57.05 &  +02:40:14.8 &  1.2603 & 12.89 &   0 &   3.09 &   0 &   0 & \nodata \\ 
52376-0842-517 & 12:07:57.24 &  +04:59:31.1 &  0.5101 &  8.47 &   0 &   3.83 &   0 &   0 & \nodata \\ 
54207-2595-033 & 12:07:57.63 &  +17:11:53.9 &  0.3790 &  8.12 &   0 &   1.41 &   0 &   0 & \nodata \\ 
53473-2108-148 & 12:07:58.05 &  +38:00:04.3 &  2.9332 & 10.00 &   0 &   2.08 &   1 &   0 & \nodata \\ 
54208-2643-624 & 12:07:58.45 &  +22:54:50.8 &  1.1933 & 24.30 &   0 &   2.88 &   1 &   0 & \nodata \\ 
53818-2228-204 & 12:07:58.79 &  +28:43:52.0 &  1.3206 & 25.24 &   0 &   1.07 &   1 &   0 & \nodata \\ 
53473-2108-525 & 12:07:59.32 &  +39:06:46.1 &  0.6202 & 12.92 &   0 &   0.07 &   0 &   0 & \nodata \\ 
54484-2656-419 & 12:07:59.72 &  +25:51:32.4 &  3.6040 & 14.70 &   0 &   0.84 &   0 &   0 & \nodata \\ 
53116-1449-086 & 12:07:59.88 &  +46:39:45.9 &  1.0561 &  6.23 &   0 &   3.65 &   0 &   0 & \nodata \\ 
52317-0599-249 & 12:08:00.96 &  +63:50:10.0 &  3.9925 &  9.81 &   0 &   4.31 &   0 &   2 & 0.115 \\ 
52317-0599-208 & 12:08:01.34 &  +64:06:43.2 &  1.7408 &  7.00 &   0 &   4.63 &   2 &   0 & \nodata \\ 
54207-2596-354 & 12:08:02.26 &  +17:34:46.7 &  2.1403 &  9.51 &   0 &   4.72 &   1 &   1 & 0.048 \\ 
53089-1369-632 & 12:08:02.50 &  +45:37:55.5 &  0.8819 &  6.95 &   0 &   0.47 &   0 &   0 & \nodata \\ 
52337-0778-504 & 12:08:02.65 &  +63:03:28.7 &  2.5605 &  8.96 &   0 &   2.31 &   0 &   2 & 0.093 \\ 
52342-0779-392 & 12:08:02.75 &  +62:32:32.6 &  2.4143 & 12.50 &   0 &   3.34 &   0 &   1 & 0.058 \\ 
52024-0517-456 & 12:08:04.28 &  +03:13:47.6 &  0.6786 &  8.16 &   0 &   1.33 &   0 &   0 & \nodata \\ 
54476-2609-441 & 12:08:04.74 &  +21:11:21.0 &  3.6696 &  6.42 &   0 &   4.00 &   1 &   0 & \nodata \\ 
53116-1449-148 & 12:08:05.03 &  +46:51:56.5 &  1.3319 &  7.22 &   0 &   0.31 &   2 &   0 & \nodata \\ 
54207-2595-034 & 12:08:06.18 &  +17:12:53.6 &  0.5485 & 12.89 &   0 &   2.24 &   0 &   0 & \nodata \\ 
54484-2656-464 & 12:08:06.73 &  +25:23:59.8 &  1.3262 &  9.23 &   0 &   2.29 &   1 &   0 & \nodata \\ 
53498-2089-456 & 12:08:06.87 &  +34:51:24.7 &  2.4463 & 14.21 &   0 &   4.16 &   1 &   1 & 0.038 \\ 
52367-0332-367 & 12:08:06.89 & --01:35:09.7 &  0.4805 &  9.85 &   0 &   3.44 &   0 &   0 & \nodata \\ 
53089-1623-600 & 12:08:07.44 &  +07:25:14.5 &  3.1712 &  8.16 &   0 &   1.12 &   0 &   0 & \nodata \\ 
53149-1612-330 & 12:08:07.68 &  +12:46:02.3 &  1.7418 &  8.18 &   0 &   4.73 &   1 &   0 & \nodata \\ 
52442-0969-567 & 12:08:08.63 &  +51:02:47.5 &  1.6498 &  9.50 &   0 &   2.25 &   1 &   0 & \nodata \\ 
54207-2595-036 & 12:08:08.68 &  +17:15:43.1 &  1.3038 & 16.76 &   0 &   1.88 &   0 &   0 & \nodata \\ 
52337-0778-170 & 12:08:08.89 &  +61:41:44.5 &  2.1221 &  5.96 &   0 &   3.40 &   0 &   0 & \nodata \\ 
53120-1448-088 & 12:08:10.00 &  +41:28:44.2 &  1.6030 &  5.74 &   0 &   0.36 &   1 &   0 & \nodata \\ 
53498-2089-442 & 12:08:10.17 &  +35:35:07.6 &  1.3735 &  8.53 &   0 &   0.58 &   1 &   0 & \nodata \\ 
52405-0954-100 & 12:08:10.29 &  +59:08:27.2 &  2.4546 &  7.93 &   0 &   2.92 &   2 &   1 & 0.032 \\ 
54207-2595-008 & 12:08:10.59 &  +16:23:00.3 &  1.5902 &  8.53 &   0 &   4.87 &   0 &   0 & \nodata \\ 
53120-1448-082 & 12:08:11.32 &  +41:14:04.4 &  1.7400 &  4.12 &   0 &   2.53 &   1 &   0 & \nodata \\ 
53116-1449-508 & 12:08:12.45 &  +48:04:42.1 &  0.8660 & 16.75 &   0 &   1.34 &   0 &   0 & \nodata \\ 
53737-2004-263 & 12:08:12.59 &  +31:45:52.1 &  0.7615 &  9.43 &   0 &   1.87 &   1 &   0 & \nodata \\ 
53818-2228-453 & 12:08:12.82 &  +30:52:31.0 &  0.5076 & 15.33 &   0 &   1.12 &   0 &   0 & \nodata \\ 
52376-0842-528 & 12:08:13.03 &  +06:05:07.2 &  1.3593 &  6.55 &   0 &   1.81 &   0 &   0 & \nodata \\ 
52024-0517-509 & 12:08:13.42 &  +02:30:15.1 &  1.1796 &  9.70 &   0 &   2.15 &   0 &   0 & \nodata \\ 
53089-1623-078 & 12:08:13.84 &  +07:04:38.1 &  1.0993 &  8.46 &   0 &   2.61 &   0 &   0 & \nodata \\ 
53149-1612-260 & 12:08:14.12 &  +12:37:14.3 &  0.8601 &  6.08 &   0 &   1.98 &   0 &   0 & \nodata \\ 
54556-2917-597 & 12:08:14.64 &  +00:04:38.1 &  1.2924 &  7.43 &   0 &   2.26 &   0 &   0 & \nodata \\ 
53147-1611-014 & 12:08:15.64 &  +11:33:49.2 &  1.2933 &  8.19 &   0 &   2.21 &   1 &   0 & \nodata \\ 
53737-2004-272 & 12:08:16.25 &  +31:57:44.4 &  1.0136 & 13.60 &   0 &   2.15 &   0 &   0 & \nodata \\ 
53415-1995-285 & 12:08:16.92 &  +39:33:17.7 &  2.8370 &  8.37 &   0 &   4.28 &   0 &   1 & 0.042 \\ 
54210-2644-404 & 12:08:16.96 &  +23:18:31.8 &  0.9260 & 20.23 &   0 &   1.37 &   0 &   0 & \nodata \\ 
52024-0517-444 & 12:08:18.53 &  +03:16:22.0 &  1.1301 &  5.21 &   0 &   3.01 &   0 &   0 & \nodata \\ 
53090-1370-309 & 12:08:18.75 &  +43:49:56.2 &  1.3563 &  5.75 &   0 &   4.63 &   1 &   0 & \nodata \\ 
52317-0599-212 & 12:08:19.24 &  +63:56:13.4 &  0.7251 &  9.80 &   0 &   2.23 &   0 &   0 & \nodata \\ 
52317-0599-224 & 12:08:20.45 &  +64:38:09.2 &  2.4150 &  6.66 &   0 &   0.14 &   0 &   0 & \nodata \\ 
52723-1229-245 & 12:08:21.01 &  +09:01:30.4 &  2.0744 &  9.98 &   0 &   2.84 &   1 &   1 & 0.041 \\ 
52317-0599-476 & 12:08:21.79 &  +64:54:53.6 &  2.1295 &  7.90 &   0 &   2.10 &   2 &   1 & 0.054 \\ 
54210-2644-234 & 12:08:21.99 &  +22:19:58.1 &  0.7448 &  5.85 &   0 &   0.39 &   0 &   0 & \nodata \\ 
53147-1611-001 & 12:08:22.03 &  +11:45:54.3 &  1.3894 &  6.85 &   0 &   1.26 &   0 &   0 & \nodata \\ 
53120-1448-055 & 12:08:22.35 &  +41:25:22.7 &  3.6427 &  4.21 &   0 &   1.23 &   0 &   0 & \nodata \\ 
52370-0882-628 & 12:08:22.44 &  +52:40:13.4 &  0.4318 &  4.94 &   0 &   2.29 &   0 &   0 & \nodata \\ 
52723-1229-189 & 12:08:23.19 &  +09:47:22.2 &  2.0892 &  7.32 &   0 &   2.48 &   1 &   0 & \nodata \\ 
52376-0842-547 & 12:08:23.42 &  +05:26:50.7 &  1.6765 & 16.27 &   0 &   0.80 &   0 &   0 & \nodata \\ 
53820-2227-088 & 12:08:23.75 &  +26:43:39.1 &  0.9983 &  5.07 &   0 &   3.33 &   0 &   0 & \nodata \\ 
51999-0286-049 & 12:08:23.93 & --00:53:46.2 &  1.3333 &  4.50 &   0 &   2.08 &   0 &   0 & \nodata \\ 
52367-0332-470 & 12:08:24.62 & --02:02:35.8 &  1.5832 &  7.57 &   0 &   2.05 &   0 &   0 & \nodata \\ 
52337-0778-146 & 12:08:24.71 &  +61:48:16.6 &  1.0477 &  5.51 &   0 &   0.68 &   0 &   0 & \nodata \\ 
53116-1449-043 & 12:08:24.88 &  +46:16:10.5 &  1.5256 & 15.77 &   0 &   2.70 &   1 &   0 & \nodata \\ 
52723-1229-409 & 12:08:25.11 &  +11:04:49.2 &  1.5350 &  6.80 &   0 &   4.16 &   0 &   0 & \nodata \\ 
53466-1765-269 & 12:08:25.37 &  +14:19:21.1 &  1.6391 & 13.54 &   0 &   1.63 &   3 &   0 & \nodata \\ 
52378-0843-348 & 12:08:25.70 &  +05:35:38.0 &  0.8014 & 14.58 &   0 &   4.72 &   0 &   0 & \nodata \\ 
54484-2656-510 & 12:08:26.27 &  +25:36:38.8 &  1.2313 &  8.44 &   0 &   3.31 &   1 &   0 & \nodata \\ 
54207-2595-612 & 12:08:26.99 &  +18:18:00.0 &  1.5535 &  6.62 &   0 &   1.30 &   0 &   0 & \nodata \\ 
52342-0779-298 & 12:08:27.94 &  +61:43:25.6 &  4.0738 &  9.20 &   0 &   4.31 &   0 &   1 & 0.035 \\ 
53498-2089-517 & 12:08:28.49 &  +34:11:48.2 &  0.5089 &  4.79 &   0 &   3.11 &   0 &   0 & \nodata \\ 
52023-0287-360 & 12:08:29.56 &  +00:16:42.6 &  1.0606 &  4.82 &   0 &   4.40 &   0 &   0 & \nodata \\ 
52367-0332-300 & 12:08:29.89 & --03:23:13.4 &  1.5802 & 11.80 &   0 &   0.78 &   0 &   0 & \nodata \\ 
52337-0778-052 & 12:08:29.91 &  +61:19:25.9 &  1.1069 &  7.63 &   0 &   4.83 &   1 &   0 & \nodata \\ 
52378-0843-317 & 12:08:30.09 &  +04:41:06.6 &  0.5277 &  5.38 &   0 &   2.85 &   0 &   0 & \nodata \\ 
53737-2004-426 & 12:08:30.16 &  +32:15:06.4 &  3.1030 & 10.26 &   0 &   1.73 &   2 &   0 & \nodata \\ 
53818-2228-161 & 12:08:30.52 &  +29:41:50.1 &  1.6386 &  8.83 &   0 &   1.94 &   0 &   0 & \nodata \\ 
53089-1623-634 & 12:08:30.61 &  +07:28:54.5 &  1.1959 &  7.34 &   0 &   4.19 &   0 &   0 & \nodata \\ 
52317-0599-464 & 12:08:30.70 &  +65:28:48.0 &  1.6860 &  9.24 &   0 &   2.88 &   1 &   0 & \nodata \\ 
52376-0842-522 & 12:08:30.82 &  +06:09:34.4 &  3.0601 &  7.66 &   0 &   4.67 &   0 &   0 & \nodata \\ 
53090-1370-345 & 12:08:31.69 &  +46:01:10.8 &  1.9603 &  4.35 &   0 &   2.87 &   1 &   1 & 0.050 \\ 
51957-0493-487 & 12:08:32.49 &  +67:52:47.5 &  1.0977 &  4.48 &   0 &   1.14 &   0 &   0 & \nodata \\ 
53820-2227-057 & 12:08:32.59 &  +26:50:57.7 &  3.0648 & 10.73 &   0 &   4.53 &   1 &   1 & 0.036 \\ 
52337-0778-540 & 12:08:33.24 &  +63:33:48.6 &  2.8706 & 16.42 &   0 &   3.22 &   1 &   1 & 0.048 \\ 
53820-2227-620 & 12:08:33.94 &  +28:31:51.6 &  1.5881 &  8.04 &   0 &   0.99 &   1 &   0 & \nodata \\ 
51999-0286-598 & 12:08:34.84 &  +00:20:47.7 &  2.7074 &  5.65 &   0 &   3.81 &   0 &   1 & 0.046 \\ 
54484-2656-163 & 12:08:34.97 &  +24:15:33.5 &  1.4367 &  4.10 &   0 &   3.16 &   0 &   0 & \nodata \\ 
54476-2609-442 & 12:08:35.78 &  +20:52:12.6 &  1.3206 &  6.61 &   0 &   1.79 &   1 &   0 & \nodata \\ 
54484-2656-444 & 12:08:36.10 &  +25:54:42.9 &  1.3829 &  6.05 &   0 &   0.77 &   0 &   0 & \nodata \\ 
54484-2656-458 & 12:08:36.17 &  +26:01:25.5 &  3.3757 & 20.16 &   0 &   3.26 &   1 &   3 & 0.189 \\ 
52367-0332-432 & 12:08:36.29 & --02:07:26.4 &  1.0850 &  8.34 &   0 &   1.17 &   1 &   0 & \nodata \\ 
52342-0779-393 & 12:08:36.59 &  +63:08:59.0 &  2.1294 &  5.71 &   0 &   1.58 &   1 &   2 & 0.081 \\ 
53147-1611-035 & 12:08:37.51 &  +12:05:12.7 &  2.5569 &  9.11 &   0 &   2.98 &   1 &   1 & 0.035 \\ 
51999-0286-615 & 12:08:37.78 &  +00:59:25.0 &  2.2925 & 11.22 &   0 &   1.08 &   0 &   0 & \nodata \\ 
54476-2609-449 & 12:08:38.16 &  +20:49:20.2 &  0.4368 & 21.77 &   0 &   1.00 &   0 &   0 & \nodata \\ 
53147-1611-019 & 12:08:40.69 &  +11:43:40.7 &  1.9906 &  7.30 &   0 &   3.35 &   1 &   1 & 0.052 \\ 
52442-0969-113 & 12:08:40.82 &  +49:49:35.0 &  1.4718 &  8.46 &   0 &   1.66 &   1 &   0 & \nodata \\ 
51957-0493-459 & 12:08:40.82 &  +68:16:17.0 &  0.6491 &  7.30 &   0 &   3.49 &   0 &   0 & \nodata \\ 
53737-2004-431 & 12:08:41.62 &  +32:35:37.4 &  1.7006 &  8.97 &   0 &   2.64 &   1 &   2 & 0.089 \\ 
52024-0517-559 & 12:08:41.79 &  +02:55:40.8 &  0.3801 & 10.20 &   0 &   4.78 &   0 &   0 & \nodata \\ 
54210-2644-413 & 12:08:42.15 &  +23:50:24.4 &  2.0733 & 10.84 &   0 &   2.68 &   1 &   0 & \nodata \\ 
53050-1314-174 & 12:08:42.20 &  +56:53:35.3 &  1.1186 & 18.06 &   0 &   3.19 &   0 &   0 & \nodata \\ 
52723-1229-405 & 12:08:42.58 &  +11:13:20.6 &  1.5474 &  9.47 &   0 &   3.20 &   1 &   0 & \nodata \\ 
54537-2919-513 & 12:08:43.01 &  +50:24:27.6 &  1.8476 &  9.44 &   0 &   4.24 &   1 &   0 & \nodata \\ 
53050-1314-536 & 12:08:43.44 &  +58:23:32.3 &  1.3447 &  9.18 &   0 &   2.10 &   1 &   0 & \nodata \\ 
53089-1369-007 & 12:08:43.78 &  +44:08:00.6 &  0.9366 & 10.20 &   0 &   1.63 &   1 &   0 & \nodata \\ 
54476-2609-164 & 12:08:43.93 &  +19:44:00.9 &  2.1870 &  5.59 &   0 &   4.68 &   0 &   0 & \nodata \\ 
54476-2609-165 & 12:08:44.20 &  +19:41:17.2 &  0.7180 &  5.30 &   0 &   1.29 &   1 &   0 & \nodata \\ 
53467-1764-075 & 12:08:44.50 &  +14:48:16.0 &  0.5021 & 11.54 &   0 &   0.53 &   0 &   0 & \nodata \\ 
53472-2105-283 & 12:08:45.14 &  +35:10:51.0 &  1.3698 &  4.75 &   0 &   3.48 &   1 &   0 & \nodata \\ 
52317-0599-467 & 12:08:45.22 &  +65:33:44.6 &  1.6454 &  9.00 &   0 &   2.98 &   4 &   0 & \nodata \\ 
52405-0954-148 & 12:08:45.67 &  +59:20:08.4 &  0.7950 &  5.32 &   0 &   4.05 &   0 &   0 & \nodata \\ 
52430-0883-378 & 12:08:46.39 &  +53:38:01.2 &  1.1808 &  5.50 &   0 &   1.47 &   0 &   0 & \nodata \\ 
53147-1611-628 & 12:08:46.84 &  +13:01:22.6 &  1.3366 & 16.42 &   0 &   2.58 &   0 &   0 & \nodata \\ 
51999-0286-585 & 12:08:47.63 &  +00:43:21.6 &  2.7208 &  6.79 &   0 &   2.09 &   1 &   0 & \nodata \\ 
52442-0969-593 & 12:08:47.92 &  +50:13:53.5 &  2.4582 & 12.41 &   0 &   2.51 &   1 &   0 & \nodata \\ 
54207-2595-024 & 12:08:49.03 &  +16:52:04.6 &  1.2232 &  6.54 &   0 &   2.10 &   1 &   0 & \nodata \\ 
53799-2230-348 & 12:08:49.26 &  +30:33:32.9 &  0.6654 &  7.43 &   0 &   3.19 &   0 &   0 & \nodata \\ 
53823-2229-284 & 12:08:49.94 &  +26:28:16.7 &  0.8433 &  9.12 &   0 &   2.28 &   0 &   0 & \nodata \\ 
53799-2230-347 & 12:08:50.61 &  +30:07:18.3 &  1.2227 &  4.80 &   0 &   3.99 &   0 &   0 & \nodata \\ 
52442-0969-583 & 12:08:50.72 &  +50:32:50.7 &  0.4850 &  7.06 &   0 &   4.21 &   0 &   0 & \nodata \\ 
54210-2644-407 & 12:08:51.20 &  +23:21:57.8 &  0.4823 &  4.17 &   0 &   3.74 &   0 &   0 & \nodata \\ 
53498-2089-540 & 12:08:51.99 &  +35:02:10.1 &  2.1353 &  6.28 &   0 &   1.18 &   0 &   0 & \nodata \\ 
54210-2644-239 & 12:08:52.30 &  +22:00:50.7 &  1.6502 &  6.16 &   0 &   2.62 &   1 &   0 & \nodata \\ 
52672-1018-507 & 12:08:52.51 &  +55:30:15.6 &  1.3536 &  6.38 &   0 &   0.82 &   0 &   0 & \nodata \\ 
53498-2089-515 & 12:08:53.13 &  +34:09:59.2 &  1.5425 &  5.30 &   0 &   2.47 &   0 &   0 & \nodata \\ 
54207-2596-268 & 12:08:53.62 &  +17:00:01.5 &  1.0095 &  8.23 &   0 &   0.26 &   1 &   0 & \nodata \\ 
52672-1018-120 & 12:08:54.24 &  +54:41:58.1 &  1.3441 &  7.22 &   0 &   0.08 &   1 &   0 & \nodata \\ 
54210-2644-235 & 12:08:54.94 &  +22:13:55.7 &  2.1286 &  4.78 &   0 &   2.56 &   0 &   0 & \nodata \\ 
53090-1370-320 & 12:08:55.46 &  +43:55:52.8 &  2.2267 &  7.11 &   0 &   3.42 &   1 &   1 & 0.059 \\ 
52430-0883-362 & 12:08:55.95 &  +53:32:03.5 &  0.7760 &  6.02 &   0 &   3.54 &   0 &   0 & \nodata \\ 
54484-2656-042 & 12:08:56.76 &  +23:36:56.2 &  1.9065 & 15.33 &   0 &   2.50 &   3 &   3 & 0.182 \\ 
54484-2656-159 & 12:08:57.05 &  +24:21:48.9 &  0.5924 &  8.90 &   0 &   3.05 &   0 &   0 & \nodata \\ 
52672-1018-504 & 12:08:57.31 &  +55:38:25.4 &  0.4106 & 18.99 &   0 &   0.91 &   0 &   0 & \nodata \\ 
53472-2105-322 & 12:08:57.85 &  +37:26:24.0 &  2.1014 &  6.67 &   0 &   4.43 &   0 &   0 & \nodata \\ 
53090-1370-360 & 12:08:58.01 &  +45:40:35.4 &  1.1620 &  4.21 &   0 &   4.46 &   1 &   0 & \nodata \\ 
53467-1764-606 & 12:08:58.36 &  +15:35:35.5 &  1.6201 &  8.94 &   0 &   2.93 &   0 &   0 & \nodata \\ 
54476-2609-518 & 12:08:59.20 &  +20:19:32.9 &  1.3442 &  4.76 &   0 &   4.54 &   0 &   0 & \nodata \\ 
53120-1448-019 & 12:08:59.36 &  +41:17:27.5 &  0.7104 &  7.49 &   0 &   1.13 &   0 &   0 & \nodata \\ 
53818-2228-164 & 12:08:59.81 &  +29:38:34.1 &  0.3956 &  6.26 &   0 &   2.64 &   0 &   0 & \nodata \\ 
54476-2609-453 & 12:08:59.82 &  +20:48:24.9 &  1.4186 &  6.21 &   0 &   0.35 &   2 &   0 & \nodata \\ 
53415-1995-397 & 12:09:00.59 &  +40:45:59.7 &  2.1577 &  7.20 &   0 &   3.63 &   0 &   0 & \nodata \\ 
52317-0599-403 & 12:09:00.77 &  +65:48:53.8 &  1.7094 &  5.26 &   0 &   2.92 &   2 &   1 & 0.056 \\ 
52672-1018-117 & 12:09:01.04 &  +54:49:55.3 &  1.1919 &  6.56 &   0 &   2.62 &   0 &   0 & \nodata \\ 
54484-2656-059 & 12:09:01.07 &  +24:11:10.2 &  2.4524 &  8.29 &   0 &   2.35 &   0 &   0 & \nodata \\ 
52367-0332-221 & 12:09:01.28 & --03:02:57.7 &  1.4821 &  8.36 &   0 &   3.84 &   1 &   0 & \nodata \\ 
53818-2228-455 & 12:09:01.36 &  +30:56:36.5 &  0.5195 &  8.61 &   0 &   4.65 &   0 &   0 & \nodata \\ 
54476-2609-168 & 12:09:01.92 &  +19:36:38.0 &  3.1436 & 22.43 &   0 &   4.73 &   1 &   0 & \nodata \\ 
53823-2229-437 & 12:09:02.70 &  +28:10:55.9 &  1.6350 &  7.12 &   0 &   2.15 &   1 &   0 & \nodata \\ 
53823-2229-288 & 12:09:02.92 &  +26:22:00.9 &  0.7360 &  4.24 &   0 &   1.32 &   1 &   0 & \nodata \\ 
52342-0779-232 & 12:09:04.12 &  +62:25:27.4 &  1.6082 &  6.99 &   0 &   2.29 &   0 &   0 & \nodata \\ 
53823-2229-425 & 12:09:05.21 &  +28:01:43.6 &  1.2868 &  5.66 &   0 &   0.29 &   0 &   0 & \nodata \\ 
53498-2089-147 & 12:09:05.35 &  +33:43:33.0 &  2.2826 &  5.76 &   0 &   0.84 &   1 &   2 & 0.156 \\ 
53472-2105-269 & 12:09:05.58 &  +35:54:21.8 &  1.2174 &  7.01 &   0 &   3.55 &   0 &   0 & \nodata \\ 
54210-2644-457 & 12:09:06.49 &  +23:08:49.6 &  1.5737 &  5.02 &   0 &   1.92 &   2 &   0 & \nodata \\ 
54210-2644-203 & 12:09:06.49 &  +21:22:40.8 &  1.9044 &  4.23 &   0 &   1.24 &   1 &   0 & \nodata \\ 
53467-1764-007 & 12:09:07.30 &  +13:56:30.5 &  0.6391 &  5.79 &   0 &   0.65 &   0 &   0 & \nodata \\ 
53415-1995-249 & 12:09:08.06 &  +39:53:03.7 &  1.6439 & 12.86 &   0 &   4.59 &   1 &   0 & \nodata \\ 
53823-2229-296 & 12:09:08.38 &  +26:51:31.4 &  0.6102 &  8.62 &   0 &   3.49 &   0 &   0 & \nodata \\ 
52024-0517-541 & 12:09:08.53 &  +02:27:34.3 &  1.3359 & 10.01 &   0 &   4.01 &   1 &   0 & \nodata \\ 
53799-2230-323 & 12:09:08.69 &  +30:42:28.8 &  1.6862 &  4.33 &   0 &   2.71 &   1 &   0 & \nodata \\ 
52430-0883-232 & 12:09:09.01 &  +52:14:09.7 &  1.1317 &  8.41 &   0 &   2.25 &   0 &   0 & \nodata \\ 
54207-2595-025 & 12:09:09.82 &  +16:51:32.2 &  1.0405 & 14.16 &   0 &   3.13 &   0 &   0 & \nodata \\ 
54176-2467-473 & 12:09:10.55 &  +40:11:55.0 &  1.3287 &  8.05 &   0 &   2.07 &   0 &   0 & \nodata \\ 
53149-1612-239 & 12:09:10.71 &  +11:35:45.2 &  3.0993 &  6.36 &   0 &   0.62 &   1 &   1 & 0.050 \\ 
53466-1765-424 & 12:09:12.03 &  +15:25:44.6 &  0.9485 &  4.87 &   0 &   1.54 &   0 &   0 & \nodata \\ 
53466-1765-227 & 12:09:12.45 &  +14:36:02.3 &  1.4966 &  7.53 &   0 &   4.66 &   1 &   0 & \nodata \\ 
53823-2229-428 & 12:09:13.06 &  +28:06:54.3 &  0.4111 &  7.59 &   0 &   0.25 &   0 &   0 & \nodata \\ 
53090-1370-307 & 12:09:13.61 &  +43:39:20.9 &  1.3976 &  4.77 &   0 &   1.59 &   2 &   0 & \nodata \\ 
54476-2609-521 & 12:09:13.73 &  +21:21:27.2 &  1.8228 &  5.44 &   0 &   2.36 &   0 &   0 & \nodata \\ 
52723-1229-205 & 12:09:13.74 &  +08:46:19.6 &  2.0882 &  8.82 &   0 &   0.83 &   5 &   2 & 0.099 \\ 
53089-1623-636 & 12:09:14.21 &  +07:29:01.6 &  0.5180 &  4.43 &   0 &   3.27 &   0 &   0 & \nodata \\ 
53149-1612-227 & 12:09:14.32 &  +11:23:07.5 &  0.6527 &  6.81 &   0 &   3.25 &   0 &   0 & \nodata \\ 
53498-2089-505 & 12:09:14.63 &  +34:40:52.9 &  1.8694 & 10.65 &   0 &   0.75 &   0 &   1 & 0.075 \\ 
52376-0842-069 & 12:09:14.93 &  +04:18:43.5 &  1.4379 &  5.47 &   0 &   2.23 &   0 &   0 & \nodata \\ 
54210-2644-488 & 12:09:15.10 &  +22:55:38.8 &  1.1576 &  5.67 &   0 &   3.32 &   0 &   0 & \nodata \\ 
52378-0843-296 & 12:09:15.39 &  +04:21:03.2 &  0.5827 &  8.20 &   0 &   2.87 &   0 &   0 & \nodata \\ 
53472-2105-265 & 12:09:16.26 &  +35:44:33.9 &  0.8752 & 11.95 &   0 &   1.49 &   1 &   0 & \nodata \\ 
52723-1229-455 & 12:09:16.56 &  +11:03:48.8 &  2.4370 & 10.75 &   0 &   1.08 &   1 &   0 & \nodata \\ 
53498-2089-507 & 12:09:17.27 &  +34:47:14.6 &  1.9189 &  6.31 &   0 &   2.79 &   1 &   1 & 0.040 \\ 
53823-2229-282 & 12:09:17.35 &  +26:16:13.1 &  0.5770 &  5.80 &   0 &   2.85 &   0 &   0 & \nodata \\ 
54484-2656-545 & 12:09:17.55 &  +25:33:50.9 &  1.1105 &  5.67 &   0 &   1.62 &   1 &   0 & \nodata \\ 
54476-2609-509 & 12:09:17.56 &  +20:02:18.7 &  0.8673 & 10.27 &   0 &   0.50 &   0 &   0 & \nodata \\ 
53149-1612-230 & 12:09:17.93 &  +11:38:30.3 &  3.1051 &  7.26 &   0 &   3.36 &   3 &   3 & 0.147 \\ 
53467-1764-080 & 12:09:18.04 &  +14:48:20.5 &  1.3359 &  5.23 &   0 &   2.28 &   0 &   0 & \nodata \\ 
53149-1612-228 & 12:09:19.50 &  +11:14:53.8 &  1.0492 &  8.10 &   0 &   3.59 &   0 &   0 & \nodata \\ 
54554-2918-141 & 12:09:20.25 &  +19:26:41.0 &  2.5740 &  9.99 &   0 &   0.62 &   0 &   0 & \nodata \\ 
53820-2227-045 & 12:09:20.60 &  +26:40:41.2 &  1.5544 &  7.40 &   0 &   0.67 &   0 &   0 & \nodata \\ 
53820-2227-116 & 12:09:21.95 &  +27:27:56.2 &  1.3990 &  7.17 &   0 &   1.70 &   0 &   0 & \nodata \\ 
53120-1450-315 & 12:09:22.31 &  +41:35:58.7 &  1.9686 &  6.64 &   0 &   0.44 &   2 &   2 & 0.099 \\ 
53149-1612-372 & 12:09:22.81 &  +12:57:48.2 &  3.5255 &  6.73 &   0 &   1.59 &   0 &   0 & \nodata \\ 
53737-2004-269 & 12:09:22.87 &  +31:47:25.1 &  2.1770 &  8.97 &   0 &   0.53 &   0 &   0 & \nodata \\ 
52024-0517-556 & 12:09:23.17 &  +02:45:34.4 &  0.7717 & 10.99 &   0 &   2.85 &   0 &   0 & \nodata \\ 
52413-0970-319 & 12:09:24.97 &  +49:15:14.4 &  1.2251 &  5.58 &   0 &   1.41 &   0 &   0 & \nodata \\ 
53149-1612-235 & 12:09:25.20 &  +11:35:50.5 &  0.4493 & 22.79 &   0 &   4.56 &   0 &   0 & \nodata \\ 
53120-1448-006 & 12:09:26.29 &  +41:40:45.7 &  1.9467 &  6.32 &   0 &   3.61 &   1 &   1 & 0.044 \\ 
53737-2004-235 & 12:09:26.34 &  +31:57:07.6 &  2.1450 &  7.85 &   0 &   3.86 &   0 &   0 & \nodata \\ 
51957-0493-482 & 12:09:26.56 &  +68:05:40.8 &  2.0956 & 13.44 &   0 &   1.37 &   2 &   0 & \nodata \\ 
53818-2228-494 & 12:09:26.85 &  +30:13:53.8 &  1.8215 & 11.97 &   0 &   1.68 &   3 &   0 & \nodata \\ 
54210-2644-487 & 12:09:27.22 &  +22:42:59.0 &  1.2096 &  5.23 &   0 &   3.37 &   1 &   0 & \nodata \\ 
53116-1449-562 & 12:09:27.83 &  +48:31:27.6 &  1.9820 &  5.61 &   0 &   4.73 &   0 &   1 & 0.035 \\ 
52791-1315-346 & 12:09:28.00 &  +58:07:56.1 &  0.9608 & 17.64 &   0 &   4.88 &   0 &   0 & \nodata \\ 
53120-1450-348 & 12:09:29.33 &  +43:18:44.9 &  0.9598 & 10.51 &   0 &   2.87 &   0 &   0 & \nodata \\ 
54210-2644-211 & 12:09:29.39 &  +21:33:23.9 &  1.1041 &  9.91 &   0 &   1.69 &   0 &   0 & \nodata \\ 
52024-0517-588 & 12:09:30.40 &  +02:39:11.6 &  1.2407 &  7.97 &   0 &   0.79 &   1 &   0 & \nodata \\ 
53386-1624-281 & 12:09:30.75 &  +06:17:39.0 &  1.4909 &  6.81 &   0 &   3.68 &   2 &   0 & \nodata \\ 
53149-1612-398 & 12:09:32.13 &  +13:22:17.5 &  1.2634 & 27.74 &   0 &   1.68 &   0 &   0 & \nodata \\ 
51615-0323-370 & 12:09:32.25 &  +00:45:55.9 &  1.4423 &  7.97 &   0 &   1.20 &   1 &   0 & \nodata \\ 
53820-2227-003 & 12:09:32.88 &  +26:35:03.7 &  1.1927 & 16.56 &   0 &   1.57 &   0 &   0 & \nodata \\ 
53415-1995-229 & 12:09:33.13 &  +40:12:46.6 &  0.9060 &  6.45 &   0 &   3.75 &   0 &   0 & \nodata \\ 
54176-2467-131 & 12:09:33.93 &  +39:13:13.0 &  2.2573 & 14.66 &   0 &   0.79 &   0 &   0 & \nodata \\ 
53415-1995-182 & 12:09:34.19 &  +40:34:25.1 &  0.6848 &  4.61 &   0 &   3.20 &   0 &   0 & \nodata \\ 
52367-0332-496 & 12:09:34.46 & --02:22:45.3 &  0.6426 & 10.57 &   0 &   1.55 &   0 &   0 & \nodata \\ 
52707-1019-350 & 12:09:34.53 &  +55:37:45.5 &  3.5727 & 16.53 &   0 &   1.14 &   0 &   2 & 0.091 \\ 
53089-1623-628 & 12:09:35.62 &  +07:42:14.1 &  2.2700 & 10.17 &   0 &   3.36 &   1 &   0 & \nodata \\ 
51957-0493-178 & 12:09:35.80 &  +67:17:15.7 &  2.0297 & 16.73 &   0 &   1.46 &   2 &   2 & 0.127 \\ 
52723-1229-504 & 12:09:37.02 &  +10:37:56.8 &  1.9943 &  7.63 &   0 &   1.23 &   0 &   2 & 0.097 \\ 
52723-1229-515 & 12:09:37.13 &  +10:16:07.6 &  1.7542 &  5.41 &   0 &   2.68 &   0 &   1 & 0.042 \\ 
51957-0493-136 & 12:09:37.40 &  +66:50:06.6 &  1.3778 & 11.08 &   0 &   3.97 &   0 &   0 & \nodata \\ 
54537-2919-512 & 12:09:37.62 &  +49:58:24.2 &  2.5971 &  4.02 &   0 &   4.07 &   0 &   1 & 0.059 \\ 
53820-2227-073 & 12:09:38.61 &  +27:36:19.4 &  1.1275 &  6.28 &   0 &   3.42 &   1 &   0 & \nodata \\ 
54210-2644-500 & 12:09:39.17 &  +22:38:15.6 &  1.5537 &  4.76 &   0 &   3.25 &   0 &   0 & \nodata \\ 
54476-2609-523 & 12:09:39.57 &  +21:05:21.0 &  2.2362 &  6.95 &   0 &   0.15 &   2 &   0 & \nodata \\ 
53498-2089-552 & 12:09:39.83 &  +34:46:01.2 &  0.4341 &  9.64 &   0 &   0.75 &   0 &   0 & \nodata \\ 
51957-0493-162 & 12:09:40.07 &  +67:00:20.9 &  1.3740 &  5.38 &   0 &   1.27 &   1 &   0 & \nodata \\ 
54207-2596-258 & 12:09:40.50 &  +16:19:17.5 &  2.2582 & 14.82 &   0 &   2.44 &   1 &   3 & 0.143 \\ 
53467-1764-032 & 12:09:42.04 &  +14:42:59.8 &  0.5504 &  4.35 &   0 &   3.96 &   0 &   0 & \nodata \\ 
53116-1449-564 & 12:09:42.79 &  +48:34:23.2 &  0.7114 &  7.52 &   0 &   3.65 &   0 &   0 & \nodata \\ 
53737-2004-420 & 12:09:42.85 &  +32:51:05.3 &  1.7490 & 22.89 &   0 &   3.32 &   0 &   0 & \nodata \\ 
53415-1995-256 & 12:09:43.34 &  +39:36:42.6 &  2.3327 &  8.08 &   0 &   3.34 &   0 &   0 & \nodata \\ 
52367-0332-251 & 12:09:44.31 & --03:17:08.5 &  1.6040 &  5.32 &   0 &   4.05 &   0 &   0 & \nodata \\ 
53498-2089-103 & 12:09:44.35 &  +33:45:54.7 &  0.8848 &  5.48 &   0 &   3.57 &   0 &   0 & \nodata \\ 
54210-2644-499 & 12:09:44.76 &  +22:23:06.6 &  2.2697 &  9.63 &   0 &   4.24 &   2 &   3 & 0.151 \\ 
53799-2230-279 & 12:09:44.77 &  +29:45:40.3 &  0.8559 &  7.75 &   0 &   3.42 &   0 &   0 & \nodata \\ 
52376-0842-606 & 12:09:44.83 &  +05:57:32.0 &  2.6297 &  9.18 &   0 &   0.87 &   0 &   1 & 0.053 \\ 
54554-2918-553 & 12:09:44.88 &  +20:10:32.6 &  3.1187 & 11.10 &   0 &   4.43 &   1 &   0 & \nodata \\ 
53737-2004-438 & 12:09:44.90 &  +32:27:23.9 &  1.4454 & 15.31 &   0 &   4.30 &   3 &   0 & \nodata \\ 
54484-2656-533 & 12:09:45.09 &  +25:47:03.7 &  1.4383 &  6.16 &   0 &   3.84 &   1 &   0 & \nodata \\ 
53498-2089-060 & 12:09:45.54 &  +33:25:00.9 &  1.7656 &  8.29 &   0 &   3.94 &   1 &   0 & \nodata \\ 
52405-0954-550 & 12:09:45.71 &  +60:17:58.5 &  2.9634 &  7.23 &   0 &   3.20 &   1 &   3 & 0.134 \\ 
53498-2089-523 & 12:09:46.18 &  +35:20:37.3 &  1.1140 &  7.81 &   0 &   3.71 &   1 &   0 & \nodata \\ 
54537-2919-084 & 12:09:46.53 &  +48:47:42.5 &  2.6311 & 11.89 &   0 &   2.44 &   1 &   1 & 0.068 \\ 
54484-2656-528 & 12:09:46.56 &  +26:04:28.7 &  2.7209 & 14.76 &   0 &   3.33 &   2 &   0 & \nodata \\ 
52367-0332-417 & 12:09:47.53 & --01:47:03.5 &  1.5658 & 16.26 &   0 &   0.76 &   0 &   0 & \nodata \\ 
54207-2596-384 & 12:09:47.61 &  +18:11:43.2 &  1.1736 &  6.90 &   0 &   3.52 &   0 &   0 & \nodata \\ 
53090-1370-262 & 12:09:48.24 &  +43:57:41.5 &  2.1982 &  6.58 &   0 &   2.85 &   0 &   0 & \nodata \\ 
54210-2644-481 & 12:09:48.84 &  +22:44:32.6 &  1.7368 &  9.54 &   0 &   3.48 &   4 &   0 & \nodata \\ 
52376-0842-027 & 12:09:48.89 &  +04:20:37.2 &  1.2032 &  8.22 &   0 &   0.92 &   1 &   0 & \nodata \\ 
52723-1229-506 & 12:09:49.46 &  +10:21:46.8 &  2.3125 &  7.58 &   0 &   1.26 &   1 &   0 & \nodata \\ 
53089-1369-606 & 12:09:49.74 &  +45:34:00.5 &  3.5905 &  8.69 &   0 &   0.43 &   0 &   0 & \nodata \\ 
54502-2657-342 & 12:09:49.77 &  +25:32:27.6 &  1.8153 & 14.03 &   0 &   2.86 &   0 &   0 & \nodata \\ 
54210-2644-483 & 12:09:49.89 &  +22:36:44.2 &  1.7215 &  7.57 &   0 &   1.21 &   1 &   1 & 0.038 \\ 
52707-1019-301 & 12:09:49.97 &  +54:26:31.5 &  0.8637 &  6.18 &   0 &   0.63 &   1 &   0 & \nodata \\ 
53116-1449-551 & 12:09:49.98 &  +47:55:29.4 &  1.6070 &  7.83 &   0 &   3.15 &   0 &   0 & \nodata \\ 
53472-2105-362 & 12:09:51.67 &  +36:54:37.0 &  0.9599 &  6.79 &   0 &   2.56 &   1 &   0 & \nodata \\ 
53820-2227-604 & 12:09:51.68 &  +28:21:03.7 &  0.8014 &  8.55 &   0 &   4.73 &   0 &   0 & \nodata \\ 
54207-2596-387 & 12:09:51.76 &  +18:10:06.8 &  0.8504 &  5.73 &   0 &   0.27 &   0 &   0 & \nodata \\ 
54476-2609-160 & 12:09:51.85 &  +19:50:09.8 &  0.7136 & 11.67 &   0 &   4.27 &   0 &   0 & \nodata \\ 
52376-0842-602 & 12:09:52.14 &  +06:04:03.3 &  1.7459 &  4.19 &   0 &   4.01 &   1 &   0 & \nodata \\ 
52707-1019-314 & 12:09:52.82 &  +54:45:31.8 &  2.3672 &  5.22 &   0 &   3.98 &   0 &   0 & \nodata \\ 
52024-0517-047 & 12:09:52.95 &  +01:21:23.3 &  2.5266 & 11.45 &   0 &   3.13 &   0 &   1 & 0.031 \\ 
53149-1612-216 & 12:09:52.96 &  +12:38:02.2 &  1.7384 &  7.21 &   0 &   0.97 &   2 &   0 & \nodata \\ 
53467-1764-604 & 12:09:53.84 &  +15:32:09.5 &  2.1971 &  7.08 &   0 &   1.45 &   0 &   1 & 0.042 \\ 
53149-1612-395 & 12:09:55.34 &  +13:31:11.7 &  0.4618 &  5.30 &   0 &   0.08 &   0 &   0 & \nodata \\ 
52376-0842-040 & 12:09:56.15 &  +04:17:42.6 &  1.0210 &  5.98 &   0 &   2.29 &   0 &   0 & \nodata \\ 
53089-1369-016 & 12:09:56.40 &  +44:47:13.4 &  1.5535 &  5.20 &   0 &   3.07 &   0 &   0 & \nodata \\ 
54476-2609-157 & 12:09:56.50 &  +19:41:01.5 &  0.9494 &  7.26 &   0 &   0.81 &   0 &   0 & \nodata \\ 
53120-1448-069 & 12:09:56.64 &  +42:11:53.9 &  1.3963 & 11.72 &   0 &   3.07 &   1 &   0 & \nodata \\ 
53473-2108-595 & 12:09:56.79 &  +38:30:56.7 &  1.6228 &  5.59 &   0 &   3.06 &   0 &   0 & \nodata \\ 
53473-2108-579 & 12:09:57.55 &  +39:08:34.3 &  3.2717 &  5.31 &   0 &   2.03 &   1 &   0 & \nodata \\ 
53498-2089-556 & 12:09:57.79 &  +34:34:50.7 &  1.3585 &  5.73 &   0 &   2.62 &   1 &   0 & \nodata \\ 
53466-1765-379 & 12:09:58.08 &  +15:42:24.7 &  1.1473 &  5.47 &   0 &   2.29 &   3 &   0 & \nodata \\ 
53386-1624-298 & 12:09:58.59 &  +06:15:41.1 &  1.7737 &  9.61 &   0 &   3.83 &   0 &   0 & \nodata \\ 
52723-1229-531 & 12:09:59.04 &  +10:43:20.1 &  1.3173 &  9.35 &   0 &   2.36 &   0 &   0 & \nodata \\ 
52024-0517-586 & 12:09:59.55 &  +03:02:49.5 &  1.6621 & 11.23 &   0 &   1.52 &   1 &   0 & \nodata \\ 
53473-2108-580 & 12:10:01.37 &  +39:10:33.6 &  0.9757 & 15.26 &   0 &   1.05 &   0 &   0 & \nodata \\ 
51957-0493-163 & 12:10:01.42 &  +66:59:41.6 &  1.1075 & 11.28 &   0 &   3.68 &   0 &   0 & \nodata \\ 
53415-1995-242 & 12:10:01.72 &  +39:21:50.8 &  2.9548 &  6.42 &   0 &   4.57 &   0 &   1 & 0.049 \\ 
52378-0843-332 & 12:10:01.94 &  +06:11:29.0 &  0.9735 & 12.34 &   0 &   1.74 &   0 &   0 & \nodata \\ 
52442-0969-072 & 12:10:02.47 &  +49:53:12.7 &  1.6184 &  4.34 &   0 &   0.23 &   0 &   0 & \nodata \\ 
53149-1612-190 & 12:10:03.13 &  +11:19:06.2 &  1.2007 &  5.15 &   0 &   3.54 &   1 &   0 & \nodata \\ 
53386-1624-362 & 12:10:03.95 &  +08:31:32.8 &  1.0296 & 17.57 &   0 &   3.23 &   0 &   0 & \nodata \\ 
53149-1612-404 & 12:10:05.00 &  +12:59:04.3 &  1.5944 &  7.12 &   0 &   1.68 &   1 &   0 & \nodata \\ 
51999-0286-003 & 12:10:05.08 & --00:41:09.1 &  1.8940 &  8.03 &   0 &   2.72 &   0 &   0 & \nodata \\ 
52378-0843-339 & 12:10:05.54 &  +05:55:09.5 &  2.3021 & 10.81 &   0 &   3.37 &   1 &   0 & \nodata \\ 
53090-1370-258 & 12:10:06.09 &  +44:30:43.1 &  1.9852 &  5.79 &   0 &   2.55 &   0 &   1 & 0.049 \\ 
53386-1624-375 & 12:10:06.24 &  +08:12:30.2 &  3.1971 &  9.63 &   0 &   4.79 &   0 &   1 & 0.032 \\ 
53090-1370-384 & 12:10:08.33 &  +46:00:58.2 &  1.4567 & 14.60 &   0 &   0.75 &   0 &   0 & \nodata \\ 
52378-0843-300 & 12:10:09.67 &  +04:06:12.0 &  0.9477 &  8.72 &   0 &   1.74 &   1 &   0 & \nodata \\ 
52342-0779-431 & 12:10:10.00 &  +62:44:43.0 &  1.0380 &  8.07 &   0 &   4.24 &   0 &   0 & \nodata \\ 
53473-2108-609 & 12:10:10.21 &  +39:39:36.0 &  2.4545 &  6.93 &   0 &   4.78 &   4 &   3 & 0.154 \\ 
53823-2229-407 & 12:10:10.72 &  +28:28:39.4 &  1.4407 & 12.76 &   0 &   1.18 &   0 &   0 & \nodata \\ 
53120-1450-246 & 12:10:10.90 &  +41:49:16.7 &  1.8656 &  6.61 &   0 &   4.63 &   2 &   1 & 0.032 \\ 
52023-0287-373 & 12:10:11.07 &  +01:01:45.8 &  1.3524 &  6.08 &   0 &   0.03 &   0 &   0 & \nodata \\ 
52723-1229-537 & 12:10:13.56 &  +10:48:53.7 &  1.0803 &  7.70 &   0 &   4.68 &   1 &   0 & \nodata \\ 
53415-1995-367 & 12:10:13.83 &  +41:06:49.5 &  1.4275 &  7.55 &   0 &   0.27 &   1 &   0 & \nodata \\ 
53498-2089-544 & 12:10:14.42 &  +34:41:56.6 &  1.1597 &  7.23 &   0 &   0.74 &   0 &   0 & \nodata \\ 
53116-1449-002 & 12:10:14.50 &  +46:42:18.9 &  2.0609 &  5.45 &   0 &   1.32 &   1 &   0 & \nodata \\ 
54537-2919-531 & 12:10:14.89 &  +51:01:01.5 &  2.3951 &  4.65 &   0 &   2.45 &   1 &   1 & 0.044 \\ 
51999-0286-640 & 12:10:16.12 &  +00:12:04.9 &  1.2285 &  5.68 &   0 &   0.41 &   0 &   0 & \nodata \\ 
53386-1624-366 & 12:10:16.17 &  +08:13:31.5 &  2.1740 & 15.88 &   0 &   1.09 &   0 &   1 & 0.045 \\ 
52024-0517-580 & 12:10:16.78 &  +03:28:23.9 &  1.5942 & 12.71 &   0 &   4.49 &   0 &   0 & \nodata \\ 
52378-0843-294 & 12:10:16.80 &  +04:16:53.8 &  1.8732 &  5.61 &   0 &   2.18 &   1 &   0 & \nodata \\ 
53116-1449-061 & 12:10:17.46 &  +47:01:01.7 &  1.1892 &  7.74 &   0 &   3.69 &   1 &   0 & \nodata \\ 
53415-1995-213 & 12:10:17.87 &  +39:56:46.3 &  0.3984 &  9.21 &   0 &   2.69 &   0 &   0 & \nodata \\ 
53818-2228-157 & 12:10:18.70 &  +30:04:53.4 &  1.5064 &  9.00 &   0 &   2.01 &   0 &   0 & \nodata \\ 
53116-1449-590 & 12:10:18.82 &  +48:04:49.2 &  1.8346 &  7.52 &   0 &   4.38 &   0 &   1 & 0.066 \\ 
54210-2644-166 & 12:10:20.15 &  +22:09:53.7 &  1.5928 &  6.43 &   0 &   4.25 &   0 &   0 & \nodata \\ 
54210-2644-505 & 12:10:20.17 &  +22:59:20.1 &  0.5730 & 11.12 &   0 &   2.36 &   0 &   0 & \nodata \\ 
52024-0517-024 & 12:10:20.37 &  +02:06:30.7 &  0.6080 & 10.10 &   0 &   3.73 &   0 &   0 & \nodata \\ 
52370-0882-040 & 12:10:20.74 &  +52:12:44.6 &  0.8050 & 12.67 &   0 &   0.46 &   0 &   0 & \nodata \\ 
53090-1370-261 & 12:10:21.39 &  +43:34:40.6 &  0.6102 &  7.30 &   0 &   3.84 &   0 &   0 & \nodata \\ 
54476-2609-147 & 12:10:21.51 &  +19:17:51.5 &  1.5974 &  5.15 &   0 &   0.34 &   2 &   0 & \nodata \\ 
52376-0842-613 & 12:10:21.52 &  +05:30:58.5 &  2.0042 &  7.95 &   0 &   2.93 &   0 &   1 & 0.028 \\ 
53116-1449-005 & 12:10:21.68 &  +46:46:18.7 &  3.4868 &  5.07 &   0 &   0.33 &   0 &   1 & 0.034 \\ 
52024-0517-025 & 12:10:22.53 &  +02:22:01.0 &  0.8625 &  8.87 &   0 &   0.17 &   0 &   0 & \nodata \\ 
52791-1315-272 & 12:10:22.56 &  +56:53:32.3 &  0.8715 &  5.79 &   0 &   0.42 &   0 &   0 & \nodata \\ 
53820-2227-070 & 12:10:23.16 &  +27:07:13.7 &  1.3358 & 11.95 &   0 &   3.33 &   0 &   0 & \nodata \\ 
52378-0843-291 & 12:10:23.20 &  +04:16:39.4 &  1.9316 &  9.18 &   0 &   2.01 &   3 &   0 & \nodata \\ 
54554-2918-065 & 12:10:23.71 &  +19:39:45.9 &  1.7593 &  9.53 &   0 &   1.40 &   0 &   0 & \nodata \\ 
52024-0517-561 & 12:10:24.13 &  +03:38:49.8 &  1.6607 & 17.29 &   0 &   2.97 &   4 &   0 & \nodata \\ 
52024-0517-038 & 12:10:24.60 &  +02:18:26.8 &  1.1841 &  7.05 &   0 &   4.14 &   0 &   0 & \nodata \\ 
54476-2609-552 & 12:10:24.83 &  +20:31:58.3 &  2.9800 & 12.01 &   0 &   2.41 &   2 &   2 & 0.083 \\ 
53473-2108-107 & 12:10:25.13 &  +38:08:03.4 &  1.7830 & 19.28 &   0 &   0.23 &   0 &   0 & \nodata \\ 
53149-1612-200 & 12:10:25.59 &  +11:35:09.2 &  1.3969 & 13.84 &   0 &   4.36 &   0 &   0 & \nodata \\ 
54210-2644-134 & 12:10:25.70 &  +21:44:24.4 &  1.1330 &  6.00 &   0 &   3.68 &   1 &   0 & \nodata \\ 
54210-2644-520 & 12:10:26.44 &  +22:41:39.2 &  1.7696 &  9.43 &   0 &   3.20 &   0 &   0 & \nodata \\ 
53050-1314-532 & 12:10:26.52 &  +58:33:13.8 &  1.4799 & 10.69 &   0 &   2.75 &   0 &   0 & \nodata \\ 
53472-2105-440 & 12:10:26.76 &  +36:20:02.7 &  0.6337 & 16.66 &   0 &   1.90 &   0 &   0 & \nodata \\ 
51957-0493-138 & 12:10:27.06 &  +66:31:42.3 &  0.6081 & 18.49 &   0 &   0.14 &   0 &   0 & \nodata \\ 
51957-0493-523 & 12:10:27.35 &  +68:43:24.5 &  1.1484 & 11.31 &   0 &   2.44 &   1 &   0 & \nodata \\ 
54476-2609-536 & 12:10:27.39 &  +21:21:08.6 &  2.0533 & 13.11 &   0 &   1.48 &   0 &   0 & \nodata \\ 
54537-2919-041 & 12:10:27.93 &  +49:17:01.3 &  0.8620 &  9.37 &   0 &   4.26 &   0 &   0 & \nodata \\ 
53823-2229-401 & 12:10:27.93 &  +28:41:05.4 &  1.4461 &  8.90 &   0 &   0.09 &   0 &   0 & \nodata \\ 
53498-2089-049 & 12:10:28.63 &  +33:04:40.0 &  3.3207 &  4.45 &   0 &   3.74 &   2 &   3 & 0.100 \\ 
52024-0517-635 & 12:10:28.83 &  +02:54:54.2 &  0.4397 & 11.42 &   0 &   3.76 &   0 &   0 & \nodata \\ 
52024-0517-049 & 12:10:28.86 &  +01:35:45.2 &  1.3092 & 14.00 &   0 &   4.34 &   0 &   0 & \nodata \\ 
53820-2227-013 & 12:10:28.92 &  +26:51:40.2 &  0.6255 & 10.80 &   0 &   2.96 &   0 &   0 & \nodata \\ 
54552-2893-572 & 12:10:28.93 &  +20:55:44.5 &  2.3863 & 15.94 &   0 &   3.05 &   0 &   3 & 0.135 \\ 
52672-1018-005 & 12:10:29.49 &  +54:11:04.3 &  1.4584 & 44.90 &   0 &   0.62 &   0 &   0 & \nodata \\ 
53089-1369-018 & 12:10:29.81 &  +44:48:24.0 &  0.9745 & 11.18 &   0 &   2.34 &   0 &   0 & \nodata \\ 
53149-1612-208 & 12:10:29.87 &  +11:55:35.8 &  1.3857 & 19.29 &   0 &   1.54 &   1 &   0 & \nodata \\ 
53473-2108-594 & 12:10:30.25 &  +38:25:53.0 &  1.0702 & 14.51 &   0 &   0.00 &   0 &   0 & \nodata \\ 
53149-1612-196 & 12:10:30.38 &  +11:42:56.4 &  1.5838 & 26.80 &   0 &   1.21 &   0 &   0 & \nodata \\ 
53120-1448-036 & 12:10:30.41 &  +41:42:46.2 &  1.3099 & 19.86 &   0 &   4.74 &   0 &   0 & \nodata \\ 
52376-0842-593 & 12:10:31.21 &  +05:12:04.2 &  2.2043 &  9.62 &   0 &   3.64 &   0 &   0 & \nodata \\ 
53120-1450-262 & 12:10:31.44 &  +41:43:29.7 &  2.4622 &  8.40 &   0 &   1.73 &   1 &   0 & \nodata \\ 
54476-2609-540 & 12:10:31.61 &  +21:20:54.9 &  2.1003 & 17.66 &   0 &   4.39 &   0 &   2 & 0.081 \\ 
53498-2089-560 & 12:10:32.88 &  +34:13:02.2 &  3.1999 &  5.98 &   0 &   0.21 &   0 &   0 & \nodata \\ 
54476-2609-576 & 12:10:33.20 &  +20:52:57.9 &  1.7822 & 23.59 &   0 &   2.20 &   0 &   0 & \nodata \\ 
52405-0954-146 & 12:10:33.23 &  +59:11:57.3 &  1.9632 &  8.51 &   0 &   1.21 &   1 &   0 & \nodata \\ 
52367-0332-456 & 12:10:33.30 & --01:17:55.6 &  0.5421 &  9.95 &   0 &   0.69 &   0 &   0 & \nodata \\ 
54207-2596-399 & 12:10:34.94 &  +18:05:55.9 &  1.8685 &  8.04 &   0 &   2.91 &   2 &   1 & 0.067 \\ 
52430-0883-416 & 12:10:34.97 &  +53:16:58.8 &  1.7913 &  8.96 &   0 &   2.25 &   1 &   0 & \nodata \\ 
53386-1624-364 & 12:10:35.58 &  +08:18:47.3 &  1.6205 & 13.00 &   0 &   1.64 &   0 &   0 & \nodata \\ 
53466-1765-208 & 12:10:35.60 &  +14:11:31.8 &  0.8481 & 16.28 &   0 &   3.58 &   0 &   0 & \nodata \\ 
53472-2105-480 & 12:10:36.38 &  +36:47:20.1 &  1.5384 &  8.66 &   0 &   2.46 &   1 &   0 & \nodata \\ 
54476-2610-353 & 12:10:37.00 &  +19:54:01.7 &  1.2463 &  8.83 &   0 &   0.22 &   0 &   0 & \nodata \\ 
53466-1765-195 & 12:10:37.25 &  +14:48:09.3 &  1.3109 & 16.08 &   0 &   2.72 &   0 &   0 & \nodata \\ 
52370-0882-630 & 12:10:37.35 &  +52:53:41.9 &  0.9175 &  8.25 &   0 &   0.17 &   0 &   0 & \nodata \\ 
53737-2004-188 & 12:10:37.56 &  +31:57:06.0 &  0.3891 &  7.95 &   0 &   3.15 &   0 &   0 & \nodata \\ 
53472-2105-191 & 12:10:37.74 &  +36:09:41.6 &  2.4769 &  8.28 &   0 &   2.85 &   0 &   2 & 0.079 \\ 
52376-0842-611 & 12:10:37.81 &  +05:38:05.8 &  0.4356 &  7.98 &   0 &   4.54 &   0 &   0 & \nodata \\ 
54207-2596-396 & 12:10:38.36 &  +17:33:29.4 &  1.3899 & 10.51 &   0 &   4.71 &   3 &   0 & \nodata \\ 
53466-1765-203 & 12:10:39.25 &  +13:56:56.0 &  2.3280 &  8.17 &   0 &   3.90 &   1 &   1 & 0.049 \\ 
53466-1765-405 & 12:10:39.40 &  +16:08:39.2 &  2.3538 &  9.46 &   0 &   4.72 &   0 &   0 & \nodata \\ 
52378-0843-424 & 12:10:39.93 &  +05:17:14.0 &  1.3031 &  7.09 &   0 &   2.89 &   0 &   0 & \nodata \\ 
53498-2089-567 & 12:10:40.36 &  +35:09:11.3 &  2.9188 & 11.93 &   0 &   1.80 &   0 &   0 & \nodata \\ 
53415-1995-437 & 12:10:40.50 &  +40:36:53.1 &  1.4183 &  8.92 &   0 &   3.92 &   0 &   0 & \nodata \\ 
52370-0882-624 & 12:10:41.34 &  +52:46:11.9 &  1.8002 &  8.10 &   0 &   3.65 &   3 &   2 & 0.099 \\ 
53120-1448-027 & 12:10:43.81 &  +41:49:29.5 &  1.5658 & 21.32 &   0 &   0.56 &   0 &   0 & \nodata \\ 
52337-0778-574 & 12:10:43.94 &  +63:33:43.4 &  0.5302 &  9.46 &   0 &   4.18 &   0 &   0 & \nodata \\ 
53473-2108-616 & 12:10:43.97 &  +39:08:02.3 &  0.6633 & 24.11 &   0 &   2.98 &   0 &   0 & \nodata \\ 
54476-2609-097 & 12:10:44.02 &  +19:09:39.0 &  0.7606 &  8.40 &   0 &   2.69 &   1 &   0 & \nodata \\ 
54476-2609-575 & 12:10:45.23 &  +20:56:03.6 &  0.4660 & 18.76 &   0 &   3.85 &   0 &   0 & \nodata \\ 
53466-1765-217 & 12:10:45.26 &  +14:09:01.1 &  1.8845 & 11.21 &   0 &   0.85 &   0 &   1 & 0.051 \\ 
54476-2609-546 & 12:10:46.55 &  +20:04:45.0 &  1.4605 &  8.07 &   0 &   3.48 &   0 &   0 & \nodata \\ 
52442-0969-079 & 12:10:47.15 &  +49:55:59.4 &  1.2496 &  9.88 &   0 &   0.25 &   0 &   0 & \nodata \\ 
52023-0287-377 & 12:10:48.50 &  +00:36:08.2 &  1.1942 &  6.92 &   0 &   4.79 &   1 &   0 & \nodata \\ 
53472-2105-418 & 12:10:50.20 &  +36:51:56.7 &  3.3114 & 13.43 &   0 &   4.13 &   1 &   0 & \nodata \\ 
53466-1765-449 & 12:10:50.48 &  +16:10:06.0 &  1.3499 & 17.90 &   0 &   1.29 &   0 &   0 & \nodata \\ 
52442-0969-618 & 12:10:51.25 &  +50:59:56.8 &  1.6463 & 17.41 &   0 &   2.90 &   0 &   0 & \nodata \\ 
54210-2644-129 & 12:10:51.75 &  +21:13:47.8 &  1.3891 & 12.60 &   0 &   0.35 &   1 &   0 & \nodata \\ 
52317-0599-411 & 12:10:53.63 &  +65:50:06.4 &  1.3299 &  8.21 &   0 &   4.08 &   0 &   0 & \nodata \\ 
53466-1765-214 & 12:10:54.01 &  +14:09:28.2 &  2.9587 &  8.42 &   0 &   0.20 &   1 &   1 & 0.032 \\ 
54207-2596-255 & 12:10:54.07 &  +16:15:42.4 &  0.8873 &  9.30 &   0 &   3.94 &   0 &   0 & \nodata \\ 
54476-2609-547 & 12:10:54.57 &  +20:22:01.8 &  0.9791 &  8.91 &   0 &   3.34 &   1 &   0 & \nodata \\ 
54484-2656-592 & 12:10:54.98 &  +25:13:00.8 &  1.2102 &  9.27 &   0 &   1.41 &   0 &   0 & \nodata \\ 
53386-1624-394 & 12:10:55.34 &  +07:48:52.6 &  1.9724 &  6.20 &   0 &   2.60 &   1 &   0 & \nodata \\ 
52413-0970-329 & 12:10:55.44 &  +51:12:54.7 &  0.8120 &  7.05 &   0 &   2.30 &   1 &   0 & \nodata \\ 
52672-1018-556 & 12:10:55.74 &  +55:09:52.2 &  1.6991 &  4.05 &   0 &   2.43 &   0 &   0 & \nodata \\ 
53473-2108-014 & 12:10:55.89 &  +37:36:35.1 &  1.3197 & 12.43 &   0 &   4.14 &   1 &   0 & \nodata \\ 
54207-2596-240 & 12:10:56.61 &  +17:21:59.8 &  1.5202 &  7.72 &   0 &   2.58 &   0 &   0 & \nodata \\ 
54210-2644-528 & 12:10:56.83 &  +23:19:12.5 &  1.2598 &  9.43 &   0 &   3.22 &   0 &   0 & \nodata \\ 
52672-1018-064 & 12:10:56.96 &  +54:38:55.4 &  0.5348 & 11.44 &   0 &   1.82 &   1 &   0 & \nodata \\ 
53149-1612-173 & 12:10:57.12 &  +12:27:00.9 &  2.3698 &  5.84 &   0 &   3.25 &   2 &   1 & 0.042 \\ 
53466-1765-210 & 12:10:57.38 &  +13:48:34.2 &  1.8682 &  9.07 &   0 &   1.88 &   1 &   2 & 0.104 \\ 
52367-0332-137 & 12:10:58.31 & --03:12:50.8 &  1.4705 & 11.03 &   0 &   4.81 &   0 &   0 & \nodata \\ 
54207-2596-377 & 12:10:58.35 &  +18:33:01.5 &  1.4995 & 18.12 &   0 &   2.57 &   0 &   0 & \nodata \\ 
54207-2596-368 & 12:10:58.56 &  +18:21:19.1 &  3.8810 & 14.21 &   0 &   2.31 &   1 &   4 & 0.184 \\ 
52672-1018-612 & 12:10:58.97 &  +56:11:41.9 &  1.4146 &  7.73 &   0 &   0.95 &   0 &   0 & \nodata \\ 
53466-1765-200 & 12:10:59.86 &  +14:43:25.5 &  0.5304 &  9.93 &   0 &   2.15 &   0 &   0 & \nodata \\ 
53823-2229-232 & 12:11:01.29 &  +27:32:38.3 &  2.0338 &  7.30 &   0 &   0.12 &   1 &   2 & 0.095 \\ 
54502-2657-400 & 12:11:01.81 &  +25:09:09.1 &  1.2040 &  7.71 &   0 &   1.14 &   0 &   0 & \nodata \\ 
54210-2644-156 & 12:11:01.81 &  +22:21:06.7 &  1.2994 & 15.95 &   0 &   1.90 &   0 &   0 & \nodata \\ 
53493-2001-349 & 12:11:02.07 &  +39:07:06.3 &  0.8367 &  4.86 &   0 &   4.26 &   0 &   0 & \nodata \\ 
52024-0517-612 & 12:11:02.13 &  +03:35:59.0 &  0.9246 &  7.26 &   0 &   0.37 &   1 &   0 & \nodata \\ 
53149-1612-172 & 12:11:03.92 &  +12:34:06.1 &  1.0039 & 22.69 &   0 &   3.55 &   1 &   0 & \nodata \\ 
52378-0843-371 & 12:11:05.14 &  +05:51:19.3 &  1.1989 & 13.55 &   0 &   3.01 &   1 &   0 & \nodata \\ 
54484-2656-080 & 12:11:05.93 &  +24:41:23.5 &  0.4701 &  5.03 &   0 &   0.12 &   0 &   0 & \nodata \\ 
52376-0842-026 & 12:11:06.05 &  +04:17:53.7 &  1.0404 &  8.05 &   0 &   4.36 &   0 &   0 & \nodata \\ 
53120-1450-272 & 12:11:06.43 &  +41:22:54.1 &  0.7656 &  9.06 &   0 &   2.98 &   0 &   0 & \nodata \\ 
54207-2596-367 & 12:11:06.69 &  +18:20:34.2 &  1.5150 &  9.58 &   0 &   1.42 &   0 &   0 & \nodata \\ 
53090-1370-413 & 12:11:07.39 &  +44:47:40.7 &  1.5492 &  7.40 &   0 &   0.01 &   0 &   0 & \nodata \\ 
54207-2596-425 & 12:11:07.45 &  +18:00:25.7 &  0.8284 &  7.78 &   0 &   3.65 &   0 &   0 & \nodata \\ 
52282-0518-307 & 12:11:08.24 &  +02:27:10.9 &  1.7124 &  4.95 &   0 &   1.52 &   0 &   0 & \nodata \\ 
54537-2919-046 & 12:11:08.66 &  +49:20:11.5 &  0.4857 & 17.17 &   0 &   2.21 &   0 &   0 & \nodata \\ 
52367-0332-558 & 12:11:09.38 & --02:07:41.4 &  2.1182 &  7.45 &   0 &   3.23 &   1 &   0 & \nodata \\ 
53737-2004-469 & 12:11:09.87 &  +32:31:45.8 &  3.1425 &  6.85 &   0 &   2.48 &   1 &   0 & \nodata \\ 
54502-2657-317 & 12:11:09.98 &  +24:40:49.8 &  1.2279 & 22.46 &   0 &   2.92 &   2 &   0 & \nodata \\ 
54210-2644-149 & 12:11:10.63 &  +21:57:17.9 &  1.5033 &  8.45 &   0 &   1.63 &   0 &   0 & \nodata \\ 
53415-1995-138 & 12:11:11.18 &  +39:33:20.7 &  1.5291 &  7.71 &   0 &   1.98 &   0 &   0 & \nodata \\ 
52723-1229-553 & 12:11:11.46 &  +10:08:26.8 &  1.9957 &  8.93 &   0 &   3.03 &   2 &   1 & 0.034 \\ 
53415-1995-425 & 12:11:11.70 &  +40:57:01.2 &  1.7025 &  9.98 &   0 &   3.99 &   0 &   0 & \nodata \\ 
54484-2656-615 & 12:11:12.25 &  +25:54:39.8 &  2.1600 &  9.88 &   0 &   2.87 &   0 &   1 & 0.090 \\ 
52376-0842-637 & 12:11:13.56 &  +04:49:46.2 &  2.2943 & 17.00 &   0 &   1.63 &   1 &   0 & \nodata \\ 
53415-1995-172 & 12:11:15.52 &  +40:31:44.2 &  0.8897 & 10.56 &   0 &   3.55 &   0 &   0 & \nodata \\ 
53117-1451-357 & 12:11:15.54 &  +47:46:51.6 &  2.4208 &  9.43 &   0 &   1.70 &   1 &   4 & 0.212 \\ 
54176-2467-500 & 12:11:16.86 &  +40:22:44.3 &  2.5247 & 13.43 &   0 &   1.60 &   1 &   1 & 0.052 \\ 
51957-0493-168 & 12:11:17.02 &  +66:59:33.2 &  2.0267 & 19.51 &   0 &   2.59 &   0 &   1 & 0.049 \\ 
52376-0842-021 & 12:11:17.59 &  +04:22:22.3 &  2.5262 & 10.90 &   0 &   0.98 &   1 &   1 & 0.034 \\ 
53823-2229-214 & 12:11:17.76 &  +26:50:36.7 &  2.1163 & 15.95 &   0 &   1.96 &   1 &   0 & \nodata \\ 
53120-1450-419 & 12:11:18.48 &  +42:34:25.6 &  2.0223 & 14.04 &   0 &   2.36 &   2 &   1 & 0.045 \\ 
53823-2229-183 & 12:11:18.60 &  +27:13:59.6 &  1.1480 & 13.51 &   0 &   2.34 &   0 &   0 & \nodata \\ 
53466-1765-197 & 12:11:18.66 &  +14:38:10.4 &  0.5804 &  9.96 &   0 &   2.19 &   0 &   0 & \nodata \\ 
53823-2229-208 & 12:11:18.79 &  +26:25:15.5 &  1.8827 &  6.40 &   0 &   3.45 &   1 &   0 & \nodata \\ 
54476-2610-350 & 12:11:19.08 &  +20:31:04.6 &  1.2416 & 19.28 &   0 &   2.26 &   0 &   0 & \nodata \\ 
54210-2644-095 & 12:11:19.71 &  +21:28:20.0 &  2.2013 & 11.64 &   0 &   1.77 &   1 &   0 & \nodata \\ 
53466-1765-478 & 12:11:21.03 &  +15:34:26.3 &  1.7438 & 20.40 &   0 &   1.64 &   1 &   1 & 0.082 \\ 
53050-1314-158 & 12:11:22.63 &  +56:52:59.7 &  2.5130 &  7.62 &   0 &   1.17 &   1 &   1 & 0.039 \\ 
52317-0599-140 & 12:11:22.93 &  +63:47:10.9 &  0.8593 &  4.09 &   0 &   2.47 &   0 &   0 & \nodata \\ 
53737-2004-166 & 12:11:23.53 &  +31:49:25.1 &  1.9085 & 25.59 &   0 &   0.62 &   0 &   1 & 0.076 \\ 
53737-2004-163 & 12:11:24.06 &  +31:44:31.1 &  3.3027 & 10.87 &   0 &   3.15 &   3 &   3 & 0.164 \\ 
53493-2001-357 & 12:11:24.90 &  +38:34:06.3 &  1.2710 & 18.46 &   0 &   4.10 &   0 &   0 & \nodata \\ 
53386-1624-195 & 12:11:25.00 &  +07:10:03.7 &  0.5036 & 10.11 &   0 &   1.34 &   0 &   0 & \nodata \\ 
53415-1995-472 & 12:11:26.29 &  +40:53:44.7 &  0.9076 & 35.01 &   0 &   1.95 &   0 &   0 & \nodata \\ 
52409-0955-339 & 12:11:26.70 &  +61:07:23.1 &  3.6402 & 11.63 &   0 &   0.96 &   1 &   1 & 0.039 \\ 
53820-2227-036 & 12:11:27.19 &  +27:03:23.3 &  0.9040 & 16.94 &   0 &   2.37 &   0 &   0 & \nodata \\ 
52791-1315-277 & 12:11:27.76 &  +57:29:49.8 &  0.9586 & 11.51 &   0 &   3.17 &   1 &   0 & \nodata \\ 
52413-0970-267 & 12:11:28.67 &  +49:16:59.0 &  0.9988 & 14.18 &   0 &   1.99 &   0 &   0 & \nodata \\ 
52442-0969-615 & 12:11:28.86 &  +50:52:54.2 &  1.3645 & 13.74 &   0 &   1.97 &   0 &   0 & \nodata \\ 
53415-1995-123 & 12:11:29.35 &  +39:25:13.6 &  1.6712 & 13.91 &   0 &   2.25 &   1 &   0 & \nodata \\ 
52367-0332-543 & 12:11:29.67 & --01:54:06.8 &  1.6286 &  5.18 &   0 &   3.36 &   0 &   0 & \nodata \\ 
53149-1612-465 & 12:11:29.84 &  +13:00:23.0 &  2.9546 & 12.49 &   0 &   4.35 &   0 &   2 & 0.072 \\ 
52337-0778-558 & 12:11:30.83 &  +62:31:16.6 &  0.8554 & 11.11 &   0 &   3.81 &   1 &   0 & \nodata \\ 
52378-0843-235 & 12:11:32.01 &  +04:31:30.5 &  1.4372 &  9.60 &   0 &   3.41 &   1 &   0 & \nodata \\ 
52707-1019-353 & 12:11:32.12 &  +55:32:30.0 &  1.4183 &  6.83 &   0 &   3.86 &   0 &   0 & \nodata \\ 
53823-2229-476 & 12:11:33.23 &  +27:54:36.0 &  1.2998 &  9.48 &   0 &   0.11 &   0 &   0 & \nodata \\ 
53090-1370-407 & 12:11:33.49 &  +45:22:05.9 &  1.3972 &  8.88 &   0 &   1.39 &   0 &   0 & \nodata \\ 
53149-1612-103 & 12:11:33.78 &  +11:33:20.6 &  1.9441 &  7.64 &   0 &   2.00 &   0 &   0 & \nodata \\ 
53116-1449-604 & 12:11:34.04 &  +48:42:35.9 &  4.5047 & 11.10 &   0 &   4.41 &   0 &   1 & 0.028 \\ 
54537-2919-102 & 12:11:34.24 &  +49:41:32.7 &  1.0637 &  5.62 &   0 &   1.02 &   0 &   0 & \nodata \\ 
53737-2004-496 & 12:11:34.39 &  +32:26:15.2 &  4.1147 & 18.12 &   0 &   2.75 &   2 &   0 & \nodata \\ 
53050-1314-108 & 12:11:34.69 &  +57:00:53.3 &  1.5231 &  8.83 &   0 &   2.98 &   0 &   0 & \nodata \\ 
53090-1370-434 & 12:11:34.77 &  +45:49:18.2 &  2.9467 & 13.92 &   0 &   4.25 &   0 &   0 & \nodata \\ 
52723-1229-099 & 12:11:34.95 &  +09:02:20.9 &  3.2911 &  5.30 &   0 &   4.44 &   0 &   1 & 0.037 \\ 
54476-2609-056 & 12:11:35.34 &  +18:54:21.3 &  2.0303 &  9.93 &   0 &   1.91 &   2 &   0 & \nodata \\ 
52367-0332-154 & 12:11:36.39 & --02:30:11.5 &  0.8737 &  7.88 &   0 &   2.51 &   0 &   0 & \nodata \\ 
52430-0883-479 & 12:11:36.74 &  +52:28:04.4 &  1.3446 &  8.31 &   0 &   0.01 &   0 &   0 & \nodata \\ 
53818-2228-562 & 12:11:36.87 &  +31:10:21.6 &  1.9951 & 10.71 &   0 &   2.02 &   1 &   2 & 0.110 \\ 
53472-2105-219 & 12:11:39.13 &  +35:39:29.9 &  1.5115 &  9.06 &   0 &   1.09 &   1 &   0 & \nodata \\ 
52367-0332-090 & 12:11:39.58 & --03:28:20.4 &  1.8579 &  7.31 &   0 &   4.23 &   0 &   0 & \nodata \\ 
52378-0843-224 & 12:11:40.46 &  +04:54:33.3 &  1.6147 &  6.43 &   0 &   0.07 &   0 &   0 & \nodata \\ 
52723-1229-589 & 12:11:40.59 &  +10:30:02.0 &  2.1930 &  4.50 &   0 &   0.07 &   1 &   1 & 0.071 \\ 
54484-2656-605 & 12:11:40.75 &  +26:01:43.5 &  2.0230 & 27.05 &   0 &   3.71 &   0 &   0 & \nodata \\ 
53737-2004-498 & 12:11:42.33 &  +32:17:53.4 &  2.5842 &  7.14 &   0 &   3.77 &   0 &   0 & \nodata \\ 
52672-1018-011 & 12:11:42.73 &  +54:02:24.0 &  1.2883 & 16.41 &   0 &   3.62 &   0 &   0 & \nodata \\ 
52367-0332-534 & 12:11:42.89 & --01:46:43.1 &  3.2285 &  7.78 &   0 &   1.88 &   1 &   0 & \nodata \\ 
52024-0517-606 & 12:11:43.01 &  +03:43:48.5 &  2.0170 &  4.69 &   0 &   3.60 &   1 &   2 & 0.052 \\ 
52405-0954-620 & 12:11:43.05 &  +60:36:35.0 &  0.4435 & 11.64 &   0 &   4.75 &   0 &   0 & \nodata \\ 
54477-2645-350 & 12:11:43.50 &  +22:48:35.1 &  1.0285 &  9.80 &   0 &   3.21 &   0 &   0 & \nodata \\ 
52024-0517-010 & 12:11:43.52 &  +01:30:11.2 &  2.5902 & 14.33 &   0 &   1.20 &   2 &   0 & \nodata \\ 
53472-2105-178 & 12:11:44.41 &  +36:11:56.9 &  0.5593 &  4.99 &   0 &   3.83 &   0 &   0 & \nodata \\ 
52723-1229-061 & 12:11:44.44 &  +09:44:25.1 &  1.5896 &  8.54 &   0 &   3.98 &   1 &   0 & \nodata \\ 
52282-0518-350 & 12:11:45.15 &  +02:58:43.1 &  1.1256 & 18.36 &   0 &   0.33 &   0 &   0 & \nodata \\ 
54210-2644-100 & 12:11:45.66 &  +21:31:54.6 &  1.5378 &  9.92 &   0 &   1.84 &   0 &   0 & \nodata \\ 
53737-2004-449 & 12:11:45.97 &  +33:11:13.6 &  1.6112 & 13.74 &   0 &   3.13 &   0 &   0 & \nodata \\ 
52430-0883-213 & 12:11:46.01 &  +51:39:16.3 &  1.1686 & 18.49 &   0 &   0.85 &   0 &   0 & \nodata \\ 
53472-2105-165 & 12:11:46.30 &  +35:51:32.4 &  1.6946 &  8.13 &   0 &   2.05 &   0 &   0 & \nodata \\ 
53149-1612-550 & 12:11:50.12 &  +13:33:56.1 &  1.3456 & 17.26 &   0 &   0.77 &   1 &   0 & \nodata \\ 
53472-2105-459 & 12:11:50.81 &  +36:53:44.3 &  2.0094 & 21.70 &   0 &   4.86 &   1 &   0 & \nodata \\ 
52672-1018-080 & 12:11:52.72 &  +54:45:14.7 &  1.7439 &  6.61 &   0 &   3.44 &   1 &   0 & \nodata \\ 
53498-2089-586 & 12:11:53.64 &  +34:36:54.1 &  2.4499 &  7.64 &   0 &   0.80 &   0 &   1 & 0.070 \\ 
54210-2644-564 & 12:11:54.25 &  +23:19:37.4 &  1.1351 &  6.10 &   0 &   0.02 &   0 &   0 & \nodata \\ 
54502-2657-275 & 12:11:54.30 &  +25:00:18.5 &  2.2513 &  7.60 &   0 &   1.06 &   0 &   1 & 0.034 \\ 
54476-2609-116 & 12:11:54.33 &  +19:49:36.6 &  1.8909 &  4.29 &   0 &   3.62 &   1 &   2 & 0.087 \\ 
52430-0883-480 & 12:11:54.53 &  +52:51:17.9 &  0.8513 &  9.44 &   0 &   2.28 &   0 &   0 & \nodata \\ 
53120-1450-409 & 12:11:54.84 &  +42:46:49.2 &  1.4847 &  9.33 &   0 &   2.05 &   0 &   0 & \nodata \\ 
52430-0883-447 & 12:11:54.89 &  +53:21:35.9 &  2.3618 &  9.36 &   0 &   2.81 &   0 &   0 & \nodata \\ 
53050-1314-015 & 12:11:55.06 &  +56:33:00.1 &  0.5738 & 14.75 &   0 &   4.79 &   0 &   0 & \nodata \\ 
53737-2004-534 & 12:11:55.57 &  +33:06:54.3 &  1.6133 &  4.48 &   0 &   1.46 &   0 &   0 & \nodata \\ 
54210-2644-571 & 12:11:56.28 &  +23:24:48.4 &  1.5569 & 11.28 &   0 &   2.56 &   2 &   0 & \nodata \\ 
51957-0493-503 & 12:11:56.39 &  +67:45:43.0 &  1.8078 &  7.04 &   0 &   0.97 &   1 &   0 & \nodata \\ 
52409-0955-297 & 12:11:57.24 &  +59:08:51.1 &  2.4165 & 20.64 &   0 &   4.29 &   1 &   1 & 0.041 \\ 
52442-0969-034 & 12:11:58.37 &  +49:44:53.5 &  2.2443 & 11.72 &   0 &   3.51 &   0 &   0 & \nodata \\ 
53503-1999-319 & 12:11:58.42 &  +33:52:14.0 &  0.8565 &  4.13 &   0 &   0.02 &   0 &   0 & \nodata \\ 
53415-1995-467 & 12:11:59.38 &  +40:48:13.5 &  1.4120 & 13.00 &   0 &   0.73 &   0 &   0 & \nodata \\ 
53737-2004-488 & 12:11:59.80 &  +32:40:09.9 &  1.9728 &  6.53 &   0 &   2.11 &   1 &   2 & 0.084 \\ 
53472-2105-503 & 12:11:59.91 &  +36:47:33.1 &  3.7192 & 10.36 &   0 &   1.64 &   1 &   0 & \nodata \\ 
54502-2657-384 & 12:12:00.09 &  +25:31:30.7 &  1.3113 & 10.40 &   0 &   1.73 &   0 &   0 & \nodata \\ 
52723-1229-564 & 12:12:01.17 &  +10:56:17.2 &  1.5770 &  8.74 &   0 &   0.21 &   1 &   0 & \nodata \\ 
52405-0954-619 & 12:12:01.55 &  +60:50:34.9 &  1.1459 & 11.39 &   0 &   2.78 &   2 &   0 & \nodata \\ 
54476-2610-351 & 12:12:05.41 &  +20:01:07.7 &  1.3913 & 23.62 &   0 &   4.58 &   0 &   0 & \nodata \\ 
54207-2596-464 & 12:12:05.77 &  +17:58:21.6 &  0.7845 &  6.93 &   0 &   3.18 &   0 &   0 & \nodata \\ 
54476-2609-611 & 12:12:05.91 &  +20:43:20.1 &  2.3061 &  6.57 &   0 &   4.81 &   0 &   0 & \nodata \\ 
53415-1995-476 & 12:12:06.08 &  +40:36:26.4 &  1.5203 &  6.57 &   0 &   4.26 &   0 &   0 & \nodata \\ 
54476-2610-311 & 12:12:06.49 &  +19:26:57.6 &  1.3419 &  8.35 &   0 &   4.82 &   0 &   0 & \nodata \\ 
53415-1995-419 & 12:12:07.44 &  +41:04:23.4 &  2.0080 &  5.32 &   0 &   0.22 &   1 &   0 & \nodata \\ 
52367-0332-597 & 12:12:07.82 & --02:06:08.0 &  0.7598 & 10.17 &   0 &   4.33 &   0 &   0 & \nodata \\ 
54502-2657-300 & 12:12:08.05 &  +23:59:21.9 &  1.7512 &  5.21 &   0 &   0.41 &   1 &   1 & 0.041 \\ 
52023-0287-476 & 12:12:08.59 &  +00:16:58.9 &  1.5646 & 10.47 &   0 &   2.47 &   0 &   0 & \nodata \\ 
52367-0332-146 & 12:12:08.83 & --02:50:56.2 &  1.3065 &  6.26 &   0 &   0.43 &   1 &   0 & \nodata \\ 
52378-0843-203 & 12:12:09.54 &  +03:47:49.9 &  4.0358 &  6.24 &   0 &   2.31 &   0 &   0 & \nodata \\ 
53415-1995-174 & 12:12:09.58 &  +40:21:25.8 &  1.4424 & 18.41 &   0 &   2.70 &   0 &   0 & \nodata \\ 
52707-1019-278 & 12:12:10.08 &  +54:59:59.8 &  1.4455 & 16.33 &   0 &   3.19 &   2 &   0 & \nodata \\ 
53090-1370-173 & 12:12:10.34 &  +44:30:34.6 &  0.7820 & 13.51 &   0 &   3.81 &   1 &   0 & \nodata \\ 
53737-2004-175 & 12:12:10.47 &  +32:14:20.0 &  0.9169 &  8.06 &   0 &   4.70 &   0 &   0 & \nodata \\ 
54210-2644-579 & 12:12:11.11 &  +23:25:09.8 &  1.2275 &  4.75 &   0 &   4.05 &   0 &   0 & \nodata \\ 
53466-1765-494 & 12:12:11.52 &  +14:56:15.2 &  1.4844 &  5.74 &   0 &   1.77 &   0 &   0 & \nodata \\ 
54476-2610-313 & 12:12:11.58 &  +19:51:08.4 &  1.9343 &  5.95 &   0 &   2.93 &   1 &   1 & 0.042 \\ 
53473-2108-015 & 12:12:11.91 &  +37:34:21.2 &  0.7811 &  4.19 &   0 &   4.06 &   0 &   0 & \nodata \\ 
54484-2656-078 & 12:12:12.02 &  +24:44:41.9 &  2.9192 &  5.69 &   0 &   0.35 &   0 &   0 & \nodata \\ 
52337-0778-109 & 12:12:12.63 &  +61:56:16.6 &  1.0030 &  9.55 &   0 &   0.57 &   0 &   0 & \nodata \\ 
52430-0883-452 & 12:12:12.68 &  +53:36:00.4 &  1.9354 &  8.68 &   0 &   3.60 &   1 &   0 & \nodata \\ 
54484-2656-593 & 12:12:13.63 &  +25:25:25.5 &  1.3073 &  4.86 &   0 &   0.28 &   1 &   0 & \nodata \\ 
52342-0779-467 & 12:12:13.81 &  +63:06:00.2 &  2.1139 & 11.35 &   0 &   0.70 &   3 &   1 & 0.039 \\ 
52413-0970-265 & 12:12:13.86 &  +49:25:04.8 &  1.4484 & 11.56 &   0 &   2.11 &   0 &   0 & \nodata \\ 
52378-0843-209 & 12:12:14.02 &  +03:44:17.5 &  1.5052 & 16.34 &   0 &   1.47 &   0 &   0 & \nodata \\ 
53818-2228-618 & 12:12:14.34 &  +31:01:22.1 &  0.9534 &  6.31 &   0 &   1.51 &   0 &   0 & \nodata \\ 
53823-2229-485 & 12:12:14.59 &  +27:47:56.5 &  0.5148 &  4.10 &   0 &   4.36 &   0 &   0 & \nodata \\ 
54476-2609-605 & 12:12:14.73 &  +21:10:18.2 &  3.0440 &  7.84 &   0 &   4.18 &   0 &   1 & 0.037 \\ 
53116-1449-032 & 12:12:17.67 &  +47:06:13.5 &  0.9216 & 10.17 &   0 &   2.67 &   0 &   0 & \nodata \\ 
52024-0517-620 & 12:12:18.37 &  +03:35:27.5 &  0.7856 &  7.70 &   0 &   1.84 &   1 &   0 & \nodata \\ 
53149-1612-553 & 12:12:18.66 &  +13:43:39.3 &  1.5386 & 16.16 &   0 &   1.45 &   0 &   0 & \nodata \\ 
53818-2228-070 & 12:12:19.86 &  +29:36:22.8 &  1.3950 &  6.30 &   0 &   0.59 &   1 &   0 & \nodata \\ 
53117-1451-326 & 12:12:20.38 &  +48:31:23.8 &  1.1198 &  8.71 &   0 &   2.38 &   0 &   0 & \nodata \\ 
53466-1765-174 & 12:12:20.57 &  +14:33:36.2 &  1.9075 &  7.17 &   0 &   2.99 &   0 &   1 & 0.042 \\ 
52023-0287-467 & 12:12:20.65 &  +00:08:52.3 &  1.0030 &  7.08 &   0 &   3.49 &   1 &   0 & \nodata \\ 
52413-0970-281 & 12:12:20.68 &  +48:49:10.4 &  1.3183 & 13.46 &   0 &   4.23 &   0 &   0 & \nodata \\ 
52023-0287-477 & 12:12:21.01 &  +00:24:48.0 &  0.4328 &  7.85 &   0 &   0.78 &   0 &   0 & \nodata \\ 
54476-2609-585 & 12:12:21.14 &  +20:21:50.9 &  2.8427 & 11.89 &   0 &   0.88 &   1 &   3 & 0.113 \\ 
52430-0883-457 & 12:12:21.56 &  +53:41:27.8 &  3.0970 &  5.25 &   0 &   2.04 &   0 &   0 & \nodata \\ 
52367-0332-155 & 12:12:21.95 & --02:52:10.4 &  3.9134 & 10.83 &   0 &   2.66 &   0 &   2 & 0.067 \\ 
52707-1019-288 & 12:12:22.10 &  +54:07:54.7 &  0.6664 & 10.50 &   0 &   2.36 &   0 &   0 & \nodata \\ 
52367-0332-114 & 12:12:22.60 & --02:40:45.9 &  2.0342 &  7.71 &   0 &   4.08 &   1 &   1 & 0.035 \\ 
53823-2229-174 & 12:12:23.25 &  +27:30:46.5 &  1.7547 &  7.46 &   0 &   2.38 &   1 &   0 & \nodata \\ 
52023-0287-214 & 12:12:23.34 & --00:50:15.4 &  1.1497 &  8.86 &   0 &   3.27 &   1 &   0 & \nodata \\ 
54210-2644-547 & 12:12:23.85 &  +22:45:45.4 &  1.7800 &  6.82 &   0 &   2.44 &   0 &   0 & \nodata \\ 
53473-2108-029 & 12:12:23.89 &  +37:58:34.3 &  2.6591 &  5.92 &   0 &   4.43 &   0 &   0 & \nodata \\ 
52367-0332-541 & 12:12:24.34 & --01:52:46.3 &  0.4292 &  7.65 &   0 &   4.37 &   0 &   0 & \nodata \\ 
52023-0287-498 & 12:12:24.81 &  +00:04:26.5 &  1.7441 &  6.91 &   0 &   4.15 &   0 &   0 & \nodata \\ 
53115-1613-290 & 12:12:25.31 &  +11:44:36.1 &  3.3727 &  8.55 &   0 &   2.59 &   0 &   0 & \nodata \\ 
52367-0332-585 & 12:12:25.56 & --01:57:15.9 &  1.8674 &  6.50 &   0 &   0.54 &   0 &   3 & 0.111 \\ 
54210-2644-050 & 12:12:26.12 &  +21:13:29.0 &  0.8413 &  7.20 &   0 &   3.83 &   0 &   0 & \nodata \\ 
53823-2229-537 & 12:12:26.52 &  +28:23:44.4 &  0.5578 &  8.23 &   0 &   2.61 &   0 &   0 & \nodata \\ 
54502-2657-280 & 12:12:26.69 &  +24:24:29.2 &  0.6694 &  6.03 &   0 &   3.37 &   0 &   0 & \nodata \\ 
52378-0843-404 & 12:12:27.79 &  +06:09:36.7 &  1.2510 & 15.33 &   0 &   2.52 &   0 &   0 & \nodata \\ 
52430-0883-137 & 12:12:28.56 &  +51:40:11.2 &  1.2351 &  9.79 &   0 &   0.67 &   0 &   0 & \nodata \\ 
54477-2645-339 & 12:12:29.03 &  +23:17:17.6 &  2.0170 &  6.83 &   0 &   0.71 &   1 &   0 & \nodata \\ 
52337-0778-582 & 12:12:29.15 &  +62:37:23.1 &  1.3805 &  8.74 &   0 &   3.47 &   0 &   0 & \nodata \\ 
53415-1995-487 & 12:12:29.32 &  +40:55:18.3 &  1.5807 & 11.87 &   0 &   3.41 &   4 &   0 & \nodata \\ 
52672-1230-305 & 12:12:29.69 &  +09:35:26.3 &  1.0786 &  7.49 &   0 &   2.51 &   0 &   0 & \nodata \\ 
53493-2001-293 & 12:12:30.27 &  +37:49:50.8 &  1.7756 &  5.56 &   0 &   1.86 &   0 &   0 & \nodata \\ 
52282-0518-395 & 12:12:30.40 &  +02:46:53.7 &  2.5402 &  8.96 &   0 &   4.70 &   1 &   1 & 0.048 \\ 
53090-1370-450 & 12:12:30.98 &  +45:33:06.3 &  1.4228 &  8.93 &   0 &   1.36 &   2 &   0 & \nodata \\ 
52317-0599-128 & 12:12:31.14 &  +63:44:19.3 &  1.0460 & 14.84 &   0 &   0.02 &   0 &   0 & \nodata \\ 
53493-2001-328 & 12:12:31.63 &  +39:28:03.1 &  1.6781 &  5.48 &   0 &   2.50 &   0 &   0 & \nodata \\ 
52413-0970-372 & 12:12:31.77 &  +50:45:55.0 &  1.2144 &  8.38 &   0 &   1.99 &   0 &   0 & \nodata \\ 
53120-1450-401 & 12:12:32.36 &  +42:58:22.0 &  1.3604 &  8.15 &   0 &   2.80 &   0 &   0 & \nodata \\ 
53120-1450-351 & 12:12:32.46 &  +43:01:33.3 &  0.8466 &  8.69 &   0 &   3.67 &   1 &   0 & \nodata \\ 
53149-1612-072 & 12:12:32.73 &  +11:43:07.9 &  1.4629 & 12.75 &   0 &   3.60 &   0 &   0 & \nodata \\ 
53386-1624-162 & 12:12:32.93 &  +07:07:42.4 &  0.8520 & 11.94 &   0 &   2.70 &   0 &   0 & \nodata \\ 
53737-2004-148 & 12:12:33.71 &  +31:46:43.3 &  1.6889 &  4.40 &   0 &   0.15 &   1 &   0 & \nodata \\ 
54476-2609-591 & 12:12:34.17 &  +19:56:10.1 &  0.9269 &  8.61 &   0 &   1.70 &   1 &   0 & \nodata \\ 
53386-1624-424 & 12:12:34.31 &  +07:24:07.4 &  1.2467 & 14.53 &   0 &   4.37 &   0 &   0 & \nodata \\ 
53120-1450-417 & 12:12:34.71 &  +42:31:04.0 &  0.9610 & 13.45 &   0 &   1.95 &   0 &   0 & \nodata \\ 
53120-1450-275 & 12:12:35.04 &  +41:17:50.3 &  1.2919 &  4.66 &   0 &   2.15 &   0 &   0 & \nodata \\ 
52378-0843-195 & 12:12:36.02 &  +04:56:54.0 &  1.4459 &  6.80 &   0 &   4.24 &   0 &   0 & \nodata \\ 
53386-1624-165 & 12:12:36.17 &  +07:08:34.8 &  0.9075 &  5.49 &   0 &   2.74 &   0 &   0 & \nodata \\ 
52413-0970-370 & 12:12:37.10 &  +50:49:40.0 &  1.2983 &  5.41 &   0 &   1.25 &   0 &   0 & \nodata \\ 
53386-1624-178 & 12:12:38.27 &  +07:19:04.7 &  1.7069 &  6.30 &   0 &   1.81 &   0 &   0 & \nodata \\ 
51957-0493-507 & 12:12:38.40 &  +67:59:20.5 &  2.5736 &  5.52 &   0 &   2.00 &   2 &   3 & 0.109 \\ 
53472-2105-515 & 12:12:38.84 &  +36:32:31.0 &  1.6991 &  5.79 &   0 &   3.85 &   2 &   0 & \nodata \\ 
54207-2596-475 & 12:12:38.85 &  +17:32:59.2 &  1.1379 & 12.58 &   0 &   0.50 &   1 &   0 & \nodata \\ 
53468-1766-265 & 12:12:39.86 &  +14:17:29.9 &  0.8684 & 17.57 &   0 &   3.27 &   0 &   0 & \nodata \\ 
52409-0955-267 & 12:12:40.94 &  +59:21:25.3 &  2.8153 & 22.29 &   0 &   3.07 &   0 &   0 & \nodata \\ 
54476-2609-062 & 12:12:41.19 &  +19:26:59.4 &  3.1028 &  6.58 &   0 &   3.00 &   0 &   1 & 0.057 \\ 
52442-0969-039 & 12:12:41.78 &  +49:26:55.5 &  2.0554 & 30.51 &   0 &   1.34 &   0 &   0 & \nodata \\ 
54207-2596-468 & 12:12:42.35 &  +17:43:15.3 &  1.5780 & 10.67 &   0 &   1.97 &   1 &   0 & \nodata \\ 
52409-0955-263 & 12:12:42.50 &  +59:26:55.9 &  0.7052 & 14.92 &   0 &   0.52 &   0 &   0 & \nodata \\ 
54476-2610-262 & 12:12:43.27 &  +19:38:57.0 &  1.2270 &  6.27 &   0 &   2.64 &   1 &   0 & \nodata \\ 
52413-0970-365 & 12:12:43.69 &  +51:00:49.6 &  1.2750 &  8.40 &   0 &   2.78 &   1 &   0 & \nodata \\ 
52723-1229-020 & 12:12:44.32 &  +09:12:08.1 &  1.6864 & 15.93 &   0 &   4.80 &   1 &   0 & \nodata \\ 
54176-2467-556 & 12:12:44.48 &  +40:20:28.2 &  2.2355 & 14.41 &   0 &   3.96 &   0 &   2 & 0.081 \\ 
52023-0287-216 & 12:12:44.50 & --00:57:41.2 &  0.9368 &  8.83 &   0 &   2.29 &   0 &   0 & \nodata \\ 
54176-2467-101 & 12:12:44.69 &  +39:43:02.0 &  2.6920 &  6.25 &   0 &   0.05 &   0 &   0 & \nodata \\ 
53737-2004-519 & 12:12:44.78 &  +32:35:56.9 &  1.9162 & 16.13 &   0 &   1.02 &   1 &   1 & 0.031 \\ 
52023-0287-495 & 12:12:45.84 & --00:07:56.9 &  2.0411 &  7.19 &   0 &   0.48 &   1 &   2 & 0.090 \\ 
53116-1449-024 & 12:12:46.05 &  +46:48:33.4 &  1.3635 &  8.12 &   0 &   0.01 &   0 &   0 & \nodata \\ 
52442-0969-023 & 12:12:46.23 &  +49:25:43.5 &  0.6217 & 11.81 &   0 &   3.69 &   0 &   0 & \nodata \\ 
52791-1315-234 & 12:12:46.52 &  +57:23:20.6 &  1.4659 & 20.38 &   0 &   4.17 &   0 &   0 & \nodata \\ 
52337-0778-070 & 12:12:48.04 &  +61:53:40.4 &  0.6069 & 11.82 &   0 &   1.06 &   0 &   0 & \nodata \\ 
51957-0493-160 & 12:12:48.09 &  +67:22:11.3 &  1.9616 & 17.72 &   0 &   0.89 &   0 &   0 & \nodata \\ 
54476-2609-619 & 12:12:48.52 &  +20:38:52.1 &  1.9783 &  5.12 &   0 &   3.81 &   2 &   1 & 0.064 \\ 
52282-0518-286 & 12:12:48.94 &  +01:37:27.1 &  1.3951 &  7.73 &   0 &   4.02 &   0 &   0 & \nodata \\ 
53472-2105-172 & 12:12:50.27 &  +36:00:17.9 &  1.6284 &  6.66 &   0 &   0.13 &   0 &   0 & \nodata \\ 
53149-1612-588 & 12:12:50.78 &  +13:34:12.2 &  1.1374 & 10.46 &   0 &   0.66 &   0 &   0 & \nodata \\ 
52413-0970-284 & 12:12:50.80 &  +49:07:04.3 &  2.2475 &  6.45 &   0 &   2.11 &   1 &   2 & 0.115 \\ 
54554-2918-640 & 12:12:51.63 &  +20:07:36.2 &  2.8601 &  8.76 &   0 &   4.25 &   0 &   0 & \nodata \\ 
52342-0779-469 & 12:12:52.15 &  +62:56:34.6 &  1.9328 &  8.78 &   0 &   1.52 &   2 &   0 & \nodata \\ 
53472-2105-152 & 12:12:52.84 &  +36:13:12.6 &  1.8753 &  4.38 &   0 &   1.28 &   0 &   0 & \nodata \\ 
53823-2229-098 & 12:12:53.85 &  +26:17:38.5 &  2.0188 &  8.09 &   0 &   3.43 &   0 &   1 & 0.043 \\ 
52723-1229-011 & 12:12:54.49 &  +09:02:43.8 &  0.7209 &  9.96 &   0 &   0.96 &   0 &   0 & \nodata \\ 
53466-1765-568 & 12:12:54.69 &  +16:03:43.6 &  1.0124 &  4.91 &   0 &   0.74 &   1 &   0 & \nodata \\ 
52413-0970-374 & 12:12:55.00 &  +50:51:23.6 &  1.8785 &  7.40 &   0 &   3.14 &   0 &   0 & \nodata \\ 
53120-1450-451 & 12:12:55.67 &  +42:46:27.4 &  1.3062 &  8.78 &   0 &   0.32 &   0 &   0 & \nodata \\ 
53116-1449-623 & 12:12:55.68 &  +47:53:35.7 &  3.0602 &  7.54 &   0 &   3.37 &   0 &   0 & \nodata \\ 
54484-2656-036 & 12:12:55.81 &  +24:53:32.3 &  2.3731 &  8.02 &   0 &   2.59 &   0 &   0 & \nodata \\ 
54476-2609-069 & 12:12:56.09 &  +19:25:47.0 &  1.2411 & 10.59 &   0 &   0.84 &   1 &   0 & \nodata \\ 
53799-2230-245 & 12:12:57.10 &  +28:40:30.6 &  2.2579 &  6.02 &   0 &   0.98 &   0 &   2 & 0.084 \\ 
52430-0883-460 & 12:12:57.99 &  +53:20:29.2 &  3.1271 & 10.02 &   0 &   3.85 &   0 &   0 & \nodata \\ 
53818-2228-002 & 12:12:58.76 &  +29:09:55.8 &  1.2355 &  4.70 &   0 &   2.53 &   1 &   0 & \nodata \\ 
52723-1229-635 & 12:12:59.65 &  +10:28:34.2 &  0.4772 &  8.34 &   0 &   2.20 &   0 &   0 & \nodata \\ 
51957-0493-099 & 12:13:00.75 &  +66:43:48.6 &  1.8881 &  6.17 &   0 &   4.46 &   1 &   0 & \nodata \\ 
53799-2230-184 & 12:13:01.11 &  +29:33:09.2 &  2.0644 &  4.50 &   0 &   3.19 &   1 &   1 & 0.042 \\ 
53498-2089-619 & 12:13:01.59 &  +34:51:46.7 &  2.1981 &  6.08 &   0 &   3.05 &   1 &   2 & 0.081 \\ 
52378-0843-134 & 12:13:01.62 &  +04:11:40.8 &  1.6309 & 22.54 &   0 &   1.25 &   0 &   0 & \nodata \\ 
53090-1370-145 & 12:13:01.99 &  +44:41:43.1 &  1.3020 & 10.60 &   0 &   2.49 &   0 &   0 & \nodata \\ 
53466-1765-177 & 12:13:02.07 &  +14:33:10.4 &  1.7953 & 10.29 &   0 &   0.49 &   2 &   0 & \nodata \\ 
53823-2229-571 & 12:13:02.59 &  +28:21:54.3 &  1.0559 & 11.23 &   0 &   3.41 &   0 &   0 & \nodata \\ 
53090-1370-547 & 12:13:02.63 &  +46:13:57.1 &  1.1598 &  9.44 &   0 &   2.41 &   0 &   0 & \nodata \\ 
52791-1315-284 & 12:13:02.65 &  +56:45:25.2 &  1.5591 & 20.03 &   0 &   1.58 &   0 &   0 & \nodata \\ 
54207-2596-172 & 12:13:03.01 &  +17:14:23.2 &  2.5587 & 13.77 &   0 &   3.17 &   3 &   1 & 0.039 \\ 
54210-2644-610 & 12:13:03.24 &  +23:11:12.7 &  0.7271 & 14.04 &   0 &   2.56 &   0 &   0 & \nodata \\ 
53149-1612-123 & 12:13:03.25 &  +12:08:38.9 &  3.3839 & 22.84 &   0 &   0.02 &   0 &   0 & \nodata \\ 
52367-0332-579 & 12:13:03.40 & --01:44:50.9 &  0.6123 & 12.05 &   0 &   2.66 &   2 &   0 & \nodata \\ 
52672-1018-013 & 12:13:03.56 &  +54:14:33.1 &  0.7441 &  9.07 &   0 &   4.33 &   0 &   0 & \nodata \\ 
53737-2004-533 & 12:13:03.80 &  +32:47:36.8 &  2.5106 &  7.77 &   0 &   0.44 &   1 &   0 & \nodata \\ 
53415-1995-042 & 12:13:04.69 &  +39:35:29.4 &  1.4522 &  4.92 &   0 &   0.01 &   0 &   0 & \nodata \\ 
53090-1370-444 & 12:13:04.87 &  +45:27:28.9 &  1.6762 &  4.05 &   0 &   3.77 &   0 &   0 & \nodata \\ 
53799-2230-260 & 12:13:05.08 &  +28:56:49.3 &  1.2751 & 23.78 &   0 &   0.39 &   0 &   0 & \nodata \\ 
52707-1019-334 & 12:13:05.58 &  +56:03:46.5 &  2.3226 & 11.82 &   0 &   4.50 &   2 &   2 & 0.134 \\ 
53503-1999-283 & 12:13:06.60 &  +33:12:42.2 &  0.5810 & 18.21 &   0 &   2.43 &   0 &   0 & \nodata \\ 
53493-2001-398 & 12:13:06.78 &  +38:45:46.1 &  1.6163 &  5.46 &   0 &   0.06 &   1 &   0 & \nodata \\ 
53503-1999-287 & 12:13:07.04 &  +33:11:15.2 &  2.3408 & 11.53 &   0 &   4.80 &   0 &   2 & 0.090 \\ 
53473-2108-640 & 12:13:07.35 &  +38:38:42.5 &  0.6195 &  7.13 &   0 &   3.70 &   0 &   0 & \nodata \\ 
53799-2230-190 & 12:13:07.40 &  +29:45:29.0 &  1.4504 & 17.46 &   0 &   1.37 &   0 &   0 & \nodata \\ 
53466-1765-520 & 12:13:07.99 &  +14:51:06.2 &  1.6151 &  8.08 &   0 &   2.71 &   0 &   0 & \nodata \\ 
54207-2596-161 & 12:13:08.09 &  +17:08:05.2 &  3.4090 &  9.18 &   0 &   1.48 &   2 &   0 & \nodata \\ 
53415-1995-143 & 12:13:08.28 &  +40:05:58.0 &  1.3934 &  8.21 &   0 &   0.08 &   1 &   0 & \nodata \\ 
53493-2001-236 & 12:13:08.81 &  +38:19:31.0 &  1.0645 & 11.26 &   0 &   2.57 &   0 &   0 & \nodata \\ 
53468-1766-297 & 12:13:09.11 &  +14:08:32.2 &  0.7181 & 14.58 &   0 &   0.48 &   0 &   0 & \nodata \\ 
54476-2609-001 & 12:13:09.20 &  +18:53:39.9 &  1.6719 &  4.33 &   0 &   0.50 &   1 &   0 & \nodata \\ 
52023-0287-220 & 12:13:10.32 & --01:11:43.9 &  1.1310 &  4.74 &   0 &   1.02 &   0 &   0 & \nodata \\ 
54502-2657-292 & 12:13:10.38 &  +24:06:15.3 &  1.8766 & 12.04 &   0 &   0.88 &   0 &   0 & \nodata \\ 
52430-0883-176 & 12:13:10.46 &  +52:21:54.9 &  0.6807 & 10.29 &   0 &   1.60 &   0 &   0 & \nodata \\ 
53799-2230-401 & 12:13:10.64 &  +31:03:21.3 &  1.3215 & 17.28 &   0 &   0.29 &   0 &   0 & \nodata \\ 
52317-0599-497 & 12:13:11.30 &  +65:00:17.9 &  1.0616 & 15.56 &   0 &   2.69 &   0 &   0 & \nodata \\ 
53823-2229-084 & 12:13:11.80 &  +26:14:45.2 &  1.7383 &  9.35 &   0 &   3.35 &   0 &   1 & 0.033 \\ 
52707-1019-265 & 12:13:12.08 &  +54:27:48.0 &  1.7031 & 16.33 &   0 &   0.45 &   3 &   0 & \nodata \\ 
54476-2609-075 & 12:13:12.40 &  +19:42:38.7 &  1.9973 & 10.76 &   0 &   1.74 &   1 &   0 & \nodata \\ 
53090-1370-544 & 12:13:13.52 &  +45:42:52.6 &  0.5917 & 10.53 &   0 &   4.82 &   0 &   0 & \nodata \\ 
53386-1624-466 & 12:13:14.03 &  +08:07:03.6 &  2.3708 &  5.16 &   0 &   0.22 &   3 &   2 & 0.091 \\ 
53468-1766-235 & 12:13:14.82 &  +14:44:00.6 &  0.7164 & 10.03 &   0 &   2.72 &   1 &   0 & \nodata \\ 
52317-0599-483 & 12:13:15.58 &  +65:21:21.1 &  2.1143 &  5.56 &   0 &   0.07 &   1 &   2 & 0.147 \\ 
52707-1019-283 & 12:13:17.93 &  +54:00:21.0 &  1.2741 & 10.42 &   0 &   4.78 &   1 &   0 & \nodata \\ 
52707-1019-299 & 12:13:18.20 &  +54:10:32.4 &  1.6945 &  9.26 &   0 &   3.36 &   0 &   0 & \nodata \\ 
53816-2231-303 & 12:13:19.18 &  +27:08:41.4 &  0.4359 &  7.95 &   0 &   0.41 &   0 &   0 & \nodata \\ 
53473-2108-021 & 12:13:20.02 &  +38:09:02.4 &  0.9893 &  8.85 &   0 &   2.14 &   0 &   0 & \nodata \\ 
52378-0843-176 & 12:13:20.97 &  +05:06:01.7 &  2.4348 & 21.61 &   0 &   2.41 &   1 &   0 & \nodata \\ 
53818-2228-080 & 12:13:21.66 &  +29:58:36.4 &  0.4839 &  9.39 &   0 &   2.15 &   0 &   0 & \nodata \\ 
54476-2609-007 & 12:13:21.98 &  +18:58:00.9 &  3.1310 & 29.12 &   0 &   3.19 &   1 &   0 & \nodata \\ 
52430-0883-084 & 12:13:22.26 &  +51:15:13.6 &  0.4630 &  9.95 &   0 &   2.50 &   0 &   0 & \nodata \\ 
54476-2609-614 & 12:13:22.65 &  +20:38:19.4 &  1.5368 & 13.55 &   0 &   2.04 &   0 &   0 & \nodata \\ 
53090-1370-459 & 12:13:22.87 &  +45:17:47.5 &  1.6721 &  8.27 &   0 &   3.72 &   0 &   0 & \nodata \\ 
53050-1314-008 & 12:13:23.37 &  +56:14:22.4 &  1.3057 & 12.06 &   0 &   3.55 &   1 &   0 & \nodata \\ 
53737-2004-084 & 12:13:23.37 &  +31:37:47.7 &  1.9040 & 13.33 &   0 &   3.23 &   2 &   5 & 0.272 \\ 
52023-0287-170 & 12:13:23.89 & --00:35:16.2 &  1.2990 & 10.13 &   0 &   1.87 &   1 &   0 & \nodata \\ 
53120-1450-455 & 12:13:24.58 &  +42:35:38.5 &  3.7553 &  9.53 &   0 &   1.87 &   2 &   0 & \nodata \\ 
54477-2645-323 & 12:13:24.65 &  +23:26:03.5 &  3.0707 & 25.76 &   0 &   0.16 &   1 &   0 & \nodata \\ 
54476-2610-286 & 12:13:24.99 &  +19:05:27.9 &  2.3700 &  6.64 &   0 &   0.35 &   0 &   2 & 0.123 \\ 
53116-1449-617 & 12:13:25.20 &  +48:18:52.7 &  1.6121 & 12.85 &   0 &   4.59 &   1 &   0 & \nodata \\ 
52672-1230-304 & 12:13:25.47 &  +09:23:19.4 &  0.7240 & 10.06 &   0 &   1.69 &   0 &   0 & \nodata \\ 
53149-1612-098 & 12:13:25.60 &  +12:26:56.0 &  0.5601 &  8.04 &   0 &   0.96 &   0 &   0 & \nodata \\ 
53473-2108-002 & 12:13:27.26 &  +37:47:17.0 &  0.8062 & 10.83 &   0 &   0.36 &   0 &   0 & \nodata \\ 
54207-2596-125 & 12:13:27.41 &  +16:18:11.4 &  1.3943 & 14.68 &   0 &   0.40 &   0 &   0 & \nodata \\ 
54476-2609-583 & 12:13:28.06 &  +20:12:48.0 &  0.7148 & 16.79 &   0 &   1.43 &   0 &   0 & \nodata \\ 
53818-2228-584 & 12:13:28.57 &  +30:18:10.8 &  3.0795 &  7.61 &   0 &   1.72 &   0 &   0 & \nodata \\ 
53737-2004-509 & 12:13:29.43 &  +32:34:58.4 &  2.1443 & 12.05 &   0 &   3.00 &   2 &   2 & 0.089 \\ 
54476-2609-063 & 12:13:30.10 &  +19:27:41.9 &  1.7490 &  4.75 &   0 &   3.92 &   0 &   0 & \nodata \\ 
52378-0843-540 & 12:13:30.15 &  +06:00:21.2 &  0.9115 & 11.78 &   0 &   1.49 &   0 &   0 & \nodata \\ 
52430-0883-486 & 12:13:30.33 &  +52:56:18.6 &  1.2002 &  7.22 &   0 &   3.53 &   0 &   0 & \nodata \\ 
54476-2609-061 & 12:13:30.42 &  +19:40:53.5 &  1.1909 &  4.33 &   0 &   4.15 &   0 &   0 & \nodata \\ 
52317-0599-136 & 12:13:30.98 &  +64:08:29.4 &  1.3655 & 11.16 &   0 &   3.27 &   1 &   0 & \nodata \\ 
53116-1449-636 & 12:13:31.51 &  +48:09:29.0 &  2.0572 &  7.49 &   0 &   1.79 &   1 &   1 & 0.033 \\ 
53149-1612-526 & 12:13:32.16 &  +13:07:20.8 &  1.1387 & 12.90 &   0 &   0.48 &   1 &   0 & \nodata \\ 
54537-2919-594 & 12:13:32.27 &  +49:58:03.3 &  1.3561 & 13.76 &   0 &   0.43 &   0 &   0 & \nodata \\ 
51957-0493-509 & 12:13:32.32 &  +67:53:05.7 &  1.8433 & 16.77 &   0 &   1.86 &   1 &   0 & \nodata \\ 
53050-1314-590 & 12:13:32.56 &  +57:58:14.6 &  3.0043 &  8.07 &   0 &   0.63 &   0 &   0 & \nodata \\ 
54476-2610-284 & 12:13:32.71 &  +19:07:14.5 &  1.5181 &  9.00 &   0 &   0.47 &   1 &   0 & \nodata \\ 
54477-2645-321 & 12:13:33.78 &  +23:35:21.1 &  2.1053 &  5.65 &   0 &   3.44 &   1 &   1 & 0.034 \\ 
54476-2610-399 & 12:13:33.80 &  +20:07:21.8 &  1.5662 & 12.77 &   0 &   0.33 &   0 &   0 & \nodata \\ 
53415-1995-059 & 12:13:34.40 &  +39:58:19.7 &  1.9378 &  5.57 &   0 &   3.06 &   0 &   0 & \nodata \\ 
53090-1370-551 & 12:13:34.76 &  +46:12:32.4 &  1.5339 & 12.83 &   0 &   2.96 &   0 &   0 & \nodata \\ 
52430-0883-495 & 12:13:35.00 &  +52:36:34.3 &  1.1909 & 20.58 &   0 &   0.68 &   1 &   0 & \nodata \\ 
54476-2609-624 & 12:13:35.47 &  +20:07:03.9 &  1.7033 &  7.46 &   0 &   1.66 &   2 &   1 & 0.067 \\ 
52317-0599-460 & 12:13:35.59 &  +65:55:19.3 &  1.0934 &  6.37 &   0 &   2.63 &   1 &   0 & \nodata \\ 
53823-2229-561 & 12:13:36.30 &  +28:45:52.4 &  1.0226 &  8.87 &   0 &   3.58 &   0 &   0 & \nodata \\ 
53120-1450-460 & 12:13:36.37 &  +42:51:09.8 &  1.2192 &  7.56 &   0 &   1.47 &   0 &   0 & \nodata \\ 
52000-0288-350 & 12:13:37.07 & --00:00:47.1 &  0.4536 & 22.78 &   0 &   2.38 &   0 &   0 & \nodata \\ 
52378-0844-315 & 12:13:37.27 &  +04:41:49.6 &  1.7632 &  8.58 &   0 &   4.87 &   1 &   0 & \nodata \\ 
53117-1451-285 & 12:13:39.50 &  +46:33:19.5 &  0.5309 & 24.19 &   0 &   0.84 &   0 &   0 & \nodata \\ 
53472-2105-146 & 12:13:39.75 &  +35:45:56.8 &  3.5721 & 13.95 &   0 &   1.33 &   2 &   0 & \nodata \\ 
54502-2657-371 & 12:13:40.21 &  +25:51:56.5 &  0.6962 &  6.84 &   0 &   2.08 &   0 &   0 & \nodata \\ 
53050-1314-117 & 12:13:40.37 &  +57:07:11.5 &  1.5815 &  8.03 &   0 &   1.86 &   1 &   0 & \nodata \\ 
52672-1230-351 & 12:13:40.76 &  +10:00:00.0 &  2.3000 &  8.40 &   0 &   4.27 &   0 &   1 & 0.036 \\ 
54484-2656-040 & 12:13:41.69 &  +25:00:47.4 &  2.0103 &  9.18 &   0 &   3.05 &   0 &   0 & \nodata \\ 
52317-0599-509 & 12:13:42.33 &  +65:06:19.4 &  1.7998 &  8.31 &   0 &   0.95 &   2 &   0 & \nodata \\ 
52282-0518-464 & 12:13:42.95 &  +02:52:48.9 &  0.6411 &  8.27 &   0 &   1.52 &   0 &   0 & \nodata \\ 
52672-1230-292 & 12:13:43.70 &  +08:52:48.2 &  1.5183 & 28.89 &   0 &   0.27 &   0 &   0 & \nodata \\ 
53116-1449-040 & 12:13:44.28 &  +47:19:58.7 &  1.8254 & 36.48 &   0 &   2.31 &   1 &   0 & \nodata \\ 
53386-1624-155 & 12:13:44.31 &  +07:23:19.7 &  0.8994 &  6.51 &   0 &   4.24 &   0 &   0 & \nodata \\ 
54476-2610-268 & 12:13:44.43 &  +19:18:08.4 &  2.9426 &  9.29 &   0 &   1.74 &   1 &   0 & \nodata \\ 
52282-0518-469 & 12:13:44.51 &  +02:57:35.8 &  1.7047 & 18.86 &   0 &   3.90 &   0 &   0 & \nodata \\ 
52367-0332-565 & 12:13:46.24 & --01:17:15.5 &  0.9782 &  9.18 &   0 &   2.14 &   0 &   0 & \nodata \\ 
52023-0287-518 & 12:13:47.53 &  +00:01:30.0 &  0.9616 &  7.15 &   0 &   2.22 &   2 &   0 & \nodata \\ 
53493-2001-189 & 12:13:48.23 &  +37:57:04.7 &  1.7891 & 13.63 &   0 &   2.39 &   1 &   0 & \nodata \\ 
54502-2657-422 & 12:13:48.98 &  +25:36:51.0 &  1.6797 &  6.53 &   0 &   1.48 &   1 &   0 & \nodata \\ 
53115-1613-385 & 12:13:50.33 &  +13:10:57.8 &  0.9589 & 11.05 &   0 &   1.07 &   0 &   0 & \nodata \\ 
53120-1450-423 & 12:13:50.78 &  +43:28:25.2 &  1.8984 &  9.93 &   0 &   0.43 &   3 &   2 & 0.073 \\ 
54502-2657-234 & 12:13:51.10 &  +24:21:51.7 &  1.6451 &  8.25 &   0 &   2.04 &   1 &   0 & \nodata \\ 
53386-1624-562 & 12:13:51.69 &  +08:49:48.1 &  3.0730 &  9.44 &   0 &   1.90 &   0 &   0 & \nodata \\ 
52409-0955-244 & 12:13:51.91 &  +59:07:41.4 &  0.4316 &  8.59 &   0 &   0.93 &   0 &   0 & \nodata \\ 
52409-0955-221 & 12:13:52.37 &  +59:29:03.3 &  1.8455 &  4.43 &   0 &   3.57 &   2 &   1 & 0.034 \\ 
54210-2644-074 & 12:13:52.42 &  +21:56:50.1 &  1.2376 &  6.13 &   0 &   0.28 &   1 &   0 & \nodata \\ 
52723-1229-016 & 12:13:52.89 &  +09:10:41.3 &  1.1278 & 27.07 &   0 &   3.71 &   0 &   0 & \nodata \\ 
52313-0333-353 & 12:13:53.44 & --02:07:20.9 &  1.1854 & 29.76 &   0 &   1.27 &   2 &   0 & \nodata \\ 
52282-0518-227 & 12:13:53.63 &  +02:26:41.8 &  1.2764 &  7.68 &   0 &   0.27 &   0 &   0 & \nodata \\ 
53120-1450-226 & 12:13:54.01 &  +41:26:13.6 &  1.7426 & 23.17 &   0 &   3.92 &   0 &   0 & \nodata \\ 
52672-1230-293 & 12:13:55.03 &  +09:13:29.6 &  1.4478 &  7.87 &   0 &   2.14 &   0 &   0 & \nodata \\ 
53799-2230-205 & 12:13:55.10 &  +28:57:00.6 &  2.0597 & 10.95 &   0 &   3.86 &   2 &   0 & \nodata \\ 
52342-0779-361 & 12:13:55.65 &  +63:26:20.8 &  1.5120 &  7.62 &   0 &   4.63 &   0 &   0 & \nodata \\ 
53818-2228-591 & 12:13:56.21 &  +30:07:09.3 &  1.2839 &  7.97 &   0 &   3.04 &   0 &   0 & \nodata \\ 
53386-1624-578 & 12:13:57.15 &  +08:32:02.2 &  0.8110 &  7.96 &   0 &   4.67 &   1 &   0 & \nodata \\ 
53823-2229-109 & 12:13:58.64 &  +27:15:17.6 &  1.9729 & 14.13 &   0 &   2.64 &   2 &   2 & 0.093 \\ 
53415-1995-115 & 12:13:58.73 &  +40:28:59.6 &  0.8719 & 11.33 &   0 &   3.63 &   0 &   0 & \nodata \\ 
54207-2596-132 & 12:13:58.82 &  +16:46:27.9 &  0.8378 &  8.14 &   0 &   3.90 &   0 &   0 & \nodata \\ 
54476-2610-324 & 12:13:59.65 &  +20:48:43.2 &  1.4456 & 11.27 &   0 &   1.45 &   0 &   0 & \nodata \\ 
52378-0844-356 & 12:14:00.20 &  +05:19:09.7 &  0.4721 & 16.28 &   0 &   2.92 &   0 &   0 & \nodata \\ 
53149-1612-078 & 12:14:01.77 &  +11:14:45.9 &  1.2507 & 27.97 &   0 &   2.77 &   2 &   0 & \nodata \\ 
53737-2004-550 & 12:14:03.04 &  +32:33:38.3 &  2.2221 &  9.54 &   0 &   1.36 &   2 &   4 & 0.202 \\ 
54477-2645-330 & 12:14:03.30 &  +23:39:24.6 &  1.2054 &  7.30 &   0 &   1.16 &   0 &   0 & \nodata \\ 
53503-1999-289 & 12:14:04.11 &  +33:09:45.6 &  1.5954 &  7.09 &   0 &   2.49 &   1 &   0 & \nodata \\ 
52282-0518-321 & 12:14:04.13 &  +03:44:18.9 &  0.7616 & 19.26 &   0 &   2.73 &   0 &   0 & \nodata \\ 
54207-2596-141 & 12:14:04.20 &  +16:49:03.4 &  2.0736 &  7.20 &   0 &   3.42 &   0 &   0 & \nodata \\ 
52672-1018-027 & 12:14:04.38 &  +54:39:29.9 &  1.5663 & 13.69 &   0 &   0.19 &   1 &   0 & \nodata \\ 
52413-0970-407 & 12:14:04.42 &  +50:58:33.6 &  1.1681 & 19.86 &   0 &   1.54 &   0 &   0 & \nodata \\ 
52672-1230-330 & 12:14:04.81 &  +10:49:34.5 &  1.3336 &  8.04 &   0 &   3.12 &   0 &   0 & \nodata \\ 
53115-1613-298 & 12:14:05.03 &  +11:37:09.6 &  1.1832 &  8.99 &   0 &   3.82 &   0 &   0 & \nodata \\ 
52313-0333-360 & 12:14:05.58 & --01:55:55.7 &  1.1993 & 14.81 &   0 &   2.69 &   0 &   0 & \nodata \\ 
52378-0843-572 & 12:14:05.67 &  +05:48:00.8 &  0.7719 &  8.61 &   0 &   1.93 &   0 &   0 & \nodata \\ 
52317-0599-453 & 12:14:06.29 &  +65:42:52.2 &  1.6647 & 17.62 &   0 &   4.40 &   0 &   0 & \nodata \\ 
53050-1314-070 & 12:14:07.41 &  +56:51:08.7 &  1.8521 & 11.09 &   0 &   4.28 &   1 &   1 & 0.036 \\ 
52313-0333-334 & 12:14:07.68 & --01:49:19.7 &  1.0058 & 24.12 &   0 &   0.29 &   0 &   0 & \nodata \\ 
52342-0779-487 & 12:14:07.82 &  +63:00:00.5 &  1.5007 & 11.43 &   0 &   2.51 &   2 &   0 & \nodata \\ 
54207-2596-529 & 12:14:08.25 &  +18:25:40.6 &  0.5593 & 10.41 &   0 &   0.26 &   0 &   0 & \nodata \\ 
53120-1450-231 & 12:14:08.54 &  +41:45:47.2 &  1.7347 & 12.14 &   0 &   1.44 &   0 &   0 & \nodata \\ 
52430-0883-502 & 12:14:09.25 &  +53:00:44.2 &  2.1317 &  8.45 &   0 &   0.17 &   1 &   0 & \nodata \\ 
54476-2609-030 & 12:14:09.68 &  +19:24:35.5 &  0.6829 & 18.83 &   0 &   2.96 &   0 &   0 & \nodata \\ 
54207-2596-158 & 12:14:09.72 &  +17:16:26.5 &  1.9250 & 11.21 &   0 &   3.53 &   0 &   0 & \nodata \\ 
53498-2089-030 & 12:14:09.75 &  +33:37:02.7 &  1.7741 &  9.38 &   0 &   1.50 &   2 &   0 & \nodata \\ 
53493-2001-181 & 12:14:09.81 &  +37:50:37.0 &  0.9565 & 14.24 &   0 &   0.09 &   0 &   0 & \nodata \\ 
52378-0843-082 & 12:14:09.83 &  +03:54:38.8 &  4.5430 &  5.45 &   0 &   4.43 &   0 &   0 & \nodata \\ 
53816-2231-315 & 12:14:10.16 &  +27:05:00.2 &  0.7252 & 11.47 &   0 &   4.29 &   0 &   0 & \nodata \\ 
53473-2108-626 & 12:14:10.45 &  +38:55:07.9 &  1.2886 &  7.56 &   0 &   0.01 &   0 &   0 & \nodata \\ 
54502-2657-223 & 12:14:11.09 &  +24:31:44.0 &  0.4777 & 12.53 &   0 &   1.45 &   0 &   0 & \nodata \\ 
53386-1624-149 & 12:14:11.24 &  +06:54:24.2 &  1.2255 & 16.52 &   0 &   2.77 &   2 &   0 & \nodata \\ 
53818-2228-009 & 12:14:11.38 &  +29:13:56.0 &  1.2010 & 11.68 &   0 &   3.58 &   0 &   0 & \nodata \\ 
52409-0955-321 & 12:14:12.75 &  +61:02:42.9 &  0.9880 & 14.10 &   0 &   4.38 &   0 &   0 & \nodata \\ 
54207-2596-154 & 12:14:12.76 &  +17:21:44.2 &  2.1503 & 13.48 &   0 &   1.10 &   0 &   1 & 0.043 \\ 
52378-0843-519 & 12:14:13.55 &  +05:22:54.3 &  0.8971 & 27.24 &   0 &   2.66 &   1 &   0 & \nodata \\ 
52367-0332-101 & 12:14:14.67 & --03:00:11.5 &  1.2896 &  9.45 &   0 &   2.20 &   0 &   0 & \nodata \\ 
52023-0287-532 & 12:14:15.15 &  +00:55:11.5 &  0.3957 & 10.43 &   0 &   4.76 &   0 &   0 & \nodata \\ 
53472-2105-576 & 12:14:15.32 &  +37:27:34.1 &  1.3208 &  9.43 &   0 &   2.46 &   1 &   0 & \nodata \\ 
52282-0518-181 & 12:14:15.48 &  +02:06:33.5 &  1.8550 & 11.02 &   0 &   1.38 &   0 &   0 & \nodata \\ 
52313-0333-312 & 12:14:15.60 & --02:54:10.4 &  1.8516 &  5.78 &   0 &   0.81 &   0 &   1 & 0.043 \\ 
52413-0970-472 & 12:14:15.88 &  +50:22:39.3 &  0.9969 & 23.12 &   0 &   1.30 &   0 &   0 & \nodata \\ 
52317-0599-081 & 12:14:15.89 &  +63:58:18.9 &  1.1236 & 19.40 &   0 &   0.74 &   0 &   0 & \nodata \\ 
53140-1625-311 & 12:14:16.01 &  +07:04:49.6 &  2.2216 & 14.89 &   0 &   1.99 &   0 &   0 & \nodata \\ 
53120-1450-479 & 12:14:16.34 &  +42:29:40.5 &  0.4340 & 23.86 &   0 &   1.76 &   1 &   0 & \nodata \\ 
53818-2228-601 & 12:14:17.05 &  +30:43:27.8 &  1.6029 &  9.67 &   0 &   1.29 &   0 &   0 & \nodata \\ 
52317-0599-520 & 12:14:17.14 &  +65:01:07.9 &  1.6597 &  9.00 &   0 &   3.58 &   0 &   0 & \nodata \\ 
53120-1450-519 & 12:14:17.58 &  +43:38:10.5 &  1.3528 & 22.12 &   0 &   0.56 &   0 &   0 & \nodata \\ 
52378-0844-330 & 12:14:17.83 &  +05:47:34.2 &  2.0613 & 12.84 &   0 &   1.49 &   2 &   1 & 0.058 \\ 
53816-2231-287 & 12:14:18.43 &  +26:39:32.3 &  0.9672 &  4.34 &   0 &   3.11 &   1 &   0 & \nodata \\ 
52378-0843-167 & 12:14:18.82 &  +05:01:19.3 &  1.0734 &  4.74 &   0 &   0.02 &   0 &   0 & \nodata \\ 
53472-2105-088 & 12:14:18.93 &  +35:29:20.3 &  2.0401 & 12.38 &   0 &   0.35 &   0 &   1 & 0.031 \\ 
52409-0955-198 & 12:14:19.06 &  +59:44:30.9 &  3.1808 & 18.83 &   0 &   0.79 &   0 &   1 & 0.037 \\ 
53415-1995-513 & 12:14:19.16 &  +40:53:36.7 &  1.0410 & 13.08 &   0 &   2.10 &   0 &   0 & \nodata \\ 
52723-1229-639 & 12:14:19.44 &  +10:04:33.8 &  2.4177 & 14.04 &   0 &   3.15 &   0 &   2 & 0.108 \\ 
52378-0843-164 & 12:14:19.90 &  +04:41:44.1 &  1.8407 & 11.60 &   0 &   3.25 &   2 &   1 & 0.050 \\ 
53415-1995-514 & 12:14:20.12 &  +40:43:05.8 &  2.4060 & 13.07 &   0 &   2.76 &   0 &   1 & 0.039 \\ 
52413-0970-248 & 12:14:20.28 &  +48:47:43.5 &  1.7312 &  7.84 &   0 &   0.16 &   0 &   0 & \nodata \\ 
53466-1765-564 & 12:14:20.44 &  +15:43:07.2 &  2.1493 & 11.61 &   0 &   2.58 &   1 &   1 & 0.030 \\ 
53799-2230-493 & 12:14:20.49 &  +30:03:32.2 &  1.4333 & 18.14 &   0 &   0.66 &   1 &   0 & \nodata \\ 
52430-0883-091 & 12:14:21.76 &  +51:33:33.0 &  3.3101 & 10.90 &   0 &   2.20 &   0 &   0 & \nodata \\ 
53117-1451-284 & 12:14:22.12 &  +46:33:03.2 &  1.8851 & 28.04 &   0 &   1.85 &   1 &   0 & \nodata \\ 
52337-0778-595 & 12:14:22.46 &  +62:31:40.2 &  1.3376 &  8.71 &   0 &   3.04 &   0 &   0 & \nodata \\ 
52282-0518-495 & 12:14:23.02 &  +02:42:52.8 &  2.2239 &  9.64 &   0 &   0.96 &   1 &   3 & 0.139 \\ 
53737-2004-583 & 12:14:24.69 &  +32:43:30.3 &  1.4336 & 15.20 &   0 &   2.11 &   1 &   0 & \nodata \\ 
53737-2004-098 & 12:14:25.12 &  +31:15:48.9 &  1.5711 &  7.60 &   0 &   3.16 &   0 &   0 & \nodata \\ 
53466-1765-112 & 12:14:26.43 &  +14:38:43.0 &  0.5017 & 20.88 &   0 &   0.26 &   0 &   0 & \nodata \\ 
53468-1766-256 & 12:14:26.52 &  +14:02:58.9 &  1.2791 &  7.70 &   0 &   3.01 &   0 &   0 & \nodata \\ 
53503-1999-326 & 12:14:27.00 &  +35:09:07.5 &  0.7780 & 12.91 &   0 &   4.37 &   0 &   0 & \nodata \\ 
53117-1451-383 & 12:14:27.03 &  +48:04:03.6 &  1.9418 & 10.95 &   0 &   2.05 &   1 &   1 & 0.067 \\ 
53737-2004-107 & 12:14:27.08 &  +32:01:54.6 &  1.0009 &  8.68 &   0 &   1.86 &   0 &   0 & \nodata \\ 
53503-1999-262 & 12:14:27.49 &  +33:40:26.0 &  1.3569 &  9.95 &   0 &   3.02 &   1 &   0 & \nodata \\ 
51957-0493-044 & 12:14:27.57 &  +66:38:47.1 &  1.0979 &  9.78 &   0 &   1.10 &   0 &   0 & \nodata \\ 
52367-0332-109 & 12:14:27.77 & --03:07:21.1 &  2.1268 &  5.60 &   0 &   3.61 &   0 &   0 & \nodata \\ 
54210-2644-009 & 12:14:28.17 &  +21:27:48.8 &  2.1638 & 11.96 &   0 &   4.00 &   0 &   0 & \nodata \\ 
53823-2229-115 & 12:14:28.35 &  +27:21:53.4 &  1.1746 &  6.72 &   0 &   3.58 &   2 &   0 & \nodata \\ 
54476-2609-638 & 12:14:28.64 &  +20:18:47.5 &  0.8938 & 12.74 &   0 &   0.09 &   0 &   0 & \nodata \\ 
53737-2004-119 & 12:14:29.58 &  +32:11:56.4 &  1.0266 &  4.01 &   0 &   2.05 &   0 &   0 & \nodata \\ 
54477-2645-249 & 12:14:29.70 &  +21:19:11.8 &  1.2166 & 18.33 &   0 &   4.07 &   0 &   0 & \nodata \\ 
54207-2596-526 & 12:14:29.80 &  +18:32:56.8 &  0.6230 & 33.88 &   0 &   0.02 &   0 &   0 & \nodata \\ 
53415-1995-510 & 12:14:29.81 &  +40:44:23.2 &  0.8162 & 21.66 &   0 &   0.28 &   0 &   0 & \nodata \\ 
53818-2228-638 & 12:14:29.83 &  +30:43:22.3 &  1.5938 &  8.25 &   0 &   2.35 &   1 &   0 & \nodata \\ 
54207-2596-501 & 12:14:30.10 &  +17:49:07.4 &  1.0463 & 14.83 &   0 &   1.81 &   0 &   0 & \nodata \\ 
53115-1613-362 & 12:14:30.10 &  +13:25:22.3 &  3.0818 &  8.26 &   0 &   3.25 &   1 &   0 & \nodata \\ 
52282-0518-186 & 12:14:30.32 &  +01:53:27.1 &  1.9152 & 11.32 &   0 &   1.51 &   1 &   1 & 0.058 \\ 
53386-1624-579 & 12:14:30.55 &  +08:25:08.1 &  0.5855 &  8.83 &   0 &   1.73 &   0 &   0 & \nodata \\ 
53120-1450-470 & 12:14:31.40 &  +42:43:08.3 &  1.2332 &  8.17 &   0 &   2.48 &   3 &   0 & \nodata \\ 
52413-0970-452 & 12:14:31.86 &  +51:01:48.2 &  1.5458 & 10.55 &   0 &   1.77 &   0 &   0 & \nodata \\ 
53466-1765-061 & 12:14:32.76 &  +14:22:14.4 &  1.4400 &  7.04 &   0 &   0.30 &   0 &   0 & \nodata \\ 
52672-1230-261 & 12:14:32.97 &  +09:26:02.5 &  1.3675 &  4.77 &   0 &   1.00 &   0 &   0 & \nodata \\ 
52672-1230-325 & 12:14:32.98 &  +11:05:06.3 &  1.3204 & 10.93 &   0 &   0.24 &   0 &   0 & \nodata \\ 
54476-2610-390 & 12:14:33.86 &  +20:24:43.3 &  0.6339 &  8.89 &   0 &   1.56 &   0 &   0 & \nodata \\ 
53415-1995-118 & 12:14:33.98 &  +40:29:58.6 &  1.9796 &  9.70 &   0 &   1.73 &   0 &   0 & \nodata \\ 
53149-1612-054 & 12:14:34.81 &  +12:34:30.0 &  2.0549 & 18.95 &   0 &   0.66 &   0 &   0 & \nodata \\ 
53468-1766-478 & 12:14:35.17 &  +15:04:00.4 &  1.2336 &  8.60 &   0 &   3.48 &   0 &   0 & \nodata \\ 
52409-0955-326 & 12:14:35.24 &  +61:09:00.4 &  0.7736 &  7.73 &   0 &   2.73 &   0 &   0 & \nodata \\ 
53117-1451-339 & 12:14:36.43 &  +48:14:26.5 &  1.7356 & 11.00 &   0 &   4.16 &   0 &   0 & \nodata \\ 
53799-2230-129 & 12:14:36.78 &  +28:48:00.7 &  1.4435 & 10.18 &   0 &   3.27 &   1 &   0 & \nodata \\ 
53120-1450-147 & 12:14:38.69 &  +42:11:05.9 &  3.3653 &  7.93 &   0 &   1.67 &   0 &   1 & 0.037 \\ 
52409-0955-440 & 12:14:40.07 &  +60:03:30.9 &  1.4865 &  7.09 &   0 &   1.83 &   0 &   0 & \nodata \\ 
53117-1451-392 & 12:14:40.09 &  +47:32:26.1 &  1.0621 & 16.21 &   0 &   2.65 &   0 &   0 & \nodata \\ 
53115-1613-373 & 12:14:41.79 &  +13:40:58.7 &  1.3780 &  8.99 &   0 &   0.84 &   0 &   0 & \nodata \\ 
53823-2229-557 & 12:14:42.30 &  +28:03:29.1 &  0.6952 & 13.61 &   0 &   4.51 &   0 &   0 & \nodata \\ 
53090-1370-126 & 12:14:45.72 &  +44:16:59.2 &  1.6626 & 10.00 &   0 &   2.99 &   1 &   0 & \nodata \\ 
52430-0883-525 & 12:14:46.06 &  +53:20:23.4 &  2.1439 &  5.19 &   0 &   4.02 &   0 &   1 & 0.034 \\ 
53140-1625-338 & 12:14:47.18 &  +08:25:33.4 &  1.6941 & 10.39 &   0 &   2.99 &   1 &   0 & \nodata \\ 
53386-1624-103 & 12:14:47.26 &  +06:47:51.6 &  1.4444 &  7.03 &   0 &   0.38 &   2 &   0 & \nodata \\ 
53090-1370-553 & 12:14:47.58 &  +45:50:20.6 &  1.3247 & 18.53 &   0 &   1.43 &   0 &   0 & \nodata \\ 
52707-1019-332 & 12:14:48.31 &  +55:49:28.4 &  0.9941 &  6.04 &   0 &   0.12 &   0 &   0 & \nodata \\ 
54477-2645-245 & 12:14:48.40 &  +21:45:56.6 &  2.4773 &  8.04 &   0 &   3.99 &   1 &   1 & 0.049 \\ 
53799-2230-495 & 12:14:48.63 &  +30:28:28.9 &  0.6243 &  4.21 &   0 &   2.91 &   0 &   0 & \nodata \\ 
53050-1314-617 & 12:14:49.27 &  +58:20:59.3 &  0.7693 &  4.54 &   0 &   0.43 &   0 &   0 & \nodata \\ 
52413-0970-493 & 12:14:49.63 &  +50:22:04.8 &  0.4637 &  8.93 &   0 &   3.00 &   0 &   0 & \nodata \\ 
52672-1230-367 & 12:14:49.64 &  +11:03:19.0 &  0.6457 & 21.18 &   0 &   2.22 &   0 &   0 & \nodata \\ 
52023-0287-084 & 12:14:49.89 & --01:12:45.0 &  0.6707 &  9.40 &   0 &   2.58 &   0 &   0 & \nodata \\ 
53117-1451-331 & 12:14:50.61 &  +48:20:33.6 &  1.9312 &  4.26 &   0 &   2.77 &   1 &   4 & 0.169 \\ 
53823-2229-547 & 12:14:51.19 &  +27:53:09.1 &  2.4803 &  6.88 &   0 &   3.35 &   1 &   1 & 0.045 \\ 
53050-1314-609 & 12:14:51.54 &  +58:23:57.6 &  1.6643 &  6.21 &   0 &   0.80 &   1 &   0 & \nodata \\ 
54207-2596-544 & 12:14:52.17 &  +18:09:59.0 &  1.4106 & 12.21 &   0 &   2.95 &   1 &   0 & \nodata \\ 
52337-0778-623 & 12:14:52.21 &  +62:37:04.9 &  1.3916 &  4.98 &   0 &   4.61 &   0 &   0 & \nodata \\ 
52378-0843-053 & 12:14:52.51 &  +03:56:22.1 &  1.7413 &  8.72 &   0 &   4.80 &   1 &   0 & \nodata \\ 
53468-1766-470 & 12:14:52.59 &  +15:34:55.6 &  1.9499 &  9.04 &   0 &   2.01 &   0 &   0 & \nodata \\ 
52313-0333-388 & 12:14:53.20 & --02:29:11.0 &  2.0419 & 17.19 &   0 &   1.34 &   1 &   3 & 0.137 \\ 
53386-1624-505 & 12:14:53.29 &  +08:04:57.7 &  1.4311 & 32.81 &   0 &   1.07 &   1 &   0 & \nodata \\ 
54476-2610-252 & 12:14:53.37 &  +18:53:59.7 &  0.7920 &  6.23 &   0 &   0.37 &   0 &   0 & \nodata \\ 
52672-1018-608 & 12:14:54.10 &  +55:41:21.0 &  3.1001 &  9.71 &   0 &   0.93 &   0 &   1 & 0.032 \\ 
53140-1625-313 & 12:14:54.11 &  +07:20:20.7 &  1.4880 &  9.38 &   0 &   3.24 &   0 &   0 & \nodata \\ 
53115-1613-269 & 12:14:54.11 &  +12:00:30.1 &  0.8736 & 19.63 &   0 &   1.16 &   1 &   0 & \nodata \\ 
53503-1999-285 & 12:14:54.20 &  +33:20:58.7 &  2.0104 & 21.86 &   0 &   1.23 &   0 &   1 & 0.028 \\ 
52313-0333-338 & 12:14:55.40 & --01:48:30.8 &  0.6679 &  8.28 &   0 &   0.03 &   0 &   0 & \nodata \\ 
53493-2001-255 & 12:14:56.49 &  +37:46:17.0 &  1.7748 & 11.59 &   0 &   1.36 &   0 &   0 & \nodata \\ 
52378-0843-055 & 12:14:56.60 &  +03:54:28.8 &  1.4287 &  6.20 &   0 &   3.65 &   0 &   0 & \nodata \\ 
53468-1766-365 & 12:14:56.72 &  +16:12:23.1 &  2.2617 &  5.08 &   0 &   1.85 &   0 &   0 & \nodata \\ 
53115-1613-371 & 12:14:57.39 &  +13:20:24.3 &  1.4937 & 11.35 &   0 &   4.01 &   0 &   0 & \nodata \\ 
52282-0518-201 & 12:14:57.67 &  +01:23:06.8 &  0.6320 &  8.60 &   0 &   0.39 &   0 &   0 & \nodata \\ 
52317-0599-451 & 12:14:57.67 &  +65:38:18.0 &  0.8022 & 14.43 &   0 &   2.74 &   0 &   0 & \nodata \\ 
51957-0493-113 & 12:14:57.88 &  +67:22:20.4 &  1.7228 & 11.06 &   0 &   4.38 &   0 &   0 & \nodata \\ 
54210-2644-622 & 12:14:57.98 &  +22:54:23.3 &  0.3826 &  4.46 &   0 &   2.94 &   0 &   0 & \nodata \\ 
53799-2230-124 & 12:14:59.27 &  +28:34:37.8 &  2.9657 & 10.20 &   0 &   2.22 &   4 &   0 & \nodata \\ 
52313-0333-386 & 12:14:59.84 & --02:24:57.0 &  1.6902 &  9.54 &   0 &   1.47 &   0 &   0 & \nodata \\ 
53140-1625-357 & 12:15:01.10 &  +08:13:56.7 &  1.6707 &  6.08 &   0 &   2.59 &   2 &   0 & \nodata \\ 
52672-1230-384 & 12:15:01.63 &  +10:28:38.1 &  1.9702 & 19.46 &   0 &   0.58 &   3 &   5 & 0.199 \\ 
52023-0287-088 & 12:15:02.11 & --01:08:32.2 &  2.3577 &  8.64 &   0 &   2.47 &   1 &   0 & \nodata \\ 
53050-1314-601 & 12:15:03.80 &  +58:36:47.9 &  0.6941 &  8.26 &   0 &   1.48 &   0 &   0 & \nodata \\ 
53737-2004-582 & 12:15:03.83 &  +32:37:12.1 &  1.0024 &  5.88 &   0 &   0.19 &   0 &   0 & \nodata \\ 
52313-0333-392 & 12:15:03.88 & --02:23:50.8 &  1.0105 & 17.22 &   0 &   3.83 &   0 &   0 & \nodata \\ 
53149-1612-577 & 12:15:03.93 &  +12:53:31.4 &  0.6134 &  6.81 &   0 &   2.24 &   0 &   0 & \nodata \\ 
53799-2230-532 & 12:15:04.24 &  +30:50:23.9 &  2.8847 & 14.58 &   0 &   0.67 &   2 &   1 & 0.058 \\ 
53386-1624-502 & 12:15:04.57 &  +07:29:46.3 &  1.2156 & 15.80 &   0 &   4.76 &   0 &   0 & \nodata \\ 
53115-1613-366 & 12:15:04.99 &  +13:41:35.4 &  3.3098 & 13.64 &   0 &   3.36 &   0 &   0 & \nodata \\ 
53466-1765-595 & 12:15:05.43 &  +14:55:49.4 &  1.6352 & 10.51 &   0 &   4.42 &   1 &   0 & \nodata \\ 
53737-2004-612 & 12:15:05.82 &  +33:02:44.3 &  1.0636 &  8.79 &   0 &   0.59 &   0 &   0 & \nodata \\ 
52282-0518-369 & 12:15:06.00 &  +03:26:42.7 &  2.2257 &  7.57 &   0 &   2.69 &   1 &   2 & 0.071 \\ 
53090-1370-127 & 12:15:06.18 &  +44:25:14.8 &  1.3738 &  9.35 &   0 &   2.90 &   0 &   0 & \nodata \\ 
53472-2105-581 & 12:15:06.35 &  +36:36:33.0 &  1.8671 & 12.39 &   0 &   4.74 &   0 &   0 & \nodata \\ 
53737-2004-596 & 12:15:07.17 &  +32:16:03.9 &  1.8935 &  8.16 &   0 &   4.66 &   0 &   2 & 0.059 \\ 
52430-0883-157 & 12:15:07.47 &  +52:20:55.7 &  1.2118 &  9.10 &   0 &   3.82 &   0 &   0 & \nodata \\ 
54502-2657-496 & 12:15:07.47 &  +25:44:34.6 &  1.2092 & 23.58 &   0 &   2.13 &   0 &   0 & \nodata \\ 
53386-1624-604 & 12:15:08.03 &  +08:38:16.4 &  2.3295 &  7.59 &   0 &   4.08 &   6 &   2 & 0.130 \\ 
53503-1999-277 & 12:15:08.92 &  +34:04:40.5 &  0.5044 & 14.88 &   0 &   0.13 &   0 &   0 & \nodata \\ 
53472-2105-101 & 12:15:08.98 &  +35:46:36.9 &  1.7885 & 12.60 &   0 &   2.92 &   1 &   0 & \nodata \\ 
53503-1999-248 & 12:15:09.22 &  +33:09:55.1 &  0.6153 & 11.15 &   0 &   1.36 &   0 &   0 & \nodata \\ 
53468-1766-216 & 12:15:09.46 &  +13:54:49.6 &  0.8473 & 16.11 &   0 &   4.65 &   0 &   0 & \nodata \\ 
53503-1999-276 & 12:15:09.69 &  +33:26:49.6 &  1.6219 & 10.73 &   0 &   2.34 &   1 &   0 & \nodata \\ 
53117-1451-290 & 12:15:09.95 &  +46:27:15.1 &  0.7201 & 11.21 &   0 &   0.21 &   0 &   0 & \nodata \\ 
52023-0287-090 & 12:15:10.93 & --01:07:09.1 &  1.8220 &  7.86 &   0 &   1.28 &   0 &   0 & \nodata \\ 
53466-1765-068 & 12:15:10.98 &  +14:18:02.2 &  1.2986 & 10.45 &   0 &   1.84 &   0 &   0 & \nodata \\ 
52791-1315-181 & 12:15:11.33 &  +57:06:33.6 &  1.5099 & 14.93 &   0 &   0.13 &   0 &   0 & \nodata \\ 
53493-2001-195 & 12:15:11.74 &  +38:16:08.1 &  1.6464 & 13.57 &   0 &   4.78 &   2 &   0 & \nodata \\ 
53493-2001-436 & 12:15:12.01 &  +38:38:31.9 &  0.5153 & 11.15 &   0 &   4.02 &   0 &   0 & \nodata \\ 
52023-0287-142 & 12:15:12.17 & --00:31:12.3 &  1.5649 & 32.38 &   0 &   4.52 &   0 &   0 & \nodata \\ 
53090-1370-593 & 12:15:12.57 &  +45:39:48.4 &  1.3815 &  4.55 &   0 &   3.84 &   0 &   0 & \nodata \\ 
52707-1019-245 & 12:15:12.77 &  +53:55:40.0 &  1.7313 & 11.48 &   0 &   3.14 &   0 &   0 & \nodata \\ 
53493-2001-245 & 12:15:14.57 &  +37:32:28.5 &  1.1794 & 13.11 &   0 &   1.99 &   0 &   0 & \nodata \\ 
54476-2610-366 & 12:15:15.92 &  +21:12:32.1 &  1.2465 &  7.96 &   0 &   0.53 &   0 &   0 & \nodata \\ 
54476-2609-622 & 12:15:16.02 &  +20:05:16.8 &  2.2220 & 10.79 &   0 &   2.40 &   1 &   4 & 0.240 \\ 
53493-2001-200 & 12:15:16.05 &  +38:19:13.2 &  1.7619 & 17.22 &   0 &   2.01 &   0 &   2 & 0.124 \\ 
53493-2001-380 & 12:15:16.32 &  +39:21:45.3 &  1.5377 & 11.99 &   0 &   3.30 &   0 &   0 & \nodata \\ 
52378-0843-051 & 12:15:16.71 &  +04:11:42.4 &  0.9380 &  6.88 &   0 &   3.32 &   0 &   0 & \nodata \\ 
52672-1230-423 & 12:15:16.94 &  +10:23:52.3 &  1.7832 &  8.34 &   0 &   2.61 &   1 &   0 & \nodata \\ 
54207-2596-567 & 12:15:17.04 &  +18:24:39.4 &  1.8542 & 18.05 &   0 &   3.55 &   0 &   0 & \nodata \\ 
54502-2657-418 & 12:15:17.72 &  +25:46:28.3 &  0.5379 &  6.74 &   0 &   0.40 &   0 &   0 & \nodata \\ 
52378-0844-234 & 12:15:18.30 &  +04:57:10.0 &  0.5084 & 11.22 &   0 &   3.91 &   0 &   0 & \nodata \\ 
52723-1229-027 & 12:15:18.96 &  +09:41:22.5 &  1.0157 & 15.17 &   0 &   4.82 &   0 &   0 & \nodata \\ 
53386-1624-550 & 12:15:19.04 &  +07:40:04.6 &  1.7449 & 12.66 &   0 &   4.07 &   0 &   0 & \nodata \\ 
53120-1450-486 & 12:15:19.42 &  +42:48:51.0 &  2.3098 & 10.88 &   0 &   3.81 &   0 &   0 & \nodata \\ 
54476-2609-628 & 12:15:19.72 &  +19:58:17.1 &  1.5413 & 10.04 &   0 &   1.73 &   0 &   0 & \nodata \\ 
52791-1315-257 & 12:15:21.31 &  +56:45:14.7 &  2.0641 & 18.34 &   0 &   3.25 &   0 &   0 & \nodata \\ 
54476-2610-427 & 12:15:22.35 &  +20:29:02.2 &  1.4080 & 13.91 &   0 &   1.45 &   0 &   0 & \nodata \\ 
53493-2001-432 & 12:15:22.37 &  +38:48:33.7 &  2.3534 & 15.50 &   0 &   2.60 &   0 &   3 & 0.123 \\ 
54476-2610-437 & 12:15:22.42 &  +20:19:01.2 &  0.5808 & 10.01 &   0 &   4.87 &   0 &   0 & \nodata \\ 
52430-0883-542 & 12:15:22.75 &  +52:51:02.8 &  2.4312 &  9.74 &   0 &   0.09 &   0 &   1 & 0.038 \\ 
54477-2645-214 & 12:15:24.00 &  +21:35:14.8 &  1.3415 & 20.95 &   0 &   3.36 &   0 &   0 & \nodata \\ 
52378-0844-222 & 12:15:24.24 &  +04:29:52.7 &  1.0494 &  8.19 &   0 &   3.93 &   0 &   0 & \nodata \\ 
53737-2004-069 & 12:15:25.15 &  +31:44:31.1 &  1.8848 &  8.97 &   0 &   4.31 &   2 &   0 & \nodata \\ 
53468-1766-403 & 12:15:25.69 &  +15:52:53.1 &  0.9080 &  9.85 &   0 &   1.56 &   0 &   0 & \nodata \\ 
54207-2596-049 & 12:15:25.97 &  +16:34:12.7 &  1.8849 &  8.71 &   0 &   3.16 &   0 &   0 & \nodata \\ 
52378-0843-043 & 12:15:26.13 &  +03:50:33.4 &  0.9345 &  7.68 &   0 &   1.85 &   2 &   0 & \nodata \\ 
53799-2230-525 & 12:15:26.60 &  +31:14:34.3 &  1.2930 &  8.32 &   0 &   2.26 &   1 &   0 & \nodata \\ 
54476-2610-225 & 12:15:26.96 &  +19:46:39.6 &  1.0330 & 17.33 &   0 &   1.26 &   0 &   0 & \nodata \\ 
53493-2001-176 & 12:15:27.28 &  +38:05:04.1 &  0.6349 &  8.72 &   0 &   1.99 &   0 &   0 & \nodata \\ 
52409-0955-479 & 12:15:28.36 &  +60:28:37.6 &  1.4449 &  9.30 &   0 &   3.40 &   1 &   0 & \nodata \\ 
53120-1450-195 & 12:15:28.60 &  +41:33:36.9 &  2.9744 &  4.21 &   0 &   0.38 &   1 &   1 & 0.032 \\ 
52313-0333-292 & 12:15:29.35 & --03:36:59.9 &  2.4462 &  8.09 &   0 &   2.80 &   0 &   0 & \nodata \\ 
54231-2597-342 & 12:15:29.39 &  +17:43:07.8 &  0.4900 & 13.94 &   0 &   1.31 &   0 &   0 & \nodata \\ 
52430-0883-570 & 12:15:29.56 &  +53:35:55.8 &  1.0694 & 10.40 &   0 &   1.79 &   0 &   0 & \nodata \\ 
53466-1765-080 & 12:15:29.59 &  +14:28:41.6 &  0.4017 &  9.09 &   0 &   0.72 &   0 &   0 & \nodata \\ 
53493-2001-215 & 12:15:29.78 &  +37:32:27.1 &  0.8173 & 13.51 &   0 &   1.68 &   0 &   0 & \nodata \\ 
52707-1019-371 & 12:15:30.00 &  +55:53:47.8 &  1.6941 & 19.60 &   0 &   3.28 &   0 &   0 & \nodata \\ 
52430-0883-550 & 12:15:30.12 &  +52:54:48.8 &  0.6076 & 10.88 &   0 &   2.36 &   0 &   0 & \nodata \\ 
52378-0843-047 & 12:15:30.45 &  +03:57:18.2 &  1.4811 &  6.59 &   0 &   4.09 &   1 &   0 & \nodata \\ 
53799-2230-159 & 12:15:31.00 &  +29:40:58.7 &  0.4576 &  8.78 &   0 &   2.60 &   0 &   0 & \nodata \\ 
54476-2610-475 & 12:15:31.09 &  +19:55:04.4 &  0.4710 &  4.08 &   0 &   3.87 &   0 &   0 & \nodata \\ 
52282-0518-122 & 12:15:32.42 &  +01:32:21.9 &  1.7316 & 11.97 &   0 &   3.70 &   1 &   0 & \nodata \\ 
53466-1765-593 & 12:15:32.60 &  +15:18:58.5 &  1.3926 &  6.28 &   0 &   3.15 &   0 &   0 & \nodata \\ 
53737-2004-609 & 12:15:33.71 &  +33:05:41.3 &  1.2584 & 20.17 &   0 &   0.71 &   0 &   0 & \nodata \\ 
53050-1314-079 & 12:15:33.86 &  +57:13:14.3 &  1.4808 &  9.75 &   0 &   1.66 &   1 &   0 & \nodata \\ 
52672-1230-373 & 12:15:33.88 &  +10:51:17.0 &  1.4214 & 11.17 &   0 &   4.86 &   0 &   0 & \nodata \\ 
53090-1370-595 & 12:15:34.12 &  +45:50:48.1 &  1.0862 & 11.65 &   0 &   1.07 &   0 &   0 & \nodata \\ 
52317-0599-540 & 12:15:34.70 &  +66:05:52.5 &  1.1720 &  8.51 &   0 &   2.37 &   0 &   0 & \nodata \\ 
52378-0843-612 & 12:15:35.13 &  +05:50:00.6 &  0.3835 &  8.46 &   0 &   3.38 &   0 &   0 & \nodata \\ 
53090-1370-114 & 12:15:35.18 &  +43:28:59.5 &  0.4911 & 12.44 &   0 &   3.78 &   0 &   0 & \nodata \\ 
53503-1999-250 & 12:15:35.32 &  +32:58:38.2 &  1.3809 & 11.48 &   0 &   1.02 &   0 &   0 & \nodata \\ 
53737-2004-610 & 12:15:36.41 &  +32:50:12.2 &  1.0010 &  8.18 &   0 &   0.85 &   0 &   0 & \nodata \\ 
52282-0518-188 & 12:15:36.65 &  +01:51:53.1 &  2.1573 &  9.28 &   0 &   1.70 &   0 &   1 & 0.036 \\ 
53737-2004-051 & 12:15:36.87 &  +31:28:44.8 &  1.4669 &  9.70 &   0 &   2.58 &   0 &   0 & \nodata \\ 
53117-1451-268 & 12:15:37.41 &  +47:13:53.3 &  0.4969 & 10.30 &   0 &   3.99 &   0 &   0 & \nodata \\ 
52672-1018-032 & 12:15:37.77 &  +54:59:37.1 &  4.0835 & 10.93 &   0 &   1.47 &   2 &   0 & \nodata \\ 
53503-1999-233 & 12:15:38.54 &  +34:04:51.9 &  2.2022 & 15.43 &   0 &   0.32 &   0 &   1 & 0.030 \\ 
52672-1230-435 & 12:15:38.81 &  +09:58:44.9 &  2.5145 &  6.62 &   0 &   4.23 &   1 &   1 & 0.044 \\ 
52430-0883-543 & 12:15:39.88 &  +52:53:20.0 &  1.2969 &  8.26 &   0 &   4.40 &   3 &   0 & \nodata \\ 
54502-2657-123 & 12:15:40.07 &  +23:45:19.0 &  1.4609 & 10.23 &   0 &   0.34 &   0 &   0 & \nodata \\ 
52000-0288-268 & 12:15:40.49 & --00:34:33.7 &  0.7572 & 11.08 &   0 &   3.48 &   0 &   0 & \nodata \\ 
52282-0518-163 & 12:15:40.79 &  +01:49:25.4 &  2.0054 &  6.96 &   0 &   2.64 &   2 &   2 & 0.081 \\ 
54537-2919-638 & 12:15:40.95 &  +49:56:47.8 &  2.8708 &  6.99 &   0 &   1.58 &   0 &   0 & \nodata \\ 
53493-2001-475 & 12:15:41.75 &  +39:00:56.4 &  1.1131 &  8.01 &   0 &   3.16 &   0 &   0 & \nodata \\ 
52378-0844-382 & 12:15:41.96 &  +05:19:32.6 &  0.8101 &  8.91 &   0 &   0.64 &   0 &   0 & \nodata \\ 
53050-1314-014 & 12:15:42.68 &  +56:26:26.5 &  0.6787 &  9.09 &   0 &   2.86 &   0 &   0 & \nodata \\ 
53386-1624-101 & 12:15:43.23 &  +07:13:41.4 &  1.1814 &  9.69 &   0 &   0.63 &   0 &   0 & \nodata \\ 
53386-1624-609 & 12:15:43.53 &  +08:34:49.9 &  1.1710 &  8.82 &   0 &   1.48 &   1 &   0 & \nodata \\ 
53090-1370-495 & 12:15:44.06 &  +45:27:41.7 &  0.7916 &  8.09 &   0 &   0.76 &   0 &   0 & \nodata \\ 
54207-2596-120 & 12:15:44.24 &  +17:01:45.4 &  1.5943 & 18.56 &   0 &   0.43 &   0 &   0 & \nodata \\ 
54210-2644-625 & 12:15:44.25 &  +22:53:21.1 &  1.7426 & 23.81 &   0 &   3.06 &   2 &   0 & \nodata \\ 
53090-1370-482 & 12:15:44.36 &  +45:29:12.7 &  1.1339 &  8.25 &   0 &   0.36 &   0 &   0 & \nodata \\ 
53493-2001-375 & 12:15:44.70 &  +39:10:39.1 &  0.6645 & 23.74 &   0 &   1.53 &   0 &   0 & \nodata \\ 
53816-2231-243 & 12:15:45.71 &  +26:48:14.7 &  2.8937 & 12.31 &   0 &   1.46 &   0 &   3 & 0.099 \\ 
54231-2597-310 & 12:15:46.54 &  +16:53:29.9 &  2.2089 & 39.16 &   0 &   0.04 &   1 &   0 & \nodata \\ 
53503-1999-470 & 12:15:47.01 &  +34:23:49.2 &  1.9835 &  9.09 &   0 &   3.07 &   0 &   0 & \nodata \\ 
53827-2232-314 & 12:15:47.11 &  +29:34:09.9 &  1.5360 &  7.87 &   0 &   1.50 &   1 &   0 & \nodata \\ 
53415-1995-080 & 12:15:47.16 &  +40:30:02.3 &  0.5055 &  4.59 &   0 &   0.05 &   0 &   0 & \nodata \\ 
53493-2001-470 & 12:15:47.49 &  +38:40:12.5 &  1.9654 &  8.66 &   0 &   3.19 &   0 &   1 & 0.042 \\ 
52378-0844-425 & 12:15:47.53 &  +05:39:54.7 &  1.4918 &  4.94 &   0 &   2.25 &   0 &   0 & \nodata \\ 
53493-2001-477 & 12:15:47.68 &  +38:58:32.5 &  1.8231 &  8.03 &   0 &   0.19 &   0 &   0 & \nodata \\ 
53415-1995-068 & 12:15:48.12 &  +40:06:31.3 &  1.5779 & 13.77 &   0 &   4.04 &   1 &   0 & \nodata \\ 
52317-0599-146 & 12:15:48.91 &  +64:22:28.4 &  3.2260 &  5.65 &   0 &   0.78 &   2 &   0 & \nodata \\ 
53737-2004-066 & 12:15:48.96 &  +31:51:34.6 &  2.2600 &  8.42 &   0 &   3.42 &   0 &   1 & 0.054 \\ 
54476-2610-420 & 12:15:49.05 &  +21:01:15.3 &  1.8813 &  8.50 &   0 &   2.68 &   0 &   1 & 0.053 \\ 
53090-1370-587 & 12:15:49.20 &  +46:03:51.6 &  1.5415 & 21.11 &   0 &   1.46 &   1 &   0 & \nodata \\ 
53386-1624-549 & 12:15:50.45 &  +07:41:11.7 &  1.5878 &  9.34 &   0 &   1.15 &   2 &   0 & \nodata \\ 
52317-0599-552 & 12:15:50.51 &  +64:52:47.0 &  0.5321 & 12.44 &   0 &   3.59 &   0 &   0 & \nodata \\ 
52000-0288-327 & 12:15:50.51 &  +01:00:47.6 &  1.5211 &  7.95 &   0 &   4.69 &   1 &   0 & \nodata \\ 
53493-2001-371 & 12:15:51.22 &  +39:18:25.2 &  1.6836 & 13.27 &   0 &   4.62 &   1 &   0 & \nodata \\ 
53737-2004-020 & 12:15:51.56 &  +31:26:28.3 &  1.1058 &  8.13 &   0 &   2.91 &   0 &   0 & \nodata \\ 
53503-1999-221 & 12:15:51.82 &  +33:27:45.2 &  3.2524 & 19.81 &   0 &   2.99 &   0 &   0 & \nodata \\ 
54207-2596-619 & 12:15:52.21 &  +18:20:56.7 &  0.4310 & 28.72 &   0 &   3.27 &   0 &   0 & \nodata \\ 
53466-1765-603 & 12:15:53.76 &  +15:46:41.4 &  1.6542 &  7.40 &   0 &   2.82 &   2 &   0 & \nodata \\ 
52707-1019-372 & 12:15:54.37 &  +55:49:25.5 &  1.6999 &  8.22 &   0 &   0.49 &   1 &   0 & \nodata \\ 
52413-0970-217 & 12:15:54.59 &  +49:04:16.2 &  1.5957 & 19.63 &   0 &   0.97 &   0 &   0 & \nodata \\ 
53493-2001-420 & 12:15:55.83 &  +39:41:30.4 &  2.1622 &  6.35 &   0 &   2.45 &   0 &   0 & \nodata \\ 
53466-1765-585 & 12:15:55.87 &  +15:29:37.6 &  1.9984 & 16.24 &   0 &   1.75 &   0 &   1 & 0.037 \\ 
52378-0843-619 & 12:15:56.96 &  +05:47:16.3 &  0.7667 & 15.84 &   0 &   1.95 &   0 &   0 & \nodata \\ 
52282-0518-178 & 12:15:57.10 &  +02:16:17.6 &  1.2497 &  8.76 &   0 &   0.63 &   1 &   0 & \nodata \\ 
53737-2004-001 & 12:15:57.28 &  +31:38:41.4 &  3.1211 & 31.13 &   0 &   2.32 &   1 &   0 & \nodata \\ 
53503-1999-480 & 12:15:58.32 &  +34:38:52.4 &  1.3452 & 11.16 &   0 &   2.89 &   0 &   0 & \nodata \\ 
52672-1230-183 & 12:15:58.61 &  +09:30:28.6 &  2.2878 & 11.70 &   0 &   4.46 &   1 &   0 & \nodata \\ 
52791-1315-370 & 12:15:58.71 &  +58:26:41.0 &  1.8318 &  8.78 &   0 &   4.66 &   0 &   0 & \nodata \\ 
53090-1370-597 & 12:15:58.74 &  +45:38:42.2 &  1.1569 &  6.28 &   0 &   2.67 &   0 &   0 & \nodata \\ 
53050-1314-080 & 12:15:58.79 &  +57:15:55.3 &  1.9590 & 16.93 &   0 &   2.34 &   2 &   1 & 0.039 \\ 
53050-1314-017 & 12:15:59.73 &  +56:30:29.5 &  2.1629 & 10.06 &   0 &   4.03 &   1 &   1 & 0.051 \\ 
53472-2105-056 & 12:16:00.03 &  +35:21:21.9 &  1.3200 & 11.58 &   0 &   0.60 &   0 &   0 & \nodata \\ 
52413-0970-504 & 12:16:00.30 &  +50:36:35.1 &  1.1782 &  9.36 &   0 &   4.65 &   0 &   0 & \nodata \\ 
54502-2657-481 & 12:16:00.78 &  +25:35:04.9 &  0.7278 &  9.90 &   0 &   4.30 &   0 &   0 & \nodata \\ 
53115-1613-254 & 12:16:00.79 &  +11:52:07.5 &  1.4983 & 18.84 &   0 &   0.99 &   1 &   0 & \nodata \\ 
52317-0599-550 & 12:16:00.95 &  +65:23:16.7 &  2.2833 &  7.67 &   0 &   2.97 &   0 &   2 & 0.079 \\ 
54210-2644-032 & 12:16:01.39 &  +22:09:20.5 &  1.5566 &  5.78 &   0 &   0.34 &   0 &   0 & \nodata \\ 
53493-2001-206 & 12:16:01.78 &  +37:07:54.5 &  2.7451 & 10.53 &   0 &   4.61 &   0 &   0 & \nodata \\ 
52282-0518-508 & 12:16:03.65 &  +02:34:45.1 &  2.1117 & 14.40 &   0 &   2.97 &   1 &   2 & 0.116 \\ 
53827-2232-309 & 12:16:03.72 &  +30:01:43.8 &  1.9760 & 13.76 &   0 &   0.16 &   2 &   0 & \nodata \\ 
54477-2645-218 & 12:16:03.85 &  +21:42:40.0 &  0.8539 &  7.98 &   0 &   4.79 &   0 &   0 & \nodata \\ 
52317-0599-524 & 12:16:04.09 &  +66:04:02.2 &  1.0366 &  7.58 &   0 &   4.51 &   0 &   0 & \nodata \\ 
54476-2610-175 & 12:16:04.66 &  +19:54:21.5 &  3.0874 & 10.23 &   0 &   4.56 &   1 &   0 & \nodata \\ 
52791-1315-366 & 12:16:04.71 &  +58:43:33.2 &  1.4541 & 14.11 &   0 &   4.63 &   2 &   0 & \nodata \\ 
52378-0843-114 & 12:16:04.84 &  +04:57:41.9 &  0.5002 &  8.90 &   0 &   0.13 &   0 &   0 & \nodata \\ 
54231-2597-302 & 12:16:05.09 &  +17:05:22.6 &  1.2020 &  6.50 &   0 &   2.75 &   0 &   0 & \nodata \\ 
53472-2105-044 & 12:16:05.23 &  +35:39:17.5 &  2.0715 &  7.75 &   0 &   4.25 &   0 &   1 & 0.043 \\ 
52409-0955-472 & 12:16:06.40 &  +60:42:41.3 &  2.4793 & 20.74 &   0 &   3.71 &   1 &   1 & 0.050 \\ 
53415-1995-536 & 12:16:06.48 &  +41:09:30.2 &  0.4599 &  4.26 &   0 &   3.71 &   0 &   0 & \nodata \\ 
52317-0599-144 & 12:16:07.44 &  +64:33:43.7 &  1.7066 &  7.26 &   0 &   2.69 &   2 &   0 & \nodata \\ 
52378-0843-116 & 12:16:08.34 &  +04:53:57.8 &  1.9085 &  9.64 &   0 &   2.88 &   0 &   0 & \nodata \\ 
53386-1624-080 & 12:16:09.87 &  +07:15:58.6 &  1.7507 &  6.93 &   0 &   0.40 &   0 &   0 & \nodata \\ 
52707-1019-439 & 12:16:10.23 &  +55:17:00.7 &  0.7949 & 10.73 &   0 &   1.12 &   0 &   0 & \nodata \\ 
52282-0518-505 & 12:16:12.88 &  +03:13:44.8 &  0.8589 &  5.01 &   0 &   0.64 &   0 &   0 & \nodata \\ 
53090-1370-077 & 12:16:13.65 &  +43:50:24.3 &  4.1040 & 14.02 &   0 &   0.97 &   1 &   0 & \nodata \\ 
53090-1370-093 & 12:16:14.04 &  +44:44:41.6 &  3.1187 &  8.23 &   0 &   3.87 &   0 &   0 & \nodata \\ 
52367-0332-613 & 12:16:14.77 & --01:47:57.7 &  2.1684 & 13.71 &   0 &   0.46 &   0 &   0 & \nodata \\ 
52672-1230-403 & 12:16:15.74 &  +11:01:09.6 &  0.5016 &  6.00 &   0 &   1.97 &   0 &   0 & \nodata \\ 
52370-0780-341 & 12:16:15.76 &  +63:19:02.8 &  1.0740 &  7.35 &   0 &   2.15 &   0 &   0 & \nodata \\ 
54207-2596-066 & 12:16:15.87 &  +16:53:00.0 &  1.1957 &  7.70 &   0 &   2.58 &   1 &   0 & \nodata \\ 
52378-0843-617 & 12:16:15.98 &  +05:55:16.9 &  1.4062 & 11.67 &   0 &   4.46 &   1 &   0 & \nodata \\ 
53468-1766-140 & 12:16:16.78 &  +14:05:54.2 &  1.4877 & 14.48 &   0 &   1.07 &   0 &   0 & \nodata \\ 
53115-1613-253 & 12:16:17.10 &  +11:42:58.3 &  1.2060 & 13.05 &   0 &   0.18 &   1 &   0 & \nodata \\ 
52430-0883-109 & 12:16:18.00 &  +51:59:46.0 &  0.6236 & 11.53 &   0 &   0.16 &   0 &   0 & \nodata \\ 
53816-2231-237 & 12:16:18.21 &  +27:33:12.6 &  1.5361 &  5.38 &   0 &   4.32 &   0 &   0 & \nodata \\ 
53120-1450-533 & 12:16:18.60 &  +43:03:53.9 &  2.8565 & 11.99 &   0 &   2.39 &   2 &   1 & 0.032 \\ 
52409-0955-124 & 12:16:18.65 &  +58:45:16.7 &  0.6877 &  9.56 &   0 &   3.71 &   0 &   0 & \nodata \\ 
52378-0844-195 & 12:16:19.02 &  +04:29:46.0 &  1.3714 &  6.72 &   0 &   4.16 &   0 &   0 & \nodata \\ 
54477-2645-133 & 12:16:19.40 &  +21:33:51.0 &  0.4933 &  8.05 &   0 &   3.45 &   0 &   0 & \nodata \\ 
52672-1230-257 & 12:16:19.53 &  +09:10:07.1 &  0.5817 & 11.80 &   0 &   2.89 &   0 &   0 & \nodata \\ 
52378-0844-296 & 12:16:19.74 &  +03:48:42.9 &  0.9164 &  9.71 &   0 &   2.89 &   0 &   0 & \nodata \\ 
54477-2645-419 & 12:16:19.82 &  +23:34:56.0 &  1.3206 & 10.57 &   0 &   1.88 &   0 &   0 & \nodata \\ 
53493-2001-211 & 12:16:20.22 &  +37:30:30.2 &  0.9479 & 27.01 &   0 &   4.55 &   0 &   0 & \nodata \\ 
52413-0970-195 & 12:16:20.24 &  +49:33:15.1 &  0.7399 & 10.88 &   0 &   2.92 &   0 &   0 & \nodata \\ 
53823-2229-040 & 12:16:20.34 &  +27:12:41.1 &  1.7807 & 10.06 &   0 &   3.25 &   1 &   0 & \nodata \\ 
53737-2004-011 & 12:16:20.51 &  +31:14:55.6 &  3.7413 &  8.38 &   0 &   3.07 &   2 &   0 & \nodata \\ 
53466-1765-624 & 12:16:23.25 &  +15:11:03.9 &  1.1589 &  9.17 &   0 &   2.68 &   0 &   0 & \nodata \\ 
53115-1613-250 & 12:16:23.33 &  +11:15:44.0 &  2.2139 &  9.79 &   0 &   4.72 &   2 &   0 & \nodata \\ 
54502-2657-486 & 12:16:24.63 &  +25:26:13.4 &  3.0726 & 15.17 &   0 &   3.53 &   1 &   2 & 0.104 \\ 
54477-2645-140 & 12:16:25.02 &  +21:48:59.9 &  1.2194 &  9.03 &   0 &   2.78 &   0 &   0 & \nodata \\ 
52000-0288-392 & 12:16:25.03 &  +00:24:54.9 &  0.7853 &  7.45 &   0 &   2.03 &   0 &   0 & \nodata \\ 
53503-1999-466 & 12:16:25.14 &  +34:14:50.4 &  1.5698 & 11.70 &   0 &   1.88 &   0 &   0 & \nodata \\ 
53090-1370-526 & 12:16:25.27 &  +45:31:14.9 &  1.9990 &  9.08 &   0 &   4.44 &   0 &   0 & \nodata \\ 
53117-1451-243 & 12:16:25.61 &  +46:11:50.1 &  1.3448 &  9.46 &   0 &   0.66 &   0 &   0 & \nodata \\ 
52430-0883-569 & 12:16:26.35 &  +53:37:36.9 &  0.5845 & 11.67 &   0 &   3.42 &   0 &   0 & \nodata \\ 
52672-1230-200 & 12:16:28.07 &  +09:51:33.3 &  1.7918 & 17.79 &   0 &   4.31 &   0 &   0 & \nodata \\ 
53799-2230-056 & 12:16:28.18 &  +29:11:43.2 &  0.8656 & 10.12 &   0 &   1.76 &   0 &   0 & \nodata \\ 
53472-2105-037 & 12:16:28.49 &  +36:16:05.5 &  0.9303 &  9.71 &   0 &   4.77 &   0 &   0 & \nodata \\ 
52430-0883-104 & 12:16:29.31 &  +51:58:29.6 &  1.1285 &  9.35 &   0 &   0.08 &   1 &   0 & \nodata \\ 
52313-0333-222 & 12:16:29.34 & --03:08:49.4 &  0.8517 &  7.63 &   0 &   1.69 &   0 &   0 & \nodata \\ 
53503-1999-476 & 12:16:31.45 &  +34:34:55.9 &  1.4833 &  5.90 &   0 &   0.12 &   0 &   0 & \nodata \\ 
53493-2001-128 & 12:16:32.27 &  +37:11:08.3 &  1.0885 & 23.78 &   0 &   0.65 &   0 &   0 & \nodata \\ 
53386-1624-613 & 12:16:32.62 &  +08:21:38.9 &  1.1143 & 14.09 &   0 &   0.93 &   2 &   0 & \nodata \\ 
54207-2596-603 & 12:16:33.56 &  +18:19:07.1 &  0.4492 & 15.16 &   0 &   1.41 &   0 &   0 & \nodata \\ 
54477-2645-238 & 12:16:35.41 &  +22:27:35.6 &  1.9542 &  4.55 &   0 &   3.96 &   0 &   1 & 0.040 \\ 
53799-2230-569 & 12:16:35.72 &  +31:01:55.4 &  3.8863 & 18.17 &   0 &   1.42 &   0 &   0 & \nodata \\ 
53799-2230-054 & 12:16:36.25 &  +29:08:06.0 &  1.8584 & 19.03 &   0 &   1.25 &   1 &   0 & \nodata \\ 
54502-2657-518 & 12:16:36.85 &  +25:34:43.3 &  1.8245 & 11.89 &   0 &   2.67 &   0 &   2 & 0.084 \\ 
54502-2657-099 & 12:16:38.30 &  +24:16:02.4 &  1.3286 &  6.82 &   0 &   1.80 &   2 &   0 & \nodata \\ 
53493-2001-476 & 12:16:38.81 &  +39:01:31.8 &  1.7710 & 13.93 &   0 &   0.11 &   0 &   0 & \nodata \\ 
53503-1999-416 & 12:16:38.86 &  +35:19:32.9 &  1.3879 & 14.38 &   0 &   0.52 &   1 &   0 & \nodata \\ 
53503-1999-209 & 12:16:38.89 &  +32:43:27.9 &  3.2579 &  8.46 &   0 &   1.83 &   8 &   0 & \nodata \\ 
52317-0599-148 & 12:16:39.91 &  +64:32:57.5 &  1.9409 &  5.03 &   0 &   4.02 &   1 &   0 & \nodata \\ 
53386-1624-031 & 12:16:40.56 &  +07:12:24.3 &  0.5864 &  8.72 &   0 &   1.05 &   0 &   0 & \nodata \\ 
52313-0333-235 & 12:16:41.39 & --02:52:43.0 &  1.4904 &  9.58 &   0 &   1.17 &   0 &   0 & \nodata \\ 
54476-2610-494 & 12:16:41.63 &  +20:05:13.2 &  0.9852 &  7.63 &   0 &   0.75 &   0 &   0 & \nodata \\ 
54476-2610-135 & 12:16:43.68 &  +18:40:30.6 &  1.3144 &  9.92 &   0 &   0.68 &   0 &   0 & \nodata \\ 
52413-0970-130 & 12:16:43.71 &  +48:58:12.6 &  1.3470 &  5.56 &   0 &   1.84 &   0 &   0 & \nodata \\ 
52337-0778-628 & 12:16:43.75 &  +62:40:51.4 &  4.0088 &  9.74 &   0 &   3.00 &   0 &   0 & \nodata \\ 
53117-1451-426 & 12:16:44.34 &  +47:41:11.0 &  1.8685 & 11.39 &   0 &   1.28 &   1 &   0 & \nodata \\ 
52342-0779-420 & 12:16:44.35 &  +63:17:36.3 &  1.9474 & 10.13 &   0 &   0.90 &   0 &   1 & 0.042 \\ 
52378-0844-252 & 12:16:44.54 &  +04:18:41.5 &  3.1739 &  7.44 &   0 &   2.15 &   1 &   0 & \nodata \\ 
54477-2645-229 & 12:16:44.56 &  +21:53:59.1 &  0.8711 &  8.84 &   0 &   0.68 &   1 &   0 & \nodata \\ 
52378-0843-117 & 12:16:44.57 &  +05:01:54.6 &  0.9651 & 10.44 &   0 &   1.12 &   0 &   0 & \nodata \\ 
52023-0287-597 & 12:16:45.72 &  +00:03:59.6 &  1.6654 & 11.68 &   0 &   1.04 &   0 &   0 & \nodata \\ 
53503-1999-404 & 12:16:46.04 &  +35:29:41.4 &  2.0129 & 10.23 &   0 &   1.97 &   1 &   1 & 0.032 \\ 
52430-0883-101 & 12:16:46.53 &  +51:43:53.3 &  2.2937 &  8.68 &   0 &   2.08 &   0 &   0 & \nodata \\ 
52413-0970-174 & 12:16:47.22 &  +49:57:20.4 &  1.2000 &  6.80 &   0 &   3.35 &   0 &   0 & \nodata \\ 
53737-2004-015 & 12:16:48.48 &  +31:28:58.8 &  1.2892 &  5.67 &   0 &   4.15 &   1 &   0 & \nodata \\ 
52707-1019-204 & 12:16:49.65 &  +54:00:03.6 &  0.8771 &  7.82 &   0 &   2.96 &   0 &   0 & \nodata \\ 
52023-0287-076 & 12:16:49.73 & --00:28:10.4 &  1.3297 &  6.74 &   0 &   4.38 &   0 &   0 & \nodata \\ 
52282-0518-141 & 12:16:49.85 &  +01:52:48.6 &  0.4668 &  8.16 &   0 &   0.44 &   0 &   0 & \nodata \\ 
53120-1450-573 & 12:16:49.96 &  +43:03:17.3 &  1.5056 & 24.02 &   0 &   0.35 &   0 &   0 & \nodata \\ 
53115-1613-202 & 12:16:51.28 &  +11:20:06.3 &  2.1770 & 10.94 &   0 &   1.89 &   0 &   0 & \nodata \\ 
53816-2231-436 & 12:16:51.56 &  +28:08:39.4 &  1.0471 & 13.40 &   0 &   1.55 &   0 &   0 & \nodata \\ 
52378-0843-592 & 12:16:51.78 &  +05:33:24.7 &  0.5118 &  7.35 &   0 &   4.65 &   0 &   0 & \nodata \\ 
53493-2001-415 & 12:16:52.19 &  +39:37:36.2 &  1.0156 &  4.74 &   0 &   1.61 &   0 &   0 & \nodata \\ 
53823-2229-010 & 12:16:52.27 &  +26:39:19.6 &  1.1564 &  9.73 &   0 &   0.64 &   0 &   0 & \nodata \\ 
51957-0493-057 & 12:16:52.56 &  +66:30:43.8 &  1.2105 &  6.40 &   0 &   4.39 &   2 &   0 & \nodata \\ 
53503-1999-405 & 12:16:53.10 &  +35:05:03.7 &  1.8544 &  8.92 &   0 &   4.67 &   2 &   1 & 0.036 \\ 
52313-0333-370 & 12:16:53.61 & --01:19:27.2 &  0.6591 & 13.13 &   0 &   3.07 &   1 &   0 & \nodata \\ 
51957-0493-547 & 12:16:53.69 &  +67:58:00.5 &  1.5891 &  7.15 &   0 &   4.29 &   1 &   0 & \nodata \\ 
52413-0970-161 & 12:16:54.26 &  +49:34:24.0 &  1.4353 &  8.16 &   0 &   2.28 &   0 &   0 & \nodata \\ 
52430-0883-045 & 12:16:54.35 &  +51:21:41.9 &  0.9422 & 15.68 &   0 &   3.54 &   0 &   0 & \nodata \\ 
53120-1450-543 & 12:16:55.15 &  +43:31:41.3 &  3.1181 &  4.49 &   0 &   1.52 &   1 &   0 & \nodata \\ 
52023-0287-593 & 12:16:55.39 &  +00:14:15.3 &  1.8710 & 11.74 &   0 &   0.82 &   1 &   0 & \nodata \\ 
53415-1995-575 & 12:16:55.53 &  +41:04:56.6 &  2.1979 &  8.27 &   0 &   0.41 &   1 &   3 & 0.193 \\ 
52342-0779-460 & 12:16:55.58 &  +63:37:43.0 &  3.1678 &  9.19 &   0 &   1.25 &   2 &   0 & \nodata \\ 
53120-1450-096 & 12:16:55.72 &  +42:14:54.8 &  1.6846 &  4.41 &   0 &   2.01 &   0 &   0 & \nodata \\ 
52000-0288-328 & 12:16:55.78 &  +01:04:50.1 &  1.1400 & 11.63 &   0 &   2.78 &   0 &   0 & \nodata \\ 
52282-0518-152 & 12:16:56.43 &  +02:34:16.2 &  1.5694 & 13.35 &   0 &   0.22 &   1 &   0 & \nodata \\ 
52282-0518-159 & 12:16:56.53 &  +02:29:15.4 &  1.0510 & 11.08 &   0 &   2.74 &   0 &   0 & \nodata \\ 
52282-0518-099 & 12:16:57.81 &  +01:50:30.5 &  1.5781 & 10.46 &   0 &   3.27 &   1 &   0 & \nodata \\ 
53468-1766-484 & 12:16:57.81 &  +15:27:06.5 &  1.9414 &  6.41 &   0 &   2.86 &   0 &   1 & 0.043 \\ 
54476-2610-490 & 12:16:57.96 &  +20:39:20.7 &  1.5611 & 13.66 &   0 &   4.75 &   1 &   0 & \nodata \\ 
52317-0599-145 & 12:16:58.12 &  +64:29:41.7 &  0.7630 &  8.51 &   0 &   3.77 &   1 &   0 & \nodata \\ 
53090-1370-046 & 12:16:58.18 &  +44:39:40.5 &  2.0741 &  8.93 &   0 &   1.36 &   0 &   0 & \nodata \\ 
54477-2645-448 & 12:16:58.20 &  +23:28:03.7 &  2.6027 & 11.66 &   0 &   0.30 &   0 &   0 & \nodata \\ 
54207-2596-596 & 12:16:58.89 &  +18:11:08.1 &  1.9600 &  8.21 &   0 &   1.99 &   0 &   0 & \nodata \\ 
52023-0287-583 & 12:16:58.95 &  +00:11:53.7 &  1.1799 &  7.26 &   0 &   3.24 &   0 &   0 & \nodata \\ 
52378-0843-587 & 12:16:59.16 &  +05:43:50.4 &  1.2986 & 11.76 &   0 &   1.14 &   0 &   0 & \nodata \\ 
54476-2610-491 & 12:17:00.10 &  +20:12:56.3 &  2.2032 & 11.52 &   0 &   4.79 &   0 &   0 & \nodata \\ 
52707-1019-232 & 12:17:00.76 &  +54:42:15.4 &  1.1914 &  9.54 &   0 &   2.98 &   0 &   0 & \nodata \\ 
52672-1230-465 & 12:17:01.37 &  +10:19:52.9 &  1.8810 &  9.27 &   0 &   3.79 &   1 &   1 & 0.031 \\ 
54231-2597-328 & 12:17:02.72 &  +18:28:48.7 &  3.6915 &  7.44 &   0 &   1.41 &   1 &   0 & \nodata \\ 
52413-0970-165 & 12:17:02.89 &  +49:26:30.7 &  0.9304 & 11.14 &   0 &   1.77 &   1 &   0 & \nodata \\ 
53493-2001-138 & 12:17:02.96 &  +37:22:53.9 &  0.8175 &  9.88 &   0 &   1.56 &   0 &   0 & \nodata \\ 
52000-0288-396 & 12:17:03.92 &  +00:16:24.6 &  0.4568 &  6.98 &   0 &   1.72 &   0 &   0 & \nodata \\ 
52282-0518-153 & 12:17:04.14 &  +02:23:29.4 &  1.0997 & 11.53 &   0 &   1.68 &   1 &   0 & \nodata \\ 
52378-0843-064 & 12:17:04.81 &  +04:43:46.2 &  1.1395 & 14.55 &   0 &   2.04 &   1 &   0 & \nodata \\ 
54231-2597-282 & 12:17:05.05 &  +16:24:30.1 &  1.8772 & 13.06 &   0 &   1.27 &   1 &   0 & \nodata \\ 
52409-0955-123 & 12:17:05.65 &  +58:45:33.9 &  2.0938 &  5.33 &   0 &   0.14 &   0 &   0 & \nodata \\ 
53140-1625-323 & 12:17:06.40 &  +08:20:32.4 &  1.1776 &  9.18 &   0 &   0.41 &   0 &   0 & \nodata \\ 
53115-1613-476 & 12:17:06.49 &  +12:42:45.4 &  3.2245 & 16.21 &   0 &   4.46 &   0 &   0 & \nodata \\ 
51957-0493-064 & 12:17:07.55 &  +66:50:42.4 &  1.8758 & 10.78 &   0 &   3.65 &   0 &   0 & \nodata \\ 
52409-0955-498 & 12:17:07.70 &  +60:48:50.7 &  0.6927 &  9.64 &   0 &   4.32 &   0 &   0 & \nodata \\ 
52378-0844-243 & 12:17:08.47 &  +04:14:09.7 &  1.1519 &  6.50 &   0 &   0.53 &   0 &   0 & \nodata \\ 
51957-0493-002 & 12:17:08.54 &  +66:24:47.4 &  0.5860 & 25.46 &   0 &   1.11 &   0 &   0 & \nodata \\ 
51957-0493-008 & 12:17:09.95 &  +66:32:03.2 &  2.9786 &  9.86 &   0 &   2.98 &   1 &   1 & 0.048 \\ 
53799-2230-545 & 12:17:09.95 &  +30:26:22.5 &  0.6649 & 15.68 &   0 &   4.02 &   0 &   0 & \nodata \\ 
52378-0844-185 & 12:17:10.25 &  +04:41:15.9 &  0.8014 & 10.98 &   0 &   0.63 &   0 &   0 & \nodata \\ 
52707-1019-467 & 12:17:10.29 &  +55:29:44.3 &  1.4687 &  9.48 &   0 &   3.34 &   0 &   0 & \nodata \\ 
53737-2004-003 & 12:17:10.76 &  +31:27:03.1 &  2.2532 & 11.21 &   0 &   3.01 &   0 &   0 & \nodata \\ 
52791-1315-401 & 12:17:11.02 &  +58:35:26.3 &  2.5523 & 11.97 &   0 &   2.32 &   0 &   0 & \nodata \\ 
53493-2001-493 & 12:17:11.04 &  +38:55:44.4 &  1.9294 &  9.61 &   0 &   1.61 &   1 &   1 & 0.028 \\ 
54477-2645-182 & 12:17:11.46 &  +21:50:57.2 &  0.7462 &  8.40 &   0 &   2.65 &   1 &   0 & \nodata \\ 
54502-2657-043 & 12:17:11.55 &  +23:55:58.6 &  1.1582 & 10.02 &   0 &   4.78 &   0 &   0 & \nodata \\ 
54476-2610-483 & 12:17:11.90 &  +20:26:12.0 &  1.9961 & 13.41 &   0 &   4.12 &   0 &   1 & 0.062 \\ 
52313-0333-424 & 12:17:11.92 & --02:12:02.9 &  1.4593 &  8.75 &   0 &   3.77 &   1 &   0 & \nodata \\ 
52413-0970-171 & 12:17:12.15 &  +49:42:35.3 &  1.0259 &  4.37 &   0 &   3.40 &   0 &   0 & \nodata \\ 
53386-1624-025 & 12:17:13.14 &  +07:02:36.5 &  1.2028 & 30.45 &   0 &   1.03 &   1 &   0 & \nodata \\ 
53442-2003-342 & 12:17:13.73 &  +36:47:02.3 &  1.6716 & 20.75 &   0 &   4.75 &   0 &   0 & \nodata \\ 
53442-2003-345 & 12:17:14.73 &  +36:43:37.8 &  1.8661 &  6.58 &   0 &   0.08 &   1 &   1 & 0.034 \\ 
53503-1999-489 & 12:17:15.16 &  +34:35:38.2 &  2.6541 &  7.94 &   0 &   2.45 &   0 &   2 & 0.086 \\ 
53816-2231-439 & 12:17:15.26 &  +27:49:50.9 &  0.3948 &  8.80 &   0 &   0.57 &   0 &   0 & \nodata \\ 
53117-1451-240 & 12:17:15.35 &  +47:12:13.9 &  1.1328 & 15.00 &   0 &   4.22 &   0 &   0 & \nodata \\ 
54476-2610-529 & 12:17:15.49 &  +21:12:49.4 &  2.1064 & 15.09 &   0 &   0.94 &   0 &   0 & \nodata \\ 
52023-0287-612 & 12:17:17.27 &  +00:42:03.9 &  1.0669 &  6.16 &   0 &   3.08 &   1 &   0 & \nodata \\ 
52413-0970-506 & 12:17:17.47 &  +50:38:26.0 &  1.6351 &  6.47 &   0 &   3.21 &   1 &   0 & \nodata \\ 
52430-0883-594 & 12:17:17.75 &  +52:45:49.1 &  1.9168 & 13.33 &   0 &   1.98 &   2 &   0 & \nodata \\ 
52313-0333-182 & 12:17:17.81 & --02:47:53.7 &  1.6831 &  4.62 &   0 &   3.05 &   0 &   0 & \nodata \\ 
54502-2657-153 & 12:17:17.92 &  +24:53:40.9 &  0.6253 &  6.17 &   0 &   4.63 &   0 &   0 & \nodata \\ 
53503-1999-491 & 12:17:18.67 &  +34:06:03.5 &  2.1169 & 18.61 &   0 &   2.81 &   1 &   1 & 0.038 \\ 
53503-1999-205 & 12:17:18.83 &  +32:45:35.2 &  2.0733 & 10.89 &   0 &   0.84 &   0 &   0 & \nodata \\ 
53816-2231-210 & 12:17:19.01 &  +26:32:06.3 &  1.3850 &  7.77 &   0 &   2.42 &   0 &   0 & \nodata \\ 
53493-2001-416 & 12:17:19.40 &  +39:33:43.9 &  1.5142 &  8.31 &   0 &   0.16 &   0 &   0 & \nodata \\ 
54477-2645-121 & 12:17:19.96 &  +21:22:22.9 &  1.5599 &  7.64 &   0 &   0.39 &   0 &   0 & \nodata \\ 
53493-2001-129 & 12:17:20.16 &  +37:19:24.5 &  2.2047 &  4.43 &   0 &   3.87 &   0 &   0 & \nodata \\ 
54477-2645-487 & 12:17:20.56 &  +22:44:20.8 &  1.8792 &  4.56 &   0 &   2.31 &   0 &   0 & \nodata \\ 
52378-0843-015 & 12:17:20.56 &  +04:20:00.7 &  1.2313 &  8.32 &   0 &   0.47 &   0 &   0 & \nodata \\ 
53140-1625-365 & 12:17:21.12 &  +08:41:16.4 &  1.6740 & 13.81 &   0 &   1.62 &   0 &   0 & \nodata \\ 
54231-2597-388 & 12:17:21.86 &  +17:47:53.9 &  1.9549 &  8.59 &   0 &   1.99 &   0 &   0 & \nodata \\ 
53823-2229-627 & 12:17:22.46 &  +27:38:23.6 &  1.5979 &  7.05 &   0 &   1.67 &   0 &   0 & \nodata \\ 
54502-2657-534 & 12:17:23.67 &  +25:49:10.5 &  2.8299 &  8.50 &   0 &   0.68 &   1 &   1 & 0.133 \\ 
54477-2645-088 & 12:17:24.18 &  +21:49:14.4 &  0.6699 &  5.22 &   0 &   0.06 &   0 &   0 & \nodata \\ 
52342-0779-128 & 12:17:24.32 &  +61:36:52.9 &  0.6053 &  8.37 &   0 &   3.18 &   0 &   0 & \nodata \\ 
53737-2004-024 & 12:17:24.32 &  +31:45:46.9 &  0.6981 & 14.34 &   0 &   1.17 &   0 &   0 & \nodata \\ 
53468-1766-450 & 12:17:24.49 &  +16:11:02.8 &  0.5583 & 20.12 &   0 &   3.36 &   0 &   0 & \nodata \\ 
52313-0333-430 & 12:17:26.48 & --02:21:23.7 &  0.4283 &  9.11 &   0 &   2.64 &   0 &   0 & \nodata \\ 
53120-1450-481 & 12:17:26.79 &  +42:54:17.6 &  0.9874 &  8.62 &   0 &   2.72 &   1 &   0 & \nodata \\ 
52023-0287-010 & 12:17:26.85 & --00:43:23.4 &  1.0410 &  4.06 &   0 &   0.08 &   0 &   0 & \nodata \\ 
53468-1766-083 & 12:17:27.04 &  +13:52:02.8 &  0.5844 &  7.50 &   0 &   3.72 &   0 &   0 & \nodata \\ 
53799-2230-548 & 12:17:27.05 &  +30:19:38.3 &  1.0393 &  6.69 &   0 &   3.55 &   0 &   0 & \nodata \\ 
52313-0333-189 & 12:17:27.44 & --03:00:40.8 &  0.8706 & 11.91 &   0 &   1.34 &   1 &   0 & \nodata \\ 
53140-1625-292 & 12:17:28.36 &  +06:51:10.0 &  0.5887 & 11.41 &   0 &   3.62 &   0 &   0 & \nodata \\ 
52342-0779-451 & 12:17:28.50 &  +63:15:22.1 &  1.4509 & 11.01 &   0 &   1.76 &   0 &   0 & \nodata \\ 
53503-1999-497 & 12:17:29.16 &  +34:35:38.9 &  1.7348 & 11.21 &   0 &   2.64 &   0 &   0 & \nodata \\ 
52378-0844-408 & 12:17:29.29 &  +06:07:50.8 &  2.0942 &  5.89 &   0 &   2.81 &   3 &   3 & 0.121 \\ 
53117-1451-225 & 12:17:29.41 &  +47:14:24.8 &  1.0408 & 15.35 &   0 &   3.07 &   0 &   0 & \nodata \\ 
53468-1766-149 & 12:17:29.43 &  +14:12:31.3 &  1.0422 &  7.91 &   0 &   1.81 &   0 &   0 & \nodata \\ 
52378-0844-249 & 12:17:29.45 &  +04:04:51.6 &  0.9103 &  8.05 &   0 &   4.74 &   0 &   0 & \nodata \\ 
54207-2596-626 & 12:17:29.60 &  +17:43:32.3 &  2.0545 &  7.17 &   0 &   2.40 &   0 &   1 & 0.041 \\ 
54477-2645-458 & 12:17:31.15 &  +23:19:48.0 &  2.0270 &  7.80 &   0 &   3.30 &   0 &   0 & \nodata \\ 
53503-1999-498 & 12:17:31.93 &  +34:50:27.8 &  1.5422 &  9.46 &   0 &   1.08 &   0 &   0 & \nodata \\ 
53117-1451-183 & 12:17:32.69 &  +46:58:29.3 &  1.9944 &  8.22 &   0 &   0.35 &   0 &   4 & 0.168 \\ 
52413-0970-520 & 12:17:32.71 &  +50:06:43.8 &  1.1010 & 14.96 &   0 &   0.73 &   0 &   0 & \nodata \\ 
52282-0518-107 & 12:17:32.79 &  +02:14:17.1 &  0.8157 & 13.02 &   0 &   2.44 &   0 &   0 & \nodata \\ 
53415-1995-017 & 12:17:32.91 &  +39:50:40.3 &  0.6333 &  6.22 &   0 &   1.81 &   0 &   0 & \nodata \\ 
54477-2611-360 & 12:17:33.29 &  +20:07:09.0 &  0.5412 & 15.13 &   0 &   3.03 &   0 &   0 & \nodata \\ 
52378-0843-070 & 12:17:33.70 &  +04:25:36.1 &  0.8925 &  7.44 &   0 &   0.81 &   0 &   0 & \nodata \\ 
54231-2597-329 & 12:17:36.47 &  +18:04:20.7 &  1.0889 &  6.18 &   0 &   1.36 &   1 &   0 & \nodata \\ 
52430-0883-062 & 12:17:36.65 &  +51:55:10.2 &  2.2257 &  5.31 &   0 &   1.02 &   1 &   0 & \nodata \\ 
52430-0883-059 & 12:17:37.38 &  +51:31:24.4 &  1.4948 & 12.77 &   0 &   3.40 &   0 &   0 & \nodata \\ 
54477-2645-452 & 12:17:37.49 &  +23:09:42.9 &  1.2516 &  8.60 &   0 &   4.29 &   0 &   0 & \nodata \\ 
52821-1371-350 & 12:17:37.58 &  +45:39:21.9 &  1.3083 &  7.20 &   0 &   2.76 &   0 &   0 & \nodata \\ 
52378-0844-468 & 12:17:37.82 &  +05:38:52.2 &  1.3577 &  4.26 &   0 &   0.70 &   0 &   0 & \nodata \\ 
54477-2611-304 & 12:17:37.96 &  +19:52:30.3 &  2.5533 & 12.29 &   0 &   2.18 &   1 &   3 & 0.176 \\ 
54502-2657-101 & 12:17:38.06 &  +24:26:22.6 &  3.1454 &  7.77 &   0 &   1.61 &   0 &   0 & \nodata \\ 
53503-1999-175 & 12:17:38.21 &  +33:55:25.9 &  1.6643 &  5.37 &   0 &   2.12 &   0 &   0 & \nodata \\ 
53120-1450-593 & 12:17:39.24 &  +43:07:34.7 &  0.6482 &  8.64 &   0 &   3.02 &   0 &   0 & \nodata \\ 
54477-2645-081 & 12:17:39.63 &  +21:14:00.7 &  1.6123 &  8.94 &   0 &   0.02 &   0 &   0 & \nodata \\ 
53493-2001-144 & 12:17:39.80 &  +37:52:40.6 &  1.1895 & 14.25 &   0 &   1.23 &   0 &   0 & \nodata \\ 
53493-2001-140 & 12:17:40.15 &  +37:47:49.2 &  1.7928 &  6.44 &   0 &   0.10 &   0 &   0 & \nodata \\ 
53050-1314-640 & 12:17:40.43 &  +57:44:49.7 &  1.8610 &  6.56 &   0 &   1.50 &   2 &   2 & 0.137 \\ 
52413-0970-144 & 12:17:40.80 &  +49:31:18.0 &  0.7311 & 13.42 &   0 &   0.84 &   0 &   0 & \nodata \\ 
52317-0599-056 & 12:17:40.81 &  +64:07:07.4 &  1.2996 & 14.17 &   0 &   4.32 &   0 &   0 & \nodata \\ 
54502-2657-510 & 12:17:41.48 &  +25:34:01.5 &  1.9586 &  6.18 &   0 &   1.55 &   0 &   0 & \nodata \\ 
54477-2645-181 & 12:17:41.52 &  +21:56:37.1 &  1.4481 &  5.05 &   0 &   1.38 &   1 &   0 & \nodata \\ 
54476-2610-497 & 12:17:41.99 &  +20:11:14.7 &  1.7447 & 13.36 &   0 &   4.88 &   2 &   0 & \nodata \\ 
53090-1370-636 & 12:17:42.62 &  +45:39:28.5 &  0.7235 & 11.87 &   0 &   1.08 &   0 &   0 & \nodata \\ 
52282-0518-546 & 12:17:43.07 &  +02:48:05.9 &  0.8577 & 10.37 &   0 &   2.77 &   0 &   0 & \nodata \\ 
52707-1019-407 & 12:17:43.33 &  +55:51:42.3 &  1.6824 & 14.52 &   0 &   3.98 &   0 &   0 & \nodata \\ 
52791-1315-201 & 12:17:43.38 &  +56:42:06.1 &  0.5386 &  9.15 &   0 &   1.00 &   0 &   0 & \nodata \\ 
52672-1230-491 & 12:17:44.51 &  +10:01:21.9 &  1.1804 & 11.78 &   0 &   0.59 &   0 &   0 & \nodata \\ 
54476-2610-482 & 12:17:45.08 &  +20:35:07.6 &  1.8535 & 14.98 &   0 &   3.55 &   0 &   0 & \nodata \\ 
52000-0288-255 & 12:17:45.36 & --00:51:54.1 &  1.2935 & 10.91 &   0 &   1.99 &   1 &   0 & \nodata \\ 
53415-1995-617 & 12:17:46.04 &  +41:08:50.0 &  1.9424 &  8.47 &   0 &   3.61 &   0 &   0 & \nodata \\ 
53468-1766-513 & 12:17:46.13 &  +15:14:48.2 &  2.1231 & 14.46 &   0 &   3.92 &   1 &   0 & \nodata \\ 
53115-1613-527 & 12:17:46.39 &  +13:31:20.4 &  0.8035 &  6.73 &   0 &   0.04 &   0 &   0 & \nodata \\ 
54477-2645-096 & 12:17:46.51 &  +21:37:09.4 &  3.2976 &  8.83 &   0 &   3.20 &   0 &   0 & \nodata \\ 
52282-0518-093 & 12:17:46.79 &  +01:43:54.3 &  2.6673 &  7.76 &   0 &   1.75 &   0 &   0 & \nodata \\ 
52313-0333-187 & 12:17:47.06 & --02:50:03.9 &  2.4077 &  5.65 &   0 &   2.68 &   0 &   0 & \nodata \\ 
52313-0333-418 & 12:17:47.38 & --01:50:48.6 &  0.6519 &  6.47 &   0 &   0.55 &   0 &   0 & \nodata \\ 
53090-1370-027 & 12:17:47.72 &  +43:52:08.0 &  1.5035 & 15.01 &   0 &   1.68 &   0 &   0 & \nodata \\ 
52000-0288-256 & 12:17:47.80 & --00:53:08.3 &  1.4286 &  9.35 &   0 &   0.52 &   0 &   0 & \nodata \\ 
52672-1230-208 & 12:17:48.34 &  +09:13:18.3 &  1.0769 & 11.16 &   0 &   0.71 &   0 &   0 & \nodata \\ 
52413-0970-159 & 12:17:48.60 &  +49:41:35.7 &  1.7280 & 11.81 &   0 &   0.49 &   0 &   0 & \nodata \\ 
53493-2001-481 & 12:17:49.29 &  +38:57:24.6 &  2.2422 &  8.04 &   0 &   0.88 &   0 &   0 & \nodata \\ 
53737-2004-010 & 12:17:49.69 &  +31:34:11.2 &  1.2572 &  5.35 &   0 &   4.65 &   0 &   0 & \nodata \\ 
52672-1230-127 & 12:17:52.44 &  +08:53:19.3 &  3.5431 &  9.32 &   0 &   0.24 &   0 &   0 & \nodata \\ 
52378-0844-174 & 12:17:53.02 &  +05:00:30.9 &  0.6328 & 12.96 &   0 &   2.95 &   1 &   0 & \nodata \\ 
53799-2230-117 & 12:17:53.12 &  +29:43:04.6 &  1.6466 &  6.95 &   0 &   1.71 &   2 &   0 & \nodata \\ 
52378-0844-163 & 12:17:53.32 &  +04:43:33.3 &  1.5047 & 10.20 &   0 &   0.70 &   0 &   0 & \nodata \\ 
52791-1315-411 & 12:17:53.47 &  +58:30:02.0 &  2.0613 &  7.97 &   0 &   4.67 &   1 &   0 & \nodata \\ 
54476-2610-519 & 12:17:53.57 &  +20:05:23.8 &  3.1225 &  6.43 &   0 &   4.44 &   1 &   3 & 0.177 \\ 
53503-1999-444 & 12:17:53.96 &  +35:17:19.5 &  1.8444 &  4.97 &   0 &   0.07 &   1 &   0 & \nodata \\ 
52000-0288-366 & 12:17:54.19 &  +00:56:46.7 &  1.1751 & 11.29 &   0 &   1.19 &   0 &   0 & \nodata \\ 
53818-2013-349 & 12:17:55.28 &  +32:38:18.6 &  1.4075 & 10.46 &   0 &   3.27 &   1 &   0 & \nodata \\ 
53140-1625-272 & 12:17:55.54 &  +07:19:51.3 &  0.7773 & 19.47 &   0 &   0.51 &   0 &   0 & \nodata \\ 
52791-1315-464 & 12:17:56.20 &  +57:44:02.9 &  0.8085 &  6.62 &   0 &   0.11 &   0 &   0 & \nodata \\ 
54502-2657-543 & 12:17:56.87 &  +25:29:27.5 &  0.6793 &  4.75 &   0 &   0.32 &   0 &   0 & \nodata \\ 
52413-0970-156 & 12:17:57.27 &  +49:45:59.2 &  0.7405 &  6.31 &   0 &   2.14 &   0 &   0 & \nodata \\ 
53050-1314-635 & 12:17:57.50 &  +57:30:57.7 &  1.1980 & 16.83 &   0 &   1.40 &   1 &   0 & \nodata \\ 
53845-2233-351 & 12:17:57.65 &  +27:34:19.1 &  2.1107 &  7.89 &   0 &   2.07 &   0 &   1 & 0.050 \\ 
53415-1995-636 & 12:17:57.80 &  +40:34:32.6 &  1.6918 &  9.46 &   0 &   1.73 &   3 &   0 & \nodata \\ 
54502-2657-546 & 12:17:58.62 &  +25:13:49.5 &  2.3755 &  5.21 &   0 &   0.72 &   0 &   2 & 0.104 \\ 
53468-1766-539 & 12:17:58.74 &  +15:42:50.5 &  3.3398 &  8.29 &   0 &   1.85 &   0 &   1 & 0.039 \\ 
52313-0333-471 & 12:17:58.96 & --02:03:42.7 &  0.9642 & 10.47 &   0 &   0.88 &   0 &   0 & \nodata \\ 
53415-1995-635 & 12:18:00.42 &  +40:36:08.5 &  2.0452 & 13.69 &   0 &   3.34 &   0 &   1 & 0.089 \\ 
53090-1370-034 & 12:18:01.77 &  +43:57:41.8 &  1.7120 &  7.90 &   0 &   0.21 &   1 &   0 & \nodata \\ 
53818-2013-335 & 12:18:02.01 &  +32:56:32.4 &  0.6916 & 14.68 &   0 &   2.04 &   1 &   0 & \nodata \\ 
54502-2657-059 & 12:18:03.10 &  +24:09:06.3 &  1.3257 &  5.45 &   0 &   0.08 &   0 &   0 & \nodata \\ 
52023-0287-624 & 12:18:03.27 &  +00:12:36.8 &  2.0074 & 15.95 &   0 &   0.52 &   1 &   0 & \nodata \\ 
52023-0287-022 & 12:18:03.69 & --00:23:52.9 &  0.7884 & 13.25 &   0 &   0.95 &   0 &   0 & \nodata \\ 
53115-1613-123 & 12:18:05.37 &  +11:15:11.6 &  1.0628 & 11.03 &   0 &   0.57 &   1 &   0 & \nodata \\ 
53818-2013-288 & 12:18:05.53 &  +31:20:36.0 &  1.8020 & 10.59 &   0 &   2.77 &   0 &   0 & \nodata \\ 
54207-2596-025 & 12:18:06.68 &  +17:10:42.6 &  1.1479 & 17.04 &   0 &   2.76 &   0 &   0 & \nodata \\ 
52282-0518-118 & 12:18:06.98 &  +02:06:55.8 &  1.1653 &  6.99 &   0 &   3.69 &   0 &   0 & \nodata \\ 
51957-0493-614 & 12:18:07.53 &  +68:15:48.8 &  1.2979 & 22.73 &   0 &   0.59 &   0 &   0 & \nodata \\ 
54502-2657-048 & 12:18:08.03 &  +24:06:27.7 &  0.8171 & 16.81 &   0 &   2.81 &   0 &   0 & \nodata \\ 
52409-0955-134 & 12:18:09.02 &  +58:56:58.9 &  1.1989 &  8.70 &   0 &   1.95 &   0 &   0 & \nodata \\ 
52821-1371-284 & 12:18:09.57 &  +43:58:00.5 &  0.6413 &  7.65 &   0 &   2.11 &   0 &   0 & \nodata \\ 
52378-0843-028 & 12:18:09.58 &  +05:03:09.9 &  1.2717 & 11.13 &   0 &   4.17 &   1 &   0 & \nodata \\ 
53436-1767-360 & 12:18:10.26 &  +15:14:31.9 &  1.9843 & 13.85 &   0 &   2.45 &   0 &   0 & \nodata \\ 
54502-2657-057 & 12:18:10.98 &  +24:14:10.8 &  2.3744 &  4.37 &   0 &   4.34 &   2 &   3 & 0.168 \\ 
52023-0287-627 & 12:18:11.25 &  +00:15:50.3 &  1.9964 &  4.94 &   0 &   1.58 &   0 &   1 & 0.033 \\ 
53493-2001-150 & 12:18:12.24 &  +38:06:28.9 &  1.4090 &  7.18 &   0 &   3.24 &   1 &   0 & \nodata \\ 
52791-1315-470 & 12:18:13.15 &  +57:39:11.2 &  0.6190 &  6.70 &   0 &   3.38 &   0 &   0 & \nodata \\ 
53816-2231-415 & 12:18:13.24 &  +28:15:05.8 &  0.7205 &  6.82 &   0 &   3.76 &   0 &   0 & \nodata \\ 
54502-2657-569 & 12:18:13.29 &  +26:14:50.4 &  1.8542 & 19.63 &   0 &   1.34 &   2 &   0 & \nodata \\ 
53140-1625-427 & 12:18:13.92 &  +08:07:23.9 &  1.4216 &  7.40 &   0 &   3.53 &   0 &   0 & \nodata \\ 
53493-2001-081 & 12:18:14.81 &  +37:29:00.8 &  1.8097 &  4.76 &   0 &   3.04 &   1 &   0 & \nodata \\ 
52413-0970-145 & 12:18:15.43 &  +49:26:38.5 &  2.5906 & 16.71 &   0 &   0.67 &   2 &   2 & 0.079 \\ 
52707-1019-182 & 12:18:15.69 &  +54:58:07.6 &  1.7090 &  8.12 &   0 &   3.11 &   0 &   0 & \nodata \\ 
54476-2610-050 & 12:18:15.86 &  +18:48:40.8 &  1.4978 &  9.31 &   0 &   2.24 &   0 &   0 & \nodata \\ 
53493-2001-509 & 12:18:18.12 &  +39:07:28.5 &  1.0740 &  5.77 &   0 &   4.20 &   0 &   0 & \nodata \\ 
54477-2645-044 & 12:18:18.40 &  +21:30:00.4 &  1.5168 &  7.54 &   0 &   0.04 &   0 &   0 & \nodata \\ 
53816-2231-414 & 12:18:18.76 &  +28:23:21.5 &  1.4024 &  7.18 &   0 &   2.35 &   1 &   0 & \nodata \\ 
52672-1230-158 & 12:18:19.09 &  +09:54:28.6 &  1.0827 & 11.95 &   0 &   1.66 &   0 &   0 & \nodata \\ 
53140-1625-235 & 12:18:19.70 &  +06:56:13.7 &  2.1132 &  4.45 &   0 &   0.03 &   1 &   1 & 0.030 \\ 
54502-2658-347 & 12:18:20.35 &  +25:19:49.9 &  1.4569 &  9.56 &   0 &   1.63 &   0 &   0 & \nodata \\ 
54477-2611-391 & 12:18:20.38 &  +20:00:39.1 &  2.2266 &  7.19 &   0 &   2.04 &   2 &   4 & 0.196 \\ 
53493-2001-510 & 12:18:20.84 &  +38:46:08.4 &  0.6820 & 17.37 &   0 &   2.67 &   0 &   0 & \nodata \\ 
52707-1019-200 & 12:18:21.61 &  +55:04:53.7 &  1.8518 & 13.41 &   0 &   2.78 &   0 &   0 & \nodata \\ 
54476-2610-159 & 12:18:21.80 &  +19:23:08.7 &  0.9797 & 10.88 &   0 &   3.43 &   0 &   0 & \nodata \\ 
52707-1019-196 & 12:18:23.41 &  +54:46:57.3 &  1.5796 & 13.52 &   0 &   1.05 &   0 &   0 & \nodata \\ 
52672-1230-484 & 12:18:24.73 &  +10:25:52.3 &  0.8723 & 11.67 &   0 &   4.82 &   0 &   0 & \nodata \\ 
52672-1230-524 & 12:18:26.08 &  +11:05:05.3 &  1.4002 &  7.60 &   0 &   3.26 &   1 &   0 & \nodata \\ 
52000-0288-238 & 12:18:26.71 & --00:18:08.9 &  2.5081 & 12.49 &   0 &   4.16 &   1 &   1 & 0.054 \\ 
52282-0518-064 & 12:18:27.45 &  +02:01:21.6 &  1.2872 &  9.20 &   0 &   1.70 &   0 &   0 & \nodata \\ 
53115-1613-526 & 12:18:27.51 &  +13:42:15.4 &  1.3554 &  6.61 &   0 &   4.32 &   0 &   0 & \nodata \\ 
53140-1625-205 & 12:18:27.99 &  +06:16:58.6 &  2.0745 &  8.21 &   0 &   0.72 &   1 &   0 & \nodata \\ 
53120-1450-572 & 12:18:28.09 &  +42:28:58.3 &  1.1821 & 20.54 &   0 &   1.53 &   2 &   0 & \nodata \\ 
53816-2231-479 & 12:18:28.79 &  +27:37:40.8 &  3.2860 & 23.95 &   0 &   0.46 &   0 &   0 & \nodata \\ 
54502-2658-307 & 12:18:30.09 &  +24:49:03.6 &  1.6366 &  7.83 &   0 &   2.78 &   1 &   0 & \nodata \\ 
52317-0599-584 & 12:18:30.20 &  +65:30:59.5 &  1.5040 &  6.49 &   0 &   2.68 &   0 &   0 & \nodata \\ 
53468-1766-115 & 12:18:30.39 &  +14:40:36.2 &  1.4646 & 12.33 &   0 &   1.27 &   0 &   0 & \nodata \\ 
53816-2231-410 & 12:18:30.81 &  +28:39:54.5 &  0.5779 & 12.77 &   0 &   1.42 &   0 &   0 & \nodata \\ 
53115-1613-171 & 12:18:31.33 &  +12:25:02.5 &  0.8924 &  9.05 &   0 &   3.71 &   0 &   0 & \nodata \\ 
53115-1613-126 & 12:18:32.17 &  +11:31:43.3 &  0.8809 &  4.45 &   0 &   0.95 &   0 &   0 & \nodata \\ 
53818-2013-319 & 12:18:32.24 &  +32:05:54.1 &  1.0952 & 12.64 &   0 &   1.00 &   0 &   0 & \nodata \\ 
53436-1767-359 & 12:18:33.71 &  +15:01:06.8 &  1.8297 & 11.45 &   0 &   0.52 &   2 &   0 & \nodata \\ 
52413-0970-155 & 12:18:33.74 &  +49:31:11.6 &  1.3561 &  9.80 &   0 &   2.28 &   0 &   0 & \nodata \\ 
54502-2657-052 & 12:18:34.79 &  +23:51:03.7 &  1.1332 &  8.38 &   0 &   1.57 &   0 &   0 & \nodata \\ 
53493-2001-508 & 12:18:34.86 &  +39:08:21.3 &  1.3197 &  9.06 &   0 &   4.30 &   0 &   0 & \nodata \\ 
53115-1613-175 & 12:18:35.06 &  +12:17:13.2 &  1.5917 &  9.89 &   0 &   2.38 &   0 &   0 & \nodata \\ 
52672-1230-520 & 12:18:35.17 &  +10:11:04.3 &  1.6497 & 10.71 &   0 &   2.98 &   0 &   0 & \nodata \\ 
52644-0971-312 & 12:18:35.43 &  +50:05:42.6 &  1.6586 &  6.87 &   0 &   2.64 &   1 &   0 & \nodata \\ 
52378-0843-026 & 12:18:36.03 &  +04:51:12.6 &  1.6789 &  8.84 &   0 &   4.18 &   0 &   0 & \nodata \\ 
52378-0844-534 & 12:18:36.08 &  +05:46:28.0 &  0.7954 &  7.95 &   0 &   2.44 &   0 &   0 & \nodata \\ 
53468-1766-521 & 12:18:36.70 &  +15:59:08.4 &  0.7655 &  8.54 &   0 &   0.62 &   0 &   0 & \nodata \\ 
52000-0288-421 & 12:18:36.99 &  +00:07:21.6 &  0.9262 & 10.95 &   0 &   2.24 &   0 &   0 & \nodata \\ 
53493-2001-459 & 12:18:38.61 &  +39:21:51.9 &  1.3844 &  7.00 &   0 &   4.42 &   0 &   0 & \nodata \\ 
54231-2597-259 & 12:18:38.69 &  +16:40:08.3 &  1.4432 &  9.02 &   0 &   0.77 &   0 &   0 & \nodata \\ 
54231-2597-227 & 12:18:38.78 &  +16:59:03.9 &  3.1866 &  5.21 &   0 &   2.78 &   0 &   0 & \nodata \\ 
52000-0288-197 & 12:18:38.94 & --00:12:17.4 &  0.8296 &  9.47 &   0 &   1.01 &   0 &   0 & \nodata \\ 
54502-2657-579 & 12:18:40.06 &  +25:52:40.3 &  1.6137 & 13.36 &   0 &   0.45 &   0 &   0 & \nodata \\ 
52413-0970-551 & 12:18:40.48 &  +50:15:43.4 &  1.4575 &  8.30 &   0 &   0.63 &   0 &   0 & \nodata \\ 
52672-1230-126 & 12:18:40.54 &  +08:58:18.7 &  2.1862 &  7.27 &   0 &   4.41 &   0 &   0 & \nodata \\ 
53818-2013-337 & 12:18:40.92 &  +32:53:30.5 &  0.7764 & 14.98 &   0 &   3.40 &   0 &   0 & \nodata \\ 
52644-0971-344 & 12:18:41.00 &  +50:15:35.8 &  1.4552 & 16.06 &   0 &   3.60 &   0 &   0 & \nodata \\ 
53493-2001-443 & 12:18:41.75 &  +39:33:28.9 &  1.1382 &  5.01 &   0 &   4.28 &   0 &   0 & \nodata \\ 
52282-0518-066 & 12:18:41.78 &  +01:52:23.7 &  2.3528 & 26.24 &   0 &   0.92 &   1 &   0 & \nodata \\ 
53120-1450-039 & 12:18:42.05 &  +41:32:10.6 &  1.6090 &  6.65 &   0 &   2.11 &   2 &   0 & \nodata \\ 
52313-0333-446 & 12:18:42.45 & --01:18:52.9 &  1.5570 & 13.67 &   0 &   1.82 &   0 &   0 & \nodata \\ 
53115-1613-093 & 12:18:42.90 &  +11:49:37.4 &  1.7216 & 15.20 &   0 &   0.63 &   1 &   1 & 0.033 \\ 
52282-0518-023 & 12:18:43.32 &  +02:22:47.6 &  1.0122 &  5.70 &   0 &   4.13 &   0 &   0 & \nodata \\ 
53468-1766-532 & 12:18:43.39 &  +15:36:17.2 &  2.2610 &  5.05 &   0 &   0.15 &   3 &   3 & 0.159 \\ 
52282-0518-601 & 12:18:43.70 &  +03:28:44.8 &  1.7537 &  6.37 &   0 &   1.48 &   0 &   0 & \nodata \\ 
52413-0970-556 & 12:18:43.84 &  +50:23:46.6 &  0.6859 &  8.50 &   0 &   3.01 &   0 &   0 & \nodata \\ 
52000-0288-195 & 12:18:43.91 & --00:22:32.9 &  1.5221 & 12.86 &   0 &   3.78 &   1 &   0 & \nodata \\ 
53468-1766-043 & 12:18:44.22 &  +13:50:05.8 &  1.9238 &  8.61 &   0 &   1.70 &   0 &   0 & \nodata \\ 
52409-0955-135 & 12:18:45.34 &  +58:59:28.3 &  1.7234 &  8.95 &   0 &   1.00 &   1 &   0 & \nodata \\ 
53799-2230-066 & 12:18:45.57 &  +29:34:28.6 &  1.8181 &  5.97 &   0 &   2.36 &   1 &   0 & \nodata \\ 
53737-2004-037 & 12:18:46.15 &  +32:13:35.6 &  1.6332 &  7.10 &   0 &   2.44 &   0 &   0 & \nodata \\ 
52413-0970-154 & 12:18:46.20 &  +49:18:45.9 &  2.9971 &  7.78 &   0 &   4.27 &   1 &   0 & \nodata \\ 
54231-2597-429 & 12:18:46.60 &  +17:38:17.2 &  1.8076 & 27.98 &   0 &   1.27 &   0 &   2 & 0.121 \\ 
51957-0493-599 & 12:18:47.09 &  +67:28:08.7 &  1.9872 &  6.09 &   0 &   0.66 &   2 &   2 & 0.059 \\ 
54479-2646-310 & 12:18:47.35 &  +22:17:33.1 &  0.5985 & 17.09 &   0 &   1.46 &   0 &   0 & \nodata \\ 
52821-1371-339 & 12:18:47.93 &  +45:52:04.7 &  1.4727 &  4.68 &   0 &   1.94 &   1 &   0 & \nodata \\ 
53436-1767-348 & 12:18:48.99 &  +15:25:59.3 &  0.5992 & 16.61 &   0 &   0.56 &   0 &   0 & \nodata \\ 
53493-2001-514 & 12:18:49.03 &  +38:36:07.4 &  1.3850 &  7.47 &   0 &   0.79 &   1 &   0 & \nodata \\ 
54502-2657-555 & 12:18:49.07 &  +25:24:04.1 &  1.4614 &  5.99 &   0 &   3.81 &   1 &   0 & \nodata \\ 
53827-2232-225 & 12:18:49.62 &  +29:54:50.4 &  0.9620 & 17.02 &   0 &   1.72 &   0 &   0 & \nodata \\ 
53442-2003-396 & 12:18:50.24 &  +36:27:34.8 &  1.8595 & 10.99 &   0 &   0.38 &   1 &   1 & 0.037 \\ 
52672-1230-503 & 12:18:50.51 &  +10:15:54.1 &  0.5426 &  6.71 &   0 &   1.41 &   0 &   0 & \nodata \\ 
53442-2003-394 & 12:18:52.64 &  +36:33:11.2 &  1.8584 & 11.37 &   0 &   1.67 &   0 &   1 & 0.044 \\ 
52707-1019-417 & 12:18:53.08 &  +55:53:24.5 &  1.4702 & 11.27 &   0 &   3.19 &   0 &   0 & \nodata \\ 
53442-2003-266 & 12:18:53.13 &  +36:03:26.4 &  2.0249 & 14.30 &   0 &   2.63 &   0 &   0 & \nodata \\ 
52370-0780-317 & 12:18:54.11 &  +61:58:51.7 &  0.8231 & 12.02 &   0 &   0.66 &   1 &   0 & \nodata \\ 
52313-0333-136 & 12:18:55.38 & --03:37:31.7 &  0.9557 &  4.90 &   0 &   0.31 &   1 &   0 & \nodata \\ 
53493-2001-517 & 12:18:55.71 &  +38:25:41.7 &  1.1271 & 10.82 &   0 &   4.00 &   1 &   0 & \nodata \\ 
52644-0971-313 & 12:18:56.11 &  +49:58:23.6 &  0.8713 &  7.34 &   0 &   3.19 &   0 &   0 & \nodata \\ 
54153-2568-348 & 12:18:56.76 &  +00:14:32.6 &  2.2330 & 12.89 &   0 &   4.49 &   0 &   5 & 0.189 \\ 
53115-1613-092 & 12:18:56.85 &  +11:50:54.5 &  1.4587 &  7.50 &   0 &   3.87 &   2 &   0 & \nodata \\ 
53816-2231-197 & 12:18:57.45 &  +27:30:22.9 &  0.8703 &  5.70 &   0 &   4.25 &   0 &   0 & \nodata \\ 
53442-2003-400 & 12:18:58.03 &  +36:26:26.4 &  0.3889 &  7.43 &   0 &   2.76 &   0 &   0 & \nodata \\ 
53140-1625-207 & 12:18:58.57 &  +06:23:25.8 &  0.8453 & 11.70 &   0 &   2.70 &   0 &   0 & \nodata \\ 
53737-2004-038 & 12:18:58.65 &  +31:50:13.5 &  2.2245 &  8.41 &   0 &   1.51 &   3 &   0 & \nodata \\ 
52000-0288-420 & 12:18:58.76 &  +00:53:50.6 &  2.1097 &  4.81 &   0 &   3.11 &   1 &   2 & 0.068 \\ 
52283-0519-306 & 12:18:59.06 &  +02:07:52.1 &  2.2931 &  6.98 &   0 &   2.51 &   0 &   0 & \nodata \\ 
52000-0288-134 & 12:18:59.72 & --01:01:44.0 &  0.7531 &  4.39 &   0 &   0.15 &   0 &   0 & \nodata \\ 
53475-1986-282 & 12:19:00.05 &  +39:33:29.4 &  1.7266 &  5.55 &   0 &   0.36 &   0 &   0 & \nodata \\ 
53818-2013-308 & 12:19:00.44 &  +32:10:18.6 &  0.7098 &  8.89 &   0 &   0.75 &   0 &   0 & \nodata \\ 
53475-1986-351 & 12:19:00.49 &  +40:24:46.6 &  2.1789 & 13.82 &   0 &   1.96 &   0 &   2 & 0.101 \\ 
54476-2610-514 & 12:19:00.69 &  +19:56:10.8 &  2.9903 & 11.60 &   0 &   0.86 &   0 &   0 & \nodata \\ 
54231-2597-256 & 12:19:01.31 &  +16:31:47.8 &  2.8609 &  5.55 &   0 &   2.43 &   1 &   2 & 0.070 \\ 
54476-2610-119 & 12:19:01.50 &  +19:14:47.2 &  1.3473 & 11.80 &   0 &   3.03 &   0 &   0 & \nodata \\ 
52283-0519-317 & 12:19:01.66 &  +02:06:09.3 &  1.4607 &  7.73 &   0 &   0.30 &   0 &   0 & \nodata \\ 
53115-1613-507 & 12:19:01.80 &  +13:12:37.8 &  2.1788 &  4.94 &   0 &   0.49 &   2 &   0 & \nodata \\ 
53475-1986-313 & 12:19:02.68 &  +40:08:45.5 &  0.9993 & 11.96 &   0 &   3.17 &   1 &   0 & \nodata \\ 
53436-1767-308 & 12:19:02.78 &  +14:14:39.5 &  1.9151 &  9.60 &   0 &   0.98 &   1 &   0 & \nodata \\ 
53140-1625-182 & 12:19:04.08 &  +07:22:30.0 &  0.4534 & 14.21 &   0 &   2.67 &   0 &   0 & \nodata \\ 
52283-0519-353 & 12:19:04.64 &  +02:32:17.2 &  2.4700 &  6.87 &   0 &   2.72 &   4 &   2 & 0.095 \\ 
52791-1315-490 & 12:19:04.67 &  +58:01:02.6 &  0.7878 & 10.38 &   0 &   2.83 &   0 &   0 & \nodata \\ 
52430-0883-076 & 12:19:05.41 &  +51:55:32.0 &  1.5867 & 19.58 &   0 &   3.24 &   0 &   0 & \nodata \\ 
53493-2001-441 & 12:19:05.51 &  +39:24:23.5 &  1.3404 &  8.38 &   0 &   0.40 &   2 &   0 & \nodata \\ 
52430-0883-581 & 12:19:05.60 &  +53:02:04.0 &  0.9807 &  8.33 &   0 &   1.70 &   0 &   0 & \nodata \\ 
52409-0955-105 & 12:19:06.62 &  +59:29:28.0 &  1.0033 & 10.20 &   0 &   3.85 &   0 &   0 & \nodata \\ 
53468-1766-545 & 12:19:07.15 &  +15:11:18.4 &  1.5908 &  7.08 &   0 &   0.80 &   0 &   0 & \nodata \\ 
52313-0333-172 & 12:19:07.35 & --02:47:02.3 &  0.5325 & 36.44 &   0 &   0.50 &   0 &   0 & \nodata \\ 
53140-1625-414 & 12:19:07.96 &  +08:35:50.0 &  1.5498 & 15.55 &   0 &   1.51 &   0 &   0 & \nodata \\ 
54479-2646-341 & 12:19:08.15 &  +23:04:30.5 &  1.8755 & 14.88 &   0 &   2.01 &   1 &   2 & 0.103 \\ 
53436-1767-305 & 12:19:08.58 &  +14:10:39.2 &  1.6759 &  4.29 &   0 &   3.63 &   0 &   0 & \nodata \\ 
52317-0599-057 & 12:19:08.80 &  +64:11:59.5 &  1.2433 &  7.64 &   0 &   4.57 &   0 &   0 & \nodata \\ 
53090-1370-624 & 12:19:08.86 &  +45:43:45.9 &  1.6007 &  8.20 &   0 &   4.25 &   2 &   0 & \nodata \\ 
54477-2611-390 & 12:19:09.12 &  +20:21:49.3 &  1.3719 &  8.56 &   0 &   3.43 &   0 &   0 & \nodata \\ 
53503-1999-524 & 12:19:10.09 &  +35:04:56.8 &  1.4949 &  7.69 &   0 &   1.29 &   1 &   0 & \nodata \\ 
52378-0844-105 & 12:19:11.16 &  +04:29:05.9 &  0.5554 &  7.26 &   0 &   0.34 &   0 &   0 & \nodata \\ 
53117-1451-178 & 12:19:11.18 &  +47:07:07.6 &  1.9005 &  8.06 &   0 &   3.18 &   0 &   0 & \nodata \\ 
52000-0288-188 & 12:19:11.23 & --00:43:45.5 &  2.2933 &  7.57 &   0 &   0.60 &   1 &   2 & 0.074 \\ 
53827-2232-251 & 12:19:12.57 &  +29:08:43.2 &  1.6091 & 16.19 &   0 &   1.84 &   0 &   0 & \nodata \\ 
54476-2610-114 & 12:19:12.95 &  +19:42:21.1 &  3.2926 &  7.84 &   0 &   2.25 &   0 &   0 & \nodata \\ 
52378-0844-107 & 12:19:13.19 &  +04:38:09.1 &  2.7389 &  8.62 &   0 &   0.95 &   1 &   2 & 0.082 \\ 
52342-0779-089 & 12:19:13.35 &  +61:18:45.6 &  1.6348 &  8.68 &   0 &   0.34 &   1 &   0 & \nodata \\ 
52374-0884-316 & 12:19:13.57 &  +52:24:33.0 &  2.4069 &  7.62 &   0 &   4.00 &   1 &   0 & \nodata \\ 
52707-1019-444 & 12:19:13.72 &  +55:58:36.6 &  0.7964 &  8.19 &   0 &   4.38 &   0 &   0 & \nodata \\ 
53503-1999-502 & 12:19:13.98 &  +34:33:08.2 &  1.9862 &  8.78 &   0 &   4.35 &   0 &   1 & 0.036 \\ 
53442-2003-221 & 12:19:14.20 &  +36:07:44.1 &  2.1157 &  5.80 &   0 &   3.49 &   0 &   0 & \nodata \\ 
54477-2645-579 & 12:19:14.56 &  +23:24:29.6 &  1.4406 & 15.21 &   0 &   3.36 &   2 &   0 & \nodata \\ 
54479-2646-301 & 12:19:14.88 &  +22:16:42.5 &  1.9547 &  7.48 &   0 &   4.07 &   1 &   0 & \nodata \\ 
52317-0599-062 & 12:19:14.98 &  +64:27:12.4 &  0.6454 & 16.45 &   0 &   0.30 &   0 &   0 & \nodata \\ 
53442-2003-381 & 12:19:15.54 &  +36:34:49.9 &  0.6420 & 10.20 &   0 &   2.83 &   0 &   0 & \nodata \\ 
53112-1452-345 & 12:19:15.68 &  +43:05:05.9 &  1.9097 &  8.58 &   0 &   2.08 &   1 &   0 & \nodata \\ 
52282-0518-626 & 12:19:15.84 &  +03:15:11.1 &  1.1542 &  8.12 &   0 &   2.44 &   1 &   0 & \nodata \\ 
52821-1371-280 & 12:19:16.11 &  +44:25:18.0 &  2.3042 & 11.49 &   0 &   3.38 &   0 &   0 & \nodata \\ 
52370-0780-309 & 12:19:16.77 &  +62:30:26.0 &  3.0565 &  9.64 &   0 &   2.85 &   1 &   0 & \nodata \\ 
52370-0780-305 & 12:19:16.82 &  +62:10:23.8 &  1.0084 & 18.45 &   0 &   4.14 &   0 &   0 & \nodata \\ 
52000-0288-473 & 12:19:16.83 &  +00:08:13.7 &  1.4612 & 16.25 &   0 &   2.15 &   0 &   0 & \nodata \\ 
53816-2231-137 & 12:19:16.84 &  +26:33:31.9 &  1.5569 &  7.69 &   0 &   3.37 &   1 &   0 & \nodata \\ 
53503-1999-577 & 12:19:17.13 &  +34:58:54.4 &  2.1080 &  8.66 &   0 &   4.88 &   1 &   0 & \nodata \\ 
52378-0844-109 & 12:19:17.77 &  +04:46:59.5 &  2.0366 &  7.23 &   0 &   3.87 &   0 &   0 & \nodata \\ 
53503-1999-146 & 12:19:17.79 &  +33:29:58.2 &  1.6847 & 10.96 &   0 &   1.13 &   1 &   0 & \nodata \\ 
54502-2657-079 & 12:19:18.11 &  +24:40:02.4 &  2.0758 &  7.89 &   0 &   1.70 &   0 &   0 & \nodata \\ 
52374-0884-350 & 12:19:18.33 &  +52:52:14.3 &  1.4465 & 11.41 &   0 &   1.82 &   0 &   0 & \nodata \\ 
52283-0519-350 & 12:19:18.57 &  +02:49:29.7 &  1.4253 & 12.91 &   0 &   2.81 &   0 &   0 & \nodata \\ 
53140-1625-137 & 12:19:19.06 &  +06:39:26.6 &  0.6542 & 14.29 &   0 &   0.93 &   0 &   0 & \nodata \\ 
54153-2568-304 & 12:19:19.67 & --00:29:18.4 &  2.9733 & 10.26 &   0 &   2.16 &   0 &   0 & \nodata \\ 
54477-2611-377 & 12:19:19.97 &  +20:49:12.5 &  3.2353 &  4.85 &   0 &   4.24 &   0 &   0 & \nodata \\ 
52000-0288-404 & 12:19:20.26 &  +01:07:36.1 &  2.8005 &  4.13 &   0 &   2.61 &   0 &   0 & \nodata \\ 
52000-0288-481 & 12:19:22.19 &  +00:29:05.5 &  2.6273 &  5.90 &   0 &   0.05 &   0 &   1 & 0.035 \\ 
52409-0955-082 & 12:19:22.87 &  +58:55:17.7 &  1.0718 & 39.28 &   0 &   0.82 &   1 &   0 & \nodata \\ 
54231-2597-431 & 12:19:22.92 &  +17:33:24.4 &  1.6317 & 15.13 &   0 &   2.86 &   0 &   0 & \nodata \\ 
51915-0494-360 & 12:19:23.98 &  +67:36:08.3 &  2.0733 &  8.00 &   0 &   0.20 &   1 &   0 & \nodata \\ 
54153-2568-388 & 12:19:24.20 &  +00:26:41.4 &  2.5639 & 16.70 &   0 &   0.90 &   3 &   0 & \nodata \\ 
53442-2003-340 & 12:19:24.65 &  +37:00:31.6 &  1.7265 & 20.11 &   0 &   4.23 &   0 &   0 & \nodata \\ 
53120-1450-570 & 12:19:24.76 &  +42:45:47.9 &  1.6085 &  6.27 &   0 &   3.50 &   0 &   0 & \nodata \\ 
52378-0844-053 & 12:19:25.83 &  +04:10:12.9 &  0.9127 & 17.83 &   0 &   1.16 &   0 &   0 & \nodata \\ 
54502-2657-016 & 12:19:26.63 &  +24:07:57.1 &  1.6254 & 17.14 &   0 &   1.14 &   2 &   0 & \nodata \\ 
52672-1230-159 & 12:19:26.69 &  +09:31:02.5 &  2.3123 & 13.27 &   0 &   2.07 &   4 &   1 & 0.049 \\ 
54477-2645-108 & 12:19:27.16 &  +21:54:55.0 &  1.5182 & 24.64 &   0 &   2.27 &   1 &   0 & \nodata \\ 
54477-2645-041 & 12:19:27.24 &  +21:18:03.0 &  1.6188 &  6.21 &   0 &   3.80 &   0 &   0 & \nodata \\ 
53503-1999-097 & 12:19:27.72 &  +32:44:37.3 &  1.2323 &  4.98 &   0 &   3.34 &   0 &   0 & \nodata \\ 
52374-0884-312 & 12:19:28.53 &  +52:20:18.5 &  1.2565 & 12.06 &   0 &   3.52 &   0 &   0 & \nodata \\ 
52313-0333-498 & 12:19:28.67 & --01:55:20.7 &  1.2961 & 17.28 &   0 &   1.70 &   0 &   0 & \nodata \\ 
53468-1766-570 & 12:19:28.92 &  +16:03:57.1 &  3.1479 & 10.13 &   0 &   4.24 &   0 &   0 & \nodata \\ 
52409-0955-505 & 12:19:29.81 &  +60:33:46.4 &  1.7353 & 18.50 &   0 &   1.05 &   0 &   0 & \nodata \\ 
53493-2001-537 & 12:19:29.86 &  +39:34:25.6 &  1.7089 & 11.73 &   0 &   2.84 &   1 &   1 & 0.029 \\ 
53818-2013-398 & 12:19:30.22 &  +32:43:18.0 &  4.0386 & 11.57 &   0 &   0.60 &   0 &   1 & 0.034 \\ 
52413-0970-120 & 12:19:30.77 &  +49:40:52.2 &  2.6988 & 16.87 &   0 &   1.71 &   4 &   3 & 0.150 \\ 
53112-1452-386 & 12:19:31.28 &  +42:38:38.5 &  1.6442 &  4.69 &   0 &   3.99 &   0 &   0 & \nodata \\ 
53140-1625-170 & 12:19:32.08 &  +07:05:17.8 &  1.7074 & 12.10 &   0 &   3.96 &   0 &   0 & \nodata \\ 
52000-0288-460 & 12:19:32.11 &  +00:56:02.8 &  0.8336 &  8.54 &   0 &   2.96 &   0 &   0 & \nodata \\ 
52313-0333-137 & 12:19:32.90 & --03:27:07.0 &  1.4993 & 10.70 &   0 &   1.96 &   1 &   0 & \nodata \\ 
52000-0288-486 & 12:19:33.25 &  +00:32:26.4 &  2.8621 &  8.00 &   0 &   3.39 &   2 &   1 & 0.031 \\ 
51957-0493-610 & 12:19:34.09 &  +68:17:11.6 &  0.9118 &  6.57 &   0 &   2.68 &   0 &   0 & \nodata \\ 
53117-1451-170 & 12:19:34.41 &  +46:51:55.5 &  0.7859 & 16.86 &   0 &   4.01 &   0 &   0 & \nodata \\ 
52374-0884-295 & 12:19:34.43 &  +51:29:50.0 &  1.9563 & 11.87 &   0 &   1.37 &   1 &   0 & \nodata \\ 
53120-1614-314 & 12:19:35.27 &  +12:10:30.2 &  2.9750 &  9.98 &   0 &   2.07 &   0 &   1 & 0.042 \\ 
52317-0599-580 & 12:19:35.79 &  +66:00:31.8 &  1.2664 & 12.77 &   0 &   2.61 &   0 &   0 & \nodata \\ 
53436-1767-278 & 12:19:36.35 &  +14:43:50.0 &  1.3724 & 22.41 &   0 &   1.65 &   0 &   0 & \nodata \\ 
52430-0883-023 & 12:19:36.76 &  +52:08:33.2 &  0.7448 & 10.52 &   0 &   3.24 &   0 &   0 & \nodata \\ 
52413-0970-568 & 12:19:37.58 &  +50:55:17.7 &  0.6371 & 11.64 &   0 &   3.72 &   0 &   0 & \nodata \\ 
54502-2657-008 & 12:19:37.59 &  +24:05:02.0 &  1.5543 & 17.11 &   0 &   2.85 &   1 &   0 & \nodata \\ 
53436-1767-265 & 12:19:38.24 &  +14:11:04.1 &  1.1116 & 20.91 &   0 &   3.94 &   1 &   0 & \nodata \\ 
53140-1625-125 & 12:19:38.69 &  +06:40:22.4 &  1.1871 &  8.21 &   0 &   4.43 &   0 &   0 & \nodata \\ 
54502-2658-267 & 12:19:38.78 &  +24:53:56.7 &  1.5434 &  9.62 &   0 &   4.12 &   0 &   0 & \nodata \\ 
53493-2001-060 & 12:19:38.87 &  +37:41:32.3 &  1.3828 & 12.26 &   0 &   1.21 &   0 &   0 & \nodata \\ 
52791-1315-446 & 12:19:38.91 &  +58:41:46.2 &  1.4914 & 11.06 &   0 &   1.78 &   1 &   0 & \nodata \\ 
53845-2233-400 & 12:19:39.27 &  +27:51:52.8 &  0.9098 &  6.39 &   0 &   0.71 &   0 &   0 & \nodata \\ 
52000-0288-161 & 12:19:39.50 & --00:19:01.7 &  1.3851 &  8.22 &   0 &   3.62 &   1 &   0 & \nodata \\ 
52000-0288-131 & 12:19:40.36 & --01:00:07.4 &  1.5745 & 21.58 &   0 &   4.88 &   3 &   0 & \nodata \\ 
52409-0955-101 & 12:19:40.58 &  +59:29:34.8 &  3.0885 &  7.30 &   0 &   3.74 &   0 &   0 & \nodata \\ 
52313-0333-154 & 12:19:41.10 & --02:56:54.6 &  3.2272 &  6.36 &   0 &   3.93 &   0 &   1 & 0.037 \\ 
52725-1231-343 & 12:19:41.34 &  +10:09:46.4 &  0.8383 &  8.25 &   0 &   4.32 &   0 &   0 & \nodata \\ 
52821-1371-287 & 12:19:41.69 &  +43:45:07.5 &  0.9117 &  8.75 &   0 &   2.85 &   0 &   0 & \nodata \\ 
53818-2013-340 & 12:19:41.76 &  +32:53:49.1 &  1.9498 & 11.13 &   0 &   2.00 &   1 &   0 & \nodata \\ 
53493-2001-107 & 12:19:42.19 &  +37:58:44.8 &  1.2497 &  4.01 &   0 &   2.13 &   0 &   0 & \nodata \\ 
52000-0288-171 & 12:19:42.45 & --00:18:21.4 &  1.3369 &  8.21 &   0 &   0.09 &   0 &   0 & \nodata \\ 
52378-0844-046 & 12:19:42.48 &  +03:45:30.3 &  0.7942 &  9.64 &   0 &   1.56 &   0 &   0 & \nodata \\ 
52707-1019-099 & 12:19:43.51 &  +54:08:34.1 &  1.6650 & 13.68 &   0 &   2.12 &   1 &   0 & \nodata \\ 
53117-1451-444 & 12:19:43.79 &  +48:39:28.8 &  0.9586 & 12.87 &   0 &   1.81 &   0 &   0 & \nodata \\ 
52791-1315-491 & 12:19:43.87 &  +58:05:44.2 &  2.1098 &  4.10 &   0 &   1.68 &   0 &   1 & 0.034 \\ 
53799-2230-023 & 12:19:44.07 &  +29:28:49.3 &  1.9463 & 12.80 &   0 &   2.78 &   0 &   0 & \nodata \\ 
53117-1451-140 & 12:19:44.79 &  +46:10:15.3 &  2.4838 &  4.04 &   0 &   4.18 &   1 &   1 & 0.074 \\ 
52378-0844-068 & 12:19:44.88 &  +04:39:22.9 &  1.5052 & 13.35 &   0 &   2.15 &   1 &   0 & \nodata \\ 
53115-1613-519 & 12:19:46.20 &  +12:44:54.1 &  2.1813 & 20.12 &   0 &   0.89 &   3 &   2 & 0.091 \\ 
52821-1371-291 & 12:19:46.21 &  +43:50:51.3 &  1.5739 &  5.48 &   0 &   1.14 &   0 &   0 & \nodata \\ 
53117-1451-475 & 12:19:46.39 &  +47:37:48.1 &  0.6522 & 11.28 &   0 &   2.49 &   0 &   0 & \nodata \\ 
53468-1766-543 & 12:19:46.53 &  +14:52:59.3 &  0.4006 &  8.65 &   0 &   2.55 &   0 &   0 & \nodata \\ 
53472-1626-359 & 12:19:46.87 &  +07:59:13.8 &  2.2216 & 10.32 &   0 &   3.51 &   0 &   0 & \nodata \\ 
53845-2233-289 & 12:19:47.93 &  +26:45:09.6 &  1.3639 &  9.71 &   0 &   1.14 &   2 &   0 & \nodata \\ 
53472-1626-350 & 12:19:48.76 &  +07:47:31.3 &  1.4159 &  7.56 &   0 &   4.78 &   0 &   0 & \nodata \\ 
54502-2657-603 & 12:19:50.05 &  +26:06:01.3 &  1.9177 & 12.22 &   0 &   1.97 &   3 &   0 & \nodata \\ 
53442-2003-374 & 12:19:50.70 &  +37:22:51.4 &  0.6815 & 14.74 &   0 &   0.89 &   0 &   0 & \nodata \\ 
52378-0844-567 & 12:19:50.93 &  +06:07:35.2 &  1.6798 & 13.80 &   0 &   2.46 &   1 &   0 & \nodata \\ 
53442-2003-238 & 12:19:51.65 &  +36:12:16.7 &  3.0439 &  9.24 &   0 &   3.22 &   0 &   0 & \nodata \\ 
52409-0955-541 & 12:19:51.73 &  +60:36:26.6 &  0.9228 &  4.44 &   0 &   3.07 &   0 &   0 & \nodata \\ 
53117-1451-173 & 12:19:52.30 &  +47:20:58.5 &  0.6531 &  4.50 &   0 &   0.48 &   0 &   0 & \nodata \\ 
53117-1451-143 & 12:19:52.54 &  +46:54:25.7 &  1.8496 & 12.57 &   0 &   1.81 &   2 &   1 & 0.072 \\ 
52672-1230-100 & 12:19:53.84 &  +09:06:32.4 &  0.9539 &  8.65 &   0 &   0.94 &   0 &   0 & \nodata \\ 
52378-0844-061 & 12:19:54.34 &  +04:21:57.6 &  0.5246 & 16.21 &   0 &   4.03 &   0 &   0 & \nodata \\ 
52370-0780-351 & 12:19:54.85 &  +62:40:53.9 &  2.0223 & 21.41 &   0 &   1.82 &   0 &   0 & \nodata \\ 
53436-1767-277 & 12:19:55.11 &  +14:28:41.7 &  1.8174 &  6.68 &   0 &   1.33 &   0 &   0 & \nodata \\ 
52378-0844-048 & 12:19:55.25 &  +03:41:04.0 &  1.4924 &  9.82 &   0 &   3.22 &   0 &   0 & \nodata \\ 
52342-0779-060 & 12:19:55.55 &  +61:34:58.0 &  1.4658 &  8.58 &   0 &   1.63 &   1 &   0 & \nodata \\ 
52644-0971-308 & 12:19:55.78 &  +49:28:47.3 &  0.5629 &  9.07 &   0 &   4.76 &   0 &   0 & \nodata \\ 
52313-0333-538 & 12:19:56.49 & --01:21:22.8 &  1.5683 &  7.64 &   0 &   0.49 &   0 &   0 & \nodata \\ 
53140-1625-161 & 12:19:56.65 &  +07:13:40.7 &  1.2668 &  8.37 &   0 &   1.44 &   0 &   0 & \nodata \\ 
52313-0333-527 & 12:19:57.82 & --01:26:14.3 &  2.6438 &  5.81 &   0 &   1.53 &   0 &   1 & 0.042 \\ 
53816-2231-532 & 12:19:58.41 &  +28:21:31.3 &  3.0325 & 20.15 &   0 &   4.21 &   0 &   1 & 0.032 \\ 
53120-1450-614 & 12:19:59.01 &  +42:35:04.4 &  0.8493 &  7.15 &   0 &   3.65 &   0 &   0 & \nodata \\ 
52283-0519-400 & 12:19:59.83 &  +02:29:36.7 &  1.2281 &  4.07 &   0 &   0.26 &   0 &   0 & \nodata \\ 
53503-1999-574 & 12:19:59.99 &  +35:10:54.7 &  1.2856 & 17.56 &   0 &   0.11 &   0 &   0 & \nodata \\ 
53816-2231-163 & 12:20:00.66 &  +27:08:48.9 &  0.7258 & 22.41 &   0 &   0.62 &   0 &   0 & \nodata \\ 
54502-2658-350 & 12:20:00.83 &  +25:42:30.7 &  4.0343 & 10.25 &   0 &   0.50 &   0 &   0 & \nodata \\ 
54477-2611-230 & 12:20:01.08 &  +19:39:59.7 &  1.7287 & 15.39 &   0 &   0.49 &   1 &   1 & 0.054 \\ 
53818-2013-438 & 12:20:01.60 &  +32:25:38.8 &  1.9461 &  8.42 &   0 &   0.76 &   0 &   0 & \nodata \\ 
52313-0333-098 & 12:20:01.96 & --03:11:54.3 &  0.7552 & 18.49 &   0 &   0.59 &   0 &   0 & \nodata \\ 
54231-2597-188 & 12:20:02.04 &  +16:54:03.1 &  3.3327 &  6.50 &   0 &   3.68 &   0 &   3 & 0.169 \\ 
52282-0518-008 & 12:20:02.31 &  +01:30:06.8 &  0.5533 &  8.88 &   0 &   0.49 &   0 &   0 & \nodata \\ 
53442-2003-226 & 12:20:03.62 &  +36:01:53.4 &  0.8424 & 17.22 &   0 &   3.83 &   0 &   0 & \nodata \\ 
52672-1230-550 & 12:20:03.63 &  +10:32:33.0 &  0.4041 & 16.68 &   0 &   4.76 &   0 &   0 & \nodata \\ 
52791-1315-143 & 12:20:03.96 &  +56:58:26.9 &  2.9911 &  4.32 &   0 &   3.92 &   1 &   1 & 0.050 \\ 
53493-2001-555 & 12:20:04.10 &  +38:34:24.7 &  0.7658 &  9.16 &   0 &   1.88 &   0 &   0 & \nodata \\ 
53503-1999-109 & 12:20:04.31 &  +33:40:13.3 &  1.2658 &  9.48 &   0 &   0.40 &   2 &   0 & \nodata \\ 
52000-0288-153 & 12:20:04.37 & --00:25:39.0 &  0.4210 &  7.34 &   0 &   3.86 &   1 &   0 & \nodata \\ 
53827-2232-374 & 12:20:04.38 &  +31:11:48.0 &  1.2572 & 14.55 &   0 &   4.81 &   1 &   0 & \nodata \\ 
54477-2645-559 & 12:20:04.42 &  +23:00:05.4 &  1.4880 &  6.97 &   0 &   1.56 &   1 &   0 & \nodata \\ 
54477-2611-435 & 12:20:04.70 &  +20:03:59.5 &  1.7373 & 13.31 &   0 &   3.57 &   0 &   0 & \nodata \\ 
54477-2611-225 & 12:20:06.30 &  +19:43:43.1 &  1.2941 &  7.81 &   0 &   3.97 &   0 &   0 & \nodata \\ 
54502-2657-069 & 12:20:08.25 &  +24:32:02.5 &  1.2723 & 11.19 &   0 &   2.11 &   0 &   0 & \nodata \\ 
52791-1315-099 & 12:20:08.43 &  +56:21:13.0 &  1.3556 & 23.44 &   0 &   0.91 &   0 &   0 & \nodata \\ 
54153-2568-264 & 12:20:08.61 & --00:21:38.6 &  2.8975 &  8.80 &   0 &   3.73 &   0 &   0 & \nodata \\ 
53827-2232-361 & 12:20:08.76 &  +31:14:25.4 &  3.0180 & 10.99 &   0 &   1.38 &   2 &   1 & 0.054 \\ 
53503-1999-549 & 12:20:08.93 &  +34:36:42.3 &  4.3163 & 18.58 &   0 &   2.46 &   1 &   0 & \nodata \\ 
51957-0493-584 & 12:20:09.15 &  +68:06:24.3 &  0.8656 &  8.26 &   0 &   1.54 &   1 &   0 & \nodata \\ 
53818-2013-252 & 12:20:09.33 &  +31:39:26.8 &  2.0886 & 15.41 &   0 &   2.14 &   0 &   1 & 0.047 \\ 
54477-2611-361 & 12:20:10.10 &  +21:11:00.7 &  1.3391 & 11.99 &   0 &   0.20 &   1 &   0 & \nodata \\ 
53117-1451-488 & 12:20:11.09 &  +48:07:54.4 &  1.4725 &  7.71 &   0 &   1.14 &   2 &   0 & \nodata \\ 
53120-1450-638 & 12:20:12.14 &  +43:20:46.4 &  1.9039 &  9.87 &   0 &   3.63 &   0 &   0 & \nodata \\ 
54477-2645-050 & 12:20:12.16 &  +21:20:32.2 &  1.5044 &  6.96 &   0 &   1.79 &   1 &   0 & \nodata \\ 
52413-0970-594 & 12:20:12.53 &  +49:59:52.4 &  2.6598 & 12.27 &   0 &   1.84 &   2 &   0 & \nodata \\ 
53115-1613-113 & 12:20:14.17 &  +12:20:19.7 &  1.0503 & 12.51 &   0 &   2.97 &   0 &   0 & \nodata \\ 
52409-0955-543 & 12:20:15.12 &  +60:19:05.0 &  1.4119 & 10.50 &   0 &   0.47 &   0 &   0 & \nodata \\ 
52821-1371-327 & 12:20:15.50 &  +46:08:02.4 &  2.4463 &  4.18 &   0 &   4.23 &   1 &   1 & 0.033 \\ 
53816-2231-172 & 12:20:15.52 &  +27:10:54.2 &  2.4700 & 12.70 &   0 &   4.37 &   1 &   3 & 0.142 \\ 
52000-0288-508 & 12:20:15.70 & --00:02:51.6 &  0.3966 &  9.26 &   0 &   0.57 &   0 &   0 & \nodata \\ 
53818-2013-268 & 12:20:16.05 &  +31:52:53.0 &  4.8915 &  9.38 &   0 &   3.55 &   0 &   0 & \nodata \\ 
53115-1613-047 & 12:20:16.87 &  +11:26:28.1 &  1.8808 &  9.31 &   4 &   4.78 &   3 &   0 & \nodata \\ 
53090-1370-629 & 12:20:17.06 &  +45:49:41.1 &  3.2933 &  7.24 &   0 &   3.41 &   1 &   2 & 0.065 \\ 
52000-0288-447 & 12:20:17.07 &  +00:43:05.1 &  1.2786 & 22.58 &   0 &   2.01 &   1 &   0 & \nodata \\ 
53472-1626-357 & 12:20:17.47 &  +07:42:06.5 &  1.9942 &  6.12 &   0 &   4.37 &   1 &   0 & \nodata \\ 
52378-0844-032 & 12:20:17.88 &  +04:52:20.3 &  0.8773 & 13.84 &   0 &   2.51 &   0 &   0 & \nodata \\ 
52283-0519-261 & 12:20:19.34 &  +02:24:28.6 &  2.1567 &  9.51 &   0 &   1.67 &   0 &   1 & 0.043 \\ 
52672-1230-114 & 12:20:19.81 &  +09:19:46.7 &  0.3769 & 14.59 &   0 &   2.81 &   0 &   0 & \nodata \\ 
54502-2657-009 & 12:20:19.89 &  +24:01:55.1 &  1.0396 & 16.92 &   0 &   0.79 &   0 &   0 & \nodata \\ 
53120-1614-383 & 12:20:20.73 &  +12:51:34.6 &  2.0179 & 10.26 &   0 &   2.76 &   0 &   0 & \nodata \\ 
52374-0884-268 & 12:20:21.11 &  +52:06:55.5 &  1.1265 &  6.74 &   0 &   1.61 &   1 &   0 & \nodata \\ 
52430-0883-033 & 12:20:21.31 &  +52:17:20.4 &  3.3191 &  9.19 &   0 &   4.04 &   0 &   0 & \nodata \\ 
52672-1230-104 & 12:20:21.39 &  +09:21:35.8 &  4.1103 &  4.38 &   0 &   3.36 &   0 &   0 & \nodata \\ 
53442-2003-439 & 12:20:21.46 &  +36:27:54.1 &  1.5408 & 11.19 &   0 &   0.62 &   0 &   0 & \nodata \\ 
52409-0955-556 & 12:20:21.71 &  +60:12:24.7 &  1.1194 &  7.37 &   0 &   0.46 &   0 &   0 & \nodata \\ 
54502-2658-354 & 12:20:21.81 &  +25:38:00.8 &  1.9991 & 12.34 &   0 &   0.93 &   0 &   1 & 0.088 \\ 
52342-0779-043 & 12:20:25.01 &  +61:26:40.6 &  0.5940 & 14.99 &   0 &   3.55 &   0 &   0 & \nodata \\ 
52378-0844-620 & 12:20:25.02 &  +06:14:18.5 &  1.3075 &  9.90 &   0 &   0.20 &   0 &   0 & \nodata \\ 
54502-2657-596 & 12:20:25.17 &  +25:14:50.3 &  1.5230 & 11.39 &   0 &   2.18 &   0 &   0 & \nodata \\ 
53117-1451-487 & 12:20:25.30 &  +48:05:31.3 &  0.6615 &  8.71 &   0 &   3.22 &   0 &   0 & \nodata \\ 
52374-0884-327 & 12:20:25.40 &  +53:41:42.0 &  2.1642 & 13.85 &   0 &   1.95 &   2 &   1 & 0.043 \\ 
53845-2233-264 & 12:20:25.43 &  +27:02:33.0 &  3.6804 &  4.47 &   0 &   2.95 &   0 &   1 & 0.034 \\ 
52725-1231-301 & 12:20:26.10 &  +09:20:38.2 &  0.4857 & 10.86 &   0 &   2.34 &   0 &   0 & \nodata \\ 
52378-0844-009 & 12:20:27.31 &  +03:56:38.3 &  0.8545 &  6.29 &   0 &   2.10 &   0 &   0 & \nodata \\ 
52283-0519-285 & 12:20:27.42 &  +01:30:50.7 &  1.7384 &  4.76 &   0 &   2.48 &   1 &   1 & 0.082 \\ 
53140-1625-521 & 12:20:27.64 &  +08:37:23.9 &  1.2873 & 14.77 &   0 &   3.76 &   1 &   0 & \nodata \\ 
53816-2231-049 & 12:20:27.95 &  +26:19:03.5 &  3.6974 & 12.31 &   0 &   1.67 &   1 &   2 & 0.102 \\ 
52672-1230-108 & 12:20:27.98 &  +09:28:27.4 &  1.0822 & 13.24 &   0 &   0.70 &   1 &   0 & \nodata \\ 
53816-2231-508 & 12:20:28.42 &  +27:59:34.6 &  1.4914 &  7.85 &   0 &   3.11 &   0 &   0 & \nodata \\ 
52430-0883-610 & 12:20:28.46 &  +53:09:53.1 &  2.4262 & 17.70 &   0 &   0.63 &   0 &   0 & \nodata \\ 
54479-2646-392 & 12:20:30.47 &  +22:40:02.3 &  1.4919 &  7.08 &   0 &   2.67 &   0 &   0 & \nodata \\ 
52672-1230-117 & 12:20:31.73 &  +09:48:52.4 &  0.9909 & 11.94 &   0 &   3.36 &   0 &   0 & \nodata \\ 
53503-1999-041 & 12:20:31.95 &  +33:10:05.5 &  1.3204 & 11.95 &   0 &   1.24 &   1 &   0 & \nodata \\ 
52430-0883-631 & 12:20:32.26 &  +52:25:38.1 &  1.2572 & 10.79 &   0 &   1.30 &   0 &   0 & \nodata \\ 
53115-1613-120 & 12:20:32.86 &  +12:18:32.6 &  0.6622 & 17.97 &   0 &   4.60 &   0 &   0 & \nodata \\ 
52374-0884-328 & 12:20:33.03 &  +53:40:07.0 &  1.6913 &  4.18 &   0 &   0.14 &   0 &   0 & \nodata \\ 
52378-0844-634 & 12:20:34.56 &  +05:22:30.6 &  1.6645 & 16.13 &   0 &   3.98 &   1 &   0 & \nodata \\ 
53140-1625-100 & 12:20:35.25 &  +06:26:49.5 &  1.9918 & 11.13 &   0 &   1.10 &   0 &   0 & \nodata \\ 
53117-1451-529 & 12:20:35.48 &  +48:43:13.9 &  0.4459 &  6.68 &   0 &   3.47 &   0 &   0 & \nodata \\ 
53468-1766-603 & 12:20:35.54 &  +16:12:01.7 &  0.5447 &  6.46 &   0 &   0.19 &   0 &   0 & \nodata \\ 
52000-0288-141 & 12:20:37.00 & --00:40:32.4 &  1.4118 &  6.96 &   0 &   1.14 &   1 &   0 & \nodata \\ 
53816-2231-567 & 12:20:37.22 &  +28:37:52.0 &  2.2042 &  6.93 &   0 &   2.80 &   1 &   0 & \nodata \\ 
52374-0884-287 & 12:20:37.25 &  +51:15:45.5 &  1.3993 & 15.98 &   0 &   2.12 &   1 &   0 & \nodata \\ 
52313-0333-526 & 12:20:38.05 & --01:52:46.5 &  0.9683 & 20.18 &   0 &   0.28 &   0 &   0 & \nodata \\ 
54231-2597-470 & 12:20:39.22 &  +17:58:53.4 &  3.1321 &  5.94 &   0 &   2.21 &   1 &   0 & \nodata \\ 
54231-2597-190 & 12:20:39.35 &  +17:18:20.7 &  0.4429 &  9.45 &   0 &   0.32 &   0 &   0 & \nodata \\ 
54502-2658-275 & 12:20:39.39 &  +24:55:40.3 &  1.2005 &  9.85 &   0 &   3.45 &   0 &   0 & \nodata \\ 
52000-0288-516 & 12:20:39.45 &  +00:04:27.6 &  2.0474 &  6.07 &   0 &   0.31 &   2 &   2 & 0.114 \\ 
52313-0333-150 & 12:20:39.49 & --02:53:25.4 &  1.0775 & 10.32 &   0 &   2.70 &   0 &   0 & \nodata \\ 
53442-2003-182 & 12:20:39.87 &  +36:17:55.5 &  0.6431 &  9.07 &   0 &   0.86 &   0 &   0 & \nodata \\ 
52672-1230-066 & 12:20:40.23 &  +09:23:26.8 &  3.1361 & 14.21 &   0 &   2.16 &   1 &   1 & 0.048 \\ 
53442-2003-373 & 12:20:40.48 &  +37:19:55.2 &  2.1287 &  8.38 &   0 &   0.52 &   1 &   3 & 0.173 \\ 
54479-2646-278 & 12:20:40.53 &  +22:26:00.5 &  1.4135 & 13.35 &   0 &   2.69 &   0 &   0 & \nodata \\ 
53818-2013-464 & 12:20:41.11 &  +32:25:54.0 &  1.4468 & 11.25 &   0 &   3.92 &   0 &   0 & \nodata \\ 
51957-0493-612 & 12:20:41.54 &  +68:18:54.9 &  1.0990 &  8.46 &   0 &   4.03 &   0 &   0 & \nodata \\ 
54231-2597-493 & 12:20:44.33 &  +17:29:09.9 &  1.5252 &  4.21 &   0 &   4.23 &   0 &   0 & \nodata \\ 
54477-2645-599 & 12:20:44.89 &  +22:34:04.7 &  1.8766 & 14.47 &   0 &   2.86 &   2 &   2 & 0.149 \\ 
53493-2001-599 & 12:20:45.86 &  +38:35:41.9 &  2.1036 & 13.05 &   0 &   1.92 &   0 &   0 & \nodata \\ 
52313-0333-536 & 12:20:45.95 & --01:21:15.4 &  1.4554 &  4.77 &   0 &   2.32 &   0 &   0 & \nodata \\ 
52821-1371-326 & 12:20:46.05 &  +45:54:42.1 &  2.2119 &  8.99 &   0 &   3.36 &   2 &   1 & 0.027 \\ 
54479-2646-398 & 12:20:46.45 &  +23:05:35.6 &  1.6160 & 12.15 &   0 &   2.62 &   1 &   0 & \nodata \\ 
53117-1451-099 & 12:20:46.61 &  +46:43:47.5 &  0.7073 & 22.08 &   0 &   1.01 &   0 &   0 & \nodata \\ 
53827-2232-169 & 12:20:47.78 &  +29:51:19.6 &  1.9132 & 17.93 &   0 &   3.62 &   1 &   0 & \nodata \\ 
52378-0844-028 & 12:20:48.52 &  +04:40:47.6 &  1.7227 & 12.46 &   0 &   3.14 &   3 &   0 & \nodata \\ 
52374-0884-261 & 12:20:48.56 &  +52:00:22.5 &  1.0499 &  7.92 &   0 &   1.04 &   0 &   0 & \nodata \\ 
52409-0955-098 & 12:20:49.14 &  +58:59:21.4 &  0.7798 &  8.94 &   0 &   4.69 &   0 &   0 & \nodata \\ 
53827-2232-209 & 12:20:49.26 &  +29:11:42.3 &  2.1022 &  5.41 &   0 &   2.67 &   1 &   3 & 0.161 \\ 
53120-1450-611 & 12:20:49.61 &  +42:35:31.1 &  1.1351 &  8.39 &   0 &   3.53 &   0 &   0 & \nodata \\ 
53468-1766-614 & 12:20:50.29 &  +15:43:04.5 &  1.1429 &  8.86 &   0 &   1.37 &   0 &   0 & \nodata \\ 
53436-1767-390 & 12:20:50.50 &  +15:29:31.5 &  1.6382 & 10.70 &   0 &   3.87 &   1 &   0 & \nodata \\ 
53140-1625-494 & 12:20:51.16 &  +07:44:00.9 &  0.5906 &  6.42 &   0 &   0.39 &   0 &   0 & \nodata \\ 
54231-2597-457 & 12:20:51.46 &  +18:03:15.3 &  1.6307 & 14.77 &   0 &   0.17 &   0 &   0 & \nodata \\ 
53816-2231-572 & 12:20:51.57 &  +28:22:18.6 &  1.5236 & 22.23 &   0 &   0.01 &   1 &   0 & \nodata \\ 
52283-0519-385 & 12:20:51.87 &  +02:59:02.6 &  1.6399 &  7.44 &   0 &   3.33 &   1 &   0 & \nodata \\ 
53493-2001-582 & 12:20:52.50 &  +38:55:36.8 &  1.9203 &  6.87 &   0 &   3.14 &   2 &   0 & \nodata \\ 
53442-2003-422 & 12:20:52.53 &  +36:55:20.9 &  0.4835 &  9.17 &   0 &   1.59 &   0 &   0 & \nodata \\ 
53503-1999-615 & 12:20:53.26 &  +35:24:47.2 &  0.9707 & 18.37 &   0 &   2.57 &   0 &   0 & \nodata \\ 
54477-2645-008 & 12:20:53.55 &  +21:15:35.5 &  1.2763 & 17.03 &   0 &   1.84 &   1 &   0 & \nodata \\ 
53816-2231-562 & 12:20:53.78 &  +28:26:35.9 &  3.2858 &  9.01 &   0 &   0.48 &   2 &   0 & \nodata \\ 
52378-0844-608 & 12:20:55.02 &  +06:04:09.2 &  2.6434 & 11.30 &   0 &   4.49 &   1 &   1 & 0.036 \\ 
53140-1625-482 & 12:20:55.26 &  +08:16:38.3 &  0.6432 & 11.18 &   0 &   2.61 &   0 &   0 & \nodata \\ 
54502-2658-338 & 12:20:55.63 &  +25:48:10.6 &  1.3333 &  5.27 &   0 &   1.14 &   0 &   0 & \nodata \\ 
52317-0599-608 & 12:20:55.82 &  +66:01:57.4 &  4.0996 &  6.06 &   0 &   4.88 &   0 &   0 & \nodata \\ 
52409-0955-448 & 12:20:56.22 &  +61:14:32.9 &  0.7563 &  6.30 &   0 &   4.37 &   0 &   0 & \nodata \\ 
52409-0955-059 & 12:20:57.04 &  +59:15:51.9 &  1.7229 &  6.08 &   0 &   1.94 &   1 &   0 & \nodata \\ 
53816-2231-057 & 12:20:58.07 &  +26:56:05.2 &  0.9398 &  5.20 &   0 &   3.48 &   0 &   0 & \nodata \\ 
52672-1230-605 & 12:20:59.47 &  +10:52:43.7 &  1.1170 & 13.65 &   0 &   0.50 &   0 &   0 & \nodata \\ 
53827-2232-486 & 12:20:59.48 &  +30:21:48.8 &  1.8272 &  5.16 &   0 &   0.63 &   0 &   0 & \nodata \\ 
51915-0494-328 & 12:20:59.90 &  +68:32:26.0 &  1.1779 &  9.54 &   0 &   2.38 &   1 &   0 & \nodata \\ 
52283-0519-290 & 12:21:00.38 &  +01:33:54.7 &  0.4033 &  9.59 &   0 &   0.54 &   0 &   0 & \nodata \\ 
53493-2001-587 & 12:21:00.78 &  +39:00:23.6 &  1.5994 & 12.83 &   0 &   3.25 &   0 &   0 & \nodata \\ 
53120-1450-605 & 12:21:01.12 &  +42:52:52.1 &  1.4728 &  8.04 &   0 &   2.81 &   0 &   0 & \nodata \\ 
52413-0970-617 & 12:21:02.40 &  +50:55:28.5 &  0.6366 & 10.92 &   0 &   2.37 &   0 &   0 & \nodata \\ 
53845-2233-295 & 12:21:02.93 &  +26:29:25.0 &  1.3004 & 11.02 &   0 &   3.06 &   0 &   0 & \nodata \\ 
52317-0599-603 & 12:21:03.20 &  +66:00:40.0 &  0.6457 & 18.30 &   0 &   1.54 &   0 &   0 & \nodata \\ 
53818-2013-373 & 12:21:03.77 &  +33:00:30.3 &  1.2971 & 19.21 &   0 &   1.39 &   0 &   0 & \nodata \\ 
53442-2003-200 & 12:21:03.93 &  +36:14:00.1 &  2.1716 &  8.25 &   0 &   2.65 &   1 &   0 & \nodata \\ 
52282-0518-630 & 12:21:04.20 &  +03:03:31.3 &  3.1409 & 12.42 &   0 &   0.99 &   0 &   1 & 0.041 \\ 
54479-2646-230 & 12:21:04.99 &  +21:56:44.6 &  0.5735 &  8.44 &   0 &   3.25 &   0 &   0 & \nodata \\ 
53503-1999-064 & 12:21:05.52 &  +33:26:42.3 &  0.4013 &  7.92 &   0 &   0.49 &   0 &   0 & \nodata \\ 
53117-1451-093 & 12:21:05.55 &  +46:42:31.7 &  1.1266 &  9.00 &   0 &   1.68 &   0 &   0 & \nodata \\ 
54231-2597-162 & 12:21:05.76 &  +16:56:22.8 &  3.0789 &  9.88 &   0 &   0.10 &   0 &   0 & \nodata \\ 
52821-1371-377 & 12:21:06.87 &  +45:48:52.1 &  0.5254 & 10.18 &   0 &   2.71 &   1 &   0 & \nodata \\ 
53115-1613-006 & 12:21:07.06 &  +11:26:36.8 &  1.3468 & 17.54 &   0 &   2.34 &   0 &   0 & \nodata \\ 
53117-1451-090 & 12:21:07.54 &  +46:27:36.0 &  0.6527 &  6.60 &   0 &   2.17 &   0 &   0 & \nodata \\ 
53468-1766-065 & 12:21:07.82 &  +14:22:03.0 &  2.0671 &  7.08 &   0 &   3.05 &   1 &   0 & \nodata \\ 
53472-1626-268 & 12:21:07.97 &  +07:06:46.9 &  0.6058 & 22.17 &   0 &   0.78 &   0 &   0 & \nodata \\ 
54477-2611-207 & 12:21:08.72 &  +18:48:47.9 &  2.1823 &  9.30 &   0 &   3.22 &   3 &   1 & 0.050 \\ 
53816-2231-052 & 12:21:08.91 &  +26:49:58.4 &  1.5420 &  6.68 &   0 &   4.01 &   0 &   0 & \nodata \\ 
52313-0333-053 & 12:21:09.12 & --03:35:47.5 &  1.2989 &  5.43 &   0 &   0.11 &   0 &   0 & \nodata \\ 
53442-2003-426 & 12:21:09.50 &  +36:47:32.2 &  1.8671 & 27.50 &   0 &   2.25 &   0 &   1 & 0.040 \\ 
54477-2645-613 & 12:21:09.59 &  +23:30:28.8 &  1.6267 &  6.37 &   0 &   0.53 &   1 &   0 & \nodata \\ 
53845-2233-281 & 12:21:09.75 &  +26:43:38.9 &  1.5251 & 11.77 &   0 &   0.62 &   0 &   0 & \nodata \\ 
52000-0288-104 & 12:21:10.21 & --00:12:05.2 &  1.0619 & 12.02 &   0 &   1.19 &   0 &   0 & \nodata \\ 
54509-2880-322 & 12:21:10.94 &  +06:05:13.7 &  1.8106 &  8.67 &   0 &   4.14 &   4 &   0 & \nodata \\ 
54231-2597-169 & 12:21:10.99 &  +16:57:29.9 &  3.1337 &  6.21 &   0 &   0.13 &   0 &   0 & \nodata \\ 
53493-2001-051 & 12:21:11.28 &  +37:32:02.4 &  1.4978 & 22.96 &   0 &   4.75 &   0 &   0 & \nodata \\ 
54502-2657-624 & 12:21:12.33 &  +25:25:46.3 &  1.4311 & 12.72 &   0 &   0.99 &   0 &   0 & \nodata \\ 
53120-1450-618 & 12:21:12.56 &  +42:43:42.3 &  1.5851 &  5.41 &   0 &   0.47 &   1 &   0 & \nodata \\ 
52370-0780-385 & 12:21:13.78 &  +63:18:48.1 &  1.9509 &  9.16 &   0 &   2.43 &   0 &   0 & \nodata \\ 
52317-0599-001 & 12:21:14.02 &  +63:46:10.1 &  1.5380 &  9.49 &   0 &   0.96 &   0 &   0 & \nodata \\ 
53117-1451-504 & 12:21:14.07 &  +47:40:35.7 &  1.0868 & 11.08 &   0 &   2.85 &   1 &   0 & \nodata \\ 
53117-1451-153 & 12:21:14.36 &  +46:52:29.1 &  1.1627 &  6.53 &   0 &   4.19 &   0 &   0 & \nodata \\ 
52313-0333-105 & 12:21:15.22 & --03:03:42.9 &  1.5242 &  8.39 &   0 &   0.63 &   0 &   0 & \nodata \\ 
53493-2001-579 & 12:21:15.31 &  +39:19:32.9 &  3.5428 &  8.79 &   0 &   0.20 &   1 &   0 & \nodata \\ 
52313-0333-549 & 12:21:15.32 & --02:02:53.3 &  0.7854 &  7.80 &   0 &   2.53 &   2 &   0 & \nodata \\ 
53503-1999-600 & 12:21:15.46 &  +34:20:04.5 &  2.2389 &  9.64 &   0 &   0.43 &   0 &   1 & 0.057 \\ 
52374-0884-288 & 12:21:15.92 &  +51:15:06.1 &  0.8378 & 14.19 &   0 &   0.50 &   0 &   0 & \nodata \\ 
52725-1231-323 & 12:21:16.01 &  +10:37:07.9 &  0.6546 &  5.06 &   0 &   4.52 &   0 &   0 & \nodata \\ 
52791-1315-515 & 12:21:17.15 &  +57:59:51.4 &  0.4244 &  6.83 &   0 &   1.96 &   0 &   0 & \nodata \\ 
53140-1625-091 & 12:21:17.83 &  +06:17:36.9 &  1.7789 &  9.85 &   0 &   0.59 &   0 &   0 & \nodata \\ 
53827-2232-483 & 12:21:18.19 &  +30:15:43.7 &  0.5314 &  6.88 &   0 &   4.24 &   0 &   0 & \nodata \\ 
54477-2645-014 & 12:21:18.21 &  +21:47:57.8 &  2.4780 & 23.48 &   0 &   0.59 &   0 &   0 & \nodata \\ 
52313-0333-041 & 12:21:18.35 & --03:15:42.6 &  3.1406 &  5.63 &   0 &   4.58 &   2 &   1 & 0.034 \\ 
52725-1231-272 & 12:21:18.96 &  +09:15:07.6 &  2.3678 &  5.46 &   0 &   0.09 &   0 &   0 & \nodata \\ 
53140-1625-517 & 12:21:18.96 &  +07:57:06.4 &  1.2553 &  5.74 &   0 &   3.03 &   0 &   0 & \nodata \\ 
52374-0884-269 & 12:21:19.40 &  +52:13:16.1 &  1.1292 & 15.61 &   0 &   3.36 &   1 &   0 & \nodata \\ 
52283-0519-375 & 12:21:19.90 &  +03:38:54.5 &  2.0241 &  9.58 &   0 &   1.96 &   0 &   0 & \nodata \\ 
52000-0288-575 & 12:21:24.62 &  +01:05:27.0 &  1.5224 &  9.21 &   0 &   2.70 &   0 &   0 & \nodata \\ 
52790-1316-354 & 12:21:25.35 &  +57:52:46.3 &  2.9332 &  6.65 &   0 &   2.16 &   0 &   0 & \nodata \\ 
53845-2233-479 & 12:21:26.00 &  +27:36:48.5 &  2.0766 &  7.43 &   0 &   1.92 &   1 &   1 & 0.076 \\ 
53503-1999-584 & 12:21:26.26 &  +34:47:30.8 &  1.7432 &  4.03 &   0 &   3.23 &   0 &   0 & \nodata \\ 
52791-1315-118 & 12:21:26.47 &  +57:24:13.9 &  1.9697 & 15.26 &   0 &   4.43 &   1 &   0 & \nodata \\ 
53493-2001-045 & 12:21:26.48 &  +37:50:03.5 &  1.1883 & 12.34 &   0 &   4.19 &   0 &   0 & \nodata \\ 
54502-2658-372 & 12:21:26.49 &  +26:01:15.7 &  1.6912 &  4.56 &   0 &   2.72 &   3 &   0 & \nodata \\ 
54509-2880-335 & 12:21:27.00 &  +05:54:26.5 &  0.6826 & 10.14 &   0 &   4.33 &   0 &   0 & \nodata \\ 
52821-1371-256 & 12:21:27.04 &  +44:11:29.7 &  1.3444 &  7.46 &   0 &   3.53 &   1 &   0 & \nodata \\ 
54477-2611-216 & 12:21:27.54 &  +18:57:00.3 &  0.4989 &  6.90 &   0 &   2.29 &   0 &   0 & \nodata \\ 
52707-1019-534 & 12:21:27.96 &  +55:48:20.3 &  0.7519 &  6.70 &   0 &   2.25 &   0 &   0 & \nodata \\ 
54477-2645-629 & 12:21:28.12 &  +22:48:38.6 &  2.2446 & 12.67 &   0 &   2.11 &   2 &   1 & 0.050 \\ 
53503-1999-588 & 12:21:28.26 &  +34:40:30.7 &  1.0150 &  7.70 &   0 &   0.71 &   0 &   0 & \nodata \\ 
52430-0883-615 & 12:21:28.75 &  +53:07:23.0 &  1.1886 & 10.48 &   0 &   4.06 &   2 &   0 & \nodata \\ 
52317-0599-636 & 12:21:28.78 &  +65:19:29.4 &  1.4566 &  4.65 &   0 &   3.52 &   1 &   0 & \nodata \\ 
53112-1452-231 & 12:21:30.06 &  +42:08:22.4 &  1.8433 &  8.50 &   0 &   0.42 &   0 &   0 & \nodata \\ 
52313-0333-120 & 12:21:30.39 & --02:41:32.9 &  1.2771 & 12.10 &   0 &   0.67 &   0 &   0 & \nodata \\ 
52000-0288-561 & 12:21:30.97 &  +01:07:27.8 &  1.3700 & 24.30 &   0 &   2.07 &   1 &   0 & \nodata \\ 
53816-2231-142 & 12:21:31.03 &  +27:23:14.7 &  2.4243 &  7.06 &   0 &   2.35 &   1 &   1 & 0.038 \\ 
52000-0288-547 & 12:21:31.06 &  +00:07:42.6 &  1.3359 & 26.72 &   0 &   0.42 &   0 &   0 & \nodata \\ 
53090-1370-015 & 12:21:31.36 &  +44:27:59.0 &  1.5297 &  7.85 &   0 &   1.27 &   0 &   0 & \nodata \\ 
52672-1230-557 & 12:21:31.53 &  +10:06:27.5 &  1.9736 & 12.87 &   0 &   1.24 &   1 &   3 & 0.120 \\ 
53472-1626-267 & 12:21:33.01 &  +07:09:33.5 &  1.4075 & 13.29 &   0 &   2.52 &   0 &   0 & \nodata \\ 
53818-2013-468 & 12:21:33.12 &  +32:36:43.0 &  0.5667 &  4.99 &   0 &   4.63 &   0 &   0 & \nodata \\ 
53503-1999-046 & 12:21:33.20 &  +33:07:01.3 &  1.2035 &  6.89 &   0 &   1.48 &   0 &   0 & \nodata \\ 
52317-0600-319 & 12:21:33.25 &  +64:38:57.8 &  1.2480 &  7.64 &   0 &   0.86 &   0 &   0 & \nodata \\ 
53472-1626-435 & 12:21:33.26 &  +08:01:56.1 &  1.2356 &  4.55 &   0 &   0.25 &   0 &   0 & \nodata \\ 
53816-2231-541 & 12:21:34.72 &  +27:56:26.6 &  1.7873 &  7.73 &   0 &   2.16 &   2 &   1 & 0.050 \\ 
54509-2880-314 & 12:21:34.80 &  +04:23:15.0 &  0.8811 & 11.79 &   0 &   2.12 &   1 &   0 & \nodata \\ 
53442-2003-252 & 12:21:34.90 &  +35:44:53.9 &  1.9272 &  7.51 &   0 &   1.22 &   0 &   0 & \nodata \\ 
52430-0883-040 & 12:21:35.12 &  +52:21:40.4 &  2.2754 & 12.92 &   0 &   4.51 &   2 &   0 & \nodata \\ 
54477-2645-615 & 12:21:35.30 &  +23:08:58.0 &  3.0681 &  9.19 &   0 &   3.71 &   1 &   0 & \nodata \\ 
53442-2003-187 & 12:21:35.40 &  +36:20:39.7 &  2.1621 & 17.71 &   0 &   2.70 &   4 &   0 & \nodata \\ 
53816-2231-558 & 12:21:35.64 &  +28:06:13.8 &  3.2877 &  7.17 &   0 &   0.87 &   0 &   1 & 0.068 \\ 
54477-2611-405 & 12:21:35.92 &  +21:10:37.3 &  2.3235 &  4.85 &   0 &   0.01 &   0 &   2 & 0.068 \\ 
52317-0599-009 & 12:21:37.28 &  +64:00:55.4 &  2.0952 &  6.12 &   0 &   0.82 &   0 &   0 & \nodata \\ 
53818-2013-363 & 12:21:37.32 &  +32:55:16.4 &  1.0944 &  8.92 &   0 &   4.13 &   1 &   0 & \nodata \\ 
52821-1371-252 & 12:21:37.44 &  +44:07:48.1 &  0.4608 & 14.69 &   0 &   1.08 &   0 &   0 & \nodata \\ 
54231-2597-527 & 12:21:40.53 &  +18:23:40.1 &  0.4798 & 19.11 &   0 &   3.34 &   0 &   0 & \nodata \\ 
53503-1999-015 & 12:21:40.69 &  +33:22:02.1 &  1.8657 & 15.63 &   0 &   0.17 &   0 &   0 & \nodata \\ 
53475-1986-261 & 12:21:40.86 &  +39:59:33.4 &  1.3347 & 10.91 &   0 &   1.89 &   0 &   0 & \nodata \\ 
53112-1452-300 & 12:21:40.93 &  +41:22:27.1 &  0.7192 &  6.13 &   0 &   2.40 &   0 &   0 & \nodata \\ 
54509-2880-328 & 12:21:41.08 &  +06:04:53.5 &  1.6149 & 13.55 &   0 &   1.49 &   1 &   0 & \nodata \\ 
52791-1315-527 & 12:21:42.45 &  +58:42:53.9 &  1.9562 &  5.07 &   0 &   4.15 &   0 &   0 & \nodata \\ 
53120-1614-247 & 12:21:42.74 &  +11:24:12.3 &  2.2033 &  5.79 &   0 &   0.72 &   1 &   1 & 0.039 \\ 
54153-2568-253 & 12:21:44.31 & --00:41:44.1 &  2.2327 &  9.44 &   0 &   2.65 &   0 &   0 & \nodata \\ 
52000-0288-078 & 12:21:44.62 & --00:11:41.8 &  1.7501 &  9.17 &   0 &   1.46 &   1 &   0 & \nodata \\ 
52374-0884-330 & 12:21:45.07 &  +53:22:49.5 &  3.2487 & 18.12 &   0 &   0.22 &   0 &   1 & 0.032 \\ 
52413-0970-071 & 12:21:45.17 &  +49:47:02.0 &  1.2850 & 24.94 &   0 &   1.74 &   1 &   0 & \nodata \\ 
53816-2231-555 & 12:21:45.89 &  +27:39:26.9 &  1.1165 &  4.56 &   0 &   2.50 &   1 &   0 & \nodata \\ 
53468-1766-619 & 12:21:46.13 &  +15:49:14.8 &  1.8609 &  4.54 &   0 &   0.84 &   1 &   2 & 0.081 \\ 
52821-1371-221 & 12:21:46.36 &  +44:18:45.9 &  0.6554 &  4.30 &   0 &   3.34 &   0 &   0 & \nodata \\ 
53827-2232-488 & 12:21:46.68 &  +30:18:13.2 &  0.5425 &  9.09 &   0 &   1.47 &   0 &   0 & \nodata \\ 
52317-0600-347 & 12:21:47.04 &  +64:56:02.6 &  0.6979 &  7.80 &   0 &   2.52 &   0 &   0 & \nodata \\ 
52791-1315-530 & 12:21:47.87 &  +58:49:38.4 &  1.9113 &  6.30 &   0 &   0.20 &   0 &   0 & \nodata \\ 
54509-2880-354 & 12:21:48.57 &  +04:59:08.8 &  1.1099 &  6.09 &   0 &   2.22 &   0 &   0 & \nodata \\ 
53112-1452-336 & 12:21:49.41 &  +43:08:42.6 &  1.7353 &  8.48 &   0 &   0.69 &   0 &   0 & \nodata \\ 
53117-1451-103 & 12:21:49.92 &  +47:00:35.5 &  1.8752 &  6.37 &   0 &   4.23 &   0 &   0 & \nodata \\ 
52725-1231-327 & 12:21:51.96 &  +11:02:23.4 &  1.8848 &  9.60 &   0 &   0.53 &   1 &   2 & 0.070 \\ 
52791-1315-518 & 12:21:52.17 &  +57:58:24.0 &  0.5638 &  5.83 &   0 &   3.00 &   0 &   0 & \nodata \\ 
53503-1999-074 & 12:21:52.84 &  +34:00:01.9 &  2.0662 &  7.05 &   0 &   2.57 &   1 &   0 & \nodata \\ 
53827-2232-366 & 12:21:53.40 &  +31:30:56.9 &  0.8275 &  6.57 &   0 &   4.31 &   0 &   0 & \nodata \\ 
53827-2232-412 & 12:21:54.17 &  +30:51:46.4 &  0.7756 &  6.06 &   0 &   0.08 &   0 &   0 & \nodata \\ 
52000-0288-569 & 12:21:55.04 &  +01:12:41.9 &  1.0934 &  5.07 &   0 &   4.11 &   0 &   0 & \nodata \\ 
52000-0288-590 & 12:21:55.11 &  +00:24:24.2 &  1.7155 &  4.64 &   0 &   0.92 &   0 &   0 & \nodata \\ 
52707-1019-102 & 12:21:55.25 &  +54:39:56.9 &  3.1830 & 15.69 &   0 &   1.80 &   1 &   1 & 0.060 \\ 
52725-1231-397 & 12:21:55.31 &  +10:03:17.8 &  1.2909 &  7.84 &   0 &   4.31 &   0 &   0 & \nodata \\ 
54479-2646-222 & 12:21:55.78 &  +22:13:11.7 &  2.3565 & 22.26 &   0 &   2.76 &   1 &   4 & 0.220 \\ 
53818-2013-379 & 12:21:56.26 &  +32:50:33.2 &  1.5856 &  5.46 &   0 &   3.83 &   0 &   0 & \nodata \\ 
53503-1999-586 & 12:21:56.75 &  +34:26:03.4 &  2.1227 & 13.98 &   0 &   4.70 &   0 &   2 & 0.122 \\ 
52313-0333-060 & 12:21:57.06 & --03:35:54.1 &  1.6065 &  8.26 &   0 &   3.95 &   1 &   0 & \nodata \\ 
53468-1766-026 & 12:21:58.06 &  +14:24:09.8 &  2.3969 &  7.32 &   0 &   1.24 &   1 &   0 & \nodata \\ 
54502-2658-234 & 12:21:58.13 &  +24:33:13.8 &  1.1294 &  7.01 &   0 &   2.83 &   1 &   0 & \nodata \\ 
53818-2013-471 & 12:21:58.21 &  +32:22:41.7 &  1.6693 &  5.77 &   0 &   0.33 &   3 &   0 & \nodata \\ 
53818-2013-206 & 12:21:58.26 &  +31:31:41.1 &  1.8794 &  6.46 &   0 &   2.36 &   0 &   0 & \nodata \\ 
54477-2611-188 & 12:21:58.28 &  +19:23:54.6 &  1.6652 & 10.85 &   0 &   1.78 &   0 &   0 & \nodata \\ 
53112-1452-381 & 12:21:59.42 &  +43:03:46.1 &  1.5490 & 10.98 &   0 &   0.47 &   0 &   0 & \nodata \\ 
54477-2611-211 & 12:22:00.34 &  +19:00:32.6 &  1.4405 & 12.81 &   0 &   1.77 &   1 &   0 & \nodata \\ 
53436-1767-378 & 12:22:01.25 &  +15:58:28.6 &  1.3289 &  7.79 &   0 &   0.42 &   0 &   0 & \nodata \\ 
52342-0779-050 & 12:22:01.39 &  +61:18:03.4 &  3.2033 & 11.97 &   0 &   0.80 &   1 &   0 & \nodata \\ 
52342-0779-120 & 12:22:02.15 &  +62:29:10.8 &  1.3390 & 12.49 &   0 &   3.08 &   1 &   0 & \nodata \\ 
53503-1999-602 & 12:22:02.46 &  +34:59:43.2 &  1.8361 &  7.93 &   0 &   1.68 &   0 &   0 & \nodata \\ 
53827-2232-498 & 12:22:04.62 &  +30:39:01.6 &  1.8378 &  8.18 &   0 &   4.13 &   0 &   2 & 0.139 \\ 
54476-2610-029 & 12:22:04.63 &  +19:19:35.7 &  1.0003 & 12.87 &   0 &   2.04 &   0 &   0 & \nodata \\ 
52370-0780-399 & 12:22:04.79 &  +62:43:25.4 &  2.0253 & 21.83 &   0 &   0.21 &   2 &   1 & 0.037 \\ 
53140-1625-593 & 12:22:05.73 &  +07:51:25.1 &  1.5234 & 10.03 &   0 &   1.70 &   0 &   0 & \nodata \\ 
52791-1315-113 & 12:22:05.82 &  +57:04:07.2 &  1.6020 & 17.13 &   0 &   2.33 &   1 &   0 & \nodata \\ 
53120-1450-607 & 12:22:06.74 &  +42:46:40.5 &  1.2311 &  5.86 &   0 &   0.10 &   0 &   0 & \nodata \\ 
52707-1019-058 & 12:22:07.14 &  +53:57:24.4 &  2.1985 &  6.63 &   0 &   1.81 &   0 &   0 & \nodata \\ 
53466-1992-311 & 12:22:07.74 &  +38:10:31.9 &  1.7681 &  8.40 &   0 &   3.62 &   0 &   0 & \nodata \\ 
53140-1625-059 & 12:22:07.78 &  +06:47:36.3 &  4.1192 &  9.35 &   0 &   3.60 &   1 &   1 & 0.059 \\ 
53827-2232-405 & 12:22:08.45 &  +31:04:24.7 &  1.8671 & 19.33 &   0 &   2.43 &   1 &   0 & \nodata \\ 
54502-2657-037 & 12:22:08.89 &  +24:53:24.6 &  1.8469 &  7.10 &   0 &   0.29 &   1 &   0 & \nodata \\ 
52413-0970-073 & 12:22:09.56 &  +49:47:36.0 &  3.3737 &  5.85 &   0 &   0.37 &   0 &   1 & 0.038 \\ 
54502-2658-203 & 12:22:09.99 &  +23:43:21.0 &  1.8899 &  9.50 &   0 &   4.57 &   2 &   0 & \nodata \\ 
53845-2233-196 & 12:22:10.00 &  +27:19:02.4 &  0.4408 &  5.01 &   0 &   0.04 &   0 &   0 & \nodata \\ 
53827-2232-144 & 12:22:10.92 &  +29:41:13.4 &  2.6557 & 11.30 &   0 &   1.06 &   1 &   2 & 0.083 \\ 
53466-1992-359 & 12:22:11.03 &  +38:37:00.8 &  1.5440 &  9.01 &   0 &   2.40 &   0 &   0 & \nodata \\ 
53112-1452-254 & 12:22:11.43 &  +41:46:40.4 &  1.3730 & 12.18 &   0 &   3.05 &   1 &   0 & \nodata \\ 
53442-2003-180 & 12:22:11.96 &  +36:14:09.1 &  0.5735 & 17.72 &   0 &   1.02 &   0 &   0 & \nodata \\ 
52790-1316-337 & 12:22:12.01 &  +58:07:09.9 &  2.5696 & 19.41 &   0 &   0.95 &   0 &   0 & \nodata \\ 
52283-0519-229 & 12:22:13.29 &  +02:09:38.6 &  2.4120 & 10.43 &   0 &   2.24 &   1 &   1 & 0.064 \\ 
54502-2658-202 & 12:22:13.41 &  +23:58:33.7 &  2.0771 & 16.52 &   0 &   4.56 &   1 &   0 & \nodata \\ 
52672-1230-072 & 12:22:13.62 &  +09:47:35.6 &  1.9144 & 11.57 &   0 &   0.91 &   0 &   0 & \nodata \\ 
53442-2003-407 & 12:22:14.15 &  +37:38:10.0 &  1.4633 & 12.02 &   0 &   1.06 &   0 &   0 & \nodata \\ 
52672-1230-587 & 12:22:14.16 &  +10:26:09.1 &  4.1366 & 16.65 &   0 &   3.34 &   0 &   0 & \nodata \\ 
52317-0599-024 & 12:22:14.84 &  +64:33:57.1 &  1.5326 &  5.43 &   0 &   0.03 &   0 &   0 & \nodata \\ 
53442-2003-405 & 12:22:15.98 &  +37:15:44.8 &  2.0884 & 22.80 &   0 &   3.17 &   0 &   0 & \nodata \\ 
53818-2013-498 & 12:22:17.01 &  +32:39:08.8 &  1.3765 & 10.57 &   0 &   4.77 &   0 &   0 & \nodata \\ 
53468-1766-639 & 12:22:17.30 &  +15:29:14.3 &  1.1476 & 10.47 &   0 &   3.39 &   0 &   0 & \nodata \\ 
53818-2013-366 & 12:22:17.62 &  +33:26:25.8 &  2.0034 &  6.94 &   0 &   1.85 &   0 &   0 & \nodata \\ 
53493-2001-622 & 12:22:17.76 &  +38:48:24.4 &  1.4923 & 10.32 &   0 &   2.31 &   1 &   0 & \nodata \\ 
52644-0971-282 & 12:22:19.22 &  +48:52:00.7 &  2.3254 & 13.01 &   0 &   2.60 &   0 &   5 & 0.278 \\ 
54477-2645-625 & 12:22:19.47 &  +22:38:23.4 &  1.6578 &  8.78 &   0 &   1.55 &   2 &   0 & \nodata \\ 
52821-1371-207 & 12:22:20.01 &  +43:39:52.4 &  1.6073 & 23.23 &   0 &   1.44 &   0 &   0 & \nodata \\ 
53818-2013-402 & 12:22:20.41 &  +33:20:59.1 &  1.3411 & 10.40 &   0 &   2.86 &   0 &   0 & \nodata \\ 
53442-2003-413 & 12:22:21.37 &  +37:23:35.8 &  1.2647 &  8.49 &   0 &   0.50 &   0 &   0 & \nodata \\ 
52313-0333-615 & 12:22:21.53 & --01:24:37.0 &  1.0234 & 11.01 &   0 &   3.38 &   1 &   0 & \nodata \\ 
53818-2013-184 & 12:22:21.61 &  +31:47:29.3 &  0.8882 &  5.01 &   0 &   4.09 &   1 &   0 & \nodata \\ 
53115-1613-080 & 12:22:21.74 &  +12:28:19.6 &  1.3108 &  7.53 &   0 &   0.10 &   0 &   0 & \nodata \\ 
53120-1614-241 & 12:22:21.98 &  +11:30:56.3 &  0.5453 &  9.68 &   0 &   1.09 &   0 &   0 & \nodata \\ 
52374-0884-240 & 12:22:22.20 &  +52:24:07.6 &  0.5573 & 10.59 &   0 &   2.99 &   0 &   0 & \nodata \\ 
54509-2880-242 & 12:22:22.55 &  +04:13:15.7 &  0.9656 &  6.21 &   0 &   4.16 &   1 &   0 & \nodata \\ 
54509-2880-255 & 12:22:22.66 &  +04:16:22.9 &  1.1901 & 15.08 &   0 &   0.88 &   0 &   0 & \nodata \\ 
52644-0971-385 & 12:22:23.54 &  +50:31:15.4 &  1.8402 &  8.59 &   0 &   0.70 &   2 &   1 & 0.092 \\ 
53112-1452-249 & 12:22:23.70 &  +41:19:49.5 &  1.2235 &  7.51 &   0 &   3.11 &   1 &   0 & \nodata \\ 
52707-1019-548 & 12:22:24.32 &  +55:29:18.1 &  1.2767 & 12.54 &   0 &   2.38 &   0 &   0 & \nodata \\ 
53436-1767-227 & 12:22:24.48 &  +14:25:06.0 &  0.4504 &  6.29 &   0 &   2.21 &   0 &   0 & \nodata \\ 
53818-2013-419 & 12:22:24.62 &  +33:00:17.0 &  1.4639 & 18.17 &   0 &   1.72 &   0 &   0 & \nodata \\ 
53493-2001-601 & 12:22:24.75 &  +39:34:10.8 &  0.8103 &  6.35 &   0 &   4.34 &   0 &   0 & \nodata \\ 
52644-0971-336 & 12:22:24.80 &  +51:07:26.1 &  1.8050 & 12.95 &   0 &   3.17 &   0 &   1 & 0.032 \\ 
53112-1452-255 & 12:22:25.34 &  +41:41:17.4 &  1.6495 &  7.86 &   0 &   0.09 &   0 &   0 & \nodata \\ 
53475-1986-465 & 12:22:25.39 &  +40:25:19.8 &  0.4140 &  4.53 &   0 &   1.52 &   0 &   0 & \nodata \\ 
51957-0493-025 & 12:22:25.99 &  +67:07:17.5 &  2.8937 &  7.05 &   0 &   4.33 &   0 &   1 & 0.032 \\ 
53120-1614-452 & 12:22:26.47 &  +13:34:18.8 &  1.5263 &  8.38 &   0 &   2.06 &   0 &   0 & \nodata \\ 
53845-2233-183 & 12:22:26.63 &  +27:09:36.1 &  0.4890 &  5.58 &   0 &   1.81 &   0 &   0 & \nodata \\ 
54502-2658-219 & 12:22:28.06 &  +24:00:17.6 &  3.5320 & 10.12 &   0 &   1.96 &   1 &   0 & \nodata \\ 
52000-0288-002 & 12:22:28.40 & --01:10:10.9 &  2.2690 &  6.19 &   0 &   1.24 &   1 &   1 & 0.035 \\ 
51990-0289-335 & 12:22:29.17 &  +00:44:14.9 &  2.2249 & 10.21 &   0 &   1.28 &   0 &   0 & \nodata \\ 
53472-1626-234 & 12:22:29.28 &  +07:33:59.9 &  1.0098 &  7.07 &   0 &   4.25 &   0 &   0 & \nodata \\ 
53475-1986-480 & 12:22:29.34 &  +40:15:31.1 &  1.7000 &  5.84 &   0 &   1.01 &   0 &   0 & \nodata \\ 
52791-1315-050 & 12:22:29.60 &  +56:26:25.7 &  1.4009 &  6.61 &   0 &   3.20 &   1 &   0 & \nodata \\ 
52000-0288-605 & 12:22:31.03 &  +01:10:02.0 &  2.1516 & 11.17 &   0 &   3.85 &   2 &   2 & 0.081 \\ 
53442-2003-461 & 12:22:31.37 &  +36:49:14.1 &  0.6290 & 10.27 &   0 &   1.99 &   0 &   0 & \nodata \\ 
53472-1626-231 & 12:22:31.41 &  +07:27:57.9 &  1.6998 &  6.73 &   0 &   2.45 &   0 &   0 & \nodata \\ 
54477-2611-139 & 12:22:31.72 &  +19:09:55.4 &  1.2559 &  9.13 &   0 &   3.32 &   1 &   0 & \nodata \\ 
51993-0334-342 & 12:22:32.17 & --02:16:48.8 &  1.7241 & 10.92 &   0 &   0.90 &   2 &   1 & 0.064 \\ 
53140-1625-594 & 12:22:32.38 &  +07:46:30.6 &  1.0796 & 10.40 &   0 &   1.71 &   1 &   0 & \nodata \\ 
52313-0333-068 & 12:22:32.47 & --02:54:44.0 &  1.2659 & 18.25 &   0 &   2.18 &   0 &   0 & \nodata \\ 
53466-1992-341 & 12:22:33.52 &  +38:27:54.3 &  0.5320 &  6.76 &   0 &   0.44 &   0 &   0 & \nodata \\ 
52283-0519-380 & 12:22:33.88 &  +03:24:09.7 &  0.8638 &  8.33 &   0 &   1.80 &   0 &   0 & \nodata \\ 
53442-2003-220 & 12:22:34.49 &  +34:55:49.6 &  1.8313 &  5.69 &   0 &   0.81 &   1 &   1 & 0.038 \\ 
53818-2013-486 & 12:22:34.87 &  +32:21:07.8 &  0.6926 & 14.97 &   0 &   3.66 &   0 &   0 & \nodata \\ 
53442-2003-211 & 12:22:35.67 &  +35:46:04.0 &  0.6342 & 12.95 &   0 &   3.41 &   0 &   0 & \nodata \\ 
52000-0288-588 & 12:22:36.47 &  +00:02:29.5 &  1.3320 &  6.31 &   0 &   1.42 &   1 &   0 & \nodata \\ 
54502-2658-191 & 12:22:36.67 &  +24:48:58.2 &  2.0495 &  5.68 &   0 &   1.40 &   0 &   1 & 0.072 \\ 
52317-0599-040 & 12:22:36.97 &  +64:22:05.6 &  0.6715 &  5.69 &   0 &   4.35 &   0 &   0 & \nodata \\ 
52707-1019-114 & 12:22:37.21 &  +54:43:00.9 &  3.6612 &  5.21 &   0 &   3.57 &   0 &   2 & 0.137 \\ 
52283-0519-220 & 12:22:37.51 &  +01:43:49.4 &  1.2963 &  9.31 &   0 &   3.13 &   0 &   0 & \nodata \\ 
53468-1766-030 & 12:22:37.65 &  +14:23:50.9 &  1.0092 & 10.21 &   0 &   1.42 &   1 &   0 & \nodata \\ 
53845-2233-464 & 12:22:38.40 &  +28:13:43.5 &  3.1839 &  7.43 &   0 &   4.14 &   0 &   1 & 0.030 \\ 
53112-1452-422 & 12:22:40.06 &  +43:03:51.7 &  0.7568 &  7.67 &   0 &   2.58 &   0 &   0 & \nodata \\ 
53818-2013-418 & 12:22:40.15 &  +32:59:14.7 &  1.6166 & 32.84 &   0 &   0.67 &   2 &   0 & \nodata \\ 
52370-0780-222 & 12:22:40.50 &  +62:05:24.8 &  1.3601 & 13.39 &   0 &   4.22 &   0 &   0 & \nodata \\ 
54477-2611-185 & 12:22:40.68 &  +19:13:08.1 &  1.8333 & 11.49 &   0 &   2.11 &   1 &   1 & 0.045 \\ 
52283-0519-464 & 12:22:40.82 &  +03:02:17.6 &  0.9637 &  6.78 &   0 &   4.06 &   0 &   0 & \nodata \\ 
53816-2231-608 & 12:22:41.00 &  +28:32:24.7 &  1.1241 & 11.60 &   0 &   2.63 &   2 &   0 & \nodata \\ 
53117-1451-554 & 12:22:41.11 &  +47:39:32.9 &  1.9766 &  6.76 &   0 &   1.77 &   2 &   3 & 0.102 \\ 
53493-2001-633 & 12:22:42.60 &  +38:29:36.0 &  1.6819 &  8.80 &   0 &   4.34 &   0 &   0 & \nodata \\ 
52725-1231-264 & 12:22:42.97 &  +08:53:50.6 &  0.7727 &  9.04 &   0 &   1.88 &   0 &   0 & \nodata \\ 
53436-1767-427 & 12:22:44.06 &  +15:20:20.6 &  1.1270 &  9.37 &   0 &   1.70 &   0 &   0 & \nodata \\ 
53816-2231-585 & 12:22:44.36 &  +27:58:39.4 &  1.0262 &  8.04 &   0 &   2.85 &   0 &   0 & \nodata \\ 
53493-2001-011 & 12:22:44.59 &  +37:26:03.3 &  1.2309 &  8.91 &   0 &   3.45 &   0 &   0 & \nodata \\ 
52791-1315-066 & 12:22:45.71 &  +57:11:23.8 &  1.8019 & 16.04 &   0 &   4.46 &   3 &   0 & \nodata \\ 
53845-2233-247 & 12:22:45.88 &  +26:15:04.5 &  0.8278 & 15.03 &   0 &   4.71 &   0 &   0 & \nodata \\ 
53115-1613-022 & 12:22:46.46 &  +11:53:29.4 &  1.7918 & 11.72 &   0 &   2.95 &   0 &   0 & \nodata \\ 
52283-0519-184 & 12:22:46.81 &  +02:10:51.1 &  1.8542 & 23.56 &   0 &   0.76 &   1 &   3 & 0.107 \\ 
53845-2233-249 & 12:22:46.82 &  +26:39:32.5 &  1.5627 & 12.49 &   0 &   0.99 &   2 &   0 & \nodata \\ 
53503-1999-625 & 12:22:47.02 &  +34:30:25.3 &  2.3475 &  8.48 &   0 &   0.76 &   0 &   0 & \nodata \\ 
54477-2611-182 & 12:22:47.24 &  +19:23:21.7 &  0.8346 &  5.68 &   0 &   0.14 &   0 &   0 & \nodata \\ 
54477-2611-464 & 12:22:47.40 &  +20:26:30.0 &  2.1516 &  8.01 &   0 &   3.76 &   0 &   0 & \nodata \\ 
52370-0780-394 & 12:22:47.86 &  +62:46:09.9 &  3.2408 &  9.40 &   0 &   4.44 &   0 &   1 & 0.042 \\ 
54509-2880-423 & 12:22:48.70 &  +05:16:25.3 &  0.9471 &  8.86 &   0 &   0.94 &   0 &   0 & \nodata \\ 
52370-0780-390 & 12:22:49.06 &  +63:14:05.6 &  1.1925 &  5.06 &   0 &   2.53 &   0 &   0 & \nodata \\ 
53117-1451-111 & 12:22:49.83 &  +46:59:48.6 &  1.2573 &  8.81 &   0 &   0.59 &   0 &   0 & \nodata \\ 
53819-2015-314 & 12:22:49.86 &  +33:47:50.4 &  0.9454 &  8.93 &   0 &   2.63 &   0 &   0 & \nodata \\ 
54502-2658-186 & 12:22:51.39 &  +24:59:57.4 &  0.4506 &  8.24 &   0 &   4.29 &   0 &   0 & \nodata \\ 
53819-2015-288 & 12:22:51.39 &  +33:16:40.3 &  1.3107 &  9.31 &   0 &   3.77 &   0 &   0 & \nodata \\ 
53475-1986-242 & 12:22:52.11 &  +38:52:35.7 &  1.1192 & 10.36 &   0 &   4.78 &   0 &   0 & \nodata \\ 
52000-0288-068 & 12:22:53.84 & --00:33:46.0 &  1.2770 &  7.46 &   0 &   1.66 &   0 &   0 & \nodata \\ 
53475-1986-409 & 12:22:55.46 &  +41:32:49.3 &  1.7501 &  8.06 &   0 &   0.97 &   0 &   0 & \nodata \\ 
53827-2232-451 & 12:22:55.90 &  +30:52:09.1 &  1.1487 &  7.62 &   0 &   3.75 &   1 &   0 & \nodata \\ 
53818-2013-497 & 12:22:56.63 &  +32:09:51.9 &  1.8706 & 12.91 &   0 &   0.11 &   0 &   0 & \nodata \\ 
52283-0519-416 & 12:22:56.82 &  +03:11:37.9 &  0.5010 &  6.58 &   0 &   2.50 &   0 &   0 & \nodata \\ 
53818-2013-487 & 12:22:58.02 &  +32:25:15.0 &  0.9901 &  6.87 &   0 &   1.62 &   0 &   0 & \nodata \\ 
54231-2597-547 & 12:22:58.22 &  +17:56:44.9 &  2.0627 &  6.84 &   0 &   1.32 &   0 &   0 & \nodata \\ 
54509-2880-412 & 12:22:58.74 &  +05:41:06.3 &  0.8381 & 13.20 &   0 &   3.42 &   0 &   0 & \nodata \\ 
54509-2880-221 & 12:22:58.78 &  +04:34:11.7 &  1.5214 & 11.64 &   0 &   2.65 &   1 &   0 & \nodata \\ 
52000-0288-594 & 12:22:59.31 &  +00:11:46.6 &  1.8933 & 27.49 &   0 &   1.83 &   0 &   0 & \nodata \\ 
52000-0288-601 & 12:22:59.40 &  +01:09:31.3 &  1.1284 & 14.08 &   0 &   1.14 &   0 &   0 & \nodata \\ 
52821-1371-439 & 12:22:59.59 &  +45:36:26.2 &  1.2309 &  9.27 &   0 &   1.80 &   1 &   0 & \nodata \\ 
53466-1992-321 & 12:23:00.03 &  +39:15:44.0 &  1.3561 &  9.16 &   0 &   1.86 &   2 &   0 & \nodata \\ 
52707-1019-541 & 12:23:00.21 &  +55:40:00.6 &  0.9113 &  8.51 &   0 &   2.85 &   1 &   0 & \nodata \\ 
54479-2646-300 & 12:23:00.72 &  +21:11:13.1 &  1.2363 &  7.96 &   0 &   2.79 &   1 &   0 & \nodata \\ 
53140-1625-111 & 12:23:00.98 &  +07:15:03.1 &  1.7584 &  9.81 &   0 &   3.55 &   1 &   1 & 0.049 \\ 
53112-1452-184 & 12:23:01.02 &  +42:20:57.1 &  2.4550 &  8.90 &   0 &   0.01 &   3 &   0 & \nodata \\ 
54502-2658-121 & 12:23:01.12 &  +23:51:36.7 &  1.2318 & 14.32 &   0 &   4.29 &   0 &   0 & \nodata \\ 
52283-0519-409 & 12:23:01.15 &  +03:13:29.6 &  1.1535 & 10.39 &   0 &   4.12 &   1 &   0 & \nodata \\ 
53112-1452-245 & 12:23:01.20 &  +41:24:41.9 &  1.3439 & 20.04 &   0 &   2.87 &   0 &   0 & \nodata \\ 
53117-1451-568 & 12:23:02.22 &  +48:20:35.9 &  0.6053 & 16.21 &   0 &   3.33 &   0 &   0 & \nodata \\ 
53117-1451-020 & 12:23:03.18 &  +46:25:11.5 &  3.3714 & 11.45 &   0 &   3.58 &   0 &   0 & \nodata \\ 
53503-1999-012 & 12:23:03.88 &  +33:25:31.2 &  2.2530 &  7.45 &   0 &   1.41 &   0 &   1 & 0.046 \\ 
53816-2231-604 & 12:23:04.68 &  +28:32:47.4 &  1.8516 & 16.67 &   0 &   2.84 &   0 &   2 & 0.089 \\ 
53475-1986-408 & 12:23:05.22 &  +41:35:54.0 &  1.2754 & 12.61 &   0 &   0.79 &   0 &   0 & \nodata \\ 
52725-1231-246 & 12:23:05.79 &  +08:56:51.4 &  1.0898 &  9.05 &   0 &   3.71 &   0 &   0 & \nodata \\ 
54231-2597-569 & 12:23:05.98 &  +18:41:29.1 &  1.2314 & 16.14 &   0 &   1.63 &   0 &   0 & \nodata \\ 
53117-1451-563 & 12:23:07.27 &  +48:45:33.9 &  2.2658 &  9.89 &   0 &   4.03 &   1 &   0 & \nodata \\ 
54477-2611-133 & 12:23:07.28 &  +18:55:54.9 &  1.8336 & 14.84 &   0 &   4.69 &   1 &   0 & \nodata \\ 
52672-1230-632 & 12:23:07.52 &  +10:34:48.1 &  2.7422 &  7.47 &   0 &   4.78 &   2 &   0 & \nodata \\ 
54479-2646-365 & 12:23:08.03 &  +23:49:18.9 &  1.2346 & 17.82 &   0 &   1.48 &   0 &   0 & \nodata \\ 
52374-0884-379 & 12:23:08.47 &  +53:16:06.9 &  0.8363 & 17.58 &   0 &   0.98 &   1 &   0 & \nodata \\ 
54502-2658-422 & 12:23:08.61 &  +25:15:13.0 &  0.5057 &  7.88 &   0 &   2.82 &   0 &   0 & \nodata \\ 
52672-1230-016 & 12:23:08.85 &  +09:14:59.6 &  1.7148 & 11.53 &   0 &   2.14 &   1 &   0 & \nodata \\ 
54477-2611-176 & 12:23:09.48 &  +19:52:05.0 &  1.5010 &  5.09 &   0 &   0.50 &   1 &   0 & \nodata \\ 
53845-2233-466 & 12:23:09.63 &  +28:09:11.4 &  0.4604 &  9.20 &   0 &   0.54 &   0 &   0 & \nodata \\ 
54502-2658-435 & 12:23:10.13 &  +25:11:14.1 &  2.2359 & 20.39 &   0 &   1.30 &   0 &   0 & \nodata \\ 
53827-2232-046 & 12:23:10.91 &  +28:47:30.0 &  1.6054 & 13.60 &   0 &   2.76 &   0 &   0 & \nodata \\ 
53827-2232-503 & 12:23:11.00 &  +30:27:53.3 &  1.1947 & 15.92 &   0 &   2.74 &   0 &   0 & \nodata \\ 
53442-2003-418 & 12:23:11.14 &  +37:07:01.4 &  0.4905 & 11.05 &   0 &   2.84 &   0 &   0 & \nodata \\ 
53120-1614-477 & 12:23:11.28 &  +12:41:53.9 &  2.0527 & 16.32 &   0 &   2.83 &   0 &   1 & 0.074 \\ 
54231-2597-047 & 12:23:11.29 &  +16:31:09.8 &  0.7793 &  8.01 &   0 &   3.44 &   0 &   0 & \nodata \\ 
53436-1767-409 & 12:23:11.74 &  +16:13:04.8 &  1.8339 & 17.01 &   0 &   2.06 &   0 &   0 & \nodata \\ 
53827-2232-052 & 12:23:12.88 &  +29:04:58.9 &  2.4215 & 18.86 &   0 &   1.35 &   3 &   2 & 0.106 \\ 
52413-0970-629 & 12:23:12.96 &  +50:43:00.0 &  1.4890 & 10.02 &   0 &   1.43 &   0 &   0 & \nodata \\ 
53827-2232-045 & 12:23:13.37 &  +29:08:24.1 &  1.1261 & 11.97 &   0 &   3.56 &   1 &   0 & \nodata \\ 
53466-1992-292 & 12:23:13.62 &  +37:36:25.7 &  2.4944 &  6.76 &   0 &   0.93 &   0 &   1 & 0.036 \\ 
53442-2003-419 & 12:23:13.65 &  +37:04:10.9 &  1.1259 &  9.02 &   0 &   3.54 &   0 &   0 & \nodata \\ 
53845-2233-211 & 12:23:14.10 &  +26:52:54.4 &  0.4387 &  6.81 &   0 &   1.82 &   0 &   0 & \nodata \\ 
54231-2597-045 & 12:23:15.70 &  +16:42:49.1 &  1.4179 &  9.96 &   0 &   1.54 &   0 &   0 & \nodata \\ 
53819-2015-334 & 12:23:16.02 &  +34:51:18.7 &  0.9228 &  8.68 &   0 &   2.27 &   0 &   0 & \nodata \\ 
52821-1371-190 & 12:23:16.80 &  +44:23:11.8 &  2.1140 & 15.81 &   0 &   1.54 &   0 &   0 & \nodata \\ 
53816-2231-592 & 12:23:16.82 &  +27:48:52.2 &  1.7951 &  9.47 &   0 &   1.39 &   1 &   0 & \nodata \\ 
53472-1626-207 & 12:23:16.84 &  +06:34:00.9 &  0.5391 & 11.74 &   0 &   2.48 &   0 &   0 & \nodata \\ 
52672-1230-021 & 12:23:17.79 &  +09:23:06.9 &  0.6818 &  8.18 &   0 &   4.38 &   0 &   0 & \nodata \\ 
53818-2013-404 & 12:23:18.23 &  +33:06:37.1 &  1.0354 & 21.67 &   0 &   2.33 &   0 &   0 & \nodata \\ 
53112-1452-424 & 12:23:19.91 &  +42:39:50.9 &  3.8856 & 12.69 &   0 &   3.15 &   1 &   0 & \nodata \\ 
52370-0780-407 & 12:23:20.05 &  +63:39:29.2 &  1.2737 & 10.07 &   0 &   1.51 &   0 &   0 & \nodata \\ 
54479-2646-424 & 12:23:20.47 &  +23:07:12.6 &  3.1389 &  9.03 &   0 &   1.62 &   2 &   0 & \nodata \\ 
53816-2231-581 & 12:23:20.62 &  +28:07:58.4 &  2.3177 & 22.04 &   0 &   4.29 &   0 &   1 & 0.030 \\ 
53827-2232-448 & 12:23:21.24 &  +31:03:13.7 &  0.8855 & 18.27 &   0 &   2.69 &   0 &   0 & \nodata \\ 
52821-1371-183 & 12:23:21.26 &  +44:19:29.8 &  3.3924 &  4.03 &   0 &   0.38 &   0 &   1 & 0.041 \\ 
53472-1626-495 & 12:23:21.38 &  +08:14:35.2 &  0.7815 & 10.09 &   0 &   4.67 &   0 &   0 & \nodata \\ 
53819-2015-333 & 12:23:21.48 &  +34:56:29.0 &  1.1694 & 10.37 &   0 &   3.06 &   1 &   0 & \nodata \\ 
53436-1767-471 & 12:23:22.32 &  +15:03:03.7 &  0.5985 &  7.63 &   0 &   0.29 &   0 &   0 & \nodata \\ 
52707-1019-588 & 12:23:22.60 &  +55:36:32.1 &  1.0503 & 12.57 &   0 &   1.49 &   1 &   0 & \nodata \\ 
52283-0519-497 & 12:23:23.04 &  +02:38:08.8 &  1.2159 & 18.39 &   0 &   2.47 &   2 &   0 & \nodata \\ 
53816-2231-065 & 12:23:23.07 &  +27:02:15.3 &  3.1864 & 12.48 &   0 &   3.17 &   0 &   0 & \nodata \\ 
53845-2233-207 & 12:23:23.51 &  +26:32:40.3 &  0.6212 &  8.09 &   0 &   3.94 &   0 &   0 & \nodata \\ 
52342-0779-570 & 12:23:23.62 &  +63:42:19.9 &  1.3456 &  8.61 &   0 &   3.75 &   1 &   0 & \nodata \\ 
52413-0970-026 & 12:23:24.18 &  +49:37:11.6 &  2.2940 & 10.52 &   0 &   3.42 &   0 &   2 & 0.115 \\ 
54502-2658-140 & 12:23:24.45 &  +24:16:16.6 &  1.1057 & 10.69 &   0 &   1.92 &   0 &   0 & \nodata \\ 
54502-2658-437 & 12:23:24.55 &  +25:12:07.3 &  1.6606 & 34.89 &   0 &   4.42 &   0 &   0 & \nodata \\ 
53436-1767-191 & 12:23:25.42 &  +14:37:09.8 &  1.4705 &  8.55 &   0 &   0.76 &   0 &   0 & \nodata \\ 
53120-1614-446 & 12:23:25.59 &  +13:42:33.6 &  1.0748 & 17.43 &   0 &   0.19 &   0 &   0 & \nodata \\ 
53442-2003-201 & 12:23:26.15 &  +35:36:00.1 &  1.2585 &  4.57 &   0 &   1.30 &   0 &   0 & \nodata \\ 
53475-1986-498 & 12:23:26.79 &  +40:20:01.8 &  1.1045 & 12.48 &   0 &   2.57 &   0 &   0 & \nodata \\ 
54502-2658-427 & 12:23:26.83 &  +25:41:23.5 &  1.6929 & 10.47 &   0 &   2.35 &   1 &   0 & \nodata \\ 
53442-2003-453 & 12:23:26.87 &  +37:11:57.2 &  1.6697 &  8.85 &   0 &   0.13 &   2 &   0 & \nodata \\ 
53818-2013-406 & 12:23:28.42 &  +33:02:25.6 &  2.2624 &  9.10 &   0 &   4.51 &   0 &   0 & \nodata \\ 
53442-2003-143 & 12:23:28.88 &  +35:53:57.0 &  0.8981 & 13.22 &   0 &   4.82 &   0 &   0 & \nodata \\ 
54509-2880-454 & 12:23:28.99 &  +05:37:25.1 &  2.2296 & 11.18 &   0 &   1.61 &   1 &   0 & \nodata \\ 
53818-2013-137 & 12:23:30.10 &  +31:34:18.2 &  1.1014 & 10.07 &   0 &   4.85 &   0 &   0 & \nodata \\ 
52342-0779-569 & 12:23:31.16 &  +63:22:34.9 &  0.4013 & 10.16 &   0 &   0.67 &   0 &   0 & \nodata \\ 
52821-1371-188 & 12:23:31.50 &  +44:39:27.7 &  0.5556 &  8.54 &   0 &   1.45 &   0 &   0 & \nodata \\ 
53503-1999-029 & 12:23:33.06 &  +33:45:39.2 &  0.4376 & 14.40 &   0 &   0.99 &   0 &   0 & \nodata \\ 
54509-2880-464 & 12:23:34.19 &  +05:22:44.8 &  3.3161 & 13.66 &   0 &   2.33 &   2 &   0 & \nodata \\ 
52725-1231-251 & 12:23:34.81 &  +09:02:34.4 &  1.3621 & 11.73 &   0 &   4.38 &   0 &   0 & \nodata \\ 
54231-2597-541 & 12:23:34.89 &  +17:28:43.1 &  1.3589 & 10.43 &   0 &   3.11 &   0 &   0 & \nodata \\ 
53827-2232-044 & 12:23:35.04 &  +29:12:22.1 &  1.4100 &  8.84 &   0 &   3.18 &   1 &   0 & \nodata \\ 
54502-2658-402 & 12:23:35.77 &  +26:07:13.3 &  1.1836 & 10.86 &   0 &   0.19 &   0 &   0 & \nodata \\ 
52707-1019-015 & 12:23:36.14 &  +54:06:39.3 &  1.2920 &  5.03 &   0 &   0.11 &   0 &   0 & \nodata \\ 
53472-1626-494 & 12:23:36.26 &  +07:55:08.4 &  1.9206 & 13.24 &   0 &   2.19 &   0 &   0 & \nodata \\ 
53845-2233-200 & 12:23:37.21 &  +27:08:45.7 &  0.5384 & 18.09 &   0 &   1.13 &   0 &   0 & \nodata \\ 
53845-2233-202 & 12:23:37.36 &  +26:16:22.7 &  2.2682 & 15.97 &   0 &   2.28 &   0 &   0 & \nodata \\ 
54479-2646-361 & 12:23:38.72 &  +23:49:50.7 &  1.7673 &  7.57 &   0 &   2.85 &   0 &   0 & \nodata \\ 
54477-2611-098 & 12:23:38.92 &  +19:07:21.6 &  1.1732 & 11.44 &   0 &   2.51 &   0 &   0 & \nodata \\ 
53845-2233-197 & 12:23:39.06 &  +27:21:55.3 &  1.5795 & 12.58 &   0 &   1.68 &   1 &   0 & \nodata \\ 
52317-0600-291 & 12:23:39.24 &  +63:59:24.0 &  1.9879 &  6.67 &   0 &   3.15 &   0 &   1 & 0.046 \\ 
52821-1371-405 & 12:23:39.34 &  +46:11:18.6 &  1.0128 &  7.13 &   0 &   3.13 &   1 &   0 & \nodata \\ 
54479-2646-184 & 12:23:39.66 &  +22:01:47.1 &  1.2612 & 10.39 &   0 &   3.09 &   0 &   0 & \nodata \\ 
53827-2232-053 & 12:23:40.42 &  +29:24:41.4 &  0.9287 & 11.74 &   0 &   2.03 &   0 &   0 & \nodata \\ 
52000-0288-625 & 12:23:40.93 &  +00:27:58.6 &  1.5523 & 19.47 &   0 &   1.07 &   1 &   0 & \nodata \\ 
54509-2880-216 & 12:23:42.57 &  +04:05:53.7 &  2.1331 &  7.21 &   0 &   4.15 &   2 &   0 & \nodata \\ 
52791-1315-058 & 12:23:43.00 &  +56:26:37.4 &  0.7640 &  7.96 &   0 &   3.62 &   0 &   0 & \nodata \\ 
52644-0971-389 & 12:23:43.15 &  +50:37:53.4 &  3.4873 &  8.35 &   0 &   3.08 &   0 &   3 & 0.155 \\ 
52707-1019-014 & 12:23:43.41 &  +54:13:26.0 &  2.1077 & 18.67 &   0 &   4.79 &   0 &   0 & \nodata \\ 
53112-1452-362 & 12:23:43.77 &  +43:10:59.4 &  0.7260 & 16.46 &   0 &   1.93 &   0 &   0 & \nodata \\ 
52283-0519-172 & 12:23:44.86 &  +02:29:20.5 &  1.0228 & 16.04 &   0 &   1.30 &   0 &   0 & \nodata \\ 
52821-1371-140 & 12:23:45.62 &  +43:48:54.0 &  0.4658 & 10.92 &   0 &   3.80 &   0 &   0 & \nodata \\ 
52313-0333-627 & 12:23:45.68 & --02:05:01.9 &  0.5413 &  9.85 &   0 &   3.32 &   1 &   0 & \nodata \\ 
54231-2597-575 & 12:23:46.18 &  +18:21:06.6 &  1.4009 & 10.20 &   0 &   3.98 &   1 &   0 & \nodata \\ 
53816-2231-634 & 12:23:46.52 &  +27:42:32.6 &  0.6614 &  4.11 &   0 &   4.32 &   0 &   0 & \nodata \\ 
54509-2880-441 & 12:23:46.88 &  +05:52:06.7 &  1.7733 &  7.48 &   0 &   4.82 &   0 &   0 & \nodata \\ 
53818-2013-459 & 12:23:47.19 &  +32:50:39.2 &  1.7364 &  7.63 &   0 &   0.14 &   0 &   0 & \nodata \\ 
51957-0493-629 & 12:23:47.32 &  +67:46:45.2 &  0.8925 & 19.77 &   0 &   3.20 &   0 &   0 & \nodata \\ 
53436-1767-472 & 12:23:47.74 &  +15:18:57.0 &  1.8790 & 12.52 &   0 &   4.85 &   0 &   0 & \nodata \\ 
51993-0334-330 & 12:23:47.97 & --01:33:03.9 &  0.5079 &  6.53 &   0 &   1.31 &   0 &   0 & \nodata \\ 
51990-0289-334 & 12:23:48.22 &  +01:02:21.9 &  1.9415 & 23.09 &   0 &   0.47 &   1 &   2 & 0.084 \\ 
54509-2880-458 & 12:23:48.88 &  +05:33:35.4 &  0.4353 & 11.61 &   0 &   3.00 &   0 &   0 & \nodata \\ 
52283-0519-178 & 12:23:49.30 &  +02:14:49.1 &  0.4084 & 10.20 &   0 &   0.51 &   0 &   0 & \nodata \\ 
52000-0288-635 & 12:23:49.62 &  +00:36:02.3 &  0.6949 & 15.71 &   0 &   1.68 &   0 &   0 & \nodata \\ 
53466-1992-356 & 12:23:49.70 &  +38:22:21.8 &  1.0169 &  9.71 &   0 &   3.82 &   0 &   0 & \nodata \\ 
52283-0519-092 & 12:23:49.82 &  +01:42:29.6 &  1.1548 & 16.84 &   0 &   1.03 &   0 &   0 & \nodata \\ 
52725-1231-253 & 12:23:49.91 &  +08:56:38.6 &  1.0429 & 12.34 &   0 &   1.17 &   0 &   0 & \nodata \\ 
52283-0519-492 & 12:23:50.61 &  +02:44:58.4 &  0.7569 & 10.65 &   0 &   2.19 &   0 &   0 & \nodata \\ 
51993-0334-287 & 12:23:51.68 & --03:22:05.1 &  1.6481 &  9.31 &   0 &   2.56 &   1 &   0 & \nodata \\ 
54231-2597-043 & 12:23:52.30 &  +16:17:50.2 &  1.4796 &  7.15 &   0 &   2.55 &   0 &   0 & \nodata \\ 
51993-0334-339 & 12:23:52.67 & --01:51:57.9 &  0.9207 & 11.03 &   0 &   1.48 &   0 &   0 & \nodata \\ 
52409-0955-621 & 12:23:53.52 &  +60:41:56.3 &  1.0622 & 15.24 &   0 &   0.65 &   0 &   0 & \nodata \\ 
54479-2646-256 & 12:23:54.35 &  +21:35:56.9 &  2.2323 &  4.09 &   0 &   3.81 &   0 &   1 & 0.107 \\ 
52409-0955-004 & 12:23:54.78 &  +58:48:27.8 &  2.3174 &  9.10 &   0 &   2.90 &   2 &   1 & 0.039 \\ 
52342-0779-567 & 12:23:55.44 &  +63:34:54.1 &  0.6104 & 10.59 &   0 &   2.35 &   0 &   0 & \nodata \\ 
54509-2880-466 & 12:23:55.64 &  +05:23:45.1 &  1.2296 & 11.71 &   0 &   0.98 &   2 &   0 & \nodata \\ 
53475-1986-181 & 12:23:55.79 &  +39:52:08.5 &  0.4188 &  7.04 &   0 &   2.24 &   0 &   0 & \nodata \\ 
52283-0519-091 & 12:23:56.32 &  +01:25:32.1 &  1.8949 & 12.83 &   0 &   1.67 &   0 &   0 & \nodata \\ 
53466-1992-355 & 12:23:56.45 &  +38:17:22.1 &  1.7527 &  9.48 &   0 &   2.41 &   1 &   0 & \nodata \\ 
54479-2646-246 & 12:23:56.69 &  +21:29:17.6 &  1.2473 &  8.88 &   0 &   2.94 &   0 &   0 & \nodata \\ 
53436-1767-495 & 12:23:56.81 &  +14:58:23.4 &  3.2458 &  7.63 &   0 &   3.94 &   0 &   0 & \nodata \\ 
52725-1231-427 & 12:23:56.97 &  +10:17:13.2 &  3.7360 & 16.98 &   0 &   0.54 &   0 &   0 & \nodata \\ 
54502-2658-428 & 12:23:57.12 &  +25:24:34.9 &  1.4181 &  9.14 &   0 &   3.94 &   1 &   0 & \nodata \\ 
53436-1767-163 & 12:23:57.51 &  +14:14:43.0 &  2.2745 & 11.68 &   0 &   4.78 &   0 &   0 & \nodata \\ 
52821-1371-182 & 12:23:57.92 &  +44:44:50.8 &  1.0146 & 10.31 &   0 &   0.52 &   0 &   0 & \nodata \\ 
53818-2013-441 & 12:23:58.98 &  +33:27:08.2 &  1.5445 & 10.22 &   0 &   1.40 &   2 &   0 & \nodata \\ 
54502-2658-475 & 12:23:59.29 &  +25:19:43.1 &  1.2919 & 16.94 &   0 &   3.80 &   0 &   0 & \nodata \\ 
53120-1614-129 & 12:23:59.35 &  +11:28:00.0 &  4.1201 & 10.86 &   0 &   0.77 &   0 &   0 & \nodata \\ 
52821-1371-415 & 12:23:59.47 &  +45:46:06.8 &  1.1418 &  5.19 &   0 &   0.44 &   0 &   0 & \nodata \\ 
54231-2597-048 & 12:23:59.84 &  +16:22:41.4 &  2.6222 & 12.04 &   0 &   4.03 &   0 &   2 & 0.080 \\ 
53475-1986-485 & 12:24:00.41 &  +40:35:59.6 &  1.3705 & 10.75 &   0 &   2.22 &   0 &   0 & \nodata \\ 
51990-0289-365 & 12:24:00.78 &  +00:59:19.9 &  1.4954 &  8.32 &   0 &   1.07 &   1 &   0 & \nodata \\ 
54477-2611-496 & 12:24:00.84 &  +20:32:05.9 &  0.6339 &  4.91 &   0 &   2.79 &   0 &   0 & \nodata \\ 
53816-2231-062 & 12:24:00.85 &  +27:10:36.3 &  0.6489 &  8.02 &   0 &   1.26 &   0 &   0 & \nodata \\ 
53472-1626-407 & 12:24:00.87 &  +08:44:46.7 &  0.5287 &  7.85 &   0 &   2.67 &   0 &   0 & \nodata \\ 
53493-2001-028 & 12:24:01.52 &  +38:01:11.6 &  1.4824 & 13.66 &   0 &   0.66 &   0 &   0 & \nodata \\ 
52725-1231-200 & 12:24:01.71 &  +09:35:18.4 &  1.3435 &  4.04 &   0 &   2.66 &   0 &   0 & \nodata \\ 
51990-0289-282 & 12:24:02.21 & --00:42:22.0 &  2.2483 &  6.07 &   0 &   1.13 &   1 &   0 & \nodata \\ 
53112-1452-204 & 12:24:02.59 &  +41:34:24.3 &  1.5952 & 11.51 &   0 &   0.25 &   1 &   0 & \nodata \\ 
54477-2611-521 & 12:24:03.26 &  +20:46:07.0 &  1.0360 &  6.28 &   0 &   1.42 &   0 &   0 & \nodata \\ 
54231-2597-067 & 12:24:04.25 &  +17:01:58.7 &  1.4076 &  7.32 &   0 &   4.63 &   0 &   0 & \nodata \\ 
53442-2003-459 & 12:24:04.29 &  +36:58:37.8 &  1.5476 &  8.40 &   0 &   3.83 &   0 &   0 & \nodata \\ 
54479-2646-187 & 12:24:04.58 &  +21:55:20.1 &  0.4401 & 16.69 &   0 &   4.78 &   0 &   0 & \nodata \\ 
54477-2611-086 & 12:24:04.97 &  +18:39:32.0 &  0.8364 & 18.14 &   0 &   4.77 &   0 &   0 & \nodata \\ 
54502-2658-177 & 12:24:05.49 &  +25:00:21.7 &  1.3620 &  6.56 &   0 &   1.01 &   0 &   0 & \nodata \\ 
53442-2003-492 & 12:24:06.04 &  +36:53:16.7 &  2.0215 &  5.01 &   0 &   3.56 &   0 &   0 & \nodata \\ 
54509-2880-460 & 12:24:06.68 &  +06:03:56.4 &  2.0179 &  5.04 &   0 &   0.46 &   2 &   1 & 0.070 \\ 
54502-2658-161 & 12:24:08.45 &  +24:50:34.3 &  1.8037 &  9.99 &   0 &   4.69 &   2 &   1 & 0.069 \\ 
52413-0970-640 & 12:24:09.91 &  +50:01:55.4 &  1.0647 & 12.44 &   0 &   2.83 &   1 &   0 & \nodata \\ 
53120-1614-524 & 12:24:10.81 &  +13:43:32.4 &  1.1191 & 11.56 &   0 &   0.43 &   1 &   0 & \nodata \\ 
52374-0884-475 & 12:24:11.54 &  +52:52:16.1 &  3.0539 & 12.84 &   0 &   4.19 &   0 &   1 & 0.042 \\ 
52644-0971-235 & 12:24:11.69 &  +49:55:11.1 &  1.0016 & 10.08 &   0 &   4.79 &   2 &   0 & \nodata \\ 
51990-0289-374 & 12:24:11.95 &  +00:44:41.1 &  1.6291 &  9.43 &   0 &   3.04 &   1 &   0 & \nodata \\ 
53819-2015-284 & 12:24:11.96 &  +33:32:16.5 &  1.2875 &  4.39 &   0 &   1.30 &   0 &   0 & \nodata \\ 
53466-1992-385 & 12:24:12.43 &  +38:48:02.2 &  1.1756 &  8.50 &   0 &   4.86 &   0 &   0 & \nodata \\ 
52725-1231-462 & 12:24:12.51 &  +10:01:41.6 &  1.7921 &  8.82 &   0 &   1.26 &   1 &   1 & 0.047 \\ 
53845-2233-452 & 12:24:12.56 &  +28:48:00.3 &  0.6587 &  5.31 &   0 &   3.56 &   0 &   0 & \nodata \\ 
52000-0288-639 & 12:24:14.29 &  +00:37:09.0 &  1.4804 & 15.02 &   0 &   0.53 &   2 &   0 & \nodata \\ 
52821-1371-134 & 12:24:14.66 &  +44:11:58.1 &  2.0915 & 15.38 &   0 &   4.22 &   0 &   0 & \nodata \\ 
53140-1625-639 & 12:24:15.26 &  +07:58:47.0 &  3.5603 &  8.95 &   0 &   4.24 &   1 &   0 & \nodata \\ 
53436-1767-175 & 12:24:15.74 &  +14:35:24.3 &  1.2691 &  6.35 &   0 &   0.42 &   0 &   0 & \nodata \\ 
54479-2646-163 & 12:24:15.83 &  +22:22:45.9 &  0.9819 & 17.80 &   0 &   2.15 &   1 &   0 & \nodata \\ 
54477-2611-505 & 12:24:17.93 &  +20:23:11.2 &  1.9938 &  7.97 &   0 &   4.14 &   0 &   1 & 0.055 \\ 
53472-1626-197 & 12:24:18.00 &  +07:09:49.2 &  0.9813 &  4.46 &   0 &   4.08 &   0 &   0 & \nodata \\ 
54509-2880-449 & 12:24:18.24 &  +06:10:00.9 &  0.4142 &  4.93 &   0 &   0.19 &   0 &   0 & \nodata \\ 
51993-0334-262 & 12:24:18.73 & --03:01:10.0 &  1.1662 &  5.85 &   0 &   4.36 &   1 &   0 & \nodata \\ 
53845-2233-495 & 12:24:18.90 &  +27:52:03.1 &  0.6602 &  7.05 &   0 &   0.03 &   0 &   0 & \nodata \\ 
54231-2597-591 & 12:24:18.98 &  +17:33:15.9 &  1.8572 & 11.41 &   0 &   3.54 &   2 &   0 & \nodata \\ 
54232-2598-352 & 12:24:19.64 &  +17:37:24.8 &  2.0065 & 10.14 &   0 &   3.28 &   0 &   0 & \nodata \\ 
53117-1451-585 & 12:24:19.76 &  +48:11:04.3 &  0.8554 & 15.82 &   0 &   4.73 &   0 &   0 & \nodata \\ 
52725-1231-405 & 12:24:19.81 &  +11:07:23.1 &  1.7601 &  7.77 &   0 &   1.84 &   0 &   0 & \nodata \\ 
53436-1767-087 & 12:24:20.61 &  +13:55:07.3 &  1.8005 & 10.81 &   0 &   3.70 &   1 &   0 & \nodata \\ 
52821-1371-131 & 12:24:21.02 &  +44:13:19.3 &  1.3434 & 13.65 &   0 &   1.78 &   1 &   0 & \nodata \\ 
54231-2597-015 & 12:24:21.43 &  +16:06:44.7 &  0.7655 & 11.93 &   0 &   4.86 &   0 &   0 & \nodata \\ 
53845-2233-494 & 12:24:22.15 &  +28:12:34.0 &  0.8276 &  8.49 &   0 &   3.55 &   0 &   0 & \nodata \\ 
53112-1452-173 & 12:24:22.81 &  +42:15:20.4 &  1.2855 & 11.24 &   0 &   4.89 &   0 &   0 & \nodata \\ 
53436-1767-486 & 12:24:23.67 &  +15:23:12.1 &  3.9762 &  8.63 &   0 &   3.55 &   0 &   0 & \nodata \\ 
53472-1626-208 & 12:24:23.81 &  +06:47:14.2 &  0.5526 &  9.07 &   0 &   2.58 &   1 &   0 & \nodata \\ 
53472-1626-508 & 12:24:23.99 &  +07:58:29.7 &  1.9554 & 11.61 &   0 &   4.20 &   3 &   0 & \nodata \\ 
52409-0955-033 & 12:24:24.17 &  +59:35:28.5 &  0.8993 &  6.03 &   0 &   3.53 &   0 &   0 & \nodata \\ 
53475-1986-518 & 12:24:24.23 &  +40:15:10.5 &  0.4169 &  8.75 &   0 &   3.29 &   0 &   0 & \nodata \\ 
53823-2234-355 & 12:24:24.42 &  +30:01:26.4 &  1.1923 &  9.26 &   0 &   2.15 &   1 &   0 & \nodata \\ 
54502-2658-461 & 12:24:24.50 &  +25:43:17.2 &  1.8832 &  7.38 &   0 &   1.10 &   3 &   1 & 0.051 \\ 
53084-1453-320 & 12:24:24.54 &  +47:19:40.9 &  0.6018 & 23.35 &   0 &   1.60 &   0 &   0 & \nodata \\ 
54231-2597-066 & 12:24:24.61 &  +16:45:47.3 &  0.5669 &  9.02 &   0 &   2.75 &   0 &   0 & \nodata \\ 
52283-0519-093 & 12:24:24.62 &  +01:46:30.6 &  1.4715 &  7.55 &   0 &   2.38 &   1 &   0 & \nodata \\ 
54231-2597-011 & 12:24:25.73 &  +16:37:42.1 &  1.6937 &  6.09 &   0 &   3.40 &   0 &   0 & \nodata \\ 
54509-2880-167 & 12:24:26.22 &  +04:48:16.6 &  1.1580 &  4.52 &   0 &   0.27 &   0 &   0 & \nodata \\ 
53475-1986-520 & 12:24:26.47 &  +40:13:52.1 &  1.6281 & 16.48 &   0 &   3.29 &   1 &   0 & \nodata \\ 
52644-0971-399 & 12:24:26.66 &  +50:25:30.3 &  1.3640 & 12.20 &   0 &   1.44 &   1 &   0 & \nodata \\ 
53827-2232-005 & 12:24:27.83 &  +29:26:02.2 &  1.5192 & 12.17 &   0 &   1.33 &   0 &   0 & \nodata \\ 
54232-2598-332 & 12:24:28.29 &  +18:14:44.4 &  0.8463 & 14.84 &   0 &   1.59 &   0 &   0 & \nodata \\ 
52374-0884-253 & 12:24:28.99 &  +51:37:55.9 &  1.7312 & 12.67 &   0 &   3.84 &   2 &   2 & 0.084 \\ 
53466-1992-390 & 12:24:30.20 &  +38:47:11.0 &  1.3046 &  8.15 &   0 &   2.38 &   0 &   0 & \nodata \\ 
54502-2658-098 & 12:24:30.65 &  +24:21:05.4 &  1.0525 & 10.68 &   0 &   1.07 &   0 &   0 & \nodata \\ 
54232-2598-341 & 12:24:30.96 &  +18:04:36.2 &  1.6013 &  6.07 &   0 &   1.89 &   0 &   0 & \nodata \\ 
51993-0334-324 & 12:24:32.07 & --01:22:17.8 &  0.6239 &  9.51 &   0 &   0.93 &   0 &   0 & \nodata \\ 
51990-0289-379 & 12:24:32.10 &  +00:42:49.4 &  1.2879 & 14.51 &   0 &   0.54 &   0 &   0 & \nodata \\ 
53819-2015-317 & 12:24:32.19 &  +33:43:27.3 &  1.2807 &  6.16 &   0 &   1.34 &   1 &   0 & \nodata \\ 
53436-1767-442 & 12:24:32.33 &  +15:49:31.9 &  1.8222 &  5.38 &   0 &   0.33 &   0 &   1 & 0.040 \\ 
54509-2880-174 & 12:24:32.93 &  +04:43:36.9 &  1.6889 &  6.51 &   0 &   4.29 &   0 &   0 & \nodata \\ 
53472-1626-217 & 12:24:32.96 &  +06:37:31.1 &  0.8488 & 12.96 &   0 &   2.97 &   0 &   0 & \nodata \\ 
54231-2597-580 & 12:24:33.00 &  +18:20:44.7 &  1.9876 &  7.80 &   0 &   3.86 &   0 &   0 & \nodata \\ 
53436-1767-444 & 12:24:33.22 &  +15:52:34.2 &  1.0895 &  6.98 &   0 &   1.16 &   0 &   0 & \nodata \\ 
52342-0779-593 & 12:24:33.23 &  +62:39:21.4 &  1.5007 &  7.72 &   0 &   3.35 &   1 &   0 & \nodata \\ 
53112-1452-134 & 12:24:33.29 &  +41:41:26.4 &  1.1775 &  9.30 &   0 &   4.76 &   0 &   0 & \nodata \\ 
52000-0288-640 & 12:24:33.34 &  +00:14:15.9 &  0.5731 &  6.26 &   0 &   0.19 &   1 &   0 & \nodata \\ 
54480-2612-296 & 12:24:34.02 &  +19:08:04.6 &  2.7115 &  9.19 &   0 &   0.80 &   2 &   0 & \nodata \\ 
53845-2233-174 & 12:24:34.26 &  +27:17:01.8 &  1.4133 & 13.03 &   0 &   1.88 &   0 &   0 & \nodata \\ 
53819-2015-278 & 12:24:34.71 &  +33:59:14.5 &  2.1869 &  7.46 &   0 &   3.09 &   1 &   0 & \nodata \\ 
54477-2611-142 & 12:24:34.77 &  +19:16:23.0 &  2.8902 & 10.94 &   0 &   2.57 &   0 &   2 & 0.108 \\ 
52821-1371-124 & 12:24:34.94 &  +43:47:14.4 &  1.2081 & 11.64 &   0 &   2.15 &   0 &   0 & \nodata \\ 
52644-0971-257 & 12:24:35.01 &  +49:12:07.1 &  0.7792 & 30.65 &   0 &   3.83 &   0 &   0 & \nodata \\ 
54509-2880-164 & 12:24:35.53 &  +04:30:14.1 &  1.6682 &  7.04 &   0 &   0.54 &   1 &   0 & \nodata \\ 
53475-1986-195 & 12:24:36.99 &  +40:12:56.3 &  1.4374 &  6.59 &   0 &   3.36 &   1 &   0 & \nodata \\ 
52821-1371-092 & 12:24:37.01 &  +43:42:44.0 &  2.8494 & 16.65 &   0 &   0.12 &   0 &   0 & \nodata \\ 
52370-0780-410 & 12:24:37.79 &  +64:02:37.5 &  1.2463 &  8.09 &   0 &   2.64 &   0 &   0 & \nodata \\ 
52707-1019-587 & 12:24:38.41 &  +55:25:14.5 &  1.8788 &  8.41 &   0 &   0.96 &   6 &   2 & 0.096 \\ 
54477-2611-501 & 12:24:39.16 &  +20:24:04.9 &  1.0140 & 10.60 &   0 &   2.75 &   0 &   0 & \nodata \\ 
52791-1315-541 & 12:24:40.02 &  +58:08:54.5 &  0.6223 &  7.87 &   0 &   1.39 &   0 &   0 & \nodata \\ 
52707-1019-020 & 12:24:42.34 &  +54:21:22.0 &  0.4638 &  7.45 &   0 &   2.64 &   0 &   0 & \nodata \\ 
52370-0780-256 & 12:24:42.44 &  +61:36:13.5 &  1.7434 &  6.48 &   0 &   3.35 &   0 &   0 & \nodata \\ 
51915-0494-342 & 12:24:43.22 &  +67:48:52.6 &  1.9239 & 11.58 &   0 &   0.63 &   2 &   0 & \nodata \\ 
53475-1986-217 & 12:24:44.11 &  +39:37:14.7 &  0.7586 & 24.52 &   0 &   4.42 &   0 &   0 & \nodata \\ 
53436-1767-450 & 12:24:45.08 &  +15:49:06.7 &  1.0468 & 11.04 &   0 &   3.30 &   0 &   0 & \nodata \\ 
52644-0971-221 & 12:24:45.09 &  +49:25:54.8 &  0.8746 & 18.32 &   0 &   0.80 &   0 &   0 & \nodata \\ 
53084-1453-349 & 12:24:45.83 &  +47:40:37.2 &  1.9812 & 15.35 &   0 &   2.19 &   1 &   1 & 0.027 \\ 
53475-1986-209 & 12:24:47.16 &  +38:58:02.4 &  1.9312 & 10.31 &   0 &   4.61 &   1 &   0 & \nodata \\ 
53819-2015-323 & 12:24:47.37 &  +34:51:38.5 &  1.7258 &  6.54 &   0 &   2.78 &   0 &   0 & \nodata \\ 
52000-0288-031 & 12:24:47.64 & --00:07:12.5 &  2.0618 &  7.33 &   0 &   1.86 &   2 &   5 & 0.231 \\ 
53466-1992-269 & 12:24:47.79 &  +37:54:49.8 &  2.1138 & 10.07 &   0 &   1.28 &   0 &   2 & 0.091 \\ 
53120-1614-511 & 12:24:48.15 &  +12:54:13.3 &  1.0614 &  8.60 &   0 &   1.25 &   0 &   0 & \nodata \\ 
52821-1371-456 & 12:24:48.68 &  +45:51:17.7 &  1.3195 & 17.99 &   0 &   0.32 &   0 &   0 & \nodata \\ 
53466-1992-398 & 12:24:49.30 &  +38:47:29.1 &  1.2348 &  7.38 &   0 &   4.83 &   1 &   0 & \nodata \\ 
54153-2568-530 & 12:24:49.61 &  +01:01:38.4 &  2.5782 & 13.11 &   0 &   2.46 &   1 &   1 & 0.036 \\ 
54509-2880-493 & 12:24:49.87 &  +05:07:55.9 &  1.1215 & 10.30 &   0 &   1.52 &   0 &   0 & \nodata \\ 
53112-1452-476 & 12:24:49.91 &  +42:37:19.2 &  2.1142 &  9.47 &   0 &   0.37 &   0 &   0 & \nodata \\ 
53823-2234-360 & 12:24:50.18 &  +30:02:07.6 &  1.2142 &  8.34 &   0 &   2.63 &   1 &   0 & \nodata \\ 
52725-1231-451 & 12:24:50.69 &  +10:49:05.5 &  1.8435 &  8.29 &   0 &   0.98 &   0 &   0 & \nodata \\ 
53818-2013-543 & 12:24:50.81 &  +32:33:59.6 &  2.6038 &  8.51 &   0 &   4.83 &   0 &   0 & \nodata \\ 
53818-2013-545 & 12:24:50.95 &  +32:26:56.7 &  1.0329 &  7.50 &   0 &   3.67 &   1 &   0 & \nodata \\ 
52370-0780-216 & 12:24:51.29 &  +61:37:47.2 &  0.9252 & 17.72 &   0 &   3.77 &   0 &   0 & \nodata \\ 
53442-2003-495 & 12:24:51.37 &  +36:55:11.9 &  1.4857 &  7.61 &   0 &   1.97 &   0 &   0 & \nodata \\ 
52791-1315-075 & 12:24:51.60 &  +57:17:00.9 &  2.1521 & 11.34 &   0 &   1.65 &   0 &   1 & 0.040 \\ 
53436-1767-144 & 12:24:51.70 &  +14:15:09.1 &  1.9682 &  9.29 &   0 &   2.76 &   0 &   0 & \nodata \\ 
53475-1986-137 & 12:24:51.83 &  +39:37:38.1 &  0.7407 & 17.48 &   0 &   1.25 &   0 &   0 & \nodata \\ 
54479-2646-179 & 12:24:52.12 &  +21:51:52.4 &  0.4062 &  5.63 &   0 &   1.64 &   0 &   0 & \nodata \\ 
52283-0519-523 & 12:24:52.42 &  +03:30:50.2 &  0.9559 &  8.02 &   0 &   4.25 &   0 &   0 & \nodata \\ 
53475-1986-507 & 12:24:52.67 &  +40:39:36.9 &  2.0226 & 28.16 &   0 &   2.14 &   0 &   0 & \nodata \\ 
54231-2597-605 & 12:24:52.87 &  +18:31:33.9 &  1.8575 & 10.47 &   0 &   3.89 &   0 &   2 & 0.084 \\ 
53442-2003-537 & 12:24:53.07 &  +37:21:37.6 &  0.5850 &  7.74 &   0 &   3.12 &   0 &   0 & \nodata \\ 
54502-2658-487 & 12:24:53.57 &  +25:38:20.5 &  1.2204 & 15.48 &   0 &   0.37 &   1 &   0 & \nodata \\ 
51993-0334-352 & 12:24:53.80 & --02:25:57.4 &  3.1953 & 11.56 &   0 &   1.70 &   1 &   0 & \nodata \\ 
54479-2646-204 & 12:24:54.46 &  +21:22:46.3 &  0.4335 & 13.32 &   0 &   4.25 &   0 &   0 & \nodata \\ 
53166-1615-357 & 12:24:54.70 &  +12:36:06.4 &  1.8250 & 15.49 &   0 &   2.92 &   0 &   0 & \nodata \\ 
53112-1452-415 & 12:24:55.07 &  +43:07:45.6 &  0.4987 &  5.72 &   0 &   2.87 &   0 &   0 & \nodata \\ 
52725-1231-175 & 12:24:55.11 &  +09:45:10.0 &  1.0755 &  7.81 &   0 &   0.30 &   0 &   0 & \nodata \\ 
53466-1992-290 & 12:24:55.94 &  +37:37:02.1 &  1.0305 & 11.47 &   0 &   1.01 &   0 &   0 & \nodata \\ 
52725-1231-194 & 12:24:56.06 &  +09:12:14.6 &  1.4644 & 15.12 &   0 &   2.71 &   3 &   0 & \nodata \\ 
54509-2880-482 & 12:24:56.49 &  +05:30:21.4 &  0.9410 &  8.15 &   0 &   3.92 &   0 &   0 & \nodata \\ 
54477-2611-152 & 12:24:56.59 &  +19:55:02.8 &  1.6620 &  8.21 &   0 &   2.63 &   0 &   0 & \nodata \\ 
54232-2598-300 & 12:24:57.43 &  +16:32:32.2 &  1.4567 & 10.24 &   0 &   3.96 &   2 &   0 & \nodata \\ 
54509-2880-497 & 12:24:58.00 &  +05:05:16.9 &  1.6001 & 12.42 &   0 &   1.80 &   0 &   0 & \nodata \\ 
54509-2880-522 & 12:24:58.08 &  +06:06:33.1 &  1.8554 &  9.82 &   0 &   0.51 &   1 &   0 & \nodata \\ 
53084-1453-303 & 12:24:58.09 &  +47:26:43.9 &  2.9226 & 19.32 &   0 &   4.48 &   1 &   2 & 0.092 \\ 
54480-2612-318 & 12:25:00.05 &  +19:39:11.9 &  1.0336 & 11.19 &   0 &   2.64 &   1 &   0 & \nodata \\ 
54480-2612-325 & 12:25:00.17 &  +20:45:56.2 &  0.9633 &  5.84 &   0 &   2.79 &   0 &   0 & \nodata \\ 
52725-1231-459 & 12:25:00.24 &  +10:36:56.4 &  2.2819 &  9.81 &   0 &   2.69 &   0 &   0 & \nodata \\ 
52283-0519-050 & 12:25:00.46 &  +01:18:55.4 &  1.9402 & 12.01 &   0 &   1.14 &   0 &   0 & \nodata \\ 
52644-0971-214 & 12:25:00.65 &  +49:11:27.3 &  2.9526 &  6.31 &   0 &   0.46 &   0 &   0 & \nodata \\ 
52283-0519-048 & 12:25:00.79 &  +01:39:25.8 &  0.9869 & 15.19 &   0 &   4.52 &   0 &   0 & \nodata \\ 
53818-2013-558 & 12:25:02.89 &  +32:08:01.6 &  1.5234 &  8.99 &   0 &   1.06 &   0 &   0 & \nodata \\ 
53442-2003-102 & 12:25:03.16 &  +35:48:53.6 &  0.9247 & 10.02 &   0 &   1.57 &   0 &   0 & \nodata \\ 
53436-1767-539 & 12:25:03.18 &  +15:52:38.4 &  1.4828 & 20.18 &   0 &   0.95 &   0 &   0 & \nodata \\ 
54232-2598-288 & 12:25:03.21 &  +16:24:06.7 &  0.5484 &  9.44 &   0 &   2.64 &   0 &   0 & \nodata \\ 
53827-2232-063 & 12:25:03.38 &  +29:39:31.1 &  0.4795 & 13.65 &   0 &   4.02 &   0 &   0 & \nodata \\ 
53120-1614-173 & 12:25:03.51 &  +12:05:18.3 &  2.1908 & 10.34 &   0 &   1.33 &   2 &   1 & 0.034 \\ 
52725-1231-493 & 12:25:04.72 &  +09:55:58.2 &  1.4291 &  6.36 &   0 &   0.80 &   2 &   0 & \nodata \\ 
53819-2015-244 & 12:25:04.99 &  +33:17:17.7 &  2.0081 & 11.31 &   0 &   3.10 &   1 &   0 & \nodata \\ 
51990-0289-274 & 12:25:05.27 & --00:30:20.2 &  2.3245 & 13.23 &   0 &   0.90 &   2 &   1 & 0.041 \\ 
52707-1019-074 & 12:25:05.53 &  +54:48:58.0 &  2.1720 &  8.80 &   0 &   0.03 &   0 &   0 & \nodata \\ 
54502-2658-449 & 12:25:05.62 &  +25:55:32.3 &  2.0951 & 13.78 &   0 &   2.73 &   2 &   2 & 0.077 \\ 
54477-2611-017 & 12:25:06.17 &  +18:42:05.7 &  1.4017 & 18.47 &   0 &   2.75 &   1 &   0 & \nodata \\ 
53084-1453-327 & 12:25:06.51 &  +48:34:35.0 &  0.6469 &  9.32 &   0 &   3.23 &   0 &   0 & \nodata \\ 
52821-1371-149 & 12:25:07.80 &  +44:36:56.0 &  1.1386 & 11.35 &   0 &   1.70 &   0 &   0 & \nodata \\ 
53472-1626-122 & 12:25:09.01 &  +06:22:31.6 &  1.0170 & 12.35 &   0 &   2.72 &   0 &   0 & \nodata \\ 
54502-2658-454 & 12:25:09.06 &  +26:07:17.9 &  1.5914 &  9.69 &   0 &   2.82 &   0 &   0 & \nodata \\ 
53475-1986-174 & 12:25:09.57 &  +40:09:56.4 &  1.5254 & 11.54 &   0 &   0.73 &   0 &   0 & \nodata \\ 
52791-1315-068 & 12:25:09.84 &  +57:01:46.3 &  1.4571 & 10.51 &   0 &   1.53 &   0 &   0 & \nodata \\ 
51993-0334-395 & 12:25:11.00 & --02:25:26.2 &  0.7789 & 12.09 &   0 &   0.99 &   2 &   0 & \nodata \\ 
53436-1767-141 & 12:25:11.16 &  +14:17:08.8 &  1.3338 & 11.44 &   0 &   1.97 &   1 &   0 & \nodata \\ 
52644-0971-370 & 12:25:11.52 &  +50:52:02.4 &  1.7083 &  8.87 &   0 &   3.44 &   0 &   0 & \nodata \\ 
53120-1614-501 & 12:25:11.91 &  +12:51:53.6 &  1.2542 &  7.66 &   0 &   4.37 &   0 &   0 & \nodata \\ 
52725-1231-489 & 12:25:12.33 &  +09:54:20.3 &  0.3972 &  9.57 &   0 &   3.33 &   0 &   0 & \nodata \\ 
53120-1614-174 & 12:25:12.93 &  +12:18:35.6 &  0.4118 & 11.38 &   0 &   2.81 &   0 &   0 & \nodata \\ 
53472-1626-505 & 12:25:13.05 &  +08:13:31.9 &  1.8920 &  5.67 &   0 &   0.19 &   0 &   0 & \nodata \\ 
54479-2646-207 & 12:25:13.93 &  +21:19:20.8 &  2.0018 &  7.67 &   0 &   2.41 &   0 &   3 & 0.138 \\ 
53819-2015-242 & 12:25:14.09 &  +33:03:18.9 &  1.1630 &  5.09 &   0 &   2.91 &   0 &   0 & \nodata \\ 
52790-1316-278 & 12:25:14.29 &  +57:09:42.3 &  1.8963 & 13.48 &   0 &   2.57 &   0 &   0 & \nodata \\ 
52644-0971-374 & 12:25:14.31 &  +51:03:32.0 &  1.3021 & 14.23 &   0 &   1.48 &   0 &   0 & \nodata \\ 
54479-2646-171 & 12:25:14.76 &  +22:13:25.1 &  1.0047 &  9.59 &   0 &   3.93 &   0 &   0 & \nodata \\ 
52374-0884-193 & 12:25:14.93 &  +52:09:12.4 &  1.2004 &  4.88 &   0 &   0.06 &   1 &   0 & \nodata \\ 
51993-0334-383 & 12:25:15.10 & --02:11:17.3 &  1.8806 & 10.87 &   0 &   3.33 &   0 &   0 & \nodata \\ 
51993-0334-387 & 12:25:15.31 & --02:22:37.2 &  0.4357 &  5.01 &   0 &   3.64 &   0 &   0 & \nodata \\ 
52370-0780-433 & 12:25:15.32 &  +63:08:05.8 &  0.9315 & 10.91 &   0 &   0.92 &   0 &   0 & \nodata \\ 
54479-2646-456 & 12:25:15.65 &  +23:19:52.7 &  2.9211 &  8.25 &   0 &   4.53 &   2 &   0 & \nodata \\ 
53120-1614-513 & 12:25:15.65 &  +12:44:41.0 &  1.6678 &  8.08 &   0 &   0.29 &   1 &   0 & \nodata \\ 
53475-1986-447 & 12:25:15.65 &  +41:04:53.4 &  1.1615 & 10.31 &   0 &   2.55 &   1 &   0 & \nodata \\ 
53472-1626-140 & 12:25:16.46 &  +06:35:06.5 &  0.9263 &  5.98 &   0 &   1.81 &   1 &   0 & \nodata \\ 
54502-2658-496 & 12:25:16.49 &  +25:09:43.7 &  1.1179 & 13.79 &   0 &   0.92 &   0 &   0 & \nodata \\ 
54509-2880-154 & 12:25:16.80 &  +04:25:37.8 &  2.3950 &  8.62 &   0 &   0.14 &   1 &   3 & 0.125 \\ 
53818-2013-103 & 12:25:16.97 &  +31:45:35.4 &  1.2751 & 11.39 &   0 &   2.61 &   0 &   0 & \nodata \\ 
53436-1767-502 & 12:25:17.15 &  +15:38:17.5 &  1.6392 & 10.18 &   0 &   0.91 &   0 &   0 & \nodata \\ 
54232-2598-340 & 12:25:17.16 &  +18:13:46.5 &  1.1858 & 13.35 &   0 &   2.06 &   0 &   0 & \nodata \\ 
53818-2013-108 & 12:25:17.53 &  +31:41:34.7 &  2.0049 & 12.55 &   0 &   3.52 &   0 &   1 & 0.036 \\ 
52821-1371-523 & 12:25:17.84 &  +46:11:26.8 &  0.4306 &  9.56 &   0 &   2.19 &   0 &   0 & \nodata \\ 
54479-2646-173 & 12:25:17.95 &  +22:20:18.6 &  0.4364 & 13.79 &   0 &   4.67 &   0 &   0 & \nodata \\ 
52317-0600-397 & 12:25:18.10 &  +65:36:15.6 &  1.3832 &  4.13 &   0 &   0.04 &   1 &   0 & \nodata \\ 
54231-2597-610 & 12:25:18.24 &  +18:18:21.6 &  0.8247 & 12.05 &   0 &   0.67 &   2 &   0 & \nodata \\ 
52283-0519-119 & 12:25:18.40 &  +02:06:56.6 &  2.0218 & 13.47 &   0 &   0.00 &   1 &   2 & 0.066 \\ 
53117-1451-605 & 12:25:18.66 &  +48:31:16.3 &  3.0905 &  7.58 &   0 &   1.48 &   1 &   2 & 0.111 \\ 
52721-1020-385 & 12:25:18.80 &  +55:11:53.5 &  1.6248 & 13.95 &   0 &   1.61 &   0 &   0 & \nodata \\ 
52790-1316-298 & 12:25:18.82 &  +56:38:17.6 &  2.5672 &  4.86 &   0 &   1.83 &   1 &   0 & \nodata \\ 
54479-2646-460 & 12:25:18.97 &  +23:29:02.8 &  1.2042 &  4.22 &   0 &   0.94 &   0 &   0 & \nodata \\ 
54509-2880-128 & 12:25:19.84 &  +03:45:46.1 &  0.5031 & 13.04 &   0 &   1.67 &   0 &   0 & \nodata \\ 
51990-0289-250 & 12:25:19.87 & --01:07:36.9 &  1.1161 &  6.06 &   0 &   0.24 &   0 &   0 & \nodata \\ 
52821-1371-082 & 12:25:20.08 &  +43:55:24.2 &  1.6261 &  8.76 &   0 &   1.10 &   1 &   0 & \nodata \\ 
53472-1626-449 & 12:25:20.13 &  +08:44:50.7 &  0.5350 &  7.83 &   0 &   4.17 &   0 &   0 & \nodata \\ 
52374-0884-409 & 12:25:20.79 &  +53:15:34.4 &  1.5486 &  4.68 &   0 &   0.31 &   0 &   0 & \nodata \\ 
52821-1371-097 & 12:25:20.97 &  +44:04:40.5 &  0.5518 &  4.00 &   0 &   3.73 &   0 &   0 & \nodata \\ 
53819-2015-247 & 12:25:22.19 &  +32:56:30.7 &  1.1187 &  5.16 &   0 &   3.54 &   1 &   0 & \nodata \\ 
54502-2658-156 & 12:25:23.21 &  +24:58:49.2 &  2.4245 &  5.64 &   0 &   4.24 &   1 &   2 & 0.091 \\ 
51990-0289-434 & 12:25:24.68 &  +00:06:22.5 &  2.0868 &  5.79 &   0 &   4.19 &   0 &   0 & \nodata \\ 
52821-1371-535 & 12:25:25.11 &  +45:59:53.1 &  1.6512 & 11.45 &   0 &   0.71 &   2 &   0 & \nodata \\ 
53819-2015-261 & 12:25:25.12 &  +33:36:50.7 &  0.7654 &  6.46 &   0 &   1.16 &   0 &   0 & \nodata \\ 
53827-2232-575 & 12:25:25.89 &  +30:59:20.2 &  0.7799 & 14.37 &   0 &   0.05 &   1 &   0 & \nodata \\ 
53436-1767-109 & 12:25:26.21 &  +14:13:32.2 &  0.7595 & 10.98 &   0 &   0.06 &   0 &   0 & \nodata \\ 
54480-2612-300 & 12:25:26.50 &  +19:07:25.4 &  1.0524 & 12.10 &   0 &   2.75 &   0 &   0 & \nodata \\ 
53442-2003-531 & 12:25:26.69 &  +37:03:08.3 &  0.7584 &  6.67 &   0 &   2.61 &   0 &   0 & \nodata \\ 
53466-1992-434 & 12:25:27.12 &  +38:25:36.0 &  1.2140 &  4.46 &   0 &   3.17 &   0 &   0 & \nodata \\ 
54479-2646-485 & 12:25:27.39 &  +22:35:12.9 &  2.0498 &  8.16 &   0 &   3.92 &   1 &   2 & 0.094 \\ 
52721-1020-392 & 12:25:27.65 &  +55:05:49.3 &  1.5073 & 11.38 &   0 &   1.30 &   1 &   0 & \nodata \\ 
52370-0780-196 & 12:25:27.69 &  +62:31:08.7 &  1.0102 &  9.78 &   0 &   4.75 &   0 &   0 & \nodata \\ 
53120-1614-577 & 12:25:28.45 &  +13:17:25.4 &  1.7940 &  5.99 &   0 &   1.09 &   1 &   1 & 0.041 \\ 
52790-1316-293 & 12:25:28.56 &  +56:16:20.4 &  1.2867 &  5.65 &   0 &   2.08 &   1 &   0 & \nodata \\ 
53436-1767-101 & 12:25:29.56 &  +14:20:45.4 &  1.5618 &  9.27 &   0 &   4.36 &   2 &   0 & \nodata \\ 
52725-1231-208 & 12:25:30.67 &  +08:59:54.4 &  1.9031 & 11.72 &   0 &   2.61 &   1 &   1 & 0.040 \\ 
53816-2231-040 & 12:25:32.25 &  +27:33:45.0 &  1.3817 & 10.55 &   0 &   4.16 &   0 &   0 & \nodata \\ 
53472-1626-093 & 12:25:32.97 &  +06:30:17.6 &  1.9036 & 17.28 &   0 &   2.01 &   0 &   0 & \nodata \\ 
52317-0600-265 & 12:25:33.12 &  +64:12:57.9 &  0.8006 & 16.51 &   0 &   4.79 &   0 &   0 & \nodata \\ 
52342-0779-598 & 12:25:33.34 &  +62:33:26.4 &  1.6469 & 10.40 &   0 &   1.86 &   0 &   0 & \nodata \\ 
53112-1452-482 & 12:25:34.82 &  +43:05:15.5 &  1.1525 &  4.86 &   0 &   1.12 &   3 &   0 & \nodata \\ 
53819-2015-279 & 12:25:35.35 &  +33:58:26.4 &  1.3179 &  4.33 &   0 &   4.56 &   0 &   0 & \nodata \\ 
51990-0289-235 & 12:25:35.42 & --00:20:39.3 &  0.9194 &  4.01 &   0 &   3.23 &   0 &   0 & \nodata \\ 
54153-2568-082 & 12:25:35.87 & --00:46:38.1 &  2.4278 &  6.55 &   0 &   4.49 &   1 &   2 & 0.114 \\ 
52725-1231-452 & 12:25:37.28 &  +10:52:10.1 &  1.1421 &  6.94 &   0 &   0.73 &   0 &   0 & \nodata \\ 
52317-0600-267 & 12:25:37.30 &  +64:12:08.7 &  1.8319 &  4.32 &   0 &   2.57 &   2 &   0 & \nodata \\ 
53117-1451-637 & 12:25:38.13 &  +47:33:33.6 &  1.2365 &  4.60 &   0 &   4.27 &   1 &   0 & \nodata \\ 
53827-2232-576 & 12:25:40.50 &  +31:01:04.8 &  2.5088 &  4.31 &   0 &   4.04 &   1 &   1 & 0.071 \\ 
52725-1231-536 & 12:25:40.63 &  +10:42:40.7 &  2.3122 &  5.55 &   0 &   4.39 &   2 &   0 & \nodata \\ 
53818-2013-098 & 12:25:41.45 &  +31:24:16.7 &  2.2187 &  5.73 &   0 &   4.14 &   1 &   0 & \nodata \\ 
54509-2880-091 & 12:25:42.45 &  +04:08:50.4 &  1.2871 &  4.46 &   0 &   2.30 &   2 &   0 & \nodata \\ 
54479-2646-128 & 12:25:42.89 &  +21:15:21.8 &  3.4739 &  6.53 &   0 &   0.04 &   0 &   1 & 0.033 \\ 
52283-0519-537 & 12:25:43.10 &  +03:33:07.7 &  1.1411 & 11.06 &   0 &   0.73 &   0 &   0 & \nodata \\ 
54480-2612-329 & 12:25:43.71 &  +21:03:19.5 &  1.8553 &  4.45 &   0 &   0.56 &   0 &   1 & 0.089 \\ 
53084-1453-400 & 12:25:44.59 &  +47:40:58.1 &  1.9941 &  5.11 &   0 &   4.50 &   1 &   4 & 0.151 \\ 
53112-1452-448 & 12:25:45.09 &  +43:18:55.6 &  1.8443 &  5.77 &   0 &   4.33 &   2 &   1 & 0.033 \\ 
52409-0955-025 & 12:25:45.36 &  +59:52:56.0 &  1.8629 & 10.74 &   0 &   3.76 &   0 &   1 & 0.043 \\ 
52317-0599-640 & 12:25:45.43 &  +64:57:25.1 &  1.0106 & 15.76 &   0 &   1.16 &   1 &   0 & \nodata \\ 
54479-2646-538 & 12:25:45.67 &  +23:26:29.2 &  1.1915 &  4.20 &   0 &   1.02 &   1 &   0 & \nodata \\ 
54480-2612-265 & 12:25:45.89 &  +19:33:41.3 &  3.0656 &  6.42 &   0 &   4.44 &   0 &   0 & \nodata \\ 
52721-1020-323 & 12:25:45.92 &  +55:55:29.1 &  2.3704 &  4.82 &   0 &   4.66 &   2 &   1 & 0.039 \\ 
53117-1451-619 & 12:25:46.16 &  +48:11:11.8 &  1.3568 &  6.55 &   0 &   1.75 &   1 &   0 & \nodata \\ 
52370-0780-125 & 12:25:46.75 &  +61:37:03.4 &  1.6131 &  4.17 &   0 &   0.61 &   0 &   0 & \nodata \\ 
54479-2646-137 & 12:25:46.84 &  +21:29:06.4 &  1.7704 &  4.06 &   0 &   4.85 &   0 &   0 & \nodata \\ 
53120-1614-085 & 12:25:47.20 &  +11:19:30.0 &  1.0357 &  6.37 &   0 &   4.63 &   0 &   0 & \nodata \\ 
51993-0334-374 & 12:25:48.75 & --01:52:32.1 &  0.9714 &  4.47 &   0 &   4.55 &   0 &   0 & \nodata \\ 
54477-2611-008 & 12:25:49.37 &  +18:47:28.1 &  1.3833 &  6.48 &   0 &   4.76 &   1 &   0 & \nodata \\ 
53442-2003-578 & 12:25:49.52 &  +37:07:59.7 &  1.9875 &  9.61 &   0 &   1.12 &   0 &   0 & \nodata \\ 
52644-0971-435 & 12:25:51.06 &  +50:01:14.1 &  2.6579 &  5.96 &   0 &   4.71 &   0 &   0 & \nodata \\ 
53120-1614-047 & 12:25:51.37 &  +11:22:10.6 &  1.0101 &  5.43 &   0 &   3.29 &   0 &   0 & \nodata \\ 
54231-2597-588 & 12:25:52.03 &  +17:35:16.1 &  1.8634 &  6.57 &   0 &   3.70 &   0 &   0 & \nodata \\ 
54477-2611-554 & 12:25:52.25 &  +20:07:16.1 &  0.5346 & 11.76 &   0 &   4.57 &   0 &   0 & \nodata \\ 
53112-1452-499 & 12:25:52.36 &  +42:29:24.2 &  1.4915 & 16.63 &   0 &   3.88 &   0 &   0 & \nodata \\ 
51990-0289-230 & 12:25:52.88 & --00:33:11.4 &  1.5591 &  5.42 &   0 &   2.82 &   1 &   0 & \nodata \\ 
53166-1615-307 & 12:25:54.12 &  +11:56:54.0 &  0.5001 &  8.76 &   0 &   2.60 &   0 &   0 & \nodata \\ 
54477-2611-605 & 12:25:55.38 &  +20:57:10.0 &  2.0394 & 17.74 &   0 &   3.58 &   0 &   1 & 0.069 \\ 
53120-1614-541 & 12:25:56.21 &  +13:06:56.2 &  1.3505 & 18.66 &   0 &   0.59 &   1 &   0 & \nodata \\ 
51990-0289-425 & 12:25:56.61 &  +00:35:35.1 &  1.2216 &  4.82 &   0 &   3.70 &   1 &   0 & \nodata \\ 
53823-2234-343 & 12:25:56.70 &  +30:16:47.3 &  1.6502 & 14.60 &   0 &   4.39 &   1 &   0 & \nodata \\ 
53475-1986-144 & 12:25:57.00 &  +39:39:16.3 &  0.9547 &  5.03 &   0 &   4.20 &   0 &   0 & \nodata \\ 
52644-0971-183 & 12:25:57.51 &  +49:29:14.1 &  0.5674 &  4.98 &   0 &   4.64 &   0 &   0 & \nodata \\ 
52644-0971-429 & 12:25:57.83 &  +50:34:41.3 &  2.0868 &  9.09 &   0 &   4.84 &   0 &   0 & \nodata \\ 
53466-1992-227 & 12:25:57.86 &  +37:47:48.7 &  1.7313 & 11.37 &   0 &   4.65 &   2 &   0 & \nodata \\ 
53442-2003-501 & 12:25:57.86 &  +36:49:07.7 &  0.4771 & 10.78 &   0 &   4.56 &   0 &   0 & \nodata \\ 
54502-2658-107 & 12:25:57.88 &  +24:38:17.1 &  0.5470 & 13.45 &   0 &   4.79 &   0 &   0 & \nodata \\ 
52409-0955-606 & 12:25:58.27 &  +60:49:39.8 &  0.8047 &  8.63 &   0 &   4.38 &   0 &   0 & \nodata \\ 
51990-0289-257 & 12:25:58.45 & --00:52:26.2 &  0.9639 &  4.94 &   0 &   0.91 &   1 &   0 & \nodata \\ 
53827-2232-587 & 12:25:58.80 &  +30:33:32.9 &  2.2286 &  4.42 &   0 &   1.42 &   1 &   0 & \nodata \\ 
53436-1767-569 & 12:25:59.12 &  +16:10:21.2 &  1.9363 &  4.49 &   0 &   4.14 &   2 &   1 & 0.053 \\ 
54477-2611-550 & 12:26:00.03 &  +20:20:54.2 &  1.4654 &  4.20 &   0 &   2.25 &   0 &   0 & \nodata \\ 
52644-0971-182 & 12:26:00.46 &  +49:37:26.8 &  3.6966 & 14.44 &   0 &   4.54 &   0 &   0 & \nodata \\ 
51990-0289-417 & 12:26:00.68 &  +00:59:23.5 &  4.2586 &  4.94 &   0 &   4.45 &   0 &   0 & \nodata \\ 
53818-2013-580 & 12:26:00.94 &  +32:40:43.8 &  1.3541 &  4.26 &   0 &   4.55 &   1 &   0 & \nodata \\ 
53120-1614-612 & 12:26:02.10 &  +13:21:14.5 &  3.5327 &  4.45 &   0 &   4.86 &   0 &   3 & 0.105 \\ 
52283-0519-578 & 12:26:02.90 &  +03:25:47.3 &  2.9772 &  4.75 &   0 &   2.69 &   1 &   4 & 0.201 \\ 
52725-1231-096 & 12:26:03.90 &  +09:12:55.5 &  0.6624 &  8.15 &   0 &   2.63 &   0 &   0 & \nodata \\ 
52725-1231-201 & 12:26:04.74 &  +08:53:41.0 &  2.2380 &  4.49 &   0 &   4.75 &   1 &   1 & 0.044 \\ 
53466-1992-222 & 12:26:04.90 &  +37:52:28.0 &  1.9665 &  7.16 &   0 &   3.86 &   1 &   1 & 0.054 \\ 
52283-0519-066 & 12:26:05.46 &  +01:54:44.0 &  1.6975 &  6.08 &   0 &   0.04 &   1 &   0 & \nodata \\ 
52791-1315-594 & 12:26:06.08 &  +57:37:30.9 &  1.9210 &  5.35 &   0 &   3.66 &   0 &   0 & \nodata \\ 
54509-2880-104 & 12:26:06.12 &  +04:19:07.1 &  3.1323 &  7.69 &   0 &   0.89 &   0 &   0 & \nodata \\ 
54479-2646-527 & 12:26:06.13 &  +23:35:46.1 &  0.6135 &  4.17 &   0 &   2.08 &   0 &   0 & \nodata \\ 
53819-2015-268 & 12:26:07.05 &  +33:45:59.6 &  1.1581 &  6.22 &   0 &   4.41 &   1 &   0 & \nodata \\ 
54231-2597-630 & 12:26:07.19 &  +17:36:49.8 &  2.9248 &  4.37 &   0 &   1.63 &   0 &   6 & 0.257 \\ 
52821-1371-144 & 12:26:07.29 &  +44:26:49.4 &  1.3898 &  7.21 &   0 &   0.38 &   1 &   0 & \nodata \\ 
51993-0334-229 & 12:26:07.53 & --02:57:40.9 &  0.8485 &  5.19 &   0 &   4.75 &   0 &   0 & \nodata \\ 
52725-1231-529 & 12:26:07.71 &  +11:06:59.7 &  1.7544 &  6.65 &   0 &   4.66 &   0 &   0 & \nodata \\ 
54509-2880-543 & 12:26:07.82 &  +05:30:19.8 &  1.1893 &  4.76 &   0 &   4.53 &   0 &   0 & \nodata \\ 
53084-1453-391 & 12:26:07.92 &  +47:37:00.6 &  1.0560 &  8.20 &   0 &   1.15 &   1 &   0 & \nodata \\ 
51990-0289-228 & 12:26:08.02 & --00:06:02.2 &  1.1256 & 25.90 &   0 &   0.63 &   1 &   0 & \nodata \\ 
52707-1019-637 & 12:26:08.21 &  +55:09:12.7 &  0.6968 &  4.76 &   0 &   4.78 &   0 &   0 & \nodata \\ 
53845-2233-158 & 12:26:08.72 &  +27:14:00.8 &  1.7718 &  5.17 &   0 &   4.04 &   1 &   0 & \nodata \\ 
52721-1020-271 & 12:26:09.21 &  +54:48:24.0 &  1.1883 &  5.27 &   0 &   2.18 &   0 &   0 & \nodata \\ 
53466-1992-252 & 12:26:09.33 &  +37:37:44.8 &  1.1795 &  9.14 &   0 &   2.85 &   0 &   0 & \nodata \\ 
54477-2611-581 & 12:26:09.60 &  +20:31:40.1 &  0.6523 &  4.02 &   0 &   4.39 &   1 &   0 & \nodata \\ 
52725-1231-156 & 12:26:10.59 &  +09:35:39.0 &  0.6283 & 18.79 &   0 &   4.05 &   0 &   0 & \nodata \\ 
54480-2612-438 & 12:26:11.15 &  +20:06:39.9 &  3.0689 &  5.57 &   0 &   4.69 &   1 &   2 & 0.107 \\ 
53442-2003-104 & 12:26:11.64 &  +35:49:37.7 &  1.7417 &  8.52 &   0 &   3.69 &   0 &   0 & \nodata \\ 
53819-2015-273 & 12:26:11.96 &  +33:50:21.8 &  1.9880 &  6.99 &   0 &   3.40 &   0 &   0 & \nodata \\ 
54479-2646-526 & 12:26:12.44 &  +23:25:09.0 &  1.4606 &  6.18 &   0 &   0.31 &   0 &   0 & \nodata \\ 
53112-1452-495 & 12:26:12.93 &  +42:34:10.8 &  1.1782 &  6.84 &   0 &   1.26 &   1 &   0 & \nodata \\ 
53472-1626-530 & 12:26:13.09 &  +08:42:16.8 &  3.4500 &  4.24 &   0 &   4.66 &   1 &   1 & 0.045 \\ 
53473-1627-359 & 12:26:14.41 &  +07:58:06.8 &  2.8485 &  4.33 &   0 &   4.41 &   0 &   0 & \nodata \\ 
54509-2880-559 & 12:26:14.78 &  +05:12:30.1 &  1.8834 &  4.45 &   0 &   4.83 &   0 &   0 & \nodata \\ 
53120-1614-145 & 12:26:14.97 &  +12:09:25.4 &  0.8696 & 14.61 &   0 &   4.75 &   0 &   0 & \nodata \\ 
52707-1019-607 & 12:26:15.28 &  +55:45:22.7 &  0.7584 &  7.51 &   0 &   0.83 &   0 &   0 & \nodata \\ 
52725-1231-535 & 12:26:16.28 &  +10:48:50.6 &  0.8273 & 10.60 &   0 &   4.54 &   1 &   0 & \nodata \\ 
53827-2232-036 & 12:26:16.34 &  +30:00:45.9 &  2.2465 &  4.30 &   0 &   2.34 &   1 &   0 & \nodata \\ 
52790-1316-245 & 12:26:16.35 &  +56:27:20.6 &  1.6021 &  4.22 &   0 &   1.29 &   0 &   0 & \nodata \\ 
51990-0289-438 & 12:26:16.38 &  +00:00:36.3 &  1.9678 &  5.23 &   0 &   4.83 &   1 &   1 & 0.039 \\ 
53466-1992-376 & 12:26:16.83 &  +39:02:58.3 &  2.2963 &  6.59 &   0 &   4.58 &   0 &   0 & \nodata \\ 
51993-0334-385 & 12:26:17.38 & --01:59:55.2 &  0.5837 & 11.32 &   0 &   2.28 &   0 &   0 & \nodata \\ 
52731-1232-344 & 12:26:17.63 &  +10:39:14.4 &  1.1392 &  4.02 &   0 &   4.74 &   1 &   0 & \nodata \\ 
53475-1986-522 & 12:26:18.12 &  +41:01:16.9 &  1.6142 &  4.48 &   0 &   1.33 &   1 &   0 & \nodata \\ 
53466-1992-241 & 12:26:20.04 &  +37:19:51.1 &  1.4400 &  4.61 &   0 &   4.17 &   0 &   0 & \nodata \\ 
53112-1452-144 & 12:26:21.24 &  +42:12:32.8 &  0.6463 &  5.39 &   0 &   1.06 &   0 &   0 & \nodata \\ 
53466-1992-363 & 12:26:21.86 &  +39:13:09.5 &  1.9940 &  4.32 &   0 &   3.01 &   1 &   0 & \nodata \\ 
54477-2611-002 & 12:26:22.31 &  +18:56:22.7 &  1.8698 &  4.95 &   0 &   4.73 &   0 &   0 & \nodata \\ 
51990-0289-206 & 12:26:24.08 & --01:12:34.5 &  0.9212 &  4.51 &   0 &   0.12 &   0 &   0 & \nodata \\ 
54480-2612-333 & 12:26:24.50 &  +20:38:01.3 &  2.3900 &  9.06 &   0 &   3.25 &   0 &   1 & 0.077 \\ 
53084-1453-330 & 12:26:24.76 &  +48:37:12.2 &  1.2447 &  4.24 &   0 &   4.48 &   1 &   0 & \nodata \\ 
53436-1767-555 & 12:26:25.06 &  +15:12:08.2 &  3.8431 &  4.50 &   0 &   2.71 &   0 &   2 & 0.122 \\ 
53827-2232-619 & 12:26:25.47 &  +30:54:24.1 &  1.4689 & 10.02 &   0 &   4.60 &   1 &   0 & \nodata \\ 
52790-1316-238 & 12:26:25.71 &  +57:13:18.4 &  1.6481 &  6.43 &   0 &   3.42 &   1 &   0 & \nodata \\ 
53845-2233-156 & 12:26:26.22 &  +27:04:37.0 &  2.0021 &  4.28 &   0 &   1.57 &   0 &   0 & \nodata \\ 
53819-2015-222 & 12:26:26.61 &  +33:46:20.1 &  1.9257 &  4.16 &   0 &   0.67 &   1 &   0 & \nodata \\ 
53166-1615-326 & 12:26:26.84 &  +13:06:40.3 &  0.9756 &  4.81 &   0 &   1.30 &   0 &   0 & \nodata \\ 
53819-2015-207 & 12:26:27.01 &  +33:21:47.3 &  0.8750 &  4.84 &   0 &   0.88 &   0 &   0 & \nodata \\ 
54231-2597-639 & 12:26:27.26 &  +17:57:07.2 &  0.7671 &  4.99 &   0 &   4.58 &   0 &   0 & \nodata \\ 
54477-2611-062 & 12:26:27.28 &  +19:29:19.8 &  1.6717 &  4.47 &   0 &   1.97 &   0 &   0 & \nodata \\ 
51915-0494-395 & 12:26:29.55 &  +67:24:13.2 &  0.5296 &  4.43 &   0 &   1.79 &   0 &   0 & \nodata \\ 
54231-2597-023 & 12:26:30.01 &  +17:06:42.5 &  2.4163 & 10.41 &   0 &   4.72 &   1 &   1 & 0.045 \\ 
51990-0289-461 & 12:26:30.45 &  +00:36:14.2 &  1.4033 &  4.42 &   0 &   1.65 &   0 &   0 & \nodata \\ 
52644-0971-208 & 12:26:30.69 &  +49:15:36.7 &  1.4025 &  9.16 &   0 &   4.56 &   0 &   0 & \nodata \\ 
53847-2235-353 & 12:26:30.82 &  +27:50:30.0 &  2.4358 &  5.60 &   0 &   4.56 &   2 &   0 & \nodata \\ 
54479-2646-501 & 12:26:31.17 &  +22:35:46.9 &  1.0141 &  4.37 &   0 &   4.20 &   0 &   0 & \nodata \\ 
52721-1020-386 & 12:26:31.22 &  +55:07:57.0 &  1.8631 &  6.43 &   0 &   3.79 &   2 &   0 & \nodata \\ 
52821-1371-096 & 12:26:31.32 &  +44:02:36.3 &  1.5111 &  4.83 &   0 &   4.68 &   0 &   0 & \nodata \\ 
54480-2612-369 & 12:26:31.50 &  +20:55:22.0 &  0.6819 &  4.62 &   0 &   1.24 &   1 &   0 & \nodata \\ 
53466-1992-243 & 12:26:31.73 &  +37:36:31.4 &  1.4969 &  4.67 &   0 &   4.79 &   0 &   0 & \nodata \\ 
53475-1986-127 & 12:26:32.39 &  +39:04:40.0 &  1.9481 &  4.47 &   0 &   0.17 &   1 &   1 & 0.039 \\ 
53472-1626-159 & 12:26:33.96 &  +07:03:32.1 &  3.4861 &  6.02 &   0 &   2.96 &   0 &   0 & \nodata \\ 
53442-2003-559 & 12:26:34.08 &  +36:29:17.3 &  1.3953 &  4.42 &   0 &   0.21 &   1 &   0 & \nodata \\ 
53120-1614-545 & 12:26:34.11 &  +13:10:48.9 &  1.8135 &  4.02 &   0 &   1.36 &   1 &   0 & \nodata \\ 
53112-1452-086 & 12:26:34.50 &  +41:30:42.6 &  0.8644 &  5.41 &   0 &   3.89 &   0 &   0 & \nodata \\ 
52283-0519-569 & 12:26:34.69 &  +03:40:50.9 &  0.4102 &  4.26 &   0 &   1.98 &   0 &   0 & \nodata \\ 
53473-1627-298 & 12:26:34.99 &  +06:40:27.9 &  0.9522 &  6.24 &   0 &   1.20 &   0 &   0 & \nodata \\ 
53472-1626-557 & 12:26:35.12 &  +07:47:59.8 &  1.4947 &  9.36 &   0 &   4.74 &   2 &   0 & \nodata \\ 
52821-1371-514 & 12:26:35.16 &  +45:08:26.1 &  1.1006 & 12.27 &   0 &   4.19 &   0 &   0 & \nodata \\ 
54509-2880-107 & 12:26:36.37 &  +04:38:38.1 &  1.6150 & 11.58 &   0 &   4.89 &   0 &   0 & \nodata \\ 
54477-2611-064 & 12:26:36.44 &  +19:24:32.0 &  0.5593 &  4.03 &   0 &   3.85 &   0 &   0 & \nodata \\ 
53436-1767-079 & 12:26:36.75 &  +14:30:17.0 &  1.2372 & 12.72 &   0 &   2.72 &   0 &   0 & \nodata \\ 
53472-1626-156 & 12:26:37.35 &  +07:17:36.5 &  2.4157 &  6.80 &   0 &   4.61 &   0 &   3 & 0.124 \\ 
54479-2646-089 & 12:26:37.54 &  +21:34:47.1 &  1.8985 &  6.69 &   0 &   4.86 &   0 &   0 & \nodata \\ 
51990-0289-238 & 12:26:38.66 & --00:11:14.0 &  0.6427 &  4.42 &   0 &   1.96 &   0 &   0 & \nodata \\ 
51993-0334-210 & 12:26:38.78 & --03:35:18.0 &  1.3588 &  4.62 &   0 &   0.32 &   0 &   0 & \nodata \\ 
53466-1992-379 & 12:26:38.97 &  +39:07:21.2 &  0.6118 &  5.35 &   0 &   4.80 &   0 &   0 & \nodata \\ 
52725-1231-522 & 12:26:39.70 &  +10:37:08.4 &  3.2827 &  7.08 &   0 &   0.49 &   0 &   0 & \nodata \\ 
54509-2880-114 & 12:26:40.67 &  +04:27:07.9 &  0.9799 &  4.05 &   0 &   2.73 &   0 &   0 & \nodata \\ 
53475-1986-135 & 12:26:40.86 &  +39:26:50.1 &  1.1031 &  4.54 &   0 &   4.80 &   0 &   0 & \nodata \\ 
52821-1371-508 & 12:26:41.47 &  +45:29:38.1 &  1.1334 &  4.50 &   0 &   3.43 &   0 &   0 & \nodata \\ 
51993-0334-428 & 12:26:41.47 & --02:13:21.3 &  0.9380 & 10.68 &   0 &   3.82 &   0 &   0 & \nodata \\ 
53433-1984-356 & 12:26:41.95 &  +40:26:33.2 &  1.2986 & 13.28 &   0 &   4.64 &   0 &   0 & \nodata \\ 
53819-2015-434 & 12:26:42.13 &  +34:21:32.4 &  1.2774 &  5.83 &   0 &   4.81 &   0 &   0 & \nodata \\ 
53827-2232-038 & 12:26:42.97 &  +29:59:18.4 &  2.1651 &  4.58 &   0 &   2.19 &   0 &   0 & \nodata \\ 
51993-0334-190 & 12:26:43.27 & --02:53:52.9 &  1.3226 &  6.42 &   0 &   4.21 &   1 &   0 & \nodata \\ 
52644-0971-420 & 12:26:43.58 &  +50:50:24.5 &  0.7672 & 21.11 &   0 &   2.91 &   1 &   0 & \nodata \\ 
53819-2015-210 & 12:26:44.31 &  +33:07:04.2 &  1.2925 &  6.63 &   0 &   2.83 &   0 &   0 & \nodata \\ 
54480-2612-366 & 12:26:44.32 &  +21:05:09.0 &  0.8102 &  7.72 &   0 &   4.87 &   0 &   0 & \nodata \\ 
54509-2880-105 & 12:26:44.77 &  +04:31:25.0 &  0.8007 & 12.08 &   0 &   1.71 &   0 &   0 & \nodata \\ 
52283-0519-616 & 12:26:44.95 &  +03:19:10.0 &  1.2511 &  9.14 &   0 &   1.38 &   0 &   0 & \nodata \\ 
53827-2232-598 & 12:26:44.95 &  +30:10:35.3 &  1.8219 &  4.69 &   0 &   3.41 &   1 &   0 & \nodata \\ 
52790-1316-384 & 12:26:46.65 &  +57:50:54.4 &  2.9435 &  6.73 &   0 &   4.64 &   1 &   0 & \nodata \\ 
54502-2658-106 & 12:26:46.69 &  +24:58:25.2 &  1.9945 &  9.80 &   0 &   1.81 &   1 &   0 & \nodata \\ 
53084-1453-369 & 12:26:47.51 &  +48:31:03.9 &  0.5658 &  4.24 &   0 &   0.81 &   1 &   0 & \nodata \\ 
52707-1019-625 & 12:26:48.30 &  +55:13:12.6 &  1.5426 &  4.32 &   0 &   4.79 &   1 &   0 & \nodata \\ 
53436-1767-008 & 12:26:49.06 &  +14:01:43.2 &  2.9030 &  4.38 &   0 &   4.23 &   0 &   0 & \nodata \\ 
54480-2612-295 & 12:26:49.77 &  +19:09:15.9 &  2.9273 &  5.93 &   0 &   4.85 &   0 &   1 & 0.050 \\ 
53472-1626-573 & 12:26:49.98 &  +08:16:24.8 &  2.0823 &  4.66 &   0 &   0.57 &   1 &   1 & 0.048 \\ 
53818-2013-001 & 12:26:51.40 &  +31:23:09.1 &  3.0788 &  4.75 &   0 &   4.84 &   1 &   0 & \nodata \\ 
53112-1452-523 & 12:26:51.44 &  +43:29:03.6 &  0.6955 &  5.59 &   0 &   4.33 &   0 &   0 & \nodata \\ 
51990-0289-198 & 12:26:52.01 & --00:11:59.5 &  1.1753 &  7.53 &   0 &   4.14 &   0 &   0 & \nodata \\ 
53466-1992-403 & 12:26:52.76 &  +39:53:08.7 &  1.0871 &  8.09 &   0 &   3.33 &   0 &   0 & \nodata \\ 
53823-2234-278 & 12:26:53.44 &  +29:50:10.7 &  1.1647 &  5.09 &   0 &   3.85 &   1 &   0 & \nodata \\ 
53436-1767-006 & 12:26:54.39 &  +13:50:29.0 &  2.0013 &  4.03 &   0 &   1.99 &   1 &   1 & 0.087 \\ 
52707-1019-028 & 12:26:54.89 &  +54:50:44.8 &  1.3061 & 10.51 &   0 &   2.10 &   1 &   0 & \nodata \\ 
52790-1316-232 & 12:26:55.41 &  +57:14:25.2 &  1.5613 &  4.09 &   0 &   1.42 &   1 &   0 & \nodata \\ 
52317-0600-251 & 12:26:56.28 &  +64:11:29.4 &  1.4789 &  7.87 &   0 &   1.07 &   2 &   0 & \nodata \\ 
52288-0520-349 & 12:26:56.30 &  +02:36:33.6 &  1.1636 &  6.61 &   0 &   4.32 &   0 &   0 & \nodata \\ 
51993-0334-364 & 12:26:56.57 & --01:27:35.8 &  1.8579 &  4.29 &   0 &   4.04 &   1 &   0 & \nodata \\ 
52317-0600-382 & 12:26:56.61 &  +65:02:04.3 &  2.9974 &  5.64 &   0 &   1.77 &   0 &   0 & \nodata \\ 
54502-2658-598 & 12:26:56.65 &  +25:27:26.6 &  1.1579 & 11.20 &   0 &   4.01 &   1 &   0 & \nodata \\ 
52791-1315-620 & 12:26:57.33 &  +58:33:23.5 &  1.1079 &  6.30 &   0 &   4.63 &   0 &   0 & \nodata \\ 
53845-2233-557 & 12:26:57.57 &  +27:33:30.3 &  1.2922 &  7.43 &   0 &   1.26 &   0 &   0 & \nodata \\ 
53112-1452-522 & 12:26:57.90 &  +43:40:58.4 &  1.9973 &  9.11 &   0 &   1.27 &   0 &   0 & \nodata \\ 
51990-0289-475 & 12:26:57.97 &  +00:09:38.4 &  4.1403 &  9.89 &   0 &   4.70 &   0 &   0 & \nodata \\ 
53442-2003-052 & 12:26:58.89 &  +35:14:23.9 &  0.8227 & 11.09 &   0 &   1.57 &   0 &   0 & \nodata \\ 
52731-1232-351 & 12:26:59.69 &  +10:33:10.9 &  1.1514 & 10.98 &   0 &   1.73 &   0 &   0 & \nodata \\ 
54479-2646-141 & 12:27:00.10 &  +21:56:57.2 &  0.4366 &  4.93 &   0 &   2.38 &   0 &   0 & \nodata \\ 
53112-1452-501 & 12:27:00.37 &  +42:55:06.6 &  0.6400 &  5.57 &   0 &   4.24 &   0 &   0 & \nodata \\ 
51993-0334-372 & 12:27:00.59 & --01:33:13.6 &  1.0530 & 12.72 &   0 &   1.22 &   0 &   0 & \nodata \\ 
53466-1992-432 & 12:27:00.63 &  +38:28:37.3 &  2.2340 &  4.15 &   0 &   4.36 &   0 &   0 & \nodata \\ 
53084-1453-265 & 12:27:00.99 &  +47:08:09.4 &  1.9610 & 10.88 &   0 &   4.80 &   4 &   1 & 0.051 \\ 
52644-0971-475 & 12:27:01.28 &  +50:05:49.8 &  1.9260 &  4.14 &   0 &   4.43 &   2 &   1 & 0.100 \\ 
53827-2232-591 & 12:27:01.95 &  +30:20:05.0 &  1.5382 &  4.31 &   0 &   4.57 &   0 &   0 & \nodata \\ 
52644-0971-459 & 12:27:03.19 &  +50:53:56.2 &  0.7649 &  5.66 &   0 &   4.02 &   0 &   0 & \nodata \\ 
53166-1615-369 & 12:27:03.37 &  +12:54:02.0 &  1.2725 &  4.62 &   0 &   1.39 &   0 &   0 & \nodata \\ 
52725-1231-571 & 12:27:04.14 &  +10:34:16.9 &  1.8467 &  4.00 &   0 &   0.93 &   0 &   0 & \nodata \\ 
54479-2646-099 & 12:27:04.69 &  +21:24:55.0 &  0.5980 &  4.68 &   0 &   3.48 &   0 &   0 & \nodata \\ 
52401-0956-301 & 12:27:04.80 &  +59:14:08.4 &  2.2946 & 13.82 &   0 &   1.85 &   0 &   0 & \nodata \\ 
54479-2646-117 & 12:27:04.83 &  +22:15:40.1 &  1.4988 &  9.55 &   0 &   2.61 &   0 &   0 & \nodata \\ 
52370-0780-466 & 12:27:05.71 &  +63:15:33.2 &  1.5932 & 11.00 &   0 &   2.50 &   1 &   0 & \nodata \\ 
52644-0971-479 & 12:27:06.04 &  +50:08:00.4 &  0.9327 &  9.69 &   0 &   4.20 &   1 &   0 & \nodata \\ 
53436-1767-607 & 12:27:06.65 &  +15:52:24.8 &  0.7953 &  9.87 &   0 &   3.94 &   0 &   0 & \nodata \\ 
53472-1971-344 & 12:27:06.77 &  +32:38:21.5 &  1.3694 &  4.99 &   0 &   0.44 &   1 &   0 & \nodata \\ 
54509-2880-060 & 12:27:07.21 &  +04:14:11.4 &  1.2206 & 15.05 &   0 &   4.74 &   0 &   0 & \nodata \\ 
53819-2015-438 & 12:27:07.74 &  +34:33:17.6 &  1.5627 &  5.26 &   0 &   4.79 &   1 &   0 & \nodata \\ 
53084-1453-291 & 12:27:08.77 &  +46:52:26.5 &  1.6132 &  5.39 &   0 &   4.74 &   1 &   0 & \nodata \\ 
53084-1453-379 & 12:27:08.79 &  +48:43:38.7 &  1.2760 &  9.55 &   0 &   2.72 &   1 &   0 & \nodata \\ 
54477-2611-633 & 12:27:08.94 &  +19:57:51.8 &  1.9658 &  5.59 &   0 &   0.89 &   3 &   0 & \nodata \\ 
53442-2003-077 & 12:27:09.10 &  +36:19:21.6 &  1.7473 & 12.15 &   0 &   3.33 &   1 &   0 & \nodata \\ 
53442-1768-339 & 12:27:09.43 &  +15:48:14.6 &  0.5343 &  7.10 &   0 &   1.45 &   0 &   0 & \nodata \\ 
53823-2234-338 & 12:27:09.48 &  +31:07:49.3 &  2.1719 & 10.75 &   0 &   2.57 &   1 &   1 & 0.045 \\ 
53112-1452-155 & 12:27:09.72 &  +42:16:38.5 &  1.2432 &  7.44 &   0 &   2.59 &   1 &   0 & \nodata \\ 
53475-1986-095 & 12:27:09.79 &  +39:27:30.7 &  1.5277 &  6.56 &   0 &   1.53 &   1 &   0 & \nodata \\ 
54502-2658-011 & 12:27:10.61 &  +24:09:47.0 &  0.3802 &  5.99 &   0 &   3.45 &   0 &   0 & \nodata \\ 
52731-1232-360 & 12:27:11.92 &  +10:32:50.8 &  2.2956 &  4.49 &   0 &   3.73 &   1 &   0 & \nodata \\ 
51993-0334-195 & 12:27:12.42 & --02:38:03.5 &  1.5897 & 15.27 &   0 &   1.15 &   1 &   0 & \nodata \\ 
52644-0971-130 & 12:27:12.50 &  +49:10:31.3 &  2.0237 &  5.21 &   0 &   2.74 &   0 &   1 & 0.039 \\ 
53827-2232-025 & 12:27:12.83 &  +29:34:42.0 &  0.9945 &  6.97 &   0 &   3.67 &   0 &   0 & \nodata \\ 
53166-1615-463 & 12:27:13.17 &  +12:28:03.9 &  2.1592 & 10.93 &   0 &   4.10 &   3 &   1 & 0.051 \\ 
51990-0289-220 & 12:27:13.23 & --01:14:14.5 &  1.2911 & 13.14 &   0 &   2.20 &   0 &   0 & \nodata \\ 
52317-0600-436 & 12:27:14.25 &  +65:06:04.8 &  1.0564 &  4.58 &   0 &   0.32 &   0 &   0 & \nodata \\ 
53442-2003-555 & 12:27:15.14 &  +36:27:46.8 &  2.2214 &  5.33 &   0 &   1.14 &   1 &   0 & \nodata \\ 
54232-2598-478 & 12:27:15.45 &  +17:42:29.5 &  0.6795 & 15.19 &   0 &   4.38 &   0 &   0 & \nodata \\ 
53442-1768-342 & 12:27:16.06 &  +15:28:15.9 &  1.0885 &  5.07 &   0 &   0.95 &   1 &   0 & \nodata \\ 
54479-2646-118 & 12:27:16.35 &  +22:28:06.5 &  2.0227 &  7.06 &   0 &   0.94 &   0 &   2 & 0.064 \\ 
52731-1232-305 & 12:27:16.54 &  +09:14:09.3 &  0.7223 &  5.58 &   0 &   0.26 &   1 &   0 & \nodata \\ 
53466-1992-430 & 12:27:16.74 &  +38:38:10.0 &  1.1308 &  8.06 &   0 &   3.04 &   0 &   0 & \nodata \\ 
53117-1451-639 & 12:27:17.05 &  +47:51:54.4 &  0.8714 &  8.11 &   0 &   1.24 &   0 &   0 & \nodata \\ 
52644-0971-123 & 12:27:17.53 &  +48:50:02.7 &  1.2986 &  5.69 &   0 &   3.82 &   0 &   0 & \nodata \\ 
53112-1452-508 & 12:27:18.63 &  +42:27:20.1 &  0.8015 & 18.32 &   0 &   3.27 &   0 &   0 & \nodata \\ 
53819-2015-369 & 12:27:19.26 &  +35:08:39.1 &  1.1695 &  8.94 &   0 &   1.47 &   1 &   0 & \nodata \\ 
52725-1231-116 & 12:27:19.83 &  +09:23:03.2 &  1.7738 &  4.92 &   0 &   1.44 &   1 &   1 & 0.035 \\ 
53472-1626-569 & 12:27:19.85 &  +08:41:21.7 &  1.5557 &  6.46 &   0 &   4.81 &   1 &   0 & \nodata \\ 
52283-0519-634 & 12:27:20.73 &  +02:48:48.6 &  1.2043 & 13.76 &   0 &   2.25 &   0 &   0 & \nodata \\ 
52821-1371-047 & 12:27:21.29 &  +43:53:27.9 &  3.0820 &  6.29 &   0 &   1.75 &   1 &   0 & \nodata \\ 
53466-1992-414 & 12:27:21.53 &  +39:19:18.0 &  2.4041 &  8.58 &   0 &   4.19 &   0 &   0 & \nodata \\ 
53472-1626-593 & 12:27:22.12 &  +07:55:54.9 &  3.1678 &  5.78 &   0 &   3.88 &   1 &   0 & \nodata \\ 
53166-1615-256 & 12:27:22.50 &  +11:34:52.7 &  1.9015 &  6.80 &   0 &   4.19 &   0 &   0 & \nodata \\ 
53436-1767-073 & 12:27:22.53 &  +14:47:41.8 &  1.1100 &  7.95 &   0 &   1.56 &   0 &   0 & \nodata \\ 
52370-0780-455 & 12:27:22.70 &  +63:36:23.6 &  1.5417 &  9.63 &   0 &   1.29 &   0 &   0 & \nodata \\ 
52288-0520-344 & 12:27:22.86 &  +02:59:09.0 &  1.8001 &  7.66 &   0 &   2.70 &   2 &   0 & \nodata \\ 
53818-2013-626 & 12:27:23.63 &  +32:28:23.0 &  1.0637 & 14.45 &   0 &   0.50 &   1 &   0 & \nodata \\ 
53819-2015-433 & 12:27:24.08 &  +34:16:27.2 &  1.8385 & 10.63 &   0 &   1.25 &   1 &   0 & \nodata \\ 
53436-1767-596 & 12:27:24.24 &  +15:21:42.1 &  1.7703 &  5.86 &   0 &   2.61 &   1 &   2 & 0.064 \\ 
51990-0289-451 & 12:27:26.26 &  +01:07:22.6 &  1.9209 &  5.44 &   0 &   1.81 &   0 &   0 & \nodata \\ 
53112-1452-100 & 12:27:26.94 &  +41:31:48.8 &  1.4289 &  8.03 &   0 &   1.74 &   0 &   0 & \nodata \\ 
52401-0956-304 & 12:27:27.14 &  +59:33:10.9 &  1.4361 &  8.13 &   0 &   4.82 &   0 &   0 & \nodata \\ 
52317-0600-424 & 12:27:27.39 &  +65:29:48.2 &  1.2660 & 12.79 &   0 &   2.72 &   1 &   0 & \nodata \\ 
51993-0334-402 & 12:27:27.47 & --01:21:58.1 &  0.4562 & 12.63 &   0 &   2.29 &   0 &   0 & \nodata \\ 
53823-2234-287 & 12:27:27.48 &  +28:48:47.8 &  2.2595 &  7.49 &   0 &   2.37 &   0 &   0 & \nodata \\ 
53845-2233-554 & 12:27:28.03 &  +27:45:02.5 &  1.5062 &  5.33 &   0 &   4.02 &   0 &   0 & \nodata \\ 
52721-1020-339 & 12:27:28.69 &  +55:55:57.0 &  0.7910 &  6.47 &   0 &   2.63 &   0 &   0 & \nodata \\ 
53823-2234-367 & 12:27:29.07 &  +30:54:50.9 &  0.5155 &  4.66 &   0 &   1.43 &   0 &   0 & \nodata \\ 
51990-0289-178 & 12:27:29.87 & --00:34:10.7 &  2.9555 & 12.65 &   0 &   1.78 &   1 &   1 & 0.039 \\ 
51990-0289-123 & 12:27:30.37 & --01:04:46.0 &  2.8701 & 11.64 &   0 &   1.29 &   1 &   0 & \nodata \\ 
53472-1626-568 & 12:27:31.06 &  +08:27:49.3 &  0.8726 & 12.92 &   0 &   4.56 &   0 &   0 & \nodata \\ 
53112-1452-537 & 12:27:31.07 &  +43:34:00.7 &  1.6985 & 18.08 &   0 &   3.97 &   0 &   0 & \nodata \\ 
53845-2233-610 & 12:27:31.80 &  +28:42:04.6 &  3.5900 &  9.16 &   0 &   4.69 &   0 &   0 & \nodata \\ 
53466-1992-236 & 12:27:32.20 &  +37:41:58.2 &  1.3595 &  9.71 &   0 &   2.15 &   0 &   0 & \nodata \\ 
53084-1453-264 & 12:27:32.55 &  +47:07:03.4 &  1.7717 &  4.47 &   0 &   4.49 &   0 &   0 & \nodata \\ 
54498-2659-311 & 12:27:32.85 &  +24:30:34.9 &  1.1934 &  4.04 &   0 &   4.29 &   0 &   0 & \nodata \\ 
54232-2598-258 & 12:27:33.31 &  +16:23:24.2 &  1.7494 & 14.57 &   0 &   0.70 &   0 &   0 & \nodata \\ 
52790-1316-239 & 12:27:33.57 &  +57:19:14.3 &  2.5038 &  6.30 &   0 &   3.35 &   1 &   0 & \nodata \\ 
53819-2015-185 & 12:27:35.33 &  +33:49:33.9 &  0.9732 & 10.65 &   0 &   2.57 &   0 &   0 & \nodata \\ 
51990-0289-494 & 12:27:35.35 &  +00:09:52.9 &  1.0146 &  7.07 &   0 &   1.28 &   0 &   0 & \nodata \\ 
54502-2658-603 & 12:27:35.71 &  +25:45:43.2 &  3.5455 &  4.37 &   0 &   2.65 &   1 &   0 & \nodata \\ 
53823-2234-384 & 12:27:35.82 &  +30:20:23.9 &  1.1027 &  9.69 &   0 &   2.59 &   1 &   0 & \nodata \\ 
54232-2598-463 & 12:27:36.44 &  +17:50:58.7 &  1.1729 &  6.88 &   0 &   0.02 &   0 &   0 & \nodata \\ 
53818-2013-606 & 12:27:36.53 &  +32:56:19.2 &  1.4216 &  6.08 &   0 &   0.18 &   1 &   0 & \nodata \\ 
52317-0600-219 & 12:27:36.75 &  +64:09:57.8 &  2.5579 &  4.26 &   0 &   2.31 &   0 &   1 & 0.065 \\ 
53120-1614-110 & 12:27:36.86 &  +12:02:08.2 &  1.7542 &  4.45 &   0 &   1.71 &   0 &   1 & 0.037 \\ 
53847-2235-262 & 12:27:37.00 &  +27:22:04.2 &  3.0249 &  6.41 &   0 &   2.06 &   1 &   1 & 0.082 \\ 
54480-2612-470 & 12:27:37.29 &  +20:37:43.1 &  1.5013 & 12.42 &   0 &   0.82 &   0 &   0 & \nodata \\ 
52317-0600-209 & 12:27:38.09 &  +63:56:59.9 &  1.5528 & 19.43 &   0 &   3.20 &   0 &   0 & \nodata \\ 
54479-2646-559 & 12:27:39.53 &  +23:14:53.3 &  0.9268 & 12.52 &   0 &   3.75 &   0 &   0 & \nodata \\ 
52731-1232-397 & 12:27:40.27 &  +10:08:45.1 &  1.1472 &  6.55 &   0 &   0.60 &   1 &   0 & \nodata \\ 
54479-2646-558 & 12:27:40.74 &  +22:52:33.6 &  2.4726 &  6.25 &   0 &   3.09 &   1 &   1 & 0.118 \\ 
53819-2015-374 & 12:27:40.93 &  +35:20:03.8 &  2.0834 &  4.79 &   0 &   0.47 &   0 &   0 & \nodata \\ 
54232-2598-416 & 12:27:41.12 &  +18:15:32.5 &  1.3294 &  8.61 &   0 &   3.74 &   0 &   0 & \nodata \\ 
52790-1316-225 & 12:27:41.25 &  +57:08:56.5 &  2.4190 &  4.41 &   0 &   1.00 &   0 &   2 & 0.097 \\ 
53472-1971-282 & 12:27:41.42 &  +31:29:04.9 &  0.4661 &  6.28 &   0 &   3.90 &   0 &   0 & \nodata \\ 
53466-1992-464 & 12:27:41.93 &  +38:35:48.5 &  1.2404 &  8.37 &   0 &   4.31 &   0 &   0 & \nodata \\ 
53433-1984-347 & 12:27:42.08 &  +40:30:18.0 &  1.2055 &  5.68 &   0 &   1.22 &   0 &   0 & \nodata \\ 
53819-2015-196 & 12:27:42.42 &  +33:48:43.9 &  0.7667 &  6.66 &   0 &   0.70 &   0 &   0 & \nodata \\ 
53475-1986-093 & 12:27:42.60 &  +39:35:01.3 &  0.5529 & 12.89 &   0 &   0.97 &   0 &   0 & \nodata \\ 
51915-0494-379 & 12:27:42.62 &  +68:06:57.1 &  1.3648 & 15.07 &   0 &   3.71 &   2 &   0 & \nodata \\ 
52288-0520-299 & 12:27:42.98 &  +01:34:38.3 &  1.2797 & 14.00 &   0 &   1.12 &   0 &   0 & \nodata \\ 
52374-0884-513 & 12:27:43.39 &  +53:02:06.8 &  1.1899 & 11.50 &   0 &   0.77 &   0 &   0 & \nodata \\ 
53845-2233-595 & 12:27:43.84 &  +27:41:26.5 &  1.4958 & 11.88 &   0 &   1.72 &   0 &   0 & \nodata \\ 
54498-2659-395 & 12:27:44.68 &  +25:10:21.4 &  2.5580 &  6.88 &   0 &   1.60 &   0 &   3 & 0.124 \\ 
52370-0780-081 & 12:27:44.71 &  +61:35:04.1 &  0.8151 & 15.56 &   0 &   0.97 &   0 &   0 & \nodata \\ 
52283-0519-603 & 12:27:45.95 &  +03:31:39.0 &  0.9655 &  5.32 &   0 &   1.34 &   0 &   0 & \nodata \\ 
53473-1627-279 & 12:27:46.75 &  +07:15:24.3 &  2.0605 &  8.51 &   0 &   1.83 &   1 &   1 & 0.044 \\ 
53819-2015-416 & 12:27:46.88 &  +34:48:15.9 &  1.1659 &  4.07 &   0 &   1.47 &   0 &   0 & \nodata \\ 
54153-2568-589 & 12:27:47.06 &  +00:08:27.8 &  2.6721 &  4.25 &   0 &   4.56 &   0 &   1 & 0.082 \\ 
52821-1371-046 & 12:27:47.25 &  +43:38:34.6 &  0.5487 &  4.24 &   0 &   0.77 &   0 &   0 & \nodata \\ 
54232-2598-218 & 12:27:47.41 &  +16:40:14.7 &  2.5192 & 11.27 &   0 &   1.10 &   0 &   0 & \nodata \\ 
54509-2880-581 & 12:27:49.00 &  +05:32:01.9 &  1.2367 &  5.91 &   0 &   3.35 &   0 &   0 & \nodata \\ 
53472-1971-300 & 12:27:49.50 &  +31:33:23.9 &  2.1356 &  5.33 &   0 &   3.92 &   1 &   1 & 0.037 \\ 
53845-2233-057 & 12:27:50.26 &  +26:40:51.9 &  1.4547 &  5.84 &   0 &   2.73 &   0 &   0 & \nodata \\ 
54479-2646-109 & 12:27:50.52 &  +22:06:23.6 &  0.6945 & 17.27 &   0 &   1.77 &   0 &   0 & \nodata \\ 
54232-2598-188 & 12:27:52.01 &  +16:55:22.6 &  3.3484 & 16.98 &   0 &   1.57 &   0 &   2 & 0.129 \\ 
53442-2003-010 & 12:27:52.11 &  +35:30:26.5 &  3.1701 & 26.84 &   0 &   1.37 &   2 &   0 & \nodata \\ 
52370-0780-479 & 12:27:52.31 &  +62:35:13.9 &  1.0604 &  8.05 &   0 &   0.70 &   0 &   0 & \nodata \\ 
53472-1626-587 & 12:27:52.60 &  +08:05:26.5 &  1.6209 &  4.49 &   0 &   4.49 &   0 &   0 & \nodata \\ 
52644-0971-485 & 12:27:52.62 &  +50:32:28.1 &  0.9091 &  6.01 &   0 &   0.44 &   0 &   0 & \nodata \\ 
52821-1371-555 & 12:27:53.38 &  +45:43:12.2 &  1.8156 &  7.00 &   0 &   2.05 &   0 &   1 & 0.042 \\ 
54480-2612-480 & 12:27:53.43 &  +20:13:14.9 &  2.6550 &  9.17 &   0 &   4.60 &   2 &   0 & \nodata \\ 
53823-2234-274 & 12:27:53.54 &  +29:43:21.7 &  0.5069 &  7.03 &   0 &   3.28 &   0 &   0 & \nodata \\ 
51915-0494-270 & 12:27:53.68 &  +67:02:23.5 &  1.0664 &  9.21 &   0 &   0.89 &   0 &   0 & \nodata \\ 
52644-0971-136 & 12:27:55.11 &  +49:14:01.4 &  0.5157 &  7.78 &   0 &   2.00 &   0 &   0 & \nodata \\ 
53466-1992-405 & 12:27:55.16 &  +39:19:44.2 &  2.3423 & 12.97 &   0 &   1.48 &   1 &   1 & 0.034 \\ 
53112-1452-505 & 12:27:56.34 &  +42:56:32.3 &  1.3100 & 14.31 &   0 &   1.48 &   2 &   0 & \nodata \\ 
53436-1767-039 & 12:27:56.55 &  +14:46:18.1 &  0.8569 &  6.99 &   0 &   2.40 &   0 &   0 & \nodata \\ 
52725-1231-542 & 12:27:57.23 &  +10:14:10.7 &  1.2932 &  5.19 &   0 &   0.59 &   2 &   0 & \nodata \\ 
51993-0334-475 & 12:27:57.46 & --02:36:59.9 &  1.0749 & 12.50 &   0 &   3.57 &   0 &   0 & \nodata \\ 
53472-1971-293 & 12:27:57.82 &  +31:39:07.8 &  0.5856 & 10.44 &   0 &   3.56 &   0 &   0 & \nodata \\ 
53827-2232-625 & 12:27:58.19 &  +30:31:01.8 &  0.6408 & 10.12 &   0 &   0.56 &   0 &   0 & \nodata \\ 
52317-0600-425 & 12:27:58.56 &  +64:54:44.2 &  2.0111 &  8.19 &   0 &   2.75 &   1 &   3 & 0.127 \\ 
53819-2015-403 & 12:27:58.96 &  +35:34:52.6 &  1.7926 &  9.42 &   0 &   4.15 &   0 &   0 & \nodata \\ 
52725-1231-068 & 12:27:59.07 &  +09:22:40.6 &  1.5029 & 10.52 &   0 &   2.85 &   0 &   0 & \nodata \\ 
54502-2658-620 & 12:27:59.72 &  +26:11:32.1 &  1.2876 &  8.41 &   0 &   2.55 &   1 &   0 & \nodata \\ 
53472-1626-112 & 12:28:00.38 &  +07:25:42.0 &  0.6733 &  7.33 &   0 &   0.29 &   0 &   0 & \nodata \\ 
53475-1986-049 & 12:28:01.11 &  +39:09:20.0 &  2.2720 & 11.25 &   0 &   0.17 &   0 &   2 & 0.097 \\ 
52374-0884-514 & 12:28:01.49 &  +52:41:17.4 &  0.9827 &  8.28 &   0 &   1.34 &   0 &   0 & \nodata \\ 
52401-0956-280 & 12:28:01.88 &  +59:40:50.2 &  1.5391 &  8.76 &   0 &   1.88 &   0 &   0 & \nodata \\ 
53436-1767-582 & 12:28:02.73 &  +15:13:27.6 &  1.5720 & 30.09 &   0 &   2.64 &   1 &   0 & \nodata \\ 
54232-2598-472 & 12:28:03.30 &  +17:33:23.3 &  3.3972 &  5.45 &   0 &   0.31 &   1 &   1 & 0.046 \\ 
54495-2647-313 & 12:28:03.65 &  +22:08:39.3 &  1.2353 &  5.21 &   0 &   0.19 &   5 &   0 & \nodata \\ 
53433-1984-320 & 12:28:03.68 &  +39:59:39.7 &  1.2701 & 10.38 &   0 &   2.69 &   0 &   0 & \nodata \\ 
53847-2235-338 & 12:28:04.50 &  +28:15:03.1 &  2.0205 &  4.49 &   0 &   2.26 &   0 &   0 & \nodata \\ 
54480-2612-185 & 12:28:04.87 &  +19:19:19.0 &  1.1300 &  8.54 &   0 &   1.60 &   1 &   0 & \nodata \\ 
54232-2598-195 & 12:28:05.20 &  +17:21:18.5 &  1.4950 & 13.31 &   0 &   3.23 &   0 &   0 & \nodata \\ 
53472-1626-011 & 12:28:05.51 &  +06:16:55.4 &  1.7917 &  9.27 &   0 &   4.87 &   2 &   1 & 0.045 \\ 
52731-1232-392 & 12:28:05.52 &  +10:02:26.3 &  0.6402 &  9.23 &   0 &   1.37 &   0 &   0 & \nodata \\ 
52283-0519-012 & 12:28:05.58 &  +01:41:19.2 &  1.7774 & 17.46 &   0 &   3.26 &   4 &   1 & 0.059 \\ 
52317-0600-211 & 12:28:06.67 &  +64:08:42.1 &  1.4307 &  8.08 &   0 &   3.42 &   2 &   0 & \nodata \\ 
53819-2015-188 & 12:28:06.85 &  +34:04:47.2 &  2.2013 &  8.82 &   0 &   2.10 &   1 &   1 & 0.041 \\ 
51915-0494-266 & 12:28:06.90 &  +67:08:44.1 &  0.4437 & 13.96 &   0 &   1.99 &   1 &   0 & \nodata \\ 
52401-0956-264 & 12:28:07.12 &  +59:17:55.8 &  1.5743 &  7.69 &   0 &   3.30 &   1 &   0 & \nodata \\ 
53845-2233-596 & 12:28:07.16 &  +27:59:15.2 &  1.4165 &  7.70 &   0 &   2.19 &   0 &   0 & \nodata \\ 
54232-2598-203 & 12:28:07.18 &  +16:12:38.9 &  0.7812 & 20.18 &   0 &   1.41 &   0 &   0 & \nodata \\ 
53495-2010-324 & 12:28:07.63 &  +36:52:41.2 &  1.6181 &  9.45 &   0 &   2.29 &   0 &   0 & \nodata \\ 
54509-2880-021 & 12:28:08.32 &  +04:17:36.3 &  1.2205 & 13.50 &   0 &   4.31 &   0 &   0 & \nodata \\ 
54509-2880-631 & 12:28:08.70 &  +05:08:42.9 &  1.2738 & 10.11 &   0 &   4.76 &   0 &   0 & \nodata \\ 
51993-0334-489 & 12:28:09.55 & --02:34:41.5 &  2.0741 & 19.48 &   0 &   0.48 &   2 &   1 & 0.076 \\ 
51990-0289-145 & 12:28:09.79 & --00:27:52.8 &  2.1637 &  7.36 &   0 &   4.78 &   0 &   0 & \nodata \\ 
53819-2015-478 & 12:28:10.95 &  +34:29:35.3 &  0.8207 &  5.90 &   0 &   2.25 &   0 &   0 & \nodata \\ 
54509-2880-636 & 12:28:11.19 &  +05:05:03.1 &  0.5223 & 15.91 &   0 &   4.22 &   0 &   0 & \nodata \\ 
52725-1231-064 & 12:28:11.70 &  +09:15:14.1 &  1.5900 &  8.52 &   0 &   4.22 &   0 &   0 & \nodata \\ 
54477-2611-630 & 12:28:11.73 &  +20:23:52.4 &  0.6997 &  8.71 &   0 &   1.32 &   0 &   0 & \nodata \\ 
54502-2658-075 & 12:28:11.98 &  +24:49:46.0 &  1.6633 &  6.98 &   0 &   3.80 &   0 &   0 & \nodata \\ 
54153-2568-581 & 12:28:12.98 &  +00:10:56.6 &  2.5302 & 11.79 &   0 &   4.02 &   0 &   3 & 0.153 \\ 
51915-0494-265 & 12:28:13.71 &  +66:49:18.5 &  2.9184 &  5.73 &   0 &   4.20 &   0 &   1 & 0.068 \\ 
52374-0884-551 & 12:28:13.90 &  +53:08:07.2 &  1.1750 &  6.23 &   0 &   2.74 &   1 &   0 & \nodata \\ 
53472-1971-397 & 12:28:14.04 &  +32:26:21.1 &  0.5399 &  9.35 &   0 &   2.44 &   0 &   0 & \nodata \\ 
52707-1019-624 & 12:28:14.18 &  +55:27:44.4 &  2.2484 &  9.60 &   0 &   4.24 &   1 &   2 & 0.071 \\ 
53120-1614-072 & 12:28:14.33 &  +12:00:09.5 &  1.7767 & 10.63 &   0 &   1.10 &   0 &   1 & 0.041 \\ 
54232-2598-207 & 12:28:14.49 &  +16:16:47.1 &  2.4972 &  9.66 &   0 &   4.74 &   2 &   2 & 0.104 \\ 
53827-2232-639 & 12:28:17.39 &  +30:09:01.5 &  1.2963 &  7.49 &   0 &   1.30 &   0 &   0 & \nodata \\ 
54509-2880-623 & 12:28:17.55 &  +05:22:53.5 &  2.0145 &  6.59 &   0 &   0.55 &   1 &   1 & 0.038 \\ 
54479-2646-102 & 12:28:18.00 &  +22:02:30.8 &  1.0924 &  4.41 &   0 &   3.68 &   0 &   0 & \nodata \\ 
52821-1371-052 & 12:28:18.03 &  +44:13:02.0 &  0.6623 & 15.91 &   0 &   0.82 &   0 &   0 & \nodata \\ 
53473-1627-365 & 12:28:18.86 &  +08:20:17.5 &  1.4711 & 11.98 &   0 &   1.55 &   1 &   0 & \nodata \\ 
53818-2013-029 & 12:28:19.33 &  +31:48:43.7 &  0.7282 & 10.45 &   0 &   1.00 &   0 &   0 & \nodata \\ 
53466-1992-216 & 12:28:19.41 &  +37:00:27.9 &  1.6184 &  4.17 &   0 &   4.11 &   0 &   0 & \nodata \\ 
53475-1986-577 & 12:28:19.82 &  +41:02:33.3 &  1.6695 &  4.32 &   0 &   3.57 &   0 &   0 & \nodata \\ 
53818-2013-604 & 12:28:20.05 &  +32:40:06.0 &  1.5961 &  4.00 &   0 &   3.65 &   1 &   0 & \nodata \\ 
53433-1984-351 & 12:28:20.37 &  +40:33:29.3 &  1.4303 &  6.01 &   0 &   0.24 &   0 &   0 & \nodata \\ 
53466-1992-202 & 12:28:20.80 &  +37:05:24.4 &  1.5467 &  6.15 &   0 &   1.35 &   2 &   0 & \nodata \\ 
53084-1453-223 & 12:28:21.25 &  +47:28:09.0 &  3.4184 & 11.53 &   0 &   2.34 &   0 &   2 & 0.099 \\ 
54480-2612-197 & 12:28:21.94 &  +19:23:05.8 &  1.4156 &  6.58 &   0 &   3.10 &   0 &   0 & \nodata \\ 
53442-1768-273 & 12:28:22.20 &  +14:55:54.3 &  1.9855 &  5.61 &   0 &   2.91 &   0 &   0 & \nodata \\ 
53827-2232-032 & 12:28:22.87 &  +29:54:03.4 &  2.2785 &  6.84 &   0 &   2.58 &   1 &   0 & \nodata \\ 
52374-0884-122 & 12:28:23.40 &  +51:24:06.5 &  0.7152 & 10.13 &   0 &   4.40 &   0 &   0 & \nodata \\ 
54480-2612-181 & 12:28:23.47 &  +19:18:23.5 &  2.0599 &  5.95 &   0 &   3.37 &   0 &   1 & 0.051 \\ 
53120-1614-011 & 12:28:24.21 &  +11:43:49.2 &  0.7566 &  8.01 &   0 &   1.70 &   0 &   0 & \nodata \\ 
54509-2880-040 & 12:28:24.84 &  +04:17:36.0 &  3.2249 &  5.68 &   0 &   1.40 &   1 &   0 & \nodata \\ 
53823-2234-430 & 12:28:25.66 &  +30:30:38.5 &  3.9132 &  7.49 &   0 &   2.10 &   1 &   0 & \nodata \\ 
51915-0494-396 & 12:28:25.77 &  +67:28:59.1 &  2.4969 &  5.60 &   0 &   2.08 &   0 &   0 & \nodata \\ 
53433-1984-269 & 12:28:26.13 &  +40:00:31.8 &  1.8713 & 14.07 &   0 &   2.67 &   0 &   0 & \nodata \\ 
52374-0884-146 & 12:28:26.26 &  +51:53:48.3 &  1.0926 &  6.45 &   0 &   1.02 &   0 &   0 & \nodata \\ 
53120-1614-621 & 12:28:26.33 &  +13:01:06.2 &  3.2151 & 13.61 &   0 &   1.52 &   1 &   0 & \nodata \\ 
53495-2010-331 & 12:28:27.58 &  +36:27:31.2 &  1.1598 &  7.85 &   0 &   3.67 &   0 &   0 & \nodata \\ 
51993-0334-418 & 12:28:27.67 & --01:38:23.0 &  1.3364 &  7.87 &   0 &   4.87 &   0 &   0 & \nodata \\ 
51993-0334-173 & 12:28:28.01 & --02:48:12.6 &  1.4552 & 45.17 &   0 &   0.83 &   0 &   0 & \nodata \\ 
52721-1020-372 & 12:28:28.77 &  +55:48:36.4 &  0.8712 & 11.15 &   0 &   0.22 &   0 &   0 & \nodata \\ 
54480-2612-415 & 12:28:29.08 &  +20:43:40.9 &  1.3423 &  8.67 &   0 &   1.12 &   1 &   0 & \nodata \\ 
52644-0971-488 & 12:28:29.19 &  +50:28:31.3 &  2.0779 & 16.15 &   0 &   3.32 &   2 &   1 & 0.034 \\ 
54502-2658-639 & 12:28:29.40 &  +25:20:26.0 &  1.2019 &  9.24 &   0 &   3.29 &   0 &   0 & \nodata \\ 
54480-2612-475 & 12:28:30.39 &  +20:01:20.3 &  2.0448 &  9.39 &   0 &   2.09 &   3 &   2 & 0.085 \\ 
52317-0600-194 & 12:28:30.42 &  +64:45:34.4 &  1.2023 &  7.77 &   0 &   3.76 &   0 &   0 & \nodata \\ 
53166-1615-471 & 12:28:30.46 &  +12:36:17.8 &  0.7336 &  7.29 &   0 &   2.11 &   0 &   0 & \nodata \\ 
54480-2612-217 & 12:28:31.43 &  +19:13:51.4 &  1.0786 &  9.74 &   0 &   0.90 &   1 &   0 & \nodata \\ 
54509-2880-017 & 12:28:31.54 &  +04:14:24.7 &  1.3504 &  9.76 &   0 &   3.80 &   3 &   0 & \nodata \\ 
53847-2235-279 & 12:28:31.56 &  +26:58:49.9 &  0.4224 &  4.42 &   0 &   4.15 &   0 &   0 & \nodata \\ 
51990-0289-148 & 12:28:31.66 & --00:31:29.0 &  1.9383 &  6.42 &   0 &   0.53 &   0 &   0 & \nodata \\ 
53818-2013-004 & 12:28:31.75 &  +31:21:49.3 &  1.3434 &  4.10 &   0 &   4.02 &   0 &   0 & \nodata \\ 
54495-2647-331 & 12:28:32.26 &  +23:10:50.6 &  1.0470 &  7.63 &   0 &   1.73 &   0 &   0 & \nodata \\ 
54502-2658-063 & 12:28:32.39 &  +24:34:18.9 &  2.1398 & 12.96 &   0 &   1.84 &   0 &   1 & 0.032 \\ 
53436-1767-634 & 12:28:32.63 &  +14:58:22.2 &  1.4109 &  7.73 &   0 &   3.35 &   0 &   0 & \nodata \\ 
52401-0956-329 & 12:28:32.93 &  +60:37:35.2 &  1.0396 &  7.70 &   0 &   3.97 &   0 &   0 & \nodata \\ 
53823-2234-242 & 12:28:33.03 &  +28:50:08.4 &  2.0729 & 12.90 &   0 &   2.29 &   1 &   0 & \nodata \\ 
53472-1626-002 & 12:28:33.41 &  +06:23:37.5 &  1.3384 &  9.94 &   0 &   2.02 &   0 &   0 & \nodata \\ 
54480-2612-417 & 12:28:34.36 &  +21:06:01.9 &  2.3914 &  9.79 &   0 &   1.81 &   0 &   1 & 0.028 \\ 
53472-1626-009 & 12:28:34.61 &  +06:32:00.1 &  1.4260 &  6.98 &   0 &   4.05 &   0 &   0 & \nodata \\ 
54232-2598-494 & 12:28:34.95 &  +17:43:53.5 &  1.0529 &  6.97 &   0 &   3.01 &   1 &   0 & \nodata \\ 
53818-2013-630 & 12:28:35.10 &  +32:20:58.7 &  1.2749 & 10.22 &   0 &   4.87 &   0 &   0 & \nodata \\ 
52644-0971-442 & 12:28:35.53 &  +51:09:35.5 &  0.6688 &  8.79 &   0 &   4.84 &   0 &   0 & \nodata \\ 
52644-0971-448 & 12:28:36.05 &  +51:07:46.1 &  2.4498 &  7.91 &   0 &   3.19 &   1 &   0 & \nodata \\ 
51993-0334-411 & 12:28:36.61 & --01:52:23.2 &  1.8250 &  8.84 &   0 &   4.38 &   1 &   0 & \nodata \\ 
52731-1232-399 & 12:28:36.88 &  +10:18:41.9 &  2.3064 &  7.06 &   0 &   1.29 &   1 &   0 & \nodata \\ 
51993-0334-165 & 12:28:36.92 & --03:04:39.2 &  1.8007 &  5.07 &   0 &   3.37 &   2 &   1 & 0.061 \\ 
53819-2015-458 & 12:28:37.91 &  +35:14:25.4 &  0.6679 & 10.41 &   0 &   0.85 &   0 &   0 & \nodata \\ 
52401-0956-327 & 12:28:37.94 &  +60:53:23.9 &  0.8341 &  4.92 &   0 &   2.19 &   0 &   0 & \nodata \\ 
54480-2612-478 & 12:28:38.08 &  +20:24:52.5 &  1.3760 &  8.82 &   0 &   3.30 &   1 &   0 & \nodata \\ 
52283-0519-038 & 12:28:38.18 &  +02:23:34.9 &  1.7393 & 10.44 &   0 &   0.82 &   0 &   0 & \nodata \\ 
54480-2612-196 & 12:28:38.22 &  +19:33:53.0 &  1.6143 & 17.74 &   0 &   1.55 &   0 &   0 & \nodata \\ 
52644-0971-508 & 12:28:38.50 &  +50:31:37.6 &  3.0568 & 12.29 &   0 &   3.68 &   1 &   2 & 0.095 \\ 
53084-1453-421 & 12:28:38.72 &  +48:10:07.8 &  1.5466 &  7.09 &   0 &   3.83 &   0 &   0 & \nodata \\ 
54509-2880-006 & 12:28:39.19 &  +03:57:49.2 &  0.6076 & 12.23 &   0 &   4.23 &   0 &   0 & \nodata \\ 
54480-2612-216 & 12:28:39.50 &  +18:45:47.1 &  3.1862 &  4.92 &   0 &   2.90 &   0 &   3 & 0.177 \\ 
53442-2003-589 & 12:28:39.99 &  +36:38:55.4 &  1.6117 &  5.41 &   0 &   4.07 &   0 &   0 & \nodata \\ 
51990-0289-520 & 12:28:40.50 &  +00:04:33.4 &  0.9138 &  8.16 &   0 &   4.12 &   0 &   0 & \nodata \\ 
53433-1984-327 & 12:28:40.82 &  +41:18:21.6 &  2.1911 & 13.30 &   0 &   0.83 &   0 &   0 & \nodata \\ 
53466-1992-213 & 12:28:41.23 &  +37:38:18.3 &  1.2157 & 17.04 &   0 &   4.20 &   0 &   0 & \nodata \\ 
53433-1984-291 & 12:28:41.90 &  +39:37:31.1 &  0.7147 &  5.82 &   0 &   0.66 &   0 &   0 & \nodata \\ 
54232-2598-540 & 12:28:42.61 &  +18:45:27.9 &  0.3874 & 11.56 &   0 &   2.07 &   0 &   0 & \nodata \\ 
52288-0520-337 & 12:28:42.81 &  +03:26:40.8 &  1.0757 & 12.48 &   0 &   3.63 &   0 &   0 & \nodata \\ 
53819-2015-468 & 12:28:42.93 &  +34:44:48.3 &  1.1615 & 16.26 &   0 &   2.85 &   0 &   0 & \nodata \\ 
54509-2880-605 & 12:28:44.09 &  +06:03:54.8 &  0.6180 & 26.27 &   0 &   2.15 &   0 &   0 & \nodata \\ 
52317-0600-184 & 12:28:44.17 &  +64:26:05.6 &  2.4318 &  9.95 &   0 &   3.10 &   1 &   1 & 0.030 \\ 
53819-2015-451 & 12:28:44.72 &  +34:48:07.8 &  3.3243 & 12.20 &   0 &   2.28 &   0 &   0 & \nodata \\ 
53442-1768-400 & 12:28:44.82 &  +15:24:02.3 &  3.6969 &  9.33 &   0 &   2.25 &   1 &   0 & \nodata \\ 
53084-1453-222 & 12:28:45.89 &  +47:15:39.6 &  0.6619 & 10.46 &   0 &   2.46 &   1 &   0 & \nodata \\ 
53084-1453-427 & 12:28:46.58 &  +47:49:53.6 &  2.3080 &  8.28 &   0 &   0.45 &   0 &   0 & \nodata \\ 
53818-2013-639 & 12:28:47.03 &  +32:05:19.1 &  1.2788 & 11.05 &   0 &   1.02 &   0 &   0 & \nodata \\ 
52370-0780-089 & 12:28:47.03 &  +61:15:52.6 &  0.8141 & 10.08 &   0 &   4.85 &   0 &   0 & \nodata \\ 
53466-1992-219 & 12:28:47.42 &  +37:06:12.0 &  1.5167 & 10.01 &   0 &   4.47 &   0 &   0 & \nodata \\ 
54232-2598-482 & 12:28:47.61 &  +17:54:49.8 &  1.7420 & 17.57 &   0 &   1.72 &   1 &   1 & 0.042 \\ 
53442-1768-389 & 12:28:48.02 &  +15:10:18.4 &  1.1183 &  5.45 &   0 &   1.44 &   0 &   0 & \nodata \\ 
53847-2235-236 & 12:28:48.47 &  +27:15:33.7 &  0.4856 &  4.63 &   0 &   0.16 &   0 &   0 & \nodata \\ 
52317-0600-214 & 12:28:48.51 &  +64:03:54.3 &  3.0062 & 14.22 &   0 &   1.23 &   1 &   1 & 0.034 \\ 
51990-0289-095 & 12:28:48.60 & --00:41:30.7 &  1.7808 & 14.49 &   0 &   4.75 &   0 &   0 & \nodata \\ 
53472-1626-065 & 12:28:48.78 &  +06:51:41.1 &  1.9180 & 10.04 &   0 &   0.57 &   1 &   1 & 0.061 \\ 
53495-2010-297 & 12:28:49.40 &  +36:12:19.1 &  0.9942 &  8.36 &   0 &   4.19 &   2 &   0 & \nodata \\ 
52288-0520-330 & 12:28:49.45 &  +03:32:45.9 &  1.5259 & 11.86 &   0 &   3.91 &   0 &   0 & \nodata \\ 
53472-1626-080 & 12:28:49.68 &  +07:39:00.1 &  0.6888 & 10.31 &   0 &   1.74 &   0 &   0 & \nodata \\ 
54502-2658-624 & 12:28:50.55 &  +25:27:53.9 &  1.5648 &  8.14 &   0 &   0.44 &   1 &   0 & \nodata \\ 
54509-2880-626 & 12:28:51.15 &  +05:25:19.6 &  1.6595 &  8.69 &   0 &   3.19 &   1 &   0 & \nodata \\ 
53084-1453-425 & 12:28:51.38 &  +47:56:44.4 &  0.8319 &  7.02 &   0 &   4.89 &   0 &   0 & \nodata \\ 
52644-0971-502 & 12:28:52.00 &  +50:24:42.0 &  0.5787 &  6.61 &   0 &   1.00 &   0 &   0 & \nodata \\ 
53823-2234-402 & 12:28:52.95 &  +31:13:25.7 &  1.6596 &  8.36 &   0 &   1.28 &   0 &   0 & \nodata \\ 
53442-2003-585 & 12:28:53.29 &  +36:50:08.3 &  1.7105 & 11.65 &   0 &   3.76 &   1 &   1 & 0.030 \\ 
54480-2612-168 & 12:28:53.69 &  +19:19:37.2 &  0.5537 & 19.29 &   0 &   1.07 &   0 &   0 & \nodata \\ 
52821-1371-003 & 12:28:53.71 &  +44:11:52.8 &  1.2754 & 23.44 &   0 &   4.27 &   0 &   0 & \nodata \\ 
53472-1971-248 & 12:28:54.03 &  +31:14:37.4 &  1.2568 &  9.47 &   0 &   2.69 &   0 &   0 & \nodata \\ 
54479-2646-009 & 12:28:54.28 &  +21:30:36.4 &  1.7016 &  8.87 &   0 &   1.92 &   0 &   0 & \nodata \\ 
53442-2003-040 & 12:28:55.00 &  +36:21:45.7 &  2.2507 & 17.79 &   0 &   2.99 &   0 &   0 & \nodata \\ 
51915-0494-235 & 12:28:55.08 &  +67:19:27.2 &  0.6925 & 10.57 &   0 &   0.85 &   0 &   0 & \nodata \\ 
54232-2598-124 & 12:28:55.62 &  +16:27:54.3 &  1.2988 & 16.85 &   0 &   2.09 &   0 &   0 & \nodata \\ 
53819-2015-462 & 12:28:55.90 &  +34:14:36.9 &  2.1390 & 16.79 &   0 &   4.31 &   2 &   1 & 0.056 \\ 
53495-2010-292 & 12:28:56.63 &  +35:56:34.8 &  0.6018 & 12.02 &   0 &   0.64 &   1 &   0 & \nodata \\ 
53084-1453-252 & 12:28:57.75 &  +46:10:25.0 &  1.8105 &  6.41 &   0 &   0.30 &   0 &   1 & 0.036 \\ 
54498-2659-334 & 12:28:57.79 &  +26:03:46.3 &  0.7758 & 23.17 &   0 &   3.96 &   0 &   0 & \nodata \\ 
53847-2235-225 & 12:28:57.91 &  +26:48:56.5 &  1.0004 &  9.94 &   0 &   3.54 &   0 &   0 & \nodata \\ 
53120-1614-012 & 12:28:59.40 &  +11:47:25.7 &  1.0829 & 16.05 &   0 &   2.10 &   1 &   0 & \nodata \\ 
53823-2234-232 & 12:28:59.41 &  +29:48:52.7 &  2.2823 &  7.77 &   0 &   3.05 &   1 &   1 & 0.039 \\ 
54480-2612-180 & 12:28:59.52 &  +19:19:05.5 &  3.0981 &  8.31 &   0 &   2.69 &   2 &   1 & 0.063 \\ 
51993-0334-084 & 12:28:59.68 & --03:37:53.8 &  0.9831 & 12.21 &   0 &   2.36 &   0 &   0 & \nodata \\ 
53472-1971-327 & 12:29:00.62 &  +33:10:46.1 &  1.8506 &  8.74 &   0 &   1.76 &   2 &   0 & \nodata \\ 
53112-1452-071 & 12:29:00.86 &  +42:22:43.1 &  3.8428 & 12.23 &   0 &   1.85 &   1 &   2 & 0.137 \\ 
53818-2013-631 & 12:29:01.37 &  +32:20:30.2 &  1.2728 & 10.53 &   0 &   1.69 &   0 &   0 & \nodata \\ 
52317-0600-188 & 12:29:01.83 &  +64:27:49.9 &  0.5393 &  8.02 &   0 &   3.02 &   0 &   0 & \nodata \\ 
52790-1316-205 & 12:29:02.83 &  +56:32:44.5 &  1.1189 & 13.69 &   0 &   0.58 &   1 &   0 & \nodata \\ 
53819-2015-491 & 12:29:03.21 &  +34:24:22.3 &  1.2847 & 10.24 &   0 &   4.79 &   1 &   0 & \nodata \\ 
52644-0971-507 & 12:29:03.59 &  +50:36:15.1 &  2.1918 & 10.95 &   0 &   0.32 &   1 &   2 & 0.076 \\ 
53819-2015-486 & 12:29:04.38 &  +34:31:02.6 &  1.2406 & 13.53 &   0 &   3.72 &   0 &   0 & \nodata \\ 
53112-1452-046 & 12:29:04.74 &  +41:31:15.1 &  3.0679 &  8.30 &   0 &   1.06 &   0 &   0 & \nodata \\ 
53823-2234-224 & 12:29:05.34 &  +29:32:22.7 &  1.5660 & 10.23 &   4 &   2.41 &   4 &   0 & \nodata \\ 
52370-0780-487 & 12:29:05.38 &  +62:53:26.4 &  3.0276 & 30.15 &   0 &   0.44 &   1 &   0 & \nodata \\ 
53433-1984-385 & 12:29:06.44 &  +40:47:10.8 &  1.3298 &  8.31 &   0 &   2.04 &   0 &   0 & \nodata \\ 
53845-2233-025 & 12:29:06.45 &  +26:58:53.1 &  3.3179 & 14.60 &   0 &   4.69 &   0 &   0 & \nodata \\ 
52821-1371-005 & 12:29:06.56 &  +44:10:56.3 &  2.0055 &  7.42 &   0 &   1.09 &   0 &   0 & \nodata \\ 
53495-2010-365 & 12:29:06.71 &  +36:41:08.1 &  2.0861 &  8.14 &   0 &   3.43 &   1 &   1 & 0.070 \\ 
52401-0956-434 & 12:29:08.08 &  +60:03:47.5 &  1.2955 &  6.85 &   0 &   0.72 &   0 &   0 & \nodata \\ 
53466-1992-486 & 12:29:08.13 &  +38:42:01.9 &  1.6370 & 22.70 &   0 &   0.96 &   0 &   0 & \nodata \\ 
53442-1768-371 & 12:29:08.27 &  +15:54:20.0 &  0.5319 &  5.10 &   0 &   4.26 &   0 &   0 & \nodata \\ 
53433-1984-392 & 12:29:09.01 &  +40:16:02.5 &  1.1805 &  8.60 &   0 &   4.15 &   0 &   0 & \nodata \\ 
52721-1020-431 & 12:29:09.28 &  +55:22:30.5 &  1.4059 & 15.22 &   0 &   0.52 &   3 &   0 & \nodata \\ 
53819-2015-455 & 12:29:09.31 &  +34:48:42.6 &  1.0231 & 15.97 &   0 &   4.89 &   0 &   0 & \nodata \\ 
51990-0289-150 & 12:29:09.52 & --00:35:30.0 &  0.4499 & 11.95 &   0 &   3.92 &   0 &   0 & \nodata \\ 
52731-1232-197 & 12:29:09.64 &  +09:38:10.1 &  2.6498 & 16.15 &   0 &   1.70 &   1 &   1 & 0.036 \\ 
52644-0971-160 & 12:29:10.14 &  +49:51:19.2 &  1.2860 &  6.62 &   0 &   2.55 &   1 &   0 & \nodata \\ 
54480-2612-497 & 12:29:10.37 &  +20:08:30.1 &  0.6268 &  8.52 &   0 &   4.42 &   0 &   0 & \nodata \\ 
52317-0600-186 & 12:29:10.53 &  +64:17:37.9 &  3.1745 & 21.38 &   0 &   2.62 &   1 &   0 & \nodata \\ 
52374-0884-530 & 12:29:11.11 &  +53:30:27.0 &  2.9942 &  7.54 &   0 &   4.72 &   0 &   0 & \nodata \\ 
53847-2235-243 & 12:29:13.48 &  +26:29:50.3 &  0.9084 &  6.94 &   0 &   2.90 &   0 &   0 & \nodata \\ 
54502-2658-026 & 12:29:13.49 &  +24:38:52.8 &  0.7380 & 18.89 &   0 &   1.14 &   0 &   0 & \nodata \\ 
52401-0956-272 & 12:29:13.68 &  +59:50:02.2 &  0.6827 &  5.28 &   0 &   0.14 &   0 &   0 & \nodata \\ 
53845-2233-018 & 12:29:14.48 &  +26:49:45.7 &  1.2017 & 14.21 &   0 &   0.10 &   0 &   0 & \nodata \\ 
53847-2235-431 & 12:29:14.84 &  +27:46:27.4 &  0.5935 &  9.89 &   0 &   1.09 &   0 &   0 & \nodata \\ 
53475-1986-014 & 12:29:15.12 &  +39:08:35.9 &  1.9839 &  7.23 &   0 &   3.87 &   1 &   0 & \nodata \\ 
53112-1452-607 & 12:29:15.41 &  +43:30:29.8 &  2.1122 &  5.28 &   0 &   2.62 &   0 &   1 & 0.087 \\ 
52644-0971-512 & 12:29:15.61 &  +50:14:12.1 &  1.5102 &  5.63 &   0 &   3.47 &   0 &   0 & \nodata \\ 
53084-1453-479 & 12:29:15.74 &  +47:36:22.0 &  1.5562 & 15.61 &   0 &   2.34 &   0 &   0 & \nodata \\ 
51993-0334-455 & 12:29:15.98 & --01:26:14.8 &  1.5739 & 23.26 &   0 &   1.54 &   0 &   0 & \nodata \\ 
52725-1231-067 & 12:29:16.04 &  +09:46:04.9 &  0.6646 &  8.96 &   0 &   2.09 &   0 &   0 & \nodata \\ 
52381-0845-305 & 12:29:16.30 &  +04:23:21.0 &  1.0265 &  4.52 &   0 &   4.14 &   0 &   0 & \nodata \\ 
54495-2647-391 & 12:29:16.32 &  +22:48:48.1 &  0.6645 & 11.26 &   0 &   3.43 &   0 &   0 & \nodata \\ 
53823-2234-410 & 12:29:18.46 &  +30:55:34.5 &  1.3416 &  8.74 &   0 &   2.34 &   0 &   0 & \nodata \\ 
53819-2015-442 & 12:29:19.06 &  +35:20:48.2 &  1.4325 &  8.87 &   0 &   4.11 &   0 &   0 & \nodata \\ 
53845-2233-637 & 12:29:20.15 &  +27:40:50.8 &  1.7724 & 13.99 &   0 &   0.86 &   0 &   0 & \nodata \\ 
52381-0845-313 & 12:29:20.19 &  +04:58:06.6 &  0.8614 & 13.89 &   0 &   1.24 &   0 &   0 & \nodata \\ 
54232-2598-495 & 12:29:21.34 &  +17:44:06.0 &  1.9709 &  9.13 &   0 &   2.32 &   1 &   1 & 0.027 \\ 
53819-2015-083 & 12:29:21.84 &  +33:16:56.4 &  3.0377 & 11.90 &   0 &   4.54 &   0 &   1 & 0.032 \\ 
53466-1992-458 & 12:29:22.00 &  +39:34:13.3 &  1.5595 &  8.26 &   0 &   4.61 &   0 &   0 & \nodata \\ 
52821-1371-065 & 12:29:22.30 &  +44:37:15.6 &  1.3907 & 14.10 &   0 &   0.41 &   0 &   0 & \nodata \\ 
53112-1452-587 & 12:29:22.54 &  +43:07:30.3 &  1.5790 & 10.31 &   0 &   3.31 &   1 &   0 & \nodata \\ 
52644-0971-156 & 12:29:22.93 &  +49:56:50.5 &  1.5994 &  5.58 &   0 &   0.91 &   0 &   0 & \nodata \\ 
52644-0971-089 & 12:29:23.70 &  +48:54:27.2 &  0.9222 &  9.50 &   0 &   3.53 &   0 &   0 & \nodata \\ 
53473-1627-480 & 12:29:23.73 &  +07:53:59.2 &  0.8538 & 18.93 &   0 &   3.73 &   0 &   0 & \nodata \\ 
51993-0334-504 & 12:29:24.11 & --02:09:14.6 &  3.6231 &  4.98 &   0 &   0.41 &   1 &   1 & 0.056 \\ 
53433-1984-333 & 12:29:24.14 &  +41:05:09.6 &  0.6861 &  9.38 &   0 &   2.06 &   0 &   0 & \nodata \\ 
53819-2015-176 & 12:29:24.54 &  +33:48:07.8 &  2.4575 & 14.14 &   0 &   1.45 &   2 &   1 & 0.048 \\ 
52374-0884-113 & 12:29:24.88 &  +52:24:22.1 &  1.0267 & 15.88 &   0 &   1.78 &   0 &   0 & \nodata \\ 
53823-2234-404 & 12:29:24.89 &  +30:57:54.5 &  1.2321 &  7.86 &   0 &   4.35 &   2 &   0 & \nodata \\ 
52731-1232-431 & 12:29:25.46 &  +10:03:48.0 &  1.1696 & 13.12 &   0 &   4.18 &   0 &   0 & \nodata \\ 
53495-2010-295 & 12:29:25.53 &  +35:55:32.1 &  0.8296 & 11.68 &   0 &   1.10 &   0 &   0 & \nodata \\ 
51993-0334-160 & 12:29:25.95 & --03:07:02.4 &  1.4416 & 18.77 &   0 &   0.03 &   0 &   0 & \nodata \\ 
53472-1971-375 & 12:29:26.34 &  +33:20:52.1 &  0.9605 &  9.85 &   0 &   0.04 &   0 &   0 & \nodata \\ 
53166-1615-492 & 12:29:26.62 &  +12:23:05.6 &  2.2754 &  7.59 &   0 &   0.66 &   2 &   1 & 0.037 \\ 
53466-1992-137 & 12:29:27.00 &  +37:35:02.4 &  1.5761 &  4.79 &   0 &   3.75 &   1 &   0 & \nodata \\ 
53090-1454-347 & 12:29:28.15 &  +42:42:03.7 &  1.6786 &  6.92 &   0 &   2.83 &   3 &   0 & \nodata \\ 
53819-2015-175 & 12:29:28.21 &  +34:09:27.1 &  0.7347 &  8.43 &   0 &   1.80 &   0 &   0 & \nodata \\ 
54502-2658-028 & 12:29:28.72 &  +24:40:44.1 &  0.5664 &  8.39 &   0 &   3.96 &   0 &   0 & \nodata \\ 
52821-1371-068 & 12:29:28.82 &  +44:21:19.8 &  1.3092 &  6.77 &   0 &   3.20 &   1 &   0 & \nodata \\ 
52374-0884-104 & 12:29:29.00 &  +51:59:29.2 &  1.9989 & 10.18 &   0 &   0.72 &   0 &   0 & \nodata \\ 
52370-0780-159 & 12:29:29.80 &  +62:19:44.1 &  0.7716 &  7.41 &   0 &   0.50 &   1 &   0 & \nodata \\ 
52821-1371-600 & 12:29:30.14 &  +45:32:58.0 &  1.5392 &  9.26 &   0 &   2.73 &   0 &   0 & \nodata \\ 
53466-1992-176 & 12:29:30.33 &  +38:08:16.3 &  1.7000 &  5.23 &   0 &   0.51 &   1 &   0 & \nodata \\ 
54495-2647-383 & 12:29:30.94 &  +23:03:31.5 &  1.5826 &  8.49 &   0 &   2.07 &   0 &   0 & \nodata \\ 
52283-0519-025 & 12:29:31.19 &  +01:52:48.0 &  0.7704 & 13.29 &   0 &   4.38 &   0 &   0 & \nodata \\ 
53166-1615-494 & 12:29:31.28 &  +12:10:57.5 &  0.6317 & 13.77 &   0 &   0.43 &   0 &   0 & \nodata \\ 
53442-1768-228 & 12:29:31.51 &  +14:29:18.4 &  1.5207 & 14.98 &   0 &   2.64 &   0 &   0 & \nodata \\ 
52721-1020-249 & 12:29:32.07 &  +54:08:37.4 &  2.9006 &  7.83 &   0 &   3.92 &   0 &   0 & \nodata \\ 
52374-0884-092 & 12:29:32.83 &  +51:47:16.9 &  1.8885 & 24.75 &   0 &   1.90 &   1 &   0 & \nodata \\ 
53472-1971-433 & 12:29:34.17 &  +32:22:15.5 &  1.8776 &  8.87 &   0 &   2.68 &   0 &   0 & \nodata \\ 
52731-1232-433 & 12:29:34.66 &  +10:07:09.9 &  0.7464 &  9.14 &   0 &   1.07 &   0 &   0 & \nodata \\ 
52283-0519-021 & 12:29:34.73 &  +01:56:58.0 &  1.9211 & 20.09 &   0 &   1.13 &   2 &   0 & \nodata \\ 
52725-1231-611 & 12:29:34.78 &  +10:35:20.4 &  3.8368 & 10.61 &   0 &   2.72 &   1 &   0 & \nodata \\ 
54498-2659-370 & 12:29:35.31 &  +25:52:17.2 &  1.1122 & 15.04 &   0 &   2.78 &   1 &   0 & \nodata \\ 
52721-1020-437 & 12:29:36.91 &  +55:06:16.0 &  1.4449 &  7.33 &   0 &   3.43 &   0 &   0 & \nodata \\ 
52644-0971-515 & 12:29:37.29 &  +50:11:56.6 &  0.7692 &  8.33 &   0 &   1.81 &   0 &   0 & \nodata \\ 
53466-1992-490 & 12:29:37.68 &  +38:27:29.9 &  1.0078 &  7.21 &   0 &   1.93 &   0 &   0 & \nodata \\ 
53466-1992-174 & 12:29:38.53 &  +38:12:30.3 &  1.3343 &  9.51 &   0 &   2.34 &   0 &   0 & \nodata \\ 
52374-0884-098 & 12:29:39.18 &  +51:37:23.7 &  1.4887 & 11.13 &   0 &   2.58 &   0 &   0 & \nodata \\ 
53819-2015-161 & 12:29:39.45 &  +33:48:47.5 &  2.0667 & 15.95 &   0 &   3.92 &   0 &   0 & \nodata \\ 
53433-1984-328 & 12:29:39.48 &  +41:20:41.6 &  0.7193 & 13.08 &   0 &   1.93 &   0 &   0 & \nodata \\ 
52370-0780-145 & 12:29:40.53 &  +62:05:44.4 &  1.9615 &  6.70 &   0 &   0.58 &   0 &   0 & \nodata \\ 
53819-2015-173 & 12:29:40.83 &  +34:01:32.3 &  2.3547 & 11.04 &   0 &   3.30 &   0 &   0 & \nodata \\ 
52373-0781-356 & 12:29:40.89 &  +62:42:54.6 &  0.9670 & 10.19 &   0 &   3.03 &   1 &   0 & \nodata \\ 
52288-0520-398 & 12:29:41.19 &  +02:49:32.4 &  1.7748 &  4.69 &   0 &   0.72 &   1 &   1 & 0.074 \\ 
54498-2659-261 & 12:29:41.24 &  +24:35:42.7 &  1.6674 &  4.55 &   0 &   1.07 &   2 &   0 & \nodata \\ 
54498-2659-367 & 12:29:41.35 &  +25:50:51.6 &  3.6818 &  7.81 &   0 &   4.78 &   0 &   0 & \nodata \\ 
54495-2647-265 & 12:29:41.44 &  +21:47:59.4 &  1.7164 & 12.55 &   0 &   4.64 &   1 &   0 & \nodata \\ 
53847-2235-250 & 12:29:42.46 &  +26:27:42.3 &  0.8537 &  5.57 &   0 &   0.46 &   1 &   0 & \nodata \\ 
54232-2598-140 & 12:29:44.73 &  +16:40:17.7 &  2.4515 & 17.09 &   0 &   2.06 &   1 &   1 & 0.043 \\ 
53062-1372-358 & 12:29:44.76 &  +45:03:54.6 &  1.5936 &  4.07 &   0 &   3.06 &   1 &   0 & \nodata \\ 
54480-2612-131 & 12:29:45.05 &  +19:05:00.0 &  1.4131 & 11.86 &   0 &   0.72 &   2 &   0 & \nodata \\ 
52288-0520-223 & 12:29:46.31 &  +02:28:41.8 &  1.9827 & 10.47 &   0 &   0.89 &   0 &   1 & 0.032 \\ 
52288-0520-384 & 12:29:46.44 &  +03:05:38.1 &  1.4100 &  4.63 &   0 &   3.61 &   0 &   0 & \nodata \\ 
52721-1020-251 & 12:29:46.70 &  +54:01:33.1 &  1.1631 &  7.20 &   0 &   2.63 &   0 &   0 & \nodata \\ 
54495-2647-339 & 12:29:46.97 &  +23:16:36.3 &  1.4524 &  9.27 &   0 &   4.43 &   1 &   0 & \nodata \\ 
52731-1232-426 & 12:29:47.63 &  +09:59:55.2 &  1.4538 & 12.43 &   0 &   2.34 &   1 &   0 & \nodata \\ 
53819-2015-052 & 12:29:48.71 &  +33:19:54.6 &  0.8669 &  9.32 &   0 &   0.09 &   0 &   0 & \nodata \\ 
52731-1232-425 & 12:29:49.32 &  +10:38:45.4 &  1.3736 & 10.14 &   0 &   3.18 &   1 &   0 & \nodata \\ 
53495-2010-350 & 12:29:50.03 &  +37:18:28.2 &  1.8169 &  9.67 &   0 &   1.73 &   1 &   0 & \nodata \\ 
52731-1232-364 & 12:29:51.54 &  +10:58:26.1 &  1.8474 &  6.57 &   0 &   3.59 &   0 &   0 & \nodata \\ 
53823-2234-466 & 12:29:53.19 &  +30:23:17.4 &  2.4263 &  5.60 &   0 &   3.62 &   1 &   0 & \nodata \\ 
53819-2015-483 & 12:29:53.44 &  +34:19:46.8 &  3.2958 & 11.50 &   0 &   4.77 &   1 &   0 & \nodata \\ 
52374-0884-548 & 12:29:54.15 &  +52:49:50.6 &  0.5114 &  4.80 &   0 &   0.31 &   0 &   0 & \nodata \\ 
53823-2234-192 & 12:29:54.49 &  +29:31:36.2 &  1.8660 &  7.84 &   0 &   3.59 &   1 &   1 & 0.043 \\ 
53466-1992-138 & 12:29:54.74 &  +37:08:54.8 &  1.4228 &  5.40 &   0 &   0.25 &   0 &   0 & \nodata \\ 
53436-1767-032 & 12:29:54.87 &  +14:50:38.3 &  0.8082 &  7.38 &   0 &   0.52 &   0 &   0 & \nodata \\ 
53166-1615-157 & 12:29:55.04 &  +11:59:09.2 &  2.1740 &  4.35 &   0 &   2.86 &   0 &   0 & \nodata \\ 
53472-1626-038 & 12:29:55.91 &  +07:34:49.9 &  1.7251 &  9.49 &   0 &   1.37 &   1 &   1 & 0.034 \\ 
51993-0334-524 & 12:29:56.17 & --01:29:10.6 &  0.9991 &  6.64 &   0 &   4.79 &   0 &   0 & \nodata \\ 
52644-0971-086 & 12:29:56.72 &  +48:45:43.9 &  1.1275 &  6.48 &   0 &   3.37 &   0 &   0 & \nodata \\ 
52374-0884-154 & 12:29:57.67 &  +51:51:59.6 &  1.9040 &  6.07 &   0 &   1.19 &   3 &   1 & 0.039 \\ 
52379-0885-306 & 12:29:59.17 &  +52:28:54.7 &  1.4931 &  7.85 &   0 &   2.15 &   1 &   0 & \nodata \\ 
52374-0884-077 & 12:29:59.87 &  +52:23:31.7 &  1.8670 & 11.68 &   0 &   1.36 &   0 &   0 & \nodata \\ 
53847-2235-238 & 12:29:59.89 &  +27:14:00.6 &  0.7208 & 12.82 &   0 &   0.68 &   0 &   0 & \nodata \\ 
54495-2647-326 & 12:30:00.08 &  +23:27:16.5 &  0.6021 & 18.64 &   0 &   3.93 &   1 &   0 & \nodata \\ 
53442-1768-397 & 12:30:00.85 &  +15:32:54.1 &  3.2432 & 17.75 &   0 &   0.83 &   0 &   0 & \nodata \\ 
53823-2234-214 & 12:30:00.99 &  +29:03:57.4 &  1.5665 &  9.17 &   0 &   1.67 &   3 &   0 & \nodata \\ 
53819-2015-143 & 12:30:01.02 &  +33:59:01.3 &  0.4476 &  5.12 &   0 &   4.73 &   0 &   0 & \nodata \\ 
53084-1453-184 & 12:30:01.71 &  +47:13:25.5 &  2.1599 &  6.13 &   0 &   3.28 &   4 &   0 & \nodata \\ 
52381-0845-281 & 12:30:01.98 &  +03:55:31.4 &  1.0359 &  5.79 &   0 &   1.38 &   1 &   0 & \nodata \\ 
53466-1992-167 & 12:30:02.44 &  +37:56:50.1 &  1.0351 &  4.56 &   0 &   4.13 &   0 &   0 & \nodata \\ 
54480-2612-127 & 12:30:02.48 &  +19:09:34.1 &  0.9835 &  9.52 &   0 &   0.82 &   0 &   0 & \nodata \\ 
52381-0845-392 & 12:30:03.26 &  +05:06:49.7 &  1.5460 &  6.59 &   0 &   2.65 &   1 &   0 & \nodata \\ 
54232-2598-090 & 12:30:03.81 &  +16:23:08.3 &  2.3758 &  4.47 &   0 &   3.38 &   2 &   4 & 0.195 \\ 
54498-2659-241 & 12:30:05.72 &  +23:46:39.3 &  2.0379 &  8.66 &   0 &   0.75 &   1 &   1 & 0.062 \\ 
52283-0519-629 & 12:30:05.84 &  +03:02:04.2 &  1.6044 &  4.54 &   0 &   4.37 &   0 &   0 & \nodata \\ 
53442-1768-239 & 12:30:05.86 &  +14:29:56.1 &  3.2553 & 16.18 &   0 &   3.57 &   2 &   1 & 0.041 \\ 
52721-1020-401 & 12:30:06.19 &  +56:01:39.9 &  2.0903 & 11.74 &   0 &   0.91 &   0 &   0 & \nodata \\ 
51990-0289-543 & 12:30:08.81 &  +00:22:28.9 &  0.9506 &  8.84 &   0 &   3.56 &   0 &   0 & \nodata \\ 
53472-1971-227 & 12:30:09.59 &  +31:55:46.0 &  1.0131 &  4.33 &   0 &   4.22 &   0 &   0 & \nodata \\ 
54232-2598-142 & 12:30:10.11 &  +17:16:57.7 &  2.5586 &  4.70 &   0 &   4.73 &   0 &   0 & \nodata \\ 
53847-2235-364 & 12:30:10.37 &  +28:30:40.9 &  1.2150 & 11.30 &   0 &   2.03 &   2 &   0 & \nodata \\ 
53823-2234-194 & 12:30:11.46 &  +29:16:41.0 &  1.6377 & 11.77 &   0 &   3.19 &   1 &   0 & \nodata \\ 
53433-1984-232 & 12:30:11.84 &  +40:14:42.9 &  2.0453 & 10.18 &   0 &   1.49 &   0 &   3 & 0.112 \\ 
52731-1232-464 & 12:30:11.99 &  +10:22:37.6 &  3.5527 &  8.43 &   0 &   3.99 &   2 &   0 & \nodata \\ 
53819-2015-160 & 12:30:12.26 &  +34:00:43.0 &  1.9675 &  7.24 &   0 &   3.03 &   0 &   0 & \nodata \\ 
52644-0971-090 & 12:30:12.40 &  +48:45:59.4 &  1.0764 &  4.50 &   0 &   4.49 &   0 &   0 & \nodata \\ 
53823-2234-213 & 12:30:12.55 &  +28:55:57.7 &  1.6716 &  8.94 &   0 &   2.88 &   0 &   0 & \nodata \\ 
54495-2647-386 & 12:30:12.68 &  +22:48:11.8 &  3.1512 &  8.01 &   0 &   0.52 &   1 &   0 & \nodata \\ 
51990-0289-051 & 12:30:12.83 & --01:05:53.4 &  1.0187 &  9.11 &   0 &   3.35 &   0 &   0 & \nodata \\ 
53472-1626-029 & 12:30:13.40 &  +07:13:54.6 &  1.1253 &  6.87 &   0 &   1.71 &   2 &   0 & \nodata \\ 
52644-0971-550 & 12:30:14.79 &  +50:42:03.4 &  1.9825 & 10.59 &   0 &   2.86 &   2 &   0 & \nodata \\ 
52381-0845-328 & 12:30:15.44 &  +06:13:10.7 &  2.0931 & 24.51 &   0 &   0.77 &   1 &   2 & 0.109 \\ 
54232-2598-089 & 12:30:15.79 &  +16:39:32.0 &  0.5194 &  6.92 &   0 &   0.92 &   0 &   0 & \nodata \\ 
52644-0971-559 & 12:30:16.81 &  +50:12:42.9 &  1.4234 & 10.04 &   0 &   3.80 &   0 &   0 & \nodata \\ 
52721-1020-469 & 12:30:17.01 &  +55:30:16.6 &  1.7719 &  5.22 &   0 &   4.46 &   0 &   0 & \nodata \\ 
54498-2659-372 & 12:30:17.03 &  +25:52:43.3 &  3.6091 &  4.28 &   0 &   0.85 &   1 &   0 & \nodata \\ 
52644-0971-541 & 12:30:17.08 &  +50:39:37.4 &  1.1146 &  7.56 &   0 &   1.50 &   0 &   0 & \nodata \\ 
53433-1984-239 & 12:30:17.25 &  +40:15:12.8 &  1.3274 &  8.91 &   0 &   2.96 &   0 &   0 & \nodata \\ 
53084-1453-466 & 12:30:17.56 &  +48:10:04.7 &  0.9588 &  6.04 &   0 &   4.39 &   0 &   0 & \nodata \\ 
53084-1453-201 & 12:30:18.82 &  +46:21:46.5 &  0.4917 &  8.20 &   0 &   0.27 &   0 &   0 & \nodata \\ 
52317-0600-444 & 12:30:18.89 &  +66:10:29.2 &  0.8307 &  4.93 &   0 &   4.51 &   0 &   0 & \nodata \\ 
52374-0884-072 & 12:30:19.58 &  +52:21:32.1 &  1.2897 &  7.21 &   0 &   0.95 &   1 &   0 & \nodata \\ 
53084-1453-480 & 12:30:19.74 &  +47:47:08.9 &  0.9397 & 17.63 &   0 &   2.68 &   1 &   0 & \nodata \\ 
52644-0971-046 & 12:30:19.74 &  +49:02:24.1 &  1.2756 &  4.72 &   0 &   1.65 &   0 &   0 & \nodata \\ 
53466-1992-153 & 12:30:19.88 &  +38:03:17.5 &  1.9824 & 12.44 &   0 &   3.77 &   0 &   1 & 0.047 \\ 
54480-2612-445 & 12:30:20.16 &  +21:23:30.5 &  1.8778 &  4.96 &   0 &   1.20 &   0 &   0 & \nodata \\ 
54495-2647-323 & 12:30:21.45 &  +23:13:08.8 &  1.9187 &  5.44 &   0 &   2.78 &   1 &   0 & \nodata \\ 
53847-2235-201 & 12:30:24.03 &  +26:35:55.6 &  1.7583 &  6.28 &   0 &   3.47 &   0 &   0 & \nodata \\ 
53084-1453-402 & 12:30:24.37 &  +48:30:03.5 &  0.4621 &  4.88 &   0 &   3.00 &   0 &   0 & \nodata \\ 
51915-0494-226 & 12:30:24.50 &  +66:45:07.5 &  1.5136 &  8.29 &   0 &   2.78 &   0 &   0 & \nodata \\ 
53166-1615-118 & 12:30:24.76 &  +11:54:29.4 &  1.3722 &  5.86 &   0 &   4.10 &   0 &   0 & \nodata \\ 
51990-0289-595 & 12:30:24.84 &  +00:09:54.8 &  1.1678 &  5.55 &   0 &   3.18 &   0 &   0 & \nodata \\ 
52288-0520-427 & 12:30:25.87 &  +03:05:35.4 &  1.0551 &  8.26 &   0 &   2.80 &   0 &   0 & \nodata \\ 
52373-0781-312 & 12:30:26.32 &  +62:00:16.2 &  3.0735 &  7.17 &   0 &   1.55 &   1 &   0 & \nodata \\ 
52288-0520-433 & 12:30:27.39 &  +03:06:27.4 &  0.6279 &  6.87 &   0 &   4.71 &   0 &   0 & \nodata \\ 
51993-0334-510 & 12:30:28.10 & --01:57:24.2 &  1.3190 &  9.48 &   0 &   4.50 &   1 &   0 & \nodata \\ 
53847-2235-370 & 12:30:28.16 &  +28:27:54.5 &  0.4757 &  4.90 &   0 &   2.98 &   0 &   0 & \nodata \\ 
53112-1452-594 & 12:30:28.73 &  +42:33:53.7 &  1.4795 &  7.90 &   0 &   3.09 &   0 &   0 & \nodata \\ 
52374-0884-060 & 12:30:29.53 &  +51:38:24.5 &  0.9927 &  7.25 &   0 &   4.64 &   0 &   0 & \nodata \\ 
53466-1992-506 & 12:30:30.30 &  +38:37:49.9 &  1.8388 &  7.13 &   0 &   2.14 &   0 &   0 & \nodata \\ 
52644-0971-521 & 12:30:30.82 &  +51:05:58.9 &  2.0097 &  4.08 &   0 &   3.35 &   0 &   0 & \nodata \\ 
54498-2659-225 & 12:30:31.50 &  +24:48:28.0 &  1.4404 &  8.73 &   0 &   0.38 &   0 &   0 & \nodata \\ 
52721-1020-234 & 12:30:32.26 &  +54:56:27.0 &  1.7369 &  4.43 &   0 &   2.06 &   0 &   0 & \nodata \\ 
52373-0781-346 & 12:30:32.49 &  +62:49:21.4 &  1.0178 &  7.24 &   0 &   2.89 &   1 &   0 & \nodata \\ 
52401-0956-242 & 12:30:32.50 &  +58:58:53.7 &  0.6059 &  6.48 &   0 &   3.49 &   0 &   0 & \nodata \\ 
54498-2659-233 & 12:30:32.82 &  +24:46:04.5 &  2.0811 &  6.11 &   0 &   3.69 &   0 &   0 & \nodata \\ 
53819-2015-155 & 12:30:33.03 &  +33:52:32.7 &  2.1880 &  5.25 &   0 &   1.45 &   1 &   0 & \nodata \\ 
52288-0520-256 & 12:30:33.57 &  +01:42:03.6 &  1.1751 &  5.50 &   0 &   1.00 &   0 &   0 & \nodata \\ 
52790-1316-185 & 12:30:33.99 &  +57:07:58.9 &  0.7408 &  8.01 &   0 &   1.23 &   0 &   0 & \nodata \\ 
53473-1627-496 & 12:30:34.20 &  +07:33:05.3 &  1.8123 &  4.68 &   0 &   1.93 &   0 &   2 & 0.166 \\ 
52381-0845-383 & 12:30:34.48 &  +05:15:35.7 &  1.4837 &  4.93 &   0 &   4.15 &   0 &   0 & \nodata \\ 
53466-1992-147 & 12:30:35.19 &  +37:51:22.5 &  2.0768 &  5.23 &   0 &   2.54 &   2 &   0 & \nodata \\ 
53433-1984-425 & 12:30:35.31 &  +40:47:50.1 &  0.6335 & 25.62 &   0 &   1.31 &   0 &   0 & \nodata \\ 
53472-1971-363 & 12:30:35.46 &  +33:20:00.5 &  2.2865 &  5.21 &   0 &   3.22 &   2 &   0 & \nodata \\ 
53442-1768-428 & 12:30:35.47 &  +15:35:10.7 &  0.8028 &  9.90 &   0 &   2.31 &   0 &   0 & \nodata \\ 
52725-1231-039 & 12:30:35.83 &  +09:45:18.9 &  0.6386 &  5.00 &   0 &   3.18 &   0 &   0 & \nodata \\ 
53473-1627-184 & 12:30:36.15 &  +06:54:24.1 &  1.7673 &  4.41 &   0 &   2.01 &   0 &   0 & \nodata \\ 
54495-2647-394 & 12:30:36.16 &  +22:42:06.8 &  0.5537 &  9.16 &   0 &   4.12 &   0 &   0 & \nodata \\ 
53495-2010-303 & 12:30:36.58 &  +35:23:20.7 &  1.5224 & 16.08 &   0 &   3.91 &   0 &   0 & \nodata \\ 
53819-2015-522 & 12:30:36.91 &  +35:10:09.8 &  1.2570 &  4.25 &   0 &   0.10 &   0 &   0 & \nodata \\ 
54232-2598-094 & 12:30:38.05 &  +16:25:41.0 &  0.8400 &  8.49 &   0 &   1.69 &   0 &   0 & \nodata \\ 
52381-0845-422 & 12:30:38.67 &  +05:40:13.4 &  2.5293 &  6.09 &   0 &   3.56 &   1 &   1 & 0.060 \\ 
54480-2612-537 & 12:30:39.48 &  +21:15:04.1 &  1.3636 &  7.77 &   0 &   1.93 &   2 &   0 & \nodata \\ 
52731-1232-420 & 12:30:39.68 &  +10:43:48.5 &  1.3449 &  7.38 &   0 &   1.21 &   1 &   0 & \nodata \\ 
52790-1316-467 & 12:30:40.06 &  +57:52:03.4 &  1.1349 &  4.13 &   0 &   2.23 &   0 &   0 & \nodata \\ 
52725-1231-629 & 12:30:41.46 &  +10:04:50.7 &  1.9258 &  6.46 &   0 &   2.67 &   1 &   1 & 0.063 \\ 
53084-1453-203 & 12:30:41.61 &  +46:07:24.5 &  1.2821 &  9.17 &   0 &   0.66 &   0 &   0 & \nodata \\ 
53433-1984-286 & 12:30:42.06 &  +39:16:05.0 &  1.5731 &  9.72 &   0 &   0.83 &   0 &   0 & \nodata \\ 
54480-2612-539 & 12:30:42.52 &  +20:49:41.3 &  2.2249 &  7.68 &   0 &   0.63 &   2 &   1 & 0.041 \\ 
53823-2234-482 & 12:30:42.99 &  +30:19:53.7 &  1.8390 & 11.86 &   0 &   4.79 &   0 &   0 & \nodata \\ 
53823-2234-135 & 12:30:43.16 &  +28:51:28.6 &  1.6568 &  4.74 &   0 &   1.90 &   0 &   0 & \nodata \\ 
53466-1992-095 & 12:30:43.60 &  +37:09:39.5 &  1.1587 &  6.63 &   0 &   2.94 &   0 &   0 & \nodata \\ 
54232-2598-092 & 12:30:44.76 &  +16:26:49.3 &  1.7116 &  4.02 &   0 &   3.98 &   0 &   0 & \nodata \\ 
53166-1615-094 & 12:30:44.91 &  +11:35:44.1 &  0.5075 &  4.67 &   0 &   2.83 &   0 &   0 & \nodata \\ 
53472-1971-432 & 12:30:45.17 &  +32:23:16.1 &  1.7931 &  4.46 &   0 &   2.56 &   0 &   0 & \nodata \\ 
53473-1627-126 & 12:30:45.55 &  +06:44:53.5 &  0.5090 & 12.45 &   0 &   3.63 &   1 &   0 & \nodata \\ 
52721-1020-480 & 12:30:46.27 &  +55:18:48.1 &  1.4937 &  4.87 &   0 &   4.23 &   0 &   0 & \nodata \\ 
52317-0600-490 & 12:30:46.35 &  +65:06:06.9 &  0.4770 &  8.00 &   0 &   1.85 &   0 &   0 & \nodata \\ 
53819-2015-520 & 12:30:46.43 &  +34:34:46.9 &  1.7929 &  4.96 &   0 &   0.78 &   1 &   0 & \nodata \\ 
52370-0780-566 & 12:30:46.54 &  +63:33:47.5 &  1.8384 & 14.23 &   0 &   1.04 &   0 &   0 & \nodata \\ 
53845-2233-022 & 12:30:47.33 &  +27:19:00.5 &  2.2325 &  7.06 &   0 &   2.55 &   1 &   0 & \nodata \\ 
52381-0845-248 & 12:30:47.92 &  +03:48:56.5 &  0.5725 &  6.43 &   0 &   1.93 &   0 &   0 & \nodata \\ 
52370-0780-049 & 12:30:48.35 &  +61:17:04.1 &  0.8194 &  5.99 &   0 &   1.99 &   0 &   0 & \nodata \\ 
53472-1626-033 & 12:30:48.63 &  +07:13:49.6 &  1.0966 &  4.39 &   0 &   2.74 &   0 &   0 & \nodata \\ 
52288-0520-253 & 12:30:49.10 &  +01:35:56.2 &  0.6492 &  4.80 &   0 &   0.95 &   0 &   0 & \nodata \\ 
53084-1453-213 & 12:30:49.18 &  +46:37:36.2 &  1.5253 &  8.16 &   0 &   2.94 &   2 &   0 & \nodata \\ 
54498-2659-463 & 12:30:49.20 &  +25:25:01.8 &  2.3465 &  6.70 &   0 &   1.19 &   0 &   1 & 0.028 \\ 
53473-1627-189 & 12:30:49.67 &  +07:10:36.9 &  0.7642 &  4.95 &   0 &   2.06 &   0 &   0 & \nodata \\ 
52317-0600-140 & 12:30:49.79 &  +64:08:48.2 &  1.0409 &  4.68 &   0 &   1.75 &   0 &   0 & \nodata \\ 
53847-2235-220 & 12:30:50.29 &  +26:28:33.7 &  1.7548 &  8.32 &   0 &   3.98 &   0 &   0 & \nodata \\ 
53466-1992-540 & 12:30:50.77 &  +39:25:36.8 &  1.0269 &  4.03 &   0 &   1.72 &   2 &   0 & \nodata \\ 
53442-1768-375 & 12:30:50.98 &  +15:43:06.4 &  2.1599 &  5.59 &   0 &   2.20 &   1 &   0 & \nodata \\ 
51993-0334-574 & 12:30:51.04 & --01:47:02.9 &  0.7059 &  5.10 &   0 &   2.45 &   0 &   0 & \nodata \\ 
52381-0845-429 & 12:30:51.05 &  +05:37:40.5 &  1.5164 &  4.60 &   0 &   0.37 &   1 &   0 & \nodata \\ 
53466-1992-097 & 12:30:52.13 &  +37:24:28.5 &  1.5040 &  4.97 &   0 &   2.35 &   0 &   0 & \nodata \\ 
53433-1984-257 & 12:30:52.56 &  +39:30:00.7 &  2.2280 &  7.40 &   0 &   1.80 &   1 &   2 & 0.086 \\ 
51993-0334-073 & 12:30:53.16 & --02:53:52.0 &  2.8366 &  8.06 &   0 &   2.61 &   0 &   0 & \nodata \\ 
53473-1627-186 & 12:30:53.41 &  +06:51:52.7 &  1.4940 & 24.84 &   0 &   4.70 &   1 &   0 & \nodata \\ 
51915-0494-418 & 12:30:53.68 &  +68:22:48.4 &  1.1817 &  6.08 &   0 &   4.70 &   0 &   0 & \nodata \\ 
53847-2235-404 & 12:30:53.82 &  +28:21:27.4 &  0.6661 &  8.99 &   0 &   1.98 &   0 &   0 & \nodata \\ 
52725-1231-023 & 12:30:53.88 &  +09:33:57.2 &  1.2442 &  8.91 &   0 &   4.32 &   0 &   0 & \nodata \\ 
54480-2612-504 & 12:30:53.89 &  +20:30:06.0 &  0.4286 &  4.34 &   0 &   2.14 &   0 &   0 & \nodata \\ 
52725-1231-623 & 12:30:54.26 &  +10:03:06.7 &  2.2858 &  4.76 &   0 &   3.79 &   0 &   2 & 0.089 \\ 
52317-0600-481 & 12:30:54.27 &  +65:44:58.4 &  1.4847 &  5.61 &   0 &   3.36 &   0 &   0 & \nodata \\ 
54498-2659-207 & 12:30:54.47 &  +23:52:02.8 &  0.3978 &  5.00 &   0 &   3.43 &   0 &   0 & \nodata \\ 
52288-0520-467 & 12:30:54.71 &  +03:05:37.1 &  0.4280 &  9.41 &   0 &   2.44 &   0 &   0 & \nodata \\ 
52644-0971-120 & 12:30:54.81 &  +49:54:26.9 &  3.7495 &  4.50 &   0 &   3.49 &   0 &   0 & \nodata \\ 
53495-2010-381 & 12:30:55.09 &  +37:18:10.4 &  1.2206 &  5.07 &   0 &   3.54 &   1 &   0 & \nodata \\ 
52317-0600-491 & 12:30:55.32 &  +64:54:55.8 &  1.7549 &  7.28 &   0 &   4.40 &   0 &   0 & \nodata \\ 
52288-0520-419 & 12:30:55.32 &  +03:25:38.5 &  1.8974 &  4.19 &   0 &   1.38 &   3 &   1 & 0.030 \\ 
53466-1992-109 & 12:30:55.48 &  +37:57:35.9 &  1.1601 &  5.78 &   0 &   2.11 &   0 &   0 & \nodata \\ 
54232-2598-052 & 12:30:55.51 &  +16:42:26.8 &  1.7119 &  7.76 &   0 &   1.77 &   0 &   0 & \nodata \\ 
53819-2015-577 & 12:30:56.28 &  +34:52:01.7 &  3.4705 &  7.63 &   0 &   0.91 &   3 &   1 & 0.037 \\ 
54234-2599-309 & 12:30:56.65 &  +16:54:38.1 &  1.8189 &  4.17 &   0 &   3.02 &   0 &   0 & \nodata \\ 
54234-2599-347 & 12:30:56.96 &  +17:51:39.5 &  2.6173 & 23.14 &   0 &   1.28 &   2 &   1 & 0.049 \\ 
52381-0845-432 & 12:30:57.29 &  +05:14:16.5 &  1.4810 &  4.60 &   0 &   3.52 &   0 &   0 & \nodata \\ 
53466-1992-510 & 12:30:58.54 &  +38:36:01.7 &  2.3681 & 12.28 &   0 &   2.90 &   0 &   1 & 0.052 \\ 
53847-2235-403 & 12:30:58.77 &  +28:22:28.1 &  3.1755 &  4.46 &   0 &   2.69 &   1 &   0 & \nodata \\ 
52317-0600-484 & 12:30:59.06 &  +65:09:13.9 &  1.3728 &  6.76 &   0 &   2.65 &   3 &   0 & \nodata \\ 
52381-0845-375 & 12:30:59.48 &  +05:48:49.4 &  1.7216 &  5.91 &   0 &   4.39 &   0 &   2 & 0.073 \\ 
52725-1231-634 & 12:30:59.70 &  +10:16:24.7 &  1.0526 &  5.78 &   0 &   2.32 &   0 &   0 & \nodata \\ 
51990-0289-075 & 12:31:00.31 & --00:10:25.1 &  1.1925 &  4.57 &   0 &   0.68 &   0 &   0 & \nodata \\ 
52288-0520-201 & 12:31:01.07 &  +01:18:44.9 &  0.8392 & 10.09 &   0 &   2.78 &   0 &   0 & \nodata \\ 
53473-1627-535 & 12:31:01.12 &  +08:12:20.3 &  1.8360 &  4.72 &   0 &   4.79 &   1 &   0 & \nodata \\ 
52821-1371-040 & 12:31:01.19 &  +44:56:27.7 &  0.8746 & 11.59 &   0 &   4.63 &   0 &   0 & \nodata \\ 
52317-0600-137 & 12:31:02.64 &  +63:53:19.4 &  1.9090 & 26.87 &   0 &   1.35 &   0 &   0 & \nodata \\ 
53466-1992-116 & 12:31:02.92 &  +38:11:53.6 &  1.8340 &  5.50 &   0 &   1.01 &   1 &   0 & \nodata \\ 
54232-2598-048 & 12:31:03.08 &  +16:31:05.0 &  1.7716 &  6.16 &   0 &   4.07 &   0 &   0 & \nodata \\ 
54480-2612-081 & 12:31:03.15 &  +18:58:55.7 &  1.0893 & 10.29 &   0 &   1.46 &   1 &   0 & \nodata \\ 
51990-0289-597 & 12:31:04.62 &  +00:23:28.6 &  2.2090 &  7.07 &   0 &   0.75 &   0 &   0 & \nodata \\ 
52731-1232-494 & 12:31:05.03 &  +10:04:25.0 &  2.0405 & 10.45 &   0 &   1.66 &   0 &   0 & \nodata \\ 
54234-2599-353 & 12:31:06.26 &  +17:53:51.8 &  1.3632 & 18.20 &   0 &   2.01 &   0 &   0 & \nodata \\ 
53847-2235-121 & 12:31:06.43 &  +26:21:45.0 &  1.7821 &  6.90 &   0 &   2.59 &   2 &   0 & \nodata \\ 
52288-0520-473 & 12:31:07.10 &  +02:57:24.5 &  0.7448 & 11.15 &   0 &   0.18 &   0 &   0 & \nodata \\ 
54498-2659-414 & 12:31:07.84 &  +25:47:34.0 &  2.1871 & 14.71 &   0 &   1.97 &   1 &   2 & 0.114 \\ 
53466-1992-110 & 12:31:08.46 &  +38:02:35.1 &  1.9794 &  7.60 &   0 &   3.68 &   0 &   0 & \nodata \\ 
53473-1627-171 & 12:31:08.49 &  +07:24:24.4 &  1.8797 & 14.32 &   0 &   4.88 &   1 &   1 & 0.037 \\ 
53433-1984-375 & 12:31:08.65 &  +40:53:51.4 &  1.8488 &  8.82 &   0 &   0.17 &   1 &   1 & 0.041 \\ 
53819-2015-508 & 12:31:09.18 &  +34:30:37.1 &  4.2243 & 19.21 &   0 &   0.55 &   1 &   1 & 0.028 \\ 
53819-2015-564 & 12:31:09.90 &  +35:00:59.0 &  1.4990 &  4.22 &   0 &   0.23 &   1 &   0 & \nodata \\ 
53847-2235-126 & 12:31:09.91 &  +26:45:06.0 &  0.9375 &  6.57 &   0 &   4.15 &   1 &   0 & \nodata \\ 
53819-2015-103 & 12:31:10.28 &  +33:52:18.5 &  1.7659 & 11.86 &   0 &   0.16 &   0 &   3 & 0.141 \\ 
53442-1768-402 & 12:31:10.35 &  +16:12:57.8 &  1.4527 & 13.46 &   0 &   1.58 &   0 &   0 & \nodata \\ 
52288-0520-229 & 12:31:11.31 &  +02:09:24.0 &  1.8733 & 17.59 &   0 &   3.80 &   0 &   0 & \nodata \\ 
53472-1971-402 & 12:31:11.46 &  +33:06:47.0 &  1.5434 &  7.22 &   0 &   2.06 &   0 &   0 & \nodata \\ 
53823-2234-121 & 12:31:12.14 &  +28:34:22.2 &  1.9508 & 15.60 &   0 &   0.08 &   1 &   0 & \nodata \\ 
53433-1984-367 & 12:31:12.97 &  +40:55:39.4 &  1.0143 & 10.47 &   0 &   0.49 &   0 &   0 & \nodata \\ 
54562-2920-333 & 12:31:13.05 &  +00:48:37.2 &  2.9132 & 13.15 &   0 &   0.40 &   0 &   1 & 0.072 \\ 
51993-0334-600 & 12:31:13.95 & --02:17:03.0 &  0.7545 &  7.57 &   0 &   1.71 &   0 &   0 & \nodata \\ 
53473-1627-168 & 12:31:13.97 &  +07:01:41.7 &  1.3397 &  7.03 &   0 &   3.41 &   2 &   0 & \nodata \\ 
54479-2646-034 & 12:31:15.74 &  +22:26:31.6 &  1.3030 &  8.96 &   0 &   2.15 &   0 &   0 & \nodata \\ 
53433-1984-377 & 12:31:16.08 &  +41:13:37.3 &  3.8377 &  5.86 &   0 &   1.93 &   1 &   4 & 0.213 \\ 
53847-2235-185 & 12:31:16.10 &  +26:56:30.6 &  2.0660 &  8.77 &   0 &   3.09 &   1 &   2 & 0.137 \\ 
53166-1615-077 & 12:31:16.40 &  +12:00:23.8 &  1.4099 &  4.97 &   0 &   3.23 &   2 &   0 & \nodata \\ 
53062-1372-395 & 12:31:16.59 &  +44:49:35.1 &  1.4906 &  4.45 &   0 &   1.97 &   0 &   0 & \nodata \\ 
52401-0956-231 & 12:31:17.78 &  +59:42:09.7 &  1.0581 &  4.80 &   0 &   3.85 &   0 &   0 & \nodata \\ 
52721-1020-474 & 12:31:18.08 &  +55:28:25.3 &  0.5724 &  7.77 &   0 &   2.57 &   0 &   0 & \nodata \\ 
53090-1454-350 & 12:31:18.20 &  +42:45:17.8 &  0.6797 &  7.77 &   0 &   4.41 &   0 &   0 & \nodata \\ 
52721-1020-468 & 12:31:18.79 &  +55:36:44.6 &  3.1708 & 12.40 &   0 &   4.75 &   0 &   0 & \nodata \\ 
53473-1627-134 & 12:31:20.45 &  +06:47:37.5 &  0.9544 &  5.71 &   0 &   2.04 &   0 &   0 & \nodata \\ 
53466-1992-555 & 12:31:20.53 &  +38:31:11.2 &  1.4829 &  9.18 &   0 &   0.96 &   0 &   0 & \nodata \\ 
53473-1627-173 & 12:31:20.55 &  +07:25:52.6 &  2.3899 &  4.42 &   0 &   1.27 &   2 &   3 & 0.120 \\ 
52821-1371-038 & 12:31:20.56 &  +44:40:43.5 &  0.9004 &  6.64 &   0 &   2.73 &   0 &   0 & \nodata \\ 
54232-2598-148 & 12:31:21.09 &  +17:21:49.2 &  0.4067 &  4.29 &   0 &   3.84 &   0 &   0 & \nodata \\ 
53090-1454-281 & 12:31:21.74 &  +41:14:58.2 &  1.4413 &  8.80 &   0 &   0.81 &   0 &   0 & \nodata \\ 
52381-0845-430 & 12:31:22.18 &  +05:30:02.6 &  2.0023 &  6.30 &   0 &   3.15 &   1 &   1 & 0.043 \\ 
54234-2599-339 & 12:31:22.80 &  +18:12:10.9 &  0.9481 & 12.86 &   0 &   0.73 &   0 &   0 & \nodata \\ 
52370-0780-111 & 12:31:23.42 &  +62:17:38.4 &  1.4420 &  5.00 &   0 &   2.65 &   1 &   0 & \nodata \\ 
53472-1971-475 & 12:31:23.64 &  +32:25:25.0 &  1.8971 &  7.56 &   0 &   1.55 &   0 &   0 & \nodata \\ 
52731-1232-505 & 12:31:23.96 &  +10:35:26.9 &  0.6041 &  4.04 &   0 &   0.77 &   0 &   0 & \nodata \\ 
53472-1971-214 & 12:31:24.09 &  +31:37:31.8 &  1.5086 &  8.00 &   0 &   3.82 &   0 &   0 & \nodata \\ 
52644-0971-049 & 12:31:24.28 &  +48:57:47.8 &  1.2185 & 15.36 &   0 &   3.54 &   0 &   0 & \nodata \\ 
53084-1453-498 & 12:31:25.75 &  +47:50:13.7 &  1.7821 &  4.79 &   0 &   3.37 &   0 &   1 & 0.049 \\ 
51993-0334-585 & 12:31:26.76 & --01:53:47.2 &  0.4047 &  6.24 &   0 &   0.85 &   0 &   0 & \nodata \\ 
52721-1020-465 & 12:31:27.06 &  +55:27:06.0 &  1.6998 &  9.17 &   0 &   1.37 &   2 &   0 & \nodata \\ 
52317-0600-083 & 12:31:27.22 &  +63:46:52.0 &  1.5634 & 10.52 &   0 &   3.87 &   0 &   0 & \nodata \\ 
52379-0885-343 & 12:31:27.39 &  +52:52:42.3 &  1.5435 &  5.32 &   0 &   1.71 &   0 &   0 & \nodata \\ 
53442-1768-130 & 12:31:27.41 &  +13:54:47.9 &  0.5110 &  4.21 &   0 &   1.01 &   0 &   0 & \nodata \\ 
53062-1372-268 & 12:31:27.50 &  +44:10:05.6 &  1.3832 & 11.25 &   0 &   1.08 &   2 &   0 & \nodata \\ 
52381-0845-227 & 12:31:27.59 &  +04:18:01.8 &  1.0299 &  8.35 &   0 &   0.58 &   1 &   0 & \nodata \\ 
53472-1971-197 & 12:31:27.81 &  +32:16:29.2 &  1.1791 & 12.30 &   0 &   2.21 &   1 &   0 & \nodata \\ 
54480-2612-095 & 12:31:28.23 &  +18:47:14.3 &  3.3302 & 10.36 &   0 &   1.62 &   0 &   1 & 0.052 \\ 
52288-0520-208 & 12:31:28.60 &  +01:35:24.0 &  0.5249 & 12.00 &   0 &   2.22 &   0 &   0 & \nodata \\ 
54498-2659-471 & 12:31:28.67 &  +25:10:00.4 &  1.6487 &  4.12 &   0 &   1.26 &   4 &   0 & \nodata \\ 
53442-1768-417 & 12:31:29.03 &  +15:46:09.7 &  0.5123 & 11.98 &   0 &   3.09 &   0 &   0 & \nodata \\ 
53473-1627-121 & 12:31:29.29 &  +06:32:40.2 &  1.8319 & 15.88 &   0 &   3.51 &   1 &   0 & \nodata \\ 
52381-0845-255 & 12:31:29.95 &  +03:52:42.7 &  1.9543 &  6.20 &   0 &   3.02 &   1 &   2 & 0.081 \\ 
53472-1971-468 & 12:31:30.87 &  +32:38:16.0 &  0.4558 &  6.26 &   0 &   1.82 &   0 &   0 & \nodata \\ 
53847-2235-133 & 12:31:30.94 &  +26:40:33.1 &  0.8073 &  4.05 &   0 &   3.04 &   0 &   0 & \nodata \\ 
53472-1971-406 & 12:31:31.25 &  +33:18:41.8 &  1.0457 &  5.55 &   0 &   2.87 &   1 &   0 & \nodata \\ 
53819-2015-104 & 12:31:31.33 &  +33:41:59.0 &  1.8287 & 11.26 &   0 &   0.93 &   0 &   0 & \nodata \\ 
51993-0334-629 & 12:31:31.88 & --01:53:50.7 &  3.8960 &  6.82 &   0 &   4.62 &   1 &   1 & 0.050 \\ 
52288-0520-215 & 12:31:32.37 &  +01:38:14.1 &  3.2286 &  5.66 &   0 &   2.50 &   1 &   1 & 0.032 \\ 
53475-1986-064 & 12:31:32.71 &  +39:41:06.7 &  1.3103 &  6.63 &   0 &   3.39 &   1 &   0 & \nodata \\ 
53166-1615-598 & 12:31:33.00 &  +12:10:55.2 &  0.7079 &  4.52 &   0 &   2.87 &   0 &   0 & \nodata \\ 
53472-1971-461 & 12:31:33.05 &  +32:46:04.6 &  0.6448 &  4.43 &   0 &   2.81 &   0 &   0 & \nodata \\ 
53495-2010-251 & 12:31:33.13 &  +36:06:58.5 &  1.5823 &  7.07 &   0 &   0.09 &   0 &   0 & \nodata \\ 
53819-2015-545 & 12:31:33.43 &  +34:35:27.4 &  1.2560 & 14.33 &   0 &   2.64 &   2 &   0 & \nodata \\ 
51941-0290-359 & 12:31:33.70 &  +00:29:14.2 &  2.3162 &  9.65 &   0 &   3.66 &   0 &   0 & \nodata \\ 
53473-1627-534 & 12:31:33.83 &  +08:17:59.7 &  1.3720 &  5.49 &   0 &   2.82 &   1 &   0 & \nodata \\ 
54480-2612-551 & 12:31:33.98 &  +20:05:58.4 &  1.7353 & 11.06 &   0 &   1.72 &   1 &   0 & \nodata \\ 
53847-2235-461 & 12:31:34.88 &  +27:54:51.5 &  1.4224 &  4.99 &   0 &   2.48 &   0 &   0 & \nodata \\ 
54232-2598-160 & 12:31:34.93 &  +17:12:45.1 &  2.1680 &  9.95 &   0 &   2.25 &   0 &   4 & 0.223 \\ 
53472-1971-192 & 12:31:35.42 &  +32:05:48.3 &  1.3412 &  4.04 &   0 &   0.98 &   0 &   0 & \nodata \\ 
52644-0971-075 & 12:31:35.79 &  +49:39:09.2 &  0.9763 &  9.68 &   0 &   3.00 &   0 &   0 & \nodata \\ 
53819-2015-102 & 12:31:36.21 &  +33:35:42.5 &  1.5108 & 12.16 &   0 &   3.92 &   0 &   0 & \nodata \\ 
51990-0289-585 & 12:31:36.43 &  +00:27:19.2 &  1.9974 & 10.57 &   0 &   0.70 &   3 &   0 & \nodata \\ 
53062-1372-266 & 12:31:36.88 &  +44:14:38.8 &  0.9740 &  7.93 &   0 &   4.20 &   0 &   0 & \nodata \\ 
52790-1316-134 & 12:31:37.34 &  +56:42:06.9 &  1.9671 & 12.56 &   0 &   3.00 &   0 &   1 & 0.080 \\ 
53084-1453-497 & 12:31:38.11 &  +47:50:52.8 &  1.3640 & 14.15 &   0 &   1.30 &   0 &   0 & \nodata \\ 
53166-1615-043 & 12:31:38.73 &  +11:17:17.9 &  1.0268 &  9.96 &   0 &   1.97 &   0 &   0 & \nodata \\ 
52644-0971-593 & 12:31:38.87 &  +50:05:08.0 &  0.7483 & 13.06 &   0 &   1.35 &   0 &   0 & \nodata \\ 
51941-0290-322 & 12:31:39.12 &  +01:02:29.3 &  2.8848 & 12.49 &   0 &   0.19 &   1 &   1 & 0.035 \\ 
52288-0520-403 & 12:31:39.18 &  +03:12:57.3 &  2.5175 &  6.29 &   0 &   0.18 &   1 &   1 & 0.029 \\ 
52731-1232-541 & 12:31:39.39 &  +10:28:31.3 &  1.9970 &  8.08 &   0 &   3.58 &   0 &   0 & \nodata \\ 
53473-1627-094 & 12:31:39.46 &  +06:28:26.9 &  1.2851 & 10.98 &   0 &   0.43 &   0 &   0 & \nodata \\ 
52373-0781-282 & 12:31:39.70 &  +61:35:10.6 &  1.4034 & 19.41 &   0 &   2.49 &   0 &   0 & \nodata \\ 
53475-1986-063 & 12:31:40.72 &  +39:57:22.9 &  1.5723 & 10.96 &   0 &   2.30 &   1 &   0 & \nodata \\ 
52381-0845-240 & 12:31:41.15 &  +04:48:02.3 &  0.5477 & 10.64 &   0 &   3.70 &   0 &   0 & \nodata \\ 
51993-0334-018 & 12:31:41.33 & --03:40:07.6 &  2.4260 & 12.94 &   0 &   3.39 &   1 &   1 & 0.035 \\ 
54495-2647-376 & 12:31:41.45 &  +23:11:13.3 &  1.5333 & 21.12 &   0 &   2.14 &   0 &   0 & \nodata \\ 
52288-0520-494 & 12:31:41.88 &  +02:35:28.6 &  1.7615 &  9.78 &   0 &   4.02 &   1 &   1 & 0.057 \\ 
54498-2659-403 & 12:31:42.56 &  +25:54:01.3 &  0.8035 &  6.64 &   0 &   3.33 &   0 &   0 & \nodata \\ 
53819-2015-556 & 12:31:43.46 &  +34:17:27.6 &  2.9750 & 13.97 &   0 &   0.71 &   0 &   0 & \nodata \\ 
53472-1971-229 & 12:31:43.56 &  +31:43:59.7 &  1.0830 &  6.46 &   0 &   0.44 &   0 &   0 & \nodata \\ 
52644-0971-589 & 12:31:43.94 &  +50:09:58.5 &  1.7670 & 13.84 &   0 &   3.69 &   0 &   0 & \nodata \\ 
53819-2015-014 & 12:31:44.05 &  +33:25:28.9 &  1.3635 &  4.52 &   0 &   2.44 &   0 &   0 & \nodata \\ 
53166-1615-055 & 12:31:44.42 &  +11:21:15.5 &  1.8792 &  4.08 &   0 &   0.08 &   1 &   2 & 0.076 \\ 
52821-1371-635 & 12:31:45.35 &  +45:02:26.9 &  1.9796 &  5.09 &   0 &   0.34 &   1 &   1 & 0.037 \\ 
53084-1453-499 & 12:31:45.53 &  +47:36:17.4 &  0.5606 & 10.92 &   0 &   4.26 &   0 &   0 & \nodata \\ 
52401-0956-190 & 12:31:46.23 &  +59:28:33.3 &  1.5985 &  6.70 &   0 &   0.95 &   2 &   0 & \nodata \\ 
51990-0289-629 & 12:31:46.45 &  +00:35:34.2 &  1.7022 &  8.96 &   0 &   3.83 &   1 &   1 & 0.049 \\ 
53090-1454-342 & 12:31:46.70 &  +42:43:09.1 &  3.1078 &  9.45 &   0 &   3.64 &   0 &   2 & 0.082 \\ 
52731-1232-543 & 12:31:47.27 &  +10:17:05.3 &  1.7335 &  6.59 &   0 &   0.01 &   2 &   0 & \nodata \\ 
53442-1768-162 & 12:31:48.13 &  +14:37:42.5 &  1.7061 &  6.07 &   0 &   1.81 &   0 &   0 & \nodata \\ 
52379-0885-345 & 12:31:49.13 &  +52:43:28.0 &  1.0359 & 17.53 &   0 &   3.00 &   0 &   0 & \nodata \\ 
52374-0884-603 & 12:31:49.33 &  +53:34:04.1 &  2.8870 &  5.81 &   0 &   1.25 &   0 &   1 & 0.039 \\ 
53466-1992-560 & 12:31:49.77 &  +38:17:56.2 &  1.0233 &  9.57 &   0 &   3.11 &   0 &   0 & \nodata \\ 
53442-1768-468 & 12:31:50.39 &  +15:14:47.2 &  2.2692 &  4.61 &   0 &   2.57 &   0 &   2 & 0.093 \\ 
52288-0520-460 & 12:31:50.92 &  +03:39:26.0 &  1.8619 &  9.54 &   0 &   0.89 &   1 &   0 & \nodata \\ 
54498-2659-451 & 12:31:51.66 &  +25:52:17.6 &  1.9755 & 19.11 &   0 &   3.87 &   0 &   1 & 0.077 \\ 
52373-0781-357 & 12:31:52.16 &  +62:52:03.3 &  1.0815 &  6.38 &   0 &   3.68 &   0 &   0 & \nodata \\ 
53062-1372-339 & 12:31:52.77 &  +45:30:45.3 &  2.9353 &  7.62 &   0 &   2.67 &   0 &   0 & \nodata \\ 
53084-1453-493 & 12:31:53.11 &  +47:43:59.6 &  1.7802 & 11.53 &   0 &   4.76 &   1 &   1 & 0.041 \\ 
51993-0334-027 & 12:31:53.18 & --03:11:55.2 &  2.7130 &  5.64 &   0 &   1.32 &   0 &   0 & \nodata \\ 
53062-1372-399 & 12:31:53.24 &  +44:57:40.3 &  1.4109 &  7.25 &   0 &   2.97 &   0 &   0 & \nodata \\ 
52644-0971-566 & 12:31:53.93 &  +50:54:30.3 &  0.8071 & 24.65 &   0 &   3.45 &   1 &   0 & \nodata \\ 
52370-0780-508 & 12:31:53.98 &  +62:35:49.1 &  0.7641 & 23.71 &   0 &   3.75 &   0 &   0 & \nodata \\ 
53166-1615-046 & 12:31:54.19 &  +11:29:18.5 &  1.1970 &  7.14 &   0 &   1.70 &   0 &   0 & \nodata \\ 
52731-1232-154 & 12:31:54.21 &  +09:32:20.4 &  1.9049 & 12.75 &   0 &   1.31 &   1 &   0 & \nodata \\ 
53433-1984-250 & 12:31:54.78 &  +39:03:11.6 &  0.7418 & 10.02 &   0 &   0.73 &   0 &   0 & \nodata \\ 
54498-2659-138 & 12:31:54.92 &  +24:05:14.2 &  2.0977 &  5.55 &   0 &   3.57 &   1 &   0 & \nodata \\ 
54232-2598-556 & 12:31:55.63 &  +17:54:26.6 &  1.1168 &  4.22 &   0 &   3.36 &   0 &   0 & \nodata \\ 
53442-1768-462 & 12:31:55.88 &  +15:27:41.5 &  1.5638 & 10.75 &   0 &   2.16 &   1 &   0 & \nodata \\ 
52721-1020-419 & 12:31:55.97 &  +55:50:18.6 &  0.8824 &  9.76 &   0 &   1.15 &   0 &   0 & \nodata \\ 
53819-2015-107 & 12:31:55.99 &  +33:47:32.3 &  1.7530 &  6.13 &   0 &   4.41 &   1 &   0 & \nodata \\ 
52721-1020-403 & 12:31:56.47 &  +56:08:30.7 &  1.7122 &  4.93 &   0 &   0.79 &   0 &   0 & \nodata \\ 
52721-1020-188 & 12:31:57.08 &  +54:20:28.7 &  0.5157 &  6.63 &   0 &   4.50 &   0 &   0 & \nodata \\ 
52721-1020-410 & 12:31:57.59 &  +55:51:19.2 &  1.5557 & 16.10 &   0 &   4.82 &   0 &   0 & \nodata \\ 
53472-1971-495 & 12:31:57.84 &  +32:44:25.9 &  1.3978 &  8.72 &   0 &   0.30 &   0 &   0 & \nodata \\ 
54480-2612-570 & 12:31:58.00 &  +20:54:47.3 &  1.6903 & 13.72 &   0 &   1.17 &   0 &   0 & \nodata \\ 
51993-0334-603 & 12:31:58.85 & --01:35:20.6 &  2.9417 & 10.65 &   0 &   1.70 &   1 &   0 & \nodata \\ 
53169-1616-354 & 12:31:59.60 &  +12:38:16.7 &  2.5189 & 14.56 &   0 &   4.12 &   0 &   0 & \nodata \\ 
53823-2234-560 & 12:31:59.63 &  +30:05:27.3 &  1.2164 & 16.51 &   0 &   2.55 &   0 &   0 & \nodata \\ 
51993-0334-640 & 12:32:00.01 & --02:24:04.7 &  1.0432 & 14.42 &   0 &   0.30 &   2 &   0 & \nodata \\ 
52370-0780-119 & 12:32:00.65 &  +62:09:03.0 &  2.1058 & 15.10 &   0 &   1.32 &   0 &   0 & \nodata \\ 
53847-2235-493 & 12:32:00.88 &  +27:26:14.0 &  3.2857 &  4.28 &   0 &   0.30 &   1 &   1 & 0.033 \\ 
54495-2647-423 & 12:32:02.90 &  +22:46:45.6 &  1.4791 & 11.37 &   0 &   1.23 &   2 &   0 & \nodata \\ 
52370-0780-051 & 12:32:03.08 &  +61:23:13.8 &  1.4999 &  8.08 &   0 &   3.03 &   0 &   0 & \nodata \\ 
53433-1984-247 & 12:32:03.15 &  +39:14:39.3 &  1.9000 &  6.97 &   0 &   3.16 &   0 &   1 & 0.053 \\ 
54232-2598-596 & 12:32:03.97 &  +18:09:13.6 &  1.7411 &  5.02 &   0 &   0.70 &   1 &   2 & 0.077 \\ 
52721-1020-499 & 12:32:05.66 &  +55:06:31.9 &  1.3896 &  4.99 &   0 &   4.22 &   1 &   0 & \nodata \\ 
52374-0884-604 & 12:32:05.88 &  +53:38:48.9 &  2.3391 &  9.46 &   0 &   4.12 &   1 &   2 & 0.066 \\ 
53090-1454-389 & 12:32:06.48 &  +42:46:46.0 &  0.6765 & 11.09 &   0 &   3.63 &   0 &   0 & \nodata \\ 
54481-2613-346 & 12:32:06.55 &  +20:25:24.8 &  2.4728 & 10.07 &   0 &   3.21 &   0 &   1 & 0.041 \\ 
52381-0845-260 & 12:32:06.79 &  +03:45:47.6 &  1.7008 & 33.96 &   0 &   0.99 &   0 &   0 & \nodata \\ 
52734-1233-319 & 12:32:07.09 &  +09:48:25.2 &  1.2576 &  8.25 &   0 &   0.14 &   0 &   0 & \nodata \\ 
53433-1984-252 & 12:32:07.75 &  +39:45:03.4 &  1.8913 &  6.69 &   0 &   1.75 &   0 &   0 & \nodata \\ 
52731-1232-090 & 12:32:07.83 &  +08:53:17.7 &  1.7450 & 11.80 &   0 &   2.12 &   1 &   0 & \nodata \\ 
53823-2234-521 & 12:32:08.14 &  +31:10:57.7 &  0.4114 & 19.14 &   0 &   2.04 &   0 &   0 & \nodata \\ 
52381-0845-189 & 12:32:08.17 &  +05:04:06.3 &  1.2990 &  5.32 &   0 &   1.77 &   1 &   0 & \nodata \\ 
53823-2234-056 & 12:32:08.45 &  +29:07:08.5 &  0.8603 & 10.74 &   0 &   4.54 &   0 &   0 & \nodata \\ 
52373-0781-315 & 12:32:08.82 &  +61:59:43.1 &  0.8077 &  6.13 &   0 &   1.07 &   0 &   0 & \nodata \\ 
53819-2015-617 & 12:32:09.08 &  +35:02:35.1 &  1.4148 &  5.90 &   0 &   2.06 &   0 &   0 & \nodata \\ 
51941-0290-329 & 12:32:09.68 &  +00:50:15.4 &  0.4748 & 12.73 &   0 &   2.82 &   0 &   0 & \nodata \\ 
53473-1627-143 & 12:32:09.98 &  +06:56:17.6 &  1.6836 &  9.06 &   0 &   4.81 &   0 &   0 & \nodata \\ 
53847-2235-125 & 12:32:10.30 &  +26:44:34.6 &  0.9862 &  4.01 &   0 &   4.49 &   0 &   0 & \nodata \\ 
51990-0289-628 & 12:32:10.69 &  +00:30:19.4 &  1.8221 & 13.71 &   0 &   4.06 &   0 &   0 & \nodata \\ 
53823-2234-047 & 12:32:11.69 &  +28:36:04.2 &  1.2346 & 12.79 &   0 &   1.42 &   0 &   0 & \nodata \\ 
54498-2659-452 & 12:32:12.38 &  +25:57:20.7 &  1.4101 &  8.65 &   0 &   2.79 &   1 &   0 & \nodata \\ 
53819-2015-061 & 12:32:12.63 &  +33:55:40.9 &  2.4856 &  4.91 &   0 &   3.52 &   0 &   0 & \nodata \\ 
53473-1627-514 & 12:32:13.54 &  +07:44:17.9 &  1.9429 &  8.82 &   0 &   4.23 &   0 &   1 & 0.055 \\ 
53473-1627-501 & 12:32:14.13 &  +08:04:39.1 &  1.9574 &  5.10 &   0 &   3.02 &   0 &   0 & \nodata \\ 
52790-1316-167 & 12:32:14.56 &  +56:55:55.9 &  0.4284 &  5.80 &   0 &   1.98 &   0 &   0 & \nodata \\ 
53847-2235-140 & 12:32:14.81 &  +26:39:16.2 &  1.0077 &  4.88 &   0 &   3.33 &   3 &   0 & \nodata \\ 
52721-1020-483 & 12:32:15.11 &  +55:40:49.4 &  2.3060 & 35.64 &   0 &   0.49 &   0 &   0 & \nodata \\ 
53495-2010-208 & 12:32:15.34 &  +35:34:00.9 &  0.5503 &  4.69 &   0 &   1.11 &   0 &   0 & \nodata \\ 
54495-2647-189 & 12:32:15.90 &  +22:11:38.4 &  0.5609 & 10.27 &   0 &   3.14 &   0 &   0 & \nodata \\ 
52821-1371-623 & 12:32:16.04 &  +45:08:53.3 &  1.1309 &  9.78 &   0 &   0.37 &   0 &   0 & \nodata \\ 
53169-1616-391 & 12:32:17.45 &  +12:33:58.9 &  1.2420 & 12.17 &   0 &   3.84 &   1 &   0 & \nodata \\ 
53847-2235-127 & 12:32:17.70 &  +26:16:55.0 &  1.0726 & 22.44 &   0 &   2.43 &   0 &   0 & \nodata \\ 
54498-2659-165 & 12:32:18.73 &  +24:38:54.1 &  1.4642 &  5.29 &   0 &   4.34 &   0 &   0 & \nodata \\ 
53819-2015-541 & 12:32:18.82 &  +34:42:33.0 &  1.1842 &  8.70 &   0 &   3.16 &   0 &   0 & \nodata \\ 
52731-1232-526 & 12:32:19.62 &  +11:09:51.8 &  1.0950 & 11.16 &   0 &   1.30 &   1 &   0 & \nodata \\ 
53473-1627-559 & 12:32:19.75 &  +07:31:07.5 &  2.7474 & 16.11 &   0 &   1.63 &   2 &   0 & \nodata \\ 
54232-2598-615 & 12:32:19.76 &  +18:17:42.9 &  1.1827 & 18.44 &   0 &   1.72 &   1 &   0 & \nodata \\ 
53169-1616-392 & 12:32:19.82 &  +12:35:17.8 &  1.2963 &  7.29 &   0 &   1.72 &   0 &   0 & \nodata \\ 
53495-2010-213 & 12:32:19.89 &  +36:05:40.0 &  0.7677 &  5.08 &   0 &   3.94 &   0 &   0 & \nodata \\ 
53823-2234-529 & 12:32:20.26 &  +31:11:21.4 &  1.7056 & 18.04 &   0 &   2.43 &   0 &   0 & \nodata \\ 
53466-1992-552 & 12:32:20.70 &  +38:28:40.8 &  2.4004 & 15.23 &   0 &   0.63 &   1 &   0 & \nodata \\ 
53433-1984-224 & 12:32:20.79 &  +39:58:08.1 &  2.2831 & 10.94 &   0 &   0.12 &   2 &   1 & 0.041 \\ 
53472-1971-133 & 12:32:21.35 &  +31:32:31.6 &  1.2124 &  7.53 &   0 &   2.19 &   0 &   0 & \nodata \\ 
52721-1020-137 & 12:32:21.52 &  +53:39:31.8 &  0.6382 & 10.11 &   0 &   4.65 &   0 &   0 & \nodata \\ 
53823-2234-148 & 12:32:21.73 &  +29:12:57.4 &  0.8549 & 11.83 &   0 &   4.36 &   0 &   0 & \nodata \\ 
53466-1992-543 & 12:32:22.03 &  +38:50:37.1 &  1.3746 &  4.10 &   0 &   2.76 &   0 &   0 & \nodata \\ 
52317-0600-517 & 12:32:22.54 &  +65:00:35.9 &  1.6903 &  7.97 &   0 &   2.45 &   2 &   0 & \nodata \\ 
54232-2598-613 & 12:32:22.75 &  +18:32:03.5 &  1.0728 & 11.45 &   0 &   2.95 &   0 &   0 & \nodata \\ 
52000-0335-351 & 12:32:22.93 & --02:22:59.2 &  1.1519 & 14.63 &   0 &   4.57 &   0 &   0 & \nodata \\ 
52790-1316-535 & 12:32:23.14 &  +58:10:10.7 &  1.4262 &  9.26 &   0 &   1.82 &   1 &   0 & \nodata \\ 
54480-2612-552 & 12:32:23.17 &  +19:59:45.9 &  2.6096 & 14.60 &   0 &   2.48 &   1 &   0 & \nodata \\ 
52317-0600-512 & 12:32:23.25 &  +65:04:27.5 &  0.5992 & 10.69 &   0 &   2.05 &   0 &   0 & \nodata \\ 
53473-1627-575 & 12:32:23.53 &  +08:26:33.6 &  0.8299 &  7.08 &   0 &   1.53 &   0 &   0 & \nodata \\ 
53090-1454-262 & 12:32:23.91 &  +42:11:54.2 &  1.5631 & 11.64 &   0 &   0.44 &   4 &   0 & \nodata \\ 
52821-1371-626 & 12:32:24.45 &  +45:24:26.9 &  0.6766 & 10.92 &   0 &   1.15 &   0 &   0 & \nodata \\ 
53084-1453-141 & 12:32:24.52 &  +46:59:05.4 &  1.5929 &  5.98 &   0 &   0.17 &   0 &   0 & \nodata \\ 
53472-1971-174 & 12:32:26.66 &  +32:11:07.9 &  1.7867 & 11.74 &   0 &   2.01 &   0 &   0 & \nodata \\ 
53495-2010-174 & 12:32:26.81 &  +35:37:15.5 &  1.1005 &  5.29 &   0 &   3.38 &   0 &   0 & \nodata \\ 
53084-1453-525 & 12:32:26.84 &  +48:40:37.5 &  0.6696 &  5.38 &   0 &   0.02 &   0 &   0 & \nodata \\ 
52381-0845-220 & 12:32:27.25 &  +03:46:42.9 &  1.2686 & 13.13 &   0 &   4.84 &   0 &   0 & \nodata \\ 
52317-0600-092 & 12:32:29.69 &  +64:11:15.1 &  0.7423 &  7.15 &   0 &   3.52 &   0 &   0 & \nodata \\ 
53084-1453-495 & 12:32:29.74 &  +47:36:54.2 &  3.0673 &  6.16 &   0 &   2.47 &   1 &   0 & \nodata \\ 
52317-0600-522 & 12:32:29.98 &  +66:04:57.1 &  1.2618 & 11.46 &   0 &   1.31 &   2 &   0 & \nodata \\ 
52381-0845-185 & 12:32:30.55 &  +04:38:37.0 &  3.1224 &  9.09 &   0 &   3.57 &   0 &   1 & 0.027 \\ 
53847-2235-170 & 12:32:30.58 &  +27:14:49.3 &  1.0076 & 21.04 &   0 &   2.43 &   1 &   0 & \nodata \\ 
53442-1768-454 & 12:32:31.51 &  +16:02:44.3 &  3.8350 & 10.12 &   0 &   2.45 &   0 &   0 & \nodata \\ 
54234-2599-295 & 12:32:32.03 &  +16:21:55.7 &  1.0946 & 12.64 &   0 &   0.85 &   0 &   0 & \nodata \\ 
53847-2235-460 & 12:32:32.06 &  +28:32:43.6 &  1.3159 &  8.82 &   0 &   3.32 &   0 &   0 & \nodata \\ 
53169-1616-395 & 12:32:32.20 &  +12:45:48.9 &  1.1454 & 13.05 &   0 &   4.17 &   0 &   0 & \nodata \\ 
52373-0781-271 & 12:32:32.52 &  +62:20:24.8 &  3.0811 & 11.44 &   0 &   4.81 &   0 &   0 & \nodata \\ 
54234-2599-337 & 12:32:32.61 &  +18:12:10.7 &  1.6123 &  6.40 &   0 &   3.02 &   0 &   0 & \nodata \\ 
52381-0845-187 & 12:32:32.71 &  +04:54:55.9 &  0.9783 & 18.50 &   0 &   1.50 &   0 &   0 & \nodata \\ 
53472-1971-130 & 12:32:32.92 &  +31:27:55.6 &  1.0765 &  6.12 &   0 &   0.56 &   0 &   0 & \nodata \\ 
51915-0494-082 & 12:32:33.17 &  +66:28:40.3 &  1.1025 &  6.90 &   0 &   2.15 &   0 &   0 & \nodata \\ 
52374-0884-017 & 12:32:34.36 &  +51:41:09.6 &  1.9355 & 11.91 &   0 &   0.98 &   0 &   2 & 0.090 \\ 
52790-1316-084 & 12:32:35.09 &  +56:17:10.6 &  1.0473 & 12.88 &   0 &   3.11 &   0 &   0 & \nodata \\ 
52790-1316-498 & 12:32:35.16 &  +58:05:28.1 &  0.8237 &  6.26 &   0 &   0.54 &   0 &   0 & \nodata \\ 
52401-0956-472 & 12:32:35.39 &  +60:25:56.4 &  1.7277 &  9.45 &   0 &   2.07 &   2 &   0 & \nodata \\ 
53823-2234-531 & 12:32:36.23 &  +30:53:02.6 &  1.9066 & 11.81 &   0 &   1.80 &   1 &   0 & \nodata \\ 
51915-0494-474 & 12:32:36.52 &  +67:21:29.9 &  1.9115 &  8.40 &   0 &   4.37 &   1 &   0 & \nodata \\ 
53442-1768-097 & 12:32:37.15 &  +14:10:56.0 &  0.4216 &  9.51 &   0 &   4.38 &   0 &   0 & \nodata \\ 
52317-0600-097 & 12:32:37.48 &  +63:46:35.7 &  1.8908 &  6.15 &   0 &   4.29 &   1 &   0 & \nodata \\ 
51915-0494-450 & 12:32:38.44 &  +68:17:01.4 &  0.4781 &  8.39 &   0 &   3.25 &   0 &   0 & \nodata \\ 
53433-1984-206 & 12:32:38.50 &  +39:32:25.8 &  0.9712 & 15.14 &   0 &   4.44 &   1 &   0 & \nodata \\ 
52373-0781-267 & 12:32:38.59 &  +61:52:16.2 &  1.5972 & 18.44 &   0 &   2.65 &   0 &   0 & \nodata \\ 
52374-0884-583 & 12:32:39.29 &  +52:52:50.9 &  4.2935 &  9.20 &   0 &   1.81 &   0 &   3 & 0.194 \\ 
52734-1233-360 & 12:32:39.33 &  +10:26:04.0 &  2.4192 &  4.39 &   0 &   0.48 &   1 &   0 & \nodata \\ 
51941-0290-308 & 12:32:39.52 & --00:36:11.1 &  2.5544 &  8.48 &   0 &   3.34 &   1 &   3 & 0.163 \\ 
52401-0956-404 & 12:32:39.95 &  +61:06:14.8 &  1.4308 &  7.49 &   0 &   0.16 &   0 &   0 & \nodata \\ 
53090-1454-256 & 12:32:40.29 &  +41:39:22.0 &  0.7213 & 22.81 &   0 &   2.95 &   0 &   0 & \nodata \\ 
53084-1453-156 & 12:32:41.10 &  +47:26:02.9 &  1.3836 & 19.79 &   0 &   1.54 &   0 &   0 & \nodata \\ 
52000-0335-319 & 12:32:41.80 & --02:47:44.7 &  0.8221 & 11.38 &   0 &   1.75 &   0 &   0 & \nodata \\ 
53090-1454-400 & 12:32:42.71 &  +42:25:57.4 &  1.4436 &  4.77 &   0 &   4.12 &   1 &   0 & \nodata \\ 
53169-1616-294 & 12:32:43.07 &  +11:46:27.6 &  1.9722 & 10.77 &   0 &   4.39 &   0 &   1 & 0.036 \\ 
52790-1316-088 & 12:32:44.37 &  +56:28:32.4 &  0.7263 &  6.51 &   0 &   2.66 &   0 &   0 & \nodata \\ 
54234-2599-277 & 12:32:44.47 &  +17:17:00.3 &  1.7216 & 10.17 &   0 &   2.38 &   2 &   0 & \nodata \\ 
52790-1316-573 & 12:32:45.97 &  +58:07:17.0 &  1.5486 &  9.79 &   0 &   0.16 &   1 &   0 & \nodata \\ 
53847-2235-484 & 12:32:46.26 &  +27:51:09.2 &  1.8420 & 12.76 &   0 &   2.01 &   1 &   0 & \nodata \\ 
53819-2015-607 & 12:32:46.37 &  +34:59:17.5 &  1.0620 & 29.66 &   0 &   0.57 &   0 &   0 & \nodata \\ 
54480-2612-590 & 12:32:47.41 &  +20:37:45.2 &  0.5673 & 12.32 &   0 &   3.86 &   1 &   0 & \nodata \\ 
52370-0780-576 & 12:32:47.63 &  +63:38:20.5 &  1.6921 &  8.11 &   0 &   0.27 &   1 &   0 & \nodata \\ 
53442-1768-085 & 12:32:48.32 &  +13:49:45.1 &  0.5048 &  7.45 &   0 &   2.41 &   0 &   0 & \nodata \\ 
53819-2015-543 & 12:32:48.90 &  +34:36:34.3 &  0.7557 & 10.09 &   0 &   3.34 &   0 &   0 & \nodata \\ 
52288-0520-139 & 12:32:49.27 &  +01:44:59.4 &  0.8398 &  8.31 &   0 &   3.01 &   0 &   0 & \nodata \\ 
54498-2659-169 & 12:32:49.72 &  +24:20:34.8 &  0.6482 & 11.71 &   0 &   0.73 &   0 &   0 & \nodata \\ 
52731-1232-579 & 12:32:49.84 &  +10:57:31.6 &  0.5501 & 11.49 &   0 &   3.15 &   0 &   0 & \nodata \\ 
53062-1372-277 & 12:32:49.92 &  +44:32:37.3 &  0.6185 &  7.79 &   0 &   2.95 &   0 &   0 & \nodata \\ 
53472-1971-171 & 12:32:50.30 &  +32:16:54.0 &  1.9171 &  7.94 &   0 &   3.24 &   0 &   0 & \nodata \\ 
54498-2659-084 & 12:32:52.61 &  +23:48:23.0 &  2.0558 &  7.03 &   0 &   4.11 &   2 &   1 & 0.084 \\ 
53090-1454-270 & 12:32:52.70 &  +41:43:22.4 &  0.7972 & 15.98 &   0 &   3.24 &   3 &   0 & \nodata \\ 
53823-2234-551 & 12:32:52.73 &  +30:15:23.4 &  0.8970 &  6.35 &   0 &   0.99 &   1 &   0 & \nodata \\ 
53495-2010-475 & 12:32:53.03 &  +36:43:59.1 &  0.8499 &  7.92 &   0 &   3.38 &   0 &   0 & \nodata \\ 
53169-1616-384 & 12:32:54.47 &  +13:02:07.4 &  2.2850 &  5.93 &   0 &   0.22 &   0 &   0 & \nodata \\ 
52721-1020-488 & 12:32:55.01 &  +55:41:23.7 &  1.9892 &  6.46 &   0 &   1.94 &   3 &   3 & 0.115 \\ 
52721-1020-131 & 12:32:55.28 &  +54:09:20.9 &  2.3440 & 12.58 &   0 &   4.38 &   0 &   0 & \nodata \\ 
54232-2598-589 & 12:32:55.62 &  +18:02:03.3 &  1.5776 & 12.44 &   0 &   2.19 &   1 &   0 & \nodata \\ 
54481-2613-306 & 12:32:55.98 &  +19:04:15.1 &  0.8385 &  5.95 &   0 &   4.41 &   1 &   0 & \nodata \\ 
53433-1984-210 & 12:32:56.26 &  +39:24:22.4 &  1.9931 &  8.52 &   0 &   0.10 &   2 &   0 & \nodata \\ 
52790-1316-175 & 12:32:56.60 &  +57:22:14.2 &  2.1179 &  8.01 &   0 &   2.73 &   1 &   0 & \nodata \\ 
54232-2598-594 & 12:32:57.96 &  +17:37:16.5 &  1.2173 & 18.16 &   0 &   0.35 &   0 &   0 & \nodata \\ 
53847-2235-091 & 12:32:58.25 &  +26:38:01.7 &  1.0751 & 14.33 &   0 &   2.30 &   0 &   0 & \nodata \\ 
53466-1992-578 & 12:32:58.36 &  +39:17:42.4 &  0.7936 & 10.66 &   0 &   3.94 &   0 &   0 & \nodata \\ 
52401-0956-195 & 12:32:58.87 &  +59:47:11.0 &  1.0713 & 14.19 &   0 &   3.19 &   2 &   0 & \nodata \\ 
53442-1768-486 & 12:32:59.06 &  +15:28:26.7 &  1.5156 &  8.22 &   0 &   2.06 &   0 &   0 & \nodata \\ 
53431-2020-358 & 12:32:59.24 &  +34:19:25.1 &  1.0165 & 26.26 &   0 &   2.10 &   0 &   0 & \nodata \\ 
52644-0971-639 & 12:32:59.50 &  +50:21:20.8 &  2.7178 &  4.44 &   0 &   4.15 &   0 &   0 & \nodata \\ 
52373-0781-272 & 12:32:59.71 &  +61:59:01.2 &  1.4782 & 18.89 &   0 &   2.97 &   1 &   0 & \nodata \\ 
52379-0885-297 & 12:32:59.81 &  +51:34:04.5 &  0.9864 &  6.37 &   0 &   4.40 &   0 &   0 & \nodata \\ 
53084-1453-153 & 12:33:00.91 &  +47:19:27.4 &  1.4231 & 10.37 &   0 &   1.91 &   0 &   0 & \nodata \\ 
52000-0335-297 & 12:33:01.04 & --03:18:10.0 &  1.0146 & 21.15 &   0 &   2.73 &   1 &   0 & \nodata \\ 
53084-1453-117 & 12:33:01.77 &  +47:24:55.4 &  1.5314 &  5.66 &   0 &   3.64 &   0 &   0 & \nodata \\ 
54480-2612-620 & 12:33:02.01 &  +20:56:15.4 &  1.9175 &  9.59 &   0 &   4.81 &   0 &   0 & \nodata \\ 
53819-2015-594 & 12:33:03.86 &  +34:21:21.5 &  1.8796 &  6.23 &   0 &   4.89 &   0 &   0 & \nodata \\ 
51941-0290-269 & 12:33:04.05 & --00:31:34.1 &  0.4712 &  8.20 &   0 &   3.43 &   0 &   0 & \nodata \\ 
52317-0600-526 & 12:33:05.09 &  +65:48:48.0 &  1.0773 &  6.46 &   0 &   3.63 &   0 &   0 & \nodata \\ 
53847-2235-081 & 12:33:05.32 &  +26:13:51.9 &  1.5387 & 26.00 &   0 &   2.24 &   0 &   0 & \nodata \\ 
53823-2234-544 & 12:33:06.20 &  +30:29:48.5 &  1.8708 & 10.71 &   0 &   2.09 &   1 &   0 & \nodata \\ 
52379-0885-281 & 12:33:06.79 &  +51:39:13.4 &  1.8704 & 17.22 &   0 &   3.35 &   1 &   1 & 0.034 \\ 
54495-2647-192 & 12:33:07.09 &  +22:26:30.9 &  1.2314 &  9.50 &   0 &   4.46 &   1 &   0 & \nodata \\ 
53472-1971-163 & 12:33:07.11 &  +32:06:50.0 &  2.0102 & 12.08 &   0 &   0.17 &   0 &   1 & 0.031 \\ 
52288-0520-506 & 12:33:07.20 &  +02:50:15.7 &  0.4828 & 16.86 &   0 &   2.21 &   0 &   0 & \nodata \\ 
54234-2599-366 & 12:33:07.20 &  +18:46:27.2 &  1.4422 & 16.54 &   0 &   0.33 &   0 &   0 & \nodata \\ 
52317-0600-520 & 12:33:07.54 &  +65:06:17.6 &  0.4780 &  5.98 &   0 &   0.35 &   0 &   0 & \nodata \\ 
53823-2234-113 & 12:33:07.63 &  +29:47:09.3 &  1.5443 & 12.80 &   0 &   3.10 &   1 &   0 & \nodata \\ 
52288-0520-501 & 12:33:07.82 &  +02:46:07.6 &  0.8270 &  8.99 &   0 &   3.73 &   2 &   0 & \nodata \\ 
54481-2613-310 & 12:33:08.64 &  +19:19:34.6 &  1.1421 & 19.86 &   0 &   4.74 &   0 &   0 & \nodata \\ 
52370-0780-057 & 12:33:09.51 &  +61:47:57.1 &  1.8276 & 12.14 &   0 &   0.61 &   0 &   0 & \nodata \\ 
53442-1768-529 & 12:33:10.08 &  +16:11:25.7 &  0.9172 &  8.93 &   0 &   1.44 &   1 &   0 & \nodata \\ 
54232-2598-069 & 12:33:10.66 &  +16:49:05.5 &  1.4188 & 13.03 &   0 &   1.69 &   0 &   0 & \nodata \\ 
53847-2235-527 & 12:33:10.67 &  +28:11:32.6 &  1.3421 & 13.88 &   0 &   3.78 &   1 &   0 & \nodata \\ 
52790-1316-149 & 12:33:11.19 &  +56:48:06.2 &  0.3797 & 10.44 &   0 &   4.02 &   0 &   0 & \nodata \\ 
52731-1232-545 & 12:33:11.56 &  +10:30:34.8 &  2.3288 &  6.07 &   0 &   0.52 &   1 &   1 & 0.070 \\ 
53466-1992-073 & 12:33:11.84 &  +37:57:47.5 &  3.4435 & 16.17 &   0 &   4.78 &   1 &   0 & \nodata \\ 
53819-2015-603 & 12:33:12.09 &  +34:59:41.2 &  1.0124 & 10.28 &   0 &   1.02 &   0 &   0 & \nodata \\ 
54232-2598-587 & 12:33:12.16 &  +18:08:41.2 &  1.1962 &  4.51 &   0 &   0.84 &   0 &   0 & \nodata \\ 
53062-1372-252 & 12:33:13.36 &  +43:50:37.3 &  1.5390 &  7.54 &   0 &   0.78 &   0 &   0 & \nodata \\ 
53847-2235-088 & 12:33:14.50 &  +26:26:24.9 &  0.5706 &  6.97 &   0 &   1.27 &   0 &   0 & \nodata \\ 
52721-1020-171 & 12:33:15.53 &  +54:41:00.9 &  1.7033 & 14.07 &   0 &   1.27 &   2 &   0 & \nodata \\ 
53431-2020-324 & 12:33:15.72 &  +34:47:07.0 &  1.8992 &  6.87 &   0 &   3.75 &   0 &   1 & 0.071 \\ 
53472-1971-132 & 12:33:15.94 &  +31:32:18.4 &  3.2222 &  9.44 &   0 &   1.25 &   0 &   0 & \nodata \\ 
54232-2598-583 & 12:33:16.04 &  +17:48:54.8 &  2.1877 &  8.67 &   0 &   4.78 &   0 &   0 & \nodata \\ 
53431-2020-352 & 12:33:16.10 &  +34:29:00.3 &  0.7682 &  5.01 &   0 &   0.22 &   0 &   0 & \nodata \\ 
53084-1453-526 & 12:33:16.56 &  +48:42:00.9 &  0.9166 & 20.11 &   0 &   2.81 &   1 &   0 & \nodata \\ 
52731-1232-555 & 12:33:17.75 &  +10:35:38.2 &  1.3790 & 13.49 &   0 &   4.71 &   0 &   0 & \nodata \\ 
52288-0520-502 & 12:33:17.84 &  +02:35:45.7 &  1.7479 &  7.95 &   0 &   3.90 &   1 &   0 & \nodata \\ 
52731-1232-603 & 12:33:18.16 &  +11:00:32.3 &  2.8734 &  4.50 &   0 &   3.68 &   1 &   1 & 0.049 \\ 
53442-1768-090 & 12:33:18.18 &  +13:47:24.5 &  3.1018 &  7.26 &   0 &   1.80 &   0 &   0 & \nodata \\ 
52734-1233-350 & 12:33:18.66 &  +10:22:24.9 &  1.4665 & 12.98 &   0 &   1.77 &   0 &   0 & \nodata \\ 
53166-1615-594 & 12:33:19.68 &  +12:10:32.9 &  1.5137 & 15.93 &   0 &   2.73 &   0 &   0 & \nodata \\ 
54480-2612-001 & 12:33:19.99 &  +18:53:12.2 &  3.0305 &  7.36 &   0 &   0.07 &   0 &   0 & \nodata \\ 
52731-1232-620 & 12:33:20.92 &  +11:07:02.4 &  1.2069 & 10.26 &   0 &   2.10 &   0 &   0 & \nodata \\ 
52379-0885-288 & 12:33:20.95 &  +51:21:34.3 &  0.9317 & 17.47 &   0 &   2.72 &   0 &   0 & \nodata \\ 
53495-2000-306 & 12:33:20.97 &  +38:15:25.7 &  1.8412 & 23.14 &   0 &   4.32 &   0 &   0 & \nodata \\ 
52644-0971-628 & 12:33:21.96 &  +50:28:25.1 &  0.7569 & 17.43 &   0 &   0.84 &   0 &   0 & \nodata \\ 
53847-2235-178 & 12:33:21.96 &  +27:08:35.4 &  2.8642 &  9.01 &   0 &   3.15 &   1 &   0 & \nodata \\ 
54234-2599-422 & 12:33:22.00 &  +17:32:32.5 &  1.9680 &  9.09 &   0 &   2.01 &   0 &   0 & \nodata \\ 
53847-2235-498 & 12:33:22.80 &  +27:52:31.9 &  1.2353 & 10.16 &   0 &   4.19 &   1 &   0 & \nodata \\ 
54234-2599-424 & 12:33:23.43 &  +17:40:07.0 &  1.1812 & 12.60 &   0 &   2.91 &   0 &   0 & \nodata \\ 
53431-2020-345 & 12:33:24.49 &  +34:29:03.5 &  0.6629 & 34.95 &   0 &   0.50 &   0 &   0 & \nodata \\ 
53495-2010-165 & 12:33:25.04 &  +35:38:45.7 &  1.3428 &  8.84 &   0 &   2.15 &   1 &   0 & \nodata \\ 
54232-2598-076 & 12:33:25.04 &  +17:19:45.9 &  1.5635 & 16.14 &   0 &   0.32 &   1 &   0 & \nodata \\ 
52734-1233-312 & 12:33:25.78 &  +09:31:23.3 &  0.4143 & 13.45 &   0 &   4.80 &   0 &   0 & \nodata \\ 
53062-1372-427 & 12:33:26.03 &  +45:12:23.0 &  1.9593 & 10.07 &   0 &   0.40 &   1 &   0 & \nodata \\ 
54481-2613-292 & 12:33:26.19 &  +18:53:35.9 &  0.8274 &  9.26 &   0 &   2.44 &   0 &   0 & \nodata \\ 
53495-2010-155 & 12:33:27.60 &  +35:49:48.9 &  2.4568 & 10.95 &   0 &   4.34 &   3 &   4 & 0.181 \\ 
53819-2015-581 & 12:33:28.27 &  +34:39:42.5 &  0.8576 &  4.69 &   0 &   0.27 &   0 &   0 & \nodata \\ 
53062-1372-429 & 12:33:28.27 &  +45:01:08.0 &  1.4023 & 13.58 &   0 &   3.24 &   1 &   0 & \nodata \\ 
52381-0845-530 & 12:33:28.60 &  +06:08:32.1 &  1.1812 & 11.87 &   0 &   1.55 &   1 &   0 & \nodata \\ 
52374-0884-611 & 12:33:28.76 &  +53:21:13.0 &  1.1033 & 14.52 &   0 &   0.41 &   0 &   0 & \nodata \\ 
53729-2236-301 & 12:33:28.86 &  +27:00:52.6 &  1.1942 & 11.43 &   0 &   2.28 &   0 &   0 & \nodata \\ 
52644-0971-640 & 12:33:28.95 &  +50:20:32.4 &  3.2051 &  4.07 &   0 &   4.10 &   2 &   0 & \nodata \\ 
53823-2234-048 & 12:33:29.18 &  +28:50:17.8 &  1.9579 & 16.50 &   0 &   0.24 &   0 &   0 & \nodata \\ 
53466-1992-580 & 12:33:29.41 &  +39:03:19.8 &  2.1562 &  9.54 &   0 &   0.65 &   1 &   2 & 0.083 \\ 
52734-1233-317 & 12:33:29.61 &  +09:25:18.1 &  1.8491 &  5.25 &   0 &   4.85 &   0 &   0 & \nodata \\ 
53495-2010-224 & 12:33:29.61 &  +34:57:57.7 &  1.7535 &  6.63 &   0 &   3.26 &   1 &   0 & \nodata \\ 
53472-1971-150 & 12:33:29.70 &  +31:47:02.1 &  1.6700 & 13.08 &   0 &   1.48 &   0 &   0 & \nodata \\ 
53472-1971-098 & 12:33:29.80 &  +31:13:25.6 &  0.9690 &  5.40 &   0 &   2.51 &   0 &   0 & \nodata \\ 
52735-1278-281 & 12:33:30.01 &  +49:22:50.3 &  2.7717 &  8.94 &   0 &   2.79 &   0 &   1 & 0.035 \\ 
54480-2612-069 & 12:33:31.68 &  +19:22:40.3 &  1.8352 &  4.45 &   0 &   4.32 &   0 &   0 & \nodata \\ 
53062-1372-321 & 12:33:31.93 &  +45:46:00.6 &  1.1587 &  8.25 &   0 &   4.89 &   0 &   0 & \nodata \\ 
53466-1992-570 & 12:33:32.15 &  +39:41:10.7 &  0.9391 & 12.03 &   0 &   1.22 &   0 &   0 & \nodata \\ 
53473-1627-544 & 12:33:32.96 &  +08:00:18.0 &  1.5159 & 15.74 &   0 &   2.31 &   2 &   0 & \nodata \\ 
53431-2020-360 & 12:33:34.14 &  +34:19:41.9 &  1.8003 & 12.69 &   0 &   2.15 &   0 &   0 & \nodata \\ 
54234-2599-362 & 12:33:34.55 &  +18:41:38.8 &  1.6074 & 20.82 &   0 &   0.67 &   0 &   0 & \nodata \\ 
53473-1627-060 & 12:33:34.85 &  +06:27:13.7 &  1.4316 &  7.60 &   0 &   0.09 &   0 &   0 & \nodata \\ 
53084-1453-518 & 12:33:35.07 &  +47:58:00.4 &  0.3818 &  7.28 &   0 &   4.51 &   0 &   0 & \nodata \\ 
53466-1992-069 & 12:33:35.67 &  +37:53:09.7 &  1.4946 &  8.71 &   0 &   0.66 &   1 &   0 & \nodata \\ 
53442-1768-118 & 12:33:35.74 &  +14:56:57.3 &  1.1146 &  8.67 &   0 &   0.02 &   0 &   0 & \nodata \\ 
53062-1372-376 & 12:33:36.13 &  +45:37:02.3 &  1.7442 & 13.16 &   0 &   2.79 &   0 &   0 & \nodata \\ 
53847-2235-488 & 12:33:37.26 &  +27:57:21.0 &  0.9362 &  4.54 &   0 &   4.38 &   0 &   0 & \nodata \\ 
53474-1628-392 & 12:33:37.60 &  +07:31:32.7 &  1.1854 & 10.46 &   0 &   4.81 &   0 &   0 & \nodata \\ 
53466-1992-583 & 12:33:37.64 &  +38:42:52.9 &  0.6090 & 11.97 &   0 &   1.06 &   0 &   0 & \nodata \\ 
53090-1454-265 & 12:33:37.68 &  +41:46:08.3 &  2.4869 &  9.21 &   0 &   0.46 &   0 &   1 & 0.049 \\ 
51941-0290-275 & 12:33:37.83 & --00:31:34.0 &  1.7370 & 15.04 &   0 &   0.37 &   0 &   0 & \nodata \\ 
53090-1454-276 & 12:33:38.64 &  +42:22:38.2 &  0.9802 & 11.12 &   0 &   1.71 &   0 &   0 & \nodata \\ 
53084-1453-105 & 12:33:39.39 &  +47:04:55.1 &  1.1470 &  8.29 &   0 &   3.78 &   0 &   0 & \nodata \\ 
54495-2647-171 & 12:33:39.40 &  +22:14:00.8 &  1.8254 & 16.83 &   0 &   4.26 &   1 &   0 & \nodata \\ 
53466-1992-009 & 12:33:39.89 &  +37:34:34.0 &  1.5110 & 11.28 &   0 &   4.86 &   0 &   0 & \nodata \\ 
53166-1615-590 & 12:33:40.25 &  +12:45:58.6 &  1.5502 &  5.43 &   0 &   3.36 &   0 &   0 & \nodata \\ 
53729-2236-304 & 12:33:40.49 &  +26:41:31.1 &  1.3014 & 15.02 &   0 &   0.27 &   1 &   0 & \nodata \\ 
54495-2647-481 & 12:33:41.29 &  +23:03:02.5 &  2.9692 & 21.50 &   0 &   1.43 &   1 &   2 & 0.108 \\ 
53823-2234-570 & 12:33:42.03 &  +31:04:45.4 &  2.0924 & 10.05 &   0 &   2.51 &   0 &   1 & 0.057 \\ 
53466-1992-014 & 12:33:42.43 &  +37:32:09.6 &  1.0574 & 16.05 &   0 &   2.36 &   0 &   0 & \nodata \\ 
51941-0290-375 & 12:33:43.25 &  +01:08:07.1 &  0.9507 &  7.67 &   0 &   0.27 &   0 &   0 & \nodata \\ 
52000-0335-298 & 12:33:43.61 & --03:09:41.8 &  1.3290 &  9.34 &   0 &   0.19 &   0 &   0 & \nodata \\ 
52381-0845-164 & 12:33:44.30 &  +04:16:26.6 &  0.9658 &  4.94 &   0 &   3.00 &   1 &   0 & \nodata \\ 
53084-1453-505 & 12:33:45.20 &  +48:14:02.9 &  0.9602 &  5.13 &   0 &   3.21 &   0 &   0 & \nodata \\ 
52644-0971-618 & 12:33:45.33 &  +50:58:37.9 &  3.0302 &  8.53 &   0 &   2.76 &   1 &   1 & 0.031 \\ 
53472-1971-099 & 12:33:45.81 &  +31:34:36.9 &  1.4693 & 32.71 &   0 &   2.71 &   3 &   0 & \nodata \\ 
53169-1616-421 & 12:33:46.21 &  +13:09:05.7 &  1.3681 & 13.18 &   0 &   1.93 &   0 &   0 & \nodata \\ 
52288-0520-548 & 12:33:46.23 &  +02:59:35.7 &  0.6655 & 17.14 &   0 &   1.07 &   0 &   0 & \nodata \\ 
52401-0956-494 & 12:33:46.26 &  +60:29:48.6 &  2.0590 & 12.03 &   0 &   1.44 &   0 &   1 & 0.044 \\ 
53169-1616-340 & 12:33:46.59 &  +13:22:22.7 &  1.3614 &  4.08 &   0 &   3.21 &   1 &   0 & \nodata \\ 
53433-1984-199 & 12:33:46.73 &  +40:16:01.5 &  0.5856 &  4.07 &   0 &   3.41 &   0 &   0 & \nodata \\ 
53472-1971-087 & 12:33:46.91 &  +31:42:48.2 &  0.9233 & 10.69 &   0 &   3.04 &   0 &   0 & \nodata \\ 
52000-0335-341 & 12:33:47.22 & --01:48:53.7 &  4.2527 & 16.91 &   0 &   1.77 &   0 &   0 & \nodata \\ 
52644-0971-615 & 12:33:47.72 &  +50:54:43.1 &  1.2731 &  7.82 &   0 &   3.82 &   2 &   0 & \nodata \\ 
52381-0845-540 & 12:33:48.24 &  +06:00:56.0 &  0.9781 &  6.17 &   0 &   3.84 &   0 &   0 & \nodata \\ 
54232-2598-075 & 12:33:48.89 &  +17:11:56.4 &  0.6237 & 22.79 &   0 &   2.18 &   0 &   0 & \nodata \\ 
54481-2613-384 & 12:33:49.41 &  +20:32:01.7 &  1.8437 &  5.50 &   0 &   0.15 &   1 &   1 & 0.035 \\ 
54495-2647-402 & 12:33:50.15 &  +23:53:16.9 &  3.3296 &  5.17 &   0 &   3.96 &   0 &   0 & \nodata \\ 
54481-2613-382 & 12:33:51.49 &  +20:29:11.1 &  1.3986 &  7.10 &   0 &   0.28 &   0 &   0 & \nodata \\ 
53090-1454-423 & 12:33:52.30 &  +42:41:00.6 &  0.8928 & 13.61 &   0 &   3.27 &   0 &   0 & \nodata \\ 
53084-1453-501 & 12:33:52.74 &  +47:50:03.8 &  3.7794 & 15.01 &   0 &   0.55 &   0 &   1 & 0.034 \\ 
52790-1316-569 & 12:33:53.07 &  +58:24:05.9 &  1.5170 &  4.34 &   0 &   3.79 &   0 &   0 & \nodata \\ 
52317-0600-537 & 12:33:53.57 &  +65:57:46.6 &  1.5936 & 35.90 &   0 &   0.81 &   0 &   0 & \nodata \\ 
52735-1278-292 & 12:33:54.03 &  +49:05:35.6 &  0.6960 & 18.22 &   0 &   1.66 &   0 &   0 & \nodata \\ 
53090-1454-272 & 12:33:54.05 &  +42:05:31.7 &  2.0294 &  9.67 &   0 &   1.78 &   0 &   0 & \nodata \\ 
52373-0781-289 & 12:33:54.37 &  +61:16:02.7 &  0.6797 & 11.62 &   0 &   1.96 &   0 &   0 & \nodata \\ 
53442-1768-520 & 12:33:54.39 &  +15:02:03.7 &  1.7440 &  6.36 &   0 &   0.04 &   0 &   0 & \nodata \\ 
53084-1453-572 & 12:33:54.45 &  +48:20:50.0 &  0.9999 & 12.34 &   0 &   3.31 &   0 &   0 & \nodata \\ 
52288-0520-536 & 12:33:55.21 &  +03:13:27.6 &  1.5262 & 15.76 &   0 &   3.93 &   1 &   0 & \nodata \\ 
53090-1454-427 & 12:33:55.39 &  +42:44:02.2 &  0.7251 &  7.24 &   0 &   3.04 &   0 &   0 & \nodata \\ 
53823-2234-053 & 12:33:55.52 &  +29:07:49.0 &  2.0234 &  4.49 &   0 &   3.27 &   2 &   2 & 0.095 \\ 
53169-1616-422 & 12:33:55.68 &  +13:04:31.5 &  0.4803 &  9.50 &   0 &   2.41 &   0 &   0 & \nodata \\ 
52721-1020-177 & 12:33:56.03 &  +54:55:20.9 &  0.8442 & 11.42 &   0 &   0.34 &   0 &   0 & \nodata \\ 
53442-1768-523 & 12:33:56.45 &  +16:10:52.6 &  0.9984 &  6.73 &   0 &   1.78 &   1 &   0 & \nodata \\ 
53442-1768-106 & 12:33:56.65 &  +14:41:32.7 &  1.0767 &  6.80 &   0 &   4.47 &   0 &   0 & \nodata \\ 
52381-0845-134 & 12:33:57.56 &  +04:09:50.4 &  1.4868 &  9.92 &   0 &   1.73 &   0 &   0 & \nodata \\ 
53431-2020-332 & 12:33:57.61 &  +34:46:14.8 &  1.4810 &  9.92 &   0 &   3.31 &   0 &   0 & \nodata \\ 
54234-2599-238 & 12:33:58.28 &  +17:06:33.5 &  1.6949 & 11.26 &   0 &   2.44 &   0 &   0 & \nodata \\ 
53495-2010-506 & 12:33:59.12 &  +37:04:01.1 &  2.1465 &  6.97 &   0 &   0.32 &   3 &   1 & 0.034 \\ 
54495-2647-494 & 12:33:59.93 &  +22:35:24.1 &  0.9677 &  6.90 &   0 &   3.21 &   0 &   0 & \nodata \\ 
53823-2234-109 & 12:34:00.76 &  +29:17:16.7 &  1.8623 & 27.35 &   0 &   4.27 &   0 &   0 & \nodata \\ 
51941-0290-367 & 12:34:01.04 &  +01:08:49.3 &  1.8486 &  5.24 &   0 &   2.37 &   2 &   2 & 0.081 \\ 
53473-1627-058 & 12:34:01.31 &  +06:32:14.9 &  0.5592 &  5.42 &   0 &   0.92 &   0 &   0 & \nodata \\ 
52735-1278-333 & 12:34:01.70 &  +50:45:30.0 &  1.8475 &  8.89 &   0 &   0.85 &   0 &   0 & \nodata \\ 
54498-2659-085 & 12:34:01.76 &  +23:53:21.5 &  0.5516 & 10.02 &   0 &   0.48 &   0 &   0 & \nodata \\ 
53495-2000-305 & 12:34:02.08 &  +37:55:38.8 &  0.5732 &  8.85 &   0 &   1.03 &   0 &   0 & \nodata \\ 
52373-0781-263 & 12:34:02.52 &  +62:27:51.8 &  1.3041 & 11.71 &   0 &   1.02 &   0 &   0 & \nodata \\ 
54495-2647-175 & 12:34:02.58 &  +22:08:03.8 &  1.9669 &  5.37 &   0 &   1.77 &   2 &   0 & \nodata \\ 
54232-2598-632 & 12:34:03.24 &  +17:53:04.1 &  1.0317 &  7.90 &   0 &   4.27 &   0 &   0 & \nodata \\ 
53472-1971-160 & 12:34:03.45 &  +32:16:41.9 &  1.6543 &  5.61 &   0 &   3.92 &   0 &   0 & \nodata \\ 
53466-1992-590 & 12:34:04.23 &  +38:35:25.0 &  0.4952 &  8.24 &   0 &   3.18 &   0 &   0 & \nodata \\ 
53729-2236-322 & 12:34:04.32 &  +28:09:20.2 &  1.4940 & 11.91 &   0 &   0.25 &   0 &   0 & \nodata \\ 
52000-0335-265 & 12:34:04.48 & --02:40:41.4 &  3.2010 &  4.00 &   0 &   3.68 &   0 &   1 & 0.030 \\ 
53847-2235-506 & 12:34:04.71 &  +27:44:58.1 &  0.7553 & 17.74 &   0 &   3.86 &   0 &   0 & \nodata \\ 
52381-0845-149 & 12:34:04.81 &  +04:15:12.7 &  2.3537 & 11.43 &   0 &   1.89 &   0 &   0 & \nodata \\ 
52381-0845-148 & 12:34:05.09 &  +04:20:44.7 &  0.4740 &  9.00 &   0 &   2.88 &   0 &   0 & \nodata \\ 
53090-1454-277 & 12:34:05.18 &  +42:05:08.3 &  3.2892 & 13.38 &   0 &   2.71 &   0 &   0 & \nodata \\ 
52735-1278-290 & 12:34:05.45 &  +49:18:23.2 &  1.3656 &  8.64 &   0 &   3.62 &   0 &   0 & \nodata \\ 
52288-0520-160 & 12:34:06.26 &  +02:21:01.7 &  1.0851 & 17.69 &   0 &   3.36 &   0 &   0 & \nodata \\ 
52288-0520-569 & 12:34:06.40 &  +03:40:26.7 &  1.9946 &  9.31 &   0 &   2.55 &   2 &   0 & \nodata \\ 
51915-0494-448 & 12:34:06.60 &  +68:22:33.9 &  1.7948 & 21.79 &   0 &   3.75 &   2 &   0 & \nodata \\ 
52721-1020-082 & 12:34:07.73 &  +53:51:05.6 &  1.7487 & 14.54 &   0 &   0.95 &   0 &   0 & \nodata \\ 
53472-1971-146 & 12:34:08.29 &  +31:47:58.0 &  1.9312 &  9.99 &   0 &   1.00 &   0 &   0 & \nodata \\ 
54481-2613-281 & 12:34:09.00 &  +18:45:56.8 &  1.3363 & 16.22 &   0 &   4.64 &   1 &   0 & \nodata \\ 
52288-0520-576 & 12:34:09.17 &  +03:34:24.7 &  0.6601 & 13.74 &   0 &   1.48 &   0 &   0 & \nodata \\ 
52721-1020-158 & 12:34:09.83 &  +54:49:26.6 &  1.7424 &  6.54 &   0 &   0.11 &   1 &   0 & \nodata \\ 
53433-1984-124 & 12:34:10.60 &  +39:07:54.8 &  0.8922 & 19.92 &   0 &   1.47 &   0 &   0 & \nodata \\ 
53169-1616-248 & 12:34:10.72 &  +11:17:32.6 &  0.8166 &  7.79 &   0 &   4.54 &   0 &   0 & \nodata \\ 
53847-2235-571 & 12:34:11.50 &  +28:24:50.2 &  1.7969 &  5.68 &   0 &   4.77 &   0 &   0 & \nodata \\ 
54498-2659-045 & 12:34:11.95 &  +24:00:53.7 &  0.9033 &  4.92 &   0 &   0.77 &   0 &   0 & \nodata \\ 
52370-0780-617 & 12:34:12.18 &  +63:32:57.3 &  1.7752 & 20.46 &   0 &   1.69 &   0 &   0 & \nodata \\ 
53466-1992-593 & 12:34:12.19 &  +38:32:39.1 &  2.3039 &  8.38 &   0 &   1.92 &   1 &   0 & \nodata \\ 
53084-1453-047 & 12:34:12.54 &  +46:32:03.1 &  1.0265 & 15.41 &   0 &   1.36 &   0 &   0 & \nodata \\ 
53495-2010-473 & 12:34:12.67 &  +36:21:44.1 &  1.3369 & 14.98 &   0 &   2.93 &   1 &   0 & \nodata \\ 
53823-2234-066 & 12:34:13.61 &  +29:22:12.9 &  1.6033 &  5.90 &   0 &   3.33 &   1 &   0 & \nodata \\ 
54498-2659-523 & 12:34:14.03 &  +26:06:14.5 &  1.6093 &  7.67 &   0 &   3.24 &   1 &   0 & \nodata \\ 
52000-0335-324 & 12:34:14.40 & --01:19:56.1 &  1.0145 & 17.41 &   0 &   4.86 &   1 &   0 & \nodata \\ 
52370-0780-061 & 12:34:14.80 &  +62:26:39.6 &  1.3280 &  5.01 &   0 &   0.82 &   0 &   0 & \nodata \\ 
53062-1372-243 & 12:34:14.97 &  +43:35:44.8 &  1.7474 & 15.93 &   0 &   0.12 &   0 &   0 & \nodata \\ 
53472-1971-096 & 12:34:15.50 &  +31:27:08.1 &  1.9364 & 17.54 &   0 &   1.59 &   0 &   0 & \nodata \\ 
54498-2659-555 & 12:34:15.59 &  +25:35:52.2 &  1.0010 & 19.10 &   0 &   1.44 &   0 &   0 & \nodata \\ 
52288-0520-544 & 12:34:15.82 &  +02:53:31.2 &  1.7753 &  8.99 &   0 &   0.84 &   1 &   0 & \nodata \\ 
53090-1454-435 & 12:34:16.59 &  +42:33:34.7 &  1.5416 &  4.73 &   0 &   3.37 &   0 &   0 & \nodata \\ 
52373-0781-329 & 12:34:16.88 &  +63:38:20.3 &  1.0378 & 23.93 &   0 &   4.72 &   0 &   0 & \nodata \\ 
52381-0845-558 & 12:34:16.92 &  +05:19:21.0 &  1.5080 &  7.30 &   0 &   2.51 &   0 &   0 & \nodata \\ 
53090-1454-410 & 12:34:17.56 &  +43:46:14.8 &  1.6089 & 15.36 &   0 &   4.10 &   0 &   0 & \nodata \\ 
53472-1971-100 & 12:34:18.48 &  +31:21:04.2 &  1.2793 &  7.00 &   0 &   2.98 &   2 &   0 & \nodata \\ 
53062-1372-239 & 12:34:19.57 &  +44:29:48.6 &  2.1578 & 32.77 &   0 &   0.87 &   1 &   0 & \nodata \\ 
53495-2010-157 & 12:34:19.58 &  +35:58:26.2 &  1.5246 & 13.40 &   0 &   3.27 &   0 &   0 & \nodata \\ 
53062-1372-423 & 12:34:20.75 &  +45:09:04.5 &  1.2233 & 11.29 &   0 &   2.38 &   0 &   0 & \nodata \\ 
53084-1453-106 & 12:34:21.89 &  +47:07:02.3 &  1.7093 &  6.91 &   0 &   0.13 &   1 &   2 & 0.064 \\ 
54495-2647-133 & 12:34:23.17 &  +21:33:41.3 &  0.7943 & 12.25 &   0 &   3.24 &   0 &   0 & \nodata \\ 
53466-1992-002 & 12:34:23.33 &  +37:26:50.2 &  2.1655 & 14.03 &   0 &   2.58 &   0 &   0 & \nodata \\ 
52317-0600-041 & 12:34:23.93 &  +64:00:18.4 &  1.3082 & 31.52 &   0 &   0.95 &   0 &   0 & \nodata \\ 
53823-2234-586 & 12:34:23.94 &  +30:34:03.5 &  1.2611 & 20.16 &   0 &   4.79 &   0 &   0 & \nodata \\ 
52370-0780-612 & 12:34:24.40 &  +63:20:40.6 &  1.7680 & 10.04 &   0 &   2.24 &   0 &   0 & \nodata \\ 
54480-2612-014 & 12:34:25.27 &  +19:04:46.8 &  1.7598 & 17.11 &   0 &   1.52 &   1 &   0 & \nodata \\ 
54498-2659-557 & 12:34:25.29 &  +25:03:08.5 &  1.9676 & 14.15 &   0 &   2.26 &   1 &   1 & 0.062 \\ 
54495-2647-488 & 12:34:25.55 &  +22:45:59.9 &  0.3876 & 10.18 &   0 &   3.18 &   0 &   0 & \nodata \\ 
54498-2659-117 & 12:34:25.67 &  +24:31:43.5 &  1.3395 & 10.18 &   0 &   2.81 &   2 &   0 & \nodata \\ 
52735-1278-300 & 12:34:25.90 &  +48:57:15.0 &  0.9309 & 11.63 &   0 &   4.64 &   0 &   0 & \nodata \\ 
52373-0781-268 & 12:34:26.65 &  +61:54:32.0 &  2.5180 &  7.82 &   0 &   4.28 &   0 &   0 & \nodata \\ 
53466-1992-005 & 12:34:26.77 &  +37:36:43.6 &  1.6243 &  8.71 &   0 &   4.19 &   0 &   0 & \nodata \\ 
53473-1627-079 & 12:34:26.80 &  +07:24:11.3 &  0.8437 & 33.41 &   0 &   0.36 &   0 &   0 & \nodata \\ 
53495-2010-158 & 12:34:27.92 &  +36:03:08.7 &  1.8396 & 13.03 &   0 &   3.88 &   0 &   1 & 0.026 \\ 
54495-2647-486 & 12:34:28.11 &  +22:53:57.7 &  1.0574 &  5.68 &   0 &   2.23 &   0 &   0 & \nodata \\ 
53442-1768-049 & 12:34:28.13 &  +13:44:58.4 &  1.1513 & 14.63 &   0 &   3.76 &   0 &   0 & \nodata \\ 
53474-1628-363 & 12:34:29.01 &  +08:29:35.4 &  1.0915 & 15.44 &   0 &   0.50 &   1 &   0 & \nodata \\ 
53847-2235-153 & 12:34:29.40 &  +27:00:47.9 &  1.0101 &  4.74 &   0 &   1.51 &   0 &   0 & \nodata \\ 
53472-1971-093 & 12:34:29.45 &  +31:17:40.9 &  0.6343 & 16.59 &   0 &   0.43 &   0 &   0 & \nodata \\ 
53474-1628-438 & 12:34:29.47 &  +07:57:09.0 &  1.1921 & 15.06 &   0 &   3.78 &   2 &   0 & \nodata \\ 
53433-1984-483 & 12:34:29.82 &  +40:25:04.0 &  0.7725 & 10.99 &   0 &   3.49 &   0 &   0 & \nodata \\ 
52407-0846-356 & 12:34:30.17 &  +05:15:14.0 &  1.6952 &  8.98 &   0 &   0.23 &   0 &   0 & \nodata \\ 
54234-2599-234 & 12:34:30.54 &  +17:01:47.9 &  3.1988 &  6.12 &   0 &   3.77 &   1 &   1 & 0.037 \\ 
53166-1615-026 & 12:34:30.57 &  +11:47:09.6 &  1.2156 &  7.70 &   0 &   3.62 &   0 &   0 & \nodata \\ 
53442-1768-057 & 12:34:31.36 &  +14:20:48.6 &  1.8614 &  4.36 &   0 &   2.54 &   0 &   0 & \nodata \\ 
52317-0600-560 & 12:34:31.72 &  +64:55:56.5 &  3.0361 &  5.58 &   0 &   0.87 &   2 &   1 & 0.038 \\ 
53472-1971-162 & 12:34:32.05 &  +31:43:04.2 &  0.7939 &  8.76 &   0 &   4.45 &   0 &   0 & \nodata \\ 
51915-0494-487 & 12:34:32.27 &  +67:37:59.7 &  1.6103 &  4.33 &   0 &   4.87 &   1 &   0 & \nodata \\ 
53084-1453-575 & 12:34:32.54 &  +48:39:01.7 &  1.3485 & 14.77 &   0 &   3.15 &   1 &   0 & \nodata \\ 
52735-1278-359 & 12:34:32.71 &  +50:33:38.0 &  0.3875 &  5.83 &   0 &   0.52 &   0 &   0 & \nodata \\ 
54480-2612-018 & 12:34:33.02 &  +19:08:22.1 &  0.4541 &  4.40 &   0 &   4.02 &   0 &   0 & \nodata \\ 
53823-2234-592 & 12:34:33.37 &  +30:16:01.7 &  1.0574 &  5.63 &   0 &   0.22 &   0 &   0 & \nodata \\ 
53084-1453-110 & 12:34:33.42 &  +47:05:32.5 &  0.4796 & 11.05 &   0 &   1.99 &   0 &   0 & \nodata \\ 
53442-1768-509 & 12:34:33.62 &  +15:30:04.0 &  1.4342 &  8.78 &   0 &   3.29 &   1 &   0 & \nodata \\ 
52288-0520-107 & 12:34:35.07 &  +01:54:09.5 &  1.4226 &  4.94 &   0 &   0.58 &   0 &   0 & \nodata \\ 
53823-2234-067 & 12:34:35.08 &  +29:13:24.5 &  1.0797 &  5.84 &   0 &   2.83 &   0 &   0 & \nodata \\ 
52721-1020-508 & 12:34:35.10 &  +55:34:33.6 &  2.0534 & 13.78 &   0 &   2.11 &   0 &   0 & \nodata \\ 
54495-2647-165 & 12:34:35.23 &  +21:48:11.3 &  1.1164 &  7.81 &   0 &   2.63 &   0 &   0 & \nodata \\ 
53466-1992-585 & 12:34:35.31 &  +38:39:14.9 &  1.8321 &  4.13 &   0 &   0.13 &   0 &   0 & \nodata \\ 
52721-1020-093 & 12:34:35.50 &  +54:03:24.0 &  2.2766 &  6.59 &   0 &   3.83 &   1 &   0 & \nodata \\ 
52379-0885-276 & 12:34:35.55 &  +52:00:00.3 &  1.1182 & 10.59 &   0 &   0.64 &   2 &   0 & \nodata \\ 
53433-1984-134 & 12:34:35.80 &  +39:43:21.0 &  1.5473 & 20.84 &   0 &   1.14 &   0 &   0 & \nodata \\ 
53169-1616-476 & 12:34:36.53 &  +12:39:18.6 &  0.7772 &  7.56 &   0 &   0.45 &   0 &   0 & \nodata \\ 
52381-0845-157 & 12:34:36.54 &  +04:54:38.8 &  0.5345 &  7.57 &   0 &   4.13 &   0 &   0 & \nodata \\ 
53442-1768-579 & 12:34:36.57 &  +15:40:02.8 &  1.8752 &  4.15 &   0 &   4.02 &   1 &   1 & 0.031 \\ 
53474-1628-245 & 12:34:37.36 &  +06:28:03.7 &  2.1231 & 15.60 &   0 &   1.80 &   1 &   2 & 0.134 \\ 
52401-0956-481 & 12:34:37.74 &  +60:32:49.5 &  0.5262 &  8.05 &   0 &   0.27 &   0 &   0 & \nodata \\ 
52374-0884-628 & 12:34:38.50 &  +52:53:48.0 &  1.7718 & 11.62 &   0 &   1.46 &   0 &   0 & \nodata \\ 
53819-2015-036 & 12:34:38.81 &  +33:53:48.0 &  0.5186 &  4.51 &   0 &   1.74 &   0 &   0 & \nodata \\ 
54480-2612-611 & 12:34:38.96 &  +20:46:34.1 &  1.1419 &  7.10 &   0 &   2.11 &   1 &   0 & \nodata \\ 
54498-2659-545 & 12:34:39.61 &  +25:33:20.6 &  3.0722 &  9.97 &   0 &   1.21 &   0 &   0 & \nodata \\ 
53472-1971-088 & 12:34:39.70 &  +31:37:49.3 &  1.1089 &  6.32 &   0 &   1.92 &   1 &   0 & \nodata \\ 
52379-0885-439 & 12:34:40.25 &  +52:38:26.9 &  1.4127 & 11.51 &   0 &   0.18 &   0 &   0 & \nodata \\ 
54480-2612-603 & 12:34:40.37 &  +20:50:32.4 &  1.1833 & 42.97 &   0 &   1.40 &   0 &   0 & \nodata \\ 
53495-2010-508 & 12:34:40.70 &  +36:59:16.1 &  1.2596 &  4.85 &   0 &   0.48 &   0 &   0 & \nodata \\ 
53431-2020-386 & 12:34:41.25 &  +34:09:59.2 &  1.4294 &  7.13 &   0 &   1.80 &   0 &   0 & \nodata \\ 
52407-0846-341 & 12:34:42.16 &  +05:21:26.7 &  1.5486 &  9.10 &   0 &   1.33 &   2 &   0 & \nodata \\ 
51915-0494-446 & 12:34:42.24 &  +68:12:18.6 &  1.1783 & 16.66 &   0 &   0.55 &   1 &   0 & \nodata \\ 
53062-1372-241 & 12:34:42.58 &  +43:47:33.2 &  1.7265 & 11.74 &   0 &   0.33 &   0 &   0 & \nodata \\ 
51915-0494-505 & 12:34:43.78 &  +68:02:51.6 &  0.6305 &  8.16 &   0 &   2.85 &   0 &   0 & \nodata \\ 
52379-0885-260 & 12:34:43.80 &  +51:39:51.6 &  1.8694 &  7.18 &   0 &   1.58 &   0 &   1 & 0.035 \\ 
53442-1768-576 & 12:34:43.86 &  +16:00:01.1 &  1.4600 &  5.84 &   0 &   3.83 &   0 &   0 & \nodata \\ 
53433-1984-459 & 12:34:44.61 &  +40:54:55.2 &  2.2633 &  9.83 &   0 &   2.23 &   3 &   1 & 0.051 \\ 
52381-0845-545 & 12:34:45.07 &  +05:36:20.2 &  1.1995 & 15.28 &   0 &   3.63 &   0 &   0 & \nodata \\ 
52735-1278-351 & 12:34:45.07 &  +50:26:16.9 &  1.7787 &  6.83 &   0 &   0.40 &   1 &   1 & 0.039 \\ 
52288-0520-047 & 12:34:45.68 &  +01:36:39.6 &  0.5239 & 19.81 &   0 &   4.82 &   1 &   0 & \nodata \\ 
54495-2647-449 & 12:34:45.88 &  +23:50:38.2 &  1.1471 & 11.80 &   0 &   1.46 &   0 &   0 & \nodata \\ 
53819-2015-627 & 12:34:46.21 &  +34:25:09.4 &  2.2585 & 13.57 &   0 &   4.14 &   1 &   0 & \nodata \\ 
53828-2237-320 & 12:34:47.21 &  +29:24:34.5 &  0.9909 & 19.87 &   0 &   2.67 &   0 &   0 & \nodata \\ 
53823-2234-007 & 12:34:47.71 &  +28:52:48.2 &  0.8659 & 22.96 &   0 &   4.12 &   0 &   0 & \nodata \\ 
52288-0520-565 & 12:34:48.90 &  +03:26:41.0 &  0.4630 &  8.36 &   0 &   2.41 &   0 &   0 & \nodata \\ 
53847-2235-603 & 12:34:49.31 &  +28:16:34.1 &  0.4595 & 10.45 &   0 &   1.73 &   0 &   0 & \nodata \\ 
54562-2920-468 & 12:34:49.52 &  +00:28:06.1 &  2.6654 &  8.02 &   0 &   4.26 &   0 &   1 & 0.060 \\ 
53090-1454-231 & 12:34:49.71 &  +41:58:45.6 &  0.7253 & 15.38 &   0 &   3.71 &   0 &   0 & \nodata \\ 
53466-1992-029 & 12:34:50.00 &  +37:55:30.3 &  3.1380 & 33.11 &   0 &   4.23 &   0 &   0 & \nodata \\ 
52381-0845-110 & 12:34:51.44 &  +04:27:31.7 &  1.4608 &  6.98 &   0 &   4.54 &   1 &   0 & \nodata \\ 
53169-1616-186 & 12:34:52.01 &  +11:57:21.1 &  0.8761 & 12.09 &   0 &   3.12 &   0 &   0 & \nodata \\ 
52288-0520-044 & 12:34:52.44 &  +01:21:05.8 &  1.1858 & 18.73 &   0 &   1.54 &   0 &   0 & \nodata \\ 
53828-2237-303 & 12:34:53.18 &  +29:39:51.2 &  1.3608 &  5.20 &   0 &   0.77 &   0 &   0 & \nodata \\ 
54232-2598-025 & 12:34:53.28 &  +17:12:53.1 &  3.4335 & 18.81 &   0 &   0.23 &   0 &   0 & \nodata \\ 
53062-1372-190 & 12:34:53.37 &  +44:12:56.8 &  1.1029 & 10.05 &   0 &   2.37 &   0 &   0 & \nodata \\ 
51915-0494-507 & 12:34:53.63 &  +67:53:15.5 &  1.3025 & 25.20 &   0 &   0.19 &   0 &   0 & \nodata \\ 
51915-0494-516 & 12:34:53.77 &  +67:45:49.2 &  1.3650 & 12.23 &   0 &   0.71 &   0 &   0 & \nodata \\ 
53084-1453-059 & 12:34:55.12 &  +46:53:23.0 &  1.5550 & 12.66 &   0 &   1.01 &   1 &   0 & \nodata \\ 
53495-2010-490 & 12:34:57.65 &  +36:17:47.4 &  1.8473 & 11.85 &   0 &   3.35 &   0 &   0 & \nodata \\ 
53169-1616-182 & 12:34:58.61 &  +12:23:53.7 &  1.2418 & 12.37 &   0 &   1.01 &   0 &   0 & \nodata \\ 
53495-2010-114 & 12:34:59.34 &  +34:52:55.1 &  0.7883 & 21.13 &   0 &   2.51 &   0 &   0 & \nodata \\ 
54498-2659-546 & 12:34:59.59 &  +25:27:47.2 &  1.4806 & 14.02 &   0 &   1.25 &   0 &   0 & \nodata \\ 
52288-0520-049 & 12:35:00.75 &  +01:20:41.6 &  1.9638 &  6.79 &   0 &   2.80 &   0 &   0 & \nodata \\ 
54232-2598-635 & 12:35:02.95 &  +17:54:35.6 &  1.1991 & 13.24 &   0 &   0.54 &   0 &   0 & \nodata \\ 
53062-1372-189 & 12:35:03.01 &  +44:11:18.2 &  2.8561 &  5.93 &   0 &   4.16 &   2 &   1 & 0.038 \\ 
53495-2000-312 & 12:35:03.63 &  +37:58:33.4 &  1.2101 &  8.45 &   0 &   2.35 &   1 &   0 & \nodata \\ 
54234-2599-415 & 12:35:03.87 &  +18:07:55.6 &  0.9767 &  5.16 &   0 &   0.65 &   1 &   0 & \nodata \\ 
52735-1278-366 & 12:35:03.90 &  +51:06:16.7 &  1.7580 &  7.28 &   0 &   2.51 &   3 &   0 & \nodata \\ 
53442-1768-011 & 12:35:04.12 &  +14:08:17.6 &  0.8407 & 22.80 &   0 &   4.68 &   0 &   0 & \nodata \\ 
52326-0521-311 & 12:35:04.17 &  +02:07:43.7 &  2.1693 &  9.94 &   0 &   2.80 &   1 &   1 & 0.033 \\ 
53823-2234-581 & 12:35:04.24 &  +30:24:46.9 &  2.9987 & 10.01 &   0 &   2.59 &   2 &   0 & \nodata \\ 
53084-1453-052 & 12:35:05.40 &  +46:42:43.8 &  1.8659 & 13.70 &   0 &   0.04 &   0 &   2 & 0.101 \\ 
53495-2010-499 & 12:35:05.80 &  +36:21:19.3 &  1.5983 &  8.01 &   0 &   4.28 &   0 &   0 & \nodata \\ 
51941-0290-221 & 12:35:05.91 & --00:30:22.3 &  1.8808 & 44.64 &   0 &   1.04 &   0 &   0 & \nodata \\ 
53442-1768-561 & 12:35:06.14 &  +16:07:36.5 &  1.0842 &  6.05 &   0 &   4.43 &   0 &   0 & \nodata \\ 
53433-1984-157 & 12:35:06.31 &  +40:15:10.7 &  3.0864 &  4.05 &   0 &   3.10 &   1 &   1 & 0.033 \\ 
53828-2237-357 & 12:35:07.11 &  +29:59:01.3 &  3.2209 &  6.75 &   0 &   0.41 &   1 &   1 & 0.040 \\ 
53495-2000-348 & 12:35:07.57 &  +38:38:05.2 &  1.7528 & 23.67 &   0 &   1.88 &   0 &   0 & \nodata \\ 
52765-1317-342 & 12:35:08.07 &  +57:51:35.2 &  1.6491 & 17.02 &   0 &   0.22 &   2 &   0 & \nodata \\ 
53433-1984-087 & 12:35:08.18 &  +39:30:20.0 &  0.9680 & 27.77 &   0 &   0.54 &   1 &   0 & \nodata \\ 
54481-2613-295 & 12:35:08.41 &  +19:03:09.0 &  0.4368 & 13.20 &   0 &   1.52 &   0 &   0 & \nodata \\ 
52317-0600-551 & 12:35:08.48 &  +65:11:49.5 &  2.1959 & 10.64 &   0 &   2.18 &   1 &   1 & 0.036 \\ 
54498-2659-573 & 12:35:08.63 &  +25:44:53.1 &  1.0187 &  4.05 &   0 &   3.70 &   1 &   0 & \nodata \\ 
53472-1971-151 & 12:35:09.06 &  +32:12:43.9 &  1.9054 &  8.92 &   0 &   2.08 &   1 &   0 & \nodata \\ 
52288-0520-594 & 12:35:09.09 &  +02:50:37.1 &  1.5216 &  7.95 &   0 &   4.66 &   0 &   0 & \nodata \\ 
52373-0781-299 & 12:35:09.70 &  +61:15:34.2 &  2.4776 &  8.47 &   0 &   0.25 &   1 &   0 & \nodata \\ 
53819-2015-623 & 12:35:10.12 &  +34:34:28.8 &  0.8892 & 11.66 &   0 &   1.60 &   1 &   0 & \nodata \\ 
53084-1453-565 & 12:35:10.13 &  +48:40:38.1 &  1.5138 & 17.58 &   0 &   0.07 &   2 &   0 & \nodata \\ 
52721-1020-501 & 12:35:10.15 &  +55:38:18.3 &  1.3272 &  5.13 &   0 &   1.55 &   1 &   0 & \nodata \\ 
52734-1233-340 & 12:35:10.41 &  +10:57:10.9 &  1.9284 & 16.02 &   0 &   2.46 &   1 &   0 & \nodata \\ 
53090-1454-466 & 12:35:10.67 &  +42:57:41.0 &  1.1808 &  9.13 &   0 &   0.46 &   2 &   0 & \nodata \\ 
54234-2599-182 & 12:35:11.63 &  +17:09:48.3 &  1.6543 & 10.62 &   0 &   4.80 &   0 &   0 & \nodata \\ 
53473-1627-596 & 12:35:13.27 &  +07:29:23.3 &  1.2860 &  4.53 &   0 &   4.33 &   1 &   0 & \nodata \\ 
52370-0780-545 & 12:35:13.61 &  +63:17:37.1 &  0.8483 &  4.36 &   0 &   3.19 &   0 &   0 & \nodata \\ 
52288-0520-584 & 12:35:14.36 &  +03:04:16.7 &  2.1992 &  4.50 &   0 &   2.84 &   2 &   0 & \nodata \\ 
53062-1372-472 & 12:35:14.46 &  +45:05:38.4 &  1.9731 &  9.89 &   0 &   1.84 &   1 &   0 & \nodata \\ 
52288-0520-606 & 12:35:14.64 &  +03:41:08.1 &  0.7921 & 14.63 &   0 &   2.11 &   0 &   0 & \nodata \\ 
53084-1453-048 & 12:35:14.64 &  +46:29:04.0 &  2.2032 & 19.71 &   0 &   4.85 &   2 &   2 & 0.083 \\ 
51941-0290-411 & 12:35:14.94 &  +00:47:40.7 &  1.8747 &  4.99 &   0 &   0.33 &   0 &   0 & \nodata \\ 
54498-2659-593 & 12:35:15.01 &  +25:25:03.4 &  1.4750 &  5.43 &   0 &   3.38 &   1 &   0 & \nodata \\ 
54495-2647-160 & 12:35:15.55 &  +22:26:01.3 &  0.5233 & 11.98 &   0 &   1.32 &   0 &   0 & \nodata \\ 
52379-0885-257 & 12:35:15.77 &  +51:30:31.0 &  1.2402 &  4.03 &   0 &   4.28 &   0 &   0 & \nodata \\ 
52370-0780-546 & 12:35:15.83 &  +63:01:13.2 &  2.3835 &  6.41 &   0 &   0.04 &   2 &   1 & 0.036 \\ 
53466-1992-032 & 12:35:16.00 &  +38:01:37.9 &  1.8734 & 14.42 &   0 &   3.65 &   0 &   0 & \nodata \\ 
53084-1453-010 & 12:35:16.15 &  +46:23:09.4 &  0.5450 & 12.38 &   0 &   1.49 &   0 &   0 & \nodata \\ 
53062-1372-363 & 12:35:16.27 &  +45:44:13.6 &  1.7395 & 14.50 &   0 &   1.80 &   1 &   0 & \nodata \\ 
52381-0845-106 & 12:35:16.29 &  +04:23:07.1 &  1.2487 &  8.35 &   0 &   3.58 &   0 &   0 & \nodata \\ 
53495-2000-300 & 12:35:16.52 &  +37:33:06.8 &  1.3570 &  9.50 &   0 &   2.78 &   0 &   0 & \nodata \\ 
52721-1020-085 & 12:35:16.87 &  +53:45:27.0 &  1.6653 &  7.27 &   0 &   4.29 &   1 &   0 & \nodata \\ 
52000-0335-261 & 12:35:17.08 & --02:57:25.9 &  0.7073 & 15.49 &   0 &   1.26 &   0 &   0 & \nodata \\ 
52288-0520-592 & 12:35:17.24 &  +03:00:16.7 &  0.9927 &  8.09 &   0 &   3.91 &   0 &   0 & \nodata \\ 
54480-2612-627 & 12:35:17.69 &  +20:21:55.2 &  0.7205 &  7.17 &   0 &   3.66 &   0 &   0 & \nodata \\ 
53169-1616-420 & 12:35:17.70 &  +13:30:18.4 &  3.1150 & 15.46 &   0 &   0.80 &   0 &   0 & \nodata \\ 
53062-1372-185 & 12:35:18.55 &  +44:19:28.5 &  3.2800 &  4.62 &   0 &   0.32 &   0 &   0 & \nodata \\ 
53823-2234-072 & 12:35:18.65 &  +29:23:28.9 &  1.9352 &  9.76 &   0 &   4.62 &   0 &   0 & \nodata \\ 
53169-1616-410 & 12:35:19.20 &  +13:40:14.2 &  1.0748 &  4.82 &   0 &   1.80 &   0 &   0 & \nodata \\ 
52288-0520-010 & 12:35:19.37 &  +01:16:35.0 &  1.0613 & 16.31 &   0 &   0.03 &   0 &   0 & \nodata \\ 
52374-0884-023 & 12:35:19.53 &  +52:11:03.2 &  1.1844 & 22.32 &   0 &   2.40 &   0 &   0 & \nodata \\ 
52317-0600-065 & 12:35:20.51 &  +64:25:29.3 &  1.4369 &  4.43 &   0 &   0.85 &   1 &   0 & \nodata \\ 
53847-2235-120 & 12:35:21.49 &  +27:21:31.5 &  1.5853 &  9.85 &   0 &   1.56 &   1 &   0 & \nodata \\ 
53819-2015-624 & 12:35:21.88 &  +34:32:14.5 &  1.1971 &  8.95 &   0 &   4.32 &   0 &   0 & \nodata \\ 
52379-0885-378 & 12:35:22.74 &  +53:11:28.2 &  1.0785 &  5.22 &   0 &   0.38 &   0 &   0 & \nodata \\ 
53062-1372-216 & 12:35:22.85 &  +43:54:22.1 &  1.2888 &  9.61 &   0 &   3.06 &   1 &   0 & \nodata \\ 
52734-1233-394 & 12:35:23.21 &  +10:01:28.6 &  0.9459 &  5.11 &   0 &   0.34 &   0 &   0 & \nodata \\ 
52381-0845-108 & 12:35:23.43 &  +04:26:23.5 &  2.0370 & 18.32 &   0 &   0.59 &   1 &   1 & 0.061 \\ 
52379-0885-245 & 12:35:23.83 &  +51:35:12.1 &  1.8513 & 12.88 &   0 &   4.32 &   1 &   0 & \nodata \\ 
52000-0335-268 & 12:35:24.31 & --03:01:24.6 &  1.4990 & 16.09 &   0 &   4.48 &   0 &   0 & \nodata \\ 
54481-2613-262 & 12:35:24.39 &  +19:09:35.7 &  1.7953 & 11.65 &   0 &   2.98 &   1 &   0 & \nodata \\ 
52000-0335-422 & 12:35:24.61 & --02:25:54.5 &  2.0066 &  9.71 &   0 &   4.85 &   0 &   0 & \nodata \\ 
51941-0290-471 & 12:35:25.68 &  +00:02:59.6 &  1.2156 & 13.63 &   0 &   4.69 &   1 &   0 & \nodata \\ 
52288-0520-070 & 12:35:25.82 &  +01:49:45.6 &  4.0307 & 14.09 &   0 &   0.24 &   0 &   0 & \nodata \\ 
53502-1769-346 & 12:35:26.19 &  +15:08:06.9 &  1.2161 &  7.66 &   0 &   0.58 &   1 &   0 & \nodata \\ 
54234-2599-462 & 12:35:26.29 &  +17:42:21.9 &  1.8649 & 14.76 &   0 &   1.59 &   0 &   0 & \nodata \\ 
54234-2599-419 & 12:35:26.40 &  +18:19:19.0 &  4.0403 &  6.60 &   0 &   2.36 &   0 &   0 & \nodata \\ 
53495-2000-321 & 12:35:27.36 &  +39:28:24.0 &  2.1584 &  8.03 &   0 &   3.58 &   2 &   0 & \nodata \\ 
53473-1627-015 & 12:35:27.36 &  +06:44:13.7 &  1.3043 &  8.14 &   0 &   4.58 &   1 &   0 & \nodata \\ 
53819-2015-639 & 12:35:27.38 &  +34:11:52.1 &  1.4242 &  5.15 &   0 &   4.02 &   0 &   0 & \nodata \\ 
53169-1616-194 & 12:35:27.75 &  +12:13:38.8 &  0.7266 &  8.69 &   0 &   4.59 &   1 &   0 & \nodata \\ 
53729-2236-236 & 12:35:28.14 &  +26:59:26.9 &  0.6975 &  8.83 &   0 &   1.03 &   0 &   0 & \nodata \\ 
51941-0290-183 & 12:35:28.53 & --00:29:20.3 &  2.2401 & 15.32 &   0 &   1.61 &   1 &   0 & \nodata \\ 
53062-1372-465 & 12:35:28.68 &  +45:19:29.5 &  3.8413 & 10.05 &   0 &   0.09 &   0 &   1 & 0.031 \\ 
52731-1232-061 & 12:35:28.92 &  +09:16:27.3 &  1.4828 &  7.42 &   0 &   0.30 &   0 &   0 & \nodata \\ 
52288-0520-597 & 12:35:29.00 &  +02:44:32.6 &  2.0813 &  6.82 &   0 &   2.51 &   1 &   1 & 0.040 \\ 
52374-0884-625 & 12:35:29.63 &  +52:42:48.5 &  0.5205 &  4.37 &   0 &   3.30 &   0 &   0 & \nodata \\ 
51941-0290-190 & 12:35:29.95 & --00:41:40.9 &  1.5841 & 12.16 &   0 &   3.68 &   0 &   0 & \nodata \\ 
53847-2235-560 & 12:35:30.24 &  +27:26:28.2 &  1.8111 &  8.49 &   0 &   3.71 &   2 &   2 & 0.136 \\ 
53847-2235-050 & 12:35:30.35 &  +26:20:58.0 &  1.4777 & 14.43 &   0 &   3.16 &   0 &   0 & \nodata \\ 
52374-0884-039 & 12:35:30.55 &  +52:28:27.7 &  1.6507 & 15.65 &   0 &   2.66 &   1 &   0 & \nodata \\ 
54234-2599-410 & 12:35:30.59 &  +18:18:01.7 &  2.9861 &  9.02 &   0 &   1.72 &   0 &   0 & \nodata \\ 
53169-1616-405 & 12:35:30.69 &  +13:36:30.4 &  1.2172 & 14.07 &   0 &   2.00 &   0 &   0 & \nodata \\ 
52000-0335-427 & 12:35:32.34 & --02:14:09.9 &  1.9557 & 16.60 &   0 &   1.02 &   0 &   0 & \nodata \\ 
53495-2010-128 & 12:35:32.47 &  +35:50:17.7 &  2.3343 & 25.31 &   0 &   0.80 &   0 &   4 & 0.236 \\ 
53442-1768-006 & 12:35:32.50 &  +13:50:26.8 &  1.1063 &  4.37 &   0 &   2.82 &   0 &   0 & \nodata \\ 
53495-2010-552 & 12:35:32.70 &  +36:56:46.5 &  1.9282 & 17.75 &   0 &   1.19 &   1 &   1 & 0.039 \\ 
54562-2920-458 & 12:35:32.71 &  +00:55:07.9 &  1.0951 &  7.42 &   0 &   3.70 &   0 &   0 & \nodata \\ 
53442-1768-020 & 12:35:33.19 &  +14:14:25.4 &  1.3479 & 14.64 &   0 &   4.02 &   0 &   0 & \nodata \\ 
52000-0335-430 & 12:35:33.28 & --02:03:52.7 &  2.2438 & 13.63 &   0 &   2.41 &   0 &   1 & 0.037 \\ 
53433-1984-156 & 12:35:35.36 &  +40:01:25.3 &  2.4668 &  7.49 &   0 &   3.05 &   0 &   0 & \nodata \\ 
52790-1316-560 & 12:35:36.47 &  +57:30:04.7 &  1.5289 & 11.49 &   0 &   0.94 &   1 &   0 & \nodata \\ 
53828-2237-321 & 12:35:36.49 &  +30:53:35.9 &  1.7736 &  4.33 &   0 &   4.24 &   0 &   0 & \nodata \\ 
53442-1768-070 & 12:35:36.79 &  +14:47:14.6 &  1.6555 & 11.32 &   0 &   2.98 &   0 &   0 & \nodata \\ 
53089-1455-350 & 12:35:37.33 &  +47:46:56.9 &  1.3961 & 11.29 &   0 &   3.21 &   0 &   0 & \nodata \\ 
52000-0335-208 & 12:35:37.34 & --03:06:18.1 &  0.8957 & 22.77 &   0 &   4.58 &   0 &   0 & \nodata \\ 
52373-0781-378 & 12:35:37.72 &  +63:19:21.0 &  2.5210 &  6.17 &   0 &   3.01 &   1 &   0 & \nodata \\ 
53472-1971-578 & 12:35:39.00 &  +33:19:20.3 &  3.2255 &  5.91 &   0 &   4.29 &   0 &   1 & 0.039 \\ 
53466-1992-625 & 12:35:39.13 &  +38:45:05.2 &  1.8890 &  5.47 &   0 &   2.71 &   0 &   0 & \nodata \\ 
53169-1616-472 & 12:35:40.19 &  +12:36:20.7 &  3.2155 &  7.43 &   0 &   2.19 &   0 &   0 & \nodata \\ 
53433-1984-145 & 12:35:40.90 &  +39:56:41.1 &  0.6812 & 12.08 &   0 &   4.24 &   0 &   0 & \nodata \\ 
52288-0520-076 & 12:35:41.26 &  +02:05:48.5 &  2.1165 & 17.59 &   0 &   4.50 &   2 &   0 & \nodata \\ 
54481-2613-434 & 12:35:42.05 &  +20:14:16.4 &  1.1302 &  5.07 &   0 &   3.03 &   1 &   0 & \nodata \\ 
53062-1372-202 & 12:35:42.11 &  +44:01:14.5 &  2.2571 &  4.13 &   0 &   3.48 &   0 &   1 & 0.047 \\ 
53090-1454-187 & 12:35:42.76 &  +41:50:04.2 &  0.8779 & 10.32 &   0 &   1.27 &   0 &   0 & \nodata \\ 
53062-1372-195 & 12:35:43.02 &  +44:31:36.9 &  1.7857 & 14.38 &   0 &   1.46 &   1 &   2 & 0.112 \\ 
53472-1971-042 & 12:35:44.56 &  +31:29:48.3 &  2.0804 &  6.77 &   0 &   3.28 &   0 &   0 & \nodata \\ 
52407-0846-280 & 12:35:44.90 &  +04:45:46.5 &  0.4873 & 23.88 &   0 &   4.77 &   0 &   0 & \nodata \\ 
53442-1768-596 & 12:35:45.21 &  +15:25:57.9 &  0.5541 &  8.63 &   0 &   1.07 &   0 &   0 & \nodata \\ 
52000-0335-205 & 12:35:45.37 & --03:36:10.8 &  2.3748 &  4.10 &   0 &   4.82 &   0 &   1 & 0.059 \\ 
52401-0956-452 & 12:35:46.20 &  +60:58:34.1 &  0.8449 &  9.88 &   0 &   2.60 &   0 &   0 & \nodata \\ 
53431-2020-265 & 12:35:46.69 &  +33:41:54.2 &  1.0142 &  5.06 &   0 &   4.24 &   0 &   0 & \nodata \\ 
52317-0600-077 & 12:35:46.83 &  +64:51:36.6 &  0.5585 &  5.91 &   0 &   2.21 &   0 &   0 & \nodata \\ 
53472-1971-049 & 12:35:47.68 &  +31:20:48.8 &  1.6220 &  5.69 &   0 &   2.89 &   0 &   0 & \nodata \\ 
54498-2659-054 & 12:35:47.71 &  +23:41:37.6 &  1.8628 & 23.23 &   0 &   3.13 &   0 &   1 & 0.029 \\ 
53084-1453-568 & 12:35:48.38 &  +48:24:01.7 &  1.8352 &  6.08 &   0 &   3.30 &   0 &   0 & \nodata \\ 
52401-0956-140 & 12:35:49.46 &  +59:10:27.0 &  2.8247 &  6.29 &   0 &   4.17 &   0 &   3 & 0.144 \\ 
53729-2236-366 & 12:35:50.00 &  +28:23:14.2 &  1.0208 &  4.06 &   0 &   1.89 &   0 &   0 & \nodata \\ 
53495-2010-102 & 12:35:50.96 &  +35:19:49.5 &  2.0528 &  5.11 &   0 &   1.13 &   0 &   0 & \nodata \\ 
53474-1628-204 & 12:35:51.25 &  +06:17:04.7 &  1.4708 &  6.71 &   0 &   1.88 &   0 &   0 & \nodata \\ 
52401-0956-443 & 12:35:52.22 &  +61:02:37.8 &  0.9007 &  9.00 &   0 &   3.10 &   0 &   0 & \nodata \\ 
51941-0290-413 & 12:35:52.74 &  +00:50:29.6 &  2.2392 &  8.91 &   0 &   1.87 &   2 &   0 & \nodata \\ 
52000-0335-216 & 12:35:53.26 & --03:17:56.8 &  0.9226 & 10.78 &   0 &   1.06 &   0 &   0 & \nodata \\ 
52735-1278-262 & 12:35:53.31 &  +49:52:29.7 &  1.4768 &  8.36 &   0 &   1.44 &   0 &   0 & \nodata \\ 
51941-0290-123 & 12:35:53.62 & --01:11:48.5 &  1.4796 & 17.71 &   0 &   0.91 &   0 &   0 & \nodata \\ 
52734-1233-257 & 12:35:53.86 &  +09:11:50.7 &  1.6108 & 10.14 &   0 &   0.87 &   0 &   0 & \nodata \\ 
52370-0780-589 & 12:35:54.45 &  +63:07:28.0 &  1.9226 & 10.81 &   0 &   2.04 &   0 &   0 & \nodata \\ 
52000-0335-372 & 12:35:54.77 & --01:40:55.6 &  1.5698 & 30.66 &   0 &   2.00 &   3 &   0 & \nodata \\ 
53823-2234-617 & 12:35:54.96 &  +30:44:50.4 &  0.6868 & 20.70 &   0 &   3.26 &   0 &   0 & \nodata \\ 
52734-1233-379 & 12:35:55.08 &  +10:47:28.7 &  0.6708 &  5.44 &   0 &   0.31 &   0 &   0 & \nodata \\ 
53495-2010-119 & 12:35:56.52 &  +35:26:23.2 &  1.3435 & 25.54 &   0 &   2.23 &   0 &   0 & \nodata \\ 
52381-0845-066 & 12:35:56.59 &  +04:20:16.7 &  1.2480 & 11.16 &   0 &   3.84 &   0 &   0 & \nodata \\ 
52735-1278-375 & 12:35:57.11 &  +50:47:53.4 &  3.5313 & 24.07 &   0 &   1.68 &   0 &   0 & \nodata \\ 
53729-2236-281 & 12:35:57.47 &  +26:13:23.8 &  1.6852 & 22.61 &   0 &   0.78 &   1 &   0 & \nodata \\ 
53495-2000-360 & 12:35:58.04 &  +38:45:05.7 &  2.4813 & 12.59 &   0 &   0.94 &   0 &   0 & \nodata \\ 
52000-0335-236 & 12:35:58.55 & --02:35:03.3 &  2.0639 &  8.04 &   0 &   3.35 &   1 &   0 & \nodata \\ 
54504-2660-318 & 12:35:58.64 &  +24:49:42.2 &  2.1560 & 13.45 &   0 &   0.78 &   3 &   0 & \nodata \\ 
52381-0845-595 & 12:35:58.93 &  +05:19:23.0 &  1.5383 &  5.24 &   0 &   4.21 &   0 &   0 & \nodata \\ 
53828-2237-268 & 12:35:58.97 &  +29:40:27.9 &  1.0144 & 17.95 &   0 &   0.84 &   0 &   0 & \nodata \\ 
53729-2236-372 & 12:35:59.06 &  +28:05:50.9 &  1.7491 &  8.67 &   0 &   3.00 &   1 &   0 & \nodata \\ 
54481-2613-440 & 12:35:59.11 &  +19:52:03.2 &  1.4987 &  7.85 &   0 &   2.49 &   0 &   0 & \nodata \\ 
51941-0290-463 & 12:35:59.29 &  +00:17:16.4 &  2.2673 & 11.72 &   0 &   2.68 &   3 &   2 & 0.093 \\ 
53474-1628-239 & 12:35:59.83 &  +07:22:09.2 &  1.7337 & 11.46 &   0 &   3.00 &   0 &   0 & \nodata \\ 
52790-1316-001 & 12:36:00.33 &  +56:14:44.0 &  2.3068 &  8.24 &   0 &   0.04 &   1 &   2 & 0.094 \\ 
52401-0956-175 & 12:36:00.81 &  +59:40:48.6 &  1.6042 &  9.44 &   0 &   2.76 &   1 &   0 & \nodata \\ 
53495-2010-130 & 12:36:01.26 &  +35:42:24.5 &  2.0766 & 17.60 &   0 &   4.04 &   1 &   1 & 0.046 \\ 
53431-2020-325 & 12:36:02.08 &  +35:03:38.6 &  1.5948 &  9.19 &   0 &   3.35 &   1 &   0 & \nodata \\ 
52000-0335-212 & 12:36:02.34 & --03:31:29.9 &  1.8156 &  7.63 &   0 &   3.88 &   2 &   2 & 0.078 \\ 
51941-0290-479 & 12:36:02.82 &  +00:23:43.5 &  1.5732 & 18.90 &   0 &   3.33 &   0 &   0 & \nodata \\ 
53495-2010-118 & 12:36:02.82 &  +34:52:22.0 &  1.0276 &  9.11 &   0 &   1.80 &   0 &   0 & \nodata \\ 
52317-0600-062 & 12:36:03.31 &  +64:30:13.7 &  2.1779 &  8.15 &   0 &   2.49 &   0 &   0 & \nodata \\ 
53062-1372-172 & 12:36:03.90 &  +44:19:39.3 &  0.9399 & 10.79 &   0 &   0.61 &   0 &   0 & \nodata \\ 
54498-2659-070 & 12:36:03.91 &  +24:24:43.0 &  2.9388 & 14.42 &   0 &   1.96 &   1 &   0 & \nodata \\ 
53466-1992-622 & 12:36:04.40 &  +38:51:04.0 &  1.1744 & 12.73 &   0 &   1.95 &   1 &   0 & \nodata \\ 
52731-1232-625 & 12:36:04.51 &  +10:34:49.2 &  0.6666 &  4.87 &   0 &   4.14 &   1 &   0 & \nodata \\ 
52721-1020-110 & 12:36:04.92 &  +54:23:25.0 &  1.7816 & 10.62 &   0 &   0.85 &   0 &   0 & \nodata \\ 
52373-0781-424 & 12:36:06.25 &  +62:47:23.4 &  2.1354 & 16.66 &   0 &   4.38 &   0 &   0 & \nodata \\ 
53474-1628-414 & 12:36:06.54 &  +08:30:40.9 &  1.0213 &  7.08 &   0 &   4.71 &   0 &   0 & \nodata \\ 
54243-2600-301 & 12:36:07.19 &  +16:59:27.3 &  1.0451 & 10.69 &   0 &   0.07 &   2 &   0 & \nodata \\ 
53495-2000-284 & 12:36:07.50 &  +37:25:32.2 &  1.5166 & 10.63 &   0 &   0.34 &   3 &   0 & \nodata \\ 
52000-0335-234 & 12:36:08.35 & --02:38:37.7 &  1.4127 & 12.30 &   0 &   3.10 &   0 &   0 & \nodata \\ 
54481-2613-261 & 12:36:09.11 &  +19:12:34.9 &  0.8547 &  9.06 &   0 &   2.90 &   0 &   0 & \nodata \\ 
53442-1768-616 & 12:36:09.22 &  +15:54:20.6 &  1.8565 & 12.33 &   0 &   3.80 &   3 &   0 & \nodata \\ 
52407-0846-277 & 12:36:09.83 &  +04:57:52.5 &  1.8365 & 19.52 &   0 &   2.06 &   0 &   0 & \nodata \\ 
52370-0780-025 & 12:36:10.16 &  +61:56:07.1 &  3.3844 & 13.92 &   0 &   1.09 &   0 &   0 & \nodata \\ 
53442-1768-599 & 12:36:10.45 &  +15:07:42.9 &  1.5470 & 12.24 &   0 &   4.25 &   0 &   0 & \nodata \\ 
53431-2020-397 & 12:36:10.91 &  +34:22:58.5 &  2.5273 & 14.04 &   0 &   1.24 &   0 &   0 & \nodata \\ 
54495-2647-557 & 12:36:10.96 &  +22:31:10.0 &  3.3944 & 22.83 &   0 &   0.21 &   0 &   2 & 0.135 \\ 
54481-2613-439 & 12:36:11.03 &  +20:08:56.1 &  1.5650 &  8.91 &   0 &   2.28 &   0 &   0 & \nodata \\ 
53729-2236-373 & 12:36:11.15 &  +28:46:34.4 &  2.1572 &  8.34 &   0 &   3.94 &   2 &   1 & 0.069 \\ 
53169-1616-126 & 12:36:11.21 &  +11:29:21.6 &  2.1490 &  7.61 &   0 &   2.88 &   0 &   0 & \nodata \\ 
54234-2599-168 & 12:36:11.30 &  +16:57:34.4 &  1.5732 & 27.95 &   0 &   2.10 &   0 &   0 & \nodata \\ 
53169-1616-407 & 12:36:11.41 &  +13:31:46.1 &  1.5044 &  7.92 &   0 &   2.08 &   0 &   0 & \nodata \\ 
53169-1616-170 & 12:36:11.60 &  +11:58:47.7 &  0.9559 &  4.79 &   0 &   4.11 &   0 &   0 & \nodata \\ 
52735-1278-210 & 12:36:12.46 &  +48:54:42.8 &  1.7188 & 19.60 &   0 &   1.09 &   0 &   0 & \nodata \\ 
52317-0600-556 & 12:36:12.82 &  +65:13:39.1 &  3.2391 & 10.58 &   0 &   0.36 &   0 &   4 & 0.159 \\ 
53495-2010-137 & 12:36:13.23 &  +36:05:15.6 &  1.6711 & 21.90 &   0 &   2.21 &   0 &   0 & \nodata \\ 
53823-2234-634 & 12:36:14.97 &  +30:03:28.2 &  0.8177 &  4.33 &   0 &   0.14 &   0 &   0 & \nodata \\ 
51915-0494-519 & 12:36:16.79 &  +67:39:31.6 &  1.7586 & 14.67 &   0 &   1.00 &   3 &   0 & \nodata \\ 
52721-1020-104 & 12:36:16.83 &  +54:10:07.6 &  1.2274 & 11.33 &   0 &   3.99 &   0 &   0 & \nodata \\ 
53433-1984-544 & 12:36:17.40 &  +40:41:35.7 &  0.7125 & 10.97 &   0 &   1.86 &   0 &   0 & \nodata \\ 
52407-0846-262 & 12:36:18.22 &  +04:22:36.1 &  2.1652 & 11.19 &   0 &   2.03 &   1 &   1 & 0.046 \\ 
53828-2237-339 & 12:36:18.79 &  +30:43:54.7 &  3.2975 &  8.56 &   0 &   2.96 &   0 &   1 & 0.036 \\ 
53169-1616-169 & 12:36:18.94 &  +12:10:10.0 &  0.9930 & 15.13 &   0 &   0.76 &   0 &   0 & \nodata \\ 
53169-1616-459 & 12:36:19.16 &  +13:41:19.9 &  1.1076 &  8.07 &   0 &   2.95 &   0 &   0 & \nodata \\ 
53090-1454-485 & 12:36:19.21 &  +42:42:37.9 &  1.1264 & 26.02 &   0 &   0.40 &   0 &   0 & \nodata \\ 
52401-0956-460 & 12:36:20.01 &  +60:44:14.8 &  2.0455 & 11.88 &   0 &   3.99 &   1 &   2 & 0.070 \\ 
54495-2647-552 & 12:36:20.73 &  +22:28:01.7 &  0.8843 & 25.59 &   0 &   4.13 &   0 &   0 & \nodata \\ 
53495-2010-500 & 12:36:21.61 &  +36:16:26.8 &  1.4629 &  9.22 &   0 &   4.52 &   0 &   0 & \nodata \\ 
52401-0956-498 & 12:36:22.15 &  +60:30:20.6 &  0.4217 & 23.25 &   0 &   1.65 &   0 &   0 & \nodata \\ 
54495-2647-156 & 12:36:22.60 &  +22:18:34.8 &  1.8542 & 17.63 &   0 &   2.45 &   2 &   1 & 0.048 \\ 
53847-2235-607 & 12:36:23.34 &  +28:11:58.3 &  1.9534 &  5.84 &   0 &   0.15 &   0 &   0 & \nodata \\ 
52381-0845-612 & 12:36:23.79 &  +06:02:08.2 &  1.0497 & 13.86 &   0 &   1.78 &   0 &   0 & \nodata \\ 
53474-1628-187 & 12:36:24.39 &  +07:25:51.5 &  1.6059 & 21.60 &   0 &   1.09 &   4 &   0 & \nodata \\ 
54495-2647-043 & 12:36:24.63 &  +21:12:24.4 &  1.7204 & 15.88 &   0 &   0.59 &   0 &   0 & \nodata \\ 
53474-1628-121 & 12:36:24.99 &  +06:29:38.1 &  1.4516 &  4.30 &   0 &   3.84 &   0 &   0 & \nodata \\ 
54243-2600-353 & 12:36:25.17 &  +17:47:09.9 &  1.8571 &  7.92 &   0 &   0.07 &   0 &   0 & \nodata \\ 
53431-2020-437 & 12:36:25.33 &  +34:25:59.5 &  0.5419 & 11.57 &   0 &   3.87 &   0 &   0 & \nodata \\ 
52734-1233-425 & 12:36:26.26 &  +10:31:33.2 &  2.1712 & 10.47 &   0 &   2.19 &   3 &   2 & 0.134 \\ 
53466-1992-635 & 12:36:26.50 &  +38:26:17.6 &  1.2954 &  5.43 &   0 &   0.11 &   0 &   0 & \nodata \\ 
54481-2613-375 & 12:36:27.06 &  +20:52:57.2 &  1.3271 &  4.13 &   0 &   3.91 &   0 &   0 & \nodata \\ 
53474-1628-413 & 12:36:27.48 &  +08:36:45.7 &  2.2575 &  6.71 &   0 &   3.33 &   0 &   0 & \nodata \\ 
53847-2235-011 & 12:36:27.57 &  +26:31:51.4 &  1.8339 &  8.82 &   0 &   1.03 &   0 &   0 & \nodata \\ 
53828-2237-329 & 12:36:28.52 &  +31:07:02.5 &  3.3349 &  7.02 &   0 &   2.39 &   2 &   1 & 0.079 \\ 
52734-1233-433 & 12:36:29.94 &  +10:17:34.1 &  0.5170 &  9.95 &   0 &   2.58 &   0 &   0 & \nodata \\ 
53495-2010-595 & 12:36:30.42 &  +37:08:36.5 &  1.3441 & 12.29 &   0 &   4.11 &   0 &   0 & \nodata \\ 
52401-0956-168 & 12:36:30.83 &  +59:30:11.2 &  1.4739 &  4.28 &   0 &   4.14 &   2 &   0 & \nodata \\ 
51915-0494-511 & 12:36:31.79 &  +67:29:25.2 &  0.6789 & 19.31 &   0 &   2.61 &   0 &   0 & \nodata \\ 
52735-1278-234 & 12:36:32.10 &  +49:48:51.0 &  0.3880 &  9.48 &   0 &   0.94 &   0 &   0 & \nodata \\ 
53084-1453-018 & 12:36:32.43 &  +46:43:16.8 &  1.7076 &  8.67 &   0 &   0.61 &   0 &   0 & \nodata \\ 
53169-1616-138 & 12:36:32.55 &  +11:41:33.5 &  2.3331 &  6.81 &   0 &   3.56 &   0 &   1 & 0.049 \\ 
54481-2613-231 & 12:36:32.99 &  +19:40:57.9 &  1.1579 &  7.65 &   0 &   2.09 &   0 &   0 & \nodata \\ 
52734-1233-440 & 12:36:33.12 &  +10:09:28.7 &  0.5887 &  8.56 &   0 &   2.66 &   0 &   0 & \nodata \\ 
54481-2613-225 & 12:36:33.25 &  +19:26:18.7 &  2.0357 &  9.68 &   0 &   2.89 &   4 &   2 & 0.140 \\ 
52735-1278-235 & 12:36:33.70 &  +49:52:38.8 &  1.1595 & 19.38 &   0 &   0.42 &   0 &   0 & \nodata \\ 
52316-0601-344 & 12:36:33.99 &  +65:05:32.3 &  0.8279 & 10.40 &   0 &   0.41 &   0 &   0 & \nodata \\ 
52407-0846-226 & 12:36:34.22 &  +04:20:31.8 &  1.6429 & 19.92 &   0 &   3.40 &   0 &   0 & \nodata \\ 
53847-2235-586 & 12:36:34.49 &  +27:52:49.6 &  1.0271 &  7.22 &   0 &   1.16 &   0 &   0 & \nodata \\ 
53847-2235-596 & 12:36:34.62 &  +27:48:13.0 &  1.8665 &  6.64 &   0 &   3.00 &   0 &   0 & \nodata \\ 
52373-0781-250 & 12:36:34.73 &  +61:11:52.9 &  0.5398 &  9.88 &   0 &   0.78 &   0 &   0 & \nodata \\ 
54495-2647-112 & 12:36:34.91 &  +22:26:08.8 &  3.6834 & 25.25 &   0 &   0.63 &   1 &   3 & 0.193 \\ 
54495-2647-549 & 12:36:34.94 &  +22:57:24.5 &  1.0622 &  6.68 &   0 &   2.88 &   0 &   0 & \nodata \\ 
52734-1233-439 & 12:36:35.58 &  +10:38:29.4 &  1.9925 &  9.48 &   0 &   4.02 &   1 &   0 & \nodata \\ 
53433-1984-552 & 12:36:36.16 &  +40:29:17.9 &  1.1205 & 22.86 &   0 &   4.86 &   1 &   0 & \nodata \\ 
53433-1984-567 & 12:36:36.25 &  +41:20:26.3 &  1.3812 & 10.83 &   0 &   3.65 &   0 &   0 & \nodata \\ 
52790-1316-005 & 12:36:36.53 &  +56:36:52.9 &  1.7827 & 19.12 &   0 &   3.44 &   0 &   0 & \nodata \\ 
52401-0956-446 & 12:36:36.86 &  +61:02:01.7 &  1.7738 &  7.24 &   0 &   1.76 &   1 &   0 & \nodata \\ 
53442-1768-016 & 12:36:37.35 &  +14:13:16.2 &  1.5992 & 12.72 &   0 &   0.39 &   0 &   0 & \nodata \\ 
53828-2237-356 & 12:36:37.68 &  +29:51:42.8 &  1.8382 &  9.66 &   0 &   1.32 &   0 &   0 & \nodata \\ 
53090-1454-486 & 12:36:37.89 &  +42:54:06.0 &  1.4318 & 11.45 &   0 &   0.37 &   1 &   0 & \nodata \\ 
54481-2613-241 & 12:36:38.16 &  +18:50:30.1 &  1.5012 & 16.64 &   0 &   0.88 &   1 &   0 & \nodata \\ 
52326-0521-344 & 12:36:38.28 &  +03:02:50.3 &  0.9450 &  6.77 &   0 &   3.49 &   0 &   0 & \nodata \\ 
52735-1278-220 & 12:36:38.56 &  +49:12:44.2 &  1.4686 & 14.15 &   0 &   1.25 &   0 &   0 & \nodata \\ 
53090-1454-185 & 12:36:38.56 &  +41:42:50.8 &  0.4436 &  6.83 &   0 &   2.87 &   0 &   0 & \nodata \\ 
52721-1020-107 & 12:36:39.28 &  +54:32:49.6 &  3.5655 &  8.86 &   0 &   3.89 &   0 &   1 & 0.075 \\ 
52379-0885-470 & 12:36:39.80 &  +52:48:43.5 &  1.2942 & 11.78 &   0 &   1.25 &   0 &   0 & \nodata \\ 
52721-1020-054 & 12:36:40.09 &  +53:51:08.2 &  0.6661 &  9.52 &   0 &   1.03 &   0 &   0 & \nodata \\ 
53502-1769-334 & 12:36:40.95 &  +16:02:11.3 &  1.0229 &  8.63 &   0 &   0.27 &   0 &   0 & \nodata \\ 
54481-2613-472 & 12:36:41.01 &  +19:50:43.9 &  1.8648 & 17.84 &   0 &   1.79 &   0 &   0 & \nodata \\ 
52317-0600-579 & 12:36:41.45 &  +65:54:42.1 &  3.3869 & 11.77 &   0 &   1.21 &   0 &   2 & 0.065 \\ 
53495-2000-335 & 12:36:41.89 &  +39:03:01.2 &  1.7382 & 11.59 &   0 &   3.82 &   0 &   0 & \nodata \\ 
53828-2237-264 & 12:36:42.76 &  +29:24:49.4 &  0.6938 &  7.08 &   0 &   1.22 &   0 &   0 & \nodata \\ 
52000-0335-421 & 12:36:43.12 & --02:04:20.9 &  1.8647 &  4.04 &   0 &   0.87 &   2 &   2 & 0.079 \\ 
54234-2599-494 & 12:36:43.29 &  +17:27:54.9 &  4.0354 &  9.04 &   0 &   3.70 &   0 &   0 & \nodata \\ 
52288-0520-031 & 12:36:43.55 &  +02:20:42.0 &  1.6290 &  8.31 &   0 &   1.82 &   1 &   0 & \nodata \\ 
53466-1992-629 & 12:36:45.22 &  +38:36:53.9 &  1.1705 &  9.62 &   0 &   4.30 &   0 &   0 & \nodata \\ 
53472-1971-013 & 12:36:45.43 &  +31:40:29.9 &  0.5977 & 39.38 &   0 &   0.77 &   0 &   0 & \nodata \\ 
52000-0335-186 & 12:36:45.94 & --02:59:42.9 &  1.2764 & 19.28 &   0 &   4.51 &   0 &   0 & \nodata \\ 
53474-1628-181 & 12:36:46.28 &  +07:13:46.7 &  0.4157 &  9.76 &   0 &   2.91 &   0 &   0 & \nodata \\ 
54234-2599-458 & 12:36:47.13 &  +18:53:11.3 &  2.1017 &  8.31 &   0 &   2.84 &   0 &   0 & \nodata \\ 
52407-0846-330 & 12:36:47.71 &  +06:00:48.4 &  1.2792 &  5.49 &   0 &   4.47 &   1 &   0 & \nodata \\ 
53433-1984-104 & 12:36:47.94 &  +39:47:43.2 &  0.8899 & 10.21 &   0 &   2.15 &   0 &   0 & \nodata \\ 
52735-1278-418 & 12:36:48.91 &  +50:48:43.1 &  0.5588 &  4.64 &   0 &   0.12 &   0 &   0 & \nodata \\ 
52381-0845-040 & 12:36:49.43 &  +05:00:23.3 &  1.9259 &  6.81 &   0 &   2.74 &   1 &   1 & 0.041 \\ 
53433-1984-571 & 12:36:49.62 &  +41:00:34.4 &  1.7889 & 12.70 &   0 &   1.68 &   1 &   0 & \nodata \\ 
54498-2659-591 & 12:36:51.57 &  +25:07:50.6 &  0.5447 &  6.50 &   0 &   2.47 &   0 &   0 & \nodata \\ 
53847-2235-608 & 12:36:52.18 &  +28:07:40.8 &  0.4930 &  4.40 &   0 &   3.92 &   0 &   0 & \nodata \\ 
52735-1278-226 & 12:36:53.21 &  +49:33:32.3 &  1.7849 &  9.74 &   0 &   0.72 &   0 &   2 & 0.075 \\ 
54481-2613-405 & 12:36:53.34 &  +21:15:38.7 &  3.3738 &  9.54 &   0 &   1.03 &   0 &   1 & 0.048 \\ 
54234-2599-453 & 12:36:53.48 &  +18:07:28.2 &  0.4622 & 15.40 &   0 &   3.28 &   0 &   0 & \nodata \\ 
52407-0846-287 & 12:36:53.77 &  +03:51:51.0 &  1.0285 & 10.07 &   0 &   3.28 &   0 &   0 & \nodata \\ 
53169-1616-446 & 12:36:54.46 &  +13:41:27.5 &  3.1648 &  6.98 &   0 &   2.74 &   0 &   0 & \nodata \\ 
53431-2020-251 & 12:36:55.24 &  +33:30:54.3 &  1.2023 & 18.16 &   0 &   1.08 &   0 &   0 & \nodata \\ 
53828-2237-385 & 12:36:55.65 &  +30:29:09.0 &  1.6245 &  7.30 &   0 &   4.12 &   0 &   0 & \nodata \\ 
53169-1616-145 & 12:36:55.72 &  +12:05:29.3 &  2.1791 &  8.46 &   0 &   4.68 &   1 &   1 & 0.036 \\ 
54234-2599-516 & 12:36:56.54 &  +17:55:05.7 &  1.1348 & 19.45 &   0 &   1.31 &   0 &   0 & \nodata \\ 
51941-0290-175 & 12:36:56.97 & --00:41:07.3 &  1.6953 & 14.76 &   0 &   1.43 &   2 &   0 & \nodata \\ 
54495-2647-104 & 12:36:57.45 &  +21:57:46.8 &  1.4468 & 13.35 &   0 &   3.24 &   0 &   0 & \nodata \\ 
52407-0846-395 & 12:36:58.17 &  +05:05:25.1 &  0.5395 &  9.50 &   0 &   1.35 &   0 &   0 & \nodata \\ 
53090-1454-179 & 12:36:58.90 &  +41:52:56.4 &  1.3676 & 15.23 &   0 &   2.83 &   1 &   0 & \nodata \\ 
53089-1455-306 & 12:36:58.94 &  +46:50:29.5 &  1.7392 &  7.30 &   0 &   3.00 &   0 &   0 & \nodata \\ 
53090-1454-493 & 12:36:59.54 &  +42:36:41.5 &  1.0649 &  4.69 &   0 &   0.81 &   1 &   0 & \nodata \\ 
51941-0290-460 & 12:36:59.89 &  +00:42:12.1 &  2.3625 &  8.59 &   0 &   3.38 &   1 &   2 & 0.128 \\ 
52381-0845-028 & 12:37:00.29 &  +04:36:46.3 &  1.6580 &  7.64 &   0 &   0.50 &   0 &   0 & \nodata \\ 
52790-1316-007 & 12:37:00.58 &  +56:18:02.4 &  1.1148 & 18.86 &   0 &   0.83 &   0 &   0 & \nodata \\ 
53169-1616-146 & 12:37:01.53 &  +12:00:54.1 &  0.6633 &  5.45 &   0 &   0.11 &   0 &   0 & \nodata \\ 
53847-2235-585 & 12:37:01.56 &  +27:49:50.4 &  0.5280 & 13.07 &   0 &   3.49 &   0 &   0 & \nodata \\ 
53433-1984-113 & 12:37:01.57 &  +40:02:44.4 &  1.4243 &  5.73 &   0 &   4.13 &   2 &   0 & \nodata \\ 
53084-1453-626 & 12:37:03.35 &  +48:10:48.0 &  0.9023 & 10.85 &   0 &   1.50 &   0 &   0 & \nodata \\ 
53431-2020-439 & 12:37:03.86 &  +34:17:15.0 &  1.8395 & 15.10 &   0 &   0.95 &   0 &   1 & 0.031 \\ 
53472-1971-608 & 12:37:04.05 &  +33:14:23.8 &  1.2875 &  4.18 &   0 &   1.98 &   0 &   0 & \nodata \\ 
52379-0885-217 & 12:37:04.28 &  +51:40:14.2 &  1.3289 &  6.77 &   0 &   4.01 &   1 &   0 & \nodata \\ 
51915-0494-011 & 12:37:04.76 &  +66:34:54.5 &  0.8521 &  7.17 &   0 &   1.36 &   0 &   0 & \nodata \\ 
53431-2020-432 & 12:37:04.87 &  +34:32:09.8 &  1.7242 &  8.49 &   0 &   2.91 &   0 &   0 & \nodata \\ 
53495-2010-100 & 12:37:05.16 &  +35:37:38.0 &  1.8408 & 10.78 &   0 &   3.02 &   0 &   0 & \nodata \\ 
54504-2660-336 & 12:37:05.16 &  +25:56:32.5 &  1.5606 & 15.99 &   0 &   1.60 &   0 &   0 & \nodata \\ 
53828-2237-241 & 12:37:05.39 &  +28:59:31.3 &  1.0914 & 10.35 &   0 &   2.51 &   0 &   0 & \nodata \\ 
52326-0521-279 & 12:37:05.86 &  +02:26:50.4 &  1.3460 & 22.22 &   0 &   2.14 &   0 &   0 & \nodata \\ 
53495-2000-394 & 12:37:06.10 &  +38:23:57.8 &  2.4685 & 13.28 &   0 &   1.62 &   0 &   0 & \nodata \\ 
53495-2010-536 & 12:37:06.53 &  +36:15:16.8 &  4.1068 &  7.04 &   0 &   4.83 &   0 &   2 & 0.089 \\ 
53062-1372-171 & 12:37:08.14 &  +44:22:17.9 &  1.4380 & 13.84 &   0 &   2.98 &   0 &   0 & \nodata \\ 
53062-1372-174 & 12:37:08.51 &  +44:17:08.8 &  1.5244 &  8.48 &   0 &   1.37 &   0 &   0 & \nodata \\ 
51941-0290-482 & 12:37:08.63 &  +00:03:28.9 &  2.0124 &  5.65 &   0 &   0.44 &   0 &   0 & \nodata \\ 
54243-2600-267 & 12:37:08.82 &  +16:42:43.0 &  0.8449 & 13.17 &   0 &   1.47 &   1 &   0 & \nodata \\ 
52326-0521-350 & 12:37:09.95 &  +02:53:01.5 &  1.2461 &  8.80 &   0 &   0.11 &   0 &   0 & \nodata \\ 
53433-1984-051 & 12:37:10.11 &  +39:38:55.9 &  1.0542 & 13.04 &   0 &   2.58 &   1 &   0 & \nodata \\ 
53847-2235-601 & 12:37:11.94 &  +28:19:06.7 &  1.8853 & 14.84 &   0 &   4.12 &   2 &   1 & 0.114 \\ 
52326-0521-290 & 12:37:12.32 &  +01:23:01.4 &  0.7200 & 11.53 &   0 &   1.06 &   0 &   0 & \nodata \\ 
53495-2010-072 & 12:37:12.35 &  +35:31:50.3 &  1.4672 & 11.29 &   0 &   2.07 &   1 &   0 & \nodata \\ 
54562-2920-118 & 12:37:13.18 & --00:09:38.3 &  0.9407 &  8.32 &   0 &   2.82 &   0 &   0 & \nodata \\ 
53431-2020-254 & 12:37:13.19 &  +33:12:58.6 &  1.9078 & 13.19 &   0 &   4.71 &   2 &   0 & \nodata \\ 
54498-2659-075 & 12:37:14.03 &  +24:58:05.0 &  1.3261 & 22.34 &   0 &   2.61 &   0 &   0 & \nodata \\ 
53474-1628-193 & 12:37:14.60 &  +06:47:59.5 &  2.7811 & 10.33 &   0 &   0.39 &   0 &   4 & 0.211 \\ 
53734-1975-300 & 12:37:15.65 &  +31:31:02.2 &  1.3365 & 13.66 &   0 &   2.88 &   0 &   0 & \nodata \\ 
52407-0846-392 & 12:37:15.76 &  +05:02:59.4 &  1.5098 & 15.35 &   0 &   2.94 &   0 &   0 & \nodata \\ 
53847-2235-610 & 12:37:15.98 &  +28:09:02.6 &  1.0774 & 10.84 &   0 &   3.20 &   0 &   0 & \nodata \\ 
52373-0781-230 & 12:37:15.99 &  +62:03:23.4 &  2.0685 &  8.65 &   0 &   3.80 &   1 &   0 & \nodata \\ 
54234-2599-151 & 12:37:16.98 &  +17:20:59.2 &  1.6933 & 18.05 &   0 &   0.60 &   0 &   0 & \nodata \\ 
52379-0885-199 & 12:37:17.29 &  +52:05:20.3 &  1.9614 & 11.25 &   0 &   2.71 &   1 &   0 & \nodata \\ 
53169-1616-094 & 12:37:17.36 &  +11:38:44.5 &  2.1000 &  8.21 &   0 &   3.66 &   0 &   1 & 0.041 \\ 
52721-1020-066 & 12:37:17.99 &  +54:19:40.4 &  2.2886 &  7.40 &   0 &   2.58 &   0 &   1 & 0.048 \\ 
54234-2599-510 & 12:37:18.50 &  +18:07:16.0 &  0.9567 &  5.09 &   0 &   0.46 &   0 &   0 & \nodata \\ 
52765-1317-331 & 12:37:19.04 &  +58:22:01.1 &  1.3576 &  6.20 &   0 &   3.12 &   1 &   0 & \nodata \\ 
53729-2236-401 & 12:37:20.08 &  +28:25:03.2 &  1.7681 &  6.30 &   0 &   2.73 &   2 &   1 & 0.038 \\ 
52735-1278-231 & 12:37:20.22 &  +50:01:54.5 &  1.1938 &  7.86 &   0 &   4.36 &   0 &   0 & \nodata \\ 
53495-2010-590 & 12:37:20.49 &  +37:16:12.3 &  1.6494 & 13.41 &   0 &   1.96 &   0 &   0 & \nodata \\ 
54234-2599-521 & 12:37:20.58 &  +18:55:33.6 &  1.8402 & 12.29 &   0 &   3.20 &   1 &   0 & \nodata \\ 
51941-0290-054 & 12:37:20.85 & --01:13:14.9 &  2.1611 & 14.89 &   0 &   2.01 &   0 &   1 & 0.045 \\ 
53442-1768-622 & 12:37:22.94 &  +15:29:29.1 &  1.5434 &  6.93 &   0 &   4.42 &   2 &   0 & \nodata \\ 
53431-2020-471 & 12:37:23.82 &  +34:27:53.8 &  0.4866 & 25.11 &   0 &   1.22 &   0 &   0 & \nodata \\ 
53472-1971-602 & 12:37:24.37 &  +33:14:16.6 &  2.1074 & 10.67 &   0 &   2.43 &   0 &   0 & \nodata \\ 
51915-0494-555 & 12:37:24.40 &  +67:29:56.0 &  1.9831 &  7.14 &   0 &   2.08 &   0 &   0 & \nodata \\ 
53090-1454-516 & 12:37:24.50 &  +42:43:13.9 &  0.6538 &  8.96 &   0 &   1.46 &   0 &   0 & \nodata \\ 
51941-0290-532 & 12:37:24.52 &  +01:06:15.5 &  2.0211 &  7.47 &   0 &   1.90 &   4 &   1 & 0.044 \\ 
53495-2010-597 & 12:37:24.60 &  +36:52:42.5 &  0.9860 & 19.92 &   0 &   0.22 &   1 &   0 & \nodata \\ 
54234-2599-049 & 12:37:24.86 &  +16:30:52.8 &  1.5524 &  9.24 &   0 &   0.82 &   2 &   0 & \nodata \\ 
53495-2000-282 & 12:37:24.88 &  +37:23:39.4 &  1.2141 &  7.23 &   0 &   1.34 &   0 &   0 & \nodata \\ 
52317-0600-012 & 12:37:25.04 &  +64:02:51.5 &  1.3173 &  4.17 &   0 &   4.24 &   0 &   0 & \nodata \\ 
53433-1984-117 & 12:37:26.44 &  +40:07:42.7 &  1.7906 &  6.94 &   0 &   3.24 &   1 &   0 & \nodata \\ 
52765-1317-341 & 12:37:27.25 &  +57:29:25.7 &  2.0730 & 13.88 &   0 &   1.44 &   0 &   1 & 0.072 \\ 
53502-1769-392 & 12:37:27.47 &  +14:57:15.6 &  0.3909 & 10.93 &   0 &   0.99 &   0 &   0 & \nodata \\ 
53472-1971-633 & 12:37:28.13 &  +32:51:40.6 &  1.9103 & 15.58 &   0 &   1.33 &   2 &   0 & \nodata \\ 
53433-1984-576 & 12:37:28.60 &  +41:02:54.4 &  1.3523 &  7.34 &   0 &   2.03 &   0 &   0 & \nodata \\ 
51941-0290-523 & 12:37:29.74 &  +00:54:33.6 &  3.2827 &  8.49 &   0 &   3.50 &   2 &   1 & 0.050 \\ 
52381-0845-023 & 12:37:30.51 &  +04:14:29.4 &  0.9730 & 11.52 &   0 &   1.70 &   0 &   0 & \nodata \\ 
53433-1984-542 & 12:37:30.84 &  +40:48:28.6 &  1.6391 &  6.23 &   0 &   0.33 &   0 &   0 & \nodata \\ 
52721-1020-073 & 12:37:30.86 &  +54:34:11.7 &  1.3341 &  9.39 &   0 &   1.14 &   0 &   0 & \nodata \\ 
51941-0290-536 & 12:37:30.99 &  +00:44:28.5 &  1.7997 & 15.09 &   0 &   0.76 &   0 &   0 & \nodata \\ 
53828-2237-244 & 12:37:31.09 &  +29:03:49.0 &  1.6033 &  8.82 &   0 &   3.60 &   0 &   0 & \nodata \\ 
52790-1316-609 & 12:37:31.32 &  +58:26:40.7 &  1.8499 & 12.16 &   0 &   4.88 &   0 &   0 & \nodata \\ 
52790-1316-591 & 12:37:31.68 &  +57:49:07.9 &  3.1082 &  6.68 &   0 &   2.35 &   1 &   2 & 0.088 \\ 
52317-0600-011 & 12:37:32.00 &  +63:48:26.0 &  0.5586 &  6.29 &   0 &   1.90 &   0 &   0 & \nodata \\ 
53847-2235-629 & 12:37:32.00 &  +27:37:52.9 &  1.0933 & 19.00 &   0 &   3.80 &   0 &   0 & \nodata \\ 
53084-1453-620 & 12:37:32.26 &  +48:20:38.9 &  1.8153 & 10.04 &   0 &   4.27 &   0 &   0 & \nodata \\ 
52734-1233-127 & 12:37:32.34 &  +09:02:19.6 &  1.0500 &  9.83 &   0 &   0.07 &   0 &   0 & \nodata \\ 
52790-1316-583 & 12:37:32.45 &  +57:58:44.3 &  2.0512 & 11.43 &   0 &   1.03 &   1 &   2 & 0.069 \\ 
52288-0520-631 & 12:37:32.68 &  +02:42:58.8 &  1.2478 &  5.03 &   0 &   1.78 &   1 &   0 & \nodata \\ 
53502-1769-296 & 12:37:33.61 &  +14:07:54.6 &  2.1215 & 13.29 &   0 &   0.44 &   1 &   1 & 0.059 \\ 
52407-0846-242 & 12:37:34.20 &  +03:45:10.6 &  0.7371 & 11.07 &   0 &   2.73 &   0 &   0 & \nodata \\ 
53062-1372-488 & 12:37:34.47 &  +44:47:31.7 &  0.4607 &  7.69 &   0 &   1.01 &   0 &   0 & \nodata \\ 
54498-2659-618 & 12:37:34.52 &  +25:38:20.0 &  0.5544 & 10.13 &   0 &   2.71 &   0 &   0 & \nodata \\ 
53431-2020-231 & 12:37:34.78 &  +34:00:43.1 &  0.8388 & 17.00 &   0 &   0.85 &   0 &   0 & \nodata \\ 
54498-2659-029 & 12:37:34.86 &  +24:33:01.2 &  1.3877 &  6.60 &   0 &   1.90 &   0 &   0 & \nodata \\ 
54495-2647-010 & 12:37:35.41 &  +21:25:25.7 &  1.4799 & 11.30 &   0 &   1.81 &   0 &   0 & \nodata \\ 
54495-2647-063 & 12:37:35.83 &  +21:57:28.0 &  1.9536 & 28.29 &   0 &   0.37 &   0 &   1 & 0.042 \\ 
53431-2020-253 & 12:37:36.31 &  +32:41:35.5 &  1.0343 &  9.19 &   0 &   3.60 &   0 &   0 & \nodata \\ 
54481-2613-184 & 12:37:36.42 &  +19:24:40.5 &  1.5334 &  9.01 &   0 &   2.43 &   0 &   0 & \nodata \\ 
51941-0290-533 & 12:37:36.56 &  +00:38:34.2 &  0.9964 &  8.94 &   0 &   0.08 &   0 &   0 & \nodata \\ 
54481-2613-494 & 12:37:38.66 &  +19:59:05.8 &  1.7084 & 14.12 &   0 &   0.79 &   1 &   0 & \nodata \\ 
53433-1984-595 & 12:37:38.95 &  +40:30:42.0 &  0.3834 & 16.11 &   0 &   0.50 &   0 &   0 & \nodata \\ 
54234-2599-539 & 12:37:39.36 &  +18:44:53.0 &  1.4626 &  6.89 &   0 &   2.78 &   1 &   0 & \nodata \\ 
52734-1233-489 & 12:37:40.14 &  +10:02:41.9 &  1.6736 &  8.08 &   0 &   3.38 &   0 &   0 & \nodata \\ 
53495-2010-533 & 12:37:40.56 &  +36:14:01.5 &  1.7794 &  7.14 &   0 &   1.63 &   4 &   1 & 0.047 \\ 
53084-1453-628 & 12:37:41.14 &  +47:53:53.3 &  2.5687 & 16.74 &   0 &   1.26 &   1 &   1 & 0.043 \\ 
53433-1984-059 & 12:37:41.49 &  +39:39:21.1 &  0.8503 & 11.14 &   0 &   4.57 &   0 &   0 & \nodata \\ 
53828-2237-263 & 12:37:42.73 &  +29:22:38.9 &  0.8757 & 12.39 &   0 &   0.61 &   0 &   0 & \nodata \\ 
51941-0290-146 & 12:37:42.97 & --00:33:30.8 &  0.4160 &  6.16 &   0 &   3.80 &   0 &   0 & \nodata \\ 
52370-0780-596 & 12:37:43.08 &  +63:01:44.8 &  3.4250 &  8.35 &   0 &   2.49 &   3 &   1 & 0.047 \\ 
52721-1020-584 & 12:37:43.43 &  +55:32:45.2 &  2.1424 &  8.20 &   0 &   1.17 &   2 &   1 & 0.060 \\ 
53062-1372-484 & 12:37:43.66 &  +45:01:23.9 &  1.2224 & 10.70 &   0 &   4.67 &   0 &   0 & \nodata \\ 
51941-0290-526 & 12:37:44.38 &  +01:04:32.6 &  0.6423 &  9.04 &   0 &   4.65 &   0 &   0 & \nodata \\ 
52734-1233-443 & 12:37:44.57 &  +11:06:58.1 &  0.9457 & 12.07 &   0 &   0.33 &   0 &   0 & \nodata \\ 
54504-2660-282 & 12:37:45.01 &  +24:05:41.5 &  0.7184 & 16.74 &   0 &   3.20 &   0 &   0 & \nodata \\ 
53431-2020-258 & 12:37:45.62 &  +33:31:46.2 &  0.5112 & 13.97 &   0 &   1.34 &   0 &   0 & \nodata \\ 
51915-0494-005 & 12:37:46.04 &  +66:30:17.3 &  2.4373 & 24.49 &   0 &   4.74 &   0 &   0 & \nodata \\ 
53474-1628-486 & 12:37:46.12 &  +07:53:52.3 &  1.2254 & 13.91 &   0 &   3.71 &   0 &   0 & \nodata \\ 
54234-2599-508 & 12:37:46.25 &  +17:50:56.1 &  2.3906 & 15.14 &   0 &   2.21 &   1 &   3 & 0.143 \\ 
51915-0494-553 & 12:37:46.36 &  +67:28:29.8 &  1.6170 &  5.52 &   0 &   0.31 &   1 &   0 & \nodata \\ 
52288-0520-626 & 12:37:47.20 &  +03:04:03.9 &  1.5736 & 10.48 &   0 &   4.50 &   1 &   0 & \nodata \\ 
52370-0780-040 & 12:37:47.38 &  +61:49:18.5 &  2.2882 & 10.40 &   0 &   2.01 &   1 &   0 & \nodata \\ 
52734-1233-496 & 12:37:47.52 &  +10:12:15.6 &  1.9290 &  9.05 &   0 &   1.25 &   0 &   0 & \nodata \\ 
53734-1975-317 & 12:37:47.79 &  +32:11:51.2 &  1.1432 & 12.32 &   0 &   3.19 &   0 &   0 & \nodata \\ 
53474-1628-086 & 12:37:48.26 &  +06:24:28.2 &  0.7819 &  7.42 &   0 &   0.86 &   0 &   0 & \nodata \\ 
53495-2010-526 & 12:37:48.50 &  +36:49:32.6 &  2.0081 & 11.70 &   0 &   3.58 &   1 &   1 & 0.044 \\ 
52326-0521-281 & 12:37:48.99 &  +01:26:06.9 &  3.1448 & 10.43 &   0 &   1.92 &   0 &   0 & \nodata \\ 
54481-2613-486 & 12:37:49.12 &  +20:09:10.9 &  0.5192 &  5.30 &   0 &   4.24 &   0 &   0 & \nodata \\ 
52379-0885-196 & 12:37:49.29 &  +52:07:17.7 &  0.7047 &  7.04 &   0 &   1.67 &   0 &   0 & \nodata \\ 
52317-0600-569 & 12:37:49.39 &  +65:48:55.1 &  2.4621 & 10.50 &   0 &   1.05 &   2 &   3 & 0.110 \\ 
52316-0601-345 & 12:37:49.63 &  +65:12:54.4 &  1.6756 & 18.46 &   0 &   4.39 &   1 &   0 & \nodata \\ 
53090-1454-138 & 12:37:50.43 &  +41:34:06.4 &  1.7362 &  9.37 &   0 &   2.33 &   1 &   0 & \nodata \\ 
54481-2613-201 & 12:37:50.45 &  +18:39:23.4 &  0.7813 &  6.89 &   0 &   2.52 &   0 &   0 & \nodata \\ 
53062-1372-132 & 12:37:52.34 &  +43:51:46.2 &  2.3301 & 13.28 &   0 &   0.73 &   0 &   0 & \nodata \\ 
53502-1769-436 & 12:37:52.51 &  +14:54:40.0 &  0.6788 &  7.22 &   0 &   3.47 &   0 &   0 & \nodata \\ 
52379-0885-475 & 12:37:52.56 &  +53:01:22.5 &  2.2611 &  7.36 &   0 &   2.41 &   0 &   0 & \nodata \\ 
53431-2020-475 & 12:37:52.73 &  +34:22:32.4 &  1.8496 &  8.46 &   0 &   1.46 &   0 &   1 & 0.078 \\ 
52326-0521-367 & 12:37:53.04 &  +03:23:33.8 &  1.2937 & 10.40 &   0 &   4.30 &   0 &   0 & \nodata \\ 
53431-2020-462 & 12:37:53.19 &  +34:36:50.7 &  2.3074 &  6.71 &   0 &   2.37 &   0 &   0 & \nodata \\ 
54243-2600-261 & 12:37:53.33 &  +17:10:00.0 &  1.7699 &  8.46 &   0 &   1.95 &   2 &   0 & \nodata \\ 
54481-2613-194 & 12:37:53.49 &  +19:18:43.9 &  1.4308 &  9.02 &   0 &   1.56 &   0 &   0 & \nodata \\ 
53062-1372-124 & 12:37:53.56 &  +43:17:10.9 &  3.2366 & 20.15 &   0 &   0.32 &   0 &   2 & 0.082 \\ 
52790-1316-040 & 12:37:55.03 &  +57:27:03.1 &  0.5541 & 11.77 &   0 &   4.68 &   0 &   0 & \nodata \\ 
53472-1971-072 & 12:37:57.32 &  +31:58:13.7 &  1.5964 &  9.31 &   0 &   1.17 &   0 &   0 & \nodata \\ 
51941-0290-106 & 12:37:57.61 & --00:28:28.5 &  1.6953 &  7.80 &   0 &   0.62 &   1 &   0 & \nodata \\ 
54495-2647-633 & 12:37:57.94 &  +22:34:30.1 &  1.4175 & 11.61 &   0 &   0.44 &   0 &   0 & \nodata \\ 
52735-1278-135 & 12:37:58.79 &  +49:02:57.9 &  2.1853 & 28.27 &   0 &   1.78 &   0 &   1 & 0.061 \\ 
53847-2235-639 & 12:37:58.87 &  +27:25:22.1 &  1.7841 & 17.79 &   0 &   4.77 &   0 &   0 & \nodata \\ 
53474-1628-540 & 12:37:59.15 &  +08:25:31.4 &  2.0422 &  5.32 &   0 &   1.06 &   0 &   0 & \nodata \\ 
52373-0781-196 & 12:37:59.56 &  +62:11:02.4 &  0.9095 & 11.28 &   0 &   1.97 &   0 &   0 & \nodata \\ 
53433-1984-007 & 12:37:59.99 &  +39:12:19.3 &  1.3103 &  8.65 &   0 &   1.75 &   0 &   0 & \nodata \\ 
53828-2237-386 & 12:38:00.51 &  +30:22:11.2 &  2.2352 &  6.65 &   0 &   2.82 &   0 &   0 & \nodata \\ 
52401-0956-082 & 12:38:00.52 &  +58:53:24.2 &  1.8554 &  4.04 &   0 &   1.68 &   0 &   0 & \nodata \\ 
54481-2613-501 & 12:38:00.91 &  +19:48:30.1 &  2.0855 &  9.22 &   0 &   4.38 &   0 &   0 & \nodata \\ 
52370-0780-032 & 12:38:00.91 &  +62:13:36.0 &  0.4402 & 13.96 &   0 &   0.40 &   0 &   0 & \nodata \\ 
53502-1769-376 & 12:38:01.25 &  +15:38:10.0 &  1.6519 &  9.58 &   0 &   2.20 &   0 &   0 & \nodata \\ 
53729-2236-203 & 12:38:01.26 &  +26:29:21.2 &  0.8600 &  9.29 &   0 &   2.69 &   0 &   0 & \nodata \\ 
53495-2000-439 & 12:38:01.49 &  +38:20:30.4 &  0.5871 & 14.83 &   0 &   0.03 &   0 &   0 & \nodata \\ 
53502-1769-425 & 12:38:01.73 &  +15:20:27.8 &  1.3611 & 14.01 &   0 &   2.29 &   0 &   0 & \nodata \\ 
52407-0846-369 & 12:38:02.33 &  +05:58:48.6 &  0.7138 & 15.30 &   0 &   4.41 &   0 &   0 & \nodata \\ 
53495-2010-573 & 12:38:02.54 &  +36:16:39.8 &  0.3833 &  9.33 &   0 &   2.22 &   0 &   0 & \nodata \\ 
52401-0956-153 & 12:38:02.70 &  +59:36:50.9 &  1.3449 &  9.93 &   0 &   1.79 &   0 &   0 & \nodata \\ 
54234-2599-530 & 12:38:02.92 &  +18:55:21.3 &  0.6715 &  9.18 &   0 &   4.13 &   1 &   0 & \nodata \\ 
53090-1454-143 & 12:38:03.01 &  +42:10:47.7 &  1.6799 & 10.21 &   0 &   3.11 &   1 &   0 & \nodata \\ 
52734-1233-171 & 12:38:03.07 &  +09:22:48.8 &  0.6026 &  6.56 &   0 &   2.51 &   0 &   0 & \nodata \\ 
53495-2010-060 & 12:38:03.26 &  +35:52:22.4 &  1.6021 &  8.34 &   0 &   0.26 &   0 &   0 & \nodata \\ 
52379-0885-215 & 12:38:06.27 &  +51:23:30.8 &  1.3630 & 10.77 &   0 &   3.56 &   1 &   0 & \nodata \\ 
51928-0291-356 & 12:38:08.13 &  +00:32:17.1 &  1.0431 & 23.15 &   0 &   3.08 &   0 &   0 & \nodata \\ 
54504-2660-391 & 12:38:08.25 &  +25:21:21.4 &  1.3721 & 14.80 &   0 &   0.55 &   0 &   0 & \nodata \\ 
51941-0290-572 & 12:38:08.38 &  +00:52:46.3 &  0.8033 &  8.23 &   0 &   0.12 &   0 &   0 & \nodata \\ 
52721-1020-596 & 12:38:08.98 &  +55:30:11.1 &  0.9490 &  9.41 &   0 &   0.52 &   0 &   0 & \nodata \\ 
53495-2010-026 & 12:38:09.53 &  +35:05:01.4 &  1.4233 & 11.01 &   0 &   1.22 &   0 &   0 & \nodata \\ 
53433-1984-591 & 12:38:10.77 &  +40:37:59.8 &  1.2500 &  9.38 &   0 &   1.45 &   0 &   0 & \nodata \\ 
53502-1769-229 & 12:38:10.85 &  +14:26:05.3 &  0.7362 & 14.35 &   0 &   3.65 &   0 &   0 & \nodata \\ 
53431-2020-404 & 12:38:10.89 &  +35:11:46.7 &  1.3283 & 13.26 &   0 &   1.98 &   0 &   0 & \nodata \\ 
53474-1628-538 & 12:38:11.45 &  +08:17:39.9 &  0.9184 & 15.64 &   0 &   4.58 &   0 &   0 & \nodata \\ 
52000-0335-442 & 12:38:11.55 & --01:16:19.6 &  1.1939 &  8.97 &   0 &   3.80 &   0 &   0 & \nodata \\ 
53828-2237-393 & 12:38:11.72 &  +30:18:40.1 &  2.2329 & 10.28 &   0 &   2.12 &   0 &   1 & 0.037 \\ 
52401-0956-519 & 12:38:12.29 &  +60:07:42.6 &  0.9559 & 10.69 &   0 &   2.84 &   0 &   0 & \nodata \\ 
54504-2660-396 & 12:38:12.48 &  +25:12:44.8 &  1.3228 &  7.35 &   0 &   0.04 &   0 &   0 & \nodata \\ 
54481-2613-503 & 12:38:12.66 &  +20:04:56.4 &  3.0206 & 19.37 &   0 &   1.22 &   0 &   1 & 0.061 \\ 
51941-0290-515 & 12:38:12.74 &  +00:15:16.1 &  0.5809 &  5.93 &   0 &   0.07 &   0 &   0 & \nodata \\ 
53089-1455-292 & 12:38:12.94 &  +46:38:42.4 &  1.4956 & 28.94 &   0 &   0.20 &   0 &   0 & \nodata \\ 
53169-1616-098 & 12:38:13.17 &  +11:34:31.0 &  1.5280 & 14.98 &   0 &   1.67 &   0 &   0 & \nodata \\ 
54495-2647-606 & 12:38:14.12 &  +23:34:49.0 &  0.8109 & 14.29 &   0 &   2.36 &   0 &   0 & \nodata \\ 
54234-2599-054 & 12:38:16.04 &  +16:20:42.5 &  3.4743 &  7.57 &   0 &   3.95 &   0 &   5 & 0.209 \\ 
52370-0780-028 & 12:38:16.13 &  +62:02:07.9 &  1.0048 & 11.81 &   0 &   2.19 &   0 &   0 & \nodata \\ 
54481-2613-162 & 12:38:16.50 &  +19:07:54.3 &  1.0436 & 11.72 &   0 &   3.56 &   0 &   0 & \nodata \\ 
53734-1975-311 & 12:38:16.60 &  +31:48:08.0 &  0.7686 & 19.76 &   0 &   4.83 &   1 &   0 & \nodata \\ 
53828-2237-367 & 12:38:16.81 &  +30:42:50.3 &  0.7307 &  8.52 &   0 &   4.49 &   0 &   0 & \nodata \\ 
51941-0290-045 & 12:38:16.84 & --00:56:56.5 &  1.4014 & 13.32 &   0 &   0.34 &   1 &   0 & \nodata \\ 
52326-0521-268 & 12:38:16.86 &  +02:23:38.9 &  0.6502 & 12.57 &   0 &   4.15 &   0 &   0 & \nodata \\ 
52370-0780-630 & 12:38:17.07 &  +62:52:18.5 &  1.1781 & 12.79 &   0 &   2.65 &   0 &   0 & \nodata \\ 
54504-2660-334 & 12:38:17.19 &  +25:44:21.6 &  0.8366 &  8.15 &   0 &   1.15 &   0 &   0 & \nodata \\ 
53474-1628-519 & 12:38:17.50 &  +07:30:30.9 &  1.1026 &  7.18 &   0 &   3.55 &   0 &   0 & \nodata \\ 
53062-1372-097 & 12:38:18.56 &  +43:47:03.5 &  1.4412 &  4.19 &   0 &   1.74 &   0 &   0 & \nodata \\ 
53474-1628-532 & 12:38:18.95 &  +08:13:07.2 &  1.8181 &  7.41 &   0 &   1.60 &   0 &   0 & \nodata \\ 
52735-1278-124 & 12:38:18.96 &  +48:50:03.9 &  1.0596 &  5.33 &   0 &   2.92 &   1 &   0 & \nodata \\ 
53090-1454-084 & 12:38:19.62 &  +41:24:20.5 &  0.4980 &  9.15 &   0 &   1.29 &   0 &   0 & \nodata \\ 
54234-2599-503 & 12:38:20.19 &  +17:50:39.1 &  0.4533 &  7.55 &   0 &   1.27 &   0 &   0 & \nodata \\ 
51941-0290-566 & 12:38:21.66 &  +01:05:18.6 &  3.1514 & 10.29 &   0 &   1.81 &   0 &   2 & 0.116 \\ 
52326-0521-384 & 12:38:21.84 &  +03:00:24.2 &  0.3805 &  8.47 &   0 &   0.73 &   0 &   0 & \nodata \\ 
52735-1278-449 & 12:38:22.23 &  +51:06:54.0 &  1.9137 &  8.63 &   0 &   1.66 &   0 &   1 & 0.035 \\ 
53089-1455-295 & 12:38:23.37 &  +46:34:39.0 &  1.4106 & 15.21 &   0 &   1.75 &   0 &   0 & \nodata \\ 
52326-0521-395 & 12:38:24.00 &  +02:53:29.6 &  1.2595 &  8.83 &   0 &   3.56 &   0 &   0 & \nodata \\ 
52765-1317-263 & 12:38:25.13 &  +57:15:00.4 &  1.1313 &  8.45 &   0 &   3.92 &   0 &   0 & \nodata \\ 
52373-0781-242 & 12:38:25.40 &  +61:26:47.2 &  2.2997 &  6.77 &   0 &   4.01 &   0 &   0 & \nodata \\ 
53090-1454-083 & 12:38:26.30 &  +41:30:06.7 &  1.7446 & 14.47 &   0 &   3.89 &   0 &   0 & \nodata \\ 
52407-0846-416 & 12:38:27.07 &  +05:49:48.9 &  1.3592 &  7.61 &   0 &   2.53 &   0 &   0 & \nodata \\ 
53495-2000-438 & 12:38:27.94 &  +38:19:07.5 &  1.5483 &  7.72 &   0 &   2.04 &   2 &   0 & \nodata \\ 
52288-0520-024 & 12:38:28.05 &  +02:16:51.5 &  1.4967 & 10.89 &   0 &   0.42 &   0 &   0 & \nodata \\ 
52734-1233-087 & 12:38:28.19 &  +08:55:59.7 &  1.2159 & 10.08 &   0 &   2.84 &   0 &   0 & \nodata \\ 
54504-2660-388 & 12:38:28.27 &  +25:24:07.2 &  2.5574 & 25.15 &   0 &   0.22 &   2 &   3 & 0.220 \\ 
53431-2020-216 & 12:38:28.27 &  +33:31:40.3 &  1.3923 &  7.23 &   0 &   1.80 &   0 &   0 & \nodata \\ 
54243-2600-223 & 12:38:28.40 &  +17:17:57.3 &  1.6397 & 12.25 &   0 &   1.70 &   1 &   0 & \nodata \\ 
54562-2920-120 & 12:38:29.96 & --00:13:27.8 &  0.8186 &  8.20 &   0 &   1.20 &   0 &   0 & \nodata \\ 
53089-1455-381 & 12:38:30.71 &  +48:00:03.3 &  2.8538 & 11.54 &   0 &   3.74 &   1 &   3 & 0.126 \\ 
53495-2000-362 & 12:38:30.94 &  +39:04:59.9 &  1.7075 &  9.37 &   0 &   0.89 &   0 &   0 & \nodata \\ 
53062-1372-159 & 12:38:31.45 &  +44:32:58.1 &  3.2687 &  6.34 &   0 &   0.68 &   1 &   0 & \nodata \\ 
53495-2000-429 & 12:38:31.70 &  +38:36:47.5 &  1.1791 &  6.91 &   0 &   1.47 &   1 &   0 & \nodata \\ 
53495-2010-567 & 12:38:32.04 &  +36:21:04.8 &  0.5890 &  9.79 &   0 &   3.63 &   0 &   0 & \nodata \\ 
51941-0290-568 & 12:38:32.13 &  +01:08:13.6 &  1.4318 & 10.50 &   0 &   1.48 &   0 &   0 & \nodata \\ 
53495-2000-374 & 12:38:32.61 &  +39:02:18.7 &  1.5772 &  7.64 &   0 &   0.80 &   0 &   0 & \nodata \\ 
52407-0846-418 & 12:38:33.03 &  +05:58:18.7 &  1.4624 & 11.39 &   0 &   1.24 &   0 &   0 & \nodata \\ 
52721-1020-035 & 12:38:33.16 &  +54:45:25.2 &  1.6993 &  9.17 &   0 &   0.02 &   0 &   0 & \nodata \\ 
52407-0846-248 & 12:38:33.22 &  +03:44:21.6 &  0.6035 &  9.57 &   0 &   1.36 &   1 &   0 & \nodata \\ 
53495-2000-435 & 12:38:33.92 &  +38:30:26.7 &  1.5817 & 12.99 &   0 &   1.60 &   0 &   0 & \nodata \\ 
53431-2020-193 & 12:38:34.44 &  +33:43:20.8 &  1.3629 &  8.57 &   0 &   2.62 &   0 &   0 & \nodata \\ 
52721-1020-637 & 12:38:34.69 &  +55:17:42.8 &  2.4418 &  4.62 &   0 &   3.85 &   1 &   2 & 0.077 \\ 
54504-2660-242 & 12:38:35.25 &  +23:43:31.2 &  2.4157 &  5.49 &   0 &   2.16 &   1 &   2 & 0.071 \\ 
54243-2600-439 & 12:38:35.50 &  +17:45:44.6 &  0.5175 &  7.99 &   0 &   0.09 &   1 &   0 & \nodata \\ 
53431-2020-412 & 12:38:35.83 &  +34:49:57.1 &  1.8461 &  9.17 &   0 &   3.67 &   1 &   0 & \nodata \\ 
54504-2660-382 & 12:38:37.13 &  +25:16:03.6 &  2.3652 & 29.97 &   0 &   1.34 &   2 &   3 & 0.122 \\ 
53495-2010-055 & 12:38:37.99 &  +36:13:08.3 &  1.6183 & 10.78 &   0 &   0.57 &   0 &   0 & \nodata \\ 
52379-0885-213 & 12:38:38.35 &  +51:41:38.2 &  2.1861 &  6.28 &   0 &   2.96 &   1 &   2 & 0.107 \\ 
53502-1769-245 & 12:38:38.70 &  +13:43:05.2 &  1.2941 & 34.67 &   0 &   1.18 &   0 &   0 & \nodata \\ 
53090-1454-550 & 12:38:39.08 &  +42:42:41.0 &  0.8928 &  7.85 &   0 &   2.53 &   0 &   0 & \nodata \\ 
53431-2020-490 & 12:38:40.93 &  +34:37:03.3 &  2.5709 & 19.19 &   0 &   0.71 &   2 &   2 & 0.073 \\ 
53828-2237-438 & 12:38:41.20 &  +30:27:09.6 &  1.9197 & 16.88 &   0 &   3.61 &   2 &   1 & 0.037 \\ 
52407-0846-426 & 12:38:41.83 &  +05:39:20.8 &  1.8691 & 12.36 &   0 &   4.89 &   0 &   0 & \nodata \\ 
53734-1975-298 & 12:38:43.82 &  +31:19:34.3 &  2.3266 & 10.68 &   0 &   0.70 &   0 &   0 & \nodata \\ 
53433-1984-008 & 12:38:44.17 &  +39:14:09.8 &  1.4643 &  9.03 &   0 &   4.20 &   2 &   0 & \nodata \\ 
52401-0956-530 & 12:38:44.19 &  +61:00:55.7 &  1.6511 & 11.11 &   0 &   4.76 &   0 &   0 & \nodata \\ 
51941-0290-064 & 12:38:44.41 & --00:11:40.2 &  0.8754 &  8.29 &   0 &   4.32 &   0 &   0 & \nodata \\ 
52734-1233-534 & 12:38:44.79 &  +10:56:22.2 &  1.3039 & 19.51 &   0 &   3.77 &   0 &   0 & \nodata \\ 
52317-0600-037 & 12:38:46.68 &  +64:48:36.6 &  1.5587 &  9.49 &   0 &   1.60 &   0 &   0 & \nodata \\ 
51941-0290-011 & 12:38:46.71 & --00:42:23.5 &  0.9367 & 18.07 &   0 &   0.42 &   0 &   0 & \nodata \\ 
53729-2236-461 & 12:38:47.81 &  +28:02:56.6 &  0.8392 &  4.34 &   0 &   3.08 &   0 &   0 & \nodata \\ 
52373-0781-404 & 12:38:48.07 &  +63:48:18.1 &  0.7369 &  9.35 &   0 &   3.98 &   0 &   0 & \nodata \\ 
53433-1984-070 & 12:38:48.33 &  +39:57:33.7 &  0.5486 & 12.75 &   0 &   1.35 &   0 &   0 & \nodata \\ 
53495-2000-411 & 12:38:48.35 &  +39:30:45.3 &  2.5177 &  9.52 &   0 &   4.67 &   0 &   2 & 0.135 \\ 
52401-0956-532 & 12:38:49.88 &  +61:21:01.5 &  1.4664 &  6.89 &   0 &   1.76 &   0 &   0 & \nodata \\ 
52379-0885-488 & 12:38:49.91 &  +53:06:40.1 &  2.2805 &  8.33 &   0 &   0.35 &   1 &   2 & 0.068 \\ 
52373-0781-379 & 12:38:50.12 &  +63:17:28.6 &  1.1773 &  8.09 &   0 &   1.94 &   0 &   0 & \nodata \\ 
53495-2000-423 & 12:38:50.95 &  +38:33:28.6 &  1.4070 & 10.64 &   0 &   0.78 &   0 &   0 & \nodata \\ 
52326-0521-230 & 12:38:51.16 &  +01:58:43.9 &  1.0573 &  7.83 &   0 &   2.32 &   0 &   0 & \nodata \\ 
54234-2599-544 & 12:38:51.44 &  +17:52:04.6 &  1.3968 & 15.40 &   0 &   4.59 &   1 &   0 & \nodata \\ 
54481-2613-165 & 12:38:51.60 &  +19:12:47.0 &  2.0450 &  9.34 &   0 &   0.16 &   0 &   0 & \nodata \\ 
53828-2237-410 & 12:38:51.82 &  +30:56:42.6 &  0.7314 & 12.14 &   0 &   3.94 &   0 &   0 & \nodata \\ 
53431-2020-499 & 12:38:51.88 &  +34:21:13.0 &  1.3048 & 24.67 &   0 &   1.53 &   0 &   0 & \nodata \\ 
52373-0781-207 & 12:38:51.93 &  +61:29:19.5 &  1.5200 &  6.27 &   0 &   3.39 &   3 &   0 & \nodata \\ 
53828-2237-226 & 12:38:52.05 &  +29:30:13.5 &  2.9457 & 19.40 &   0 &   3.25 &   2 &   0 & \nodata \\ 
52326-0521-223 & 12:38:53.53 &  +02:33:41.2 &  2.2652 &  7.63 &   0 &   2.77 &   1 &   0 & \nodata \\ 
53495-2010-034 & 12:38:54.24 &  +35:24:09.9 &  1.1596 & 14.43 &   0 &   4.39 &   1 &   0 & \nodata \\ 
54481-2613-151 & 12:38:54.53 &  +19:36:48.6 &  3.3734 &  7.96 &   0 &   4.67 &   2 &   2 & 0.066 \\ 
53431-2020-496 & 12:38:54.78 &  +34:13:49.9 &  0.5439 &  4.64 &   0 &   4.20 &   0 &   0 & \nodata \\ 
53828-2237-240 & 12:38:55.66 &  +29:44:07.2 &  1.8824 &  4.53 &   0 &   3.40 &   2 &   0 & \nodata \\ 
52721-1020-024 & 12:38:56.05 &  +54:26:13.9 &  0.4056 & 11.87 &   0 &   3.88 &   0 &   0 & \nodata \\ 
51941-0290-005 & 12:38:56.10 & --00:59:30.8 &  1.8449 & 11.42 &   0 &   3.05 &   0 &   1 & 0.053 \\ 
54243-2600-236 & 12:38:56.16 &  +16:54:33.1 &  0.4951 & 13.80 &   0 &   1.42 &   0 &   0 & \nodata \\ 
53169-1616-599 & 12:38:56.38 &  +12:51:42.0 &  1.2983 &  8.32 &   0 &   3.90 &   1 &   0 & \nodata \\ 
54234-2599-577 & 12:38:56.54 &  +18:28:42.9 &  0.8096 &  7.31 &   0 &   1.82 &   0 &   0 & \nodata \\ 
53729-2236-475 & 12:38:57.67 &  +27:31:30.2 &  3.0146 & 17.27 &   0 &   0.32 &   0 &   0 & \nodata \\ 
54504-2660-381 & 12:38:58.95 &  +25:19:31.1 &  1.5846 & 11.36 &   0 &   4.75 &   0 &   0 & \nodata \\ 
53828-2237-439 & 12:38:59.00 &  +30:05:39.2 &  2.0408 & 14.08 &   0 &   2.61 &   0 &   2 & 0.098 \\ 
53495-2010-030 & 12:38:59.41 &  +35:14:21.8 &  1.6365 &  7.03 &   0 &   4.73 &   1 &   0 & \nodata \\ 
53495-2010-574 & 12:39:00.15 &  +36:27:21.1 &  0.7448 &  5.35 &   0 &   2.56 &   0 &   0 & \nodata \\ 
52373-0781-206 & 12:39:00.39 &  +61:27:10.0 &  1.1115 & 12.59 &   0 &   2.39 &   0 &   0 & \nodata \\ 
54485-2648-306 & 12:39:00.46 &  +22:28:24.7 &  1.4905 & 11.11 &   0 &   1.00 &   1 &   0 & \nodata \\ 
53729-2236-474 & 12:39:00.55 &  +27:51:08.0 &  1.0169 &  8.69 &   0 &   3.38 &   0 &   0 & \nodata \\ 
51928-0291-332 & 12:39:00.57 &  +00:51:38.0 &  1.5846 & 10.03 &   0 &   0.78 &   0 &   0 & \nodata \\ 
54481-2613-155 & 12:39:01.93 &  +19:17:16.3 &  1.0954 & 18.86 &   0 &   3.06 &   0 &   0 & \nodata \\ 
52407-0846-459 & 12:39:02.18 &  +05:50:43.8 &  0.7821 &  8.00 &   0 &   4.74 &   0 &   0 & \nodata \\ 
53472-1971-037 & 12:39:02.24 &  +32:11:54.6 &  1.1033 &  8.92 &   0 &   1.16 &   0 &   0 & \nodata \\ 
52373-0781-208 & 12:39:02.34 &  +61:42:10.6 &  0.9181 &  9.19 &   0 &   1.74 &   0 &   0 & \nodata \\ 
53431-2020-204 & 12:39:02.54 &  +33:11:22.6 &  1.6340 & 14.77 &   0 &   3.11 &   0 &   0 & \nodata \\ 
52316-0601-342 & 12:39:04.06 &  +64:52:27.5 &  0.6520 &  4.37 &   0 &   2.02 &   0 &   0 & \nodata \\ 
53431-2020-483 & 12:39:05.08 &  +34:32:22.2 &  0.5963 &  8.09 &   0 &   2.48 &   0 &   0 & \nodata \\ 
54243-2600-247 & 12:39:06.75 &  +16:20:51.3 &  0.6200 &  7.64 &   0 &   0.20 &   0 &   0 & \nodata \\ 
54485-2648-346 & 12:39:06.76 &  +23:04:50.0 &  2.0747 & 11.90 &   0 &   1.69 &   0 &   0 & \nodata \\ 
53495-2000-211 & 12:39:07.35 &  +37:33:51.9 &  1.5808 &  8.18 &   0 &   3.23 &   1 &   0 & \nodata \\ 
53090-1454-043 & 12:39:07.38 &  +41:09:34.4 &  1.7451 &  7.79 &   0 &   0.72 &   1 &   0 & \nodata \\ 
53729-2236-476 & 12:39:07.72 &  +27:48:44.3 &  1.4036 & 20.61 &   0 &   0.55 &   0 &   0 & \nodata \\ 
54495-2647-023 & 12:39:09.04 &  +22:09:18.8 &  0.9484 &  4.75 &   0 &   4.40 &   1 &   0 & \nodata \\ 
53431-1985-301 & 12:39:09.86 &  +40:24:49.3 &  0.7115 &  6.29 &   0 &   1.60 &   0 &   0 & \nodata \\ 
54485-2648-353 & 12:39:10.00 &  +22:45:26.1 &  2.0285 &  5.48 &   0 &   4.02 &   1 &   0 & \nodata \\ 
53495-2000-418 & 12:39:10.07 &  +39:00:51.3 &  0.9029 & 12.00 &   0 &   2.07 &   0 &   0 & \nodata \\ 
53827-2022-352 & 12:39:10.92 &  +36:21:43.2 &  1.2158 & 14.83 &   0 &   3.59 &   1 &   0 & \nodata \\ 
51941-0290-607 & 12:39:11.49 &  +01:12:13.9 &  1.2621 & 14.22 &   0 &   0.63 &   0 &   0 & \nodata \\ 
53431-2020-408 & 12:39:12.46 &  +35:00:18.7 &  0.6589 &  6.50 &   0 &   4.03 &   0 &   0 & \nodata \\ 
51915-0494-554 & 12:39:12.61 &  +67:29:26.0 &  1.2509 & 17.23 &   0 &   2.06 &   0 &   0 & \nodata \\ 
53495-2010-629 & 12:39:12.82 &  +37:16:27.4 &  1.0046 &  8.07 &   0 &   3.64 &   0 &   0 & \nodata \\ 
53827-2022-285 & 12:39:13.16 &  +35:24:31.9 &  1.5746 & 12.53 &   0 &   0.74 &   2 &   0 & \nodata \\ 
52407-0846-164 & 12:39:13.24 &  +04:32:06.7 &  2.2903 & 19.20 &   0 &   3.97 &   0 &   0 & \nodata \\ 
52379-0885-144 & 12:39:13.82 &  +51:57:27.8 &  1.8722 & 16.32 &   0 &   1.27 &   1 &   0 & \nodata \\ 
53729-2236-536 & 12:39:13.86 &  +28:14:34.1 &  0.5197 & 13.84 &   0 &   3.76 &   0 &   0 & \nodata \\ 
54234-2599-064 & 12:39:13.92 &  +16:52:59.2 &  1.0247 &  9.18 &   0 &   3.93 &   1 &   0 & \nodata \\ 
53089-1455-291 & 12:39:14.03 &  +46:37:15.9 &  1.8939 & 11.70 &   0 &   1.12 &   1 &   0 & \nodata \\ 
53472-1971-032 & 12:39:14.21 &  +32:16:59.7 &  1.7274 &  7.83 &   0 &   3.84 &   0 &   0 & \nodata \\ 
53495-2000-209 & 12:39:14.21 &  +37:10:07.9 &  1.5620 &  7.59 &   0 &   2.32 &   0 &   0 & \nodata \\ 
53431-1985-348 & 12:39:15.00 &  +40:49:55.4 &  1.3165 & 12.78 &   0 &   1.99 &   0 &   0 & \nodata \\ 
53729-2236-469 & 12:39:15.51 &  +27:57:02.3 &  1.2362 & 13.33 &   0 &   0.47 &   0 &   0 & \nodata \\ 
52734-1233-041 & 12:39:15.92 &  +08:46:39.4 &  0.5054 &  8.38 &   0 &   4.75 &   0 &   0 & \nodata \\ 
53169-1616-103 & 12:39:16.15 &  +12:11:07.8 &  1.6324 & 15.69 &   0 &   4.86 &   0 &   0 & \nodata \\ 
53431-2020-405 & 12:39:16.64 &  +35:23:27.5 &  1.2895 & 11.20 &   0 &   3.92 &   0 &   0 & \nodata \\ 
52326-0521-213 & 12:39:16.97 &  +01:46:54.2 &  2.1227 & 24.62 &   0 &   3.04 &   0 &   2 & 0.099 \\ 
53828-2237-411 & 12:39:17.54 &  +30:29:31.8 &  0.9403 &  7.84 &   0 &   3.65 &   0 &   0 & \nodata \\ 
54481-2613-122 & 12:39:17.78 &  +18:35:37.4 &  1.6351 & 14.98 &   0 &   1.80 &   0 &   0 & \nodata \\ 
53431-2020-165 & 12:39:17.97 &  +33:45:06.3 &  0.5686 & 11.34 &   0 &   3.71 &   0 &   0 & \nodata \\ 
54504-2660-256 & 12:39:18.19 &  +23:57:11.4 &  1.4996 &  8.49 &   0 &   0.54 &   0 &   0 & \nodata \\ 
53729-2236-174 & 12:39:18.31 &  +27:02:46.6 &  1.7661 &  9.82 &   0 &   2.65 &   3 &   0 & \nodata \\ 
53495-2000-224 & 12:39:19.20 &  +37:43:55.6 &  1.1198 & 14.43 &   0 &   0.58 &   0 &   0 & \nodata \\ 
53090-1454-583 & 12:39:19.47 &  +42:38:06.5 &  1.4613 &  8.22 &   0 &   3.90 &   0 &   0 & \nodata \\ 
52735-1278-131 & 12:39:19.92 &  +49:15:58.7 &  2.2218 &  8.71 &   0 &   2.50 &   3 &   1 & 0.044 \\ 
54504-2660-222 & 12:39:20.06 &  +24:47:10.7 &  2.0958 & 13.06 &   0 &   2.32 &   2 &   1 & 0.054 \\ 
52326-0521-479 & 12:39:20.69 &  +02:36:31.2 &  2.0937 & 16.39 &   0 &   0.48 &   0 &   0 & \nodata \\ 
52401-0956-534 & 12:39:20.70 &  +60:59:11.5 &  1.2069 &  4.07 &   0 &   2.92 &   0 &   0 & \nodata \\ 
54234-2599-075 & 12:39:20.84 &  +17:13:24.4 &  2.0975 &  4.50 &   0 &   3.89 &   1 &   0 & \nodata \\ 
52765-1317-340 & 12:39:21.06 &  +58:17:43.6 &  0.9748 &  7.07 &   0 &   3.25 &   0 &   0 & \nodata \\ 
53502-1769-416 & 12:39:21.10 &  +15:44:19.3 &  0.5384 & 12.11 &   0 &   4.84 &   0 &   0 & \nodata \\ 
52370-0780-636 & 12:39:21.49 &  +62:47:30.0 &  1.0555 &  6.51 &   0 &   0.36 &   0 &   0 & \nodata \\ 
52379-0885-121 & 12:39:21.57 &  +51:24:58.2 &  1.5977 & 13.90 &   0 &   2.42 &   1 &   0 & \nodata \\ 
52326-0521-464 & 12:39:22.15 &  +03:05:58.0 &  1.0553 &  9.36 &   0 &   0.37 &   0 &   0 & \nodata \\ 
52734-1233-533 & 12:39:22.38 &  +10:46:59.7 &  1.3086 & 13.36 &   0 &   0.53 &   0 &   0 & \nodata \\ 
53090-1454-060 & 12:39:22.40 &  +41:36:41.5 &  1.5948 &  5.33 &   0 &   0.01 &   1 &   0 & \nodata \\ 
54485-2648-287 & 12:39:23.11 &  +21:39:04.9 &  1.7155 & 13.73 &   0 &   4.10 &   0 &   0 & \nodata \\ 
52721-1020-601 & 12:39:23.40 &  +56:00:38.0 &  0.7882 & 12.18 &   0 &   2.28 &   0 &   0 & \nodata \\ 
54481-2613-531 & 12:39:23.43 &  +20:49:07.0 &  2.1008 & 14.25 &   0 &   2.22 &   2 &   2 & 0.125 \\ 
53729-2236-486 & 12:39:24.34 &  +27:47:11.5 &  1.5471 & 19.85 &   0 &   2.27 &   0 &   0 & \nodata \\ 
53828-2237-218 & 12:39:24.35 &  +28:43:01.6 &  1.8562 &  7.75 &   0 &   3.96 &   1 &   1 & 0.031 \\ 
53431-1985-346 & 12:39:24.36 &  +40:53:28.5 &  1.9051 &  8.18 &   0 &   0.61 &   2 &   2 & 0.091 \\ 
53734-1975-345 & 12:39:25.16 &  +32:23:25.9 &  2.3528 &  9.50 &   0 &   1.54 &   1 &   0 & \nodata \\ 
54481-2613-127 & 12:39:25.34 &  +18:30:08.9 &  1.4517 &  5.82 &   0 &   1.84 &   0 &   0 & \nodata \\ 
54495-2647-627 & 12:39:25.39 &  +22:50:13.1 &  1.1469 &  6.12 &   0 &   0.06 &   0 &   0 & \nodata \\ 
54481-2613-535 & 12:39:26.36 &  +21:05:20.5 &  0.6928 & 34.82 &   0 &   0.47 &   0 &   0 & \nodata \\ 
53431-2020-130 & 12:39:27.52 &  +33:14:41.0 &  1.9009 & 11.79 &   0 &   0.41 &   0 &   0 & \nodata \\ 
54495-2647-624 & 12:39:27.57 &  +22:44:18.5 &  1.0854 & 13.07 &   0 &   4.31 &   1 &   0 & \nodata \\ 
52326-0521-232 & 12:39:28.63 &  +02:09:20.0 &  0.8149 &  8.73 &   0 &   1.23 &   0 &   0 & \nodata \\ 
54562-2920-581 & 12:39:29.45 &  +00:39:47.8 &  1.4844 & 17.93 &   0 &   3.92 &   0 &   0 & \nodata \\ 
52790-1316-623 & 12:39:30.17 &  +57:55:43.6 &  0.9695 &  8.80 &   0 &   2.32 &   1 &   0 & \nodata \\ 
52735-1278-488 & 12:39:30.24 &  +50:15:12.3 &  2.3823 &  8.40 &   0 &   3.61 &   0 &   2 & 0.138 \\ 
53472-1971-038 & 12:39:30.30 &  +32:04:00.7 &  1.6853 &  4.51 &   0 &   4.04 &   0 &   0 & \nodata \\ 
53431-2020-449 & 12:39:31.00 &  +35:01:51.8 &  0.4433 &  9.26 &   0 &   1.24 &   0 &   0 & \nodata \\ 
51999-0336-307 & 12:39:31.06 & --02:50:52.5 &  0.9742 &  5.69 &   0 &   0.47 &   0 &   0 & \nodata \\ 
53169-1616-006 & 12:39:31.10 &  +11:20:45.8 &  1.7673 &  9.17 &   0 &   3.00 &   0 &   0 & \nodata \\ 
53502-1769-200 & 12:39:31.39 &  +14:43:22.6 &  0.5322 &  6.85 &   0 &   2.11 &   0 &   0 & \nodata \\ 
52373-0781-184 & 12:39:31.55 &  +62:06:18.1 &  1.1953 & 13.92 &   0 &   2.08 &   0 &   0 & \nodata \\ 
53472-1971-034 & 12:39:32.54 &  +32:08:47.9 &  0.9158 & 24.37 &   0 &   4.11 &   0 &   0 & \nodata \\ 
53495-2000-232 & 12:39:32.68 &  +38:16:05.7 &  0.5127 & 10.98 &   0 &   0.99 &   0 &   0 & \nodata \\ 
52407-0846-161 & 12:39:32.75 &  +04:43:05.3 &  1.7609 &  9.53 &   0 &   4.70 &   0 &   0 & \nodata \\ 
54481-2613-536 & 12:39:33.16 &  +21:18:45.4 &  1.1873 &  7.77 &   0 &   2.23 &   0 &   0 & \nodata \\ 
52735-1278-493 & 12:39:33.21 &  +50:07:08.0 &  2.2989 & 12.70 &   0 &   3.58 &   1 &   0 & \nodata \\ 
52370-0780-637 & 12:39:34.10 &  +62:33:20.5 &  1.6594 &  7.91 &   0 &   0.00 &   2 &   0 & \nodata \\ 
53169-1616-586 & 12:39:35.02 &  +12:48:47.7 &  1.4395 &  9.18 &   0 &   1.52 &   0 &   0 & \nodata \\ 
52326-0521-235 & 12:39:35.60 &  +02:35:02.7 &  1.3104 &  8.73 &   0 &   4.01 &   1 &   0 & \nodata \\ 
54504-2660-421 & 12:39:36.27 &  +25:36:00.6 &  1.6568 & 14.62 &   0 &   0.69 &   1 &   0 & \nodata \\ 
53495-2010-614 & 12:39:36.33 &  +36:14:04.2 &  3.1172 & 16.98 &   0 &   3.29 &   1 &   0 & \nodata \\ 
52407-0846-178 & 12:39:36.52 &  +04:42:49.3 &  1.2912 & 14.97 &   0 &   2.00 &   0 &   0 & \nodata \\ 
52326-0521-418 & 12:39:36.55 &  +03:38:22.3 &  1.9592 &  4.71 &   0 &   3.04 &   1 &   1 & 0.042 \\ 
52379-0885-486 & 12:39:36.64 &  +52:52:25.2 &  1.8840 & 20.45 &   0 &   2.09 &   1 &   0 & \nodata \\ 
53089-1455-267 & 12:39:37.35 &  +46:42:02.6 &  1.0161 &  8.83 &   0 &   1.28 &   0 &   0 & \nodata \\ 
52326-0521-133 & 12:39:37.37 &  +01:37:04.2 &  1.5012 & 10.34 &   0 &   3.16 &   0 &   0 & \nodata \\ 
53433-1984-020 & 12:39:37.50 &  +39:42:10.2 &  0.5224 &  6.53 &   0 &   0.12 &   0 &   0 & \nodata \\ 
53431-2020-501 & 12:39:37.55 &  +34:37:01.8 &  2.4512 &  9.44 &   0 &   2.81 &   1 &   0 & \nodata \\ 
53169-1616-002 & 12:39:37.68 &  +11:40:42.3 &  0.8851 & 18.40 &   0 &   3.41 &   0 &   0 & \nodata \\ 
53474-1628-583 & 12:39:39.21 &  +08:08:07.1 &  0.4124 &  5.08 &   0 &   0.62 &   0 &   0 & \nodata \\ 
54504-2660-239 & 12:39:39.62 &  +24:48:10.1 &  0.9315 & 10.51 &   0 &   1.42 &   0 &   0 & \nodata \\ 
53502-1769-193 & 12:39:40.16 &  +14:20:23.3 &  1.8479 &  6.21 &   0 &   0.43 &   0 &   0 & \nodata \\ 
52316-0601-294 & 12:39:40.44 &  +63:46:38.8 &  2.1220 &  9.43 &   0 &   4.25 &   1 &   0 & \nodata \\ 
52734-1233-552 & 12:39:41.90 &  +10:23:59.1 &  2.1773 &  6.93 &   0 &   0.72 &   0 &   2 & 0.079 \\ 
53729-2236-485 & 12:39:42.45 &  +27:55:37.4 &  3.1994 & 15.86 &   0 &   4.70 &   0 &   2 & 0.083 \\ 
52000-0335-144 & 12:39:42.81 & --02:56:09.0 &  1.3129 & 23.72 &   0 &   3.78 &   3 &   0 & \nodata \\ 
53474-1628-574 & 12:39:44.60 &  +08:41:15.5 &  3.6065 &  9.83 &   0 &   2.18 &   0 &   1 & 0.057 \\ 
52316-0601-385 & 12:39:44.68 &  +65:23:46.4 &  1.7249 &  7.00 &   0 &   1.58 &   0 &   0 & \nodata \\ 
53828-2237-409 & 12:39:44.79 &  +30:50:15.9 &  2.3464 &  9.77 &   0 &   4.30 &   1 &   0 & \nodata \\ 
52401-0956-548 & 12:39:44.81 &  +60:16:55.0 &  0.8096 &  5.53 &   0 &   0.98 &   0 &   0 & \nodata \\ 
51941-0290-062 & 12:39:44.95 & --00:42:58.0 &  1.2775 &  9.12 &   0 &   1.29 &   1 &   0 & \nodata \\ 
52407-0846-174 & 12:39:45.06 &  +04:44:31.4 &  2.2812 & 14.83 &   0 &   1.56 &   1 &   1 & 0.031 \\ 
52407-0846-442 & 12:39:45.24 &  +06:08:35.2 &  1.5461 &  8.86 &   0 &   1.94 &   2 &   0 & \nodata \\ 
51915-0494-574 & 12:39:45.27 &  +68:21:52.9 &  0.9494 &  8.38 &   0 &   2.49 &   1 &   0 & \nodata \\ 
52379-0885-521 & 12:39:45.39 &  +53:18:04.9 &  1.1792 & 10.83 &   0 &   0.66 &   1 &   0 & \nodata \\ 
53495-2000-199 & 12:39:45.99 &  +37:59:50.9 &  1.7985 &  4.64 &   0 &   0.46 &   0 &   0 & \nodata \\ 
53431-2020-140 & 12:39:46.70 &  +33:30:32.1 &  0.9584 &  8.61 &   0 &   3.86 &   0 &   0 & \nodata \\ 
52317-0600-640 & 12:39:46.77 &  +65:08:32.5 &  3.1252 &  9.44 &   0 &   0.27 &   0 &   0 & \nodata \\ 
52000-0335-518 & 12:39:46.77 & --02:19:49.1 &  1.3647 &  9.45 &   0 &   3.00 &   1 &   0 & \nodata \\ 
52373-0781-411 & 12:39:46.78 &  +63:23:16.2 &  2.1147 & 10.47 &   0 &   0.41 &   1 &   0 & \nodata \\ 
53734-1975-332 & 12:39:46.80 &  +32:54:31.1 &  0.4560 & 10.72 &   0 &   0.41 &   0 &   0 & \nodata \\ 
53828-2237-407 & 12:39:47.14 &  +30:48:15.0 &  0.5996 & 10.84 &   0 &   2.19 &   0 &   0 & \nodata \\ 
54495-2647-038 & 12:39:47.48 &  +22:18:34.9 &  1.2197 &  7.32 &   0 &   1.88 &   0 &   0 & \nodata \\ 
54485-2648-309 & 12:39:48.45 &  +22:18:25.8 &  1.7737 &  8.07 &   0 &   1.63 &   0 &   0 & \nodata \\ 
53169-1616-064 & 12:39:48.67 &  +12:02:54.6 &  1.6995 & 11.37 &   0 &   0.38 &   0 &   0 & \nodata \\ 
54234-2599-581 & 12:39:49.27 &  +17:36:27.9 &  0.9097 & 16.52 &   0 &   1.97 &   2 &   0 & \nodata \\ 
53431-2020-175 & 12:39:49.33 &  +33:55:52.1 &  1.5740 & 11.01 &   0 &   0.14 &   0 &   0 & \nodata \\ 
54243-2600-461 & 12:39:49.94 &  +17:52:07.1 &  0.7806 &  7.44 &   0 &   4.20 &   0 &   0 & \nodata \\ 
54562-2920-003 & 12:39:50.45 & --00:44:27.8 &  2.3353 & 10.92 &   0 &   1.73 &   2 &   4 & 0.247 \\ 
52401-0956-569 & 12:39:50.67 &  +60:37:16.1 &  1.0258 &  8.52 &   0 &   3.87 &   1 &   0 & \nodata \\ 
52379-0885-490 & 12:39:50.69 &  +52:34:05.1 &  1.8688 &  8.23 &   0 &   2.43 &   1 &   1 & 0.033 \\ 
52735-1278-173 & 12:39:51.21 &  +49:54:16.4 &  1.4838 &  4.01 &   0 &   3.91 &   1 &   0 & \nodata \\ 
51941-0290-074 & 12:39:51.81 & --00:28:44.7 &  1.3172 &  6.73 &   0 &   2.81 &   0 &   0 & \nodata \\ 
53090-1454-577 & 12:39:53.24 &  +43:00:46.1 &  1.3973 &  7.54 &   0 &   2.77 &   1 &   0 & \nodata \\ 
53062-1372-535 & 12:39:53.80 &  +45:45:54.1 &  1.8079 &  6.50 &   0 &   3.76 &   3 &   3 & 0.131 \\ 
53431-2020-511 & 12:39:54.13 &  +34:15:28.8 &  1.1698 &  8.61 &   0 &   1.86 &   0 &   0 & \nodata \\ 
54243-2600-463 & 12:39:54.49 &  +17:48:19.3 &  0.3914 &  7.90 &   0 &   0.12 &   0 &   0 & \nodata \\ 
53089-1455-382 & 12:39:54.88 &  +47:49:38.1 &  1.6698 &  8.29 &   0 &   2.22 &   2 &   0 & \nodata \\ 
52734-1233-570 & 12:39:54.95 &  +10:56:05.1 &  1.9458 &  8.92 &   0 &   2.11 &   1 &   0 & \nodata \\ 
53729-2236-488 & 12:39:55.22 &  +27:48:09.6 &  1.8210 &  8.39 &   0 &   3.24 &   2 &   6 & 0.305 \\ 
52000-0335-055 & 12:39:55.36 & --03:25:32.1 &  1.7758 & 11.77 &   0 &   1.89 &   0 &   0 & \nodata \\ 
54485-2648-323 & 12:39:56.10 &  +23:10:02.7 &  1.8452 & 14.48 &   0 &   1.57 &   1 &   0 & \nodata \\ 
54485-2648-347 & 12:39:56.39 &  +23:04:34.8 &  2.0589 & 10.98 &   0 &   0.92 &   0 &   1 & 0.072 \\ 
53474-1628-615 & 12:39:56.49 &  +08:18:03.0 &  1.0771 & 10.38 &   0 &   1.41 &   0 &   0 & \nodata \\ 
54481-2613-528 & 12:39:56.67 &  +21:13:57.5 &  1.4074 & 20.57 &   0 &   2.25 &   0 &   0 & \nodata \\ 
53495-2000-464 & 12:39:56.84 &  +38:32:18.5 &  1.1801 &  7.87 &   0 &   4.85 &   0 &   0 & \nodata \\ 
52673-1038-311 & 12:39:57.39 &  +54:38:15.0 &  2.0558 & 17.63 &   0 &   1.57 &   1 &   0 & \nodata \\ 
54504-2660-216 & 12:39:57.64 &  +23:54:15.8 &  0.5784 &  5.72 &   0 &   0.31 &   0 &   0 & \nodata \\ 
51928-0291-296 & 12:39:57.80 & --01:05:45.3 &  1.0563 &  6.19 &   0 &   1.35 &   0 &   0 & \nodata \\ 
52673-1038-312 & 12:39:57.86 &  +54:44:46.6 &  0.6433 & 24.50 &   0 &   4.19 &   0 &   0 & \nodata \\ 
52734-1233-563 & 12:39:58.14 &  +11:08:56.9 &  2.0359 &  9.63 &   0 &   1.27 &   1 &   0 & \nodata \\ 
54481-2613-123 & 12:39:58.53 &  +18:58:19.7 &  0.4354 & 15.62 &   0 &   1.26 &   0 &   0 & \nodata \\ 
53828-2237-214 & 12:39:58.58 &  +28:31:09.4 &  0.7957 &  6.44 &   0 &   4.34 &   0 &   0 & \nodata \\ 
51941-0290-077 & 12:39:58.77 & --00:25:33.7 &  1.1960 &  8.61 &   0 &   0.49 &   0 &   0 & \nodata \\ 
52407-0846-125 & 12:39:59.08 &  +03:52:02.7 &  1.7847 & 10.60 &   0 &   2.64 &   1 &   0 & \nodata \\ 
52326-0521-481 & 12:39:59.25 &  +02:43:53.5 &  1.6875 &  8.06 &   0 &   0.41 &   1 &   0 & \nodata \\ 
54243-2600-482 & 12:39:59.78 &  +18:00:57.6 &  1.2763 &  7.64 &   0 &   4.22 &   0 &   0 & \nodata \\ 
51928-0291-289 & 12:39:59.79 & --01:10:44.9 &  0.8208 & 32.62 &   0 &   1.25 &   0 &   0 & \nodata \\ 
53734-1975-257 & 12:40:00.24 &  +31:44:30.0 &  0.7751 &  9.56 &   0 &   3.23 &   0 &   0 & \nodata \\ 
54234-2599-009 & 12:40:00.32 &  +16:37:04.3 &  0.9065 &  7.29 &   0 &   4.54 &   0 &   0 & \nodata \\ 
52407-0846-533 & 12:40:00.91 &  +05:53:30.9 &  1.6032 & 16.11 &   0 &   3.18 &   0 &   0 & \nodata \\ 
52326-0521-456 & 12:40:00.93 &  +03:40:51.7 &  1.8819 & 11.61 &   0 &   2.80 &   0 &   0 & \nodata \\ 
54243-2600-489 & 12:40:01.81 &  +17:22:51.8 &  2.4767 & 14.03 &   0 &   3.67 &   1 &   0 & \nodata \\ 
54243-2600-493 & 12:40:02.34 &  +17:30:57.6 &  2.9195 &  8.85 &   0 &   1.74 &   2 &   0 & \nodata \\ 
53431-1985-352 & 12:40:02.54 &  +40:25:01.8 &  2.1195 &  4.51 &   0 &   3.99 &   1 &   2 & 0.075 \\ 
53474-1628-017 & 12:40:02.63 &  +06:38:47.1 &  2.0502 &  8.85 &   0 &   0.99 &   1 &   0 & \nodata \\ 
53062-1372-115 & 12:40:02.65 &  +44:32:06.1 &  3.0297 & 14.80 &   0 &   2.20 &   0 &   0 & \nodata \\ 
53502-1769-520 & 12:40:03.67 &  +14:59:42.3 &  0.7970 & 11.54 &   0 &   2.52 &   0 &   0 & \nodata \\ 
53729-2236-524 & 12:40:04.84 &  +28:18:42.0 &  1.6598 &  4.01 &   0 &   3.92 &   0 &   0 & \nodata \\ 
53089-1455-424 & 12:40:06.70 &  +47:40:03.3 &  1.5586 & 17.01 &   0 &   1.68 &   3 &   0 & \nodata \\ 
52401-0956-081 & 12:40:07.21 &  +58:54:58.4 &  1.1831 & 13.96 &   0 &   2.02 &   0 &   0 & \nodata \\ 
54175-2472-347 & 12:40:07.52 &  +30:18:00.1 &  2.5378 & 11.97 &   0 &   1.14 &   3 &   0 & \nodata \\ 
52317-0600-002 & 12:40:08.20 &  +64:07:11.9 &  1.3433 & 28.53 &   0 &   2.53 &   0 &   0 & \nodata \\ 
53827-2022-302 & 12:40:08.41 &  +35:40:12.5 &  1.8448 &  6.88 &   0 &   0.95 &   0 &   4 & 0.153 \\ 
54504-2660-226 & 12:40:09.12 &  +24:25:31.2 &  0.8308 & 13.18 &   0 &   0.79 &   1 &   0 & \nodata \\ 
52407-0846-121 & 12:40:09.51 &  +03:51:30.2 &  1.9508 &  6.34 &   0 &   3.39 &   0 &   0 & \nodata \\ 
53502-1769-174 & 12:40:09.85 &  +14:51:42.1 &  2.0742 & 16.41 &   0 &   4.55 &   2 &   3 & 0.113 \\ 
51941-0290-612 & 12:40:10.75 &  +00:51:29.3 &  1.8103 & 11.32 &   0 &   1.39 &   0 &   0 & \nodata \\ 
52734-1233-571 & 12:40:10.80 &  +10:44:11.7 &  0.8810 & 13.40 &   0 &   4.63 &   0 &   0 & \nodata \\ 
54205-2238-353 & 12:40:11.74 &  +27:35:57.2 &  1.5982 & 11.25 &   0 &   2.14 &   1 &   0 & \nodata \\ 
51999-0336-290 & 12:40:12.10 & --02:56:25.8 &  1.7116 &  5.57 &   0 &   2.11 &   0 &   0 & \nodata \\ 
54504-2660-416 & 12:40:13.08 &  +25:47:03.4 &  1.4644 & 18.85 &   0 &   2.42 &   1 &   0 & \nodata \\ 
53169-1616-621 & 12:40:13.20 &  +13:09:28.0 &  1.7325 &  9.07 &   0 &   0.51 &   1 &   0 & \nodata \\ 
54612-2922-255 & 12:40:13.24 & --02:46:29.4 &  2.7231 & 11.56 &   0 &   0.96 &   4 &   5 & 0.351 \\ 
51928-0291-286 & 12:40:13.29 & --01:05:39.8 &  1.4542 &  5.09 &   0 &   4.07 &   0 &   0 & \nodata \\ 
52326-0521-134 & 12:40:13.34 &  +01:38:08.7 &  1.3408 &  4.01 &   0 &   4.22 &   0 &   0 & \nodata \\ 
51941-0290-031 & 12:40:13.91 & --00:36:01.4 &  1.3727 & 13.51 &   0 &   4.53 &   1 &   0 & \nodata \\ 
53495-2000-415 & 12:40:14.53 &  +39:19:36.7 &  1.3968 & 10.80 &   0 &   1.36 &   0 &   0 & \nodata \\ 
53502-1769-501 & 12:40:15.51 &  +15:19:53.3 &  1.1576 & 10.10 &   0 &   2.12 &   0 &   0 & \nodata \\ 
52734-1233-064 & 12:40:15.64 &  +09:24:19.6 &  1.2399 & 10.45 &   0 &   1.52 &   0 &   0 & \nodata \\ 
52373-0781-402 & 12:40:17.41 &  +63:41:58.3 &  0.7013 &  8.61 &   0 &   3.46 &   0 &   0 & \nodata \\ 
54481-2613-594 & 12:40:17.60 &  +20:03:10.5 &  1.4783 &  7.91 &   0 &   1.26 &   0 &   0 & \nodata \\ 
52735-1278-522 & 12:40:17.72 &  +50:49:42.4 &  1.2312 &  7.44 &   0 &   1.41 &   0 &   0 & \nodata \\ 
51915-0494-031 & 12:40:18.74 &  +67:17:51.0 &  1.7005 &  7.64 &   0 &   0.70 &   3 &   1 & 0.028 \\ 
53502-1769-167 & 12:40:18.80 &  +14:50:27.6 &  1.6531 &  5.26 &   0 &   4.08 &   2 &   0 & \nodata \\ 
54485-2648-333 & 12:40:19.95 &  +23:14:18.0 &  2.6844 & 12.05 &   0 &   1.32 &   1 &   1 & 0.063 \\ 
53090-1454-065 & 12:40:20.35 &  +41:59:31.8 &  0.6430 &  5.65 &   0 &   3.08 &   0 &   0 & \nodata \\ 
52407-0846-499 & 12:40:20.60 &  +05:01:48.0 &  0.5306 & 15.42 &   0 &   3.75 &   0 &   0 & \nodata \\ 
53502-1769-519 & 12:40:20.91 &  +14:55:35.6 &  3.0847 &  7.81 &   0 &   3.28 &   1 &   3 & 0.110 \\ 
53169-1616-070 & 12:40:21.00 &  +11:55:39.6 &  2.2856 &  6.12 &   0 &   0.29 &   1 &   2 & 0.098 \\ 
53729-2236-523 & 12:40:21.12 &  +28:25:39.1 &  1.4996 & 23.90 &   0 &   3.40 &   0 &   0 & \nodata \\ 
53431-2020-459 & 12:40:21.14 &  +35:02:58.7 &  1.1994 & 10.65 &   0 &   0.94 &   0 &   0 & \nodata \\ 
52734-1233-068 & 12:40:21.17 &  +09:33:46.3 &  0.7400 & 12.54 &   0 &   1.43 &   0 &   0 & \nodata \\ 
54234-2599-038 & 12:40:21.39 &  +17:06:51.2 &  0.8234 & 15.86 &   0 &   4.21 &   0 &   0 & \nodata \\ 
53062-1372-525 & 12:40:22.61 &  +45:47:07.8 &  1.8907 &  7.73 &   0 &   3.35 &   0 &   0 & \nodata \\ 
53828-2237-460 & 12:40:22.62 &  +30:40:36.1 &  1.7132 &  5.86 &   0 &   4.10 &   0 &   0 & \nodata \\ 
52734-1233-063 & 12:40:23.01 &  +09:41:36.0 &  1.8120 & 14.86 &   0 &   4.60 &   1 &   0 & \nodata \\ 
53502-1769-161 & 12:40:23.20 &  +14:19:19.5 &  1.4479 &  9.45 &   0 &   3.02 &   1 &   0 & \nodata \\ 
53062-1372-043 & 12:40:24.27 &  +44:04:27.9 &  1.3447 & 21.10 &   0 &   0.06 &   1 &   0 & \nodata \\ 
53062-1372-052 & 12:40:24.64 &  +43:58:49.2 &  0.8440 & 16.84 &   0 &   2.61 &   0 &   0 & \nodata \\ 
52734-1233-002 & 12:40:24.98 &  +08:58:18.1 &  1.2674 & 14.65 &   0 &   1.87 &   2 &   0 & \nodata \\ 
53734-1975-249 & 12:40:25.21 &  +31:18:03.7 &  2.0389 & 15.96 &   0 &   1.38 &   0 &   0 & \nodata \\ 
53089-1455-427 & 12:40:25.62 &  +47:47:28.0 &  1.1015 &  7.64 &   0 &   4.32 &   0 &   0 & \nodata \\ 
53062-1372-054 & 12:40:25.75 &  +43:30:04.8 &  1.3738 &  9.18 &   0 &   4.57 &   0 &   0 & \nodata \\ 
54144-2707-309 & 12:40:26.61 & --07:49:39.6 &  1.3950 & 10.36 &   0 &   4.79 &   1 &   0 & \nodata \\ 
52317-0600-023 & 12:40:26.92 &  +64:33:08.9 &  0.6340 &  9.78 &   0 &   1.91 &   0 &   0 & \nodata \\ 
53431-2020-092 & 12:40:28.32 &  +33:23:12.3 &  0.9189 &  7.15 &   0 &   2.18 &   0 &   0 & \nodata \\ 
51941-0290-635 & 12:40:28.76 &  +00:17:06.0 &  1.1355 & 17.03 &   0 &   1.30 &   0 &   0 & \nodata \\ 
53729-2236-570 & 12:40:29.58 &  +28:17:42.4 &  4.1583 & 18.92 &   0 &   4.49 &   0 &   0 & \nodata \\ 
53729-2236-502 & 12:40:30.12 &  +27:57:05.8 &  3.2009 &  6.56 &   0 &   0.22 &   0 &   0 & \nodata \\ 
53062-1372-070 & 12:40:30.18 &  +44:13:49.2 &  0.9870 &  7.18 &   0 &   1.18 &   0 &   0 & \nodata \\ 
53729-2236-091 & 12:40:30.64 &  +26:37:44.5 &  2.0653 & 14.08 &   0 &   1.77 &   0 &   0 & \nodata \\ 
53431-2020-534 & 12:40:30.93 &  +34:45:27.5 &  1.6420 & 27.19 &   0 &   2.28 &   1 &   0 & \nodata \\ 
52734-1233-629 & 12:40:31.68 &  +10:31:29.5 &  2.1588 &  8.80 &   0 &   2.57 &   0 &   1 & 0.044 \\ 
53828-2237-121 & 12:40:31.76 &  +28:43:48.2 &  2.4004 &  7.43 &   0 &   2.68 &   1 &   1 & 0.033 \\ 
54485-2648-299 & 12:40:32.31 &  +21:44:07.2 &  3.4693 &  9.07 &   0 &   0.60 &   0 &   3 & 0.150 \\ 
51915-0494-585 & 12:40:32.97 &  +67:48:10.8 &  1.7005 & 11.99 &   0 &   3.73 &   1 &   1 & 0.031 \\ 
51941-0290-039 & 12:40:33.27 & --00:14:43.5 &  1.4405 &  7.99 &   0 &   0.65 &   0 &   0 & \nodata \\ 
54612-2922-411 & 12:40:33.40 & --02:26:14.8 &  1.7545 &  7.23 &   0 &   3.49 &   0 &   0 & \nodata \\ 
52790-1316-634 & 12:40:33.51 &  +57:33:26.6 &  1.2875 & 22.36 &   0 &   4.53 &   0 &   0 & \nodata \\ 
53828-2237-454 & 12:40:34.18 &  +30:37:46.5 &  1.6472 & 22.09 &   0 &   1.72 &   1 &   0 & \nodata \\ 
53474-1628-605 & 12:40:34.71 &  +08:39:46.5 &  0.8996 &  9.12 &   0 &   3.66 &   0 &   0 & \nodata \\ 
53115-1456-340 & 12:40:35.17 &  +42:42:36.8 &  1.0988 &  6.32 &   0 &   0.45 &   1 &   0 & \nodata \\ 
53729-2236-092 & 12:40:35.17 &  +26:13:34.4 &  1.5506 &  5.66 &   0 &   0.20 &   1 &   0 & \nodata \\ 
52734-1233-013 & 12:40:35.50 &  +08:49:13.5 &  2.3159 & 11.32 &   0 &   1.50 &   3 &   0 & \nodata \\ 
52734-1233-036 & 12:40:35.50 &  +09:49:40.9 &  1.0459 & 20.95 &   0 &   1.84 &   1 &   0 & \nodata \\ 
52735-1278-513 & 12:40:35.60 &  +50:28:46.9 &  0.7217 &  7.86 &   0 &   1.22 &   1 &   0 & \nodata \\ 
53828-2237-464 & 12:40:37.72 &  +30:14:51.7 &  3.3552 &  6.54 &   0 &   4.34 &   0 &   1 & 0.054 \\ 
52316-0601-324 & 12:40:38.84 &  +65:45:57.8 &  0.4182 &  5.96 &   0 &   0.17 &   0 &   0 & \nodata \\ 
53474-1628-620 & 12:40:39.31 &  +08:42:51.1 &  1.0963 & 21.79 &   0 &   3.21 &   1 &   0 & \nodata \\ 
51915-0494-584 & 12:40:39.60 &  +67:57:49.4 &  0.6592 &  7.20 &   0 &   2.61 &   0 &   0 & \nodata \\ 
54485-2648-312 & 12:40:39.63 &  +21:53:33.6 &  0.9729 &  8.84 &   0 &   1.13 &   0 &   0 & \nodata \\ 
53062-1372-559 & 12:40:39.68 &  +44:51:23.6 &  2.3094 &  6.56 &   0 &   2.55 &   0 &   3 & 0.117 \\ 
53828-2237-473 & 12:40:40.20 &  +30:21:50.4 &  0.4082 &  8.13 &   0 &   1.98 &   0 &   0 & \nodata \\ 
53502-1769-166 & 12:40:41.07 &  +14:31:47.1 &  1.8439 & 11.82 &   0 &   4.46 &   2 &   2 & 0.083 \\ 
52765-1317-275 & 12:40:41.20 &  +57:05:33.4 &  1.4725 &  8.12 &   0 &   0.74 &   0 &   0 & \nodata \\ 
54481-2613-583 & 12:40:41.67 &  +20:35:23.5 &  1.5846 &  4.35 &   0 &   2.29 &   1 &   0 & \nodata \\ 
53502-1769-131 & 12:40:42.31 &  +13:45:13.3 &  0.6403 &  9.46 &   0 &   3.11 &   0 &   0 & \nodata \\ 
53729-2236-110 & 12:40:42.64 &  +27:05:38.7 &  1.0004 &  7.17 &   0 &   4.18 &   0 &   0 & \nodata \\ 
54504-2660-479 & 12:40:43.04 &  +25:11:18.8 &  0.4472 &  9.71 &   0 &   4.88 &   0 &   0 & \nodata \\ 
54243-2600-180 & 12:40:43.47 &  +17:02:21.5 &  1.4355 &  7.22 &   0 &   1.41 &   1 &   0 & \nodata \\ 
54485-2648-334 & 12:40:44.49 &  +23:10:45.8 &  0.7225 & 13.74 &   0 &   0.97 &   0 &   0 & \nodata \\ 
53734-1975-334 & 12:40:44.68 &  +33:03:49.8 &  0.8113 &  7.46 &   0 &   2.37 &   1 &   0 & \nodata \\ 
52734-1233-031 & 12:40:44.88 &  +09:48:40.5 &  0.9893 &  5.79 &   0 &   3.32 &   0 &   0 & \nodata \\ 
52734-1233-003 & 12:40:45.40 &  +09:22:17.4 &  0.9304 &  4.61 &   0 &   4.08 &   0 &   0 & \nodata \\ 
53474-1628-024 & 12:40:46.12 &  +06:46:26.6 &  2.5386 & 13.76 &   0 &   3.96 &   2 &   2 & 0.094 \\ 
53734-1975-220 & 12:40:46.29 &  +31:22:33.5 &  1.4255 &  7.48 &   0 &   2.15 &   0 &   0 & \nodata \\ 
53502-1769-159 & 12:40:47.02 &  +14:48:31.0 &  1.8421 &  6.04 &   0 &   2.92 &   1 &   0 & \nodata \\ 
53502-1769-139 & 12:40:47.09 &  +13:55:49.7 &  1.7346 &  4.48 &   0 &   4.13 &   0 &   0 & \nodata \\ 
54504-2660-201 & 12:40:47.54 &  +24:05:49.5 &  3.5856 &  6.05 &   0 &   2.17 &   0 &   0 & \nodata \\ 
54485-2648-335 & 12:40:47.59 &  +23:31:05.3 &  0.6791 & 21.88 &   0 &   0.63 &   0 &   0 & \nodata \\ 
53089-1455-438 & 12:40:47.65 &  +47:30:10.0 &  0.7072 & 25.44 &   0 &   1.98 &   0 &   0 & \nodata \\ 
52373-0781-479 & 12:40:47.99 &  +62:35:55.3 &  1.7939 &  9.96 &   0 &   4.54 &   2 &   1 & 0.039 \\ 
54504-2660-203 & 12:40:49.05 &  +24:02:36.9 &  1.3477 & 12.91 &   0 &   4.82 &   0 &   0 & \nodata \\ 
53495-2000-180 & 12:40:49.76 &  +38:10:50.4 &  1.3762 &  9.35 &   0 &   2.29 &   1 &   0 & \nodata \\ 
54485-2648-281 & 12:40:50.01 &  +21:27:40.1 &  1.3998 & 11.26 &   0 &   1.77 &   0 &   0 & \nodata \\ 
52326-0521-166 & 12:40:50.05 &  +02:12:13.8 &  2.0106 & 10.60 &   0 &   1.83 &   0 &   0 & \nodata \\ 
53062-1372-076 & 12:40:50.47 &  +44:39:55.6 &  0.9427 & 11.53 &   0 &   0.51 &   0 &   0 & \nodata \\ 
53734-1975-215 & 12:40:50.93 &  +31:32:22.9 &  2.5049 & 10.99 &   0 &   4.82 &   0 &   0 & \nodata \\ 
53828-2237-138 & 12:40:51.22 &  +29:03:20.1 &  3.7429 & 11.48 &   0 &   0.82 &   0 &   1 & 0.049 \\ 
53495-2000-441 & 12:40:51.74 &  +39:23:27.0 &  2.8454 & 15.23 &   0 &   0.95 &   1 &   0 & \nodata \\ 
53828-2237-441 & 12:40:51.86 &  +30:54:42.0 &  0.9989 &  7.74 &   0 &   1.59 &   0 &   0 & \nodata \\ 
53431-2020-141 & 12:40:52.06 &  +33:34:26.2 &  0.9099 & 10.66 &   0 &   4.73 &   0 &   0 & \nodata \\ 
52734-1233-606 & 12:40:53.01 &  +10:56:49.1 &  1.9233 & 10.42 &   0 &   0.36 &   1 &   1 & 0.032 \\ 
53495-2000-126 & 12:40:53.25 &  +37:08:28.7 &  1.2097 & 13.91 &   0 &   2.49 &   0 &   0 & \nodata \\ 
52765-1317-262 & 12:40:53.33 &  +57:03:23.0 &  2.2973 & 28.89 &   0 &   1.36 &   0 &   0 & \nodata \\ 
53828-2237-445 & 12:40:54.40 &  +31:02:05.0 &  0.4497 &  4.82 &   0 &   3.50 &   0 &   0 & \nodata \\ 
53734-1975-248 & 12:40:54.40 &  +31:09:35.6 &  1.5093 & 11.15 &   0 &   1.33 &   1 &   0 & \nodata \\ 
54504-2660-183 & 12:40:55.15 &  +25:00:58.4 &  0.5864 &  8.27 &   0 &   3.78 &   0 &   0 & \nodata \\ 
53495-2000-449 & 12:40:55.43 &  +39:14:50.9 &  0.8877 & 10.20 &   0 &   4.75 &   0 &   0 & \nodata \\ 
53828-2237-131 & 12:40:55.56 &  +28:48:29.5 &  1.8237 &  6.16 &   0 &   4.36 &   0 &   0 & \nodata \\ 
52326-0521-178 & 12:40:55.65 &  +02:31:15.5 &  1.5945 & 13.87 &   0 &   2.40 &   1 &   0 & \nodata \\ 
52326-0521-086 & 12:40:56.52 &  +01:18:19.7 &  0.7955 &  9.20 &   0 &   2.55 &   0 &   0 & \nodata \\ 
53828-2237-459 & 12:40:56.54 &  +30:45:30.4 &  1.3559 &  9.50 &   0 &   4.65 &   2 &   0 & \nodata \\ 
52316-0601-435 & 12:40:56.81 &  +65:06:27.9 &  1.0457 &  8.96 &   0 &   0.42 &   1 &   0 & \nodata \\ 
52326-0521-180 & 12:40:56.85 &  +02:14:15.2 &  1.2721 &  5.56 &   0 &   4.11 &   0 &   0 & \nodata \\ 
53495-2000-177 & 12:40:57.27 &  +38:11:50.3 &  2.1924 &  6.33 &   0 &   1.30 &   3 &   0 & \nodata \\ 
52734-1233-605 & 12:40:57.27 &  +11:01:10.4 &  0.8199 & 15.00 &   0 &   1.71 &   0 &   0 & \nodata \\ 
52373-0781-170 & 12:40:57.85 &  +61:48:35.6 &  1.0691 & 14.24 &   0 &   2.09 &   0 &   0 & \nodata \\ 
52373-0781-407 & 12:40:58.07 &  +63:34:36.9 &  0.5918 &  4.45 &   0 &   0.22 &   0 &   0 & \nodata \\ 
53495-2000-442 & 12:40:58.31 &  +39:26:22.1 &  1.4187 &  9.37 &   0 &   2.82 &   0 &   0 & \nodata \\ 
53729-2236-115 & 12:40:59.34 &  +27:05:10.2 &  1.7263 & 11.08 &   0 &   3.92 &   1 &   0 & \nodata \\ 
53431-2020-548 & 12:40:59.41 &  +34:26:14.3 &  1.6622 &  5.64 &   0 &   0.51 &   0 &   0 & \nodata \\ 
52401-0956-553 & 12:40:59.71 &  +60:14:25.8 &  0.4933 &  8.82 &   0 &   2.97 &   0 &   0 & \nodata \\ 
53502-1769-155 & 12:41:00.38 &  +14:46:12.8 &  0.6932 & 10.65 &   0 &   3.67 &   1 &   0 & \nodata \\ 
52734-1233-613 & 12:41:00.43 &  +10:43:19.4 &  1.9275 &  6.33 &   0 &   3.81 &   1 &   1 & 0.040 \\ 
52326-0521-526 & 12:41:00.60 &  +03:42:46.2 &  1.2362 &  9.90 &   0 &   4.77 &   0 &   0 & \nodata \\ 
54570-2461-354 & 12:41:00.77 &  +60:13:24.5 &  2.8599 & 19.98 &   0 &   3.17 &   2 &   0 & \nodata \\ 
52734-1233-008 & 12:41:01.26 &  +09:08:29.7 &  3.0959 &  8.55 &   0 &   2.02 &   0 &   0 & \nodata \\ 
54485-2648-396 & 12:41:01.96 &  +22:34:56.5 &  0.4080 &  9.94 &   0 &   2.68 &   0 &   0 & \nodata \\ 
52379-0885-157 & 12:41:02.02 &  +51:52:19.0 &  1.5948 &  5.62 &   0 &   4.50 &   0 &   0 & \nodata \\ 
53734-1975-386 & 12:41:02.08 &  +32:24:02.3 &  1.6122 & 15.07 &   0 &   3.34 &   1 &   0 & \nodata \\ 
52000-0335-003 & 12:41:02.11 & --03:25:32.9 &  1.8620 & 11.58 &   0 &   2.84 &   0 &   0 & \nodata \\ 
54570-2461-319 & 12:41:02.12 &  +59:34:53.4 &  1.8578 & 19.87 &   0 &   1.82 &   2 &   0 & \nodata \\ 
53062-1372-567 & 12:41:02.53 &  +45:56:29.7 &  0.8112 & 12.77 &   0 &   4.18 &   0 &   0 & \nodata \\ 
51941-0290-639 & 12:41:02.70 &  +00:11:58.4 &  0.6898 & 14.58 &   0 &   4.55 &   0 &   0 & \nodata \\ 
53115-1456-311 & 12:41:03.22 &  +41:30:41.9 &  0.8597 & 12.64 &   0 &   4.10 &   0 &   0 & \nodata \\ 
53115-1456-337 & 12:41:03.84 &  +42:14:05.1 &  3.1927 &  9.82 &   0 &   2.01 &   1 &   0 & \nodata \\ 
54504-2660-408 & 12:41:03.97 &  +26:05:49.6 &  2.6312 & 11.12 &   0 &   1.00 &   2 &   0 & \nodata \\ 
53062-1372-569 & 12:41:04.10 &  +45:48:20.6 &  0.4726 & 12.12 &   0 &   1.09 &   0 &   0 & \nodata \\ 
52373-0781-164 & 12:41:04.17 &  +61:58:20.5 &  1.1280 &  6.02 &   0 &   3.60 &   0 &   0 & \nodata \\ 
53431-2020-521 & 12:41:04.41 &  +35:21:19.5 &  1.4499 & 11.47 &   0 &   0.22 &   1 &   0 & \nodata \\ 
54481-2613-562 & 12:41:05.43 &  +21:08:54.9 &  1.7403 & 10.29 &   0 &   2.96 &   0 &   1 & 0.034 \\ 
53169-1616-009 & 12:41:05.53 &  +11:29:39.9 &  1.4122 &  5.87 &   0 &   1.69 &   0 &   0 & \nodata \\ 
54485-2648-421 & 12:41:06.77 &  +23:02:31.7 &  1.3589 &  9.85 &   0 &   2.43 &   1 &   0 & \nodata \\ 
53169-1616-005 & 12:41:07.11 &  +11:37:01.7 &  1.4133 &  6.64 &   0 &   2.56 &   0 &   0 & \nodata \\ 
53062-1372-552 & 12:41:08.01 &  +44:45:33.3 &  1.4518 & 13.34 &   0 &   3.92 &   0 &   0 & \nodata \\ 
54481-2614-344 & 12:41:08.08 &  +20:03:43.4 &  1.5714 &  8.77 &   0 &   1.99 &   0 &   0 & \nodata \\ 
51928-0291-358 & 12:41:08.43 &  +00:22:56.8 &  1.3600 &  5.22 &   0 &   1.73 &   0 &   0 & \nodata \\ 
53431-2020-149 & 12:41:08.64 &  +33:45:34.4 &  1.7048 & 10.88 &   0 &   1.44 &   2 &   0 & \nodata \\ 
54259-1789-356 & 12:41:08.76 &  +09:57:31.0 &  1.1849 & 19.02 &   0 &   0.34 &   0 &   0 & \nodata \\ 
52373-0781-444 & 12:41:08.84 &  +63:23:58.6 &  0.7482 &  7.29 &   0 &   4.06 &   1 &   0 & \nodata \\ 
52316-0601-289 & 12:41:09.14 &  +63:50:02.6 &  0.5534 & 43.90 &   0 &   3.22 &   0 &   0 & \nodata \\ 
52765-1317-271 & 12:41:09.57 &  +57:03:22.9 &  0.4526 & 13.18 &   0 &   0.20 &   0 &   0 & \nodata \\ 
54243-2600-416 & 12:41:09.93 &  +18:27:32.4 &  3.4436 & 13.10 &   0 &   0.79 &   0 &   0 & \nodata \\ 
54504-2660-457 & 12:41:10.21 &  +25:55:46.0 &  2.4258 &  9.08 &   0 &   0.34 &   0 &   1 & 0.035 \\ 
54259-1789-360 & 12:41:10.47 &  +10:26:34.5 &  1.3542 & 22.78 &   0 &   0.19 &   0 &   0 & \nodata \\ 
54205-2238-352 & 12:41:11.43 &  +27:25:37.3 &  1.1992 &  7.04 &   0 &   3.76 &   4 &   0 & \nodata \\ 
53502-1769-531 & 12:41:11.78 &  +15:38:21.6 &  1.8341 &  8.83 &   0 &   1.49 &   0 &   0 & \nodata \\ 
52373-0781-477 & 12:41:12.01 &  +62:38:42.2 &  1.0576 &  8.10 &   0 &   3.35 &   0 &   0 & \nodata \\ 
54504-2660-469 & 12:41:14.00 &  +25:33:31.2 &  1.8396 & 11.59 &   0 &   0.85 &   1 &   0 & \nodata \\ 
54481-2613-603 & 12:41:14.17 &  +21:10:34.5 &  1.7407 & 13.81 &   0 &   2.89 &   1 &   0 & \nodata \\ 
54504-2660-477 & 12:41:14.59 &  +25:24:26.8 &  3.0557 & 13.20 &   0 &   0.69 &   1 &   1 & 0.044 \\ 
53827-2022-294 & 12:41:14.83 &  +35:31:11.5 &  1.7001 & 12.26 &   0 &   1.27 &   0 &   0 & \nodata \\ 
53495-2010-618 & 12:41:14.94 &  +36:38:23.7 &  1.1603 & 11.56 &   0 &   0.49 &   1 &   0 & \nodata \\ 
52673-1038-335 & 12:41:15.33 &  +55:26:45.2 &  2.3426 &  6.48 &   0 &   4.17 &   0 &   1 & 0.041 \\ 
52379-0885-095 & 12:41:16.48 &  +51:41:30.0 &  0.8231 & 12.96 &   0 &   1.99 &   1 &   0 & \nodata \\ 
52379-0885-503 & 12:41:17.10 &  +52:56:21.0 &  0.5882 &  9.21 &   0 &   4.22 &   0 &   0 & \nodata \\ 
54485-2648-376 & 12:41:17.21 &  +23:09:50.5 &  0.4279 &  8.97 &   0 &   3.05 &   0 &   0 & \nodata \\ 
54481-2614-308 & 12:41:17.32 &  +19:25:29.2 &  0.5423 &  9.37 &   0 &   4.23 &   0 &   0 & \nodata \\ 
52373-0781-480 & 12:41:18.12 &  +62:46:06.1 &  1.6497 & 12.92 &   0 &   2.41 &   2 &   0 & \nodata \\ 
52326-0521-529 & 12:41:18.66 &  +03:36:41.7 &  0.5432 &  8.27 &   0 &   4.26 &   0 &   0 & \nodata \\ 
54481-2613-585 & 12:41:19.04 &  +20:34:52.7 &  1.4916 & 10.64 &   0 &   2.01 &   0 &   0 & \nodata \\ 
52401-0956-110 & 12:41:19.57 &  +59:24:04.9 &  0.9578 &  5.33 &   0 &   3.28 &   0 &   0 & \nodata \\ 
53495-2000-450 & 12:41:21.85 &  +39:28:32.8 &  1.7958 & 11.11 &   0 &   1.04 &   0 &   0 & \nodata \\ 
54570-2461-342 & 12:41:21.91 &  +60:08:39.2 &  2.7613 &  4.86 &   0 &   4.08 &   0 &   1 & 0.038 \\ 
54504-2660-194 & 12:41:22.98 &  +24:41:37.3 &  1.6633 & 12.72 &   0 &   2.46 &   0 &   0 & \nodata \\ 
54481-2613-042 & 12:41:23.15 &  +18:52:57.9 &  1.8065 & 10.66 &   0 &   2.57 &   1 &   0 & \nodata \\ 
52326-0521-502 & 12:41:23.25 &  +03:10:49.5 &  1.4836 & 17.92 &   0 &   0.76 &   0 &   0 & \nodata \\ 
53734-1975-400 & 12:41:23.96 &  +32:12:03.3 &  0.3857 & 12.26 &   0 &   3.77 &   0 &   0 & \nodata \\ 
53431-2020-115 & 12:41:24.00 &  +33:49:19.7 &  2.0433 &  7.90 &   0 &   1.01 &   1 &   0 & \nodata \\ 
54259-1789-347 & 12:41:24.69 &  +09:53:46.0 &  1.6426 &  8.02 &   0 &   0.42 &   1 &   0 & \nodata \\ 
54481-2613-620 & 12:41:25.42 &  +21:00:23.2 &  0.5131 &  9.20 &   0 &   3.18 &   0 &   0 & \nodata \\ 
52373-0781-180 & 12:41:26.10 &  +61:58:04.7 &  1.1604 & 13.26 &   0 &   2.05 &   1 &   0 & \nodata \\ 
52373-0781-469 & 12:41:26.20 &  +62:53:44.4 &  0.6539 & 12.06 &   0 &   2.31 &   0 &   0 & \nodata \\ 
53734-1975-384 & 12:41:26.57 &  +32:39:25.3 &  1.7865 & 13.49 &   0 &   3.47 &   0 &   0 & \nodata \\ 
53734-1975-206 & 12:41:26.66 &  +31:13:26.2 &  2.0180 &  6.42 &   0 &   3.72 &   0 &   0 & \nodata \\ 
53431-2020-106 & 12:41:26.83 &  +33:47:27.7 &  0.7600 &  8.40 &   0 &   4.87 &   0 &   0 & \nodata \\ 
53828-2237-538 & 12:41:27.14 &  +30:46:34.4 &  1.1915 & 10.34 &   0 &   1.61 &   0 &   0 & \nodata \\ 
52407-0846-085 & 12:41:28.21 &  +03:58:28.7 &  1.5827 &  5.55 &   0 &   0.34 &   0 &   0 & \nodata \\ 
54259-1789-333 & 12:41:28.32 &  +10:52:38.6 &  2.1300 & 13.39 &   0 &   1.05 &   0 &   1 & 0.072 \\ 
52000-0335-609 & 12:41:28.59 & --01:20:08.0 &  1.8822 & 20.14 &   0 &   2.16 &   0 &   0 & \nodata \\ 
52407-0846-509 & 12:41:28.73 &  +05:33:08.7 &  0.6669 & 16.44 &   0 &   3.23 &   0 &   0 & \nodata \\ 
54243-2600-458 & 12:41:29.25 &  +18:36:50.2 &  1.8945 &  9.00 &   0 &   1.24 &   1 &   0 & \nodata \\ 
53089-1455-197 & 12:41:29.28 &  +46:57:24.9 &  2.2125 &  4.61 &   0 &   3.60 &   0 &   0 & \nodata \\ 
52401-0956-544 & 12:41:29.58 &  +60:20:41.3 &  2.0699 &  7.97 &   0 &   3.08 &   1 &   1 & 0.062 \\ 
53828-2237-093 & 12:41:29.64 &  +28:52:12.0 &  0.5894 & 10.02 &   0 &   1.38 &   0 &   0 & \nodata \\ 
52373-0781-446 & 12:41:30.24 &  +63:37:13.5 &  1.3616 &  9.39 &   0 &   2.57 &   0 &   0 & \nodata \\ 
53502-1769-087 & 12:41:31.23 &  +13:39:15.5 &  0.5093 & 10.82 &   0 &   1.07 &   0 &   0 & \nodata \\ 
54205-2238-398 & 12:41:31.58 &  +27:46:09.6 &  1.1522 & 13.90 &   0 &   0.86 &   0 &   0 & \nodata \\ 
54504-2660-139 & 12:41:31.91 &  +24:07:23.3 &  2.1195 & 14.76 &   0 &   3.60 &   2 &   2 & 0.113 \\ 
54485-2648-264 & 12:41:32.98 &  +21:48:39.8 &  1.2505 &  8.60 &   0 &   1.92 &   0 &   0 & \nodata \\ 
52326-0521-084 & 12:41:33.30 &  +01:18:14.0 &  1.8033 &  5.90 &   0 &   2.61 &   1 &   1 & 0.066 \\ 
54481-2613-055 & 12:41:33.54 &  +18:54:31.8 &  1.3155 & 15.19 &   0 &   3.75 &   0 &   0 & \nodata \\ 
54243-2600-133 & 12:41:34.63 &  +16:34:25.8 &  1.8160 & 11.25 &   0 &   1.93 &   2 &   0 & \nodata \\ 
53729-2236-102 & 12:41:35.59 &  +27:20:27.4 &  3.4017 &  8.16 &   0 &   2.58 &   1 &   0 & \nodata \\ 
54504-2660-454 & 12:41:35.98 &  +25:52:50.9 &  0.6696 &  9.33 &   0 &   1.84 &   0 &   0 & \nodata \\ 
52401-0956-584 & 12:41:36.49 &  +60:19:07.9 &  1.1305 &  6.02 &   0 &   1.84 &   0 &   0 & \nodata \\ 
53827-2022-296 & 12:41:36.85 &  +35:32:36.4 &  2.8050 & 26.73 &   0 &   4.61 &   2 &   0 & \nodata \\ 
53062-1372-548 & 12:41:37.49 &  +45:14:01.3 &  1.1901 &  7.22 &   0 &   3.36 &   0 &   0 & \nodata \\ 
53472-1694-343 & 12:41:37.50 &  +12:31:41.5 &  0.9625 &  4.41 &   0 &   0.18 &   0 &   0 & \nodata \\ 
53729-2236-116 & 12:41:37.50 &  +27:14:37.2 &  0.6171 & 13.70 &   0 &   1.75 &   0 &   0 & \nodata \\ 
53089-1455-257 & 12:41:38.34 &  +46:17:17.0 &  2.7702 &  9.89 &   0 &   3.90 &   0 &   1 & 0.046 \\ 
54504-2660-132 & 12:41:38.39 &  +24:20:03.8 &  1.9559 &  6.72 &   0 &   0.26 &   1 &   0 & \nodata \\ 
53495-2000-448 & 12:41:38.83 &  +39:26:05.0 &  1.4979 &  7.39 &   0 &   2.71 &   2 &   0 & \nodata \\ 
52401-0956-561 & 12:41:38.93 &  +60:38:31.7 &  0.9986 & 15.87 &   0 &   4.48 &   2 &   0 & \nodata \\ 
52407-0846-115 & 12:41:38.96 &  +04:37:19.2 &  3.7538 &  6.36 &   0 &   3.01 &   0 &   0 & \nodata \\ 
53734-1975-277 & 12:41:39.51 &  +31:50:10.1 &  1.4671 & 26.10 &   0 &   4.12 &   1 &   0 & \nodata \\ 
54243-2600-511 & 12:41:39.69 &  +18:05:01.8 &  3.9663 & 22.43 &   0 &   0.25 &   0 &   1 & 0.073 \\ 
52735-1278-150 & 12:41:39.72 &  +49:34:05.4 &  0.4739 & 10.74 &   0 &   1.09 &   0 &   0 & \nodata \\ 
53734-1975-221 & 12:41:39.95 &  +31:51:26.7 &  1.4598 & 10.05 &   0 &   1.50 &   2 &   0 & \nodata \\ 
52373-0781-176 & 12:41:40.33 &  +62:23:24.6 &  0.8364 &  4.42 &   0 &   4.02 &   0 &   0 & \nodata \\ 
53062-1372-034 & 12:41:40.91 &  +44:39:32.8 &  3.1740 &  6.00 &   0 &   1.36 &   0 &   0 & \nodata \\ 
53729-2236-107 & 12:41:40.98 &  +27:19:27.5 &  2.8621 &  4.65 &   0 &   3.96 &   0 &   0 & \nodata \\ 
53828-2237-173 & 12:41:41.24 &  +29:46:55.5 &  1.5457 & 19.46 &   0 &   0.90 &   1 &   0 & \nodata \\ 
54485-2648-436 & 12:41:41.55 &  +22:43:42.6 &  1.4073 & 11.21 &   0 &   3.78 &   0 &   0 & \nodata \\ 
54481-2613-632 & 12:41:42.52 &  +20:17:35.8 &  1.4307 &  8.61 &   0 &   2.74 &   0 &   0 & \nodata \\ 
53828-2237-531 & 12:41:42.67 &  +30:51:11.3 &  1.1590 &  8.67 &   0 &   3.23 &   1 &   0 & \nodata \\ 
54504-2660-497 & 12:41:43.37 &  +25:13:38.9 &  2.1525 & 15.02 &   0 &   0.78 &   1 &   1 & 0.037 \\ 
53431-1985-358 & 12:41:43.43 &  +40:24:51.9 &  2.2833 &  7.65 &   0 &   4.18 &   1 &   0 & \nodata \\ 
53495-2010-613 & 12:41:44.07 &  +36:22:22.1 &  1.1707 &  7.30 &   0 &   4.29 &   0 &   0 & \nodata \\ 
53062-1372-566 & 12:41:45.15 &  +45:41:24.7 &  1.5377 &  9.27 &   0 &   0.66 &   0 &   0 & \nodata \\ 
52024-0522-355 & 12:41:46.19 &  +02:28:06.3 &  2.8779 & 11.55 &   0 &   2.68 &   3 &   2 & 0.111 \\ 
53827-2022-370 & 12:41:46.27 &  +36:46:57.6 &  1.6197 & 18.78 &   0 &   1.43 &   3 &   0 & \nodata \\ 
53431-2020-102 & 12:41:46.75 &  +33:40:05.5 &  0.5490 &  7.84 &   0 &   1.55 &   0 &   0 & \nodata \\ 
53734-1975-380 & 12:41:47.06 &  +32:48:12.2 &  1.0634 &  8.02 &   0 &   4.56 &   0 &   0 & \nodata \\ 
54481-2614-299 & 12:41:47.83 &  +19:03:39.3 &  1.1946 & 11.03 &   0 &   3.29 &   0 &   0 & \nodata \\ 
51915-0494-028 & 12:41:48.22 &  +66:44:51.5 &  0.6761 & 10.31 &   0 &   2.74 &   0 &   0 & \nodata \\ 
53734-1975-364 & 12:41:49.25 &  +33:05:46.4 &  1.1343 & 17.70 &   0 &   1.79 &   0 &   0 & \nodata \\ 
54504-2660-127 & 12:41:49.66 &  +24:12:45.4 &  2.1409 & 10.00 &   0 &   3.26 &   0 &   2 & 0.169 \\ 
54485-2648-423 & 12:41:49.69 &  +22:31:20.1 &  1.7243 & 12.24 &   0 &   2.82 &   1 &   0 & \nodata \\ 
54485-2648-364 & 12:41:49.83 &  +23:19:34.9 &  1.3845 & 16.66 &   0 &   4.11 &   0 &   0 & \nodata \\ 
54504-2660-134 & 12:41:50.52 &  +24:20:15.8 &  1.0360 & 13.84 &   0 &   0.20 &   0 &   0 & \nodata \\ 
53433-1984-035 & 12:41:51.91 &  +40:06:36.7 &  1.6194 &  8.67 &   0 &   0.50 &   0 &   0 & \nodata \\ 
52379-0885-087 & 12:41:52.07 &  +51:26:18.3 &  1.9101 & 11.25 &   0 &   2.46 &   1 &   1 & 0.037 \\ 
54259-1789-321 & 12:41:52.34 &  +10:59:38.0 &  1.7007 &  8.17 &   0 &   1.73 &   0 &   0 & \nodata \\ 
54504-2660-089 & 12:41:52.93 &  +24:00:26.4 &  0.6467 & 16.44 &   0 &   0.20 &   0 &   0 & \nodata \\ 
53495-2000-136 & 12:41:53.31 &  +37:07:31.8 &  0.9007 & 22.48 &   0 &   2.01 &   1 &   0 & \nodata \\ 
54485-2648-242 & 12:41:53.31 &  +21:12:05.7 &  2.9737 & 14.62 &   0 &   4.15 &   0 &   2 & 0.142 \\ 
52765-1317-437 & 12:41:54.02 &  +57:21:07.3 &  0.5831 & 14.42 &   0 &   4.62 &   0 &   0 & \nodata \\ 
53828-2237-146 & 12:41:54.51 &  +29:12:47.2 &  1.4924 &  8.95 &   0 &   1.04 &   0 &   0 & \nodata \\ 
52765-1317-247 & 12:41:55.37 &  +56:13:22.9 &  2.9463 &  5.98 &   0 &   1.67 &   1 &   0 & \nodata \\ 
52401-0956-585 & 12:41:55.69 &  +60:11:48.4 &  0.9389 & 10.66 &   0 &   1.98 &   0 &   0 & \nodata \\ 
52000-0335-063 & 12:41:57.32 & --02:47:31.3 &  1.2377 &  7.28 &   0 &   1.34 &   0 &   0 & \nodata \\ 
53115-1456-360 & 12:41:57.33 &  +42:57:24.1 &  1.4889 & 10.69 &   0 &   3.18 &   0 &   0 & \nodata \\ 
52373-0781-450 & 12:41:57.54 &  +63:32:41.6 &  2.6248 & 21.29 &   0 &   0.83 &   3 &   2 & 0.124 \\ 
53431-1985-344 & 12:41:57.58 &  +40:41:12.9 &  1.3367 & 13.76 &   0 &   2.50 &   0 &   0 & \nodata \\ 
53472-1694-323 & 12:41:57.90 &  +13:01:04.1 &  1.2272 & 14.37 &   0 &   0.20 &   0 &   0 & \nodata \\ 
54485-2648-430 & 12:41:57.96 &  +22:33:30.0 &  1.4223 & 15.24 &   0 &   3.48 &   1 &   0 & \nodata \\ 
53472-1694-396 & 12:41:58.18 &  +12:30:59.3 &  2.9721 &  5.79 &   0 &   4.00 &   0 &   0 & \nodata \\ 
53431-2020-576 & 12:41:58.44 &  +35:06:21.9 &  1.0529 &  8.58 &   0 &   1.06 &   1 &   0 & \nodata \\ 
53090-1454-609 & 12:41:59.10 &  +43:16:24.7 &  0.4408 &  8.46 &   0 &   3.93 &   0 &   0 & \nodata \\ 
53495-2000-539 & 12:41:59.51 &  +39:31:39.7 &  2.0487 & 11.49 &   0 &   3.62 &   2 &   1 & 0.069 \\ 
52735-1278-046 & 12:42:00.14 &  +49:00:04.8 &  1.6182 &  9.11 &   0 &   4.37 &   0 &   0 & \nodata \\ 
53431-2020-599 & 12:42:00.49 &  +34:14:54.3 &  2.9425 &  6.76 &   0 &   4.12 &   0 &   0 & \nodata \\ 
53502-1769-053 & 12:42:01.38 &  +13:54:38.2 &  1.6120 & 12.16 &   0 &   1.40 &   0 &   0 & \nodata \\ 
52736-1279-315 & 12:42:01.44 &  +49:44:49.0 &  2.0023 &  4.42 &   0 &   0.32 &   0 &   0 & \nodata \\ 
54175-2472-282 & 12:42:01.90 &  +29:00:54.5 &  2.4698 & 12.63 &   0 &   2.70 &   1 &   0 & \nodata \\ 
52373-0781-168 & 12:42:02.13 &  +61:56:58.5 &  2.0044 &  8.38 &   0 &   4.58 &   1 &   0 & \nodata \\ 
51928-0291-381 & 12:42:02.65 &  +00:12:29.0 &  1.2138 &  7.89 &   0 &   4.85 &   3 &   0 & \nodata \\ 
52379-0885-576 & 12:42:02.89 &  +53:28:04.3 &  2.0204 & 11.18 &   0 &   1.36 &   0 &   1 & 0.058 \\ 
53495-2000-520 & 12:42:02.91 &  +38:26:11.1 &  1.1924 & 19.21 &   0 &   3.39 &   0 &   0 & \nodata \\ 
54504-2660-166 & 12:42:03.25 &  +24:31:21.6 &  1.9448 &  9.10 &   0 &   0.27 &   0 &   2 & 0.137 \\ 
52373-0781-464 & 12:42:04.28 &  +62:57:12.1 &  3.3208 &  9.02 &   0 &   3.64 &   1 &   1 & 0.071 \\ 
54205-2238-295 & 12:42:04.47 &  +26:27:32.5 &  2.5636 & 12.10 &   0 &   1.40 &   0 &   0 & \nodata \\ 
52316-0601-429 & 12:42:04.71 &  +65:04:45.7 &  0.6129 &  8.73 &   0 &   2.44 &   0 &   0 & \nodata \\ 
53472-1694-287 & 12:42:05.02 &  +11:12:50.8 &  2.8273 & 10.81 &   0 &   1.93 &   0 &   0 & \nodata \\ 
53876-1790-281 & 12:42:05.26 &  +06:22:13.0 &  1.0425 & 10.62 &   0 &   2.41 &   0 &   0 & \nodata \\ 
53495-2000-519 & 12:42:05.40 &  +38:38:33.7 &  2.0369 & 10.65 &   0 &   4.69 &   0 &   0 & \nodata \\ 
52401-0956-013 & 12:42:05.82 &  +59:00:24.3 &  0.4910 &  8.42 &   0 &   4.73 &   0 &   0 & \nodata \\ 
53502-1769-110 & 12:42:06.11 &  +14:19:21.0 &  1.9514 &  8.05 &   0 &   1.88 &   1 &   0 & \nodata \\ 
53495-2000-127 & 12:42:06.57 &  +37:01:38.9 &  2.7124 &  4.73 &   0 &   0.88 &   0 &   0 & \nodata \\ 
52673-1038-355 & 12:42:06.74 &  +54:56:26.9 &  1.0183 &  6.85 &   0 &   3.41 &   0 &   0 & \nodata \\ 
52373-0781-474 & 12:42:06.94 &  +62:44:38.0 &  3.0421 & 16.63 &   0 &   4.86 &   0 &   0 & \nodata \\ 
53472-1694-265 & 12:42:07.20 &  +12:14:26.9 &  0.7438 & 10.70 &   0 &   3.36 &   0 &   0 & \nodata \\ 
54481-2614-393 & 12:42:07.32 &  +20:34:18.8 &  1.8878 &  8.37 &   0 &   2.68 &   1 &   0 & \nodata \\ 
52000-0335-585 & 12:42:07.40 & --02:17:27.8 &  3.0641 &  6.45 &   0 &   4.30 &   1 &   2 & 0.097 \\ 
53495-2000-089 & 12:42:09.81 &  +37:20:05.6 &  3.8388 & 29.23 &   0 &   3.59 &   1 &   0 & \nodata \\ 
53495-2000-148 & 12:42:09.92 &  +37:46:15.1 &  1.0083 &  6.28 &   0 &   1.31 &   0 &   0 & \nodata \\ 
54485-2648-440 & 12:42:10.04 &  +22:55:44.3 &  1.6291 & 13.14 &   0 &   1.77 &   0 &   0 & \nodata \\ 
53734-1975-438 & 12:42:10.34 &  +32:14:27.2 &  1.4899 & 12.29 &   0 &   4.72 &   0 &   0 & \nodata \\ 
53734-1975-440 & 12:42:10.85 &  +32:22:56.3 &  1.6520 & 14.71 &   0 &   2.76 &   0 &   0 & \nodata \\ 
52024-0522-358 & 12:42:10.98 &  +02:24:46.5 &  1.6887 &  5.44 &   0 &   1.79 &   1 &   0 & \nodata \\ 
54259-1789-368 & 12:42:11.22 &  +11:02:26.2 &  1.4867 & 18.05 &   0 &   2.50 &   1 &   0 & \nodata \\ 
52326-0521-580 & 12:42:11.79 &  +03:27:36.2 &  1.2729 & 11.71 &   0 &   4.49 &   0 &   0 & \nodata \\ 
53089-1455-481 & 12:42:13.44 &  +47:54:23.5 &  1.3443 &  6.92 &   0 &   1.05 &   2 &   0 & \nodata \\ 
52426-0847-360 & 12:42:13.79 &  +04:52:48.1 &  1.2977 & 14.70 &   0 &   4.30 &   0 &   0 & \nodata \\ 
52024-0522-347 & 12:42:14.06 &  +02:42:24.1 &  1.6047 & 11.27 &   0 &   1.60 &   0 &   0 & \nodata \\ 
53431-2020-079 & 12:42:15.21 &  +33:55:58.5 &  3.1894 & 18.33 &   0 &   1.05 &   0 &   1 & 0.090 \\ 
53495-2000-513 & 12:42:16.33 &  +38:51:25.0 &  1.4769 & 12.25 &   0 &   2.82 &   1 &   0 & \nodata \\ 
54485-2648-368 & 12:42:16.52 &  +23:29:33.4 &  0.5615 &  8.38 &   0 &   3.38 &   0 &   0 & \nodata \\ 
54504-2660-168 & 12:42:16.78 &  +24:20:56.3 &  1.9011 & 14.12 &   0 &   1.64 &   4 &   2 & 0.075 \\ 
52401-0956-595 & 12:42:17.24 &  +59:59:23.0 &  1.8147 & 10.03 &   0 &   0.41 &   0 &   1 & 0.036 \\ 
53472-1694-388 & 12:42:17.39 &  +12:59:40.9 &  0.9734 &  5.95 &   0 &   2.98 &   0 &   0 & \nodata \\ 
53431-2020-592 & 12:42:17.77 &  +34:19:26.6 &  0.9814 &  6.17 &   0 &   4.07 &   0 &   0 & \nodata \\ 
52000-0335-077 & 12:42:17.92 & --02:33:56.4 &  2.3941 & 17.32 &   0 &   0.75 &   0 &   0 & \nodata \\ 
54504-2660-084 & 12:42:18.23 &  +23:32:16.2 &  1.8968 & 12.56 &   0 &   2.83 &   1 &   0 & \nodata \\ 
54504-2660-527 & 12:42:18.83 &  +26:01:27.5 &  1.2191 & 12.58 &   0 &   1.53 &   0 &   0 & \nodata \\ 
52326-0521-115 & 12:42:19.16 &  +02:31:18.3 &  0.4796 & 13.27 &   0 &   3.97 &   0 &   0 & \nodata \\ 
53062-1372-012 & 12:42:19.25 &  +43:56:08.2 &  0.6123 & 16.25 &   0 &   2.85 &   0 &   0 & \nodata \\ 
54485-2648-207 & 12:42:19.55 &  +21:18:14.3 &  0.8446 & 14.60 &   0 &   1.19 &   0 &   0 & \nodata \\ 
54243-2600-505 & 12:42:19.58 &  +18:05:50.9 &  0.5208 & 10.04 &   0 &   4.37 &   0 &   0 & \nodata \\ 
52407-0846-103 & 12:42:19.67 &  +04:18:46.3 &  0.5044 & 33.72 &   0 &   2.49 &   0 &   0 & \nodata \\ 
54481-2614-395 & 12:42:19.80 &  +19:54:40.2 &  1.9554 & 11.81 &   0 &   3.70 &   1 &   2 & 0.128 \\ 
52024-0522-357 & 12:42:20.07 &  +02:32:57.6 &  2.2239 &  8.16 &   0 &   2.73 &   0 &   0 & \nodata \\ 
54481-2613-069 & 12:42:20.83 &  +19:23:02.5 &  0.5446 &  8.96 &   0 &   2.64 &   0 &   0 & \nodata \\ 
52673-1038-251 & 12:42:22.33 &  +54:03:34.2 &  0.4934 & 10.35 &   0 &   0.62 &   0 &   0 & \nodata \\ 
52320-0782-355 & 12:42:22.37 &  +62:28:21.4 &  1.0550 &  8.88 &   0 &   0.04 &   0 &   0 & \nodata \\ 
53431-2020-572 & 12:42:23.38 &  +34:58:25.8 &  1.4163 & 27.20 &   0 &   2.15 &   0 &   0 & \nodata \\ 
53495-2000-532 & 12:42:23.76 &  +39:49:30.1 &  1.5016 & 13.33 &   0 &   2.63 &   0 &   0 & \nodata \\ 
53495-2000-088 & 12:42:24.19 &  +37:24:03.7 &  1.2972 &  8.28 &   0 &   2.58 &   1 &   0 & \nodata \\ 
51988-0495-346 & 12:42:24.26 &  +67:26:54.1 &  1.4227 & 11.45 &   0 &   4.79 &   0 &   0 & \nodata \\ 
53431-2020-593 & 12:42:24.85 &  +34:12:35.9 &  1.9558 & 16.22 &   0 &   2.75 &   1 &   0 & \nodata \\ 
53876-1790-259 & 12:42:25.11 &  +06:27:21.7 &  0.4644 &  7.67 &   0 &   4.09 &   0 &   0 & \nodata \\ 
53734-1975-423 & 12:42:25.22 &  +32:27:52.9 &  0.8440 & 15.40 &   0 &   0.47 &   0 &   0 & \nodata \\ 
54612-2922-173 & 12:42:25.78 & --02:43:33.1 &  2.7576 & 11.74 &   0 &   2.16 &   1 &   0 & \nodata \\ 
52407-0846-559 & 12:42:26.85 &  +05:04:52.8 &  1.4458 & 10.08 &   0 &   1.24 &   0 &   0 & \nodata \\ 
53431-2020-589 & 12:42:27.37 &  +34:16:46.6 &  1.0136 &  8.36 &   0 &   2.07 &   0 &   0 & \nodata \\ 
54259-1789-370 & 12:42:27.56 &  +11:11:22.4 &  1.5332 & 10.48 &   0 &   3.03 &   0 &   0 & \nodata \\ 
53827-2022-438 & 12:42:27.65 &  +36:20:26.2 &  1.3097 &  7.96 &   0 &   3.04 &   1 &   0 & \nodata \\ 
53089-1455-195 & 12:42:28.65 &  +46:50:32.4 &  2.0985 &  5.99 &   0 &   0.95 &   1 &   2 & 0.098 \\ 
53115-1456-291 & 12:42:29.16 &  +41:49:38.6 &  3.0682 & 14.06 &   0 &   2.72 &   1 &   0 & \nodata \\ 
53472-1694-267 & 12:42:29.61 &  +11:57:42.0 &  1.7551 &  7.81 &   0 &   0.05 &   0 &   0 & \nodata \\ 
54504-2660-505 & 12:42:29.67 &  +25:41:14.2 &  1.5249 &  9.20 &   0 &   1.57 &   0 &   0 & \nodata \\ 
53062-1372-020 & 12:42:30.90 &  +44:02:15.6 &  1.6934 & 14.41 &   0 &   2.31 &   1 &   0 & \nodata \\ 
54504-2660-169 & 12:42:30.94 &  +24:37:09.8 &  2.1116 &  6.33 &   0 &   0.34 &   1 &   2 & 0.083 \\ 
52736-1279-346 & 12:42:31.76 &  +50:31:47.9 &  2.1647 & 10.88 &   0 &   4.13 &   1 &   0 & \nodata \\ 
52673-1038-232 & 12:42:32.05 &  +54:06:09.7 &  1.2976 &  7.58 &   0 &   1.74 &   0 &   0 & \nodata \\ 
54485-2648-224 & 12:42:32.29 &  +22:02:55.0 &  1.8928 & 10.41 &   0 &   1.18 &   6 &   2 & 0.088 \\ 
53495-2000-551 & 12:42:32.41 &  +38:29:37.6 &  0.8751 &  5.86 &   0 &   0.87 &   0 &   0 & \nodata \\ 
53502-1769-583 & 12:42:32.58 &  +15:15:15.3 &  2.0729 & 13.00 &   0 &   0.82 &   1 &   3 & 0.141 \\ 
54259-1789-234 & 12:42:33.31 &  +09:34:46.8 &  3.2316 &  8.55 &   0 &   2.60 &   0 &   2 & 0.076 \\ 
53472-1694-266 & 12:42:33.50 &  +12:12:22.3 &  0.5808 &  4.09 &   0 &   3.69 &   0 &   0 & \nodata \\ 
53495-2000-553 & 12:42:33.52 &  +38:36:26.7 &  1.9331 & 16.54 &   0 &   1.90 &   1 &   1 & 0.054 \\ 
53502-1769-112 & 12:42:33.57 &  +14:40:40.1 &  1.2290 & 10.64 &   0 &   4.54 &   0 &   0 & \nodata \\ 
52398-0957-347 & 12:42:34.50 &  +59:41:45.3 &  2.0467 & 17.40 &   0 &   1.78 &   0 &   1 & 0.035 \\ 
52373-0781-523 & 12:42:34.73 &  +63:35:22.1 &  1.7079 &  7.16 &   0 &   4.16 &   0 &   0 & \nodata \\ 
52736-1279-281 & 12:42:35.04 &  +49:05:36.0 &  2.8382 &  9.03 &   0 &   1.03 &   3 &   1 & 0.038 \\ 
53431-2020-579 & 12:42:35.51 &  +34:44:18.0 &  1.2055 &  6.61 &   0 &   3.44 &   0 &   0 & \nodata \\ 
53876-1790-359 & 12:42:35.94 &  +07:41:31.9 &  1.1597 & 19.56 &   0 &   1.38 &   0 &   0 & \nodata \\ 
52373-0781-161 & 12:42:36.06 &  +61:59:26.8 &  1.9028 &  7.36 &   0 &   1.47 &   0 &   0 & \nodata \\ 
52373-0781-165 & 12:42:36.68 &  +61:57:52.6 &  1.2477 &  9.54 &   0 &   2.59 &   0 &   0 & \nodata \\ 
54504-2660-502 & 12:42:37.01 &  +25:32:18.4 &  1.7445 & 10.39 &   0 &   2.33 &   2 &   1 & 0.078 \\ 
54243-2600-506 & 12:42:37.28 &  +17:38:19.8 &  0.4579 &  8.61 &   0 &   0.71 &   0 &   0 & \nodata \\ 
54481-2613-036 & 12:42:37.47 &  +19:07:36.9 &  1.8356 &  8.09 &   0 &   4.55 &   1 &   0 & \nodata \\ 
54504-2660-508 & 12:42:38.14 &  +25:18:02.2 &  0.8696 &  7.83 &   0 &   3.20 &   0 &   0 & \nodata \\ 
52735-1278-060 & 12:42:38.21 &  +48:41:43.6 &  1.8401 &  9.53 &   0 &   0.90 &   1 &   0 & \nodata \\ 
54259-1789-233 & 12:42:38.28 &  +09:41:03.8 &  1.3290 & 15.44 &   0 &   4.20 &   0 &   0 & \nodata \\ 
53062-1372-600 & 12:42:38.69 &  +45:22:16.5 &  1.4181 &  8.07 &   0 &   4.78 &   1 &   0 & \nodata \\ 
54504-2660-098 & 12:42:39.12 &  +24:19:07.0 &  1.4828 &  5.64 &   0 &   3.68 &   0 &   0 & \nodata \\ 
53089-1455-497 & 12:42:41.27 &  +47:34:48.0 &  2.0639 &  8.12 &   0 &   2.18 &   1 &   0 & \nodata \\ 
54485-2648-474 & 12:42:41.33 &  +23:04:18.4 &  1.7622 & 16.31 &   0 &   1.74 &   0 &   0 & \nodata \\ 
51928-0291-394 & 12:42:42.11 &  +00:11:58.0 &  2.1590 &  7.36 &   0 &   3.88 &   0 &   1 & 0.047 \\ 
52673-1038-229 & 12:42:42.41 &  +54:19:34.8 &  2.3097 &  5.53 &   0 &   0.24 &   3 &   6 & 0.325 \\ 
53090-1454-030 & 12:42:43.49 &  +42:13:28.6 &  0.4579 &  8.34 &   0 &   4.53 &   0 &   0 & \nodata \\ 
52326-0521-564 & 12:42:43.77 &  +03:32:05.2 &  2.1598 & 13.22 &   0 &   2.85 &   0 &   2 & 0.102 \\ 
54485-2648-475 & 12:42:44.27 &  +23:02:56.9 &  1.3957 &  5.64 &   0 &   0.17 &   0 &   0 & \nodata \\ 
52320-0782-351 & 12:42:44.36 &  +62:46:59.1 &  1.2925 & 10.36 &   0 &   3.15 &   0 &   0 & \nodata \\ 
52024-0522-356 & 12:42:44.58 &  +02:29:54.3 &  0.9374 &  6.55 &   0 &   1.77 &   1 &   0 & \nodata \\ 
54481-2613-617 & 12:42:45.12 &  +20:46:38.9 &  1.3523 & 15.19 &   0 &   4.56 &   1 &   0 & \nodata \\ 
53431-1985-330 & 12:42:45.28 &  +41:05:50.3 &  0.4168 & 22.67 &   0 &   3.62 &   0 &   0 & \nodata \\ 
53472-1694-387 & 12:42:46.02 &  +12:24:05.6 &  1.5080 & 12.08 &   0 &   3.01 &   0 &   0 & \nodata \\ 
53828-2237-567 & 12:42:46.27 &  +31:10:35.7 &  1.1646 &  7.87 &   0 &   3.02 &   1 &   0 & \nodata \\ 
52373-0781-528 & 12:42:46.96 &  +63:36:11.8 &  0.8037 & 11.66 &   0 &   4.15 &   0 &   0 & \nodata \\ 
52024-0522-301 & 12:42:47.15 &  +02:08:17.5 &  0.7899 &  4.63 &   0 &   1.72 &   0 &   0 & \nodata \\ 
54243-2600-576 & 12:42:48.25 &  +18:17:17.8 &  0.9752 &  6.09 &   0 &   0.21 &   1 &   0 & \nodata \\ 
53876-1790-246 & 12:42:48.51 &  +06:17:18.3 &  1.9176 & 14.78 &   0 &   2.79 &   0 &   0 & \nodata \\ 
53734-1975-236 & 12:42:48.68 &  +31:40:07.4 &  3.6216 & 12.48 &   0 &   1.77 &   0 &   1 & 0.074 \\ 
53827-2022-229 & 12:42:49.49 &  +35:59:58.0 &  0.9813 & 27.11 &   0 &   4.85 &   0 &   0 & \nodata \\ 
53827-2022-226 & 12:42:50.20 &  +35:58:00.9 &  3.1539 &  4.86 &   0 &   4.10 &   0 &   1 & 0.048 \\ 
54485-2648-238 & 12:42:50.63 &  +22:10:45.2 &  0.9328 & 10.50 &   0 &   4.53 &   1 &   0 & \nodata \\ 
52373-0781-132 & 12:42:50.79 &  +61:18:18.0 &  2.0237 & 10.09 &   0 &   1.73 &   1 &   0 & \nodata \\ 
53827-2022-379 & 12:42:50.85 &  +36:46:45.1 &  1.4175 & 26.74 &   0 &   4.88 &   0 &   0 & \nodata \\ 
53495-2000-102 & 12:42:51.36 &  +37:51:00.0 &  1.3185 & 13.74 &   0 &   1.79 &   0 &   0 & \nodata \\ 
53115-1456-408 & 12:42:53.71 &  +42:47:51.5 &  0.6452 &  8.19 &   0 &   0.90 &   0 &   0 & \nodata \\ 
53734-1975-474 & 12:42:53.94 &  +32:21:31.4 &  2.2197 & 12.59 &   0 &   3.96 &   3 &   2 & 0.134 \\ 
53734-1975-238 & 12:42:54.44 &  +31:56:22.1 &  2.1578 & 16.89 &   0 &   2.51 &   1 &   0 & \nodata \\ 
52426-0847-342 & 12:42:55.24 &  +05:13:24.3 &  0.7559 &  6.45 &   0 &   3.14 &   0 &   0 & \nodata \\ 
52326-0521-621 & 12:42:55.31 &  +02:49:56.9 &  1.4592 & 17.55 &   0 &   1.85 &   0 &   0 & \nodata \\ 
54481-2614-322 & 12:42:55.57 &  +20:51:56.2 &  1.3556 &  9.60 &   0 &   1.68 &   2 &   0 & \nodata \\ 
54481-2613-020 & 12:42:56.30 &  +18:58:37.8 &  1.5540 & 34.27 &   0 &   0.36 &   0 &   0 & \nodata \\ 
53828-2237-566 & 12:42:56.35 &  +31:03:51.3 &  1.7962 & 12.31 &   0 &   2.34 &   0 &   0 & \nodata \\ 
52765-1317-369 & 12:42:57.16 &  +58:20:33.5 &  1.2495 &  4.30 &   0 &   4.22 &   1 &   0 & \nodata \\ 
54504-2660-538 & 12:42:57.32 &  +25:43:03.0 &  0.8266 & 13.03 &   0 &   3.34 &   0 &   0 & \nodata \\ 
53828-2237-115 & 12:42:58.17 &  +29:23:59.4 &  0.3967 & 15.85 &   0 &   2.88 &   0 &   0 & \nodata \\ 
54570-2461-277 & 12:42:58.50 &  +59:31:42.2 &  3.0282 & 11.64 &   0 &   1.51 &   2 &   0 & \nodata \\ 
53734-1975-418 & 12:42:58.63 &  +33:02:13.0 &  2.1550 & 26.37 &   0 &   0.81 &   0 &   1 & 0.053 \\ 
54259-1789-231 & 12:42:58.98 &  +09:24:27.4 &  1.0593 &  7.74 &   0 &   1.31 &   0 &   0 & \nodata \\ 
54259-1789-240 & 12:42:59.16 &  +09:33:16.9 &  3.3169 &  8.51 &   0 &   1.00 &   2 &   0 & \nodata \\ 
54504-2660-528 & 12:42:59.56 &  +25:53:17.2 &  2.9886 &  6.27 &   0 &   1.65 &   1 &   0 & \nodata \\ 
53472-1694-257 & 12:43:00.34 &  +11:35:54.6 &  2.9397 & 34.62 &   0 &   0.36 &   0 &   0 & \nodata \\ 
54481-2613-611 & 12:43:00.48 &  +20:42:46.7 &  1.9801 & 10.57 &   0 &   2.38 &   1 &   2 & 0.095 \\ 
51999-0336-377 & 12:43:01.06 & --01:30:47.8 &  1.4590 & 13.96 &   0 &   3.27 &   1 &   0 & \nodata \\ 
53876-1790-361 & 12:43:01.44 &  +08:12:30.5 &  1.9846 & 22.01 &   0 &   1.02 &   0 &   1 & 0.053 \\ 
53431-2020-006 & 12:43:01.44 &  +33:00:41.9 &  1.7629 & 27.01 &   0 &   3.25 &   1 &   0 & \nodata \\ 
53495-2000-108 & 12:43:01.55 &  +37:59:18.7 &  1.0480 &  9.41 &   0 &   0.88 &   0 &   0 & \nodata \\ 
52379-0885-565 & 12:43:01.63 &  +53:20:54.3 &  1.0288 &  4.21 &   0 &   0.49 &   0 &   0 & \nodata \\ 
52673-1038-379 & 12:43:01.84 &  +55:42:40.2 &  1.7503 &  9.19 &   0 &   2.68 &   2 &   1 & 0.041 \\ 
54481-2613-027 & 12:43:02.16 &  +19:11:27.3 &  1.1542 &  9.84 &   0 &   3.29 &   1 &   0 & \nodata \\ 
52379-0885-116 & 12:43:02.42 &  +52:10:09.8 &  2.5588 &  8.12 &   0 &   0.74 &   1 &   3 & 0.104 \\ 
53734-1975-227 & 12:43:02.50 &  +31:52:00.5 &  0.3952 &  4.12 &   0 &   0.12 &   0 &   0 & \nodata \\ 
53472-1694-239 & 12:43:03.60 &  +12:01:37.3 &  2.2113 & 21.59 &   0 &   3.03 &   0 &   0 & \nodata \\ 
54481-2614-260 & 12:43:04.40 &  +18:48:41.1 &  2.1970 &  6.60 &   0 &   3.14 &   0 &   2 & 0.112 \\ 
52426-0847-357 & 12:43:04.82 &  +05:21:16.1 &  1.9061 &  7.66 &   0 &   2.50 &   1 &   2 & 0.065 \\ 
53089-1455-161 & 12:43:06.25 &  +46:58:21.5 &  0.6608 & 12.99 &   0 &   1.69 &   0 &   0 & \nodata \\ 
52379-0885-547 & 12:43:06.56 &  +53:05:22.0 &  3.5666 &  6.80 &   0 &   3.10 &   0 &   2 & 0.073 \\ 
54504-2660-154 & 12:43:07.40 &  +24:46:31.4 &  0.5914 & 12.32 &   0 &   0.36 &   0 &   0 & \nodata \\ 
53495-2000-091 & 12:43:07.41 &  +37:24:31.4 &  1.2489 & 14.64 &   0 &   1.90 &   0 &   0 & \nodata \\ 
52000-0335-032 & 12:43:07.47 & --02:43:27.1 &  1.6477 &  8.47 &   0 &   3.04 &   0 &   0 & \nodata \\ 
53827-2022-222 & 12:43:07.57 &  +35:39:07.1 &  0.5470 & 10.81 &   0 &   2.32 &   0 &   0 & \nodata \\ 
53431-2020-614 & 12:43:07.86 &  +34:59:42.9 &  0.5361 & 13.11 &   0 &   1.43 &   0 &   0 & \nodata \\ 
52673-1038-226 & 12:43:08.22 &  +54:21:28.4 &  1.9715 &  6.29 &   0 &   4.65 &   1 &   0 & \nodata \\ 
52373-0781-149 & 12:43:08.34 &  +61:55:08.1 &  1.6513 &  8.94 &   0 &   4.37 &   0 &   0 & \nodata \\ 
54259-1789-257 & 12:43:08.69 &  +08:37:04.0 &  1.5287 &  7.15 &   0 &   1.95 &   0 &   0 & \nodata \\ 
53431-1985-362 & 12:43:09.24 &  +40:59:52.1 &  0.9719 &  4.51 &   0 &   3.72 &   1 &   0 & \nodata \\ 
53827-2022-426 & 12:43:09.52 &  +36:31:49.3 &  2.4928 &  9.38 &   0 &   4.02 &   1 &   1 & 0.044 \\ 
52673-1038-380 & 12:43:09.75 &  +55:44:30.0 &  1.4568 &  8.13 &   0 &   0.37 &   0 &   0 & \nodata \\ 
53876-1790-369 & 12:43:09.77 &  +08:16:09.1 &  1.1569 &  7.47 &   0 &   1.67 &   0 &   0 & \nodata \\ 
53729-2236-072 & 12:43:10.20 &  +26:52:00.9 &  2.4573 &  5.53 &   0 &   3.08 &   1 &   0 & \nodata \\ 
53502-1769-574 & 12:43:10.29 &  +15:53:48.0 &  2.0749 &  8.41 &   0 &   2.60 &   2 &   0 & \nodata \\ 
53876-1790-269 & 12:43:10.36 &  +07:01:18.4 &  4.1107 &  6.35 &   0 &   0.47 &   1 &   0 & \nodata \\ 
54485-2648-403 & 12:43:10.72 &  +23:41:25.9 &  1.7805 &  8.32 &   0 &   4.27 &   3 &   0 & \nodata \\ 
51928-0291-229 & 12:43:10.79 & --00:36:40.8 &  2.0556 &  9.69 &   0 &   3.35 &   1 &   0 & \nodata \\ 
53828-2237-579 & 12:43:12.05 &  +31:06:43.1 &  1.9347 &  8.26 &   0 &   1.87 &   0 &   1 & 0.090 \\ 
53089-1455-416 & 12:43:12.52 &  +48:08:38.5 &  0.7034 &  6.81 &   0 &   4.13 &   1 &   0 & \nodata \\ 
53171-1770-310 & 12:43:12.93 &  +14:48:12.0 &  1.8610 & 11.04 &   0 &   3.12 &   0 &   0 & \nodata \\ 
53089-1455-407 & 12:43:13.52 &  +48:30:01.2 &  2.1962 &  9.22 &   0 &   1.54 &   0 &   1 & 0.047 \\ 
53171-1770-304 & 12:43:14.89 &  +14:52:17.3 &  1.9489 &  7.88 &   0 &   0.56 &   0 &   0 & \nodata \\ 
54485-2648-406 & 12:43:15.43 &  +23:31:21.9 &  1.1770 & 10.70 &   0 &   1.26 &   0 &   0 & \nodata \\ 
51999-0336-406 & 12:43:15.47 & --01:21:20.8 &  1.8623 &  9.02 &   0 &   0.26 &   2 &   0 & \nodata \\ 
53765-1987-303 & 12:43:15.58 &  +33:41:03.9 &  1.1730 & 11.63 &   0 &   0.53 &   0 &   0 & \nodata \\ 
54243-2600-107 & 12:43:16.04 &  +17:06:21.1 &  1.1020 &  6.06 &   0 &   0.40 &   0 &   0 & \nodata \\ 
52673-1038-242 & 12:43:16.45 &  +53:48:14.5 &  1.0152 &  7.77 &   0 &   4.03 &   0 &   0 & \nodata \\ 
53827-2022-236 & 12:43:16.45 &  +36:08:44.6 &  2.8860 &  8.31 &   0 &   3.70 &   0 &   0 & \nodata \\ 
52673-1038-362 & 12:43:17.81 &  +55:33:54.9 &  1.6182 & 12.57 &   0 &   3.19 &   0 &   0 & \nodata \\ 
54485-2648-473 & 12:43:18.26 &  +22:50:44.7 &  3.0583 & 10.58 &   0 &   1.07 &   1 &   1 & 0.033 \\ 
53063-1373-315 & 12:43:18.26 &  +44:26:45.2 &  1.8827 &  4.49 &   0 &   0.27 &   0 &   0 & \nodata \\ 
53734-1975-191 & 12:43:18.63 &  +31:55:51.2 &  1.8174 &  6.88 &   0 &   0.89 &   1 &   2 & 0.069 \\ 
52024-0522-319 & 12:43:18.69 &  +02:22:09.6 &  1.3628 &  7.41 &   0 &   1.28 &   0 &   0 & \nodata \\ 
53729-2236-591 & 12:43:19.73 &  +27:31:09.0 &  1.7976 & 19.02 &   0 &   3.78 &   0 &   0 & \nodata \\ 
54205-2238-429 & 12:43:19.89 &  +27:44:31.8 &  0.5622 &  8.77 &   0 &   2.09 &   0 &   0 & \nodata \\ 
53729-2236-616 & 12:43:19.92 &  +28:17:21.0 &  0.4979 & 14.30 &   0 &   2.69 &   0 &   0 & \nodata \\ 
54243-2600-094 & 12:43:21.51 &  +16:20:32.5 &  0.8141 &  6.33 &   0 &   1.47 &   0 &   0 & \nodata \\ 
51928-0291-410 & 12:43:22.16 &  +01:03:47.9 &  0.7217 & 12.17 &   0 &   3.90 &   0 &   0 & \nodata \\ 
53115-1456-313 & 12:43:22.60 &  +41:16:58.1 &  1.9341 &  8.82 &   0 &   2.30 &   0 &   0 & \nodata \\ 
52373-0781-159 & 12:43:23.05 &  +62:29:56.4 &  1.9448 & 11.22 &   0 &   3.39 &   0 &   0 & \nodata \\ 
54504-2660-046 & 12:43:23.16 &  +23:58:42.2 &  3.4885 &  5.33 &   0 &   2.33 &   0 &   0 & \nodata \\ 
52316-0601-298 & 12:43:24.59 &  +63:58:31.8 &  1.4391 &  8.70 &   0 &   2.88 &   0 &   0 & \nodata \\ 
52407-0846-061 & 12:43:25.65 &  +04:17:57.9 &  1.1048 & 11.58 &   0 &   0.30 &   0 &   0 & \nodata \\ 
54485-2648-135 & 12:43:25.77 &  +21:19:53.6 &  1.0885 &  7.80 &   0 &   3.74 &   0 &   0 & \nodata \\ 
54259-1789-194 & 12:43:26.12 &  +09:39:11.8 &  1.0618 &  5.21 &   0 &   3.80 &   0 &   0 & \nodata \\ 
54144-2601-306 & 12:43:26.48 &  +17:29:37.3 &  0.5481 & 11.01 &   0 &   0.94 &   0 &   0 & \nodata \\ 
53729-2236-586 & 12:43:28.73 &  +27:55:43.6 &  3.8809 &  9.05 &   0 &   3.79 &   0 &   0 & \nodata \\ 
52765-1317-185 & 12:43:28.75 &  +56:54:42.7 &  0.8849 &  6.58 &   0 &   3.84 &   0 &   0 & \nodata \\ 
52765-1317-425 & 12:43:28.86 &  +57:59:41.0 &  1.5440 & 18.50 &   0 &   2.52 &   0 &   0 & \nodata \\ 
54485-2648-197 & 12:43:29.42 &  +22:07:41.2 &  2.8117 &  6.72 &   0 &   0.75 &   5 &   1 & 0.068 \\ 
53495-2000-106 & 12:43:29.93 &  +37:43:15.6 &  1.2053 & 12.07 &   0 &   4.29 &   0 &   0 & \nodata \\ 
53431-2020-068 & 12:43:30.06 &  +33:58:17.1 &  2.0528 & 22.60 &   0 &   0.27 &   0 &   0 & \nodata \\ 
53876-1790-368 & 12:43:30.91 &  +08:07:11.0 &  1.6034 &  8.13 &   0 &   1.19 &   0 &   0 & \nodata \\ 
53876-1790-244 & 12:43:31.08 &  +06:14:31.0 &  1.0260 & 11.07 &   0 &   4.65 &   0 &   0 & \nodata \\ 
52765-1317-428 & 12:43:31.99 &  +57:28:54.4 &  0.4657 &  9.15 &   0 &   4.81 &   0 &   0 & \nodata \\ 
53495-2000-579 & 12:43:32.68 &  +39:30:22.2 &  0.7800 & 10.45 &   0 &   2.28 &   0 &   0 & \nodata \\ 
53495-2000-550 & 12:43:32.84 &  +38:33:38.0 &  1.3088 & 10.81 &   0 &   1.82 &   0 &   0 & \nodata \\ 
53827-2022-202 & 12:43:33.12 &  +35:16:46.1 &  1.3960 &  6.15 &   0 &   2.52 &   0 &   0 & \nodata \\ 
53765-1987-319 & 12:43:33.55 &  +33:21:52.6 &  1.6849 & 18.68 &   0 &   0.71 &   0 &   0 & \nodata \\ 
52398-0957-306 & 12:43:33.58 &  +59:30:16.7 &  2.1199 &  8.37 &   0 &   1.13 &   1 &   3 & 0.158 \\ 
53062-1372-635 & 12:43:34.51 &  +44:51:41.4 &  2.3665 &  9.83 &   0 &   3.32 &   0 &   0 & \nodata \\ 
53431-2020-021 & 12:43:34.94 &  +34:06:51.6 &  0.6632 &  8.49 &   0 &   1.95 &   1 &   0 & \nodata \\ 
53828-2237-504 & 12:43:35.16 &  +30:24:06.8 &  0.9601 &  7.71 &   0 &   4.44 &   0 &   0 & \nodata \\ 
53115-1456-455 & 12:43:35.42 &  +42:15:20.5 &  0.5115 & 13.93 &   0 &   3.66 &   0 &   0 & \nodata \\ 
53734-1975-189 & 12:43:36.50 &  +31:39:18.7 &  1.8428 &  6.26 &   0 &   2.34 &   0 &   0 & \nodata \\ 
53431-2020-022 & 12:43:37.28 &  +33:43:55.2 &  1.4201 &  8.69 &   0 &   3.86 &   0 &   0 & \nodata \\ 
53827-2022-201 & 12:43:38.28 &  +34:49:07.8 &  1.4247 & 12.04 &   0 &   4.53 &   0 &   0 & \nodata \\ 
53827-2022-215 & 12:43:38.65 &  +35:28:17.4 &  2.3223 & 27.52 &   0 &   0.88 &   1 &   1 & 0.047 \\ 
54485-2648-193 & 12:43:39.06 &  +21:50:20.6 &  2.5366 &  7.04 &   0 &   0.90 &   1 &   0 & \nodata \\ 
53729-2236-588 & 12:43:39.42 &  +27:33:03.8 &  0.4062 & 17.75 &   0 &   0.85 &   0 &   0 & \nodata \\ 
53765-1987-336 & 12:43:39.77 &  +34:42:19.2 &  1.2301 & 14.34 &   0 &   2.00 &   1 &   0 & \nodata \\ 
54259-1789-479 & 12:43:40.06 &  +10:15:58.1 &  1.6136 & 17.83 &   0 &   2.58 &   0 &   0 & \nodata \\ 
52373-0781-534 & 12:43:40.24 &  +63:19:23.6 &  1.3181 &  7.91 &   0 &   0.22 &   0 &   0 & \nodata \\ 
53495-2000-080 & 12:43:40.34 &  +38:02:10.8 &  0.6454 & 18.36 &   0 &   4.83 &   0 &   0 & \nodata \\ 
54205-2238-330 & 12:43:41.51 &  +28:18:21.3 &  2.5386 &  7.57 &   0 &   3.53 &   0 &   1 & 0.046 \\ 
53431-2020-009 & 12:43:41.51 &  +33:13:33.0 &  1.1924 &  6.00 &   0 &   0.31 &   0 &   0 & \nodata \\ 
53827-2022-228 & 12:43:43.21 &  +35:37:14.2 &  1.4623 &  9.86 &   0 &   2.09 &   1 &   0 & \nodata \\ 
53115-1456-252 & 12:43:44.17 &  +42:07:18.4 &  1.1042 &  9.63 &   0 &   1.12 &   0 &   0 & \nodata \\ 
51928-0291-088 & 12:43:45.38 & --01:03:22.4 &  2.4297 & 22.68 &   0 &   4.24 &   1 &   2 & 0.078 \\ 
52765-1317-368 & 12:43:45.42 &  +58:22:24.6 &  2.0627 & 26.12 &   0 &   3.46 &   1 &   0 & \nodata \\ 
54563-2923-360 & 12:43:45.73 &  +49:48:29.7 &  2.2003 & 10.12 &   0 &   1.95 &   1 &   1 & 0.040 \\ 
54481-2614-249 & 12:43:45.92 &  +18:53:42.9 &  2.2982 & 20.29 &   0 &   2.18 &   0 &   2 & 0.070 \\ 
52407-0846-006 & 12:43:46.14 &  +03:57:24.9 &  2.2180 & 26.36 &   0 &   2.45 &   3 &   1 & 0.041 \\ 
52426-0847-349 & 12:43:46.69 &  +04:54:50.2 &  1.4391 &  8.69 &   0 &   3.91 &   0 &   0 & \nodata \\ 
53495-2000-571 & 12:43:46.92 &  +39:38:18.3 &  1.5457 &  9.71 &   0 &   3.07 &   0 &   0 & \nodata \\ 
53734-1975-199 & 12:43:47.07 &  +31:51:05.9 &  3.1321 & 12.93 &   0 &   3.52 &   0 &   0 & \nodata \\ 
53495-2000-076 & 12:43:47.59 &  +37:45:12.5 &  2.1466 & 13.14 &   0 &   4.21 &   3 &   2 & 0.082 \\ 
53729-2236-587 & 12:43:48.12 &  +27:41:22.4 &  1.7072 &  7.62 &   0 &   0.06 &   0 &   0 & \nodata \\ 
54481-2614-226 & 12:43:49.60 &  +19:15:37.7 &  2.3156 &  6.75 &   0 &   3.47 &   0 &   0 & \nodata \\ 
53765-1987-338 & 12:43:49.71 &  +34:42:39.8 &  1.8374 & 11.66 &   0 &   4.18 &   1 &   1 & 0.095 \\ 
53115-1456-249 & 12:43:49.91 &  +41:33:24.5 &  0.5699 & 15.91 &   0 &   0.75 &   0 &   0 & \nodata \\ 
52401-0956-078 & 12:43:49.92 &  +59:24:33.5 &  1.1913 &  9.05 &   0 &   2.45 &   1 &   0 & \nodata \\ 
53828-2237-577 & 12:43:50.90 &  +30:40:46.5 &  1.8357 &  6.79 &   0 &   1.79 &   0 &   0 & \nodata \\ 
53062-1372-610 & 12:43:51.48 &  +45:32:57.2 &  3.2011 & 11.89 &   0 &   4.71 &   1 &   0 & \nodata \\ 
54259-1789-197 & 12:43:51.95 &  +09:51:56.2 &  1.0212 & 14.91 &   0 &   1.47 &   0 &   0 & \nodata \\ 
54259-1789-207 & 12:43:52.31 &  +08:28:24.0 &  0.3846 & 27.17 &   0 &   3.22 &   0 &   0 & \nodata \\ 
54504-2660-544 & 12:43:52.33 &  +25:36:06.9 &  1.9101 &  7.92 &   0 &   1.48 &   1 &   2 & 0.111 \\ 
54144-2601-355 & 12:43:52.71 &  +17:44:01.2 &  0.7607 &  8.33 &   0 &   1.00 &   0 &   0 & \nodata \\ 
54504-2660-051 & 12:43:53.15 &  +24:17:32.8 &  1.0304 & 15.40 &   0 &   4.40 &   0 &   0 & \nodata \\ 
53876-1790-278 & 12:43:53.95 &  +07:20:15.5 &  3.1384 & 13.40 &   0 &   1.29 &   1 &   1 & 0.037 \\ 
54504-2660-548 & 12:43:54.52 &  +25:20:38.3 &  2.7014 & 14.15 &   0 &   1.05 &   1 &   0 & \nodata \\ 
54259-1789-471 & 12:43:54.54 &  +10:24:05.5 &  1.6472 & 22.14 &   0 &   1.71 &   1 &   0 & \nodata \\ 
53495-2000-051 & 12:43:54.66 &  +37:18:23.8 &  0.5920 & 12.90 &   0 &   4.50 &   0 &   0 & \nodata \\ 
53876-1790-272 & 12:43:55.03 &  +06:48:28.6 &  2.6858 & 13.41 &   0 &   2.84 &   0 &   0 & \nodata \\ 
54144-2707-457 & 12:43:55.79 & --07:08:56.6 &  0.3942 & 10.43 &   0 &   2.40 &   0 &   0 & \nodata \\ 
54243-2600-619 & 12:43:55.89 &  +18:13:48.4 &  1.7247 & 20.87 &   0 &   1.42 &   2 &   2 & 0.090 \\ 
51928-0291-165 & 12:43:56.23 & --00:00:21.9 &  1.8378 & 16.83 &   0 &   4.74 &   1 &   0 & \nodata \\ 
54485-2648-407 & 12:43:56.31 &  +23:50:23.4 &  1.1391 &  4.43 &   0 &   3.67 &   2 &   0 & \nodata \\ 
52316-0601-281 & 12:43:56.66 &  +63:47:24.2 &  0.9246 & 10.50 &   0 &   0.06 &   0 &   0 & \nodata \\ 
51928-0291-100 & 12:43:57.13 & --00:54:37.3 &  0.5747 &  6.92 &   0 &   1.69 &   0 &   0 & \nodata \\ 
52426-0847-319 & 12:43:57.35 &  +04:12:27.8 &  1.1396 &  8.28 &   0 &   1.46 &   0 &   0 & \nodata \\ 
54243-2600-055 & 12:43:57.65 &  +16:22:53.3 &  0.5551 &  7.16 &   0 &   4.27 &   0 &   0 & \nodata \\ 
54481-2613-023 & 12:43:57.86 &  +19:33:50.8 &  1.6050 & 10.58 &   0 &   4.60 &   1 &   0 & \nodata \\ 
52316-0601-222 & 12:43:58.63 &  +64:12:09.2 &  0.5433 &  4.79 &   0 &   4.89 &   0 &   0 & \nodata \\ 
53827-2022-455 & 12:43:58.98 &  +36:54:28.9 &  1.7473 &  8.17 &   0 &   2.53 &   0 &   0 & \nodata \\ 
54481-2614-425 & 12:43:59.04 &  +20:28:00.2 &  1.2213 & 12.14 &   0 &   4.75 &   0 &   0 & \nodata \\ 
52398-0957-307 & 12:43:59.46 &  +59:21:48.6 &  1.3461 &  9.81 &   0 &   3.62 &   1 &   0 & \nodata \\ 
52373-0781-522 & 12:43:59.56 &  +63:36:06.7 &  3.0006 & 14.82 &   0 &   3.84 &   1 &   0 & \nodata \\ 
53472-1694-419 & 12:43:59.79 &  +13:39:35.4 &  1.7696 & 16.43 &   0 &   2.72 &   2 &   1 & 0.072 \\ 
53876-1790-276 & 12:43:59.96 &  +06:50:06.7 &  1.1894 &  4.45 &   0 &   0.32 &   1 &   0 & \nodata \\ 
53472-1694-411 & 12:44:00.07 &  +13:12:25.3 &  2.0760 & 11.24 &   0 &   2.15 &   0 &   1 & 0.037 \\ 
54504-2660-052 & 12:44:00.35 &  +24:00:02.8 &  1.7077 &  8.44 &   0 &   1.49 &   0 &   1 & 0.038 \\ 
53431-1985-221 & 12:44:02.01 &  +40:16:42.3 &  2.2928 & 11.65 &   0 &   4.73 &   0 &   0 & \nodata \\ 
53431-2020-037 & 12:44:02.19 &  +34:06:46.5 &  2.1188 & 16.20 &   0 &   0.80 &   1 &   0 & \nodata \\ 
54205-2238-252 & 12:44:02.19 &  +26:21:39.3 &  3.1241 &  8.23 &   0 &   3.81 &   0 &   1 & 0.037 \\ 
53729-2236-030 & 12:44:02.69 &  +26:48:52.4 &  0.7703 &  8.61 &   0 &   2.20 &   0 &   0 & \nodata \\ 
53431-1985-365 & 12:44:03.08 &  +41:01:17.1 &  1.0626 &  9.70 &   0 &   3.09 &   0 &   0 & \nodata \\ 
53431-2020-034 & 12:44:03.11 &  +34:09:08.9 &  1.5998 &  8.51 &   0 &   0.45 &   2 &   0 & \nodata \\ 
53090-1454-032 & 12:44:03.74 &  +42:10:49.6 &  1.4971 & 11.61 &   0 &   4.67 &   1 &   0 & \nodata \\ 
53827-2022-212 & 12:44:03.88 &  +35:15:59.7 &  1.6240 &  8.58 &   0 &   2.44 &   2 &   0 & \nodata \\ 
54259-1789-162 & 12:44:04.82 &  +09:11:47.2 &  3.1290 &  9.68 &   0 &   3.36 &   0 &   1 & 0.039 \\ 
53062-1372-608 & 12:44:05.17 &  +45:37:07.9 &  1.3257 & 10.77 &   0 &   4.78 &   2 &   0 & \nodata \\ 
52407-0846-021 & 12:44:05.72 &  +04:14:41.9 &  1.7368 &  4.03 &   0 &   0.09 &   0 &   0 & \nodata \\ 
53115-1456-201 & 12:44:05.77 &  +42:03:16.9 &  0.4955 &  6.69 &   0 &   3.94 &   0 &   0 & \nodata \\ 
51999-0336-209 & 12:44:05.81 & --03:18:54.8 &  0.7321 & 18.53 &   0 &   2.95 &   0 &   0 & \nodata \\ 
53828-2237-062 & 12:44:05.82 &  +29:18:03.1 &  1.6481 & 12.00 &   0 &   0.12 &   0 &   0 & \nodata \\ 
53827-2022-458 & 12:44:06.59 &  +36:57:35.3 &  1.0088 &  8.82 &   0 &   2.45 &   0 &   0 & \nodata \\ 
52736-1279-273 & 12:44:06.73 &  +49:49:36.0 &  2.2227 &  5.39 &   0 &   1.00 &   0 &   0 & \nodata \\ 
53495-2000-064 & 12:44:06.91 &  +37:37:01.2 &  1.0434 &  4.46 &   0 &   4.08 &   0 &   0 & \nodata \\ 
53472-1694-202 & 12:44:06.96 &  +11:35:24.2 &  1.3437 & 25.75 &   0 &   2.43 &   0 &   0 & \nodata \\ 
53431-2020-613 & 12:44:07.21 &  +34:42:13.7 &  1.1387 & 12.61 &   0 &   4.34 &   0 &   0 & \nodata \\ 
54481-2614-370 & 12:44:08.49 &  +21:17:11.6 &  1.8194 & 16.13 &   0 &   2.29 &   0 &   0 & \nodata \\ 
52326-0521-068 & 12:44:09.60 &  +02:07:04.9 &  2.0291 & 12.93 &   0 &   0.88 &   0 &   2 & 0.078 \\ 
52673-1038-364 & 12:44:09.64 &  +55:48:23.4 &  1.7684 & 10.27 &   0 &   2.65 &   0 &   0 & \nodata \\ 
53828-2237-069 & 12:44:09.73 &  +29:39:51.0 &  3.0692 &  6.55 &   0 &   0.98 &   0 &   2 & 0.152 \\ 
53876-1790-401 & 12:44:09.88 &  +08:21:55.2 &  2.3610 &  9.74 &   0 &   3.26 &   0 &   2 & 0.080 \\ 
53502-1769-614 & 12:44:10.27 &  +15:41:48.7 &  1.2586 &  4.78 &   0 &   0.57 &   2 &   0 & \nodata \\ 
54243-2600-560 & 12:44:10.82 &  +17:21:04.5 &  1.2816 & 17.31 &   0 &   0.61 &   1 &   0 & \nodata \\ 
52673-1038-189 & 12:44:10.87 &  +54:29:11.8 &  1.0168 &  7.91 &   0 &   4.74 &   0 &   0 & \nodata \\ 
53431-2020-635 & 12:44:11.09 &  +34:25:26.0 &  0.9475 & 18.74 &   0 &   1.64 &   1 &   0 & \nodata \\ 
53828-2237-549 & 12:44:11.34 &  +30:20:49.1 &  3.2359 &  8.61 &   0 &   3.59 &   0 &   0 & \nodata \\ 
51928-0291-444 & 12:44:11.54 &  +00:50:38.4 &  0.7861 &  5.34 &   0 &   0.23 &   0 &   0 & \nodata \\ 
52379-0885-077 & 12:44:13.64 &  +52:30:22.5 &  1.2201 &  8.76 &   0 &   3.67 &   0 &   0 & \nodata \\ 
54485-2648-133 & 12:44:14.03 &  +21:06:19.3 &  1.2985 &  9.14 &   0 &   4.08 &   0 &   0 & \nodata \\ 
54144-2707-175 & 12:44:15.19 & --08:10:13.9 &  2.2450 &  9.83 &   0 &   0.02 &   0 &   2 & 0.087 \\ 
51928-0291-091 & 12:44:15.83 & --01:04:29.6 &  1.3277 & 13.44 &   0 &   0.88 &   0 &   0 & \nodata \\ 
53472-1694-461 & 12:44:16.60 &  +12:46:01.2 &  1.2591 & 13.82 &   0 &   2.74 &   0 &   0 & \nodata \\ 
54481-2614-367 & 12:44:17.81 &  +20:41:06.3 &  0.8816 &  7.59 &   0 &   0.69 &   1 &   0 & \nodata \\ 
53431-2020-640 & 12:44:19.15 &  +34:33:55.2 &  0.8477 & 16.37 &   0 &   0.19 &   1 &   0 & \nodata \\ 
52320-0782-330 & 12:44:19.58 &  +63:04:53.6 &  0.8244 & 10.10 &   0 &   0.42 &   0 &   0 & \nodata \\ 
54485-2648-413 & 12:44:19.64 &  +23:29:37.8 &  1.6280 &  4.53 &   0 &   2.15 &   1 &   0 & \nodata \\ 
51999-0336-231 & 12:44:20.72 & --02:14:04.6 &  1.3967 &  4.32 &   0 &   3.61 &   1 &   0 & \nodata \\ 
53063-1373-345 & 12:44:21.10 &  +44:54:32.3 &  1.2910 & 12.98 &   0 &   0.68 &   0 &   0 & \nodata \\ 
53772-1989-306 & 12:44:21.26 &  +38:00:30.2 &  2.2911 & 11.16 &   0 &   1.67 &   3 &   0 & \nodata \\ 
54205-2238-377 & 12:44:21.40 &  +28:26:03.4 &  1.1536 & 10.00 &   0 &   1.67 &   1 &   0 & \nodata \\ 
54504-2660-574 & 12:44:22.25 &  +25:55:58.3 &  1.5351 & 10.99 &   0 &   1.48 &   0 &   0 & \nodata \\ 
53827-2022-127 & 12:44:22.27 &  +35:19:11.0 &  2.1884 & 11.55 &   0 &   0.70 &   2 &   0 & \nodata \\ 
53502-1769-631 & 12:44:22.56 &  +15:15:28.9 &  1.4226 &  9.46 &   0 &   0.76 &   1 &   0 & \nodata \\ 
53062-1372-617 & 12:44:25.41 &  +45:34:32.0 &  1.3601 & 13.78 &   0 &   2.10 &   0 &   0 & \nodata \\ 
53734-1975-086 & 12:44:25.50 &  +31:29:57.0 &  1.2747 &  9.98 &   0 &   1.18 &   1 &   0 & \nodata \\ 
54485-2648-482 & 12:44:25.67 &  +22:57:25.3 &  0.7609 &  9.29 &   0 &   3.23 &   0 &   0 & \nodata \\ 
52379-0885-015 & 12:44:26.06 &  +51:36:19.3 &  1.5381 &  7.54 &   0 &   2.11 &   0 &   0 & \nodata \\ 
53062-1372-030 & 12:44:26.15 &  +44:12:57.9 &  1.3306 &  7.62 &   0 &   4.23 &   0 &   0 & \nodata \\ 
54144-2707-451 & 12:44:26.49 & --07:08:45.6 &  2.6597 & 23.39 &   0 &   4.85 &   1 &   1 & 0.035 \\ 
52316-0601-249 & 12:44:26.63 &  +63:45:12.1 &  1.8706 & 14.80 &   0 &   1.05 &   0 &   0 & \nodata \\ 
54243-2600-074 & 12:44:26.66 &  +16:42:29.2 &  0.6723 & 18.15 &   0 &   3.49 &   2 &   0 & \nodata \\ 
51915-0494-034 & 12:44:26.83 &  +67:10:21.8 &  3.1267 & 10.63 &   0 &   3.45 &   0 &   0 & \nodata \\ 
52373-0781-088 & 12:44:27.35 &  +61:18:38.6 &  2.0442 &  8.74 &   0 &   2.69 &   0 &   0 & \nodata \\ 
53827-2022-198 & 12:44:27.69 &  +35:48:51.3 &  1.1947 &  9.87 &   0 &   4.72 &   1 &   0 & \nodata \\ 
54485-2648-179 & 12:44:27.79 &  +21:52:10.2 &  2.5133 & 14.95 &   0 &   2.73 &   4 &   3 & 0.180 \\ 
52401-0956-061 & 12:44:28.28 &  +59:16:26.9 &  0.6067 & 10.01 &   0 &   4.03 &   0 &   0 & \nodata \\ 
53171-1770-345 & 12:44:29.23 &  +15:27:28.4 &  0.9923 &  8.41 &   0 &   4.36 &   0 &   0 & \nodata \\ 
53876-1790-429 & 12:44:30.03 &  +07:50:06.7 &  0.4128 &  9.59 &   0 &   1.96 &   0 &   0 & \nodata \\ 
52326-0521-606 & 12:44:30.20 &  +03:35:29.4 &  0.7307 &  5.68 &   0 &   4.25 &   0 &   0 & \nodata \\ 
54481-2614-210 & 12:44:30.71 &  +18:39:48.6 &  1.9015 &  4.46 &   0 &   4.17 &   1 &   0 & \nodata \\ 
53472-1694-209 & 12:44:31.17 &  +11:14:04.7 &  1.0655 &  8.80 &   0 &   2.42 &   0 &   0 & \nodata \\ 
53431-2020-627 & 12:44:31.32 &  +34:10:49.5 &  1.0844 & 11.84 &   0 &   3.91 &   0 &   0 & \nodata \\ 
52373-0781-145 & 12:44:31.53 &  +62:07:59.7 &  2.0441 & 31.78 &   0 &   0.56 &   0 &   0 & \nodata \\ 
54243-2600-041 & 12:44:31.64 &  +16:08:26.1 &  1.7336 &  8.02 &   0 &   2.76 &   1 &   0 & \nodata \\ 
52673-1038-255 & 12:44:32.05 &  +54:01:50.2 &  1.0512 &  9.87 &   0 &   0.12 &   0 &   0 & \nodata \\ 
52024-0522-268 & 12:44:32.38 &  +01:57:42.8 &  1.2080 &  6.95 &   0 &   3.68 &   0 &   0 & \nodata \\ 
53876-1790-125 & 12:44:32.70 &  +06:16:13.0 &  1.0018 &  9.42 &   0 &   0.67 &   0 &   0 & \nodata \\ 
54504-2660-058 & 12:44:33.25 &  +24:20:05.0 &  0.4652 &  9.41 &   0 &   3.14 &   0 &   0 & \nodata \\ 
54485-2648-452 & 12:44:33.96 &  +23:16:23.3 &  0.7862 & 12.08 &   0 &   2.38 &   0 &   0 & \nodata \\ 
52373-0781-497 & 12:44:34.38 &  +62:38:36.2 &  1.6238 & 12.11 &   0 &   0.16 &   0 &   0 & \nodata \\ 
53495-2000-003 & 12:44:34.50 &  +37:35:36.7 &  1.4147 &  8.93 &   0 &   2.46 &   0 &   0 & \nodata \\ 
54243-2600-079 & 12:44:35.66 &  +17:19:34.8 &  1.5928 &  9.53 &   0 &   1.14 &   1 &   0 & \nodata \\ 
53876-1790-413 & 12:44:36.60 &  +08:22:28.5 &  2.1363 &  9.65 &   0 &   4.56 &   1 &   1 & 0.046 \\ 
53734-1975-460 & 12:44:36.67 &  +32:49:56.5 &  1.5535 & 11.65 &   0 &   1.11 &   0 &   0 & \nodata \\ 
53495-2000-595 & 12:44:36.70 &  +38:26:24.9 &  1.4553 & 15.35 &   0 &   3.91 &   0 &   0 & \nodata \\ 
54175-2472-412 & 12:44:36.72 &  +30:37:01.0 &  2.7645 &  7.98 &   0 &   1.87 &   0 &   0 & \nodata \\ 
52426-0847-395 & 12:44:37.49 &  +05:00:29.8 &  1.2457 &  7.24 &   0 &   2.00 &   2 &   0 & \nodata \\ 
53063-1373-359 & 12:44:37.60 &  +45:02:20.7 &  1.7100 & 14.20 &   0 &   4.73 &   1 &   1 & 0.040 \\ 
53828-2237-004 & 12:44:38.88 &  +29:05:14.9 &  0.8179 &  9.85 &   0 &   0.28 &   2 &   0 & \nodata \\ 
53089-1455-147 & 12:44:39.34 &  +46:49:27.4 &  0.7460 &  7.14 &   0 &   0.45 &   0 &   0 & \nodata \\ 
53729-2236-032 & 12:44:40.11 &  +27:13:34.1 &  2.9929 & 18.24 &   0 &   0.99 &   0 &   1 & 0.034 \\ 
54485-2648-178 & 12:44:41.09 &  +22:18:35.0 &  1.1407 &  6.61 &   0 &   2.54 &   0 &   0 & \nodata \\ 
52407-0846-028 & 12:44:41.28 &  +04:33:24.7 &  1.7949 & 25.10 &   0 &   0.84 &   0 &   0 & \nodata \\ 
53089-1455-508 & 12:44:43.01 &  +47:27:41.5 &  0.8392 &  7.91 &   0 &   2.92 &   0 &   0 & \nodata \\ 
53431-1985-201 & 12:44:43.02 &  +39:42:45.9 &  1.7545 &  4.16 &   0 &   3.78 &   1 &   0 & \nodata \\ 
53115-1456-208 & 12:44:45.10 &  +41:36:03.1 &  0.8240 &  8.21 &   0 &   0.21 &   0 &   0 & \nodata \\ 
53876-1790-435 & 12:44:45.30 &  +07:55:14.7 &  0.7090 &  9.13 &   0 &   3.29 &   0 &   0 & \nodata \\ 
52024-0522-255 & 12:44:45.39 &  +01:29:11.2 &  1.8673 &  9.50 &   0 &   1.63 &   1 &   1 & 0.058 \\ 
53734-1975-085 & 12:44:45.49 &  +31:12:33.7 &  2.7268 & 10.64 &   0 &   2.87 &   1 &   2 & 0.059 \\ 
53472-1694-123 & 12:44:45.69 &  +11:16:56.0 &  0.9785 &  7.68 &   0 &   3.29 &   0 &   0 & \nodata \\ 
52735-1278-075 & 12:44:46.20 &  +49:53:30.0 &  1.0859 &  5.69 &   0 &   4.13 &   0 &   0 & \nodata \\ 
54259-1789-494 & 12:44:47.33 &  +10:13:22.4 &  1.5169 &  7.99 &   0 &   3.31 &   1 &   0 & \nodata \\ 
53472-1694-486 & 12:44:47.81 &  +12:57:01.5 &  1.3025 &  6.44 &   0 &   0.84 &   0 &   0 & \nodata \\ 
53495-2000-610 & 12:44:47.94 &  +39:27:28.4 &  1.4410 & 14.21 &   0 &   0.90 &   0 &   0 & \nodata \\ 
52736-1279-282 & 12:44:47.98 &  +49:04:31.0 &  1.9888 &  8.90 &   0 &   1.80 &   3 &   2 & 0.082 \\ 
54175-2472-467 & 12:44:48.28 &  +30:03:02.4 &  2.7222 & 11.00 &   0 &   4.59 &   0 &   1 & 0.043 \\ 
52765-1317-215 & 12:44:49.29 &  +56:30:38.9 &  1.6162 &  9.81 &   0 &   3.08 &   1 &   0 & \nodata \\ 
53472-1694-402 & 12:44:49.43 &  +13:22:32.1 &  1.7334 & 10.35 &   0 &   2.68 &   1 &   0 & \nodata \\ 
54259-1789-135 & 12:44:49.66 &  +08:53:52.4 &  2.1991 &  8.71 &   0 &   1.80 &   0 &   0 & \nodata \\ 
52316-0601-240 & 12:44:50.18 &  +64:28:28.3 &  1.0757 &  7.03 &   0 &   2.98 &   0 &   0 & \nodata \\ 
54485-2648-515 & 12:44:50.67 &  +22:48:11.0 &  1.1374 & 13.54 &   0 &   2.70 &   0 &   0 & \nodata \\ 
54504-2660-001 & 12:44:50.78 &  +24:03:36.0 &  0.8586 &  8.42 &   0 &   1.26 &   1 &   0 & \nodata \\ 
54504-2660-614 & 12:44:50.88 &  +25:54:35.3 &  1.5012 &  9.52 &   0 &   4.65 &   0 &   0 & \nodata \\ 
52426-0847-265 & 12:44:50.96 &  +04:11:26.0 &  0.5333 &  7.11 &   0 &   2.80 &   0 &   0 & \nodata \\ 
53431-1985-416 & 12:44:51.07 &  +40:53:38.1 &  1.3695 & 12.82 &   0 &   0.52 &   0 &   0 & \nodata \\ 
52736-1279-291 & 12:44:51.16 &  +49:09:00.9 &  1.3894 & 10.71 &   0 &   4.36 &   0 &   0 & \nodata \\ 
53502-1769-021 & 12:44:51.43 &  +14:18:02.0 &  2.5540 &  9.12 &   0 &   1.00 &   0 &   3 & 0.108 \\ 
52735-1278-018 & 12:44:53.04 &  +48:52:29.8 &  1.4402 & 13.20 &   0 &   4.77 &   1 &   0 & \nodata \\ 
54243-2600-046 & 12:44:53.47 &  +15:56:04.0 &  1.4641 & 11.90 &   0 &   3.91 &   0 &   0 & \nodata \\ 
53765-1987-321 & 12:44:53.67 &  +35:00:21.8 &  0.9336 &  6.39 &   0 &   1.63 &   1 &   0 & \nodata \\ 
52024-0522-321 & 12:44:54.51 &  +02:55:57.8 &  1.8384 & 11.03 &   0 &   3.56 &   0 &   0 & \nodata \\ 
53115-1456-447 & 12:44:54.71 &  +42:47:52.5 &  1.5106 &  9.47 &   0 &   2.93 &   0 &   0 & \nodata \\ 
52316-0601-466 & 12:44:54.77 &  +64:52:45.7 &  2.4581 & 12.50 &   0 &   1.36 &   1 &   0 & \nodata \\ 
53431-2020-636 & 12:44:55.37 &  +34:19:10.8 &  1.3461 &  7.47 &   0 &   0.80 &   2 &   0 & \nodata \\ 
52401-0956-628 & 12:44:56.12 &  +60:19:46.4 &  2.8063 & 13.68 &   0 &   2.05 &   1 &   2 & 0.085 \\ 
51999-0336-441 & 12:44:56.24 & --01:39:33.8 &  0.4918 & 10.34 &   0 &   0.52 &   0 &   0 & \nodata \\ 
53472-1694-187 & 12:44:56.34 &  +11:46:20.8 &  1.4081 &  8.98 &   0 &   3.91 &   0 &   0 & \nodata \\ 
52373-0781-151 & 12:44:56.98 &  +62:01:43.0 &  3.0569 &  9.70 &   0 &   3.89 &   0 &   0 & \nodata \\ 
54144-2601-297 & 12:44:57.08 &  +16:37:21.4 &  2.1705 & 17.46 &   0 &   4.67 &   0 &   0 & \nodata \\ 
51915-0494-609 & 12:44:59.05 &  +68:21:34.5 &  0.9292 &  9.77 &   0 &   1.40 &   0 &   0 & \nodata \\ 
52401-0956-637 & 12:44:59.14 &  +60:06:14.6 &  1.4162 & 13.36 &   0 &   0.42 &   0 &   0 & \nodata \\ 
52379-0885-070 & 12:45:01.59 &  +51:46:01.9 &  0.8218 &  8.98 &   0 &   0.44 &   0 &   0 & \nodata \\ 
53772-1989-304 & 12:45:02.76 &  +38:05:14.1 &  1.0503 & 10.33 &   0 &   1.38 &   0 &   0 & \nodata \\ 
54481-2614-470 & 12:45:03.03 &  +20:15:44.5 &  1.2158 &  8.74 &   0 &   1.92 &   1 &   0 & \nodata \\ 
53115-1456-448 & 12:45:03.56 &  +42:28:44.0 &  0.4776 & 10.99 &   0 &   0.39 &   0 &   0 & \nodata \\ 
52381-0886-336 & 12:45:03.70 &  +53:04:41.4 &  1.4963 &  9.22 &   0 &   0.82 &   1 &   0 & \nodata \\ 
53171-1770-284 & 12:45:03.99 &  +14:04:09.3 &  1.5506 &  6.97 &   0 &   0.33 &   0 &   0 & \nodata \\ 
53827-2022-135 & 12:45:04.06 &  +35:22:03.6 &  1.7445 &  7.16 &   0 &   0.23 &   0 &   0 & \nodata \\ 
53495-2000-581 & 12:45:04.78 &  +38:44:38.6 &  1.6695 & 10.96 &   0 &   0.89 &   0 &   0 & \nodata \\ 
52735-1278-605 & 12:45:04.98 &  +51:04:33.5 &  2.5138 &  9.96 &   0 &   3.02 &   0 &   1 & 0.039 \\ 
53431-2020-012 & 12:45:05.32 &  +33:28:43.7 &  1.2864 &  4.16 &   0 &   0.19 &   1 &   0 & \nodata \\ 
54259-1789-145 & 12:45:05.77 &  +09:41:27.3 &  1.4041 & 12.21 &   0 &   0.72 &   0 &   0 & \nodata \\ 
54144-2707-496 & 12:45:05.80 & --07:25:44.5 &  1.4279 &  9.95 &   0 &   1.84 &   0 &   0 & \nodata \\ 
52765-1317-495 & 12:45:06.92 &  +58:00:03.3 &  1.1234 & 15.21 &   0 &   0.27 &   0 &   0 & \nodata \\ 
52673-1038-247 & 12:45:07.35 &  +53:47:26.6 &  0.4958 &  8.46 &   0 &   2.39 &   0 &   0 & \nodata \\ 
54144-2601-291 & 12:45:07.41 &  +16:44:48.2 &  1.4902 & 12.53 &   0 &   1.74 &   0 &   0 & \nodata \\ 
52379-0885-615 & 12:45:08.06 &  +53:24:29.1 &  2.7633 & 12.11 &   0 &   4.86 &   0 &   0 & \nodata \\ 
51609-0292-350 & 12:45:08.12 &  +00:21:12.5 &  1.6630 & 30.29 &   0 &   0.61 &   0 &   0 & \nodata \\ 
53089-1455-093 & 12:45:08.53 &  +46:14:52.2 &  1.3487 & 13.76 &   0 &   4.68 &   0 &   0 & \nodata \\ 
53772-1989-331 & 12:45:08.92 &  +38:48:42.3 &  0.8120 &  9.30 &   0 &   3.87 &   0 &   0 & \nodata \\ 
54481-2614-179 & 12:45:08.98 &  +19:08:41.6 &  1.4828 &  9.48 &   0 &   2.67 &   0 &   0 & \nodata \\ 
52765-1317-133 & 12:45:09.10 &  +56:08:49.8 &  1.3629 & 10.52 &   0 &   3.68 &   0 &   0 & \nodata \\ 
54243-2600-016 & 12:45:10.36 &  +16:02:14.8 &  0.8393 &  4.89 &   0 &   0.82 &   0 &   0 & \nodata \\ 
52765-1317-409 & 12:45:10.65 &  +58:34:50.1 &  2.1405 & 10.13 &   0 &   1.31 &   0 &   1 & 0.045 \\ 
52379-0885-065 & 12:45:10.89 &  +51:44:20.9 &  2.0931 &  6.60 &   0 &   1.47 &   0 &   0 & \nodata \\ 
53876-1790-197 & 12:45:10.98 &  +07:10:55.6 &  1.8861 &  8.93 &   0 &   1.33 &   3 &   0 & \nodata \\ 
53431-2020-027 & 12:45:11.25 &  +33:56:10.1 &  0.7112 & 14.27 &   0 &   3.99 &   1 &   0 & \nodata \\ 
54259-1789-089 & 12:45:11.36 &  +08:28:32.7 &  1.3613 &  7.59 &   0 &   4.72 &   1 &   0 & \nodata \\ 
52426-0847-269 & 12:45:11.94 &  +04:16:37.5 &  1.5251 &  5.23 &   0 &   4.25 &   2 &   0 & \nodata \\ 
54144-2601-257 & 12:45:12.11 &  +16:34:30.5 &  0.6230 &  9.97 &   0 &   4.72 &   0 &   0 & \nodata \\ 
52765-1317-176 & 12:45:12.47 &  +57:04:57.2 &  0.9528 &  6.32 &   0 &   2.65 &   1 &   0 & \nodata \\ 
53734-1975-171 & 12:45:12.84 &  +31:45:23.4 &  0.8396 &  8.35 &   0 &   3.29 &   0 &   0 & \nodata \\ 
54481-2614-175 & 12:45:12.86 &  +19:47:27.5 &  2.1539 &  8.03 &   0 &   4.65 &   1 &   0 & \nodata \\ 
53876-1790-468 & 12:45:13.25 &  +07:55:04.5 &  0.7826 &  9.79 &   0 &   1.01 &   0 &   0 & \nodata \\ 
53431-2020-025 & 12:45:13.34 &  +33:43:40.1 &  1.0566 &  6.98 &   0 &   3.62 &   0 &   0 & \nodata \\ 
52765-1317-126 & 12:45:14.04 &  +56:39:16.1 &  0.6136 &  4.75 &   0 &   4.22 &   1 &   0 & \nodata \\ 
54481-2614-404 & 12:45:14.80 &  +21:08:10.7 &  0.5364 &  9.08 &   0 &   1.95 &   0 &   0 & \nodata \\ 
53729-2236-021 & 12:45:15.38 &  +26:54:28.1 &  0.7931 & 26.65 &   0 &   0.08 &   0 &   0 & \nodata \\ 
52024-0522-236 & 12:45:16.46 &  +01:56:41.1 &  1.9921 & 12.71 &   0 &   1.33 &   0 &   1 & 0.058 \\ 
52316-0601-418 & 12:45:16.53 &  +65:33:14.3 &  1.0113 &  8.72 &   0 &   0.85 &   1 &   0 & \nodata \\ 
54144-2601-329 & 12:45:16.87 &  +18:15:53.1 &  2.3086 & 10.10 &   0 &   1.14 &   1 &   0 & \nodata \\ 
53431-2020-031 & 12:45:17.34 &  +34:04:32.0 &  0.4062 &  8.79 &   0 &   0.42 &   0 &   0 & \nodata \\ 
53734-1975-459 & 12:45:17.39 &  +32:41:59.8 &  1.3963 &  8.53 &   0 &   1.71 &   0 &   0 & \nodata \\ 
52381-0886-320 & 12:45:18.02 &  +51:32:01.4 &  1.1782 & 13.63 &   0 &   2.80 &   0 &   0 & \nodata \\ 
52379-0885-063 & 12:45:18.57 &  +51:55:38.2 &  2.2819 &  7.18 &   0 &   4.53 &   1 &   0 & \nodata \\ 
54144-2601-249 & 12:45:19.04 &  +16:21:33.7 &  2.1723 & 17.01 &   0 &   4.75 &   0 &   1 & 0.045 \\ 
52673-1038-427 & 12:45:19.19 &  +55:09:27.3 &  0.8549 & 10.64 &   0 &   4.86 &   0 &   0 & \nodata \\ 
53876-1790-198 & 12:45:19.53 &  +07:19:22.9 &  0.8905 &  4.75 &   0 &   4.14 &   1 &   0 & \nodata \\ 
53876-1790-480 & 12:45:19.96 &  +07:25:14.0 &  1.1884 &  5.66 &   0 &   2.05 &   0 &   0 & \nodata \\ 
52673-1038-420 & 12:45:20.41 &  +55:30:56.3 &  1.6029 & 11.85 &   0 &   0.29 &   1 &   0 & \nodata \\ 
53828-2237-604 & 12:45:21.72 &  +30:29:55.5 &  1.4930 &  6.87 &   0 &   2.58 &   2 &   0 & \nodata \\ 
54243-2600-061 & 12:45:21.77 &  +17:03:10.2 &  0.5389 &  7.75 &   0 &   1.87 &   0 &   0 & \nodata \\ 
52024-0522-418 & 12:45:21.80 &  +03:14:03.2 &  2.0421 &  8.77 &   0 &   3.50 &   0 &   0 & \nodata \\ 
52735-1278-585 & 12:45:22.02 &  +50:27:51.4 &  1.4714 &  6.63 &   0 &   3.85 &   0 &   0 & \nodata \\ 
53772-1989-315 & 12:45:22.34 &  +37:44:52.1 &  1.7454 &  9.53 &   0 &   0.56 &   0 &   0 & \nodata \\ 
52024-0522-415 & 12:45:22.43 &  +03:08:38.3 &  0.7177 & 11.07 &   0 &   0.70 &   1 &   0 & \nodata \\ 
54570-2461-288 & 12:45:23.22 &  +58:40:47.0 &  0.6114 &  6.98 &   0 &   2.33 &   0 &   0 & \nodata \\ 
52673-1038-212 & 12:45:23.27 &  +53:46:50.2 &  1.0643 & 21.94 &   0 &   0.51 &   0 &   0 & \nodata \\ 
54243-2600-067 & 12:45:23.66 &  +17:16:15.8 &  1.8340 &  6.95 &   0 &   3.26 &   0 &   0 & \nodata \\ 
51928-0291-149 & 12:45:24.59 & --00:09:38.0 &  2.0844 & 15.65 &   0 &   0.20 &   1 &   5 & 0.226 \\ 
53472-1694-459 & 12:45:25.81 &  +13:13:44.6 &  0.9247 &  5.52 &   0 &   2.10 &   0 &   0 & \nodata \\ 
53772-1989-277 & 12:45:26.34 &  +38:06:38.2 &  0.9515 &  9.96 &   0 &   2.07 &   0 &   0 & \nodata \\ 
51988-0495-290 & 12:45:26.54 &  +66:26:31.5 &  0.5389 &  9.04 &   0 &   2.51 &   0 &   0 & \nodata \\ 
54243-2600-588 & 12:45:26.80 &  +17:20:53.1 &  1.8587 & 16.28 &   0 &   3.34 &   0 &   0 & \nodata \\ 
52765-1317-132 & 12:45:26.97 &  +56:43:50.0 &  1.8990 & 16.74 &   0 &   4.29 &   0 &   0 & \nodata \\ 
54144-2601-338 & 12:45:27.02 &  +18:17:13.1 &  2.3060 & 10.22 &   0 &   1.83 &   1 &   1 & 0.046 \\ 
53734-1975-443 & 12:45:28.36 &  +33:15:04.9 &  0.9234 & 14.37 &   0 &   4.73 &   0 &   0 & \nodata \\ 
52401-0956-601 & 12:45:28.65 &  +60:47:34.7 &  1.4387 & 19.89 &   0 &   3.62 &   0 &   0 & \nodata \\ 
53495-2000-032 & 12:45:29.17 &  +37:45:40.6 &  1.5405 & 10.49 &   0 &   3.69 &   2 &   0 & \nodata \\ 
51609-0292-330 & 12:45:30.61 &  +00:38:02.1 &  1.7863 &  5.82 &   0 &   3.13 &   0 &   0 & \nodata \\ 
53431-2020-639 & 12:45:30.96 &  +34:12:09.5 &  1.2433 &  4.75 &   0 &   3.26 &   1 &   0 & \nodata \\ 
54504-2660-062 & 12:45:31.14 &  +24:26:36.1 &  0.4800 & 25.39 &   0 &   0.57 &   0 &   0 & \nodata \\ 
53115-1456-398 & 12:45:32.06 &  +43:09:52.9 &  1.6023 &  7.27 &   0 &   2.06 &   1 &   0 & \nodata \\ 
54144-2601-250 & 12:45:32.34 &  +16:23:26.7 &  2.1748 & 16.51 &   0 &   4.26 &   0 &   0 & \nodata \\ 
51609-0292-293 & 12:45:32.36 & --00:47:42.1 &  1.9948 &  7.64 &   0 &   3.21 &   0 &   0 & \nodata \\ 
52024-0522-200 & 12:45:33.89 &  +02:18:06.8 &  0.7180 & 12.49 &   0 &   0.68 &   0 &   0 & \nodata \\ 
53431-1985-220 & 12:45:34.44 &  +39:09:28.5 &  1.3201 &  8.77 &   0 &   1.17 &   0 &   0 & \nodata \\ 
52373-0781-573 & 12:45:35.09 &  +63:22:00.9 &  1.4297 &  5.59 &   0 &   0.16 &   0 &   0 & \nodata \\ 
52373-0781-101 & 12:45:35.28 &  +61:59:12.8 &  1.2070 &  7.69 &   0 &   2.22 &   0 &   0 & \nodata \\ 
53734-1975-520 & 12:45:35.55 &  +32:01:07.5 &  1.0938 & 13.60 &   0 &   0.12 &   1 &   0 & \nodata \\ 
53171-1770-272 & 12:45:35.60 &  +14:40:12.7 &  0.5821 & 10.69 &   0 &   3.61 &   0 &   0 & \nodata \\ 
54144-2601-400 & 12:45:35.64 &  +17:49:31.2 &  3.5531 & 10.04 &   0 &   0.15 &   2 &   1 & 0.060 \\ 
54485-2648-050 & 12:45:35.70 &  +21:15:21.2 &  1.3357 &  6.58 &   0 &   3.61 &   1 &   0 & \nodata \\ 
53431-1985-198 & 12:45:36.29 &  +40:11:54.1 &  1.3111 &  4.74 &   0 &   4.11 &   1 &   0 & \nodata \\ 
53089-1455-535 & 12:45:36.41 &  +48:20:56.4 &  1.8320 &  9.45 &   0 &   1.70 &   0 &   0 & \nodata \\ 
54504-2660-588 & 12:45:37.35 &  +25:23:53.8 &  1.9427 & 19.40 &   0 &   2.37 &   2 &   2 & 0.129 \\ 
53734-1975-507 & 12:45:37.48 &  +32:28:43.6 &  1.8515 & 11.61 &   0 &   4.24 &   0 &   0 & \nodata \\ 
53502-1769-036 & 12:45:37.49 &  +14:48:57.4 &  0.5537 & 13.78 &   0 &   0.03 &   0 &   0 & \nodata \\ 
53171-1770-400 & 12:45:37.65 &  +14:56:34.8 &  0.7765 & 11.94 &   0 &   2.37 &   0 &   0 & \nodata \\ 
54485-2648-143 & 12:45:37.83 &  +22:11:20.8 &  1.8327 &  8.97 &   0 &   0.82 &   0 &   1 & 0.040 \\ 
53827-2022-172 & 12:45:37.86 &  +35:57:43.3 &  3.1721 & 12.87 &   0 &   0.53 &   0 &   0 & \nodata \\ 
54243-2600-586 & 12:45:37.89 &  +17:51:38.6 &  3.1474 & 23.56 &   0 &   1.33 &   0 &   2 & 0.111 \\ 
52673-1038-426 & 12:45:38.34 &  +55:11:32.6 &  1.5548 & 12.66 &   0 &   2.21 &   1 &   0 & \nodata \\ 
54481-2614-167 & 12:45:38.68 &  +19:20:47.2 &  0.6932 & 12.04 &   0 &   4.58 &   0 &   0 & \nodata \\ 
53827-2022-488 & 12:45:39.13 &  +36:33:01.2 &  1.9571 & 10.84 &   0 &   4.55 &   0 &   0 & \nodata \\ 
54243-2600-597 & 12:45:40.47 &  +17:28:16.0 &  0.9189 &  9.21 &   0 &   4.21 &   0 &   0 & \nodata \\ 
53827-2022-132 & 12:45:40.83 &  +35:30:55.1 &  0.9645 & 18.57 &   0 &   1.56 &   0 &   0 & \nodata \\ 
51928-0291-152 & 12:45:40.99 & --00:27:44.8 &  1.6926 & 18.95 &   0 &   1.93 &   0 &   0 & \nodata \\ 
53115-1456-240 & 12:45:41.19 &  +41:21:03.1 &  1.5410 &  8.64 &   0 &   0.55 &   1 &   0 & \nodata \\ 
54485-2648-529 & 12:45:42.47 &  +23:27:35.5 &  1.7752 & 11.78 &   0 &   2.58 &   0 &   0 & \nodata \\ 
51999-0336-492 & 12:45:42.67 & --01:45:12.4 &  0.6392 &  4.81 &   0 &   3.72 &   0 &   0 & \nodata \\ 
54481-2614-130 & 12:45:43.06 &  +18:34:27.2 &  2.0585 &  4.73 &   0 &   0.18 &   0 &   0 & \nodata \\ 
53495-2000-626 & 12:45:43.83 &  +38:54:30.3 &  2.5732 & 15.27 &   0 &   1.12 &   0 &   0 & \nodata \\ 
54259-1789-528 & 12:45:43.87 &  +10:49:30.7 &  1.3101 & 12.08 &   0 &   0.30 &   0 &   0 & \nodata \\ 
54259-1789-086 & 12:45:44.59 &  +08:31:29.6 &  0.9383 & 11.70 &   0 &   1.85 &   0 &   0 & \nodata \\ 
53063-1373-337 & 12:45:45.02 &  +45:32:24.0 &  3.1288 &  8.71 &   0 &   0.04 &   0 &   1 & 0.035 \\ 
53472-1694-121 & 12:45:46.01 &  +11:01:32.4 &  1.5779 & 31.27 &   0 &   1.59 &   0 &   0 & \nodata \\ 
51999-0336-445 & 12:45:46.18 & --01:18:00.3 &  2.0221 & 30.25 &   0 &   0.47 &   1 &   0 & \nodata \\ 
53827-2022-180 & 12:45:47.16 &  +35:44:12.5 &  1.6004 & 10.36 &   0 &   2.74 &   1 &   0 & \nodata \\ 
54485-2648-503 & 12:45:47.40 &  +22:59:16.1 &  1.2009 & 11.10 &   0 &   4.77 &   0 &   0 & \nodata \\ 
52326-0521-034 & 12:45:47.63 &  +02:05:15.6 &  2.2641 &  7.63 &   0 &   2.43 &   1 &   0 & \nodata \\ 
53431-1985-403 & 12:45:47.76 &  +41:43:34.7 &  2.8868 & 10.25 &   0 &   0.59 &   0 &   0 & \nodata \\ 
54243-2600-019 & 12:45:49.66 &  +16:24:28.5 &  1.6794 &  4.57 &   0 &   3.25 &   0 &   0 & \nodata \\ 
54175-2472-498 & 12:45:50.56 &  +30:02:19.5 &  3.0031 &  7.88 &   0 &   1.50 &   0 &   0 & \nodata \\ 
52024-0522-137 & 12:45:50.64 &  +01:40:31.3 &  1.5495 & 17.78 &   0 &   4.82 &   1 &   0 & \nodata \\ 
54259-1789-550 & 12:45:50.84 &  +10:25:07.4 &  3.1397 & 20.41 &   0 &   0.19 &   1 &   0 & \nodata \\ 
53765-1987-263 & 12:45:51.58 &  +34:03:01.4 &  1.7526 &  9.28 &   0 &   3.88 &   1 &   0 & \nodata \\ 
53876-1790-495 & 12:45:51.72 &  +07:35:12.1 &  1.5929 &  8.48 &   0 &   0.68 &   0 &   0 & \nodata \\ 
54144-2601-325 & 12:45:51.84 &  +18:25:18.2 &  1.0673 & 24.18 &   0 &   2.55 &   1 &   0 & \nodata \\ 
54259-1789-093 & 12:45:53.43 &  +08:45:24.0 &  1.3455 & 14.88 &   0 &   2.21 &   2 &   0 & \nodata \\ 
53828-2237-037 & 12:45:54.10 &  +29:48:01.4 &  0.9056 &  8.57 &   0 &   4.66 &   0 &   0 & \nodata \\ 
53431-1985-172 & 12:45:54.14 &  +40:17:38.1 &  1.1266 & 10.14 &   0 &   0.95 &   0 &   0 & \nodata \\ 
53876-1790-129 & 12:45:54.40 &  +06:29:06.8 &  0.5757 &  5.22 &   0 &   4.88 &   0 &   0 & \nodata \\ 
53063-1373-264 & 12:45:54.61 &  +44:35:36.9 &  0.8447 & 10.53 &   0 &   1.73 &   0 &   0 & \nodata \\ 
51928-0291-144 & 12:45:55.11 & --00:37:35.4 &  1.0419 &  8.42 &   0 &   2.18 &   0 &   0 & \nodata \\ 
53734-1975-528 & 12:45:55.40 &  +33:02:30.3 &  0.5772 &  6.83 &   0 &   1.30 &   0 &   0 & \nodata \\ 
54485-2648-041 & 12:45:55.51 &  +21:12:20.5 &  1.8721 &  5.06 &   0 &   1.73 &   0 &   0 & \nodata \\ 
53876-1790-179 & 12:45:56.61 &  +07:01:04.8 &  1.7097 &  9.51 &   0 &   1.96 &   1 &   0 & \nodata \\ 
54144-2707-087 & 12:45:57.44 & --09:04:58.5 &  2.7321 & 10.45 &   0 &   0.48 &   1 &   0 & \nodata \\ 
53171-1770-398 & 12:45:57.67 &  +15:21:34.7 &  2.2422 &  8.27 &   0 &   1.05 &   0 &   0 & \nodata \\ 
53726-2239-262 & 12:45:57.70 &  +29:03:48.9 &  1.8317 &  9.47 &   0 &   4.27 &   1 &   0 & \nodata \\ 
54485-2648-518 & 12:45:57.77 &  +22:32:05.3 &  1.4783 & 11.76 &   0 &   3.18 &   1 &   0 & \nodata \\ 
54205-2238-466 & 12:45:58.00 &  +27:52:00.3 &  0.6384 & 13.75 &   0 &   1.68 &   0 &   0 & \nodata \\ 
54612-2922-525 & 12:45:58.32 & --01:58:57.2 &  2.4997 &  6.30 &   0 &   4.25 &   0 &   3 & 0.195 \\ 
54504-2660-582 & 12:45:59.04 &  +25:38:42.7 &  2.0926 & 17.62 &   0 &   1.93 &   0 &   0 & \nodata \\ 
51609-0292-346 & 12:45:59.16 &  +00:09:02.5 &  1.9121 & 13.53 &   0 &   0.65 &   0 &   0 & \nodata \\ 
53472-1694-152 & 12:45:59.23 &  +12:12:26.7 &  0.5838 &  8.40 &   0 &   1.33 &   0 &   0 & \nodata \\ 
53772-1989-336 & 12:45:59.67 &  +38:52:03.5 &  1.4618 & 10.17 &   0 &   0.86 &   0 &   0 & \nodata \\ 
53063-1373-252 & 12:45:59.99 &  +43:46:26.9 &  1.1505 & 26.04 &   0 &   1.20 &   0 &   0 & \nodata \\ 
51997-0337-306 & 12:46:00.19 & --02:43:32.2 &  1.0888 &  5.99 &   0 &   1.88 &   0 &   0 & \nodata \\ 
52373-0781-108 & 12:46:00.31 &  +62:00:18.3 &  2.0877 & 13.76 &   0 &   1.16 &   1 &   2 & 0.096 \\ 
54205-2238-239 & 12:46:00.79 &  +26:42:23.6 &  1.6863 &  7.17 &   0 &   0.23 &   2 &   0 & \nodata \\ 
53772-1989-349 & 12:46:01.41 &  +38:22:59.2 &  1.9385 &  8.49 &   0 &   2.92 &   0 &   0 & \nodata \\ 
52398-0957-309 & 12:46:01.59 &  +59:31:55.0 &  1.4490 &  7.07 &   0 &   4.67 &   0 &   0 & \nodata \\ 
53827-2022-579 & 12:46:01.72 &  +36:54:15.2 &  1.2837 & 14.98 &   0 &   4.71 &   1 &   0 & \nodata \\ 
54243-2600-630 & 12:46:01.82 &  +17:31:56.5 &  1.1956 &  5.22 &   0 &   0.38 &   0 &   0 & \nodata \\ 
52426-0847-232 & 12:46:02.04 &  +04:26:58.4 &  2.4390 &  9.62 &   0 &   4.38 &   1 &   0 & \nodata \\ 
53734-1975-531 & 12:46:02.29 &  +32:36:48.9 &  2.3844 &  7.95 &   0 &   2.49 &   0 &   1 & 0.100 \\ 
52736-1279-270 & 12:46:02.46 &  +49:18:35.4 &  3.1904 &  9.94 &   0 &   3.50 &   0 &   0 & \nodata \\ 
52426-0847-422 & 12:46:03.24 &  +05:15:57.5 &  1.4589 &  9.83 &   0 &   3.94 &   1 &   0 & \nodata \\ 
53734-1975-526 & 12:46:03.68 &  +33:11:55.9 &  1.5808 & 15.12 &   0 &   4.62 &   0 &   0 & \nodata \\ 
53089-1455-519 & 12:46:03.73 &  +47:31:21.6 &  1.5640 & 12.05 &   0 &   2.33 &   0 &   0 & \nodata \\ 
52373-0781-517 & 12:46:03.96 &  +62:43:29.4 &  0.8416 &  8.03 &   0 &   1.47 &   0 &   0 & \nodata \\ 
51609-0292-287 & 12:46:04.49 & --00:56:52.0 &  1.7396 &  4.82 &   0 &   3.77 &   0 &   0 & \nodata \\ 
53734-1975-502 & 12:46:04.76 &  +32:30:49.0 &  1.2563 &  7.58 &   0 &   0.67 &   0 &   0 & \nodata \\ 
53726-2239-285 & 12:46:05.12 &  +28:42:03.7 &  1.6075 &  6.71 &   0 &   3.41 &   3 &   0 & \nodata \\ 
53734-1975-512 & 12:46:06.71 &  +32:07:26.8 &  1.5517 & 14.79 &   0 &   1.32 &   2 &   0 & \nodata \\ 
54205-2238-449 & 12:46:06.72 &  +28:00:52.3 &  0.5195 & 11.76 &   0 &   1.45 &   0 &   0 & \nodata \\ 
54259-1789-530 & 12:46:06.88 &  +10:51:24.9 &  1.0125 & 14.12 &   0 &   2.93 &   0 &   0 & \nodata \\ 
51999-0336-516 & 12:46:07.10 & --02:09:51.2 &  1.8166 &  6.83 &   0 &   3.60 &   0 &   0 & \nodata \\ 
54481-2614-495 & 12:46:07.27 &  +20:35:23.8 &  1.4693 & 11.27 &   0 &   3.88 &   1 &   0 & \nodata \\ 
53089-1455-152 & 12:46:08.20 &  +47:09:56.8 &  1.2745 &  6.07 &   0 &   2.28 &   0 &   0 & \nodata \\ 
54259-1789-059 & 12:46:08.29 &  +08:58:26.7 &  2.0352 &  6.01 &   0 &   0.38 &   0 &   0 & \nodata \\ 
53876-1790-497 & 12:46:08.30 &  +07:37:08.1 &  1.5252 &  4.80 &   0 &   3.81 &   0 &   0 & \nodata \\ 
52381-0886-356 & 12:46:09.54 &  +52:17:34.6 &  1.5796 &  5.89 &   0 &   3.97 &   0 &   0 & \nodata \\ 
53734-1975-537 & 12:46:10.30 &  +32:46:27.8 &  0.5707 & 18.94 &   0 &   3.31 &   0 &   0 & \nodata \\ 
53828-2237-584 & 12:46:10.36 &  +30:27:09.9 &  1.7374 & 13.57 &   0 &   0.42 &   1 &   0 & \nodata \\ 
54259-1789-100 & 12:46:10.74 &  +08:56:25.4 &  1.6951 &  8.00 &   0 &   3.80 &   0 &   0 & \nodata \\ 
53765-1987-275 & 12:46:10.84 &  +33:25:32.8 &  1.6481 &  7.47 &   0 &   1.13 &   0 &   0 & \nodata \\ 
53827-2022-142 & 12:46:10.88 &  +36:03:39.7 &  2.0411 & 14.37 &   0 &   2.74 &   0 &   0 & \nodata \\ 
54504-2660-028 & 12:46:11.72 &  +24:45:38.3 &  1.9454 & 19.38 &   0 &   0.92 &   0 &   0 & \nodata \\ 
52401-0956-603 & 12:46:12.31 &  +60:45:19.1 &  1.6866 &  9.23 &   0 &   3.86 &   1 &   0 & \nodata \\ 
54144-2601-392 & 12:46:13.06 &  +17:56:11.2 &  1.3836 &  8.74 &   0 &   2.51 &   1 &   0 & \nodata \\ 
51928-0291-020 & 12:46:13.12 & --00:42:33.0 &  0.6496 & 12.38 &   0 &   3.98 &   1 &   0 & \nodata \\ 
54259-1789-110 & 12:46:14.08 &  +09:34:57.4 &  1.0698 & 29.39 &   0 &   4.42 &   1 &   0 & \nodata \\ 
52673-1038-444 & 12:46:14.38 &  +55:22:12.9 &  1.6496 &  9.48 &   0 &   1.35 &   0 &   0 & \nodata \\ 
53472-1694-160 & 12:46:14.59 &  +11:53:32.8 &  1.9577 & 13.42 &   0 &   0.48 &   0 &   0 & \nodata \\ 
52765-1317-446 & 12:46:14.85 &  +58:26:24.1 &  0.6111 & 23.07 &   0 &   1.17 &   0 &   0 & \nodata \\ 
52426-0847-236 & 12:46:15.11 &  +04:15:18.0 &  1.5766 &  7.73 &   0 &   2.65 &   1 &   0 & \nodata \\ 
51915-0494-634 & 12:46:15.77 &  +67:30:32.7 &  1.7684 & 10.73 &   0 &   1.13 &   3 &   0 & \nodata \\ 
52765-1317-449 & 12:46:15.81 &  +58:34:13.0 &  1.2403 & 11.70 &   0 &   1.56 &   0 &   0 & \nodata \\ 
54144-2601-394 & 12:46:15.86 &  +17:53:32.0 &  1.3458 &  6.34 &   0 &   4.17 &   1 &   0 & \nodata \\ 
53089-1455-119 & 12:46:16.19 &  +46:55:52.8 &  0.4337 & 11.90 &   0 &   3.45 &   0 &   0 & \nodata \\ 
53171-1770-296 & 12:46:17.20 &  +14:04:03.0 &  1.9767 & 13.51 &   0 &   2.57 &   1 &   0 & \nodata \\ 
52373-0781-120 & 12:46:17.64 &  +62:18:33.8 &  1.9543 & 12.93 &   0 &   2.94 &   0 &   0 & \nodata \\ 
53734-1975-510 & 12:46:18.31 &  +32:28:56.6 &  1.5604 &  5.48 &   0 &   0.05 &   2 &   0 & \nodata \\ 
51999-0336-168 & 12:46:19.64 & --02:21:05.1 &  1.3621 &  7.56 &   0 &   2.93 &   0 &   0 & \nodata \\ 
54481-2614-499 & 12:46:19.99 &  +19:57:54.4 &  0.5048 & 19.92 &   0 &   3.35 &   0 &   0 & \nodata \\ 
54485-2648-556 & 12:46:20.00 &  +22:35:00.3 &  2.4821 &  8.33 &   0 &   3.40 &   1 &   1 & 0.040 \\ 
52426-0847-370 & 12:46:20.15 &  +05:43:13.6 &  3.6253 &  9.98 &   0 &   2.94 &   1 &   0 & \nodata \\ 
54144-2707-101 & 12:46:20.22 & --08:17:04.6 &  2.8854 &  8.22 &   0 &   3.48 &   0 &   2 & 0.076 \\ 
53772-1989-354 & 12:46:20.27 &  +38:14:49.3 &  1.4910 & 11.34 &   0 &   1.83 &   0 &   0 & \nodata \\ 
54481-2614-408 & 12:46:20.58 &  +21:14:59.3 &  2.7337 &  6.07 &   0 &   1.85 &   0 &   0 & \nodata \\ 
52673-1038-126 & 12:46:20.67 &  +53:53:32.8 &  0.8734 &  9.96 &   0 &   1.43 &   0 &   0 & \nodata \\ 
54485-2648-155 & 12:46:20.88 &  +22:16:50.7 &  3.1128 &  8.45 &   0 &   1.61 &   1 &   2 & 0.144 \\ 
54259-1789-556 & 12:46:21.07 &  +09:54:31.5 &  1.2304 & 14.93 &   0 &   1.16 &   1 &   0 & \nodata \\ 
53063-1373-334 & 12:46:21.08 &  +45:29:11.7 &  2.1644 &  8.96 &   0 &   2.10 &   0 &   0 & \nodata \\ 
53726-2239-390 & 12:46:21.16 &  +30:26:12.8 &  1.8342 & 11.18 &   0 &   1.15 &   1 &   0 & \nodata \\ 
54144-2707-504 & 12:46:21.19 & --07:14:41.1 &  2.8906 &  4.19 &   0 &   3.86 &   1 &   0 & \nodata \\ 
53089-1455-515 & 12:46:21.46 &  +47:43:14.1 &  1.2894 &  8.84 &   0 &   1.71 &   1 &   0 & \nodata \\ 
54612-2922-068 & 12:46:21.48 & --03:36:09.6 &  1.1185 &  5.84 &   0 &   1.52 &   0 &   0 & \nodata \\ 
53765-1987-225 & 12:46:22.21 &  +33:55:00.5 &  0.7207 &  9.94 &   0 &   2.75 &   0 &   0 & \nodata \\ 
53876-1790-180 & 12:46:23.09 &  +07:00:58.3 &  1.9886 &  4.79 &   0 &   0.38 &   0 &   1 & 0.041 \\ 
53765-1987-246 & 12:46:24.22 &  +32:58:58.5 &  1.2777 &  4.36 &   0 &   0.33 &   1 &   0 & \nodata \\ 
53734-1975-150 & 12:46:24.59 &  +31:34:50.2 &  1.2954 & 10.91 &   0 &   1.79 &   0 &   0 & \nodata \\ 
53089-1455-109 & 12:46:24.64 &  +47:18:29.6 &  2.1722 &  7.96 &   0 &   1.39 &   2 &   0 & \nodata \\ 
53772-1989-352 & 12:46:25.23 &  +38:30:21.4 &  1.5401 & 10.60 &   0 &   1.82 &   1 &   0 & \nodata \\ 
53734-1975-536 & 12:46:25.81 &  +32:41:30.7 &  0.7466 & 15.16 &   0 &   3.02 &   0 &   0 & \nodata \\ 
52426-0847-226 & 12:46:26.57 &  +04:42:08.7 &  1.4353 &  6.62 &   0 &   2.14 &   2 &   0 & \nodata \\ 
54485-2648-048 & 12:46:27.17 &  +21:11:04.7 &  0.7748 &  6.31 &   0 &   2.51 &   1 &   0 & \nodata \\ 
54205-2238-455 & 12:46:28.14 &  +28:08:03.1 &  1.6670 &  9.48 &   0 &   2.47 &   1 &   0 & \nodata \\ 
54485-2648-546 & 12:46:28.77 &  +22:54:36.1 &  3.1330 &  8.76 &   0 &   3.69 &   1 &   0 & \nodata \\ 
53431-1985-171 & 12:46:28.83 &  +40:08:39.5 &  2.3906 & 26.80 &   0 &   0.47 &   0 &   1 & 0.041 \\ 
52673-1038-428 & 12:46:29.11 &  +55:07:03.2 &  1.8529 &  6.59 &   0 &   3.72 &   0 &   1 & 0.031 \\ 
52316-0601-402 & 12:46:29.39 &  +65:58:10.0 &  0.6134 & 11.77 &   0 &   4.02 &   0 &   0 & \nodata \\ 
53765-1987-230 & 12:46:29.64 &  +33:42:36.6 &  1.5511 & 24.02 &   0 &   4.86 &   1 &   0 & \nodata \\ 
53115-1456-428 & 12:46:29.74 &  +43:01:55.9 &  1.7744 & 11.02 &   0 &   0.00 &   5 &   2 & 0.094 \\ 
54205-2238-189 & 12:46:29.84 &  +26:52:20.5 &  0.4527 &  9.91 &   0 &   0.70 &   0 &   0 & \nodata \\ 
54259-1789-598 & 12:46:30.58 &  +09:55:21.0 &  1.0720 & 26.46 &   0 &   2.10 &   0 &   0 & \nodata \\ 
54481-2614-492 & 12:46:30.78 &  +20:36:32.6 &  1.1857 & 12.55 &   0 &   4.70 &   0 &   0 & \nodata \\ 
52765-1317-534 & 12:46:30.87 &  +58:09:38.2 &  2.1332 & 15.07 &   0 &   3.75 &   0 &   0 & \nodata \\ 
52379-0885-637 & 12:46:31.21 &  +53:01:11.0 &  0.6299 &  6.68 &   0 &   3.57 &   0 &   0 & \nodata \\ 
54485-2648-563 & 12:46:32.30 &  +23:45:31.1 &  1.9678 & 18.79 &   0 &   0.46 &   3 &   2 & 0.083 \\ 
54243-2600-013 & 12:46:32.54 &  +16:16:33.8 &  1.2279 & 17.06 &   0 &   4.87 &   0 &   0 & \nodata \\ 
54505-2661-336 & 12:46:33.52 &  +25:16:17.8 &  3.2545 &  9.12 &   0 &   1.62 &   0 &   0 & \nodata \\ 
52373-0781-568 & 12:46:34.03 &  +63:23:12.1 &  1.0723 &  9.59 &   0 &   0.19 &   0 &   0 & \nodata \\ 
54259-1789-051 & 12:46:34.36 &  +08:36:56.7 &  2.0354 & 11.67 &   0 &   0.07 &   1 &   0 & \nodata \\ 
53772-1989-264 & 12:46:35.14 &  +37:49:41.2 &  0.7825 &  7.05 &   0 &   3.10 &   0 &   0 & \nodata \\ 
53876-1790-529 & 12:46:35.42 &  +08:25:12.2 &  1.8870 & 10.12 &   0 &   3.87 &   2 &   1 & 0.050 \\ 
54504-2660-626 & 12:46:35.49 &  +25:22:45.0 &  0.9603 & 17.91 &   0 &   4.81 &   0 &   0 & \nodata \\ 
53171-1770-294 & 12:46:35.79 &  +13:56:22.8 &  2.0760 &  7.06 &   0 &   0.99 &   0 &   0 & \nodata \\ 
54144-2601-212 & 12:46:35.86 &  +16:46:56.4 &  1.5921 &  8.25 &   0 &   4.88 &   2 &   0 & \nodata \\ 
54505-2661-335 & 12:46:35.98 &  +25:02:12.3 &  0.6639 & 11.76 &   0 &   3.32 &   0 &   0 & \nodata \\ 
52373-0781-054 & 12:46:37.04 &  +61:31:14.0 &  1.9420 &  9.80 &   0 &   3.33 &   0 &   0 & \nodata \\ 
54205-2238-136 & 12:46:37.06 &  +26:25:00.2 &  3.1293 &  8.15 &   0 &   2.98 &   1 &   3 & 0.152 \\ 
52024-0522-121 & 12:46:37.45 &  +01:14:28.1 &  1.1529 & 15.20 &   0 &   3.35 &   0 &   0 & \nodata \\ 
52373-0781-059 & 12:46:39.56 &  +61:36:24.2 &  1.2682 &  5.77 &   0 &   0.45 &   1 &   0 & \nodata \\ 
53171-1770-259 & 12:46:39.82 &  +14:01:04.7 &  0.8699 & 10.22 &   0 &   1.63 &   1 &   0 & \nodata \\ 
52320-0782-276 & 12:46:40.26 &  +61:50:53.3 &  1.0918 & 12.19 &   0 &   1.62 &   1 &   0 & \nodata \\ 
53472-1694-509 & 12:46:40.28 &  +12:34:25.6 &  0.9991 &  9.84 &   0 &   2.15 &   0 &   0 & \nodata \\ 
53472-1694-085 & 12:46:40.37 &  +11:13:02.9 &  3.1540 &  6.07 &   0 &   3.96 &   2 &   3 & 0.103 \\ 
54481-2614-508 & 12:46:40.71 &  +20:12:08.5 &  0.5873 & 14.77 &   0 &   4.65 &   0 &   0 & \nodata \\ 
54144-2707-117 & 12:46:40.90 & --07:56:49.9 &  1.0806 &  6.25 &   0 &   3.29 &   2 &   0 & \nodata \\ 
52398-0957-315 & 12:46:41.58 &  +59:15:07.4 &  2.3016 & 11.24 &   0 &   0.90 &   1 &   1 & 0.038 \\ 
53765-1987-232 & 12:46:41.64 &  +33:21:51.2 &  0.6330 & 13.30 &   0 &   2.29 &   0 &   0 & \nodata \\ 
52024-0522-480 & 12:46:41.68 &  +02:24:11.9 &  0.9375 & 12.24 &   0 &   2.33 &   1 &   0 & \nodata \\ 
53726-2239-258 & 12:46:41.86 &  +28:59:06.3 &  0.8281 & 10.10 &   0 &   3.03 &   0 &   0 & \nodata \\ 
53765-1987-378 & 12:46:41.89 &  +34:52:51.2 &  1.0262 &  6.81 &   0 &   2.95 &   0 &   0 & \nodata \\ 
53089-1455-560 & 12:46:43.33 &  +47:33:58.1 &  0.6255 &  7.91 &   0 &   1.89 &   0 &   0 & \nodata \\ 
54485-2648-552 & 12:46:43.71 &  +22:35:49.8 &  1.6827 &  7.90 &   0 &   0.47 &   1 &   0 & \nodata \\ 
51609-0292-264 & 12:46:44.40 & --00:42:47.2 &  1.0586 &  6.70 &   0 &   3.06 &   0 &   0 & \nodata \\ 
54205-2238-445 & 12:46:44.46 &  +28:35:14.9 &  2.2716 &  7.33 &   0 &   0.42 &   1 &   1 & 0.063 \\ 
52024-0522-178 & 12:46:44.52 &  +01:54:35.6 &  2.1858 & 23.63 &   0 &   4.12 &   0 &   2 & 0.088 \\ 
52316-0601-197 & 12:46:45.15 &  +64:40:36.0 &  3.6208 & 14.75 &   0 &   2.37 &   0 &   1 & 0.027 \\ 
54485-2648-580 & 12:46:45.16 &  +23:12:40.2 &  0.9686 &  8.83 &   0 &   2.29 &   0 &   0 & \nodata \\ 
53472-1694-093 & 12:46:45.57 &  +11:40:20.1 &  0.5553 &  6.23 &   0 &   4.26 &   0 &   0 & \nodata \\ 
51999-0336-060 & 12:46:45.73 & --03:02:26.6 &  1.4165 &  7.60 &   0 &   0.70 &   0 &   0 & \nodata \\ 
52381-0886-327 & 12:46:46.09 &  +53:12:42.8 &  0.9714 & 10.40 &   0 &   3.75 &   0 &   0 & \nodata \\ 
52381-0886-265 & 12:46:46.26 &  +51:30:56.2 &  0.4371 & 12.88 &   0 &   1.24 &   0 &   0 & \nodata \\ 
53828-2237-631 & 12:46:46.71 &  +29:50:58.9 &  1.6826 &  7.48 &   0 &   0.67 &   0 &   0 & \nodata \\ 
54485-2648-102 & 12:46:46.94 &  +21:48:49.5 &  0.7022 &  9.37 &   0 &   2.14 &   0 &   0 & \nodata \\ 
51999-0336-506 & 12:46:47.41 & --01:47:11.8 &  1.2019 & 10.33 &   0 &   1.59 &   0 &   0 & \nodata \\ 
52426-0847-407 & 12:46:47.45 &  +06:05:25.4 &  1.6371 &  8.73 &   0 &   0.34 &   1 &   0 & \nodata \\ 
54485-2648-551 & 12:46:48.27 &  +22:34:04.2 &  1.6177 & 15.92 &   0 &   2.13 &   0 &   0 & \nodata \\ 
52024-0522-469 & 12:46:49.41 &  +02:46:34.4 &  1.1642 &  9.04 &   0 &   3.25 &   0 &   0 & \nodata \\ 
54144-2601-211 & 12:46:49.48 &  +16:31:52.5 &  3.7195 & 12.52 &   0 &   3.12 &   0 &   0 & \nodata \\ 
53765-1987-226 & 12:46:49.88 &  +34:00:12.7 &  1.7165 &  8.92 &   0 &   0.88 &   2 &   0 & \nodata \\ 
53115-1456-156 & 12:46:49.94 &  +42:07:18.9 &  1.2284 &  8.68 &   0 &   1.41 &   0 &   0 & \nodata \\ 
53734-1975-045 & 12:46:51.06 &  +31:29:40.0 &  1.3868 &  9.86 &   0 &   3.76 &   1 &   0 & \nodata \\ 
53772-1989-340 & 12:46:51.33 &  +39:05:49.8 &  1.6369 &  6.06 &   0 &   1.59 &   0 &   0 & \nodata \\ 
53495-2000-022 & 12:46:51.98 &  +38:16:12.0 &  1.5889 &  9.19 &   0 &   1.40 &   0 &   0 & \nodata \\ 
53772-1989-268 & 12:46:52.21 &  +37:49:57.6 &  1.2585 &  6.04 &   0 &   2.04 &   0 &   0 & \nodata \\ 
51988-0495-289 & 12:46:52.79 &  +66:10:21.6 &  1.6435 &  8.25 &   0 &   1.16 &   1 &   0 & \nodata \\ 
54144-2707-064 & 12:46:52.81 & --08:13:12.9 &  2.8670 &  8.15 &   0 &   0.45 &   1 &   2 & 0.133 \\ 
53726-2239-241 & 12:46:52.86 &  +28:49:34.8 &  1.9555 &  8.15 &   0 &   2.77 &   0 &   0 & \nodata \\ 
54481-2614-093 & 12:46:53.23 &  +18:47:09.8 &  1.6998 &  6.35 &   0 &   4.27 &   0 &   0 & \nodata \\ 
54205-2238-197 & 12:46:53.35 &  +27:18:01.7 &  3.5024 & 12.30 &   0 &   1.28 &   0 &   0 & \nodata \\ 
54485-2648-111 & 12:46:53.48 &  +22:09:40.2 &  1.5163 &  8.00 &   0 &   1.72 &   0 &   0 & \nodata \\ 
53472-1694-505 & 12:46:53.87 &  +12:49:57.5 &  1.9823 & 16.30 &   0 &   3.22 &   1 &   1 & 0.032 \\ 
53472-1694-540 & 12:46:54.03 &  +13:13:10.7 &  0.5120 &  5.17 &   0 &   1.80 &   0 &   0 & \nodata \\ 
51928-0291-581 & 12:46:54.37 &  +00:42:06.2 &  1.2982 & 15.94 &   0 &   1.19 &   1 &   0 & \nodata \\ 
53431-1985-099 & 12:46:54.44 &  +39:31:21.5 &  0.8982 & 13.58 &   0 &   3.09 &   0 &   0 & \nodata \\ 
52398-0957-324 & 12:46:55.28 &  +60:43:30.7 &  3.3303 &  8.15 &   0 &   2.06 &   1 &   0 & \nodata \\ 
53431-1985-161 & 12:46:55.71 &  +40:07:01.7 &  1.9674 &  5.38 &   0 &   2.01 &   0 &   3 & 0.148 \\ 
53734-1975-561 & 12:46:56.74 &  +33:07:13.4 &  1.7175 & 10.36 &   0 &   3.25 &   0 &   0 & \nodata \\ 
54481-2614-099 & 12:46:56.95 &  +18:49:26.8 &  3.9552 &  6.03 &   0 &   4.39 &   3 &   2 & 0.122 \\ 
54144-2707-067 & 12:46:57.51 & --08:13:00.8 &  0.7803 &  9.41 &   0 &   4.51 &   0 &   0 & \nodata \\ 
54144-2601-431 & 12:46:57.85 &  +18:11:32.2 &  0.9280 &  7.00 &   0 &   2.93 &   1 &   0 & \nodata \\ 
54144-2601-375 & 12:46:57.89 &  +18:17:10.0 &  1.3551 &  6.63 &   0 &   1.82 &   0 &   0 & \nodata \\ 
54205-2238-191 & 12:46:58.18 &  +26:56:09.8 &  1.9673 &  6.70 &   0 &   1.44 &   2 &   0 & \nodata \\ 
54259-1789-068 & 12:46:58.26 &  +09:30:46.1 &  2.2981 &  7.02 &   0 &   3.59 &   0 &   0 & \nodata \\ 
53115-1456-492 & 12:46:59.55 &  +42:17:35.5 &  3.1495 &  9.97 &   0 &   2.78 &   1 &   0 & \nodata \\ 
53089-1455-049 & 12:46:59.60 &  +46:08:27.6 &  1.7809 &  7.81 &   0 &   0.33 &   0 &   1 & 0.038 \\ 
52024-0522-531 & 12:46:59.81 &  +03:03:07.6 &  1.1788 & 17.63 &   0 &   1.75 &   1 &   0 & \nodata \\ 
53726-2239-243 & 12:47:00.99 &  +28:35:33.9 &  1.1311 &  7.39 &   0 &   3.07 &   0 &   0 & \nodata \\ 
54485-2648-120 & 12:47:01.18 &  +22:28:42.4 &  3.7705 &  9.52 &   0 &   4.04 &   0 &   0 & \nodata \\ 
53171-1770-225 & 12:47:01.19 &  +14:46:34.8 &  1.2082 & 10.32 &   0 &   3.37 &   1 &   0 & \nodata \\ 
53734-1975-007 & 12:47:01.61 &  +31:14:51.8 &  2.2754 &  9.50 &   0 &   1.98 &   1 &   0 & \nodata \\ 
54594-2965-356 & 12:47:01.73 &  +10:00:25.7 &  0.6236 & 13.21 &   0 &   3.07 &   0 &   0 & \nodata \\ 
54505-2661-349 & 12:47:02.26 &  +25:48:50.7 &  0.5533 &  6.88 &   0 &   1.93 &   0 &   0 & \nodata \\ 
52316-0601-247 & 12:47:02.29 &  +63:42:40.5 &  1.0617 &  8.06 &   0 &   3.33 &   0 &   0 & \nodata \\ 
54505-2661-363 & 12:47:02.37 &  +25:25:01.3 &  1.6275 & 11.92 &   0 &   0.86 &   0 &   0 & \nodata \\ 
54481-2614-082 & 12:47:03.28 &  +19:02:00.2 &  1.6093 &  8.98 &   0 &   1.15 &   2 &   0 & \nodata \\ 
53431-1985-493 & 12:47:03.60 &  +40:24:15.0 &  0.7205 & 10.70 &   0 &   2.90 &   0 &   0 & \nodata \\ 
53171-1770-233 & 12:47:04.34 &  +14:11:48.7 &  1.2471 &  6.87 &   0 &   3.72 &   0 &   0 & \nodata \\ 
53431-1985-170 & 12:47:05.52 &  +39:57:37.7 &  0.4546 & 15.15 &   0 &   2.19 &   0 &   0 & \nodata \\ 
52373-0781-116 & 12:47:06.19 &  +61:57:50.7 &  1.3377 &  4.53 &   0 &   3.65 &   0 &   0 & \nodata \\ 
53171-1770-438 & 12:47:06.58 &  +15:12:39.9 &  0.7809 &  9.90 &   0 &   4.80 &   1 &   0 & \nodata \\ 
52735-1278-039 & 12:47:08.42 &  +50:03:20.7 &  2.2681 &  7.90 &   0 &   3.84 &   1 &   1 & 0.051 \\ 
51609-0292-278 & 12:47:08.49 & --00:35:37.1 &  1.7453 & 10.10 &   0 &   3.61 &   1 &   0 & \nodata \\ 
53115-1456-154 & 12:47:08.55 &  +41:55:49.1 &  1.4388 & 17.94 &   0 &   3.48 &   0 &   0 & \nodata \\ 
54485-2648-568 & 12:47:09.13 &  +23:16:46.6 &  1.7676 &  9.02 &   0 &   2.35 &   0 &   0 & \nodata \\ 
54259-1789-062 & 12:47:09.53 &  +09:25:18.9 &  1.1792 & 11.48 &   0 &   0.82 &   1 &   0 & \nodata \\ 
53734-1975-573 & 12:47:11.53 &  +32:41:44.2 &  0.6550 & 13.35 &   0 &   2.06 &   0 &   0 & \nodata \\ 
54259-1789-629 & 12:47:11.67 &  +10:36:25.1 &  1.5563 &  4.04 &   0 &   0.11 &   0 &   0 & \nodata \\ 
52024-0522-464 & 12:47:11.73 &  +02:42:09.7 &  1.4515 & 28.76 &   0 &   1.08 &   0 &   0 & \nodata \\ 
52381-0886-294 & 12:47:12.27 &  +51:10:59.4 &  1.7339 & 10.52 &   0 &   1.37 &   3 &   0 & \nodata \\ 
53827-2022-567 & 12:47:12.32 &  +37:07:02.2 &  1.5791 &  7.80 &   0 &   4.88 &   0 &   0 & \nodata \\ 
53472-1694-506 & 12:47:12.38 &  +12:18:08.2 &  1.8249 &  6.56 &   0 &   2.45 &   0 &   0 & \nodata \\ 
52316-0601-255 & 12:47:12.61 &  +63:53:30.7 &  1.3100 &  6.64 &   0 &   1.46 &   0 &   0 & \nodata \\ 
52398-0957-326 & 12:47:12.73 &  +61:03:15.4 &  1.3588 & 17.81 &   0 &   4.24 &   1 &   0 & \nodata \\ 
51988-0495-341 & 12:47:12.95 &  +67:30:10.0 &  3.1114 &  8.20 &   0 &   2.83 &   2 &   1 & 0.047 \\ 
51988-0495-275 & 12:47:13.04 &  +66:59:18.7 &  0.7226 &  7.17 &   0 &   4.73 &   1 &   0 & \nodata \\ 
53845-1994-287 & 12:47:13.98 &  +31:32:30.6 &  1.5696 &  7.29 &   0 &   1.70 &   1 &   0 & \nodata \\ 
52379-0885-023 & 12:47:15.26 &  +52:08:01.0 &  1.8118 &  6.90 &   0 &   4.06 &   1 &   0 & \nodata \\ 
51988-0495-327 & 12:47:15.39 &  +68:19:23.8 &  1.6569 &  5.25 &   0 &   0.25 &   3 &   0 & \nodata \\ 
54243-2600-010 & 12:47:15.69 &  +16:32:12.9 &  1.4384 & 16.63 &   0 &   0.32 &   0 &   0 & \nodata \\ 
53734-1975-105 & 12:47:16.46 &  +31:31:35.2 &  1.3855 &  9.17 &   0 &   2.92 &   0 &   0 & \nodata \\ 
53472-1694-516 & 12:47:16.71 &  +12:36:58.6 &  1.3292 &  6.08 &   0 &   4.31 &   0 &   0 & \nodata \\ 
51609-0292-363 & 12:47:17.21 &  +01:00:22.8 &  1.6585 &  7.00 &   0 &   3.42 &   0 &   0 & \nodata \\ 
53734-1975-102 & 12:47:17.41 &  +31:53:52.8 &  1.4230 & 10.24 &   0 &   2.78 &   0 &   0 & \nodata \\ 
52426-0847-199 & 12:47:18.02 &  +04:27:14.6 &  3.7164 &  8.35 &   0 &   2.28 &   0 &   0 & \nodata \\ 
51999-0336-555 & 12:47:18.05 & --02:09:47.6 &  1.3226 &  7.40 &   0 &   2.19 &   0 &   0 & \nodata \\ 
54259-1789-019 & 12:47:18.85 &  +08:55:46.7 &  2.9573 &  9.56 &   0 &   3.70 &   2 &   0 & \nodata \\ 
51609-0292-440 & 12:47:18.94 &  +00:12:06.2 &  0.8080 &  7.21 &   0 &   1.08 &   0 &   0 & \nodata \\ 
52024-0522-463 & 12:47:19.50 &  +02:38:42.0 &  1.3566 & 12.41 &   0 &   4.06 &   1 &   0 & \nodata \\ 
53472-1694-042 & 12:47:20.40 &  +11:16:27.7 &  1.5405 &  5.92 &   0 &   2.82 &   0 &   0 & \nodata \\ 
54481-2614-515 & 12:47:20.51 &  +19:54:18.4 &  2.1074 & 12.26 &   0 &   3.86 &   1 &   0 & \nodata \\ 
53734-1975-559 & 12:47:20.76 &  +32:09:00.7 &  0.9505 &  9.98 &   0 &   2.58 &   0 &   0 & \nodata \\ 
53827-2022-055 & 12:47:20.81 &  +35:31:35.9 &  1.3000 & 12.77 &   0 &   4.78 &   0 &   0 & \nodata \\ 
52765-1317-507 & 12:47:21.63 &  +57:47:53.3 &  2.1889 &  7.87 &   0 &   4.21 &   0 &   0 & \nodata \\ 
53734-1975-016 & 12:47:21.84 &  +31:18:39.0 &  0.6832 & 11.56 &   0 &   1.48 &   0 &   0 & \nodata \\ 
53765-1987-422 & 12:47:22.49 &  +34:27:27.0 &  2.4959 &  8.84 &   0 &   2.62 &   0 &   1 & 0.053 \\ 
52398-0957-327 & 12:47:22.76 &  +60:59:47.2 &  0.5258 & 23.54 &   0 &   0.47 &   0 &   0 & \nodata \\ 
54485-2648-573 & 12:47:23.71 &  +23:11:16.9 &  3.5462 &  7.65 &   0 &   3.31 &   1 &   2 & 0.094 \\ 
52316-0601-198 & 12:47:23.89 &  +64:19:02.6 &  0.7675 &  7.22 &   0 &   3.37 &   0 &   0 & \nodata \\ 
54612-2922-566 & 12:47:24.49 & --02:04:47.1 &  1.0154 & 12.80 &   0 &   2.54 &   0 &   0 & \nodata \\ 
52736-1279-225 & 12:47:25.08 &  +49:30:42.9 &  2.3841 &  6.65 &   0 &   4.04 &   2 &   0 & \nodata \\ 
53772-1989-238 & 12:47:25.09 &  +37:47:41.9 &  0.7207 & 12.03 &   0 &   1.07 &   0 &   0 & \nodata \\ 
54485-2648-069 & 12:47:25.24 &  +22:22:49.1 &  1.2489 &  7.70 &   0 &   1.55 &   2 &   0 & \nodata \\ 
52024-0522-161 & 12:47:26.54 &  +01:50:17.3 &  1.8699 &  6.20 &   0 &   3.18 &   1 &   0 & \nodata \\ 
53116-1457-297 & 12:47:26.63 &  +47:04:36.3 &  1.8640 & 14.00 &   0 &   0.86 &   1 &   1 & 0.075 \\ 
53734-1975-106 & 12:47:26.70 &  +31:34:18.5 &  1.5612 &  7.10 &   0 &   0.09 &   1 &   0 & \nodata \\ 
52398-0957-271 & 12:47:26.98 &  +59:29:19.5 &  1.6809 & 11.57 &   0 &   2.10 &   0 &   0 & \nodata \\ 
54481-2614-060 & 12:47:27.00 &  +18:56:58.7 &  1.3994 &  7.31 &   0 &   0.06 &   1 &   0 & \nodata \\ 
52024-0522-521 & 12:47:27.25 &  +03:30:09.9 &  1.6337 & 12.10 &   0 &   2.38 &   2 &   0 & \nodata \\ 
52736-1279-409 & 12:47:27.29 &  +50:59:34.8 &  2.0141 & 15.64 &   0 &   2.63 &   0 &   1 & 0.027 \\ 
54485-2648-595 & 12:47:27.36 &  +22:33:15.1 &  0.7256 &  6.59 &   0 &   1.97 &   1 &   0 & \nodata \\ 
53734-1975-110 & 12:47:27.47 &  +31:35:29.5 &  1.0550 &  8.62 &   0 &   0.26 &   0 &   0 & \nodata \\ 
53765-1987-477 & 12:47:27.83 &  +34:15:09.5 &  2.0702 &  8.09 &   0 &   4.61 &   2 &   2 & 0.088 \\ 
54144-2601-432 & 12:47:28.09 &  +18:01:37.0 &  1.1320 &  6.08 &   0 &   4.20 &   0 &   0 & \nodata \\ 
51988-0495-396 & 12:47:28.48 &  +67:17:24.9 &  1.2215 & 10.06 &   0 &   3.37 &   1 &   0 & \nodata \\ 
54504-2660-031 & 12:47:28.81 &  +24:43:42.1 &  1.3093 &  9.68 &   0 &   2.60 &   0 &   0 & \nodata \\ 
53171-1770-414 & 12:47:30.42 &  +16:06:29.0 &  1.7994 & 10.52 &   0 &   0.64 &   1 &   1 & 0.029 \\ 
53171-1770-224 & 12:47:31.43 &  +14:32:40.4 &  1.1425 &  8.68 &   0 &   0.45 &   0 &   0 & \nodata \\ 
53431-1985-082 & 12:47:32.47 &  +39:42:39.7 &  0.6370 &  7.46 &   0 &   1.82 &   1 &   0 & \nodata \\ 
54259-1789-011 & 12:47:32.75 &  +08:49:22.4 &  1.2085 &  9.24 &   0 &   0.79 &   2 &   0 & \nodata \\ 
53845-1994-289 & 12:47:33.31 &  +31:29:57.5 &  1.5050 &  6.09 &   0 &   1.93 &   0 &   0 & \nodata \\ 
52673-1038-163 & 12:47:33.32 &  +54:11:21.3 &  2.2355 & 23.98 &   0 &   2.35 &   1 &   1 & 0.039 \\ 
51988-0495-269 & 12:47:33.39 &  +66:35:07.7 &  2.2543 &  6.16 &   0 &   1.88 &   0 &   1 & 0.041 \\ 
52426-0847-200 & 12:47:35.31 &  +04:41:39.5 &  0.8681 &  7.40 &   0 &   4.62 &   0 &   0 & \nodata \\ 
54485-2648-612 & 12:47:38.12 &  +23:23:35.7 &  1.5054 & 12.78 &   0 &   0.68 &   1 &   0 & \nodata \\ 
53765-1987-380 & 12:47:38.69 &  +34:46:28.9 &  1.6072 & 10.67 &   0 &   1.65 &   0 &   0 & \nodata \\ 
53089-1455-544 & 12:47:38.70 &  +47:46:36.7 &  0.7627 &  8.64 &   0 &   0.28 &   0 &   0 & \nodata \\ 
53876-1790-571 & 12:47:39.48 &  +08:15:28.8 &  2.6697 &  4.16 &   0 &   3.91 &   2 &   2 & 0.084 \\ 
53115-1456-515 & 12:47:39.62 &  +43:40:48.0 &  0.8143 & 11.75 &   0 &   3.15 &   0 &   0 & \nodata \\ 
53876-1790-577 & 12:47:39.63 &  +08:17:20.2 &  1.7538 &  7.19 &   0 &   2.66 &   0 &   0 & \nodata \\ 
53726-2239-187 & 12:47:39.90 &  +29:45:05.8 &  1.8912 &  5.75 &   0 &   0.30 &   0 &   0 & \nodata \\ 
52673-1038-133 & 12:47:40.07 &  +53:36:48.8 &  1.6405 &  9.19 &   0 &   3.45 &   2 &   0 & \nodata \\ 
53876-1790-545 & 12:47:40.82 &  +07:38:56.2 &  1.8779 &  7.88 &   0 &   3.94 &   1 &   0 & \nodata \\ 
52024-0522-489 & 12:47:41.55 &  +02:26:07.2 &  1.3283 & 14.37 &   0 &   4.86 &   2 &   0 & \nodata \\ 
54144-2601-380 & 12:47:42.79 &  +18:21:42.4 &  3.2898 &  6.86 &   0 &   0.36 &   0 &   0 & \nodata \\ 
52381-0886-289 & 12:47:42.92 &  +51:11:59.2 &  1.5052 & 10.73 &   0 &   2.36 &   1 &   0 & \nodata \\ 
53772-1989-386 & 12:47:43.54 &  +38:22:53.1 &  1.8568 &  6.53 &   0 &   2.96 &   0 &   0 & \nodata \\ 
52765-1317-094 & 12:47:44.41 &  +56:09:39.8 &  1.6532 & 10.38 &   0 &   3.39 &   0 &   0 & \nodata \\ 
54266-1791-358 & 12:47:45.12 &  +10:09:16.4 &  2.2524 &  9.76 &   0 &   2.66 &   1 &   0 & \nodata \\ 
53734-1975-569 & 12:47:45.39 &  +32:51:47.0 &  2.2489 &  8.09 &   0 &   4.43 &   2 &   1 & 0.038 \\ 
53734-1975-560 & 12:47:45.75 &  +32:04:36.2 &  1.2989 &  6.05 &   0 &   3.23 &   0 &   0 & \nodata \\ 
52765-1317-514 & 12:47:46.37 &  +57:29:45.5 &  0.4714 &  6.61 &   0 &   1.57 &   0 &   0 & \nodata \\ 
52024-0522-532 & 12:47:46.69 &  +03:25:38.6 &  1.7432 &  8.18 &   0 &   2.25 &   0 &   0 & \nodata \\ 
51988-0495-286 & 12:47:46.94 &  +66:17:17.4 &  0.8940 &  4.50 &   0 &   0.06 &   0 &   0 & \nodata \\ 
54259-1789-631 & 12:47:47.34 &  +10:22:31.6 &  1.3767 &  7.17 &   0 &   1.74 &   1 &   0 & \nodata \\ 
54144-2601-165 & 12:47:47.68 &  +17:10:32.3 &  1.2210 &  5.90 &   0 &   0.86 &   1 &   0 & \nodata \\ 
54266-1791-347 & 12:47:48.04 &  +09:57:15.5 &  0.7915 &  5.06 &   0 &   3.64 &   0 &   0 & \nodata \\ 
52426-0847-180 & 12:47:48.44 &  +04:26:27.1 &  2.7833 &  8.50 &   0 &   4.86 &   2 &   0 & \nodata \\ 
52373-0781-577 & 12:47:49.81 &  +63:11:57.1 &  1.2048 & 16.79 &   0 &   4.15 &   0 &   0 & \nodata \\ 
54144-2601-377 & 12:47:49.99 &  +18:37:25.9 &  1.0641 & 10.96 &   0 &   1.68 &   1 &   0 & \nodata \\ 
52316-0601-476 & 12:47:50.34 &  +65:06:50.4 &  2.3747 &  9.23 &   0 &   0.57 &   1 &   0 & \nodata \\ 
53726-2239-426 & 12:47:50.74 &  +30:24:38.7 &  2.4146 & 15.99 &   0 &   4.80 &   1 &   1 & 0.033 \\ 
53734-1975-120 & 12:47:51.09 &  +31:54:55.1 &  1.5028 &  6.00 &   0 &   0.72 &   0 &   0 & \nodata \\ 
52024-0522-492 & 12:47:51.16 &  +02:50:56.9 &  1.5681 & 11.39 &   0 &   0.31 &   0 &   0 & \nodata \\ 
54205-2238-094 & 12:47:51.37 &  +26:21:59.3 &  1.6640 & 10.34 &   0 &   4.44 &   1 &   0 & \nodata \\ 
54259-1789-077 & 12:47:51.38 &  +09:43:29.1 &  1.3040 &  5.88 &   0 &   3.69 &   1 &   0 & \nodata \\ 
54505-2661-359 & 12:47:51.80 &  +25:32:38.9 &  1.8540 &  7.37 &   0 &   2.06 &   2 &   2 & 0.084 \\ 
52736-1279-417 & 12:47:52.17 &  +50:44:17.9 &  0.8581 & 13.63 &   0 &   0.23 &   0 &   0 & \nodata \\ 
51999-0336-554 & 12:47:53.19 & --01:47:12.2 &  3.6719 &  7.77 &   0 &   1.31 &   2 &   0 & \nodata \\ 
53734-1975-552 & 12:47:53.26 &  +32:13:41.5 &  0.6147 &  8.63 &   0 &   2.99 &   0 &   0 & \nodata \\ 
54485-2648-607 & 12:47:53.53 &  +23:13:27.4 &  1.2195 &  5.87 &   0 &   0.50 &   0 &   0 & \nodata \\ 
52673-1038-096 & 12:47:54.50 &  +53:58:15.7 &  0.4816 & 14.33 &   0 &   2.09 &   0 &   0 & \nodata \\ 
52426-0847-126 & 12:47:54.78 &  +04:00:18.2 &  0.5203 &  9.93 &   0 &   1.29 &   0 &   0 & \nodata \\ 
54563-2923-237 & 12:47:54.78 &  +49:27:58.2 &  2.9118 & 10.31 &   0 &   1.77 &   1 &   3 & 0.218 \\ 
54266-1791-308 & 12:47:55.58 &  +09:13:27.2 &  0.4572 &  4.21 &   0 &   3.14 &   0 &   0 & \nodata \\ 
53765-1987-199 & 12:47:56.49 &  +33:27:57.7 &  2.0829 &  8.04 &   0 &   4.15 &   0 &   0 & \nodata \\ 
53115-1456-139 & 12:47:56.63 &  +42:02:21.1 &  2.2418 &  9.31 &   0 &   1.80 &   0 &   0 & \nodata \\ 
53734-1975-604 & 12:47:57.21 &  +33:00:27.0 &  1.6542 &  6.89 &   0 &   1.14 &   0 &   0 & \nodata \\ 
54144-2601-164 & 12:47:57.21 &  +17:03:28.7 &  0.7518 &  8.48 &   0 &   0.91 &   0 &   0 & \nodata \\ 
52316-0601-412 & 12:47:58.42 &  +66:00:54.9 &  0.6428 & 10.19 &   0 &   2.03 &   0 &   0 & \nodata \\ 
54570-2461-260 & 12:47:58.43 &  +59:01:24.3 &  2.1533 &  5.22 &   0 &   0.21 &   2 &   0 & \nodata \\ 
52320-0782-396 & 12:47:58.52 &  +62:50:49.2 &  1.7120 & 10.54 &   0 &   1.74 &   0 &   0 & \nodata \\ 
54144-2601-208 & 12:47:58.86 &  +16:08:39.0 &  3.2751 &  7.89 &   0 &   1.89 &   0 &   0 & \nodata \\ 
52316-0601-408 & 12:47:59.06 &  +65:37:29.9 &  1.2898 &  6.79 &   0 &   4.73 &   0 &   0 & \nodata \\ 
52373-0781-548 & 12:47:59.31 &  +62:51:34.5 &  1.0878 & 13.59 &   0 &   2.56 &   0 &   0 & \nodata \\ 
54481-2614-551 & 12:48:00.03 &  +20:21:05.4 &  0.8878 &  6.67 &   0 &   3.52 &   0 &   0 & \nodata \\ 
54505-2661-348 & 12:48:00.36 &  +25:37:14.1 &  2.0350 & 12.09 &   0 &   2.28 &   3 &   0 & \nodata \\ 
53115-1456-521 & 12:48:01.11 &  +42:46:57.4 &  1.5786 &  7.46 &   0 &   4.06 &   0 &   0 & \nodata \\ 
53765-1987-203 & 12:48:01.49 &  +32:58:40.6 &  1.2255 & 19.42 &   0 &   1.98 &   0 &   0 & \nodata \\ 
52373-0781-020 & 12:48:03.11 &  +61:16:28.0 &  1.5847 &  7.42 &   0 &   3.55 &   0 &   0 & \nodata \\ 
53726-2239-437 & 12:48:03.38 &  +30:28:54.5 &  1.6561 &  9.30 &   0 &   4.52 &   3 &   0 & \nodata \\ 
53472-1694-558 & 12:48:03.81 &  +12:28:07.1 &  0.6266 &  4.22 &   0 &   1.73 &   0 &   0 & \nodata \\ 
54144-2707-020 & 12:48:04.60 & --09:00:43.6 &  2.6980 & 24.12 &   0 &   0.97 &   1 &   1 & 0.065 \\ 
53876-1790-045 & 12:48:05.62 &  +06:32:41.3 &  1.4983 &  5.07 &   0 &   2.74 &   0 &   0 & \nodata \\ 
52024-0522-092 & 12:48:06.42 &  +01:16:02.5 &  2.1141 &  5.13 &   0 &   2.57 &   0 &   0 & \nodata \\ 
52316-0601-491 & 12:48:06.51 &  +64:44:16.2 &  1.0528 & 11.60 &   0 &   2.55 &   0 &   0 & \nodata \\ 
54481-2614-001 & 12:48:06.97 &  +18:38:12.5 &  0.7221 &  8.06 &   0 &   3.22 &   0 &   0 & \nodata \\ 
54205-2238-053 & 12:48:08.20 &  +26:07:11.7 &  2.8616 &  7.36 &   0 &   1.18 &   0 &   0 & \nodata \\ 
53827-2022-571 & 12:48:09.13 &  +36:48:44.2 &  0.5542 & 10.21 &   0 &   0.78 &   0 &   0 & \nodata \\ 
53734-1975-600 & 12:48:09.31 &  +32:09:01.5 &  1.4035 &  9.65 &   0 &   3.57 &   0 &   0 & \nodata \\ 
52379-0885-030 & 12:48:10.15 &  +52:14:03.6 &  1.3192 &  6.63 &   0 &   2.55 &   0 &   0 & \nodata \\ 
53845-1994-283 & 12:48:10.82 &  +31:42:22.2 &  1.0236 &  4.54 &   0 &   0.01 &   1 &   0 & \nodata \\ 
53171-1770-470 & 12:48:10.95 &  +15:28:09.7 &  0.8612 &  8.60 &   0 &   2.24 &   0 &   0 & \nodata \\ 
52673-1038-454 & 12:48:12.40 &  +55:46:00.1 &  3.1661 & 18.61 &   0 &   3.49 &   0 &   0 & \nodata \\ 
52024-0522-525 & 12:48:12.52 &  +03:41:12.9 &  1.2464 &  6.57 &   0 &   4.86 &   0 &   0 & \nodata \\ 
53876-1790-070 & 12:48:12.78 &  +06:44:42.8 &  1.1370 &  9.64 &   0 &   2.74 &   0 &   0 & \nodata \\ 
52024-0522-529 & 12:48:13.75 &  +03:14:40.6 &  2.1590 &  9.78 &   0 &   0.81 &   0 &   1 & 0.043 \\ 
53772-1989-333 & 12:48:14.30 &  +38:56:42.3 &  1.2804 &  5.29 &   0 &   3.97 &   0 &   0 & \nodata \\ 
53734-1975-609 & 12:48:14.31 &  +32:56:46.1 &  1.9043 &  9.99 &   0 &   2.15 &   1 &   0 & \nodata \\ 
53431-1985-503 & 12:48:14.42 &  +40:35:35.1 &  2.1091 & 15.92 &   0 &   2.92 &   0 &   0 & \nodata \\ 
54205-2238-509 & 12:48:14.53 &  +27:58:30.4 &  2.5482 & 10.86 &   0 &   1.97 &   0 &   0 & \nodata \\ 
53765-1987-467 & 12:48:14.61 &  +34:21:13.0 &  1.3421 &  8.67 &   0 &   0.82 &   1 &   0 & \nodata \\ 
54594-2965-386 & 12:48:15.81 &  +10:21:30.0 &  1.4382 & 10.57 &   0 &   3.72 &   1 &   0 & \nodata \\ 
54481-2614-541 & 12:48:16.01 &  +20:36:47.3 &  3.6277 &  6.48 &   0 &   3.56 &   0 &   0 & \nodata \\ 
54144-2601-125 & 12:48:16.02 &  +16:40:42.0 &  2.9194 & 11.35 &   0 &   4.36 &   0 &   1 & 0.041 \\ 
53734-1975-587 & 12:48:16.08 &  +32:13:52.3 &  1.2705 &  7.67 &   0 &   4.76 &   0 &   0 & \nodata \\ 
54205-2238-142 & 12:48:16.27 &  +26:47:12.2 &  1.8550 &  6.38 &   0 &   0.43 &   1 &   1 & 0.038 \\ 
53876-1790-563 & 12:48:16.71 &  +08:02:17.3 &  0.6814 & 10.68 &   0 &   1.80 &   0 &   0 & \nodata \\ 
53115-1456-527 & 12:48:17.04 &  +42:43:45.2 &  1.2169 &  6.17 &   0 &   0.48 &   0 &   0 & \nodata \\ 
54144-2601-171 & 12:48:17.43 &  +17:11:31.9 &  1.7563 & 14.78 &   0 &   1.63 &   1 &   1 & 0.044 \\ 
54259-1789-609 & 12:48:17.68 &  +11:00:40.8 &  0.6453 & 10.14 &   0 &   4.24 &   0 &   0 & \nodata \\ 
51988-0495-336 & 12:48:17.88 &  +67:55:52.6 &  1.0344 & 14.91 &   0 &   4.40 &   0 &   0 & \nodata \\ 
53827-2022-562 & 12:48:19.28 &  +37:06:26.3 &  1.5247 &  7.31 &   0 &   0.46 &   0 &   0 & \nodata \\ 
53845-1994-306 & 12:48:20.21 &  +31:10:43.2 &  4.3554 & 17.02 &   0 &   4.00 &   0 &   1 & 0.051 \\ 
53171-1770-194 & 12:48:20.27 &  +14:16:13.5 &  0.8024 &  7.75 &   0 &   1.84 &   0 &   0 & \nodata \\ 
53063-1373-362 & 12:48:20.74 &  +45:36:15.7 &  0.4337 & 11.83 &   0 &   0.60 &   0 &   0 & \nodata \\ 
52765-1317-118 & 12:48:20.76 &  +57:14:39.0 &  0.9645 &  9.00 &   0 &   1.34 &   0 &   0 & \nodata \\ 
52398-0957-238 & 12:48:21.29 &  +59:29:25.7 &  2.2614 & 10.25 &   0 &   1.81 &   2 &   0 & \nodata \\ 
52316-0601-216 & 12:48:21.47 &  +63:56:17.8 &  1.3397 & 12.44 &   0 &   1.57 &   0 &   0 & \nodata \\ 
53772-1989-296 & 12:48:22.36 &  +37:33:10.9 &  1.9216 &  9.74 &   0 &   1.30 &   1 &   0 & \nodata \\ 
53726-2239-188 & 12:48:22.48 &  +29:10:25.4 &  1.7521 &  6.13 &   0 &   3.34 &   2 &   1 & 0.028 \\ 
54266-1791-360 & 12:48:22.99 &  +10:06:54.4 &  2.2729 &  8.61 &   0 &   2.36 &   0 &   1 & 0.047 \\ 
53772-1989-287 & 12:48:23.35 &  +37:06:28.9 &  1.5179 &  9.29 &   0 &   2.31 &   1 &   0 & \nodata \\ 
52426-0847-489 & 12:48:23.49 &  +05:13:44.2 &  1.1991 &  7.85 &   0 &   3.90 &   0 &   0 & \nodata \\ 
53827-2022-043 & 12:48:23.65 &  +35:09:01.8 &  2.1149 &  6.24 &   0 &   4.45 &   0 &   0 & \nodata \\ 
54481-2614-557 & 12:48:23.83 &  +20:08:42.1 &  1.1657 &  8.13 &   0 &   0.64 &   0 &   0 & \nodata \\ 
53827-2022-101 & 12:48:24.20 &  +35:43:28.1 &  0.4187 &  5.20 &   0 &   2.69 &   0 &   0 & \nodata \\ 
52426-0847-171 & 12:48:24.70 &  +04:42:10.4 &  0.6569 &  6.36 &   0 &   2.38 &   0 &   0 & \nodata \\ 
54485-2648-061 & 12:48:24.93 &  +21:53:26.1 &  1.6768 &  5.08 &   0 &   4.83 &   0 &   0 & \nodata \\ 
54212-2649-359 & 12:48:24.97 &  +22:40:06.1 &  0.7657 &  4.71 &   0 &   4.77 &   0 &   0 & \nodata \\ 
54481-2614-120 & 12:48:25.34 &  +19:43:34.6 &  4.3315 &  5.53 &   0 &   4.89 &   0 &   0 & \nodata \\ 
53876-1790-595 & 12:48:25.90 &  +07:55:03.1 &  1.9146 &  6.02 &   0 &   4.40 &   0 &   2 & 0.077 \\ 
53116-1457-289 & 12:48:26.64 &  +46:42:09.0 &  1.2337 &  4.52 &   0 &   4.37 &   1 &   0 & \nodata \\ 
51988-0495-394 & 12:48:26.70 &  +67:17:24.1 &  1.3922 &  4.93 &   0 &   4.89 &   0 &   0 & \nodata \\ 
53171-1770-412 & 12:48:26.74 &  +15:36:40.0 &  1.3348 &  5.61 &   0 &   4.47 &   1 &   0 & \nodata \\ 
52373-0781-602 & 12:48:26.88 &  +63:33:41.8 &  1.0615 &  8.14 &   0 &   4.79 &   0 &   0 & \nodata \\ 
52398-0957-231 & 12:48:27.56 &  +59:23:48.7 &  0.6036 &  7.88 &   0 &   4.72 &   0 &   0 & \nodata \\ 
53089-1455-570 & 12:48:27.69 &  +48:20:20.5 &  1.2889 &  5.21 &   0 &   4.10 &   0 &   0 & \nodata \\ 
54259-1789-028 & 12:48:27.90 &  +09:17:28.1 &  1.7430 & 31.55 &   0 &   1.90 &   0 &   0 & \nodata \\ 
52024-0522-571 & 12:48:29.22 &  +03:02:43.5 &  1.3000 & 12.63 &   0 &   0.19 &   0 &   0 & \nodata \\ 
53765-1987-473 & 12:48:29.45 &  +34:12:31.3 &  2.2365 &  4.05 &   0 &   2.53 &   1 &   0 & \nodata \\ 
53726-2239-219 & 12:48:29.71 &  +28:48:58.1 &  1.5362 & 10.18 &   0 &   3.86 &   2 &   0 & \nodata \\ 
53089-1455-553 & 12:48:29.84 &  +47:35:40.2 &  0.6203 &  9.04 &   0 &   0.24 &   0 &   0 & \nodata \\ 
53115-1456-528 & 12:48:29.85 &  +42:48:25.2 &  1.2218 &  7.52 &   0 &   3.15 &   0 &   0 & \nodata \\ 
54612-2922-628 & 12:48:29.93 & --01:35:06.5 &  0.9444 & 14.50 &   0 &   1.17 &   0 &   0 & \nodata \\ 
53827-2022-598 & 12:48:29.97 &  +36:19:06.2 &  1.4334 & 10.89 &   0 &   1.05 &   0 &   0 & \nodata \\ 
54505-2661-253 & 12:48:30.17 &  +24:47:18.5 &  1.8738 & 12.31 &   0 &   1.82 &   1 &   2 & 0.120 \\ 
54570-2461-476 & 12:48:30.28 &  +59:41:58.9 &  2.8232 & 23.45 &   0 &   3.65 &   0 &   0 & \nodata \\ 
54485-2648-621 & 12:48:30.37 &  +22:46:01.1 &  3.6567 &  9.72 &   0 &   2.23 &   0 &   0 & \nodata \\ 
54505-2661-404 & 12:48:30.54 &  +25:18:05.7 &  2.1742 & 15.67 &   0 &   4.69 &   1 &   1 & 0.030 \\ 
52765-1317-577 & 12:48:31.65 &  +58:09:28.8 &  2.5988 & 33.96 &   0 &   1.37 &   0 &   2 & 0.097 \\ 
54483-2615-357 & 12:48:32.09 &  +19:44:10.8 &  1.0641 &  6.60 &   0 &   3.43 &   0 &   0 & \nodata \\ 
54144-2601-207 & 12:48:32.32 &  +16:13:51.5 &  1.0547 & 27.32 &   0 &   0.15 &   0 &   0 & \nodata \\ 
54485-2648-627 & 12:48:32.38 &  +22:43:31.3 &  1.0464 & 20.67 &   0 &   0.40 &   0 &   0 & \nodata \\ 
54205-2238-154 & 12:48:32.75 &  +26:53:12.7 &  0.5857 & 10.86 &   0 &   3.39 &   0 &   0 & \nodata \\ 
51609-0292-401 & 12:48:33.10 &  +01:03:51.9 &  1.6687 &  9.57 &   0 &   1.24 &   0 &   0 & \nodata \\ 
53726-2239-205 & 12:48:33.59 &  +28:46:08.8 &  1.6072 & 19.63 &   0 &   1.96 &   0 &   0 & \nodata \\ 
54481-2614-116 & 12:48:33.69 &  +19:38:11.1 &  1.1617 & 23.89 &   0 &   3.34 &   0 &   0 & \nodata \\ 
53115-1456-526 & 12:48:33.85 &  +42:49:49.5 &  1.0914 &  5.77 &   0 &   0.90 &   0 &   0 & \nodata \\ 
53827-2022-600 & 12:48:33.91 &  +36:20:05.1 &  2.1022 & 15.42 &   0 &   0.72 &   0 &   1 & 0.033 \\ 
54505-2661-282 & 12:48:33.94 &  +24:29:01.4 &  3.4837 &  7.12 &   0 &   0.24 &   0 &   0 & \nodata \\ 
53472-1694-055 & 12:48:34.09 &  +11:25:58.5 &  2.1383 & 12.92 &   0 &   3.82 &   0 &   0 & \nodata \\ 
53089-1455-057 & 12:48:34.71 &  +46:39:17.2 &  3.2368 & 10.70 &   0 &   4.63 &   1 &   3 & 0.120 \\ 
53089-1455-020 & 12:48:35.86 &  +46:13:00.7 &  1.8358 &  5.22 &   0 &   2.14 &   0 &   0 & \nodata \\ 
54266-1791-318 & 12:48:36.10 &  +08:59:59.6 &  1.1901 &  8.21 &   0 &   1.65 &   1 &   0 & \nodata \\ 
52373-0781-618 & 12:48:36.44 &  +63:19:25.4 &  1.2366 &  9.63 &   0 &   3.00 &   0 &   0 & \nodata \\ 
53472-1694-549 & 12:48:36.59 &  +12:35:03.8 &  1.3472 & 11.11 &   0 &   3.70 &   0 &   0 & \nodata \\ 
53116-1457-339 & 12:48:36.80 &  +47:40:34.7 &  2.7011 &  4.92 &   0 &   0.74 &   3 &   2 & 0.126 \\ 
52736-1279-422 & 12:48:37.11 &  +50:33:46.2 &  1.4619 &  7.12 &   0 &   0.26 &   1 &   0 & \nodata \\ 
54481-2614-549 & 12:48:37.27 &  +20:22:26.3 &  0.7677 & 12.00 &   0 &   0.05 &   0 &   0 & \nodata \\ 
53472-1694-578 & 12:48:37.31 &  +13:04:40.9 &  3.7150 & 13.04 &   0 &   2.67 &   0 &   1 & 0.038 \\ 
53734-1975-605 & 12:48:38.54 &  +32:49:16.2 &  1.6895 &  6.74 &   0 &   0.40 &   0 &   0 & \nodata \\ 
52316-0601-173 & 12:48:38.60 &  +64:13:41.9 &  0.8615 & 11.49 &   0 &   2.37 &   0 &   0 & \nodata \\ 
53772-1989-430 & 12:48:39.00 &  +38:25:03.4 &  2.4258 & 11.39 &   0 &   4.29 &   1 &   1 & 0.073 \\ 
53171-1770-195 & 12:48:39.03 &  +14:33:43.6 &  0.8031 &  5.61 &   0 &   1.77 &   0 &   0 & \nodata \\ 
53827-2022-594 & 12:48:39.23 &  +36:09:55.6 &  2.4109 & 15.86 &   0 &   2.13 &   0 &   0 & \nodata \\ 
54266-1791-281 & 12:48:39.24 &  +08:57:38.4 &  1.1802 &  4.32 &   0 &   0.15 &   0 &   0 & \nodata \\ 
53063-1373-219 & 12:48:40.16 &  +43:32:18.0 &  0.8943 &  9.74 &   0 &   3.85 &   0 &   0 & \nodata \\ 
54505-2661-319 & 12:48:40.43 &  +24:12:40.5 &  0.5077 & 17.59 &   0 &   1.21 &   0 &   0 & \nodata \\ 
53734-1975-581 & 12:48:41.42 &  +32:06:51.0 &  0.4110 &  7.01 &   0 &   3.78 &   0 &   0 & \nodata \\ 
53726-2239-469 & 12:48:41.44 &  +30:24:32.9 &  2.0646 &  9.46 &   0 &   4.75 &   3 &   4 & 0.214 \\ 
53765-1987-468 & 12:48:41.81 &  +34:27:30.6 &  1.7970 &  5.89 &   0 &   0.33 &   0 &   0 & \nodata \\ 
53827-2022-614 & 12:48:41.90 &  +36:43:30.8 &  0.7215 & 13.81 &   0 &   0.06 &   0 &   0 & \nodata \\ 
54481-2614-578 & 12:48:42.06 &  +20:54:07.9 &  2.0624 &  8.75 &   0 &   4.48 &   0 &   0 & \nodata \\ 
53876-1790-025 & 12:48:42.06 &  +06:42:48.2 &  1.9747 &  4.16 &   0 &   4.31 &   2 &   3 & 0.102 \\ 
52381-0886-373 & 12:48:42.93 &  +53:14:49.5 &  1.6517 & 10.17 &   0 &   1.78 &   1 &   0 & \nodata \\ 
54485-2648-608 & 12:48:43.22 &  +23:31:12.1 &  1.7420 & 11.51 &   0 &   1.04 &   1 &   0 & \nodata \\ 
53765-1987-202 & 12:48:43.23 &  +32:28:48.5 &  1.8350 &  8.26 &   0 &   0.69 &   0 &   0 & \nodata \\ 
54266-1791-392 & 12:48:44.87 &  +10:13:19.9 &  1.3405 &  4.15 &   0 &   1.09 &   0 &   0 & \nodata \\ 
53765-1987-404 & 12:48:45.16 &  +35:09:32.9 &  1.1769 &  9.70 &   0 &   3.87 &   0 &   0 & \nodata \\ 
53726-2239-468 & 12:48:45.85 &  +30:20:21.4 &  1.1512 &  8.77 &   0 &   1.71 &   0 &   0 & \nodata \\ 
54481-2614-598 & 12:48:46.01 &  +19:57:16.8 &  3.8733 &  9.29 &   0 &   1.55 &   0 &   1 & 0.053 \\ 
53823-2240-303 & 12:48:46.14 &  +27:17:22.7 &  1.5210 &  8.59 &   0 &   3.67 &   2 &   0 & \nodata \\ 
53431-1985-518 & 12:48:46.37 &  +40:17:21.6 &  1.1026 &  4.34 &   0 &   1.30 &   0 &   0 & \nodata \\ 
51609-0292-216 & 12:48:46.40 & --00:52:42.2 &  1.0226 &  7.30 &   0 &   2.22 &   1 &   0 & \nodata \\ 
54505-2661-257 & 12:48:46.85 &  +24:41:44.6 &  1.7719 & 12.36 &   0 &   2.86 &   0 &   0 & \nodata \\ 
52736-1279-186 & 12:48:47.30 &  +49:20:08.2 &  3.8449 & 10.48 &   0 &   3.68 &   0 &   0 & \nodata \\ 
53772-1989-240 & 12:48:47.61 &  +37:42:20.4 &  1.4142 & 16.54 &   0 &   0.96 &   0 &   0 & \nodata \\ 
53734-1975-077 & 12:48:49.45 &  +31:33:30.4 &  2.0587 & 15.36 &   0 &   3.88 &   0 &   0 & \nodata \\ 
53827-2022-611 & 12:48:50.52 &  +36:46:12.5 &  0.5696 &  7.69 &   0 &   0.95 &   0 &   0 & \nodata \\ 
53431-1985-512 & 12:48:50.76 &  +40:22:24.8 &  1.5494 &  7.67 &   0 &   4.61 &   1 &   0 & \nodata \\ 
53876-1790-031 & 12:48:50.81 &  +06:41:04.1 &  1.4227 &  8.02 &   0 &   2.16 &   0 &   0 & \nodata \\ 
54266-1791-390 & 12:48:51.02 &  +10:19:22.4 &  1.5850 &  7.77 &   0 &   3.03 &   1 &   0 & \nodata \\ 
54483-2615-352 & 12:48:51.42 &  +19:34:22.1 &  1.4753 & 22.36 &   0 &   3.31 &   0 &   0 & \nodata \\ 
53089-1455-001 & 12:48:51.68 &  +46:39:44.2 &  0.8317 & 17.64 &   0 &   0.33 &   1 &   0 & \nodata \\ 
52765-1317-047 & 12:48:51.76 &  +56:02:38.1 &  1.5484 &  5.90 &   0 &   2.75 &   0 &   0 & \nodata \\ 
53772-1989-260 & 12:48:51.84 &  +37:30:28.3 &  1.2509 &  7.82 &   0 &   2.30 &   1 &   0 & \nodata \\ 
52736-1279-139 & 12:48:51.95 &  +48:56:50.5 &  1.4026 &  4.81 &   0 &   3.54 &   1 &   0 & \nodata \\ 
53472-1694-576 & 12:48:52.05 &  +13:09:29.4 &  1.8984 &  6.87 &   0 &   4.20 &   1 &   0 & \nodata \\ 
53734-1975-585 & 12:48:53.26 &  +32:25:01.3 &  1.5026 & 11.54 &   0 &   3.16 &   0 &   0 & \nodata \\ 
53726-2239-500 & 12:48:53.70 &  +30:17:15.4 &  2.1751 &  6.08 &   0 &   2.39 &   1 &   5 & 0.195 \\ 
52381-0886-226 & 12:48:54.28 &  +51:39:37.4 &  1.8658 &  7.23 &   0 &   2.04 &   0 &   0 & \nodata \\ 
52426-0847-149 & 12:48:54.40 &  +04:11:51.4 &  1.1205 &  6.14 &   0 &   4.55 &   0 &   0 & \nodata \\ 
54175-2472-108 & 12:48:54.48 &  +29:29:59.7 &  2.6565 & 10.12 &   0 &   4.58 &   1 &   5 & 0.383 \\ 
52736-1279-401 & 12:48:54.69 &  +50:43:38.5 &  1.9750 &  6.08 &   0 &   3.19 &   0 &   1 & 0.053 \\ 
53171-1770-208 & 12:48:54.99 &  +14:03:49.9 &  1.3406 &  8.20 &   0 &   1.15 &   0 &   0 & \nodata \\ 
52398-0957-393 & 12:48:55.29 &  +59:50:11.4 &  1.7394 &  9.06 &   0 &   4.88 &   2 &   3 & 0.189 \\ 
52316-0601-457 & 12:48:55.31 &  +65:57:54.8 &  1.1314 &  9.81 &   0 &   4.42 &   0 &   0 & \nodata \\ 
53765-1987-217 & 12:48:55.94 &  +33:11:15.4 &  0.7238 &  7.48 &   0 &   4.38 &   0 &   0 & \nodata \\ 
53116-1457-323 & 12:48:56.55 &  +47:18:27.7 &  0.4382 &  5.93 &   0 &   4.13 &   0 &   0 & \nodata \\ 
53726-2239-162 & 12:48:56.89 &  +29:49:11.9 &  1.6816 &  8.01 &   0 &   2.64 &   0 &   0 & \nodata \\ 
52316-0601-209 & 12:48:57.21 &  +63:36:30.2 &  0.5299 & 13.49 &   0 &   0.79 &   0 &   0 & \nodata \\ 
53089-1455-073 & 12:48:57.33 &  +47:03:44.4 &  2.0454 & 10.95 &   0 &   1.35 &   0 &   0 & \nodata \\ 
53431-1985-043 & 12:48:58.90 &  +39:24:11.6 &  1.1811 &  7.92 &   0 &   3.23 &   2 &   0 & \nodata \\ 
53734-1975-079 & 12:48:59.19 &  +31:28:39.1 &  1.4824 &  8.26 &   0 &   1.09 &   1 &   0 & \nodata \\ 
54485-2648-078 & 12:48:59.54 &  +22:15:09.3 &  1.5946 & 10.51 &   0 &   0.98 &   0 &   0 & \nodata \\ 
51609-0292-476 & 12:48:59.66 &  +00:15:45.5 &  2.3103 & 13.13 &   0 &   3.33 &   0 &   3 & 0.127 \\ 
51997-0337-262 & 12:48:59.72 & --02:57:30.7 &  0.4874 & 10.90 &   0 &   0.94 &   0 &   0 & \nodata \\ 
53765-1987-494 & 12:48:59.91 &  +34:05:20.6 &  0.6433 &  9.52 &   0 &   2.28 &   0 &   0 & \nodata \\ 
53063-1373-474 & 12:49:01.13 &  +44:57:47.5 &  1.5431 &  9.38 &   0 &   4.56 &   1 &   0 & \nodata \\ 
54144-2601-148 & 12:49:02.54 &  +17:14:54.8 &  0.8399 &  9.91 &   0 &   0.51 &   1 &   0 & \nodata \\ 
53116-1457-326 & 12:49:03.33 &  +47:19:06.0 &  0.4375 &  8.89 &   0 &   2.50 &   0 &   0 & \nodata \\ 
53726-2239-408 & 12:49:03.44 &  +30:43:22.2 &  1.1433 &  6.31 &   0 &   4.09 &   0 &   0 & \nodata \\ 
53827-2022-008 & 12:49:03.52 &  +35:13:03.1 &  1.1743 & 13.73 &   0 &   4.12 &   0 &   0 & \nodata \\ 
52673-1038-092 & 12:49:05.22 &  +53:56:07.2 &  0.8006 & 11.71 &   0 &   2.62 &   0 &   0 & \nodata \\ 
53089-1455-584 & 12:49:05.47 &  +47:58:25.4 &  0.6162 &  8.04 &   0 &   1.31 &   0 &   0 & \nodata \\ 
53431-1985-552 & 12:49:07.89 &  +40:33:21.6 &  1.1727 & 19.55 &   0 &   2.53 &   1 &   0 & \nodata \\ 
54144-2707-620 & 12:49:10.10 & --07:04:34.4 &  1.1749 &  9.16 &   0 &   2.53 &   0 &   0 & \nodata \\ 
52320-0782-422 & 12:49:10.18 &  +62:38:47.4 &  1.4557 &  8.73 &   0 &   0.44 &   1 &   0 & \nodata \\ 
54481-2614-564 & 12:49:10.79 &  +20:56:37.9 &  0.5676 &  6.79 &   0 &   1.66 &   0 &   0 & \nodata \\ 
53726-2239-203 & 12:49:12.42 &  +28:48:21.6 &  1.7227 &  8.50 &   0 &   4.84 &   1 &   0 & \nodata \\ 
53726-2239-216 & 12:49:12.45 &  +28:49:41.7 &  1.5317 &  8.68 &   0 &   1.13 &   0 &   0 & \nodata \\ 
52426-0847-085 & 12:49:12.46 &  +03:46:31.3 &  0.7469 & 14.67 &   0 &   4.79 &   0 &   0 & \nodata \\ 
52381-0886-256 & 12:49:12.59 &  +51:15:46.1 &  1.3553 &  4.60 &   0 &   3.73 &   0 &   0 & \nodata \\ 
52426-0847-506 & 12:49:12.70 &  +05:30:13.8 &  0.6792 & 14.89 &   0 &   3.45 &   0 &   0 & \nodata \\ 
52381-0886-393 & 12:49:13.03 &  +52:16:04.9 &  0.9472 &  7.36 &   0 &   0.88 &   0 &   0 & \nodata \\ 
52673-1038-158 & 12:49:13.22 &  +54:22:24.4 &  1.7346 &  4.70 &   0 &   1.36 &   0 &   0 & \nodata \\ 
53115-1456-542 & 12:49:13.63 &  +42:59:56.8 &  0.7661 &  8.68 &   0 &   2.71 &   0 &   0 & \nodata \\ 
53431-1985-049 & 12:49:14.11 &  +39:26:15.0 &  1.4016 &  8.63 &   0 &   1.80 &   0 &   0 & \nodata \\ 
53115-1456-083 & 12:49:15.29 &  +41:36:06.3 &  0.4279 & 12.78 &   0 &   1.81 &   0 &   0 & \nodata \\ 
53063-1373-187 & 12:49:15.41 &  +44:26:15.9 &  1.7892 &  5.01 &   0 &   4.07 &   0 &   0 & \nodata \\ 
53876-1790-614 & 12:49:16.29 &  +08:18:24.3 &  1.4548 & 11.15 &   0 &   1.41 &   1 &   0 & \nodata \\ 
53171-1770-167 & 12:49:16.31 &  +14:45:55.1 &  1.3613 &  4.66 &   0 &   2.16 &   1 &   0 & \nodata \\ 
53726-2239-204 & 12:49:16.63 &  +28:31:29.7 &  1.6833 &  9.84 &   0 &   1.37 &   2 &   0 & \nodata \\ 
54485-2648-631 & 12:49:17.31 &  +23:08:19.7 &  1.6197 &  8.33 &   0 &   2.74 &   0 &   0 & \nodata \\ 
53734-1975-583 & 12:49:18.06 &  +32:03:47.5 &  1.9797 &  5.18 &   0 &   3.91 &   0 &   0 & \nodata \\ 
53734-1975-078 & 12:49:18.23 &  +31:43:30.2 &  1.0260 &  6.83 &   0 &   1.66 &   0 &   0 & \nodata \\ 
54205-2238-608 & 12:49:18.41 &  +28:17:43.6 &  1.7087 &  8.75 &   0 &   3.02 &   0 &   0 & \nodata \\ 
53171-1770-165 & 12:49:19.38 &  +14:15:06.7 &  1.8422 &  9.03 &   0 &   2.40 &   1 &   0 & \nodata \\ 
53772-1989-425 & 12:49:19.56 &  +38:44:41.6 &  1.6837 &  7.08 &   0 &   0.90 &   1 &   0 & \nodata \\ 
54505-2661-268 & 12:49:20.37 &  +23:57:20.3 &  0.5434 &  7.59 &   0 &   1.34 &   0 &   0 & \nodata \\ 
52381-0886-227 & 12:49:21.08 &  +51:28:36.3 &  1.4655 &  9.91 &   0 &   4.72 &   0 &   0 & \nodata \\ 
53089-1455-602 & 12:49:21.80 &  +48:28:00.0 &  0.5278 &  4.03 &   0 &   2.73 &   0 &   0 & \nodata \\ 
53063-1373-198 & 12:49:22.00 &  +44:43:17.8 &  0.4335 & 15.22 &   0 &   0.76 &   0 &   0 & \nodata \\ 
53772-1989-431 & 12:49:22.04 &  +38:20:52.7 &  2.4393 &  8.81 &   0 &   0.07 &   1 &   2 & 0.097 \\ 
53876-1790-612 & 12:49:22.76 &  +08:21:17.2 &  2.4061 &  9.48 &   0 &   4.26 &   0 &   1 & 0.042 \\ 
53431-1985-106 & 12:49:23.21 &  +39:49:14.3 &  2.1085 &  6.08 &   0 &   1.55 &   0 &   0 & \nodata \\ 
53171-1770-164 & 12:49:23.49 &  +14:32:06.3 &  1.9289 & 10.31 &   0 &   2.73 &   0 &   0 & \nodata \\ 
53063-1373-199 & 12:49:23.50 &  +44:44:50.4 &  0.8030 &  4.54 &   0 &   4.25 &   0 &   0 & \nodata \\ 
53734-1975-012 & 12:49:23.77 &  +31:05:59.6 &  1.0407 &  5.75 &   0 &   4.17 &   0 &   0 & \nodata \\ 
54481-2614-617 & 12:49:24.06 &  +20:58:54.1 &  1.7692 &  4.42 &   0 &   0.22 &   0 &   0 & \nodata \\ 
52398-0957-239 & 12:49:24.36 &  +59:29:32.2 &  2.6099 &  6.00 &   0 &   1.77 &   1 &   0 & \nodata \\ 
54483-2615-333 & 12:49:24.78 &  +20:23:40.4 &  1.8027 &  7.06 &   0 &   4.50 &   0 &   0 & \nodata \\ 
51999-0336-073 & 12:49:24.86 & --02:33:39.7 &  2.1170 & 10.24 &   0 &   2.47 &   2 &   4 & 0.167 \\ 
52381-0886-363 & 12:49:24.89 &  +53:09:31.1 &  1.3157 & 16.33 &   0 &   1.65 &   0 &   0 & \nodata \\ 
53823-2240-311 & 12:49:25.96 &  +27:26:34.5 &  1.1578 &  8.79 &   0 &   4.66 &   1 &   0 & \nodata \\ 
54594-2965-269 & 12:49:26.52 &  +09:22:37.9 &  0.9761 &  7.54 &   0 &   0.53 &   1 &   0 & \nodata \\ 
53772-1989-248 & 12:49:28.61 &  +36:50:09.9 &  0.4437 & 17.09 &   0 &   1.92 &   0 &   0 & \nodata \\ 
53734-1975-070 & 12:49:29.20 &  +31:32:21.8 &  1.5682 & 12.98 &   0 &   4.23 &   0 &   0 & \nodata \\ 
54485-2648-032 & 12:49:29.47 &  +22:17:19.3 &  1.1168 & 17.47 &   0 &   2.49 &   0 &   0 & \nodata \\ 
52736-1279-448 & 12:49:29.97 &  +51:01:54.5 &  1.8865 &  4.85 &   0 &   3.08 &   0 &   0 & \nodata \\ 
53063-1373-195 & 12:49:30.40 &  +44:22:55.0 &  2.2074 &  6.73 &   0 &   0.06 &   0 &   0 & \nodata \\ 
52024-0522-041 & 12:49:30.50 &  +01:16:53.3 &  0.5923 &  7.21 &   0 &   3.17 &   0 &   0 & \nodata \\ 
53472-1694-015 & 12:49:30.70 &  +11:34:07.4 &  1.0406 &  5.21 &   0 &   3.31 &   0 &   0 & \nodata \\ 
54144-2601-151 & 12:49:30.97 &  +17:27:15.7 &  0.6122 &  9.29 &   0 &   0.22 &   0 &   0 & \nodata \\ 
53171-1770-497 & 12:49:32.61 &  +15:07:51.3 &  2.2548 &  8.16 &   0 &   2.63 &   1 &   0 & \nodata \\ 
53734-1975-618 & 12:49:32.88 &  +32:26:54.3 &  1.1836 & 14.27 &   0 &   1.68 &   0 &   0 & \nodata \\ 
52381-0886-374 & 12:49:33.15 &  +52:57:58.2 &  1.0159 &  7.45 &   0 &   2.06 &   0 &   0 & \nodata \\ 
52398-0957-241 & 12:49:33.39 &  +58:38:58.2 &  0.6104 & 10.77 &   0 &   3.36 &   0 &   0 & \nodata \\ 
53063-1373-404 & 12:49:33.69 &  +46:00:06.4 &  0.8984 &  5.92 &   0 &   0.56 &   0 &   0 & \nodata \\ 
52024-0522-063 & 12:49:34.84 &  +01:58:08.0 &  0.9639 &  7.51 &   0 &   2.48 &   0 &   0 & \nodata \\ 
53089-1455-017 & 12:49:34.96 &  +46:21:19.9 &  1.3636 & 12.08 &   0 &   4.59 &   0 &   0 & \nodata \\ 
53845-1994-282 & 12:49:35.24 &  +31:33:55.2 &  0.8920 & 18.11 &   0 &   3.92 &   0 &   0 & \nodata \\ 
52736-1279-168 & 12:49:35.50 &  +49:24:25.8 &  0.9675 & 14.10 &   0 &   0.24 &   0 &   0 & \nodata \\ 
53472-1694-601 & 12:49:35.53 &  +13:29:41.1 &  2.6431 &  7.68 &   0 &   1.41 &   0 &   1 & 0.034 \\ 
51609-0292-490 & 12:49:36.12 &  +00:05:01.5 &  1.6453 &  5.29 &   0 &   3.24 &   0 &   0 & \nodata \\ 
54505-2661-220 & 12:49:36.35 &  +24:55:09.4 &  1.7191 &  8.04 &   0 &   4.37 &   1 &   0 & \nodata \\ 
54505-2661-416 & 12:49:36.42 &  +25:16:02.6 &  1.8518 & 10.66 &   0 &   3.78 &   0 &   0 & \nodata \\ 
52426-0847-554 & 12:49:37.22 &  +05:08:05.8 &  1.6255 &  9.38 &   0 &   2.26 &   0 &   0 & \nodata \\ 
53845-1994-332 & 12:49:38.21 &  +32:11:11.5 &  0.6728 & 11.39 &   0 &   3.96 &   0 &   0 & \nodata \\ 
52426-0847-546 & 12:49:38.40 &  +05:09:25.5 &  0.9918 &  8.44 &   0 &   2.21 &   1 &   0 & \nodata \\ 
51609-0292-489 & 12:49:38.59 &  +00:24:19.4 &  1.5555 &  8.23 &   0 &   2.20 &   0 &   0 & \nodata \\ 
53726-2239-416 & 12:49:39.10 &  +30:31:36.1 &  4.1625 &  8.08 &   0 &   1.72 &   0 &   1 & 0.054 \\ 
54481-2614-607 & 12:49:39.29 &  +20:58:11.5 &  0.9009 & 17.72 &   0 &   2.60 &   1 &   0 & \nodata \\ 
52673-1038-509 & 12:49:39.30 &  +55:15:45.5 &  0.5276 & 32.01 &   0 &   0.80 &   0 &   0 & \nodata \\ 
52320-0782-264 & 12:49:39.58 &  +61:57:24.7 &  1.3701 &  8.96 &   0 &   4.29 &   0 &   0 & \nodata \\ 
54485-2648-017 & 12:49:39.84 &  +21:45:40.3 &  1.8323 & 20.34 &   0 &   3.82 &   2 &   0 & \nodata \\ 
51609-0292-217 & 12:49:39.85 & --01:06:49.5 &  1.3923 &  6.15 &   0 &   0.03 &   0 &   0 & \nodata \\ 
54266-1791-291 & 12:49:39.95 &  +08:59:29.8 &  2.6471 & 14.06 &   0 &   4.83 &   1 &   0 & \nodata \\ 
52024-0522-061 & 12:49:40.05 &  +01:49:41.3 &  1.0669 &  4.01 &   0 &   4.20 &   0 &   0 & \nodata \\ 
51997-0337-368 & 12:49:40.23 & --01:28:24.9 &  2.9650 & 10.40 &   0 &   0.93 &   0 &   0 & \nodata \\ 
54505-2661-405 & 12:49:41.89 &  +25:28:38.9 &  1.9081 & 11.53 &   0 &   2.10 &   1 &   1 & 0.070 \\ 
53171-1770-140 & 12:49:42.04 &  +13:29:40.4 &  0.8611 &  9.20 &   0 &   4.87 &   0 &   0 & \nodata \\ 
53765-1987-452 & 12:49:42.30 &  +34:49:28.9 &  0.4382 & 16.16 &   0 &   2.97 &   0 &   0 & \nodata \\ 
54144-2601-443 & 12:49:42.47 &  +18:47:07.3 &  0.7265 &  8.80 &   0 &   0.93 &   1 &   0 & \nodata \\ 
54266-1791-388 & 12:49:43.08 &  +09:56:33.2 &  1.6251 &  7.21 &   0 &   0.20 &   0 &   0 & \nodata \\ 
53171-1770-510 & 12:49:43.67 &  +15:27:07.0 &  3.9946 & 15.36 &   0 &   2.87 &   0 &   1 & 0.035 \\ 
54205-2238-001 & 12:49:43.75 &  +26:16:29.6 &  1.8384 & 15.73 &   0 &   1.97 &   2 &   0 & \nodata \\ 
52316-0601-453 & 12:49:44.39 &  +65:57:53.6 &  0.7168 &  5.26 &   0 &   1.12 &   0 &   0 & \nodata \\ 
54266-1791-387 & 12:49:44.68 &  +10:24:25.3 &  1.3711 & 11.16 &   0 &   0.36 &   1 &   0 & \nodata \\ 
53876-1790-604 & 12:49:45.55 &  +08:18:55.7 &  1.9828 & 10.21 &   0 &   1.57 &   0 &   0 & \nodata \\ 
54505-2661-398 & 12:49:45.63 &  +25:38:48.8 &  2.2797 & 10.57 &   0 &   0.03 &   1 &   0 & \nodata \\ 
53772-1989-250 & 12:49:46.13 &  +36:52:04.2 &  0.5941 &  7.09 &   0 &   3.75 &   0 &   0 & \nodata \\ 
53089-1455-030 & 12:49:46.35 &  +47:00:16.4 &  0.9948 & 12.81 &   0 &   2.87 &   0 &   0 & \nodata \\ 
53472-1694-038 & 12:49:46.59 &  +12:04:00.0 &  1.6870 &  9.57 &   0 &   4.35 &   2 &   0 & \nodata \\ 
54144-2601-150 & 12:49:46.69 &  +17:16:21.8 &  0.7983 &  6.04 &   0 &   2.13 &   0 &   0 & \nodata \\ 
53115-1456-116 & 12:49:47.42 &  +41:24:28.0 &  1.6597 &  7.75 &   0 &   3.88 &   0 &   0 & \nodata \\ 
51999-0336-026 & 12:49:47.58 & --02:29:28.4 &  1.3113 &  9.94 &   0 &   0.67 &   1 &   0 & \nodata \\ 
54144-2601-081 & 12:49:47.77 &  +16:41:46.9 &  1.7569 &  8.59 &   0 &   3.81 &   1 &   0 & \nodata \\ 
53734-1975-638 & 12:49:48.91 &  +32:06:51.6 &  1.0152 &  7.34 &   0 &   3.39 &   0 &   0 & \nodata \\ 
51997-0337-362 & 12:49:49.09 & --01:34:10.1 &  1.7387 & 13.09 &   0 &   0.50 &   1 &   0 & \nodata \\ 
51609-0292-132 & 12:49:49.28 & --00:50:14.8 &  1.3750 & 10.98 &   0 &   2.42 &   1 &   0 & \nodata \\ 
53827-2022-019 & 12:49:49.60 &  +35:29:24.9 &  0.9856 &  5.35 &   0 &   3.06 &   0 &   0 & \nodata \\ 
52398-0957-233 & 12:49:49.65 &  +59:32:16.9 &  2.0528 & 13.81 &   0 &   0.89 &   2 &   1 & 0.029 \\ 
53772-1989-468 & 12:49:49.85 &  +38:40:18.5 &  1.3406 & 15.30 &   0 &   1.81 &   0 &   0 & \nodata \\ 
52673-1038-553 & 12:49:51.24 &  +55:00:07.2 &  0.7275 & 13.61 &   0 &   4.25 &   1 &   0 & \nodata \\ 
53845-1994-350 & 12:49:53.00 &  +32:48:24.1 &  1.2853 & 16.95 &   0 &   0.61 &   0 &   0 & \nodata \\ 
52373-0781-594 & 12:49:53.07 &  +62:30:23.7 &  1.0758 & 12.27 &   0 &   4.06 &   0 &   0 & \nodata \\ 
54485-2648-034 & 12:49:53.17 &  +22:21:22.6 &  3.6077 &  4.93 &   0 &   3.53 &   0 &   1 & 0.037 \\ 
53431-1985-532 & 12:49:54.03 &  +40:50:49.0 &  1.4816 &  6.74 &   0 &   4.02 &   2 &   0 & \nodata \\ 
54266-1791-397 & 12:49:54.52 &  +10:23:08.2 &  0.3849 & 10.01 &   0 &   1.64 &   0 &   0 & \nodata \\ 
53823-2240-313 & 12:49:55.47 &  +27:23:39.1 &  2.0262 &  8.33 &   0 &   4.04 &   1 &   1 & 0.044 \\ 
51609-0292-122 & 12:49:55.81 & --01:15:22.5 &  1.0409 &  4.23 &   0 &   4.87 &   0 &   0 & \nodata \\ 
52426-0847-105 & 12:49:56.88 &  +04:13:29.6 &  0.7470 & 15.09 &   0 &   1.38 &   0 &   0 & \nodata \\ 
51999-0336-621 & 12:49:57.23 & --01:59:28.8 &  3.6376 & 10.73 &   0 &   4.81 &   0 &   3 & 0.111 \\ 
54144-2601-102 & 12:49:58.14 &  +17:10:06.7 &  1.0732 & 34.39 &   0 &   2.28 &   0 &   0 & \nodata \\ 
53726-2239-128 & 12:49:58.31 &  +28:25:15.3 &  3.0968 &  5.51 &   0 &   4.25 &   0 &   0 & \nodata \\ 
54266-1791-274 & 12:49:58.52 &  +09:32:27.2 &  2.0525 &  6.90 &   0 &   1.48 &   0 &   0 & \nodata \\ 
53726-2239-509 & 12:49:58.98 &  +30:28:49.1 &  1.6299 &  4.83 &   0 &   0.57 &   1 &   0 & \nodata \\ 
51999-0336-035 & 12:49:59.12 & --02:14:43.5 &  1.1465 & 10.86 &   0 &   2.78 &   0 &   0 & \nodata \\ 
52024-0522-077 & 12:50:00.60 &  +02:14:01.2 &  1.0390 & 17.54 &   0 &   3.67 &   0 &   0 & \nodata \\ 
52765-1317-042 & 12:50:00.77 &  +56:07:48.4 &  2.6784 &  5.98 &   0 &   0.78 &   1 &   0 & \nodata \\ 
52373-0781-591 & 12:50:01.32 &  +62:30:09.8 &  1.4060 &  4.96 &   0 &   0.67 &   1 &   0 & \nodata \\ 
52426-0847-114 & 12:50:01.48 &  +04:28:39.8 &  1.4617 &  6.36 &   0 &   2.75 &   1 &   0 & \nodata \\ 
54144-2601-515 & 12:50:01.99 &  +17:53:02.3 &  0.7186 &  4.72 &   0 &   4.53 &   1 &   0 & \nodata \\ 
54270-1792-329 & 12:50:02.53 &  +08:24:37.5 &  1.6305 &  9.87 &   0 &   2.96 &   0 &   0 & \nodata \\ 
53876-1790-633 & 12:50:03.08 &  +07:53:01.2 &  0.4275 & 11.12 &   0 &   3.20 &   0 &   0 & \nodata \\ 
54505-2661-201 & 12:50:03.77 &  +24:39:58.3 &  1.7593 &  6.64 &   0 &   0.52 &   0 &   0 & \nodata \\ 
52398-0957-398 & 12:50:04.29 &  +59:54:32.4 &  1.1980 &  8.56 &   0 &   2.06 &   0 &   0 & \nodata \\ 
54505-2661-443 & 12:50:04.32 &  +25:09:42.5 &  1.5350 & 10.43 &   0 &   4.74 &   0 &   0 & \nodata \\ 
53431-1985-555 & 12:50:04.62 &  +40:21:08.8 &  1.9335 & 10.13 &   0 &   0.73 &   0 &   0 & \nodata \\ 
54594-2965-373 & 12:50:04.63 &  +10:53:35.3 &  2.6666 &  5.19 &   0 &   1.46 &   1 &   0 & \nodata \\ 
54205-2238-004 & 12:50:05.72 &  +26:31:07.5 &  2.0476 &  4.46 &   0 &   3.65 &   2 &   1 & 0.048 \\ 
53171-1770-526 & 12:50:06.45 &  +16:05:03.2 &  1.2318 & 16.37 &   0 &   0.99 &   0 &   0 & \nodata \\ 
52024-0522-070 & 12:50:06.83 &  +01:58:04.0 &  0.9382 &  9.74 &   0 &   1.80 &   0 &   0 & \nodata \\ 
54505-2661-206 & 12:50:08.11 &  +24:35:36.1 &  3.1226 &  5.49 &   0 &   2.33 &   0 &   0 & \nodata \\ 
52373-0781-584 & 12:50:08.24 &  +63:02:39.6 &  2.3786 &  5.12 &   0 &   4.84 &   0 &   0 & \nodata \\ 
51609-0292-457 & 12:50:08.33 &  +00:46:21.0 &  1.4610 &  9.92 &   0 &   4.20 &   0 &   0 & \nodata \\ 
53772-1989-254 & 12:50:08.82 &  +37:27:21.0 &  0.6065 &  6.73 &   0 &   4.22 &   0 &   0 & \nodata \\ 
54485-2648-022 & 12:50:09.10 &  +21:49:27.0 &  1.7980 &  9.96 &   0 &   1.86 &   0 &   0 & \nodata \\ 
54144-2601-088 & 12:50:09.22 &  +16:21:21.5 &  0.8514 &  9.47 &   0 &   1.69 &   0 &   0 & \nodata \\ 
53845-1994-318 & 12:50:09.66 &  +31:10:32.1 &  2.2491 & 30.24 &   0 &   1.05 &   2 &   0 & \nodata \\ 
53772-1989-205 & 12:50:10.05 &  +37:04:47.9 &  1.5675 & 10.17 &   0 &   3.63 &   0 &   0 & \nodata \\ 
53734-1975-639 & 12:50:11.22 &  +31:50:58.9 &  0.9409 &  9.47 &   0 &   1.47 &   0 &   0 & \nodata \\ 
52026-0523-318 & 12:50:11.69 &  +02:27:21.3 &  1.7341 & 12.92 &   0 &   4.86 &   1 &   0 & \nodata \\ 
52024-0522-602 & 12:50:12.32 &  +03:16:58.4 &  1.3719 &  7.74 &   0 &   2.72 &   1 &   0 & \nodata \\ 
53848-2031-332 & 12:50:12.47 &  +36:45:14.4 &  0.7867 &  7.06 &   0 &   0.80 &   0 &   0 & \nodata \\ 
54505-2661-227 & 12:50:13.33 &  +23:48:46.1 &  3.4995 &  9.81 &   0 &   3.46 &   2 &   1 & 0.031 \\ 
53472-1694-008 & 12:50:13.96 &  +11:41:05.7 &  2.4050 & 20.99 &   0 &   1.41 &   0 &   0 & \nodata \\ 
53171-1770-521 & 12:50:14.17 &  +15:50:38.1 &  2.0925 &  4.81 &   0 &   3.39 &   1 &   0 & \nodata \\ 
54266-1791-292 & 12:50:14.25 &  +08:42:18.6 &  1.5911 &  9.32 &   0 &   4.73 &   1 &   0 & \nodata \\ 
52320-0782-273 & 12:50:14.29 &  +62:10:32.4 &  1.9088 &  9.04 &   0 &   1.54 &   0 &   1 & 0.036 \\ 
54144-2601-094 & 12:50:14.46 &  +16:32:46.1 &  1.0683 & 13.94 &   0 &   0.59 &   1 &   0 & \nodata \\ 
51999-0336-031 & 12:50:14.67 & --02:38:13.6 &  1.0974 & 13.90 &   0 &   1.02 &   0 &   0 & \nodata \\ 
53772-1989-474 & 12:50:15.08 &  +38:24:42.2 &  1.9383 &  6.11 &   0 &   3.77 &   3 &   1 & 0.041 \\ 
53171-1770-547 & 12:50:15.30 &  +15:30:09.0 &  1.7654 & 14.40 &   0 &   1.38 &   0 &   0 & \nodata \\ 
54483-2615-304 & 12:50:15.51 &  +18:55:56.7 &  1.6122 & 10.11 &   0 &   2.64 &   2 &   0 & \nodata \\ 
54205-2238-116 & 12:50:15.98 &  +26:43:37.6 &  1.7836 &  9.19 &   0 &   2.27 &   1 &   0 & \nodata \\ 
54505-2661-231 & 12:50:16.02 &  +24:02:02.6 &  1.9125 &  9.18 &   0 &   1.36 &   0 &   0 & \nodata \\ 
54266-1791-234 & 12:50:17.39 &  +09:28:59.9 &  1.3545 &  8.59 &   0 &   0.06 &   1 &   0 & \nodata \\ 
53845-1994-351 & 12:50:17.48 &  +32:34:52.9 &  1.5472 &  9.57 &   0 &   1.77 &   1 &   0 & \nodata \\ 
54205-2238-617 & 12:50:17.94 &  +28:15:55.4 &  2.4982 &  7.38 &   0 &   4.22 &   0 &   2 & 0.117 \\ 
53115-1456-559 & 12:50:18.91 &  +43:42:34.5 &  1.2647 & 19.24 &   0 &   4.48 &   0 &   0 & \nodata \\ 
53734-1975-625 & 12:50:19.08 &  +32:23:24.0 &  1.7767 &  8.58 &   0 &   3.26 &   0 &   0 & \nodata \\ 
51997-0337-411 & 12:50:19.88 & --01:43:18.4 &  1.9231 & 15.22 &   0 &   0.43 &   0 &   0 & \nodata \\ 
54212-2649-337 & 12:50:20.53 &  +22:57:46.1 &  1.5143 & 22.68 &   0 &   2.27 &   0 &   0 & \nodata \\ 
52373-0781-620 & 12:50:20.87 &  +63:15:38.7 &  0.5638 & 14.09 &   0 &   3.99 &   0 &   0 & \nodata \\ 
54481-2614-601 & 12:50:21.31 &  +21:02:48.9 &  0.8586 &  5.86 &   0 &   3.48 &   1 &   0 & \nodata \\ 
53827-2022-637 & 12:50:21.57 &  +36:28:26.3 &  1.3203 &  9.85 &   0 &   4.18 &   1 &   0 & \nodata \\ 
53171-1770-132 & 12:50:21.80 &  +13:43:12.4 &  1.8237 &  6.06 &   0 &   4.58 &   2 &   0 & \nodata \\ 
53772-1989-479 & 12:50:22.01 &  +38:14:25.9 &  1.6930 &  5.81 &   0 &   3.18 &   0 &   0 & \nodata \\ 
54270-1792-358 & 12:50:22.15 &  +07:32:06.2 &  1.0880 &  8.85 &   0 &   1.72 &   0 &   0 & \nodata \\ 
54144-2601-501 & 12:50:22.32 &  +17:41:44.5 &  1.2463 &  9.34 &   0 &   2.92 &   0 &   0 & \nodata \\ 
52673-1038-051 & 12:50:22.50 &  +53:56:42.9 &  1.3441 &  4.18 &   0 &   3.49 &   1 &   0 & \nodata \\ 
53115-1456-042 & 12:50:22.75 &  +41:39:13.1 &  1.0027 &  5.77 &   0 &   4.32 &   0 &   0 & \nodata \\ 
53823-2240-301 & 12:50:23.63 &  +26:53:28.7 &  1.4935 &  6.25 &   0 &   2.67 &   1 &   0 & \nodata \\ 
53848-2031-337 & 12:50:23.69 &  +36:44:52.3 &  1.4887 & 10.64 &   0 &   0.38 &   0 &   0 & \nodata \\ 
52736-1279-131 & 12:50:23.84 &  +49:01:05.5 &  1.0041 &  9.92 &   0 &   2.91 &   0 &   0 & \nodata \\ 
54481-2614-025 & 12:50:24.51 &  +19:25:33.8 &  0.6462 &  4.87 &   0 &   3.31 &   0 &   0 & \nodata \\ 
54144-2601-534 & 12:50:25.40 &  +18:34:58.1 &  4.5994 &  6.18 &   0 &   4.05 &   0 &   1 & 0.042 \\ 
53726-2239-554 & 12:50:25.54 &  +30:16:39.7 &  1.0608 & 10.93 &   0 &   1.57 &   0 &   0 & \nodata \\ 
53472-1694-607 & 12:50:27.98 &  +13:11:05.7 &  1.0704 &  7.53 &   0 &   1.84 &   0 &   0 & \nodata \\ 
52024-0522-555 & 12:50:29.25 &  +02:57:47.9 &  0.6103 &  8.68 &   0 &   3.70 &   0 &   0 & \nodata \\ 
53827-2022-013 & 12:50:29.73 &  +35:25:36.0 &  1.9848 &  9.83 &   0 &   2.71 &   0 &   0 & \nodata \\ 
54505-2661-451 & 12:50:30.12 &  +25:01:13.4 &  0.7329 &  9.52 &   0 &   4.28 &   0 &   0 & \nodata \\ 
51609-0292-510 & 12:50:30.48 &  +00:20:00.0 &  1.1507 &  5.41 &   0 &   0.12 &   0 &   0 & \nodata \\ 
51609-0292-511 & 12:50:31.62 &  +00:02:17.2 &  2.0975 &  7.48 &   0 &   4.06 &   2 &   0 & \nodata \\ 
54505-2661-162 & 12:50:32.76 &  +24:18:38.5 &  1.8229 &  4.86 &   0 &   0.89 &   0 &   0 & \nodata \\ 
51997-0337-439 & 12:50:32.90 & --02:18:28.5 &  1.1226 &  8.50 &   0 &   1.14 &   1 &   0 & \nodata \\ 
52736-1279-095 & 12:50:32.99 &  +48:46:30.8 &  2.5887 & 14.08 &   0 &   0.53 &   1 &   0 & \nodata \\ 
54212-2649-262 & 12:50:34.39 &  +21:58:40.3 &  1.7183 & 10.37 &   0 &   2.77 &   1 &   0 & \nodata \\ 
51609-0292-138 & 12:50:34.41 & --01:05:10.6 &  2.3975 &  4.54 &   0 &   4.52 &   0 &   0 & \nodata \\ 
54505-2661-455 & 12:50:34.57 &  +24:59:08.0 &  1.1090 & 13.85 &   0 &   0.11 &   1 &   0 & \nodata \\ 
52398-0957-185 & 12:50:34.61 &  +59:28:43.5 &  3.9267 &  7.02 &   0 &   2.18 &   0 &   0 & \nodata \\ 
53827-2022-633 & 12:50:34.62 &  +36:36:48.8 &  0.6640 &  7.02 &   0 &   2.18 &   0 &   0 & \nodata \\ 
53473-1695-353 & 12:50:35.00 &  +12:49:48.4 &  0.6931 & 16.14 &   0 &   2.61 &   0 &   0 & \nodata \\ 
52316-0601-484 & 12:50:35.04 &  +65:03:10.5 &  1.4476 &  6.93 &   0 &   4.62 &   1 &   0 & \nodata \\ 
52320-0782-247 & 12:50:35.20 &  +61:21:17.2 &  0.8015 & 10.33 &   0 &   3.15 &   0 &   0 & \nodata \\ 
52373-0781-037 & 12:50:36.57 &  +62:29:12.5 &  2.0208 &  8.89 &   0 &   3.24 &   0 &   0 & \nodata \\ 
53827-2022-627 & 12:50:36.91 &  +36:23:48.6 &  1.5764 &  7.48 &   0 &   3.60 &   1 &   0 & \nodata \\ 
51609-0292-448 & 12:50:37.10 &  +00:54:09.5 &  1.5597 & 16.71 &   0 &   4.36 &   0 &   0 & \nodata \\ 
52426-0847-576 & 12:50:37.76 &  +05:55:24.9 &  1.4633 &  7.40 &   0 &   0.52 &   1 &   0 & \nodata \\ 
54144-2601-046 & 12:50:38.86 &  +16:45:33.5 &  0.6920 & 10.40 &   0 &   2.29 &   0 &   0 & \nodata \\ 
53171-1770-129 & 12:50:40.20 &  +13:45:50.1 &  1.7831 & 12.55 &   0 &   1.83 &   1 &   0 & \nodata \\ 
53726-2239-452 & 12:50:40.55 &  +30:32:16.6 &  0.4000 & 11.29 &   0 &   4.15 &   0 &   0 & \nodata \\ 
52024-0522-597 & 12:50:41.31 &  +03:16:19.2 &  3.5477 &  9.59 &   0 &   4.53 &   0 &   2 & 0.086 \\ 
53765-1987-158 & 12:50:41.82 &  +33:30:52.6 &  1.1323 &  9.73 &   0 &   4.27 &   0 &   0 & \nodata \\ 
52673-1038-118 & 12:50:42.41 &  +54:48:44.4 &  1.2030 &  5.44 &   0 &   2.69 &   0 &   0 & \nodata \\ 
51988-0495-378 & 12:50:42.52 &  +68:34:13.3 &  1.7198 &  9.50 &   0 &   0.32 &   1 &   0 & \nodata \\ 
53827-2022-635 & 12:50:42.88 &  +36:31:55.8 &  2.0779 &  8.62 &   0 &   2.94 &   1 &   0 & \nodata \\ 
54481-2614-021 & 12:50:43.42 &  +19:14:20.4 &  0.9978 &  4.17 &   0 &   2.45 &   0 &   0 & \nodata \\ 
54483-2615-318 & 12:50:43.88 &  +19:14:36.1 &  0.4989 & 15.12 &   0 &   1.84 &   0 &   0 & \nodata \\ 
54505-2661-229 & 12:50:44.21 &  +23:55:42.6 &  1.7122 & 10.22 &   0 &   1.70 &   1 &   1 & 0.046 \\ 
53726-2239-441 & 12:50:44.74 &  +30:30:45.7 &  1.5933 & 16.60 &   0 &   0.76 &   1 &   0 & \nodata \\ 
54270-1792-282 & 12:50:44.94 &  +06:31:56.4 &  0.4845 & 34.51 &   0 &   0.49 &   0 &   0 & \nodata \\ 
52381-0886-196 & 12:50:45.32 &  +51:54:56.1 &  2.2429 &  8.33 &   0 &   2.57 &   1 &   0 & \nodata \\ 
52669-0848-351 & 12:50:45.97 &  +05:10:50.6 &  1.3482 &  5.85 &   0 &   0.77 &   1 &   0 & \nodata \\ 
53734-1975-038 & 12:50:46.86 &  +31:41:16.3 &  1.8887 &  7.49 &   0 &   2.15 &   0 &   0 & \nodata \\ 
54481-2614-623 & 12:50:47.45 &  +20:36:24.5 &  0.8389 & 21.24 &   0 &   0.68 &   0 &   0 & \nodata \\ 
53431-1985-066 & 12:50:48.32 &  +39:51:39.4 &  1.0325 &  7.46 &   0 &   4.09 &   1 &   0 & \nodata \\ 
53116-1457-362 & 12:50:49.57 &  +47:50:11.7 &  3.1362 & 13.18 &   0 &   2.77 &   0 &   3 & 0.108 \\ 
54144-2601-109 & 12:50:50.31 &  +16:55:23.3 &  1.5088 &  9.73 &   0 &   2.70 &   0 &   0 & \nodata \\ 
53845-1994-242 & 12:50:50.32 &  +31:25:53.7 &  1.0275 &  9.94 &   0 &   3.97 &   0 &   0 & \nodata \\ 
53765-1987-513 & 12:50:52.67 &  +34:17:15.3 &  1.5930 &  4.89 &   0 &   1.80 &   0 &   0 & \nodata \\ 
52426-0847-616 & 12:50:53.07 &  +05:36:12.1 &  2.3305 & 12.25 &   0 &   2.36 &   0 &   2 & 0.076 \\ 
54270-1792-262 & 12:50:54.92 &  +06:51:56.1 &  1.5501 &  7.20 &   0 &   2.67 &   0 &   0 & \nodata \\ 
53473-1695-332 & 12:50:55.32 &  +13:07:00.9 &  1.3849 & 10.52 &   0 &   3.18 &   0 &   0 & \nodata \\ 
52765-1317-603 & 12:50:55.36 &  +58:18:39.2 &  1.2296 &  9.00 &   0 &   3.62 &   0 &   0 & \nodata \\ 
54212-2649-278 & 12:50:56.27 &  +21:58:44.1 &  1.5091 &  7.07 &   0 &   3.12 &   1 &   0 & \nodata \\ 
53089-1455-029 & 12:50:56.67 &  +47:02:54.4 &  1.0006 &  8.86 &   0 &   4.07 &   0 &   0 & \nodata \\ 
51609-0292-100 & 12:50:56.71 & --00:58:07.4 &  1.6664 &  9.51 &   0 &   0.33 &   1 &   0 & \nodata \\ 
52024-0522-026 & 12:50:57.06 &  +02:00:31.0 &  1.8633 &  6.48 &   0 &   0.95 &   3 &   0 & \nodata \\ 
53431-1985-596 & 12:50:57.57 &  +40:21:00.2 &  0.6070 & 15.60 &   0 &   3.47 &   0 &   0 & \nodata \\ 
52781-1318-355 & 12:50:58.09 &  +57:09:21.6 &  0.9076 &  5.09 &   0 &   3.24 &   0 &   0 & \nodata \\ 
53765-1987-512 & 12:50:58.26 &  +34:06:55.0 &  3.2104 & 11.90 &   0 &   1.29 &   1 &   1 & 0.105 \\ 
52426-0847-054 & 12:50:59.04 &  +03:57:46.9 &  1.0112 &  4.06 &   0 &   3.85 &   0 &   0 & \nodata \\ 
52026-0523-356 & 12:50:59.67 &  +02:57:57.6 &  1.5258 &  7.26 &   0 &   2.16 &   2 &   0 & \nodata \\ 
53726-2239-547 & 12:51:00.31 &  +30:25:41.8 &  0.6525 &  4.65 &   0 &   1.05 &   0 &   0 & \nodata \\ 
52426-0847-619 & 12:51:00.70 &  +05:39:07.1 &  0.6088 &  6.37 &   0 &   4.74 &   0 &   0 & \nodata \\ 
53089-1455-640 & 12:51:00.84 &  +47:33:30.5 &  1.4324 &  4.30 &   0 &   3.58 &   0 &   0 & \nodata \\ 
54212-2649-386 & 12:51:01.05 &  +22:50:46.0 &  1.5755 &  6.75 &   0 &   0.75 &   0 &   0 & \nodata \\ 
54266-1791-402 & 12:51:01.24 &  +10:54:29.1 &  0.8707 &  9.21 &   0 &   2.45 &   0 &   0 & \nodata \\ 
54144-2601-514 & 12:51:01.86 &  +17:37:49.4 &  0.6919 &  8.06 &   0 &   0.95 &   0 &   0 & \nodata \\ 
53772-1989-201 & 12:51:02.04 &  +37:03:52.2 &  1.2175 & 11.59 &   0 &   1.97 &   0 &   0 & \nodata \\ 
53772-1989-482 & 12:51:02.67 &  +38:45:07.3 &  1.5095 &  9.99 &   0 &   4.78 &   0 &   0 & \nodata \\ 
54505-2661-185 & 12:51:03.01 &  +24:04:45.7 &  1.4506 &  9.10 &   0 &   0.62 &   0 &   0 & \nodata \\ 
53171-1770-556 & 12:51:04.28 &  +15:11:44.9 &  2.0761 &  7.89 &   0 &   4.07 &   1 &   0 & \nodata \\ 
53089-1455-031 & 12:51:04.57 &  +46:56:09.0 &  1.3311 &  6.51 &   0 &   0.91 &   0 &   0 & \nodata \\ 
54266-1791-401 & 12:51:04.82 &  +10:39:49.5 &  3.3394 & 17.30 &   0 &   1.42 &   0 &   1 & 0.042 \\ 
53845-1994-245 & 12:51:04.86 &  +31:29:11.5 &  1.9223 & 11.68 &   0 &   4.84 &   1 &   0 & \nodata \\ 
54266-1791-405 & 12:51:04.99 &  +10:38:03.6 &  1.7373 &  8.14 &   0 &   2.14 &   1 &   1 & 0.080 \\ 
53772-1989-187 & 12:51:05.14 &  +37:49:57.8 &  1.8320 &  8.08 &   0 &   2.46 &   4 &   0 & \nodata \\ 
54149-2602-314 & 12:51:05.30 &  +16:50:06.6 &  1.7822 & 10.65 &   0 &   0.23 &   0 &   0 & \nodata \\ 
52673-1038-564 & 12:51:07.18 &  +55:42:13.4 &  0.4228 & 11.11 &   0 &   4.29 &   0 &   0 & \nodata \\ 
53772-1989-219 & 12:51:07.30 &  +37:32:00.1 &  1.0337 & 11.74 &   0 &   0.53 &   0 &   0 & \nodata \\ 
53726-2239-141 & 12:51:07.57 &  +29:35:40.5 &  0.8023 &  4.75 &   0 &   4.43 &   0 &   0 & \nodata \\ 
51988-0495-431 & 12:51:07.71 &  +67:19:50.5 &  1.7751 &  4.11 &   0 &   3.19 &   1 &   0 & \nodata \\ 
53726-2239-151 & 12:51:07.73 &  +29:18:59.2 &  0.6512 & 11.28 &   0 &   2.01 &   1 &   0 & \nodata \\ 
54505-2661-195 & 12:51:08.09 &  +23:54:57.7 &  2.2422 & 18.69 &   0 &   0.81 &   1 &   3 & 0.128 \\ 
54212-2649-271 & 12:51:08.23 &  +22:08:20.0 &  0.8919 & 21.28 &   0 &   1.91 &   1 &   0 & \nodata \\ 
52398-0957-249 & 12:51:08.62 &  +58:33:11.8 &  1.5939 &  4.80 &   0 &   3.29 &   0 &   0 & \nodata \\ 
52320-0782-255 & 12:51:09.07 &  +61:31:47.0 &  0.9382 & 10.51 &   0 &   1.57 &   0 &   0 & \nodata \\ 
52381-0886-403 & 12:51:09.75 &  +53:22:50.8 &  1.2172 & 17.24 &   0 &   3.23 &   0 &   0 & \nodata \\ 
53726-2239-082 & 12:51:10.09 &  +28:39:04.6 &  1.4777 & 12.27 &   0 &   4.80 &   1 &   0 & \nodata \\ 
54175-2472-626 & 12:51:10.16 &  +30:25:35.0 &  2.3803 &  8.87 &   0 &   4.77 &   2 &   0 & \nodata \\ 
54266-1791-241 & 12:51:10.18 &  +08:36:37.3 &  1.8205 & 14.78 &   0 &   4.63 &   2 &   0 & \nodata \\ 
54212-2649-332 & 12:51:10.80 &  +22:58:04.1 &  1.2662 &  6.57 &   0 &   3.83 &   0 &   0 & \nodata \\ 
53772-1989-418 & 12:51:10.98 &  +38:58:02.0 &  1.6861 &  4.98 &   0 &   3.28 &   0 &   0 & \nodata \\ 
54505-2661-169 & 12:51:12.04 &  +24:29:02.5 &  2.0652 & 14.93 &   0 &   2.02 &   0 &   1 & 0.050 \\ 
54205-2238-587 & 12:51:12.27 &  +27:52:22.4 &  1.0455 & 18.34 &   0 &   0.55 &   1 &   0 & \nodata \\ 
52426-0847-006 & 12:51:12.43 &  +03:40:49.2 &  1.1107 &  8.96 &   0 &   2.62 &   0 &   0 & \nodata \\ 
54563-2923-485 & 12:51:12.49 &  +49:56:23.1 &  2.7386 &  7.78 &   0 &   4.45 &   2 &   2 & 0.131 \\ 
52426-0847-606 & 12:51:12.68 &  +06:03:28.8 &  1.3371 & 10.90 &   0 &   3.31 &   0 &   0 & \nodata \\ 
53171-1770-091 & 12:51:13.35 &  +13:38:44.5 &  0.7594 &  8.53 &   0 &   2.58 &   1 &   0 & \nodata \\ 
53115-1456-072 & 12:51:14.38 &  +41:23:45.4 &  0.3814 & 11.09 &   0 &   4.11 &   0 &   0 & \nodata \\ 
53063-1373-494 & 12:51:15.25 &  +45:03:28.2 &  1.6217 & 12.94 &   0 &   4.51 &   1 &   0 & \nodata \\ 
54212-2649-270 & 12:51:15.36 &  +21:53:57.3 &  1.9688 &  5.36 &   0 &   4.72 &   2 &   0 & \nodata \\ 
53765-1987-576 & 12:51:17.30 &  +35:17:33.6 &  1.6861 &  7.00 &   0 &   2.37 &   0 &   0 & \nodata \\ 
52316-0601-449 & 12:51:17.68 &  +65:28:31.6 &  1.8423 & 21.27 &   0 &   0.59 &   0 &   0 & \nodata \\ 
53473-1695-329 & 12:51:18.67 &  +13:08:25.3 &  3.3989 &  4.53 &   0 &   0.22 &   0 &   1 & 0.043 \\ 
54483-2615-377 & 12:51:19.86 &  +20:16:52.9 &  1.6388 &  6.25 &   0 &   2.08 &   0 &   0 & \nodata \\ 
54175-2472-638 & 12:51:21.39 &  +30:15:28.8 &  2.5408 & 10.98 &   0 &   4.76 &   0 &   2 & 0.131 \\ 
52320-0782-248 & 12:51:21.56 &  +61:19:41.5 &  1.5625 &  8.13 &   0 &   0.95 &   0 &   0 & \nodata \\ 
54212-2649-280 & 12:51:21.72 &  +21:59:04.2 &  1.2274 & 13.97 &   0 &   0.10 &   0 &   0 & \nodata \\ 
53845-1994-205 & 12:51:21.98 &  +31:31:24.1 &  0.5104 &  9.72 &   0 &   2.44 &   0 &   0 & \nodata \\ 
53772-1989-139 & 12:51:22.24 &  +37:33:19.4 &  2.1327 & 13.29 &   0 &   1.64 &   1 &   0 & \nodata \\ 
53845-1994-363 & 12:51:22.71 &  +32:14:59.9 &  0.8138 &  4.93 &   0 &   4.57 &   1 &   0 & \nodata \\ 
53472-1694-640 & 12:51:22.80 &  +12:31:52.0 &  1.4445 &  6.08 &   0 &   1.06 &   0 &   0 & \nodata \\ 
53063-1373-490 & 12:51:23.68 &  +45:02:03.0 &  2.1831 & 11.45 &   0 &   1.37 &   2 &   0 & \nodata \\ 
54594-2965-473 & 12:51:23.85 &  +10:27:15.5 &  1.3084 &  9.58 &   0 &   1.33 &   0 &   0 & \nodata \\ 
52426-0847-604 & 12:51:24.65 &  +05:54:20.2 &  1.3774 & 20.77 &   0 &   4.12 &   0 &   0 & \nodata \\ 
53726-2239-530 & 12:51:25.32 &  +30:30:30.7 &  0.4868 &  8.73 &   0 &   2.99 &   0 &   0 & \nodata \\ 
53115-1456-068 & 12:51:25.36 &  +41:20:00.4 &  3.1734 & 10.04 &   0 &   0.28 &   0 &   1 & 0.036 \\ 
54212-2649-326 & 12:51:25.46 &  +23:18:08.0 &  3.1035 &  5.35 &   0 &   1.10 &   0 &   0 & \nodata \\ 
54212-2649-327 & 12:51:26.10 &  +23:29:10.3 &  1.6467 &  9.95 &   0 &   0.95 &   1 &   0 & \nodata \\ 
53772-1989-445 & 12:51:26.22 &  +39:44:09.2 &  0.5605 & 17.25 &   0 &   2.48 &   0 &   0 & \nodata \\ 
51997-0337-191 & 12:51:26.94 & --02:30:54.1 &  2.0209 & 17.50 &   0 &   1.00 &   0 &   0 & \nodata \\ 
54505-2661-471 & 12:51:28.69 &  +25:30:16.1 &  2.2755 &  4.29 &   0 &   4.46 &   1 &   1 & 0.046 \\ 
52426-0847-070 & 12:51:28.77 &  +04:16:02.5 &  2.0262 & 11.09 &   0 &   1.99 &   1 &   0 & \nodata \\ 
54266-1791-413 & 12:51:29.68 &  +11:10:45.1 &  1.3466 &  7.55 &   0 &   4.35 &   0 &   0 & \nodata \\ 
54144-2601-554 & 12:51:29.70 &  +17:39:07.1 &  1.9348 &  4.75 &   0 &   4.26 &   1 &   1 & 0.029 \\ 
53845-1994-207 & 12:51:30.41 &  +31:13:31.6 &  1.1896 & 11.08 &   0 &   1.05 &   1 &   0 & \nodata \\ 
52026-0523-315 & 12:51:30.91 &  +02:21:00.9 &  0.7084 &  6.55 &   0 &   2.87 &   1 &   0 & \nodata \\ 
52736-1279-141 & 12:51:31.14 &  +49:26:25.8 &  1.1891 &  9.60 &   0 &   0.10 &   0 &   0 & \nodata \\ 
52765-1317-003 & 12:51:31.39 &  +56:32:46.6 &  2.2094 &  8.43 &   0 &   4.83 &   1 &   0 & \nodata \\ 
54266-1791-403 & 12:51:31.94 &  +10:54:55.4 &  2.0423 & 15.56 &   0 &   0.83 &   1 &   0 & \nodata \\ 
53845-1994-209 & 12:51:31.98 &  +31:33:29.9 &  1.9982 &  6.80 &   0 &   3.31 &   0 &   0 & \nodata \\ 
54212-2649-330 & 12:51:32.17 &  +23:15:31.7 &  0.9772 & 10.96 &   0 &   3.84 &   0 &   0 & \nodata \\ 
53171-1770-564 & 12:51:32.44 &  +15:39:33.4 &  1.0652 &  4.76 &   0 &   1.83 &   0 &   0 & \nodata \\ 
52320-0782-246 & 12:51:32.47 &  +61:10:57.9 &  2.1077 &  6.94 &   0 &   2.92 &   2 &   3 & 0.182 \\ 
54270-1792-384 & 12:51:34.01 &  +07:44:15.8 &  0.7600 & 19.59 &   0 &   0.15 &   1 &   0 & \nodata \\ 
51988-0495-402 & 12:51:34.59 &  +68:18:24.2 &  1.6604 &  6.21 &   0 &   0.50 &   0 &   0 & \nodata \\ 
52736-1279-150 & 12:51:34.86 &  +49:25:07.3 &  0.9551 & 12.32 &   0 &   2.63 &   2 &   0 & \nodata \\ 
53171-1770-090 & 12:51:36.46 &  +13:45:10.2 &  1.6304 &  8.52 &   0 &   2.57 &   2 &   0 & \nodata \\ 
54505-2661-184 & 12:51:37.22 &  +23:58:43.4 &  1.8177 & 11.00 &   0 &   2.89 &   1 &   0 & \nodata \\ 
53827-2022-640 & 12:51:38.57 &  +36:30:22.6 &  1.1021 &  6.52 &   0 &   1.72 &   2 &   0 & \nodata \\ 
51997-0337-127 & 12:51:38.79 & --03:41:07.1 &  0.6363 &  8.64 &   0 &   2.52 &   0 &   0 & \nodata \\ 
54266-1791-417 & 12:51:38.85 &  +11:18:41.7 &  1.1719 & 12.43 &   0 &   4.28 &   0 &   0 & \nodata \\ 
54149-2602-308 & 12:51:38.96 &  +17:15:43.9 &  2.3104 &  5.92 &   0 &   2.83 &   1 &   1 & 0.049 \\ 
52673-1038-068 & 12:51:39.05 &  +54:27:58.0 &  1.0665 &  9.92 &   0 &   3.58 &   0 &   0 & \nodata \\ 
52398-0957-365 & 12:51:39.34 &  +60:59:27.4 &  1.8152 &  4.10 &   0 &   3.37 &   2 &   0 & \nodata \\ 
54270-1792-423 & 12:51:39.43 &  +07:57:09.0 &  0.4457 &  4.99 &   0 &   1.19 &   0 &   0 & \nodata \\ 
54266-1791-469 & 12:51:39.54 &  +10:24:41.5 &  1.4082 &  6.79 &   0 &   2.88 &   0 &   0 & \nodata \\ 
51609-0292-559 & 12:51:40.32 &  +00:02:10.8 &  0.8781 &  4.22 &   0 &   3.66 &   0 &   0 & \nodata \\ 
53772-1989-169 & 12:51:40.65 &  +37:49:44.1 &  2.2009 &  7.27 &   0 &   1.62 &   0 &   0 & \nodata \\ 
54270-1792-427 & 12:51:40.82 &  +08:07:18.4 &  1.5961 & 11.64 &   0 &   2.10 &   1 &   0 & \nodata \\ 
51609-0292-053 & 12:51:41.15 & --00:53:57.3 &  1.5516 & 13.53 &   4 &   4.38 &   2 &   0 & \nodata \\ 
52026-0523-351 & 12:51:41.90 &  +03:11:40.9 &  1.2233 &  9.04 &   0 &   3.11 &   0 &   0 & \nodata \\ 
53063-1373-459 & 12:51:42.30 &  +45:45:09.1 &  0.8532 &  4.09 &   0 &   1.18 &   0 &   0 & \nodata \\ 
53845-1994-208 & 12:51:42.30 &  +31:13:17.2 &  1.4953 &  8.71 &   0 &   2.08 &   1 &   0 & \nodata \\ 
54505-2661-427 & 12:51:42.90 &  +25:59:43.0 &  0.9721 &  9.44 &   0 &   1.84 &   0 &   0 & \nodata \\ 
53116-1457-252 & 12:51:43.00 &  +46:37:34.7 &  1.4608 &  7.03 &   0 &   3.81 &   1 &   0 & \nodata \\ 
51609-0292-555 & 12:51:43.16 &  +00:07:25.8 &  2.9543 & 10.68 &   0 &   2.51 &   3 &   1 & 0.038 \\ 
53876-1790-629 & 12:51:43.19 &  +07:22:57.1 &  0.5516 &  6.38 &   0 &   3.09 &   0 &   0 & \nodata \\ 
54266-1791-206 & 12:51:45.10 &  +08:36:35.5 &  3.7740 &  7.09 &   0 &   3.64 &   0 &   1 & 0.093 \\ 
54505-2661-461 & 12:51:45.39 &  +25:13:53.1 &  1.5026 & 12.94 &   0 &   0.61 &   0 &   0 & \nodata \\ 
52316-0601-509 & 12:51:45.47 &  +65:24:10.5 &  2.2467 & 17.21 &   0 &   0.80 &   2 &   0 & \nodata \\ 
54149-2602-319 & 12:51:45.47 &  +17:11:17.1 &  0.6500 &  8.52 &   0 &   2.65 &   0 &   0 & \nodata \\ 
54149-2602-342 & 12:51:45.66 &  +17:57:55.3 &  2.1149 &  5.28 &   0 &   1.35 &   0 &   1 & 0.045 \\ 
52373-0781-022 & 12:51:45.68 &  +61:46:30.3 &  1.6566 &  8.26 &   0 &   0.26 &   0 &   0 & \nodata \\ 
53473-1695-358 & 12:51:45.70 &  +12:33:14.0 &  1.8856 &  5.86 &   0 &   1.81 &   1 &   0 & \nodata \\ 
54481-2614-629 & 12:51:46.08 &  +20:14:51.0 &  1.4621 &  5.94 &   0 &   0.25 &   2 &   0 & \nodata \\ 
53765-1987-115 & 12:51:46.29 &  +33:51:41.8 &  3.1819 &  4.07 &   0 &   2.51 &   1 &   1 & 0.078 \\ 
53115-1456-588 & 12:51:46.34 &  +43:17:29.7 &  1.4527 &  5.46 &   0 &   4.01 &   0 &   0 & \nodata \\ 
53772-1989-161 & 12:51:46.73 &  +37:57:24.2 &  1.8162 &  6.07 &   0 &   0.65 &   1 &   1 & 0.061 \\ 
53848-2031-287 & 12:51:47.39 &  +34:52:09.7 &  1.1390 &  4.80 &   0 &   2.93 &   0 &   0 & \nodata \\ 
54270-1792-379 & 12:51:47.51 &  +08:13:32.7 &  2.4212 &  4.40 &   0 &   0.13 &   2 &   3 & 0.155 \\ 
52673-1038-049 & 12:51:47.85 &  +53:58:17.6 &  0.4132 &  7.81 &   0 &   4.64 &   0 &   0 & \nodata \\ 
52316-0601-112 & 12:51:48.07 &  +64:36:52.9 &  1.2565 &  5.63 &   0 &   3.43 &   1 &   0 & \nodata \\ 
51609-0292-157 & 12:51:48.29 & --00:21:06.5 &  0.4073 &  7.28 &   0 &   4.68 &   0 &   0 & \nodata \\ 
54144-2601-590 & 12:51:49.29 &  +18:01:29.6 &  0.6788 &  7.53 &   0 &   4.40 &   0 &   0 & \nodata \\ 
52316-0601-512 & 12:51:50.06 &  +64:42:19.6 &  2.1841 &  6.48 &   0 &   4.49 &   1 &   1 & 0.042 \\ 
53473-1695-310 & 12:51:50.45 &  +11:43:40.7 &  2.1944 &  7.05 &   0 &   4.60 &   0 &   0 & \nodata \\ 
54505-2661-478 & 12:51:50.47 &  +25:04:38.4 &  1.5266 &  4.81 &   0 &   4.50 &   0 &   0 & \nodata \\ 
54205-2238-014 & 12:51:50.65 &  +26:39:00.1 &  1.9080 &  7.97 &   0 &   3.61 &   0 &   2 & 0.077 \\ 
54483-2615-281 & 12:51:50.69 &  +18:24:40.0 &  0.9998 &  4.15 &   0 &   2.69 &   0 &   0 & \nodata \\ 
52736-1279-503 & 12:51:50.83 &  +50:25:10.5 &  1.0240 &  8.08 &   0 &   0.55 &   1 &   0 & \nodata \\ 
52736-1279-144 & 12:51:51.03 &  +49:18:55.1 &  1.4626 &  4.66 &   0 &   0.22 &   0 &   0 & \nodata \\ 
54266-1791-185 & 12:51:51.44 &  +09:42:12.1 &  3.3399 &  6.14 &   0 &   0.53 &   2 &   0 & \nodata \\ 
51609-0292-120 & 12:51:52.23 & --00:14:33.7 &  1.1305 & 12.72 &   0 &   2.28 &   0 &   0 & \nodata \\ 
54481-2614-040 & 12:51:56.26 &  +19:42:24.3 &  1.5940 &  7.47 &   0 &   1.79 &   1 &   0 & \nodata \\ 
54270-1792-267 & 12:51:56.28 &  +07:09:29.2 &  1.0318 &  9.34 &   0 &   0.44 &   0 &   0 & \nodata \\ 
54149-2602-343 & 12:51:56.64 &  +17:57:17.7 &  1.6913 & 25.66 &   0 &   0.23 &   1 &   0 & \nodata \\ 
53473-1695-360 & 12:51:57.23 &  +12:48:42.0 &  1.9468 &  4.09 &   0 &   0.45 &   0 &   2 & 0.078 \\ 
53171-1770-576 & 12:51:57.37 &  +15:57:28.0 &  1.7497 &  5.07 &   0 &   3.16 &   0 &   0 & \nodata \\ 
54483-2615-366 & 12:51:57.60 &  +20:35:22.7 &  1.7768 &  8.60 &   0 &   3.41 &   0 &   1 & 0.039 \\ 
51609-0292-050 & 12:51:58.56 & --01:06:25.9 &  0.5245 & 21.02 &   0 &   3.99 &   0 &   0 & \nodata \\ 
52381-0886-202 & 12:51:58.60 &  +51:12:48.0 &  0.7787 & 12.44 &   0 &   1.09 &   0 &   0 & \nodata \\ 
54266-1791-212 & 12:51:59.24 &  +08:54:19.7 &  1.2325 & 13.73 &   0 &   3.68 &   0 &   0 & \nodata \\ 
54505-2661-150 & 12:51:59.96 &  +24:37:56.1 &  1.5072 &  6.55 &   0 &   0.15 &   0 &   0 & \nodata \\ 
53063-1373-520 & 12:52:00.35 &  +45:00:05.2 &  2.4698 &  6.18 &   0 &   3.41 &   1 &   0 & \nodata \\ 
53827-2022-029 & 12:52:01.11 &  +35:55:31.7 &  3.3288 & 11.66 &   0 &   3.55 &   0 &   0 & \nodata \\ 
54205-2238-581 & 12:52:02.08 &  +27:50:18.6 &  2.4887 &  7.65 &   0 &   1.54 &   1 &   1 & 0.038 \\ 
53171-1770-060 & 12:52:02.09 &  +14:00:09.5 &  2.0961 &  6.99 &   0 &   4.32 &   0 &   1 & 0.064 \\ 
53115-1456-001 & 12:52:02.83 &  +41:45:54.0 &  1.9701 &  6.88 &   0 &   0.06 &   0 &   1 & 0.047 \\ 
52673-1038-590 & 12:52:03.11 &  +55:11:17.0 &  1.8945 &  7.07 &   0 &   2.15 &   0 &   0 & \nodata \\ 
54594-2965-457 & 12:52:03.15 &  +10:42:54.5 &  2.3545 &  7.74 &   0 &   2.14 &   1 &   0 & \nodata \\ 
53089-1455-632 & 12:52:03.25 &  +47:30:00.6 &  1.3630 &  8.99 &   0 &   0.45 &   0 &   0 & \nodata \\ 
53823-2240-337 & 12:52:03.43 &  +28:15:34.2 &  1.6093 &  5.58 &   0 &   2.43 &   0 &   0 & \nodata \\ 
54270-1792-367 & 12:52:03.54 &  +08:31:39.0 &  0.6739 &  8.35 &   0 &   1.23 &   0 &   0 & \nodata \\ 
53473-1695-342 & 12:52:03.70 &  +12:38:01.8 &  1.8234 & 20.53 &   0 &   1.96 &   0 &   0 & \nodata \\ 
53726-2239-584 & 12:52:04.46 &  +30:07:57.8 &  0.5167 & 10.65 &   0 &   2.40 &   0 &   0 & \nodata \\ 
53765-1987-103 & 12:52:04.54 &  +33:38:29.2 &  1.4478 &  5.41 &   0 &   0.36 &   0 &   0 & \nodata \\ 
53772-1989-150 & 12:52:04.81 &  +37:48:31.0 &  1.2928 &  9.91 &   0 &   0.39 &   0 &   0 & \nodata \\ 
53089-1455-633 & 12:52:05.53 &  +47:22:40.2 &  1.5592 &  7.53 &   0 &   0.11 &   1 &   0 & \nodata \\ 
52673-1038-561 & 12:52:06.16 &  +55:36:03.1 &  2.5285 &  9.63 &   0 &   2.61 &   0 &   0 & \nodata \\ 
54205-2238-634 & 12:52:06.95 &  +27:27:17.4 &  1.6803 &  4.87 &   0 &   3.87 &   0 &   0 & \nodata \\ 
54483-2615-371 & 12:52:07.18 &  +20:17:49.6 &  0.6557 &  7.92 &   0 &   2.28 &   0 &   0 & \nodata \\ 
53772-1989-131 & 12:52:07.76 &  +37:26:04.2 &  3.5666 &  5.52 &   0 &   1.90 &   0 &   0 & \nodata \\ 
54212-2649-363 & 12:52:08.05 &  +23:22:18.8 &  2.3112 &  6.69 &   0 &   4.74 &   1 &   2 & 0.075 \\ 
54266-1791-164 & 12:52:08.31 &  +09:07:57.4 &  0.5970 &  9.77 &   0 &   1.31 &   0 &   0 & \nodata \\ 
53171-1770-050 & 12:52:08.90 &  +13:34:32.7 &  0.8870 &  4.93 &   0 &   0.39 &   0 &   0 & \nodata \\ 
52381-0886-167 & 12:52:08.99 &  +51:47:19.2 &  1.7334 &  4.17 &   0 &   0.33 &   0 &   0 & \nodata \\ 
51997-0337-131 & 12:52:09.26 & --03:23:49.9 &  1.6831 &  4.12 &   0 &   1.96 &   0 &   0 & \nodata \\ 
51609-0292-113 & 12:52:09.66 & --00:15:53.4 &  0.8136 &  8.69 &   0 &   3.62 &   0 &   0 & \nodata \\ 
54270-1792-239 & 12:52:10.34 &  +07:18:36.7 &  1.2319 &  9.86 &   0 &   0.39 &   1 &   0 & \nodata \\ 
53726-2239-585 & 12:52:10.43 &  +29:57:17.4 &  0.7223 &  7.39 &   0 &   2.56 &   1 &   0 & \nodata \\ 
52024-0522-629 & 12:52:10.87 &  +02:56:48.2 &  1.1016 & 24.51 &   0 &   2.12 &   0 &   0 & \nodata \\ 
53063-1373-128 & 12:52:11.00 &  +43:33:29.7 &  1.6920 &  4.54 &   0 &   0.15 &   0 &   0 & \nodata \\ 
52381-0886-409 & 12:52:11.41 &  +53:02:07.9 &  1.6422 & 11.74 &   0 &   0.67 &   1 &   0 & \nodata \\ 
52673-1038-002 & 12:52:11.45 &  +53:32:50.2 &  1.9153 &  4.06 &   0 &   3.88 &   2 &   0 & \nodata \\ 
53431-1985-624 & 12:52:11.45 &  +40:31:33.7 &  1.2429 & 23.19 &   0 &   0.19 &   0 &   0 & \nodata \\ 
52320-0782-222 & 12:52:11.66 &  +62:20:42.8 &  2.2746 &  7.92 &   0 &   3.19 &   0 &   2 & 0.123 \\ 
51988-0495-403 & 12:52:12.85 &  +68:06:22.1 &  1.6848 & 18.98 &   0 &   1.74 &   1 &   0 & \nodata \\ 
53473-1695-309 & 12:52:12.98 &  +12:06:27.2 &  1.5791 &  4.74 &   0 &   3.89 &   1 &   0 & \nodata \\ 
53823-2240-330 & 12:52:13.54 &  +28:22:45.4 &  1.1903 &  8.58 &   0 &   1.85 &   1 &   0 & \nodata \\ 
53765-1987-569 & 12:52:13.60 &  +35:12:32.1 &  0.5760 &  9.74 &   0 &   1.05 &   0 &   0 & \nodata \\ 
53116-1457-404 & 12:52:15.26 &  +47:52:31.2 &  1.6146 &  6.04 &   0 &   0.46 &   0 &   0 & \nodata \\ 
54149-2602-345 & 12:52:15.88 &  +17:52:27.6 &  1.7367 & 11.23 &   0 &   2.56 &   1 &   1 & 0.068 \\ 
51994-0293-348 & 12:52:16.06 &  +00:31:41.1 &  1.2573 &  4.51 &   0 &   0.03 &   0 &   0 & \nodata \\ 
54270-1792-224 & 12:52:16.39 &  +07:04:00.8 &  1.0523 &  8.05 &   0 &   0.20 &   1 &   0 & \nodata \\ 
53772-1989-501 & 12:52:17.32 &  +38:37:12.7 &  1.8115 &  4.54 &   0 &   0.25 &   0 &   0 & \nodata \\ 
53726-2239-045 & 12:52:17.84 &  +28:49:48.0 &  0.7404 &  5.24 &   0 &   3.19 &   0 &   0 & \nodata \\ 
53772-1989-452 & 12:52:17.88 &  +39:01:12.8 &  0.8796 & 15.48 &   0 &   3.10 &   0 &   0 & \nodata \\ 
53827-2022-034 & 12:52:17.93 &  +35:59:11.6 &  3.0321 & 21.35 &   0 &   1.52 &   1 &   1 & 0.037 \\ 
53765-1987-551 & 12:52:19.12 &  +34:12:53.1 &  1.9400 &  9.21 &   0 &   1.76 &   1 &   0 & \nodata \\ 
53823-2240-250 & 12:52:19.47 &  +26:40:53.9 &  1.2870 &  5.42 &   0 &   0.01 &   0 &   0 & \nodata \\ 
54270-1792-231 & 12:52:20.07 &  +07:06:13.5 &  0.9262 & 19.32 &   0 &   1.52 &   0 &   0 & \nodata \\ 
53845-1994-219 & 12:52:20.38 &  +31:20:02.3 &  1.4501 &  7.22 &   0 &   3.81 &   1 &   0 & \nodata \\ 
51609-0292-104 & 12:52:20.47 & --00:39:48.4 &  1.8283 &  8.47 &   0 &   3.66 &   1 &   1 & 0.055 \\ 
54212-2649-209 & 12:52:20.55 &  +21:37:15.3 &  1.6127 &  4.32 &   0 &   4.01 &   0 &   0 & \nodata \\ 
54483-2615-228 & 12:52:20.97 &  +19:24:24.1 &  0.6422 &  8.22 &   0 &   4.05 &   0 &   0 & \nodata \\ 
54266-1791-443 & 12:52:21.20 &  +11:01:13.6 &  2.0352 & 17.82 &   0 &   2.91 &   3 &   0 & \nodata \\ 
54594-2965-460 & 12:52:21.30 &  +10:39:16.1 &  1.3037 &  9.72 &   0 &   1.95 &   0 &   0 & \nodata \\ 
53116-1457-391 & 12:52:21.52 &  +48:11:11.6 &  1.7873 &  6.54 &   0 &   2.37 &   0 &   0 & \nodata \\ 
54270-1792-474 & 12:52:22.18 &  +07:55:37.3 &  0.8820 &  8.46 &   0 &   2.18 &   0 &   0 & \nodata \\ 
53848-2031-288 & 12:52:22.44 &  +35:02:16.8 &  1.6706 & 10.67 &   0 &   2.46 &   0 &   0 & \nodata \\ 
53119-1458-287 & 12:52:22.79 &  +41:25:32.0 &  1.1175 & 22.64 &   0 &   4.55 &   1 &   0 & \nodata \\ 
53473-1695-373 & 12:52:23.46 &  +13:32:12.6 &  1.4027 & 10.19 &   0 &   4.81 &   0 &   0 & \nodata \\ 
54483-2615-258 & 12:52:23.93 &  +18:20:49.8 &  0.9711 &  8.12 &   0 &   2.54 &   0 &   0 & \nodata \\ 
53063-1373-149 & 12:52:24.91 &  +44:34:29.7 &  1.0725 &  6.97 &   0 &   1.15 &   0 &   0 & \nodata \\ 
53726-2239-066 & 12:52:24.99 &  +29:13:21.1 &  0.8227 &  7.01 &   0 &   0.25 &   2 &   0 & \nodata \\ 
53772-1989-091 & 12:52:25.08 &  +37:01:03.3 &  0.9682 &  8.34 &   0 &   1.07 &   0 &   0 & \nodata \\ 
54270-1792-259 & 12:52:26.03 &  +06:17:08.5 &  1.0217 &  7.14 &   0 &   2.16 &   0 &   0 & \nodata \\ 
53063-1373-515 & 12:52:26.33 &  +44:54:34.9 &  1.2268 & 10.61 &   0 &   1.78 &   0 &   0 & \nodata \\ 
53116-1457-266 & 12:52:26.88 &  +45:57:47.5 &  3.2077 &  4.51 &   0 &   0.13 &   0 &   0 & \nodata \\ 
53063-1373-155 & 12:52:27.06 &  +44:27:37.9 &  1.3466 & 22.81 &   0 &   4.00 &   2 &   0 & \nodata \\ 
54483-2615-400 & 12:52:27.66 &  +19:37:28.9 &  0.9385 &  8.31 &   0 &   4.17 &   0 &   0 & \nodata \\ 
53848-2031-359 & 12:52:27.76 &  +36:12:36.0 &  1.3529 & 11.76 &   0 &   3.02 &   1 &   0 & \nodata \\ 
53772-1989-532 & 12:52:27.78 &  +39:01:34.1 &  0.7336 &  4.17 &   0 &   0.87 &   0 &   0 & \nodata \\ 
54483-2615-186 & 12:52:27.83 &  +19:10:38.1 &  0.9072 &  4.38 &   0 &   3.08 &   0 &   0 & \nodata \\ 
53171-1770-109 & 12:52:28.94 &  +14:24:58.0 &  0.9549 &  7.52 &   0 &   1.33 &   0 &   0 & \nodata \\ 
54144-2601-623 & 12:52:29.79 &  +17:59:39.7 &  0.8734 & 23.12 &   0 &   3.77 &   0 &   0 & \nodata \\ 
52669-0848-321 & 12:52:30.51 &  +06:08:08.4 &  2.3153 & 17.33 &   0 &   4.17 &   1 &   0 & \nodata \\ 
53171-1770-593 & 12:52:30.56 &  +15:16:56.9 &  1.7244 &  7.95 &   0 &   0.63 &   1 &   0 & \nodata \\ 
54144-2601-616 & 12:52:30.84 &  +18:11:43.2 &  1.7275 &  8.19 &   0 &   1.98 &   0 &   0 & \nodata \\ 
53171-1770-116 & 12:52:30.84 &  +14:26:09.2 &  1.9313 & 12.26 &   0 &   0.85 &   0 &   2 & 0.075 \\ 
54266-1791-170 & 12:52:30.97 &  +09:31:09.7 &  0.7755 & 19.99 &   0 &   1.87 &   0 &   0 & \nodata \\ 
52024-0522-039 & 12:52:32.38 &  +02:15:49.6 &  2.1404 & 15.88 &   0 &   1.16 &   2 &   0 & \nodata \\ 
54212-2649-378 & 12:52:34.05 &  +23:11:14.0 &  0.7644 &  8.09 &   0 &   0.23 &   0 &   0 & \nodata \\ 
53116-1457-395 & 12:52:34.29 &  +48:24:25.8 &  0.9358 &  8.66 &   0 &   2.74 &   0 &   0 & \nodata \\ 
53116-1457-216 & 12:52:34.47 &  +47:00:03.8 &  1.6591 &  5.58 &   0 &   0.37 &   0 &   0 & \nodata \\ 
53473-1695-268 & 12:52:34.62 &  +11:58:52.0 &  1.4658 & 14.83 &   0 &   0.10 &   2 &   0 & \nodata \\ 
52024-0522-632 & 12:52:34.69 &  +02:34:33.5 &  0.9167 & 12.36 &   0 &   1.73 &   0 &   0 & \nodata \\ 
53473-1695-308 & 12:52:35.44 &  +11:45:53.2 &  0.4706 & 11.22 &   0 &   1.19 &   0 &   0 & \nodata \\ 
54144-2601-594 & 12:52:36.46 &  +17:37:14.5 &  1.3291 & 24.53 &   0 &   1.64 &   0 &   0 & \nodata \\ 
53115-1456-640 & 12:52:36.82 &  +43:13:30.1 &  2.0909 & 24.43 &   0 &   0.55 &   0 &   0 & \nodata \\ 
53171-1770-594 & 12:52:36.92 &  +15:10:00.8 &  2.2813 &  9.99 &   0 &   2.55 &   0 &   0 & \nodata \\ 
52320-0782-206 & 12:52:38.03 &  +61:08:27.8 &  0.6056 & 11.75 &   0 &   1.37 &   0 &   0 & \nodata \\ 
53473-1695-272 & 12:52:38.51 &  +11:55:57.1 &  1.8438 &  8.75 &   0 &   4.58 &   0 &   1 & 0.063 \\ 
53772-1989-511 & 12:52:38.74 &  +38:33:39.8 &  1.7291 & 11.86 &   0 &   1.71 &   3 &   2 & 0.089 \\ 
52320-0782-219 & 12:52:39.17 &  +61:40:50.2 &  0.5782 &  6.01 &   0 &   4.18 &   0 &   0 & \nodata \\ 
54483-2615-257 & 12:52:40.06 &  +18:45:05.7 &  0.5998 &  8.74 &   0 &   0.54 &   0 &   0 & \nodata \\ 
52738-1280-302 & 12:52:41.01 &  +49:18:45.3 &  1.7408 &  9.55 &   0 &   2.80 &   0 &   0 & \nodata \\ 
53726-2239-051 & 12:52:41.60 &  +28:41:02.4 &  1.0928 &  5.37 &   0 &   4.06 &   0 &   0 & \nodata \\ 
52673-1038-571 & 12:52:41.95 &  +55:25:41.8 &  1.3119 &  4.55 &   0 &   4.11 &   0 &   0 & \nodata \\ 
52669-0848-232 & 12:52:42.12 &  +04:34:26.2 &  1.4080 & 14.29 &   0 &   2.59 &   2 &   0 & \nodata \\ 
54149-2602-331 & 12:52:42.24 &  +18:07:53.6 &  1.2289 & 16.38 &   0 &   0.29 &   0 &   0 & \nodata \\ 
53115-1456-619 & 12:52:42.35 &  +42:19:32.1 &  0.9320 &  8.48 &   0 &   4.59 &   0 &   0 & \nodata \\ 
53823-2240-335 & 12:52:42.49 &  +28:12:48.1 &  1.7242 & 11.85 &   0 &   4.66 &   0 &   0 & \nodata \\ 
54212-2649-424 & 12:52:43.11 &  +22:27:41.3 &  1.8421 &  8.93 &   0 &   2.38 &   0 &   0 & \nodata \\ 
54144-2601-062 & 12:52:44.19 &  +17:16:27.5 &  3.9739 & 19.54 &   0 &   4.21 &   0 &   0 & \nodata \\ 
52316-0601-110 & 12:52:44.53 &  +64:21:03.3 &  1.3988 &  8.33 &   0 &   4.38 &   1 &   0 & \nodata \\ 
53848-2031-275 & 12:52:44.61 &  +35:46:02.9 &  2.0055 & 16.42 &   0 &   1.22 &   1 &   1 & 0.034 \\ 
54266-1791-137 & 12:52:45.02 &  +09:00:17.1 &  1.7408 &  9.96 &   0 &   2.65 &   2 &   0 & \nodata \\ 
53063-1373-097 & 12:52:46.42 &  +43:52:37.6 &  1.6415 & 14.43 &   0 &   3.88 &   1 &   0 & \nodata \\ 
54505-2661-503 & 12:52:46.47 &  +25:36:50.1 &  2.2150 & 11.81 &   0 &   3.31 &   0 &   0 & \nodata \\ 
53473-1695-377 & 12:52:46.48 &  +13:06:30.0 &  1.6982 &  9.86 &   0 &   4.48 &   0 &   0 & \nodata \\ 
54144-2601-026 & 12:52:47.04 &  +17:06:07.5 &  1.2840 &  8.55 &   0 &   2.71 &   2 &   0 & \nodata \\ 
51997-0337-096 & 12:52:47.27 & --03:14:14.8 &  0.4996 &  8.58 &   0 &   0.34 &   0 &   0 & \nodata \\ 
53726-2239-001 & 12:52:47.31 &  +28:34:19.0 &  0.8316 & 10.45 &   0 &   0.19 &   0 &   0 & \nodata \\ 
52320-0782-208 & 12:52:47.58 &  +61:20:01.4 &  1.3226 &  7.25 &   0 &   1.53 &   0 &   0 & \nodata \\ 
53765-1987-118 & 12:52:47.63 &  +33:34:03.7 &  0.4015 &  9.17 &   0 &   3.75 &   0 &   0 & \nodata \\ 
53116-1457-403 & 12:52:48.28 &  +47:40:43.7 &  0.9227 &  5.39 &   0 &   0.10 &   0 &   0 & \nodata \\ 
52673-1038-076 & 12:52:48.71 &  +54:49:15.3 &  0.6465 & 10.53 &   0 &   2.44 &   0 &   0 & \nodata \\ 
52781-1318-399 & 12:52:48.73 &  +57:11:25.9 &  1.8420 & 11.55 &   0 &   3.00 &   0 &   0 & \nodata \\ 
53473-1695-379 & 12:52:49.05 &  +13:10:05.6 &  1.8256 & 16.22 &   0 &   2.76 &   0 &   0 & \nodata \\ 
52765-1317-612 & 12:52:49.23 &  +58:05:11.4 &  1.7294 &  9.55 &   0 &   2.48 &   0 &   0 & \nodata \\ 
52026-0523-381 & 12:52:49.28 &  +03:11:07.8 &  2.1897 &  9.61 &   0 &   4.52 &   0 &   0 & \nodata \\ 
53772-1989-086 & 12:52:49.32 &  +36:49:51.8 &  1.7629 &  4.32 &   0 &   3.46 &   0 &   0 & \nodata \\ 
53063-1373-082 & 12:52:49.74 &  +43:21:26.2 &  1.3375 & 10.13 &   0 &   4.87 &   0 &   0 & \nodata \\ 
51609-0292-575 & 12:52:49.78 &  +01:06:45.5 &  1.7749 &  9.17 &   0 &   3.96 &   1 &   0 & \nodata \\ 
53473-1695-300 & 12:52:49.86 &  +11:29:33.1 &  0.8737 &  8.32 &   0 &   0.78 &   1 &   0 & \nodata \\ 
54505-2661-485 & 12:52:50.54 &  +25:11:56.6 &  0.8535 & 17.60 &   0 &   0.69 &   0 &   0 & \nodata \\ 
54483-2615-415 & 12:52:51.48 &  +20:14:02.7 &  1.8321 & 11.00 &   0 &   2.23 &   0 &   0 & \nodata \\ 
54483-2615-411 & 12:52:51.95 &  +20:24:05.0 &  2.8491 &  9.59 &   0 &   3.87 &   2 &   0 & \nodata \\ 
54270-1792-200 & 12:52:51.95 &  +07:27:05.0 &  1.8562 &  9.19 &   0 &   1.88 &   0 &   1 & 0.040 \\ 
54505-2661-513 & 12:52:52.13 &  +25:59:32.3 &  3.2397 &  5.38 &   0 &   4.35 &   1 &   2 & 0.144 \\ 
54483-2615-199 & 12:52:52.71 &  +19:27:28.7 &  1.3360 & 12.04 &   0 &   4.01 &   0 &   0 & \nodata \\ 
52738-1280-306 & 12:52:52.94 &  +49:29:57.5 &  2.3705 & 10.30 &   0 &   3.55 &   2 &   1 & 0.046 \\ 
54144-2601-002 & 12:52:54.03 &  +16:46:14.3 &  1.5821 &  7.58 &   0 &   0.75 &   1 &   0 & \nodata \\ 
53431-1985-625 & 12:52:54.09 &  +40:39:13.7 &  1.4249 & 11.88 &   0 &   3.22 &   2 &   0 & \nodata \\ 
52320-0782-213 & 12:52:54.89 &  +61:43:02.8 &  0.4811 & 27.61 &   0 &   0.99 &   0 &   0 & \nodata \\ 
52026-0523-321 & 12:52:55.47 &  +03:39:19.9 &  1.5141 &  5.45 &   0 &   2.35 &   0 &   0 & \nodata \\ 
51609-0292-564 & 12:52:56.01 &  +00:53:39.4 &  0.7911 &  8.32 &   0 &   0.64 &   0 &   0 & \nodata \\ 
53772-1989-535 & 12:52:56.11 &  +39:05:28.4 &  1.4957 & 18.77 &   0 &   1.27 &   1 &   0 & \nodata \\ 
53115-1456-638 & 12:52:56.16 &  +43:12:13.8 &  0.7550 & 12.24 &   0 &   1.99 &   1 &   0 & \nodata \\ 
52026-0523-331 & 12:52:56.70 &  +03:19:24.5 &  0.7811 & 11.79 &   0 &   0.17 &   0 &   0 & \nodata \\ 
51609-0292-563 & 12:52:57.13 &  +01:10:40.2 &  2.1741 & 11.08 &   0 &   1.89 &   0 &   0 & \nodata \\ 
52316-0601-536 & 12:52:57.15 &  +65:59:45.2 &  0.5300 &  4.88 &   0 &   2.26 &   0 &   0 & \nodata \\ 
53063-1373-157 & 12:52:57.26 &  +44:34:06.4 &  0.5939 & 10.03 &   0 &   1.80 &   0 &   0 & \nodata \\ 
52781-1318-394 & 12:52:57.56 &  +57:30:08.4 &  0.9026 & 13.42 &   0 &   1.96 &   0 &   0 & \nodata \\ 
53823-2240-347 & 12:52:57.95 &  +27:45:42.4 &  1.9918 & 28.91 &   0 &   4.00 &   1 &   2 & 0.068 \\ 
54212-2649-364 & 12:52:58.08 &  +23:25:52.8 &  1.8728 & 14.53 &   0 &   1.54 &   0 &   0 & \nodata \\ 
51994-0293-312 & 12:52:58.75 & --00:42:36.1 &  1.3731 &  9.46 &   0 &   1.17 &   0 &   0 & \nodata \\ 
54205-2238-035 & 12:53:00.11 &  +27:12:34.1 &  1.4819 &  4.73 &   0 &   0.73 &   0 &   0 & \nodata \\ 
52320-0782-214 & 12:53:00.43 &  +61:12:26.5 &  1.2875 & 10.90 &   0 &   0.10 &   0 &   0 & \nodata \\ 
53726-2239-062 & 12:53:00.54 &  +29:04:56.4 &  0.6849 & 10.97 &   0 &   1.41 &   0 &   0 & \nodata \\ 
52765-1317-616 & 12:53:00.83 &  +58:03:26.3 &  0.7180 & 23.45 &   0 &   4.74 &   0 &   0 & \nodata \\ 
54144-2601-038 & 12:53:00.92 &  +17:11:53.9 &  1.2055 &  6.39 &   0 &   3.33 &   1 &   0 & \nodata \\ 
54505-2661-124 & 12:53:01.05 &  +24:23:05.0 &  0.5083 & 15.87 &   0 &   1.49 &   0 &   0 & \nodata \\ 
53171-1770-584 & 12:53:01.36 &  +15:33:54.9 &  1.5244 &  9.91 &   0 &   3.74 &   0 &   0 & \nodata \\ 
54270-1792-462 & 12:53:01.66 &  +07:48:03.1 &  1.9470 &  6.48 &   0 &   4.13 &   0 &   1 & 0.039 \\ 
54212-2649-233 & 12:53:01.74 &  +21:57:29.1 &  0.9881 & 17.75 &   0 &   3.79 &   0 &   0 & \nodata \\ 
54144-2601-587 & 12:53:02.12 &  +17:53:18.0 &  0.8676 &  5.29 &   0 &   3.00 &   1 &   0 & \nodata \\ 
53823-2240-246 & 12:53:02.24 &  +26:27:22.5 &  1.2575 &  9.00 &   0 &   1.60 &   0 &   0 & \nodata \\ 
53823-2240-276 & 12:53:02.26 &  +27:05:19.8 &  3.0069 & 13.95 &   0 &   0.93 &   0 &   0 & \nodata \\ 
52320-0782-209 & 12:53:04.15 &  +61:17:29.8 &  0.7834 & 11.00 &   0 &   2.13 &   0 &   0 & \nodata \\ 
54483-2615-208 & 12:53:04.27 &  +18:45:42.9 &  3.2788 & 11.49 &   0 &   3.73 &   0 &   1 & 0.068 \\ 
52673-1038-593 & 12:53:04.34 &  +55:01:08.4 &  2.8982 &  4.86 &   0 &   4.07 &   0 &   0 & \nodata \\ 
54212-2649-429 & 12:53:04.37 &  +22:44:27.8 &  3.5093 & 12.01 &   0 &   0.20 &   0 &   1 & 0.067 \\ 
52026-0523-387 & 12:53:04.50 &  +02:47:04.4 &  0.5378 & 28.03 &   0 &   1.42 &   0 &   0 & \nodata \\ 
52320-0782-411 & 12:53:04.57 &  +63:27:18.5 &  1.9541 & 15.24 &   0 &   3.85 &   1 &   0 & \nodata \\ 
54144-2601-604 & 12:53:04.66 &  +18:24:47.6 &  1.6257 & 12.29 &   0 &   3.45 &   0 &   0 & \nodata \\ 
53063-1373-523 & 12:53:05.01 &  +45:33:33.6 &  2.4296 &  6.61 &   0 &   1.24 &   1 &   0 & \nodata \\ 
53119-1458-353 & 12:53:05.76 &  +42:42:29.5 &  1.3258 &  7.59 &   0 &   3.35 &   0 &   0 & \nodata \\ 
53823-2240-368 & 12:53:06.13 &  +28:22:30.7 &  0.7334 & 10.24 &   0 &   3.51 &   0 &   0 & \nodata \\ 
53726-2239-070 & 12:53:06.41 &  +29:05:13.8 &  2.5621 & 11.08 &   0 &   4.32 &   2 &   2 & 0.178 \\ 
53473-1695-380 & 12:53:06.73 &  +13:06:04.9 &  3.6243 &  6.21 &   0 &   2.40 &   1 &   3 & 0.148 \\ 
52024-0522-637 & 12:53:06.79 &  +02:36:19.3 &  1.0539 & 10.58 &   0 &   1.40 &   0 &   0 & \nodata \\ 
53848-2031-281 & 12:53:06.96 &  +35:12:18.6 &  1.7236 &  8.65 &   0 &   0.95 &   1 &   0 & \nodata \\ 
54149-2602-265 & 12:53:07.73 &  +16:56:31.4 &  1.2868 &  4.86 &   0 &   3.44 &   0 &   0 & \nodata \\ 
53848-2031-338 & 12:53:08.26 &  +36:40:00.0 &  2.7638 &  8.88 &   0 &   1.08 &   0 &   0 & \nodata \\ 
53772-1989-518 & 12:53:08.55 &  +38:28:05.2 &  2.2998 &  9.33 &   0 &   2.59 &   0 &   1 & 0.033 \\ 
54212-2649-187 & 12:53:08.60 &  +22:17:43.9 &  0.9735 &  8.83 &   0 &   1.21 &   0 &   0 & \nodata \\ 
52426-0847-023 & 12:53:09.03 &  +04:32:53.8 &  1.7819 &  6.61 &   0 &   3.14 &   2 &   1 & 0.040 \\ 
52398-0957-472 & 12:53:09.48 &  +60:16:57.6 &  0.4209 &  6.62 &   0 &   0.09 &   0 &   0 & \nodata \\ 
53845-1994-460 & 12:53:09.48 &  +31:57:04.9 &  1.9485 & 30.27 &   0 &   0.75 &   0 &   0 & \nodata \\ 
52026-0523-290 & 12:53:09.57 &  +01:28:30.4 &  1.0339 & 13.00 &   0 &   0.01 &   0 &   0 & \nodata \\ 
54149-2602-263 & 12:53:09.88 &  +17:12:11.9 &  0.9957 &  8.44 &   0 &   3.48 &   1 &   0 & \nodata \\ 
53115-1456-629 & 12:53:10.84 &  +43:13:18.1 &  0.6771 &  4.19 &   0 &   0.55 &   0 &   0 & \nodata \\ 
53848-2031-266 & 12:53:11.16 &  +35:41:19.8 &  0.7285 &  5.88 &   0 &   3.26 &   0 &   0 & \nodata \\ 
53772-1989-157 & 12:53:11.59 &  +37:59:50.1 &  1.7713 &  6.69 &   0 &   3.55 &   2 &   1 & 0.037 \\ 
54563-2923-510 & 12:53:12.01 &  +50:07:00.2 &  1.8783 &  5.51 &   0 &   3.98 &   1 &   0 & \nodata \\ 
53063-1373-549 & 12:53:12.39 &  +45:05:13.1 &  2.2503 &  8.05 &   0 &   4.17 &   0 &   1 & 0.051 \\ 
52736-1279-055 & 12:53:12.95 &  +49:11:47.9 &  1.9737 &  9.28 &   0 &   2.33 &   1 &   2 & 0.079 \\ 
53119-1458-313 & 12:53:13.04 &  +41:03:33.1 &  1.2340 & 11.21 &   0 &   4.82 &   2 &   0 & \nodata \\ 
54266-1791-505 & 12:53:13.42 &  +10:19:26.4 &  0.7163 &  4.35 &   0 &   3.19 &   0 &   0 & \nodata \\ 
54212-2649-469 & 12:53:13.77 &  +22:54:31.0 &  1.1265 &  7.45 &   0 &   2.38 &   0 &   0 & \nodata \\ 
52381-0886-133 & 12:53:13.96 &  +51:22:09.7 &  1.1266 &  7.39 &   0 &   3.00 &   1 &   0 & \nodata \\ 
53772-1989-113 & 12:53:14.72 &  +38:09:11.3 &  1.8137 & 13.87 &   0 &   1.85 &   0 &   0 & \nodata \\ 
52381-0886-451 & 12:53:14.79 &  +52:55:42.1 &  1.5157 & 10.47 &   0 &   2.11 &   0 &   0 & \nodata \\ 
52316-0601-093 & 12:53:14.96 &  +63:45:54.6 &  2.1174 &  4.75 &   0 &   2.54 &   1 &   0 & \nodata \\ 
51988-0495-420 & 12:53:15.26 &  +67:51:33.3 &  2.0769 &  7.09 &   0 &   0.28 &   1 &   1 & 0.041 \\ 
53473-1695-235 & 12:53:16.09 &  +11:47:20.6 &  3.2851 & 13.20 &   0 &   2.72 &   3 &   0 & \nodata \\ 
52398-0957-208 & 12:53:16.13 &  +58:41:28.2 &  1.1007 &  4.93 &   0 &   1.01 &   0 &   0 & \nodata \\ 
52736-1279-545 & 12:53:16.54 &  +50:08:46.5 &  1.1816 &  8.28 &   0 &   1.75 &   0 &   0 & \nodata \\ 
54212-2649-467 & 12:53:17.22 &  +22:44:46.6 &  3.3695 &  6.31 &   0 &   1.21 &   0 &   0 & \nodata \\ 
52320-0782-478 & 12:53:17.54 &  +63:04:34.7 &  1.1886 & 11.71 &   0 &   1.61 &   0 &   0 & \nodata \\ 
53845-1994-267 & 12:53:17.56 &  +31:05:50.6 &  0.7824 & 10.69 &   0 &   2.67 &   0 &   0 & \nodata \\ 
53063-1373-545 & 12:53:17.76 &  +44:55:48.9 &  1.2434 &  5.17 &   0 &   3.48 &   0 &   0 & \nodata \\ 
54582-2924-357 & 12:53:17.82 &  +20:09:56.3 &  1.2451 & 17.77 &   0 &   2.22 &   2 &   0 & \nodata \\ 
53498-1771-307 & 12:53:17.99 &  +14:44:06.8 &  2.0980 & 26.09 &   0 &   0.97 &   1 &   1 & 0.060 \\ 
53823-2240-257 & 12:53:18.38 &  +26:05:28.4 &  1.2060 &  4.27 &   0 &   0.08 &   0 &   0 & \nodata \\ 
54212-2649-479 & 12:53:18.52 &  +22:24:36.4 &  1.7293 & 20.83 &   0 &   2.21 &   0 &   0 & \nodata \\ 
53823-2240-207 & 12:53:18.90 &  +26:12:48.9 &  1.9079 &  8.58 &   0 &   3.11 &   0 &   0 & \nodata \\ 
52673-1038-080 & 12:53:19.15 &  +54:49:54.5 &  2.8932 & 16.48 &   0 &   4.26 &   1 &   0 & \nodata \\ 
54570-2461-166 & 12:53:19.35 &  +59:37:49.6 &  2.6707 &  5.20 &   0 &   3.64 &   1 &   2 & 0.093 \\ 
52736-1279-562 & 12:53:19.43 &  +50:52:50.3 &  2.0774 &  8.78 &   0 &   3.37 &   0 &   1 & 0.032 \\ 
53726-2239-007 & 12:53:19.58 &  +28:33:34.3 &  1.8129 & 10.57 &   0 &   4.31 &   3 &   0 & \nodata \\ 
53116-1457-239 & 12:53:19.59 &  +46:14:18.7 &  1.7897 & 25.05 &   0 &   3.81 &   0 &   0 & \nodata \\ 
51609-0292-612 & 12:53:19.63 &  +00:45:21.0 &  1.5088 &  8.44 &   0 &   1.03 &   1 &   0 & \nodata \\ 
53772-1989-506 & 12:53:19.64 &  +38:45:21.7 &  2.0864 & 11.95 &   0 &   1.79 &   0 &   0 & \nodata \\ 
54205-2238-037 & 12:53:20.13 &  +27:06:07.2 &  1.1532 & 14.75 &   0 &   0.27 &   0 &   0 & \nodata \\ 
53473-1695-376 & 12:53:20.22 &  +13:13:13.8 &  0.7913 & 11.91 &   0 &   2.40 &   0 &   0 & \nodata \\ 
54205-2238-635 & 12:53:20.34 &  +27:21:15.9 &  0.5126 & 16.57 &   0 &   4.88 &   0 &   0 & \nodata \\ 
54149-2602-261 & 12:53:20.41 &  +16:49:49.4 &  1.3686 & 20.51 &   0 &   4.57 &   0 &   0 & \nodata \\ 
53116-1457-205 & 12:53:20.41 &  +46:33:50.0 &  2.4629 & 11.51 &   0 &   1.27 &   1 &   1 & 0.049 \\ 
52669-0848-251 & 12:53:20.47 &  +03:57:58.3 &  1.4546 &  6.40 &   0 &   3.15 &   0 &   0 & \nodata \\ 
53116-1457-238 & 12:53:20.51 &  +46:26:58.5 &  0.3984 &  9.17 &   0 &   4.61 &   0 &   0 & \nodata \\ 
51997-0337-091 & 12:53:21.59 & --03:23:15.7 &  1.7706 &  6.74 &   0 &   2.27 &   0 &   0 & \nodata \\ 
54212-2649-216 & 12:53:21.83 &  +21:02:17.7 &  1.3199 &  6.06 &   0 &   3.98 &   0 &   0 & \nodata \\ 
54594-2965-525 & 12:53:22.88 &  +11:06:33.9 &  1.5375 & 14.74 &   0 &   4.53 &   0 &   0 & \nodata \\ 
54483-2615-425 & 12:53:23.27 &  +20:08:09.1 &  2.0728 &  7.53 &   0 &   1.92 &   0 &   0 & \nodata \\ 
53772-1989-095 & 12:53:24.27 &  +37:16:27.2 &  1.9072 &  5.82 &   0 &   3.25 &   1 &   0 & \nodata \\ 
53473-1695-385 & 12:53:25.57 &  +12:45:51.8 &  1.0377 &  7.10 &   0 &   0.85 &   0 &   0 & \nodata \\ 
54144-2601-031 & 12:53:25.67 &  +17:25:51.3 &  1.3263 &  8.99 &   0 &   1.20 &   0 &   0 & \nodata \\ 
53726-2239-572 & 12:53:25.72 &  +30:36:35.1 &  1.3113 &  5.19 &   0 &   0.40 &   1 &   0 & \nodata \\ 
53765-1987-073 & 12:53:25.81 &  +33:56:20.2 &  1.1473 &  7.37 &   0 &   0.83 &   0 &   0 & \nodata \\ 
54270-1792-217 & 12:53:26.01 &  +06:34:24.5 &  1.0829 & 13.18 &   0 &   4.72 &   1 &   0 & \nodata \\ 
53772-1989-100 & 12:53:27.19 &  +37:15:01.8 &  1.6493 & 19.14 &   0 &   0.61 &   0 &   0 & \nodata \\ 
53726-2239-024 & 12:53:27.35 &  +29:03:47.7 &  1.5255 &  4.37 &   0 &   3.86 &   3 &   0 & \nodata \\ 
52398-0957-474 & 12:53:27.85 &  +60:22:45.7 &  1.0894 &  5.70 &   0 &   1.97 &   1 &   0 & \nodata \\ 
52736-1279-116 & 12:53:28.10 &  +49:47:51.0 &  3.5752 &  4.19 &   0 &   0.23 &   0 &   2 & 0.073 \\ 
53772-1989-082 & 12:53:28.21 &  +37:04:30.8 &  1.1317 &  6.51 &   0 &   2.59 &   0 &   0 & \nodata \\ 
52781-1318-398 & 12:53:29.04 &  +57:38:55.7 &  1.4455 &  4.09 &   0 &   4.18 &   0 &   0 & \nodata \\ 
53473-1695-226 & 12:53:29.52 &  +11:43:18.2 &  1.0010 &  7.29 &   0 &   1.25 &   0 &   0 & \nodata \\ 
54505-2661-135 & 12:53:29.68 &  +24:21:04.0 &  0.9930 &  6.10 &   0 &   2.64 &   0 &   0 & \nodata \\ 
51994-0293-392 & 12:53:29.98 &  +00:07:30.1 &  2.6932 &  8.23 &   0 &   0.04 &   0 &   0 & \nodata \\ 
53063-1373-571 & 12:53:30.30 &  +45:27:15.6 &  1.2788 & 13.65 &   0 &   4.86 &   1 &   0 & \nodata \\ 
52669-0848-396 & 12:53:31.54 &  +05:21:05.2 &  0.4242 &  7.85 &   0 &   1.63 &   0 &   0 & \nodata \\ 
53765-1987-587 & 12:53:31.97 &  +34:28:51.9 &  1.0831 &  8.80 &   0 &   2.39 &   0 &   0 & \nodata \\ 
54169-2241-317 & 12:53:32.07 &  +27:22:25.0 &  1.6268 & 18.27 &   0 &   3.60 &   0 &   0 & \nodata \\ 
52320-0782-218 & 12:53:32.26 &  +61:38:03.4 &  1.8994 & 13.64 &   0 &   1.98 &   2 &   0 & \nodata \\ 
52765-1317-604 & 12:53:32.73 &  +58:03:06.4 &  3.8451 &  6.95 &   0 &   2.01 &   0 &   0 & \nodata \\ 
52781-1318-273 & 12:53:32.80 &  +57:00:02.2 &  0.9182 &  7.21 &   0 &   1.49 &   0 &   0 & \nodata \\ 
52669-0848-385 & 12:53:33.31 &  +05:07:05.2 &  3.1358 & 11.39 &   0 &   3.27 &   0 &   0 & \nodata \\ 
53116-1457-237 & 12:53:34.25 &  +46:27:09.1 &  0.9237 &  6.90 &   0 &   0.43 &   0 &   0 & \nodata \\ 
52736-1279-050 & 12:53:34.54 &  +48:49:53.9 &  0.4212 & 17.70 &   0 &   2.72 &   0 &   0 & \nodata \\ 
52381-0886-134 & 12:53:34.75 &  +51:07:08.8 &  2.7799 & 13.83 &   0 &   1.62 &   0 &   0 & \nodata \\ 
51997-0337-505 & 12:53:34.77 & --01:58:37.7 &  1.6996 & 16.89 &   0 &   0.66 &   0 &   0 & \nodata \\ 
54266-1791-529 & 12:53:34.92 &  +10:43:29.1 &  0.9996 &  5.88 &   0 &   2.21 &   0 &   0 & \nodata \\ 
54270-1792-169 & 12:53:35.39 &  +07:08:43.3 &  3.1384 &  7.05 &   0 &   4.33 &   0 &   0 & \nodata \\ 
53823-2240-374 & 12:53:35.76 &  +28:24:12.3 &  0.8071 & 11.57 &   0 &   0.66 &   0 &   0 & \nodata \\ 
52738-1280-307 & 12:53:35.98 &  +49:12:16.8 &  1.6033 &  6.68 &   0 &   0.39 &   0 &   0 & \nodata \\ 
53765-1987-581 & 12:53:36.19 &  +34:38:01.7 &  1.6051 &  7.56 &   0 &   0.59 &   0 &   0 & \nodata \\ 
54483-2615-404 & 12:53:36.70 &  +20:37:30.8 &  0.5906 & 10.22 &   0 &   4.25 &   0 &   0 & \nodata \\ 
53772-1989-530 & 12:53:37.11 &  +39:21:42.1 &  1.4767 &  7.78 &   0 &   2.40 &   0 &   0 & \nodata \\ 
51609-0292-016 & 12:53:37.35 & --00:48:09.5 &  0.4269 &  9.16 &   0 &   2.35 &   0 &   0 & \nodata \\ 
53116-1457-334 & 12:53:37.56 &  +47:16:39.4 &  0.9047 &  6.21 &   0 &   0.53 &   0 &   0 & \nodata \\ 
52707-1039-306 & 12:53:37.72 &  +54:13:20.3 &  0.4342 & 10.12 &   0 &   2.76 &   0 &   0 & \nodata \\ 
52736-1279-117 & 12:53:38.02 &  +49:29:41.8 &  1.8803 & 20.93 &   0 &   2.80 &   0 &   0 & \nodata \\ 
53845-1994-381 & 12:53:38.10 &  +32:34:50.9 &  0.5120 &  9.76 &   0 &   2.65 &   1 &   0 & \nodata \\ 
53845-1994-388 & 12:53:38.20 &  +32:20:05.8 &  2.0998 & 20.70 &   0 &   1.07 &   3 &   3 & 0.156 \\ 
54169-2241-315 & 12:53:38.48 &  +27:36:41.8 &  2.9395 &  9.23 &   0 &   2.53 &   0 &   0 & \nodata \\ 
54144-2601-625 & 12:53:39.10 &  +17:58:32.0 &  0.5049 & 12.30 &   0 &   2.55 &   1 &   0 & \nodata \\ 
52781-1318-339 & 12:53:39.11 &  +57:56:53.8 &  0.7922 &  6.89 &   0 &   3.14 &   0 &   0 & \nodata \\ 
54212-2649-199 & 12:53:39.27 &  +22:10:56.9 &  1.1491 &  6.84 &   0 &   0.03 &   0 &   0 & \nodata \\ 
53845-1994-389 & 12:53:39.33 &  +33:06:18.4 &  1.5132 & 11.87 &   0 &   2.29 &   0 &   0 & \nodata \\ 
52381-0886-122 & 12:53:39.67 &  +51:02:03.8 &  1.5641 & 10.39 &   0 &   2.66 &   0 &   0 & \nodata \\ 
53765-1987-583 & 12:53:40.07 &  +34:15:48.3 &  1.9237 &  8.32 &   0 &   1.15 &   0 &   0 & \nodata \\ 
53726-2239-026 & 12:53:40.98 &  +29:26:06.0 &  1.7712 & 10.46 &   0 &   1.18 &   2 &   1 & 0.041 \\ 
53498-1771-355 & 12:53:41.28 &  +14:57:02.4 &  1.9468 & 12.98 &   0 &   3.09 &   1 &   1 & 0.040 \\ 
54270-1792-175 & 12:53:41.38 &  +07:21:12.4 &  1.7005 & 12.46 &   0 &   2.34 &   0 &   1 & 0.038 \\ 
53116-1457-168 & 12:53:41.45 &  +47:11:03.1 &  1.4513 &  7.18 &   0 &   2.62 &   0 &   0 & \nodata \\ 
54266-1791-094 & 12:53:42.32 &  +08:40:31.4 &  1.9829 & 12.56 &   0 &   1.16 &   1 &   2 & 0.068 \\ 
53171-1770-602 & 12:53:42.68 &  +15:56:47.4 &  1.7911 &  4.82 &   0 &   3.41 &   1 &   0 & \nodata \\ 
53772-1989-105 & 12:53:42.81 &  +37:35:23.8 &  1.0469 &  5.42 &   0 &   0.14 &   0 &   0 & \nodata \\ 
52669-0848-427 & 12:53:43.12 &  +05:34:30.4 &  1.1913 & 11.34 &   0 &   2.07 &   0 &   0 & \nodata \\ 
53171-1770-636 & 12:53:43.76 &  +15:08:25.9 &  0.8276 &  7.83 &   0 &   4.27 &   0 &   0 & \nodata \\ 
54582-2924-283 & 12:53:44.04 &  +18:52:52.1 &  0.4979 & 16.52 &   0 &   4.80 &   0 &   0 & \nodata \\ 
53475-2021-351 & 12:53:44.05 &  +40:05:45.0 &  2.1653 &  7.98 &   0 &   2.67 &   0 &   0 & \nodata \\ 
53848-2031-230 & 12:53:44.89 &  +35:34:49.3 &  1.7840 & 14.76 &   0 &   1.59 &   0 &   0 & \nodata \\ 
53726-2239-607 & 12:53:44.94 &  +30:58:20.4 &  2.0675 & 23.17 &   0 &   1.34 &   2 &   2 & 0.085 \\ 
53772-1989-552 & 12:53:45.24 &  +38:19:00.2 &  0.6154 &  5.35 &   0 &   1.03 &   0 &   0 & \nodata \\ 
52316-0601-071 & 12:53:45.38 &  +64:26:37.3 &  0.9029 & 30.65 &   0 &   1.33 &   0 &   0 & \nodata \\ 
52669-0848-438 & 12:53:45.49 &  +05:16:11.2 &  2.3978 &  9.40 &   0 &   1.95 &   1 &   0 & \nodata \\ 
52781-1318-338 & 12:53:46.46 &  +57:51:48.8 &  1.7424 &  4.88 &   0 &   2.70 &   0 &   1 & 0.051 \\ 
53772-1989-559 & 12:53:47.45 &  +38:28:37.3 &  0.4602 &  5.79 &   0 &   0.10 &   0 &   0 & \nodata \\ 
53473-1695-243 & 12:53:48.60 &  +11:00:06.2 &  2.0516 &  9.79 &   0 &   1.73 &   0 &   1 & 0.065 \\ 
54483-2615-401 & 12:53:48.97 &  +21:02:29.3 &  1.0234 &  9.24 &   0 &   1.90 &   0 &   0 & \nodata \\ 
54483-2615-174 & 12:53:50.71 &  +18:59:46.7 &  3.1488 & 11.05 &   0 &   2.81 &   0 &   0 & \nodata \\ 
54499-2616-356 & 12:53:51.15 &  +19:58:59.3 &  1.0733 & 25.79 &   0 &   2.53 &   0 &   0 & \nodata \\ 
53116-1457-446 & 12:53:51.38 &  +47:41:09.6 &  0.5897 &  9.38 &   0 &   2.32 &   0 &   0 & \nodata \\ 
54266-1791-531 & 12:53:53.35 &  +10:46:03.1 &  4.9085 & 11.17 &   0 &   1.36 &   0 &   0 & \nodata \\ 
52026-0523-253 & 12:53:53.62 &  +01:41:34.1 &  1.0871 &  7.83 &   0 &   3.23 &   0 &   0 & \nodata \\ 
51988-0495-417 & 12:53:53.71 &  +68:17:14.1 &  3.4727 &  8.55 &   0 &   4.34 &   0 &   0 & \nodata \\ 
54505-2661-512 & 12:53:54.49 &  +25:53:33.2 &  2.1746 &  9.48 &   0 &   1.46 &   0 &   2 & 0.084 \\ 
54212-2649-192 & 12:53:54.67 &  +21:49:24.2 &  1.4220 & 20.36 &   0 &   1.35 &   0 &   0 & \nodata \\ 
54505-2661-125 & 12:53:55.21 &  +24:27:32.4 &  2.6817 &  4.67 &   0 &   4.20 &   3 &   0 & \nodata \\ 
53431-1985-031 & 12:53:55.58 &  +39:56:36.3 &  0.6603 &  8.21 &   0 &   0.41 &   0 &   0 & \nodata \\ 
54212-2649-164 & 12:53:56.08 &  +22:01:46.0 &  1.7316 & 13.22 &   0 &   1.87 &   0 &   0 & \nodata \\ 
53473-1695-236 & 12:53:56.51 &  +11:44:07.1 &  1.2004 & 27.39 &   0 &   2.26 &   0 &   0 & \nodata \\ 
53063-1373-098 & 12:53:56.55 &  +43:15:50.0 &  1.4828 &  7.98 &   0 &   0.70 &   0 &   0 & \nodata \\ 
53473-1695-247 & 12:53:56.90 &  +11:13:55.3 &  3.0093 & 13.57 &   0 &   3.58 &   1 &   0 & \nodata \\ 
53116-1457-433 & 12:53:57.40 &  +48:04:05.3 &  0.5475 &  7.28 &   0 &   2.25 &   1 &   0 & \nodata \\ 
52398-0957-462 & 12:53:58.11 &  +59:58:17.3 &  1.7681 &  6.74 &   0 &   2.67 &   0 &   0 & \nodata \\ 
54483-2615-175 & 12:53:59.08 &  +19:10:36.0 &  1.7341 &  7.00 &   0 &   0.22 &   2 &   0 & \nodata \\ 
51994-0293-274 & 12:53:59.62 & --00:05:40.7 &  1.9856 &  6.93 &   0 &   3.00 &   0 &   1 & 0.042 \\ 
51994-0293-268 & 12:53:59.70 & --00:32:27.3 &  1.6876 &  9.01 &   0 &   4.78 &   1 &   0 & \nodata \\ 
52026-0523-369 & 12:54:00.42 &  +03:37:26.5 &  1.3861 & 19.82 &   0 &   0.85 &   1 &   0 & \nodata \\ 
53498-1771-331 & 12:54:01.63 &  +15:29:47.7 &  1.5921 &  8.57 &   0 &   1.84 &   0 &   0 & \nodata \\ 
53115-1456-606 & 12:54:01.94 &  +42:38:35.3 &  2.0905 & 10.27 &   0 &   0.09 &   0 &   0 & \nodata \\ 
51994-0293-299 & 12:54:02.16 & --00:49:31.1 &  1.3718 &  8.83 &   0 &   3.97 &   0 &   0 & \nodata \\ 
52026-0523-374 & 12:54:03.31 &  +03:13:49.4 &  0.6059 &  7.44 &   0 &   1.74 &   0 &   0 & \nodata \\ 
53115-1456-022 & 12:54:03.36 &  +41:28:28.8 &  1.3876 &  7.71 &   0 &   2.77 &   0 &   0 & \nodata \\ 
53115-1456-631 & 12:54:03.54 &  +43:04:52.2 &  1.7742 & 10.23 &   0 &   0.45 &   0 &   0 & \nodata \\ 
53772-1989-118 & 12:54:03.90 &  +37:52:42.0 &  1.0476 & 11.57 &   0 &   2.69 &   0 &   0 & \nodata \\ 
53119-1458-315 & 12:54:03.97 &  +41:03:10.8 &  1.0006 &  7.86 &   0 &   0.78 &   1 &   0 & \nodata \\ 
53845-1994-154 & 12:54:04.65 &  +31:26:11.5 &  1.4871 & 10.05 &   0 &   0.64 &   1 &   0 & \nodata \\ 
54270-1792-405 & 12:54:07.23 &  +08:12:04.5 &  1.1058 &  4.76 &   0 &   0.84 &   0 &   0 & \nodata \\ 
51997-0337-550 & 12:54:07.50 & --02:21:09.5 &  1.0341 &  8.62 &   0 &   1.98 &   0 &   0 & \nodata \\ 
54270-1792-155 & 12:54:07.91 &  +07:27:03.4 &  1.7628 &  8.99 &   0 &   4.26 &   2 &   0 & \nodata \\ 
51994-0293-270 & 12:54:08.66 & --00:19:47.4 &  1.3611 &  9.29 &   0 &   3.12 &   0 &   0 & \nodata \\ 
53063-1373-054 & 12:54:09.27 &  +43:15:11.9 &  0.9300 & 21.98 &   0 &   0.15 &   0 &   0 & \nodata \\ 
51997-0337-052 & 12:54:09.42 & --03:28:20.7 &  1.7682 & 13.27 &   0 &   2.17 &   1 &   0 & \nodata \\ 
53475-2021-327 & 12:54:09.71 &  +40:46:41.6 &  1.2862 & 10.97 &   0 &   1.74 &   1 &   0 & \nodata \\ 
54266-1791-504 & 12:54:09.96 &  +10:04:41.4 &  1.3274 & 10.94 &   0 &   1.29 &   1 &   0 & \nodata \\ 
53498-1771-357 & 12:54:10.50 &  +15:18:03.2 &  2.0368 & 10.80 &   0 &   0.22 &   0 &   2 & 0.102 \\ 
54144-2601-640 & 12:54:10.98 &  +17:29:00.8 &  2.3417 &  5.16 &   0 &   3.16 &   0 &   0 & \nodata \\ 
52736-1279-543 & 12:54:12.35 &  +50:17:35.5 &  0.8391 & 13.61 &   0 &   1.02 &   0 &   0 & \nodata \\ 
52320-0782-494 & 12:54:14.02 &  +62:49:25.2 &  0.8452 & 11.68 &   0 &   1.90 &   0 &   0 & \nodata \\ 
52381-0886-490 & 12:54:14.18 &  +52:24:55.3 &  0.8620 &  4.81 &   0 &   2.55 &   1 &   0 & \nodata \\ 
53473-1695-403 & 12:54:14.23 &  +13:13:48.1 &  0.6550 & 11.43 &   0 &   4.82 &   0 &   0 & \nodata \\ 
52026-0523-431 & 12:54:14.27 &  +02:41:17.5 &  1.8408 &  6.34 &   0 &   3.38 &   1 &   0 & \nodata \\ 
54505-2661-070 & 12:54:14.29 &  +23:33:34.6 &  0.9636 &  4.86 &   0 &   3.40 &   0 &   0 & \nodata \\ 
51609-0292-597 & 12:54:14.43 &  +00:19:46.4 &  1.5391 & 19.00 &   0 &   1.16 &   0 &   0 & \nodata \\ 
53475-2021-305 & 12:54:14.62 &  +39:53:50.4 &  0.6643 & 10.77 &   0 &   4.37 &   0 &   0 & \nodata \\ 
52072-0602-342 & 12:54:15.41 &  +64:42:40.4 &  0.8897 &  5.55 &   0 &   2.07 &   0 &   0 & \nodata \\ 
53116-1457-421 & 12:54:15.55 &  +48:08:50.6 &  0.5022 & 22.14 &   0 &   4.67 &   0 &   0 & \nodata \\ 
53171-1770-033 & 12:54:16.20 &  +14:48:03.9 &  1.6953 & 12.04 &   0 &   1.97 &   1 &   0 & \nodata \\ 
54505-2661-076 & 12:54:17.85 &  +24:05:16.1 &  1.4597 &  8.70 &   0 &   2.97 &   0 &   0 & \nodata \\ 
53845-1994-142 & 12:54:17.94 &  +31:25:37.6 &  1.5579 &  7.76 &   0 &   1.98 &   1 &   0 & \nodata \\ 
53772-1989-048 & 12:54:18.09 &  +37:11:16.0 &  1.5176 &  8.65 &   0 &   2.55 &   0 &   0 & \nodata \\ 
54212-2649-491 & 12:54:18.94 &  +22:35:36.5 &  3.6256 &  8.25 &   0 &   1.93 &   2 &   0 & \nodata \\ 
52673-1038-014 & 12:54:18.97 &  +53:48:52.3 &  2.4544 & 13.38 &   0 &   1.27 &   0 &   0 & \nodata \\ 
53848-2031-430 & 12:54:19.07 &  +36:27:50.4 &  2.9901 &  8.57 &   0 &   3.74 &   2 &   0 & \nodata \\ 
53848-2031-236 & 12:54:20.05 &  +35:53:27.9 &  0.8521 & 14.37 &   0 &   0.67 &   0 &   0 & \nodata \\ 
53772-1989-054 & 12:54:20.44 &  +37:21:39.1 &  1.6443 &  7.13 &   0 &   1.01 &   1 &   0 & \nodata \\ 
51609-0292-077 & 12:54:21.12 & --00:05:49.2 &  1.2549 &  5.18 &   0 &   3.94 &   0 &   0 & \nodata \\ 
54483-2615-457 & 12:54:21.65 &  +20:47:35.9 &  1.5785 &  5.93 &   0 &   3.66 &   0 &   0 & \nodata \\ 
52320-0782-127 & 12:54:21.98 &  +61:04:21.7 &  2.0600 & 15.42 &   0 &   4.53 &   0 &   0 & \nodata \\ 
53499-2011-340 & 12:54:21.98 &  +30:03:49.4 &  1.2466 & 15.69 &   0 &   4.65 &   0 &   0 & \nodata \\ 
54212-2649-135 & 12:54:22.03 &  +21:21:17.9 &  1.2989 &  5.15 &   0 &   2.95 &   0 &   0 & \nodata \\ 
52398-0957-211 & 12:54:22.28 &  +58:58:31.3 &  1.1387 &  5.81 &   0 &   4.19 &   0 &   0 & \nodata \\ 
53823-2240-216 & 12:54:22.84 &  +26:20:05.1 &  2.0403 &  6.02 &   0 &   2.50 &   2 &   1 & 0.054 \\ 
53726-2239-609 & 12:54:23.13 &  +30:50:18.5 &  2.0124 &  7.15 &   0 &   0.07 &   0 &   0 & \nodata \\ 
54505-2661-085 & 12:54:23.16 &  +24:22:44.9 &  0.9862 &  4.12 &   0 &   4.43 &   0 &   0 & \nodata \\ 
54212-2649-124 & 12:54:23.71 &  +21:18:00.2 &  2.4991 &  7.43 &   0 &   1.67 &   0 &   0 & \nodata \\ 
54169-2241-282 & 12:54:24.25 &  +26:39:41.7 &  1.5933 & 10.58 &   0 &   2.95 &   0 &   0 & \nodata \\ 
53119-1458-307 & 12:54:24.67 &  +40:55:55.7 &  1.0176 &  9.75 &   0 &   3.66 &   1 &   0 & \nodata \\ 
54266-1791-547 & 12:54:25.20 &  +10:21:38.3 &  1.0649 & 31.66 &   0 &   1.59 &   0 &   0 & \nodata \\ 
53765-1987-637 & 12:54:25.49 &  +34:12:11.9 &  0.6041 &  6.35 &   0 &   4.15 &   0 &   0 & \nodata \\ 
52673-1038-603 & 12:54:25.52 &  +55:49:18.8 &  1.8216 &  9.50 &   0 &   3.11 &   0 &   2 & 0.084 \\ 
52381-0886-498 & 12:54:25.72 &  +52:53:40.3 &  1.8500 &  8.42 &   0 &   2.98 &   0 &   3 & 0.138 \\ 
54266-1791-541 & 12:54:27.43 &  +10:05:22.7 &  2.1133 & 15.68 &   0 &   2.77 &   1 &   1 & 0.071 \\ 
52398-0957-464 & 12:54:28.10 &  +59:56:44.1 &  2.2391 & 13.22 &   0 &   0.58 &   3 &   2 & 0.097 \\ 
52673-1038-033 & 12:54:28.20 &  +54:32:30.2 &  1.9369 & 10.82 &   0 &   1.94 &   1 &   0 & \nodata \\ 
52320-0782-131 & 12:54:28.57 &  +61:37:23.6 &  1.1719 &  5.82 &   0 &   0.28 &   1 &   0 & \nodata \\ 
51988-0495-193 & 12:54:28.63 &  +66:56:04.1 &  1.9627 & 13.58 &   0 &   4.82 &   1 &   2 & 0.106 \\ 
53063-1373-566 & 12:54:28.83 &  +45:36:04.2 &  1.6450 &  8.43 &   0 &   4.36 &   0 &   0 & \nodata \\ 
54212-2649-410 & 12:54:29.06 &  +23:18:32.7 &  2.0444 & 14.67 &   0 &   4.74 &   1 &   2 & 0.113 \\ 
54169-2241-284 & 12:54:29.80 &  +27:00:03.8 &  1.6363 & 14.47 &   0 &   0.96 &   1 &   0 & \nodata \\ 
53063-1373-591 & 12:54:30.36 &  +45:09:35.3 &  2.6173 &  7.18 &   0 &   2.65 &   0 &   0 & \nodata \\ 
52072-0602-354 & 12:54:30.48 &  +64:40:40.4 &  1.6170 &  6.92 &   0 &   0.07 &   0 &   0 & \nodata \\ 
54505-2661-092 & 12:54:30.90 &  +24:23:59.3 &  0.8569 &  7.74 &   0 &   3.94 &   0 &   0 & \nodata \\ 
54483-2615-443 & 12:54:31.89 &  +21:03:15.9 &  3.2848 &  8.73 &   0 &   2.66 &   1 &   1 & 0.037 \\ 
53848-2031-422 & 12:54:31.98 &  +36:14:29.3 &  1.7248 &  9.53 &   0 &   3.86 &   0 &   0 & \nodata \\ 
54563-2923-119 & 12:54:32.69 &  +49:31:20.3 &  1.0939 &  4.42 &   0 &   1.88 &   0 &   0 & \nodata \\ 
52398-0957-404 & 12:54:33.32 &  +60:43:50.4 &  1.6463 & 12.39 &   0 &   2.47 &   0 &   0 & \nodata \\ 
52320-0782-133 & 12:54:33.52 &  +61:42:00.8 &  1.3442 &  5.32 &   0 &   3.82 &   0 &   0 & \nodata \\ 
54144-2601-627 & 12:54:33.69 &  +17:56:30.7 &  1.3089 &  4.95 &   0 &   3.94 &   0 &   0 & \nodata \\ 
54563-2923-114 & 12:54:33.90 &  +49:05:35.4 &  2.4707 &  7.71 &   0 &   2.90 &   1 &   0 & \nodata \\ 
52707-1039-350 & 12:54:35.41 &  +55:13:06.7 &  0.4951 &  7.36 &   0 &   3.81 &   0 &   0 & \nodata \\ 
51994-0293-326 & 12:54:36.27 &  +00:57:22.0 &  1.1913 &  7.23 &   0 &   1.97 &   0 &   0 & \nodata \\ 
54266-1791-538 & 12:54:36.28 &  +10:56:43.0 &  0.4916 & 10.43 &   0 &   3.71 &   0 &   0 & \nodata \\ 
53772-1989-047 & 12:54:36.29 &  +37:08:27.2 &  1.6955 &  9.74 &   0 &   3.34 &   0 &   0 & \nodata \\ 
52669-0848-418 & 12:54:36.40 &  +05:37:20.4 &  0.5115 &  6.96 &   0 &   4.14 &   0 &   0 & \nodata \\ 
53119-1458-331 & 12:54:36.95 &  +42:16:44.1 &  0.9025 &  6.92 &   0 &   3.82 &   1 &   0 & \nodata \\ 
51997-0337-119 & 12:54:37.38 & --02:29:26.7 &  1.5116 &  9.28 &   0 &   4.19 &   0 &   0 & \nodata \\ 
53473-1695-217 & 12:54:38.25 &  +11:41:05.8 &  0.8732 & 15.41 &   0 &   0.87 &   0 &   0 & \nodata \\ 
52669-0848-183 & 12:54:38.40 &  +04:30:10.9 &  2.4630 &  8.80 &   0 &   4.12 &   2 &   1 & 0.037 \\ 
54270-1792-096 & 12:54:39.04 &  +06:24:36.0 &  1.9609 & 10.25 &   0 &   2.79 &   0 &   1 & 0.055 \\ 
53772-1989-108 & 12:54:39.12 &  +37:42:03.4 &  0.8494 &  7.86 &   0 &   3.87 &   0 &   0 & \nodata \\ 
52026-0523-233 & 12:54:39.39 &  +02:11:00.6 &  0.4036 &  7.00 &   0 &   3.15 &   0 &   0 & \nodata \\ 
52320-0782-444 & 12:54:39.40 &  +63:29:05.4 &  1.9342 &  5.54 &   0 &   0.09 &   1 &   2 & 0.110 \\ 
54270-1792-502 & 12:54:40.66 &  +07:33:52.6 &  1.2262 & 10.47 &   0 &   3.08 &   0 &   0 & \nodata \\ 
54270-1792-458 & 12:54:41.45 &  +08:17:52.0 &  0.6071 & 28.09 &   0 &   4.88 &   0 &   0 & \nodata \\ 
54270-1792-503 & 12:54:42.06 &  +07:51:15.9 &  2.5199 &  9.14 &   0 &   3.33 &   1 &   1 & 0.061 \\ 
52026-0523-438 & 12:54:42.22 &  +02:35:42.3 &  1.2894 &  7.50 &   0 &   0.91 &   0 &   0 & \nodata \\ 
52781-1318-285 & 12:54:42.30 &  +56:26:09.6 &  1.6809 & 14.30 &   0 &   0.64 &   0 &   0 & \nodata \\ 
52320-0782-481 & 12:54:42.93 &  +63:02:31.9 &  1.2428 & 20.15 &   0 &   1.86 &   0 &   0 & \nodata \\ 
53848-2031-252 & 12:54:43.50 &  +35:16:31.9 &  0.7173 &  7.75 &   0 &   2.06 &   0 &   0 & \nodata \\ 
54270-1792-150 & 12:54:43.96 &  +07:04:09.9 &  0.6015 &  9.45 &   0 &   1.37 &   0 &   0 & \nodata \\ 
52381-0886-131 & 12:54:44.23 &  +51:13:19.9 &  0.7789 &  7.60 &   0 &   4.57 &   0 &   0 & \nodata \\ 
53498-1771-294 & 12:54:44.69 &  +14:00:46.7 &  3.8151 &  7.11 &   0 &   2.25 &   0 &   0 & \nodata \\ 
52669-0848-139 & 12:54:44.95 &  +03:50:20.8 &  0.3943 &  5.37 &   0 &   3.46 &   0 &   0 & \nodata \\ 
53848-2031-371 & 12:54:46.62 &  +36:42:37.7 &  1.9424 & 10.03 &   0 &   4.10 &   2 &   0 & \nodata \\ 
54149-2602-252 & 12:54:46.69 &  +16:32:13.0 &  0.4141 &  7.70 &   0 &   2.69 &   0 &   0 & \nodata \\ 
53499-2011-294 & 12:54:46.91 &  +29:16:04.9 &  1.2130 &  5.78 &   0 &   4.00 &   0 &   0 & \nodata \\ 
53475-2021-277 & 12:54:47.25 &  +39:50:51.9 &  1.4752 &  7.65 &   0 &   3.39 &   0 &   0 & \nodata \\ 
52316-0601-074 & 12:54:47.72 &  +64:28:51.9 &  1.5615 &  9.02 &   0 &   1.78 &   0 &   0 & \nodata \\ 
52320-0782-123 & 12:54:48.30 &  +61:21:24.9 &  0.9420 &  8.60 &   0 &   1.51 &   1 &   0 & \nodata \\ 
52072-0602-311 & 12:54:49.08 &  +64:24:52.1 &  1.3305 & 17.72 &   0 &   0.71 &   0 &   0 & \nodata \\ 
51609-0292-621 & 12:54:49.31 &  +00:25:13.7 &  1.1503 &  9.01 &   0 &   4.66 &   0 &   0 & \nodata \\ 
52381-0886-109 & 12:54:51.12 &  +51:44:45.9 &  1.6957 &  4.56 &   0 &   0.45 &   0 &   0 & \nodata \\ 
52320-0782-181 & 12:54:51.16 &  +61:55:51.8 &  1.9035 & 23.27 &   0 &   3.43 &   1 &   1 & 0.046 \\ 
53083-1374-318 & 12:54:51.59 &  +44:24:02.5 &  0.8745 &  5.98 &   0 &   0.03 &   0 &   0 & \nodata \\ 
54266-1791-557 & 12:54:52.14 &  +10:21:21.3 &  1.9828 &  7.28 &   0 &   0.38 &   2 &   0 & \nodata \\ 
53845-1994-468 & 12:54:52.63 &  +32:08:02.6 &  1.9885 &  7.59 &   0 &   4.65 &   1 &   0 & \nodata \\ 
52781-1318-277 & 12:54:53.56 &  +57:02:12.0 &  1.7524 & 12.00 &   0 &   1.27 &   1 &   0 & \nodata \\ 
51609-0292-027 & 12:54:53.61 & --00:43:24.9 &  2.0538 &  9.42 &   0 &   3.12 &   2 &   1 & 0.045 \\ 
53083-1374-346 & 12:54:54.05 &  +44:31:30.6 &  1.0962 &  6.92 &   0 &   0.38 &   1 &   0 & \nodata \\ 
53498-1771-282 & 12:54:54.21 &  +13:38:13.5 &  1.4736 & 19.20 &   0 &   2.17 &   0 &   0 & \nodata \\ 
53772-1989-060 & 12:54:54.52 &  +37:20:04.3 &  1.6401 &  6.94 &   0 &   4.25 &   1 &   0 & \nodata \\ 
51994-0293-338 & 12:54:54.79 &  +01:00:07.8 &  2.3891 & 10.70 &   0 &   2.78 &   0 &   1 & 0.037 \\ 
54266-1791-046 & 12:54:55.09 &  +08:46:53.9 &  0.4386 &  6.82 &   0 &   3.63 &   0 &   0 & \nodata \\ 
52381-0886-532 & 12:54:55.34 &  +53:22:18.8 &  1.5910 &  6.10 &   0 &   2.25 &   3 &   0 & \nodata \\ 
54212-2649-459 & 12:54:55.58 &  +23:00:51.4 &  1.8329 & 10.86 &   0 &   2.32 &   2 &   0 & \nodata \\ 
54212-2649-167 & 12:54:56.67 &  +22:02:22.7 &  2.1370 &  7.84 &   0 &   3.63 &   0 &   1 & 0.048 \\ 
52026-0523-401 & 12:54:57.82 &  +03:36:44.6 &  0.4867 &  8.69 &   0 &   2.58 &   0 &   0 & \nodata \\ 
53119-1458-348 & 12:54:59.31 &  +42:39:50.2 &  1.9379 &  5.38 &   0 &   0.03 &   0 &   2 & 0.088 \\ 
54266-1791-110 & 12:54:59.92 &  +09:42:16.3 &  0.8936 &  6.43 &   0 &   4.29 &   0 &   0 & \nodata \\ 
53845-1994-422 & 12:55:00.06 &  +32:48:02.7 &  1.5007 &  8.24 &   0 &   0.10 &   0 &   0 & \nodata \\ 
54570-2461-506 & 12:55:00.12 &  +59:50:34.0 &  2.3009 &  7.49 &   0 &   1.89 &   1 &   1 & 0.059 \\ 
53119-1458-243 & 12:55:00.32 &  +41:28:48.7 &  1.2993 &  4.04 &   0 &   3.69 &   1 &   0 & \nodata \\ 
52026-0523-405 & 12:55:00.49 &  +03:40:43.1 &  0.4372 &  7.58 &   0 &   4.17 &   0 &   0 & \nodata \\ 
53473-1695-198 & 12:55:01.37 &  +12:06:14.5 &  2.1352 &  8.96 &   0 &   1.80 &   1 &   0 & \nodata \\ 
54499-2616-358 & 12:55:02.10 &  +19:54:35.6 &  3.3718 &  7.73 &   0 &   2.79 &   0 &   0 & \nodata \\ 
54505-2661-088 & 12:55:02.15 &  +24:19:20.0 &  1.8484 &  4.35 &   0 &   0.35 &   1 &   1 & 0.073 \\ 
52320-0782-126 & 12:55:02.70 &  +61:16:58.6 &  0.4014 &  5.26 &   0 &   3.09 &   0 &   0 & \nodata \\ 
54483-2615-095 & 12:55:02.89 &  +18:46:45.7 &  1.7527 &  4.63 &   0 &   1.26 &   1 &   1 & 0.048 \\ 
52781-1318-271 & 12:55:02.97 &  +56:49:53.0 &  1.2339 &  6.08 &   0 &   0.43 &   0 &   0 & \nodata \\ 
53116-1457-423 & 12:55:03.87 &  +48:09:52.9 &  1.7191 &  9.80 &   0 &   2.97 &   0 &   0 & \nodata \\ 
54149-2602-336 & 12:55:03.88 &  +18:32:01.0 &  1.2969 &  5.37 &   0 &   1.68 &   0 &   0 & \nodata \\ 
51609-0292-635 & 12:55:03.98 &  +00:12:53.4 &  0.3768 & 12.48 &   0 &   1.11 &   0 &   0 & \nodata \\ 
51694-0338-321 & 12:55:05.42 & --01:16:20.8 &  1.1403 &  7.92 &   0 &   2.68 &   0 &   0 & \nodata \\ 
54266-1791-599 & 12:55:05.51 &  +10:22:30.8 &  0.4902 &  4.14 &   0 &   0.92 &   0 &   0 & \nodata \\ 
53772-1989-066 & 12:55:06.31 &  +37:37:35.0 &  0.9671 & 34.45 &   0 &   0.56 &   0 &   0 & \nodata \\ 
53845-1994-465 & 12:55:06.71 &  +31:57:06.5 &  1.1294 &  4.52 &   0 &   4.35 &   0 &   0 & \nodata \\ 
54270-1792-442 & 12:55:07.32 &  +08:52:38.9 &  1.4098 & 10.26 &   0 &   2.98 &   0 &   0 & \nodata \\ 
54582-2924-389 & 12:55:07.52 &  +19:59:36.6 &  2.8809 & 46.14 &   0 &   3.36 &   1 &   1 & 0.044 \\ 
54212-2649-179 & 12:55:07.53 &  +21:50:46.1 &  0.7855 &  4.12 &   0 &   3.02 &   0 &   0 & \nodata \\ 
53498-1771-297 & 12:55:07.77 &  +13:52:23.2 &  1.0836 &  4.56 &   0 &   1.32 &   0 &   0 & \nodata \\ 
53115-1456-601 & 12:55:07.87 &  +42:42:11.5 &  1.4931 &  6.79 &   0 &   3.21 &   0 &   0 & \nodata \\ 
53498-1771-286 & 12:55:08.07 &  +13:44:13.5 &  1.0433 &  4.18 &   0 &   2.43 &   0 &   0 & \nodata \\ 
52320-0782-196 & 12:55:08.09 &  +62:20:50.3 &  1.9811 &  4.91 &   0 &   4.36 &   0 &   0 & \nodata \\ 
53498-1771-334 & 12:55:10.29 &  +15:50:09.8 &  1.0728 &  7.60 &   0 &   2.82 &   0 &   0 & \nodata \\ 
53473-1695-187 & 12:55:10.92 &  +11:46:31.3 &  1.4223 & 12.44 &   0 &   3.15 &   1 &   0 & \nodata \\ 
54505-2661-599 & 12:55:12.26 &  +25:55:45.8 &  1.9588 &  6.81 &   0 &   2.72 &   0 &   0 & \nodata \\ 
51994-0293-280 & 12:55:13.52 & --00:23:23.8 &  1.0329 &  8.97 &   0 &   1.01 &   0 &   0 & \nodata \\ 
53772-1989-555 & 12:55:13.54 &  +38:28:22.8 &  1.4326 &  5.05 &   0 &   4.25 &   0 &   0 & \nodata \\ 
52738-1280-281 & 12:55:15.46 &  +48:44:01.7 &  1.8056 &  4.84 &   0 &   4.72 &   0 &   0 & \nodata \\ 
52738-1280-344 & 12:55:15.58 &  +49:57:47.8 &  0.6522 &  5.90 &   0 &   2.44 &   0 &   0 & \nodata \\ 
54266-1791-117 & 12:55:15.72 &  +09:48:25.9 &  1.4109 &  4.02 &   0 &   3.81 &   0 &   0 & \nodata \\ 
52026-0523-420 & 12:55:15.90 &  +03:12:43.9 &  0.7463 & 18.68 &   0 &   3.04 &   0 &   0 & \nodata \\ 
51694-0338-295 & 12:55:15.95 & --03:22:37.4 &  1.2036 &  6.50 &   0 &   0.02 &   0 &   0 & \nodata \\ 
54505-2661-537 & 12:55:16.05 &  +25:13:44.5 &  1.4914 &  4.13 &   0 &   3.41 &   3 &   0 & \nodata \\ 
52320-0782-197 & 12:55:16.25 &  +62:25:22.3 &  0.8252 &  4.98 &   0 &   4.18 &   0 &   0 & \nodata \\ 
54212-2649-082 & 12:55:17.09 &  +21:40:08.0 &  0.8039 & 10.97 &   0 &   2.46 &   0 &   0 & \nodata \\ 
52325-0783-341 & 12:55:17.30 &  +62:24:15.5 &  2.1644 &  4.71 &   0 &   3.87 &   2 &   2 & 0.106 \\ 
52781-1318-288 & 12:55:17.45 &  +55:47:09.6 &  0.8676 & 24.90 &   0 &   0.22 &   0 &   0 & \nodata \\ 
52026-0523-213 & 12:55:17.79 &  +01:49:47.6 &  0.5654 &  5.06 &   0 &   0.09 &   0 &   0 & \nodata \\ 
53765-1987-607 & 12:55:18.15 &  +34:47:35.3 &  1.1605 &  4.06 &   0 &   1.18 &   1 &   0 & \nodata \\ 
53772-1989-616 & 12:55:18.16 &  +39:00:29.8 &  2.0599 &  6.90 &   0 &   2.10 &   4 &   1 & 0.050 \\ 
54563-2923-575 & 12:55:18.85 &  +50:53:32.6 &  2.7137 &  5.53 &   0 &   3.32 &   1 &   2 & 0.092 \\ 
54212-2649-168 & 12:55:19.42 &  +21:48:24.8 &  2.2620 &  5.36 &   0 &   2.36 &   2 &   0 & \nodata \\ 
53063-1373-017 & 12:55:20.50 &  +43:47:36.6 &  1.4744 &  7.36 &   0 &   2.70 &   1 &   0 & \nodata \\ 
52765-1317-029 & 12:55:21.48 &  +57:10:42.3 &  2.1824 & 12.59 &   0 &   2.14 &   0 &   0 & \nodata \\ 
52707-1039-297 & 12:55:21.58 &  +53:34:00.6 &  1.6633 &  5.97 &   0 &   2.71 &   0 &   0 & \nodata \\ 
53848-2031-212 & 12:55:21.62 &  +35:23:43.2 &  1.2211 & 12.96 &   0 &   2.93 &   1 &   0 & \nodata \\ 
53772-1989-010 & 12:55:21.89 &  +37:10:03.8 &  1.5209 &  4.07 &   0 &   1.98 &   0 &   0 & \nodata \\ 
54499-2616-347 & 12:55:23.33 &  +20:01:32.0 &  0.8222 &  7.90 &   0 &   4.66 &   0 &   0 & \nodata \\ 
53116-1457-518 & 12:55:24.39 &  +48:00:41.0 &  1.0846 &  5.72 &   0 &   3.35 &   2 &   0 & \nodata \\ 
54563-2923-593 & 12:55:24.42 &  +50:17:59.8 &  2.8613 &  4.53 &   0 &   2.21 &   0 &   0 & \nodata \\ 
52765-1317-031 & 12:55:24.94 &  +56:56:13.5 &  1.1883 &  8.82 &   0 &   1.57 &   0 &   0 & \nodata \\ 
53473-1695-454 & 12:55:25.83 &  +13:17:06.9 &  1.2187 &  4.96 &   0 &   2.54 &   1 &   0 & \nodata \\ 
52320-0782-137 & 12:55:26.38 &  +61:31:21.2 &  2.9691 &  9.83 &   0 &   2.65 &   0 &   3 & 0.142 \\ 
52381-0886-574 & 12:55:26.80 &  +53:23:00.6 &  0.7429 &  6.82 &   0 &   3.24 &   0 &   0 & \nodata \\ 
52072-0602-314 & 12:55:27.09 &  +64:01:25.7 &  1.2612 &  4.14 &   0 &   4.69 &   0 &   0 & \nodata \\ 
53848-2031-420 & 12:55:27.65 &  +36:51:57.2 &  1.8611 &  7.07 &   0 &   0.97 &   1 &   1 & 0.100 \\ 
51994-0293-294 & 12:55:28.29 & --00:54:41.9 &  1.0129 & 11.28 &   0 &   0.52 &   0 &   0 & \nodata \\ 
54212-2649-458 & 12:55:29.20 &  +23:25:06.7 &  2.4130 &  5.93 &   0 &   2.43 &   2 &   0 & \nodata \\ 
53498-1771-328 & 12:55:30.93 &  +15:49:53.5 &  0.7670 & 10.64 &   0 &   4.44 &   0 &   0 & \nodata \\ 
54563-2923-551 & 12:55:31.68 &  +49:53:07.9 &  3.1712 &  5.19 &   0 &   2.65 &   1 &   0 & \nodata \\ 
54270-1792-549 & 12:55:31.95 &  +07:55:01.0 &  1.0004 & 11.48 &   0 &   2.01 &   0 &   0 & \nodata \\ 
51994-0293-237 & 12:55:31.95 & --00:28:50.4 &  1.4822 &  7.69 &   0 &   0.66 &   0 &   0 & \nodata \\ 
52398-0957-143 & 12:55:31.96 &  +59:40:03.2 &  1.3317 &  8.84 &   0 &   2.99 &   1 &   0 & \nodata \\ 
53116-1457-156 & 12:55:32.08 &  +47:09:56.0 &  0.6596 & 14.78 &   0 &   2.74 &   0 &   0 & \nodata \\ 
51994-0293-249 & 12:55:32.25 & --01:06:08.7 &  1.7810 & 16.56 &   0 &   2.55 &   0 &   2 & 0.083 \\ 
53475-2021-221 & 12:55:32.93 &  +39:48:47.4 &  1.7590 &  8.29 &   0 &   1.86 &   1 &   0 & \nodata \\ 
51994-0293-224 & 12:55:32.99 & --00:16:42.5 &  2.0372 &  4.34 &   0 &   2.13 &   0 &   0 & \nodata \\ 
53498-1771-356 & 12:55:33.63 &  +15:02:37.8 &  1.5832 &  7.32 &   0 &   4.51 &   1 &   0 & \nodata \\ 
54266-1791-598 & 12:55:33.90 &  +10:04:16.4 &  1.6077 &  9.55 &   0 &   4.48 &   0 &   0 & \nodata \\ 
52781-1318-226 & 12:55:35.12 &  +56:52:39.5 &  1.8039 &  6.55 &   0 &   1.05 &   0 &   0 & \nodata \\ 
53845-1994-194 & 12:55:35.40 &  +30:52:31.6 &  0.4195 &  7.94 &   0 &   2.61 &   0 &   0 & \nodata \\ 
54212-2649-146 & 12:55:35.61 &  +21:56:42.1 &  0.8810 &  5.25 &   0 &   1.49 &   0 &   0 & \nodata \\ 
54270-1792-543 & 12:55:35.64 &  +07:46:15.0 &  0.7998 &  8.29 &   0 &   4.77 &   0 &   0 & \nodata \\ 
52026-0523-461 & 12:55:36.17 &  +03:03:15.7 &  0.7494 & 11.58 &   0 &   1.48 &   0 &   0 & \nodata \\ 
52781-1318-230 & 12:55:36.23 &  +56:50:00.0 &  1.3743 & 10.51 &   0 &   0.96 &   0 &   0 & \nodata \\ 
53475-2021-385 & 12:55:36.42 &  +40:21:48.9 &  1.4681 &  4.87 &   0 &   1.94 &   0 &   0 & \nodata \\ 
53115-1456-607 & 12:55:37.09 &  +42:37:33.1 &  1.2057 &  4.86 &   0 &   2.00 &   0 &   0 & \nodata \\ 
52381-0886-116 & 12:55:37.33 &  +52:02:20.9 &  2.5201 &  5.01 &   0 &   3.69 &   2 &   2 & 0.116 \\ 
52736-1279-005 & 12:55:38.13 &  +49:06:23.7 &  1.5718 & 12.10 &   0 &   4.48 &   1 &   0 & \nodata \\ 
52707-1039-358 & 12:55:38.19 &  +54:53:04.2 &  1.4695 &  6.14 &   0 &   1.13 &   1 &   0 & \nodata \\ 
54270-1792-553 & 12:55:38.37 &  +07:46:54.1 &  3.4899 &  7.61 &   0 &   3.59 &   1 &   0 & \nodata \\ 
54270-1792-560 & 12:55:39.11 &  +07:41:56.0 &  0.6423 & 12.58 &   0 &   2.33 &   0 &   0 & \nodata \\ 
54149-2602-369 & 12:55:39.46 &  +18:15:48.3 &  0.6625 &  5.05 &   0 &   1.10 &   2 &   0 & \nodata \\ 
54212-2649-446 & 12:55:39.63 &  +23:09:52.1 &  1.8549 &  5.39 &   0 &   4.85 &   0 &   1 & 0.052 \\ 
54212-2649-515 & 12:55:39.67 &  +22:30:08.2 &  2.1712 &  5.43 &   0 &   0.30 &   4 &   2 & 0.084 \\ 
53823-2240-437 & 12:55:40.37 &  +27:42:25.9 &  3.2388 & 10.90 &   0 &   3.32 &   0 &   1 & 0.045 \\ 
52026-0523-217 & 12:55:40.57 &  +01:46:22.3 &  0.9453 &  7.89 &   0 &   3.46 &   0 &   0 & \nodata \\ 
53848-2031-408 & 12:55:40.74 &  +36:57:10.3 &  1.4584 &  6.33 &   0 &   3.78 &   0 &   0 & \nodata \\ 
52026-0523-196 & 12:55:41.23 &  +02:25:54.3 &  0.7434 &  5.45 &   0 &   3.79 &   0 &   0 & \nodata \\ 
51997-0337-612 & 12:55:41.87 & --01:33:48.2 &  1.6063 &  6.42 &   0 &   2.89 &   0 &   0 & \nodata \\ 
54149-2602-236 & 12:55:42.29 &  +17:13:36.8 &  2.0768 &  7.31 &   0 &   2.20 &   1 &   0 & \nodata \\ 
53119-1458-345 & 12:55:42.64 &  +42:50:12.5 &  0.8525 &  5.66 &   0 &   3.61 &   0 &   0 & \nodata \\ 
54266-1791-008 & 12:55:43.16 &  +08:41:45.3 &  0.8141 &  6.04 &   0 &   2.09 &   0 &   0 & \nodata \\ 
53848-2031-211 & 12:55:43.36 &  +35:09:52.7 &  0.4669 & 18.48 &   0 &   4.44 &   0 &   0 & \nodata \\ 
53845-1994-485 & 12:55:44.29 &  +31:51:23.1 &  0.7175 &  5.36 &   0 &   0.19 &   0 &   0 & \nodata \\ 
54266-1791-569 & 12:55:44.90 &  +10:53:05.7 &  1.0138 & 17.91 &   0 &   3.54 &   0 &   0 & \nodata \\ 
54483-2615-097 & 12:55:44.91 &  +18:38:09.8 &  1.3977 &  8.30 &   0 &   1.78 &   1 &   0 & \nodata \\ 
52316-0601-045 & 12:55:44.98 &  +63:56:49.2 &  1.3191 &  6.01 &   0 &   0.67 &   0 &   0 & \nodata \\ 
52325-0783-314 & 12:55:45.01 &  +61:24:50.8 &  2.0583 &  4.00 &   0 &   2.86 &   0 &   0 & \nodata \\ 
53848-2031-129 & 12:55:45.58 &  +34:56:29.9 &  1.2363 & 10.99 &   0 &   2.07 &   0 &   0 & \nodata \\ 
52026-0523-455 & 12:55:45.97 &  +03:37:55.0 &  2.0326 &  5.76 &   0 &   2.51 &   0 &   0 & \nodata \\ 
54266-1791-562 & 12:55:46.18 &  +10:58:39.3 &  0.4494 & 13.66 &   0 &   0.36 &   0 &   0 & \nodata \\ 
53498-1771-266 & 12:55:47.58 &  +14:38:12.8 &  1.6499 & 11.60 &   0 &   0.79 &   1 &   0 & \nodata \\ 
53475-2021-393 & 12:55:47.61 &  +40:12:30.8 &  1.0856 &  7.68 &   0 &   3.60 &   2 &   0 & \nodata \\ 
54212-2649-516 & 12:55:47.83 &  +22:23:46.1 &  1.3715 &  8.66 &   0 &   3.80 &   0 &   0 & \nodata \\ 
52026-0523-208 & 12:55:49.03 &  +01:35:22.3 &  1.1334 &  9.59 &   0 &   3.56 &   0 &   0 & \nodata \\ 
53473-1695-445 & 12:55:49.05 &  +13:17:04.1 &  1.8751 &  8.63 &   0 &   2.05 &   0 &   0 & \nodata \\ 
54483-2615-081 & 12:55:49.55 &  +18:13:37.7 &  1.4093 &  7.99 &   0 &   0.95 &   0 &   0 & \nodata \\ 
54266-1791-061 & 12:55:49.90 &  +09:13:37.7 &  1.2898 &  6.85 &   0 &   3.76 &   0 &   0 & \nodata \\ 
52026-0523-445 & 12:55:49.93 &  +03:27:37.6 &  1.3090 &  5.07 &   0 &   4.29 &   0 &   0 & \nodata \\ 
54266-1791-078 & 12:55:50.08 &  +09:16:44.0 &  0.9976 &  4.43 &   0 &   2.58 &   1 &   0 & \nodata \\ 
51994-0293-236 & 12:55:50.30 & --00:18:30.9 &  0.7182 &  7.09 &   0 &   0.20 &   0 &   0 & \nodata \\ 
51988-0495-448 & 12:55:50.57 &  +68:18:23.6 &  0.9583 &  8.89 &   0 &   1.85 &   0 &   0 & \nodata \\ 
52669-0848-449 & 12:55:50.77 &  +05:45:08.3 &  1.9924 & 11.89 &   0 &   3.71 &   1 &   1 & 0.033 \\ 
51994-0293-422 & 12:55:51.45 &  +00:39:20.5 &  1.2624 &  5.75 &   0 &   2.12 &   0 &   0 & \nodata \\ 
54499-2616-316 & 12:55:51.57 &  +19:25:57.9 &  1.3457 &  8.77 &   0 &   0.64 &   0 &   0 & \nodata \\ 
52398-0957-416 & 12:55:52.17 &  +60:44:36.1 &  2.1823 & 15.29 &   0 &   4.78 &   0 &   0 & \nodata \\ 
54212-2649-507 & 12:55:52.59 &  +22:34:24.4 &  1.8153 &  4.32 &   0 &   1.57 &   1 &   1 & 0.037 \\ 
53765-1987-638 & 12:55:53.82 &  +34:07:45.6 &  1.0934 &  8.82 &   0 &   0.83 &   1 &   0 & \nodata \\ 
53473-1695-140 & 12:55:54.00 &  +11:18:05.8 &  1.2486 &  7.31 &   0 &   0.94 &   0 &   0 & \nodata \\ 
54149-2602-433 & 12:55:55.76 &  +17:43:17.6 &  2.0896 &  4.15 &   0 &   2.79 &   0 &   2 & 0.071 \\ 
54266-1791-005 & 12:55:56.36 &  +08:46:00.7 &  0.6793 &  5.44 &   0 &   2.50 &   0 &   0 & \nodata \\ 
54149-2602-210 & 12:55:56.62 &  +16:17:23.4 &  0.6499 &  8.24 &   0 &   4.71 &   1 &   0 & \nodata \\ 
54483-2615-495 & 12:55:58.29 &  +19:36:11.3 &  1.6161 &  8.88 &   0 &   4.34 &   1 &   0 & \nodata \\ 
54266-1791-595 & 12:55:58.63 &  +09:53:00.9 &  3.7160 &  9.13 &   0 &   3.75 &   0 &   0 & \nodata \\ 
53800-2018-345 & 12:55:59.42 &  +38:30:33.7 &  1.8426 &  5.54 &   0 &   4.23 &   1 &   3 & 0.135 \\ 
51994-0293-370 & 12:55:59.55 &  +00:51:06.0 &  1.6200 &  5.81 &   0 &   3.31 &   0 &   0 & \nodata \\ 
52320-0782-173 & 12:55:59.95 &  +62:09:52.2 &  1.8141 &  9.81 &   0 &   1.57 &   1 &   1 & 0.033 \\ 
51988-0495-455 & 12:56:00.39 &  +68:20:41.5 &  0.6293 & 13.09 &   0 &   1.70 &   0 &   0 & \nodata \\ 
53848-2031-167 & 12:56:00.96 &  +35:32:29.2 &  1.5496 &  6.76 &   0 &   4.42 &   0 &   0 & \nodata \\ 
53475-2021-244 & 12:56:02.07 &  +38:52:30.6 &  0.4192 & 18.77 &   0 &   2.17 &   0 &   0 & \nodata \\ 
53845-1994-503 & 12:56:02.43 &  +32:26:37.6 &  1.5155 & 11.52 &   0 &   4.67 &   1 &   0 & \nodata \\ 
54149-2602-188 & 12:56:02.51 &  +16:55:57.2 &  1.5011 & 12.07 &   0 &   0.03 &   1 &   0 & \nodata \\ 
54149-2602-429 & 12:56:02.79 &  +18:01:30.4 &  0.5166 &  6.55 &   0 &   1.92 &   0 &   0 & \nodata \\ 
54505-2661-047 & 12:56:02.95 &  +24:29:23.5 &  1.2064 &  7.43 &   0 &   0.23 &   0 &   0 & \nodata \\ 
53848-2031-416 & 12:56:03.32 &  +36:47:21.7 &  1.1952 & 17.58 &   0 &   1.76 &   0 &   0 & \nodata \\ 
53499-2011-377 & 12:56:03.60 &  +29:50:09.2 &  1.2716 &  4.63 &   0 &   1.25 &   0 &   0 & \nodata \\ 
53475-2021-246 & 12:56:04.34 &  +38:48:33.2 &  0.7435 & 13.39 &   0 &   1.02 &   0 &   0 & \nodata \\ 
52026-0523-448 & 12:56:04.66 &  +03:32:34.0 &  2.1122 &  7.51 &   0 &   3.15 &   0 &   0 & \nodata \\ 
53063-1373-074 & 12:56:05.06 &  +44:36:21.9 &  1.5198 &  7.90 &   0 &   2.82 &   1 &   0 & \nodata \\ 
52316-0601-600 & 12:56:05.21 &  +65:09:54.0 &  2.0529 &  6.18 &   0 &   2.54 &   3 &   2 & 0.072 \\ 
53499-2011-281 & 12:56:05.67 &  +28:49:42.2 &  1.3463 &  8.64 &   0 &   4.41 &   0 &   0 & \nodata \\ 
53499-2011-278 & 12:56:06.87 &  +28:43:34.9 &  1.9218 &  8.79 &   0 &   2.90 &   1 &   0 & \nodata \\ 
53883-1793-343 & 12:56:07.66 &  +10:08:53.5 &  0.8250 &  8.08 &   0 &   0.92 &   0 &   0 & \nodata \\ 
51994-0293-239 & 12:56:07.86 &  +00:02:07.7 &  0.6513 &  9.14 &   0 &   1.30 &   0 &   0 & \nodata \\ 
54270-1792-537 & 12:56:08.69 &  +08:25:35.1 &  1.5420 & 14.37 &   0 &   1.64 &   0 &   0 & \nodata \\ 
53499-2011-259 & 12:56:09.79 &  +29:02:27.1 &  1.0562 &  5.61 &   0 &   1.67 &   0 &   0 & \nodata \\ 
53473-1695-176 & 12:56:09.83 &  +12:10:43.7 &  1.8571 &  6.96 &   0 &   0.64 &   0 &   1 & 0.028 \\ 
53883-1793-344 & 12:56:09.96 &  +10:19:50.1 &  4.0708 & 16.54 &   0 &   2.24 &   1 &   1 & 0.036 \\ 
54149-2602-186 & 12:56:10.14 &  +17:13:53.9 &  4.3296 &  6.09 &   0 &   3.97 &   0 &   0 & \nodata \\ 
53473-1695-455 & 12:56:11.42 &  +13:23:45.1 &  1.7883 &  7.86 &   0 &   0.09 &   0 &   0 & \nodata \\ 
52320-0782-165 & 12:56:11.60 &  +61:57:11.2 &  0.4558 & 12.29 &   0 &   4.01 &   0 &   0 & \nodata \\ 
53848-2031-171 & 12:56:11.64 &  +35:51:00.9 &  2.0712 & 15.29 &   0 &   0.62 &   4 &   1 & 0.058 \\ 
53499-2011-366 & 12:56:11.71 &  +29:22:00.5 &  0.5338 & 15.10 &   0 &   1.32 &   0 &   0 & \nodata \\ 
52320-0782-089 & 12:56:12.53 &  +61:12:57.7 &  1.1347 & 19.64 &   0 &   0.06 &   0 &   0 & \nodata \\ 
53772-1989-076 & 12:56:13.06 &  +38:02:15.0 &  0.9368 & 12.22 &   0 &   4.08 &   0 &   0 & \nodata \\ 
53800-2018-354 & 12:56:13.78 &  +38:33:48.1 &  2.4551 & 15.19 &   0 &   3.12 &   1 &   0 & \nodata \\ 
53498-1771-386 & 12:56:14.01 &  +15:04:46.4 &  1.5997 & 31.93 &   0 &   2.80 &   0 &   0 & \nodata \\ 
51988-0495-123 & 12:56:14.68 &  +66:07:25.5 &  1.2807 &  9.55 &   0 &   3.84 &   1 &   0 & \nodata \\ 
53083-1374-308 & 12:56:15.80 &  +43:53:12.7 &  0.7721 & 11.37 &   0 &   1.22 &   0 &   0 & \nodata \\ 
52026-0523-137 & 12:56:15.88 &  +01:44:04.3 &  1.6128 & 10.78 &   0 &   4.88 &   0 &   0 & \nodata \\ 
53473-1695-456 & 12:56:16.41 &  +13:11:55.4 &  0.9094 & 23.82 &   0 &   1.27 &   1 &   0 & \nodata \\ 
54499-2616-241 & 12:56:16.83 &  +18:53:17.9 &  2.7900 & 12.61 &   0 &   1.23 &   0 &   0 & \nodata \\ 
53116-1457-101 & 12:56:16.88 &  +45:55:10.9 &  0.8584 & 22.14 &   0 &   3.19 &   0 &   0 & \nodata \\ 
53772-1989-581 & 12:56:16.97 &  +38:40:39.3 &  1.7416 &  5.94 &   0 &   1.15 &   0 &   0 & \nodata \\ 
51994-0293-234 & 12:56:17.53 & --00:19:18.2 &  1.7690 &  9.20 &   0 &   0.14 &   0 &   0 & \nodata \\ 
53823-2240-084 & 12:56:17.90 &  +26:19:03.5 &  1.5022 & 18.46 &   0 &   3.63 &   0 &   0 & \nodata \\ 
52398-0957-094 & 12:56:17.97 &  +58:45:50.0 &  1.2053 & 13.43 &   0 &   2.06 &   0 &   0 & \nodata \\ 
52026-0523-491 & 12:56:18.52 &  +02:41:08.9 &  2.0539 &  8.56 &   0 &   4.30 &   0 &   1 & 0.044 \\ 
54483-2615-523 & 12:56:18.63 &  +20:51:00.0 &  1.0071 &  7.35 &   0 &   4.13 &   0 &   0 & \nodata \\ 
53498-1771-377 & 12:56:19.58 &  +15:45:29.9 &  1.7498 & 12.08 &   0 &   2.33 &   0 &   0 & \nodata \\ 
53499-2011-378 & 12:56:19.77 &  +29:27:34.7 &  1.2165 & 11.46 &   0 &   3.92 &   1 &   0 & \nodata \\ 
52320-0782-084 & 12:56:19.93 &  +61:08:28.7 &  2.0439 &  6.37 &   0 &   4.02 &   0 &   1 & 0.057 \\ 
53498-1771-261 & 12:56:20.41 &  +14:42:16.5 &  2.5003 & 10.32 &   0 &   0.27 &   0 &   1 & 0.042 \\ 
53473-1695-162 & 12:56:21.81 &  +12:00:07.4 &  2.0344 &  6.39 &   0 &   2.76 &   1 &   0 & \nodata \\ 
54212-2649-512 & 12:56:21.86 &  +22:22:59.7 &  1.0137 &  5.10 &   0 &   3.94 &   0 &   0 & \nodata \\ 
54505-2662-357 & 12:56:22.07 &  +24:27:05.1 &  1.4835 &  7.36 &   0 &   1.80 &   0 &   0 & \nodata \\ 
53845-1994-133 & 12:56:22.32 &  +31:07:29.1 &  0.3941 & 17.89 &   0 &   0.46 &   0 &   0 & \nodata \\ 
53473-1695-451 & 12:56:22.34 &  +13:13:05.6 &  1.8134 & 10.11 &   0 &   4.72 &   0 &   0 & \nodata \\ 
53772-1989-012 & 12:56:22.50 &  +37:14:50.0 &  1.8136 &  9.28 &   0 &   2.04 &   3 &   0 & \nodata \\ 
53498-1771-364 & 12:56:22.52 &  +15:56:07.9 &  1.9673 &  8.38 &   0 &   2.79 &   1 &   1 & 0.059 \\ 
54483-2615-525 & 12:56:22.58 &  +21:07:03.7 &  0.7299 & 17.01 &   0 &   0.66 &   0 &   0 & \nodata \\ 
52398-0957-158 & 12:56:22.72 &  +59:32:10.5 &  1.0266 &  9.24 &   0 &   0.94 &   0 &   0 & \nodata \\ 
51997-0337-629 & 12:56:23.13 & --02:22:44.5 &  1.6415 & 17.24 &   0 &   1.35 &   1 &   0 & \nodata \\ 
52026-0523-484 & 12:56:23.25 &  +03:00:02.3 &  1.7214 &  4.77 &   0 &   4.05 &   0 &   0 & \nodata \\ 
52736-1279-613 & 12:56:23.55 &  +50:33:50.1 &  2.5774 & 25.42 &   0 &   3.82 &   1 &   1 & 0.037 \\ 
52398-0957-145 & 12:56:23.70 &  +59:21:14.5 &  1.5713 & 19.86 &   0 &   1.17 &   1 &   0 & \nodata \\ 
52673-1038-025 & 12:56:24.08 &  +54:15:52.7 &  1.4135 &  7.62 &   0 &   1.16 &   0 &   0 & \nodata \\ 
53498-1771-276 & 12:56:24.79 &  +14:42:00.0 &  2.1588 &  4.94 &   0 &   0.14 &   1 &   0 & \nodata \\ 
54582-2924-232 & 12:56:26.62 &  +19:34:28.5 &  2.7075 & 12.82 &   0 &   3.66 &   1 &   1 & 0.061 \\ 
53848-2031-130 & 12:56:26.62 &  +34:47:22.4 &  0.7858 &  7.73 &   0 &   2.62 &   0 &   0 & \nodata \\ 
51994-0293-238 & 12:56:26.99 &  +00:02:55.1 &  1.6131 &  6.46 &   0 &   4.74 &   0 &   0 & \nodata \\ 
52026-0523-135 & 12:56:27.61 &  +01:40:13.6 &  2.1996 &  6.57 &   0 &   2.10 &   2 &   2 & 0.065 \\ 
54212-2649-160 & 12:56:27.90 &  +21:54:05.8 &  1.8711 &  9.33 &   0 &   1.27 &   0 &   0 & \nodata \\ 
51994-0293-464 & 12:56:28.14 &  +00:31:59.5 &  0.8321 &  7.09 &   0 &   1.87 &   0 &   0 & \nodata \\ 
52325-0783-310 & 12:56:28.25 &  +61:58:37.8 &  1.2215 & 19.36 &   0 &   2.02 &   0 &   0 & \nodata \\ 
54570-2461-141 & 12:56:28.56 &  +59:30:25.6 &  1.1812 & 16.26 &   0 &   4.41 &   1 &   0 & \nodata \\ 
53119-1458-378 & 12:56:29.34 &  +42:00:10.8 &  0.6300 &  5.26 &   0 &   0.53 &   0 &   0 & \nodata \\ 
51994-0293-478 & 12:56:29.48 &  +00:28:30.2 &  0.5123 &  8.31 &   0 &   2.50 &   0 &   0 & \nodata \\ 
53823-2240-180 & 12:56:29.75 &  +27:15:06.5 &  2.5227 &  5.74 &   0 &   2.10 &   1 &   1 & 0.072 \\ 
52669-0848-532 & 12:56:30.27 &  +05:44:39.3 &  3.2755 &  9.60 &   0 &   4.38 &   0 &   0 & \nodata \\ 
53476-2006-318 & 12:56:30.59 &  +33:27:22.7 &  1.8709 &  8.61 &   0 &   4.50 &   1 &   0 & \nodata \\ 
51988-0495-463 & 12:56:31.69 &  +67:47:06.4 &  1.1876 & 11.02 &   0 &   4.15 &   0 &   0 & \nodata \\ 
53116-1457-117 & 12:56:32.58 &  +46:04:27.9 &  1.4278 &  6.23 &   0 &   1.11 &   0 &   0 & \nodata \\ 
54270-1792-528 & 12:56:32.87 &  +08:27:37.1 &  1.1806 &  6.08 &   0 &   0.90 &   0 &   0 & \nodata \\ 
52026-0523-505 & 12:56:34.40 &  +03:12:11.1 &  1.9539 & 11.88 &   0 &   1.77 &   1 &   0 & \nodata \\ 
54505-2661-569 & 12:56:34.47 &  +25:30:23.6 &  1.8601 & 18.66 &   0 &   0.59 &   1 &   0 & \nodata \\ 
53772-1989-590 & 12:56:34.90 &  +38:43:08.8 &  2.0080 & 16.17 &   0 &   1.26 &   0 &   0 & \nodata \\ 
52320-0782-097 & 12:56:34.96 &  +61:12:23.7 &  2.0250 & 12.01 &   0 &   0.70 &   0 &   1 & 0.042 \\ 
54582-2924-207 & 12:56:34.98 &  +18:38:54.4 &  2.1609 &  5.11 &   0 &   4.33 &   1 &   1 & 0.069 \\ 
53119-1458-267 & 12:56:35.38 &  +41:07:10.9 &  1.2297 &  4.36 &   0 &   3.95 &   0 &   0 & \nodata \\ 
53845-1994-107 & 12:56:36.20 &  +30:32:03.5 &  2.0893 &  7.12 &   4 &   1.77 &   1 &   2 & 0.083 \\ 
53475-2021-373 & 12:56:36.55 &  +40:51:48.3 &  1.0564 & 10.31 &   0 &   0.70 &   0 &   0 & \nodata \\ 
54594-2965-589 & 12:56:36.55 &  +10:13:46.9 &  2.8193 &  5.86 &   0 &   3.68 &   1 &   0 & \nodata \\ 
53772-1989-061 & 12:56:37.79 &  +37:52:04.9 &  1.8626 & 12.72 &   0 &   3.43 &   0 &   0 & \nodata \\ 
53498-1771-252 & 12:56:38.01 &  +13:40:49.2 &  1.6600 &  8.08 &   0 &   1.36 &   1 &   0 & \nodata \\ 
54582-2924-227 & 12:56:38.23 &  +19:09:37.5 &  0.5487 & 13.06 &   0 &   0.48 &   0 &   0 & \nodata \\ 
52072-0602-344 & 12:56:38.35 &  +64:39:35.1 &  1.5348 &  5.38 &   0 &   4.89 &   0 &   0 & \nodata \\ 
51694-0338-368 & 12:56:38.39 & --01:16:21.5 &  1.7830 &  7.83 &   0 &   4.10 &   1 &   0 & \nodata \\ 
52738-1280-279 & 12:56:38.70 &  +49:34:28.3 &  1.6611 &  6.55 &   0 &   0.97 &   0 &   0 & \nodata \\ 
53116-1457-462 & 12:56:39.59 &  +47:24:11.4 &  1.3183 &  5.40 &   0 &   1.54 &   0 &   0 & \nodata \\ 
53845-1994-116 & 12:56:39.85 &  +30:40:55.6 &  2.2619 & 11.36 &   0 &   3.10 &   0 &   0 & \nodata \\ 
53119-1458-398 & 12:56:40.03 &  +42:50:20.1 &  0.8130 & 16.24 &   0 &   4.27 &   0 &   0 & \nodata \\ 
54266-1791-603 & 12:56:40.55 &  +10:57:42.5 &  0.7727 &  7.62 &   0 &   1.78 &   0 &   0 & \nodata \\ 
53498-1771-255 & 12:56:41.67 &  +13:59:36.5 &  2.0309 & 10.49 &   0 &   3.64 &   2 &   0 & \nodata \\ 
53475-2021-252 & 12:56:42.41 &  +38:34:50.2 &  1.8156 &  4.51 &   0 &   0.09 &   1 &   0 & \nodata \\ 
52320-0782-094 & 12:56:42.74 &  +61:19:17.5 &  1.5050 & 13.13 &   0 &   1.42 &   0 &   0 & \nodata \\ 
54149-2602-413 & 12:56:42.85 &  +18:27:22.8 &  1.0061 & 11.11 &   0 &   2.19 &   0 &   0 & \nodata \\ 
54483-2615-042 & 12:56:44.35 &  +18:25:54.4 &  0.9305 &  6.06 &   0 &   3.84 &   1 &   0 & \nodata \\ 
52381-0886-051 & 12:56:44.97 &  +51:07:10.1 &  2.5891 & 10.34 &   0 &   0.54 &   0 &   2 & 0.102 \\ 
53823-2240-083 & 12:56:45.01 &  +26:39:10.4 &  1.4819 & 13.53 &   0 &   4.56 &   1 &   0 & \nodata \\ 
53498-1771-273 & 12:56:45.80 &  +14:14:26.8 &  1.7327 &  7.58 &   0 &   0.01 &   0 &   0 & \nodata \\ 
53823-2240-161 & 12:56:46.29 &  +27:05:11.4 &  2.3641 &  4.03 &   0 &   2.36 &   1 &   1 & 0.088 \\ 
53498-1771-363 & 12:56:46.49 &  +15:50:58.8 &  1.5973 &  5.05 &   0 &   4.51 &   0 &   0 & \nodata \\ 
54212-2649-525 & 12:56:46.90 &  +23:38:54.8 &  0.8157 & 13.97 &   0 &   1.33 &   0 &   0 & \nodata \\ 
52707-1039-336 & 12:56:48.33 &  +55:42:18.5 &  1.2082 &  5.56 &   0 &   2.92 &   0 &   0 & \nodata \\ 
52669-0848-152 & 12:56:48.84 &  +04:20:51.0 &  2.6553 &  8.73 &   0 &   3.71 &   0 &   1 & 0.037 \\ 
52669-0848-146 & 12:56:50.35 &  +04:13:23.9 &  3.1322 &  5.15 &   0 &   4.45 &   0 &   0 & \nodata \\ 
52669-0848-143 & 12:56:50.75 &  +04:28:44.7 &  1.4811 &  8.62 &   0 &   2.92 &   0 &   0 & \nodata \\ 
53116-1457-114 & 12:56:51.26 &  +45:41:14.5 &  0.6156 &  7.97 &   0 &   1.53 &   0 &   0 & \nodata \\ 
53848-2031-145 & 12:56:51.33 &  +35:39:10.7 &  0.6509 & 19.42 &   0 &   3.77 &   0 &   0 & \nodata \\ 
53823-2240-048 & 12:56:52.11 &  +26:07:08.0 &  1.7215 & 13.74 &   0 &   0.54 &   0 &   1 & 0.039 \\ 
54504-1794-342 & 12:56:52.67 &  +07:55:18.8 &  1.4806 & 10.12 &   0 &   3.43 &   1 &   0 & \nodata \\ 
53499-2011-342 & 12:56:53.26 &  +30:13:20.8 &  1.2199 &  7.73 &   0 &   2.94 &   0 &   0 & \nodata \\ 
54149-2602-138 & 12:56:53.48 &  +16:15:42.6 &  2.0423 &  5.12 &   0 &   4.00 &   1 &   0 & \nodata \\ 
53473-1695-081 & 12:56:53.49 &  +11:08:51.4 &  2.0403 &  9.67 &   0 &   2.79 &   1 &   0 & \nodata \\ 
53845-1994-545 & 12:56:53.84 &  +32:29:31.2 &  3.0467 &  7.02 &   0 &   4.81 &   0 &   2 & 0.081 \\ 
53499-2011-399 & 12:56:54.09 &  +30:03:36.3 &  1.4983 & 10.73 &   0 &   2.43 &   0 &   0 & \nodata \\ 
52669-0848-508 & 12:56:54.97 &  +05:06:55.1 &  1.5174 &  9.15 &   0 &   2.00 &   1 &   0 & \nodata \\ 
52669-0848-159 & 12:56:55.03 &  +04:23:15.8 &  0.6214 & 25.14 &   0 &   0.78 &   0 &   0 & \nodata \\ 
54505-2661-574 & 12:56:55.07 &  +25:11:23.6 &  3.1109 &  7.42 &   0 &   1.22 &   1 &   2 & 0.075 \\ 
53116-1457-552 & 12:56:55.20 &  +47:59:20.6 &  0.8074 &  7.26 &   0 &   3.06 &   0 &   0 & \nodata \\ 
52026-0523-536 & 12:56:55.67 &  +03:18:49.5 &  1.9051 &  9.90 &   0 &   2.84 &   3 &   3 & 0.139 \\ 
53119-1458-391 & 12:56:57.80 &  +42:52:56.8 &  1.7957 &  9.90 &   0 &   4.16 &   1 &   2 & 0.132 \\ 
51994-0293-184 & 12:56:58.39 & --00:21:22.9 &  1.2720 &  9.25 &   0 &   1.83 &   1 &   0 & \nodata \\ 
54149-2602-461 & 12:56:58.63 &  +17:31:34.1 &  0.9205 &  7.59 &   0 &   0.22 &   2 &   0 & \nodata \\ 
53116-1457-129 & 12:56:58.88 &  +46:36:16.8 &  1.6863 &  6.14 &   0 &   3.72 &   2 &   0 & \nodata \\ 
54483-2615-493 & 12:56:59.00 &  +19:39:42.7 &  3.0057 &  8.30 &   0 &   3.26 &   2 &   1 & 0.054 \\ 
53499-2011-388 & 12:56:59.47 &  +30:14:39.0 &  2.9470 &  8.50 &   0 &   1.26 &   1 &   1 & 0.038 \\ 
51694-0338-250 & 12:56:59.79 & --03:38:13.8 &  2.9743 & 14.46 &   0 &   1.14 &   2 &   0 & \nodata \\ 
52669-0848-154 & 12:56:59.92 &  +04:27:34.4 &  1.0250 & 12.79 &   0 &   2.27 &   2 &   0 & \nodata \\ 
53772-1989-028 & 12:57:01.81 &  +38:05:27.4 &  1.4209 & 12.16 &   0 &   4.36 &   0 &   0 & \nodata \\ 
53119-1458-263 & 12:57:02.11 &  +41:10:46.6 &  1.0751 & 15.48 &   0 &   3.01 &   0 &   0 & \nodata \\ 
53823-2240-473 & 12:57:02.91 &  +27:38:01.1 &  1.1296 &  9.98 &   0 &   3.09 &   0 &   0 & \nodata \\ 
51994-0293-479 & 12:57:03.12 &  +00:24:35.8 &  1.2581 &  7.43 &   0 &   1.82 &   0 &   0 & \nodata \\ 
51994-0293-402 & 12:57:03.67 &  +01:01:32.0 &  0.9589 &  5.21 &   0 &   4.35 &   0 &   0 & \nodata \\ 
54505-2662-349 & 12:57:03.80 &  +25:04:57.5 &  0.8213 & 10.74 &   0 &   1.88 &   0 &   0 & \nodata \\ 
53476-2006-337 & 12:57:04.11 &  +34:19:20.8 &  3.1043 & 11.13 &   0 &   0.36 &   0 &   0 & \nodata \\ 
52320-0782-091 & 12:57:04.14 &  +61:34:24.9 &  0.9530 & 10.47 &   0 &   1.40 &   0 &   0 & \nodata \\ 
54266-1791-634 & 12:57:04.15 &  +09:53:49.5 &  1.4327 &  8.56 &   0 &   1.19 &   1 &   0 & \nodata \\ 
54504-1794-292 & 12:57:04.21 &  +06:35:59.2 &  0.5735 & 11.92 &   0 &   4.82 &   0 &   0 & \nodata \\ 
54266-1791-016 & 12:57:04.24 &  +08:57:45.8 &  1.3991 &  5.91 &   0 &   1.23 &   0 &   0 & \nodata \\ 
52026-0523-150 & 12:57:06.47 &  +01:50:39.2 &  0.4216 & 17.38 &   0 &   3.33 &   0 &   0 & \nodata \\ 
53883-1793-310 & 12:57:06.63 &  +09:32:58.0 &  0.6933 &  9.85 &   0 &   1.80 &   0 &   0 & \nodata \\ 
53883-1793-354 & 12:57:06.75 &  +09:51:58.9 &  2.0153 & 10.03 &   0 &   2.28 &   1 &   0 & \nodata \\ 
53473-1695-164 & 12:57:06.93 &  +11:59:35.7 &  1.1138 &  8.90 &   0 &   0.35 &   1 &   0 & \nodata \\ 
54212-2649-547 & 12:57:06.96 &  +22:30:39.3 &  1.3556 &  8.63 &   0 &   2.11 &   0 &   0 & \nodata \\ 
54212-2649-521 & 12:57:07.57 &  +23:25:14.5 &  2.6582 & 11.19 &   0 &   1.15 &   0 &   0 & \nodata \\ 
53476-2006-340 & 12:57:07.64 &  +34:49:05.7 &  0.6013 & 20.54 &   0 &   0.44 &   0 &   0 & \nodata \\ 
53473-1695-085 & 12:57:07.64 &  +11:17:26.8 &  1.5055 &  5.74 &   0 &   3.99 &   0 &   0 & \nodata \\ 
54563-2923-076 & 12:57:08.08 &  +49:28:51.7 &  2.3619 & 11.06 &   0 &   1.99 &   1 &   2 & 0.102 \\ 
54582-2924-187 & 12:57:08.23 &  +19:18:57.2 &  2.9670 & 18.79 &   0 &   4.14 &   1 &   3 & 0.130 \\ 
52026-0523-521 & 12:57:08.32 &  +03:33:18.4 &  0.5604 &  8.29 &   0 &   2.10 &   0 &   0 & \nodata \\ 
54169-2241-189 & 12:57:08.44 &  +27:13:30.6 &  1.6643 & 12.79 &   0 &   3.55 &   1 &   0 & \nodata \\ 
52707-1039-256 & 12:57:09.20 &  +53:47:39.9 &  2.0946 &  4.08 &   0 &   4.43 &   1 &   0 & \nodata \\ 
53848-2031-093 & 12:57:09.55 &  +35:22:23.3 &  1.3514 &  6.88 &   0 &   3.72 &   0 &   0 & \nodata \\ 
53119-1458-264 & 12:57:10.80 &  +40:54:29.1 &  1.0681 & 11.32 &   0 &   1.17 &   0 &   0 & \nodata \\ 
54505-2661-633 & 12:57:10.86 &  +25:33:34.6 &  3.4069 &  4.41 &   0 &   4.46 &   0 &   0 & \nodata \\ 
51994-0293-181 & 12:57:10.92 & --00:26:41.3 &  1.7833 &  5.07 &   0 &   4.32 &   1 &   0 & \nodata \\ 
53772-1989-013 & 12:57:11.19 &  +37:17:36.2 &  2.2719 & 15.80 &   0 &   0.67 &   2 &   1 & 0.042 \\ 
53083-1374-319 & 12:57:11.38 &  +43:56:54.3 &  1.8284 & 12.35 &   4 &   2.07 &   2 &   0 & \nodata \\ 
53823-2240-467 & 12:57:11.97 &  +27:42:16.4 &  0.7925 &  9.89 &   0 &   3.91 &   0 &   0 & \nodata \\ 
54212-2649-565 & 12:57:12.77 &  +23:26:01.1 &  2.7115 & 32.46 &   0 &   0.23 &   1 &   2 & 0.106 \\ 
53063-1373-024 & 12:57:13.10 &  +43:59:12.1 &  0.7639 &  7.42 &   0 &   4.28 &   0 &   0 & \nodata \\ 
51694-0338-433 & 12:57:14.69 & --01:50:53.1 &  1.0552 &  7.67 &   0 &   4.62 &   0 &   0 & \nodata \\ 
53475-2021-440 & 12:57:15.12 &  +39:59:28.4 &  1.3753 &  6.66 &   0 &   0.30 &   1 &   0 & \nodata \\ 
53498-1771-211 & 12:57:15.91 &  +13:53:31.1 &  1.1200 & 11.37 &   0 &   3.28 &   0 &   0 & \nodata \\ 
52381-0886-059 & 12:57:16.34 &  +51:17:58.1 &  0.5263 & 11.90 &   0 &   2.65 &   0 &   0 & \nodata \\ 
53476-2006-325 & 12:57:16.41 &  +34:45:21.4 &  1.1048 & 11.24 &   0 &   2.56 &   0 &   0 & \nodata \\ 
53083-1374-335 & 12:57:16.48 &  +45:23:07.9 &  1.0316 &  6.07 &   0 &   3.08 &   1 &   0 & \nodata \\ 
53883-1793-340 & 12:57:16.88 &  +10:37:33.7 &  0.7992 & 16.37 &   0 &   1.39 &   0 &   0 & \nodata \\ 
53800-2018-313 & 12:57:18.02 &  +37:47:29.9 &  4.7505 &  5.44 &   0 &   3.49 &   0 &   0 & \nodata \\ 
53848-2031-154 & 12:57:18.15 &  +35:49:24.9 &  1.5005 &  8.70 &   0 &   3.22 &   0 &   0 & \nodata \\ 
54505-2661-016 & 12:57:18.30 &  +24:54:42.6 &  1.4950 & 11.15 &   0 &   1.06 &   2 &   0 & \nodata \\ 
53772-1989-625 & 12:57:18.39 &  +38:44:06.2 &  1.4286 & 10.54 &   0 &   2.38 &   1 &   0 & \nodata \\ 
53498-1771-381 & 12:57:18.58 &  +15:23:35.5 &  0.5032 &  8.50 &   0 &   2.76 &   0 &   0 & \nodata \\ 
51694-0338-254 & 12:57:18.82 & --03:28:21.0 &  1.7520 & 16.21 &   0 &   4.62 &   1 &   0 & \nodata \\ 
51994-0293-415 & 12:57:19.53 &  +00:50:18.9 &  1.5199 & 11.27 &   0 &   1.33 &   0 &   0 & \nodata \\ 
53845-1994-078 & 12:57:20.14 &  +30:23:34.8 &  1.1924 &  8.27 &   0 &   1.78 &   0 &   0 & \nodata \\ 
52736-1279-013 & 12:57:20.18 &  +49:01:58.4 &  2.3825 &  7.19 &   0 &   1.85 &   0 &   0 & \nodata \\ 
53772-1989-021 & 12:57:21.27 &  +37:48:02.5 &  1.8600 & 10.25 &   0 &   3.49 &   0 &   0 & \nodata \\ 
53475-2021-405 & 12:57:21.34 &  +40:43:04.1 &  1.6149 & 10.70 &   0 &   1.24 &   1 &   0 & \nodata \\ 
53063-1373-025 & 12:57:21.92 &  +44:19:37.2 &  1.1980 & 19.15 &   0 &   3.55 &   1 &   0 & \nodata \\ 
53848-2031-450 & 12:57:23.85 &  +36:44:18.6 &  0.7106 &  5.45 &   0 &   1.33 &   0 &   0 & \nodata \\ 
53476-2006-276 & 12:57:24.10 &  +33:37:00.1 &  1.4492 & 12.21 &   0 &   3.65 &   0 &   0 & \nodata \\ 
53848-2031-090 & 12:57:24.48 &  +35:05:08.1 &  1.1479 &  9.84 &   0 &   3.10 &   0 &   0 & \nodata \\ 
54505-2661-009 & 12:57:24.79 &  +24:25:45.3 &  1.4938 &  7.85 &   0 &   3.38 &   1 &   0 & \nodata \\ 
54212-2649-053 & 12:57:24.90 &  +21:27:15.9 &  1.7854 & 20.27 &   0 &   2.44 &   0 &   0 & \nodata \\ 
51694-0338-219 & 12:57:26.09 & --03:08:18.8 &  1.4392 & 13.04 &   0 &   2.55 &   0 &   0 & \nodata \\ 
53476-2006-330 & 12:57:26.27 &  +34:54:10.7 &  3.1672 &  4.86 &   0 &   0.15 &   1 &   1 & 0.037 \\ 
54483-2615-580 & 12:57:26.60 &  +20:31:59.9 &  1.6828 & 12.27 &   0 &   0.77 &   0 &   0 & \nodata \\ 
52738-1280-333 & 12:57:27.16 &  +50:28:45.2 &  0.8256 & 11.46 &   0 &   3.59 &   0 &   0 & \nodata \\ 
52320-0782-170 & 12:57:28.41 &  +61:50:29.9 &  0.6699 & 11.45 &   0 &   3.88 &   0 &   0 & \nodata \\ 
54212-2649-570 & 12:57:29.11 &  +23:32:00.8 &  1.3528 &  8.75 &   0 &   1.73 &   0 &   0 & \nodata \\ 
54149-2602-460 & 12:57:29.16 &  +18:01:08.3 &  1.1092 & 12.41 &   0 &   3.68 &   0 &   0 & \nodata \\ 
51694-0338-405 & 12:57:29.79 & --01:32:39.6 &  1.4611 & 22.31 &   0 &   4.58 &   0 &   0 & \nodata \\ 
53848-2031-153 & 12:57:30.21 &  +35:43:20.1 &  0.5250 & 29.20 &   0 &   1.09 &   0 &   0 & \nodata \\ 
53475-2021-407 & 12:57:31.44 &  +40:42:06.9 &  1.2589 & 12.96 &   0 &   2.03 &   1 &   0 & \nodata \\ 
53498-1771-432 & 12:57:31.75 &  +15:15:43.1 &  1.9630 &  5.25 &   0 &   3.89 &   0 &   0 & \nodata \\ 
53116-1457-494 & 12:57:32.95 &  +47:32:24.3 &  1.8586 &  9.17 &   0 &   4.18 &   0 &   0 & \nodata \\ 
52026-0523-529 & 12:57:33.84 &  +03:36:37.1 &  1.2973 &  9.40 &   0 &   1.98 &   0 &   0 & \nodata \\ 
54212-2649-578 & 12:57:33.87 &  +23:08:40.0 &  1.5377 & 33.28 &   0 &   0.95 &   0 &   0 & \nodata \\ 
54149-2602-131 & 12:57:34.43 &  +16:35:58.2 &  0.7174 & 22.61 &   0 &   0.06 &   0 &   0 & \nodata \\ 
53473-1695-497 & 12:57:35.50 &  +12:23:24.4 &  0.8277 &  4.53 &   0 &   4.17 &   0 &   0 & \nodata \\ 
54505-2661-006 & 12:57:36.06 &  +24:20:39.8 &  3.6791 & 10.25 &   0 &   0.85 &   0 &   1 & 0.030 \\ 
54483-2615-506 & 12:57:36.40 &  +19:36:52.7 &  1.5387 & 22.09 &   0 &   2.22 &   0 &   0 & \nodata \\ 
51994-0293-172 & 12:57:37.07 & --00:32:20.2 &  1.0270 &  9.08 &   0 &   1.51 &   0 &   0 & \nodata \\ 
53473-1695-152 & 12:57:37.24 &  +12:17:02.1 &  0.6661 & 10.28 &   0 &   3.87 &   0 &   0 & \nodata \\ 
54483-2615-520 & 12:57:37.36 &  +19:41:27.4 &  1.2150 &  8.80 &   0 &   4.21 &   0 &   0 & \nodata \\ 
52669-0848-107 & 12:57:37.84 &  +04:23:00.0 &  1.9335 &  8.98 &   0 &   4.43 &   0 &   1 & 0.041 \\ 
53845-1994-065 & 12:57:38.63 &  +30:53:34.0 &  1.9775 &  7.49 &   0 &   2.76 &   0 &   0 & \nodata \\ 
53498-1771-436 & 12:57:39.20 &  +14:48:06.2 &  0.8205 &  8.69 &   0 &   0.57 &   0 &   0 & \nodata \\ 
54212-2649-561 & 12:57:40.28 &  +23:24:47.0 &  1.9271 &  9.63 &   0 &   2.32 &   0 &   0 & \nodata \\ 
52738-1280-329 & 12:57:41.11 &  +50:48:13.4 &  1.0837 & 13.40 &   0 &   0.49 &   0 &   0 & \nodata \\ 
53499-2011-210 & 12:57:41.37 &  +29:08:06.7 &  1.3791 & 11.48 &   0 &   1.07 &   1 &   0 & \nodata \\ 
54483-2615-007 & 12:57:41.67 &  +18:34:41.6 &  1.5532 & 23.13 &   0 &   1.14 &   1 &   0 & \nodata \\ 
53476-2006-320 & 12:57:41.67 &  +33:06:12.2 &  0.7908 &  7.77 &   0 &   3.50 &   0 &   0 & \nodata \\ 
54504-1794-345 & 12:57:42.32 &  +07:34:03.5 &  1.2691 & 17.74 &   0 &   3.18 &   0 &   0 & \nodata \\ 
52669-0848-550 & 12:57:42.63 &  +05:33:48.4 &  3.0591 &  5.12 &   0 &   2.65 &   0 &   0 & \nodata \\ 
53116-1457-081 & 12:57:42.81 &  +46:55:39.6 &  0.4004 & 10.99 &   0 &   4.15 &   0 &   0 & \nodata \\ 
53476-2006-331 & 12:57:43.52 &  +34:15:20.9 &  3.7870 &  5.54 &   0 &   3.46 &   0 &   0 & \nodata \\ 
51994-0293-407 & 12:57:43.93 &  +00:57:33.6 &  1.8107 &  9.09 &   0 &   0.51 &   1 &   2 & 0.078 \\ 
52707-1039-262 & 12:57:43.94 &  +53:59:42.1 &  2.3773 &  9.07 &   0 &   0.58 &   1 &   1 & 0.046 \\ 
52316-0601-023 & 12:57:45.02 &  +64:23:06.7 &  0.9084 &  4.67 &   0 &   4.25 &   0 &   0 & \nodata \\ 
54169-2241-167 & 12:57:45.11 &  +27:32:09.9 &  1.5603 &  6.40 &   0 &   2.37 &   2 &   0 & \nodata \\ 
54212-2649-055 & 12:57:45.71 &  +21:22:14.9 &  2.8747 &  9.18 &   0 &   1.41 &   1 &   3 & 0.122 \\ 
52439-0849-351 & 12:57:45.94 &  +04:55:24.2 &  1.0385 & 16.67 &   0 &   4.01 &   0 &   0 & \nodata \\ 
51994-0293-171 & 12:57:48.06 & --00:02:37.1 &  1.2099 & 11.74 &   0 &   4.16 &   0 &   0 & \nodata \\ 
54212-2649-104 & 12:57:48.46 &  +21:44:32.6 &  1.2744 & 11.72 &   0 &   4.82 &   0 &   0 & \nodata \\ 
53473-1695-509 & 12:57:49.70 &  +12:33:53.0 &  0.9387 & 15.33 &   0 &   2.26 &   0 &   0 & \nodata \\ 
51694-0338-402 & 12:57:50.88 & --01:32:41.5 &  1.1961 & 12.30 &   0 &   1.03 &   1 &   0 & \nodata \\ 
54212-2649-553 & 12:57:52.18 &  +22:30:16.1 &  1.7667 & 13.24 &   0 &   3.11 &   1 &   1 & 0.041 \\ 
52026-0523-096 & 12:57:52.58 &  +01:44:15.6 &  0.6071 & 31.94 &   0 &   0.95 &   0 &   0 & \nodata \\ 
52320-0782-561 & 12:57:54.16 &  +63:15:53.8 &  0.8091 &  6.68 &   0 &   3.65 &   0 &   0 & \nodata \\ 
54212-2649-013 & 12:57:54.22 &  +21:34:37.4 &  0.8166 &  5.31 &   0 &   4.29 &   0 &   0 & \nodata \\ 
53845-1994-528 & 12:57:54.54 &  +31:56:14.9 &  0.7094 &  8.98 &   0 &   3.40 &   0 &   0 & \nodata \\ 
52736-1279-033 & 12:57:54.81 &  +49:30:20.6 &  2.2404 & 10.46 &   0 &   2.06 &   0 &   0 & \nodata \\ 
54212-2649-001 & 12:57:54.81 &  +21:13:57.7 &  1.3914 & 21.22 &   0 &   1.13 &   0 &   0 & \nodata \\ 
53473-1695-144 & 12:57:54.97 &  +11:46:56.5 &  1.0731 & 15.21 &   0 &   0.64 &   1 &   0 & \nodata \\ 
53473-1695-529 & 12:57:55.43 &  +13:26:23.4 &  1.3177 &  6.79 &   0 &   2.04 &   1 &   0 & \nodata \\ 
54149-2602-137 & 12:57:55.67 &  +16:19:28.7 &  2.0006 &  8.31 &   0 &   2.82 &   0 &   1 & 0.081 \\ 
53475-2021-411 & 12:57:56.09 &  +40:31:20.3 &  2.1930 &  9.90 &   0 &   0.39 &   1 &   3 & 0.154 \\ 
51994-0293-134 & 12:57:56.57 & --00:46:11.7 &  1.6316 & 29.93 &   0 &   1.17 &   0 &   0 & \nodata \\ 
53845-1994-547 & 12:57:57.23 &  +32:29:29.2 &  0.8057 & 14.07 &   0 &   2.71 &   1 &   0 & \nodata \\ 
54149-2602-457 & 12:57:57.41 &  +18:23:27.8 &  0.6744 &  7.08 &   0 &   0.85 &   0 &   0 & \nodata \\ 
53772-1989-634 & 12:57:57.57 &  +38:21:25.4 &  1.3616 & 11.92 &   0 &   1.49 &   1 &   0 & \nodata \\ 
53845-1994-539 & 12:57:57.61 &  +31:51:01.1 &  1.1022 &  9.86 &   0 &   4.01 &   0 &   0 & \nodata \\ 
52320-0782-556 & 12:57:58.84 &  +62:38:34.2 &  2.1371 & 21.28 &   0 &   4.09 &   0 &   0 & \nodata \\ 
54212-2649-549 & 12:57:58.97 &  +22:42:28.9 &  1.3681 &  8.38 &   0 &   2.17 &   1 &   0 & \nodata \\ 
51994-0293-127 & 12:57:59.22 & --01:11:30.3 &  4.1117 & 13.32 &   0 &   2.87 &   0 &   4 & 0.171 \\ 
53473-1695-147 & 12:57:59.76 &  +12:01:03.9 &  3.1233 &  9.65 &   0 &   3.20 &   1 &   2 & 0.091 \\ 
52026-0523-557 & 12:58:00.29 &  +02:37:39.4 &  2.0991 &  8.21 &   0 &   3.42 &   1 &   0 & \nodata \\ 
53473-1695-046 & 12:58:00.30 &  +11:18:26.3 &  1.2986 &  6.04 &   0 &   0.07 &   0 &   0 & \nodata \\ 
53848-2031-534 & 12:58:00.78 &  +36:34:58.2 &  1.7756 &  4.74 &   0 &   4.57 &   1 &   0 & \nodata \\ 
53800-2018-302 & 12:58:01.07 &  +37:47:00.6 &  1.4612 &  8.19 &   0 &   1.11 &   1 &   0 & \nodata \\ 
52072-0602-396 & 12:58:01.31 &  +64:52:45.7 &  0.8480 &  4.35 &   0 &   4.10 &   0 &   0 & \nodata \\ 
52381-0886-586 & 12:58:01.47 &  +52:32:48.6 &  1.0295 &  5.57 &   0 &   2.52 &   1 &   0 & \nodata \\ 
53800-2018-287 & 12:58:01.58 &  +36:59:05.1 &  1.4999 &  6.31 &   0 &   1.59 &   1 &   0 & \nodata \\ 
53119-1458-415 & 12:58:01.69 &  +41:54:59.1 &  1.0770 &  6.42 &   0 &   1.41 &   0 &   0 & \nodata \\ 
53800-2018-306 & 12:58:01.79 &  +37:59:06.4 &  1.2124 &  8.48 &   0 &   1.42 &   0 &   0 & \nodata \\ 
52316-0601-590 & 12:58:02.86 &  +65:25:44.2 &  1.2987 & 28.69 &   0 &   4.39 &   0 &   0 & \nodata \\ 
53083-1374-283 & 12:58:03.30 &  +43:32:28.8 &  0.5811 & 17.78 &   0 &   4.31 &   0 &   0 & \nodata \\ 
53119-1458-389 & 12:58:03.42 &  +43:12:57.4 &  2.0297 &  5.84 &   0 &   4.39 &   0 &   1 & 0.028 \\ 
53845-1994-099 & 12:58:03.55 &  +31:16:38.2 &  0.6007 & 13.40 &   0 &   2.47 &   0 &   0 & \nodata \\ 
51988-0495-526 & 12:58:03.81 &  +68:18:49.1 &  1.3273 & 14.56 &   0 &   0.18 &   0 &   0 & \nodata \\ 
54149-2602-492 & 12:58:03.99 &  +17:43:16.9 &  1.3217 & 16.09 &   0 &   4.34 &   0 &   0 & \nodata \\ 
52669-0848-001 & 12:58:04.43 &  +03:46:59.4 &  1.2455 & 17.19 &   0 &   2.85 &   1 &   0 & \nodata \\ 
52320-0782-093 & 12:58:04.56 &  +61:34:54.0 &  1.6679 &  7.05 &   0 &   4.15 &   0 &   0 & \nodata \\ 
52381-0886-020 & 12:58:05.31 &  +51:22:07.1 &  1.8211 &  7.26 &   0 &   2.07 &   1 &   0 & \nodata \\ 
51694-0338-217 & 12:58:06.94 & --03:12:32.5 &  3.1398 & 11.63 &   0 &   2.66 &   0 &   0 & \nodata \\ 
53476-2006-269 & 12:58:07.13 &  +33:23:34.8 &  0.6640 &  6.52 &   0 &   1.25 &   0 &   0 & \nodata \\ 
53119-1458-395 & 12:58:07.39 &  +43:01:36.9 &  1.5148 &  9.82 &   0 &   4.50 &   0 &   0 & \nodata \\ 
52738-1280-239 & 12:58:07.62 &  +49:29:12.5 &  0.9285 & 12.96 &   0 &   4.36 &   0 &   0 & \nodata \\ 
54212-2649-593 & 12:58:08.18 &  +22:27:41.6 &  1.1324 &  9.37 &   0 &   3.75 &   1 &   0 & \nodata \\ 
52707-1039-396 & 12:58:08.44 &  +54:49:35.0 &  1.1895 & 17.43 &   0 &   2.72 &   0 &   0 & \nodata \\ 
52669-0848-607 & 12:58:09.32 &  +05:51:18.1 &  0.5839 & 15.47 &   0 &   1.94 &   0 &   0 & \nodata \\ 
52320-0782-572 & 12:58:10.07 &  +63:13:39.5 &  1.4665 &  6.08 &   0 &   3.92 &   0 &   0 & \nodata \\ 
53119-1458-174 & 12:58:11.01 &  +41:18:14.4 &  0.8419 &  8.66 &   0 &   4.66 &   0 &   0 & \nodata \\ 
54270-1792-596 & 12:58:11.06 &  +07:31:22.6 &  1.7220 &  9.85 &   0 &   4.27 &   0 &   0 & \nodata \\ 
54570-2461-107 & 12:58:11.10 &  +59:29:05.8 &  2.2586 & 18.04 &   0 &   3.17 &   1 &   0 & \nodata \\ 
54499-2616-391 & 12:58:12.82 &  +19:41:10.4 &  1.9868 &  7.64 &   0 &   1.06 &   2 &   0 & \nodata \\ 
53800-2018-294 & 12:58:12.90 &  +37:11:51.3 &  0.6344 & 11.58 &   0 &   3.19 &   0 &   0 & \nodata \\ 
53499-2011-445 & 12:58:14.15 &  +29:49:12.9 &  0.3920 &  6.22 &   0 &   0.01 &   0 &   0 & \nodata \\ 
54169-2241-128 & 12:58:15.06 &  +26:05:00.8 &  1.6181 & 12.64 &   0 &   1.08 &   2 &   0 & \nodata \\ 
51694-0338-479 & 12:58:15.22 & --01:59:18.7 &  0.4122 &  6.85 &   0 &   1.67 &   0 &   0 & \nodata \\ 
54212-2649-118 & 12:58:15.35 &  +22:20:23.1 &  1.8937 & 13.11 &   0 &   4.12 &   1 &   3 & 0.125 \\ 
54483-2615-566 & 12:58:17.23 &  +20:33:33.7 &  0.8662 &  7.19 &   0 &   0.79 &   0 &   0 & \nodata \\ 
54505-2662-383 & 12:58:17.68 &  +24:40:13.8 &  0.9796 & 35.71 &   0 &   0.67 &   0 &   0 & \nodata \\ 
53848-2031-509 & 12:58:18.23 &  +36:28:11.4 &  1.0749 & 11.98 &   0 &   3.36 &   1 &   0 & \nodata \\ 
51994-0293-408 & 12:58:18.26 &  +01:06:13.8 &  1.7302 &  8.91 &   0 &   2.08 &   0 &   2 & 0.092 \\ 
54169-2241-426 & 12:58:18.44 &  +27:59:36.3 &  1.7233 & 13.98 &   0 &   0.81 &   1 &   0 & \nodata \\ 
51994-0293-138 & 12:58:18.59 & --00:46:31.1 &  1.8306 & 15.90 &   0 &   0.97 &   1 &   0 & \nodata \\ 
53499-2011-398 & 12:58:18.74 &  +30:05:12.4 &  1.1194 &  7.46 &   0 &   0.19 &   1 &   0 & \nodata \\ 
54149-2602-155 & 12:58:19.24 &  +16:57:17.6 &  2.7015 & 13.59 &   0 &   0.99 &   0 &   1 & 0.047 \\ 
54582-2924-170 & 12:58:19.64 &  +19:11:23.1 &  2.2663 &  8.91 &   0 &   3.75 &   0 &   0 & \nodata \\ 
52026-0523-600 & 12:58:20.22 &  +02:55:31.6 &  1.1317 &  6.02 &   0 &   1.97 &   0 &   0 & \nodata \\ 
52026-0523-595 & 12:58:20.74 &  +02:46:54.5 &  1.0412 & 11.89 &   0 &   1.17 &   0 &   0 & \nodata \\ 
53883-1793-382 & 12:58:20.76 &  +10:18:37.9 &  3.8282 & 11.59 &   0 &   3.46 &   0 &   0 & \nodata \\ 
54212-2649-585 & 12:58:20.87 &  +22:56:33.7 &  2.3003 &  4.27 &   0 &   3.89 &   1 &   1 & 0.029 \\ 
52320-0782-567 & 12:58:21.18 &  +63:23:18.4 &  1.4379 &  9.47 &   0 &   4.59 &   1 &   0 & \nodata \\ 
53473-1695-110 & 12:58:21.47 &  +11:49:06.0 &  2.2867 &  9.96 &   0 &   4.24 &   0 &   0 & \nodata \\ 
51694-0338-222 & 12:58:22.25 & --02:49:41.9 &  3.1130 & 11.05 &   0 &   3.49 &   0 &   0 & \nodata \\ 
54149-2602-521 & 12:58:23.21 &  +18:06:15.0 &  0.9689 & 20.18 &   0 &   1.19 &   0 &   0 & \nodata \\ 
54499-2616-274 & 12:58:23.31 &  +19:37:18.6 &  1.2210 &  8.49 &   0 &   2.94 &   0 &   0 & \nodata \\ 
52781-1318-466 & 12:58:24.00 &  +57:10:39.7 &  1.3620 &  9.47 &   0 &   4.86 &   2 &   0 & \nodata \\ 
54505-2662-328 & 12:58:24.23 &  +25:34:58.2 &  1.0994 & 13.24 &   0 &   2.56 &   1 &   0 & \nodata \\ 
51694-0338-128 & 12:58:24.56 & --03:31:40.7 &  2.3750 & 14.81 &   0 &   4.40 &   1 &   0 & \nodata \\ 
52026-0523-106 & 12:58:24.70 &  +02:08:46.7 &  0.8918 & 10.04 &   0 &   4.79 &   0 &   0 & \nodata \\ 
52669-0848-072 & 12:58:25.08 &  +04:41:29.4 &  2.4288 & 10.60 &   0 &   0.44 &   1 &   1 & 0.053 \\ 
54212-2649-589 & 12:58:26.44 &  +22:47:02.5 &  0.7234 & 11.34 &   0 &   2.84 &   0 &   0 & \nodata \\ 
53475-2021-451 & 12:58:26.44 &  +40:30:29.0 &  2.7779 &  9.14 &   0 &   2.78 &   0 &   0 & \nodata \\ 
54270-1792-079 & 12:58:28.53 &  +07:24:40.0 &  1.4932 & 12.82 &   0 &   1.03 &   2 &   0 & \nodata \\ 
53848-2031-108 & 12:58:29.75 &  +35:28:43.6 &  1.8845 & 10.22 &   0 &   4.72 &   1 &   4 & 0.189 \\ 
52398-0957-090 & 12:58:30.95 &  +58:50:11.1 &  1.6693 &  6.33 &   0 &   4.20 &   2 &   0 & \nodata \\ 
53823-2240-504 & 12:58:31.74 &  +27:53:30.2 &  1.1401 &  9.97 &   0 &   4.12 &   0 &   0 & \nodata \\ 
53498-1771-438 & 12:58:31.78 &  +14:57:45.5 &  0.8640 & 14.09 &   0 &   1.59 &   0 &   0 & \nodata \\ 
54212-2649-019 & 12:58:32.04 &  +21:39:47.2 &  2.1608 &  8.82 &   0 &   0.36 &   3 &   1 & 0.033 \\ 
53499-2011-171 & 12:58:32.14 &  +29:09:03.0 &  3.4630 &  5.08 &   0 &   0.10 &   1 &   3 & 0.152 \\ 
52320-0782-573 & 12:58:33.96 &  +63:10:18.4 &  1.0224 & 17.60 &   0 &   2.34 &   0 &   0 & \nodata \\ 
53845-1994-042 & 12:58:33.97 &  +31:07:27.6 &  1.8527 & 11.30 &   0 &   1.30 &   0 &   0 & \nodata \\ 
54570-2461-013 & 12:58:34.89 &  +59:01:00.5 &  2.4088 & 11.71 &   0 &   4.54 &   2 &   0 & \nodata \\ 
51994-0293-481 & 12:58:34.91 &  +00:38:32.2 &  0.7249 &  9.21 &   0 &   1.45 &   0 &   0 & \nodata \\ 
53083-1374-326 & 12:58:35.49 &  +45:22:24.8 &  1.1062 &  5.38 &   0 &   2.52 &   2 &   0 & \nodata \\ 
53848-2031-539 & 12:58:37.46 &  +36:40:43.4 &  1.8618 & 11.85 &   0 &   4.34 &   3 &   3 & 0.132 \\ 
51694-0338-534 & 12:58:37.61 & --01:30:33.6 &  2.8370 &  9.09 &   0 &   2.11 &   2 &   0 & \nodata \\ 
52072-0602-385 & 12:58:37.96 &  +65:09:04.3 &  2.0799 &  8.72 &   0 &   2.06 &   2 &   2 & 0.148 \\ 
52072-0602-289 & 12:58:38.94 &  +63:33:33.1 &  2.9302 &  6.35 &   0 &   2.40 &   1 &   1 & 0.041 \\ 
53800-2018-250 & 12:58:39.49 &  +37:07:32.3 &  1.0022 &  5.61 &   0 &   3.94 &   1 &   0 & \nodata \\ 
53498-1771-182 & 12:58:39.51 &  +14:29:53.0 &  1.6968 & 10.81 &   0 &   2.97 &   1 &   0 & \nodata \\ 
53499-2011-238 & 12:58:40.30 &  +28:34:25.4 &  1.3216 &  4.21 &   0 &   3.99 &   0 &   0 & \nodata \\ 
52707-1039-365 & 12:58:40.56 &  +55:42:32.6 &  1.0855 &  7.17 &   0 &   1.25 &   0 &   0 & \nodata \\ 
52320-0782-559 & 12:58:40.96 &  +62:28:41.5 &  1.7530 & 13.65 &   0 &   0.56 &   0 &   0 & \nodata \\ 
54212-2649-069 & 12:58:41.03 &  +21:58:01.2 &  1.5869 &  6.69 &   0 &   2.83 &   0 &   0 & \nodata \\ 
52320-0782-554 & 12:58:41.51 &  +62:39:12.4 &  3.3259 & 12.47 &   0 &   4.20 &   0 &   1 & 0.040 \\ 
51694-0338-538 & 12:58:42.11 & --01:30:22.7 &  3.8627 &  6.06 &   0 &   3.09 &   0 &   0 & \nodata \\ 
52026-0523-582 & 12:58:42.39 &  +02:57:51.9 &  0.9702 &  6.05 &   0 &   3.97 &   0 &   0 & \nodata \\ 
54270-1792-072 & 12:58:42.39 &  +07:25:34.5 &  1.7567 & 14.27 &   0 &   1.70 &   3 &   0 & \nodata \\ 
53083-1374-394 & 12:58:43.54 &  +45:12:52.0 &  1.9826 &  9.60 &   0 &   1.70 &   0 &   0 & \nodata \\ 
53473-1695-115 & 12:58:44.38 &  +12:02:24.5 &  0.9575 &  6.10 &   0 &   3.06 &   1 &   0 & \nodata \\ 
53476-2006-239 & 12:58:46.48 &  +33:22:34.6 &  2.0731 &  9.93 &   0 &   2.55 &   0 &   1 & 0.047 \\ 
54483-2615-544 & 12:58:47.21 &  +19:51:30.5 &  1.9905 & 25.65 &   0 &   1.41 &   1 &   1 & 0.033 \\ 
52381-0886-596 & 12:58:47.37 &  +52:28:32.3 &  1.5027 &  8.42 &   0 &   4.55 &   1 &   0 & \nodata \\ 
52707-1039-232 & 12:58:47.40 &  +53:57:24.2 &  1.6865 &  6.65 &   0 &   0.04 &   0 &   0 & \nodata \\ 
53473-1695-104 & 12:58:47.48 &  +11:45:46.9 &  0.9280 &  8.44 &   0 &   0.04 &   1 &   0 & \nodata \\ 
52707-1039-433 & 12:58:47.61 &  +54:38:11.7 &  3.8067 &  8.65 &   0 &   4.48 &   0 &   1 & 0.040 \\ 
51694-0338-188 & 12:58:47.62 & --02:54:56.1 &  3.9492 & 10.76 &   0 &   2.14 &   2 &   0 & \nodata \\ 
54504-1794-284 & 12:58:48.10 &  +06:16:51.3 &  1.9399 &  6.49 &   0 &   3.07 &   0 &   0 & \nodata \\ 
53116-1457-060 & 12:58:49.48 &  +46:52:58.1 &  1.7735 &  7.93 &   0 &   0.55 &   0 &   1 & 0.035 \\ 
51694-0338-498 & 12:58:49.84 & --01:43:03.3 &  0.9667 &  7.81 &   0 &   3.17 &   0 &   0 & \nodata \\ 
52320-0782-555 & 12:58:50.56 &  +62:28:51.6 &  2.7776 &  6.12 &   0 &   3.36 &   1 &   1 & 0.048 \\ 
53476-2006-233 & 12:58:50.78 &  +33:25:03.6 &  0.9838 &  4.64 &   0 &   1.88 &   0 &   0 & \nodata \\ 
52325-0783-303 & 12:58:52.25 &  +61:58:47.6 &  1.5253 & 10.43 &   0 &   0.61 &   0 &   0 & \nodata \\ 
53498-1771-193 & 12:58:53.13 &  +14:28:13.1 &  0.6654 &  7.84 &   0 &   2.63 &   0 &   0 & \nodata \\ 
53772-1989-632 & 12:58:53.17 &  +38:12:09.2 &  1.7487 &  9.44 &   0 &   0.89 &   0 &   0 & \nodata \\ 
53083-1374-273 & 12:58:53.65 &  +43:55:41.4 &  2.5581 &  7.09 &   0 &   2.58 &   1 &   0 & \nodata \\ 
53476-2006-383 & 12:58:54.73 &  +34:05:57.9 &  2.8568 &  9.21 &   0 &   3.02 &   2 &   2 & 0.105 \\ 
53473-1695-118 & 12:58:55.40 &  +12:12:50.2 &  3.0515 &  7.36 &   0 &   3.48 &   1 &   0 & \nodata \\ 
54504-1794-290 & 12:58:55.49 &  +06:43:24.7 &  1.7382 &  5.37 &   0 &   1.24 &   0 &   0 & \nodata \\ 
54499-2616-424 & 12:58:56.25 &  +19:49:22.5 &  1.2119 &  8.77 &   0 &   3.81 &   0 &   0 & \nodata \\ 
53845-1994-569 & 12:58:58.02 &  +32:06:29.9 &  1.4663 &  8.56 &   0 &   2.67 &   0 &   0 & \nodata \\ 
52026-0523-586 & 12:58:58.14 &  +03:04:59.9 &  2.0835 & 11.51 &   0 &   1.60 &   0 &   1 & 0.034 \\ 
53772-1989-631 & 12:58:58.32 &  +38:24:14.4 &  0.8286 & 11.18 &   0 &   3.25 &   0 &   0 & \nodata \\ 
53772-1989-036 & 12:58:59.15 &  +38:10:03.2 &  1.8450 &  7.94 &   0 &   4.43 &   1 &   0 & \nodata \\ 
54169-2241-479 & 12:58:59.27 &  +27:53:08.5 &  1.1351 &  7.17 &   0 &   2.73 &   0 &   0 & \nodata \\ 
53819-2029-316 & 12:58:59.62 &  +31:18:45.3 &  1.9349 &  9.59 &   0 &   1.12 &   0 &   1 & 0.059 \\ 
53848-2031-546 & 12:58:59.65 &  +36:27:25.8 &  1.8906 &  4.66 &   0 &   3.57 &   0 &   0 & \nodata \\ 
54212-2649-066 & 12:59:00.13 &  +21:50:12.7 &  1.0554 & 20.06 &   0 &   1.68 &   0 &   0 & \nodata \\ 
53772-1989-024 & 12:59:01.16 &  +38:08:24.5 &  0.8870 &  8.43 &   0 &   2.56 &   0 &   0 & \nodata \\ 
53845-1994-579 & 12:59:01.22 &  +31:55:29.8 &  0.7780 &  7.89 &   0 &   1.78 &   0 &   0 & \nodata \\ 
51694-0338-485 & 12:59:01.24 & --02:01:06.4 &  1.3299 & 11.26 &   0 &   0.54 &   0 &   0 & \nodata \\ 
53119-1458-180 & 12:59:01.67 &  +41:30:55.8 &  0.7445 & 12.30 &   0 &   3.47 &   0 &   0 & \nodata \\ 
54499-2616-421 & 12:59:01.78 &  +20:23:41.9 &  1.3316 &  5.18 &   0 &   4.20 &   0 &   0 & \nodata \\ 
54570-2461-581 & 12:59:01.80 &  +60:01:35.4 &  2.7101 &  8.63 &   0 &   4.65 &   1 &   0 & \nodata \\ 
52381-0886-609 & 12:59:01.87 &  +53:20:28.5 &  1.0927 & 19.70 &   0 &   0.83 &   0 &   0 & \nodata \\ 
53475-2021-138 & 12:59:02.04 &  +39:00:13.6 &  0.9784 &  9.16 &   0 &   2.66 &   0 &   0 & \nodata \\ 
52320-0782-151 & 12:59:03.26 &  +62:12:11.5 &  3.2400 & 10.13 &   0 &   3.90 &   1 &   0 & \nodata \\ 
54149-2602-115 & 12:59:03.40 &  +17:26:22.9 &  1.4309 & 15.40 &   0 &   2.04 &   0 &   0 & \nodata \\ 
53473-1695-552 & 12:59:03.51 &  +12:36:54.3 &  1.5402 &  8.35 &   0 &   0.68 &   0 &   0 & \nodata \\ 
53476-2006-420 & 12:59:03.93 &  +34:47:02.4 &  0.6075 & 17.07 &   0 &   0.54 &   0 &   0 & \nodata \\ 
54149-2602-539 & 12:59:04.46 &  +18:29:58.6 &  1.0930 &  7.44 &   0 &   0.62 &   0 &   0 & \nodata \\ 
54570-2461-104 & 12:59:05.25 &  +59:25:58.6 &  1.4520 & 13.55 &   0 &   0.67 &   3 &   0 & \nodata \\ 
54504-1794-293 & 12:59:05.42 &  +06:31:23.8 &  2.0341 &  8.19 &   0 &   2.45 &   2 &   0 & \nodata \\ 
53475-2021-446 & 12:59:05.58 &  +40:49:17.4 &  1.5652 & 13.50 &   0 &   2.58 &   0 &   0 & \nodata \\ 
54505-2662-325 & 12:59:05.61 &  +25:27:10.1 &  1.4147 &  8.16 &   0 &   0.67 &   0 &   0 & \nodata \\ 
51694-0338-189 & 12:59:05.73 & --02:56:17.0 &  2.9615 &  7.60 &   0 &   0.17 &   0 &   0 & \nodata \\ 
52781-1318-258 & 12:59:05.73 &  +56:24:24.3 &  1.6719 & 11.99 &   0 &   1.70 &   1 &   0 & \nodata \\ 
54149-2602-083 & 12:59:06.32 &  +16:11:43.0 &  3.1686 & 10.65 &   0 &   2.79 &   0 &   0 & \nodata \\ 
54483-2615-079 & 12:59:06.47 &  +19:22:29.3 &  1.0918 & 11.55 &   0 &   2.21 &   0 &   0 & \nodata \\ 
53476-2006-412 & 12:59:06.79 &  +34:25:29.9 &  2.7591 & 12.02 &   0 &   0.64 &   0 &   1 & 0.038 \\ 
51694-0338-186 & 12:59:07.34 & --02:52:43.1 &  1.1996 &  6.82 &   0 &   2.86 &   0 &   0 & \nodata \\ 
53883-1793-430 & 12:59:07.69 &  +10:19:14.8 &  1.4626 & 13.05 &   0 &   2.01 &   1 &   0 & \nodata \\ 
52376-0887-315 & 12:59:07.79 &  +51:45:15.9 &  0.8524 &  9.12 &   0 &   4.19 &   0 &   0 & \nodata \\ 
52707-1039-440 & 12:59:08.02 &  +54:55:43.7 &  1.4589 & 12.52 &   0 &   2.67 &   0 &   0 & \nodata \\ 
53499-2011-179 & 12:59:08.08 &  +29:02:57.9 &  1.1356 & 10.15 &   0 &   3.69 &   1 &   0 & \nodata \\ 
51694-0338-134 & 12:59:09.23 & --03:14:53.1 &  1.5344 & 16.14 &   0 &   4.17 &   2 &   0 & \nodata \\ 
52781-1318-214 & 12:59:09.34 &  +56:20:19.8 &  0.4882 & 21.80 &   0 &   0.41 &   0 &   0 & \nodata \\ 
53845-1994-637 & 12:59:10.85 &  +32:24:48.6 &  1.4717 & 10.85 &   0 &   4.80 &   0 &   0 & \nodata \\ 
52026-0523-620 & 12:59:11.42 &  +03:26:45.1 &  0.7460 &  8.89 &   0 &   3.83 &   0 &   0 & \nodata \\ 
54149-2602-082 & 12:59:11.73 &  +16:03:05.8 &  4.2918 & 15.59 &   0 &   1.04 &   0 &   1 & 0.070 \\ 
54499-2616-373 & 12:59:11.86 &  +20:57:38.0 &  1.2517 & 10.79 &   0 &   2.38 &   0 &   0 & \nodata \\ 
53848-2031-543 & 12:59:12.40 &  +36:31:58.4 &  2.0788 & 11.74 &   0 &   1.64 &   3 &   3 & 0.162 \\ 
51994-0293-085 & 12:59:12.79 & --00:53:13.6 &  1.3334 & 11.02 &   0 &   0.57 &   0 &   0 & \nodata \\ 
54505-2662-398 & 12:59:13.03 &  +25:05:09.0 &  3.1501 & 10.65 &   0 &   4.41 &   1 &   0 & \nodata \\ 
54504-1794-280 & 12:59:13.47 &  +07:27:52.5 &  1.5745 &  8.59 &   0 &   1.66 &   0 &   0 & \nodata \\ 
53116-1457-581 & 12:59:14.08 &  +48:09:51.4 &  1.3951 &  4.59 &   0 &   4.10 &   1 &   0 & \nodata \\ 
53848-2031-059 & 12:59:14.39 &  +35:07:22.9 &  3.2757 &  9.37 &   0 &   2.58 &   1 &   1 & 0.039 \\ 
54505-2650-347 & 12:59:14.64 &  +22:20:40.0 &  1.6753 &  6.45 &   0 &   4.18 &   0 &   0 & \nodata \\ 
51988-0495-494 & 12:59:14.83 &  +67:20:11.8 &  2.4425 & 10.88 &   0 &   0.48 &   0 &   2 & 0.083 \\ 
52738-1280-221 & 12:59:14.91 &  +49:30:54.7 &  1.2794 & 10.80 &   0 &   2.58 &   0 &   0 & \nodata \\ 
53116-1457-523 & 12:59:15.20 &  +47:46:39.8 &  0.8736 & 20.71 &   0 &   2.63 &   0 &   0 & \nodata \\ 
52026-0523-041 & 12:59:15.45 &  +01:18:08.6 &  0.7775 & 13.08 &   0 &   3.67 &   0 &   0 & \nodata \\ 
52707-1039-430 & 12:59:16.77 &  +55:12:20.6 &  1.3766 &  8.28 &   0 &   4.38 &   1 &   0 & \nodata \\ 
54499-2616-380 & 12:59:16.89 &  +20:26:28.9 &  0.5934 &  9.36 &   0 &   2.56 &   0 &   0 & \nodata \\ 
53475-2021-187 & 12:59:18.37 &  +39:34:00.4 &  1.5751 &  7.06 &   0 &   0.48 &   0 &   0 & \nodata \\ 
52781-1318-190 & 12:59:18.83 &  +56:40:04.2 &  1.9289 & 24.66 &   0 &   4.71 &   0 &   0 & \nodata \\ 
53473-1695-548 & 12:59:19.26 &  +12:48:29.0 &  0.7014 & 13.31 &   0 &   2.53 &   0 &   0 & \nodata \\ 
53800-2018-271 & 12:59:20.15 &  +37:42:05.7 &  2.2748 &  8.97 &   0 &   1.14 &   1 &   0 & \nodata \\ 
52707-1039-374 & 12:59:21.62 &  +55:42:59.1 &  1.3910 &  5.16 &   0 &   0.07 &   1 &   0 & \nodata \\ 
52376-0887-282 & 12:59:22.23 &  +51:04:40.5 &  1.7231 &  4.93 &   0 &   1.63 &   1 &   0 & \nodata \\ 
53473-1695-053 & 12:59:22.41 &  +11:32:40.3 &  1.7230 &  8.54 &   0 &   1.32 &   0 &   0 & \nodata \\ 
54169-2241-112 & 12:59:23.37 &  +27:27:20.9 &  1.9899 &  8.38 &   0 &   4.42 &   1 &   1 & 0.064 \\ 
51694-0338-572 & 12:59:23.50 & --01:32:34.9 &  1.7184 & 10.39 &   0 &   2.40 &   0 &   0 & \nodata \\ 
53083-1374-381 & 12:59:24.27 &  +44:51:05.0 &  2.0299 &  8.74 &   0 &   0.26 &   0 &   2 & 0.083 \\ 
53119-1458-460 & 12:59:24.38 &  +42:06:22.3 &  2.0559 & 10.36 &   0 &   3.88 &   0 &   1 & 0.046 \\ 
53800-2018-277 & 12:59:24.99 &  +37:38:44.1 &  3.2450 &  6.29 &   0 &   2.09 &   0 &   0 & \nodata \\ 
52072-0602-277 & 12:59:25.02 &  +64:21:39.6 &  1.9476 & 10.77 &   0 &   0.42 &   1 &   0 & \nodata \\ 
53499-2011-430 & 12:59:25.23 &  +30:22:43.3 &  0.5282 & 10.63 &   0 &   0.34 &   0 &   0 & \nodata \\ 
53475-2021-468 & 12:59:25.52 &  +40:14:43.0 &  2.0957 & 14.72 &   0 &   3.30 &   0 &   1 & 0.045 \\ 
54212-2649-076 & 12:59:26.35 &  +22:03:39.8 &  2.1469 & 14.82 &   0 &   1.60 &   0 &   0 & \nodata \\ 
53476-2006-192 & 12:59:26.73 &  +33:33:39.3 &  1.0646 & 15.45 &   0 &   1.34 &   0 &   0 & \nodata \\ 
52439-0849-292 & 12:59:27.53 &  +04:01:28.3 &  2.3375 & 15.42 &   0 &   4.58 &   0 &   1 & 0.041 \\ 
52781-1318-217 & 12:59:27.56 &  +56:25:36.2 &  1.2351 &  9.23 &   0 &   1.26 &   0 &   0 & \nodata \\ 
54149-2602-119 & 12:59:27.98 &  +16:56:56.7 &  2.3291 & 14.68 &   0 &   3.12 &   0 &   0 & \nodata \\ 
53476-2006-255 & 12:59:28.05 &  +32:54:19.7 &  1.7158 &  6.45 &   0 &   0.10 &   0 &   0 & \nodata \\ 
54212-2649-017 & 12:59:28.32 &  +21:35:53.2 &  0.9023 & 13.90 &   0 &   2.10 &   0 &   0 & \nodata \\ 
52027-0524-350 & 12:59:28.70 &  +02:58:06.2 &  0.9378 &  6.19 &   0 &   0.07 &   0 &   0 & \nodata \\ 
51994-0293-144 & 12:59:28.80 & --00:27:29.9 &  1.9061 &  9.11 &   0 &   2.27 &   1 &   0 & \nodata \\ 
52781-1318-203 & 12:59:29.93 &  +56:05:25.7 &  1.6754 & 15.89 &   0 &   0.50 &   0 &   0 & \nodata \\ 
52381-0886-600 & 12:59:30.39 &  +52:25:30.8 &  1.4885 & 10.97 &   0 &   1.46 &   0 &   0 & \nodata \\ 
54505-2662-429 & 12:59:30.92 &  +25:04:49.8 &  1.6144 & 16.18 &   0 &   2.23 &   0 &   0 & \nodata \\ 
53499-2011-198 & 12:59:30.97 &  +28:27:05.5 &  1.0939 & 20.81 &   0 &   4.02 &   0 &   0 & \nodata \\ 
53498-1771-457 & 12:59:31.86 &  +15:28:42.5 &  1.9595 & 24.02 &   0 &   0.38 &   1 &   0 & \nodata \\ 
52026-0523-051 & 12:59:32.09 &  +01:29:51.0 &  2.1304 &  9.96 &   0 &   0.76 &   0 &   0 & \nodata \\ 
53083-1374-253 & 12:59:32.21 &  +43:33:00.5 &  0.4053 & 16.69 &   0 &   2.01 &   0 &   0 & \nodata \\ 
53475-2021-166 & 12:59:32.45 &  +39:50:58.4 &  1.7326 &  6.80 &   0 &   3.18 &   0 &   0 & \nodata \\ 
52376-0887-356 & 12:59:33.23 &  +52:09:33.3 &  0.7600 &  8.05 &   0 &   2.23 &   0 &   0 & \nodata \\ 
53800-2018-396 & 12:59:33.24 &  +38:13:43.8 &  3.2980 & 12.00 &   0 &   1.56 &   0 &   0 & \nodata \\ 
53476-2006-184 & 12:59:33.26 &  +33:11:32.0 &  1.9365 &  6.16 &   0 &   2.60 &   0 &   1 & 0.039 \\ 
51994-0293-492 & 12:59:33.37 &  +00:43:12.5 &  0.9293 &  6.96 &   0 &   3.77 &   0 &   0 & \nodata \\ 
51694-0338-165 & 12:59:34.06 & --02:54:04.3 &  0.8802 & 13.21 &   0 &   0.10 &   0 &   0 & \nodata \\ 
54270-1792-627 & 12:59:34.29 &  +07:52:00.6 &  2.4009 & 13.53 &   0 &   1.28 &   1 &   0 & \nodata \\ 
54505-2662-257 & 12:59:35.11 &  +23:43:57.8 &  1.7983 &  4.81 &   0 &   4.32 &   1 &   1 & 0.026 \\ 
54563-2923-031 & 12:59:35.13 &  +49:23:53.0 &  2.7634 &  7.23 &   0 &   4.63 &   1 &   0 & \nodata \\ 
53475-2021-178 & 12:59:35.75 &  +39:48:53.8 &  1.1025 & 16.92 &   0 &   2.93 &   1 &   0 & \nodata \\ 
53119-1458-511 & 12:59:37.82 &  +43:02:54.9 &  1.3447 &  9.76 &   0 &   1.64 &   1 &   0 & \nodata \\ 
51988-0495-531 & 12:59:38.09 &  +67:50:39.5 &  2.4943 &  8.65 &   0 &   2.16 &   0 &   0 & \nodata \\ 
52026-0523-585 & 12:59:38.12 &  +03:12:23.2 &  2.0781 &  9.02 &   0 &   0.65 &   1 &   0 & \nodata \\ 
54212-2649-065 & 12:59:38.49 &  +21:44:46.7 &  1.4926 &  7.56 &   0 &   1.87 &   0 &   0 & \nodata \\ 
54505-2650-345 & 12:59:38.59 &  +22:34:31.2 &  1.6804 & 16.42 &   0 &   2.09 &   0 &   0 & \nodata \\ 
53498-1771-170 & 12:59:39.54 &  +14:07:24.7 &  0.8149 &  5.94 &   0 &   3.91 &   0 &   0 & \nodata \\ 
53498-1771-485 & 12:59:40.40 &  +15:13:28.1 &  1.5696 &  6.58 &   0 &   0.91 &   0 &   0 & \nodata \\ 
52026-0523-062 & 12:59:40.41 &  +02:07:15.9 &  1.5543 &  6.22 &   0 &   1.65 &   0 &   0 & \nodata \\ 
53083-1374-397 & 12:59:40.66 &  +45:08:50.9 &  1.7546 &  4.36 &   0 &   2.98 &   0 &   0 & \nodata \\ 
52072-0602-280 & 12:59:40.87 &  +64:19:35.2 &  1.9922 &  6.77 &   0 &   2.76 &   0 &   0 & \nodata \\ 
53823-2240-071 & 12:59:41.65 &  +27:18:27.0 &  2.4751 & 14.34 &   0 &   0.78 &   0 &   0 & \nodata \\ 
52707-1039-229 & 12:59:41.66 &  +53:52:23.0 &  1.2997 &  8.00 &   0 &   0.24 &   0 &   0 & \nodata \\ 
54499-2616-410 & 12:59:42.00 &  +20:59:07.4 &  2.4380 &  8.48 &   0 &   3.59 &   3 &   2 & 0.099 \\ 
53499-2011-444 & 12:59:42.20 &  +29:42:03.7 &  1.0011 &  8.30 &   0 &   3.20 &   0 &   0 & \nodata \\ 
52781-1318-177 & 12:59:42.90 &  +57:02:28.2 &  0.4354 &  8.41 &   0 &   2.18 &   0 &   0 & \nodata \\ 
54483-2615-596 & 12:59:42.96 &  +19:29:02.6 &  1.2005 & 21.71 &   0 &   3.18 &   0 &   0 & \nodata \\ 
51994-0293-442 & 12:59:43.59 &  +01:02:55.0 &  0.3946 &  9.87 &   0 &   2.13 &   0 &   0 & \nodata \\ 
53083-1374-422 & 12:59:44.09 &  +44:54:44.1 &  1.3894 & 12.03 &   0 &   0.40 &   1 &   0 & \nodata \\ 
52026-0523-618 & 12:59:45.18 &  +03:17:26.2 &  1.5303 & 17.39 &   0 &   0.06 &   0 &   0 & \nodata \\ 
53476-2006-215 & 12:59:45.32 &  +33:04:05.9 &  2.3127 &  9.29 &   0 &   2.45 &   0 &   0 & \nodata \\ 
52320-0782-056 & 12:59:45.90 &  +61:13:36.7 &  1.4738 & 10.81 &   0 &   2.99 &   0 &   0 & \nodata \\ 
52325-0783-333 & 12:59:47.03 &  +62:41:09.7 &  0.7647 & 12.11 &   0 &   1.78 &   1 &   0 & \nodata \\ 
53083-1374-225 & 12:59:47.11 &  +43:44:33.8 &  1.3872 &  7.51 &   0 &   1.12 &   0 &   0 & \nodata \\ 
52320-0782-118 & 12:59:48.48 &  +62:13:18.9 &  0.5774 & 10.72 &   0 &   1.32 &   0 &   0 & \nodata \\ 
54169-2241-096 & 12:59:48.68 &  +26:39:17.7 &  1.4562 &  4.25 &   0 &   0.19 &   1 &   0 & \nodata \\ 
52316-0601-621 & 12:59:48.76 &  +65:23:44.4 &  1.0308 &  6.28 &   0 &   0.35 &   4 &   0 & \nodata \\ 
52316-0601-012 & 12:59:48.78 &  +63:55:36.9 &  3.1131 &  7.50 &   0 &   1.34 &   0 &   0 & \nodata \\ 
54149-2602-056 & 12:59:48.78 &  +16:09:20.0 &  0.7781 & 11.50 &   0 &   0.99 &   1 &   0 & \nodata \\ 
53476-2006-415 & 12:59:48.78 &  +34:23:22.5 &  1.3751 &  7.56 &   0 &   0.88 &   0 &   0 & \nodata \\ 
52381-0886-028 & 12:59:48.84 &  +51:40:13.4 &  2.2121 & 17.52 &   0 &   2.20 &   0 &   0 & \nodata \\ 
54504-1794-394 & 12:59:48.87 &  +07:28:54.2 &  0.4516 & 15.00 &   0 &   0.77 &   0 &   0 & \nodata \\ 
53845-1994-576 & 12:59:49.33 &  +31:28:25.1 &  1.5739 &  8.95 &   0 &   3.10 &   1 &   0 & \nodata \\ 
53498-1771-139 & 12:59:49.47 &  +14:05:47.0 &  1.5101 &  6.67 &   0 &   3.26 &   1 &   0 & \nodata \\ 
54149-2602-055 & 12:59:49.63 &  +16:20:05.6 &  3.7068 &  5.90 &   0 &   0.01 &   0 &   3 & 0.166 \\ 
54505-2662-367 & 12:59:49.76 &  +25:18:42.6 &  1.0773 & 12.04 &   0 &   4.86 &   0 &   0 & \nodata \\ 
52707-1039-363 & 12:59:50.19 &  +55:31:59.5 &  1.4733 &  7.24 &   0 &   4.77 &   1 &   0 & \nodata \\ 
52072-0602-327 & 12:59:50.44 &  +65:35:27.6 &  0.8023 & 15.29 &   0 &   3.70 &   0 &   0 & \nodata \\ 
53883-1793-242 & 12:59:50.69 &  +08:35:09.1 &  1.1602 &  8.06 &   0 &   0.60 &   1 &   0 & \nodata \\ 
54504-1794-258 & 12:59:51.28 &  +06:17:23.0 &  1.4468 &  7.20 &   0 &   3.52 &   1 &   0 & \nodata \\ 
52381-0886-615 & 12:59:51.30 &  +53:04:06.8 &  1.9627 &  9.03 &   0 &   3.18 &   0 &   1 & 0.049 \\ 
51694-0338-547 & 12:59:52.49 & --01:57:07.2 &  0.4472 & 11.94 &   0 &   3.94 &   0 &   0 & \nodata \\ 
53845-1994-580 & 12:59:52.72 &  +31:45:06.4 &  1.4166 & 17.30 &   0 &   1.70 &   1 &   0 & \nodata \\ 
52669-0848-027 & 12:59:52.79 &  +04:31:31.3 &  1.7740 &  4.15 &   0 &   3.48 &   0 &   0 & \nodata \\ 
51694-0338-560 & 12:59:54.26 & --02:21:53.9 &  2.3508 & 15.78 &   0 &   0.78 &   2 &   2 & 0.091 \\ 
52316-0601-003 & 12:59:54.67 &  +63:45:28.0 &  1.7030 & 17.34 &   0 &   0.65 &   0 &   0 & \nodata \\ 
52781-1318-453 & 12:59:54.91 &  +58:02:06.9 &  0.7003 & 14.88 &   0 &   1.14 &   0 &   0 & \nodata \\ 
53848-2031-005 & 12:59:55.09 &  +35:01:49.8 &  1.5535 & 10.20 &   0 &   0.58 &   1 &   0 & \nodata \\ 
52398-0957-072 & 12:59:55.56 &  +59:37:54.2 &  0.6878 &  7.30 &   0 &   2.61 &   0 &   0 & \nodata \\ 
54505-2662-253 & 12:59:55.88 &  +23:18:18.3 &  2.1300 &  9.07 &   0 &   1.43 &   0 &   0 & \nodata \\ 
52026-0523-605 & 12:59:56.21 &  +03:24:33.0 &  0.7448 & 12.37 &   0 &   3.61 &   0 &   0 & \nodata \\ 
52439-0849-287 & 12:59:56.28 &  +03:43:34.7 &  1.2981 &  8.89 &   0 &   0.35 &   0 &   0 & \nodata \\ 
54505-2662-365 & 12:59:57.25 &  +25:38:20.6 &  1.6783 &  9.80 &   0 &   4.46 &   0 &   0 & \nodata \\ 
54149-2602-057 & 12:59:57.45 &  +16:31:04.6 &  0.9545 &  9.78 &   0 &   1.73 &   1 &   0 & \nodata \\ 
52781-1318-211 & 12:59:57.92 &  +56:13:34.6 &  2.1374 & 11.09 &   0 &   4.12 &   0 &   1 & 0.051 \\ 
54504-1794-264 & 12:59:58.13 &  +06:49:49.8 &  1.3052 & 16.84 &   0 &   0.45 &   1 &   0 & \nodata \\ 
52376-0887-332 & 12:59:58.14 &  +52:33:22.7 &  0.6146 & 16.11 &   0 &   1.36 &   0 &   0 & \nodata \\ 
54504-1794-279 & 12:59:58.31 &  +07:13:25.0 &  1.4998 & 10.84 &   0 &   2.31 &   2 &   0 & \nodata \\ 
53819-2029-352 & 12:59:59.61 &  +32:02:05.9 &  1.4313 &  8.97 &   0 &   2.45 &   0 &   0 & \nodata \\ 
52781-1318-173 & 13:00:01.17 &  +56:48:38.2 &  1.8165 & 17.04 &   4 &   2.49 &   1 &   0 & \nodata \\ 
53119-1458-510 & 13:00:01.66 &  +43:16:05.5 &  1.2599 & 13.67 &   0 &   4.49 &   0 &   0 & \nodata \\ 
53116-1457-044 & 13:00:01.98 &  +46:58:54.1 &  1.1834 & 37.11 &   0 &   2.89 &   1 &   0 & \nodata \\ 
52026-0523-013 & 13:00:02.16 &  +01:18:23.0 &  4.6132 &  8.82 &   0 &   1.74 &   0 &   0 & \nodata \\ 
53476-2006-410 & 13:00:02.79 &  +34:50:43.3 &  1.0541 & 10.53 &   0 &   2.43 &   1 &   0 & \nodata \\ 
53476-2006-211 & 13:00:02.87 &  +32:51:42.9 &  1.3846 &  8.73 &   0 &   1.38 &   0 &   0 & \nodata \\ 
53476-2006-199 & 13:00:03.49 &  +33:23:36.1 &  0.9206 & 10.36 &   0 &   4.47 &   0 &   0 & \nodata \\ 
54149-2602-575 & 13:00:04.13 &  +18:08:32.4 &  0.6628 & 16.14 &   0 &   3.24 &   0 &   0 & \nodata \\ 
53476-2006-185 & 13:00:04.14 &  +33:20:01.1 &  1.9327 & 13.43 &   0 &   2.95 &   0 &   1 & 0.058 \\ 
52325-0783-363 & 13:00:04.17 &  +63:11:17.6 &  0.4258 &  6.92 &   0 &   0.47 &   0 &   0 & \nodata \\ 
52439-0849-338 & 13:00:04.98 &  +05:55:15.5 &  1.4937 & 13.84 &   0 &   2.05 &   1 &   0 & \nodata \\ 
54505-2662-424 & 13:00:06.02 &  +24:35:53.4 &  2.1121 &  6.71 &   0 &   3.22 &   3 &   0 & \nodata \\ 
52072-0602-321 & 13:00:06.48 &  +65:32:01.7 &  1.1910 & 18.50 &   0 &   1.03 &   0 &   0 & \nodata \\ 
54505-2662-236 & 13:00:06.74 &  +23:52:34.1 &  1.3471 &  4.80 &   0 &   0.02 &   1 &   0 & \nodata \\ 
53476-2006-219 & 13:00:07.96 &  +32:39:34.5 &  2.2993 &  8.44 &   0 &   2.45 &   0 &   1 & 0.037 \\ 
53475-2021-180 & 13:00:08.80 &  +39:31:22.5 &  1.3634 &  4.41 &   0 &   0.01 &   1 &   0 & \nodata \\ 
52439-0849-340 & 13:00:09.29 &  +06:02:58.2 &  1.0097 &  8.16 &   0 &   4.61 &   1 &   0 & \nodata \\ 
51694-0338-566 & 13:00:09.62 & --01:23:55.5 &  1.2168 & 15.51 &   0 &   1.57 &   0 &   0 & \nodata \\ 
54582-2924-107 & 13:00:10.54 &  +19:37:49.7 &  1.3332 &  8.50 &   0 &   4.69 &   0 &   0 & \nodata \\ 
52320-0782-543 & 13:00:10.64 &  +62:28:40.0 &  1.8313 &  8.61 &   0 &   4.70 &   0 &   0 & \nodata \\ 
53083-1374-439 & 13:00:11.21 &  +44:44:54.9 &  0.4254 & 12.66 &   0 &   2.25 &   0 &   0 & \nodata \\ 
53119-1458-240 & 13:00:11.30 &  +40:54:34.6 &  2.9489 &  6.42 &   0 &   2.31 &   1 &   0 & \nodata \\ 
54499-2616-415 & 13:00:11.63 &  +20:44:35.0 &  2.3758 &  9.15 &   0 &   0.01 &   0 &   0 & \nodata \\ 
53498-1771-490 & 13:00:11.77 &  +15:20:40.4 &  1.4665 & 15.14 &   0 &   3.71 &   0 &   0 & \nodata \\ 
53119-1458-154 & 13:00:13.03 &  +41:42:40.9 &  1.2171 &  7.87 &   0 &   0.51 &   0 &   0 & \nodata \\ 
52027-0524-313 & 13:00:13.34 &  +02:15:28.0 &  2.0895 &  4.81 &   0 &   1.65 &   1 &   0 & \nodata \\ 
53883-1793-245 & 13:00:13.57 &  +08:42:31.5 &  1.1580 & 12.52 &   0 &   3.01 &   1 &   0 & \nodata \\ 
54169-2241-046 & 13:00:13.76 &  +26:10:46.6 &  1.6379 & 12.25 &   0 &   4.53 &   0 &   0 & \nodata \\ 
53499-2011-480 & 13:00:14.25 &  +29:33:13.0 &  1.7609 & 11.09 &   0 &   0.35 &   0 &   0 & \nodata \\ 
53848-2031-013 & 13:00:15.25 &  +35:22:48.2 &  1.7890 & 18.91 &   0 &   0.97 &   1 &   0 & \nodata \\ 
53498-1771-504 & 13:00:15.57 &  +15:24:50.6 &  1.9409 &  9.16 &   0 &   0.86 &   2 &   0 & \nodata \\ 
51994-0293-512 & 13:00:15.77 &  +00:43:18.0 &  1.2504 & 12.90 &   0 &   4.35 &   0 &   0 & \nodata \\ 
53845-1994-605 & 13:00:16.04 &  +32:03:16.9 &  2.1771 &  7.35 &   0 &   3.43 &   0 &   0 & \nodata \\ 
53475-2021-160 & 13:00:16.34 &  +39:52:00.7 &  0.6203 &  6.21 &   0 &   4.27 &   0 &   0 & \nodata \\ 
53119-1458-515 & 13:00:17.00 &  +43:02:54.6 &  1.5322 & 10.68 &   0 &   3.33 &   1 &   0 & \nodata \\ 
52781-1318-444 & 13:00:17.22 &  +58:15:55.8 &  1.4238 &  6.44 &   0 &   4.32 &   0 &   0 & \nodata \\ 
52320-0782-046 & 13:00:17.76 &  +61:29:05.7 &  0.4975 & 19.79 &   0 &   3.52 &   0 &   0 & \nodata \\ 
54504-1794-231 & 13:00:17.99 &  +06:55:29.4 &  2.0486 &  6.13 &   0 &   2.24 &   1 &   0 & \nodata \\ 
51994-0293-506 & 13:00:18.84 &  +00:07:56.6 &  1.3038 &  9.50 &   0 &   3.43 &   0 &   0 & \nodata \\ 
52738-1280-217 & 13:00:19.13 &  +48:41:58.5 &  1.9256 & 11.11 &   0 &   3.04 &   0 &   0 & \nodata \\ 
51994-0293-513 & 13:00:20.00 &  +00:26:41.3 &  1.7514 & 19.17 &   0 &   0.33 &   1 &   1 & 0.029 \\ 
52669-0848-623 & 13:00:20.21 &  +04:58:54.3 &  1.8224 &  8.02 &   0 &   1.96 &   0 &   0 & \nodata \\ 
53498-1771-142 & 13:00:20.91 &  +14:17:18.5 &  1.1060 & 16.82 &   0 &   1.27 &   0 &   0 & \nodata \\ 
51994-0293-531 & 13:00:21.29 &  +00:53:00.1 &  1.3091 &  5.18 &   0 &   2.83 &   0 &   0 & \nodata \\ 
53498-1771-516 & 13:00:21.73 &  +14:58:11.7 &  0.8331 & 16.49 &   0 &   0.57 &   0 &   0 & \nodata \\ 
52738-1280-196 & 13:00:22.57 &  +49:09:29.0 &  2.4725 & 11.78 &   0 &   0.10 &   1 &   0 & \nodata \\ 
53800-2018-203 & 13:00:23.62 &  +36:56:30.8 &  1.8604 &  8.64 &   0 &   1.31 &   1 &   1 & 0.042 \\ 
53498-1771-505 & 13:00:23.84 &  +15:18:56.0 &  1.9503 & 14.01 &   0 &   0.70 &   0 &   1 & 0.047 \\ 
54582-2924-091 & 13:00:23.86 &  +18:51:33.8 &  1.3759 & 10.24 &   0 &   3.98 &   0 &   0 & \nodata \\ 
53499-2011-128 & 13:00:24.29 &  +29:01:47.5 &  3.9463 &  4.93 &   0 &   4.01 &   0 &   1 & 0.036 \\ 
52381-0886-622 & 13:00:25.21 &  +52:37:50.7 &  1.1196 &  9.53 &   0 &   3.61 &   1 &   0 & \nodata \\ 
52316-0601-607 & 13:00:26.11 &  +65:35:39.9 &  1.5447 & 24.93 &   0 &   1.04 &   0 &   0 & \nodata \\ 
53883-1793-419 & 13:00:27.86 &  +10:56:27.6 &  0.9728 & 11.13 &   0 &   0.29 &   0 &   0 & \nodata \\ 
54169-2241-042 & 13:00:28.50 &  +26:05:46.1 &  0.5884 & 16.06 &   0 &   0.58 &   0 &   0 & \nodata \\ 
53499-2011-103 & 13:00:28.53 &  +28:30:10.1 &  0.6467 & 12.88 &   0 &   2.92 &   0 &   0 & \nodata \\ 
54505-2650-284 & 13:00:28.92 &  +21:16:35.7 &  2.1478 & 11.61 &   0 &   1.84 &   2 &   0 & \nodata \\ 
51994-0293-515 & 13:00:29.01 &  +00:46:37.2 &  1.8653 & 10.60 &   0 &   0.59 &   1 &   3 & 0.153 \\ 
52738-1280-409 & 13:00:30.17 &  +50:44:40.2 &  0.5955 & 15.46 &   0 &   2.47 &   0 &   0 & \nodata \\ 
53117-1459-300 & 13:00:30.64 &  +46:39:58.5 &  0.7881 &  7.51 &   0 &   1.16 &   0 &   0 & \nodata \\ 
53475-2021-530 & 13:00:30.85 &  +40:33:39.0 &  1.6696 &  8.25 &   0 &   2.41 &   0 &   0 & \nodata \\ 
53845-1994-607 & 13:00:31.23 &  +31:42:46.9 &  1.7666 &  9.11 &   0 &   4.64 &   4 &   0 & \nodata \\ 
54504-1794-436 & 13:00:32.31 &  +07:37:37.8 &  0.6472 &  4.17 &   0 &   1.52 &   0 &   0 & \nodata \\ 
51994-0293-120 & 13:00:33.30 & --00:06:52.5 &  2.0817 & 10.19 &   0 &   4.08 &   1 &   0 & \nodata \\ 
53475-2021-491 & 13:00:33.30 &  +40:09:07.6 &  1.6725 &  9.11 &   0 &   0.68 &   0 &   0 & \nodata \\ 
54499-2616-472 & 13:00:33.88 &  +20:00:23.8 &  1.0048 & 14.17 &   0 &   2.02 &   1 &   0 & \nodata \\ 
52738-1280-466 & 13:00:34.39 &  +50:11:12.7 &  0.7092 &  8.73 &   0 &   1.44 &   0 &   0 & \nodata \\ 
52027-0524-357 & 13:00:34.99 &  +02:45:01.4 &  1.2819 &  8.20 &   0 &   4.68 &   0 &   0 & \nodata \\ 
53883-1793-204 & 13:00:36.43 &  +08:28:02.9 &  1.0903 & 13.58 &   0 &   4.50 &   1 &   0 & \nodata \\ 
54149-2602-002 & 13:00:36.82 &  +16:29:06.9 &  0.9608 & 14.25 &   0 &   0.81 &   0 &   0 & \nodata \\ 
53117-1459-308 & 13:00:37.31 &  +45:55:47.6 &  1.5339 &  5.06 &   0 &   0.46 &   2 &   0 & \nodata \\ 
52027-0524-289 & 13:00:38.01 &  +01:16:50.3 &  1.2821 & 12.20 &   0 &   2.70 &   1 &   0 & \nodata \\ 
53845-1994-616 & 13:00:39.10 &  +31:31:47.7 &  0.9645 &  6.71 &   0 &   4.16 &   0 &   0 & \nodata \\ 
53119-1458-155 & 13:00:39.20 &  +41:33:31.2 &  3.2346 & 10.47 &   0 &   4.36 &   0 &   0 & \nodata \\ 
54479-2603-313 & 13:00:40.62 &  +17:27:58.4 &  0.8628 & 12.10 &   0 &   3.47 &   0 &   0 & \nodata \\ 
54504-1794-363 & 13:00:40.87 &  +08:17:59.1 &  2.8681 & 16.99 &   0 &   2.68 &   0 &   0 & \nodata \\ 
54169-2241-460 & 13:00:41.30 &  +28:06:49.0 &  2.9882 & 10.60 &   0 &   2.64 &   2 &   0 & \nodata \\ 
52439-0849-253 & 13:00:41.31 &  +03:45:15.6 &  1.9904 &  6.53 &   0 &   0.26 &   0 &   0 & \nodata \\ 
52439-0849-245 & 13:00:41.41 &  +03:49:45.2 &  1.3675 &  6.04 &   0 &   3.76 &   0 &   0 & \nodata \\ 
53883-1793-214 & 13:00:41.93 &  +08:48:39.9 &  1.7672 &  5.43 &   0 &   4.11 &   1 &   0 & \nodata \\ 
54149-2602-015 & 13:00:42.27 &  +16:35:49.4 &  1.1933 &  7.96 &   0 &   4.47 &   0 &   0 & \nodata \\ 
53475-2021-499 & 13:00:42.90 &  +39:55:37.9 &  1.2763 &  7.66 &   0 &   2.96 &   0 &   0 & \nodata \\ 
52381-0886-029 & 13:00:42.93 &  +51:31:55.0 &  0.4807 & 14.08 &   0 &   0.95 &   0 &   0 & \nodata \\ 
54505-2650-286 & 13:00:42.97 &  +21:12:13.8 &  1.3495 & 14.54 &   0 &   0.96 &   1 &   0 & \nodata \\ 
52325-0783-376 & 13:00:43.59 &  +63:12:37.8 &  1.4660 & 11.38 &   0 &   4.63 &   0 &   0 & \nodata \\ 
51988-0495-497 & 13:00:44.12 &  +67:19:32.8 &  1.5472 & 10.10 &   0 &   0.82 &   0 &   0 & \nodata \\ 
54505-2662-196 & 13:00:45.53 &  +24:07:58.6 &  2.2876 &  7.36 &   0 &   0.29 &   2 &   1 & 0.068 \\ 
51692-0339-348 & 13:00:45.56 & --01:56:31.7 &  1.6211 &  8.81 &   0 &   2.73 &   0 &   0 & \nodata \\ 
53499-2011-109 & 13:00:48.11 &  +28:23:20.7 &  1.9233 &  9.59 &   0 &   2.64 &   2 &   1 & 0.040 \\ 
54582-2924-601 & 13:00:48.94 &  +20:57:16.3 &  1.1855 & 12.09 &   0 &   3.60 &   0 &   0 & \nodata \\ 
53476-2006-467 & 13:00:49.91 &  +34:06:14.2 &  1.3639 & 26.36 &   0 &   4.62 &   0 &   0 & \nodata \\ 
52320-0782-571 & 13:00:50.38 &  +63:26:33.9 &  1.6738 &  8.74 &   0 &   2.60 &   0 &   0 & \nodata \\ 
53498-1771-532 & 13:00:50.47 &  +15:32:27.5 &  1.7862 &  8.19 &   0 &   4.54 &   0 &   0 & \nodata \\ 
52027-0524-342 & 13:00:50.54 &  +03:07:36.5 &  1.5449 &  4.93 &   0 &   4.02 &   0 &   0 & \nodata \\ 
52398-0957-015 & 13:00:50.94 &  +58:59:27.3 &  1.1558 & 15.06 &   0 &   1.28 &   1 &   0 & \nodata \\ 
54505-2650-313 & 13:00:51.27 &  +21:50:15.6 &  1.2100 & 13.82 &   0 &   4.83 &   0 &   0 & \nodata \\ 
53476-2006-171 & 13:00:51.38 &  +33:35:47.5 &  1.4532 &  8.65 &   0 &   1.32 &   0 &   0 & \nodata \\ 
54483-2615-033 & 13:00:51.83 &  +19:25:13.3 &  0.7803 &  7.36 &   0 &   3.47 &   0 &   0 & \nodata \\ 
53083-1374-241 & 13:00:53.13 &  +43:30:06.2 &  2.0878 &  4.27 &   0 &   3.27 &   2 &   1 & 0.029 \\ 
53476-2006-475 & 13:00:53.48 &  +33:48:35.7 &  0.6922 &  6.39 &   0 &   0.05 &   0 &   0 & \nodata \\ 
53116-1457-621 & 13:00:54.86 &  +48:08:07.5 &  1.1897 &  7.91 &   0 &   2.51 &   0 &   0 & \nodata \\ 
53083-1374-367 & 13:00:55.01 &  +45:45:35.9 &  4.0410 &  7.42 &   0 &   4.08 &   0 &   1 & 0.041 \\ 
54149-2602-600 & 13:00:55.16 &  +17:29:55.4 &  1.9014 & 14.19 &   0 &   1.39 &   3 &   3 & 0.180 \\ 
52439-0849-330 & 13:00:55.67 &  +05:56:20.6 &  2.4460 & 16.08 &   0 &   1.98 &   1 &   0 & \nodata \\ 
53475-2021-092 & 13:00:55.89 &  +39:06:03.4 &  0.9478 & 11.53 &   0 &   3.19 &   0 &   0 & \nodata \\ 
54499-2616-456 & 13:00:56.09 &  +20:45:59.1 &  2.1074 &  9.29 &   0 &   2.64 &   2 &   1 & 0.037 \\ 
52398-0957-554 & 13:00:56.30 &  +59:51:39.5 &  0.3797 & 14.79 &   0 &   3.64 &   0 &   0 & \nodata \\ 
54483-2615-640 & 13:00:58.58 &  +19:35:59.4 &  0.6079 &  7.49 &   0 &   3.11 &   0 &   0 & \nodata \\ 
54505-2662-374 & 13:00:58.74 &  +25:39:52.8 &  1.5550 & 10.51 &   0 &   1.41 &   2 &   0 & \nodata \\ 
51694-0338-060 & 13:00:59.51 & --03:25:33.1 &  1.7093 & 10.94 &   0 &   1.80 &   1 &   0 & \nodata \\ 
52320-0782-551 & 13:00:59.70 &  +62:32:32.6 &  1.2288 & 11.49 &   0 &   2.66 &   0 &   0 & \nodata \\ 
51994-0293-559 & 13:00:59.78 &  +00:44:42.9 &  1.6279 & 20.51 &   0 &   2.69 &   1 &   0 & \nodata \\ 
51694-0338-045 & 13:00:59.97 & --03:03:14.5 &  1.4319 &  5.84 &   0 &   4.85 &   0 &   0 & \nodata \\ 
53473-1695-037 & 13:01:00.29 &  +12:10:32.2 &  1.4411 & 10.99 &   0 &   2.69 &   0 &   0 & \nodata \\ 
54582-2924-558 & 13:01:00.63 &  +19:50:53.6 &  3.1808 & 13.82 &   0 &   1.40 &   1 &   0 & \nodata \\ 
54169-2241-531 & 13:01:00.86 &  +28:19:44.7 &  1.3597 & 18.66 &   0 &   4.28 &   1 &   0 & \nodata \\ 
53848-2031-593 & 13:01:01.10 &  +36:04:14.3 &  1.6011 &  5.98 &   0 &   2.36 &   0 &   0 & \nodata \\ 
52781-1318-171 & 13:01:01.85 &  +56:42:05.6 &  0.7184 &  6.88 &   0 &   1.33 &   0 &   0 & \nodata \\ 
53498-1771-509 & 13:01:01.91 &  +15:00:29.8 &  1.8272 &  7.82 &   0 &   0.56 &   2 &   0 & \nodata \\ 
53473-1695-612 & 13:01:01.94 &  +13:02:27.1 &  0.4168 & 13.03 &   0 &   3.37 &   0 &   0 & \nodata \\ 
52325-0783-366 & 13:01:01.98 &  +62:49:27.0 &  2.0520 &  4.07 &   0 &   3.36 &   0 &   3 & 0.118 \\ 
52439-0849-331 & 13:01:02.36 &  +05:48:16.8 &  1.5061 & 10.29 &   0 &   4.40 &   1 &   0 & \nodata \\ 
54582-2924-113 & 13:01:03.63 &  +19:38:46.3 &  1.3607 & 19.80 &   0 &   3.95 &   0 &   0 & \nodata \\ 
54505-2662-467 & 13:01:04.92 &  +24:48:59.0 &  1.0334 &  7.51 &   0 &   3.63 &   1 &   0 & \nodata \\ 
53475-2021-571 & 13:01:05.05 &  +40:33:54.1 &  1.6641 &  6.90 &   0 &   1.62 &   0 &   0 & \nodata \\ 
51694-0338-615 & 13:01:05.37 & --01:19:18.5 &  0.5462 &  8.89 &   0 &   2.56 &   0 &   0 & \nodata \\ 
53117-1459-241 & 13:01:06.18 &  +46:24:01.9 &  0.4596 &  7.04 &   0 &   3.19 &   0 &   0 & \nodata \\ 
53083-1374-182 & 13:01:06.78 &  +43:49:57.3 &  0.4517 &  8.99 &   0 &   3.12 &   0 &   0 & \nodata \\ 
54505-2662-418 & 13:01:07.78 &  +25:24:15.9 &  0.9323 & 10.30 &   0 &   2.75 &   0 &   0 & \nodata \\ 
54504-1794-203 & 13:01:08.31 &  +06:13:22.6 &  1.6247 &  8.39 &   0 &   2.34 &   4 &   0 & \nodata \\ 
53116-1457-025 & 13:01:08.54 &  +46:13:55.0 &  1.6777 &  7.62 &   0 &   3.61 &   1 &   0 & \nodata \\ 
52026-0523-032 & 13:01:08.91 &  +02:21:52.2 &  2.6412 & 12.32 &   0 &   1.57 &   0 &   0 & \nodata \\ 
53473-1695-602 & 13:01:09.15 &  +13:05:47.1 &  1.9438 & 11.39 &   0 &   1.68 &   0 &   0 & \nodata \\ 
52738-1280-449 & 13:01:09.45 &  +50:43:36.3 &  1.2973 & 11.54 &   0 &   3.21 &   0 &   0 & \nodata \\ 
54505-2662-411 & 13:01:10.95 &  +25:27:38.3 &  4.6596 &  8.24 &   0 &   1.79 &   0 &   0 & \nodata \\ 
53476-2006-466 & 13:01:11.46 &  +34:06:29.7 &  0.7729 & 12.94 &   0 &   1.72 &   1 &   0 & \nodata \\ 
53499-2011-481 & 13:01:12.40 &  +29:44:28.6 &  1.4132 & 12.83 &   0 &   3.43 &   0 &   0 & \nodata \\ 
53883-1793-196 & 13:01:12.72 &  +09:29:26.9 &  1.9187 &  4.28 &   0 &   3.91 &   1 &   1 & 0.040 \\ 
52398-0957-020 & 13:01:12.91 &  +59:02:06.6 &  0.4764 &  6.14 &   0 &   2.10 &   0 &   0 & \nodata \\ 
52325-0783-300 & 13:01:13.93 &  +61:09:17.5 &  1.8718 &  5.14 &   0 &   3.65 &   2 &   1 & 0.053 \\ 
53498-1771-561 & 13:01:14.47 &  +15:56:16.3 &  0.6708 & 10.95 &   0 &   0.20 &   0 &   0 & \nodata \\ 
52398-0957-018 & 13:01:14.87 &  +58:44:06.3 &  1.0750 &  6.63 &   0 &   2.89 &   1 &   0 & \nodata \\ 
54504-1794-211 & 13:01:15.63 &  +06:15:15.6 &  1.1829 &  8.40 &   0 &   2.79 &   1 &   0 & \nodata \\ 
54570-2461-026 & 13:01:16.13 &  +59:06:49.4 &  2.2601 &  8.22 &   0 &   4.78 &   0 &   0 & \nodata \\ 
54499-2616-195 & 13:01:16.64 &  +19:00:15.2 &  1.5745 &  9.71 &   0 &   4.64 &   1 &   0 & \nodata \\ 
53848-2031-616 & 13:01:16.89 &  +36:56:21.8 &  1.6122 & 12.40 &   0 &   0.82 &   0 &   0 & \nodata \\ 
52320-0782-105 & 13:01:17.02 &  +61:51:06.5 &  1.0277 & 13.47 &   0 &   4.23 &   0 &   0 & \nodata \\ 
53473-1695-033 & 13:01:17.07 &  +12:16:48.2 &  2.0324 &  5.29 &   0 &   1.63 &   0 &   0 & \nodata \\ 
54153-2242-287 & 13:01:17.11 &  +26:15:38.2 &  1.7853 & 15.88 &   0 &   2.99 &   1 &   1 & 0.035 \\ 
53083-1374-428 & 13:01:18.31 &  +44:53:50.2 &  3.6691 &  6.69 &   0 &   3.30 &   0 &   1 & 0.045 \\ 
52027-0524-283 & 13:01:18.47 &  +01:21:36.7 &  1.9782 & 15.73 &   0 &   4.79 &   0 &   0 & \nodata \\ 
52027-0524-286 & 13:01:19.57 &  +01:33:23.3 &  0.8899 & 17.52 &   0 &   0.99 &   0 &   0 & \nodata \\ 
53499-2011-117 & 13:01:20.12 &  +28:21:37.1 &  1.3693 & 12.48 &   0 &   2.32 &   0 &   0 & \nodata \\ 
52398-0957-063 & 13:01:20.14 &  +59:19:18.3 &  2.1290 & 11.62 &   0 &   4.48 &   0 &   0 & \nodata \\ 
54505-2650-397 & 13:01:20.16 &  +22:41:18.3 &  2.4669 & 10.00 &   0 &   1.43 &   2 &   0 & \nodata \\ 
53116-1457-565 & 13:01:20.47 &  +47:27:55.0 &  1.4194 &  9.08 &   0 &   0.84 &   0 &   0 & \nodata \\ 
54499-2616-197 & 13:01:21.01 &  +19:04:21.4 &  3.0698 &  8.10 &   0 &   2.87 &   1 &   0 & \nodata \\ 
53476-2006-471 & 13:01:21.42 &  +34:00:30.1 &  1.9465 &  9.99 &   0 &   3.33 &   1 &   2 & 0.079 \\ 
51988-0495-095 & 13:01:21.82 &  +66:21:08.1 &  1.8038 &  7.45 &   0 &   4.42 &   0 &   1 & 0.059 \\ 
52439-0849-463 & 13:01:23.14 &  +05:29:32.9 &  1.5434 & 18.93 &   0 &   2.69 &   0 &   0 & \nodata \\ 
52738-1280-460 & 13:01:23.47 &  +50:18:30.1 &  0.3862 & 24.12 &   0 &   3.85 &   0 &   0 & \nodata \\ 
54499-2616-184 & 13:01:23.48 &  +19:09:50.4 &  1.6170 & 14.06 &   0 &   1.17 &   0 &   0 & \nodata \\ 
51692-0339-334 & 13:01:24.46 & --01:54:07.4 &  3.0132 & 23.84 &   0 &   3.63 &   1 &   0 & \nodata \\ 
53116-1457-632 & 13:01:24.73 &  +47:59:09.5 &  2.1855 &  4.17 &   0 &   4.10 &   4 &   0 & \nodata \\ 
54504-1794-202 & 13:01:25.21 &  +06:20:08.9 &  1.2897 &  9.44 &   0 &   3.54 &   0 &   0 & \nodata \\ 
52781-1318-133 & 13:01:25.80 &  +56:23:08.3 &  0.9344 &  9.51 &   0 &   4.82 &   0 &   0 & \nodata \\ 
54505-2662-179 & 13:01:25.90 &  +23:56:02.2 &  1.5611 &  9.38 &   0 &   4.85 &   1 &   0 & \nodata \\ 
52027-0524-349 & 13:01:26.93 &  +03:07:20.3 &  0.9000 & 14.35 &   0 &   2.73 &   0 &   0 & \nodata \\ 
53475-2021-504 & 13:01:27.09 &  +40:15:54.2 &  0.7095 & 14.74 &   0 &   0.22 &   0 &   0 & \nodata \\ 
51994-0293-542 & 13:01:27.20 &  +00:18:49.0 &  2.1180 & 23.56 &   0 &   1.25 &   1 &   0 & \nodata \\ 
53083-1374-242 & 13:01:27.85 &  +43:20:10.7 &  2.2757 & 12.07 &   0 &   4.66 &   0 &   0 & \nodata \\ 
54582-2924-014 & 13:01:28.01 &  +18:54:52.0 &  2.8179 & 11.49 &   0 &   3.25 &   3 &   1 & 0.055 \\ 
52320-0782-104 & 13:01:28.02 &  +61:53:25.3 &  1.8808 & 10.68 &   0 &   4.86 &   1 &   0 & \nodata \\ 
52439-0849-475 & 13:01:28.48 &  +05:02:03.9 &  1.2148 & 16.59 &   0 &   0.96 &   1 &   0 & \nodata \\ 
53499-2011-493 & 13:01:28.87 &  +29:15:03.9 &  1.8653 & 17.88 &   0 &   1.88 &   0 &   0 & \nodata \\ 
53476-2006-178 & 13:01:29.14 &  +33:37:00.3 &  1.0096 &  7.93 &   0 &   4.64 &   0 &   0 & \nodata \\ 
53800-2018-413 & 13:01:29.22 &  +38:57:09.3 &  4.1232 &  4.20 &   0 &   0.06 &   1 &   1 & 0.036 \\ 
54570-2461-625 & 13:01:29.33 &  +59:57:46.8 &  1.8502 &  6.59 &   0 &   0.13 &   0 &   0 & \nodata \\ 
52439-0849-479 & 13:01:29.43 &  +04:56:13.6 &  3.2621 & 10.98 &   0 &   4.65 &   0 &   1 & 0.030 \\ 
52026-0523-637 & 13:01:29.44 &  +02:38:48.6 &  1.8605 &  7.24 &   0 &   2.68 &   5 &   0 & \nodata \\ 
52320-0782-550 & 13:01:29.54 &  +62:41:21.0 &  2.2708 &  8.32 &   0 &   2.70 &   1 &   1 & 0.039 \\ 
54479-2603-293 & 13:01:30.01 &  +16:08:24.3 &  1.0744 &  5.93 &   0 &   3.82 &   0 &   0 & \nodata \\ 
53116-1696-296 & 13:01:30.75 &  +11:10:07.2 &  0.7316 &  6.16 &   0 &   1.49 &   1 &   0 & \nodata \\ 
54169-2241-061 & 13:01:30.85 &  +27:16:20.2 &  1.7204 &  8.65 &   0 &   1.85 &   3 &   0 & \nodata \\ 
54499-2616-521 & 13:01:31.03 &  +20:56:59.9 &  1.5399 & 10.99 &   0 &   3.18 &   1 &   0 & \nodata \\ 
52439-0849-465 & 13:01:32.50 &  +05:36:35.1 &  1.2889 & 11.49 &   0 &   2.76 &   0 &   0 & \nodata \\ 
51994-0293-556 & 13:01:32.67 &  +00:38:01.8 &  1.8297 &  8.91 &   0 &   1.93 &   1 &   0 & \nodata \\ 
53800-2018-135 & 13:01:33.67 &  +36:56:26.3 &  1.1621 &  4.88 &   0 &   3.18 &   0 &   0 & \nodata \\ 
53476-2006-127 & 13:01:34.24 &  +32:36:08.4 &  3.2157 & 11.43 &   0 &   2.82 &   3 &   3 & 0.155 \\ 
54505-2662-412 & 13:01:35.34 &  +25:15:33.9 &  0.9538 & 14.11 &   0 &   4.08 &   0 &   0 & \nodata \\ 
53475-2021-505 & 13:01:35.55 &  +40:14:09.2 &  1.1056 &  8.24 &   0 &   0.71 &   1 &   0 & \nodata \\ 
53498-1771-547 & 13:01:36.42 &  +15:23:57.3 &  0.5474 &  9.62 &   0 &   0.54 &   0 &   0 & \nodata \\ 
53473-1695-636 & 13:01:37.24 &  +12:46:05.0 &  4.1027 &  8.02 &   0 &   4.87 &   0 &   0 & \nodata \\ 
54505-2662-470 & 13:01:37.39 &  +24:39:41.6 &  1.3313 & 14.20 &   0 &   2.51 &   0 &   0 & \nodata \\ 
53117-1459-253 & 13:01:37.84 &  +46:28:25.5 &  1.1886 &  4.16 &   0 &   4.28 &   0 &   0 & \nodata \\ 
54505-2662-180 & 13:01:37.85 &  +24:04:32.2 &  2.0003 &  8.67 &   0 &   3.82 &   2 &   1 & 0.049 \\ 
51692-0339-387 & 13:01:38.55 & --02:15:47.6 &  1.9641 &  7.71 &   0 &   2.77 &   1 &   0 & \nodata \\ 
53499-2011-529 & 13:01:38.88 &  +29:39:36.1 &  2.2417 & 12.76 &   0 &   1.31 &   1 &   1 & 0.041 \\ 
53848-2031-615 & 13:01:39.01 &  +36:44:37.4 &  1.7635 & 19.01 &   0 &   3.08 &   0 &   0 & \nodata \\ 
53117-1459-319 & 13:01:39.10 &  +46:06:04.3 &  1.4886 & 11.66 &   0 &   3.42 &   1 &   0 & \nodata \\ 
53083-1374-259 & 13:01:39.12 &  +43:20:30.9 &  0.8573 &  5.42 &   0 &   4.13 &   0 &   0 & \nodata \\ 
52707-1039-487 & 13:01:39.76 &  +54:59:30.6 &  0.4616 & 23.24 &   0 &   0.51 &   0 &   0 & \nodata \\ 
52027-0524-244 & 13:01:40.48 &  +01:35:53.3 &  2.0933 & 15.32 &   0 &   1.36 &   1 &   1 & 0.045 \\ 
52707-1039-493 & 13:01:40.58 &  +54:49:07.2 &  1.7444 &  8.32 &   0 &   0.57 &   2 &   1 & 0.035 \\ 
54504-1794-216 & 13:01:40.97 &  +06:41:09.8 &  0.6526 &  4.22 &   0 &   0.32 &   0 &   0 & \nodata \\ 
53799-2016-334 & 13:01:41.67 &  +36:29:54.4 &  1.2037 &  7.35 &   0 &   2.83 &   0 &   0 & \nodata \\ 
53119-1458-130 & 13:01:41.90 &  +41:20:41.4 &  1.8480 & 11.77 &   0 &   1.81 &   0 &   0 & \nodata \\ 
52781-1318-447 & 13:01:42.46 &  +58:22:53.2 &  1.0227 &  7.95 &   0 &   2.89 &   0 &   0 & \nodata \\ 
53883-1793-441 & 13:01:43.98 &  +10:29:31.4 &  1.5382 &  7.24 &   0 &   3.71 &   0 &   0 & \nodata \\ 
52376-0887-399 & 13:01:44.09 &  +52:04:36.2 &  0.9527 & 13.51 &   0 &   4.67 &   0 &   0 & \nodata \\ 
52026-0523-024 & 13:01:45.40 &  +02:07:25.4 &  1.5631 & 15.82 &   0 &   1.45 &   0 &   0 & \nodata \\ 
52439-0849-464 & 13:01:45.94 &  +05:30:53.1 &  0.7601 & 18.32 &   0 &   1.49 &   0 &   0 & \nodata \\ 
52439-0849-214 & 13:01:47.37 &  +03:49:39.5 &  1.8547 & 13.17 &   0 &   1.08 &   2 &   0 & \nodata \\ 
54479-2603-318 & 13:01:47.49 &  +16:41:09.5 &  2.1456 & 13.79 &   0 &   0.46 &   0 &   2 & 0.105 \\ 
53476-2006-128 & 13:01:47.73 &  +32:29:04.3 &  1.5134 & 12.38 &   0 &   1.39 &   0 &   0 & \nodata \\ 
52381-0886-022 & 13:01:48.28 &  +52:01:05.8 &  1.4986 &  9.74 &   0 &   4.52 &   0 &   0 & \nodata \\ 
54479-2603-340 & 13:01:48.34 &  +18:12:04.0 &  0.5459 &  4.07 &   0 &   3.67 &   0 &   0 & \nodata \\ 
53799-2016-355 & 13:01:48.57 &  +36:15:15.8 &  2.1570 & 12.73 &   0 &   4.84 &   0 &   0 & \nodata \\ 
53083-1374-403 & 13:01:49.12 &  +45:45:26.3 &  2.9784 &  6.06 &   0 &   3.00 &   2 &   0 & \nodata \\ 
52027-0524-334 & 13:01:49.45 &  +03:39:47.7 &  1.2219 &  4.81 &   0 &   3.85 &   0 &   0 & \nodata \\ 
52439-0849-182 & 13:01:49.48 &  +04:40:23.4 &  4.0679 &  8.15 &   0 &   3.98 &   0 &   0 & \nodata \\ 
51692-0339-257 & 13:01:49.86 & --03:30:31.3 &  2.3935 & 10.96 &   0 &   3.55 &   0 &   0 & \nodata \\ 
52027-0524-258 & 13:01:50.05 &  +01:25:55.4 &  0.8187 &  8.12 &   0 &   4.13 &   0 &   0 & \nodata \\ 
52027-0524-327 & 13:01:50.21 &  +03:36:44.9 &  1.2246 &  9.39 &   0 &   4.58 &   0 &   0 & \nodata \\ 
52707-1039-188 & 13:01:50.33 &  +53:54:32.3 &  3.7091 & 21.92 &   0 &   2.58 &   0 &   0 & \nodata \\ 
54504-1794-215 & 13:01:50.41 &  +06:39:18.4 &  2.4087 &  8.75 &   0 &   3.12 &   1 &   0 & \nodata \\ 
52781-1318-147 & 13:01:50.84 &  +57:08:34.1 &  2.3075 & 10.05 &   0 &   2.35 &   0 &   0 & \nodata \\ 
52410-0958-314 & 13:01:51.69 &  +58:42:45.3 &  1.2745 &  6.59 &   0 &   1.49 &   0 &   0 & \nodata \\ 
51988-0495-042 & 13:01:52.21 &  +66:06:17.6 &  2.1103 & 10.66 &   0 &   2.86 &   1 &   0 & \nodata \\ 
51692-0339-277 & 13:01:52.57 & --03:07:29.3 &  3.0585 & 11.49 &   0 &   1.17 &   0 &   0 & \nodata \\ 
53476-2006-498 & 13:01:52.64 &  +34:11:01.9 &  1.9574 & 15.43 &   0 &   4.87 &   1 &   1 & 0.063 \\ 
53493-2088-359 & 13:01:53.29 &  +39:57:09.5 &  2.1188 &  9.08 &   0 &   0.54 &   1 &   1 & 0.091 \\ 
54169-2241-569 & 13:01:53.41 &  +28:16:41.8 &  2.0683 &  8.80 &   0 &   3.49 &   0 &   1 & 0.035 \\ 
51694-0338-604 & 13:01:53.78 & --01:14:10.9 &  1.7273 &  7.97 &   0 &   1.51 &   1 &   0 & \nodata \\ 
54505-2650-268 & 13:01:54.37 &  +21:28:35.1 &  1.8445 &  8.67 &   0 &   4.31 &   2 &   0 & \nodata \\ 
52781-1318-508 & 13:01:54.95 &  +57:45:26.0 &  2.1083 &  9.93 &   0 &   0.81 &   0 &   0 & \nodata \\ 
52398-0957-010 & 13:01:55.92 &  +58:46:45.9 &  2.2925 &  9.26 &   0 &   1.67 &   1 &   1 & 0.088 \\ 
53476-2006-126 & 13:01:56.25 &  +32:55:51.5 &  1.4742 & 10.22 &   0 &   1.52 &   0 &   0 & \nodata \\ 
53848-2031-008 & 13:01:56.26 &  +35:14:55.9 &  1.9081 & 14.03 &   0 &   2.47 &   0 &   0 & \nodata \\ 
52072-0602-229 & 13:01:57.22 &  +63:53:50.4 &  2.0987 & 15.81 &   0 &   2.86 &   0 &   0 & \nodata \\ 
54505-2650-277 & 13:01:57.31 &  +21:48:25.0 &  2.2287 & 11.41 &   0 &   0.79 &   2 &   1 & 0.042 \\ 
51994-0293-071 & 13:01:57.35 & --00:15:32.5 &  1.9630 & 10.63 &   0 &   0.34 &   0 &   0 & \nodata \\ 
53498-1771-053 & 13:01:57.89 &  +13:32:46.4 &  1.5703 &  7.43 &   0 &   3.53 &   1 &   0 & \nodata \\ 
51694-0338-620 & 13:01:58.04 & --01:42:12.1 &  1.2735 & 12.66 &   0 &   1.30 &   1 &   0 & \nodata \\ 
54505-2650-435 & 13:01:58.93 &  +22:04:02.9 &  1.1190 & 10.75 &   0 &   2.86 &   0 &   0 & \nodata \\ 
53498-1771-545 & 13:01:59.15 &  +15:24:22.8 &  1.5210 & 10.57 &   0 &   2.88 &   0 &   0 & \nodata \\ 
52738-1280-169 & 13:01:59.28 &  +49:21:20.8 &  1.5797 &  5.40 &   0 &   4.10 &   0 &   0 & \nodata \\ 
52439-0849-492 & 13:01:59.33 &  +05:13:08.4 &  0.8439 & 19.13 &   0 &   2.66 &   0 &   0 & \nodata \\ 
54505-2650-325 & 13:01:59.82 &  +23:19:14.3 &  1.3927 & 14.94 &   0 &   3.46 &   0 &   0 & \nodata \\ 
53799-2016-306 & 13:02:00.13 &  +35:39:42.7 &  1.2237 & 12.27 &   0 &   0.34 &   0 &   0 & \nodata \\ 
53499-2011-089 & 13:02:00.46 &  +28:58:47.0 &  1.7693 & 11.28 &   0 &   2.50 &   1 &   1 & 0.052 \\ 
53119-1458-488 & 13:02:00.46 &  +42:21:11.5 &  1.8782 &  7.73 &   0 &   2.34 &   0 &   2 & 0.120 \\ 
53498-1771-568 & 13:02:00.85 &  +15:48:50.0 &  2.0418 & 18.54 &   0 &   2.86 &   2 &   1 & 0.043 \\ 
53883-1793-172 & 13:02:01.30 &  +09:23:51.6 &  0.8116 & 10.17 &   0 &   1.61 &   0 &   0 & \nodata \\ 
52027-0524-400 & 13:02:01.32 &  +02:37:00.7 &  1.1559 &  4.87 &   0 &   1.16 &   0 &   0 & \nodata \\ 
52707-1039-200 & 13:02:02.51 &  +54:19:59.1 &  1.4779 &  4.96 &   0 &   4.31 &   0 &   0 & \nodata \\ 
54153-2242-277 & 13:02:03.08 &  +26:58:09.1 &  0.9947 & 10.11 &   0 &   4.87 &   2 &   0 & \nodata \\ 
54570-2461-639 & 13:02:03.25 &  +60:14:56.4 &  2.6946 &  9.45 &   0 &   4.81 &   5 &   1 & 0.035 \\ 
52707-1039-189 & 13:02:03.93 &  +54:00:16.2 &  0.6947 &  4.84 &   0 &   4.25 &   0 &   0 & \nodata \\ 
53083-1374-179 & 13:02:04.89 &  +43:50:20.4 &  1.7071 &  4.48 &   0 &   3.49 &   0 &   1 & 0.057 \\ 
54505-2650-326 & 13:02:04.97 &  +23:20:09.6 &  0.8626 &  7.36 &   0 &   2.37 &   0 &   0 & \nodata \\ 
53476-2006-139 & 13:02:05.03 &  +32:48:05.2 &  0.9190 &  9.59 &   0 &   1.99 &   0 &   0 & \nodata \\ 
53499-2011-041 & 13:02:05.15 &  +28:52:14.7 &  1.9053 & 19.22 &   0 &   0.84 &   2 &   0 & \nodata \\ 
54504-1794-121 & 13:02:05.22 &  +06:09:51.1 &  1.3861 &  9.86 &   0 &   1.81 &   0 &   0 & \nodata \\ 
53498-1771-570 & 13:02:05.54 &  +15:58:12.5 &  1.6289 &  6.53 &   0 &   0.69 &   0 &   0 & \nodata \\ 
53119-1458-489 & 13:02:06.07 &  +42:24:23.8 &  1.3704 &  9.63 &   0 &   2.57 &   1 &   0 & \nodata \\ 
52738-1280-129 & 13:02:06.48 &  +48:21:55.9 &  1.5527 & 10.06 &   0 &   2.98 &   1 &   0 & \nodata \\ 
52398-0957-014 & 13:02:07.79 &  +58:54:31.3 &  0.8071 &  7.52 &   0 &   1.19 &   0 &   0 & \nodata \\ 
51692-0339-219 & 13:02:08.17 & --03:37:10.5 &  3.7144 & 10.04 &   0 &   4.50 &   1 &   1 & 0.038 \\ 
53848-2031-607 & 13:02:08.38 &  +36:35:00.4 &  1.4771 &  5.65 &   0 &   1.70 &   0 &   0 & \nodata \\ 
53799-2016-386 & 13:02:08.75 &  +35:47:16.2 &  1.7637 & 12.28 &   0 &   2.88 &   2 &   1 & 0.028 \\ 
53498-1771-054 & 13:02:09.30 &  +13:45:19.9 &  3.3896 & 10.01 &   0 &   3.18 &   0 &   0 & \nodata \\ 
53800-2018-129 & 13:02:09.34 &  +36:44:11.0 &  0.5138 &  7.83 &   0 &   3.03 &   0 &   0 & \nodata \\ 
53119-1458-132 & 13:02:09.69 &  +41:48:46.4 &  1.1925 &  6.23 &   0 &   3.06 &   2 &   0 & \nodata \\ 
53819-2029-228 & 13:02:09.73 &  +31:17:47.0 &  1.7900 &  7.78 &   0 &   3.52 &   1 &   0 & \nodata \\ 
52439-0849-497 & 13:02:10.15 &  +05:08:15.2 &  1.1918 & 21.37 &   0 &   0.72 &   0 &   0 & \nodata \\ 
53800-2018-134 & 13:02:10.16 &  +37:07:18.4 &  3.7557 & 18.59 &   0 &   4.30 &   0 &   0 & \nodata \\ 
53116-1696-369 & 13:02:10.57 &  +13:27:07.5 &  1.3300 & 14.80 &   0 &   2.98 &   0 &   0 & \nodata \\ 
53083-1374-171 & 13:02:10.61 &  +44:12:57.6 &  1.7205 &  6.98 &   0 &   3.35 &   0 &   0 & \nodata \\ 
52398-0957-620 & 13:02:10.86 &  +60:34:14.3 &  1.5898 &  8.37 &   0 &   1.36 &   1 &   0 & \nodata \\ 
52072-0602-235 & 13:02:10.88 &  +64:21:54.5 &  0.4985 &  4.33 &   0 &   0.09 &   0 &   0 & \nodata \\ 
51994-0293-080 & 13:02:11.04 &  +00:00:04.5 &  1.7961 &  9.01 &   0 &   3.16 &   2 &   2 & 0.125 \\ 
53883-1793-524 & 13:02:11.89 &  +10:37:30.3 &  1.8080 &  6.07 &   0 &   4.67 &   0 &   0 & \nodata \\ 
52439-0849-489 & 13:02:12.04 &  +05:37:02.9 &  4.0454 & 11.38 &   0 &   0.18 &   0 &   1 & 0.056 \\ 
53819-2029-257 & 13:02:12.30 &  +30:41:20.7 &  0.8967 & 12.81 &   0 &   1.97 &   0 &   0 & \nodata \\ 
52376-0887-362 & 13:02:12.56 &  +52:41:19.2 &  1.0268 &  8.23 &   0 &   2.85 &   0 &   0 & \nodata \\ 
53476-2006-521 & 13:02:13.41 &  +34:51:33.6 &  1.4231 & 14.48 &   0 &   3.15 &   1 &   0 & \nodata \\ 
54504-1794-442 & 13:02:13.54 &  +08:42:08.6 &  3.3047 &  7.96 &   0 &   2.25 &   1 &   1 & 0.054 \\ 
54505-2662-451 & 13:02:14.00 &  +25:13:04.9 &  3.7154 &  9.64 &   0 &   3.53 &   0 &   3 & 0.120 \\ 
52320-0782-609 & 13:02:14.05 &  +63:37:10.4 &  0.6402 & 10.23 &   0 &   4.82 &   0 &   0 & \nodata \\ 
53116-1457-017 & 13:02:14.40 &  +46:59:36.4 &  1.5213 &  6.04 &   0 &   2.78 &   1 &   0 & \nodata \\ 
51694-0338-109 & 13:02:15.52 & --02:45:18.2 &  0.6420 &  6.43 &   0 &   0.30 &   0 &   0 & \nodata \\ 
52707-1039-489 & 13:02:15.71 &  +55:05:53.5 &  4.4357 &  7.90 &   0 &   0.32 &   0 &   0 & \nodata \\ 
51994-0293-581 & 13:02:16.13 &  +00:30:32.1 &  4.5065 & 11.31 &   0 &   2.53 &   0 &   1 & 0.041 \\ 
52320-0782-073 & 13:02:16.58 &  +62:00:14.0 &  1.4544 & 10.06 &   0 &   0.31 &   0 &   0 & \nodata \\ 
54153-2242-228 & 13:02:16.86 &  +26:39:12.9 &  1.6163 &  4.57 &   0 &   0.08 &   1 &   0 & \nodata \\ 
52738-1280-133 & 13:02:17.19 &  +48:19:17.5 &  0.8742 &  9.65 &   0 &   2.45 &   0 &   0 & \nodata \\ 
53083-1374-441 & 13:02:17.66 &  +45:27:01.2 &  1.6652 & 13.86 &   0 &   1.60 &   0 &   0 & \nodata \\ 
53119-1458-493 & 13:02:18.08 &  +42:04:53.3 &  1.4697 &  9.92 &   0 &   2.01 &   0 &   0 & \nodata \\ 
53883-1793-481 & 13:02:19.27 &  +10:22:59.0 &  3.5457 & 13.69 &   0 &   2.26 &   1 &   0 & \nodata \\ 
52376-0887-246 & 13:02:19.95 &  +50:48:55.6 &  1.0308 &  8.67 &   0 &   2.98 &   0 &   0 & \nodata \\ 
52320-0782-004 & 13:02:20.00 &  +61:35:39.8 &  0.9516 &  6.05 &   0 &   1.55 &   0 &   0 & \nodata \\ 
53819-2029-243 & 13:02:20.02 &  +30:56:20.8 &  0.4110 &  8.10 &   0 &   3.37 &   0 &   0 & \nodata \\ 
54153-2242-438 & 13:02:20.72 &  +27:09:41.6 &  3.3887 &  8.43 &   0 &   3.87 &   0 &   0 & \nodata \\ 
52738-1280-131 & 13:02:21.08 &  +48:44:04.3 &  2.2850 & 10.23 &   0 &   1.52 &   0 &   0 & \nodata \\ 
52781-1318-144 & 13:02:21.66 &  +56:36:03.2 &  1.2895 & 12.17 &   0 &   3.06 &   0 &   0 & \nodata \\ 
53476-2006-538 & 13:02:22.00 &  +34:17:00.6 &  2.8986 & 13.54 &   0 &   4.19 &   0 &   1 & 0.037 \\ 
52027-0524-251 & 13:02:22.71 &  +01:37:17.1 &  0.9072 & 12.44 &   0 &   3.08 &   0 &   0 & \nodata \\ 
53499-2011-047 & 13:02:22.86 &  +28:44:11.3 &  2.5369 &  7.82 &   0 &   4.85 &   0 &   3 & 0.130 \\ 
52439-0849-418 & 13:02:23.05 &  +06:06:32.4 &  1.3283 & 10.16 &   0 &   1.43 &   0 &   0 & \nodata \\ 
52439-0849-481 & 13:02:24.83 &  +05:01:55.1 &  1.8240 &  6.62 &   0 &   2.11 &   0 &   0 & \nodata \\ 
54504-1794-171 & 13:02:25.01 &  +07:17:24.6 &  1.2214 & 11.46 &   0 &   0.74 &   0 &   0 & \nodata \\ 
53476-2006-151 & 13:02:25.24 &  +33:29:33.2 &  0.9219 & 12.45 &   0 &   3.97 &   0 &   0 & \nodata \\ 
54505-2650-296 & 13:02:25.28 &  +21:11:58.6 &  1.7553 &  9.73 &   0 &   1.48 &   1 &   1 & 0.048 \\ 
53116-1696-371 & 13:02:26.96 &  +13:06:56.7 &  0.9528 &  6.91 &   0 &   1.23 &   1 &   0 & \nodata \\ 
53083-1374-463 & 13:02:27.52 &  +44:56:17.7 &  3.6196 &  9.81 &   0 &   0.91 &   1 &   0 & \nodata \\ 
52439-0849-402 & 13:02:27.62 &  +06:08:35.5 &  1.3895 &  7.22 &   0 &   3.58 &   1 &   0 & \nodata \\ 
53089-1772-306 & 13:02:28.87 &  +14:32:57.0 &  1.7384 &  9.59 &   0 &   1.85 &   1 &   0 & \nodata \\ 
54504-1794-487 & 13:02:28.91 &  +07:43:49.8 &  1.1413 & 10.49 &   0 &   3.37 &   0 &   0 & \nodata \\ 
53119-1458-121 & 13:02:29.33 &  +41:32:22.5 &  1.2879 &  8.13 &   0 &   2.60 &   0 &   0 & \nodata \\ 
54149-2602-040 & 13:02:29.86 &  +16:38:46.6 &  0.8352 &  7.86 &   0 &   1.86 &   0 &   0 & \nodata \\ 
52027-0524-259 & 13:02:30.62 &  +01:37:06.3 &  1.2450 &  8.71 &   0 &   2.40 &   1 &   0 & \nodata \\ 
53475-2021-551 & 13:02:31.04 &  +40:04:11.3 &  1.7440 &  7.93 &   0 &   1.54 &   1 &   0 & \nodata \\ 
53819-2029-392 & 13:02:31.16 &  +31:43:00.1 &  1.8399 & 11.66 &   0 &   2.39 &   1 &   0 & \nodata \\ 
54505-2662-157 & 13:02:31.23 &  +24:22:56.9 &  0.8500 &  8.12 &   0 &   1.17 &   0 &   0 & \nodata \\ 
54505-2650-439 & 13:02:31.28 &  +22:09:23.9 &  1.2910 & 12.96 &   0 &   1.33 &   4 &   0 & \nodata \\ 
53499-2011-076 & 13:02:31.87 &  +28:35:15.7 &  2.9801 & 10.22 &   0 &   0.04 &   0 &   0 & \nodata \\ 
53883-1793-177 & 13:02:32.67 &  +09:09:32.5 &  1.0045 & 10.04 &   0 &   4.79 &   0 &   0 & \nodata \\ 
54153-2242-288 & 13:02:33.50 &  +25:57:49.0 &  0.7864 & 18.90 &   0 &   2.11 &   0 &   0 & \nodata \\ 
51994-0293-006 & 13:02:33.53 & --00:47:56.5 &  1.6064 &  7.76 &   0 &   1.40 &   0 &   0 & \nodata \\ 
52781-1318-520 & 13:02:34.33 &  +57:21:03.7 &  3.1118 & 15.11 &   0 &   1.62 &   0 &   0 & \nodata \\ 
53883-1793-173 & 13:02:34.33 &  +09:03:36.7 &  0.9735 &  8.28 &   0 &   1.74 &   1 &   0 & \nodata \\ 
52376-0887-375 & 13:02:34.41 &  +52:44:54.9 &  1.1036 &  5.30 &   0 &   1.48 &   2 &   0 & \nodata \\ 
54505-2650-252 & 13:02:34.52 &  +21:17:09.6 &  1.6762 & 15.65 &   0 &   1.74 &   0 &   0 & \nodata \\ 
52781-1318-151 & 13:02:34.87 &  +57:08:17.2 &  0.6143 &  9.79 &   0 &   4.85 &   0 &   0 & \nodata \\ 
54479-2603-324 & 13:02:34.88 &  +18:17:32.7 &  1.1911 &  4.34 &   0 &   4.30 &   0 &   0 & \nodata \\ 
53819-2029-239 & 13:02:35.53 &  +31:25:34.5 &  2.0282 &  7.95 &   0 &   2.22 &   2 &   0 & \nodata \\ 
54504-1794-153 & 13:02:35.92 &  +07:21:33.4 &  2.3931 &  7.09 &   0 &   4.27 &   2 &   2 & 0.109 \\ 
53883-1793-520 & 13:02:36.17 &  +09:58:31.8 &  2.0727 & 10.33 &   0 &   4.67 &   0 &   2 & 0.065 \\ 
53819-2029-251 & 13:02:36.35 &  +30:51:46.7 &  0.9134 &  7.86 &   0 &   3.05 &   1 &   0 & \nodata \\ 
53499-2011-567 & 13:02:36.59 &  +29:22:26.7 &  1.0343 & 10.24 &   0 &   4.40 &   0 &   0 & \nodata \\ 
51986-0294-284 & 13:02:37.92 & --00:58:43.8 &  1.0057 & 12.03 &   0 &   0.79 &   0 &   0 & \nodata \\ 
51694-0338-616 & 13:02:38.90 & --01:37:32.8 &  2.4983 & 11.05 &   0 &   3.09 &   1 &   1 & 0.027 \\ 
53083-1374-447 & 13:02:39.10 &  +45:36:52.4 &  1.1660 &  5.90 &   0 &   2.58 &   1 &   0 & \nodata \\ 
53799-2016-320 & 13:02:39.39 &  +35:02:06.9 &  1.9811 & 11.87 &   0 &   0.78 &   1 &   1 & 0.035 \\ 
52027-0524-427 & 13:02:40.16 &  +02:54:57.7 &  2.4143 & 11.47 &   0 &   3.37 &   3 &   1 & 0.041 \\ 
54505-2650-374 & 13:02:40.37 &  +23:18:54.6 &  4.2787 &  7.96 &   0 &   2.99 &   0 &   0 & \nodata \\ 
53799-2016-384 & 13:02:40.50 &  +36:15:02.4 &  1.5576 &  8.40 &   0 &   1.69 &   0 &   0 & \nodata \\ 
54505-2662-495 & 13:02:40.53 &  +24:52:19.6 &  1.3658 & 10.68 &   0 &   1.70 &   2 &   0 & \nodata \\ 
52376-0887-253 & 13:02:40.66 &  +51:09:14.9 &  1.5519 & 15.60 &   0 &   0.60 &   1 &   0 & \nodata \\ 
54153-2242-235 & 13:02:40.68 &  +27:04:02.3 &  1.3120 &  5.79 &   0 &   3.49 &   0 &   0 & \nodata \\ 
52410-0958-335 & 13:02:41.18 &  +60:15:35.0 &  1.8777 & 22.63 &   0 &   1.83 &   1 &   1 & 0.031 \\ 
52738-1280-094 & 13:02:41.26 &  +48:29:30.6 &  2.3994 &  8.32 &   0 &   2.25 &   1 &   1 & 0.044 \\ 
53800-2018-089 & 13:02:41.83 &  +37:01:14.2 &  1.4188 & 16.00 &   0 &   1.29 &   1 &   0 & \nodata \\ 
51994-0293-029 & 13:02:42.61 & --00:07:28.1 &  1.7202 &  6.19 &   0 &   2.50 &   0 &   0 & \nodata \\ 
52325-0783-410 & 13:02:44.15 &  +62:49:58.5 &  0.5338 & 11.29 &   0 &   4.49 &   0 &   0 & \nodata \\ 
53475-2021-552 & 13:02:44.38 &  +39:53:31.9 &  0.8366 & 17.14 &   0 &   0.40 &   0 &   0 & \nodata \\ 
54504-1794-489 & 13:02:45.39 &  +07:45:24.9 &  0.9624 &  8.94 &   0 &   1.54 &   0 &   0 & \nodata \\ 
53499-2011-631 & 13:02:45.79 &  +30:02:32.8 &  3.4906 & 14.05 &   0 &   4.78 &   0 &   0 & \nodata \\ 
53499-2011-574 & 13:02:46.26 &  +29:24:44.4 &  0.3964 & 32.08 &   0 &   1.71 &   0 &   0 & \nodata \\ 
53119-1458-082 & 13:02:46.53 &  +41:35:13.8 &  2.9665 & 10.13 &   0 &   2.96 &   1 &   0 & \nodata \\ 
52072-0602-377 & 13:02:47.03 &  +65:50:38.8 &  1.6907 & 13.79 &   0 &   1.14 &   1 &   0 & \nodata \\ 
51692-0339-203 & 13:02:48.01 & --03:26:06.2 &  1.8482 & 13.79 &   0 &   4.45 &   0 &   0 & \nodata \\ 
53493-2088-302 & 13:02:48.13 &  +39:30:02.3 &  2.4444 &  5.83 &   0 &   1.68 &   0 &   0 & \nodata \\ 
54153-2242-233 & 13:02:49.47 &  +26:59:07.3 &  1.4488 & 15.07 &   0 &   1.48 &   0 &   0 & \nodata \\ 
53800-2018-447 & 13:02:49.87 &  +38:37:18.2 &  2.0351 & 16.42 &   0 &   4.62 &   0 &   0 & \nodata \\ 
53799-2016-326 & 13:02:49.92 &  +36:37:56.0 &  1.4891 & 10.22 &   0 &   1.08 &   0 &   0 & \nodata \\ 
52027-0524-230 & 13:02:50.27 &  +01:53:30.3 &  0.6131 & 20.08 &   0 &   3.76 &   0 &   0 & \nodata \\ 
52707-1039-490 & 13:02:50.55 &  +54:51:56.9 &  0.6801 & 15.95 &   0 &   4.70 &   0 &   0 & \nodata \\ 
53883-1793-084 & 13:02:52.12 &  +08:36:12.7 &  1.2672 & 11.14 &   0 &   3.82 &   0 &   0 & \nodata \\ 
53498-1771-102 & 13:02:53.17 &  +14:09:51.0 &  1.6947 &  4.31 &   0 &   4.29 &   2 &   0 & \nodata \\ 
54505-2662-129 & 13:02:53.80 &  +23:23:19.2 &  3.1920 & 15.27 &   0 &   1.25 &   2 &   2 & 0.113 \\ 
52027-0524-417 & 13:02:53.95 &  +03:28:34.2 &  1.7919 &  4.76 &   0 &   3.36 &   2 &   0 & \nodata \\ 
53116-1457-008 & 13:02:55.10 &  +46:55:22.0 &  3.1637 &  5.38 &   0 &   3.60 &   1 &   0 & \nodata \\ 
51988-0495-502 & 13:02:55.24 &  +67:38:59.6 &  1.2445 & 17.37 &   0 &   1.65 &   0 &   0 & \nodata \\ 
54505-2662-155 & 13:02:55.44 &  +24:12:10.2 &  0.6149 & 18.73 &   0 &   1.37 &   0 &   0 & \nodata \\ 
53476-2006-143 & 13:02:56.27 &  +33:12:40.6 &  1.7383 &  4.89 &   0 &   2.28 &   0 &   0 & \nodata \\ 
52072-0602-366 & 13:02:56.29 &  +65:28:44.4 &  1.6199 & 10.91 &   0 &   1.10 &   0 &   0 & \nodata \\ 
51988-0495-566 & 13:02:56.30 &  +68:14:49.3 &  1.8692 &  7.38 &   0 &   0.23 &   2 &   1 & 0.035 \\ 
52753-1281-306 & 13:02:56.38 &  +48:59:52.5 &  0.8717 & 10.34 &   0 &   3.16 &   0 &   0 & \nodata \\ 
51986-0294-295 & 13:02:57.04 & --00:57:16.7 &  1.2174 &  8.90 &   0 &   1.88 &   0 &   0 & \nodata \\ 
53819-2029-387 & 13:02:57.30 &  +31:55:48.8 &  1.5690 &  8.00 &   0 &   3.21 &   1 &   0 & \nodata \\ 
54499-2616-510 & 13:02:57.42 &  +19:42:27.3 &  1.7037 & 18.57 &   0 &   1.96 &   0 &   1 & 0.046 \\ 
51988-0495-516 & 13:02:57.67 &  +67:30:06.6 &  1.8387 &  8.71 &   0 &   3.09 &   0 &   0 & \nodata \\ 
52325-0783-258 & 13:02:58.05 &  +61:17:35.7 &  0.5935 & 11.45 &   0 &   2.55 &   0 &   0 & \nodata \\ 
53083-1374-217 & 13:02:59.60 &  +43:35:04.5 &  3.8861 & 11.07 &   0 &   4.30 &   0 &   1 & 0.032 \\ 
53476-2006-570 & 13:03:00.20 &  +34:51:55.4 &  1.9830 &  8.91 &   0 &   2.74 &   0 &   1 & 0.039 \\ 
54479-2603-278 & 13:03:00.92 &  +17:03:26.5 &  0.5835 &  7.71 &   0 &   0.19 &   0 &   0 & \nodata \\ 
53800-2018-477 & 13:03:01.47 &  +38:10:30.0 &  2.0560 & 15.50 &   0 &   2.08 &   1 &   1 & 0.034 \\ 
53119-1458-089 & 13:03:02.28 &  +41:26:33.4 &  0.4300 & 10.27 &   0 &   0.23 &   0 &   0 & \nodata \\ 
54505-2650-221 & 13:03:02.42 &  +21:33:36.2 &  1.2500 &  8.29 &   0 &   0.60 &   1 &   0 & \nodata \\ 
53498-1771-009 & 13:03:03.70 &  +13:52:16.4 &  2.5001 &  9.13 &   0 &   2.06 &   0 &   0 & \nodata \\ 
54499-2616-527 & 13:03:04.01 &  +20:27:12.5 &  1.8133 & 16.12 &   0 &   4.22 &   0 &   0 & \nodata \\ 
53083-1374-481 & 13:03:04.24 &  +45:09:29.3 &  3.0451 & 12.70 &   0 &   0.13 &   0 &   0 & \nodata \\ 
53116-1696-346 & 13:03:04.45 &  +12:16:45.7 &  0.9463 & 12.36 &   0 &   0.90 &   0 &   0 & \nodata \\ 
53499-2011-576 & 13:03:04.68 &  +29:18:04.0 &  1.6752 &  4.72 &   0 &   0.25 &   1 &   0 & \nodata \\ 
53083-1374-204 & 13:03:04.73 &  +43:02:23.4 &  2.2357 &  4.04 &   0 &   0.12 &   0 &   0 & \nodata \\ 
52027-0524-223 & 13:03:05.98 &  +02:11:15.5 &  1.9456 &  8.74 &   0 &   0.39 &   1 &   0 & \nodata \\ 
52325-0783-231 & 13:03:06.19 &  +61:34:36.0 &  1.7413 &  6.98 &   0 &   4.51 &   1 &   0 & \nodata \\ 
52439-0849-173 & 13:03:07.05 &  +04:37:35.8 &  1.8708 &  4.01 &   0 &   0.06 &   3 &   1 & 0.053 \\ 
53819-2029-439 & 13:03:07.23 &  +31:49:32.9 &  1.6400 & 11.57 &   0 &   4.19 &   0 &   0 & \nodata \\ 
51694-0338-626 & 13:03:07.47 & --01:46:23.4 &  1.6051 &  6.58 &   0 &   4.03 &   0 &   0 & \nodata \\ 
54499-2616-517 & 13:03:07.72 &  +19:42:36.2 &  0.6680 &  9.78 &   0 &   0.24 &   0 &   0 & \nodata \\ 
53498-1771-610 & 13:03:07.77 &  +15:39:36.7 &  0.6371 &  8.46 &   0 &   0.89 &   0 &   0 & \nodata \\ 
54499-2616-116 & 13:03:07.82 &  +19:19:42.6 &  0.8447 &  5.38 &   0 &   3.92 &   0 &   0 & \nodata \\ 
52027-0524-432 & 13:03:08.78 &  +03:09:19.7 &  1.1945 &  8.01 &   0 &   1.39 &   0 &   0 & \nodata \\ 
54505-2662-156 & 13:03:09.44 &  +24:10:53.4 &  1.1659 & 14.40 &   0 &   2.09 &   0 &   0 & \nodata \\ 
52398-0957-595 & 13:03:09.58 &  +59:51:23.3 &  2.3556 &  8.01 &   0 &   0.12 &   1 &   3 & 0.175 \\ 
53116-1457-006 & 13:03:09.74 &  +46:31:27.3 &  1.2492 &  5.15 &   0 &   0.23 &   0 &   0 & \nodata \\ 
53083-1374-215 & 13:03:09.97 &  +43:27:09.4 &  1.0648 & 15.52 &   0 &   3.66 &   0 &   0 & \nodata \\ 
53819-2029-370 & 13:03:10.69 &  +32:34:53.3 &  2.2229 & 14.06 &   0 &   4.18 &   2 &   2 & 0.117 \\ 
53498-1771-607 & 13:03:11.03 &  +15:38:54.5 &  1.9253 & 10.72 &   0 &   4.26 &   1 &   1 & 0.047 \\ 
54479-2603-266 & 13:03:11.36 &  +17:04:30.6 &  0.7707 & 13.94 &   0 &   1.90 &   1 &   0 & \nodata \\ 
51988-0495-562 & 13:03:12.00 &  +68:10:40.0 &  1.0302 &  8.89 &   0 &   3.00 &   0 &   0 & \nodata \\ 
54505-2662-517 & 13:03:12.14 &  +24:54:06.1 &  3.3296 & 15.76 &   0 &   4.18 &   1 &   0 & \nodata \\ 
53883-1793-148 & 13:03:12.70 &  +09:14:15.0 &  1.7201 & 16.13 &   0 &   3.67 &   0 &   0 & \nodata \\ 
53476-2006-563 & 13:03:12.80 &  +34:53:52.7 &  1.6256 & 12.86 &   0 &   0.23 &   0 &   0 & \nodata \\ 
54169-2241-604 & 13:03:13.02 &  +28:11:07.7 &  1.3098 & 10.61 &   0 &   3.98 &   1 &   0 & \nodata \\ 
51986-0294-289 & 13:03:13.17 & --01:11:00.4 &  1.5526 &  7.61 &   0 &   4.31 &   1 &   0 & \nodata \\ 
52072-0602-185 & 13:03:13.77 &  +64:12:45.6 &  0.9439 & 24.32 &   0 &   0.90 &   0 &   0 & \nodata \\ 
53493-2088-347 & 13:03:15.11 &  +40:10:12.1 &  1.4499 & 19.80 &   0 &   0.02 &   0 &   0 & \nodata \\ 
52027-0524-237 & 13:03:15.50 &  +02:22:59.2 &  1.6322 &  9.51 &   0 &   3.64 &   1 &   0 & \nodata \\ 
53119-1458-526 & 13:03:15.78 &  +42:29:42.5 &  1.6971 & 15.09 &   0 &   0.85 &   0 &   0 & \nodata \\ 
52781-1318-145 & 13:03:15.93 &  +56:54:04.4 &  1.7810 &  9.69 &   0 &   1.76 &   1 &   0 & \nodata \\ 
53800-2018-176 & 13:03:16.10 &  +37:53:47.3 &  3.2973 & 16.14 &   0 &   0.77 &   3 &   0 & \nodata \\ 
53800-2018-083 & 13:03:16.34 &  +37:04:07.1 &  1.1210 & 22.73 &   0 &   0.44 &   0 &   0 & \nodata \\ 
51988-0495-557 & 13:03:16.41 &  +67:20:54.1 &  1.2796 & 17.25 &   0 &   2.69 &   0 &   0 & \nodata \\ 
53799-2016-308 & 13:03:16.54 &  +35:15:47.9 &  1.6368 & 10.71 &   0 &   2.41 &   1 &   0 & \nodata \\ 
52439-0849-456 & 13:03:16.63 &  +06:00:15.1 &  1.2152 & 13.23 &   0 &   2.99 &   1 &   0 & \nodata \\ 
53883-1793-537 & 13:03:16.88 &  +10:35:19.1 &  2.0417 &  6.23 &   0 &   0.50 &   1 &   0 & \nodata \\ 
53883-1793-507 & 13:03:19.68 &  +09:51:58.3 &  1.0495 &  8.51 &   0 &   2.02 &   0 &   0 & \nodata \\ 
52325-0783-408 & 13:03:19.71 &  +62:56:56.3 &  2.2102 &  6.49 &   0 &   3.32 &   0 &   2 & 0.136 \\ 
52320-0782-592 & 13:03:20.29 &  +62:29:08.0 &  0.8373 & 12.03 &   0 &   4.56 &   0 &   0 & \nodata \\ 
53083-1374-451 & 13:03:20.41 &  +45:33:04.4 &  1.3035 & 22.88 &   0 &   3.69 &   0 &   0 & \nodata \\ 
52027-0524-232 & 13:03:22.01 &  +02:19:37.4 &  0.8845 &  9.45 &   0 &   4.14 &   0 &   0 & \nodata \\ 
53799-2016-297 & 13:03:22.79 &  +34:49:06.7 &  1.6564 & 10.87 &   0 &   4.07 &   1 &   0 & \nodata \\ 
53800-2018-532 & 13:03:24.13 &  +39:01:00.5 &  1.7464 &  8.95 &   0 &   4.85 &   1 &   1 & 0.064 \\ 
53498-1771-001 & 13:03:24.21 &  +13:40:45.0 &  1.3542 & 13.25 &   0 &   0.65 &   0 &   0 & \nodata \\ 
52439-0849-551 & 13:03:25.65 &  +05:12:58.1 &  0.8628 & 14.70 &   0 &   1.24 &   0 &   0 & \nodata \\ 
54479-2603-383 & 13:03:25.88 &  +17:40:00.0 &  0.8828 & 26.68 &   0 &   2.58 &   2 &   0 & \nodata \\ 
54505-2662-121 & 13:03:27.27 &  +23:27:33.5 &  2.8832 &  9.55 &   0 &   3.15 &   0 &   1 & 0.064 \\ 
51694-0338-628 & 13:03:27.50 & --01:47:18.8 &  1.1704 & 10.23 &   0 &   4.62 &   0 &   0 & \nodata \\ 
52027-0524-205 & 13:03:27.51 &  +01:27:33.0 &  2.0526 &  4.90 &   0 &   4.01 &   0 &   1 & 0.032 \\ 
51988-0495-103 & 13:03:27.58 &  +66:51:35.6 &  1.2217 &  7.08 &   0 &   1.22 &   1 &   0 & \nodata \\ 
51986-0294-244 & 13:03:28.06 & --00:50:14.4 &  1.1440 & 14.05 &   0 &   4.84 &   0 &   0 & \nodata \\ 
51692-0339-232 & 13:03:28.54 & --02:46:31.3 &  2.0335 & 20.64 &   0 &   3.75 &   1 &   0 & \nodata \\ 
52707-1039-171 & 13:03:28.57 &  +54:05:39.4 &  0.8605 & 12.62 &   0 &   1.25 &   0 &   0 & \nodata \\ 
53119-1458-527 & 13:03:28.93 &  +42:18:09.5 &  1.4450 & 17.55 &   0 &   0.65 &   0 &   0 & \nodata \\ 
52072-0602-253 & 13:03:29.27 &  +63:43:46.0 &  2.1728 & 21.45 &   0 &   0.54 &   0 &   2 & 0.078 \\ 
52781-1318-096 & 13:03:30.18 &  +56:09:11.6 &  1.8628 &  5.27 &   0 &   4.80 &   0 &   0 & \nodata \\ 
51988-0495-111 & 13:03:30.50 &  +66:55:41.3 &  1.4431 & 15.25 &   0 &   0.86 &   0 &   0 & \nodata \\ 
53819-2029-421 & 13:03:30.66 &  +32:07:29.0 &  1.0368 &  7.85 &   0 &   4.57 &   0 &   0 & \nodata \\ 
54479-2603-257 & 13:03:31.29 &  +16:21:46.5 &  2.2769 & 12.41 &   0 &   1.46 &   1 &   1 & 0.041 \\ 
52439-0849-146 & 13:03:31.98 &  +04:24:00.9 &  1.5052 & 12.54 &   0 &   3.29 &   0 &   0 & \nodata \\ 
53119-1458-095 & 13:03:32.01 &  +41:53:17.3 &  0.7574 & 10.20 &   0 &   3.19 &   0 &   0 & \nodata \\ 
53819-2029-210 & 13:03:32.81 &  +30:07:41.1 &  0.9578 &  9.93 &   0 &   2.01 &   0 &   0 & \nodata \\ 
53116-1457-002 & 13:03:33.76 &  +46:37:45.9 &  1.1309 &  7.95 &   0 &   3.91 &   1 &   0 & \nodata \\ 
53499-2011-027 & 13:03:34.00 &  +28:20:22.9 &  1.2152 & 11.51 &   0 &   3.45 &   0 &   0 & \nodata \\ 
53883-1793-151 & 13:03:34.23 &  +09:06:28.7 &  0.6593 &  6.58 &   0 &   0.48 &   1 &   0 & \nodata \\ 
52781-1318-577 & 13:03:34.93 &  +57:51:18.9 &  2.5860 & 11.86 &   0 &   1.03 &   0 &   0 & \nodata \\ 
53800-2018-093 & 13:03:35.02 &  +37:16:17.5 &  0.4251 &  9.86 &   0 &   1.40 &   0 &   0 & \nodata \\ 
54568-2899-634 & 13:03:37.21 &  +19:49:26.7 &  2.9578 & 17.69 &   0 &   1.82 &   0 &   1 & 0.039 \\ 
53800-2018-528 & 13:03:37.30 &  +39:14:26.9 &  1.1987 &  7.98 &   0 &   0.39 &   0 &   0 & \nodata \\ 
53498-1771-601 & 13:03:37.80 &  +15:32:33.8 &  0.6946 & 14.38 &   0 &   1.24 &   0 &   0 & \nodata \\ 
52376-0887-205 & 13:03:37.87 &  +50:58:24.4 &  2.1024 &  8.18 &   0 &   4.30 &   0 &   1 & 0.043 \\ 
54499-2616-065 & 13:03:38.30 &  +18:49:16.5 &  2.6624 &  7.62 &   0 &   3.35 &   1 &   0 & \nodata \\ 
53498-1771-077 & 13:03:38.35 &  +14:44:05.6 &  2.1825 & 13.75 &   0 &   2.43 &   0 &   0 & \nodata \\ 
52439-0849-140 & 13:03:38.65 &  +04:07:41.4 &  1.3175 & 10.07 &   0 &   2.08 &   0 &   0 & \nodata \\ 
53119-1458-594 & 13:03:39.13 &  +42:46:13.8 &  1.3840 &  5.75 &   0 &   2.66 &   0 &   0 & \nodata \\ 
54499-2616-012 & 13:03:40.01 &  +18:40:29.6 &  0.3844 & 16.51 &   0 &   2.05 &   0 &   0 & \nodata \\ 
53799-2016-363 & 13:03:40.52 &  +36:34:07.8 &  1.8800 & 27.80 &   0 &   0.28 &   0 &   1 & 0.031 \\ 
51986-0294-311 & 13:03:41.59 & --00:39:10.9 &  0.6526 &  8.89 &   0 &   2.09 &   0 &   0 & \nodata \\ 
53883-1793-557 & 13:03:41.88 &  +09:46:57.3 &  1.2498 & 12.41 &   0 &   1.95 &   0 &   0 & \nodata \\ 
53116-1696-391 & 13:03:43.00 &  +12:41:33.0 &  1.8005 & 16.08 &   0 &   1.81 &   0 &   0 & \nodata \\ 
54505-2662-442 & 13:03:43.16 &  +25:47:28.9 &  0.4272 & 18.78 &   0 &   4.71 &   0 &   0 & \nodata \\ 
53083-1374-523 & 13:03:43.17 &  +45:41:36.3 &  1.1445 & 14.18 &   0 &   3.54 &   0 &   0 & \nodata \\ 
52376-0887-428 & 13:03:43.21 &  +52:24:46.9 &  1.0522 &  7.81 &   0 &   1.23 &   0 &   0 & \nodata \\ 
54507-1795-318 & 13:03:43.27 &  +07:09:47.5 &  0.9383 &  7.67 &   0 &   0.08 &   1 &   0 & \nodata \\ 
53883-1793-540 & 13:03:43.46 &  +10:31:13.2 &  2.1790 & 32.32 &   0 &   1.68 &   1 &   0 & \nodata \\ 
53800-2018-146 & 13:03:43.58 &  +37:35:23.2 &  0.4241 &  9.83 &   0 &   3.73 &   0 &   0 & \nodata \\ 
54153-2242-286 & 13:03:45.94 &  +26:03:47.9 &  1.8349 &  7.08 &   0 &   0.38 &   1 &   1 & 0.038 \\ 
54153-2242-199 & 13:03:45.98 &  +26:33:14.1 &  0.4356 & 11.88 &   0 &   4.87 &   0 &   0 & \nodata \\ 
52325-0783-229 & 13:03:46.49 &  +61:22:00.6 &  1.9603 & 14.83 &   0 &   2.54 &   0 &   0 & \nodata \\ 
52320-0782-603 & 13:03:46.74 &  +63:12:34.6 &  1.4471 &  6.98 &   0 &   0.36 &   1 &   0 & \nodata \\ 
51692-0339-428 & 13:03:47.07 & --02:01:55.8 &  1.9975 & 24.35 &   0 &   0.15 &   0 &   0 & \nodata \\ 
53083-1374-205 & 13:03:47.54 &  +42:58:24.3 &  1.8236 &  8.57 &   0 &   0.28 &   1 &   0 & \nodata \\ 
53883-1793-551 & 13:03:48.03 &  +09:38:31.6 &  1.7651 &  8.47 &   0 &   2.64 &   0 &   0 & \nodata \\ 
53883-1793-576 & 13:03:48.11 &  +10:33:58.9 &  3.2141 &  4.83 &   0 &   3.19 &   0 &   0 & \nodata \\ 
52320-0782-068 & 13:03:48.50 &  +62:08:34.3 &  1.3939 &  7.52 &   0 &   2.28 &   0 &   0 & \nodata \\ 
53904-2009-297 & 13:03:48.91 &  +28:33:24.5 &  2.6577 & 11.49 &   0 &   0.48 &   1 &   0 & \nodata \\ 
53119-1458-531 & 13:03:49.06 &  +42:03:46.2 &  1.1987 &  9.02 &   0 &   1.37 &   1 &   0 & \nodata \\ 
52707-1039-162 & 13:03:49.59 &  +54:26:54.2 &  1.2643 & 15.65 &   0 &   2.83 &   0 &   0 & \nodata \\ 
52707-1039-504 & 13:03:49.63 &  +55:03:01.1 &  1.6888 &  4.28 &   0 &   4.29 &   1 &   0 & \nodata \\ 
52072-0602-183 & 13:03:49.82 &  +63:58:27.8 &  2.0410 &  5.99 &   0 &   4.88 &   0 &   0 & \nodata \\ 
53799-2016-264 & 13:03:49.92 &  +35:10:24.6 &  1.8510 &  6.22 &   0 &   2.11 &   2 &   0 & \nodata \\ 
52753-1281-307 & 13:03:50.03 &  +48:48:46.7 &  0.6026 & 15.07 &   0 &   3.45 &   0 &   0 & \nodata \\ 
52707-1039-134 & 13:03:50.93 &  +53:48:39.5 &  2.0543 &  4.31 &   0 &   4.23 &   2 &   2 & 0.075 \\ 
53498-1771-064 & 13:03:51.24 &  +14:16:50.3 &  1.1844 & 10.27 &   0 &   2.93 &   1 &   0 & \nodata \\ 
51986-0294-250 & 13:03:51.41 & --01:09:48.8 &  0.4925 & 13.40 &   0 &   0.70 &   0 &   0 & \nodata \\ 
52072-0602-209 & 13:03:51.53 &  +63:19:53.9 &  1.8517 & 14.65 &   0 &   3.52 &   0 &   1 & 0.028 \\ 
54504-1794-093 & 13:03:52.27 &  +06:46:50.6 &  1.3988 & 18.08 &   0 &   3.87 &   2 &   0 & \nodata \\ 
54153-2242-401 & 13:03:52.32 &  +27:56:34.6 &  1.7072 & 12.73 &   0 &   3.07 &   1 &   0 & \nodata \\ 
53904-2009-342 & 13:03:52.85 &  +29:37:09.2 &  0.5702 & 13.27 &   0 &   3.96 &   0 &   0 & \nodata \\ 
52439-0849-148 & 13:03:53.01 &  +04:39:11.8 &  1.1087 &  7.04 &   0 &   0.22 &   0 &   0 & \nodata \\ 
53819-2029-205 & 13:03:53.64 &  +30:26:32.9 &  1.7054 &  8.76 &   0 &   2.39 &   0 &   0 & \nodata \\ 
52027-0524-195 & 13:03:53.66 &  +02:31:57.4 &  1.1137 &  6.11 &   0 &   1.60 &   0 &   0 & \nodata \\ 
53083-1374-160 & 13:03:54.28 &  +44:24:27.5 &  1.2875 & 10.45 &   0 &   4.30 &   0 &   0 & \nodata \\ 
53799-2016-368 & 13:03:57.31 &  +36:36:07.6 &  0.9693 &  6.87 &   0 &   4.51 &   1 &   0 & \nodata \\ 
54505-2650-414 & 13:03:57.35 &  +22:54:36.9 &  1.5403 & 16.55 &   0 &   4.11 &   0 &   0 & \nodata \\ 
53883-1793-573 & 13:03:57.42 &  +10:33:13.5 &  0.5893 & 24.69 &   0 &   1.48 &   1 &   0 & \nodata \\ 
52753-1281-334 & 13:03:57.89 &  +50:06:38.3 &  0.3917 & 13.61 &   0 &   2.91 &   0 &   0 & \nodata \\ 
54499-2616-579 & 13:03:58.61 &  +20:34:42.2 &  1.1700 &  4.46 &   0 &   3.88 &   0 &   0 & \nodata \\ 
53116-1696-429 & 13:03:59.61 &  +12:29:57.3 &  1.0762 & 10.34 &   0 &   3.90 &   0 &   0 & \nodata \\ 
54504-1794-098 & 13:04:00.41 &  +06:35:38.0 &  1.4679 & 11.08 &   0 &   0.80 &   0 &   0 & \nodata \\ 
54505-2650-187 & 13:04:00.52 &  +21:38:28.4 &  2.9542 & 24.63 &   0 &   0.61 &   0 &   0 & \nodata \\ 
53498-1771-080 & 13:04:00.91 &  +14:43:39.5 &  1.3034 & 12.45 &   0 &   4.87 &   2 &   0 & \nodata \\ 
53116-1696-279 & 13:04:01.13 &  +11:56:45.6 &  1.1470 & 11.72 &   0 &   2.05 &   0 &   0 & \nodata \\ 
52738-1280-083 & 13:04:01.17 &  +48:45:42.1 &  2.7943 &  8.38 &   0 &   2.13 &   0 &   0 & \nodata \\ 
53904-2009-316 & 13:04:01.70 &  +29:06:47.3 &  2.1931 &  8.01 &   0 &   2.95 &   0 &   3 & 0.171 \\ 
53498-1771-022 & 13:04:02.34 &  +14:06:56.5 &  0.6461 & 17.99 &   0 &   1.08 &   0 &   0 & \nodata \\ 
53119-1458-621 & 13:04:02.41 &  +42:52:33.6 &  2.1031 & 11.35 &   0 &   0.13 &   0 &   0 & \nodata \\ 
53493-2088-332 & 13:04:03.45 &  +40:22:01.0 &  0.6164 &  8.30 &   0 &   1.66 &   0 &   0 & \nodata \\ 
52027-0524-194 & 13:04:03.48 &  +02:07:11.2 &  2.2531 &  6.15 &   0 &   0.14 &   2 &   1 & 0.038 \\ 
52781-1318-564 & 13:04:03.72 &  +57:58:34.8 &  0.7798 &  8.18 &   0 &   2.92 &   0 &   0 & \nodata \\ 
53883-1793-110 & 13:04:03.74 &  +08:57:28.4 &  1.6086 &  8.11 &   0 &   0.45 &   1 &   0 & \nodata \\ 
53119-1458-563 & 13:04:04.11 &  +42:17:25.9 &  1.7177 &  9.52 &   0 &   1.23 &   0 &   0 & \nodata \\ 
53883-1793-101 & 13:04:04.48 &  +09:28:08.0 &  1.1995 &  7.81 &   0 &   3.74 &   1 &   0 & \nodata \\ 
52707-1039-123 & 13:04:04.66 &  +53:22:52.8 &  0.9160 & 14.57 &   0 &   0.98 &   0 &   0 & \nodata \\ 
52439-0849-524 & 13:04:04.72 &  +05:56:23.4 &  0.8614 & 17.26 &   0 &   0.58 &   0 &   0 & \nodata \\ 
54504-1794-523 & 13:04:04.83 &  +08:25:16.1 &  0.5310 & 23.82 &   0 &   2.29 &   0 &   0 & \nodata \\ 
53116-1696-406 & 13:04:05.21 &  +13:17:22.0 &  0.8302 & 16.75 &   0 &   3.04 &   0 &   0 & \nodata \\ 
51692-0339-361 & 13:04:05.34 & --01:39:04.2 &  0.9495 & 26.33 &   0 &   1.76 &   0 &   0 & \nodata \\ 
52738-1280-553 & 13:04:06.01 &  +49:56:06.7 &  0.9517 & 34.20 &   0 &   0.21 &   1 &   0 & \nodata \\ 
53493-2088-323 & 13:04:06.84 &  +40:16:11.6 &  0.5917 & 19.71 &   0 &   4.23 &   0 &   0 & \nodata \\ 
54505-2662-120 & 13:04:07.92 &  +24:24:07.7 &  1.7307 & 12.09 &   0 &   1.12 &   1 &   1 & 0.088 \\ 
54504-1794-120 & 13:04:08.80 &  +07:20:59.7 &  2.4060 &  8.49 &   0 &   4.32 &   1 &   1 & 0.040 \\ 
52439-0849-109 & 13:04:09.53 &  +04:26:04.1 &  0.8156 & 11.96 &   0 &   4.73 &   0 &   0 & \nodata \\ 
53904-2009-352 & 13:04:09.60 &  +29:19:42.9 &  1.5183 & 10.91 &   0 &   4.48 &   0 &   0 & \nodata \\ 
53904-2009-323 & 13:04:10.20 &  +30:00:33.0 &  2.3952 &  9.32 &   0 &   0.59 &   0 &   3 & 0.155 \\ 
53116-1696-260 & 13:04:10.90 &  +11:19:42.5 &  1.3273 & 13.49 &   0 &   1.59 &   0 &   0 & \nodata \\ 
53800-2018-149 & 13:04:11.09 &  +37:33:45.3 &  1.8046 & 26.48 &   0 &   1.03 &   0 &   0 & \nodata \\ 
53498-1771-636 & 13:04:11.69 &  +14:59:08.1 &  2.1871 & 46.09 &   0 &   0.75 &   0 &   0 & \nodata \\ 
52072-0602-182 & 13:04:12.09 &  +64:05:53.3 &  1.4172 &  8.49 &   0 &   3.45 &   0 &   0 & \nodata \\ 
52439-0849-119 & 13:04:12.26 &  +04:40:16.8 &  0.4329 & 16.52 &   0 &   2.59 &   0 &   0 & \nodata \\ 
53800-2018-143 & 13:04:12.80 &  +37:18:45.1 &  1.9138 & 19.43 &   0 &   4.13 &   1 &   0 & \nodata \\ 
52410-0958-281 & 13:04:12.99 &  +58:32:08.1 &  1.2743 & 13.23 &   0 &   4.61 &   0 &   0 & \nodata \\ 
54153-2242-248 & 13:04:13.10 &  +26:18:42.4 &  1.5701 &  5.25 &   0 &   0.02 &   2 &   0 & \nodata \\ 
53819-2029-469 & 13:04:13.54 &  +32:00:23.9 &  3.2746 & 27.25 &   0 &   2.71 &   0 &   1 & 0.035 \\ 
52027-0524-442 & 13:04:13.72 &  +03:34:44.1 &  1.5731 &  8.80 &   0 &   2.55 &   1 &   0 & \nodata \\ 
53116-1696-207 & 13:04:14.10 &  +11:05:31.1 &  1.0041 & 10.43 &   0 &   1.68 &   0 &   0 & \nodata \\ 
52738-1280-560 & 13:04:14.51 &  +49:46:05.3 &  1.5593 &  5.21 &   0 &   4.38 &   1 &   0 & \nodata \\ 
53117-1459-264 & 13:04:14.94 &  +45:40:22.1 &  2.1492 &  7.05 &   0 &   2.64 &   1 &   1 & 0.037 \\ 
54153-2242-476 & 13:04:16.21 &  +27:32:18.8 &  1.3558 & 16.80 &   0 &   0.80 &   1 &   0 & \nodata \\ 
54505-2662-536 & 13:04:16.25 &  +25:30:09.0 &  2.0745 & 12.66 &   0 &   1.39 &   1 &   2 & 0.107 \\ 
53819-2029-191 & 13:04:16.31 &  +31:24:08.1 &  1.2906 &  5.83 &   0 &   2.06 &   2 &   0 & \nodata \\ 
53800-2018-487 & 13:04:16.82 &  +38:14:33.8 &  2.9246 &  4.29 &   0 &   3.37 &   1 &   0 & \nodata \\ 
52376-0887-430 & 13:04:17.25 &  +52:31:18.8 &  1.0158 & 10.16 &   0 &   1.77 &   0 &   0 & \nodata \\ 
54479-2603-208 & 13:04:18.24 &  +16:24:34.3 &  3.3455 &  9.02 &   0 &   0.03 &   0 &   1 & 0.032 \\ 
52791-1319-302 & 13:04:18.38 &  +56:22:48.9 &  0.7255 &  7.56 &   0 &   3.54 &   0 &   0 & \nodata \\ 
52072-0602-202 & 13:04:18.48 &  +63:31:57.7 &  1.8576 &  4.51 &   0 &   4.04 &   2 &   2 & 0.069 \\ 
51692-0339-379 & 13:04:18.62 & --01:51:13.6 &  1.3446 &  9.85 &   0 &   4.04 &   3 &   0 & \nodata \\ 
54505-2662-110 & 13:04:18.72 &  +24:09:35.1 &  1.8937 & 21.26 &   0 &   0.50 &   0 &   0 & \nodata \\ 
52707-1039-513 & 13:04:19.72 &  +54:42:52.0 &  0.7229 & 10.79 &   0 &   0.20 &   0 &   0 & \nodata \\ 
52072-0602-416 & 13:04:19.76 &  +65:36:57.9 &  1.0841 & 12.62 &   0 &   4.61 &   0 &   0 & \nodata \\ 
54505-2650-449 & 13:04:20.13 &  +23:11:54.1 &  1.0416 & 12.52 &   0 &   0.55 &   0 &   0 & \nodata \\ 
51692-0339-474 & 13:04:20.72 & --02:03:02.9 &  3.0861 & 18.31 &   0 &   1.38 &   2 &   0 & \nodata \\ 
53117-1459-402 & 13:04:22.08 &  +47:25:35.4 &  0.8920 &  8.79 &   0 &   0.56 &   1 &   0 & \nodata \\ 
52376-0887-162 & 13:04:22.56 &  +51:24:16.3 &  1.6932 &  6.58 &   0 &   3.21 &   0 &   0 & \nodata \\ 
53476-2006-048 & 13:04:22.87 &  +32:49:45.0 &  1.6980 &  7.70 &   0 &   2.83 &   0 &   0 & \nodata \\ 
51988-0495-548 & 13:04:23.01 &  +67:39:53.5 &  0.9769 &  8.13 &   0 &   0.18 &   0 &   0 & \nodata \\ 
51692-0339-164 & 13:04:23.11 & --03:12:15.3 &  0.8030 &  7.46 &   0 &   0.21 &   0 &   0 & \nodata \\ 
52027-0524-162 & 13:04:23.16 &  +02:09:50.6 &  1.6238 &  7.65 &   0 &   2.39 &   0 &   0 & \nodata \\ 
53476-2006-543 & 13:04:23.24 &  +34:04:38.0 &  2.5590 &  6.92 &   0 &   2.91 &   0 &   1 & 0.035 \\ 
53475-2021-078 & 13:04:23.25 &  +39:39:15.5 &  0.5571 & 11.26 &   0 &   3.22 &   0 &   0 & \nodata \\ 
53799-2016-232 & 13:04:24.98 &  +35:33:26.0 &  1.9880 &  7.07 &   0 &   0.01 &   1 &   0 & \nodata \\ 
51988-0495-060 & 13:04:26.06 &  +66:28:25.4 &  1.2332 & 21.76 &   0 &   2.82 &   0 &   0 & \nodata \\ 
53116-1696-278 & 13:04:26.14 &  +12:02:45.5 &  2.9805 &  6.50 &   0 &   2.91 &   1 &   1 & 0.046 \\ 
53476-2006-108 & 13:04:26.59 &  +33:10:16.1 &  0.3977 &  8.35 &   0 &   4.38 &   0 &   0 & \nodata \\ 
51986-0294-269 & 13:04:27.90 & --00:35:06.6 &  0.8699 &  9.74 &   0 &   4.54 &   0 &   0 & \nodata \\ 
53819-2029-189 & 13:04:29.03 &  +31:13:08.2 &  0.8041 & 20.15 &   0 &   1.26 &   0 &   0 & \nodata \\ 
52027-0524-124 & 13:04:29.66 &  +01:24:55.8 &  0.5365 &  4.34 &   0 &   4.05 &   0 &   0 & \nodata \\ 
52439-0849-538 & 13:04:29.94 &  +05:43:21.8 &  2.0408 &  6.71 &   0 &   3.12 &   0 &   0 & \nodata \\ 
52410-0958-308 & 13:04:30.02 &  +59:00:03.1 &  0.9646 &  7.12 &   0 &   1.58 &   0 &   0 & \nodata \\ 
53475-2021-010 & 13:04:30.44 &  +38:47:14.8 &  1.6418 &  8.89 &   0 &   4.37 &   1 &   0 & \nodata \\ 
53083-1374-121 & 13:04:30.57 &  +43:33:43.5 &  0.5018 & 15.42 &   0 &   1.21 &   0 &   0 & \nodata \\ 
53116-1696-409 & 13:04:30.59 &  +13:02:18.0 &  2.1211 &  8.40 &   0 &   2.12 &   1 &   2 & 0.083 \\ 
53498-1771-621 & 13:04:31.71 &  +15:20:59.4 &  0.6352 & 14.18 &   0 &   2.89 &   0 &   0 & \nodata \\ 
54479-2603-375 & 13:04:31.87 &  +18:04:00.3 &  2.6129 &  5.83 &   0 &   2.15 &   0 &   1 & 0.053 \\ 
53117-1459-218 & 13:04:32.97 &  +46:42:45.2 &  0.4458 & 11.51 &   0 &   1.77 &   0 &   0 & \nodata \\ 
51692-0339-409 & 13:04:33.11 & --01:39:15.0 &  1.5935 &  5.83 &   0 &   2.14 &   1 &   0 & \nodata \\ 
53819-2029-466 & 13:04:33.42 &  +32:06:35.5 &  1.3368 & 25.65 &   0 &   3.54 &   1 &   0 & \nodata \\ 
54504-1794-112 & 13:04:34.49 &  +07:27:08.6 &  1.4081 &  9.28 &   0 &   0.27 &   0 &   0 & \nodata \\ 
53116-1696-419 & 13:04:35.01 &  +13:13:13.4 &  1.6156 & 28.41 &   0 &   2.28 &   0 &   0 & \nodata \\ 
54502-2617-287 & 13:04:35.03 &  +18:47:49.0 &  0.6416 & 13.36 &   0 &   0.43 &   0 &   0 & \nodata \\ 
51692-0339-465 & 13:04:35.41 & --02:35:19.8 &  1.4427 &  5.86 &   0 &   3.03 &   1 &   0 & \nodata \\ 
53799-2016-236 & 13:04:37.67 &  +35:29:07.2 &  1.2948 &  6.45 &   0 &   2.81 &   1 &   0 & \nodata \\ 
52410-0958-261 & 13:04:37.78 &  +58:37:54.1 &  0.5818 &  5.71 &   0 &   0.07 &   0 &   0 & \nodata \\ 
53117-1459-505 & 13:04:37.91 &  +47:41:07.0 &  1.4997 & 11.01 &   0 &   4.51 &   0 &   0 & \nodata \\ 
52320-0782-029 & 13:04:38.00 &  +61:54:31.5 &  2.3581 &  7.35 &   0 &   1.77 &   0 &   1 & 0.037 \\ 
53498-1771-036 & 13:04:38.46 &  +14:44:30.4 &  0.9279 & 11.44 &   0 &   2.52 &   0 &   0 & \nodata \\ 
52791-1319-312 & 13:04:38.84 &  +56:21:47.3 &  1.4576 &  5.30 &   0 &   1.01 &   0 &   0 & \nodata \\ 
51988-0495-018 & 13:04:38.91 &  +66:10:15.8 &  0.8209 &  5.69 &   0 &   4.31 &   0 &   0 & \nodata \\ 
53476-2006-584 & 13:04:39.03 &  +34:12:13.7 &  3.1542 & 21.05 &   0 &   0.16 &   0 &   2 & 0.069 \\ 
54505-2650-204 & 13:04:39.13 &  +21:05:59.9 &  2.0159 & 13.06 &   0 &   3.05 &   3 &   0 & \nodata \\ 
52753-1281-344 & 13:04:39.14 &  +49:31:35.9 &  2.1194 &  9.15 &   0 &   0.19 &   2 &   1 & 0.037 \\ 
53883-1793-581 & 13:04:39.67 &  +10:27:17.0 &  2.0964 & 12.74 &   0 &   0.35 &   0 &   0 & \nodata \\ 
54504-1794-113 & 13:04:40.58 &  +07:25:32.3 &  2.0425 & 10.37 &   0 &   2.24 &   0 &   0 & \nodata \\ 
52376-0887-214 & 13:04:41.08 &  +50:57:54.4 &  1.3984 & 11.79 &   0 &   4.36 &   0 &   0 & \nodata \\ 
53799-2016-423 & 13:04:42.28 &  +36:03:28.9 &  1.2982 & 26.53 &   0 &   2.69 &   1 &   0 & \nodata \\ 
54504-1794-116 & 13:04:42.63 &  +07:19:02.6 &  1.8472 &  7.08 &   0 &   2.27 &   0 &   0 & \nodata \\ 
53819-2029-129 & 13:04:43.07 &  +30:19:18.1 &  1.7425 & 13.63 &   0 &   2.19 &   1 &   1 & 0.051 \\ 
54502-2617-359 & 13:04:43.58 &  +20:01:04.2 &  2.1753 &  4.87 &   0 &   0.08 &   2 &   0 & \nodata \\ 
54505-2662-559 & 13:04:43.69 &  +24:32:21.4 &  1.7097 & 10.37 &   0 &   4.19 &   1 &   1 & 0.043 \\ 
53799-2016-222 & 13:04:43.77 &  +35:02:55.5 &  1.8194 &  4.63 &   0 &   0.16 &   1 &   1 & 0.040 \\ 
54505-2650-199 & 13:04:43.84 &  +21:41:31.0 &  1.8036 & 21.06 &   0 &   1.29 &   2 &   0 & \nodata \\ 
53089-1772-297 & 13:04:44.51 &  +13:43:57.2 &  1.1780 & 11.06 &   0 &   3.44 &   0 &   0 & \nodata \\ 
53819-2029-137 & 13:04:44.78 &  +30:58:58.1 &  2.4565 &  7.24 &   0 &   3.19 &   0 &   1 & 0.049 \\ 
52072-0602-420 & 13:04:45.37 &  +65:31:55.7 &  1.1795 &  8.23 &   0 &   0.42 &   0 &   0 & \nodata \\ 
54153-2242-490 & 13:04:46.36 &  +27:19:51.8 &  1.5278 & 15.63 &   0 &   3.39 &   0 &   0 & \nodata \\ 
54505-2650-496 & 13:04:47.82 &  +22:12:53.0 &  2.4399 & 31.14 &   0 &   3.80 &   3 &   1 & 0.048 \\ 
54479-2603-407 & 13:04:47.87 &  +18:32:11.5 &  2.0514 & 10.50 &   0 &   0.04 &   0 &   1 & 0.040 \\ 
53819-2029-187 & 13:04:48.11 &  +31:07:10.6 &  2.4665 & 10.09 &   0 &   4.23 &   0 &   2 & 0.080 \\ 
53116-1696-434 & 13:04:48.83 &  +12:17:36.8 &  3.1482 & 10.70 &   0 &   1.73 &   1 &   2 & 0.132 \\ 
52376-0887-407 & 13:04:49.39 &  +52:48:23.0 &  2.0402 & 17.86 &   0 &   0.57 &   0 &   0 & \nodata \\ 
54504-1794-572 & 13:04:49.70 &  +08:03:56.4 &  3.0907 &  4.91 &   0 &   2.46 &   2 &   0 & \nodata \\ 
54499-2616-596 & 13:04:50.71 &  +19:27:28.8 &  1.8622 & 13.15 &   0 &   0.49 &   1 &   1 & 0.040 \\ 
54505-2662-548 & 13:04:51.41 &  +24:54:45.9 &  0.6024 &  5.89 &   0 &   3.44 &   0 &   0 & \nodata \\ 
54479-2603-214 & 13:04:51.52 &  +16:11:38.2 &  0.7097 &  5.45 &   0 &   1.13 &   0 &   0 & \nodata \\ 
53089-1772-375 & 13:04:52.54 &  +15:17:29.3 &  0.6929 &  4.40 &   0 &   0.02 &   0 &   0 & \nodata \\ 
52027-0524-499 & 13:04:52.57 &  +02:39:24.9 &  3.6514 & 13.86 &   0 &   4.12 &   1 &   2 & 0.095 \\ 
53819-2029-200 & 13:04:52.60 &  +31:24:30.6 &  1.2400 & 18.87 &   0 &   1.88 &   0 &   0 & \nodata \\ 
52707-1039-545 & 13:04:52.72 &  +55:11:08.7 &  1.9337 & 11.17 &   0 &   2.42 &   1 &   0 & \nodata \\ 
51988-0495-598 & 13:04:54.34 &  +67:30:06.4 &  0.5385 &  5.29 &   0 &   4.38 &   0 &   0 & \nodata \\ 
54479-2603-126 & 13:04:56.37 &  +16:35:34.2 &  3.1903 &  8.99 &   0 &   0.72 &   1 &   1 & 0.054 \\ 
52072-0602-412 & 13:04:56.82 &  +65:45:16.5 &  2.5977 & 17.27 &   0 &   2.51 &   2 &   2 & 0.098 \\ 
53904-2009-357 & 13:04:56.85 &  +29:33:32.2 &  2.9960 &  8.39 &   0 &   1.92 &   0 &   1 & 0.080 \\ 
53083-1374-511 & 13:04:57.43 &  +45:04:12.1 &  1.2452 &  9.98 &   0 &   3.66 &   0 &   0 & \nodata \\ 
53083-1374-086 & 13:04:58.14 &  +43:21:19.4 &  0.8945 & 10.71 &   0 &   0.65 &   0 &   0 & \nodata \\ 
53475-2021-009 & 13:04:58.40 &  +38:49:41.4 &  3.1853 &  4.48 &   0 &   4.13 &   1 &   0 & \nodata \\ 
52072-0602-462 & 13:04:58.48 &  +64:48:04.3 &  1.7193 &  8.76 &   0 &   4.65 &   0 &   1 & 0.039 \\ 
52781-1318-557 & 13:04:58.63 &  +57:35:15.4 &  1.6094 &  6.36 &   0 &   0.93 &   0 &   0 & \nodata \\ 
53476-2006-595 & 13:04:59.61 &  +33:42:29.8 &  1.6580 & 10.74 &   0 &   2.43 &   0 &   0 & \nodata \\ 
54499-2616-541 & 13:04:59.97 &  +19:54:45.1 &  0.8367 & 13.34 &   0 &   3.87 &   0 &   0 & \nodata \\ 
52439-0849-573 & 13:05:00.55 &  +05:47:39.1 &  1.9369 &  4.45 &   0 &   4.14 &   0 &   1 & 0.097 \\ 
53476-2006-615 & 13:05:01.20 &  +34:39:27.5 &  2.9187 & 20.37 &   0 &   3.24 &   1 &   0 & \nodata \\ 
52410-0958-326 & 13:05:01.41 &  +60:42:04.9 &  0.3812 & 11.20 &   0 &   3.61 &   0 &   0 & \nodata \\ 
53800-2018-515 & 13:05:01.45 &  +38:10:34.5 &  0.6198 &  6.74 &   0 &   0.84 &   0 &   0 & \nodata \\ 
51692-0339-411 & 13:05:02.19 & --01:25:34.2 &  1.4207 &  8.46 &   0 &   3.96 &   0 &   0 & \nodata \\ 
52439-0849-584 & 13:05:02.28 &  +05:21:51.1 &  4.0855 &  6.76 &   0 &   1.80 &   1 &   2 & 0.108 \\ 
54153-2242-451 & 13:05:02.49 &  +27:52:21.8 &  0.8735 & 16.50 &   0 &   2.93 &   0 &   0 & \nodata \\ 
53116-1696-136 & 13:05:02.66 &  +11:23:02.4 &  3.1969 &  8.97 &   0 &   2.13 &   0 &   0 & \nodata \\ 
53498-1771-024 & 13:05:02.78 &  +14:31:42.8 &  0.9734 & 12.31 &   0 &   3.09 &   0 &   0 & \nodata \\ 
54504-1794-569 & 13:05:03.01 &  +08:26:58.7 &  1.6823 & 10.99 &   0 &   1.81 &   1 &   0 & \nodata \\ 
53089-1772-266 & 13:05:03.73 &  +14:13:54.8 &  1.1590 & 25.62 &   0 &   1.61 &   1 &   0 & \nodata \\ 
54505-2662-052 & 13:05:03.80 &  +23:25:04.8 &  1.0111 &  9.15 &   0 &   4.56 &   1 &   0 & \nodata \\ 
53883-1793-615 & 13:05:04.35 &  +10:41:29.1 &  1.6932 & 26.17 &   0 &   2.67 &   0 &   0 & \nodata \\ 
52439-0849-576 & 13:05:05.16 &  +06:01:25.2 &  0.8042 &  7.29 &   0 &   0.30 &   0 &   0 & \nodata \\ 
52376-0887-461 & 13:05:05.20 &  +52:17:35.7 &  1.3008 &  5.33 &   0 &   4.38 &   1 &   0 & \nodata \\ 
53116-1696-195 & 13:05:05.37 &  +11:57:24.5 &  1.9900 & 10.66 &   0 &   3.91 &   0 &   2 & 0.125 \\ 
53083-1374-518 & 13:05:05.43 &  +44:47:22.2 &  1.3909 &  9.01 &   0 &   1.76 &   0 &   0 & \nodata \\ 
51692-0339-490 & 13:05:05.67 & --02:32:19.0 &  1.3732 &  5.39 &   0 &   0.34 &   0 &   0 & \nodata \\ 
54505-2650-494 & 13:05:07.52 &  +22:36:44.1 &  0.8412 & 17.34 &   0 &   0.63 &   0 &   0 & \nodata \\ 
53116-1696-447 & 13:05:07.60 &  +13:17:01.5 &  1.5427 &  8.37 &   0 &   1.63 &   0 &   0 & \nodata \\ 
52791-1319-338 & 13:05:07.95 &  +57:27:18.1 &  1.5141 &  7.77 &   0 &   0.23 &   1 &   0 & \nodata \\ 
53089-1772-272 & 13:05:08.36 &  +14:04:18.6 &  2.3863 & 11.42 &   0 &   1.99 &   3 &   0 & \nodata \\ 
53904-2009-286 & 13:05:08.94 &  +28:37:16.3 &  1.6788 & 16.27 &   0 &   4.02 &   0 &   0 & \nodata \\ 
53083-1374-105 & 13:05:09.45 &  +43:55:45.6 &  0.6646 & 43.03 &   0 &   2.06 &   0 &   0 & \nodata \\ 
51986-0294-395 & 13:05:09.48 &  +00:07:15.4 &  1.3550 & 16.97 &   0 &   2.11 &   0 &   0 & \nodata \\ 
53119-1458-045 & 13:05:09.55 &  +41:25:40.5 &  3.0437 &  9.84 &   0 &   1.65 &   0 &   0 & \nodata \\ 
54499-2616-621 & 13:05:09.94 &  +19:49:29.1 &  1.4244 &  8.27 &   0 &   0.23 &   1 &   0 & \nodata \\ 
53089-1772-265 & 13:05:10.04 &  +14:19:14.0 &  1.1033 & 12.42 &   0 &   3.49 &   0 &   0 & \nodata \\ 
53119-1458-624 & 13:05:10.07 &  +42:42:26.9 &  1.7288 &  9.07 &   0 &   2.37 &   0 &   0 & \nodata \\ 
54505-2662-076 & 13:05:10.37 &  +24:13:45.9 &  1.2540 &  5.35 &   0 &   4.42 &   0 &   0 & \nodata \\ 
52707-1039-541 & 13:05:11.06 &  +55:14:00.9 &  0.7301 & 15.25 &   0 &   4.72 &   0 &   0 & \nodata \\ 
51988-0495-002 & 13:05:11.33 &  +66:18:02.4 &  1.8029 & 15.61 &   0 &   4.85 &   2 &   0 & \nodata \\ 
52376-0887-467 & 13:05:11.38 &  +52:14:38.1 &  1.6686 & 11.45 &   0 &   1.48 &   1 &   0 & \nodata \\ 
54505-2662-600 & 13:05:11.72 &  +24:24:58.5 &  1.7208 & 13.23 &   0 &   1.27 &   3 &   1 & 0.045 \\ 
54499-2616-633 & 13:05:11.97 &  +19:24:52.0 &  1.2980 &  8.63 &   0 &   3.25 &   0 &   0 & \nodata \\ 
53083-1374-052 & 13:05:12.00 &  +43:35:14.9 &  1.2933 & 11.40 &   0 &   3.10 &   0 &   0 & \nodata \\ 
54507-1795-328 & 13:05:13.14 &  +08:21:40.1 &  0.8338 & 10.35 &   0 &   1.35 &   0 &   0 & \nodata \\ 
54479-2603-121 & 13:05:13.98 &  +16:33:36.1 &  1.7024 &  5.71 &   0 &   2.96 &   0 &   0 & \nodata \\ 
53116-1696-127 & 13:05:15.27 &  +11:14:35.6 &  1.7266 & 15.12 &   0 &   2.35 &   0 &   1 & 0.037 \\ 
54502-2617-383 & 13:05:16.17 &  +20:02:47.1 &  1.7098 & 12.83 &   0 &   1.54 &   0 &   0 & \nodata \\ 
53904-2009-351 & 13:05:16.25 &  +29:43:14.2 &  2.2225 & 13.36 &   0 &   0.35 &   2 &   0 & \nodata \\ 
52072-0602-191 & 13:05:16.49 &  +64:01:06.2 &  1.6983 &  9.85 &   0 &   3.86 &   2 &   0 & \nodata \\ 
53904-2009-271 & 13:05:16.78 &  +29:07:42.3 &  0.6569 & 12.00 &   0 &   3.63 &   0 &   0 & \nodata \\ 
51986-0294-400 & 13:05:18.02 &  +00:13:48.5 &  1.6187 &  6.10 &   0 &   1.64 &   0 &   0 & \nodata \\ 
54505-2650-497 & 13:05:19.03 &  +22:29:27.8 &  1.6397 & 13.32 &   0 &   4.18 &   2 &   0 & \nodata \\ 
53819-2029-162 & 13:05:19.03 &  +31:19:33.1 &  2.0307 &  9.15 &   0 &   3.27 &   2 &   0 & \nodata \\ 
52398-0957-021 & 13:05:19.07 &  +59:24:08.1 &  1.4133 & 10.25 &   0 &   2.15 &   0 &   0 & \nodata \\ 
52781-1318-588 & 13:05:20.01 &  +57:29:50.7 &  3.0424 &  6.48 &   0 &   1.40 &   0 &   0 & \nodata \\ 
53475-2021-039 & 13:05:20.39 &  +39:39:08.7 &  1.8256 & 11.84 &   0 &   0.68 &   0 &   1 & 0.061 \\ 
52753-1281-332 & 13:05:21.32 &  +49:51:42.3 &  1.2485 & 12.31 &   0 &   1.86 &   1 &   0 & \nodata \\ 
53800-2018-107 & 13:05:22.15 &  +37:27:17.1 &  1.9190 & 14.42 &   0 &   2.19 &   2 &   1 & 0.033 \\ 
54479-2603-465 & 13:05:22.43 &  +17:39:49.6 &  0.4474 & 16.86 &   0 &   4.24 &   0 &   0 & \nodata \\ 
52738-1280-562 & 13:05:22.44 &  +50:29:56.5 &  1.6952 &  7.09 &   0 &   2.41 &   0 &   0 & \nodata \\ 
52376-0887-147 & 13:05:22.74 &  +51:16:40.2 &  0.7850 & 10.94 &   0 &   2.29 &   0 &   0 & \nodata \\ 
53116-1696-193 & 13:05:23.47 &  +11:56:51.3 &  1.6091 &  6.55 &   0 &   1.27 &   0 &   0 & \nodata \\ 
54505-2662-523 & 13:05:23.52 &  +25:37:42.6 &  1.2883 & 12.05 &   0 &   2.55 &   0 &   0 & \nodata \\ 
53089-1772-300 & 13:05:23.78 &  +13:33:10.5 &  0.8929 & 10.89 &   0 &   1.73 &   0 &   0 & \nodata \\ 
52439-0849-052 & 13:05:24.25 &  +03:57:30.9 &  0.5450 &  8.73 &   0 &   3.71 &   0 &   0 & \nodata \\ 
52753-1281-327 & 13:05:24.52 &  +50:22:42.5 &  1.2987 &  7.31 &   0 &   2.64 &   0 &   0 & \nodata \\ 
53116-1696-468 & 13:05:24.66 &  +12:36:08.5 &  2.1635 & 17.92 &   0 &   1.96 &   0 &   0 & \nodata \\ 
52027-0524-151 & 13:05:24.69 &  +02:29:14.7 &  1.5830 & 11.68 &   0 &   2.51 &   0 &   0 & \nodata \\ 
54505-2650-492 & 13:05:24.85 &  +22:19:13.8 &  0.4894 & 10.54 &   0 &   3.70 &   0 &   0 & \nodata \\ 
54479-2603-448 & 13:05:25.14 &  +18:23:00.8 &  2.1388 & 13.51 &   0 &   1.73 &   1 &   0 & \nodata \\ 
54504-1794-581 & 13:05:26.00 &  +07:42:58.4 &  1.0243 & 13.32 &   0 &   0.43 &   0 &   0 & \nodata \\ 
53084-1375-318 & 13:05:26.71 &  +43:58:38.9 &  1.8038 & 13.74 &   0 &   0.66 &   1 &   0 & \nodata \\ 
54504-1794-594 & 13:05:26.89 &  +07:40:01.2 &  1.9745 & 11.32 &   0 &   4.20 &   0 &   0 & \nodata \\ 
53117-1459-170 & 13:05:27.13 &  +46:27:03.8 &  1.7991 &  9.55 &   0 &   4.34 &   0 &   1 & 0.065 \\ 
53116-1696-470 & 13:05:27.34 &  +12:49:17.9 &  2.1917 &  5.04 &   0 &   2.40 &   0 &   0 & \nodata \\ 
54153-2242-163 & 13:05:27.88 &  +26:25:22.7 &  2.1553 & 24.52 &   0 &   2.28 &   1 &   0 & \nodata \\ 
54505-2662-585 & 13:05:29.19 &  +25:06:31.7 &  1.8053 & 12.12 &   0 &   4.19 &   0 &   0 & \nodata \\ 
52410-0958-292 & 13:05:29.97 &  +58:17:24.7 &  2.9749 & 18.43 &   0 &   0.59 &   0 &   0 & \nodata \\ 
52439-0849-569 & 13:05:30.14 &  +06:03:54.9 &  1.6163 &  9.68 &   0 &   1.62 &   0 &   0 & \nodata \\ 
53116-1696-450 & 13:05:30.18 &  +13:16:08.5 &  1.6008 &  7.35 &   0 &   0.14 &   1 &   0 & \nodata \\ 
54153-2242-487 & 13:05:31.10 &  +27:09:31.2 &  1.5774 & 12.56 &   0 &   4.05 &   1 &   0 & \nodata \\ 
52325-0783-419 & 13:05:31.34 &  +63:15:47.3 &  1.4834 & 14.49 &   0 &   4.68 &   0 &   0 & \nodata \\ 
53119-1458-031 & 13:05:31.82 &  +41:14:58.3 &  1.7665 &  8.77 &   0 &   2.04 &   3 &   0 & \nodata \\ 
52707-1039-553 & 13:05:31.89 &  +54:51:10.7 &  1.4449 &  9.93 &   0 &   4.25 &   0 &   0 & \nodata \\ 
53799-2016-181 & 13:05:32.36 &  +35:28:02.1 &  1.6257 &  6.76 &   0 &   4.28 &   0 &   0 & \nodata \\ 
53883-1793-617 & 13:05:33.06 &  +10:40:24.3 &  1.2669 & 14.73 &   0 &   2.14 &   1 &   0 & \nodata \\ 
53089-1772-395 & 13:05:33.62 &  +14:39:55.1 &  1.4057 & 24.13 &   0 &   0.82 &   0 &   0 & \nodata \\ 
52325-0783-217 & 13:05:34.05 &  +61:17:54.0 &  2.3364 & 13.95 &   0 &   3.33 &   0 &   3 & 0.119 \\ 
51692-0339-441 & 13:05:34.11 & --01:29:56.5 &  0.8354 & 11.90 &   0 &   0.25 &   0 &   0 & \nodata \\ 
52027-0524-504 & 13:05:34.34 &  +03:01:21.3 &  1.3327 &  8.15 &   0 &   2.68 &   0 &   0 & \nodata \\ 
54505-2650-169 & 13:05:35.07 &  +21:35:37.2 &  1.4101 & 14.97 &   0 &   3.73 &   0 &   0 & \nodata \\ 
52439-0849-053 & 13:05:35.15 &  +03:49:00.8 &  1.0829 &  7.34 &   0 &   3.99 &   0 &   0 & \nodata \\ 
51986-0294-431 & 13:05:35.43 &  +00:09:39.9 &  1.6255 & 12.74 &   0 &   1.77 &   2 &   0 & \nodata \\ 
54479-2603-179 & 13:05:35.96 &  +17:10:31.8 &  3.2824 &  8.95 &   0 &   4.42 &   0 &   0 & \nodata \\ 
53799-2016-468 & 13:05:36.28 &  +35:58:29.5 &  1.3548 &  7.28 &   0 &   3.03 &   1 &   0 & \nodata \\ 
53499-2011-037 & 13:05:37.33 &  +28:30:07.0 &  1.1403 &  6.85 &   0 &   4.45 &   1 &   0 & \nodata \\ 
54499-2616-603 & 13:05:39.35 &  +20:18:30.5 &  1.4916 & 31.04 &   0 &   3.95 &   0 &   0 & \nodata \\ 
53904-2009-381 & 13:05:40.06 &  +29:47:45.4 &  3.9217 & 11.81 &   0 &   1.46 &   0 &   0 & \nodata \\ 
52027-0524-519 & 13:05:40.31 &  +02:56:36.3 &  1.6156 & 11.85 &   0 &   4.74 &   0 &   0 & \nodata \\ 
54479-2603-169 & 13:05:41.21 &  +17:04:35.3 &  0.9012 & 27.45 &   0 &   1.23 &   0 &   0 & \nodata \\ 
54502-2617-293 & 13:05:41.91 &  +18:43:28.6 &  2.0624 &  8.59 &   0 &   1.57 &   1 &   2 & 0.108 \\ 
54505-2662-599 & 13:05:42.22 &  +24:28:55.7 &  2.1019 &  8.77 &   0 &   0.40 &   0 &   1 & 0.047 \\ 
53819-2029-443 & 13:05:43.54 &  +32:21:40.2 &  1.6398 &  7.11 &   0 &   1.98 &   1 &   0 & \nodata \\ 
53884-1796-396 & 13:05:43.69 &  +10:16:35.4 &  1.5698 & 15.47 &   0 &   1.42 &   0 &   0 & \nodata \\ 
53476-2006-073 & 13:05:43.81 &  +33:35:31.5 &  0.4882 & 22.73 &   0 &   2.39 &   0 &   0 & \nodata \\ 
52376-0887-448 & 13:05:44.32 &  +53:01:36.2 &  0.8657 & 15.93 &   0 &   2.37 &   2 &   0 & \nodata \\ 
54505-2662-567 & 13:05:44.52 &  +25:44:46.4 &  2.9459 &  4.22 &   0 &   4.09 &   0 &   0 & \nodata \\ 
54505-2662-071 & 13:05:44.57 &  +24:08:40.8 &  0.4545 & 11.85 &   0 &   1.17 &   0 &   0 & \nodata \\ 
53089-1772-416 & 13:05:44.59 &  +15:26:04.9 &  3.1385 & 10.45 &   0 &   1.72 &   0 &   0 & \nodata \\ 
53117-1459-161 & 13:05:45.73 &  +46:24:17.6 &  1.6455 & 12.71 &   0 &   1.06 &   1 &   0 & \nodata \\ 
54505-2662-046 & 13:05:46.01 &  +23:23:15.6 &  1.5334 & 10.80 &   0 &   2.78 &   0 &   0 & \nodata \\ 
51692-0339-502 & 13:05:46.21 & --02:06:14.1 &  2.2979 & 10.95 &   0 &   4.40 &   1 &   0 & \nodata \\ 
54502-2617-333 & 13:05:46.96 &  +20:26:01.9 &  0.8480 & 13.41 &   0 &   0.46 &   0 &   0 & \nodata \\ 
54505-2650-162 & 13:05:47.27 &  +21:39:51.1 &  1.3346 &  5.96 &   0 &   3.78 &   0 &   0 & \nodata \\ 
53499-2011-625 & 13:05:47.42 &  +29:50:36.5 &  0.8227 & 12.70 &   0 &   1.73 &   0 &   0 & \nodata \\ 
54153-2242-203 & 13:05:48.06 &  +26:19:30.0 &  1.4965 & 10.92 &   0 &   1.85 &   0 &   0 & \nodata \\ 
53083-1374-053 & 13:05:48.51 &  +43:10:59.2 &  1.1455 &  5.43 &   0 &   1.23 &   0 &   0 & \nodata \\ 
53499-2011-016 & 13:05:48.92 &  +29:02:28.1 &  2.5869 & 20.74 &   0 &   1.80 &   0 &   1 & 0.089 \\ 
53083-1374-515 & 13:05:49.06 &  +44:39:36.3 &  1.7596 &  7.59 &   0 &   4.78 &   3 &   1 & 0.063 \\ 
52325-0783-414 & 13:05:49.22 &  +63:15:49.1 &  1.9203 & 11.65 &   0 &   3.11 &   2 &   2 & 0.113 \\ 
54502-2617-243 & 13:05:49.33 &  +18:50:47.1 &  0.6745 &  6.08 &   0 &   1.45 &   0 &   0 & \nodata \\ 
52738-1280-043 & 13:05:49.53 &  +48:26:10.6 &  1.4820 &  4.33 &   0 &   0.01 &   0 &   0 & \nodata \\ 
54505-2662-570 & 13:05:49.80 &  +25:40:14.3 &  1.4904 & 10.91 &   0 &   0.41 &   1 &   0 & \nodata \\ 
52410-0958-331 & 13:05:49.87 &  +60:06:10.5 &  0.5605 &  7.09 &   0 &   0.87 &   0 &   0 & \nodata \\ 
54502-2617-251 & 13:05:50.75 &  +18:45:15.2 &  0.5449 &  7.75 &   0 &   2.26 &   0 &   0 & \nodata \\ 
53083-1374-059 & 13:05:50.95 &  +43:37:48.7 &  0.4411 & 12.19 &   0 &   1.25 &   0 &   0 & \nodata \\ 
52325-0783-456 & 13:05:51.81 &  +62:41:25.6 &  1.8424 &  9.32 &   0 &   0.82 &   2 &   2 & 0.101 \\ 
52439-0849-564 & 13:05:52.17 &  +05:50:34.1 &  2.4577 & 12.23 &   0 &   2.65 &   0 &   0 & \nodata \\ 
53089-1772-382 & 13:05:52.26 &  +15:03:31.4 &  1.2486 & 13.76 &   0 &   0.86 &   0 &   0 & \nodata \\ 
53904-2009-269 & 13:05:52.34 &  +28:44:11.0 &  2.2824 & 12.23 &   0 &   1.36 &   1 &   1 & 0.071 \\ 
54153-2242-206 & 13:05:52.47 &  +26:11:24.5 &  1.0699 &  8.75 &   0 &   1.44 &   0 &   0 & \nodata \\ 
52027-0524-156 & 13:05:53.19 &  +02:23:28.1 &  1.1729 &  8.86 &   0 &   2.53 &   0 &   0 & \nodata \\ 
51692-0339-152 & 13:05:54.08 & --02:48:15.8 &  1.7219 &  7.69 &   0 &   4.24 &   0 &   0 & \nodata \\ 
51692-0339-158 & 13:05:54.09 & --02:46:57.4 &  2.0366 &  6.99 &   0 &   2.00 &   1 &   0 & \nodata \\ 
52027-0524-143 & 13:05:54.16 &  +01:49:29.9 &  0.7332 &  4.77 &   0 &   0.44 &   0 &   0 & \nodata \\ 
54502-2617-257 & 13:05:54.81 &  +18:49:04.9 &  2.9313 &  6.24 &   0 &   1.65 &   3 &   1 & 0.059 \\ 
52376-0887-154 & 13:05:55.74 &  +51:23:30.7 &  1.7673 &  7.41 &   0 &   3.89 &   2 &   0 & \nodata \\ 
54499-2616-627 & 13:05:56.77 &  +19:32:39.7 &  1.5014 & 11.07 &   0 &   0.91 &   1 &   0 & \nodata \\ 
54505-2662-056 & 13:05:57.30 &  +23:44:19.0 &  1.6601 & 23.35 &   0 &   1.39 &   1 &   0 & \nodata \\ 
54505-2650-526 & 13:05:57.57 &  +23:26:19.3 &  1.1159 & 12.71 &   0 &   0.74 &   0 &   0 & \nodata \\ 
52781-1318-585 & 13:05:57.59 &  +57:27:06.3 &  0.6628 &  6.47 &   0 &   0.42 &   0 &   0 & \nodata \\ 
53476-2006-012 & 13:05:57.68 &  +33:02:50.2 &  1.5698 &  7.19 &   0 &   3.57 &   0 &   0 & \nodata \\ 
53476-2006-607 & 13:05:58.02 &  +34:17:56.9 &  2.1436 & 15.14 &   0 &   3.57 &   1 &   1 & 0.030 \\ 
54507-1795-389 & 13:05:58.46 &  +08:05:47.8 &  1.8556 & 13.38 &   0 &   2.90 &   0 &   0 & \nodata \\ 
53475-2021-012 & 13:05:59.01 &  +39:07:51.3 &  1.3664 & 12.31 &   0 &   0.86 &   1 &   0 & \nodata \\ 
53475-2021-593 & 13:05:59.91 &  +39:56:23.7 &  1.2620 & 11.83 &   0 &   1.36 &   0 &   0 & \nodata \\ 
53499-2011-605 & 13:06:00.05 &  +29:33:35.8 &  4.0893 &  9.65 &   0 &   3.89 &   0 &   0 & \nodata \\ 
54505-2650-513 & 13:06:00.56 &  +22:08:26.7 &  2.1182 & 10.24 &   0 &   2.65 &   1 &   2 & 0.131 \\ 
52781-1318-602 & 13:06:01.87 &  +58:03:19.9 &  0.4437 &  8.69 &   0 &   3.48 &   0 &   0 & \nodata \\ 
52707-1039-561 & 13:06:03.35 &  +55:29:43.9 &  1.6002 &  7.42 &   0 &   2.34 &   0 &   0 & \nodata \\ 
52410-0958-257 & 13:06:06.40 &  +58:23:43.7 &  1.3342 & 20.25 &   0 &   0.31 &   1 &   0 & \nodata \\ 
53475-2021-630 & 13:06:08.05 &  +40:05:57.5 &  1.7331 & 15.46 &   0 &   3.75 &   0 &   0 & \nodata \\ 
52338-0850-353 & 13:06:08.13 &  +05:21:31.7 &  1.8450 &  9.63 &   0 &   4.48 &   1 &   0 & \nodata \\ 
53799-2016-284 & 13:06:08.36 &  +34:20:42.9 &  0.7734 & 11.42 &   0 &   2.46 &   0 &   0 & \nodata \\ 
53799-2016-444 & 13:06:09.22 &  +36:35:10.6 &  1.4793 &  5.41 &   0 &   3.66 &   1 &   0 & \nodata \\ 
52707-1039-589 & 13:06:09.64 &  +54:34:15.8 &  1.7140 & 12.76 &   0 &   2.86 &   1 &   0 & \nodata \\ 
51692-0339-147 & 13:06:10.12 & --02:41:06.1 &  1.0261 &  6.41 &   0 &   3.90 &   0 &   0 & \nodata \\ 
53116-1696-163 & 13:06:11.04 &  +11:31:07.2 &  1.5616 & 11.50 &   0 &   4.40 &   1 &   0 & \nodata \\ 
53084-1375-350 & 13:06:11.42 &  +44:49:52.8 &  0.7688 &  7.48 &   0 &   2.74 &   0 &   0 & \nodata \\ 
53800-2018-069 & 13:06:12.71 &  +37:33:27.0 &  0.4773 & 10.78 &   0 &   0.33 &   0 &   0 & \nodata \\ 
53800-2018-618 & 13:06:13.29 &  +39:15:26.7 &  0.4470 & 10.56 &   0 &   0.35 &   0 &   0 & \nodata \\ 
52791-1319-322 & 13:06:13.30 &  +57:44:17.3 &  0.7203 &  5.59 &   0 &   0.31 &   2 &   0 & \nodata \\ 
52410-0958-349 & 13:06:13.94 &  +59:58:02.4 &  0.9969 &  8.99 &   0 &   3.13 &   0 &   0 & \nodata \\ 
52072-0602-219 & 13:06:14.90 &  +63:47:40.9 &  1.2609 &  8.42 &   0 &   2.44 &   0 &   0 & \nodata \\ 
54505-2662-633 & 13:06:15.15 &  +24:52:01.0 &  1.1079 &  5.93 &   0 &   4.16 &   0 &   0 & \nodata \\ 
54153-2242-506 & 13:06:15.28 &  +27:36:34.6 &  1.3430 &  9.44 &   0 &   2.82 &   0 &   0 & \nodata \\ 
53799-2016-442 & 13:06:15.32 &  +36:29:28.1 &  1.8199 &  7.67 &   0 &   0.70 &   2 &   0 & \nodata \\ 
51692-0339-107 & 13:06:16.40 & --02:59:07.3 &  1.0149 &  6.02 &   0 &   1.49 &   0 &   0 & \nodata \\ 
53819-2029-146 & 13:06:16.67 &  +31:05:29.2 &  2.0157 &  5.07 &   0 &   1.33 &   2 &   0 & \nodata \\ 
53089-1772-426 & 13:06:18.60 &  +15:10:17.9 &  2.3885 & 10.39 &   0 &   4.53 &   2 &   0 & \nodata \\ 
54153-2242-149 & 13:06:19.66 &  +26:24:37.5 &  2.0892 &  5.65 &   0 &   2.15 &   1 &   0 & \nodata \\ 
54502-2617-237 & 13:06:19.90 &  +19:19:50.1 &  3.2190 &  8.65 &   0 &   1.96 &   0 &   0 & \nodata \\ 
53800-2018-075 & 13:06:20.47 &  +37:40:39.2 &  0.9250 & 13.82 &   0 &   0.89 &   0 &   0 & \nodata \\ 
52027-0524-086 & 13:06:20.52 &  +01:31:46.6 &  1.1059 &  4.94 &   0 &   0.22 &   0 &   0 & \nodata \\ 
53119-1458-019 & 13:06:21.13 &  +41:42:34.7 &  2.9390 & 10.91 &   0 &   3.49 &   0 &   0 & \nodata \\ 
53084-1375-317 & 13:06:21.16 &  +43:48:33.5 &  0.8798 &  5.22 &   0 &   0.36 &   2 &   0 & \nodata \\ 
54505-2662-024 & 13:06:21.33 &  +23:57:35.3 &  2.0330 & 28.96 &   0 &   3.73 &   2 &   1 & 0.051 \\ 
52072-0602-176 & 13:06:21.36 &  +64:18:32.1 &  1.6614 & 13.09 &   0 &   3.93 &   2 &   0 & \nodata \\ 
52072-0602-499 & 13:06:22.74 &  +64:47:17.2 &  2.1328 & 10.34 &   0 &   1.93 &   0 &   0 & \nodata \\ 
51692-0339-522 & 13:06:22.92 & --01:45:40.7 &  2.1583 &  8.34 &   0 &   4.67 &   2 &   0 & \nodata \\ 
54505-2650-527 & 13:06:22.96 &  +22:57:52.9 &  0.7578 &  9.02 &   0 &   4.14 &   0 &   0 & \nodata \\ 
53799-2016-188 & 13:06:22.97 &  +35:07:03.5 &  1.8570 & 10.14 &   0 &   2.72 &   1 &   0 & \nodata \\ 
54505-2662-038 & 13:06:23.20 &  +24:16:57.3 &  1.1352 &  6.84 &   0 &   2.21 &   0 &   0 & \nodata \\ 
52439-0849-583 & 13:06:24.33 &  +05:34:12.1 &  1.7488 &  6.99 &   0 &   0.23 &   0 &   1 & 0.031 \\ 
53904-2009-336 & 13:06:24.41 &  +30:09:41.7 &  1.3985 &  9.93 &   0 &   4.78 &   0 &   0 & \nodata \\ 
52072-0602-210 & 13:06:25.48 &  +63:22:56.3 &  1.6611 &  7.54 &   0 &   3.23 &   0 &   0 & \nodata \\ 
52410-0958-253 & 13:06:25.61 &  +58:31:21.5 &  1.5441 &  5.80 &   0 &   4.23 &   0 &   0 & \nodata \\ 
54479-2603-491 & 13:06:25.71 &  +17:35:49.9 &  1.3958 & 20.68 &   0 &   0.18 &   2 &   0 & \nodata \\ 
53819-2029-147 & 13:06:26.05 &  +31:12:54.0 &  3.2196 & 10.58 &   0 &   1.68 &   0 &   0 & \nodata \\ 
52781-1318-590 & 13:06:26.17 &  +57:43:08.5 &  0.7703 & 10.23 &   0 &   1.99 &   0 &   0 & \nodata \\ 
53904-2009-382 & 13:06:26.23 &  +29:52:18.3 &  0.7967 &  7.68 &   0 &   0.95 &   0 &   0 & \nodata \\ 
52707-1039-111 & 13:06:26.45 &  +54:28:49.0 &  1.2240 &  9.65 &   0 &   4.64 &   0 &   0 & \nodata \\ 
53799-2016-445 & 13:06:26.56 &  +36:32:20.7 &  1.7448 & 11.60 &   0 &   1.84 &   1 &   0 & \nodata \\ 
53476-2006-636 & 13:06:27.02 &  +34:04:39.1 &  0.6593 &  8.54 &   0 &   4.83 &   0 &   0 & \nodata \\ 
54234-2663-355 & 13:06:27.03 &  +24:41:23.8 &  0.8337 &  9.31 &   0 &   3.37 &   0 &   0 & \nodata \\ 
54153-2242-514 & 13:06:27.95 &  +27:26:34.8 &  1.5870 & 14.38 &   0 &   4.86 &   0 &   0 & \nodata \\ 
52376-0887-451 & 13:06:27.97 &  +52:58:07.0 &  0.8514 &  7.43 &   0 &   1.75 &   0 &   0 & \nodata \\ 
54505-2650-529 & 13:06:28.12 &  +23:29:49.5 &  1.7781 & 14.35 &   0 &   4.13 &   0 &   0 & \nodata \\ 
52781-1318-593 & 13:06:29.63 &  +57:27:09.3 &  1.3218 &  7.99 &   0 &   3.81 &   1 &   0 & \nodata \\ 
53117-1459-542 & 13:06:29.95 &  +47:41:32.5 &  2.5348 & 38.13 &   0 &   0.51 &   0 &   1 & 0.064 \\ 
51986-0294-184 & 13:06:30.95 & --00:24:52.0 &  3.0553 &  6.73 &   0 &   2.01 &   0 &   1 & 0.065 \\ 
53089-1772-248 & 13:06:31.02 &  +13:37:32.2 &  2.4802 &  6.76 &   0 &   2.65 &   0 &   2 & 0.089 \\ 
51692-0339-155 & 13:06:31.17 & --03:09:53.8 &  1.7250 &  8.28 &   0 &   4.66 &   2 &   2 & 0.155 \\ 
53089-1772-427 & 13:06:31.62 &  +15:14:39.5 &  0.9841 &  9.59 &   0 &   0.90 &   0 &   0 & \nodata \\ 
53084-1375-305 & 13:06:31.63 &  +43:51:00.4 &  0.7548 & 12.69 &   0 &   1.64 &   1 &   0 & \nodata \\ 
53089-1772-429 & 13:06:31.64 &  +15:08:08.5 &  0.8687 &  6.44 &   0 &   4.15 &   0 &   0 & \nodata \\ 
53884-1796-395 & 13:06:32.01 &  +09:52:20.2 &  3.1930 & 11.30 &   0 &   3.15 &   2 &   0 & \nodata \\ 
53475-2021-634 & 13:06:33.16 &  +39:58:24.1 &  1.2539 &  6.59 &   0 &   4.11 &   0 &   0 & \nodata \\ 
53800-2018-599 & 13:06:33.73 &  +38:05:16.7 &  1.3871 & 27.74 &   0 &   1.61 &   0 &   0 & \nodata \\ 
53089-1772-418 & 13:06:34.08 &  +15:32:50.8 &  0.8487 &  7.83 &   0 &   3.25 &   0 &   0 & \nodata \\ 
53819-2029-093 & 13:06:34.25 &  +30:49:33.7 &  0.4146 & 11.97 &   0 &   3.42 &   0 &   0 & \nodata \\ 
52376-0887-483 & 13:06:34.60 &  +52:32:50.2 &  2.5689 &  6.13 &   0 &   1.96 &   0 &   0 & \nodata \\ 
52376-0887-455 & 13:06:34.65 &  +52:39:32.7 &  1.0737 &  6.88 &   0 &   0.29 &   0 &   0 & \nodata \\ 
54502-2617-233 & 13:06:34.99 &  +19:02:52.5 &  1.0835 &  5.84 &   0 &   0.43 &   1 &   0 & \nodata \\ 
52753-1281-389 & 13:06:35.16 &  +49:26:15.1 &  0.5505 &  9.43 &   0 &   3.52 &   0 &   0 & \nodata \\ 
51988-0495-620 & 13:06:35.90 &  +68:10:54.2 &  1.1296 &  6.96 &   0 &   0.58 &   0 &   0 & \nodata \\ 
54505-2650-514 & 13:06:35.92 &  +22:06:42.4 &  0.8803 &  7.56 &   0 &   2.64 &   1 &   0 & \nodata \\ 
53819-2029-447 & 13:06:35.93 &  +32:11:34.8 &  0.9961 &  9.54 &   0 &   2.05 &   1 &   0 & \nodata \\ 
52738-1280-020 & 13:06:38.34 &  +48:46:28.2 &  1.5324 & 23.98 &   0 &   0.76 &   2 &   0 & \nodata \\ 
53476-2006-030 & 13:06:39.81 &  +33:17:26.7 &  1.8045 &  9.39 &   0 &   1.36 &   0 &   1 & 0.037 \\ 
53116-1696-155 & 13:06:39.86 &  +11:51:34.6 &  0.6005 &  7.35 &   0 &   1.81 &   0 &   0 & \nodata \\ 
53476-2006-022 & 13:06:41.27 &  +33:15:42.4 &  1.2144 &  8.60 &   0 &   4.85 &   0 &   0 & \nodata \\ 
52738-1280-556 & 13:06:41.41 &  +49:43:13.6 &  1.3102 &  9.79 &   0 &   0.81 &   0 &   0 & \nodata \\ 
53138-1460-294 & 13:06:41.67 &  +41:48:27.4 &  1.1606 &  4.95 &   0 &   3.34 &   0 &   0 & \nodata \\ 
52072-0602-450 & 13:06:42.18 &  +65:37:09.2 &  1.9726 &  6.30 &   0 &   3.99 &   0 &   0 & \nodata \\ 
53476-2006-018 & 13:06:42.94 &  +32:58:03.2 &  1.4329 &  4.26 &   0 &   3.75 &   1 &   0 & \nodata \\ 
51692-0339-523 & 13:06:43.05 & --01:35:52.6 &  2.9362 & 16.43 &   0 &   4.52 &   2 &   1 & 0.045 \\ 
53116-1696-146 & 13:06:43.31 &  +11:41:56.4 &  0.4195 & 24.79 &   0 &   4.53 &   0 &   0 & \nodata \\ 
53084-1375-290 & 13:06:43.91 &  +43:26:53.2 &  1.8013 &  5.26 &   0 &   3.56 &   0 &   0 & \nodata \\ 
54505-2650-517 & 13:06:44.14 &  +22:12:06.5 &  2.4257 &  5.54 &   0 &   0.52 &   2 &   4 & 0.237 \\ 
54504-1794-633 & 13:06:45.10 &  +07:55:43.9 &  0.9428 & 16.75 &   0 &   0.79 &   0 &   0 & \nodata \\ 
53904-2009-249 & 13:06:46.71 &  +28:23:54.4 &  0.9211 &  6.30 &   0 &   2.45 &   0 &   0 & \nodata \\ 
54502-2617-429 & 13:06:46.77 &  +20:09:10.4 &  1.1670 &  7.50 &   0 &   4.31 &   0 &   0 & \nodata \\ 
53089-1772-414 & 13:06:48.02 &  +15:31:52.0 &  1.0524 & 14.02 &   0 &   3.14 &   0 &   0 & \nodata \\ 
53493-2088-379 & 13:06:48.67 &  +40:14:08.5 &  0.7436 & 10.23 &   0 &   0.63 &   0 &   0 & \nodata \\ 
53904-2009-398 & 13:06:48.77 &  +29:44:57.4 &  0.5271 &  4.32 &   0 &   4.18 &   0 &   0 & \nodata \\ 
53800-2018-595 & 13:06:49.48 &  +38:02:46.4 &  1.5049 &  4.93 &   0 &   2.42 &   2 &   0 & \nodata \\ 
51988-0495-621 & 13:06:49.81 &  +67:18:58.6 &  1.0213 & 10.04 &   0 &   1.36 &   0 &   0 & \nodata \\ 
54153-2242-101 & 13:06:49.88 &  +26:31:31.4 &  0.8032 &  7.14 &   0 &   2.25 &   0 &   0 & \nodata \\ 
51986-0294-470 & 13:06:50.08 &  +00:27:53.8 &  0.8029 & 33.42 &   0 &   2.26 &   0 &   0 & \nodata \\ 
53904-2009-227 & 13:06:50.28 &  +29:09:28.8 &  1.3403 &  9.70 &   0 &   2.48 &   0 &   0 & \nodata \\ 
53904-2009-240 & 13:06:51.57 &  +29:14:10.8 &  1.5037 &  7.08 &   0 &   4.26 &   0 &   0 & \nodata \\ 
52027-0524-107 & 13:06:51.77 &  +02:12:09.7 &  1.8199 &  5.33 &   0 &   1.86 &   1 &   0 & \nodata \\ 
52027-0524-054 & 13:06:51.92 &  +01:27:17.7 &  1.9891 &  4.57 &   0 &   1.48 &   1 &   0 & \nodata \\ 
54502-2617-425 & 13:06:51.96 &  +20:03:40.3 &  1.5625 &  9.19 &   0 &   2.04 &   0 &   0 & \nodata \\ 
54505-2650-155 & 13:06:51.98 &  +21:21:58.9 &  0.9290 &  7.12 &   0 &   0.12 &   0 &   0 & \nodata \\ 
54505-2650-090 & 13:06:52.14 &  +20:43:15.4 &  2.0376 & 13.89 &   0 &   0.59 &   1 &   4 & 0.154 \\ 
52327-0784-306 & 13:06:53.78 &  +61:37:17.3 &  1.5713 &  5.38 &   0 &   3.16 &   0 &   0 & \nodata \\ 
54153-2242-136 & 13:06:54.10 &  +25:49:54.9 &  1.1902 &  4.29 &   0 &   2.54 &   1 &   0 & \nodata \\ 
51988-0495-020 & 13:06:54.14 &  +66:09:43.3 &  2.1773 & 15.00 &   0 &   4.66 &   0 &   0 & \nodata \\ 
51692-0339-119 & 13:06:55.34 & --03:09:40.0 &  1.8136 &  5.49 &   0 &   4.28 &   0 &   0 & \nodata \\ 
53089-1772-428 & 13:06:56.75 &  +14:51:44.1 &  0.4497 &  5.61 &   0 &   0.44 &   0 &   0 & \nodata \\ 
54234-2663-319 & 13:06:57.73 &  +24:31:20.3 &  0.9441 & 10.50 &   0 &   0.36 &   0 &   0 & \nodata \\ 
53083-1374-509 & 13:06:57.95 &  +44:31:59.1 &  1.8450 &  5.47 &   0 &   2.80 &   1 &   1 & 0.068 \\ 
53119-1458-007 & 13:06:58.24 &  +41:30:31.3 &  1.7038 &  6.12 &   0 &   2.85 &   1 &   0 & \nodata \\ 
52410-0958-246 & 13:06:58.60 &  +58:16:59.8 &  2.1161 &  4.24 &   0 &   3.21 &   0 &   0 & \nodata \\ 
53116-1696-044 & 13:06:58.64 &  +11:02:36.8 &  1.4964 &  8.41 &   0 &   4.01 &   1 &   0 & \nodata \\ 
53117-1459-464 & 13:06:58.87 &  +47:16:45.2 &  1.8117 & 23.79 &   0 &   0.59 &   2 &   1 & 0.051 \\ 
52738-1280-072 & 13:06:59.08 &  +49:06:36.5 &  2.1465 &  6.53 &   0 &   2.95 &   2 &   0 & \nodata \\ 
52410-0958-398 & 13:06:59.67 &  +59:40:57.6 &  1.9685 &  7.05 &   0 &   2.89 &   0 &   0 & \nodata \\ 
52738-1280-597 & 13:06:59.77 &  +49:47:48.9 &  1.7883 &  5.69 &   0 &   4.67 &   0 &   0 & \nodata \\ 
52295-0525-354 & 13:07:00.65 &  +02:25:32.2 &  1.2051 & 15.28 &   0 &   2.44 &   0 &   0 & \nodata \\ 
53799-2016-458 & 13:07:00.75 &  +36:28:47.8 &  1.6978 &  9.19 &   0 &   1.48 &   0 &   0 & \nodata \\ 
53799-2016-537 & 13:07:01.54 &  +36:38:47.4 &  1.5346 &  7.87 &   0 &   0.66 &   1 &   0 & \nodata \\ 
52027-0524-544 & 13:07:01.80 &  +02:52:31.4 &  1.5344 &  5.63 &   0 &   1.98 &   2 &   0 & \nodata \\ 
52376-0887-081 & 13:07:02.26 &  +50:45:27.3 &  1.7125 & 11.85 &   0 &   1.48 &   0 &   0 & \nodata \\ 
54479-2603-576 & 13:07:02.39 &  +18:17:03.8 &  0.8884 & 12.04 &   0 &   1.69 &   0 &   0 & \nodata \\ 
53083-1374-019 & 13:07:02.76 &  +43:34:12.6 &  1.6296 &  9.71 &   0 &   2.95 &   2 &   0 & \nodata \\ 
53089-1772-419 & 13:07:03.02 &  +15:20:12.0 &  0.9769 &  7.19 &   0 &   1.85 &   0 &   0 & \nodata \\ 
53904-2009-242 & 13:07:03.05 &  +28:22:13.2 &  1.0431 &  8.37 &   0 &   0.52 &   1 &   0 & \nodata \\ 
53884-1796-239 & 13:07:04.39 &  +09:10:04.0 &  0.5240 & 10.52 &   0 &   2.50 &   0 &   0 & \nodata \\ 
53904-2009-238 & 13:07:04.65 &  +29:01:32.1 &  1.5961 &  9.60 &   4 &   1.93 &   1 &   0 & \nodata \\ 
53083-1374-549 & 13:07:05.18 &  +45:09:57.0 &  2.0955 &  4.70 &   0 &   4.19 &   1 &   1 & 0.034 \\ 
54153-2242-109 & 13:07:05.56 &  +26:26:30.5 &  1.1163 &  8.82 &   0 &   1.92 &   1 &   0 & \nodata \\ 
54234-2663-317 & 13:07:06.86 &  +24:14:27.1 &  1.6675 & 15.73 &   0 &   1.49 &   0 &   0 & \nodata \\ 
53884-1796-299 & 13:07:06.93 &  +08:47:38.1 &  2.1405 &  5.43 &   0 &   3.21 &   3 &   1 & 0.033 \\ 
53800-2018-594 & 13:07:07.07 &  +38:26:39.2 &  1.2313 &  6.29 &   0 &   4.01 &   1 &   0 & \nodata \\ 
54479-2603-143 & 13:07:07.40 &  +16:50:40.5 &  0.7553 &  8.59 &   0 &   0.44 &   0 &   0 & \nodata \\ 
53476-2006-639 & 13:07:07.53 &  +33:43:13.7 &  1.4471 &  7.31 &   0 &   1.36 &   2 &   0 & \nodata \\ 
54479-2603-555 & 13:07:07.56 &  +17:45:43.7 &  1.5738 &  8.26 &   0 &   2.62 &   0 &   0 & \nodata \\ 
51986-0294-182 & 13:07:07.71 & --00:25:42.8 &  0.4496 & 12.47 &   0 &   0.91 &   0 &   0 & \nodata \\ 
54502-2617-423 & 13:07:07.86 &  +19:54:05.3 &  1.0959 &  7.37 &   0 &   1.59 &   1 &   0 & \nodata \\ 
53475-2021-633 & 13:07:08.53 &  +39:31:27.2 &  1.1165 &  4.08 &   0 &   4.04 &   1 &   0 & \nodata \\ 
53883-1793-035 & 13:07:09.80 &  +09:33:10.6 &  0.5740 &  7.89 &   0 &   2.94 &   0 &   0 & \nodata \\ 
52072-0602-496 & 13:07:09.85 &  +64:48:17.7 &  2.4316 &  4.28 &   0 &   3.36 &   0 &   0 & \nodata \\ 
53884-1796-390 & 13:07:09.90 &  +10:19:07.0 &  3.7687 & 10.82 &   0 &   4.82 &   1 &   2 & 0.082 \\ 
52753-1281-430 & 13:07:10.04 &  +49:27:54.6 &  0.5655 &  4.25 &   0 &   2.34 &   0 &   0 & \nodata \\ 
53116-1696-492 & 13:07:10.25 &  +12:30:21.6 &  3.2096 &  7.06 &   0 &   0.97 &   1 &   1 & 0.028 \\ 
53083-1374-561 & 13:07:11.60 &  +45:19:03.9 &  1.3973 &  6.10 &   0 &   1.51 &   1 &   0 & \nodata \\ 
52295-0525-319 & 13:07:11.85 &  +01:56:39.4 &  0.9482 &  4.66 &   0 &   3.60 &   1 &   0 & \nodata \\ 
54507-1795-290 & 13:07:11.87 &  +06:30:54.3 &  1.5572 &  8.17 &   0 &   4.66 &   0 &   0 & \nodata \\ 
54505-2662-010 & 13:07:12.54 &  +23:41:00.8 &  2.5024 &  8.37 &   0 &   4.44 &   0 &   1 & 0.044 \\ 
53084-1375-312 & 13:07:13.17 &  +44:11:14.4 &  1.5965 & 19.23 &   0 &   0.78 &   1 &   0 & \nodata \\ 
53800-2018-611 & 13:07:13.35 &  +38:37:36.6 &  1.4080 & 15.33 &   0 &   4.39 &   1 &   0 & \nodata \\ 
52325-0783-453 & 13:07:13.87 &  +62:43:36.1 &  1.2466 & 10.46 &   0 &   3.44 &   1 &   0 & \nodata \\ 
53089-1772-216 & 13:07:13.89 &  +13:55:20.4 &  1.4342 &  8.42 &   0 &   3.10 &   2 &   0 & \nodata \\ 
53800-2018-605 & 13:07:14.25 &  +38:57:44.3 &  1.3734 &  5.62 &   0 &   0.65 &   0 &   0 & \nodata \\ 
54505-2650-042 & 13:07:14.47 &  +20:59:54.5 &  1.0151 &  4.45 &   0 &   1.46 &   0 &   0 & \nodata \\ 
52707-1039-593 & 13:07:14.61 &  +54:38:49.8 &  1.4920 & 10.35 &   0 &   4.74 &   0 &   0 & \nodata \\ 
52376-0887-102 & 13:07:14.93 &  +51:24:05.4 &  1.7213 &  5.19 &   0 &   0.09 &   0 &   0 & \nodata \\ 
53138-1460-360 & 13:07:17.11 &  +42:40:44.8 &  1.0813 &  5.30 &   0 &   2.37 &   0 &   0 & \nodata \\ 
52072-0602-447 & 13:07:17.15 &  +65:55:48.0 &  1.8690 &  7.44 &   0 &   0.70 &   0 &   0 & \nodata \\ 
53116-1696-485 & 13:07:17.34 &  +12:52:06.1 &  2.1100 & 16.17 &   0 &   3.95 &   1 &   0 & \nodata \\ 
54504-1794-626 & 13:07:17.82 &  +07:41:13.8 &  0.6773 &  4.93 &   0 &   1.88 &   0 &   0 & \nodata \\ 
53116-1696-102 & 13:07:19.29 &  +11:52:18.8 &  2.8993 & 13.07 &   0 &   2.11 &   0 &   0 & \nodata \\ 
54505-2650-546 & 13:07:19.43 &  +22:33:34.7 &  2.1943 &  4.01 &   0 &   1.09 &   0 &   0 & \nodata \\ 
52027-0524-055 & 13:07:20.10 &  +01:36:23.6 &  0.4757 &  6.89 &   0 &   2.34 &   0 &   0 & \nodata \\ 
54505-2650-120 & 13:07:21.64 &  +21:53:57.3 &  2.2535 &  9.28 &   0 &   2.36 &   1 &   1 & 0.054 \\ 
54504-1794-033 & 13:07:23.11 &  +07:17:21.9 &  1.1510 &  5.06 &   0 &   3.90 &   0 &   0 & \nodata \\ 
53800-2018-017 & 13:07:23.17 &  +36:57:37.6 &  1.2193 &  4.81 &   0 &   2.89 &   1 &   0 & \nodata \\ 
53116-1696-504 & 13:07:23.48 &  +12:32:53.3 &  1.0735 &  4.80 &   0 &   3.69 &   0 &   0 & \nodata \\ 
53138-1460-313 & 13:07:23.56 &  +40:49:10.3 &  1.1238 &  9.91 &   0 &   3.31 &   0 &   0 & \nodata \\ 
52410-0958-214 & 13:07:23.69 &  +58:29:50.1 &  3.0878 & 15.73 &   0 &   0.18 &   0 &   0 & \nodata \\ 
53493-2088-285 & 13:07:23.77 &  +39:08:58.7 &  3.2552 &  5.85 &   0 &   0.89 &   1 &   1 & 0.028 \\ 
53818-2093-319 & 13:07:23.98 &  +33:10:46.2 &  3.4471 &  5.19 &   0 &   1.73 &   0 &   0 & \nodata \\ 
52722-1040-334 & 13:07:24.07 &  +55:02:13.5 &  1.8473 &  6.65 &   0 &   1.50 &   0 &   0 & \nodata \\ 
53799-2016-523 & 13:07:24.69 &  +37:11:56.9 &  2.0443 & 13.24 &   0 &   1.74 &   1 &   0 & \nodata \\ 
51986-0294-487 & 13:07:24.75 &  +00:37:38.7 &  0.6525 &  6.52 &   0 &   4.41 &   0 &   0 & \nodata \\ 
53800-2018-016 & 13:07:25.11 &  +37:10:42.1 &  1.7716 &  7.58 &   0 &   1.44 &   0 &   1 & 0.056 \\ 
52707-1039-598 & 13:07:25.19 &  +54:46:15.3 &  2.2612 & 19.19 &   0 &   3.42 &   0 &   1 & 0.073 \\ 
54504-1794-625 & 13:07:25.23 &  +07:47:45.2 &  0.6951 &  5.80 &   0 &   3.33 &   0 &   0 & \nodata \\ 
51986-0294-131 & 13:07:25.69 & --00:45:25.7 &  0.4903 &  5.23 &   0 &   2.50 &   0 &   0 & \nodata \\ 
51692-0339-561 & 13:07:25.82 & --01:38:04.1 &  2.1994 &  4.05 &   0 &   1.10 &   3 &   2 & 0.068 \\ 
54234-2663-293 & 13:07:26.61 &  +23:57:16.0 &  2.6216 &  5.61 &   0 &   0.92 &   1 &   0 & \nodata \\ 
51988-0495-015 & 13:07:26.65 &  +66:23:00.0 &  1.8125 & 18.05 &   0 &   0.23 &   0 &   0 & \nodata \\ 
53884-1796-323 & 13:07:26.99 &  +10:45:06.2 &  3.2763 &  4.49 &   0 &   3.33 &   0 &   0 & \nodata \\ 
52376-0887-460 & 13:07:27.33 &  +52:39:53.9 &  0.4655 & 15.68 &   0 &   1.00 &   0 &   0 & \nodata \\ 
54504-1794-622 & 13:07:27.35 &  +07:55:02.6 &  2.1634 &  4.20 &   0 &   4.28 &   1 &   0 & \nodata \\ 
52722-1040-303 & 13:07:29.11 &  +53:35:52.8 &  0.8046 &  6.38 &   0 &   2.12 &   0 &   0 & \nodata \\ 
54153-2242-546 & 13:07:29.24 &  +27:46:59.4 &  1.1384 &  6.12 &   0 &   2.02 &   0 &   0 & \nodata \\ 
53117-1459-147 & 13:07:29.46 &  +46:27:19.5 &  1.5416 &  5.23 &   0 &   1.85 &   0 &   0 & \nodata \\ 
51692-0339-543 & 13:07:29.52 & --02:21:03.9 &  0.8737 &  4.57 &   0 &   1.39 &   1 &   0 & \nodata \\ 
53799-2016-214 & 13:07:30.72 &  +34:53:57.6 &  1.9121 &  4.19 &   0 &   2.62 &   1 &   1 & 0.071 \\ 
54507-1795-246 & 13:07:30.73 &  +06:26:20.0 &  1.3614 &  7.00 &   0 &   3.48 &   0 &   0 & \nodata \\ 
54584-2925-256 & 13:07:30.74 &  +38:29:47.0 &  2.8409 &  9.75 &   0 &   3.14 &   0 &   0 & \nodata \\ 
54153-2242-559 & 13:07:30.99 &  +27:08:59.4 &  1.7823 &  7.33 &   0 &   2.34 &   3 &   0 & \nodata \\ 
53083-1374-014 & 13:07:32.12 &  +43:33:46.2 &  1.4083 &  7.77 &   0 &   3.00 &   0 &   0 & \nodata \\ 
52376-0887-450 & 13:07:33.14 &  +53:07:58.0 &  0.6133 &  5.31 &   0 &   3.30 &   0 &   0 & \nodata \\ 
51986-0294-090 & 13:07:34.33 & --00:57:42.5 &  1.6235 &  5.45 &   0 &   2.51 &   0 &   0 & \nodata \\ 
54153-2242-132 & 13:07:35.36 &  +25:50:47.6 &  1.5371 &  7.01 &   0 &   1.57 &   0 &   0 & \nodata \\ 
54479-2603-542 & 13:07:35.61 &  +17:51:24.3 &  1.5796 &  9.13 &   0 &   0.18 &   0 &   0 & \nodata \\ 
52738-1280-581 & 13:07:35.73 &  +50:16:26.6 &  0.9575 & 19.46 &   0 &   4.29 &   0 &   0 & \nodata \\ 
54505-2650-549 & 13:07:36.36 &  +22:26:02.1 &  1.8631 &  5.61 &   0 &   2.51 &   0 &   1 & 0.056 \\ 
53138-1460-277 & 13:07:38.04 &  +41:06:07.4 &  2.4562 & 11.64 &   0 &   1.75 &   0 &   2 & 0.088 \\ 
53819-2029-119 & 13:07:38.10 &  +31:40:23.4 &  2.5787 &  5.09 &   0 &   3.92 &   3 &   0 & \nodata \\ 
53089-1772-466 & 13:07:38.83 &  +15:07:52.0 &  4.1112 &  8.54 &   0 &   4.34 &   0 &   0 & \nodata \\ 
53904-2009-202 & 13:07:39.18 &  +28:36:26.8 &  0.5837 &  8.90 &   0 &   1.30 &   0 &   0 & \nodata \\ 
53819-2029-532 & 13:07:39.20 &  +32:33:24.8 &  1.9680 &  7.68 &   0 &   1.60 &   1 &   1 & 0.055 \\ 
52027-0524-013 & 13:07:39.44 &  +01:19:51.5 &  1.3174 & 15.38 &   0 &   3.77 &   0 &   0 & \nodata \\ 
52027-0524-018 & 13:07:39.50 &  +01:22:49.7 &  0.5935 &  4.81 &   0 &   2.40 &   0 &   0 & \nodata \\ 
53138-1460-323 & 13:07:39.57 &  +42:25:53.9 &  1.5985 &  4.02 &   0 &   0.55 &   1 &   0 & \nodata \\ 
53799-2016-213 & 13:07:40.85 &  +35:01:54.3 &  1.4907 &  8.26 &   0 &   2.75 &   0 &   0 & \nodata \\ 
52376-0887-119 & 13:07:41.64 &  +51:28:03.8 &  0.8996 &  7.98 &   0 &   2.72 &   1 &   0 & \nodata \\ 
53089-1772-471 & 13:07:42.13 &  +14:38:40.2 &  1.0702 &  4.94 &   0 &   1.47 &   0 &   0 & \nodata \\ 
53493-2088-278 & 13:07:43.50 &  +39:41:07.6 &  1.1924 & 17.88 &   0 &   2.57 &   0 &   0 & \nodata \\ 
54479-2603-043 & 13:07:43.78 &  +16:15:02.7 &  2.7481 &  5.35 &   0 &   1.05 &   0 &   0 & \nodata \\ 
53116-1696-056 & 13:07:44.26 &  +11:13:47.5 &  1.1067 &  5.01 &   0 &   1.25 &   0 &   0 & \nodata \\ 
53799-2016-501 & 13:07:44.38 &  +36:09:21.2 &  1.4000 &  7.46 &   0 &   2.04 &   1 &   0 & \nodata \\ 
52707-1039-616 & 13:07:44.55 &  +55:18:21.5 &  1.8418 & 30.83 &   0 &   4.78 &   1 &   0 & \nodata \\ 
52781-1318-011 & 13:07:45.10 &  +56:13:47.5 &  1.1992 & 17.78 &   0 &   2.29 &   0 &   0 & \nodata \\ 
53799-2016-525 & 13:07:45.40 &  +36:38:12.1 &  1.5080 &  8.95 &   0 &   1.41 &   0 &   0 & \nodata \\ 
53138-1460-264 & 13:07:45.84 &  +40:41:59.6 &  0.6795 & 10.20 &   0 &   1.81 &   0 &   0 & \nodata \\ 
51986-0294-537 & 13:07:46.50 &  +00:50:55.9 &  2.4596 &  6.87 &   0 &   1.85 &   3 &   0 & \nodata \\ 
52325-0783-172 & 13:07:46.61 &  +61:54:55.6 &  0.9080 &  8.61 &   0 &   1.67 &   0 &   0 & \nodata \\ 
54507-1795-221 & 13:07:47.92 &  +06:40:39.4 &  0.3859 &  4.64 &   0 &   1.81 &   0 &   0 & \nodata \\ 
54153-2242-568 & 13:07:49.10 &  +27:55:56.3 &  0.7731 &  4.12 &   0 &   2.75 &   0 &   0 & \nodata \\ 
54479-2603-112 & 13:07:49.35 &  +17:23:15.3 &  1.4971 & 13.59 &   0 &   1.72 &   3 &   0 & \nodata \\ 
53904-2009-428 & 13:07:49.36 &  +29:33:03.4 &  0.9950 & 11.67 &   0 &   1.74 &   0 &   0 & \nodata \\ 
52781-1318-610 & 13:07:49.87 &  +58:04:51.5 &  2.7307 &  7.58 &   0 &   4.01 &   0 &   2 & 0.084 \\ 
52027-0524-608 & 13:07:50.01 &  +03:29:50.9 &  1.7894 & 14.02 &   0 &   4.74 &   0 &   0 & \nodata \\ 
54502-2617-475 & 13:07:50.01 &  +20:03:55.4 &  2.0569 &  6.62 &   0 &   0.45 &   0 &   2 & 0.085 \\ 
52738-1280-067 & 13:07:51.16 &  +49:07:45.6 &  1.3214 &  8.42 &   0 &   4.37 &   1 &   0 & \nodata \\ 
54507-1795-244 & 13:07:51.44 &  +06:08:59.4 &  1.1057 &  5.54 &   0 &   2.46 &   1 &   0 & \nodata \\ 
53084-1375-287 & 13:07:51.55 &  +43:05:52.5 &  1.0247 & 15.74 &   0 &   0.47 &   1 &   0 & \nodata \\ 
51990-0340-350 & 13:07:51.68 & --01:41:19.9 &  1.7386 &  9.17 &   0 &   0.94 &   1 &   1 & 0.064 \\ 
53116-1696-111 & 13:07:53.47 &  +11:58:03.3 &  0.9699 &  6.50 &   0 &   3.67 &   1 &   0 & \nodata \\ 
53819-2029-533 & 13:07:53.68 &  +32:37:36.6 &  0.9678 &  4.65 &   0 &   1.01 &   0 &   0 & \nodata \\ 
54507-1795-239 & 13:07:53.92 &  +06:42:13.9 &  0.6010 &  4.68 &   0 &   4.24 &   0 &   0 & \nodata \\ 
51986-0294-531 & 13:07:54.27 &  +00:44:22.0 &  0.7617 &  8.16 &   0 &   4.08 &   0 &   0 & \nodata \\ 
52295-0525-309 & 13:07:54.44 &  +02:18:20.1 &  1.8627 &  5.80 &   0 &   1.49 &   0 &   0 & \nodata \\ 
53800-2018-639 & 13:07:54.90 &  +38:01:15.5 &  1.8411 &  7.83 &   0 &   2.44 &   0 &   0 & \nodata \\ 
51986-0294-483 & 13:07:55.23 &  +00:17:25.0 &  1.6491 &  9.98 &   0 &   0.40 &   0 &   0 & \nodata \\ 
54507-1795-362 & 13:07:55.81 &  +08:23:41.6 &  1.8233 & 10.01 &   0 &   3.33 &   1 &   0 & \nodata \\ 
53800-2018-626 & 13:07:57.30 &  +38:23:45.1 &  1.1735 &  7.49 &   0 &   3.86 &   0 &   0 & \nodata \\ 
52410-0958-400 & 13:07:57.44 &  +59:29:08.7 &  1.7478 &  4.17 &   0 &   1.19 &   1 &   0 & \nodata \\ 
54153-2242-097 & 13:07:57.69 &  +25:59:31.4 &  3.3553 &  4.80 &   0 &   4.08 &   0 &   0 & \nodata \\ 
54502-2617-480 & 13:07:57.91 &  +19:51:16.3 &  2.3026 &  8.47 &   0 &   2.62 &   3 &   1 & 0.036 \\ 
53138-1460-354 & 13:07:58.19 &  +42:41:35.6 &  1.5905 &  8.71 &   0 &   4.37 &   0 &   0 & \nodata \\ 
54234-2663-274 & 13:07:58.25 &  +24:33:06.4 &  0.5678 & 23.14 &   0 &   1.29 &   0 &   0 & \nodata \\ 
52295-0525-313 & 13:07:58.89 &  +01:49:25.9 &  1.2487 & 11.83 &   0 &   2.13 &   2 &   0 & \nodata \\ 
54507-1795-235 & 13:07:59.06 &  +07:05:38.9 &  0.9467 &  5.97 &   0 &   2.96 &   1 &   0 & \nodata \\ 
52325-0783-447 & 13:07:59.92 &  +63:12:27.3 &  1.9548 &  5.87 &   0 &   3.50 &   0 &   0 & \nodata \\ 
52325-0783-527 & 13:08:00.35 &  +63:02:40.5 &  3.1187 &  7.15 &   0 &   4.27 &   0 &   2 & 0.081 \\ 
53116-1696-051 & 13:08:00.55 &  +11:10:46.7 &  1.7940 & 11.28 &   0 &   0.21 &   0 &   0 & \nodata \\ 
51986-0294-177 & 13:08:01.35 & --00:04:56.7 &  2.0605 &  7.05 &   0 &   1.58 &   1 &   1 & 0.059 \\ 
53799-2016-514 & 13:08:01.42 &  +35:52:22.5 &  1.1652 &  5.20 &   0 &   1.75 &   0 &   0 & \nodata \\ 
52027-0524-011 & 13:08:01.61 &  +01:19:59.2 &  2.2110 &  5.21 &   0 &   3.15 &   0 &   0 & \nodata \\ 
53800-2018-030 & 13:08:02.89 &  +37:44:36.3 &  2.4918 &  5.52 &   0 &   3.36 &   1 &   1 & 0.046 \\ 
53904-2009-477 & 13:08:04.00 &  +29:50:27.8 &  1.2872 &  9.47 &   0 &   2.07 &   1 &   0 & \nodata \\ 
54507-1795-240 & 13:08:05.94 &  +06:56:32.3 &  0.6781 &  5.90 &   0 &   1.42 &   1 &   0 & \nodata \\ 
54479-2603-058 & 13:08:06.50 &  +16:25:36.8 &  1.2350 & 14.03 &   0 &   4.40 &   0 &   0 & \nodata \\ 
53884-1796-439 & 13:08:06.81 &  +09:43:45.2 &  0.3848 & 18.17 &   0 &   0.58 &   0 &   0 & \nodata \\ 
52781-1318-077 & 13:08:07.08 &  +57:05:53.4 &  1.5374 &  4.46 &   0 &   3.56 &   0 &   0 & \nodata \\ 
53089-1772-446 & 13:08:07.61 &  +15:45:19.4 &  2.4282 &  6.86 &   0 &   2.02 &   1 &   4 & 0.181 \\ 
53815-2032-309 & 13:08:09.12 &  +37:14:25.5 &  1.0384 &  4.35 &   0 &   1.13 &   0 &   0 & \nodata \\ 
52295-0525-307 & 13:08:09.22 &  +02:12:03.1 &  0.9154 &  5.25 &   0 &   2.14 &   0 &   0 & \nodata \\ 
54502-2617-166 & 13:08:09.37 &  +19:11:17.4 &  2.3923 &  4.57 &   0 &   3.11 &   0 &   0 & \nodata \\ 
53493-2088-474 & 13:08:09.70 &  +39:54:11.4 &  1.8270 &  7.13 &   0 &   1.81 &   2 &   2 & 0.082 \\ 
54234-2663-276 & 13:08:09.75 &  +24:22:24.3 &  1.1588 &  8.93 &   0 &   3.87 &   0 &   0 & \nodata \\ 
53884-1796-165 & 13:08:09.78 &  +09:12:22.1 &  1.0286 &  9.50 &   0 &   1.03 &   0 &   0 & \nodata \\ 
53799-2016-564 & 13:08:10.79 &  +36:43:31.3 &  1.4747 &  6.40 &   0 &   1.23 &   1 &   0 & \nodata \\ 
54505-2650-587 & 13:08:11.81 &  +22:24:59.2 &  1.9044 &  8.66 &   0 &   1.66 &   1 &   0 & \nodata \\ 
53904-2009-473 & 13:08:11.91 &  +29:25:12.6 &  3.0109 & 11.92 &   0 &   1.63 &   2 &   1 & 0.038 \\ 
53116-1696-107 & 13:08:11.95 &  +11:36:09.2 &  2.1003 &  7.51 &   0 &   3.03 &   2 &   0 & \nodata \\ 
53493-2088-277 & 13:08:12.06 &  +39:35:00.2 &  3.5046 &  7.97 &   0 &   0.82 &   0 &   1 & 0.074 \\ 
53089-1772-460 & 13:08:12.12 &  +15:17:57.5 &  1.3014 &  4.64 &   0 &   0.06 &   0 &   0 & \nodata \\ 
54502-2617-401 & 13:08:12.72 &  +20:42:18.9 &  1.2740 &  5.98 &   0 &   0.93 &   0 &   0 & \nodata \\ 
51986-0294-540 & 13:08:13.12 &  +00:52:05.5 &  1.2143 & 22.11 &   0 &   2.80 &   0 &   0 & \nodata \\ 
51986-0294-093 & 13:08:13.24 & --00:42:36.9 &  2.0198 & 24.39 &   0 &   4.72 &   1 &   0 & \nodata \\ 
53116-1696-506 & 13:08:14.82 &  +12:50:51.8 &  0.4880 &  4.47 &   0 &   1.76 &   0 &   0 & \nodata \\ 
52027-0524-065 & 13:08:15.43 &  +02:14:11.7 &  0.7704 &  4.54 &   0 &   3.14 &   1 &   0 & \nodata \\ 
54625-2926-270 & 13:08:15.88 & --00:16:39.6 &  2.3311 &  4.65 &   0 &   2.87 &   1 &   1 & 0.052 \\ 
53089-1772-441 & 13:08:16.00 &  +15:53:53.1 &  1.3291 &  4.91 &   0 &   1.04 &   2 &   0 & \nodata \\ 
51692-0339-065 & 13:08:16.71 & --03:03:10.7 &  1.4277 & 12.94 &   0 &   1.32 &   1 &   0 & \nodata \\ 
52295-0525-273 & 13:08:17.06 &  +02:12:30.4 &  2.0380 & 10.11 &   0 &   4.82 &   2 &   0 & \nodata \\ 
53493-2088-419 & 13:08:17.96 &  +40:27:02.3 &  0.5261 & 10.48 &   0 &   0.42 &   0 &   0 & \nodata \\ 
52027-0524-587 & 13:08:18.07 &  +03:00:44.4 &  1.0835 &  9.59 &   0 &   1.18 &   0 &   0 & \nodata \\ 
53116-1696-573 & 13:08:18.54 &  +12:55:24.2 &  1.4763 & 22.19 &   0 &   1.08 &   0 &   0 & \nodata \\ 
52338-0850-379 & 13:08:19.16 &  +05:48:36.2 &  1.2940 & 12.08 &   0 &   3.86 &   2 &   0 & \nodata \\ 
53089-1772-494 & 13:08:19.22 &  +14:56:36.3 &  0.9841 & 12.89 &   0 &   3.19 &   1 &   0 & \nodata \\ 
53083-1374-069 & 13:08:19.64 &  +43:45:47.4 &  1.8404 & 10.70 &   0 &   4.86 &   0 &   0 & \nodata \\ 
52722-1040-399 & 13:08:19.73 &  +54:13:38.8 &  0.9543 & 20.92 &   0 &   4.79 &   1 &   0 & \nodata \\ 
53904-2009-220 & 13:08:20.41 &  +28:22:45.6 &  0.8564 &  8.21 &   0 &   2.40 &   0 &   0 & \nodata \\ 
53493-2088-248 & 13:08:20.41 &  +39:04:52.3 &  1.8331 &  5.90 &   0 &   1.05 &   2 &   0 & \nodata \\ 
52072-0602-148 & 13:08:20.84 &  +63:55:22.9 &  1.4217 & 18.48 &   0 &   4.43 &   0 &   0 & \nodata \\ 
52439-0849-029 & 13:08:22.09 &  +04:27:50.7 &  1.7214 & 36.84 &   0 &   4.41 &   1 &   0 & \nodata \\ 
53799-2016-205 & 13:08:22.16 &  +34:16:44.7 &  0.8426 &  8.88 &   0 &   4.65 &   0 &   0 & \nodata \\ 
52295-0525-282 & 13:08:22.59 &  +01:15:35.7 &  0.5107 & 12.26 &   0 &   3.29 &   0 &   0 & \nodata \\ 
52072-0602-498 & 13:08:22.64 &  +65:06:57.1 &  1.6675 &  4.27 &   0 &   0.51 &   2 &   0 & \nodata \\ 
52738-1280-594 & 13:08:22.70 &  +49:59:27.3 &  2.2169 &  8.91 &   0 &   3.64 &   0 &   0 & \nodata \\ 
53138-1460-358 & 13:08:23.07 &  +42:40:08.7 &  1.8418 & 13.08 &   0 &   2.94 &   0 &   0 & \nodata \\ 
54479-2603-056 & 13:08:23.80 &  +16:23:34.9 &  1.9073 &  4.81 &   0 &   0.66 &   1 &   0 & \nodata \\ 
52027-0524-599 & 13:08:23.85 &  +02:44:47.5 &  1.2564 &  7.92 &   0 &   3.52 &   2 &   0 & \nodata \\ 
52295-0525-393 & 13:08:25.64 &  +02:57:36.0 &  1.7550 &  8.72 &   0 &   4.29 &   0 &   0 & \nodata \\ 
52781-1318-619 & 13:08:25.71 &  +57:55:12.5 &  1.5883 &  6.46 &   0 &   3.60 &   0 &   0 & \nodata \\ 
54502-2617-405 & 13:08:25.74 &  +20:47:07.2 &  2.0416 &  9.06 &   0 &   0.79 &   4 &   3 & 0.174 \\ 
51986-0294-510 & 13:08:25.82 &  +00:23:47.8 &  0.6266 &  8.59 &   0 &   3.14 &   0 &   0 & \nodata \\ 
53884-1796-173 & 13:08:26.42 &  +09:21:01.1 &  2.3856 &  7.91 &   0 &   4.74 &   1 &   0 & \nodata \\ 
53884-1796-170 & 13:08:27.13 &  +09:09:36.8 &  0.5791 &  5.57 &   0 &   1.01 &   0 &   0 & \nodata \\ 
53800-2018-634 & 13:08:27.76 &  +38:11:16.8 &  0.6089 &  4.03 &   0 &   3.32 &   0 &   0 & \nodata \\ 
52410-0958-224 & 13:08:28.42 &  +58:40:00.6 &  3.0918 &  5.30 &   0 &   0.03 &   2 &   2 & 0.091 \\ 
54507-1795-237 & 13:08:29.32 &  +07:05:10.1 &  1.0559 & 22.33 &   0 &   1.68 &   0 &   0 & \nodata \\ 
52410-0958-403 & 13:08:29.58 &  +60:29:37.0 &  2.2915 &  8.19 &   0 &   4.04 &   2 &   0 & \nodata \\ 
53904-2009-376 & 13:08:29.67 &  +30:05:39.0 &  0.8078 &  5.20 &   0 &   1.39 &   0 &   0 & \nodata \\ 
54502-2617-482 & 13:08:29.98 &  +20:11:31.7 &  0.9998 &  7.83 &   0 &   4.25 &   0 &   0 & \nodata \\ 
53138-1460-378 & 13:08:30.19 &  +42:01:13.9 &  1.0643 & 11.71 &   0 &   4.04 &   0 &   0 & \nodata \\ 
53800-2018-628 & 13:08:30.53 &  +38:23:10.6 &  1.0351 &  9.60 &   0 &   4.76 &   0 &   0 & \nodata \\ 
53117-1459-496 & 13:08:31.39 &  +47:10:30.1 &  1.9142 &  6.60 &   0 &   2.56 &   0 &   0 & \nodata \\ 
52338-0850-242 & 13:08:32.10 &  +03:44:03.9 &  0.6184 &  6.14 &   0 &   3.51 &   0 &   0 & \nodata \\ 
53799-2016-577 & 13:08:33.48 &  +36:26:22.1 &  3.2296 &  4.93 &   0 &   3.39 &   2 &   1 & 0.048 \\ 
51692-0339-618 & 13:08:35.06 & --01:38:35.2 &  0.4900 &  8.41 &   0 &   2.15 &   0 &   0 & \nodata \\ 
52791-1319-386 & 13:08:35.42 &  +57:00:39.4 &  1.4384 & 10.03 &   0 &   2.11 &   0 &   0 & \nodata \\ 
53138-1460-343 & 13:08:35.97 &  +42:53:38.0 &  1.8521 &  6.79 &   0 &   2.61 &   0 &   0 & \nodata \\ 
52325-0783-529 & 13:08:36.62 &  +62:49:01.0 &  1.8316 &  7.01 &   0 &   0.18 &   1 &   0 & \nodata \\ 
54234-2663-394 & 13:08:36.75 &  +24:56:20.7 &  0.6343 & 19.49 &   0 &   0.65 &   0 &   0 & \nodata \\ 
52707-1039-003 & 13:08:36.98 &  +53:25:26.0 &  1.5053 &  5.91 &   0 &   2.10 &   0 &   0 & \nodata \\ 
51985-0295-350 & 13:08:37.01 &  +00:46:40.1 &  0.5596 &  7.03 &   0 &   2.97 &   0 &   0 & \nodata \\ 
53117-1459-585 & 13:08:37.29 &  +48:03:54.3 &  0.8717 &  9.25 &   0 &   1.41 &   0 &   0 & \nodata \\ 
54502-2617-153 & 13:08:37.34 &  +19:23:46.6 &  1.8999 & 11.01 &   0 &   3.86 &   0 &   1 & 0.041 \\ 
54625-2926-322 & 13:08:37.44 &  +01:01:28.0 &  2.6941 &  5.53 &   0 &   0.96 &   2 &   0 & \nodata \\ 
53800-2018-029 & 13:08:37.48 &  +37:40:29.0 &  1.4204 &  4.99 &   0 &   3.56 &   2 &   0 & \nodata \\ 
53819-2029-067 & 13:08:37.63 &  +31:15:08.6 &  0.4346 &  8.55 &   0 &   1.84 &   0 &   0 & \nodata \\ 
52338-0850-235 & 13:08:37.97 &  +04:52:51.7 &  1.0576 &  9.32 &   0 &   4.18 &   0 &   0 & \nodata \\ 
52753-1281-227 & 13:08:38.05 &  +48:36:14.8 &  1.5823 &  5.09 &   0 &   3.46 &   0 &   0 & \nodata \\ 
51986-0294-052 & 13:08:38.16 & --00:43:38.3 &  1.3120 &  5.02 &   0 &   4.72 &   0 &   0 & \nodata \\ 
54505-2650-590 & 13:08:38.52 &  +22:42:43.1 &  1.4832 &  7.10 &   0 &   1.90 &   0 &   0 & \nodata \\ 
54234-2663-300 & 13:08:39.66 &  +23:49:53.0 &  1.4588 &  6.94 &   0 &   4.49 &   0 &   0 & \nodata \\ 
53089-1772-135 & 13:08:40.49 &  +13:39:49.9 &  1.5208 &  8.93 &   0 &   1.55 &   0 &   0 & \nodata \\ 
51986-0294-567 & 13:08:40.64 &  +00:52:27.6 &  0.6533 & 17.27 &   0 &   1.49 &   0 &   0 & \nodata \\ 
53089-1772-122 & 13:08:41.19 &  +13:31:30.5 &  1.9440 & 12.86 &   0 &   0.74 &   1 &   0 & \nodata \\ 
54234-2663-298 & 13:08:41.23 &  +23:48:16.5 &  1.1583 &  9.47 &   0 &   4.33 &   0 &   0 & \nodata \\ 
54479-2603-012 & 13:08:41.85 &  +16:26:15.7 &  1.9283 &  5.16 &   0 &   0.81 &   1 &   2 & 0.087 \\ 
51692-0339-066 & 13:08:42.17 & --02:58:20.0 &  1.8783 & 23.74 &   0 &   1.24 &   1 &   0 & \nodata \\ 
52295-0525-390 & 13:08:42.88 &  +02:43:26.6 &  0.5043 &  4.54 &   0 &   1.94 &   0 &   0 & \nodata \\ 
54234-2663-388 & 13:08:43.60 &  +24:57:56.1 &  1.4393 & 16.18 &   0 &   2.50 &   0 &   0 & \nodata \\ 
53818-2093-351 & 13:08:43.84 &  +33:29:26.8 &  0.4545 &  9.95 &   0 &   4.78 &   0 &   0 & \nodata \\ 
52295-0525-267 & 13:08:44.11 &  +01:42:52.0 &  1.5149 &  4.13 &   0 &   2.89 &   0 &   0 & \nodata \\ 
51988-0495-024 & 13:08:44.32 &  +66:39:27.3 &  0.5525 &  6.53 &   0 &   2.78 &   0 &   0 & \nodata \\ 
52027-0524-625 & 13:08:45.03 &  +02:53:40.1 &  0.9159 &  4.61 &   0 &   0.94 &   2 &   0 & \nodata \\ 
53884-1796-496 & 13:08:45.25 &  +10:30:12.3 &  0.7299 &  5.12 &   0 &   0.38 &   1 &   0 & \nodata \\ 
54484-2604-350 & 13:08:45.69 &  +17:26:02.4 &  1.5234 &  7.33 &   0 &   2.95 &   0 &   0 & \nodata \\ 
54234-2663-333 & 13:08:45.71 &  +25:24:17.8 &  2.0884 &  6.31 &   0 &   3.64 &   1 &   1 & 0.034 \\ 
52338-0850-375 & 13:08:45.92 &  +05:36:55.1 &  1.5336 &  7.11 &   0 &   3.80 &   0 &   0 & \nodata \\ 
51986-0294-056 & 13:08:46.76 & --00:50:46.9 &  2.0935 &  6.17 &   0 &   4.85 &   1 &   0 & \nodata \\ 
54153-2242-593 & 13:08:47.51 &  +27:23:53.0 &  0.4618 &  5.25 &   0 &   3.51 &   0 &   0 & \nodata \\ 
54502-2617-141 & 13:08:47.64 &  +19:02:39.8 &  1.6539 & 15.17 &   0 &   4.68 &   0 &   0 & \nodata \\ 
54153-2242-600 & 13:08:48.57 &  +27:20:29.8 &  1.0838 & 13.98 &   0 &   0.30 &   0 &   0 & \nodata \\ 
52295-0525-326 & 13:08:48.58 &  +03:16:33.1 &  0.6990 &  6.53 &   0 &   2.51 &   1 &   0 & \nodata \\ 
53904-2009-216 & 13:08:48.58 &  +28:19:42.8 &  1.8660 & 11.52 &   0 &   1.76 &   0 &   0 & \nodata \\ 
52295-0525-385 & 13:08:48.85 &  +02:43:08.9 &  2.0994 &  7.26 &   0 &   1.18 &   1 &   1 & 0.046 \\ 
53799-2016-142 & 13:08:51.26 &  +35:29:14.3 &  2.1425 &  9.42 &   0 &   1.19 &   0 &   0 & \nodata \\ 
53117-1459-594 & 13:08:51.33 &  +47:29:54.9 &  0.8842 &  6.78 &   0 &   2.31 &   0 &   0 & \nodata \\ 
53884-1796-213 & 13:08:51.74 &  +09:01:02.6 &  2.9239 &  4.75 &   0 &   3.10 &   0 &   2 & 0.072 \\ 
52295-0525-288 & 13:08:51.95 &  +01:25:43.0 &  1.5317 &  6.23 &   0 &   1.73 &   0 &   0 & \nodata \\ 
53084-1375-396 & 13:08:52.69 &  +44:40:38.5 &  0.5466 &  5.54 &   0 &   3.81 &   0 &   0 & \nodata \\ 
53089-1772-098 & 13:08:53.02 &  +13:50:04.3 &  1.0461 &  4.03 &   0 &   1.72 &   0 &   0 & \nodata \\ 
52410-0958-439 & 13:08:53.07 &  +59:30:06.3 &  1.7260 &  6.97 &   0 &   2.92 &   2 &   0 & \nodata \\ 
53799-2016-505 & 13:08:53.08 &  +36:16:58.5 &  2.2991 & 18.18 &   0 &   1.92 &   1 &   2 & 0.096 \\ 
54234-2663-390 & 13:08:53.42 &  +24:47:34.4 &  0.4889 &  4.41 &   0 &   1.27 &   0 &   0 & \nodata \\ 
54153-2242-571 & 13:08:53.88 &  +28:11:29.4 &  1.7895 &  4.18 &   0 &   4.16 &   0 &   0 & \nodata \\ 
51692-0339-600 & 13:08:54.29 & --02:36:13.2 &  0.9296 &  5.88 &   0 &   3.63 &   0 &   0 & \nodata \\ 
53117-1459-133 & 13:08:54.58 &  +46:21:16.2 &  0.7035 &  8.55 &   0 &   1.21 &   0 &   0 & \nodata \\ 
54505-2662-629 & 13:08:54.91 &  +24:54:02.7 &  0.6362 & 16.78 &   0 &   3.07 &   0 &   0 & \nodata \\ 
54153-2242-048 & 13:08:55.04 &  +26:04:11.0 &  1.2113 &  4.96 &   0 &   0.05 &   0 &   0 & \nodata \\ 
51986-0294-574 & 13:08:55.18 &  +00:45:03.9 &  0.4291 &  6.56 &   0 &   1.11 &   0 &   0 & \nodata \\ 
52295-0525-339 & 13:08:55.25 &  +03:06:14.3 &  1.7854 & 11.13 &   0 &   0.94 &   0 &   0 & \nodata \\ 
52327-0784-317 & 13:08:55.55 &  +61:19:13.7 &  0.7491 &  5.95 &   0 &   4.42 &   0 &   0 & \nodata \\ 
52707-1039-079 & 13:08:55.67 &  +54:28:54.5 &  0.9119 &  5.62 &   0 &   4.25 &   1 &   0 & \nodata \\ 
52327-0784-329 & 13:08:55.69 &  +62:28:38.7 &  2.0641 &  8.65 &   0 &   4.16 &   1 &   1 & 0.052 \\ 
54479-2603-593 & 13:08:56.34 &  +17:42:48.5 &  1.7096 &  9.09 &   0 &   2.36 &   1 &   2 & 0.076 \\ 
53819-2029-543 & 13:08:56.49 &  +32:00:59.5 &  2.5726 &  6.59 &   0 &   2.11 &   1 &   1 & 0.072 \\ 
53799-2016-580 & 13:08:56.79 &  +36:22:11.5 &  0.7903 &  4.49 &   0 &   3.85 &   0 &   0 & \nodata \\ 
52325-0783-525 & 13:08:56.79 &  +62:38:38.9 &  1.3231 &  6.26 &   0 &   2.86 &   0 &   0 & \nodata \\ 
54153-2242-594 & 13:08:56.81 &  +27:08:11.5 &  1.5337 &  9.43 &   0 &   4.85 &   1 &   0 & \nodata \\ 
51986-0294-572 & 13:08:56.94 &  +01:03:57.1 &  1.7982 & 21.04 &   0 &   0.11 &   0 &   0 & \nodata \\ 
51986-0294-514 & 13:08:57.76 &  +00:01:52.4 &  0.5835 &  4.88 &   0 &   2.37 &   0 &   0 & \nodata \\ 
52072-0602-135 & 13:08:58.70 &  +63:36:03.3 &  1.1521 &  5.45 &   0 &   1.04 &   0 &   0 & \nodata \\ 
54234-2663-292 & 13:08:58.90 &  +23:51:19.1 &  1.4797 & 25.61 &   0 &   2.96 &   1 &   0 & \nodata \\ 
53904-2009-175 & 13:08:59.11 &  +29:05:58.5 &  0.7489 & 11.28 &   0 &   4.29 &   0 &   0 & \nodata \\ 
53138-1460-266 & 13:08:59.64 &  +40:45:10.6 &  1.2343 & 13.27 &   0 &   3.04 &   0 &   0 & \nodata \\ 
53884-1796-366 & 13:09:00.18 &  +10:37:37.4 &  2.0089 & 17.61 &   0 &   0.88 &   1 &   1 & 0.046 \\ 
52376-0887-047 & 13:09:00.50 &  +50:41:01.5 &  2.8036 & 12.50 &   0 &   4.05 &   2 &   2 & 0.104 \\ 
54153-2242-611 & 13:09:00.57 &  +28:09:49.8 &  2.1979 & 11.43 &   0 &   2.33 &   2 &   2 & 0.091 \\ 
53884-1796-499 & 13:09:00.58 &  +10:13:59.1 &  0.3909 & 18.90 &   0 &   1.98 &   0 &   0 & \nodata \\ 
54484-2604-358 & 13:09:02.05 &  +17:14:32.1 &  2.1929 &  4.67 &   0 &   0.16 &   0 &   2 & 0.096 \\ 
53819-2029-079 & 13:09:05.38 &  +31:34:12.8 &  2.1850 &  6.06 &   0 &   0.06 &   1 &   1 & 0.035 \\ 
54234-2663-267 & 13:09:05.47 &  +23:59:15.1 &  1.0433 &  6.13 &   0 &   4.07 &   0 &   0 & \nodata \\ 
53794-2243-351 & 13:09:05.76 &  +27:07:22.6 &  0.9020 &  5.06 &   0 &   3.62 &   0 &   0 & \nodata \\ 
54507-2651-307 & 13:09:05.76 &  +21:47:15.3 &  0.6150 & 10.99 &   0 &   0.06 &   0 &   0 & \nodata \\ 
52410-0958-219 & 13:09:06.46 &  +58:31:22.5 &  0.7428 &  6.18 &   0 &   4.04 &   0 &   0 & \nodata \\ 
53819-2029-542 & 13:09:06.69 &  +31:58:00.1 &  3.9326 &  4.62 &   0 &   1.05 &   1 &   0 & \nodata \\ 
54234-2663-285 & 13:09:06.91 &  +23:27:57.8 &  2.3991 & 12.39 &   0 &   1.77 &   1 &   0 & \nodata \\ 
51692-0339-591 & 13:09:06.92 & --02:29:16.5 &  0.8321 &  4.76 &   0 &   0.12 &   0 &   0 & \nodata \\ 
52376-0887-053 & 13:09:07.18 &  +50:39:39.4 &  1.3802 &  7.36 &   0 &   2.20 &   1 &   0 & \nodata \\ 
52791-1319-258 & 13:09:07.22 &  +56:03:26.6 &  2.1544 &  8.05 &   0 &   4.18 &   2 &   0 & \nodata \\ 
52295-0525-389 & 13:09:07.93 &  +02:54:32.6 &  2.9393 & 14.54 &   0 &   3.19 &   2 &   2 & 0.082 \\ 
52376-0887-549 & 13:09:07.98 &  +52:24:37.2 &  1.5871 & 23.38 &   0 &   2.19 &   2 &   0 & \nodata \\ 
52722-1040-388 & 13:09:08.94 &  +54:36:12.0 &  1.0144 &  8.91 &   0 &   0.80 &   0 &   0 & \nodata \\ 
52791-1319-234 & 13:09:09.19 &  +56:12:41.0 &  0.6634 & 26.59 &   0 &   2.71 &   0 &   0 & \nodata \\ 
53799-2016-151 & 13:09:09.41 &  +35:39:31.1 &  2.9943 & 13.99 &   0 &   4.77 &   1 &   1 & 0.063 \\ 
53138-1460-363 & 13:09:09.47 &  +42:20:48.8 &  1.3260 &  9.17 &   0 &   0.81 &   1 &   0 & \nodata \\ 
53089-1772-493 & 13:09:09.71 &  +14:37:52.3 &  0.6341 & 19.88 &   0 &   1.35 &   0 &   0 & \nodata \\ 
52791-1319-259 & 13:09:09.74 &  +55:57:38.2 &  1.6308 & 14.52 &   0 &   0.03 &   1 &   0 & \nodata \\ 
54479-2603-002 & 13:09:10.45 &  +16:00:00.0 &  0.8421 &  6.09 &   0 &   0.04 &   0 &   0 & \nodata \\ 
53116-1696-063 & 13:09:10.59 &  +11:52:58.8 &  1.3197 &  9.62 &   0 &   3.87 &   0 &   0 & \nodata \\ 
53138-1460-278 & 13:09:10.91 &  +41:06:58.1 &  1.6012 &  8.68 &   0 &   4.72 &   1 &   0 & \nodata \\ 
53819-2029-009 & 13:09:10.97 &  +30:56:33.2 &  1.3956 &  9.30 &   0 &   2.66 &   0 &   0 & \nodata \\ 
53884-1796-155 & 13:09:11.03 &  +09:11:41.2 &  2.9636 & 19.88 &   0 &   2.02 &   0 &   3 & 0.159 \\ 
53799-2016-550 & 13:09:12.24 &  +36:06:19.2 &  0.9774 &  6.81 &   0 &   0.24 &   2 &   0 & \nodata \\ 
53083-1374-038 & 13:09:12.98 &  +44:25:31.5 &  1.3718 & 10.30 &   0 &   3.29 &   0 &   0 & \nodata \\ 
54479-2603-018 & 13:09:13.04 &  +16:08:15.5 &  0.5434 &  6.25 &   0 &   3.07 &   0 &   0 & \nodata \\ 
53800-2018-635 & 13:09:13.27 &  +38:17:51.0 &  1.8068 & 12.04 &   0 &   0.45 &   0 &   0 & \nodata \\ 
54479-2603-004 & 13:09:13.30 &  +16:25:55.7 &  1.5227 & 10.38 &   0 &   2.82 &   0 &   0 & \nodata \\ 
54625-2926-247 & 13:09:14.08 & --01:12:06.9 &  1.4497 &  5.12 &   0 &   4.21 &   0 &   0 & \nodata \\ 
52338-0850-400 & 13:09:15.37 &  +05:01:20.1 &  0.7602 &  4.60 &   0 &   1.07 &   1 &   0 & \nodata \\ 
53818-2093-329 & 13:09:15.55 &  +34:16:53.6 &  0.9644 & 12.41 &   0 &   1.22 &   0 &   0 & \nodata \\ 
53904-2009-128 & 13:09:17.03 &  +28:14:04.3 &  2.2163 &  5.92 &   0 &   3.91 &   1 &   1 & 0.043 \\ 
53818-2093-355 & 13:09:17.11 &  +33:30:49.8 &  0.5166 & 13.17 &   0 &   3.34 &   0 &   0 & \nodata \\ 
54479-2603-064 & 13:09:17.12 &  +16:57:58.5 &  4.6921 &  7.74 &   0 &   3.41 &   0 &   1 & 0.088 \\ 
53083-1374-609 & 13:09:17.62 &  +45:20:36.2 &  1.4222 &  4.37 &   0 &   0.40 &   1 &   0 & \nodata \\ 
52722-1040-400 & 13:09:17.86 &  +54:12:23.0 &  1.9131 &  8.25 &   0 &   1.64 &   1 &   0 & \nodata \\ 
53493-2088-401 & 13:09:18.11 &  +40:29:18.4 &  3.4201 & 15.33 &   0 &   1.35 &   0 &   0 & \nodata \\ 
52072-0602-139 & 13:09:18.19 &  +63:33:01.2 &  3.4178 & 20.02 &   0 &   2.14 &   0 &   0 & \nodata \\ 
53815-2032-339 & 13:09:18.56 &  +38:33:59.9 &  1.8346 & 17.00 &   0 &   0.51 &   0 &   0 & \nodata \\ 
52295-0525-397 & 13:09:18.87 &  +02:39:31.9 &  1.5184 &  7.33 &   0 &   0.22 &   1 &   0 & \nodata \\ 
54506-2618-285 & 13:09:19.03 &  +19:22:46.5 &  1.2479 &  8.33 &   0 &   3.27 &   0 &   0 & \nodata \\ 
53815-2032-304 & 13:09:21.86 &  +36:49:34.9 &  1.5135 &  7.18 &   0 &   1.59 &   0 &   0 & \nodata \\ 
54234-2663-366 & 13:09:23.06 &  +25:33:31.1 &  2.0839 & 11.16 &   0 &   1.40 &   0 &   0 & \nodata \\ 
53138-1460-380 & 13:09:23.20 &  +42:02:24.0 &  0.6581 &  9.43 &   0 &   2.75 &   0 &   0 & \nodata \\ 
53799-2016-160 & 13:09:24.35 &  +35:38:48.0 &  1.8163 &  7.36 &   0 &   2.48 &   0 &   0 & \nodata \\ 
53138-1460-242 & 13:09:24.78 &  +41:24:27.9 &  2.0816 & 14.66 &   0 &   1.63 &   2 &   1 & 0.067 \\ 
53819-2029-600 & 13:09:25.94 &  +31:52:06.1 &  0.8653 &  8.60 &   0 &   3.63 &   0 &   0 & \nodata \\ 
51986-0294-555 & 13:09:28.54 &  +00:35:34.4 &  0.7042 & 16.30 &   0 &   1.44 &   0 &   0 & \nodata \\ 
53117-1459-597 & 13:09:28.83 &  +47:31:31.9 &  3.0025 &  8.61 &   0 &   3.00 &   2 &   1 & 0.073 \\ 
54153-2242-059 & 13:09:28.92 &  +26:07:48.4 &  1.4008 &  6.24 &   0 &   3.61 &   1 &   0 & \nodata \\ 
52338-0850-204 & 13:09:28.92 &  +04:01:46.8 &  0.6520 &  7.89 &   0 &   3.70 &   0 &   0 & \nodata \\ 
53819-2029-612 & 13:09:29.85 &  +32:33:49.5 &  1.1789 & 11.23 &   0 &   2.38 &   0 &   0 & \nodata \\ 
53904-2009-401 & 13:09:30.70 &  +30:43:42.2 &  0.7334 &  7.45 &   0 &   3.30 &   0 &   0 & \nodata \\ 
52338-0850-391 & 13:09:31.03 &  +05:17:45.3 &  3.0788 &  6.57 &   0 &   4.23 &   0 &   0 & \nodata \\ 
52376-0887-120 & 13:09:32.27 &  +51:43:50.5 &  0.6162 & 24.69 &   0 &   1.80 &   0 &   0 & \nodata \\ 
52753-1281-248 & 13:09:32.56 &  +48:12:55.5 &  1.0552 &  8.28 &   0 &   4.19 &   0 &   0 & \nodata \\ 
53138-1460-209 & 13:09:32.83 &  +41:28:27.3 &  1.8950 &  6.50 &   0 &   2.42 &   2 &   1 & 0.035 \\ 
52027-0524-024 & 13:09:32.85 &  +01:52:04.6 &  1.5473 &  8.46 &   0 &   4.06 &   1 &   0 & \nodata \\ 
53138-1460-213 & 13:09:33.46 &  +41:51:22.1 &  1.1266 &  8.60 &   0 &   0.43 &   0 &   0 & \nodata \\ 
52338-0850-408 & 13:09:33.72 &  +05:53:00.9 &  0.7380 & 16.00 &   0 &   3.64 &   1 &   0 & \nodata \\ 
54234-2663-427 & 13:09:33.99 &  +25:14:40.3 &  1.2402 & 11.21 &   0 &   3.09 &   0 &   0 & \nodata \\ 
51692-0339-029 & 13:09:34.18 & --03:33:18.4 &  2.7841 & 13.97 &   0 &   2.60 &   0 &   0 & \nodata \\ 
52707-1039-072 & 13:09:36.08 &  +54:17:32.9 &  2.4015 &  7.21 &   0 &   2.49 &   0 &   2 & 0.083 \\ 
52338-0850-207 & 13:09:36.67 &  +03:53:51.5 &  0.8717 & 12.76 &   0 &   3.74 &   1 &   0 & \nodata \\ 
53493-2088-233 & 13:09:36.81 &  +39:22:32.5 &  1.4149 &  7.75 &   0 &   4.33 &   1 &   0 & \nodata \\ 
51692-0339-602 & 13:09:37.34 & --01:49:50.4 &  0.7029 &  9.37 &   0 &   2.60 &   0 &   0 & \nodata \\ 
52325-0783-154 & 13:09:37.46 &  +61:23:59.1 &  1.6807 &  7.18 &   0 &   4.72 &   0 &   0 & \nodata \\ 
52072-0602-522 & 13:09:38.15 &  +65:16:57.5 &  0.9551 &  8.61 &   0 &   4.64 &   0 &   0 & \nodata \\ 
54234-2663-235 & 13:09:38.53 &  +24:29:37.6 &  1.5590 & 12.10 &   0 &   2.02 &   0 &   0 & \nodata \\ 
53904-2009-140 & 13:09:39.49 &  +28:15:08.0 &  2.8514 &  5.40 &   0 &   1.19 &   0 &   0 & \nodata \\ 
54502-2617-090 & 13:09:40.14 &  +18:42:59.6 &  1.7274 & 17.90 &   0 &   0.47 &   2 &   0 & \nodata \\ 
53138-1460-401 & 13:09:40.35 &  +42:15:32.4 &  0.8891 &  9.18 &   0 &   4.05 &   0 &   0 & \nodata \\ 
52072-0602-084 & 13:09:40.41 &  +63:25:57.5 &  0.8979 &  4.91 &   0 &   4.03 &   0 &   0 & \nodata \\ 
54479-2603-607 & 13:09:40.54 &  +18:05:48.3 &  1.5420 &  6.94 &   0 &   0.65 &   1 &   0 & \nodata \\ 
52295-0525-370 & 13:09:40.61 &  +03:18:26.7 &  2.7561 & 14.34 &   0 &   1.14 &   1 &   0 & \nodata \\ 
52781-1318-634 & 13:09:40.66 &  +57:10:57.6 &  3.4501 &  5.45 &   0 &   3.46 &   0 &   0 & \nodata \\ 
54153-2242-582 & 13:09:41.14 &  +27:32:41.1 &  3.3547 &  7.05 &   0 &   4.28 &   0 &   1 & 0.040 \\ 
53138-1460-267 & 13:09:41.51 &  +40:47:57.2 &  2.9098 &  4.28 &   0 &   3.73 &   1 &   0 & \nodata \\ 
53818-2093-400 & 13:09:41.60 &  +33:40:38.3 &  0.7727 & 18.26 &   0 &   2.64 &   0 &   0 & \nodata \\ 
53117-1459-069 & 13:09:41.87 &  +45:40:57.2 &  2.1413 &  4.18 &   0 &   3.62 &   0 &   0 & \nodata \\ 
52072-0602-535 & 13:09:42.15 &  +65:13:35.0 &  0.9269 &  9.04 &   0 &   4.79 &   0 &   0 & \nodata \\ 
51692-0339-636 & 13:09:42.15 & --02:26:52.3 &  2.5807 &  9.91 &   0 &   1.25 &   3 &   3 & 0.140 \\ 
51990-0340-388 & 13:09:42.24 & --01:41:40.0 &  0.8241 & 13.56 &   0 &   3.13 &   0 &   0 & \nodata \\ 
54234-2663-270 & 13:09:42.63 &  +24:15:38.6 &  0.9030 & 11.53 &   0 &   1.90 &   0 &   0 & \nodata \\ 
54153-2242-018 & 13:09:43.71 &  +25:43:36.0 &  1.3803 & 19.58 &   0 &   2.86 &   1 &   0 & \nodata \\ 
54507-2651-320 & 13:09:44.50 &  +22:00:36.8 &  2.2088 & 14.92 &   0 &   2.68 &   1 &   0 & \nodata \\ 
53117-1459-500 & 13:09:44.84 &  +46:52:45.6 &  1.1732 &  6.57 &   0 &   0.15 &   1 &   0 & \nodata \\ 
53904-2009-135 & 13:09:44.89 &  +28:27:35.2 &  0.7341 & 31.33 &   0 &   1.77 &   0 &   0 & \nodata \\ 
54505-2650-625 & 13:09:44.98 &  +22:26:32.0 &  1.9612 &  9.37 &   0 &   1.56 &   2 &   3 & 0.164 \\ 
52027-0524-629 & 13:09:45.37 &  +02:58:54.4 &  1.9054 &  8.16 &   0 &   1.98 &   1 &   1 & 0.027 \\ 
52325-0783-579 & 13:09:45.55 &  +63:02:24.9 &  0.5656 & 27.88 &   0 &   0.02 &   0 &   0 & \nodata \\ 
52376-0887-551 & 13:09:46.95 &  +52:09:57.7 &  1.4282 &  4.05 &   0 &   4.49 &   1 &   0 & \nodata \\ 
52722-1040-272 & 13:09:48.55 &  +53:46:34.7 &  2.4364 & 24.18 &   0 &   3.84 &   1 &   0 & \nodata \\ 
52072-0602-508 & 13:09:48.95 &  +65:05:59.4 &  1.8724 &  5.20 &   0 &   3.32 &   0 &   0 & \nodata \\ 
54484-2604-311 & 13:09:49.20 &  +16:23:56.6 &  0.7597 & 10.55 &   0 &   4.45 &   0 &   0 & \nodata \\ 
52410-0958-195 & 13:09:50.07 &  +59:14:23.3 &  3.0228 & 10.34 &   0 &   2.44 &   0 &   0 & \nodata \\ 
54507-1795-449 & 13:09:50.23 &  +08:41:15.4 &  1.4424 & 20.52 &   0 &   0.44 &   1 &   0 & \nodata \\ 
53884-1796-156 & 13:09:50.45 &  +09:38:02.3 &  1.4701 &  9.56 &   0 &   4.68 &   0 &   0 & \nodata \\ 
52738-1280-030 & 13:09:51.42 &  +49:07:30.0 &  2.2207 & 36.02 &   0 &   3.57 &   1 &   0 & \nodata \\ 
52376-0887-560 & 13:09:52.06 &  +52:05:23.2 &  1.3997 &  4.68 &   0 &   4.20 &   0 &   0 & \nodata \\ 
54234-2663-402 & 13:09:52.07 &  +25:23:44.6 &  0.8966 & 10.48 &   0 &   1.27 &   0 &   0 & \nodata \\ 
51990-0340-374 & 13:09:52.10 & --01:32:17.3 &  1.8435 &  7.40 &   0 &   2.58 &   2 &   0 & \nodata \\ 
54153-2242-590 & 13:09:52.41 &  +27:42:40.5 &  0.7001 &  8.70 &   0 &   3.34 &   0 &   0 & \nodata \\ 
52295-0525-250 & 13:09:52.89 &  +01:19:50.6 &  0.5471 &  7.08 &   0 &   1.52 &   0 &   0 & \nodata \\ 
54507-2651-326 & 13:09:53.37 &  +22:50:30.8 &  1.1434 &  7.10 &   0 &   2.66 &   0 &   0 & \nodata \\ 
53884-1796-151 & 13:09:53.87 &  +09:38:28.5 &  1.9224 & 10.52 &   0 &   2.52 &   1 &   0 & \nodata \\ 
53884-1796-512 & 13:09:54.18 &  +09:44:49.5 &  1.5377 &  7.27 &   0 &   3.35 &   0 &   0 & \nodata \\ 
54502-2617-506 & 13:09:54.82 &  +19:46:07.6 &  1.5373 & 12.11 &   0 &   2.87 &   1 &   0 & \nodata \\ 
51988-0495-625 & 13:09:55.80 &  +67:41:10.2 &  1.0942 &  7.13 &   0 &   3.86 &   0 &   0 & \nodata \\ 
54507-2651-314 & 13:09:56.19 &  +21:57:02.9 &  0.6106 & 16.92 &   0 &   0.39 &   0 &   0 & \nodata \\ 
53904-2009-408 & 13:09:57.06 &  +30:40:29.3 &  2.0559 &  7.84 &   0 &   3.65 &   1 &   1 & 0.061 \\ 
52027-0524-035 & 13:09:57.20 &  +02:02:06.9 &  1.5448 & 15.50 &   0 &   3.78 &   0 &   0 & \nodata \\ 
53819-2029-004 & 13:09:57.26 &  +30:47:21.0 &  1.2200 & 18.74 &   0 &   0.51 &   0 &   0 & \nodata \\ 
54625-2926-476 & 13:09:57.49 &  +00:13:08.1 &  2.2478 &  6.42 &   0 &   0.20 &   0 &   0 & \nodata \\ 
52295-0525-372 & 13:09:57.69 &  +03:04:52.3 &  1.4743 & 11.96 &   0 &   1.61 &   1 &   0 & \nodata \\ 
52027-0524-632 & 13:09:58.43 &  +02:40:41.5 &  1.9593 &  8.49 &   0 &   2.43 &   1 &   0 & \nodata \\ 
54625-2926-219 & 13:09:58.70 & --01:11:28.2 &  2.9192 & 24.55 &   0 &   4.31 &   1 &   0 & \nodata \\ 
52295-0525-381 & 13:09:58.93 &  +03:00:15.1 &  1.1464 &  6.91 &   0 &   3.71 &   0 &   0 & \nodata \\ 
53062-1461-308 & 13:09:59.80 &  +46:18:52.7 &  1.9081 &  4.86 &   0 &   3.94 &   1 &   1 & 0.052 \\ 
53819-2029-076 & 13:10:00.32 &  +31:15:57.8 &  1.8514 & 12.84 &   0 &   1.08 &   1 &   1 & 0.055 \\ 
52338-0850-437 & 13:10:00.75 &  +05:20:14.8 &  1.7610 &  8.73 &   0 &   4.82 &   0 &   0 & \nodata \\ 
54507-1795-175 & 13:10:01.48 &  +07:21:01.3 &  0.6684 & 11.05 &   0 &   4.73 &   0 &   0 & \nodata \\ 
53089-1772-046 & 13:10:02.08 &  +13:38:53.5 &  0.5398 & 19.16 &   0 &   2.41 &   0 &   0 & \nodata \\ 
51990-0340-277 & 13:10:02.90 & --02:22:29.6 &  1.3584 & 13.65 &   0 &   4.07 &   0 &   0 & \nodata \\ 
52722-1040-270 & 13:10:03.34 &  +53:53:48.2 &  3.2770 & 11.51 &   0 &   4.89 &   0 &   0 & \nodata \\ 
51988-0496-318 & 13:10:04.14 &  +66:13:19.6 &  1.1838 &  6.30 &   0 &   0.44 &   0 &   0 & \nodata \\ 
54507-1795-451 & 13:10:04.26 &  +08:29:38.9 &  1.2200 &  8.63 &   0 &   2.12 &   2 &   0 & \nodata \\ 
52376-0887-536 & 13:10:04.92 &  +52:59:18.2 &  0.4546 & 10.42 &   0 &   1.94 &   0 &   0 & \nodata \\ 
51986-0294-554 & 13:10:04.94 &  +00:00:08.5 &  1.2138 &  9.76 &   0 &   0.28 &   1 &   0 & \nodata \\ 
54234-2663-229 & 13:10:05.20 &  +24:01:27.8 &  1.3575 &  8.00 &   0 &   3.55 &   1 &   0 & \nodata \\ 
51986-0294-609 & 13:10:06.87 &  +01:04:27.3 &  1.3084 &  9.97 &   0 &   2.63 &   0 &   0 & \nodata \\ 
53089-1772-118 & 13:10:07.14 &  +14:35:03.9 &  3.7571 & 12.34 &   0 &   1.19 &   0 &   0 & \nodata \\ 
53815-2032-310 & 13:10:07.24 &  +37:14:04.8 &  1.9201 &  9.71 &   0 &   4.67 &   3 &   3 & 0.117 \\ 
53138-1460-411 & 13:10:07.24 &  +41:54:05.8 &  1.4791 &  9.87 &   0 &   3.88 &   0 &   0 & \nodata \\ 
53884-1796-104 & 13:10:07.84 &  +09:07:51.1 &  0.5045 &  4.44 &   0 &   2.70 &   0 &   0 & \nodata \\ 
52338-0850-218 & 13:10:09.35 &  +04:09:57.4 &  0.9166 & 14.56 &   0 &   0.83 &   0 &   0 & \nodata \\ 
53818-2093-365 & 13:10:09.66 &  +34:16:29.3 &  0.6649 & 12.20 &   0 &   2.25 &   0 &   0 & \nodata \\ 
52325-0783-055 & 13:10:10.17 &  +60:52:09.2 &  1.0875 &  8.51 &   0 &   0.04 &   0 &   0 & \nodata \\ 
53884-1796-515 & 13:10:10.32 &  +10:01:59.4 &  3.3785 &  9.11 &   0 &   3.46 &   1 &   1 & 0.039 \\ 
54506-2618-256 & 13:10:10.58 &  +19:09:05.7 &  2.1973 & 10.78 &   0 &   4.04 &   1 &   0 & \nodata \\ 
54507-1795-509 & 13:10:11.30 &  +07:58:16.3 &  0.5767 & 15.82 &   0 &   0.72 &   0 &   0 & \nodata \\ 
53062-1461-313 & 13:10:11.60 &  +46:01:24.4 &  2.1338 &  4.12 &   0 &   0.23 &   0 &   2 & 0.099 \\ 
52722-1040-362 & 13:10:11.97 &  +55:15:55.7 &  1.2451 & 10.02 &   0 &   1.70 &   0 &   0 & \nodata \\ 
54507-1795-164 & 13:10:12.48 &  +07:01:56.5 &  1.2871 &  4.98 &   0 &   1.40 &   0 &   0 & \nodata \\ 
54505-2650-609 & 13:10:12.57 &  +22:52:32.0 &  1.5207 & 10.68 &   0 &   1.95 &   0 &   0 & \nodata \\ 
54234-2663-259 & 13:10:12.66 &  +23:54:48.1 &  0.9250 & 11.31 &   0 &   3.04 &   0 &   0 & \nodata \\ 
54484-2604-294 & 13:10:12.82 &  +16:19:26.0 &  0.5786 & 13.17 &   0 &   2.26 &   0 &   0 & \nodata \\ 
54153-2242-073 & 13:10:13.22 &  +26:55:46.0 &  1.5112 &  9.26 &   0 &   4.75 &   0 &   0 & \nodata \\ 
53818-2093-296 & 13:10:14.55 &  +32:43:04.2 &  1.7262 & 11.97 &   0 &   3.39 &   2 &   0 & \nodata \\ 
53904-2009-441 & 13:10:14.85 &  +30:17:56.2 &  1.9341 & 15.44 &   0 &   2.18 &   1 &   0 & \nodata \\ 
52781-1318-035 & 13:10:15.03 &  +56:51:58.6 &  1.4799 & 10.96 &   0 &   2.11 &   1 &   0 & \nodata \\ 
54234-2663-244 & 13:10:15.08 &  +23:32:58.4 &  3.2634 &  7.78 &   0 &   4.29 &   0 &   0 & \nodata \\ 
53904-2009-456 & 13:10:16.00 &  +30:04:16.8 &  1.1666 & 13.86 &   0 &   2.40 &   0 &   0 & \nodata \\ 
53818-2093-388 & 13:10:16.75 &  +33:44:19.7 &  1.7910 & 10.66 &   0 &   2.76 &   2 &   2 & 0.155 \\ 
53799-2016-558 & 13:10:17.81 &  +36:01:55.2 &  1.7985 &  6.27 &   0 &   0.22 &   1 &   1 & 0.062 \\ 
53142-1697-305 & 13:10:17.98 &  +11:34:25.0 &  1.9067 & 11.76 &   0 &   3.39 &   0 &   0 & \nodata \\ 
52338-0850-403 & 13:10:18.11 &  +06:01:53.0 &  4.2266 & 12.90 &   0 &   3.14 &   1 &   0 & \nodata \\ 
53089-1772-054 & 13:10:18.46 &  +13:50:12.7 &  0.9759 & 30.29 &   0 &   0.63 &   0 &   0 & \nodata \\ 
53142-1697-344 & 13:10:18.48 &  +12:32:59.7 &  0.8112 &  7.62 &   0 &   0.30 &   0 &   0 & \nodata \\ 
54484-2604-316 & 13:10:18.97 &  +16:38:13.7 &  0.4300 & 31.62 &   0 &   4.19 &   0 &   0 & \nodata \\ 
53089-1772-516 & 13:10:20.38 &  +14:43:13.5 &  1.3194 &  7.40 &   0 &   1.95 &   2 &   0 & \nodata \\ 
53884-1796-097 & 13:10:21.91 &  +08:38:21.3 &  2.0940 & 13.78 &   0 &   2.27 &   0 &   0 & \nodata \\ 
53904-2009-448 & 13:10:22.26 &  +30:32:36.0 &  1.4868 & 14.58 &   0 &   1.86 &   0 &   0 & \nodata \\ 
54507-1795-523 & 13:10:22.74 &  +08:33:19.0 &  1.1480 & 12.77 &   0 &   1.41 &   0 &   0 & \nodata \\ 
51990-0340-279 & 13:10:22.83 & --02:37:47.4 &  1.1230 &  6.63 &   0 &   2.01 &   2 &   0 & \nodata \\ 
53083-1374-035 & 13:10:22.85 &  +44:20:30.8 &  1.7656 &  8.80 &   0 &   4.27 &   1 &   0 & \nodata \\ 
53493-2088-124 & 13:10:23.01 &  +38:53:40.5 &  1.4667 &  8.16 &   0 &   2.41 &   1 &   0 & \nodata \\ 
53493-2088-505 & 13:10:23.12 &  +40:01:52.0 &  1.1890 &  8.98 &   0 &   2.86 &   0 &   0 & \nodata \\ 
52753-1281-417 & 13:10:23.69 &  +49:55:30.7 &  1.5057 & 11.37 &   0 &   1.27 &   1 &   0 & \nodata \\ 
53493-2088-453 & 13:10:24.29 &  +40:08:18.7 &  1.4363 &  5.50 &   0 &   2.88 &   0 &   0 & \nodata \\ 
53904-2009-452 & 13:10:24.58 &  +30:19:28.2 &  1.4912 & 10.68 &   0 &   3.37 &   1 &   0 & \nodata \\ 
54506-2618-363 & 13:10:25.72 &  +20:01:38.9 &  1.1232 & 18.76 &   0 &   1.01 &   1 &   0 & \nodata \\ 
52325-0783-144 & 13:10:25.86 &  +61:28:59.2 &  0.7867 & 12.23 &   0 &   2.30 &   0 &   0 & \nodata \\ 
53794-2243-330 & 13:10:26.06 &  +27:44:58.1 &  1.7299 &  9.68 &   0 &   2.74 &   0 &   0 & \nodata \\ 
53084-1375-237 & 13:10:26.58 &  +44:01:45.0 &  1.5693 &  9.03 &   0 &   1.41 &   3 &   0 & \nodata \\ 
54507-2651-384 & 13:10:28.04 &  +22:31:28.8 &  1.4943 &  7.86 &   0 &   3.95 &   0 &   0 & \nodata \\ 
54507-1795-514 & 13:10:28.07 &  +07:45:37.4 &  2.0215 &  6.95 &   0 &   3.92 &   1 &   1 & 0.037 \\ 
54153-2242-605 & 13:10:28.15 &  +28:08:35.9 &  0.4989 &  6.65 &   0 &   2.75 &   0 &   0 & \nodata \\ 
53089-1772-509 & 13:10:28.21 &  +15:03:27.8 &  1.8041 &  6.71 &   0 &   0.47 &   0 &   0 & \nodata \\ 
51986-0294-617 & 13:10:28.50 &  +00:44:08.9 &  1.6038 &  8.71 &   0 &   3.50 &   0 &   0 & \nodata \\ 
53819-2029-602 & 13:10:28.66 &  +32:20:43.7 &  0.9973 &  6.14 &   0 &   0.15 &   0 &   0 & \nodata \\ 
54502-2617-525 & 13:10:29.32 &  +20:53:39.0 &  0.3861 & 12.72 &   0 &   2.29 &   0 &   0 & \nodata \\ 
51986-0294-616 & 13:10:29.62 &  +00:54:12.7 &  0.8577 &  5.98 &   0 &   4.21 &   0 &   0 & \nodata \\ 
54502-2617-541 & 13:10:29.79 &  +20:23:43.9 &  1.4555 & 13.48 &   0 &   0.71 &   2 &   0 & \nodata \\ 
53794-2243-356 & 13:10:30.49 &  +26:57:07.5 &  0.6721 &  9.67 &   0 &   1.76 &   0 &   0 & \nodata \\ 
53493-2088-126 & 13:10:30.76 &  +38:57:08.0 &  1.1159 & 34.03 &   0 &   1.35 &   2 &   0 & \nodata \\ 
54584-2925-192 & 13:10:31.43 &  +38:40:07.8 &  2.8103 & 18.31 &   0 &   2.47 &   2 &   0 & \nodata \\ 
53884-1796-445 & 13:10:32.61 &  +10:57:24.7 &  1.8753 & 13.91 &   0 &   0.84 &   0 &   0 & \nodata \\ 
54484-2604-329 & 13:10:33.33 &  +18:09:35.2 &  2.3774 & 13.12 &   0 &   1.96 &   1 &   0 & \nodata \\ 
54153-2242-628 & 13:10:34.31 &  +27:34:00.6 &  1.2492 &  6.40 &   0 &   2.46 &   0 &   0 & \nodata \\ 
52338-0850-140 & 13:10:34.74 &  +04:16:48.5 &  2.3820 &  9.46 &   0 &   1.98 &   2 &   0 & \nodata \\ 
51986-0294-592 & 13:10:34.74 &  +00:03:54.4 &  1.3110 &  6.67 &   0 &   4.24 &   1 &   0 & \nodata \\ 
53089-1772-078 & 13:10:34.96 &  +14:34:53.2 &  1.7500 &  9.58 &   0 &   3.66 &   0 &   0 & \nodata \\ 
53142-1697-282 & 13:10:35.14 &  +11:09:22.9 &  2.0233 &  9.87 &   0 &   4.31 &   2 &   1 & 0.034 \\ 
53117-1459-533 & 13:10:35.42 &  +46:47:12.4 &  1.6112 &  9.94 &   0 &   3.59 &   2 &   0 & \nodata \\ 
54484-2604-355 & 13:10:35.71 &  +17:08:34.5 &  1.4377 & 17.01 &   0 &   3.72 &   1 &   0 & \nodata \\ 
54153-2242-061 & 13:10:36.00 &  +26:37:34.7 &  1.8954 & 12.76 &   0 &   3.08 &   2 &   1 & 0.058 \\ 
51986-0294-008 & 13:10:37.35 & --00:47:43.9 &  0.7212 & 13.36 &   0 &   0.97 &   0 &   0 & \nodata \\ 
51988-0495-624 & 13:10:37.67 &  +67:22:10.3 &  1.6650 &  7.55 &   0 &   0.74 &   0 &   0 & \nodata \\ 
54507-1795-546 & 13:10:37.89 &  +08:00:56.5 &  0.6493 & 12.94 &   0 &   1.33 &   0 &   0 & \nodata \\ 
52325-0783-515 & 13:10:37.90 &  +62:08:21.3 &  2.0656 &  5.02 &   0 &   3.04 &   1 &   0 & \nodata \\ 
54234-2663-430 & 13:10:38.01 &  +25:10:00.2 &  1.7622 &  8.91 &   0 &   3.39 &   0 &   0 & \nodata \\ 
53089-1772-571 & 13:10:38.56 &  +15:32:11.5 &  0.8741 &  8.68 &   0 &   2.32 &   0 &   0 & \nodata \\ 
53818-2093-397 & 13:10:39.45 &  +33:23:13.8 &  1.8450 &  9.30 &   0 &   0.79 &   2 &   1 & 0.035 \\ 
52722-1040-431 & 13:10:40.24 &  +54:24:49.5 &  1.9293 &  7.22 &   0 &   3.87 &   3 &   2 & 0.085 \\ 
51990-0340-250 & 13:10:40.56 & --03:34:11.9 &  1.3356 &  9.90 &   0 &   1.07 &   0 &   0 & \nodata \\ 
52295-0525-237 & 13:10:40.74 &  +02:01:26.9 &  1.8274 &  9.17 &   0 &   1.68 &   0 &   0 & \nodata \\ 
51986-0294-009 & 13:10:40.79 & --00:46:42.9 &  1.1392 & 11.56 &   0 &   0.49 &   0 &   0 & \nodata \\ 
53794-2243-293 & 13:10:40.81 &  +26:06:48.3 &  1.6683 &  8.56 &   0 &   1.72 &   1 &   0 & \nodata \\ 
52791-1319-215 & 13:10:41.40 &  +55:43:43.1 &  1.2021 & 11.59 &   0 &   4.57 &   0 &   0 & \nodata \\ 
53493-2088-171 & 13:10:41.62 &  +39:34:32.4 &  1.3408 &  4.08 &   0 &   4.16 &   1 &   0 & \nodata \\ 
53493-2088-127 & 13:10:41.83 &  +38:44:00.1 &  1.1360 &  8.38 &   0 &   1.34 &   0 &   0 & \nodata \\ 
54507-1795-100 & 13:10:41.93 &  +06:23:23.2 &  3.0479 & 19.34 &   0 &   3.70 &   0 &   0 & \nodata \\ 
51990-0340-431 & 13:10:42.18 & --02:04:40.5 &  0.8698 &  9.95 &   0 &   2.39 &   0 &   0 & \nodata \\ 
53089-1772-546 & 13:10:43.04 &  +14:58:59.5 &  0.7636 &  7.67 &   0 &   0.83 &   0 &   0 & \nodata \\ 
52722-1040-252 & 13:10:43.14 &  +53:12:38.9 &  1.8408 &  8.59 &   0 &   1.37 &   1 &   2 & 0.092 \\ 
53818-2093-368 & 13:10:43.56 &  +34:23:53.6 &  0.8641 & 28.07 &   0 &   1.92 &   0 &   0 & \nodata \\ 
53818-2093-384 & 13:10:43.77 &  +33:41:47.8 &  1.1903 & 10.29 &   0 &   4.28 &   2 &   0 & \nodata \\ 
52753-1281-182 & 13:10:45.86 &  +48:49:39.3 &  2.1825 &  8.59 &   0 &   3.31 &   3 &   0 & \nodata \\ 
54153-2242-003 & 13:10:45.91 &  +26:17:31.8 &  0.9661 &  5.98 &   0 &   3.83 &   0 &   0 & \nodata \\ 
52325-0783-150 & 13:10:46.17 &  +61:35:21.9 &  1.0659 &  8.01 &   0 &   1.57 &   1 &   0 & \nodata \\ 
52338-0850-477 & 13:10:46.69 &  +05:14:58.0 &  1.7784 &  5.39 &   0 &   4.27 &   1 &   0 & \nodata \\ 
53116-1696-623 & 13:10:46.85 &  +12:53:01.3 &  1.3685 &  6.32 &   0 &   2.76 &   0 &   0 & \nodata \\ 
52338-0850-125 & 13:10:47.76 &  +04:03:31.6 &  1.8066 &  9.67 &   0 &   2.23 &   2 &   0 & \nodata \\ 
54507-1795-544 & 13:10:48.19 &  +07:48:08.1 &  1.5382 &  6.95 &   0 &   4.37 &   0 &   0 & \nodata \\ 
53794-2243-291 & 13:10:48.72 &  +26:08:55.1 &  1.8401 &  4.28 &   0 &   0.20 &   0 &   0 & \nodata \\ 
54484-2604-287 & 13:10:49.29 &  +16:02:44.5 &  3.5597 & 10.54 &   0 &   3.59 &   0 &   1 & 0.070 \\ 
53799-2016-542 & 13:10:49.68 &  +36:00:46.6 &  1.7065 & 10.04 &   0 &   2.59 &   0 &   0 & \nodata \\ 
53117-1459-523 & 13:10:50.12 &  +47:20:57.0 &  0.7864 & 11.28 &   0 &   0.88 &   0 &   0 & \nodata \\ 
54507-1795-142 & 13:10:51.87 &  +07:06:59.2 &  1.7622 &  5.51 &   0 &   3.19 &   2 &   1 & 0.042 \\ 
53884-1796-082 & 13:10:51.98 &  +08:31:10.2 &  1.8114 & 15.09 &   0 &   0.60 &   3 &   0 & \nodata \\ 
53138-1460-238 & 13:10:52.28 &  +40:57:03.5 &  1.6176 &  9.13 &   0 &   3.20 &   0 &   0 & \nodata \\ 
51985-0295-300 & 13:10:52.51 & --00:55:33.2 &  4.1567 &  6.42 &   0 &   1.83 &   0 &   0 & \nodata \\ 
52327-0784-311 & 13:10:52.54 &  +61:35:03.1 &  2.9266 &  7.39 &   0 &   2.95 &   1 &   1 & 0.046 \\ 
54484-2604-262 & 13:10:53.25 &  +17:03:30.8 &  1.8245 &  9.89 &   0 &   0.42 &   1 &   0 & \nodata \\ 
54506-2618-379 & 13:10:53.31 &  +19:42:22.3 &  1.3304 &  8.53 &   0 &   0.42 &   1 &   0 & \nodata \\ 
53904-2009-083 & 13:10:53.46 &  +28:28:07.6 &  3.0617 &  7.42 &   0 &   1.25 &   1 &   0 & \nodata \\ 
52376-0887-011 & 13:10:54.23 &  +51:08:39.0 &  3.0415 &  9.77 &   0 &   2.57 &   1 &   0 & \nodata \\ 
51990-0340-373 & 13:10:55.58 & --01:27:24.4 &  1.0026 &  6.49 &   0 &   3.38 &   0 &   0 & \nodata \\ 
54484-2604-327 & 13:10:56.77 &  +17:59:37.7 &  1.6818 & 13.92 &   0 &   3.58 &   0 &   0 & \nodata \\ 
53884-1796-537 & 13:10:56.86 &  +10:55:30.1 &  4.4609 &  7.09 &   0 &   3.53 &   0 &   0 & \nodata \\ 
52338-0850-450 & 13:10:56.86 &  +06:00:46.8 &  1.8306 &  6.18 &   0 &   1.82 &   0 &   2 & 0.091 \\ 
51988-0495-037 & 13:10:57.78 &  +67:07:30.8 &  1.5065 &  6.57 &   0 &   1.41 &   1 &   0 & \nodata \\ 
51985-0295-325 & 13:10:58.14 &  +01:08:22.1 &  1.3905 & 21.85 &   0 &   0.77 &   2 &   0 & \nodata \\ 
54507-1795-557 & 13:10:58.16 &  +07:33:58.2 &  1.7437 &  8.20 &   4 &   2.41 &   2 &   0 & \nodata \\ 
54502-2617-109 & 13:10:58.31 &  +19:04:47.1 &  1.4404 & 14.85 &   0 &   0.14 &   0 &   0 & \nodata \\ 
53084-1375-404 & 13:10:58.99 &  +45:42:30.2 &  0.6233 &  4.22 &   0 &   1.98 &   0 &   0 & \nodata \\ 
53904-2009-459 & 13:10:59.01 &  +30:01:06.7 &  1.3729 & 17.77 &   0 &   2.94 &   2 &   0 & \nodata \\ 
53818-2093-298 & 13:10:59.40 &  +32:33:34.3 &  1.6350 & 18.24 &   0 &   3.11 &   1 &   0 & \nodata \\ 
52791-1319-218 & 13:10:59.77 &  +56:01:40.2 &  1.2800 &  5.10 &   0 &   3.71 &   1 &   0 & \nodata \\ 
54505-2650-028 & 13:11:00.95 &  +21:47:03.8 &  0.8674 &  9.72 &   0 &   1.07 &   1 &   0 & \nodata \\ 
53904-2009-110 & 13:11:01.11 &  +29:09:24.6 &  0.7479 &  6.38 &   0 &   0.27 &   0 &   0 & \nodata \\ 
51990-0340-249 & 13:11:01.28 & --03:33:14.1 &  0.8429 &  8.03 &   0 &   3.13 &   0 &   0 & \nodata \\ 
54507-1795-591 & 13:11:01.56 &  +07:53:47.3 &  1.9163 &  7.53 &   0 &   4.14 &   0 &   1 & 0.088 \\ 
51990-0340-259 & 13:11:02.54 & --02:56:39.2 &  0.9332 &  7.24 &   0 &   1.73 &   0 &   0 & \nodata \\ 
53904-2009-106 & 13:11:03.07 &  +29:11:07.1 &  1.7711 &  7.23 &   0 &   0.64 &   1 &   0 & \nodata \\ 
52722-1040-363 & 13:11:03.19 &  +55:13:54.3 &  0.9245 &  4.69 &   0 &   4.45 &   4 &   0 & \nodata \\ 
53142-1697-311 & 13:11:03.26 &  +11:37:43.5 &  1.0878 &  8.28 &   0 &   1.30 &   0 &   0 & \nodata \\ 
54507-1795-578 & 13:11:03.49 &  +08:27:16.0 &  1.9146 & 10.58 &   0 &   1.36 &   1 &   0 & \nodata \\ 
52325-0783-044 & 13:11:03.60 &  +61:10:40.7 &  1.4961 & 16.20 &   0 &   4.06 &   0 &   0 & \nodata \\ 
53493-2088-515 & 13:11:03.69 &  +39:47:03.9 &  1.0759 & 10.90 &   0 &   2.09 &   0 &   0 & \nodata \\ 
52376-0887-595 & 13:11:05.26 &  +51:48:45.2 &  0.8461 &  7.46 &   0 &   3.40 &   0 &   0 & \nodata \\ 
52376-0887-001 & 13:11:05.51 &  +51:00:38.1 &  3.1477 & 16.03 &   0 &   0.22 &   2 &   0 & \nodata \\ 
53815-2032-290 & 13:11:05.79 &  +36:30:22.5 &  0.7492 &  8.02 &   0 &   3.43 &   0 &   0 & \nodata \\ 
54234-2663-407 & 13:11:06.05 &  +25:22:31.7 &  0.6788 &  7.73 &   0 &   0.86 &   1 &   0 & \nodata \\ 
53493-2088-446 & 13:11:06.11 &  +40:30:14.8 &  1.7417 &  7.32 &   0 &   0.24 &   0 &   0 & \nodata \\ 
53884-1796-113 & 13:11:06.90 &  +09:35:29.9 &  1.7947 &  7.49 &   0 &   2.31 &   0 &   0 & \nodata \\ 
52338-0850-479 & 13:11:07.18 &  +05:19:57.8 &  0.9909 &  6.52 &   0 &   4.72 &   0 &   0 & \nodata \\ 
53089-1772-072 & 13:11:07.81 &  +14:17:46.6 &  1.9471 &  9.33 &   0 &   0.20 &   0 &   0 & \nodata \\ 
53818-2093-229 & 13:11:08.21 &  +33:10:12.3 &  3.1489 & 14.82 &   0 &   3.20 &   0 &   0 & \nodata \\ 
51986-0294-625 & 13:11:08.47 &  +00:31:51.7 &  0.4292 & 13.99 &   0 &   4.56 &   0 &   0 & \nodata \\ 
53142-1697-256 & 13:11:08.71 &  +11:18:21.9 &  2.0750 & 18.56 &   0 &   0.72 &   2 &   1 & 0.066 \\ 
54507-1795-584 & 13:11:08.71 &  +08:09:59.0 &  3.6562 &  8.53 &   0 &   1.19 &   1 &   0 & \nodata \\ 
52338-0850-180 & 13:11:09.46 &  +04:38:05.8 &  1.2553 &  8.29 &   0 &   2.95 &   0 &   0 & \nodata \\ 
52376-0887-593 & 13:11:11.38 &  +52:07:19.0 &  1.5330 & 12.72 &   0 &   2.51 &   0 &   0 & \nodata \\ 
54153-2242-610 & 13:11:11.56 &  +28:00:16.9 &  4.2268 & 24.27 &   0 &   1.60 &   2 &   0 & \nodata \\ 
52338-0850-475 & 13:11:13.06 &  +05:03:24.2 &  1.1322 & 14.10 &   0 &   0.45 &   0 &   0 & \nodata \\ 
51985-0295-269 & 13:11:13.74 & --00:45:54.7 &  1.3835 &  5.78 &   0 &   3.38 &   0 &   0 & \nodata \\ 
53904-2009-114 & 13:11:14.62 &  +28:55:03.4 &  1.3118 &  9.76 &   0 &   2.43 &   0 &   0 & \nodata \\ 
51990-0340-234 & 13:11:14.90 & --02:30:45.5 &  2.8533 &  7.23 &   0 &   0.00 &   1 &   1 & 0.041 \\ 
52410-0958-463 & 13:11:16.44 &  +59:35:05.7 &  2.5841 &  7.55 &   0 &   1.52 &   2 &   0 & \nodata \\ 
53884-1796-100 & 13:11:16.50 &  +09:00:51.3 &  1.3864 &  8.72 &   0 &   4.71 &   0 &   0 & \nodata \\ 
53112-1773-301 & 13:11:16.86 &  +14:26:12.9 &  0.4985 &  4.32 &   0 &   3.15 &   0 &   0 & \nodata \\ 
53819-2029-032 & 13:11:19.38 &  +31:39:19.9 &  1.4894 & 10.82 &   0 &   3.27 &   0 &   0 & \nodata \\ 
53794-2243-296 & 13:11:19.44 &  +25:51:38.8 &  1.7435 &  7.42 &   0 &   1.21 &   1 &   1 & 0.058 \\ 
52376-0887-026 & 13:11:21.49 &  +51:15:23.5 &  0.5452 & 25.66 &   0 &   2.51 &   0 &   0 & \nodata \\ 
52338-0850-088 & 13:11:21.67 &  +03:54:57.9 &  1.7211 & 11.08 &   0 &   2.73 &   2 &   0 & \nodata \\ 
53799-2016-071 & 13:11:22.62 &  +35:41:52.3 &  1.0589 &  9.41 &   0 &   1.17 &   0 &   0 & \nodata \\ 
53884-1796-064 & 13:11:22.67 &  +09:06:44.7 &  1.3758 & 22.00 &   0 &   1.07 &   0 &   0 & \nodata \\ 
52376-0887-030 & 13:11:22.84 &  +51:28:49.7 &  1.1732 & 12.49 &   0 &   3.82 &   0 &   0 & \nodata \\ 
54153-2242-029 & 13:11:23.05 &  +26:37:23.1 &  1.0879 &  7.99 &   0 &   1.72 &   0 &   0 & \nodata \\ 
53084-1375-459 & 13:11:23.09 &  +45:31:59.4 &  2.4027 &  7.04 &   0 &   4.32 &   2 &   0 & \nodata \\ 
53117-1459-041 & 13:11:23.69 &  +46:10:52.5 &  1.9058 & 12.08 &   0 &   0.43 &   1 &   1 & 0.067 \\ 
52295-0525-210 & 13:11:24.00 &  +01:26:43.5 &  0.5068 &  9.27 &   0 &   2.17 &   0 &   0 & \nodata \\ 
53117-1459-521 & 13:11:24.22 &  +47:15:35.6 &  1.0341 & 13.91 &   0 &   2.03 &   0 &   0 & \nodata \\ 
53884-1796-549 & 13:11:24.75 &  +10:23:08.6 &  1.0420 &  9.77 &   0 &   4.21 &   0 &   0 & \nodata \\ 
52376-0887-594 & 13:11:24.78 &  +51:57:05.0 &  1.6068 &  9.70 &   0 &   0.89 &   0 &   0 & \nodata \\ 
53794-2243-261 & 13:11:25.41 &  +26:25:40.7 &  1.7389 & 11.14 &   0 &   4.24 &   0 &   0 & \nodata \\ 
54584-2925-491 & 13:11:25.48 &  +39:31:31.0 &  1.9851 & 11.88 &   0 &   1.10 &   0 &   0 & \nodata \\ 
52722-1040-365 & 13:11:25.60 &  +55:15:32.9 &  0.4493 &  8.86 &   0 &   1.19 &   0 &   0 & \nodata \\ 
53794-2243-287 & 13:11:26.53 &  +25:50:53.5 &  1.1158 &  9.98 &   0 &   1.56 &   0 &   0 & \nodata \\ 
53884-1796-051 & 13:11:27.42 &  +08:57:15.0 &  3.0087 & 11.86 &   0 &   1.09 &   0 &   1 & 0.047 \\ 
51985-0295-329 & 13:11:28.35 &  +00:49:29.7 &  2.7940 & 15.82 &   0 &   0.85 &   3 &   3 & 0.177 \\ 
53819-2029-022 & 13:11:28.41 &  +31:05:52.1 &  1.3346 &  6.55 &   0 &   4.47 &   2 &   0 & \nodata \\ 
51988-0495-038 & 13:11:28.90 &  +66:57:15.5 &  1.0843 & 14.41 &   0 &   1.96 &   0 &   0 & \nodata \\ 
53138-1460-455 & 13:11:29.85 &  +41:53:50.7 &  1.7710 &  8.42 &   0 &   1.52 &   2 &   2 & 0.110 \\ 
53819-2029-030 & 13:11:30.18 &  +31:16:06.9 &  1.8356 & 19.69 &   0 &   0.89 &   0 &   0 & \nodata \\ 
53794-2243-388 & 13:11:30.29 &  +27:00:23.8 &  1.2420 & 13.49 &   0 &   3.09 &   1 &   0 & \nodata \\ 
53084-1375-444 & 13:11:30.75 &  +44:58:24.0 &  1.5751 & 10.42 &   0 &   4.73 &   1 &   0 & \nodata \\ 
51985-0295-246 & 13:11:31.02 & --01:03:32.3 &  1.3009 &  9.76 &   0 &   3.86 &   0 &   0 & \nodata \\ 
52295-0525-419 & 13:11:31.36 &  +03:17:49.4 &  0.4631 & 16.51 &   0 &   3.08 &   0 &   0 & \nodata \\ 
53815-2032-396 & 13:11:31.99 &  +37:34:08.2 &  1.2710 &  4.77 &   0 &   2.85 &   0 &   0 & \nodata \\ 
52791-1319-376 & 13:11:32.26 &  +57:41:45.5 &  1.0206 & 21.41 &   0 &   1.46 &   2 &   0 & \nodata \\ 
54507-2651-397 & 13:11:32.83 &  +22:04:01.0 &  1.5818 & 16.66 &   0 &   1.17 &   1 &   0 & \nodata \\ 
54502-2617-006 & 13:11:34.43 &  +18:39:05.4 &  0.9462 & 12.75 &   0 &   3.32 &   2 &   0 & \nodata \\ 
54234-2663-207 & 13:11:34.90 &  +23:18:17.0 &  1.5271 &  8.82 &   0 &   0.02 &   0 &   0 & \nodata \\ 
53818-2093-260 & 13:11:35.71 &  +32:40:17.1 &  1.7531 & 11.50 &   0 &   1.64 &   0 &   1 & 0.060 \\ 
53818-2093-255 & 13:11:36.67 &  +32:34:28.8 &  3.0919 & 10.19 &   0 &   3.59 &   0 &   2 & 0.086 \\ 
53799-2016-015 & 13:11:36.79 &  +34:34:58.6 &  1.7537 &  8.91 &   0 &   3.32 &   1 &   0 & \nodata \\ 
53818-2093-421 & 13:11:37.05 &  +33:46:48.6 &  1.0336 &  8.24 &   0 &   3.30 &   0 &   0 & \nodata \\ 
53138-1460-232 & 13:11:37.05 &  +40:51:05.8 &  1.6114 &  9.02 &   0 &   1.58 &   1 &   0 & \nodata \\ 
54507-2651-298 & 13:11:37.16 &  +21:04:31.2 &  1.4640 & 14.60 &   0 &   1.89 &   1 &   0 & \nodata \\ 
53815-2032-376 & 13:11:37.38 &  +38:14:11.9 &  4.0133 &  9.09 &   0 &   2.17 &   0 &   0 & \nodata \\ 
52791-1319-124 & 13:11:37.87 &  +55:40:31.0 &  0.9860 &  9.84 &   0 &   1.38 &   0 &   0 & \nodata \\ 
51986-0294-034 & 13:11:38.18 & --00:10:05.2 &  1.1707 &  9.21 &   0 &   2.43 &   2 &   0 & \nodata \\ 
52072-0602-545 & 13:11:38.40 &  +65:00:31.4 &  2.1214 &  9.24 &   0 &   4.84 &   1 &   0 & \nodata \\ 
53818-2093-225 & 13:11:39.04 &  +32:52:38.9 &  0.6627 & 13.33 &   0 &   3.28 &   0 &   0 & \nodata \\ 
52791-1319-122 & 13:11:39.16 &  +55:49:22.2 &  0.7440 & 20.52 &   0 &   1.30 &   0 &   0 & \nodata \\ 
52791-1319-163 & 13:11:40.25 &  +56:04:16.9 &  3.6762 & 16.94 &   0 &   1.95 &   0 &   0 & \nodata \\ 
53794-2243-294 & 13:11:42.39 &  +26:03:27.7 &  1.5832 & 11.68 &   0 &   2.63 &   1 &   0 & \nodata \\ 
53818-2093-224 & 13:11:44.11 &  +33:07:48.5 &  0.6763 & 10.25 &   0 &   1.20 &   0 &   0 & \nodata \\ 
54507-1795-562 & 13:11:44.40 &  +08:42:22.4 &  1.5113 &  7.20 &   0 &   4.10 &   1 &   0 & \nodata \\ 
52791-1319-128 & 13:11:45.24 &  +55:48:26.8 &  0.8723 &  8.39 &   0 &   2.68 &   0 &   0 & \nodata \\ 
54234-2663-132 & 13:11:45.50 &  +23:54:43.8 &  0.4094 & 10.61 &   0 &   3.64 &   0 &   0 & \nodata \\ 
53493-2088-049 & 13:11:45.81 &  +38:59:59.6 &  1.1198 & 11.57 &   0 &   2.22 &   0 &   0 & \nodata \\ 
53904-2009-118 & 13:11:46.38 &  +29:05:17.4 &  1.0832 & 12.47 &   0 &   4.00 &   1 &   0 & \nodata \\ 
54506-2618-349 & 13:11:47.18 &  +20:23:58.1 &  0.8495 & 11.75 &   0 &   0.19 &   0 &   0 & \nodata \\ 
53430-1667-341 & 13:11:49.25 &  +52:04:50.3 &  1.3582 &  6.53 &   0 &   2.61 &   0 &   0 & \nodata \\ 
53112-1773-313 & 13:11:50.24 &  +14:10:58.8 &  1.7869 &  7.86 &   0 &   2.15 &   1 &   0 & \nodata \\ 
54502-2617-069 & 13:11:50.53 &  +19:20:53.1 &  0.3977 & 18.97 &   0 &   2.44 &   0 &   0 & \nodata \\ 
53117-1459-569 & 13:11:52.08 &  +47:21:35.2 &  2.4547 & 15.52 &   0 &   1.34 &   1 &   1 & 0.034 \\ 
54234-2663-123 & 13:11:53.59 &  +23:53:23.3 &  1.9600 & 21.29 &   0 &   2.86 &   2 &   2 & 0.125 \\ 
53815-2032-361 & 13:11:54.93 &  +38:51:51.5 &  1.8186 & 15.86 &   0 &   0.75 &   0 &   2 & 0.073 \\ 
52753-1281-535 & 13:11:56.32 &  +49:56:11.6 &  1.2011 &  9.59 &   0 &   4.62 &   0 &   0 & \nodata \\ 
51986-0294-624 & 13:11:56.51 &  +00:09:35.1 &  0.7029 & 16.93 &   0 &   2.12 &   0 &   0 & \nodata \\ 
54507-2651-239 & 13:11:57.03 &  +22:00:39.1 &  2.1440 &  9.38 &   0 &   3.09 &   0 &   0 & \nodata \\ 
54507-2651-381 & 13:11:57.41 &  +22:20:17.0 &  2.3613 &  5.12 &   0 &   3.89 &   0 &   0 & \nodata \\ 
53138-1460-173 & 13:11:57.52 &  +41:43:15.2 &  1.9962 & 11.22 &   0 &   4.67 &   0 &   0 & \nodata \\ 
54502-2617-583 & 13:11:57.63 &  +20:23:19.7 &  0.9614 &  4.90 &   0 &   0.26 &   0 &   0 & \nodata \\ 
52072-0602-068 & 13:11:57.70 &  +64:18:52.5 &  2.1853 &  8.08 &   0 &   1.40 &   0 &   0 & \nodata \\ 
53493-2088-044 & 13:11:57.81 &  +38:51:36.5 &  1.7959 & 10.22 &   0 &   0.35 &   0 &   0 & \nodata \\ 
52295-0525-219 & 13:11:57.99 &  +01:35:17.5 &  1.0807 &  9.64 &   0 &   1.73 &   0 &   0 & \nodata \\ 
54234-2663-193 & 13:11:58.06 &  +24:32:00.8 &  1.0760 & 10.52 &   0 &   1.20 &   0 &   0 & \nodata \\ 
52753-1281-176 & 13:11:59.26 &  +48:42:54.5 &  1.5850 & 12.94 &   0 &   3.34 &   1 &   0 & \nodata \\ 
54479-2603-032 & 13:11:59.28 &  +17:13:03.4 &  1.9142 &  5.84 &   0 &   0.40 &   0 &   1 & 0.039 \\ 
52072-0602-551 & 13:11:59.62 &  +64:40:47.1 &  0.9642 &  9.10 &   0 &   3.20 &   0 &   0 & \nodata \\ 
52338-0850-514 & 13:11:59.69 &  +05:09:45.1 &  1.7263 &  7.39 &   0 &   1.90 &   0 &   2 & 0.134 \\ 
53794-2243-241 & 13:11:59.93 &  +25:56:50.4 &  1.0103 &  7.22 &   0 &   2.44 &   0 &   0 & \nodata \\ 
53142-1697-270 & 13:12:00.10 &  +11:41:20.5 &  0.5867 &  8.02 &   0 &   0.40 &   0 &   0 & \nodata \\ 
53138-1460-423 & 13:12:00.17 &  +42:46:06.7 &  1.6058 &  8.33 &   0 &   1.95 &   0 &   0 & \nodata \\ 
52722-1040-370 & 13:12:00.29 &  +55:13:05.4 &  0.9578 & 10.07 &   0 &   3.19 &   0 &   0 & \nodata \\ 
52295-0525-456 & 13:12:00.49 &  +03:17:31.6 &  0.3926 & 20.33 &   0 &   1.16 &   0 &   0 & \nodata \\ 
54507-1797-316 & 13:12:00.80 &  +06:43:54.4 &  0.4509 &  6.41 &   0 &   3.38 &   0 &   0 & \nodata \\ 
52722-1040-377 & 13:12:01.09 &  +55:02:28.6 &  1.9065 &  6.27 &   0 &   0.32 &   1 &   0 & \nodata \\ 
51985-0295-232 & 13:12:02.23 & --00:18:20.1 &  1.1866 & 15.17 &   0 &   1.04 &   0 &   0 & \nodata \\ 
52791-1319-435 & 13:12:02.29 &  +57:03:26.4 &  1.2469 & 11.24 &   0 &   0.25 &   0 &   0 & \nodata \\ 
53904-2009-105 & 13:12:02.69 &  +28:46:03.1 &  0.7718 &  9.73 &   0 &   2.63 &   1 &   0 & \nodata \\ 
52753-1281-492 & 13:12:04.26 &  +49:46:32.4 &  1.1340 & 11.64 &   0 &   0.80 &   1 &   0 & \nodata \\ 
53089-1772-002 & 13:12:04.41 &  +13:35:33.3 &  0.9126 &  9.51 &   0 &   2.51 &   0 &   0 & \nodata \\ 
53799-2016-611 & 13:12:04.43 &  +36:18:14.4 &  1.4307 &  8.24 &   0 &   0.88 &   1 &   0 & \nodata \\ 
52376-0887-017 & 13:12:05.73 &  +51:00:56.3 &  1.3177 & 12.53 &   0 &   2.92 &   0 &   0 & \nodata \\ 
52338-0850-099 & 13:12:06.42 &  +04:08:06.3 &  1.3476 &  6.85 &   0 &   3.47 &   0 &   0 & \nodata \\ 
54507-1797-294 & 13:12:06.53 &  +06:36:22.8 &  0.7337 &  9.16 &   0 &   3.03 &   0 &   0 & \nodata \\ 
54502-2617-067 & 13:12:07.67 &  +19:16:54.9 &  3.2569 & 18.77 &   0 &   1.00 &   0 &   2 & 0.139 \\ 
52410-0958-163 & 13:12:07.73 &  +58:41:22.2 &  0.5672 & 21.52 &   0 &   0.87 &   0 &   0 & \nodata \\ 
53884-1796-079 & 13:12:08.12 &  +09:30:03.3 &  0.9192 &  8.88 &   0 &   2.14 &   0 &   0 & \nodata \\ 
51985-0295-220 & 13:12:08.68 & --01:07:10.1 &  0.8047 & 12.22 &   0 &   2.65 &   0 &   0 & \nodata \\ 
54507-2651-292 & 13:12:09.10 &  +21:09:23.1 &  2.1519 &  7.43 &   0 &   3.66 &   0 &   2 & 0.111 \\ 
54484-2604-389 & 13:12:09.39 &  +17:22:06.8 &  1.6605 &  9.15 &   0 &   2.99 &   0 &   0 & \nodata \\ 
53904-2009-100 & 13:12:09.87 &  +28:32:47.1 &  2.2850 &  5.39 &   0 &   1.88 &   0 &   1 & 0.105 \\ 
54502-2617-010 & 13:12:09.92 &  +18:45:28.9 &  0.9223 & 18.09 &   0 &   0.71 &   0 &   0 & \nodata \\ 
54502-2617-593 & 13:12:10.79 &  +19:41:25.8 &  1.1468 &  8.27 &   0 &   0.17 &   0 &   0 & \nodata \\ 
52753-1281-091 & 13:12:11.13 &  +48:09:25.2 &  0.7151 &  6.56 &   0 &   3.67 &   0 &   0 & \nodata \\ 
52295-0525-198 & 13:12:12.07 &  +02:09:16.7 &  1.3611 & 17.64 &   0 &   1.23 &   0 &   0 & \nodata \\ 
54625-2926-491 & 13:12:12.60 &  +00:11:29.7 &  2.9492 &  9.45 &   0 &   2.84 &   0 &   1 & 0.056 \\ 
52376-0887-619 & 13:12:12.86 &  +52:44:06.8 &  1.1148 & 10.06 &   0 &   0.24 &   1 &   0 & \nodata \\ 
54507-2651-224 & 13:12:12.93 &  +21:56:44.4 &  1.0755 & 12.53 &   0 &   4.75 &   0 &   0 & \nodata \\ 
54507-2651-380 & 13:12:13.57 &  +23:19:58.6 &  1.5142 &  9.51 &   0 &   0.58 &   1 &   0 & \nodata \\ 
51988-0496-262 & 13:12:13.72 &  +66:12:11.8 &  1.1017 &  7.43 &   0 &   4.25 &   0 &   0 & \nodata \\ 
51985-0295-391 & 13:12:13.84 &  +00:00:03.0 &  2.6791 &  9.17 &   0 &   2.33 &   0 &   0 & \nodata \\ 
51988-0496-268 & 13:12:15.22 &  +66:08:01.3 &  1.1044 &  9.55 &   0 &   4.51 &   0 &   0 & \nodata \\ 
53138-1460-438 & 13:12:15.22 &  +42:39:00.8 &  2.5668 &  7.04 &   0 &   0.94 &   0 &   0 & \nodata \\ 
52295-0525-177 & 13:12:15.79 &  +02:14:32.1 &  1.6747 &  7.11 &   0 &   4.65 &   1 &   0 & \nodata \\ 
54507-1797-353 & 13:12:16.74 &  +07:42:15.8 &  1.7033 & 10.27 &   0 &   3.43 &   0 &   0 & \nodata \\ 
54507-1795-045 & 13:12:16.83 &  +06:20:45.6 &  1.5928 & 10.81 &   0 &   2.90 &   0 &   0 & \nodata \\ 
54507-2651-255 & 13:12:17.10 &  +21:13:33.3 &  1.2893 &  7.33 &   0 &   0.52 &   0 &   0 & \nodata \\ 
53138-1460-434 & 13:12:17.65 &  +42:48:29.3 &  1.1026 &  8.28 &   0 &   0.68 &   2 &   0 & \nodata \\ 
52753-1281-510 & 13:12:18.22 &  +49:33:16.1 &  1.6140 & 16.20 &   0 &   3.04 &   1 &   0 & \nodata \\ 
54584-2925-173 & 13:12:21.20 &  +39:12:39.2 &  2.2980 & 20.91 &   0 &   2.34 &   0 &   1 & 0.031 \\ 
54502-2617-594 & 13:12:21.21 &  +19:48:04.9 &  0.4115 & 18.20 &   0 &   3.25 &   0 &   0 & \nodata \\ 
53852-2104-313 & 13:12:21.26 &  +31:17:50.6 &  1.5570 & 11.64 &   0 &   1.97 &   1 &   0 & \nodata \\ 
52791-1319-417 & 13:12:21.37 &  +58:01:01.5 &  4.2882 &  8.80 &   0 &   1.41 &   1 &   0 & \nodata \\ 
53142-1697-419 & 13:12:21.71 &  +13:09:28.3 &  1.6413 &  7.78 &   0 &   2.83 &   0 &   0 & \nodata \\ 
52338-0850-042 & 13:12:22.35 &  +03:53:47.5 &  0.9476 &  9.04 &   0 &   0.20 &   0 &   0 & \nodata \\ 
53884-1796-595 & 13:12:22.92 &  +09:54:19.4 &  3.2959 & 10.40 &   0 &   0.42 &   0 &   0 & \nodata \\ 
52722-1040-214 & 13:12:24.78 &  +53:15:45.7 &  1.2507 &  7.94 &   0 &   0.90 &   1 &   0 & \nodata \\ 
53815-2032-252 & 13:12:25.54 &  +36:26:10.2 &  1.4808 &  8.80 &   0 &   3.51 &   1 &   0 & \nodata \\ 
52376-0887-631 & 13:12:25.98 &  +52:35:04.4 &  1.0881 &  9.95 &   0 &   3.84 &   0 &   0 & \nodata \\ 
53799-2016-608 & 13:12:26.07 &  +36:23:20.3 &  2.7434 &  7.36 &   0 &   4.43 &   1 &   1 & 0.044 \\ 
53794-2243-231 & 13:12:27.03 &  +26:39:32.0 &  1.6799 & 20.77 &   0 &   1.54 &   0 &   0 & \nodata \\ 
53112-1773-335 & 13:12:27.68 &  +15:18:49.1 &  3.6530 & 31.00 &   0 &   2.13 &   0 &   0 & \nodata \\ 
54484-2604-408 & 13:12:27.71 &  +18:17:58.0 &  1.8990 &  5.36 &   0 &   0.16 &   1 &   1 & 0.038 \\ 
51990-0340-207 & 13:12:28.04 & --03:23:08.7 &  2.1949 & 11.95 &   0 &   2.66 &   1 &   1 & 0.043 \\ 
52295-0525-446 & 13:12:28.33 &  +03:37:58.6 &  2.0177 &  7.10 &   0 &   0.72 &   0 &   0 & \nodata \\ 
51990-0340-220 & 13:12:28.42 & --03:20:11.1 &  1.3756 & 12.98 &   0 &   1.47 &   0 &   0 & \nodata \\ 
53794-2243-247 & 13:12:29.09 &  +26:01:16.6 &  1.9496 &  7.59 &   0 &   0.97 &   1 &   0 & \nodata \\ 
53493-2088-069 & 13:12:29.52 &  +39:12:11.5 &  1.2981 & 13.00 &   0 &   0.82 &   0 &   0 & \nodata \\ 
52295-0525-488 & 13:12:31.76 &  +02:41:09.7 &  1.2631 &  7.00 &   0 &   2.28 &   1 &   0 & \nodata \\ 
53084-1375-185 & 13:12:31.84 &  +43:52:43.5 &  1.6615 &  4.73 &   0 &   0.15 &   2 &   0 & \nodata \\ 
52791-1319-463 & 13:12:32.92 &  +56:47:16.3 &  2.2065 & 21.20 &   0 &   3.16 &   1 &   2 & 0.070 \\ 
54484-2604-414 & 13:12:32.96 &  +18:14:59.2 &  1.8726 &  6.32 &   0 &   1.45 &   0 &   0 & \nodata \\ 
51988-0496-273 & 13:12:33.23 &  +66:25:10.7 &  0.7742 &  7.63 &   0 &   2.39 &   0 &   0 & \nodata \\ 
53904-2009-050 & 13:12:33.30 &  +28:32:00.8 &  0.8961 & 11.40 &   0 &   0.47 &   0 &   0 & \nodata \\ 
53904-2009-048 & 13:12:33.54 &  +28:21:46.5 &  1.3182 &  8.39 &   0 &   4.57 &   0 &   0 & \nodata \\ 
54234-2663-122 & 13:12:34.08 &  +23:07:16.3 &  4.9963 &  6.68 &   0 &   2.48 &   0 &   0 & \nodata \\ 
52295-0525-132 & 13:12:34.56 &  +01:14:09.7 &  2.0697 & 11.16 &   0 &   0.21 &   1 &   0 & \nodata \\ 
53884-1796-591 & 13:12:34.63 &  +09:57:45.4 &  0.4591 & 11.41 &   0 &   2.67 &   0 &   0 & \nodata \\ 
54234-2663-127 & 13:12:36.26 &  +23:16:30.2 &  3.7105 &  9.06 &   0 &   1.98 &   0 &   1 & 0.045 \\ 
53852-2104-359 & 13:12:37.60 &  +31:33:28.0 &  3.8072 &  7.92 &   0 &   3.79 &   0 &   0 & \nodata \\ 
54484-2604-221 & 13:12:37.63 &  +17:02:24.5 &  1.6586 & 11.59 &   0 &   0.19 &   0 &   0 & \nodata \\ 
52722-1040-411 & 13:12:37.84 &  +55:06:10.3 &  1.9032 &  8.93 &   0 &   3.25 &   2 &   0 & \nodata \\ 
54234-2663-179 & 13:12:37.92 &  +24:04:48.5 &  3.5312 &  7.67 &   0 &   1.67 &   0 &   0 & \nodata \\ 
53884-1796-019 & 13:12:37.92 &  +08:50:10.2 &  1.1571 & 17.27 &   0 &   2.99 &   0 &   0 & \nodata \\ 
52376-0887-605 & 13:12:38.46 &  +52:59:16.9 &  0.8375 &  5.53 &   0 &   1.13 &   0 &   0 & \nodata \\ 
54507-2651-193 & 13:12:39.22 &  +21:57:18.1 &  0.9601 & 10.20 &   0 &   2.75 &   0 &   0 & \nodata \\ 
53818-2093-438 & 13:12:39.43 &  +33:42:34.0 &  2.3939 & 22.07 &   0 &   4.00 &   0 &   0 & \nodata \\ 
52410-0958-531 & 13:12:40.22 &  +60:23:01.6 &  1.9363 & 24.66 &   0 &   0.38 &   1 &   0 & \nodata \\ 
53794-2243-439 & 13:12:40.77 &  +26:54:39.3 &  1.5020 & 10.48 &   0 &   4.85 &   0 &   0 & \nodata \\ 
52791-1319-465 & 13:12:41.21 &  +56:47:36.0 &  0.7965 &  7.58 &   0 &   1.36 &   0 &   0 & \nodata \\ 
52753-1281-504 & 13:12:41.57 &  +49:42:19.8 &  0.5740 & 11.83 &   0 &   3.07 &   0 &   0 & \nodata \\ 
54234-2663-515 & 13:12:41.66 &  +25:20:51.3 &  1.0456 & 12.14 &   0 &   0.83 &   0 &   0 & \nodata \\ 
52072-0602-052 & 13:12:41.89 &  +63:15:46.6 &  1.7805 &  4.01 &   0 &   4.42 &   1 &   0 & \nodata \\ 
53851-2023-304 & 13:12:42.37 &  +34:39:42.4 &  1.1911 &  5.33 &   0 &   0.70 &   0 &   0 & \nodata \\ 
53884-1796-006 & 13:12:42.86 &  +08:41:05.0 &  3.7447 & 39.92 &   0 &   1.96 &   1 &   1 & 0.057 \\ 
54484-2604-430 & 13:12:43.07 &  +17:20:29.7 &  1.7651 &  9.44 &   0 &   1.19 &   1 &   0 & \nodata \\ 
54507-2651-245 & 13:12:43.17 &  +21:13:36.5 &  1.3877 & 14.04 &   0 &   4.71 &   1 &   0 & \nodata \\ 
53904-2009-595 & 13:12:43.19 &  +29:24:37.0 &  1.8061 &  7.32 &   0 &   2.46 &   0 &   0 & \nodata \\ 
52410-0958-090 & 13:12:43.32 &  +58:25:58.4 &  0.8086 &  4.11 &   0 &   0.09 &   0 &   0 & \nodata \\ 
53794-2243-435 & 13:12:44.36 &  +27:28:02.5 &  1.7215 &  4.81 &   0 &   0.76 &   0 &   0 & \nodata \\ 
53142-1697-389 & 13:12:45.32 &  +12:06:20.1 &  1.2920 &  9.30 &   0 &   3.20 &   0 &   0 & \nodata \\ 
54625-2926-443 & 13:12:45.93 &  +00:54:50.6 &  2.8889 &  6.67 &   0 &   1.78 &   1 &   0 & \nodata \\ 
54484-2604-239 & 13:12:46.66 &  +16:21:20.5 &  2.1957 &  8.74 &   0 &   1.31 &   0 &   3 & 0.178 \\ 
52325-0783-104 & 13:12:46.87 &  +61:39:57.3 &  0.8526 &  5.98 &   0 &   3.07 &   0 &   0 & \nodata \\ 
53112-1773-310 & 13:12:47.52 &  +14:15:51.3 &  1.1333 &  4.88 &   0 &   1.46 &   0 &   0 & \nodata \\ 
54234-2663-483 & 13:12:47.96 &  +25:07:56.7 &  0.4248 & 11.74 &   0 &   4.12 &   0 &   0 & \nodata \\ 
53852-2104-307 & 13:12:48.79 &  +31:13:00.6 &  1.0544 & 13.31 &   0 &   0.41 &   0 &   0 & \nodata \\ 
52338-0850-060 & 13:12:49.80 &  +04:01:49.6 &  0.8164 & 10.40 &   0 &   3.93 &   0 &   0 & \nodata \\ 
54153-2242-030 & 13:12:50.25 &  +26:36:03.7 &  1.4856 &  6.05 &   0 &   0.16 &   1 &   0 & \nodata \\ 
54502-2617-584 & 13:12:50.29 &  +19:50:00.4 &  0.6898 & 10.60 &   0 &   4.35 &   0 &   0 & \nodata \\ 
52410-0958-472 & 13:12:50.30 &  +59:54:20.1 &  1.2746 & 18.01 &   0 &   3.46 &   0 &   0 & \nodata \\ 
52376-0887-618 & 13:12:51.06 &  +52:34:24.8 &  0.6607 &  6.33 &   0 &   0.79 &   0 &   0 & \nodata \\ 
54584-2925-093 & 13:12:51.25 &  +38:18:57.4 &  2.8908 & 26.80 &   0 &   3.09 &   1 &   1 & 0.037 \\ 
51990-0340-184 & 13:12:51.79 & --02:47:37.6 &  0.8710 &  8.31 &   0 &   2.11 &   0 &   0 & \nodata \\ 
53794-2243-225 & 13:12:52.14 &  +26:27:43.6 &  1.4995 &  8.22 &   0 &   1.84 &   0 &   0 & \nodata \\ 
51990-0340-536 & 13:12:52.16 & --00:52:38.9 &  1.5492 &  9.14 &   0 &   4.78 &   1 &   0 & \nodata \\ 
53138-1460-504 & 13:12:52.22 &  +42:28:18.8 &  3.1815 &  9.02 &   0 &   0.10 &   0 &   1 & 0.036 \\ 
54153-2242-021 & 13:12:52.47 &  +26:47:07.4 &  2.1699 & 10.87 &   0 &   4.56 &   2 &   2 & 0.100 \\ 
54507-1795-638 & 13:12:53.70 &  +07:58:01.6 &  1.8204 &  9.20 &   0 &   4.73 &   1 &   0 & \nodata \\ 
53794-2243-437 & 13:12:53.83 &  +27:28:30.0 &  1.4839 & 12.75 &   0 &   3.05 &   1 &   0 & \nodata \\ 
53852-2104-293 & 13:12:54.69 &  +30:46:18.1 &  0.8761 &  8.31 &   0 &   0.36 &   0 &   0 & \nodata \\ 
53112-1773-337 & 13:12:54.92 &  +15:15:28.7 &  1.4207 & 11.65 &   0 &   1.07 &   1 &   0 & \nodata \\ 
53138-1460-477 & 13:12:55.08 &  +41:52:53.0 &  0.9587 &  8.88 &   0 &   1.93 &   1 &   0 & \nodata \\ 
53138-1460-471 & 13:12:55.20 &  +42:16:32.2 &  1.2391 & 11.18 &   0 &   1.98 &   1 &   0 & \nodata \\ 
52338-0850-105 & 13:12:56.89 &  +04:28:27.3 &  2.4043 &  7.57 &   0 &   0.18 &   1 &   1 & 0.034 \\ 
54234-2663-167 & 13:12:56.90 &  +24:02:45.2 &  0.5586 & 16.28 &   0 &   3.80 &   0 &   0 & \nodata \\ 
54234-2663-171 & 13:12:57.42 &  +24:31:27.2 &  1.9191 &  9.72 &   0 &   0.80 &   3 &   2 & 0.084 \\ 
54502-2617-605 & 13:12:57.52 &  +20:50:16.8 &  0.8207 &  9.28 &   0 &   4.71 &   0 &   0 & \nodata \\ 
53852-2104-343 & 13:12:58.46 &  +31:31:56.8 &  1.1399 &  7.55 &   0 &   1.11 &   1 &   0 & \nodata \\ 
53794-2243-246 & 13:12:58.84 &  +25:51:43.4 &  0.3915 & 20.55 &   0 &   1.94 &   0 &   0 & \nodata \\ 
53904-2009-059 & 13:12:59.02 &  +28:36:00.7 &  2.0000 &  9.98 &   0 &   0.14 &   1 &   1 & 0.030 \\ 
52295-0525-084 & 13:12:59.38 &  +01:30:22.4 &  1.5502 &  8.24 &   0 &   1.76 &   0 &   0 & \nodata \\ 
53089-1772-608 & 13:12:59.59 &  +15:40:57.9 &  1.7520 &  6.89 &   0 &   1.60 &   0 &   0 & \nodata \\ 
54506-2618-278 & 13:12:59.78 &  +18:28:55.3 &  0.5285 &  7.68 &   0 &   0.98 &   0 &   0 & \nodata \\ 
53794-2243-230 & 13:13:00.32 &  +26:19:06.2 &  0.5437 & 13.61 &   0 &   3.67 &   0 &   0 & \nodata \\ 
53089-1772-039 & 13:13:00.88 &  +14:29:44.0 &  0.7566 &  7.31 &   0 &   1.85 &   0 &   0 & \nodata \\ 
52327-0784-292 & 13:13:00.90 &  +60:43:09.5 &  3.5529 &  8.01 &   0 &   1.40 &   2 &   2 & 0.070 \\ 
53794-2243-224 & 13:13:01.04 &  +26:17:17.6 &  0.7314 &  6.83 &   0 &   0.08 &   1 &   0 & \nodata \\ 
53089-1772-634 & 13:13:01.47 &  +14:54:04.0 &  1.4185 & 15.75 &   0 &   4.22 &   0 &   0 & \nodata \\ 
53799-2016-029 & 13:13:02.70 &  +35:16:32.2 &  1.8577 &  8.61 &   0 &   1.62 &   2 &   1 & 0.043 \\ 
53142-1697-238 & 13:13:04.10 &  +11:49:23.0 &  2.4475 & 11.06 &   0 &   2.25 &   1 &   5 & 0.170 \\ 
54506-2618-444 & 13:13:04.66 &  +19:51:06.7 &  0.6917 &  6.08 &   0 &   0.19 &   0 &   0 & \nodata \\ 
52325-0783-108 & 13:13:06.19 &  +61:58:09.5 &  1.5545 & 16.75 &   0 &   0.15 &   0 &   0 & \nodata \\ 
52753-1281-092 & 13:13:06.64 &  +48:08:55.1 &  1.1465 & 10.61 &   0 &   3.59 &   0 &   0 & \nodata \\ 
52722-1040-216 & 13:13:07.89 &  +53:09:45.6 &  1.5407 &  8.49 &   0 &   4.52 &   0 &   0 & \nodata \\ 
53084-1375-533 & 13:13:08.26 &  +45:04:21.3 &  1.7628 & 10.44 &   0 &   2.55 &   0 &   1 & 0.070 \\ 
52791-1319-138 & 13:13:08.44 &  +55:48:56.3 &  1.6156 &  8.45 &   0 &   1.83 &   0 &   0 & \nodata \\ 
53142-1697-404 & 13:13:08.98 &  +12:59:05.5 &  2.1971 & 12.30 &   0 &   0.49 &   0 &   1 & 0.079 \\ 
54484-2604-409 & 13:13:09.15 &  +17:53:05.8 &  1.8848 & 14.82 &   0 &   1.25 &   2 &   0 & \nodata \\ 
53117-1459-004 & 13:13:10.00 &  +46:17:08.8 &  1.9108 & 10.21 &   0 &   3.36 &   1 &   0 & \nodata \\ 
51990-0340-179 & 13:13:10.40 & --02:51:15.3 &  0.3942 &  9.74 &   0 &   2.48 &   0 &   0 & \nodata \\ 
52376-0851-303 & 13:13:12.01 &  +04:23:07.4 &  1.3548 &  9.00 &   0 &   4.19 &   1 &   0 & \nodata \\ 
53138-1460-474 & 13:13:12.68 &  +42:21:38.9 &  1.4043 &  8.48 &   0 &   4.89 &   1 &   0 & \nodata \\ 
53794-2243-245 & 13:13:12.69 &  +25:52:27.6 &  1.9952 &  7.40 &   0 &   2.51 &   1 &   0 & \nodata \\ 
53112-1773-288 & 13:13:12.83 &  +13:26:01.3 &  1.1168 & 22.99 &   0 &   3.63 &   0 &   0 & \nodata \\ 
53884-1796-572 & 13:13:13.09 &  +10:34:37.4 &  4.3264 & 13.48 &   0 &   1.55 &   0 &   0 & \nodata \\ 
53815-2032-414 & 13:13:13.16 &  +38:12:28.2 &  1.0301 &  5.80 &   0 &   0.51 &   0 &   0 & \nodata \\ 
53142-1697-226 & 13:13:13.80 &  +11:43:17.4 &  0.8853 &  5.70 &   0 &   2.87 &   1 &   0 & \nodata \\ 
53815-2032-423 & 13:13:14.24 &  +37:53:57.0 &  0.6557 & 12.79 &   0 &   2.54 &   1 &   0 & \nodata \\ 
54507-2651-213 & 13:13:14.51 &  +21:08:00.8 &  2.1145 &  8.61 &   0 &   1.87 &   1 &   1 & 0.028 \\ 
51985-0295-473 & 13:13:15.18 & --00:06:24.2 &  1.1945 & 23.44 &   0 &   2.46 &   0 &   0 & \nodata \\ 
53851-1798-305 & 13:13:15.96 &  +09:18:20.6 &  1.7910 &  7.44 &   0 &   4.54 &   0 &   1 & 0.059 \\ 
54484-2604-458 & 13:13:18.26 &  +17:55:49.0 &  0.4452 &  4.62 &   0 &   4.28 &   0 &   0 & \nodata \\ 
54484-2604-185 & 13:13:18.32 &  +16:24:47.3 &  4.2566 &  9.01 &   0 &   1.19 &   0 &   0 & \nodata \\ 
52327-0784-283 & 13:13:19.23 &  +60:43:44.0 &  0.9533 &  6.32 &   0 &   2.51 &   0 &   0 & \nodata \\ 
54484-2604-220 & 13:13:19.43 &  +15:52:51.5 &  0.4559 &  9.49 &   0 &   0.69 &   0 &   0 & \nodata \\ 
53851-1798-359 & 13:13:19.98 &  +09:49:02.7 &  1.9907 &  7.10 &   0 &   2.50 &   0 &   0 & \nodata \\ 
52722-1040-200 & 13:13:20.64 &  +53:44:37.2 &  1.9175 & 17.61 &   0 &   2.72 &   2 &   0 & \nodata \\ 
54506-2618-395 & 13:13:21.84 &  +20:27:11.8 &  1.4848 & 19.52 &   0 &   1.25 &   0 &   0 & \nodata \\ 
54502-2617-003 & 13:13:21.91 &  +18:41:33.9 &  0.5861 &  7.43 &   0 &   2.62 &   0 &   0 & \nodata \\ 
53142-1697-215 & 13:13:22.05 &  +11:08:37.6 &  0.8017 &  4.39 &   0 &   3.22 &   0 &   0 & \nodata \\ 
51985-0295-414 & 13:13:22.23 &  +00:53:18.4 &  0.7471 & 10.05 &   0 &   1.19 &   1 &   0 & \nodata \\ 
53815-2032-452 & 13:13:22.90 &  +38:41:07.9 &  0.9682 & 19.05 &   0 &   3.99 &   0 &   0 & \nodata \\ 
53089-1772-627 & 13:13:23.25 &  +15:13:09.6 &  1.2584 & 13.08 &   0 &   1.60 &   6 &   0 & \nodata \\ 
54507-1797-389 & 13:13:23.40 &  +07:37:56.9 &  1.3491 &  8.37 &   0 &   0.42 &   0 &   0 & \nodata \\ 
54507-1797-299 & 13:13:23.81 &  +06:34:45.2 &  1.5403 &  8.78 &   0 &   0.48 &   0 &   0 & \nodata \\ 
53084-1375-538 & 13:13:24.31 &  +45:03:54.7 &  1.4703 & 11.76 &   0 &   3.17 &   1 &   0 & \nodata \\ 
53851-2023-291 & 13:13:25.13 &  +34:22:27.9 &  0.6658 &  8.55 &   0 &   2.43 &   0 &   0 & \nodata \\ 
54506-2618-472 & 13:13:25.26 &  +19:46:12.1 &  0.6721 & 12.10 &   0 &   4.45 &   1 &   0 & \nodata \\ 
54234-2663-165 & 13:13:25.34 &  +24:08:40.0 &  0.4294 &  7.62 &   0 &   3.13 &   0 &   0 & \nodata \\ 
53815-2032-441 & 13:13:26.75 &  +38:41:45.4 &  1.9533 & 20.20 &   0 &   3.00 &   1 &   0 & \nodata \\ 
53799-2016-634 & 13:13:27.42 &  +35:46:24.8 &  1.1021 & 11.72 &   0 &   2.68 &   1 &   0 & \nodata \\ 
53142-1697-427 & 13:13:27.87 &  +12:42:58.4 &  1.7183 & 10.90 &   0 &   1.81 &   1 &   2 & 0.070 \\ 
53142-1697-202 & 13:13:27.91 &  +11:21:59.4 &  1.2814 &  8.98 &   0 &   0.87 &   1 &   0 & \nodata \\ 
54484-2604-460 & 13:13:28.29 &  +18:22:28.4 &  1.9317 &  7.60 &   0 &   2.59 &   0 &   0 & \nodata \\ 
53138-1460-112 & 13:13:29.53 &  +40:43:20.8 &  1.0489 &  4.19 &   0 &   2.68 &   1 &   0 & \nodata \\ 
53493-2088-533 & 13:13:29.61 &  +40:04:41.3 &  0.8571 &  5.41 &   0 &   3.39 &   0 &   0 & \nodata \\ 
52295-0525-174 & 13:13:30.02 &  +02:13:41.3 &  1.4885 & 12.65 &   0 &   2.48 &   0 &   0 & \nodata \\ 
54625-2926-104 & 13:13:31.38 & --00:34:11.9 &  2.2250 & 14.38 &   0 &   3.12 &   2 &   4 & 0.217 \\ 
54506-2618-222 & 13:13:31.49 &  +18:21:04.2 &  1.1159 &  9.58 &   0 &   1.10 &   0 &   0 & \nodata \\ 
53084-1375-161 & 13:13:31.54 &  +43:59:54.5 &  1.5532 & 12.20 &   0 &   2.96 &   1 &   0 & \nodata \\ 
54507-1795-066 & 13:13:31.84 &  +06:43:33.7 &  1.8096 &  8.86 &   0 &   2.45 &   0 &   1 & 0.083 \\ 
53062-1461-188 & 13:13:31.86 &  +45:57:49.4 &  1.4753 &  8.91 &   0 &   4.03 &   0 &   0 & \nodata \\ 
53852-2104-297 & 13:13:32.45 &  +30:47:43.7 &  1.1410 & 12.62 &   0 &   3.38 &   0 &   0 & \nodata \\ 
53794-2243-204 & 13:13:34.14 &  +26:08:11.0 &  1.7960 & 11.01 &   0 &   2.55 &   1 &   2 & 0.095 \\ 
52295-0525-161 & 13:13:34.52 &  +01:56:34.0 &  1.5254 &  5.76 &   0 &   3.27 &   0 &   0 & \nodata \\ 
53851-2023-309 & 13:13:35.01 &  +34:30:00.8 &  1.9912 &  8.08 &   0 &   0.11 &   1 &   0 & \nodata \\ 
53851-1798-348 & 13:13:35.28 &  +10:23:49.3 &  1.6963 &  9.69 &   0 &   0.93 &   1 &   0 & \nodata \\ 
54484-2604-184 & 13:13:36.15 &  +16:27:52.2 &  2.0940 & 22.57 &   0 &   1.71 &   2 &   1 & 0.039 \\ 
53904-2009-573 & 13:13:36.23 &  +29:58:15.2 &  0.7941 & 19.41 &   0 &   1.20 &   0 &   0 & \nodata \\ 
52791-1319-092 & 13:13:36.29 &  +56:01:38.0 &  1.1154 &  8.79 &   0 &   3.56 &   0 &   0 & \nodata \\ 
52295-0525-083 & 13:13:36.40 &  +01:24:41.0 &  1.6753 & 17.31 &   0 &   1.03 &   0 &   0 & \nodata \\ 
54507-2651-466 & 13:13:36.84 &  +22:36:09.9 &  1.3130 &  5.15 &   0 &   3.77 &   0 &   0 & \nodata \\ 
54507-2651-414 & 13:13:36.98 &  +23:05:42.8 &  1.3945 & 11.30 &   0 &   0.51 &   1 &   0 & \nodata \\ 
54507-2651-410 & 13:13:37.67 &  +23:21:12.8 &  1.2666 & 10.65 &   0 &   2.08 &   0 &   0 & \nodata \\ 
53799-2016-640 & 13:13:38.18 &  +35:59:48.4 &  2.0958 & 10.35 &   0 &   0.08 &   0 &   0 & \nodata \\ 
53084-1375-134 & 13:13:38.26 &  +43:29:21.1 &  2.2205 & 13.70 &   0 &   1.91 &   0 &   1 & 0.034 \\ 
52722-1040-416 & 13:13:38.38 &  +54:56:17.3 &  1.4735 &  4.64 &   0 &   4.28 &   1 &   0 & \nodata \\ 
53430-1667-347 & 13:13:39.98 &  +51:51:28.4 &  1.8766 &  9.47 &   0 &   4.17 &   0 &   1 & 0.047 \\ 
54507-2651-190 & 13:13:40.03 &  +21:52:16.8 &  1.2214 & 16.37 &   0 &   0.71 &   0 &   0 & \nodata \\ 
53112-1773-338 & 13:13:40.41 &  +15:42:13.8 &  0.5988 & 38.65 &   0 &   3.64 &   0 &   0 & \nodata \\ 
54234-2663-172 & 13:13:40.89 &  +24:03:34.7 &  1.8172 & 16.52 &   0 &   3.06 &   0 &   0 & \nodata \\ 
53089-1772-636 & 13:13:41.19 &  +14:41:40.5 &  1.8846 & 14.95 &   0 &   0.67 &   3 &   2 & 0.109 \\ 
53851-1798-331 & 13:13:41.64 &  +10:27:14.3 &  2.9193 &  9.47 &   0 &   4.18 &   1 &   1 & 0.057 \\ 
54484-2604-450 & 13:13:42.51 &  +18:22:11.4 &  0.7868 &  9.92 &   0 &   0.84 &   0 &   0 & \nodata \\ 
53904-2009-601 & 13:13:42.67 &  +30:22:39.2 &  0.7308 & 12.91 &   0 &   3.89 &   0 &   0 & \nodata \\ 
53851-1798-346 & 13:13:42.85 &  +09:58:55.1 &  0.8460 & 10.40 &   0 &   2.97 &   0 &   0 & \nodata \\ 
52722-1040-457 & 13:13:42.91 &  +55:27:03.8 &  0.5279 & 20.21 &   0 &   1.45 &   0 &   0 & \nodata \\ 
53794-2243-434 & 13:13:43.33 &  +26:54:46.4 &  1.0117 &  8.72 &   0 &   2.68 &   0 &   0 & \nodata \\ 
53493-2088-554 & 13:13:44.46 &  +39:37:06.8 &  0.6839 & 10.25 &   0 &   2.86 &   0 &   0 & \nodata \\ 
53794-2243-181 & 13:13:44.50 &  +26:27:29.5 &  1.5364 & 11.88 &   0 &   1.77 &   0 &   0 & \nodata \\ 
52753-1281-044 & 13:13:45.11 &  +48:14:57.4 &  1.6423 &  9.67 &   0 &   4.49 &   0 &   0 & \nodata \\ 
52376-0851-349 & 13:13:46.40 &  +04:58:52.9 &  2.2506 &  5.80 &   0 &   4.28 &   1 &   1 & 0.033 \\ 
53493-2088-558 & 13:13:46.72 &  +39:36:04.7 &  3.4383 &  8.48 &   0 &   0.86 &   0 &   0 & \nodata \\ 
52722-1040-180 & 13:13:46.72 &  +53:31:48.4 &  1.8894 & 11.74 &   0 &   1.30 &   2 &   0 & \nodata \\ 
52338-0850-595 & 13:13:47.41 &  +05:02:35.0 &  1.6174 &  9.31 &   0 &   1.44 &   1 &   0 & \nodata \\ 
53904-2009-582 & 13:13:47.68 &  +29:42:01.3 &  2.0627 & 10.98 &   0 &   0.61 &   3 &   0 & \nodata \\ 
53852-2104-389 & 13:13:48.21 &  +31:50:45.9 &  1.9542 & 19.68 &   0 &   4.42 &   0 &   1 & 0.041 \\ 
53818-2093-093 & 13:13:48.24 &  +32:46:24.2 &  1.0117 &  9.06 &   0 &   3.39 &   1 &   0 & \nodata \\ 
52295-0525-081 & 13:13:49.47 &  +01:20:51.2 &  1.9393 &  8.00 &   0 &   4.76 &   3 &   1 & 0.029 \\ 
52338-0850-617 & 13:13:49.49 &  +05:51:45.3 &  2.1222 &  9.41 &   0 &   2.66 &   1 &   1 & 0.041 \\ 
54507-2651-207 & 13:13:49.69 &  +20:59:07.6 &  2.9481 &  7.95 &   0 &   0.09 &   1 &   0 & \nodata \\ 
52791-1319-414 & 13:13:50.45 &  +57:57:14.1 &  1.0462 & 10.88 &   0 &   1.15 &   0 &   0 & \nodata \\ 
53089-1772-626 & 13:13:50.55 &  +15:04:43.4 &  0.9690 & 18.26 &   0 &   2.64 &   0 &   0 & \nodata \\ 
52295-0525-151 & 13:13:50.65 &  +02:01:01.1 &  1.0747 &  8.37 &   0 &   0.36 &   0 &   0 & \nodata \\ 
54507-1797-291 & 13:13:50.81 &  +06:37:10.9 &  0.6378 &  8.37 &   0 &   1.24 &   0 &   0 & \nodata \\ 
53904-2009-018 & 13:13:52.76 &  +28:22:39.9 &  1.9430 & 14.29 &   0 &   0.85 &   1 &   0 & \nodata \\ 
51985-0295-570 & 13:13:52.84 &  +01:05:11.0 &  1.5338 & 10.17 &   0 &   3.95 &   0 &   0 & \nodata \\ 
52722-1040-460 & 13:13:53.26 &  +55:14:18.0 &  0.9866 & 24.47 &   0 &   1.11 &   0 &   0 & \nodata \\ 
52325-0783-619 & 13:13:53.28 &  +62:48:02.6 &  1.4211 &  8.78 &   0 &   3.60 &   0 &   0 & \nodata \\ 
53430-1667-290 & 13:13:55.59 &  +50:56:07.7 &  0.6100 & 22.50 &   0 &   2.96 &   0 &   0 & \nodata \\ 
53089-1772-621 & 13:13:57.13 &  +15:16:14.7 &  1.1694 &  9.90 &   0 &   1.98 &   2 &   0 & \nodata \\ 
53430-1667-262 & 13:13:57.40 &  +51:19:12.9 &  1.4995 & 10.79 &   0 &   4.30 &   1 &   0 & \nodata \\ 
53815-2032-196 & 13:13:58.95 &  +37:33:30.1 &  1.1340 & 10.46 &   0 &   4.70 &   0 &   0 & \nodata \\ 
51990-0340-092 & 13:13:59.17 & --03:24:44.7 &  0.6611 &  9.28 &   0 &   3.43 &   1 &   0 & \nodata \\ 
53138-1460-475 & 13:13:59.33 &  +42:02:52.2 &  1.8068 & 17.05 &   0 &   0.05 &   0 &   0 & \nodata \\ 
52338-0850-620 & 13:14:00.56 &  +05:43:19.4 &  1.8863 & 16.18 &   0 &   1.92 &   2 &   0 & \nodata \\ 
54506-2618-389 & 13:14:00.57 &  +20:36:59.3 &  1.7859 &  8.60 &   0 &   0.80 &   0 &   0 & \nodata \\ 
54507-1797-437 & 13:14:01.09 &  +07:16:46.6 &  1.1897 & 10.54 &   0 &   4.47 &   1 &   0 & \nodata \\ 
51990-0340-095 & 13:14:01.17 & --03:13:42.8 &  1.3013 &  7.48 &   4 &   2.35 &   2 &   0 & \nodata \\ 
54507-1797-293 & 13:14:01.22 &  +06:09:47.2 &  3.8134 &  9.30 &   0 &   4.35 &   0 &   0 & \nodata \\ 
53138-1460-479 & 13:14:03.48 &  +41:52:03.9 &  1.8453 & 11.67 &   0 &   4.08 &   1 &   0 & \nodata \\ 
52295-0525-504 & 13:14:04.91 &  +02:49:59.0 &  1.9467 & 26.12 &   0 &   3.22 &   0 &   0 & \nodata \\ 
54234-2663-525 & 13:14:05.00 &  +25:24:14.7 &  1.2168 & 11.58 &   0 &   0.01 &   0 &   0 & \nodata \\ 
52338-0850-066 & 13:14:05.08 &  +04:18:21.8 &  0.9465 & 10.19 &   0 &   0.55 &   1 &   0 & \nodata \\ 
52295-0525-087 & 13:14:05.40 &  +01:15:46.3 &  0.7800 & 20.17 &   0 &   4.20 &   0 &   0 & \nodata \\ 
54507-1797-224 & 13:14:05.62 &  +06:57:21.9 &  1.8790 & 17.34 &   0 &   1.86 &   4 &   1 & 0.057 \\ 
54506-2618-436 & 13:14:07.06 &  +20:16:12.7 &  1.2009 & 11.10 &   0 &   2.08 &   0 &   0 & \nodata \\ 
52338-0850-015 & 13:14:07.15 &  +04:11:48.2 &  1.4591 & 17.92 &   0 &   1.64 &   1 &   0 & \nodata \\ 
52295-0525-147 & 13:14:07.92 &  +01:53:07.3 &  0.7222 &  8.28 &   0 &   4.79 &   0 &   0 & \nodata \\ 
54507-1795-040 & 13:14:08.25 &  +07:23:58.1 &  0.6594 & 17.05 &   0 &   0.41 &   0 &   0 & \nodata \\ 
53084-1375-564 & 13:14:08.41 &  +45:30:24.3 &  1.5065 & 16.23 &   0 &   2.12 &   0 &   0 & \nodata \\ 
53852-2104-247 & 13:14:08.89 &  +30:43:32.1 &  1.7761 &  9.91 &   0 &   0.91 &   0 &   0 & \nodata \\ 
52410-0958-082 & 13:14:09.02 &  +58:12:00.9 &  1.0404 &  4.96 &   0 &   3.76 &   1 &   0 & \nodata \\ 
54484-2604-192 & 13:14:11.25 &  +16:48:05.6 &  1.1778 & 13.06 &   0 &   1.78 &   0 &   0 & \nodata \\ 
54484-2604-138 & 13:14:11.41 &  +16:17:16.5 &  1.3954 & 16.19 &   0 &   1.08 &   0 &   0 & \nodata \\ 
53430-1667-240 & 13:14:12.28 &  +51:15:12.5 &  2.5671 & 28.44 &   0 &   1.94 &   3 &   1 & 0.037 \\ 
53142-1697-193 & 13:14:13.34 &  +11:43:09.1 &  2.1778 & 17.08 &   0 &   3.53 &   1 &   2 & 0.065 \\ 
53084-1375-145 & 13:14:13.39 &  +43:44:16.4 &  0.6075 &  8.13 &   0 &   1.11 &   0 &   0 & \nodata \\ 
52327-0784-425 & 13:14:14.35 &  +61:48:36.2 &  0.4282 & 11.20 &   0 &   0.40 &   0 &   0 & \nodata \\ 
53112-1773-250 & 13:14:14.80 &  +13:15:17.2 &  0.9387 &  8.96 &   0 &   2.08 &   0 &   0 & \nodata \\ 
52295-0525-154 & 13:14:15.36 &  +01:58:45.1 &  1.1983 & 18.66 &   0 &   1.90 &   0 &   0 & \nodata \\ 
53142-1697-121 & 13:14:15.48 &  +11:18:20.4 &  3.3720 &  5.93 &   0 &   4.30 &   1 &   0 & \nodata \\ 
54584-2925-158 & 13:14:15.60 &  +39:15:13.9 &  1.1316 & 21.53 &   0 &   3.41 &   0 &   0 & \nodata \\ 
53815-2032-533 & 13:14:15.68 &  +38:20:43.2 &  1.1731 & 12.83 &   0 &   2.84 &   0 &   0 & \nodata \\ 
54584-2925-046 & 13:14:16.08 &  +38:27:53.1 &  2.6532 &  9.45 &   0 &   4.06 &   0 &   0 & \nodata \\ 
54234-2663-513 & 13:14:17.39 &  +24:44:56.6 &  1.2176 & 18.13 &   0 &   1.96 &   1 &   0 & \nodata \\ 
54234-2663-536 & 13:14:17.40 &  +25:34:31.4 &  1.5333 & 13.23 &   0 &   4.85 &   0 &   0 & \nodata \\ 
53142-1697-126 & 13:14:17.56 &  +11:08:10.8 &  0.9256 & 10.48 &   0 &   2.32 &   0 &   0 & \nodata \\ 
53430-1667-399 & 13:14:17.92 &  +51:59:45.5 &  0.7700 & 16.12 &   0 &   2.48 &   1 &   0 & \nodata \\ 
53851-2023-343 & 13:14:18.21 &  +35:27:12.1 &  1.4620 & 13.19 &   0 &   2.51 &   1 &   0 & \nodata \\ 
52295-0525-579 & 13:14:18.27 &  +03:11:20.7 &  0.6831 &  9.88 &   0 &   1.94 &   0 &   0 & \nodata \\ 
53142-1697-456 & 13:14:18.76 &  +12:44:36.5 &  1.7238 & 18.37 &   0 &   0.51 &   0 &   0 & \nodata \\ 
54234-2663-156 & 13:14:19.44 &  +24:25:18.7 &  1.3699 & 11.08 &   0 &   2.15 &   0 &   0 & \nodata \\ 
52327-0784-428 & 13:14:19.53 &  +62:12:46.3 &  2.3322 & 11.82 &   0 &   2.44 &   2 &   0 & \nodata \\ 
53142-1697-444 & 13:14:19.70 &  +12:36:05.4 &  0.3841 & 13.94 &   0 &   1.90 &   0 &   0 & \nodata \\ 
53493-2088-562 & 13:14:19.88 &  +40:23:06.7 &  1.8174 & 18.93 &   0 &   4.33 &   0 &   0 & \nodata \\ 
53884-1796-614 & 13:14:19.96 &  +10:50:44.6 &  1.9660 & 19.26 &   0 &   1.51 &   2 &   0 & \nodata \\ 
52410-0958-497 & 13:14:20.96 &  +59:53:07.0 &  1.8818 &  9.83 &   0 &   3.93 &   1 &   1 & 0.071 \\ 
53112-1773-254 & 13:14:21.52 &  +13:46:24.5 &  1.0562 & 22.26 &   0 &   0.59 &   0 &   0 & \nodata \\ 
54484-2604-200 & 13:14:22.44 &  +16:56:40.0 &  0.7921 &  8.88 &   0 &   1.20 &   0 &   0 & \nodata \\ 
54506-2618-158 & 13:14:23.09 &  +19:19:39.2 &  1.3879 & 13.01 &   0 &   0.04 &   1 &   0 & \nodata \\ 
53904-2009-073 & 13:14:23.13 &  +29:10:01.8 &  1.0945 & 17.52 &   0 &   0.51 &   0 &   0 & \nodata \\ 
52327-0784-225 & 13:14:23.43 &  +61:03:37.0 &  0.6746 &  9.87 &   0 &   1.49 &   0 &   0 & \nodata \\ 
53493-2088-036 & 13:14:25.23 &  +39:27:38.1 &  1.5417 & 16.30 &   0 &   3.54 &   0 &   0 & \nodata \\ 
54234-2663-517 & 13:14:25.55 &  +24:59:26.6 &  3.0078 &  8.42 &   0 &   0.38 &   1 &   0 & \nodata \\ 
54507-1795-029 & 13:14:26.03 &  +07:03:01.0 &  3.7486 & 13.55 &   0 &   2.83 &   1 &   1 & 0.032 \\ 
51985-0295-577 & 13:14:26.44 &  +01:05:45.2 &  1.8383 & 27.19 &   0 &   3.29 &   2 &   0 & \nodata \\ 
53851-1798-267 & 13:14:27.12 &  +08:56:36.2 &  1.9430 & 12.49 &   0 &   3.15 &   0 &   0 & \nodata \\ 
51985-0295-496 & 13:14:28.47 & --00:03:42.9 &  1.4888 & 22.45 &   0 &   4.88 &   2 &   0 & \nodata \\ 
53089-1772-638 & 13:14:28.65 &  +14:38:55.8 &  1.8319 & 12.96 &   0 &   4.19 &   3 &   0 & \nodata \\ 
52753-1281-584 & 13:14:29.00 &  +49:41:49.0 &  3.8131 & 15.32 &   0 &   2.29 &   0 &   0 & \nodata \\ 
54625-2926-058 & 13:14:29.08 & --00:38:17.4 &  2.9097 & 11.06 &   0 &   2.84 &   0 &   0 & \nodata \\ 
54484-2604-131 & 13:14:29.23 &  +15:59:08.4 &  1.1290 &  9.91 &   0 &   0.13 &   0 &   0 & \nodata \\ 
52325-0783-585 & 13:14:29.25 &  +62:12:59.8 &  3.1380 &  9.18 &   0 &   3.41 &   0 &   0 & \nodata \\ 
53142-1697-453 & 13:14:30.78 &  +13:07:45.5 &  0.7433 & 12.33 &   0 &   2.15 &   0 &   0 & \nodata \\ 
53117-1459-019 & 13:14:30.78 &  +46:27:58.2 &  1.1597 & 16.66 &   0 &   0.38 &   0 &   0 & \nodata \\ 
53851-1798-389 & 13:14:30.79 &  +10:14:32.9 &  0.6439 & 22.00 &   0 &   2.64 &   0 &   0 & \nodata \\ 
52072-0602-002 & 13:14:31.59 &  +63:48:55.1 &  2.3089 &  6.35 &   0 &   4.10 &   0 &   2 & 0.126 \\ 
53815-2032-166 & 13:14:32.12 &  +37:08:27.2 &  2.0915 &  5.22 &   0 &   0.39 &   0 &   0 & \nodata \\ 
54234-2663-050 & 13:14:32.25 &  +23:35:00.2 &  1.7491 & 23.02 &   0 &   0.33 &   2 &   1 & 0.045 \\ 
53430-1667-385 & 13:14:32.96 &  +52:02:12.2 &  2.4926 & 12.99 &   0 &   4.51 &   0 &   1 & 0.043 \\ 
54507-2651-449 & 13:14:33.38 &  +23:09:13.7 &  0.6237 & 18.33 &   0 &   0.82 &   0 &   0 & \nodata \\ 
52722-1040-178 & 13:14:33.43 &  +53:33:18.8 &  2.1567 & 13.17 &   0 &   2.03 &   0 &   1 & 0.063 \\ 
53084-1375-147 & 13:14:34.56 &  +43:37:33.8 &  1.0175 &  8.80 &   0 &   1.24 &   1 &   0 & \nodata \\ 
51990-0340-047 & 13:14:35.50 & --03:30:35.8 &  1.8960 &  8.94 &   0 &   4.45 &   0 &   1 & 0.062 \\ 
54502-2617-021 & 13:14:35.67 &  +18:57:56.4 &  1.7299 & 11.00 &   0 &   1.30 &   3 &   0 & \nodata \\ 
53112-1773-372 & 13:14:36.23 &  +15:41:16.8 &  1.9150 &  6.45 &   0 &   0.19 &   0 &   0 & \nodata \\ 
52722-1040-455 & 13:14:36.24 &  +54:59:00.8 &  1.5732 &  9.38 &   0 &   3.48 &   1 &   0 & \nodata \\ 
52376-0851-262 & 13:14:37.74 &  +04:26:44.0 &  0.7998 & 26.21 &   0 &   0.43 &   0 &   0 & \nodata \\ 
52325-0783-064 & 13:14:37.78 &  +61:21:57.7 &  1.4909 & 10.37 &   0 &   2.15 &   0 &   0 & \nodata \\ 
52056-0603-355 & 13:14:39.11 &  +64:24:26.7 &  2.2143 &  8.47 &   0 &   3.30 &   0 &   0 & \nodata \\ 
52295-0525-116 & 13:14:39.23 &  +02:12:14.9 &  1.7707 &  5.92 &   0 &   3.08 &   0 &   0 & \nodata \\ 
53794-2243-464 & 13:14:40.18 &  +27:14:49.5 &  2.9120 &  5.31 &   0 &   1.81 &   0 &   0 & \nodata \\ 
52327-0784-433 & 13:14:40.73 &  +62:03:04.7 &  1.7645 &  9.94 &   0 &   2.01 &   0 &   0 & \nodata \\ 
53851-1798-291 & 13:14:41.60 &  +08:47:04.1 &  1.3933 & 26.68 &   0 &   3.16 &   0 &   0 & \nodata \\ 
51988-0496-386 & 13:14:41.73 &  +67:12:49.0 &  1.4328 & 11.35 &   0 &   4.72 &   0 &   0 & \nodata \\ 
52722-1040-452 & 13:14:43.63 &  +55:06:04.4 &  0.5913 &  9.61 &   0 &   0.58 &   0 &   0 & \nodata \\ 
52295-0525-107 & 13:14:43.98 &  +02:04:21.3 &  1.2505 & 13.58 &   0 &   1.80 &   2 &   0 & \nodata \\ 
54507-1795-032 & 13:14:44.48 &  +07:18:34.4 &  1.0524 &  7.56 &   0 &   4.61 &   0 &   0 & \nodata \\ 
54507-1797-229 & 13:14:44.53 &  +06:54:26.8 &  1.5369 & 19.01 &   0 &   1.10 &   1 &   0 & \nodata \\ 
53815-2032-136 & 13:14:45.53 &  +36:49:27.8 &  1.0715 & 16.74 &   0 &   0.07 &   0 &   0 & \nodata \\ 
53062-1461-198 & 13:14:45.58 &  +46:07:23.7 &  1.6913 &  8.24 &   0 &   0.37 &   0 &   0 & \nodata \\ 
54507-2651-173 & 13:14:45.69 &  +21:57:13.1 &  1.5860 &  7.80 &   0 &   1.53 &   0 &   0 & \nodata \\ 
54506-2618-480 & 13:14:45.77 &  +19:49:01.1 &  0.6715 &  7.18 &   0 &   3.06 &   1 &   0 & \nodata \\ 
53142-1697-122 & 13:14:46.07 &  +11:02:23.0 &  0.9824 & 10.67 &   0 &   1.24 &   0 &   0 & \nodata \\ 
54625-2926-067 & 13:14:46.19 & --00:14:38.1 &  2.4322 & 11.57 &   0 &   2.13 &   1 &   2 & 0.101 \\ 
52791-1319-455 & 13:14:46.32 &  +57:32:32.6 &  0.6780 &  4.84 &   0 &   4.09 &   0 &   0 & \nodata \\ 
52722-1040-499 & 13:14:46.56 &  +54:48:03.6 &  0.4904 &  5.60 &   0 &   3.61 &   0 &   0 & \nodata \\ 
52376-0851-300 & 13:14:46.65 &  +04:06:09.4 &  2.3612 &  8.72 &   0 &   0.10 &   1 &   0 & \nodata \\ 
53851-1798-392 & 13:14:46.79 &  +09:51:00.5 &  3.1413 &  9.17 &   0 &   2.14 &   0 &   0 & \nodata \\ 
52791-1319-446 & 13:14:47.26 &  +57:53:24.7 &  0.4160 & 23.85 &   0 &   3.17 &   0 &   0 & \nodata \\ 
53851-1798-277 & 13:14:47.59 &  +09:40:53.4 &  0.5856 & 22.33 &   0 &   2.73 &   0 &   0 & \nodata \\ 
52295-0525-541 & 13:14:48.31 &  +02:56:03.3 &  0.7667 &  4.11 &   0 &   4.24 &   0 &   0 & \nodata \\ 
54506-2618-461 & 13:14:48.65 &  +19:38:42.1 &  0.8991 &  4.33 &   0 &   3.07 &   0 &   0 & \nodata \\ 
52072-0602-006 & 13:14:49.35 &  +63:16:04.8 &  0.5405 & 12.73 &   0 &   1.21 &   0 &   0 & \nodata \\ 
52295-0525-559 & 13:14:49.42 &  +02:25:05.4 &  1.1993 & 11.31 &   0 &   3.90 &   0 &   0 & \nodata \\ 
53851-2023-261 & 13:14:50.45 &  +34:31:11.7 &  1.9567 & 12.11 &   0 &   1.80 &   1 &   0 & \nodata \\ 
53112-1773-274 & 13:14:50.53 &  +14:18:00.2 &  1.7885 &  7.24 &   0 &   0.08 &   0 &   0 & \nodata \\ 
52056-0603-306 & 13:14:50.63 &  +63:48:40.5 &  1.6082 & 12.75 &   0 &   1.43 &   1 &   0 & \nodata \\ 
53884-1796-624 & 13:14:50.80 &  +09:57:00.9 &  1.8621 & 11.61 &   0 &   2.85 &   0 &   0 & \nodata \\ 
54507-1795-033 & 13:14:50.91 &  +07:02:14.1 &  0.7945 & 19.46 &   0 &   2.34 &   0 &   0 & \nodata \\ 
53062-1461-193 & 13:14:50.93 &  +45:58:53.6 &  1.7183 & 14.37 &   0 &   0.45 &   0 &   0 & \nodata \\ 
54484-2604-527 & 13:14:51.18 &  +18:11:05.7 &  1.7050 & 12.27 &   0 &   1.85 &   0 &   0 & \nodata \\ 
54507-1797-376 & 13:14:52.05 &  +08:06:00.9 &  1.0124 & 27.97 &   0 &   0.44 &   0 &   0 & \nodata \\ 
53851-1798-273 & 13:14:52.64 &  +09:27:35.2 &  2.2491 &  8.41 &   0 &   1.06 &   1 &   1 & 0.053 \\ 
51985-0295-566 & 13:14:52.78 &  +01:11:20.2 &  1.3649 &  8.07 &   0 &   1.19 &   0 &   0 & \nodata \\ 
54234-2663-042 & 13:14:52.81 &  +23:47:21.3 &  2.1594 & 16.75 &   0 &   3.43 &   1 &   2 & 0.088 \\ 
52312-0526-360 & 13:14:52.83 &  +02:24:18.5 &  1.1570 & 18.83 &   0 &   4.51 &   0 &   0 & \nodata \\ 
54507-1795-629 & 13:14:53.02 &  +08:04:56.6 &  3.7334 & 12.93 &   0 &   3.87 &   0 &   4 & 0.183 \\ 
53142-1697-170 & 13:14:53.06 &  +11:43:16.9 &  2.0234 & 16.65 &   0 &   2.29 &   0 &   1 & 0.064 \\ 
53851-2023-359 & 13:14:53.40 &  +35:19:10.6 &  1.5530 &  6.82 &   0 &   2.18 &   2 &   0 & \nodata \\ 
53852-2104-217 & 13:14:53.87 &  +30:33:45.6 &  3.2326 &  9.99 &   0 &   3.83 &   0 &   0 & \nodata \\ 
53430-1667-392 & 13:14:55.50 &  +51:41:02.9 &  1.9177 & 11.66 &   0 &   4.07 &   0 &   1 & 0.040 \\ 
51988-0496-340 & 13:14:55.89 &  +67:25:19.6 &  1.4184 & 14.69 &   0 &   2.94 &   0 &   0 & \nodata \\ 
52791-1319-095 & 13:14:58.40 &  +56:03:42.5 &  1.7493 & 11.23 &   0 &   2.34 &   0 &   0 & \nodata \\ 
52722-1040-091 & 13:14:58.54 &  +53:14:42.2 &  1.5756 & 11.31 &   0 &   4.21 &   1 &   0 & \nodata \\ 
51988-0496-338 & 13:14:58.86 &  +67:33:10.2 &  1.4138 & 12.78 &   0 &   3.00 &   0 &   0 & \nodata \\ 
51985-0295-454 & 13:14:59.74 &  +00:31:03.6 &  0.5095 & 16.27 &   0 &   1.17 &   0 &   0 & \nodata \\ 
53430-1667-222 & 13:14:59.85 &  +50:59:32.9 &  0.6083 &  7.93 &   0 &   3.91 &   0 &   0 & \nodata \\ 
52410-0958-046 & 13:14:59.96 &  +58:26:56.3 &  0.5887 & 15.51 &   0 &   1.30 &   0 &   0 & \nodata \\ 
52338-0850-631 & 13:15:00.00 &  +05:19:38.1 &  0.7352 &  6.09 &   0 &   1.56 &   1 &   0 & \nodata \\ 
52722-1040-143 & 13:15:01.14 &  +53:33:14.1 &  1.9219 &  9.69 &   0 &   2.44 &   1 &   0 & \nodata \\ 
53062-1461-181 & 13:15:01.55 &  +45:54:47.4 &  1.2744 & 15.57 &   0 &   0.91 &   0 &   0 & \nodata \\ 
53851-2023-394 & 13:15:01.68 &  +35:17:31.9 &  1.1574 &  9.90 &   0 &   3.26 &   0 &   0 & \nodata \\ 
53794-2243-163 & 13:15:01.75 &  +26:26:00.1 &  1.0666 & 13.47 &   0 &   1.71 &   0 &   0 & \nodata \\ 
53112-1773-381 & 13:15:01.79 &  +15:00:25.8 &  1.7234 & 13.20 &   0 &   4.68 &   1 &   0 & \nodata \\ 
52791-1319-459 & 13:15:02.07 &  +57:28:09.4 &  0.5678 &  9.22 &   0 &   3.60 &   1 &   0 & \nodata \\ 
53818-2093-172 & 13:15:02.78 &  +32:50:23.2 &  2.2207 & 14.46 &   0 &   0.88 &   1 &   4 & 0.192 \\ 
53084-1375-567 & 13:15:03.30 &  +45:38:59.9 &  1.1650 & 16.05 &   0 &   3.46 &   2 &   0 & \nodata \\ 
52722-1040-484 & 13:15:03.69 &  +54:39:29.7 &  0.6956 &  8.69 &   0 &   2.42 &   0 &   0 & \nodata \\ 
53142-1697-180 & 13:15:03.79 &  +11:41:22.8 &  1.4317 & 14.66 &   0 &   3.35 &   1 &   0 & \nodata \\ 
53852-2104-222 & 13:15:04.75 &  +30:59:28.6 &  1.3173 &  8.67 &   0 &   4.60 &   0 &   0 & \nodata \\ 
53851-2023-290 & 13:15:05.07 &  +34:08:32.3 &  1.3635 & 10.76 &   0 &   0.65 &   0 &   0 & \nodata \\ 
54507-1797-371 & 13:15:05.50 &  +08:14:41.2 &  2.9163 & 19.30 &   0 &   3.76 &   1 &   0 & \nodata \\ 
53112-1773-228 & 13:15:06.01 &  +14:03:19.6 &  0.6514 & 10.21 &   0 &   2.46 &   0 &   0 & \nodata \\ 
53062-1461-370 & 13:15:06.07 &  +47:54:24.0 &  1.4337 & 12.24 &   0 &   2.17 &   0 &   0 & \nodata \\ 
51990-0340-111 & 13:15:06.10 & --02:34:55.2 &  0.9467 & 10.73 &   0 &   4.83 &   0 &   0 & \nodata \\ 
53112-1773-227 & 13:15:07.02 &  +14:01:29.9 &  1.7188 &  9.32 &   0 &   2.06 &   0 &   0 & \nodata \\ 
51990-0340-566 & 13:15:07.27 & --01:17:24.9 &  1.1591 & 19.35 &   0 &   2.27 &   0 &   0 & \nodata \\ 
53142-1697-537 & 13:15:07.67 &  +13:02:25.2 &  2.0631 & 13.00 &   0 &   1.40 &   0 &   1 & 0.065 \\ 
51990-0340-043 & 13:15:07.76 & --03:30:46.6 &  1.3972 &  8.22 &   0 &   0.57 &   2 &   0 & \nodata \\ 
54507-1795-627 & 13:15:08.24 &  +07:51:15.2 &  1.3621 & 11.42 &   0 &   1.56 &   0 &   0 & \nodata \\ 
54484-2604-082 & 13:15:09.25 &  +15:50:22.9 &  1.4624 &  8.41 &   0 &   3.11 &   0 &   0 & \nodata \\ 
53062-1461-434 & 13:15:09.51 &  +46:37:18.6 &  2.2851 &  9.99 &   0 &   1.77 &   1 &   2 & 0.069 \\ 
53430-1667-197 & 13:15:10.43 &  +51:27:06.8 &  1.5484 &  9.26 &   0 &   2.58 &   0 &   0 & \nodata \\ 
53852-2104-375 & 13:15:11.14 &  +32:02:30.0 &  0.3945 & 12.35 &   0 &   0.37 &   0 &   0 & \nodata \\ 
53062-1461-379 & 13:15:11.59 &  +47:25:17.1 &  2.3702 &  4.99 &   0 &   3.33 &   0 &   1 & 0.036 \\ 
53851-1798-232 & 13:15:11.89 &  +09:40:38.0 &  2.0919 & 21.89 &   0 &   2.15 &   0 &   0 & \nodata \\ 
54234-2663-106 & 13:15:12.27 &  +24:08:36.9 &  0.7128 & 23.59 &   0 &   3.22 &   0 &   0 & \nodata \\ 
52295-0525-102 & 13:15:12.46 &  +01:50:21.6 &  2.2990 & 18.40 &   0 &   3.73 &   3 &   1 & 0.043 \\ 
54234-2663-109 & 13:15:12.55 &  +24:21:29.4 &  2.2758 & 12.88 &   0 &   1.17 &   1 &   0 & \nodata \\ 
53112-1773-393 & 13:15:12.85 &  +15:10:56.7 &  1.2004 & 20.23 &   0 &   1.50 &   2 &   0 & \nodata \\ 
53794-2243-487 & 13:15:14.31 &  +27:04:41.4 &  1.4593 &  9.90 &   0 &   2.56 &   1 &   0 & \nodata \\ 
54484-2604-506 & 13:15:14.47 &  +17:38:18.8 &  1.9343 &  7.41 &   0 &   2.28 &   0 &   1 & 0.094 \\ 
53142-1697-526 & 13:15:15.95 &  +13:13:10.9 &  1.5642 & 15.13 &   0 &   3.49 &   1 &   0 & \nodata \\ 
54506-2618-195 & 13:15:16.27 &  +18:30:40.7 &  1.8285 & 29.57 &   0 &   2.11 &   1 &   1 & 0.103 \\ 
52072-0602-036 & 13:15:16.30 &  +64:11:21.7 &  0.7511 & 11.07 &   0 &   3.53 &   0 &   0 & \nodata \\ 
53794-2243-129 & 13:15:16.45 &  +25:40:52.2 &  1.5718 &  8.29 &   0 &   4.30 &   1 &   0 & \nodata \\ 
53794-2243-442 & 13:15:16.58 &  +27:49:33.9 &  3.1852 & 10.21 &   0 &   2.56 &   0 &   1 & 0.046 \\ 
52759-1282-348 & 13:15:17.20 &  +49:30:24.2 &  1.7828 & 12.45 &   0 &   3.54 &   0 &   0 & \nodata \\ 
51988-0496-397 & 13:15:17.96 &  +66:48:56.8 &  1.2947 &  8.34 &   0 &   1.80 &   0 &   0 & \nodata \\ 
52791-1319-519 & 13:15:18.07 &  +57:00:12.6 &  2.5678 & 15.58 &   0 &   0.32 &   1 &   1 & 0.034 \\ 
54507-1795-036 & 13:15:18.31 &  +07:22:28.6 &  1.9241 & 17.13 &   0 &   2.23 &   1 &   1 & 0.060 \\ 
51988-0496-322 & 13:15:18.51 &  +67:43:07.0 &  0.9470 & 14.89 &   0 &   1.20 &   0 &   0 & \nodata \\ 
54507-1797-193 & 13:15:18.77 &  +06:43:11.6 &  0.4795 &  8.21 &   0 &   0.69 &   0 &   0 & \nodata \\ 
53112-1773-440 & 13:15:19.57 &  +14:51:02.0 &  1.8957 &  9.76 &   0 &   3.41 &   0 &   0 & \nodata \\ 
53430-1667-330 & 13:15:20.31 &  +52:36:29.4 &  3.1998 & 10.18 &   0 &   4.00 &   2 &   0 & \nodata \\ 
53818-2093-082 & 13:15:20.94 &  +31:59:21.7 &  0.8372 & 11.04 &   0 &   3.44 &   0 &   0 & \nodata \\ 
53794-2243-495 & 13:15:21.21 &  +27:17:48.5 &  2.0233 &  7.08 &   0 &   2.33 &   2 &   2 & 0.076 \\ 
53142-1697-524 & 13:15:23.85 &  +12:57:35.6 &  0.9340 &  5.68 &   0 &   1.36 &   0 &   0 & \nodata \\ 
52338-0850-032 & 13:15:24.00 &  +04:17:34.4 &  1.9050 &  9.26 &   0 &   2.54 &   1 &   0 & \nodata \\ 
52791-1319-116 & 13:15:24.06 &  +56:30:38.1 &  1.2820 &  9.39 &   0 &   2.60 &   0 &   0 & \nodata \\ 
54484-2604-155 & 13:15:24.22 &  +16:38:02.5 &  1.4400 &  5.69 &   0 &   0.01 &   0 &   0 & \nodata \\ 
53794-2243-125 & 13:15:24.31 &  +26:11:17.4 &  2.2925 &  9.10 &   0 &   1.71 &   0 &   1 & 0.038 \\ 
53138-1460-076 & 13:15:24.57 &  +41:09:14.2 &  1.5724 & 12.69 &   0 &   4.56 &   0 &   0 & \nodata \\ 
54507-1795-639 & 13:15:25.34 &  +07:36:23.7 &  1.1460 & 25.89 &   0 &   0.93 &   0 &   0 & \nodata \\ 
53430-1667-333 & 13:15:25.37 &  +52:19:03.0 &  1.9309 & 10.39 &   0 &   0.55 &   1 &   1 & 0.027 \\ 
53138-1460-550 & 13:15:25.46 &  +42:47:48.1 &  1.5784 & 31.78 &   0 &   4.81 &   0 &   0 & \nodata \\ 
54484-2604-089 & 13:15:26.04 &  +15:56:48.8 &  1.3448 & 13.59 &   0 &   0.47 &   0 &   0 & \nodata \\ 
52295-0525-584 & 13:15:26.06 &  +03:00:44.4 &  1.3577 & 11.92 &   0 &   4.42 &   0 &   0 & \nodata \\ 
53851-1798-327 & 13:15:26.10 &  +10:45:58.8 &  0.8727 & 15.07 &   0 &   0.98 &   0 &   0 & \nodata \\ 
52722-1040-156 & 13:15:26.30 &  +53:59:50.3 &  0.7201 &  7.39 &   0 &   3.39 &   0 &   0 & \nodata \\ 
53062-1461-421 & 13:15:27.90 &  +46:59:48.7 &  2.1170 & 26.92 &   0 &   1.01 &   1 &   0 & \nodata \\ 
53084-1375-054 & 13:15:28.01 &  +43:02:49.1 &  1.4608 &  5.96 &   0 &   0.25 &   0 &   0 & \nodata \\ 
53852-2104-237 & 13:15:28.58 &  +31:17:44.1 &  0.4493 & 20.08 &   0 &   2.73 &   0 &   0 & \nodata \\ 
54506-2618-481 & 13:15:28.88 &  +19:39:46.6 &  0.6276 & 10.78 &   0 &   0.16 &   0 &   0 & \nodata \\ 
54502-2617-035 & 13:15:29.25 &  +19:17:48.2 &  1.9069 &  7.67 &   0 &   0.13 &   2 &   1 & 0.071 \\ 
51990-0340-108 & 13:15:30.07 & --02:56:35.8 &  0.9231 & 11.51 &   0 &   0.13 &   0 &   0 & \nodata \\ 
52410-0958-050 & 13:15:31.28 &  +58:20:09.0 &  1.5339 &  7.23 &   0 &   4.15 &   1 &   0 & \nodata \\ 
53062-1461-406 & 13:15:31.57 &  +47:30:54.5 &  1.7218 & 17.38 &   0 &   1.80 &   2 &   0 & \nodata \\ 
52759-1282-304 & 13:15:31.65 &  +48:29:23.1 &  1.9984 &  9.03 &   0 &   1.62 &   1 &   0 & \nodata \\ 
52376-0851-272 & 13:15:31.68 &  +04:45:54.3 &  1.5521 & 11.25 &   0 &   0.82 &   0 &   0 & \nodata \\ 
53794-2243-164 & 13:15:31.76 &  +26:21:32.3 &  1.5252 & 17.15 &   0 &   1.57 &   0 &   0 & \nodata \\ 
52410-0958-563 & 13:15:32.41 &  +60:13:14.2 &  1.2361 & 11.89 &   0 &   3.22 &   1 &   0 & \nodata \\ 
52791-1319-104 & 13:15:32.55 &  +56:15:40.3 &  2.0810 & 29.96 &   0 &   3.81 &   0 &   1 & 0.042 \\ 
53084-1375-520 & 13:15:32.62 &  +44:34:47.5 &  1.9850 & 14.17 &   0 &   1.57 &   1 &   0 & \nodata \\ 
52759-1282-342 & 13:15:32.88 &  +49:13:51.9 &  1.3117 & 10.19 &   0 &   2.36 &   0 &   0 & \nodata \\ 
53815-2032-139 & 13:15:33.63 &  +36:16:24.1 &  1.7389 &  9.73 &   0 &   2.95 &   1 &   1 & 0.039 \\ 
53815-2032-496 & 13:15:34.39 &  +37:51:45.4 &  1.3673 & 13.13 &   0 &   0.68 &   0 &   0 & \nodata \\ 
53794-2243-124 & 13:15:35.42 &  +25:36:43.9 &  1.9296 & 11.24 &   0 &   0.50 &   0 &   1 & 0.059 \\ 
52753-1281-050 & 13:15:35.43 &  +48:07:14.3 &  0.5409 &  8.17 &   0 &   1.72 &   1 &   0 & \nodata \\ 
52338-0850-035 & 13:15:36.00 &  +04:52:54.5 &  1.5160 &  5.78 &   0 &   4.26 &   2 &   0 & \nodata \\ 
54506-2618-121 & 13:15:36.75 &  +19:14:59.9 &  1.8086 & 13.64 &   0 &   2.55 &   3 &   0 & \nodata \\ 
53815-2032-483 & 13:15:36.80 &  +37:57:08.9 &  2.0377 &  6.42 &   0 &   2.88 &   0 &   0 & \nodata \\ 
54507-1797-217 & 13:15:37.80 &  +06:36:16.4 &  1.3582 &  7.41 &   0 &   0.66 &   0 &   0 & \nodata \\ 
54507-1797-188 & 13:15:38.23 &  +06:57:33.6 &  1.5503 &  9.48 &   0 &   4.85 &   2 &   0 & \nodata \\ 
52295-0525-589 & 13:15:38.36 &  +02:53:11.9 &  2.9386 &  5.89 &   0 &   4.37 &   2 &   1 & 0.046 \\ 
53815-2032-180 & 13:15:38.61 &  +37:30:57.7 &  1.7427 & 10.94 &   0 &   3.36 &   1 &   0 & \nodata \\ 
51990-0340-544 & 13:15:38.71 & --01:58:46.2 &  1.5022 & 15.96 &   0 &   1.90 &   0 &   0 & \nodata \\ 
53852-2104-370 & 13:15:40.36 &  +32:06:40.6 &  3.0061 & 29.83 &   0 &   2.29 &   0 &   0 & \nodata \\ 
53794-2243-522 & 13:15:40.36 &  +27:39:47.3 &  0.6970 & 23.93 &   0 &   1.11 &   0 &   0 & \nodata \\ 
51985-0295-506 & 13:15:40.48 & --00:06:33.6 &  2.1059 &  8.33 &   0 &   2.87 &   0 &   0 & \nodata \\ 
53794-2243-525 & 13:15:41.07 &  +27:36:41.4 &  1.4999 & 11.19 &   0 &   0.58 &   0 &   0 & \nodata \\ 
52791-1319-505 & 13:15:41.93 &  +57:18:07.4 &  0.7532 & 11.62 &   0 &   0.57 &   0 &   0 & \nodata \\ 
54507-1797-474 & 13:15:42.17 &  +07:47:53.7 &  2.4716 & 17.29 &   0 &   1.76 &   0 &   0 & \nodata \\ 
53794-2243-485 & 13:15:42.62 &  +27:05:05.3 &  2.1077 & 16.06 &   0 &   3.18 &   1 &   2 & 0.109 \\ 
53852-2104-228 & 13:15:42.63 &  +31:01:29.0 &  1.1344 & 30.36 &   0 &   2.15 &   0 &   0 & \nodata \\ 
53794-2243-494 & 13:15:42.92 &  +27:14:28.3 &  1.0244 & 38.50 &   0 &   0.53 &   0 &   0 & \nodata \\ 
53112-1773-421 & 13:15:43.53 &  +15:03:48.3 &  1.9391 & 10.90 &   0 &   2.83 &   2 &   1 & 0.030 \\ 
52411-0959-358 & 13:15:43.85 &  +59:20:51.1 &  2.2367 & 13.42 &   0 &   4.32 &   3 &   3 & 0.123 \\ 
53430-1667-198 & 13:15:44.45 &  +51:22:58.0 &  0.4144 & 14.97 &   0 &   1.09 &   0 &   0 & \nodata \\ 
52295-0525-593 & 13:15:44.49 &  +02:41:36.4 &  0.5487 &  8.17 &   0 &   0.09 &   0 &   0 & \nodata \\ 
53112-1773-405 & 13:15:45.20 &  +15:25:56.3 &  0.4483 & 13.52 &   0 &   4.13 &   0 &   0 & \nodata \\ 
53815-2032-485 & 13:15:45.42 &  +38:00:42.7 &  0.6412 & 10.16 &   0 &   4.25 &   0 &   0 & \nodata \\ 
52295-0525-071 & 13:15:45.72 &  +02:05:05.1 &  2.2507 & 10.90 &   0 &   2.22 &   0 &   1 & 0.035 \\ 
53851-1798-380 & 13:15:45.77 &  +10:40:15.3 &  1.2480 & 11.59 &   0 &   1.18 &   2 &   0 & \nodata \\ 
53851-1798-374 & 13:15:46.02 &  +10:34:02.3 &  1.7898 & 22.18 &   0 &   1.48 &   1 &   1 & 0.033 \\ 
53142-1697-488 & 13:15:46.33 &  +12:06:04.3 &  1.5855 & 11.23 &   0 &   1.19 &   0 &   0 & \nodata \\ 
54234-2663-574 & 13:15:47.17 &  +25:32:06.1 &  2.2193 & 15.65 &   0 &   2.24 &   0 &   0 & \nodata \\ 
53851-2023-382 & 13:15:47.59 &  +35:43:18.0 &  0.6643 & 11.12 &   0 &   1.85 &   0 &   0 & \nodata \\ 
53815-2032-170 & 13:15:47.77 &  +37:07:18.0 &  0.7748 & 10.70 &   0 &   1.71 &   0 &   0 & \nodata \\ 
53138-1460-551 & 13:15:47.99 &  +42:48:04.6 &  0.3807 & 20.03 &   0 &   2.77 &   0 &   0 & \nodata \\ 
52410-0958-567 & 13:15:48.77 &  +60:29:07.0 &  1.2766 &  5.10 &   0 &   4.21 &   0 &   0 & \nodata \\ 
53112-1773-201 & 13:15:49.22 &  +13:38:45.7 &  3.7755 & 11.50 &   0 &   2.13 &   0 &   0 & \nodata \\ 
51985-0295-117 & 13:15:49.26 & --00:43:14.0 &  1.9595 &  7.50 &   0 &   0.50 &   0 &   0 & \nodata \\ 
53138-1460-100 & 13:15:49.55 &  +41:11:29.2 &  1.0257 &  7.26 &   0 &   0.23 &   0 &   0 & \nodata \\ 
53062-1461-411 & 13:15:49.72 &  +47:32:11.1 &  1.7113 & 14.91 &   0 &   2.42 &   1 &   0 & \nodata \\ 
51985-0295-103 & 13:15:49.85 & --00:40:48.0 &  0.8469 &  9.57 &   0 &   4.01 &   0 &   0 & \nodata \\ 
51990-0340-107 & 13:15:50.18 & --02:43:57.3 &  0.7046 & 10.62 &   0 &   3.84 &   0 &   0 & \nodata \\ 
53062-1461-438 & 13:15:50.42 &  +46:35:37.3 &  3.0032 & 31.95 &   0 &   4.19 &   1 &   0 & \nodata \\ 
52410-0958-116 & 13:15:51.04 &  +59:13:51.0 &  0.6589 &  4.18 &   0 &   4.21 &   0 &   0 & \nodata \\ 
53112-1773-202 & 13:15:51.68 &  +13:26:20.5 &  2.2339 &  7.53 &   0 &   4.25 &   1 &   1 & 0.042 \\ 
51985-0295-511 & 13:15:52.09 &  +00:38:03.2 &  1.2914 & 10.80 &   0 &   4.11 &   0 &   0 & \nodata \\ 
51985-0295-504 & 13:15:52.68 &  +00:04:54.4 &  0.7338 &  8.45 &   0 &   4.16 &   0 &   0 & \nodata \\ 
53142-1697-146 & 13:15:53.00 &  +11:44:35.7 &  1.8237 & 10.91 &   0 &   1.55 &   1 &   0 & \nodata \\ 
51990-0340-558 & 13:15:53.34 & --01:40:51.9 &  0.7652 & 15.01 &   0 &   1.93 &   0 &   0 & \nodata \\ 
52722-1040-531 & 13:15:54.28 &  +55:21:30.3 &  0.5196 & 10.37 &   0 &   4.32 &   0 &   0 & \nodata \\ 
53475-1977-324 & 13:15:54.97 &  +39:53:46.9 &  1.9330 & 17.08 &   0 &   3.31 &   0 &   1 & 0.071 \\ 
52410-0958-509 & 13:15:55.11 &  +60:00:21.4 &  0.4148 & 11.35 &   0 &   2.38 &   0 &   0 & \nodata \\ 
53818-2093-493 & 13:15:55.29 &  +33:23:18.4 &  1.5867 &  9.27 &   0 &   2.11 &   0 &   0 & \nodata \\ 
53852-2104-436 & 13:15:56.18 &  +31:35:31.3 &  0.9918 & 14.64 &   0 &   1.13 &   0 &   0 & \nodata \\ 
54506-2618-516 & 13:15:56.37 &  +20:17:01.6 &  1.4296 & 12.29 &   0 &   2.29 &   1 &   0 & \nodata \\ 
53852-2104-122 & 13:15:56.44 &  +30:20:42.2 &  2.4177 &  9.84 &   0 &   4.49 &   4 &   1 & 0.056 \\ 
53794-2243-128 & 13:15:58.09 &  +25:35:59.7 &  1.8365 & 12.85 &   0 &   0.62 &   0 &   0 & \nodata \\ 
54506-2618-133 & 13:15:58.15 &  +19:11:51.5 &  0.6469 & 21.31 &   0 &   2.47 &   0 &   0 & \nodata \\ 
52791-1319-540 & 13:15:58.57 &  +57:33:10.5 &  1.8460 & 11.09 &   0 &   1.62 &   0 &   1 & 0.042 \\ 
52753-1281-595 & 13:15:58.88 &  +49:34:18.1 &  1.0344 & 16.34 &   0 &   4.71 &   1 &   0 & \nodata \\ 
51985-0295-567 & 13:15:58.97 &  +00:55:11.2 &  1.5734 &  4.77 &   0 &   0.26 &   2 &   0 & \nodata \\ 
53852-2104-121 & 13:15:59.36 &  +30:13:01.3 &  2.4274 &  8.25 &   0 &   1.71 &   0 &   2 & 0.103 \\ 
51990-0340-018 & 13:15:59.71 & --03:18:52.7 &  1.7310 & 11.41 &   0 &   2.73 &   1 &   0 & \nodata \\ 
53818-2093-047 & 13:16:00.10 &  +32:04:25.3 &  1.4900 &  7.14 &   0 &   3.59 &   0 &   0 & \nodata \\ 
54506-2618-125 & 13:16:02.23 &  +18:59:43.3 &  3.3212 &  9.18 &   0 &   0.60 &   1 &   0 & \nodata \\ 
53430-1667-254 & 13:16:02.49 &  +50:25:21.3 &  0.9137 & 15.11 &   0 &   0.88 &   0 &   0 & \nodata \\ 
53112-1773-236 & 13:16:02.81 &  +13:50:04.0 &  1.2365 &  7.83 &   0 &   0.38 &   0 &   0 & \nodata \\ 
53062-1461-480 & 13:16:02.82 &  +47:10:32.8 &  1.4262 &  9.62 &   0 &   3.90 &   0 &   0 & \nodata \\ 
53493-2088-605 & 13:16:03.15 &  +40:18:23.4 &  0.6612 & 12.14 &   0 &   2.63 &   0 &   0 & \nodata \\ 
53493-2088-620 & 13:16:04.56 &  +40:19:44.0 &  1.4846 &  5.50 &   0 &   0.56 &   0 &   0 & \nodata \\ 
53851-2023-251 & 13:16:04.77 &  +34:25:00.0 &  1.7877 & 12.57 &   0 &   3.12 &   1 &   0 & \nodata \\ 
53851-2023-388 & 13:16:05.13 &  +35:36:58.7 &  1.2109 & 28.38 &   0 &   0.09 &   0 &   0 & \nodata \\ 
54484-2604-525 & 13:16:05.21 &  +18:01:43.0 &  0.5628 & 11.44 &   0 &   1.48 &   0 &   0 & \nodata \\ 
53430-1667-255 & 13:16:05.51 &  +50:35:26.6 &  0.4053 & 18.15 &   0 &   1.95 &   0 &   0 & \nodata \\ 
52376-0851-323 & 13:16:05.52 &  +05:44:36.8 &  0.5103 & 20.59 &   0 &   1.07 &   0 &   0 & \nodata \\ 
53138-1460-525 & 13:16:06.65 &  +42:15:14.5 &  1.8412 &  7.91 &   0 &   2.14 &   0 &   0 & \nodata \\ 
53138-1460-088 & 13:16:07.78 &  +41:28:19.8 &  0.8672 & 14.71 &   0 &   0.26 &   0 &   0 & \nodata \\ 
52753-1281-608 & 13:16:09.31 &  +50:18:20.0 &  1.1588 & 19.85 &   0 &   4.21 &   0 &   0 & \nodata \\ 
51990-0340-550 & 13:16:09.78 & --01:54:03.9 &  0.4057 & 10.56 &   0 &   1.86 &   0 &   0 & \nodata \\ 
52410-0958-047 & 13:16:10.04 &  +58:34:55.3 &  2.0767 &  9.57 &   0 &   4.75 &   0 &   0 & \nodata \\ 
53142-1697-481 & 13:16:10.70 &  +12:41:50.3 &  2.3513 & 15.41 &   0 &   3.46 &   0 &   0 & \nodata \\ 
53142-1697-568 & 13:16:11.11 &  +13:07:15.2 &  1.6075 & 13.36 &   0 &   0.81 &   1 &   0 & \nodata \\ 
53851-2023-206 & 13:16:11.28 &  +33:58:27.0 &  0.6557 & 14.98 &   0 &   0.81 &   0 &   0 & \nodata \\ 
52791-1319-536 & 13:16:11.75 &  +57:51:12.3 &  1.0535 & 12.03 &   0 &   0.74 &   0 &   0 & \nodata \\ 
53142-1697-563 & 13:16:11.77 &  +12:51:10.1 &  0.9127 & 16.03 &   0 &   2.97 &   0 &   0 & \nodata \\ 
54507-2651-117 & 13:16:12.11 &  +21:23:49.2 &  1.8929 &  8.44 &   0 &   1.40 &   0 &   0 & \nodata \\ 
54507-2651-086 & 13:16:12.25 &  +21:19:27.5 &  0.5012 & 26.90 &   0 &   2.89 &   0 &   0 & \nodata \\ 
53794-2243-498 & 13:16:12.30 &  +27:29:03.2 &  1.6608 &  9.70 &   0 &   1.98 &   0 &   0 & \nodata \\ 
52056-0603-303 & 13:16:13.02 &  +63:37:17.0 &  0.7184 & 10.28 &   0 &   2.44 &   0 &   0 & \nodata \\ 
53851-2023-381 & 13:16:13.12 &  +35:19:19.0 &  0.5244 & 13.81 &   0 &   4.66 &   0 &   0 & \nodata \\ 
53142-1697-570 & 13:16:13.62 &  +13:16:53.5 &  1.0282 & 13.16 &   0 &   2.07 &   0 &   0 & \nodata \\ 
52295-0525-599 & 13:16:14.50 &  +02:39:38.9 &  0.8520 & 27.91 &   0 &   1.73 &   0 &   0 & \nodata \\ 
52295-0525-004 & 13:16:15.04 &  +01:24:49.1 &  1.7346 & 10.24 &   0 &   3.03 &   0 &   0 & \nodata \\ 
53815-2032-481 & 13:16:15.35 &  +38:08:18.3 &  2.0870 &  9.58 &   0 &   2.85 &   1 &   2 & 0.077 \\ 
53794-2243-492 & 13:16:16.04 &  +27:23:00.5 &  2.0935 &  8.00 &   0 &   3.18 &   0 &   0 & \nodata \\ 
53815-2032-094 & 13:16:16.96 &  +36:23:19.3 &  2.2175 &  5.90 &   0 &   3.12 &   2 &   1 & 0.037 \\ 
53852-2104-100 & 13:16:16.99 &  +30:30:24.6 &  1.5566 & 11.50 &   0 &   0.39 &   0 &   0 & \nodata \\ 
54234-2663-019 & 13:16:17.40 &  +23:52:58.1 &  1.5497 & 13.25 &   0 &   0.47 &   1 &   0 & \nodata \\ 
52056-0603-349 & 13:16:17.50 &  +64:40:56.4 &  1.9281 &  6.43 &   0 &   0.32 &   2 &   0 & \nodata \\ 
54484-2604-048 & 13:16:17.72 &  +16:08:12.6 &  2.3051 &  7.41 &   0 &   4.34 &   0 &   2 & 0.087 \\ 
53062-1461-465 & 13:16:17.74 &  +46:49:36.2 &  1.7117 &  9.49 &   0 &   2.77 &   0 &   0 & \nodata \\ 
52338-0850-039 & 13:16:18.38 &  +04:54:01.0 &  3.9768 &  8.73 &   0 &   2.85 &   0 &   0 & \nodata \\ 
53794-2243-497 & 13:16:18.70 &  +27:13:37.6 &  1.2799 & 17.03 &   0 &   1.04 &   1 &   0 & \nodata \\ 
52327-0784-210 & 13:16:19.20 &  +60:39:53.0 &  1.4834 & 11.67 &   0 &   2.39 &   0 &   0 & \nodata \\ 
53142-1697-160 & 13:16:21.06 &  +12:03:59.5 &  1.3343 & 13.01 &   0 &   4.22 &   0 &   0 & \nodata \\ 
53815-2032-096 & 13:16:22.91 &  +36:33:10.1 &  1.8654 &  8.36 &   0 &   2.49 &   2 &   3 & 0.205 \\ 
52410-0958-562 & 13:16:23.06 &  +60:22:56.7 &  1.6716 & 26.56 &   0 &   1.78 &   1 &   0 & \nodata \\ 
52295-0525-624 & 13:16:23.42 &  +02:55:31.7 &  1.2726 &  7.82 &   0 &   2.10 &   0 &   0 & \nodata \\ 
54484-2604-117 & 13:16:23.91 &  +16:57:03.0 &  1.2779 &  8.26 &   0 &   1.93 &   0 &   0 & \nodata \\ 
53062-1461-219 & 13:16:23.98 &  +45:53:21.9 &  1.4922 & 11.76 &   0 &   0.50 &   2 &   0 & \nodata \\ 
51990-0340-594 & 13:16:23.99 & --01:58:34.9 &  3.0038 & 10.70 &   0 &   2.85 &   1 &   0 & \nodata \\ 
52753-1281-586 & 13:16:24.27 &  +49:45:22.9 &  1.6671 & 10.00 &   0 &   1.55 &   0 &   0 & \nodata \\ 
53794-2243-146 & 13:16:24.55 &  +26:17:44.3 &  2.1150 &  4.24 &   0 &   2.80 &   1 &   1 & 0.031 \\ 
53142-1697-148 & 13:16:25.24 &  +11:46:00.8 &  0.8907 &  8.44 &   0 &   2.25 &   0 &   0 & \nodata \\ 
53142-1697-573 & 13:16:25.40 &  +12:44:11.8 &  3.0934 &  7.59 &   0 &   2.43 &   2 &   1 & 0.071 \\ 
51988-0496-255 & 13:16:26.73 &  +65:59:17.1 &  1.0634 &  9.88 &   0 &   3.96 &   1 &   0 & \nodata \\ 
54234-2663-608 & 13:16:27.41 &  +25:23:56.4 &  1.6196 & 17.82 &   0 &   1.10 &   1 &   0 & \nodata \\ 
53493-2088-601 & 13:16:27.84 &  +40:22:01.0 &  0.7962 &  6.12 &   0 &   3.97 &   0 &   0 & \nodata \\ 
53852-2104-417 & 13:16:27.84 &  +31:58:25.7 &  0.4633 & 12.74 &   0 &   1.31 &   1 &   0 & \nodata \\ 
52376-0851-229 & 13:16:29.79 &  +04:28:22.1 &  1.8110 & 14.49 &   0 &   3.84 &   2 &   0 & \nodata \\ 
52791-1319-074 & 13:16:30.04 &  +56:37:29.3 &  1.8484 & 13.25 &   0 &   3.01 &   0 &   0 & \nodata \\ 
51985-0295-636 & 13:16:30.46 &  +00:51:25.4 &  2.4035 &  6.49 &   0 &   2.68 &   1 &   0 & \nodata \\ 
52072-0602-635 & 13:16:30.55 &  +64:38:05.4 &  2.1593 &  8.42 &   0 &   1.82 &   1 &   1 & 0.047 \\ 
53138-1460-025 & 13:16:31.16 &  +41:05:34.0 &  1.0727 &  6.60 &   0 &   0.33 &   0 &   0 & \nodata \\ 
53112-1773-442 & 13:16:32.27 &  +15:41:53.5 &  1.9773 & 14.12 &   0 &   3.37 &   0 &   3 & 0.165 \\ 
52759-1320-343 & 13:16:32.86 &  +57:06:12.5 &  0.6448 & 11.28 &   0 &   1.23 &   0 &   0 & \nodata \\ 
52759-1282-266 & 13:16:33.05 &  +48:35:12.3 &  1.8172 &  9.85 &   0 &   0.88 &   1 &   0 & \nodata \\ 
53142-1697-509 & 13:16:34.45 &  +12:32:10.2 &  0.4385 & 19.94 &   0 &   4.38 &   0 &   0 & \nodata \\ 
54234-2663-067 & 13:16:35.48 &  +24:01:51.5 &  0.5426 & 15.25 &   0 &   0.50 &   0 &   0 & \nodata \\ 
53475-1977-339 & 13:16:35.51 &  +39:51:04.1 &  1.4620 &  6.59 &   0 &   3.65 &   1 &   0 & \nodata \\ 
54234-2663-008 & 13:16:38.40 &  +23:22:04.0 &  1.0822 &  9.18 &   0 &   2.99 &   1 &   0 & \nodata \\ 
52056-0603-316 & 13:16:39.47 &  +63:55:12.4 &  1.6197 & 10.91 &   0 &   4.16 &   1 &   0 & \nodata \\ 
53475-1977-356 & 13:16:39.56 &  +39:17:26.3 &  1.1166 &  4.07 &   0 &   3.25 &   0 &   0 & \nodata \\ 
54234-2663-002 & 13:16:39.93 &  +23:23:23.0 &  0.7482 &  5.54 &   0 &   2.15 &   0 &   0 & \nodata \\ 
53142-1697-044 & 13:16:40.04 &  +10:58:56.8 &  3.4001 &  6.91 &   0 &   3.41 &   0 &   0 & \nodata \\ 
53112-1773-480 & 13:16:40.07 &  +14:31:38.7 &  1.3301 &  6.15 &   0 &   0.44 &   0 &   0 & \nodata \\ 
53084-1375-553 & 13:16:40.11 &  +44:19:39.4 &  1.9564 & 11.03 &   0 &   0.15 &   1 &   1 & 0.060 \\ 
53815-2032-092 & 13:16:40.17 &  +36:27:18.5 &  0.6387 &  8.50 &   0 &   0.41 &   0 &   0 & \nodata \\ 
52759-1320-315 & 13:16:40.36 &  +56:31:43.2 &  1.2026 &  4.47 &   0 &   2.51 &   0 &   0 & \nodata \\ 
52056-0603-350 & 13:16:40.50 &  +64:46:51.5 &  1.2791 & 10.45 &   0 &   1.90 &   1 &   0 & \nodata \\ 
54484-2604-110 & 13:16:40.81 &  +16:50:06.2 &  2.1053 &  5.95 &   0 &   1.96 &   3 &   1 & 0.071 \\ 
54625-2926-029 & 13:16:41.42 & --00:14:25.3 &  2.3398 &  7.04 &   0 &   2.06 &   4 &   0 & \nodata \\ 
51988-0496-427 & 13:16:42.84 &  +67:09:42.2 &  1.4043 &  4.57 &   0 &   1.60 &   0 &   0 & \nodata \\ 
52722-1040-060 & 13:16:42.97 &  +53:18:29.7 &  1.5513 &  8.59 &   0 &   3.37 &   2 &   0 & \nodata \\ 
52376-0851-240 & 13:16:42.99 &  +04:30:58.0 &  3.8241 &  7.98 &   0 &   4.36 &   0 &   0 & \nodata \\ 
52072-0602-605 & 13:16:43.35 &  +65:27:13.4 &  1.5380 & 11.15 &   0 &   2.86 &   1 &   0 & \nodata \\ 
53142-1697-565 & 13:16:43.59 &  +13:09:27.6 &  3.7947 &  6.89 &   0 &   2.69 &   1 &   0 & \nodata \\ 
53138-1460-049 & 13:16:43.96 &  +41:17:44.0 &  1.6066 &  8.90 &   0 &   1.00 &   1 &   0 & \nodata \\ 
53471-2002-399 & 13:16:43.98 &  +29:29:49.2 &  0.6811 & 11.11 &   0 &   0.63 &   0 &   0 & \nodata \\ 
52376-0851-371 & 13:16:43.98 &  +05:35:16.1 &  1.4943 &  4.08 &   0 &   0.71 &   0 &   0 & \nodata \\ 
52376-0851-380 & 13:16:43.98 &  +05:31:36.0 &  1.0630 &  4.36 &   0 &   3.96 &   0 &   0 & \nodata \\ 
53084-1375-019 & 13:16:44.21 &  +43:19:03.0 &  1.9751 &  9.49 &   0 &   1.45 &   1 &   0 & \nodata \\ 
52410-0958-612 & 13:16:44.32 &  +60:07:36.5 &  1.3594 &  5.80 &   0 &   2.73 &   3 &   0 & \nodata \\ 
53794-2243-090 & 13:16:44.84 &  +26:02:18.9 &  1.8087 & 13.61 &   0 &   3.72 &   2 &   0 & \nodata \\ 
54507-2651-556 & 13:16:45.00 &  +22:31:11.9 &  1.7575 &  4.31 &   0 &   2.98 &   1 &   0 & \nodata \\ 
52327-0784-203 & 13:16:45.15 &  +60:49:38.6 &  1.9201 &  6.96 &   0 &   4.10 &   0 &   1 & 0.035 \\ 
53062-1461-159 & 13:16:45.29 &  +46:20:34.9 &  0.7433 &  6.82 &   0 &   0.58 &   0 &   0 & \nodata \\ 
52376-0851-375 & 13:16:46.72 &  +05:30:30.0 &  0.7542 &  7.13 &   0 &   1.98 &   0 &   0 & \nodata \\ 
53815-2032-519 & 13:16:47.79 &  +37:55:16.0 &  1.1019 &  4.97 &   0 &   2.53 &   0 &   0 & \nodata \\ 
54234-2663-077 & 13:16:47.93 &  +24:01:43.5 &  1.2149 & 11.49 &   0 &   0.88 &   0 &   0 & \nodata \\ 
51985-0295-078 & 13:16:47.99 & --00:24:33.7 &  1.7477 &  8.21 &   0 &   3.12 &   0 &   0 & \nodata \\ 
54506-2618-556 & 13:16:48.68 &  +20:43:01.3 &  0.9415 & 18.52 &   0 &   3.63 &   0 &   0 & \nodata \\ 
53851-1798-219 & 13:16:48.86 &  +08:57:04.6 &  0.6658 &  7.98 &   0 &   0.65 &   1 &   0 & \nodata \\ 
54507-1797-498 & 13:16:50.77 &  +07:49:54.2 &  0.4408 &  9.66 &   0 &   1.51 &   0 &   0 & \nodata \\ 
52056-0603-341 & 13:16:50.99 &  +64:47:10.9 &  1.8958 &  4.28 &   0 &   4.16 &   0 &   0 & \nodata \\ 
54506-2618-115 & 13:16:51.56 &  +18:45:04.1 &  0.5547 & 14.00 &   0 &   4.24 &   0 &   0 & \nodata \\ 
53142-1697-516 & 13:16:51.64 &  +12:04:48.2 &  0.4897 &  4.09 &   0 &   0.72 &   0 &   0 & \nodata \\ 
52753-1281-011 & 13:16:52.48 &  +48:19:33.6 &  2.1958 & 11.49 &   0 &   0.47 &   2 &   0 & \nodata \\ 
53852-2104-443 & 13:16:54.18 &  +32:01:24.6 &  1.7920 & 17.20 &   0 &   0.86 &   0 &   1 & 0.078 \\ 
54484-2604-566 & 13:16:54.66 &  +17:52:24.9 &  1.1393 & 14.35 &   0 &   3.62 &   2 &   0 & \nodata \\ 
53062-1461-153 & 13:16:55.21 &  +46:23:15.7 &  2.1663 &  5.22 &   0 &   2.98 &   0 &   0 & \nodata \\ 
52325-0783-028 & 13:16:55.61 &  +61:34:34.3 &  2.3808 &  5.22 &   0 &   3.58 &   0 &   1 & 0.062 \\ 
53493-2088-604 & 13:16:56.87 &  +40:21:03.3 &  0.9983 & 10.60 &   0 &   2.51 &   0 &   0 & \nodata \\ 
52312-0526-268 & 13:16:57.93 &  +01:52:10.5 &  0.7161 &  4.54 &   0 &   3.04 &   0 &   0 & \nodata \\ 
54484-2604-572 & 13:16:58.12 &  +17:42:46.2 &  1.5821 & 10.67 &   0 &   0.30 &   2 &   0 & \nodata \\ 
52791-1319-541 & 13:16:58.77 &  +57:23:41.6 &  0.7151 &  8.13 &   0 &   0.30 &   0 &   0 & \nodata \\ 
53142-1697-119 & 13:17:00.66 &  +12:03:13.7 &  2.2482 &  8.50 &   0 &   0.45 &   1 &   0 & \nodata \\ 
54484-2604-571 & 13:17:01.12 &  +17:51:37.1 &  1.5204 & 10.96 &   0 &   0.80 &   1 &   0 & \nodata \\ 
53851-1798-494 & 13:17:02.82 &  +10:00:05.8 &  1.9853 & 10.35 &   0 &   4.12 &   0 &   0 & \nodata \\ 
54506-2618-092 & 13:17:02.86 &  +19:04:59.0 &  2.6391 & 21.15 &   0 &   0.88 &   0 &   7 & 0.349 \\ 
52325-0783-631 & 13:17:03.33 &  +62:19:39.9 &  3.9622 &  4.43 &   0 &   4.86 &   0 &   0 & \nodata \\ 
52325-0783-040 & 13:17:03.87 &  +61:42:28.5 &  1.3429 &  5.52 &   0 &   1.30 &   0 &   0 & \nodata \\ 
53112-1773-455 & 13:17:03.98 &  +15:11:50.5 &  1.5000 & 10.59 &   0 &   3.34 &   0 &   0 & \nodata \\ 
53112-1773-184 & 13:17:04.47 &  +14:12:20.2 &  2.2342 &  8.67 &   0 &   4.38 &   0 &   0 & \nodata \\ 
53089-1376-261 & 13:17:05.48 &  +43:19:56.5 &  1.4682 &  8.55 &   0 &   1.56 &   1 &   0 & \nodata \\ 
53062-1461-464 & 13:17:06.03 &  +46:50:34.9 &  1.0258 & 15.52 &   0 &   4.73 &   0 &   0 & \nodata \\ 
53794-2243-513 & 13:17:06.19 &  +27:14:16.7 &  2.6723 & 10.31 &   0 &   0.15 &   1 &   0 & \nodata \\ 
54507-1797-483 & 13:17:06.53 &  +07:29:30.5 &  1.1948 & 16.71 &   0 &   4.12 &   1 &   0 & \nodata \\ 
53851-2023-377 & 13:17:06.63 &  +35:52:59.5 &  1.5018 &  9.60 &   0 &   2.64 &   2 &   0 & \nodata \\ 
53062-1461-458 & 13:17:06.97 &  +47:33:57.9 &  0.4935 &  9.65 &   0 &   0.01 &   0 &   0 & \nodata \\ 
53138-1460-055 & 13:17:08.76 &  +41:40:28.2 &  1.2529 &  7.00 &   0 &   1.14 &   0 &   0 & \nodata \\ 
53138-1460-056 & 13:17:09.19 &  +41:20:25.3 &  1.2293 &  6.65 &   0 &   0.56 &   0 &   0 & \nodata \\ 
54506-2618-541 & 13:17:09.26 &  +20:45:05.0 &  1.0180 &  7.10 &   0 &   2.05 &   1 &   0 & \nodata \\ 
53852-2104-448 & 13:17:09.29 &  +31:53:51.1 &  0.6801 & 13.57 &   0 &   3.79 &   0 &   0 & \nodata \\ 
52759-1282-388 & 13:17:10.45 &  +49:22:49.1 &  1.1241 & 10.26 &   0 &   2.20 &   1 &   0 & \nodata \\ 
52312-0526-271 & 13:17:12.01 &  +02:02:24.9 &  2.1541 &  9.29 &   0 &   2.60 &   1 &   1 & 0.055 \\ 
53089-1376-265 & 13:17:12.34 &  +43:13:00.8 &  2.1535 & 19.08 &   0 &   4.58 &   0 &   0 & \nodata \\ 
53112-1462-383 & 13:17:12.96 &  +42:04:40.4 &  1.0310 &  4.69 &   0 &   0.55 &   1 &   0 & \nodata \\ 
53794-2243-142 & 13:17:13.05 &  +26:21:22.5 &  1.6723 & 14.67 &   0 &   2.33 &   1 &   0 & \nodata \\ 
54507-1797-136 & 13:17:13.28 &  +06:32:07.0 &  1.2892 &  4.95 &   0 &   2.28 &   1 &   0 & \nodata \\ 
53475-1977-341 & 13:17:14.27 &  +39:25:02.1 &  1.1680 &  5.38 &   0 &   3.15 &   1 &   0 & \nodata \\ 
53475-1977-327 & 13:17:15.33 &  +40:00:33.3 &  1.8095 &  7.89 &   0 &   4.62 &   0 &   0 & \nodata \\ 
52312-0526-332 & 13:17:15.34 &  +03:33:34.2 &  1.6333 &  8.87 &   0 &   2.70 &   1 &   0 & \nodata \\ 
52376-0851-466 & 13:17:15.49 &  +05:18:02.5 &  2.5398 &  8.68 &   0 &   3.70 &   1 &   1 & 0.074 \\ 
53142-1697-606 & 13:17:15.81 &  +13:04:22.4 &  1.7816 &  8.24 &   0 &   2.19 &   0 &   0 & \nodata \\ 
53062-1461-471 & 13:17:16.57 &  +47:06:39.0 &  1.8012 &  7.54 &   0 &   1.95 &   0 &   0 & \nodata \\ 
53852-2104-089 & 13:17:17.26 &  +30:40:55.7 &  1.3357 &  8.17 &   0 &   2.13 &   0 &   0 & \nodata \\ 
52410-0958-620 & 13:17:17.53 &  +60:08:15.4 &  0.8104 &  4.29 &   0 &   4.46 &   0 &   0 & \nodata \\ 
52759-1282-279 & 13:17:17.65 &  +48:49:40.4 &  1.5087 & 12.85 &   0 &   1.29 &   1 &   0 & \nodata \\ 
53851-1798-201 & 13:17:17.66 &  +08:30:24.7 &  1.7520 & 13.18 &   0 &   3.14 &   0 &   0 & \nodata \\ 
52722-1040-116 & 13:17:18.61 &  +54:03:17.9 &  1.0754 &  5.49 &   0 &   3.12 &   0 &   0 & \nodata \\ 
53475-1977-358 & 13:17:18.64 &  +39:25:28.1 &  1.5619 &  4.29 &   0 &   4.42 &   1 &   0 & \nodata \\ 
54524-2664-352 & 13:17:18.69 &  +24:25:20.8 &  1.6991 &  8.09 &   0 &   4.44 &   0 &   0 & \nodata \\ 
53062-1461-148 & 13:17:18.87 &  +46:02:18.0 &  1.9679 &  4.68 &   0 &   2.27 &   1 &   1 & 0.035 \\ 
54484-2605-332 & 13:17:19.35 &  +17:36:16.9 &  2.2259 &  7.07 &   0 &   1.93 &   0 &   2 & 0.090 \\ 
54616-2460-344 & 13:17:19.99 &  +66:54:52.0 &  2.8426 & 17.87 &   0 &   0.73 &   0 &   1 & 0.033 \\ 
53142-1697-104 & 13:17:20.61 &  +11:38:09.9 &  1.9063 &  5.70 &   0 &   3.73 &   1 &   1 & 0.040 \\ 
54234-2663-620 & 13:17:21.21 &  +25:24:39.9 &  0.9741 &  4.38 &   0 &   4.52 &   0 &   0 & \nodata \\ 
53084-1375-009 & 13:17:22.94 &  +43:14:20.4 &  1.5384 &  6.60 &   0 &   1.92 &   1 &   0 & \nodata \\ 
54507-1797-538 & 13:17:23.23 &  +08:09:52.2 &  3.3917 & 14.25 &   0 &   1.86 &   0 &   0 & \nodata \\ 
51690-0341-284 & 13:17:23.44 & --03:34:24.8 &  1.1483 & 14.78 &   0 &   4.74 &   0 &   0 & \nodata \\ 
52759-1282-389 & 13:17:25.95 &  +49:30:53.9 &  0.6633 &  6.58 &   0 &   1.39 &   0 &   0 & \nodata \\ 
51990-0340-024 & 13:17:26.13 & --02:31:50.5 &  1.0902 &  4.78 &   0 &   2.69 &   0 &   0 & \nodata \\ 
52410-0958-106 & 13:17:26.47 &  +58:54:17.1 &  1.2150 &  5.99 &   0 &   2.68 &   0 &   0 & \nodata \\ 
52759-1320-265 & 13:17:26.67 &  +56:00:24.5 &  1.0369 &  6.63 &   0 &   2.04 &   1 &   0 & \nodata \\ 
53142-1697-113 & 13:17:26.74 &  +11:43:35.9 &  0.6309 &  8.08 &   0 &   3.97 &   0 &   0 & \nodata \\ 
52376-0851-409 & 13:17:28.65 &  +06:00:46.5 &  2.6095 &  4.55 &   0 &   1.10 &   0 &   1 & 0.034 \\ 
51990-0340-027 & 13:17:28.73 & --02:47:59.4 &  1.4298 & 22.32 &   0 &   4.58 &   2 &   0 & \nodata \\ 
53818-2093-004 & 13:17:29.16 &  +32:14:52.7 &  1.7501 &  4.57 &   0 &   1.92 &   3 &   0 & \nodata \\ 
53089-1376-336 & 13:17:29.55 &  +44:56:33.6 &  0.8308 &  4.36 &   0 &   3.90 &   0 &   0 & \nodata \\ 
54507-2651-542 & 13:17:30.80 &  +22:16:45.7 &  1.3757 & 15.50 &   0 &   1.45 &   0 &   0 & \nodata \\ 
51690-0341-325 & 13:17:30.81 & --01:14:02.7 &  1.3179 &  8.27 &   0 &   1.81 &   0 &   0 & \nodata \\ 
53851-1798-484 & 13:17:31.62 &  +09:56:55.2 &  3.6259 & 10.04 &   0 &   2.79 &   0 &   0 & \nodata \\ 
54234-2663-591 & 13:17:32.01 &  +24:36:10.9 &  1.5637 &  5.30 &   0 &   2.95 &   1 &   0 & \nodata \\ 
53851-2023-365 & 13:17:32.75 &  +36:30:59.6 &  0.4650 & 15.22 &   0 &   1.29 &   0 &   0 & \nodata \\ 
54484-2604-057 & 13:17:33.09 &  +16:05:20.3 &  1.2062 &  4.72 &   0 &   1.09 &   0 &   0 & \nodata \\ 
53852-2104-468 & 13:17:33.13 &  +31:20:35.9 &  3.4645 &  9.26 &   0 &   1.25 &   0 &   0 & \nodata \\ 
53851-1798-151 & 13:17:33.67 &  +09:24:21.7 &  3.0148 &  5.51 &   0 &   2.33 &   2 &   1 & 0.030 \\ 
52759-1282-288 & 13:17:34.63 &  +47:53:49.7 &  1.9373 &  7.32 &   0 &   1.65 &   0 &   0 & \nodata \\ 
54507-1797-117 & 13:17:35.58 &  +07:12:18.0 &  0.9201 &  5.63 &   0 &   0.30 &   0 &   0 & \nodata \\ 
53851-2023-137 & 13:17:36.49 &  +34:25:15.8 &  1.0550 &  5.06 &   0 &   0.25 &   0 &   0 & \nodata \\ 
53794-2243-566 & 13:17:36.53 &  +28:06:31.8 &  1.5067 & 16.47 &   0 &   2.52 &   0 &   0 & \nodata \\ 
53430-1667-161 & 13:17:36.83 &  +51:00:24.4 &  0.9999 &  5.32 &   0 &   3.88 &   0 &   0 & \nodata \\ 
54625-2926-036 & 13:17:37.71 & --00:01:23.9 &  0.9276 &  7.36 &   0 &   1.10 &   1 &   0 & \nodata \\ 
53471-2002-376 & 13:17:37.87 &  +29:56:27.6 &  1.7694 & 12.20 &   0 &   3.26 &   1 &   2 & 0.089 \\ 
53089-1376-400 & 13:17:37.95 &  +43:53:57.4 &  1.6717 &  8.55 &   0 &   2.37 &   1 &   0 & \nodata \\ 
53475-1977-325 & 13:17:38.22 &  +40:09:20.8 &  0.4045 & 12.11 &   0 &   4.81 &   0 &   0 & \nodata \\ 
54507-2651-052 & 13:17:38.29 &  +21:05:17.9 &  2.9332 &  9.99 &   0 &   2.98 &   0 &   1 & 0.055 \\ 
53851-1798-505 & 13:17:38.46 &  +10:18:22.3 &  1.8471 &  8.10 &   0 &   0.69 &   2 &   4 & 0.233 \\ 
53471-2002-362 & 13:17:38.85 &  +29:57:41.1 &  1.4825 &  4.32 &   0 &   3.55 &   0 &   0 & \nodata \\ 
53815-2032-502 & 13:17:39.69 &  +37:57:46.1 &  1.1359 &  4.94 &   0 &   2.04 &   0 &   0 & \nodata \\ 
53815-2032-104 & 13:17:39.81 &  +36:59:21.1 &  0.9409 & 12.58 &   0 &   1.83 &   0 &   0 & \nodata \\ 
54524-2664-357 & 13:17:40.16 &  +24:41:11.6 &  1.1719 &  4.53 &   0 &   2.75 &   0 &   0 & \nodata \\ 
52722-1040-046 & 13:17:40.17 &  +53:01:45.8 &  1.8290 &  7.27 &   0 &   0.24 &   0 &   0 & \nodata \\ 
54507-2651-548 & 13:17:40.92 &  +22:04:19.2 &  1.2739 &  9.45 &   0 &   4.68 &   1 &   0 & \nodata \\ 
54506-2618-591 & 13:17:40.99 &  +20:32:40.1 &  1.3361 &  5.51 &   0 &   3.67 &   0 &   0 & \nodata \\ 
53852-2104-442 & 13:17:41.85 &  +31:51:28.4 &  1.3537 &  8.58 &   0 &   0.46 &   0 &   0 & \nodata \\ 
54506-2618-068 & 13:17:41.85 &  +18:27:07.3 &  2.8872 &  7.64 &   0 &   4.52 &   0 &   1 & 0.048 \\ 
52791-1319-561 & 13:17:41.88 &  +57:30:49.5 &  2.2097 &  6.21 &   0 &   3.46 &   1 &   1 & 0.094 \\ 
54484-2605-345 & 13:17:42.36 &  +17:14:05.7 &  1.3680 &  7.05 &   0 &   3.93 &   0 &   0 & \nodata \\ 
52312-0526-344 & 13:17:42.59 &  +03:00:54.8 &  1.2042 &  7.47 &   0 &   0.59 &   0 &   0 & \nodata \\ 
53142-1697-609 & 13:17:42.74 &  +13:05:17.3 &  1.1790 &  6.86 &   0 &   0.89 &   0 &   0 & \nodata \\ 
53851-2023-470 & 13:17:43.12 &  +35:31:31.8 &  4.3800 & 11.45 &   0 &   3.91 &   1 &   0 & \nodata \\ 
52411-0959-317 & 13:17:44.61 &  +58:37:40.1 &  1.0759 & 10.43 &   0 &   1.92 &   0 &   0 & \nodata \\ 
51985-0295-036 & 13:17:44.92 & --00:12:50.5 &  0.9172 & 12.19 &   0 &   3.35 &   0 &   0 & \nodata \\ 
52791-1319-072 & 13:17:45.83 &  +56:31:48.1 &  3.1950 &  5.35 &   0 &   2.41 &   0 &   0 & \nodata \\ 
53851-1798-139 & 13:17:47.43 &  +08:54:09.4 &  0.3916 & 10.71 &   0 &   2.77 &   0 &   0 & \nodata \\ 
53112-1462-313 & 13:17:47.53 &  +41:17:44.6 &  0.8864 & 12.50 &   0 &   0.55 &   0 &   0 & \nodata \\ 
53852-2104-098 & 13:17:47.76 &  +30:49:05.6 &  1.1978 &  4.94 &   0 &   0.34 &   1 &   0 & \nodata \\ 
53851-2023-186 & 13:17:48.29 &  +34:52:31.1 &  0.7280 &  6.17 &   0 &   0.65 &   0 &   0 & \nodata \\ 
52759-1282-295 & 13:17:48.37 &  +47:59:28.3 &  1.0741 &  9.49 &   0 &   3.69 &   1 &   0 & \nodata \\ 
54234-2663-034 & 13:17:48.73 &  +24:25:57.6 &  2.3221 & 12.46 &   0 &   2.32 &   0 &   0 & \nodata \\ 
54507-1797-534 & 13:17:49.78 &  +08:06:16.2 &  2.3797 & 20.90 &   0 &   4.68 &   0 &   1 & 0.053 \\ 
53851-1798-519 & 13:17:49.92 &  +10:00:04.5 &  1.6292 &  4.23 &   0 &   1.97 &   1 &   0 & \nodata \\ 
54507-1797-521 & 13:17:50.41 &  +08:43:23.6 &  1.1166 &  4.88 &   0 &   1.33 &   0 &   0 & \nodata \\ 
52724-1041-314 & 13:17:50.78 &  +53:40:07.0 &  0.4181 &  8.72 &   0 &   4.18 &   0 &   0 & \nodata \\ 
53794-2243-049 & 13:17:50.83 &  +26:00:43.2 &  2.7938 & 10.31 &   0 &   0.27 &   1 &   0 & \nodata \\ 
54506-2618-066 & 13:17:52.31 &  +18:02:54.2 &  0.8998 & 10.83 &   0 &   2.89 &   0 &   0 & \nodata \\ 
52724-1041-313 & 13:17:52.47 &  +53:32:31.4 &  1.1760 &  4.35 &   0 &   4.49 &   0 &   0 & \nodata \\ 
51985-0295-547 & 13:17:53.43 &  +00:10:04.9 &  1.4561 &  8.38 &   0 &   4.68 &   0 &   0 & \nodata \\ 
53851-1798-506 & 13:17:53.76 &  +10:13:10.4 &  0.7114 &  5.77 &   0 &   2.81 &   0 &   0 & \nodata \\ 
53471-2002-390 & 13:17:54.29 &  +29:41:08.6 &  0.5958 &  5.78 &   0 &   3.15 &   0 &   0 & \nodata \\ 
54506-2618-565 & 13:17:55.87 &  +19:59:07.1 &  1.6123 &  4.61 &   0 &   2.56 &   0 &   0 & \nodata \\ 
53852-2104-531 & 13:17:56.25 &  +31:52:38.1 &  3.0348 &  7.74 &   0 &   0.28 &   0 &   0 & \nodata \\ 
53062-1461-136 & 13:17:56.51 &  +45:29:47.0 &  1.6795 & 12.63 &   0 &   4.37 &   2 &   0 & \nodata \\ 
53430-1667-487 & 13:17:57.03 &  +52:04:52.5 &  1.2891 & 12.28 &   0 &   2.49 &   1 &   0 & \nodata \\ 
51690-0341-356 & 13:17:57.30 & --02:11:15.3 &  2.0641 &  6.36 &   0 &   1.07 &   0 &   0 & \nodata \\ 
53084-1375-080 & 13:17:57.32 &  +44:09:19.1 &  1.8373 &  5.76 &   0 &   0.89 &   2 &   0 & \nodata \\ 
54507-2651-576 & 13:17:57.34 &  +22:56:16.0 &  0.6477 & 10.33 &   0 &   2.92 &   0 &   0 & \nodata \\ 
52376-0851-200 & 13:17:57.98 &  +04:49:22.9 &  2.6800 &  5.11 &   0 &   1.11 &   1 &   2 & 0.092 \\ 
52376-0851-401 & 13:17:57.98 &  +05:59:38.6 &  2.3040 &  5.56 &   0 &   3.51 &   2 &   2 & 0.057 \\ 
53851-1798-143 & 13:18:00.84 &  +09:28:22.5 &  0.6126 & 15.65 &   0 &   4.72 &   0 &   0 & \nodata \\ 
54507-2651-562 & 13:18:00.87 &  +23:23:51.2 &  1.0086 &  7.82 &   0 &   3.17 &   0 &   0 & \nodata \\ 
53795-2244-359 & 13:18:00.92 &  +26:21:33.2 &  0.8810 & 11.41 &   0 &   0.34 &   0 &   0 & \nodata \\ 
52072-0602-023 & 13:18:01.00 &  +64:04:46.8 &  1.7557 &  7.93 &   0 &   1.72 &   1 &   0 & \nodata \\ 
53851-1798-131 & 13:18:01.20 &  +08:57:37.8 &  3.0554 & 12.11 &   0 &   3.05 &   0 &   0 & \nodata \\ 
53794-2243-114 & 13:18:01.56 &  +26:30:20.7 &  2.2325 &  6.28 &   0 &   1.35 &   1 &   0 & \nodata \\ 
52312-0526-292 & 13:18:01.76 &  +01:34:21.5 &  0.5382 &  9.00 &   0 &   4.23 &   0 &   0 & \nodata \\ 
53794-2243-105 & 13:18:02.01 &  +26:28:30.3 &  1.2344 &  8.97 &   0 &   0.89 &   0 &   0 & \nodata \\ 
54484-2605-312 & 13:18:02.94 &  +16:47:47.0 &  2.9859 &  7.58 &   0 &   1.80 &   1 &   1 & 0.047 \\ 
53818-2093-545 & 13:18:03.47 &  +33:41:56.4 &  0.9627 & 11.77 &   0 &   1.89 &   0 &   0 & \nodata \\ 
53142-1697-592 & 13:18:04.07 &  +12:33:52.2 &  0.9712 &  8.76 &   0 &   1.35 &   0 &   0 & \nodata \\ 
54234-2663-015 & 13:18:04.24 &  +23:55:59.8 &  3.3363 &  7.76 &   0 &   1.71 &   0 &   1 & 0.051 \\ 
53430-1667-420 & 13:18:04.70 &  +52:25:10.2 &  2.9896 &  7.96 &   0 &   0.64 &   0 &   0 & \nodata \\ 
53112-1462-334 & 13:18:06.00 &  +42:17:54.0 &  1.5095 & 10.07 &   0 &   2.84 &   0 &   0 & \nodata \\ 
54507-2651-586 & 13:18:06.29 &  +22:35:40.9 &  1.2622 &  6.89 &   0 &   3.01 &   0 &   0 & \nodata \\ 
53430-1667-402 & 13:18:06.46 &  +52:23:35.5 &  1.3903 & 10.09 &   0 &   0.46 &   0 &   0 & \nodata \\ 
53112-1773-085 & 13:18:06.83 &  +13:48:58.2 &  3.0427 & 10.34 &   0 &   0.67 &   0 &   0 & \nodata \\ 
53475-1977-382 & 13:18:07.23 &  +39:39:33.8 &  1.3049 & 12.90 &   0 &   3.33 &   1 &   0 & \nodata \\ 
52753-1281-603 & 13:18:07.35 &  +50:01:06.8 &  0.4410 & 10.59 &   0 &   3.55 &   0 &   0 & \nodata \\ 
53112-1462-290 & 13:18:07.46 &  +40:36:32.7 &  1.2780 & 10.42 &   0 &   3.12 &   1 &   0 & \nodata \\ 
54234-2663-040 & 13:18:08.46 &  +24:18:56.3 &  0.6182 &  6.21 &   0 &   3.04 &   0 &   0 & \nodata \\ 
53794-2243-109 & 13:18:08.50 &  +26:17:51.1 &  2.0246 &  6.62 &   0 &   3.64 &   1 &   1 & 0.028 \\ 
52312-0526-380 & 13:18:09.04 &  +03:24:33.7 &  2.3339 & 14.48 &   0 &   1.80 &   1 &   1 & 0.043 \\ 
54506-2618-580 & 13:18:09.62 &  +19:50:45.7 &  3.3198 &  7.60 &   0 &   1.77 &   1 &   0 & \nodata \\ 
54484-2604-065 & 13:18:09.72 &  +16:24:47.5 &  1.4373 & 22.28 &   0 &   0.61 &   0 &   0 & \nodata \\ 
51984-0296-417 & 13:18:10.74 &  +01:11:40.9 &  1.6354 &  7.87 &   0 &   3.26 &   0 &   0 & \nodata \\ 
53794-2243-042 & 13:18:10.76 &  +25:31:41.7 &  3.2833 &  9.71 &   0 &   1.24 &   0 &   1 & 0.063 \\ 
53084-1375-591 & 13:18:11.10 &  +44:43:40.0 &  1.2257 &  7.67 &   0 &   2.11 &   0 &   0 & \nodata \\ 
52753-1281-010 & 13:18:12.03 &  +48:19:23.7 &  1.7776 &  6.52 &   0 &   3.02 &   1 &   1 & 0.048 \\ 
53851-2023-126 & 13:18:14.02 &  +34:18:05.6 &  4.8211 &  9.92 &   0 &   4.58 &   1 &   0 & \nodata \\ 
54506-2618-063 & 13:18:14.28 &  +18:07:14.8 &  2.0810 &  5.22 &   0 &   1.81 &   0 &   0 & \nodata \\ 
54524-2664-300 & 13:18:14.36 &  +23:32:31.6 &  0.4298 &  7.11 &   0 &   3.78 &   0 &   0 & \nodata \\ 
52410-0958-104 & 13:18:14.57 &  +58:54:47.2 &  0.6367 & 10.07 &   0 &   4.48 &   0 &   0 & \nodata \\ 
54506-2618-599 & 13:18:15.07 &  +20:26:10.6 &  1.1857 & 12.09 &   0 &   4.17 &   1 &   0 & \nodata \\ 
52312-0526-295 & 13:18:15.12 &  +01:24:50.6 &  0.6884 &  8.63 &   0 &   4.11 &   1 &   0 & \nodata \\ 
53089-1376-296 & 13:18:15.18 &  +42:45:56.4 &  2.4649 &  9.17 &   0 &   2.34 &   0 &   0 & \nodata \\ 
51690-0341-268 & 13:18:15.91 & --02:59:19.4 &  0.7470 &  7.96 &   0 &   0.73 &   0 &   0 & \nodata \\ 
53112-1773-489 & 13:18:16.41 &  +14:56:18.4 &  0.8662 & 10.21 &   0 &   1.88 &   0 &   0 & \nodata \\ 
53138-1460-013 & 13:18:16.76 &  +41:24:01.0 &  0.8036 &  8.66 &   0 &   0.41 &   0 &   0 & \nodata \\ 
53534-2112-316 & 13:18:17.64 &  +32:40:52.9 &  1.6428 & 14.75 &   0 &   2.27 &   1 &   0 & \nodata \\ 
53430-1667-417 & 13:18:17.89 &  +52:33:24.8 &  0.7524 &  4.92 &   0 &   0.09 &   0 &   0 & \nodata \\ 
54508-2652-313 & 13:18:18.09 &  +21:22:49.4 &  1.0596 & 11.46 &   0 &   1.70 &   0 &   0 & \nodata \\ 
53084-1375-012 & 13:18:18.64 &  +43:19:38.6 &  1.6870 & 14.92 &   0 &   2.44 &   0 &   0 & \nodata \\ 
53062-1461-133 & 13:18:18.93 &  +45:48:01.8 &  0.8907 & 15.87 &   0 &   0.37 &   1 &   0 & \nodata \\ 
53794-2243-554 & 13:18:19.18 &  +26:56:07.2 &  2.1885 & 13.92 &   0 &   2.73 &   3 &   0 & \nodata \\ 
52312-0526-238 & 13:18:19.22 &  +01:52:24.2 &  1.1546 &  7.51 &   0 &   3.42 &   0 &   0 & \nodata \\ 
53112-1773-491 & 13:18:19.38 &  +14:42:20.6 &  0.6531 &  5.48 &   0 &   3.50 &   0 &   0 & \nodata \\ 
53794-2243-056 & 13:18:19.50 &  +25:48:23.4 &  1.4569 & 11.04 &   0 &   3.27 &   1 &   0 & \nodata \\ 
52791-1319-542 & 13:18:20.02 &  +57:22:33.8 &  0.5653 &  9.47 &   0 &   4.81 &   0 &   0 & \nodata \\ 
53471-2002-228 & 13:18:20.29 &  +29:10:05.7 &  0.5814 &  4.03 &   0 &   4.17 &   0 &   0 & \nodata \\ 
52410-0958-556 & 13:18:20.44 &  +59:35:02.3 &  1.4934 &  9.45 &   0 &   1.48 &   1 &   0 & \nodata \\ 
54524-2664-305 & 13:18:20.57 &  +23:39:15.4 &  0.9573 & 16.67 &   0 &   2.97 &   1 &   0 & \nodata \\ 
54234-2663-022 & 13:18:20.65 &  +24:22:55.6 &  0.7126 & 10.19 &   0 &   1.71 &   0 &   0 & \nodata \\ 
53112-1462-384 & 13:18:21.04 &  +41:32:54.3 &  3.4784 & 12.83 &   0 &   3.28 &   0 &   1 & 0.065 \\ 
53142-1697-073 & 13:18:21.11 &  +11:44:46.3 &  1.1449 &  8.37 &   0 &   4.68 &   0 &   0 & \nodata \\ 
53430-1667-500 & 13:18:21.21 &  +51:58:29.3 &  0.9885 &  5.67 &   0 &   1.73 &   0 &   0 & \nodata \\ 
53084-1375-075 & 13:18:21.79 &  +43:55:07.3 &  1.3493 &  7.87 &   0 &   2.11 &   0 &   0 & \nodata \\ 
53471-2002-239 & 13:18:21.91 &  +28:39:34.9 &  1.4782 & 23.32 &   0 &   2.40 &   0 &   0 & \nodata \\ 
53851-1798-102 & 13:18:22.38 &  +09:17:25.6 &  1.7402 & 12.65 &   0 &   1.12 &   1 &   1 & 0.027 \\ 
51690-0341-261 & 13:18:22.89 & --02:58:42.6 &  0.7238 &  9.58 &   0 &   2.00 &   0 &   0 & \nodata \\ 
52410-0958-597 & 13:18:23.42 &  +59:45:02.8 &  2.1887 & 11.05 &   0 &   3.54 &   1 &   0 & \nodata \\ 
53794-2243-107 & 13:18:23.42 &  +26:26:22.9 &  0.6227 & 10.26 &   0 &   2.78 &   0 &   0 & \nodata \\ 
53062-1461-514 & 13:18:23.54 &  +47:08:28.8 &  1.1526 & 22.82 &   0 &   4.57 &   1 &   0 & \nodata \\ 
53851-1798-104 & 13:18:24.24 &  +09:14:32.7 &  3.1977 & 13.14 &   0 &   0.18 &   0 &   3 & 0.166 \\ 
53112-1462-387 & 13:18:24.49 &  +42:00:29.1 &  0.9092 &  5.34 &   0 &   0.20 &   0 &   0 & \nodata \\ 
53852-2104-162 & 13:18:24.67 &  +30:56:12.4 &  1.4850 & 10.42 &   0 &   1.90 &   0 &   0 & \nodata \\ 
53815-2032-552 & 13:18:25.04 &  +37:52:16.2 &  1.9338 &  8.09 &   0 &   4.84 &   1 &   2 & 0.112 \\ 
52722-1040-073 & 13:18:25.15 &  +53:40:55.6 &  0.5817 & 14.56 &   0 &   1.93 &   0 &   0 & \nodata \\ 
52791-1319-568 & 13:18:26.95 &  +57:31:32.9 &  1.6191 &  6.82 &   0 &   4.33 &   3 &   0 & \nodata \\ 
53084-1375-005 & 13:18:27.41 &  +43:10:32.9 &  0.6077 &  7.55 &   0 &   2.74 &   0 &   0 & \nodata \\ 
53430-1667-483 & 13:18:27.70 &  +51:57:48.1 &  0.5181 & 10.13 &   0 &   1.71 &   0 &   0 & \nodata \\ 
53430-1667-495 & 13:18:29.84 &  +51:53:56.7 &  0.4888 &  8.03 &   0 &   3.48 &   0 &   0 & \nodata \\ 
52759-1282-252 & 13:18:31.21 &  +48:15:12.0 &  0.9536 & 14.40 &   0 &   0.88 &   1 &   0 & \nodata \\ 
52312-0526-378 & 13:18:31.22 &  +03:19:48.7 &  0.6058 & 21.53 &   0 &   0.87 &   0 &   0 & \nodata \\ 
53146-1698-300 & 13:18:32.53 &  +11:02:00.2 &  1.6845 & 12.00 &   0 &   2.35 &   0 &   0 & \nodata \\ 
51690-0341-276 & 13:18:33.98 & --02:51:40.8 &  1.4568 &  7.61 &   0 &   1.20 &   0 &   0 & \nodata \\ 
53471-2002-436 & 13:18:33.99 &  +29:16:22.5 &  2.1144 &  7.87 &   0 &   3.46 &   0 &   0 & \nodata \\ 
54484-2605-350 & 13:18:34.45 &  +17:05:31.8 &  1.1083 & 12.85 &   0 &   2.66 &   0 &   0 & \nodata \\ 
53475-1977-279 & 13:18:34.48 &  +38:58:05.4 &  1.8019 &  8.11 &   0 &   0.47 &   1 &   0 & \nodata \\ 
52312-0526-396 & 13:18:35.78 &  +02:47:02.9 &  0.5170 &  9.17 &   0 &   3.16 &   0 &   0 & \nodata \\ 
53851-2023-416 & 13:18:36.15 &  +36:02:15.3 &  1.6677 & 14.37 &   0 &   2.37 &   1 &   0 & \nodata \\ 
54524-2664-301 & 13:18:37.09 &  +23:43:51.6 &  0.6195 & 15.58 &   0 &   2.14 &   0 &   0 & \nodata \\ 
52410-0958-587 & 13:18:37.67 &  +59:52:31.6 &  1.4388 &  7.85 &   0 &   3.65 &   0 &   0 & \nodata \\ 
53475-1977-243 & 13:18:38.46 &  +38:21:37.9 &  1.4519 & 24.84 &   0 &   2.30 &   1 &   0 & \nodata \\ 
52753-1281-637 & 13:18:39.52 &  +49:14:15.5 &  0.4537 &  9.98 &   0 &   1.90 &   0 &   0 & \nodata \\ 
53852-2104-161 & 13:18:40.15 &  +30:57:52.6 &  0.6069 & 11.64 &   0 &   0.56 &   0 &   0 & \nodata \\ 
51984-0296-358 & 13:18:40.20 &  +00:07:35.3 &  0.4929 &  9.58 &   0 &   1.43 &   0 &   0 & \nodata \\ 
53795-2244-303 & 13:18:40.26 &  +26:06:01.2 &  2.4306 &  7.60 &   0 &   3.11 &   1 &   3 & 0.121 \\ 
54507-1797-081 & 13:18:40.38 &  +06:34:44.7 &  1.3563 & 10.06 &   0 &   1.37 &   0 &   0 & \nodata \\ 
54508-2652-329 & 13:18:40.40 &  +22:27:57.3 &  1.5094 & 16.11 &   0 &   1.08 &   0 &   0 & \nodata \\ 
52724-1041-355 & 13:18:40.76 &  +54:07:26.4 &  1.4616 & 15.10 &   0 &   2.80 &   0 &   0 & \nodata \\ 
51984-0296-389 & 13:18:40.95 &  +00:31:03.8 &  1.7728 & 11.07 &   0 &   2.52 &   1 &   2 & 0.070 \\ 
54506-2618-624 & 13:18:41.98 &  +20:25:31.4 &  1.2184 & 12.82 &   0 &   4.30 &   0 &   0 & \nodata \\ 
53112-1773-522 & 13:18:42.56 &  +15:26:31.6 &  2.2908 &  9.04 &   0 &   2.83 &   2 &   0 & \nodata \\ 
53138-1460-037 & 13:18:43.07 &  +41:06:36.7 &  1.3569 &  5.43 &   0 &   0.53 &   1 &   0 & \nodata \\ 
51984-0296-415 & 13:18:43.86 &  +00:47:32.1 &  0.3931 &  5.90 &   0 &   4.06 &   0 &   0 & \nodata \\ 
52376-0851-136 & 13:18:44.09 &  +03:59:15.8 &  0.8665 & 16.04 &   0 &   1.24 &   0 &   0 & \nodata \\ 
52327-0784-404 & 13:18:44.22 &  +62:46:15.0 &  1.3713 &  6.16 &   0 &   2.85 &   0 &   0 & \nodata \\ 
54507-1797-066 & 13:18:44.55 &  +06:56:58.2 &  1.2279 & 15.49 &   0 &   1.79 &   2 &   0 & \nodata \\ 
52056-0603-265 & 13:18:45.28 &  +63:33:44.0 &  1.5546 &  8.69 &   0 &   0.79 &   0 &   0 & \nodata \\ 
53534-2112-356 & 13:18:45.65 &  +33:06:12.8 &  1.3730 &  9.62 &   0 &   3.40 &   1 &   0 & \nodata \\ 
52327-0784-496 & 13:18:45.85 &  +61:58:59.3 &  1.9048 & 17.08 &   0 &   0.93 &   0 &   0 & \nodata \\ 
53794-2243-599 & 13:18:46.42 &  +26:57:53.3 &  1.8730 &  8.81 &   0 &   3.15 &   0 &   0 & \nodata \\ 
53142-1697-627 & 13:18:46.72 &  +12:35:01.3 &  2.1230 & 14.15 &   0 &   1.57 &   2 &   0 & \nodata \\ 
53142-1697-024 & 13:18:46.96 &  +11:30:33.1 &  1.5102 &  9.11 &   0 &   1.16 &   0 &   0 & \nodata \\ 
54506-2618-054 & 13:18:47.01 &  +19:22:21.9 &  1.3765 &  6.34 &   0 &   4.34 &   0 &   0 & \nodata \\ 
53851-1798-446 & 13:18:47.14 &  +10:52:45.0 &  0.8449 & 18.49 &   0 &   1.70 &   1 &   0 & \nodata \\ 
53471-2002-205 & 13:18:48.56 &  +28:06:16.0 &  3.3616 & 12.13 &   0 &   3.36 &   2 &   0 & \nodata \\ 
52759-1282-376 & 13:18:48.67 &  +49:41:13.9 &  1.5590 &  8.55 &   0 &   1.54 &   0 &   0 & \nodata \\ 
52410-0958-062 & 13:18:49.14 &  +59:01:15.0 &  2.1819 & 11.78 &   0 &   3.97 &   1 &   0 & \nodata \\ 
52759-1282-362 & 13:18:49.25 &  +49:46:06.5 &  3.1265 & 13.25 &   0 &   4.87 &   0 &   0 & \nodata \\ 
53815-2032-608 & 13:18:49.92 &  +38:44:08.1 &  0.9252 &  6.64 &   0 &   2.07 &   0 &   0 & \nodata \\ 
53475-1977-262 & 13:18:50.55 &  +38:56:18.0 &  1.2995 & 12.15 &   0 &   0.23 &   1 &   0 & \nodata \\ 
54506-2618-025 & 13:18:50.96 &  +18:45:52.9 &  3.1451 &  6.29 &   0 &   3.98 &   0 &   0 & \nodata \\ 
52759-1282-435 & 13:18:52.80 &  +49:25:03.5 &  1.4239 &  8.39 &   0 &   4.24 &   0 &   0 & \nodata \\ 
54234-2663-024 & 13:18:53.19 &  +24:22:48.2 &  1.6307 & 11.77 &   0 &   0.38 &   0 &   0 & \nodata \\ 
52327-0784-195 & 13:18:54.39 &  +61:35:23.9 &  1.5067 & 17.41 &   0 &   2.89 &   1 &   0 & \nodata \\ 
54506-2619-345 & 13:18:54.87 &  +19:48:40.5 &  2.1346 &  9.85 &   0 &   3.46 &   0 &   1 & 0.060 \\ 
52724-1041-319 & 13:18:55.74 &  +53:12:07.2 &  2.3214 &  9.00 &   0 &   2.75 &   4 &   2 & 0.083 \\ 
52753-1281-604 & 13:18:56.35 &  +49:53:26.8 &  1.1856 & 17.42 &   0 &   0.00 &   0 &   0 & \nodata \\ 
53818-2093-597 & 13:18:56.92 &  +33:26:34.2 &  0.9679 & 11.33 &   0 &   3.96 &   0 &   0 & \nodata \\ 
53851-2023-404 & 13:18:57.61 &  +36:09:00.7 &  1.5227 &  9.58 &   0 &   2.49 &   0 &   0 & \nodata \\ 
53430-1667-409 & 13:18:57.76 &  +52:24:37.1 &  1.6624 & 14.34 &   0 &   4.88 &   0 &   0 & \nodata \\ 
52312-0526-365 & 13:18:58.58 &  +03:29:51.6 &  0.4533 &  5.16 &   0 &   4.06 &   0 &   0 & \nodata \\ 
53062-1461-103 & 13:18:59.49 &  +46:07:40.8 &  1.5116 &  5.72 &   0 &   0.11 &   0 &   0 & \nodata \\ 
54484-2605-284 & 13:19:00.95 &  +16:15:46.5 &  1.2971 & 10.72 &   0 &   4.70 &   0 &   0 & \nodata \\ 
53430-1667-212 & 13:19:01.41 &  +50:46:03.7 &  1.8925 &  4.58 &   0 &   0.18 &   1 &   1 & 0.037 \\ 
52724-1041-269 & 13:19:01.98 &  +53:21:21.7 &  1.5988 &  9.57 &   0 &   2.46 &   1 &   0 & \nodata \\ 
53851-1798-558 & 13:19:02.13 &  +09:45:59.2 &  1.5519 &  8.16 &   0 &   4.54 &   1 &   0 & \nodata \\ 
53084-1375-011 & 13:19:02.33 &  +43:22:35.2 &  2.2680 &  7.08 &   0 &   3.05 &   1 &   1 & 0.042 \\ 
53112-1773-521 & 13:19:02.44 &  +15:40:13.2 &  1.3169 &  9.16 &   0 &   1.77 &   0 &   0 & \nodata \\ 
53851-1798-119 & 13:19:02.62 &  +09:04:37.7 &  0.8954 & 22.76 &   0 &   0.04 &   1 &   0 & \nodata \\ 
52376-0851-502 & 13:19:04.22 &  +05:16:06.8 &  3.4664 &  9.37 &   0 &   4.71 &   1 &   0 & \nodata \\ 
51690-0341-395 & 13:19:04.71 & --02:13:21.7 &  1.7194 &  7.31 &   0 &   0.26 &   0 &   0 & \nodata \\ 
53430-1667-203 & 13:19:05.23 &  +50:24:08.0 &  1.3550 &  9.26 &   0 &   3.97 &   0 &   0 & \nodata \\ 
54234-2663-632 & 13:19:05.41 &  +24:59:51.4 &  1.3115 &  8.30 &   0 &   3.01 &   1 &   0 & \nodata \\ 
54506-2619-342 & 13:19:05.52 &  +19:30:37.3 &  1.0094 &  4.07 &   0 &   0.55 &   1 &   0 & \nodata \\ 
51690-0341-392 & 13:19:05.86 & --01:52:08.8 &  1.5436 & 21.76 &   0 &   3.24 &   0 &   0 & \nodata \\ 
54507-1797-042 & 13:19:05.86 &  +06:12:12.8 &  1.3461 & 12.23 &   0 &   4.40 &   0 &   0 & \nodata \\ 
52759-1282-231 & 13:19:06.06 &  +48:45:24.9 &  1.6941 & 11.57 &   0 &   2.16 &   1 &   0 & \nodata \\ 
52753-1281-630 & 13:19:06.47 &  +49:31:52.9 &  1.9150 & 13.17 &   0 &   3.55 &   0 &   0 & \nodata \\ 
53851-1798-554 & 13:19:06.73 &  +09:48:35.1 &  1.1991 &  6.09 &   0 &   2.79 &   0 &   0 & \nodata \\ 
53794-2243-589 & 13:19:06.85 &  +27:28:14.9 &  1.1927 &  8.33 &   0 &   1.54 &   1 &   0 & \nodata \\ 
52327-0784-481 & 13:19:07.48 &  +62:17:21.3 &  3.0738 & 14.37 &   0 &   3.93 &   1 &   0 & \nodata \\ 
54584-2925-622 & 13:19:07.53 &  +39:38:27.7 &  2.6222 & 15.00 &   0 &   3.15 &   1 &   0 & \nodata \\ 
51984-0296-393 & 13:19:08.13 &  +00:28:43.8 &  1.1283 & 15.33 &   0 &   2.59 &   1 &   0 & \nodata \\ 
54508-2652-296 & 13:19:08.15 &  +21:06:49.3 &  1.0226 & 33.70 &   0 &   0.68 &   0 &   0 & \nodata \\ 
53818-2093-598 & 13:19:08.44 &  +33:28:24.8 &  2.1870 & 11.14 &   0 &   0.29 &   0 &   0 & \nodata \\ 
54484-2604-612 & 13:19:08.64 &  +17:43:30.3 &  1.5439 &  9.92 &   0 &   1.55 &   1 &   0 & \nodata \\ 
53851-1798-106 & 13:19:09.08 &  +09:08:14.7 &  0.8820 &  6.17 &   0 &   2.86 &   0 &   0 & \nodata \\ 
53146-1698-322 & 13:19:09.11 &  +13:08:00.6 &  1.6903 &  8.82 &   0 &   3.32 &   0 &   0 & \nodata \\ 
54508-2652-289 & 13:19:09.26 &  +20:53:24.2 &  1.2138 & 15.96 &   0 &   0.34 &   0 &   0 & \nodata \\ 
54484-2604-604 & 13:19:10.57 &  +17:52:23.2 &  0.9962 &  6.40 &   0 &   0.40 &   0 &   0 & \nodata \\ 
53815-2032-555 & 13:19:10.64 &  +37:43:28.3 &  1.1108 & 15.19 &   0 &   4.67 &   0 &   0 & \nodata \\ 
53818-2093-064 & 13:19:11.10 &  +32:59:31.8 &  2.0390 &  4.83 &   0 &   3.15 &   5 &   0 & \nodata \\ 
53112-1773-504 & 13:19:11.79 &  +15:09:48.1 &  0.8854 &  4.53 &   0 &   0.81 &   0 &   0 & \nodata \\ 
53795-2244-316 & 13:19:12.50 &  +26:16:52.9 &  0.5259 & 31.59 &   0 &   0.90 &   0 &   0 & \nodata \\ 
54524-2664-335 & 13:19:13.11 &  +25:12:28.9 &  1.1764 &  9.98 &   0 &   2.06 &   0 &   0 & \nodata \\ 
52724-1041-354 & 13:19:13.19 &  +54:08:01.3 &  0.7038 &  8.09 &   0 &   3.17 &   0 &   0 & \nodata \\ 
53430-1667-450 & 13:19:13.36 &  +52:47:50.9 &  0.5716 &  5.41 &   0 &   4.27 &   0 &   0 & \nodata \\ 
53795-2244-343 & 13:19:13.78 &  +26:47:50.0 &  2.0992 &  8.29 &   0 &   1.25 &   1 &   1 & 0.046 \\ 
54484-2605-279 & 13:19:13.83 &  +16:49:02.7 &  1.4861 &  5.82 &   0 &   0.13 &   1 &   0 & \nodata \\ 
53430-1667-517 & 13:19:13.94 &  +51:34:28.1 &  2.1571 &  4.70 &   0 &   3.86 &   0 &   1 & 0.039 \\ 
51984-0296-412 & 13:19:13.98 &  +00:52:51.8 &  1.8280 &  5.85 &   0 &   3.40 &   2 &   0 & \nodata \\ 
53430-1667-505 & 13:19:14.20 &  +52:02:00.1 &  3.8991 & 13.87 &   0 &   2.26 &   0 &   1 & 0.069 \\ 
54507-2651-011 & 13:19:14.21 &  +21:10:15.8 &  1.8903 &  8.02 &   0 &   2.50 &   1 &   0 & \nodata \\ 
54524-2664-319 & 13:19:15.52 &  +24:14:17.3 &  1.6279 & 12.14 &   0 &   1.79 &   1 &   0 & \nodata \\ 
53475-1977-440 & 13:19:15.80 &  +39:19:15.0 &  1.9994 &  7.80 &   0 &   0.52 &   1 &   0 & \nodata \\ 
52327-0784-484 & 13:19:16.40 &  +61:56:50.1 &  1.2490 &  9.06 &   0 &   1.31 &   0 &   0 & \nodata \\ 
53471-2002-407 & 13:19:17.48 &  +30:22:08.8 &  1.2001 &  9.96 &   0 &   2.58 &   1 &   0 & \nodata \\ 
54234-2663-628 & 13:19:17.50 &  +24:40:02.3 &  1.3047 & 22.27 &   0 &   3.17 &   0 &   0 & \nodata \\ 
54508-2652-326 & 13:19:17.53 &  +22:37:42.2 &  1.0419 &  6.50 &   0 &   3.94 &   0 &   0 & \nodata \\ 
53089-1376-426 & 13:19:17.79 &  +44:12:01.4 &  3.9093 & 11.87 &   0 &   3.06 &   0 &   0 & \nodata \\ 
53471-2002-217 & 13:19:18.07 &  +28:24:27.5 &  2.1185 & 11.53 &   0 &   2.88 &   0 &   0 & \nodata \\ 
54507-1797-036 & 13:19:18.81 &  +07:09:08.5 &  0.9862 &  6.10 &   0 &   0.45 &   0 &   0 & \nodata \\ 
52759-1282-423 & 13:19:19.46 &  +49:05:56.2 &  1.1730 & 20.39 &   0 &   0.68 &   0 &   0 & \nodata \\ 
53062-1461-081 & 13:19:20.51 &  +45:27:35.4 &  1.6973 &  7.77 &   0 &   1.54 &   0 &   0 & \nodata \\ 
52312-0526-363 & 13:19:21.18 &  +03:27:43.8 &  1.0873 & 12.73 &   0 &   2.66 &   0 &   0 & \nodata \\ 
52759-1282-424 & 13:19:22.17 &  +49:07:23.2 &  1.6853 &  6.99 &   0 &   0.21 &   1 &   0 & \nodata \\ 
52312-0526-430 & 13:19:22.26 &  +02:30:47.6 &  1.1480 &  7.12 &   0 &   3.18 &   0 &   0 & \nodata \\ 
53851-1798-133 & 13:19:22.37 &  +08:56:44.9 &  1.0227 &  8.13 &   0 &   0.46 &   0 &   0 & \nodata \\ 
53851-1798-113 & 13:19:22.43 &  +09:25:35.9 &  1.5348 &  9.20 &   0 &   2.08 &   1 &   0 & \nodata \\ 
53062-1461-534 & 13:19:22.59 &  +47:33:47.7 &  0.4932 &  8.24 &   0 &   3.89 &   0 &   0 & \nodata \\ 
53471-2002-162 & 13:19:23.32 &  +28:54:03.5 &  0.6006 & 33.28 &   0 &   4.32 &   0 &   0 & \nodata \\ 
54524-2664-315 & 13:19:23.42 &  +23:45:17.4 &  4.0970 & 11.86 &   0 &   2.49 &   1 &   0 & \nodata \\ 
53851-2023-166 & 13:19:23.79 &  +34:37:38.6 &  3.9031 &  6.71 &   0 &   1.74 &   1 &   1 & 0.044 \\ 
52759-1282-378 & 13:19:24.26 &  +50:05:55.6 &  0.5255 &  4.95 &   0 &   0.29 &   0 &   0 & \nodata \\ 
53851-2023-499 & 13:19:25.81 &  +35:23:52.0 &  1.4210 &  6.27 &   0 &   2.23 &   0 &   0 & \nodata \\ 
53112-1773-518 & 13:19:26.27 &  +14:34:39.9 &  2.5408 &  9.33 &   0 &   3.50 &   2 &   0 & \nodata \\ 
52759-1282-430 & 13:19:26.60 &  +49:16:41.3 &  0.8236 &  6.15 &   0 &   1.51 &   0 &   0 & \nodata \\ 
53062-1461-120 & 13:19:27.40 &  +46:28:12.8 &  1.3767 & 12.61 &   0 &   4.59 &   1 &   0 & \nodata \\ 
53062-1461-076 & 13:19:27.69 &  +46:04:50.3 &  0.9551 &  9.84 &   0 &   3.82 &   0 &   0 & \nodata \\ 
53062-1461-074 & 13:19:28.25 &  +46:30:28.2 &  1.4080 &  6.38 &   0 &   2.66 &   1 &   0 & \nodata \\ 
52759-1320-382 & 13:19:29.50 &  +57:13:07.8 &  2.5944 &  8.15 &   0 &   1.84 &   1 &   3 & 0.132 \\ 
53430-1667-515 & 13:19:29.98 &  +51:40:59.7 &  0.9178 &  5.38 &   0 &   3.84 &   0 &   0 & \nodata \\ 
53146-1698-304 & 13:19:30.55 &  +11:13:24.7 &  1.6504 &  6.97 &   0 &   2.33 &   1 &   0 & \nodata \\ 
51988-0496-468 & 13:19:31.04 &  +66:48:07.3 &  0.9393 &  7.86 &   0 &   0.99 &   0 &   0 & \nodata \\ 
53534-2112-354 & 13:19:31.38 &  +33:18:15.2 &  1.0277 &  4.89 &   0 &   0.99 &   2 &   0 & \nodata \\ 
54507-1797-581 & 13:19:32.02 &  +07:56:47.0 &  2.0307 & 16.13 &   0 &   1.11 &   0 &   2 & 0.078 \\ 
54507-1797-598 & 13:19:32.79 &  +07:17:58.0 &  2.0715 & 33.75 &   0 &   1.07 &   0 &   0 & \nodata \\ 
51690-0341-260 & 13:19:33.18 & --03:21:44.1 &  1.4464 &  8.18 &   0 &   4.19 &   0 &   0 & \nodata \\ 
53475-1977-433 & 13:19:34.62 &  +39:12:27.7 &  1.0314 &  7.82 &   0 &   4.86 &   0 &   0 & \nodata \\ 
53794-2243-003 & 13:19:35.55 &  +26:10:25.4 &  1.2212 &  7.60 &   0 &   3.25 &   0 &   0 & \nodata \\ 
53142-1697-040 & 13:19:36.87 &  +11:46:52.3 &  2.2259 &  9.12 &   0 &   1.65 &   0 &   0 & \nodata \\ 
53794-2243-068 & 13:19:38.26 &  +26:49:08.7 &  1.7722 & 14.08 &   0 &   2.37 &   0 &   0 & \nodata \\ 
53534-2112-339 & 13:19:38.64 &  +33:37:11.4 &  1.8419 &  9.67 &   0 &   2.24 &   0 &   2 & 0.131 \\ 
51984-0296-189 & 13:19:38.76 & --00:49:40.0 &  0.8912 &  8.12 &   0 &   0.26 &   0 &   0 & \nodata \\ 
52312-0526-402 & 13:19:38.86 &  +03:34:03.6 &  1.4928 &  6.72 &   0 &   4.33 &   0 &   0 & \nodata \\ 
52722-1040-003 & 13:19:38.89 &  +53:03:53.3 &  3.0865 & 15.02 &   0 &   2.94 &   0 &   0 & \nodata \\ 
53475-1977-438 & 13:19:39.27 &  +39:32:30.0 &  1.2206 & 13.47 &   0 &   4.04 &   0 &   0 & \nodata \\ 
53430-1667-459 & 13:19:39.27 &  +52:18:49.2 &  1.2685 & 15.72 &   0 &   2.53 &   0 &   0 & \nodata \\ 
52312-0526-426 & 13:19:39.32 &  +02:42:31.6 &  1.6801 & 18.31 &   0 &   1.62 &   0 &   0 & \nodata \\ 
54508-2652-272 & 13:19:39.45 &  +21:38:06.7 &  1.7629 & 17.30 &   0 &   4.88 &   0 &   3 & 0.198 \\ 
53062-1461-066 & 13:19:41.20 &  +46:05:20.8 &  1.7061 &  8.13 &   0 &   2.02 &   0 &   0 & \nodata \\ 
52722-1040-558 & 13:19:41.75 &  +54:15:52.0 &  0.5706 & 27.92 &   0 &   2.87 &   0 &   0 & \nodata \\ 
53112-1462-224 & 13:19:41.94 &  +41:05:09.5 &  1.8658 &  7.70 &   0 &   3.40 &   0 &   0 & \nodata \\ 
52759-1320-258 & 13:19:42.39 &  +55:22:33.1 &  0.8723 &  8.43 &   0 &   0.89 &   1 &   0 & \nodata \\ 
54484-2605-280 & 13:19:42.45 &  +16:48:03.3 &  2.0903 & 12.24 &   0 &   3.75 &   2 &   2 & 0.109 \\ 
53062-1461-559 & 13:19:42.84 &  +46:47:56.6 &  1.3175 &  7.91 &   0 &   0.21 &   0 &   0 & \nodata \\ 
53062-1461-100 & 13:19:43.39 &  +45:53:32.4 &  0.9266 &  9.11 &   0 &   3.68 &   0 &   0 & \nodata \\ 
53471-2002-172 & 13:19:45.42 &  +29:06:41.1 &  1.7704 & 11.69 &   0 &   2.92 &   0 &   0 & \nodata \\ 
53430-1667-502 & 13:19:46.20 &  +51:48:05.7 &  1.0575 & 12.89 &   0 &   1.59 &   1 &   0 & \nodata \\ 
52056-0603-294 & 13:19:46.27 &  +63:14:35.8 &  2.1574 &  6.61 &   0 &   1.98 &   0 &   0 & \nodata \\ 
53794-2243-071 & 13:19:46.46 &  +26:46:39.6 &  2.9378 &  8.13 &   0 &   2.98 &   0 &   0 & \nodata \\ 
51690-0341-223 & 13:19:46.79 & --02:49:26.5 &  3.0633 & 11.50 &   0 &   0.04 &   0 &   0 & \nodata \\ 
53795-2244-311 & 13:19:46.81 &  +26:22:28.4 &  1.8297 & 16.19 &   0 &   1.27 &   0 &   0 & \nodata \\ 
52376-0851-557 & 13:19:46.99 &  +04:55:56.1 &  1.7863 & 11.36 &   0 &   1.12 &   0 &   0 & \nodata \\ 
53471-2002-163 & 13:19:48.44 &  +28:35:24.7 &  0.9069 & 11.48 &   0 &   3.63 &   0 &   0 & \nodata \\ 
53146-1698-323 & 13:19:48.58 &  +13:13:11.1 &  2.1573 &  8.01 &   0 &   2.49 &   1 &   1 & 0.038 \\ 
53430-1667-458 & 13:19:49.46 &  +52:47:40.0 &  0.5214 &  9.25 &   0 &   0.35 &   0 &   0 & \nodata \\ 
52376-0851-529 & 13:19:51.02 &  +06:01:10.1 &  2.0399 &  9.93 &   0 &   2.12 &   0 &   0 & \nodata \\ 
54507-2651-590 & 13:19:51.97 &  +22:10:39.9 &  0.4151 & 16.41 &   0 &   4.46 &   0 &   0 & \nodata \\ 
53851-1798-539 & 13:19:52.35 &  +10:48:51.7 &  0.5432 &  6.82 &   0 &   1.93 &   0 &   0 & \nodata \\ 
51690-0341-235 & 13:19:52.38 & --02:25:43.3 &  2.0022 &  5.35 &   0 &   3.96 &   0 &   0 & \nodata \\ 
52056-0603-295 & 13:19:53.64 &  +63:05:50.2 &  0.6462 &  7.83 &   0 &   2.79 &   0 &   0 & \nodata \\ 
53146-1698-340 & 13:19:53.64 &  +12:45:55.1 &  1.3577 &  6.10 &   0 &   2.44 &   2 &   0 & \nodata \\ 
53112-1773-113 & 13:19:53.73 &  +14:10:56.3 &  1.4333 &  6.80 &   0 &   1.59 &   1 &   0 & \nodata \\ 
54507-1797-606 & 13:19:54.83 &  +08:19:26.3 &  1.6222 & 10.54 &   0 &   1.58 &   2 &   0 & \nodata \\ 
54506-2619-312 & 13:19:55.10 &  +18:54:34.6 &  1.1996 & 19.47 &   0 &   3.88 &   0 &   0 & \nodata \\ 
53818-2093-589 & 13:19:55.64 &  +33:18:53.1 &  0.9368 &  8.11 &   0 &   4.83 &   0 &   0 & \nodata \\ 
53794-2243-590 & 13:19:56.23 &  +27:28:08.1 &  1.0173 &  4.88 &   0 &   0.61 &   1 &   0 & \nodata \\ 
53471-2002-134 & 13:19:56.61 &  +28:29:43.8 &  0.7736 &  9.10 &   0 &   1.81 &   0 &   0 & \nodata \\ 
53112-1462-371 & 13:19:56.81 &  +42:22:08.3 &  0.6425 &  7.79 &   0 &   1.02 &   0 &   0 & \nodata \\ 
53062-1461-558 & 13:19:56.96 &  +46:54:37.3 &  1.1139 &  5.69 &   0 &   4.15 &   0 &   0 & \nodata \\ 
54484-2605-252 & 13:19:56.96 &  +16:15:03.2 &  1.3589 & 17.77 &   0 &   0.89 &   0 &   0 & \nodata \\ 
53851-2023-156 & 13:19:58.25 &  +34:46:15.9 &  0.7195 &  8.73 &   0 &   4.40 &   0 &   0 & \nodata \\ 
53851-2023-150 & 13:19:58.47 &  +34:34:25.5 &  1.3770 &  6.14 &   0 &   1.26 &   0 &   0 & \nodata \\ 
52411-0959-309 & 13:19:58.60 &  +58:25:02.0 &  1.0846 &  7.92 &   0 &   0.71 &   1 &   0 & \nodata \\ 
52056-0603-338 & 13:19:59.14 &  +64:57:36.1 &  2.5190 &  8.78 &   0 &   1.34 &   0 &   0 & \nodata \\ 
53089-1376-188 & 13:20:00.74 &  +43:15:53.8 &  4.2135 &  9.54 &   0 &   4.25 &   0 &   0 & \nodata \\ 
53852-2104-579 & 13:20:00.75 &  +31:59:28.7 &  1.6121 & 18.92 &   0 &   0.62 &   1 &   0 & \nodata \\ 
53556-1799-341 & 13:20:01.17 &  +07:18:17.1 &  0.8674 &  8.13 &   0 &   2.50 &   1 &   0 & \nodata \\ 
53852-2104-141 & 13:20:01.63 &  +30:46:09.9 &  1.2504 & 15.17 &   0 &   0.94 &   1 &   0 & \nodata \\ 
53112-1773-549 & 13:20:02.02 &  +14:51:08.5 &  1.2159 &  8.66 &   0 &   0.36 &   0 &   0 & \nodata \\ 
54524-2664-288 & 13:20:03.00 &  +23:12:56.5 &  0.8235 & 11.41 &   0 &   0.31 &   1 &   0 & \nodata \\ 
54508-2652-394 & 13:20:04.02 &  +22:16:11.6 &  0.7830 & 12.01 &   0 &   0.04 &   0 &   0 & \nodata \\ 
54506-2618-627 & 13:20:04.47 &  +20:12:38.7 &  2.2401 &  5.37 &   0 &   0.28 &   0 &   1 & 0.040 \\ 
53851-2023-459 & 13:20:04.70 &  +36:38:30.1 &  2.7719 & 16.29 &   0 &   3.61 &   2 &   0 & \nodata \\ 
52312-0526-177 & 13:20:05.45 &  +02:00:36.1 &  0.7046 & 37.29 &   0 &   4.75 &   0 &   0 & \nodata \\ 
53146-1698-326 & 13:20:05.97 &  +13:10:15.3 &  3.3519 &  4.15 &   0 &   3.80 &   0 &   0 & \nodata \\ 
53795-2244-300 & 13:20:06.08 &  +25:47:35.0 &  2.9384 &  6.81 &   0 &   4.75 &   2 &   1 & 0.042 \\ 
53556-1799-355 & 13:20:07.31 &  +07:38:30.1 &  0.6611 &  9.61 &   0 &   3.86 &   0 &   0 & \nodata \\ 
53556-1799-311 & 13:20:08.00 &  +06:56:29.4 &  2.1318 &  4.22 &   0 &   3.04 &   2 &   2 & 0.095 \\ 
52759-1282-374 & 13:20:08.90 &  +50:10:32.4 &  1.9552 &  4.94 &   0 &   0.80 &   1 &   0 & \nodata \\ 
53852-2104-052 & 13:20:09.02 &  +30:34:30.8 &  1.0824 & 12.23 &   0 &   3.51 &   0 &   0 & \nodata \\ 
51984-0296-477 & 13:20:09.10 &  +00:23:36.6 &  1.7111 & 14.20 &   0 &   2.71 &   0 &   1 & 0.037 \\ 
54506-2618-604 & 13:20:09.31 &  +20:02:48.4 &  0.8675 &  5.27 &   0 &   0.70 &   0 &   0 & \nodata \\ 
53430-1667-131 & 13:20:09.70 &  +50:50:58.4 &  3.8185 &  4.45 &   0 &   3.41 &   0 &   2 & 0.106 \\ 
54524-2664-276 & 13:20:09.71 &  +23:56:22.7 &  2.0453 &  6.51 &   0 &   0.38 &   0 &   0 & \nodata \\ 
53062-1461-052 & 13:20:10.27 &  +45:22:08.2 &  0.5973 &  7.24 &   0 &   1.82 &   0 &   0 & \nodata \\ 
53471-2002-124 & 13:20:10.95 &  +28:10:38.9 &  1.6998 &  7.14 &   0 &   2.94 &   0 &   0 & \nodata \\ 
53815-2032-062 & 13:20:11.68 &  +36:56:14.3 &  2.0760 & 27.76 &   0 &   2.08 &   1 &   0 & \nodata \\ 
53795-2244-337 & 13:20:12.14 &  +27:14:47.2 &  2.0112 &  8.20 &   0 &   4.39 &   0 &   0 & \nodata \\ 
53759-1774-344 & 13:20:12.34 &  +14:20:37.0 &  2.5205 &  9.50 &   0 &   2.18 &   2 &   2 & 0.064 \\ 
53112-1773-008 & 13:20:12.88 &  +13:24:09.4 &  2.8678 &  8.56 &   0 &   2.49 &   0 &   0 & \nodata \\ 
53062-1461-563 & 13:20:12.93 &  +47:25:40.6 &  2.2275 &  7.52 &   0 &   4.05 &   1 &   0 & \nodata \\ 
53089-1376-211 & 13:20:13.53 &  +42:46:18.2 &  0.4033 & 14.21 &   0 &   3.94 &   0 &   0 & \nodata \\ 
53852-2104-501 & 13:20:13.60 &  +31:37:07.7 &  1.5978 &  7.81 &   0 &   0.78 &   1 &   0 & \nodata \\ 
53112-1773-543 & 13:20:14.39 &  +15:04:46.1 &  1.9731 &  8.42 &   0 &   3.99 &   2 &   2 & 0.073 \\ 
53795-2244-259 & 13:20:15.62 &  +25:40:19.8 &  1.8964 &  7.87 &   0 &   1.35 &   3 &   1 & 0.054 \\ 
53794-2243-606 & 13:20:16.00 &  +27:37:15.5 &  1.8999 &  7.27 &   0 &   2.06 &   0 &   0 & \nodata \\ 
53146-1698-269 & 13:20:16.60 &  +11:29:47.6 &  2.0997 &  8.40 &   0 &   0.38 &   0 &   1 & 0.034 \\ 
54484-2605-206 & 13:20:17.12 &  +16:15:51.8 &  3.2528 &  9.46 &   0 &   1.45 &   0 &   0 & \nodata \\ 
52327-0784-085 & 13:20:17.29 &  +60:35:31.9 &  0.8400 &  6.16 &   0 &   3.49 &   0 &   0 & \nodata \\ 
51988-0496-528 & 13:20:17.77 &  +67:57:03.2 &  1.6723 &  7.59 &   0 &   2.93 &   0 &   0 & \nodata \\ 
53475-1977-220 & 13:20:17.78 &  +38:28:22.7 &  0.7897 &  8.41 &   0 &   1.50 &   0 &   0 & \nodata \\ 
53794-2243-605 & 13:20:18.12 &  +27:50:15.8 &  1.2929 & 19.82 &   0 &   3.33 &   0 &   0 & \nodata \\ 
51984-0296-458 & 13:20:18.12 &  +01:11:25.4 &  0.9157 &  6.19 &   0 &   3.78 &   0 &   0 & \nodata \\ 
53471-2002-125 & 13:20:18.52 &  +28:24:02.0 &  1.3116 &  4.33 &   0 &   3.25 &   0 &   0 & \nodata \\ 
52376-0851-530 & 13:20:19.28 &  +05:46:56.2 &  1.4064 &  5.68 &   0 &   3.42 &   0 &   0 & \nodata \\ 
54507-1797-614 & 13:20:21.09 &  +08:08:58.1 &  1.6989 &  4.21 &   0 &   3.52 &   0 &   0 & \nodata \\ 
53471-2002-453 & 13:20:21.14 &  +30:04:01.7 &  1.2853 &  8.35 &   0 &   1.91 &   0 &   0 & \nodata \\ 
51690-0341-440 & 13:20:21.47 & --02:09:09.2 &  1.2099 &  5.81 &   0 &   0.12 &   0 &   0 & \nodata \\ 
53851-1798-080 & 13:20:22.00 &  +09:20:28.5 &  1.0989 & 14.29 &   0 &   4.79 &   0 &   0 & \nodata \\ 
53112-1462-374 & 13:20:22.29 &  +42:33:08.9 &  2.4034 & 12.23 &   0 &   4.05 &   0 &   2 & 0.082 \\ 
53852-2104-114 & 13:20:22.54 &  +30:56:22.8 &  1.5975 &  8.16 &   0 &   3.66 &   0 &   0 & \nodata \\ 
54524-2664-373 & 13:20:22.71 &  +25:17:17.8 &  0.5931 &  8.36 &   0 &   3.47 &   0 &   0 & \nodata \\ 
54484-2605-378 & 13:20:22.75 &  +17:48:55.5 &  1.4300 &  8.56 &   0 &   2.74 &   0 &   0 & \nodata \\ 
53815-2032-599 & 13:20:23.27 &  +37:34:35.8 &  1.0866 & 15.17 &   0 &   2.29 &   0 &   0 & \nodata \\ 
52722-1040-597 & 13:20:23.38 &  +54:39:05.3 &  1.3066 &  6.19 &   0 &   2.45 &   3 &   0 & \nodata \\ 
54507-1797-017 & 13:20:23.42 &  +06:39:49.2 &  0.6208 &  8.81 &   0 &   1.51 &   0 &   0 & \nodata \\ 
53556-1799-346 & 13:20:24.47 &  +07:46:25.6 &  1.6900 & 21.64 &   0 &   0.91 &   0 &   0 & \nodata \\ 
51690-0341-181 & 13:20:24.85 & --03:04:55.7 &  0.8557 & 10.74 &   0 &   3.84 &   0 &   0 & \nodata \\ 
53112-1773-012 & 13:20:25.07 &  +13:40:49.9 &  1.8390 &  7.55 &   0 &   1.54 &   0 &   0 & \nodata \\ 
53851-2023-507 & 13:20:25.81 &  +35:39:59.0 &  1.9670 & 10.56 &   0 &   2.42 &   0 &   0 & \nodata \\ 
53112-1462-245 & 13:20:26.59 &  +40:32:44.6 &  1.0280 &  9.58 &   0 &   4.49 &   0 &   0 & \nodata \\ 
53146-1698-360 & 13:20:26.59 &  +11:37:38.5 &  1.3463 & 10.30 &   0 &   2.82 &   0 &   0 & \nodata \\ 
53852-2104-050 & 13:20:26.72 &  +30:34:14.4 &  1.1288 &  8.55 &   0 &   2.12 &   0 &   0 & \nodata \\ 
51984-0296-088 & 13:20:26.77 & --01:07:52.9 &  0.6256 &  7.79 &   0 &   1.49 &   0 &   0 & \nodata \\ 
53430-1667-527 & 13:20:27.06 &  +53:02:21.8 &  0.8513 &  8.14 &   0 &   1.60 &   0 &   0 & \nodata \\ 
53146-1698-341 & 13:20:27.09 &  +12:30:21.7 &  1.4525 &  6.04 &   0 &   2.40 &   0 &   0 & \nodata \\ 
53430-1667-105 & 13:20:27.53 &  +51:24:53.9 &  1.2357 & 14.83 &   0 &   0.23 &   0 &   0 & \nodata \\ 
52759-1282-195 & 13:20:28.54 &  +48:28:05.3 &  0.7586 & 20.68 &   0 &   2.58 &   0 &   0 & \nodata \\ 
53112-1462-242 & 13:20:28.86 &  +40:15:10.7 &  1.3921 & 11.87 &   0 &   2.35 &   1 &   0 & \nodata \\ 
53146-1698-262 & 13:20:30.30 &  +11:15:51.0 &  1.0009 & 10.20 &   0 &   3.65 &   1 &   0 & \nodata \\ 
53794-2243-079 & 13:20:31.46 &  +26:42:47.2 &  1.9560 & 20.25 &   0 &   1.52 &   0 &   0 & \nodata \\ 
54507-2651-631 & 13:20:32.87 &  +22:38:43.3 &  1.5647 &  8.30 &   0 &   0.22 &   1 &   0 & \nodata \\ 
53818-2093-634 & 13:20:33.21 &  +33:11:42.2 &  0.9249 &  5.28 &   0 &   3.57 &   2 &   0 & \nodata \\ 
54508-2652-333 & 13:20:33.63 &  +22:41:15.6 &  1.9174 &  9.98 &   0 &   2.59 &   1 &   1 & 0.054 \\ 
53851-2023-451 & 13:20:33.74 &  +36:16:04.1 &  1.9665 &  5.17 &   0 &   3.61 &   0 &   0 & \nodata \\ 
51984-0296-494 & 13:20:33.84 &  +00:11:38.4 &  1.5272 & 10.16 &   0 &   4.04 &   0 &   0 & \nodata \\ 
54524-2664-245 & 13:20:34.68 &  +23:16:18.9 &  1.1200 & 12.29 &   0 &   2.66 &   0 &   0 & \nodata \\ 
53795-2244-345 & 13:20:34.92 &  +26:40:17.1 &  3.2672 &  4.41 &   0 &   1.44 &   0 &   1 & 0.053 \\ 
53430-1667-123 & 13:20:35.35 &  +50:33:23.7 &  2.2147 &  8.92 &   0 &   0.27 &   0 &   1 & 0.039 \\ 
53852-2104-115 & 13:20:36.00 &  +30:54:13.3 &  0.4421 &  7.74 &   0 &   1.45 &   0 &   0 & \nodata \\ 
53062-1461-070 & 13:20:36.40 &  +45:57:39.8 &  1.1819 & 10.32 &   0 &   0.21 &   0 &   0 & \nodata \\ 
53146-1698-379 & 13:20:36.69 &  +12:56:37.4 &  1.1874 & 13.90 &   0 &   3.25 &   0 &   0 & \nodata \\ 
53146-1698-374 & 13:20:36.84 &  +13:15:29.3 &  1.0712 &  9.33 &   0 &   3.13 &   0 &   0 & \nodata \\ 
51984-0296-095 & 13:20:37.10 & --00:58:02.0 &  0.9720 &  7.80 &   0 &   0.30 &   0 &   0 & \nodata \\ 
51984-0296-453 & 13:20:37.53 &  +00:44:39.3 &  1.1005 & 14.08 &   0 &   1.23 &   0 &   0 & \nodata \\ 
53062-1461-599 & 13:20:38.72 &  +46:47:36.7 &  0.4438 &  4.62 &   0 &   1.51 &   0 &   0 & \nodata \\ 
54524-2664-377 & 13:20:38.77 &  +25:01:59.2 &  2.0875 &  8.23 &   0 &   0.26 &   0 &   1 & 0.080 \\ 
53851-1798-576 & 13:20:39.37 &  +10:50:07.7 &  1.8809 & 10.35 &   0 &   0.87 &   0 &   1 & 0.032 \\ 
53112-1773-617 & 13:20:39.69 &  +15:26:42.2 &  1.3919 &  8.22 &   0 &   2.98 &   0 &   0 & \nodata \\ 
54616-2460-322 & 13:20:40.18 &  +67:15:41.3 &  2.3312 & 10.66 &   0 &   3.59 &   0 &   2 & 0.092 \\ 
53851-2023-515 & 13:20:41.30 &  +35:16:09.4 &  0.5759 &  8.46 &   0 &   2.67 &   0 &   0 & \nodata \\ 
53794-2243-628 & 13:20:41.43 &  +27:15:09.2 &  1.5082 & 13.43 &   0 &   4.77 &   0 &   0 & \nodata \\ 
53556-1799-347 & 13:20:41.49 &  +07:07:16.1 &  1.4250 &  9.19 &   0 &   1.42 &   0 &   0 & \nodata \\ 
53851-2023-158 & 13:20:41.66 &  +34:43:04.6 &  1.8384 & 11.58 &   0 &   0.79 &   1 &   0 & \nodata \\ 
51988-0496-161 & 13:20:43.45 &  +66:31:30.4 &  1.0148 &  6.94 &   0 &   4.00 &   1 &   0 & \nodata \\ 
54524-2664-363 & 13:20:44.49 &  +25:06:04.3 &  1.5011 &  4.12 &   0 &   4.20 &   2 &   0 & \nodata \\ 
53112-1773-618 & 13:20:44.51 &  +15:13:02.3 &  1.5985 &  6.88 &   0 &   0.07 &   0 &   0 & \nodata \\ 
53556-1799-391 & 13:20:44.83 &  +07:17:06.7 &  0.6087 &  4.15 &   0 &   4.05 &   0 &   0 & \nodata \\ 
52312-0526-482 & 13:20:45.49 &  +02:50:16.0 &  3.0254 & 10.85 &   0 &   1.04 &   1 &   0 & \nodata \\ 
53089-1376-132 & 13:20:46.07 &  +43:05:39.3 &  0.9980 &  4.55 &   0 &   3.42 &   0 &   0 & \nodata \\ 
53112-1462-229 & 13:20:46.78 &  +40:51:01.0 &  2.2731 &  8.40 &   0 &   2.72 &   0 &   1 & 0.041 \\ 
52759-1282-210 & 13:20:47.02 &  +48:10:16.6 &  1.6968 & 20.95 &   0 &   2.98 &   0 &   0 & \nodata \\ 
53795-2244-327 & 13:20:48.03 &  +27:32:52.5 &  1.5180 &  9.78 &   0 &   4.70 &   1 &   0 & \nodata \\ 
53430-1667-114 & 13:20:48.67 &  +51:03:13.6 &  0.4664 & 12.41 &   0 &   1.62 &   0 &   0 & \nodata \\ 
54508-2652-240 & 13:20:50.39 &  +21:22:19.3 &  0.6084 & 11.03 &   0 &   4.27 &   0 &   0 & \nodata \\ 
53534-2112-249 & 13:20:50.43 &  +31:47:28.0 &  1.6227 &  6.72 &   0 &   1.29 &   0 &   0 & \nodata \\ 
52327-0784-506 & 13:20:50.60 &  +62:18:06.1 &  1.6624 &  5.98 &   0 &   2.86 &   0 &   0 & \nodata \\ 
53430-1667-528 & 13:20:51.93 &  +52:25:56.9 &  0.9736 &  9.68 &   0 &   1.77 &   0 &   0 & \nodata \\ 
53146-1698-372 & 13:20:52.18 &  +12:36:07.2 &  1.5057 & 14.52 &   0 &   2.32 &   2 &   0 & \nodata \\ 
51690-0341-203 & 13:20:52.61 & --03:28:57.5 &  2.1859 & 17.92 &   0 &   0.30 &   1 &   2 & 0.088 \\ 
51988-0496-484 & 13:20:52.75 &  +67:05:29.2 &  1.1002 &  5.83 &   0 &   0.26 &   0 &   0 & \nodata \\ 
53795-2244-278 & 13:20:53.01 &  +25:59:39.5 &  1.0421 &  6.05 &   0 &   0.27 &   0 &   0 & \nodata \\ 
53851-1798-578 & 13:20:53.63 &  +10:37:51.5 &  3.4328 & 10.53 &   0 &   2.39 &   1 &   0 & \nodata \\ 
53112-1462-421 & 13:20:53.76 &  +41:46:13.3 &  0.7334 & 14.84 &   0 &   4.27 &   0 &   0 & \nodata \\ 
53556-1799-319 & 13:20:54.82 &  +06:36:59.3 &  1.9516 &  9.10 &   0 &   0.54 &   0 &   0 & \nodata \\ 
54508-2652-376 & 13:20:55.46 &  +23:08:55.6 &  2.7516 & 29.46 &   0 &   3.89 &   0 &   0 & \nodata \\ 
54484-2605-379 & 13:20:55.95 &  +17:38:55.2 &  1.5340 & 16.01 &   0 &   1.88 &   1 &   0 & \nodata \\ 
54484-2605-436 & 13:20:56.38 &  +17:16:34.7 &  1.4246 & 10.36 &   0 &   3.52 &   0 &   0 & \nodata \\ 
54508-2652-378 & 13:20:56.86 &  +22:50:34.4 &  0.6027 &  7.36 &   0 &   1.80 &   0 &   0 & \nodata \\ 
53795-2244-349 & 13:20:57.53 &  +26:50:10.3 &  2.2657 & 11.45 &   0 &   4.27 &   0 &   0 & \nodata \\ 
54484-2605-221 & 13:20:59.17 &  +16:44:02.5 &  1.5024 &  8.62 &   0 &   0.65 &   2 &   0 & \nodata \\ 
53062-1461-062 & 13:20:59.21 &  +46:04:24.9 &  1.0911 &  7.76 &   0 &   1.97 &   0 &   0 & \nodata \\ 
54508-2652-230 & 13:20:59.47 &  +21:10:08.7 &  1.4205 & 11.31 &   0 &   2.15 &   0 &   0 & \nodata \\ 
53112-1773-585 & 13:20:59.56 &  +14:59:16.7 &  1.4610 &  6.66 &   0 &   0.78 &   1 &   0 & \nodata \\ 
53852-2104-542 & 13:20:59.61 &  +31:25:41.8 &  0.6230 & 10.30 &   0 &   2.97 &   0 &   0 & \nodata \\ 
52312-0526-156 & 13:20:59.87 &  +02:13:14.9 &  0.6991 &  8.60 &   0 &   4.21 &   0 &   0 & \nodata \\ 
53852-2104-113 & 13:21:00.16 &  +31:02:31.5 &  0.6802 & 11.23 &   0 &   0.57 &   0 &   0 & \nodata \\ 
54506-2619-308 & 13:21:00.32 &  +18:35:07.4 &  1.0459 &  8.58 &   0 &   0.02 &   0 &   0 & \nodata \\ 
52722-1040-019 & 13:21:00.66 &  +53:10:00.3 &  1.8903 & 10.01 &   0 &   4.39 &   0 &   0 & \nodata \\ 
53475-1977-408 & 13:21:01.20 &  +40:00:13.5 &  1.5321 & 12.37 &   0 &   3.22 &   0 &   0 & \nodata \\ 
54524-2664-370 & 13:21:01.45 &  +25:03:53.6 &  1.1204 & 10.02 &   0 &   3.55 &   0 &   0 & \nodata \\ 
54507-2651-034 & 13:21:01.56 &  +21:57:21.6 &  3.2042 & 14.49 &   0 &   3.57 &   0 &   0 & \nodata \\ 
51690-0341-220 & 13:21:02.84 & --03:30:33.4 &  1.8405 & 13.78 &   0 &   0.46 &   0 &   0 & \nodata \\ 
53146-1698-376 & 13:21:03.41 &  +12:37:48.2 &  0.6868 &  8.96 &   0 &   3.55 &   0 &   0 & \nodata \\ 
51690-0341-182 & 13:21:03.95 & --02:50:26.4 &  0.4575 &  5.91 &   0 &   0.22 &   0 &   0 & \nodata \\ 
52759-1282-212 & 13:21:03.95 &  +47:53:35.8 &  1.2190 &  8.86 &   0 &   2.08 &   0 &   0 & \nodata \\ 
53112-1462-203 & 13:21:04.00 &  +40:26:12.5 &  2.0330 &  9.62 &   0 &   1.81 &   0 &   1 & 0.054 \\ 
53146-1698-396 & 13:21:04.09 &  +11:49:24.3 &  1.5174 & 10.99 &   0 &   4.32 &   0 &   0 & \nodata \\ 
53430-1667-546 & 13:21:05.45 &  +52:03:50.9 &  2.0817 &  8.07 &   0 &   0.79 &   1 &   3 & 0.128 \\ 
52410-0958-077 & 13:21:06.10 &  +59:21:40.6 &  1.8487 &  5.13 &   0 &   3.31 &   2 &   1 & 0.080 \\ 
53471-2002-496 & 13:21:06.53 &  +29:36:37.0 &  2.1177 & 14.35 &   0 &   3.49 &   2 &   1 & 0.073 \\ 
53815-2032-630 & 13:21:06.65 &  +37:41:53.4 &  1.1322 & 16.15 &   0 &   0.92 &   0 &   0 & \nodata \\ 
54506-2619-330 & 13:21:07.30 &  +20:22:42.0 &  1.3209 &  8.72 &   0 &   3.37 &   0 &   0 & \nodata \\ 
53430-1667-559 & 13:21:07.44 &  +51:35:37.4 &  1.1684 &  9.83 &   0 &   4.28 &   0 &   0 & \nodata \\ 
53556-1799-261 & 13:21:07.79 &  +06:34:44.5 &  2.1628 & 10.27 &   0 &   0.70 &   3 &   0 & \nodata \\ 
53062-1461-591 & 13:21:08.16 &  +46:58:50.0 &  0.4560 &  6.45 &   0 &   3.23 &   0 &   0 & \nodata \\ 
51988-0496-485 & 13:21:08.43 &  +66:42:45.0 &  1.0137 &  8.15 &   0 &   1.39 &   1 &   0 & \nodata \\ 
51984-0296-175 & 13:21:08.62 & --00:22:13.7 &  1.5837 &  7.72 &   0 &   1.58 &   1 &   0 & \nodata \\ 
53089-1376-192 & 13:21:08.78 &  +43:24:30.4 &  1.2627 &  9.18 &   0 &   3.42 &   0 &   0 & \nodata \\ 
53430-1667-106 & 13:21:08.87 &  +51:11:12.9 &  1.7915 &  8.35 &   0 &   2.91 &   0 &   0 & \nodata \\ 
54507-1797-632 & 13:21:09.78 &  +07:39:02.0 &  1.2178 &  6.71 &   0 &   3.27 &   1 &   0 & \nodata \\ 
53884-1800-334 & 13:21:10.86 &  +09:41:45.4 &  3.2545 &  8.33 &   0 &   4.33 &   0 &   3 & 0.119 \\ 
53471-2002-095 & 13:21:11.05 &  +28:21:03.6 &  1.9062 &  9.41 &   0 &   0.75 &   3 &   3 & 0.127 \\ 
54524-2664-252 & 13:21:11.14 &  +23:29:04.4 &  2.1033 &  4.09 &   0 &   1.85 &   1 &   0 & \nodata \\ 
54508-2652-396 & 13:21:11.20 &  +22:16:12.1 &  0.9480 & 10.03 &   0 &   0.98 &   0 &   0 & \nodata \\ 
53815-2032-026 & 13:21:11.40 &  +37:09:43.6 &  1.5143 & 12.59 &   0 &   1.75 &   1 &   0 & \nodata \\ 
52376-0851-597 & 13:21:11.78 &  +05:08:35.3 &  0.6458 & 10.21 &   0 &   1.13 &   0 &   0 & \nodata \\ 
52312-0526-142 & 13:21:12.29 &  +02:14:29.4 &  1.7027 &  8.31 &   0 &   3.19 &   0 &   0 & \nodata \\ 
53475-1977-204 & 13:21:12.29 &  +38:19:31.0 &  0.6033 & 34.22 &   0 &   3.83 &   0 &   0 & \nodata \\ 
53851-2023-502 & 13:21:12.32 &  +35:43:58.1 &  1.4750 & 11.33 &   0 &   4.81 &   0 &   0 & \nodata \\ 
52759-1282-206 & 13:21:12.48 &  +48:03:50.3 &  1.9031 &  6.45 &   0 &   0.94 &   0 &   1 & 0.037 \\ 
53794-2243-020 & 13:21:12.68 &  +26:11:39.7 &  1.8290 &  5.11 &   0 &   4.28 &   0 &   0 & \nodata \\ 
53794-2243-620 & 13:21:13.33 &  +27:33:58.1 &  0.8878 & 19.53 &   0 &   2.60 &   0 &   0 & \nodata \\ 
52327-0784-170 & 13:21:13.97 &  +61:02:16.8 &  0.5293 &  6.55 &   0 &   3.97 &   0 &   0 & \nodata \\ 
53852-2104-109 & 13:21:14.25 &  +30:47:11.0 &  3.4703 &  6.38 &   0 &   3.39 &   0 &   0 & \nodata \\ 
53475-1977-201 & 13:21:14.93 &  +38:10:38.4 &  0.4930 &  7.89 &   0 &   4.70 &   0 &   0 & \nodata \\ 
53146-1698-410 & 13:21:15.17 &  +13:11:05.5 &  1.0040 &  4.97 &   0 &   0.85 &   0 &   0 & \nodata \\ 
52759-1282-413 & 13:21:15.66 &  +49:55:46.3 &  2.4476 &  6.18 &   0 &   0.92 &   0 &   3 & 0.190 \\ 
53471-2002-150 & 13:21:15.86 &  +28:47:19.4 &  0.5492 &  7.70 &   0 &   0.74 &   0 &   0 & \nodata \\ 
53471-2002-098 & 13:21:16.05 &  +28:30:20.1 &  1.0182 &  4.70 &   0 &   3.10 &   0 &   0 & \nodata \\ 
53851-2023-503 & 13:21:16.21 &  +35:43:01.1 &  1.4863 & 16.09 &   0 &   0.35 &   0 &   0 & \nodata \\ 
53063-1463-359 & 13:21:16.79 &  +46:27:32.2 &  0.4934 & 11.12 &   0 &   2.68 &   0 &   0 & \nodata \\ 
53851-2023-010 & 13:21:17.25 &  +34:11:38.6 &  2.1246 &  9.45 &   0 &   1.22 &   1 &   2 & 0.095 \\ 
53475-1977-189 & 13:21:17.41 &  +38:45:53.0 &  1.3271 &  9.12 &   0 &   3.88 &   2 &   0 & \nodata \\ 
52759-1282-416 & 13:21:17.43 &  +49:37:01.7 &  1.2499 & 23.65 &   0 &   3.61 &   0 &   0 & \nodata \\ 
53851-2023-015 & 13:21:17.56 &  +34:07:52.8 &  1.7270 &  9.29 &   0 &   0.79 &   1 &   1 & 0.075 \\ 
53852-2104-106 & 13:21:17.62 &  +30:52:11.7 &  1.3597 &  9.58 &   0 &   4.74 &   0 &   0 & \nodata \\ 
53146-1698-202 & 13:21:18.83 &  +11:06:49.9 &  2.1828 & 24.78 &   0 &   2.10 &   1 &   1 & 0.099 \\ 
53795-2244-288 & 13:21:19.52 &  +25:27:17.5 &  0.7721 &  9.01 &   0 &   3.55 &   0 &   0 & \nodata \\ 
54508-2652-371 & 13:21:19.98 &  +22:33:43.7 &  1.5938 &  8.91 &   0 &   3.82 &   1 &   0 & \nodata \\ 
53759-1774-356 & 13:21:20.20 &  +14:12:14.0 &  1.8476 &  8.94 &   0 &   2.15 &   2 &   1 & 0.059 \\ 
53112-1773-609 & 13:21:20.27 &  +15:36:11.3 &  2.5931 &  9.26 &   0 &   2.81 &   0 &   3 & 0.147 \\ 
52759-1320-376 & 13:21:20.48 &  +57:42:59.4 &  1.7739 &  4.35 &   0 &   0.93 &   0 &   1 & 0.075 \\ 
53794-2243-022 & 13:21:20.63 &  +26:47:08.5 &  2.0567 &  9.39 &   0 &   1.53 &   2 &   0 & \nodata \\ 
54524-2664-403 & 13:21:20.98 &  +25:18:19.1 &  1.1296 &  5.26 &   0 &   0.21 &   0 &   0 & \nodata \\ 
53471-2002-486 & 13:21:21.28 &  +29:45:55.5 &  1.8977 &  5.23 &   0 &   3.93 &   0 &   0 & \nodata \\ 
54524-2664-414 & 13:21:22.06 &  +24:53:45.7 &  0.7368 & 19.13 &   0 &   0.83 &   0 &   0 & \nodata \\ 
54484-2605-197 & 13:21:22.97 &  +16:30:15.0 &  4.3525 &  5.65 &   0 &   4.55 &   1 &   1 & 0.060 \\ 
54524-2664-420 & 13:21:23.95 &  +24:51:41.7 &  1.6242 &  4.67 &   0 &   0.57 &   1 &   0 & \nodata \\ 
52376-0851-571 & 13:21:24.36 &  +05:26:26.8 &  1.7113 &  4.21 &   0 &   2.13 &   3 &   1 & 0.035 \\ 
53475-1977-464 & 13:21:24.64 &  +39:38:29.9 &  2.3910 & 12.54 &   0 &   1.17 &   1 &   4 & 0.195 \\ 
53851-2023-006 & 13:21:25.11 &  +33:59:32.7 &  1.7795 &  6.15 &   0 &   3.81 &   2 &   0 & \nodata \\ 
53430-1667-089 & 13:21:25.49 &  +50:28:43.9 &  1.9417 & 14.03 &   0 &   0.46 &   0 &   0 & \nodata \\ 
53852-2104-563 & 13:21:25.56 &  +32:06:05.2 &  2.0598 &  5.24 &   0 &   4.74 &   1 &   3 & 0.146 \\ 
53534-2112-400 & 13:21:26.27 &  +32:56:20.2 &  1.0613 &  7.27 &   0 &   3.10 &   0 &   0 & \nodata \\ 
53852-2104-571 & 13:21:26.28 &  +31:46:13.9 &  1.0899 &  4.72 &   0 &   4.56 &   0 &   0 & \nodata \\ 
53089-1376-407 & 13:21:26.29 &  +45:09:04.2 &  2.3458 &  7.60 &   0 &   2.00 &   0 &   0 & \nodata \\ 
51690-0341-499 & 13:21:26.39 & --01:54:26.1 &  2.0872 & 11.51 &   0 &   4.33 &   1 &   0 & \nodata \\ 
54484-2605-412 & 13:21:26.40 &  +17:38:15.6 &  0.3988 &  4.21 &   0 &   3.90 &   0 &   0 & \nodata \\ 
53795-2244-391 & 13:21:26.52 &  +26:30:45.8 &  3.6178 & 15.01 &   0 &   3.88 &   3 &   1 & 0.044 \\ 
53475-1977-183 & 13:21:26.58 &  +38:32:53.7 &  0.9555 &  9.17 &   0 &   2.91 &   1 &   0 & \nodata \\ 
53112-1462-127 & 13:21:26.93 &  +40:35:23.3 &  0.9727 &  5.63 &   0 &   2.80 &   1 &   0 & \nodata \\ 
54484-2605-131 & 13:21:27.42 &  +15:54:58.9 &  0.3904 & 13.42 &   0 &   4.16 &   0 &   0 & \nodata \\ 
53795-2244-260 & 13:21:27.75 &  +25:45:01.0 &  0.7055 & 19.39 &   0 &   4.18 &   0 &   0 & \nodata \\ 
51690-0341-490 & 13:21:27.88 & --02:06:22.4 &  2.0197 & 17.86 &   0 &   2.59 &   1 &   2 & 0.091 \\ 
53089-1376-474 & 13:21:27.96 &  +43:57:37.7 &  1.7452 &  8.50 &   0 &   2.74 &   1 &   0 & \nodata \\ 
54506-2619-391 & 13:21:28.18 &  +19:18:59.8 &  2.0743 &  7.75 &   0 &   0.29 &   1 &   1 & 0.068 \\ 
53534-2112-399 & 13:21:29.58 &  +32:55:14.9 &  2.8222 & 17.73 &   0 &   0.52 &   0 &   0 & \nodata \\ 
53852-2104-589 & 13:21:29.61 &  +31:25:39.2 &  0.3988 & 12.58 &   0 &   3.50 &   0 &   0 & \nodata \\ 
52759-1282-213 & 13:21:30.21 &  +48:17:19.1 &  1.4133 &  5.58 &   0 &   3.44 &   0 &   0 & \nodata \\ 
54524-2664-191 & 13:21:31.16 &  +24:13:05.0 &  1.7539 &  5.51 &   0 &   3.38 &   0 &   0 & \nodata \\ 
53851-1798-561 & 13:21:31.42 &  +10:30:39.4 &  2.2725 &  7.56 &   0 &   2.46 &   0 &   2 & 0.084 \\ 
53430-1667-113 & 13:21:32.04 &  +51:27:30.0 &  1.2211 &  9.74 &   0 &   1.44 &   0 &   0 & \nodata \\ 
53852-2104-586 & 13:21:33.11 &  +31:28:55.9 &  1.6553 & 27.60 &   0 &   1.34 &   1 &   0 & \nodata \\ 
51690-0341-491 & 13:21:33.76 & --02:17:52.8 &  1.6572 & 17.69 &   0 &   1.41 &   0 &   0 & \nodata \\ 
54524-2664-187 & 13:21:34.93 &  +23:52:09.5 &  1.2291 &  5.63 &   0 &   0.45 &   0 &   0 & \nodata \\ 
54484-2605-478 & 13:21:36.19 &  +17:26:39.3 &  0.4473 & 16.91 &   0 &   3.89 &   0 &   0 & \nodata \\ 
53852-2104-010 & 13:21:36.47 &  +30:34:35.1 &  4.5041 &  5.74 &   0 &   0.86 &   0 &   0 & \nodata \\ 
54506-2619-288 & 13:21:37.15 &  +18:31:56.7 &  1.2425 &  8.34 &   0 &   0.72 &   0 &   0 & \nodata \\ 
52056-0603-337 & 13:21:37.85 &  +64:51:46.9 &  1.0632 & 13.94 &   0 &   1.49 &   0 &   0 & \nodata \\ 
53556-1799-399 & 13:21:38.13 &  +07:18:22.1 &  1.7789 &  6.42 &   0 &   2.77 &   0 &   0 & \nodata \\ 
51984-0296-523 & 13:21:38.86 &  +01:08:46.3 &  1.4166 &  6.66 &   0 &   3.86 &   0 &   0 & \nodata \\ 
53851-2023-101 & 13:21:39.16 &  +34:37:43.5 &  1.1566 &  9.87 &   0 &   2.97 &   1 &   0 & \nodata \\ 
51690-0341-122 & 13:21:39.31 & --03:26:43.8 &  2.0051 &  4.06 &   0 &   2.82 &   1 &   1 & 0.052 \\ 
51959-0297-345 & 13:21:39.56 &  +00:23:57.6 &  1.6190 & 11.34 &   0 &   3.27 &   0 &   0 & \nodata \\ 
54506-2619-272 & 13:21:41.60 &  +19:07:34.2 &  1.2525 &  8.18 &   0 &   2.44 &   0 &   0 & \nodata \\ 
51988-0496-487 & 13:21:41.98 &  +66:50:36.5 &  2.2194 & 11.51 &   0 &   4.74 &   1 &   0 & \nodata \\ 
54616-2460-286 & 13:21:42.38 &  +65:32:39.7 &  1.3401 &  7.39 &   0 &   1.69 &   0 &   0 & \nodata \\ 
53851-2023-116 & 13:21:42.89 &  +34:52:28.0 &  1.7007 &  6.46 &   0 &   2.56 &   0 &   1 & 0.042 \\ 
54506-2619-296 & 13:21:43.01 &  +18:29:05.4 &  1.4312 & 11.32 &   0 &   2.73 &   0 &   0 & \nodata \\ 
51690-0341-466 & 13:21:43.39 & --02:17:45.4 &  1.2762 &  9.47 &   0 &   0.82 &   1 &   0 & \nodata \\ 
53089-1376-169 & 13:21:44.01 &  +43:42:21.0 &  1.0901 & 12.85 &   0 &   0.47 &   0 &   0 & \nodata \\ 
52376-0851-053 & 13:21:44.15 &  +03:52:43.8 &  2.2031 &  4.89 &   0 &   3.92 &   0 &   0 & \nodata \\ 
53795-2244-379 & 13:21:44.79 &  +27:44:47.4 &  1.4825 &  8.81 &   0 &   3.94 &   1 &   0 & \nodata \\ 
53851-2023-571 & 13:21:44.95 &  +36:09:04.6 &  1.8460 &  7.70 &   0 &   1.07 &   2 &   2 & 0.093 \\ 
53475-1977-122 & 13:21:45.91 &  +38:00:45.1 &  3.7167 &  6.17 &   0 &   4.49 &   0 &   0 & \nodata \\ 
53475-1977-492 & 13:21:46.46 &  +39:20:11.4 &  1.2420 & 10.68 &   0 &   3.00 &   0 &   0 & \nodata \\ 
54508-2652-183 & 13:21:46.47 &  +21:10:47.5 &  0.5600 &  5.68 &   0 &   4.14 &   0 &   0 & \nodata \\ 
53795-2244-388 & 13:21:46.52 &  +26:51:50.1 &  0.8451 & 21.87 &   0 &   3.21 &   1 &   0 & \nodata \\ 
53794-2243-027 & 13:21:47.21 &  +26:38:26.4 &  1.8487 &  5.88 &   0 &   0.51 &   0 &   0 & \nodata \\ 
54506-2619-386 & 13:21:47.96 &  +19:16:47.3 &  0.7332 &  8.55 &   0 &   3.11 &   0 &   0 & \nodata \\ 
51984-0296-106 & 13:21:48.12 & --00:35:16.9 &  1.1568 &  7.31 &   0 &   1.67 &   0 &   0 & \nodata \\ 
54506-2619-397 & 13:21:48.65 &  +19:33:47.1 &  3.9198 &  9.42 &   0 &   1.99 &   0 &   3 & 0.204 \\ 
53884-1800-337 & 13:21:48.95 &  +09:40:12.2 &  2.4073 & 12.26 &   0 &   1.18 &   1 &   2 & 0.106 \\ 
52724-1041-299 & 13:21:49.12 &  +52:45:48.9 &  1.8765 & 15.10 &   0 &   3.68 &   0 &   0 & \nodata \\ 
53794-2243-037 & 13:21:49.26 &  +26:34:22.5 &  1.6106 &  6.23 &   0 &   1.40 &   0 &   0 & \nodata \\ 
53112-1773-015 & 13:21:49.32 &  +13:45:58.3 &  1.8730 &  4.94 &   0 &   0.57 &   1 &   0 & \nodata \\ 
54506-2619-264 & 13:21:49.80 &  +18:42:35.3 &  2.1293 & 19.61 &   0 &   1.18 &   1 &   2 & 0.089 \\ 
53556-1799-439 & 13:21:50.05 &  +07:32:15.4 &  1.7622 &  7.49 &   0 &   1.16 &   0 &   0 & \nodata \\ 
51988-0496-481 & 13:21:51.92 &  +66:58:11.0 &  0.7314 &  7.73 &   0 &   0.94 &   0 &   0 & \nodata \\ 
52759-1320-194 & 13:21:52.62 &  +56:00:58.0 &  1.9998 & 11.07 &   0 &   0.89 &   1 &   0 & \nodata \\ 
51988-0496-483 & 13:21:52.98 &  +67:02:56.6 &  1.1208 &  4.69 &   0 &   3.09 &   0 &   0 & \nodata \\ 
53112-1773-039 & 13:21:53.23 &  +14:29:29.6 &  1.7335 &  9.87 &   0 &   1.62 &   0 &   1 & 0.045 \\ 
54484-2605-475 & 13:21:54.15 &  +17:08:45.4 &  1.8360 &  5.34 &   0 &   0.28 &   0 &   1 & 0.029 \\ 
54484-2605-407 & 13:21:55.28 &  +17:58:03.1 &  1.2254 & 18.25 &   0 &   3.43 &   1 &   0 & \nodata \\ 
53884-1800-327 & 13:21:55.39 &  +10:18:26.8 &  3.2341 & 12.39 &   0 &   4.84 &   1 &   0 & \nodata \\ 
54524-2664-199 & 13:21:56.10 &  +24:15:31.8 &  0.9731 &  8.90 &   0 &   1.65 &   0 &   0 & \nodata \\ 
53534-2112-432 & 13:21:56.31 &  +33:09:29.2 &  1.0174 & 11.11 &   0 &   0.71 &   0 &   0 & \nodata \\ 
53146-1698-440 & 13:21:56.47 &  +11:57:14.9 &  3.3291 &  8.45 &   0 &   2.31 &   0 &   0 & \nodata \\ 
53851-2023-568 & 13:21:57.99 &  +36:34:05.0 &  1.3022 &  7.08 &   0 &   1.48 &   0 &   0 & \nodata \\ 
53112-1462-477 & 13:21:58.05 &  +41:43:48.7 &  2.9689 & 14.60 &   0 &   4.80 &   0 &   0 & \nodata \\ 
53556-1799-227 & 13:22:01.04 &  +06:40:40.7 &  1.8267 & 10.67 &   0 &   3.52 &   1 &   2 & 0.070 \\ 
53556-1799-287 & 13:22:01.19 &  +06:02:49.3 &  1.1371 & 14.65 &   0 &   2.06 &   0 &   0 & \nodata \\ 
52759-1282-407 & 13:22:01.35 &  +49:58:35.0 &  0.9764 &  4.99 &   0 &   4.16 &   0 &   0 & \nodata \\ 
52759-1282-466 & 13:22:01.50 &  +49:22:37.6 &  2.9351 &  4.43 &   0 &   3.88 &   0 &   2 & 0.089 \\ 
54484-2605-122 & 13:22:01.73 &  +15:51:26.0 &  0.9326 &  4.77 &   0 &   1.36 &   0 &   0 & \nodata \\ 
52312-0526-540 & 13:22:01.99 &  +03:09:32.9 &  0.9609 &  9.72 &   0 &   2.35 &   1 &   0 & \nodata \\ 
53852-2104-008 & 13:22:04.81 &  +30:38:38.1 &  2.2327 & 18.35 &   0 &   1.85 &   1 &   0 & \nodata \\ 
52759-1282-404 & 13:22:05.64 &  +49:43:52.0 &  3.2332 & 11.29 &   0 &   0.12 &   0 &   1 & 0.055 \\ 
52759-1282-128 & 13:22:06.15 &  +48:17:41.5 &  1.4284 &  8.38 &   0 &   1.03 &   1 &   0 & \nodata \\ 
51984-0296-503 & 13:22:06.20 &  +00:17:59.7 &  0.5299 & 12.66 &   0 &   0.70 &   0 &   0 & \nodata \\ 
54484-2605-199 & 13:22:06.27 &  +16:48:53.8 &  2.4101 &  4.82 &   0 &   0.99 &   0 &   0 & \nodata \\ 
53112-1462-131 & 13:22:06.80 &  +40:33:17.5 &  1.9304 & 13.18 &   0 &   3.23 &   2 &   0 & \nodata \\ 
53884-1800-321 & 13:22:07.26 &  +10:17:05.3 &  1.5356 &  7.43 &   0 &   2.59 &   0 &   0 & \nodata \\ 
53795-2244-201 & 13:22:07.31 &  +25:49:25.6 &  1.2378 &  4.48 &   0 &   3.50 &   0 &   0 & \nodata \\ 
51988-0496-536 & 13:22:08.89 &  +67:47:46.5 &  0.4859 &  7.54 &   0 &   0.95 &   0 &   0 & \nodata \\ 
51988-0496-510 & 13:22:09.11 &  +67:13:39.6 &  1.4398 &  4.50 &   0 &   3.27 &   0 &   0 & \nodata \\ 
53089-1376-462 & 13:22:09.71 &  +44:18:13.2 &  1.3310 &  9.23 &   0 &   3.87 &   1 &   0 & \nodata \\ 
53556-1799-434 & 13:22:11.11 &  +07:15:21.0 &  1.9738 &  9.44 &   0 &   4.83 &   0 &   2 & 0.092 \\ 
53089-1376-456 & 13:22:11.15 &  +44:38:14.8 &  0.6378 & 12.33 &   0 &   2.27 &   0 &   0 & \nodata \\ 
54508-2652-475 & 13:22:11.40 &  +21:48:12.2 &  1.6848 &  9.81 &   0 &   2.04 &   0 &   0 & \nodata \\ 
52342-0527-310 & 13:22:12.00 &  +01:54:26.5 &  0.5806 &  9.50 &   0 &   0.45 &   0 &   0 & \nodata \\ 
53851-1798-631 & 13:22:12.57 &  +09:57:08.7 &  0.5072 & 11.96 &   0 &   1.20 &   0 &   0 & \nodata \\ 
53089-1376-098 & 13:22:12.77 &  +43:09:19.1 &  1.9055 & 11.65 &   0 &   4.76 &   1 &   1 & 0.033 \\ 
54524-2664-428 & 13:22:13.08 &  +24:50:35.6 &  1.9042 &  8.18 &   4 &   1.35 &   1 &   0 & \nodata \\ 
51984-0296-562 & 13:22:14.70 &  +01:08:01.3 &  1.2996 & 11.28 &   0 &   1.20 &   0 &   0 & \nodata \\ 
51959-0297-322 & 13:22:14.82 &  +00:54:19.9 &  2.1446 & 21.45 &   0 &   1.88 &   2 &   0 & \nodata \\ 
52759-1282-403 & 13:22:14.91 &  +50:04:27.3 &  1.5273 &  6.34 &   0 &   3.27 &   0 &   0 & \nodata \\ 
51690-0341-563 & 13:22:15.05 & --01:22:36.3 &  1.4558 & 13.27 &   0 &   4.83 &   0 &   0 & \nodata \\ 
53475-1977-447 & 13:22:15.47 &  +39:46:10.8 &  1.6368 &  7.89 &   0 &   3.54 &   1 &   0 & \nodata \\ 
52411-0959-371 & 13:22:15.68 &  +59:50:33.8 &  1.6898 &  6.40 &   0 &   2.23 &   0 &   0 & \nodata \\ 
54506-2619-222 & 13:22:16.08 &  +18:57:48.2 &  1.3931 & 11.43 &   0 &   1.52 &   2 &   0 & \nodata \\ 
54115-2102-348 & 13:22:16.67 &  +37:27:55.9 &  1.3751 &  8.90 &   0 &   3.38 &   0 &   0 & \nodata \\ 
51988-0496-155 & 13:22:17.06 &  +66:17:54.7 &  1.1878 & 12.40 &   0 &   2.07 &   0 &   0 & \nodata \\ 
53471-2002-510 & 13:22:17.27 &  +29:45:51.3 &  1.7248 &  9.55 &   0 &   2.82 &   1 &   0 & \nodata \\ 
54508-2652-411 & 13:22:18.07 &  +22:44:29.8 &  1.5668 &  8.70 &   0 &   3.85 &   0 &   0 & \nodata \\ 
53852-2104-588 & 13:22:18.58 &  +31:14:39.4 &  1.3419 & 22.91 &   0 &   0.12 &   0 &   0 & \nodata \\ 
52759-1282-457 & 13:22:19.18 &  +49:55:22.3 &  2.3483 & 16.39 &   0 &   0.49 &   1 &   1 & 0.032 \\ 
54484-2605-447 & 13:22:19.70 &  +17:54:25.9 &  1.2208 & 11.24 &   0 &   3.64 &   1 &   0 & \nodata \\ 
54506-2619-233 & 13:22:20.14 &  +18:48:26.4 &  1.5550 & 14.26 &   0 &   2.43 &   0 &   0 & \nodata \\ 
53759-1774-291 & 13:22:20.51 &  +13:25:37.7 &  0.8432 & 13.00 &   0 &   0.93 &   0 &   0 & \nodata \\ 
52327-0784-149 & 13:22:20.74 &  +61:07:12.9 &  1.4459 &  4.75 &   0 &   3.48 &   0 &   0 & \nodata \\ 
53146-1698-468 & 13:22:22.25 &  +12:20:52.1 &  1.5483 & 26.05 &   0 &   3.97 &   0 &   0 & \nodata \\ 
53471-2002-563 & 13:22:22.35 &  +30:15:56.1 &  0.9428 & 27.41 &   0 &   2.35 &   0 &   0 & \nodata \\ 
53433-1668-348 & 13:22:22.84 &  +51:20:16.9 &  1.7722 & 16.06 &   0 &   2.54 &   2 &   1 & 0.052 \\ 
53471-2002-578 & 13:22:22.98 &  +29:57:20.3 &  1.9729 & 11.39 &   0 &   4.68 &   1 &   1 & 0.046 \\ 
52759-1282-137 & 13:22:24.06 &  +48:20:27.6 &  0.9588 & 13.70 &   0 &   4.68 &   0 &   0 & \nodata \\ 
52312-0526-541 & 13:22:24.30 &  +02:47:45.8 &  1.4770 & 10.90 &   0 &   0.38 &   2 &   0 & \nodata \\ 
54506-2619-367 & 13:22:25.36 &  +20:19:22.6 &  1.0015 & 12.89 &   0 &   4.19 &   0 &   0 & \nodata \\ 
53112-1462-153 & 13:22:25.48 &  +41:22:20.2 &  2.3697 & 16.93 &   0 &   4.71 &   1 &   0 & \nodata \\ 
53112-1462-444 & 13:22:25.74 &  +42:09:47.2 &  0.4629 & 11.60 &   0 &   0.97 &   0 &   0 & \nodata \\ 
53430-1667-047 & 13:22:26.11 &  +50:21:47.3 &  1.9379 & 11.46 &   0 &   4.67 &   2 &   0 & \nodata \\ 
54484-2605-164 & 13:22:26.23 &  +16:48:35.0 &  2.2416 & 14.13 &   0 &   2.31 &   1 &   0 & \nodata \\ 
52791-1319-028 & 13:22:27.19 &  +56:08:31.3 &  0.6277 &  7.16 &   0 &   3.77 &   0 &   0 & \nodata \\ 
53851-2023-551 & 13:22:27.88 &  +35:20:37.5 &  1.4058 & 11.01 &   0 &   1.56 &   0 &   0 & \nodata \\ 
52791-1319-639 & 13:22:27.91 &  +56:48:41.9 &  1.2532 & 17.09 &   0 &   4.25 &   0 &   0 & \nodata \\ 
53475-1977-450 & 13:22:28.10 &  +39:48:04.4 &  2.9139 & 16.20 &   0 &   3.19 &   0 &   0 & \nodata \\ 
53112-1773-024 & 13:22:28.37 &  +14:10:22.8 &  2.0465 &  8.47 &   0 &   1.77 &   2 &   1 & 0.041 \\ 
51959-0297-314 & 13:22:28.48 &  +00:02:35.4 &  1.5987 &  9.47 &   0 &   2.03 &   0 &   0 & \nodata \\ 
53795-2244-369 & 13:22:28.96 &  +27:35:08.1 &  4.1541 & 13.62 &   0 &   1.37 &   0 &   1 & 0.032 \\ 
54506-2619-421 & 13:22:29.23 &  +19:40:52.7 &  0.5436 &  9.98 &   0 &   3.22 &   0 &   0 & \nodata \\ 
52376-0851-003 & 13:22:29.32 &  +03:39:01.5 &  1.5018 &  9.93 &   0 &   1.82 &   0 &   0 & \nodata \\ 
52410-0958-625 & 13:22:30.31 &  +59:30:41.9 &  1.6600 &  5.01 &   0 &   1.09 &   0 &   0 & \nodata \\ 
54506-2619-224 & 13:22:30.97 &  +19:14:19.0 &  0.6741 &  5.51 &   0 &   3.62 &   0 &   0 & \nodata \\ 
54115-2102-272 & 13:22:30.97 &  +36:57:03.8 &  1.7834 & 37.16 &   0 &   0.48 &   0 &   0 & \nodata \\ 
53556-1799-297 & 13:22:31.06 &  +06:03:25.0 &  1.4451 & 10.19 &   0 &   3.17 &   2 &   0 & \nodata \\ 
52376-0851-072 & 13:22:31.55 &  +04:48:56.0 &  0.8019 &  4.78 &   0 &   4.42 &   0 &   0 & \nodata \\ 
52376-0851-063 & 13:22:31.81 &  +04:27:26.0 &  0.8589 & 10.52 &   0 &   3.96 &   0 &   0 & \nodata \\ 
53471-2002-103 & 13:22:32.07 &  +29:07:51.0 &  1.2931 & 13.95 &   0 &   1.73 &   0 &   0 & \nodata \\ 
53852-2104-004 & 13:22:32.23 &  +30:32:11.8 &  1.0062 &  9.79 &   0 &   3.38 &   0 &   0 & \nodata \\ 
53851-2023-564 & 13:22:32.85 &  +36:29:31.3 &  1.0597 & 11.99 &   0 &   3.71 &   1 &   0 & \nodata \\ 
52327-0784-523 & 13:22:33.80 &  +62:35:11.3 &  0.4017 & 34.31 &   0 &   0.20 &   0 &   0 & \nodata \\ 
52759-1320-421 & 13:22:33.84 &  +56:58:24.6 &  1.2346 & 13.71 &   0 &   2.67 &   0 &   0 & \nodata \\ 
53534-2112-420 & 13:22:34.60 &  +33:54:01.1 &  1.3468 &  4.74 &   0 &   3.86 &   0 &   0 & \nodata \\ 
53089-1376-166 & 13:22:34.85 &  +43:48:01.7 &  1.9637 & 13.91 &   0 &   1.38 &   1 &   0 & \nodata \\ 
52411-0959-237 & 13:22:35.13 &  +58:41:24.7 &  2.8308 & 24.33 &   0 &   4.73 &   2 &   1 & 0.085 \\ 
54115-2102-268 & 13:22:35.20 &  +37:03:23.4 &  0.8653 &  6.49 &   0 &   0.10 &   0 &   0 & \nodata \\ 
51690-0341-099 & 13:22:35.40 & --03:07:54.4 &  2.0513 &  7.86 &   0 &   4.43 &   0 &   0 & \nodata \\ 
51984-0296-114 & 13:22:36.00 & --00:49:12.3 &  1.1368 &  9.82 &   0 &   4.88 &   0 &   0 & \nodata \\ 
53851-2023-569 & 13:22:36.02 &  +36:30:57.1 &  0.7753 & 10.45 &   0 &   3.56 &   0 &   0 & \nodata \\ 
53089-1376-483 & 13:22:36.64 &  +44:00:48.5 &  0.6191 &  9.56 &   0 &   1.35 &   0 &   0 & \nodata \\ 
53471-2002-058 & 13:22:37.13 &  +28:30:51.1 &  0.8910 &  9.16 &   0 &   3.34 &   0 &   0 & \nodata \\ 
53475-1977-168 & 13:22:37.19 &  +38:29:43.5 &  0.8083 & 12.46 &   0 &   1.65 &   0 &   0 & \nodata \\ 
53062-1461-562 & 13:22:39.28 &  +47:39:28.5 &  1.5538 &  9.24 &   0 &   2.16 &   2 &   0 & \nodata \\ 
54508-2652-404 & 13:22:39.55 &  +23:15:50.0 &  1.1009 & 15.82 &   0 &   2.33 &   0 &   0 & \nodata \\ 
53430-1667-054 & 13:22:40.04 &  +50:30:12.1 &  0.7798 &  5.24 &   0 &   3.01 &   0 &   0 & \nodata \\ 
53112-1462-450 & 13:22:40.06 &  +42:24:55.4 &  1.3760 &  8.57 &   0 &   0.88 &   1 &   0 & \nodata \\ 
53534-2112-229 & 13:22:40.25 &  +32:27:54.2 &  2.5436 & 12.19 &   0 &   1.78 &   1 &   2 & 0.110 \\ 
54506-2619-234 & 13:22:41.57 &  +18:34:18.3 &  1.2339 &  7.86 &   0 &   4.38 &   0 &   0 & \nodata \\ 
53884-1800-292 & 13:22:41.65 &  +09:00:55.3 &  1.9575 & 12.42 &   0 &   3.22 &   0 &   0 & \nodata \\ 
52411-0959-415 & 13:22:41.93 &  +59:32:53.7 &  0.7940 &  9.35 &   0 &   4.65 &   0 &   0 & \nodata \\ 
54115-2102-262 & 13:22:42.26 &  +36:51:15.9 &  3.2815 &  9.09 &   0 &   4.14 &   2 &   1 & 0.049 \\ 
51984-0296-064 & 13:22:42.32 & --00:39:49.8 &  1.5825 &  9.91 &   0 &   3.18 &   0 &   0 & \nodata \\ 
53534-2112-231 & 13:22:42.78 &  +32:38:29.4 &  0.5880 &  9.97 &   0 &   2.26 &   0 &   0 & \nodata \\ 
53556-1799-291 & 13:22:43.18 &  +06:05:19.0 &  0.6051 &  6.66 &   0 &   0.36 &   0 &   0 & \nodata \\ 
53852-2104-602 & 13:22:43.76 &  +32:06:08.9 &  1.1121 &  9.92 &   0 &   2.67 &   1 &   0 & \nodata \\ 
52759-1282-139 & 13:22:44.46 &  +48:03:59.0 &  1.7332 &  9.61 &   0 &   4.06 &   0 &   0 & \nodata \\ 
53795-2244-407 & 13:22:44.50 &  +27:48:36.2 &  1.0929 &  6.45 &   0 &   0.01 &   0 &   0 & \nodata \\ 
53534-2112-463 & 13:22:44.82 &  +33:01:18.5 &  2.3107 &  9.84 &   0 &   2.16 &   1 &   1 & 0.073 \\ 
52759-1320-212 & 13:22:45.74 &  +55:31:38.1 &  3.7843 & 15.42 &   0 &   0.08 &   0 &   0 & \nodata \\ 
53795-2244-418 & 13:22:46.83 &  +27:26:33.0 &  2.0208 & 34.43 &   0 &   3.88 &   0 &   0 & \nodata \\ 
54115-2102-352 & 13:22:48.34 &  +37:14:47.3 &  3.0042 &  9.76 &   0 &   0.32 &   0 &   0 & \nodata \\ 
52791-1319-036 & 13:22:48.77 &  +56:22:47.9 &  1.1520 &  5.90 &   0 &   3.30 &   0 &   0 & \nodata \\ 
53471-2002-107 & 13:22:48.80 &  +28:37:14.4 &  1.0474 &  8.25 &   0 &   4.34 &   0 &   0 & \nodata \\ 
52791-1319-629 & 13:22:49.36 &  +57:11:00.7 &  2.4604 & 19.64 &   0 &   1.19 &   2 &   1 & 0.032 \\ 
53534-2112-191 & 13:22:49.49 &  +32:48:26.8 &  1.6454 &  8.23 &   0 &   0.53 &   0 &   0 & \nodata \\ 
54506-2619-375 & 13:22:49.57 &  +20:06:45.6 &  1.4403 &  7.96 &   0 &   0.03 &   0 &   0 & \nodata \\ 
52759-1282-450 & 13:22:50.60 &  +50:03:34.7 &  1.7298 & 11.88 &   0 &   4.86 &   0 &   1 & 0.041 \\ 
53062-1461-604 & 13:22:50.69 &  +47:39:37.1 &  1.1043 & 10.95 &   0 &   1.48 &   1 &   0 & \nodata \\ 
51690-0341-556 & 13:22:51.14 & --02:13:57.2 &  0.8585 & 14.17 &   0 &   0.01 &   0 &   0 & \nodata \\ 
51984-0296-574 & 13:22:51.64 &  +00:46:54.7 &  0.5206 &  8.37 &   0 &   1.98 &   0 &   0 & \nodata \\ 
52312-0526-115 & 13:22:51.68 &  +02:16:04.7 &  1.1892 & 15.00 &   0 &   2.96 &   1 &   0 & \nodata \\ 
53759-1774-333 & 13:22:53.80 &  +15:06:46.8 &  1.2216 &  8.00 &   0 &   0.30 &   2 &   0 & \nodata \\ 
53884-1800-380 & 13:22:54.60 &  +09:49:53.4 &  1.5944 & 17.29 &   0 &   1.10 &   0 &   0 & \nodata \\ 
54484-2605-100 & 13:22:54.89 &  +16:02:46.4 &  1.3006 & 15.17 &   0 &   4.69 &   0 &   0 & \nodata \\ 
53475-1977-496 & 13:22:55.66 &  +39:12:07.9 &  2.9850 & 14.18 &   0 &   3.16 &   3 &   4 & 0.200 \\ 
52056-0603-251 & 13:22:55.70 &  +63:02:27.8 &  1.7050 &  4.11 &   0 &   4.23 &   0 &   0 & \nodata \\ 
51959-0297-291 & 13:22:56.51 & --00:59:30.1 &  1.1514 & 10.53 &   0 &   0.90 &   0 &   0 & \nodata \\ 
53146-1698-493 & 13:22:57.07 &  +11:48:34.2 &  1.1874 &  6.64 &   0 &   2.38 &   0 &   0 & \nodata \\ 
54508-2652-150 & 13:22:57.29 &  +21:18:15.0 &  1.8420 & 13.90 &   0 &   0.54 &   1 &   2 & 0.119 \\ 
53063-1463-355 & 13:22:57.42 &  +46:23:25.0 &  2.0106 &  4.78 &   0 &   0.32 &   0 &   0 & \nodata \\ 
53146-1698-444 & 13:22:58.60 &  +12:31:31.9 &  0.6886 &  6.92 &   0 &   2.73 &   0 &   0 & \nodata \\ 
52342-0527-281 & 13:22:58.60 &  +01:25:36.1 &  1.7907 &  7.57 &   0 &   3.38 &   1 &   0 & \nodata \\ 
52312-0526-568 & 13:22:58.82 &  +03:14:28.6 &  0.5400 & 10.89 &   0 &   4.26 &   0 &   0 & \nodata \\ 
54484-2605-454 & 13:22:59.95 &  +17:49:03.8 &  0.5842 &  8.31 &   0 &   4.61 &   0 &   0 & \nodata \\ 
53475-1977-454 & 13:22:59.97 &  +39:55:29.9 &  2.8926 &  5.30 &   0 &   2.51 &   1 &   1 & 0.040 \\ 
53146-1698-488 & 13:23:00.27 &  +11:38:55.0 &  3.0986 & 15.54 &   0 &   1.62 &   0 &   2 & 0.114 \\ 
52327-0784-119 & 13:23:00.48 &  +61:07:26.4 &  0.4078 & 14.88 &   0 &   0.62 &   0 &   0 & \nodata \\ 
53556-1799-228 & 13:23:01.90 &  +06:29:14.9 &  0.6375 &  8.67 &   0 &   3.29 &   0 &   0 & \nodata \\ 
53089-1376-539 & 13:23:02.83 &  +45:03:03.2 &  2.2189 & 15.41 &   0 &   0.42 &   1 &   0 & \nodata \\ 
53759-1774-321 & 13:23:02.99 &  +15:24:39.9 &  2.1170 &  9.13 &   0 &   0.39 &   3 &   0 & \nodata \\ 
53759-1774-243 & 13:23:03.43 &  +13:19:42.7 &  1.7352 &  9.77 &   0 &   3.85 &   0 &   2 & 0.107 \\ 
53795-2244-405 & 13:23:03.48 &  +27:33:01.9 &  2.6234 &  6.25 &   0 &   2.73 &   1 &   1 & 0.033 \\ 
52342-0527-352 & 13:23:03.69 &  +02:37:06.4 &  1.4282 &  9.42 &   0 &   1.92 &   0 &   0 & \nodata \\ 
52312-0526-594 & 13:23:03.71 &  +02:28:19.6 &  2.1196 & 17.88 &   0 &   4.47 &   2 &   0 & \nodata \\ 
53475-1977-458 & 13:23:04.23 &  +39:48:55.0 &  1.2797 & 11.12 &   0 &   0.73 &   0 &   0 & \nodata \\ 
52411-0959-418 & 13:23:04.30 &  +60:05:43.9 &  1.5049 & 13.32 &   0 &   3.11 &   0 &   0 & \nodata \\ 
53556-1799-377 & 13:23:04.51 &  +07:57:51.5 &  1.8192 &  4.77 &   0 &   1.25 &   0 &   0 & \nodata \\ 
53430-1667-562 & 13:23:05.56 &  +52:41:26.2 &  0.5298 & 16.39 &   0 &   1.87 &   0 &   0 & \nodata \\ 
53852-2104-061 & 13:23:05.89 &  +30:43:33.2 &  0.9813 &  8.43 &   0 &   2.51 &   1 &   0 & \nodata \\ 
53759-1774-273 & 13:23:05.96 &  +13:58:47.4 &  2.6072 & 11.31 &   0 &   1.77 &   3 &   1 & 0.033 \\ 
51690-0341-560 & 13:23:07.11 & --02:17:49.6 &  1.7110 & 12.86 &   0 &   0.46 &   1 &   1 & 0.072 \\ 
51988-0496-258 & 13:23:07.16 &  +65:27:29.7 &  0.5912 &  6.32 &   0 &   0.95 &   1 &   0 & \nodata \\ 
51988-0496-212 & 13:23:07.68 &  +65:54:46.2 &  0.6485 &  7.37 &   0 &   3.60 &   0 &   0 & \nodata \\ 
51988-0496-209 & 13:23:09.24 &  +65:41:18.2 &  1.8542 &  6.59 &   0 &   4.27 &   0 &   0 & \nodata \\ 
52722-1040-638 & 13:23:09.26 &  +54:25:20.9 &  1.2005 &  5.52 &   0 &   4.16 &   0 &   0 & \nodata \\ 
53884-1800-345 & 13:23:09.37 &  +10:41:39.6 &  1.5330 &  9.04 &   0 &   3.44 &   0 &   0 & \nodata \\ 
54524-2664-455 & 13:23:09.37 &  +25:19:05.8 &  3.6207 &  6.42 &   0 &   0.23 &   0 &   0 & \nodata \\ 
53471-2002-616 & 13:23:11.48 &  +30:03:44.3 &  1.3075 & 11.27 &   0 &   4.68 &   0 &   0 & \nodata \\ 
53556-1799-229 & 13:23:11.59 &  +06:29:24.2 &  1.3364 & 14.15 &   0 &   3.33 &   0 &   0 & \nodata \\ 
52375-0852-344 & 13:23:11.99 &  +05:04:14.0 &  3.3394 &  6.29 &   0 &   1.93 &   0 &   0 & \nodata \\ 
52376-0851-014 & 13:23:12.35 &  +03:58:48.7 &  1.3467 & 10.73 &   0 &   4.30 &   0 &   0 & \nodata \\ 
52759-1282-177 & 13:23:12.77 &  +48:46:03.0 &  1.8333 & 12.57 &   0 &   4.55 &   1 &   0 & \nodata \\ 
53112-1462-482 & 13:23:12.83 &  +41:49:33.0 &  2.4396 & 10.18 &   0 &   4.71 &   0 &   1 & 0.066 \\ 
51984-0296-541 & 13:23:14.50 &  +00:32:50.8 &  1.9607 & 11.49 &   0 &   4.64 &   0 &   0 & \nodata \\ 
52759-1282-493 & 13:23:15.25 &  +48:58:17.8 &  1.5495 &  8.30 &   0 &   1.68 &   0 &   0 & \nodata \\ 
53063-1463-331 & 13:23:15.43 &  +46:58:38.9 &  1.3615 &  8.46 &   0 &   4.42 &   1 &   0 & \nodata \\ 
53433-1668-339 & 13:23:16.14 &  +52:01:12.0 &  1.5384 & 10.16 &   0 &   1.69 &   0 &   0 & \nodata \\ 
53475-1977-495 & 13:23:17.00 &  +39:16:26.5 &  0.5655 & 18.20 &   0 &   3.52 &   0 &   0 & \nodata \\ 
54524-2664-173 & 13:23:17.58 &  +24:13:41.3 &  1.7366 & 11.42 &   0 &   4.88 &   0 &   1 & 0.073 \\ 
54508-2652-490 & 13:23:17.75 &  +22:07:30.8 &  1.6572 & 12.48 &   0 &   1.30 &   0 &   0 & \nodata \\ 
53146-1698-098 & 13:23:17.86 &  +11:03:53.3 &  0.4022 & 16.97 &   0 &   4.36 &   0 &   0 & \nodata \\ 
53063-1463-310 & 13:23:18.44 &  +46:13:35.7 &  2.0604 &  8.42 &   0 &   4.40 &   0 &   1 & 0.056 \\ 
52327-0784-111 & 13:23:19.35 &  +61:36:46.1 &  1.1473 & 10.63 &   0 &   1.26 &   0 &   0 & \nodata \\ 
52376-0851-025 & 13:23:19.63 &  +04:17:17.7 &  2.3324 &  4.41 &   0 &   3.92 &   1 &   1 & 0.042 \\ 
53851-1798-025 & 13:23:19.72 &  +09:35:57.5 &  1.8972 & 12.61 &   0 &   2.73 &   0 &   0 & \nodata \\ 
52312-0526-057 & 13:23:20.09 &  +01:34:21.8 &  0.7091 & 26.00 &   0 &   1.11 &   0 &   0 & \nodata \\ 
53471-2002-071 & 13:23:20.55 &  +29:10:07.1 &  0.9691 &  7.06 &   0 &   4.45 &   0 &   0 & \nodata \\ 
52375-0852-328 & 13:23:20.61 &  +05:43:41.2 &  1.0926 & 10.10 &   0 &   0.77 &   0 &   0 & \nodata \\ 
51690-0341-585 & 13:23:20.94 & --01:51:26.2 &  0.6470 &  7.34 &   0 &   3.04 &   0 &   0 & \nodata \\ 
54524-2664-460 & 13:23:21.24 &  +25:00:27.4 &  2.9892 & 16.75 &   0 &   2.25 &   1 &   0 & \nodata \\ 
52327-0784-104 & 13:23:21.75 &  +61:08:07.8 &  2.1325 & 11.78 &   0 &   2.99 &   1 &   2 & 0.112 \\ 
53433-1668-342 & 13:23:22.75 &  +51:37:30.6 &  2.9108 & 10.39 &   0 &   2.69 &   1 &   0 & \nodata \\ 
53089-1376-538 & 13:23:23.48 &  +44:50:43.0 &  1.0469 &  7.06 &   0 &   2.69 &   1 &   0 & \nodata \\ 
51959-0297-267 & 13:23:23.78 & --00:21:55.2 &  1.3881 & 10.80 &   0 &   2.17 &   1 &   0 & \nodata \\ 
53471-2002-046 & 13:23:23.94 &  +28:15:21.6 &  1.0944 & 13.66 &   0 &   2.09 &   0 &   0 & \nodata \\ 
54115-2102-229 & 13:23:23.99 &  +36:48:38.9 &  1.2784 & 20.93 &   0 &   1.41 &   0 &   0 & \nodata \\ 
54524-2664-458 & 13:23:24.14 &  +25:18:09.6 &  1.3878 & 12.87 &   0 &   3.82 &   2 &   0 & \nodata \\ 
52759-1282-444 & 13:23:24.15 &  +49:57:40.5 &  1.6414 & 23.53 &   0 &   4.89 &   0 &   0 & \nodata \\ 
53851-1798-636 & 13:23:24.80 &  +09:47:19.8 &  0.9399 & 11.26 &   0 &   1.44 &   0 &   0 & \nodata \\ 
53851-2023-065 & 13:23:25.24 &  +34:30:59.3 &  0.4429 & 12.74 &   0 &   4.44 &   0 &   0 & \nodata \\ 
52312-0526-108 & 13:23:25.29 &  +01:38:33.6 &  1.1728 & 13.61 &   0 &   1.88 &   0 &   0 & \nodata \\ 
54524-2664-169 & 13:23:25.62 &  +23:43:03.4 &  1.1025 &  9.59 &   0 &   4.06 &   0 &   0 & \nodata \\ 
52312-0526-059 & 13:23:25.84 &  +01:32:42.9 &  1.5494 & 12.82 &   0 &   3.63 &   0 &   0 & \nodata \\ 
52759-1282-445 & 13:23:27.46 &  +50:01:21.1 &  1.9611 &  6.56 &   0 &   2.19 &   0 &   0 & \nodata \\ 
53146-1698-495 & 13:23:28.15 &  +11:50:35.7 &  1.2589 &  4.83 &   0 &   0.01 &   1 &   0 & \nodata \\ 
54508-2652-507 & 13:23:28.67 &  +22:00:16.7 &  0.7199 & 17.96 &   0 &   1.05 &   0 &   0 & \nodata \\ 
54506-2619-193 & 13:23:28.86 &  +19:03:10.7 &  0.9270 &  9.36 &   0 &   3.03 &   2 &   0 & \nodata \\ 
52375-0852-296 & 13:23:29.65 &  +04:02:39.7 &  1.4897 & 11.30 &   0 &   0.76 &   0 &   0 & \nodata \\ 
52339-0785-333 & 13:23:29.69 &  +62:06:40.5 &  1.2562 & 16.34 &   0 &   0.73 &   0 &   0 & \nodata \\ 
53089-1376-153 & 13:23:29.93 &  +43:48:03.3 &  2.1646 & 18.55 &   0 &   4.70 &   0 &   0 & \nodata \\ 
54506-2619-192 & 13:23:29.97 &  +19:14:41.8 &  1.5188 &  4.06 &   0 &   3.17 &   1 &   0 & \nodata \\ 
52722-1040-615 & 13:23:30.43 &  +54:59:55.6 &  2.2082 & 15.36 &   0 &   3.51 &   0 &   1 & 0.042 \\ 
53471-2002-550 & 13:23:30.54 &  +29:33:19.0 &  1.0975 & 19.82 &   0 &   1.50 &   1 &   0 & \nodata \\ 
52724-1041-221 & 13:23:32.02 &  +53:38:12.8 &  2.4242 & 12.50 &   0 &   2.21 &   1 &   2 & 0.088 \\ 
52759-1320-180 & 13:23:32.32 &  +56:03:39.8 &  1.0374 & 10.57 &   0 &   2.82 &   0 &   0 & \nodata \\ 
51984-0296-609 & 13:23:33.03 &  +00:47:50.2 &  1.7779 & 13.41 &   0 &   4.81 &   0 &   0 & \nodata \\ 
53851-2023-594 & 13:23:34.69 &  +35:41:28.0 &  1.3575 &  5.39 &   0 &   0.09 &   1 &   0 & \nodata \\ 
54524-2664-144 & 13:23:34.82 &  +23:46:39.3 &  3.6319 & 14.95 &   0 &   1.15 &   0 &   0 & \nodata \\ 
54508-2652-460 & 13:23:35.01 &  +22:32:52.0 &  0.7967 & 15.21 &   0 &   4.57 &   0 &   0 & \nodata \\ 
52376-0851-614 & 13:23:35.55 &  +05:39:34.9 &  2.0703 &  4.90 &   0 &   3.98 &   0 &   0 & \nodata \\ 
53759-1774-257 & 13:23:36.10 &  +13:24:46.7 &  3.1633 &  9.33 &   0 &   3.25 &   0 &   0 & \nodata \\ 
53471-2002-051 & 13:23:36.47 &  +28:23:50.1 &  3.4239 & 17.21 &   0 &   0.74 &   1 &   0 & \nodata \\ 
54484-2605-535 & 13:23:36.58 &  +17:38:38.8 &  0.7866 &  6.89 &   0 &   3.46 &   0 &   0 & \nodata \\ 
53063-1463-292 & 13:23:36.73 &  +45:12:48.6 &  0.6755 &  6.99 &   0 &   3.44 &   0 &   0 & \nodata \\ 
51690-0341-080 & 13:23:37.13 & --02:28:53.3 &  0.9973 &  8.34 &   0 &   4.47 &   1 &   0 & \nodata \\ 
52342-0527-314 & 13:23:39.23 &  +01:54:52.1 &  1.4921 &  9.13 &   0 &   0.93 &   0 &   0 & \nodata \\ 
54506-2619-479 & 13:23:39.32 &  +19:17:38.0 &  0.7741 & 21.04 &   0 &   4.75 &   1 &   0 & \nodata \\ 
53884-1800-359 & 13:23:39.50 &  +10:23:25.9 &  3.6094 & 12.16 &   0 &   4.85 &   0 &   0 & \nodata \\ 
52375-0852-263 & 13:23:41.64 &  +04:32:57.0 &  1.6806 &  5.28 &   0 &   4.18 &   0 &   0 & \nodata \\ 
54506-2619-412 & 13:23:43.87 &  +20:03:16.5 &  2.3535 & 13.39 &   0 &   4.53 &   0 &   0 & \nodata \\ 
53112-1462-081 & 13:23:43.87 &  +40:19:41.5 &  1.4548 & 10.52 &   0 &   2.09 &   0 &   0 & \nodata \\ 
53112-1462-144 & 13:23:44.58 &  +41:03:42.9 &  1.9679 &  9.52 &   0 &   0.36 &   0 &   0 & \nodata \\ 
52327-0784-010 & 13:23:45.53 &  +60:32:01.9 &  1.1945 &  8.33 &   0 &   2.86 &   0 &   0 & \nodata \\ 
53534-2112-452 & 13:23:45.53 &  +33:39:54.7 &  1.5096 & 11.84 &   0 &   1.47 &   1 &   0 & \nodata \\ 
53759-1774-236 & 13:23:46.05 &  +14:05:17.5 &  4.0374 & 15.53 &   0 &   1.77 &   2 &   0 & \nodata \\ 
51984-0296-073 & 13:23:46.05 & --00:18:19.8 &  1.8428 & 11.58 &   0 &   1.23 &   1 &   0 & \nodata \\ 
53534-2112-494 & 13:23:46.39 &  +33:19:10.6 &  1.8946 & 15.77 &   0 &   3.57 &   0 &   0 & \nodata \\ 
53795-2244-454 & 13:23:46.54 &  +27:19:18.5 &  0.5316 &  7.95 &   0 &   3.77 &   0 &   0 & \nodata \\ 
52411-0959-228 & 13:23:46.95 &  +58:23:45.5 &  0.9485 & 16.04 &   0 &   3.34 &   0 &   0 & \nodata \\ 
53759-1774-235 & 13:23:47.73 &  +14:07:04.0 &  1.4003 & 16.46 &   0 &   2.82 &   1 &   0 & \nodata \\ 
54506-2619-467 & 13:23:48.36 &  +19:34:43.0 &  2.3676 &  5.39 &   0 &   4.17 &   1 &   1 & 0.070 \\ 
52759-1320-420 & 13:23:49.04 &  +57:32:49.6 &  1.1588 &  7.92 &   0 &   3.85 &   0 &   0 & \nodata \\ 
54506-2619-411 & 13:23:49.15 &  +20:05:14.1 &  1.8568 & 14.06 &   0 &   1.92 &   0 &   0 & \nodata \\ 
53556-1799-463 & 13:23:50.68 &  +07:43:09.4 &  1.0904 &  6.36 &   0 &   2.40 &   0 &   0 & \nodata \\ 
52759-1282-494 & 13:23:52.08 &  +49:21:57.4 &  1.4849 &  5.07 &   0 &   1.41 &   0 &   0 & \nodata \\ 
52411-0959-385 & 13:23:52.22 &  +59:08:45.2 &  1.9944 &  7.17 &   0 &   0.04 &   0 &   0 & \nodata \\ 
52342-0527-300 & 13:23:52.25 &  +01:23:15.4 &  1.9568 & 10.58 &   0 &   1.35 &   2 &   0 & \nodata \\ 
53884-1800-354 & 13:23:52.51 &  +10:36:37.8 &  1.9325 & 28.56 &   0 &   4.83 &   0 &   1 & 0.050 \\ 
54484-2605-159 & 13:23:52.54 &  +16:29:28.6 &  2.0608 & 15.12 &   0 &   2.55 &   0 &   0 & \nodata \\ 
54506-2619-499 & 13:23:54.45 &  +19:19:32.2 &  0.4122 & 11.30 &   0 &   4.03 &   0 &   0 & \nodata \\ 
54524-2664-449 & 13:23:55.67 &  +25:08:34.2 &  1.5272 &  9.00 &   0 &   2.11 &   1 &   0 & \nodata \\ 
54506-2619-183 & 13:23:55.98 &  +18:56:08.6 &  0.9908 &  6.62 &   0 &   3.76 &   0 &   0 & \nodata \\ 
52759-1282-152 & 13:23:56.40 &  +48:50:52.6 &  0.8628 & 12.83 &   0 &   4.68 &   0 &   0 & \nodata \\ 
52376-0851-032 & 13:23:56.93 &  +04:50:49.2 &  2.0415 &  6.44 &   0 &   0.27 &   2 &   2 & 0.073 \\ 
52375-0852-254 & 13:23:56.94 &  +03:48:45.3 &  0.8278 &  9.32 &   0 &   1.34 &   0 &   0 & \nodata \\ 
53430-1667-067 & 13:23:57.31 &  +51:20:48.6 &  1.7102 &  8.22 &   0 &   0.41 &   1 &   0 & \nodata \\ 
53089-1376-540 & 13:23:57.51 &  +44:42:54.0 &  1.6587 &  8.95 &   0 &   0.37 &   0 &   0 & \nodata \\ 
53556-1799-467 & 13:23:57.78 &  +07:41:25.5 &  1.3170 & 10.93 &   0 &   1.23 &   0 &   0 & \nodata \\ 
53146-1698-111 & 13:23:58.03 &  +11:24:47.3 &  3.3028 &  7.83 &   0 &   2.67 &   0 &   0 & \nodata \\ 
54524-2664-147 & 13:23:58.10 &  +23:57:26.0 &  0.3947 &  5.87 &   0 &   2.60 &   0 &   0 & \nodata \\ 
53795-2244-451 & 13:23:58.71 &  +27:12:21.2 &  4.0270 & 14.13 &   0 &   2.56 &   1 &   0 & \nodata \\ 
53534-2112-185 & 13:23:59.09 &  +32:37:24.4 &  1.7028 & 14.61 &   0 &   0.14 &   0 &   0 & \nodata \\ 
54484-2605-042 & 13:23:59.11 &  +15:47:36.6 &  1.6088 &  7.25 &   0 &   2.62 &   1 &   0 & \nodata \\ 
53146-1698-538 & 13:23:59.15 &  +12:39:20.3 &  0.8484 &  8.85 &   0 &   2.14 &   1 &   0 & \nodata \\ 
52056-0603-203 & 13:23:59.42 &  +62:51:16.2 &  1.8188 &  9.94 &   0 &   1.81 &   0 &   0 & \nodata \\ 
51988-0496-249 & 13:23:59.51 &  +65:25:40.7 &  0.4460 & 11.95 &   0 &   4.21 &   0 &   0 & \nodata \\ 
53063-1463-295 & 13:23:59.76 &  +45:15:18.4 &  2.3619 &  8.61 &   0 &   0.94 &   0 &   1 & 0.065 \\ 
52722-1040-625 & 13:24:00.73 &  +54:28:48.3 &  1.8952 &  5.61 &   0 &   4.01 &   2 &   1 & 0.031 \\ 
53884-1800-255 & 13:24:01.68 &  +09:16:54.1 &  1.8237 &  7.78 &   0 &   1.96 &   1 &   0 & \nodata \\ 
51988-0496-526 & 13:24:01.90 &  +67:40:26.7 &  1.4142 & 12.50 &   0 &   0.08 &   0 &   0 & \nodata \\ 
52759-1282-154 & 13:24:03.04 &  +48:52:34.1 &  1.3419 & 29.59 &   0 &   0.59 &   0 &   0 & \nodata \\ 
54484-2605-107 & 13:24:03.83 &  +17:00:39.6 &  1.7791 &  5.67 &   0 &   0.02 &   0 &   0 & \nodata \\ 
54484-2605-106 & 13:24:04.59 &  +16:55:58.3 &  1.5375 &  9.26 &   0 &   2.29 &   0 &   0 & \nodata \\ 
53471-2002-013 & 13:24:05.27 &  +28:23:33.5 &  0.9002 & 15.00 &   0 &   2.66 &   0 &   0 & \nodata \\ 
53852-2104-024 & 13:24:05.56 &  +30:42:28.7 &  1.6341 & 19.71 &   0 &   2.62 &   3 &   0 & \nodata \\ 
53063-1463-399 & 13:24:05.98 &  +46:18:00.2 &  1.6732 & 10.31 &   0 &   1.55 &   1 &   0 & \nodata \\ 
53795-2244-492 & 13:24:06.07 &  +26:29:21.3 &  1.6850 &  9.76 &   0 &   0.37 &   1 &   0 & \nodata \\ 
53063-1463-335 & 13:24:06.42 &  +47:05:43.3 &  2.4492 &  6.68 &   0 &   4.37 &   0 &   1 & 0.068 \\ 
52759-1320-166 & 13:24:06.82 &  +56:14:22.5 &  1.8716 & 24.51 &   0 &   4.80 &   0 &   0 & \nodata \\ 
53534-2112-177 & 13:24:07.62 &  +32:48:01.4 &  1.6729 &  8.43 &   0 &   0.40 &   0 &   0 & \nodata \\ 
52759-1282-093 & 13:24:08.13 &  +47:53:19.5 &  1.6488 &  7.53 &   0 &   4.78 &   0 &   0 & \nodata \\ 
54484-2605-541 & 13:24:08.19 &  +17:33:52.4 &  0.9882 &  4.57 &   0 &   0.41 &   0 &   0 & \nodata \\ 
52342-0527-284 & 13:24:08.34 &  +01:13:42.9 &  1.4253 & 12.21 &   0 &   4.87 &   1 &   0 & \nodata \\ 
52375-0852-241 & 13:24:08.67 &  +03:41:53.8 &  1.6921 & 13.89 &   0 &   0.44 &   1 &   0 & \nodata \\ 
54508-2652-441 & 13:24:08.91 &  +23:01:05.2 &  1.6757 & 22.55 &   0 &   3.55 &   0 &   0 & \nodata \\ 
51984-0296-030 & 13:24:09.01 & --00:40:26.9 &  1.4542 &  6.65 &   0 &   4.06 &   1 &   0 & \nodata \\ 
53759-1774-429 & 13:24:09.32 &  +14:41:24.6 &  1.5480 & 11.30 &   0 &   1.34 &   0 &   0 & \nodata \\ 
53795-2244-484 & 13:24:09.33 &  +27:00:52.6 &  1.4731 &  4.64 &   0 &   4.29 &   0 &   0 & \nodata \\ 
51690-0341-071 & 13:24:09.55 & --02:29:46.4 &  1.1629 &  8.43 &   0 &   0.29 &   0 &   0 & \nodata \\ 
51690-0341-067 & 13:24:09.72 & --02:27:10.1 &  0.6527 & 10.22 &   0 &   0.60 &   0 &   0 & \nodata \\ 
51959-0297-250 & 13:24:10.46 & --01:12:43.7 &  1.8356 & 14.54 &   0 &   1.80 &   1 &   0 & \nodata \\ 
54524-2664-488 & 13:24:11.01 &  +24:25:40.9 &  0.9275 & 23.30 &   0 &   1.02 &   0 &   0 & \nodata \\ 
53430-1667-617 & 13:24:11.32 &  +52:33:56.5 &  1.2155 & 13.21 &   0 &   0.37 &   0 &   0 & \nodata \\ 
54506-2619-418 & 13:24:11.81 &  +19:58:42.9 &  1.8612 &  8.43 &   0 &   2.09 &   1 &   1 & 0.057 \\ 
54508-2652-100 & 13:24:12.02 &  +20:55:57.4 &  1.2156 &  8.07 &   0 &   2.32 &   0 &   0 & \nodata \\ 
52724-1041-240 & 13:24:12.65 &  +53:18:06.6 &  1.5175 & 10.81 &   0 &   1.09 &   2 &   0 & \nodata \\ 
52759-1282-500 & 13:24:12.72 &  +49:31:15.0 &  1.4849 &  5.69 &   0 &   4.07 &   2 &   0 & \nodata \\ 
53556-1799-186 & 13:24:13.20 &  +06:53:12.8 &  1.1598 &  6.99 &   0 &   2.70 &   0 &   0 & \nodata \\ 
51690-0341-622 & 13:24:14.25 & --01:49:14.4 &  2.1754 &  9.56 &   0 &   0.43 &   0 &   0 & \nodata \\ 
53062-1461-023 & 13:24:14.64 &  +46:26:21.7 &  0.5466 & 13.27 &   0 &   1.26 &   0 &   0 & \nodata \\ 
53063-1463-276 & 13:24:14.78 &  +45:39:15.0 &  0.9032 & 12.69 &   0 &   1.25 &   2 &   0 & \nodata \\ 
53851-2023-581 & 13:24:14.95 &  +35:44:57.6 &  0.4902 &  9.02 &   0 &   4.21 &   0 &   0 & \nodata \\ 
53471-2002-067 & 13:24:15.04 &  +28:46:47.1 &  1.0062 &  7.47 &   0 &   0.23 &   0 &   0 & \nodata \\ 
53851-2023-600 & 13:24:15.50 &  +35:16:50.8 &  3.5751 &  9.44 &   0 &   0.54 &   0 &   3 & 0.141 \\ 
53884-1800-260 & 13:24:15.81 &  +09:26:01.2 &  3.6579 &  6.33 &   0 &   1.67 &   0 &   2 & 0.076 \\ 
53089-1376-502 & 13:24:17.33 &  +44:03:00.0 &  3.2856 & 13.08 &   0 &   0.45 &   0 &   0 & \nodata \\ 
53062-1461-613 & 13:24:17.35 &  +47:19:35.8 &  1.1567 &  8.93 &   0 &   0.81 &   0 &   0 & \nodata \\ 
51959-0297-229 & 13:24:17.44 & --00:16:25.3 &  1.3282 &  6.83 &   0 &   4.70 &   0 &   0 & \nodata \\ 
53112-1462-507 & 13:24:18.23 &  +41:36:44.5 &  1.6268 &  8.92 &   0 &   3.85 &   0 &   0 & \nodata \\ 
53795-2244-445 & 13:24:18.74 &  +27:31:06.1 &  0.6586 & 22.85 &   0 &   0.08 &   0 &   0 & \nodata \\ 
51959-0297-226 & 13:24:18.76 & --00:30:55.3 &  1.3175 &  7.46 &   0 &   3.79 &   0 &   0 & \nodata \\ 
53112-1462-511 & 13:24:18.81 &  +41:42:19.4 &  1.9786 &  7.67 &   0 &   1.71 &   2 &   1 & 0.047 \\ 
54524-2664-533 & 13:24:20.15 &  +24:56:44.0 &  1.1963 &  9.50 &   0 &   0.67 &   0 &   0 & \nodata \\ 
54524-2664-482 & 13:24:21.58 &  +24:39:42.7 &  1.0000 &  4.23 &   0 &   2.68 &   0 &   0 & \nodata \\ 
53467-2110-351 & 13:24:21.63 &  +31:26:50.8 &  0.8468 &  9.05 &   0 &   0.97 &   0 &   0 & \nodata \\ 
54506-2619-483 & 13:24:22.20 &  +19:40:50.7 &  1.0332 &  9.77 &   0 &   3.97 &   0 &   0 & \nodata \\ 
53556-1799-176 & 13:24:22.26 &  +07:04:08.9 &  2.9309 &  6.46 &   0 &   1.84 &   0 &   0 & \nodata \\ 
52759-1282-443 & 13:24:22.54 &  +49:54:22.1 &  1.6075 & 11.07 &   0 &   3.73 &   0 &   0 & \nodata \\ 
54484-2605-544 & 13:24:23.21 &  +17:26:19.2 &  0.8125 &  7.92 &   0 &   0.39 &   0 &   0 & \nodata \\ 
53852-2104-607 & 13:24:24.32 &  +31:44:09.8 &  1.8202 &  7.61 &   0 &   3.76 &   1 &   0 & \nodata \\ 
52312-0526-586 & 13:24:24.54 &  +02:41:24.8 &  1.7831 &  8.52 &   0 &   1.82 &   1 &   1 & 0.037 \\ 
53146-1698-503 & 13:24:25.78 &  +12:24:14.8 &  1.9262 &  7.30 &   0 &   3.15 &   1 &   0 & \nodata \\ 
53759-1774-173 & 13:24:25.84 &  +13:55:14.4 &  1.3655 & 11.79 &   0 &   1.37 &   0 &   0 & \nodata \\ 
53556-1799-180 & 13:24:25.93 &  +06:47:07.6 &  0.8093 &  9.80 &   0 &   4.85 &   0 &   0 & \nodata \\ 
53884-1800-364 & 13:24:26.18 &  +09:55:30.1 &  0.8442 &  7.33 &   0 &   4.06 &   0 &   0 & \nodata \\ 
54484-2605-117 & 13:24:26.83 &  +17:01:19.3 &  1.6455 &  4.53 &   0 &   0.20 &   1 &   0 & \nodata \\ 
54506-2619-180 & 13:24:26.87 &  +18:44:10.6 &  0.6174 &  4.75 &   0 &   1.77 &   0 &   0 & \nodata \\ 
53475-1977-158 & 13:24:27.15 &  +38:50:53.9 &  1.9796 &  8.90 &   0 &   0.97 &   0 &   0 & \nodata \\ 
53146-1698-506 & 13:24:27.41 &  +12:30:35.6 &  1.1501 &  4.99 &   0 &   3.67 &   0 &   0 & \nodata \\ 
54506-2619-498 & 13:24:28.93 &  +19:38:55.6 &  3.0217 & 15.04 &   0 &   2.64 &   2 &   0 & \nodata \\ 
53795-2244-503 & 13:24:28.95 &  +27:06:00.1 &  1.4721 & 10.76 &   0 &   1.15 &   1 &   0 & \nodata \\ 
54524-2664-124 & 13:24:31.04 &  +23:08:30.0 &  3.2392 &  8.88 &   0 &   0.41 &   0 &   0 & \nodata \\ 
53475-1977-050 & 13:24:32.31 &  +38:02:02.3 &  1.7206 &  7.79 &   0 &   1.98 &   0 &   0 & \nodata \\ 
53852-2104-625 & 13:24:32.43 &  +31:25:56.2 &  0.8910 &  8.70 &   0 &   0.98 &   0 &   0 & \nodata \\ 
53467-2110-310 & 13:24:32.60 &  +30:45:58.1 &  0.5653 &  7.29 &   0 &   2.16 &   0 &   0 & \nodata \\ 
53556-1799-487 & 13:24:34.38 &  +07:22:13.4 &  1.9667 &  6.75 &   0 &   1.14 &   1 &   1 & 0.042 \\ 
53556-1799-492 & 13:24:36.20 &  +07:16:34.8 &  2.1010 &  6.76 &   0 &   1.18 &   1 &   2 & 0.075 \\ 
53146-1698-044 & 13:24:36.26 &  +10:49:40.0 &  0.3988 &  4.95 &   0 &   1.34 &   0 &   0 & \nodata \\ 
51988-0496-119 & 13:24:36.79 &  +66:21:34.5 &  1.0920 &  5.99 &   0 &   2.78 &   0 &   0 & \nodata \\ 
51690-0341-624 & 13:24:37.39 & --01:49:33.3 &  0.9995 &  5.99 &   0 &   2.41 &   1 &   0 & \nodata \\ 
53146-1698-077 & 13:24:39.50 &  +11:35:23.8 &  1.7174 &  6.97 &   0 &   4.54 &   1 &   2 & 0.075 \\ 
53556-1799-495 & 13:24:39.75 &  +07:13:34.2 &  1.2053 &  7.37 &   0 &   1.33 &   0 &   0 & \nodata \\ 
53795-2244-450 & 13:24:40.24 &  +27:49:43.7 &  1.7923 &  8.14 &   0 &   0.66 &   1 &   2 & 0.126 \\ 
51690-0341-637 & 13:24:41.58 & --01:54:01.8 &  1.4290 &  7.08 &   0 &   2.20 &   1 &   0 & \nodata \\ 
52759-1282-159 & 13:24:42.70 &  +48:34:00.5 &  1.6684 &  6.82 &   0 &   0.36 &   1 &   0 & \nodata \\ 
53556-1799-404 & 13:24:43.00 &  +08:08:29.3 &  0.7383 & 13.83 &   0 &   3.91 &   0 &   0 & \nodata \\ 
52327-0784-574 & 13:24:43.14 &  +62:37:33.2 &  2.1354 & 15.66 &   0 &   3.50 &   2 &   2 & 0.154 \\ 
53475-1977-569 & 13:24:43.82 &  +40:01:52.2 &  1.4909 & 12.07 &   0 &   2.31 &   3 &   0 & \nodata \\ 
53534-2112-161 & 13:24:44.17 &  +32:26:00.1 &  1.5764 & 11.77 &   0 &   1.96 &   1 &   0 & \nodata \\ 
53112-1462-114 & 13:24:44.31 &  +41:19:21.9 &  1.1032 &  9.78 &   0 &   2.92 &   0 &   0 & \nodata \\ 
53112-1462-512 & 13:24:44.72 &  +41:43:48.5 &  1.5040 & 11.47 &   0 &   2.39 &   0 &   0 & \nodata \\ 
52339-0785-326 & 13:24:46.34 &  +62:31:48.8 &  1.0888 &  7.29 &   0 &   0.23 &   0 &   0 & \nodata \\ 
52411-0959-442 & 13:24:46.39 &  +59:52:23.9 &  1.6801 & 32.69 &   0 &   1.74 &   1 &   0 & \nodata \\ 
53433-1668-266 & 13:24:47.03 &  +50:56:42.6 &  2.1837 &  9.50 &   0 &   0.27 &   1 &   0 & \nodata \\ 
54506-2619-502 & 13:24:47.09 &  +19:31:28.9 &  0.6369 &  9.01 &   0 &   2.42 &   0 &   0 & \nodata \\ 
52056-0603-193 & 13:24:47.19 &  +63:49:08.2 &  1.0510 &  8.00 &   0 &   3.23 &   0 &   0 & \nodata \\ 
51690-0341-002 & 13:24:47.26 & --03:13:58.1 &  4.0610 & 11.04 &   0 &   1.59 &   0 &   0 & \nodata \\ 
52056-0603-487 & 13:24:47.45 &  +64:33:27.0 &  1.4202 & 11.86 &   0 &   3.40 &   2 &   0 & \nodata \\ 
53471-2002-030 & 13:24:48.01 &  +28:56:00.7 &  1.5501 & 12.26 &   0 &   2.67 &   2 &   0 & \nodata \\ 
52759-1282-094 & 13:24:50.10 &  +47:43:57.9 &  1.7935 & 19.26 &   0 &   1.57 &   0 &   0 & \nodata \\ 
52759-1320-148 & 13:24:50.26 &  +56:37:57.2 &  1.2918 &  9.34 &   0 &   1.50 &   2 &   0 & \nodata \\ 
53795-2244-180 & 13:24:51.44 &  +26:21:28.8 &  1.8770 & 30.42 &   0 &   2.37 &   1 &   1 & 0.040 \\ 
52759-1320-142 & 13:24:51.94 &  +56:31:36.5 &  0.7402 & 25.68 &   0 &   4.78 &   0 &   0 & \nodata \\ 
52312-0526-624 & 13:24:54.13 &  +02:45:07.5 &  2.1157 & 12.62 &   0 &   1.26 &   1 &   1 & 0.036 \\ 
53467-2110-327 & 13:24:54.54 &  +32:08:34.0 &  1.9819 & 18.27 &   0 &   2.27 &   0 &   2 & 0.116 \\ 
54506-2619-519 & 13:24:56.03 &  +19:20:35.2 &  1.3161 &  9.76 &   0 &   2.36 &   0 &   0 & \nodata \\ 
54506-2619-514 & 13:24:56.24 &  +19:25:21.3 &  0.8009 &  5.25 &   0 &   0.18 &   0 &   0 & \nodata \\ 
53062-1461-024 & 13:24:56.52 &  +46:05:09.5 &  1.6084 &  7.34 &   0 &   0.33 &   0 &   0 & \nodata \\ 
53534-2112-179 & 13:24:57.51 &  +32:51:45.9 &  1.7471 & 29.34 &   0 &   2.86 &   2 &   1 & 0.034 \\ 
53112-1462-104 & 13:24:58.28 &  +41:04:58.6 &  1.7681 &  8.53 &   0 &   3.26 &   1 &   0 & \nodata \\ 
53467-2110-333 & 13:24:58.94 &  +31:41:18.7 &  0.3930 &  7.78 &   0 &   4.36 &   0 &   0 & \nodata \\ 
54484-2605-556 & 13:24:59.25 &  +17:06:51.8 &  1.2512 &  8.01 &   0 &   0.07 &   0 &   0 & \nodata \\ 
52724-1041-476 & 13:24:59.27 &  +54:09:15.3 &  0.4437 &  9.82 &   0 &   3.64 &   0 &   0 & \nodata \\ 
52375-0852-390 & 13:24:59.46 &  +05:08:52.4 &  1.4278 &  7.14 &   0 &   2.55 &   2 &   0 & \nodata \\ 
54506-2619-125 & 13:25:00.19 &  +18:32:29.9 &  1.8126 &  8.66 &   0 &   2.44 &   0 &   0 & \nodata \\ 
53467-2110-314 & 13:25:00.34 &  +31:00:55.0 &  1.2760 &  8.51 &   0 &   1.11 &   1 &   0 & \nodata \\ 
54484-2605-051 & 13:25:00.46 &  +16:16:35.5 &  0.4363 & 10.52 &   0 &   0.14 &   0 &   0 & \nodata \\ 
53430-1667-631 & 13:25:01.31 &  +51:55:08.5 &  1.4424 &  8.73 &   0 &   1.11 &   0 &   0 & \nodata \\ 
53148-1699-333 & 13:25:01.48 &  +12:31:26.9 &  3.0951 &  7.93 &   0 &   1.91 &   1 &   0 & \nodata \\ 
53556-1799-163 & 13:25:01.50 &  +06:28:45.9 &  1.6839 & 10.16 &   0 &   4.43 &   0 &   0 & \nodata \\ 
54524-2664-508 & 13:25:02.05 &  +24:16:44.9 &  1.1124 & 16.68 &   0 &   4.53 &   0 &   0 & \nodata \\ 
52056-0603-415 & 13:25:02.65 &  +65:04:15.3 &  0.5806 &  4.22 &   0 &   4.05 &   0 &   0 & \nodata \\ 
52724-1041-190 & 13:25:03.29 &  +53:33:27.3 &  0.4142 & 10.21 &   0 &   0.37 &   0 &   0 & \nodata \\ 
54484-2605-071 & 13:25:03.47 &  +17:00:04.4 &  1.5830 &  8.88 &   0 &   4.55 &   1 &   0 & \nodata \\ 
53795-2244-537 & 13:25:03.79 &  +27:17:18.7 &  0.5221 &  6.32 &   0 &   2.75 &   0 &   0 & \nodata \\ 
52377-0910-355 & 13:25:04.23 & --01:44:29.4 &  1.1687 & 17.65 &   0 &   4.02 &   0 &   0 & \nodata \\ 
53433-1668-272 & 13:25:05.41 &  +50:40:20.2 &  1.4500 &  7.84 &   0 &   4.84 &   0 &   0 & \nodata \\ 
53534-2112-528 & 13:25:06.09 &  +33:40:34.4 &  1.6054 &  5.82 &   0 &   3.05 &   1 &   0 & \nodata \\ 
52377-0910-283 & 13:25:06.26 & --03:22:26.4 &  0.4462 &  9.65 &   0 &   1.54 &   0 &   0 & \nodata \\ 
51988-0496-549 & 13:25:06.38 &  +67:02:20.1 &  0.7230 & 11.42 &   0 &   0.62 &   1 &   0 & \nodata \\ 
53471-2002-596 & 13:25:06.39 &  +29:37:03.0 &  1.2189 & 16.25 &   0 &   4.77 &   0 &   0 & \nodata \\ 
52759-1320-153 & 13:25:07.42 &  +56:22:04.2 &  1.8288 & 17.04 &   0 &   0.00 &   1 &   2 & 0.063 \\ 
54115-2102-438 & 13:25:08.51 &  +37:21:08.6 &  3.6955 & 10.32 &   0 &   3.83 &   0 &   0 & \nodata \\ 
52375-0852-190 & 13:25:08.62 &  +04:04:13.9 &  1.2868 & 16.87 &   0 &   4.26 &   0 &   0 & \nodata \\ 
54506-2619-142 & 13:25:09.24 &  +18:55:59.3 &  2.2403 &  9.41 &   0 &   4.00 &   1 &   1 & 0.035 \\ 
54506-2619-515 & 13:25:09.26 &  +19:52:34.7 &  2.1552 & 10.55 &   0 &   0.87 &   0 &   0 & \nodata \\ 
52375-0852-401 & 13:25:10.44 &  +05:49:07.7 &  0.9557 &  9.27 &   0 &   4.39 &   0 &   0 & \nodata \\ 
52312-0526-027 & 13:25:11.46 &  +01:38:54.7 &  1.3438 & 11.14 &   0 &   0.62 &   0 &   0 & \nodata \\ 
53148-1699-302 & 13:25:12.49 &  +11:23:29.7 &  4.4119 &  8.26 &   0 &   2.00 &   0 &   2 & 0.100 \\ 
52759-1320-134 & 13:25:12.56 &  +55:39:54.5 &  0.9254 &  7.64 &   0 &   0.29 &   2 &   0 & \nodata \\ 
52375-0852-187 & 13:25:12.85 &  +04:04:17.3 &  1.6933 &  9.38 &   0 &   2.85 &   1 &   0 & \nodata \\ 
52411-0959-444 & 13:25:13.24 &  +59:55:00.9 &  1.1027 &  6.46 &   0 &   3.66 &   0 &   0 & \nodata \\ 
53062-1461-623 & 13:25:13.62 &  +47:15:03.3 &  1.4278 & 15.46 &   0 &   1.61 &   1 &   0 & \nodata \\ 
53759-1774-410 & 13:25:14.23 &  +14:56:37.7 &  3.9345 &  7.54 &   0 &   2.98 &   2 &   0 & \nodata \\ 
52759-1282-522 & 13:25:14.23 &  +49:45:16.3 &  1.4568 & 10.03 &   0 &   0.96 &   0 &   0 & \nodata \\ 
51988-0496-559 & 13:25:14.27 &  +67:15:44.2 &  0.9687 &  9.51 &   0 &   3.49 &   0 &   0 & \nodata \\ 
52724-1041-209 & 13:25:14.37 &  +52:42:56.7 &  2.1120 &  7.32 &   0 &   4.20 &   0 &   0 & \nodata \\ 
52377-0910-328 & 13:25:14.79 & --01:21:32.3 &  0.5530 &  5.62 &   0 &   0.37 &   1 &   0 & \nodata \\ 
53112-1462-569 & 13:25:15.46 &  +42:32:19.6 &  1.4339 &  5.87 &   0 &   1.52 &   0 &   0 & \nodata \\ 
53556-1799-152 & 13:25:15.49 &  +07:02:10.0 &  2.2131 &  9.31 &   0 &   3.94 &   0 &   0 & \nodata \\ 
53884-1800-269 & 13:25:15.63 &  +08:19:13.8 &  0.8180 &  5.06 &   0 &   2.23 &   0 &   0 & \nodata \\ 
52759-1320-150 & 13:25:15.63 &  +55:59:06.5 &  0.6371 &  8.70 &   0 &   2.60 &   1 &   0 & \nodata \\ 
52375-0852-431 & 13:25:15.75 &  +05:05:04.1 &  2.0926 &  8.19 &   0 &   4.09 &   1 &   0 & \nodata \\ 
51959-0297-390 & 13:25:15.99 &  +00:34:13.8 &  1.4922 & 19.70 &   0 &   1.73 &   0 &   0 & \nodata \\ 
53112-1462-105 & 13:25:16.23 &  +40:57:32.1 &  1.1764 &  8.19 &   0 &   3.40 &   1 &   0 & \nodata \\ 
54484-2605-046 & 13:25:17.32 &  +15:39:30.6 &  0.7061 &  4.82 &   0 &   3.55 &   0 &   0 & \nodata \\ 
54115-2102-430 & 13:25:17.45 &  +37:36:53.0 &  0.8460 &  8.41 &   0 &   2.43 &   1 &   0 & \nodata \\ 
53556-1799-449 & 13:25:17.85 &  +08:14:08.4 &  2.6900 & 19.15 &   0 &   3.66 &   0 &   1 & 0.037 \\ 
52375-0852-405 & 13:25:18.25 &  +05:52:55.8 &  0.4230 &  9.57 &   0 &   1.46 &   0 &   0 & \nodata \\ 
51988-0496-108 & 13:25:18.84 &  +66:14:59.9 &  0.7322 &  6.61 &   0 &   2.14 &   0 &   0 & \nodata \\ 
52764-1321-302 & 13:25:19.81 &  +55:46:28.2 &  1.0370 & 10.14 &   0 &   4.50 &   0 &   0 & \nodata \\ 
52724-1041-206 & 13:25:21.27 &  +52:45:13.0 &  3.9528 &  6.70 &   0 &   0.14 &   0 &   0 & \nodata \\ 
52375-0852-205 & 13:25:21.64 &  +03:33:35.7 &  4.0271 & 13.11 &   0 &   3.68 &   1 &   2 & 0.204 \\ 
54115-2102-190 & 13:25:22.03 &  +36:41:25.4 &  1.3031 &  8.48 &   0 &   0.57 &   0 &   0 & \nodata \\ 
52312-0526-036 & 13:25:22.29 &  +02:14:35.1 &  1.8691 &  9.22 &   0 &   3.02 &   0 &   1 & 0.054 \\ 
54115-2102-427 & 13:25:22.47 &  +37:33:00.1 &  0.5443 &  7.78 &   0 &   3.74 &   1 &   0 & \nodata \\ 
52327-0784-553 & 13:25:22.75 &  +61:54:53.6 &  0.4369 &  8.82 &   0 &   0.78 &   0 &   0 & \nodata \\ 
52759-1320-492 & 13:25:22.83 &  +57:15:49.5 &  2.0413 & 10.47 &   0 &   1.27 &   0 &   0 & \nodata \\ 
53795-2244-532 & 13:25:23.05 &  +27:11:46.3 &  3.6330 &  4.67 &   0 &   0.10 &   0 &   1 & 0.072 \\ 
52375-0852-202 & 13:25:23.45 &  +03:41:44.0 &  1.3699 &  7.14 &   0 &   2.20 &   0 &   0 & \nodata \\ 
52377-0910-305 & 13:25:23.69 & --02:41:11.2 &  1.0137 & 17.84 &   0 &   0.75 &   0 &   0 & \nodata \\ 
53884-1800-218 & 13:25:23.94 &  +09:28:06.0 &  1.1353 &  9.66 &   0 &   2.63 &   0 &   0 & \nodata \\ 
53062-1461-037 & 13:25:25.28 &  +46:32:01.4 &  0.7882 &  9.75 &   0 &   0.08 &   0 &   0 & \nodata \\ 
54154-2606-352 & 13:25:26.52 &  +16:55:57.4 &  0.6349 &  9.14 &   0 &   1.76 &   1 &   0 & \nodata \\ 
54506-2619-517 & 13:25:27.11 &  +19:32:09.6 &  2.2138 & 11.20 &   0 &   2.69 &   1 &   1 & 0.032 \\ 
53089-1376-066 & 13:25:27.58 &  +43:33:20.6 &  0.4702 &  7.45 &   0 &   2.03 &   0 &   0 & \nodata \\ 
52377-0910-302 & 13:25:27.94 & --02:19:49.4 &  0.5723 & 11.29 &   0 &   0.81 &   0 &   0 & \nodata \\ 
52759-1320-083 & 13:25:27.94 &  +55:01:41.5 &  1.2353 &  7.32 &   0 &   4.25 &   0 &   0 & \nodata \\ 
52056-0603-219 & 13:25:28.03 &  +63:17:10.0 &  1.3594 &  7.51 &   0 &   2.75 &   0 &   0 & \nodata \\ 
52759-1282-521 & 13:25:28.08 &  +49:49:04.6 &  0.9091 & 14.26 &   0 &   1.09 &   0 &   0 & \nodata \\ 
54524-2664-107 & 13:25:28.31 &  +23:54:01.6 &  1.5005 &  9.60 &   0 &   0.85 &   0 &   0 & \nodata \\ 
54506-2619-147 & 13:25:28.63 &  +19:04:22.2 &  1.1014 &  9.10 &   0 &   2.56 &   0 &   0 & \nodata \\ 
53475-1977-019 & 13:25:29.06 &  +38:16:09.4 &  2.1712 &  7.04 &   0 &   2.49 &   3 &   1 & 0.044 \\ 
52056-0603-406 & 13:25:29.71 &  +65:15:13.3 &  1.6243 &  7.17 &   0 &   0.79 &   1 &   0 & \nodata \\ 
52759-1320-487 & 13:25:30.88 &  +56:54:50.7 &  1.4739 & 10.24 &   0 &   1.81 &   0 &   0 & \nodata \\ 
53467-2110-293 & 13:25:31.79 &  +30:17:15.6 &  1.7706 & 17.36 &   0 &   2.59 &   0 &   0 & \nodata \\ 
52724-1041-475 & 13:25:32.21 &  +54:01:00.3 &  0.5243 & 15.39 &   0 &   3.90 &   0 &   0 & \nodata \\ 
53556-1799-520 & 13:25:32.64 &  +07:08:12.3 &  1.6622 &  4.67 &   0 &   4.16 &   1 &   0 & \nodata \\ 
52056-0603-162 & 13:25:32.65 &  +63:26:56.9 &  1.4952 & 22.61 &   0 &   0.74 &   1 &   0 & \nodata \\ 
53795-2244-143 & 13:25:32.88 &  +26:01:42.3 &  1.6365 &  4.55 &   0 &   0.11 &   1 &   0 & \nodata \\ 
52724-1041-140 & 13:25:33.95 &  +52:42:21.8 &  2.3258 & 15.98 &   0 &   2.05 &   0 &   1 & 0.081 \\ 
54506-2619-505 & 13:25:34.01 &  +19:38:35.1 &  1.0899 &  7.17 &   0 &   1.35 &   1 &   0 & \nodata \\ 
53851-2023-033 & 13:25:34.37 &  +34:58:24.5 &  0.7131 &  9.33 &   0 &   4.70 &   0 &   0 & \nodata \\ 
54524-2664-095 & 13:25:34.82 &  +23:17:28.4 &  1.4124 & 14.71 &   0 &   1.77 &   1 &   0 & \nodata \\ 
53534-2112-160 & 13:25:37.89 &  +32:36:15.5 &  2.0225 & 16.33 &   0 &   4.89 &   1 &   2 & 0.131 \\ 
53759-1774-123 & 13:25:38.06 &  +13:12:33.6 &  2.1014 &  5.10 &   0 &   0.28 &   1 &   0 & \nodata \\ 
53112-1462-544 & 13:25:38.33 &  +42:04:26.3 &  0.6669 & 17.13 &   0 &   1.29 &   0 &   0 & \nodata \\ 
54524-2664-116 & 13:25:40.14 &  +23:54:06.2 &  2.0954 & 13.16 &   0 &   4.44 &   0 &   3 & 0.204 \\ 
53556-1799-144 & 13:25:40.43 &  +06:26:57.1 &  2.3890 & 11.38 &   0 &   0.48 &   0 &   2 & 0.073 \\ 
53473-1978-317 & 13:25:40.69 &  +28:27:14.3 &  1.1632 &  9.96 &   0 &   0.86 &   1 &   0 & \nodata \\ 
54508-2652-599 & 13:25:41.60 &  +21:59:18.7 &  2.5180 & 11.73 &   0 &   0.47 &   0 &   2 & 0.075 \\ 
53795-2244-141 & 13:25:42.22 &  +25:55:25.0 &  1.4393 & 13.84 &   0 &   2.31 &   0 &   0 & \nodata \\ 
52377-0910-344 & 13:25:42.49 & --01:56:41.3 &  1.6792 &  5.85 &   0 &   3.13 &   1 &   0 & \nodata \\ 
53475-1977-554 & 13:25:43.57 &  +39:18:20.6 &  0.5401 &  5.59 &   0 &   0.04 &   0 &   0 & \nodata \\ 
52056-0603-165 & 13:25:43.67 &  +63:17:58.6 &  0.9191 &  9.69 &   0 &   0.55 &   0 &   0 & \nodata \\ 
53475-1977-542 & 13:25:45.73 &  +39:29:11.2 &  0.4345 &  5.86 &   0 &   2.65 &   0 &   0 & \nodata \\ 
52759-1282-058 & 13:25:46.52 &  +48:12:02.4 &  1.4313 &  9.65 &   0 &   4.63 &   1 &   0 & \nodata \\ 
52327-0784-597 & 13:25:46.91 &  +62:09:13.1 &  1.4113 &  8.67 &   0 &   0.18 &   0 &   0 & \nodata \\ 
53433-1668-388 & 13:25:47.35 &  +51:23:21.4 &  1.8383 &  8.37 &   0 &   3.84 &   0 &   0 & \nodata \\ 
53762-1993-312 & 13:25:47.67 &  +34:13:20.6 &  1.9367 &  8.27 &   0 &   1.09 &   1 &   0 & \nodata \\ 
53148-1699-314 & 13:25:48.63 &  +11:46:11.9 &  1.6121 &  5.12 &   0 &   3.64 &   2 &   0 & \nodata \\ 
54484-2605-619 & 13:25:50.48 &  +17:43:29.2 &  1.7616 &  5.02 &   0 &   2.38 &   0 &   0 & \nodata \\ 
54506-2619-509 & 13:25:50.58 &  +19:28:09.7 &  1.0671 &  5.49 &   0 &   0.08 &   1 &   0 & \nodata \\ 
54115-2102-242 & 13:25:50.78 &  +35:53:33.6 &  1.3606 &  7.15 &   0 &   3.02 &   1 &   0 & \nodata \\ 
53089-1376-069 & 13:25:51.27 &  +43:23:24.3 &  2.0663 & 10.32 &   0 &   3.73 &   1 &   0 & \nodata \\ 
52377-0910-373 & 13:25:51.56 & --01:35:09.6 &  1.9714 &  9.48 &   0 &   1.62 &   0 &   0 & \nodata \\ 
53556-1799-451 & 13:25:51.85 &  +08:09:57.2 &  1.4484 &  6.37 &   0 &   4.11 &   0 &   0 & \nodata \\ 
54508-2652-597 & 13:25:51.88 &  +22:11:39.6 &  0.4774 &  7.20 &   0 &   2.72 &   0 &   0 & \nodata \\ 
51988-0496-114 & 13:25:52.17 &  +66:34:05.7 &  2.5107 & 16.91 &   0 &   1.16 &   1 &   4 & 0.155 \\ 
52339-0785-398 & 13:25:52.83 &  +61:34:45.0 &  0.8495 &  8.34 &   0 &   0.51 &   1 &   0 & \nodata \\ 
53795-2244-087 & 13:25:53.24 &  +25:36:26.3 &  3.2915 &  7.83 &   0 &   2.44 &   0 &   1 & 0.037 \\ 
53467-2110-264 & 13:25:53.26 &  +30:36:43.2 &  0.4318 &  8.64 &   0 &   2.79 &   0 &   0 & \nodata \\ 
52056-0603-173 & 13:25:53.26 &  +64:02:28.4 &  1.1935 & 23.27 &   0 &   2.65 &   0 &   0 & \nodata \\ 
53146-1698-619 & 13:25:53.44 &  +12:44:05.2 &  1.7455 & 25.56 &   0 &   1.30 &   1 &   0 & \nodata \\ 
53146-1698-612 & 13:25:54.11 &  +12:55:46.5 &  4.1410 & 12.06 &   0 &   2.73 &   0 &   1 & 0.037 \\ 
53884-1800-236 & 13:25:54.44 &  +08:51:09.5 &  2.1968 &  5.90 &   0 &   4.82 &   0 &   0 & \nodata \\ 
52056-0603-211 & 13:25:54.99 &  +62:57:38.6 &  1.0687 &  9.81 &   0 &   4.11 &   0 &   0 & \nodata \\ 
52375-0852-211 & 13:25:55.08 &  +03:53:46.1 &  0.6808 &  8.10 &   0 &   4.30 &   0 &   0 & \nodata \\ 
51959-0297-405 & 13:25:55.11 &  +01:14:23.8 &  1.9495 &  7.46 &   0 &   2.07 &   0 &   0 & \nodata \\ 
52342-0527-377 & 13:25:55.31 &  +03:01:24.1 &  1.0257 &  4.44 &   0 &   0.08 &   0 &   0 & \nodata \\ 
52411-0959-452 & 13:25:56.26 &  +59:36:56.3 &  0.9049 &  8.55 &   0 &   1.07 &   0 &   0 & \nodata \\ 
53762-1993-360 & 13:25:56.34 &  +34:48:31.4 &  1.6365 &  8.20 &   0 &   1.64 &   0 &   0 & \nodata \\ 
52327-0784-064 & 13:25:57.17 &  +60:58:02.5 &  1.0754 & 26.54 &   0 &   2.16 &   0 &   0 & \nodata \\ 
54154-2606-356 & 13:25:57.32 &  +16:50:53.8 &  0.7618 &  7.25 &   0 &   1.70 &   0 &   0 & \nodata \\ 
53759-1774-460 & 13:25:57.35 &  +15:03:58.8 &  0.3939 &  9.42 &   0 &   0.97 &   0 &   0 & \nodata \\ 
54508-2652-591 & 13:25:57.50 &  +21:52:46.8 &  1.0732 &  6.64 &   0 &   3.34 &   0 &   0 & \nodata \\ 
53762-1993-354 & 13:25:58.08 &  +34:45:26.6 &  1.4926 &  8.45 &   0 &   2.40 &   1 &   0 & \nodata \\ 
53556-1799-518 & 13:25:58.08 &  +07:36:24.2 &  1.9338 &  6.14 &   0 &   3.19 &   2 &   2 & 0.103 \\ 
52339-0785-238 & 13:25:58.41 &  +60:43:33.8 &  1.7453 & 11.32 &   0 &   2.45 &   0 &   0 & \nodata \\ 
53762-1993-358 & 13:25:59.38 &  +34:55:20.1 &  1.0986 & 21.21 &   0 &   2.09 &   0 &   0 & \nodata \\ 
53759-1774-495 & 13:25:59.51 &  +14:41:10.3 &  1.1028 &  8.73 &   0 &   0.84 &   1 &   0 & \nodata \\ 
52759-1320-081 & 13:25:59.76 &  +55:08:58.4 &  1.5037 &  6.82 &   0 &   4.48 &   0 &   0 & \nodata \\ 
53762-1993-338 & 13:25:59.88 &  +35:28:58.0 &  0.8780 &  6.93 &   0 &   2.51 &   0 &   0 & \nodata \\ 
52339-0785-391 & 13:26:00.07 &  +61:28:22.6 &  2.9663 &  5.87 &   0 &   0.50 &   0 &   0 & \nodata \\ 
53473-1978-316 & 13:26:00.65 &  +28:49:31.7 &  1.1990 &  7.37 &   0 &   1.30 &   0 &   0 & \nodata \\ 
53089-1376-068 & 13:26:00.73 &  +43:27:31.8 &  0.6132 &  8.05 &   0 &   0.24 &   0 &   0 & \nodata \\ 
52377-0910-377 & 13:26:01.21 & --01:41:28.6 &  2.8516 & 10.39 &   0 &   4.51 &   0 &   0 & \nodata \\ 
53556-1799-151 & 13:26:02.33 &  +06:57:51.7 &  3.0047 &  4.13 &   0 &   4.15 &   2 &   1 & 0.048 \\ 
53884-1800-235 & 13:26:02.49 &  +08:40:42.1 &  1.8570 &  9.82 &   0 &   1.01 &   0 &   2 & 0.121 \\ 
53467-2110-291 & 13:26:03.00 &  +29:57:58.1 &  3.7670 & 32.37 &   0 &   2.63 &   2 &   0 & \nodata \\ 
54508-2652-066 & 13:26:04.52 &  +21:10:55.9 &  1.1747 & 10.52 &   0 &   2.24 &   0 &   0 & \nodata \\ 
54506-2619-091 & 13:26:04.76 &  +18:11:09.5 &  1.3017 & 16.58 &   0 &   1.93 &   0 &   0 & \nodata \\ 
52327-0784-600 & 13:26:04.80 &  +61:51:08.0 &  1.8589 &  8.29 &   0 &   3.91 &   0 &   0 & \nodata \\ 
52375-0852-465 & 13:26:05.00 &  +05:21:17.8 &  1.0558 &  5.61 &   0 &   1.66 &   0 &   0 & \nodata \\ 
53146-1698-546 & 13:26:06.16 &  +12:08:40.8 &  0.7124 &  8.41 &   0 &   2.61 &   0 &   0 & \nodata \\ 
54506-2619-117 & 13:26:06.17 &  +19:08:51.4 &  1.4592 & 10.79 &   0 &   3.25 &   0 &   0 & \nodata \\ 
51988-0496-136 & 13:26:07.07 &  +65:55:43.4 &  1.5143 &  7.60 &   0 &   2.71 &   0 &   0 & \nodata \\ 
52759-1282-545 & 13:26:07.11 &  +49:27:34.1 &  1.1401 &  6.93 &   0 &   3.09 &   0 &   0 & \nodata \\ 
54484-2605-062 & 13:26:07.14 &  +16:18:06.5 &  1.1748 &  5.22 &   0 &   2.57 &   1 &   0 & \nodata \\ 
52759-1282-054 & 13:26:07.15 &  +47:54:41.5 &  2.1728 &  4.71 &   0 &   0.36 &   0 &   0 & \nodata \\ 
52759-1282-108 & 13:26:07.27 &  +48:29:06.2 &  1.7750 &  9.07 &   0 &   1.56 &   1 &   1 & 0.032 \\ 
53534-2112-142 & 13:26:08.59 &  +32:26:29.4 &  1.2947 &  9.42 &   0 &   2.68 &   0 &   0 & \nodata \\ 
53759-1774-140 & 13:26:08.65 &  +13:36:43.5 &  1.6463 & 23.74 &   0 &   4.34 &   1 &   0 & \nodata \\ 
53112-1462-545 & 13:26:08.73 &  +41:58:29.5 &  1.1831 & 19.39 &   0 &   0.93 &   0 &   0 & \nodata \\ 
54115-2102-181 & 13:26:09.66 &  +36:59:34.2 &  3.4836 &  9.57 &   0 &   0.13 &   0 &   0 & \nodata \\ 
53795-2244-156 & 13:26:09.85 &  +26:21:42.1 &  1.2442 & 10.76 &   0 &   4.62 &   1 &   0 & \nodata \\ 
53146-1698-608 & 13:26:09.94 &  +12:41:54.0 &  1.4942 & 19.78 &   0 &   2.19 &   0 &   0 & \nodata \\ 
51959-0297-191 & 13:26:10.79 & --00:18:35.7 &  1.2567 & 10.66 &   0 &   2.34 &   0 &   0 & \nodata \\ 
53556-1799-504 & 13:26:11.85 &  +07:43:58.4 &  4.1348 & 38.45 &   0 &   3.18 &   3 &   4 & 0.171 \\ 
52056-0603-405 & 13:26:12.14 &  +65:17:37.7 &  2.0892 & 14.53 &   0 &   2.11 &   0 &   0 & \nodata \\ 
53471-2002-040 & 13:26:13.76 &  +28:51:43.7 &  1.2965 & 11.30 &   0 &   2.36 &   1 &   0 & \nodata \\ 
53433-1668-264 & 13:26:13.90 &  +50:31:10.7 &  2.2068 &  8.64 &   0 &   0.28 &   0 &   1 & 0.045 \\ 
53556-1799-515 & 13:26:13.98 &  +07:16:31.6 &  0.5796 & 10.69 &   0 &   2.70 &   0 &   0 & \nodata \\ 
52792-1344-353 & 13:26:14.47 &  +43:49:22.3 &  0.8817 & 10.05 &   0 &   4.89 &   0 &   0 & \nodata \\ 
52377-0910-251 & 13:26:15.16 & --03:03:57.4 &  2.1211 &  7.96 &   0 &   1.30 &   2 &   2 & 0.087 \\ 
53089-1376-508 & 13:26:15.96 &  +44:20:43.5 &  1.0210 &  9.90 &   0 &   4.50 &   0 &   0 & \nodata \\ 
53556-1799-510 & 13:26:16.94 &  +07:18:40.6 &  1.7397 & 16.47 &   0 &   2.12 &   1 &   1 & 0.067 \\ 
52342-0527-379 & 13:26:17.00 &  +02:55:59.4 &  1.0923 & 17.66 &   0 &   1.01 &   0 &   0 & \nodata \\ 
54506-2619-096 & 13:26:17.40 &  +18:16:37.8 &  0.4107 &  8.41 &   0 &   3.65 &   0 &   0 & \nodata \\ 
53534-2112-089 & 13:26:17.66 &  +31:32:18.4 &  1.0660 &  5.28 &   0 &   3.31 &   0 &   0 & \nodata \\ 
52056-0603-497 & 13:26:17.83 &  +64:31:30.3 &  1.7753 & 11.98 &   0 &   0.88 &   1 &   0 & \nodata \\ 
54506-2619-525 & 13:26:18.13 &  +20:13:55.2 &  1.8076 &  7.85 &   0 &   4.49 &   0 &   0 & \nodata \\ 
52342-0527-279 & 13:26:18.21 &  +01:54:48.3 &  1.7865 &  9.18 &   0 &   4.87 &   0 &   0 & \nodata \\ 
54484-2605-617 & 13:26:18.54 &  +17:44:23.0 &  1.4328 &  6.21 &   0 &   2.93 &   0 &   0 & \nodata \\ 
53759-1774-101 & 13:26:20.17 &  +13:38:02.5 &  1.5489 & 18.54 &   0 &   4.78 &   0 &   0 & \nodata \\ 
52762-1283-351 & 13:26:20.71 &  +48:42:29.5 &  1.0478 & 11.28 &   0 &   3.12 &   0 &   0 & \nodata \\ 
52342-0527-439 & 13:26:20.90 &  +02:10:06.8 &  1.5432 & 10.25 &   0 &   4.47 &   1 &   0 & \nodata \\ 
53759-1774-111 & 13:26:21.47 &  +14:00:07.1 &  0.5524 & 11.81 &   0 &   2.82 &   0 &   0 & \nodata \\ 
52377-0910-246 & 13:26:23.08 & --03:15:52.6 &  1.5507 & 10.95 &   0 &   2.35 &   0 &   0 & \nodata \\ 
52342-0527-245 & 13:26:23.10 &  +01:15:01.2 &  1.2321 & 12.87 &   0 &   0.91 &   0 &   0 & \nodata \\ 
53884-1800-232 & 13:26:23.35 &  +08:20:36.9 &  1.1901 &  9.46 &   0 &   3.21 &   0 &   0 & \nodata \\ 
54230-2653-353 & 13:26:23.51 &  +21:31:02.1 &  2.2112 & 15.99 &   0 &   0.27 &   0 &   1 & 0.047 \\ 
54154-2606-303 & 13:26:23.65 &  +16:11:06.0 &  1.9276 & 15.65 &   0 &   2.63 &   1 &   0 & \nodata \\ 
52764-1321-314 & 13:26:24.08 &  +55:53:14.7 &  1.7859 & 13.79 &   0 &   3.28 &   0 &   0 & \nodata \\ 
54508-2652-008 & 13:26:24.26 &  +20:46:16.3 &  1.5085 &  6.58 &   0 &   2.02 &   1 &   0 & \nodata \\ 
53795-2244-566 & 13:26:24.83 &  +27:21:22.2 &  0.4581 & 11.88 &   0 &   2.54 &   0 &   0 & \nodata \\ 
53795-2244-059 & 13:26:25.45 &  +25:53:13.8 &  1.9481 &  4.36 &   0 &   0.32 &   2 &   0 & \nodata \\ 
54506-2619-572 & 13:26:25.53 &  +19:59:50.1 &  1.1721 & 15.84 &   0 &   0.60 &   0 &   0 & \nodata \\ 
54154-2606-311 & 13:26:26.07 &  +16:06:51.9 &  1.4008 &  7.98 &   0 &   1.76 &   0 &   0 & \nodata \\ 
52375-0852-174 & 13:26:26.21 &  +04:26:54.3 &  2.7882 &  8.89 &   0 &   1.57 &   1 &   0 & \nodata \\ 
52342-0527-364 & 13:26:26.68 &  +03:26:27.8 &  1.0060 & 10.31 &   0 &   4.51 &   0 &   0 & \nodata \\ 
52411-0959-480 & 13:26:26.96 &  +59:09:04.9 &  1.1842 &  8.18 &   0 &   4.26 &   0 &   0 & \nodata \\ 
52375-0852-461 & 13:26:27.36 &  +05:20:05.9 &  1.0051 &  5.37 &   0 &   0.49 &   0 &   0 & \nodata \\ 
53762-1993-335 & 13:26:27.96 &  +35:24:50.8 &  1.8039 &  6.30 &   0 &   3.86 &   0 &   1 & 0.085 \\ 
54208-2245-352 & 13:26:28.19 &  +26:41:33.0 &  3.5504 &  6.84 &   0 &   4.69 &   2 &   2 & 0.107 \\ 
54115-2102-206 & 13:26:29.07 &  +36:23:34.8 &  0.3903 &  8.87 &   0 &   2.25 &   0 &   0 & \nodata \\ 
53146-1698-552 & 13:26:29.55 &  +11:47:09.9 &  1.6025 &  7.37 &   0 &   3.82 &   0 &   0 & \nodata \\ 
53063-1463-374 & 13:26:29.62 &  +46:59:25.1 &  0.6261 &  9.96 &   0 &   3.40 &   0 &   0 & \nodata \\ 
52375-0852-460 & 13:26:31.12 &  +05:48:59.9 &  1.7390 &  8.77 &   0 &   2.52 &   0 &   0 & \nodata \\ 
52759-1282-046 & 13:26:31.44 &  +47:37:55.8 &  0.6821 & 11.13 &   0 &   4.22 &   0 &   0 & \nodata \\ 
52724-1041-138 & 13:26:31.57 &  +53:10:05.1 &  1.0851 &  7.32 &   0 &   0.19 &   0 &   0 & \nodata \\ 
53112-1462-079 & 13:26:32.25 &  +41:21:51.5 &  1.9675 &  5.80 &   0 &   0.39 &   1 &   0 & \nodata \\ 
54484-2605-583 & 13:26:32.25 &  +17:20:50.1 &  1.8222 &  9.34 &   0 &   3.20 &   1 &   0 & \nodata \\ 
52375-0852-201 & 13:26:32.31 &  +03:51:28.0 &  3.2729 &  8.25 &   0 &   0.59 &   1 &   1 & 0.032 \\ 
52327-0784-065 & 13:26:32.48 &  +61:04:21.0 &  1.6060 &  5.94 &   0 &   0.68 &   0 &   0 & \nodata \\ 
53556-1799-557 & 13:26:32.71 &  +07:12:33.7 &  0.9392 &  9.55 &   0 &   1.47 &   1 &   0 & \nodata \\ 
54115-2102-204 & 13:26:33.08 &  +36:01:53.6 &  1.1263 & 14.41 &   0 &   3.90 &   0 &   0 & \nodata \\ 
52377-0910-398 & 13:26:33.66 & --01:54:32.3 &  1.1429 &  8.40 &   0 &   4.62 &   1 &   0 & \nodata \\ 
53112-1462-590 & 13:26:34.30 &  +41:59:10.0 &  0.6803 &  7.59 &   0 &   2.39 &   0 &   0 & \nodata \\ 
53112-1462-069 & 13:26:34.44 &  +40:51:32.9 &  1.6871 &  4.75 &   0 &   1.38 &   0 &   0 & \nodata \\ 
53534-2112-580 & 13:26:34.78 &  +33:43:38.0 &  1.5001 & 10.91 &   0 &   2.04 &   1 &   0 & \nodata \\ 
52377-0910-262 & 13:26:35.15 & --02:44:26.8 &  2.1415 &  4.69 &   0 &   0.17 &   1 &   2 & 0.094 \\ 
53148-1699-327 & 13:26:36.21 &  +12:53:46.2 &  2.1353 &  6.13 &   0 &   3.01 &   1 &   1 & 0.046 \\ 
53467-2110-222 & 13:26:37.32 &  +30:55:17.5 &  1.8451 &  8.36 &   0 &   1.78 &   0 &   0 & \nodata \\ 
53467-2110-392 & 13:26:37.58 &  +31:09:16.4 &  1.2162 & 15.86 &   0 &   0.98 &   0 &   0 & \nodata \\ 
54508-2652-004 & 13:26:37.73 &  +20:56:44.9 &  1.4458 &  4.02 &   0 &   3.56 &   0 &   0 & \nodata \\ 
52377-0910-272 & 13:26:38.15 & --02:28:00.4 &  1.8834 & 21.51 &   0 &   2.02 &   1 &   2 & 0.094 \\ 
53795-2244-041 & 13:26:39.88 &  +25:19:48.4 &  3.4760 &  6.53 &   0 &   3.40 &   0 &   0 & \nodata \\ 
52411-0959-149 & 13:26:40.14 &  +58:30:57.4 &  0.9807 & 16.90 &   0 &   1.64 &   0 &   0 & \nodata \\ 
52342-0527-430 & 13:26:40.21 &  +02:38:22.4 &  0.8441 &  7.06 &   0 &   0.68 &   0 &   0 & \nodata \\ 
53556-1799-111 & 13:26:40.80 &  +07:01:14.0 &  0.5803 &  9.29 &   0 &   3.22 &   0 &   0 & \nodata \\ 
54484-2605-597 & 13:26:41.25 &  +17:08:42.1 &  1.8135 &  8.05 &   0 &   2.15 &   0 &   0 & \nodata \\ 
53433-1668-273 & 13:26:41.46 &  +50:39:52.9 &  0.8800 &  9.68 &   0 &   1.42 &   0 &   0 & \nodata \\ 
53759-1774-497 & 13:26:41.89 &  +14:42:29.1 &  1.7151 & 13.70 &   0 &   0.36 &   1 &   1 & 0.047 \\ 
54115-2102-165 & 13:26:42.22 &  +36:57:53.6 &  0.6548 &  8.06 &   0 &   1.19 &   0 &   0 & \nodata \\ 
52411-0959-100 & 13:26:42.47 &  +58:03:52.5 &  1.3370 &  9.83 &   0 &   2.08 &   0 &   0 & \nodata \\ 
52759-1320-156 & 13:26:42.82 &  +56:07:31.5 &  2.5669 & 10.72 &   0 &   0.20 &   1 &   0 & \nodata \\ 
54506-2619-049 & 13:26:43.20 &  +18:23:17.9 &  1.9506 &  5.59 &   0 &   3.51 &   0 &   0 & \nodata \\ 
53475-1977-555 & 13:26:43.42 &  +39:12:02.0 &  1.1978 &  9.22 &   0 &   2.08 &   0 &   0 & \nodata \\ 
54230-2653-311 & 13:26:44.47 &  +20:59:14.3 &  0.4864 &  7.24 &   0 &   1.99 &   0 &   0 & \nodata \\ 
52724-1041-447 & 13:26:44.48 &  +54:58:33.0 &  0.4874 &  8.74 &   0 &   2.01 &   0 &   0 & \nodata \\ 
54484-2605-004 & 13:26:44.79 &  +15:54:51.3 &  3.8182 & 11.83 &   0 &   0.70 &   0 &   0 & \nodata \\ 
53089-1376-555 & 13:26:44.96 &  +43:48:04.5 &  0.7411 &  7.13 &   0 &   0.53 &   1 &   0 & \nodata \\ 
53884-1800-167 & 13:26:45.44 &  +09:28:12.7 &  1.1983 &  8.54 &   0 &   1.81 &   0 &   0 & \nodata \\ 
52339-0785-382 & 13:26:45.50 &  +61:29:54.4 &  0.9768 & 11.66 &   0 &   1.14 &   0 &   0 & \nodata \\ 
53471-2002-638 & 13:26:46.02 &  +29:18:18.0 &  1.5148 &  7.60 &   0 &   1.74 &   0 &   0 & \nodata \\ 
54508-2652-014 & 13:26:46.21 &  +21:00:57.8 &  0.7774 &  6.20 &   0 &   0.37 &   0 &   0 & \nodata \\ 
53884-1800-189 & 13:26:48.12 &  +08:32:24.2 &  0.8516 &  7.45 &   0 &   3.58 &   0 &   0 & \nodata \\ 
52375-0852-204 & 13:26:48.95 &  +03:49:49.9 &  0.9857 &  9.59 &   0 &   4.25 &   0 &   0 & \nodata \\ 
53475-1977-004 & 13:26:49.16 &  +38:11:52.2 &  3.4288 &  7.14 &   0 &   2.25 &   0 &   0 & \nodata \\ 
53556-1799-102 & 13:26:49.54 &  +06:36:25.4 &  1.3554 &  8.21 &   0 &   1.87 &   0 &   0 & \nodata \\ 
52759-1320-501 & 13:26:49.73 &  +56:44:06.6 &  1.7524 &  9.06 &   0 &   3.08 &   1 &   1 & 0.056 \\ 
52764-1321-358 & 13:26:50.71 &  +56:10:20.1 &  1.8627 & 12.17 &   0 &   1.66 &   0 &   0 & \nodata \\ 
52375-0852-143 & 13:26:52.05 &  +04:14:51.1 &  1.7199 &  7.15 &   0 &   3.03 &   2 &   0 & \nodata \\ 
53473-1978-344 & 13:26:52.44 &  +29:25:34.8 &  1.2070 & 14.86 &   0 &   2.15 &   1 &   0 & \nodata \\ 
54508-2652-584 & 13:26:54.16 &  +22:11:35.2 &  2.1266 &  8.99 &   0 &   3.08 &   1 &   0 & \nodata \\ 
54508-2652-021 & 13:26:54.70 &  +21:31:26.0 &  1.1013 &  7.97 &   0 &   1.36 &   0 &   0 & \nodata \\ 
52342-0527-405 & 13:26:54.80 &  +03:34:56.3 &  0.5876 &  9.90 &   0 &   0.78 &   0 &   0 & \nodata \\ 
53762-1993-320 & 13:26:55.11 &  +34:21:23.6 &  1.3966 &  8.06 &   0 &   1.63 &   0 &   0 & \nodata \\ 
52759-1320-160 & 13:26:55.26 &  +56:38:47.6 &  2.0092 & 10.50 &   0 &   1.84 &   0 &   1 & 0.095 \\ 
52342-0527-237 & 13:26:55.71 &  +02:07:27.4 &  1.3923 & 21.69 &   0 &   0.82 &   1 &   0 & \nodata \\ 
53146-1698-590 & 13:26:56.36 &  +12:21:43.5 &  1.3276 &  9.21 &   0 &   1.01 &   1 &   0 & \nodata \\ 
53795-2244-565 & 13:26:57.18 &  +27:33:16.7 &  0.7836 &  9.99 &   0 &   1.66 &   1 &   0 & \nodata \\ 
53112-1462-028 & 13:26:57.45 &  +40:50:18.9 &  1.7288 &  9.16 &   0 &   2.79 &   1 &   2 & 0.075 \\ 
54506-2619-574 & 13:26:59.11 &  +20:04:13.2 &  2.1912 &  6.64 &   0 &   1.96 &   3 &   0 & \nodata \\ 
53884-1800-514 & 13:26:59.18 &  +10:44:20.6 &  0.9462 &  8.00 &   0 &   1.23 &   0 &   0 & \nodata \\ 
52724-1041-495 & 13:26:59.23 &  +54:13:49.7 &  3.1424 &  7.34 &   0 &   2.85 &   1 &   0 & \nodata \\ 
53112-1462-033 & 13:26:59.38 &  +41:15:42.8 &  1.9219 &  6.90 &   0 &   3.45 &   1 &   0 & \nodata \\ 
54115-2102-368 & 13:26:59.70 &  +37:55:57.8 &  1.4980 &  9.08 &   0 &   4.83 &   1 &   0 & \nodata \\ 
53089-1376-616 & 13:27:00.15 &  +44:33:56.2 &  2.9897 &  7.11 &   0 &   3.07 &   0 &   1 & 0.049 \\ 
54524-2664-590 & 13:27:00.20 &  +24:50:09.2 &  2.4947 &  7.96 &   0 &   1.16 &   1 &   1 & 0.046 \\ 
54115-2102-209 & 13:27:00.43 &  +36:23:56.1 &  0.9228 &  7.20 &   0 &   3.04 &   1 &   0 & \nodata \\ 
54115-2102-287 & 13:27:00.65 &  +35:51:10.8 &  1.5188 &  6.39 &   0 &   0.71 &   0 &   0 & \nodata \\ 
54508-2652-585 & 13:27:00.86 &  +22:10:50.1 &  1.4034 &  7.97 &   0 &   0.75 &   0 &   0 & \nodata \\ 
54115-2102-366 & 13:27:00.91 &  +38:00:58.4 &  1.6605 &  8.28 &   0 &   2.63 &   0 &   0 & \nodata \\ 
52759-1282-542 & 13:27:01.71 &  +49:33:13.1 &  0.9469 &  7.67 &   0 &   4.10 &   0 &   0 & \nodata \\ 
52342-0527-407 & 13:27:02.13 &  +03:02:19.4 &  1.0812 & 23.93 &   0 &   3.74 &   0 &   0 & \nodata \\ 
52342-0527-416 & 13:27:03.21 &  +03:13:11.2 &  2.8272 &  8.27 &   0 &   2.60 &   0 &   1 & 0.038 \\ 
53473-1978-357 & 13:27:03.22 &  +29:16:08.0 &  0.9400 & 10.17 &   0 &   1.45 &   0 &   0 & \nodata \\ 
53534-2112-562 & 13:27:03.26 &  +34:13:21.7 &  2.5581 &  7.21 &   0 &   1.43 &   1 &   1 & 0.050 \\ 
52792-1344-303 & 13:27:04.40 &  +43:12:13.0 &  1.1605 &  8.21 &   0 &   2.32 &   0 &   0 & \nodata \\ 
53146-1698-591 & 13:27:04.93 &  +12:09:15.2 &  1.8212 & 14.04 &   0 &   3.18 &   0 &   0 & \nodata \\ 
52762-1283-358 & 13:27:05.14 &  +48:37:00.3 &  1.5870 & 11.03 &   0 &   2.72 &   0 &   0 & \nodata \\ 
53063-1463-259 & 13:27:05.19 &  +45:20:09.6 &  1.0115 & 14.82 &   0 &   2.40 &   0 &   0 & \nodata \\ 
51988-0496-550 & 13:27:06.10 &  +66:53:50.5 &  1.3478 & 11.63 &   0 &   2.00 &   0 &   0 & \nodata \\ 
53475-1977-017 & 13:27:06.22 &  +38:15:39.8 &  3.0372 &  8.80 &   0 &   4.81 &   0 &   1 & 0.060 \\ 
53063-1463-436 & 13:27:06.31 &  +46:31:33.0 &  1.8458 & 12.45 &   0 &   0.47 &   0 &   0 & \nodata \\ 
52759-1320-143 & 13:27:06.57 &  +56:12:17.4 &  1.9375 &  5.46 &   0 &   2.89 &   0 &   0 & \nodata \\ 
52759-1282-002 & 13:27:06.81 &  +47:39:48.2 &  1.4905 & 18.72 &   0 &   4.56 &   0 &   0 & \nodata \\ 
53534-2112-042 & 13:27:07.05 &  +31:38:38.6 &  2.8102 & 25.17 &   0 &   1.65 &   2 &   0 & \nodata \\ 
54508-2652-611 & 13:27:07.57 &  +22:37:03.2 &  1.5129 & 10.20 &   0 &   0.81 &   0 &   0 & \nodata \\ 
54484-2605-019 & 13:27:07.67 &  +16:06:59.3 &  1.8676 & 14.29 &   0 &   1.49 &   2 &   0 & \nodata \\ 
52342-0527-478 & 13:27:08.44 &  +02:20:01.6 &  2.5518 &  6.24 &   0 &   2.80 &   2 &   1 & 0.040 \\ 
53467-2110-235 & 13:27:08.90 &  +30:36:43.1 &  0.9658 &  7.98 &   0 &   2.43 &   0 &   0 & \nodata \\ 
53762-1993-301 & 13:27:09.19 &  +34:19:57.5 &  1.9524 &  6.16 &   0 &   3.00 &   0 &   0 & \nodata \\ 
53467-2110-232 & 13:27:09.41 &  +30:54:30.0 &  1.2502 &  9.20 &   0 &   3.94 &   0 &   0 & \nodata \\ 
52377-0910-407 & 13:27:09.58 & --01:40:37.9 &  1.4947 &  8.86 &   0 &   1.70 &   1 &   0 & \nodata \\ 
52342-0527-420 & 13:27:10.57 &  +03:14:52.1 &  1.5410 & 12.99 &   0 &   3.83 &   0 &   0 & \nodata \\ 
51959-0297-524 & 13:27:11.13 &  +01:10:09.7 &  0.9710 &  9.76 &   0 &   1.07 &   0 &   0 & \nodata \\ 
52764-1321-283 & 13:27:12.45 &  +55:05:22.8 &  1.5002 &  7.46 &   0 &   3.59 &   1 &   0 & \nodata \\ 
53759-1774-523 & 13:27:12.55 &  +15:10:50.0 &  1.3628 & 20.62 &   0 &   0.67 &   0 &   0 & \nodata \\ 
52342-0527-403 & 13:27:12.94 &  +03:26:57.1 &  0.8482 & 15.85 &   0 &   1.97 &   0 &   0 & \nodata \\ 
53759-1774-525 & 13:27:13.13 &  +14:56:08.0 &  1.7759 &  8.95 &   0 &   1.59 &   1 &   0 & \nodata \\ 
54154-2606-299 & 13:27:13.78 &  +15:41:39.6 &  0.8619 & 10.89 &   0 &   2.69 &   0 &   0 & \nodata \\ 
53759-1774-510 & 13:27:14.58 &  +14:20:41.2 &  2.3354 &  6.43 &   0 &   1.44 &   0 &   0 & \nodata \\ 
52764-1321-312 & 13:27:15.90 &  +55:31:48.8 &  2.2320 &  9.47 &   0 &   0.48 &   3 &   0 & \nodata \\ 
51959-0297-537 & 13:27:17.64 &  +00:57:48.9 &  0.6334 &  7.16 &   0 &   0.21 &   0 &   0 & \nodata \\ 
52342-0527-466 & 13:27:18.72 &  +02:47:57.4 &  1.7715 &  9.14 &   0 &   1.19 &   0 &   0 & \nodata \\ 
52327-0784-074 & 13:27:19.41 &  +61:41:36.0 &  0.9735 &  6.51 &   0 &   2.92 &   0 &   0 & \nodata \\ 
53759-1774-079 & 13:27:19.95 &  +14:03:05.7 &  2.8551 & 10.45 &   0 &   2.10 &   2 &   0 & \nodata \\ 
52377-0910-239 & 13:27:20.49 & --02:39:55.2 &  1.4598 &  7.51 &   0 &   4.86 &   1 &   0 & \nodata \\ 
53089-1376-032 & 13:27:20.98 &  +43:26:27.9 &  2.0844 &  9.26 &   0 &   1.05 &   2 &   0 & \nodata \\ 
53475-1977-117 & 13:27:21.81 &  +38:56:23.7 &  1.0851 & 10.09 &   0 &   4.09 &   0 &   0 & \nodata \\ 
54508-2652-040 & 13:27:21.87 &  +21:24:37.5 &  1.0559 &  4.40 &   0 &   3.56 &   0 &   0 & \nodata \\ 
53063-1463-408 & 13:27:21.93 &  +47:08:55.5 &  1.9966 & 11.13 &   0 &   4.82 &   1 &   0 & \nodata \\ 
53795-2244-582 & 13:27:22.06 &  +26:51:53.3 &  0.7195 &  9.23 &   0 &   2.32 &   0 &   0 & \nodata \\ 
53430-1667-036 & 13:27:22.48 &  +51:26:08.6 &  0.4702 & 15.33 &   0 &   4.48 &   0 &   0 & \nodata \\ 
53556-1799-555 & 13:27:22.56 &  +07:16:09.8 &  0.5386 &  4.16 &   0 &   2.63 &   0 &   0 & \nodata \\ 
51959-0297-527 & 13:27:24.04 &  +01:11:23.8 &  0.8661 &  4.21 &   0 &   2.67 &   0 &   0 & \nodata \\ 
53433-1668-248 & 13:27:25.12 &  +50:08:49.1 &  1.0258 &  5.08 &   0 &   0.33 &   0 &   0 & \nodata \\ 
53467-2110-289 & 13:27:25.57 &  +29:45:30.3 &  3.1309 &  7.01 &   0 &   0.64 &   0 &   0 & \nodata \\ 
54484-2605-637 & 13:27:25.77 &  +17:19:39.7 &  0.8507 &  7.94 &   0 &   4.18 &   0 &   0 & \nodata \\ 
52377-0910-203 & 13:27:25.88 & --03:31:25.4 &  2.2148 &  5.65 &   0 &   3.58 &   2 &   1 & 0.040 \\ 
53884-1800-150 & 13:27:26.93 &  +09:30:58.7 &  1.6798 & 20.89 &   0 &   3.49 &   0 &   0 & \nodata \\ 
51988-0496-573 & 13:27:27.01 &  +67:15:20.0 &  2.1415 &  9.94 &   0 &   2.36 &   1 &   0 & \nodata \\ 
53467-2110-230 & 13:27:27.09 &  +30:31:39.8 &  1.2523 & 10.80 &   0 &   1.68 &   0 &   0 & \nodata \\ 
53884-1800-458 & 13:27:27.87 &  +09:42:48.8 &  2.1118 &  9.16 &   0 &   4.21 &   0 &   0 & \nodata \\ 
53467-2110-221 & 13:27:28.08 &  +30:29:42.9 &  0.6324 &  7.42 &   0 &   1.38 &   0 &   0 & \nodata \\ 
53091-1464-314 & 13:27:28.33 &  +40:41:25.6 &  1.8365 &  5.54 &   0 &   0.51 &   1 &   0 & \nodata \\ 
53759-1774-532 & 13:27:29.12 &  +15:34:43.8 &  0.6735 &  8.31 &   0 &   1.68 &   0 &   0 & \nodata \\ 
53473-1978-356 & 13:27:29.67 &  +28:57:30.7 &  2.0337 & 13.29 &   0 &   1.63 &   0 &   0 & \nodata \\ 
52759-1282-070 & 13:27:29.74 &  +48:45:00.9 &  3.1404 &  9.14 &   0 &   1.81 &   1 &   1 & 0.036 \\ 
53063-1463-201 & 13:27:29.77 &  +45:00:58.8 &  1.5469 &  5.26 &   0 &   2.67 &   1 &   0 & \nodata \\ 
53795-2244-616 & 13:27:30.05 &  +27:22:02.2 &  1.5572 &  7.62 &   0 &   0.95 &   0 &   0 & \nodata \\ 
52375-0852-481 & 13:27:30.18 &  +05:06:27.8 &  0.9680 &  6.82 &   0 &   2.15 &   0 &   0 & \nodata \\ 
54230-2641-303 & 13:27:30.20 &  +18:26:21.5 &  2.3088 & 13.87 &   0 &   1.41 &   1 &   1 & 0.048 \\ 
53534-2112-586 & 13:27:30.56 &  +33:07:58.0 &  2.0473 &  8.98 &   0 &   2.55 &   2 &   2 & 0.114 \\ 
53063-1463-237 & 13:27:31.68 &  +45:52:28.7 &  0.7906 &  8.59 &   0 &   3.98 &   0 &   0 & \nodata \\ 
54154-2606-336 & 13:27:31.69 &  +17:25:01.7 &  1.5344 &  4.04 &   0 &   0.43 &   0 &   0 & \nodata \\ 
52377-0910-218 & 13:27:32.65 & --03:16:45.7 &  1.2763 &  4.27 &   0 &   4.29 &   0 &   0 & \nodata \\ 
52764-1321-301 & 13:27:33.73 &  +55:42:50.1 &  1.9363 & 11.85 &   0 &   2.22 &   0 &   0 & \nodata \\ 
54506-2619-601 & 13:27:34.85 &  +20:22:35.8 &  1.9670 &  7.64 &   0 &   4.89 &   1 &   0 & \nodata \\ 
52056-0603-458 & 13:27:35.12 &  +65:03:28.3 &  1.9683 & 13.14 &   0 &   2.01 &   0 &   0 & \nodata \\ 
54232-2665-355 & 13:27:35.13 &  +24:05:38.0 &  2.0987 &  7.69 &   0 &   3.81 &   1 &   2 & 0.086 \\ 
53884-1800-475 & 13:27:35.26 &  +09:54:11.0 &  3.9624 &  7.75 &   0 &   4.41 &   0 &   1 & 0.052 \\ 
54232-2665-360 & 13:27:35.57 &  +24:07:42.7 &  1.1994 & 31.14 &   0 &   3.00 &   1 &   0 & \nodata \\ 
53534-2112-056 & 13:27:36.13 &  +31:40:41.5 &  0.6170 & 14.08 &   0 &   3.94 &   0 &   0 & \nodata \\ 
53759-1774-538 & 13:27:36.15 &  +15:24:50.7 &  2.5693 &  4.88 &   0 &   0.04 &   0 &   0 & \nodata \\ 
52411-0959-532 & 13:27:36.60 &  +59:39:26.0 &  2.0010 &  6.74 &   0 &   2.09 &   0 &   0 & \nodata \\ 
53884-1800-199 & 13:27:37.14 &  +08:38:33.2 &  1.1001 &  6.94 &   0 &   0.88 &   0 &   0 & \nodata \\ 
52375-0852-126 & 13:27:37.45 &  +03:49:27.8 &  1.8410 &  5.16 &   0 &   3.80 &   0 &   0 & \nodata \\ 
53795-2244-049 & 13:27:37.68 &  +25:15:59.6 &  1.2582 & 14.59 &   0 &   0.01 &   0 &   0 & \nodata \\ 
53795-2244-622 & 13:27:37.92 &  +27:01:30.5 &  1.5018 &  7.80 &   0 &   4.16 &   0 &   0 & \nodata \\ 
53467-2110-236 & 13:27:38.28 &  +30:34:43.0 &  0.6945 &  9.49 &   0 &   3.10 &   0 &   0 & \nodata \\ 
54506-2619-595 & 13:27:38.33 &  +19:18:45.2 &  3.2651 & 13.76 &   0 &   4.85 &   0 &   0 & \nodata \\ 
53433-1668-424 & 13:27:39.12 &  +51:08:20.1 &  1.1285 & 11.42 &   0 &   1.40 &   0 &   0 & \nodata \\ 
52056-0603-488 & 13:27:39.50 &  +64:44:01.5 &  1.7445 & 10.12 &   0 &   1.29 &   0 &   0 & \nodata \\ 
52342-0527-236 & 13:27:40.54 &  +01:55:33.4 &  0.9893 & 16.74 &   0 &   4.59 &   0 &   0 & \nodata \\ 
54506-2619-004 & 13:27:40.79 &  +18:01:30.5 &  1.4293 &  7.08 &   0 &   2.58 &   0 &   0 & \nodata \\ 
53759-1774-540 & 13:27:41.04 &  +15:00:45.9 &  0.5655 & 10.98 &   0 &   2.96 &   0 &   0 & \nodata \\ 
54230-2653-384 & 13:27:41.70 &  +22:19:26.5 &  3.4100 &  8.72 &   0 &   1.81 &   0 &   0 & \nodata \\ 
53884-1800-159 & 13:27:42.36 &  +09:36:33.3 &  0.7715 &  9.43 &   0 &   4.41 &   0 &   0 & \nodata \\ 
52339-0785-189 & 13:27:43.26 &  +60:37:09.2 &  1.7100 &  8.90 &   0 &   2.06 &   1 &   0 & \nodata \\ 
53759-1774-521 & 13:27:44.74 &  +14:54:12.4 &  1.9470 &  8.78 &   0 &   2.95 &   4 &   1 & 0.047 \\ 
52762-1283-347 & 13:27:46.16 &  +48:42:02.9 &  1.0304 & 20.54 &   0 &   2.50 &   1 &   0 & \nodata \\ 
53146-1698-637 & 13:27:47.25 &  +11:39:17.1 &  1.5331 & 16.25 &   0 &   0.47 &   0 &   0 & \nodata \\ 
54154-2606-375 & 13:27:47.28 &  +17:53:40.7 &  1.9549 &  9.35 &   0 &   2.01 &   0 &   0 & \nodata \\ 
53473-1978-224 & 13:27:47.47 &  +28:42:59.9 &  1.9317 & 30.76 &   0 &   2.19 &   1 &   4 & 0.186 \\ 
54230-2653-309 & 13:27:47.58 &  +21:29:02.4 &  0.7830 &  6.29 &   0 &   2.13 &   0 &   0 & \nodata \\ 
52375-0852-485 & 13:27:47.89 &  +05:09:48.8 &  1.4607 & 12.16 &   0 &   1.09 &   1 &   0 & \nodata \\ 
51959-0297-154 & 13:27:48.08 & --00:10:21.7 &  0.4790 & 17.54 &   0 &   1.69 &   0 &   0 & \nodata \\ 
51988-0496-084 & 13:27:48.59 &  +65:34:05.7 &  0.5252 &  4.66 &   0 &   4.17 &   0 &   0 & \nodata \\ 
52724-1041-096 & 13:27:49.18 &  +52:50:31.1 &  1.7303 & 10.96 &   0 &   1.38 &   0 &   0 & \nodata \\ 
53089-1376-592 & 13:27:50.40 &  +44:25:30.4 &  1.2183 &  4.06 &   0 &   4.16 &   1 &   0 & \nodata \\ 
53089-1376-598 & 13:27:50.41 &  +44:05:26.2 &  2.0213 &  8.37 &   0 &   3.98 &   2 &   4 & 0.154 \\ 
51959-0297-520 & 13:27:50.44 &  +00:11:56.8 &  2.5310 & 13.62 &   0 &   1.41 &   2 &   3 & 0.114 \\ 
53534-2112-598 & 13:27:50.91 &  +32:55:32.1 &  0.8125 & 15.16 &   0 &   2.27 &   0 &   0 & \nodata \\ 
51959-0297-155 & 13:27:50.93 & --00:03:40.1 &  1.7940 & 10.72 &   0 &   2.62 &   0 &   0 & \nodata \\ 
53556-1799-060 & 13:27:51.21 &  +06:17:51.5 &  1.0366 &  7.81 &   0 &   2.11 &   0 &   0 & \nodata \\ 
54484-2605-633 & 13:27:51.43 &  +17:21:34.1 &  1.4913 & 10.87 &   0 &   4.16 &   4 &   0 & \nodata \\ 
52762-1283-295 & 13:27:51.98 &  +47:42:01.1 &  1.1843 &  8.31 &   0 &   4.34 &   1 &   0 & \nodata \\ 
53884-1800-546 & 13:27:52.04 &  +10:36:27.2 &  1.8952 & 11.16 &   0 &   1.38 &   1 &   0 & \nodata \\ 
52375-0852-091 & 13:27:52.60 &  +03:59:16.1 &  1.7473 &  7.57 &   0 &   2.63 &   1 &   0 & \nodata \\ 
53534-2112-602 & 13:27:53.04 &  +33:40:00.0 &  3.5164 & 10.66 &   0 &   3.25 &   0 &   0 & \nodata \\ 
53063-1463-220 & 13:27:54.24 &  +45:15:15.9 &  1.3862 & 15.84 &   0 &   3.12 &   0 &   0 & \nodata \\ 
53795-2244-612 & 13:27:55.24 &  +27:14:16.2 &  1.1582 & 10.10 &   0 &   4.07 &   0 &   0 & \nodata \\ 
53148-1699-284 & 13:27:56.15 &  +11:14:43.6 &  0.6103 & 11.42 &   0 &   2.15 &   0 &   0 & \nodata \\ 
52375-0852-157 & 13:27:56.17 &  +04:33:28.9 &  0.4204 &  9.73 &   0 &   2.00 &   0 &   0 & \nodata \\ 
51988-0496-087 & 13:27:56.38 &  +65:58:26.1 &  2.1623 & 14.23 &   0 &   2.70 &   0 &   1 & 0.039 \\ 
54484-2605-629 & 13:27:56.45 &  +17:24:27.9 &  1.5028 & 13.12 &   0 &   1.67 &   1 &   0 & \nodata \\ 
53475-1977-611 & 13:27:56.64 &  +39:40:53.2 &  0.7690 & 15.30 &   0 &   1.27 &   0 &   0 & \nodata \\ 
53884-1800-474 & 13:27:57.40 &  +10:11:41.7 &  1.3695 & 11.46 &   0 &   2.86 &   0 &   0 & \nodata \\ 
53759-1774-080 & 13:27:57.60 &  +14:01:35.5 &  1.9413 & 10.05 &   0 &   1.75 &   0 &   0 & \nodata \\ 
53759-1774-057 & 13:27:57.98 &  +13:29:28.9 &  0.4369 & 11.70 &   0 &   2.32 &   0 &   0 & \nodata \\ 
53089-1376-586 & 13:27:58.05 &  +44:13:26.8 &  1.3655 & 10.67 &   0 &   3.96 &   2 &   0 & \nodata \\ 
54524-2664-010 & 13:27:58.34 &  +23:19:25.1 &  1.5713 &  4.73 &   0 &   0.14 &   0 &   0 & \nodata \\ 
52411-0959-158 & 13:27:58.40 &  +58:44:35.7 &  0.4798 &  6.67 &   0 &   1.57 &   0 &   0 & \nodata \\ 
53146-1698-621 & 13:27:58.54 &  +11:48:46.0 &  1.6687 & 11.94 &   0 &   2.61 &   0 &   0 & \nodata \\ 
54115-2102-127 & 13:27:58.58 &  +35:50:43.4 &  2.3316 &  5.61 &   0 &   0.08 &   3 &   2 & 0.085 \\ 
52426-0911-308 & 13:27:58.83 & --02:30:25.4 &  2.3440 &  4.21 &   0 &   3.09 &   1 &   2 & 0.075 \\ 
52411-0959-530 & 13:27:58.99 &  +60:02:14.4 &  1.6186 & 16.06 &   0 &   2.83 &   0 &   0 & \nodata \\ 
52342-0527-233 & 13:27:59.02 &  +01:44:43.2 &  1.9657 & 10.23 &   0 &   0.98 &   0 &   0 & \nodata \\ 
53473-1978-225 & 13:27:59.13 &  +28:34:03.5 &  0.8810 & 13.77 &   0 &   4.82 &   0 &   0 & \nodata \\ 
54524-2664-607 & 13:27:59.35 &  +25:04:29.7 &  0.3811 &  5.97 &   0 &   3.66 &   0 &   0 & \nodata \\ 
52759-1282-007 & 13:27:59.64 &  +48:00:42.6 &  0.8649 & 11.60 &   0 &   1.62 &   1 &   0 & \nodata \\ 
52327-0784-080 & 13:27:59.67 &  +61:33:42.7 &  1.6787 &  9.43 &   0 &   0.54 &   0 &   0 & \nodata \\ 
52377-0910-188 & 13:27:59.98 & --02:51:59.8 &  0.9955 & 13.62 &   0 &   3.69 &   0 &   0 & \nodata \\ 
54524-2664-612 & 13:28:00.07 &  +24:59:45.9 &  0.4275 &  4.10 &   0 &   0.06 &   0 &   0 & \nodata \\ 
54524-2664-006 & 13:28:00.66 &  +23:34:25.9 &  1.5688 & 10.49 &   0 &   1.70 &   0 &   0 & \nodata \\ 
52342-0527-484 & 13:28:00.72 &  +02:27:18.9 &  1.3114 & 16.53 &   0 &   0.75 &   0 &   0 & \nodata \\ 
52762-1283-322 & 13:28:00.74 &  +49:13:27.4 &  0.9466 &  7.96 &   0 &   1.30 &   1 &   0 & \nodata \\ 
53556-1799-567 & 13:28:00.84 &  +08:07:27.3 &  1.5372 &  9.06 &   0 &   3.99 &   1 &   0 & \nodata \\ 
52792-1344-356 & 13:28:00.93 &  +43:50:43.0 &  0.7763 & 14.53 &   0 &   4.00 &   0 &   0 & \nodata \\ 
52759-1320-619 & 13:28:01.23 &  +57:31:12.9 &  2.0555 &  8.11 &   0 &   2.80 &   2 &   1 & 0.061 \\ 
53759-1774-049 & 13:28:01.27 &  +13:30:22.5 &  0.5841 &  8.46 &   0 &   4.43 &   0 &   0 & \nodata \\ 
53884-1800-465 & 13:28:01.62 &  +09:59:01.8 &  1.6214 &  9.23 &   0 &   3.78 &   1 &   0 & \nodata \\ 
53146-1698-625 & 13:28:01.95 &  +12:05:09.2 &  1.7801 &  6.46 &   0 &   1.62 &   1 &   0 & \nodata \\ 
54524-2664-621 & 13:28:03.14 &  +24:18:54.0 &  1.7156 & 15.36 &   0 &   2.53 &   1 &   2 & 0.072 \\ 
52724-1041-157 & 13:28:04.31 &  +53:54:55.1 &  0.7088 &  8.90 &   0 &   4.01 &   1 &   0 & \nodata \\ 
53884-1800-101 & 13:28:04.40 &  +08:30:20.2 &  1.4838 &  8.45 &   0 &   4.58 &   0 &   0 & \nodata \\ 
54506-2619-007 & 13:28:04.66 &  +18:04:36.2 &  2.2658 &  8.15 &   0 &   3.68 &   0 &   1 & 0.042 \\ 
53063-1463-458 & 13:28:04.85 &  +47:14:43.2 &  0.9276 &  9.38 &   0 &   4.16 &   0 &   0 & \nodata \\ 
52342-0527-485 & 13:28:04.94 &  +02:19:36.2 &  1.2982 & 14.36 &   0 &   4.86 &   0 &   0 & \nodata \\ 
53759-1774-550 & 13:28:05.43 &  +14:47:15.8 &  2.3534 &  7.51 &   0 &   2.41 &   1 &   3 & 0.176 \\ 
53433-1668-225 & 13:28:06.23 &  +50:28:10.8 &  1.1925 & 11.53 &   0 &   3.15 &   0 &   0 & \nodata \\ 
52792-1344-326 & 13:28:06.53 &  +44:27:38.3 &  1.4071 & 10.66 &   0 &   1.24 &   1 &   0 & \nodata \\ 
53556-1799-077 & 13:28:06.62 &  +06:52:28.5 &  1.4882 & 13.20 &   0 &   3.77 &   2 &   0 & \nodata \\ 
54154-2606-430 & 13:28:06.70 &  +17:02:09.2 &  2.3349 & 24.10 &   0 &   3.28 &   1 &   3 & 0.192 \\ 
52375-0852-096 & 13:28:06.79 &  +03:55:35.9 &  0.6119 &  7.78 &   0 &   1.34 &   0 &   0 & \nodata \\ 
53762-1993-367 & 13:28:07.10 &  +35:35:15.9 &  2.0357 & 12.25 &   0 &   1.70 &   1 &   0 & \nodata \\ 
53473-1978-260 & 13:28:07.48 &  +27:41:08.6 &  1.3437 & 13.01 &   0 &   0.34 &   1 &   0 & \nodata \\ 
53884-1800-148 & 13:28:07.92 &  +08:53:27.0 &  2.0145 & 11.99 &   0 &   4.60 &   0 &   1 & 0.056 \\ 
53556-1799-600 & 13:28:08.29 &  +07:15:12.7 &  0.9271 & 16.37 &   0 &   0.60 &   0 &   0 & \nodata \\ 
53759-1774-076 & 13:28:09.16 &  +13:50:34.5 &  0.3808 &  7.63 &   0 &   0.30 &   0 &   0 & \nodata \\ 
52724-1041-460 & 13:28:09.59 &  +54:54:52.7 &  2.0958 & 12.23 &   0 &   1.68 &   0 &   1 & 0.035 \\ 
53475-1977-590 & 13:28:10.57 &  +39:34:14.8 &  1.4237 & 18.43 &   0 &   1.39 &   0 &   0 & \nodata \\ 
53884-1800-468 & 13:28:10.71 &  +10:16:50.9 &  1.4820 & 11.52 &   0 &   1.23 &   1 &   0 & \nodata \\ 
54115-2102-139 & 13:28:10.98 &  +36:36:48.5 &  1.9519 &  8.43 &   0 &   4.73 &   3 &   0 & \nodata \\ 
52342-0527-196 & 13:28:11.01 &  +01:52:23.0 &  1.4650 &  7.91 &   0 &   2.11 &   1 &   0 & \nodata \\ 
52056-0603-142 & 13:28:11.12 &  +64:06:03.9 &  1.6335 & 14.13 &   0 &   2.06 &   0 &   0 & \nodata \\ 
51959-0297-056 & 13:28:11.36 & --00:53:43.1 &  0.9615 & 12.73 &   0 &   3.99 &   0 &   0 & \nodata \\ 
54232-2665-303 & 13:28:11.91 &  +23:44:07.5 &  0.9480 & 10.51 &   0 &   4.18 &   0 &   0 & \nodata \\ 
51959-0297-573 & 13:28:12.09 &  +00:56:43.2 &  2.0237 & 11.98 &   0 &   2.13 &   1 &   2 & 0.087 \\ 
54230-2641-360 & 13:28:12.28 &  +19:08:14.8 &  1.6027 &  5.97 &   0 &   2.89 &   1 &   0 & \nodata \\ 
53475-1977-593 & 13:28:12.31 &  +39:07:02.5 &  2.1489 & 21.43 &   0 &   0.10 &   2 &   4 & 0.157 \\ 
54232-2665-313 & 13:28:12.47 &  +23:27:44.8 &  3.6351 & 16.56 &   0 &   2.80 &   0 &   0 & \nodata \\ 
53467-2110-406 & 13:28:14.83 &  +31:42:38.2 &  0.8641 &  6.63 &   0 &   1.66 &   0 &   0 & \nodata \\ 
52764-1321-349 & 13:28:14.98 &  +56:51:16.1 &  1.0717 & 14.96 &   0 &   4.78 &   1 &   0 & \nodata \\ 
53473-1978-333 & 13:28:15.30 &  +29:34:36.2 &  1.5037 &  7.68 &   0 &   2.28 &   0 &   0 & \nodata \\ 
54115-2102-126 & 13:28:15.49 &  +36:17:15.9 &  1.0880 &  6.01 &   0 &   2.09 &   1 &   0 & \nodata \\ 
54230-2653-328 & 13:28:15.50 &  +22:38:23.8 &  0.4865 & 18.33 &   0 &   0.99 &   1 &   0 & \nodata \\ 
54232-2665-288 & 13:28:16.09 &  +23:09:16.7 &  0.3891 &  5.83 &   0 &   3.48 &   0 &   0 & \nodata \\ 
53556-1799-054 & 13:28:16.47 &  +06:19:06.4 &  1.8171 & 19.37 &   0 &   2.10 &   0 &   0 & \nodata \\ 
53467-2110-457 & 13:28:16.58 &  +32:14:21.3 &  1.4941 &  7.47 &   0 &   3.96 &   1 &   0 & \nodata \\ 
52342-0527-183 & 13:28:17.68 &  +01:41:02.6 &  1.8190 & 19.35 &   0 &   3.99 &   0 &   0 & \nodata \\ 
53091-1464-343 & 13:28:18.86 &  +41:15:23.0 &  0.8676 &  9.88 &   0 &   4.21 &   0 &   0 & \nodata \\ 
53473-1978-332 & 13:28:20.52 &  +29:33:23.1 &  0.8043 &  9.66 &   0 &   4.62 &   0 &   0 & \nodata \\ 
53762-1993-292 & 13:28:20.97 &  +34:09:56.5 &  1.5973 &  7.57 &   0 &   0.82 &   1 &   0 & \nodata \\ 
53762-1993-374 & 13:28:21.74 &  +35:17:38.5 &  0.6857 &  8.00 &   0 &   0.01 &   0 &   0 & \nodata \\ 
53534-2112-585 & 13:28:22.30 &  +33:17:23.5 &  0.3984 & 17.91 &   0 &   1.23 &   0 &   0 & \nodata \\ 
53148-1699-419 & 13:28:22.92 &  +12:52:03.0 &  1.5902 & 12.48 &   0 &   1.81 &   1 &   0 & \nodata \\ 
53091-1464-263 & 13:28:23.33 &  +40:50:06.4 &  1.2644 & 10.44 &   0 &   2.18 &   1 &   0 & \nodata \\ 
53884-1800-548 & 13:28:23.99 &  +10:32:18.4 &  1.2344 & 13.80 &   0 &   1.27 &   1 &   0 & \nodata \\ 
52724-1041-148 & 13:28:24.47 &  +53:44:37.8 &  1.5078 & 11.53 &   0 &   0.19 &   1 &   0 & \nodata \\ 
52056-0603-441 & 13:28:25.14 &  +65:10:56.8 &  1.4933 & 30.34 &   0 &   2.29 &   0 &   0 & \nodata \\ 
53759-1774-574 & 13:28:25.33 &  +15:21:14.1 &  0.8537 &  7.26 &   0 &   0.38 &   0 &   0 & \nodata \\ 
52411-0959-525 & 13:28:25.88 &  +60:06:05.5 &  1.9412 & 16.55 &   0 &   0.74 &   1 &   3 & 0.120 \\ 
53467-2110-133 & 13:28:27.07 &  +30:27:34.2 &  0.7386 & 19.63 &   0 &   2.25 &   0 &   0 & \nodata \\ 
54230-2653-285 & 13:28:28.46 &  +20:26:23.7 &  1.5959 & 21.08 &   0 &   2.35 &   0 &   0 & \nodata \\ 
53148-1699-469 & 13:28:29.88 &  +12:28:23.6 &  0.8185 &  9.89 &   0 &   0.12 &   0 &   0 & \nodata \\ 
53759-1774-073 & 13:28:30.25 &  +14:00:22.4 &  3.0627 & 30.90 &   0 &   0.61 &   0 &   0 & \nodata \\ 
52375-0852-526 & 13:28:30.87 &  +05:54:30.1 &  1.4572 &  8.51 &   0 &   0.54 &   0 &   0 & \nodata \\ 
54506-2619-002 & 13:28:30.89 &  +18:28:54.4 &  3.6153 &  5.53 &   0 &   3.55 &   1 &   0 & \nodata \\ 
53556-1799-574 & 13:28:31.07 &  +07:59:42.0 &  1.3325 & 15.78 &   0 &   4.16 &   0 &   0 & \nodata \\ 
53063-1463-455 & 13:28:31.26 &  +47:03:56.5 &  1.5432 & 12.78 &   0 &   3.24 &   0 &   0 & \nodata \\ 
53063-1463-199 & 13:28:32.24 &  +45:49:28.0 &  0.9548 & 18.40 &   0 &   0.73 &   1 &   0 & \nodata \\ 
51959-0297-044 & 13:28:32.50 & --01:03:17.9 &  0.7367 &  8.88 &   0 &   1.96 &   0 &   0 & \nodata \\ 
53433-1668-215 & 13:28:32.54 &  +50:26:18.5 &  1.6144 &  8.24 &   0 &   2.84 &   0 &   0 & \nodata \\ 
52792-1344-321 & 13:28:33.21 &  +44:27:21.0 &  2.4402 &  6.41 &   0 &   1.70 &   0 &   2 & 0.088 \\ 
52377-0910-173 & 13:28:33.25 & --02:18:58.1 &  1.5825 &  8.14 &   0 &   2.78 &   0 &   0 & \nodata \\ 
52375-0852-503 & 13:28:33.99 &  +05:15:46.4 &  2.4228 &  5.33 &   0 &   0.94 &   0 &   0 & \nodata \\ 
52759-1282-609 & 13:28:34.11 &  +49:57:17.6 &  1.3397 &  4.55 &   0 &   0.13 &   1 &   0 & \nodata \\ 
54230-2653-336 & 13:28:36.15 &  +22:16:35.4 &  1.1534 & 16.88 &   0 &   0.19 &   0 &   0 & \nodata \\ 
54115-2102-147 & 13:28:36.19 &  +36:48:22.5 &  1.4385 &  5.91 &   0 &   3.96 &   0 &   0 & \nodata \\ 
52342-0527-533 & 13:28:36.27 &  +03:27:53.4 &  0.5325 & 14.87 &   0 &   3.23 &   0 &   0 & \nodata \\ 
54208-2245-326 & 13:28:36.74 &  +27:22:50.0 &  1.1512 &  4.61 &   0 &   3.48 &   0 &   0 & \nodata \\ 
53473-1978-208 & 13:28:37.10 &  +27:56:11.2 &  3.6885 &  5.67 &   0 &   0.77 &   1 &   0 & \nodata \\ 
52759-1282-613 & 13:28:38.51 &  +49:45:30.6 &  0.5644 & 12.03 &   0 &   4.37 &   0 &   0 & \nodata \\ 
52056-0603-141 & 13:28:39.32 &  +63:31:41.8 &  1.6682 & 12.14 &   0 &   0.79 &   1 &   0 & \nodata \\ 
53089-1376-593 & 13:28:39.57 &  +43:59:53.0 &  3.0455 &  4.34 &   0 &   3.80 &   0 &   0 & \nodata \\ 
54154-2606-363 & 13:28:39.90 &  +17:42:44.0 &  0.4225 &  7.79 &   0 &   1.68 &   0 &   0 & \nodata \\ 
53112-1462-626 & 13:28:40.31 &  +41:59:36.4 &  1.6416 & 16.00 &   0 &   0.70 &   0 &   0 & \nodata \\ 
52327-0784-620 & 13:28:40.56 &  +62:21:37.0 &  1.2180 &  7.92 &   0 &   2.28 &   0 &   0 & \nodata \\ 
53433-1668-207 & 13:28:41.32 &  +50:01:39.6 &  1.8850 & 11.61 &   0 &   0.53 &   1 &   0 & \nodata \\ 
54115-2102-141 & 13:28:42.76 &  +37:14:14.0 &  0.5294 &  7.44 &   0 &   2.52 &   0 &   0 & \nodata \\ 
52342-0527-185 & 13:28:43.42 &  +01:51:19.4 &  1.4459 &  4.11 &   0 &   0.18 &   1 &   0 & \nodata \\ 
54524-2664-631 & 13:28:43.45 &  +24:44:36.9 &  1.9600 & 22.60 &   0 &   4.82 &   0 &   0 & \nodata \\ 
54508-2652-638 & 13:28:43.47 &  +22:10:50.4 &  2.2833 & 24.05 &   0 &   1.49 &   1 &   2 & 0.100 \\ 
52762-1283-283 & 13:28:43.50 &  +47:35:58.1 &  1.0849 & 10.77 &   0 &   4.16 &   0 &   0 & \nodata \\ 
53556-1799-016 & 13:28:43.94 &  +06:21:13.6 &  1.0722 &  7.13 &   0 &   0.39 &   0 &   0 & \nodata \\ 
54230-2641-391 & 13:28:44.14 &  +19:24:35.2 &  1.4645 & 20.81 &   0 &   1.31 &   0 &   0 & \nodata \\ 
52377-0910-170 & 13:28:44.32 & --02:24:09.2 &  3.6396 &  9.06 &   0 &   3.12 &   1 &   0 & \nodata \\ 
53433-1668-223 & 13:28:45.00 &  +51:02:25.8 &  3.4094 & 11.54 &   0 &   2.91 &   2 &   0 & \nodata \\ 
53556-1799-594 & 13:28:45.41 &  +07:48:23.8 &  1.5126 &  7.45 &   0 &   3.92 &   1 &   0 & \nodata \\ 
53063-1463-183 & 13:28:45.60 &  +45:30:17.4 &  0.5277 &  7.77 &   0 &   3.29 &   0 &   0 & \nodata \\ 
52411-0959-484 & 13:28:45.78 &  +59:25:26.3 &  0.3861 & 13.99 &   0 &   4.81 &   0 &   0 & \nodata \\ 
53148-1699-231 & 13:28:46.06 &  +11:40:07.3 &  3.6970 & 28.92 &   0 &   2.81 &   0 &   1 & 0.067 \\ 
52056-0603-459 & 13:28:46.24 &  +64:57:03.0 &  1.7593 &  6.49 &   0 &   0.47 &   0 &   0 & \nodata \\ 
54230-2653-339 & 13:28:46.41 &  +22:14:29.4 &  1.6151 &  7.80 &   0 &   1.79 &   0 &   0 & \nodata \\ 
54115-2102-482 & 13:28:48.89 &  +37:29:59.7 &  1.4003 &  8.53 &   0 &   2.68 &   0 &   0 & \nodata \\ 
53148-1699-471 & 13:28:49.04 &  +11:54:24.4 &  1.3820 & 14.35 &   0 &   3.30 &   0 &   0 & \nodata \\ 
52762-1283-300 & 13:28:49.58 &  +47:31:16.9 &  1.1444 & 11.24 &   0 &   3.18 &   0 &   0 & \nodata \\ 
54115-2102-086 & 13:28:49.91 &  +35:47:36.9 &  2.0217 & 10.02 &   0 &   0.40 &   3 &   1 & 0.045 \\ 
52377-0910-131 & 13:28:50.00 & --03:04:50.6 &  1.4117 &  6.82 &   0 &   3.88 &   0 &   0 & \nodata \\ 
52056-0603-506 & 13:28:50.08 &  +64:20:27.9 &  0.6109 & 10.71 &   0 &   0.97 &   0 &   0 & \nodata \\ 
53762-1993-283 & 13:28:50.16 &  +33:47:24.4 &  2.0164 & 15.92 &   0 &   1.24 &   1 &   0 & \nodata \\ 
53467-2110-172 & 13:28:50.29 &  +30:54:20.0 &  0.4335 & 12.95 &   0 &   2.65 &   0 &   0 & \nodata \\ 
52375-0852-097 & 13:28:50.56 &  +03:55:36.3 &  0.8026 & 11.64 &   0 &   1.07 &   0 &   0 & \nodata \\ 
54232-2665-296 & 13:28:50.67 &  +23:09:50.3 &  3.2669 & 11.56 &   0 &   1.29 &   0 &   1 & 0.066 \\ 
53759-1774-007 & 13:28:50.94 &  +13:12:16.6 &  0.9422 & 13.48 &   0 &   1.36 &   0 &   0 & \nodata \\ 
53433-1668-414 & 13:28:51.50 &  +51:53:16.0 &  0.8732 & 15.23 &   0 &   4.73 &   0 &   0 & \nodata \\ 
53473-1978-201 & 13:28:51.66 &  +28:01:24.0 &  0.9809 & 11.17 &   0 &   1.45 &   0 &   0 & \nodata \\ 
52724-1041-117 & 13:28:51.73 &  +53:48:00.8 &  0.8307 & 10.35 &   0 &   1.81 &   0 &   0 & \nodata \\ 
53884-1800-110 & 13:28:51.92 &  +08:20:26.5 &  1.6293 & 10.09 &   0 &   3.59 &   0 &   0 & \nodata \\ 
53063-1463-446 & 13:28:52.11 &  +47:22:18.3 &  1.9314 &  6.79 &   0 &   0.11 &   2 &   1 & 0.034 \\ 
54115-2102-500 & 13:28:52.42 &  +37:34:39.4 &  0.4383 & 10.18 &   0 &   1.43 &   0 &   0 & \nodata \\ 
53556-1799-001 & 13:28:52.49 &  +05:58:40.8 &  1.3934 & 13.98 &   0 &   1.45 &   1 &   0 & \nodata \\ 
53795-2244-072 & 13:28:53.42 &  +26:15:00.6 &  1.5222 &  7.86 &   0 &   0.34 &   1 &   0 & \nodata \\ 
53556-1799-011 & 13:28:54.17 &  +06:11:52.2 &  1.1754 & 12.89 &   0 &   1.90 &   0 &   0 & \nodata \\ 
53556-1799-619 & 13:28:54.53 &  +08:16:18.7 &  1.6401 & 15.17 &   0 &   3.10 &   0 &   0 & \nodata \\ 
52377-0910-132 & 13:28:55.98 & --03:12:31.6 &  0.7410 & 11.89 &   0 &   4.33 &   0 &   0 & \nodata \\ 
53467-2110-456 & 13:28:56.20 &  +31:48:14.6 &  1.9147 & 11.04 &   0 &   1.73 &   0 &   1 & 0.061 \\ 
54154-2606-411 & 13:28:56.42 &  +17:31:55.8 &  1.9071 & 19.17 &   0 &   2.85 &   1 &   0 & \nodata \\ 
52724-1041-512 & 13:28:57.36 &  +54:05:44.0 &  0.9605 & 25.18 &   0 &   0.37 &   2 &   0 & \nodata \\ 
54232-2665-241 & 13:28:57.76 &  +22:58:04.2 &  1.4485 &  6.45 &   0 &   4.08 &   0 &   0 & \nodata \\ 
53473-1978-234 & 13:28:58.23 &  +28:19:46.7 &  0.4402 &  8.58 &   0 &   3.31 &   0 &   0 & \nodata \\ 
53433-1668-185 & 13:28:58.84 &  +50:30:01.1 &  1.3639 & 26.95 &   0 &   4.54 &   1 &   0 & \nodata \\ 
54115-2102-088 & 13:29:00.26 &  +36:17:27.2 &  1.2053 & 10.59 &   0 &   1.86 &   0 &   0 & \nodata \\ 
53534-2112-019 & 13:29:01.29 &  +32:02:37.8 &  2.1627 &  9.68 &   0 &   0.50 &   1 &   1 & 0.042 \\ 
53148-1699-252 & 13:29:01.41 &  +10:53:04.9 &  1.9333 & 11.14 &   0 &   1.35 &   2 &   0 & \nodata \\ 
52759-1320-056 & 13:29:02.45 &  +55:10:26.7 &  0.8565 & 14.76 &   0 &   4.18 &   0 &   0 & \nodata \\ 
53475-1977-025 & 13:29:02.67 &  +38:26:36.3 &  1.7729 &  7.22 &   0 &   3.18 &   2 &   2 & 0.082 \\ 
53433-1668-431 & 13:29:03.00 &  +51:36:52.1 &  1.7652 &  4.80 &   0 &   1.90 &   1 &   1 & 0.064 \\ 
54208-2245-297 & 13:29:03.20 &  +25:31:10.2 &  0.9880 & 18.90 &   0 &   4.27 &   1 &   0 & \nodata \\ 
54230-2653-368 & 13:29:04.56 &  +22:39:36.3 &  2.0631 & 11.78 &   0 &   1.17 &   0 &   4 & 0.205 \\ 
54232-2665-278 & 13:29:04.88 &  +23:26:55.3 &  1.6521 &  9.14 &   0 &   1.25 &   1 &   0 & \nodata \\ 
53148-1699-244 & 13:29:05.17 &  +10:51:53.2 &  1.2193 &  4.41 &   0 &   3.74 &   0 &   0 & \nodata \\ 
52759-1320-109 & 13:29:05.50 &  +56:18:48.2 &  0.6379 & 13.38 &   0 &   3.44 &   0 &   0 & \nodata \\ 
52411-0959-529 & 13:29:05.55 &  +60:04:45.2 &  3.6762 & 10.25 &   0 &   0.81 &   0 &   1 & 0.032 \\ 
53884-1800-488 & 13:29:05.64 &  +10:05:10.0 &  1.7007 & 13.56 &   0 &   2.64 &   0 &   0 & \nodata \\ 
53759-1774-010 & 13:29:06.00 &  +13:09:16.4 &  1.2957 & 13.96 &   0 &   3.79 &   0 &   0 & \nodata \\ 
53759-1774-541 & 13:29:06.18 &  +14:43:11.0 &  0.3798 &  7.35 &   0 &   3.32 &   0 &   0 & \nodata \\ 
53884-1800-136 & 13:29:06.19 &  +09:17:51.7 &  0.8939 & 12.85 &   0 &   1.17 &   0 &   0 & \nodata \\ 
54230-2641-333 & 13:29:06.41 &  +20:06:04.8 &  0.5527 &  6.69 &   0 &   1.62 &   2 &   0 & \nodata \\ 
53556-1799-015 & 13:29:06.48 &  +06:03:11.4 &  0.4512 &  9.93 &   0 &   1.63 &   0 &   0 & \nodata \\ 
51959-0297-018 & 13:29:06.80 & --01:11:07.2 &  1.5473 & 10.97 &   0 &   2.43 &   0 &   0 & \nodata \\ 
52327-0784-615 & 13:29:07.29 &  +62:30:35.4 &  0.9331 &  4.10 &   0 &   3.42 &   0 &   0 & \nodata \\ 
52759-1282-593 & 13:29:08.71 &  +49:01:03.7 &  1.4098 &  7.50 &   0 &   0.79 &   1 &   0 & \nodata \\ 
53884-1800-499 & 13:29:09.15 &  +09:45:17.2 &  1.9327 & 15.46 &   0 &   4.09 &   1 &   0 & \nodata \\ 
54508-2652-633 & 13:29:09.17 &  +22:13:49.5 &  1.0569 &  8.02 &   0 &   0.57 &   2 &   0 & \nodata \\ 
52759-1282-014 & 13:29:09.24 &  +48:01:09.6 &  0.9282 &  6.80 &   0 &   3.14 &   0 &   0 & \nodata \\ 
53467-2110-450 & 13:29:09.38 &  +31:39:25.3 &  1.0514 &  9.71 &   0 &   0.84 &   0 &   0 & \nodata \\ 
52759-1320-002 & 13:29:09.87 &  +55:07:30.8 &  0.8146 & 11.58 &   0 &   2.53 &   0 &   0 & \nodata \\ 
54232-2665-326 & 13:29:09.87 &  +24:47:54.9 &  1.2347 &  9.27 &   0 &   3.85 &   1 &   0 & \nodata \\ 
51988-0496-054 & 13:29:09.92 &  +65:47:27.3 &  1.6746 &  7.22 &   0 &   1.15 &   0 &   0 & \nodata \\ 
51955-0298-320 & 13:29:10.66 & --00:19:00.6 &  0.5551 & 14.26 &   0 &   1.96 &   0 &   0 & \nodata \\ 
53473-1978-238 & 13:29:10.93 &  +28:24:58.1 &  1.3288 & 12.89 &   0 &   2.25 &   0 &   0 & \nodata \\ 
54230-2641-382 & 13:29:11.64 &  +19:19:11.2 &  1.5962 &  7.96 &   0 &   1.10 &   1 &   0 & \nodata \\ 
53091-1464-268 & 13:29:11.74 &  +40:28:03.3 &  1.2502 &  5.93 &   0 &   3.06 &   0 &   0 & \nodata \\ 
52342-0527-507 & 13:29:12.28 &  +02:34:44.2 &  1.4740 &  7.58 &   0 &   0.49 &   1 &   0 & \nodata \\ 
51955-0298-305 & 13:29:13.01 & --00:33:53.8 &  1.4970 & 11.11 &   0 &   0.26 &   0 &   0 & \nodata \\ 
53884-1800-489 & 13:29:13.35 &  +10:15:21.4 &  0.9553 & 11.36 &   0 &   1.91 &   0 &   0 & \nodata \\ 
54232-2665-400 & 13:29:14.01 &  +24:01:16.4 &  1.5195 & 22.83 &   0 &   4.82 &   0 &   0 & \nodata \\ 
52764-1321-263 & 13:29:14.15 &  +55:37:40.2 &  3.1718 & 11.03 &   0 &   4.20 &   3 &   0 & \nodata \\ 
53091-1464-384 & 13:29:14.32 &  +41:07:27.9 &  3.8907 & 10.42 &   0 &   4.18 &   0 &   1 & 0.063 \\ 
52327-0784-029 & 13:29:14.56 &  +61:08:47.7 &  0.8913 &  8.24 &   0 &   1.68 &   1 &   0 & \nodata \\ 
53091-1464-299 & 13:29:14.75 &  +40:11:43.8 &  1.5365 & 11.62 &   0 &   2.89 &   1 &   0 & \nodata \\ 
52425-0960-346 & 13:29:15.17 &  +58:51:41.9 &  0.8600 &  8.40 &   0 &   4.82 &   0 &   0 & \nodata \\ 
52342-0527-515 & 13:29:15.78 &  +02:21:42.3 &  0.8055 &  5.92 &   0 &   3.56 &   0 &   0 & \nodata \\ 
54115-2102-094 & 13:29:17.27 &  +36:33:03.5 &  1.7796 &  4.34 &   0 &   0.48 &   0 &   0 & \nodata \\ 
52724-1041-114 & 13:29:17.45 &  +53:28:53.2 &  1.7024 &  9.17 &   0 &   3.96 &   2 &   1 & 0.066 \\ 
52056-0603-089 & 13:29:18.68 &  +63:04:23.9 &  0.9866 &  4.72 &   0 &   4.42 &   2 &   0 & \nodata \\ 
53063-1463-499 & 13:29:19.14 &  +46:30:36.4 &  2.2369 & 13.75 &   0 &   2.22 &   0 &   0 & \nodata \\ 
54232-2665-332 & 13:29:19.84 &  +25:06:26.4 &  0.7813 &  8.04 &   0 &   4.50 &   0 &   0 & \nodata \\ 
53847-1775-331 & 13:29:21.36 &  +14:55:28.8 &  1.1812 &  5.86 &   0 &   2.28 &   0 &   0 & \nodata \\ 
53759-1774-583 & 13:29:21.75 &  +14:44:31.2 &  0.9789 &  6.83 &   0 &   1.29 &   1 &   0 & \nodata \\ 
53762-1993-298 & 13:29:22.26 &  +33:59:07.2 &  2.5063 &  7.15 &   0 &   0.57 &   0 &   1 & 0.104 \\ 
53467-2110-471 & 13:29:24.28 &  +31:18:22.1 &  2.1536 & 15.00 &   0 &   1.60 &   1 &   2 & 0.125 \\ 
53091-1464-382 & 13:29:24.34 &  +41:30:50.5 &  1.0176 &  6.80 &   0 &   2.00 &   0 &   0 & \nodata \\ 
52759-1282-021 & 13:29:25.11 &  +48:24:49.5 &  1.4673 &  8.42 &   0 &   4.21 &   1 &   0 & \nodata \\ 
54232-2665-337 & 13:29:25.12 &  +24:45:43.8 &  2.9554 &  9.13 &   0 &   3.99 &   0 &   0 & \nodata \\ 
52426-0911-400 & 13:29:25.49 & --02:06:35.1 &  1.2043 &  4.08 &   0 &   0.53 &   0 &   0 & \nodata \\ 
53884-1800-083 & 13:29:26.30 &  +09:21:22.0 &  2.0843 & 17.12 &   0 &   2.44 &   0 &   1 & 0.041 \\ 
53063-1463-496 & 13:29:26.39 &  +46:33:51.1 &  0.6255 & 12.21 &   0 &   2.39 &   0 &   0 & \nodata \\ 
53091-1464-329 & 13:29:27.03 &  +41:41:37.7 &  1.0075 &  6.78 &   0 &   2.48 &   0 &   0 & \nodata \\ 
52342-0527-175 & 13:29:27.55 &  +02:01:23.8 &  2.0708 & 12.71 &   0 &   1.78 &   0 &   0 & \nodata \\ 
54232-2665-261 & 13:29:27.91 &  +23:42:24.9 &  1.4368 &  7.95 &   0 &   0.12 &   0 &   0 & \nodata \\ 
52342-0527-573 & 13:29:28.45 &  +03:03:16.6 &  1.2694 & 15.83 &   0 &   2.75 &   4 &   0 & \nodata \\ 
52375-0852-044 & 13:29:29.06 &  +03:47:13.9 &  1.2125 &  6.45 &   0 &   1.58 &   0 &   0 & \nodata \\ 
52377-0910-161 & 13:29:29.60 & --02:28:04.3 &  0.5931 & 17.09 &   0 &   4.15 &   0 &   0 & \nodata \\ 
53433-1668-401 & 13:29:30.65 &  +52:11:14.2 &  3.1006 &  8.74 &   0 &   0.34 &   1 &   2 & 0.098 \\ 
54230-2641-291 & 13:29:31.74 &  +18:12:09.5 &  0.6716 &  7.67 &   0 &   3.23 &   0 &   0 & \nodata \\ 
54232-2665-328 & 13:29:31.89 &  +25:01:03.5 &  1.7761 &  8.67 &   0 &   4.83 &   2 &   0 & \nodata \\ 
52342-0527-163 & 13:29:32.79 &  +01:47:33.1 &  1.5842 & 12.01 &   0 &   4.11 &   2 &   0 & \nodata \\ 
53112-1462-627 & 13:29:33.35 &  +42:01:41.0 &  1.6610 &  8.40 &   0 &   1.37 &   0 &   0 & \nodata \\ 
53556-1799-597 & 13:29:34.27 &  +07:14:09.3 &  0.5813 & 22.50 &   0 &   1.09 &   0 &   0 & \nodata \\ 
52759-1282-595 & 13:29:34.96 &  +48:59:30.9 &  1.0512 & 12.85 &   0 &   0.78 &   0 &   0 & \nodata \\ 
53475-1977-630 & 13:29:34.98 &  +39:27:50.0 &  0.7376 & 11.96 &   0 &   3.53 &   0 &   0 & \nodata \\ 
53433-1668-465 & 13:29:35.86 &  +51:31:14.8 &  1.7136 &  9.31 &   0 &   3.48 &   0 &   0 & \nodata \\ 
53884-1800-069 & 13:29:36.96 &  +08:19:44.4 &  1.1549 &  6.73 &   0 &   2.80 &   0 &   0 & \nodata \\ 
52327-0784-023 & 13:29:37.25 &  +61:27:34.7 &  1.6907 & 10.45 &   0 &   3.59 &   2 &   0 & \nodata \\ 
54156-1801-353 & 13:29:37.56 &  +07:33:26.0 &  1.3756 & 10.30 &   0 &   2.15 &   0 &   0 & \nodata \\ 
54230-2653-243 & 13:29:38.46 &  +20:33:39.5 &  1.4727 & 14.27 &   0 &   3.45 &   0 &   0 & \nodata \\ 
53063-1463-450 & 13:29:38.57 &  +47:18:54.6 &  1.0267 & 10.15 &   0 &   3.51 &   0 &   0 & \nodata \\ 
53091-1464-273 & 13:29:38.94 &  +40:17:08.5 &  3.7162 & 13.33 &   0 &   3.80 &   0 &   0 & \nodata \\ 
52375-0852-116 & 13:29:39.21 &  +04:28:40.5 &  1.5004 &  8.68 &   0 &   2.57 &   0 &   0 & \nodata \\ 
54208-2245-377 & 13:29:39.71 &  +27:27:48.9 &  3.3504 &  9.82 &   0 &   1.59 &   0 &   1 & 0.041 \\ 
53148-1699-214 & 13:29:40.02 &  +11:10:14.3 &  1.3072 &  9.85 &   0 &   3.62 &   0 &   0 & \nodata \\ 
54208-2245-301 & 13:29:41.26 &  +25:43:50.2 &  1.7134 & 10.72 &   0 &   3.77 &   1 &   0 & \nodata \\ 
54208-2245-286 & 13:29:41.98 &  +25:24:07.6 &  1.0825 &  9.59 &   0 &   3.78 &   1 &   0 & \nodata \\ 
53884-1800-080 & 13:29:42.48 &  +08:20:34.5 &  1.3495 & 10.02 &   0 &   0.50 &   0 &   0 & \nodata \\ 
54230-2641-326 & 13:29:42.66 &  +20:10:28.0 &  2.0420 & 10.34 &   0 &   3.25 &   0 &   1 & 0.032 \\ 
54115-2102-110 & 13:29:43.72 &  +36:38:51.5 &  1.1477 & 15.23 &   0 &   3.30 &   0 &   0 & \nodata \\ 
54230-2653-256 & 13:29:43.93 &  +20:42:29.4 &  1.4412 & 11.24 &   0 &   2.64 &   0 &   0 & \nodata \\ 
53884-1800-592 & 13:29:44.15 &  +10:26:04.0 &  0.4191 & 10.87 &   0 &   4.25 &   0 &   0 & \nodata \\ 
51955-0298-348 & 13:29:44.35 &  +00:40:04.6 &  2.2990 & 11.41 &   0 &   0.86 &   0 &   1 & 0.058 \\ 
53473-1978-186 & 13:29:45.03 &  +28:39:02.5 &  2.9235 &  4.34 &   0 &   1.36 &   1 &   0 & \nodata \\ 
51959-0297-080 & 13:29:46.26 & --00:18:05.6 &  1.0217 & 13.69 &   0 &   0.48 &   0 &   0 & \nodata \\ 
53847-1775-316 & 13:29:46.94 &  +14:07:04.0 &  1.5684 &  4.53 &   0 &   1.60 &   2 &   0 & \nodata \\ 
54506-2619-626 & 13:29:47.03 &  +19:55:20.8 &  1.2301 &  6.29 &   0 &   1.95 &   1 &   0 & \nodata \\ 
53148-1699-145 & 13:29:48.41 &  +11:15:57.1 &  0.7294 & 11.84 &   0 &   2.70 &   0 &   0 & \nodata \\ 
52377-0910-470 & 13:29:48.52 & --02:00:28.3 &  1.3563 & 28.09 &   0 &   0.34 &   0 &   0 & \nodata \\ 
51988-0496-614 & 13:29:48.68 &  +67:25:52.7 &  1.7773 & 13.27 &   0 &   2.15 &   2 &   0 & \nodata \\ 
53468-2109-315 & 13:29:48.73 &  +32:41:24.4 &  2.1647 &  7.40 &   0 &   1.78 &   1 &   3 & 0.120 \\ 
53467-2110-465 & 13:29:49.59 &  +31:10:15.6 &  1.0190 & 11.86 &   0 &   0.52 &   0 &   0 & \nodata \\ 
52375-0852-569 & 13:29:49.80 &  +05:46:04.3 &  0.9305 &  4.40 &   0 &   0.02 &   0 &   0 & \nodata \\ 
52377-0910-084 & 13:29:50.71 & --03:31:17.7 &  0.5981 & 23.39 &   0 &   1.49 &   0 &   0 & \nodata \\ 
54154-2606-470 & 13:29:50.81 &  +17:15:06.6 &  1.6523 & 15.73 &   0 &   2.37 &   0 &   0 & \nodata \\ 
54156-1801-341 & 13:29:51.46 &  +07:24:30.4 &  1.4911 & 26.68 &   0 &   0.39 &   0 &   0 & \nodata \\ 
54232-2665-240 & 13:29:51.48 &  +23:24:31.2 &  0.8998 & 12.14 &   0 &   3.49 &   0 &   0 & \nodata \\ 
54230-2653-235 & 13:29:51.99 &  +21:03:37.4 &  1.1039 &  9.82 &   0 &   1.11 &   0 &   0 & \nodata \\ 
53433-1668-191 & 13:29:52.15 &  +51:03:05.3 &  1.3188 &  8.91 &   0 &   0.54 &   0 &   0 & \nodata \\ 
53475-1977-602 & 13:29:52.18 &  +39:51:23.4 &  0.8614 &  8.43 &   0 &   4.32 &   0 &   0 & \nodata \\ 
54230-2641-429 & 13:29:53.08 &  +19:43:37.0 &  1.3252 & 17.19 &   0 &   0.64 &   0 &   0 & \nodata \\ 
52342-0527-160 & 13:29:53.88 &  +02:02:22.8 &  1.7056 &  9.25 &   0 &   4.44 &   0 &   0 & \nodata \\ 
53148-1699-219 & 13:29:54.77 &  +10:46:07.5 &  1.4437 &  9.92 &   0 &   2.73 &   1 &   0 & \nodata \\ 
54154-2606-198 & 13:29:54.78 &  +16:24:52.0 &  0.8440 &  6.04 &   0 &   4.00 &   0 &   0 & \nodata \\ 
53091-1464-229 & 13:29:54.84 &  +40:24:44.5 &  1.8433 & 10.34 &   0 &   4.37 &   1 &   0 & \nodata \\ 
52759-1320-545 & 13:29:55.31 &  +57:02:47.3 &  0.6511 & 10.08 &   0 &   4.84 &   0 &   0 & \nodata \\ 
52056-0603-520 & 13:29:55.35 &  +64:19:52.2 &  0.7705 &  9.54 &   0 &   2.64 &   0 &   0 & \nodata \\ 
52056-0603-083 & 13:29:55.68 &  +62:40:55.9 &  2.3210 &  4.81 &   0 &   3.94 &   0 &   0 & \nodata \\ 
54506-2619-632 & 13:29:55.69 &  +19:19:19.9 &  1.8824 &  8.20 &   0 &   4.29 &   0 &   2 & 0.071 \\ 
53148-1699-153 & 13:29:56.08 &  +11:42:40.0 &  1.1904 & 13.32 &   0 &   3.80 &   0 &   0 & \nodata \\ 
53433-1668-464 & 13:29:56.20 &  +51:40:57.2 &  1.7252 & 12.77 &   0 &   1.34 &   0 &   1 & 0.045 \\ 
54156-1801-302 & 13:29:56.40 &  +06:35:45.7 &  0.7337 &  5.78 &   0 &   2.19 &   0 &   0 & \nodata \\ 
53759-1774-615 & 13:29:57.00 &  +15:09:09.7 &  0.4281 &  9.42 &   0 &   2.22 &   0 &   0 & \nodata \\ 
53468-2109-298 & 13:29:57.07 &  +32:02:31.1 &  1.6485 &  5.22 &   0 &   2.45 &   1 &   0 & \nodata \\ 
52724-1041-519 & 13:29:57.14 &  +54:05:05.9 &  0.9484 &  7.35 &   0 &   3.40 &   0 &   0 & \nodata \\ 
52056-0603-536 & 13:30:00.94 &  +65:19:47.9 &  3.2738 & 11.03 &   0 &   1.05 &   1 &   4 & 0.149 \\ 
51988-0496-594 & 13:30:00.95 &  +66:46:22.2 &  1.6743 &  7.61 &   0 &   3.65 &   1 &   0 & \nodata \\ 
53091-1464-224 & 13:30:01.05 &  +40:39:33.0 &  1.7581 &  6.68 &   0 &   3.49 &   2 &   0 & \nodata \\ 
52342-0527-568 & 13:30:02.49 &  +03:24:30.2 &  1.2365 &  6.85 &   0 &   4.11 &   0 &   0 & \nodata \\ 
53148-1699-125 & 13:30:03.14 &  +10:50:00.6 &  2.0380 &  9.49 &   0 &   4.33 &   3 &   2 & 0.108 \\ 
53467-2110-161 & 13:30:04.45 &  +30:33:28.1 &  2.0735 & 16.99 &   0 &   1.62 &   0 &   1 & 0.044 \\ 
53556-1799-027 & 13:30:04.58 &  +06:45:50.5 &  0.5458 &  9.28 &   0 &   3.61 &   0 &   0 & \nodata \\ 
52375-0852-552 & 13:30:04.64 &  +05:09:38.0 &  1.4803 & 12.14 &   0 &   2.66 &   0 &   0 & \nodata \\ 
53433-1668-459 & 13:30:04.72 &  +51:57:41.7 &  0.9645 & 18.20 &   0 &   3.45 &   0 &   0 & \nodata \\ 
52762-1283-288 & 13:30:05.11 &  +47:27:06.9 &  1.5493 & 11.64 &   0 &   3.52 &   1 &   0 & \nodata \\ 
52724-1041-511 & 13:30:05.40 &  +54:14:51.5 &  0.8386 &  6.29 &   0 &   2.83 &   0 &   0 & \nodata \\ 
54208-2245-261 & 13:30:05.71 &  +25:42:43.7 &  0.5975 & 18.79 &   0 &   0.35 &   0 &   0 & \nodata \\ 
53091-1464-395 & 13:30:06.30 &  +41:04:48.3 &  0.5355 & 20.26 &   0 &   4.07 &   0 &   0 & \nodata \\ 
54230-2653-387 & 13:30:06.66 &  +22:03:11.6 &  1.0558 &  9.96 &   0 &   1.30 &   1 &   0 & \nodata \\ 
53847-1775-335 & 13:30:08.08 &  +14:53:57.0 &  3.0287 & 12.90 &   0 &   0.25 &   0 &   3 & 0.115 \\ 
53556-1799-026 & 13:30:08.52 &  +06:30:43.1 &  0.6308 &  9.09 &   0 &   4.02 &   0 &   0 & \nodata \\ 
53759-1774-587 & 13:30:09.59 &  +14:48:40.0 &  3.2379 &  4.12 &   0 &   3.92 &   0 &   2 & 0.073 \\ 
53762-1993-421 & 13:30:09.65 &  +35:10:48.9 &  1.1837 &  5.49 &   0 &   0.01 &   1 &   0 & \nodata \\ 
54154-2606-459 & 13:30:10.85 &  +17:55:21.9 &  1.8064 &  8.52 &   0 &   0.21 &   2 &   1 & 0.066 \\ 
52339-0785-164 & 13:30:11.33 &  +60:31:41.9 &  1.9631 & 20.39 &   0 &   0.13 &   0 &   1 & 0.066 \\ 
52327-0784-632 & 13:30:11.56 &  +61:55:05.5 &  2.0101 & 12.05 &   0 &   0.02 &   0 &   0 & \nodata \\ 
52374-0853-304 & 13:30:12.52 &  +04:26:46.4 &  1.2186 &  5.23 &   0 &   2.14 &   0 &   0 & \nodata \\ 
53762-1993-416 & 13:30:13.37 &  +35:24:07.1 &  0.9716 &  6.42 &   0 &   1.20 &   1 &   0 & \nodata \\ 
54156-1801-338 & 13:30:13.47 &  +08:02:04.5 &  0.5720 &  7.54 &   0 &   3.11 &   0 &   0 & \nodata \\ 
52425-0960-286 & 13:30:13.51 &  +57:43:47.3 &  2.2539 & 11.18 &   0 &   2.14 &   2 &   2 & 0.068 \\ 
52374-0853-352 & 13:30:13.53 &  +05:02:11.1 &  1.8703 &  6.06 &   0 &   0.46 &   0 &   0 & \nodata \\ 
54154-2606-218 & 13:30:13.71 &  +15:40:59.5 &  1.6687 & 23.12 &   0 &   2.12 &   1 &   0 & \nodata \\ 
54154-2606-189 & 13:30:13.98 &  +16:12:12.0 &  1.6022 & 12.22 &   0 &   2.68 &   0 &   0 & \nodata \\ 
53762-1993-438 & 13:30:14.11 &  +34:46:21.4 &  1.8699 & 11.85 &   0 &   0.43 &   0 &   1 & 0.033 \\ 
53091-1464-339 & 13:30:14.48 &  +41:32:44.9 &  1.1440 &  9.56 &   0 &   4.77 &   3 &   0 & \nodata \\ 
53475-1977-615 & 13:30:14.77 &  +39:38:15.9 &  1.2135 &  4.42 &   0 &   3.44 &   0 &   0 & \nodata \\ 
53148-1699-155 & 13:30:15.09 &  +11:29:48.9 &  0.7447 & 12.69 &   0 &   4.14 &   0 &   0 & \nodata \\ 
52375-0852-063 & 13:30:15.53 &  +04:20:54.7 &  1.1320 & 12.41 &   0 &   1.27 &   0 &   0 & \nodata \\ 
54156-1801-290 & 13:30:15.76 &  +06:15:01.1 &  0.8373 &  6.95 &   0 &   1.80 &   0 &   0 & \nodata \\ 
54154-2606-489 & 13:30:16.35 &  +17:20:59.8 &  1.4428 &  7.69 &   0 &   2.89 &   0 &   0 & \nodata \\ 
52425-0960-284 & 13:30:16.42 &  +57:42:20.3 &  1.4176 &  8.27 &   0 &   4.26 &   0 &   0 & \nodata \\ 
51955-0298-270 & 13:30:16.86 & --00:27:31.3 &  0.9615 & 16.87 &   0 &   3.66 &   0 &   0 & \nodata \\ 
52374-0853-351 & 13:30:17.54 &  +04:46:46.4 &  2.1616 & 14.67 &   0 &   2.65 &   0 &   0 & \nodata \\ 
54154-2606-188 & 13:30:17.68 &  +16:07:33.4 &  1.5276 &  4.94 &   0 &   3.90 &   0 &   0 & \nodata \\ 
51959-0297-014 & 13:30:18.01 & --01:02:38.6 &  2.1267 & 10.02 &   0 &   1.71 &   0 &   0 & \nodata \\ 
53884-1800-065 & 13:30:18.46 &  +08:26:38.4 &  1.2652 &  9.35 &   0 &   1.05 &   1 &   0 & \nodata \\ 
53433-1668-124 & 13:30:18.56 &  +49:52:24.7 &  2.3284 & 11.00 &   0 &   1.52 &   0 &   1 & 0.065 \\ 
54230-2641-255 & 13:30:18.64 &  +18:10:32.1 &  1.3932 & 21.23 &   0 &   0.65 &   2 &   0 & \nodata \\ 
54208-2245-394 & 13:30:19.14 &  +26:13:37.7 &  3.2442 &  4.89 &   0 &   0.12 &   0 &   2 & 0.075 \\ 
53473-1978-436 & 13:30:20.66 &  +29:04:55.3 &  1.5839 & 11.22 &   0 &   2.11 &   0 &   0 & \nodata \\ 
54154-2606-208 & 13:30:21.87 &  +15:38:30.9 &  0.8471 &  9.98 &   0 &   4.84 &   0 &   0 & \nodata \\ 
53467-2110-522 & 13:30:22.28 &  +31:57:06.6 &  0.6335 &  4.97 &   0 &   0.17 &   0 &   0 & \nodata \\ 
53473-1978-189 & 13:30:22.76 &  +28:13:33.1 &  3.3196 & 16.33 &   0 &   1.96 &   0 &   0 & \nodata \\ 
51989-0497-351 & 13:30:23.21 &  +66:14:10.1 &  1.4908 & 12.02 &   0 &   4.37 &   2 &   0 & \nodata \\ 
53847-1775-338 & 13:30:23.94 &  +14:59:12.3 &  0.6196 &  6.10 &   0 &   0.10 &   0 &   0 & \nodata \\ 
53467-2110-153 & 13:30:24.22 &  +30:57:45.2 &  1.2958 & 17.25 &   0 &   1.77 &   0 &   0 & \nodata \\ 
54232-2665-216 & 13:30:24.24 &  +23:03:43.1 &  1.7018 &  6.65 &   0 &   3.13 &   0 &   0 & \nodata \\ 
52425-0960-357 & 13:30:24.43 &  +58:44:18.1 &  1.3464 & 12.24 &   0 &   1.70 &   0 &   0 & \nodata \\ 
54230-2653-420 & 13:30:24.47 &  +22:36:48.1 &  1.6061 &  5.97 &   0 &   2.64 &   0 &   0 & \nodata \\ 
54230-2641-264 & 13:30:24.55 &  +18:26:45.1 &  1.8887 &  9.20 &   0 &   1.72 &   0 &   0 & \nodata \\ 
52377-0910-153 & 13:30:24.60 & --02:29:40.4 &  1.2319 &  9.06 &   0 &   1.00 &   0 &   0 & \nodata \\ 
53473-1978-187 & 13:30:24.73 &  +28:15:21.4 &  1.6749 &  8.18 &   0 &   2.68 &   1 &   0 & \nodata \\ 
53762-1993-182 & 13:30:25.27 &  +34:36:10.0 &  1.9777 &  4.22 &   0 &   4.16 &   1 &   1 & 0.030 \\ 
52792-1344-270 & 13:30:26.40 &  +43:03:59.5 &  2.2683 &  7.92 &   0 &   0.88 &   1 &   1 & 0.063 \\ 
54115-2102-524 & 13:30:26.60 &  +38:08:52.4 &  1.0817 & 12.45 &   0 &   0.28 &   0 &   0 & \nodata \\ 
53473-1978-139 & 13:30:27.05 &  +28:01:34.5 &  3.7644 &  9.22 &   0 &   3.11 &   2 &   0 & \nodata \\ 
53472-2005-340 & 13:30:27.08 &  +39:51:22.8 &  0.4121 &  9.01 &   0 &   4.10 &   0 &   0 & \nodata \\ 
52377-0910-539 & 13:30:27.50 & --01:42:03.2 &  1.2686 & 11.97 &   0 &   3.24 &   1 &   0 & \nodata \\ 
52724-1041-553 & 13:30:27.56 &  +54:12:38.0 &  3.2352 & 15.90 &   0 &   1.47 &   1 &   1 & 0.090 \\ 
52022-0528-344 & 13:30:28.03 &  +02:28:30.4 &  1.4482 & 10.65 &   0 &   3.86 &   0 &   0 & \nodata \\ 
53556-1799-637 & 13:30:28.13 &  +07:07:17.6 &  3.1369 & 10.10 &   0 &   4.37 &   0 &   1 & 0.048 \\ 
53091-1464-230 & 13:30:28.14 &  +40:29:39.2 &  1.0454 &  8.93 &   0 &   4.24 &   0 &   0 & \nodata \\ 
53063-1463-147 & 13:30:28.17 &  +46:18:17.9 &  2.0287 & 15.21 &   0 &   0.41 &   0 &   1 & 0.058 \\ 
52375-0852-573 & 13:30:28.66 &  +05:35:29.4 &  1.7968 &  7.98 &   0 &   0.89 &   0 &   0 & \nodata \\ 
53433-1668-127 & 13:30:29.38 &  +49:54:27.4 &  2.8650 & 10.09 &   0 &   3.67 &   2 &   0 & \nodata \\ 
54156-1801-288 & 13:30:29.84 &  +06:23:48.9 &  1.9313 & 11.42 &   0 &   0.60 &   0 &   1 & 0.048 \\ 
52762-1283-329 & 13:30:30.25 &  +49:27:18.6 &  3.8587 &  4.70 &   0 &   3.86 &   1 &   1 & 0.033 \\ 
52342-0527-561 & 13:30:30.76 &  +03:28:35.1 &  1.8724 & 11.44 &   0 &   2.91 &   1 &   2 & 0.103 \\ 
54154-2606-165 & 13:30:30.78 &  +16:32:47.7 &  0.9594 &  8.22 &   0 &   0.02 &   0 &   0 & \nodata \\ 
52056-0603-511 & 13:30:30.80 &  +64:20:27.8 &  1.3370 & 11.06 &   0 &   2.24 &   0 &   0 & \nodata \\ 
53433-1668-461 & 13:30:31.21 &  +51:50:36.3 &  3.1709 & 27.93 &   0 &   3.56 &   2 &   0 & \nodata \\ 
54232-2665-379 & 13:30:31.53 &  +24:51:40.3 &  0.8098 &  5.95 &   0 &   4.28 &   0 &   0 & \nodata \\ 
53473-1978-373 & 13:30:31.57 &  +29:28:54.8 &  0.9470 &  5.41 &   0 &   3.65 &   1 &   0 & \nodata \\ 
53091-1464-334 & 13:30:32.08 &  +41:38:20.0 &  1.9431 &  8.07 &   0 &   3.27 &   0 &   0 & \nodata \\ 
53433-1668-137 & 13:30:32.38 &  +50:05:08.1 &  0.8031 & 11.73 &   0 &   4.78 &   0 &   0 & \nodata \\ 
52764-1321-326 & 13:30:33.24 &  +57:12:23.4 &  1.2783 &  8.09 &   0 &   4.00 &   2 &   0 & \nodata \\ 
52377-0910-150 & 13:30:33.54 & --02:46:14.0 &  1.8514 &  8.81 &   0 &   0.51 &   1 &   0 & \nodata \\ 
53556-1799-025 & 13:30:34.26 &  +06:26:39.9 &  1.8102 & 14.91 &   0 &   3.39 &   1 &   0 & \nodata \\ 
53433-1668-167 & 13:30:35.01 &  +50:42:18.3 &  1.0468 &  5.41 &   0 &   1.85 &   1 &   0 & \nodata \\ 
53762-1993-407 & 13:30:35.17 &  +35:42:19.5 &  2.9926 & 11.92 &   0 &   0.22 &   0 &   0 & \nodata \\ 
52342-0527-567 & 13:30:35.52 &  +03:17:25.9 &  1.2176 & 13.80 &   0 &   0.94 &   0 &   0 & \nodata \\ 
53091-1464-240 & 13:30:36.81 &  +40:45:56.0 &  0.9688 &  9.74 &   0 &   4.32 &   0 &   0 & \nodata \\ 
52375-0852-065 & 13:30:36.90 &  +04:05:02.7 &  1.0746 & 13.07 &   0 &   4.72 &   1 &   0 & \nodata \\ 
51955-0298-298 & 13:30:37.05 & --00:45:29.4 &  2.1081 &  9.48 &   0 &   3.72 &   5 &   1 & 0.043 \\ 
54230-2653-203 & 13:30:37.12 &  +20:16:53.0 &  1.8316 &  9.96 &   0 &   1.10 &   0 &   0 & \nodata \\ 
54232-2665-366 & 13:30:37.69 &  +25:09:10.9 &  1.0542 & 10.33 &   0 &   0.47 &   0 &   0 & \nodata \\ 
53467-2110-505 & 13:30:39.54 &  +31:37:44.2 &  1.0930 & 28.73 &   0 &   3.39 &   0 &   0 & \nodata \\ 
52792-1344-235 & 13:30:40.10 &  +43:25:06.6 &  0.8259 &  7.87 &   0 &   4.01 &   0 &   0 & \nodata \\ 
54115-2102-054 & 13:30:40.39 &  +35:55:25.9 &  3.7583 & 13.05 &   0 &   0.36 &   0 &   6 & 0.286 \\ 
54230-2653-184 & 13:30:40.89 &  +21:19:13.9 &  1.8117 &  9.40 &   0 &   2.63 &   0 &   0 & \nodata \\ 
52056-0603-097 & 13:30:41.07 &  +62:56:38.8 &  1.3029 &  8.39 &   0 &   1.29 &   2 &   0 & \nodata \\ 
53472-2005-303 & 13:30:41.43 &  +38:42:06.2 &  1.2694 & 17.87 &   0 &   0.97 &   0 &   0 & \nodata \\ 
54156-1801-284 & 13:30:42.46 &  +06:10:27.6 &  1.0662 &  5.61 &   0 &   0.35 &   1 &   0 & \nodata \\ 
52377-0910-526 & 13:30:42.51 & --01:19:27.4 &  3.4435 &  5.98 &   0 &   4.63 &   0 &   0 & \nodata \\ 
53148-1699-441 & 13:30:43.09 &  +12:34:01.4 &  0.9134 &  9.69 &   0 &   0.66 &   1 &   0 & \nodata \\ 
54156-1801-322 & 13:30:43.13 &  +08:06:03.9 &  2.0931 & 12.70 &   0 &   3.24 &   2 &   0 & \nodata \\ 
53556-1799-623 & 13:30:44.43 &  +07:26:28.8 &  0.4639 & 17.73 &   0 &   1.66 &   0 &   0 & \nodata \\ 
53473-1978-188 & 13:30:44.44 &  +28:15:34.7 &  0.4371 & 19.72 &   0 &   3.96 &   0 &   0 & \nodata \\ 
52342-0527-043 & 13:30:44.79 &  +01:11:59.2 &  1.0281 &  8.86 &   0 &   1.45 &   0 &   0 & \nodata \\ 
52375-0852-071 & 13:30:44.99 &  +04:44:30.6 &  2.9520 & 11.32 &   0 &   4.16 &   0 &   0 & \nodata \\ 
53473-1978-183 & 13:30:45.15 &  +28:13:21.5 &  0.4167 & 10.95 &   0 &   3.83 &   0 &   0 & \nodata \\ 
52339-0785-419 & 13:30:45.19 &  +62:34:12.5 &  3.5176 &  7.33 &   0 &   3.09 &   0 &   0 & \nodata \\ 
54230-2653-421 & 13:30:45.99 &  +22:09:15.8 &  1.9444 & 12.01 &   0 &   1.57 &   0 &   0 & \nodata \\ 
54154-2606-122 & 13:30:46.53 &  +15:33:22.1 &  1.4459 &  9.25 &   0 &   3.50 &   0 &   0 & \nodata \\ 
53433-1668-444 & 13:30:46.72 &  +52:20:17.5 &  0.8889 & 13.77 &   0 &   2.64 &   0 &   0 & \nodata \\ 
52339-0785-245 & 13:30:46.73 &  +60:17:07.9 &  1.8883 &  4.32 &   0 &   0.12 &   0 &   0 & \nodata \\ 
52374-0853-308 & 13:30:46.75 &  +04:02:28.1 &  1.6839 & 11.78 &   0 &   4.29 &   0 &   0 & \nodata \\ 
52342-0527-587 & 13:30:47.80 &  +02:36:57.5 &  1.2454 & 18.96 &   0 &   1.32 &   0 &   0 & \nodata \\ 
52764-1321-389 & 13:30:48.33 &  +56:41:41.5 &  0.9709 &  9.05 &   0 &   1.63 &   0 &   0 & \nodata \\ 
52342-0527-120 & 13:30:48.44 &  +02:07:51.0 &  2.1560 & 11.28 &   0 &   4.50 &   3 &   0 & \nodata \\ 
52375-0852-010 & 13:30:48.68 &  +03:40:32.1 &  2.8226 &  6.72 &   0 &   2.08 &   0 &   2 & 0.091 \\ 
53534-2112-630 & 13:30:50.25 &  +33:18:43.1 &  0.6312 &  7.32 &   0 &   2.24 &   1 &   0 & \nodata \\ 
53762-1993-434 & 13:30:50.34 &  +35:12:01.8 &  0.8639 & 15.55 &   0 &   0.27 &   0 &   0 & \nodata \\ 
53063-1463-509 & 13:30:50.47 &  +46:52:04.2 &  2.9336 &  8.77 &   0 &   3.00 &   2 &   0 & \nodata \\ 
54230-2641-221 & 13:30:51.90 &  +18:49:32.8 &  0.5139 & 10.03 &   0 &   3.47 &   0 &   0 & \nodata \\ 
53762-1993-411 & 13:30:52.06 &  +35:17:51.3 &  0.9110 &  9.33 &   0 &   3.45 &   0 &   0 & \nodata \\ 
51959-0297-626 & 13:30:52.36 &  +00:32:18.2 &  1.4715 & 12.05 &   0 &   2.03 &   1 &   0 & \nodata \\ 
53468-2109-349 & 13:30:52.54 &  +33:03:30.9 &  0.3988 & 11.27 &   0 &   3.07 &   0 &   0 & \nodata \\ 
52724-1041-046 & 13:30:52.96 &  +52:55:13.5 &  2.5196 &  7.95 &   0 &   3.48 &   1 &   3 & 0.118 \\ 
53063-1463-502 & 13:30:53.02 &  +46:50:31.2 &  1.8397 &  6.46 &   0 &   0.44 &   1 &   1 & 0.044 \\ 
54616-2460-481 & 13:30:53.92 &  +67:00:13.5 &  0.8913 & 14.69 &   0 &   1.09 &   0 &   0 & \nodata \\ 
53148-1699-136 & 13:30:54.01 &  +10:57:08.7 &  0.4791 &  7.68 &   0 &   1.07 &   0 &   0 & \nodata \\ 
53759-1774-034 & 13:30:54.12 &  +13:51:03.0 &  1.6636 & 10.08 &   0 &   3.35 &   0 &   0 & \nodata \\ 
54208-2245-409 & 13:30:54.33 &  +27:34:54.4 &  1.3282 &  6.43 &   0 &   0.46 &   0 &   0 & \nodata \\ 
54230-2641-376 & 13:30:54.68 &  +19:49:39.6 &  1.9160 &  8.52 &   0 &   2.39 &   2 &   0 & \nodata \\ 
54230-2653-428 & 13:30:54.96 &  +22:03:18.5 &  1.0742 &  5.74 &   0 &   0.29 &   0 &   0 & \nodata \\ 
52377-0910-060 & 13:30:55.02 & --03:05:35.1 &  2.9665 &  6.82 &   0 &   0.14 &   0 &   1 & 0.030 \\ 
53759-1774-616 & 13:30:55.09 &  +14:56:03.0 &  1.4260 & 38.63 &   0 &   0.93 &   1 &   0 & \nodata \\ 
54115-2102-063 & 13:30:55.80 &  +36:47:32.2 &  1.3172 & 13.21 &   0 &   0.40 &   1 &   0 & \nodata \\ 
53884-1800-625 & 13:30:56.19 &  +10:40:13.3 &  3.3659 &  9.97 &   0 &   4.36 &   0 &   0 & \nodata \\ 
52022-0528-354 & 13:30:56.31 &  +02:42:43.2 &  2.1676 &  8.23 &   0 &   0.81 &   2 &   1 & 0.046 \\ 
53884-1800-047 & 13:30:56.60 &  +09:14:32.9 &  0.6029 & 15.48 &   0 &   2.38 &   0 &   0 & \nodata \\ 
52426-0911-370 & 13:30:57.26 & --01:20:34.5 &  1.2735 &  7.86 &   0 &   2.57 &   0 &   0 & \nodata \\ 
53148-1699-113 & 13:30:58.49 &  +11:26:48.0 &  0.6784 & 11.44 &   0 &   4.58 &   0 &   0 & \nodata \\ 
54230-2653-433 & 13:30:58.62 &  +22:01:54.1 &  3.8974 &  5.11 &   0 &   0.50 &   0 &   0 & \nodata \\ 
53063-1463-506 & 13:30:58.73 &  +46:46:58.6 &  1.8918 &  9.19 &   0 &   4.42 &   2 &   2 & 0.108 \\ 
53847-1775-290 & 13:30:59.12 &  +13:28:55.6 &  3.1433 & 24.71 &   0 &   2.07 &   0 &   1 & 0.029 \\ 
52792-1344-364 & 13:30:59.35 &  +44:32:11.1 &  1.8141 & 25.01 &   0 &   3.06 &   0 &   0 & \nodata \\ 
53473-1978-415 & 13:30:59.72 &  +29:30:05.9 &  0.6797 &  8.54 &   0 &   1.41 &   0 &   0 & \nodata \\ 
53467-2110-519 & 13:31:00.69 &  +31:21:44.7 &  0.8655 & 19.17 &   0 &   2.50 &   0 &   0 & \nodata \\ 
53759-1774-016 & 13:31:01.02 &  +13:34:43.7 &  1.1714 & 12.39 &   0 &   4.83 &   0 &   0 & \nodata \\ 
53433-1668-486 & 13:31:01.44 &  +51:27:07.2 &  0.8691 &  9.97 &   0 &   3.89 &   0 &   0 & \nodata \\ 
52426-0911-233 & 13:31:01.67 & --02:36:31.5 &  1.2031 & 11.21 &   0 &   3.30 &   0 &   0 & \nodata \\ 
53472-2005-281 & 13:31:01.81 &  +37:50:07.7 &  1.1853 &  8.45 &   0 &   3.94 &   1 &   0 & \nodata \\ 
53762-1993-420 & 13:31:01.98 &  +35:21:45.7 &  1.1998 & 14.47 &   0 &   4.34 &   1 &   0 & \nodata \\ 
52426-0911-478 & 13:31:02.53 & --01:50:14.5 &  0.5621 & 11.01 &   0 &   1.74 &   1 &   0 & \nodata \\ 
53433-1668-162 & 13:31:03.45 &  +50:30:50.8 &  1.4084 &  6.22 &   0 &   0.40 &   1 &   0 & \nodata \\ 
53063-1463-521 & 13:31:03.68 &  +46:59:42.8 &  0.6717 &  8.01 &   0 &   2.33 &   0 &   0 & \nodata \\ 
54230-2653-435 & 13:31:03.86 &  +21:39:42.2 &  2.9026 &  8.49 &   0 &   2.94 &   0 &   0 & \nodata \\ 
54115-2102-069 & 13:31:04.02 &  +36:40:16.7 &  3.1883 &  5.79 &   0 &   0.35 &   3 &   0 & \nodata \\ 
52724-1041-570 & 13:31:04.13 &  +54:53:56.3 &  1.2050 &  5.22 &   0 &   0.35 &   0 &   0 & \nodata \\ 
52374-0853-320 & 13:31:05.41 &  +04:08:35.0 &  1.0009 &  6.42 &   0 &   2.14 &   0 &   0 & \nodata \\ 
54230-2653-205 & 13:31:05.96 &  +20:22:15.8 &  1.2191 & 18.05 &   0 &   2.17 &   0 &   0 & \nodata \\ 
54230-2653-195 & 13:31:06.45 &  +21:15:29.4 &  0.4580 &  7.17 &   0 &   2.12 &   0 &   0 & \nodata \\ 
52762-1283-372 & 13:31:06.78 &  +49:47:25.6 &  1.2700 & 13.75 &   0 &   2.91 &   2 &   0 & \nodata \\ 
53467-2110-104 & 13:31:08.29 &  +30:30:32.9 &  0.8495 & 10.01 &   0 &   2.47 &   1 &   0 & \nodata \\ 
53759-1774-033 & 13:31:08.64 &  +13:56:12.1 &  1.0481 & 12.44 &   0 &   3.49 &   1 &   0 & \nodata \\ 
53148-1699-526 & 13:31:09.85 &  +12:52:58.7 &  1.5441 &  6.33 &   0 &   1.61 &   1 &   0 & \nodata \\ 
52762-1283-370 & 13:31:09.87 &  +49:40:50.5 &  2.2822 &  7.65 &   0 &   4.82 &   0 &   2 & 0.103 \\ 
53473-1978-196 & 13:31:10.22 &  +28:16:16.9 &  2.6634 & 11.37 &   0 &   3.83 &   1 &   0 & \nodata \\ 
54230-2653-183 & 13:31:10.48 &  +21:14:42.5 &  0.7183 &  4.88 &   0 &   4.06 &   0 &   0 & \nodata \\ 
53148-1699-097 & 13:31:10.80 &  +11:12:34.5 &  1.4714 &  7.15 &   0 &   0.83 &   0 &   0 & \nodata \\ 
52339-0785-479 & 13:31:10.87 &  +61:43:38.3 &  3.7880 &  9.61 &   0 &   1.90 &   1 &   0 & \nodata \\ 
52377-0910-560 & 13:31:11.27 & --02:06:12.2 &  2.0264 & 12.23 &   0 &   1.72 &   2 &   1 & 0.040 \\ 
52374-0853-313 & 13:31:11.77 &  +04:38:41.6 &  1.5637 &  4.50 &   0 &   2.64 &   2 &   0 & \nodata \\ 
51959-0297-637 & 13:31:12.31 &  +00:16:37.4 &  1.4102 & 10.39 &   0 &   0.90 &   0 &   0 & \nodata \\ 
53433-1668-498 & 13:31:12.63 &  +51:36:14.7 &  0.6623 &  5.35 &   0 &   0.39 &   0 &   0 & \nodata \\ 
52377-0910-145 & 13:31:13.33 & --02:47:12.1 &  1.2320 &  6.36 &   0 &   3.93 &   1 &   0 & \nodata \\ 
53433-1668-161 & 13:31:14.11 &  +50:38:59.5 &  1.4865 &  4.20 &   0 &   3.67 &   0 &   0 & \nodata \\ 
53762-1993-419 & 13:31:14.25 &  +35:20:51.4 &  2.4160 & 27.88 &   0 &   0.73 &   0 &   0 & \nodata \\ 
53467-2110-526 & 13:31:14.35 &  +32:09:12.4 &  1.8310 &  6.93 &   0 &   0.66 &   4 &   1 & 0.046 \\ 
52759-1320-608 & 13:31:14.35 &  +57:25:02.9 &  1.7782 & 23.14 &   0 &   1.11 &   1 &   2 & 0.062 \\ 
54232-2665-411 & 13:31:14.45 &  +24:49:12.9 &  1.6516 & 12.70 &   0 &   0.99 &   0 &   0 & \nodata \\ 
54232-2665-433 & 13:31:14.52 &  +24:16:50.4 &  2.2646 & 13.25 &   0 &   0.88 &   1 &   2 & 0.086 \\ 
54154-2606-121 & 13:31:14.54 &  +15:40:44.8 &  1.5998 &  8.66 &   0 &   3.83 &   0 &   0 & \nodata \\ 
53884-1800-054 & 13:31:14.58 &  +09:24:57.5 &  0.6984 &  9.17 &   0 &   3.91 &   1 &   0 & \nodata \\ 
53063-1463-105 & 13:31:14.58 &  +45:44:40.6 &  1.0693 & 18.86 &   0 &   3.59 &   0 &   0 & \nodata \\ 
54232-2665-189 & 13:31:14.87 &  +23:38:54.5 &  1.0201 &  8.33 &   0 &   2.81 &   0 &   0 & \nodata \\ 
53148-1699-535 & 13:31:15.45 &  +12:44:41.4 &  1.1816 & 11.91 &   0 &   1.82 &   0 &   0 & \nodata \\ 
52377-0910-116 & 13:31:15.56 & --02:34:07.6 &  2.4211 &  6.52 &   0 &   3.61 &   1 &   1 & 0.039 \\ 
51988-0496-600 & 13:31:15.61 &  +66:55:34.6 &  0.3885 &  6.47 &   0 &   2.49 &   0 &   0 & \nodata \\ 
52375-0852-581 & 13:31:15.92 &  +05:21:19.8 &  1.7787 & 10.55 &   0 &   1.56 &   0 &   0 & \nodata \\ 
54154-2606-533 & 13:31:17.29 &  +17:44:10.5 &  1.6530 & 14.63 &   0 &   4.30 &   0 &   0 & \nodata \\ 
53433-1668-175 & 13:31:17.96 &  +51:04:25.2 &  3.2100 &  7.18 &   0 &   2.63 &   1 &   0 & \nodata \\ 
53148-1699-094 & 13:31:18.02 &  +11:15:14.6 &  1.8155 & 17.80 &   0 &   4.09 &   0 &   0 & \nodata \\ 
54156-1801-266 & 13:31:18.27 &  +07:02:28.8 &  1.4222 &  4.15 &   0 &   3.27 &   1 &   0 & \nodata \\ 
51955-0298-274 & 13:31:18.61 & --00:23:24.2 &  1.6288 & 11.89 &   0 &   4.37 &   1 &   0 & \nodata \\ 
54208-2245-399 & 13:31:18.76 &  +26:09:33.1 &  1.3007 &  7.70 &   0 &   3.71 &   0 &   0 & \nodata \\ 
53472-2005-291 & 13:31:20.80 &  +38:18:29.2 &  2.2508 & 10.11 &   0 &   1.48 &   2 &   1 & 0.027 \\ 
52342-0527-608 & 13:31:20.87 &  +03:06:43.4 &  1.7178 &  5.60 &   0 &   3.06 &   0 &   0 & \nodata \\ 
54230-2653-445 & 13:31:22.10 &  +22:59:50.8 &  0.8887 & 11.71 &   0 &   3.12 &   0 &   0 & \nodata \\ 
53091-1464-381 & 13:31:22.93 &  +41:08:59.5 &  2.4757 & 21.92 &   0 &   2.48 &   0 &   0 & \nodata \\ 
54230-2641-254 & 13:31:23.14 &  +18:21:35.7 &  1.1780 &  9.98 &   0 &   2.88 &   0 &   0 & \nodata \\ 
54156-1801-362 & 13:31:23.55 &  +08:04:30.4 &  1.5836 &  6.14 &   0 &   1.13 &   0 &   0 & \nodata \\ 
53148-1699-098 & 13:31:24.49 &  +11:00:52.0 &  0.7183 &  8.49 &   0 &   4.59 &   0 &   0 & \nodata \\ 
51988-0496-597 & 13:31:24.73 &  +66:58:12.5 &  2.6727 & 12.18 &   0 &   2.15 &   0 &   1 & 0.037 \\ 
53847-1775-275 & 13:31:25.00 &  +13:54:59.2 &  0.7750 & 16.67 &   0 &   0.07 &   0 &   0 & \nodata \\ 
54115-2102-057 & 13:31:25.35 &  +36:11:17.8 &  0.9587 & 15.59 &   0 &   1.70 &   0 &   0 & \nodata \\ 
53473-1978-177 & 13:31:25.63 &  +28:36:41.2 &  3.4152 &  8.39 &   0 &   0.58 &   0 &   0 & \nodata \\ 
51955-0298-377 & 13:31:25.93 &  +00:44:14.0 &  2.0212 & 11.95 &   0 &   4.04 &   3 &   0 & \nodata \\ 
52056-0603-046 & 13:31:26.21 &  +62:43:22.9 &  1.3438 & 31.14 &   0 &   2.06 &   0 &   0 & \nodata \\ 
54115-2102-540 & 13:31:26.34 &  +37:56:04.8 &  1.0527 &  8.56 &   0 &   2.51 &   0 &   0 & \nodata \\ 
54230-2641-191 & 13:31:27.31 &  +18:24:16.9 &  0.9379 &  5.56 &   0 &   3.64 &   0 &   0 & \nodata \\ 
53468-2109-263 & 13:31:27.36 &  +32:28:24.5 &  1.7756 &  9.70 &   0 &   3.12 &   0 &   0 & \nodata \\ 
54232-2665-407 & 13:31:27.82 &  +25:00:50.0 &  0.8039 &  9.98 &   0 &   3.24 &   0 &   0 & \nodata \\ 
54115-2102-046 & 13:31:27.97 &  +36:00:40.7 &  1.5045 & 11.13 &   0 &   4.32 &   1 &   0 & \nodata \\ 
54230-2653-473 & 13:31:28.24 &  +21:46:25.3 &  1.5073 &  4.97 &   0 &   3.47 &   1 &   0 & \nodata \\ 
53433-1668-534 & 13:31:28.29 &  +52:07:10.9 &  1.5297 &  8.93 &   0 &   0.87 &   0 &   0 & \nodata \\ 
54230-2653-477 & 13:31:28.33 &  +21:38:18.2 &  1.7046 &  8.84 &   0 &   4.08 &   0 &   0 & \nodata \\ 
53091-1464-369 & 13:31:28.80 &  +42:09:43.1 &  0.9403 & 10.88 &   0 &   0.65 &   0 &   0 & \nodata \\ 
53063-1463-100 & 13:31:28.93 &  +45:28:12.9 &  1.7532 & 11.33 &   0 &   2.19 &   1 &   0 & \nodata \\ 
52759-1282-624 & 13:31:29.67 &  +49:23:36.8 &  2.0698 & 11.45 &   0 &   0.64 &   0 &   0 & \nodata \\ 
53091-1464-393 & 13:31:29.89 &  +41:05:08.9 &  2.1328 &  7.97 &   0 &   2.32 &   1 &   1 & 0.032 \\ 
52342-0527-079 & 13:31:31.60 &  +01:49:45.9 &  0.6927 & 10.48 &   0 &   2.65 &   0 &   0 & \nodata \\ 
54208-2245-221 & 13:31:32.08 &  +26:06:03.6 &  1.0850 &  9.70 &   0 &   1.55 &   0 &   0 & \nodata \\ 
52762-1283-222 & 13:31:32.91 &  +47:55:14.3 &  2.3700 & 14.04 &   0 &   1.12 &   1 &   0 & \nodata \\ 
54154-2606-147 & 13:31:33.11 &  +16:39:05.3 &  2.0221 &  4.64 &   0 &   3.61 &   0 &   1 & 0.030 \\ 
53091-1464-244 & 13:31:33.60 &  +40:05:03.2 &  1.5763 & 15.49 &   0 &   0.66 &   0 &   0 & \nodata \\ 
51989-0497-307 & 13:31:33.73 &  +66:03:43.0 &  0.7513 & 16.60 &   0 &   1.65 &   1 &   0 & \nodata \\ 
54115-2102-534 & 13:31:33.99 &  +37:44:19.0 &  0.5441 &  4.63 &   0 &   2.18 &   0 &   0 & \nodata \\ 
53762-1993-453 & 13:31:34.00 &  +35:41:32.4 &  1.1028 & 20.48 &   0 &   2.77 &   0 &   0 & \nodata \\ 
52056-0603-053 & 13:31:34.37 &  +62:38:00.7 &  1.0148 & 11.34 &   0 &   4.29 &   2 &   0 & \nodata \\ 
52764-1321-339 & 13:31:34.44 &  +57:14:55.3 &  1.6215 & 10.82 &   0 &   3.40 &   0 &   0 & \nodata \\ 
54154-2606-519 & 13:31:34.85 &  +16:54:49.7 &  1.6080 &  5.85 &   0 &   0.33 &   0 &   0 & \nodata \\ 
53885-1802-315 & 13:31:34.98 &  +09:31:08.7 &  1.1505 & 15.24 &   0 &   3.48 &   0 &   0 & \nodata \\ 
52377-0910-547 & 13:31:35.20 & --01:44:30.2 &  1.4664 & 21.97 &   0 &   0.53 &   0 &   0 & \nodata \\ 
53762-1993-210 & 13:31:35.66 &  +33:43:31.8 &  1.1477 & 12.39 &   0 &   1.46 &   0 &   0 & \nodata \\ 
52762-1283-366 & 13:31:35.99 &  +49:44:34.9 &  1.6438 &  5.54 &   0 &   0.68 &   2 &   0 & \nodata \\ 
54154-2606-151 & 13:31:36.63 &  +16:41:07.7 &  1.6417 &  8.34 &   0 &   0.32 &   2 &   0 & \nodata \\ 
54115-2102-598 & 13:31:36.65 &  +37:18:07.5 &  0.3829 &  8.89 &   0 &   3.03 &   0 &   0 & \nodata \\ 
54208-2245-417 & 13:31:37.25 &  +27:04:36.4 &  3.1329 & 10.10 &   0 &   3.48 &   0 &   0 & \nodata \\ 
53433-1668-179 & 13:31:37.39 &  +50:56:24.2 &  1.4983 & 13.38 &   0 &   0.27 &   1 &   0 & \nodata \\ 
52375-0852-603 & 13:31:38.69 &  +05:24:34.4 &  1.9508 &  9.78 &   0 &   4.28 &   0 &   0 & \nodata \\ 
53885-1802-292 & 13:31:39.33 &  +08:26:47.1 &  1.5861 & 29.81 &   0 &   2.23 &   2 &   0 & \nodata \\ 
52764-1321-273 & 13:31:39.48 &  +55:53:49.1 &  1.8349 & 11.28 &   0 &   1.63 &   1 &   1 & 0.077 \\ 
53467-2110-552 & 13:31:39.90 &  +31:27:57.7 &  3.0233 & 17.00 &   0 &   0.82 &   1 &   0 & \nodata \\ 
54230-2653-461 & 13:31:40.34 &  +22:11:57.9 &  1.7584 & 17.08 &   0 &   1.92 &   0 &   0 & \nodata \\ 
53091-1464-433 & 13:31:41.12 &  +41:01:58.6 &  1.9320 & 16.28 &   0 &   3.55 &   5 &   2 & 0.108 \\ 
52342-0527-003 & 13:31:41.27 &  +01:16:37.4 &  2.1660 & 10.38 &   0 &   1.74 &   0 &   0 & \nodata \\ 
53473-1978-413 & 13:31:41.54 &  +29:37:12.7 &  1.3623 & 10.16 &   0 &   4.35 &   2 &   0 & \nodata \\ 
51989-0497-310 & 13:31:41.91 &  +65:46:22.2 &  0.7592 & 15.64 &   0 &   3.83 &   0 &   0 & \nodata \\ 
54232-2665-415 & 13:31:42.54 &  +24:38:02.2 &  1.5821 & 13.00 &   0 &   4.32 &   1 &   0 & \nodata \\ 
54230-2641-362 & 13:31:42.92 &  +19:54:23.7 &  1.2721 & 39.29 &   0 &   1.78 &   0 &   0 & \nodata \\ 
53885-1802-356 & 13:31:43.33 &  +09:56:53.6 &  1.4212 & 13.22 &   0 &   1.39 &   0 &   0 & \nodata \\ 
52375-0852-630 & 13:31:44.06 &  +05:09:54.3 &  2.6095 &  9.62 &   0 &   2.60 &   2 &   4 & 0.193 \\ 
53433-1668-170 & 13:31:44.52 &  +50:47:47.8 &  0.6262 & 10.92 &   0 &   1.66 &   0 &   0 & \nodata \\ 
53473-1978-169 & 13:31:45.62 &  +28:12:07.3 &  1.2241 &  7.03 &   0 &   3.97 &   1 &   0 & \nodata \\ 
52762-1283-423 & 13:31:46.20 &  +48:38:26.5 &  3.7420 & 14.74 &   0 &   3.25 &   0 &   0 & \nodata \\ 
53148-1699-592 & 13:31:46.41 &  +12:19:48.2 &  1.1673 & 15.32 &   0 &   2.25 &   1 &   0 & \nodata \\ 
53467-2110-117 & 13:31:46.58 &  +30:37:49.0 &  1.7663 &  8.62 &   0 &   3.84 &   0 &   0 & \nodata \\ 
52079-0604-345 & 13:31:47.31 &  +64:01:29.1 &  2.6123 & 14.05 &   0 &   4.13 &   1 &   3 & 0.188 \\ 
52339-0785-177 & 13:31:47.73 &  +60:56:12.7 &  1.7708 & 12.47 &   0 &   3.76 &   1 &   0 & \nodata \\ 
53847-1775-362 & 13:31:49.10 &  +15:00:55.5 &  0.6370 & 11.23 &   0 &   1.27 &   0 &   0 & \nodata \\ 
51955-0298-229 & 13:31:49.92 & --00:16:25.1 &  0.8664 &  9.65 &   0 &   2.49 &   0 &   0 & \nodata \\ 
54230-2653-162 & 13:31:50.00 &  +21:14:16.5 &  1.5118 &  5.64 &   0 &   0.09 &   0 &   0 & \nodata \\ 
53884-1800-635 & 13:31:50.34 &  +10:22:06.4 &  0.7412 & 20.06 &   0 &   2.78 &   0 &   0 & \nodata \\ 
53433-1668-499 & 13:31:50.38 &  +51:10:46.3 &  2.3873 &  9.60 &   0 &   2.55 &   1 &   0 & \nodata \\ 
52426-0911-184 & 13:31:50.53 & --02:47:11.6 &  1.5399 & 17.45 &   0 &   3.12 &   0 &   0 & \nodata \\ 
53762-1993-207 & 13:31:50.61 &  +33:35:46.1 &  1.9444 & 10.10 &   0 &   3.09 &   1 &   0 & \nodata \\ 
53885-1802-350 & 13:31:50.69 &  +10:15:29.4 &  3.8479 &  8.92 &   0 &   1.53 &   1 &   1 & 0.057 \\ 
54154-2606-538 & 13:31:53.22 &  +17:25:34.4 &  3.1319 &  9.06 &   0 &   3.40 &   1 &   0 & \nodata \\ 
52056-0603-105 & 13:31:53.92 &  +63:48:04.3 &  1.8026 & 14.98 &   0 &   0.98 &   0 &   0 & \nodata \\ 
53762-1993-165 & 13:31:54.97 &  +34:38:09.9 &  1.5512 & 13.69 &   0 &   4.73 &   0 &   0 & \nodata \\ 
53433-1668-177 & 13:31:55.45 &  +50:52:49.4 &  0.9554 & 12.99 &   0 &   2.21 &   0 &   0 & \nodata \\ 
54115-2102-075 & 13:31:56.52 &  +36:49:39.8 &  3.2356 &  8.69 &   0 &   0.25 &   0 &   0 & \nodata \\ 
52792-1344-229 & 13:31:57.34 &  +43:24:05.9 &  0.5974 & 14.75 &   0 &   1.86 &   0 &   0 & \nodata \\ 
53063-1463-055 & 13:31:57.38 &  +45:22:13.4 &  0.6165 & 15.70 &   0 &   1.46 &   0 &   0 & \nodata \\ 
53091-1464-246 & 13:31:57.73 &  +39:54:24.9 &  0.9304 & 13.21 &   0 &   1.53 &   1 &   0 & \nodata \\ 
52764-1321-247 & 13:31:58.51 &  +55:04:57.8 &  1.7663 & 12.63 &   0 &   2.67 &   1 &   0 & \nodata \\ 
54230-2641-412 & 13:31:58.58 &  +19:56:39.4 &  1.0915 & 12.06 &   0 &   3.49 &   0 &   0 & \nodata \\ 
54208-2245-424 & 13:31:58.61 &  +26:14:59.2 &  3.1530 & 11.67 &   0 &   0.35 &   1 &   0 & \nodata \\ 
53847-1775-384 & 13:31:58.66 &  +14:40:50.0 &  2.2433 & 12.81 &   0 &   4.81 &   0 &   0 & \nodata \\ 
54232-2665-198 & 13:31:58.89 &  +23:46:55.7 &  1.6160 &  9.82 &   0 &   2.93 &   0 &   0 & \nodata \\ 
53091-1464-439 & 13:31:59.86 &  +41:14:07.6 &  1.4451 &  7.50 &   0 &   2.68 &   0 &   0 & \nodata \\ 
53148-1699-057 & 13:32:00.53 &  +11:07:56.9 &  1.5489 &  6.13 &   0 &   2.76 &   1 &   0 & \nodata \\ 
54154-2606-146 & 13:32:01.38 &  +15:58:39.5 &  1.2287 & 10.39 &   0 &   4.88 &   0 &   0 & \nodata \\ 
53759-1774-636 & 13:32:01.54 &  +14:17:28.8 &  1.0608 &  9.14 &   0 &   2.96 &   0 &   0 & \nodata \\ 
54208-2245-208 & 13:32:02.05 &  +25:30:41.3 &  1.3383 &  6.14 &   0 &   1.49 &   0 &   0 & \nodata \\ 
52056-0603-056 & 13:32:02.24 &  +62:49:21.5 &  2.2110 &  8.34 &   0 &   2.32 &   1 &   0 & \nodata \\ 
53148-1699-594 & 13:32:02.44 &  +11:50:48.7 &  0.7484 &  6.99 &   0 &   3.68 &   0 &   0 & \nodata \\ 
52342-0527-591 & 13:32:02.54 &  +02:15:52.2 &  2.4431 & 11.05 &   0 &   2.78 &   0 &   2 & 0.091 \\ 
52377-0910-619 & 13:32:02.61 & --01:22:56.5 &  1.7546 & 12.32 &   0 &   1.60 &   0 &   0 & \nodata \\ 
52725-1042-276 & 13:32:02.81 &  +53:10:44.8 &  3.3171 & 12.11 &   0 &   3.58 &   0 &   0 & \nodata \\ 
52764-1321-232 & 13:32:02.96 &  +55:57:29.0 &  1.1055 &  9.97 &   0 &   1.45 &   0 &   0 & \nodata \\ 
54232-2665-479 & 13:32:03.95 &  +23:59:55.6 &  1.6465 &  6.97 &   0 &   3.05 &   0 &   0 & \nodata \\ 
52022-0528-351 & 13:32:04.18 &  +02:41:03.1 &  1.6000 & 11.27 &   0 &   0.35 &   0 &   0 & \nodata \\ 
54154-2606-536 & 13:32:04.44 &  +17:43:07.6 &  0.8835 & 21.74 &   0 &   0.54 &   0 &   0 & \nodata \\ 
52724-1041-077 & 13:32:04.68 &  +53:59:22.6 &  3.1007 & 13.98 &   0 &   2.30 &   0 &   1 & 0.046 \\ 
52762-1283-477 & 13:32:04.69 &  +48:35:56.6 &  1.5538 & 15.16 &   0 &   2.57 &   0 &   0 & \nodata \\ 
52377-0910-620 & 13:32:04.75 & --01:17:34.6 &  0.8145 & 12.69 &   0 &   2.33 &   1 &   0 & \nodata \\ 
52339-0785-152 & 13:32:04.84 &  +61:09:18.6 &  0.7352 & 20.40 &   0 &   0.27 &   0 &   0 & \nodata \\ 
53847-1775-243 & 13:32:05.10 &  +13:10:32.8 &  2.0866 & 15.75 &   0 &   3.37 &   1 &   1 & 0.043 \\ 
53148-1699-062 & 13:32:05.51 &  +11:16:21.1 &  0.9493 & 12.41 &   0 &   4.75 &   0 &   0 & \nodata \\ 
54616-2460-517 & 13:32:06.21 &  +66:38:55.1 &  2.3386 &  9.44 &   0 &   4.30 &   2 &   1 & 0.038 \\ 
54230-2653-464 & 13:32:07.15 &  +21:54:00.8 &  0.5968 & 12.55 &   0 &   2.09 &   0 &   0 & \nodata \\ 
54208-2245-478 & 13:32:07.34 &  +26:39:06.4 &  1.7590 & 20.55 &   0 &   1.87 &   1 &   0 & \nodata \\ 
54154-2606-531 & 13:32:08.26 &  +17:37:46.1 &  1.6205 &  9.58 &   0 &   2.52 &   0 &   0 & \nodata \\ 
54230-2641-168 & 13:32:09.27 &  +18:34:06.9 &  1.3186 &  8.02 &   0 &   2.22 &   1 &   0 & \nodata \\ 
52342-0527-625 & 13:32:10.28 &  +02:39:55.2 &  1.6274 &  4.27 &   0 &   4.18 &   0 &   0 & \nodata \\ 
52759-1320-582 & 13:32:10.34 &  +57:14:46.2 &  1.5516 & 16.29 &   0 &   3.32 &   0 &   0 & \nodata \\ 
53884-1800-035 & 13:32:10.36 &  +08:50:47.1 &  1.4758 & 11.56 &   0 &   3.78 &   1 &   0 & \nodata \\ 
53847-1775-236 & 13:32:10.37 &  +14:00:33.2 &  0.6796 & 13.32 &   0 &   1.77 &   0 &   0 & \nodata \\ 
53885-1802-300 & 13:32:10.69 &  +08:47:39.9 &  1.8529 &  5.32 &   0 &   1.46 &   0 &   0 & \nodata \\ 
51955-0298-406 & 13:32:10.87 &  +00:59:15.7 &  1.5287 & 13.40 &   0 &   3.99 &   0 &   0 & \nodata \\ 
53884-1800-614 & 13:32:11.33 &  +09:41:40.6 &  1.3605 &  8.12 &   0 &   2.22 &   0 &   0 & \nodata \\ 
52022-0528-333 & 13:32:11.89 &  +03:15:56.2 &  4.6621 &  9.77 &   0 &   2.86 &   0 &   1 & 0.028 \\ 
52792-1344-476 & 13:32:12.04 &  +43:43:14.5 &  2.0663 & 13.03 &   0 &   4.27 &   0 &   0 & \nodata \\ 
54156-1801-254 & 13:32:12.22 &  +06:04:01.1 &  1.6708 &  8.81 &   0 &   3.19 &   0 &   0 & \nodata \\ 
53091-1464-405 & 13:32:12.48 &  +41:38:07.7 &  0.5633 & 26.37 &   0 &   2.37 &   0 &   0 & \nodata \\ 
53468-2109-302 & 13:32:12.51 &  +32:12:09.6 &  1.8815 &  7.80 &   0 &   4.14 &   1 &   0 & \nodata \\ 
52374-0853-327 & 13:32:13.53 &  +05:44:53.7 &  0.4387 & 12.86 &   0 &   0.26 &   0 &   0 & \nodata \\ 
54232-2665-134 & 13:32:13.71 &  +23:12:13.7 &  0.9313 & 11.40 &   0 &   2.88 &   0 &   0 & \nodata \\ 
52056-0603-570 & 13:32:14.22 &  +65:04:15.5 &  1.3369 & 11.36 &   0 &   0.85 &   0 &   0 & \nodata \\ 
52374-0853-385 & 13:32:15.27 &  +05:23:33.3 &  0.6353 & 10.36 &   0 &   3.38 &   0 &   0 & \nodata \\ 
53847-1775-189 & 13:32:15.51 &  +13:38:13.0 &  1.2796 &  9.34 &   0 &   2.88 &   0 &   0 & \nodata \\ 
52339-0785-445 & 13:32:15.89 &  +62:36:25.6 &  0.5577 &  7.76 &   0 &   0.20 &   0 &   0 & \nodata \\ 
52764-1321-370 & 13:32:15.94 &  +57:02:12.3 &  1.2595 &  6.97 &   0 &   0.44 &   0 &   0 & \nodata \\ 
52762-1283-256 & 13:32:16.24 &  +47:24:43.3 &  1.4548 & 23.40 &   0 &   1.42 &   2 &   0 & \nodata \\ 
54156-1801-253 & 13:32:16.44 &  +05:54:25.7 &  2.0798 & 26.80 &   0 &   0.59 &   1 &   1 & 0.060 \\ 
52342-0527-071 & 13:32:16.60 &  +02:06:34.3 &  0.5296 & 18.00 &   0 &   3.46 &   0 &   0 & \nodata \\ 
52426-0911-163 & 13:32:17.88 & --02:40:49.5 &  1.0494 & 23.89 &   0 &   1.61 &   1 &   0 & \nodata \\ 
54156-1801-412 & 13:32:18.55 &  +08:05:48.3 &  2.9472 & 11.14 &   0 &   1.96 &   0 &   1 & 0.076 \\ 
52342-0527-640 & 13:32:18.66 &  +02:52:17.3 &  1.4919 & 10.86 &   0 &   4.12 &   1 &   0 & \nodata \\ 
54154-2606-559 & 13:32:19.23 &  +16:59:56.2 &  0.4087 & 13.54 &   0 &   1.55 &   0 &   0 & \nodata \\ 
54156-1801-255 & 13:32:19.64 &  +06:26:03.6 &  1.8197 & 12.61 &   0 &   4.22 &   1 &   0 & \nodata \\ 
52339-0785-457 & 13:32:19.65 &  +62:27:15.9 &  3.1783 & 14.72 &   0 &   1.57 &   0 &   1 & 0.041 \\ 
52377-0910-047 & 13:32:20.64 & --03:08:15.9 &  1.0476 &  9.26 &   0 &   3.48 &   0 &   0 & \nodata \\ 
54154-2606-101 & 13:32:20.98 &  +16:11:58.5 &  2.1351 &  8.37 &   0 &   0.32 &   1 &   0 & \nodata \\ 
53473-1978-162 & 13:32:21.07 &  +28:12:30.8 &  1.0406 & 18.53 &   0 &   1.18 &   0 &   0 & \nodata \\ 
53148-1699-072 & 13:32:21.16 &  +11:31:09.9 &  1.5085 & 12.30 &   0 &   4.73 &   1 &   0 & \nodata \\ 
53885-1802-294 & 13:32:21.56 &  +08:30:19.3 &  0.6819 & 15.59 &   0 &   2.40 &   0 &   0 & \nodata \\ 
54154-2606-535 & 13:32:21.63 &  +17:39:40.6 &  1.1526 &  7.17 &   0 &   0.56 &   0 &   0 & \nodata \\ 
52725-1042-272 & 13:32:21.84 &  +53:28:17.3 &  1.2668 &  7.47 &   0 &   0.60 &   0 &   0 & \nodata \\ 
51955-0298-255 & 13:32:21.85 & --00:47:15.9 &  1.1060 &  8.84 &   0 &   4.26 &   0 &   0 & \nodata \\ 
53148-1699-578 & 13:32:22.17 &  +12:51:39.1 &  2.0449 & 29.80 &   0 &   1.17 &   1 &   2 & 0.137 \\ 
52374-0853-300 & 13:32:22.62 &  +03:47:39.9 &  1.4379 & 10.27 &   0 &   3.74 &   2 &   0 & \nodata \\ 
54208-2245-462 & 13:32:23.18 &  +26:14:37.7 &  2.1362 & 10.05 &   0 &   1.60 &   4 &   2 & 0.082 \\ 
53433-1668-150 & 13:32:23.26 &  +50:34:31.3 &  3.8069 & 16.26 &   0 &   2.18 &   1 &   1 & 0.040 \\ 
54154-2606-111 & 13:32:23.93 &  +16:27:13.4 &  0.7321 & 11.10 &   0 &   0.81 &   0 &   0 & \nodata \\ 
54156-1801-416 & 13:32:24.21 &  +08:04:02.6 &  1.8422 &  6.82 &   0 &   3.07 &   0 &   0 & \nodata \\ 
53467-2110-057 & 13:32:25.43 &  +30:07:25.6 &  0.4618 & 10.68 &   0 &   2.28 &   0 &   0 & \nodata \\ 
51955-0298-236 & 13:32:27.02 & --00:31:46.1 &  1.5505 & 11.82 &   0 &   1.87 &   0 &   0 & \nodata \\ 
52725-1042-286 & 13:32:27.90 &  +52:22:10.1 &  2.0165 & 16.50 &   0 &   2.15 &   0 &   0 & \nodata \\ 
54230-2653-494 & 13:32:27.95 &  +21:35:08.4 &  2.7391 & 14.27 &   0 &   0.37 &   1 &   0 & \nodata \\ 
52759-1320-071 & 13:32:28.21 &  +56:14:24.8 &  1.8614 &  8.19 &   0 &   0.92 &   0 &   0 & \nodata \\ 
53473-1978-466 & 13:32:29.11 &  +29:12:23.1 &  1.5746 &  9.30 &   0 &   3.89 &   0 &   0 & \nodata \\ 
52762-1283-419 & 13:32:29.38 &  +49:26:38.0 &  2.3721 & 13.30 &   0 &   2.01 &   1 &   1 & 0.060 \\ 
52342-0527-607 & 13:32:29.88 &  +02:57:40.2 &  1.0574 & 11.03 &   0 &   4.39 &   0 &   0 & \nodata \\ 
54154-2606-555 & 13:32:30.26 &  +17:06:26.8 &  0.6096 &  8.67 &   0 &   1.63 &   0 &   0 & \nodata \\ 
54115-2102-034 & 13:32:30.66 &  +37:00:57.3 &  4.3320 & 10.19 &   0 &   0.97 &   1 &   0 & \nodata \\ 
51955-0298-239 & 13:32:31.08 & --00:23:18.1 &  0.9595 & 10.07 &   0 &   0.76 &   0 &   0 & \nodata \\ 
52425-0960-385 & 13:32:31.34 &  +59:08:39.8 &  1.3736 & 10.00 &   0 &   0.85 &   1 &   0 & \nodata \\ 
53063-1463-065 & 13:32:32.58 &  +45:35:40.9 &  1.0788 & 11.82 &   0 &   0.38 &   2 &   0 & \nodata \\ 
52725-1042-281 & 13:32:33.73 &  +52:43:44.6 &  0.8360 &  5.31 &   0 &   0.91 &   2 &   0 & \nodata \\ 
54154-2606-554 & 13:32:34.14 &  +16:55:21.6 &  1.2362 & 10.69 &   0 &   4.03 &   3 &   0 & \nodata \\ 
53468-2109-251 & 13:32:34.20 &  +31:52:19.0 &  0.6977 & 10.51 &   0 &   1.16 &   0 &   0 & \nodata \\ 
54156-1801-229 & 13:32:34.59 &  +06:40:34.3 &  0.7417 &  7.44 &   0 &   0.66 &   0 &   0 & \nodata \\ 
54230-2641-220 & 13:32:35.41 &  +17:59:27.8 &  1.8526 & 12.35 &   0 &   2.29 &   0 &   0 & \nodata \\ 
54230-2653-176 & 13:32:36.04 &  +21:22:44.4 &  0.9930 &  7.37 &   0 &   1.55 &   0 &   0 & \nodata \\ 
53433-1668-506 & 13:32:36.70 &  +51:34:59.6 &  1.0514 & 16.00 &   0 &   3.69 &   0 &   0 & \nodata \\ 
53847-1775-401 & 13:32:37.24 &  +15:00:30.5 &  2.2181 &  9.08 &   0 &   2.52 &   1 &   3 & 0.151 \\ 
52377-0910-071 & 13:32:37.69 & --02:15:16.8 &  1.3463 &  7.86 &   0 &   4.13 &   0 &   0 & \nodata \\ 
53847-1775-194 & 13:32:38.02 &  +14:08:35.6 &  1.1846 & 15.75 &   0 &   1.17 &   1 &   0 & \nodata \\ 
52342-0527-617 & 13:32:38.49 &  +03:05:05.7 &  0.5007 & 16.44 &   0 &   0.67 &   0 &   0 & \nodata \\ 
51988-0496-634 & 13:32:38.71 &  +67:12:54.7 &  1.5541 & 17.97 &   0 &   1.65 &   1 &   0 & \nodata \\ 
54208-2245-196 & 13:32:38.88 &  +25:40:12.0 &  1.9942 & 19.59 &   0 &   3.10 &   0 &   1 & 0.048 \\ 
54115-2102-018 & 13:32:39.11 &  +36:36:20.4 &  0.5180 &  9.41 &   0 &   0.29 &   0 &   0 & \nodata \\ 
52339-0785-148 & 13:32:40.46 &  +60:42:05.2 &  1.7285 & 10.42 &   0 &   0.03 &   1 &   0 & \nodata \\ 
53433-1668-098 & 13:32:40.61 &  +50:24:34.8 &  1.2270 &  6.43 &   0 &   3.82 &   0 &   0 & \nodata \\ 
51955-0298-447 & 13:32:41.02 &  +01:02:37.6 &  1.7503 &  5.66 &   0 &   0.54 &   0 &   0 & \nodata \\ 
54208-2245-200 & 13:32:41.10 &  +25:52:21.7 &  0.9301 &  7.07 &   0 &   1.54 &   1 &   0 & \nodata \\ 
53847-1775-190 & 13:32:41.58 &  +13:33:44.6 &  1.4435 & 13.32 &   0 &   2.11 &   1 &   0 & \nodata \\ 
52792-1344-409 & 13:32:41.78 &  +44:24:30.9 &  1.4824 &  4.57 &   0 &   1.85 &   0 &   0 & \nodata \\ 
52056-0603-561 & 13:32:42.25 &  +65:03:36.5 &  1.1392 & 14.59 &   0 &   1.50 &   0 &   0 & \nodata \\ 
51955-0298-448 & 13:32:43.14 &  +01:01:46.3 &  1.1019 & 15.60 &   0 &   2.01 &   0 &   0 & \nodata \\ 
54232-2665-175 & 13:32:43.39 &  +23:24:55.1 &  1.6701 & 15.57 &   0 &   0.98 &   0 &   0 & \nodata \\ 
54115-2102-616 & 13:32:43.41 &  +37:43:41.1 &  0.5014 & 12.10 &   0 &   1.63 &   0 &   0 & \nodata \\ 
53762-1993-173 & 13:32:43.66 &  +34:33:00.5 &  1.9259 & 11.12 &   0 &   1.49 &   1 &   0 & \nodata \\ 
52374-0853-283 & 13:32:43.96 &  +03:37:44.9 &  0.9924 & 12.50 &   0 &   4.65 &   0 &   0 & \nodata \\ 
54115-2102-602 & 13:32:44.02 &  +38:06:17.8 &  2.5543 & 11.48 &   0 &   0.95 &   3 &   0 & \nodata \\ 
53433-1668-510 & 13:32:44.03 &  +51:39:14.6 &  2.0085 & 11.32 &   0 &   2.06 &   0 &   0 & \nodata \\ 
53847-1775-438 & 13:32:44.09 &  +14:19:43.5 &  0.6004 & 14.86 &   0 &   2.89 &   0 &   0 & \nodata \\ 
52759-1320-584 & 13:32:44.52 &  +57:04:01.6 &  1.6061 &  5.15 &   0 &   4.62 &   1 &   0 & \nodata \\ 
53091-1464-252 & 13:32:44.65 &  +39:54:54.8 &  1.5159 &  7.85 &   0 &   0.41 &   0 &   0 & \nodata \\ 
54230-2641-160 & 13:32:44.68 &  +18:57:33.9 &  1.7753 & 11.36 &   0 &   3.66 &   1 &   1 & 0.057 \\ 
52762-1283-244 & 13:32:45.23 &  +47:22:22.6 &  0.6692 & 12.47 &   0 &   2.85 &   0 &   0 & \nodata \\ 
53502-1700-358 & 13:32:45.44 &  +11:52:38.2 &  1.1485 & 12.10 &   0 &   4.34 &   1 &   0 & \nodata \\ 
51989-0497-357 & 13:32:45.55 &  +66:33:25.4 &  1.8901 &  7.27 &   0 &   0.28 &   0 &   0 & \nodata \\ 
53433-1668-512 & 13:32:45.71 &  +51:20:39.3 &  1.0745 & 14.41 &   0 &   3.44 &   0 &   0 & \nodata \\ 
54232-2665-128 & 13:32:45.74 &  +22:42:18.0 &  3.0913 & 12.21 &   0 &   3.94 &   1 &   0 & \nodata \\ 
52724-1041-592 & 13:32:46.26 &  +54:26:08.7 &  2.0336 & 10.10 &   0 &   2.46 &   2 &   3 & 0.186 \\ 
53148-1699-630 & 13:32:47.41 &  +12:23:44.8 &  1.3184 & 11.35 &   0 &   2.23 &   2 &   0 & \nodata \\ 
52426-0911-507 & 13:32:47.79 & --01:55:54.7 &  1.2354 & 16.80 &   0 &   0.80 &   0 &   0 & \nodata \\ 
52426-0911-443 & 13:32:48.00 & --01:21:19.5 &  1.8972 &  8.27 &   0 &   2.60 &   0 &   2 & 0.074 \\ 
52725-1042-392 & 13:32:48.56 &  +53:31:20.6 &  1.5587 & 12.65 &   0 &   0.89 &   0 &   0 & \nodata \\ 
53091-1464-201 & 13:32:48.71 &  +39:57:56.1 &  1.1504 &  6.42 &   0 &   1.48 &   0 &   0 & \nodata \\ 
52342-0527-026 & 13:32:48.81 &  +01:34:01.4 &  0.5771 & 19.72 &   0 &   3.40 &   0 &   0 & \nodata \\ 
53473-1978-468 & 13:32:49.19 &  +28:54:58.2 &  1.7432 & 10.59 &   0 &   3.91 &   0 &   0 & \nodata \\ 
52056-0603-045 & 13:32:49.42 &  +62:46:32.6 &  3.1432 & 10.49 &   0 &   3.27 &   1 &   0 & \nodata \\ 
52342-0527-636 & 13:32:49.86 &  +02:20:24.8 &  0.9589 & 13.82 &   0 &   4.54 &   1 &   0 & \nodata \\ 
53472-2005-266 & 13:32:49.91 &  +38:40:21.4 &  3.1885 &  8.59 &   0 &   4.89 &   1 &   3 & 0.137 \\ 
53091-1464-412 & 13:32:50.19 &  +41:38:27.1 &  1.9342 &  8.54 &   0 &   3.83 &   2 &   0 & \nodata \\ 
53847-1775-198 & 13:32:50.62 &  +13:59:20.0 &  1.4927 &  7.45 &   0 &   0.25 &   1 &   0 & \nodata \\ 
53467-2110-066 & 13:32:51.34 &  +30:52:55.5 &  1.7184 & 16.15 &   0 &   2.93 &   1 &   1 & 0.038 \\ 
52762-1283-186 & 13:32:52.73 &  +47:54:43.0 &  1.5984 & 12.40 &   0 &   3.41 &   0 &   0 & \nodata \\ 
53091-1464-432 & 13:32:53.79 &  +41:07:38.0 &  0.5723 & 13.86 &   0 &   2.52 &   0 &   0 & \nodata \\ 
54230-2641-133 & 13:32:54.16 &  +17:35:45.3 &  1.0002 & 11.82 &   0 &   1.73 &   0 &   0 & \nodata \\ 
51989-0497-342 & 13:32:54.39 &  +66:30:59.3 &  2.6418 & 10.82 &   0 &   2.60 &   0 &   0 & \nodata \\ 
54154-2606-571 & 13:32:54.39 &  +17:43:28.1 &  0.6462 & 19.29 &   0 &   1.64 &   0 &   0 & \nodata \\ 
53762-1993-125 & 13:32:54.44 &  +33:57:27.6 &  1.0000 & 11.52 &   0 &   0.41 &   0 &   0 & \nodata \\ 
53473-1978-157 & 13:32:54.80 &  +28:28:43.7 &  1.1506 & 14.59 &   0 &   0.86 &   0 &   0 & \nodata \\ 
54230-2653-483 & 13:32:55.20 &  +21:53:17.5 &  1.7894 & 10.24 &   0 &   0.51 &   0 &   1 & 0.035 \\ 
53847-1775-402 & 13:32:55.53 &  +15:13:18.0 &  1.8066 & 13.55 &   0 &   1.35 &   0 &   0 & \nodata \\ 
53148-1699-575 & 13:32:56.58 &  +12:39:30.5 &  2.2785 &  5.95 &   0 &   3.66 &   1 &   0 & \nodata \\ 
54208-2245-125 & 13:32:56.65 &  +25:26:44.2 &  0.5965 & 17.37 &   0 &   2.37 &   0 &   0 & \nodata \\ 
53063-1463-070 & 13:32:58.87 &  +45:42:01.8 &  1.0103 & 13.95 &   0 &   4.80 &   0 &   0 & \nodata \\ 
52762-1283-420 & 13:32:59.16 &  +49:09:46.9 &  1.9952 &  4.09 &   0 &   3.16 &   1 &   0 & \nodata \\ 
54115-2102-011 & 13:33:00.08 &  +36:10:21.6 &  1.6337 & 15.29 &   0 &   1.21 &   0 &   0 & \nodata \\ 
53091-1464-204 & 13:33:01.70 &  +39:49:09.1 &  0.8062 &  9.21 &   0 &   3.97 &   0 &   0 & \nodata \\ 
52425-0960-393 & 13:33:02.20 &  +58:40:16.5 &  0.5913 & 12.76 &   0 &   2.27 &   0 &   0 & \nodata \\ 
53472-2005-254 & 13:33:02.77 &  +38:20:33.0 &  0.8537 & 16.28 &   0 &   0.99 &   1 &   0 & \nodata \\ 
53091-1464-219 & 13:33:03.24 &  +39:55:00.7 &  1.6916 & 11.78 &   0 &   2.19 &   0 &   0 & \nodata \\ 
51955-0298-473 & 13:33:03.35 &  +00:04:51.3 &  1.5112 &  7.41 &   0 &   2.85 &   0 &   0 & \nodata \\ 
53847-1775-415 & 13:33:03.55 &  +15:17:04.3 &  2.2063 &  5.63 &   0 &   2.58 &   1 &   0 & \nodata \\ 
54232-2665-166 & 13:33:04.01 &  +23:44:56.5 &  1.6403 & 12.50 &   0 &   3.94 &   2 &   0 & \nodata \\ 
53847-1775-177 & 13:33:04.12 &  +13:57:48.6 &  2.0687 & 13.00 &   0 &   4.24 &   0 &   0 & \nodata \\ 
52374-0853-393 & 13:33:04.25 &  +05:11:24.2 &  1.8203 & 10.62 &   0 &   0.18 &   0 &   0 & \nodata \\ 
52426-0911-519 & 13:33:04.51 & --02:14:51.8 &  1.2358 &  8.93 &   0 &   2.48 &   1 &   0 & \nodata \\ 
52022-0528-353 & 13:33:04.72 &  +02:58:00.9 &  1.0013 &  8.84 &   0 &   2.34 &   0 &   0 & \nodata \\ 
53885-1802-242 & 13:33:04.79 &  +08:21:42.0 &  0.8888 &  9.09 &   0 &   3.55 &   1 &   0 & \nodata \\ 
53472-2005-260 & 13:33:05.56 &  +38:15:52.1 &  4.1388 &  8.03 &   0 &   3.40 &   0 &   1 & 0.034 \\ 
52759-1320-040 & 13:33:05.69 &  +56:28:45.9 &  2.2073 & 16.91 &   0 &   4.80 &   1 &   0 & \nodata \\ 
52375-0852-621 & 13:33:07.00 &  +04:50:48.5 &  1.4022 &  8.11 &   0 &   2.21 &   2 &   0 & \nodata \\ 
54156-1801-201 & 13:33:07.32 &  +06:29:28.3 &  1.9368 &  7.81 &   0 &   3.58 &   0 &   0 & \nodata \\ 
53148-1699-624 & 13:33:08.51 &  +12:21:01.9 &  1.9558 & 10.45 &   0 &   2.09 &   0 &   4 & 0.179 \\ 
52759-1320-640 & 13:33:08.67 &  +57:11:37.5 &  1.1378 & 11.85 &   0 &   3.55 &   0 &   0 & \nodata \\ 
54115-2102-020 & 13:33:09.75 &  +36:20:30.8 &  0.6796 &  8.55 &   0 &   3.22 &   1 &   0 & \nodata \\ 
52377-0910-004 & 13:33:11.48 & --03:12:43.9 &  1.7983 &  4.11 &   0 &   0.29 &   0 &   0 & \nodata \\ 
53473-1978-457 & 13:33:11.58 &  +29:52:51.2 &  1.4900 & 11.18 &   0 &   1.98 &   0 &   0 & \nodata \\ 
53148-1699-567 & 13:33:11.74 &  +13:04:27.1 &  1.5157 &  5.52 &   0 &   2.05 &   0 &   0 & \nodata \\ 
53148-1699-562 & 13:33:12.96 &  +12:57:35.1 &  0.6794 &  6.08 &   0 &   0.49 &   0 &   0 & \nodata \\ 
52764-1321-379 & 13:33:13.15 &  +57:04:03.8 &  2.9601 & 10.77 &   0 &   4.88 &   0 &   1 & 0.061 \\ 
52022-0528-271 & 13:33:13.26 &  +02:25:05.0 &  1.3121 &  7.11 &   0 &   2.78 &   0 &   0 & \nodata \\ 
52411-0959-016 & 13:33:13.81 &  +58:04:55.0 &  0.4536 &  7.48 &   0 &   2.69 &   0 &   0 & \nodata \\ 
53885-1802-378 & 13:33:14.22 &  +10:27:28.8 &  2.3291 &  8.74 &   0 &   4.69 &   1 &   0 & \nodata \\ 
53433-1668-106 & 13:33:14.82 &  +50:45:26.1 &  1.1736 & 12.03 &   0 &   4.60 &   0 &   0 & \nodata \\ 
53502-1700-360 & 13:33:15.06 &  +12:10:00.9 &  0.4203 & 10.62 &   0 &   4.43 &   0 &   0 & \nodata \\ 
54230-2641-140 & 13:33:15.38 &  +18:06:32.0 &  1.2911 &  4.58 &   0 &   4.24 &   1 &   0 & \nodata \\ 
52377-0910-016 & 13:33:15.51 & --03:04:25.0 &  1.8403 &  6.07 &   0 &   3.74 &   2 &   0 & \nodata \\ 
53063-1463-547 & 13:33:16.70 &  +46:45:12.9 &  1.9228 &  9.86 &   0 &   0.43 &   2 &   3 & 0.146 \\ 
53467-2110-080 & 13:33:17.59 &  +30:49:12.9 &  1.6270 & 14.70 &   0 &   2.15 &   2 &   0 & \nodata \\ 
53467-2110-005 & 13:33:17.76 &  +30:25:13.4 &  1.2067 & 23.38 &   0 &   0.91 &   1 &   0 & \nodata \\ 
53091-1464-172 & 13:33:17.94 &  +40:18:51.7 &  1.5854 & 16.38 &   0 &   4.57 &   1 &   0 & \nodata \\ 
52022-0528-349 & 13:33:18.28 &  +02:50:51.8 &  1.4365 & 12.14 &   0 &   1.19 &   0 &   0 & \nodata \\ 
51955-0298-465 & 13:33:19.45 &  +00:06:46.0 &  1.5483 & 12.49 &   0 &   3.80 &   1 &   0 & \nodata \\ 
52426-0911-560 & 13:33:19.58 & --02:12:15.6 &  0.8877 &  8.70 &   0 &   4.79 &   0 &   0 & \nodata \\ 
53762-1993-178 & 13:33:19.69 &  +34:18:33.6 &  1.4911 & 14.17 &   0 &   1.93 &   0 &   0 & \nodata \\ 
53502-1700-347 & 13:33:20.08 &  +12:04:58.9 &  1.4052 &  9.57 &   0 &   1.21 &   0 &   0 & \nodata \\ 
53762-1993-536 & 13:33:21.15 &  +35:33:50.7 &  2.5558 &  9.19 &   0 &   2.25 &   2 &   1 & 0.054 \\ 
53473-1978-494 & 13:33:21.26 &  +29:10:10.8 &  2.6409 &  8.46 &   0 &   2.57 &   1 &   1 & 0.103 \\ 
54156-1801-478 & 13:33:21.65 &  +07:27:59.4 &  1.5245 & 12.33 &   0 &   2.77 &   1 &   0 & \nodata \\ 
51955-0298-455 & 13:33:21.90 &  +00:58:24.3 &  1.5144 & 22.62 &   0 &   0.37 &   1 &   0 & \nodata \\ 
53467-2110-581 & 13:33:21.94 &  +31:22:42.3 &  0.8592 & 10.56 &   0 &   4.87 &   0 &   0 & \nodata \\ 
51989-0497-335 & 13:33:22.19 &  +66:46:37.7 &  0.5527 &  8.86 &   0 &   3.57 &   0 &   0 & \nodata \\ 
54154-2606-556 & 13:33:22.95 &  +17:01:58.8 &  0.4653 & 25.95 &   0 &   0.10 &   0 &   0 & \nodata \\ 
54156-1801-194 & 13:33:24.32 &  +06:58:06.2 &  1.1695 & 14.62 &   0 &   3.59 &   0 &   0 & \nodata \\ 
54156-1801-191 & 13:33:24.76 &  +06:47:03.1 &  1.8726 & 23.05 &   0 &   1.35 &   0 &   0 & \nodata \\ 
54230-2641-126 & 13:33:25.04 &  +18:20:35.0 &  1.1038 & 15.29 &   0 &   1.64 &   0 &   0 & \nodata \\ 
52762-1283-216 & 13:33:25.06 &  +47:29:35.3 &  2.6207 & 11.62 &   0 &   3.60 &   2 &   2 & 0.076 \\ 
52792-1344-480 & 13:33:25.60 &  +43:51:43.1 &  1.6644 & 11.90 &   0 &   1.80 &   0 &   0 & \nodata \\ 
53082-1465-352 & 13:33:25.85 &  +45:56:42.7 &  1.6169 &  6.19 &   0 &   0.73 &   1 &   0 & \nodata \\ 
53847-1775-442 & 13:33:26.18 &  +15:12:43.8 &  2.1339 & 13.79 &   0 &   2.90 &   1 &   2 & 0.133 \\ 
54230-2641-138 & 13:33:26.26 &  +18:02:20.8 &  0.6652 & 12.45 &   0 &   3.51 &   0 &   0 & \nodata \\ 
53063-1463-551 & 13:33:26.31 &  +46:31:43.3 &  3.7092 & 13.01 &   0 &   0.11 &   0 &   0 & \nodata \\ 
52374-0853-429 & 13:33:27.09 &  +05:06:53.8 &  2.1852 & 12.55 &   0 &   3.32 &   4 &   2 & 0.096 \\ 
53473-1978-144 & 13:33:27.21 &  +28:05:25.0 &  1.5379 & 13.68 &   0 &   3.19 &   0 &   0 & \nodata \\ 
54230-2641-511 & 13:33:27.87 &  +19:12:47.2 &  1.3319 &  9.38 &   0 &   2.99 &   1 &   0 & \nodata \\ 
54154-2606-113 & 13:33:28.79 &  +16:17:02.1 &  1.8028 & 14.36 &   0 &   0.42 &   3 &   1 & 0.039 \\ 
54230-2641-502 & 13:33:29.64 &  +19:38:14.4 &  4.3266 & 10.35 &   0 &   4.61 &   0 &   1 & 0.031 \\ 
53148-1699-009 & 13:33:30.61 &  +10:52:57.2 &  0.7462 &  6.42 &   0 &   0.18 &   2 &   0 & \nodata \\ 
53473-1978-095 & 13:33:30.77 &  +27:53:06.1 &  0.8748 & 10.78 &   0 &   1.49 &   0 &   0 & \nodata \\ 
53473-1978-147 & 13:33:31.63 &  +28:08:59.8 &  1.2060 & 25.72 &   0 &   3.17 &   0 &   0 & \nodata \\ 
53063-1463-075 & 13:33:32.73 &  +45:56:06.2 &  2.6348 & 10.83 &   0 &   1.88 &   0 &   1 & 0.045 \\ 
53762-1993-121 & 13:33:34.16 &  +33:42:07.9 &  1.8137 &  6.64 &   0 &   4.20 &   2 &   1 & 0.095 \\ 
54208-2245-178 & 13:33:34.19 &  +25:50:41.0 &  1.5583 & 10.68 &   0 &   1.44 &   1 &   0 & \nodata \\ 
53467-2110-011 & 13:33:34.40 &  +30:04:22.9 &  1.9789 & 12.66 &   0 &   2.49 &   0 &   0 & \nodata \\ 
54208-2245-445 & 13:33:34.59 &  +27:18:47.7 &  1.5044 &  5.96 &   0 &   0.02 &   0 &   0 & \nodata \\ 
52374-0853-228 & 13:33:34.95 &  +04:10:43.1 &  1.0943 &  9.71 &   0 &   1.73 &   0 &   0 & \nodata \\ 
52374-0853-253 & 13:33:35.24 &  +03:39:06.9 &  2.1394 &  6.49 &   0 &   0.30 &   3 &   0 & \nodata \\ 
54184-2607-349 & 13:33:35.78 &  +16:49:03.9 &  2.0885 & 10.12 &   0 &   3.97 &   4 &   1 & 0.040 \\ 
54232-2665-084 & 13:33:35.88 &  +22:38:18.1 &  1.3370 &  8.42 &   0 &   0.81 &   2 &   0 & \nodata \\ 
53762-1993-535 & 13:33:35.99 &  +35:27:19.9 &  1.3829 &  9.78 &   0 &   2.26 &   0 &   0 & \nodata \\ 
52426-0911-124 & 13:33:37.67 & --03:30:17.5 &  1.4163 &  6.94 &   0 &   0.50 &   0 &   0 & \nodata \\ 
53467-2110-606 & 13:33:38.36 &  +31:54:28.3 &  1.4678 & 12.35 &   0 &   3.26 &   0 &   0 & \nodata \\ 
54208-2245-165 & 13:33:38.61 &  +25:49:52.5 &  0.3876 & 10.72 &   0 &   2.53 &   0 &   0 & \nodata \\ 
53473-1978-458 & 13:33:38.71 &  +29:26:31.3 &  1.8256 &  9.51 &   0 &   3.59 &   1 &   1 & 0.057 \\ 
54156-1801-220 & 13:33:39.09 &  +06:21:05.3 &  1.7019 & 11.71 &   0 &   1.26 &   0 &   0 & \nodata \\ 
53885-1802-257 & 13:33:39.35 &  +08:19:33.4 &  1.1208 & 11.09 &   0 &   4.73 &   0 &   0 & \nodata \\ 
53091-1464-164 & 13:33:40.06 &  +40:55:27.1 &  1.7812 &  7.60 &   0 &   4.32 &   0 &   0 & \nodata \\ 
53091-1464-173 & 13:33:41.43 &  +40:17:16.5 &  1.2211 & 10.88 &   0 &   4.24 &   0 &   0 & \nodata \\ 
53473-1978-444 & 13:33:41.97 &  +29:27:31.2 &  0.8538 &  7.66 &   0 &   1.38 &   1 &   0 & \nodata \\ 
54115-2102-604 & 13:33:42.37 &  +38:03:36.1 &  1.0774 & 32.23 &   0 &   0.51 &   0 &   0 & \nodata \\ 
54230-2641-156 & 13:33:42.50 &  +18:50:42.9 &  0.7349 & 28.13 &   0 &   3.28 &   0 &   0 & \nodata \\ 
53502-1700-337 & 13:33:42.56 &  +12:33:52.7 &  3.2787 &  9.77 &   0 &   1.66 &   0 &   4 & 0.157 \\ 
52759-1320-623 & 13:33:42.80 &  +56:46:02.6 &  0.9845 & 11.09 &   0 &   2.35 &   0 &   0 & \nodata \\ 
52762-1283-411 & 13:33:43.07 &  +49:16:23.1 &  1.3918 & 10.32 &   0 &   0.29 &   0 &   0 & \nodata \\ 
53847-1775-173 & 13:33:43.17 &  +13:56:53.3 &  1.2563 &  8.19 &   0 &   3.99 &   0 &   0 & \nodata \\ 
54154-2606-112 & 13:33:43.35 &  +16:14:14.0 &  0.8614 &  6.68 &   0 &   4.16 &   1 &   0 & \nodata \\ 
52762-1283-474 & 13:33:43.87 &  +49:02:26.4 &  1.8487 & 13.77 &   0 &   2.41 &   0 &   0 & \nodata \\ 
54154-2606-046 & 13:33:44.54 &  +15:55:02.6 &  1.8411 & 10.77 &   0 &   2.51 &   1 &   0 & \nodata \\ 
53472-2005-233 & 13:33:44.55 &  +38:27:00.1 &  2.3298 & 17.20 &   0 &   2.63 &   1 &   2 & 0.064 \\ 
53468-2109-185 & 13:33:46.17 &  +32:09:29.3 &  0.8149 &  4.79 &   0 &   2.98 &   0 &   0 & \nodata \\ 
52374-0853-439 & 13:33:46.19 &  +04:51:46.3 &  1.1464 &  9.63 &   0 &   1.72 &   0 &   0 & \nodata \\ 
53847-1775-466 & 13:33:46.20 &  +14:15:07.2 &  0.5119 & 16.59 &   0 &   0.32 &   0 &   0 & \nodata \\ 
53472-2005-438 & 13:33:47.71 &  +38:53:32.8 &  0.9614 & 39.12 &   0 &   1.36 &   0 &   0 & \nodata \\ 
53468-2109-477 & 13:33:48.33 &  +33:07:06.2 &  0.7326 &  4.69 &   0 &   3.96 &   0 &   0 & \nodata \\ 
52319-0786-348 & 13:33:49.59 &  +61:23:14.3 &  1.0151 & 15.13 &   0 &   3.33 &   0 &   0 & \nodata \\ 
53473-1978-086 & 13:33:49.92 &  +27:30:12.1 &  1.2838 & 19.01 &   0 &   1.03 &   0 &   0 & \nodata \\ 
51955-0298-163 & 13:33:50.26 & --00:39:46.9 &  0.7270 &  9.24 &   0 &   3.62 &   1 &   0 & \nodata \\ 
52022-0528-276 & 13:33:50.32 &  +02:18:38.8 &  1.2322 &  9.77 &   0 &   4.31 &   1 &   0 & \nodata \\ 
53468-2109-206 & 13:33:50.44 &  +31:20:22.3 &  2.6641 & 13.18 &   0 &   2.25 &   2 &   0 & \nodata \\ 
54232-2665-142 & 13:33:51.07 &  +23:22:01.6 &  0.6489 &  9.10 &   0 &   0.67 &   0 &   0 & \nodata \\ 
54156-1801-196 & 13:33:51.49 &  +06:30:49.6 &  1.2040 & 13.87 &   0 &   2.25 &   0 &   0 & \nodata \\ 
53473-1978-091 & 13:33:51.64 &  +27:47:00.2 &  1.9423 & 11.13 &   0 &   4.03 &   0 &   0 & \nodata \\ 
54230-2641-533 & 13:33:52.29 &  +19:52:45.4 &  2.0930 &  7.56 &   0 &   2.56 &   1 &   3 & 0.143 \\ 
53847-1775-139 & 13:33:53.11 &  +13:26:14.0 &  1.7870 & 14.70 &   0 &   4.47 &   0 &   1 & 0.035 \\ 
52425-0960-259 & 13:33:53.33 &  +57:39:25.9 &  2.0388 & 12.60 &   0 &   1.63 &   1 &   1 & 0.040 \\ 
54230-2653-156 & 13:33:53.78 &  +21:30:35.6 &  1.0135 & 10.46 &   0 &   0.43 &   0 &   0 & \nodata \\ 
54184-2607-309 & 13:33:53.96 &  +16:00:47.7 &  2.0169 &  6.75 &   0 &   3.31 &   0 &   0 & \nodata \\ 
52724-1041-026 & 13:33:54.13 &  +53:21:58.4 &  1.7538 &  8.99 &   0 &   4.78 &   2 &   2 & 0.072 \\ 
53433-1668-562 & 13:33:54.96 &  +52:17:03.9 &  1.5768 &  7.66 &   0 &   2.36 &   0 &   0 & \nodata \\ 
51955-0298-467 & 13:33:56.02 &  +00:12:29.1 &  0.9197 &  6.71 &   0 &   4.33 &   2 &   0 & \nodata \\ 
52022-0528-389 & 13:33:56.36 &  +03:01:53.1 &  1.0708 & 10.61 &   0 &   1.48 &   2 &   0 & \nodata \\ 
53467-2110-590 & 13:33:56.38 &  +31:33:55.3 &  0.5116 &  8.88 &   0 &   2.01 &   0 &   0 & \nodata \\ 
54208-2245-496 & 13:33:56.68 &  +26:11:54.8 &  1.2802 & 13.84 &   0 &   4.19 &   2 &   0 & \nodata \\ 
54184-2607-358 & 13:33:56.68 &  +16:42:12.0 &  1.3294 &  9.26 &   0 &   1.93 &   0 &   0 & \nodata \\ 
53762-1993-533 & 13:33:57.13 &  +35:21:38.5 &  1.4586 &  6.85 &   0 &   1.58 &   1 &   0 & \nodata \\ 
53433-1668-088 & 13:33:57.40 &  +49:53:27.6 &  4.1618 & 11.14 &   0 &   1.81 &   0 &   2 & 0.106 \\ 
52425-0960-204 & 13:33:58.24 &  +57:44:34.6 &  1.7743 &  8.76 &   0 &   3.41 &   0 &   0 & \nodata \\ 
52374-0853-433 & 13:33:58.49 &  +04:42:43.1 &  0.4296 & 13.25 &   0 &   0.90 &   0 &   0 & \nodata \\ 
52426-0911-125 & 13:33:58.93 & --03:28:46.4 &  0.4956 & 10.67 &   0 &   4.29 &   0 &   0 & \nodata \\ 
53502-1700-345 & 13:33:59.11 &  +11:51:47.3 &  1.7214 & 14.79 &   0 &   1.03 &   2 &   0 & \nodata \\ 
51988-0496-629 & 13:34:00.63 &  +67:36:36.8 &  0.8362 &  7.55 &   0 &   2.58 &   0 &   0 & \nodata \\ 
54156-1801-447 & 13:34:01.33 &  +08:04:02.7 &  1.0934 & 12.47 &   0 &   4.02 &   0 &   0 & \nodata \\ 
53468-2109-380 & 13:34:01.39 &  +33:15:34.3 &  2.4261 & 13.18 &   0 &   1.92 &   1 &   1 & 0.034 \\ 
53063-1463-594 & 13:34:01.41 &  +46:19:37.5 &  2.5120 &  4.64 &   0 &   3.63 &   2 &   1 & 0.044 \\ 
54154-2606-054 & 13:34:01.90 &  +15:41:51.3 &  1.3444 &  7.98 &   0 &   4.08 &   1 &   0 & \nodata \\ 
52764-1321-480 & 13:34:03.18 &  +56:10:07.1 &  2.1547 & 16.30 &   0 &   2.83 &   1 &   3 & 0.122 \\ 
52725-1042-224 & 13:34:03.38 &  +53:23:46.8 &  1.7420 & 12.44 &   0 &   2.06 &   0 &   1 & 0.037 \\ 
54230-2653-504 & 13:34:03.54 &  +22:12:34.4 &  3.2869 & 15.30 &   0 &   2.62 &   1 &   0 & \nodata \\ 
53858-2101-351 & 13:34:03.83 &  +37:01:04.0 &  1.7786 & 20.81 &   0 &   1.47 &   0 &   0 & \nodata \\ 
54230-2641-534 & 13:34:04.15 &  +19:59:30.0 &  2.4609 & 13.43 &   0 &   4.17 &   2 &   0 & \nodata \\ 
53762-1993-528 & 13:34:04.17 &  +35:47:35.3 &  2.0734 & 10.63 &   0 &   2.31 &   1 &   0 & \nodata \\ 
54208-2245-533 & 13:34:04.29 &  +26:49:00.1 &  0.4195 & 16.71 &   0 &   2.02 &   0 &   0 & \nodata \\ 
52759-1320-037 & 13:34:04.34 &  +56:12:55.0 &  2.2784 &  7.95 &   0 &   0.62 &   1 &   0 & \nodata \\ 
52762-1283-458 & 13:34:06.53 &  +49:42:35.7 &  1.7131 & 16.01 &   0 &   0.15 &   1 &   1 & 0.062 \\ 
52022-0528-379 & 13:34:06.57 &  +03:27:42.9 &  2.3257 & 11.73 &   0 &   4.84 &   0 &   0 & \nodata \\ 
51989-0497-282 & 13:34:08.02 &  +65:15:17.4 &  1.5211 & 34.48 &   0 &   4.09 &   1 &   0 & \nodata \\ 
54230-2641-049 & 13:34:08.18 &  +18:03:02.5 &  1.1395 & 10.91 &   0 &   4.87 &   0 &   0 & \nodata \\ 
52079-0604-299 & 13:34:08.40 &  +62:34:24.6 &  1.4072 & 16.59 &   0 &   4.01 &   0 &   0 & \nodata \\ 
52792-1344-451 & 13:34:08.66 &  +44:21:58.8 &  1.1725 &  6.51 &   0 &   2.03 &   0 &   0 & \nodata \\ 
52427-0912-314 & 13:34:09.57 & --02:50:30.1 &  1.7110 & 15.40 &   0 &   4.88 &   2 &   0 & \nodata \\ 
52022-0528-249 & 13:34:09.65 &  +01:40:45.0 &  0.6123 & 15.57 &   0 &   4.09 &   0 &   0 & \nodata \\ 
54230-2653-093 & 13:34:09.73 &  +20:42:55.0 &  1.3219 &  5.31 &   0 &   4.23 &   0 &   0 & \nodata \\ 
54230-2653-154 & 13:34:10.02 &  +21:07:09.9 &  0.8808 &  8.39 &   0 &   4.77 &   0 &   0 & \nodata \\ 
53472-2005-226 & 13:34:10.53 &  +38:46:43.2 &  1.7187 & 15.01 &   0 &   0.99 &   2 &   0 & \nodata \\ 
53091-1464-220 & 13:34:10.85 &  +39:46:39.4 &  0.6809 & 10.02 &   0 &   3.41 &   0 &   0 & \nodata \\ 
53473-1978-540 & 13:34:11.60 &  +29:20:17.6 &  1.8570 & 20.70 &   0 &   1.10 &   1 &   2 & 0.112 \\ 
52764-1321-210 & 13:34:11.70 &  +55:01:24.8 &  1.2447 & 11.94 &   0 &   3.15 &   3 &   0 & \nodata \\ 
52022-0528-232 & 13:34:11.77 &  +02:25:10.4 &  1.3325 &  8.13 &   0 &   1.67 &   0 &   0 & \nodata \\ 
53858-2101-348 & 13:34:13.49 &  +37:15:34.5 &  0.4369 & 23.38 &   0 &   2.24 &   0 &   0 & \nodata \\ 
53762-1993-562 & 13:34:15.01 &  +35:50:34.7 &  0.7193 &  7.13 &   0 &   2.12 &   0 &   0 & \nodata \\ 
54230-2653-150 & 13:34:15.44 &  +21:08:32.2 &  1.7683 & 15.58 &   0 &   1.86 &   0 &   0 & \nodata \\ 
54230-2641-536 & 13:34:15.80 &  +20:04:37.4 &  1.0679 & 16.00 &   4 &   1.56 &   1 &   0 & \nodata \\ 
52426-0911-552 & 13:34:16.12 & --02:05:24.2 &  1.0257 & 10.50 &   0 &   1.79 &   0 &   0 & \nodata \\ 
53762-1993-485 & 13:34:16.14 &  +35:13:38.2 &  3.9640 & 10.20 &   0 &   0.03 &   2 &   0 & \nodata \\ 
52425-0960-224 & 13:34:16.24 &  +57:53:46.9 &  1.6110 &  7.65 &   0 &   2.02 &   0 &   0 & \nodata \\ 
54115-2102-603 & 13:34:17.53 &  +37:57:22.3 &  1.1422 & 10.08 &   0 &   2.68 &   0 &   0 & \nodata \\ 
52762-1283-444 & 13:34:18.46 &  +49:25:00.7 &  1.7155 & 10.02 &   0 &   3.94 &   0 &   0 & \nodata \\ 
54208-2245-487 & 13:34:18.49 &  +26:30:25.8 &  1.1010 & 11.67 &   0 &   1.25 &   0 &   0 & \nodata \\ 
52762-1283-165 & 13:34:18.63 &  +48:13:17.1 &  2.2092 &  7.60 &   0 &   0.15 &   1 &   0 & \nodata \\ 
52339-0785-486 & 13:34:18.97 &  +61:25:42.2 &  1.7992 &  8.05 &   0 &   2.38 &   1 &   1 & 0.044 \\ 
54232-2665-498 & 13:34:18.98 &  +24:00:11.5 &  2.5276 &  7.79 &   0 &   0.54 &   0 &   2 & 0.106 \\ 
53473-1978-531 & 13:34:18.99 &  +29:19:11.5 &  0.8411 & 11.08 &   0 &   1.37 &   0 &   0 & \nodata \\ 
53885-1802-200 & 13:34:19.17 &  +09:41:25.6 &  1.3815 & 19.92 &   0 &   2.93 &   0 &   0 & \nodata \\ 
52725-1042-297 & 13:34:19.73 &  +52:36:13.7 &  1.6612 & 11.37 &   0 &   1.73 &   0 &   0 & \nodata \\ 
54156-1801-169 & 13:34:20.03 &  +06:38:32.7 &  0.5364 &  6.44 &   0 &   0.45 &   0 &   0 & \nodata \\ 
53847-1775-441 & 13:34:20.22 &  +14:58:21.8 &  0.8756 &  8.66 &   0 &   0.50 &   0 &   0 & \nodata \\ 
53091-1464-459 & 13:34:20.74 &  +42:09:08.7 &  1.5125 & 24.63 &   0 &   1.62 &   1 &   0 & \nodata \\ 
52427-0912-348 & 13:34:20.82 & --01:44:47.2 &  0.5550 &  6.63 &   0 &   4.04 &   0 &   0 & \nodata \\ 
52762-1283-487 & 13:34:20.86 &  +48:52:54.9 &  1.6970 &  5.07 &   0 &   0.44 &   0 &   0 & \nodata \\ 
52426-0911-540 & 13:34:22.38 & --01:25:20.1 &  3.8273 & 36.27 &   0 &   0.14 &   0 &   1 & 0.086 \\ 
54156-1801-215 & 13:34:22.39 &  +06:24:25.6 &  1.1622 & 16.53 &   0 &   3.53 &   0 &   0 & \nodata \\ 
53467-2110-030 & 13:34:22.49 &  +30:44:12.5 &  1.3549 &  5.93 &   0 &   3.73 &   0 &   0 & \nodata \\ 
52762-1283-162 & 13:34:22.63 &  +47:50:33.5 &  4.9500 & 12.02 &   0 &   0.79 &   0 &   0 & \nodata \\ 
53847-1775-094 & 13:34:22.74 &  +13:18:31.0 &  1.9377 & 10.64 &   0 &   0.46 &   2 &   0 & \nodata \\ 
53858-2101-306 & 13:34:22.80 &  +36:07:33.0 &  1.2363 &  8.69 &   0 &   2.97 &   0 &   0 & \nodata \\ 
53091-1464-479 & 13:34:23.48 &  +41:18:18.6 &  1.2600 &  8.64 &   0 &   4.54 &   2 &   0 & \nodata \\ 
53468-2109-361 & 13:34:24.29 &  +33:44:37.0 &  0.5740 & 11.36 &   0 &   0.07 &   0 &   0 & \nodata \\ 
52374-0853-410 & 13:34:24.33 &  +05:47:50.8 &  3.8614 & 19.26 &   0 &   3.38 &   0 &   0 & \nodata \\ 
52426-0911-090 & 13:34:24.38 & --03:09:17.3 &  0.7025 &  4.84 &   0 &   0.29 &   0 &   0 & \nodata \\ 
53502-1700-289 & 13:34:25.19 &  +10:47:16.2 &  0.6965 &  8.02 &   0 &   2.10 &   0 &   0 & \nodata \\ 
53063-1463-061 & 13:34:25.86 &  +45:38:21.0 &  1.5907 &  4.94 &   0 &   1.57 &   0 &   0 & \nodata \\ 
53885-1802-195 & 13:34:26.41 &  +09:45:56.9 &  1.5488 & 17.23 &   0 &   4.51 &   0 &   0 & \nodata \\ 
54232-2642-358 & 13:34:26.44 &  +18:52:28.4 &  2.4719 & 16.32 &   0 &   1.55 &   1 &   0 & \nodata \\ 
53885-1802-206 & 13:34:27.57 &  +08:35:12.9 &  1.8229 & 13.82 &   0 &   0.45 &   0 &   0 & \nodata \\ 
54230-2641-116 & 13:34:27.67 &  +18:58:53.5 &  1.2783 & 33.63 &   0 &   2.32 &   1 &   0 & \nodata \\ 
54230-2653-551 & 13:34:28.56 &  +21:41:31.3 &  0.9307 & 15.72 &   0 &   2.82 &   1 &   0 & \nodata \\ 
53762-1993-087 & 13:34:29.88 &  +33:42:43.8 &  2.4076 & 19.90 &   0 &   2.29 &   1 &   1 & 0.090 \\ 
52022-0528-216 & 13:34:29.89 &  +01:42:14.9 &  1.5113 &  4.72 &   0 &   4.10 &   0 &   0 & \nodata \\ 
53847-1775-099 & 13:34:30.61 &  +13:24:04.7 &  1.8591 &  4.25 &   0 &   3.95 &   1 &   0 & \nodata \\ 
52022-0528-386 & 13:34:31.11 &  +03:00:43.0 &  2.0956 &  9.90 &   0 &   2.15 &   1 &   0 & \nodata \\ 
53091-1464-486 & 13:34:31.66 &  +41:29:49.6 &  3.0104 & 12.32 &   0 &   4.38 &   0 &   0 & \nodata \\ 
53885-1802-429 & 13:34:31.68 &  +10:12:01.8 &  0.5795 &  4.65 &   0 &   2.04 &   0 &   0 & \nodata \\ 
54156-1801-175 & 13:34:33.06 &  +06:56:35.2 &  1.3283 &  9.18 &   0 &   3.85 &   0 &   0 & \nodata \\ 
53063-1463-001 & 13:34:33.52 &  +45:11:42.0 &  0.7394 &  4.88 &   0 &   4.06 &   0 &   0 & \nodata \\ 
52762-1283-441 & 13:34:33.68 &  +49:24:45.7 &  2.1233 &  5.88 &   0 &   0.49 &   0 &   2 & 0.083 \\ 
51989-0497-267 & 13:34:33.82 &  +65:45:24.2 &  0.6034 & 10.20 &   0 &   1.41 &   0 &   0 & \nodata \\ 
52374-0853-220 & 13:34:33.88 &  +03:55:45.2 &  2.5827 &  8.13 &   0 &   0.01 &   0 &   0 & \nodata \\ 
53502-1700-386 & 13:34:35.68 &  +11:58:55.3 &  1.1323 & 23.78 &   0 &   4.84 &   0 &   0 & \nodata \\ 
53148-1699-634 & 13:34:35.80 &  +11:47:40.1 &  2.6057 &  8.13 &   0 &   4.07 &   0 &   1 & 0.070 \\ 
54156-1801-500 & 13:34:36.72 &  +07:13:51.0 &  3.3219 &  9.36 &   0 &   0.27 &   0 &   0 & \nodata \\ 
53847-1775-095 & 13:34:37.26 &  +13:33:09.7 &  1.0062 &  9.31 &   0 &   4.73 &   1 &   0 & \nodata \\ 
52056-0603-582 & 13:34:38.04 &  +64:47:17.6 &  0.6862 & 14.34 &   0 &   4.27 &   0 &   0 & \nodata \\ 
54232-2665-092 & 13:34:39.33 &  +23:14:38.0 &  1.3840 &  6.82 &   0 &   3.08 &   0 &   0 & \nodata \\ 
52374-0853-472 & 13:34:39.38 &  +04:56:30.5 &  1.6243 &  8.94 &   0 &   4.42 &   0 &   0 & \nodata \\ 
53433-1668-542 & 13:34:39.71 &  +51:49:33.7 &  1.9443 & 12.25 &   0 &   1.53 &   2 &   3 & 0.153 \\ 
54154-2606-074 & 13:34:39.73 &  +16:27:48.2 &  1.2503 & 13.84 &   0 &   4.74 &   0 &   0 & \nodata \\ 
54230-2653-043 & 13:34:40.01 &  +20:12:04.9 &  1.1106 &  9.18 &   0 &   3.60 &   0 &   0 & \nodata \\ 
52022-0528-195 & 13:34:40.27 &  +02:14:27.7 &  0.7463 &  8.04 &   0 &   1.50 &   0 &   0 & \nodata \\ 
53847-1775-447 & 13:34:40.68 &  +15:23:23.2 &  1.5690 & 29.25 &   0 &   2.44 &   0 &   0 & \nodata \\ 
53847-1775-488 & 13:34:41.08 &  +14:39:35.8 &  1.1569 & 10.23 &   0 &   1.72 &   0 &   0 & \nodata \\ 
53468-2109-170 & 13:34:41.59 &  +32:05:54.6 &  0.6653 &  9.20 &   0 &   2.47 &   1 &   0 & \nodata \\ 
51989-0497-387 & 13:34:42.06 &  +66:40:57.6 &  1.7426 &  7.65 &   0 &   2.42 &   1 &   3 & 0.243 \\ 
53468-2109-163 & 13:34:42.28 &  +32:09:39.5 &  0.6488 &  8.39 &   0 &   3.16 &   0 &   0 & \nodata \\ 
52374-0853-193 & 13:34:43.19 &  +04:24:05.2 &  0.7665 &  9.17 &   0 &   2.49 &   0 &   0 & \nodata \\ 
54232-2642-345 & 13:34:44.51 &  +19:10:32.9 &  0.9287 & 11.55 &   0 &   3.34 &   0 &   0 & \nodata \\ 
54230-2653-053 & 13:34:45.26 &  +20:20:45.1 &  1.5974 &  8.88 &   0 &   0.08 &   0 &   0 & \nodata \\ 
53467-2110-583 & 13:34:45.82 &  +31:26:15.1 &  1.1954 & 14.04 &   0 &   3.27 &   1 &   0 & \nodata \\ 
54154-2606-601 & 13:34:46.44 &  +17:28:30.1 &  1.2163 &  4.94 &   0 &   4.37 &   0 &   0 & \nodata \\ 
52764-1321-413 & 13:34:46.72 &  +57:12:54.4 &  3.0460 & 16.84 &   0 &   3.30 &   0 &   0 & \nodata \\ 
54230-2641-573 & 13:34:47.93 &  +19:50:20.1 &  0.8313 & 10.09 &   0 &   3.66 &   0 &   0 & \nodata \\ 
53148-1699-614 & 13:34:48.65 &  +12:33:44.5 &  1.8895 &  6.03 &   0 &   2.06 &   1 &   0 & \nodata \\ 
53433-1668-575 & 13:34:48.70 &  +52:13:18.0 &  3.6050 &  6.25 &   0 &   2.48 &   0 &   0 & \nodata \\ 
53467-2110-629 & 13:34:49.72 &  +31:28:24.0 &  1.3093 & 12.33 &   0 &   2.50 &   0 &   0 & \nodata \\ 
53091-1464-143 & 13:34:49.73 &  +40:31:38.3 &  1.0839 & 20.24 &   0 &   4.20 &   0 &   0 & \nodata \\ 
52374-0853-207 & 13:34:50.00 &  +03:45:57.4 &  1.0428 & 17.06 &   0 &   1.26 &   1 &   0 & \nodata \\ 
52425-0960-202 & 13:34:50.05 &  +57:38:50.4 &  0.5450 & 11.79 &   0 &   1.02 &   0 &   0 & \nodata \\ 
52339-0785-052 & 13:34:50.71 &  +59:57:38.7 &  1.3341 &  9.33 &   0 &   3.54 &   0 &   0 & \nodata \\ 
52079-0604-311 & 13:34:51.08 &  +62:48:39.6 &  2.1907 & 13.25 &   0 &   2.21 &   0 &   0 & \nodata \\ 
52022-0528-202 & 13:34:51.24 &  +01:12:16.2 &  0.4156 &  9.54 &   0 &   3.18 &   0 &   0 & \nodata \\ 
54208-2245-100 & 13:34:51.39 &  +25:25:30.7 &  1.3334 & 13.69 &   0 &   2.11 &   0 &   0 & \nodata \\ 
53433-1668-047 & 13:34:51.47 &  +49:53:26.4 &  1.3877 & 13.22 &   0 &   1.36 &   1 &   0 & \nodata \\ 
52374-0853-402 & 13:34:52.24 &  +05:49:50.5 &  1.7483 &  8.20 &   0 &   3.49 &   0 &   0 & \nodata \\ 
53502-1700-400 & 13:34:52.28 &  +11:51:56.7 &  1.3907 & 11.81 &   0 &   1.76 &   0 &   0 & \nodata \\ 
53885-1802-213 & 13:34:52.71 &  +08:40:45.4 &  1.2497 & 11.53 &   0 &   1.23 &   1 &   0 & \nodata \\ 
53468-2109-461 & 13:34:53.03 &  +32:51:28.7 &  2.0218 & 10.22 &   0 &   3.55 &   0 &   0 & \nodata \\ 
52411-0959-612 & 13:34:54.06 &  +59:30:17.0 &  0.5514 & 13.57 &   0 &   1.15 &   0 &   0 & \nodata \\ 
54230-2641-541 & 13:34:54.29 &  +19:37:21.8 &  1.2431 &  7.07 &   0 &   2.73 &   1 &   0 & \nodata \\ 
52762-1283-447 & 13:34:55.02 &  +49:24:12.5 &  1.9350 &  7.16 &   0 &   3.21 &   0 &   0 & \nodata \\ 
52339-0785-487 & 13:34:55.24 &  +61:20:42.1 &  0.4948 &  8.84 &   0 &   3.68 &   0 &   0 & \nodata \\ 
52374-0853-192 & 13:34:55.86 &  +04:28:33.2 &  1.3020 &  9.67 &   0 &   3.41 &   1 &   0 & \nodata \\ 
53468-2109-179 & 13:34:56.21 &  +32:16:47.4 &  0.3860 &  9.45 &   0 &   0.99 &   0 &   0 & \nodata \\ 
53082-1465-335 & 13:34:57.36 &  +46:27:59.4 &  1.1904 & 13.41 &   0 &   2.90 &   1 &   0 & \nodata \\ 
52725-1042-296 & 13:34:57.87 &  +52:42:27.8 &  1.0719 & 11.91 &   0 &   2.67 &   0 &   0 & \nodata \\ 
53847-1775-525 & 13:34:58.00 &  +14:52:05.0 &  1.2754 &  5.73 &   0 &   0.41 &   0 &   0 & \nodata \\ 
53473-1978-512 & 13:34:58.25 &  +28:35:20.8 &  3.0772 &  8.72 &   0 &   2.39 &   0 &   0 & \nodata \\ 
53767-2246-320 & 13:34:58.49 &  +25:51:39.6 &  1.2894 &  6.39 &   0 &   4.70 &   1 &   0 & \nodata \\ 
53472-2005-231 & 13:34:59.89 &  +38:28:58.8 &  1.3438 & 11.31 &   0 &   2.04 &   1 &   0 & \nodata \\ 
54208-2245-043 & 13:35:01.26 &  +25:08:27.1 &  1.1633 & 15.08 &   0 &   0.44 &   0 &   0 & \nodata \\ 
53468-2109-486 & 13:35:03.05 &  +32:51:43.9 &  1.4638 & 11.53 &   0 &   1.61 &   0 &   0 & \nodata \\ 
53847-1775-538 & 13:35:03.63 &  +15:24:24.3 &  1.6991 & 11.81 &   0 &   2.19 &   1 &   0 & \nodata \\ 
54230-2653-571 & 13:35:03.67 &  +22:30:52.7 &  2.9720 & 15.09 &   0 &   3.54 &   0 &   0 & \nodata \\ 
53885-1802-216 & 13:35:05.82 &  +08:49:27.8 &  1.8855 &  8.54 &   0 &   0.50 &   1 &   1 & 0.082 \\ 
52427-0912-264 & 13:35:07.01 & --02:53:16.5 &  1.2149 & 10.62 &   0 &   2.48 &   1 &   0 & \nodata \\ 
54232-2665-095 & 13:35:07.32 &  +23:03:31.0 &  0.8812 &  7.35 &   0 &   1.09 &   0 &   0 & \nodata \\ 
54208-2245-049 & 13:35:08.21 &  +25:07:46.9 &  0.8208 &  9.69 &   0 &   1.88 &   0 &   0 & \nodata \\ 
53847-1775-514 & 13:35:09.48 &  +14:26:12.8 &  1.2161 & 13.11 &   0 &   2.13 &   0 &   0 & \nodata \\ 
54230-2653-556 & 13:35:09.69 &  +21:46:00.6 &  2.1089 &  8.60 &   0 &   1.37 &   1 &   1 & 0.088 \\ 
53473-1978-056 & 13:35:09.75 &  +27:40:04.0 &  1.7399 & 11.73 &   0 &   4.82 &   0 &   0 & \nodata \\ 
54230-2653-101 & 13:35:10.00 &  +20:56:05.3 &  1.9380 &  7.66 &   0 &   2.86 &   2 &   0 & \nodata \\ 
52725-1042-383 & 13:35:10.33 &  +54:07:33.2 &  1.7251 & 19.25 &   0 &   4.44 &   0 &   1 & 0.032 \\ 
52425-0960-219 & 13:35:10.33 &  +57:52:52.9 &  0.6111 & 13.50 &   0 &   4.41 &   0 &   0 & \nodata \\ 
52319-0786-314 & 13:35:10.69 &  +60:39:35.9 &  1.0128 &  9.90 &   0 &   3.43 &   0 &   0 & \nodata \\ 
53472-2005-461 & 13:35:10.88 &  +39:11:36.0 &  0.5986 & 15.97 &   0 &   2.32 &   0 &   0 & \nodata \\ 
52022-0528-183 & 13:35:10.97 &  +01:55:57.4 &  1.2417 &  8.72 &   0 &   0.74 &   0 &   0 & \nodata \\ 
53767-2246-317 & 13:35:11.22 &  +25:56:37.4 &  2.4895 &  9.21 &   0 &   1.04 &   1 &   0 & \nodata \\ 
51989-0497-329 & 13:35:11.32 &  +66:49:38.8 &  1.7303 & 12.03 &   0 &   0.38 &   0 &   0 & \nodata \\ 
53467-2110-021 & 13:35:11.58 &  +30:42:46.1 &  0.4036 & 21.47 &   0 &   0.51 &   0 &   0 & \nodata \\ 
53473-1978-043 & 13:35:11.80 &  +27:29:33.3 &  2.0913 & 28.29 &   0 &   0.98 &   1 &   2 & 0.073 \\ 
52022-0528-434 & 13:35:11.90 &  +02:53:09.4 &  1.8514 & 14.31 &   0 &   4.75 &   1 &   1 & 0.036 \\ 
52374-0853-415 & 13:35:12.10 &  +05:27:32.4 &  1.9582 & 10.94 &   0 &   1.11 &   1 &   0 & \nodata \\ 
51955-0298-097 & 13:35:13.43 & --00:46:41.1 &  2.0274 & 18.98 &   0 &   0.75 &   1 &   0 & \nodata \\ 
54230-2641-570 & 13:35:13.67 &  +20:07:59.3 &  0.5303 & 12.41 &   0 &   3.24 &   1 &   0 & \nodata \\ 
54208-2245-504 & 13:35:14.18 &  +26:43:46.4 &  1.7942 & 16.12 &   0 &   2.46 &   0 &   0 & \nodata \\ 
52426-0911-094 & 13:35:14.61 & --03:29:12.3 &  0.6069 & 17.69 &   0 &   1.64 &   0 &   0 & \nodata \\ 
53082-1465-338 & 13:35:15.05 &  +46:31:42.9 &  1.0042 & 17.91 &   0 &   1.75 &   2 &   0 & \nodata \\ 
52764-1321-479 & 13:35:15.20 &  +56:19:28.0 &  0.3973 & 17.00 &   0 &   4.74 &   0 &   0 & \nodata \\ 
51955-0298-562 & 13:35:15.22 &  +01:05:27.0 &  0.3866 &  8.12 &   0 &   0.29 &   0 &   0 & \nodata \\ 
52792-1344-172 & 13:35:15.32 &  +43:30:12.2 &  1.9860 & 17.17 &   0 &   1.76 &   1 &   1 & 0.081 \\ 
52374-0853-484 & 13:35:15.75 &  +04:56:23.4 &  1.3018 & 10.77 &   0 &   2.64 &   0 &   0 & \nodata \\ 
53473-1978-108 & 13:35:15.97 &  +28:01:24.6 &  3.1604 &  7.78 &   0 &   0.86 &   0 &   0 & \nodata \\ 
54232-2642-315 & 13:35:16.17 &  +18:33:41.4 &  1.1917 &  4.37 &   0 &   0.16 &   0 &   0 & \nodata \\ 
53468-2109-363 & 13:35:16.42 &  +33:20:52.9 &  1.2643 &  7.39 &   0 &   4.05 &   0 &   0 & \nodata \\ 
54230-2641-055 & 13:35:18.01 &  +18:08:35.8 &  2.1778 &  6.18 &   0 &   3.77 &   3 &   5 & 0.256 \\ 
51988-0496-022 & 13:35:18.26 &  +66:40:29.1 &  1.7309 &  9.94 &   0 &   1.21 &   0 &   0 & \nodata \\ 
53433-1668-060 & 13:35:19.23 &  +50:15:05.0 &  0.5694 & 11.52 &   0 &   0.35 &   0 &   0 & \nodata \\ 
52792-1344-506 & 13:35:19.25 &  +44:04:58.5 &  1.9195 &  7.33 &   0 &   2.77 &   1 &   0 & \nodata \\ 
53433-1668-548 & 13:35:19.85 &  +51:30:31.1 &  1.4173 &  7.20 &   0 &   2.74 &   0 &   0 & \nodata \\ 
52724-1041-634 & 13:35:20.47 &  +54:15:49.2 &  1.8275 & 10.42 &   0 &   1.05 &   0 &   0 & \nodata \\ 
54230-2653-052 & 13:35:20.52 &  +20:26:05.2 &  2.1033 & 17.18 &   0 &   1.04 &   1 &   0 & \nodata \\ 
52792-1344-441 & 13:35:20.60 &  +44:29:55.9 &  1.1026 & 13.03 &   0 &   1.55 &   0 &   0 & \nodata \\ 
53063-1463-029 & 13:35:21.96 &  +45:42:38.2 &  2.4522 & 18.07 &   0 &   1.95 &   0 &   0 & \nodata \\ 
52022-0528-204 & 13:35:22.46 &  +01:31:07.7 &  1.9226 & 13.01 &   0 &   3.27 &   1 &   0 & \nodata \\ 
53472-2005-455 & 13:35:22.48 &  +39:34:15.3 &  1.6191 &  9.80 &   0 &   0.49 &   1 &   0 & \nodata \\ 
52374-0853-486 & 13:35:22.76 &  +05:08:13.7 &  1.3858 &  8.07 &   0 &   2.90 &   0 &   0 & \nodata \\ 
52762-1283-176 & 13:35:22.94 &  +48:02:10.9 &  0.8591 &  5.04 &   0 &   1.18 &   0 &   0 & \nodata \\ 
54231-2654-345 & 13:35:23.44 &  +21:40:20.7 &  4.0478 &  6.22 &   0 &   4.67 &   0 &   0 & \nodata \\ 
53063-1463-586 & 13:35:23.81 &  +46:37:42.2 &  2.4738 &  6.26 &   0 &   3.63 &   3 &   0 & \nodata \\ 
54208-2245-051 & 13:35:23.86 &  +25:35:11.5 &  1.3335 &  9.31 &   0 &   3.60 &   0 &   0 & \nodata \\ 
52374-0853-460 & 13:35:24.35 &  +05:45:58.3 &  1.5140 &  8.06 &   0 &   3.73 &   0 &   0 & \nodata \\ 
53885-1802-410 & 13:35:25.51 &  +10:18:38.9 &  1.1065 & 15.50 &   0 &   1.29 &   0 &   0 & \nodata \\ 
51955-0298-084 & 13:35:26.00 & --01:00:28.1 &  0.6718 &  8.44 &   0 &   1.76 &   0 &   0 & \nodata \\ 
52319-0786-309 & 13:35:26.67 &  +60:28:47.5 &  0.9725 &  8.21 &   0 &   3.30 &   0 &   0 & \nodata \\ 
53091-1464-115 & 13:35:26.73 &  +40:59:57.5 &  1.7609 &  4.78 &   0 &   0.10 &   1 &   0 & \nodata \\ 
53091-1464-121 & 13:35:27.29 &  +40:06:26.0 &  0.7264 &  8.11 &   0 &   2.59 &   0 &   0 & \nodata \\ 
53468-2109-491 & 13:35:27.47 &  +33:11:34.4 &  0.9547 &  7.12 &   0 &   2.46 &   0 &   0 & \nodata \\ 
52792-1344-167 & 13:35:28.50 &  +43:26:49.9 &  0.9373 & 35.50 &   0 &   2.66 &   0 &   0 & \nodata \\ 
53502-1700-239 & 13:35:28.91 &  +11:30:55.9 &  1.3072 &  6.52 &   0 &   3.80 &   0 &   0 & \nodata \\ 
54230-2653-565 & 13:35:29.07 &  +22:46:29.9 &  1.6283 & 18.86 &   0 &   0.48 &   1 &   0 & \nodata \\ 
52022-0528-420 & 13:35:29.45 &  +03:19:54.1 &  1.3386 & 14.97 &   0 &   0.74 &   1 &   0 & \nodata \\ 
53858-2101-263 & 13:35:30.72 &  +36:36:51.4 &  3.8873 & 12.32 &   0 &   2.69 &   2 &   0 & \nodata \\ 
54208-2245-116 & 13:35:31.14 &  +25:49:18.6 &  1.1855 & 10.30 &   0 &   2.45 &   0 &   0 & \nodata \\ 
53063-1463-024 & 13:35:31.40 &  +45:42:33.8 &  0.6409 & 14.70 &   0 &   2.18 &   0 &   0 & \nodata \\ 
54232-2665-573 & 13:35:32.10 &  +25:02:17.1 &  0.6504 &  8.83 &   0 &   2.03 &   0 &   0 & \nodata \\ 
53091-1464-107 & 13:35:32.22 &  +40:21:08.7 &  1.0641 &  6.50 &   0 &   2.40 &   0 &   0 & \nodata \\ 
54232-2665-112 & 13:35:32.45 &  +23:56:49.0 &  0.4855 &  6.09 &   0 &   4.36 &   0 &   0 & \nodata \\ 
54156-1801-521 & 13:35:32.64 &  +08:24:04.2 &  1.9095 &  9.33 &   0 &   1.62 &   2 &   1 & 0.033 \\ 
52374-0853-491 & 13:35:32.75 &  +04:44:38.3 &  1.5512 &  6.47 &   0 &   3.57 &   0 &   0 & \nodata \\ 
52056-0603-603 & 13:35:33.01 &  +64:59:29.8 &  1.3862 & 14.29 &   0 &   1.68 &   0 &   0 & \nodata \\ 
52339-0785-051 & 13:35:33.17 &  +59:59:55.1 &  1.1964 & 12.47 &   0 &   1.43 &   1 &   0 & \nodata \\ 
53467-2110-032 & 13:35:33.55 &  +30:46:54.0 &  2.8404 &  9.59 &   0 &   1.69 &   0 &   0 & \nodata \\ 
52022-0528-417 & 13:35:33.69 &  +03:26:10.8 &  1.9070 &  8.06 &   0 &   3.74 &   0 &   0 & \nodata \\ 
53433-1668-578 & 13:35:34.22 &  +51:58:22.3 &  2.1964 &  7.44 &   0 &   0.11 &   0 &   1 & 0.056 \\ 
52022-0528-121 & 13:35:34.79 &  +01:18:05.5 &  1.5712 & 10.73 &   0 &   2.19 &   2 &   0 & \nodata \\ 
52339-0785-531 & 13:35:35.19 &  +62:15:10.2 &  2.2719 & 36.46 &   0 &   0.48 &   0 &   0 & \nodata \\ 
54208-2245-540 & 13:35:36.02 &  +27:21:23.6 &  0.7821 &  9.36 &   0 &   1.17 &   0 &   0 & \nodata \\ 
52374-0853-494 & 13:35:36.23 &  +05:08:00.0 &  1.7274 &  9.30 &   0 &   0.48 &   2 &   0 & \nodata \\ 
53502-1700-361 & 13:35:36.28 &  +12:54:45.4 &  0.7873 & 19.90 &   0 &   1.90 &   3 &   0 & \nodata \\ 
52762-1283-442 & 13:35:37.00 &  +49:40:48.0 &  1.6563 & 15.14 &   0 &   2.95 &   0 &   0 & \nodata \\ 
52725-1042-427 & 13:35:37.12 &  +54:00:39.1 &  1.5009 & 12.51 &   0 &   1.66 &   1 &   0 & \nodata \\ 
53063-1463-627 & 13:35:37.35 &  +46:46:32.6 &  1.6022 & 17.28 &   0 &   0.33 &   0 &   0 & \nodata \\ 
53858-2101-392 & 13:35:38.20 &  +36:46:40.9 &  1.7807 &  4.03 &   0 &   3.34 &   0 &   0 & \nodata \\ 
54232-2665-118 & 13:35:38.77 &  +23:32:55.4 &  0.7292 & 13.82 &   0 &   1.33 &   0 &   0 & \nodata \\ 
52724-1041-640 & 13:35:38.92 &  +54:04:27.5 &  1.4728 & 14.74 &   0 &   0.77 &   1 &   0 & \nodata \\ 
54208-2245-115 & 13:35:39.32 &  +25:49:09.0 &  0.4135 & 12.29 &   0 &   1.88 &   0 &   0 & \nodata \\ 
54230-2653-071 & 13:35:39.55 &  +21:23:03.8 &  1.5990 & 14.82 &   0 &   0.46 &   0 &   0 & \nodata \\ 
53468-2109-090 & 13:35:39.90 &  +31:36:38.0 &  0.8037 &  9.57 &   0 &   0.53 &   0 &   0 & \nodata \\ 
52426-0911-564 & 13:35:39.96 & --01:34:14.8 &  1.0971 & 13.88 &   0 &   3.18 &   0 &   0 & \nodata \\ 
54231-2654-358 & 13:35:40.64 &  +21:08:07.3 &  4.1516 &  9.45 &   0 &   3.25 &   0 &   0 & \nodata \\ 
54156-1801-150 & 13:35:40.68 &  +06:33:43.1 &  0.9502 &  9.01 &   0 &   3.25 &   0 &   0 & \nodata \\ 
53502-1700-375 & 13:35:40.69 &  +12:58:51.0 &  0.5953 & 10.86 &   0 &   3.14 &   0 &   0 & \nodata \\ 
52762-1283-485 & 13:35:41.38 &  +48:35:30.0 &  2.7558 & 12.13 &   0 &   4.73 &   0 &   2 & 0.099 \\ 
52374-0853-505 & 13:35:41.60 &  +05:20:45.0 &  2.3040 &  9.29 &   0 &   0.24 &   1 &   2 & 0.078 \\ 
54232-2642-342 & 13:35:41.75 &  +19:14:04.7 &  0.8622 & 12.31 &   0 &   1.85 &   0 &   0 & \nodata \\ 
53473-1978-048 & 13:35:41.87 &  +27:45:53.8 &  1.5598 & 14.50 &   0 &   4.13 &   1 &   0 & \nodata \\ 
54232-2665-077 & 13:35:41.89 &  +23:41:39.0 &  1.4167 &  6.12 &   0 &   3.67 &   0 &   0 & \nodata \\ 
53858-2101-332 & 13:35:42.49 &  +37:55:41.4 &  1.8987 &  5.18 &   0 &   0.19 &   0 &   0 & \nodata \\ 
53473-1978-544 & 13:35:42.56 &  +28:53:30.4 &  0.6509 & 12.54 &   0 &   3.00 &   0 &   0 & \nodata \\ 
54156-1801-157 & 13:35:43.26 &  +06:58:48.5 &  3.7874 & 16.43 &   0 &   4.81 &   0 &   0 & \nodata \\ 
52339-0785-511 & 13:35:43.36 &  +61:24:11.1 &  0.8088 & 15.00 &   0 &   2.98 &   0 &   0 & \nodata \\ 
52374-0853-510 & 13:35:43.52 &  +05:08:49.1 &  1.8291 & 10.10 &   0 &   0.35 &   0 &   0 & \nodata \\ 
54230-2653-586 & 13:35:44.42 &  +21:58:53.2 &  2.3104 &  8.78 &   0 &   3.24 &   0 &   0 & \nodata \\ 
52374-0853-508 & 13:35:44.83 &  +05:12:40.0 &  1.0167 & 10.44 &   0 &   4.30 &   0 &   0 & \nodata \\ 
54208-2245-507 & 13:35:44.95 &  +26:33:13.1 &  3.7058 & 18.30 &   0 &   4.49 &   0 &   2 & 0.114 \\ 
53502-1700-423 & 13:35:45.15 &  +12:03:32.3 &  1.3892 &  9.92 &   0 &   3.70 &   0 &   0 & \nodata \\ 
52426-0911-043 & 13:35:45.41 & --03:16:18.5 &  1.6402 & 19.49 &   0 &   4.12 &   2 &   0 & \nodata \\ 
53063-1463-630 & 13:35:46.17 &  +46:52:22.8 &  2.0461 & 11.88 &   0 &   3.77 &   0 &   0 & \nodata \\ 
53473-1978-101 & 13:35:46.19 &  +28:05:50.9 &  2.9720 &  5.00 &   0 &   4.02 &   1 &   0 & \nodata \\ 
54184-2607-293 & 13:35:46.67 &  +15:38:08.0 &  0.5274 &  5.41 &   0 &   3.27 &   0 &   0 & \nodata \\ 
54232-2665-053 & 13:35:46.77 &  +22:53:45.7 &  1.0574 & 13.70 &   0 &   3.82 &   0 &   0 & \nodata \\ 
54232-2665-552 & 13:35:50.22 &  +23:58:33.3 &  2.0985 & 10.39 &   0 &   0.80 &   1 &   0 & \nodata \\ 
53473-1978-555 & 13:35:50.37 &  +28:48:08.7 &  1.0688 &  7.30 &   0 &   1.46 &   2 &   0 & \nodata \\ 
53767-2246-356 & 13:35:50.93 &  +26:17:54.7 &  1.6568 &  7.58 &   0 &   2.89 &   2 &   0 & \nodata \\ 
53433-1668-614 & 13:35:51.01 &  +51:53:46.2 &  1.7396 & 13.00 &   0 &   2.55 &   0 &   1 & 0.038 \\ 
52762-1283-090 & 13:35:51.32 &  +47:37:06.0 &  1.5984 &  9.47 &   0 &   1.79 &   0 &   0 & \nodata \\ 
52792-1344-531 & 13:35:51.97 &  +44:36:53.8 &  0.5427 & 12.80 &   0 &   0.56 &   0 &   0 & \nodata \\ 
54156-1801-507 & 13:35:52.33 &  +07:36:37.8 &  0.8131 &  5.05 &   0 &   2.90 &   0 &   0 & \nodata \\ 
52725-1042-248 & 13:35:53.00 &  +52:29:47.1 &  2.5044 &  7.22 &   0 &   4.37 &   3 &   4 & 0.200 \\ 
52319-0786-358 & 13:35:53.03 &  +60:53:56.2 &  1.4811 & 11.24 &   0 &   1.33 &   0 &   0 & \nodata \\ 
53858-2101-390 & 13:35:53.04 &  +37:09:15.1 &  1.7479 &  9.34 &   0 &   4.46 &   0 &   0 & \nodata \\ 
53468-2109-097 & 13:35:53.55 &  +31:51:20.6 &  1.6635 &  7.11 &   0 &   0.85 &   1 &   0 & \nodata \\ 
54184-2607-291 & 13:35:54.32 &  +15:25:03.0 &  1.1702 &  8.74 &   0 &   2.96 &   0 &   0 & \nodata \\ 
52724-1041-632 & 13:35:54.78 &  +54:02:51.1 &  1.2145 &  8.44 &   0 &   1.30 &   0 &   0 & \nodata \\ 
53433-1668-613 & 13:35:54.97 &  +52:14:13.7 &  0.9388 & 14.10 &   0 &   1.81 &   0 &   0 & \nodata \\ 
54230-2653-613 & 13:35:55.41 &  +22:15:36.0 &  1.0776 & 10.42 &   0 &   0.53 &   0 &   0 & \nodata \\ 
54230-2641-061 & 13:35:56.09 &  +18:46:03.4 &  1.4123 & 10.97 &   0 &   4.76 &   2 &   0 & \nodata \\ 
54156-1801-535 & 13:35:56.18 &  +07:59:46.7 &  0.5641 & 18.18 &   0 &   1.10 &   0 &   0 & \nodata \\ 
52339-0785-530 & 13:35:56.74 &  +62:15:00.9 &  1.0817 &  5.65 &   0 &   1.55 &   0 &   0 & \nodata \\ 
52374-0853-161 & 13:35:57.31 &  +04:26:20.0 &  0.6076 &  7.77 &   0 &   0.34 &   0 &   0 & \nodata \\ 
54184-2607-300 & 13:35:57.35 &  +15:36:34.1 &  0.5591 &  7.24 &   0 &   3.80 &   0 &   0 & \nodata \\ 
53847-1775-534 & 13:35:57.36 &  +15:09:26.9 &  2.2341 &  5.12 &   0 &   1.13 &   0 &   1 & 0.043 \\ 
52022-0528-404 & 13:35:58.28 &  +03:12:52.5 &  1.3541 & 14.01 &   0 &   2.70 &   0 &   0 & \nodata \\ 
53502-1700-233 & 13:35:58.32 &  +11:28:32.6 &  1.0943 & 11.73 &   0 &   1.57 &   0 &   0 & \nodata \\ 
52792-1344-153 & 13:35:58.35 &  +43:28:49.3 &  0.5128 & 10.32 &   0 &   1.61 &   0 &   0 & \nodata \\ 
53847-1775-080 & 13:35:58.70 &  +14:05:36.0 &  1.7724 &  5.03 &   0 &   3.72 &   0 &   0 & \nodata \\ 
53502-1700-231 & 13:35:58.99 &  +11:27:31.9 &  0.6615 & 13.98 &   0 &   1.79 &   1 &   0 & \nodata \\ 
53472-2005-191 & 13:36:00.50 &  +38:39:21.6 &  3.0788 &  8.44 &   0 &   2.66 &   0 &   1 & 0.047 \\ 
53063-1463-628 & 13:36:01.15 &  +46:51:18.6 &  2.0554 &  7.49 &   0 &   3.02 &   2 &   0 & \nodata \\ 
54230-2653-068 & 13:36:01.63 &  +21:13:35.0 &  1.1852 &  9.00 &   0 &   4.48 &   0 &   0 & \nodata \\ 
52079-0604-246 & 13:36:01.79 &  +62:36:21.3 &  1.9249 &  8.44 &   0 &   2.01 &   0 &   0 & \nodata \\ 
54154-2606-614 & 13:36:02.01 &  +17:25:13.0 &  0.5519 &  8.14 &   0 &   2.94 &   0 &   0 & \nodata \\ 
54232-2665-071 & 13:36:02.11 &  +23:38:22.7 &  0.4936 &  6.85 &   0 &   1.70 &   0 &   0 & \nodata \\ 
52725-1042-420 & 13:36:02.43 &  +54:18:25.1 &  2.5309 & 13.75 &   0 &   0.07 &   0 &   2 & 0.097 \\ 
54230-2653-064 & 13:36:02.48 &  +20:58:03.3 &  1.2958 & 18.88 &   0 &   4.27 &   0 &   0 & \nodata \\ 
52792-1344-504 & 13:36:02.80 &  +44:04:59.5 &  2.0957 &  5.94 &   0 &   4.16 &   0 &   0 & \nodata \\ 
53468-2109-153 & 13:36:02.83 &  +32:29:24.8 &  1.9364 &  5.73 &   0 &   2.79 &   1 &   1 & 0.087 \\ 
52374-0853-514 & 13:36:03.51 &  +04:51:22.8 &  1.5552 &  8.11 &   0 &   3.60 &   0 &   0 & \nodata \\ 
53433-1669-339 & 13:36:03.65 &  +51:17:33.6 &  1.3262 & 13.26 &   0 &   1.92 &   2 &   0 & \nodata \\ 
52022-0528-179 & 13:36:03.76 &  +02:20:24.9 &  1.7760 & 12.83 &   0 &   1.87 &   1 &   1 & 0.046 \\ 
54230-2641-612 & 13:36:04.04 &  +20:00:47.5 &  1.4862 & 19.60 &   0 &   0.24 &   0 &   0 & \nodata \\ 
52791-1322-313 & 13:36:05.73 &  +55:31:02.0 &  1.1033 &  9.38 &   0 &   1.55 &   0 &   0 & \nodata \\ 
53473-1978-105 & 13:36:06.00 &  +28:13:23.7 &  2.3844 &  6.27 &   0 &   4.23 &   0 &   2 & 0.058 \\ 
52056-0603-624 & 13:36:06.16 &  +64:20:41.0 &  0.9580 & 11.72 &   0 &   1.42 &   0 &   0 & \nodata \\ 
53885-1802-413 & 13:36:06.83 &  +10:37:40.9 &  1.5050 & 11.47 &   0 &   3.62 &   0 &   0 & \nodata \\ 
54230-2641-066 & 13:36:07.70 &  +18:27:07.5 &  1.7749 &  7.91 &   0 &   2.69 &   0 &   2 & 0.101 \\ 
53433-1669-357 & 13:36:08.19 &  +50:48:18.2 &  1.3640 & 12.72 &   0 &   1.99 &   2 &   0 & \nodata \\ 
53472-2005-485 & 13:36:08.53 &  +39:11:16.7 &  2.7077 &  4.01 &   0 &   2.22 &   0 &   0 & \nodata \\ 
52762-1283-146 & 13:36:08.81 &  +47:49:44.2 &  1.7921 & 18.95 &   0 &   2.52 &   0 &   1 & 0.033 \\ 
54154-2606-023 & 13:36:10.21 &  +16:14:53.7 &  1.5258 &  9.09 &   0 &   3.57 &   1 &   0 & \nodata \\ 
54156-1801-504 & 13:36:10.79 &  +07:27:16.2 &  1.7424 &  8.89 &   0 &   2.62 &   1 &   0 & \nodata \\ 
52764-1321-474 & 13:36:10.80 &  +56:03:12.6 &  2.0525 & 14.37 &   0 &   3.17 &   3 &   2 & 0.113 \\ 
54230-2641-068 & 13:36:10.96 &  +18:45:29.9 &  1.9245 &  7.66 &   0 &   3.44 &   2 &   0 & \nodata \\ 
54208-2245-562 & 13:36:10.98 &  +27:10:52.4 &  1.7470 & 13.33 &   0 &   2.58 &   1 &   1 & 0.058 \\ 
54184-2607-281 & 13:36:11.62 &  +15:29:32.5 &  1.9834 & 13.46 &   0 &   4.82 &   0 &   1 & 0.030 \\ 
51989-0497-193 & 13:36:12.34 &  +66:08:03.7 &  2.2510 & 25.43 &   0 &   2.38 &   0 &   0 & \nodata \\ 
54156-1801-095 & 13:36:12.54 &  +06:29:33.6 &  0.4300 & 11.47 &   0 &   2.70 &   0 &   0 & \nodata \\ 
52764-1321-122 & 13:36:12.66 &  +54:47:42.2 &  0.7118 & 18.12 &   0 &   4.87 &   2 &   0 & \nodata \\ 
53858-2101-321 & 13:36:12.97 &  +37:51:39.9 &  1.9334 & 24.04 &   0 &   1.42 &   1 &   5 & 0.190 \\ 
54154-2606-026 & 13:36:13.40 &  +16:15:54.5 &  1.4985 & 10.48 &   0 &   2.55 &   0 &   0 & \nodata \\ 
52762-1283-538 & 13:36:13.45 &  +49:26:51.5 &  0.6106 &  9.73 &   0 &   3.49 &   0 &   0 & \nodata \\ 
53091-1464-532 & 13:36:15.04 &  +42:00:50.0 &  3.8914 &  7.35 &   0 &   1.84 &   0 &   0 & \nodata \\ 
52339-0785-564 & 13:36:15.06 &  +62:19:33.3 &  1.5540 &  6.00 &   0 &   4.86 &   0 &   0 & \nodata \\ 
53473-1978-559 & 13:36:15.14 &  +28:59:11.8 &  1.4225 &  6.46 &   0 &   4.11 &   0 &   0 & \nodata \\ 
53433-1668-073 & 13:36:15.55 &  +50:41:25.5 &  1.0318 & 10.48 &   0 &   2.37 &   0 &   0 & \nodata \\ 
53433-1668-013 & 13:36:15.79 &  +49:55:29.0 &  1.4971 & 12.13 &   0 &   0.98 &   2 &   0 & \nodata \\ 
53858-1776-347 & 13:36:16.55 &  +14:03:46.1 &  3.2341 &  9.18 &   0 &   1.96 &   2 &   0 & \nodata \\ 
52374-0853-168 & 13:36:17.95 &  +04:10:18.7 &  0.7102 & 12.86 &   0 &   2.45 &   0 &   0 & \nodata \\ 
52022-0528-442 & 13:36:18.09 &  +03:19:16.4 &  0.8522 & 12.52 &   0 &   1.58 &   1 &   0 & \nodata \\ 
53885-1802-451 & 13:36:18.53 &  +10:17:42.6 &  0.5827 & 10.75 &   0 &   2.55 &   0 &   0 & \nodata \\ 
53885-1802-084 & 13:36:18.63 &  +08:46:00.3 &  1.6768 &  7.25 &   0 &   4.77 &   0 &   0 & \nodata \\ 
54232-2665-056 & 13:36:19.38 &  +23:02:12.3 &  0.5702 & 18.01 &   0 &   3.69 &   0 &   0 & \nodata \\ 
52724-1041-637 & 13:36:19.62 &  +54:01:50.8 &  0.4810 & 12.22 &   0 &   4.78 &   0 &   0 & \nodata \\ 
54208-2245-573 & 13:36:19.94 &  +26:47:42.8 &  1.0743 & 15.17 &   0 &   1.63 &   0 &   0 & \nodata \\ 
52022-0528-123 & 13:36:21.21 &  +01:22:21.8 &  0.8974 & 12.88 &   0 &   0.84 &   1 &   0 & \nodata \\ 
53091-1464-105 & 13:36:21.90 &  +40:34:25.8 &  1.3624 &  8.25 &   0 &   1.39 &   0 &   0 & \nodata \\ 
52792-1344-157 & 13:36:22.48 &  +43:27:01.2 &  1.3278 &  7.05 &   0 &   2.38 &   0 &   0 & \nodata \\ 
54154-2606-624 & 13:36:23.19 &  +17:07:44.2 &  0.9935 &  6.27 &   0 &   2.77 &   0 &   0 & \nodata \\ 
52022-0528-457 & 13:36:23.76 &  +03:10:59.6 &  0.4900 & 14.84 &   0 &   1.07 &   0 &   0 & \nodata \\ 
53091-1464-540 & 13:36:23.79 &  +41:42:25.3 &  0.4490 & 23.79 &   0 &   0.86 &   0 &   0 & \nodata \\ 
53762-1993-542 & 13:36:24.46 &  +35:13:46.1 &  1.2067 & 10.66 &   0 &   4.83 &   0 &   0 & \nodata \\ 
52339-0785-017 & 13:36:24.95 &  +60:27:15.9 &  2.4764 &  6.80 &   0 &   0.77 &   0 &   0 & \nodata \\ 
53468-2109-084 & 13:36:27.15 &  +31:16:23.9 &  0.9933 &  8.35 &   0 &   1.47 &   0 &   0 & \nodata \\ 
53468-2109-513 & 13:36:27.31 &  +33:00:47.3 &  0.7731 &  7.22 &   0 &   2.38 &   0 &   0 & \nodata \\ 
51955-0298-104 & 13:36:28.19 & --00:33:27.3 &  0.3831 &  7.24 &   0 &   2.65 &   0 &   0 & \nodata \\ 
52319-0786-310 & 13:36:28.66 &  +60:20:01.8 &  3.2661 & 11.15 &   0 &   0.57 &   2 &   0 & \nodata \\ 
54230-2653-017 & 13:36:28.86 &  +20:32:27.8 &  2.2190 &  8.76 &   0 &   1.54 &   2 &   0 & \nodata \\ 
53433-1669-287 & 13:36:29.07 &  +49:40:38.0 &  1.2163 &  6.25 &   0 &   4.19 &   1 &   0 & \nodata \\ 
52374-0853-091 & 13:36:29.26 &  +03:52:45.6 &  1.5018 &  7.70 &   0 &   3.94 &   0 &   0 & \nodata \\ 
52427-0912-204 & 13:36:29.62 & --03:16:47.5 &  1.2887 &  6.76 &   0 &   4.43 &   0 &   0 & \nodata \\ 
53091-1464-098 & 13:36:30.14 &  +39:58:44.8 &  0.8798 & 15.99 &   0 &   2.00 &   0 &   0 & \nodata \\ 
54232-2665-002 & 13:36:30.26 &  +22:58:22.6 &  3.0072 &  4.67 &   0 &   4.20 &   0 &   0 & \nodata \\ 
51989-0497-371 & 13:36:30.50 &  +66:52:14.5 &  1.6470 & 12.09 &   0 &   1.68 &   0 &   0 & \nodata \\ 
52022-0528-528 & 13:36:31.44 &  +03:14:23.5 &  1.3016 &  7.61 &   0 &   2.75 &   2 &   0 & \nodata \\ 
54230-2641-018 & 13:36:31.45 &  +17:56:13.8 &  0.4215 &  9.87 &   0 &   0.51 &   0 &   0 & \nodata \\ 
53091-1464-568 & 13:36:31.46 &  +42:04:26.7 &  2.3038 &  8.60 &   0 &   4.03 &   0 &   0 & \nodata \\ 
52056-0603-014 & 13:36:32.97 &  +63:14:24.9 &  1.7991 & 13.25 &   0 &   3.15 &   2 &   0 & \nodata \\ 
51989-0497-393 & 13:36:33.66 &  +66:15:11.5 &  0.8247 & 13.57 &   0 &   0.82 &   0 &   0 & \nodata \\ 
52762-1283-085 & 13:36:34.54 &  +47:32:12.1 &  1.4146 & 18.35 &   0 &   3.61 &   0 &   0 & \nodata \\ 
53063-1463-638 & 13:36:34.83 &  +46:21:58.7 &  1.2437 &  6.60 &   0 &   2.23 &   1 &   0 & \nodata \\ 
53847-1775-569 & 13:36:35.14 &  +14:52:21.9 &  2.1528 & 10.51 &   0 &   3.82 &   2 &   1 & 0.076 \\ 
52427-0912-391 & 13:36:36.25 & --02:04:16.6 &  2.2502 &  5.05 &   0 &   2.23 &   4 &   0 & \nodata \\ 
52792-1344-142 & 13:36:36.41 &  +43:00:43.2 &  1.8280 &  7.74 &   0 &   2.83 &   1 &   0 & \nodata \\ 
51989-0497-224 & 13:36:36.61 &  +65:53:37.2 &  1.0046 & 13.91 &   0 &   0.70 &   0 &   0 & \nodata \\ 
54156-1801-564 & 13:36:36.74 &  +08:21:57.7 &  0.7287 & 13.95 &   0 &   3.84 &   1 &   0 & \nodata \\ 
52022-0528-176 & 13:36:38.42 &  +02:02:56.2 &  1.3409 &  8.93 &   0 &   4.19 &   0 &   0 & \nodata \\ 
53502-1700-432 & 13:36:39.01 &  +12:04:58.0 &  1.3422 & 18.86 &   0 &   3.68 &   0 &   0 & \nodata \\ 
54230-2653-581 & 13:36:39.06 &  +22:11:16.0 &  1.3409 & 11.34 &   0 &   1.91 &   0 &   0 & \nodata \\ 
54208-2245-002 & 13:36:39.28 &  +25:18:42.7 &  3.1153 &  9.94 &   0 &   1.24 &   0 &   1 & 0.040 \\ 
54232-2642-328 & 13:36:39.36 &  +19:52:16.1 &  1.1932 & 11.98 &   0 &   2.46 &   1 &   0 & \nodata \\ 
52022-0528-463 & 13:36:39.39 &  +02:41:50.3 &  1.3605 & 11.32 &   0 &   3.73 &   0 &   0 & \nodata \\ 
51989-0497-395 & 13:36:40.11 &  +66:23:56.1 &  0.6076 & 13.48 &   0 &   1.03 &   0 &   0 & \nodata \\ 
53091-1464-064 & 13:36:40.34 &  +40:49:20.1 &  1.7936 &  7.25 &   0 &   4.21 &   0 &   0 & \nodata \\ 
54232-2665-026 & 13:36:40.39 &  +23:36:42.5 &  2.2785 & 24.59 &   0 &   1.57 &   0 &   2 & 0.088 \\ 
54231-2654-283 & 13:36:41.53 &  +20:21:13.7 &  2.1900 & 20.09 &   0 &   0.04 &   0 &   0 & \nodata \\ 
53502-1700-218 & 13:36:41.58 &  +11:09:11.4 &  0.4405 &  8.96 &   0 &   1.30 &   0 &   0 & \nodata \\ 
53858-2101-200 & 13:36:41.81 &  +36:41:47.2 &  1.5930 & 32.09 &   0 &   0.50 &   1 &   0 & \nodata \\ 
53502-1700-215 & 13:36:41.87 &  +11:04:56.8 &  1.6999 &  9.47 &   0 &   3.82 &   1 &   0 & \nodata \\ 
52022-0528-526 & 13:36:42.05 &  +03:21:09.7 &  1.1130 & 14.49 &   0 &   3.66 &   0 &   0 & \nodata \\ 
53468-2109-160 & 13:36:42.54 &  +32:10:04.8 &  1.3676 & 23.77 &   0 &   3.27 &   0 &   0 & \nodata \\ 
53885-1802-442 & 13:36:42.62 &  +10:28:04.7 &  1.0883 & 10.55 &   0 &   3.99 &   0 &   0 & \nodata \\ 
52079-0604-333 & 13:36:43.17 &  +64:11:15.7 &  1.2780 & 25.98 &   0 &   2.88 &   0 &   0 & \nodata \\ 
54231-2654-347 & 13:36:43.50 &  +21:12:46.4 &  2.3598 &  8.69 &   0 &   2.16 &   0 &   0 & \nodata \\ 
53762-1993-068 & 13:36:43.69 &  +34:25:46.2 &  1.6020 &  6.48 &   0 &   0.48 &   0 &   0 & \nodata \\ 
54184-2607-278 & 13:36:43.72 &  +16:20:25.8 &  1.0083 & 11.66 &   0 &   1.31 &   1 &   0 & \nodata \\ 
52374-0853-085 & 13:36:44.67 &  +03:40:37.9 &  1.3000 &  7.66 &   0 &   1.25 &   0 &   0 & \nodata \\ 
53502-1700-369 & 13:36:44.76 &  +12:44:18.7 &  1.0083 & 12.87 &   0 &   0.98 &   1 &   0 & \nodata \\ 
54230-2641-006 & 13:36:45.91 &  +18:01:00.6 &  1.7872 &  7.10 &   0 &   3.79 &   0 &   0 & \nodata \\ 
52426-0911-063 & 13:36:46.20 & --02:39:13.7 &  1.5148 &  8.48 &   0 &   3.01 &   0 &   0 & \nodata \\ 
52022-0528-141 & 13:36:46.56 &  +01:57:41.8 &  2.3786 &  9.94 &   0 &   2.83 &   0 &   3 & 0.110 \\ 
53858-1776-331 & 13:36:46.87 &  +14:43:34.2 &  2.1446 &  9.12 &   0 &   2.00 &   1 &   1 & 0.041 \\ 
52427-0912-366 & 13:36:46.92 & --00:59:14.2 &  1.8074 & 12.67 &   0 &   3.45 &   0 &   0 & \nodata \\ 
51671-0299-275 & 13:36:47.14 & --00:48:57.1 &  2.8063 &  9.71 &   0 &   1.79 &   0 &   0 & \nodata \\ 
53858-2101-182 & 13:36:47.28 &  +36:21:42.2 &  1.4725 &  6.46 &   0 &   1.92 &   0 &   0 & \nodata \\ 
54184-2607-262 & 13:36:48.91 &  +15:49:34.7 &  0.4024 & 11.02 &   0 &   4.41 &   0 &   0 & \nodata \\ 
52427-0912-237 & 13:36:49.48 & --02:23:52.3 &  1.5366 & 12.17 &   0 &   2.50 &   1 &   0 & \nodata \\ 
53858-1776-320 & 13:36:50.88 &  +13:38:13.0 &  1.5682 &  7.76 &   0 &   0.80 &   1 &   0 & \nodata \\ 
51988-0496-019 & 13:36:51.47 &  +66:27:11.9 &  1.2488 &  5.60 &   0 &   2.21 &   1 &   0 & \nodata \\ 
53502-1700-475 & 13:36:52.27 &  +11:46:57.2 &  2.6884 & 11.19 &   0 &   4.85 &   0 &   0 & \nodata \\ 
52427-0912-420 & 13:36:52.78 & --01:29:01.7 &  1.8589 & 13.38 &   0 &   1.91 &   0 &   0 & \nodata \\ 
52339-0785-117 & 13:36:52.88 &  +61:11:21.6 &  0.9555 & 10.76 &   0 &   4.72 &   0 &   0 & \nodata \\ 
53091-1464-567 & 13:36:53.26 &  +42:14:27.7 &  1.5366 & 12.81 &   0 &   1.63 &   1 &   0 & \nodata \\ 
52022-0528-490 & 13:36:53.43 &  +02:43:38.1 &  3.7993 & 13.29 &   0 &   2.36 &   1 &   0 & \nodata \\ 
53885-1802-155 & 13:36:53.73 &  +09:22:21.2 &  2.5163 & 12.28 &   0 &   4.41 &   1 &   2 & 0.080 \\ 
54184-2607-377 & 13:36:54.44 &  +17:10:40.3 &  1.2312 &  8.88 &   0 &   1.34 &   1 &   0 & \nodata \\ 
51671-0299-315 & 13:36:55.31 & --00:10:16.6 &  0.8088 &  9.19 &   0 &   4.20 &   0 &   0 & \nodata \\ 
51989-0497-225 & 13:36:55.51 &  +65:41:16.0 &  0.4375 & 14.92 &   0 &   3.04 &   0 &   0 & \nodata \\ 
52792-1344-107 & 13:36:56.36 &  +43:03:10.6 &  1.6077 & 11.53 &   0 &   2.98 &   0 &   0 & \nodata \\ 
54208-2245-574 & 13:36:56.88 &  +27:25:42.4 &  1.3623 &  6.42 &   0 &   2.78 &   0 &   0 & \nodata \\ 
54156-1801-109 & 13:36:58.19 &  +06:33:38.3 &  1.7928 &  9.26 &   0 &   4.84 &   2 &   0 & \nodata \\ 
52725-1042-187 & 13:36:58.64 &  +52:46:12.9 &  1.0608 & 16.30 &   0 &   1.57 &   0 &   0 & \nodata \\ 
54156-1801-116 & 13:36:58.78 &  +06:47:41.9 &  1.0156 &  4.06 &   0 &   3.63 &   0 &   0 & \nodata \\ 
52022-0528-489 & 13:37:00.08 &  +02:49:25.5 &  2.0445 & 12.60 &   0 &   0.21 &   4 &   0 & \nodata \\ 
54231-2654-335 & 13:37:00.17 &  +22:13:09.5 &  0.6872 & 17.81 &   0 &   4.29 &   0 &   0 & \nodata \\ 
52022-0528-491 & 13:37:01.78 &  +02:28:07.8 &  2.0675 &  8.87 &   0 &   2.82 &   1 &   1 & 0.064 \\ 
53767-2246-307 & 13:37:02.08 &  +25:59:16.8 &  1.8736 &  7.10 &   0 &   1.41 &   1 &   1 & 0.058 \\ 
53858-1776-399 & 13:37:02.26 &  +14:04:47.0 &  1.0263 &  6.30 &   0 &   4.21 &   1 &   0 & \nodata \\ 
52319-0786-339 & 13:37:02.58 &  +61:51:36.1 &  2.1173 &  4.60 &   0 &   3.20 &   1 &   2 & 0.093 \\ 
52427-0912-417 & 13:37:02.61 & --01:30:38.3 &  1.8701 &  4.13 &   0 &   0.16 &   0 &   0 & \nodata \\ 
53472-2005-446 & 13:37:03.46 &  +39:32:59.4 &  0.8346 &  9.28 &   0 &   2.72 &   0 &   0 & \nodata \\ 
54231-2654-308 & 13:37:03.55 &  +20:39:03.4 &  0.5523 &  4.84 &   0 &   0.13 &   0 &   0 & \nodata \\ 
54230-2653-620 & 13:37:04.45 &  +22:23:30.0 &  3.1209 &  5.62 &   0 &   4.54 &   0 &   2 & 0.124 \\ 
54156-1801-578 & 13:37:04.57 &  +07:55:53.2 &  3.6590 &  6.45 &   0 &   1.72 &   0 &   1 & 0.040 \\ 
54208-2245-604 & 13:37:05.61 &  +26:52:34.3 &  1.5526 &  4.53 &   0 &   0.21 &   0 &   0 & \nodata \\ 
53502-1700-170 & 13:37:05.77 &  +11:19:45.8 &  1.0456 &  8.52 &   0 &   0.62 &   0 &   0 & \nodata \\ 
54184-2607-379 & 13:37:06.27 &  +17:11:37.4 &  1.1728 &  7.60 &   0 &   3.70 &   0 &   0 & \nodata \\ 
54231-2654-314 & 13:37:06.72 &  +20:42:38.8 &  2.0229 &  7.49 &   0 &   4.88 &   2 &   1 & 0.034 \\ 
54184-2607-367 & 13:37:07.56 &  +17:20:35.3 &  1.8692 &  4.87 &   0 &   0.77 &   0 &   1 & 0.050 \\ 
54230-2641-080 & 13:37:08.05 &  +19:02:27.3 &  0.6390 & 16.20 &   0 &   2.53 &   0 &   0 & \nodata \\ 
52762-1283-043 & 13:37:09.14 &  +47:26:51.5 &  1.4165 &  6.91 &   0 &   2.64 &   0 &   0 & \nodata \\ 
52022-0528-082 & 13:37:09.29 &  +01:13:51.1 &  1.8944 &  8.33 &   0 &   1.07 &   1 &   1 & 0.044 \\ 
53502-1700-168 & 13:37:09.35 &  +11:40:12.1 &  1.7622 &  8.05 &   0 &   2.85 &   1 &   2 & 0.071 \\ 
52319-0786-288 & 13:37:09.89 &  +60:03:57.3 &  1.2737 &  7.46 &   0 &   0.59 &   1 &   0 & \nodata \\ 
53851-2094-324 & 13:37:11.14 &  +31:10:49.8 &  1.3077 &  7.33 &   0 &   0.75 &   0 &   0 & \nodata \\ 
53433-1668-589 & 13:37:11.58 &  +51:21:41.6 &  1.2338 & 14.05 &   0 &   4.16 &   2 &   0 & \nodata \\ 
53472-2005-092 & 13:37:11.83 &  +38:18:07.8 &  1.2475 &  4.46 &   0 &   1.06 &   1 &   0 & \nodata \\ 
54230-2666-320 & 13:37:12.59 &  +23:11:27.7 &  1.2842 &  6.63 &   0 &   1.97 &   0 &   0 & \nodata \\ 
51671-0299-308 & 13:37:12.69 & --00:39:28.1 &  1.5038 &  9.98 &   0 &   3.35 &   1 &   0 & \nodata \\ 
52426-0911-066 & 13:37:12.88 & --02:47:52.7 &  0.7208 &  7.38 &   0 &   2.19 &   0 &   0 & \nodata \\ 
52319-0786-359 & 13:37:13.06 &  +61:07:49.0 &  0.9260 & 10.81 &   0 &   0.61 &   0 &   0 & \nodata \\ 
52339-0785-006 & 13:37:13.13 &  +60:12:06.6 &  1.7299 &  4.60 &   0 &   3.68 &   2 &   0 & \nodata \\ 
53063-1463-021 & 13:37:13.15 &  +46:00:12.8 &  0.3951 &  8.53 &   0 &   0.62 &   0 &   0 & \nodata \\ 
53885-1802-159 & 13:37:13.51 &  +09:38:07.6 &  1.5521 &  4.15 &   0 &   1.48 &   1 &   0 & \nodata \\ 
54156-1801-092 & 13:37:13.88 &  +06:16:08.6 &  3.0135 &  4.16 &   0 &   4.23 &   0 &   1 & 0.145 \\ 
53858-1776-386 & 13:37:14.00 &  +14:32:40.6 &  0.7781 &  7.90 &   0 &   2.74 &   0 &   0 & \nodata \\ 
54208-2245-620 & 13:37:14.20 &  +27:12:49.2 &  1.9099 &  8.35 &   0 &   0.55 &   2 &   0 & \nodata \\ 
51989-0497-226 & 13:37:14.63 &  +65:42:31.0 &  1.0019 &  7.85 &   0 &   2.78 &   0 &   0 & \nodata \\ 
53885-1802-508 & 13:37:15.47 &  +10:12:41.1 &  1.5792 &  6.58 &   0 &   4.27 &   0 &   0 & \nodata \\ 
54231-2654-398 & 13:37:15.65 &  +21:40:30.5 &  1.7365 & 10.25 &   0 &   3.93 &   0 &   0 & \nodata \\ 
54232-2642-267 & 13:37:15.93 &  +18:17:28.5 &  1.4853 &  9.22 &   0 &   4.87 &   1 &   0 & \nodata \\ 
51989-0497-255 & 13:37:16.05 &  +65:32:46.3 &  0.9464 & 15.63 &   0 &   0.36 &   0 &   0 & \nodata \\ 
52427-0912-217 & 13:37:16.81 & --03:14:30.6 &  2.0557 &  6.05 &   0 &   1.50 &   0 &   0 & \nodata \\ 
54208-2245-603 & 13:37:17.49 &  +27:01:07.1 &  0.6387 & 17.13 &   0 &   1.81 &   1 &   0 & \nodata \\ 
51955-0298-078 & 13:37:18.41 & --00:04:50.8 &  1.2598 & 10.62 &   0 &   4.76 &   0 &   0 & \nodata \\ 
52725-1042-423 & 13:37:18.82 &  +53:51:00.7 &  0.5444 &  9.87 &   0 &   2.44 &   0 &   0 & \nodata \\ 
54156-1801-577 & 13:37:19.25 &  +07:47:28.5 &  1.3892 & 14.65 &   0 &   1.23 &   2 &   0 & \nodata \\ 
52425-0960-445 & 13:37:19.32 &  +59:49:05.5 &  0.6584 &  8.78 &   0 &   2.84 &   2 &   0 & \nodata \\ 
54231-2654-391 & 13:37:19.40 &  +21:10:58.7 &  0.8195 &  6.48 &   0 &   1.65 &   0 &   0 & \nodata \\ 
53433-1668-604 & 13:37:20.81 &  +52:02:27.8 &  1.5626 &  9.66 &   0 &   1.63 &   0 &   0 & \nodata \\ 
52791-1322-315 & 13:37:20.96 &  +55:05:34.5 &  1.8652 &  6.18 &   0 &   0.48 &   4 &   0 & \nodata \\ 
54231-2654-392 & 13:37:21.39 &  +21:12:33.5 &  1.7790 &  6.81 &   0 &   4.26 &   1 &   0 & \nodata \\ 
52725-1042-209 & 13:37:21.62 &  +52:17:00.0 &  1.4039 & 11.07 &   0 &   0.85 &   1 &   0 & \nodata \\ 
51989-0497-190 & 13:37:21.83 &  +66:05:14.3 &  1.6619 & 13.74 &   0 &   2.64 &   3 &   0 & \nodata \\ 
52725-1042-407 & 13:37:22.47 &  +54:17:44.9 &  1.9911 &  5.15 &   0 &   4.22 &   1 &   0 & \nodata \\ 
51955-0298-589 & 13:37:22.59 &  +00:38:11.4 &  0.6500 &  8.55 &   0 &   2.07 &   0 &   0 & \nodata \\ 
54232-2642-396 & 13:37:23.97 &  +18:46:31.4 &  1.5683 &  5.58 &   0 &   2.00 &   0 &   0 & \nodata \\ 
52725-1042-430 & 13:37:23.99 &  +54:02:08.1 &  1.6229 & 10.00 &   0 &   0.82 &   3 &   0 & \nodata \\ 
52079-0604-328 & 13:37:24.31 &  +64:28:36.6 &  0.9809 & 12.36 &   0 &   1.44 &   0 &   0 & \nodata \\ 
53468-2109-052 & 13:37:24.69 &  +31:52:54.5 &  3.2081 & 14.30 &   0 &   2.02 &   0 &   2 & 0.093 \\ 
53502-1700-471 & 13:37:25.70 &  +12:17:02.0 &  0.5734 &  8.46 &   0 &   2.13 &   0 &   0 & \nodata \\ 
53474-2017-300 & 13:37:26.19 &  +27:36:38.8 &  1.7496 &  4.83 &   0 &   2.50 &   0 &   0 & \nodata \\ 
52426-0911-075 & 13:37:26.82 & --02:26:55.9 &  3.4649 &  8.55 &   0 &   2.52 &   0 &   0 & \nodata \\ 
54156-1801-607 & 13:37:27.10 &  +08:17:34.3 &  3.2201 & 25.25 &   0 &   1.96 &   0 &   1 & 0.062 \\ 
53847-1775-007 & 13:37:27.42 &  +13:02:55.0 &  0.5620 &  8.25 &   0 &   3.62 &   0 &   0 & \nodata \\ 
52792-1344-102 & 13:37:27.52 &  +43:12:58.1 &  0.9952 &  5.29 &   0 &   0.02 &   0 &   0 & \nodata \\ 
52025-0529-314 & 13:37:27.92 &  +01:55:12.0 &  0.5451 & 16.25 &   0 &   2.41 &   0 &   0 & \nodata \\ 
53082-1465-277 & 13:37:28.13 &  +45:33:58.2 &  1.5349 &  9.28 &   0 &   4.00 &   0 &   0 & \nodata \\ 
52374-0853-158 & 13:37:28.32 &  +04:29:19.7 &  3.9231 &  9.84 &   0 &   0.91 &   1 &   0 & \nodata \\ 
54156-1801-557 & 13:37:28.39 &  +07:12:56.7 &  2.0936 &  5.45 &   0 &   1.41 &   0 &   1 & 0.044 \\ 
52022-0528-515 & 13:37:28.61 &  +02:34:27.8 &  2.9672 & 15.39 &   0 &   1.14 &   0 &   0 & \nodata \\ 
54184-2607-254 & 13:37:28.97 &  +15:28:34.5 &  1.8555 & 13.55 &   0 &   1.31 &   1 &   0 & \nodata \\ 
52022-0528-094 & 13:37:29.08 &  +01:17:09.9 &  1.8056 &  6.35 &   0 &   0.53 &   1 &   0 & \nodata \\ 
54156-1801-547 & 13:37:29.34 &  +07:39:47.2 &  1.2730 &  8.63 &   0 &   4.88 &   0 &   0 & \nodata \\ 
53858-1776-400 & 13:37:29.66 &  +14:05:25.9 &  0.8645 &  8.98 &   0 &   1.52 &   0 &   0 & \nodata \\ 
53468-2109-116 & 13:37:30.21 &  +32:15:15.1 &  1.3107 &  6.03 &   0 &   2.54 &   0 &   0 & \nodata \\ 
54156-1801-089 & 13:37:31.25 &  +05:55:31.5 &  1.2200 &  8.55 &   0 &   4.32 &   2 &   0 & \nodata \\ 
52792-1344-056 & 13:37:31.27 &  +42:45:16.2 &  0.5530 &  6.66 &   0 &   4.25 &   0 &   0 & \nodata \\ 
53082-1465-300 & 13:37:33.24 &  +44:51:29.8 &  1.1678 & 11.54 &   0 &   3.12 &   0 &   0 & \nodata \\ 
52425-0960-489 & 13:37:33.29 &  +59:06:22.5 &  1.0866 &  6.23 &   0 &   0.19 &   0 &   0 & \nodata \\ 
53851-2094-348 & 13:37:33.44 &  +30:24:52.0 &  0.3918 & 20.58 &   0 &   2.06 &   0 &   0 & \nodata \\ 
52319-0786-268 & 13:37:34.29 &  +60:17:09.5 &  1.6432 & 16.46 &   0 &   1.85 &   2 &   0 & \nodata \\ 
53767-2246-266 & 13:37:34.44 &  +26:00:11.7 &  0.3886 & 10.65 &   0 &   2.48 &   0 &   0 & \nodata \\ 
52339-0785-118 & 13:37:34.53 &  +61:02:27.4 &  1.2122 & 12.18 &   0 &   1.23 &   0 &   0 & \nodata \\ 
53858-2101-428 & 13:37:35.17 &  +37:11:29.7 &  1.5165 &  8.33 &   0 &   1.88 &   0 &   0 & \nodata \\ 
52425-0960-457 & 13:37:35.49 &  +59:42:17.3 &  0.6128 & 11.19 &   0 &   0.69 &   0 &   0 & \nodata \\ 
53433-1668-608 & 13:37:35.66 &  +52:05:30.7 &  0.8420 & 10.45 &   0 &   2.25 &   0 &   0 & \nodata \\ 
53858-2101-206 & 13:37:35.71 &  +35:36:22.8 &  0.9664 &  9.15 &   0 &   2.38 &   0 &   0 & \nodata \\ 
53091-1464-570 & 13:37:35.88 &  +42:03:25.4 &  0.4895 &  4.55 &   0 &   0.33 &   0 &   0 & \nodata \\ 
52427-0912-211 & 13:37:36.69 & --02:57:07.9 &  0.6091 &  9.73 &   0 &   0.75 &   0 &   0 & \nodata \\ 
52725-1042-460 & 13:37:37.07 &  +54:24:56.4 &  1.0278 &  8.23 &   0 &   3.56 &   0 &   0 & \nodata \\ 
52426-0911-036 & 13:37:37.30 & --02:21:46.5 &  1.6104 & 11.73 &   0 &   4.42 &   0 &   0 & \nodata \\ 
53851-2094-242 & 13:37:37.35 &  +29:28:05.1 &  0.9475 & 10.33 &   0 &   1.69 &   0 &   0 & \nodata \\ 
52791-1322-342 & 13:37:37.83 &  +55:58:16.7 &  0.4746 & 15.74 &   0 &   0.39 &   0 &   0 & \nodata \\ 
53472-2005-168 & 13:37:38.97 &  +38:25:34.9 &  1.3486 &  8.60 &   0 &   4.55 &   1 &   0 & \nodata \\ 
53472-2005-097 & 13:37:39.23 &  +38:09:37.1 &  1.3914 & 19.59 &   0 &   2.58 &   0 &   0 & \nodata \\ 
52792-1344-578 & 13:37:39.56 &  +44:15:02.1 &  1.2643 & 10.59 &   0 &   3.98 &   0 &   0 & \nodata \\ 
54156-1801-060 & 13:37:39.61 &  +06:23:44.1 &  1.4855 &  8.71 &   0 &   1.93 &   0 &   0 & \nodata \\ 
52022-0528-159 & 13:37:39.63 &  +02:06:57.4 &  1.3558 &  9.69 &   0 &   2.36 &   1 &   0 & \nodata \\ 
52762-1283-105 & 13:37:39.79 &  +47:46:09.9 &  1.0869 &  7.45 &   0 &   0.09 &   1 &   0 & \nodata \\ 
54208-2245-593 & 13:37:40.16 &  +26:25:52.7 &  1.7779 &  8.62 &   0 &   4.67 &   1 &   1 & 0.036 \\ 
52425-0960-183 & 13:37:41.29 &  +57:55:40.4 &  1.1244 &  4.53 &   0 &   0.26 &   0 &   0 & \nodata \\ 
52374-0853-526 & 13:37:41.40 &  +05:52:16.9 &  1.2583 & 13.48 &   0 &   0.53 &   0 &   0 & \nodata \\ 
53502-1700-127 & 13:37:41.60 &  +10:56:05.5 &  0.6184 &  5.32 &   0 &   4.26 &   0 &   0 & \nodata \\ 
52022-0528-049 & 13:37:43.11 &  +01:23:51.4 &  2.2347 & 14.31 &   0 &   2.32 &   1 &   1 & 0.071 \\ 
52374-0853-544 & 13:37:43.73 &  +05:05:00.1 &  0.8294 & 12.80 &   0 &   1.33 &   0 &   0 & \nodata \\ 
53767-2246-328 & 13:37:44.40 &  +27:01:28.8 &  1.9390 & 17.22 &   0 &   1.69 &   1 &   1 & 0.066 \\ 
54156-1801-050 & 13:37:44.43 &  +05:59:29.4 &  1.3701 & 11.22 &   0 &   1.80 &   0 &   0 & \nodata \\ 
53468-2109-560 & 13:37:44.45 &  +32:50:33.4 &  0.3945 &  9.17 &   0 &   0.80 &   0 &   0 & \nodata \\ 
54232-2665-602 & 13:37:44.53 &  +24:49:07.2 &  3.4259 &  6.72 &   0 &   2.63 &   0 &   0 & \nodata \\ 
53091-1464-022 & 13:37:45.09 &  +40:43:42.8 &  1.6499 &  8.02 &   0 &   2.10 &   0 &   0 & \nodata \\ 
54231-2654-281 & 13:37:45.81 &  +20:04:29.7 &  2.1008 &  4.10 &   0 &   3.97 &   1 &   2 & 0.064 \\ 
52319-0786-399 & 13:37:46.90 &  +61:13:23.3 &  0.9680 &  7.18 &   0 &   1.34 &   0 &   0 & \nodata \\ 
54232-2665-019 & 13:37:46.95 &  +23:09:13.3 &  1.8896 & 14.39 &   0 &   4.83 &   0 &   1 & 0.043 \\ 
52792-1344-063 & 13:37:47.15 &  +43:14:04.3 &  0.3978 & 14.95 &   0 &   2.81 &   0 &   0 & \nodata \\ 
53468-2109-547 & 13:37:47.62 &  +33:03:21.3 &  0.8287 & 13.01 &   0 &   1.41 &   0 &   0 & \nodata \\ 
53847-1775-583 & 13:37:48.97 &  +14:40:34.0 &  1.4910 &  8.85 &   0 &   2.26 &   1 &   0 & \nodata \\ 
52374-0853-141 & 13:37:49.09 &  +04:01:29.7 &  2.4233 & 14.24 &   0 &   2.53 &   0 &   0 & \nodata \\ 
52764-1321-498 & 13:37:49.13 &  +56:11:46.2 &  1.5078 &  9.73 &   0 &   2.07 &   0 &   0 & \nodata \\ 
51989-0497-380 & 13:37:49.39 &  +67:25:14.8 &  2.8536 & 10.09 &   0 &   4.41 &   0 &   2 & 0.088 \\ 
52791-1322-262 & 13:37:49.64 &  +55:01:02.1 &  1.0994 & 10.80 &   0 &   3.12 &   1 &   0 & \nodata \\ 
53767-2246-325 & 13:37:51.24 &  +27:14:20.7 &  1.7226 &  4.85 &   0 &   0.70 &   0 &   0 & \nodata \\ 
52339-0785-557 & 13:37:51.31 &  +61:33:12.8 &  1.4347 & 14.77 &   0 &   0.72 &   0 &   0 & \nodata \\ 
53091-1464-057 & 13:37:52.53 &  +40:00:40.7 &  0.6814 & 29.34 &   0 &   0.81 &   0 &   0 & \nodata \\ 
52762-1283-560 & 13:37:53.11 &  +48:27:29.5 &  0.5946 & 13.73 &   0 &   0.62 &   1 &   0 & \nodata \\ 
52374-0853-531 & 13:37:53.11 &  +05:27:46.2 &  1.7401 & 14.46 &   0 &   2.84 &   0 &   0 & \nodata \\ 
54230-2666-352 & 13:37:54.40 &  +23:43:17.4 &  0.9741 &  9.90 &   0 &   3.51 &   1 &   0 & \nodata \\ 
53082-1465-276 & 13:37:54.41 &  +45:12:39.1 &  2.8054 &  7.87 &   0 &   0.10 &   2 &   1 & 0.061 \\ 
53468-2109-524 & 13:37:54.79 &  +33:37:21.8 &  4.0218 & 14.01 &   0 &   3.10 &   0 &   0 & \nodata \\ 
54184-2607-203 & 13:37:55.20 &  +15:37:11.1 &  2.2599 &  7.23 &   4 &   0.40 &   1 &   1 & 0.037 \\ 
53502-1700-141 & 13:37:55.72 &  +11:39:45.3 &  1.3366 & 31.66 &   0 &   1.83 &   0 &   0 & \nodata \\ 
53433-1668-609 & 13:37:55.84 &  +52:01:36.6 &  1.9022 & 10.16 &   0 &   3.39 &   0 &   0 & \nodata \\ 
54184-2607-184 & 13:37:55.84 &  +16:19:03.2 &  0.7831 & 12.15 &   0 &   4.15 &   0 &   0 & \nodata \\ 
53091-1464-059 & 13:37:55.95 &  +40:13:51.3 &  1.4448 &  7.61 &   0 &   4.65 &   1 &   0 & \nodata \\ 
53851-2094-250 & 13:37:56.34 &  +29:38:39.7 &  1.2202 & 19.66 &   0 &   1.19 &   0 &   0 & \nodata \\ 
52025-0529-312 & 13:37:56.34 &  +02:15:30.1 &  2.3135 &  8.28 &   0 &   3.17 &   3 &   3 & 0.161 \\ 
53858-2101-437 & 13:37:56.46 &  +37:04:42.7 &  1.2187 & 12.36 &   0 &   1.21 &   1 &   0 & \nodata \\ 
54208-2245-016 & 13:37:56.78 &  +25:27:42.7 &  1.5371 &  8.48 &   0 &   4.45 &   0 &   0 & \nodata \\ 
52025-0529-305 & 13:37:57.30 &  +02:00:49.5 &  1.9577 &  7.51 &   0 &   1.31 &   3 &   1 & 0.045 \\ 
52025-0529-310 & 13:37:57.87 &  +02:18:20.9 &  3.3334 & 12.02 &   0 &   4.11 &   3 &   1 & 0.064 \\ 
53473-1978-038 & 13:37:59.86 &  +28:17:04.8 &  0.8895 & 10.52 &   0 &   1.31 &   0 &   0 & \nodata \\ 
53502-1700-450 & 13:38:00.05 &  +12:30:28.9 &  1.9475 &  4.89 &   0 &   3.81 &   1 &   0 & \nodata \\ 
53468-2109-557 & 13:38:00.39 &  +32:47:40.7 &  1.3544 &  6.39 &   0 &   4.64 &   1 &   0 & \nodata \\ 
53433-1668-630 & 13:38:00.63 &  +51:11:48.3 &  0.9354 & 14.71 &   0 &   2.58 &   0 &   0 & \nodata \\ 
54231-2654-327 & 13:38:01.80 &  +22:15:02.4 &  2.1983 &  4.79 &   0 &   2.66 &   0 &   0 & \nodata \\ 
52374-0853-536 & 13:38:02.01 &  +05:34:22.0 &  1.2719 &  9.21 &   0 &   1.82 &   1 &   0 & \nodata \\ 
53433-1668-005 & 13:38:02.29 &  +50:26:25.6 &  2.4483 & 10.35 &   0 &   2.90 &   1 &   1 & 0.126 \\ 
53885-1802-060 & 13:38:02.31 &  +08:46:38.4 &  1.6481 &  8.64 &   0 &   2.92 &   0 &   0 & \nodata \\ 
53858-1776-328 & 13:38:02.31 &  +15:03:28.9 &  1.8332 & 12.31 &   0 &   4.80 &   1 &   2 & 0.069 \\ 
52792-1344-046 & 13:38:02.80 &  +42:39:57.0 &  2.2377 & 11.45 &   0 &   1.64 &   2 &   2 & 0.087 \\ 
54156-1801-056 & 13:38:03.22 &  +06:02:19.7 &  0.7467 & 23.42 &   0 &   2.93 &   0 &   0 & \nodata \\ 
53502-1700-130 & 13:38:03.35 &  +10:50:39.6 &  0.5333 & 14.18 &   0 &   1.73 &   0 &   0 & \nodata \\ 
52319-0786-265 & 13:38:04.64 &  +60:45:47.8 &  1.2604 & 12.78 &   0 &   2.55 &   0 &   0 & \nodata \\ 
52319-0786-400 & 13:38:04.70 &  +61:13:26.4 &  1.5509 &  9.72 &   0 &   3.35 &   0 &   0 & \nodata \\ 
53502-1700-143 & 13:38:06.55 &  +11:26:28.6 &  1.4519 &  8.35 &   0 &   2.26 &   1 &   0 & \nodata \\ 
52427-0912-454 & 13:38:06.59 & --01:24:12.8 &  0.4515 &  8.88 &   0 &   1.85 &   0 &   0 & \nodata \\ 
54230-2653-036 & 13:38:06.98 &  +21:23:16.2 &  0.6397 & 22.62 &   0 &   2.40 &   0 &   0 & \nodata \\ 
54230-2653-638 & 13:38:07.40 &  +21:47:26.9 &  0.5383 & 21.53 &   0 &   2.52 &   0 &   0 & \nodata \\ 
54232-2665-630 & 13:38:07.50 &  +24:24:11.3 &  0.6313 & 15.86 &   0 &   0.54 &   0 &   0 & \nodata \\ 
53858-2101-136 & 13:38:07.69 &  +36:02:20.3 &  1.1956 & 15.03 &   0 &   3.13 &   0 &   0 & \nodata \\ 
53851-2094-384 & 13:38:08.74 &  +30:41:13.7 &  1.7478 &  8.63 &   0 &   3.76 &   3 &   3 & 0.103 \\ 
53473-1978-625 & 13:38:09.70 &  +28:44:35.7 &  0.9658 & 14.70 &   0 &   0.40 &   0 &   0 & \nodata \\ 
54184-2607-432 & 13:38:10.78 &  +16:49:14.5 &  3.3884 &  6.74 &   0 &   3.47 &   0 &   4 & 0.167 \\ 
53091-1464-040 & 13:38:11.18 &  +40:49:32.9 &  1.0401 & 21.00 &   0 &   1.83 &   1 &   0 & \nodata \\ 
52079-0604-383 & 13:38:11.48 &  +63:54:15.6 &  1.3288 &  6.98 &   0 &   4.84 &   0 &   0 & \nodata \\ 
53091-1464-010 & 13:38:11.72 &  +39:58:07.3 &  1.7578 & 32.67 &   0 &   2.36 &   0 &   0 & \nodata \\ 
54230-2641-624 & 13:38:11.86 &  +19:35:22.5 &  1.9008 & 12.99 &   0 &   1.90 &   0 &   2 & 0.120 \\ 
53472-2005-539 & 13:38:12.97 &  +39:15:27.1 &  0.4387 &  7.97 &   0 &   4.31 &   0 &   0 & \nodata \\ 
52762-1283-541 & 13:38:13.37 &  +49:03:11.5 &  3.7529 &  7.38 &   0 &   1.66 &   0 &   0 & \nodata \\ 
52792-1344-059 & 13:38:13.84 &  +42:50:16.7 &  0.9121 &  9.16 &   0 &   0.59 &   0 &   0 & \nodata \\ 
53851-2094-397 & 13:38:14.05 &  +30:25:41.8 &  0.6787 & 11.29 &   0 &   0.83 &   0 &   0 & \nodata \\ 
53091-1464-054 & 13:38:14.50 &  +39:47:41.7 &  1.5738 & 14.00 &   0 &   1.36 &   0 &   0 & \nodata \\ 
54232-2642-374 & 13:38:14.55 &  +20:02:27.6 &  1.9715 & 13.04 &   0 &   4.17 &   1 &   0 & \nodata \\ 
53762-1993-639 & 13:38:14.77 &  +34:52:49.5 &  1.4789 & 20.17 &   0 &   4.15 &   0 &   0 & \nodata \\ 
52079-0604-388 & 13:38:15.14 &  +64:04:36.5 &  2.1272 &  6.29 &   0 &   3.12 &   1 &   0 & \nodata \\ 
53762-1993-032 & 13:38:15.17 &  +34:39:08.0 &  1.0939 & 12.44 &   0 &   4.56 &   0 &   0 & \nodata \\ 
54184-2607-191 & 13:38:15.33 &  +16:23:18.0 &  1.1210 &  5.59 &   0 &   3.00 &   0 &   0 & \nodata \\ 
53502-1700-447 & 13:38:15.34 &  +12:53:55.5 &  2.1318 & 12.67 &   0 &   0.70 &   0 &   1 & 0.030 \\ 
52022-0528-501 & 13:38:15.98 &  +02:54:25.5 &  1.6662 &  7.48 &   0 &   1.21 &   1 &   0 & \nodata \\ 
54231-2654-277 & 13:38:16.45 &  +20:49:43.4 &  1.3036 &  7.86 &   0 &   0.35 &   0 &   0 & \nodata \\ 
52425-0960-129 & 13:38:16.65 &  +57:23:53.0 &  1.6692 & 10.93 &   0 &   3.03 &   0 &   0 & \nodata \\ 
53762-1993-034 & 13:38:17.69 &  +34:32:17.5 &  0.4030 &  8.54 &   0 &   4.12 &   0 &   0 & \nodata \\ 
53885-1802-554 & 13:38:18.02 &  +09:52:10.8 &  1.6908 &  6.26 &   0 &   4.26 &   0 &   0 & \nodata \\ 
51955-0298-617 & 13:38:18.57 &  +00:49:15.7 &  1.5349 &  4.76 &   0 &   0.18 &   0 &   0 & \nodata \\ 
54184-2607-450 & 13:38:18.88 &  +17:11:41.8 &  2.6555 & 10.48 &   0 &   0.97 &   3 &   2 & 0.092 \\ 
53847-1775-593 & 13:38:19.33 &  +14:21:44.4 &  0.7211 &  6.83 &   0 &   4.22 &   1 &   0 & \nodata \\ 
53082-1465-293 & 13:38:19.45 &  +44:56:23.5 &  1.1673 & 16.21 &   0 &   2.60 &   0 &   0 & \nodata \\ 
54230-2641-621 & 13:38:19.57 &  +19:42:39.4 &  1.9475 & 19.18 &   0 &   4.83 &   0 &   0 & \nodata \\ 
52427-0912-192 & 13:38:19.96 & --02:52:50.8 &  0.5779 & 10.97 &   0 &   2.21 &   1 &   0 & \nodata \\ 
53474-2017-321 & 13:38:20.04 &  +29:22:06.0 &  2.0492 & 13.66 &   0 &   0.95 &   3 &   0 & \nodata \\ 
52791-1322-336 & 13:38:21.32 &  +56:48:59.2 &  0.3821 &  9.42 &   0 &   2.50 &   0 &   0 & \nodata \\ 
53474-2017-345 & 13:38:21.87 &  +29:14:45.8 &  0.6479 & 16.28 &   0 &   1.37 &   0 &   0 & \nodata \\ 
54156-1801-003 & 13:38:22.00 &  +06:12:37.4 &  1.8199 & 10.04 &   0 &   1.42 &   3 &   0 & \nodata \\ 
52764-1321-529 & 13:38:22.25 &  +57:08:10.8 &  1.9407 &  7.01 &   0 &   3.81 &   0 &   0 & \nodata \\ 
51955-0298-624 & 13:38:23.05 &  +00:16:11.8 &  2.1623 & 11.99 &   0 &   4.26 &   0 &   0 & \nodata \\ 
53767-2246-344 & 13:38:23.15 &  +26:13:53.4 &  0.9740 &  7.60 &   0 &   3.27 &   0 &   0 & \nodata \\ 
54184-2607-194 & 13:38:23.40 &  +16:10:15.7 &  1.1326 &  4.00 &   0 &   4.18 &   0 &   0 & \nodata \\ 
54156-1801-015 & 13:38:25.22 &  +06:02:48.7 &  1.7455 & 12.59 &   0 &   2.66 &   1 &   1 & 0.122 \\ 
54184-2607-425 & 13:38:25.44 &  +16:50:25.1 &  1.4486 &  8.35 &   0 &   1.77 &   1 &   0 & \nodata \\ 
54230-2666-299 & 13:38:26.28 &  +22:46:30.4 &  1.1790 & 17.59 &   0 &   2.77 &   1 &   0 & \nodata \\ 
53473-1978-623 & 13:38:26.55 &  +28:36:37.7 &  1.5277 & 11.70 &   0 &   0.64 &   0 &   0 & \nodata \\ 
53468-2109-018 & 13:38:27.00 &  +31:29:19.5 &  1.0929 & 15.54 &   0 &   3.00 &   0 &   0 & \nodata \\ 
52725-1042-215 & 13:38:27.75 &  +52:37:58.8 &  0.4128 & 11.53 &   0 &   3.76 &   0 &   0 & \nodata \\ 
53091-1464-012 & 13:38:28.47 &  +39:59:22.5 &  2.3222 &  8.82 &   0 &   1.86 &   1 &   2 & 0.123 \\ 
54230-2666-342 & 13:38:28.93 &  +24:06:14.4 &  3.8432 &  7.88 &   0 &   2.78 &   0 &   0 & \nodata \\ 
52725-1042-135 & 13:38:29.68 &  +52:31:35.0 &  1.3999 & 23.95 &   0 &   0.04 &   2 &   0 & \nodata \\ 
52762-1283-050 & 13:38:30.33 &  +47:09:30.4 &  2.1174 &  8.29 &   0 &   3.15 &   1 &   1 & 0.032 \\ 
52022-0528-104 & 13:38:31.04 &  +01:52:07.5 &  2.2798 &  5.99 &   0 &   1.98 &   1 &   0 & \nodata \\ 
54156-1801-064 & 13:38:31.87 &  +06:43:22.2 &  1.5399 &  5.75 &   0 &   0.20 &   1 &   0 & \nodata \\ 
53472-2005-157 & 13:38:32.87 &  +38:39:56.8 &  1.7615 &  8.11 &   0 &   3.37 &   1 &   1 & 0.068 \\ 
52374-0853-048 & 13:38:33.82 &  +03:45:22.2 &  1.3010 &  5.91 &   0 &   3.95 &   0 &   0 & \nodata \\ 
53885-1802-033 & 13:38:33.93 &  +09:40:52.2 &  1.6374 &  6.78 &   0 &   0.54 &   1 &   0 & \nodata \\ 
52762-1283-550 & 13:38:34.23 &  +48:57:32.1 &  1.1308 & 10.03 &   0 &   3.52 &   0 &   0 & \nodata \\ 
53858-2101-148 & 13:38:35.01 &  +36:32:48.6 &  3.1369 & 12.66 &   0 &   0.37 &   1 &   0 & \nodata \\ 
53858-1776-325 & 13:38:35.03 &  +15:06:05.0 &  0.9197 & 33.76 &   0 &   4.33 &   1 &   0 & \nodata \\ 
53762-1993-634 & 13:38:35.75 &  +34:52:28.7 &  1.6138 &  7.65 &   0 &   2.69 &   0 &   0 & \nodata \\ 
54184-2607-441 & 13:38:36.20 &  +17:16:50.4 &  1.6642 & 11.13 &   0 &   3.68 &   0 &   0 & \nodata \\ 
53767-2246-280 & 13:38:37.26 &  +25:46:46.5 &  0.6082 & 13.48 &   0 &   3.92 &   0 &   0 & \nodata \\ 
53472-2005-054 & 13:38:37.96 &  +38:14:23.0 &  0.6083 &  9.44 &   0 &   4.12 &   0 &   0 & \nodata \\ 
53091-1464-039 & 13:38:39.87 &  +40:58:11.7 &  2.2077 & 10.84 &   0 &   1.22 &   0 &   0 & \nodata \\ 
52319-0786-263 & 13:38:39.93 &  +60:28:29.4 &  2.1869 &  7.07 &   0 &   3.91 &   0 &   0 & \nodata \\ 
52427-0912-450 & 13:38:40.99 & --01:01:42.2 &  1.9136 &  7.83 &   0 &   0.41 &   1 &   0 & \nodata \\ 
53502-1700-157 & 13:38:41.26 &  +11:44:34.8 &  1.0343 &  5.40 &   0 &   3.95 &   0 &   0 & \nodata \\ 
53858-1776-298 & 13:38:42.37 &  +13:10:25.8 &  1.3821 &  8.55 &   0 &   3.08 &   0 &   0 & \nodata \\ 
52427-0912-123 & 13:38:42.65 & --03:25:17.6 &  2.3419 &  6.05 &   0 &   1.52 &   0 &   2 & 0.075 \\ 
53091-1464-600 & 13:38:43.50 &  +41:25:41.7 &  1.3750 &  7.71 &   0 &   2.43 &   2 &   0 & \nodata \\ 
52736-1284-302 & 13:38:44.33 &  +47:24:38.9 &  1.5443 & 16.04 &   0 &   1.16 &   0 &   0 & \nodata \\ 
52022-0528-102 & 13:38:44.43 &  +01:55:03.6 &  1.9613 &  8.76 &   0 &   4.87 &   1 &   1 & 0.029 \\ 
53433-1669-276 & 13:38:44.62 &  +50:18:18.0 &  0.6885 & 17.75 &   0 &   1.44 &   0 &   0 & \nodata \\ 
52373-0854-360 & 13:38:44.91 &  +04:51:51.6 &  1.5006 & 15.21 &   0 &   4.88 &   0 &   0 & \nodata \\ 
51671-0299-235 & 13:38:44.92 & --00:21:47.3 &  1.7714 & 10.66 &   0 &   3.77 &   2 &   1 & 0.037 \\ 
53762-1993-630 & 13:38:45.32 &  +34:54:24.9 &  1.6040 &  5.18 &   0 &   2.05 &   1 &   0 & \nodata \\ 
53762-1993-024 & 13:38:45.53 &  +34:31:08.9 &  1.0882 &  9.02 &   0 &   1.07 &   0 &   0 & \nodata \\ 
54231-2654-424 & 13:38:46.71 &  +21:19:27.1 &  1.9844 & 17.12 &   0 &   4.35 &   0 &   0 & \nodata \\ 
53851-2094-388 & 13:38:46.82 &  +30:38:14.4 &  0.8551 & 13.95 &   0 &   2.38 &   0 &   0 & \nodata \\ 
53472-2005-043 & 13:38:46.97 &  +37:38:57.8 &  0.9739 &  7.72 &   0 &   4.38 &   0 &   0 & \nodata \\ 
53502-1700-147 & 13:38:47.04 &  +11:26:10.3 &  1.1617 & 11.68 &   0 &   2.84 &   1 &   0 & \nodata \\ 
52319-0786-331 & 13:38:47.65 &  +61:54:30.6 &  1.4145 &  8.52 &   0 &   1.42 &   2 &   0 & \nodata \\ 
52425-0960-175 & 13:38:48.09 &  +58:25:29.0 &  2.0517 &  5.37 &   0 &   0.12 &   0 &   1 & 0.043 \\ 
52792-1344-011 & 13:38:48.92 &  +42:41:08.9 &  1.5769 &  9.88 &   0 &   3.48 &   0 &   0 & \nodata \\ 
53082-1465-224 & 13:38:49.66 &  +45:11:36.5 &  0.9012 &  9.78 &   0 &   2.45 &   0 &   0 & \nodata \\ 
54230-2666-324 & 13:38:49.92 &  +24:43:32.5 &  3.0155 & 14.18 &   0 &   0.80 &   1 &   1 & 0.052 \\ 
53847-1775-622 & 13:38:51.09 &  +14:28:48.9 &  1.7571 &  7.35 &   0 &   4.11 &   1 &   0 & \nodata \\ 
54231-2654-332 & 13:38:51.15 &  +22:22:11.3 &  1.6279 & 12.86 &   0 &   1.84 &   1 &   0 & \nodata \\ 
54232-2665-036 & 13:38:51.33 &  +23:56:18.5 &  2.2743 &  7.87 &   0 &   3.00 &   0 &   1 & 0.078 \\ 
53468-2109-567 & 13:38:54.23 &  +33:33:37.3 &  0.7745 &  8.51 &   0 &   2.09 &   0 &   0 & \nodata \\ 
53433-1669-290 & 13:38:54.68 &  +49:34:53.7 &  3.3786 &  6.52 &   0 &   4.14 &   0 &   0 & \nodata \\ 
53472-2005-529 & 13:38:55.02 &  +39:29:59.2 &  1.3926 & 14.81 &   0 &   1.35 &   0 &   0 & \nodata \\ 
51671-0299-267 & 13:38:55.04 & --01:02:29.9 &  1.2942 &  7.99 &   0 &   0.62 &   0 &   0 & \nodata \\ 
54230-2666-335 & 13:38:55.58 &  +24:21:45.1 &  1.4131 & 16.48 &   0 &   3.90 &   0 &   0 & \nodata \\ 
53767-2246-389 & 13:38:56.38 &  +26:33:45.0 &  1.8759 & 10.59 &   0 &   1.38 &   0 &   0 & \nodata \\ 
51671-0299-400 & 13:38:56.84 &  +00:27:18.3 &  1.9491 & 12.52 &   0 &   3.18 &   1 &   0 & \nodata \\ 
53885-1802-579 & 13:38:56.91 &  +10:20:42.0 &  1.7012 &  9.82 &   0 &   3.39 &   0 &   0 & \nodata \\ 
52079-0604-214 & 13:38:57.31 &  +62:38:01.9 &  1.3285 & 21.70 &   0 &   1.45 &   0 &   0 & \nodata \\ 
52319-0786-384 & 13:38:57.68 &  +61:30:00.0 &  1.9421 & 13.25 &   0 &   3.92 &   0 &   0 & \nodata \\ 
52374-0853-600 & 13:38:57.83 &  +04:49:37.0 &  0.6552 & 17.65 &   0 &   2.64 &   0 &   0 & \nodata \\ 
53474-2017-320 & 13:38:58.81 &  +27:57:11.6 &  3.3238 &  9.48 &   0 &   3.24 &   1 &   0 & \nodata \\ 
52022-0528-556 & 13:38:58.87 &  +02:52:47.7 &  1.3344 &  8.36 &   0 &   4.74 &   0 &   0 & \nodata \\ 
53474-2017-286 & 13:38:59.17 &  +27:27:02.3 &  1.7916 &  9.99 &   0 &   1.92 &   0 &   0 & \nodata \\ 
53502-1700-111 & 13:39:01.41 &  +11:34:26.3 &  0.4173 & 13.05 &   0 &   4.28 &   0 &   0 & \nodata \\ 
53767-2246-254 & 13:39:01.43 &  +25:19:06.6 &  2.2437 &  9.56 &   0 &   0.59 &   1 &   2 & 0.099 \\ 
52319-0786-383 & 13:39:03.00 &  +61:08:34.1 &  1.6398 &  6.52 &   0 &   4.69 &   0 &   0 & \nodata \\ 
53847-1775-628 & 13:39:03.41 &  +14:32:35.6 &  2.1845 &  9.72 &   0 &   1.40 &   0 &   1 & 0.040 \\ 
53858-2101-362 & 13:39:03.56 &  +37:26:06.7 &  1.1888 &  9.01 &   0 &   1.43 &   0 &   0 & \nodata \\ 
54184-2607-196 & 13:39:04.14 &  +16:18:31.6 &  1.1552 &  6.27 &   0 &   3.26 &   0 &   0 & \nodata \\ 
53433-1669-228 & 13:39:04.17 &  +50:06:06.3 &  1.4505 &  7.74 &   0 &   2.69 &   0 &   0 & \nodata \\ 
51671-0299-386 & 13:39:04.34 &  +00:22:21.7 &  1.1490 &  9.61 &   0 &   1.10 &   1 &   0 & \nodata \\ 
52319-0786-322 & 13:39:04.74 &  +62:02:56.6 &  1.7619 & 23.79 &   0 &   4.28 &   0 &   0 & \nodata \\ 
54232-2665-632 & 13:39:05.39 &  +24:07:51.0 &  1.9926 &  7.61 &   0 &   2.68 &   0 &   1 & 0.034 \\ 
53091-1464-589 & 13:39:05.45 &  +41:00:00.3 &  0.8061 & 10.34 &   0 &   2.01 &   0 &   0 & \nodata \\ 
54231-2654-367 & 13:39:06.05 &  +22:30:25.0 &  1.0737 &  5.19 &   0 &   3.61 &   0 &   0 & \nodata \\ 
51955-0298-618 & 13:39:06.13 &  +00:41:37.7 &  1.2174 & 10.16 &   0 &   2.44 &   0 &   0 & \nodata \\ 
52792-1344-009 & 13:39:06.51 &  +42:34:04.9 &  1.4219 & 12.27 &   0 &   0.30 &   0 &   0 & \nodata \\ 
53858-1776-285 & 13:39:07.13 &  +13:10:39.6 &  2.2411 &  6.57 &   0 &   1.93 &   0 &   0 & \nodata \\ 
52374-0853-104 & 13:39:08.04 &  +04:05:22.6 &  1.0733 &  7.19 &   0 &   4.47 &   0 &   0 & \nodata \\ 
54232-2642-276 & 13:39:08.20 &  +18:25:04.7 &  1.2164 &  8.71 &   0 &   2.49 &   0 &   0 & \nodata \\ 
53762-1993-632 & 13:39:08.71 &  +34:49:55.8 &  3.4300 & 13.68 &   0 &   3.38 &   1 &   3 & 0.130 \\ 
53762-1993-635 & 13:39:09.59 &  +34:51:31.7 &  1.5540 &  7.44 &   0 &   4.27 &   0 &   0 & \nodata \\ 
53472-2005-542 & 13:39:09.62 &  +39:13:17.1 &  2.7679 & 11.29 &   0 &   1.40 &   2 &   0 & \nodata \\ 
53474-2017-310 & 13:39:09.71 &  +28:05:26.4 &  1.1181 &  5.65 &   0 &   3.39 &   3 &   0 & \nodata \\ 
54156-1801-069 & 13:39:10.57 &  +06:39:23.2 &  0.6759 & 11.68 &   0 &   2.55 &   0 &   0 & \nodata \\ 
53502-1700-490 & 13:39:10.77 &  +12:21:59.8 &  0.9592 & 12.69 &   0 &   4.81 &   0 &   0 & \nodata \\ 
53433-1668-621 & 13:39:10.77 &  +51:44:37.1 &  2.0221 &  9.84 &   0 &   1.65 &   0 &   0 & \nodata \\ 
53886-1804-290 & 13:39:12.19 &  +08:47:48.0 &  1.1500 & 10.93 &   0 &   2.91 &   0 &   0 & \nodata \\ 
53858-2101-098 & 13:39:12.69 &  +36:06:49.4 &  0.9684 & 12.60 &   0 &   0.23 &   0 &   0 & \nodata \\ 
53433-1669-322 & 13:39:12.94 &  +51:54:03.7 &  4.0451 &  7.37 &   0 &   3.81 &   1 &   1 & 0.049 \\ 
52079-0604-237 & 13:39:13.06 &  +63:16:07.7 &  1.8081 &  4.70 &   0 &   3.96 &   0 &   0 & \nodata \\ 
54156-1801-602 & 13:39:13.12 &  +07:54:48.6 &  2.0264 &  7.55 &   0 &   4.63 &   1 &   0 & \nodata \\ 
53474-2017-248 & 13:39:13.38 &  +27:18:18.2 &  0.6819 & 27.35 &   0 &   4.21 &   0 &   0 & \nodata \\ 
52725-1042-445 & 13:39:13.50 &  +54:18:11.2 &  1.4668 & 11.04 &   0 &   1.24 &   1 &   0 & \nodata \\ 
54230-2666-270 & 13:39:13.92 &  +23:12:17.0 &  1.8687 &  8.62 &   0 &   4.65 &   0 &   0 & \nodata \\ 
52022-0528-552 & 13:39:14.93 &  +02:50:44.1 &  1.1085 &  7.82 &   0 &   2.41 &   0 &   0 & \nodata \\ 
53082-1465-402 & 13:39:15.44 &  +46:36:14.6 &  1.5782 & 11.31 &   0 &   4.12 &   0 &   0 & \nodata \\ 
52791-1322-376 & 13:39:15.90 &  +56:23:48.1 &  1.4254 &  8.77 &   0 &   4.63 &   1 &   0 & \nodata \\ 
53858-1776-365 & 13:39:16.88 &  +15:15:07.6 &  2.2842 &  9.70 &   0 &   1.48 &   0 &   1 & 0.033 \\ 
53858-2101-462 & 13:39:17.35 &  +37:02:23.6 &  2.2217 & 12.28 &   0 &   1.02 &   1 &   2 & 0.139 \\ 
54231-2654-253 & 13:39:18.12 &  +20:13:36.9 &  0.7673 &  6.09 &   0 &   3.79 &   2 &   0 & \nodata \\ 
53474-2017-330 & 13:39:18.52 &  +29:29:52.7 &  1.7389 & 13.38 &   0 &   2.65 &   1 &   0 & \nodata \\ 
54184-2607-135 & 13:39:19.19 &  +15:40:23.3 &  0.6360 &  6.63 &   0 &   3.20 &   0 &   0 & \nodata \\ 
52374-0853-599 & 13:39:19.23 &  +04:42:17.0 &  1.5121 &  7.32 &   0 &   0.73 &   0 &   0 & \nodata \\ 
53474-2017-351 & 13:39:19.33 &  +28:39:08.8 &  2.5281 &  5.38 &   0 &   3.97 &   4 &   0 & \nodata \\ 
54232-2642-432 & 13:39:20.20 &  +18:47:36.0 &  1.2727 & 11.33 &   0 &   1.65 &   0 &   0 & \nodata \\ 
52374-0853-592 & 13:39:20.67 &  +05:01:59.0 &  1.3564 & 16.49 &   0 &   3.43 &   0 &   0 & \nodata \\ 
53472-2005-053 & 13:39:20.87 &  +37:59:36.1 &  0.9646 &  5.73 &   0 &   1.79 &   0 &   0 & \nodata \\ 
54184-2607-495 & 13:39:21.20 &  +16:40:39.4 &  0.5530 &  8.52 &   0 &   0.86 &   0 &   0 & \nodata \\ 
53502-1700-538 & 13:39:21.24 &  +12:34:08.1 &  1.4978 &  9.71 &   0 &   3.99 &   1 &   0 & \nodata \\ 
54156-1801-601 & 13:39:21.85 &  +08:03:03.4 &  1.1719 &  6.13 &   0 &   4.06 &   0 &   0 & \nodata \\ 
53082-1465-401 & 13:39:22.31 &  +46:27:49.1 &  3.3712 &  7.61 &   0 &   1.65 &   1 &   2 & 0.095 \\ 
53858-1776-363 & 13:39:22.43 &  +15:04:13.8 &  1.6001 & 13.85 &   0 &   0.61 &   0 &   0 & \nodata \\ 
52425-0960-154 & 13:39:23.22 &  +58:13:54.1 &  2.3737 &  9.87 &   0 &   2.92 &   1 &   3 & 0.138 \\ 
52725-1042-121 & 13:39:23.34 &  +52:18:47.5 &  3.2384 & 10.46 &   0 &   3.60 &   1 &   0 & \nodata \\ 
52725-1042-482 & 13:39:23.35 &  +54:07:22.2 &  1.7373 &  8.58 &   0 &   3.18 &   1 &   1 & 0.035 \\ 
53885-1802-590 & 13:39:23.51 &  +10:13:02.0 &  1.5864 &  7.53 &   0 &   1.82 &   0 &   0 & \nodata \\ 
54184-2607-177 & 13:39:23.74 &  +16:19:27.7 &  0.9516 &  9.37 &   0 &   4.74 &   0 &   0 & \nodata \\ 
52079-0604-226 & 13:39:23.77 &  +63:28:58.4 &  2.5594 & 21.34 &   0 &   0.79 &   0 &   1 & 0.070 \\ 
52025-0529-262 & 13:39:23.96 &  +02:10:13.9 &  1.9111 &  5.99 &   0 &   3.60 &   0 &   0 & \nodata \\ 
52079-0604-206 & 13:39:24.98 &  +62:26:39.2 &  1.1468 & 11.01 &   0 &   1.71 &   1 &   0 & \nodata \\ 
53886-1804-333 & 13:39:24.99 &  +09:54:06.5 &  1.3716 & 15.06 &   0 &   3.18 &   0 &   0 & \nodata \\ 
53858-1776-368 & 13:39:26.11 &  +15:07:59.0 &  0.4311 & 13.87 &   0 &   4.14 &   0 &   0 & \nodata \\ 
52339-0785-607 & 13:39:26.43 &  +62:16:29.8 &  1.5291 & 16.61 &   0 &   1.36 &   1 &   0 & \nodata \\ 
53468-2109-073 & 13:39:26.81 &  +32:27:06.8 &  0.9147 & 13.02 &   0 &   4.29 &   0 &   0 & \nodata \\ 
53502-1700-085 & 13:39:28.39 &  +10:55:03.2 &  2.2443 &  9.51 &   0 &   4.44 &   0 &   0 & \nodata \\ 
53886-1804-332 & 13:39:28.81 &  +09:41:45.6 &  0.8100 & 10.21 &   0 &   3.83 &   0 &   0 & \nodata \\ 
54184-2607-499 & 13:39:29.16 &  +16:56:21.4 &  1.2066 &  4.17 &   0 &   4.01 &   1 &   0 & \nodata \\ 
52736-1284-317 & 13:39:29.19 &  +47:17:18.5 &  1.3212 &  7.69 &   0 &   2.96 &   0 &   0 & \nodata \\ 
54231-2654-437 & 13:39:29.23 &  +21:17:10.2 &  0.5552 &  9.98 &   0 &   3.96 &   0 &   0 & \nodata \\ 
54231-2654-247 & 13:39:30.20 &  +19:56:47.6 &  0.5359 & 10.26 &   0 &   2.03 &   0 &   0 & \nodata \\ 
52725-1042-444 & 13:39:30.37 &  +54:09:19.4 &  0.6371 & 10.34 &   0 &   4.84 &   0 &   0 & \nodata \\ 
51989-0497-206 & 13:39:31.10 &  +65:05:22.4 &  0.4222 &  8.09 &   0 &   3.58 &   0 &   0 & \nodata \\ 
54230-2666-262 & 13:39:32.10 &  +23:16:00.5 &  1.8820 &  7.62 &   0 &   1.55 &   0 &   0 & \nodata \\ 
52427-0912-093 & 13:39:32.66 & --03:17:06.3 &  2.3136 &  8.52 &   0 &   3.80 &   0 &   0 & \nodata \\ 
53468-2109-079 & 13:39:32.73 &  +32:29:42.9 &  2.3397 &  8.03 &   0 &   2.05 &   0 &   0 & \nodata \\ 
52814-1345-307 & 13:39:33.05 &  +42:52:20.2 &  2.0165 & 10.64 &   0 &   0.68 &   0 &   0 & \nodata \\ 
51989-0497-418 & 13:39:33.29 &  +67:15:22.8 &  0.8870 &  8.17 &   0 &   4.79 &   0 &   0 & \nodata \\ 
53082-1465-259 & 13:39:34.12 &  +44:49:31.3 &  1.3583 & 13.66 &   0 &   4.53 &   1 &   0 & \nodata \\ 
54184-2607-540 & 13:39:34.50 &  +17:15:03.2 &  1.3927 &  6.41 &   0 &   0.47 &   0 &   0 & \nodata \\ 
54230-2666-260 & 13:39:34.66 &  +22:53:42.0 &  1.1130 & 14.19 &   0 &   0.67 &   2 &   0 & \nodata \\ 
52427-0912-532 & 13:39:35.70 & --01:36:26.3 &  1.6743 &  6.02 &   0 &   3.92 &   1 &   0 & \nodata \\ 
53091-1464-604 & 13:39:35.95 &  +41:51:55.3 &  2.0489 & 12.36 &   0 &   2.74 &   0 &   1 & 0.051 \\ 
53091-1464-637 & 13:39:36.00 &  +41:02:54.4 &  1.3615 &  8.12 &   0 &   1.29 &   1 &   0 & \nodata \\ 
54231-2654-372 & 13:39:36.05 &  +21:55:27.8 &  0.8680 & 10.15 &   0 &   3.74 &   0 &   0 & \nodata \\ 
52425-0960-093 & 13:39:36.22 &  +57:36:31.1 &  1.6041 &  8.52 &   0 &   3.91 &   1 &   0 & \nodata \\ 
53502-1700-101 & 13:39:36.69 &  +11:19:49.2 &  0.6490 & 10.16 &   0 &   0.92 &   0 &   0 & \nodata \\ 
52319-0786-368 & 13:39:37.01 &  +62:13:38.1 &  1.6817 &  8.04 &   0 &   0.16 &   0 &   0 & \nodata \\ 
53851-2094-413 & 13:39:37.11 &  +31:31:29.5 &  2.0760 & 11.32 &   0 &   2.38 &   0 &   1 & 0.036 \\ 
53468-2109-069 & 13:39:37.13 &  +32:02:55.1 &  1.9386 &  8.87 &   0 &   1.30 &   0 &   0 & \nodata \\ 
54230-2666-356 & 13:39:37.22 &  +23:55:21.9 &  2.0344 & 17.03 &   0 &   1.10 &   2 &   3 & 0.168 \\ 
54616-2460-101 & 13:39:37.74 &  +66:20:28.1 &  2.8905 & 14.73 &   0 &   0.31 &   1 &   1 & 0.050 \\ 
53433-1668-629 & 13:39:38.18 &  +51:24:50.8 &  2.1859 &  8.86 &   0 &   0.87 &   1 &   2 & 0.117 \\ 
53082-1465-192 & 13:39:38.31 &  +45:34:14.2 &  0.5529 & 21.62 &   0 &   3.63 &   0 &   0 & \nodata \\ 
51955-0298-635 & 13:39:39.02 &  +00:10:21.7 &  2.1259 & 12.24 &   0 &   4.67 &   3 &   0 & \nodata \\ 
52373-0854-295 & 13:39:40.04 &  +03:53:00.5 &  1.5668 & 13.41 &   0 &   0.79 &   1 &   0 & \nodata \\ 
52762-1283-572 & 13:39:40.82 &  +49:19:59.3 &  2.1054 & 16.85 &   0 &   1.66 &   0 &   0 & \nodata \\ 
52374-0853-606 & 13:39:41.95 &  +05:48:22.2 &  2.9797 & 19.85 &   0 &   1.89 &   0 &   2 & 0.107 \\ 
54156-1801-604 & 13:39:42.83 &  +07:48:14.5 &  1.1315 & 14.09 &   0 &   3.73 &   2 &   0 & \nodata \\ 
53433-1669-363 & 13:39:43.79 &  +51:44:48.0 &  1.1819 & 11.02 &   0 &   0.92 &   0 &   0 & \nodata \\ 
51671-0299-195 & 13:39:44.50 & --00:14:51.5 &  1.2691 & 11.93 &   0 &   3.58 &   0 &   0 & \nodata \\ 
52374-0853-597 & 13:39:45.20 &  +04:48:51.5 &  1.2543 &  9.50 &   0 &   2.82 &   0 &   0 & \nodata \\ 
52025-0529-288 & 13:39:45.25 &  +01:19:59.1 &  1.0582 &  6.55 &   0 &   0.03 &   0 &   0 & \nodata \\ 
51955-0298-639 & 13:39:45.37 &  +00:09:46.1 &  1.8719 &  7.03 &   0 &   2.31 &   0 &   0 & \nodata \\ 
53858-2101-478 & 13:39:45.42 &  +37:05:10.2 &  0.4774 & 22.63 &   0 &   1.17 &   0 &   0 & \nodata \\ 
54152-1803-356 & 13:39:46.29 &  +07:03:44.4 &  2.0245 & 15.83 &   0 &   1.49 &   0 &   1 & 0.035 \\ 
53885-1802-072 & 13:39:46.70 &  +09:36:58.1 &  1.0928 &  8.68 &   0 &   1.58 &   0 &   0 & \nodata \\ 
53767-2246-237 & 13:39:47.28 &  +25:55:34.6 &  2.2329 & 11.44 &   0 &   2.39 &   2 &   3 & 0.112 \\ 
54156-1801-028 & 13:39:48.32 &  +06:50:48.1 &  1.3989 &  9.83 &   0 &   2.04 &   0 &   0 & \nodata \\ 
52736-1284-312 & 13:39:48.44 &  +47:41:17.1 &  1.4982 & 17.92 &   0 &   1.10 &   0 &   0 & \nodata \\ 
53858-2101-480 & 13:39:49.54 &  +36:57:04.2 &  1.9408 & 17.15 &   0 &   0.30 &   2 &   1 & 0.064 \\ 
53858-1776-372 & 13:39:50.00 &  +14:50:07.4 &  2.3241 &  9.06 &   0 &   4.55 &   2 &   1 & 0.047 \\ 
53885-1802-611 & 13:39:50.03 &  +10:19:12.0 &  0.5261 &  7.70 &   0 &   0.99 &   0 &   0 & \nodata \\ 
54230-2666-386 & 13:39:50.51 &  +23:58:48.7 &  2.5255 & 10.02 &   0 &   1.82 &   0 &   1 & 0.103 \\ 
52792-1344-040 & 13:39:51.33 &  +43:05:58.8 &  2.3457 &  7.75 &   0 &   4.25 &   1 &   1 & 0.042 \\ 
52427-0912-514 & 13:39:51.71 & --02:01:17.7 &  1.0151 &  8.90 &   0 &   3.57 &   1 &   0 & \nodata \\ 
53468-2109-072 & 13:39:51.83 &  +32:11:08.8 &  0.6565 &  8.55 &   0 &   2.14 &   0 &   0 & \nodata \\ 
52762-1283-076 & 13:39:51.94 &  +48:16:51.2 &  0.9111 & 14.78 &   0 &   3.07 &   1 &   0 & \nodata \\ 
53858-2101-158 & 13:39:52.62 &  +36:07:50.9 &  4.1730 & 10.36 &   0 &   1.63 &   1 &   0 & \nodata \\ 
53472-2005-103 & 13:39:53.02 &  +38:39:44.3 &  1.5331 &  7.23 &   0 &   2.66 &   0 &   0 & \nodata \\ 
54231-2654-211 & 13:39:53.34 &  +20:23:05.4 &  1.0762 &  7.82 &   0 &   2.24 &   0 &   0 & \nodata \\ 
53858-1776-264 & 13:39:53.43 &  +13:27:53.4 &  2.1100 &  7.05 &   0 &   0.09 &   3 &   1 & 0.086 \\ 
53885-1802-605 & 13:39:54.00 &  +10:33:29.7 &  1.1202 &  8.76 &   0 &   4.49 &   1 &   0 & \nodata \\ 
54616-2460-062 & 13:39:54.54 &  +66:00:25.4 &  0.5759 & 13.08 &   0 &   1.14 &   0 &   0 & \nodata \\ 
53858-2101-091 & 13:39:55.49 &  +35:32:24.2 &  1.0647 &  6.92 &   0 &   2.14 &   2 &   0 & \nodata \\ 
53858-2101-465 & 13:39:55.79 &  +37:12:37.4 &  1.4467 &  6.86 &   0 &   2.12 &   0 &   0 & \nodata \\ 
54232-2642-193 & 13:39:55.88 &  +18:10:23.3 &  0.9497 & 14.30 &   0 &   0.20 &   0 &   0 & \nodata \\ 
53858-2101-403 & 13:39:55.94 &  +37:30:46.8 &  3.8281 &  5.33 &   0 &   4.77 &   1 &   0 & \nodata \\ 
52025-0529-391 & 13:39:56.32 &  +02:45:01.2 &  1.1052 &  6.75 &   0 &   3.51 &   0 &   0 & \nodata \\ 
52319-0786-296 & 13:39:56.65 &  +59:54:29.3 &  0.7050 & 11.58 &   0 &   0.36 &   0 &   0 & \nodata \\ 
53502-1700-550 & 13:39:56.77 &  +12:09:32.7 &  1.5091 &  8.31 &   0 &   3.16 &   0 &   0 & \nodata \\ 
53472-2005-047 & 13:39:56.80 &  +37:54:12.1 &  1.9530 & 10.90 &   0 &   0.85 &   4 &   0 & \nodata \\ 
52764-1321-049 & 13:39:56.98 &  +54:49:10.4 &  0.5123 & 15.46 &   0 &   3.72 &   0 &   0 & \nodata \\ 
53858-2101-108 & 13:39:57.02 &  +36:09:40.9 &  1.2653 & 14.96 &   0 &   4.74 &   0 &   0 & \nodata \\ 
53472-2005-120 & 13:39:57.52 &  +38:42:38.7 &  0.7132 & 14.77 &   0 &   3.16 &   0 &   0 & \nodata \\ 
52374-0853-069 & 13:39:57.87 &  +04:12:49.0 &  0.8945 &  6.74 &   0 &   4.25 &   0 &   0 & \nodata \\ 
53468-2109-595 & 13:39:58.91 &  +32:37:47.1 &  1.8124 &  4.92 &   0 &   4.02 &   0 &   1 & 0.037 \\ 
52374-0853-063 & 13:39:58.93 &  +04:17:13.1 &  1.3893 &  6.18 &   0 &   3.87 &   1 &   0 & \nodata \\ 
53472-2005-568 & 13:39:59.12 &  +39:19:03.1 &  1.2918 &  8.68 &   0 &   0.97 &   0 &   0 & \nodata \\ 
54152-1803-327 & 13:39:59.14 &  +07:53:02.2 &  1.2900 &  7.47 &   0 &   1.07 &   1 &   0 & \nodata \\ 
54231-2654-165 & 13:39:59.98 &  +20:37:57.7 &  3.0123 &  6.33 &   0 &   2.51 &   1 &   0 & \nodata \\ 
52814-1345-320 & 13:40:00.01 &  +42:31:36.3 &  1.8036 & 10.16 &   0 &   0.92 &   0 &   0 & \nodata \\ 
53858-1776-403 & 13:40:01.40 &  +15:15:39.7 &  3.7498 & 14.29 &   0 &   1.67 &   0 &   1 & 0.028 \\ 
52374-0853-593 & 13:40:01.90 &  +04:46:06.3 &  1.6794 &  9.47 &   0 &   2.75 &   0 &   0 & \nodata \\ 
53858-1776-409 & 13:40:02.27 &  +14:48:23.7 &  0.7716 &  8.69 &   0 &   1.20 &   1 &   0 & \nodata \\ 
53502-1700-099 & 13:40:02.54 &  +11:06:30.2 &  2.9137 &  4.78 &   0 &   3.76 &   0 &   0 & \nodata \\ 
51989-0497-229 & 13:40:03.37 &  +65:35:42.5 &  1.1644 &  8.55 &   0 &   1.55 &   0 &   0 & \nodata \\ 
54232-2642-469 & 13:40:03.54 &  +19:12:34.8 &  2.1669 & 15.77 &   0 &   4.63 &   2 &   0 & \nodata \\ 
53858-1776-276 & 13:40:03.70 &  +13:28:59.6 &  0.7876 &  7.29 &   0 &   4.78 &   0 &   0 & \nodata \\ 
52425-0960-533 & 13:40:04.23 &  +59:33:08.1 &  1.1002 & 10.85 &   0 &   4.50 &   0 &   0 & \nodata \\ 
53082-1465-253 & 13:40:04.52 &  +44:48:41.1 &  0.9583 &  5.15 &   0 &   1.77 &   0 &   0 & \nodata \\ 
52319-0786-380 & 13:40:04.69 &  +62:10:15.6 &  0.6854 & 10.17 &   0 &   2.04 &   0 &   0 & \nodata \\ 
53858-1776-271 & 13:40:04.89 &  +13:48:46.1 &  0.3848 & 17.40 &   0 &   1.96 &   0 &   0 & \nodata \\ 
53433-1669-393 & 13:40:05.18 &  +51:10:00.5 &  0.5081 & 26.68 &   0 &   1.37 &   0 &   0 & \nodata \\ 
54184-2607-508 & 13:40:05.33 &  +17:05:36.7 &  1.9159 &  7.62 &   0 &   1.93 &   0 &   0 & \nodata \\ 
53818-2028-348 & 13:40:05.34 &  +35:01:43.5 &  0.7434 &  9.56 &   0 &   3.34 &   0 &   0 & \nodata \\ 
54184-2607-532 & 13:40:05.41 &  +17:42:41.6 &  1.3930 &  5.99 &   0 &   2.78 &   0 &   0 & \nodata \\ 
52725-1042-531 & 13:40:05.80 &  +54:16:39.2 &  1.3860 & 12.43 &   0 &   3.27 &   0 &   0 & \nodata \\ 
54230-2666-244 & 13:40:05.84 &  +22:43:04.2 &  2.0356 & 11.75 &   0 &   4.71 &   2 &   1 & 0.037 \\ 
52025-0529-264 & 13:40:06.38 &  +01:54:36.8 &  1.2027 &  7.09 &   0 &   0.68 &   2 &   0 & \nodata \\ 
53858-1776-430 & 13:40:06.48 &  +14:15:19.5 &  1.2584 &  9.75 &   0 &   4.25 &   0 &   0 & \nodata \\ 
53472-2005-114 & 13:40:06.58 &  +38:33:27.7 &  1.6185 & 17.99 &   0 &   1.02 &   1 &   0 & \nodata \\ 
53433-1669-379 & 13:40:06.80 &  +51:20:34.0 &  1.6876 &  6.84 &   0 &   0.36 &   0 &   0 & \nodata \\ 
54232-2642-181 & 13:40:06.80 &  +18:41:22.1 &  1.9541 & 11.40 &   0 &   1.63 &   0 &   1 & 0.043 \\ 
52427-0912-513 & 13:40:07.21 & --01:49:18.3 &  1.5407 &  6.89 &   0 &   4.01 &   0 &   0 & \nodata \\ 
53767-2246-187 & 13:40:08.05 &  +26:00:31.4 &  1.9827 & 19.33 &   0 &   0.58 &   0 &   0 & \nodata \\ 
52791-1322-386 & 13:40:08.07 &  +56:07:35.9 &  1.8508 & 10.75 &   0 &   4.62 &   0 &   0 & \nodata \\ 
54184-2607-514 & 13:40:08.35 &  +16:34:29.0 &  1.1507 & 11.52 &   0 &   4.82 &   0 &   0 & \nodata \\ 
52762-1283-066 & 13:40:09.08 &  +47:46:43.1 &  1.1646 & 17.44 &   0 &   3.27 &   0 &   0 & \nodata \\ 
54230-2666-387 & 13:40:09.12 &  +23:55:17.8 &  1.3285 &  4.89 &   0 &   3.35 &   1 &   0 & \nodata \\ 
53858-2101-494 & 13:40:09.78 &  +36:58:13.2 &  4.1928 & 21.18 &   0 &   2.71 &   0 &   1 & 0.030 \\ 
54616-2460-010 & 13:40:09.79 &  +65:34:57.4 &  2.9626 &  7.29 &   0 &   3.23 &   2 &   1 & 0.061 \\ 
52373-0854-345 & 13:40:09.86 &  +05:08:35.5 &  0.8706 &  7.85 &   0 &   4.35 &   0 &   0 & \nodata \\ 
53858-2101-407 & 13:40:11.57 &  +37:42:11.5 &  1.2260 & 30.83 &   0 &   2.34 &   1 &   0 & \nodata \\ 
53082-1465-423 & 13:40:12.40 &  +46:10:03.3 &  1.4739 & 18.22 &   0 &   0.55 &   0 &   0 & \nodata \\ 
52339-0785-583 & 13:40:14.01 &  +61:42:12.3 &  0.8028 &  8.53 &   0 &   1.42 &   0 &   0 & \nodata \\ 
54232-2642-183 & 13:40:14.36 &  +18:39:19.6 &  1.9613 & 15.39 &   0 &   3.87 &   1 &   2 & 0.076 \\ 
52725-1042-138 & 13:40:14.94 &  +52:17:50.5 &  1.3094 & 14.36 &   0 &   2.31 &   1 &   0 & \nodata \\ 
51671-0299-437 & 13:40:15.25 &  +00:00:02.7 &  1.2401 & 10.62 &   0 &   2.10 &   0 &   0 & \nodata \\ 
52814-1345-304 & 13:40:15.82 &  +42:59:41.1 &  1.3715 &  9.95 &   0 &   0.47 &   1 &   0 & \nodata \\ 
53082-1465-181 & 13:40:17.05 &  +45:02:06.9 &  1.5326 &  6.46 &   0 &   3.44 &   1 &   0 & \nodata \\ 
52791-1322-395 & 13:40:17.21 &  +55:50:45.2 &  1.4300 &  4.59 &   0 &   2.25 &   1 &   0 & \nodata \\ 
51989-0497-415 & 13:40:18.61 &  +66:45:40.7 &  1.2784 &  6.03 &   0 &   1.70 &   0 &   0 & \nodata \\ 
52762-1283-068 & 13:40:18.68 &  +48:09:06.3 &  1.0470 &  8.69 &   0 &   0.30 &   0 &   0 & \nodata \\ 
51671-0299-248 & 13:40:19.63 & --01:00:10.0 &  1.8427 & 16.95 &   0 &   4.14 &   3 &   2 & 0.092 \\ 
54231-2654-476 & 13:40:21.66 &  +21:09:21.6 &  2.6506 & 29.15 &   0 &   3.23 &   2 &   1 & 0.056 \\ 
52319-0786-244 & 13:40:22.08 &  +60:03:11.3 &  1.3051 & 14.09 &   0 &   2.57 &   0 &   0 & \nodata \\ 
54232-2642-186 & 13:40:22.09 &  +18:31:43.2 &  1.9274 & 13.16 &   0 &   1.09 &   1 &   0 & \nodata \\ 
53502-1700-557 & 13:40:22.41 &  +11:47:56.2 &  1.8823 & 16.15 &   0 &   0.66 &   1 &   1 & 0.051 \\ 
52427-0912-577 & 13:40:22.42 & --01:38:23.3 &  1.6104 & 11.66 &   0 &   4.70 &   2 &   0 & \nodata \\ 
53858-2101-404 & 13:40:22.68 &  +38:14:22.5 &  0.5179 & 23.08 &   0 &   3.23 &   0 &   0 & \nodata \\ 
54184-2607-143 & 13:40:22.87 &  +15:58:32.1 &  1.7666 &  9.32 &   0 &   4.55 &   0 &   0 & \nodata \\ 
53858-2101-414 & 13:40:22.94 &  +37:54:43.8 &  3.1061 & 11.79 &   0 &   4.88 &   1 &   1 & 0.048 \\ 
53050-1377-301 & 13:40:23.22 &  +40:09:35.1 &  2.7425 & 15.51 &   0 &   3.96 &   2 &   0 & \nodata \\ 
54152-1803-315 & 13:40:23.25 &  +06:16:39.8 &  2.0558 & 12.49 &   0 &   0.48 &   1 &   0 & \nodata \\ 
52427-0912-508 & 13:40:23.26 & --02:01:36.4 &  1.0356 & 13.37 &   0 &   2.73 &   0 &   0 & \nodata \\ 
53468-2109-029 & 13:40:23.41 &  +32:10:17.5 &  1.4621 & 22.79 &   0 &   3.06 &   1 &   0 & \nodata \\ 
53433-1669-377 & 13:40:23.64 &  +51:17:16.4 &  0.5080 & 11.26 &   0 &   2.46 &   0 &   0 & \nodata \\ 
53502-1700-571 & 13:40:23.79 &  +12:39:29.0 &  1.5352 &  9.54 &   0 &   0.55 &   1 &   0 & \nodata \\ 
52025-0529-383 & 13:40:23.84 &  +02:33:37.3 &  0.7340 &  5.08 &   0 &   0.24 &   0 &   0 & \nodata \\ 
53433-1669-237 & 13:40:24.00 &  +50:27:56.2 &  2.2478 & 20.72 &   0 &   3.36 &   0 &   2 & 0.105 \\ 
52373-0854-344 & 13:40:24.19 &  +04:51:31.5 &  1.1205 &  4.80 &   0 &   0.12 &   0 &   0 & \nodata \\ 
52762-1283-011 & 13:40:24.89 &  +47:18:10.5 &  2.1254 &  5.51 &   0 &   0.62 &   1 &   2 & 0.066 \\ 
52425-0960-569 & 13:40:25.00 &  +59:17:08.0 &  1.3009 &  9.67 &   0 &   4.10 &   0 &   0 & \nodata \\ 
52319-0786-375 & 13:40:25.39 &  +61:55:38.9 &  0.9487 &  9.62 &   0 &   2.84 &   0 &   0 & \nodata \\ 
53502-1700-568 & 13:40:25.45 &  +12:55:29.2 &  1.5163 &  7.54 &   0 &   2.90 &   0 &   0 & \nodata \\ 
53502-1700-097 & 13:40:26.81 &  +10:57:13.9 &  0.6487 & 10.67 &   0 &   4.82 &   0 &   0 & \nodata \\ 
54230-2666-398 & 13:40:26.96 &  +24:05:07.7 &  0.7603 & 18.13 &   0 &   0.00 &   0 &   0 & \nodata \\ 
53858-1776-233 & 13:40:27.05 &  +14:04:28.3 &  1.3663 &  5.92 &   0 &   2.23 &   0 &   0 & \nodata \\ 
51989-0497-192 & 13:40:27.41 &  +66:03:48.2 &  2.3761 &  8.12 &   0 &   4.51 &   0 &   0 & \nodata \\ 
54230-2666-228 & 13:40:27.88 &  +23:40:56.0 &  1.6298 &  5.97 &   0 &   0.47 &   1 &   0 & \nodata \\ 
53767-2246-425 & 13:40:28.69 &  +26:13:03.9 &  2.1371 &  8.98 &   0 &   0.49 &   0 &   0 & \nodata \\ 
52433-0913-320 & 13:40:28.79 & --02:39:18.8 &  2.0400 & 14.92 &   0 &   3.27 &   0 &   0 & \nodata \\ 
53502-1700-068 & 13:40:29.38 &  +11:16:18.8 &  3.1171 &  9.83 &   0 &   2.98 &   0 &   0 & \nodata \\ 
52725-1042-515 & 13:40:29.61 &  +53:35:24.5 &  1.5431 &  6.83 &   0 &   1.90 &   0 &   0 & \nodata \\ 
53767-2246-208 & 13:40:29.66 &  +25:05:00.7 &  1.6471 &  8.05 &   0 &   1.20 &   0 &   0 & \nodata \\ 
52736-1284-354 & 13:40:30.07 &  +48:04:30.5 &  2.1774 & 26.86 &   0 &   1.08 &   1 &   1 & 0.039 \\ 
52764-1321-576 & 13:40:31.02 &  +57:01:29.6 &  1.3722 & 15.46 &   0 &   2.28 &   1 &   0 & \nodata \\ 
51671-0299-427 & 13:40:31.36 &  +00:15:07.6 &  1.9014 & 11.06 &   0 &   3.39 &   0 &   0 & \nodata \\ 
53474-2017-226 & 13:40:31.40 &  +28:18:42.5 &  1.6798 & 15.57 &   0 &   3.40 &   0 &   0 & \nodata \\ 
52427-0912-578 & 13:40:31.62 & --01:28:53.0 &  0.5517 &  8.13 &   0 &   4.47 &   0 &   0 & \nodata \\ 
54230-2666-396 & 13:40:32.48 &  +23:51:00.6 &  1.4828 &  5.74 &   0 &   4.31 &   0 &   0 & \nodata \\ 
53433-1669-433 & 13:40:32.55 &  +50:42:18.7 &  1.7403 &  8.45 &   0 &   3.83 &   2 &   0 & \nodata \\ 
54231-2654-480 & 13:40:32.62 &  +21:08:18.9 &  1.8112 &  7.41 &   0 &   4.19 &   0 &   0 & \nodata \\ 
53851-2094-449 & 13:40:32.77 &  +31:20:03.9 &  3.1993 &  9.72 &   0 &   1.96 &   0 &   1 & 0.031 \\ 
53474-2017-372 & 13:40:33.39 &  +29:23:16.3 &  0.8511 &  4.88 &   0 &   0.61 &   0 &   0 & \nodata \\ 
52792-1344-624 & 13:40:33.90 &  +44:03:16.6 &  1.1301 &  8.73 &   0 &   0.46 &   0 &   0 & \nodata \\ 
54614-2928-481 & 13:40:34.18 &  +09:47:42.2 &  1.0865 &  7.92 &   0 &   2.46 &   0 &   0 & \nodata \\ 
52814-1345-310 & 13:40:34.70 &  +42:32:32.1 &  1.3437 &  4.62 &   0 &   4.09 &   1 &   0 & \nodata \\ 
52374-0853-632 & 13:40:34.75 &  +04:52:41.3 &  0.7705 &  8.64 &   0 &   2.36 &   0 &   0 & \nodata \\ 
52433-0913-310 & 13:40:34.80 & --02:29:06.3 &  1.9530 &  5.80 &   0 &   1.75 &   1 &   0 & \nodata \\ 
53858-2101-490 & 13:40:34.92 &  +37:19:39.9 &  1.1338 & 15.29 &   0 &   0.95 &   0 &   0 & \nodata \\ 
52736-1284-310 & 13:40:35.95 &  +47:33:13.6 &  1.5412 &  5.57 &   0 &   2.86 &   1 &   0 & \nodata \\ 
53767-2246-121 & 13:40:37.76 &  +25:36:19.5 &  1.8829 &  7.51 &   0 &   1.70 &   1 &   0 & \nodata \\ 
53858-2101-058 & 13:40:38.58 &  +35:59:08.9 &  1.6152 &  9.67 &   0 &   1.21 &   0 &   0 & \nodata \\ 
54231-2654-475 & 13:40:38.61 &  +21:05:15.5 &  3.2835 &  5.82 &   0 &   1.21 &   1 &   1 & 0.066 \\ 
54184-2607-083 & 13:40:38.93 &  +15:18:25.6 &  1.4283 & 14.23 &   0 &   1.24 &   0 &   0 & \nodata \\ 
52764-1321-146 & 13:40:40.37 &  +55:23:04.3 &  2.2798 & 16.20 &   0 &   0.61 &   2 &   2 & 0.065 \\ 
52764-1321-010 & 13:40:40.80 &  +55:03:50.1 &  1.2949 & 31.61 &   0 &   1.73 &   0 &   0 & \nodata \\ 
52792-1344-610 & 13:40:41.22 &  +44:20:24.3 &  0.9958 & 16.36 &   0 &   0.34 &   0 &   0 & \nodata \\ 
52791-1322-254 & 13:40:42.28 &  +54:56:24.1 &  1.6435 &  6.84 &   0 &   0.45 &   0 &   0 & \nodata \\ 
53082-1465-258 & 13:40:42.45 &  +44:55:03.8 &  1.9126 &  8.22 &   0 &   4.53 &   1 &   1 & 0.047 \\ 
52762-1283-596 & 13:40:42.78 &  +48:33:05.2 &  1.6204 &  7.92 &   0 &   2.10 &   0 &   0 & \nodata \\ 
52022-0528-021 & 13:40:42.88 &  +02:03:07.5 &  1.0086 & 18.74 &   0 &   1.07 &   0 &   0 & \nodata \\ 
52427-0912-052 & 13:40:43.99 & --03:18:01.4 &  1.1585 &  4.10 &   0 &   3.89 &   0 &   0 & \nodata \\ 
51671-0299-251 & 13:40:44.52 & --00:45:16.6 &  0.3859 & 31.08 &   0 &   0.42 &   0 &   0 & \nodata \\ 
53502-1700-042 & 13:40:44.63 &  +10:37:04.5 &  1.5164 & 10.06 &   0 &   3.45 &   1 &   0 & \nodata \\ 
53050-1377-359 & 13:40:45.16 &  +40:54:22.0 &  0.6691 & 11.15 &   0 &   1.80 &   0 &   0 & \nodata \\ 
53050-1377-308 & 13:40:47.94 &  +40:11:18.1 &  1.1521 & 12.06 &   0 &   0.64 &   0 &   0 & \nodata \\ 
52814-1345-382 & 13:40:48.37 &  +43:33:59.8 &  2.0686 & 16.36 &   0 &   2.94 &   0 &   0 & \nodata \\ 
53082-1465-183 & 13:40:48.95 &  +45:12:37.0 &  0.6624 & 14.98 &   0 &   3.29 &   0 &   0 & \nodata \\ 
54231-2654-179 & 13:40:48.95 &  +20:29:30.7 &  0.8302 & 12.15 &   0 &   3.32 &   0 &   0 & \nodata \\ 
54230-2666-377 & 13:40:48.97 &  +24:18:28.5 &  2.6332 &  9.16 &   0 &   4.03 &   1 &   1 & 0.061 \\ 
54232-2642-128 & 13:40:49.52 &  +17:55:25.7 &  1.3303 & 13.36 &   0 &   0.29 &   0 &   0 & \nodata \\ 
54230-2666-207 & 13:40:49.79 &  +22:21:51.6 &  1.0191 & 11.26 &   0 &   2.06 &   0 &   0 & \nodata \\ 
54230-2666-364 & 13:40:49.98 &  +24:31:44.4 &  1.6805 &  5.33 &   0 &   3.51 &   0 &   0 & \nodata \\ 
54152-1803-323 & 13:40:50.16 &  +07:51:03.2 &  0.5375 & 14.12 &   0 &   2.00 &   0 &   0 & \nodata \\ 
54231-2654-125 & 13:40:50.41 &  +20:21:48.5 &  0.8726 & 17.08 &   0 &   0.80 &   0 &   0 & \nodata \\ 
53851-2094-472 & 13:40:50.72 &  +30:16:11.2 &  1.5189 &  8.79 &   0 &   0.12 &   1 &   0 & \nodata \\ 
52079-0604-378 & 13:40:50.87 &  +64:25:44.8 &  1.1383 & 12.03 &   0 &   3.81 &   1 &   0 & \nodata \\ 
52764-1321-605 & 13:40:50.92 &  +57:10:09.8 &  0.5563 &  9.79 &   0 &   0.03 &   0 &   0 & \nodata \\ 
53885-1802-637 & 13:40:50.94 &  +09:56:42.4 &  2.4212 & 13.54 &   0 &   3.37 &   0 &   1 & 0.035 \\ 
53818-2028-317 & 13:40:51.63 &  +34:03:19.2 &  0.4216 & 18.75 &   0 &   4.37 &   0 &   0 & \nodata \\ 
52339-0785-076 & 13:40:51.84 &  +60:37:26.2 &  2.0661 & 18.23 &   0 &   4.49 &   2 &   0 & \nodata \\ 
54152-1803-338 & 13:40:52.43 &  +07:40:08.1 &  1.0767 & 21.29 &   0 &   2.49 &   1 &   0 & \nodata \\ 
52814-1345-315 & 13:40:53.02 &  +42:24:35.7 &  2.0989 &  7.53 &   0 &   0.16 &   1 &   0 & \nodata \\ 
53433-1669-187 & 13:40:53.99 &  +49:59:57.7 &  1.5707 & 10.05 &   0 &   3.10 &   0 &   0 & \nodata \\ 
52319-0786-274 & 13:40:54.50 &  +60:52:49.6 &  0.9239 & 20.55 &   0 &   0.92 &   0 &   0 & \nodata \\ 
54231-2654-458 & 13:40:54.80 &  +22:02:40.2 &  0.4112 & 14.29 &   0 &   1.60 &   0 &   0 & \nodata \\ 
54232-2642-406 & 13:40:55.32 &  +19:49:49.5 &  0.8903 & 16.52 &   0 &   4.27 &   0 &   0 & \nodata \\ 
53858-1776-404 & 13:40:55.52 &  +14:57:15.0 &  2.8923 & 17.14 &   0 &   4.86 &   0 &   0 & \nodata \\ 
53502-1700-049 & 13:40:56.21 &  +10:58:27.3 &  3.2013 &  8.13 &   0 &   0.23 &   0 &   0 & \nodata \\ 
52079-0604-202 & 13:40:56.46 &  +62:20:24.1 &  2.2409 & 16.37 &   0 &   2.58 &   1 &   1 & 0.043 \\ 
53851-2094-234 & 13:40:57.79 &  +30:03:56.3 &  1.6300 &  8.91 &   0 &   2.93 &   0 &   0 & \nodata \\ 
52425-0960-577 & 13:40:57.97 &  +59:14:49.2 &  2.2610 & 17.60 &   0 &   0.36 &   1 &   2 & 0.073 \\ 
51671-0299-472 & 13:40:59.06 &  +00:05:04.6 &  2.5990 &  8.20 &   0 &   2.76 &   1 &   1 & 0.063 \\ 
51671-0299-192 & 13:40:59.24 & --00:19:44.9 &  1.8573 & 24.82 &   0 &   1.30 &   1 &   0 & \nodata \\ 
52425-0960-105 & 13:41:00.14 &  +58:07:24.2 &  3.5007 & 13.31 &   0 &   3.95 &   0 &   2 & 0.082 \\ 
52079-0604-411 & 13:41:00.77 &  +64:15:24.0 &  0.4701 & 12.73 &   0 &   1.01 &   0 &   0 & \nodata \\ 
53050-1377-338 & 13:41:00.78 &  +41:23:14.0 &  1.2144 & 14.11 &   0 &   2.97 &   0 &   0 & \nodata \\ 
53818-2028-303 & 13:41:01.20 &  +34:11:48.1 &  1.5054 & 17.48 &   0 &   1.11 &   2 &   0 & \nodata \\ 
54184-2607-093 & 13:41:01.36 &  +15:40:27.8 &  1.9047 & 15.55 &   0 &   3.51 &   3 &   1 & 0.030 \\ 
52792-1344-623 & 13:41:02.46 &  +44:06:15.2 &  2.4189 &  4.70 &   0 &   4.33 &   1 &   1 & 0.033 \\ 
53468-2109-032 & 13:41:03.71 &  +32:14:29.8 &  2.1507 & 10.57 &   0 &   4.37 &   1 &   1 & 0.039 \\ 
52764-1321-559 & 13:41:05.43 &  +56:27:41.4 &  1.4213 & 15.72 &   0 &   0.28 &   1 &   0 & \nodata \\ 
53433-1669-421 & 13:41:06.07 &  +51:14:38.7 &  0.4178 & 17.55 &   0 &   2.15 &   0 &   0 & \nodata \\ 
52025-0529-276 & 13:41:06.85 &  +02:03:32.9 &  0.7090 & 13.38 &   0 &   1.20 &   0 &   0 & \nodata \\ 
53433-1669-186 & 13:41:07.19 &  +50:30:44.9 &  1.0548 & 20.76 &   0 &   1.80 &   0 &   0 & \nodata \\ 
52433-0913-294 & 13:41:07.26 & --03:03:42.2 &  3.2213 & 11.82 &   0 &   1.55 &   1 &   0 & \nodata \\ 
53474-2017-436 & 13:41:07.45 &  +28:39:35.8 &  1.5748 &  9.44 &   0 &   4.21 &   0 &   0 & \nodata \\ 
52736-1284-269 & 13:41:07.79 &  +47:34:55.2 &  1.1502 &  4.16 &   0 &   4.13 &   0 &   0 & \nodata \\ 
53767-2246-125 & 13:41:08.19 &  +25:10:43.9 &  1.9292 &  5.15 &   0 &   2.96 &   0 &   0 & \nodata \\ 
53858-1776-478 & 13:41:08.21 &  +14:38:48.0 &  2.3350 & 14.36 &   0 &   0.66 &   0 &   4 & 0.208 \\ 
52022-0528-623 & 13:41:08.86 &  +02:55:56.7 &  1.3479 & 12.88 &   0 &   3.37 &   0 &   0 & \nodata \\ 
54230-2666-361 & 13:41:08.93 &  +24:29:16.2 &  3.1644 & 12.03 &   0 &   4.69 &   0 &   2 & 0.073 \\ 
52022-0528-017 & 13:41:08.99 &  +01:45:00.9 &  1.4505 & 14.49 &   0 &   3.47 &   0 &   0 & \nodata \\ 
53858-1776-476 & 13:41:09.55 &  +14:26:19.3 &  0.7904 & 11.93 &   0 &   1.71 &   0 &   0 & \nodata \\ 
53851-2094-452 & 13:41:10.21 &  +31:16:52.6 &  1.3578 &  6.63 &   0 &   2.67 &   1 &   0 & \nodata \\ 
52736-1284-289 & 13:41:10.27 &  +47:00:14.4 &  2.9121 &  6.96 &   0 &   3.07 &   0 &   2 & 0.128 \\ 
52433-0913-312 & 13:41:10.61 & --02:47:55.3 &  1.1783 & 16.66 &   0 &   3.96 &   0 &   0 & \nodata \\ 
53050-1377-383 & 13:41:10.93 &  +40:48:16.1 &  1.4588 &  4.59 &   0 &   4.05 &   1 &   0 & \nodata \\ 
52814-1345-278 & 13:41:11.18 &  +42:29:32.4 &  2.3074 & 19.91 &   0 &   0.67 &   1 &   0 & \nodata \\ 
53468-2109-629 & 13:41:11.99 &  +33:03:36.3 &  1.3728 & 13.33 &   0 &   3.69 &   1 &   0 & \nodata \\ 
53858-1776-260 & 13:41:13.64 &  +13:10:54.2 &  0.5856 & 12.75 &   0 &   3.47 &   0 &   0 & \nodata \\ 
54184-2607-544 & 13:41:14.64 &  +16:54:17.9 &  1.1369 &  5.42 &   0 &   0.12 &   2 &   0 & \nodata \\ 
52427-0912-555 & 13:41:14.91 & --02:09:40.0 &  0.6245 & 12.22 &   0 &   3.58 &   0 &   0 & \nodata \\ 
51671-0299-407 & 13:41:14.95 &  +01:09:06.7 &  2.4373 & 32.72 &   0 &   0.34 &   1 &   1 & 0.044 \\ 
52022-0528-639 & 13:41:15.11 &  +02:31:39.1 &  0.7648 & 12.42 &   0 &   2.48 &   0 &   0 & \nodata \\ 
54231-2654-160 & 13:41:15.16 &  +20:58:10.6 &  2.1246 & 14.82 &   0 &   0.44 &   0 &   0 & \nodata \\ 
52725-1042-533 & 13:41:15.38 &  +54:23:43.7 &  0.9211 &  9.54 &   0 &   0.39 &   0 &   0 & \nodata \\ 
54184-2607-574 & 13:41:15.59 &  +17:14:52.8 &  2.5827 &  4.56 &   0 &   3.70 &   0 &   2 & 0.115 \\ 
52374-0853-625 & 13:41:16.30 &  +04:48:53.7 &  0.9305 &  8.70 &   0 &   0.40 &   0 &   0 & \nodata \\ 
52319-0786-226 & 13:41:17.06 &  +60:16:20.0 &  1.2963 &  5.47 &   0 &   4.76 &   0 &   0 & \nodata \\ 
53858-2101-508 & 13:41:17.57 &  +36:46:26.9 &  2.1312 &  5.81 &   0 &   0.96 &   2 &   0 & \nodata \\ 
53433-1669-404 & 13:41:17.59 &  +51:38:55.8 &  4.4064 &  5.49 &   0 &   2.74 &   0 &   0 & \nodata \\ 
53858-1776-214 & 13:41:17.94 &  +13:22:49.5 &  2.3746 & 10.74 &   0 &   0.93 &   2 &   4 & 0.203 \\ 
51989-0497-199 & 13:41:18.24 &  +65:41:39.0 &  1.1832 & 12.67 &   0 &   2.40 &   0 &   0 & \nodata \\ 
53858-2101-416 & 13:41:18.52 &  +37:30:17.8 &  2.1010 &  9.07 &   0 &   0.22 &   0 &   1 & 0.051 \\ 
53767-2246-135 & 13:41:19.87 &  +25:35:26.8 &  3.8660 &  5.16 &   0 &   0.62 &   0 &   2 & 0.082 \\ 
53468-2109-626 & 13:41:20.65 &  +33:04:00.3 &  0.4277 &  8.74 &   0 &   2.64 &   0 &   0 & \nodata \\ 
52427-0912-570 & 13:41:21.06 & --01:16:14.3 &  0.8762 & 17.69 &   0 &   3.02 &   0 &   0 & \nodata \\ 
52427-0912-598 & 13:41:21.33 & --02:08:56.4 &  2.0862 & 15.57 &   0 &   0.51 &   1 &   1 & 0.033 \\ 
52791-1322-260 & 13:41:21.81 &  +54:51:28.4 &  1.4301 &  6.34 &   0 &   1.59 &   0 &   0 & \nodata \\ 
52433-0913-343 & 13:41:22.34 & --01:46:30.1 &  0.7143 & 16.52 &   0 &   1.12 &   0 &   0 & \nodata \\ 
54232-2642-494 & 13:41:22.50 &  +18:52:13.9 &  2.0003 &  4.28 &   0 &   0.38 &   2 &   2 & 0.104 \\ 
53474-2017-185 & 13:41:23.32 &  +27:49:55.0 &  1.0507 &  5.91 &   0 &   1.08 &   0 &   0 & \nodata \\ 
52792-1344-630 & 13:41:23.45 &  +44:08:26.0 &  0.6007 & 16.29 &   0 &   2.09 &   0 &   0 & \nodata \\ 
52725-1042-069 & 13:41:23.69 &  +53:11:35.2 &  1.0424 &  5.33 &   0 &   4.33 &   0 &   0 & \nodata \\ 
53082-1465-218 & 13:41:24.29 &  +44:55:50.6 &  1.5899 &  8.15 &   0 &   0.38 &   1 &   0 & \nodata \\ 
53858-1776-216 & 13:41:24.38 &  +13:06:53.6 &  1.8142 & 10.29 &   0 &   0.61 &   1 &   0 & \nodata \\ 
53858-1776-188 & 13:41:26.72 &  +13:33:49.3 &  1.7433 & 19.50 &   0 &   1.78 &   1 &   0 & \nodata \\ 
51671-0299-464 & 13:41:27.40 &  +00:20:50.5 &  0.7199 & 11.95 &   0 &   3.56 &   0 &   0 & \nodata \\ 
53433-1669-426 & 13:41:27.42 &  +50:58:40.3 &  2.0675 &  5.36 &   0 &   3.31 &   0 &   0 & \nodata \\ 
54184-2607-118 & 13:41:29.73 &  +16:22:37.0 &  2.0553 &  6.45 &   0 &   0.18 &   2 &   0 & \nodata \\ 
53818-2028-281 & 13:41:30.68 &  +33:45:12.2 &  1.6220 &  6.77 &   0 &   1.67 &   0 &   0 & \nodata \\ 
53433-1669-197 & 13:41:30.78 &  +50:34:39.1 &  1.9578 &  6.26 &   0 &   0.18 &   0 &   0 & \nodata \\ 
54230-2666-427 & 13:41:31.14 &  +23:50:43.3 &  2.2229 &  4.22 &   0 &   3.46 &   3 &   0 & \nodata \\ 
51989-0497-401 & 13:41:31.40 &  +67:16:03.2 &  1.3601 & 13.03 &   0 &   2.81 &   0 &   0 & \nodata \\ 
53082-1465-161 & 13:41:31.54 &  +45:17:05.6 &  1.2266 &  8.62 &   0 &   3.52 &   1 &   0 & \nodata \\ 
52022-0528-631 & 13:41:31.79 &  +02:34:25.3 &  1.5385 & 15.30 &   0 &   0.40 &   2 &   0 & \nodata \\ 
53433-1669-196 & 13:41:32.19 &  +50:05:32.4 &  0.5193 &  9.46 &   0 &   3.25 &   0 &   0 & \nodata \\ 
51989-0497-479 & 13:41:32.36 &  +66:19:10.2 &  2.6521 & 11.98 &   0 &   4.61 &   1 &   0 & \nodata \\ 
54152-1803-395 & 13:41:32.65 &  +06:58:38.1 &  1.9160 &  7.80 &   0 &   1.07 &   0 &   0 & \nodata \\ 
53851-2094-196 & 13:41:32.85 &  +30:13:26.1 &  0.7355 &  4.07 &   0 &   0.09 &   0 &   0 & \nodata \\ 
54230-2666-200 & 13:41:32.99 &  +23:36:51.0 &  0.6537 & 15.85 &   0 &   1.47 &   0 &   0 & \nodata \\ 
53818-2028-323 & 13:41:33.11 &  +35:32:51.8 &  0.7824 & 13.64 &   0 &   2.12 &   0 &   0 & \nodata \\ 
52079-0604-437 & 13:41:33.24 &  +63:44:26.2 &  1.1384 &  8.21 &   0 &   4.71 &   0 &   0 & \nodata \\ 
54152-1803-376 & 13:41:33.33 &  +07:32:11.2 &  1.7253 & 17.84 &   0 &   0.33 &   1 &   0 & \nodata \\ 
53767-2246-142 & 13:41:33.42 &  +25:51:00.4 &  1.3159 & 10.80 &   0 &   1.81 &   0 &   0 & \nodata \\ 
53050-1377-327 & 13:41:33.71 &  +41:49:34.1 &  2.0184 &  6.92 &   0 &   0.84 &   2 &   1 & 0.059 \\ 
53472-2005-071 & 13:41:33.85 &  +38:43:30.6 &  1.4592 & 17.75 &   0 &   1.43 &   1 &   0 & \nodata \\ 
52025-0529-204 & 13:41:34.19 &  +01:41:57.7 &  4.6700 &  7.58 &   0 &   0.51 &   0 &   2 & 0.086 \\ 
51989-0497-220 & 13:41:34.96 &  +65:09:42.1 &  1.1501 &  4.02 &   0 &   4.35 &   1 &   0 & \nodata \\ 
51671-0299-478 & 13:41:35.62 & --00:00:59.1 &  1.5985 &  6.38 &   0 &   1.56 &   0 &   0 & \nodata \\ 
53433-1669-435 & 13:41:35.83 &  +50:38:00.9 &  2.1111 & 23.11 &   0 &   2.08 &   0 &   0 & \nodata \\ 
52762-1283-017 & 13:41:36.54 &  +47:34:09.6 &  0.9009 & 15.28 &   0 &   4.87 &   1 &   0 & \nodata \\ 
52079-0604-178 & 13:41:36.58 &  +63:15:35.5 &  1.5942 &  8.31 &   0 &   1.69 &   0 &   0 & \nodata \\ 
53433-1669-411 & 13:41:36.59 &  +51:20:15.3 &  0.8502 & 12.95 &   0 &   1.13 &   0 &   0 & \nodata \\ 
53050-1377-394 & 13:41:36.72 &  +40:51:30.4 &  1.6339 &  7.33 &   0 &   0.17 &   0 &   0 & \nodata \\ 
54231-2654-488 & 13:41:38.06 &  +21:21:09.3 &  1.0834 &  9.42 &   0 &   1.58 &   0 &   0 & \nodata \\ 
54232-2642-134 & 13:41:38.41 &  +18:09:12.2 &  1.6666 & 16.33 &   0 &   4.24 &   0 &   0 & \nodata \\ 
52725-1042-513 & 13:41:38.61 &  +53:30:08.3 &  1.5907 &  4.57 &   0 &   1.38 &   1 &   0 & \nodata \\ 
53472-2005-076 & 13:41:39.43 &  +38:42:46.2 &  1.7442 &  9.88 &   0 &   2.51 &   2 &   1 & 0.066 \\ 
54232-2642-487 & 13:41:40.78 &  +18:57:46.7 &  1.2650 &  7.58 &   0 &   1.48 &   0 &   0 & \nodata \\ 
54152-1803-374 & 13:41:42.03 &  +07:56:39.1 &  3.3041 & 18.22 &   0 &   0.63 &   0 &   1 & 0.048 \\ 
52425-0960-547 & 13:41:42.96 &  +58:50:27.6 &  1.8414 &  8.21 &   0 &   4.39 &   4 &   3 & 0.122 \\ 
54230-2666-408 & 13:41:43.80 &  +24:41:44.0 &  1.9047 & 11.97 &   0 &   1.68 &   0 &   0 & \nodata \\ 
52025-0529-219 & 13:41:43.95 &  +01:13:24.5 &  1.1683 & 17.02 &   0 &   1.66 &   1 &   0 & \nodata \\ 
54152-1803-377 & 13:41:43.96 &  +07:46:55.1 &  3.1135 &  8.91 &   0 &   0.65 &   0 &   0 & \nodata \\ 
54152-1803-206 & 13:41:44.19 &  +06:08:48.8 &  1.2571 & 38.29 &   0 &   3.75 &   0 &   0 & \nodata \\ 
54232-2642-490 & 13:41:44.57 &  +18:45:26.4 &  0.9392 & 10.76 &   0 &   0.06 &   0 &   0 & \nodata \\ 
52425-0960-116 & 13:41:44.62 &  +58:18:17.5 &  2.0540 & 16.97 &   0 &   2.18 &   1 &   1 & 0.051 \\ 
54616-2929-330 & 13:41:44.75 &  +28:39:32.9 &  2.3905 & 10.55 &   0 &   0.54 &   0 &   1 & 0.052 \\ 
53082-1465-203 & 13:41:45.03 &  +44:36:36.7 &  1.6349 &  5.61 &   0 &   2.89 &   1 &   0 & \nodata \\ 
53858-1776-192 & 13:41:45.05 &  +13:57:45.3 &  0.9627 & 29.73 &   0 &   1.06 &   0 &   0 & \nodata \\ 
53082-1465-474 & 13:41:46.11 &  +46:19:04.2 &  1.7005 &  6.20 &   0 &   2.90 &   1 &   0 & \nodata \\ 
52814-1345-277 & 13:41:46.12 &  +42:48:40.3 &  1.2984 & 12.94 &   0 &   1.57 &   0 &   0 & \nodata \\ 
52025-0529-202 & 13:41:46.51 &  +01:15:58.7 &  2.4328 & 12.31 &   0 &   1.56 &   1 &   0 & \nodata \\ 
54152-1803-205 & 13:41:46.99 &  +05:52:49.0 &  1.4277 &  5.39 &   0 &   1.48 &   0 &   0 & \nodata \\ 
52725-1042-574 & 13:41:47.13 &  +54:12:14.8 &  1.3207 & 25.02 &   0 &   2.40 &   0 &   0 & \nodata \\ 
53050-1377-398 & 13:41:48.11 &  +41:00:09.8 &  3.7423 & 14.31 &   0 &   1.78 &   0 &   0 & \nodata \\ 
53858-1776-205 & 13:41:49.16 &  +12:56:30.6 &  2.1913 & 13.02 &   0 &   2.46 &   0 &   0 & \nodata \\ 
54184-2607-063 & 13:41:49.97 &  +16:09:30.1 &  1.4725 & 14.83 &   0 &   4.63 &   0 &   0 & \nodata \\ 
51671-0299-136 & 13:41:50.40 & --00:57:53.4 &  0.9387 &  5.30 &   0 &   2.09 &   1 &   0 & \nodata \\ 
53474-2017-479 & 13:41:50.74 &  +28:32:07.9 &  1.3775 & 13.53 &   0 &   2.43 &   0 &   0 & \nodata \\ 
54152-1803-362 & 13:41:50.74 &  +08:15:46.2 &  2.0712 &  5.08 &   0 &   2.61 &   1 &   1 & 0.046 \\ 
53858-2101-442 & 13:41:50.95 &  +37:50:41.4 &  0.5027 &  8.82 &   0 &   4.33 &   0 &   0 & \nodata \\ 
54184-2607-595 & 13:41:51.73 &  +16:37:59.9 &  1.4923 & 21.90 &   0 &   4.28 &   2 &   0 & \nodata \\ 
53858-1776-442 & 13:41:51.74 &  +15:06:07.0 &  3.3122 &  4.77 &   0 &   3.24 &   0 &   0 & \nodata \\ 
54230-2666-417 & 13:41:52.01 &  +24:33:49.9 &  1.8609 &  8.02 &   0 &   3.62 &   1 &   0 & \nodata \\ 
52433-0913-334 & 13:41:52.25 & --01:30:55.7 &  0.7630 & 11.13 &   0 &   4.29 &   0 &   0 & \nodata \\ 
54231-2654-489 & 13:41:52.95 &  +21:36:54.1 &  0.5340 & 19.47 &   0 &   2.62 &   0 &   0 & \nodata \\ 
52079-0604-429 & 13:41:53.76 &  +63:53:54.7 &  1.5469 &  9.89 &   0 &   2.66 &   0 &   0 & \nodata \\ 
53886-1804-379 & 13:41:53.89 &  +09:29:08.1 &  1.9530 & 16.89 &   0 &   0.29 &   1 &   0 & \nodata \\ 
51671-0299-446 & 13:41:54.22 &  +00:59:48.6 &  1.7149 &  5.82 &   0 &   4.09 &   3 &   1 & 0.034 \\ 
52025-0529-438 & 13:41:54.47 &  +03:02:04.0 &  1.3215 & 12.89 &   0 &   1.40 &   1 &   0 & \nodata \\ 
53433-1669-161 & 13:41:54.91 &  +50:23:55.7 &  1.5700 &  8.92 &   0 &   0.90 &   0 &   0 & \nodata \\ 
53050-1377-245 & 13:41:55.32 &  +39:38:24.4 &  1.5449 &  7.99 &   0 &   2.93 &   1 &   0 & \nodata \\ 
53818-2028-391 & 13:41:55.52 &  +34:45:58.3 &  0.6562 &  9.43 &   0 &   4.66 &   0 &   0 & \nodata \\ 
53050-1377-328 & 13:41:55.92 &  +41:51:27.0 &  2.4010 & 17.63 &   0 &   1.90 &   1 &   0 & \nodata \\ 
52736-1284-381 & 13:41:56.43 &  +48:11:48.0 &  1.4929 & 12.10 &   0 &   0.68 &   1 &   0 & \nodata \\ 
51671-0299-484 & 13:41:56.87 &  +00:30:10.3 &  1.2346 & 10.64 &   0 &   1.11 &   1 &   0 & \nodata \\ 
54616-2460-613 & 13:41:56.99 &  +67:08:16.8 &  0.8239 & 19.90 &   0 &   0.44 &   0 &   0 & \nodata \\ 
53767-2246-500 & 13:41:57.21 &  +26:29:12.8 &  0.8538 & 10.32 &   0 &   4.22 &   0 &   0 & \nodata \\ 
54184-2607-076 & 13:41:58.05 &  +15:57:42.3 &  0.6535 &  7.90 &   0 &   0.90 &   0 &   0 & \nodata \\ 
52725-1042-578 & 13:41:58.14 &  +54:12:33.6 &  2.5120 &  6.65 &   0 &   1.51 &   1 &   1 & 0.026 \\ 
52025-0529-430 & 13:41:58.45 &  +02:54:48.3 &  2.5209 & 15.77 &   0 &   4.65 &   1 &   1 & 0.049 \\ 
53858-2101-459 & 13:41:59.07 &  +37:53:18.2 &  1.3493 &  5.93 &   0 &   0.21 &   0 &   0 & \nodata \\ 
53142-1701-351 & 13:41:59.13 &  +11:51:23.0 &  2.6353 &  7.93 &   0 &   3.52 &   1 &   0 & \nodata \\ 
52764-1321-101 & 13:41:59.76 &  +55:20:34.4 &  1.8061 & 10.60 &   0 &   4.62 &   0 &   0 & \nodata \\ 
53858-2101-511 & 13:41:59.91 &  +37:07:10.1 &  1.1024 & 21.98 &   0 &   1.13 &   0 &   0 & \nodata \\ 
54230-2666-191 & 13:42:00.51 &  +23:24:44.9 &  1.5487 &  8.85 &   0 &   1.53 &   0 &   0 & \nodata \\ 
53818-2028-248 & 13:42:00.95 &  +33:13:11.2 &  1.5921 &  6.65 &   0 &   2.34 &   1 &   0 & \nodata \\ 
53858-1776-444 & 13:42:01.16 &  +15:03:15.4 &  1.8076 & 12.19 &   0 &   1.87 &   1 &   0 & \nodata \\ 
52319-0786-367 & 13:42:02.39 &  +61:50:15.7 &  1.6193 &  7.38 &   0 &   1.37 &   0 &   0 & \nodata \\ 
53433-1669-212 & 13:42:02.64 &  +49:51:07.1 &  1.3824 & 10.92 &   0 &   4.20 &   1 &   0 & \nodata \\ 
53767-2246-442 & 13:42:03.33 &  +26:58:46.6 &  0.5305 &  8.73 &   0 &   2.43 &   0 &   0 & \nodata \\ 
54152-1803-370 & 13:42:03.59 &  +07:57:29.9 &  1.1530 &  9.79 &   0 &   3.36 &   1 &   0 & \nodata \\ 
54184-2607-079 & 13:42:03.82 &  +16:25:46.2 &  1.8332 & 14.98 &   0 &   4.28 &   1 &   2 & 0.118 \\ 
52736-1284-298 & 13:42:04.76 &  +47:05:20.3 &  1.6552 &  8.75 &   0 &   4.53 &   0 &   0 & \nodata \\ 
54152-1803-269 & 13:42:05.14 &  +06:42:30.8 &  1.1307 & 10.86 &   0 &   1.66 &   1 &   0 & \nodata \\ 
52025-0529-478 & 13:42:06.78 &  +02:52:56.0 &  0.9986 & 17.76 &   0 &   2.95 &   0 &   0 & \nodata \\ 
53472-2005-017 & 13:42:07.35 &  +38:07:13.5 &  1.1144 &  8.31 &   0 &   0.37 &   0 &   0 & \nodata \\ 
52373-0854-227 & 13:42:07.38 &  +04:17:03.9 &  0.5715 & 26.69 &   0 &   0.71 &   0 &   0 & \nodata \\ 
53858-1776-203 & 13:42:07.68 &  +13:00:25.4 &  2.8102 & 21.36 &   0 &   0.50 &   0 &   0 & \nodata \\ 
53818-2028-386 & 13:42:08.19 &  +34:39:06.3 &  0.4902 & 10.16 &   0 &   4.87 &   0 &   0 & \nodata \\ 
53767-2246-417 & 13:42:08.36 &  +27:09:30.5 &  1.1898 & 20.04 &   0 &   2.19 &   1 &   0 & \nodata \\ 
54230-2666-459 & 13:42:10.11 &  +24:21:11.4 &  1.8973 &  9.69 &   0 &   3.37 &   0 &   0 & \nodata \\ 
52725-1042-042 & 13:42:10.22 &  +52:04:05.0 &  1.6610 &  7.74 &   0 &   0.45 &   0 &   0 & \nodata \\ 
52339-0785-034 & 13:42:10.57 &  +60:47:40.7 &  1.2251 & 15.90 &   0 &   4.31 &   1 &   0 & \nodata \\ 
52791-1322-215 & 13:42:10.87 &  +54:44:48.8 &  2.3182 & 17.52 &   0 &   1.51 &   1 &   1 & 0.053 \\ 
53851-2094-491 & 13:42:10.95 &  +30:15:21.4 &  2.1790 &  5.37 &   0 &   0.88 &   0 &   0 & \nodata \\ 
54184-2607-061 & 13:42:11.15 &  +15:56:35.6 &  0.6358 &  8.39 &   0 &   1.23 &   0 &   0 & \nodata \\ 
53858-1776-200 & 13:42:11.21 &  +13:35:16.7 &  2.4919 & 12.65 &   0 &   0.45 &   2 &   2 & 0.092 \\ 
53503-2024-297 & 13:42:11.46 &  +32:07:44.1 &  0.8212 &  4.98 &   0 &   4.89 &   0 &   0 & \nodata \\ 
52736-1284-383 & 13:42:11.47 &  +48:21:54.5 &  2.0441 &  4.23 &   0 &   4.08 &   2 &   1 & 0.042 \\ 
53433-1669-474 & 13:42:11.78 &  +50:37:16.6 &  1.7629 & 11.59 &   0 &   1.40 &   0 &   0 & \nodata \\ 
52079-0604-428 & 13:42:11.85 &  +63:56:58.9 &  1.6321 & 10.03 &   0 &   4.14 &   0 &   0 & \nodata \\ 
53858-1776-447 & 13:42:11.94 &  +15:14:29.8 &  3.1224 & 13.98 &   0 &   1.99 &   0 &   1 & 0.039 \\ 
52319-0786-255 & 13:42:11.97 &  +60:15:25.2 &  2.3990 &  8.99 &   0 &   0.32 &   1 &   1 & 0.036 \\ 
53858-2101-540 & 13:42:12.59 &  +37:52:25.5 &  0.6977 & 13.38 &   0 &   2.08 &   0 &   0 & \nodata \\ 
53886-1804-205 & 13:42:13.13 &  +09:05:40.7 &  1.3086 & 13.01 &   0 &   2.09 &   0 &   0 & \nodata \\ 
52319-0786-240 & 13:42:13.26 &  +60:21:42.9 &  0.9641 & 14.25 &   0 &   1.73 &   0 &   0 & \nodata \\ 
54184-2607-019 & 13:42:13.41 &  +15:35:31.7 &  0.8846 &  7.21 &   0 &   1.21 &   0 &   0 & \nodata \\ 
53886-1804-395 & 13:42:13.70 &  +10:10:57.2 &  3.5471 & 12.25 &   0 &   2.59 &   1 &   2 & 0.072 \\ 
52427-0912-072 & 13:42:14.50 & --02:34:51.6 &  1.1994 &  5.11 &   0 &   3.41 &   0 &   0 & \nodata \\ 
53858-2101-076 & 13:42:15.61 &  +36:44:49.4 &  1.9237 & 14.73 &   0 &   1.69 &   2 &   0 & \nodata \\ 
53082-1465-129 & 13:42:15.69 &  +44:37:24.5 &  3.3331 &  7.71 &   0 &   2.52 &   0 &   0 & \nodata \\ 
53858-1776-500 & 13:42:16.37 &  +14:33:04.3 &  1.3378 &  8.66 &   0 &   0.54 &   0 &   0 & \nodata \\ 
52427-0912-012 & 13:42:16.37 & --02:58:59.0 &  1.3920 &  4.76 &   0 &   3.36 &   0 &   0 & \nodata \\ 
54152-1803-211 & 13:42:17.24 &  +06:07:31.0 &  3.1550 & 11.44 &   0 &   1.86 &   0 &   1 & 0.051 \\ 
53142-1701-343 & 13:42:18.23 &  +12:21:32.2 &  0.5803 & 14.13 &   0 &   0.65 &   0 &   0 & \nodata \\ 
54230-2666-477 & 13:42:18.77 &  +24:06:02.4 &  1.8891 & 10.94 &   0 &   2.78 &   0 &   2 & 0.094 \\ 
53050-1377-280 & 13:42:20.08 &  +40:06:57.2 &  1.3472 & 10.58 &   0 &   3.46 &   0 &   0 & \nodata \\ 
54231-2654-104 & 13:42:20.31 &  +20:29:41.8 &  1.7384 & 15.51 &   0 &   2.14 &   0 &   0 & \nodata \\ 
52791-1322-212 & 13:42:20.62 &  +54:39:46.6 &  0.8472 & 23.11 &   0 &   2.54 &   0 &   0 & \nodata \\ 
53433-1669-476 & 13:42:20.92 &  +50:42:27.6 &  0.8041 &  9.41 &   0 &   1.98 &   0 &   0 & \nodata \\ 
53433-1669-442 & 13:42:21.27 &  +51:29:35.9 &  1.6679 & 13.38 &   0 &   0.32 &   1 &   0 & \nodata \\ 
53474-2017-122 & 13:42:21.62 &  +27:26:21.0 &  1.0768 & 21.47 &   0 &   4.15 &   1 &   0 & \nodata \\ 
52319-0786-407 & 13:42:21.72 &  +61:54:52.4 &  1.5371 &  8.88 &   0 &   0.43 &   1 &   0 & \nodata \\ 
52025-0529-132 & 13:42:21.93 &  +01:50:16.9 &  0.5993 & 12.38 &   0 &   4.10 &   0 &   0 & \nodata \\ 
54232-2642-085 & 13:42:22.67 &  +17:46:37.7 &  1.8432 &  4.78 &   0 &   4.26 &   0 &   0 & \nodata \\ 
52425-0960-069 & 13:42:23.84 &  +57:57:47.6 &  0.4178 & 12.83 &   0 &   2.50 &   0 &   0 & \nodata \\ 
52079-0604-216 & 13:42:24.20 &  +62:23:50.9 &  1.5720 & 11.21 &   0 &   2.96 &   2 &   0 & \nodata \\ 
53433-1669-465 & 13:42:24.31 &  +51:10:12.5 &  2.6029 & 14.06 &   0 &   0.96 &   1 &   1 & 0.042 \\ 
53474-2017-128 & 13:42:24.42 &  +27:20:39.8 &  0.7062 &  9.55 &   0 &   1.24 &   0 &   0 & \nodata \\ 
53502-1700-013 & 13:42:24.76 &  +10:41:20.5 &  1.1754 & 15.75 &   0 &   1.20 &   0 &   0 & \nodata \\ 
54616-2929-269 & 13:42:24.78 &  +27:37:20.2 &  2.6977 & 16.64 &   0 &   3.21 &   0 &   1 & 0.051 \\ 
53858-1776-198 & 13:42:25.04 &  +14:04:12.1 &  1.0095 &  6.59 &   0 &   4.51 &   0 &   0 & \nodata \\ 
53503-2024-321 & 13:42:25.18 &  +32:48:57.8 &  1.3069 & 15.31 &   0 &   1.26 &   0 &   0 & \nodata \\ 
53858-2101-079 & 13:42:25.36 &  +36:38:15.1 &  4.0535 & 13.67 &   0 &   1.85 &   0 &   0 & \nodata \\ 
53767-2246-086 & 13:42:25.74 &  +25:02:52.2 &  1.4790 &  4.20 &   0 &   0.08 &   0 &   0 & \nodata \\ 
54231-2654-522 & 13:42:26.01 &  +22:35:38.9 &  1.0899 & 10.67 &   0 &   3.48 &   2 &   0 & \nodata \\ 
52079-0604-211 & 13:42:26.32 &  +62:37:51.8 &  2.0744 &  9.15 &   0 &   2.43 &   1 &   1 & 0.041 \\ 
53818-2028-276 & 13:42:26.91 &  +34:29:02.6 &  1.8728 & 28.37 &   0 &   3.21 &   2 &   1 & 0.047 \\ 
53472-2005-038 & 13:42:27.06 &  +38:43:40.5 &  1.6124 & 12.39 &   0 &   2.21 &   0 &   0 & \nodata \\ 
52373-0854-427 & 13:42:27.51 &  +04:53:39.7 &  2.0996 & 15.52 &   0 &   1.56 &   1 &   0 & \nodata \\ 
54152-1803-234 & 13:42:28.00 &  +06:34:57.4 &  1.1365 &  7.37 &   0 &   4.58 &   0 &   0 & \nodata \\ 
53503-2024-330 & 13:42:28.04 &  +32:27:35.1 &  0.4794 &  7.80 &   0 &   1.32 &   0 &   0 & \nodata \\ 
53818-2028-258 & 13:42:28.34 &  +33:40:34.8 &  1.2220 & 13.04 &   0 &   3.20 &   0 &   0 & \nodata \\ 
52465-1043-292 & 13:42:28.83 &  +52:04:50.2 &  1.1831 & 16.95 &   0 &   1.17 &   0 &   0 & \nodata \\ 
53886-1804-403 & 13:42:29.48 &  +09:44:45.8 &  2.9007 & 16.16 &   0 &   2.44 &   1 &   2 & 0.071 \\ 
54230-2666-137 & 13:42:29.63 &  +22:49:52.4 &  1.1101 & 17.49 &   0 &   0.63 &   1 &   0 & \nodata \\ 
52373-0854-252 & 13:42:30.23 &  +03:36:52.5 &  1.8400 & 13.27 &   0 &   2.98 &   1 &   0 & \nodata \\ 
51989-0497-457 & 13:42:30.25 &  +66:46:38.2 &  1.8322 & 15.54 &   0 &   2.52 &   0 &   1 & 0.064 \\ 
53142-1701-300 & 13:42:30.33 &  +11:06:51.4 &  1.0182 & 10.02 &   0 &   3.80 &   0 &   0 & \nodata \\ 
53858-1776-197 & 13:42:30.62 &  +13:45:13.6 &  1.9612 &  5.91 &   0 &   4.29 &   0 &   0 & \nodata \\ 
53474-2017-499 & 13:42:30.97 &  +28:37:25.3 &  0.5890 & 22.29 &   0 &   1.46 &   0 &   0 & \nodata \\ 
53433-1669-457 & 13:42:31.60 &  +51:54:24.5 &  1.5328 & 25.60 &   0 &   0.44 &   0 &   0 & \nodata \\ 
52425-0960-018 & 13:42:31.87 &  +57:31:35.1 &  2.5007 & 10.93 &   0 &   0.67 &   3 &   3 & 0.112 \\ 
51671-0299-102 & 13:42:32.37 & --00:31:51.0 &  1.2049 & 11.15 &   0 &   4.83 &   0 &   0 & \nodata \\ 
52725-1042-055 & 13:42:32.48 &  +52:34:36.1 &  0.4521 &  8.43 &   0 &   2.25 &   0 &   0 & \nodata \\ 
52319-0786-260 & 13:42:32.95 &  +60:11:59.4 &  0.4852 & 10.82 &   0 &   2.62 &   0 &   0 & \nodata \\ 
52025-0529-162 & 13:42:33.11 &  +01:56:29.5 &  0.8483 & 31.77 &   0 &   0.20 &   0 &   0 & \nodata \\ 
54184-2607-586 & 13:42:33.24 &  +17:02:47.0 &  3.0582 & 10.46 &   0 &   1.56 &   1 &   0 & \nodata \\ 
54232-2642-450 & 13:42:33.54 &  +20:08:57.8 &  1.7993 & 11.11 &   0 &   3.22 &   2 &   0 & \nodata \\ 
51671-0299-108 & 13:42:33.70 & --00:11:48.0 &  0.5158 & 13.41 &   0 &   0.15 &   0 &   0 & \nodata \\ 
52725-1042-054 & 13:42:34.53 &  +52:20:54.9 &  1.2392 &  7.54 &   0 &   1.41 &   1 &   0 & \nodata \\ 
52736-1284-239 & 13:42:34.56 &  +47:41:37.1 &  0.7068 & 13.13 &   0 &   3.80 &   0 &   0 & \nodata \\ 
53433-1669-213 & 13:42:34.61 &  +49:48:25.8 &  2.6839 & 15.07 &   0 &   2.31 &   0 &   0 & \nodata \\ 
52791-1322-206 & 13:42:34.80 &  +54:33:27.5 &  2.0477 & 21.85 &   0 &   3.50 &   1 &   0 & \nodata \\ 
52427-0912-074 & 13:42:35.37 & --02:34:57.9 &  1.2153 &  9.56 &   0 &   2.04 &   0 &   0 & \nodata \\ 
54230-2666-127 & 13:42:35.72 &  +22:22:53.1 &  1.8368 & 16.50 &   0 &   0.64 &   1 &   1 & 0.032 \\ 
53503-2024-338 & 13:42:36.49 &  +32:26:26.8 &  0.9808 &  5.04 &   0 &   4.13 &   1 &   0 & \nodata \\ 
52079-0604-164 & 13:42:37.88 &  +63:06:13.2 &  1.5137 & 17.04 &   0 &   4.64 &   0 &   0 & \nodata \\ 
53472-2005-025 & 13:42:39.24 &  +38:22:38.4 &  1.3301 & 26.27 &   0 &   1.95 &   1 &   0 & \nodata \\ 
52764-1321-602 & 13:42:41.36 &  +56:53:17.4 &  1.8522 & 26.66 &   0 &   0.14 &   1 &   0 & \nodata \\ 
53818-2028-421 & 13:42:41.40 &  +35:12:15.7 &  0.7535 & 19.78 &   0 &   3.45 &   0 &   0 & \nodata \\ 
52725-1042-015 & 13:42:42.15 &  +52:14:15.6 &  1.1191 & 19.85 &   0 &   0.80 &   1 &   0 & \nodata \\ 
52725-1042-048 & 13:42:42.50 &  +52:22:11.7 &  0.8109 &  9.74 &   0 &   3.94 &   0 &   0 & \nodata \\ 
52725-1042-552 & 13:42:43.37 &  +53:46:49.6 &  2.5784 & 16.23 &   0 &   2.29 &   3 &   1 & 0.037 \\ 
54231-2654-117 & 13:42:43.65 &  +20:58:53.9 &  2.2923 & 19.08 &   0 &   3.47 &   2 &   0 & \nodata \\ 
52373-0854-190 & 13:42:44.15 &  +04:04:38.5 &  1.7708 &  8.90 &   0 &   2.36 &   0 &   0 & \nodata \\ 
52427-0912-631 & 13:42:44.52 & --02:02:31.6 &  0.8419 & 12.57 &   0 &   3.79 &   0 &   0 & \nodata \\ 
54184-2607-003 & 13:42:44.69 &  +15:34:09.5 &  3.2811 & 30.94 &   0 &   1.15 &   1 &   0 & \nodata \\ 
53142-1701-285 & 13:42:45.36 &  +10:45:10.8 &  2.0930 & 11.29 &   0 &   2.94 &   0 &   0 & \nodata \\ 
52025-0529-443 & 13:42:45.56 &  +03:16:15.1 &  1.5096 &  9.88 &   0 &   4.11 &   0 &   0 & \nodata \\ 
53050-1377-361 & 13:42:45.93 &  +41:32:23.3 &  0.6034 &  8.18 &   0 &   4.18 &   0 &   0 & \nodata \\ 
51671-0299-111 & 13:42:46.26 & --00:35:43.7 &  0.7863 & 22.85 &   0 &   1.77 &   1 &   0 & \nodata \\ 
52339-0785-625 & 13:42:46.58 &  +61:34:35.4 &  0.4843 &  8.40 &   0 &   0.13 &   0 &   0 & \nodata \\ 
54152-1803-375 & 13:42:46.61 &  +07:33:52.2 &  0.6279 & 13.40 &   0 &   0.68 &   0 &   0 & \nodata \\ 
52433-0913-274 & 13:42:46.89 & --02:20:35.5 &  2.1763 & 14.66 &   0 &   1.55 &   0 &   2 & 0.111 \\ 
54232-2642-560 & 13:42:46.89 &  +18:44:43.6 &  0.3832 & 10.24 &   0 &   2.96 &   0 &   0 & \nodata \\ 
53886-1804-219 & 13:42:47.30 &  +09:07:05.2 &  0.7861 & 11.19 &   0 &   3.89 &   0 &   0 & \nodata \\ 
52427-0912-614 & 13:42:47.54 & --01:33:25.1 &  1.8543 & 14.34 &   0 &   2.31 &   2 &   0 & \nodata \\ 
52762-1283-637 & 13:42:48.52 &  +48:34:49.4 &  1.8140 &  8.42 &   0 &   3.61 &   2 &   2 & 0.079 \\ 
53433-1669-441 & 13:42:48.64 &  +51:44:06.4 &  3.0367 & 14.11 &   0 &   4.78 &   0 &   0 & \nodata \\ 
53082-1465-139 & 13:42:49.43 &  +44:48:22.7 &  2.0653 & 12.88 &   0 &   1.58 &   0 &   0 & \nodata \\ 
53858-2101-007 & 13:42:50.24 &  +35:49:16.6 &  1.6459 & 10.08 &   0 &   2.33 &   0 &   0 & \nodata \\ 
52762-1283-027 & 13:42:51.04 &  +47:56:26.6 &  1.6668 & 19.46 &   0 &   0.49 &   2 &   0 & \nodata \\ 
53886-1804-408 & 13:42:52.17 &  +09:48:41.1 &  0.8283 &  8.08 &   0 &   2.60 &   0 &   0 & \nodata \\ 
53050-1377-433 & 13:42:52.94 &  +40:32:01.6 &  0.9059 &  6.15 &   0 &   4.21 &   1 &   0 & \nodata \\ 
53472-2005-627 & 13:42:53.64 &  +39:02:23.6 &  1.7183 & 12.01 &   0 &   4.76 &   0 &   0 & \nodata \\ 
53474-2017-134 & 13:42:54.09 &  +27:33:09.9 &  0.8113 & 15.15 &   0 &   3.43 &   0 &   0 & \nodata \\ 
52373-0854-203 & 13:42:54.17 &  +03:36:18.7 &  1.2171 &  9.90 &   0 &   1.45 &   0 &   0 & \nodata \\ 
52025-0529-462 & 13:42:54.27 &  +02:35:10.8 &  0.7370 &  9.07 &   0 &   1.33 &   0 &   0 & \nodata \\ 
53474-2017-172 & 13:42:54.38 &  +28:28:05.8 &  1.0353 &  5.79 &   0 &   3.96 &   0 &   0 & \nodata \\ 
53474-2017-165 & 13:42:55.13 &  +27:53:31.4 &  1.5324 & 10.11 &   0 &   1.65 &   2 &   0 & \nodata \\ 
52373-0854-376 & 13:42:55.44 &  +05:28:21.5 &  2.0470 & 11.91 &   4 &   0.93 &   3 &   0 & \nodata \\ 
54231-2654-529 & 13:42:55.87 &  +22:19:31.5 &  1.9924 & 37.17 &   0 &   0.25 &   1 &   0 & \nodata \\ 
51671-0299-517 & 13:42:56.52 &  +00:00:57.2 &  0.8041 & 15.37 &   0 &   2.86 &   1 &   0 & \nodata \\ 
54230-2666-131 & 13:42:56.97 &  +22:46:54.7 &  1.1574 & 15.82 &   0 &   2.49 &   0 &   0 & \nodata \\ 
54152-1803-424 & 13:42:57.31 &  +07:07:52.8 &  1.3871 & 15.15 &   0 &   4.78 &   0 &   0 & \nodata \\ 
52319-0786-225 & 13:42:57.88 &  +60:30:20.1 &  2.1490 & 13.05 &   0 &   4.12 &   1 &   0 & \nodata \\ 
53474-2017-170 & 13:42:58.62 &  +27:54:31.1 &  1.8155 &  7.86 &   0 &   0.16 &   0 &   1 & 0.044 \\ 
51671-0299-525 & 13:42:59.05 &  +00:51:57.6 &  1.0662 &  4.72 &   0 &   0.21 &   1 &   0 & \nodata \\ 
53858-1776-517 & 13:42:59.16 &  +14:05:10.0 &  0.9465 &  6.33 &   0 &   3.96 &   0 &   0 & \nodata \\ 
54231-2654-113 & 13:43:00.54 &  +20:56:34.8 &  0.3765 & 16.97 &   0 &   3.39 &   0 &   0 & \nodata \\ 
54232-2642-041 & 13:43:00.59 &  +17:39:37.0 &  1.8848 &  8.41 &   0 &   3.87 &   0 &   0 & \nodata \\ 
53503-2024-353 & 13:43:01.30 &  +32:54:22.7 &  2.9268 & 15.35 &   0 &   2.56 &   1 &   0 & \nodata \\ 
52465-1043-343 & 13:43:01.41 &  +53:22:39.4 &  1.3472 & 21.69 &   0 &   1.18 &   0 &   0 & \nodata \\ 
54231-2654-532 & 13:43:01.41 &  +21:54:36.8 &  1.3666 & 17.14 &   0 &   2.34 &   1 &   0 & \nodata \\ 
54184-2607-015 & 13:43:01.86 &  +15:28:01.0 &  0.9681 &  4.70 &   0 &   3.93 &   0 &   0 & \nodata \\ 
54232-2642-056 & 13:43:01.99 &  +18:04:39.1 &  1.7862 &  6.40 &   0 &   0.16 &   0 &   0 & \nodata \\ 
54232-2642-526 & 13:43:02.73 &  +19:56:51.6 &  1.8529 &  8.33 &   0 &   1.34 &   0 &   2 & 0.097 \\ 
52427-0912-078 & 13:43:02.77 & --02:26:19.4 &  1.3305 & 10.72 &   0 &   2.55 &   0 &   0 & \nodata \\ 
53474-2017-497 & 13:43:02.84 &  +28:49:43.8 &  1.6011 &  7.81 &   0 &   1.86 &   2 &   0 & \nodata \\ 
54230-2666-446 & 13:43:03.08 &  +24:42:54.4 &  0.6307 & 13.54 &   0 &   1.34 &   0 &   0 & \nodata \\ 
53433-1669-178 & 13:43:03.25 &  +50:28:32.0 &  1.9741 &  9.98 &   0 &   3.90 &   1 &   0 & \nodata \\ 
53886-1804-406 & 13:43:03.59 &  +09:44:49.3 &  1.9968 & 18.02 &   0 &   0.96 &   0 &   0 & \nodata \\ 
52079-0604-479 & 13:43:03.89 &  +63:33:01.2 &  0.4674 &  9.99 &   0 &   0.14 &   0 &   0 & \nodata \\ 
53858-1776-165 & 13:43:04.35 &  +13:34:56.0 &  1.6754 & 10.83 &   0 &   1.43 &   1 &   0 & \nodata \\ 
53858-1776-531 & 13:43:04.60 &  +14:46:14.6 &  1.3984 & 18.00 &   0 &   3.15 &   1 &   0 & \nodata \\ 
53050-1377-434 & 13:43:04.68 &  +40:32:18.3 &  0.4758 & 10.92 &   0 &   2.91 &   0 &   0 & \nodata \\ 
53858-1776-538 & 13:43:05.36 &  +15:06:59.9 &  1.6566 & 26.76 &   0 &   2.74 &   2 &   0 & \nodata \\ 
52762-1283-023 & 13:43:06.49 &  +47:54:05.4 &  1.8371 & 26.25 &   0 &   2.68 &   0 &   0 & \nodata \\ 
52373-0854-438 & 13:43:06.55 &  +05:05:52.3 &  1.9538 &  5.67 &   0 &   0.38 &   1 &   0 & \nodata \\ 
52079-0604-163 & 13:43:07.21 &  +62:48:34.6 &  0.4690 &  7.45 &   0 &   3.54 &   0 &   0 & \nodata \\ 
53082-1465-533 & 13:43:07.28 &  +46:46:52.2 &  0.8875 & 11.97 &   0 &   3.47 &   0 &   0 & \nodata \\ 
52725-1042-016 & 13:43:07.60 &  +52:43:08.7 &  1.7092 &  5.47 &   0 &   3.30 &   0 &   0 & \nodata \\ 
54152-1803-121 & 13:43:08.06 &  +06:11:09.7 &  1.7663 & 18.22 &   0 &   3.07 &   1 &   0 & \nodata \\ 
53142-1701-335 & 13:43:09.56 &  +12:27:27.4 &  0.7332 &  7.03 &   0 &   2.20 &   0 &   0 & \nodata \\ 
53433-1669-454 & 13:43:09.97 &  +51:41:46.6 &  0.7881 & 13.27 &   0 &   2.51 &   1 &   0 & \nodata \\ 
53858-1776-503 & 13:43:10.72 &  +14:38:25.1 &  1.5543 &  9.20 &   0 &   2.45 &   0 &   0 & \nodata \\ 
53886-1804-422 & 13:43:10.78 &  +10:27:01.1 &  0.9679 & 15.72 &   0 &   4.31 &   1 &   0 & \nodata \\ 
54231-2654-531 & 13:43:10.94 &  +21:54:15.6 &  1.6968 & 19.01 &   0 &   1.53 &   1 &   0 & \nodata \\ 
54184-2607-021 & 13:43:11.27 &  +15:57:04.3 &  1.1373 &  8.79 &   0 &   2.44 &   0 &   0 & \nodata \\ 
54184-2607-609 & 13:43:11.44 &  +17:22:12.1 &  4.2115 & 10.34 &   0 &   1.04 &   0 &   0 & \nodata \\ 
53502-1700-021 & 13:43:11.99 &  +11:16:30.4 &  2.1297 &  4.10 &   0 &   4.03 &   0 &   1 & 0.073 \\ 
53886-1804-176 & 13:43:12.02 &  +09:22:18.2 &  0.7386 &  6.48 &   0 &   1.77 &   0 &   0 & \nodata \\ 
53472-2005-632 & 13:43:12.06 &  +38:51:33.5 &  1.5008 &  7.80 &   0 &   4.25 &   1 &   0 & \nodata \\ 
53886-1804-224 & 13:43:12.31 &  +07:55:55.8 &  1.4132 &  8.70 &   0 &   2.24 &   2 &   0 & \nodata \\ 
52736-1284-241 & 13:43:12.67 &  +46:58:26.9 &  1.6123 &  9.69 &   0 &   4.63 &   1 &   0 & \nodata \\ 
52373-0854-200 & 13:43:12.79 &  +04:26:15.0 &  0.9791 & 19.14 &   0 &   3.98 &   0 &   0 & \nodata \\ 
53503-2024-256 & 13:43:13.24 &  +31:36:00.6 &  0.6268 & 10.77 &   0 &   3.16 &   0 &   0 & \nodata \\ 
52736-1284-234 & 13:43:13.36 &  +47:31:07.9 &  1.8620 &  6.82 &   0 &   4.88 &   1 &   0 & \nodata \\ 
53858-1776-134 & 13:43:13.70 &  +13:16:24.9 &  1.5538 &  9.31 &   0 &   4.27 &   0 &   0 & \nodata \\ 
53433-1669-468 & 13:43:13.79 &  +50:50:28.1 &  3.1324 & 15.04 &   0 &   0.48 &   0 &   0 & \nodata \\ 
52025-0529-495 & 13:43:13.80 &  +02:59:16.2 &  0.5082 &  8.86 &   0 &   4.03 &   0 &   0 & \nodata \\ 
54230-2666-494 & 13:43:14.05 &  +24:02:35.1 &  1.9507 & 21.39 &   0 &   4.31 &   2 &   2 & 0.104 \\ 
52433-0913-389 & 13:43:14.72 & --01:56:14.8 &  1.4323 & 25.03 &   0 &   0.29 &   0 &   0 & \nodata \\ 
53142-1701-287 & 13:43:15.50 &  +10:42:10.5 &  0.8569 & 19.32 &   0 &   1.41 &   0 &   0 & \nodata \\ 
54152-1803-431 & 13:43:15.57 &  +07:05:25.0 &  0.7078 &  7.72 &   0 &   0.84 &   0 &   0 & \nodata \\ 
52373-0854-472 & 13:43:15.63 &  +04:51:10.7 &  1.6690 & 10.85 &   0 &   2.10 &   1 &   0 & \nodata \\ 
53433-1669-121 & 13:43:16.03 &  +49:29:36.6 &  0.6730 &  9.78 &   0 &   0.17 &   0 &   0 & \nodata \\ 
54232-2642-557 & 13:43:16.07 &  +18:53:04.0 &  2.0342 &  8.41 &   0 &   4.69 &   0 &   0 & \nodata \\ 
52427-0912-625 & 13:43:16.15 & --01:55:15.0 &  1.4260 &  5.01 &   0 &   0.10 &   0 &   0 & \nodata \\ 
54616-2460-029 & 13:43:16.60 &  +66:07:21.3 &  2.4727 & 10.17 &   0 &   3.00 &   1 &   2 & 0.146 \\ 
53767-2246-534 & 13:43:16.69 &  +26:54:28.3 &  1.1669 &  8.09 &   0 &   1.45 &   0 &   0 & \nodata \\ 
52762-1283-630 & 13:43:16.90 &  +48:54:34.4 &  1.7778 &  5.50 &   0 &   4.24 &   0 &   1 & 0.037 \\ 
52079-0604-471 & 13:43:17.33 &  +63:54:45.0 &  1.1378 & 13.83 &   0 &   2.23 &   2 &   0 & \nodata \\ 
52025-0529-089 & 13:43:17.71 &  +01:44:26.8 &  0.9035 & 12.26 &   0 &   3.44 &   0 &   0 & \nodata \\ 
53818-2028-434 & 13:43:17.74 &  +34:42:38.7 &  1.7694 & 17.81 &   0 &   4.49 &   1 &   0 & \nodata \\ 
53142-1701-349 & 13:43:18.36 &  +12:10:52.0 &  0.7977 & 16.53 &   0 &   1.66 &   0 &   0 & \nodata \\ 
51671-0299-045 & 13:43:18.45 & --00:59:33.6 &  0.6973 &  9.99 &   0 &   1.09 &   0 &   0 & \nodata \\ 
53858-1776-164 & 13:43:19.07 &  +13:27:12.0 &  1.3378 & 15.52 &   0 &   1.42 &   1 &   0 & \nodata \\ 
53142-1701-292 & 13:43:19.10 &  +11:05:01.4 &  0.5210 & 11.35 &   0 &   3.98 &   0 &   0 & \nodata \\ 
52373-0854-414 & 13:43:19.34 &  +05:23:08.7 &  0.8849 &  8.50 &   0 &   1.48 &   0 &   0 & \nodata \\ 
52725-1042-614 & 13:43:19.83 &  +54:20:53.1 &  2.4495 & 17.38 &   0 &   2.22 &   1 &   1 & 0.029 \\ 
53082-1465-579 & 13:43:21.31 &  +46:30:50.3 &  0.9254 & 16.93 &   0 &   1.99 &   0 &   0 & \nodata \\ 
53858-1776-514 & 13:43:21.34 &  +14:19:15.5 &  1.0714 & 12.71 &   0 &   0.08 &   1 &   0 & \nodata \\ 
53433-1669-133 & 13:43:21.55 &  +49:42:04.6 &  1.0419 & 14.18 &   0 &   3.78 &   0 &   0 & \nodata \\ 
53503-2024-247 & 13:43:22.04 &  +31:48:27.7 &  0.9302 &  5.18 &   0 &   4.82 &   0 &   0 & \nodata \\ 
54232-2642-058 & 13:43:22.31 &  +18:03:31.3 &  0.4757 &  8.35 &   0 &   3.62 &   0 &   0 & \nodata \\ 
51943-0300-360 & 13:43:23.65 &  +00:12:23.3 &  0.8731 & 13.53 &   0 &   0.39 &   0 &   0 & \nodata \\ 
53851-2094-052 & 13:43:24.69 &  +29:39:07.0 &  1.3409 & 16.27 &   0 &   1.85 &   1 &   0 & \nodata \\ 
53851-2094-142 & 13:43:24.76 &  +30:02:33.1 &  1.7224 &  6.93 &   0 &   0.65 &   2 &   2 & 0.129 \\ 
53818-2028-202 & 13:43:24.83 &  +33:12:32.2 &  1.0220 & 12.11 &   0 &   3.25 &   0 &   0 & \nodata \\ 
54231-2654-520 & 13:43:25.69 &  +21:08:08.3 &  2.8365 & 10.56 &   0 &   0.55 &   0 &   1 & 0.037 \\ 
53858-1776-509 & 13:43:26.15 &  +14:36:41.9 &  1.9288 &  9.81 &   0 &   2.41 &   0 &   0 & \nodata \\ 
52079-0604-176 & 13:43:26.60 &  +63:21:07.1 &  1.3214 &  8.31 &   0 &   1.92 &   1 &   0 & \nodata \\ 
52814-1345-394 & 13:43:26.69 &  +43:08:58.1 &  1.4488 & 14.96 &   0 &   1.42 &   0 &   0 & \nodata \\ 
52762-1283-631 & 13:43:27.53 &  +48:39:46.1 &  1.8630 & 16.69 &   0 &   2.27 &   0 &   0 & \nodata \\ 
52668-1158-320 & 13:43:28.73 &  +57:21:47.1 &  3.0343 &  5.87 &   0 &   2.35 &   3 &   2 & 0.081 \\ 
54232-2642-068 & 13:43:30.19 &  +18:20:14.7 &  1.5240 & 12.09 &   0 &   2.49 &   0 &   0 & \nodata \\ 
52319-0786-181 & 13:43:30.62 &  +60:35:10.0 &  0.6285 & 17.02 &   0 &   0.68 &   0 &   0 & \nodata \\ 
53142-1701-260 & 13:43:32.00 &  +11:12:20.0 &  0.6056 &  8.53 &   0 &   2.74 &   0 &   0 & \nodata \\ 
54230-2666-083 & 13:43:32.00 &  +22:36:56.4 &  1.1172 &  4.18 &   0 &   4.19 &   0 &   0 & \nodata \\ 
53050-1377-368 & 13:43:32.01 &  +41:29:16.4 &  0.9010 &  9.76 &   0 &   0.69 &   0 &   0 & \nodata \\ 
54233-2742-290 & 13:43:32.39 &  +15:15:16.0 &  0.9548 & 36.69 &   0 &   0.11 &   0 &   0 & \nodata \\ 
52339-0785-639 & 13:43:32.93 &  +61:28:44.0 &  0.9769 &  9.36 &   0 &   3.02 &   0 &   0 & \nodata \\ 
52025-0529-523 & 13:43:33.06 &  +03:26:07.2 &  1.5424 &  9.16 &   0 &   0.12 &   0 &   0 & \nodata \\ 
54230-2666-148 & 13:43:33.24 &  +23:09:58.6 &  1.1025 & 19.54 &   0 &   4.26 &   0 &   0 & \nodata \\ 
53858-2101-014 & 13:43:34.06 &  +35:54:43.6 &  0.9798 &  9.91 &   0 &   0.09 &   1 &   0 & \nodata \\ 
52814-1345-376 & 13:43:34.31 &  +43:36:43.6 &  2.6236 & 17.85 &   0 &   4.66 &   0 &   1 & 0.061 \\ 
52433-0913-258 & 13:43:34.41 & --03:01:10.9 &  1.5187 &  8.45 &   0 &   3.04 &   0 &   0 & \nodata \\ 
54231-2654-544 & 13:43:34.94 &  +21:15:54.6 &  0.8464 &  8.33 &   0 &   3.81 &   1 &   0 & \nodata \\ 
52319-0786-418 & 13:43:36.45 &  +61:54:49.6 &  1.3989 &  9.24 &   0 &   1.50 &   0 &   0 & \nodata \\ 
53858-2101-029 & 13:43:36.82 &  +36:33:45.3 &  2.2556 & 10.14 &   0 &   4.45 &   1 &   2 & 0.122 \\ 
54616-2929-229 & 13:43:36.95 &  +27:12:45.4 &  2.2081 & 10.08 &   0 &   3.15 &   0 &   1 & 0.027 \\ 
53503-2024-354 & 13:43:37.68 &  +33:00:34.0 &  1.5672 &  6.16 &   0 &   1.56 &   1 &   0 & \nodata \\ 
54616-2929-233 & 13:43:37.70 &  +27:28:27.6 &  1.5444 & 18.97 &   0 &   1.94 &   2 &   0 & \nodata \\ 
52079-0604-151 & 13:43:39.48 &  +63:03:27.5 &  2.0404 &  6.01 &   0 &   0.12 &   1 &   2 & 0.117 \\ 
53851-2094-511 & 13:43:39.59 &  +30:15:58.1 &  3.2455 &  9.21 &   0 &   4.06 &   0 &   1 & 0.071 \\ 
52025-0529-060 & 13:43:39.99 &  +01:52:49.0 &  1.1911 &  9.82 &   0 &   3.51 &   0 &   0 & \nodata \\ 
52373-0854-406 & 13:43:40.06 &  +05:31:44.0 &  1.3013 &  9.93 &   0 &   0.75 &   0 &   0 & \nodata \\ 
52319-0786-405 & 13:43:40.08 &  +62:02:31.6 &  2.2995 & 13.68 &   0 &   2.68 &   2 &   2 & 0.122 \\ 
54152-1803-401 & 13:43:41.19 &  +07:52:23.8 &  0.5287 & 16.49 &   0 &   1.02 &   0 &   0 & \nodata \\ 
54233-2742-281 & 13:43:41.51 &  +15:16:10.8 &  1.5912 &  4.91 &   0 &   1.82 &   1 &   0 & \nodata \\ 
53767-2246-077 & 13:43:41.98 &  +25:56:52.9 &  1.5911 & 17.83 &   0 &   3.54 &   2 &   0 & \nodata \\ 
51989-0497-132 & 13:43:43.56 &  +65:17:04.0 &  1.4596 &  9.65 &   0 &   0.84 &   0 &   0 & \nodata \\ 
53142-1701-254 & 13:43:45.11 &  +10:33:55.3 &  0.9516 &  7.55 &   0 &   0.37 &   0 &   0 & \nodata \\ 
53503-2024-323 & 13:43:45.33 &  +32:43:21.4 &  1.7831 & 11.39 &   0 &   2.38 &   1 &   0 & \nodata \\ 
53503-2024-350 & 13:43:45.99 &  +33:05:47.7 &  1.5946 & 12.16 &   0 &   4.82 &   2 &   0 & \nodata \\ 
52736-1284-257 & 13:43:46.04 &  +47:02:06.9 &  1.0891 & 12.75 &   0 &   3.00 &   0 &   0 & \nodata \\ 
52736-1284-405 & 13:43:46.86 &  +48:50:00.6 &  0.6144 &  4.20 &   0 &   3.72 &   0 &   0 & \nodata \\ 
53886-1804-515 & 13:43:48.36 &  +10:25:44.7 &  1.8864 & 14.85 &   0 &   4.33 &   1 &   0 & \nodata \\ 
53082-1465-085 & 13:43:48.59 &  +44:31:41.9 &  0.5907 & 10.09 &   0 &   3.15 &   0 &   0 & \nodata \\ 
53050-1377-237 & 13:43:49.10 &  +40:27:22.1 &  1.9076 &  6.82 &   0 &   1.86 &   0 &   1 & 0.070 \\ 
53858-1776-579 & 13:43:49.25 &  +14:57:33.8 &  1.0851 &  8.92 &   0 &   0.02 &   2 &   0 & \nodata \\ 
52736-1284-401 & 13:43:49.42 &  +49:18:27.1 &  2.2527 &  7.67 &   0 &   1.89 &   0 &   1 & 0.071 \\ 
54616-2460-627 & 13:43:49.48 &  +66:57:17.3 &  1.2038 & 12.11 &   0 &   1.63 &   1 &   0 & \nodata \\ 
54231-2654-062 & 13:43:49.88 &  +20:45:41.2 &  2.3014 & 14.12 &   0 &   2.19 &   1 &   1 & 0.046 \\ 
54232-2642-073 & 13:43:50.72 &  +18:25:58.5 &  3.0837 & 29.00 &   0 &   4.78 &   2 &   1 & 0.062 \\ 
53858-1776-566 & 13:43:51.37 &  +15:07:03.3 &  2.8422 &  9.64 &   0 &   0.71 &   3 &   0 & \nodata \\ 
54184-2607-631 & 13:43:52.23 &  +17:08:45.0 &  1.4402 &  7.29 &   0 &   3.82 &   0 &   0 & \nodata \\ 
54231-2654-058 & 13:43:53.56 &  +20:23:22.2 &  3.5975 &  6.78 &   0 &   0.08 &   0 &   0 & \nodata \\ 
52319-0786-211 & 13:43:53.84 &  +60:16:01.1 &  1.4931 & 12.91 &   0 &   2.19 &   0 &   0 & \nodata \\ 
52433-0913-369 & 13:43:54.19 & --01:27:59.1 &  0.7306 & 14.79 &   0 &   2.69 &   0 &   0 & \nodata \\ 
54152-1803-408 & 13:43:54.62 &  +07:33:03.9 &  1.4403 &  8.16 &   0 &   3.13 &   0 &   0 & \nodata \\ 
52427-0912-029 & 13:43:55.28 & --02:35:58.5 &  0.7376 & 11.11 &   0 &   1.27 &   0 &   0 & \nodata \\ 
52425-0960-032 & 13:43:57.61 &  +57:54:42.4 &  0.9328 & 10.71 &   0 &   3.82 &   0 &   0 & \nodata \\ 
53142-1701-268 & 13:43:57.91 &  +11:13:20.3 &  0.8910 & 12.58 &   0 &   1.82 &   0 &   0 & \nodata \\ 
54231-2654-061 & 13:43:58.08 &  +20:57:13.4 &  1.6626 &  5.04 &   0 &   3.86 &   1 &   0 & \nodata \\ 
53433-1669-085 & 13:43:58.21 &  +49:30:29.5 &  1.1313 &  9.40 &   0 &   0.93 &   0 &   0 & \nodata \\ 
53818-2028-123 & 13:43:58.56 &  +33:26:22.8 &  0.4265 &  6.62 &   0 &   1.87 &   0 &   0 & \nodata \\ 
52079-0604-462 & 13:43:58.87 &  +63:41:17.3 &  1.2016 &  5.43 &   0 &   0.72 &   0 &   0 & \nodata \\ 
53142-1701-255 & 13:43:59.79 &  +11:04:33.8 &  1.7473 & 16.16 &   0 &   3.01 &   1 &   0 & \nodata \\ 
52736-1284-197 & 13:43:59.83 &  +47:51:24.5 &  1.5153 &  7.79 &   0 &   1.34 &   0 &   0 & \nodata \\ 
53082-1465-099 & 13:44:00.28 &  +44:53:28.1 &  1.5387 &  8.61 &   0 &   4.69 &   0 &   0 & \nodata \\ 
53460-2014-359 & 13:44:01.62 &  +38:27:26.0 &  1.9251 & 10.89 &   0 &   3.09 &   0 &   0 & \nodata \\ 
52319-0786-215 & 13:44:01.83 &  +60:07:09.3 &  1.2999 & 17.38 &   0 &   2.42 &   3 &   0 & \nodata \\ 
52433-0913-241 & 13:44:02.24 & --03:10:12.5 &  0.7202 &  5.70 &   0 &   0.56 &   1 &   0 & \nodata \\ 
53142-1701-252 & 13:44:02.37 &  +11:05:50.4 &  0.3854 &  5.84 &   0 &   0.62 &   0 &   0 & \nodata \\ 
53851-2094-160 & 13:44:02.64 &  +30:09:54.7 &  0.3811 &  7.02 &   0 &   2.61 &   0 &   0 & \nodata \\ 
52079-0604-130 & 13:44:02.72 &  +62:23:48.6 &  2.3172 &  4.13 &   0 &   2.17 &   0 &   0 & \nodata \\ 
53503-2024-202 & 13:44:03.06 &  +31:49:15.0 &  3.5112 &  6.47 &   0 &   2.45 &   1 &   1 & 0.036 \\ 
53858-2101-011 & 13:44:03.38 &  +35:53:59.3 &  1.4336 &  8.77 &   0 &   1.42 &   1 &   0 & \nodata \\ 
53142-1701-249 & 13:44:03.94 &  +10:35:52.3 &  1.8922 &  8.13 &   0 &   2.03 &   0 &   1 & 0.071 \\ 
51989-0497-170 & 13:44:04.32 &  +65:48:37.7 &  0.9208 & 13.56 &   0 &   1.17 &   0 &   0 & \nodata \\ 
52319-0786-185 & 13:44:05.36 &  +60:41:57.2 &  1.3035 &  5.06 &   0 &   0.15 &   0 &   0 & \nodata \\ 
54152-1803-168 & 13:44:06.49 &  +06:26:56.7 &  0.4985 &  9.01 &   0 &   0.02 &   0 &   0 & \nodata \\ 
52319-0786-410 & 13:44:06.60 &  +62:00:12.5 &  0.6609 &  6.20 &   0 &   3.41 &   0 &   0 & \nodata \\ 
53858-1776-550 & 13:44:06.63 &  +14:30:26.4 &  1.8685 &  7.80 &   0 &   2.48 &   0 &   1 & 0.034 \\ 
53886-1804-168 & 13:44:06.78 &  +09:16:23.2 &  1.4954 & 13.19 &   0 &   3.80 &   1 &   0 & \nodata \\ 
53858-1776-042 & 13:44:07.04 &  +13:03:37.3 &  1.3763 & 18.75 &   0 &   3.96 &   1 &   0 & \nodata \\ 
54231-2654-015 & 13:44:07.62 &  +20:27:43.9 &  1.6450 & 17.97 &   0 &   0.55 &   2 &   0 & \nodata \\ 
54230-2666-500 & 13:44:09.46 &  +24:07:38.7 &  1.4811 & 17.76 &   0 &   1.22 &   1 &   0 & \nodata \\ 
54152-1803-177 & 13:44:10.50 &  +06:46:25.9 &  1.6197 & 10.10 &   0 &   4.79 &   0 &   0 & \nodata \\ 
53858-2101-564 & 13:44:11.01 &  +37:38:42.8 &  1.1395 & 10.23 &   0 &   4.45 &   1 &   0 & \nodata \\ 
54152-1803-165 & 13:44:11.48 &  +06:21:09.0 &  1.6205 &  6.31 &   0 &   3.59 &   0 &   0 & \nodata \\ 
52427-0912-003 & 13:44:12.23 & --02:58:48.7 &  2.2799 & 17.35 &   0 &   0.19 &   0 &   0 & \nodata \\ 
53474-2017-511 & 13:44:12.79 &  +28:52:16.2 &  2.3928 &  8.93 &   0 &   4.44 &   0 &   2 & 0.104 \\ 
53082-1465-082 & 13:44:12.99 &  +44:23:40.6 &  2.3997 & 10.94 &   0 &   4.03 &   0 &   1 & 0.083 \\ 
54232-2642-028 & 13:44:13.20 &  +18:25:22.1 &  1.6516 &  6.10 &   0 &   0.26 &   0 &   0 & \nodata \\ 
53142-1701-247 & 13:44:13.90 &  +10:57:57.9 &  1.9129 &  6.10 &   0 &   2.02 &   2 &   2 & 0.104 \\ 
52373-0854-415 & 13:44:14.39 &  +05:16:15.5 &  1.5990 & 10.47 &   0 &   0.28 &   1 &   0 & \nodata \\ 
53474-2017-095 & 13:44:14.65 &  +27:19:35.4 &  1.5625 &  8.28 &   0 &   1.35 &   2 &   0 & \nodata \\ 
52079-0604-145 & 13:44:15.13 &  +63:02:13.1 &  1.5717 & 15.29 &   0 &   0.35 &   1 &   0 & \nodata \\ 
52725-1042-555 & 13:44:15.20 &  +53:44:37.3 &  0.8741 & 10.02 &   0 &   2.30 &   0 &   0 & \nodata \\ 
54230-2666-526 & 13:44:15.38 &  +24:41:41.5 &  0.4161 &  9.83 &   0 &   3.69 &   0 &   0 & \nodata \\ 
53503-2024-346 & 13:44:15.75 &  +33:17:19.1 &  0.6855 & 17.87 &   0 &   0.96 &   0 &   0 & \nodata \\ 
52339-0785-025 & 13:44:15.91 &  +60:58:40.9 &  1.7714 & 12.54 &   0 &   4.50 &   1 &   0 & \nodata \\ 
53503-2024-368 & 13:44:16.13 &  +32:38:06.6 &  0.5193 & 10.37 &   0 &   2.04 &   0 &   0 & \nodata \\ 
53851-2094-503 & 13:44:16.48 &  +30:20:29.2 &  2.0405 &  7.61 &   0 &   3.49 &   4 &   1 & 0.032 \\ 
52433-0913-248 & 13:44:16.87 & --03:23:16.5 &  3.2665 & 16.47 &   0 &   2.50 &   1 &   0 & \nodata \\ 
52427-0912-623 & 13:44:17.05 & --01:57:11.2 &  1.3634 &  5.99 &   0 &   4.29 &   1 &   0 & \nodata \\ 
52025-0529-529 & 13:44:18.25 &  +03:13:09.7 &  1.1826 &  7.85 &   0 &   2.39 &   2 &   0 & \nodata \\ 
52814-1345-439 & 13:44:18.52 &  +43:03:32.4 &  1.7105 & 29.43 &   0 &   1.60 &   2 &   0 & \nodata \\ 
53050-1377-181 & 13:44:18.99 &  +40:22:59.2 &  0.7056 &  5.06 &   0 &   3.28 &   0 &   0 & \nodata \\ 
53050-1377-462 & 13:44:19.43 &  +40:32:20.0 &  1.8840 & 11.87 &   0 &   0.67 &   1 &   1 & 0.053 \\ 
53818-2028-370 & 13:44:20.58 &  +35:40:53.1 &  1.6924 &  5.36 &   0 &   2.18 &   0 &   0 & \nodata \\ 
52079-0604-492 & 13:44:20.67 &  +63:51:00.5 &  1.2026 & 10.64 &   0 &   3.31 &   0 &   0 & \nodata \\ 
52791-1322-469 & 13:44:21.48 &  +56:16:40.9 &  1.0888 &  8.30 &   0 &   4.31 &   0 &   0 & \nodata \\ 
54231-2654-005 & 13:44:22.34 &  +20:21:11.5 &  1.0780 &  9.88 &   0 &   0.43 &   1 &   0 & \nodata \\ 
53474-2017-501 & 13:44:22.47 &  +28:56:42.9 &  0.4817 & 15.09 &   0 &   1.44 &   0 &   0 & \nodata \\ 
53767-2246-001 & 13:44:22.95 &  +24:50:20.4 &  3.0250 & 12.29 &   0 &   0.68 &   0 &   0 & \nodata \\ 
54232-2642-566 & 13:44:22.96 &  +19:42:05.9 &  1.2261 &  4.51 &   0 &   2.86 &   0 &   0 & \nodata \\ 
52433-0913-260 & 13:44:24.24 & --03:12:04.5 &  1.1967 & 18.22 &   0 &   1.16 &   0 &   0 & \nodata \\ 
54152-1803-472 & 13:44:24.79 &  +07:15:52.2 &  1.8142 & 15.67 &   0 &   1.65 &   0 &   0 & \nodata \\ 
53460-2014-349 & 13:44:25.52 &  +38:41:30.1 &  1.5389 &  4.51 &   0 &   3.92 &   0 &   0 & \nodata \\ 
53767-2246-599 & 13:44:25.68 &  +26:14:06.8 &  1.1824 &  7.14 &   0 &   1.34 &   1 &   0 & \nodata \\ 
51943-0300-313 & 13:44:25.94 & --00:00:56.1 &  1.0963 & 11.19 &   0 &   3.90 &   0 &   0 & \nodata \\ 
51989-0497-477 & 13:44:27.02 &  +66:15:39.9 &  1.3203 &  5.20 &   0 &   3.38 &   0 &   0 & \nodata \\ 
51943-0300-300 & 13:44:27.34 & --00:43:41.5 &  1.4551 &  8.30 &   0 &   4.83 &   1 &   0 & \nodata \\ 
51989-0497-459 & 13:44:27.42 &  +66:48:29.9 &  1.5937 &  7.23 &   0 &   3.25 &   0 &   0 & \nodata \\ 
52725-1042-072 & 13:44:28.35 &  +53:28:30.6 &  3.3084 &  7.05 &   0 &   2.68 &   0 &   1 & 0.038 \\ 
52079-0604-149 & 13:44:28.85 &  +62:52:54.5 &  1.7254 &  6.91 &   0 &   3.41 &   0 &   0 & \nodata \\ 
52025-0529-575 & 13:44:29.38 &  +03:15:44.0 &  0.4907 &  6.79 &   0 &   0.63 &   0 &   0 & \nodata \\ 
54231-2654-590 & 13:44:29.60 &  +21:48:11.8 &  1.3089 & 11.67 &   0 &   0.33 &   1 &   0 & \nodata \\ 
52319-0786-403 & 13:44:30.00 &  +61:46:06.0 &  0.7615 &  8.02 &   0 &   2.27 &   0 &   0 & \nodata \\ 
52373-0854-496 & 13:44:30.46 &  +04:46:58.9 &  2.4801 & 12.01 &   0 &   3.15 &   0 &   2 & 0.074 \\ 
53082-1465-083 & 13:44:31.27 &  +44:25:20.3 &  1.5622 & 11.48 &   0 &   0.07 &   0 &   0 & \nodata \\ 
53818-2028-473 & 13:44:31.91 &  +34:38:08.2 &  1.5203 & 13.27 &   0 &   4.86 &   0 &   0 & \nodata \\ 
52319-0786-206 & 13:44:32.32 &  +59:38:49.5 &  1.5613 &  5.91 &   0 &   0.94 &   0 &   0 & \nodata \\ 
54232-2642-032 & 13:44:32.33 &  +18:30:57.7 &  1.4874 &  9.79 &   0 &   4.20 &   2 &   0 & \nodata \\ 
53142-1701-262 & 13:44:32.42 &  +11:17:33.9 &  1.8323 &  6.12 &   0 &   3.94 &   2 &   1 & 0.049 \\ 
52319-0786-216 & 13:44:32.50 &  +60:01:01.8 &  0.4748 & 13.12 &   0 &   2.78 &   0 &   0 & \nodata \\ 
52725-1042-017 & 13:44:33.18 &  +52:28:53.9 &  0.6788 &  4.31 &   0 &   0.03 &   0 &   0 & \nodata \\ 
51989-0497-133 & 13:44:33.32 &  +65:17:49.8 &  0.8662 & 14.72 &   0 &   4.60 &   0 &   0 & \nodata \\ 
54230-2666-093 & 13:44:33.59 &  +22:58:24.7 &  1.5264 &  7.04 &   0 &   2.10 &   0 &   0 & \nodata \\ 
53460-2014-350 & 13:44:34.00 &  +38:41:06.7 &  1.2891 &  8.07 &   0 &   2.42 &   0 &   0 & \nodata \\ 
53474-2017-152 & 13:44:34.04 &  +28:27:23.8 &  1.0100 & 19.83 &   0 &   0.37 &   0 &   0 & \nodata \\ 
51989-0497-178 & 13:44:34.78 &  +65:46:44.9 &  1.1798 &  6.15 &   0 &   1.05 &   0 &   0 & \nodata \\ 
52433-0913-393 & 13:44:34.84 & --01:39:17.9 &  0.4936 &  7.05 &   0 &   3.64 &   0 &   0 & \nodata \\ 
54232-2642-617 & 13:44:35.12 &  +19:39:03.9 &  3.4846 & 14.60 &   0 &   4.31 &   1 &   0 & \nodata \\ 
52373-0854-150 & 13:44:35.59 &  +04:08:14.3 &  0.8864 &  5.40 &   0 &   2.72 &   0 &   0 & \nodata \\ 
53142-1701-399 & 13:44:36.01 &  +12:00:58.7 &  2.3015 &  6.04 &   0 &   3.89 &   3 &   2 & 0.102 \\ 
52373-0854-454 & 13:44:36.05 &  +05:34:51.8 &  1.1570 &  4.90 &   0 &   3.71 &   0 &   0 & \nodata \\ 
54231-2654-030 & 13:44:36.86 &  +20:42:48.6 &  1.4843 &  4.89 &   0 &   1.18 &   1 &   0 & \nodata \\ 
53503-2024-373 & 13:44:36.96 &  +32:44:07.9 &  1.5631 &  4.57 &   0 &   2.30 &   1 &   0 & \nodata \\ 
53818-2028-133 & 13:44:37.10 &  +33:55:46.1 &  1.4868 & 11.24 &   0 &   2.90 &   0 &   0 & \nodata \\ 
53503-2024-209 & 13:44:37.11 &  +31:40:06.1 &  1.7021 & 11.28 &   0 &   1.55 &   0 &   0 & \nodata \\ 
52319-0786-473 & 13:44:38.01 &  +61:05:00.3 &  1.8808 & 15.39 &   0 &   4.85 &   0 &   0 & \nodata \\ 
52373-0854-441 & 13:44:38.37 &  +05:37:11.4 &  0.3965 & 11.10 &   0 &   4.72 &   0 &   0 & \nodata \\ 
53858-1776-051 & 13:44:38.52 &  +13:08:15.2 &  1.6694 & 12.24 &   0 &   4.66 &   1 &   0 & \nodata \\ 
53460-2014-336 & 13:44:38.65 &  +38:59:43.8 &  2.2373 & 18.76 &   0 &   3.38 &   1 &   0 & \nodata \\ 
54233-2742-356 & 13:44:38.67 &  +16:31:57.6 &  1.6663 &  7.33 &   0 &   3.07 &   0 &   0 & \nodata \\ 
52025-0529-549 & 13:44:39.71 &  +02:43:42.3 &  1.5247 & 10.55 &   0 &   0.74 &   1 &   0 & \nodata \\ 
52025-0529-542 & 13:44:39.75 &  +02:56:14.8 &  0.5671 &  5.75 &   0 &   3.67 &   0 &   0 & \nodata \\ 
53767-2246-579 & 13:44:40.13 &  +26:51:39.6 &  1.0993 &  9.43 &   0 &   4.47 &   0 &   0 & \nodata \\ 
52433-0913-254 & 13:44:40.27 & --03:00:01.1 &  0.6163 &  7.21 &   0 &   0.65 &   0 &   0 & \nodata \\ 
54233-2742-324 & 13:44:42.34 &  +17:09:45.3 &  0.8249 &  5.06 &   0 &   2.26 &   0 &   0 & \nodata \\ 
52319-0786-187 & 13:44:43.33 &  +60:41:38.5 &  1.5500 &  7.99 &   0 &   4.76 &   0 &   0 & \nodata \\ 
53082-1465-572 & 13:44:44.87 &  +46:24:15.5 &  0.5913 &  4.30 &   0 &   0.41 &   0 &   0 & \nodata \\ 
54152-1803-452 & 13:44:45.10 &  +07:57:29.9 &  0.7034 &  8.13 &   0 &   2.75 &   1 &   0 & \nodata \\ 
54232-2642-616 & 13:44:45.49 &  +19:28:37.5 &  1.3134 &  4.54 &   0 &   0.27 &   0 &   0 & \nodata \\ 
53503-2024-167 & 13:44:45.61 &  +32:07:15.2 &  0.7678 &  4.57 &   0 &   2.23 &   0 &   0 & \nodata \\ 
53818-2028-238 & 13:44:46.09 &  +34:05:33.5 &  0.8532 &  8.56 &   0 &   4.82 &   0 &   0 & \nodata \\ 
52814-1345-207 & 13:44:46.72 &  +41:59:44.0 &  1.2951 & 16.93 &   0 &   0.94 &   1 &   0 & \nodata \\ 
53050-1377-442 & 13:44:46.88 &  +41:35:41.1 &  1.9606 &  4.25 &   0 &   2.16 &   1 &   2 & 0.073 \\ 
52764-1321-636 & 13:44:47.56 &  +55:46:56.8 &  0.9369 &  6.40 &   0 &   2.40 &   0 &   0 & \nodata \\ 
54233-2742-248 & 13:44:47.73 &  +15:13:43.2 &  1.2172 &  8.00 &   0 &   1.07 &   1 &   0 & \nodata \\ 
51671-0299-009 & 13:44:48.10 & --00:52:56.9 &  2.0861 & 12.71 &   0 &   1.74 &   3 &   0 & \nodata \\ 
53433-1669-091 & 13:44:49.01 &  +49:46:37.9 &  1.4850 &  7.02 &   0 &   2.22 &   0 &   0 & \nodata \\ 
53433-1669-152 & 13:44:50.11 &  +50:33:26.3 &  1.2733 &  9.04 &   0 &   3.63 &   0 &   0 & \nodata \\ 
54589-2930-267 & 13:44:50.28 &  +18:07:20.5 &  2.7959 &  5.95 &   0 &   3.17 &   0 &   0 & \nodata \\ 
52079-0604-491 & 13:44:50.32 &  +63:38:07.1 &  1.1069 &  9.96 &   0 &   2.18 &   1 &   0 & \nodata \\ 
54589-2930-381 & 13:44:50.86 &  +19:18:43.4 &  2.8704 &  8.65 &   0 &   3.48 &   2 &   1 & 0.047 \\ 
54231-2654-039 & 13:44:51.79 &  +20:42:00.1 &  1.4539 &  9.59 &   0 &   4.20 &   2 &   0 & \nodata \\ 
52668-1158-322 & 13:44:51.90 &  +59:02:13.5 &  0.7177 &  4.87 &   0 &   3.23 &   1 &   0 & \nodata \\ 
53474-2017-114 & 13:44:51.99 &  +28:11:13.9 &  2.3865 & 12.68 &   0 &   3.01 &   1 &   0 & \nodata \\ 
53503-2024-342 & 13:44:52.39 &  +33:19:58.0 &  1.1687 &  7.89 &   0 &   2.37 &   0 &   0 & \nodata \\ 
53474-2017-575 & 13:44:53.51 &  +29:45:19.6 &  4.7119 &  7.20 &   0 &   1.77 &   1 &   0 & \nodata \\ 
52465-1043-286 & 13:44:53.87 &  +51:50:17.7 &  1.5292 &  5.85 &   0 &   0.44 &   1 &   0 & \nodata \\ 
54152-1803-143 & 13:44:54.35 &  +06:32:18.5 &  1.3377 &  7.04 &   0 &   1.78 &   1 &   0 & \nodata \\ 
52079-0604-160 & 13:44:54.43 &  +63:18:52.5 &  1.6061 &  6.30 &   0 &   0.79 &   0 &   0 & \nodata \\ 
52814-1345-215 & 13:44:54.44 &  +42:13:38.8 &  1.4661 &  8.78 &   0 &   2.12 &   1 &   0 & \nodata \\ 
53767-2246-572 & 13:44:54.90 &  +26:41:57.9 &  1.3707 &  4.89 &   0 &   1.55 &   0 &   0 & \nodata \\ 
53433-1669-093 & 13:44:55.49 &  +49:55:18.9 &  2.1656 & 10.25 &   0 &   2.45 &   0 &   1 & 0.036 \\ 
53886-1804-155 & 13:44:56.78 &  +08:59:12.3 &  0.7449 &  4.88 &   0 &   3.75 &   0 &   0 & \nodata \\ 
52668-1158-312 & 13:44:57.52 &  +57:44:10.7 &  1.3225 &  5.33 &   0 &   4.32 &   0 &   0 & \nodata \\ 
52814-1345-409 & 13:44:57.58 &  +43:56:48.6 &  1.7497 &  8.61 &   0 &   1.74 &   0 &   0 & \nodata \\ 
52319-0786-217 & 13:44:57.62 &  +59:36:42.9 &  1.3960 &  4.37 &   0 &   3.37 &   0 &   0 & \nodata \\ 
54152-1803-151 & 13:44:57.85 &  +06:44:29.2 &  1.6125 &  8.94 &   0 &   4.63 &   0 &   0 & \nodata \\ 
52736-1284-216 & 13:44:57.89 &  +47:01:48.6 &  0.5496 &  7.48 &   0 &   3.85 &   0 &   0 & \nodata \\ 
54233-2742-322 & 13:44:58.32 &  +17:30:16.2 &  1.2955 &  7.26 &   0 &   3.62 &   2 &   0 & \nodata \\ 
54152-1803-141 & 13:44:59.07 &  +06:20:43.1 &  1.3876 &  6.06 &   0 &   2.58 &   0 &   0 & \nodata \\ 
53503-2024-406 & 13:44:59.11 &  +32:47:04.6 &  1.8020 &  4.50 &   0 &   2.30 &   0 &   0 & \nodata \\ 
52814-1345-219 & 13:44:59.30 &  +42:12:59.3 &  0.5023 &  4.98 &   0 &   4.35 &   0 &   0 & \nodata \\ 
52814-1345-214 & 13:44:59.59 &  +42:02:59.0 &  0.6072 &  7.70 &   0 &   0.02 &   0 &   0 & \nodata \\ 
53142-1701-204 & 13:44:59.83 &  +10:36:30.6 &  1.3804 &  7.34 &   0 &   2.56 &   0 &   0 & \nodata \\ 
52791-1322-134 & 13:45:00.06 &  +54:57:51.1 &  0.6502 & 15.11 &   0 &   3.10 &   0 &   0 & \nodata \\ 
54233-2742-246 & 13:45:01.29 &  +15:25:49.0 &  1.5479 &  5.10 &   0 &   2.47 &   0 &   0 & \nodata \\ 
52319-0786-470 & 13:45:01.35 &  +61:23:12.7 &  1.2484 &  8.24 &   0 &   3.98 &   0 &   0 & \nodata \\ 
52764-1321-034 & 13:45:02.12 &  +55:29:53.9 &  1.5652 & 15.58 &   0 &   3.78 &   0 &   0 & \nodata \\ 
52373-0854-451 & 13:45:02.91 &  +05:33:01.3 &  1.4913 &  8.41 &   0 &   1.71 &   0 &   0 & \nodata \\ 
52025-0529-639 & 13:45:03.59 &  +02:42:10.2 &  0.8304 &  4.56 &   0 &   3.88 &   0 &   0 & \nodata \\ 
53818-2028-122 & 13:45:03.64 &  +33:35:13.5 &  2.9188 &  4.15 &   0 &   2.16 &   0 &   1 & 0.035 \\ 
53474-2017-506 & 13:45:04.13 &  +28:48:18.8 &  1.2776 & 17.78 &   0 &   1.07 &   1 &   0 & \nodata \\ 
52319-0786-477 & 13:45:04.21 &  +61:03:00.0 &  0.9654 &  9.60 &   0 &   2.48 &   0 &   0 & \nodata \\ 
54507-2755-299 & 13:45:04.50 &  +17:39:43.4 &  2.0574 &  8.82 &   0 &   4.57 &   4 &   1 & 0.059 \\ 
54507-2755-357 & 13:45:04.63 &  +19:07:55.0 &  0.6169 & 16.66 &   0 &   4.23 &   0 &   0 & \nodata \\ 
54152-1803-496 & 13:45:05.15 &  +06:57:53.2 &  1.4939 &  6.94 &   0 &   4.66 &   0 &   0 & \nodata \\ 
52319-0786-166 & 13:45:05.83 &  +60:47:06.4 &  1.3154 &  4.05 &   0 &   0.55 &   0 &   0 & \nodata \\ 
53433-1669-500 & 13:45:06.53 &  +50:37:12.6 &  1.1730 &  7.16 &   0 &   3.07 &   1 &   0 & \nodata \\ 
54152-1803-489 & 13:45:06.72 &  +07:27:51.0 &  1.7830 &  7.56 &   0 &   3.96 &   0 &   0 & \nodata \\ 
53142-1701-210 & 13:45:07.77 &  +10:46:54.9 &  1.0451 &  4.08 &   0 &   3.42 &   1 &   0 & \nodata \\ 
51943-0300-261 & 13:45:07.93 & --00:19:00.9 &  0.4189 &  6.09 &   0 &   4.26 &   0 &   0 & \nodata \\ 
53858-2101-594 & 13:45:08.82 &  +36:52:14.8 &  2.2903 &  4.95 &   0 &   1.25 &   0 &   0 & \nodata \\ 
53503-2024-171 & 13:45:10.26 &  +32:02:19.5 &  1.2169 &  6.39 &   0 &   3.34 &   0 &   0 & \nodata \\ 
54152-1803-531 & 13:45:10.27 &  +07:43:25.2 &  0.9759 &  8.52 &   0 &   3.31 &   0 &   0 & \nodata \\ 
52433-0913-189 & 13:45:11.09 & --02:25:51.5 &  1.0859 &  7.62 &   0 &   2.07 &   0 &   0 & \nodata \\ 
52465-1043-379 & 13:45:11.82 &  +53:44:03.5 &  0.9646 &  4.36 &   0 &   4.18 &   0 &   0 & \nodata \\ 
52791-1322-475 & 13:45:12.07 &  +55:47:59.6 &  1.1688 &  7.59 &   0 &   1.47 &   0 &   0 & \nodata \\ 
52433-0913-182 & 13:45:12.44 & --02:31:46.1 &  0.5279 &  5.44 &   0 &   2.05 &   0 &   0 & \nodata \\ 
53858-1776-059 & 13:45:12.64 &  +13:02:45.5 &  1.7178 & 18.19 &   0 &   2.91 &   1 &   0 & \nodata \\ 
53858-2101-030 & 13:45:13.59 &  +36:09:37.5 &  1.3018 &  5.70 &   0 &   4.01 &   0 &   0 & \nodata \\ 
53474-2017-555 & 13:45:13.89 &  +29:06:03.3 &  0.5902 &  4.15 &   0 &   3.85 &   1 &   0 & \nodata \\ 
52025-0529-571 & 13:45:14.90 &  +03:04:15.8 &  1.6513 & 17.15 &   0 &   4.83 &   1 &   0 & \nodata \\ 
54230-2666-112 & 13:45:15.62 &  +23:23:20.3 &  2.4024 & 22.18 &   0 &   0.53 &   0 &   0 & \nodata \\ 
53474-2017-009 & 13:45:15.68 &  +27:26:17.3 &  1.8806 & 10.84 &   0 &   1.96 &   0 &   1 & 0.036 \\ 
53142-1701-423 & 13:45:15.99 &  +12:08:33.6 &  0.4936 &  4.09 &   0 &   3.56 &   0 &   0 & \nodata \\ 
54231-2654-619 & 13:45:17.10 &  +21:54:37.1 &  1.7874 &  5.36 &   0 &   3.55 &   1 &   0 & \nodata \\ 
54233-2742-252 & 13:45:17.89 &  +15:42:04.5 &  2.0109 &  6.59 &   0 &   1.33 &   1 &   3 & 0.157 \\ 
53886-1804-130 & 13:45:18.45 &  +08:51:40.9 &  1.6957 & 20.37 &   0 &   0.33 &   0 &   0 & \nodata \\ 
51989-0497-500 & 13:45:19.02 &  +66:19:16.4 &  1.0000 & 10.15 &   0 &   4.16 &   0 &   0 & \nodata \\ 
54231-2654-588 & 13:45:19.40 &  +21:27:32.4 &  1.3137 & 12.85 &   0 &   2.93 &   0 &   0 & \nodata \\ 
53858-2101-023 & 13:45:19.46 &  +36:28:17.5 &  1.2166 & 22.41 &   0 &   2.40 &   0 &   0 & \nodata \\ 
52079-0604-092 & 13:45:19.52 &  +62:46:33.3 &  1.9086 & 10.25 &   0 &   0.24 &   0 &   1 & 0.055 \\ 
54233-2742-222 & 13:45:20.17 &  +16:04:50.7 &  0.5054 &  7.46 &   0 &   3.78 &   0 &   0 & \nodata \\ 
53503-2024-404 & 13:45:20.40 &  +32:41:12.4 &  2.2550 & 15.68 &   0 &   4.42 &   3 &   2 & 0.075 \\ 
52814-1345-189 & 13:45:21.09 &  +42:31:04.5 &  0.8104 &  7.32 &   0 &   2.29 &   0 &   0 & \nodata \\ 
53767-2246-039 & 13:45:21.36 &  +26:08:46.0 &  1.5333 &  6.58 &   0 &   4.32 &   0 &   0 & \nodata \\ 
54152-1803-108 & 13:45:21.37 &  +06:18:07.5 &  2.2515 &  4.62 &   0 &   4.36 &   1 &   1 & 0.055 \\ 
53142-1701-211 & 13:45:21.37 &  +10:51:54.8 &  1.2206 &  5.02 &   0 &   0.67 &   1 &   0 & \nodata \\ 
53474-2017-117 & 13:45:21.39 &  +28:18:22.2 &  4.0817 &  4.52 &   0 &   3.39 &   0 &   0 & \nodata \\ 
53050-1377-443 & 13:45:23.82 &  +41:25:41.6 &  0.9165 &  4.97 &   0 &   3.91 &   0 &   0 & \nodata \\ 
51943-0300-331 & 13:45:24.23 &  +00:52:32.9 &  1.7694 &  5.48 &   0 &   2.33 &   0 &   0 & \nodata \\ 
53886-1804-474 & 13:45:24.76 &  +09:50:48.8 &  0.5497 & 11.55 &   0 &   2.41 &   0 &   0 & \nodata \\ 
53858-2101-588 & 13:45:25.66 &  +37:12:19.4 &  0.9853 &  9.41 &   0 &   4.21 &   0 &   0 & \nodata \\ 
53433-1669-095 & 13:45:26.19 &  +49:47:45.9 &  1.1964 &  9.94 &   0 &   2.54 &   1 &   0 & \nodata \\ 
54230-2666-119 & 13:45:26.62 &  +23:29:49.3 &  5.1195 &  4.85 &   0 &   3.05 &   0 &   0 & \nodata \\ 
53433-1669-492 & 13:45:27.40 &  +50:46:14.9 &  1.3784 &  6.27 &   0 &   4.82 &   1 &   0 & \nodata \\ 
53142-1701-193 & 13:45:27.45 &  +11:43:33.8 &  1.4708 &  4.33 &   0 &   0.81 &   1 &   0 & \nodata \\ 
54507-2755-274 & 13:45:27.89 &  +18:12:03.9 &  0.5019 &  9.58 &   0 &   1.09 &   0 &   0 & \nodata \\ 
52814-1345-137 & 13:45:28.27 &  +42:04:54.7 &  1.9788 & 11.58 &   0 &   1.00 &   0 &   0 & \nodata \\ 
54230-2666-546 & 13:45:28.73 &  +24:08:34.0 &  0.5680 & 13.69 &   0 &   3.39 &   0 &   0 & \nodata \\ 
52373-0854-088 & 13:45:28.74 &  +03:47:19.6 &  0.8273 &  5.50 &   0 &   0.05 &   0 &   0 & \nodata \\ 
54231-2654-029 & 13:45:29.93 &  +20:51:22.3 &  0.6381 & 11.70 &   0 &   1.21 &   0 &   0 & \nodata \\ 
52025-0529-574 & 13:45:30.04 &  +03:12:08.2 &  2.1229 &  5.85 &   0 &   0.06 &   1 &   2 & 0.094 \\ 
52797-1323-357 & 13:45:30.18 &  +55:10:25.5 &  1.8069 & 14.32 &   0 &   0.80 &   1 &   0 & \nodata \\ 
52373-0854-538 & 13:45:30.26 &  +05:25:53.0 &  1.4307 &  9.79 &   0 &   4.54 &   0 &   0 & \nodata \\ 
52814-1345-435 & 13:45:31.23 &  +43:08:04.2 &  2.0247 &  5.09 &   0 &   3.07 &   2 &   1 & 0.034 \\ 
53050-1377-173 & 13:45:31.65 &  +40:26:48.7 &  0.7010 & 13.13 &   0 &   3.97 &   0 &   0 & \nodata \\ 
52025-0529-567 & 13:45:32.39 &  +03:18:41.1 &  0.7509 & 11.23 &   0 &   1.37 &   0 &   0 & \nodata \\ 
53503-2024-396 & 13:45:32.76 &  +32:53:13.2 &  0.6460 & 10.17 &   0 &   2.44 &   0 &   0 & \nodata \\ 
53142-1701-183 & 13:45:33.26 &  +11:30:45.2 &  1.3542 & 26.17 &   0 &   0.36 &   0 &   0 & \nodata \\ 
53818-2028-134 & 13:45:34.62 &  +33:38:29.6 &  2.9327 &  7.85 &   0 &   3.09 &   0 &   0 & \nodata \\ 
52725-1042-586 & 13:45:34.67 &  +54:02:54.8 &  1.8047 & 13.89 &   0 &   2.26 &   1 &   0 & \nodata \\ 
52373-0854-119 & 13:45:34.86 &  +04:19:50.7 &  0.7608 &  9.27 &   0 &   4.39 &   0 &   0 & \nodata \\ 
52814-1345-134 & 13:45:34.87 &  +42:09:34.2 &  0.6610 &  4.01 &   0 &   2.93 &   0 &   0 & \nodata \\ 
54152-1803-530 & 13:45:36.04 &  +07:38:48.4 &  2.0745 &  6.64 &   0 &   4.40 &   1 &   1 & 0.040 \\ 
53886-1804-547 & 13:45:36.22 &  +10:22:38.8 &  0.3943 &  4.57 &   0 &   3.52 &   0 &   0 & \nodata \\ 
53460-2014-271 & 13:45:36.94 &  +38:23:12.5 &  1.8526 &  8.42 &   0 &   1.48 &   2 &   1 & 0.076 \\ 
53050-1377-459 & 13:45:37.93 &  +41:06:00.6 &  3.5358 & 10.13 &   0 &   3.33 &   0 &   0 & \nodata \\ 
52814-1345-433 & 13:45:38.13 &  +43:26:21.1 &  1.6922 & 10.18 &   0 &   3.36 &   0 &   0 & \nodata \\ 
54507-2755-337 & 13:45:38.38 &  +19:33:20.5 &  0.8661 & 15.47 &   0 &   2.30 &   0 &   0 & \nodata \\ 
54616-2929-474 & 13:45:38.44 &  +28:49:35.7 &  0.4541 &  6.42 &   0 &   3.42 &   0 &   0 & \nodata \\ 
54233-2742-235 & 13:45:38.50 &  +16:18:51.9 &  0.8399 &  9.42 &   0 &   2.35 &   0 &   0 & \nodata \\ 
52791-1322-142 & 13:45:38.75 &  +55:09:06.9 &  1.6743 & 17.81 &   0 &   4.24 &   1 &   0 & \nodata \\ 
54152-1803-509 & 13:45:39.06 &  +07:26:12.7 &  0.8285 & 14.61 &   0 &   4.89 &   1 &   0 & \nodata \\ 
53474-2017-105 & 13:45:41.00 &  +27:55:24.9 &  0.4554 &  8.10 &   0 &   4.77 &   0 &   0 & \nodata \\ 
52433-0913-476 & 13:45:41.67 & --02:09:27.0 &  1.2447 & 15.79 &   0 &   1.74 &   1 &   0 & \nodata \\ 
53474-2017-008 & 13:45:42.89 &  +27:22:19.2 &  1.1882 & 18.07 &   0 &   1.91 &   0 &   0 & \nodata \\ 
52026-0530-319 & 13:45:43.62 &  +02:20:00.0 &  1.9505 & 11.85 &   0 &   1.74 &   0 &   0 & \nodata \\ 
54507-2755-391 & 13:45:44.00 &  +18:37:39.9 &  2.0736 & 16.01 &   0 &   4.79 &   1 &   1 & 0.048 \\ 
52736-1284-166 & 13:45:44.02 &  +47:52:09.2 &  2.9123 &  5.91 &   0 &   3.19 &   0 &   0 & \nodata \\ 
53818-2028-474 & 13:45:44.74 &  +34:32:55.6 &  3.2164 &  6.27 &   0 &   1.70 &   0 &   1 & 0.062 \\ 
52433-0913-137 & 13:45:44.79 & --03:01:37.8 &  1.9917 & 14.03 &   0 &   3.66 &   2 &   1 & 0.052 \\ 
53142-1701-205 & 13:45:44.98 &  +10:32:26.9 &  1.3733 &  6.79 &   0 &   1.18 &   1 &   0 & \nodata \\ 
53503-2024-166 & 13:45:45.34 &  +31:51:09.3 &  0.5358 & 22.78 &   0 &   0.20 &   0 &   0 & \nodata \\ 
53886-1804-191 & 13:45:45.72 &  +08:29:27.9 &  1.1273 & 15.47 &   0 &   3.06 &   0 &   0 & \nodata \\ 
53460-2014-330 & 13:45:45.97 &  +39:02:14.4 &  1.8756 & 10.13 &   0 &   1.05 &   0 &   0 & \nodata \\ 
53433-1669-569 & 13:45:46.08 &  +51:41:59.7 &  1.7797 &  8.82 &   0 &   4.63 &   1 &   1 & 0.062 \\ 
51671-0299-039 & 13:45:47.87 & --00:23:23.3 &  1.0960 & 15.24 &   0 &   0.58 &   2 &   0 & \nodata \\ 
52433-0913-197 & 13:45:48.12 & --02:36:54.3 &  0.5095 & 10.24 &   0 &   1.53 &   1 &   0 & \nodata \\ 
53460-2014-341 & 13:45:48.32 &  +38:40:49.1 &  1.8401 &  8.67 &   0 &   4.36 &   1 &   0 & \nodata \\ 
53503-2024-263 & 13:45:48.48 &  +31:14:59.0 &  1.3541 &  7.01 &   0 &   4.47 &   1 &   0 & \nodata \\ 
52791-1322-457 & 13:45:48.87 &  +56:51:13.2 &  1.4650 & 11.42 &   0 &   0.71 &   0 &   0 & \nodata \\ 
52433-0913-464 & 13:45:49.02 & --01:52:35.5 &  1.0914 & 11.48 &   0 &   0.08 &   0 &   0 & \nodata \\ 
52373-0854-507 & 13:45:49.23 &  +05:05:03.0 &  1.4002 & 16.79 &   0 &   1.51 &   0 &   0 & \nodata \\ 
54152-1803-520 & 13:45:49.31 &  +07:06:31.0 &  1.0933 & 15.37 &   0 &   2.09 &   0 &   0 & \nodata \\ 
53142-1701-189 & 13:45:50.34 &  +11:20:18.2 &  1.7269 & 27.72 &   0 &   2.80 &   1 &   0 & \nodata \\ 
53082-1465-101 & 13:45:50.45 &  +45:02:52.3 &  1.2942 &  7.01 &   0 &   3.23 &   0 &   0 & \nodata \\ 
52319-0786-124 & 13:45:50.47 &  +59:55:44.3 &  1.8587 & 14.30 &   0 &   2.21 &   2 &   0 & \nodata \\ 
52814-1345-167 & 13:45:51.66 &  +42:57:55.3 &  0.4505 & 11.30 &   0 &   3.86 &   0 &   0 & \nodata \\ 
53433-1669-114 & 13:45:51.76 &  +50:21:04.7 &  1.4765 & 14.66 &   0 &   1.10 &   0 &   0 & \nodata \\ 
54507-2755-335 & 13:45:52.27 &  +19:30:44.7 &  1.5940 & 14.78 &   0 &   2.76 &   0 &   0 & \nodata \\ 
52079-0604-111 & 13:45:52.89 &  +63:25:40.0 &  0.6642 &  6.53 &   0 &   3.24 &   0 &   0 & \nodata \\ 
54233-2742-232 & 13:45:52.97 &  +16:16:07.3 &  2.4190 & 13.67 &   0 &   2.63 &   0 &   0 & \nodata \\ 
53857-1777-263 & 13:45:53.03 &  +13:30:30.2 &  2.2893 &  9.15 &   0 &   0.87 &   1 &   3 & 0.109 \\ 
52026-0530-313 & 13:45:53.45 &  +02:04:55.7 &  0.5444 & 11.47 &   0 &   4.15 &   0 &   0 & \nodata \\ 
53142-1701-376 & 13:45:54.85 &  +12:45:00.3 &  1.5799 & 11.78 &   0 &   1.86 &   0 &   0 & \nodata \\ 
52791-1322-084 & 13:45:56.58 &  +54:19:37.7 &  0.4551 & 11.74 &   0 &   4.36 &   0 &   0 & \nodata \\ 
52319-0786-490 & 13:45:56.92 &  +61:25:09.6 &  1.7681 &  5.86 &   0 &   2.97 &   0 &   1 & 0.037 \\ 
54507-2755-383 & 13:45:57.84 &  +18:57:54.7 &  1.4723 & 10.58 &   0 &   1.80 &   1 &   0 & \nodata \\ 
53474-2017-557 & 13:45:57.89 &  +28:32:07.0 &  1.7195 & 18.54 &   0 &   2.14 &   0 &   0 & \nodata \\ 
53082-1465-063 & 13:45:58.51 &  +45:16:38.9 &  2.0641 &  9.20 &   0 &   0.89 &   5 &   0 & \nodata \\ 
53886-1804-129 & 13:45:59.40 &  +08:59:55.2 &  1.3452 & 15.80 &   0 &   3.10 &   3 &   0 & \nodata \\ 
53858-2101-614 & 13:45:59.96 &  +37:28:18.9 &  1.4781 & 10.60 &   0 &   2.64 &   2 &   0 & \nodata \\ 
54152-1803-074 & 13:46:01.10 &  +06:44:08.4 &  2.0852 &  7.80 &   0 &   1.13 &   1 &   0 & \nodata \\ 
52425-0960-635 & 13:46:01.28 &  +58:58:20.2 &  1.6464 & 12.98 &   0 &   3.28 &   2 &   0 & \nodata \\ 
52425-0960-614 & 13:46:01.78 &  +59:18:57.2 &  2.0807 & 15.99 &   0 &   1.93 &   1 &   0 & \nodata \\ 
53535-2115-322 & 13:46:02.38 &  +26:28:17.4 &  1.2006 & 11.26 &   0 &   0.45 &   0 &   0 & \nodata \\ 
54507-2755-336 & 13:46:03.43 &  +19:25:57.8 &  3.0794 &  8.47 &   0 &   1.48 &   0 &   0 & \nodata \\ 
53535-2115-325 & 13:46:04.33 &  +26:33:32.3 &  4.1369 &  4.79 &   0 &   1.85 &   0 &   1 & 0.042 \\ 
52026-0530-352 & 13:46:05.04 &  +02:32:34.3 &  0.8955 &  5.04 &   0 &   1.96 &   0 &   0 & \nodata \\ 
53851-2094-550 & 13:46:05.33 &  +30:33:02.1 &  1.5423 &  9.70 &   0 &   3.33 &   0 &   0 & \nodata \\ 
53857-1777-398 & 13:46:05.45 &  +14:29:20.7 &  2.5780 & 17.62 &   0 &   0.32 &   1 &   0 & \nodata \\ 
52373-0854-504 & 13:46:05.54 &  +05:08:06.0 &  1.8899 & 13.27 &   0 &   1.27 &   0 &   0 & \nodata \\ 
52433-0913-453 & 13:46:06.16 & --01:25:52.5 &  1.7117 & 14.30 &   0 &   4.01 &   1 &   0 & \nodata \\ 
54507-2755-384 & 13:46:06.31 &  +19:17:18.2 &  1.3875 & 11.72 &   0 &   1.39 &   0 &   0 & \nodata \\ 
54527-2769-282 & 13:46:06.44 &  +20:52:09.5 &  3.1902 &  7.52 &   0 &   1.65 &   0 &   0 & \nodata \\ 
52764-1321-634 & 13:46:06.73 &  +56:04:29.8 &  0.4848 &  5.72 &   0 &   0.97 &   0 &   0 & \nodata \\ 
53050-1377-532 & 13:46:06.76 &  +41:14:34.1 &  0.5386 & 18.13 &   0 &   4.42 &   0 &   0 & \nodata \\ 
53886-1804-126 & 13:46:08.76 &  +08:49:56.7 &  1.1081 &  5.42 &   0 &   2.69 &   0 &   0 & \nodata \\ 
52026-0530-299 & 13:46:09.53 &  +01:42:18.3 &  0.9013 & 10.05 &   0 &   0.81 &   0 &   0 & \nodata \\ 
53851-2094-591 & 13:46:09.74 &  +30:26:57.7 &  1.7270 &  6.05 &   0 &   2.61 &   0 &   0 & \nodata \\ 
54233-2742-428 & 13:46:10.06 &  +16:49:51.2 &  1.1494 & 15.36 &   0 &   3.31 &   0 &   0 & \nodata \\ 
52375-0855-354 & 13:46:10.18 &  +05:10:10.7 &  2.1110 &  9.77 &   0 &   3.33 &   1 &   0 & \nodata \\ 
53082-1465-010 & 13:46:11.39 &  +44:39:26.7 &  1.1175 &  6.69 &   0 &   2.66 &   0 &   0 & \nodata \\ 
53858-1776-006 & 13:46:12.37 &  +13:12:26.0 &  2.1772 &  7.57 &   0 &   1.86 &   3 &   1 & 0.037 \\ 
52668-1158-250 & 13:46:12.86 &  +57:06:36.9 &  1.8340 &  9.66 &   0 &   1.92 &   0 &   3 & 0.122 \\ 
53050-1377-528 & 13:46:12.91 &  +41:20:53.0 &  1.9873 &  6.00 &   0 &   2.51 &   1 &   0 & \nodata \\ 
53535-2115-293 & 13:46:14.03 &  +24:49:59.1 &  1.0846 &  5.96 &   0 &   2.10 &   1 &   0 & \nodata \\ 
52433-0913-162 & 13:46:14.05 & --02:53:36.5 &  1.6361 &  7.74 &   0 &   3.93 &   0 &   0 & \nodata \\ 
53857-1777-287 & 13:46:14.11 &  +12:50:32.9 &  1.9131 & 11.06 &   0 &   2.83 &   1 &   0 & \nodata \\ 
53503-2024-143 & 13:46:14.13 &  +31:38:49.3 &  1.1311 & 13.68 &   0 &   2.47 &   0 &   0 & \nodata \\ 
53474-2017-072 & 13:46:14.65 &  +28:13:52.8 &  0.6590 &  5.96 &   0 &   2.73 &   0 &   0 & \nodata \\ 
54230-2666-020 & 13:46:15.08 &  +22:34:03.0 &  1.7603 &  9.12 &   0 &   1.17 &   3 &   1 & 0.042 \\ 
52814-1345-448 & 13:46:15.20 &  +43:50:20.2 &  0.9729 &  8.29 &   0 &   3.11 &   0 &   0 & \nodata \\ 
54527-2769-299 & 13:46:15.31 &  +21:04:36.2 &  0.8811 &  8.61 &   0 &   2.60 &   0 &   0 & \nodata \\ 
52025-0529-612 & 13:46:15.59 &  +03:16:35.7 &  1.0428 &  9.10 &   0 &   2.83 &   1 &   0 & \nodata \\ 
53142-1701-139 & 13:46:16.44 &  +10:53:14.8 &  1.2541 & 11.34 &   0 &   1.22 &   0 &   0 & \nodata \\ 
53433-1669-504 & 13:46:17.26 &  +51:08:26.9 &  0.4119 &  8.16 &   0 &   3.48 &   0 &   0 & \nodata \\ 
52319-0786-459 & 13:46:18.01 &  +61:49:28.5 &  1.0004 &  5.34 &   0 &   1.74 &   0 &   0 & \nodata \\ 
52736-1284-529 & 13:46:18.30 &  +48:46:52.0 &  2.0794 & 22.63 &   0 &   2.76 &   2 &   0 & \nodata \\ 
54152-1803-004 & 13:46:19.78 &  +06:08:27.2 &  1.7862 &  4.36 &   0 &   0.45 &   1 &   0 & \nodata \\ 
54233-2742-432 & 13:46:20.38 &  +16:28:44.3 &  1.1739 & 28.81 &   0 &   0.97 &   0 &   0 & \nodata \\ 
51989-0497-510 & 13:46:20.44 &  +66:41:10.9 &  0.9731 & 12.50 &   0 &   0.38 &   0 &   0 & \nodata \\ 
53050-1377-167 & 13:46:20.47 &  +40:01:43.9 &  1.1388 &  4.84 &   0 &   3.07 &   0 &   0 & \nodata \\ 
52668-1158-346 & 13:46:20.85 &  +58:33:21.7 &  1.6191 & 16.99 &   0 &   0.84 &   1 &   0 & \nodata \\ 
52791-1322-090 & 13:46:21.07 &  +54:20:31.9 &  2.2992 &  8.29 &   0 &   3.19 &   1 &   0 & \nodata \\ 
52319-0786-450 & 13:46:21.70 &  +62:25:17.8 &  1.8604 & 11.71 &   0 &   1.19 &   0 &   0 & \nodata \\ 
54527-2769-340 & 13:46:23.30 &  +21:38:04.0 &  1.4886 &  6.53 &   0 &   4.27 &   0 &   0 & \nodata \\ 
54527-2769-284 & 13:46:23.48 &  +20:47:47.9 &  2.2122 &  7.87 &   0 &   3.30 &   0 &   0 & \nodata \\ 
54230-2666-591 & 13:46:23.60 &  +23:46:18.3 &  0.3767 &  5.90 &   0 &   2.65 &   0 &   0 & \nodata \\ 
52465-1043-228 & 13:46:24.14 &  +52:25:40.1 &  1.8441 &  6.66 &   0 &   2.54 &   0 &   0 & \nodata \\ 
54233-2742-413 & 13:46:25.01 &  +17:13:45.9 &  2.3485 &  7.84 &   0 &   3.28 &   2 &   2 & 0.159 \\ 
53535-2115-394 & 13:46:25.40 &  +25:37:41.2 &  1.1627 &  9.76 &   0 &   2.19 &   0 &   0 & \nodata \\ 
53857-1777-266 & 13:46:25.50 &  +13:43:05.6 &  3.1242 &  8.10 &   0 &   3.18 &   2 &   0 & \nodata \\ 
53142-1701-401 & 13:46:25.57 &  +12:36:14.5 &  1.5223 &  5.17 &   0 &   0.29 &   1 &   0 & \nodata \\ 
53818-2028-481 & 13:46:26.02 &  +34:41:43.5 &  1.5566 & 25.65 &   0 &   1.08 &   2 &   0 & \nodata \\ 
53535-2115-332 & 13:46:27.81 &  +26:14:58.3 &  1.8259 &  7.50 &   0 &   4.23 &   1 &   1 & 0.042 \\ 
53503-2024-434 & 13:46:27.94 &  +33:08:34.8 &  1.7586 & 11.42 &   0 &   3.92 &   0 &   0 & \nodata \\ 
54230-2666-017 & 13:46:27.99 &  +22:45:46.1 &  0.6698 & 40.32 &   0 &   4.08 &   0 &   0 & \nodata \\ 
53082-1465-504 & 13:46:28.04 &  +45:52:55.5 &  1.9504 &  7.67 &   0 &   2.20 &   0 &   1 & 0.041 \\ 
53535-2115-336 & 13:46:28.21 &  +26:33:51.0 &  1.6973 & 13.82 &   0 &   3.37 &   0 &   0 & \nodata \\ 
53050-1377-175 & 13:46:29.27 &  +40:23:52.6 &  2.0905 &  5.91 &   0 &   3.96 &   0 &   0 & \nodata \\ 
53503-2024-236 & 13:46:29.63 &  +31:17:25.4 &  1.2770 &  9.28 &   0 &   4.79 &   0 &   0 & \nodata \\ 
53818-2028-196 & 13:46:30.39 &  +34:07:21.0 &  1.8892 & 12.98 &   0 &   1.30 &   0 &   2 & 0.113 \\ 
53142-1701-474 & 13:46:30.68 &  +11:47:26.8 &  1.6368 &  4.49 &   0 &   3.92 &   0 &   0 & \nodata \\ 
52026-0530-334 & 13:46:30.75 &  +02:56:28.8 &  0.8351 & 18.56 &   0 &   3.16 &   0 &   0 & \nodata \\ 
53460-2014-387 & 13:46:31.63 &  +38:41:10.6 &  0.7794 &  6.00 &   0 &   2.67 &   0 &   0 & \nodata \\ 
53535-2115-388 & 13:46:32.21 &  +25:32:35.1 &  0.3879 &  8.84 &   0 &   4.84 &   0 &   0 & \nodata \\ 
53857-1777-290 & 13:46:33.15 &  +13:05:41.3 &  1.6125 &  4.08 &   0 &   3.49 &   0 &   0 & \nodata \\ 
52668-1158-355 & 13:46:33.51 &  +58:25:09.2 &  4.0016 &  7.07 &   0 &   0.24 &   1 &   2 & 0.123 \\ 
53142-1701-412 & 13:46:34.96 &  +12:23:02.8 &  1.3385 &  8.52 &   0 &   1.13 &   1 &   0 & \nodata \\ 
52814-1345-132 & 13:46:35.02 &  +41:56:30.9 &  0.9023 &  9.61 &   0 &   2.67 &   1 &   0 & \nodata \\ 
53460-2014-233 & 13:46:35.21 &  +38:16:11.1 &  2.3258 & 13.58 &   0 &   2.59 &   0 &   0 & \nodata \\ 
53848-2114-304 & 13:46:36.04 &  +26:50:50.0 &  1.5220 &  9.74 &   0 &   4.20 &   0 &   0 & \nodata \\ 
52797-1323-320 & 13:46:36.09 &  +54:44:13.4 &  1.9395 & 13.93 &   0 &   2.86 &   0 &   1 & 0.060 \\ 
52736-1284-169 & 13:46:36.51 &  +47:47:24.5 &  0.8484 &  4.57 &   0 &   1.26 &   0 &   0 & \nodata \\ 
52025-0529-001 & 13:46:36.52 &  +01:11:55.3 &  1.6816 &  9.04 &   0 &   3.22 &   0 &   0 & \nodata \\ 
52026-0530-288 & 13:46:36.59 &  +01:22:13.8 &  1.9174 & 15.25 &   0 &   4.81 &   0 &   0 & \nodata \\ 
53535-2115-299 & 13:46:36.98 &  +24:47:12.8 &  1.6937 & 16.62 &   0 &   1.07 &   2 &   0 & \nodata \\ 
51943-0300-232 & 13:46:37.66 & --00:20:15.8 &  2.0551 &  6.17 &   0 &   3.67 &   1 &   0 & \nodata \\ 
52791-1322-529 & 13:46:37.93 &  +56:49:15.6 &  3.4634 &  6.84 &   0 &   1.00 &   1 &   0 & \nodata \\ 
53851-2094-062 & 13:46:38.35 &  +29:45:54.9 &  1.3349 & 10.94 &   0 &   1.31 &   0 &   0 & \nodata \\ 
51989-0497-499 & 13:46:38.37 &  +66:09:40.7 &  1.7391 & 17.69 &   0 &   0.71 &   0 &   0 & \nodata \\ 
52425-0960-613 & 13:46:42.36 &  +59:11:31.0 &  0.5015 &  5.04 &   0 &   4.26 &   0 &   0 & \nodata \\ 
53851-2094-076 & 13:46:43.72 &  +29:56:57.0 &  2.0591 &  8.19 &   0 &   0.77 &   1 &   0 & \nodata \\ 
54507-2755-238 & 13:46:43.84 &  +18:12:51.1 &  1.6549 &  6.29 &   0 &   0.26 &   2 &   0 & \nodata \\ 
52465-1043-257 & 13:46:44.08 &  +52:03:08.4 &  0.9646 & 22.48 &   0 &   1.85 &   0 &   0 & \nodata \\ 
53474-2017-028 & 13:46:44.39 &  +28:01:30.2 &  1.1315 &  7.71 &   0 &   4.81 &   1 &   0 & \nodata \\ 
51989-0497-532 & 13:46:44.65 &  +66:49:09.5 &  1.5841 & 20.31 &   0 &   1.93 &   1 &   0 & \nodata \\ 
53142-1701-175 & 13:46:45.18 &  +11:18:51.8 &  3.3841 &  4.41 &   0 &   3.48 &   2 &   0 & \nodata \\ 
54230-2666-035 & 13:46:45.51 &  +23:11:37.0 &  0.4105 &  7.40 &   0 &   2.20 &   0 &   0 & \nodata \\ 
53535-2115-374 & 13:46:45.52 &  +26:09:32.1 &  1.2455 & 12.53 &   0 &   0.96 &   0 &   0 & \nodata \\ 
53050-1377-098 & 13:46:45.78 &  +39:42:38.3 &  1.6309 & 11.02 &   0 &   3.37 &   1 &   0 & \nodata \\ 
53503-2024-399 & 13:46:46.00 &  +32:51:55.8 &  0.4334 & 14.61 &   0 &   0.55 &   0 &   0 & \nodata \\ 
54233-2742-194 & 13:46:47.67 &  +15:58:09.8 &  0.6296 &  7.98 &   0 &   3.17 &   0 &   0 & \nodata \\ 
53082-1465-609 & 13:46:49.19 &  +46:39:09.3 &  2.1718 &  6.47 &   0 &   3.24 &   1 &   3 & 0.185 \\ 
53535-2115-378 & 13:46:49.50 &  +26:06:30.0 &  1.2287 & 19.40 &   0 &   1.40 &   0 &   0 & \nodata \\ 
54507-2755-366 & 13:46:50.07 &  +19:52:35.2 &  2.0736 &  7.82 &   0 &   3.18 &   2 &   1 & 0.054 \\ 
53433-1669-045 & 13:46:50.89 &  +49:23:41.9 &  1.0726 &  8.88 &   0 &   4.74 &   1 &   0 & \nodata \\ 
53886-1804-496 & 13:46:51.02 &  +09:35:43.9 &  1.1684 & 11.66 &   0 &   4.47 &   1 &   0 & \nodata \\ 
53851-2094-598 & 13:46:51.31 &  +30:24:21.7 &  0.8665 & 13.55 &   0 &   4.80 &   0 &   0 & \nodata \\ 
52797-1323-360 & 13:46:51.36 &  +55:14:12.4 &  2.1760 & 14.71 &   0 &   0.56 &   0 &   0 & \nodata \\ 
54527-2769-249 & 13:46:51.40 &  +20:41:44.1 &  1.7269 & 16.99 &   0 &   1.37 &   1 &   0 & \nodata \\ 
53050-1377-091 & 13:46:52.72 &  +39:24:11.8 &  2.4650 &  7.90 &   0 &   4.76 &   2 &   0 & \nodata \\ 
52433-0913-086 & 13:46:52.77 & --03:29:01.0 &  0.4814 & 21.22 &   0 &   2.23 &   0 &   0 & \nodata \\ 
52375-0855-335 & 13:46:53.30 &  +05:24:10.9 &  0.4495 &  7.98 &   0 &   2.84 &   0 &   0 & \nodata \\ 
52433-0913-155 & 13:46:53.54 & --02:42:27.9 &  1.8462 & 10.27 &   0 &   0.62 &   0 &   0 & \nodata \\ 
52465-1043-250 & 13:46:54.98 &  +51:46:46.7 &  1.2155 & 14.74 &   0 &   1.74 &   0 &   0 & \nodata \\ 
53050-1377-518 & 13:46:55.02 &  +40:35:14.2 &  2.2473 &  6.54 &   0 &   3.26 &   0 &   1 & 0.035 \\ 
54152-1803-570 & 13:46:55.04 &  +07:41:43.1 &  1.4151 &  7.20 &   0 &   2.15 &   1 &   0 & \nodata \\ 
52373-0854-074 & 13:46:55.48 &  +04:15:00.5 &  1.5164 &  7.07 &   0 &   1.61 &   1 &   0 & \nodata \\ 
51943-0300-379 & 13:46:55.94 &  +00:57:00.7 &  1.4335 &  6.32 &   0 &   2.74 &   1 &   0 & \nodata \\ 
52079-0604-041 & 13:46:55.94 &  +62:26:06.3 &  1.6772 & 21.38 &   0 &   1.95 &   0 &   0 & \nodata \\ 
54616-2929-436 & 13:46:56.02 &  +28:50:44.7 &  2.5802 &  9.72 &   0 &   1.02 &   0 &   0 & \nodata \\ 
52375-0855-319 & 13:46:56.22 &  +04:07:33.6 &  1.8673 & 14.60 &   0 &   2.66 &   2 &   1 & 0.036 \\ 
54527-2769-248 & 13:46:57.71 &  +20:48:42.3 &  1.9096 &  9.80 &   0 &   4.74 &   0 &   1 & 0.072 \\ 
52433-0913-522 & 13:46:57.88 & --01:21:19.2 &  1.5148 &  9.84 &   0 &   1.05 &   1 &   0 & \nodata \\ 
52373-0854-057 & 13:46:57.91 &  +03:53:26.4 &  0.7998 & 17.67 &   0 &   1.54 &   0 &   0 & \nodata \\ 
53858-2101-625 & 13:46:58.02 &  +37:20:55.1 &  0.5505 &  9.65 &   0 &   2.54 &   0 &   0 & \nodata \\ 
53503-2024-451 & 13:46:58.13 &  +32:17:32.2 &  2.0150 &  7.03 &   0 &   0.89 &   0 &   0 & \nodata \\ 
53886-1804-530 & 13:46:58.29 &  +09:49:17.2 &  1.2535 & 33.14 &   0 &   3.21 &   0 &   0 & \nodata \\ 
53438-1670-352 & 13:46:59.01 &  +50:14:40.1 &  1.8352 & 25.48 &   0 &   1.40 &   0 &   0 & \nodata \\ 
54230-2666-025 & 13:46:59.96 &  +23:12:51.7 &  2.3061 & 11.87 &   0 &   0.98 &   2 &   0 & \nodata \\ 
54230-2666-634 & 13:47:00.05 &  +24:01:53.1 &  2.8052 &  8.02 &   0 &   3.89 &   1 &   0 & \nodata \\ 
53503-2024-196 & 13:47:00.26 &  +31:19:29.4 &  1.8412 &  6.68 &   0 &   1.20 &   0 &   1 & 0.039 \\ 
54527-2769-354 & 13:47:01.54 &  +21:54:01.1 &  0.5018 &  5.41 &   0 &   1.89 &   0 &   0 & \nodata \\ 
53082-1465-069 & 13:47:01.68 &  +45:09:38.9 &  1.5531 & 14.19 &   0 &   1.40 &   0 &   0 & \nodata \\ 
53142-1701-093 & 13:47:01.87 &  +10:56:29.5 &  1.1692 &  6.43 &   0 &   2.78 &   0 &   0 & \nodata \\ 
52026-0530-328 & 13:47:02.84 &  +03:22:33.4 &  1.7110 &  7.65 &   0 &   4.42 &   1 &   0 & \nodata \\ 
53460-2014-372 & 13:47:03.09 &  +38:50:24.7 &  1.6619 & 28.33 &   0 &   4.06 &   0 &   0 & \nodata \\ 
53503-2024-152 & 13:47:03.43 &  +32:06:37.1 &  1.3457 &  8.88 &   0 &   2.97 &   1 &   0 & \nodata \\ 
52465-1043-230 & 13:47:03.54 &  +52:18:30.8 &  0.6850 & 10.32 &   0 &   2.51 &   0 &   0 & \nodata \\ 
54527-2769-360 & 13:47:03.94 &  +21:45:51.4 &  1.6273 & 11.34 &   0 &   3.90 &   2 &   0 & \nodata \\ 
52079-0604-049 & 13:47:04.14 &  +62:03:39.0 &  1.4368 &  7.76 &   0 &   0.34 &   0 &   0 & \nodata \\ 
53851-2094-011 & 13:47:04.38 &  +29:35:23.7 &  0.6327 &  6.32 &   0 &   2.66 &   0 &   0 & \nodata \\ 
53886-1804-599 & 13:47:04.40 &  +10:12:44.0 &  1.2493 & 13.25 &   0 &   1.13 &   0 &   0 & \nodata \\ 
53476-2033-278 & 13:47:06.28 &  +36:03:09.9 &  0.5539 &  7.79 &   0 &   1.36 &   0 &   0 & \nodata \\ 
52736-1284-121 & 13:47:06.69 &  +47:09:24.6 &  1.2978 &  8.19 &   0 &   0.89 &   0 &   0 & \nodata \\ 
53503-2024-472 & 13:47:07.61 &  +32:26:37.9 &  0.4444 &  6.43 &   0 &   4.86 &   0 &   0 & \nodata \\ 
52465-1043-440 & 13:47:08.33 &  +52:55:22.5 &  3.1979 &  7.49 &   0 &   4.38 &   0 &   0 & \nodata \\ 
53474-2017-026 & 13:47:10.29 &  +28:03:54.9 &  1.0001 &  6.79 &   0 &   3.22 &   0 &   0 & \nodata \\ 
53433-1669-546 & 13:47:12.24 &  +51:07:56.3 &  1.4809 & 18.74 &   0 &   4.70 &   0 &   0 & \nodata \\ 
52433-0913-159 & 13:47:13.20 & --02:42:33.3 &  0.5112 &  7.45 &   0 &   1.87 &   0 &   0 & \nodata \\ 
53886-1804-073 & 13:47:13.63 &  +08:40:08.2 &  0.6807 &  4.66 &   0 &   3.35 &   0 &   0 & \nodata \\ 
52465-1043-248 & 13:47:14.58 &  +51:44:10.7 &  1.9896 & 13.02 &   0 &   0.27 &   1 &   1 & 0.041 \\ 
52433-0913-530 & 13:47:14.66 & --01:12:38.5 &  1.1319 & 14.54 &   0 &   1.35 &   0 &   0 & \nodata \\ 
52079-0604-045 & 13:47:14.68 &  +62:24:02.0 &  1.7467 &  7.21 &   0 &   2.30 &   1 &   1 & 0.041 \\ 
53886-1804-071 & 13:47:14.80 &  +08:29:08.3 &  3.4706 & 11.31 &   0 &   4.86 &   0 &   1 & 0.033 \\ 
53474-2017-606 & 13:47:15.49 &  +29:26:24.2 &  1.9431 &  6.48 &   0 &   0.31 &   0 &   2 & 0.120 \\ 
54230-2666-636 & 13:47:15.72 &  +24:09:25.4 &  1.7863 & 10.72 &   0 &   3.51 &   1 &   0 & \nodata \\ 
53851-2094-600 & 13:47:15.91 &  +30:10:38.6 &  1.5821 &  7.88 &   0 &   4.10 &   0 &   0 & \nodata \\ 
52791-1322-536 & 13:47:15.93 &  +56:22:05.5 &  1.8144 &  8.39 &   0 &   2.49 &   2 &   0 & \nodata \\ 
52079-0604-106 & 13:47:16.06 &  +62:46:45.9 &  1.4433 & 14.04 &   0 &   0.78 &   0 &   0 & \nodata \\ 
54233-2742-200 & 13:47:17.96 &  +16:22:18.1 &  1.5778 & 12.51 &   0 &   3.12 &   2 &   0 & \nodata \\ 
52797-1323-345 & 13:47:18.30 &  +55:35:23.6 &  1.7642 & 18.86 &   0 &   2.28 &   1 &   0 & \nodata \\ 
52425-0960-629 & 13:47:19.40 &  +59:02:32.7 &  0.7670 &  8.96 &   0 &   3.08 &   0 &   0 & \nodata \\ 
51989-0497-083 & 13:47:20.18 &  +65:07:17.9 &  1.5881 & 32.46 &   0 &   1.91 &   1 &   0 & \nodata \\ 
53875-1805-319 & 13:47:20.39 &  +06:53:09.2 &  1.4931 & 10.47 &   0 &   0.51 &   1 &   0 & \nodata \\ 
54152-1803-599 & 13:47:22.08 &  +07:00:54.0 &  1.4534 & 16.15 &   0 &   1.43 &   1 &   0 & \nodata \\ 
53142-1701-495 & 13:47:23.05 &  +11:49:06.7 &  1.0335 &  8.36 &   0 &   2.76 &   1 &   0 & \nodata \\ 
51943-0300-475 & 13:47:23.09 &  +00:21:58.7 &  4.3078 & 13.14 &   0 &   4.85 &   0 &   2 & 0.084 \\ 
52026-0530-245 & 13:47:23.35 &  +01:23:17.6 &  2.6474 & 34.07 &   0 &   0.04 &   2 &   2 & 0.073 \\ 
54507-2755-191 & 13:47:23.49 &  +18:35:37.5 &  2.1774 & 12.66 &   0 &   0.56 &   1 &   0 & \nodata \\ 
53858-1776-621 & 13:47:23.55 &  +14:37:48.1 &  1.1091 &  7.59 &   0 &   2.86 &   0 &   0 & \nodata \\ 
52319-0786-505 & 13:47:23.77 &  +61:12:05.9 &  1.3155 & 19.75 &   0 &   4.82 &   0 &   0 & \nodata \\ 
52465-1043-432 & 13:47:24.15 &  +52:57:40.4 &  1.8638 & 12.73 &   0 &   1.21 &   1 &   1 & 0.044 \\ 
53559-1806-345 & 13:47:24.24 &  +09:43:04.0 &  1.3388 & 14.52 &   0 &   1.98 &   0 &   0 & \nodata \\ 
52026-0530-235 & 13:47:24.38 &  +02:18:42.7 &  1.3103 & 11.50 &   0 &   4.65 &   1 &   0 & \nodata \\ 
52319-0786-503 & 13:47:24.78 &  +61:10:59.9 &  1.8741 & 11.23 &   0 &   4.13 &   3 &   1 & 0.046 \\ 
53818-2028-486 & 13:47:25.61 &  +34:48:55.4 &  1.2150 &  6.86 &   0 &   3.73 &   1 &   0 & \nodata \\ 
52814-1345-466 & 13:47:25.87 &  +43:31:41.0 &  1.4933 &  9.99 &   0 &   2.38 &   0 &   0 & \nodata \\ 
53142-1701-141 & 13:47:25.95 &  +11:36:01.2 &  0.8429 &  9.42 &   0 &   3.94 &   1 &   0 & \nodata \\ 
52736-1284-540 & 13:47:26.30 &  +48:39:10.4 &  1.5657 &  7.15 &   0 &   0.12 &   0 &   0 & \nodata \\ 
53848-2114-270 & 13:47:26.42 &  +27:04:32.9 &  2.1941 & 19.40 &   0 &   3.50 &   1 &   1 & 0.036 \\ 
54507-2755-403 & 13:47:27.26 &  +19:25:49.0 &  1.2214 & 11.26 &   0 &   0.41 &   1 &   0 & \nodata \\ 
53083-1466-290 & 13:47:27.99 &  +44:27:14.0 &  1.9641 &  7.30 &   0 &   2.81 &   2 &   2 & 0.083 \\ 
52736-1284-126 & 13:47:28.06 &  +46:50:34.3 &  0.9150 &  9.65 &   0 &   2.56 &   0 &   0 & \nodata \\ 
52791-1322-106 & 13:47:28.37 &  +55:04:04.1 &  1.8440 &  4.30 &   0 &   3.22 &   2 &   0 & \nodata \\ 
54152-1803-003 & 13:47:29.10 &  +05:54:15.8 &  0.6877 &  7.75 &   0 &   2.62 &   1 &   0 & \nodata \\ 
53460-2014-227 & 13:47:29.54 &  +38:02:16.9 &  1.1063 & 10.31 &   0 &   2.96 &   0 &   0 & \nodata \\ 
53886-1804-535 & 13:47:29.84 &  +09:23:54.5 &  0.9732 & 11.46 &   0 &   2.96 &   0 &   0 & \nodata \\ 
52736-1284-503 & 13:47:30.17 &  +48:11:29.5 &  1.9555 & 12.99 &   0 &   4.25 &   1 &   0 & \nodata \\ 
53050-1377-159 & 13:47:31.31 &  +39:57:50.0 &  2.3916 &  8.00 &   0 &   2.91 &   2 &   1 & 0.043 \\ 
54152-1803-017 & 13:47:31.66 &  +06:07:11.7 &  1.8189 &  7.17 &   0 &   0.94 &   1 &   1 & 0.048 \\ 
52736-1284-513 & 13:47:31.75 &  +48:08:25.6 &  2.1821 & 11.67 &   0 &   1.64 &   1 &   2 & 0.087 \\ 
52026-0530-242 & 13:47:32.13 &  +01:13:31.5 &  0.6930 & 37.79 &   0 &   1.53 &   0 &   0 & \nodata \\ 
52433-0913-529 & 13:47:32.47 & --01:20:04.0 &  1.7379 & 11.72 &   0 &   3.36 &   1 &   2 & 0.085 \\ 
51989-0497-149 & 13:47:32.83 &  +66:03:20.6 &  0.9879 &  7.03 &   0 &   1.42 &   0 &   0 & \nodata \\ 
52319-0786-522 & 13:47:33.38 &  +61:53:52.3 &  1.7911 & 11.84 &   0 &   1.60 &   0 &   0 & \nodata \\ 
53875-1805-310 & 13:47:33.76 &  +06:23:28.5 &  1.4728 & 11.53 &   0 &   2.32 &   0 &   0 & \nodata \\ 
53886-1804-526 & 13:47:33.82 &  +09:54:02.6 &  3.1650 & 23.33 &   0 &   0.41 &   1 &   1 & 0.060 \\ 
53535-2115-366 & 13:47:34.02 &  +26:09:52.0 &  1.4427 &  7.68 &   0 &   1.32 &   1 &   0 & \nodata \\ 
54527-2769-257 & 13:47:34.59 &  +20:53:26.3 &  2.3889 &  8.56 &   0 &   0.47 &   1 &   0 & \nodata \\ 
54152-1803-019 & 13:47:35.13 &  +06:04:10.6 &  0.5653 & 12.93 &   0 &   2.30 &   0 &   0 & \nodata \\ 
54507-2755-404 & 13:47:35.24 &  +20:01:24.2 &  1.4919 &  9.78 &   0 &   2.57 &   1 &   0 & \nodata \\ 
53474-2017-627 & 13:47:35.85 &  +29:00:12.6 &  1.4056 &  7.73 &   0 &   3.90 &   0 &   0 & \nodata \\ 
52026-0530-397 & 13:47:35.96 &  +02:28:43.0 &  1.4096 &  7.61 &   0 &   2.66 &   2 &   0 & \nodata \\ 
52319-0786-086 & 13:47:36.26 &  +60:16:21.5 &  1.5508 & 12.70 &   0 &   4.00 &   1 &   0 & \nodata \\ 
52465-1043-221 & 13:47:37.47 &  +52:45:57.4 &  0.9482 &  9.05 &   0 &   0.22 &   0 &   0 & \nodata \\ 
53848-2114-313 & 13:47:38.03 &  +27:14:50.3 &  0.7796 &  8.30 &   0 &   3.88 &   0 &   0 & \nodata \\ 
54507-2755-176 & 13:47:38.05 &  +18:34:35.4 &  3.2351 &  9.84 &   0 &   3.21 &   0 &   0 & \nodata \\ 
53535-2115-252 & 13:47:38.31 &  +24:53:18.4 &  1.1148 &  7.18 &   0 &   2.19 &   0 &   0 & \nodata \\ 
52079-0604-515 & 13:47:38.43 &  +63:56:16.3 &  1.4776 & 13.73 &   0 &   0.22 &   0 &   0 & \nodata \\ 
54527-2769-256 & 13:47:38.92 &  +20:32:24.1 &  1.3615 &  5.85 &   0 &   4.28 &   1 &   0 & \nodata \\ 
53857-1777-361 & 13:47:40.00 &  +14:59:33.7 &  1.9100 &  7.08 &   0 &   3.33 &   1 &   0 & \nodata \\ 
54524-2783-284 & 13:47:40.01 &  +22:34:36.5 &  3.3191 &  5.30 &   0 &   3.36 &   0 &   0 & \nodata \\ 
53460-2014-374 & 13:47:40.87 &  +39:00:45.9 &  1.2322 &  9.17 &   0 &   4.33 &   1 &   0 & \nodata \\ 
52668-1158-395 & 13:47:40.98 &  +58:12:42.1 &  2.0504 &  5.94 &   0 &   4.09 &   1 &   0 & \nodata \\ 
52373-0854-618 & 13:47:41.77 &  +05:44:08.8 &  1.2870 &  6.91 &   0 &   0.18 &   1 &   0 & \nodata \\ 
53050-1377-144 & 13:47:41.81 &  +39:54:39.6 &  1.4272 &  9.27 &   0 &   1.70 &   1 &   0 & \nodata \\ 
54507-2755-133 & 13:47:42.06 &  +17:56:11.7 &  3.1416 &  9.82 &   0 &   4.26 &   2 &   0 & \nodata \\ 
53474-2017-623 & 13:47:42.93 &  +28:56:52.5 &  0.9842 & 11.72 &   0 &   3.25 &   0 &   0 & \nodata \\ 
53433-1669-018 & 13:47:43.29 &  +49:56:21.3 &  4.5100 &  6.33 &   0 &   3.91 &   0 &   0 & \nodata \\ 
54616-2929-504 & 13:47:44.88 &  +28:43:32.6 &  2.0104 &  8.58 &   0 &   1.39 &   2 &   0 & \nodata \\ 
52026-0530-363 & 13:47:45.58 &  +03:10:50.6 &  0.8992 &  7.99 &   0 &   0.66 &   1 &   0 & \nodata \\ 
52791-1322-060 & 13:47:46.28 &  +54:57:24.4 &  1.9528 &  6.98 &   0 &   3.68 &   0 &   2 & 0.094 \\ 
54527-2769-357 & 13:47:46.45 &  +22:05:22.2 &  1.4921 &  6.99 &   0 &   1.83 &   1 &   0 & \nodata \\ 
52319-0786-084 & 13:47:47.47 &  +60:06:40.3 &  1.9206 & 32.24 &   0 &   2.65 &   0 &   0 & \nodata \\ 
51943-0300-402 & 13:47:48.09 &  +01:14:49.5 &  0.6989 & 21.36 &   0 &   2.45 &   0 &   0 & \nodata \\ 
52433-0913-558 & 13:47:48.20 & --02:08:07.2 &  1.7103 &  8.28 &   0 &   4.27 &   0 &   0 & \nodata \\ 
52319-0786-160 & 13:47:48.28 &  +60:52:37.1 &  1.0639 &  8.65 &   0 &   1.24 &   0 &   0 & \nodata \\ 
52375-0855-277 & 13:47:48.59 &  +04:45:03.0 &  1.4949 & 17.77 &   0 &   4.61 &   1 &   0 & \nodata \\ 
54233-2742-448 & 13:47:48.61 &  +17:34:42.5 &  1.4719 & 15.77 &   0 &   3.69 &   1 &   0 & \nodata \\ 
52433-0913-554 & 13:47:49.23 & --01:52:24.3 &  1.9361 &  5.14 &   0 &   1.81 &   1 &   0 & \nodata \\ 
52668-1158-382 & 13:47:49.86 &  +58:21:09.4 &  0.6460 &  8.25 &   0 &   4.77 &   0 &   0 & \nodata \\ 
53433-1669-577 & 13:47:50.32 &  +51:25:31.3 &  1.3993 & 12.54 &   0 &   4.03 &   1 &   0 & \nodata \\ 
54507-2755-140 & 13:47:50.90 &  +17:45:58.2 &  3.1034 &  6.10 &   0 &   0.14 &   2 &   0 & \nodata \\ 
53886-1804-630 & 13:47:51.45 &  +09:59:17.5 &  1.1297 &  9.30 &   0 &   1.88 &   2 &   0 & \nodata \\ 
53474-2017-636 & 13:47:51.58 &  +28:36:29.7 &  0.7398 &  6.82 &   4 &   4.06 &   3 &   0 & \nodata \\ 
51943-0300-200 & 13:47:51.71 & --00:15:18.4 &  0.5536 & 10.86 &   0 &   3.88 &   0 &   0 & \nodata \\ 
53050-1377-546 & 13:47:52.10 &  +41:03:01.2 &  0.9554 &  7.43 &   0 &   1.73 &   1 &   0 & \nodata \\ 
51989-0497-158 & 13:47:52.70 &  +65:56:57.1 &  2.3411 & 10.24 &   0 &   3.03 &   4 &   3 & 0.154 \\ 
53083-1466-287 & 13:47:52.71 &  +44:12:35.0 &  1.4549 &  4.03 &   0 &   2.65 &   0 &   0 & \nodata \\ 
52465-1043-403 & 13:47:53.98 &  +53:41:43.1 &  1.8592 &  7.43 &   0 &   3.53 &   0 &   0 & \nodata \\ 
52026-0530-383 & 13:47:54.41 &  +02:30:45.7 &  0.4174 & 15.97 &   0 &   1.63 &   0 &   0 & \nodata \\ 
52320-0787-348 & 13:47:55.16 &  +60:24:51.0 &  0.6529 & 14.97 &   0 &   0.41 &   0 &   0 & \nodata \\ 
51943-0300-414 & 13:47:55.68 &  +00:39:35.1 &  3.8138 &  8.84 &   0 &   0.08 &   1 &   0 & \nodata \\ 
53535-2115-428 & 13:47:56.02 &  +25:55:57.8 &  0.4251 & 22.24 &   0 &   0.71 &   0 &   0 & \nodata \\ 
54230-2666-033 & 13:47:56.25 &  +23:31:08.4 &  1.2643 &  5.97 &   0 &   2.87 &   1 &   0 & \nodata \\ 
53848-2114-335 & 13:47:56.55 &  +28:35:20.9 &  2.4641 &  7.18 &   0 &   0.74 &   0 &   1 & 0.098 \\ 
53535-2115-433 & 13:47:56.66 &  +25:45:12.6 &  0.8635 &  6.56 &   0 &   1.77 &   0 &   0 & \nodata \\ 
52814-1345-086 & 13:47:56.68 &  +41:45:01.4 &  1.5725 & 10.92 &   0 &   2.34 &   1 &   0 & \nodata \\ 
54152-1803-628 & 13:47:57.46 &  +07:28:02.8 &  1.5110 &  8.44 &   0 &   4.77 &   3 &   0 & \nodata \\ 
53460-2014-282 & 13:47:57.49 &  +37:10:50.8 &  3.0837 & 10.27 &   0 &   2.03 &   0 &   1 & 0.031 \\ 
53503-2024-503 & 13:47:57.56 &  +32:53:54.0 &  1.4770 &  9.12 &   0 &   2.24 &   3 &   0 & \nodata \\ 
53886-1804-076 & 13:47:58.88 &  +08:37:05.0 &  0.8560 &  9.88 &   0 &   4.48 &   0 &   0 & \nodata \\ 
53848-2114-277 & 13:47:58.98 &  +27:24:50.6 &  1.0604 &  7.25 &   0 &   3.02 &   1 &   0 & \nodata \\ 
53886-1804-571 & 13:47:59.39 &  +09:27:04.9 &  0.5950 & 10.78 &   0 &   1.19 &   0 &   0 & \nodata \\ 
54589-2930-210 & 13:48:00.79 &  +17:47:01.9 &  2.7951 &  5.40 &   0 &   2.58 &   0 &   0 & \nodata \\ 
54589-2930-218 & 13:48:01.21 &  +17:59:40.4 &  2.9911 &  7.13 &   0 &   3.58 &   1 &   0 & \nodata \\ 
52319-0786-540 & 13:48:02.14 &  +62:00:15.0 &  1.2182 &  8.67 &   0 &   1.33 &   0 &   0 & \nodata \\ 
53848-2114-322 & 13:48:02.89 &  +28:27:16.0 &  0.8710 & 15.68 &   0 &   2.51 &   0 &   0 & \nodata \\ 
52079-0604-055 & 13:48:03.45 &  +62:08:55.2 &  2.2442 &  6.60 &   0 &   0.63 &   1 &   1 & 0.055 \\ 
53886-1804-625 & 13:48:03.78 &  +10:21:30.0 &  0.8859 &  9.68 &   0 &   0.22 &   0 &   0 & \nodata \\ 
53848-2114-331 & 13:48:04.34 &  +28:40:25.3 &  2.4456 &  9.45 &   0 &   3.71 &   1 &   1 & 0.029 \\ 
54152-1803-638 & 13:48:04.80 &  +07:24:39.6 &  2.4934 & 11.65 &   0 &   4.35 &   2 &   0 & \nodata \\ 
53886-1804-562 & 13:48:05.09 &  +09:44:22.0 &  1.1611 &  7.67 &   0 &   1.09 &   1 &   0 & \nodata \\ 
53848-2114-392 & 13:48:05.22 &  +27:47:13.1 &  1.4477 &  9.18 &   0 &   3.52 &   0 &   0 & \nodata \\ 
52814-1345-499 & 13:48:05.25 &  +43:04:56.5 &  1.5871 &  4.51 &   0 &   0.02 &   0 &   0 & \nodata \\ 
53460-2014-229 & 13:48:05.39 &  +38:01:30.8 &  0.6894 &  9.21 &   0 &   4.84 &   0 &   0 & \nodata \\ 
53851-2094-631 & 13:48:06.04 &  +30:10:00.6 &  0.8686 &  9.40 &   0 &   1.45 &   0 &   0 & \nodata \\ 
54233-2742-136 & 13:48:06.14 &  +15:36:04.6 &  1.7510 & 11.98 &   0 &   2.92 &   0 &   0 & \nodata \\ 
52736-1284-086 & 13:48:06.27 &  +46:41:05.2 &  1.7108 &  7.60 &   0 &   4.75 &   1 &   0 & \nodata \\ 
53460-2014-243 & 13:48:08.48 &  +37:29:10.0 &  1.6979 &  8.52 &   0 &   4.05 &   2 &   0 & \nodata \\ 
53848-2114-389 & 13:48:09.00 &  +28:02:13.5 &  1.6834 & 10.22 &   0 &   3.89 &   1 &   0 & \nodata \\ 
52465-1043-246 & 13:48:09.23 &  +51:53:22.9 &  0.6126 &  8.66 &   0 &   3.69 &   0 &   0 & \nodata \\ 
52433-0913-573 & 13:48:09.70 & --01:38:47.1 &  0.8974 & 14.82 &   0 &   1.84 &   0 &   0 & \nodata \\ 
54233-2742-447 & 13:48:10.23 &  +17:41:07.8 &  1.4804 &  7.42 &   0 &   1.43 &   1 &   0 & \nodata \\ 
52797-1323-336 & 13:48:10.62 &  +56:12:55.5 &  0.8908 &  5.74 &   0 &   3.40 &   0 &   0 & \nodata \\ 
52814-1345-492 & 13:48:10.93 &  +43:21:35.9 &  1.1080 &  9.23 &   0 &   1.20 &   0 &   0 & \nodata \\ 
53818-2028-444 & 13:48:11.48 &  +35:23:37.1 &  1.9922 &  6.51 &   0 &   2.72 &   2 &   0 & \nodata \\ 
53476-2033-265 & 13:48:11.61 &  +35:53:49.2 &  0.3961 &  9.32 &   0 &   2.25 &   0 &   0 & \nodata \\ 
54574-2904-553 & 13:48:11.76 &  +28:18:01.8 &  2.9655 & 10.89 &   0 &   0.44 &   3 &   4 & 0.304 \\ 
51943-0300-418 & 13:48:11.88 &  +00:40:19.6 &  0.9581 &  4.61 &   0 &   4.37 &   0 &   0 & \nodata \\ 
52373-0854-614 & 13:48:12.36 &  +05:24:02.6 &  0.6553 &  9.12 &   0 &   1.77 &   0 &   0 & \nodata \\ 
51989-0497-512 & 13:48:12.78 &  +66:39:35.6 &  0.9721 & 11.54 &   0 &   0.84 &   0 &   0 & \nodata \\ 
51943-0300-163 & 13:48:13.09 & --00:30:45.8 &  1.2100 &  7.49 &   0 &   3.13 &   0 &   0 & \nodata \\ 
53476-2033-333 & 13:48:13.33 &  +36:56:56.3 &  1.2461 &  7.94 &   0 &   0.26 &   1 &   0 & \nodata \\ 
52814-1345-143 & 13:48:14.07 &  +42:41:42.6 &  1.6471 & 11.68 &   0 &   2.14 &   1 &   0 & \nodata \\ 
53142-1701-504 & 13:48:14.11 &  +12:18:11.4 &  1.7210 &  6.28 &   0 &   3.02 &   1 &   0 & \nodata \\ 
53142-1701-459 & 13:48:14.53 &  +12:25:30.3 &  0.4397 &  4.31 &   0 &   3.86 &   0 &   0 & \nodata \\ 
53848-2114-324 & 13:48:14.92 &  +29:02:56.5 &  0.9399 &  6.44 &   0 &   1.10 &   1 &   0 & \nodata \\ 
53142-1701-059 & 13:48:15.47 &  +11:02:05.4 &  1.1661 & 15.95 &   0 &   4.21 &   1 &   0 & \nodata \\ 
52433-0913-577 & 13:48:16.65 & --01:35:09.9 &  2.9488 &  5.64 &   0 &   2.43 &   0 &   3 & 0.148 \\ 
54507-2755-144 & 13:48:16.74 &  +18:26:41.9 &  0.4575 &  5.93 &   0 &   0.05 &   0 &   0 & \nodata \\ 
52465-1043-243 & 13:48:16.80 &  +52:03:17.4 &  2.5474 & 16.04 &   0 &   1.01 &   0 &   1 & 0.038 \\ 
53875-1805-339 & 13:48:18.15 &  +07:39:20.9 &  0.8458 & 30.08 &   0 &   2.98 &   0 &   0 & \nodata \\ 
51943-0300-192 & 13:48:18.25 & --00:24:41.9 &  0.7379 & 11.17 &   0 &   3.73 &   0 &   0 & \nodata \\ 
52373-0854-589 & 13:48:19.45 &  +05:02:04.9 &  0.3872 &  8.76 &   0 &   2.63 &   0 &   0 & \nodata \\ 
53438-1670-391 & 13:48:19.51 &  +50:03:53.9 &  2.3499 &  6.75 &   0 &   1.66 &   0 &   0 & \nodata \\ 
54507-2755-143 & 13:48:19.87 &  +18:19:25.8 &  4.9606 &  8.58 &   0 &   4.85 &   0 &   0 & \nodata \\ 
53535-2115-243 & 13:48:20.86 &  +24:37:07.9 &  3.2122 & 14.81 &   0 &   1.41 &   0 &   1 & 0.038 \\ 
53851-2094-628 & 13:48:20.88 &  +30:20:05.6 &  1.8679 & 19.37 &   0 &   3.55 &   3 &   3 & 0.195 \\ 
54152-1803-640 & 13:48:21.41 &  +07:21:35.4 &  0.9729 &  9.97 &   0 &   3.13 &   0 &   0 & \nodata \\ 
52814-1345-490 & 13:48:21.89 &  +43:35:17.1 &  1.1140 &  9.85 &   0 &   2.90 &   0 &   0 & \nodata \\ 
53848-2114-371 & 13:48:22.63 &  +28:39:43.4 &  1.1587 & 13.63 &   0 &   3.62 &   1 &   0 & \nodata \\ 
52079-0604-074 & 13:48:23.04 &  +63:10:26.3 &  0.9286 &  6.39 &   0 &   3.35 &   0 &   0 & \nodata \\ 
53886-1804-056 & 13:48:23.11 &  +09:05:03.9 &  0.8628 &  6.51 &   0 &   2.52 &   0 &   0 & \nodata \\ 
53875-1805-353 & 13:48:23.26 &  +06:57:17.4 &  1.1031 &  4.96 &   0 &   2.51 &   0 &   0 & \nodata \\ 
52791-1322-101 & 13:48:24.45 &  +55:21:49.9 &  2.2404 &  6.17 &   0 &   3.68 &   0 &   0 & \nodata \\ 
54152-1803-016 & 13:48:24.67 &  +05:59:01.5 &  1.2183 &  7.81 &   0 &   3.00 &   0 &   0 & \nodata \\ 
53050-1377-552 & 13:48:25.02 &  +40:41:57.9 &  0.4306 &  5.46 &   0 &   1.54 &   0 &   0 & \nodata \\ 
53848-2114-239 & 13:48:25.14 &  +27:06:16.1 &  2.1935 &  8.55 &   0 &   2.71 &   2 &   1 & 0.038 \\ 
52319-0786-519 & 13:48:25.60 &  +61:19:50.1 &  1.3052 &  7.83 &   0 &   1.98 &   0 &   0 & \nodata \\ 
53535-2115-408 & 13:48:26.46 &  +26:04:28.8 &  2.2457 & 11.96 &   0 &   2.12 &   1 &   0 & \nodata \\ 
53848-2114-370 & 13:48:26.53 &  +28:43:17.3 &  2.0532 & 10.05 &   0 &   4.80 &   3 &   3 & 0.131 \\ 
54616-2929-507 & 13:48:26.65 &  +29:06:23.0 &  2.8235 &  6.78 &   0 &   4.00 &   2 &   1 & 0.032 \\ 
53818-2028-518 & 13:48:26.81 &  +34:58:44.9 &  2.4079 &  5.46 &   0 &   2.15 &   0 &   2 & 0.102 \\ 
53476-2033-437 & 13:48:27.20 &  +36:44:17.1 &  1.6230 &  7.42 &   0 &   3.82 &   1 &   0 & \nodata \\ 
52026-0530-419 & 13:48:27.42 &  +03:04:41.7 &  1.3770 &  6.13 &   0 &   3.87 &   1 &   0 & \nodata \\ 
52433-0913-056 & 13:48:27.43 & --03:13:45.8 &  2.3085 & 22.67 &   0 &   0.90 &   2 &   3 & 0.127 \\ 
53886-1804-579 & 13:48:28.51 &  +09:32:03.7 &  0.5939 &  8.06 &   0 &   4.36 &   2 &   0 & \nodata \\ 
52791-1322-572 & 13:48:29.13 &  +56:28:29.7 &  1.5256 &  8.14 &   0 &   2.46 &   0 &   0 & \nodata \\ 
54233-2742-170 & 13:48:29.14 &  +15:54:11.2 &  0.5755 &  6.44 &   0 &   4.65 &   0 &   0 & \nodata \\ 
53460-2014-253 & 13:48:29.64 &  +37:31:20.1 &  2.2556 & 37.55 &   0 &   4.74 &   2 &   1 & 0.044 \\ 
52353-0605-300 & 13:48:30.30 &  +62:26:40.5 &  1.1391 &  7.56 &   0 &   1.52 &   0 &   0 & \nodata \\ 
52320-0787-304 & 13:48:30.52 &  +59:52:36.3 &  2.2028 &  6.34 &   0 &   2.22 &   1 &   0 & \nodata \\ 
54230-2666-626 & 13:48:31.46 &  +24:00:06.3 &  1.7470 &  6.22 &   0 &   1.67 &   0 &   0 & \nodata \\ 
53886-1804-046 & 13:48:32.37 &  +09:05:06.8 &  1.3600 & 11.39 &   0 &   3.16 &   0 &   0 & \nodata \\ 
52319-0786-537 & 13:48:33.21 &  +61:37:16.9 &  1.5269 &  6.75 &   0 &   4.70 &   5 &   0 & \nodata \\ 
53476-2033-432 & 13:48:33.96 &  +36:54:31.6 &  1.2610 &  7.55 &   0 &   2.01 &   0 &   0 & \nodata \\ 
53535-2115-459 & 13:48:34.28 &  +26:22:05.9 &  0.9144 & 12.58 &   0 &   1.34 &   0 &   0 & \nodata \\ 
51943-0300-445 & 13:48:34.97 &  +01:06:26.2 &  1.9265 & 12.19 &   0 &   2.07 &   1 &   1 & 0.037 \\ 
53535-2115-279 & 13:48:35.03 &  +25:03:23.3 &  2.2056 & 11.69 &   0 &   2.14 &   0 &   0 & \nodata \\ 
53818-2028-506 & 13:48:35.23 &  +34:57:53.7 &  0.5427 &  5.38 &   0 &   0.24 &   0 &   0 & \nodata \\ 
53142-1701-109 & 13:48:35.45 &  +11:23:37.1 &  1.3628 &  4.48 &   0 &   2.20 &   0 &   0 & \nodata \\ 
54527-2769-212 & 13:48:36.22 &  +21:05:51.9 &  1.9168 & 10.91 &   0 &   2.87 &   1 &   0 & \nodata \\ 
54524-2783-341 & 13:48:37.04 &  +23:50:43.1 &  1.3748 &  6.29 &   0 &   1.92 &   1 &   0 & \nodata \\ 
53848-2114-380 & 13:48:37.09 &  +28:30:12.2 &  1.5334 & 10.90 &   0 &   4.85 &   4 &   0 & \nodata \\ 
53061-1378-344 & 13:48:37.62 &  +40:05:16.7 &  1.2750 &  4.70 &   0 &   0.96 &   0 &   0 & \nodata \\ 
52373-0854-605 & 13:48:38.05 &  +05:31:14.9 &  2.1071 &  8.22 &   0 &   0.62 &   0 &   0 & \nodata \\ 
54527-2769-393 & 13:48:38.50 &  +22:19:21.5 &  1.5396 &  6.58 &   0 &   3.43 &   0 &   0 & \nodata \\ 
53082-1465-040 & 13:48:39.12 &  +45:02:46.3 &  0.6401 & 13.79 &   0 &   1.61 &   0 &   0 & \nodata \\ 
51943-0300-174 & 13:48:39.14 & --00:15:11.4 &  0.5549 & 11.72 &   0 &   3.61 &   0 &   0 & \nodata \\ 
53818-2028-502 & 13:48:40.18 &  +35:06:14.1 &  2.7906 & 13.17 &   0 &   3.16 &   1 &   0 & \nodata \\ 
54507-2755-441 & 13:48:40.71 &  +19:33:05.3 &  0.9300 &  7.63 &   0 &   2.89 &   0 &   0 & \nodata \\ 
53535-2115-278 & 13:48:40.72 &  +25:07:17.9 &  0.6317 & 18.31 &   0 &   3.35 &   0 &   0 & \nodata \\ 
54524-2783-285 & 13:48:40.89 &  +22:10:10.1 &  0.6644 &  6.13 &   0 &   4.21 &   1 &   0 & \nodata \\ 
51943-0300-461 & 13:48:41.27 &  +00:08:59.0 &  1.1075 & 20.73 &   0 &   3.12 &   0 &   0 & \nodata \\ 
53460-2014-248 & 13:48:41.74 &  +37:29:03.4 &  1.6720 &  5.98 &   0 &   1.61 &   1 &   0 & \nodata \\ 
53535-2115-266 & 13:48:42.59 &  +25:13:44.7 &  1.8372 &  9.07 &   0 &   2.20 &   1 &   0 & \nodata \\ 
53082-1465-024 & 13:48:42.87 &  +45:19:28.4 &  1.8807 & 12.79 &   0 &   3.51 &   0 &   0 & \nodata \\ 
52791-1322-049 & 13:48:43.12 &  +54:58:06.9 &  1.9431 &  9.75 &   0 &   1.24 &   0 &   0 & \nodata \\ 
53535-2115-255 & 13:48:43.20 &  +24:48:36.1 &  0.9350 &  9.48 &   0 &   3.18 &   0 &   0 & \nodata \\ 
53848-2114-431 & 13:48:43.30 &  +27:46:02.8 &  1.3846 &  4.30 &   0 &   2.87 &   0 &   0 & \nodata \\ 
53851-2094-039 & 13:48:43.92 &  +29:48:34.0 &  1.3752 &  8.15 &   0 &   0.03 &   0 &   0 & \nodata \\ 
54589-2930-174 & 13:48:44.04 &  +18:42:48.7 &  2.9098 &  7.18 &   0 &   1.15 &   0 &   1 & 0.033 \\ 
52791-1322-044 & 13:48:44.45 &  +54:35:09.7 &  2.0745 &  5.53 &   0 &   3.82 &   2 &   0 & \nodata \\ 
52026-0530-421 & 13:48:44.76 &  +02:49:49.0 &  1.0441 &  8.66 &   0 &   0.65 &   1 &   0 & \nodata \\ 
53438-1670-397 & 13:48:44.89 &  +49:54:45.9 &  2.2834 &  8.97 &   0 &   3.37 &   1 &   0 & \nodata \\ 
53438-1670-281 & 13:48:44.91 &  +49:13:30.8 &  1.6518 &  6.23 &   0 &   2.56 &   1 &   0 & \nodata \\ 
53083-1466-394 & 13:48:45.59 &  +45:40:30.7 &  1.5982 &  7.70 &   0 &   1.02 &   0 &   0 & \nodata \\ 
53818-2028-058 & 13:48:45.69 &  +33:41:03.7 &  1.9232 &  6.81 &   0 &   3.86 &   0 &   0 & \nodata \\ 
52319-0786-518 & 13:48:46.15 &  +61:28:54.5 &  2.2652 &  4.14 &   0 &   3.92 &   2 &   1 & 0.034 \\ 
54507-2755-116 & 13:48:46.38 &  +18:21:39.6 &  1.4269 &  5.17 &   0 &   1.54 &   0 &   0 & \nodata \\ 
53050-1377-106 & 13:48:46.61 &  +39:54:52.5 &  1.3333 &  8.01 &   0 &   2.58 &   0 &   0 & \nodata \\ 
54233-2742-493 & 13:48:47.42 &  +16:34:08.6 &  0.8087 & 14.68 &   0 &   2.51 &   0 &   0 & \nodata \\ 
53535-2115-452 & 13:48:48.24 &  +26:22:19.2 &  0.5949 &  5.38 &   0 &   2.96 &   0 &   0 & \nodata \\ 
54233-2742-140 & 13:48:48.50 &  +15:36:02.1 &  1.7570 &  8.21 &   0 &   0.37 &   0 &   0 & \nodata \\ 
53535-2115-494 & 13:48:48.72 &  +25:35:11.8 &  1.7749 &  6.50 &   0 &   0.94 &   0 &   0 & \nodata \\ 
53050-1377-119 & 13:48:48.98 &  +40:15:03.6 &  2.9770 & 10.65 &   0 &   1.80 &   1 &   1 & 0.031 \\ 
54507-2755-120 & 13:48:49.25 &  +18:34:18.7 &  1.2167 &  5.54 &   0 &   2.57 &   0 &   0 & \nodata \\ 
53503-2024-522 & 13:48:49.80 &  +32:44:02.2 &  2.2102 &  6.48 &   0 &   4.34 &   1 &   1 & 0.051 \\ 
54233-2742-505 & 13:48:50.11 &  +16:52:13.5 &  3.4559 & 13.69 &   0 &   0.47 &   0 &   0 & \nodata \\ 
53535-2115-442 & 13:48:50.23 &  +26:25:04.1 &  2.9149 &  8.97 &   0 &   1.56 &   3 &   1 & 0.036 \\ 
52375-0855-261 & 13:48:50.31 &  +04:02:18.7 &  2.0516 &  5.26 &   0 &   0.00 &   2 &   1 & 0.043 \\ 
53503-2024-066 & 13:48:50.90 &  +31:00:19.0 &  1.1834 & 15.01 &   0 &   4.34 &   0 &   0 & \nodata \\ 
53886-1804-039 & 13:48:52.88 &  +08:20:15.9 &  1.4068 &  8.57 &   0 &   0.87 &   1 &   0 & \nodata \\ 
53559-1806-334 & 13:48:52.97 &  +09:55:05.2 &  0.6208 & 12.35 &   0 &   2.19 &   0 &   0 & \nodata \\ 
52465-1043-191 & 13:48:53.81 &  +52:40:07.4 &  0.4308 & 20.52 &   0 &   1.02 &   0 &   0 & \nodata \\ 
54233-2742-085 & 13:48:54.13 &  +15:33:20.1 &  1.1070 &  7.87 &   0 &   2.59 &   0 &   0 & \nodata \\ 
52026-0530-187 & 13:48:54.30 &  +02:14:26.3 &  0.7968 &  6.49 &   0 &   0.06 &   0 &   0 & \nodata \\ 
51943-0300-486 & 13:48:54.42 &  +00:29:53.4 &  1.0828 & 14.64 &   0 &   3.59 &   0 &   0 & \nodata \\ 
51943-0300-161 & 13:48:55.03 & --00:07:50.8 &  0.5034 &  8.85 &   0 &   4.24 &   0 &   0 & \nodata \\ 
52433-0913-046 & 13:48:55.27 & --03:21:41.4 &  2.0989 &  4.87 &   0 &   2.71 &   1 &   0 & \nodata \\ 
53535-2115-509 & 13:48:55.57 &  +25:58:54.3 &  0.4802 &  6.00 &   0 &   3.93 &   0 &   0 & \nodata \\ 
54524-2783-383 & 13:48:55.96 &  +23:37:52.3 &  2.4899 &  8.83 &   0 &   3.33 &   0 &   2 & 0.076 \\ 
53886-1804-574 & 13:48:56.03 &  +09:34:18.9 &  1.6840 & 17.41 &   0 &   3.01 &   0 &   0 & \nodata \\ 
53476-2033-228 & 13:48:56.15 &  +36:17:52.3 &  1.5531 &  7.36 &   0 &   4.52 &   1 &   0 & \nodata \\ 
52319-0786-539 & 13:48:56.45 &  +61:37:51.7 &  1.4735 &  5.14 &   0 &   3.71 &   0 &   0 & \nodata \\ 
52319-0786-155 & 13:48:56.52 &  +60:36:03.1 &  1.6289 & 13.05 &   0 &   1.35 &   0 &   0 & \nodata \\ 
54233-2742-528 & 13:48:56.79 &  +17:39:48.6 &  1.4272 &  7.65 &   0 &   1.84 &   0 &   0 & \nodata \\ 
53460-2014-430 & 13:48:58.27 &  +38:30:46.0 &  0.5253 & 14.83 &   0 &   4.21 &   1 &   0 & \nodata \\ 
52797-1323-265 & 13:48:58.32 &  +54:50:14.2 &  0.7494 & 14.54 &   0 &   1.52 &   0 &   0 & \nodata \\ 
53142-1701-045 & 13:48:58.83 &  +10:53:14.7 &  2.4713 &  8.10 &   0 &   3.67 &   0 &   1 & 0.033 \\ 
54233-2742-531 & 13:49:00.70 &  +17:04:02.2 &  0.3913 &  8.44 &   0 &   2.08 &   0 &   0 & \nodata \\ 
53503-2024-539 & 13:49:01.01 &  +32:29:49.1 &  0.7828 &  8.67 &   0 &   4.06 &   0 &   0 & \nodata \\ 
52465-1043-186 & 13:49:01.95 &  +52:41:52.4 &  1.4080 &  6.44 &   0 &   2.35 &   0 &   0 & \nodata \\ 
52319-0786-144 & 13:49:02.11 &  +60:43:38.1 &  1.6453 &  4.07 &   0 &   3.98 &   0 &   0 & \nodata \\ 
53848-2114-180 & 13:49:02.33 &  +27:15:46.7 &  0.6788 &  9.47 &   0 &   0.70 &   0 &   0 & \nodata \\ 
52791-1322-564 & 13:49:03.33 &  +56:38:14.6 &  1.3314 &  5.12 &   0 &   0.53 &   2 &   0 & \nodata \\ 
52721-0914-310 & 13:49:03.99 & --02:29:43.0 &  1.1606 &  8.34 &   0 &   3.91 &   1 &   0 & \nodata \\ 
51989-0497-502 & 13:49:07.80 &  +66:10:32.0 &  1.4191 & 20.62 &   0 &   3.94 &   1 &   0 & \nodata \\ 
53875-1805-289 & 13:49:08.00 &  +06:07:27.5 &  0.6119 &  6.45 &   0 &   2.38 &   0 &   0 & \nodata \\ 
53142-1701-522 & 13:49:08.30 &  +12:39:52.0 &  0.7915 &  9.86 &   0 &   3.65 &   1 &   0 & \nodata \\ 
52079-0604-579 & 13:49:09.24 &  +64:11:44.0 &  1.2484 &  5.10 &   0 &   2.49 &   0 &   0 & \nodata \\ 
53433-1669-072 & 13:49:10.81 &  +50:31:01.6 &  1.9170 &  6.48 &   0 &   1.15 &   0 &   2 & 0.075 \\ 
52791-1322-575 & 13:49:11.90 &  +56:27:14.6 &  0.7708 & 13.03 &   0 &   3.80 &   0 &   0 & \nodata \\ 
53476-2033-422 & 13:49:12.76 &  +36:51:49.0 &  1.2101 &  5.53 &   0 &   4.34 &   0 &   0 & \nodata \\ 
53559-1806-349 & 13:49:13.43 &  +09:47:56.4 &  0.9910 &  5.96 &   0 &   1.60 &   1 &   0 & \nodata \\ 
52736-1284-115 & 13:49:13.86 &  +47:27:49.7 &  0.9574 &  7.70 &   0 &   2.19 &   0 &   0 & \nodata \\ 
53535-2115-224 & 13:49:13.97 &  +24:58:42.7 &  1.3805 & 19.01 &   0 &   4.10 &   1 &   0 & \nodata \\ 
54233-2742-506 & 13:49:13.99 &  +16:30:57.9 &  0.5490 &  6.82 &   0 &   1.73 &   0 &   0 & \nodata \\ 
53083-1466-293 & 13:49:14.13 &  +44:32:12.7 &  1.2935 &  7.67 &   0 &   1.06 &   1 &   0 & \nodata \\ 
52433-0913-008 & 13:49:14.15 & --03:17:39.8 &  1.3345 &  8.46 &   0 &   3.26 &   1 &   0 & \nodata \\ 
53875-1805-390 & 13:49:15.27 &  +07:04:25.2 &  1.3095 &  5.09 &   0 &   2.27 &   0 &   0 & \nodata \\ 
53854-2116-314 & 13:49:15.71 &  +29:50:51.9 &  1.9347 &  7.00 &   0 &   1.41 &   1 &   1 & 0.070 \\ 
52668-1158-364 & 13:49:15.81 &  +59:10:45.4 &  1.0373 & 10.08 &   0 &   2.62 &   0 &   0 & \nodata \\ 
52465-1043-194 & 13:49:16.08 &  +52:37:51.9 &  1.2722 & 10.02 &   0 &   1.89 &   0 &   0 & \nodata \\ 
52320-0787-340 & 13:49:17.03 &  +60:57:36.7 &  1.3391 & 14.14 &   0 &   2.95 &   1 &   0 & \nodata \\ 
53083-1466-335 & 13:49:17.59 &  +46:03:11.7 &  1.6954 & 10.19 &   0 &   2.94 &   2 &   0 & \nodata \\ 
53503-2024-542 & 13:49:18.16 &  +32:52:20.4 &  1.6900 & 11.67 &   0 &   2.95 &   0 &   0 & \nodata \\ 
52433-0913-587 & 13:49:18.53 & --01:57:34.8 &  1.5856 &  8.81 &   0 &   2.55 &   0 &   0 & \nodata \\ 
53857-1777-480 & 13:49:18.95 &  +14:19:45.5 &  1.3468 &  5.80 &   0 &   0.70 &   0 &   0 & \nodata \\ 
53460-2014-188 & 13:49:19.67 &  +38:04:48.4 &  2.9978 &  4.96 &   0 &   2.25 &   0 &   0 & \nodata \\ 
53503-2024-553 & 13:49:20.80 &  +33:38:10.2 &  0.6039 &  7.17 &   0 &   3.36 &   0 &   0 & \nodata \\ 
52433-0913-012 & 13:49:20.84 & --03:02:09.3 &  0.4365 &  7.37 &   0 &   1.40 &   0 &   0 & \nodata \\ 
53857-1777-407 & 13:49:21.80 &  +14:37:22.3 &  0.5375 & 10.54 &   0 &   3.34 &   0 &   0 & \nodata \\ 
51943-0300-168 & 13:49:22.11 & --00:06:57.7 &  1.1345 &  8.86 &   0 &   4.14 &   2 &   0 & \nodata \\ 
54507-2755-523 & 13:49:23.07 &  +19:46:29.8 &  0.5951 &  5.03 &   0 &   0.30 &   0 &   0 & \nodata \\ 
54527-2769-408 & 13:49:23.55 &  +21:21:57.2 &  2.6307 &  6.26 &   0 &   2.56 &   0 &   1 & 0.054 \\ 
54589-2930-123 & 13:49:24.41 &  +17:22:23.9 &  2.7877 & 12.54 &   0 &   1.76 &   0 &   0 & \nodata \\ 
53476-2033-425 & 13:49:24.84 &  +36:39:20.0 &  1.0293 &  6.13 &   0 &   1.60 &   2 &   0 & \nodata \\ 
52814-1345-111 & 13:49:26.66 &  +42:46:26.7 &  1.4021 &  6.00 &   0 &   2.48 &   1 &   0 & \nodata \\ 
54527-2769-396 & 13:49:26.68 &  +21:41:32.6 &  0.6410 & 14.06 &   0 &   2.91 &   0 &   0 & \nodata \\ 
53142-1701-542 & 13:49:27.99 &  +11:49:41.4 &  0.4127 &  7.40 &   0 &   4.70 &   0 &   0 & \nodata \\ 
53503-2024-040 & 13:49:28.20 &  +31:01:42.3 &  1.3421 &  6.98 &   0 &   3.75 &   0 &   0 & \nodata \\ 
54233-2742-543 & 13:49:28.26 &  +16:27:14.6 &  0.4610 &  6.29 &   0 &   2.19 &   0 &   0 & \nodata \\ 
52736-1284-616 & 13:49:28.39 &  +48:34:39.2 &  2.1742 &  7.78 &   0 &   2.69 &   1 &   0 & \nodata \\ 
52433-0913-010 & 13:49:28.79 & --03:06:47.2 &  1.7224 & 30.00 &   0 &   3.45 &   1 &   3 & 0.108 \\ 
53142-1701-523 & 13:49:29.84 &  +12:27:06.8 &  1.7221 &  5.99 &   0 &   0.68 &   3 &   0 & \nodata \\ 
53857-1777-455 & 13:49:31.05 &  +14:38:56.6 &  1.2744 & 10.21 &   0 &   0.45 &   0 &   0 & \nodata \\ 
53818-2028-549 & 13:49:31.30 &  +34:55:26.0 &  0.4729 & 11.56 &   0 &   1.82 &   0 &   0 & \nodata \\ 
51943-0300-139 & 13:49:34.31 & --00:41:02.9 &  0.5148 &  8.97 &   0 &   3.66 &   0 &   0 & \nodata \\ 
53433-1669-589 & 13:49:34.36 &  +50:53:48.1 &  1.1681 &  8.03 &   0 &   4.80 &   1 &   0 & \nodata \\ 
51989-0497-092 & 13:49:34.52 &  +64:51:13.8 &  1.7958 &  6.16 &   0 &   3.40 &   1 &   0 & \nodata \\ 
52465-1043-460 & 13:49:34.66 &  +53:41:17.0 &  0.9787 & 13.41 &   0 &   1.99 &   0 &   0 & \nodata \\ 
54589-2930-121 & 13:49:34.96 &  +17:38:21.3 &  0.9260 &  4.98 &   0 &   4.12 &   0 &   0 & \nodata \\ 
53061-1378-312 & 13:49:34.99 &  +39:09:42.4 &  1.4734 & 19.00 &   0 &   4.20 &   1 &   0 & \nodata \\ 
53061-1378-352 & 13:49:35.43 &  +39:56:33.6 &  1.3427 &  7.64 &   0 &   2.58 &   0 &   0 & \nodata \\ 
52814-1345-105 & 13:49:35.77 &  +42:24:04.1 &  1.4849 & 22.85 &   0 &   4.10 &   1 &   0 & \nodata \\ 
54233-2742-560 & 13:49:35.86 &  +16:35:28.4 &  1.4209 &  5.00 &   0 &   3.76 &   0 &   0 & \nodata \\ 
53875-1805-284 & 13:49:36.48 &  +05:59:41.3 &  1.9341 &  6.33 &   0 &   3.40 &   0 &   1 & 0.051 \\ 
53142-1701-529 & 13:49:36.76 &  +12:29:29.0 &  1.8572 & 15.19 &   0 &   1.10 &   0 &   0 & \nodata \\ 
54507-2755-097 & 13:49:38.32 &  +17:37:56.6 &  0.6688 &  9.54 &   0 &   3.03 &   0 &   0 & \nodata \\ 
52736-1284-551 & 13:49:38.48 &  +47:55:30.1 &  1.1019 &  6.83 &   0 &   2.04 &   1 &   0 & \nodata \\ 
53503-2024-031 & 13:49:38.52 &  +31:20:36.8 &  1.2524 & 20.82 &   0 &   1.58 &   0 &   0 & \nodata \\ 
53857-1777-204 & 13:49:38.86 &  +13:03:45.7 &  1.2178 &  6.77 &   0 &   2.98 &   0 &   0 & \nodata \\ 
53857-1777-458 & 13:49:39.21 &  +14:44:34.6 &  1.0967 &  6.60 &   0 &   1.72 &   0 &   0 & \nodata \\ 
52433-0913-071 & 13:49:39.54 & --02:37:16.5 &  1.8241 & 26.01 &   0 &   2.64 &   1 &   0 & \nodata \\ 
53142-1701-569 & 13:49:39.77 &  +12:42:30.7 &  4.2085 & 31.51 &   0 &   0.95 &   0 &   0 & \nodata \\ 
52465-1043-183 & 13:49:40.66 &  +52:37:29.8 &  0.5500 & 13.60 &   0 &   1.34 &   0 &   0 & \nodata \\ 
52026-0530-469 & 13:49:41.45 &  +02:42:44.5 &  0.8996 & 10.56 &   0 &   4.36 &   0 &   0 & \nodata \\ 
53503-2024-043 & 13:49:41.93 &  +31:34:41.4 &  1.8832 & 10.08 &   0 &   2.08 &   0 &   0 & \nodata \\ 
52319-0786-108 & 13:49:42.00 &  +60:44:09.0 &  1.4755 &  9.07 &   0 &   3.06 &   3 &   0 & \nodata \\ 
53818-2028-050 & 13:49:42.37 &  +33:40:07.1 &  1.3264 & 10.09 &   0 &   0.95 &   0 &   0 & \nodata \\ 
53083-1466-245 & 13:49:42.54 &  +44:29:48.7 &  1.7714 &  6.72 &   0 &   3.06 &   2 &   0 & \nodata \\ 
51943-0300-152 & 13:49:42.72 & --00:14:55.2 &  0.9110 &  6.26 &   0 &   0.50 &   0 &   0 & \nodata \\ 
53050-1377-075 & 13:49:42.95 &  +40:21:49.5 &  0.6733 & 12.48 &   0 &   2.47 &   0 &   0 & \nodata \\ 
53854-2116-308 & 13:49:43.19 &  +29:34:53.6 &  1.2737 & 17.16 &   0 &   2.44 &   0 &   0 & \nodata \\ 
53535-2115-507 & 13:49:43.48 &  +26:01:11.2 &  1.2212 & 10.13 &   0 &   3.85 &   0 &   0 & \nodata \\ 
53503-2024-028 & 13:49:43.50 &  +30:51:25.7 &  1.2339 & 11.70 &   0 &   4.73 &   0 &   0 & \nodata \\ 
54507-2755-114 & 13:49:43.80 &  +18:18:05.8 &  1.2994 &  8.15 &   0 &   0.87 &   2 &   0 & \nodata \\ 
52026-0530-208 & 13:49:43.91 &  +01:40:07.3 &  0.7423 & 11.32 &   0 &   0.49 &   0 &   0 & \nodata \\ 
52736-1284-043 & 13:49:44.74 &  +47:07:42.2 &  1.2109 &  7.08 &   0 &   3.07 &   0 &   0 & \nodata \\ 
52814-1345-578 & 13:49:45.16 &  +43:41:31.1 &  2.3547 & 42.88 &   0 &   0.73 &   3 &   1 & 0.044 \\ 
52375-0855-397 & 13:49:45.24 &  +05:15:04.1 &  3.2764 &  7.46 &   0 &   3.86 &   0 &   0 & \nodata \\ 
53848-2114-160 & 13:49:46.24 &  +26:54:43.7 &  3.1443 & 13.87 &   0 &   1.93 &   1 &   0 & \nodata \\ 
54524-2783-373 & 13:49:46.34 &  +24:15:10.8 &  1.6378 & 15.70 &   0 &   2.82 &   2 &   0 & \nodata \\ 
53050-1377-007 & 13:49:46.46 &  +39:20:23.8 &  0.8552 &  4.91 &   0 &   1.87 &   0 &   0 & \nodata \\ 
54508-2756-349 & 13:49:46.91 &  +18:41:16.9 &  1.2975 & 11.63 &   0 &   4.69 &   0 &   0 & \nodata \\ 
54616-2929-036 & 13:49:47.65 &  +27:11:41.4 &  2.6388 & 14.14 &   0 &   4.17 &   1 &   1 & 0.036 \\ 
53559-1806-323 & 13:49:47.77 &  +10:05:24.1 &  1.6102 &  7.37 &   0 &   3.70 &   0 &   0 & \nodata \\ 
51943-0300-136 & 13:49:48.39 & --01:06:21.7 &  0.5998 & 21.05 &   0 &   3.97 &   0 &   0 & \nodata \\ 
53061-1378-343 & 13:49:48.52 &  +40:11:43.7 &  3.3009 &  7.76 &   0 &   4.16 &   0 &   0 & \nodata \\ 
52433-0913-620 & 13:49:49.23 & --01:13:43.9 &  1.2457 &  8.15 &   0 &   0.20 &   0 &   0 & \nodata \\ 
53848-2114-082 & 13:49:49.90 &  +26:33:46.8 &  1.1953 & 21.46 &   0 &   1.35 &   0 &   0 & \nodata \\ 
53083-1466-275 & 13:49:50.10 &  +45:02:12.3 &  0.7714 & 15.26 &   0 &   3.71 &   0 &   0 & \nodata \\ 
53083-1466-278 & 13:49:50.59 &  +44:57:39.4 &  0.8937 & 13.00 &   0 &   1.07 &   0 &   0 & \nodata \\ 
53476-2033-475 & 13:49:51.48 &  +36:21:18.5 &  0.5839 & 16.39 &   0 &   3.50 &   0 &   0 & \nodata \\ 
52375-0855-229 & 13:49:51.56 &  +04:04:07.2 &  1.0322 &  9.01 &   0 &   1.33 &   0 &   0 & \nodata \\ 
52375-0855-427 & 13:49:52.77 &  +05:04:58.9 &  2.0301 &  9.58 &   0 &   3.57 &   3 &   1 & 0.043 \\ 
52465-1043-199 & 13:49:52.84 &  +52:21:32.3 &  1.6784 &  7.06 &   0 &   3.43 &   3 &   0 & \nodata \\ 
53848-2114-454 & 13:49:53.44 &  +28:35:42.6 &  1.8321 & 14.86 &   0 &   2.18 &   1 &   0 & \nodata \\ 
54527-2769-434 & 13:49:53.90 &  +22:09:27.7 &  1.3081 &  8.17 &   0 &   3.28 &   0 &   0 & \nodata \\ 
53082-1465-622 & 13:49:53.97 &  +46:05:27.6 &  2.2894 & 17.82 &   0 &   1.98 &   0 &   0 & \nodata \\ 
53050-1377-612 & 13:49:54.45 &  +41:15:43.8 &  1.1510 &  5.53 &   0 &   2.86 &   1 &   0 & \nodata \\ 
54527-2769-227 & 13:49:54.98 &  +20:10:52.6 &  2.2275 & 10.88 &   0 &   1.53 &   1 &   2 & 0.076 \\ 
54589-2930-518 & 13:49:55.69 &  +18:57:51.7 &  0.5033 &  6.40 &   0 &   4.03 &   1 &   0 & \nodata \\ 
54507-2755-102 & 13:49:56.48 &  +18:14:55.1 &  0.9489 & 10.95 &   0 &   0.89 &   0 &   0 & \nodata \\ 
53848-2114-502 & 13:49:58.17 &  +28:17:28.6 &  1.9528 & 11.17 &   0 &   1.87 &   0 &   1 & 0.037 \\ 
53083-1466-339 & 13:49:58.56 &  +46:10:13.9 &  1.0394 & 28.56 &   0 &   1.96 &   0 &   0 & \nodata \\ 
53559-1806-333 & 13:49:58.84 &  +09:58:39.7 &  2.0623 & 24.62 &   0 &   1.44 &   0 &   1 & 0.035 \\ 
52721-0914-381 & 13:49:59.18 & --01:53:36.8 &  1.7936 &  9.44 &   0 &   2.68 &   1 &   0 & \nodata \\ 
53061-1378-358 & 13:50:00.57 &  +39:49:30.6 &  1.3956 &  7.45 &   0 &   0.37 &   1 &   0 & \nodata \\ 
53848-2114-046 & 13:50:00.62 &  +26:25:27.8 &  1.2551 &  7.19 &   0 &   2.97 &   0 &   0 & \nodata \\ 
53503-2024-005 & 13:50:00.63 &  +31:27:22.7 &  0.4900 & 16.24 &   0 &   1.94 &   0 &   0 & \nodata \\ 
53848-2114-515 & 13:50:01.92 &  +27:55:06.1 &  0.6948 & 16.55 &   0 &   4.85 &   0 &   0 & \nodata \\ 
53848-2114-460 & 13:50:01.95 &  +28:24:48.6 &  1.7079 &  6.11 &   0 &   4.73 &   0 &   0 & \nodata \\ 
52668-1158-427 & 13:50:02.40 &  +58:18:46.4 &  2.0226 & 19.64 &   0 &   4.69 &   1 &   0 & \nodata \\ 
51943-0300-156 & 13:50:02.91 &  +00:00:03.9 &  1.5763 &  5.33 &   0 &   4.61 &   0 &   0 & \nodata \\ 
52791-1322-546 & 13:50:02.94 &  +56:03:32.9 &  2.3128 &  7.75 &   0 &   0.86 &   1 &   1 & 0.044 \\ 
53144-1702-318 & 13:50:04.01 &  +11:07:03.3 &  1.4204 &  9.41 &   0 &   4.82 &   0 &   0 & \nodata \\ 
53142-1701-579 & 13:50:04.14 &  +12:26:33.5 &  1.6587 &  6.67 &   0 &   1.68 &   0 &   0 & \nodata \\ 
52375-0855-258 & 13:50:04.53 &  +03:49:53.9 &  3.0245 &  5.75 &   0 &   1.48 &   0 &   0 & \nodata \\ 
53476-2033-188 & 13:50:04.87 &  +36:00:45.5 &  3.5755 & 12.57 &   0 &   4.45 &   0 &   0 & \nodata \\ 
51989-0497-506 & 13:50:05.36 &  +66:14:23.8 &  2.9976 &  7.50 &   0 &   4.55 &   0 &   1 & 0.043 \\ 
53050-1377-079 & 13:50:06.40 &  +40:24:24.6 &  1.7886 & 14.69 &   0 &   4.85 &   0 &   0 & \nodata \\ 
53875-1805-378 & 13:50:07.68 &  +07:47:16.5 &  0.8341 &  4.32 &   0 &   0.55 &   0 &   0 & \nodata \\ 
53875-1805-429 & 13:50:07.76 &  +07:10:52.4 &  1.2014 & 11.79 &   0 &   4.73 &   0 &   0 & \nodata \\ 
54233-2742-556 & 13:50:08.88 &  +16:52:40.6 &  1.8729 &  5.84 &   0 &   4.17 &   2 &   1 & 0.050 \\ 
54233-2742-057 & 13:50:08.92 &  +15:39:53.8 &  0.6350 &  8.71 &   0 &   1.76 &   0 &   0 & \nodata \\ 
51989-0497-545 & 13:50:10.48 &  +66:36:27.9 &  1.3263 &  4.31 &   0 &   3.21 &   0 &   0 & \nodata \\ 
53535-2115-168 & 13:50:11.70 &  +25:02:05.7 &  1.3417 &  9.15 &   0 &   4.86 &   1 &   0 & \nodata \\ 
53857-1777-169 & 13:50:11.76 &  +13:26:32.3 &  1.0424 &  8.19 &   0 &   1.18 &   1 &   0 & \nodata \\ 
54507-2755-580 & 13:50:12.14 &  +20:02:44.1 &  1.8188 & 15.72 &   0 &   4.60 &   2 &   0 & \nodata \\ 
52353-0605-336 & 13:50:13.63 &  +63:00:59.3 &  1.1285 & 13.27 &   0 &   2.20 &   1 &   0 & \nodata \\ 
52319-0786-541 & 13:50:14.70 &  +61:09:59.0 &  1.3103 &  6.89 &   0 &   4.86 &   0 &   0 & \nodata \\ 
52375-0855-432 & 13:50:14.98 &  +05:12:37.2 &  1.0529 &  5.08 &   0 &   4.77 &   1 &   0 & \nodata \\ 
53460-2014-200 & 13:50:15.03 &  +38:12:06.7 &  1.3963 &  7.95 &   0 &   4.85 &   1 &   0 & \nodata \\ 
53476-2033-480 & 13:50:15.35 &  +36:26:54.1 &  0.3894 &  4.49 &   0 &   4.75 &   0 &   0 & \nodata \\ 
53559-1806-337 & 13:50:16.43 &  +10:05:37.2 &  1.4033 &  4.29 &   0 &   4.61 &   0 &   0 & \nodata \\ 
53083-1466-385 & 13:50:17.58 &  +45:54:51.1 &  0.8606 &  7.15 &   0 &   4.53 &   0 &   0 & \nodata \\ 
53535-2115-180 & 13:50:17.98 &  +25:12:51.5 &  2.0993 &  8.21 &   0 &   4.38 &   1 &   1 & 0.082 \\ 
54527-2769-431 & 13:50:18.72 &  +21:51:01.2 &  1.6629 &  6.83 &   0 &   4.80 &   0 &   0 & \nodata \\ 
52319-0786-559 & 13:50:18.96 &  +61:32:57.1 &  1.6822 & 10.29 &   0 &   4.16 &   0 &   0 & \nodata \\ 
53142-1701-590 & 13:50:19.00 &  +12:02:40.3 &  1.6940 &  6.90 &   0 &   4.78 &   1 &   0 & \nodata \\ 
54233-2742-045 & 13:50:19.71 &  +15:27:33.3 &  1.8679 &  9.74 &   0 &   1.44 &   0 &   1 & 0.069 \\ 
53503-2024-002 & 13:50:19.92 &  +31:33:14.1 &  1.9135 & 12.97 &   0 &   4.38 &   0 &   1 & 0.084 \\ 
54508-2756-345 & 13:50:20.67 &  +19:03:37.8 &  1.2620 & 11.51 &   0 &   4.54 &   0 &   0 & \nodata \\ 
53848-2114-547 & 13:50:20.72 &  +28:18:48.3 &  1.2232 & 17.30 &   0 &   0.16 &   0 &   0 & \nodata \\ 
53535-2115-525 & 13:50:21.29 &  +26:01:11.5 &  2.0535 &  4.94 &   0 &   4.49 &   2 &   2 & 0.069 \\ 
53818-2028-569 & 13:50:21.51 &  +35:29:35.2 &  1.3340 & 10.11 &   0 &   4.59 &   0 &   0 & \nodata \\ 
54233-2742-050 & 13:50:21.61 &  +15:09:29.9 &  0.6395 &  6.80 &   0 &   4.47 &   0 &   0 & \nodata \\ 
54524-2783-371 & 13:50:22.31 &  +24:06:12.7 &  2.2638 &  4.71 &   0 &   4.76 &   1 &   4 & 0.181 \\ 
54524-2783-243 & 13:50:22.58 &  +22:21:06.1 &  0.9107 &  6.61 &   0 &   4.69 &   0 &   0 & \nodata \\ 
54233-2742-569 & 13:50:22.65 &  +17:31:20.1 &  1.6917 &  7.64 &   0 &   0.77 &   0 &   0 & \nodata \\ 
53535-2115-522 & 13:50:22.70 &  +26:10:03.8 &  1.3400 &  6.87 &   0 &   1.99 &   0 &   0 & \nodata \\ 
52375-0855-240 & 13:50:23.11 &  +04:40:29.1 &  1.7543 & 16.74 &   0 &   4.46 &   1 &   3 & 0.129 \\ 
53848-2114-105 & 13:50:23.68 &  +26:52:43.1 &  1.6168 &  5.48 &   0 &   4.78 &   2 &   0 & \nodata \\ 
53854-2116-277 & 13:50:24.51 &  +29:47:53.5 &  2.2329 &  7.19 &   0 &   0.80 &   1 &   0 & \nodata \\ 
54524-2783-378 & 13:50:24.66 &  +24:02:51.4 &  0.5574 &  7.28 &   0 &   4.75 &   0 &   0 & \nodata \\ 
52319-0786-544 & 13:50:25.32 &  +61:09:32.0 &  0.4903 & 13.58 &   0 &   4.79 &   0 &   0 & \nodata \\ 
52797-1323-398 & 13:50:25.67 &  +55:19:47.9 &  1.3591 &  9.36 &   0 &   0.44 &   0 &   0 & \nodata \\ 
53818-2028-541 & 13:50:25.70 &  +35:01:41.8 &  0.4567 &  6.75 &   0 &   4.85 &   0 &   0 & \nodata \\ 
54524-2783-402 & 13:50:26.18 &  +24:11:55.1 &  1.6287 & 13.77 &   0 &   4.53 &   0 &   0 & \nodata \\ 
53875-1805-227 & 13:50:26.29 &  +06:22:51.5 &  0.5442 &  5.21 &   0 &   4.36 &   0 &   0 & \nodata \\ 
52814-1345-045 & 13:50:27.56 &  +41:57:31.5 &  2.5395 &  4.48 &   0 &   1.95 &   0 &   1 & 0.052 \\ 
52721-0914-331 & 13:50:28.88 & --01:29:58.1 &  0.6765 & 10.43 &   0 &   2.14 &   1 &   0 & \nodata \\ 
53818-2028-103 & 13:50:29.77 &  +33:59:00.6 &  1.7508 &  4.48 &   0 &   2.39 &   1 &   0 & \nodata \\ 
52433-0913-625 & 13:50:29.91 & --01:43:31.5 &  2.2212 &  4.78 &   0 &   4.80 &   0 &   0 & \nodata \\ 
53460-2014-457 & 13:50:30.01 &  +38:41:20.5 &  1.9117 &  7.45 &   0 &   4.78 &   0 &   0 & \nodata \\ 
52319-0786-555 & 13:50:30.41 &  +61:15:41.9 &  1.5307 &  5.46 &   0 &   4.65 &   0 &   0 & \nodata \\ 
54589-2930-150 & 13:50:30.53 &  +18:18:38.0 &  1.1894 &  6.05 &   0 &   4.78 &   1 &   0 & \nodata \\ 
53818-2028-120 & 13:50:30.87 &  +34:26:40.1 &  0.6521 &  6.71 &   0 &   4.79 &   0 &   0 & \nodata \\ 
53848-2114-058 & 13:50:30.92 &  +26:43:53.9 &  2.5912 &  8.34 &   0 &   4.88 &   2 &   2 & 0.122 \\ 
54233-2742-593 & 13:50:31.51 &  +16:45:24.0 &  1.9316 &  5.69 &   0 &   1.96 &   1 &   0 & \nodata \\ 
53061-1378-290 & 13:50:31.92 &  +39:07:26.0 &  1.1309 &  5.38 &   0 &   1.76 &   0 &   0 & \nodata \\ 
51989-0497-058 & 13:50:32.05 &  +65:33:07.4 &  0.9570 &  8.34 &   0 &   4.56 &   0 &   0 & \nodata \\ 
53061-1378-300 & 13:50:32.36 &  +38:59:22.9 &  1.5930 & 21.48 &   0 &   4.51 &   0 &   0 & \nodata \\ 
53875-1805-208 & 13:50:32.88 &  +06:01:07.2 &  1.9593 &  4.10 &   0 &   1.72 &   1 &   1 & 0.052 \\ 
52723-1285-347 & 13:50:33.30 &  +47:38:09.8 &  1.8817 &  7.90 &   0 &   3.69 &   2 &   3 & 0.142 \\ 
52797-1323-263 & 13:50:34.27 &  +54:47:24.6 &  0.6135 &  5.60 &   0 &   1.42 &   0 &   0 & \nodata \\ 
54233-2742-043 & 13:50:35.16 &  +15:03:46.3 &  0.5370 & 10.04 &   0 &   1.80 &   0 &   0 & \nodata \\ 
53848-2114-080 & 13:50:36.43 &  +27:17:45.1 &  2.1009 &  4.82 &   0 &   4.81 &   3 &   1 & 0.040 \\ 
52668-1158-464 & 13:50:36.55 &  +58:22:41.9 &  1.1324 &  5.34 &   0 &   4.82 &   0 &   0 & \nodata \\ 
53433-1669-592 & 13:50:36.71 &  +50:54:24.4 &  2.0586 &  6.59 &   0 &   1.74 &   1 &   0 & \nodata \\ 
52319-0786-567 & 13:50:36.89 &  +62:09:15.3 &  0.5328 &  6.65 &   0 &   4.70 &   0 &   0 & \nodata \\ 
53476-2033-375 & 13:50:37.13 &  +37:23:04.8 &  1.7773 &  5.24 &   0 &   4.58 &   2 &   1 & 0.044 \\ 
52721-0914-283 & 13:50:38.11 & --03:15:43.3 &  1.7206 & 11.87 &   0 &   4.83 &   2 &   0 & \nodata \\ 
52668-1158-479 & 13:50:38.48 &  +58:04:17.0 &  1.6743 &  4.05 &   0 &   4.85 &   0 &   0 & \nodata \\ 
52319-0786-119 & 13:50:38.59 &  +60:19:01.8 &  1.1651 &  5.31 &   0 &   4.84 &   0 &   0 & \nodata \\ 
52797-1323-290 & 13:50:38.88 &  +54:26:18.8 &  1.1401 & 17.41 &   0 &   4.50 &   0 &   0 & \nodata \\ 
53848-2114-595 & 13:50:39.22 &  +27:57:58.1 &  1.7242 &  8.99 &   0 &   4.55 &   1 &   0 & \nodata \\ 
53857-1777-126 & 13:50:39.49 &  +12:59:17.9 &  1.5040 &  6.45 &   0 &   4.76 &   0 &   0 & \nodata \\ 
53050-1377-608 & 13:50:40.26 &  +41:28:09.7 &  1.4066 & 11.00 &   0 &   4.56 &   1 &   0 & \nodata \\ 
51989-0497-548 & 13:50:40.33 &  +66:15:59.7 &  1.5348 &  4.55 &   0 &   2.15 &   0 &   0 & \nodata \\ 
52721-0914-286 & 13:50:40.47 & --03:12:31.2 &  1.1772 &  4.39 &   0 &   1.79 &   0 &   0 & \nodata \\ 
53476-2033-366 & 13:50:42.34 &  +37:26:23.3 &  1.9186 &  5.15 &   0 &   4.82 &   1 &   0 & \nodata \\ 
53503-2024-602 & 13:50:42.69 &  +32:16:16.3 &  1.8781 &  6.76 &   0 &   4.74 &   0 &   1 & 0.059 \\ 
54115-2117-292 & 13:50:43.64 &  +31:25:50.8 &  3.0441 &  7.19 &   0 &   4.49 &   0 &   0 & \nodata \\ 
52320-0787-271 & 13:50:44.20 &  +59:52:05.3 &  2.9636 &  5.11 &   0 &   0.55 &   0 &   0 & \nodata \\ 
52668-1158-140 & 13:50:44.66 &  +57:16:42.9 &  2.9056 &  4.36 &   0 &   1.70 &   2 &   4 & 0.207 \\ 
51943-0300-085 & 13:50:44.66 & --01:08:59.2 &  1.4752 &  9.74 &   0 &   0.97 &   0 &   0 & \nodata \\ 
53535-2115-551 & 13:50:44.88 &  +25:28:39.0 &  0.8366 &  8.16 &   0 &   4.45 &   0 &   0 & \nodata \\ 
53535-2115-171 & 13:50:45.56 &  +24:58:33.2 &  2.2691 &  6.87 &   0 &   4.44 &   1 &   1 & 0.046 \\ 
54524-2783-432 & 13:50:45.65 &  +23:31:45.1 &  0.5286 & 18.61 &   0 &   4.84 &   0 &   0 & \nodata \\ 
53142-1701-626 & 13:50:46.01 &  +12:07:53.0 &  0.7076 &  7.82 &   0 &   1.01 &   0 &   0 & \nodata \\ 
53848-2114-580 & 13:50:46.09 &  +29:07:52.3 &  2.7019 &  6.59 &   0 &   4.62 &   1 &   5 & 0.235 \\ 
53818-2028-589 & 13:50:46.35 &  +34:45:03.3 &  2.4433 &  8.89 &   0 &   2.27 &   1 &   0 & \nodata \\ 
52026-0530-155 & 13:50:47.45 &  +02:03:17.7 &  1.9054 &  8.53 &   0 &   4.77 &   0 &   0 & \nodata \\ 
53848-2114-589 & 13:50:48.19 &  +28:18:37.8 &  2.2553 &  5.55 &   0 &   4.84 &   1 &   2 & 0.081 \\ 
54589-2930-088 & 13:50:48.56 &  +17:34:11.5 &  2.6599 &  4.74 &   0 &   1.68 &   0 &   0 & \nodata \\ 
52814-1345-542 & 13:50:48.67 &  +43:34:06.2 &  1.7594 & 11.55 &   0 &   4.46 &   0 &   0 & \nodata \\ 
51943-0300-559 & 13:50:48.92 &  +00:15:22.1 &  1.8336 &  4.45 &   0 &   0.36 &   0 &   1 & 0.084 \\ 
53460-2014-129 & 13:50:49.93 &  +37:08:53.1 &  1.1681 & 27.28 &   0 &   2.75 &   0 &   0 & \nodata \\ 
54524-2783-251 & 13:50:50.16 &  +22:36:22.6 &  1.5205 &  6.04 &   0 &   4.87 &   0 &   0 & \nodata \\ 
52668-1158-402 & 13:50:50.28 &  +59:13:09.7 &  1.3372 & 14.63 &   0 &   4.30 &   1 &   0 & \nodata \\ 
51989-0497-556 & 13:50:50.37 &  +66:29:10.6 &  1.6537 &  4.15 &   0 &   4.47 &   0 &   0 & \nodata \\ 
53818-2028-598 & 13:50:50.60 &  +34:39:47.9 &  1.5997 &  7.17 &   0 &   4.61 &   0 &   0 & \nodata \\ 
52026-0530-509 & 13:50:50.69 &  +02:52:12.5 &  1.4303 & 11.80 &   0 &   2.17 &   0 &   0 & \nodata \\ 
52375-0855-206 & 13:50:50.70 &  +03:36:49.0 &  1.8100 &  8.06 &   0 &   4.41 &   1 &   0 & \nodata \\ 
53535-2115-157 & 13:50:51.46 &  +25:04:54.8 &  1.3754 &  5.48 &   0 &   4.76 &   1 &   0 & \nodata \\ 
53559-1806-250 & 13:50:52.41 &  +08:01:53.8 &  2.3278 & 14.03 &   0 &   1.77 &   2 &   1 & 0.037 \\ 
53854-2116-388 & 13:50:52.73 &  +30:34:53.5 &  0.7122 & 10.28 &   0 &   4.60 &   0 &   0 & \nodata \\ 
54589-2930-545 & 13:50:52.88 &  +19:18:35.8 &  1.8000 &  7.25 &   0 &   4.78 &   1 &   1 & 0.040 \\ 
54233-2742-103 & 13:50:53.04 &  +15:48:48.7 &  0.9291 &  6.04 &   0 &   4.64 &   1 &   0 & \nodata \\ 
52721-0914-326 & 13:50:53.13 & --01:28:38.1 &  1.4840 &  4.06 &   0 &   4.81 &   0 &   0 & \nodata \\ 
54527-2769-473 & 13:50:54.31 &  +21:14:09.6 &  3.0857 &  9.27 &   0 &   1.94 &   0 &   0 & \nodata \\ 
52375-0855-408 & 13:50:54.58 &  +05:22:06.4 &  0.4421 &  9.11 &   0 &   4.61 &   0 &   0 & \nodata \\ 
52433-0913-615 & 13:50:55.19 & --01:36:51.9 &  1.6821 &  9.36 &   0 &   4.75 &   1 &   0 & \nodata \\ 
53854-2116-400 & 13:50:56.35 &  +30:02:12.5 &  2.1571 & 14.53 &   0 &   4.82 &   1 &   1 & 0.038 \\ 
54507-2755-571 & 13:50:56.66 &  +19:33:00.9 &  1.6742 &  6.39 &   0 &   4.59 &   1 &   0 & \nodata \\ 
53144-1702-335 & 13:50:57.60 &  +12:20:54.4 &  3.7797 &  5.23 &   0 &   4.57 &   0 &   0 & \nodata \\ 
51943-0300-093 & 13:50:57.86 & --00:43:55.3 &  4.4366 &  4.47 &   0 &   1.88 &   0 &   0 & \nodata \\ 
51943-0300-542 & 13:50:57.98 &  +00:26:12.0 &  3.7016 &  6.62 &   0 &   4.88 &   0 &   0 & \nodata \\ 
53535-2115-527 & 13:50:58.12 &  +26:18:55.2 &  2.6132 & 11.25 &   0 &   1.23 &   1 &   2 & 0.094 \\ 
54527-2769-183 & 13:50:58.27 &  +19:48:01.5 &  1.2772 & 12.71 &   0 &   4.88 &   1 &   0 & \nodata \\ 
54508-2756-321 & 13:50:58.38 &  +19:31:07.9 &  0.4812 &  6.20 &   0 &   4.79 &   0 &   0 & \nodata \\ 
54524-2783-201 & 13:50:59.13 &  +22:20:44.2 &  1.9875 & 12.73 &   0 &   1.20 &   2 &   3 & 0.118 \\ 
52465-1043-178 & 13:51:00.04 &  +52:37:50.9 &  1.0115 &  4.61 &   0 &   4.46 &   0 &   0 & \nodata \\ 
53818-2028-606 & 13:51:00.28 &  +35:28:43.7 &  1.5158 & 17.58 &   0 &   0.40 &   1 &   0 & \nodata \\ 
52375-0855-467 & 13:51:00.30 &  +04:51:46.3 &  1.2763 &  4.37 &   0 &   0.66 &   0 &   0 & \nodata \\ 
52026-0530-124 & 13:51:00.78 &  +01:21:32.9 &  2.1411 &  7.36 &   0 &   1.26 &   0 &   1 & 0.038 \\ 
53559-1806-378 & 13:51:01.10 &  +09:47:19.0 &  1.8438 & 12.63 &   0 &   4.89 &   1 &   0 & \nodata \\ 
53818-2028-600 & 13:51:01.95 &  +34:37:36.8 &  1.6936 &  4.86 &   0 &   2.37 &   1 &   0 & \nodata \\ 
53857-1777-531 & 13:51:03.69 &  +14:57:37.8 &  1.0490 & 14.06 &   0 &   1.85 &   0 &   0 & \nodata \\ 
54507-2755-553 & 13:51:05.53 &  +18:57:03.4 &  0.7548 &  8.39 &   0 &   1.27 &   0 &   0 & \nodata \\ 
54616-2929-010 & 13:51:05.62 &  +27:39:33.6 &  2.3453 &  9.37 &   0 &   3.84 &   0 &   1 & 0.030 \\ 
53460-2014-130 & 13:51:06.51 &  +37:36:05.6 &  1.4189 &  6.65 &   0 &   4.68 &   1 &   0 & \nodata \\ 
54259-2743-340 & 13:51:06.61 &  +16:49:18.9 &  1.9521 &  6.92 &   0 &   0.65 &   0 &   0 & \nodata \\ 
54233-2742-602 & 13:51:07.14 &  +17:09:16.6 &  1.2619 & 13.92 &   0 &   4.45 &   1 &   0 & \nodata \\ 
52721-0914-329 & 13:51:07.40 & --01:21:27.2 &  0.9613 &  4.83 &   0 &   4.39 &   0 &   0 & \nodata \\ 
54507-2755-545 & 13:51:08.04 &  +19:12:17.3 &  1.4883 &  9.13 &   0 &   4.59 &   1 &   0 & \nodata \\ 
54527-2769-436 & 13:51:08.25 &  +21:45:41.8 &  0.7118 &  6.51 &   0 &   1.88 &   1 &   0 & \nodata \\ 
53535-2115-534 & 13:51:09.21 &  +26:18:43.0 &  1.1911 & 16.81 &   0 &   4.47 &   1 &   0 & \nodata \\ 
53503-2024-017 & 13:51:09.38 &  +32:00:49.0 &  1.1239 & 18.95 &   0 &   1.37 &   1 &   0 & \nodata \\ 
52721-0914-242 & 13:51:10.33 & --03:22:17.8 &  1.5769 &  8.25 &   0 &   4.69 &   0 &   0 & \nodata \\ 
53460-2014-179 & 13:51:10.63 &  +38:16:34.0 &  1.8129 &  7.17 &   0 &   4.80 &   1 &   0 & \nodata \\ 
53050-1377-624 & 13:51:11.19 &  +40:53:30.1 &  0.7383 &  6.15 &   0 &   1.42 &   1 &   0 & \nodata \\ 
51989-0497-546 & 13:51:11.32 &  +66:14:30.6 &  2.1153 &  8.39 &   0 &   1.83 &   1 &   2 & 0.073 \\ 
53848-2114-029 & 13:51:12.33 &  +26:54:53.5 &  4.0459 &  8.04 &   0 &   0.92 &   0 &   0 & \nodata \\ 
54508-2756-267 & 13:51:12.50 &  +18:09:22.9 &  3.6802 &  4.85 &   0 &   1.21 &   0 &   0 & \nodata \\ 
54524-2783-205 & 13:51:13.75 &  +22:45:33.9 &  4.3622 &  9.40 &   0 &   4.77 &   0 &   2 & 0.081 \\ 
54233-2742-613 & 13:51:14.17 &  +17:13:04.5 &  1.1197 &  6.79 &   0 &   4.71 &   0 &   0 & \nodata \\ 
53476-2033-499 & 13:51:14.58 &  +36:22:58.7 &  1.8540 &  8.30 &   0 &   4.54 &   1 &   1 & 0.047 \\ 
52797-1323-289 & 13:51:14.67 &  +53:47:05.5 &  2.1643 &  8.03 &   0 &   0.65 &   0 &   0 & \nodata \\ 
53476-2033-169 & 13:51:14.86 &  +36:05:05.5 &  2.1583 &  6.84 &   0 &   1.30 &   2 &   2 & 0.095 \\ 
54527-2769-508 & 13:51:16.06 &  +22:11:10.6 &  1.5730 &  6.28 &   0 &   1.28 &   1 &   0 & \nodata \\ 
53559-1806-251 & 13:51:16.91 &  +08:30:39.8 &  1.4398 &  5.94 &   0 &   1.39 &   0 &   0 & \nodata \\ 
53061-1378-326 & 13:51:17.59 &  +40:49:03.7 &  0.3813 &  6.59 &   0 &   4.58 &   0 &   0 & \nodata \\ 
52736-1284-589 & 13:51:18.52 &  +47:55:40.1 &  0.5009 &  9.54 &   0 &   4.54 &   0 &   0 & \nodata \\ 
53438-1670-224 & 13:51:19.00 &  +49:41:05.2 &  0.3955 & 19.20 &   0 &   0.54 &   0 &   0 & \nodata \\ 
53818-2028-061 & 13:51:19.03 &  +34:03:35.4 &  1.5552 &  7.67 &   0 &   4.80 &   2 &   0 & \nodata \\ 
53476-2033-293 & 13:51:19.58 &  +35:37:25.2 &  0.5141 & 11.81 &   0 &   4.66 &   0 &   0 & \nodata \\ 
54115-2117-301 & 13:51:20.11 &  +31:14:56.2 &  1.5009 & 23.67 &   0 &   4.74 &   0 &   0 & \nodata \\ 
53503-2024-589 & 13:51:21.12 &  +33:07:13.3 &  1.0123 & 10.09 &   0 &   4.59 &   0 &   0 & \nodata \\ 
52723-1285-324 & 13:51:21.42 &  +48:13:55.7 &  0.7393 &  8.31 &   0 &   2.24 &   0 &   0 & \nodata \\ 
53875-1805-238 & 13:51:21.56 &  +06:52:10.1 &  1.1612 &  9.97 &   0 &   4.76 &   1 &   0 & \nodata \\ 
51943-0300-550 & 13:51:21.78 &  +00:16:49.1 &  1.5571 & 14.20 &   0 &   4.82 &   0 &   0 & \nodata \\ 
53083-1466-416 & 13:51:22.00 &  +46:18:28.4 &  1.8074 &  4.28 &   0 &   1.61 &   1 &   3 & 0.153 \\ 
54508-2756-268 & 13:51:22.70 &  +17:54:01.8 &  1.5253 & 10.37 &   0 &   4.86 &   1 &   0 & \nodata \\ 
53820-2118-353 & 13:51:22.99 &  +27:53:27.6 &  1.2257 &  8.38 &   0 &   1.02 &   1 &   0 & \nodata \\ 
52375-0855-128 & 13:51:23.17 &  +03:55:50.7 &  1.4805 & 16.71 &   0 &   4.52 &   0 &   0 & \nodata \\ 
52723-1285-322 & 13:51:23.59 &  +48:15:58.0 &  1.8958 & 23.61 &   0 &   4.68 &   1 &   0 & \nodata \\ 
53818-2028-001 & 13:51:23.72 &  +33:26:35.6 &  3.0623 &  4.60 &   0 &   4.79 &   2 &   2 & 0.076 \\ 
54115-2117-320 & 13:51:23.87 &  +31:13:20.8 &  1.3353 & 11.56 &   0 &   4.70 &   0 &   0 & \nodata \\ 
53854-2116-366 & 13:51:24.63 &  +30:56:44.7 &  1.5464 &  7.73 &   0 &   4.67 &   0 &   0 & \nodata \\ 
52814-1345-015 & 13:51:25.02 &  +42:09:39.3 &  3.1116 & 13.69 &   0 &   4.64 &   2 &   1 & 0.042 \\ 
52375-0855-178 & 13:51:25.51 &  +04:44:05.3 &  1.3750 &  8.78 &   0 &   4.43 &   0 &   0 & \nodata \\ 
52791-1322-011 & 13:51:25.81 &  +54:50:21.0 &  2.2622 &  8.97 &   0 &   4.74 &   3 &   1 & 0.079 \\ 
52026-0530-157 & 13:51:26.32 &  +02:19:42.2 &  0.8936 & 14.76 &   0 &   4.80 &   0 &   0 & \nodata \\ 
53854-2116-425 & 13:51:26.34 &  +30:31:15.1 &  1.4681 & 11.90 &   0 &   0.61 &   2 &   0 & \nodata \\ 
51943-0300-117 & 13:51:26.85 & --00:11:56.5 &  1.4490 &  7.15 &   0 &   4.63 &   1 &   0 & \nodata \\ 
52721-0914-374 & 13:51:26.89 & --01:37:54.8 &  1.4824 &  8.16 &   0 &   1.58 &   1 &   0 & \nodata \\ 
52797-1323-278 & 13:51:27.00 &  +54:51:02.4 &  1.4834 &  7.87 &   0 &   3.14 &   0 &   0 & \nodata \\ 
53559-1806-247 & 13:51:27.30 &  +07:53:21.4 &  4.0583 &  7.96 &   0 &   4.73 &   0 &   0 & \nodata \\ 
53848-2114-002 & 13:51:27.53 &  +26:34:10.7 &  3.1451 & 12.56 &   0 &   2.57 &   2 &   1 & 0.042 \\ 
54527-2769-152 & 13:51:27.59 &  +21:02:09.3 &  0.8194 &  8.61 &   0 &   1.85 &   1 &   0 & \nodata \\ 
51943-0300-561 & 13:51:28.32 &  +01:03:38.6 &  1.0856 & 15.55 &   0 &   2.64 &   0 &   0 & \nodata \\ 
53503-2024-630 & 13:51:30.28 &  +32:57:13.8 &  0.9889 &  4.98 &   0 &   2.05 &   2 &   0 & \nodata \\ 
53083-1466-426 & 13:51:31.17 &  +45:54:34.5 &  2.9247 &  4.78 &   0 &   3.92 &   0 &   0 & \nodata \\ 
53559-1806-364 & 13:51:31.45 &  +10:17:49.1 &  1.5864 &  7.82 &   0 &   1.98 &   0 &   0 & \nodata \\ 
52026-0530-147 & 13:51:31.65 &  +01:44:02.7 &  1.0945 &  5.92 &   0 &   2.65 &   0 &   0 & \nodata \\ 
52375-0855-168 & 13:51:32.60 &  +04:22:49.6 &  1.7858 & 17.33 &   0 &   3.26 &   0 &   0 & \nodata \\ 
53061-1378-330 & 13:51:32.67 &  +40:50:06.1 &  1.2163 &  4.42 &   0 &   1.84 &   1 &   0 & \nodata \\ 
53883-1778-299 & 13:51:33.96 &  +13:06:31.1 &  3.2391 &  8.55 &   0 &   4.81 &   0 &   1 & 0.032 \\ 
52319-0786-012 & 13:51:34.65 &  +59:59:21.8 &  1.9410 & 10.24 &   0 &   4.63 &   1 &   0 & \nodata \\ 
52375-0855-180 & 13:51:35.38 &  +04:37:36.3 &  0.6875 &  4.58 &   0 &   4.70 &   0 &   0 & \nodata \\ 
52026-0530-102 & 13:51:35.42 &  +01:45:00.1 &  1.5262 &  5.54 &   0 &   3.99 &   1 &   0 & \nodata \\ 
52320-0787-288 & 13:51:35.85 &  +59:18:29.8 &  1.3627 &  7.07 &   0 &   4.83 &   1 &   0 & \nodata \\ 
54524-2783-183 & 13:51:36.02 &  +22:53:31.1 &  1.5939 &  4.32 &   0 &   4.61 &   1 &   0 & \nodata \\ 
54508-2756-397 & 13:51:37.86 &  +18:45:25.5 &  2.1388 &  8.54 &   0 &   4.84 &   0 &   4 & 0.166 \\ 
52721-0914-396 & 13:51:38.31 & --02:14:08.7 &  0.5078 &  4.11 &   0 &   0.64 &   0 &   0 & \nodata \\ 
52465-1043-166 & 13:51:39.06 &  +52:46:10.7 &  1.6090 &  6.14 &   0 &   4.76 &   0 &   0 & \nodata \\ 
53818-2028-594 & 13:51:39.10 &  +34:56:35.6 &  1.7974 &  5.67 &   0 &   1.51 &   0 &   1 & 0.035 \\ 
51989-0497-054 & 13:51:41.31 &  +65:25:42.3 &  1.6821 &  6.91 &   0 &   2.95 &   1 &   0 & \nodata \\ 
51989-0497-047 & 13:51:41.75 &  +65:08:39.8 &  1.8728 & 30.28 &   0 &   1.60 &   0 &   0 & \nodata \\ 
53818-2028-582 & 13:51:41.89 &  +34:53:39.9 &  0.7421 &  4.20 &   0 &   0.61 &   2 &   0 & \nodata \\ 
52026-0530-505 & 13:51:42.15 &  +02:51:31.7 &  1.2216 & 13.46 &   0 &   1.45 &   0 &   0 & \nodata \\ 
53535-2115-582 & 13:51:42.58 &  +25:57:57.1 &  1.0509 &  6.02 &   0 &   4.89 &   0 &   0 & \nodata \\ 
52026-0530-544 & 13:51:43.30 &  +02:46:22.1 &  1.2207 &  6.21 &   0 &   3.84 &   1 &   0 & \nodata \\ 
53535-2115-133 & 13:51:43.58 &  +24:52:48.8 &  1.2883 &  5.95 &   0 &   2.54 &   1 &   0 & \nodata \\ 
54589-2930-566 & 13:51:43.75 &  +19:26:00.7 &  0.5486 &  6.72 &   0 &   4.66 &   0 &   0 & \nodata \\ 
53476-2033-500 & 13:51:43.83 &  +36:51:59.9 &  1.6210 &  4.98 &   0 &   4.24 &   1 &   0 & \nodata \\ 
52721-0914-258 & 13:51:44.85 & --03:20:50.8 &  2.0636 &  8.27 &   0 &   4.69 &   0 &   0 & \nodata \\ 
53875-1805-130 & 13:51:45.79 &  +06:12:08.5 &  0.5274 &  5.71 &   0 &   4.76 &   0 &   0 & \nodata \\ 
53083-1466-208 & 13:51:46.16 &  +43:50:31.4 &  1.5355 &  7.26 &   0 &   0.60 &   0 &   0 & \nodata \\ 
53061-1378-287 & 13:51:46.91 &  +38:59:26.8 &  1.6993 &  5.65 &   0 &   4.35 &   0 &   0 & \nodata \\ 
54508-2756-383 & 13:51:47.78 &  +18:54:55.4 &  1.4665 &  5.82 &   0 &   3.88 &   1 &   0 & \nodata \\ 
53883-1778-309 & 13:51:47.78 &  +13:33:43.4 &  0.6108 &  8.26 &   0 &   0.49 &   1 &   0 & \nodata \\ 
53818-2028-080 & 13:51:47.90 &  +34:13:28.8 &  2.1527 &  7.63 &   0 &   4.51 &   1 &   0 & \nodata \\ 
53559-1806-416 & 13:51:49.37 &  +10:09:38.7 &  3.0556 &  6.72 &   0 &   4.72 &   0 &   0 & \nodata \\ 
53476-2033-412 & 13:51:49.93 &  +37:07:00.0 &  1.8213 &  6.85 &   0 &   3.69 &   1 &   1 & 0.055 \\ 
54259-2743-283 & 13:51:50.01 &  +15:08:16.1 &  2.2131 &  7.25 &   0 &   0.66 &   0 &   1 & 0.060 \\ 
53061-1378-270 & 13:51:50.18 &  +39:23:16.4 &  3.1990 & 16.43 &   0 &   1.01 &   0 &   0 & \nodata \\ 
51943-0300-071 & 13:51:50.48 & --00:07:38.8 &  1.4406 &  6.54 &   0 &   4.55 &   1 &   0 & \nodata \\ 
52319-0786-104 & 13:51:51.09 &  +60:51:32.0 &  2.2390 & 15.07 &   0 &   4.85 &   2 &   3 & 0.111 \\ 
52026-0530-085 & 13:51:51.38 &  +01:22:51.1 &  1.0685 & 17.04 &   0 &   4.51 &   0 &   0 & \nodata \\ 
53875-1805-182 & 13:51:51.90 &  +06:26:17.2 &  1.6225 & 13.69 &   0 &   4.79 &   0 &   0 & \nodata \\ 
53875-1805-124 & 13:51:52.61 &  +06:12:35.1 &  1.1063 & 17.13 &   0 &   4.85 &   2 &   0 & \nodata \\ 
53854-2116-194 & 13:51:52.72 &  +29:28:19.3 &  1.4665 & 12.21 &   0 &   0.52 &   0 &   0 & \nodata \\ 
54233-2742-005 & 13:51:53.97 &  +15:22:50.1 &  1.9391 & 16.28 &   0 &   4.60 &   0 &   0 & \nodata \\ 
53854-2116-422 & 13:51:54.72 &  +30:03:01.5 &  0.5596 &  6.03 &   0 &   4.76 &   0 &   0 & \nodata \\ 
53460-2014-137 & 13:51:54.82 &  +37:00:56.9 &  0.8695 & 12.59 &   0 &   2.04 &   0 &   0 & \nodata \\ 
52026-0530-557 & 13:51:55.09 &  +02:30:02.0 &  1.4087 & 10.78 &   0 &   4.53 &   0 &   0 & \nodata \\ 
53535-2115-587 & 13:51:55.30 &  +25:58:31.7 &  1.3173 &  7.59 &   0 &   1.07 &   1 &   0 & \nodata \\ 
53559-1806-213 & 13:51:55.99 &  +08:28:02.6 &  1.7342 & 11.84 &   0 &   0.59 &   2 &   0 & \nodata \\ 
53503-2024-022 & 13:51:56.33 &  +31:15:54.9 &  1.8021 &  7.92 &   0 &   2.01 &   0 &   0 & \nodata \\ 
54115-2117-291 & 13:51:56.95 &  +31:57:40.9 &  0.9685 & 11.94 &   0 &   4.68 &   0 &   0 & \nodata \\ 
52026-0530-522 & 13:51:57.96 &  +03:16:31.3 &  1.4863 &  9.14 &   0 &   2.54 &   1 &   0 & \nodata \\ 
52465-1043-122 & 13:51:58.16 &  +51:43:12.6 &  1.7550 &  8.37 &   0 &   1.46 &   0 &   0 & \nodata \\ 
52721-0914-267 & 13:51:58.18 & --02:47:42.9 &  1.5475 &  8.81 &   0 &   3.29 &   0 &   0 & \nodata \\ 
52375-0855-482 & 13:51:58.86 &  +04:51:47.3 &  1.7246 &  8.96 &   0 &   4.50 &   0 &   0 & \nodata \\ 
53857-1777-147 & 13:51:59.79 &  +13:55:34.4 &  0.9974 &  5.88 &   0 &   4.10 &   0 &   0 & \nodata \\ 
54115-2117-333 & 13:52:00.04 &  +32:56:02.9 &  1.0326 & 15.26 &   0 &   4.36 &   0 &   0 & \nodata \\ 
54259-2743-318 & 13:52:00.33 &  +15:54:55.8 &  2.1056 & 11.94 &   0 &   3.10 &   1 &   1 & 0.032 \\ 
52721-0914-421 & 13:52:01.23 & --01:48:13.0 &  0.6934 & 24.13 &   0 &   3.79 &   0 &   0 & \nodata \\ 
54233-2742-064 & 13:52:01.40 &  +16:02:13.4 &  1.5640 &  8.52 &   0 &   1.82 &   1 &   0 & \nodata \\ 
53559-1806-183 & 13:52:01.75 &  +08:35:28.4 &  2.5669 & 11.68 &   0 &   1.47 &   0 &   0 & \nodata \\ 
52814-1345-615 & 13:52:02.80 &  +43:43:32.6 &  1.4173 &  5.86 &   0 &   0.22 &   0 &   0 & \nodata \\ 
53559-1806-199 & 13:52:02.87 &  +09:09:33.0 &  1.9771 &  4.95 &   0 &   1.63 &   1 &   1 & 0.061 \\ 
53818-2028-018 & 13:52:03.03 &  +33:39:38.3 &  3.0787 &  6.50 &   0 &   3.61 &   0 &   1 & 0.044 \\ 
52026-0530-543 & 13:52:03.25 &  +02:46:43.5 &  2.5131 &  9.04 &   0 &   1.62 &   0 &   0 & \nodata \\ 
52721-0914-430 & 13:52:04.18 & --01:46:12.4 &  0.5779 & 14.41 &   0 &   1.97 &   1 &   0 & \nodata \\ 
52339-0856-337 & 13:52:04.48 &  +04:43:45.3 &  1.6899 & 14.71 &   0 &   2.35 &   0 &   0 & \nodata \\ 
52375-0855-446 & 13:52:04.94 &  +05:34:44.6 &  0.6697 & 13.18 &   0 &   2.97 &   0 &   0 & \nodata \\ 
54507-2755-597 & 13:52:05.17 &  +18:53:35.4 &  0.8983 &  9.88 &   0 &   3.92 &   0 &   0 & \nodata \\ 
53144-1702-261 & 13:52:05.18 &  +10:56:21.8 &  1.4694 & 11.94 &   0 &   1.88 &   0 &   0 & \nodata \\ 
53476-2033-145 & 13:52:05.23 &  +36:01:06.6 &  0.9823 & 28.40 &   0 &   0.16 &   0 &   0 & \nodata \\ 
51943-0300-065 & 13:52:05.45 & --00:22:39.5 &  1.4279 &  4.80 &   0 &   0.91 &   1 &   0 & \nodata \\ 
54527-2769-484 & 13:52:06.46 &  +21:19:32.9 &  1.2864 & 13.11 &   0 &   3.93 &   0 &   0 & \nodata \\ 
52791-1322-010 & 13:52:07.03 &  +54:39:46.4 &  0.9582 &  9.60 &   0 &   1.02 &   0 &   0 & \nodata \\ 
53050-1377-021 & 13:52:07.15 &  +39:50:23.1 &  0.6741 & 11.34 &   0 &   2.01 &   0 &   0 & \nodata \\ 
53857-1777-558 & 13:52:07.64 &  +14:08:47.6 &  1.7734 & 18.53 &   0 &   0.33 &   2 &   2 & 0.095 \\ 
52375-0855-453 & 13:52:07.89 &  +05:27:09.7 &  1.5036 & 11.91 &   0 &   0.09 &   0 &   0 & \nodata \\ 
53438-1670-225 & 13:52:08.53 &  +49:18:57.2 &  1.9082 &  9.00 &   0 &   1.07 &   0 &   0 & \nodata \\ 
53848-2114-012 & 13:52:09.17 &  +26:36:37.8 &  0.9380 &  8.99 &   0 &   2.94 &   0 &   0 & \nodata \\ 
52465-1043-534 & 13:52:09.83 &  +53:48:24.8 &  0.7540 &  4.00 &   0 &   4.88 &   1 &   0 & \nodata \\ 
54510-2770-312 & 13:52:10.91 &  +20:33:33.8 &  1.2998 & 16.66 &   0 &   0.82 &   0 &   0 & \nodata \\ 
53883-1778-284 & 13:52:11.10 &  +13:08:34.5 &  1.3552 &  4.36 &   0 &   0.25 &   2 &   0 & \nodata \\ 
54115-2117-300 & 13:52:11.48 &  +32:10:42.3 &  2.0835 &  7.50 &   0 &   1.44 &   0 &   1 & 0.041 \\ 
52465-1043-538 & 13:52:11.82 &  +53:30:53.7 &  3.3480 &  4.17 &   0 &   3.95 &   0 &   2 & 0.071 \\ 
52721-0914-434 & 13:52:12.21 & --02:12:48.4 &  1.7429 & 25.88 &   0 &   0.82 &   1 &   0 & \nodata \\ 
54259-2743-384 & 13:52:12.46 &  +16:36:37.0 &  2.3463 &  5.47 &   0 &   4.05 &   0 &   0 & \nodata \\ 
54233-2742-604 & 13:52:12.63 &  +17:17:15.7 &  3.8282 & 13.77 &   0 &   3.51 &   0 &   0 & \nodata \\ 
51989-0497-549 & 13:52:13.13 &  +66:20:41.6 &  1.9773 &  7.30 &   0 &   1.81 &   0 &   0 & \nodata \\ 
53875-1805-127 & 13:52:13.15 &  +05:48:23.7 &  0.6133 &  7.72 &   0 &   1.92 &   0 &   0 & \nodata \\ 
54507-2755-605 & 13:52:13.25 &  +19:48:02.7 &  1.3199 & 10.12 &   0 &   2.04 &   0 &   0 & \nodata \\ 
53883-1778-268 & 13:52:13.31 &  +13:12:54.5 &  2.4564 &  6.05 &   0 &   3.34 &   2 &   1 & 0.035 \\ 
52668-1158-485 & 13:52:13.31 &  +58:15:36.7 &  3.1232 &  7.05 &   0 &   1.82 &   1 &   0 & \nodata \\ 
52375-0855-172 & 13:52:13.94 &  +04:35:36.4 &  0.9836 &  8.76 &   0 &   0.29 &   0 &   0 & \nodata \\ 
52375-0855-167 & 13:52:14.13 &  +04:18:55.7 &  1.5797 &  8.84 &   0 &   4.42 &   1 &   0 & \nodata \\ 
53144-1702-338 & 13:52:15.23 &  +12:28:42.5 &  0.9601 &  7.59 &   0 &   2.44 &   0 &   0 & \nodata \\ 
53820-2118-392 & 13:52:15.37 &  +27:50:46.1 &  1.0797 &  6.43 &   0 &   4.16 &   0 &   0 & \nodata \\ 
53438-1670-426 & 13:52:15.96 &  +49:58:34.5 &  0.8488 & 18.15 &   0 &   1.96 &   0 &   0 & \nodata \\ 
53857-1777-546 & 13:52:16.20 &  +14:13:39.1 &  1.4519 &  6.03 &   0 &   1.18 &   0 &   0 & \nodata \\ 
54507-2755-001 & 13:52:16.38 &  +17:47:24.8 &  1.5983 &  4.83 &   0 &   4.00 &   3 &   0 & \nodata \\ 
51943-0300-052 & 13:52:16.66 & --00:46:32.4 &  1.2439 &  9.50 &   0 &   2.99 &   0 &   0 & \nodata \\ 
52026-0530-589 & 13:52:16.75 &  +02:45:26.4 &  1.1718 &  7.51 &   0 &   2.96 &   0 &   0 & \nodata \\ 
52375-0855-491 & 13:52:17.59 &  +04:56:15.4 &  0.3987 &  8.88 &   0 &   3.16 &   0 &   0 & \nodata \\ 
53875-1805-138 & 13:52:17.67 &  +06:14:33.2 &  1.7940 &  5.34 &   0 &   0.12 &   3 &   0 & \nodata \\ 
54233-2742-066 & 13:52:17.86 &  +15:48:54.4 &  0.4631 &  6.34 &   0 &   2.92 &   0 &   0 & \nodata \\ 
52026-0530-600 & 13:52:18.08 &  +02:22:02.8 &  1.5717 &  6.49 &   0 &   1.45 &   2 &   0 & \nodata \\ 
53857-1777-049 & 13:52:18.22 &  +13:02:41.6 &  1.6005 &  9.88 &   0 &   0.27 &   0 &   0 & \nodata \\ 
54524-2783-163 & 13:52:18.49 &  +22:47:08.9 &  1.4460 &  8.31 &   0 &   2.09 &   0 &   0 & \nodata \\ 
53854-2116-421 & 13:52:18.92 &  +30:16:29.8 &  2.2675 & 12.80 &   0 &   2.52 &   1 &   1 & 0.044 \\ 
53875-1805-446 & 13:52:19.01 &  +08:25:08.2 &  1.8772 &  7.42 &   0 &   4.81 &   0 &   2 & 0.069 \\ 
53854-2116-439 & 13:52:20.12 &  +30:24:48.2 &  1.0599 & 17.53 &   0 &   1.47 &   1 &   0 & \nodata \\ 
52026-0530-063 & 13:52:20.76 &  +01:54:11.8 &  1.6869 & 14.37 &   0 &   0.87 &   0 &   0 & \nodata \\ 
53438-1670-221 & 13:52:21.13 &  +49:19:05.6 &  1.0594 &  7.83 &   0 &   2.58 &   0 &   0 & \nodata \\ 
52791-1322-036 & 13:52:21.26 &  +55:26:34.6 &  1.5353 &  6.32 &   0 &   3.85 &   0 &   0 & \nodata \\ 
53818-2028-026 & 13:52:21.95 &  +33:59:27.8 &  1.2907 &  8.54 &   0 &   3.95 &   0 &   0 & \nodata \\ 
52797-1323-243 & 13:52:22.27 &  +54:02:08.5 &  1.2339 &  9.51 &   0 &   4.52 &   0 &   0 & \nodata \\ 
53476-2033-143 & 13:52:22.48 &  +36:12:11.5 &  1.9300 &  9.28 &   0 &   1.76 &   1 &   1 & 0.041 \\ 
53875-1805-186 & 13:52:22.64 &  +06:40:26.0 &  1.1661 & 10.19 &   0 &   2.82 &   0 &   0 & \nodata \\ 
53854-2116-432 & 13:52:23.42 &  +30:11:56.0 &  1.5272 & 12.17 &   0 &   2.64 &   1 &   0 & \nodata \\ 
54508-2756-273 & 13:52:24.06 &  +17:58:12.5 &  1.7219 & 24.37 &   0 &   1.97 &   2 &   0 & \nodata \\ 
52668-1158-159 & 13:52:25.26 &  +57:33:06.3 &  1.9419 &  8.45 &   0 &   3.94 &   0 &   0 & \nodata \\ 
54233-2742-069 & 13:52:25.48 &  +16:00:14.3 &  0.8615 & 10.21 &   0 &   2.68 &   0 &   0 & \nodata \\ 
53144-1702-378 & 13:52:25.79 &  +12:28:27.4 &  1.0611 & 15.46 &   0 &   2.45 &   0 &   0 & \nodata \\ 
53857-1777-149 & 13:52:25.80 &  +13:28:53.2 &  0.4020 & 12.31 &   0 &   0.44 &   0 &   0 & \nodata \\ 
53854-2116-165 & 13:52:25.88 &  +29:38:30.4 &  2.9276 & 16.69 &   0 &   1.06 &   2 &   1 & 0.043 \\ 
53848-2114-611 & 13:52:26.34 &  +28:21:34.9 &  1.0391 &  5.36 &   0 &   4.14 &   0 &   0 & \nodata \\ 
54527-2769-529 & 13:52:26.54 &  +21:38:05.5 &  1.4597 &  5.32 &   0 &   3.96 &   0 &   0 & \nodata \\ 
53818-2028-628 & 13:52:26.95 &  +34:50:16.1 &  1.9593 & 12.30 &   0 &   1.08 &   1 &   0 & \nodata \\ 
52814-1345-589 & 13:52:27.05 &  +43:16:17.1 &  1.1616 & 19.82 &   0 &   3.11 &   0 &   0 & \nodata \\ 
54507-2755-596 & 13:52:27.81 &  +18:59:49.2 &  1.0383 & 15.98 &   0 &   4.31 &   1 &   0 & \nodata \\ 
53438-1670-374 & 13:52:28.16 &  +51:07:44.9 &  1.9301 &  7.65 &   0 &   1.26 &   0 &   0 & \nodata \\ 
53438-1670-245 & 13:52:29.02 &  +49:08:23.0 &  0.3965 & 12.16 &   0 &   1.46 &   0 &   0 & \nodata \\ 
54524-2783-179 & 13:52:29.25 &  +23:18:16.0 &  2.2426 &  7.74 &   0 &   4.83 &   1 &   0 & \nodata \\ 
53144-1702-370 & 13:52:29.33 &  +12:20:54.9 &  1.7418 &  9.79 &   0 &   1.06 &   0 &   0 & \nodata \\ 
53083-1466-428 & 13:52:29.61 &  +45:54:46.2 &  4.2596 & 10.51 &   0 &   0.56 &   0 &   0 & \nodata \\ 
54507-2755-591 & 13:52:30.00 &  +18:47:12.7 &  3.1618 & 17.29 &   0 &   2.54 &   0 &   1 & 0.068 \\ 
52465-1043-487 & 13:52:30.49 &  +53:11:08.6 &  4.2164 &  7.73 &   0 &   0.17 &   0 &   0 & \nodata \\ 
52721-0914-201 & 13:52:31.82 & --03:16:11.6 &  2.7157 &  9.36 &   0 &   3.30 &   1 &   1 & 0.030 \\ 
54259-2743-285 & 13:52:31.98 &  +15:09:13.3 &  2.2448 &  5.78 &   0 &   4.38 &   2 &   3 & 0.112 \\ 
51943-0300-616 & 13:52:32.57 &  +00:42:52.5 &  1.1549 & 17.04 &   0 &   2.41 &   1 &   0 & \nodata \\ 
53875-1805-179 & 13:52:33.22 &  +06:30:41.0 &  2.1787 & 24.87 &   0 &   4.71 &   0 &   1 & 0.070 \\ 
53535-2115-562 & 13:52:33.48 &  +26:31:08.7 &  0.8320 & 10.99 &   0 &   2.83 &   0 &   0 & \nodata \\ 
54527-2769-146 & 13:52:33.94 &  +20:33:26.4 &  1.3538 & 14.04 &   0 &   4.44 &   3 &   0 & \nodata \\ 
52319-0786-112 & 13:52:34.03 &  +60:53:48.0 &  2.8100 & 10.97 &   0 &   0.09 &   1 &   0 & \nodata \\ 
53883-1778-266 & 13:52:34.20 &  +13:11:56.4 &  0.9047 &  7.53 &   0 &   2.69 &   0 &   0 & \nodata \\ 
53144-1702-285 & 13:52:34.24 &  +10:22:07.1 &  2.5526 & 14.04 &   0 &   2.06 &   0 &   0 & \nodata \\ 
53883-1778-387 & 13:52:34.46 &  +14:04:02.7 &  0.5899 & 14.31 &   0 &   2.04 &   0 &   0 & \nodata \\ 
53535-2115-583 & 13:52:34.83 &  +26:01:25.0 &  2.2356 &  7.79 &   0 &   0.36 &   1 &   1 & 0.084 \\ 
52721-0914-220 & 13:52:35.08 & --03:12:40.2 &  1.6669 &  8.10 &   0 &   1.21 &   2 &   0 & \nodata \\ 
52736-1284-585 & 13:52:35.46 &  +48:03:25.2 &  0.9668 & 10.64 &   0 &   2.86 &   0 &   0 & \nodata \\ 
53535-2115-638 & 13:52:36.08 &  +25:30:12.2 &  0.8743 &  8.39 &   0 &   3.52 &   2 &   0 & \nodata \\ 
53883-1778-394 & 13:52:37.03 &  +13:56:51.9 &  0.3889 & 14.41 &   0 &   2.09 &   0 &   0 & \nodata \\ 
53476-2033-453 & 13:52:37.07 &  +37:11:57.9 &  1.2697 & 10.53 &   0 &   3.27 &   1 &   0 & \nodata \\ 
54524-2783-165 & 13:52:37.95 &  +22:56:37.7 &  0.6986 &  9.82 &   0 &   1.73 &   0 &   0 & \nodata \\ 
52375-0855-144 & 13:52:38.66 &  +04:06:22.3 &  1.8295 & 11.98 &   0 &   1.98 &   0 &   0 & \nodata \\ 
53818-2028-640 & 13:52:39.01 &  +34:46:40.0 &  1.6315 & 13.25 &   0 &   3.38 &   0 &   0 & \nodata \\ 
54233-2742-015 & 13:52:39.10 &  +15:43:35.2 &  0.8644 & 11.44 &   0 &   2.88 &   0 &   0 & \nodata \\ 
53559-1806-134 & 13:52:39.46 &  +08:18:09.7 &  1.8527 & 10.83 &   0 &   1.51 &   2 &   0 & \nodata \\ 
54524-2783-540 & 13:52:39.76 &  +24:07:35.9 &  0.6339 &  4.16 &   0 &   2.15 &   0 &   0 & \nodata \\ 
53144-1702-295 & 13:52:39.83 &  +10:35:16.9 &  1.0817 &  4.18 &   0 &   2.58 &   0 &   0 & \nodata \\ 
54259-2743-437 & 13:52:39.83 &  +16:19:29.2 &  1.2912 &  7.75 &   0 &   3.56 &   0 &   0 & \nodata \\ 
52319-0786-016 & 13:52:39.94 &  +59:49:02.2 &  1.6608 &  4.11 &   0 &   0.07 &   1 &   0 & \nodata \\ 
53875-1805-471 & 13:52:40.05 &  +07:01:05.0 &  2.3178 & 15.20 &   0 &   1.69 &   1 &   1 & 0.038 \\ 
54507-2755-012 & 13:52:40.40 &  +17:53:25.7 &  1.1190 & 18.05 &   0 &   1.16 &   0 &   0 & \nodata \\ 
53820-2118-296 & 13:52:40.44 &  +26:47:51.6 &  1.2287 &  9.11 &   0 &   4.79 &   0 &   0 & \nodata \\ 
53559-1806-139 & 13:52:41.02 &  +08:22:42.8 &  3.8474 & 15.90 &   0 &   1.70 &   2 &   0 & \nodata \\ 
53848-2114-607 & 13:52:42.05 &  +28:53:45.8 &  0.4599 &  8.99 &   0 &   3.17 &   0 &   0 & \nodata \\ 
54527-2769-101 & 13:52:42.42 &  +19:47:53.7 &  1.9311 & 12.69 &   0 &   1.21 &   1 &   0 & \nodata \\ 
52026-0530-563 & 13:52:44.90 &  +03:11:02.4 &  1.3749 & 10.54 &   0 &   4.46 &   1 &   0 & \nodata \\ 
53144-1702-298 & 13:52:44.91 &  +10:33:03.6 &  1.7355 & 10.91 &   0 &   3.20 &   0 &   0 & \nodata \\ 
53818-2028-039 & 13:52:45.39 &  +34:14:18.4 &  1.1644 & 11.65 &   0 &   3.52 &   0 &   0 & \nodata \\ 
52721-0914-413 & 13:52:45.50 & --01:17:34.8 &  1.7774 &  9.20 &   0 &   0.92 &   0 &   1 & 0.027 \\ 
52319-0786-114 & 13:52:45.93 &  +60:45:08.7 &  1.5704 &  5.24 &   0 &   2.78 &   0 &   0 & \nodata \\ 
52465-1043-579 & 13:52:46.48 &  +53:40:39.9 &  0.7320 & 38.03 &   0 &   0.05 &   0 &   0 & \nodata \\ 
53535-2115-063 & 13:52:47.07 &  +25:07:46.9 &  1.8233 &  4.87 &   0 &   0.24 &   1 &   0 & \nodata \\ 
53559-1806-130 & 13:52:47.24 &  +08:09:15.3 &  3.3540 & 10.98 &   0 &   2.99 &   0 &   1 & 0.046 \\ 
51943-0300-008 & 13:52:47.67 & --01:03:21.9 &  0.9921 & 17.31 &   0 &   4.34 &   0 &   0 & \nodata \\ 
51942-0301-317 & 13:52:47.96 & --00:23:51.6 &  1.6686 & 15.51 &   0 &   0.93 &   0 &   0 & \nodata \\ 
53857-1777-046 & 13:52:47.97 &  +13:03:11.5 &  3.6985 & 14.30 &   0 &   2.02 &   0 &   4 & 0.186 \\ 
53476-2033-443 & 13:52:48.81 &  +37:22:18.2 &  1.9739 &  8.49 &   0 &   3.37 &   2 &   1 & 0.030 \\ 
52721-0914-236 & 13:52:49.39 & --02:47:18.2 &  0.4074 & 32.77 &   0 &   1.37 &   0 &   0 & \nodata \\ 
53857-1777-053 & 13:52:49.75 &  +12:51:37.0 &  3.2666 & 17.73 &   0 &   0.71 &   0 &   1 & 0.044 \\ 
52721-0914-205 & 13:52:49.81 & --03:13:54.3 &  4.7477 & 11.12 &   0 &   0.06 &   0 &   1 & 0.036 \\ 
51942-0301-305 & 13:52:50.80 & --00:19:43.9 &  1.3540 & 15.20 &   0 &   4.23 &   0 &   0 & \nodata \\ 
53820-2118-267 & 13:52:50.94 &  +26:51:14.9 &  2.2585 & 23.52 &   0 &   3.29 &   1 &   1 & 0.041 \\ 
52375-0855-151 & 13:52:51.05 &  +04:20:55.6 &  3.0518 &  6.74 &   0 &   2.14 &   0 &   0 & \nodata \\ 
53818-2028-630 & 13:52:51.07 &  +34:46:36.1 &  1.1415 &  5.38 &   0 &   0.99 &   0 &   0 & \nodata \\ 
52822-1346-318 & 13:52:51.09 &  +41:50:49.4 &  1.5349 &  4.99 &   0 &   3.44 &   1 &   0 & \nodata \\ 
54115-2117-250 & 13:52:52.08 &  +32:12:39.6 &  1.3353 &  7.19 &   0 &   0.41 &   0 &   0 & \nodata \\ 
51943-0300-626 & 13:52:52.14 &  +00:37:58.6 &  0.4850 &  7.54 &   0 &   4.74 &   0 &   0 & \nodata \\ 
52375-0855-523 & 13:52:52.45 &  +05:33:04.8 &  1.5886 & 16.29 &   0 &   2.08 &   0 &   0 & \nodata \\ 
52319-0786-063 & 13:52:53.20 &  +60:40:01.7 &  1.9449 &  7.71 &   0 &   1.92 &   2 &   0 & \nodata \\ 
52319-0786-069 & 13:52:53.25 &  +60:35:09.6 &  0.4305 & 24.84 &   0 &   3.51 &   0 &   0 & \nodata \\ 
54507-2755-607 & 13:52:53.90 &  +19:37:22.3 &  2.4716 & 12.75 &   0 &   4.03 &   2 &   0 & \nodata \\ 
52320-0787-273 & 13:52:54.07 &  +59:49:33.0 &  2.3557 &  8.56 &   0 &   3.88 &   0 &   0 & \nodata \\ 
54259-2743-254 & 13:52:54.17 &  +15:00:21.4 &  1.1791 &  4.74 &   0 &   0.19 &   1 &   0 & \nodata \\ 
52320-0787-295 & 13:52:55.57 &  +59:10:19.3 &  2.1126 &  8.81 &   0 &   2.54 &   0 &   1 & 0.055 \\ 
54233-2742-029 & 13:52:55.79 &  +16:17:59.2 &  0.7103 &  4.42 &   0 &   2.75 &   0 &   0 & \nodata \\ 
53535-2115-062 & 13:52:56.37 &  +25:09:15.3 &  1.9285 & 14.51 &   0 &   4.68 &   0 &   1 & 0.069 \\ 
52026-0530-037 & 13:52:56.87 &  +02:15:28.5 &  2.5714 & 19.92 &   0 &   2.60 &   0 &   0 & \nodata \\ 
53535-2115-074 & 13:52:57.05 &  +25:17:42.1 &  1.2785 & 16.09 &   0 &   2.37 &   1 &   0 & \nodata \\ 
54259-2743-369 & 13:52:57.58 &  +17:20:06.4 &  1.2485 & 13.90 &   0 &   3.61 &   0 &   0 & \nodata \\ 
53083-1466-181 & 13:52:59.04 &  +44:36:39.4 &  1.1384 &  5.60 &   0 &   2.86 &   0 &   0 & \nodata \\ 
53438-1670-464 & 13:53:01.19 &  +50:16:06.2 &  2.1057 & 10.38 &   0 &   1.39 &   1 &   2 & 0.138 \\ 
52079-0604-594 & 13:53:01.24 &  +63:32:55.4 &  3.1598 & 14.40 &   0 &   0.64 &   0 &   1 & 0.055 \\ 
54589-2930-630 & 13:53:01.46 &  +19:07:44.6 &  1.3445 &  5.83 &   0 &   3.03 &   1 &   0 & \nodata \\ 
53535-2115-634 & 13:53:01.96 &  +25:21:42.1 &  1.2618 &  6.44 &   0 &   2.74 &   0 &   0 & \nodata \\ 
54524-2783-167 & 13:53:02.69 &  +23:02:59.8 &  1.5425 & 11.58 &   0 &   2.93 &   0 &   0 & \nodata \\ 
52465-1043-493 & 13:53:02.86 &  +53:05:14.3 &  3.8124 &  5.50 &   0 &   1.42 &   1 &   0 & \nodata \\ 
53460-2014-503 & 13:53:02.92 &  +38:26:30.5 &  0.7412 &  9.68 &   0 &   0.46 &   0 &   0 & \nodata \\ 
53854-2116-468 & 13:53:03.00 &  +30:04:27.6 &  1.0633 & 13.94 &   0 &   1.49 &   0 &   0 & \nodata \\ 
53818-2028-634 & 13:53:03.01 &  +34:34:53.2 &  1.6945 & 10.83 &   0 &   0.69 &   2 &   0 & \nodata \\ 
53559-1806-175 & 13:53:03.68 &  +09:12:12.8 &  1.4822 &  6.18 &   0 &   1.82 &   0 &   0 & \nodata \\ 
53820-2118-335 & 13:53:04.14 &  +28:17:43.7 &  1.1479 &  8.84 &   0 &   3.11 &   2 &   0 & \nodata \\ 
53144-1702-240 & 13:53:04.70 &  +10:59:42.6 &  2.1529 & 12.98 &   0 &   0.84 &   0 &   2 & 0.075 \\ 
52668-1158-499 & 13:53:04.90 &  +58:11:44.0 &  2.2198 &  9.69 &   0 &   2.74 &   2 &   1 & 0.028 \\ 
52721-0914-235 & 13:53:05.17 & --02:50:18.2 &  2.4121 &  4.35 &   0 &   2.37 &   1 &   2 & 0.100 \\ 
54507-2755-586 & 13:53:05.36 &  +18:56:48.0 &  0.6797 &  6.28 &   0 &   2.70 &   0 &   0 & \nodata \\ 
53857-1777-595 & 13:53:05.46 &  +13:59:24.0 &  1.9380 & 16.49 &   0 &   4.15 &   0 &   1 & 0.044 \\ 
52339-0856-370 & 13:53:05.54 &  +04:43:38.6 &  0.5234 &  6.84 &   0 &   2.97 &   0 &   0 & \nodata \\ 
53061-1378-193 & 13:53:05.76 &  +39:12:19.3 &  1.4721 &  6.56 &   0 &   0.35 &   1 &   0 & \nodata \\ 
52026-0530-035 & 13:53:06.01 &  +02:11:20.6 &  1.4602 & 16.61 &   0 &   2.58 &   0 &   0 & \nodata \\ 
53144-1702-397 & 13:53:06.34 &  +11:38:04.7 &  1.6239 & 25.83 &   0 &   4.34 &   3 &   0 & \nodata \\ 
52723-1285-342 & 13:53:06.72 &  +47:24:34.0 &  0.5065 & 13.12 &   0 &   4.80 &   0 &   0 & \nodata \\ 
52465-1043-144 & 13:53:07.17 &  +52:27:20.2 &  1.8475 & 29.08 &   0 &   4.76 &   0 &   0 & \nodata \\ 
51984-0498-316 & 13:53:07.71 &  +64:52:08.3 &  1.3599 &  6.64 &   0 &   3.25 &   1 &   0 & \nodata \\ 
52026-0530-581 & 13:53:07.82 &  +02:51:56.3 &  1.6331 &  7.36 &   0 &   0.29 &   1 &   0 & \nodata \\ 
53476-2033-129 & 13:53:08.91 &  +35:29:22.1 &  1.2767 &  7.18 &   0 &   1.79 &   0 &   0 & \nodata \\ 
52375-0855-096 & 13:53:09.46 &  +03:33:28.0 &  1.5873 & 10.24 &   0 &   1.01 &   1 &   0 & \nodata \\ 
54510-2770-303 & 13:53:09.80 &  +20:22:29.5 &  1.5990 &  4.02 &   0 &   0.29 &   0 &   0 & \nodata \\ 
53535-2115-054 & 13:53:10.11 &  +24:22:59.6 &  3.1238 & 18.79 &   0 &   2.19 &   1 &   0 & \nodata \\ 
53535-2115-609 & 13:53:10.74 &  +26:36:45.6 &  0.8442 &  5.16 &   0 &   1.82 &   0 &   0 & \nodata \\ 
52736-1284-624 & 13:53:10.75 &  +48:22:43.3 &  3.8324 & 10.39 &   0 &   1.71 &   0 &   1 & 0.041 \\ 
52797-1323-236 & 13:53:11.19 &  +54:44:10.0 &  0.5609 &  8.40 &   0 &   3.55 &   0 &   0 & \nodata \\ 
54259-2743-243 & 13:53:11.99 &  +15:00:49.1 &  1.3559 & 17.67 &   0 &   4.34 &   0 &   0 & \nodata \\ 
53559-1806-177 & 13:53:12.57 &  +09:12:36.1 &  0.8913 &  8.33 &   0 &   3.20 &   0 &   0 & \nodata \\ 
53438-1670-249 & 13:53:12.69 &  +49:11:27.4 &  2.0000 & 10.25 &   0 &   1.70 &   2 &   0 & \nodata \\ 
54508-2756-423 & 13:53:13.01 &  +18:54:33.2 &  1.4765 &  8.12 &   0 &   0.94 &   2 &   0 & \nodata \\ 
54115-2117-263 & 13:53:13.36 &  +31:05:09.0 &  0.5072 &  8.89 &   0 &   1.06 &   0 &   0 & \nodata \\ 
53476-2033-510 & 13:53:13.97 &  +36:39:32.9 &  1.1253 &  7.25 &   0 &   3.29 &   0 &   0 & \nodata \\ 
52079-0604-606 & 13:53:15.54 &  +64:24:52.1 &  0.7349 &  6.36 &   0 &   3.52 &   0 &   0 & \nodata \\ 
53061-1378-327 & 13:53:15.76 &  +40:58:43.1 &  1.5037 &  5.87 &   0 &   2.80 &   0 &   0 & \nodata \\ 
54233-2742-040 & 13:53:15.90 &  +15:53:41.6 &  1.5368 &  9.79 &   0 &   0.40 &   0 &   0 & \nodata \\ 
54527-2769-550 & 13:53:16.77 &  +22:16:59.8 &  1.9196 & 12.62 &   0 &   4.89 &   1 &   2 & 0.151 \\ 
53559-1806-459 & 13:53:16.83 &  +09:56:36.7 &  3.6153 & 13.02 &   0 &   2.41 &   0 &   0 & \nodata \\ 
52465-1043-492 & 13:53:17.11 &  +53:28:25.4 &  2.9209 &  9.75 &   0 &   3.95 &   1 &   1 & 0.042 \\ 
52339-0856-380 & 13:53:18.03 &  +04:52:33.0 &  1.2353 &  4.41 &   0 &   2.59 &   1 &   0 & \nodata \\ 
54510-2770-341 & 13:53:20.05 &  +21:02:53.2 &  1.8035 & 23.81 &   0 &   0.49 &   0 &   0 & \nodata \\ 
53083-1466-466 & 13:53:20.21 &  +45:23:16.8 &  1.7396 &  5.21 &   0 &   0.13 &   0 &   0 & \nodata \\ 
53061-1378-421 & 13:53:20.49 &  +40:08:09.8 &  1.6695 & 10.21 &   0 &   0.51 &   1 &   0 & \nodata \\ 
53854-2116-176 & 13:53:21.42 &  +29:42:28.7 &  2.9423 & 13.46 &   0 &   1.22 &   2 &   0 & \nodata \\ 
53883-1778-386 & 13:53:23.84 &  +14:10:35.4 &  0.7084 & 13.42 &   0 &   1.24 &   0 &   0 & \nodata \\ 
53820-2118-327 & 13:53:24.49 &  +28:21:28.6 &  0.7342 &  7.10 &   0 &   1.09 &   0 &   0 & \nodata \\ 
52721-0914-197 & 13:53:25.61 & --02:34:43.5 &  3.1258 &  7.83 &   0 &   3.57 &   0 &   2 & 0.072 \\ 
52668-1158-146 & 13:53:26.02 &  +57:25:52.8 &  3.4668 & 14.99 &   0 &   3.03 &   0 &   1 & 0.065 \\ 
51943-0300-029 & 13:53:26.27 & --00:24:00.9 &  2.4321 & 10.43 &   0 &   1.85 &   0 &   0 & \nodata \\ 
54508-2756-365 & 13:53:28.46 &  +19:45:12.5 &  0.7980 &  6.38 &   0 &   0.09 &   1 &   0 & \nodata \\ 
53144-1702-384 & 13:53:28.77 &  +12:04:39.0 &  1.4689 & 11.32 &   0 &   1.23 &   0 &   0 & \nodata \\ 
52026-0530-572 & 13:53:29.70 &  +03:12:49.5 &  1.7463 & 13.48 &   0 &   1.55 &   2 &   1 & 0.040 \\ 
53883-1778-362 & 13:53:29.74 &  +14:34:55.1 &  1.3372 &  4.78 &   0 &   3.60 &   1 &   0 & \nodata \\ 
52465-1043-155 & 13:53:30.72 &  +52:24:36.7 &  1.3609 & 17.36 &   0 &   2.48 &   1 &   0 & \nodata \\ 
53061-1378-376 & 13:53:30.84 &  +40:31:22.1 &  1.9836 &  5.77 &   0 &   3.09 &   1 &   0 & \nodata \\ 
53820-2118-300 & 13:53:31.27 &  +26:45:53.4 &  2.2812 &  8.73 &   0 &   1.73 &   1 &   2 & 0.067 \\ 
52026-0530-023 & 13:53:31.64 &  +01:47:17.3 &  1.9466 & 16.31 &   0 &   2.96 &   2 &   0 & \nodata \\ 
53083-1466-123 & 13:53:31.84 &  +43:47:36.5 &  1.1887 & 10.75 &   0 &   3.35 &   0 &   0 & \nodata \\ 
52721-0914-212 & 13:53:34.75 & --03:10:22.2 &  2.9746 &  9.26 &   0 &   3.35 &   1 &   1 & 0.099 \\ 
54115-2117-211 & 13:53:35.78 &  +31:46:52.0 &  1.6582 & 12.66 &   0 &   4.78 &   0 &   0 & \nodata \\ 
52797-1323-458 & 13:53:35.81 &  +55:56:04.7 &  0.6242 & 10.92 &   0 &   0.27 &   0 &   0 & \nodata \\ 
54527-2769-537 & 13:53:35.94 &  +21:09:48.9 &  1.1815 &  8.98 &   0 &   0.07 &   0 &   0 & \nodata \\ 
53559-1806-539 & 13:53:36.09 &  +10:19:14.1 &  2.4343 & 22.97 &   0 &   1.01 &   1 &   1 & 0.054 \\ 
54527-2769-592 & 13:53:37.38 &  +21:46:56.2 &  2.0935 & 31.33 &   0 &   3.54 &   0 &   0 & \nodata \\ 
52736-1284-615 & 13:53:38.80 &  +48:32:55.2 &  2.1604 & 15.28 &   0 &   2.13 &   0 &   2 & 0.084 \\ 
53476-2033-558 & 13:53:39.05 &  +36:31:04.3 &  2.2583 & 10.23 &   0 &   0.89 &   0 &   0 & \nodata \\ 
54115-2117-382 & 13:53:40.86 &  +33:42:24.2 &  2.3989 & 10.03 &   0 &   0.66 &   0 &   0 & \nodata \\ 
52319-0786-073 & 13:53:41.21 &  +60:44:23.2 &  1.7980 & 13.77 &   0 &   4.69 &   1 &   0 & \nodata \\ 
52814-1345-634 & 13:53:41.72 &  +43:10:52.5 &  1.1143 &  9.26 &   0 &   1.46 &   1 &   0 & \nodata \\ 
52079-0604-034 & 13:53:41.83 &  +63:22:09.3 &  2.0761 &  8.50 &   0 &   2.01 &   0 &   0 & \nodata \\ 
52319-0786-018 & 13:53:41.92 &  +60:00:43.9 &  1.7088 &  7.26 &   0 &   1.50 &   0 &   0 & \nodata \\ 
53467-1838-337 & 13:53:42.39 &  +35:42:26.1 &  1.6943 & 26.54 &   0 &   1.19 &   0 &   0 & \nodata \\ 
53820-2118-435 & 13:53:44.91 &  +27:47:34.5 &  2.3698 &  5.02 &   0 &   4.24 &   1 &   1 & 0.038 \\ 
53144-1702-432 & 13:53:45.23 &  +11:39:44.0 &  0.6325 & 10.38 &   0 &   4.53 &   0 &   0 & \nodata \\ 
53061-1378-249 & 13:53:45.51 &  +38:55:46.4 &  2.8568 & 26.19 &   0 &   0.15 &   1 &   0 & \nodata \\ 
54507-2755-633 & 13:53:46.06 &  +18:37:53.1 &  0.9186 & 14.10 &   0 &   0.27 &   0 &   0 & \nodata \\ 
52319-0786-616 & 13:53:46.20 &  +61:38:26.6 &  0.7374 & 18.35 &   0 &   0.81 &   0 &   0 & \nodata \\ 
53438-1670-364 & 13:53:46.39 &  +51:01:52.7 &  1.6171 & 16.69 &   0 &   0.91 &   1 &   0 & \nodata \\ 
52319-0786-066 & 13:53:47.77 &  +60:24:07.6 &  2.5366 &  9.97 &   0 &   3.28 &   1 &   0 & \nodata \\ 
52320-0787-229 & 13:53:47.91 &  +59:30:48.3 &  1.5232 & 13.82 &   0 &   1.44 &   0 &   0 & \nodata \\ 
53875-1805-483 & 13:53:48.69 &  +07:18:50.7 &  1.6374 & 15.36 &   0 &   1.40 &   1 &   0 & \nodata \\ 
54527-2769-126 & 13:53:49.61 &  +20:51:34.2 &  0.7956 &  8.99 &   0 &   0.19 &   0 &   0 & \nodata \\ 
52026-0530-629 & 13:53:50.21 &  +02:46:09.4 &  1.3879 &  5.73 &   0 &   4.08 &   0 &   0 & \nodata \\ 
53438-1670-380 & 13:53:50.29 &  +50:58:59.7 &  0.8674 & 10.19 &   0 &   4.43 &   1 &   0 & \nodata \\ 
54508-2756-467 & 13:53:51.31 &  +19:01:05.9 &  1.4116 & 13.94 &   0 &   0.11 &   1 &   0 & \nodata \\ 
52028-0531-320 & 13:53:51.58 &  +01:51:53.9 &  1.6089 &  7.56 &   0 &   4.08 &   1 &   0 & \nodata \\ 
53875-1805-570 & 13:53:52.50 &  +08:05:04.5 &  1.7982 & 10.03 &   0 &   2.36 &   0 &   0 & \nodata \\ 
52723-1285-233 & 13:53:53.31 &  +47:07:15.4 &  1.1122 & 10.18 &   0 &   2.01 &   0 &   0 & \nodata \\ 
51989-0497-593 & 13:53:53.58 &  +66:39:25.2 &  1.1514 &  9.72 &   0 &   3.61 &   0 &   0 & \nodata \\ 
53875-1805-501 & 13:53:53.66 &  +07:06:54.2 &  1.8086 & 15.29 &   0 &   1.09 &   2 &   0 & \nodata \\ 
53875-1805-579 & 13:53:53.78 &  +07:37:40.3 &  1.5227 & 16.32 &   0 &   1.46 &   0 &   0 & \nodata \\ 
53144-1702-229 & 13:53:53.92 &  +10:50:02.2 &  2.1496 & 14.00 &   0 &   0.19 &   1 &   1 & 0.075 \\ 
54115-2117-381 & 13:53:53.97 &  +33:16:08.6 &  1.0003 &  8.72 &   0 &   2.88 &   1 &   0 & \nodata \\ 
53559-1806-144 & 13:53:55.16 &  +08:36:56.4 &  1.5531 &  6.36 &   0 &   4.06 &   1 &   0 & \nodata \\ 
53467-1838-313 & 13:53:55.99 &  +34:51:15.0 &  0.3933 &  6.77 &   0 &   2.74 &   0 &   0 & \nodata \\ 
53476-2033-059 & 13:53:56.60 &  +35:42:28.7 &  1.6761 & 10.52 &   0 &   3.14 &   0 &   0 & \nodata \\ 
52028-0531-360 & 13:53:56.74 &  +02:22:28.5 &  1.3018 &  7.48 &   0 &   4.86 &   2 &   0 & \nodata \\ 
52465-1043-141 & 13:53:57.03 &  +52:36:04.3 &  1.0157 &  8.89 &   0 &   3.70 &   1 &   0 & \nodata \\ 
53559-1806-558 & 13:53:57.25 &  +09:21:15.3 &  0.6523 & 13.12 &   0 &   0.84 &   0 &   0 & \nodata \\ 
52797-1323-195 & 13:53:57.66 &  +54:57:47.5 &  2.3488 & 12.10 &   0 &   1.96 &   0 &   1 & 0.054 \\ 
52668-1158-492 & 13:53:58.17 &  +58:10:36.9 &  1.7864 & 21.66 &   0 &   2.94 &   0 &   0 & \nodata \\ 
53061-1378-365 & 13:53:58.73 &  +40:55:09.9 &  1.6683 & 18.02 &   0 &   0.82 &   1 &   0 & \nodata \\ 
53875-1805-561 & 13:53:58.83 &  +08:09:45.8 &  1.7502 &  8.12 &   0 &   0.52 &   2 &   0 & \nodata \\ 
53061-1378-195 & 13:54:00.39 &  +39:10:06.8 &  0.4467 & 10.08 &   0 &   1.18 &   0 &   0 & \nodata \\ 
52028-0531-358 & 13:54:01.05 &  +02:19:31.1 &  0.6487 & 10.01 &   0 &   4.35 &   0 &   0 & \nodata \\ 
54507-2755-037 & 13:54:02.11 &  +18:28:10.9 &  3.4111 &  6.54 &   0 &   0.26 &   0 &   0 & \nodata \\ 
51989-0497-002 & 13:54:02.81 &  +65:32:16.1 &  0.6925 & 10.60 &   0 &   2.00 &   0 &   0 & \nodata \\ 
54524-2783-576 & 13:54:02.91 &  +24:08:54.4 &  1.3335 & 19.98 &   0 &   0.98 &   1 &   0 & \nodata \\ 
52319-0786-613 & 13:54:03.36 &  +61:41:55.3 &  0.4018 &  9.44 &   0 &   2.43 &   0 &   0 & \nodata \\ 
53144-1702-185 & 13:54:04.14 &  +11:07:25.8 &  1.3221 &  6.45 &   0 &   1.82 &   0 &   0 & \nodata \\ 
54115-2117-236 & 13:54:04.37 &  +31:26:42.9 &  1.3284 & 10.60 &   0 &   2.81 &   0 &   0 & \nodata \\ 
52026-0530-612 & 13:54:04.94 &  +03:12:03.4 &  1.2221 &  9.86 &   0 &   3.23 &   0 &   0 & \nodata \\ 
52319-0786-598 & 13:54:05.33 &  +61:02:39.6 &  0.7314 &  5.88 &   0 &   4.83 &   0 &   0 & \nodata \\ 
54115-2117-209 & 13:54:05.39 &  +31:39:02.3 &  1.3202 &  6.60 &   0 &   0.49 &   1 &   0 & \nodata \\ 
53144-1702-195 & 13:54:05.52 &  +11:25:37.5 &  2.0227 & 11.09 &   0 &   0.14 &   1 &   0 & \nodata \\ 
53061-1378-166 & 13:54:06.11 &  +39:17:58.3 &  0.5364 &  8.23 &   0 &   1.44 &   0 &   0 & \nodata \\ 
54259-2743-220 & 13:54:06.62 &  +14:59:52.5 &  0.6182 & 14.41 &   0 &   2.43 &   0 &   0 & \nodata \\ 
52721-0914-496 & 13:54:06.89 & --02:06:03.2 &  3.7161 &  8.86 &   0 &   2.44 &   0 &   0 & \nodata \\ 
54508-2756-223 & 13:54:07.27 &  +18:09:21.9 &  3.1448 &  9.91 &   0 &   4.65 &   0 &   0 & \nodata \\ 
53820-2118-364 & 13:54:07.30 &  +28:29:25.9 &  0.5616 & 10.69 &   0 &   0.47 &   0 &   0 & \nodata \\ 
54524-2783-145 & 13:54:07.49 &  +22:57:11.1 &  0.4509 &  8.05 &   0 &   0.28 &   0 &   0 & \nodata \\ 
52353-0605-376 & 13:54:09.25 &  +63:04:49.4 &  1.4483 &  9.89 &   0 &   1.09 &   1 &   0 & \nodata \\ 
54510-2770-302 & 13:54:09.28 &  +20:34:28.6 &  1.1773 & 11.39 &   0 &   2.81 &   0 &   0 & \nodata \\ 
54115-2117-432 & 13:54:09.34 &  +33:20:10.5 &  1.4029 & 18.67 &   0 &   0.66 &   2 &   0 & \nodata \\ 
53559-1806-097 & 13:54:09.49 &  +07:51:49.7 &  1.3740 &  7.85 &   0 &   4.85 &   0 &   0 & \nodata \\ 
53083-1466-094 & 13:54:10.48 &  +44:07:28.0 &  1.5646 & 10.28 &   0 &   0.17 &   0 &   0 & \nodata \\ 
52465-1043-091 & 13:54:11.15 &  +51:29:56.9 &  3.4388 &  5.99 &   0 &   0.81 &   1 &   0 & \nodata \\ 
52668-1158-494 & 13:54:11.19 &  +58:28:33.4 &  2.3913 & 13.89 &   0 &   2.51 &   0 &   0 & \nodata \\ 
52465-1043-564 & 13:54:11.30 &  +53:33:01.2 &  0.9215 &  7.52 &   0 &   2.36 &   0 &   0 & \nodata \\ 
53559-1806-527 & 13:54:12.09 &  +10:05:03.1 &  0.5466 &  8.52 &   0 &   2.34 &   0 &   0 & \nodata \\ 
52797-1323-213 & 13:54:12.27 &  +54:21:00.1 &  2.2936 & 11.32 &   0 &   1.69 &   0 &   0 & \nodata \\ 
52721-0914-481 & 13:54:12.61 & --02:01:42.2 &  2.3170 & 13.63 &   0 &   3.90 &   1 &   0 & \nodata \\ 
54510-2770-291 & 13:54:12.63 &  +19:59:10.8 &  1.7507 &  6.19 &   0 &   4.27 &   0 &   0 & \nodata \\ 
52723-1285-361 & 13:54:12.92 &  +47:58:39.7 &  1.0976 & 12.19 &   0 &   0.65 &   0 &   0 & \nodata \\ 
54115-2117-172 & 13:54:13.61 &  +32:22:42.3 &  2.0887 &  9.22 &   0 &   4.88 &   0 &   0 & \nodata \\ 
52375-0855-051 & 13:54:13.72 &  +03:35:45.1 &  0.9008 &  4.74 &   0 &   0.79 &   0 &   0 & \nodata \\ 
51984-0498-314 & 13:54:14.55 &  +64:51:09.5 &  1.5722 &  8.13 &   0 &   2.57 &   1 &   0 & \nodata \\ 
52320-0787-225 & 13:54:15.36 &  +59:40:51.8 &  0.6119 &  6.29 &   0 &   0.09 &   0 &   0 & \nodata \\ 
54259-2743-433 & 13:54:15.77 &  +16:10:52.3 &  1.8059 &  4.26 &   0 &   4.83 &   2 &   1 & 0.041 \\ 
51943-0300-028 & 13:54:15.78 & --00:31:49.3 &  1.2227 &  9.63 &   0 &   2.27 &   0 &   0 & \nodata \\ 
54589-2930-024 & 13:54:16.38 &  +18:37:02.3 &  2.3580 &  7.93 &   0 &   3.61 &   1 &   0 & \nodata \\ 
54115-2117-169 & 13:54:16.70 &  +31:46:23.8 &  3.8116 & 32.55 &   0 &   1.99 &   0 &   1 & 0.057 \\ 
53144-1702-436 & 13:54:17.05 &  +12:03:16.9 &  0.5803 &  7.39 &   0 &   2.08 &   0 &   0 & \nodata \\ 
52079-0604-621 & 13:54:18.09 &  +63:57:04.8 &  1.6180 &  9.18 &   0 &   4.88 &   1 &   0 & \nodata \\ 
53061-1378-377 & 13:54:18.41 &  +41:13:09.4 &  1.4097 &  5.48 &   0 &   0.13 &   1 &   0 & \nodata \\ 
53476-2033-536 & 13:54:18.82 &  +37:01:32.9 &  0.7668 & 11.32 &   0 &   2.97 &   0 &   0 & \nodata \\ 
54259-2743-413 & 13:54:18.88 &  +17:01:52.9 &  1.4263 & 20.38 &   0 &   0.68 &   1 &   0 & \nodata \\ 
53875-1805-112 & 13:54:18.96 &  +06:50:48.7 &  2.1007 & 13.59 &   0 &   2.35 &   1 &   1 & 0.037 \\ 
52319-0786-587 & 13:54:19.52 &  +61:18:59.2 &  1.0382 & 23.91 &   0 &   2.32 &   0 &   0 & \nodata \\ 
53792-2119-270 & 13:54:19.75 &  +24:47:42.7 &  1.2783 &  8.64 &   0 &   3.07 &   0 &   0 & \nodata \\ 
53467-1838-301 & 13:54:19.90 &  +34:19:35.3 &  0.4501 &  8.84 &   0 &   2.02 &   0 &   0 & \nodata \\ 
53061-1378-461 & 13:54:20.52 &  +40:12:38.5 &  1.3823 & 10.18 &   0 &   0.28 &   4 &   0 & \nodata \\ 
53535-2115-633 & 13:54:21.74 &  +25:40:40.3 &  1.2867 &  9.83 &   0 &   4.84 &   0 &   0 & \nodata \\ 
53476-2033-014 & 13:54:21.89 &  +35:36:36.2 &  1.4664 & 23.51 &   0 &   0.95 &   2 &   0 & \nodata \\ 
54259-2743-474 & 13:54:22.17 &  +16:23:41.2 &  0.7870 &  9.08 &   0 &   4.81 &   0 &   0 & \nodata \\ 
52465-1043-087 & 13:54:22.93 &  +52:05:31.3 &  1.1431 & 11.52 &   0 &   1.36 &   0 &   0 & \nodata \\ 
54175-1807-329 & 13:54:23.11 &  +09:43:07.0 &  2.1915 & 10.55 &   0 &   2.67 &   4 &   2 & 0.102 \\ 
52721-0914-454 & 13:54:23.14 & --01:30:39.9 &  1.7016 & 12.82 &   0 &   3.84 &   0 &   0 & \nodata \\ 
53559-1806-598 & 13:54:23.50 &  +09:15:34.7 &  1.4305 & 14.01 &   0 &   4.40 &   0 &   0 & \nodata \\ 
53792-2119-281 & 13:54:24.90 &  +24:30:06.3 &  1.8782 & 23.35 &   0 &   0.91 &   0 &   0 & \nodata \\ 
54259-2743-221 & 13:54:25.00 &  +15:25:08.5 &  0.7705 & 29.89 &   0 &   1.10 &   0 &   0 & \nodata \\ 
51942-0301-316 & 13:54:25.24 & --00:13:57.9 &  1.5115 &  7.42 &   0 &   4.81 &   0 &   0 & \nodata \\ 
52721-0914-457 & 13:54:25.75 & --01:20:42.6 &  0.9151 &  5.69 &   0 &   1.43 &   0 &   0 & \nodata \\ 
52822-1346-267 & 13:54:26.21 &  +41:47:59.9 &  3.0306 &  6.43 &   0 &   0.14 &   0 &   0 & \nodata \\ 
53460-2014-564 & 13:54:26.53 &  +38:38:11.2 &  1.6678 & 20.53 &   0 &   1.61 &   0 &   0 & \nodata \\ 
54524-2783-081 & 13:54:26.83 &  +22:20:20.3 &  1.2794 &  8.45 &   0 &   0.01 &   0 &   0 & \nodata \\ 
53438-1670-413 & 13:54:27.15 &  +51:15:39.1 &  1.1675 &  7.91 &   0 &   0.27 &   1 &   0 & \nodata \\ 
53857-1777-597 & 13:54:27.97 &  +14:08:18.6 &  1.0741 & 10.50 &   0 &   3.82 &   0 &   0 & \nodata \\ 
53792-2119-359 & 13:54:28.30 &  +25:22:10.6 &  1.1513 &  9.51 &   0 &   0.85 &   0 &   0 & \nodata \\ 
53820-2118-186 & 13:54:29.08 &  +27:34:36.0 &  1.2439 &  8.44 &   0 &   4.84 &   0 &   0 & \nodata \\ 
54115-2117-504 & 13:54:30.68 &  +33:13:46.8 &  0.7939 &  5.19 &   0 &   3.27 &   2 &   0 & \nodata \\ 
54115-2117-161 & 13:54:30.69 &  +31:39:38.5 &  2.0569 &  4.79 &   0 &   2.21 &   0 &   0 & \nodata \\ 
54259-2743-463 & 13:54:30.84 &  +16:27:07.8 &  1.7301 & 24.24 &   0 &   2.47 &   1 &   0 & \nodata \\ 
52465-1043-058 & 13:54:31.13 &  +52:04:05.0 &  2.1324 &  4.52 &   0 &   3.24 &   0 &   0 & \nodata \\ 
53848-2114-636 & 13:54:31.30 &  +28:13:41.7 &  1.1005 & 10.44 &   0 &   2.86 &   0 &   0 & \nodata \\ 
54510-2770-399 & 13:54:32.46 &  +20:53:07.6 &  0.3941 & 29.37 &   0 &   1.99 &   0 &   0 & \nodata \\ 
52319-0786-611 & 13:54:32.84 &  +61:34:07.6 &  2.0840 &  5.37 &   0 &   2.43 &   0 &   1 & 0.051 \\ 
53883-1778-201 & 13:54:32.97 &  +13:06:36.3 &  1.9885 &  7.38 &   0 &   1.05 &   0 &   0 & \nodata \\ 
52320-0787-254 & 13:54:33.54 &  +59:13:25.0 &  1.2118 & 15.89 &   0 &   1.49 &   1 &   0 & \nodata \\ 
52375-0855-114 & 13:54:33.66 &  +04:17:40.5 &  0.8021 & 14.92 &   0 &   2.87 &   1 &   0 & \nodata \\ 
54259-2743-218 & 13:54:34.09 &  +15:11:32.3 &  1.3781 &  9.87 &   0 &   1.21 &   0 &   0 & \nodata \\ 
52353-0605-312 & 13:54:34.19 &  +61:59:32.2 &  1.3848 &  7.17 &   0 &   0.59 &   0 &   0 & \nodata \\ 
52736-1284-034 & 13:54:34.19 &  +47:41:07.9 &  1.7696 &  6.87 &   0 &   0.37 &   0 &   0 & \nodata \\ 
53460-2014-109 & 13:54:34.62 &  +37:57:48.6 &  0.8109 &  8.82 &   0 &   2.37 &   0 &   0 & \nodata \\ 
53875-1805-504 & 13:54:35.02 &  +07:16:23.8 &  1.6088 &  8.76 &   0 &   3.39 &   1 &   0 & \nodata \\ 
54508-2756-403 & 13:54:35.36 &  +19:18:09.0 &  0.6966 &  9.05 &   0 &   0.81 &   0 &   0 & \nodata \\ 
53144-1702-173 & 13:54:35.58 &  +11:24:07.6 &  1.2009 & 12.86 &   0 &   0.47 &   0 &   0 & \nodata \\ 
54259-2743-471 & 13:54:35.62 &  +16:24:04.7 &  1.2943 &  5.88 &   0 &   0.95 &   2 &   0 & \nodata \\ 
53460-2014-111 & 13:54:36.11 &  +37:50:27.7 &  3.8165 &  7.96 &   0 &   2.99 &   0 &   0 & \nodata \\ 
52791-1322-623 & 13:54:37.92 &  +56:12:10.6 &  1.0117 & 11.12 &   0 &   1.02 &   0 &   0 & \nodata \\ 
52465-1043-554 & 13:54:38.03 &  +53:08:56.4 &  1.5898 &  5.73 &   0 &   1.32 &   0 &   0 & \nodata \\ 
51989-0497-079 & 13:54:38.06 &  +65:59:06.3 &  2.0610 &  6.63 &   0 &   1.95 &   0 &   0 & \nodata \\ 
53883-1778-234 & 13:54:38.62 &  +13:32:16.2 &  0.9983 &  5.81 &   0 &   0.19 &   1 &   0 & \nodata \\ 
52797-1323-194 & 13:54:38.72 &  +54:44:09.2 &  1.1079 &  8.94 &   0 &   2.59 &   0 &   0 & \nodata \\ 
53854-2116-486 & 13:54:39.70 &  +30:16:49.2 &  1.5500 &  4.68 &   0 &   2.93 &   0 &   0 & \nodata \\ 
52721-0914-130 & 13:54:39.82 & --03:09:56.2 &  0.4247 &  5.47 &   0 &   0.26 &   0 &   0 & \nodata \\ 
52028-0531-308 & 13:54:40.16 &  +01:58:27.5 &  3.2930 &  7.64 &   0 &   4.27 &   0 &   1 & 0.070 \\ 
52320-0787-233 & 13:54:40.39 &  +60:06:12.9 &  1.4853 &  6.28 &   0 &   2.23 &   1 &   0 & \nodata \\ 
54524-2783-543 & 13:54:41.22 &  +23:46:46.4 &  3.0050 & 12.88 &   0 &   2.62 &   1 &   0 & \nodata \\ 
53061-1378-177 & 13:54:41.27 &  +39:36:41.6 &  1.3298 &  9.98 &   0 &   0.59 &   2 &   0 & \nodata \\ 
52339-0856-405 & 13:54:41.84 &  +05:03:41.7 &  1.0604 & 13.58 &   0 &   2.83 &   0 &   0 & \nodata \\ 
53854-2116-408 & 13:54:41.89 &  +30:47:47.0 &  1.4827 & 14.57 &   0 &   2.33 &   0 &   0 & \nodata \\ 
54115-2117-469 & 13:54:42.22 &  +33:09:32.5 &  1.2144 &  5.59 &   0 &   4.10 &   1 &   0 & \nodata \\ 
53559-1806-049 & 13:54:42.61 &  +08:16:26.1 &  1.8425 &  6.73 &   0 &   3.45 &   0 &   1 & 0.062 \\ 
54524-2783-157 & 13:54:43.27 &  +23:21:28.9 &  2.2452 &  4.40 &   0 &   2.59 &   0 &   1 & 0.090 \\ 
52721-0914-137 & 13:54:43.38 & --03:00:10.7 &  0.8271 & 17.42 &   0 &   4.18 &   0 &   0 & \nodata \\ 
54259-2743-408 & 13:54:45.38 &  +17:28:38.5 &  1.7173 &  8.01 &   0 &   0.08 &   0 &   0 & \nodata \\ 
53083-1466-095 & 13:54:45.64 &  +44:33:14.4 &  0.4159 & 11.37 &   0 &   0.73 &   0 &   0 & \nodata \\ 
51942-0301-385 & 13:54:45.65 &  +00:20:50.2 &  2.5037 &  7.39 &   0 &   0.08 &   1 &   0 & \nodata \\ 
53559-1806-043 & 13:54:45.72 &  +07:56:37.6 &  1.3233 & 12.42 &   0 &   0.65 &   1 &   0 & \nodata \\ 
54508-2756-458 & 13:54:45.96 &  +19:17:10.7 &  2.1238 &  5.16 &   0 &   4.33 &   0 &   1 & 0.029 \\ 
54259-2743-140 & 13:54:46.48 &  +15:00:09.3 &  1.2782 & 11.62 &   0 &   3.58 &   2 &   0 & \nodata \\ 
52319-0786-583 & 13:54:48.50 &  +61:11:06.1 &  1.0403 & 22.14 &   0 &   1.00 &   0 &   0 & \nodata \\ 
53875-1805-067 & 13:54:48.78 &  +06:19:11.9 &  2.6423 &  8.46 &   0 &   1.39 &   2 &   0 & \nodata \\ 
53460-2014-106 & 13:54:48.79 &  +37:58:37.4 &  1.1689 & 10.92 &   0 &   1.89 &   0 &   0 & \nodata \\ 
53559-1806-054 & 13:54:49.08 &  +07:49:18.2 &  1.9025 &  9.12 &   0 &   3.12 &   0 &   0 & \nodata \\ 
52319-0786-581 & 13:54:50.27 &  +61:21:03.5 &  1.4931 &  7.66 &   0 &   0.56 &   0 &   0 & \nodata \\ 
53854-2116-110 & 13:54:50.64 &  +29:36:58.3 &  1.4430 &  5.75 &   0 &   3.86 &   0 &   0 & \nodata \\ 
53883-1778-410 & 13:54:51.82 &  +14:51:09.9 &  0.4602 & 14.79 &   0 &   0.42 &   0 &   0 & \nodata \\ 
53061-1378-411 & 13:54:52.25 &  +40:36:02.5 &  1.8078 &  8.27 &   0 &   4.82 &   2 &   3 & 0.120 \\ 
53438-1670-412 & 13:54:52.43 &  +50:37:03.1 &  0.6620 &  7.10 &   0 &   2.03 &   0 &   0 & \nodata \\ 
54175-1807-312 & 13:54:53.23 &  +08:47:47.5 &  1.1639 & 13.18 &   0 &   2.43 &   1 &   0 & \nodata \\ 
53857-1777-615 & 13:54:54.46 &  +14:47:13.1 &  0.5917 & 14.67 &   0 &   0.52 &   1 &   0 & \nodata \\ 
52822-1346-292 & 13:54:54.96 &  +41:44:09.8 &  0.7295 &  7.29 &   0 &   1.80 &   0 &   0 & \nodata \\ 
53875-1805-616 & 13:54:55.03 &  +07:29:26.8 &  0.8728 & 18.56 &   0 &   1.36 &   0 &   0 & \nodata \\ 
54524-2783-107 & 13:54:55.12 &  +23:12:45.0 &  1.9574 & 24.61 &   0 &   2.54 &   0 &   0 & \nodata \\ 
52797-1323-445 & 13:54:55.62 &  +56:30:37.3 &  0.4311 & 12.72 &   0 &   1.36 &   0 &   0 & \nodata \\ 
53820-2118-162 & 13:54:56.02 &  +26:53:49.6 &  3.2116 & 21.09 &   0 &   3.04 &   0 &   0 & \nodata \\ 
53061-1378-410 & 13:54:56.07 &  +41:04:14.3 &  1.2608 & 10.61 &   0 &   2.12 &   0 &   0 & \nodata \\ 
51942-0301-271 & 13:54:57.26 & --00:34:06.4 &  0.9342 & 23.77 &   0 &   3.00 &   1 &   0 & \nodata \\ 
53144-1702-215 & 13:54:57.57 &  +10:39:28.3 &  1.3976 & 17.58 &   0 &   0.84 &   1 &   0 & \nodata \\ 
52721-0914-128 & 13:54:59.34 & --03:10:31.8 &  1.3564 & 10.34 &   0 &   4.60 &   1 &   0 & \nodata \\ 
53061-1378-413 & 13:54:59.64 &  +40:52:18.2 &  0.4732 & 43.13 &   0 &   2.86 &   0 &   0 & \nodata \\ 
54259-2743-184 & 13:54:59.79 &  +15:34:25.1 &  0.5501 & 10.86 &   0 &   0.24 &   0 &   0 & \nodata \\ 
54176-1808-319 & 13:55:00.06 &  +06:23:01.9 &  1.4330 & 13.88 &   0 &   4.38 &   0 &   0 & \nodata \\ 
53476-2033-569 & 13:55:01.63 &  +37:25:15.4 &  1.6189 &  8.64 &   0 &   2.14 &   1 &   0 & \nodata \\ 
52375-0855-012 & 13:55:02.64 &  +03:55:39.4 &  2.0503 & 10.78 &   0 &   2.37 &   2 &   0 & \nodata \\ 
52468-1044-302 & 13:55:03.05 &  +51:57:16.4 &  2.1105 &  9.59 &   0 &   1.38 &   0 &   0 & \nodata \\ 
54115-2117-545 & 13:55:03.34 &  +33:39:41.1 &  1.4394 & 11.62 &   0 &   4.36 &   1 &   0 & \nodata \\ 
53875-1805-071 & 13:55:03.72 &  +06:44:22.3 &  0.6623 &  6.37 &   0 &   0.06 &   1 &   0 & \nodata \\ 
52721-0914-140 & 13:55:04.40 & --03:17:11.9 &  0.8886 &  9.85 &   0 &   0.75 &   0 &   0 & \nodata \\ 
52320-0787-241 & 13:55:05.03 &  +59:13:17.3 &  1.5523 & 16.66 &   0 &   3.77 &   3 &   0 & \nodata \\ 
51942-0301-279 & 13:55:05.35 & --00:20:03.1 &  1.9809 &  4.93 &   0 &   0.13 &   1 &   0 & \nodata \\ 
53559-1806-591 & 13:55:05.64 &  +09:31:01.4 &  1.2984 &  9.20 &   0 &   2.92 &   0 &   0 & \nodata \\ 
52353-0605-319 & 13:55:06.26 &  +61:52:09.8 &  1.3608 & 19.90 &   0 &   1.54 &   2 &   0 & \nodata \\ 
53854-2116-105 & 13:55:06.26 &  +29:25:50.3 &  2.2799 & 28.39 &   0 &   0.84 &   1 &   0 & \nodata \\ 
54115-2117-477 & 13:55:06.38 &  +32:39:08.4 &  1.1114 & 10.42 &   0 &   1.24 &   0 &   0 & \nodata \\ 
54510-2770-261 & 13:55:06.70 &  +20:09:34.7 &  1.2211 & 10.59 &   0 &   1.62 &   1 &   0 & \nodata \\ 
52465-1043-511 & 13:55:07.10 &  +53:11:14.7 &  1.5146 & 25.53 &   0 &   2.23 &   2 &   0 & \nodata \\ 
52079-0604-639 & 13:55:07.12 &  +63:34:53.6 &  2.1313 & 16.06 &   0 &   4.24 &   0 &   0 & \nodata \\ 
53083-1466-496 & 13:55:07.42 &  +45:38:29.7 &  0.8052 &  9.63 &   0 &   4.14 &   1 &   0 & \nodata \\ 
52465-1043-044 & 13:55:08.33 &  +51:40:39.5 &  1.7386 &  9.68 &   0 &   0.96 &   4 &   1 & 0.043 \\ 
52028-0531-294 & 13:55:08.41 &  +01:37:03.0 &  1.3936 &  5.25 &   0 &   3.79 &   1 &   0 & \nodata \\ 
53875-1805-619 & 13:55:08.49 &  +07:58:02.9 &  0.8881 & 10.10 &   0 &   0.51 &   0 &   0 & \nodata \\ 
52375-0855-575 & 13:55:09.51 &  +05:32:48.7 &  0.9254 & 16.25 &   0 &   2.06 &   0 &   0 & \nodata \\ 
54527-2769-634 & 13:55:10.59 &  +21:41:11.4 &  0.4581 &  7.16 &   0 &   3.20 &   0 &   0 & \nodata \\ 
52375-0855-628 & 13:55:10.84 &  +05:11:29.6 &  0.6061 &  7.83 &   0 &   4.55 &   0 &   0 & \nodata \\ 
54175-1807-343 & 13:55:12.13 &  +09:38:50.2 &  1.2787 &  7.57 &   0 &   3.56 &   0 &   0 & \nodata \\ 
51984-0498-331 & 13:55:12.48 &  +65:47:48.7 &  0.8580 &  9.38 &   0 &   1.52 &   0 &   0 & \nodata \\ 
53460-2014-552 & 13:55:13.03 &  +38:19:30.7 &  0.4168 &  9.93 &   0 &   0.31 &   0 &   0 & \nodata \\ 
53061-1378-207 & 13:55:13.13 &  +38:49:59.6 &  0.3823 &  7.86 &   0 &   2.55 &   0 &   0 & \nodata \\ 
54259-2743-182 & 13:55:13.18 &  +15:46:22.5 &  1.6695 & 16.29 &   0 &   4.14 &   0 &   0 & \nodata \\ 
54115-2117-151 & 13:55:13.34 &  +31:45:57.4 &  1.6147 &  7.79 &   0 &   3.82 &   2 &   0 & \nodata \\ 
52319-0786-035 & 13:55:13.82 &  +60:45:33.3 &  1.4870 &  8.12 &   0 &   1.46 &   1 &   0 & \nodata \\ 
54524-2783-542 & 13:55:14.14 &  +23:57:57.6 &  0.9096 & 12.55 &   0 &   3.49 &   0 &   0 & \nodata \\ 
53438-1670-216 & 13:55:14.48 &  +49:05:33.0 &  2.0817 & 15.54 &   0 &   1.53 &   0 &   1 & 0.050 \\ 
51942-0301-396 & 13:55:14.60 &  +00:11:57.4 &  1.8066 &  4.17 &   0 &   0.21 &   2 &   1 & 0.056 \\ 
52736-1284-635 & 13:55:14.70 &  +48:01:45.0 &  2.2769 & 17.55 &   0 &   4.60 &   1 &   1 & 0.070 \\ 
52721-0914-165 & 13:55:14.79 & --02:40:14.9 &  1.5031 &  7.19 &   0 &   1.86 &   0 &   0 & \nodata \\ 
54259-2743-495 & 13:55:15.51 &  +16:05:17.6 &  1.2923 &  6.73 &   0 &   0.81 &   0 &   0 & \nodata \\ 
54510-2770-372 & 13:55:15.56 &  +21:50:16.4 &  1.6593 &  7.35 &   0 &   2.46 &   1 &   0 & \nodata \\ 
53467-1838-267 & 13:55:15.89 &  +34:33:03.9 &  3.7540 &  6.15 &   0 &   2.67 &   1 &   0 & \nodata \\ 
52465-1043-508 & 13:55:15.99 &  +52:59:42.6 &  1.3897 &  5.42 &   0 &   1.86 &   0 &   0 & \nodata \\ 
52375-0855-622 & 13:55:16.32 &  +05:03:33.6 &  1.1397 &  8.16 &   0 &   0.96 &   0 &   0 & \nodata \\ 
54259-2743-490 & 13:55:16.60 &  +16:38:40.8 &  0.5902 &  5.28 &   0 &   2.29 &   0 &   0 & \nodata \\ 
53061-1378-170 & 13:55:16.80 &  +39:23:00.7 &  1.4552 &  7.34 &   0 &   3.47 &   0 &   0 & \nodata \\ 
54510-2770-277 & 13:55:16.90 &  +20:33:55.6 &  0.4687 &  6.05 &   0 &   3.51 &   0 &   0 & \nodata \\ 
53083-1466-147 & 13:55:18.03 &  +45:11:35.5 &  1.5743 & 19.50 &   0 &   2.51 &   0 &   0 & \nodata \\ 
54259-2743-137 & 13:55:18.30 &  +15:13:33.5 &  1.7483 &  6.56 &   0 &   4.42 &   0 &   0 & \nodata \\ 
54524-2783-108 & 13:55:18.68 &  +23:14:08.3 &  0.8700 &  4.30 &   0 &   0.11 &   0 &   0 & \nodata \\ 
51989-0497-029 & 13:55:18.89 &  +65:55:48.0 &  1.1427 &  6.18 &   0 &   1.80 &   1 &   0 & \nodata \\ 
51989-0497-603 & 13:55:19.12 &  +66:51:07.2 &  1.8241 & 23.79 &   0 &   1.70 &   0 &   0 & \nodata \\ 
54115-2117-160 & 13:55:19.37 &  +32:22:37.3 &  1.7953 & 13.86 &   0 &   1.43 &   0 &   1 & 0.050 \\ 
53438-1670-405 & 13:55:19.43 &  +50:52:53.4 &  0.4976 &  6.58 &   0 &   3.98 &   0 &   0 & \nodata \\ 
52320-0787-253 & 13:55:20.35 &  +59:25:10.4 &  2.6106 & 13.82 &   0 &   1.91 &   1 &   1 & 0.049 \\ 
52339-0856-247 & 13:55:20.93 &  +04:14:44.7 &  1.4892 &  5.85 &   0 &   1.09 &   0 &   0 & \nodata \\ 
53061-1378-212 & 13:55:20.97 &  +38:50:58.2 &  0.8401 & 14.76 &   0 &   2.11 &   0 &   0 & \nodata \\ 
53854-2116-510 & 13:55:22.90 &  +30:33:24.7 &  0.3817 & 13.25 &   0 &   4.02 &   0 &   0 & \nodata \\ 
53061-1378-163 & 13:55:22.95 &  +39:11:03.5 &  1.7740 & 11.51 &   0 &   0.55 &   0 &   0 & \nodata \\ 
51942-0301-247 & 13:55:25.65 & --00:57:40.6 &  0.8945 &  6.42 &   0 &   4.81 &   0 &   0 & \nodata \\ 
52028-0531-381 & 13:55:25.73 &  +02:38:58.0 &  1.7117 &  8.09 &   0 &   2.55 &   0 &   0 & \nodata \\ 
52320-0787-232 & 13:55:26.46 &  +59:59:24.1 &  2.0794 &  6.23 &   0 &   4.32 &   1 &   0 & \nodata \\ 
52028-0531-272 & 13:55:27.98 &  +01:55:27.5 &  1.7329 & 13.23 &   0 &   4.42 &   2 &   1 & 0.044 \\ 
53535-2115-626 & 13:55:28.16 &  +25:28:45.2 &  1.1986 & 15.50 &   0 &   2.43 &   0 &   0 & \nodata \\ 
54259-2743-126 & 13:55:28.26 &  +14:59:50.3 &  0.7979 & 20.90 &   0 &   2.09 &   0 &   0 & \nodata \\ 
53476-2033-568 & 13:55:29.60 &  +37:13:22.7 &  0.7865 & 16.89 &   0 &   1.67 &   0 &   0 & \nodata \\ 
54510-2770-244 & 13:55:30.93 &  +19:58:08.1 &  0.8015 &  7.57 &   0 &   2.32 &   0 &   0 & \nodata \\ 
54524-2783-541 & 13:55:31.15 &  +23:38:38.4 &  1.6122 & 17.18 &   0 &   4.17 &   0 &   0 & \nodata \\ 
52028-0531-388 & 13:55:32.09 &  +02:40:59.6 &  1.4759 & 14.52 &   0 &   0.87 &   0 &   0 & \nodata \\ 
54175-1807-298 & 13:55:33.00 &  +08:18:11.8 &  0.7715 & 15.16 &   0 &   1.90 &   0 &   0 & \nodata \\ 
51942-0301-425 & 13:55:33.14 &  +00:23:58.1 &  1.5683 & 14.54 &   0 &   1.64 &   0 &   0 & \nodata \\ 
53438-1670-174 & 13:55:33.28 &  +49:31:08.9 &  1.6811 & 10.59 &   0 &   3.44 &   0 &   0 & \nodata \\ 
53083-1466-482 & 13:55:33.56 &  +45:16:20.1 &  0.8501 & 12.77 &   0 &   2.92 &   1 &   0 & \nodata \\ 
53854-2116-501 & 13:55:34.37 &  +30:21:20.2 &  1.9275 & 10.32 &   0 &   1.66 &   3 &   0 & \nodata \\ 
51942-0301-278 & 13:55:34.38 & --00:08:41.7 &  1.7875 &  9.57 &   0 &   0.60 &   1 &   0 & \nodata \\ 
53061-1378-488 & 13:55:34.82 &  +39:59:10.1 &  0.5047 & 10.71 &   0 &   0.93 &   0 &   0 & \nodata \\ 
52375-0855-076 & 13:55:35.04 &  +04:15:26.1 &  2.9290 &  8.27 &   0 &   0.13 &   1 &   1 & 0.028 \\ 
54259-2743-164 & 13:55:35.47 &  +15:57:50.0 &  0.6847 &  8.90 &   0 &   3.67 &   1 &   0 & \nodata \\ 
51942-0301-321 & 13:55:35.81 &  +00:42:13.1 &  1.6206 & 10.99 &   0 &   2.83 &   2 &   0 & \nodata \\ 
53476-2033-636 & 13:55:36.48 &  +36:30:11.3 &  2.0243 &  7.66 &   0 &   3.98 &   1 &   1 & 0.063 \\ 
54176-1808-330 & 13:55:37.90 &  +07:41:30.8 &  1.4923 &  4.79 &   0 &   0.06 &   0 &   0 & \nodata \\ 
54259-2743-456 & 13:55:39.41 &  +16:46:43.0 &  2.6477 &  4.99 &   0 &   4.25 &   2 &   0 & \nodata \\ 
52319-0786-640 & 13:55:39.44 &  +61:28:37.3 &  1.1793 & 21.45 &   0 &   4.43 &   0 &   0 & \nodata \\ 
52723-1285-203 & 13:55:40.24 &  +46:24:43.8 &  1.2318 & 22.26 &   0 &   0.52 &   0 &   0 & \nodata \\ 
53467-1838-259 & 13:55:40.83 &  +33:56:54.0 &  1.9263 &  4.25 &   0 &   3.80 &   0 &   1 & 0.045 \\ 
53854-2116-505 & 13:55:41.11 &  +30:24:11.9 &  1.0230 &  6.39 &   0 &   0.40 &   0 &   0 & \nodata \\ 
53559-1806-069 & 13:55:43.16 &  +08:33:37.9 &  1.0488 &  7.64 &   0 &   1.77 &   0 &   0 & \nodata \\ 
52721-0914-516 & 13:55:43.34 & --01:50:44.8 &  1.6509 & 11.50 &   0 &   2.33 &   1 &   0 & \nodata \\ 
52465-1043-559 & 13:55:44.25 &  +53:18:05.2 &  1.5726 &  8.01 &   0 &   0.34 &   2 &   0 & \nodata \\ 
54510-2770-429 & 13:55:44.41 &  +21:10:01.9 &  1.5619 & 13.63 &   0 &   4.11 &   0 &   0 & \nodata \\ 
53061-1378-498 & 13:55:44.48 &  +40:25:36.8 &  1.5952 & 25.99 &   0 &   2.52 &   0 &   0 & \nodata \\ 
53144-1702-476 & 13:55:44.91 &  +11:38:36.5 &  2.2078 & 15.36 &   0 &   4.77 &   0 &   0 & \nodata \\ 
54115-2117-483 & 13:55:45.07 &  +32:58:35.9 &  2.1028 & 12.93 &   0 &   0.81 &   0 &   2 & 0.095 \\ 
53559-1806-599 & 13:55:45.18 &  +09:11:14.8 &  2.4290 &  7.88 &   0 &   3.72 &   2 &   1 & 0.033 \\ 
51989-0497-612 & 13:55:45.19 &  +66:42:26.2 &  0.6947 & 15.24 &   0 &   4.74 &   0 &   0 & \nodata \\ 
52721-0914-096 & 13:55:45.53 & --02:58:48.5 &  1.0291 &  4.27 &   0 &   4.58 &   1 &   0 & \nodata \\ 
54115-2117-491 & 13:55:46.48 &  +33:01:49.4 &  1.8754 & 12.66 &   0 &   0.53 &   0 &   0 & \nodata \\ 
54524-2783-599 & 13:55:46.62 &  +23:26:57.6 &  0.9230 &  4.10 &   0 &   4.26 &   0 &   0 & \nodata \\ 
54529-2784-288 & 13:55:47.10 &  +22:23:56.4 &  1.7687 &  5.95 &   0 &   4.05 &   1 &   1 & 0.057 \\ 
53460-2014-560 & 13:55:47.13 &  +38:12:17.8 &  1.2570 &  8.81 &   0 &   2.70 &   2 &   0 & \nodata \\ 
54508-2756-183 & 13:55:47.72 &  +18:19:57.7 &  4.5618 &  6.75 &   0 &   4.33 &   0 &   0 & \nodata \\ 
53875-1805-557 & 13:55:48.38 &  +07:17:29.4 &  0.8053 & 10.00 &   0 &   1.00 &   0 &   0 & \nodata \\ 
54524-2783-103 & 13:55:49.56 &  +23:09:44.9 &  0.8851 &  8.86 &   0 &   2.40 &   0 &   0 & \nodata \\ 
53854-2116-512 & 13:55:49.83 &  +30:05:14.9 &  1.6285 & 11.39 &   0 &   1.03 &   2 &   0 & \nodata \\ 
51942-0301-376 & 13:55:50.19 &  +00:41:14.6 &  1.1699 & 27.09 &   0 &   3.47 &   1 &   0 & \nodata \\ 
53083-1466-520 & 13:55:50.47 &  +45:25:10.3 &  1.7713 &  9.79 &   0 &   0.53 &   0 &   0 & \nodata \\ 
53857-1777-621 & 13:55:50.62 &  +14:22:03.3 &  0.6104 & 13.85 &   0 &   0.60 &   0 &   0 & \nodata \\ 
54529-2784-282 & 13:55:51.32 &  +22:23:52.9 &  0.8730 & 15.91 &   0 &   4.44 &   0 &   0 & \nodata \\ 
52721-0914-520 & 13:55:51.77 & --02:14:38.0 &  1.2741 & 10.56 &   0 &   0.24 &   0 &   0 & \nodata \\ 
52668-1158-058 & 13:55:52.48 &  +56:47:32.3 &  2.4078 &  6.81 &   0 &   1.60 &   1 &   1 & 0.060 \\ 
53460-2014-599 & 13:55:52.86 &  +38:23:17.5 &  2.4198 &  6.74 &   0 &   1.21 &   1 &   0 & \nodata \\ 
51942-0301-424 & 13:55:53.89 &  +00:11:37.6 &  0.4592 & 12.10 &   0 &   0.71 &   0 &   0 & \nodata \\ 
53854-2116-539 & 13:55:54.67 &  +30:47:53.9 &  3.5257 & 13.26 &   0 &   1.32 &   1 &   1 & 0.085 \\ 
54175-1807-345 & 13:55:55.86 &  +09:28:38.1 &  1.8564 & 11.77 &   0 &   1.92 &   3 &   0 & \nodata \\ 
53083-1466-578 & 13:55:56.84 &  +46:03:06.1 &  1.1208 & 10.71 &   0 &   3.84 &   0 &   0 & \nodata \\ 
53467-1838-276 & 13:55:57.17 &  +34:46:02.6 &  0.4723 & 13.19 &   0 &   4.81 &   0 &   0 & \nodata \\ 
52668-1158-514 & 13:55:57.55 &  +58:13:18.1 &  3.3710 & 12.29 &   0 &   1.70 &   0 &   1 & 0.028 \\ 
54524-2783-616 & 13:55:57.65 &  +24:02:27.6 &  0.6680 &  9.32 &   0 &   1.00 &   1 &   0 & \nodata \\ 
52723-1285-371 & 13:55:59.12 &  +48:09:10.5 &  1.2039 & 21.86 &   0 &   2.93 &   1 &   0 & \nodata \\ 
54115-2117-559 & 13:55:59.35 &  +33:46:58.3 &  0.8349 &  8.20 &   0 &   3.36 &   0 &   0 & \nodata \\ 
53535-2115-623 & 13:55:59.88 &  +26:00:39.0 &  0.8511 & 13.70 &   0 &   0.19 &   1 &   0 & \nodata \\ 
54529-2784-292 & 13:56:00.02 &  +22:22:32.4 &  1.2883 & 11.93 &   0 &   1.25 &   1 &   0 & \nodata \\ 
54508-2756-501 & 13:56:00.04 &  +19:04:20.8 &  2.2339 & 10.90 &   0 &   4.23 &   0 &   1 & 0.042 \\ 
53559-1806-612 & 13:56:01.20 &  +09:41:17.0 &  0.4855 &  9.30 &   0 &   3.17 &   0 &   0 & \nodata \\ 
53438-1670-484 & 13:56:01.47 &  +50:25:45.7 &  0.7429 & 14.15 &   0 &   3.27 &   0 &   0 & \nodata \\ 
52319-0786-029 & 13:56:01.81 &  +60:24:13.3 &  1.5625 &  4.10 &   0 &   3.39 &   0 &   0 & \nodata \\ 
52797-1323-179 & 13:56:02.62 &  +54:35:27.3 &  2.1951 &  6.95 &   0 &   2.28 &   1 &   1 & 0.050 \\ 
52797-1323-522 & 13:56:03.24 &  +56:25:34.5 &  1.5676 & 13.17 &   0 &   4.76 &   0 &   0 & \nodata \\ 
54176-1808-387 & 13:56:03.29 &  +07:28:09.4 &  1.5334 & 10.68 &   0 &   1.98 &   2 &   0 & \nodata \\ 
51942-0301-244 & 13:56:03.51 & --01:04:21.8 &  1.9324 & 12.80 &   0 &   4.71 &   1 &   1 & 0.032 \\ 
52319-0786-633 & 13:56:03.77 &  +61:19:49.6 &  1.8727 &  5.05 &   0 &   2.82 &   1 &   0 & \nodata \\ 
54510-2770-463 & 13:56:03.83 &  +21:10:49.4 &  1.7808 &  6.46 &   0 &   0.32 &   1 &   2 & 0.086 \\ 
52723-1285-199 & 13:56:04.28 &  +47:10:58.7 &  3.3836 &  4.33 &   0 &   3.93 &   1 &   0 & \nodata \\ 
53083-1466-518 & 13:56:05.40 &  +45:32:42.7 &  1.9923 &  5.60 &   0 &   0.33 &   1 &   0 & \nodata \\ 
51942-0301-257 & 13:56:05.41 & --01:00:24.4 &  1.8857 &  8.99 &   0 &   0.57 &   0 &   0 & \nodata \\ 
54508-2756-537 & 13:56:05.86 &  +19:46:02.7 &  2.2860 &  9.33 &   0 &   3.80 &   0 &   0 & \nodata \\ 
53883-1778-464 & 13:56:06.19 &  +14:12:30.9 &  1.2331 &  6.91 &   0 &   1.30 &   1 &   0 & \nodata \\ 
52339-0856-393 & 13:56:06.70 &  +05:39:05.7 &  1.1332 &  9.14 &   0 &   2.31 &   1 &   0 & \nodata \\ 
53854-2116-109 & 13:56:07.38 &  +29:43:50.7 &  1.0183 &  7.77 &   0 &   1.68 &   0 &   0 & \nodata \\ 
54259-2743-506 & 13:56:07.71 &  +16:20:44.9 &  1.1845 & 20.52 &   0 &   4.80 &   0 &   0 & \nodata \\ 
53083-1466-045 & 13:56:07.77 &  +44:34:29.4 &  1.5693 &  8.27 &   0 &   1.48 &   1 &   0 & \nodata \\ 
53467-1838-277 & 13:56:08.09 &  +34:39:48.2 &  1.1511 & 12.54 &   0 &   1.65 &   1 &   0 & \nodata \\ 
54175-1807-391 & 13:56:08.32 &  +09:30:13.5 &  1.7679 & 10.17 &   0 &   0.33 &   0 &   0 & \nodata \\ 
52319-0786-606 & 13:56:08.59 &  +61:40:23.2 &  1.4636 & 19.28 &   0 &   3.52 &   0 &   0 & \nodata \\ 
53476-2033-626 & 13:56:08.76 &  +36:38:10.8 &  0.7649 &  8.58 &   0 &   1.28 &   0 &   0 & \nodata \\ 
54527-2769-052 & 13:56:08.76 &  +20:45:43.8 &  1.4191 &  7.62 &   0 &   4.74 &   1 &   0 & \nodata \\ 
51989-0497-035 & 13:56:09.05 &  +66:07:09.9 &  1.9217 & 12.91 &   0 &   2.60 &   0 &   0 & \nodata \\ 
53792-2119-182 & 13:56:09.37 &  +24:55:44.8 &  2.9340 &  4.54 &   0 &   0.68 &   1 &   1 & 0.060 \\ 
54510-2770-213 & 13:56:09.40 &  +20:05:17.6 &  2.9793 & 12.85 &   0 &   0.06 &   1 &   1 & 0.033 \\ 
52822-1346-258 & 13:56:09.45 &  +41:37:17.9 &  2.0657 &  8.13 &   0 &   1.77 &   0 &   0 & \nodata \\ 
53476-2033-604 & 13:56:09.89 &  +37:22:31.6 &  1.2945 & 16.72 &   0 &   0.53 &   0 &   0 & \nodata \\ 
53438-1670-456 & 13:56:11.11 &  +50:43:28.8 &  1.3405 &  9.11 &   0 &   0.93 &   0 &   0 & \nodata \\ 
53792-2119-241 & 13:56:11.12 &  +24:15:32.1 &  1.5428 &  4.62 &   0 &   3.05 &   2 &   0 & \nodata \\ 
52723-1285-369 & 13:56:11.20 &  +48:35:45.6 &  0.4647 &  8.71 &   0 &   0.48 &   0 &   0 & \nodata \\ 
53438-1670-515 & 13:56:12.52 &  +49:57:25.2 &  3.2725 & 11.66 &   0 &   0.43 &   0 &   0 & \nodata \\ 
53144-1702-533 & 13:56:12.53 &  +12:18:52.3 &  1.8613 &  7.81 &   0 &   0.88 &   1 &   1 & 0.064 \\ 
54175-1807-400 & 13:56:12.65 &  +09:08:05.1 &  0.4830 &  6.80 &   0 &   4.15 &   0 &   0 & \nodata \\ 
53083-1466-514 & 13:56:13.40 &  +45:36:24.8 &  1.5959 &  7.13 &   0 &   1.97 &   0 &   0 & \nodata \\ 
53144-1702-124 & 13:56:13.47 &  +10:36:52.7 &  0.6986 &  4.05 &   0 &   3.24 &   0 &   0 & \nodata \\ 
54508-2756-170 & 13:56:13.68 &  +18:04:10.2 &  2.4042 &  5.38 &   0 &   3.42 &   0 &   1 & 0.053 \\ 
54510-2770-203 & 13:56:14.07 &  +19:26:34.2 &  2.9484 &  6.57 &   0 &   1.45 &   0 &   1 & 0.094 \\ 
52319-0786-028 & 13:56:14.44 &  +60:21:56.1 &  1.6633 &  9.23 &   0 &   3.04 &   1 &   0 & \nodata \\ 
54115-2117-110 & 13:56:14.90 &  +31:28:31.6 &  3.6063 &  9.23 &   0 &   2.13 &   0 &   1 & 0.035 \\ 
52797-1323-164 & 13:56:15.00 &  +55:01:52.5 &  1.8459 &  8.69 &   0 &   1.78 &   1 &   0 & \nodata \\ 
51984-0498-313 & 13:56:15.15 &  +64:46:59.2 &  1.4944 &  5.10 &   0 &   2.50 &   0 &   0 & \nodata \\ 
53883-1778-181 & 13:56:15.47 &  +13:32:58.6 &  1.8426 & 10.97 &   0 &   4.81 &   2 &   0 & \nodata \\ 
52339-0856-269 & 13:56:15.85 &  +03:29:30.1 &  1.6276 &  8.92 &   0 &   4.71 &   1 &   0 & \nodata \\ 
53875-1805-063 & 13:56:15.90 &  +06:21:12.8 &  1.3278 &  9.76 &   0 &   0.49 &   0 &   0 & \nodata \\ 
52468-1044-305 & 13:56:16.55 &  +51:34:11.4 &  1.4296 &  4.51 &   0 &   3.42 &   1 &   0 & \nodata \\ 
53438-1670-508 & 13:56:17.58 &  +50:21:39.0 &  0.7162 &  6.90 &   0 &   4.38 &   0 &   0 & \nodata \\ 
54259-2743-162 & 13:56:17.98 &  +15:48:15.4 &  1.8422 & 14.36 &   0 &   3.21 &   0 &   1 & 0.051 \\ 
54508-2756-523 & 13:56:19.27 &  +19:15:05.0 &  3.7047 & 10.96 &   0 &   0.78 &   0 &   1 & 0.065 \\ 
52353-0605-266 & 13:56:19.38 &  +61:38:07.8 &  1.1491 &  8.71 &   0 &   3.63 &   0 &   0 & \nodata \\ 
52320-0787-243 & 13:56:19.90 &  +59:17:05.3 &  3.2952 & 11.30 &   0 &   2.30 &   1 &   1 & 0.089 \\ 
54510-2770-376 & 13:56:20.27 &  +21:52:41.8 &  1.4418 &  5.85 &   0 &   0.79 &   0 &   0 & \nodata \\ 
54176-1808-287 & 13:56:20.83 &  +05:48:29.0 &  1.9774 &  9.86 &   0 &   2.82 &   0 &   0 & \nodata \\ 
54176-1808-286 & 13:56:20.83 &  +05:56:19.7 &  2.9734 &  5.87 &   0 &   1.72 &   0 &   0 & \nodata \\ 
52721-0914-102 & 13:56:20.89 & --02:30:15.5 &  0.6032 &  6.71 &   0 &   2.47 &   0 &   0 & \nodata \\ 
52028-0531-433 & 13:56:21.59 &  +02:25:49.1 &  1.4009 &  9.43 &   0 &   1.77 &   0 &   0 & \nodata \\ 
52353-0605-259 & 13:56:21.82 &  +62:10:47.4 &  1.7092 & 17.88 &   0 &   1.05 &   3 &   0 & \nodata \\ 
54529-2784-355 & 13:56:22.58 &  +23:44:21.7 &  1.1205 &  7.46 &   0 &   3.18 &   0 &   0 & \nodata \\ 
53883-1778-536 & 13:56:22.75 &  +14:35:54.5 &  1.4115 & 10.43 &   0 &   1.08 &   0 &   0 & \nodata \\ 
51942-0301-379 & 13:56:23.29 &  +00:44:27.2 &  1.9767 & 15.94 &   0 &   0.24 &   0 &   0 & \nodata \\ 
52721-0914-506 & 13:56:23.53 & --02:03:56.1 &  1.8584 &  9.55 &   0 &   3.98 &   0 &   0 & \nodata \\ 
53144-1702-573 & 13:56:24.03 &  +12:14:16.1 &  0.6445 & 19.28 &   0 &   2.23 &   0 &   0 & \nodata \\ 
54259-2743-515 & 13:56:24.27 &  +16:16:25.6 &  1.1662 & 27.67 &   0 &   1.53 &   0 &   0 & \nodata \\ 
53854-2116-556 & 13:56:25.39 &  +30:21:36.5 &  2.2476 &  7.34 &   0 &   3.04 &   1 &   0 & \nodata \\ 
53559-1806-638 & 13:56:25.42 &  +09:11:40.9 &  2.8526 &  5.41 &   0 &   1.66 &   1 &   0 & \nodata \\ 
53854-2116-050 & 13:56:26.83 &  +28:47:37.6 &  0.6943 & 12.63 &   0 &   1.71 &   0 &   0 & \nodata \\ 
53061-1378-449 & 13:56:26.83 &  +41:08:31.1 &  0.6322 & 12.53 &   0 &   0.56 &   0 &   0 & \nodata \\ 
53883-1778-469 & 13:56:27.42 &  +14:12:22.8 &  1.5297 &  6.18 &   0 &   4.01 &   0 &   0 & \nodata \\ 
54527-2769-019 & 13:56:27.94 &  +20:58:03.4 &  0.6788 &  7.29 &   0 &   4.69 &   0 &   0 & \nodata \\ 
53875-1805-027 & 13:56:28.18 &  +06:27:47.5 &  1.9665 & 10.05 &   0 &   3.71 &   1 &   1 & 0.030 \\ 
52339-0856-458 & 13:56:28.50 &  +04:50:54.4 &  0.5663 & 10.62 &   0 &   1.00 &   0 &   0 & \nodata \\ 
52797-1323-469 & 13:56:28.79 &  +55:49:07.8 &  0.4859 &  9.57 &   0 &   3.60 &   0 &   0 & \nodata \\ 
52319-0786-617 & 13:56:29.53 &  +61:33:10.2 &  2.1735 & 13.99 &   0 &   2.71 &   0 &   0 & \nodata \\ 
52028-0531-337 & 13:56:29.91 &  +02:53:09.3 &  1.6432 &  7.61 &   0 &   1.42 &   0 &   0 & \nodata \\ 
54259-2743-094 & 13:56:30.16 &  +15:11:20.2 &  2.8583 &  4.08 &   0 &   1.66 &   0 &   0 & \nodata \\ 
52028-0531-256 & 13:56:31.09 &  +01:24:06.7 &  1.9684 &  6.53 &   0 &   2.06 &   0 &   0 & \nodata \\ 
52465-1043-548 & 13:56:31.45 &  +52:54:21.1 &  0.4362 &  8.55 &   0 &   1.20 &   0 &   0 & \nodata \\ 
52028-0531-330 & 13:56:32.01 &  +03:06:07.6 &  0.6879 &  4.29 &   0 &   0.38 &   0 &   0 & \nodata \\ 
52465-1043-544 & 13:56:32.27 &  +52:56:23.1 &  1.4599 &  5.03 &   0 &   0.61 &   0 &   0 & \nodata \\ 
53061-1378-124 & 13:56:32.89 &  +38:47:12.5 &  1.6709 &  6.26 &   0 &   4.38 &   1 &   0 & \nodata \\ 
54524-2783-592 & 13:56:33.04 &  +23:34:20.8 &  1.8530 &  8.81 &   0 &   0.12 &   2 &   1 & 0.033 \\ 
52669-1159-348 & 13:56:33.37 &  +57:44:44.7 &  0.7766 & 12.92 &   0 &   4.29 &   1 &   0 & \nodata \\ 
52028-0531-437 & 13:56:33.37 &  +02:17:14.3 &  1.8507 &  5.81 &   0 &   4.08 &   1 &   0 & \nodata \\ 
52822-1346-375 & 13:56:33.47 &  +43:29:48.2 &  1.6917 & 12.62 &   0 &   2.39 &   0 &   0 & \nodata \\ 
53875-1805-013 & 13:56:34.16 &  +06:01:33.6 &  1.3901 &  9.81 &   0 &   2.41 &   1 &   0 & \nodata \\ 
52822-1346-422 & 13:56:34.83 &  +42:59:11.5 &  1.4848 &  8.68 &   0 &   2.13 &   0 &   0 & \nodata \\ 
53438-1670-506 & 13:56:36.35 &  +50:16:56.8 &  0.9493 & 11.75 &   0 &   1.48 &   0 &   0 & \nodata \\ 
52320-0787-209 & 13:56:36.62 &  +59:09:45.5 &  1.3980 & 22.29 &   0 &   2.24 &   0 &   0 & \nodata \\ 
53144-1702-513 & 13:56:37.92 &  +11:41:25.3 &  0.7334 &  4.59 &   0 &   3.54 &   0 &   0 & \nodata \\ 
53854-2116-530 & 13:56:37.92 &  +30:53:25.8 &  1.8586 &  5.28 &   0 &   0.42 &   0 &   2 & 0.076 \\ 
54176-1808-316 & 13:56:38.50 &  +06:40:23.5 &  1.1754 &  8.31 &   0 &   1.87 &   0 &   0 & \nodata \\ 
52375-0855-613 & 13:56:39.12 &  +05:19:50.9 &  1.3885 &  8.06 &   0 &   4.09 &   2 &   0 & \nodata \\ 
52797-1323-166 & 13:56:39.91 &  +54:57:29.5 &  2.0921 & 13.09 &   0 &   3.00 &   0 &   0 & \nodata \\ 
53460-2014-028 & 13:56:40.10 &  +37:46:00.3 &  0.8805 & 10.77 &   0 &   2.09 &   0 &   0 & \nodata \\ 
53792-2119-207 & 13:56:40.37 &  +24:31:00.2 &  1.0500 & 21.15 &   0 &   3.81 &   0 &   0 & \nodata \\ 
52723-1285-480 & 13:56:40.54 &  +47:24:19.7 &  1.5149 & 17.87 &   0 &   2.17 &   1 &   0 & \nodata \\ 
53820-2118-157 & 13:56:41.25 &  +27:23:42.3 &  3.2868 & 12.95 &   0 &   0.06 &   1 &   0 & \nodata \\ 
52339-0856-203 & 13:56:41.46 &  +04:04:36.4 &  0.9840 &  6.66 &   0 &   3.98 &   0 &   0 & \nodata \\ 
52822-1346-231 & 13:56:41.56 &  +41:53:10.3 &  0.6749 &  7.44 &   0 &   3.27 &   0 &   0 & \nodata \\ 
52353-0605-251 & 13:56:42.18 &  +62:17:14.6 &  1.9287 &  5.09 &   0 &   3.25 &   1 &   0 & \nodata \\ 
53883-1778-484 & 13:56:42.99 &  +14:01:15.7 &  1.5093 &  8.30 &   0 &   0.57 &   1 &   0 & \nodata \\ 
52319-0786-024 & 13:56:43.06 &  +60:38:37.2 &  1.7040 & 10.50 &   0 &   0.05 &   0 &   0 & \nodata \\ 
53792-2119-199 & 13:56:43.10 &  +24:55:09.9 &  2.2233 &  6.21 &   0 &   0.37 &   2 &   4 & 0.208 \\ 
54259-2743-090 & 13:56:43.19 &  +15:07:32.9 &  2.0485 &  8.60 &   0 &   0.52 &   0 &   1 & 0.049 \\ 
53467-1838-238 & 13:56:43.24 &  +34:28:39.4 &  1.5148 &  5.95 &   0 &   0.10 &   1 &   0 & \nodata \\ 
53792-2119-476 & 13:56:43.78 &  +25:13:08.1 &  2.4358 &  8.76 &   0 &   1.43 &   0 &   2 & 0.076 \\ 
54508-2756-088 & 13:56:44.09 &  +17:17:55.7 &  1.5668 &  7.36 &   0 &   1.35 &   0 &   0 & \nodata \\ 
53438-1670-123 & 13:56:44.54 &  +49:00:00.6 &  1.2317 &  9.33 &   0 &   3.60 &   0 &   0 & \nodata \\ 
54524-2783-581 & 13:56:44.78 &  +23:29:34.6 &  0.9308 &  9.32 &   0 &   4.07 &   0 &   0 & \nodata \\ 
53061-1378-458 & 13:56:45.52 &  +40:59:52.0 &  0.8765 & 16.53 &   0 &   2.45 &   0 &   0 & \nodata \\ 
54508-2756-086 & 13:56:47.39 &  +17:12:47.2 &  1.5987 &  7.01 &   0 &   1.07 &   0 &   0 & \nodata \\ 
54115-2117-135 & 13:56:47.47 &  +32:12:10.1 &  1.0431 &  9.97 &   0 &   3.57 &   0 &   0 & \nodata \\ 
54510-2770-477 & 13:56:47.51 &  +20:59:08.5 &  1.8404 & 10.50 &   0 &   1.08 &   2 &   0 & \nodata \\ 
54508-2756-151 & 13:56:47.95 &  +18:06:09.3 &  1.0756 &  6.93 &   0 &   1.48 &   1 &   0 & \nodata \\ 
54176-1808-396 & 13:56:48.41 &  +07:28:23.3 &  1.0520 &  7.90 &   0 &   4.02 &   0 &   0 & \nodata \\ 
53792-2119-163 & 13:56:48.64 &  +25:02:57.5 &  1.3262 & 13.96 &   0 &   0.94 &   0 &   0 & \nodata \\ 
53083-1466-005 & 13:56:49.07 &  +44:10:14.1 &  2.1734 &  8.40 &   0 &   1.56 &   0 &   2 & 0.098 \\ 
54259-2743-535 & 13:56:49.62 &  +16:51:14.2 &  0.8335 &  6.27 &   0 &   1.75 &   0 &   0 & \nodata \\ 
53792-2119-366 & 13:56:50.26 &  +26:04:46.2 &  1.1549 &  5.09 &   0 &   1.07 &   0 &   0 & \nodata \\ 
51942-0301-369 & 13:56:50.33 &  +01:02:44.2 &  1.2132 & 13.82 &   0 &   2.48 &   1 &   0 & \nodata \\ 
53467-1838-255 & 13:56:50.52 &  +34:05:00.9 &  1.5798 & 13.59 &   0 &   1.48 &   0 &   0 & \nodata \\ 
54510-2770-218 & 13:56:50.55 &  +19:48:08.2 &  0.7812 & 14.23 &   0 &   4.42 &   0 &   0 & \nodata \\ 
53467-1838-372 & 13:56:50.98 &  +35:48:44.2 &  1.9709 &  4.50 &   0 &   0.18 &   0 &   1 & 0.046 \\ 
54529-2784-312 & 13:56:51.79 &  +22:07:03.5 &  3.0567 &  5.87 &   0 &   2.67 &   0 &   1 & 0.031 \\ 
53115-1642-290 & 13:56:52.16 &  +36:24:25.8 &  0.7560 & 14.16 &   0 &   0.55 &   0 &   0 & \nodata \\ 
52723-1285-477 & 13:56:52.37 &  +47:14:22.5 &  1.4765 & 13.22 &   0 &   0.30 &   1 &   0 & \nodata \\ 
52375-0855-016 & 13:56:52.64 &  +04:00:36.9 &  1.1194 &  9.53 &   0 &   3.09 &   0 &   0 & \nodata \\ 
52468-1044-290 & 13:56:53.44 &  +51:14:13.5 &  1.1582 &  7.42 &   0 &   1.48 &   0 &   0 & \nodata \\ 
54259-2743-098 & 13:56:53.72 &  +14:53:36.0 &  0.7474 &  8.08 &   0 &   4.54 &   0 &   0 & \nodata \\ 
53061-1378-539 & 13:56:54.48 &  +40:42:06.4 &  1.7033 &  6.47 &   0 &   2.09 &   0 &   0 & \nodata \\ 
54176-1808-325 & 13:56:55.38 &  +07:46:10.4 &  1.8542 &  5.89 &   0 &   0.15 &   0 &   1 & 0.034 \\ 
53559-1806-011 & 13:56:55.55 &  +08:05:54.5 &  1.5158 & 12.67 &   0 &   0.35 &   0 &   0 & \nodata \\ 
53115-1642-314 & 13:56:55.57 &  +36:28:41.4 &  0.3881 & 13.45 &   0 &   3.95 &   0 &   0 & \nodata \\ 
53854-2116-066 & 13:56:55.73 &  +29:37:43.4 &  2.0928 & 15.81 &   0 &   1.07 &   0 &   1 & 0.040 \\ 
53061-1378-136 & 13:56:56.59 &  +38:57:32.2 &  1.1666 &  8.55 &   0 &   2.87 &   0 &   0 & \nodata \\ 
53792-2119-472 & 13:56:56.65 &  +25:21:17.5 &  1.3424 &  8.19 &   0 &   2.78 &   1 &   0 & \nodata \\ 
54510-2770-406 & 13:56:56.70 &  +21:56:17.3 &  1.1793 & 13.48 &   0 &   3.68 &   1 &   0 & \nodata \\ 
53792-2119-471 & 13:56:57.34 &  +25:12:53.4 &  1.2084 &  9.44 &   0 &   4.13 &   0 &   0 & \nodata \\ 
53467-1838-380 & 13:56:57.56 &  +35:37:49.7 &  1.6493 &  7.76 &   0 &   1.75 &   2 &   0 & \nodata \\ 
54529-2784-290 & 13:56:59.21 &  +22:17:34.0 &  0.9069 & 11.15 &   0 &   3.98 &   2 &   0 & \nodata \\ 
52797-1323-145 & 13:56:59.38 &  +54:33:18.8 &  3.6933 & 10.85 &   0 &   1.72 &   0 &   0 & \nodata \\ 
53460-2014-618 & 13:56:59.59 &  +38:33:35.2 &  1.7535 &  8.96 &   0 &   0.26 &   1 &   0 & \nodata \\ 
53792-2119-215 & 13:56:59.69 &  +24:32:25.9 &  1.2899 & 16.92 &   0 &   0.75 &   0 &   0 & \nodata \\ 
53854-2116-563 & 13:56:59.75 &  +30:55:43.3 &  1.2157 &  9.92 &   0 &   0.03 &   0 &   0 & \nodata \\ 
54180-2121-346 & 13:57:00.42 &  +32:42:04.0 &  1.1764 &  5.95 &   0 &   3.61 &   1 &   0 & \nodata \\ 
54175-1807-262 & 13:57:00.96 &  +08:37:09.8 &  0.4450 & 18.91 &   0 &   0.41 &   0 &   0 & \nodata \\ 
53115-1642-315 & 13:57:01.12 &  +36:38:27.5 &  1.5651 &  6.10 &   0 &   2.90 &   0 &   0 & \nodata \\ 
52339-0856-215 & 13:57:01.67 &  +04:17:50.4 &  0.5255 & 11.13 &   0 &   4.79 &   0 &   0 & \nodata \\ 
54180-2121-301 & 13:57:01.74 &  +31:51:35.4 &  1.4547 & 11.89 &   0 &   4.76 &   0 &   0 & \nodata \\ 
54180-2121-360 & 13:57:02.08 &  +32:21:47.1 &  0.9605 & 14.93 &   0 &   1.01 &   0 &   0 & \nodata \\ 
53460-2014-030 & 13:57:02.19 &  +37:51:35.7 &  1.4997 & 10.58 &   0 &   1.73 &   0 &   0 & \nodata \\ 
54508-2756-545 & 13:57:02.38 &  +19:08:23.7 &  1.7629 & 12.95 &   0 &   3.90 &   2 &   0 & \nodata \\ 
52319-0786-025 & 13:57:03.12 &  +60:40:31.1 &  1.6931 &  5.26 &   0 &   4.07 &   0 &   0 & \nodata \\ 
53852-2120-311 & 13:57:03.33 &  +27:22:39.3 &  1.1104 &  6.59 &   0 &   0.87 &   1 &   0 & \nodata \\ 
52028-0531-431 & 13:57:03.83 &  +02:30:07.1 &  2.2003 &  9.93 &   0 &   1.12 &   0 &   0 & \nodata \\ 
51942-0301-477 & 13:57:03.87 &  +00:05:15.6 &  1.0137 &  9.37 &   0 &   0.58 &   0 &   0 & \nodata \\ 
53854-2116-569 & 13:57:04.00 &  +30:48:43.2 &  2.2836 &  5.44 &   0 &   2.02 &   0 &   0 & \nodata \\ 
54508-2756-579 & 13:57:04.43 &  +19:19:07.3 &  0.7196 &  7.75 &   0 &   0.47 &   1 &   0 & \nodata \\ 
53061-1378-533 & 13:57:04.53 &  +40:30:57.4 &  1.5532 & 12.92 &   0 &   3.99 &   1 &   0 & \nodata \\ 
53875-1805-025 & 13:57:05.26 &  +06:37:54.5 &  2.2220 &  9.24 &   0 &   0.10 &   0 &   2 & 0.066 \\ 
53792-2119-416 & 13:57:06.53 &  +25:37:24.4 &  2.0005 &  8.31 &   0 &   2.28 &   4 &   0 & \nodata \\ 
54527-2769-011 & 13:57:07.19 &  +20:47:42.0 &  0.5443 &  8.87 &   0 &   3.94 &   0 &   0 & \nodata \\ 
52353-0605-273 & 13:57:07.52 &  +61:42:34.6 &  3.2594 & 14.48 &   0 &   1.03 &   1 &   1 & 0.041 \\ 
53460-2014-595 & 13:57:07.76 &  +38:22:34.4 &  1.5514 &  4.96 &   0 &   3.12 &   0 &   0 & \nodata \\ 
53854-2116-560 & 13:57:08.61 &  +30:11:42.6 &  1.6607 & 15.12 &   0 &   1.90 &   1 &   0 & \nodata \\ 
54115-2117-134 & 13:57:09.12 &  +32:05:42.0 &  2.4189 &  8.18 &   0 &   2.53 &   0 &   2 & 0.083 \\ 
53115-1642-306 & 13:57:10.07 &  +36:53:50.9 &  2.1027 & 12.61 &   0 &   2.61 &   0 &   2 & 0.091 \\ 
52797-1323-537 & 13:57:11.23 &  +55:58:04.9 &  0.9395 & 16.83 &   0 &   3.39 &   0 &   0 & \nodata \\ 
53792-2119-179 & 13:57:11.25 &  +25:00:00.4 &  1.9889 &  9.05 &   0 &   1.52 &   1 &   0 & \nodata \\ 
53438-1670-522 & 13:57:12.76 &  +50:49:52.7 &  3.0500 &  8.94 &   0 &   3.92 &   0 &   1 & 0.062 \\ 
53875-1805-011 & 13:57:14.08 &  +06:03:55.2 &  1.5231 &  6.16 &   0 &   0.55 &   0 &   0 & \nodata \\ 
53883-1778-483 & 13:57:14.38 &  +13:48:17.1 &  1.0453 &  7.01 &   0 &   3.99 &   0 &   0 & \nodata \\ 
52339-0856-431 & 13:57:14.60 &  +05:23:31.6 &  0.8940 &  8.90 &   0 &   2.19 &   0 &   0 & \nodata \\ 
52339-0856-433 & 13:57:14.72 &  +05:26:38.3 &  1.1503 & 12.85 &   0 &   2.99 &   0 &   0 & \nodata \\ 
54510-2770-198 & 13:57:14.88 &  +20:20:14.9 &  1.6822 &  7.47 &   0 &   0.99 &   1 &   0 & \nodata \\ 
54510-2770-215 & 13:57:15.26 &  +19:56:35.0 &  1.3909 &  4.57 &   0 &   4.38 &   1 &   0 & \nodata \\ 
53559-1806-635 & 13:57:15.44 &  +09:24:06.1 &  1.3844 & 17.55 &   0 &   0.95 &   0 &   0 & \nodata \\ 
52353-0605-398 & 13:57:15.78 &  +63:37:52.4 &  1.1759 & 23.42 &   0 &   2.17 &   0 &   0 & \nodata \\ 
53792-2119-463 & 13:57:15.88 &  +25:17:19.0 &  1.5627 &  9.17 &   0 &   2.52 &   0 &   0 & \nodata \\ 
51942-0301-473 & 13:57:17.04 &  +00:07:35.0 &  1.7568 & 12.78 &   0 &   2.84 &   0 &   0 & \nodata \\ 
52320-0787-403 & 13:57:17.34 &  +61:20:29.8 &  0.8588 & 23.09 &   0 &   0.65 &   0 &   0 & \nodata \\ 
53438-1670-504 & 13:57:18.05 &  +50:24:58.4 &  3.0440 &  4.32 &   0 &   2.31 &   0 &   0 & \nodata \\ 
53854-2116-013 & 13:57:18.19 &  +28:47:36.0 &  1.9950 &  6.72 &   0 &   1.74 &   0 &   0 & \nodata \\ 
53792-2119-410 & 13:57:18.75 &  +26:01:41.5 &  1.6033 & 11.76 &   0 &   2.07 &   0 &   0 & \nodata \\ 
53144-1702-067 & 13:57:20.88 &  +10:55:32.8 &  0.3900 &  8.60 &   0 &   3.65 &   0 &   0 & \nodata \\ 
54259-2743-571 & 13:57:21.40 &  +16:42:13.1 &  2.2533 & 20.44 &   0 &   4.82 &   1 &   0 & \nodata \\ 
54529-2784-251 & 13:57:22.05 &  +22:48:54.5 &  1.1373 & 10.80 &   0 &   3.33 &   0 &   0 & \nodata \\ 
52353-0605-217 & 13:57:23.38 &  +62:28:02.9 &  1.1930 &  6.00 &   0 &   1.58 &   0 &   0 & \nodata \\ 
52375-0855-031 & 13:57:26.27 &  +04:35:41.4 &  1.2321 &  8.19 &   0 &   0.45 &   0 &   0 & \nodata \\ 
53792-2119-493 & 13:57:26.39 &  +25:04:47.5 &  1.1137 & 11.12 &   0 &   2.31 &   0 &   0 & \nodata \\ 
51942-0301-479 & 13:57:26.47 &  +00:15:42.4 &  0.6617 &  6.80 &   0 &   0.00 &   1 &   0 & \nodata \\ 
53438-1670-524 & 13:57:27.66 &  +51:01:10.1 &  2.2889 & 10.17 &   0 &   3.90 &   0 &   0 & \nodata \\ 
53460-2014-024 & 13:57:28.42 &  +37:50:58.1 &  1.3996 &  9.11 &   0 &   1.86 &   1 &   0 & \nodata \\ 
53144-1702-550 & 13:57:28.50 &  +11:54:24.0 &  1.1375 &  9.43 &   0 &   3.33 &   0 &   0 & \nodata \\ 
52721-0914-074 & 13:57:29.09 & --02:47:38.0 &  0.6004 &  6.46 &   0 &   0.54 &   0 &   0 & \nodata \\ 
52723-1285-133 & 13:57:30.79 &  +46:16:06.0 &  2.1394 &  9.43 &   0 &   3.97 &   0 &   0 & \nodata \\ 
52028-0531-423 & 13:57:31.06 &  +02:27:26.5 &  1.7734 &  7.65 &   0 &   3.36 &   1 &   0 & \nodata \\ 
53883-1778-095 & 13:57:32.05 &  +12:42:36.3 &  1.2277 & 23.26 &   0 &   0.62 &   0 &   0 & \nodata \\ 
53115-1642-355 & 13:57:32.15 &  +37:03:01.8 &  1.8562 & 11.30 &   0 &   0.62 &   2 &   1 & 0.050 \\ 
54259-2743-155 & 13:57:32.62 &  +15:50:19.1 &  1.1808 &  8.59 &   0 &   0.54 &   1 &   0 & \nodata \\ 
53883-1778-505 & 13:57:33.78 &  +14:14:27.9 &  0.6267 &  5.60 &   0 &   4.19 &   0 &   0 & \nodata \\ 
54510-2770-194 & 13:57:33.90 &  +20:31:46.6 &  0.3780 & 19.04 &   0 &   0.23 &   0 &   0 & \nodata \\ 
53083-1466-079 & 13:57:34.15 &  +45:06:53.1 &  0.5506 &  7.70 &   0 &   3.37 &   0 &   0 & \nodata \\ 
53792-2119-418 & 13:57:34.41 &  +25:42:04.6 &  1.2759 & 26.69 &   0 &   3.50 &   1 &   0 & \nodata \\ 
51942-0301-121 & 13:57:35.01 & --00:46:48.9 &  1.7703 &  7.44 &   0 &   3.26 &   1 &   1 & 0.074 \\ 
54180-2121-286 & 13:57:35.32 &  +31:16:02.7 &  1.8433 & 12.85 &   0 &   2.60 &   0 &   0 & \nodata \\ 
53854-2116-011 & 13:57:35.52 &  +28:49:01.1 &  0.8593 & 15.64 &   0 &   0.31 &   0 &   0 & \nodata \\ 
53467-1838-198 & 13:57:35.59 &  +34:30:25.7 &  0.9466 &  6.63 &   0 &   0.13 &   0 &   0 & \nodata \\ 
54524-2783-626 & 13:57:36.04 &  +23:43:52.1 &  1.2087 & 38.49 &   0 &   0.80 &   0 &   0 & \nodata \\ 
52465-1043-033 & 13:57:36.54 &  +52:49:59.2 &  1.6534 &  7.27 &   0 &   3.78 &   0 &   0 & \nodata \\ 
53792-2119-121 & 13:57:36.65 &  +24:18:41.1 &  0.9304 & 14.82 &   0 &   3.36 &   0 &   0 & \nodata \\ 
53883-1778-511 & 13:57:37.84 &  +14:00:51.0 &  0.9389 & 11.66 &   0 &   2.64 &   0 &   0 & \nodata \\ 
52353-0605-209 & 13:57:38.04 &  +62:18:50.1 &  1.1877 &  9.46 &   0 &   1.16 &   0 &   0 & \nodata \\ 
53460-2014-023 & 13:57:39.00 &  +37:49:29.1 &  1.5607 &  8.80 &   0 &   4.54 &   2 &   0 & \nodata \\ 
54115-2117-084 & 13:57:39.09 &  +31:51:20.2 &  2.5213 & 12.09 &   0 &   4.73 &   1 &   0 & \nodata \\ 
53467-1838-217 & 13:57:39.94 &  +34:05:21.9 &  1.8300 &  8.78 &   0 &   0.10 &   0 &   0 & \nodata \\ 
54259-2743-542 & 13:57:40.10 &  +16:16:18.0 &  1.4670 & 11.94 &   0 &   0.30 &   0 &   0 & \nodata \\ 
53083-1466-009 & 13:57:40.45 &  +44:16:14.3 &  0.3979 & 13.86 &   0 &   4.30 &   0 &   0 & \nodata \\ 
54510-2770-175 & 13:57:40.51 &  +20:37:35.3 &  1.1762 & 10.22 &   0 &   2.41 &   0 &   0 & \nodata \\ 
53792-2119-407 & 13:57:40.81 &  +25:58:21.0 &  1.2925 &  9.81 &   0 &   1.68 &   0 &   0 & \nodata \\ 
53883-1778-100 & 13:57:41.24 &  +13:03:54.8 &  3.0079 & 10.69 &   0 &   0.72 &   0 &   0 & \nodata \\ 
52339-0856-501 & 13:57:41.65 &  +05:25:48.5 &  0.7406 &  5.82 &   0 &   4.32 &   1 &   0 & \nodata \\ 
52723-1285-496 & 13:57:42.21 &  +47:20:30.3 &  1.8347 &  9.25 &   0 &   1.63 &   0 &   0 & \nodata \\ 
52723-1285-121 & 13:57:42.26 &  +46:34:01.5 &  1.2567 &  5.85 &   0 &   3.16 &   1 &   0 & \nodata \\ 
51942-0301-412 & 13:57:42.85 &  +00:50:23.7 &  1.5797 &  4.10 &   0 &   4.01 &   0 &   0 & \nodata \\ 
54259-2743-059 & 13:57:43.16 &  +15:23:47.4 &  0.4752 & 21.58 &   0 &   3.87 &   0 &   0 & \nodata \\ 
53559-1806-607 & 13:57:43.38 &  +10:05:26.2 &  2.2041 &  9.86 &   0 &   3.80 &   0 &   0 & \nodata \\ 
52721-0914-066 & 13:57:43.75 & --02:44:16.4 &  2.1496 & 22.77 &   0 &   1.64 &   0 &   0 & \nodata \\ 
54509-2757-315 & 13:57:44.07 &  +17:29:51.6 &  1.6175 & 23.81 &   0 &   3.26 &   0 &   0 & \nodata \\ 
52028-0531-480 & 13:57:44.21 &  +02:16:29.9 &  1.0876 &  9.30 &   0 &   3.91 &   0 &   0 & \nodata \\ 
54529-2784-244 & 13:57:44.84 &  +22:33:43.6 &  3.0882 & 10.89 &   0 &   0.23 &   1 &   0 & \nodata \\ 
53083-1466-542 & 13:57:45.03 &  +45:54:07.7 &  0.4892 & 11.25 &   0 &   4.34 &   0 &   0 & \nodata \\ 
52822-1346-474 & 13:57:46.53 &  +42:34:56.8 &  2.3066 & 17.62 &   0 &   0.99 &   0 &   2 & 0.125 \\ 
53144-1702-616 & 13:57:47.19 &  +12:13:10.4 &  0.9103 &  7.84 &   0 &   2.76 &   0 &   0 & \nodata \\ 
54115-2117-531 & 13:57:47.47 &  +32:51:47.0 &  0.7608 &  5.90 &   0 &   1.33 &   0 &   0 & \nodata \\ 
52353-0605-211 & 13:57:47.58 &  +62:24:41.2 &  1.1875 & 13.74 &   0 &   1.35 &   0 &   0 & \nodata \\ 
54175-1807-244 & 13:57:48.39 &  +08:01:58.4 &  1.7179 & 18.29 &   0 &   1.31 &   1 &   0 & \nodata \\ 
53083-1466-606 & 13:57:48.53 &  +45:55:48.9 &  1.1021 & 10.27 &   0 &   1.56 &   0 &   0 & \nodata \\ 
52320-0787-212 & 13:57:49.80 &  +59:13:13.6 &  2.5201 &  8.32 &   0 &   4.27 &   0 &   0 & \nodata \\ 
53083-1466-015 & 13:57:50.63 &  +44:15:48.6 &  0.8736 &  8.27 &   0 &   3.27 &   1 &   0 & \nodata \\ 
52721-0914-601 & 13:57:50.76 & --01:10:22.0 &  0.4060 & 12.51 &   0 &   1.79 &   0 &   0 & \nodata \\ 
52320-0787-407 & 13:57:50.82 &  +61:20:35.7 &  1.1377 & 20.19 &   0 &   2.84 &   0 &   0 & \nodata \\ 
52353-0605-392 & 13:57:50.89 &  +63:24:46.2 &  1.3489 & 10.29 &   0 &   0.84 &   0 &   0 & \nodata \\ 
54510-2770-136 & 13:57:50.90 &  +19:46:21.9 &  1.5115 & 14.38 &   0 &   4.24 &   1 &   0 & \nodata \\ 
53467-1838-186 & 13:57:50.92 &  +34:50:23.5 &  2.9216 & 12.25 &   0 &   2.01 &   3 &   0 & \nodata \\ 
52028-0531-201 & 13:57:51.84 &  +01:31:37.2 &  2.1047 &  9.32 &   0 &   3.16 &   1 &   0 & \nodata \\ 
53883-1778-084 & 13:57:52.11 &  +12:44:37.3 &  1.2885 &  9.23 &   0 &   2.44 &   0 &   0 & \nodata \\ 
52339-0856-482 & 13:57:52.15 &  +05:15:44.7 &  1.5956 &  8.96 &   0 &   2.43 &   0 &   0 & \nodata \\ 
51984-0498-277 & 13:57:53.39 &  +64:59:04.3 &  1.0266 & 13.02 &   0 &   2.22 &   0 &   0 & \nodata \\ 
52320-0787-214 & 13:57:53.71 &  +59:14:48.4 &  0.5330 & 19.35 &   0 &   2.77 &   0 &   0 & \nodata \\ 
52443-0915-285 & 13:57:55.06 & --03:07:24.3 &  1.5545 & 11.73 &   0 &   2.90 &   0 &   0 & \nodata \\ 
52339-0856-165 & 13:57:55.70 &  +03:59:25.0 &  0.6075 & 19.15 &   0 &   1.56 &   0 &   0 & \nodata \\ 
52443-0915-312 & 13:57:56.51 & --02:18:23.1 &  1.7623 & 16.94 &   0 &   0.97 &   2 &   0 & \nodata \\ 
52320-0787-415 & 13:57:56.51 &  +61:08:15.7 &  1.8129 & 16.32 &   0 &   3.47 &   1 &   1 & 0.041 \\ 
52339-0856-181 & 13:57:56.64 &  +03:38:23.9 &  1.3465 & 11.22 &   0 &   0.27 &   0 &   0 & \nodata \\ 
53854-2116-600 & 13:57:56.65 &  +30:15:58.8 &  0.8114 &  5.73 &   0 &   3.00 &   1 &   0 & \nodata \\ 
54272-2744-350 & 13:57:57.34 &  +16:20:10.1 &  0.9617 &  5.62 &   0 &   4.69 &   0 &   0 & \nodata \\ 
54529-2784-265 & 13:57:57.49 &  +21:52:50.5 &  3.7948 &  8.17 &   0 &   3.26 &   0 &   0 & \nodata \\ 
54178-2122-357 & 13:57:57.63 &  +29:54:18.5 &  1.2942 &  6.97 &   0 &   4.39 &   0 &   0 & \nodata \\ 
53854-2116-077 & 13:57:58.29 &  +29:53:13.0 &  1.8103 &  6.72 &   0 &   0.14 &   0 &   0 & \nodata \\ 
54176-1808-370 & 13:57:59.82 &  +07:50:17.7 &  0.3909 &  5.94 &   0 &   4.14 &   0 &   0 & \nodata \\ 
53061-1378-527 & 13:58:00.40 &  +40:43:58.1 &  0.5444 &  7.96 &   0 &   2.15 &   0 &   0 & \nodata \\ 
53144-1702-611 & 13:58:00.69 &  +12:15:36.6 &  1.4612 &  6.83 &   0 &   3.47 &   0 &   0 & \nodata \\ 
53792-2119-174 & 13:58:03.16 &  +24:51:41.2 &  2.3360 &  7.07 &   0 &   2.70 &   0 &   1 & 0.034 \\ 
54175-1807-259 & 13:58:03.27 &  +08:15:19.1 &  0.9824 & 10.43 &   0 &   0.18 &   0 &   0 & \nodata \\ 
53467-1838-212 & 13:58:03.86 &  +34:02:54.1 &  0.5410 &  7.48 &   0 &   4.73 &   0 &   0 & \nodata \\ 
52339-0856-196 & 13:58:03.97 &  +03:49:36.0 &  2.8890 & 24.21 &   0 &   1.88 &   0 &   1 & 0.050 \\ 
53883-1778-551 & 13:58:04.10 &  +14:10:59.7 &  1.5432 &  5.66 &   0 &   1.24 &   0 &   0 & \nodata \\ 
53883-1778-542 & 13:58:04.40 &  +14:26:48.9 &  1.1305 &  5.84 &   0 &   0.48 &   1 &   0 & \nodata \\ 
52028-0531-475 & 13:58:04.61 &  +02:21:18.1 &  0.7292 & 23.48 &   0 &   0.29 &   0 &   0 & \nodata \\ 
54176-1808-244 & 13:58:04.90 &  +06:01:20.7 &  1.4567 &  7.96 &   0 &   4.41 &   0 &   0 & \nodata \\ 
53061-1378-113 & 13:58:05.08 &  +39:35:18.3 &  0.8766 & 10.20 &   0 &   4.27 &   2 &   0 & \nodata \\ 
51942-0301-411 & 13:58:05.41 &  +00:42:50.5 &  0.8952 &  7.20 &   0 &   3.71 &   0 &   0 & \nodata \\ 
54510-2770-509 & 13:58:05.48 &  +21:22:21.9 &  0.4277 &  8.72 &   0 &   4.17 &   0 &   0 & \nodata \\ 
53438-1670-521 & 13:58:05.64 &  +51:03:07.4 &  1.4078 &  6.48 &   0 &   2.68 &   1 &   0 & \nodata \\ 
52320-0787-416 & 13:58:06.89 &  +61:07:52.3 &  1.5652 &  8.06 &   0 &   2.46 &   0 &   0 & \nodata \\ 
52822-1346-443 & 13:58:07.16 &  +43:20:06.1 &  1.8819 & 10.87 &   0 &   3.99 &   0 &   0 & \nodata \\ 
54180-2121-278 & 13:58:07.23 &  +31:50:36.9 &  2.5890 & 12.60 &   0 &   2.97 &   1 &   1 & 0.028 \\ 
52028-0531-403 & 13:58:07.52 &  +03:21:46.5 &  1.8368 &  6.38 &   0 &   1.08 &   1 &   0 & \nodata \\ 
54180-2121-288 & 13:58:07.79 &  +31:18:43.4 &  1.9707 &  7.60 &   0 &   0.39 &   0 &   3 & 0.138 \\ 
53883-1778-114 & 13:58:08.39 &  +13:36:02.2 &  2.3482 &  9.53 &   0 &   0.22 &   1 &   1 & 0.029 \\ 
52353-0605-202 & 13:58:08.61 &  +62:19:46.6 &  3.0515 & 11.92 &   0 &   2.53 &   2 &   0 & \nodata \\ 
53061-1378-532 & 13:58:08.88 &  +40:27:42.2 &  0.7157 &  7.51 &   0 &   2.08 &   0 &   0 & \nodata \\ 
53883-1778-550 & 13:58:08.94 &  +14:10:53.2 &  2.9223 & 23.59 &   0 &   1.43 &   1 &   0 & \nodata \\ 
53144-1702-591 & 13:58:09.49 &  +11:45:57.6 &  1.4838 & 10.44 &   0 &   0.25 &   3 &   0 & \nodata \\ 
54529-2784-348 & 13:58:09.86 &  +23:26:10.0 &  1.5552 & 11.40 &   0 &   2.15 &   0 &   0 & \nodata \\ 
52320-0787-420 & 13:58:10.50 &  +61:22:20.5 &  0.9293 & 14.64 &   0 &   0.57 &   0 &   0 & \nodata \\ 
51984-0498-263 & 13:58:10.69 &  +65:07:02.4 &  1.4615 &  6.04 &   0 &   1.70 &   0 &   0 & \nodata \\ 
51989-0497-030 & 13:58:10.70 &  +65:37:39.6 &  1.1119 &  4.27 &   0 &   0.70 &   0 &   0 & \nodata \\ 
53883-1778-116 & 13:58:11.78 &  +13:43:15.9 &  3.2264 &  4.25 &   0 &   2.57 &   0 &   0 & \nodata \\ 
53144-1702-615 & 13:58:12.14 &  +12:12:11.2 &  1.0534 & 15.65 &   0 &   1.64 &   1 &   0 & \nodata \\ 
53467-1838-471 & 13:58:13.14 &  +35:03:32.2 &  1.1314 &  5.19 &   0 &   0.67 &   0 &   0 & \nodata \\ 
54175-1807-380 & 13:58:14.15 &  +09:49:44.8 &  0.9881 &  4.67 &   0 &   0.11 &   1 &   0 & \nodata \\ 
54115-2117-638 & 13:58:15.26 &  +33:31:09.4 &  0.8213 &  4.31 &   0 &   3.65 &   0 &   0 & \nodata \\ 
53467-1838-260 & 13:58:15.62 &  +33:47:00.7 &  3.1678 &  9.84 &   0 &   4.06 &   0 &   0 & \nodata \\ 
53467-1838-190 & 13:58:16.53 &  +34:26:33.5 &  1.7849 &  8.66 &   0 &   0.97 &   0 &   0 & \nodata \\ 
52668-1158-074 & 13:58:17.59 &  +57:52:04.5 &  1.3735 & 23.20 &   0 &   3.20 &   0 &   0 & \nodata \\ 
52822-1346-455 & 13:58:18.99 &  +43:19:25.4 &  2.4674 &  7.59 &   0 &   1.76 &   0 &   0 & \nodata \\ 
52028-0531-217 & 13:58:19.64 &  +01:22:38.6 &  1.3901 &  5.44 &   0 &   3.31 &   1 &   0 & \nodata \\ 
53115-1467-309 & 13:58:19.68 &  +44:10:33.8 &  0.8682 & 10.04 &   0 &   4.83 &   0 &   0 & \nodata \\ 
54115-2117-095 & 13:58:19.85 &  +32:19:26.2 &  2.8342 &  4.19 &   0 &   4.22 &   0 &   0 & \nodata \\ 
52028-0531-420 & 13:58:20.53 &  +02:55:30.3 &  1.3105 &  6.42 &   0 &   2.21 &   0 &   0 & \nodata \\ 
53854-2116-619 & 13:58:20.56 &  +30:40:28.3 &  3.3379 &  8.14 &   0 &   4.36 &   1 &   1 & 0.095 \\ 
53144-1702-041 & 13:58:20.65 &  +10:25:03.4 &  1.9682 &  4.98 &   0 &   0.39 &   0 &   3 & 0.124 \\ 
52668-1158-608 & 13:58:21.46 &  +58:46:14.8 &  0.3926 &  4.55 &   0 &   3.59 &   0 &   0 & \nodata \\ 
54529-2784-397 & 13:58:22.50 &  +23:58:48.6 &  1.6723 &  8.36 &   0 &   1.92 &   0 &   0 & \nodata \\ 
52320-0787-496 & 13:58:23.50 &  +60:25:07.2 &  2.3413 &  4.35 &   0 &   3.79 &   0 &   0 & \nodata \\ 
52028-0531-183 & 13:58:23.98 &  +02:13:43.8 &  0.9595 &  4.31 &   0 &   3.49 &   0 &   0 & \nodata \\ 
53438-1670-533 & 13:58:24.22 &  +50:38:01.1 &  2.0059 &  8.74 &   0 &   3.88 &   1 &   1 & 0.027 \\ 
52822-1346-207 & 13:58:25.18 &  +41:16:51.3 &  0.4475 & 17.37 &   0 &   1.35 &   0 &   0 & \nodata \\ 
54529-2784-261 & 13:58:25.31 &  +21:35:14.5 &  0.6418 &  7.53 &   0 &   4.68 &   0 &   0 & \nodata \\ 
51984-0498-288 & 13:58:25.32 &  +64:19:48.5 &  0.5310 &  7.76 &   0 &   3.25 &   0 &   0 & \nodata \\ 
53115-1642-284 & 13:58:25.36 &  +36:23:16.0 &  1.3781 & 15.63 &   0 &   4.72 &   2 &   0 & \nodata \\ 
52721-0914-608 & 13:58:25.93 & --01:25:15.7 &  1.7756 & 11.40 &   0 &   1.50 &   0 &   0 & \nodata \\ 
53467-1838-477 & 13:58:26.38 &  +35:11:14.9 &  1.8102 &  5.10 &   0 &   4.54 &   0 &   1 & 0.070 \\ 
53115-1642-262 & 13:58:26.65 &  +36:36:29.1 &  0.4295 &  5.18 &   0 &   2.67 &   0 &   0 & \nodata \\ 
54259-2743-603 & 13:58:27.11 &  +17:05:10.3 &  2.2284 & 10.07 &   0 &   1.41 &   2 &   3 & 0.182 \\ 
52468-1044-256 & 13:58:27.55 &  +51:19:30.4 &  3.3044 & 13.22 &   0 &   3.76 &   1 &   1 & 0.039 \\ 
52797-1323-572 & 13:58:27.60 &  +55:56:22.5 &  1.3477 &  6.54 &   0 &   4.59 &   0 &   0 & \nodata \\ 
52320-0787-498 & 13:58:27.93 &  +60:41:55.2 &  1.5785 & 19.72 &   0 &   2.88 &   0 &   0 & \nodata \\ 
52723-1285-448 & 13:58:28.00 &  +48:14:46.8 &  1.4018 &  7.20 &   0 &   1.89 &   1 &   0 & \nodata \\ 
53852-2120-227 & 13:58:28.37 &  +26:56:03.5 &  0.8648 &  5.08 &   0 &   3.03 &   0 &   0 & \nodata \\ 
52339-0856-109 & 13:58:28.58 &  +03:25:56.3 &  1.1731 & 19.38 &   0 &   2.01 &   0 &   0 & \nodata \\ 
51942-0301-460 & 13:58:28.74 &  +00:58:11.4 &  3.9238 & 30.06 &   0 &   0.12 &   0 &   0 & \nodata \\ 
54272-2744-399 & 13:58:28.88 &  +16:08:05.6 &  1.7734 &  5.30 &   0 &   2.03 &   0 &   0 & \nodata \\ 
53792-2119-156 & 13:58:29.43 &  +24:51:59.2 &  1.0550 &  6.08 &   0 &   0.11 &   0 &   0 & \nodata \\ 
54115-2117-030 & 13:58:30.12 &  +31:10:29.1 &  0.9332 & 13.68 &   0 &   3.33 &   0 &   0 & \nodata \\ 
52721-0914-609 & 13:58:30.46 & --01:22:55.7 &  0.6575 & 11.50 &   0 &   3.48 &   0 &   0 & \nodata \\ 
52320-0787-124 & 13:58:30.77 &  +59:14:23.6 &  2.2785 & 14.47 &   0 &   1.08 &   0 &   0 & \nodata \\ 
54175-1807-404 & 13:58:30.93 &  +09:59:28.6 &  0.8568 &  7.46 &   0 &   0.39 &   0 &   0 & \nodata \\ 
52339-0856-149 & 13:58:31.35 &  +04:00:17.8 &  2.2800 &  6.50 &   0 &   3.20 &   1 &   2 & 0.135 \\ 
51942-0301-453 & 13:58:31.38 &  +01:03:39.2 &  0.4070 &  4.66 &   0 &   2.14 &   0 &   0 & \nodata \\ 
52320-0787-494 & 13:58:31.63 &  +60:29:44.6 &  1.7427 & 11.62 &   0 &   1.46 &   0 &   0 & \nodata \\ 
52339-0856-469 & 13:58:31.78 &  +05:05:22.8 &  2.4553 & 16.34 &   0 &   2.96 &   1 &   0 & \nodata \\ 
53852-2120-253 & 13:58:31.86 &  +26:30:34.0 &  1.0436 &  8.79 &   0 &   1.13 &   0 &   0 & \nodata \\ 
54259-2743-613 & 13:58:31.89 &  +16:47:03.0 &  0.7106 & 27.51 &   0 &   3.89 &   0 &   0 & \nodata \\ 
53467-1838-456 & 13:58:32.88 &  +36:03:02.3 &  0.7303 &  4.03 &   0 &   2.97 &   1 &   0 & \nodata \\ 
51984-0498-274 & 13:58:33.59 &  +64:35:50.8 &  1.2348 &  5.11 &   0 &   1.63 &   0 &   0 & \nodata \\ 
53467-1838-195 & 13:58:34.56 &  +34:33:51.3 &  1.6412 &  4.89 &   0 &   4.42 &   1 &   0 & \nodata \\ 
53467-1838-473 & 13:58:35.36 &  +35:01:17.0 &  1.7590 &  6.71 &   0 &   2.04 &   1 &   0 & \nodata \\ 
52723-1285-157 & 13:58:36.03 &  +47:05:21.9 &  0.5004 &  4.86 &   0 &   2.10 &   0 &   0 & \nodata \\ 
53144-1702-057 & 13:58:36.32 &  +10:40:33.0 &  0.7967 & 11.20 &   0 &   3.49 &   0 &   0 & \nodata \\ 
53115-1642-335 & 13:58:36.59 &  +37:44:21.2 &  0.4515 &  6.11 &   0 &   3.27 &   0 &   0 & \nodata \\ 
53467-1838-446 & 13:58:37.94 &  +35:34:36.8 &  3.2697 &  7.81 &   0 &   0.07 &   0 &   0 & \nodata \\ 
53144-1702-026 & 13:58:38.06 &  +10:55:31.6 &  1.1913 & 14.47 &   0 &   0.09 &   0 &   0 & \nodata \\ 
52721-0914-640 & 13:58:38.41 & --02:04:23.9 &  1.7496 &  8.84 &   0 &   3.46 &   1 &   1 & 0.027 \\ 
53446-1671-307 & 13:58:38.91 &  +49:01:44.5 &  1.6465 & 13.27 &   0 &   4.65 &   0 &   0 & \nodata \\ 
54176-1808-408 & 13:58:38.96 &  +07:38:13.3 &  1.7532 &  6.25 &   0 &   3.42 &   1 &   1 & 0.039 \\ 
53467-1838-207 & 13:58:39.00 &  +33:52:59.1 &  1.7678 &  7.17 &   0 &   0.72 &   0 &   0 & \nodata \\ 
54178-2122-303 & 13:58:39.22 &  +29:23:42.1 &  0.9783 &  6.66 &   0 &   4.53 &   0 &   0 & \nodata \\ 
53792-2119-448 & 13:58:39.56 &  +25:57:55.8 &  1.3601 &  4.93 &   0 &   0.99 &   1 &   0 & \nodata \\ 
53083-1466-598 & 13:58:39.64 &  +45:17:45.6 &  1.5112 &  6.53 &   0 &   4.53 &   0 &   0 & \nodata \\ 
52822-1346-187 & 13:58:39.86 &  +41:53:05.2 &  0.8363 &  8.10 &   0 &   4.86 &   0 &   0 & \nodata \\ 
52669-1159-234 & 13:58:40.55 &  +56:39:55.6 &  1.0963 &  9.68 &   0 &   1.09 &   0 &   0 & \nodata \\ 
53883-1778-545 & 13:58:40.72 &  +14:13:17.3 &  0.7027 &  9.19 &   0 &   2.37 &   0 &   0 & \nodata \\ 
53852-2120-395 & 13:58:41.14 &  +27:47:08.1 &  3.9274 &  6.43 &   0 &   4.84 &   0 &   0 & \nodata \\ 
52028-0531-192 & 13:58:41.43 &  +01:43:16.5 &  1.7924 & 12.25 &   0 &   3.92 &   2 &   3 & 0.140 \\ 
54176-1808-407 & 13:58:41.77 &  +07:29:45.4 &  1.0618 & 15.94 &   0 &   4.04 &   0 &   0 & \nodata \\ 
52668-1158-601 & 13:58:41.78 &  +58:50:31.0 &  1.9655 & 21.69 &   0 &   0.95 &   0 &   1 & 0.046 \\ 
52320-0787-200 & 13:58:41.80 &  +60:10:42.8 &  1.0636 & 11.75 &   0 &   0.27 &   0 &   0 & \nodata \\ 
52723-1285-517 & 13:58:41.89 &  +47:19:12.8 &  1.4568 &  8.20 &   0 &   2.34 &   2 &   0 & \nodata \\ 
54180-2121-336 & 13:58:42.24 &  +32:57:16.0 &  1.5856 &  8.77 &   0 &   2.74 &   0 &   0 & \nodata \\ 
54115-2117-089 & 13:58:42.36 &  +31:59:37.8 &  1.4981 &  4.15 &   0 &   3.23 &   1 &   0 & \nodata \\ 
54115-2117-082 & 13:58:42.68 &  +32:07:51.8 &  0.6464 &  8.19 &   0 &   2.38 &   0 &   0 & \nodata \\ 
53883-1778-101 & 13:58:42.84 &  +13:12:03.1 &  1.5222 & 10.78 &   0 &   4.81 &   0 &   0 & \nodata \\ 
51984-0498-398 & 13:58:42.91 &  +65:22:36.6 &  3.1994 & 20.60 &   0 &   0.74 &   0 &   0 & \nodata \\ 
53820-2118-048 & 13:58:43.01 &  +26:14:51.3 &  1.9947 &  7.55 &   0 &   4.25 &   3 &   1 & 0.041 \\ 
52723-1285-508 & 13:58:43.12 &  +47:27:35.0 &  3.5976 &  9.88 &   0 &   0.97 &   0 &   0 & \nodata \\ 
53438-1670-585 & 13:58:43.18 &  +50:26:52.4 &  1.6157 & 10.86 &   0 &   3.46 &   2 &   0 & \nodata \\ 
52443-0915-329 & 13:58:44.57 & --01:10:55.2 &  1.9617 &  6.09 &   0 &   2.16 &   0 &   0 & \nodata \\ 
53144-1702-012 & 13:58:45.63 &  +10:36:43.9 &  2.5620 & 22.33 &   0 &   0.18 &   0 &   0 & \nodata \\ 
52797-1323-499 & 13:58:45.63 &  +55:39:58.1 &  0.4670 &  8.16 &   0 &   0.97 &   0 &   0 & \nodata \\ 
52028-0531-191 & 13:58:46.38 &  +01:45:04.5 &  0.4690 &  4.02 &   0 &   0.90 &   0 &   0 & \nodata \\ 
54175-1807-215 & 13:58:46.72 &  +07:51:50.4 &  1.5807 &  4.77 &   0 &   4.27 &   0 &   0 & \nodata \\ 
54510-2770-104 & 13:58:46.93 &  +20:17:37.7 &  1.0845 &  4.14 &   0 &   3.88 &   0 &   0 & \nodata \\ 
53438-1670-055 & 13:58:47.34 &  +49:08:07.7 &  1.1375 &  5.13 &   0 &   0.70 &   0 &   0 & \nodata \\ 
54509-2757-301 & 13:58:47.77 &  +17:33:10.7 &  1.9892 & 13.10 &   0 &   2.68 &   0 &   0 & \nodata \\ 
52353-0605-397 & 13:58:48.73 &  +63:36:51.1 &  0.5024 &  4.13 &   0 &   0.05 &   0 &   0 & \nodata \\ 
53061-1378-042 & 13:58:49.43 &  +38:34:57.4 &  1.5359 &  4.32 &   0 &   2.15 &   1 &   0 & \nodata \\ 
52320-0787-140 & 13:58:49.90 &  +59:27:08.8 &  1.4320 &  6.87 &   0 &   3.85 &   1 &   0 & \nodata \\ 
54508-2756-102 & 13:58:50.01 &  +18:14:25.6 &  0.6077 &  4.79 &   0 &   1.23 &   0 &   0 & \nodata \\ 
53061-1378-055 & 13:58:50.03 &  +39:04:13.4 &  0.8080 &  5.82 &   0 &   1.20 &   1 &   0 & \nodata \\ 
52339-0856-113 & 13:58:50.23 &  +03:58:56.3 &  1.4837 & 12.48 &   0 &   3.56 &   0 &   0 & \nodata \\ 
54180-2121-272 & 13:58:51.50 &  +31:53:29.1 &  3.5914 & 11.32 &   0 &   0.66 &   3 &   1 & 0.039 \\ 
52723-1285-509 & 13:58:51.72 &  +47:45:01.2 &  1.1654 & 15.29 &   0 &   0.73 &   0 &   0 & \nodata \\ 
52797-1323-091 & 13:58:51.73 &  +54:08:05.3 &  2.0696 & 12.85 &   0 &   0.81 &   1 &   1 & 0.059 \\ 
54178-2122-288 & 13:58:52.04 &  +28:57:10.0 &  1.3661 &  8.63 &   0 &   0.74 &   0 &   0 & \nodata \\ 
54175-1807-209 & 13:58:52.09 &  +07:32:13.3 &  1.8504 &  9.88 &   0 &   3.14 &   0 &   1 & 0.046 \\ 
53438-1670-045 & 13:58:52.26 &  +49:10:47.3 &  1.1031 &  8.25 &   0 &   0.44 &   1 &   0 & \nodata \\ 
53144-1702-031 & 13:58:52.43 &  +11:22:08.0 &  0.3815 & 19.01 &   0 &   3.88 &   0 &   0 & \nodata \\ 
53084-1379-355 & 13:58:53.60 &  +39:17:36.9 &  1.3272 & 15.12 &   0 &   2.97 &   0 &   0 & \nodata \\ 
52723-1285-153 & 13:58:54.28 &  +47:08:33.1 &  3.0136 &  4.06 &   0 &   4.34 &   0 &   0 & \nodata \\ 
52353-0605-411 & 13:58:54.44 &  +62:39:13.1 &  1.2279 &  9.53 &   0 &   3.65 &   0 &   0 & \nodata \\ 
52028-0531-213 & 13:58:54.93 &  +01:38:49.6 &  2.1024 &  8.02 &   0 &   1.19 &   0 &   0 & \nodata \\ 
53061-1378-109 & 13:58:55.44 &  +39:27:01.4 &  0.5579 &  4.73 &   0 &   4.06 &   0 &   0 & \nodata \\ 
54175-1807-218 & 13:58:56.06 &  +08:20:09.9 &  2.4442 &  9.90 &   0 &   1.03 &   0 &   1 & 0.027 \\ 
53852-2120-329 & 13:58:56.80 &  +28:32:43.8 &  1.2777 & 19.53 &   0 &   1.43 &   1 &   0 & \nodata \\ 
52721-0914-032 & 13:58:58.06 & --02:37:46.8 &  1.5078 & 10.89 &   0 &   1.43 &   1 &   0 & \nodata \\ 
51984-0498-381 & 13:58:58.38 &  +65:41:21.5 &  1.7458 &  8.96 &   0 &   3.12 &   0 &   1 & 0.026 \\ 
54175-1807-416 & 13:58:58.42 &  +09:55:11.6 &  1.5125 &  8.95 &   0 &   4.24 &   0 &   0 & \nodata \\ 
54178-2122-325 & 13:58:58.58 &  +30:25:12.1 &  1.3340 & 15.28 &   0 &   4.69 &   0 &   0 & \nodata \\ 
52822-1346-214 & 13:58:59.22 &  +41:17:48.3 &  1.0074 &  4.35 &   0 &   4.35 &   1 &   0 & \nodata \\ 
52797-1323-573 & 13:58:59.27 &  +55:57:41.4 &  1.5227 & 11.41 &   0 &   1.75 &   0 &   0 & \nodata \\ 
52339-0856-129 & 13:58:59.93 &  +04:10:53.8 &  1.6622 &  5.59 &   0 &   0.76 &   1 &   0 & \nodata \\ 
54115-2117-578 & 13:59:01.75 &  +32:54:33.9 &  1.5332 & 22.86 &   0 &   0.27 &   0 &   0 & \nodata \\ 
53467-1838-443 & 13:59:01.77 &  +35:34:48.2 &  1.2292 & 11.21 &   0 &   1.76 &   1 &   0 & \nodata \\ 
53446-1671-308 & 13:59:01.86 &  +48:45:38.1 &  0.7954 & 10.42 &   0 &   2.11 &   0 &   0 & \nodata \\ 
52320-0787-165 & 13:59:02.83 &  +59:30:29.2 &  1.5107 &  8.51 &   0 &   1.81 &   2 &   0 & \nodata \\ 
54175-1807-207 & 13:59:02.96 &  +07:45:26.0 &  2.6579 &  8.42 &   0 &   1.56 &   4 &   1 & 0.034 \\ 
54175-1807-429 & 13:59:03.17 &  +09:36:46.0 &  3.6676 &  6.90 &   0 &   2.20 &   0 &   2 & 0.101 \\ 
54259-2743-018 & 13:59:03.85 &  +14:59:19.8 &  2.2219 & 19.42 &   0 &   1.59 &   2 &   0 & \nodata \\ 
52822-1346-212 & 13:59:03.98 &  +41:04:31.2 &  0.7579 &  8.13 &   0 &   4.80 &   0 &   0 & \nodata \\ 
53792-2119-143 & 13:59:04.87 &  +24:38:32.0 &  0.6596 &  9.28 &   0 &   2.01 &   0 &   0 & \nodata \\ 
53088-1324-331 & 13:59:05.15 &  +55:32:17.9 &  1.2042 &  7.80 &   0 &   1.23 &   0 &   0 & \nodata \\ 
54510-2770-578 & 13:59:05.26 &  +21:32:01.6 &  1.4991 & 15.25 &   0 &   2.25 &   1 &   0 & \nodata \\ 
52028-0531-493 & 13:59:06.62 &  +02:16:56.3 &  1.7334 &  5.29 &   0 &   3.40 &   1 &   0 & \nodata \\ 
53061-1378-595 & 13:59:06.77 &  +40:03:13.2 &  1.6600 & 16.46 &   0 &   4.83 &   4 &   0 & \nodata \\ 
54529-2784-238 & 13:59:07.72 &  +21:56:43.1 &  2.6395 & 12.00 &   0 &   4.75 &   2 &   1 & 0.045 \\ 
52723-1285-146 & 13:59:07.86 &  +46:44:19.0 &  0.5951 & 14.03 &   0 &   3.34 &   0 &   0 & \nodata \\ 
52353-0605-223 & 13:59:08.13 &  +61:39:33.9 &  1.6653 & 10.76 &   0 &   3.12 &   1 &   0 & \nodata \\ 
54510-2770-542 & 13:59:08.18 &  +21:09:31.4 &  2.6403 &  6.65 &   0 &   3.25 &   2 &   0 & \nodata \\ 
54178-2122-343 & 13:59:08.27 &  +30:08:34.6 &  0.8799 &  8.93 &   0 &   2.22 &   0 &   0 & \nodata \\ 
54180-2121-244 & 13:59:08.35 &  +30:58:30.8 &  2.2695 & 14.52 &   0 &   0.53 &   1 &   2 & 0.132 \\ 
54176-1808-477 & 13:59:08.42 &  +07:27:43.5 &  2.0626 &  8.07 &   0 &   0.34 &   0 &   1 & 0.029 \\ 
52028-0531-198 & 13:59:08.74 &  +02:09:53.4 &  0.6366 & 13.19 &   0 &   0.60 &   0 &   0 & \nodata \\ 
51942-0301-502 & 13:59:09.70 &  +00:18:16.2 &  1.2505 & 15.60 &   0 &   2.08 &   1 &   0 & \nodata \\ 
54509-2757-392 & 13:59:11.60 &  +18:07:50.9 &  1.9307 & 11.39 &   0 &   2.75 &   0 &   0 & \nodata \\ 
52723-1285-510 & 13:59:12.54 &  +47:27:08.7 &  1.5860 &  4.82 &   0 &   4.13 &   0 &   0 & \nodata \\ 
53792-2119-532 & 13:59:12.77 &  +25:38:31.5 &  1.0131 & 10.42 &   0 &   4.10 &   0 &   0 & \nodata \\ 
52797-1323-565 & 13:59:12.97 &  +56:10:39.4 &  1.1740 & 12.65 &   0 &   2.81 &   0 &   0 & \nodata \\ 
51984-0498-391 & 13:59:14.18 &  +65:08:39.8 &  0.7452 &  7.88 &   0 &   0.78 &   0 &   0 & \nodata \\ 
52723-1285-513 & 13:59:14.23 &  +47:36:35.2 &  0.9608 & 14.08 &   0 &   3.06 &   0 &   0 & \nodata \\ 
53115-1642-257 & 13:59:15.25 &  +36:22:37.6 &  3.2172 &  9.13 &   0 &   4.89 &   1 &   1 & 0.043 \\ 
52339-0856-542 & 13:59:15.69 &  +05:15:17.6 &  1.2007 & 12.94 &   0 &   4.69 &   2 &   0 & \nodata \\ 
53792-2119-129 & 13:59:16.08 &  +24:08:27.5 &  1.4876 &  7.67 &   0 &   4.49 &   0 &   0 & \nodata \\ 
52721-0914-631 & 13:59:17.69 & --01:51:45.9 &  3.0921 &  8.09 &   0 &   3.65 &   1 &   2 & 0.077 \\ 
54115-2117-034 & 13:59:18.16 &  +31:13:19.9 &  1.2387 & 12.70 &   0 &   1.13 &   0 &   0 & \nodata \\ 
53883-1778-619 & 13:59:18.62 &  +14:27:35.3 &  2.0516 &  9.59 &   0 &   1.52 &   1 &   1 & 0.111 \\ 
52668-1158-065 & 13:59:18.81 &  +57:31:52.1 &  1.5250 & 12.83 &   0 &   2.64 &   1 &   0 & \nodata \\ 
54176-1808-475 & 13:59:19.58 &  +07:13:36.8 &  1.7706 &  8.01 &   0 &   2.51 &   0 &   1 & 0.040 \\ 
54529-2784-399 & 13:59:19.69 &  +23:26:58.7 &  1.2181 &  6.37 &   0 &   3.14 &   1 &   0 & \nodata \\ 
53820-2118-068 & 13:59:19.95 &  +27:16:22.6 &  1.4032 &  7.92 &   0 &   0.04 &   3 &   0 & \nodata \\ 
54508-2756-010 & 13:59:20.38 &  +17:27:28.7 &  1.4163 &  8.93 &   0 &   0.36 &   0 &   0 & \nodata \\ 
52353-0605-226 & 13:59:20.48 &  +61:33:58.4 &  1.9153 &  6.10 &   0 &   0.36 &   1 &   0 & \nodata \\ 
54508-2756-588 & 13:59:20.77 &  +19:02:47.7 &  0.4830 & 21.48 &   0 &   2.07 &   0 &   0 & \nodata \\ 
54175-1807-137 & 13:59:21.57 &  +08:21:16.1 &  0.6192 & 18.37 &   0 &   4.37 &   0 &   0 & \nodata \\ 
52320-0787-483 & 13:59:21.80 &  +60:49:48.5 &  1.0782 & 11.41 &   0 &   0.98 &   0 &   0 & \nodata \\ 
51942-0301-158 & 13:59:21.92 & --00:26:42.2 &  1.5445 &  9.81 &   0 &   1.71 &   1 &   0 & \nodata \\ 
54180-2121-395 & 13:59:22.09 &  +32:29:29.0 &  1.7376 & 12.38 &   0 &   1.58 &   0 &   0 & \nodata \\ 
54180-2121-229 & 13:59:22.14 &  +31:47:38.0 &  1.0646 & 17.30 &   0 &   0.12 &   2 &   0 & \nodata \\ 
52028-0531-165 & 13:59:22.37 &  +02:00:18.0 &  0.7027 &  4.04 &   0 &   3.80 &   0 &   0 & \nodata \\ 
53115-1642-243 & 13:59:22.62 &  +36:24:00.7 &  1.9251 & 11.07 &   0 &   4.78 &   3 &   1 & 0.051 \\ 
52822-1346-486 & 13:59:23.16 &  +43:00:13.9 &  1.4963 & 13.59 &   0 &   4.84 &   1 &   0 & \nodata \\ 
52822-1346-134 & 13:59:24.57 &  +41:37:12.9 &  0.7709 & 20.48 &   0 &   2.06 &   0 &   0 & \nodata \\ 
54529-2784-448 & 13:59:24.97 &  +23:00:17.9 &  1.9027 &  5.35 &   0 &   3.80 &   0 &   1 & 0.033 \\ 
52320-0787-488 & 13:59:25.42 &  +60:55:40.1 &  0.6899 &  9.15 &   0 &   2.81 &   0 &   0 & \nodata \\ 
53467-1838-451 & 13:59:25.81 &  +35:46:40.2 &  0.6198 & 13.11 &   0 &   0.86 &   0 &   0 & \nodata \\ 
52028-0531-174 & 13:59:27.15 &  +01:59:54.6 &  1.3301 & 15.72 &   0 &   1.78 &   0 &   0 & \nodata \\ 
53792-2119-090 & 13:59:27.53 &  +24:26:54.2 &  1.3558 &  8.93 &   0 &   3.49 &   0 &   0 & \nodata \\ 
52797-1323-577 & 13:59:27.74 &  +56:05:40.7 &  1.7467 & 16.20 &   0 &   0.38 &   1 &   0 & \nodata \\ 
54272-2744-388 & 13:59:28.03 &  +16:21:08.0 &  0.9897 &  5.98 &   0 &   1.72 &   0 &   0 & \nodata \\ 
54259-2743-020 & 13:59:28.62 &  +15:06:37.1 &  1.8329 &  8.92 &   0 &   2.90 &   2 &   0 & \nodata \\ 
54176-1808-468 & 13:59:28.87 &  +06:58:23.7 &  1.7495 & 17.14 &   0 &   0.33 &   3 &   1 & 0.034 \\ 
54529-2784-460 & 13:59:29.42 &  +22:56:38.7 &  0.5490 & 10.60 &   0 &   1.63 &   0 &   0 & \nodata \\ 
52468-1044-322 & 13:59:29.74 &  +53:17:15.3 &  0.5194 & 13.12 &   0 &   2.50 &   0 &   0 & \nodata \\ 
54510-2770-057 & 13:59:29.80 &  +20:03:42.6 &  1.3773 &  8.81 &   0 &   2.11 &   0 &   0 & \nodata \\ 
52723-1285-101 & 13:59:29.84 &  +46:56:22.4 &  0.8147 & 14.46 &   0 &   2.67 &   0 &   0 & \nodata \\ 
52723-1285-512 & 13:59:29.86 &  +47:38:15.1 &  0.4719 & 12.08 &   0 &   0.55 &   0 &   0 & \nodata \\ 
52723-1285-112 & 13:59:30.52 &  +46:57:28.9 &  0.6434 & 11.44 &   0 &   4.83 &   0 &   0 & \nodata \\ 
54510-2770-080 & 13:59:30.60 &  +20:38:30.1 &  2.1446 &  4.35 &   0 &   3.16 &   2 &   2 & 0.086 \\ 
52822-1346-180 & 13:59:31.31 &  +41:50:41.8 &  1.3855 & 10.87 &   0 &   3.01 &   1 &   0 & \nodata \\ 
53852-2120-193 & 13:59:31.51 &  +27:12:54.2 &  1.5366 &  5.53 &   0 &   1.26 &   0 &   0 & \nodata \\ 
51942-0301-524 & 13:59:31.73 &  +00:55:00.2 &  0.4937 & 17.06 &   0 &   3.33 &   0 &   0 & \nodata \\ 
52353-0605-413 & 13:59:32.30 &  +62:35:46.3 &  0.5225 & 10.35 &   0 &   2.03 &   0 &   0 & \nodata \\ 
52443-0915-282 & 13:59:32.46 & --03:16:28.6 &  0.8432 &  8.83 &   0 &   1.21 &   0 &   0 & \nodata \\ 
54509-2757-430 & 13:59:32.83 &  +18:28:05.2 &  1.1524 &  9.36 &   0 &   1.69 &   0 &   0 & \nodata \\ 
53446-1671-305 & 13:59:36.22 &  +48:39:23.1 &  2.3545 & 14.22 &   0 &   4.71 &   1 &   0 & \nodata \\ 
53088-1324-332 & 13:59:36.43 &  +55:22:58.0 &  3.0076 &  7.81 &   0 &   4.13 &   0 &   0 & \nodata \\ 
51984-0498-392 & 13:59:36.54 &  +65:09:31.8 &  1.7326 &  7.21 &   0 &   2.64 &   1 &   1 & 0.059 \\ 
52443-0915-385 & 13:59:37.50 & --01:32:15.6 &  0.8920 &  8.07 &   0 &   2.01 &   0 &   0 & \nodata \\ 
52339-0856-064 & 13:59:37.70 &  +03:54:24.1 &  1.4905 & 11.15 &   0 &   4.18 &   0 &   0 & \nodata \\ 
54180-2121-256 & 13:59:37.90 &  +31:08:09.0 &  1.6618 &  9.36 &   0 &   3.48 &   0 &   0 & \nodata \\ 
53438-1670-578 & 13:59:39.29 &  +50:51:46.7 &  1.4583 & 14.84 &   0 &   2.90 &   1 &   0 & \nodata \\ 
52669-1159-394 & 13:59:39.34 &  +57:23:54.8 &  1.1324 &  9.01 &   0 &   4.10 &   2 &   0 & \nodata \\ 
52320-0787-172 & 13:59:40.46 &  +59:34:20.7 &  0.9500 &  6.89 &   0 &   3.36 &   0 &   0 & \nodata \\ 
51942-0301-141 & 13:59:41.19 & --00:20:15.3 &  1.3881 &  9.16 &   0 &   2.74 &   2 &   0 & \nodata \\ 
53115-1642-435 & 13:59:41.20 &  +37:35:18.8 &  1.7818 &  4.05 &   0 &   0.01 &   0 &   1 & 0.042 \\ 
53883-1778-587 & 13:59:41.62 &  +14:13:58.1 &  0.4282 &  9.44 &   0 &   4.87 &   0 &   0 & \nodata \\ 
52353-0605-235 & 13:59:42.06 &  +61:42:42.6 &  1.2003 & 10.07 &   0 &   3.08 &   0 &   0 & \nodata \\ 
53438-1670-566 & 13:59:42.66 &  +50:46:19.9 &  1.2936 & 10.70 &   0 &   2.59 &   1 &   0 & \nodata \\ 
53467-1838-161 & 13:59:44.14 &  +34:39:04.4 &  0.9289 &  8.59 &   0 &   1.44 &   0 &   0 & \nodata \\ 
53084-1379-352 & 13:59:44.20 &  +39:29:35.8 &  1.8882 & 10.02 &   0 &   0.19 &   0 &   0 & \nodata \\ 
52028-0531-139 & 13:59:44.21 &  +01:28:09.8 &  1.0968 & 13.47 &   0 &   1.92 &   0 &   0 & \nodata \\ 
52028-0531-490 & 13:59:44.26 &  +02:18:11.7 &  1.8170 &  9.63 &   0 &   1.46 &   0 &   0 & \nodata \\ 
52822-1346-535 & 13:59:44.47 &  +43:04:16.2 &  3.4163 & 13.13 &   0 &   1.39 &   0 &   1 & 0.040 \\ 
52320-0787-454 & 13:59:44.54 &  +61:05:03.5 &  2.0397 & 10.71 &   0 &   3.29 &   1 &   0 & \nodata \\ 
54176-1808-193 & 13:59:45.06 &  +06:10:39.4 &  1.2027 &  9.90 &   0 &   4.72 &   0 &   0 & \nodata \\ 
53115-1467-323 & 13:59:45.42 &  +45:18:23.3 &  3.0581 & 16.16 &   0 &   3.48 &   0 &   1 & 0.040 \\ 
52443-0915-383 & 13:59:45.45 & --01:34:43.3 &  2.2626 &  6.58 &   0 &   1.34 &   1 &   2 & 0.094 \\ 
53467-1838-495 & 13:59:45.92 &  +35:01:54.0 &  0.7402 &  7.72 &   0 &   2.27 &   0 &   0 & \nodata \\ 
53467-1838-499 & 13:59:46.43 &  +35:04:38.3 &  4.2247 &  8.07 &   0 &   2.51 &   0 &   0 & \nodata \\ 
53820-2118-074 & 13:59:46.75 &  +27:06:31.1 &  1.9573 & 11.22 &   0 &   4.20 &   2 &   0 & \nodata \\ 
53792-2119-527 & 13:59:46.87 &  +25:49:09.1 &  1.8793 &  6.62 &   0 &   0.05 &   1 &   0 & \nodata \\ 
53852-2120-181 & 13:59:47.90 &  +27:08:28.3 &  1.8341 & 21.15 &   0 &   1.60 &   1 &   0 & \nodata \\ 
53467-1838-165 & 13:59:48.18 &  +34:24:12.0 &  2.0527 & 14.06 &   0 &   3.59 &   0 &   0 & \nodata \\ 
54510-2770-567 & 13:59:48.39 &  +21:46:21.5 &  1.5562 & 21.16 &   0 &   3.93 &   0 &   0 & \nodata \\ 
52723-1285-523 & 13:59:50.03 &  +48:16:56.3 &  1.9966 & 12.85 &   0 &   1.25 &   0 &   0 & \nodata \\ 
54510-2770-555 & 13:59:50.25 &  +20:47:03.4 &  1.4488 & 14.53 &   0 &   4.25 &   2 &   0 & \nodata \\ 
54115-2117-050 & 13:59:50.40 &  +31:52:09.4 &  0.5058 & 23.33 &   0 &   2.38 &   0 &   0 & \nodata \\ 
54510-2770-558 & 13:59:50.50 &  +21:03:26.5 &  3.0993 &  4.56 &   0 &   0.19 &   0 &   0 & \nodata \\ 
51942-0301-094 & 13:59:51.09 & --00:42:50.4 &  2.0638 &  7.29 &   0 &   2.24 &   0 &   1 & 0.049 \\ 
52320-0787-508 & 13:59:51.65 &  +60:28:37.6 &  1.9026 & 10.75 &   0 &   1.48 &   1 &   0 & \nodata \\ 
52797-1323-579 & 13:59:51.90 &  +56:04:24.2 &  0.9472 & 17.19 &   0 &   1.41 &   0 &   0 & \nodata \\ 
53799-1703-289 & 13:59:52.13 &  +10:13:59.1 &  1.3947 & 12.78 &   0 &   3.21 &   2 &   0 & \nodata \\ 
53883-1778-023 & 13:59:53.45 &  +13:18:01.9 &  2.4339 &  7.62 &   0 &   4.12 &   2 &   2 & 0.088 \\ 
52320-0787-092 & 13:59:53.79 &  +59:11:03.0 &  0.6887 &  4.49 &   0 &   3.46 &   0 &   0 & \nodata \\ 
52668-1158-624 & 13:59:54.45 &  +58:18:21.0 &  1.7114 &  6.40 &   0 &   0.13 &   1 &   0 & \nodata \\ 
53088-1324-300 & 13:59:54.71 &  +53:45:21.5 &  1.9007 &  8.16 &   0 &   2.28 &   2 &   0 & \nodata \\ 
52468-1044-271 & 13:59:54.85 &  +51:59:55.0 &  1.9064 &  9.73 &   0 &   2.86 &   0 &   0 & \nodata \\ 
54115-2117-622 & 13:59:56.19 &  +33:27:28.4 &  1.3988 & 12.26 &   0 &   3.09 &   1 &   0 & \nodata \\ 
52028-0531-516 & 13:59:56.59 &  +02:41:01.0 &  1.5669 & 10.44 &   0 &   3.27 &   0 &   0 & \nodata \\ 
54510-2770-549 & 13:59:57.03 &  +21:04:06.9 &  1.0643 & 21.14 &   0 &   4.16 &   1 &   0 & \nodata \\ 
53115-1467-400 & 13:59:57.86 &  +44:31:43.7 &  0.7630 & 13.19 &   0 &   2.11 &   0 &   0 & \nodata \\ 
53883-1778-003 & 13:59:58.86 &  +13:01:25.2 &  0.5936 &  4.31 &   0 &   3.60 &   0 &   0 & \nodata \\ 
54510-2770-054 & 13:59:59.75 &  +19:50:59.8 &  0.4346 &  4.64 &   0 &   3.20 &   0 &   0 & \nodata \\ 
52028-0531-153 & 14:00:00.82 &  +01:58:27.7 &  0.8640 & 22.44 &   0 &   1.86 &   0 &   0 & \nodata \\ 
53061-1378-561 & 14:00:01.23 &  +40:55:37.5 &  1.2311 &  6.64 &   0 &   4.05 &   0 &   0 & \nodata \\ 
52443-0915-382 & 14:00:01.69 & --01:49:24.8 &  1.7541 & 12.80 &   0 &   3.23 &   0 &   0 & \nodata \\ 
53115-1642-426 & 14:00:02.12 &  +37:37:31.4 &  0.8426 & 18.83 &   0 &   0.37 &   0 &   0 & \nodata \\ 
52028-0531-532 & 14:00:02.40 &  +03:00:56.6 &  0.4364 &  8.38 &   0 &   2.74 &   0 &   0 & \nodata \\ 
52320-0787-161 & 14:00:02.86 &  +59:44:10.3 &  2.4549 & 14.84 &   0 &   1.76 &   0 &   1 & 0.053 \\ 
53061-1378-062 & 14:00:03.08 &  +39:10:55.2 &  0.8027 &  5.66 &   0 &   2.00 &   0 &   0 & \nodata \\ 
52723-1285-536 & 14:00:04.93 &  +48:08:44.5 &  1.4476 &  4.13 &   0 &   4.05 &   0 &   0 & \nodata \\ 
53883-1778-032 & 14:00:05.07 &  +13:43:34.5 &  0.6073 &  4.01 &   0 &   0.09 &   0 &   0 & \nodata \\ 
53438-1670-020 & 14:00:06.27 &  +49:17:57.3 &  1.7906 &  9.08 &   0 &   4.61 &   1 &   0 & \nodata \\ 
54272-2744-335 & 14:00:07.12 &  +17:05:56.5 &  0.4811 & 21.82 &   0 &   0.25 &   0 &   0 & \nodata \\ 
54176-1808-134 & 14:00:07.16 &  +05:48:46.2 &  2.2521 &  9.73 &   0 &   1.91 &   0 &   1 & 0.080 \\ 
52723-1285-106 & 14:00:07.99 &  +46:38:52.3 &  1.3287 & 11.47 &   0 &   2.73 &   0 &   0 & \nodata \\ 
52028-0531-528 & 14:00:08.03 &  +03:13:13.6 &  1.9418 & 19.02 &   0 &   0.14 &   0 &   1 & 0.033 \\ 
53115-1642-237 & 14:00:08.54 &  +36:48:36.7 &  1.4619 & 10.56 &   0 &   4.64 &   1 &   0 & \nodata \\ 
52028-0531-151 & 14:00:08.59 &  +01:54:35.5 &  1.6922 & 14.69 &   0 &   4.29 &   4 &   0 & \nodata \\ 
52822-1346-483 & 14:00:09.06 &  +42:55:54.9 &  1.6157 & 13.37 &   0 &   2.48 &   1 &   0 & \nodata \\ 
53144-1702-637 & 14:00:09.12 &  +12:06:42.9 &  1.5248 & 28.99 &   0 &   4.84 &   1 &   0 & \nodata \\ 
53115-1642-248 & 14:00:09.62 &  +36:02:46.0 &  1.5713 &  9.28 &   0 &   2.73 &   0 &   0 & \nodata \\ 
53792-2119-104 & 14:00:10.26 &  +24:39:37.9 &  1.7815 & 12.87 &   0 &   2.98 &   2 &   0 & \nodata \\ 
53883-1778-020 & 14:00:10.35 &  +12:49:55.6 &  1.5311 & 14.84 &   0 &   2.04 &   0 &   0 & \nodata \\ 
53438-1670-066 & 14:00:11.63 &  +49:19:09.1 &  1.3524 & 16.44 &   0 &   0.77 &   0 &   0 & \nodata \\ 
54509-2757-295 & 14:00:12.04 &  +17:20:01.5 &  3.6416 & 11.49 &   0 &   2.25 &   0 &   0 & \nodata \\ 
54175-1807-458 & 14:00:12.05 &  +09:55:09.2 &  1.9232 &  9.24 &   0 &   3.23 &   1 &   0 & \nodata \\ 
52320-0787-149 & 14:00:12.08 &  +59:36:09.5 &  1.4694 & 11.03 &   0 &   1.77 &   1 &   0 & \nodata \\ 
51942-0301-146 & 14:00:12.16 & --00:35:09.6 &  1.2188 & 24.52 &   0 &   2.47 &   0 &   0 & \nodata \\ 
54529-2784-474 & 14:00:12.27 &  +23:23:46.7 &  1.8774 & 23.90 &   0 &   1.51 &   3 &   2 & 0.088 \\ 
53084-1379-320 & 14:00:12.71 &  +38:44:05.4 &  1.3183 & 11.27 &   0 &   3.17 &   0 &   0 & \nodata \\ 
54115-2117-031 & 14:00:12.77 &  +31:34:54.1 &  3.3169 &  9.89 &   0 &   1.87 &   1 &   0 & \nodata \\ 
54180-2121-239 & 14:00:12.85 &  +31:34:52.7 &  3.3161 & 10.74 &   0 &   0.05 &   0 &   1 & 0.039 \\ 
53438-1670-588 & 14:00:12.85 &  +50:20:09.9 &  0.8675 & 12.54 &   0 &   1.12 &   0 &   0 & \nodata \\ 
53799-1703-298 & 14:00:13.66 &  +10:32:09.6 &  0.9665 & 14.10 &   0 &   1.45 &   0 &   0 & \nodata \\ 
53061-1378-008 & 14:00:13.84 &  +38:54:17.9 &  3.2770 & 10.84 &   0 &   3.08 &   0 &   1 & 0.035 \\ 
53467-1838-537 & 14:00:14.85 &  +35:40:51.3 &  1.2289 & 15.58 &   0 &   2.85 &   0 &   0 & \nodata \\ 
54178-2122-385 & 14:00:15.29 &  +30:05:53.4 &  1.6634 &  8.04 &   0 &   2.92 &   2 &   0 & \nodata \\ 
52822-1346-519 & 14:00:16.01 &  +42:30:30.8 &  0.5656 & 14.74 &   0 &   0.48 &   0 &   0 & \nodata \\ 
52797-1323-055 & 14:00:16.87 &  +54:21:31.6 &  1.4753 & 10.60 &   0 &   1.88 &   1 &   0 & \nodata \\ 
52353-0605-239 & 14:00:19.25 &  +61:26:15.8 &  0.5044 & 13.57 &   0 &   0.32 &   0 &   0 & \nodata \\ 
51942-0301-047 & 14:00:19.73 & --00:47:47.9 &  1.2060 &  4.92 &   0 &   4.14 &   0 &   0 & \nodata \\ 
52797-1323-620 & 14:00:19.76 &  +56:01:17.8 &  1.0832 &  9.14 &   0 &   1.13 &   0 &   0 & \nodata \\ 
54510-2770-050 & 14:00:19.96 &  +19:32:48.2 &  2.6673 &  5.91 &   0 &   4.65 &   1 &   2 & 0.106 \\ 
53115-1642-369 & 14:00:20.47 &  +38:06:31.7 &  1.7483 &  6.27 &   0 &   4.19 &   2 &   0 & \nodata \\ 
53438-1670-614 & 14:00:20.76 &  +50:41:01.3 &  2.3465 & 11.28 &   0 &   2.10 &   2 &   1 & 0.058 \\ 
53115-1467-326 & 14:00:20.97 &  +45:18:14.5 &  1.5759 & 20.43 &   0 &   0.60 &   1 &   0 & \nodata \\ 
54178-2122-396 & 14:00:21.89 &  +29:56:55.5 &  1.4534 & 12.63 &   0 &   3.70 &   2 &   0 & \nodata \\ 
53883-1778-632 & 14:00:22.20 &  +14:02:12.3 &  0.5465 & 14.37 &   0 &   2.23 &   0 &   0 & \nodata \\ 
53438-1670-003 & 14:00:22.66 &  +48:44:33.7 &  3.0938 & 12.92 &   0 &   3.84 &   1 &   0 & \nodata \\ 
52822-1346-176 & 14:00:22.70 &  +42:15:25.3 &  0.9497 &  8.92 &   0 &   0.47 &   0 &   0 & \nodata \\ 
53061-1378-599 & 14:00:22.78 &  +39:50:30.8 &  3.7513 &  9.09 &   0 &   3.68 &   2 &   2 & 0.091 \\ 
52338-0788-318 & 14:00:22.87 &  +59:18:10.5 &  1.3963 &  7.17 &   0 &   1.19 &   0 &   0 & \nodata \\ 
52822-1346-524 & 14:00:23.10 &  +43:38:52.0 &  1.1239 & 11.07 &   0 &   2.11 &   3 &   0 & \nodata \\ 
53446-1671-386 & 14:00:23.41 &  +49:16:06.7 &  1.1840 &  6.41 &   0 &   0.00 &   0 &   0 & \nodata \\ 
53088-1324-280 & 14:00:23.43 &  +54:32:05.4 &  3.0463 & 12.39 &   0 &   4.76 &   1 &   1 & 0.070 \\ 
53084-1379-351 & 14:00:25.46 &  +39:31:45.8 &  0.9175 & 10.40 &   0 &   3.26 &   0 &   0 & \nodata \\ 
53467-1838-507 & 14:00:25.77 &  +35:20:24.5 &  1.3596 & 12.66 &   0 &   2.52 &   1 &   0 & \nodata \\ 
54175-1807-524 & 14:00:25.90 &  +09:59:30.9 &  1.1064 & 10.34 &   0 &   1.39 &   1 &   0 & \nodata \\ 
53792-2119-117 & 14:00:25.99 &  +24:51:51.6 &  1.5323 &  5.85 &   0 &   4.38 &   0 &   0 & \nodata \\ 
52822-1346-123 & 14:00:26.16 &  +41:00:05.1 &  0.6521 &  8.82 &   0 &   3.24 &   0 &   0 & \nodata \\ 
51942-0301-116 & 14:00:26.38 & --00:11:02.6 &  0.6007 & 17.68 &   0 &   0.04 &   0 &   0 & \nodata \\ 
52443-0915-240 & 14:00:26.76 & --02:32:23.6 &  1.5621 &  7.72 &   0 &   0.48 &   0 &   0 & \nodata \\ 
54272-2744-321 & 14:00:26.91 &  +16:21:51.5 &  1.4657 &  9.32 &   0 &   4.84 &   0 &   0 & \nodata \\ 
53883-1778-033 & 14:00:27.07 &  +13:43:03.3 &  1.4213 &  8.70 &   0 &   0.45 &   3 &   0 & \nodata \\ 
52669-1159-197 & 14:00:27.07 &  +57:18:54.7 &  0.4300 & 18.85 &   0 &   0.83 &   0 &   0 & \nodata \\ 
53852-2120-405 & 14:00:27.82 &  +28:09:31.1 &  1.7301 & 11.26 &   0 &   0.03 &   0 &   0 & \nodata \\ 
51984-0498-296 & 14:00:28.81 &  +64:30:31.0 &  2.3590 & 17.81 &   0 &   2.71 &   2 &   1 & 0.036 \\ 
52723-1285-107 & 14:00:28.92 &  +46:37:13.9 &  0.6215 & 14.45 &   0 &   2.02 &   0 &   0 & \nodata \\ 
52822-1346-132 & 14:00:29.01 &  +41:12:43.4 &  2.5399 &  7.67 &   0 &   3.74 &   0 &   0 & \nodata \\ 
53883-1778-029 & 14:00:30.31 &  +13:19:22.5 &  1.5474 &  8.57 &   0 &   0.47 &   2 &   0 & \nodata \\ 
54259-2743-069 & 14:00:30.43 &  +15:23:59.9 &  2.3929 & 10.10 &   0 &   1.53 &   0 &   2 & 0.119 \\ 
53792-2119-101 & 14:00:30.56 &  +24:40:05.6 &  0.6086 & 11.23 &   0 &   3.89 &   0 &   0 & \nodata \\ 
52320-0787-156 & 14:00:30.56 &  +59:42:29.8 &  1.9165 & 11.71 &   0 &   4.47 &   1 &   0 & \nodata \\ 
54175-1807-496 & 14:00:30.80 &  +09:34:29.9 &  1.8286 &  9.53 &   0 &   1.26 &   1 &   0 & \nodata \\ 
52468-1044-230 & 14:00:31.00 &  +51:41:09.9 &  1.7298 & 18.86 &   0 &   1.55 &   0 &   0 & \nodata \\ 
52468-1044-362 & 14:00:31.02 &  +53:02:45.8 &  1.2970 & 10.58 &   0 &   3.87 &   1 &   0 & \nodata \\ 
52339-0856-050 & 14:00:31.96 &  +04:04:57.6 &  0.4271 &  9.42 &   0 &   2.21 &   0 &   0 & \nodata \\ 
53792-2119-539 & 14:00:32.08 &  +25:37:20.3 &  1.5272 &  8.09 &   0 &   0.51 &   0 &   0 & \nodata \\ 
54176-1808-087 & 14:00:32.86 &  +05:59:11.4 &  1.4008 & 15.40 &   0 &   4.48 &   0 &   0 & \nodata \\ 
54259-2743-028 & 14:00:33.07 &  +15:54:02.6 &  1.8150 &  6.10 &   0 &   3.17 &   1 &   0 & \nodata \\ 
54272-2744-438 & 14:00:33.16 &  +15:54:15.5 &  4.2304 &  7.64 &   0 &   0.40 &   0 &   1 & 0.047 \\ 
52797-1323-544 & 14:00:34.04 &  +55:44:04.8 &  1.6797 &  9.98 &   0 &   2.24 &   1 &   0 & \nodata \\ 
53144-1702-635 & 14:00:34.09 &  +11:46:12.7 &  1.2032 &  6.66 &   0 &   1.07 &   2 &   0 & \nodata \\ 
52723-1285-117 & 14:00:34.30 &  +46:54:13.6 &  2.8072 &  9.74 &   0 &   2.13 &   0 &   2 & 0.096 \\ 
54115-2117-022 & 14:00:34.63 &  +31:38:08.5 &  1.1835 & 18.53 &   0 &   3.33 &   0 &   0 & \nodata \\ 
54180-2121-425 & 14:00:34.98 &  +32:41:13.4 &  0.9337 &  9.91 &   0 &   1.12 &   0 &   0 & \nodata \\ 
54259-2743-620 & 14:00:35.03 &  +16:53:56.1 &  0.6321 &  8.69 &   0 &   1.81 &   0 &   0 & \nodata \\ 
54180-2121-192 & 14:00:35.06 &  +32:10:21.3 &  0.8616 & 11.88 &   0 &   4.76 &   0 &   0 & \nodata \\ 
54180-2121-424 & 14:00:35.84 &  +32:22:56.9 &  0.5922 & 12.03 &   0 &   2.69 &   0 &   0 & \nodata \\ 
53088-1324-375 & 14:00:35.91 &  +55:35:34.4 &  0.8408 & 10.18 &   0 &   2.80 &   0 &   0 & \nodata \\ 
52668-1158-022 & 14:00:36.44 &  +57:21:01.9 &  0.8510 & 23.66 &   0 &   1.90 &   0 &   0 & \nodata \\ 
52797-1323-604 & 14:00:38.14 &  +56:06:24.6 &  2.9066 &  7.05 &   0 &   1.76 &   0 &   0 & \nodata \\ 
53084-1379-310 & 14:00:38.81 &  +39:01:26.2 &  1.7817 &  8.81 &   0 &   2.36 &   0 &   1 & 0.067 \\ 
54527-2771-307 & 14:00:39.45 &  +20:12:29.0 &  2.3742 & 12.47 &   0 &   3.39 &   0 &   1 & 0.076 \\ 
54510-2770-603 & 14:00:40.35 &  +21:37:03.4 &  3.4453 &  9.85 &   0 &   4.62 &   0 &   4 & 0.193 \\ 
52353-0605-155 & 14:00:40.43 &  +62:12:42.3 &  0.6612 &  7.29 &   0 &   3.93 &   0 &   0 & \nodata \\ 
52668-1158-023 & 14:00:40.55 &  +57:42:20.4 &  1.4147 & 10.30 &   0 &   2.73 &   1 &   0 & \nodata \\ 
52353-0605-148 & 14:00:41.11 &  +62:25:16.1 &  1.8790 & 31.71 &   0 &   1.75 &   1 &   0 & \nodata \\ 
53115-1642-235 & 14:00:41.15 &  +37:03:19.9 &  2.5825 & 11.79 &   0 &   0.81 &   1 &   0 & \nodata \\ 
54509-2757-436 & 14:00:41.77 &  +18:21:11.6 &  1.5059 & 20.46 &   0 &   4.29 &   1 &   0 & \nodata \\ 
54509-2757-221 & 14:00:41.79 &  +17:32:26.5 &  1.0532 &  5.77 &   0 &   0.82 &   0 &   0 & \nodata \\ 
54259-2743-021 & 14:00:41.87 &  +15:35:07.5 &  0.4435 & 10.72 &   0 &   0.84 &   0 &   0 & \nodata \\ 
53852-2120-210 & 14:00:41.95 &  +25:59:28.6 &  0.8355 &  7.49 &   0 &   2.51 &   0 &   0 & \nodata \\ 
52320-0787-146 & 14:00:42.31 &  +59:39:03.5 &  1.6129 &  5.30 &   0 &   1.64 &   1 &   0 & \nodata \\ 
53084-1379-283 & 14:00:42.36 &  +38:30:23.8 &  2.6875 & 18.93 &   0 &   2.31 &   0 &   1 & 0.059 \\ 
52669-1159-199 & 14:00:42.41 &  +56:58:33.6 &  1.5629 &  8.64 &   0 &   2.27 &   0 &   0 & \nodata \\ 
54176-1808-164 & 14:00:43.09 &  +06:21:31.8 &  3.1369 &  8.87 &   0 &   1.46 &   0 &   1 & 0.036 \\ 
52443-0915-372 & 14:00:43.34 & --01:30:33.4 &  1.1942 &  8.41 &   0 &   3.55 &   0 &   0 & \nodata \\ 
53799-1703-293 & 14:00:43.38 &  +10:31:11.7 &  0.8861 & 12.61 &   0 &   3.14 &   0 &   0 & \nodata \\ 
54509-2757-240 & 14:00:43.77 &  +18:02:41.8 &  2.0780 & 11.96 &   0 &   3.04 &   1 &   1 & 0.035 \\ 
54509-2757-377 & 14:00:44.30 &  +18:47:25.2 &  1.5157 & 15.48 &   0 &   2.14 &   1 &   0 & \nodata \\ 
52353-0605-146 & 14:00:45.00 &  +62:18:14.4 &  0.5423 &  5.65 &   0 &   1.30 &   0 &   0 & \nodata \\ 
52797-1323-101 & 14:00:45.53 &  +54:52:31.8 &  2.9467 &  8.11 &   0 &   2.63 &   0 &   1 & 0.042 \\ 
53083-1466-638 & 14:00:46.21 &  +45:28:07.7 &  3.6336 & 11.18 &   0 &   2.79 &   2 &   0 & \nodata \\ 
54176-1808-171 & 14:00:46.84 &  +06:29:14.3 &  1.0093 & 26.29 &   0 &   1.98 &   0 &   0 & \nodata \\ 
53144-1702-640 & 14:00:47.45 &  +12:05:04.6 &  2.1613 &  4.95 &   0 &   3.14 &   2 &   2 & 0.082 \\ 
52320-0787-503 & 14:00:47.99 &  +60:28:36.5 &  2.0603 & 12.30 &   0 &   0.30 &   0 &   0 & \nodata \\ 
53793-2123-303 & 14:00:48.01 &  +26:42:18.4 &  2.1499 &  4.92 &   0 &   3.40 &   1 &   1 & 0.035 \\ 
53446-1671-286 & 14:00:48.04 &  +48:27:19.9 &  1.4052 &  9.80 &   0 &   1.93 &   3 &   0 & \nodata \\ 
53799-1703-336 & 14:00:48.47 &  +12:36:24.0 &  1.4179 &  8.20 &   0 &   1.88 &   0 &   0 & \nodata \\ 
52723-1285-058 & 14:00:48.49 &  +46:09:38.6 &  1.8050 &  8.53 &   0 &   1.90 &   0 &   1 & 0.030 \\ 
53088-1324-369 & 14:00:49.60 &  +55:45:03.3 &  0.5381 &  4.39 &   0 &   3.77 &   0 &   0 & \nodata \\ 
54115-2117-009 & 14:00:49.96 &  +32:20:47.3 &  1.4172 &  8.12 &   0 &   2.75 &   2 &   0 & \nodata \\ 
54509-2757-231 & 14:00:50.28 &  +17:44:34.3 &  2.1023 & 11.02 &   0 &   3.75 &   0 &   1 & 0.126 \\ 
52028-0531-558 & 14:00:50.29 &  +02:28:18.4 &  1.9137 &  9.04 &   0 &   0.18 &   0 &   0 & \nodata \\ 
53115-1642-368 & 14:00:50.56 &  +38:11:24.3 &  1.1037 &  9.47 &   0 &   4.75 &   0 &   0 & \nodata \\ 
51984-0498-379 & 14:00:50.97 &  +66:13:07.1 &  0.6784 &  5.25 &   0 &   4.79 &   1 &   0 & \nodata \\ 
52028-0531-087 & 14:00:51.23 &  +01:25:54.2 &  0.8000 &  6.49 &   0 &   4.40 &   0 &   0 & \nodata \\ 
54175-1807-534 & 14:00:51.29 &  +10:03:20.2 &  1.0481 &  4.43 &   0 &   1.83 &   0 &   0 & \nodata \\ 
53852-2120-484 & 14:00:51.80 &  +27:52:06.6 &  0.4926 & 10.22 &   0 &   1.36 &   0 &   0 & \nodata \\ 
52822-1346-130 & 14:00:53.59 &  +41:01:29.7 &  3.0960 &  6.41 &   0 &   2.53 &   0 &   0 & \nodata \\ 
52468-1044-234 & 14:00:53.92 &  +52:10:38.8 &  1.3994 & 13.11 &   0 &   1.42 &   0 &   0 & \nodata \\ 
52797-1323-615 & 14:00:55.30 &  +55:52:35.0 &  1.6358 &  5.70 &   0 &   1.81 &   0 &   0 & \nodata \\ 
54510-2770-610 & 14:00:55.99 &  +21:41:20.7 &  3.0172 &  4.33 &   0 &   4.26 &   1 &   0 & \nodata \\ 
53467-1838-524 & 14:00:56.11 &  +35:45:53.1 &  2.9632 &  5.27 &   0 &   3.96 &   0 &   0 & \nodata \\ 
53799-1703-321 & 14:00:56.59 &  +12:10:14.7 &  1.0157 &  8.55 &   0 &   2.29 &   0 &   0 & \nodata \\ 
52339-0856-576 & 14:00:57.14 &  +04:49:39.9 &  1.2899 & 13.28 &   0 &   4.26 &   0 &   0 & \nodata \\ 
51984-0498-435 & 14:00:57.20 &  +65:28:01.6 &  0.9297 &  9.73 &   0 &   4.01 &   1 &   0 & \nodata \\ 
54180-2121-206 & 14:00:57.50 &  +30:41:38.9 &  1.6056 &  7.54 &   0 &   1.96 &   1 &   0 & \nodata \\ 
54115-2117-603 & 14:00:57.53 &  +33:02:30.7 &  1.6470 & 14.72 &   0 &   2.29 &   2 &   0 & \nodata \\ 
54175-1807-481 & 14:00:57.96 &  +09:34:21.5 &  1.2302 &  4.87 &   0 &   4.38 &   0 &   0 & \nodata \\ 
54529-2784-193 & 14:00:58.10 &  +21:40:42.9 &  2.2455 & 13.60 &   0 &   4.54 &   1 &   2 & 0.098 \\ 
52822-1346-097 & 14:00:58.84 &  +41:39:29.5 &  1.6276 & 13.23 &   0 &   2.19 &   1 &   0 & \nodata \\ 
54175-1807-097 & 14:00:59.27 &  +07:33:39.9 &  2.3491 & 10.27 &   0 &   2.14 &   1 &   0 & \nodata \\ 
53852-2120-129 & 14:00:59.94 &  +26:03:16.7 &  1.4753 &  4.79 &   0 &   3.40 &   0 &   0 & \nodata \\ 
54272-2744-275 & 14:01:00.28 &  +15:30:19.4 &  1.1225 &  8.24 &   0 &   0.12 &   0 &   0 & \nodata \\ 
53446-1671-278 & 14:01:00.51 &  +49:09:49.6 &  2.1752 &  7.81 &   0 &   0.97 &   0 &   0 & \nodata \\ 
52669-1159-198 & 14:01:00.67 &  +56:58:32.4 &  0.6439 &  4.95 &   0 &   3.49 &   0 &   0 & \nodata \\ 
52443-0915-202 & 14:01:00.99 & --03:10:43.5 &  1.2660 & 38.99 &   0 &   1.78 &   0 &   0 & \nodata \\ 
53178-1704-309 & 14:01:01.13 &  +13:18:33.7 &  2.5803 &  7.33 &   0 &   1.42 &   0 &   0 & \nodata \\ 
52339-0856-628 & 14:01:03.13 &  +05:39:14.2 &  3.7090 & 10.51 &   0 &   4.48 &   0 &   0 & \nodata \\ 
52028-0531-107 & 14:01:03.17 &  +01:51:37.6 &  1.0486 & 10.71 &   0 &   2.45 &   0 &   0 & \nodata \\ 
53852-2120-174 & 14:01:03.27 &  +27:14:16.1 &  1.6069 & 13.13 &   0 &   0.95 &   0 &   0 & \nodata \\ 
51942-0301-052 & 14:01:03.31 & --00:50:30.7 &  0.9268 & 21.83 &   0 &   1.65 &   0 &   0 & \nodata \\ 
53084-1379-302 & 14:01:04.75 &  +39:01:14.6 &  0.4081 &  5.60 &   0 &   1.45 &   0 &   0 & \nodata \\ 
51942-0301-575 & 14:01:04.87 &  +00:43:32.6 &  0.6653 &  8.98 &   0 &   3.81 &   0 &   0 & \nodata \\ 
53852-2120-452 & 14:01:05.01 &  +28:18:27.0 &  1.6191 & 13.61 &   0 &   2.80 &   1 &   0 & \nodata \\ 
54508-2756-021 & 14:01:05.12 &  +17:54:46.3 &  1.7029 & 10.44 &   0 &   1.08 &   1 &   0 & \nodata \\ 
53792-1809-332 & 14:01:05.42 &  +09:27:15.1 &  0.8533 &  5.96 &   0 &   4.13 &   0 &   0 & \nodata \\ 
54180-2121-199 & 14:01:06.03 &  +31:28:29.6 &  2.1766 &  9.84 &   0 &   4.31 &   0 &   4 & 0.185 \\ 
53792-2119-062 & 14:01:06.12 &  +24:45:18.0 &  0.5671 &  4.21 &   0 &   4.29 &   0 &   0 & \nodata \\ 
52822-1346-155 & 14:01:06.53 &  +42:04:47.6 &  1.4276 &  7.77 &   0 &   2.56 &   0 &   0 & \nodata \\ 
53084-1379-317 & 14:01:06.82 &  +38:49:03.2 &  0.8620 &  6.86 &   0 &   0.50 &   0 &   0 & \nodata \\ 
53088-1324-294 & 14:01:07.18 &  +53:42:53.1 &  0.8905 &  8.20 &   0 &   2.92 &   0 &   0 & \nodata \\ 
51984-0498-439 & 14:01:07.51 &  +65:10:48.4 &  0.8911 & 11.74 &   0 &   3.80 &   0 &   0 & \nodata \\ 
53115-1642-201 & 14:01:07.66 &  +36:25:10.8 &  3.2215 & 31.25 &   0 &   1.71 &   1 &   1 & 0.052 \\ 
53770-2124-305 & 14:01:08.38 &  +24:40:11.1 &  1.6753 &  7.78 &   0 &   0.56 &   1 &   0 & \nodata \\ 
53115-1642-406 & 14:01:08.59 &  +38:14:17.0 &  2.2722 & 12.99 &   0 &   4.05 &   1 &   1 & 0.050 \\ 
52028-0531-555 & 14:01:09.40 &  +02:27:36.1 &  1.9456 & 11.24 &   0 &   4.38 &   0 &   0 & \nodata \\ 
53799-1703-236 & 14:01:10.02 &  +11:09:17.2 &  0.7009 & 19.49 &   0 &   3.08 &   0 &   0 & \nodata \\ 
54176-1808-531 & 14:01:10.74 &  +07:40:45.8 &  3.3088 & 10.67 &   0 &   2.72 &   1 &   3 & 0.220 \\ 
51942-0301-571 & 14:01:12.02 &  +00:37:59.2 &  1.6283 &  9.35 &   0 &   0.81 &   0 &   0 & \nodata \\ 
53820-2118-637 & 14:01:12.58 &  +27:42:36.6 &  1.4605 & 17.84 &   0 &   0.29 &   0 &   0 & \nodata \\ 
52797-1323-120 & 14:01:12.82 &  +54:30:21.2 &  1.1834 &  4.21 &   0 &   4.45 &   1 &   0 & \nodata \\ 
52320-0787-050 & 14:01:13.13 &  +59:04:39.4 &  2.2303 & 10.07 &   0 &   0.71 &   2 &   0 & \nodata \\ 
54508-2756-627 & 14:01:13.29 &  +18:44:48.3 &  1.4462 & 11.27 &   0 &   1.70 &   0 &   0 & \nodata \\ 
52320-0787-518 & 14:01:13.57 &  +60:44:59.0 &  1.6643 &  8.26 &   0 &   4.13 &   0 &   0 & \nodata \\ 
54510-2770-004 & 14:01:13.78 &  +19:55:59.6 &  3.4662 &  8.91 &   0 &   0.61 &   1 &   1 & 0.026 \\ 
53178-1704-355 & 14:01:13.99 &  +13:36:23.7 &  2.2195 & 17.13 &   0 &   2.19 &   0 &   1 & 0.038 \\ 
54180-2121-211 & 14:01:14.13 &  +31:14:29.0 &  3.5835 &  8.59 &   0 &   1.60 &   2 &   1 & 0.036 \\ 
51942-0301-043 & 14:01:14.29 & --00:45:37.0 &  2.5224 &  9.17 &   0 &   0.02 &   0 &   0 & \nodata \\ 
52353-0605-505 & 14:01:14.39 &  +63:34:14.1 &  1.1090 &  7.91 &   0 &   1.12 &   0 &   0 & \nodata \\ 
54272-2744-434 & 14:01:14.45 &  +15:53:57.5 &  1.5532 & 11.01 &   0 &   1.22 &   0 &   0 & \nodata \\ 
52028-0531-109 & 14:01:15.20 &  +01:53:46.9 &  1.8570 & 15.41 &   0 &   4.29 &   2 &   0 & \nodata \\ 
54527-2771-348 & 14:01:15.74 &  +20:48:35.1 &  0.6545 &  6.61 &   0 &   1.66 &   0 &   0 & \nodata \\ 
54176-1808-091 & 14:01:16.27 &  +05:47:21.4 &  3.0940 & 13.27 &   0 &   3.92 &   0 &   3 & 0.104 \\ 
52353-0605-159 & 14:01:16.31 &  +62:24:34.0 &  1.9326 & 16.54 &   0 &   3.90 &   0 &   0 & \nodata \\ 
53115-1642-472 & 14:01:16.60 &  +37:36:46.1 &  1.4658 &  8.57 &   0 &   2.55 &   1 &   0 & \nodata \\ 
53061-1378-031 & 14:01:17.68 &  +39:23:51.8 &  0.6324 & 24.27 &   0 &   3.26 &   0 &   0 & \nodata \\ 
54509-2757-259 & 14:01:17.71 &  +16:47:54.7 &  3.1358 & 10.49 &   0 &   3.75 &   0 &   0 & \nodata \\ 
53467-1838-108 & 14:01:17.73 &  +34:20:48.8 &  0.9016 &  5.71 &   0 &   4.25 &   1 &   0 & \nodata \\ 
53793-2123-350 & 14:01:17.87 &  +27:24:07.5 &  1.0892 & 11.53 &   0 &   3.86 &   0 &   0 & \nodata \\ 
54180-2121-194 & 14:01:18.66 &  +31:36:42.4 &  1.4067 &  5.02 &   0 &   1.39 &   0 &   0 & \nodata \\ 
52443-0915-219 & 14:01:19.10 & --03:15:47.2 &  0.7816 &  8.01 &   0 &   1.39 &   0 &   0 & \nodata \\ 
53144-1702-036 & 14:01:20.43 &  +10:56:08.9 &  1.6432 &  9.54 &   0 &   4.24 &   3 &   0 & \nodata \\ 
54180-2121-361 & 14:01:20.46 &  +33:20:05.0 &  1.6856 & 10.09 &   0 &   0.01 &   0 &   0 & \nodata \\ 
53061-1378-624 & 14:01:21.20 &  +40:18:38.2 &  1.7937 & 10.00 &   0 &   2.73 &   2 &   2 & 0.082 \\ 
51984-0498-376 & 14:01:21.39 &  +65:43:24.7 &  1.4731 &  6.14 &   0 &   3.78 &   1 &   0 & \nodata \\ 
53061-1378-628 & 14:01:21.75 &  +40:11:04.4 &  1.3732 &  8.89 &   0 &   0.38 &   3 &   0 & \nodata \\ 
54509-2757-258 & 14:01:22.11 &  +17:03:08.8 &  1.7929 & 21.23 &   0 &   0.59 &   4 &   2 & 0.091 \\ 
52468-1044-413 & 14:01:22.43 &  +53:00:25.3 &  0.7127 &  4.46 &   0 &   2.16 &   0 &   0 & \nodata \\ 
53883-1778-628 & 14:01:22.89 &  +14:11:38.9 &  0.8719 &  9.82 &   0 &   1.68 &   0 &   0 & \nodata \\ 
52468-1044-253 & 14:01:24.05 &  +51:13:45.3 &  3.2052 &  8.48 &   0 &   2.96 &   0 &   0 & \nodata \\ 
53084-1379-323 & 14:01:27.56 &  +40:00:43.6 &  0.9201 &  7.47 &   0 &   4.74 &   0 &   0 & \nodata \\ 
53115-1642-480 & 14:01:27.69 &  +37:03:53.3 &  0.6967 & 10.88 &   0 &   2.19 &   0 &   0 & \nodata \\ 
52353-0605-450 & 14:01:27.90 &  +63:19:22.7 &  1.1574 &  6.43 &   0 &   0.35 &   0 &   0 & \nodata \\ 
53084-1379-332 & 14:01:29.89 &  +39:59:14.9 &  1.1157 & 24.35 &   0 &   4.70 &   0 &   0 & \nodata \\ 
52797-1323-070 & 14:01:29.99 &  +54:52:43.7 &  2.3817 & 10.71 &   0 &   0.65 &   0 &   0 & \nodata \\ 
53467-1838-578 & 14:01:30.17 &  +35:29:42.4 &  1.0252 &  9.58 &   0 &   2.35 &   0 &   0 & \nodata \\ 
52822-1346-158 & 14:01:30.68 &  +41:55:15.2 &  1.9451 & 27.29 &   0 &   2.64 &   0 &   0 & \nodata \\ 
52669-1159-186 & 14:01:30.80 &  +57:04:53.2 &  0.4148 & 14.07 &   0 &   3.79 &   0 &   0 & \nodata \\ 
53115-1642-192 & 14:01:31.13 &  +36:41:05.0 &  0.5145 & 11.22 &   0 &   3.79 &   0 &   0 & \nodata \\ 
52822-1346-084 & 14:01:32.76 &  +41:11:50.4 &  4.0168 & 11.20 &   0 &   2.04 &   1 &   0 & \nodata \\ 
53115-1642-191 & 14:01:32.94 &  +36:35:10.9 &  1.1670 & 25.67 &   0 &   0.56 &   0 &   0 & \nodata \\ 
54180-2121-197 & 14:01:34.21 &  +32:10:05.5 &  1.6929 & 25.26 &   0 &   2.15 &   2 &   0 & \nodata \\ 
52723-1285-076 & 14:01:34.50 &  +47:10:32.1 &  3.0334 & 12.62 &   0 &   0.81 &   0 &   0 & \nodata \\ 
53088-1324-260 & 14:01:34.90 &  +53:37:14.3 &  1.9641 &  7.13 &   0 &   0.36 &   1 &   0 & \nodata \\ 
54529-2784-104 & 14:01:35.52 &  +21:39:31.9 &  0.7670 &  6.57 &   0 &   3.82 &   0 &   0 & \nodata \\ 
53115-1642-412 & 14:01:35.57 &  +37:50:44.7 &  0.6351 & 10.34 &   0 &   1.05 &   0 &   0 & \nodata \\ 
54272-2744-367 & 14:01:35.79 &  +16:30:38.0 &  1.6078 &  7.72 &   0 &   3.97 &   0 &   0 & \nodata \\ 
52468-1044-192 & 14:01:35.99 &  +51:57:11.7 &  4.1228 & 12.75 &   0 &   1.75 &   0 &   1 & 0.087 \\ 
54509-2757-189 & 14:01:37.31 &  +17:24:58.0 &  1.8174 & 16.37 &   0 &   2.95 &   0 &   0 & \nodata \\ 
54180-2121-478 & 14:01:37.74 &  +32:32:17.1 &  0.5603 &  5.75 &   0 &   1.19 &   0 &   0 & \nodata \\ 
53115-1467-376 & 14:01:38.03 &  +45:13:48.6 &  0.4634 &  9.98 &   0 &   3.15 &   0 &   0 & \nodata \\ 
52468-1044-464 & 14:01:40.17 &  +52:28:03.1 &  1.1014 & 13.15 &   0 &   2.32 &   0 &   0 & \nodata \\ 
54527-2771-393 & 14:01:40.17 &  +20:50:39.7 &  0.7979 & 10.74 &   0 &   2.23 &   1 &   0 & \nodata \\ 
54115-2117-620 & 14:01:40.42 &  +32:51:16.7 &  0.4019 &  4.80 &   0 &   2.27 &   0 &   0 & \nodata \\ 
54178-2122-439 & 14:01:40.68 &  +29:41:59.3 &  1.7288 &  5.04 &   0 &   3.75 &   1 &   1 & 0.070 \\ 
53770-2124-347 & 14:01:41.31 &  +25:01:02.2 &  1.8912 & 12.40 &   0 &   1.24 &   0 &   0 & \nodata \\ 
52468-1044-241 & 14:01:41.84 &  +50:55:42.0 &  1.3868 & 21.20 &   0 &   2.53 &   0 &   0 & \nodata \\ 
54180-2121-474 & 14:01:44.81 &  +32:25:34.6 &  1.2572 & 14.81 &   0 &   1.32 &   1 &   0 & \nodata \\ 
54510-2770-002 & 14:01:45.85 &  +19:45:20.0 &  1.7338 & 11.53 &   0 &   1.96 &   1 &   0 & \nodata \\ 
53799-1703-259 & 14:01:45.94 &  +10:19:08.4 &  1.8049 & 31.02 &   0 &   4.75 &   3 &   0 & \nodata \\ 
51993-0532-341 & 14:01:46.53 &  +02:44:34.7 &  4.4415 & 11.44 &   0 &   0.34 &   0 &   1 & 0.044 \\ 
54272-2744-435 & 14:01:47.38 &  +15:50:56.6 &  0.7272 & 23.74 &   0 &   2.87 &   0 &   0 & \nodata \\ 
53491-1824-343 & 14:01:48.64 &  +07:13:52.5 &  1.7026 &  6.96 &   0 &   0.60 &   1 &   0 & \nodata \\ 
52725-1286-289 & 14:01:48.65 &  +45:54:37.0 &  0.6478 & 10.86 &   0 &   4.51 &   0 &   0 & \nodata \\ 
51984-0498-284 & 14:01:49.53 &  +64:17:01.9 &  1.7914 & 10.61 &   0 &   4.15 &   0 &   2 & 0.083 \\ 
53467-1838-046 & 14:01:50.37 &  +33:39:54.0 &  1.6375 &  9.66 &   0 &   0.62 &   0 &   0 & \nodata \\ 
53084-1379-395 & 14:01:50.40 &  +39:15:37.1 &  1.6237 & 10.01 &   0 &   4.65 &   1 &   0 & \nodata \\ 
52320-0787-515 & 14:01:52.79 &  +60:57:02.2 &  0.6383 &  9.81 &   0 &   4.07 &   0 &   0 & \nodata \\ 
54178-2122-411 & 14:01:53.86 &  +30:20:34.8 &  1.3550 & 14.70 &   0 &   1.67 &   0 &   0 & \nodata \\ 
53799-1703-440 & 14:01:54.01 &  +11:42:55.3 &  1.2892 &  7.74 &   0 &   1.53 &   0 &   0 & \nodata \\ 
53115-1642-188 & 14:01:54.35 &  +36:55:19.9 &  3.0224 & 17.67 &   0 &   1.74 &   0 &   0 & \nodata \\ 
52443-0915-179 & 14:01:56.13 & --02:19:04.1 &  0.7192 &  5.34 &   0 &   0.02 &   0 &   0 & \nodata \\ 
53088-1324-416 & 14:01:56.36 &  +55:41:06.7 &  1.4889 & 24.32 &   0 &   0.85 &   1 &   0 & \nodata \\ 
52320-0787-528 & 14:01:56.38 &  +61:38:46.9 &  1.8755 &  9.27 &   0 &   3.07 &   0 &   0 & \nodata \\ 
53852-2120-506 & 14:01:56.95 &  +27:47:48.5 &  1.7101 &  8.27 &   0 &   3.29 &   0 &   1 & 0.043 \\ 
54272-2744-423 & 14:01:57.48 &  +15:58:15.4 &  0.7032 & 10.69 &   0 &   1.07 &   0 &   0 & \nodata \\ 
53852-2120-161 & 14:01:58.05 &  +26:39:20.4 &  1.2904 &  8.25 &   0 &   2.83 &   0 &   0 & \nodata \\ 
53852-2120-526 & 14:01:58.17 &  +28:41:02.8 &  1.1003 &  7.13 &   0 &   0.01 &   0 &   0 & \nodata \\ 
53115-1642-190 & 14:01:58.34 &  +36:51:21.8 &  1.5388 & 10.31 &   0 &   2.53 &   2 &   0 & \nodata \\ 
53799-1703-430 & 14:01:58.54 &  +12:00:55.7 &  0.3816 &  4.48 &   0 &   1.76 &   0 &   0 & \nodata \\ 
53115-1467-286 & 14:01:58.85 &  +43:23:50.8 &  0.4028 & 12.01 &   0 &   1.01 &   0 &   0 & \nodata \\ 
52822-1346-060 & 14:01:59.74 &  +41:41:56.2 &  1.7005 & 14.55 &   0 &   2.40 &   1 &   0 & \nodata \\ 
53438-1670-601 & 14:01:59.94 &  +50:50:27.0 &  1.9498 & 41.56 &   0 &   0.26 &   1 &   1 & 0.081 \\ 
54509-2757-403 & 14:02:00.38 &  +19:02:04.0 &  1.1968 &  9.25 &   0 &   1.19 &   0 &   0 & \nodata \\ 
52028-0531-050 & 14:02:00.88 &  +01:17:51.7 &  2.9468 & 13.46 &   0 &   3.97 &   1 &   2 & 0.100 \\ 
53115-1467-440 & 14:02:01.84 &  +44:35:58.1 &  0.4056 &  8.08 &   0 &   3.70 &   0 &   0 & \nodata \\ 
52669-1159-205 & 14:02:03.67 &  +56:10:47.8 &  0.5204 & 13.15 &   0 &   2.05 &   0 &   0 & \nodata \\ 
54175-1807-116 & 14:02:04.93 &  +09:00:21.3 &  1.6265 & 12.79 &   0 &   4.59 &   1 &   0 & \nodata \\ 
53491-1824-354 & 14:02:05.11 &  +06:44:47.1 &  0.4937 &  6.72 &   0 &   3.51 &   0 &   0 & \nodata \\ 
54527-2771-296 & 14:02:05.20 &  +19:12:54.8 &  0.7546 &  4.98 &   0 &   2.03 &   0 &   0 & \nodata \\ 
54180-2121-466 & 14:02:05.40 &  +32:50:21.3 &  2.8460 &  9.54 &   0 &   0.42 &   1 &   1 & 0.064 \\ 
54527-2771-285 & 14:02:05.44 &  +19:41:06.4 &  1.3454 &  9.32 &   0 &   1.91 &   0 &   0 & \nodata \\ 
53491-1824-351 & 14:02:05.60 &  +06:47:01.1 &  1.3281 & 18.83 &   0 &   1.70 &   1 &   0 & \nodata \\ 
53799-1703-366 & 14:02:05.96 &  +12:28:22.1 &  1.2453 & 12.82 &   0 &   2.89 &   0 &   0 & \nodata \\ 
54175-1807-052 & 14:02:07.65 &  +07:41:37.1 &  1.7252 & 11.90 &   0 &   3.21 &   1 &   0 & \nodata \\ 
53446-1671-222 & 14:02:08.47 &  +48:52:09.6 &  3.0804 & 15.53 &   0 &   1.00 &   0 &   0 & \nodata \\ 
53467-1838-563 & 14:02:08.94 &  +35:49:17.1 &  0.5153 &  6.51 &   0 &   4.19 &   0 &   0 & \nodata \\ 
52045-0582-288 & 14:02:10.03 &  +03:26:16.4 &  1.6888 &  4.02 &   0 &   3.51 &   0 &   0 & \nodata \\ 
51942-0301-612 & 14:02:10.82 &  +01:01:21.8 &  0.7191 & 24.53 &   0 &   0.32 &   0 &   0 & \nodata \\ 
53061-1378-623 & 14:02:10.86 &  +40:09:00.1 &  1.0426 &  8.76 &   0 &   2.06 &   0 &   0 & \nodata \\ 
52028-0531-557 & 14:02:12.25 &  +02:22:40.3 &  1.6645 &  8.28 &   0 &   4.68 &   0 &   0 & \nodata \\ 
52669-1159-401 & 14:02:12.86 &  +58:35:22.2 &  1.3039 &  8.99 &   0 &   3.52 &   1 &   0 & \nodata \\ 
52320-0787-525 & 14:02:12.93 &  +61:15:34.6 &  1.1183 &  4.29 &   0 &   2.43 &   0 &   0 & \nodata \\ 
53799-1703-193 & 14:02:12.99 &  +10:56:47.8 &  1.8937 &  8.93 &   0 &   2.23 &   0 &   1 & 0.037 \\ 
54529-2784-554 & 14:02:13.27 &  +23:41:39.1 &  1.3432 &  4.12 &   0 &   2.57 &   1 &   0 & \nodata \\ 
53467-1838-545 & 14:02:13.64 &  +35:29:08.5 &  2.3586 & 21.17 &   0 &   0.25 &   1 &   0 & \nodata \\ 
53491-1824-345 & 14:02:13.73 &  +07:09:47.5 &  1.2469 &  8.29 &   0 &   0.87 &   1 &   0 & \nodata \\ 
53770-2124-346 & 14:02:13.96 &  +25:09:48.9 &  1.9342 &  9.04 &   0 &   2.08 &   1 &   1 & 0.025 \\ 
54529-2784-522 & 14:02:14.34 &  +23:21:02.2 &  1.3603 &  5.75 &   0 &   2.81 &   0 &   0 & \nodata \\ 
52669-1159-410 & 14:02:14.81 &  +58:17:46.9 &  1.2673 & 12.42 &   0 &   3.23 &   1 &   0 & \nodata \\ 
54272-2744-210 & 14:02:14.89 &  +14:45:16.2 &  0.9389 &  7.86 &   0 &   3.74 &   0 &   0 & \nodata \\ 
54529-2784-536 & 14:02:15.18 &  +22:53:39.1 &  1.6271 &  7.47 &   0 &   1.87 &   1 &   0 & \nodata \\ 
52822-1346-058 & 14:02:15.33 &  +41:43:28.7 &  1.1268 &  8.45 &   0 &   2.86 &   0 &   0 & \nodata \\ 
53467-1838-107 & 14:02:15.79 &  +34:15:33.3 &  2.0744 & 10.42 &   0 &   1.52 &   3 &   1 & 0.096 \\ 
53115-1642-161 & 14:02:16.52 &  +36:53:06.3 &  1.8653 &  8.92 &   0 &   2.14 &   1 &   1 & 0.045 \\ 
54527-2771-400 & 14:02:17.08 &  +20:27:37.6 &  0.8191 &  7.30 &   0 &   2.55 &   0 &   0 & \nodata \\ 
52468-1044-469 & 14:02:17.46 &  +52:38:16.8 &  1.2721 & 11.16 &   0 &   2.91 &   0 &   0 & \nodata \\ 
53115-1467-423 & 14:02:17.56 &  +44:52:11.1 &  2.2599 & 19.08 &   0 &   0.98 &   2 &   3 & 0.159 \\ 
52045-0582-315 & 14:02:17.98 &  +04:11:11.1 &  2.1466 & 10.04 &   0 &   1.47 &   3 &   0 & \nodata \\ 
52443-0915-465 & 14:02:18.31 & --01:46:21.9 &  3.0018 & 18.63 &   0 &   0.28 &   0 &   0 & \nodata \\ 
54178-2122-124 & 14:02:18.61 &  +28:49:25.3 &  1.2990 &  9.74 &   0 &   2.25 &   1 &   0 & \nodata \\ 
54272-2744-373 & 14:02:18.64 &  +16:49:27.8 &  2.1245 &  9.62 &   0 &   2.58 &   0 &   0 & \nodata \\ 
53799-1703-210 & 14:02:19.68 &  +10:10:12.0 &  0.5809 & 11.59 &   0 &   2.45 &   0 &   0 & \nodata \\ 
52723-1285-571 & 14:02:19.93 &  +47:58:17.9 &  1.5752 &  8.56 &   0 &   3.47 &   0 &   0 & \nodata \\ 
53799-1703-419 & 14:02:20.13 &  +12:30:36.2 &  1.8342 &  7.02 &   0 &   0.13 &   0 &   1 & 0.052 \\ 
53799-1703-429 & 14:02:20.71 &  +11:41:44.5 &  1.8045 & 10.24 &   0 &   2.38 &   0 &   0 & \nodata \\ 
53446-1671-322 & 14:02:20.97 &  +50:17:32.5 &  1.7491 & 10.49 &   0 &   4.27 &   1 &   0 & \nodata \\ 
52320-0787-574 & 14:02:21.60 &  +61:25:00.7 &  1.6692 & 11.20 &   0 &   1.98 &   0 &   0 & \nodata \\ 
54180-2121-127 & 14:02:21.68 &  +31:11:35.9 &  1.5278 &  5.50 &   0 &   3.16 &   0 &   0 & \nodata \\ 
52028-0531-552 & 14:02:21.92 &  +02:25:35.5 &  1.5430 & 10.82 &   0 &   2.35 &   0 &   0 & \nodata \\ 
53799-1703-437 & 14:02:22.50 &  +11:57:18.4 &  1.6045 &  4.26 &   0 &   1.17 &   1 &   0 & \nodata \\ 
52338-0788-343 & 14:02:23.21 &  +59:59:24.7 &  1.0924 & 11.63 &   0 &   1.81 &   0 &   0 & \nodata \\ 
54272-2744-361 & 14:02:23.95 &  +16:39:53.2 &  1.6325 & 10.52 &   0 &   1.60 &   1 &   0 & \nodata \\ 
53088-1324-244 & 14:02:24.05 &  +53:55:17.1 &  1.4223 & 10.73 &   0 &   0.79 &   0 &   0 & \nodata \\ 
54176-1808-159 & 14:02:24.13 &  +06:26:13.5 &  0.6575 &  7.67 &   0 &   4.42 &   0 &   0 & \nodata \\ 
51942-0301-592 & 14:02:24.15 &  +00:30:02.2 &  2.4176 & 11.67 &   0 &   4.77 &   1 &   3 & 0.150 \\ 
54529-2784-131 & 14:02:24.94 &  +22:24:18.6 &  0.6712 &  4.09 &   0 &   3.63 &   0 &   0 & \nodata \\ 
53793-2123-278 & 14:02:25.99 &  +26:44:06.7 &  3.1617 &  9.86 &   0 &   2.91 &   0 &   2 & 0.095 \\ 
52028-0531-602 & 14:02:26.23 &  +03:15:16.1 &  1.5249 &  7.59 &   0 &   4.29 &   1 &   0 & \nodata \\ 
52045-0582-359 & 14:02:26.71 &  +05:03:53.8 &  2.9400 & 10.74 &   0 &   3.21 &   1 &   1 & 0.035 \\ 
51942-0301-599 & 14:02:27.20 &  +00:19:07.6 &  1.6087 & 17.45 &   0 &   1.50 &   0 &   0 & \nodata \\ 
53115-1467-199 & 14:02:28.88 &  +44:16:30.8 &  1.0276 &  7.13 &   0 &   1.02 &   0 &   0 & \nodata \\ 
54180-2121-123 & 14:02:29.70 &  +30:46:55.5 &  1.2653 & 19.38 &   0 &   2.89 &   0 &   0 & \nodata \\ 
54176-1808-577 & 14:02:30.53 &  +07:41:02.5 &  0.6631 &  9.21 &   0 &   3.57 &   0 &   0 & \nodata \\ 
51984-0498-434 & 14:02:31.14 &  +65:31:52.1 &  1.4602 &  7.92 &   0 &   0.27 &   0 &   0 & \nodata \\ 
52669-1159-180 & 14:02:31.26 &  +57:06:43.1 &  1.8020 & 11.34 &   0 &   4.15 &   2 &   1 & 0.052 \\ 
53115-1467-424 & 14:02:31.44 &  +44:42:23.0 &  1.9617 & 12.32 &   0 &   0.29 &   1 &   2 & 0.098 \\ 
52669-1159-168 & 14:02:31.96 &  +56:46:08.0 &  1.0947 &  7.33 &   0 &   0.43 &   0 &   0 & \nodata \\ 
52028-0531-077 & 14:02:32.55 &  +02:09:39.7 &  1.3727 &  9.85 &   0 &   1.55 &   1 &   0 & \nodata \\ 
51984-0498-428 & 14:02:32.88 &  +65:40:16.7 &  1.4144 &  7.63 &   0 &   0.21 &   0 &   0 & \nodata \\ 
53820-2118-029 & 14:02:33.52 &  +27:35:56.0 &  2.0249 & 32.71 &   0 &   0.89 &   0 &   0 & \nodata \\ 
53793-2123-297 & 14:02:33.56 &  +26:23:33.8 &  1.8385 &  7.90 &   0 &   1.47 &   3 &   1 & 0.041 \\ 
51942-0301-606 & 14:02:33.66 &  +00:53:01.5 &  1.2139 & 10.38 &   0 &   4.06 &   1 &   0 & \nodata \\ 
52443-0915-178 & 14:02:33.81 & --02:15:22.1 &  1.4863 &  8.71 &   0 &   1.52 &   0 &   0 & \nodata \\ 
54175-1807-106 & 14:02:34.00 &  +08:22:35.0 &  1.3590 & 12.78 &   0 &   4.31 &   0 &   0 & \nodata \\ 
53792-2119-565 & 14:02:34.74 &  +25:45:05.1 &  1.6625 &  8.57 &   0 &   2.46 &   0 &   0 & \nodata \\ 
53799-1703-401 & 14:02:36.01 &  +12:41:44.2 &  0.7040 & 10.27 &   0 &   4.82 &   0 &   0 & \nodata \\ 
53446-1671-429 & 14:02:37.23 &  +49:32:59.9 &  3.0820 &  9.57 &   0 &   1.03 &   0 &   0 & \nodata \\ 
53770-2124-283 & 14:02:37.38 &  +23:58:53.8 &  0.6949 & 10.53 &   0 &   2.28 &   0 &   0 & \nodata \\ 
54178-2122-192 & 14:02:37.41 &  +29:00:51.9 &  2.2693 &  6.60 &   0 &   4.00 &   2 &   2 & 0.059 \\ 
54509-2757-405 & 14:02:38.13 &  +19:24:14.7 &  1.5550 & 23.16 &   0 &   0.29 &   0 &   0 & \nodata \\ 
53178-1704-230 & 14:02:38.89 &  +12:55:38.5 &  1.9112 &  8.39 &   0 &   1.41 &   0 &   1 & 0.038 \\ 
53178-1704-398 & 14:02:40.02 &  +13:59:11.1 &  2.1507 & 11.87 &   0 &   3.53 &   0 &   0 & \nodata \\ 
53178-1704-228 & 14:02:40.75 &  +13:25:36.1 &  1.5239 & 19.93 &   0 &   4.62 &   1 &   0 & \nodata \\ 
52045-0582-303 & 14:02:40.92 &  +03:54:45.1 &  1.5002 & 13.94 &   0 &   1.30 &   1 &   0 & \nodata \\ 
53438-1670-634 & 14:02:41.83 &  +49:59:09.4 &  0.5863 &  5.17 &   0 &   1.40 &   0 &   0 & \nodata \\ 
52669-1159-166 & 14:02:41.96 &  +56:55:38.5 &  1.8307 & 19.40 &   0 &   0.72 &   2 &   1 & 0.050 \\ 
53467-1838-053 & 14:02:42.42 &  +33:43:13.1 &  0.8625 & 12.14 &   0 &   4.88 &   0 &   0 & \nodata \\ 
53088-1324-253 & 14:02:43.24 &  +53:37:55.7 &  0.4437 &  7.96 &   0 &   2.40 &   0 &   0 & \nodata \\ 
54176-1808-602 & 14:02:43.37 &  +07:32:27.3 &  3.3382 & 10.30 &   0 &   2.87 &   0 &   2 & 0.099 \\ 
52320-0787-048 & 14:02:43.97 &  +59:09:59.0 &  4.1353 &  5.23 &   0 &   0.25 &   0 &   0 & \nodata \\ 
53115-1642-166 & 14:02:44.44 &  +36:34:27.4 &  1.4112 & 10.95 &   0 &   0.10 &   0 &   0 & \nodata \\ 
53115-1467-427 & 14:02:46.25 &  +44:50:13.1 &  4.0456 &  7.79 &   0 &   3.83 &   0 &   1 & 0.038 \\ 
54527-2771-380 & 14:02:46.82 &  +21:12:48.0 &  0.7529 & 11.29 &   0 &   0.17 &   0 &   0 & \nodata \\ 
53770-2124-341 & 14:02:46.83 &  +25:23:17.0 &  1.9406 &  7.76 &   0 &   2.14 &   2 &   1 & 0.061 \\ 
51993-0532-311 & 14:02:48.08 &  +01:46:34.0 &  4.1610 & 12.11 &   0 &   4.82 &   0 &   3 & 0.118 \\ 
51942-0301-012 & 14:02:48.12 & --00:49:23.9 &  1.5926 &  8.96 &   0 &   0.47 &   0 &   0 & \nodata \\ 
52669-1159-165 & 14:02:48.17 &  +56:39:59.1 &  1.2121 &  8.56 &   0 &   2.57 &   1 &   0 & \nodata \\ 
54272-2744-406 & 14:02:49.00 &  +16:54:29.8 &  2.1747 &  6.16 &   0 &   1.07 &   0 &   0 & \nodata \\ 
52443-0915-127 & 14:02:49.71 & --03:10:47.6 &  1.8612 &  6.30 &   0 &   0.45 &   1 &   0 & \nodata \\ 
54180-2121-141 & 14:02:50.23 &  +31:41:57.8 &  1.9189 &  7.80 &   0 &   1.93 &   0 &   0 & \nodata \\ 
53084-1379-239 & 14:02:51.03 &  +39:10:09.7 &  1.5863 &  4.21 &   0 &   3.07 &   2 &   0 & \nodata \\ 
53799-1703-170 & 14:02:51.87 &  +10:58:36.9 &  1.7696 &  9.39 &   0 &   4.85 &   1 &   0 & \nodata \\ 
52797-1323-078 & 14:02:52.00 &  +55:04:30.5 &  2.4379 &  4.25 &   0 &   1.49 &   0 &   1 & 0.064 \\ 
53178-1704-390 & 14:02:52.04 &  +13:49:17.7 &  2.2911 &  6.40 &   0 &   2.47 &   0 &   1 & 0.037 \\ 
52443-0915-486 & 14:02:52.06 & --01:52:58.0 &  0.4017 &  6.85 &   0 &   4.63 &   0 &   0 & \nodata \\ 
53446-1671-225 & 14:02:52.13 &  +49:14:42.2 &  0.8068 &  8.27 &   0 &   0.84 &   0 &   0 & \nodata \\ 
54509-2757-402 & 14:02:52.16 &  +19:30:18.5 &  1.8712 & 12.29 &   0 &   2.54 &   0 &   0 & \nodata \\ 
53088-1324-409 & 14:02:53.19 &  +55:59:55.6 &  1.4942 &  8.68 &   0 &   2.19 &   0 &   0 & \nodata \\ 
51942-0301-581 & 14:02:53.25 &  +00:29:21.2 &  1.9387 &  8.90 &   0 &   4.74 &   0 &   0 & \nodata \\ 
54178-2122-447 & 14:02:53.80 &  +30:18:53.4 &  1.4403 &  7.93 &   0 &   1.65 &   1 &   0 & \nodata \\ 
53770-2124-335 & 14:02:54.37 &  +25:34:09.5 &  1.5711 &  8.51 &   0 &   1.79 &   0 &   0 & \nodata \\ 
53115-1642-479 & 14:02:54.51 &  +37:04:42.5 &  2.3143 & 11.05 &   0 &   2.61 &   0 &   1 & 0.030 \\ 
53770-2124-360 & 14:02:55.24 &  +25:23:49.3 &  1.2500 & 10.44 &   0 &   0.24 &   0 &   0 & \nodata \\ 
53770-2124-304 & 14:02:55.32 &  +24:35:45.3 &  1.1505 &  9.26 &   0 &   0.57 &   0 &   0 & \nodata \\ 
52725-1286-296 & 14:02:56.25 &  +45:47:29.8 &  0.5082 & 10.56 &   0 &   0.63 &   0 &   0 & \nodata \\ 
52045-0582-385 & 14:02:56.62 &  +05:01:58.4 &  0.4313 &  6.08 &   0 &   0.25 &   0 &   0 & \nodata \\ 
53793-2123-299 & 14:02:57.01 &  +26:22:29.3 &  1.7161 &  9.38 &   0 &   3.32 &   0 &   0 & \nodata \\ 
51993-0532-399 & 14:02:57.17 &  +02:22:16.2 &  2.1675 &  5.88 &   0 &   0.03 &   0 &   0 & \nodata \\ 
53115-1642-473 & 14:02:57.91 &  +37:40:19.2 &  0.7127 &  7.38 &   0 &   4.38 &   0 &   0 & \nodata \\ 
53852-2120-048 & 14:02:58.05 &  +26:10:59.7 &  1.1552 & 12.58 &   0 &   1.01 &   1 &   0 & \nodata \\ 
52045-0582-242 & 14:02:58.73 &  +03:21:45.2 &  1.3875 &  9.47 &   0 &   4.74 &   1 &   0 & \nodata \\ 
51993-0532-338 & 14:02:59.39 &  +02:59:45.4 &  0.8394 &  8.64 &   0 &   0.76 &   0 &   0 & \nodata \\ 
54180-2121-145 & 14:02:59.40 &  +31:27:30.3 &  1.5918 & 10.15 &   0 &   3.39 &   1 &   0 & \nodata \\ 
53770-2124-386 & 14:02:59.53 &  +25:24:46.9 &  2.8804 & 13.07 &   0 &   4.73 &   0 &   0 & \nodata \\ 
53084-1379-328 & 14:02:59.58 &  +40:20:25.4 &  0.7015 & 10.26 &   0 &   1.95 &   0 &   0 & \nodata \\ 
52723-1285-061 & 14:03:00.85 &  +46:46:18.5 &  1.9041 & 20.67 &   0 &   2.33 &   2 &   0 & \nodata \\ 
53446-1671-340 & 14:03:00.93 &  +50:35:58.7 &  1.8753 &  8.80 &   0 &   2.67 &   0 &   0 & \nodata \\ 
52338-0788-302 & 14:03:01.93 &  +58:58:55.2 &  0.8224 & 10.43 &   0 &   1.93 &   0 &   0 & \nodata \\ 
54176-1808-151 & 14:03:02.89 &  +06:13:31.3 &  1.0850 &  9.76 &   0 &   4.84 &   0 &   0 & \nodata \\ 
54176-1808-554 & 14:03:03.14 &  +07:04:54.9 &  4.2034 & 11.57 &   0 &   1.37 &   1 &   1 & 0.045 \\ 
53115-1467-417 & 14:03:03.81 &  +45:24:50.2 &  1.5251 & 12.62 &   0 &   2.96 &   1 &   0 & \nodata \\ 
53799-1703-162 & 14:03:03.83 &  +11:06:35.8 &  1.0309 & 18.76 &   0 &   1.70 &   0 &   0 & \nodata \\ 
54509-2757-453 & 14:03:04.69 &  +18:47:00.4 &  3.1426 &  8.10 &   0 &   1.30 &   1 &   2 & 0.088 \\ 
54529-2784-089 & 14:03:05.68 &  +22:26:32.8 &  0.9909 & 10.15 &   0 &   2.43 &   0 &   0 & \nodata \\ 
52468-1044-180 & 14:03:06.10 &  +51:48:21.0 &  2.1905 &  8.63 &   0 &   3.34 &   0 &   1 & 0.034 \\ 
51984-0498-184 & 14:03:06.49 &  +64:55:32.3 &  2.4667 & 11.38 &   0 &   2.58 &   2 &   1 & 0.034 \\ 
54527-2771-372 & 14:03:06.95 &  +21:11:08.5 &  1.2304 &  6.46 &   0 &   4.74 &   0 &   0 & \nodata \\ 
53491-1824-259 & 14:03:07.67 &  +05:57:30.3 &  1.4803 &  5.96 &   0 &   2.43 &   0 &   0 & \nodata \\ 
54529-2784-533 & 14:03:08.06 &  +22:59:31.7 &  1.8626 &  5.71 &   0 &   3.62 &   1 &   1 & 0.093 \\ 
53178-1704-222 & 14:03:08.92 &  +13:17:06.2 &  0.7490 &  5.02 &   0 &   4.05 &   0 &   0 & \nodata \\ 
51993-0532-297 & 14:03:10.82 &  +01:14:39.4 &  0.7333 & 13.26 &   0 &   2.64 &   0 &   0 & \nodata \\ 
53084-1379-221 & 14:03:11.32 &  +38:59:19.9 &  1.6354 &  9.72 &   0 &   4.32 &   2 &   0 & \nodata \\ 
54178-2122-176 & 14:03:11.76 &  +29:26:44.8 &  1.1933 &  6.12 &   0 &   3.62 &   3 &   0 & \nodata \\ 
53178-1704-235 & 14:03:12.44 &  +12:52:25.4 &  1.7500 &  8.99 &   0 &   1.66 &   0 &   0 & \nodata \\ 
53467-1838-550 & 14:03:12.92 &  +35:21:46.9 &  1.4837 & 14.39 &   0 &   2.68 &   1 &   0 & \nodata \\ 
53799-1703-457 & 14:03:13.02 &  +12:44:54.4 &  0.6931 & 14.77 &   0 &   2.59 &   0 &   0 & \nodata \\ 
53467-1838-073 & 14:03:14.15 &  +34:52:17.2 &  2.1591 &  7.39 &   0 &   4.14 &   1 &   0 & \nodata \\ 
53491-1824-329 & 14:03:15.53 &  +07:53:09.3 &  0.9978 & 14.78 &   0 &   4.26 &   0 &   0 & \nodata \\ 
53115-1642-488 & 14:03:15.71 &  +37:30:13.1 &  1.9342 & 22.87 &   0 &   3.62 &   0 &   1 & 0.042 \\ 
54509-2757-459 & 14:03:17.07 &  +19:18:11.1 &  1.9737 &  8.57 &   0 &   4.68 &   0 &   0 & \nodata \\ 
53115-1642-483 & 14:03:17.10 &  +37:26:54.5 &  1.3623 & 14.70 &   0 &   0.72 &   0 &   0 & \nodata \\ 
52468-1044-207 & 14:03:18.08 &  +50:51:22.4 &  1.8315 &  4.56 &   0 &   4.33 &   0 &   1 & 0.034 \\ 
54509-2757-124 & 14:03:18.10 &  +16:49:59.6 &  0.4553 & 12.07 &   0 &   3.36 &   0 &   0 & \nodata \\ 
54529-2784-072 & 14:03:19.05 &  +22:00:10.6 &  1.3185 &  4.91 &   0 &   3.53 &   1 &   0 & \nodata \\ 
54272-2744-140 & 14:03:19.73 &  +14:51:16.2 &  1.6354 &  4.69 &   0 &   4.41 &   0 &   0 & \nodata \\ 
54272-2744-170 & 14:03:19.77 &  +15:25:12.3 &  0.6324 & 13.64 &   0 &   0.76 &   0 &   0 & \nodata \\ 
53799-1703-128 & 14:03:20.70 &  +10:11:09.1 &  0.5722 & 11.69 &   0 &   1.28 &   0 &   0 & \nodata \\ 
54180-2121-147 & 14:03:20.74 &  +31:47:09.1 &  2.0575 & 18.21 &   0 &   0.99 &   1 &   0 & \nodata \\ 
52045-0582-322 & 14:03:21.25 &  +05:15:07.1 &  0.4408 & 19.11 &   0 &   1.38 &   0 &   0 & \nodata \\ 
51993-0532-331 & 14:03:21.33 &  +03:00:23.6 &  1.0745 & 16.50 &   0 &   4.23 &   1 &   0 & \nodata \\ 
53793-2123-392 & 14:03:21.83 &  +27:23:40.7 &  0.8783 & 11.48 &   0 &   1.92 &   0 &   0 & \nodata \\ 
54527-2771-373 & 14:03:22.15 &  +21:31:12.9 &  1.2038 &  5.69 &   0 &   3.84 &   1 &   0 & \nodata \\ 
52725-1286-359 & 14:03:22.63 &  +47:07:31.6 &  1.5117 &  4.87 &   0 &   3.20 &   0 &   0 & \nodata \\ 
54509-2757-505 & 14:03:22.74 &  +18:36:02.7 &  2.1938 &  7.56 &   0 &   0.42 &   0 &   2 & 0.116 \\ 
52045-0582-325 & 14:03:23.04 &  +05:20:32.0 &  1.4986 &  5.67 &   0 &   0.05 &   1 &   0 & \nodata \\ 
53467-1838-574 & 14:03:23.22 &  +35:38:22.5 &  2.1144 &  5.00 &   0 &   3.99 &   2 &   1 & 0.054 \\ 
54529-2784-080 & 14:03:23.28 &  +21:43:24.1 &  1.7815 &  5.80 &   0 &   0.59 &   0 &   0 & \nodata \\ 
51688-0302-314 & 14:03:23.39 & --00:06:06.9 &  2.4621 & 12.28 &   0 &   0.92 &   3 &   1 & 0.037 \\ 
53792-2119-021 & 14:03:23.64 &  +24:27:57.8 &  1.7775 & 13.94 &   0 &   4.58 &   0 &   0 & \nodata \\ 
54175-1807-064 & 14:03:24.46 &  +08:43:48.5 &  1.3958 &  9.06 &   0 &   3.96 &   0 &   0 & \nodata \\ 
53852-2120-553 & 14:03:24.82 &  +27:16:36.7 &  1.0743 & 21.64 &   0 &   0.84 &   0 &   0 & \nodata \\ 
53115-1467-471 & 14:03:25.82 &  +44:30:14.1 &  0.4122 & 10.33 &   0 &   1.06 &   0 &   0 & \nodata \\ 
53792-2119-616 & 14:03:26.32 &  +25:26:35.5 &  2.7560 &  8.46 &   0 &   2.59 &   0 &   1 & 0.036 \\ 
53792-1809-374 & 14:03:26.50 &  +09:20:43.9 &  2.9831 & 11.14 &   0 &   3.41 &   1 &   2 & 0.117 \\ 
52669-1159-206 & 14:03:26.91 &  +56:13:07.4 &  1.0752 & 11.98 &   0 &   1.79 &   1 &   0 & \nodata \\ 
52468-1044-457 & 14:03:27.49 &  +52:50:36.6 &  1.4013 & 15.71 &   0 &   4.03 &   1 &   0 & \nodata \\ 
52028-0531-586 & 14:03:29.48 &  +02:26:50.1 &  1.0645 &  4.09 &   0 &   3.06 &   0 &   0 & \nodata \\ 
51993-0532-400 & 14:03:30.20 &  +02:21:52.2 &  1.7616 &  6.54 &   0 &   4.34 &   0 &   0 & \nodata \\ 
52045-0582-270 & 14:03:30.36 &  +04:02:46.4 &  1.3197 &  6.89 &   0 &   1.50 &   0 &   0 & \nodata \\ 
52723-1285-014 & 14:03:31.29 &  +46:28:04.8 &  0.4587 &  6.39 &   0 &   1.96 &   0 &   0 & \nodata \\ 
54527-2771-387 & 14:03:32.54 &  +20:43:14.5 &  1.1035 & 15.57 &   0 &   0.91 &   0 &   0 & \nodata \\ 
51993-0532-325 & 14:03:32.68 &  +03:16:40.7 &  1.4040 & 26.36 &   0 &   4.04 &   0 &   0 & \nodata \\ 
54175-1807-062 & 14:03:32.94 &  +08:46:39.8 &  1.6562 &  8.34 &   0 &   2.16 &   1 &   0 & \nodata \\ 
53088-1324-259 & 14:03:33.12 &  +53:42:32.0 &  1.6708 &  8.92 &   0 &   2.52 &   0 &   0 & \nodata \\ 
53467-1838-571 & 14:03:33.30 &  +35:35:03.0 &  1.7827 & 10.12 &   0 &   3.56 &   0 &   0 & \nodata \\ 
54527-2771-367 & 14:03:34.77 &  +21:19:49.3 &  1.6535 &  6.95 &   0 &   4.63 &   0 &   0 & \nodata \\ 
53491-1824-391 & 14:03:34.79 &  +06:38:49.3 &  1.2586 &  9.00 &   0 &   2.16 &   0 &   0 & \nodata \\ 
52797-1323-633 & 14:03:34.97 &  +55:44:06.3 &  1.5505 &  5.58 &   0 &   2.25 &   1 &   0 & \nodata \\ 
53792-2119-589 & 14:03:35.76 &  +25:05:23.6 &  1.0855 & 17.41 &   0 &   0.45 &   0 &   0 & \nodata \\ 
51993-0532-294 & 14:03:35.95 &  +01:23:43.6 &  1.8685 &  8.14 &   0 &   3.19 &   0 &   0 & \nodata \\ 
53084-1379-376 & 14:03:36.66 &  +39:59:16.7 &  3.0608 &  9.84 &   0 &   2.33 &   1 &   1 & 0.044 \\ 
51993-0532-382 & 14:03:37.31 &  +02:47:07.6 &  1.1416 &  9.81 &   0 &   1.80 &   0 &   0 & \nodata \\ 
52045-0582-238 & 14:03:37.55 &  +04:31:26.2 &  0.5380 & 11.40 &   0 &   2.71 &   0 &   0 & \nodata \\ 
53115-1467-420 & 14:03:38.33 &  +45:12:05.3 &  0.9683 & 16.77 &   0 &   3.29 &   0 &   0 & \nodata \\ 
53178-1704-242 & 14:03:40.12 &  +12:12:43.9 &  2.1656 & 10.06 &   0 &   0.36 &   1 &   1 & 0.042 \\ 
52353-0605-557 & 14:03:40.48 &  +63:37:39.6 &  1.4211 &  6.36 &   0 &   2.06 &   1 &   0 & \nodata \\ 
51993-0532-321 & 14:03:40.79 &  +03:05:56.8 &  2.2059 &  8.48 &   0 &   1.55 &   0 &   3 & 0.112 \\ 
52353-0605-111 & 14:03:41.67 &  +61:39:33.0 &  2.2050 & 12.50 &   0 &   0.68 &   1 &   1 & 0.029 \\ 
51993-0532-322 & 14:03:41.97 &  +03:08:17.4 &  1.7608 &  7.56 &   0 &   1.52 &   0 &   0 & \nodata \\ 
54529-2784-046 & 14:03:42.68 &  +22:44:27.0 &  1.6793 &  5.91 &   0 &   2.67 &   0 &   0 & \nodata \\ 
54176-1808-599 & 14:03:42.71 &  +06:47:13.7 &  1.4829 &  9.90 &   0 &   2.01 &   0 &   0 & \nodata \\ 
51942-0301-028 & 14:03:44.07 & --00:33:59.3 &  1.7423 &  9.98 &   0 &   0.32 &   1 &   0 & \nodata \\ 
52822-1346-590 & 14:03:44.29 &  +42:57:22.7 &  0.9874 &  7.27 &   0 &   4.19 &   1 &   0 & \nodata \\ 
52353-0605-090 & 14:03:44.82 &  +62:05:58.7 &  1.7766 &  8.60 &   0 &   2.85 &   0 &   0 & \nodata \\ 
52797-1323-637 & 14:03:44.87 &  +55:12:48.2 &  1.6814 & 12.61 &   0 &   4.71 &   1 &   0 & \nodata \\ 
53088-1324-410 & 14:03:45.52 &  +55:51:28.5 &  3.1758 & 15.98 &   0 &   1.81 &   0 &   3 & 0.169 \\ 
52045-0582-362 & 14:03:46.17 &  +05:23:15.8 &  1.1163 &  4.16 &   0 &   4.10 &   0 &   0 & \nodata \\ 
53084-1379-197 & 14:03:46.20 &  +38:50:32.4 &  1.2680 & 13.58 &   0 &   4.48 &   0 &   0 & \nodata \\ 
53792-2119-008 & 14:03:46.93 &  +24:05:49.5 &  3.1672 & 10.97 &   0 &   1.87 &   1 &   0 & \nodata \\ 
52725-1286-299 & 14:03:48.57 &  +45:57:03.8 &  2.1583 & 11.25 &   0 &   1.02 &   1 &   0 & \nodata \\ 
52822-1346-586 & 14:03:48.77 &  +42:50:58.8 &  1.4615 &  8.46 &   0 &   1.63 &   0 &   0 & \nodata \\ 
52823-1347-315 & 14:03:49.11 &  +41:04:03.6 &  2.0484 & 11.58 &   0 &   4.15 &   1 &   0 & \nodata \\ 
52822-1346-607 & 14:03:49.53 &  +43:20:10.0 &  0.6664 & 10.37 &   0 &   2.49 &   0 &   0 & \nodata \\ 
52320-0787-003 & 14:03:50.01 &  +59:13:44.7 &  2.2760 & 14.42 &   0 &   0.71 &   1 &   0 & \nodata \\ 
54272-2744-098 & 14:03:50.90 &  +14:41:23.0 &  0.8051 & 10.95 &   0 &   0.88 &   0 &   0 & \nodata \\ 
52045-0582-232 & 14:03:51.03 &  +04:31:10.4 &  0.5753 & 24.36 &   0 &   2.68 &   0 &   0 & \nodata \\ 
54180-2121-090 & 14:03:51.13 &  +31:01:24.7 &  1.3728 &  6.36 &   0 &   0.06 &   0 &   0 & \nodata \\ 
52045-0582-225 & 14:03:51.79 &  +04:10:56.8 &  2.3123 & 13.27 &   0 &   1.94 &   0 &   0 & \nodata \\ 
54272-2744-147 & 14:03:53.13 &  +15:23:51.6 &  1.7767 &  6.29 &   0 &   1.73 &   1 &   1 & 0.068 \\ 
52338-0788-283 & 14:03:53.49 &  +58:43:19.0 &  1.5552 &  7.72 &   0 &   3.57 &   0 &   0 & \nodata \\ 
54509-2757-523 & 14:03:54.05 &  +19:32:14.6 &  2.0817 & 12.05 &   0 &   0.27 &   2 &   2 & 0.128 \\ 
53088-1324-239 & 14:03:54.57 &  +54:32:46.8 &  3.2576 &  8.10 &   0 &   3.96 &   0 &   0 & \nodata \\ 
53115-1467-444 & 14:03:54.70 &  +45:00:19.3 &  1.8390 &  4.79 &   0 &   4.47 &   0 &   0 & \nodata \\ 
53115-1642-484 & 14:03:55.15 &  +37:34:01.7 &  1.6437 & 13.47 &   0 &   2.01 &   2 &   0 & \nodata \\ 
53084-1379-423 & 14:03:55.36 &  +39:30:06.9 &  1.4085 &  8.31 &   0 &   3.81 &   0 &   0 & \nodata \\ 
52045-0582-397 & 14:03:55.56 &  +04:39:41.0 &  0.6328 &  7.45 &   0 &   2.87 &   1 &   0 & \nodata \\ 
52823-1347-307 & 14:03:55.68 &  +41:26:17.3 &  3.8741 & 13.64 &   0 &   1.57 &   0 &   3 & 0.133 \\ 
54176-1808-593 & 14:03:55.86 &  +06:52:08.2 &  1.2597 &  4.19 &   0 &   3.00 &   0 &   0 & \nodata \\ 
54175-1807-009 & 14:03:56.14 &  +08:07:31.6 &  0.5916 &  4.13 &   0 &   3.06 &   0 &   0 & \nodata \\ 
53799-1703-152 & 14:03:56.23 &  +10:50:33.2 &  1.6635 &  5.47 &   0 &   1.23 &   0 &   0 & \nodata \\ 
54180-2121-092 & 14:03:56.24 &  +31:21:59.8 &  0.5993 &  5.61 &   0 &   0.13 &   0 &   0 & \nodata \\ 
54178-2122-446 & 14:03:57.00 &  +30:27:10.3 &  1.2782 &  7.95 &   0 &   0.49 &   1 &   0 & \nodata \\ 
52443-0915-086 & 14:03:57.63 & --03:16:07.5 &  1.8449 &  8.38 &   0 &   4.63 &   0 &   0 & \nodata \\ 
54176-1808-600 & 14:03:57.70 &  +06:55:45.5 &  0.5624 &  8.34 &   0 &   4.07 &   0 &   0 & \nodata \\ 
53467-1838-063 & 14:03:58.02 &  +34:19:32.1 &  0.8052 &  7.76 &   0 &   0.86 &   0 &   0 & \nodata \\ 
53491-1824-322 & 14:03:58.11 &  +07:41:20.0 &  0.7538 &  9.09 &   0 &   0.41 &   0 &   0 & \nodata \\ 
53792-2119-019 & 14:03:59.06 &  +24:20:24.0 &  3.8821 &  8.63 &   0 &   3.44 &   0 &   0 & \nodata \\ 
53115-1642-124 & 14:03:59.38 &  +35:58:06.2 &  2.5034 & 10.21 &   0 &   1.38 &   0 &   0 & \nodata \\ 
53115-1467-478 & 14:04:00.34 &  +44:39:06.0 &  3.5478 & 11.98 &   0 &   3.51 &   0 &   0 & \nodata \\ 
53770-2124-277 & 14:04:00.38 &  +24:50:38.6 &  1.6650 &  8.76 &   0 &   4.54 &   2 &   0 & \nodata \\ 
53115-1642-153 & 14:04:01.69 &  +36:59:15.7 &  2.2604 &  7.92 &   0 &   0.42 &   0 &   0 & \nodata \\ 
53799-1703-454 & 14:04:02.06 &  +12:34:56.9 &  1.8633 & 23.98 &   0 &   0.67 &   1 &   0 & \nodata \\ 
53799-1703-139 & 14:04:02.16 &  +10:28:00.6 &  0.9161 &  7.92 &   0 &   3.29 &   0 &   0 & \nodata \\ 
52045-0582-237 & 14:04:02.56 &  +04:28:41.2 &  1.9641 &  5.88 &   0 &   2.18 &   0 &   0 & \nodata \\ 
52468-1044-167 & 14:04:02.56 &  +51:41:38.1 &  1.1199 &  9.94 &   0 &   3.09 &   0 &   0 & \nodata \\ 
53491-1824-321 & 14:04:03.02 &  +07:33:33.0 &  0.5695 &  5.40 &   0 &   4.07 &   0 &   0 & \nodata \\ 
54180-2121-142 & 14:04:03.43 &  +31:31:58.5 &  1.6382 & 19.51 &   0 &   4.35 &   0 &   0 & \nodata \\ 
53467-1838-016 & 14:04:03.69 &  +33:59:59.7 &  1.3051 & 18.50 &   0 &   1.17 &   0 &   0 & \nodata \\ 
53178-1704-253 & 14:04:04.23 &  +12:48:59.1 &  3.1871 & 11.68 &   0 &   1.43 &   0 &   0 & \nodata \\ 
53115-1642-150 & 14:04:05.37 &  +36:56:07.6 &  2.6672 &  7.80 &   0 &   4.07 &   1 &   0 & \nodata \\ 
54178-2122-452 & 14:04:05.79 &  +30:12:36.7 &  2.1134 &  6.10 &   0 &   4.10 &   1 &   1 & 0.047 \\ 
52468-1044-460 & 14:04:05.99 &  +52:54:10.4 &  0.7221 &  5.22 &   0 &   0.18 &   0 &   0 & \nodata \\ 
54529-2784-588 & 14:04:06.06 &  +23:36:31.0 &  1.0896 &  8.72 &   0 &   2.30 &   0 &   0 & \nodata \\ 
51984-0498-403 & 14:04:06.94 &  +65:45:58.4 &  1.6005 & 12.44 &   0 &   2.33 &   0 &   0 & \nodata \\ 
52725-1286-388 & 14:04:06.98 &  +47:11:48.7 &  1.3296 &  9.78 &   0 &   4.51 &   0 &   0 & \nodata \\ 
54176-1808-009 & 14:04:07.03 &  +05:51:27.8 &  0.5550 & 11.61 &   0 &   4.65 &   0 &   0 & \nodata \\ 
52353-0605-088 & 14:04:07.04 &  +62:02:37.8 &  1.2189 &  8.39 &   0 &   2.98 &   0 &   0 & \nodata \\ 
52443-0915-146 & 14:04:07.92 & --02:46:11.2 &  0.4142 &  9.02 &   0 &   4.45 &   0 &   0 & \nodata \\ 
54510-2770-640 & 14:04:08.05 &  +20:50:20.7 &  0.9440 & 17.70 &   0 &   2.74 &   0 &   0 & \nodata \\ 
52468-1044-442 & 14:04:08.61 &  +53:01:08.4 &  3.1470 &  5.96 &   0 &   3.23 &   1 &   1 & 0.041 \\ 
54176-1808-117 & 14:04:09.53 &  +06:40:05.8 &  0.9087 &  7.91 &   0 &   0.26 &   0 &   0 & \nodata \\ 
53852-2120-557 & 14:04:10.36 &  +27:16:03.0 &  1.2749 & 15.52 &   0 &   3.92 &   0 &   0 & \nodata \\ 
54509-2757-110 & 14:04:10.58 &  +17:31:23.6 &  3.0418 &  9.51 &   0 &   1.71 &   1 &   1 & 0.046 \\ 
54175-1807-581 & 14:04:10.58 &  +09:37:45.2 &  0.4378 & 17.30 &   0 &   4.73 &   0 &   0 & \nodata \\ 
54529-2784-039 & 14:04:11.25 &  +21:47:29.2 &  1.5505 &  9.20 &   0 &   0.90 &   0 &   0 & \nodata \\ 
51688-0302-318 & 14:04:12.12 & --00:13:24.9 &  1.2211 &  7.70 &   0 &   1.00 &   0 &   0 & \nodata \\ 
52320-0787-104 & 14:04:12.23 &  +59:54:16.1 &  1.4767 & 14.13 &   0 &   4.25 &   0 &   0 & \nodata \\ 
52797-1323-627 & 14:04:13.53 &  +55:48:15.0 &  1.3742 & 12.96 &   0 &   4.43 &   0 &   0 & \nodata \\ 
54510-2770-032 & 14:04:13.75 &  +20:34:44.0 &  0.9814 & 23.99 &   0 &   2.27 &   0 &   0 & \nodata \\ 
52468-1044-455 & 14:04:14.19 &  +52:56:28.6 &  1.3617 &  5.87 &   0 &   0.73 &   0 &   0 & \nodata \\ 
53084-1379-364 & 14:04:14.84 &  +40:23:24.6 &  1.6296 &  8.24 &   0 &   3.67 &   0 &   0 & \nodata \\ 
53793-2123-437 & 14:04:14.97 &  +27:20:47.9 &  1.2656 &  8.03 &   0 &   2.04 &   0 &   0 & \nodata \\ 
54180-2121-046 & 14:04:16.29 &  +31:09:39.2 &  1.6391 &  5.64 &   0 &   0.23 &   0 &   0 & \nodata \\ 
52353-0605-554 & 14:04:16.31 &  +63:26:48.8 &  0.9486 & 10.34 &   0 &   1.40 &   0 &   0 & \nodata \\ 
53471-1839-351 & 14:04:16.82 &  +34:13:17.2 &  0.9322 & 10.18 &   0 &   2.15 &   0 &   0 & \nodata \\ 
54272-2744-093 & 14:04:17.16 &  +15:16:29.7 &  1.1711 & 11.28 &   0 &   3.62 &   1 &   0 & \nodata \\ 
53799-1703-483 & 14:04:17.20 &  +11:28:48.3 &  2.9704 & 14.18 &   0 &   3.34 &   0 &   0 & \nodata \\ 
52320-0787-107 & 14:04:17.27 &  +59:39:29.8 &  1.2952 &  5.89 &   0 &   2.81 &   0 &   0 & \nodata \\ 
53799-1703-088 & 14:04:17.84 &  +10:12:17.8 &  0.8333 & 12.86 &   0 &   2.82 &   0 &   0 & \nodata \\ 
52320-0787-568 & 14:04:18.05 &  +61:27:38.3 &  2.2114 & 13.31 &   0 &   1.21 &   0 &   2 & 0.096 \\ 
53115-1642-087 & 14:04:18.21 &  +36:01:31.8 &  0.8883 &  8.55 &   0 &   4.45 &   0 &   0 & \nodata \\ 
53792-1809-397 & 14:04:19.08 &  +10:04:05.6 &  1.1607 & 10.54 &   0 &   3.89 &   0 &   0 & \nodata \\ 
53852-2120-547 & 14:04:19.50 &  +27:44:42.3 &  2.0053 & 12.96 &   0 &   3.65 &   0 &   0 & \nodata \\ 
52045-0582-209 & 14:04:20.19 &  +03:48:28.6 &  1.3313 &  9.46 &   0 &   4.37 &   0 &   0 & \nodata \\ 
53178-1704-433 & 14:04:20.82 &  +13:43:28.9 &  0.5499 &  8.89 &   0 &   1.72 &   0 &   0 & \nodata \\ 
52823-1347-343 & 14:04:21.80 &  +41:55:56.2 &  2.0208 & 15.01 &   0 &   1.38 &   0 &   1 & 0.048 \\ 
52725-1286-386 & 14:04:22.33 &  +47:06:04.4 &  0.8157 &  7.22 &   0 &   2.29 &   0 &   0 & \nodata \\ 
53491-1824-425 & 14:04:22.42 &  +07:08:07.9 &  1.8465 & 26.10 &   0 &   2.04 &   0 &   0 & \nodata \\ 
52353-0605-467 & 14:04:22.44 &  +62:52:22.6 &  1.2754 &  5.23 &   0 &   1.38 &   0 &   0 & \nodata \\ 
54537-2785-343 & 14:04:22.63 &  +23:03:42.8 &  0.8919 & 10.44 &   0 &   1.36 &   0 &   0 & \nodata \\ 
54180-2121-511 & 14:04:22.82 &  +32:35:09.8 &  1.6460 & 13.03 &   0 &   0.34 &   1 &   0 & \nodata \\ 
54527-2771-409 & 14:04:22.82 &  +21:08:37.2 &  1.8286 & 11.02 &   0 &   2.04 &   0 &   0 & \nodata \\ 
53084-1379-419 & 14:04:23.04 &  +40:05:11.0 &  3.9500 &  7.71 &   0 &   3.90 &   0 &   0 & \nodata \\ 
52468-1044-168 & 14:04:23.12 &  +51:48:48.3 &  1.0906 &  7.94 &   0 &   3.03 &   0 &   0 & \nodata \\ 
52725-1286-399 & 14:04:23.91 &  +46:46:37.3 &  1.8724 & 10.80 &   0 &   3.10 &   0 &   0 & \nodata \\ 
51688-0302-258 & 14:04:24.42 & --01:09:22.8 &  2.3060 & 13.24 &   0 &   1.47 &   2 &   0 & \nodata \\ 
54178-2122-499 & 14:04:24.68 &  +29:29:47.6 &  2.3858 &  8.96 &   0 &   1.93 &   1 &   0 & \nodata \\ 
53084-1379-199 & 14:04:25.15 &  +39:15:04.5 &  3.6213 &  9.04 &   0 &   4.83 &   0 &   0 & \nodata \\ 
53178-1704-247 & 14:04:25.44 &  +12:29:06.7 &  0.8139 &  8.08 &   0 &   2.18 &   1 &   0 & \nodata \\ 
53792-2119-023 & 14:04:26.45 &  +24:25:12.6 &  0.9198 & 10.87 &   0 &   0.40 &   0 &   0 & \nodata \\ 
52725-1286-251 & 14:04:27.13 &  +46:02:01.0 &  1.9047 &  8.92 &   0 &   1.18 &   0 &   0 & \nodata \\ 
52723-1285-017 & 14:04:27.16 &  +46:26:11.5 &  1.6502 &  9.18 &   0 &   0.15 &   2 &   0 & \nodata \\ 
53467-1838-011 & 14:04:28.28 &  +33:53:42.6 &  0.5492 &  8.79 &   0 &   1.84 &   0 &   0 & \nodata \\ 
53084-1379-412 & 14:04:28.54 &  +40:02:57.4 &  2.9344 & 10.67 &   0 &   1.22 &   0 &   1 & 0.049 \\ 
54178-2122-489 & 14:04:29.73 &  +29:56:14.2 &  2.9522 & 21.53 &   0 &   1.19 &   0 &   0 & \nodata \\ 
53799-1703-115 & 14:04:29.78 &  +11:16:39.9 &  3.2885 &  9.13 &   0 &   1.21 &   0 &   2 & 0.092 \\ 
52725-1286-294 & 14:04:30.21 &  +45:44:36.0 &  1.6784 & 10.11 &   0 &   3.26 &   0 &   0 & \nodata \\ 
53446-1671-219 & 14:04:30.42 &  +48:22:38.8 &  1.5763 & 11.44 &   0 &   4.36 &   0 &   0 & \nodata \\ 
52320-0787-001 & 14:04:31.16 &  +59:23:22.8 &  1.1965 & 15.64 &   0 &   3.35 &   0 &   0 & \nodata \\ 
52353-0605-055 & 14:04:31.87 &  +62:29:09.9 &  1.8479 &  8.92 &   0 &   3.20 &   0 &   0 & \nodata \\ 
53770-2124-400 & 14:04:32.56 &  +24:53:39.5 &  1.1618 & 34.39 &   0 &   4.19 &   3 &   0 & \nodata \\ 
54529-2784-590 & 14:04:32.67 &  +23:35:19.1 &  1.0958 &  7.91 &   0 &   4.88 &   1 &   0 & \nodata \\ 
51993-0532-288 & 14:04:32.86 &  +01:08:18.4 &  0.6349 &  8.62 &   0 &   1.82 &   0 &   0 & \nodata \\ 
53491-1824-362 & 14:04:32.99 &  +07:28:46.9 &  2.8640 & 11.18 &   0 &   2.90 &   0 &   1 & 0.051 \\ 
52822-1346-596 & 14:04:33.54 &  +42:45:12.5 &  4.2124 & 14.70 &   0 &   4.85 &   1 &   0 & \nodata \\ 
53088-1324-218 & 14:04:33.56 &  +53:24:22.8 &  1.3457 &  4.27 &   0 &   3.58 &   1 &   0 & \nodata \\ 
54509-2757-117 & 14:04:36.26 &  +18:01:43.8 &  0.9335 & 12.60 &   0 &   0.52 &   0 &   0 & \nodata \\ 
53852-2120-545 & 14:04:36.58 &  +27:35:01.9 &  1.1977 &  8.49 &   0 &   4.21 &   0 &   0 & \nodata \\ 
51993-0532-270 & 14:04:37.25 &  +02:04:16.9 &  1.7965 & 14.92 &   0 &   3.00 &   0 &   0 & \nodata \\ 
52028-0531-623 & 14:04:37.46 &  +02:48:01.9 &  0.5963 & 14.70 &   0 &   0.29 &   0 &   0 & \nodata \\ 
52443-0915-111 & 14:04:37.93 & --02:21:37.4 &  2.9265 &  6.79 &   0 &   0.27 &   1 &   1 & 0.035 \\ 
53795-2125-320 & 14:04:38.36 &  +31:03:25.8 &  1.8320 & 22.86 &   0 &   4.59 &   0 &   0 & \nodata \\ 
52669-1159-448 & 14:04:39.87 &  +58:05:09.1 &  2.3719 &  7.22 &   0 &   3.73 &   1 &   1 & 0.036 \\ 
51688-0302-385 & 14:04:41.20 &  +00:39:44.8 &  1.1566 & 15.08 &   0 &   4.02 &   1 &   0 & \nodata \\ 
53084-1379-165 & 14:04:41.21 &  +39:12:26.7 &  0.5448 &  9.50 &   0 &   1.97 &   0 &   0 & \nodata \\ 
54180-2121-058 & 14:04:41.70 &  +31:07:01.8 &  0.8253 & 17.99 &   0 &   1.80 &   1 &   0 & \nodata \\ 
53799-1703-496 & 14:04:41.89 &  +11:28:39.6 &  0.4378 &  6.43 &   0 &   1.54 &   0 &   0 & \nodata \\ 
53088-1324-421 & 14:04:44.19 &  +55:16:36.9 &  1.5895 &  9.14 &   0 &   3.63 &   1 &   0 & \nodata \\ 
54180-2121-531 & 14:04:44.55 &  +32:56:00.2 &  1.8546 &  8.95 &   0 &   2.07 &   0 &   0 & \nodata \\ 
53852-2120-592 & 14:04:44.79 &  +27:25:36.2 &  0.8475 & 10.97 &   0 &   2.09 &   1 &   0 & \nodata \\ 
52320-0787-012 & 14:04:44.88 &  +59:17:20.9 &  1.2607 &  8.22 &   0 &   0.41 &   0 &   0 & \nodata \\ 
52822-1346-628 & 14:04:45.15 &  +42:49:35.8 &  1.6372 &  4.15 &   0 &   3.70 &   0 &   0 & \nodata \\ 
52443-0915-571 & 14:04:45.22 & --01:20:24.6 &  1.0820 &  5.11 &   0 &   2.52 &   0 &   0 & \nodata \\ 
52468-1044-154 & 14:04:45.32 &  +51:50:12.4 &  1.6878 & 10.14 &   0 &   3.63 &   1 &   0 & \nodata \\ 
53792-1809-266 & 14:04:45.33 &  +08:08:20.5 &  1.2322 & 13.77 &   0 &   3.26 &   0 &   0 & \nodata \\ 
53438-1670-639 & 14:04:45.64 &  +50:00:27.3 &  1.9265 &  5.87 &   0 &   0.40 &   2 &   1 & 0.052 \\ 
52443-0915-579 & 14:04:45.88 & --01:30:21.8 &  2.4992 & 10.09 &   0 &   2.18 &   1 &   3 & 0.152 \\ 
53491-1824-231 & 14:04:46.28 &  +06:23:40.2 &  1.1854 &  7.83 &   0 &   3.95 &   3 &   0 & \nodata \\ 
51993-0532-390 & 14:04:46.50 &  +02:47:57.7 &  1.8476 & 10.75 &   0 &   1.95 &   0 &   0 & \nodata \\ 
54509-2757-044 & 14:04:46.80 &  +17:06:25.3 &  1.0129 &  8.66 &   0 &   1.84 &   0 &   0 & \nodata \\ 
53491-1824-248 & 14:04:47.81 &  +05:37:08.2 &  0.6034 &  9.01 &   0 &   4.63 &   0 &   0 & \nodata \\ 
52797-1323-035 & 14:04:48.08 &  +55:02:38.1 &  1.6661 &  8.84 &   0 &   2.24 &   0 &   0 & \nodata \\ 
53792-2119-032 & 14:04:48.12 &  +24:30:34.4 &  0.7928 & 14.88 &   0 &   0.68 &   0 &   0 & \nodata \\ 
54272-2744-535 & 14:04:48.69 &  +16:22:22.5 &  0.4361 &  6.71 &   0 &   0.28 &   0 &   0 & \nodata \\ 
54272-2744-057 & 14:04:48.80 &  +14:49:40.6 &  2.1984 &  8.45 &   0 &   4.41 &   1 &   1 & 0.046 \\ 
53088-1324-194 & 14:04:49.32 &  +54:04:42.7 &  1.5681 &  8.50 &   0 &   4.49 &   0 &   0 & \nodata \\ 
53446-1671-468 & 14:04:50.58 &  +49:27:21.9 &  0.6708 & 13.81 &   0 &   4.83 &   0 &   0 & \nodata \\ 
54176-1808-063 & 14:04:51.60 &  +06:15:23.8 &  1.4975 &  8.79 &   0 &   2.36 &   1 &   0 & \nodata \\ 
53084-1379-472 & 14:04:51.60 &  +39:56:12.3 &  1.2490 & 12.38 &   0 &   3.62 &   1 &   0 & \nodata \\ 
53852-2120-101 & 14:04:52.32 &  +26:47:21.8 &  3.8776 &  5.60 &   0 &   4.08 &   0 &   1 & 0.058 \\ 
53795-2125-344 & 14:04:54.70 &  +31:52:29.0 &  1.9669 &  4.10 &   0 &   0.04 &   0 &   0 & \nodata \\ 
52320-0787-009 & 14:04:54.91 &  +59:12:29.6 &  1.1980 &  4.95 &   0 &   4.33 &   0 &   0 & \nodata \\ 
51688-0302-382 & 14:04:56.06 &  +00:39:53.9 &  1.0829 & 10.12 &   0 &   1.98 &   0 &   0 & \nodata \\ 
53852-2120-003 & 14:04:56.26 &  +25:56:17.3 &  1.2485 & 16.41 &   0 &   2.73 &   0 &   0 & \nodata \\ 
53115-1642-088 & 14:04:57.86 &  +35:59:16.0 &  1.8814 &  5.42 &   0 &   1.78 &   0 &   0 & \nodata \\ 
52822-1346-015 & 14:04:59.40 &  +41:41:53.3 &  1.7282 & 17.56 &   0 &   2.18 &   0 &   0 & \nodata \\ 
52468-1044-500 & 14:05:01.25 &  +52:33:18.6 &  0.4378 &  9.15 &   0 &   4.80 &   0 &   0 & \nodata \\ 
53115-1467-175 & 14:05:01.82 &  +43:44:05.5 &  0.5571 & 11.57 &   0 &   0.56 &   0 &   0 & \nodata \\ 
54178-2122-114 & 14:05:01.87 &  +29:00:24.0 &  2.0040 &  8.45 &   0 &   4.76 &   0 &   0 & \nodata \\ 
53471-1839-318 & 14:05:03.29 &  +33:41:49.8 &  4.4590 &  7.34 &   0 &   4.01 &   0 &   1 & 0.033 \\ 
51993-0532-363 & 14:05:04.25 &  +03:10:26.7 &  2.4014 &  6.62 &   0 &   4.13 &   0 &   1 & 0.050 \\ 
52725-1286-225 & 14:05:05.43 &  +46:08:53.9 &  0.3941 &  4.82 &   0 &   3.77 &   0 &   0 & \nodata \\ 
52443-0915-093 & 14:05:05.61 & --03:00:52.4 &  1.2183 & 25.41 &   0 &   1.85 &   0 &   0 & \nodata \\ 
52725-1286-394 & 14:05:05.77 &  +47:04:41.1 &  1.2393 &  9.76 &   0 &   1.40 &   0 &   0 & \nodata \\ 
51984-0498-443 & 14:05:06.02 &  +65:58:44.6 &  1.4994 &  4.33 &   0 &   3.17 &   0 &   0 & \nodata \\ 
54180-2121-554 & 14:05:06.69 &  +32:31:07.6 &  1.2656 & 15.15 &   0 &   4.21 &   0 &   0 & \nodata \\ 
51984-0498-172 & 14:05:06.69 &  +65:08:55.8 &  2.3006 & 19.78 &   0 &   4.57 &   1 &   0 & \nodata \\ 
52723-1285-036 & 14:05:07.25 &  +46:57:41.5 &  2.3104 & 12.76 &   0 &   1.11 &   0 &   0 & \nodata \\ 
52823-1347-317 & 14:05:07.80 &  +40:56:57.8 &  1.9940 &  9.31 &   0 &   1.49 &   1 &   0 & \nodata \\ 
52468-1044-535 & 14:05:08.59 &  +53:05:38.9 &  0.5825 &  4.99 &   0 &   4.09 &   0 &   0 & \nodata \\ 
53115-1467-455 & 14:05:08.98 &  +45:00:01.8 &  2.0405 & 17.78 &   0 &   1.04 &   1 &   1 & 0.032 \\ 
51688-0302-278 & 14:05:09.09 & --00:06:52.4 &  0.9922 &  6.10 &   0 &   3.51 &   0 &   0 & \nodata \\ 
54537-2785-307 & 14:05:09.24 &  +22:08:44.2 &  3.3430 &  6.39 &   0 &   0.32 &   1 &   2 & 0.114 \\ 
52045-0582-187 & 14:05:09.99 &  +04:26:53.0 &  1.4670 &  6.77 &   0 &   4.51 &   0 &   0 & \nodata \\ 
53792-1809-456 & 14:05:11.46 &  +09:41:34.8 &  1.7661 & 11.43 &   0 &   3.14 &   1 &   0 & \nodata \\ 
52468-1044-499 & 14:05:12.59 &  +52:21:14.3 &  3.8421 &  9.01 &   0 &   2.21 &   2 &   1 & 0.046 \\ 
51688-0302-395 & 14:05:12.89 &  +00:05:02.1 &  0.5418 & 16.11 &   0 &   2.20 &   0 &   0 & \nodata \\ 
53178-1704-472 & 14:05:13.90 &  +13:52:19.2 &  1.0846 & 14.38 &   0 &   4.15 &   1 &   0 & \nodata \\ 
52823-1347-293 & 14:05:14.31 &  +40:47:46.7 &  1.7588 & 22.96 &   0 &   3.67 &   1 &   0 & \nodata \\ 
53178-1704-437 & 14:05:14.72 &  +13:43:01.8 &  1.8166 &  5.11 &   0 &   0.22 &   2 &   0 & \nodata \\ 
52045-0582-202 & 14:05:14.89 &  +03:33:17.3 &  1.9462 & 10.89 &   0 &   1.22 &   1 &   0 & \nodata \\ 
53793-2123-229 & 14:05:15.79 &  +26:42:30.5 &  1.5650 & 16.76 &   0 &   3.09 &   0 &   0 & \nodata \\ 
53792-1809-274 & 14:05:15.94 &  +07:51:55.4 &  1.1015 & 13.57 &   0 &   3.59 &   0 &   0 & \nodata \\ 
53446-1671-172 & 14:05:16.84 &  +49:04:22.5 &  1.0939 &  7.29 &   0 &   3.05 &   0 &   0 & \nodata \\ 
54272-2744-541 & 14:05:17.00 &  +15:52:17.7 &  0.5852 &  6.83 &   0 &   4.09 &   0 &   0 & \nodata \\ 
52723-1285-624 & 14:05:19.92 &  +47:45:53.9 &  0.6169 & 14.05 &   0 &   1.93 &   0 &   0 & \nodata \\ 
52725-1286-241 & 14:05:20.11 &  +45:51:03.0 &  1.6793 & 18.63 &   0 &   3.19 &   0 &   0 & \nodata \\ 
54527-2771-194 & 14:05:20.59 &  +20:12:27.3 &  2.5497 & 10.42 &   0 &   2.40 &   0 &   0 & \nodata \\ 
52045-0582-461 & 14:05:21.67 &  +05:07:44.4 &  2.9915 & 10.22 &   0 &   1.02 &   1 &   2 & 0.110 \\ 
54527-2771-217 & 14:05:22.45 &  +19:36:08.9 &  0.9683 & 11.26 &   0 &   2.67 &   0 &   0 & \nodata \\ 
51984-0498-455 & 14:05:24.10 &  +66:00:18.9 &  0.7224 &  9.31 &   0 &   4.85 &   0 &   0 & \nodata \\ 
53491-1824-366 & 14:05:24.41 &  +08:02:40.7 &  1.9805 & 11.38 &   0 &   1.35 &   0 &   1 & 0.063 \\ 
53088-1324-455 & 14:05:25.49 &  +55:28:37.4 &  3.2069 & 10.57 &   0 &   3.58 &   0 &   0 & \nodata \\ 
52823-1347-281 & 14:05:25.63 &  +40:43:56.0 &  2.4687 & 12.01 &   0 &   4.70 &   3 &   2 & 0.087 \\ 
54527-2771-470 & 14:05:26.09 &  +20:35:15.9 &  0.7112 &  4.66 &   0 &   4.28 &   0 &   0 & \nodata \\ 
52443-0915-568 & 14:05:26.32 & --01:10:42.1 &  0.6370 & 13.59 &   0 &   3.92 &   0 &   0 & \nodata \\ 
53799-1703-063 & 14:05:26.71 &  +11:10:27.8 &  1.6335 &  8.27 &   0 &   1.13 &   1 &   0 & \nodata \\ 
54180-2121-559 & 14:05:27.14 &  +32:28:55.6 &  1.6875 &  5.21 &   0 &   3.99 &   0 &   0 & \nodata \\ 
52725-1286-239 & 14:05:27.39 &  +46:28:25.8 &  0.7490 &  4.75 &   0 &   2.53 &   0 &   0 & \nodata \\ 
53178-1704-211 & 14:05:27.51 &  +12:17:31.6 &  1.5698 & 23.73 &   0 &   2.32 &   0 &   0 & \nodata \\ 
52822-1346-035 & 14:05:27.77 &  +41:48:22.8 &  1.8964 &  7.50 &   0 &   2.24 &   1 &   0 & \nodata \\ 
52443-0915-045 & 14:05:28.30 & --03:13:09.8 &  1.0100 &  6.13 &   0 &   4.17 &   0 &   0 & \nodata \\ 
52353-0605-497 & 14:05:28.76 &  +63:03:25.6 &  1.1948 &  6.11 &   0 &   2.72 &   1 &   0 & \nodata \\ 
52723-1285-029 & 14:05:29.26 &  +46:47:05.1 &  1.4919 &  7.88 &   0 &   1.69 &   0 &   0 & \nodata \\ 
53467-1838-621 & 14:05:29.52 &  +35:03:27.9 &  0.5842 & 13.88 &   0 &   1.24 &   0 &   0 & \nodata \\ 
53799-1703-560 & 14:05:30.58 &  +11:50:34.2 &  1.4756 &  6.11 &   0 &   1.72 &   0 &   0 & \nodata \\ 
53178-1704-476 & 14:05:30.67 &  +13:49:42.5 &  0.5339 & 10.70 &   0 &   4.02 &   1 &   0 & \nodata \\ 
53471-1839-334 & 14:05:30.91 &  +35:03:19.6 &  1.5976 & 17.24 &   0 &   1.42 &   1 &   0 & \nodata \\ 
54180-2121-105 & 14:05:31.99 &  +31:58:42.1 &  1.0332 & 17.43 &   0 &   2.04 &   0 &   0 & \nodata \\ 
53770-2124-216 & 14:05:32.04 &  +24:10:19.2 &  1.3826 & 14.66 &   0 &   2.91 &   0 &   0 & \nodata \\ 
53446-1671-175 & 14:05:32.61 &  +49:10:40.1 &  0.8920 & 15.26 &   0 &   1.00 &   0 &   0 & \nodata \\ 
52725-1286-237 & 14:05:34.25 &  +46:36:19.4 &  1.9850 & 10.29 &   0 &   1.78 &   0 &   0 & \nodata \\ 
52045-0582-128 & 14:05:35.06 &  +03:46:41.5 &  0.7846 & 10.66 &   0 &   2.83 &   0 &   0 & \nodata \\ 
54272-2744-600 & 14:05:35.29 &  +15:54:53.6 &  0.7715 &  8.66 &   0 &   3.53 &   0 &   0 & \nodata \\ 
54180-2121-575 & 14:05:35.67 &  +33:07:33.4 &  0.8687 &  7.18 &   0 &   1.77 &   0 &   0 & \nodata \\ 
53792-1809-271 & 14:05:35.82 &  +08:11:50.1 &  1.7972 & 19.90 &   0 &   1.39 &   2 &   1 & 0.046 \\ 
53491-1824-206 & 14:05:36.17 &  +05:48:34.4 &  0.4307 &  8.83 &   0 &   0.84 &   0 &   0 & \nodata \\ 
54178-2122-501 & 14:05:36.17 &  +29:40:33.8 &  1.5610 &  4.67 &   0 &   4.51 &   1 &   0 & \nodata \\ 
53799-1703-067 & 14:05:36.30 &  +10:35:27.4 &  1.4540 &  9.69 &   0 &   2.78 &   0 &   0 & \nodata \\ 
54537-2785-339 & 14:05:36.52 &  +23:24:58.9 &  1.3626 &  4.44 &   0 &   3.69 &   1 &   0 & \nodata \\ 
53793-2123-256 & 14:05:36.59 &  +25:51:39.9 &  0.9427 &  6.91 &   0 &   2.97 &   0 &   0 & \nodata \\ 
53793-2123-366 & 14:05:37.26 &  +28:14:46.6 &  0.3914 &  8.58 &   0 &   0.67 &   0 &   0 & \nodata \\ 
54176-1808-037 & 14:05:38.83 &  +06:09:35.9 &  0.8126 &  7.05 &   0 &   1.04 &   0 &   0 & \nodata \\ 
51984-0498-498 & 14:05:41.15 &  +65:09:04.8 &  1.5600 & 15.71 &   0 &   1.25 &   2 &   0 & \nodata \\ 
53115-1467-127 & 14:05:41.16 &  +43:25:38.6 &  0.5199 &  7.48 &   0 &   1.64 &   0 &   0 & \nodata \\ 
52443-0915-561 & 14:05:41.48 & --01:17:07.6 &  2.1149 & 16.21 &   0 &   0.94 &   0 &   0 & \nodata \\ 
51984-0498-176 & 14:05:43.73 &  +65:01:42.0 &  2.9770 & 10.41 &   0 &   2.45 &   0 &   1 & 0.068 \\ 
52353-0605-074 & 14:05:44.15 &  +61:23:17.6 &  0.9970 &  6.14 &   0 &   3.96 &   0 &   0 & \nodata \\ 
53799-1703-048 & 14:05:44.80 &  +10:20:49.2 &  2.1743 &  7.92 &   0 &   1.80 &   0 &   0 & \nodata \\ 
52320-0787-607 & 14:05:45.46 &  +61:06:17.4 &  1.7385 & 11.32 &   0 &   3.89 &   0 &   0 & \nodata \\ 
53446-1671-178 & 14:05:45.74 &  +49:13:09.0 &  2.3813 &  4.15 &   0 &   3.42 &   1 &   0 & \nodata \\ 
54178-2122-564 & 14:05:46.56 &  +29:58:47.9 &  0.5310 &  9.52 &   0 &   3.49 &   0 &   0 & \nodata \\ 
53793-2123-202 & 14:05:47.31 &  +26:06:27.9 &  0.7244 &  7.02 &   0 &   3.01 &   0 &   0 & \nodata \\ 
54509-2757-576 & 14:05:47.47 &  +19:10:01.0 &  2.1281 &  8.71 &   0 &   0.54 &   1 &   0 & \nodata \\ 
53793-2123-212 & 14:05:47.89 &  +26:19:18.8 &  2.3662 &  7.96 &   0 &   0.74 &   1 &   2 & 0.109 \\ 
54509-2757-014 & 14:05:48.03 &  +17:13:34.6 &  1.6712 &  7.61 &   0 &   2.83 &   1 &   0 & \nodata \\ 
53446-1671-169 & 14:05:48.24 &  +48:39:06.2 &  2.0474 & 19.87 &   0 &   1.52 &   0 &   0 & \nodata \\ 
53792-1809-210 & 14:05:49.00 &  +09:02:44.6 &  0.9119 &  4.33 &   0 &   1.37 &   0 &   0 & \nodata \\ 
53178-1704-464 & 14:05:49.45 &  +13:51:41.0 &  0.8750 &  6.00 &   0 &   3.11 &   0 &   0 & \nodata \\ 
53770-2124-439 & 14:05:49.72 &  +24:52:27.4 &  0.9302 & 10.90 &   0 &   3.83 &   0 &   0 & \nodata \\ 
54509-2757-065 & 14:05:49.86 &  +17:29:35.4 &  2.2281 &  7.50 &   0 &   2.42 &   1 &   0 & \nodata \\ 
52320-0787-011 & 14:05:55.04 &  +59:12:27.5 &  1.8357 &  9.34 &   0 &   3.69 &   1 &   0 & \nodata \\ 
52823-1347-345 & 14:05:55.36 &  +41:56:03.4 &  1.3790 & 11.38 &   0 &   0.92 &   0 &   0 & \nodata \\ 
54527-2771-472 & 14:05:55.51 &  +20:38:01.4 &  1.3859 &  6.78 &   0 &   3.79 &   0 &   0 & \nodata \\ 
54509-2757-001 & 14:05:56.20 &  +16:57:55.8 &  3.6982 &  6.45 &   0 &   1.30 &   1 &   2 & 0.083 \\ 
53795-2125-305 & 14:05:58.09 &  +30:35:35.6 &  0.6324 &  8.94 &   0 &   2.05 &   0 &   0 & \nodata \\ 
52353-0605-046 & 14:05:58.57 &  +62:21:23.9 &  1.1902 & 12.72 &   0 &   1.60 &   0 &   0 & \nodata \\ 
52822-1346-633 & 14:05:58.79 &  +42:29:03.2 &  1.6013 &  7.14 &   0 &   4.61 &   0 &   0 & \nodata \\ 
51993-0532-255 & 14:06:00.26 &  +01:32:52.2 &  0.4542 &  4.78 &   0 &   0.63 &   0 &   0 & \nodata \\ 
51984-0498-205 & 14:06:00.53 &  +64:03:10.9 &  1.1213 & 12.83 &   0 &   4.66 &   0 &   0 & \nodata \\ 
51993-0532-435 & 14:06:00.94 &  +02:46:10.9 &  1.7415 &  9.54 &   0 &   0.03 &   0 &   1 & 0.029 \\ 
53795-2125-357 & 14:06:01.22 &  +31:29:15.4 &  0.6809 & 11.76 &   0 &   4.58 &   2 &   0 & \nodata \\ 
52723-1285-636 & 14:06:01.27 &  +47:28:29.2 &  1.2672 & 11.86 &   0 &   1.55 &   0 &   0 & \nodata \\ 
53792-2119-031 & 14:06:01.88 &  +24:43:44.1 &  1.3474 &  6.43 &   0 &   4.60 &   1 &   0 & \nodata \\ 
52338-0788-277 & 14:06:02.16 &  +59:04:43.2 &  2.3664 & 14.96 &   0 &   4.59 &   2 &   3 & 0.127 \\ 
54176-1808-634 & 14:06:02.41 &  +06:57:15.7 &  0.5494 & 13.75 &   0 &   4.87 &   0 &   0 & \nodata \\ 
53084-1379-173 & 14:06:02.63 &  +39:12:35.8 &  2.8969 &  8.06 &   0 &   1.36 &   0 &   2 & 0.059 \\ 
52045-0582-463 & 14:06:03.23 &  +04:53:43.1 &  1.9234 &  6.32 &   0 &   0.06 &   2 &   0 & \nodata \\ 
54527-2771-201 & 14:06:03.70 &  +19:05:39.4 &  1.6272 &  7.81 &   0 &   3.44 &   0 &   0 & \nodata \\ 
54176-1808-638 & 14:06:04.01 &  +07:04:34.5 &  1.1982 &  7.17 &   0 &   1.38 &   0 &   0 & \nodata \\ 
51984-0498-208 & 14:06:04.22 &  +64:27:47.3 &  1.7925 &  9.37 &   0 &   3.80 &   0 &   0 & \nodata \\ 
52468-1044-141 & 14:06:05.40 &  +52:06:45.5 &  1.0922 &  5.13 &   0 &   0.46 &   0 &   0 & \nodata \\ 
54537-2785-315 & 14:06:05.71 &  +22:21:46.6 &  1.4182 &  6.28 &   0 &   1.33 &   0 &   0 & \nodata \\ 
53792-1809-473 & 14:06:06.65 &  +09:17:08.3 &  1.9908 &  4.45 &   0 &   0.60 &   1 &   1 & 0.038 \\ 
53467-1838-622 & 14:06:06.68 &  +35:27:07.8 &  3.4046 &  4.01 &   0 &   4.22 &   0 &   0 & \nodata \\ 
52338-0788-380 & 14:06:08.17 &  +60:50:46.9 &  1.6573 &  4.29 &   0 &   2.81 &   0 &   0 & \nodata \\ 
52045-0582-168 & 14:06:08.21 &  +03:53:34.7 &  1.7351 &  8.86 &   0 &   1.38 &   1 &   0 & \nodata \\ 
53467-1838-640 & 14:06:08.52 &  +35:19:45.4 &  1.3256 &  5.27 &   0 &   3.56 &   0 &   0 & \nodata \\ 
53084-1379-174 & 14:06:08.57 &  +39:10:05.0 &  1.4718 &  4.34 &   0 &   2.43 &   0 &   0 & \nodata \\ 
52320-0787-611 & 14:06:08.85 &  +61:04:13.3 &  0.4560 &  5.21 &   0 &   3.29 &   0 &   0 & \nodata \\ 
52468-1044-497 & 14:06:09.02 &  +52:38:31.4 &  1.9834 &  9.35 &   0 &   0.51 &   1 &   0 & \nodata \\ 
53491-1824-184 & 14:06:09.11 &  +06:29:56.6 &  0.5336 &  4.40 &   0 &   2.91 &   0 &   0 & \nodata \\ 
53792-2119-613 & 14:06:09.42 &  +25:24:34.5 &  2.4616 & 12.17 &   0 &   1.39 &   0 &   6 & 0.304 \\ 
52443-0915-048 & 14:06:09.58 & --03:00:58.3 &  1.8291 &  4.74 &   0 &   0.43 &   0 &   0 & \nodata \\ 
53446-1671-467 & 14:06:09.93 &  +49:33:55.3 &  1.2508 &  7.79 &   0 &   0.41 &   0 &   0 & \nodata \\ 
52725-1286-390 & 14:06:10.51 &  +47:12:33.3 &  1.2556 &  5.96 &   0 &   3.10 &   0 &   0 & \nodata \\ 
53115-1642-509 & 14:06:11.46 &  +37:37:28.8 &  2.2527 &  5.48 &   0 &   1.40 &   0 &   1 & 0.045 \\ 
52338-0788-278 & 14:06:11.79 &  +59:09:21.6 &  1.2309 &  9.22 &   0 &   0.50 &   0 &   0 & \nodata \\ 
54178-2122-072 & 14:06:12.82 &  +29:23:03.0 &  1.6492 &  7.97 &   0 &   0.83 &   0 &   0 & \nodata \\ 
53178-1704-527 & 14:06:13.55 &  +14:22:06.7 &  1.8604 &  8.37 &   0 &   0.40 &   1 &   0 & \nodata \\ 
53115-1467-147 & 14:06:13.75 &  +43:43:20.4 &  1.2413 & 13.03 &   0 &   0.69 &   0 &   0 & \nodata \\ 
52725-1286-258 & 14:06:13.81 &  +45:55:25.5 &  2.1934 &  4.57 &   0 &   3.07 &   0 &   0 & \nodata \\ 
54272-2744-025 & 14:06:14.06 &  +15:30:37.6 &  2.4541 &  4.19 &   0 &   4.55 &   1 &   0 & \nodata \\ 
53471-1839-292 & 14:06:14.09 &  +33:27:43.2 &  1.1791 & 16.53 &   0 &   2.62 &   0 &   0 & \nodata \\ 
53084-1379-445 & 14:06:14.17 &  +40:28:30.6 &  0.8759 &  9.97 &   0 &   0.97 &   0 &   0 & \nodata \\ 
52443-0915-611 & 14:06:14.86 & --01:29:37.7 &  0.5513 &  4.01 &   0 &   0.15 &   0 &   0 & \nodata \\ 
53467-1838-032 & 14:06:16.04 &  +34:52:49.6 &  0.9827 &  4.30 &   0 &   2.56 &   0 &   0 & \nodata \\ 
53491-1824-402 & 14:06:16.09 &  +08:02:54.4 &  0.6753 &  4.21 &   0 &   3.20 &   1 &   0 & \nodata \\ 
54537-2785-263 & 14:06:16.27 &  +21:46:50.0 &  0.8253 &  4.06 &   0 &   2.99 &   0 &   0 & \nodata \\ 
51688-0302-209 & 14:06:17.51 & --01:02:57.2 &  1.9365 &  5.33 &   0 &   2.26 &   0 &   0 & \nodata \\ 
54509-2757-075 & 14:06:18.69 &  +17:57:35.5 &  0.9912 & 10.14 &   0 &   4.79 &   0 &   0 & \nodata \\ 
53491-1824-404 & 14:06:18.83 &  +07:57:49.7 &  1.4224 &  6.04 &   0 &   1.01 &   0 &   0 & \nodata \\ 
52669-1159-486 & 14:06:18.92 &  +57:37:50.1 &  0.4976 &  7.98 &   0 &   3.53 &   0 &   0 & \nodata \\ 
53178-1704-147 & 14:06:19.59 &  +13:01:06.8 &  1.0185 &  5.96 &   0 &   4.72 &   0 &   0 & \nodata \\ 
53770-2124-219 & 14:06:19.92 &  +24:10:20.8 &  0.7450 &  4.88 &   0 &   2.41 &   0 &   0 & \nodata \\ 
51688-0302-422 & 14:06:20.27 &  +00:10:15.1 &  1.5622 &  9.20 &   0 &   3.22 &   0 &   0 & \nodata \\ 
52045-0582-494 & 14:06:20.42 &  +04:53:39.7 &  1.5710 &  5.84 &   0 &   2.07 &   0 &   0 & \nodata \\ 
52045-0582-412 & 14:06:21.34 &  +05:12:58.9 &  1.8813 &  4.96 &   0 &   3.92 &   0 &   0 & \nodata \\ 
54180-2121-118 & 14:06:21.52 &  +31:32:52.9 &  0.8358 & 10.61 &   0 &   0.59 &   0 &   0 & \nodata \\ 
52443-0915-613 & 14:06:21.57 & --01:21:21.4 &  2.1545 &  6.99 &   0 &   4.78 &   1 &   0 & \nodata \\ 
53792-1809-461 & 14:06:21.57 &  +09:28:02.9 &  1.6041 &  4.08 &   0 &   3.03 &   0 &   0 & \nodata \\ 
52443-0915-606 & 14:06:22.45 & --01:12:30.8 &  1.1541 &  4.57 &   0 &   3.93 &   0 &   0 & \nodata \\ 
52468-1044-101 & 14:06:22.63 &  +51:33:33.3 &  1.4892 &  9.93 &   0 &   0.54 &   1 &   0 & \nodata \\ 
52365-0606-289 & 14:06:24.82 &  +61:26:40.9 &  2.1352 &  6.09 &   0 &   0.58 &   1 &   0 & \nodata \\ 
53115-1642-048 & 14:06:25.25 &  +35:51:05.5 &  1.4710 &  9.68 &   0 &   1.77 &   1 &   0 & \nodata \\ 
51993-0532-403 & 14:06:25.44 &  +03:09:24.7 &  1.4802 &  4.84 &   0 &   1.10 &   0 &   0 & \nodata \\ 
53471-1839-320 & 14:06:26.38 &  +33:35:34.9 &  1.6665 &  5.28 &   0 &   3.29 &   1 &   0 & \nodata \\ 
53792-2119-625 & 14:06:26.60 &  +25:09:21.0 &  0.8667 &  8.76 &   0 &   2.55 &   3 &   0 & \nodata \\ 
54509-2757-024 & 14:06:27.71 &  +17:36:47.9 &  2.0598 &  4.98 &   0 &   0.97 &   0 &   0 & \nodata \\ 
52353-0605-484 & 14:06:27.86 &  +62:52:51.9 &  1.4714 &  5.80 &   0 &   0.80 &   1 &   0 & \nodata \\ 
54529-2784-622 & 14:06:27.98 &  +23:45:17.0 &  1.6853 &  5.16 &   0 &   1.42 &   1 &   0 & \nodata \\ 
52725-1286-186 & 14:06:28.03 &  +46:08:04.2 &  1.3961 &  4.37 &   0 &   3.00 &   0 &   0 & \nodata \\ 
53792-1809-478 & 14:06:28.70 &  +09:14:57.6 &  1.3978 &  4.53 &   0 &   4.15 &   1 &   0 & \nodata \\ 
53793-2123-200 & 14:06:30.52 &  +26:43:23.6 &  2.0045 & 10.08 &   0 &   0.80 &   0 &   1 & 0.060 \\ 
53084-1379-159 & 14:06:30.87 &  +38:56:20.3 &  1.5139 &  6.49 &   0 &   2.73 &   0 &   0 & \nodata \\ 
51688-0302-419 & 14:06:31.38 &  +01:00:03.2 &  1.5661 &  4.73 &   0 &   3.71 &   0 &   0 & \nodata \\ 
53084-1379-154 & 14:06:31.83 &  +39:10:47.7 &  2.1729 &  6.59 &   0 &   2.95 &   0 &   0 & \nodata \\ 
54509-2757-592 & 14:06:32.10 &  +18:07:19.6 &  3.4781 &  5.35 &   0 &   2.58 &   0 &   0 & \nodata \\ 
53792-1809-472 & 14:06:32.73 &  +09:11:30.4 &  2.1503 &  5.38 &   0 &   2.20 &   0 &   1 & 0.033 \\ 
52338-0788-374 & 14:06:33.31 &  +60:20:43.7 &  1.6400 &  7.18 &   0 &   0.29 &   1 &   0 & \nodata \\ 
54178-2122-579 & 14:06:33.76 &  +30:04:14.2 &  0.8551 &  8.26 &   0 &   4.56 &   0 &   0 & \nodata \\ 
53792-1809-497 & 14:06:33.84 &  +09:38:37.7 &  1.5101 &  6.43 &   0 &   4.69 &   0 &   0 & \nodata \\ 
54180-2121-017 & 14:06:34.41 &  +30:58:19.8 &  1.0275 &  5.85 &   0 &   2.95 &   0 &   0 & \nodata \\ 
53084-1379-447 & 14:06:35.11 &  +40:15:20.8 &  0.8621 & 10.74 &   0 &   2.87 &   0 &   0 & \nodata \\ 
52045-0582-413 & 14:06:36.05 &  +05:24:56.5 &  1.9045 & 10.56 &   0 &   4.41 &   2 &   0 & \nodata \\ 
53792-1809-503 & 14:06:36.12 &  +09:41:22.0 &  1.9950 &  5.74 &   0 &   3.83 &   1 &   1 & 0.045 \\ 
54178-2122-074 & 14:06:36.67 &  +29:19:34.6 &  1.5513 & 11.21 &   0 &   0.76 &   0 &   0 & \nodata \\ 
54527-2771-177 & 14:06:36.74 &  +20:07:10.3 &  1.4113 &  5.71 &   0 &   1.74 &   1 &   0 & \nodata \\ 
52443-0915-017 & 14:06:37.31 & --03:03:31.5 &  2.4424 &  6.75 &   0 &   4.88 &   2 &   0 & \nodata \\ 
52443-0915-002 & 14:06:37.57 & --03:07:14.9 &  1.4748 &  4.87 &   0 &   2.11 &   0 &   0 & \nodata \\ 
53115-1642-574 & 14:06:37.58 &  +38:26:40.9 &  0.5657 &  8.11 &   0 &   3.30 &   0 &   0 & \nodata \\ 
53178-1704-539 & 14:06:37.60 &  +14:15:30.1 &  2.9273 &  4.06 &   0 &   0.39 &   2 &   0 & \nodata \\ 
53799-1703-021 & 14:06:37.73 &  +10:56:32.4 &  0.6628 &  4.90 &   0 &   1.69 &   0 &   0 & \nodata \\ 
53446-1671-491 & 14:06:38.11 &  +49:22:39.3 &  1.8697 &  7.09 &   0 &   1.07 &   1 &   1 & 0.053 \\ 
54272-2744-615 & 14:06:38.27 &  +16:23:34.0 &  3.3611 &  5.29 &   0 &   0.98 &   0 &   0 & \nodata \\ 
53799-1703-050 & 14:06:38.56 &  +10:07:05.5 &  1.1703 &  4.88 &   0 &   2.49 &   0 &   0 & \nodata \\ 
54537-2785-265 & 14:06:38.74 &  +21:52:43.8 &  1.7741 &  9.87 &   0 &   3.77 &   1 &   0 & \nodata \\ 
53792-1809-486 & 14:06:40.88 &  +09:27:05.6 &  1.3976 &  6.37 &   0 &   1.74 &   2 &   0 & \nodata \\ 
52823-1347-264 & 14:06:41.74 &  +40:58:22.4 &  1.0399 &  4.83 &   0 &   3.06 &   0 &   0 & \nodata \\ 
53491-1824-130 & 14:06:41.79 &  +05:44:53.0 &  3.0429 &  5.12 &   0 &   1.21 &   0 &   0 & \nodata \\ 
53770-2124-379 & 14:06:42.02 &  +25:23:48.7 &  0.8342 &  5.90 &   0 &   4.37 &   0 &   0 & \nodata \\ 
51688-0302-185 & 14:06:42.64 & --00:40:09.8 &  1.9420 &  8.99 &   0 &   1.34 &   4 &   1 & 0.048 \\ 
53088-1324-122 & 14:06:43.26 &  +53:16:19.5 &  0.9812 &  4.23 &   0 &   1.52 &   0 &   0 & \nodata \\ 
52353-0605-523 & 14:06:43.38 &  +63:04:30.2 &  0.6475 &  5.27 &   0 &   1.39 &   0 &   0 & \nodata \\ 
52378-0916-316 & 14:06:43.41 & --02:12:28.7 &  1.3952 &  5.16 &   0 &   3.00 &   0 &   0 & \nodata \\ 
54527-2771-493 & 14:06:44.47 &  +20:43:04.9 &  3.9178 &  4.59 &   0 &   0.82 &   1 &   1 & 0.042 \\ 
52468-1044-100 & 14:06:44.54 &  +51:06:45.3 &  1.5904 &  8.27 &   0 &   2.63 &   0 &   0 & \nodata \\ 
52725-1286-245 & 14:06:44.93 &  +45:56:51.7 &  1.3735 &  6.54 &   0 &   0.60 &   1 &   0 & \nodata \\ 
53088-1324-472 & 14:06:45.95 &  +55:16:24.2 &  1.2467 & 11.64 &   0 &   3.49 &   0 &   0 & \nodata \\ 
52338-0788-244 & 14:06:46.08 &  +58:37:38.5 &  1.2555 &  8.99 &   0 &   0.69 &   0 &   0 & \nodata \\ 
53770-2124-201 & 14:06:46.11 &  +23:48:21.0 &  0.5190 &  4.60 &   0 &   1.73 &   0 &   0 & \nodata \\ 
53446-1671-093 & 14:06:46.28 &  +48:35:47.0 &  1.0978 & 21.75 &   0 &   3.16 &   0 &   0 & \nodata \\ 
54527-2771-131 & 14:06:46.74 &  +19:32:31.0 &  1.7420 &  6.32 &   0 &   2.31 &   0 &   0 & \nodata \\ 
54529-2784-002 & 14:06:47.17 &  +22:15:06.5 &  2.4919 &  9.14 &   0 &   1.65 &   1 &   0 & \nodata \\ 
53471-1839-293 & 14:06:47.50 &  +33:24:46.6 &  1.8464 &  4.53 &   0 &   2.14 &   0 &   0 & \nodata \\ 
52338-0788-226 & 14:06:48.89 &  +58:58:44.9 &  1.4997 &  7.77 &   0 &   2.59 &   1 &   0 & \nodata \\ 
53793-2123-414 & 14:06:49.23 &  +28:02:29.3 &  1.2510 &  5.50 &   0 &   4.17 &   0 &   0 & \nodata \\ 
52823-1347-275 & 14:06:50.01 &  +41:13:01.2 &  2.3945 &  4.65 &   0 &   1.92 &   0 &   2 & 0.074 \\ 
53491-1824-451 & 14:06:50.62 &  +07:19:33.3 &  1.0378 &  4.70 &   0 &   3.43 &   0 &   0 & \nodata \\ 
52468-1044-058 & 14:06:50.99 &  +51:06:57.0 &  1.9729 &  5.26 &   0 &   1.33 &   1 &   0 & \nodata \\ 
51984-0498-156 & 14:06:51.09 &  +65:06:13.2 &  1.8794 & 17.64 &   0 &   3.10 &   0 &   0 & \nodata \\ 
52822-1346-032 & 14:06:51.17 &  +42:02:06.1 &  2.3022 &  4.91 &   0 &   3.72 &   2 &   1 & 0.036 \\ 
53792-1809-168 & 14:06:51.46 &  +09:05:23.9 &  0.7460 &  8.21 &   0 &   3.23 &   0 &   0 & \nodata \\ 
53115-1467-121 & 14:06:53.04 &  +43:33:30.4 &  0.3767 & 10.56 &   0 &   1.06 &   0 &   0 & \nodata \\ 
53088-1324-466 & 14:06:53.40 &  +55:23:30.0 &  2.3380 &  4.89 &   0 &   2.41 &   3 &   4 & 0.166 \\ 
52669-1159-511 & 14:06:53.61 &  +57:41:11.6 &  1.0525 &  9.87 &   0 &   2.66 &   0 &   0 & \nodata \\ 
53471-1839-343 & 14:06:53.84 &  +34:33:37.3 &  2.5660 &  4.49 &   0 &   1.94 &   3 &   1 & 0.041 \\ 
54529-2784-017 & 14:06:54.32 &  +22:44:41.5 &  1.8202 &  4.84 &   0 &   0.48 &   1 &   0 & \nodata \\ 
51993-0532-186 & 14:06:54.45 &  +01:38:07.9 &  2.2421 & 15.68 &   0 &   1.45 &   2 &   0 & \nodata \\ 
53793-2123-470 & 14:06:54.65 &  +27:14:28.1 &  1.6301 & 10.38 &   0 &   1.00 &   0 &   0 & \nodata \\ 
54529-2784-015 & 14:06:55.17 &  +22:45:54.0 &  1.4325 &  4.91 &   0 &   4.26 &   1 &   0 & \nodata \\ 
52378-0916-324 & 14:06:55.20 & --01:17:09.4 &  0.9104 &  5.61 &   0 &   2.54 &   0 &   0 & \nodata \\ 
51688-0302-208 & 14:06:55.53 & --00:51:49.4 &  2.4309 &  4.52 &   0 &   2.44 &   0 &   0 & \nodata \\ 
54178-2122-071 & 14:06:55.63 &  +29:14:43.4 &  0.8378 &  6.14 &   0 &   3.38 &   0 &   0 & \nodata \\ 
52353-0605-525 & 14:06:55.66 &  +63:15:23.8 &  2.5327 &  4.92 &   0 &   1.52 &   0 &   1 & 0.032 \\ 
51993-0532-200 & 14:06:55.66 &  +01:57:12.8 &  0.4266 &  5.43 &   0 &   3.15 &   0 &   0 & \nodata \\ 
53852-2120-026 & 14:06:56.10 &  +26:40:14.9 &  3.0357 & 12.65 &   0 &   1.94 &   0 &   1 & 0.051 \\ 
53178-1704-523 & 14:06:56.23 &  +14:19:30.6 &  1.5503 & 12.89 &   0 &   3.15 &   2 &   0 & \nodata \\ 
52725-1286-185 & 14:06:56.49 &  +46:17:12.4 &  1.3175 &  6.85 &   0 &   2.27 &   0 &   0 & \nodata \\ 
54272-2744-625 & 14:06:57.73 &  +16:20:49.6 &  1.1385 &  4.51 &   0 &   3.97 &   0 &   0 & \nodata \\ 
54509-2757-028 & 14:06:58.17 &  +17:50:09.7 &  2.1338 &  8.37 &   0 &   2.00 &   0 &   0 & \nodata \\ 
52045-0582-094 & 14:06:59.07 &  +03:26:01.9 &  0.5998 &  9.75 &   0 &   1.90 &   1 &   0 & \nodata \\ 
53084-1379-121 & 14:06:59.35 &  +38:27:49.7 &  1.1198 &  6.01 &   0 &   1.02 &   1 &   0 & \nodata \\ 
53799-1703-018 & 14:07:00.41 &  +10:29:14.3 &  1.9787 &  5.31 &   0 &   2.70 &   0 &   0 & \nodata \\ 
52823-1347-322 & 14:07:00.43 &  +42:37:06.5 &  1.8378 &  4.85 &   0 &   1.93 &   0 &   1 & 0.066 \\ 
53084-1379-155 & 14:07:00.48 &  +38:54:08.7 &  0.8819 &  4.27 &   0 &   0.59 &   1 &   0 & \nodata \\ 
52725-1286-440 & 14:07:00.89 &  +46:44:03.2 &  1.2359 &  7.95 &   0 &   2.21 &   0 &   0 & \nodata \\ 
53795-2125-266 & 14:07:01.06 &  +30:51:13.9 &  2.7394 &  5.48 &   0 &   4.44 &   2 &   1 & 0.039 \\ 
54527-2771-536 & 14:07:01.12 &  +21:27:15.9 &  2.7112 & 10.24 &   0 &   0.45 &   0 &   0 & \nodata \\ 
54523-2758-337 & 14:07:01.59 &  +19:04:17.9 &  1.9723 & 14.18 &   0 &   1.28 &   1 &   1 & 0.061 \\ 
52669-1159-520 & 14:07:01.76 &  +57:22:01.7 &  0.5599 & 13.11 &   0 &   1.43 &   0 &   0 & \nodata \\ 
53178-1704-492 & 14:07:01.82 &  +13:49:39.9 &  0.8777 &  9.89 &   0 &   2.17 &   0 &   0 & \nodata \\ 
52320-0787-596 & 14:07:02.09 &  +60:49:14.4 &  1.5831 & 19.00 &   0 &   1.14 &   0 &   0 & \nodata \\ 
54590-2931-261 & 14:07:02.21 &  +36:03:27.0 &  2.5743 &  5.85 &   0 &   0.45 &   0 &   0 & \nodata \\ 
53088-1324-474 & 14:07:02.58 &  +55:22:17.3 &  3.1920 & 14.77 &   0 &   1.95 &   0 &   1 & 0.071 \\ 
53770-2124-170 & 14:07:03.55 &  +24:31:37.0 &  2.1389 &  4.17 &   0 &   3.38 &   1 &   1 & 0.069 \\ 
53848-1705-281 & 14:07:03.69 &  +10:31:15.0 &  1.0696 &  4.50 &   0 &   0.77 &   2 &   0 & \nodata \\ 
53852-2120-571 & 14:07:04.43 &  +27:35:56.6 &  2.2220 &  6.87 &   0 &   2.66 &   0 &   2 & 0.081 \\ 
53115-1467-509 & 14:07:04.48 &  +44:57:39.8 &  0.7443 & 11.79 &   0 &   2.89 &   0 &   0 & \nodata \\ 
53491-1824-497 & 14:07:05.25 &  +06:50:54.8 &  3.0402 & 11.70 &   0 &   1.42 &   1 &   1 & 0.049 \\ 
52338-0788-247 & 14:07:06.91 &  +58:31:30.1 &  1.6204 &  5.79 &   0 &   1.48 &   0 &   0 & \nodata \\ 
53115-1642-570 & 14:07:07.02 &  +38:03:13.7 &  0.8965 &  4.75 &   0 &   3.57 &   0 &   0 & \nodata \\ 
53471-1839-279 & 14:07:07.55 &  +33:55:06.7 &  2.9615 &  8.94 &   0 &   1.50 &   0 &   1 & 0.032 \\ 
53792-1809-484 & 14:07:07.60 &  +09:22:02.5 &  3.2206 &  5.66 &   0 &   1.87 &   0 &   2 & 0.084 \\ 
53178-1704-532 & 14:07:08.16 &  +14:15:47.7 &  1.5573 & 14.19 &   0 &   0.38 &   3 &   0 & \nodata \\ 
54509-2757-020 & 14:07:08.27 &  +17:11:31.2 &  0.7856 &  4.76 &   0 &   3.07 &   0 &   0 & \nodata \\ 
53471-1839-386 & 14:07:08.90 &  +34:12:32.0 &  1.7645 & 17.25 &   0 &   0.28 &   0 &   0 & \nodata \\ 
51993-0532-469 & 14:07:09.10 &  +02:45:53.0 &  1.3621 &  4.10 &   0 &   4.29 &   1 &   0 & \nodata \\ 
52725-1286-193 & 14:07:09.11 &  +46:21:34.2 &  1.9080 &  9.02 &   0 &   4.08 &   2 &   0 & \nodata \\ 
51993-0532-218 & 14:07:09.34 &  +01:24:20.0 &  3.3255 &  4.34 &   0 &   4.08 &   0 &   2 & 0.073 \\ 
53852-2120-030 & 14:07:09.90 &  +26:33:56.8 &  1.5204 & 11.06 &   0 &   1.76 &   0 &   0 & \nodata \\ 
53792-1809-149 & 14:07:10.06 &  +08:43:02.1 &  3.6406 &  8.09 &   0 &   2.10 &   0 &   0 & \nodata \\ 
53770-2124-164 & 14:07:10.26 &  +24:18:53.6 &  1.6640 &  4.61 &   0 &   1.04 &   0 &   0 & \nodata \\ 
53446-1671-150 & 14:07:10.47 &  +48:43:06.1 &  1.8125 &  7.70 &   0 &   1.67 &   0 &   0 & \nodata \\ 
51688-0302-217 & 14:07:10.59 & --00:49:15.2 &  1.5112 &  4.02 &   0 &   2.81 &   1 &   0 & \nodata \\ 
53115-1642-009 & 14:07:10.62 &  +36:09:40.0 &  0.8063 &  8.70 &   0 &   2.56 &   0 &   0 & \nodata \\ 
53792-1809-495 & 14:07:10.64 &  +09:29:57.6 &  1.2756 &  5.34 &   0 &   0.47 &   2 &   0 & \nodata \\ 
53115-1467-087 & 14:07:11.70 &  +43:12:30.8 &  2.5844 &  6.20 &   0 &   3.72 &   0 &   2 & 0.098 \\ 
53770-2124-124 & 14:07:12.53 &  +23:48:47.7 &  0.7763 &  4.16 &   0 &   3.78 &   0 &   0 & \nodata \\ 
54537-2785-266 & 14:07:13.79 &  +21:49:06.7 &  2.3874 &  5.13 &   0 &   3.03 &   1 &   2 & 0.134 \\ 
51993-0532-461 & 14:07:14.22 &  +02:36:01.4 &  1.6706 &  4.49 &   0 &   3.40 &   0 &   0 & \nodata \\ 
52725-1286-421 & 14:07:14.34 &  +46:56:59.0 &  1.7199 &  5.86 &   0 &   1.16 &   1 &   1 & 0.087 \\ 
53088-1324-165 & 14:07:14.65 &  +54:40:56.7 &  0.4505 &  4.25 &   0 &   3.20 &   0 &   0 & \nodata \\ 
54527-2771-518 & 14:07:15.33 &  +20:47:07.7 &  3.1604 & 11.55 &   0 &   2.25 &   0 &   0 & \nodata \\ 
53795-2125-395 & 14:07:16.50 &  +31:36:45.4 &  0.8424 & 18.50 &   0 &   4.82 &   0 &   0 & \nodata \\ 
52823-1347-324 & 14:07:16.75 &  +42:07:17.6 &  1.5855 &  4.88 &   0 &   3.76 &   0 &   0 & \nodata \\ 
52823-1347-334 & 14:07:17.00 &  +42:30:16.9 &  1.1372 & 12.65 &   0 &   2.45 &   1 &   0 & \nodata \\ 
53795-2125-279 & 14:07:17.24 &  +31:11:32.4 &  1.9044 & 10.48 &   0 &   1.06 &   0 &   0 & \nodata \\ 
53088-1324-133 & 14:07:17.39 &  +53:45:20.1 &  1.3387 &  6.41 &   0 &   4.36 &   0 &   0 & \nodata \\ 
54537-2785-364 & 14:07:17.70 &  +23:34:45.7 &  2.1468 & 10.05 &   0 &   1.27 &   2 &   1 & 0.035 \\ 
54509-2757-016 & 14:07:17.90 &  +17:07:09.5 &  1.7912 & 16.03 &   0 &   1.34 &   1 &   0 & \nodata \\ 
53795-2125-290 & 14:07:19.07 &  +30:36:04.4 &  2.1800 &  4.07 &   0 &   2.98 &   0 &   0 & \nodata \\ 
51688-0302-445 & 14:07:20.50 &  +00:50:56.6 &  1.2188 &  6.99 &   0 &   0.13 &   0 &   0 & \nodata \\ 
54527-2771-533 & 14:07:20.62 &  +21:36:45.0 &  4.2018 &  8.31 &   0 &   4.43 &   1 &   2 & 0.150 \\ 
53143-1643-320 & 14:07:20.97 &  +35:51:36.9 &  1.3414 &  8.52 &   0 &   3.83 &   0 &   0 & \nodata \\ 
53793-2123-175 & 14:07:21.75 &  +26:54:16.8 &  1.6238 &  5.19 &   0 &   4.07 &   1 &   0 & \nodata \\ 
52725-1286-406 & 14:07:22.20 &  +47:55:42.7 &  1.1932 &  6.25 &   0 &   3.84 &   0 &   0 & \nodata \\ 
54180-2121-597 & 14:07:23.18 &  +32:25:35.5 &  1.9334 &  4.34 &   0 &   3.66 &   0 &   2 & 0.114 \\ 
53770-2124-126 & 14:07:23.52 &  +23:53:45.2 &  1.6704 &  8.24 &   0 &   1.93 &   2 &   0 & \nodata \\ 
53471-1839-298 & 14:07:25.26 &  +33:18:59.2 &  0.4352 &  5.67 &   0 &   0.15 &   0 &   0 & \nodata \\ 
54590-2931-369 & 14:07:25.95 &  +37:28:51.0 &  1.3436 &  4.07 &   0 &   3.74 &   1 &   0 & \nodata \\ 
52468-1044-106 & 14:07:27.39 &  +51:38:19.1 &  1.3978 &  8.94 &   0 &   0.36 &   1 &   0 & \nodata \\ 
53471-1839-325 & 14:07:27.64 &  +35:23:58.2 &  0.7159 & 11.73 &   0 &   1.40 &   0 &   0 & \nodata \\ 
52468-1044-503 & 14:07:27.88 &  +52:25:30.9 &  1.3595 &  4.27 &   0 &   4.03 &   0 &   0 & \nodata \\ 
53115-1642-544 & 14:07:28.18 &  +37:36:19.4 &  3.3593 &  4.25 &   0 &   1.92 &   0 &   0 & \nodata \\ 
53088-1324-449 & 14:07:28.21 &  +55:53:03.0 &  1.5644 &  8.92 &   0 &   4.83 &   0 &   0 & \nodata \\ 
51993-0532-201 & 14:07:29.39 &  +01:12:18.4 &  3.0633 &  5.13 &   0 &   2.32 &   1 &   2 & 0.076 \\ 
53471-1839-262 & 14:07:29.73 &  +33:48:57.6 &  0.5952 & 13.24 &   0 &   3.18 &   1 &   0 & \nodata \\ 
52045-0582-170 & 14:07:29.98 &  +03:55:55.0 &  0.4770 & 10.35 &   0 &   3.23 &   0 &   0 & \nodata \\ 
54527-2771-568 & 14:07:30.34 &  +21:07:48.0 &  2.0029 &  7.43 &   0 &   0.73 &   0 &   1 & 0.064 \\ 
53504-1825-289 & 14:07:31.01 &  +06:15:56.9 &  0.7175 &  5.44 &   0 &   1.35 &   0 &   0 & \nodata \\ 
54590-2931-255 & 14:07:31.17 &  +35:45:10.3 &  2.8277 &  8.88 &   0 &   1.14 &   1 &   0 & \nodata \\ 
52468-1044-052 & 14:07:31.85 &  +51:27:41.6 &  0.6931 &  6.13 &   0 &   2.07 &   0 &   0 & \nodata \\ 
52365-0606-282 & 14:07:32.01 &  +61:31:37.0 &  2.1724 & 11.10 &   0 &   2.01 &   0 &   0 & \nodata \\ 
53471-1839-323 & 14:07:32.06 &  +35:06:00.3 &  1.3377 &  4.02 &   0 &   4.51 &   1 &   0 & \nodata \\ 
53088-1324-482 & 14:07:32.25 &  +55:07:25.4 &  1.0269 &  6.29 &   0 &   3.80 &   0 &   0 & \nodata \\ 
54523-2758-387 & 14:07:32.28 &  +18:36:04.0 &  1.9078 &  9.90 &   0 &   4.18 &   1 &   3 & 0.168 \\ 
53178-1704-580 & 14:07:32.62 &  +14:20:56.8 &  2.0097 &  4.10 &   0 &   3.26 &   4 &   0 & \nodata \\ 
53446-1671-096 & 14:07:32.71 &  +48:34:13.3 &  1.1271 &  5.70 &   0 &   3.35 &   1 &   0 & \nodata \\ 
54537-2785-363 & 14:07:32.88 &  +23:33:44.4 &  0.4247 & 18.13 &   0 &   4.23 &   0 &   0 & \nodata \\ 
53792-1809-105 & 14:07:33.07 &  +08:24:40.3 &  1.5144 &  7.53 &   0 &   2.94 &   0 &   0 & \nodata \\ 
54231-2745-397 & 14:07:34.04 &  +15:34:58.3 &  1.8227 & 12.27 &   0 &   1.89 &   3 &   1 & 0.050 \\ 
52725-1286-200 & 14:07:34.18 &  +46:27:23.8 &  2.1672 &  7.01 &   0 &   3.58 &   0 &   0 & \nodata \\ 
52725-1286-432 & 14:07:34.54 &  +46:41:28.2 &  1.1310 &  8.98 &   0 &   1.19 &   0 &   0 & \nodata \\ 
53504-1825-300 & 14:07:35.74 &  +06:39:42.5 &  1.0315 & 14.04 &   0 &   4.86 &   1 &   0 & \nodata \\ 
53446-1671-488 & 14:07:35.99 &  +49:45:17.8 &  0.7064 &  4.08 &   0 &   3.84 &   0 &   0 & \nodata \\ 
53799-1703-039 & 14:07:37.25 &  +11:15:58.7 &  1.6733 &  7.17 &   0 &   3.20 &   0 &   0 & \nodata \\ 
51993-0532-459 & 14:07:37.49 &  +03:18:54.4 &  1.8875 &  7.25 &   0 &   3.52 &   0 &   0 & \nodata \\ 
52762-1325-327 & 14:07:39.84 &  +55:17:02.0 &  1.5504 & 11.88 &   0 &   1.51 &   1 &   0 & \nodata \\ 
51993-0532-485 & 14:07:40.44 &  +02:49:27.3 &  1.9357 & 14.23 &   0 &   0.04 &   0 &   0 & \nodata \\ 
52045-0582-512 & 14:07:41.14 &  +04:44:33.0 &  1.7525 &  8.04 &   0 &   0.00 &   0 &   0 & \nodata \\ 
52725-1286-173 & 14:07:41.24 &  +46:10:15.6 &  0.7576 &  5.70 &   0 &   0.81 &   0 &   0 & \nodata \\ 
53794-2126-390 & 14:07:42.20 &  +29:33:21.9 &  0.6421 &  4.05 &   0 &   4.46 &   0 &   0 & \nodata \\ 
52338-0788-236 & 14:07:42.21 &  +59:01:35.3 &  2.4008 &  6.29 &   0 &   1.39 &   0 &   0 & \nodata \\ 
53178-1704-065 & 14:07:42.31 &  +13:10:28.3 &  0.8104 &  5.67 &   0 &   0.63 &   1 &   0 & \nodata \\ 
54523-2758-264 & 14:07:42.52 &  +17:40:59.9 &  2.2080 &  6.91 &   0 &   2.96 &   2 &   5 & 0.245 \\ 
52823-1347-399 & 14:07:42.73 &  +41:32:20.8 &  1.0729 & 10.02 &   0 &   0.59 &   0 &   0 & \nodata \\ 
53794-2126-330 & 14:07:42.74 &  +30:07:16.5 &  1.5061 &  4.63 &   0 &   3.10 &   0 &   0 & \nodata \\ 
53115-1642-612 & 14:07:43.63 &  +37:47:46.6 &  0.8450 &  4.33 &   0 &   0.19 &   0 &   0 & \nodata \\ 
51688-0302-197 & 14:07:43.99 & --00:25:56.3 &  0.8213 &  6.52 &   0 &   0.16 &   0 &   0 & \nodata \\ 
53143-1643-315 & 14:07:44.05 &  +35:54:48.0 &  3.6580 &  4.52 &   0 &   4.02 &   0 &   0 & \nodata \\ 
53178-1704-510 & 14:07:44.20 &  +14:06:20.8 &  2.1784 &  9.16 &   0 &   3.24 &   1 &   1 & 0.040 \\ 
53799-1703-640 & 14:07:44.46 &  +11:37:34.8 &  0.7585 &  4.20 &   0 &   4.53 &   0 &   0 & \nodata \\ 
53115-1467-092 & 14:07:44.48 &  +43:26:46.6 &  1.3738 &  5.50 &   0 &   4.85 &   0 &   0 & \nodata \\ 
53446-1671-490 & 14:07:44.64 &  +49:35:53.0 &  1.0602 &  5.95 &   0 &   2.06 &   2 &   0 & \nodata \\ 
54178-2122-007 & 14:07:45.43 &  +28:30:28.1 &  0.6424 & 11.29 &   0 &   4.49 &   0 &   0 & \nodata \\ 
52045-0582-515 & 14:07:45.71 &  +04:38:52.6 &  1.4523 &  5.81 &   0 &   2.07 &   0 &   0 & \nodata \\ 
51984-0498-144 & 14:07:47.23 &  +64:54:19.9 &  3.0809 &  9.73 &   0 &   3.81 &   3 &   3 & 0.145 \\ 
53770-2124-163 & 14:07:48.30 &  +24:17:11.7 &  3.2329 &  7.84 &   0 &   3.95 &   1 &   1 & 0.032 \\ 
54272-2744-614 & 14:07:48.34 &  +16:39:55.7 &  1.7865 &  4.59 &   0 &   1.91 &   0 &   1 & 0.069 \\ 
54180-2121-074 & 14:07:48.91 &  +31:58:19.5 &  1.2455 &  5.67 &   0 &   0.81 &   0 &   0 & \nodata \\ 
53770-2124-498 & 14:07:49.90 &  +25:11:51.1 &  0.9554 &  5.80 &   0 &   1.75 &   0 &   0 & \nodata \\ 
54231-2745-398 & 14:07:50.33 &  +15:54:10.1 &  2.8296 &  4.83 &   0 &   3.86 &   1 &   0 & \nodata \\ 
51688-0302-164 & 14:07:50.82 & --00:16:46.6 &  2.2156 &  9.41 &   0 &   1.96 &   1 &   2 & 0.087 \\ 
52320-0787-601 & 14:07:51.28 &  +61:11:47.0 &  1.2999 &  8.25 &   0 &   1.38 &   1 &   0 & \nodata \\ 
52353-0605-049 & 14:07:51.66 &  +62:04:46.4 &  1.7219 &  4.42 &   0 &   0.51 &   0 &   0 & \nodata \\ 
53793-2123-536 & 14:07:51.84 &  +28:05:35.0 &  1.9801 & 11.46 &   0 &   3.50 &   0 &   1 & 0.036 \\ 
53793-2123-086 & 14:07:51.97 &  +25:54:19.3 &  1.6727 &  6.64 &   0 &   1.15 &   0 &   0 & \nodata \\ 
52353-0605-631 & 14:07:52.88 &  +63:28:06.8 &  0.7499 &  9.64 &   0 &   0.47 &   0 &   0 & \nodata \\ 
53852-2120-617 & 14:07:53.60 &  +27:31:53.2 &  1.9411 &  8.88 &   0 &   0.89 &   1 &   1 & 0.087 \\ 
52823-1347-368 & 14:07:54.06 &  +42:40:06.8 &  0.6509 &  6.04 &   0 &   4.78 &   0 &   0 & \nodata \\ 
52468-1044-059 & 14:07:54.27 &  +51:24:57.1 &  0.9602 & 15.95 &   0 &   1.52 &   0 &   0 & \nodata \\ 
51688-0302-486 & 14:07:54.53 &  +00:13:12.1 &  3.7062 &  8.74 &   0 &   3.72 &   0 &   0 & \nodata \\ 
54537-2785-235 & 14:07:54.72 &  +22:18:21.1 &  1.1603 &  4.83 &   0 &   0.09 &   0 &   0 & \nodata \\ 
52725-1286-463 & 14:07:55.06 &  +46:57:50.8 &  2.4758 & 10.40 &   0 &   0.22 &   1 &   1 & 0.049 \\ 
52468-1044-043 & 14:07:56.14 &  +50:47:57.5 &  1.1427 &  7.37 &   0 &   1.60 &   0 &   0 & \nodata \\ 
51688-0302-165 & 14:07:56.30 & --00:33:13.2 &  0.6164 & 19.61 &   0 &   3.74 &   1 &   0 & \nodata \\ 
54272-2744-030 & 14:07:56.64 &  +15:22:05.4 &  0.6399 & 15.88 &   0 &   3.50 &   1 &   0 & \nodata \\ 
51993-0532-528 & 14:07:57.04 &  +03:16:34.9 &  2.3795 &  8.08 &   0 &   2.17 &   0 &   0 & \nodata \\ 
53792-1809-523 & 14:07:57.44 &  +09:30:14.9 &  3.6569 &  9.20 &   0 &   3.68 &   0 &   0 & \nodata \\ 
52762-1325-269 & 14:07:58.48 &  +53:48:26.1 &  2.0015 & 11.06 &   0 &   1.44 &   0 &   0 & \nodata \\ 
53792-1809-139 & 14:07:58.55 &  +08:57:23.3 &  2.0835 & 22.07 &   0 &   0.64 &   0 &   1 & 0.049 \\ 
53471-1839-377 & 14:08:00.43 &  +34:51:24.7 &  1.2200 &  9.14 &   0 &   2.63 &   0 &   0 & \nodata \\ 
53115-1642-072 & 14:08:00.88 &  +36:45:32.4 &  1.6902 & 11.15 &   0 &   2.73 &   2 &   0 & \nodata \\ 
53793-2123-090 & 14:08:01.49 &  +26:06:32.2 &  0.8252 &  7.21 &   0 &   3.23 &   1 &   0 & \nodata \\ 
53178-1704-068 & 14:08:02.39 &  +12:53:31.0 &  1.1163 &  7.75 &   0 &   1.64 &   0 &   0 & \nodata \\ 
54231-2745-332 & 14:08:02.52 &  +16:20:58.9 &  1.8910 &  8.23 &   0 &   4.74 &   0 &   0 & \nodata \\ 
53088-1324-088 & 14:08:02.98 &  +53:51:54.2 &  4.0366 &  9.10 &   0 &   4.78 &   2 &   2 & 0.062 \\ 
52725-1286-461 & 14:08:03.22 &  +47:08:42.5 &  0.5544 &  5.14 &   0 &   4.10 &   1 &   0 & \nodata \\ 
53795-2125-365 & 14:08:04.18 &  +32:47:38.3 &  2.0063 & 11.45 &   0 &   1.64 &   1 &   0 & \nodata \\ 
53115-1467-550 & 14:08:04.76 &  +44:36:39.5 &  1.8334 & 11.49 &   0 &   0.42 &   1 &   0 & \nodata \\ 
53178-1704-042 & 14:08:05.07 &  +12:24:21.0 &  0.4105 &  6.18 &   0 &   3.11 &   0 &   0 & \nodata \\ 
53178-1704-080 & 14:08:05.68 &  +13:09:56.7 &  3.2724 &  8.04 &   0 &   2.86 &   0 &   0 & \nodata \\ 
53795-2125-236 & 14:08:06.20 &  +30:54:48.4 &  0.8427 &  4.37 &   0 &   4.14 &   0 &   0 & \nodata \\ 
53115-1642-604 & 14:08:07.05 &  +37:44:57.3 &  1.4984 & 19.01 &   0 &   2.94 &   1 &   0 & \nodata \\ 
53084-1379-502 & 14:08:07.28 &  +39:45:06.5 &  0.4771 &  8.25 &   0 &   1.68 &   0 &   0 & \nodata \\ 
51688-0302-172 & 14:08:07.79 & --00:22:54.1 &  0.7693 & 10.04 &   0 &   0.42 &   0 &   0 & \nodata \\ 
51984-0498-209 & 14:08:07.89 &  +63:47:54.6 &  1.7637 & 12.35 &   0 &   3.40 &   0 &   1 & 0.046 \\ 
52725-1286-444 & 14:08:08.25 &  +47:17:23.6 &  0.8294 &  7.58 &   0 &   1.26 &   0 &   0 & \nodata \\ 
52823-1347-380 & 14:08:09.09 &  +42:21:38.0 &  1.2019 & 20.83 &   0 &   1.58 &   0 &   0 & \nodata \\ 
51993-0532-493 & 14:08:09.67 &  +02:18:52.8 &  1.5518 &  7.29 &   0 &   3.13 &   0 &   0 & \nodata \\ 
53848-1705-314 & 14:08:09.69 &  +10:33:57.5 &  2.8853 & 14.64 &   0 &   2.21 &   2 &   0 & \nodata \\ 
52320-0787-614 & 14:08:09.72 &  +60:57:17.5 &  1.2588 & 23.90 &   0 &   4.85 &   0 &   0 & \nodata \\ 
53848-1705-315 & 14:08:10.27 &  +10:47:17.1 &  1.9699 & 10.10 &   0 &   3.79 &   0 &   1 & 0.080 \\ 
53792-1809-551 & 14:08:10.64 &  +09:58:18.7 &  1.2788 &  5.71 &   0 &   0.08 &   0 &   0 & \nodata \\ 
52045-0582-141 & 14:08:12.09 &  +03:53:24.8 &  1.0762 &  6.65 &   0 &   3.64 &   0 &   0 & \nodata \\ 
52669-1159-044 & 14:08:12.95 &  +56:13:32.5 &  2.0202 &  7.90 &   0 &   1.93 &   0 &   1 & 0.032 \\ 
52353-0605-629 & 14:08:14.18 &  +63:41:23.3 &  1.7687 &  4.17 &   0 &   2.93 &   0 &   0 & \nodata \\ 
53178-1704-563 & 14:08:14.47 &  +14:32:36.7 &  1.0369 &  8.06 &   0 &   3.45 &   3 &   0 & \nodata \\ 
52725-1286-456 & 14:08:15.21 &  +47:26:23.5 &  2.1096 & 19.08 &   0 &   4.71 &   0 &   0 & \nodata \\ 
53491-1824-060 & 14:08:15.58 &  +06:00:23.2 &  2.5831 & 11.81 &   0 &   2.23 &   0 &   0 & \nodata \\ 
51993-0532-503 & 14:08:16.86 &  +02:45:56.7 &  0.6935 &  8.44 &   0 &   0.73 &   0 &   0 & \nodata \\ 
53084-1379-575 & 14:08:17.26 &  +40:11:55.3 &  3.1739 &  7.80 &   0 &   3.53 &   0 &   1 & 0.037 \\ 
53115-1467-043 & 14:08:17.49 &  +43:34:26.9 &  0.8549 &  5.44 &   0 &   3.72 &   0 &   0 & \nodata \\ 
52378-0916-328 & 14:08:17.56 & --01:14:32.1 &  1.9434 &  7.48 &   0 &   3.56 &   3 &   1 & 0.060 \\ 
53852-2120-610 & 14:08:18.29 &  +27:37:19.5 &  0.6744 &  6.49 &   0 &   3.18 &   0 &   0 & \nodata \\ 
53852-2120-615 & 14:08:18.81 &  +27:38:28.7 &  1.6338 & 15.46 &   0 &   1.31 &   0 &   0 & \nodata \\ 
53794-2126-325 & 14:08:19.34 &  +29:49:50.4 &  1.5015 &  5.68 &   0 &   3.23 &   2 &   0 & \nodata \\ 
52338-0788-373 & 14:08:19.59 &  +60:36:17.9 &  0.8007 &  7.54 &   0 &   0.82 &   0 &   0 & \nodata \\ 
52443-0915-621 & 14:08:19.70 & --02:02:38.5 &  0.5799 & 24.52 &   0 &   2.34 &   0 &   0 & \nodata \\ 
53793-2123-510 & 14:08:20.28 &  +27:25:03.8 &  1.0764 & 11.92 &   0 &   2.67 &   0 &   0 & \nodata \\ 
51993-0532-523 & 14:08:21.66 &  +02:57:33.3 &  2.0584 & 10.44 &   0 &   4.66 &   2 &   0 & \nodata \\ 
54231-2745-232 & 14:08:21.84 &  +15:24:10.5 &  1.6361 & 12.20 &   0 &   3.54 &   4 &   0 & \nodata \\ 
53446-1671-521 & 14:08:23.68 &  +50:39:54.0 &  0.4124 &  6.82 &   0 &   3.11 &   0 &   0 & \nodata \\ 
51984-0498-150 & 14:08:23.83 &  +64:49:27.9 &  1.1242 &  5.95 &   0 &   4.76 &   1 &   0 & \nodata \\ 
53504-1825-246 & 14:08:24.20 &  +06:17:06.0 &  1.8284 &  5.64 &   0 &   3.44 &   0 &   0 & \nodata \\ 
54231-2745-433 & 14:08:24.30 &  +15:43:35.1 &  0.6243 &  6.19 &   0 &   2.25 &   0 &   0 & \nodata \\ 
53143-1643-313 & 14:08:25.09 &  +36:00:34.2 &  0.9599 & 16.84 &   0 &   0.17 &   0 &   0 & \nodata \\ 
52365-0606-321 & 14:08:25.46 &  +62:25:46.3 &  2.0150 &  4.15 &   0 &   1.90 &   0 &   0 & \nodata \\ 
53792-1809-526 & 14:08:26.73 &  +09:36:03.4 &  2.0463 &  9.74 &   0 &   0.86 &   1 &   2 & 0.103 \\ 
53115-1467-101 & 14:08:26.92 &  +44:02:16.0 &  1.5248 &  4.07 &   0 &   1.05 &   1 &   0 & \nodata \\ 
53770-2124-122 & 14:08:26.98 &  +23:49:53.2 &  1.3746 &  8.12 &   0 &   1.78 &   0 &   0 & \nodata \\ 
52669-1159-579 & 14:08:27.36 &  +58:03:55.9 &  1.7610 & 10.75 &   0 &   3.68 &   1 &   1 & 0.042 \\ 
52674-1160-319 & 14:08:27.58 &  +55:53:31.9 &  1.2795 &  5.97 &   0 &   3.87 &   1 &   0 & \nodata \\ 
51688-0302-533 & 14:08:27.64 &  +00:48:15.4 &  0.4420 &  9.11 &   0 &   2.15 &   0 &   0 & \nodata \\ 
53446-1671-112 & 14:08:28.53 &  +49:02:22.1 &  2.1546 &  9.34 &   0 &   0.63 &   2 &   0 & \nodata \\ 
51993-0532-121 & 14:08:28.91 &  +01:27:22.6 &  1.6363 & 10.50 &   0 &   4.81 &   0 &   0 & \nodata \\ 
53084-1379-565 & 14:08:29.43 &  +40:18:39.7 &  0.5671 & 10.72 &   0 &   1.28 &   0 &   0 & \nodata \\ 
53792-1809-123 & 14:08:30.63 &  +08:29:44.7 &  1.3095 & 19.26 &   0 &   0.66 &   1 &   0 & \nodata \\ 
51993-0532-124 & 14:08:31.13 &  +01:08:50.6 &  1.4545 & 11.10 &   0 &   1.58 &   0 &   0 & \nodata \\ 
54231-2745-238 & 14:08:31.32 &  +15:17:25.4 &  1.7921 & 25.82 &   0 &   1.58 &   0 &   0 & \nodata \\ 
52725-1286-450 & 14:08:32.49 &  +47:38:37.4 &  1.4415 & 20.02 &   0 &   0.67 &   1 &   0 & \nodata \\ 
51688-0302-481 & 14:08:32.64 &  +00:31:38.5 &  1.6723 &  8.28 &   0 &   4.69 &   0 &   0 & \nodata \\ 
54527-2771-506 & 14:08:32.92 &  +20:46:13.8 &  2.1968 &  5.23 &   0 &   2.50 &   0 &   2 & 0.119 \\ 
53471-1839-226 & 14:08:33.06 &  +33:43:44.3 &  0.4877 &  8.21 &   0 &   3.49 &   0 &   0 & \nodata \\ 
51688-0302-085 & 14:08:33.25 & --01:04:56.9 &  1.4913 & 16.49 &   0 &   4.32 &   0 &   0 & \nodata \\ 
54272-2744-040 & 14:08:33.53 &  +15:44:45.4 &  0.7691 & 15.07 &   0 &   1.70 &   0 &   0 & \nodata \\ 
53446-1671-058 & 14:08:35.63 &  +48:27:27.2 &  0.6219 &  6.73 &   0 &   1.44 &   0 &   0 & \nodata \\ 
54523-2758-241 & 14:08:37.24 &  +16:45:03.0 &  4.0573 & 10.35 &   0 &   4.15 &   2 &   0 & \nodata \\ 
51993-0532-518 & 14:08:37.32 &  +02:07:58.3 &  2.0318 &  9.57 &   0 &   4.76 &   0 &   0 & \nodata \\ 
52045-0582-550 & 14:08:37.54 &  +04:50:10.9 &  2.0333 & 12.37 &   0 &   3.50 &   2 &   0 & \nodata \\ 
52045-0582-556 & 14:08:38.83 &  +04:36:45.2 &  1.8505 &  8.11 &   0 &   1.57 &   3 &   1 & 0.043 \\ 
53471-1839-363 & 14:08:38.87 &  +35:16:43.6 &  1.8150 &  6.40 &   0 &   2.93 &   0 &   0 & \nodata \\ 
53799-1703-608 & 14:08:38.92 &  +12:07:09.6 &  2.9393 & 15.14 &   0 &   3.79 &   0 &   0 & \nodata \\ 
53795-2125-244 & 14:08:39.38 &  +30:12:26.3 &  1.8949 &  5.38 &   0 &   3.12 &   0 &   0 & \nodata \\ 
54180-2121-638 & 14:08:39.59 &  +32:24:44.3 &  3.7471 &  5.44 &   0 &   1.74 &   1 &   1 & 0.058 \\ 
53795-2125-260 & 14:08:40.87 &  +30:24:40.6 &  0.7101 & 14.83 &   0 &   0.01 &   0 &   0 & \nodata \\ 
53793-2123-143 & 14:08:41.52 &  +26:29:43.6 &  1.8853 & 11.53 &   0 &   4.17 &   0 &   0 & \nodata \\ 
53795-2125-222 & 14:08:41.67 &  +31:08:20.2 &  1.5506 &  7.99 &   0 &   0.06 &   1 &   0 & \nodata \\ 
52443-0915-040 & 14:08:41.77 & --02:15:02.5 &  3.3409 & 11.79 &   0 &   3.55 &   1 &   0 & \nodata \\ 
52468-1044-003 & 14:08:41.92 &  +50:50:20.1 &  1.1287 & 13.81 &   0 &   1.92 &   0 &   0 & \nodata \\ 
52338-0788-364 & 14:08:42.21 &  +60:47:48.9 &  1.4447 & 10.18 &   0 &   3.47 &   0 &   0 & \nodata \\ 
52338-0788-365 & 14:08:42.24 &  +60:53:08.1 &  1.0856 &  8.31 &   0 &   0.87 &   0 &   0 & \nodata \\ 
52823-1347-425 & 14:08:42.63 &  +41:53:17.2 &  1.5314 &  6.28 &   0 &   1.10 &   0 &   0 & \nodata \\ 
53143-1643-292 & 14:08:42.96 &  +35:40:10.5 &  1.4433 &  4.38 &   0 &   1.37 &   0 &   0 & \nodata \\ 
51688-0302-537 & 14:08:43.77 &  +00:47:30.4 &  1.0238 & 12.02 &   0 &   2.71 &   1 &   0 & \nodata \\ 
53143-1643-319 & 14:08:43.93 &  +36:06:27.9 &  0.4769 &  4.75 &   0 &   1.56 &   0 &   0 & \nodata \\ 
53491-1824-578 & 14:08:44.55 &  +07:34:25.1 &  1.4389 &  6.51 &   0 &   4.48 &   0 &   0 & \nodata \\ 
53491-1824-574 & 14:08:44.67 &  +07:45:35.1 &  1.2769 &  5.76 &   0 &   0.88 &   1 &   0 & \nodata \\ 
52674-1160-293 & 14:08:45.28 &  +55:45:14.6 &  1.6494 &  4.69 &   0 &   1.39 &   1 &   0 & \nodata \\ 
54178-2122-016 & 14:08:46.41 &  +28:34:41.3 &  1.2299 & 10.87 &   0 &   0.72 &   0 &   0 & \nodata \\ 
52762-1325-374 & 14:08:46.45 &  +55:23:35.8 &  2.0216 &  5.55 &   0 &   0.55 &   3 &   3 & 0.182 \\ 
52468-1044-013 & 14:08:46.60 &  +51:18:55.4 &  1.5376 & 26.77 &   0 &   1.12 &   0 &   0 & \nodata \\ 
53471-1839-225 & 14:08:46.77 &  +33:50:56.4 &  1.0967 &  6.78 &   0 &   2.54 &   1 &   0 & \nodata \\ 
54178-2122-611 & 14:08:47.82 &  +29:54:57.6 &  1.9217 &  9.41 &   0 &   0.34 &   1 &   0 & \nodata \\ 
53084-1379-561 & 14:08:48.14 &  +40:22:16.6 &  0.9737 &  5.51 &   0 &   2.32 &   0 &   0 & \nodata \\ 
51984-0498-159 & 14:08:48.81 &  +65:05:28.0 &  1.9383 &  5.20 &   0 &   2.22 &   2 &   1 & 0.034 \\ 
53471-1839-398 & 14:08:49.94 &  +34:48:16.0 &  0.5738 &  9.79 &   0 &   3.58 &   0 &   0 & \nodata \\ 
53446-1671-527 & 14:08:50.60 &  +50:09:42.2 &  1.9845 &  8.04 &   0 &   2.44 &   1 &   1 & 0.027 \\ 
51993-0532-517 & 14:08:50.91 &  +02:05:22.7 &  4.0075 & 11.36 &   0 &   2.69 &   1 &   0 & \nodata \\ 
54537-2785-194 & 14:08:51.37 &  +21:51:27.9 &  0.7649 &  5.02 &   0 &   0.49 &   0 &   0 & \nodata \\ 
52468-1044-069 & 14:08:51.67 &  +51:52:17.3 &  0.8461 & 11.20 &   0 &   2.71 &   0 &   0 & \nodata \\ 
53504-1825-219 & 14:08:52.17 &  +06:33:04.0 &  1.4992 &  4.43 &   0 &   2.25 &   1 &   0 & \nodata \\ 
53770-2124-519 & 14:08:52.98 &  +24:56:31.4 &  1.2713 &  4.96 &   0 &   2.42 &   0 &   0 & \nodata \\ 
52378-0916-381 & 14:08:53.69 & --01:55:28.2 &  1.7643 &  9.96 &   0 &   2.73 &   1 &   0 & \nodata \\ 
53795-2125-221 & 14:08:53.78 &  +31:10:49.9 &  1.7985 &  6.27 &   0 &   4.48 &   0 &   0 & \nodata \\ 
52353-0605-005 & 14:08:53.95 &  +62:01:56.0 &  1.0304 &  5.93 &   0 &   4.88 &   0 &   0 & \nodata \\ 
54180-2121-634 & 14:08:54.16 &  +32:32:52.1 &  1.4237 &  4.53 &   0 &   0.73 &   2 &   0 & \nodata \\ 
52338-0788-258 & 14:08:54.22 &  +58:24:46.2 &  3.1207 & 10.92 &   0 &   4.55 &   0 &   2 & 0.106 \\ 
54178-2122-623 & 14:08:54.43 &  +29:32:55.9 &  0.8579 &  5.30 &   0 &   4.79 &   0 &   0 & \nodata \\ 
52762-1325-438 & 14:08:54.59 &  +54:32:04.8 &  1.5928 &  9.85 &   0 &   0.03 &   1 &   0 & \nodata \\ 
53088-1324-561 & 14:08:55.01 &  +55:52:17.9 &  2.5336 &  7.09 &   0 &   1.30 &   0 &   0 & \nodata \\ 
53770-2124-099 & 14:08:55.96 &  +24:09:34.4 &  3.3304 &  4.92 &   0 &   4.84 &   1 &   0 & \nodata \\ 
54529-2772-293 & 14:08:56.58 &  +19:22:42.3 &  1.8330 &  9.29 &   0 &   2.77 &   0 &   0 & \nodata \\ 
53848-1705-339 & 14:08:57.51 &  +11:44:50.2 &  1.5103 &  6.66 &   0 &   1.69 &   0 &   0 & \nodata \\ 
53770-2124-096 & 14:08:57.67 &  +24:07:20.5 &  3.1010 & 11.99 &   0 &   0.68 &   0 &   3 & 0.120 \\ 
54527-2771-571 & 14:08:58.15 &  +21:25:51.8 &  3.1478 &  5.52 &   0 &   3.17 &   1 &   0 & \nodata \\ 
53770-2124-094 & 14:08:58.47 &  +23:55:09.8 &  0.7844 &  6.55 &   0 &   1.87 &   1 &   0 & \nodata \\ 
54529-2772-319 & 14:08:58.73 &  +19:53:53.1 &  3.3766 &  5.11 &   0 &   3.38 &   0 &   0 & \nodata \\ 
54231-2745-334 & 14:08:58.75 &  +16:32:56.0 &  1.4941 &  6.53 &   0 &   4.10 &   0 &   0 & \nodata \\ 
53471-1839-374 & 14:08:59.03 &  +35:05:36.0 &  2.2054 &  7.97 &   0 &   2.68 &   0 &   0 & \nodata \\ 
54527-2771-557 & 14:08:59.05 &  +20:48:51.5 &  0.7440 &  4.46 &   0 &   1.06 &   0 &   0 & \nodata \\ 
53793-2123-576 & 14:08:59.07 &  +28:14:15.1 &  0.5240 &  4.93 &   0 &   1.27 &   0 &   0 & \nodata \\ 
53491-1824-109 & 14:08:59.25 &  +06:24:17.0 &  1.5157 &  5.94 &   0 &   1.58 &   1 &   0 & \nodata \\ 
52725-1286-177 & 14:08:59.58 &  +46:09:05.2 &  0.8848 &  5.92 &   0 &   2.97 &   0 &   0 & \nodata \\ 
52338-0788-199 & 14:09:01.06 &  +59:11:07.3 &  1.5646 & 12.64 &   0 &   3.98 &   0 &   0 & \nodata \\ 
52365-0606-374 & 14:09:01.16 &  +62:10:30.4 &  0.7365 &  4.30 &   0 &   4.17 &   0 &   0 & \nodata \\ 
53794-2126-323 & 14:09:01.87 &  +29:46:33.6 &  1.5834 &  4.79 &   0 &   2.22 &   0 &   0 & \nodata \\ 
53799-1703-615 & 14:09:02.08 &  +12:03:41.8 &  0.5501 &  6.06 &   0 &   3.65 &   0 &   0 & \nodata \\ 
52823-1347-257 & 14:09:02.35 &  +40:24:39.5 &  0.6245 &  8.08 &   0 &   2.33 &   0 &   0 & \nodata \\ 
54523-2758-339 & 14:09:02.84 &  +18:59:59.4 &  1.6262 &  4.61 &   0 &   3.74 &   0 &   0 & \nodata \\ 
54537-2785-248 & 14:09:03.51 &  +21:00:01.5 &  1.5859 & 10.00 &   0 &   0.13 &   0 &   0 & \nodata \\ 
53770-2124-083 & 14:09:03.63 &  +23:46:07.3 &  3.9369 & 17.39 &   0 &   3.08 &   1 &   0 & \nodata \\ 
53088-1324-145 & 14:09:03.64 &  +54:17:46.9 &  1.6668 &  5.70 &   0 &   4.64 &   3 &   0 & \nodata \\ 
54537-2785-250 & 14:09:03.77 &  +21:18:01.5 &  1.3567 &  4.81 &   0 &   4.74 &   0 &   0 & \nodata \\ 
53088-1324-143 & 14:09:04.15 &  +54:10:23.7 &  2.5047 &  4.19 &   0 &   1.98 &   2 &   2 & 0.079 \\ 
54231-2745-231 & 14:09:05.05 &  +15:00:18.0 &  1.5306 &  6.75 &   0 &   2.27 &   0 &   0 & \nodata \\ 
52378-0916-271 & 14:09:06.04 & --02:18:06.0 &  1.7914 &  4.26 &   0 &   3.69 &   0 &   0 & \nodata \\ 
53794-2126-327 & 14:09:06.34 &  +30:07:44.0 &  1.3731 &  4.85 &   0 &   1.91 &   2 &   0 & \nodata \\ 
53084-1379-074 & 14:09:06.47 &  +38:53:50.3 &  3.4360 &  4.55 &   0 &   2.56 &   1 &   1 & 0.054 \\ 
53795-2125-237 & 14:09:06.47 &  +31:15:28.8 &  0.6317 &  5.19 &   0 &   4.23 &   0 &   0 & \nodata \\ 
52378-0916-372 & 14:09:06.70 & --01:17:20.5 &  0.6207 &  7.05 &   0 &   2.98 &   0 &   0 & \nodata \\ 
53143-1643-296 & 14:09:06.90 &  +35:31:12.3 &  3.0482 &  6.90 &   0 &   2.49 &   1 &   0 & \nodata \\ 
53178-1704-592 & 14:09:07.58 &  +13:43:20.7 &  1.4908 & 12.19 &   0 &   1.33 &   0 &   0 & \nodata \\ 
54231-2745-475 & 14:09:08.08 &  +15:31:13.4 &  2.0451 &  4.32 &   0 &   1.46 &   1 &   0 & \nodata \\ 
53770-2124-410 & 14:09:08.30 &  +25:14:53.5 &  2.3166 &  6.01 &   0 &   0.41 &   0 &   1 & 0.046 \\ 
53178-1704-599 & 14:09:08.48 &  +13:45:42.1 &  1.8179 &  4.20 &   0 &   2.86 &   3 &   1 & 0.041 \\ 
53491-1824-542 & 14:09:09.74 &  +07:12:26.1 &  2.7292 & 26.13 &   0 &   2.51 &   0 &   2 & 0.086 \\ 
53848-1705-335 & 14:09:10.28 &  +11:38:06.3 &  1.4294 &  7.95 &   0 &   0.33 &   1 &   0 & \nodata \\ 
53178-1704-027 & 14:09:10.43 &  +12:55:04.1 &  1.5358 &  4.30 &   0 &   2.54 &   0 &   0 & \nodata \\ 
53143-1643-314 & 14:09:11.40 &  +35:47:35.3 &  1.7394 & 22.43 &   0 &   0.81 &   2 &   0 & \nodata \\ 
52725-1045-352 & 14:09:12.33 &  +51:28:41.6 &  1.8310 &  4.45 &   0 &   3.35 &   0 &   0 & \nodata \\ 
53848-1705-239 & 14:09:12.55 &  +10:56:33.4 &  1.8622 &  4.30 &   0 &   4.86 &   0 &   0 & \nodata \\ 
54231-2745-335 & 14:09:12.81 &  +16:11:21.9 &  2.1477 & 13.95 &   0 &   1.98 &   2 &   0 & \nodata \\ 
54231-2745-361 & 14:09:14.66 &  +16:30:54.4 &  1.2230 & 10.64 &   0 &   4.72 &   0 &   0 & \nodata \\ 
52045-0582-541 & 14:09:14.72 &  +05:08:52.6 &  0.4879 &  4.45 &   0 &   2.08 &   0 &   0 & \nodata \\ 
53115-1467-065 & 14:09:14.75 &  +43:53:08.9 &  1.2316 & 11.84 &   0 &   1.42 &   1 &   0 & \nodata \\ 
54523-2758-381 & 14:09:14.76 &  +18:31:26.8 &  0.4104 &  4.89 &   0 &   2.77 &   0 &   0 & \nodata \\ 
53795-2125-200 & 14:09:15.60 &  +31:06:59.3 &  1.4637 &  5.45 &   0 &   3.55 &   0 &   0 & \nodata \\ 
53446-1671-533 & 14:09:15.93 &  +50:19:09.0 &  1.0542 &  6.34 &   0 &   1.81 &   1 &   0 & \nodata \\ 
53115-1467-076 & 14:09:16.09 &  +44:14:14.2 &  0.8604 & 17.79 &   0 &   1.09 &   0 &   0 & \nodata \\ 
53504-1825-274 & 14:09:16.17 &  +05:48:33.0 &  1.5343 & 27.67 &   0 &   1.09 &   0 &   0 & \nodata \\ 
53446-1671-118 & 14:09:16.52 &  +49:14:09.2 &  1.4036 &  4.91 &   0 &   4.73 &   0 &   0 & \nodata \\ 
53504-1825-350 & 14:09:16.74 &  +07:24:18.5 &  1.5142 &  5.36 &   0 &   1.25 &   0 &   0 & \nodata \\ 
52468-1044-546 & 14:09:16.97 &  +52:25:35.0 &  2.1115 & 15.65 &   0 &   1.18 &   1 &   1 & 0.050 \\ 
54537-2785-190 & 14:09:17.53 &  +22:05:55.5 &  0.5470 &  6.64 &   0 &   4.44 &   0 &   0 & \nodata \\ 
51993-0532-151 & 14:09:18.18 &  +01:42:17.4 &  0.9387 &  5.10 &   0 &   1.27 &   0 &   0 & \nodata \\ 
53446-1671-119 & 14:09:18.52 &  +49:10:09.0 &  1.5359 &  4.47 &   0 &   4.44 &   0 &   0 & \nodata \\ 
51984-0498-109 & 14:09:18.82 &  +64:55:21.5 &  1.0301 &  4.34 &   0 &   4.32 &   1 &   0 & \nodata \\ 
51993-0532-574 & 14:09:19.39 &  +02:56:16.2 &  1.7143 &  4.84 &   0 &   4.35 &   0 &   0 & \nodata \\ 
53178-1704-573 & 14:09:19.89 &  +14:07:53.0 &  1.5375 &  4.50 &   0 &   1.48 &   2 &   0 & \nodata \\ 
53848-1705-246 & 14:09:20.89 &  +10:09:35.3 &  1.1797 & 16.47 &   0 &   1.52 &   0 &   0 & \nodata \\ 
52823-1347-185 & 14:09:22.50 &  +40:58:23.3 &  0.9748 &  4.10 &   0 &   2.15 &   2 &   0 & \nodata \\ 
54178-2122-029 & 14:09:22.78 &  +29:07:14.2 &  1.0243 &  5.59 &   0 &   4.29 &   1 &   0 & \nodata \\ 
53795-2125-182 & 14:09:22.94 &  +31:13:01.0 &  0.7785 &  5.75 &   0 &   1.38 &   0 &   0 & \nodata \\ 
53446-1671-103 & 14:09:23.36 &  +48:51:01.0 &  2.5212 &  5.29 &   0 &   3.93 &   1 &   1 & 0.034 \\ 
53848-1705-365 & 14:09:23.46 &  +12:14:04.5 &  1.7315 &  4.32 &   0 &   2.50 &   0 &   0 & \nodata \\ 
52378-0916-371 & 14:09:23.51 & --01:24:30.5 &  0.4045 &  8.80 &   0 &   2.84 &   0 &   0 & \nodata \\ 
54529-2772-269 & 14:09:23.89 &  +19:44:05.5 &  1.1778 &  4.87 &   0 &   4.83 &   0 &   0 & \nodata \\ 
53504-1825-206 & 14:09:25.35 &  +06:23:26.5 &  1.0302 &  5.67 &   0 &   2.55 &   0 &   0 & \nodata \\ 
54231-2745-184 & 14:09:25.42 &  +15:06:05.0 &  1.5306 &  6.09 &   0 &   2.52 &   0 &   0 & \nodata \\ 
53795-2125-202 & 14:09:26.30 &  +30:17:46.2 &  1.0754 &  7.55 &   0 &   1.92 &   1 &   0 & \nodata \\ 
52338-0788-422 & 14:09:26.90 &  +60:03:48.0 &  1.1983 &  6.65 &   0 &   0.62 &   1 &   0 & \nodata \\ 
52045-0582-575 & 14:09:26.93 &  +05:15:56.2 &  1.5726 &  7.22 &   0 &   4.78 &   0 &   0 & \nodata \\ 
53504-1825-267 & 14:09:27.43 &  +05:46:08.4 &  2.1452 &  4.26 &   0 &   2.15 &   1 &   0 & \nodata \\ 
53848-1705-255 & 14:09:28.35 &  +10:23:21.7 &  1.2261 & 14.21 &   0 &   3.95 &   0 &   0 & \nodata \\ 
52378-0916-434 & 14:09:29.14 & --01:57:17.6 &  0.6377 &  5.75 &   0 &   4.20 &   0 &   0 & \nodata \\ 
51993-0532-081 & 14:09:29.71 &  +01:14:26.1 &  1.5043 &  9.37 &   0 &   3.64 &   0 &   0 & \nodata \\ 
52823-1347-253 & 14:09:29.98 &  +40:45:24.5 &  1.3042 &  7.69 &   0 &   0.41 &   0 &   0 & \nodata \\ 
53794-2126-298 & 14:09:30.21 &  +28:13:47.8 &  2.2578 & 12.99 &   0 &   0.99 &   1 &   1 & 0.041 \\ 
54231-2745-362 & 14:09:30.55 &  +16:31:39.9 &  1.2118 &  9.31 &   0 &   1.92 &   1 &   0 & \nodata \\ 
53084-1380-358 & 14:09:31.16 &  +38:38:12.6 &  1.8335 & 11.03 &   0 &   1.77 &   3 &   1 & 0.078 \\ 
54231-2745-473 & 14:09:31.36 &  +15:36:19.1 &  1.4672 &  6.03 &   0 &   2.24 &   1 &   0 & \nodata \\ 
52762-1325-283 & 14:09:31.63 &  +53:11:46.6 &  3.7815 &  7.66 &   0 &   0.89 &   2 &   2 & 0.078 \\ 
54523-2758-258 & 14:09:31.96 &  +16:37:49.4 &  1.0956 &  7.83 &   0 &   2.19 &   1 &   0 & \nodata \\ 
53491-1824-002 & 14:09:32.03 &  +05:51:38.1 &  0.7831 & 16.17 &   0 &   2.24 &   0 &   0 & \nodata \\ 
54523-2758-201 & 14:09:32.31 &  +17:11:49.5 &  0.4441 &  8.20 &   0 &   2.35 &   0 &   0 & \nodata \\ 
52725-1045-313 & 14:09:32.86 &  +50:41:54.7 &  1.9710 &  6.31 &   0 &   3.04 &   0 &   0 & \nodata \\ 
53795-2125-208 & 14:09:33.28 &  +30:36:33.4 &  1.4473 &  5.34 &   0 &   3.90 &   0 &   0 & \nodata \\ 
53799-1703-038 & 14:09:33.89 &  +11:07:32.2 &  3.0307 &  4.41 &   0 &   3.85 &   1 &   0 & \nodata \\ 
52674-1160-276 & 14:09:33.94 &  +56:23:19.1 &  1.2957 &  9.10 &   0 &   3.60 &   0 &   0 & \nodata \\ 
52353-0605-563 & 14:09:34.06 &  +62:51:18.8 &  2.1049 &  5.96 &   0 &   2.51 &   0 &   1 & 0.039 \\ 
53471-1839-204 & 14:09:34.11 &  +33:21:45.1 &  0.5950 & 17.81 &   0 &   1.38 &   0 &   0 & \nodata \\ 
52823-1347-409 & 14:09:34.37 &  +42:27:37.1 &  3.0254 & 29.12 &   0 &   4.49 &   0 &   1 & 0.033 \\ 
52823-1347-419 & 14:09:34.39 &  +42:01:10.0 &  1.2865 &  8.43 &   0 &   0.90 &   0 &   0 & \nodata \\ 
53794-2126-287 & 14:09:34.70 &  +28:05:47.6 &  1.6348 & 15.81 &   0 &   2.03 &   0 &   0 & \nodata \\ 
51688-0302-501 & 14:09:35.10 &  +00:21:08.3 &  0.5335 &  6.45 &   0 &   2.38 &   0 &   0 & \nodata \\ 
53792-1809-091 & 14:09:35.26 &  +08:49:14.6 &  2.4592 &  4.57 &   0 &   2.50 &   0 &   0 & \nodata \\ 
53794-2126-288 & 14:09:35.55 &  +28:01:06.7 &  0.5738 &  5.65 &   0 &   1.67 &   1 &   0 & \nodata \\ 
53491-1824-586 & 14:09:37.91 &  +06:59:56.0 &  1.4440 &  7.12 &   0 &   4.08 &   0 &   0 & \nodata \\ 
52378-0916-379 & 14:09:38.23 & --01:25:11.2 &  2.4250 &  5.67 &   0 &   2.61 &   0 &   0 & \nodata \\ 
53848-1705-382 & 14:09:38.57 &  +11:08:40.0 &  1.1953 & 14.54 &   0 &   4.20 &   0 &   0 & \nodata \\ 
54523-2758-206 & 14:09:38.58 &  +16:34:18.2 &  1.8849 &  4.22 &   0 &   3.86 &   1 &   0 & \nodata \\ 
53491-1824-605 & 14:09:39.60 &  +07:48:42.3 &  1.3970 &  4.52 &   0 &   4.38 &   0 &   0 & \nodata \\ 
52823-1347-201 & 14:09:39.96 &  +40:45:46.3 &  1.1887 & 10.43 &   0 &   3.42 &   0 &   0 & \nodata \\ 
53471-1839-404 & 14:09:40.01 &  +35:14:38.7 &  0.6645 &  8.73 &   0 &   3.18 &   0 &   0 & \nodata \\ 
53794-1810-360 & 14:09:40.91 &  +09:16:38.2 &  3.0640 &  4.29 &   0 &   1.65 &   1 &   1 & 0.030 \\ 
53504-1825-180 & 14:09:41.98 &  +06:28:42.9 &  1.0718 & 11.60 &   0 &   1.78 &   2 &   0 & \nodata \\ 
52320-0787-621 & 14:09:42.65 &  +60:42:11.7 &  1.1566 &  9.68 &   0 &   2.43 &   0 &   0 & \nodata \\ 
53115-1467-553 & 14:09:42.78 &  +44:28:29.0 &  1.3285 &  4.50 &   0 &   3.55 &   0 &   0 & \nodata \\ 
54231-2745-367 & 14:09:44.09 &  +16:19:33.7 &  0.7099 & 17.12 &   0 &   2.32 &   0 &   0 & \nodata \\ 
53504-1825-271 & 14:09:44.11 &  +05:59:40.0 &  1.7171 & 13.91 &   0 &   2.06 &   0 &   0 & \nodata \\ 
53446-1671-501 & 14:09:45.23 &  +49:41:19.5 &  1.2299 & 13.64 &   0 &   0.28 &   0 &   0 & \nodata \\ 
52468-1044-031 & 14:09:45.30 &  +52:10:33.7 &  1.5152 & 12.22 &   0 &   0.72 &   1 &   0 & \nodata \\ 
52725-1286-492 & 14:09:45.48 &  +47:10:13.6 &  1.3702 &  8.13 &   0 &   3.45 &   0 &   0 & \nodata \\ 
52338-0788-429 & 14:09:46.33 &  +59:33:18.6 &  1.4583 & 14.09 &   0 &   4.40 &   1 &   0 & \nodata \\ 
51688-0302-049 & 14:09:46.44 & --00:59:03.0 &  1.2896 & 22.68 &   0 &   1.84 &   2 &   0 & \nodata \\ 
53848-1705-368 & 14:09:48.71 &  +12:01:43.4 &  1.3416 &  7.42 &   0 &   1.52 &   0 &   0 & \nodata \\ 
53793-2123-505 & 14:09:48.86 &  +27:40:59.8 &  3.7162 & 18.68 &   0 &   2.71 &   2 &   0 & \nodata \\ 
53794-2126-362 & 14:09:49.82 &  +29:41:51.7 &  0.3805 & 15.46 &   0 &   4.83 &   0 &   0 & \nodata \\ 
52378-0916-413 & 14:09:50.30 & --01:18:40.6 &  0.9341 & 10.56 &   0 &   0.19 &   1 &   0 & \nodata \\ 
53471-1839-216 & 14:09:50.39 &  +33:31:07.1 &  1.5353 & 11.01 &   0 &   4.04 &   1 &   0 & \nodata \\ 
52353-0605-614 & 14:09:50.40 &  +62:38:21.4 &  0.9834 & 10.96 &   0 &   1.76 &   0 &   0 & \nodata \\ 
53446-1671-531 & 14:09:50.47 &  +49:55:15.3 &  2.2560 &  8.05 &   0 &   3.98 &   0 &   1 & 0.054 \\ 
53471-1839-414 & 14:09:50.53 &  +35:04:25.5 &  0.7174 & 15.90 &   0 &   0.32 &   0 &   0 & \nodata \\ 
51993-0532-563 & 14:09:50.78 &  +02:56:20.0 &  1.2042 & 11.17 &   0 &   4.52 &   0 &   0 & \nodata \\ 
52378-0916-425 & 14:09:51.10 & --01:53:29.1 &  1.3624 &  7.65 &   0 &   0.92 &   0 &   0 & \nodata \\ 
54527-2771-591 & 14:09:51.16 &  +20:45:21.3 &  2.1568 & 26.08 &   0 &   4.31 &   0 &   0 & \nodata \\ 
53084-1379-064 & 14:09:51.68 &  +38:44:06.1 &  1.6765 & 30.09 &   0 &   2.63 &   1 &   0 & \nodata \\ 
53446-1671-111 & 14:09:52.13 &  +49:09:01.9 &  1.7294 & 21.42 &   0 &   0.80 &   0 &   0 & \nodata \\ 
53108-1394-300 & 14:09:53.13 &  +42:59:38.0 &  1.0465 & 15.94 &   0 &   1.31 &   0 &   0 & \nodata \\ 
54180-2121-032 & 14:09:53.46 &  +32:03:41.9 &  2.4752 & 19.70 &   0 &   4.46 &   2 &   1 & 0.032 \\ 
53795-2125-184 & 14:09:53.78 &  +30:46:05.3 &  1.3028 & 10.77 &   0 &   3.34 &   0 &   0 & \nodata \\ 
52823-1347-200 & 14:09:53.96 &  +41:26:25.9 &  1.8526 & 14.90 &   0 &   1.72 &   0 &   0 & \nodata \\ 
53088-1324-158 & 14:09:53.99 &  +54:44:14.4 &  1.0517 & 10.18 &   0 &   0.77 &   0 &   0 & \nodata \\ 
53088-1324-146 & 14:09:54.00 &  +54:08:27.6 &  2.1100 &  9.42 &   0 &   0.09 &   1 &   1 & 0.032 \\ 
52055-0583-319 & 14:09:54.08 &  +03:47:06.4 &  1.2654 & 12.02 &   0 &   2.00 &   0 &   0 & \nodata \\ 
53794-1810-346 & 14:09:54.55 &  +09:56:14.8 &  2.4638 & 13.67 &   0 &   2.51 &   1 &   0 & \nodata \\ 
53504-1825-360 & 14:09:55.03 &  +07:19:06.4 &  0.9812 & 12.67 &   0 &   3.83 &   1 &   0 & \nodata \\ 
52378-0916-262 & 14:09:56.31 & --02:46:03.9 &  1.2653 &  8.86 &   0 &   1.93 &   1 &   0 & \nodata \\ 
54529-2772-294 & 14:09:56.33 &  +18:59:52.1 &  1.1462 &  8.43 &   0 &   1.44 &   0 &   0 & \nodata \\ 
53800-2128-308 & 14:09:57.05 &  +23:59:49.4 &  3.3497 & 11.59 &   0 &   1.99 &   0 &   1 & 0.035 \\ 
52353-0605-006 & 14:09:57.43 &  +62:12:17.4 &  1.2573 &  8.39 &   0 &   1.13 &   0 &   0 & \nodata \\ 
54537-2785-175 & 14:09:58.02 &  +22:02:06.0 &  2.8940 & 10.84 &   0 &   0.66 &   1 &   1 & 0.082 \\ 
54231-2745-165 & 14:09:58.64 &  +15:17:20.9 &  1.5573 & 10.04 &   0 &   2.93 &   2 &   0 & \nodata \\ 
54231-2745-370 & 14:09:59.21 &  +16:23:49.1 &  0.4490 &  5.30 &   0 &   0.04 &   0 &   0 & \nodata \\ 
53793-2123-550 & 14:09:59.26 &  +27:32:02.8 &  0.9337 & 12.41 &   0 &   2.40 &   1 &   0 & \nodata \\ 
53504-1825-415 & 14:10:00.18 &  +06:43:40.0 &  1.2398 &  6.52 &   0 &   4.26 &   1 &   0 & \nodata \\ 
52055-0583-301 & 14:10:00.47 &  +04:27:07.7 &  1.9881 & 11.29 &   0 &   0.39 &   0 &   0 & \nodata \\ 
51984-0498-506 & 14:10:01.08 &  +65:37:03.1 &  2.5400 & 17.42 &   0 &   4.62 &   2 &   0 & \nodata \\ 
52353-0605-637 & 14:10:01.38 &  +63:27:39.9 &  1.9464 &  7.83 &   0 &   0.54 &   0 &   1 & 0.036 \\ 
53471-1839-219 & 14:10:02.44 &  +33:12:21.9 &  0.6001 & 11.97 &   0 &   3.25 &   0 &   0 & \nodata \\ 
52353-0605-627 & 14:10:03.19 &  +63:36:32.3 &  1.9592 & 28.45 &   0 &   1.40 &   0 &   0 & \nodata \\ 
51993-0532-114 & 14:10:03.70 &  +01:59:01.8 &  1.5975 & 13.81 &   0 &   1.94 &   0 &   0 & \nodata \\ 
53792-1809-024 & 14:10:04.06 &  +08:17:56.7 &  0.6215 &  8.07 &   0 &   4.31 &   0 &   0 & \nodata \\ 
52045-0582-585 & 14:10:04.32 &  +05:06:36.2 &  1.7749 & 23.50 &   0 &   3.83 &   1 &   1 & 0.038 \\ 
53471-1839-196 & 14:10:04.41 &  +33:49:45.5 &  0.6298 &  4.02 &   0 &   4.14 &   0 &   0 & \nodata \\ 
52045-0582-600 & 14:10:04.43 &  +04:44:39.5 &  1.6885 & 10.42 &   0 &   4.15 &   0 &   0 & \nodata \\ 
52823-1347-215 & 14:10:05.13 &  +40:43:08.8 &  1.1618 &  8.70 &   0 &   2.61 &   0 &   0 & \nodata \\ 
53084-1379-078 & 14:10:05.26 &  +39:06:01.3 &  1.0130 &  7.01 &   0 &   4.32 &   0 &   0 & \nodata \\ 
52468-1044-581 & 14:10:05.74 &  +52:43:42.2 &  1.9868 &  4.67 &   0 &   4.22 &   1 &   0 & \nodata \\ 
53795-2125-420 & 14:10:06.45 &  +32:08:49.9 &  2.2372 & 10.34 &   0 &   2.64 &   0 &   0 & \nodata \\ 
52762-1325-242 & 14:10:07.73 &  +53:07:19.4 &  3.1101 &  8.11 &   0 &   3.58 &   0 &   0 & \nodata \\ 
54527-2771-078 & 14:10:08.89 &  +19:56:03.8 &  1.8078 & 15.07 &   0 &   0.48 &   1 &   0 & \nodata \\ 
52725-1286-531 & 14:10:09.07 &  +47:42:49.1 &  0.8738 &  9.85 &   0 &   3.59 &   0 &   0 & \nodata \\ 
53794-1810-326 & 14:10:09.53 &  +08:58:41.5 &  1.7107 &  6.56 &   0 &   3.86 &   0 &   0 & \nodata \\ 
52365-0606-348 & 14:10:09.66 &  +62:48:34.1 &  2.4332 &  6.66 &   0 &   3.50 &   0 &   0 & \nodata \\ 
52725-1286-167 & 14:10:10.14 &  +46:29:49.2 &  1.6852 &  8.95 &   0 &   1.63 &   0 &   0 & \nodata \\ 
53848-1705-372 & 14:10:10.75 &  +11:41:58.4 &  0.4981 &  5.47 &   0 &   0.10 &   0 &   0 & \nodata \\ 
52365-0606-378 & 14:10:10.87 &  +61:58:03.8 &  1.1126 &  4.56 &   0 &   2.71 &   0 &   0 & \nodata \\ 
53504-1825-173 & 14:10:11.36 &  +06:34:23.1 &  1.3316 &  7.31 &   0 &   1.74 &   0 &   0 & \nodata \\ 
52823-1347-198 & 14:10:11.63 &  +41:19:45.0 &  1.5024 & 10.23 &   0 &   1.72 &   0 &   0 & \nodata \\ 
53794-1810-394 & 14:10:13.43 &  +09:26:21.3 &  1.3930 &  9.64 &   0 &   2.51 &   1 &   0 & \nodata \\ 
52823-1347-406 & 14:10:13.59 &  +42:24:45.6 &  1.4177 &  9.44 &   0 &   2.77 &   0 &   0 & \nodata \\ 
51993-0532-615 & 14:10:14.28 &  +02:59:31.0 &  1.3853 &  7.78 &   0 &   1.16 &   1 &   0 & \nodata \\ 
53795-2125-384 & 14:10:14.98 &  +31:46:47.8 &  1.9503 & 17.01 &   0 &   1.33 &   0 &   0 & \nodata \\ 
51688-0302-107 & 14:10:15.36 & --00:14:18.9 &  1.8757 & 10.26 &   0 &   4.60 &   1 &   0 & \nodata \\ 
53848-1705-202 & 14:10:15.53 &  +10:19:27.0 &  1.6234 & 13.64 &   0 &   3.04 &   0 &   0 & \nodata \\ 
54529-2772-339 & 14:10:15.88 &  +20:57:17.0 &  1.5031 &  8.24 &   0 &   0.95 &   1 &   0 & \nodata \\ 
53178-1704-617 & 14:10:17.76 &  +14:12:02.9 &  2.2157 & 12.89 &   0 &   0.06 &   2 &   0 & \nodata \\ 
53442-1706-360 & 14:10:17.92 &  +13:22:04.1 &  2.2224 & 22.31 &   0 &   2.10 &   0 &   3 & 0.148 \\ 
53178-1704-632 & 14:10:18.32 &  +13:51:49.9 &  1.3107 & 10.57 &   0 &   2.06 &   1 &   0 & \nodata \\ 
54529-2772-383 & 14:10:18.34 &  +20:19:26.4 &  1.0792 & 15.07 &   0 &   0.90 &   0 &   0 & \nodata \\ 
54527-2771-076 & 14:10:18.41 &  +20:06:10.7 &  2.7644 &  7.62 &   0 &   0.80 &   0 &   1 & 0.065 \\ 
53793-2123-112 & 14:10:18.42 &  +26:43:40.9 &  2.4260 &  7.80 &   0 &   2.55 &   4 &   1 & 0.035 \\ 
51688-0302-114 & 14:10:18.46 & --00:40:59.4 &  1.0754 & 15.12 &   0 &   0.96 &   1 &   0 & \nodata \\ 
53088-1324-620 & 14:10:18.79 &  +55:35:41.3 &  2.1165 & 32.20 &   0 &   1.75 &   1 &   1 & 0.035 \\ 
52353-0605-635 & 14:10:18.88 &  +63:19:39.6 &  1.2808 &  9.09 &   0 &   4.84 &   0 &   0 & \nodata \\ 
53088-1324-605 & 14:10:19.58 &  +55:34:37.5 &  1.8433 & 10.67 &   0 &   2.15 &   2 &   1 & 0.033 \\ 
53143-1643-359 & 14:10:20.57 &  +36:43:22.7 &  0.4497 &  4.30 &   0 &   0.88 &   0 &   0 & \nodata \\ 
52762-1325-255 & 14:10:20.78 &  +53:13:16.8 &  3.2229 & 15.19 &   0 &   1.79 &   0 &   1 & 0.054 \\ 
53848-1705-361 & 14:10:20.83 &  +11:56:36.6 &  1.5892 & 10.61 &   0 &   1.19 &   0 &   0 & \nodata \\ 
52762-1325-439 & 14:10:21.11 &  +54:14:52.5 &  1.3995 & 10.78 &   0 &   1.60 &   0 &   0 & \nodata \\ 
53088-1324-118 & 14:10:21.14 &  +54:45:50.7 &  1.6175 & 12.86 &   0 &   3.24 &   0 &   0 & \nodata \\ 
54537-2785-156 & 14:10:21.42 &  +22:03:37.6 &  1.6417 &  8.44 &   0 &   4.37 &   0 &   0 & \nodata \\ 
53770-2124-045 & 14:10:21.78 &  +24:08:23.0 &  1.8154 &  5.97 &   0 &   3.88 &   2 &   0 & \nodata \\ 
54529-2772-289 & 14:10:21.97 &  +19:06:26.3 &  1.9201 &  8.06 &   0 &   2.32 &   0 &   0 & \nodata \\ 
52338-0788-184 & 14:10:22.28 &  +59:02:10.0 &  0.9965 &  8.34 &   0 &   1.10 &   0 &   0 & \nodata \\ 
53794-1810-362 & 14:10:22.38 &  +09:15:11.6 &  1.2256 &  5.71 &   0 &   3.98 &   1 &   0 & \nodata \\ 
53848-1705-425 & 14:10:22.71 &  +11:02:31.1 &  2.2173 & 16.27 &   0 &   3.50 &   0 &   0 & \nodata \\ 
52725-1286-133 & 14:10:23.62 &  +45:31:18.5 &  0.9811 &  9.96 &   0 &   1.11 &   0 &   0 & \nodata \\ 
53795-2125-435 & 14:10:23.94 &  +31:59:53.5 &  1.1818 &  8.02 &   0 &   0.98 &   0 &   0 & \nodata \\ 
53446-1671-554 & 14:10:24.13 &  +49:32:26.8 &  0.7446 &  9.42 &   0 &   0.10 &   0 &   0 & \nodata \\ 
54537-2785-146 & 14:10:25.13 &  +21:49:39.4 &  2.4646 &  9.70 &   0 &   2.75 &   0 &   4 & 0.209 \\ 
52725-1286-125 & 14:10:25.24 &  +45:27:52.3 &  1.8601 &  7.86 &   0 &   2.29 &   0 &   2 & 0.096 \\ 
52725-1286-134 & 14:10:26.07 &  +45:57:58.9 &  1.9504 &  5.63 &   0 &   3.37 &   1 &   0 & \nodata \\ 
53442-1706-303 & 14:10:26.12 &  +12:41:03.2 &  2.1576 &  5.10 &   0 &   1.34 &   1 &   0 & \nodata \\ 
53178-1704-039 & 14:10:26.17 &  +13:26:30.8 &  0.6401 &  6.40 &   0 &   1.44 &   0 &   0 & \nodata \\ 
51615-0303-287 & 14:10:26.42 & --00:50:09.6 &  2.3706 &  4.52 &   0 &   2.25 &   1 &   2 & 0.087 \\ 
54537-2785-157 & 14:10:27.58 &  +22:17:02.6 &  1.4181 &  4.13 &   0 &   3.95 &   1 &   0 & \nodata \\ 
53178-1704-638 & 14:10:28.14 &  +13:59:50.2 &  2.2104 & 12.81 &   0 &   3.36 &   3 &   1 & 0.034 \\ 
52725-1286-147 & 14:10:28.21 &  +46:08:20.9 &  1.0162 & 13.50 &   0 &   4.83 &   0 &   0 & \nodata \\ 
51984-0498-567 & 14:10:28.68 &  +65:57:25.8 &  2.0765 &  4.28 &   0 &   3.85 &   2 &   3 & 0.130 \\ 
51984-0498-562 & 14:10:28.75 &  +66:13:32.9 &  0.8170 &  6.96 &   0 &   4.38 &   0 &   0 & \nodata \\ 
54537-2785-479 & 14:10:28.94 &  +22:45:30.7 &  0.7973 &  6.62 &   0 &   2.96 &   0 &   0 & \nodata \\ 
53848-1705-406 & 14:10:29.51 &  +11:49:25.2 &  1.8041 &  9.09 &   0 &   1.11 &   1 &   0 & \nodata \\ 
53795-2125-451 & 14:10:29.74 &  +32:16:25.6 &  2.1958 &  4.90 &   0 &   2.87 &   0 &   3 & 0.206 \\ 
51688-0302-104 & 14:10:30.35 & --00:42:31.6 &  1.6873 &  7.84 &   0 &   1.11 &   0 &   0 & \nodata \\ 
53115-1467-031 & 14:10:30.59 &  +43:56:45.8 &  1.5070 &  4.62 &   0 &   1.37 &   0 &   0 & \nodata \\ 
52468-1044-007 & 14:10:30.61 &  +51:11:13.6 &  3.2055 &  6.61 &   0 &   3.18 &   2 &   3 & 0.108 \\ 
53143-1643-336 & 14:10:30.96 &  +37:31:02.0 &  1.9584 & 16.65 &   0 &   1.97 &   0 &   1 & 0.034 \\ 
52365-0606-258 & 14:10:30.99 &  +61:41:36.9 &  2.2468 &  4.33 &   0 &   2.11 &   5 &   0 & \nodata \\ 
52725-1045-335 & 14:10:31.11 &  +52:03:16.6 &  1.6833 &  6.05 &   0 &   2.87 &   0 &   0 & \nodata \\ 
53800-2128-296 & 14:10:31.14 &  +23:40:14.4 &  1.0477 &  9.36 &   0 &   2.28 &   0 &   0 & \nodata \\ 
52823-1347-458 & 14:10:31.16 &  +42:14:59.4 &  1.3232 &  8.71 &   0 &   4.87 &   1 &   0 & \nodata \\ 
52823-1347-444 & 14:10:31.26 &  +42:31:52.4 &  1.3569 & 11.38 &   0 &   2.75 &   0 &   0 & \nodata \\ 
52669-1159-015 & 14:10:32.97 &  +56:07:07.4 &  2.0483 &  4.40 &   0 &   4.23 &   0 &   0 & \nodata \\ 
52378-0916-226 & 14:10:33.14 & --02:40:24.8 &  1.7631 & 14.14 &   0 &   2.81 &   0 &   0 & \nodata \\ 
53848-1705-440 & 14:10:34.36 &  +11:13:59.7 &  1.2972 &  5.95 &   0 &   4.40 &   0 &   0 & \nodata \\ 
53794-2126-252 & 14:10:35.08 &  +28:22:50.6 &  1.4777 & 11.76 &   0 &   4.58 &   0 &   0 & \nodata \\ 
52823-1347-443 & 14:10:36.20 &  +42:25:08.7 &  2.1948 &  5.94 &   0 &   4.25 &   2 &   0 & \nodata \\ 
53795-2125-172 & 14:10:36.35 &  +31:17:46.2 &  1.0268 &  5.97 &   0 &   1.97 &   0 &   0 & \nodata \\ 
54178-2122-615 & 14:10:36.80 &  +29:55:50.9 &  0.5742 &  6.97 &   0 &   4.05 &   0 &   0 & \nodata \\ 
52674-1160-386 & 14:10:37.06 &  +56:36:44.2 &  1.3181 & 12.63 &   0 &   1.03 &   0 &   0 & \nodata \\ 
52378-0916-456 & 14:10:37.32 & --01:26:28.8 &  1.9730 &  8.72 &   0 &   4.84 &   0 &   1 & 0.046 \\ 
53446-1671-541 & 14:10:37.46 &  +49:43:32.4 &  0.7734 &  4.65 &   0 &   2.96 &   1 &   0 & \nodata \\ 
53795-2125-421 & 14:10:38.00 &  +31:48:45.5 &  0.6481 &  7.01 &   0 &   3.81 &   0 &   0 & \nodata \\ 
52725-1045-314 & 14:10:38.06 &  +50:41:20.0 &  0.5354 &  4.70 &   0 &   4.17 &   0 &   0 & \nodata \\ 
52055-0583-284 & 14:10:38.24 &  +03:35:28.5 &  1.0368 & 10.75 &   0 &   2.73 &   0 &   0 & \nodata \\ 
51688-0302-560 & 14:10:38.33 &  +00:17:23.8 &  1.7474 & 15.93 &   0 &   4.11 &   1 &   1 & 0.063 \\ 
54537-2785-498 & 14:10:38.39 &  +23:04:47.1 &  0.7958 &  8.29 &   0 &   1.76 &   0 &   0 & \nodata \\ 
54537-2785-521 & 14:10:38.91 &  +23:34:46.1 &  1.2274 &  6.12 &   0 &   4.44 &   1 &   0 & \nodata \\ 
52725-1286-494 & 14:10:39.63 &  +47:06:00.9 &  1.3080 & 23.94 &   0 &   2.40 &   0 &   0 & \nodata \\ 
53504-1825-230 & 14:10:40.00 &  +05:50:40.0 &  0.7566 &  8.09 &   0 &   1.36 &   0 &   0 & \nodata \\ 
52365-0606-260 & 14:10:41.38 &  +61:55:18.6 &  1.8240 &  6.80 &   0 &   1.70 &   1 &   0 & \nodata \\ 
53084-1380-320 & 14:10:41.55 &  +38:36:36.3 &  0.6372 &  8.35 &   0 &   1.66 &   0 &   0 & \nodata \\ 
53800-2128-348 & 14:10:41.73 &  +24:34:50.2 &  2.2305 &  9.80 &   0 &   2.95 &   1 &   2 & 0.070 \\ 
52762-1325-466 & 14:10:42.01 &  +54:46:19.1 &  2.4848 & 10.29 &   0 &   4.77 &   2 &   2 & 0.140 \\ 
53108-1394-288 & 14:10:42.32 &  +42:53:27.5 &  1.8022 & 18.14 &   0 &   0.86 &   1 &   0 & \nodata \\ 
53793-2123-619 & 14:10:42.69 &  +27:41:55.2 &  0.4590 &  6.74 &   0 &   1.35 &   0 &   0 & \nodata \\ 
54231-2745-213 & 14:10:43.44 &  +14:35:04.2 &  2.4005 &  4.02 &   0 &   0.91 &   1 &   1 & 0.045 \\ 
54231-2745-210 & 14:10:43.80 &  +14:08:01.7 &  1.1705 &  4.16 &   0 &   2.48 &   0 &   0 & \nodata \\ 
52378-0916-207 & 14:10:43.91 & --03:11:26.6 &  2.0233 & 14.60 &   0 &   3.06 &   0 &   0 & \nodata \\ 
54527-2771-065 & 14:10:44.80 &  +19:52:06.5 &  2.1461 & 11.46 &   0 &   2.31 &   1 &   0 & \nodata \\ 
51993-0532-044 & 14:10:44.87 &  +01:07:35.4 &  0.9557 &  4.26 &   0 &   3.89 &   0 &   0 & \nodata \\ 
53504-1825-224 & 14:10:45.72 &  +05:23:24.1 &  1.5956 &  5.07 &   0 &   2.64 &   1 &   0 & \nodata \\ 
52365-0606-244 & 14:10:46.64 &  +61:46:45.8 &  0.9090 & 21.61 &   0 &   1.56 &   0 &   0 & \nodata \\ 
53084-1380-318 & 14:10:46.69 &  +38:21:58.7 &  2.1151 &  4.74 &   0 &   1.57 &   0 &   0 & \nodata \\ 
54529-2772-263 & 14:10:46.81 &  +19:39:09.9 &  2.3562 &  4.17 &   0 &   0.93 &   2 &   2 & 0.093 \\ 
53084-1380-311 & 14:10:47.17 &  +38:29:51.4 &  1.5839 & 16.61 &   0 &   1.47 &   0 &   0 & \nodata \\ 
54537-2785-496 & 14:10:47.28 &  +22:38:18.1 &  0.5019 & 12.67 &   0 &   0.20 &   0 &   0 & \nodata \\ 
51993-0532-015 & 14:10:47.30 &  +01:27:37.1 &  1.8897 &  5.21 &   0 &   1.00 &   1 &   0 & \nodata \\ 
51688-0302-120 & 14:10:47.72 & --00:25:54.8 &  1.5018 &  6.58 &   0 &   1.77 &   0 &   0 & \nodata \\ 
54231-2745-129 & 14:10:48.67 &  +14:22:46.9 &  3.7848 & 10.18 &   0 &   0.50 &   0 &   0 & \nodata \\ 
54523-2758-132 & 14:10:49.22 &  +17:17:39.0 &  0.7193 &  8.83 &   0 &   1.35 &   0 &   0 & \nodata \\ 
52725-1286-123 & 14:10:49.72 &  +45:25:35.0 &  1.9414 &  9.23 &   0 &   4.79 &   0 &   0 & \nodata \\ 
52045-0582-592 & 14:10:49.78 &  +04:52:16.1 &  1.1099 &  9.91 &   0 &   1.24 &   0 &   0 & \nodata \\ 
53115-1467-597 & 14:10:49.78 &  +44:55:39.4 &  1.1008 &  5.19 &   0 &   1.27 &   1 &   0 & \nodata \\ 
53088-1324-555 & 14:10:50.15 &  +54:53:32.3 &  0.8550 &  4.02 &   0 &   2.96 &   0 &   0 & \nodata \\ 
54523-2758-121 & 14:10:50.19 &  +16:42:44.8 &  1.3214 &  4.68 &   0 &   3.72 &   0 &   0 & \nodata \\ 
53793-2123-594 & 14:10:50.74 &  +27:09:55.6 &  1.1899 &  6.31 &   0 &   2.55 &   0 &   0 & \nodata \\ 
54529-2772-277 & 14:10:51.31 &  +20:01:14.5 &  0.5193 & 15.03 &   0 &   0.65 &   0 &   0 & \nodata \\ 
52725-1286-498 & 14:10:51.55 &  +46:45:28.7 &  1.1631 &  5.80 &   0 &   0.48 &   0 &   0 & \nodata \\ 
54231-2745-419 & 14:10:52.86 &  +16:29:08.6 &  3.2808 & 11.89 &   0 &   0.38 &   2 &   2 & 0.095 \\ 
52378-0916-236 & 14:10:52.99 & --02:32:56.9 &  2.5368 & 12.40 &   0 &   2.40 &   0 &   0 & \nodata \\ 
52762-1325-406 & 14:10:53.02 &  +55:12:26.9 &  2.0261 & 16.13 &   0 &   4.15 &   2 &   0 & \nodata \\ 
53084-1379-602 & 14:10:53.19 &  +40:16:18.5 &  1.0425 & 11.81 &   0 &   0.38 &   0 &   0 & \nodata \\ 
53143-1643-329 & 14:10:53.53 &  +37:33:01.9 &  3.5949 &  4.39 &   0 &   3.78 &   1 &   0 & \nodata \\ 
51984-0498-548 & 14:10:53.55 &  +65:37:29.0 &  1.3200 &  6.38 &   0 &   1.75 &   0 &   0 & \nodata \\ 
53115-1467-595 & 14:10:53.62 &  +44:48:46.0 &  1.1555 & 12.13 &   0 &   0.89 &   0 &   0 & \nodata \\ 
54529-2772-252 & 14:10:53.92 &  +19:18:58.9 &  0.4812 &  9.42 &   0 &   2.65 &   0 &   0 & \nodata \\ 
53795-2125-440 & 14:10:53.95 &  +32:03:50.1 &  0.8763 &  9.86 &   0 &   4.55 &   0 &   0 & \nodata \\ 
52338-0788-132 & 14:10:54.05 &  +58:46:55.3 &  0.4817 & 13.17 &   0 &   3.03 &   0 &   0 & \nodata \\ 
51993-0532-543 & 14:10:54.45 &  +02:15:49.8 &  1.6223 &  5.48 &   0 &   3.26 &   1 &   0 & \nodata \\ 
52338-0788-165 & 14:10:55.69 &  +58:52:58.3 &  1.2544 &  4.17 &   0 &   4.05 &   0 &   0 & \nodata \\ 
53471-1839-429 & 14:10:55.79 &  +34:44:00.2 &  1.8332 &  4.08 &   0 &   4.56 &   1 &   0 & \nodata \\ 
53088-1324-106 & 14:10:56.25 &  +54:16:08.5 &  2.3154 &  9.59 &   0 &   1.31 &   3 &   3 & 0.137 \\ 
53143-1643-388 & 14:10:57.28 &  +36:44:36.2 &  0.7513 &  5.91 &   0 &   3.61 &   0 &   0 & \nodata \\ 
53793-2123-061 & 14:10:57.57 &  +26:25:02.5 &  1.9267 &  4.08 &   0 &   3.23 &   5 &   3 & 0.111 \\ 
51984-0498-104 & 14:10:57.70 &  +64:33:10.7 &  0.4616 &  7.13 &   0 &   2.93 &   0 &   0 & \nodata \\ 
52055-0583-343 & 14:10:57.90 &  +05:01:26.9 &  0.9403 & 14.63 &   0 &   1.00 &   1 &   0 & \nodata \\ 
53795-2125-450 & 14:10:58.88 &  +32:50:40.5 &  1.2969 & 13.20 &   0 &   1.93 &   2 &   0 & \nodata \\ 
52669-1159-061 & 14:10:59.36 &  +57:08:29.4 &  1.5748 &  6.08 &   0 &   4.05 &   0 &   0 & \nodata \\ 
52725-1286-563 & 14:10:59.61 &  +47:27:33.3 &  2.9011 & 22.21 &   0 &   3.55 &   0 &   0 & \nodata \\ 
52378-0916-450 & 14:10:59.76 & --01:11:13.2 &  0.8466 &  9.24 &   0 &   0.54 &   0 &   0 & \nodata \\ 
53178-1704-616 & 14:10:59.92 &  +14:18:11.7 &  3.1398 &  7.39 &   0 &   4.05 &   2 &   1 & 0.030 \\ 
52338-0788-161 & 14:11:00.12 &  +59:20:58.2 &  2.1646 & 10.96 &   0 &   2.61 &   1 &   0 & \nodata \\ 
51994-0533-346 & 14:11:00.35 &  +02:04:30.7 &  1.8786 &  4.51 &   0 &   4.87 &   1 &   1 & 0.061 \\ 
53471-1839-121 & 14:11:00.77 &  +33:08:00.3 &  1.7449 &  4.42 &   0 &   3.80 &   0 &   0 & \nodata \\ 
53471-1839-470 & 14:11:00.79 &  +34:32:31.6 &  0.9262 & 13.27 &   0 &   0.64 &   0 &   0 & \nodata \\ 
52725-1045-356 & 14:11:01.02 &  +51:31:02.5 &  1.8089 &  6.55 &   0 &   2.83 &   0 &   0 & \nodata \\ 
54527-2771-073 & 14:11:01.28 &  +20:07:04.4 &  3.7380 &  8.43 &   0 &   4.52 &   0 &   0 & \nodata \\ 
54231-2745-408 & 14:11:01.38 &  +16:46:50.6 &  1.7541 & 10.23 &   0 &   1.55 &   0 &   0 & \nodata \\ 
54529-2772-397 & 14:11:01.54 &  +20:33:22.6 &  1.4308 & 14.06 &   0 &   4.59 &   0 &   0 & \nodata \\ 
52823-1347-453 & 14:11:02.49 &  +42:11:56.6 &  0.9724 &  6.17 &   0 &   1.47 &   0 &   0 & \nodata \\ 
52725-1045-321 & 14:11:04.13 &  +52:17:55.4 &  2.8814 & 12.46 &   0 &   4.35 &   0 &   1 & 0.040 \\ 
52378-0916-135 & 14:11:04.25 & --03:00:43.3 &  1.5299 & 12.09 &   0 &   1.85 &   1 &   0 & \nodata \\ 
52725-1286-126 & 14:11:04.41 &  +45:35:53.8 &  0.5667 & 11.32 &   0 &   4.12 &   0 &   0 & \nodata \\ 
51993-0532-066 & 14:11:04.42 &  +01:41:39.6 &  1.8059 &  6.40 &   0 &   2.75 &   0 &   0 & \nodata \\ 
54529-2772-243 & 14:11:04.81 &  +18:58:00.5 &  1.5042 &  7.64 &   0 &   2.87 &   0 &   0 & \nodata \\ 
52468-1044-025 & 14:11:04.86 &  +52:05:16.8 &  1.0829 &  6.92 &   0 &   0.63 &   0 &   0 & \nodata \\ 
53178-1704-031 & 14:11:05.44 &  +13:12:51.4 &  1.6486 &  4.13 &   0 &   4.02 &   0 &   0 & \nodata \\ 
54523-2758-129 & 14:11:05.86 &  +17:07:03.5 &  1.1151 &  5.31 &   0 &   3.74 &   0 &   0 & \nodata \\ 
54537-2785-147 & 14:11:06.04 &  +21:46:30.8 &  0.9839 &  8.67 &   0 &   4.29 &   0 &   0 & \nodata \\ 
54523-2758-168 & 14:11:06.30 &  +17:31:42.6 &  3.2351 & 14.23 &   0 &   4.88 &   0 &   0 & \nodata \\ 
51994-0533-282 & 14:11:07.29 &  +01:13:45.3 &  0.6266 &  8.88 &   0 &   2.52 &   0 &   0 & \nodata \\ 
53446-1671-549 & 14:11:07.83 &  +49:35:58.8 &  1.8806 &  5.17 &   0 &   1.58 &   1 &   1 & 0.037 \\ 
51688-0302-550 & 14:11:07.83 &  +00:36:07.1 &  1.7252 &  8.49 &   0 &   0.98 &   0 &   0 & \nodata \\ 
53770-2124-532 & 14:11:08.02 &  +26:04:05.0 &  4.0370 & 10.80 &   0 &   3.14 &   0 &   0 & \nodata \\ 
54527-2771-064 & 14:11:08.03 &  +19:53:03.2 &  0.5199 & 11.37 &   0 &   3.47 &   0 &   0 & \nodata \\ 
52045-0582-024 & 14:11:08.19 &  +04:02:02.0 &  0.8888 &  9.04 &   0 &   0.49 &   0 &   0 & \nodata \\ 
53794-2126-235 & 14:11:08.45 &  +28:55:51.7 &  0.5397 &  7.69 &   0 &   4.31 &   0 &   0 & \nodata \\ 
53084-1380-314 & 14:11:08.53 &  +38:19:15.0 &  2.1134 & 12.36 &   0 &   0.02 &   0 &   3 & 0.103 \\ 
53504-1825-444 & 14:11:08.64 &  +07:04:16.6 &  1.7019 &  4.81 &   0 &   0.04 &   0 &   0 & \nodata \\ 
53794-2126-253 & 14:11:10.79 &  +27:59:14.0 &  0.7380 &  8.55 &   0 &   1.16 &   0 &   0 & \nodata \\ 
53770-2124-005 & 14:11:10.87 &  +23:40:40.9 &  1.0052 & 23.06 &   0 &   1.18 &   0 &   0 & \nodata \\ 
53793-2123-586 & 14:11:10.94 &  +27:26:18.7 &  1.4742 &  7.82 &   0 &   4.45 &   1 &   0 & \nodata \\ 
53770-2124-572 & 14:11:11.31 &  +25:25:09.9 &  2.1833 & 10.57 &   0 &   3.07 &   2 &   1 & 0.038 \\ 
54529-2772-253 & 14:11:12.07 &  +19:14:52.3 &  1.3403 &  9.71 &   0 &   3.41 &   0 &   0 & \nodata \\ 
53442-1706-386 & 14:11:12.17 &  +13:49:26.0 &  0.5079 &  5.73 &   0 &   0.37 &   0 &   0 & \nodata \\ 
53504-1825-396 & 14:11:12.90 &  +07:18:52.6 &  0.4394 &  4.13 &   0 &   0.63 &   0 &   0 & \nodata \\ 
54231-2745-204 & 14:11:13.33 &  +14:24:39.0 &  1.8369 & 11.54 &   0 &   1.03 &   1 &   1 & 0.051 \\ 
51993-0532-606 & 14:11:13.47 &  +03:01:17.3 &  1.3488 &  7.99 &   0 &   3.00 &   1 &   0 & \nodata \\ 
53795-2125-091 & 14:11:13.58 &  +30:19:35.8 &  1.1865 &  7.10 &   0 &   2.18 &   1 &   0 & \nodata \\ 
51688-0302-069 & 14:11:14.87 & --00:36:59.4 &  2.4017 &  5.14 &   0 &   0.56 &   4 &   1 & 0.059 \\ 
53084-1379-585 & 14:11:15.54 &  +39:57:16.3 &  0.8590 &  7.05 &   0 &   3.34 &   0 &   0 & \nodata \\ 
53446-1671-074 & 14:11:16.06 &  +49:06:38.0 &  1.5871 &  4.06 &   0 &   3.43 &   0 &   0 & \nodata \\ 
53471-1839-465 & 14:11:16.65 &  +34:40:49.9 &  3.2495 &  8.84 &   0 &   3.72 &   0 &   0 & \nodata \\ 
53471-1839-468 & 14:11:17.97 &  +34:26:09.4 &  1.8865 & 12.62 &   0 &   0.73 &   1 &   1 & 0.024 \\ 
54527-2771-028 & 14:11:18.34 &  +20:11:30.0 &  1.1902 &  8.88 &   0 &   4.07 &   0 &   0 & \nodata \\ 
53792-1809-004 & 14:11:18.48 &  +08:39:45.3 &  1.1432 &  8.24 &   0 &   2.63 &   0 &   0 & \nodata \\ 
52674-1160-261 & 14:11:18.97 &  +56:04:59.9 &  1.5166 &  6.56 &   0 &   3.21 &   3 &   0 & \nodata \\ 
51688-0302-605 & 14:11:19.19 &  +00:51:58.8 &  1.8346 &  6.53 &   0 &   4.31 &   1 &   1 & 0.042 \\ 
52823-1347-496 & 14:11:19.44 &  +41:38:02.3 &  1.1197 &  9.52 &   0 &   3.10 &   0 &   0 & \nodata \\ 
53795-2125-449 & 14:11:19.56 &  +32:41:59.5 &  1.3239 &  5.09 &   0 &   1.61 &   0 &   0 & \nodata \\ 
53504-1825-237 & 14:11:21.98 &  +05:56:08.8 &  1.4022 &  9.57 &   0 &   1.60 &   2 &   0 & \nodata \\ 
53795-2125-165 & 14:11:22.20 &  +31:07:48.4 &  1.4402 &  4.61 &   0 &   1.62 &   3 &   0 & \nodata \\ 
53084-1380-265 & 14:11:22.41 &  +38:13:35.9 &  1.5402 &  5.58 &   0 &   1.56 &   1 &   0 & \nodata \\ 
53143-1643-271 & 14:11:23.17 &  +36:02:10.5 &  3.0700 &  5.92 &   0 &   0.48 &   0 &   0 & \nodata \\ 
53446-1671-011 & 14:11:23.35 &  +48:34:13.5 &  0.6944 &  4.11 &   0 &   0.88 &   0 &   0 & \nodata \\ 
51688-0302-619 & 14:11:23.51 &  +00:42:52.9 &  2.2668 &  8.79 &   0 &   4.65 &   0 &   1 & 0.061 \\ 
53795-2125-441 & 14:11:23.56 &  +32:44:01.4 &  1.0773 &  4.31 &   0 &   4.64 &   0 &   0 & \nodata \\ 
53793-2123-604 & 14:11:24.22 &  +27:45:12.1 &  2.1585 &  4.86 &   0 &   1.35 &   1 &   0 & \nodata \\ 
54561-2462-346 & 14:11:24.41 &  +56:59:51.2 &  0.8114 &  5.53 &   0 &   4.63 &   0 &   0 & \nodata \\ 
53442-1706-308 & 14:11:25.01 &  +12:25:46.3 &  2.0575 &  4.10 &   0 &   2.51 &   0 &   1 & 0.075 \\ 
54529-2772-376 & 14:11:26.83 &  +21:12:07.0 &  1.7459 &  5.18 &   0 &   2.06 &   3 &   1 & 0.042 \\ 
53859-2127-315 & 14:11:27.69 &  +26:08:46.3 &  1.2830 &  6.61 &   0 &   4.09 &   0 &   0 & \nodata \\ 
52725-1286-119 & 14:11:29.20 &  +46:36:18.3 &  2.1766 &  7.40 &   0 &   1.61 &   2 &   1 & 0.036 \\ 
54523-2758-136 & 14:11:29.53 &  +17:19:26.3 &  2.0903 &  4.78 &   0 &   2.01 &   3 &   1 & 0.062 \\ 
52725-1045-343 & 14:11:29.65 &  +51:47:01.7 &  1.6772 &  6.82 &   0 &   3.01 &   0 &   0 & \nodata \\ 
53442-1706-263 & 14:11:29.69 &  +12:37:22.4 &  2.3024 &  4.25 &   0 &   4.55 &   0 &   2 & 0.124 \\ 
53108-1394-276 & 14:11:29.79 &  +43:34:53.2 &  1.2691 &  4.12 &   0 &   4.03 &   0 &   0 & \nodata \\ 
53795-2125-090 & 14:11:29.80 &  +30:27:57.9 &  1.5337 &  5.97 &   0 &   3.77 &   1 &   0 & \nodata \\ 
53770-2124-576 & 14:11:30.00 &  +25:39:26.5 &  1.6838 &  7.28 &   0 &   0.83 &   0 &   0 & \nodata \\ 
53794-1810-249 & 14:11:30.06 &  +08:15:05.2 &  1.4208 &  7.51 &   0 &   2.78 &   2 &   0 & \nodata \\ 
52353-0605-013 & 14:11:30.69 &  +62:22:48.6 &  2.3039 &  5.72 &   0 &   2.98 &   1 &   1 & 0.043 \\ 
52055-0583-349 & 14:11:30.80 &  +04:47:23.2 &  2.1418 &  4.03 &   0 &   2.24 &   1 &   0 & \nodata \\ 
51984-0498-096 & 14:11:30.86 &  +64:05:35.9 &  1.0594 &  5.34 &   0 &   0.12 &   0 &   0 & \nodata \\ 
53793-2123-078 & 14:11:31.15 &  +26:45:26.6 &  0.8964 & 11.74 &   0 &   0.70 &   0 &   0 & \nodata \\ 
53795-2125-446 & 14:11:31.40 &  +32:42:40.2 &  0.8164 &  4.30 &   0 &   2.54 &   1 &   0 & \nodata \\ 
53792-1809-049 & 14:11:31.90 &  +08:29:58.1 &  1.4371 &  8.92 &   0 &   0.09 &   0 &   0 & \nodata \\ 
53793-2123-600 & 14:11:32.07 &  +26:58:32.2 &  1.8164 &  9.57 &   0 &   4.16 &   1 &   0 & \nodata \\ 
53795-2125-166 & 14:11:33.20 &  +30:45:06.1 &  2.8728 & 10.00 &   0 &   2.84 &   0 &   1 & 0.033 \\ 
53471-1839-172 & 14:11:33.38 &  +33:51:46.6 &  0.6098 &  6.03 &   0 &   4.12 &   0 &   0 & \nodata \\ 
53848-1705-124 & 14:11:33.51 &  +09:59:30.1 &  1.0663 &  5.96 &   0 &   3.01 &   2 &   0 & \nodata \\ 
52378-0916-454 & 14:11:33.73 & --01:20:14.9 &  1.3099 &  7.13 &   0 &   2.75 &   1 &   0 & \nodata \\ 
53471-1839-463 & 14:11:35.37 &  +34:33:50.3 &  1.5718 &  4.85 &   0 &   4.07 &   0 &   0 & \nodata \\ 
54523-2758-096 & 14:11:35.91 &  +17:16:41.2 &  0.9711 &  6.11 &   0 &   3.03 &   0 &   0 & \nodata \\ 
51994-0533-308 & 14:11:36.06 &  +01:36:57.8 &  0.5433 &  5.36 &   0 &   2.38 &   0 &   0 & \nodata \\ 
52725-1286-104 & 14:11:37.45 &  +46:06:39.3 &  1.1168 &  6.76 &   0 &   1.88 &   0 &   0 & \nodata \\ 
53792-1809-612 & 14:11:37.66 &  +09:15:12.0 &  2.9590 & 10.80 &   0 &   0.27 &   0 &   0 & \nodata \\ 
51688-0302-581 & 14:11:37.69 &  +00:14:21.2 &  1.0318 &  6.51 &   0 &   4.35 &   0 &   0 & \nodata \\ 
53800-2128-316 & 14:11:39.09 &  +24:12:02.1 &  1.9773 &  4.02 &   0 &   2.00 &   0 &   1 & 0.064 \\ 
53460-1672-306 & 14:11:39.24 &  +48:35:36.0 &  1.4698 &  4.27 &   0 &   0.24 &   0 &   0 & \nodata \\ 
54523-2758-158 & 14:11:39.67 &  +18:08:03.3 &  0.9991 &  6.07 &   0 &   2.62 &   0 &   0 & \nodata \\ 
53794-1810-267 & 14:11:39.92 &  +07:40:57.2 &  1.0964 &  9.10 &   0 &   1.14 &   1 &   0 & \nodata \\ 
53471-1839-447 & 14:11:40.07 &  +34:51:12.4 &  0.8663 &  4.06 &   0 &   3.04 &   0 &   0 & \nodata \\ 
52378-0916-138 & 14:11:41.72 & --02:49:51.6 &  1.5225 &  4.84 &   0 &   2.65 &   2 &   0 & \nodata \\ 
53442-1706-335 & 14:11:41.96 &  +14:02:33.9 &  1.7453 &  7.43 &   0 &   0.29 &   2 &   0 & \nodata \\ 
54537-2785-505 & 14:11:42.73 &  +22:43:13.0 &  1.6152 &  4.79 &   0 &   0.79 &   2 &   0 & \nodata \\ 
53848-1705-446 & 14:11:42.83 &  +11:54:10.4 &  2.2732 &  7.81 &   0 &   3.61 &   0 &   2 & 0.072 \\ 
51984-0498-554 & 14:11:43.14 &  +65:22:04.7 &  1.4455 &  6.42 &   0 &   3.92 &   0 &   0 & \nodata \\ 
53471-1839-472 & 14:11:43.97 &  +34:21:52.8 &  1.4533 &  4.49 &   0 &   0.79 &   0 &   0 & \nodata \\ 
53794-2126-466 & 14:11:46.17 &  +29:28:59.0 &  1.4225 & 15.10 &   0 &   1.38 &   0 &   0 & \nodata \\ 
52055-0583-398 & 14:11:46.90 &  +05:03:17.7 &  0.7405 &  4.33 &   0 &   3.69 &   0 &   0 & \nodata \\ 
54231-2745-207 & 14:11:48.04 &  +14:30:45.5 &  1.4322 &  7.89 &   0 &   0.42 &   1 &   0 & \nodata \\ 
53795-2125-480 & 14:11:48.20 &  +31:22:32.7 &  1.2626 & 11.10 &   0 &   1.48 &   0 &   0 & \nodata \\ 
52725-1045-338 & 14:11:48.36 &  +51:56:55.3 &  1.5286 &  8.94 &   0 &   3.42 &   0 &   0 & \nodata \\ 
53446-1671-598 & 14:11:48.39 &  +49:17:42.7 &  1.2151 & 21.68 &   0 &   0.37 &   0 &   0 & \nodata \\ 
52378-0916-459 & 14:11:48.99 & --01:14:38.9 &  0.8570 &  5.93 &   0 &   0.92 &   0 &   0 & \nodata \\ 
51994-0533-307 & 14:11:49.60 &  +01:36:10.9 &  1.9435 &  9.44 &   0 &   2.24 &   2 &   0 & \nodata \\ 
51984-0498-543 & 14:11:50.64 &  +65:41:06.5 &  1.5580 &  7.51 &   0 &   2.20 &   1 &   0 & \nodata \\ 
53794-2126-463 & 14:11:50.65 &  +29:17:04.6 &  0.8990 &  9.74 &   0 &   4.59 &   0 &   0 & \nodata \\ 
54529-2772-421 & 14:11:50.68 &  +20:29:00.3 &  1.7167 &  4.79 &   0 &   4.61 &   1 &   0 & \nodata \\ 
53800-2128-392 & 14:11:50.70 &  +24:30:38.4 &  1.0253 & 14.92 &   0 &   0.99 &   0 &   0 & \nodata \\ 
53084-1379-002 & 14:11:50.88 &  +38:18:17.1 &  1.3402 &  5.40 &   0 &   3.01 &   0 &   0 & \nodata \\ 
53848-1705-482 & 14:11:51.23 &  +11:01:11.2 &  3.6280 & 13.07 &   0 &   0.50 &   2 &   1 & 0.042 \\ 
52762-1325-444 & 14:11:51.30 &  +55:17:10.8 &  2.3246 &  6.76 &   0 &   0.86 &   1 &   2 & 0.120 \\ 
52338-0788-173 & 14:11:51.44 &  +59:23:49.2 &  1.1792 & 14.15 &   0 &   1.38 &   0 &   0 & \nodata \\ 
54529-2772-378 & 14:11:52.20 &  +20:43:02.2 &  1.0066 &  8.34 &   0 &   1.74 &   1 &   0 & \nodata \\ 
53800-2128-393 & 14:11:52.48 &  +24:44:06.8 &  1.2667 &  9.78 &   0 &   1.29 &   2 &   0 & \nodata \\ 
54529-2772-259 & 14:11:52.81 &  +19:05:27.8 &  2.1313 & 17.79 &   0 &   2.64 &   0 &   0 & \nodata \\ 
54561-2462-273 & 14:11:52.97 &  +56:21:22.3 &  1.0720 &  7.62 &   0 &   2.73 &   0 &   0 & \nodata \\ 
52338-0788-130 & 14:11:53.86 &  +58:22:27.2 &  1.8212 &  5.36 &   0 &   3.00 &   3 &   0 & \nodata \\ 
52468-1044-029 & 14:11:54.12 &  +52:00:23.3 &  0.9662 & 12.43 &   0 &   1.48 &   0 &   0 & \nodata \\ 
52055-0583-286 & 14:11:55.04 &  +03:24:18.0 &  1.0309 &  5.13 &   0 &   0.06 &   0 &   0 & \nodata \\ 
53471-1839-473 & 14:11:55.26 &  +34:15:10.1 &  1.8182 & 12.03 &   0 &   2.04 &   0 &   1 & 0.038 \\ 
52823-1347-131 & 14:11:55.91 &  +40:30:31.8 &  3.3303 &  4.88 &   0 &   0.72 &   1 &   1 & 0.062 \\ 
51688-0302-032 & 14:11:55.98 & --00:20:54.8 &  1.6207 &  7.50 &   0 &   1.07 &   0 &   0 & \nodata \\ 
52378-0916-198 & 14:11:56.20 & --02:38:51.6 &  0.7366 & 12.40 &   0 &   0.66 &   0 &   0 & \nodata \\ 
53800-2128-382 & 14:11:57.83 &  +25:00:43.0 &  1.8122 & 27.83 &   0 &   2.26 &   0 &   1 & 0.041 \\ 
51688-0302-029 & 14:11:58.69 & --00:39:13.6 &  0.8342 & 13.02 &   0 &   0.46 &   1 &   0 & \nodata \\ 
54231-2745-486 & 14:11:58.81 &  +15:50:28.0 &  1.4485 &  7.66 &   0 &   3.41 &   1 &   0 & \nodata \\ 
53793-2123-032 & 14:11:59.33 &  +26:40:57.8 &  1.7010 &  5.16 &   0 &   4.76 &   0 &   0 & \nodata \\ 
54540-2786-308 & 14:11:59.33 &  +21:41:43.8 &  0.9855 & 10.33 &   0 &   1.16 &   0 &   0 & \nodata \\ 
54529-2772-222 & 14:11:59.55 &  +19:31:48.3 &  1.5762 &  4.10 &   0 &   2.49 &   0 &   0 & \nodata \\ 
52338-0788-092 & 14:11:59.59 &  +58:33:39.7 &  1.2599 &  4.35 &   0 &   3.58 &   0 &   0 & \nodata \\ 
52823-1347-529 & 14:11:59.73 &  +42:39:50.3 &  0.8862 & 10.22 &   0 &   1.81 &   1 &   0 & \nodata \\ 
52365-0606-216 & 14:12:00.30 &  +61:50:00.1 &  1.7745 &  7.19 &   0 &   2.07 &   1 &   0 & \nodata \\ 
52378-0916-507 & 14:12:00.36 & --01:41:03.4 &  0.7465 &  6.73 &   0 &   3.70 &   0 &   0 & \nodata \\ 
53143-1643-254 & 14:12:02.70 &  +35:42:47.2 &  1.3596 &  7.18 &   0 &   1.14 &   0 &   0 & \nodata \\ 
53848-1705-490 & 14:12:03.53 &  +11:08:24.9 &  3.3792 &  8.71 &   0 &   0.58 &   0 &   0 & \nodata \\ 
53471-1839-160 & 14:12:03.81 &  +34:05:16.1 &  1.8540 &  8.21 &   0 &   1.93 &   2 &   0 & \nodata \\ 
52674-1160-299 & 14:12:04.61 &  +55:47:24.9 &  2.3935 &  5.17 &   0 &   4.07 &   0 &   0 & \nodata \\ 
51994-0533-372 & 14:12:04.81 &  +02:53:39.1 &  1.9061 &  5.59 &   0 &   4.00 &   0 &   0 & \nodata \\ 
53115-1467-636 & 14:12:05.36 &  +44:41:49.8 &  1.1757 & 18.64 &   0 &   3.69 &   0 &   0 & \nodata \\ 
52055-0583-300 & 14:12:05.96 &  +03:23:20.9 &  1.6369 &  6.54 &   0 &   0.05 &   0 &   0 & \nodata \\ 
53770-2124-034 & 14:12:06.16 &  +24:18:01.7 &  1.4097 & 12.64 &   0 &   1.97 &   1 &   0 & \nodata \\ 
53084-1379-013 & 14:12:06.40 &  +38:25:24.2 &  0.7292 &  7.34 &   0 &   1.01 &   0 &   0 & \nodata \\ 
53115-1467-610 & 14:12:06.65 &  +44:58:22.2 &  0.9396 &  6.75 &   0 &   0.52 &   2 &   0 & \nodata \\ 
53770-2124-611 & 14:12:06.79 &  +25:15:18.1 &  0.5550 & 17.17 &   0 &   0.51 &   0 &   0 & \nodata \\ 
51994-0533-368 & 14:12:07.26 &  +03:11:43.1 &  1.0823 &  5.90 &   0 &   2.68 &   1 &   0 & \nodata \\ 
53504-1825-429 & 14:12:09.70 &  +07:28:07.5 &  1.1864 &  5.38 &   0 &   3.60 &   0 &   0 & \nodata \\ 
53504-1825-153 & 14:12:09.96 &  +06:24:06.9 &  4.4666 &  5.90 &   0 &   3.60 &   0 &   0 & \nodata \\ 
54537-2785-508 & 14:12:10.83 &  +22:36:21.0 &  1.1732 &  7.74 &   0 &   4.76 &   0 &   0 & \nodata \\ 
52823-1347-538 & 14:12:12.67 &  +42:02:04.1 &  1.5809 &  6.90 &   0 &   3.63 &   0 &   0 & \nodata \\ 
53143-1643-410 & 14:12:13.00 &  +37:40:02.0 &  1.8103 &  7.07 &   0 &   2.29 &   0 &   0 & \nodata \\ 
53848-1705-114 & 14:12:14.14 &  +10:46:26.9 &  3.2217 & 12.45 &   0 &   0.06 &   0 &   1 & 0.077 \\ 
52762-1325-165 & 14:12:14.20 &  +53:25:46.7 &  0.4575 & 11.59 &   0 &   1.93 &   0 &   0 & \nodata \\ 
51993-0532-630 & 14:12:14.31 &  +02:29:32.5 &  1.9691 &  9.01 &   0 &   3.73 &   3 &   1 & 0.063 \\ 
51615-0303-250 & 14:12:14.50 & --00:47:32.7 &  3.7625 &  6.87 &   0 &   1.36 &   0 &   0 & \nodata \\ 
53794-2126-200 & 14:12:14.81 &  +28:35:01.3 &  2.7744 &  9.51 &   0 &   4.76 &   1 &   0 & \nodata \\ 
51994-0533-285 & 14:12:14.98 &  +01:07:47.5 &  0.8802 &  7.35 &   0 &   2.67 &   1 &   0 & \nodata \\ 
52762-1325-167 & 14:12:15.24 &  +53:43:12.1 &  1.7910 &  4.16 &   0 &   0.73 &   0 &   0 & \nodata \\ 
53143-1643-437 & 14:12:16.86 &  +36:14:19.1 &  2.1106 & 12.15 &   0 &   0.99 &   2 &   0 & \nodata \\ 
52365-0606-212 & 14:12:18.45 &  +61:56:32.9 &  1.7517 &  9.18 &   0 &   2.34 &   0 &   0 & \nodata \\ 
52338-0788-150 & 14:12:18.49 &  +58:59:18.0 &  2.0259 & 16.47 &   0 &   0.36 &   0 &   1 & 0.077 \\ 
51688-0302-023 & 14:12:18.65 & --00:32:24.0 &  1.6351 &  4.22 &   0 &   3.39 &   1 &   0 & \nodata \\ 
54527-2771-039 & 14:12:19.27 &  +20:21:32.8 &  1.9190 &  5.92 &   0 &   2.13 &   2 &   0 & \nodata \\ 
52378-0916-510 & 14:12:19.96 & --01:34:08.4 &  0.9844 &  4.46 &   0 &   2.94 &   0 &   0 & \nodata \\ 
51993-0532-636 & 14:12:20.36 &  +02:19:14.7 &  0.8919 &  6.42 &   0 &   4.02 &   0 &   0 & \nodata \\ 
54523-2758-090 & 14:12:21.04 &  +16:57:53.5 &  1.8677 & 12.27 &   0 &   0.01 &   0 &   0 & \nodata \\ 
54523-2758-529 & 14:12:21.71 &  +19:22:33.4 &  0.6956 &  9.80 &   0 &   0.90 &   0 &   0 & \nodata \\ 
52725-1045-329 & 14:12:21.73 &  +52:25:56.6 &  0.9236 &  6.14 &   0 &   1.17 &   0 &   0 & \nodata \\ 
53504-1825-193 & 14:12:23.06 &  +05:38:32.9 &  2.1294 & 28.13 &   0 &   4.81 &   2 &   1 & 0.040 \\ 
54523-2758-484 & 14:12:23.13 &  +18:43:25.8 &  1.0869 &  7.10 &   0 &   2.01 &   0 &   0 & \nodata \\ 
51984-0498-111 & 14:12:24.60 &  +64:55:36.3 &  0.4342 &  4.37 &   0 &   0.61 &   0 &   0 & \nodata \\ 
54529-2772-480 & 14:12:24.79 &  +20:29:58.2 &  1.5852 & 15.03 &   0 &   2.88 &   0 &   0 & \nodata \\ 
54529-2772-203 & 14:12:26.32 &  +18:57:57.3 &  2.0189 &  5.76 &   0 &   3.70 &   0 &   0 & \nodata \\ 
52762-1325-211 & 14:12:26.48 &  +52:53:47.5 &  1.1458 &  6.44 &   0 &   4.57 &   0 &   0 & \nodata \\ 
54537-2785-066 & 14:12:26.59 &  +21:44:37.7 &  0.9640 &  5.88 &   0 &   1.86 &   0 &   0 & \nodata \\ 
52725-1286-083 & 14:12:26.75 &  +45:34:23.4 &  1.4630 &  7.36 &   0 &   0.67 &   0 &   0 & \nodata \\ 
54231-2745-150 & 14:12:27.00 &  +14:58:07.1 &  1.7126 &  5.30 &   0 &   3.41 &   1 &   0 & \nodata \\ 
52823-1347-532 & 14:12:27.79 &  +42:02:48.9 &  1.3235 &  4.09 &   0 &   3.64 &   0 &   0 & \nodata \\ 
53800-2128-381 & 14:12:28.62 &  +24:49:01.0 &  1.1899 &  8.15 &   0 &   1.27 &   1 &   0 & \nodata \\ 
52378-0916-519 & 14:12:29.72 & --01:55:12.4 &  2.0375 & 11.13 &   0 &   3.57 &   1 &   0 & \nodata \\ 
53795-2125-153 & 14:12:29.75 &  +31:14:43.3 &  1.3756 & 11.95 &   0 &   0.24 &   0 &   0 & \nodata \\ 
53446-1671-565 & 14:12:30.30 &  +50:13:10.9 &  1.9140 & 16.60 &   0 &   4.67 &   1 &   0 & \nodata \\ 
52823-1347-514 & 14:12:30.79 &  +41:29:32.9 &  2.1642 &  4.99 &   0 &   2.74 &   2 &   0 & \nodata \\ 
54231-2745-152 & 14:12:31.05 &  +15:23:58.1 &  0.4141 &  9.66 &   0 &   2.43 &   0 &   0 & \nodata \\ 
52762-1325-540 & 14:12:31.17 &  +54:55:11.5 &  1.5233 &  5.23 &   0 &   0.45 &   0 &   0 & \nodata \\ 
52055-0583-363 & 14:12:32.07 &  +05:19:09.5 &  2.2087 &  4.42 &   0 &   1.91 &   0 &   2 & 0.113 \\ 
53794-1810-262 & 14:12:32.97 &  +07:54:20.5 &  1.7966 &  4.13 &   0 &   2.06 &   0 &   1 & 0.038 \\ 
54537-2785-516 & 14:12:34.49 &  +22:58:56.7 &  3.1742 &  4.61 &   0 &   0.29 &   2 &   2 & 0.083 \\ 
53795-2125-148 & 14:12:34.52 &  +30:46:09.5 &  2.1551 & 11.05 &   0 &   1.98 &   2 &   1 & 0.042 \\ 
52674-1160-221 & 14:12:34.66 &  +55:55:41.0 &  1.5720 & 28.39 &   0 &   4.19 &   0 &   0 & \nodata \\ 
53143-1643-461 & 14:12:34.97 &  +36:51:27.5 &  1.1018 &  4.59 &   0 &   0.62 &   0 &   0 & \nodata \\ 
52365-0606-175 & 14:12:35.06 &  +61:40:09.7 &  0.8450 & 28.81 &   0 &   0.55 &   1 &   0 & \nodata \\ 
54529-2772-198 & 14:12:35.26 &  +19:48:04.2 &  1.6396 &  6.88 &   0 &   1.68 &   1 &   0 & \nodata \\ 
51615-0303-372 & 14:12:35.36 &  +00:41:04.1 &  0.5645 & 19.61 &   0 &   2.07 &   0 &   0 & \nodata \\ 
52762-1325-484 & 14:12:35.55 &  +54:45:06.1 &  1.7723 &  6.18 &   0 &   1.74 &   0 &   0 & \nodata \\ 
53143-1643-418 & 14:12:36.29 &  +37:15:12.8 &  1.3456 &  8.42 &   0 &   1.53 &   1 &   0 & \nodata \\ 
53442-1706-267 & 14:12:36.31 &  +12:32:17.6 &  0.9707 &  4.71 &   0 &   2.21 &   0 &   0 & \nodata \\ 
53794-2126-402 & 14:12:36.90 &  +29:53:02.2 &  2.4820 &  5.51 &   0 &   0.61 &   2 &   3 & 0.150 \\ 
52725-1045-400 & 14:12:37.00 &  +51:20:26.9 &  1.6165 & 15.86 &   0 &   0.98 &   0 &   0 & \nodata \\ 
53108-1394-262 & 14:12:38.13 &  +43:18:42.2 &  1.2798 & 15.55 &   0 &   0.54 &   0 &   0 & \nodata \\ 
53084-1380-270 & 14:12:38.43 &  +38:17:40.4 &  1.5868 &  5.72 &   0 &   3.38 &   2 &   0 & \nodata \\ 
54523-2758-523 & 14:12:38.56 &  +19:25:13.7 &  0.6388 & 12.15 &   0 &   4.77 &   0 &   0 & \nodata \\ 
52338-0788-449 & 14:12:38.62 &  +60:24:09.7 &  1.2514 & 16.04 &   0 &   2.32 &   0 &   0 & \nodata \\ 
53446-1671-076 & 14:12:38.66 &  +48:44:47.1 &  0.9064 &  5.82 &   0 &   1.16 &   0 &   0 & \nodata \\ 
52338-0788-151 & 14:12:39.72 &  +59:21:31.5 &  0.9804 &  9.58 &   0 &   4.21 &   0 &   0 & \nodata \\ 
53794-2126-408 & 14:12:39.85 &  +29:58:49.6 &  1.0565 & 37.46 &   0 &   1.31 &   0 &   0 & \nodata \\ 
54231-2745-526 & 14:12:40.41 &  +16:48:31.7 &  1.0959 & 18.80 &   0 &   1.68 &   0 &   0 & \nodata \\ 
53471-1839-492 & 14:12:40.49 &  +34:20:11.6 &  1.8906 &  5.92 &   0 &   0.40 &   0 &   0 & \nodata \\ 
53108-1394-321 & 14:12:40.59 &  +44:30:32.2 &  1.2902 &  4.73 &   0 &   2.04 &   0 &   0 & \nodata \\ 
53504-1825-421 & 14:12:41.14 &  +07:17:45.3 &  0.8115 & 13.44 &   0 &   1.84 &   0 &   0 & \nodata \\ 
52338-0788-159 & 14:12:41.51 &  +58:52:56.4 &  1.6133 & 23.32 &   0 &   2.48 &   1 &   0 & \nodata \\ 
52378-0916-558 & 14:12:42.08 & --01:38:18.4 &  1.8398 &  9.09 &   0 &   0.06 &   2 &   0 & \nodata \\ 
53794-2126-134 & 14:12:42.40 &  +28:20:43.1 &  3.3135 & 10.45 &   0 &   2.68 &   0 &   2 & 0.089 \\ 
53794-2126-127 & 14:12:43.21 &  +28:12:30.6 &  1.0979 & 11.32 &   0 &   0.62 &   0 &   0 & \nodata \\ 
53848-1705-503 & 14:12:43.28 &  +11:22:09.2 &  1.1391 & 17.20 &   0 &   0.13 &   0 &   0 & \nodata \\ 
52338-0788-488 & 14:12:44.31 &  +60:01:28.2 &  0.8261 & 11.00 &   0 &   2.26 &   0 &   0 & \nodata \\ 
53794-2126-490 & 14:12:44.72 &  +29:31:15.2 &  1.8400 &  6.55 &   0 &   0.50 &   0 &   0 & \nodata \\ 
51994-0533-366 & 14:12:46.21 &  +03:14:11.5 &  1.3763 & 14.50 &   0 &   3.83 &   1 &   0 & \nodata \\ 
53795-2125-158 & 14:12:46.82 &  +31:10:02.4 &  1.4244 &  8.86 &   0 &   3.28 &   0 &   0 & \nodata \\ 
53446-1671-594 & 14:12:47.02 &  +49:47:18.1 &  3.8545 & 17.29 &   0 &   2.03 &   0 &   0 & \nodata \\ 
53794-1810-431 & 14:12:47.58 &  +09:41:31.6 &  1.9906 &  9.70 &   0 &   4.36 &   1 &   0 & \nodata \\ 
52055-0583-263 & 14:12:47.75 &  +04:21:36.2 &  0.7613 & 13.05 &   0 &   1.17 &   0 &   0 & \nodata \\ 
52725-1045-327 & 14:12:48.18 &  +52:12:43.6 &  1.5156 &  7.14 &   0 &   4.40 &   1 &   0 & \nodata \\ 
53794-2126-485 & 14:12:49.43 &  +29:21:01.2 &  1.7131 & 13.65 &   0 &   2.17 &   1 &   0 & \nodata \\ 
53793-2123-613 & 14:12:50.33 &  +27:38:18.5 &  1.9839 &  7.33 &   0 &   2.09 &   0 &   4 & 0.166 \\ 
53084-1379-631 & 14:12:50.81 &  +39:26:24.2 &  0.6107 & 14.10 &   0 &   4.81 &   0 &   0 & \nodata \\ 
52378-0916-089 & 14:12:50.96 & --03:00:59.5 &  1.9699 &  7.20 &   0 &   1.66 &   1 &   1 & 0.035 \\ 
53859-2127-252 & 14:12:51.21 &  +25:59:20.1 &  1.5188 &  9.52 &   0 &   1.48 &   0 &   0 & \nodata \\ 
53108-1394-201 & 14:12:51.68 &  +42:50:30.0 &  1.0955 &  8.62 &   0 &   0.60 &   0 &   0 & \nodata \\ 
52725-1045-263 & 14:12:52.00 &  +51:11:24.7 &  3.1975 &  9.62 &   0 &   4.84 &   1 &   0 & \nodata \\ 
51984-0498-070 & 14:12:52.50 &  +64:32:39.3 &  1.2474 & 12.97 &   0 &   0.46 &   0 &   0 & \nodata \\ 
53088-1324-071 & 14:12:54.37 &  +54:14:10.8 &  4.3294 &  8.02 &   0 &   3.74 &   0 &   0 & \nodata \\ 
53848-1705-520 & 14:12:55.04 &  +11:05:20.9 &  1.5763 &  6.94 &   0 &   2.02 &   2 &   0 & \nodata \\ 
54529-2772-184 & 14:12:55.61 &  +19:34:50.1 &  1.7722 &  9.23 &   0 &   4.36 &   0 &   1 & 0.055 \\ 
52823-1347-530 & 14:12:56.17 &  +42:23:55.0 &  1.6255 & 31.28 &   0 &   2.33 &   1 &   0 & \nodata \\ 
53446-1671-604 & 14:12:56.46 &  +50:04:11.9 &  1.0739 & 13.08 &   0 &   4.83 &   0 &   0 & \nodata \\ 
53859-2127-330 & 14:12:56.59 &  +27:37:22.8 &  1.0154 &  8.94 &   0 &   4.39 &   0 &   0 & \nodata \\ 
53794-1810-220 & 14:12:57.38 &  +08:27:32.2 &  2.2951 & 25.20 &   0 &   1.00 &   0 &   1 & 0.039 \\ 
53770-2124-033 & 14:12:57.38 &  +24:19:46.3 &  1.1214 & 20.94 &   0 &   3.94 &   0 &   0 & \nodata \\ 
54537-2785-569 & 14:12:57.78 &  +23:26:19.1 &  0.4599 & 13.36 &   0 &   1.39 &   0 &   0 & \nodata \\ 
53770-2124-619 & 14:12:58.49 &  +25:13:32.6 &  1.2478 & 17.04 &   0 &   1.54 &   0 &   0 & \nodata \\ 
54529-2772-211 & 14:12:58.62 &  +19:12:06.3 &  1.8116 & 10.60 &   0 &   1.23 &   0 &   2 & 0.115 \\ 
52338-0788-147 & 14:12:59.18 &  +58:50:56.6 &  1.6187 &  4.35 &   0 &   3.03 &   1 &   0 & \nodata \\ 
54231-2745-114 & 14:13:01.31 &  +14:52:04.7 &  1.7649 &  4.69 &   0 &   1.49 &   0 &   0 & \nodata \\ 
54523-2758-110 & 14:13:01.70 &  +17:32:01.3 &  1.3022 &  7.49 &   0 &   2.36 &   1 &   0 & \nodata \\ 
53848-1705-531 & 14:13:01.87 &  +11:50:47.6 &  1.7001 &  7.27 &   0 &   0.70 &   2 &   0 & \nodata \\ 
54529-2772-194 & 14:13:02.61 &  +19:49:38.0 &  1.5406 &  4.75 &   0 &   1.52 &   1 &   0 & \nodata \\ 
51615-0303-402 & 14:13:02.72 &  +00:53:23.6 &  1.9117 &  5.13 &   0 &   2.61 &   1 &   1 & 0.036 \\ 
53859-2127-386 & 14:13:02.73 &  +26:31:30.0 &  1.5062 &  7.32 &   0 &   1.48 &   1 &   0 & \nodata \\ 
51994-0533-254 & 14:13:03.06 &  +01:22:18.6 &  1.9442 &  4.55 &   0 &   3.83 &   0 &   0 & \nodata \\ 
53442-1706-417 & 14:13:03.17 &  +14:18:40.9 &  2.2190 &  6.49 &   0 &   2.08 &   0 &   0 & \nodata \\ 
53504-1825-138 & 14:13:03.20 &  +06:28:06.3 &  1.0438 & 18.12 &   0 &   1.63 &   0 &   0 & \nodata \\ 
51984-0498-055 & 14:13:03.50 &  +63:57:00.8 &  2.1969 & 12.10 &   0 &   4.78 &   0 &   0 & \nodata \\ 
53471-1839-081 & 14:13:04.00 &  +32:53:24.8 &  1.1458 &  5.24 &   0 &   4.54 &   0 &   0 & \nodata \\ 
54231-2745-530 & 14:13:04.26 &  +16:47:41.1 &  2.2160 &  6.70 &   0 &   0.06 &   0 &   2 & 0.110 \\ 
54523-2758-053 & 14:13:05.86 &  +17:11:09.0 &  1.7291 &  4.21 &   0 &   2.61 &   0 &   0 & \nodata \\ 
53460-1672-289 & 14:13:06.73 &  +47:42:04.5 &  1.7415 &  5.16 &   0 &   0.30 &   1 &   1 & 0.046 \\ 
54231-2745-539 & 14:13:06.75 &  +16:30:30.8 &  3.1083 &  4.50 &   0 &   3.99 &   1 &   2 & 0.090 \\ 
53143-1643-403 & 14:13:06.87 &  +37:39:59.4 &  1.1763 &  6.40 &   0 &   0.66 &   0 &   0 & \nodata \\ 
53794-2126-446 & 14:13:07.27 &  +30:03:31.1 &  0.9644 &  4.72 &   0 &   3.12 &   0 &   0 & \nodata \\ 
54529-2772-220 & 14:13:07.52 &  +18:58:30.5 &  1.2036 &  4.14 &   0 &   3.27 &   0 &   0 & \nodata \\ 
52378-0916-086 & 14:13:07.73 & --02:51:34.1 &  0.7273 &  5.47 &   0 &   4.12 &   0 &   0 & \nodata \\ 
52674-1160-298 & 14:13:07.75 &  +55:31:29.3 &  1.7476 &  6.49 &   0 &   1.92 &   2 &   1 & 0.051 \\ 
53859-2127-390 & 14:13:08.70 &  +26:51:00.3 &  1.6328 & 18.38 &   0 &   0.06 &   1 &   0 & \nodata \\ 
53504-1825-501 & 14:13:09.07 &  +07:11:52.8 &  1.3411 &  4.63 &   0 &   3.20 &   0 &   0 & \nodata \\ 
53794-1810-504 & 14:13:09.14 &  +09:20:11.2 &  0.4598 & 14.71 &   0 &   2.86 &   0 &   0 & \nodata \\ 
52055-0583-373 & 14:13:09.59 &  +05:24:34.1 &  2.1102 &  5.23 &   0 &   2.90 &   1 &   2 & 0.103 \\ 
52725-1045-238 & 14:13:10.20 &  +50:39:00.6 &  1.8865 &  6.75 &   0 &   2.74 &   1 &   0 & \nodata \\ 
51615-0303-414 & 14:13:10.30 &  +00:40:08.4 &  0.5680 & 19.60 &   0 &   1.13 &   0 &   0 & \nodata \\ 
52365-0606-398 & 14:13:11.44 &  +62:49:09.8 &  1.8768 &  5.84 &   0 &   2.18 &   1 &   2 & 0.072 \\ 
53504-1825-509 & 14:13:12.33 &  +07:18:05.5 &  0.8080 &  4.70 &   0 &   0.07 &   0 &   0 & \nodata \\ 
52378-0916-155 & 14:13:12.54 & --02:28:00.6 &  1.1695 & 20.87 &   0 &   3.88 &   0 &   0 & \nodata \\ 
52674-1160-435 & 14:13:12.57 &  +56:41:13.3 &  0.6684 &  6.01 &   0 &   2.01 &   0 &   0 & \nodata \\ 
53504-1825-487 & 14:13:12.91 &  +07:00:49.0 &  1.2282 &  8.49 &   0 &   1.79 &   1 &   0 & \nodata \\ 
52823-1347-502 & 14:13:13.47 &  +41:31:49.9 &  3.5310 &  4.79 &   0 &   3.85 &   0 &   1 & 0.040 \\ 
52055-0583-225 & 14:13:13.59 &  +04:21:19.9 &  2.2809 &  8.27 &   0 &   1.66 &   0 &   1 & 0.074 \\ 
51984-0498-045 & 14:13:15.21 &  +64:05:26.2 &  3.0837 &  7.64 &   0 &   1.46 &   1 &   1 & 0.039 \\ 
54529-2772-174 & 14:13:15.45 &  +19:57:39.4 &  1.9379 &  9.72 &   0 &   0.04 &   0 &   0 & \nodata \\ 
53471-1839-108 & 14:13:15.75 &  +33:38:26.7 &  0.6095 &  8.58 &   0 &   3.07 &   0 &   0 & \nodata \\ 
53446-1671-593 & 14:13:18.09 &  +49:18:09.6 &  1.5654 &  7.39 &   0 &   2.84 &   2 &   0 & \nodata \\ 
53143-1643-456 & 14:13:18.86 &  +37:19:27.8 &  2.7089 &  7.87 &   0 &   1.59 &   0 &   0 & \nodata \\ 
53115-1467-609 & 14:13:18.86 &  +45:05:23.0 &  3.1126 &  8.40 &   0 &   3.17 &   0 &   0 & \nodata \\ 
53442-1706-222 & 14:13:19.22 &  +12:42:41.3 &  1.7724 &  9.73 &   0 &   1.44 &   1 &   0 & \nodata \\ 
52468-1044-027 & 14:13:19.83 &  +51:37:18.1 &  0.9849 &  7.00 &   0 &   2.10 &   1 &   0 & \nodata \\ 
54523-2758-513 & 14:13:20.04 &  +18:27:17.1 &  0.4667 &  8.32 &   0 &   1.67 &   0 &   0 & \nodata \\ 
53848-1705-109 & 14:13:21.06 &  +10:41:51.0 &  1.1587 &  5.24 &   0 &   3.27 &   1 &   0 & \nodata \\ 
52365-0606-387 & 14:13:21.44 &  +63:00:30.1 &  2.0252 &  9.28 &   0 &   3.53 &   0 &   1 & 0.042 \\ 
51994-0533-208 & 14:13:21.91 &  +01:32:41.9 &  0.9556 & 12.97 &   0 &   0.63 &   0 &   0 & \nodata \\ 
52468-1044-636 & 14:13:22.43 &  +52:32:49.7 &  3.7075 & 22.92 &   0 &   4.26 &   0 &   0 & \nodata \\ 
53795-2125-101 & 14:13:22.47 &  +30:55:49.1 &  1.4530 &  5.42 &   0 &   4.12 &   1 &   0 & \nodata \\ 
52725-1286-044 & 14:13:24.18 &  +45:20:32.8 &  2.1083 & 18.14 &   0 &   4.75 &   0 &   0 & \nodata \\ 
54529-2772-449 & 14:13:25.33 &  +20:54:00.6 &  1.3627 &  7.51 &   0 &   2.96 &   1 &   0 & \nodata \\ 
54231-2745-511 & 14:13:25.36 &  +16:07:55.8 &  0.7777 & 13.01 &   0 &   1.80 &   0 &   0 & \nodata \\ 
53108-1394-397 & 14:13:25.92 &  +43:51:46.5 &  1.5193 &  4.99 &   0 &   2.84 &   0 &   0 & \nodata \\ 
53794-2126-162 & 14:13:26.51 &  +28:31:03.3 &  1.5728 & 10.62 &   0 &   1.63 &   2 &   0 & \nodata \\ 
53770-2124-027 & 14:13:27.12 &  +24:23:32.3 &  1.9773 & 13.52 &   0 &   1.30 &   1 &   1 & 0.033 \\ 
52468-1044-638 & 14:13:27.47 &  +52:38:51.8 &  3.1539 &  7.61 &   0 &   0.39 &   1 &   0 & \nodata \\ 
53794-2126-445 & 14:13:27.55 &  +30:03:20.4 &  3.4266 & 15.31 &   0 &   4.69 &   0 &   1 & 0.038 \\ 
53442-1706-253 & 14:13:27.85 &  +11:56:34.5 &  0.8913 & 10.25 &   0 &   3.07 &   0 &   0 & \nodata \\ 
54537-2785-075 & 14:13:28.66 &  +22:14:05.7 &  1.4911 & 10.30 &   0 &   1.08 &   0 &   0 & \nodata \\ 
54231-2745-117 & 14:13:30.59 &  +15:08:14.1 &  1.6808 &  9.13 &   0 &   0.62 &   4 &   0 & \nodata \\ 
54231-2745-519 & 14:13:30.79 &  +15:55:00.9 &  0.6949 &  5.77 &   0 &   1.93 &   0 &   0 & \nodata \\ 
53504-1825-483 & 14:13:31.36 &  +06:55:20.3 &  0.9900 &  7.50 &   0 &   0.10 &   0 &   0 & \nodata \\ 
54252-2129-304 & 14:13:31.37 &  +30:42:44.8 &  0.8736 & 25.12 &   0 &   2.39 &   0 &   0 & \nodata \\ 
54523-2758-117 & 14:13:31.58 &  +17:55:43.7 &  3.1797 &  7.86 &   0 &   1.56 &   0 &   0 & \nodata \\ 
53084-1380-330 & 14:13:31.81 &  +39:46:54.7 &  1.8054 &  5.23 &   0 &   4.29 &   0 &   0 & \nodata \\ 
53848-1705-104 & 14:13:31.96 &  +10:44:30.3 &  1.8676 &  9.57 &   0 &   3.80 &   0 &   1 & 0.031 \\ 
53143-1643-451 & 14:13:32.03 &  +36:55:37.8 &  1.1792 &  4.61 &   0 &   3.41 &   0 &   0 & \nodata \\ 
53460-1672-371 & 14:13:32.53 &  +49:50:41.4 &  2.6423 &  4.29 &   0 &   4.09 &   0 &   0 & \nodata \\ 
52365-0606-169 & 14:13:32.54 &  +61:27:05.9 &  0.9579 &  7.42 &   0 &   0.45 &   0 &   0 & \nodata \\ 
53800-2128-429 & 14:13:32.75 &  +24:52:53.9 &  0.9599 &  6.95 &   0 &   0.34 &   0 &   0 & \nodata \\ 
53800-2128-366 & 14:13:33.19 &  +25:27:59.3 &  0.7583 &  4.25 &   0 &   0.47 &   0 &   0 & \nodata \\ 
52378-0916-578 & 14:13:33.21 & --01:25:11.7 &  0.6793 &  6.75 &   0 &   2.68 &   0 &   0 & \nodata \\ 
53859-2127-370 & 14:13:33.79 &  +27:34:45.0 &  0.7533 &  7.33 &   0 &   3.53 &   0 &   0 & \nodata \\ 
51994-0533-383 & 14:13:33.85 &  +02:46:10.9 &  1.0468 &  6.15 &   0 &   2.80 &   0 &   0 & \nodata \\ 
53794-2126-081 & 14:13:33.90 &  +28:08:21.4 &  1.5533 &  7.42 &   0 &   4.63 &   0 &   0 & \nodata \\ 
53143-1643-186 & 14:13:34.49 &  +35:51:42.8 &  0.4887 &  6.53 &   0 &   3.04 &   0 &   0 & \nodata \\ 
53460-1672-269 & 14:13:37.19 &  +48:10:30.8 &  1.4133 &  4.08 &   0 &   0.72 &   0 &   0 & \nodata \\ 
52055-0583-249 & 14:13:37.57 &  +03:23:46.2 &  1.6516 &  8.79 &   0 &   2.98 &   0 &   0 & \nodata \\ 
53859-2127-380 & 14:13:37.95 &  +27:15:11.0 &  1.9611 &  6.64 &   0 &   1.14 &   2 &   3 & 0.129 \\ 
52055-0583-220 & 14:13:41.03 &  +03:45:34.1 &  1.5402 &  5.00 &   0 &   0.86 &   1 &   0 & \nodata \\ 
52725-1045-369 & 14:13:41.12 &  +52:12:20.1 &  1.2120 & 13.54 &   0 &   0.02 &   1 &   0 & \nodata \\ 
52055-0583-413 & 14:13:41.83 &  +05:08:14.7 &  1.0355 & 12.42 &   0 &   1.42 &   0 &   0 & \nodata \\ 
53794-2126-100 & 14:13:41.92 &  +28:17:11.2 &  1.6523 & 15.13 &   0 &   3.81 &   2 &   0 & \nodata \\ 
52669-1159-640 & 14:13:41.99 &  +57:50:47.1 &  0.6884 &  7.83 &   0 &   4.05 &   0 &   0 & \nodata \\ 
52055-0583-224 & 14:13:42.62 &  +04:05:36.2 &  2.4354 &  9.23 &   0 &   1.74 &   1 &   0 & \nodata \\ 
53143-1643-474 & 14:13:42.77 &  +36:45:37.1 &  0.7599 &  4.80 &   0 &   3.49 &   0 &   0 & \nodata \\ 
54529-2772-128 & 14:13:43.19 &  +18:52:25.8 &  0.9640 &  9.22 &   0 &   1.68 &   0 &   0 & \nodata \\ 
52823-1347-042 & 14:13:44.38 &  +40:12:02.6 &  0.4096 & 20.14 &   0 &   1.61 &   0 &   0 & \nodata \\ 
53504-1825-082 & 14:13:44.83 &  +06:12:32.6 &  1.6937 &  8.51 &   0 &   2.09 &   0 &   0 & \nodata \\ 
52055-0583-230 & 14:13:45.63 &  +04:12:53.8 &  1.8464 & 11.05 &   0 &   0.42 &   1 &   0 & \nodata \\ 
53460-1672-395 & 14:13:45.67 &  +48:42:34.8 &  2.0327 &  8.94 &   0 &   3.86 &   1 &   1 & 0.040 \\ 
53108-1394-230 & 14:13:46.26 &  +43:09:54.7 &  1.1991 &  4.98 &   0 &   0.95 &   0 &   0 & \nodata \\ 
52725-1045-375 & 14:13:47.08 &  +52:35:25.6 &  1.1725 &  6.66 &   0 &   0.66 &   1 &   0 & \nodata \\ 
53794-1810-451 & 14:13:47.25 &  +08:43:55.8 &  0.9398 &  5.27 &   0 &   3.62 &   0 &   0 & \nodata \\ 
54529-2772-532 & 14:13:47.98 &  +21:18:21.6 &  1.2937 &  8.84 &   0 &   1.05 &   0 &   0 & \nodata \\ 
54231-2745-096 & 14:13:48.35 &  +14:38:42.9 &  2.0965 & 12.34 &   0 &   1.80 &   1 &   0 & \nodata \\ 
53794-1810-229 & 14:13:48.55 &  +07:22:20.7 &  1.3478 & 11.69 &   0 &   0.70 &   0 &   0 & \nodata \\ 
53460-1672-245 & 14:13:48.55 &  +47:51:13.4 &  2.1750 &  5.26 &   0 &   3.27 &   0 &   0 & \nodata \\ 
53794-1810-189 & 14:13:48.82 &  +07:36:25.4 &  1.2520 &  8.65 &   0 &   1.76 &   0 &   0 & \nodata \\ 
54529-2772-526 & 14:13:49.69 &  +20:41:14.7 &  1.7904 & 11.16 &   0 &   2.10 &   0 &   1 & 0.040 \\ 
53442-1706-443 & 14:13:51.59 &  +14:19:55.2 &  1.5578 &  6.55 &   0 &   4.04 &   0 &   0 & \nodata \\ 
51994-0533-428 & 14:13:51.63 &  +02:27:05.5 &  0.7663 &  9.79 &   0 &   3.82 &   0 &   0 & \nodata \\ 
54537-2785-612 & 14:13:52.20 &  +23:22:18.2 &  0.8692 &  7.16 &   0 &   2.63 &   0 &   0 & \nodata \\ 
53794-2126-089 & 14:13:52.32 &  +27:50:54.3 &  0.7143 &  5.77 &   0 &   4.37 &   0 &   0 & \nodata \\ 
54523-2758-041 & 14:13:52.34 &  +16:44:32.7 &  1.0910 &  6.43 &   0 &   4.36 &   0 &   0 & \nodata \\ 
52055-0583-410 & 14:13:52.42 &  +05:27:22.6 &  1.4337 & 15.84 &   0 &   0.37 &   0 &   0 & \nodata \\ 
53442-1706-424 & 14:13:52.93 &  +13:21:06.8 &  1.5528 &  6.10 &   0 &   0.97 &   2 &   0 & \nodata \\ 
52725-1045-365 & 14:13:52.98 &  +52:34:44.2 &  0.8598 & 11.60 &   0 &   0.53 &   0 &   0 & \nodata \\ 
53800-2128-282 & 14:13:53.97 &  +23:27:36.9 &  0.8363 &  9.17 &   0 &   2.19 &   0 &   0 & \nodata \\ 
53859-2127-182 & 14:13:54.40 &  +26:23:39.7 &  1.3557 &  5.16 &   0 &   4.16 &   0 &   0 & \nodata \\ 
53794-2126-449 & 14:13:54.50 &  +30:09:39.8 &  0.4469 &  8.98 &   0 &   2.42 &   0 &   0 & \nodata \\ 
54529-2772-135 & 14:13:54.51 &  +19:23:14.1 &  2.1360 &  4.70 &   0 &   4.28 &   1 &   1 & 0.043 \\ 
54529-2772-539 & 14:13:54.79 &  +21:19:03.3 &  3.6520 &  5.33 &   0 &   0.82 &   0 &   0 & \nodata \\ 
53794-1810-194 & 14:13:54.80 &  +07:49:48.9 &  0.7189 & 10.70 &   0 &   0.80 &   0 &   0 & \nodata \\ 
54523-2758-066 & 14:13:55.38 &  +17:59:39.3 &  0.8626 & 12.43 &   0 &   1.76 &   1 &   0 & \nodata \\ 
53471-1839-572 & 14:13:55.49 &  +35:04:45.7 &  1.8164 &  8.88 &   0 &   4.81 &   0 &   2 & 0.128 \\ 
53795-2125-111 & 14:13:57.18 &  +30:59:54.2 &  1.3633 &  5.52 &   0 &   2.33 &   0 &   0 & \nodata \\ 
54231-2745-548 & 14:13:57.89 &  +16:04:07.6 &  3.1824 &  8.78 &   0 &   2.49 &   0 &   1 & 0.068 \\ 
53794-1810-455 & 14:13:57.98 &  +08:38:55.0 &  1.5520 &  6.26 &   0 &   4.59 &   1 &   0 & \nodata \\ 
53794-1810-554 & 14:13:58.56 &  +09:32:46.7 &  0.6584 & 19.30 &   0 &   0.91 &   0 &   0 & \nodata \\ 
52823-1347-571 & 14:13:58.64 &  +42:28:00.0 &  0.9897 &  5.69 &   0 &   2.38 &   0 &   0 & \nodata \\ 
54523-2758-046 & 14:13:58.84 &  +16:57:19.9 &  2.1714 & 15.98 &   0 &   4.07 &   0 &   0 & \nodata \\ 
53504-1825-492 & 14:13:59.00 &  +06:43:59.5 &  3.4760 &  5.17 &   0 &   2.51 &   1 &   1 & 0.038 \\ 
53446-1671-024 & 14:13:59.56 &  +48:51:20.8 &  0.9184 &  5.72 &   0 &   3.85 &   0 &   0 & \nodata \\ 
53794-1810-459 & 14:13:59.83 &  +08:51:19.9 &  0.6320 &  5.50 &   0 &   3.46 &   0 &   0 & \nodata \\ 
53795-2125-561 & 14:14:00.35 &  +32:34:29.4 &  1.7458 &  6.52 &   0 &   3.24 &   0 &   0 & \nodata \\ 
53800-2128-242 & 14:14:00.62 &  +23:35:55.1 &  1.7724 &  5.06 &   0 &   1.09 &   2 &   2 & 0.076 \\ 
51994-0533-216 & 14:14:00.97 &  +01:22:03.2 &  0.4607 & 21.39 &   0 &   3.46 &   0 &   0 & \nodata \\ 
53084-1380-295 & 14:14:02.10 &  +37:45:22.5 &  1.1014 & 16.71 &   0 &   4.83 &   1 &   0 & \nodata \\ 
53471-1839-579 & 14:14:02.39 &  +34:56:54.5 &  0.4872 &  4.84 &   0 &   1.55 &   0 &   0 & \nodata \\ 
53794-1810-186 & 14:14:02.54 &  +07:54:32.2 &  1.2024 &  5.71 &   0 &   4.30 &   1 &   0 & \nodata \\ 
51615-0303-401 & 14:14:03.12 &  +00:59:00.8 &  0.9661 & 11.72 &   0 &   3.75 &   0 &   0 & \nodata \\ 
53794-1810-183 & 14:14:03.82 &  +07:42:20.3 &  1.0583 & 11.62 &   0 &   2.97 &   1 &   0 & \nodata \\ 
53084-1380-368 & 14:14:04.15 &  +39:55:43.5 &  3.2143 &  8.54 &   0 &   2.59 &   1 &   0 & \nodata \\ 
53442-1706-468 & 14:14:04.80 &  +13:44:55.8 &  1.9399 & 16.47 &   0 &   0.40 &   1 &   1 & 0.038 \\ 
53859-2127-412 & 14:14:07.13 &  +27:06:10.3 &  2.0547 &  5.55 &   0 &   2.73 &   0 &   0 & \nodata \\ 
52762-1325-134 & 14:14:07.20 &  +53:04:39.2 &  1.0714 &  5.77 &   0 &   0.11 &   0 &   0 & \nodata \\ 
52725-1286-548 & 14:14:07.52 &  +47:10:03.4 &  1.8810 &  4.01 &   0 &   2.58 &   0 &   0 & \nodata \\ 
53442-1706-472 & 14:14:07.90 &  +13:20:36.7 &  1.6161 & 11.43 &   0 &   3.80 &   1 &   0 & \nodata \\ 
53859-2127-213 & 14:14:08.94 &  +26:03:27.2 &  1.6350 &  9.27 &   0 &   3.85 &   0 &   0 & \nodata \\ 
53794-1810-541 & 14:14:08.95 &  +09:46:43.4 &  3.3507 & 15.42 &   0 &   3.10 &   0 &   1 & 0.056 \\ 
51957-0304-300 & 14:14:09.29 & --00:52:08.0 &  0.8207 &  8.69 &   0 &   0.37 &   0 &   0 & \nodata \\ 
52338-0788-481 & 14:14:09.59 &  +59:56:47.7 &  1.1032 &  9.86 &   0 &   2.35 &   0 &   0 & \nodata \\ 
53442-1706-214 & 14:14:09.75 &  +12:18:43.8 &  0.4557 &  7.04 &   0 &   1.94 &   0 &   0 & \nodata \\ 
54537-2785-010 & 14:14:12.45 &  +21:38:41.5 &  1.3175 & 18.62 &   0 &   0.81 &   0 &   0 & \nodata \\ 
51994-0533-425 & 14:14:14.21 &  +02:32:13.6 &  1.1453 & 17.63 &   0 &   2.94 &   0 &   0 & \nodata \\ 
53800-2128-370 & 14:14:14.53 &  +25:05:45.8 &  1.2933 & 10.49 &   0 &   4.79 &   1 &   0 & \nodata \\ 
52378-0916-113 & 14:14:14.83 & --02:22:57.8 &  1.6494 & 22.08 &   0 &   2.95 &   0 &   0 & \nodata \\ 
53800-2128-228 & 14:14:15.07 &  +24:04:25.6 &  1.1326 &  5.58 &   0 &   1.77 &   1 &   0 & \nodata \\ 
54231-2745-564 & 14:14:15.41 &  +16:39:15.0 &  1.9728 & 12.34 &   0 &   1.35 &   0 &   0 & \nodata \\ 
53800-2128-437 & 14:14:15.81 &  +24:27:31.7 &  0.7556 & 11.03 &   0 &   2.56 &   0 &   0 & \nodata \\ 
54540-2786-300 & 14:14:15.90 &  +21:16:17.8 &  1.1084 &  4.90 &   0 &   3.52 &   0 &   0 & \nodata \\ 
51984-0498-005 & 14:14:16.19 &  +64:28:27.5 &  1.9683 &  5.09 &   0 &   1.32 &   0 &   0 & \nodata \\ 
53460-1672-381 & 14:14:16.33 &  +48:45:03.5 &  2.0745 &  6.65 &   0 &   3.07 &   1 &   0 & \nodata \\ 
53848-1705-056 & 14:14:16.66 &  +10:08:23.3 &  1.7837 &  5.56 &   0 &   3.59 &   1 &   1 & 0.041 \\ 
54529-2772-138 & 14:14:16.87 &  +19:15:59.0 &  1.2797 &  7.86 &   0 &   4.42 &   0 &   0 & \nodata \\ 
53794-2126-527 & 14:14:17.28 &  +29:44:31.6 &  1.6859 & 12.08 &   0 &   0.31 &   0 &   0 & \nodata \\ 
53088-1324-030 & 14:14:18.55 &  +54:25:21.7 &  0.7846 &  8.52 &   0 &   4.23 &   0 &   0 & \nodata \\ 
53504-1825-100 & 14:14:19.19 &  +06:01:07.3 &  3.3255 & 13.88 &   0 &   2.30 &   0 &   0 & \nodata \\ 
52725-1286-550 & 14:14:20.04 &  +46:54:38.8 &  1.7639 & 15.03 &   0 &   4.60 &   0 &   0 & \nodata \\ 
54529-2772-127 & 14:14:20.17 &  +18:31:32.6 &  1.2128 &  9.48 &   0 &   0.62 &   0 &   0 & \nodata \\ 
54529-2772-530 & 14:14:20.42 &  +21:03:47.1 &  1.4359 & 20.15 &   0 &   0.14 &   0 &   0 & \nodata \\ 
52728-1287-306 & 14:14:20.47 &  +45:20:46.7 &  1.9290 & 12.41 &   0 &   0.41 &   0 &   0 & \nodata \\ 
52725-1286-016 & 14:14:20.62 &  +45:59:39.4 &  0.9705 & 12.57 &   0 &   3.47 &   0 &   0 & \nodata \\ 
52674-1160-237 & 14:14:20.77 &  +56:29:33.0 &  2.3903 &  5.53 &   0 &   2.10 &   0 &   0 & \nodata \\ 
54231-2745-053 & 14:14:21.12 &  +14:47:18.4 &  2.0834 &  5.02 &   0 &   2.59 &   0 &   1 & 0.041 \\ 
53794-1810-487 & 14:14:21.73 &  +09:19:32.4 &  1.0062 & 13.65 &   0 &   1.35 &   1 &   0 & \nodata \\ 
53504-1825-084 & 14:14:21.80 &  +06:05:20.5 &  2.6052 &  8.51 &   0 &   0.98 &   0 &   1 & 0.052 \\ 
53088-1324-621 & 14:14:23.50 &  +55:15:42.8 &  1.8146 & 11.73 &   0 &   3.56 &   0 &   1 & 0.031 \\ 
53143-1643-484 & 14:14:25.31 &  +36:36:34.4 &  0.6163 &  4.12 &   0 &   0.85 &   0 &   0 & \nodata \\ 
53848-1705-057 & 14:14:25.31 &  +10:21:39.5 &  1.4369 & 12.34 &   0 &   0.89 &   0 &   0 & \nodata \\ 
54534-2759-305 & 14:14:25.92 &  +17:18:11.2 &  0.4093 &  6.06 &   0 &   3.26 &   0 &   0 & \nodata \\ 
53794-1810-160 & 14:14:26.04 &  +08:27:59.1 &  0.4692 &  7.95 &   0 &   3.25 &   0 &   0 & \nodata \\ 
53848-1705-047 & 14:14:26.83 &  +10:28:01.7 &  2.0761 &  4.96 &   0 &   3.10 &   1 &   2 & 0.082 \\ 
54561-2462-423 & 14:14:29.07 &  +56:53:04.0 &  1.0567 &  6.87 &   0 &   1.97 &   1 &   0 & \nodata \\ 
54231-2745-571 & 14:14:29.41 &  +16:09:51.8 &  1.9344 &  5.26 &   0 &   3.71 &   1 &   0 & \nodata \\ 
52055-0583-131 & 14:14:30.09 &  +03:40:46.5 &  1.6596 &  7.18 &   0 &   1.12 &   0 &   0 & \nodata \\ 
52338-0788-523 & 14:14:30.16 &  +60:22:50.6 &  1.7451 &  5.09 &   0 &   1.16 &   3 &   1 & 0.042 \\ 
53460-1672-220 & 14:14:31.48 &  +47:52:49.5 &  1.6391 & 12.20 &   0 &   4.80 &   0 &   0 & \nodata \\ 
52338-0788-533 & 14:14:31.68 &  +60:18:07.2 &  0.7498 &  7.16 &   0 &   3.45 &   1 &   0 & \nodata \\ 
52725-1045-361 & 14:14:32.46 &  +52:31:54.5 &  1.8675 & 19.21 &   0 &   2.15 &   1 &   0 & \nodata \\ 
53446-1671-626 & 14:14:34.95 &  +49:38:07.2 &  1.4262 & 15.87 &   0 &   0.96 &   0 &   0 & \nodata \\ 
52674-1160-254 & 14:14:35.96 &  +55:29:56.7 &  0.8083 &  4.50 &   0 &   3.07 &   0 &   0 & \nodata \\ 
53794-1810-192 & 14:14:36.00 &  +07:48:48.6 &  0.6284 &  4.96 &   0 &   1.16 &   0 &   0 & \nodata \\ 
53800-2128-246 & 14:14:36.29 &  +23:39:04.9 &  0.7980 &  7.70 &   0 &   0.65 &   0 &   0 & \nodata \\ 
52725-1286-596 & 14:14:36.72 &  +46:48:38.2 &  2.3488 & 25.23 &   4 &   1.88 &   2 &   2 & 0.084 \\ 
52365-0606-168 & 14:14:36.87 &  +61:57:15.4 &  1.0255 &  5.41 &   0 &   3.60 &   1 &   0 & \nodata \\ 
53794-1810-542 & 14:14:37.62 &  +09:25:10.3 &  3.1267 &  4.91 &   0 &   2.93 &   0 &   0 & \nodata \\ 
53143-1643-449 & 14:14:38.04 &  +37:33:57.1 &  1.5676 & 10.30 &   0 &   2.34 &   0 &   0 & \nodata \\ 
53859-2127-473 & 14:14:38.19 &  +26:38:26.3 &  1.0873 & 18.52 &   0 &   1.36 &   0 &   0 & \nodata \\ 
53800-2128-257 & 14:14:38.66 &  +23:48:46.0 &  0.5427 &  7.54 &   0 &   3.20 &   0 &   0 & \nodata \\ 
53800-2128-226 & 14:14:38.89 &  +24:01:13.4 &  1.8269 &  6.54 &   0 &   4.78 &   0 &   0 & \nodata \\ 
52365-0606-271 & 14:14:39.08 &  +61:13:45.0 &  1.5180 &  4.08 &   0 &   3.31 &   0 &   0 & \nodata \\ 
53859-2127-450 & 14:14:39.26 &  +27:11:23.6 &  1.3920 &  4.67 &   0 &   2.31 &   0 &   0 & \nodata \\ 
54523-2758-001 & 14:14:39.57 &  +17:14:03.7 &  1.8158 &  7.68 &   0 &   0.75 &   0 &   2 & 0.119 \\ 
52338-0788-509 & 14:14:41.72 &  +59:33:56.1 &  0.4413 &  5.63 &   0 &   2.43 &   0 &   0 & \nodata \\ 
53471-1839-503 & 14:14:42.21 &  +34:42:52.2 &  1.1942 &  7.88 &   0 &   2.52 &   0 &   0 & \nodata \\ 
53504-1825-578 & 14:14:42.67 &  +06:49:44.2 &  0.7667 &  4.66 &   0 &   2.47 &   0 &   0 & \nodata \\ 
52728-1287-293 & 14:14:42.90 &  +45:02:33.9 &  0.8472 & 33.09 &   0 &   1.86 &   1 &   0 & \nodata \\ 
54529-2772-105 & 14:14:42.96 &  +19:35:23.5 &  2.9457 &  9.40 &   0 &   2.65 &   1 &   1 & 0.069 \\ 
53800-2128-249 & 14:14:43.16 &  +23:40:01.8 &  1.1799 & 14.21 &   0 &   4.85 &   2 &   0 & \nodata \\ 
53794-1810-143 & 14:14:43.56 &  +08:16:57.0 &  0.8940 &  9.76 &   0 &   3.61 &   0 &   0 & \nodata \\ 
54231-2745-071 & 14:14:44.76 &  +15:09:17.2 &  1.4131 & 24.06 &   0 &   3.33 &   1 &   0 & \nodata \\ 
53460-1672-361 & 14:14:46.11 &  +50:04:19.5 &  1.7225 & 18.86 &   0 &   0.96 &   1 &   0 & \nodata \\ 
53084-1380-378 & 14:14:46.64 &  +39:28:18.6 &  0.6571 &  9.03 &   0 &   1.62 &   0 &   0 & \nodata \\ 
53460-1672-264 & 14:14:47.89 &  +48:05:08.4 &  1.6335 &  8.79 &   0 &   1.23 &   0 &   0 & \nodata \\ 
52400-0917-342 & 14:14:49.16 & --01:44:58.9 &  0.8072 &  6.12 &   0 &   2.96 &   0 &   0 & \nodata \\ 
53471-1839-068 & 14:14:49.45 &  +33:52:36.2 &  1.9744 &  4.40 &   0 &   3.88 &   2 &   1 & 0.042 \\ 
54529-2772-092 & 14:14:49.55 &  +19:27:25.1 &  1.8360 & 12.38 &   0 &   4.77 &   0 &   1 & 0.048 \\ 
53446-1671-635 & 14:14:49.77 &  +49:31:48.1 &  1.3255 & 13.46 &   0 &   2.06 &   0 &   0 & \nodata \\ 
53795-2125-062 & 14:14:52.03 &  +30:49:48.4 &  1.9266 & 11.62 &   0 &   3.24 &   2 &   3 & 0.113 \\ 
53471-1839-065 & 14:14:52.05 &  +33:34:59.1 &  0.4530 &  8.32 &   0 &   1.96 &   0 &   0 & \nodata \\ 
52338-0788-571 & 14:14:52.73 &  +60:26:02.7 &  0.7388 & 18.21 &   0 &   2.96 &   0 &   0 & \nodata \\ 
51994-0533-475 & 14:14:53.24 &  +02:08:17.7 &  1.5670 & 10.42 &   0 &   2.90 &   0 &   0 & \nodata \\ 
53794-1810-481 & 14:14:53.48 &  +09:11:14.0 &  1.3277 &  8.98 &   0 &   3.95 &   0 &   0 & \nodata \\ 
53848-1705-597 & 14:14:53.51 &  +11:20:27.6 &  1.5543 &  4.91 &   0 &   3.20 &   0 &   0 & \nodata \\ 
52674-1160-244 & 14:14:54.74 &  +55:28:02.6 &  2.0304 & 12.95 &   0 &   3.65 &   1 &   2 & 0.095 \\ 
54231-2745-615 & 14:14:56.70 &  +16:09:45.4 &  1.7473 & 14.36 &   0 &   4.85 &   0 &   1 & 0.035 \\ 
52365-0606-228 & 14:14:56.84 &  +60:39:18.4 &  0.7338 & 11.43 &   0 &   2.04 &   0 &   0 & \nodata \\ 
54523-2758-064 & 14:14:57.41 &  +17:50:57.8 &  2.0306 &  7.01 &   0 &   3.15 &   2 &   0 & \nodata \\ 
51984-0498-077 & 14:14:57.74 &  +65:07:22.9 &  0.9441 & 15.62 &   0 &   4.29 &   0 &   0 & \nodata \\ 
54523-2758-068 & 14:14:58.94 &  +17:47:55.8 &  3.7905 & 20.01 &   0 &   2.37 &   0 &   1 & 0.029 \\ 
53084-1380-248 & 14:14:59.07 &  +37:41:06.2 &  0.4231 & 10.02 &   0 &   1.30 &   0 &   0 & \nodata \\ 
53848-1705-077 & 14:14:59.88 &  +10:57:01.5 &  2.3709 & 13.22 &   0 &   4.05 &   0 &   1 & 0.028 \\ 
53442-1706-441 & 14:15:00.29 &  +13:59:45.7 &  1.6584 & 12.48 &   0 &   2.37 &   0 &   0 & \nodata \\ 
54537-2785-582 & 14:15:00.30 &  +22:58:26.5 &  1.8693 & 16.83 &   0 &   4.48 &   1 &   1 & 0.068 \\ 
52725-1045-412 & 14:15:00.37 &  +52:06:58.5 &  0.4242 & 10.59 &   0 &   1.40 &   0 &   0 & \nodata \\ 
54231-2745-052 & 14:15:00.48 &  +14:50:20.9 &  0.8107 & 11.08 &   0 &   3.16 &   0 &   0 & \nodata \\ 
53800-2128-405 & 14:15:01.55 &  +25:32:26.0 &  0.4776 &  7.35 &   0 &   4.08 &   0 &   0 & \nodata \\ 
52342-0789-360 & 14:15:01.62 &  +59:33:01.7 &  0.8603 &  8.32 &   0 &   0.01 &   0 &   0 & \nodata \\ 
54537-2785-015 & 14:15:03.83 &  +21:41:42.8 &  1.4387 & 12.23 &   0 &   0.03 &   0 &   0 & \nodata \\ 
54231-2745-587 & 14:15:05.56 &  +15:47:22.8 &  0.8525 & 11.60 &   0 &   2.51 &   0 &   0 & \nodata \\ 
54540-2786-237 & 14:15:06.84 &  +21:29:43.7 &  1.1692 & 13.27 &   0 &   3.15 &   1 &   0 & \nodata \\ 
53460-1672-268 & 14:15:08.09 &  +48:04:33.5 &  0.5988 &  5.97 &   0 &   4.09 &   0 &   0 & \nodata \\ 
51984-0498-079 & 14:15:08.40 &  +64:53:56.3 &  1.1036 & 11.53 &   0 &   3.32 &   1 &   0 & \nodata \\ 
53794-1810-547 & 14:15:08.68 &  +09:41:00.4 &  1.5302 & 16.31 &   0 &   0.26 &   1 &   0 & \nodata \\ 
53795-2125-076 & 14:15:09.83 &  +31:01:12.3 &  1.1141 & 11.13 &   0 &   0.84 &   1 &   0 & \nodata \\ 
53471-1839-614 & 14:15:11.32 &  +35:01:16.5 &  0.9485 & 12.38 &   0 &   2.51 &   0 &   0 & \nodata \\ 
53794-1810-491 & 14:15:11.38 &  +08:57:07.4 &  1.1776 & 22.98 &   0 &   0.94 &   0 &   0 & \nodata \\ 
53794-1810-499 & 14:15:11.56 &  +08:44:04.6 &  1.1344 & 10.18 &   0 &   4.70 &   2 &   0 & \nodata \\ 
54529-2772-569 & 14:15:11.64 &  +20:40:59.9 &  1.7559 &  8.95 &   0 &   1.13 &   1 &   2 & 0.137 \\ 
53108-1394-417 & 14:15:11.96 &  +44:28:50.0 &  0.5455 &  4.55 &   0 &   2.59 &   0 &   0 & \nodata \\ 
51988-0499-343 & 14:15:11.98 &  +64:20:57.8 &  1.9177 & 17.29 &   0 &   2.47 &   0 &   0 & \nodata \\ 
53794-1810-489 & 14:15:12.39 &  +09:07:16.8 &  0.3930 &  7.30 &   0 &   2.63 &   0 &   0 & \nodata \\ 
54529-2772-089 & 14:15:12.66 &  +18:39:35.0 &  2.2594 &  4.26 &   0 &   4.40 &   0 &   0 & \nodata \\ 
51988-0499-306 & 14:15:13.20 &  +63:40:37.2 &  1.3292 &  4.15 &   0 &   3.18 &   3 &   0 & \nodata \\ 
53848-1705-586 & 14:15:13.54 &  +11:22:15.7 &  1.5536 & 10.20 &   0 &   1.57 &   0 &   0 & \nodata \\ 
53848-1705-592 & 14:15:13.82 &  +11:16:10.8 &  1.5448 &  4.14 &   0 &   0.92 &   0 &   0 & \nodata \\ 
51994-0533-124 & 14:15:15.47 &  +01:12:53.2 &  1.0395 & 10.85 &   0 &   4.00 &   1 &   0 & \nodata \\ 
53848-1705-588 & 14:15:15.82 &  +11:23:44.1 &  1.2294 &  4.25 &   0 &   0.53 &   0 &   0 & \nodata \\ 
52725-1045-249 & 14:15:16.36 &  +50:14:10.7 &  1.7392 &  7.58 &   0 &   2.15 &   0 &   0 & \nodata \\ 
54231-2745-047 & 14:15:16.90 &  +14:33:13.2 &  1.9181 & 14.18 &   0 &   0.76 &   2 &   1 & 0.033 \\ 
53859-2127-482 & 14:15:17.17 &  +26:53:52.3 &  1.7743 &  7.20 &   0 &   3.43 &   1 &   0 & \nodata \\ 
52728-1287-327 & 14:15:17.62 &  +46:44:27.1 &  0.9646 & 12.20 &   0 &   0.57 &   0 &   0 & \nodata \\ 
53143-1643-494 & 14:15:17.75 &  +36:30:22.3 &  1.4587 &  4.41 &   0 &   0.06 &   0 &   0 & \nodata \\ 
54534-2759-318 & 14:15:18.31 &  +17:07:18.7 &  1.6737 &  9.48 &   0 &   4.82 &   3 &   0 & \nodata \\ 
53084-1380-241 & 14:15:18.86 &  +37:41:23.3 &  1.2551 &  9.26 &   0 &   0.42 &   1 &   0 & \nodata \\ 
53795-2125-605 & 14:15:19.08 &  +32:37:20.2 &  1.2447 & 19.33 &   0 &   1.03 &   0 &   0 & \nodata \\ 
52055-0583-512 & 14:15:19.46 &  +04:41:25.0 &  1.1491 & 11.92 &   0 &   1.97 &   0 &   0 & \nodata \\ 
51615-0303-471 & 14:15:19.56 &  +00:05:34.0 &  1.9350 &  9.09 &   0 &   4.33 &   0 &   2 & 0.119 \\ 
51615-0303-464 & 14:15:19.82 &  +00:23:30.3 &  1.2633 &  6.83 &   0 &   0.73 &   1 &   0 & \nodata \\ 
53460-1672-221 & 14:15:20.22 &  +48:07:43.8 &  1.6288 &  9.08 &   0 &   2.55 &   0 &   0 & \nodata \\ 
52055-0583-168 & 14:15:21.04 &  +03:53:54.5 &  3.2434 &  7.24 &   0 &   2.67 &   0 &   1 & 0.038 \\ 
53143-1643-087 & 14:15:21.53 &  +35:25:42.7 &  1.7064 &  6.26 &   0 &   1.72 &   0 &   0 & \nodata \\ 
52725-1045-194 & 14:15:22.07 &  +50:41:43.5 &  1.5800 &  4.72 &   0 &   4.44 &   1 &   0 & \nodata \\ 
53442-1706-540 & 14:15:22.40 &  +13:53:59.3 &  0.8781 & 12.60 &   0 &   1.02 &   0 &   0 & \nodata \\ 
53795-2125-592 & 14:15:22.46 &  +31:20:51.0 &  1.4667 &  5.50 &   0 &   0.21 &   0 &   0 & \nodata \\ 
54561-2462-239 & 14:15:23.81 &  +56:19:37.7 &  0.7352 & 13.01 &   0 &   0.18 &   2 &   0 & \nodata \\ 
53795-2125-019 & 14:15:24.27 &  +30:37:45.7 &  1.4655 & 23.71 &   0 &   0.62 &   1 &   0 & \nodata \\ 
54540-2786-248 & 14:15:24.57 &  +20:45:04.6 &  1.4439 & 11.85 &   0 &   4.84 &   0 &   0 & \nodata \\ 
53794-1810-153 & 14:15:24.67 &  +08:30:50.7 &  0.4699 &  8.45 &   0 &   0.40 &   0 &   0 & \nodata \\ 
51984-0498-080 & 14:15:25.03 &  +65:07:10.1 &  2.2910 &  4.65 &   0 &   3.60 &   1 &   0 & \nodata \\ 
52400-0917-393 & 14:15:26.16 & --02:09:18.1 &  1.0692 & 17.14 &   0 &   1.32 &   1 &   0 & \nodata \\ 
53442-1706-499 & 14:15:26.37 &  +13:28:52.7 &  1.2605 & 17.67 &   0 &   3.76 &   0 &   0 & \nodata \\ 
53108-1394-134 & 14:15:26.80 &  +43:02:32.9 &  1.3265 &  7.14 &   0 &   0.14 &   0 &   0 & \nodata \\ 
53460-1672-229 & 14:15:26.88 &  +48:15:45.9 &  1.1371 &  8.89 &   0 &   1.46 &   0 &   0 & \nodata \\ 
51994-0533-178 & 14:15:27.17 &  +01:51:20.5 &  1.4995 &  8.38 &   0 &   2.52 &   0 &   0 & \nodata \\ 
54252-2129-339 & 14:15:27.38 &  +31:52:34.1 &  2.3106 &  7.45 &   0 &   2.31 &   0 &   1 & 0.043 \\ 
52674-1160-474 & 14:15:27.42 &  +56:33:47.7 &  1.9331 &  9.95 &   0 &   4.81 &   1 &   1 & 0.050 \\ 
53794-1810-598 & 14:15:27.87 &  +09:40:56.9 &  1.3118 &  5.21 &   0 &   0.60 &   1 &   0 & \nodata \\ 
53143-1643-537 & 14:15:28.47 &  +37:06:21.2 &  2.3736 &  8.22 &   0 &   4.34 &   4 &   1 & 0.066 \\ 
54529-2772-562 & 14:15:28.56 &  +21:26:51.9 &  1.6288 & 19.52 &   0 &   0.37 &   1 &   0 & \nodata \\ 
51615-0303-147 & 14:15:28.76 & --00:26:33.1 &  1.1555 &  7.08 &   0 &   2.80 &   0 &   0 & \nodata \\ 
54523-2758-016 & 14:15:29.67 &  +17:24:06.2 &  1.6182 &  4.46 &   0 &   4.20 &   1 &   0 & \nodata \\ 
53794-1810-590 & 14:15:29.69 &  +09:43:26.4 &  1.6367 &  7.14 &   0 &   2.15 &   0 &   0 & \nodata \\ 
53794-2126-561 & 14:15:29.86 &  +29:55:24.2 &  1.4829 &  7.97 &   0 &   1.92 &   0 &   0 & \nodata \\ 
54529-2772-593 & 14:15:30.08 &  +20:20:47.1 &  1.8381 &  4.52 &   0 &   3.69 &   1 &   1 & 0.044 \\ 
54537-2785-640 & 14:15:31.02 &  +23:00:59.0 &  1.1132 &  4.12 &   0 &   2.19 &   0 &   0 & \nodata \\ 
52055-0583-162 & 14:15:31.33 &  +04:10:05.4 &  0.6441 &  6.64 &   0 &   0.77 &   0 &   0 & \nodata \\ 
52055-0583-452 & 14:15:31.38 &  +05:14:01.8 &  1.5832 & 14.70 &   0 &   2.58 &   1 &   0 & \nodata \\ 
54540-2786-250 & 14:15:32.00 &  +20:48:59.5 &  2.1775 &  5.41 &   0 &   3.98 &   0 &   0 & \nodata \\ 
52823-1347-018 & 14:15:32.19 &  +40:49:51.6 &  1.9338 &  5.39 &   0 &   1.31 &   0 &   0 & \nodata \\ 
51984-0498-619 & 14:15:33.18 &  +65:43:52.7 &  0.8729 &  4.08 &   0 &   4.82 &   0 &   0 & \nodata \\ 
51984-0498-038 & 14:15:33.52 &  +65:01:23.9 &  1.5644 & 14.87 &   0 &   2.66 &   0 &   0 & \nodata \\ 
52725-1045-452 & 14:15:33.88 &  +52:05:58.0 &  0.9860 &  5.13 &   0 &   4.68 &   0 &   0 & \nodata \\ 
53143-1643-092 & 14:15:34.24 &  +35:23:27.4 &  1.4721 &  5.53 &   0 &   3.32 &   0 &   0 & \nodata \\ 
52762-1325-107 & 14:15:34.30 &  +53:37:14.0 &  1.2264 & 11.36 &   0 &   1.82 &   0 &   0 & \nodata \\ 
52055-0583-091 & 14:15:34.91 &  +03:31:32.2 &  4.4524 &  4.39 &   0 &   2.93 &   0 &   0 & \nodata \\ 
52365-0606-236 & 14:15:35.13 &  +61:12:56.5 &  0.6931 &  4.78 &   0 &   1.55 &   0 &   0 & \nodata \\ 
52365-0606-436 & 14:15:35.41 &  +62:45:05.7 &  0.5540 &  4.34 &   0 &   1.44 &   0 &   0 & \nodata \\ 
53471-1839-074 & 14:15:36.91 &  +34:04:41.8 &  2.4754 &  5.44 &   0 &   2.70 &   1 &   0 & \nodata \\ 
54537-2785-635 & 14:15:36.93 &  +22:41:54.2 &  1.7120 & 30.03 &   0 &   1.83 &   0 &   0 & \nodata \\ 
51984-0498-615 & 14:15:37.60 &  +65:46:13.2 &  1.5260 &  6.04 &   0 &   4.16 &   0 &   0 & \nodata \\ 
52725-1045-185 & 14:15:37.71 &  +50:37:04.5 &  1.5479 &  5.04 &   0 &   2.75 &   0 &   0 & \nodata \\ 
51994-0533-084 & 14:15:37.91 &  +01:10:58.7 &  1.9005 &  4.65 &   0 &   3.12 &   0 &   0 & \nodata \\ 
54231-2745-034 & 14:15:38.55 &  +15:25:35.7 &  1.3092 &  4.05 &   0 &   4.87 &   0 &   0 & \nodata \\ 
53794-1810-584 & 14:15:39.11 &  +09:44:16.5 &  2.0138 &  4.58 &   0 &   1.28 &   2 &   0 & \nodata \\ 
53859-2127-580 & 14:15:39.52 &  +27:04:00.0 &  3.2888 &  6.70 &   0 &   1.25 &   0 &   0 & \nodata \\ 
54529-2772-567 & 14:15:40.03 &  +21:20:31.9 &  0.7515 &  8.52 &   0 &   2.08 &   0 &   0 & \nodata \\ 
53848-1705-581 & 14:15:40.04 &  +11:24:06.5 &  1.0744 & 15.96 &   0 &   3.94 &   1 &   0 & \nodata \\ 
54537-2785-621 & 14:15:40.34 &  +22:55:19.3 &  1.1545 & 14.55 &   0 &   4.48 &   0 &   0 & \nodata \\ 
53084-1348-360 & 14:15:40.45 &  +41:05:46.6 &  0.5819 &  8.10 &   0 &   3.27 &   0 &   0 & \nodata \\ 
53794-2126-103 & 14:15:41.57 &  +28:33:56.8 &  0.9460 &  5.65 &   0 &   2.32 &   0 &   0 & \nodata \\ 
51994-0533-485 & 14:15:41.58 &  +02:45:35.8 &  1.5471 &  6.19 &   0 &   4.84 &   1 &   0 & \nodata \\ 
54231-2745-609 & 14:15:42.90 &  +16:34:13.7 &  0.7435 &  4.88 &   0 &   1.32 &   0 &   0 & \nodata \\ 
54529-2772-066 & 14:15:43.01 &  +19:48:29.9 &  1.1101 &  4.41 &   0 &   1.09 &   0 &   0 & \nodata \\ 
53800-2128-477 & 14:15:43.13 &  +24:26:45.0 &  1.8699 & 21.62 &   0 &   3.99 &   0 &   0 & \nodata \\ 
54529-2772-597 & 14:15:43.26 &  +20:24:33.0 &  1.9089 &  4.05 &   0 &   3.64 &   0 &   0 & \nodata \\ 
53794-1810-488 & 14:15:43.49 &  +08:56:06.6 &  1.8380 & 11.10 &   0 &   2.14 &   0 &   0 & \nodata \\ 
54529-2772-069 & 14:15:43.66 &  +19:41:49.0 &  1.9531 &  7.62 &   0 &   2.49 &   0 &   0 & \nodata \\ 
53795-2125-588 & 14:15:43.73 &  +31:42:53.1 &  1.7599 &  4.03 &   0 &   1.67 &   0 &   0 & \nodata \\ 
53848-1705-609 & 14:15:44.12 &  +12:14:44.0 &  1.6991 &  5.29 &   0 &   2.37 &   0 &   0 & \nodata \\ 
53143-1643-520 & 14:15:44.29 &  +36:37:49.5 &  1.9583 &  5.66 &   0 &   3.54 &   2 &   0 & \nodata \\ 
53471-1839-073 & 14:15:45.93 &  +34:04:21.5 &  1.6846 &  5.83 &   0 &   2.52 &   0 &   0 & \nodata \\ 
52725-1286-636 & 14:15:46.88 &  +46:53:42.4 &  3.2655 &  6.34 &   0 &   0.40 &   0 &   0 & \nodata \\ 
54534-2759-309 & 14:15:47.27 &  +17:26:40.9 &  0.3944 & 11.08 &   0 &   4.28 &   0 &   0 & \nodata \\ 
52055-0583-506 & 14:15:47.55 &  +05:03:27.9 &  1.0067 &  6.06 &   0 &   1.65 &   0 &   0 & \nodata \\ 
53084-1380-472 & 14:15:47.63 &  +38:42:11.7 &  1.6149 &  4.33 &   0 &   3.85 &   0 &   0 & \nodata \\ 
54540-2786-438 & 14:15:48.45 &  +22:31:01.8 &  3.0923 &  5.23 &   0 &   1.76 &   0 &   0 & \nodata \\ 
53794-2126-008 & 14:15:48.80 &  +28:15:27.4 &  0.8297 &  4.57 &   0 &   2.57 &   0 &   0 & \nodata \\ 
51615-0303-536 & 14:15:49.70 &  +00:53:56.4 &  1.0428 &  6.63 &   0 &   3.21 &   1 &   0 & \nodata \\ 
54252-2129-337 & 14:15:50.37 &  +31:43:50.4 &  1.5200 &  4.03 &   0 &   1.98 &   0 &   0 & \nodata \\ 
54252-2129-288 & 14:15:50.46 &  +30:01:46.8 &  2.0793 & 15.14 &   0 &   2.15 &   1 &   2 & 0.083 \\ 
54529-2772-598 & 14:15:50.71 &  +20:08:03.9 &  1.2147 &  6.61 &   0 &   2.00 &   0 &   0 & \nodata \\ 
51994-0533-088 & 14:15:51.09 &  +01:22:42.5 &  1.2342 &  4.67 &   0 &   2.53 &   1 &   0 & \nodata \\ 
53143-1643-086 & 14:15:51.22 &  +35:10:14.0 &  1.2892 &  6.78 &   0 &   1.62 &   0 &   0 & \nodata \\ 
52725-1045-458 & 14:15:51.60 &  +52:00:25.6 &  1.5132 &  5.74 &   0 &   1.66 &   0 &   0 & \nodata \\ 
52338-0788-550 & 14:15:51.62 &  +59:50:29.8 &  1.8322 & 15.91 &   0 &   1.30 &   1 &   1 & 0.036 \\ 
53460-1672-426 & 14:15:51.74 &  +48:53:36.4 &  0.4441 &  4.25 &   0 &   1.37 &   0 &   0 & \nodata \\ 
52400-0917-381 & 14:15:51.75 & --01:50:53.8 &  1.6052 &  8.12 &   0 &   2.88 &   0 &   0 & \nodata \\ 
53848-1705-594 & 14:15:51.86 &  +11:03:16.3 &  1.8730 &  4.14 &   0 &   2.55 &   0 &   2 & 0.112 \\ 
53442-1706-177 & 14:15:52.49 &  +12:57:30.8 &  2.4444 &  4.90 &   0 &   4.03 &   1 &   1 & 0.031 \\ 
54529-2772-059 & 14:15:53.05 &  +18:47:07.4 &  1.2148 & 15.37 &   0 &   2.67 &   0 &   0 & \nodata \\ 
53848-1705-040 & 14:15:53.30 &  +10:46:14.2 &  1.5381 &  4.82 &   0 &   1.63 &   0 &   0 & \nodata \\ 
54540-2786-429 & 14:15:53.91 &  +22:32:59.2 &  1.6203 &  6.88 &   0 &   4.83 &   1 &   0 & \nodata \\ 
53460-1672-425 & 14:15:54.37 &  +49:09:21.1 &  1.3731 & 12.96 &   0 &   3.52 &   0 &   0 & \nodata \\ 
53108-1394-471 & 14:15:54.48 &  +43:56:18.5 &  1.7308 & 13.14 &   0 &   0.26 &   0 &   0 & \nodata \\ 
54540-2786-243 & 14:15:54.94 &  +21:18:54.9 &  1.1033 &  4.35 &   0 &   2.89 &   0 &   0 & \nodata \\ 
53108-1394-133 & 14:15:55.35 &  +42:41:58.8 &  2.6025 &  4.49 &   0 &   4.50 &   0 &   1 & 0.043 \\ 
54529-2772-571 & 14:15:55.55 &  +21:20:48.5 &  1.4789 & 10.88 &   0 &   0.41 &   1 &   0 & \nodata \\ 
53800-2128-415 & 14:15:55.65 &  +25:01:14.6 &  0.6285 &  6.95 &   0 &   1.29 &   0 &   0 & \nodata \\ 
54534-2759-285 & 14:15:56.44 &  +16:24:06.8 &  1.3714 &  5.11 &   0 &   4.86 &   0 &   0 & \nodata \\ 
53460-1672-440 & 14:15:56.63 &  +48:44:29.4 &  1.7126 &  4.21 &   0 &   0.20 &   0 &   0 & \nodata \\ 
53800-2128-460 & 14:15:56.65 &  +25:15:24.8 &  1.1564 &  8.93 &   0 &   4.85 &   0 &   0 & \nodata \\ 
53794-2126-110 & 14:15:56.92 &  +28:33:23.3 &  1.1736 &  8.01 &   0 &   1.68 &   0 &   0 & \nodata \\ 
52728-1287-268 & 14:15:57.14 &  +45:15:51.2 &  1.8892 &  5.54 &   0 &   3.52 &   0 &   0 & \nodata \\ 
52400-0917-392 & 14:15:59.83 & --02:08:51.6 &  1.2644 & 10.87 &   0 &   4.37 &   0 &   0 & \nodata \\ 
53084-1380-252 & 14:16:00.50 &  +37:49:23.0 &  1.8502 &  5.82 &   0 &   4.75 &   1 &   0 & \nodata \\ 
54534-2759-360 & 14:16:00.88 &  +17:48:38.7 &  1.5826 & 11.27 &   0 &   1.77 &   0 &   0 & \nodata \\ 
53794-2126-572 & 14:16:01.20 &  +29:39:29.9 &  1.5848 & 11.12 &   0 &   1.45 &   0 &   0 & \nodata \\ 
53108-1394-091 & 14:16:01.48 &  +42:58:10.6 &  1.8546 &  5.73 &   0 &   4.30 &   0 &   0 & \nodata \\ 
53794-1810-483 & 14:16:01.79 &  +08:47:49.8 &  2.3427 &  9.33 &   0 &   3.89 &   2 &   0 & \nodata \\ 
53084-1380-416 & 14:16:03.84 &  +39:25:32.6 &  1.2271 &  9.91 &   0 &   2.83 &   0 &   0 & \nodata \\ 
52365-0606-449 & 14:16:03.87 &  +62:09:38.8 &  2.9536 & 13.26 &   0 &   4.82 &   0 &   0 & \nodata \\ 
54540-2786-440 & 14:16:04.12 &  +22:14:09.3 &  1.1162 &  7.49 &   0 &   4.74 &   1 &   0 & \nodata \\ 
53471-1839-079 & 14:16:04.30 &  +33:43:31.8 &  1.4820 &  9.34 &   0 &   2.51 &   0 &   0 & \nodata \\ 
52762-1325-120 & 14:16:04.54 &  +54:10:39.5 &  1.4943 &  9.69 &   0 &   0.96 &   1 &   0 & \nodata \\ 
53859-2127-142 & 14:16:05.43 &  +26:20:12.5 &  2.0170 & 10.92 &   0 &   1.03 &   0 &   1 & 0.026 \\ 
54537-2785-032 & 14:16:05.43 &  +22:14:19.2 &  2.9683 &  6.83 &   0 &   1.47 &   0 &   5 & 0.206 \\ 
53800-2128-163 & 14:16:06.12 &  +23:56:52.2 &  1.1918 & 15.32 &   0 &   2.51 &   0 &   0 & \nodata \\ 
52338-0788-075 & 14:16:06.78 &  +59:20:46.7 &  1.7751 & 15.15 &   0 &   4.16 &   1 &   0 & \nodata \\ 
54534-2759-359 & 14:16:06.79 &  +18:04:03.1 &  2.1255 &  7.78 &   0 &   2.93 &   1 &   0 & \nodata \\ 
52674-1160-201 & 14:16:07.28 &  +55:28:41.9 &  0.7722 &  6.39 &   0 &   3.97 &   1 &   0 & \nodata \\ 
53442-1706-496 & 14:16:07.59 &  +13:28:05.9 &  1.4236 &  8.16 &   0 &   4.81 &   0 &   0 & \nodata \\ 
54534-2759-335 & 14:16:08.38 &  +18:11:44.0 &  3.5935 & 15.46 &   0 &   3.84 &   1 &   0 & \nodata \\ 
53504-1825-580 & 14:16:08.43 &  +06:44:31.8 &  3.1492 & 15.77 &   0 &   4.27 &   0 &   0 & \nodata \\ 
51615-0303-068 & 14:16:08.47 & --00:37:12.3 &  1.9182 &  4.95 &   0 &   1.59 &   1 &   0 & \nodata \\ 
52725-1045-219 & 14:16:09.15 &  +50:29:25.5 &  1.7261 &  8.92 &   0 &   3.86 &   0 &   0 & \nodata \\ 
52725-1045-211 & 14:16:09.43 &  +50:28:15.5 &  1.9334 &  6.77 &   0 &   2.83 &   0 &   2 & 0.068 \\ 
53442-1706-092 & 14:16:09.48 &  +12:17:53.3 &  1.1064 &  8.72 &   0 &   3.81 &   0 &   0 & \nodata \\ 
53859-2127-144 & 14:16:09.49 &  +26:05:51.4 &  1.6163 & 14.15 &   0 &   0.04 &   0 &   0 & \nodata \\ 
54529-2772-612 & 14:16:10.57 &  +20:42:46.5 &  0.8390 &  8.13 &   0 &   1.46 &   0 &   0 & \nodata \\ 
52055-0583-096 & 14:16:10.89 &  +03:32:56.9 &  2.1235 & 11.80 &   0 &   4.10 &   0 &   0 & \nodata \\ 
53859-2127-154 & 14:16:10.96 &  +26:26:29.0 &  3.1355 & 14.19 &   0 &   2.48 &   0 &   0 & \nodata \\ 
52400-0917-288 & 14:16:11.11 & --03:10:04.7 &  1.8696 &  6.90 &   0 &   3.27 &   1 &   0 & \nodata \\ 
54529-2772-067 & 14:16:12.11 &  +19:58:20.0 &  1.7879 & 15.77 &   0 &   1.48 &   0 &   0 & \nodata \\ 
53848-1705-602 & 14:16:12.83 &  +11:45:20.9 &  1.7234 & 14.70 &   0 &   1.69 &   1 &   0 & \nodata \\ 
53800-2128-162 & 14:16:15.18 &  +24:05:56.9 &  3.8710 & 11.42 &   0 &   2.68 &   1 &   1 & 0.056 \\ 
53143-1643-573 & 14:16:15.72 &  +36:55:37.3 &  1.8247 &  4.54 &   0 &   2.69 &   2 &   1 & 0.069 \\ 
53471-1839-582 & 14:16:15.94 &  +34:40:34.5 &  0.8775 & 17.44 &   0 &   2.81 &   0 &   0 & \nodata \\ 
53859-2127-489 & 14:16:16.14 &  +26:55:14.6 &  2.6606 &  8.27 &   0 &   2.25 &   0 &   1 & 0.037 \\ 
53859-2127-488 & 14:16:17.38 &  +26:49:06.1 &  2.3008 & 16.46 &   0 &   1.74 &   1 &   2 & 0.098 \\ 
51984-0498-029 & 14:16:18.40 &  +64:57:41.9 &  1.6319 &  7.89 &   0 &   3.43 &   0 &   0 & \nodata \\ 
52823-1347-078 & 14:16:18.64 &  +41:06:56.8 &  2.3807 & 14.40 &   0 &   1.17 &   0 &   1 & 0.040 \\ 
53859-2127-146 & 14:16:18.73 &  +26:09:15.4 &  1.3329 & 21.34 &   0 &   3.46 &   0 &   0 & \nodata \\ 
52728-1287-272 & 14:16:19.35 &  +45:16:21.0 &  1.5794 & 12.66 &   0 &   2.21 &   0 &   0 & \nodata \\ 
53471-1839-033 & 14:16:19.37 &  +34:08:11.9 &  0.5110 & 15.56 &   0 &   0.55 &   0 &   0 & \nodata \\ 
51615-0303-489 & 14:16:19.50 &  +00:27:32.9 &  0.9836 &  9.99 &   0 &   1.73 &   0 &   0 & \nodata \\ 
52378-0916-635 & 14:16:19.88 & --01:45:34.1 &  1.4759 &  9.59 &   0 &   3.63 &   0 &   0 & \nodata \\ 
54231-2745-640 & 14:16:20.14 &  +15:45:21.9 &  1.9393 & 12.79 &   0 &   1.24 &   2 &   2 & 0.104 \\ 
52342-0789-315 & 14:16:20.34 &  +57:56:35.8 &  1.4942 & 17.00 &   0 &   0.93 &   0 &   0 & \nodata \\ 
54523-2758-637 & 14:16:20.36 &  +18:16:52.0 &  1.3102 &  6.05 &   0 &   2.86 &   0 &   0 & \nodata \\ 
53800-2128-450 & 14:16:20.53 &  +25:55:13.2 &  2.4613 &  5.47 &   0 &   2.42 &   0 &   0 & \nodata \\ 
53499-1826-315 & 14:16:21.79 &  +06:06:46.8 &  1.1992 & 12.20 &   0 &   0.62 &   2 &   0 & \nodata \\ 
53794-1810-130 & 14:16:24.05 &  +08:11:23.7 &  1.3137 & 10.09 &   0 &   3.87 &   0 &   0 & \nodata \\ 
52365-0606-459 & 14:16:24.12 &  +62:30:19.3 &  3.0743 & 15.55 &   0 &   4.70 &   0 &   0 & \nodata \\ 
53794-1810-125 & 14:16:24.43 &  +08:15:44.0 &  1.3151 & 16.61 &   0 &   2.40 &   1 &   0 & \nodata \\ 
53108-1394-451 & 14:16:24.57 &  +44:51:56.4 &  2.0006 &  6.56 &   0 &   0.23 &   0 &   0 & \nodata \\ 
54540-2786-449 & 14:16:24.67 &  +23:16:14.5 &  1.5344 &  6.54 &   0 &   0.22 &   1 &   0 & \nodata \\ 
53794-2126-620 & 14:16:25.13 &  +29:46:53.0 &  1.1599 &  8.07 &   0 &   2.57 &   0 &   0 & \nodata \\ 
53442-1706-515 & 14:16:25.24 &  +13:24:43.6 &  1.2477 &  7.21 &   0 &   3.97 &   0 &   0 & \nodata \\ 
54232-2746-322 & 14:16:25.97 &  +16:00:41.4 &  1.5532 & 21.35 &   0 &   1.30 &   2 &   0 & \nodata \\ 
52342-0789-295 & 14:16:26.27 &  +58:12:00.7 &  1.8862 &  5.15 &   0 &   2.54 &   2 &   1 & 0.054 \\ 
51994-0533-577 & 14:16:26.54 &  +02:53:28.1 &  1.6905 &  9.83 &   0 &   0.99 &   1 &   0 & \nodata \\ 
52728-1287-277 & 14:16:26.58 &  +45:31:02.0 &  1.8823 &  4.68 &   0 &   2.80 &   0 &   0 & \nodata \\ 
52338-0788-568 & 14:16:27.78 &  +60:31:12.7 &  0.6753 & 11.19 &   0 &   2.67 &   0 &   0 & \nodata \\ 
52674-1160-480 & 14:16:28.50 &  +56:56:42.6 &  1.1068 &  6.81 &   0 &   4.01 &   0 &   0 & \nodata \\ 
51984-0498-018 & 14:16:30.32 &  +64:30:23.9 &  1.4726 &  7.92 &   0 &   0.74 &   1 &   0 & \nodata \\ 
53143-1643-566 & 14:16:30.67 &  +37:21:36.8 &  0.9202 &  7.88 &   0 &   4.25 &   0 &   0 & \nodata \\ 
53800-2128-489 & 14:16:31.27 &  +24:53:10.2 &  1.3599 & 13.43 &   0 &   4.31 &   0 &   0 & \nodata \\ 
54252-2129-396 & 14:16:31.44 &  +31:21:23.1 &  1.4913 &  4.37 &   0 &   0.03 &   0 &   0 & \nodata \\ 
51994-0533-579 & 14:16:31.70 &  +02:53:09.8 &  2.4499 &  4.32 &   0 &   0.07 &   1 &   1 & 0.029 \\ 
54529-2772-607 & 14:16:32.31 &  +21:01:01.2 &  2.8703 &  5.43 &   0 &   2.52 &   3 &   4 & 0.251 \\ 
53800-2128-172 & 14:16:32.66 &  +23:54:28.8 &  1.0566 & 14.58 &   0 &   2.44 &   1 &   0 & \nodata \\ 
53795-2125-633 & 14:16:32.98 &  +31:28:24.1 &  2.9485 &  8.06 &   0 &   2.75 &   1 &   0 & \nodata \\ 
54529-2772-590 & 14:16:33.07 &  +20:32:46.7 &  1.8883 & 13.72 &   0 &   1.15 &   0 &   1 & 0.040 \\ 
53504-1825-585 & 14:16:33.37 &  +07:45:13.7 &  2.6219 & 32.39 &   0 &   0.75 &   1 &   0 & \nodata \\ 
54529-2772-057 & 14:16:33.42 &  +18:55:00.8 &  0.5785 & 12.11 &   0 &   3.80 &   0 &   0 & \nodata \\ 
52725-1045-480 & 14:16:33.72 &  +51:33:02.7 &  1.1129 & 11.76 &   0 &   2.30 &   0 &   0 & \nodata \\ 
54231-2745-009 & 14:16:34.64 &  +14:49:04.4 &  1.1039 & 10.59 &   0 &   1.55 &   1 &   0 & \nodata \\ 
52674-1160-212 & 14:16:35.37 &  +55:40:45.5 &  0.4068 &  5.34 &   0 &   3.32 &   0 &   0 & \nodata \\ 
52764-1326-314 & 14:16:35.77 &  +52:56:49.3 &  1.3779 &  7.75 &   0 &   4.04 &   1 &   0 & \nodata \\ 
54231-2745-001 & 14:16:35.91 &  +14:44:34.0 &  1.1810 & 15.67 &   0 &   4.34 &   1 &   0 & \nodata \\ 
53442-1706-535 & 14:16:37.07 &  +13:54:36.1 &  2.3746 &  6.62 &   0 &   2.46 &   2 &   3 & 0.131 \\ 
51615-0303-518 & 14:16:37.44 &  +00:33:52.2 &  0.4336 &  7.40 &   0 &   2.55 &   0 &   0 & \nodata \\ 
52400-0917-298 & 14:16:37.95 & --03:01:31.6 &  1.6614 &  6.77 &   0 &   4.75 &   0 &   0 & \nodata \\ 
53533-1811-341 & 14:16:38.05 &  +09:17:16.2 &  1.1094 & 16.64 &   0 &   3.58 &   0 &   0 & \nodata \\ 
51615-0303-046 & 14:16:38.19 & --00:53:52.9 &  0.5522 &  8.34 &   0 &   1.95 &   0 &   0 & \nodata \\ 
52762-1325-547 & 14:16:39.43 &  +54:43:43.9 &  1.1970 & 14.36 &   0 &   2.70 &   0 &   0 & \nodata \\ 
53794-1810-127 & 14:16:39.89 &  +08:30:29.9 &  1.4436 & 13.35 &   0 &   4.72 &   0 &   0 & \nodata \\ 
54534-2759-272 & 14:16:40.04 &  +17:11:56.4 &  1.2922 & 11.21 &   0 &   0.53 &   0 &   0 & \nodata \\ 
54231-2745-633 & 14:16:40.16 &  +15:45:52.4 &  2.2085 & 10.51 &   0 &   2.50 &   2 &   0 & \nodata \\ 
54533-2773-334 & 14:16:41.27 &  +20:27:10.5 &  2.0358 &  6.06 &   0 &   1.70 &   0 &   1 & 0.044 \\ 
53800-2128-449 & 14:16:41.50 &  +25:36:04.8 &  1.7243 &  6.91 &   0 &   4.53 &   0 &   0 & \nodata \\ 
54534-2759-253 & 14:16:41.69 &  +16:43:03.9 &  0.8843 &  7.94 &   0 &   0.39 &   1 &   0 & \nodata \\ 
51984-0498-612 & 14:16:42.11 &  +65:44:47.5 &  1.9426 &  6.62 &   0 &   3.88 &   0 &   0 & \nodata \\ 
52725-1045-470 & 14:16:42.36 &  +51:39:07.0 &  1.7717 & 16.32 &   0 &   2.73 &   5 &   1 & 0.052 \\ 
52725-1045-523 & 14:16:42.43 &  +52:18:12.6 &  1.2848 &  8.74 &   0 &   1.48 &   0 &   0 & \nodata \\ 
52055-0583-049 & 14:16:42.73 &  +03:17:59.6 &  1.7715 &  8.54 &   0 &   2.58 &   0 &   0 & \nodata \\ 
51994-0533-548 & 14:16:42.85 &  +02:30:37.4 &  1.6911 & 10.27 &   0 &   1.29 &   1 &   0 & \nodata \\ 
54529-2772-638 & 14:16:42.86 &  +20:04:06.0 &  1.4812 & 12.43 &   0 &   0.80 &   1 &   0 & \nodata \\ 
52055-0583-526 & 14:16:42.97 &  +05:18:11.8 &  1.0899 &  6.70 &   0 &   0.60 &   0 &   0 & \nodata \\ 
52728-1287-325 & 14:16:43.35 &  +46:53:47.0 &  1.3482 &  9.55 &   0 &   0.82 &   1 &   0 & \nodata \\ 
54523-2758-621 & 14:16:43.60 &  +18:37:02.7 &  0.7556 & 15.07 &   0 &   0.62 &   0 &   0 & \nodata \\ 
52764-1326-318 & 14:16:43.77 &  +52:58:23.9 &  1.8426 &  6.82 &   0 &   1.71 &   0 &   0 & \nodata \\ 
53108-1394-482 & 14:16:44.37 &  +44:15:57.4 &  1.9207 &  4.75 &   0 &   0.14 &   1 &   1 & 0.040 \\ 
53800-2128-178 & 14:16:44.45 &  +24:21:17.6 &  1.3114 & 10.50 &   0 &   0.45 &   0 &   0 & \nodata \\ 
53533-1811-311 & 14:16:44.71 &  +08:10:07.1 &  0.6567 &  8.83 &   0 &   0.21 &   0 &   0 & \nodata \\ 
54231-2745-618 & 14:16:44.86 &  +16:10:28.0 &  1.7495 & 13.13 &   0 &   4.82 &   0 &   0 & \nodata \\ 
54534-2759-262 & 14:16:45.25 &  +17:10:52.4 &  1.5142 &  7.43 &   0 &   2.40 &   1 &   0 & \nodata \\ 
53143-1643-564 & 14:16:45.72 &  +37:15:36.2 &  0.7853 &  9.41 &   0 &   3.86 &   0 &   0 & \nodata \\ 
54540-2786-206 & 14:16:46.18 &  +20:46:06.6 &  2.3350 &  7.72 &   0 &   3.03 &   2 &   0 & \nodata \\ 
52725-1045-536 & 14:16:47.20 &  +52:11:15.2 &  2.1516 & 18.87 &   0 &   0.55 &   3 &   1 & 0.042 \\ 
52365-0606-509 & 14:16:47.60 &  +63:02:51.5 &  2.0340 & 10.20 &   0 &   0.94 &   0 &   1 & 0.069 \\ 
52823-1347-603 & 14:16:47.99 &  +42:20:53.5 &  1.7639 & 11.24 &   0 &   2.29 &   0 &   0 & \nodata \\ 
52365-0606-517 & 14:16:48.39 &  +62:45:24.3 &  1.8771 & 11.32 &   0 &   2.59 &   1 &   0 & \nodata \\ 
52725-1045-172 & 14:16:50.36 &  +51:11:08.3 &  1.5075 & 16.17 &   0 &   2.95 &   0 &   0 & \nodata \\ 
52365-0606-502 & 14:16:50.79 &  +63:07:35.1 &  1.9610 & 11.22 &   0 &   4.59 &   1 &   0 & \nodata \\ 
53460-1672-411 & 14:16:51.63 &  +49:19:45.4 &  2.0432 & 15.97 &   0 &   4.19 &   0 &   0 & \nodata \\ 
53848-1705-621 & 14:16:52.07 &  +11:32:01.3 &  0.6881 &  5.36 &   0 &   2.24 &   0 &   0 & \nodata \\ 
53533-1811-342 & 14:16:54.11 &  +09:04:03.1 &  0.8005 & 11.12 &   0 &   4.45 &   1 &   0 & \nodata \\ 
51615-0303-517 & 14:16:54.33 & --00:05:20.3 &  0.9669 &  9.74 &   0 &   2.65 &   0 &   0 & \nodata \\ 
54540-2786-450 & 14:16:54.71 &  +23:16:55.2 &  2.3902 & 28.05 &   0 &   1.02 &   0 &   0 & \nodata \\ 
51984-0498-637 & 14:16:55.09 &  +65:10:32.3 &  1.4728 &  5.85 &   0 &   2.62 &   1 &   0 & \nodata \\ 
51957-0304-255 & 14:16:56.74 & --00:50:21.5 &  0.6687 &  8.55 &   0 &   3.27 &   0 &   0 & \nodata \\ 
53460-1672-219 & 14:16:57.11 &  +47:31:07.2 &  1.1881 & 12.85 &   0 &   4.07 &   0 &   0 & \nodata \\ 
53848-1705-627 & 14:16:57.71 &  +11:22:47.6 &  3.8799 &  4.15 &   0 &   4.07 &   2 &   0 & \nodata \\ 
53442-1706-114 & 14:16:57.93 &  +12:34:31.6 &  2.6028 & 13.68 &   0 &   2.37 &   0 &   0 & \nodata \\ 
53471-1839-587 & 14:16:58.31 &  +34:28:52.4 &  0.7435 & 16.18 &   0 &   3.09 &   1 &   0 & \nodata \\ 
54533-2773-384 & 14:16:58.53 &  +20:10:55.9 &  1.9144 &  9.54 &   0 &   4.48 &   3 &   1 & 0.046 \\ 
53108-1394-496 & 14:16:58.81 &  +43:44:42.1 &  1.6467 &  8.63 &   0 &   3.85 &   0 &   0 & \nodata \\ 
51994-0533-116 & 14:16:59.24 &  +02:01:50.2 &  1.0292 &  6.43 &   0 &   2.76 &   0 &   0 & \nodata \\ 
52342-0789-318 & 14:16:59.26 &  +58:03:01.3 &  1.6770 & 12.71 &   0 &   0.03 &   1 &   0 & \nodata \\ 
52762-1325-070 & 14:16:59.76 &  +53:58:06.7 &  0.7196 &  7.53 &   0 &   4.88 &   0 &   0 & \nodata \\ 
52823-1347-625 & 14:17:00.54 &  +41:52:19.2 &  0.6319 &  8.36 &   0 &   0.82 &   0 &   0 & \nodata \\ 
52762-1325-553 & 14:17:01.93 &  +54:13:40.5 &  1.1034 &  5.79 &   0 &   3.98 &   0 &   0 & \nodata \\ 
53795-2125-635 & 14:17:02.96 &  +31:25:09.2 &  0.9026 & 11.98 &   0 &   1.17 &   0 &   0 & \nodata \\ 
51988-0499-301 & 14:17:03.67 &  +63:40:50.7 &  1.6435 & 11.15 &   0 &   1.02 &   0 &   0 & \nodata \\ 
53794-1810-623 & 14:17:03.80 &  +09:41:51.1 &  3.2568 &  7.04 &   0 &   0.98 &   1 &   0 & \nodata \\ 
53108-1394-448 & 14:17:03.80 &  +44:38:49.9 &  1.6082 & 11.49 &   0 &   2.33 &   0 &   0 & \nodata \\ 
54232-2746-394 & 14:17:03.81 &  +15:23:37.0 &  3.0852 &  5.03 &   0 &   2.77 &   1 &   2 & 0.096 \\ 
53504-1825-604 & 14:17:04.04 &  +06:47:41.8 &  0.6071 &  4.95 &   0 &   3.12 &   0 &   0 & \nodata \\ 
51984-0498-040 & 14:17:04.09 &  +64:47:21.4 &  0.6483 &  7.34 &   0 &   1.33 &   0 &   0 & \nodata \\ 
54529-2772-060 & 14:17:04.70 &  +18:45:03.2 &  0.6353 &  6.16 &   0 &   4.34 &   0 &   0 & \nodata \\ 
53084-1348-286 & 14:17:05.60 &  +40:00:55.7 &  1.3936 & 11.45 &   0 &   2.31 &   1 &   0 & \nodata \\ 
53800-2128-129 & 14:17:06.42 &  +23:20:30.7 &  1.7719 &  7.91 &   0 &   2.52 &   0 &   2 & 0.090 \\ 
53794-1810-091 & 14:17:06.49 &  +08:36:44.1 &  2.3093 &  4.19 &   0 &   3.08 &   1 &   1 & 0.027 \\ 
54534-2759-382 & 14:17:06.79 &  +17:43:07.3 &  1.2798 &  6.19 &   0 &   3.07 &   1 &   0 & \nodata \\ 
52728-1287-381 & 14:17:08.16 &  +46:07:05.4 &  1.5578 &  5.33 &   0 &   4.35 &   2 &   0 & \nodata \\ 
54540-2786-197 & 14:17:08.28 &  +21:56:54.9 &  1.2553 &  5.19 &   0 &   2.83 &   0 &   0 & \nodata \\ 
53108-1394-087 & 14:17:08.36 &  +42:25:02.8 &  1.5758 &  9.40 &   0 &   4.49 &   0 &   0 & \nodata \\ 
52764-1326-348 & 14:17:08.46 &  +53:32:53.6 &  2.0017 &  7.38 &   0 &   0.32 &   1 &   0 & \nodata \\ 
53108-1394-148 & 14:17:09.24 &  +43:24:26.3 &  0.3814 &  6.60 &   0 &   4.19 &   0 &   0 & \nodata \\ 
53108-1394-081 & 14:17:09.31 &  +42:20:09.7 &  1.9175 & 18.73 &   0 &   2.45 &   0 &   0 & \nodata \\ 
51994-0533-571 & 14:17:09.34 &  +02:50:28.6 &  0.4761 &  9.57 &   0 &   4.17 &   0 &   0 & \nodata \\ 
52342-0789-244 & 14:17:09.79 &  +58:24:57.6 &  0.9004 &  4.50 &   0 &   2.73 &   0 &   0 & \nodata \\ 
53859-2127-134 & 14:17:11.02 &  +25:56:01.5 &  3.2075 & 10.76 &   0 &   0.53 &   2 &   0 & \nodata \\ 
53084-1380-165 & 14:17:11.04 &  +38:05:45.0 &  1.0227 &  7.35 &   0 &   1.33 &   2 &   0 & \nodata \\ 
52728-1287-238 & 14:17:11.57 &  +45:28:27.0 &  1.2486 &  7.62 &   0 &   3.70 &   0 &   0 & \nodata \\ 
53795-2125-638 & 14:17:12.17 &  +31:25:03.0 &  0.4317 &  8.55 &   0 &   1.36 &   0 &   0 & \nodata \\ 
53108-1394-154 & 14:17:12.76 &  +43:31:46.5 &  1.7749 & 15.78 &   0 &   2.65 &   1 &   0 & \nodata \\ 
54232-2746-325 & 14:17:12.76 &  +16:16:34.3 &  1.0467 &  6.64 &   0 &   0.77 &   0 &   0 & \nodata \\ 
54529-2772-633 & 14:17:13.64 &  +20:16:59.7 &  1.9144 &  7.21 &   0 &   3.47 &   1 &   0 & \nodata \\ 
51984-0498-627 & 14:17:13.68 &  +65:24:40.2 &  1.6396 & 11.33 &   0 &   4.20 &   0 &   0 & \nodata \\ 
52725-1045-477 & 14:17:14.69 &  +51:25:04.7 &  2.2719 &  6.25 &   0 &   2.80 &   0 &   0 & \nodata \\ 
54533-2773-385 & 14:17:15.19 &  +20:18:28.2 &  0.9980 & 12.91 &   0 &   2.81 &   0 &   0 & \nodata \\ 
53460-1672-192 & 14:17:15.50 &  +48:29:07.2 &  1.2451 &  5.15 &   0 &   0.39 &   0 &   0 & \nodata \\ 
53499-1826-387 & 14:17:15.76 &  +06:46:02.4 &  0.6068 &  4.38 &   0 &   3.38 &   1 &   0 & \nodata \\ 
54540-2786-133 & 14:17:16.11 &  +21:18:35.6 &  1.1299 &  5.52 &   0 &   3.11 &   0 &   0 & \nodata \\ 
52338-0788-544 & 14:17:16.20 &  +59:38:07.1 &  0.8454 &  9.50 &   0 &   2.71 &   0 &   0 & \nodata \\ 
53084-1380-460 & 14:17:16.22 &  +39:28:35.1 &  1.7271 &  9.19 &   0 &   4.78 &   1 &   0 & \nodata \\ 
53800-2128-147 & 14:17:16.35 &  +24:07:14.1 &  0.5731 & 12.88 &   0 &   2.86 &   0 &   0 & \nodata \\ 
53859-2127-091 & 14:17:17.48 &  +25:56:51.0 &  0.6481 &  6.86 &   0 &   0.97 &   0 &   0 & \nodata \\ 
53800-2128-124 & 14:17:17.89 &  +23:17:20.1 &  0.9215 &  7.78 &   0 &   2.18 &   0 &   0 & \nodata \\ 
53084-1380-179 & 14:17:18.18 &  +38:06:54.6 &  1.0754 &  9.12 &   0 &   2.29 &   0 &   0 & \nodata \\ 
53143-1643-544 & 14:17:18.64 &  +36:49:17.1 &  0.7422 & 12.13 &   0 &   0.85 &   1 &   0 & \nodata \\ 
52342-0789-249 & 14:17:18.83 &  +58:09:36.2 &  1.8805 & 12.41 &   0 &   4.12 &   0 &   0 & \nodata \\ 
51994-0533-119 & 14:17:18.90 &  +02:01:19.7 &  2.0152 &  4.47 &   0 &   3.91 &   0 &   2 & 0.120 \\ 
53472-1840-358 & 14:17:20.24 &  +33:45:47.3 &  0.6640 & 17.19 &   0 &   0.62 &   0 &   0 & \nodata \\ 
51615-0303-576 & 14:17:21.23 &  +00:57:14.1 &  1.9656 & 10.50 &   0 &   1.72 &   1 &   0 & \nodata \\ 
54534-2759-243 & 14:17:21.69 &  +17:01:29.2 &  2.2467 &  9.80 &   0 &   0.83 &   3 &   2 & 0.120 \\ 
53794-2126-600 & 14:17:23.73 &  +28:55:22.6 &  1.8121 &  9.30 &   0 &   1.80 &   3 &   2 & 0.069 \\ 
52055-0583-582 & 14:17:24.20 &  +04:54:48.2 &  1.0260 &  4.91 &   0 &   0.27 &   0 &   0 & \nodata \\ 
54533-2773-338 & 14:17:24.48 &  +20:27:52.8 &  3.2469 &  5.16 &   0 &   3.83 &   0 &   1 & 0.055 \\ 
54232-2746-395 & 14:17:25.04 &  +15:24:41.3 &  1.6161 &  5.79 &   0 &   1.55 &   1 &   0 & \nodata \\ 
52055-0583-575 & 14:17:26.11 &  +05:25:37.9 &  1.6528 &  7.64 &   0 &   0.64 &   0 &   0 & \nodata \\ 
54529-2772-626 & 14:17:27.13 &  +20:34:56.1 &  1.5395 &  4.32 &   0 &   2.68 &   0 &   0 & \nodata \\ 
52338-0788-601 & 14:17:27.16 &  +60:39:33.7 &  1.9647 & 13.26 &   0 &   0.13 &   1 &   0 & \nodata \\ 
53472-1840-304 & 14:17:27.17 &  +33:03:48.9 &  1.5435 & 11.33 &   0 &   2.15 &   1 &   0 & \nodata \\ 
52823-1347-023 & 14:17:27.67 &  +41:00:35.7 &  1.8576 &  5.61 &   0 &   3.69 &   0 &   0 & \nodata \\ 
52400-0917-409 & 14:17:28.32 & --01:27:25.3 &  1.2039 &  4.94 &   0 &   0.14 &   1 &   0 & \nodata \\ 
53108-1394-144 & 14:17:28.39 &  +43:09:15.3 &  1.9693 & 14.10 &   0 &   1.79 &   1 &   0 & \nodata \\ 
54533-2773-271 & 14:17:28.48 &  +19:36:37.7 &  1.0667 & 12.87 &   0 &   3.20 &   0 &   0 & \nodata \\ 
53442-1706-551 & 14:17:30.04 &  +13:28:20.2 &  0.4169 &  5.08 &   0 &   0.85 &   0 &   0 & \nodata \\ 
54534-2759-373 & 14:17:30.50 &  +18:31:50.7 &  1.0704 &  4.56 &   0 &   3.03 &   1 &   0 & \nodata \\ 
53499-1826-329 & 14:17:30.92 &  +07:33:20.7 &  1.7040 &  7.63 &   0 &   1.83 &   1 &   1 & 0.049 \\ 
53460-1672-200 & 14:17:31.63 &  +48:35:06.5 &  2.1723 &  5.88 &   0 &   2.00 &   0 &   0 & \nodata \\ 
53859-2127-097 & 14:17:31.67 &  +25:56:42.1 &  1.2946 &  6.65 &   0 &   4.01 &   1 &   0 & \nodata \\ 
54529-2772-015 & 14:17:31.85 &  +19:21:20.1 &  0.7678 & 11.92 &   0 &   2.57 &   0 &   0 & \nodata \\ 
53794-1810-572 & 14:17:32.07 &  +08:42:53.0 &  0.6798 & 14.28 &   0 &   4.09 &   0 &   0 & \nodata \\ 
52365-0606-153 & 14:17:32.65 &  +61:51:25.1 &  1.1203 &  8.80 &   0 &   4.53 &   0 &   0 & \nodata \\ 
51957-0304-378 & 14:17:34.28 &  +00:57:30.0 &  2.4025 &  8.32 &   0 &   1.97 &   0 &   0 & \nodata \\ 
53859-2127-504 & 14:17:34.68 &  +26:56:02.6 &  0.9009 &  6.97 &   0 &   1.96 &   0 &   0 & \nodata \\ 
53084-1380-450 & 14:17:34.76 &  +39:49:16.7 &  0.8125 & 10.85 &   0 &   1.72 &   0 &   0 & \nodata \\ 
51984-0498-015 & 14:17:35.07 &  +64:27:07.5 &  0.6961 &  8.71 &   0 &   2.44 &   0 &   0 & \nodata \\ 
54534-2759-237 & 14:17:36.44 &  +17:26:17.8 &  0.7293 &  9.56 &   0 &   4.81 &   0 &   0 & \nodata \\ 
54540-2786-467 & 14:17:37.23 &  +22:40:50.0 &  1.7117 &  5.10 &   0 &   0.06 &   0 &   0 & \nodata \\ 
54540-2786-166 & 14:17:37.36 &  +21:53:13.8 &  0.8983 &  4.78 &   0 &   4.20 &   1 &   0 & \nodata \\ 
51984-0498-025 & 14:17:37.88 &  +64:35:15.5 &  1.4861 & 25.19 &   0 &   1.28 &   0 &   0 & \nodata \\ 
53794-2126-613 & 14:17:37.89 &  +29:35:10.0 &  0.8354 &  8.24 &   0 &   0.20 &   0 &   0 & \nodata \\ 
52764-1326-349 & 14:17:38.53 &  +53:42:51.0 &  2.5835 &  9.07 &   0 &   1.95 &   2 &   0 & \nodata \\ 
51615-0303-013 & 14:17:39.03 & --01:00:45.8 &  1.0863 &  6.91 &   0 &   1.96 &   0 &   0 & \nodata \\ 
53533-1811-263 & 14:17:39.47 &  +08:44:46.4 &  1.6009 &  4.14 &   0 &   1.24 &   3 &   0 & \nodata \\ 
52365-0606-182 & 14:17:40.03 &  +60:53:23.8 &  1.4683 &  6.35 &   0 &   1.72 &   0 &   0 & \nodata \\ 
53084-1380-155 & 14:17:40.44 &  +38:18:21.0 &  0.4495 &  6.83 &   0 &   0.26 &   0 &   0 & \nodata \\ 
51984-0498-632 & 14:17:40.58 &  +65:09:57.3 &  1.9567 & 13.48 &   0 &   2.21 &   1 &   1 & 0.053 \\ 
54540-2786-464 & 14:17:41.14 &  +22:35:27.7 &  0.9046 & 13.11 &   0 &   0.67 &   0 &   0 & \nodata \\ 
53848-1705-623 & 14:17:41.39 &  +11:30:06.8 &  1.0394 &  5.21 &   0 &   0.27 &   0 &   0 & \nodata \\ 
53460-1672-403 & 14:17:41.93 &  +49:32:53.1 &  1.8235 &  4.80 &   0 &   3.12 &   0 &   0 & \nodata \\ 
53800-2128-512 & 14:17:42.28 &  +24:37:23.4 &  0.6913 &  4.66 &   0 &   3.81 &   0 &   0 & \nodata \\ 
54533-2773-387 & 14:17:42.51 &  +20:05:22.9 &  1.2491 &  6.96 &   0 &   4.06 &   1 &   0 & \nodata \\ 
54252-2129-234 & 14:17:42.77 &  +30:38:26.5 &  1.5336 &  9.83 &   0 &   0.37 &   0 &   0 & \nodata \\ 
54529-2772-018 & 14:17:43.03 &  +18:58:54.8 &  2.0662 & 20.87 &   0 &   3.81 &   2 &   0 & \nodata \\ 
52365-0606-198 & 14:17:43.92 &  +60:29:52.4 &  0.7743 &  8.44 &   0 &   1.67 &   0 &   0 & \nodata \\ 
53504-1825-631 & 14:17:44.02 &  +07:08:51.4 &  1.6051 &  7.31 &   0 &   4.56 &   0 &   0 & \nodata \\ 
52049-0584-343 & 14:17:44.05 &  +04:49:48.2 &  2.6595 &  8.80 &   0 &   1.27 &   1 &   1 & 0.044 \\ 
52049-0584-345 & 14:17:44.51 &  +04:48:35.0 &  0.9696 &  4.82 &   0 &   1.77 &   0 &   0 & \nodata \\ 
54534-2759-362 & 14:17:44.83 &  +18:20:55.4 &  1.6765 &  4.51 &   0 &   3.94 &   2 &   0 & \nodata \\ 
52342-0789-304 & 14:17:45.22 &  +57:54:46.6 &  1.3083 & 17.58 &   0 &   1.55 &   0 &   0 & \nodata \\ 
53859-2127-081 & 14:17:45.75 &  +25:02:43.5 &  1.3596 &  8.20 &   0 &   1.94 &   0 &   0 & \nodata \\ 
54534-2759-374 & 14:17:45.81 &  +18:33:59.6 &  1.4315 & 13.45 &   0 &   3.30 &   1 &   0 & \nodata \\ 
54232-2746-327 & 14:17:46.03 &  +16:25:12.2 &  1.7169 & 10.99 &   0 &   2.81 &   2 &   1 & 0.064 \\ 
53794-1810-561 & 14:17:46.08 &  +09:21:04.3 &  1.1573 & 19.79 &   0 &   3.42 &   0 &   0 & \nodata \\ 
53442-1706-051 & 14:17:47.76 &  +12:11:39.3 &  1.5506 & 33.04 &   0 &   2.57 &   1 &   0 & \nodata \\ 
53800-2128-157 & 14:17:49.24 &  +24:13:01.7 &  2.1165 & 17.44 &   0 &   4.64 &   2 &   1 & 0.040 \\ 
53885-1707-340 & 14:17:51.60 &  +11:31:57.6 &  3.0115 &  6.14 &   0 &   2.46 &   1 &   0 & \nodata \\ 
51994-0533-005 & 14:17:51.84 &  +01:15:56.1 &  1.7263 &  5.76 &   0 &   2.96 &   1 &   0 & \nodata \\ 
53885-1707-303 & 14:17:52.13 &  +10:18:50.1 &  2.1699 &  6.05 &   0 &   2.74 &   1 &   1 & 0.039 \\ 
52342-0789-258 & 14:17:52.32 &  +58:22:59.0 &  1.1804 &  7.35 &   0 &   1.70 &   1 &   0 & \nodata \\ 
53859-2127-603 & 14:17:53.93 &  +27:01:27.1 &  0.7665 &  9.73 &   0 &   4.29 &   0 &   0 & \nodata \\ 
53885-1707-325 & 14:17:54.02 &  +11:24:00.5 &  3.4692 & 15.09 &   0 &   3.73 &   3 &   1 & 0.052 \\ 
54533-2773-325 & 14:17:54.47 &  +20:38:37.4 &  1.3051 & 16.50 &   0 &   2.09 &   3 &   0 & \nodata \\ 
54252-2129-206 & 14:17:57.57 &  +29:42:02.3 &  1.0150 & 31.45 &   0 &   2.57 &   0 &   0 & \nodata \\ 
54252-2129-372 & 14:17:57.72 &  +32:11:50.5 &  0.5229 & 18.27 &   0 &   0.91 &   0 &   0 & \nodata \\ 
53143-1643-547 & 14:17:58.27 &  +36:41:44.0 &  0.9774 &  4.69 &   0 &   0.77 &   0 &   0 & \nodata \\ 
52400-0917-241 & 14:17:59.98 & --03:14:31.0 &  2.0064 & 13.77 &   0 &   3.22 &   0 &   1 & 0.042 \\ 
52823-1347-626 & 14:18:02.79 &  +41:49:35.2 &  1.0418 &  5.20 &   0 &   3.53 &   0 &   0 & \nodata \\ 
52725-1045-134 & 14:18:02.90 &  +50:16:56.4 &  2.4242 & 10.50 &   0 &   0.74 &   1 &   1 & 0.036 \\ 
54534-2759-186 & 14:18:03.73 &  +17:03:24.6 &  0.8220 & 11.82 &   0 &   2.62 &   0 &   0 & \nodata \\ 
53499-1826-371 & 14:18:04.02 &  +07:15:17.3 &  1.2359 &  4.79 &   0 &   3.79 &   0 &   0 & \nodata \\ 
53800-2128-551 & 14:18:05.42 &  +24:34:56.9 &  1.3964 & 14.45 &   0 &   0.95 &   0 &   0 & \nodata \\ 
53460-1672-480 & 14:18:05.56 &  +48:56:56.3 &  1.5268 &  5.83 &   0 &   4.12 &   2 &   0 & \nodata \\ 
51994-0533-614 & 14:18:05.78 &  +02:51:00.9 &  0.6120 &  7.54 &   0 &   3.04 &   0 &   0 & \nodata \\ 
53084-1380-124 & 14:18:07.18 &  +37:53:03.8 &  1.7684 &  9.31 &   0 &   2.14 &   0 &   0 & \nodata \\ 
54540-2786-164 & 14:18:07.41 &  +21:34:04.6 &  0.9616 & 10.06 &   0 &   2.61 &   0 &   0 & \nodata \\ 
54534-2759-427 & 14:18:07.93 &  +18:02:50.2 &  1.3989 & 12.00 &   0 &   4.43 &   1 &   0 & \nodata \\ 
53533-1811-350 & 14:18:08.74 &  +09:07:38.0 &  2.5095 &  9.33 &   0 &   2.19 &   2 &   0 & \nodata \\ 
53800-2128-088 & 14:18:08.78 &  +23:14:21.0 &  0.4126 & 15.35 &   0 &   0.40 &   0 &   0 & \nodata \\ 
52725-1045-176 & 14:18:09.58 &  +51:07:17.3 &  0.6317 & 17.61 &   0 &   1.11 &   0 &   0 & \nodata \\ 
52728-1287-185 & 14:18:10.05 &  +45:29:15.7 &  1.4311 &  6.06 &   0 &   2.97 &   0 &   0 & \nodata \\ 
53800-2128-531 & 14:18:10.27 &  +25:16:02.1 &  1.4787 & 23.97 &   0 &   1.02 &   1 &   0 & \nodata \\ 
53472-1840-307 & 14:18:11.27 &  +33:08:52.6 &  1.5269 & 13.89 &   0 &   0.93 &   0 &   0 & \nodata \\ 
52400-0917-193 & 14:18:11.40 & --02:17:24.0 &  3.3322 &  6.56 &   0 &   2.15 &   1 &   1 & 0.033 \\ 
53084-1348-436 & 14:18:11.64 &  +40:49:10.8 &  0.3990 & 15.70 &   0 &   1.29 &   0 &   0 & \nodata \\ 
53460-1672-188 & 14:18:12.35 &  +48:04:59.7 &  0.8458 &  7.55 &   0 &   1.98 &   0 &   0 & \nodata \\ 
53848-1705-025 & 14:18:12.51 &  +10:46:28.1 &  1.7232 & 14.19 &   0 &   2.59 &   0 &   0 & \nodata \\ 
53442-1706-077 & 14:18:12.69 &  +13:17:01.4 &  1.8396 &  4.90 &   0 &   1.61 &   0 &   0 & \nodata \\ 
52728-1287-187 & 14:18:12.81 &  +45:31:32.1 &  2.5982 &  4.13 &   0 &   4.61 &   0 &   0 & \nodata \\ 
51997-0534-266 & 14:18:15.47 &  +01:52:34.1 &  1.2705 &  4.21 &   0 &   3.92 &   0 &   0 & \nodata \\ 
53143-1643-041 & 14:18:15.63 &  +35:12:04.5 &  3.1247 & 17.83 &   0 &   4.27 &   0 &   0 & \nodata \\ 
53108-1394-506 & 14:18:17.23 &  +43:53:45.8 &  1.2881 & 11.50 &   0 &   3.73 &   1 &   0 & \nodata \\ 
52049-0584-267 & 14:18:17.90 &  +03:37:27.4 &  2.3824 &  5.59 &   0 &   3.22 &   1 &   1 & 0.041 \\ 
53499-1826-418 & 14:18:18.11 &  +07:15:18.8 &  0.8182 &  7.84 &   0 &   0.15 &   0 &   0 & \nodata \\ 
53472-1840-306 & 14:18:19.12 &  +33:29:08.7 &  1.4624 &  5.93 &   0 &   0.12 &   0 &   0 & \nodata \\ 
52055-0583-591 & 14:18:19.22 &  +04:41:35.0 &  2.5006 &  4.32 &   0 &   3.21 &   2 &   1 & 0.032 \\ 
54533-2773-332 & 14:18:19.58 &  +20:22:45.7 &  1.1534 &  7.09 &   0 &   3.91 &   0 &   0 & \nodata \\ 
53460-1672-140 & 14:18:19.78 &  +47:54:22.4 &  0.6723 & 13.92 &   0 &   1.72 &   2 &   0 & \nodata \\ 
54540-2786-169 & 14:18:19.79 &  +21:29:10.3 &  0.7335 & 12.19 &   0 &   3.81 &   0 &   0 & \nodata \\ 
53859-2127-547 & 14:18:20.70 &  +26:56:49.8 &  2.0383 & 10.53 &   0 &   4.36 &   0 &   0 & \nodata \\ 
51997-0534-383 & 14:18:20.99 &  +02:04:18.4 &  0.3999 &  6.71 &   0 &   1.27 &   0 &   0 & \nodata \\ 
54561-2462-197 & 14:18:21.88 &  +56:14:53.4 &  2.6046 &  6.32 &   0 &   2.73 &   1 &   0 & \nodata \\ 
52338-0788-067 & 14:18:22.89 &  +58:58:06.4 &  2.7857 &  4.69 &   0 &   4.73 &   1 &   1 & 0.046 \\ 
51957-0304-440 & 14:18:22.90 & --00:00:54.6 &  2.0479 &  5.87 &   0 &   2.84 &   1 &   0 & \nodata \\ 
52055-0583-061 & 14:18:22.93 &  +04:25:33.6 &  1.6611 & 12.24 &   0 &   1.95 &   0 &   0 & \nodata \\ 
53504-1825-626 & 14:18:22.93 &  +07:09:14.5 &  1.7923 & 14.05 &   0 &   4.38 &   0 &   0 & \nodata \\ 
53084-1348-374 & 14:18:23.06 &  +41:30:44.4 &  0.6038 &  5.82 &   0 &   3.25 &   0 &   0 & \nodata \\ 
54533-2773-234 & 14:18:23.27 &  +19:21:57.1 &  1.0257 & 11.00 &   0 &   3.01 &   0 &   0 & \nodata \\ 
53800-2128-550 & 14:18:23.68 &  +24:48:01.2 &  1.3365 & 14.55 &   0 &   1.90 &   0 &   0 & \nodata \\ 
53499-1826-414 & 14:18:24.47 &  +07:18:42.0 &  0.7581 & 13.59 &   0 &   4.61 &   0 &   0 & \nodata \\ 
51957-0304-213 & 14:18:24.79 & --00:50:30.3 &  1.6103 & 12.14 &   0 &   2.89 &   0 &   0 & \nodata \\ 
52400-0917-200 & 14:18:24.93 & --02:13:20.9 &  1.9446 & 33.69 &   0 &   0.41 &   1 &   1 & 0.052 \\ 
52674-1160-137 & 14:18:27.31 &  +55:36:31.1 &  3.6681 &  9.06 &   0 &   4.08 &   1 &   0 & \nodata \\ 
53143-1643-053 & 14:18:27.49 &  +35:22:31.7 &  2.2503 &  6.46 &   0 &   0.21 &   1 &   0 & \nodata \\ 
54533-2773-333 & 14:18:28.52 &  +20:20:37.2 &  1.4280 & 16.36 &   0 &   2.20 &   1 &   0 & \nodata \\ 
54540-2786-087 & 14:18:29.76 &  +21:22:02.5 &  1.4719 &  9.87 &   0 &   4.69 &   4 &   0 & \nodata \\ 
52365-0606-130 & 14:18:30.87 &  +61:25:00.5 &  3.2186 &  7.42 &   0 &   0.04 &   1 &   0 & \nodata \\ 
52728-1287-287 & 14:18:31.70 &  +44:49:37.5 &  4.3125 &  7.45 &   0 &   1.81 &   0 &   0 & \nodata \\ 
53504-1825-624 & 14:18:31.72 &  +06:57:11.2 &  2.3980 &  6.22 &   0 &   3.99 &   1 &   1 & 0.039 \\ 
53084-1348-264 & 14:18:31.80 &  +40:21:07.0 &  1.7426 &  4.69 &   0 &   4.60 &   1 &   0 & \nodata \\ 
52365-0606-114 & 14:18:32.03 &  +60:26:26.7 &  1.7634 &  8.08 &   0 &   2.04 &   1 &   1 & 0.057 \\ 
53472-1840-381 & 14:18:32.04 &  +34:08:30.2 &  1.4532 &  4.37 &   0 &   4.05 &   1 &   0 & \nodata \\ 
51994-0533-015 & 14:18:34.50 &  +01:30:11.5 &  1.8500 &  6.35 &   0 &   3.22 &   4 &   3 & 0.117 \\ 
53442-1706-578 & 14:18:34.80 &  +13:57:05.8 &  1.0061 & 10.26 &   0 &   0.91 &   1 &   0 & \nodata \\ 
54533-2773-431 & 14:18:34.97 &  +20:10:30.9 &  1.2443 & 12.35 &   0 &   4.00 &   0 &   0 & \nodata \\ 
54252-2129-368 & 14:18:35.13 &  +32:29:32.3 &  0.9960 & 15.21 &   0 &   2.65 &   0 &   0 & \nodata \\ 
53442-1706-011 & 14:18:35.25 &  +12:27:46.6 &  1.0808 &  5.98 &   0 &   4.27 &   0 &   0 & \nodata \\ 
53800-2128-051 & 14:18:36.14 &  +23:27:40.5 &  1.9917 & 10.38 &   0 &   3.53 &   1 &   1 & 0.043 \\ 
54232-2746-263 & 14:18:36.57 &  +14:37:29.4 &  1.4862 & 15.38 &   0 &   4.39 &   0 &   0 & \nodata \\ 
54529-2772-038 & 14:18:36.69 &  +19:30:42.0 &  0.4081 & 11.03 &   0 &   3.59 &   0 &   0 & \nodata \\ 
52725-1045-139 & 14:18:36.94 &  +50:30:42.4 &  1.7486 & 20.48 &   0 &   2.81 &   1 &   0 & \nodata \\ 
53881-2130-258 & 14:18:37.12 &  +27:33:25.4 &  1.5050 & 11.35 &   0 &   0.10 &   1 &   0 & \nodata \\ 
53108-1394-542 & 14:18:37.13 &  +44:15:03.5 &  2.9315 &  8.15 &   0 &   4.87 &   1 &   2 & 0.084 \\ 
52725-1045-529 & 14:18:38.35 &  +52:23:59.3 &  1.1181 &  9.02 &   0 &   4.09 &   1 &   0 & \nodata \\ 
53084-1380-483 & 14:18:38.59 &  +39:07:42.6 &  1.5071 &  6.27 &   0 &   0.35 &   0 &   0 & \nodata \\ 
52049-0584-266 & 14:18:38.67 &  +04:08:53.9 &  2.3193 &  6.20 &   0 &   4.25 &   0 &   0 & \nodata \\ 
53472-1840-336 & 14:18:39.33 &  +34:30:25.6 &  1.1005 &  9.12 &   0 &   4.04 &   0 &   0 & \nodata \\ 
53800-2128-116 & 14:18:39.44 &  +24:10:05.3 &  2.2823 &  4.48 &   0 &   1.17 &   0 &   0 & \nodata \\ 
54252-2129-377 & 14:18:39.99 &  +31:42:44.0 &  4.9345 &  9.00 &   0 &   2.22 &   1 &   0 & \nodata \\ 
53143-1643-059 & 14:18:40.08 &  +35:41:02.1 &  1.5798 &  9.16 &   0 &   2.11 &   1 &   0 & \nodata \\ 
53885-1707-302 & 14:18:40.26 &  +10:17:54.8 &  2.3050 & 24.29 &   0 &   3.62 &   2 &   0 & \nodata \\ 
53084-1380-532 & 14:18:40.74 &  +39:22:46.2 &  1.0934 &  9.83 &   0 &   3.55 &   2 &   0 & \nodata \\ 
52342-0789-319 & 14:18:40.90 &  +58:01:07.5 &  1.1914 & 11.98 &   0 &   3.07 &   0 &   0 & \nodata \\ 
54540-2786-083 & 14:18:41.87 &  +21:00:21.7 &  1.1207 & 13.00 &   0 &   2.49 &   0 &   0 & \nodata \\ 
53108-1394-044 & 14:18:42.22 &  +42:33:43.3 &  0.4205 & 19.71 &   0 &   2.52 &   0 &   0 & \nodata \\ 
53885-1707-309 & 14:18:42.59 &  +09:48:38.4 &  1.0319 &  4.07 &   0 &   4.87 &   1 &   0 & \nodata \\ 
54540-2786-494 & 14:18:42.67 &  +22:25:54.5 &  0.7033 & 26.63 &   0 &   0.74 &   1 &   0 & \nodata \\ 
54232-2746-274 & 14:18:42.79 &  +15:03:02.8 &  2.0752 & 12.77 &   0 &   2.14 &   1 &   1 & 0.045 \\ 
52049-0584-391 & 14:18:42.94 &  +04:20:31.7 &  2.0528 &  7.73 &   0 &   1.74 &   1 &   2 & 0.063 \\ 
51994-0533-602 & 14:18:45.18 &  +03:03:54.9 &  1.9410 & 16.81 &   0 &   2.31 &   2 &   0 & \nodata \\ 
52728-1287-200 & 14:18:45.18 &  +45:36:42.0 &  1.4617 &  4.34 &   0 &   0.23 &   2 &   0 & \nodata \\ 
53472-1840-262 & 14:18:45.40 &  +33:11:21.7 &  1.5312 &  9.80 &   0 &   2.37 &   1 &   0 & \nodata \\ 
51994-0533-633 & 14:18:46.14 &  +02:28:07.0 &  1.3932 &  4.71 &   0 &   2.41 &   1 &   0 & \nodata \\ 
53460-1672-195 & 14:18:46.19 &  +48:23:08.2 &  2.1939 &  7.80 &   0 &   0.34 &   1 &   0 & \nodata \\ 
52055-0583-590 & 14:18:46.53 &  +05:04:20.2 &  1.6619 &  5.08 &   0 &   2.30 &   2 &   0 & \nodata \\ 
53885-1707-246 & 14:18:46.69 &  +10:29:46.4 &  1.1044 &  9.84 &   0 &   1.34 &   0 &   0 & \nodata \\ 
53859-2127-060 & 14:18:46.77 &  +25:55:35.5 &  1.9494 & 10.99 &   0 &   1.75 &   3 &   5 & 0.262 \\ 
54252-2129-199 & 14:18:47.47 &  +30:28:04.2 &  0.5569 & 16.15 &   0 &   0.37 &   0 &   0 & \nodata \\ 
53084-1348-428 & 14:18:47.50 &  +41:17:01.8 &  1.1188 &  8.43 &   0 &   3.27 &   0 &   0 & \nodata \\ 
52342-0789-392 & 14:18:48.33 &  +59:26:41.4 &  0.4225 & 12.45 &   0 &   2.14 &   0 &   0 & \nodata \\ 
53472-1840-396 & 14:18:48.83 &  +34:07:10.9 &  1.3364 &  8.86 &   0 &   4.49 &   0 &   0 & \nodata \\ 
53499-1826-228 & 14:18:48.88 &  +05:52:38.4 &  1.1739 & 16.14 &   0 &   4.46 &   0 &   0 & \nodata \\ 
53442-1706-064 & 14:18:49.09 &  +12:31:44.6 &  3.2010 &  5.51 &   0 &   2.66 &   0 &   0 & \nodata \\ 
53442-1706-600 & 14:18:49.61 &  +13:24:58.1 &  1.8684 &  5.40 &   0 &   0.47 &   2 &   1 & 0.053 \\ 
51994-0533-632 & 14:18:50.08 &  +02:25:09.0 &  0.6621 &  5.18 &   0 &   2.79 &   0 &   0 & \nodata \\ 
52400-0917-212 & 14:18:50.37 & --02:52:35.7 &  1.7379 &  7.47 &   0 &   4.76 &   0 &   0 & \nodata \\ 
54232-2746-428 & 14:18:50.72 &  +15:41:06.3 &  1.4773 &  4.52 &   0 &   2.01 &   2 &   0 & \nodata \\ 
53794-1810-619 & 14:18:51.06 &  +08:52:28.0 &  2.0142 &  4.47 &   0 &   0.74 &   3 &   3 & 0.129 \\ 
53084-1348-282 & 14:18:51.32 &  +39:55:16.4 &  2.0387 & 16.03 &   0 &   2.58 &   0 &   0 & \nodata \\ 
54232-2746-375 & 14:18:52.37 &  +16:14:36.1 &  0.7024 &  5.98 &   0 &   1.74 &   0 &   0 & \nodata \\ 
53108-1394-076 & 14:18:52.86 &  +43:33:08.0 &  1.3028 &  8.68 &   0 &   1.85 &   1 &   0 & \nodata \\ 
53881-2130-321 & 14:18:53.00 &  +29:51:54.1 &  1.2025 &  4.39 &   0 &   1.35 &   0 &   0 & \nodata \\ 
54252-2129-208 & 14:18:53.38 &  +30:07:01.6 &  2.2396 &  6.03 &   0 &   3.23 &   2 &   2 & 0.140 \\ 
54540-2786-488 & 14:18:53.52 &  +22:38:54.1 &  2.5564 & 12.95 &   0 &   2.04 &   1 &   2 & 0.103 \\ 
54534-2759-480 & 14:18:53.61 &  +17:40:34.9 &  3.4760 &  9.52 &   0 &   4.77 &   0 &   0 & \nodata \\ 
53460-1672-483 & 14:18:53.65 &  +49:00:55.8 &  0.5632 &  6.08 &   0 &   3.83 &   0 &   0 & \nodata \\ 
53504-1825-607 & 14:18:53.81 &  +06:44:23.4 &  2.0217 &  5.36 &   0 &   0.95 &   0 &   1 & 0.049 \\ 
53442-1706-583 & 14:18:54.04 &  +13:44:22.4 &  2.1307 &  4.19 &   0 &   1.76 &   1 &   0 & \nodata \\ 
52338-0788-079 & 14:18:54.97 &  +59:18:44.4 &  0.8239 &  9.42 &   0 &   1.98 &   0 &   0 & \nodata \\ 
53800-2128-589 & 14:18:55.41 &  +24:41:08.9 &  0.5728 &  7.40 &   0 &   2.54 &   1 &   0 & \nodata \\ 
52762-1325-080 & 14:18:56.19 &  +53:58:44.9 &  0.9763 & 11.92 &   0 &   2.47 &   0 &   0 & \nodata \\ 
52049-0584-265 & 14:18:56.80 &  +03:43:54.2 &  0.9754 &  8.51 &   0 &   1.26 &   0 &   0 & \nodata \\ 
51988-0499-263 & 14:18:57.11 &  +63:55:24.4 &  3.1253 &  5.92 &   0 &   3.41 &   1 &   0 & \nodata \\ 
54529-2772-024 & 14:18:57.15 &  +19:42:57.0 &  1.2498 &  4.60 &   0 &   4.56 &   0 &   0 & \nodata \\ 
54534-2759-411 & 14:18:57.94 &  +18:24:38.4 &  0.8949 &  5.60 &   0 &   4.16 &   0 &   0 & \nodata \\ 
52674-1160-086 & 14:18:58.75 &  +55:08:13.8 &  0.7379 &  6.11 &   0 &   1.71 &   0 &   0 & \nodata \\ 
54533-2773-463 & 14:18:59.04 &  +19:45:43.5 &  3.1263 & 14.68 &   0 &   4.20 &   0 &   1 & 0.063 \\ 
53885-1707-376 & 14:18:59.38 &  +11:07:17.2 &  0.5630 & 13.25 &   0 &   0.36 &   0 &   0 & \nodata \\ 
52049-0584-335 & 14:18:59.95 &  +04:59:32.2 &  1.2146 &  4.05 &   0 &   1.01 &   0 &   0 & \nodata \\ 
52342-0789-309 & 14:19:00.59 &  +57:48:30.8 &  2.9363 &  6.60 &   0 &   2.53 &   0 &   0 & \nodata \\ 
54540-2786-104 & 14:19:00.74 &  +21:50:54.2 &  0.7578 & 11.00 &   0 &   2.67 &   0 &   0 & \nodata \\ 
53084-1348-368 & 14:19:01.02 &  +41:51:43.3 &  1.7607 &  5.79 &   0 &   3.14 &   0 &   0 & \nodata \\ 
54252-2129-214 & 14:19:01.15 &  +30:12:33.1 &  1.2772 &  6.42 &   0 &   1.67 &   1 &   0 & \nodata \\ 
53108-1394-079 & 14:19:02.17 &  +43:22:19.8 &  1.6828 &  6.37 &   0 &   2.76 &   1 &   0 & \nodata \\ 
53442-1706-615 & 14:19:03.37 &  +13:58:37.1 &  0.8256 &  9.01 &   0 &   2.77 &   0 &   0 & \nodata \\ 
53885-1707-242 & 14:19:03.74 &  +10:28:03.3 &  0.6957 &  4.84 &   0 &   3.41 &   0 &   0 & \nodata \\ 
54232-2746-227 & 14:19:03.86 &  +14:46:27.7 &  2.1615 &  9.23 &   0 &   4.73 &   1 &   1 & 0.044 \\ 
52725-1045-089 & 14:19:04.09 &  +49:50:33.1 &  2.9982 &  5.17 &   0 &   2.28 &   0 &   0 & \nodata \\ 
52764-1326-285 & 14:19:05.16 &  +52:25:27.6 &  1.6052 &  8.46 &   0 &   4.57 &   1 &   0 & \nodata \\ 
53881-2130-393 & 14:19:05.61 &  +28:42:16.3 &  1.2500 & 19.41 &   0 &   0.98 &   0 &   0 & \nodata \\ 
51984-0498-039 & 14:19:05.98 &  +64:46:50.1 &  1.6184 &  8.10 &   0 &   2.77 &   0 &   0 & \nodata \\ 
52342-0789-368 & 14:19:06.31 &  +59:23:12.4 &  2.3207 &  4.29 &   0 &   1.75 &   0 &   1 & 0.052 \\ 
54534-2759-132 & 14:19:06.68 &  +16:50:42.1 &  1.4088 &  8.20 &   0 &   4.44 &   0 &   0 & \nodata \\ 
53499-1826-224 & 14:19:06.82 &  +05:55:01.9 &  2.2935 & 12.05 &   0 &   1.01 &   0 &   0 & \nodata \\ 
54534-2759-198 & 14:19:07.69 &  +17:36:12.3 &  0.9657 & 11.42 &   0 &   2.19 &   1 &   0 & \nodata \\ 
51997-0534-264 & 14:19:07.81 &  +01:37:44.9 &  1.6092 &  4.98 &   0 &   2.71 &   0 &   0 & \nodata \\ 
53819-2131-343 & 14:19:08.09 &  +26:37:00.3 &  1.7049 &  4.73 &   0 &   3.41 &   0 &   0 & \nodata \\ 
53499-1826-433 & 14:19:08.17 &  +06:28:34.8 &  1.4374 &  4.69 &   0 &   2.25 &   0 &   0 & \nodata \\ 
53881-2130-200 & 14:19:08.42 &  +28:08:28.3 &  3.1390 &  5.08 &   0 &   1.53 &   0 &   0 & \nodata \\ 
51988-0499-280 & 14:19:09.56 &  +63:42:22.4 &  1.8296 &  8.44 &   0 &   1.68 &   0 &   0 & \nodata \\ 
53084-1348-377 & 14:19:10.20 &  +42:07:46.8 &  0.8731 &  5.29 &   0 &   2.65 &   0 &   0 & \nodata \\ 
53108-1394-551 & 14:19:10.21 &  +43:56:01.1 &  0.7189 &  7.19 &   0 &   3.03 &   0 &   0 & \nodata \\ 
53442-1706-582 & 14:19:11.07 &  +13:36:34.2 &  1.7614 &  9.20 &   0 &   4.68 &   1 &   0 & \nodata \\ 
52674-1160-156 & 14:19:11.11 &  +56:25:42.4 &  1.6540 &  7.69 &   0 &   3.54 &   0 &   0 & \nodata \\ 
54533-2773-220 & 14:19:11.20 &  +18:22:14.6 &  1.6684 &  8.18 &   0 &   2.28 &   0 &   0 & \nodata \\ 
52725-1045-144 & 14:19:11.67 &  +50:46:56.9 &  1.4178 & 14.89 &   0 &   3.45 &   0 &   0 & \nodata \\ 
53499-1826-188 & 14:19:12.09 &  +06:08:31.0 &  0.7039 & 10.92 &   0 &   1.41 &   0 &   0 & \nodata \\ 
52674-1160-082 & 14:19:12.55 &  +55:41:13.7 &  1.3282 & 11.18 &   0 &   2.58 &   0 &   0 & \nodata \\ 
52728-1287-291 & 14:19:12.58 &  +45:07:34.2 &  1.5569 & 13.82 &   0 &   2.51 &   2 &   0 & \nodata \\ 
52725-1045-090 & 14:19:12.62 &  +50:10:25.4 &  1.6707 &  7.09 &   0 &   3.07 &   0 &   0 & \nodata \\ 
53472-1840-265 & 14:19:12.66 &  +33:01:28.6 &  2.2150 &  6.39 &   0 &   1.45 &   1 &   0 & \nodata \\ 
54232-2746-234 & 14:19:12.82 &  +15:03:40.7 &  1.8245 &  4.06 &   0 &   2.64 &   1 &   0 & \nodata \\ 
51615-0303-636 & 14:19:13.96 & --00:00:55.1 &  1.5480 &  9.39 &   0 &   3.05 &   0 &   0 & \nodata \\ 
52703-1161-304 & 14:19:14.73 &  +55:35:15.6 &  2.4141 &  5.80 &   0 &   3.82 &   0 &   0 & \nodata \\ 
54232-2746-368 & 14:19:15.98 &  +16:35:04.5 &  2.0569 &  4.76 &   0 &   4.70 &   2 &   3 & 0.165 \\ 
52703-1161-305 & 14:19:16.57 &  +55:07:30.6 &  2.3679 &  4.95 &   0 &   3.34 &   0 &   1 & 0.030 \\ 
54252-2129-420 & 14:19:16.71 &  +32:03:02.9 &  0.3852 &  6.91 &   0 &   3.49 &   0 &   0 & \nodata \\ 
53885-1707-358 & 14:19:17.02 &  +11:33:47.6 &  0.6654 &  8.67 &   0 &   3.30 &   1 &   0 & \nodata \\ 
53460-1672-088 & 14:19:17.35 &  +47:32:21.9 &  1.5825 &  6.18 &   0 &   3.74 &   0 &   0 & \nodata \\ 
52728-1287-245 & 14:19:19.15 &  +45:00:57.7 &  1.2509 &  4.15 &   0 &   1.39 &   1 &   0 & \nodata \\ 
52342-0789-261 & 14:19:19.46 &  +57:45:13.9 &  3.3331 &  6.34 &   0 &   1.70 &   0 &   0 & \nodata \\ 
52049-0584-321 & 14:19:20.30 &  +05:11:09.2 &  0.7870 & 10.67 &   0 &   4.50 &   1 &   0 & \nodata \\ 
51957-0304-198 & 14:19:21.03 & --00:36:52.9 &  0.9693 &  4.00 &   0 &   2.53 &   2 &   0 & \nodata \\ 
53084-1348-256 & 14:19:21.10 &  +39:53:34.0 &  1.0495 &  4.40 &   0 &   0.51 &   1 &   0 & \nodata \\ 
54540-2786-497 & 14:19:21.25 &  +22:35:14.8 &  1.1526 & 10.14 &   0 &   0.81 &   0 &   0 & \nodata \\ 
52342-0789-206 & 14:19:21.29 &  +58:11:24.3 &  1.3251 & 15.76 &   0 &   2.87 &   1 &   0 & \nodata \\ 
54533-2773-480 & 14:19:21.57 &  +20:07:37.3 &  1.4260 &  7.16 &   0 &   1.13 &   0 &   0 & \nodata \\ 
52728-1287-433 & 14:19:23.62 &  +45:50:14.1 &  0.7527 &  4.05 &   0 &   1.67 &   0 &   0 & \nodata \\ 
52049-0584-269 & 14:19:23.73 &  +03:45:58.6 &  1.0712 &  8.58 &   0 &   4.86 &   0 &   0 & \nodata \\ 
54540-2786-115 & 14:19:23.99 &  +21:53:26.3 &  0.6428 &  8.85 &   0 &   3.40 &   0 &   0 & \nodata \\ 
53084-1348-465 & 14:19:24.58 &  +40:53:59.9 &  0.9280 &  7.93 &   0 &   1.86 &   0 &   0 & \nodata \\ 
53533-1811-245 & 14:19:25.48 &  +07:49:53.5 &  2.3819 &  7.01 &   0 &   1.57 &   1 &   1 & 0.034 \\ 
53084-1380-159 & 14:19:25.75 &  +38:02:49.1 &  0.5082 & 12.61 &   0 &   3.79 &   0 &   0 & \nodata \\ 
52049-0584-281 & 14:19:27.05 &  +02:54:39.4 &  2.2290 &  5.33 &   0 &   4.35 &   0 &   0 & \nodata \\ 
53533-1811-253 & 14:19:27.10 &  +07:57:49.8 &  0.5374 & 14.97 &   0 &   0.54 &   0 &   0 & \nodata \\ 
54232-2746-469 & 14:19:27.32 &  +15:54:09.8 &  2.6386 &  9.72 &   0 &   3.93 &   0 &   1 & 0.079 \\ 
52049-0584-390 & 14:19:27.49 &  +04:45:13.7 &  1.7935 &  7.11 &   0 &   1.27 &   4 &   1 & 0.032 \\ 
53859-2127-620 & 14:19:27.78 &  +27:24:58.0 &  1.3056 &  4.79 &   0 &   4.61 &   0 &   0 & \nodata \\ 
53859-2127-057 & 14:19:28.01 &  +25:58:15.7 &  2.4408 &  6.71 &   0 &   0.87 &   0 &   0 & \nodata \\ 
51615-0303-628 & 14:19:29.16 &  +00:15:50.3 &  1.7162 &  4.32 &   0 &   2.21 &   0 &   0 & \nodata \\ 
53442-1706-006 & 14:19:29.19 &  +12:22:03.1 &  1.1608 &  7.77 &   0 &   4.53 &   0 &   0 & \nodata \\ 
54534-2759-169 & 14:19:29.33 &  +17:30:37.2 &  1.2192 &  9.60 &   0 &   1.54 &   0 &   0 & \nodata \\ 
53460-1672-096 & 14:19:29.38 &  +47:50:11.7 &  0.9578 & 15.31 &   0 &   2.10 &   0 &   0 & \nodata \\ 
53460-1672-447 & 14:19:30.58 &  +49:19:11.5 &  2.0045 & 12.90 &   0 &   0.23 &   2 &   0 & \nodata \\ 
53442-1706-020 & 14:19:30.88 &  +12:29:15.2 &  0.8164 & 10.77 &   0 &   1.70 &   0 &   0 & \nodata \\ 
52400-0917-135 & 14:19:32.03 & --02:57:36.4 &  2.0835 &  4.44 &   0 &   0.82 &   1 &   1 & 0.068 \\ 
53881-2130-203 & 14:19:32.91 &  +27:30:00.4 &  3.4902 &  6.64 &   0 &   3.33 &   0 &   0 & \nodata \\ 
53800-2128-054 & 14:19:33.38 &  +23:23:21.1 &  1.5957 &  5.03 &   0 &   2.82 &   0 &   0 & \nodata \\ 
51997-0534-322 & 14:19:34.02 &  +03:10:35.6 &  1.9984 &  5.07 &   0 &   2.96 &   2 &   2 & 0.110 \\ 
54252-2129-418 & 14:19:34.11 &  +31:59:55.4 &  1.5154 &  7.17 &   0 &   2.21 &   0 &   0 & \nodata \\ 
52049-0584-230 & 14:19:34.32 &  +04:15:39.1 &  1.8171 &  8.93 &   0 &   3.06 &   0 &   0 & \nodata \\ 
53084-1380-051 & 14:19:34.81 &  +37:53:28.9 &  1.2033 &  4.63 &   0 &   1.11 &   0 &   0 & \nodata \\ 
53108-1394-003 & 14:19:34.92 &  +42:30:58.4 &  1.0934 &  6.82 &   0 &   1.51 &   1 &   0 & \nodata \\ 
54534-2759-452 & 14:19:36.57 &  +18:12:01.3 &  1.3377 &  4.31 &   0 &   1.91 &   0 &   0 & \nodata \\ 
53499-1826-476 & 14:19:37.26 &  +06:24:14.6 &  1.9115 &  6.33 &   0 &   3.38 &   0 &   0 & \nodata \\ 
51957-0304-474 & 14:19:37.59 & --00:01:32.4 &  1.8401 &  7.98 &   0 &   2.04 &   1 &   0 & \nodata \\ 
52725-1045-494 & 14:19:37.93 &  +51:14:43.0 &  1.3152 &  6.11 &   0 &   2.49 &   0 &   0 & \nodata \\ 
53442-1706-023 & 14:19:38.37 &  +12:52:27.0 &  1.9295 &  8.34 &   0 &   0.45 &   0 &   0 & \nodata \\ 
52400-0917-165 & 14:19:39.02 & --02:43:04.5 &  1.5025 & 21.50 &   0 &   3.14 &   0 &   0 & \nodata \\ 
52674-1160-482 & 14:19:40.29 &  +57:00:10.3 &  0.4906 & 13.45 &   0 &   2.22 &   0 &   0 & \nodata \\ 
53881-2130-188 & 14:19:40.54 &  +28:00:53.9 &  1.1062 & 17.09 &   0 &   0.82 &   0 &   0 & \nodata \\ 
52728-1287-191 & 14:19:41.15 &  +45:32:37.7 &  1.5051 &  5.27 &   0 &   1.81 &   1 &   0 & \nodata \\ 
53885-1707-412 & 14:19:41.24 &  +11:08:40.5 &  1.5837 & 10.22 &   0 &   0.71 &   0 &   0 & \nodata \\ 
53462-1673-307 & 14:19:41.82 &  +47:30:24.6 &  2.2941 &  6.07 &   0 &   3.34 &   1 &   0 & \nodata \\ 
52400-0917-496 & 14:19:42.38 & --02:09:15.7 &  0.9130 &  7.34 &   0 &   0.39 &   0 &   0 & \nodata \\ 
54561-2462-443 & 14:19:43.00 &  +57:41:58.1 &  0.3854 & 14.54 &   0 &   0.54 &   0 &   0 & \nodata \\ 
53460-1672-534 & 14:19:44.02 &  +49:17:52.1 &  0.4495 & 10.31 &   0 &   1.35 &   0 &   0 & \nodata \\ 
53881-2130-438 & 14:19:44.35 &  +28:25:45.6 &  1.3927 & 11.14 &   0 &   3.96 &   1 &   0 & \nodata \\ 
53881-2130-425 & 14:19:45.19 &  +28:58:43.2 &  3.1973 &  7.08 &   0 &   1.95 &   0 &   0 & \nodata \\ 
53084-1348-413 & 14:19:45.40 &  +42:08:10.0 &  1.6857 & 10.89 &   0 &   1.28 &   1 &   0 & \nodata \\ 
52338-0788-591 & 14:19:45.62 &  +59:48:15.7 &  1.3923 &  7.73 &   0 &   1.10 &   1 &   0 & \nodata \\ 
53084-1380-107 & 14:19:46.60 &  +38:21:48.4 &  1.8312 & 28.97 &   0 &   0.29 &   1 &   0 & \nodata \\ 
51957-0304-403 & 14:19:47.05 &  +00:59:05.1 &  1.1205 & 10.24 &   0 &   2.58 &   0 &   0 & \nodata \\ 
52049-0584-232 & 14:19:48.59 &  +03:51:11.4 &  2.0460 & 18.93 &   0 &   3.75 &   0 &   0 & \nodata \\ 
53472-1840-259 & 14:19:48.63 &  +32:27:17.2 &  0.9250 & 31.07 &   0 &   1.16 &   1 &   0 & \nodata \\ 
53499-1826-183 & 14:19:49.39 &  +06:06:54.0 &  1.6377 &  8.35 &   0 &   3.19 &   0 &   0 & \nodata \\ 
51957-0304-171 & 14:19:49.83 & --00:06:43.7 &  0.5142 & 21.97 &   0 &   3.32 &   0 &   0 & \nodata \\ 
53533-1811-198 & 14:19:50.54 &  +08:29:48.2 &  3.0296 &  7.60 &   0 &   2.49 &   1 &   2 & 0.093 \\ 
53460-1672-083 & 14:19:51.10 &  +47:43:50.7 &  1.5626 & 12.34 &   0 &   4.38 &   0 &   0 & \nodata \\ 
54232-2746-208 & 14:19:51.20 &  +14:22:27.8 &  2.6711 & 17.64 &   0 &   3.33 &   1 &   0 & \nodata \\ 
52400-0917-137 & 14:19:51.46 & --03:08:07.6 &  1.8357 &  7.88 &   0 &   0.38 &   0 &   0 & \nodata \\ 
51957-0304-124 & 14:19:51.61 & --00:46:05.9 &  1.9402 &  9.53 &   0 &   1.25 &   0 &   0 & \nodata \\ 
54252-2129-121 & 14:19:51.66 &  +30:02:46.8 &  1.1153 &  9.47 &   0 &   1.02 &   0 &   0 & \nodata \\ 
53800-2128-592 & 14:19:51.77 &  +24:41:12.9 &  0.6042 & 12.96 &   0 &   0.35 &   0 &   0 & \nodata \\ 
52728-1287-404 & 14:19:51.85 &  +47:09:01.3 &  2.2879 &  8.02 &   0 &   2.47 &   2 &   3 & 0.128 \\ 
52049-0584-399 & 14:19:53.18 &  +04:28:17.8 &  1.7410 & 12.39 &   0 &   0.73 &   0 &   0 & \nodata \\ 
52728-1287-417 & 14:19:53.46 &  +46:54:23.4 &  0.9469 &  7.64 &   0 &   2.02 &   2 &   0 & \nodata \\ 
52400-0917-514 & 14:19:53.54 & --01:43:57.9 &  1.2974 &  7.61 &   0 &   4.37 &   0 &   0 & \nodata \\ 
52342-0789-262 & 14:19:53.60 &  +57:50:44.8 &  2.0659 &  8.08 &   0 &   2.01 &   0 &   1 & 0.048 \\ 
54232-2746-215 & 14:19:54.16 &  +14:27:26.9 &  3.5238 & 11.42 &   0 &   1.47 &   1 &   3 & 0.147 \\ 
52764-1326-322 & 14:19:54.26 &  +54:30:14.7 &  2.2583 &  5.90 &   0 &   3.93 &   1 &   1 & 0.037 \\ 
54232-2746-220 & 14:19:54.48 &  +14:16:21.4 &  1.7569 &  9.41 &   0 &   0.99 &   0 &   0 & \nodata \\ 
52400-0917-128 & 14:19:54.67 & --03:01:29.3 &  1.1830 &  6.60 &   0 &   1.97 &   0 &   0 & \nodata \\ 
53460-1672-511 & 14:19:54.76 &  +48:39:52.9 &  1.8920 & 15.16 &   0 &   1.73 &   0 &   0 & \nodata \\ 
53499-1826-442 & 14:19:54.87 &  +07:22:54.8 &  1.3995 &  9.66 &   0 &   4.38 &   0 &   0 & \nodata \\ 
53881-2130-211 & 14:19:55.68 &  +27:18:31.4 &  1.4708 &  9.82 &   0 &   3.72 &   0 &   0 & \nodata \\ 
53084-1380-058 & 14:19:56.71 &  +37:39:12.8 &  0.4768 &  5.45 &   0 &   1.46 &   0 &   0 & \nodata \\ 
53108-1394-009 & 14:19:56.80 &  +42:36:30.3 &  2.3410 &  8.18 &   0 &   3.87 &   0 &   3 & 0.120 \\ 
51997-0534-241 & 14:19:56.96 &  +01:06:52.6 &  2.1985 & 11.95 &   0 &   1.01 &   1 &   0 & \nodata \\ 
53143-1643-029 & 14:19:57.25 &  +35:57:30.7 &  1.9958 & 20.33 &   0 &   1.98 &   0 &   1 & 0.053 \\ 
54252-2129-138 & 14:19:58.02 &  +30:12:19.0 &  1.1055 &  9.31 &   0 &   1.78 &   0 &   0 & \nodata \\ 
54232-2746-214 & 14:19:58.59 &  +14:27:48.8 &  1.5967 &  7.93 &   0 &   3.12 &   0 &   0 & \nodata \\ 
52674-1160-497 & 14:19:58.84 &  +56:49:42.7 &  0.7637 &  6.20 &   0 &   2.68 &   0 &   0 & \nodata \\ 
51997-0534-236 & 14:19:58.89 &  +01:48:08.6 &  1.8930 &  8.46 &   0 &   4.41 &   0 &   1 & 0.050 \\ 
51997-0534-253 & 14:20:00.07 &  +01:05:45.7 &  1.1771 & 11.31 &   0 &   1.54 &   0 &   0 & \nodata \\ 
53084-1380-041 & 14:20:00.34 &  +37:21:34.7 &  0.9700 & 14.50 &   0 &   0.36 &   0 &   0 & \nodata \\ 
53472-1840-244 & 14:20:00.41 &  +32:37:41.9 &  2.0797 &  4.97 &   0 &   4.31 &   1 &   0 & \nodata \\ 
53881-2130-180 & 14:20:00.73 &  +28:14:13.1 &  1.7754 &  7.52 &   0 &   0.70 &   0 &   0 & \nodata \\ 
53859-2127-016 & 14:20:02.11 &  +25:49:33.5 &  1.8031 & 10.70 &   0 &   2.43 &   3 &   1 & 0.035 \\ 
54232-2746-195 & 14:20:03.39 &  +15:18:24.5 &  1.1039 & 16.20 &   0 &   0.88 &   0 &   0 & \nodata \\ 
51994-0533-622 & 14:20:04.11 &  +02:27:08.7 &  4.1823 & 26.25 &   0 &   0.17 &   0 &   0 & \nodata \\ 
53881-2130-126 & 14:20:05.00 &  +27:39:18.0 &  1.2932 &  6.72 &   0 &   3.15 &   1 &   0 & \nodata \\ 
52342-0789-205 & 14:20:05.87 &  +58:07:24.1 &  1.9967 &  4.17 &   0 &   0.02 &   2 &   3 & 0.101 \\ 
53143-1643-625 & 14:20:06.20 &  +36:40:08.0 &  1.5532 &  4.25 &   0 &   4.38 &   1 &   0 & \nodata \\ 
52703-1161-307 & 14:20:07.53 &  +55:34:16.1 &  0.4799 &  7.90 &   0 &   0.34 &   0 &   0 & \nodata \\ 
53460-1672-516 & 14:20:07.73 &  +48:48:43.2 &  3.2520 &  7.10 &   0 &   4.25 &   1 &   0 & \nodata \\ 
54252-2129-497 & 14:20:08.19 &  +31:16:44.7 &  1.3077 & 15.53 &   0 &   0.47 &   1 &   0 & \nodata \\ 
52725-1045-562 & 14:20:08.27 &  +52:16:46.9 &  1.0587 &  7.84 &   0 &   4.73 &   0 &   0 & \nodata \\ 
53084-1380-114 & 14:20:08.98 &  +38:30:44.6 &  1.0765 &  7.63 &   0 &   0.84 &   1 &   0 & \nodata \\ 
53084-1380-578 & 14:20:09.33 &  +39:27:38.5 &  2.2889 &  7.68 &   0 &   1.88 &   1 &   0 & \nodata \\ 
52728-1287-427 & 14:20:09.60 &  +46:18:31.2 &  1.5084 &  4.47 &   0 &   4.12 &   0 &   0 & \nodata \\ 
53442-1706-631 & 14:20:10.10 &  +13:26:29.1 &  1.5698 &  9.73 &   0 &   3.03 &   2 &   0 & \nodata \\ 
51957-0304-465 & 14:20:10.47 &  +00:34:20.0 &  0.9300 & 10.20 &   0 &   2.65 &   0 &   0 & \nodata \\ 
53881-2130-121 & 14:20:10.98 &  +27:22:38.7 &  1.6691 &  7.60 &   0 &   1.00 &   1 &   0 & \nodata \\ 
54534-2759-487 & 14:20:11.08 &  +17:56:50.5 &  1.3839 &  7.34 &   0 &   4.65 &   0 &   0 & \nodata \\ 
51957-0304-462 & 14:20:11.61 &  +00:37:12.0 &  0.7265 &  4.62 &   0 &   3.81 &   0 &   0 & \nodata \\ 
53819-2131-298 & 14:20:12.51 &  +24:56:11.5 &  0.6307 & 10.21 &   0 &   2.24 &   0 &   0 & \nodata \\ 
52365-0606-106 & 14:20:13.17 &  +60:52:24.6 &  3.0305 &  5.65 &   0 &   0.18 &   0 &   0 & \nodata \\ 
54533-2773-174 & 14:20:13.42 &  +19:38:55.4 &  0.7783 & 11.28 &   0 &   0.54 &   0 &   0 & \nodata \\ 
53084-1380-118 & 14:20:14.81 &  +38:32:11.5 &  1.6845 & 12.47 &   0 &   3.60 &   0 &   0 & \nodata \\ 
52728-1287-437 & 14:20:14.98 &  +46:22:40.9 &  1.1552 &  4.59 &   0 &   3.20 &   1 &   0 & \nodata \\ 
53084-1348-232 & 14:20:14.98 &  +40:42:52.4 &  3.8600 & 11.73 &   0 &   3.51 &   0 &   0 & \nodata \\ 
52764-1326-283 & 14:20:15.64 &  +52:37:18.8 &  1.6731 &  9.76 &   0 &   4.50 &   0 &   0 & \nodata \\ 
54232-2746-139 & 14:20:16.02 &  +14:28:22.2 &  0.7324 &  7.27 &   0 &   3.60 &   0 &   0 & \nodata \\ 
53819-2131-333 & 14:20:16.52 &  +26:37:49.7 &  1.6717 &  9.61 &   0 &   1.06 &   3 &   0 & \nodata \\ 
51997-0534-321 & 14:20:16.77 &  +02:52:26.5 &  0.8781 &  7.79 &   0 &   0.45 &   2 &   0 & \nodata \\ 
52725-1045-607 & 14:20:18.09 &  +52:19:24.8 &  1.9921 &  6.69 &   0 &   4.00 &   0 &   1 & 0.071 \\ 
53144-1644-273 & 14:20:18.29 &  +35:16:56.5 &  1.0120 &  5.88 &   0 &   0.47 &   0 &   0 & \nodata \\ 
52725-1045-159 & 14:20:18.34 &  +51:10:38.3 &  1.7646 &  4.66 &   0 &   4.11 &   0 &   0 & \nodata \\ 
51988-0499-355 & 14:20:18.37 &  +64:01:24.7 &  1.6787 & 12.59 &   0 &   0.44 &   2 &   0 & \nodata \\ 
52342-0789-383 & 14:20:18.85 &  +59:53:43.7 &  2.5838 & 15.36 &   0 &   2.67 &   1 &   0 & \nodata \\ 
53472-1840-233 & 14:20:18.95 &  +33:19:03.7 &  1.8668 & 18.20 &   0 &   3.62 &   1 &   0 & \nodata \\ 
51997-0534-255 & 14:20:19.97 &  +01:22:25.0 &  0.5905 &  4.55 &   0 &   3.26 &   0 &   0 & \nodata \\ 
52728-1287-435 & 14:20:20.68 &  +46:24:40.9 &  1.2443 &  7.97 &   0 &   3.63 &   0 &   0 & \nodata \\ 
52338-0788-635 & 14:20:21.45 &  +59:40:24.0 &  1.2488 &  8.50 &   0 &   4.13 &   1 &   0 & \nodata \\ 
53800-2128-626 & 14:20:21.52 &  +24:48:34.9 &  1.2307 &  9.11 &   0 &   3.03 &   0 &   0 & \nodata \\ 
53503-1708-350 & 14:20:21.75 &  +13:26:37.8 &  1.0251 &  5.29 &   0 &   3.24 &   0 &   0 & \nodata \\ 
52400-0917-160 & 14:20:22.56 & --02:25:53.0 &  1.3398 & 13.17 &   0 &   0.19 &   1 &   0 & \nodata \\ 
54534-2759-499 & 14:20:23.43 &  +17:40:07.8 &  0.9319 & 16.16 &   0 &   1.89 &   2 &   0 & \nodata \\ 
53462-1673-309 & 14:20:24.60 &  +47:22:52.2 &  0.8559 & 10.41 &   0 &   2.86 &   0 &   0 & \nodata \\ 
53442-1706-616 & 14:20:24.68 &  +14:01:22.1 &  2.4077 &  7.04 &   0 &   4.52 &   1 &   1 & 0.051 \\ 
51997-0534-375 & 14:20:25.62 &  +02:42:28.2 &  1.5410 & 12.72 &   0 &   2.49 &   0 &   0 & \nodata \\ 
52365-0606-093 & 14:20:25.75 &  +61:55:10.0 &  4.4335 & 10.81 &   0 &   4.66 &   3 &   0 & \nodata \\ 
52049-0584-403 & 14:20:26.68 &  +05:04:03.1 &  1.9614 & 12.84 &   0 &   0.97 &   1 &   1 & 0.032 \\ 
53533-1811-174 & 14:20:27.66 &  +08:44:09.9 &  0.6384 &  9.34 &   0 &   0.63 &   0 &   0 & \nodata \\ 
52338-0788-038 & 14:20:27.70 &  +59:15:02.3 &  2.2527 & 18.87 &   0 &   3.33 &   1 &   1 & 0.069 \\ 
53800-2128-004 & 14:20:28.40 &  +23:29:57.5 &  2.1676 & 11.77 &   0 &   1.09 &   0 &   0 & \nodata \\ 
53881-2130-125 & 14:20:28.48 &  +27:40:04.0 &  0.5998 & 12.42 &   0 &   4.72 &   0 &   0 & \nodata \\ 
53499-1826-131 & 14:20:28.83 &  +05:44:25.3 &  2.4299 &  6.06 &   0 &   2.43 &   1 &   1 & 0.041 \\ 
53533-1811-132 & 14:20:29.55 &  +07:46:56.7 &  1.6494 & 15.32 &   0 &   4.35 &   1 &   0 & \nodata \\ 
53533-1811-403 & 14:20:29.87 &  +09:19:08.4 &  2.1792 &  8.24 &   0 &   4.20 &   2 &   2 & 0.079 \\ 
53472-1840-403 & 14:20:30.09 &  +34:41:27.2 &  3.9909 &  6.95 &   0 &   0.71 &   0 &   0 & \nodata \\ 
52825-1395-285 & 14:20:30.22 &  +42:12:06.7 &  1.3334 & 12.55 &   0 &   1.27 &   0 &   0 & \nodata \\ 
54534-2759-493 & 14:20:30.44 &  +17:39:04.0 &  0.4674 &  9.36 &   0 &   4.20 &   0 &   0 & \nodata \\ 
53144-1644-355 & 14:20:30.50 &  +35:33:28.6 &  1.6892 & 10.76 &   0 &   3.12 &   0 &   0 & \nodata \\ 
53472-1840-222 & 14:20:30.80 &  +33:01:22.0 &  2.0772 &  5.58 &   0 &   4.53 &   1 &   3 & 0.162 \\ 
53881-2130-469 & 14:20:30.80 &  +28:56:36.5 &  1.6895 &  5.10 &   0 &   4.45 &   1 &   0 & \nodata \\ 
53800-2128-067 & 14:20:30.82 &  +24:08:55.6 &  1.4120 & 12.37 &   0 &   3.26 &   0 &   0 & \nodata \\ 
54232-2746-196 & 14:20:30.99 &  +15:08:15.9 &  1.6781 &  8.67 &   0 &   2.38 &   0 &   0 & \nodata \\ 
52342-0789-165 & 14:20:31.07 &  +58:06:12.9 &  1.7283 & 33.00 &   0 &   0.02 &   3 &   1 & 0.069 \\ 
53881-2130-377 & 14:20:32.80 &  +29:28:55.9 &  0.4835 &  5.89 &   0 &   4.16 &   0 &   0 & \nodata \\ 
51957-0304-180 & 14:20:33.25 & --00:32:33.3 &  2.7038 &  7.83 &   0 &   3.75 &   0 &   0 & \nodata \\ 
52365-0606-116 & 14:20:33.31 &  +60:43:15.0 &  1.0720 &  9.39 &   0 &   3.99 &   0 &   0 & \nodata \\ 
54534-2759-091 & 14:20:33.94 &  +16:12:28.3 &  2.1469 &  9.48 &   0 &   3.09 &   0 &   0 & \nodata \\ 
53499-1826-457 & 14:20:34.14 &  +07:04:50.8 &  1.5048 & 12.91 &   0 &   4.67 &   0 &   0 & \nodata \\ 
53503-1708-354 & 14:20:34.53 &  +13:02:01.5 &  1.4422 & 12.21 &   0 &   2.85 &   0 &   0 & \nodata \\ 
53462-1673-297 & 14:20:36.06 &  +47:14:32.4 &  3.2325 &  5.50 &   0 &   2.86 &   1 &   0 & \nodata \\ 
53885-1707-178 & 14:20:37.49 &  +10:30:49.6 &  0.6806 & 10.05 &   0 &   3.96 &   0 &   0 & \nodata \\ 
53800-2128-020 & 14:20:38.15 &  +23:42:04.7 &  1.8196 & 18.47 &   0 &   1.04 &   1 &   1 & 0.072 \\ 
52049-0584-239 & 14:20:38.32 &  +03:52:57.6 &  2.1375 & 10.99 &   0 &   3.08 &   0 &   1 & 0.050 \\ 
52825-1395-308 & 14:20:38.46 &  +42:29:09.0 &  1.8432 & 12.26 &   0 &   3.78 &   0 &   0 & \nodata \\ 
52728-1287-449 & 14:20:39.14 &  +46:36:33.9 &  1.6269 & 13.58 &   0 &   4.73 &   0 &   0 & \nodata \\ 
52764-1326-296 & 14:20:39.47 &  +52:19:28.4 &  1.5941 & 19.85 &   0 &   3.74 &   0 &   0 & \nodata \\ 
53493-2132-308 & 14:20:39.91 &  +23:15:58.5 &  0.9480 & 12.74 &   0 &   4.45 &   0 &   0 & \nodata \\ 
53472-1840-405 & 14:20:39.95 &  +34:25:18.7 &  2.0993 & 25.13 &   0 &   4.65 &   2 &   2 & 0.081 \\ 
53144-1644-332 & 14:20:41.01 &  +36:18:01.0 &  1.2268 & 13.10 &   0 &   2.35 &   0 &   0 & \nodata \\ 
54232-2746-162 & 14:20:41.36 &  +15:00:36.7 &  3.2160 &  6.63 &   0 &   2.74 &   1 &   0 & \nodata \\ 
52342-0789-263 & 14:20:41.42 &  +57:53:52.5 &  0.9140 & 11.40 &   0 &   1.24 &   0 &   0 & \nodata \\ 
52055-0583-036 & 14:20:42.03 &  +04:30:56.8 &  0.5653 &  9.18 &   0 &   1.30 &   0 &   0 & \nodata \\ 
52728-1287-425 & 14:20:42.34 &  +46:18:07.1 &  1.2461 & 12.71 &   0 &   1.24 &   1 &   0 & \nodata \\ 
52762-1325-028 & 14:20:43.68 &  +53:22:06.3 &  1.7276 & 13.87 &   0 &   1.39 &   4 &   1 & 0.033 \\ 
54252-2129-090 & 14:20:44.08 &  +29:49:14.2 &  0.7526 & 26.33 &   0 &   3.71 &   0 &   0 & \nodata \\ 
54534-2759-099 & 14:20:44.94 &  +16:19:05.1 &  0.5587 &  7.20 &   0 &   3.68 &   0 &   0 & \nodata \\ 
53533-1811-172 & 14:20:45.34 &  +08:43:32.0 &  3.2352 &  8.94 &   0 &   1.88 &   1 &   0 & \nodata \\ 
54561-2462-148 & 14:20:45.66 &  +56:19:17.2 &  2.9178 & 16.17 &   0 &   1.24 &   2 &   2 & 0.088 \\ 
53460-1672-528 & 14:20:45.74 &  +49:36:05.6 &  1.5470 & 11.00 &   0 &   2.44 &   0 &   0 & \nodata \\ 
51957-0304-499 & 14:20:45.98 & --00:05:18.0 &  2.1935 &  5.29 &   0 &   4.75 &   1 &   0 & \nodata \\ 
54252-2129-115 & 14:20:46.16 &  +30:44:06.9 &  0.6242 & 11.53 &   0 &   1.49 &   0 &   0 & \nodata \\ 
53460-1672-509 & 14:20:47.72 &  +49:10:13.5 &  1.1991 &  4.96 &   0 &   4.18 &   0 &   0 & \nodata \\ 
51994-0533-029 & 14:20:47.86 &  +01:49:05.5 &  1.7164 &  5.87 &   0 &   3.52 &   0 &   0 & \nodata \\ 
53885-1707-382 & 14:20:48.01 &  +12:05:45.9 &  4.0341 &  7.20 &   0 &   1.96 &   1 &   0 & \nodata \\ 
53089-1381-358 & 14:20:48.66 &  +37:57:55.3 &  0.7863 &  8.62 &   0 &   4.73 &   0 &   0 & \nodata \\ 
54533-2773-476 & 14:20:49.25 &  +19:49:25.8 &  0.5349 & 21.81 &   0 &   0.58 &   0 &   0 & \nodata \\ 
53819-2131-304 & 14:20:49.71 &  +25:27:59.0 &  0.8080 & 11.85 &   0 &   1.87 &   0 &   0 & \nodata \\ 
51957-0304-492 & 14:20:49.72 &  +00:32:48.9 &  1.5981 &  8.91 &   0 &   2.92 &   0 &   0 & \nodata \\ 
53462-1673-360 & 14:20:50.31 &  +48:07:07.5 &  0.7204 &  6.41 &   0 &   4.22 &   1 &   0 & \nodata \\ 
51957-0304-099 & 14:20:50.46 & --00:54:25.9 &  1.4585 &  9.50 &   0 &   0.40 &   1 &   0 & \nodata \\ 
53533-1811-137 & 14:20:50.99 &  +07:52:37.2 &  1.4774 &  7.73 &   0 &   1.15 &   0 &   0 & \nodata \\ 
53885-1707-416 & 14:20:51.22 &  +11:20:05.3 &  1.2779 &  6.31 &   0 &   3.89 &   0 &   0 & \nodata \\ 
53084-1348-459 & 14:20:51.56 &  +41:35:47.5 &  1.4691 & 16.20 &   0 &   1.91 &   0 &   0 & \nodata \\ 
54252-2129-481 & 14:20:52.01 &  +31:20:52.6 &  2.8815 &  7.99 &   0 &   2.88 &   2 &   0 & \nodata \\ 
52764-1326-278 & 14:20:52.43 &  +52:56:22.4 &  0.6769 & 12.70 &   0 &   0.61 &   0 &   0 & \nodata \\ 
51957-0304-500 & 14:20:53.11 &  +00:14:50.1 &  1.4974 & 12.23 &   0 &   0.90 &   0 &   0 & \nodata \\ 
54506-2760-314 & 14:20:54.14 &  +16:50:02.0 &  2.7135 & 14.07 &   0 &   4.73 &   4 &   6 & 0.216 \\ 
54232-2746-413 & 14:20:54.41 &  +16:03:33.3 &  2.0216 &  4.61 &   0 &   3.06 &   1 &   1 & 0.063 \\ 
52368-0607-324 & 14:20:55.02 &  +61:20:38.0 &  0.8385 &  8.62 &   0 &   3.17 &   0 &   0 & \nodata \\ 
53084-1348-493 & 14:20:55.07 &  +41:16:36.3 &  1.0034 & 10.83 &   0 &   2.24 &   0 &   0 & \nodata \\ 
51613-0305-293 & 14:20:55.61 & --00:09:40.2 &  2.1929 & 13.92 &   0 &   4.57 &   0 &   0 & \nodata \\ 
53503-1708-301 & 14:20:55.85 &  +12:39:46.0 &  1.1785 & 17.13 &   0 &   1.17 &   0 &   0 & \nodata \\ 
54252-2129-486 & 14:20:56.53 &  +31:06:06.3 &  1.5304 & 11.80 &   0 &   1.97 &   0 &   0 & \nodata \\ 
53800-2128-035 & 14:20:56.90 &  +24:22:17.2 &  1.7878 &  8.95 &   0 &   2.23 &   0 &   0 & \nodata \\ 
54540-2786-066 & 14:20:57.01 &  +21:29:30.5 &  1.0475 &  7.63 &   0 &   4.11 &   0 &   0 & \nodata \\ 
54534-2759-536 & 14:20:57.75 &  +18:38:57.9 &  3.0228 &  9.96 &   0 &   0.38 &   0 &   0 & \nodata \\ 
54252-2129-111 & 14:20:58.64 &  +30:38:10.9 &  1.7559 & 10.51 &   0 &   2.12 &   0 &   0 & \nodata \\ 
54252-2129-091 & 14:20:58.74 &  +29:54:25.4 &  1.1880 &  6.39 &   0 &   2.42 &   0 &   0 & \nodata \\ 
53533-1811-149 & 14:20:59.13 &  +08:11:36.8 &  1.4649 & 10.73 &   0 &   3.25 &   2 &   0 & \nodata \\ 
53460-1672-530 & 14:21:00.98 &  +49:35:23.3 &  1.8193 & 13.25 &   0 &   3.30 &   0 &   0 & \nodata \\ 
53503-1708-335 & 14:21:01.03 &  +13:37:27.5 &  1.2333 &  7.92 &   0 &   1.85 &   0 &   0 & \nodata \\ 
52725-1045-612 & 14:21:03.25 &  +52:04:27.0 &  1.4643 & 12.39 &   0 &   1.15 &   0 &   0 & \nodata \\ 
53499-1826-147 & 14:21:03.48 &  +05:50:54.6 &  1.6330 &  8.78 &   0 &   1.69 &   1 &   0 & \nodata \\ 
51988-0499-325 & 14:21:03.53 &  +64:41:55.2 &  1.4859 &  9.35 &   0 &   3.17 &   0 &   0 & \nodata \\ 
53472-1840-445 & 14:21:03.83 &  +34:33:32.0 &  4.9070 &  8.63 &   0 &   0.06 &   0 &   0 & \nodata \\ 
52055-0583-034 & 14:21:04.98 &  +04:23:08.5 &  1.8740 &  9.62 &   0 &   1.51 &   2 &   2 & 0.080 \\ 
52049-0584-198 & 14:21:05.51 &  +04:06:11.2 &  1.4469 & 10.09 &   0 &   4.88 &   1 &   0 & \nodata \\ 
53084-1348-206 & 14:21:05.91 &  +39:40:54.3 &  0.8818 &  6.32 &   0 &   2.88 &   0 &   0 & \nodata \\ 
53084-1380-549 & 14:21:06.03 &  +38:55:22.7 &  0.4888 &  6.06 &   0 &   2.07 &   0 &   0 & \nodata \\ 
53084-1380-616 & 14:21:06.69 &  +39:18:33.7 &  1.7158 &  9.68 &   0 &   0.10 &   3 &   1 & 0.051 \\ 
52764-1326-395 & 14:21:06.86 &  +53:37:45.2 &  1.8577 & 13.36 &   0 &   0.86 &   1 &   0 & \nodata \\ 
53108-1394-588 & 14:21:07.26 &  +43:59:09.7 &  1.7227 &  6.90 &   0 &   2.54 &   0 &   0 & \nodata \\ 
52368-0607-325 & 14:21:07.28 &  +61:20:38.2 &  1.5143 & 13.10 &   0 &   2.63 &   0 &   0 & \nodata \\ 
53084-1348-481 & 14:21:07.44 &  +41:19:46.0 &  1.6474 & 13.35 &   0 &   2.10 &   0 &   0 & \nodata \\ 
53819-2131-310 & 14:21:07.56 &  +25:38:21.0 &  1.0521 &  8.02 &   0 &   2.86 &   0 &   0 & \nodata \\ 
51988-0499-230 & 14:21:08.17 &  +63:55:37.4 &  0.9833 &  5.43 &   0 &   4.51 &   0 &   0 & \nodata \\ 
53533-1811-478 & 14:21:08.52 &  +09:01:31.6 &  1.8597 &  7.62 &   0 &   3.87 &   0 &   0 & \nodata \\ 
53885-1707-409 & 14:21:08.55 &  +11:18:19.2 &  1.7007 & 24.18 &   0 &   0.73 &   0 &   1 & 0.079 \\ 
54540-2786-589 & 14:21:08.71 &  +22:41:17.4 &  2.1850 & 11.06 &   0 &   2.39 &   1 &   1 & 0.063 \\ 
54533-2773-166 & 14:21:09.99 &  +19:16:22.4 &  1.1899 & 14.75 &   0 &   4.13 &   3 &   0 & \nodata \\ 
53084-1380-619 & 14:21:10.21 &  +39:21:37.8 &  2.2994 &  8.62 &   0 &   0.77 &   0 &   3 & 0.124 \\ 
54232-2746-169 & 14:21:10.64 &  +14:38:09.1 &  1.6029 & 18.47 &   0 &   0.56 &   0 &   0 & \nodata \\ 
53143-1643-638 & 14:21:11.08 &  +36:13:53.0 &  0.6882 &  8.16 &   0 &   2.40 &   0 &   0 & \nodata \\ 
53472-1840-228 & 14:21:11.70 &  +33:15:20.8 &  1.4722 &  5.89 &   0 &   3.47 &   1 &   0 & \nodata \\ 
54534-2759-516 & 14:21:11.93 &  +17:39:50.2 &  0.9329 &  8.52 &   0 &   2.16 &   0 &   0 & \nodata \\ 
52049-0584-181 & 14:21:12.11 &  +03:43:34.3 &  1.2942 & 11.73 &   0 &   4.85 &   2 &   0 & \nodata \\ 
53460-1672-081 & 14:21:12.46 &  +47:27:43.8 &  1.5529 & 12.60 &   0 &   3.83 &   0 &   0 & \nodata \\ 
53108-1394-600 & 14:21:12.92 &  +43:43:38.1 &  1.0355 & 10.62 &   0 &   1.05 &   1 &   0 & \nodata \\ 
51988-0499-232 & 14:21:13.07 &  +63:37:28.7 &  0.9649 & 10.46 &   0 &   0.51 &   0 &   0 & \nodata \\ 
53881-2130-493 & 14:21:14.26 &  +28:26:47.4 &  1.2748 & 10.42 &   0 &   2.21 &   0 &   0 & \nodata \\ 
54540-2786-586 & 14:21:15.30 &  +22:34:05.6 &  1.2301 & 19.01 &   0 &   0.18 &   0 &   0 & \nodata \\ 
53499-1826-502 & 14:21:15.32 &  +06:51:01.2 &  1.4930 & 13.92 &   0 &   1.36 &   2 &   0 & \nodata \\ 
52049-0584-404 & 14:21:16.23 &  +05:22:52.3 &  0.9262 &  8.35 &   0 &   2.46 &   0 &   0 & \nodata \\ 
52049-0584-440 & 14:21:17.23 &  +04:23:39.0 &  0.8041 & 38.17 &   0 &   2.19 &   1 &   0 & \nodata \\ 
52368-0607-282 & 14:21:18.53 &  +60:34:31.1 &  1.0749 &  5.32 &   0 &   4.89 &   0 &   0 & \nodata \\ 
53503-1708-351 & 14:21:18.55 &  +13:24:12.6 &  2.3386 &  7.32 &   0 &   3.84 &   2 &   0 & \nodata \\ 
52725-1045-111 & 14:21:18.91 &  +51:05:12.3 &  1.0537 & 16.99 &   0 &   4.27 &   0 &   0 & \nodata \\ 
52368-0607-339 & 14:21:19.40 &  +61:15:39.1 &  0.6582 &  9.03 &   0 &   1.20 &   1 &   0 & \nodata \\ 
53503-1708-317 & 14:21:19.83 &  +12:38:52.0 &  0.9817 & 16.63 &   0 &   4.43 &   0 &   0 & \nodata \\ 
53472-1840-221 & 14:21:20.12 &  +33:03:16.3 &  1.2225 & 10.00 &   0 &   3.16 &   1 &   0 & \nodata \\ 
53084-1348-202 & 14:21:20.80 &  +39:47:20.4 &  3.0354 &  9.51 &   0 &   2.73 &   1 &   2 & 0.125 \\ 
53503-1708-286 & 14:21:21.21 &  +12:21:05.6 &  1.6552 &  8.28 &   0 &   0.40 &   0 &   0 & \nodata \\ 
53143-1643-624 & 14:21:21.87 &  +36:44:10.6 &  0.9471 &  7.76 &   0 &   1.39 &   0 &   0 & \nodata \\ 
51997-0534-497 & 14:21:22.14 &  +02:16:08.4 &  1.8190 &  7.60 &   0 &   4.45 &   0 &   0 & \nodata \\ 
52728-1287-448 & 14:21:23.06 &  +46:45:47.9 &  1.6694 &  5.44 &   0 &   4.52 &   0 &   0 & \nodata \\ 
52400-0917-103 & 14:21:23.08 & --02:45:08.9 &  1.0434 & 11.22 &   0 &   0.50 &   0 &   0 & \nodata \\ 
52725-1045-502 & 14:21:23.90 &  +51:36:39.6 &  1.1681 &  6.99 &   0 &   3.43 &   0 &   0 & \nodata \\ 
52728-1287-458 & 14:21:23.97 &  +46:33:18.0 &  3.3628 & 11.41 &   0 &   2.90 &   2 &   0 & \nodata \\ 
51957-0304-506 & 14:21:24.12 & --00:02:16.5 &  1.1579 &  7.35 &   0 &   1.76 &   0 &   0 & \nodata \\ 
53533-1811-465 & 14:21:24.23 &  +09:03:40.2 &  1.1208 &  4.90 &   0 &   2.35 &   0 &   0 & \nodata \\ 
54232-2746-168 & 14:21:24.54 &  +15:11:52.1 &  2.3633 &  9.85 &   0 &   2.39 &   0 &   3 & 0.143 \\ 
52825-1395-307 & 14:21:24.64 &  +42:30:03.2 &  0.9997 &  5.56 &   0 &   3.99 &   0 &   0 & \nodata \\ 
52368-0607-326 & 14:21:25.43 &  +61:20:06.6 &  0.9090 &  9.28 &   0 &   3.23 &   1 &   0 & \nodata \\ 
53084-1348-205 & 14:21:25.66 &  +39:43:28.8 &  0.6214 &  7.86 &   0 &   0.03 &   0 &   0 & \nodata \\ 
53819-2131-264 & 14:21:26.33 &  +25:40:17.2 &  1.3780 & 13.86 &   0 &   1.06 &   0 &   0 & \nodata \\ 
52365-0606-083 & 14:21:26.91 &  +61:45:38.6 &  0.9488 &  5.81 &   0 &   4.14 &   0 &   0 & \nodata \\ 
52342-0789-414 & 14:21:27.76 &  +58:47:57.6 &  1.5337 &  9.23 &   0 &   2.99 &   0 &   0 & \nodata \\ 
54232-2746-443 & 14:21:28.43 &  +16:43:11.8 &  1.2670 &  9.26 &   0 &   4.39 &   0 &   0 & \nodata \\ 
54232-2746-171 & 14:21:30.35 &  +15:18:22.1 &  1.1752 & 12.97 &   0 &   4.69 &   0 &   0 & \nodata \\ 
54533-2773-459 & 14:21:30.38 &  +20:36:46.1 &  2.2866 & 14.03 &   0 &   2.32 &   0 &   0 & \nodata \\ 
53084-1348-488 & 14:21:30.48 &  +41:18:18.8 &  0.5535 & 10.88 &   0 &   1.05 &   0 &   0 & \nodata \\ 
53533-1811-460 & 14:21:30.54 &  +09:35:57.4 &  1.6893 &  4.99 &   0 &   4.37 &   1 &   0 & \nodata \\ 
51997-0534-371 & 14:21:31.11 &  +02:42:35.8 &  0.9141 & 11.16 &   0 &   3.64 &   0 &   0 & \nodata \\ 
52049-0584-195 & 14:21:31.19 &  +04:01:20.4 &  0.7956 &  9.13 &   0 &   3.11 &   0 &   0 & \nodata \\ 
54232-2746-449 & 14:21:32.23 &  +16:40:31.8 &  2.0800 &  4.62 &   0 &   4.19 &   0 &   0 & \nodata \\ 
52342-0789-278 & 14:21:33.97 &  +58:04:54.4 &  0.8988 &  9.57 &   0 &   0.39 &   0 &   0 & \nodata \\ 
54534-2759-542 & 14:21:34.66 &  +18:06:52.1 &  1.1647 &  9.73 &   0 &   1.49 &   0 &   0 & \nodata \\ 
53499-1826-102 & 14:21:35.11 &  +05:48:50.6 &  1.0521 & 24.78 &   0 &   3.91 &   0 &   0 & \nodata \\ 
52400-0917-041 & 14:21:35.88 & --02:57:17.4 &  3.7977 &  6.51 &   0 &   2.57 &   0 &   1 & 0.040 \\ 
53089-1381-281 & 14:21:36.36 &  +37:11:28.8 &  2.0104 & 17.15 &   0 &   4.08 &   1 &   1 & 0.056 \\ 
54232-2746-451 & 14:21:36.48 &  +16:08:40.6 &  1.9579 &  5.32 &   0 &   1.26 &   1 &   2 & 0.088 \\ 
53881-2130-082 & 14:21:37.25 &  +27:26:21.3 &  1.5953 &  8.94 &   0 &   2.28 &   1 &   0 & \nodata \\ 
53144-1644-230 & 14:21:37.54 &  +35:08:31.0 &  0.6320 & 14.32 &   0 &   2.57 &   0 &   0 & \nodata \\ 
53084-1380-589 & 14:21:37.97 &  +39:13:23.3 &  1.8470 & 13.65 &   0 &   1.80 &   0 &   1 & 0.038 \\ 
53819-2131-290 & 14:21:38.17 &  +25:20:19.6 &  1.4909 & 11.83 &   0 &   2.37 &   0 &   0 & \nodata \\ 
54252-2129-530 & 14:21:38.21 &  +32:03:32.5 &  2.1398 &  6.79 &   0 &   0.50 &   3 &   4 & 0.221 \\ 
52338-0788-034 & 14:21:38.44 &  +59:03:06.9 &  1.1821 & 10.18 &   0 &   4.32 &   0 &   0 & \nodata \\ 
53503-1708-343 & 14:21:38.66 &  +13:04:02.0 &  1.5438 &  7.13 &   0 &   4.45 &   2 &   0 & \nodata \\ 
54533-2773-455 & 14:21:38.85 &  +20:26:37.6 &  0.8763 &  9.77 &   0 &   3.13 &   0 &   0 & \nodata \\ 
53472-1840-455 & 14:21:39.40 &  +34:35:18.5 &  1.1335 & 11.07 &   0 &   0.78 &   0 &   0 & \nodata \\ 
52728-1287-142 & 14:21:39.40 &  +45:15:22.8 &  2.3226 & 14.40 &   0 &   3.91 &   2 &   2 & 0.083 \\ 
54232-2746-081 & 14:21:39.60 &  +13:52:54.2 &  0.7018 & 17.64 &   0 &   1.89 &   0 &   0 & \nodata \\ 
54252-2129-059 & 14:21:40.44 &  +30:07:21.4 &  0.3975 &  7.82 &   0 &   2.25 &   0 &   0 & \nodata \\ 
54534-2759-100 & 14:21:40.92 &  +16:37:33.5 &  2.0977 &  6.06 &   0 &   4.33 &   0 &   1 & 0.053 \\ 
53503-1708-374 & 14:21:41.51 &  +13:37:22.7 &  2.9883 &  9.88 &   0 &   0.75 &   1 &   0 & \nodata \\ 
54506-2760-331 & 14:21:41.64 &  +18:12:51.8 &  1.8715 & 13.11 &   0 &   0.02 &   0 &   0 & \nodata \\ 
52049-0584-186 & 14:21:42.32 &  +03:40:34.3 &  1.2292 & 21.34 &   0 &   3.94 &   0 &   0 & \nodata \\ 
53499-1826-536 & 14:21:42.65 &  +07:00:28.8 &  1.1662 &  7.92 &   0 &   4.26 &   0 &   0 & \nodata \\ 
53881-2130-496 & 14:21:43.71 &  +28:32:40.8 &  2.8937 &  6.81 &   0 &   3.55 &   0 &   1 & 0.030 \\ 
52460-1046-350 & 14:21:43.75 &  +50:26:59.2 &  1.7693 &  6.99 &   0 &   3.91 &   0 &   0 & \nodata \\ 
52400-0917-054 & 14:21:43.82 & --02:49:44.4 &  2.0213 &  5.41 &   0 &   0.02 &   0 &   0 & \nodata \\ 
53144-1644-228 & 14:21:44.98 &  +35:13:15.4 &  4.5561 &  8.71 &   0 &   3.19 &   0 &   0 & \nodata \\ 
53885-1707-195 & 14:21:45.76 &  +10:11:09.7 &  2.6898 &  9.07 &   0 &   1.32 &   0 &   0 & \nodata \\ 
53144-1644-221 & 14:21:45.91 &  +35:18:39.4 &  0.8232 &  4.69 &   0 &   4.22 &   0 &   0 & \nodata \\ 
54252-2129-501 & 14:21:47.62 &  +30:58:09.8 &  1.2528 &  8.87 &   0 &   3.96 &   0 &   0 & \nodata \\ 
52049-0584-477 & 14:21:47.62 &  +04:28:27.1 &  0.7143 &  4.64 &   0 &   4.73 &   0 &   0 & \nodata \\ 
53885-1707-168 & 14:21:47.79 &  +10:52:49.5 &  1.5163 & 30.44 &   0 &   2.16 &   1 &   0 & \nodata \\ 
53881-2130-402 & 14:21:48.09 &  +29:42:10.8 &  2.0359 & 10.64 &   0 &   2.41 &   1 &   0 & \nodata \\ 
51957-0304-058 & 14:21:48.46 & --00:51:20.1 &  1.5439 & 23.81 &   0 &   1.23 &   0 &   0 & \nodata \\ 
52728-1287-462 & 14:21:48.71 &  +46:25:20.1 &  0.4191 &  7.93 &   0 &   1.61 &   0 &   0 & \nodata \\ 
53144-1644-437 & 14:21:48.85 &  +35:34:00.7 &  1.6346 &  6.12 &   0 &   0.04 &   0 &   0 & \nodata \\ 
53493-2132-279 & 14:21:49.49 &  +23:34:36.9 &  0.9263 & 17.79 &   0 &   4.29 &   0 &   0 & \nodata \\ 
54533-2773-096 & 14:21:49.60 &  +18:29:56.7 &  2.0660 & 30.11 &   0 &   0.40 &   3 &   0 & \nodata \\ 
53472-1840-187 & 14:21:49.84 &  +33:01:41.6 &  1.1386 & 24.12 &   0 &   0.31 &   0 &   0 & \nodata \\ 
54552-2787-307 & 14:21:50.24 &  +20:34:48.7 &  1.1213 &  7.41 &   0 &   2.87 &   0 &   0 & \nodata \\ 
52703-1161-389 & 14:21:50.94 &  +56:13:05.3 &  0.5488 &  6.46 &   0 &   3.96 &   0 &   0 & \nodata \\ 
54232-2746-089 & 14:21:50.98 &  +14:12:25.1 &  1.7111 & 15.97 &   0 &   4.89 &   1 &   0 & \nodata \\ 
53460-1672-572 & 14:21:52.21 &  +49:26:02.1 &  1.2417 & 14.30 &   0 &   2.44 &   2 &   0 & \nodata \\ 
52725-1045-057 & 14:21:53.64 &  +50:29:50.0 &  1.8492 & 11.87 &   0 &   1.92 &   1 &   0 & \nodata \\ 
54232-2746-520 & 14:21:54.06 &  +15:21:38.6 &  2.4990 &  9.44 &   0 &   2.55 &   0 &   0 & \nodata \\ 
54533-2773-451 & 14:21:54.49 &  +20:25:39.2 &  1.1974 &  8.72 &   0 &   2.64 &   2 &   0 & \nodata \\ 
54534-2759-143 & 14:21:54.86 &  +17:13:07.0 &  1.8001 &  7.30 &   0 &   3.31 &   0 &   0 & \nodata \\ 
53084-1380-599 & 14:21:55.16 &  +38:42:44.2 &  0.6319 &  8.43 &   0 &   0.54 &   0 &   0 & \nodata \\ 
53089-1381-303 & 14:21:55.36 &  +37:23:29.0 &  1.6459 &  5.05 &   0 &   0.79 &   1 &   0 & \nodata \\ 
53460-1672-049 & 14:21:56.52 &  +47:25:17.1 &  0.6700 &  8.17 &   0 &   2.92 &   0 &   0 & \nodata \\ 
53472-1840-253 & 14:21:57.45 &  +32:19:21.6 &  1.6268 &  4.15 &   0 &   2.75 &   0 &   0 & \nodata \\ 
53460-1672-580 & 14:21:57.83 &  +49:18:58.5 &  2.1091 &  7.18 &   0 &   0.38 &   4 &   0 & \nodata \\ 
52728-1287-522 & 14:21:58.14 &  +46:43:25.8 &  2.0907 &  9.11 &   0 &   0.84 &   0 &   1 & 0.037 \\ 
52365-0606-081 & 14:21:58.46 &  +61:40:47.5 &  1.8001 & 12.59 &   0 &   4.31 &   1 &   0 & \nodata \\ 
54552-2787-257 & 14:21:58.46 &  +21:39:07.4 &  0.7432 & 10.83 &   0 &   3.29 &   0 &   0 & \nodata \\ 
53499-1826-120 & 14:21:58.70 &  +06:16:54.1 &  3.8908 &  5.38 &   0 &   2.50 &   0 &   1 & 0.043 \\ 
54552-2787-305 & 14:21:59.39 &  +20:40:00.8 &  1.4924 &  7.98 &   0 &   1.27 &   0 &   0 & \nodata \\ 
52703-1161-296 & 14:22:00.10 &  +55:04:38.2 &  1.0137 & 22.11 &   0 &   2.02 &   1 &   0 & \nodata \\ 
53493-2132-285 & 14:22:00.77 &  +23:07:33.7 &  1.2167 & 18.02 &   0 &   2.85 &   0 &   0 & \nodata \\ 
54506-2760-327 & 14:22:00.91 &  +18:17:22.3 &  1.0480 &  4.21 &   0 &   3.03 &   0 &   0 & \nodata \\ 
53533-1811-084 & 14:22:00.93 &  +07:40:28.9 &  2.5117 &  9.81 &   0 &   3.27 &   0 &   1 & 0.055 \\ 
52368-0607-340 & 14:22:02.02 &  +61:28:10.5 &  1.8221 &  8.07 &   0 &   0.21 &   0 &   0 & \nodata \\ 
54506-2760-326 & 14:22:02.18 &  +18:10:32.7 &  0.7436 &  8.17 &   0 &   0.47 &   0 &   0 & \nodata \\ 
53503-1708-379 & 14:22:03.06 &  +13:40:18.1 &  3.7718 &  5.73 &   0 &   0.93 &   1 &   1 & 0.090 \\ 
51957-0304-508 & 14:22:05.09 & --00:01:20.7 &  1.8623 & 22.08 &   0 &   1.38 &   1 &   0 & \nodata \\ 
51957-0304-618 & 14:22:05.55 &  +00:41:43.3 &  2.1569 &  9.28 &   0 &   2.91 &   1 &   0 & \nodata \\ 
52342-0789-271 & 14:22:06.31 &  +58:06:19.9 &  1.7213 & 15.46 &   0 &   2.63 &   1 &   0 & \nodata \\ 
52728-1287-127 & 14:22:06.86 &  +44:42:32.4 &  1.5432 &  7.78 &   0 &   0.86 &   0 &   0 & \nodata \\ 
54232-2746-155 & 14:22:08.22 &  +15:07:08.0 &  1.7544 &  5.93 &   0 &   0.29 &   1 &   0 & \nodata \\ 
54552-2787-251 & 14:22:08.92 &  +21:46:02.3 &  3.2894 &  9.44 &   0 &   0.71 &   0 &   0 & \nodata \\ 
51957-0304-602 & 14:22:09.11 &  +00:54:36.2 &  3.6716 & 28.69 &   0 &   0.29 &   0 &   1 & 0.040 \\ 
54534-2759-097 & 14:22:09.52 &  +17:01:15.3 &  1.5241 & 15.11 &   0 &   4.06 &   1 &   0 & \nodata \\ 
52728-1287-529 & 14:22:09.70 &  +46:59:32.5 &  3.8126 &  4.05 &   0 &   4.11 &   0 &   1 & 0.029 \\ 
53819-2131-259 & 14:22:10.91 &  +25:25:09.0 &  0.4292 & 11.14 &   0 &   1.66 &   0 &   0 & \nodata \\ 
52342-0789-451 & 14:22:11.80 &  +58:42:49.3 &  1.7055 &  4.29 &   0 &   3.18 &   1 &   0 & \nodata \\ 
54533-2773-540 & 14:22:12.19 &  +20:31:50.2 &  2.1739 &  5.95 &   0 &   0.14 &   1 &   0 & \nodata \\ 
52725-1045-558 & 14:22:12.48 &  +51:28:53.4 &  0.7724 &  6.56 &   0 &   2.60 &   0 &   0 & \nodata \\ 
51997-0534-490 & 14:22:13.27 &  +02:24:15.2 &  1.0802 & 11.76 &   0 &   0.66 &   0 &   0 & \nodata \\ 
53462-1673-388 & 14:22:13.68 &  +48:20:30.2 &  0.7875 & 14.56 &   0 &   1.74 &   0 &   0 & \nodata \\ 
54533-2773-147 & 14:22:13.71 &  +19:39:06.0 &  1.9916 & 17.50 &   0 &   3.43 &   0 &   0 & \nodata \\ 
52400-0917-576 & 14:22:13.95 & --01:20:46.6 &  1.9122 &  4.05 &   0 &   3.45 &   0 &   2 & 0.099 \\ 
54232-2746-504 & 14:22:14.32 &  +15:41:04.9 &  0.7991 &  6.68 &   0 &   3.74 &   0 &   0 & \nodata \\ 
51957-0304-110 & 14:22:14.55 & --00:29:15.4 &  1.5658 &  8.37 &   0 &   2.06 &   0 &   0 & \nodata \\ 
53885-1707-142 & 14:22:14.57 &  +10:19:24.3 &  1.5983 &  4.83 &   0 &   3.07 &   1 &   0 & \nodata \\ 
52728-1287-531 & 14:22:15.57 &  +46:52:30.7 &  1.7501 &  9.10 &   0 &   4.65 &   0 &   0 & \nodata \\ 
53533-1811-091 & 14:22:16.59 &  +07:37:30.4 &  3.2245 & 11.01 &   0 &   3.50 &   1 &   0 & \nodata \\ 
54252-2129-516 & 14:22:16.59 &  +31:13:26.8 &  1.0009 &  4.01 &   0 &   3.15 &   0 &   0 & \nodata \\ 
53885-1707-452 & 14:22:16.89 &  +10:54:38.8 &  2.0108 & 11.40 &   0 &   2.65 &   0 &   0 & \nodata \\ 
54533-2773-152 & 14:22:17.20 &  +19:23:51.1 &  1.0689 &  5.45 &   0 &   1.92 &   0 &   0 & \nodata \\ 
53144-1644-244 & 14:22:17.57 &  +34:40:49.2 &  1.6172 & 16.00 &   0 &   1.72 &   1 &   0 & \nodata \\ 
53493-2132-339 & 14:22:17.62 &  +24:38:33.8 &  1.2257 &  4.98 &   0 &   3.38 &   0 &   0 & \nodata \\ 
53144-1644-188 & 14:22:18.42 &  +35:25:36.7 &  1.7571 & 10.68 &   0 &   3.30 &   0 &   0 & \nodata \\ 
54534-2759-156 & 14:22:18.63 &  +17:12:05.3 &  1.7986 & 28.01 &   0 &   2.96 &   0 &   0 & \nodata \\ 
54232-2746-511 & 14:22:18.93 &  +15:51:00.5 &  0.9829 & 11.86 &   0 &   2.14 &   1 &   0 & \nodata \\ 
53819-2131-242 & 14:22:20.93 &  +25:16:00.5 &  1.3269 &  8.63 &   0 &   0.87 &   0 &   0 & \nodata \\ 
53819-2131-367 & 14:22:21.21 &  +26:58:16.3 &  2.0496 &  7.66 &   0 &   4.24 &   2 &   0 & \nodata \\ 
54533-2773-156 & 14:22:21.22 &  +19:13:16.1 &  1.9460 &  9.65 &   0 &   2.51 &   2 &   1 & 0.087 \\ 
53533-1811-090 & 14:22:22.87 &  +07:48:35.5 &  0.3800 &  8.52 &   0 &   2.50 &   0 &   0 & \nodata \\ 
54252-2129-011 & 14:22:23.57 &  +30:13:37.1 &  1.5514 & 12.44 &   0 &   4.04 &   3 &   0 & \nodata \\ 
53084-1348-146 & 14:22:23.94 &  +40:15:08.2 &  2.1276 & 12.75 &   0 &   1.64 &   0 &   0 & \nodata \\ 
53493-2132-324 & 14:22:24.05 &  +24:36:48.4 &  2.4064 &  8.91 &   0 &   3.83 &   0 &   3 & 0.108 \\ 
53533-1811-087 & 14:22:25.46 &  +07:35:30.5 &  1.0712 & 16.06 &   0 &   4.22 &   0 &   0 & \nodata \\ 
53503-1708-292 & 14:22:25.66 &  +12:19:00.4 &  3.0466 & 13.65 &   0 &   0.65 &   2 &   0 & \nodata \\ 
53472-1840-202 & 14:22:26.13 &  +32:22:21.1 &  1.6243 &  9.75 &   0 &   4.44 &   1 &   0 & \nodata \\ 
53503-1708-316 & 14:22:26.36 &  +12:36:30.8 &  1.6187 &  6.34 &   0 &   0.65 &   1 &   0 & \nodata \\ 
53881-2130-053 & 14:22:26.67 &  +27:39:26.0 &  2.2248 &  7.71 &   0 &   0.49 &   1 &   0 & \nodata \\ 
54232-2746-508 & 14:22:27.17 &  +15:43:27.2 &  0.7598 &  7.01 &   0 &   4.65 &   0 &   0 & \nodata \\ 
51988-0499-233 & 14:22:27.78 &  +63:24:38.1 &  0.3861 & 17.15 &   0 &   0.77 &   0 &   0 & \nodata \\ 
52365-0606-080 & 14:22:29.07 &  +60:47:46.7 &  0.5988 &  8.57 &   0 &   0.64 &   0 &   0 & \nodata \\ 
54232-2746-149 & 14:22:29.35 &  +14:57:07.0 &  1.4399 & 17.52 &   0 &   4.24 &   2 &   0 & \nodata \\ 
53089-1381-267 & 14:22:29.38 &  +37:30:27.1 &  1.0139 &  9.51 &   0 &   4.64 &   1 &   0 & \nodata \\ 
52049-0584-447 & 14:22:29.58 &  +05:06:58.5 &  1.7677 &  9.91 &   0 &   3.86 &   1 &   0 & \nodata \\ 
53472-1840-206 & 14:22:30.37 &  +32:23:10.4 &  0.6814 &  8.24 &   0 &   0.68 &   1 &   0 & \nodata \\ 
53493-2132-230 & 14:22:30.83 &  +23:33:07.9 &  0.7891 &  4.13 &   0 &   3.62 &   0 &   0 & \nodata \\ 
53533-1811-458 & 14:22:31.09 &  +09:19:54.2 &  3.5477 & 11.97 &   0 &   1.46 &   0 &   1 & 0.061 \\ 
52825-1395-297 & 14:22:31.20 &  +42:01:17.2 &  1.4555 & 31.17 &   0 &   0.80 &   0 &   0 & \nodata \\ 
53108-1394-622 & 14:22:31.28 &  +44:14:55.6 &  1.7991 & 19.84 &   0 &   0.91 &   1 &   0 & \nodata \\ 
52365-0606-063 & 14:22:31.37 &  +60:50:40.8 &  1.1790 & 10.64 &   0 &   4.28 &   1 &   0 & \nodata \\ 
54506-2760-338 & 14:22:32.44 &  +18:03:31.2 &  1.4974 & 10.22 &   0 &   1.95 &   1 &   0 & \nodata \\ 
52342-0789-265 & 14:22:32.68 &  +57:42:56.9 &  1.7395 &  9.40 &   0 &   3.05 &   1 &   0 & \nodata \\ 
53885-1707-439 & 14:22:32.71 &  +11:38:19.9 &  1.4916 &  8.87 &   0 &   1.22 &   0 &   0 & \nodata \\ 
52049-0584-162 & 14:22:33.09 &  +04:05:11.5 &  1.4499 &  8.58 &   0 &   0.36 &   0 &   0 & \nodata \\ 
51997-0534-168 & 14:22:34.18 &  +01:34:10.2 &  1.1914 & 10.67 &   0 &   2.81 &   0 &   0 & \nodata \\ 
53089-1381-262 & 14:22:34.45 &  +37:17:43.7 &  1.3984 & 11.03 &   0 &   1.34 &   1 &   0 & \nodata \\ 
53503-1708-387 & 14:22:34.49 &  +13:09:31.4 &  1.1144 &  6.30 &   0 &   2.55 &   0 &   0 & \nodata \\ 
52404-0918-311 & 14:22:35.35 & --02:10:10.9 &  1.7089 & 12.32 &   0 &   2.10 &   1 &   0 & \nodata \\ 
53460-1672-015 & 14:22:35.69 &  +47:43:45.0 &  1.8577 &  5.88 &   0 &   0.25 &   1 &   0 & \nodata \\ 
52404-0918-355 & 14:22:35.89 & --01:52:11.2 &  0.6661 & 13.03 &   0 &   1.05 &   0 &   0 & \nodata \\ 
54252-2129-547 & 14:22:35.93 &  +31:13:49.1 &  1.2902 &  7.62 &   0 &   0.78 &   0 &   0 & \nodata \\ 
52703-1161-291 & 14:22:36.34 &  +55:06:23.3 &  1.6651 &  7.01 &   0 &   2.25 &   1 &   0 & \nodata \\ 
54506-2760-308 & 14:22:36.52 &  +17:01:53.2 &  1.0747 & 13.45 &   0 &   4.61 &   0 &   0 & \nodata \\ 
52404-0918-360 & 14:22:37.54 & --01:43:40.8 &  1.7788 & 11.61 &   0 &   0.33 &   0 &   0 & \nodata \\ 
54534-2759-150 & 14:22:39.26 &  +17:16:20.0 &  1.2431 & 12.54 &   0 &   4.58 &   1 &   0 & \nodata \\ 
53819-2131-377 & 14:22:39.81 &  +26:45:34.7 &  1.8245 & 14.75 &   0 &   4.30 &   0 &   0 & \nodata \\ 
52825-1395-300 & 14:22:39.88 &  +42:02:20.3 &  3.2362 &  7.08 &   0 &   4.81 &   0 &   1 & 0.046 \\ 
53533-1811-093 & 14:22:39.98 &  +08:05:35.8 &  2.1154 &  4.26 &   0 &   3.32 &   1 &   1 & 0.053 \\ 
53885-1707-479 & 14:22:40.26 &  +11:02:20.2 &  1.7999 &  7.34 &   0 &   2.59 &   1 &   2 & 0.128 \\ 
52400-0917-610 & 14:22:40.36 & --01:06:46.1 &  0.7181 & 11.39 &   0 &   4.83 &   0 &   0 & \nodata \\ 
54232-2746-529 & 14:22:41.27 &  +16:35:22.3 &  2.1163 &  9.65 &   0 &   0.73 &   1 &   3 & 0.117 \\ 
52762-1325-637 & 14:22:41.39 &  +54:17:15.3 &  2.6599 &  6.32 &   0 &   4.82 &   1 &   0 & \nodata \\ 
52460-1046-357 & 14:22:41.96 &  +50:27:54.6 &  0.6340 &  8.01 &   0 &   1.44 &   1 &   0 & \nodata \\ 
52728-1287-489 & 14:22:42.13 &  +46:13:10.2 &  3.7260 &  5.33 &   0 &   1.00 &   0 &   3 & 0.140 \\ 
52049-0584-178 & 14:22:42.49 &  +04:14:39.1 &  0.9719 &  9.95 &   0 &   2.04 &   1 &   0 & \nodata \\ 
53493-2132-289 & 14:22:42.74 &  +22:59:17.2 &  0.6004 & 10.42 &   0 &   3.44 &   0 &   0 & \nodata \\ 
53533-1811-495 & 14:22:42.80 &  +09:03:21.0 &  1.3607 &  8.94 &   0 &   2.02 &   0 &   0 & \nodata \\ 
53108-1394-624 & 14:22:43.02 &  +44:17:21.2 &  3.5451 &  6.73 &   0 &   3.33 &   1 &   0 & \nodata \\ 
53144-1644-470 & 14:22:43.20 &  +35:49:13.2 &  1.7650 &  7.36 &   0 &   0.68 &   2 &   0 & \nodata \\ 
53533-1811-524 & 14:22:43.71 &  +09:52:47.5 &  1.9700 & 16.79 &   0 &   2.18 &   1 &   0 & \nodata \\ 
53144-1644-366 & 14:22:44.66 &  +36:55:55.8 &  0.8252 &  5.32 &   0 &   4.18 &   0 &   0 & \nodata \\ 
52674-1160-549 & 14:22:44.87 &  +56:50:27.8 &  1.1507 & 13.88 &   0 &   2.82 &   0 &   0 & \nodata \\ 
52342-0789-436 & 14:22:45.22 &  +59:28:57.5 &  1.6041 & 11.07 &   0 &   4.78 &   0 &   0 & \nodata \\ 
53885-1707-474 & 14:22:45.55 &  +11:26:17.6 &  3.1661 &  7.21 &   0 &   1.48 &   0 &   1 & 0.042 \\ 
53493-2132-321 & 14:22:46.08 &  +24:42:56.9 &  1.7102 & 13.27 &   0 &   4.46 &   1 &   0 & \nodata \\ 
52365-0606-052 & 14:22:46.38 &  +61:50:38.9 &  2.7469 &  4.01 &   0 &   0.76 &   0 &   0 & \nodata \\ 
54232-2746-534 & 14:22:47.25 &  +16:10:46.3 &  1.8062 &  5.24 &   0 &   2.32 &   0 &   0 & \nodata \\ 
53499-1826-054 & 14:22:47.69 &  +05:39:02.7 &  1.2471 &  4.49 &   0 &   3.56 &   0 &   0 & \nodata \\ 
52725-1045-604 & 14:22:48.67 &  +52:04:12.1 &  1.9561 &  7.11 &   0 &   3.54 &   0 &   5 & 0.297 \\ 
53819-2131-375 & 14:22:49.33 &  +26:41:28.6 &  0.9621 &  5.14 &   0 &   0.37 &   1 &   0 & \nodata \\ 
54232-2746-542 & 14:22:49.89 &  +15:40:31.6 &  1.6586 &  5.12 &   0 &   3.10 &   2 &   0 & \nodata \\ 
53089-1381-336 & 14:22:50.55 &  +38:38:32.5 &  1.4282 & 10.33 &   0 &   2.44 &   0 &   0 & \nodata \\ 
52049-0584-163 & 14:22:51.41 &  +03:48:14.5 &  1.2210 &  4.53 &   0 &   0.01 &   1 &   0 & \nodata \\ 
53084-1348-502 & 14:22:51.79 &  +41:19:18.6 &  1.1593 &  9.16 &   0 &   2.87 &   0 &   0 & \nodata \\ 
53499-1826-573 & 14:22:51.89 &  +07:00:25.9 &  1.4505 &  4.90 &   0 &   2.83 &   1 &   0 & \nodata \\ 
52049-0584-498 & 14:22:52.95 &  +04:25:38.2 &  0.6851 &  8.16 &   0 &   1.62 &   0 &   0 & \nodata \\ 
53493-2132-347 & 14:22:53.02 &  +23:55:34.4 &  2.9608 &  9.14 &   0 &   1.88 &   1 &   0 & \nodata \\ 
51957-0304-543 & 14:22:53.31 & --00:01:49.0 &  1.0830 &  6.68 &   0 &   2.97 &   1 &   0 & \nodata \\ 
53108-1394-625 & 14:22:53.46 &  +44:08:38.7 &  2.2291 & 10.09 &   0 &   1.25 &   1 &   0 & \nodata \\ 
52400-0917-614 & 14:22:53.76 & --01:32:54.5 &  0.8478 & 10.17 &   0 &   1.20 &   0 &   0 & \nodata \\ 
53493-2132-340 & 14:22:54.41 &  +25:15:04.0 &  2.1746 & 11.11 &   0 &   1.65 &   0 &   0 & \nodata \\ 
53881-2130-559 & 14:22:54.65 &  +28:44:17.2 &  1.8259 & 12.50 &   0 &   0.89 &   1 &   1 & 0.040 \\ 
52400-0917-591 & 14:22:54.92 & --02:04:34.8 &  2.0413 & 14.16 &   0 &   1.63 &   1 &   0 & \nodata \\ 
53472-1840-214 & 14:22:54.99 &  +32:27:31.0 &  1.3716 &  7.09 &   0 &   3.28 &   1 &   0 & \nodata \\ 
54232-2746-549 & 14:22:55.17 &  +15:42:18.0 &  2.2482 & 10.17 &   0 &   0.29 &   1 &   1 & 0.075 \\ 
52338-0788-630 & 14:22:55.93 &  +59:28:48.7 &  2.3492 &  7.16 &   0 &   3.54 &   0 &   0 & \nodata \\ 
53472-1840-186 & 14:22:56.50 &  +33:26:22.2 &  0.4144 &  5.53 &   0 &   2.87 &   0 &   0 & \nodata \\ 
51997-0534-417 & 14:22:56.98 &  +03:06:02.3 &  1.2638 &  7.92 &   0 &   3.36 &   0 &   0 & \nodata \\ 
53084-1380-036 & 14:22:57.67 &  +37:58:07.4 &  3.1633 & 13.58 &   0 &   0.72 &   0 &   0 & \nodata \\ 
54533-2773-105 & 14:22:58.24 &  +19:33:22.0 &  1.6033 &  7.70 &   0 &   2.60 &   1 &   0 & \nodata \\ 
54534-2759-600 & 14:22:59.22 &  +17:39:50.1 &  1.0888 & 12.33 &   0 &   4.07 &   0 &   0 & \nodata \\ 
53819-2131-421 & 14:22:59.49 &  +26:21:53.0 &  2.2912 &  9.13 &   0 &   2.09 &   1 &   0 & \nodata \\ 
51997-0534-083 & 14:22:59.55 &  +01:20:23.7 &  2.0975 &  4.33 &   0 &   1.30 &   0 &   0 & \nodata \\ 
53881-2130-108 & 14:22:59.61 &  +28:18:09.2 &  1.1490 &  7.88 &   0 &   0.67 &   0 &   0 & \nodata \\ 
54533-2773-518 & 14:22:59.68 &  +19:44:58.5 &  1.1294 &  8.28 &   0 &   3.47 &   0 &   0 & \nodata \\ 
53089-1381-345 & 14:22:59.77 &  +38:05:23.5 &  2.3611 & 12.43 &   0 &   4.28 &   1 &   1 & 0.030 \\ 
52368-0607-295 & 14:23:00.42 &  +60:39:24.7 &  1.8247 &  6.99 &   0 &   2.93 &   0 &   0 & \nodata \\ 
52342-0789-240 & 14:23:01.00 &  +57:42:14.2 &  1.3438 &  8.98 &   0 &   0.85 &   0 &   0 & \nodata \\ 
52764-1326-437 & 14:23:01.08 &  +53:33:11.8 &  1.8627 & 11.39 &   0 &   4.30 &   1 &   1 & 0.043 \\ 
53533-1811-099 & 14:23:01.64 &  +07:58:03.7 &  3.2025 &  8.88 &   0 &   3.03 &   2 &   0 & \nodata \\ 
53885-1707-192 & 14:23:01.96 &  +10:15:00.1 &  1.0516 & 30.30 &   0 &   2.10 &   0 &   0 & \nodata \\ 
54540-2786-029 & 14:23:02.01 &  +22:00:07.7 &  2.2098 &  6.76 &   0 &   2.43 &   0 &   4 & 0.219 \\ 
52400-0917-589 & 14:23:02.96 & --01:42:53.6 &  2.0082 &  5.38 &   0 &   2.60 &   0 &   0 & \nodata \\ 
53503-1708-368 & 14:23:03.09 &  +13:48:47.0 &  2.3073 &  6.91 &   0 &   4.21 &   1 &   3 & 0.198 \\ 
52674-1160-560 & 14:23:03.19 &  +56:34:10.6 &  1.1053 & 18.84 &   0 &   1.78 &   1 &   0 & \nodata \\ 
54232-2746-567 & 14:23:03.21 &  +16:19:35.4 &  0.8528 & 15.47 &   0 &   2.77 &   1 &   0 & \nodata \\ 
53462-1673-361 & 14:23:03.57 &  +49:05:20.0 &  0.8759 &  8.27 &   0 &   3.82 &   0 &   0 & \nodata \\ 
52764-1326-221 & 14:23:04.15 &  +52:46:30.1 &  0.9998 & 10.47 &   0 &   2.11 &   0 &   0 & \nodata \\ 
53499-1826-565 & 14:23:04.61 &  +07:20:09.2 &  0.6811 & 12.31 &   0 &   4.88 &   0 &   0 & \nodata \\ 
52049-0584-161 & 14:23:04.61 &  +04:04:36.2 &  0.7923 &  9.81 &   0 &   0.39 &   0 &   0 & \nodata \\ 
54232-2746-107 & 14:23:05.05 &  +15:04:28.0 &  1.8756 & 15.54 &   0 &   1.22 &   0 &   0 & \nodata \\ 
52342-0789-227 & 14:23:05.18 &  +57:38:29.0 &  1.6623 &  7.08 &   0 &   1.63 &   0 &   0 & \nodata \\ 
51613-0305-289 & 14:23:06.13 & --00:51:34.7 &  2.0686 & 12.72 &   0 &   2.10 &   1 &   0 & \nodata \\ 
52342-0789-426 & 14:23:06.20 &  +60:08:08.9 &  2.2870 &  9.16 &   0 &   2.04 &   1 &   0 & \nodata \\ 
52342-0789-456 & 14:23:06.46 &  +59:04:20.2 &  3.2240 &  5.68 &   0 &   3.12 &   0 &   0 & \nodata \\ 
53084-1380-010 & 14:23:08.17 &  +37:51:29.2 &  1.9525 &  9.27 &   0 &   4.67 &   3 &   0 & \nodata \\ 
54506-2760-380 & 14:23:08.44 &  +18:14:23.5 &  0.6595 & 10.57 &   0 &   0.84 &   0 &   0 & \nodata \\ 
54595-2932-261 & 14:23:10.04 &  +45:14:14.2 &  1.5901 & 18.66 &   0 &   1.58 &   1 &   0 & \nodata \\ 
52049-0584-538 & 14:23:10.49 &  +04:54:55.0 &  0.6080 & 11.29 &   0 &   1.77 &   0 &   0 & \nodata \\ 
53533-1811-528 & 14:23:10.50 &  +09:33:57.1 &  1.4239 & 11.22 &   0 &   3.04 &   1 &   0 & \nodata \\ 
52764-1326-364 & 14:23:10.85 &  +54:25:12.9 &  1.4695 &  6.90 &   0 &   0.03 &   0 &   0 & \nodata \\ 
54232-2746-052 & 14:23:10.96 &  +14:30:55.4 &  2.1739 &  4.73 &   0 &   3.80 &   0 &   0 & \nodata \\ 
52400-0917-620 & 14:23:11.02 & --01:17:29.2 &  2.0281 & 12.76 &   0 &   1.32 &   0 &   0 & \nodata \\ 
51997-0534-413 & 14:23:11.69 &  +03:08:58.3 &  1.5958 &  4.16 &   0 &   4.31 &   0 &   0 & \nodata \\ 
52728-1287-113 & 14:23:12.70 &  +45:28:58.4 &  0.7844 &  9.01 &   0 &   4.71 &   1 &   0 & \nodata \\ 
52404-0918-283 & 14:23:12.92 & --02:58:40.4 &  0.9478 &  5.36 &   0 &   3.74 &   0 &   0 & \nodata \\ 
53885-1707-156 & 14:23:13.90 &  +10:43:12.9 &  1.2306 & 10.92 &   0 &   3.32 &   0 &   0 & \nodata \\ 
53084-1380-015 & 14:23:15.24 &  +37:52:20.0 &  1.8173 & 13.05 &   0 &   4.70 &   1 &   0 & \nodata \\ 
53493-2132-349 & 14:23:15.58 &  +23:58:17.5 &  0.4391 &  8.99 &   0 &   3.62 &   0 &   0 & \nodata \\ 
52728-1287-491 & 14:23:16.32 &  +46:04:51.1 &  0.6959 &  8.60 &   0 &   2.17 &   0 &   0 & \nodata \\ 
53881-2130-541 & 14:23:16.70 &  +28:57:29.3 &  1.1013 &  7.63 &   0 &   2.29 &   0 &   0 & \nodata \\ 
52725-1045-002 & 14:23:16.84 &  +50:22:04.4 &  1.3168 & 22.78 &   0 &   3.80 &   0 &   0 & \nodata \\ 
53885-1707-473 & 14:23:17.43 &  +11:01:50.2 &  1.6231 & 25.85 &   0 &   0.47 &   0 &   0 & \nodata \\ 
53462-1673-425 & 14:23:17.99 &  +48:30:15.7 &  0.5676 & 10.99 &   0 &   3.29 &   0 &   0 & \nodata \\ 
53503-1708-412 & 14:23:18.44 &  +13:42:58.9 &  1.4869 & 16.45 &   0 &   3.30 &   0 &   0 & \nodata \\ 
53881-2130-460 & 14:23:19.17 &  +29:46:07.7 &  2.3212 & 12.22 &   0 &   1.24 &   0 &   0 & \nodata \\ 
54561-2462-120 & 14:23:20.65 &  +56:14:16.0 &  2.5502 &  8.48 &   0 &   1.46 &   1 &   2 & 0.096 \\ 
52049-0584-501 & 14:23:22.21 &  +04:45:55.4 &  1.2070 &  5.62 &   0 &   0.25 &   2 &   0 & \nodata \\ 
52728-1287-090 & 14:23:22.27 &  +44:34:59.8 &  0.6063 &  8.32 &   0 &   1.56 &   0 &   0 & \nodata \\ 
53819-2131-470 & 14:23:22.40 &  +26:15:49.9 &  1.8817 & 10.36 &   0 &   3.83 &   0 &   2 & 0.095 \\ 
54232-2746-550 & 14:23:22.93 &  +15:44:37.5 &  1.3250 & 18.76 &   0 &   1.52 &   0 &   0 & \nodata \\ 
53462-1673-261 & 14:23:22.98 &  +47:32:17.0 &  2.0079 &  4.31 &   0 &   0.02 &   0 &   0 & \nodata \\ 
54534-2759-606 & 14:23:24.20 &  +18:36:01.1 &  0.9204 &  8.85 &   0 &   2.20 &   0 &   0 & \nodata \\ 
54595-2932-390 & 14:23:25.27 &  +45:38:50.2 &  2.7303 &  9.94 &   0 &   4.35 &   0 &   1 & 0.037 \\ 
54552-2787-268 & 14:23:25.33 &  +20:54:48.7 &  0.7184 & 10.08 &   0 &   2.53 &   1 &   0 & \nodata \\ 
53472-1840-140 & 14:23:26.05 &  +32:52:20.3 &  1.9062 &  8.33 &   0 &   1.78 &   2 &   3 & 0.151 \\ 
54232-2746-045 & 14:23:26.35 &  +14:14:00.8 &  2.0447 & 10.95 &   0 &   1.77 &   0 &   0 & \nodata \\ 
53917-2547-334 & 14:23:26.65 &  +59:13:39.2 &  2.5291 &  6.29 &   0 &   0.26 &   0 &   3 & 0.205 \\ 
53533-1811-527 & 14:23:26.96 &  +09:32:16.4 &  0.6330 & 10.22 &   0 &   1.37 &   0 &   0 & \nodata \\ 
52342-0789-463 & 14:23:27.05 &  +59:18:19.8 &  1.6721 &  7.77 &   0 &   3.80 &   0 &   0 & \nodata \\ 
53460-1672-061 & 14:23:28.65 &  +48:18:01.2 &  2.9787 & 10.30 &   0 &   2.11 &   0 &   0 & \nodata \\ 
53533-1811-508 & 14:23:29.05 &  +08:47:01.2 &  1.1307 &  7.81 &   0 &   1.91 &   0 &   0 & \nodata \\ 
53472-1840-572 & 14:23:29.10 &  +34:37:45.3 &  0.7325 &  7.44 &   0 &   1.76 &   0 &   0 & \nodata \\ 
51997-0534-514 & 14:23:29.45 &  +02:04:42.9 &  0.9605 &  7.89 &   0 &   1.85 &   1 &   0 & \nodata \\ 
54252-2129-574 & 14:23:29.50 &  +32:05:39.9 &  0.9993 & 13.78 &   0 &   2.35 &   0 &   0 & \nodata \\ 
53084-1348-108 & 14:23:29.50 &  +40:24:12.9 &  3.0520 & 10.82 &   0 &   4.00 &   0 &   1 & 0.041 \\ 
52342-0789-149 & 14:23:29.60 &  +58:15:36.5 &  0.8130 & 13.62 &   0 &   1.07 &   0 &   0 & \nodata \\ 
52725-1045-541 & 14:23:29.96 &  +51:50:08.6 &  1.6872 &  9.77 &   0 &   2.54 &   0 &   0 & \nodata \\ 
51613-0305-336 & 14:23:29.98 &  +00:41:38.4 &  3.7781 & 10.70 &   0 &   3.57 &   0 &   0 & \nodata \\ 
53503-1708-281 & 14:23:30.09 &  +11:59:51.2 &  1.6127 &  7.45 &   0 &   3.04 &   1 &   0 & \nodata \\ 
53819-2131-219 & 14:23:31.86 &  +24:54:14.7 &  1.1501 & 10.62 &   0 &   1.93 &   2 &   0 & \nodata \\ 
52342-0789-461 & 14:23:32.08 &  +59:11:46.9 &  1.5252 &  8.06 &   0 &   2.13 &   0 &   0 & \nodata \\ 
54533-2773-544 & 14:23:32.41 &  +20:06:48.2 &  0.8077 &  8.34 &   0 &   1.85 &   0 &   0 & \nodata \\ 
53472-1840-165 & 14:23:33.33 &  +32:57:53.0 &  1.1745 & 11.31 &   0 &   2.10 &   0 &   0 & \nodata \\ 
52728-1287-514 & 14:23:33.40 &  +45:50:51.2 &  3.2826 & 11.94 &   0 &   4.66 &   1 &   0 & \nodata \\ 
52049-0584-150 & 14:23:34.08 &  +03:53:06.3 &  0.8754 & 13.39 &   0 &   4.77 &   0 &   0 & \nodata \\ 
53460-1672-077 & 14:23:34.30 &  +48:24:54.3 &  1.7638 & 10.13 &   0 &   3.55 &   0 &   0 & \nodata \\ 
53144-1644-495 & 14:23:34.37 &  +36:13:05.0 &  2.1983 &  4.06 &   0 &   2.52 &   0 &   0 & \nodata \\ 
52404-0918-291 & 14:23:35.39 & --02:45:28.0 &  1.1315 & 21.44 &   0 &   2.27 &   1 &   0 & \nodata \\ 
53089-1381-339 & 14:23:35.86 &  +38:34:08.1 &  1.4872 &  6.19 &   0 &   1.48 &   1 &   0 & \nodata \\ 
53885-1707-109 & 14:23:35.97 &  +09:46:04.6 &  3.5743 &  7.31 &   0 &   0.14 &   0 &   1 & 0.029 \\ 
53460-1672-587 & 14:23:36.41 &  +48:45:34.9 &  1.2422 &  9.92 &   0 &   0.86 &   0 &   0 & \nodata \\ 
53084-1348-569 & 14:23:36.50 &  +41:22:30.8 &  1.0550 &  5.97 &   0 &   4.00 &   0 &   0 & \nodata \\ 
54540-2786-033 & 14:23:36.95 &  +22:04:19.1 &  1.7386 & 12.89 &   0 &   3.23 &   0 &   0 & \nodata \\ 
51997-0534-147 & 14:23:37.27 &  +01:42:31.5 &  2.1373 & 12.42 &   0 &   4.36 &   1 &   2 & 0.081 \\ 
53499-1826-008 & 14:23:38.57 &  +05:28:34.0 &  3.7899 &  4.50 &   0 &   2.86 &   0 &   1 & 0.034 \\ 
53472-1840-575 & 14:23:38.89 &  +34:22:42.6 &  1.1834 &  7.56 &   0 &   3.46 &   1 &   0 & \nodata \\ 
52049-0584-512 & 14:23:39.87 &  +04:20:41.1 &  1.7053 & 10.63 &   0 &   2.29 &   2 &   0 & \nodata \\ 
54533-2773-553 & 14:23:40.07 &  +20:02:41.9 &  1.1941 & 20.61 &   0 &   2.37 &   0 &   0 & \nodata \\ 
52728-1287-116 & 14:23:40.21 &  +45:44:00.1 &  1.3438 & 26.38 &   0 &   4.15 &   0 &   0 & \nodata \\ 
53472-1840-174 & 14:23:40.27 &  +33:14:35.9 &  2.8994 & 15.30 &   0 &   1.92 &   1 &   0 & \nodata \\ 
51997-0534-501 & 14:23:40.51 &  +02:34:27.9 &  1.1547 &  7.42 &   0 &   4.67 &   1 &   0 & \nodata \\ 
54252-2129-565 & 14:23:40.89 &  +32:05:14.3 &  2.9538 &  6.56 &   0 &   0.15 &   1 &   0 & \nodata \\ 
54533-2773-580 & 14:23:41.94 &  +20:40:01.5 &  0.8424 & 10.02 &   0 &   0.25 &   0 &   0 & \nodata \\ 
52728-1287-111 & 14:23:42.01 &  +45:41:11.6 &  1.7750 & 12.32 &   0 &   2.27 &   2 &   0 & \nodata \\ 
52728-1287-042 & 14:23:42.37 &  +44:37:00.0 &  0.6619 & 12.72 &   0 &   2.25 &   0 &   0 & \nodata \\ 
52342-0789-224 & 14:23:42.68 &  +57:24:10.5 &  1.6597 &  8.34 &   0 &   4.28 &   0 &   0 & \nodata \\ 
51997-0534-153 & 14:23:43.25 &  +01:43:06.8 &  1.0449 & 28.98 &   0 &   4.87 &   0 &   0 & \nodata \\ 
54232-2746-581 & 14:23:44.13 &  +15:45:08.4 &  1.5516 & 12.76 &   0 &   3.79 &   0 &   0 & \nodata \\ 
53084-1348-088 & 14:23:44.35 &  +39:34:27.5 &  0.5244 &  8.46 &   0 &   0.62 &   0 &   0 & \nodata \\ 
52764-1326-366 & 14:23:44.84 &  +54:12:45.6 &  3.9390 & 12.58 &   0 &   1.12 &   0 &   0 & \nodata \\ 
53460-1672-071 & 14:23:45.32 &  +48:34:51.4 &  2.0758 &  4.09 &   0 &   3.27 &   1 &   0 & \nodata \\ 
52728-1287-565 & 14:23:45.33 &  +46:50:57.2 &  0.5532 &  7.23 &   0 &   2.69 &   0 &   0 & \nodata \\ 
53472-1840-580 & 14:23:45.84 &  +34:13:54.0 &  0.7237 &  4.02 &   0 &   4.45 &   1 &   0 & \nodata \\ 
53881-2130-117 & 14:23:46.30 &  +28:02:03.9 &  1.4692 & 11.51 &   0 &   1.92 &   0 &   0 & \nodata \\ 
52674-1160-596 & 14:23:46.49 &  +56:56:06.2 &  1.0906 &  4.53 &   0 &   2.39 &   0 &   0 & \nodata \\ 
52703-1161-375 & 14:23:46.63 &  +56:41:43.9 &  3.0597 &  6.83 &   0 &   3.23 &   0 &   1 & 0.081 \\ 
52674-1160-599 & 14:23:46.90 &  +56:34:44.9 &  3.1896 &  6.88 &   0 &   2.43 &   1 &   0 & \nodata \\ 
52365-0606-043 & 14:23:47.22 &  +61:38:48.3 &  2.8949 & 10.50 &   0 &   2.87 &   0 &   2 & 0.090 \\ 
53881-2130-451 & 14:23:47.82 &  +29:18:20.3 &  2.9954 &  6.12 &   0 &   1.32 &   0 &   2 & 0.099 \\ 
53089-1381-328 & 14:23:48.49 &  +38:48:08.5 &  1.7451 & 11.96 &   0 &   3.88 &   0 &   0 & \nodata \\ 
51997-0534-160 & 14:23:49.27 &  +01:52:39.8 &  1.1006 &  8.73 &   0 &   2.32 &   0 &   0 & \nodata \\ 
51613-0305-292 & 14:23:49.45 & --00:38:45.0 &  1.2791 & 11.60 &   0 &   4.66 &   0 &   0 & \nodata \\ 
54552-2787-275 & 14:23:49.68 &  +20:29:21.8 &  0.9344 &  6.46 &   0 &   0.57 &   0 &   0 & \nodata \\ 
53144-1644-496 & 14:23:49.87 &  +35:42:26.6 &  1.5563 &  8.13 &   0 &   1.46 &   1 &   0 & \nodata \\ 
51997-0534-444 & 14:23:51.46 &  +02:48:01.4 &  0.9786 &  4.41 &   0 &   2.60 &   0 &   0 & \nodata \\ 
52342-0789-157 & 14:23:51.89 &  +58:27:31.2 &  0.9803 & 13.44 &   0 &   0.98 &   0 &   0 & \nodata \\ 
51957-0304-033 & 14:23:52.01 & --00:07:05.2 &  0.6798 & 10.10 &   0 &   1.48 &   0 &   0 & \nodata \\ 
53084-1348-511 & 14:23:52.24 &  +40:46:04.4 &  3.3430 & 12.11 &   0 &   4.76 &   0 &   1 & 0.050 \\ 
51997-0534-457 & 14:23:52.38 &  +03:11:25.8 &  1.8846 & 11.30 &   0 &   0.64 &   0 &   0 & \nodata \\ 
51957-0304-038 & 14:23:53.34 & --00:16:29.1 &  0.9090 &  8.64 &   0 &   1.31 &   0 &   0 & \nodata \\ 
51957-0304-629 & 14:23:53.48 &  +00:13:37.7 &  1.1350 &  5.82 &   0 &   2.81 &   0 &   0 & \nodata \\ 
52674-1160-001 & 14:23:53.93 &  +55:35:29.4 &  0.7804 &  8.71 &   0 &   2.10 &   0 &   0 & \nodata \\ 
53885-1707-110 & 14:23:54.36 &  +09:56:54.3 &  3.6055 &  8.76 &   0 &   2.78 &   0 &   0 & \nodata \\ 
51988-0499-362 & 14:23:55.41 &  +64:40:55.0 &  2.1039 &  6.18 &   0 &   1.98 &   1 &   0 & \nodata \\ 
53084-1380-035 & 14:23:55.50 &  +38:31:50.5 &  1.2069 &  4.49 &   0 &   1.21 &   0 &   0 & \nodata \\ 
52460-1046-281 & 14:23:55.53 &  +49:28:11.7 &  0.4584 &  9.88 &   0 &   3.87 &   0 &   0 & \nodata \\ 
53493-2132-187 & 14:23:56.51 &  +23:15:35.7 &  1.5909 &  5.05 &   0 &   1.92 &   1 &   0 & \nodata \\ 
53089-1381-261 & 14:23:57.35 &  +37:16:42.2 &  3.3966 &  4.49 &   0 &   3.64 &   0 &   0 & \nodata \\ 
53493-2132-407 & 14:23:57.50 &  +24:38:10.0 &  1.3594 &  4.35 &   0 &   2.10 &   0 &   0 & \nodata \\ 
53499-1826-578 & 14:23:57.64 &  +07:03:13.5 &  1.2415 &  6.24 &   0 &   2.66 &   0 &   0 & \nodata \\ 
52725-1045-603 & 14:23:57.96 &  +52:00:46.5 &  0.8225 &  4.78 &   0 &   3.18 &   0 &   0 & \nodata \\ 
52049-0584-158 & 14:23:57.99 &  +03:50:56.0 &  1.5748 &  7.70 &   0 &   2.28 &   2 &   0 & \nodata \\ 
53084-1348-572 & 14:23:58.05 &  +41:22:02.6 &  2.0529 &  5.18 &   0 &   4.06 &   0 &   0 & \nodata \\ 
54533-2773-554 & 14:23:58.27 &  +19:54:45.2 &  1.4916 &  4.21 &   0 &   3.66 &   0 &   0 & \nodata \\ 
54533-2773-010 & 14:23:59.08 &  +18:46:20.0 &  1.8813 & 15.92 &   0 &   2.19 &   0 &   0 & \nodata \\ 
53819-2131-213 & 14:23:59.10 &  +25:17:39.7 &  0.8624 &  7.06 &   0 &   3.02 &   0 &   0 & \nodata \\ 
53089-1381-353 & 14:23:59.40 &  +37:57:15.8 &  1.4382 &  8.34 &   0 &   4.31 &   0 &   0 & \nodata \\ 
52703-1161-298 & 14:23:59.48 &  +54:52:50.8 &  1.4075 & 12.72 &   0 &   1.93 &   1 &   0 & \nodata \\ 
51997-0534-450 & 14:24:00.29 &  +02:46:21.6 &  1.5461 &  5.47 &   0 &   2.11 &   1 &   0 & \nodata \\ 
53472-1840-144 & 14:24:01.27 &  +32:59:56.0 &  1.0997 &  8.15 &   0 &   1.92 &   0 &   0 & \nodata \\ 
52404-0918-308 & 14:24:01.53 & --02:35:05.4 &  0.8360 & 16.06 &   0 &   0.56 &   0 &   0 & \nodata \\ 
53089-1381-384 & 14:24:02.13 &  +38:21:04.1 &  1.9524 &  8.28 &   0 &   2.13 &   1 &   0 & \nodata \\ 
53819-2131-460 & 14:24:02.65 &  +26:36:24.8 &  2.0934 &  4.92 &   0 &   0.32 &   0 &   1 & 0.054 \\ 
53493-2132-397 & 14:24:03.49 &  +24:23:22.8 &  1.6941 &  4.08 &   0 &   0.60 &   2 &   0 & \nodata \\ 
53533-1811-549 & 14:24:03.82 &  +09:13:51.7 &  2.8712 &  7.92 &   0 &   3.42 &   0 &   0 & \nodata \\ 
53503-1708-221 & 14:24:04.09 &  +12:32:59.0 &  0.6782 &  5.95 &   0 &   1.46 &   0 &   0 & \nodata \\ 
54552-2787-263 & 14:24:05.08 &  +20:52:50.3 &  1.9916 &  9.60 &   0 &   4.06 &   0 &   2 & 0.117 \\ 
51988-0499-193 & 14:24:05.50 &  +63:45:06.8 &  0.5891 &  4.54 &   0 &   4.64 &   0 &   0 & \nodata \\ 
53472-1840-127 & 14:24:06.43 &  +32:28:44.6 &  1.4925 &  6.02 &   0 &   1.39 &   1 &   0 & \nodata \\ 
53084-1380-623 & 14:24:06.74 &  +38:37:14.3 &  1.5618 & 10.88 &   0 &   0.74 &   2 &   0 & \nodata \\ 
51997-0534-452 & 14:24:06.91 &  +03:04:05.9 &  0.8340 &  4.60 &   0 &   4.22 &   1 &   0 & \nodata \\ 
54617-2933-346 & 14:24:07.17 &  +08:58:28.5 &  3.0136 &  9.03 &   0 &   3.28 &   0 &   0 & \nodata \\ 
52764-1326-202 & 14:24:08.10 &  +52:06:22.8 &  1.9363 &  8.73 &   0 &   2.53 &   1 &   1 & 0.041 \\ 
53089-1381-393 & 14:24:08.20 &  +37:51:25.4 &  1.2481 & 15.06 &   0 &   2.25 &   0 &   0 & \nodata \\ 
54533-2773-570 & 14:24:08.88 &  +20:42:46.2 &  1.2284 &  5.18 &   0 &   3.76 &   0 &   0 & \nodata \\ 
53819-2131-212 & 14:24:09.13 &  +25:04:37.1 &  0.5347 &  7.96 &   0 &   2.68 &   0 &   0 & \nodata \\ 
52342-0789-186 & 14:24:11.59 &  +57:48:35.3 &  1.7393 &  7.60 &   0 &   4.81 &   0 &   0 & \nodata \\ 
52404-0918-267 & 14:24:12.10 & --02:19:03.9 &  1.0464 & 14.63 &   0 &   1.87 &   0 &   0 & \nodata \\ 
53089-1381-397 & 14:24:12.33 &  +37:55:36.6 &  0.5779 & 12.22 &   0 &   1.65 &   0 &   0 & \nodata \\ 
51613-0305-250 & 14:24:12.74 & --00:22:14.0 &  1.7901 & 12.93 &   0 &   2.26 &   1 &   0 & \nodata \\ 
53460-1672-627 & 14:24:13.32 &  +48:37:22.4 &  1.3732 &  7.86 &   0 &   2.31 &   1 &   0 & \nodata \\ 
54506-2760-376 & 14:24:14.33 &  +17:52:57.1 &  2.9494 & 10.05 &   0 &   3.46 &   1 &   2 & 0.108 \\ 
52404-0918-341 & 14:24:14.94 & --01:40:02.7 &  1.3448 &  7.38 &   0 &   3.81 &   0 &   0 & \nodata \\ 
51997-0534-547 & 14:24:15.09 &  +02:30:41.3 &  1.3111 &  5.59 &   0 &   2.71 &   0 &   0 & \nodata \\ 
53885-1707-107 & 14:24:15.41 &  +09:51:05.1 &  1.8439 & 13.91 &   0 &   2.65 &   1 &   0 & \nodata \\ 
52368-0607-313 & 14:24:15.51 &  +60:07:38.5 &  0.7874 & 13.64 &   0 &   1.96 &   0 &   0 & \nodata \\ 
53503-1708-418 & 14:24:16.17 &  +13:46:46.8 &  1.4770 &  4.43 &   0 &   4.69 &   0 &   0 & \nodata \\ 
53533-1811-056 & 14:24:16.35 &  +07:52:37.4 &  2.1694 &  5.34 &   0 &   0.06 &   0 &   0 & \nodata \\ 
54561-2462-592 & 14:24:17.63 &  +56:44:11.5 &  1.6460 & 11.88 &   0 &   0.66 &   0 &   0 & \nodata \\ 
53144-1644-174 & 14:24:18.69 &  +35:23:17.3 &  1.5915 & 16.15 &   0 &   0.94 &   0 &   0 & \nodata \\ 
54533-2773-573 & 14:24:18.73 &  +20:20:45.3 &  2.3369 & 15.46 &   0 &   3.58 &   0 &   1 & 0.052 \\ 
52049-0584-154 & 14:24:19.50 &  +03:42:44.8 &  1.1802 &  5.85 &   0 &   1.65 &   1 &   0 & \nodata \\ 
53885-1707-119 & 14:24:19.50 &  +10:03:30.0 &  2.0252 &  9.56 &   0 &   3.65 &   1 &   0 & \nodata \\ 
54252-2129-600 & 14:24:19.95 &  +31:07:11.9 &  1.6403 &  7.34 &   0 &   3.54 &   1 &   0 & \nodata \\ 
51997-0534-101 & 14:24:20.03 &  +01:45:45.9 &  0.5169 &  4.57 &   0 &   3.44 &   0 &   0 & \nodata \\ 
52049-0584-524 & 14:24:20.77 &  +05:15:12.5 &  1.7401 &  7.97 &   0 &   0.74 &   2 &   1 & 0.057 \\ 
52728-1287-101 & 14:24:21.69 &  +45:35:23.8 &  1.6143 &  9.57 &   0 &   4.88 &   1 &   0 & \nodata \\ 
53472-1840-092 & 14:24:22.41 &  +32:48:08.8 &  1.0610 &  5.17 &   0 &   0.81 &   0 &   0 & \nodata \\ 
53503-1708-472 & 14:24:22.69 &  +13:12:31.4 &  3.7708 &  8.49 &   0 &   3.02 &   0 &   0 & \nodata \\ 
53084-1348-547 & 14:24:23.41 &  +41:19:04.7 &  0.6521 &  6.99 &   0 &   3.00 &   0 &   0 & \nodata \\ 
54232-2746-601 & 14:24:24.11 &  +16:32:03.1 &  2.0226 & 10.34 &   0 &   1.49 &   0 &   1 & 0.043 \\ 
54232-2746-015 & 14:24:24.60 &  +14:17:44.5 &  2.6774 &  7.15 &   0 &   1.81 &   1 &   1 & 0.035 \\ 
52404-0918-349 & 14:24:27.48 & --01:34:55.6 &  1.6362 &  7.76 &   0 &   4.21 &   0 &   0 & \nodata \\ 
54252-2129-605 & 14:24:27.88 &  +32:03:05.3 &  3.6692 &  7.38 &   0 &   0.56 &   0 &   0 & \nodata \\ 
52365-0606-055 & 14:24:28.83 &  +61:53:30.4 &  1.7390 & 18.97 &   0 &   3.11 &   0 &   0 & \nodata \\ 
51997-0534-105 & 14:24:29.92 &  +01:59:59.3 &  1.6824 &  9.69 &   0 &   4.74 &   0 &   0 & \nodata \\ 
53144-1644-498 & 14:24:30.13 &  +36:10:36.0 &  2.4710 & 11.28 &   0 &   3.03 &   2 &   2 & 0.096 \\ 
51613-0305-422 & 14:24:30.42 &  +00:54:59.2 &  1.0595 & 10.94 &   0 &   0.25 &   1 &   0 & \nodata \\ 
54534-2759-621 & 14:24:30.80 &  +18:14:58.1 &  2.8075 &  5.95 &   0 &   4.30 &   0 &   0 & \nodata \\ 
51613-0305-186 & 14:24:30.82 & --00:58:38.6 &  1.1587 & 12.65 &   0 &   0.96 &   0 &   0 & \nodata \\ 
52400-0917-633 & 14:24:32.37 & --01:46:11.1 &  1.4809 &  6.01 &   0 &   1.65 &   1 &   0 & \nodata \\ 
53089-1381-243 & 14:24:32.46 &  +37:01:01.3 &  2.0259 &  5.55 &   0 &   1.06 &   1 &   0 & \nodata \\ 
53493-2132-421 & 14:24:32.74 &  +24:30:16.1 &  1.5260 &  5.52 &   0 &   4.01 &   0 &   0 & \nodata \\ 
52728-1287-503 & 14:24:33.90 &  +46:15:43.1 &  1.1962 &  7.16 &   0 &   0.24 &   1 &   0 & \nodata \\ 
53144-1644-493 & 14:24:34.22 &  +35:36:38.9 &  1.9584 &  8.97 &   0 &   4.76 &   0 &   0 & \nodata \\ 
53084-1348-550 & 14:24:34.31 &  +41:18:07.2 &  1.0367 &  4.03 &   0 &   2.30 &   0 &   0 & \nodata \\ 
53144-1644-451 & 14:24:35.78 &  +36:19:14.9 &  1.1599 &  5.71 &   0 &   3.28 &   0 &   0 & \nodata \\ 
52825-1395-243 & 14:24:35.97 &  +42:10:30.4 &  2.2179 &  6.14 &   0 &   2.16 &   1 &   2 & 0.075 \\ 
53462-1673-246 & 14:24:37.08 &  +47:05:56.6 &  1.7228 &  5.63 &   0 &   4.29 &   1 &   0 & \nodata \\ 
53472-1840-577 & 14:24:37.34 &  +34:13:16.2 &  2.0612 &  7.76 &   0 &   1.64 &   0 &   1 & 0.038 \\ 
53089-1381-242 & 14:24:37.59 &  +36:56:01.2 &  1.1438 &  9.90 &   0 &   0.91 &   0 &   0 & \nodata \\ 
54252-2129-616 & 14:24:37.72 &  +31:45:27.4 &  3.3926 &  8.04 &   0 &   1.65 &   1 &   0 & \nodata \\ 
52728-1287-075 & 14:24:38.02 &  +45:34:54.0 &  0.5193 &  6.22 &   0 &   3.81 &   0 &   0 & \nodata \\ 
53462-1673-250 & 14:24:38.25 &  +46:50:39.9 &  1.5474 &  4.90 &   0 &   0.95 &   0 &   0 & \nodata \\ 
54534-2774-359 & 14:24:39.41 &  +19:30:48.7 &  1.4418 &  4.10 &   0 &   4.32 &   1 &   0 & \nodata \\ 
54561-2462-589 & 14:24:39.92 &  +56:57:32.2 &  0.6637 & 14.85 &   0 &   2.57 &   0 &   0 & \nodata \\ 
51988-0499-405 & 14:24:40.01 &  +64:55:59.1 &  1.8464 &  4.25 &   0 &   1.87 &   2 &   1 & 0.063 \\ 
52725-1045-618 & 14:24:40.39 &  +51:55:27.3 &  3.9072 & 11.85 &   0 &   3.51 &   1 &   0 & \nodata \\ 
54232-2746-016 & 14:24:40.71 &  +14:05:12.5 &  0.4036 & 10.67 &   0 &   3.19 &   0 &   0 & \nodata \\ 
52728-1287-567 & 14:24:41.24 &  +46:48:47.1 &  1.7772 &  7.47 &   0 &   4.75 &   0 &   1 & 0.041 \\ 
54506-2760-241 & 14:24:41.98 &  +16:26:26.9 &  0.7624 & 20.70 &   0 &   3.31 &   1 &   0 & \nodata \\ 
53885-1707-068 & 14:24:42.32 &  +10:13:22.5 &  0.6376 &  5.42 &   0 &   2.53 &   0 &   0 & \nodata \\ 
53499-1826-620 & 14:24:42.38 &  +07:33:39.5 &  1.2683 &  9.98 &   0 &   2.04 &   1 &   0 & \nodata \\ 
52342-0789-155 & 14:24:42.53 &  +58:19:07.0 &  1.3974 &  4.96 &   0 &   2.96 &   0 &   0 & \nodata \\ 
52049-0584-110 & 14:24:43.04 &  +03:50:52.9 &  1.9265 & 15.51 &   0 &   3.82 &   2 &   1 & 0.041 \\ 
52027-0585-288 & 14:24:43.08 &  +03:30:05.1 &  2.1302 &  5.67 &   0 &   1.27 &   1 &   1 & 0.032 \\ 
52728-1287-061 & 14:24:43.21 &  +45:23:53.1 &  0.5655 &  4.33 &   0 &   3.40 &   0 &   0 & \nodata \\ 
54533-2773-583 & 14:24:44.16 &  +20:08:22.2 &  4.2222 &  7.33 &   0 &   1.87 &   1 &   1 & 0.069 \\ 
52764-1326-467 & 14:24:44.55 &  +53:51:28.6 &  1.5727 &  4.71 &   0 &   0.72 &   1 &   0 & \nodata \\ 
52674-1160-595 & 14:24:45.50 &  +56:36:36.1 &  0.5538 & 10.92 &   0 &   4.56 &   0 &   0 & \nodata \\ 
51988-0499-374 & 14:24:45.54 &  +64:24:22.9 &  1.0145 &  4.42 &   0 &   3.94 &   1 &   0 & \nodata \\ 
53531-1827-321 & 14:24:46.09 &  +07:15:07.5 &  1.5234 & 28.65 &   0 &   0.12 &   1 &   0 & \nodata \\ 
52725-1045-040 & 14:24:46.25 &  +50:35:49.2 &  0.5603 &  4.23 &   0 &   1.93 &   0 &   0 & \nodata \\ 
53531-1827-269 & 14:24:46.29 &  +05:47:17.3 &  2.3910 & 12.20 &   0 &   4.07 &   1 &   1 & 0.037 \\ 
52342-0789-501 & 14:24:46.57 &  +59:50:27.5 &  0.7900 &  4.04 &   0 &   4.00 &   0 &   0 & \nodata \\ 
54595-2932-222 & 14:24:46.64 &  +45:12:55.0 &  0.7042 & 13.68 &   0 &   1.97 &   1 &   0 & \nodata \\ 
52365-0606-042 & 14:24:46.92 &  +61:19:36.0 &  1.5008 &  5.50 &   0 &   4.56 &   0 &   0 & \nodata \\ 
52404-0918-321 & 14:24:49.07 & --01:08:51.6 &  2.1325 &  5.57 &   0 &   1.94 &   0 &   1 & 0.057 \\ 
53885-1707-131 & 14:24:49.22 &  +10:39:08.5 &  2.2303 & 14.63 &   0 &   1.17 &   1 &   0 & \nodata \\ 
51613-0305-211 & 14:24:49.60 & --00:23:08.0 &  1.3748 &  8.91 &   0 &   4.60 &   0 &   0 & \nodata \\ 
53499-1826-606 & 14:24:50.14 &  +07:13:01.0 &  2.0891 &  4.23 &   0 &   0.83 &   0 &   0 & \nodata \\ 
52400-0917-040 & 14:24:51.18 & --02:33:50.9 &  1.6552 &  4.22 &   0 &   0.93 &   1 &   0 & \nodata \\ 
52441-0790-311 & 14:24:51.40 &  +57:45:40.6 &  2.8067 & 10.80 &   0 &   0.98 &   1 &   0 & \nodata \\ 
53819-2131-165 & 14:24:51.69 &  +25:33:23.3 &  2.0485 &  6.99 &   0 &   2.32 &   1 &   0 & \nodata \\ 
52368-0607-361 & 14:24:51.85 &  +61:13:07.3 &  1.0449 &  5.61 &   0 &   4.86 &   0 &   0 & \nodata \\ 
53493-2132-192 & 14:24:52.26 &  +23:39:59.9 &  2.0516 &  4.51 &   0 &   4.25 &   2 &   1 & 0.038 \\ 
52731-1288-320 & 14:24:52.51 &  +44:33:30.7 &  1.5915 &  6.74 &   0 &   0.65 &   0 &   0 & \nodata \\ 
53531-1827-295 & 14:24:53.00 &  +05:38:07.8 &  1.4878 & 13.23 &   0 &   4.78 &   0 &   0 & \nodata \\ 
52342-0789-181 & 14:24:54.10 &  +57:29:47.0 &  1.5132 &  7.63 &   0 &   4.26 &   0 &   0 & \nodata \\ 
53819-2131-505 & 14:24:54.28 &  +26:23:07.2 &  1.1914 &  4.23 &   0 &   2.35 &   1 &   0 & \nodata \\ 
54534-2774-340 & 14:24:55.54 &  +20:10:37.9 &  0.8655 & 12.00 &   0 &   1.29 &   0 &   0 & \nodata \\ 
53144-1644-149 & 14:24:55.69 &  +35:13:56.6 &  1.2541 &  6.30 &   0 &   1.83 &   1 &   0 & \nodata \\ 
53084-1348-060 & 14:24:55.71 &  +39:44:56.1 &  1.8514 &  7.14 &   0 &   3.54 &   0 &   1 & 0.026 \\ 
53885-1707-133 & 14:24:56.52 &  +10:14:51.2 &  0.7649 & 10.60 &   0 &   3.66 &   1 &   0 & \nodata \\ 
53503-1708-254 & 14:24:56.81 &  +11:52:53.1 &  1.8379 &  5.02 &   0 &   1.95 &   2 &   1 & 0.032 \\ 
54533-2773-586 & 14:24:56.92 &  +20:00:26.2 &  0.8727 &  5.25 &   0 &   2.71 &   0 &   0 & \nodata \\ 
52725-1045-599 & 14:24:57.00 &  +51:29:25.1 &  1.4474 &  6.01 &   0 &   0.52 &   0 &   0 & \nodata \\ 
51997-0534-569 & 14:24:57.23 &  +03:11:41.4 &  1.2099 &  7.38 &   0 &   3.40 &   0 &   0 & \nodata \\ 
53472-1840-085 & 14:24:57.82 &  +32:16:16.9 &  1.1402 & 20.56 &   0 &   4.44 &   0 &   0 & \nodata \\ 
52674-1160-008 & 14:24:57.89 &  +55:45:44.5 &  1.5497 &  5.47 &   0 &   3.97 &   0 &   0 & \nodata \\ 
53819-2131-178 & 14:24:58.48 &  +25:57:37.9 &  1.1521 & 26.33 &   0 &   1.11 &   0 &   0 & \nodata \\ 
54252-2129-597 & 14:24:58.75 &  +31:07:42.3 &  1.2261 &  4.59 &   0 &   1.63 &   1 &   0 & \nodata \\ 
52728-1287-541 & 14:25:00.35 &  +46:25:35.0 &  1.3753 & 10.55 &   0 &   2.02 &   0 &   0 & \nodata \\ 
53089-1381-398 & 14:25:00.80 &  +38:26:43.4 &  1.9517 &  8.69 &   0 &   0.69 &   0 &   0 & \nodata \\ 
53533-1811-564 & 14:25:00.96 &  +09:20:26.7 &  1.9401 &  6.74 &   0 &   1.95 &   1 &   0 & \nodata \\ 
53089-1381-427 & 14:25:01.46 &  +38:21:00.5 &  1.1425 &  6.10 &   0 &   1.72 &   1 &   0 & \nodata \\ 
53493-2132-198 & 14:25:02.12 &  +23:34:37.9 &  3.6120 &  7.33 &   0 &   1.38 &   2 &   1 & 0.054 \\ 
51997-0534-111 & 14:25:02.38 &  +01:58:14.4 &  0.9783 & 15.71 &   0 &   1.62 &   0 &   0 & \nodata \\ 
53876-2134-314 & 14:25:02.62 &  +27:49:12.2 &  2.3473 & 12.21 &   0 &   0.71 &   3 &   2 & 0.068 \\ 
53819-2131-521 & 14:25:02.97 &  +26:48:50.3 &  1.5250 & 14.45 &   0 &   1.52 &   0 &   0 & \nodata \\ 
53144-1644-492 & 14:25:03.29 &  +36:06:29.6 &  1.8447 & 10.17 &   0 &   1.63 &   0 &   0 & \nodata \\ 
54534-2759-029 & 14:25:03.63 &  +17:20:23.4 &  2.3254 &  5.39 &   0 &   1.69 &   2 &   2 & 0.087 \\ 
52049-0584-107 & 14:25:05.98 &  +03:42:33.6 &  0.9663 & 26.13 &   0 &   0.73 &   1 &   0 & \nodata \\ 
52342-0789-505 & 14:25:06.24 &  +59:48:04.6 &  1.0940 & 12.42 &   0 &   0.77 &   1 &   0 & \nodata \\ 
52049-0584-577 & 14:25:07.18 &  +04:57:43.0 &  1.9318 & 12.18 &   0 &   1.97 &   2 &   1 & 0.039 \\ 
54533-2773-602 & 14:25:07.26 &  +20:34:53.3 &  1.0016 & 10.41 &   0 &   3.58 &   0 &   0 & \nodata \\ 
53472-1840-082 & 14:25:07.32 &  +32:31:37.4 &  0.4780 &  9.22 &   0 &   2.99 &   0 &   0 & \nodata \\ 
53144-1644-526 & 14:25:08.36 &  +36:40:43.7 &  1.6361 &  7.23 &   0 &   1.79 &   0 &   0 & \nodata \\ 
52404-0918-268 & 14:25:09.13 & --02:27:17.0 &  1.6915 &  8.06 &   0 &   2.93 &   0 &   0 & \nodata \\ 
52049-0584-570 & 14:25:09.22 &  +05:17:14.6 &  1.8387 & 13.00 &   0 &   1.48 &   1 &   1 & 0.038 \\ 
52342-0789-465 & 14:25:09.80 &  +59:05:22.2 &  1.8829 &  6.73 &   0 &   2.50 &   1 &   1 & 0.073 \\ 
53819-2131-154 & 14:25:09.81 &  +25:53:24.4 &  1.5670 & 19.84 &   0 &   4.19 &   0 &   0 & \nodata \\ 
51997-0534-579 & 14:25:10.34 &  +02:41:16.9 &  1.4799 &  9.06 &   0 &   2.90 &   0 &   0 & \nodata \\ 
53503-1708-477 & 14:25:11.19 &  +13:21:04.3 &  0.9736 &  8.44 &   0 &   2.46 &   0 &   0 & \nodata \\ 
53089-1381-255 & 14:25:11.36 &  +37:13:11.7 &  1.9099 & 17.49 &   0 &   2.34 &   1 &   3 & 0.133 \\ 
52725-1045-030 & 14:25:12.08 &  +50:45:46.3 &  0.7137 &  7.20 &   0 &   3.41 &   0 &   0 & \nodata \\ 
53472-1840-559 & 14:25:12.91 &  +34:00:30.5 &  0.9529 & 12.16 &   0 &   4.33 &   2 &   0 & \nodata \\ 
52825-1395-210 & 14:25:14.27 &  +41:53:53.5 &  1.2987 &  6.12 &   0 &   4.30 &   0 &   0 & \nodata \\ 
51988-0499-446 & 14:25:14.62 &  +65:27:43.1 &  1.5490 &  7.73 &   0 &   2.70 &   1 &   0 & \nodata \\ 
52825-1395-417 & 14:25:14.70 &  +43:49:09.4 &  2.5854 & 13.14 &   0 &   3.14 &   1 &   2 & 0.087 \\ 
54533-2773-080 & 14:25:14.75 &  +19:31:12.3 &  0.6104 & 15.89 &   0 &   1.18 &   0 &   0 & \nodata \\ 
53084-1348-071 & 14:25:14.95 &  +40:36:45.0 &  1.8967 & 16.13 &   0 &   4.01 &   2 &   2 & 0.089 \\ 
53533-1811-614 & 14:25:16.36 &  +09:34:29.2 &  0.5502 & 11.89 &   0 &   3.98 &   1 &   0 & \nodata \\ 
53499-1826-034 & 14:25:18.57 &  +06:01:15.8 &  2.0393 &  6.68 &   0 &   4.48 &   1 &   0 & \nodata \\ 
53503-1708-227 & 14:25:18.60 &  +12:39:27.0 &  1.5122 & 14.02 &   0 &   2.13 &   1 &   0 & \nodata \\ 
52342-0789-141 & 14:25:18.77 &  +58:14:43.6 &  2.1192 &  7.14 &   0 &   3.48 &   1 &   2 & 0.106 \\ 
54232-2746-594 & 14:25:19.05 &  +15:46:56.4 &  1.6363 &  7.65 &   0 &   1.98 &   1 &   0 & \nodata \\ 
52049-0584-119 & 14:25:19.16 &  +03:54:25.8 &  0.7925 &  7.82 &   0 &   2.63 &   0 &   0 & \nodata \\ 
53885-1707-589 & 14:25:19.45 &  +11:39:25.6 &  2.2952 &  8.88 &   0 &   3.59 &   1 &   0 & \nodata \\ 
54506-2760-276 & 14:25:19.51 &  +16:58:43.2 &  3.6455 & 13.37 &   0 &   2.56 &   2 &   0 & \nodata \\ 
51997-0534-052 & 14:25:19.70 &  +01:20:43.2 &  1.5989 & 12.63 &   0 &   3.11 &   0 &   0 & \nodata \\ 
53819-2131-554 & 14:25:19.74 &  +26:12:27.7 &  0.8482 & 11.05 &   0 &   1.64 &   2 &   0 & \nodata \\ 
53876-2134-309 & 14:25:19.75 &  +27:24:36.1 &  2.0422 &  8.75 &   0 &   1.16 &   1 &   1 & 0.044 \\ 
53533-1811-078 & 14:25:20.09 &  +08:30:30.0 &  1.4110 & 10.65 &   0 &   0.88 &   1 &   0 & \nodata \\ 
51997-0534-069 & 14:25:20.52 &  +01:38:24.5 &  0.9656 & 13.20 &   0 &   4.07 &   0 &   0 & \nodata \\ 
54534-2759-632 & 14:25:20.96 &  +17:41:27.6 &  1.1472 & 25.96 &   0 &   4.85 &   0 &   0 & \nodata \\ 
53881-2130-587 & 14:25:22.21 &  +28:36:22.3 &  1.6959 &  6.97 &   0 &   4.53 &   1 &   0 & \nodata \\ 
51997-0534-580 & 14:25:22.42 &  +02:42:39.8 &  0.9048 &  6.44 &   0 &   4.45 &   0 &   0 & \nodata \\ 
53819-2131-549 & 14:25:22.61 &  +26:16:54.0 &  0.6001 &  8.36 &   0 &   3.67 &   0 &   0 & \nodata \\ 
52797-1349-315 & 14:25:22.79 &  +39:43:37.9 &  3.3585 &  8.34 &   0 &   3.77 &   1 &   0 & \nodata \\ 
53499-1826-615 & 14:25:23.96 &  +07:02:26.6 &  2.0320 &  8.78 &   0 &   2.51 &   2 &   2 & 0.099 \\ 
52404-0918-244 & 14:25:24.40 & --02:51:27.9 &  1.2878 & 13.49 &   0 &   3.31 &   1 &   0 & \nodata \\ 
51997-0534-588 & 14:25:24.99 &  +02:15:43.1 &  1.6733 &  6.99 &   0 &   3.47 &   0 &   0 & \nodata \\ 
53533-1811-074 & 14:25:26.09 &  +08:27:18.4 &  4.9453 & 15.02 &   0 &   3.48 &   0 &   0 & \nodata \\ 
51613-0305-113 & 14:25:26.50 & --00:44:21.5 &  0.5674 & 11.76 &   0 &   3.60 &   0 &   0 & \nodata \\ 
53885-1707-095 & 14:25:28.55 &  +10:49:41.1 &  1.6604 & 24.92 &   0 &   1.74 &   1 &   0 & \nodata \\ 
53144-1644-509 & 14:25:28.89 &  +35:52:52.0 &  1.3244 & 22.97 &   0 &   2.26 &   0 &   0 & \nodata \\ 
53472-1840-549 & 14:25:30.09 &  +33:52:17.3 &  1.1844 &  7.57 &   0 &   3.25 &   0 &   0 & \nodata \\ 
52728-1287-003 & 14:25:30.88 &  +44:45:25.7 &  1.1612 &  8.90 &   0 &   1.38 &   1 &   0 & \nodata \\ 
52674-1160-581 & 14:25:31.74 &  +57:07:05.4 &  1.4283 & 11.31 &   0 &   3.28 &   1 &   0 & \nodata \\ 
52797-1349-354 & 14:25:33.01 &  +40:05:00.4 &  1.2349 & 13.58 &   0 &   2.48 &   0 &   0 & \nodata \\ 
53499-1826-030 & 14:25:33.17 &  +05:53:21.5 &  1.7018 & 10.94 &   0 &   1.36 &   1 &   0 & \nodata \\ 
54506-2760-204 & 14:25:33.39 &  +16:32:38.5 &  1.3443 & 13.37 &   0 &   0.81 &   1 &   0 & \nodata \\ 
53881-2130-062 & 14:25:33.59 &  +28:01:27.0 &  1.8431 &  9.18 &   0 &   3.39 &   0 &   1 & 0.042 \\ 
53499-1826-625 & 14:25:33.99 &  +06:42:39.0 &  2.1885 & 12.48 &   0 &   1.32 &   0 &   1 & 0.051 \\ 
52404-0918-271 & 14:25:34.36 & --02:14:10.2 &  1.8555 & 15.28 &   0 &   0.90 &   0 &   0 & \nodata \\ 
54533-2773-071 & 14:25:34.79 &  +19:32:26.8 &  0.6937 & 10.98 &   0 &   2.63 &   0 &   0 & \nodata \\ 
54617-2933-338 & 14:25:35.10 &  +09:29:55.0 &  2.4757 &  7.01 &   0 &   3.06 &   2 &   0 & \nodata \\ 
53503-1708-189 & 14:25:36.51 &  +12:30:07.9 &  0.8110 & 10.64 &   0 &   3.47 &   0 &   0 & \nodata \\ 
54533-2773-008 & 14:25:37.42 &  +18:48:22.3 &  0.4303 & 11.47 &   0 &   2.82 &   0 &   0 & \nodata \\ 
54506-2760-208 & 14:25:37.81 &  +16:24:48.3 &  3.8249 &  4.69 &   0 &   3.97 &   0 &   0 & \nodata \\ 
53503-1708-220 & 14:25:38.05 &  +12:09:19.1 &  1.6147 & 15.18 &   0 &   4.83 &   4 &   0 & \nodata \\ 
53499-1826-039 & 14:25:38.17 &  +06:11:00.4 &  1.6606 &  9.44 &   0 &   2.71 &   0 &   0 & \nodata \\ 
53472-1840-110 & 14:25:39.01 &  +33:10:09.5 &  2.3056 &  8.12 &   0 &   0.17 &   1 &   1 & 0.040 \\ 
52731-1288-347 & 14:25:39.09 &  +45:35:04.0 &  4.0271 &  7.76 &   0 &   3.26 &   1 &   1 & 0.035 \\ 
53089-1381-423 & 14:25:39.38 &  +37:57:36.7 &  1.8986 & 10.02 &   0 &   1.26 &   1 &   0 & \nodata \\ 
52404-0918-390 & 14:25:39.98 & --01:50:24.4 &  1.3255 &  7.80 &   0 &   4.84 &   0 &   0 & \nodata \\ 
53144-1644-091 & 14:25:39.98 &  +34:48:43.5 &  2.2516 &  4.59 &   0 &   2.34 &   0 &   3 & 0.167 \\ 
51997-0534-591 & 14:25:41.12 &  +02:10:18.7 &  1.6652 &  9.23 &   0 &   1.93 &   0 &   0 & \nodata \\ 
52825-1395-413 & 14:25:41.74 &  +43:31:19.3 &  0.9848 & 14.10 &   0 &   0.37 &   0 &   0 & \nodata \\ 
52027-0585-304 & 14:25:41.91 &  +03:57:35.6 &  1.5210 &  7.83 &   0 &   3.67 &   1 &   0 & \nodata \\ 
54233-2747-331 & 14:25:41.93 &  +15:24:21.1 &  2.9034 & 12.50 &   0 &   1.52 &   2 &   2 & 0.111 \\ 
54534-2774-390 & 14:25:42.67 &  +19:46:41.6 &  1.8356 &  4.05 &   0 &   3.13 &   1 &   1 & 0.034 \\ 
54506-2760-406 & 14:25:42.79 &  +18:14:54.0 &  1.8348 &  7.04 &   0 &   0.13 &   2 &   3 & 0.172 \\ 
53144-1644-535 & 14:25:42.95 &  +36:16:21.3 &  0.5428 &  7.56 &   0 &   1.70 &   0 &   0 & \nodata \\ 
52027-0585-338 & 14:25:43.10 &  +04:47:12.5 &  1.4120 &  7.85 &   0 &   0.54 &   1 &   0 & \nodata \\ 
53917-2547-382 & 14:25:43.18 &  +58:37:25.2 &  2.2352 &  9.99 &   0 &   3.17 &   3 &   1 & 0.054 \\ 
53472-1840-546 & 14:25:43.30 &  +33:55:43.6 &  1.1323 &  9.40 &   0 &   0.50 &   0 &   0 & \nodata \\ 
52764-1326-451 & 14:25:43.32 &  +54:06:19.3 &  3.2480 &  8.44 &   0 &   1.55 &   1 &   4 & 0.184 \\ 
53533-1811-609 & 14:25:44.12 &  +09:36:01.3 &  1.1968 &  9.00 &   0 &   1.24 &   0 &   0 & \nodata \\ 
53493-2132-527 & 14:25:44.17 &  +24:48:18.3 &  1.2441 & 12.44 &   0 &   4.72 &   1 &   0 & \nodata \\ 
52027-0585-320 & 14:25:44.35 &  +03:54:47.6 &  0.6591 & 13.74 &   0 &   3.86 &   0 &   0 & \nodata \\ 
54534-2759-625 & 14:25:44.40 &  +17:47:55.5 &  2.2901 & 31.62 &   0 &   0.48 &   0 &   0 & \nodata \\ 
52049-0584-069 & 14:25:44.60 &  +03:41:18.3 &  1.1797 &  7.11 &   0 &   2.27 &   0 &   0 & \nodata \\ 
52728-1287-552 & 14:25:44.84 &  +45:52:12.3 &  1.2934 &  8.64 &   0 &   4.20 &   0 &   0 & \nodata \\ 
53531-1827-382 & 14:25:45.37 &  +06:24:24.6 &  0.8747 & 11.14 &   0 &   1.20 &   1 &   0 & \nodata \\ 
52365-0606-606 & 14:25:45.45 &  +62:24:34.3 &  0.8924 & 31.69 &   0 &   0.66 &   1 &   0 & \nodata \\ 
53472-1840-111 & 14:25:45.52 &  +33:26:03.3 &  2.9472 &  8.63 &   0 &   3.23 &   0 &   0 & \nodata \\ 
53493-2132-180 & 14:25:47.90 &  +23:39:54.7 &  0.6062 &  9.30 &   0 &   2.20 &   0 &   0 & \nodata \\ 
52764-1326-134 & 14:25:48.09 &  +52:30:34.1 &  0.4200 & 11.33 &   0 &   2.75 &   0 &   0 & \nodata \\ 
51997-0534-592 & 14:25:48.66 &  +02:11:12.4 &  1.2332 &  9.25 &   0 &   1.42 &   1 &   0 & \nodata \\ 
54252-2129-626 & 14:25:48.68 &  +31:14:02.1 &  2.1237 & 12.62 &   0 &   0.59 &   2 &   1 & 0.038 \\ 
53503-1708-218 & 14:25:48.75 &  +12:22:10.2 &  0.9674 & 10.51 &   0 &   0.37 &   0 &   0 & \nodata \\ 
53876-2134-278 & 14:25:49.84 &  +27:49:11.7 &  1.4327 & 12.39 &   0 &   1.53 &   1 &   0 & \nodata \\ 
53493-2132-478 & 14:25:50.71 &  +24:04:03.3 &  0.6532 &  8.70 &   0 &   4.16 &   0 &   0 & \nodata \\ 
53144-1644-081 & 14:25:51.17 &  +35:01:13.0 &  0.8976 &  9.15 &   0 &   3.43 &   0 &   0 & \nodata \\ 
53462-1673-456 & 14:25:51.64 &  +49:09:44.6 &  1.5595 & 13.42 &   0 &   3.33 &   0 &   0 & \nodata \\ 
53819-2131-585 & 14:25:52.62 &  +26:20:49.4 &  1.8597 & 13.33 &   0 &   3.26 &   1 &   0 & \nodata \\ 
54552-2787-154 & 14:25:53.07 &  +21:35:35.2 &  1.8157 & 15.49 &   0 &   2.31 &   0 &   0 & \nodata \\ 
54533-2773-625 & 14:25:53.55 &  +20:10:10.1 &  1.3445 & 10.08 &   0 &   2.31 &   1 &   0 & \nodata \\ 
54506-2760-410 & 14:25:53.55 &  +18:38:42.2 &  1.9252 &  6.84 &   0 &   0.08 &   0 &   0 & \nodata \\ 
52404-0918-243 & 14:25:54.02 & --02:57:20.8 &  1.7373 & 12.34 &   0 &   1.72 &   2 &   0 & \nodata \\ 
52764-1326-478 & 14:25:54.24 &  +53:27:52.5 &  1.8227 & 13.29 &   0 &   3.77 &   2 &   0 & \nodata \\ 
53089-1381-183 & 14:25:55.22 &  +37:39:00.7 &  2.7267 & 15.04 &   0 &   3.79 &   0 &   0 & \nodata \\ 
53462-1673-450 & 14:25:55.39 &  +48:49:14.1 &  1.5833 & 12.29 &   0 &   4.37 &   1 &   0 & \nodata \\ 
54534-2774-310 & 14:25:55.52 &  +19:16:40.1 &  2.1792 & 19.77 &   0 &   3.55 &   3 &   0 & \nodata \\ 
51999-0535-342 & 14:25:55.72 &  +02:35:14.9 &  0.7413 &  8.63 &   0 &   1.06 &   0 &   0 & \nodata \\ 
53503-1708-452 & 14:25:55.91 &  +13:45:33.0 &  1.1546 &  5.37 &   0 &   3.54 &   0 &   0 & \nodata \\ 
53533-1811-080 & 14:25:56.21 &  +08:44:55.9 &  0.4201 &  5.23 &   0 &   4.79 &   0 &   0 & \nodata \\ 
51637-0306-316 & 14:25:56.38 & --00:18:18.7 &  1.1456 &  9.52 &   0 &   1.66 &   0 &   0 & \nodata \\ 
52049-0584-074 & 14:25:56.43 &  +04:00:29.7 &  1.7217 & 14.56 &   0 &   3.44 &   1 &   0 & \nodata \\ 
53503-1708-205 & 14:25:56.55 &  +12:05:56.7 &  1.4344 &  7.32 &   0 &   4.05 &   0 &   0 & \nodata \\ 
52368-0607-348 & 14:25:58.99 &  +61:35:33.0 &  0.5799 & 10.10 &   0 &   3.51 &   0 &   0 & \nodata \\ 
54233-2747-314 & 14:25:59.14 &  +14:18:46.7 &  1.3622 & 11.59 &   0 &   4.78 &   0 &   0 & \nodata \\ 
51997-0534-612 & 14:25:59.36 &  +03:05:12.4 &  1.5774 & 11.54 &   0 &   0.23 &   0 &   0 & \nodata \\ 
54506-2760-239 & 14:25:59.77 &  +16:52:27.8 &  1.3111 & 15.74 &   0 &   3.60 &   0 &   0 & \nodata \\ 
51613-0305-142 & 14:26:00.21 & --00:27:00.3 &  1.0744 &  7.67 &   0 &   0.08 &   0 &   0 & \nodata \\ 
51988-0499-411 & 14:26:00.40 &  +64:51:33.0 &  1.9764 & 11.23 &   0 &   4.75 &   2 &   1 & 0.031 \\ 
53493-2132-489 & 14:26:01.30 &  +24:32:45.7 &  2.1150 & 12.26 &   0 &   0.17 &   0 &   0 & \nodata \\ 
53917-2133-283 & 14:26:01.85 &  +29:40:34.4 &  1.1734 & 42.08 &   0 &   0.11 &   0 &   0 & \nodata \\ 
53503-1708-536 & 14:26:02.92 &  +13:30:22.3 &  0.5774 & 18.39 &   0 &   0.42 &   0 &   0 & \nodata \\ 
52764-1326-137 & 14:26:03.93 &  +52:13:00.5 &  1.0088 &  4.96 &   0 &   4.00 &   0 &   0 & \nodata \\ 
52404-0918-236 & 14:26:05.20 & --02:24:55.2 &  0.4976 &  4.48 &   0 &   2.29 &   0 &   0 & \nodata \\ 
51997-0534-011 & 14:26:05.41 &  +01:14:10.0 &  0.8405 &  8.31 &   0 &   2.43 &   0 &   0 & \nodata \\ 
52460-1046-229 & 14:26:05.78 &  +50:04:26.6 &  2.2442 & 23.19 &   0 &   2.53 &   3 &   1 & 0.060 \\ 
53493-2132-219 & 14:26:05.95 &  +22:49:25.7 &  1.7396 & 10.96 &   0 &   1.76 &   0 &   1 & 0.048 \\ 
52049-0584-604 & 14:26:05.96 &  +05:12:26.6 &  1.7744 &  5.43 &   0 &   0.45 &   1 &   0 & \nodata \\ 
52825-1395-467 & 14:26:06.40 &  +43:23:04.3 &  1.1267 & 13.94 &   0 &   1.24 &   0 &   0 & \nodata \\ 
54506-2760-199 & 14:26:06.54 &  +17:05:46.6 &  0.4928 &  5.98 &   0 &   0.40 &   0 &   0 & \nodata \\ 
52703-1161-221 & 14:26:07.15 &  +55:11:12.0 &  2.1928 &  5.28 &   0 &   1.32 &   3 &   0 & \nodata \\ 
52404-0918-415 & 14:26:07.31 & --01:23:54.8 &  1.3546 & 18.02 &   0 &   1.63 &   2 &   0 & \nodata \\ 
52368-0607-260 & 14:26:08.85 &  +60:51:09.7 &  1.0629 &  4.63 &   0 &   3.08 &   0 &   0 & \nodata \\ 
52342-0789-556 & 14:26:09.74 &  +59:46:29.5 &  0.7435 & 20.69 &   0 &   2.55 &   1 &   0 & \nodata \\ 
53531-1827-362 & 14:26:10.17 &  +06:54:22.2 &  1.3844 & 12.60 &   0 &   1.81 &   1 &   0 & \nodata \\ 
54232-2746-636 & 14:26:10.25 &  +15:51:28.2 &  2.3754 &  9.69 &   0 &   2.28 &   2 &   2 & 0.091 \\ 
51999-0535-357 & 14:26:10.52 &  +02:20:52.9 &  3.6109 &  9.67 &   0 &   2.18 &   1 &   0 & \nodata \\ 
53533-1811-039 & 14:26:11.26 &  +08:16:16.9 &  1.7880 & 10.00 &   0 &   4.22 &   1 &   1 & 0.050 \\ 
53089-1381-410 & 14:26:11.27 &  +38:55:29.5 &  1.3236 & 21.57 &   0 &   1.78 &   0 &   0 & \nodata \\ 
52368-0607-255 & 14:26:11.40 &  +60:41:13.5 &  0.6776 &  9.53 &   0 &   4.00 &   0 &   0 & \nodata \\ 
52728-1287-070 & 14:26:11.77 &  +45:10:43.7 &  3.7673 & 19.05 &   0 &   2.22 &   1 &   1 & 0.041 \\ 
51997-0534-019 & 14:26:12.41 &  +01:17:41.7 &  2.1554 &  9.00 &   0 &   4.42 &   0 &   1 & 0.043 \\ 
52764-1326-468 & 14:26:13.05 &  +53:51:29.1 &  3.2353 &  7.65 &   0 &   1.73 &   0 &   1 & 0.128 \\ 
53493-2132-206 & 14:26:13.48 &  +22:49:12.0 &  0.8731 &  7.98 &   0 &   2.24 &   0 &   0 & \nodata \\ 
53885-1707-085 & 14:26:13.88 &  +10:18:09.2 &  3.4367 &  8.64 &   0 &   2.87 &   0 &   0 & \nodata \\ 
53533-1811-631 & 14:26:14.37 &  +08:57:01.3 &  1.3414 &  8.62 &   0 &   0.62 &   0 &   0 & \nodata \\ 
51613-0305-062 & 14:26:14.71 & --00:43:52.1 &  1.8067 &  7.08 &   0 &   1.28 &   1 &   0 & \nodata \\ 
51613-0305-444 & 14:26:14.79 &  +00:41:59.4 &  0.8963 &  9.27 &   0 &   3.52 &   0 &   0 & \nodata \\ 
53089-1381-247 & 14:26:15.16 &  +36:47:01.2 &  1.2321 & 11.87 &   0 &   3.57 &   1 &   0 & \nodata \\ 
52764-1326-442 & 14:26:15.58 &  +54:12:31.0 &  0.8795 & 17.85 &   0 &   1.08 &   1 &   0 & \nodata \\ 
52404-0918-426 & 14:26:17.73 & --01:36:49.5 &  0.9718 & 19.48 &   0 &   1.08 &   2 &   0 & \nodata \\ 
53089-1381-189 & 14:26:17.87 &  +37:21:18.4 &  0.4872 &  4.31 &   0 &   1.50 &   0 &   0 & \nodata \\ 
53876-2134-290 & 14:26:17.94 &  +26:52:12.8 &  1.4926 &  5.73 &   0 &   4.66 &   2 &   0 & \nodata \\ 
53533-1811-626 & 14:26:17.96 &  +09:10:23.8 &  1.1380 &  8.55 &   0 &   3.61 &   0 &   0 & \nodata \\ 
53531-1827-298 & 14:26:18.25 &  +05:34:39.2 &  3.0361 & 11.18 &   0 &   1.73 &   0 &   0 & \nodata \\ 
51988-0499-420 & 14:26:18.91 &  +64:52:53.8 &  1.9724 &  8.12 &   0 &   3.44 &   2 &   0 & \nodata \\ 
52049-0584-043 & 14:26:19.76 &  +02:59:49.7 &  2.8936 &  4.75 &   0 &   2.92 &   0 &   0 & \nodata \\ 
53462-1673-495 & 14:26:21.90 &  +48:00:37.3 &  0.7923 & 26.08 &   0 &   1.25 &   0 &   0 & \nodata \\ 
54534-2774-322 & 14:26:22.65 &  +20:13:39.5 &  1.4975 & 13.94 &   0 &   2.89 &   1 &   0 & \nodata \\ 
53472-1840-598 & 14:26:22.66 &  +33:42:02.4 &  1.3487 & 11.83 &   0 &   2.05 &   0 &   0 & \nodata \\ 
53144-1644-108 & 14:26:23.15 &  +35:11:54.9 &  3.5037 &  4.54 &   0 &   1.43 &   1 &   0 & \nodata \\ 
51997-0534-062 & 14:26:23.34 &  +01:34:56.4 &  0.8901 & 24.11 &   0 &   2.18 &   0 &   0 & \nodata \\ 
52703-1161-183 & 14:26:23.44 &  +55:15:25.2 &  0.6579 & 15.04 &   0 &   2.52 &   0 &   0 & \nodata \\ 
52825-1395-441 & 14:26:23.76 &  +44:07:05.7 &  1.3770 &  6.30 &   0 &   4.29 &   0 &   0 & \nodata \\ 
53089-1381-187 & 14:26:24.14 &  +37:32:15.9 &  1.8520 & 12.09 &   0 &   3.20 &   1 &   0 & \nodata \\ 
52764-1326-480 & 14:26:24.35 &  +53:35:49.8 &  1.5117 &  5.24 &   0 &   4.57 &   1 &   0 & \nodata \\ 
53462-1673-493 & 14:26:24.61 &  +47:56:27.3 &  2.0800 &  4.32 &   0 &   2.11 &   2 &   1 & 0.028 \\ 
52728-1287-559 & 14:26:25.98 &  +46:00:57.8 &  3.3612 &  9.17 &   0 &   3.20 &   1 &   0 & \nodata \\ 
53144-1644-528 & 14:26:26.11 &  +36:30:53.8 &  1.2302 &  6.73 &   0 &   3.53 &   0 &   0 & \nodata \\ 
51988-0499-171 & 14:26:26.38 &  +63:36:58.3 &  1.0414 &  9.52 &   0 &   2.64 &   1 &   0 & \nodata \\ 
54533-2773-629 & 14:26:26.45 &  +20:13:14.0 &  0.6132 & 13.05 &   0 &   2.57 &   0 &   0 & \nodata \\ 
53827-2135-307 & 14:26:26.94 &  +25:07:33.9 &  0.8770 &  9.31 &   0 &   0.91 &   1 &   0 & \nodata \\ 
53881-2130-024 & 14:26:28.17 &  +27:50:06.9 &  1.2084 &  6.40 &   0 &   2.22 &   0 &   0 & \nodata \\ 
52825-1395-452 & 14:26:28.39 &  +43:42:25.7 &  1.0599 &  4.48 &   0 &   4.38 &   0 &   0 & \nodata \\ 
54506-2760-123 & 14:26:28.64 &  +16:10:13.4 &  0.8326 & 13.50 &   0 &   2.87 &   1 &   0 & \nodata \\ 
52027-0585-395 & 14:26:28.86 &  +04:26:59.4 &  1.0180 & 14.89 &   0 &   0.86 &   0 &   0 & \nodata \\ 
53876-2134-325 & 14:26:29.11 &  +29:00:04.2 &  0.6476 & 14.10 &   0 &   3.52 &   0 &   0 & \nodata \\ 
53503-1708-497 & 14:26:29.81 &  +13:00:59.3 &  1.4318 & 20.37 &   0 &   1.85 &   0 &   0 & \nodata \\ 
52728-1287-079 & 14:26:29.93 &  +45:39:47.2 &  1.4866 & 25.49 &   0 &   1.14 &   0 &   0 & \nodata \\ 
53819-2131-147 & 14:26:30.23 &  +25:27:43.2 &  1.9225 &  6.64 &   0 &   2.09 &   0 &   1 & 0.061 \\ 
52674-1160-632 & 14:26:30.87 &  +56:42:52.1 &  1.4076 &  5.12 &   0 &   4.27 &   1 &   0 & \nodata \\ 
52342-0789-543 & 14:26:30.87 &  +59:40:26.3 &  0.8489 &  9.57 &   0 &   2.95 &   1 &   0 & \nodata \\ 
53499-1826-628 & 14:26:31.25 &  +06:34:28.8 &  1.6268 &  6.94 &   0 &   0.04 &   1 &   0 & \nodata \\ 
53819-2131-090 & 14:26:31.93 &  +24:48:09.1 &  0.9745 & 18.61 &   0 &   3.81 &   0 &   0 & \nodata \\ 
52342-0789-118 & 14:26:31.99 &  +57:27:42.4 &  2.2734 &  7.32 &   0 &   0.20 &   0 &   2 & 0.105 \\ 
51999-0535-327 & 14:26:32.38 &  +02:56:45.3 &  0.8611 &  7.13 &   0 &   4.59 &   1 &   0 & \nodata \\ 
52674-1160-022 & 14:26:32.44 &  +56:04:38.5 &  1.9137 &  4.67 &   0 &   4.79 &   0 &   0 & \nodata \\ 
53917-2133-279 & 14:26:32.62 &  +29:59:48.8 &  1.9337 & 13.14 &   0 &   4.49 &   0 &   0 & \nodata \\ 
53089-1381-469 & 14:26:34.24 &  +38:17:41.8 &  1.7967 &  4.72 &   0 &   4.89 &   0 &   0 & \nodata \\ 
53917-2133-348 & 14:26:34.32 &  +30:52:47.5 &  1.7351 &  5.20 &   0 &   3.42 &   2 &   2 & 0.092 \\ 
54552-2787-186 & 14:26:34.33 &  +20:43:36.3 &  4.8019 & 11.01 &   0 &   1.73 &   1 &   0 & \nodata \\ 
54552-2787-551 & 14:26:34.45 &  +22:45:03.8 &  1.0356 &  8.73 &   0 &   2.84 &   0 &   0 & \nodata \\ 
54617-2933-284 & 14:26:35.57 &  +07:46:45.4 &  2.8289 &  6.37 &   0 &   2.63 &   0 &   2 & 0.098 \\ 
53827-2135-352 & 14:26:35.85 &  +25:55:23.6 &  2.2395 &  6.41 &   0 &   3.15 &   0 &   5 & 0.190 \\ 
52674-1160-037 & 14:26:39.14 &  +56:07:08.5 &  1.5800 &  9.36 &   0 &   4.74 &   0 &   0 & \nodata \\ 
54506-2760-133 & 14:26:39.40 &  +16:03:09.4 &  0.7680 &  4.66 &   0 &   1.41 &   0 &   0 & \nodata \\ 
53089-1381-201 & 14:26:39.59 &  +36:55:33.6 &  0.5424 &  4.28 &   0 &   3.31 &   0 &   0 & \nodata \\ 
52049-0584-063 & 14:26:39.74 &  +03:47:26.9 &  1.5255 & 16.62 &   0 &   3.75 &   0 &   0 & \nodata \\ 
54506-2760-124 & 14:26:39.78 &  +16:06:18.9 &  0.4035 & 10.57 &   0 &   4.05 &   0 &   0 & \nodata \\ 
53089-1381-455 & 14:26:40.70 &  +38:50:11.2 &  2.0568 &  4.82 &   0 &   2.35 &   0 &   0 & \nodata \\ 
52404-0918-409 & 14:26:42.71 & --01:29:00.5 &  0.8700 &  6.62 &   0 &   0.22 &   0 &   0 & \nodata \\ 
52797-1349-351 & 14:26:42.73 &  +40:07:00.8 &  1.6290 &  5.97 &   0 &   2.66 &   0 &   0 & \nodata \\ 
52404-0918-197 & 14:26:43.22 & --02:03:50.4 &  2.2013 & 16.54 &   0 &   2.65 &   1 &   0 & \nodata \\ 
53876-2134-332 & 14:26:43.22 &  +28:36:10.3 &  2.2627 & 16.95 &   0 &   0.93 &   0 &   0 & \nodata \\ 
53531-1827-198 & 14:26:44.61 &  +06:13:35.6 &  1.0563 &  4.65 &   0 &   4.82 &   1 &   0 & \nodata \\ 
52049-0584-593 & 14:26:44.91 &  +04:26:53.4 &  2.6217 &  8.53 &   0 &   1.65 &   0 &   2 & 0.059 \\ 
54233-2747-310 & 14:26:47.85 &  +14:26:18.8 &  0.9458 & 15.50 &   0 &   2.62 &   0 &   0 & \nodata \\ 
52764-1326-489 & 14:26:47.91 &  +53:52:13.3 &  2.2410 &  9.87 &   0 &   4.70 &   0 &   2 & 0.101 \\ 
52703-1161-371 & 14:26:48.22 &  +56:36:59.4 &  2.1759 &  7.22 &   0 &   4.78 &   1 &   0 & \nodata \\ 
53881-2130-639 & 14:26:48.62 &  +28:31:08.4 &  1.8068 &  4.16 &   0 &   1.57 &   1 &   0 & \nodata \\ 
53885-1707-051 & 14:26:48.98 &  +10:13:39.5 &  1.5802 &  4.42 &   0 &   2.51 &   0 &   0 & \nodata \\ 
52049-0584-004 & 14:26:49.24 &  +03:25:17.7 &  0.5296 &  4.05 &   0 &   1.60 &   0 &   0 & \nodata \\ 
53819-2131-111 & 14:26:49.65 &  +25:40:42.7 &  0.6613 &  7.08 &   0 &   0.53 &   0 &   0 & \nodata \\ 
52825-1395-171 & 14:26:50.25 &  +42:42:55.0 &  1.8568 &  4.89 &   0 &   1.59 &   4 &   0 & \nodata \\ 
51613-0305-556 & 14:26:50.90 &  +00:51:50.6 &  1.3332 &  5.01 &   0 &   3.28 &   2 &   0 & \nodata \\ 
53089-1381-467 & 14:26:51.02 &  +38:09:06.1 &  2.9892 &  7.32 &   0 &   4.89 &   0 &   0 & \nodata \\ 
53144-1644-064 & 14:26:51.49 &  +35:19:24.4 &  1.7585 &  7.53 &   0 &   3.52 &   0 &   0 & \nodata \\ 
53144-1644-529 & 14:26:51.55 &  +36:38:53.0 &  0.5021 &  5.33 &   0 &   4.06 &   0 &   0 & \nodata \\ 
53089-1381-468 & 14:26:52.30 &  +38:02:47.4 &  0.4774 &  4.61 &   0 &   2.31 &   0 &   0 & \nodata \\ 
53084-1348-592 & 14:26:52.84 &  +40:54:16.1 &  2.1816 &  5.68 &   0 &   3.54 &   2 &   1 & 0.032 \\ 
53472-1840-080 & 14:26:52.92 &  +33:23:23.0 &  1.0818 &  8.13 &   0 &   2.16 &   0 &   0 & \nodata \\ 
53144-1644-057 & 14:26:53.42 &  +34:45:13.5 &  1.3035 &  8.01 &   0 &   1.73 &   0 &   0 & \nodata \\ 
53503-1708-162 & 14:26:53.45 &  +12:35:59.3 &  0.5731 &  6.01 &   0 &   0.70 &   1 &   0 & \nodata \\ 
54534-2774-265 & 14:26:53.86 &  +18:52:57.8 &  1.7154 & 18.00 &   0 &   0.11 &   0 &   1 & 0.047 \\ 
54534-2774-437 & 14:26:54.17 &  +19:54:45.6 &  2.4818 & 15.24 &   0 &   4.78 &   2 &   2 & 0.080 \\ 
51999-0535-346 & 14:26:54.89 &  +02:35:22.1 &  1.0955 & 12.61 &   0 &   0.28 &   0 &   0 & \nodata \\ 
53084-1348-005 & 14:26:56.04 &  +39:46:04.8 &  2.4562 &  4.37 &   0 &   4.72 &   0 &   0 & \nodata \\ 
53462-1673-534 & 14:26:56.15 &  +48:34:15.4 &  0.6558 &  6.38 &   0 &   2.81 &   0 &   0 & \nodata \\ 
52368-0607-259 & 14:26:56.18 &  +60:25:50.8 &  3.1917 &  5.34 &   0 &   1.27 &   1 &   1 & 0.048 \\ 
52049-0584-591 & 14:26:56.49 &  +04:20:13.7 &  0.7960 &  9.49 &   0 &   0.29 &   0 &   0 & \nodata \\ 
52404-0918-220 & 14:26:56.53 & --03:06:33.5 &  0.8178 & 16.14 &   0 &   1.36 &   0 &   0 & \nodata \\ 
52368-0607-207 & 14:26:56.55 &  +60:29:03.2 &  0.6229 &  7.50 &   0 &   4.35 &   0 &   0 & \nodata \\ 
53917-2133-296 & 14:26:57.88 &  +29:15:49.3 &  1.1985 &  4.43 &   0 &   1.14 &   0 &   0 & \nodata \\ 
54534-2774-431 & 14:26:58.07 &  +19:55:55.8 &  1.1044 &  7.98 &   0 &   4.11 &   0 &   0 & \nodata \\ 
51637-0306-317 & 14:26:58.57 & --00:20:56.4 &  0.6268 &  5.20 &   0 &   1.19 &   0 &   0 & \nodata \\ 
52764-1326-127 & 14:26:58.69 &  +51:55:50.5 &  0.9599 &  8.30 &   0 &   2.30 &   0 &   0 & \nodata \\ 
52764-1326-139 & 14:26:58.98 &  +52:05:04.6 &  1.4942 &  8.65 &   0 &   2.34 &   1 &   0 & \nodata \\ 
53462-1673-483 & 14:26:59.55 &  +48:09:11.3 &  1.5124 &  4.91 &   0 &   3.90 &   0 &   0 & \nodata \\ 
54506-2760-092 & 14:26:59.96 &  +16:10:03.3 &  1.9535 & 22.96 &   0 &   1.27 &   0 &   0 & \nodata \\ 
53917-2133-259 & 14:27:00.64 &  +29:40:08.4 &  2.2478 &  7.57 &   0 &   1.74 &   0 &   1 & 0.044 \\ 
52731-1288-291 & 14:27:01.23 &  +44:16:56.9 &  0.7353 & 12.94 &   0 &   2.48 &   0 &   0 & \nodata \\ 
53827-2135-337 & 14:27:01.73 &  +26:13:24.5 &  2.0313 & 10.99 &   0 &   3.42 &   2 &   0 & \nodata \\ 
53493-2132-138 & 14:27:01.80 &  +22:56:32.6 &  1.5484 & 16.58 &   0 &   0.51 &   0 &   0 & \nodata \\ 
54506-2760-148 & 14:27:02.68 &  +16:43:08.6 &  1.3742 & 10.88 &   0 &   0.38 &   0 &   0 & \nodata \\ 
51637-0306-313 & 14:27:02.69 & --00:13:44.9 &  0.7536 & 15.03 &   0 &   2.75 &   0 &   0 & \nodata \\ 
52342-0789-105 & 14:27:03.45 &  +57:56:03.1 &  2.0437 &  4.43 &   0 &   2.24 &   1 &   0 & \nodata \\ 
53876-2134-256 & 14:27:03.62 &  +27:09:40.3 &  1.1660 & 10.25 &   0 &   0.72 &   0 &   0 & \nodata \\ 
52764-1326-499 & 14:27:04.16 &  +53:25:37.1 &  1.8873 & 10.42 &   0 &   3.73 &   1 &   0 & \nodata \\ 
52365-0606-605 & 14:27:04.40 &  +62:31:55.5 &  1.1746 & 11.27 &   0 &   3.31 &   0 &   0 & \nodata \\ 
53531-1827-412 & 14:27:04.63 &  +06:54:10.6 &  3.1756 &  5.45 &   0 &   1.27 &   1 &   0 & \nodata \\ 
53885-1707-635 & 14:27:04.80 &  +11:24:25.3 &  1.7218 & 24.53 &   0 &   0.27 &   1 &   0 & \nodata \\ 
53917-2133-244 & 14:27:04.90 &  +29:16:54.5 &  0.6810 &  6.95 &   0 &   4.21 &   0 &   0 & \nodata \\ 
53917-2547-419 & 14:27:05.83 &  +59:14:51.2 &  0.9880 &  9.28 &   0 &   1.65 &   0 &   0 & \nodata \\ 
53491-1841-349 & 14:27:05.86 &  +33:08:17.9 &  4.7178 & 13.23 &   0 &   0.51 &   0 &   0 & \nodata \\ 
52049-0584-582 & 14:27:06.38 &  +04:26:48.9 &  1.7291 &  9.55 &   0 &   1.71 &   1 &   0 & \nodata \\ 
52404-0918-216 & 14:27:07.51 & --02:57:34.8 &  1.3406 &  5.00 &   0 &   0.50 &   0 &   0 & \nodata \\ 
53462-1673-498 & 14:27:07.88 &  +48:23:17.9 &  1.3602 &  6.22 &   0 &   2.06 &   0 &   0 & \nodata \\ 
53144-1644-549 & 14:27:08.17 &  +35:52:44.2 &  1.1622 &  7.08 &   0 &   4.38 &   0 &   0 & \nodata \\ 
54506-2760-548 & 14:27:08.18 &  +17:31:25.1 &  0.4846 &  4.27 &   0 &   2.82 &   0 &   0 & \nodata \\ 
52731-1288-342 & 14:27:08.26 &  +45:17:11.6 &  0.7182 &  5.23 &   0 &   1.57 &   0 &   0 & \nodata \\ 
54534-2774-268 & 14:27:08.36 &  +18:50:00.9 &  1.6284 & 26.86 &   0 &   1.73 &   1 &   0 & \nodata \\ 
54552-2787-537 & 14:27:09.04 &  +22:09:16.3 &  4.0574 & 11.14 &   0 &   1.84 &   0 &   0 & \nodata \\ 
52049-0584-003 & 14:27:09.33 &  +03:21:39.0 &  1.0545 &  5.63 &   0 &   0.05 &   0 &   0 & \nodata \\ 
53144-1644-042 & 14:27:09.41 &  +34:28:47.7 &  3.1707 & 10.10 &   0 &   1.11 &   2 &   0 & \nodata \\ 
52797-1349-400 & 14:27:10.44 &  +40:22:40.5 &  0.6310 &  7.71 &   0 &   0.89 &   0 &   0 & \nodata \\ 
51999-0535-265 & 14:27:10.94 &  +01:30:23.2 &  0.7044 &  8.38 &   0 &   1.44 &   0 &   0 & \nodata \\ 
54533-2773-002 & 14:27:11.10 &  +18:55:39.5 &  1.2429 &  4.96 &   0 &   1.37 &   0 &   0 & \nodata \\ 
53503-1708-538 & 14:27:11.19 &  +13:29:49.0 &  2.0909 & 35.09 &   0 &   0.60 &   0 &   0 & \nodata \\ 
54552-2787-532 & 14:27:11.24 &  +22:00:39.0 &  4.1217 &  4.68 &   0 &   1.95 &   1 &   0 & \nodata \\ 
53881-2130-640 & 14:27:12.40 &  +28:32:22.8 &  1.1505 &  7.16 &   0 &   1.05 &   0 &   0 & \nodata \\ 
53885-1707-053 & 14:27:12.72 &  +10:21:46.3 &  1.9805 &  9.08 &   0 &   2.94 &   1 &   0 & \nodata \\ 
53462-1673-481 & 14:27:12.80 &  +48:02:07.6 &  0.7470 & 10.63 &   0 &   2.11 &   0 &   0 & \nodata \\ 
52728-1287-605 & 14:27:13.87 &  +46:37:49.1 &  1.7022 &  9.06 &   0 &   4.87 &   0 &   0 & \nodata \\ 
53462-1673-128 & 14:27:14.57 &  +46:59:13.7 &  3.2066 &  5.14 &   0 &   2.92 &   1 &   1 & 0.054 \\ 
52404-0918-402 & 14:27:15.33 & --01:26:31.2 &  2.5218 &  7.75 &   0 &   3.57 &   1 &   3 & 0.163 \\ 
53089-1381-456 & 14:27:17.01 &  +38:31:44.6 &  2.1497 &  4.74 &   0 &   1.03 &   0 &   0 & \nodata \\ 
54533-2773-621 & 14:27:17.25 &  +20:19:25.1 &  1.0490 &  7.28 &   0 &   0.28 &   0 &   0 & \nodata \\ 
52460-1046-364 & 14:27:17.38 &  +51:35:12.0 &  2.1513 &  7.74 &   0 &   2.00 &   0 &   0 & \nodata \\ 
53493-2132-160 & 14:27:17.97 &  +23:47:44.8 &  2.0751 &  6.58 &   0 &   0.22 &   0 &   0 & \nodata \\ 
53144-1644-580 & 14:27:18.21 &  +36:25:01.1 &  0.8509 & 14.34 &   0 &   3.00 &   0 &   0 & \nodata \\ 
54506-2760-539 & 14:27:19.00 &  +18:03:26.6 &  1.3186 &  4.15 &   0 &   2.39 &   0 &   0 & \nodata \\ 
51999-0535-398 & 14:27:19.10 &  +02:35:54.5 &  1.6594 &  6.55 &   0 &   1.96 &   0 &   0 & \nodata \\ 
52441-0790-312 & 14:27:19.82 &  +57:28:30.4 &  1.1152 &  5.91 &   0 &   1.32 &   0 &   0 & \nodata \\ 
54561-2462-640 & 14:27:19.89 &  +56:50:30.9 &  2.8577 &  8.73 &   0 &   3.13 &   0 &   0 & \nodata \\ 
51613-0305-122 & 14:27:20.61 & --00:11:30.1 &  1.3532 &  9.61 &   0 &   0.87 &   0 &   0 & \nodata \\ 
53917-2133-336 & 14:27:21.34 &  +31:31:33.7 &  3.6959 &  8.81 &   0 &   0.18 &   0 &   0 & \nodata \\ 
54534-2761-351 & 14:27:22.14 &  +17:12:31.9 &  2.6426 &  4.18 &   0 &   0.33 &   2 &   1 & 0.047 \\ 
53795-1812-336 & 14:27:23.75 &  +09:33:49.7 &  0.9627 & 11.68 &   0 &   3.75 &   3 &   0 & \nodata \\ 
52764-1326-500 & 14:27:23.96 &  +53:38:58.7 &  1.9602 & 16.45 &   0 &   4.68 &   0 &   0 & \nodata \\ 
53885-1707-054 & 14:27:24.86 &  +10:35:04.7 &  1.0632 & 12.53 &   0 &   4.18 &   0 &   0 & \nodata \\ 
53876-2134-339 & 14:27:25.60 &  +28:33:37.7 &  1.3622 &  5.16 &   0 &   3.73 &   0 &   0 & \nodata \\ 
53917-2133-230 & 14:27:26.05 &  +29:55:51.3 &  1.9325 & 10.14 &   0 &   3.56 &   2 &   1 & 0.040 \\ 
53531-1827-191 & 14:27:26.50 &  +05:44:41.3 &  0.4841 &  5.73 &   0 &   3.19 &   0 &   0 & \nodata \\ 
53917-2133-229 & 14:27:26.64 &  +30:15:22.1 &  1.5729 &  8.10 &   0 &   1.87 &   0 &   0 & \nodata \\ 
52027-0585-264 & 14:27:27.66 &  +03:38:13.0 &  1.0035 & 10.54 &   0 &   1.11 &   0 &   0 & \nodata \\ 
52728-1287-595 & 14:27:27.98 &  +46:19:14.2 &  3.2060 & 10.37 &   0 &   2.19 &   1 &   2 & 0.110 \\ 
53876-2134-240 & 14:27:28.81 &  +27:36:19.3 &  1.0945 &  8.42 &   0 &   3.03 &   0 &   0 & \nodata \\ 
52764-1326-096 & 14:27:29.87 &  +52:33:32.3 &  0.8806 & 10.71 &   0 &   4.50 &   0 &   0 & \nodata \\ 
53491-1841-320 & 14:27:30.19 &  +32:41:06.4 &  1.7820 &  8.20 &   0 &   4.58 &   1 &   0 & \nodata \\ 
52703-1161-214 & 14:27:30.43 &  +54:56:01.7 &  1.7517 &  7.77 &   0 &   3.47 &   0 &   0 & \nodata \\ 
53089-1381-210 & 14:27:30.49 &  +36:59:13.2 &  1.2282 &  7.22 &   0 &   0.60 &   0 &   0 & \nodata \\ 
51613-0305-072 & 14:27:30.99 & --00:54:21.5 &  2.2870 &  9.75 &   0 &   1.92 &   1 &   3 & 0.137 \\ 
54552-2787-126 & 14:27:31.13 &  +21:20:09.8 &  0.9957 &  7.51 &   0 &   1.37 &   0 &   0 & \nodata \\ 
54506-2760-523 & 14:27:31.39 &  +18:33:12.4 &  1.0097 &  7.40 &   0 &   0.42 &   0 &   0 & \nodata \\ 
53885-1707-603 & 14:27:31.97 &  +11:17:14.9 &  0.9337 & 12.53 &   0 &   1.95 &   0 &   0 & \nodata \\ 
52368-0607-202 & 14:27:32.78 &  +60:32:10.1 &  2.1319 &  9.57 &   0 &   3.21 &   1 &   3 & 0.149 \\ 
51637-0306-279 & 14:27:33.84 & --00:10:41.9 &  1.5506 &  9.28 &   0 &   2.16 &   2 &   0 & \nodata \\ 
54534-2774-256 & 14:27:34.03 &  +18:22:08.7 &  1.8010 &  5.79 &   0 &   1.19 &   1 &   1 & 0.042 \\ 
52404-0918-173 & 14:27:34.54 & --02:05:03.4 &  1.0851 & 10.11 &   0 &   0.51 &   0 &   0 & \nodata \\ 
53144-1644-562 & 14:27:35.27 &  +36:37:21.0 &  0.6721 &  9.68 &   0 &   4.33 &   0 &   0 & \nodata \\ 
52027-0585-258 & 14:27:36.16 &  +03:22:56.4 &  1.3513 &  7.70 &   0 &   2.86 &   0 &   0 & \nodata \\ 
52460-1046-438 & 14:27:36.42 &  +50:34:20.9 &  0.9868 &  4.91 &   0 &   4.11 &   0 &   0 & \nodata \\ 
52825-1395-160 & 14:27:37.72 &  +42:44:49.9 &  1.9526 &  6.82 &   0 &   2.75 &   0 &   0 & \nodata \\ 
53493-2132-146 & 14:27:37.75 &  +23:22:04.5 &  1.0167 &  9.13 &   0 &   0.67 &   0 &   0 & \nodata \\ 
52797-1349-264 & 14:27:37.98 &  +39:24:45.7 &  0.7565 &  8.24 &   0 &   0.07 &   0 &   0 & \nodata \\ 
53172-1645-347 & 14:27:38.21 &  +35:11:32.1 &  1.2067 & 18.63 &   0 &   1.44 &   0 &   0 & \nodata \\ 
53472-1840-013 & 14:27:38.36 &  +32:53:20.0 &  0.8224 &  8.88 &   0 &   2.17 &   0 &   0 & \nodata \\ 
54595-2932-126 & 14:27:39.56 &  +44:31:03.7 &  2.7060 &  7.30 &   0 &   2.47 &   1 &   1 & 0.089 \\ 
53885-1707-606 & 14:27:40.65 &  +11:18:16.3 &  1.0875 &  8.25 &   0 &   1.89 &   0 &   0 & \nodata \\ 
53503-1708-154 & 14:27:43.12 &  +12:34:40.0 &  2.4163 & 11.74 &   0 &   2.45 &   0 &   0 & \nodata \\ 
53876-2134-214 & 14:27:43.27 &  +27:05:11.0 &  1.7586 &  5.99 &   0 &   3.29 &   1 &   0 & \nodata \\ 
54233-2747-258 & 14:27:43.52 &  +14:06:46.2 &  1.3897 &  8.06 &   0 &   0.87 &   0 &   0 & \nodata \\ 
52797-1349-331 & 14:27:43.74 &  +40:53:26.4 &  0.3997 &  4.78 &   0 &   0.31 &   0 &   0 & \nodata \\ 
53795-1812-284 & 14:27:43.76 &  +07:36:13.1 &  0.9992 &  5.92 &   0 &   3.22 &   0 &   0 & \nodata \\ 
52764-1326-147 & 14:27:44.34 &  +53:02:39.5 &  1.1256 & 18.84 &   0 &   1.52 &   0 &   0 & \nodata \\ 
53472-1840-587 & 14:27:44.43 &  +33:38:28.6 &  1.2306 & 15.90 &   0 &   1.88 &   0 &   0 & \nodata \\ 
52703-1161-178 & 14:27:45.40 &  +55:45:25.1 &  1.7956 & 10.63 &   0 &   4.50 &   0 &   0 & \nodata \\ 
52404-0918-134 & 14:27:45.41 & --02:42:07.9 &  0.5836 &  8.01 &   0 &   3.01 &   0 &   0 & \nodata \\ 
52668-1162-314 & 14:27:45.71 &  +55:04:10.2 &  3.1579 &  5.53 &   0 &   3.03 &   0 &   1 & 0.069 \\ 
53827-2135-339 & 14:27:45.85 &  +26:08:53.8 &  2.0105 &  8.63 &   0 &   1.49 &   0 &   1 & 0.045 \\ 
52797-1349-290 & 14:27:46.48 &  +39:17:11.6 &  0.3784 &  8.65 &   0 &   2.72 &   0 &   0 & \nodata \\ 
51988-0499-090 & 14:27:46.51 &  +63:07:56.0 &  1.9208 &  8.54 &   0 &   3.50 &   0 &   0 & \nodata \\ 
53531-1827-257 & 14:27:46.54 &  +05:33:50.4 &  1.2158 &  9.32 &   0 &   2.94 &   1 &   0 & \nodata \\ 
51613-0305-475 & 14:27:46.79 &  +00:28:44.6 &  1.2603 &  8.97 &   0 &   1.48 &   0 &   0 & \nodata \\ 
52731-1288-290 & 14:27:46.83 &  +44:17:18.8 &  2.4976 & 11.76 &   0 &   3.25 &   1 &   0 & \nodata \\ 
52441-0790-289 & 14:27:46.84 &  +57:10:36.3 &  1.6235 &  5.90 &   0 &   4.14 &   0 &   0 & \nodata \\ 
52764-1326-494 & 14:27:49.36 &  +53:25:08.9 &  0.9087 & 13.14 &   0 &   1.77 &   2 &   0 & \nodata \\ 
52404-0918-457 & 14:27:49.56 & --01:29:41.3 &  3.4350 &  9.97 &   0 &   1.20 &   0 &   1 & 0.034 \\ 
54534-2774-252 & 14:27:51.55 &  +18:32:41.1 &  0.8284 &  5.03 &   0 &   2.35 &   0 &   0 & \nodata \\ 
53493-2132-145 & 14:27:52.60 &  +23:26:49.1 &  1.5250 &  8.77 &   0 &   0.07 &   0 &   0 & \nodata \\ 
53876-2134-329 & 14:27:52.77 &  +28:57:49.4 &  2.2643 &  4.06 &   0 &   4.37 &   2 &   1 & 0.031 \\ 
52342-0789-136 & 14:27:53.33 &  +58:28:31.9 &  2.2440 &  6.65 &   0 &   2.61 &   1 &   0 & \nodata \\ 
53172-1645-316 & 14:27:53.78 &  +34:52:48.3 &  0.5142 &  5.71 &   0 &   2.04 &   0 &   0 & \nodata \\ 
54233-2747-369 & 14:27:54.79 &  +15:33:39.5 &  3.8158 &  4.75 &   0 &   4.00 &   0 &   1 & 0.058 \\ 
53795-1812-356 & 14:27:55.39 &  +08:46:49.3 &  1.2110 &  6.81 &   0 &   0.51 &   0 &   0 & \nodata \\ 
51613-0305-090 & 14:27:55.85 & --00:29:51.1 &  3.3654 &  7.06 &   0 &   2.75 &   0 &   0 & \nodata \\ 
53462-1673-147 & 14:27:56.71 &  +47:31:48.4 &  1.9774 &  6.31 &   0 &   0.30 &   2 &   1 & 0.041 \\ 
52460-1046-374 & 14:27:56.73 &  +51:08:56.4 &  0.5458 &  9.87 &   0 &   4.28 &   0 &   0 & \nodata \\ 
53472-1840-016 & 14:27:58.73 &  +32:47:41.4 &  0.5695 &  9.62 &   0 &   0.33 &   0 &   0 & \nodata \\ 
53827-2135-327 & 14:27:59.61 &  +26:21:49.1 &  0.8916 & 13.42 &   0 &   1.48 &   1 &   0 & \nodata \\ 
51988-0499-049 & 14:28:00.87 &  +62:48:34.0 &  0.4086 &  6.56 &   0 &   1.99 &   0 &   0 & \nodata \\ 
52342-0789-558 & 14:28:01.71 &  +59:37:53.7 &  1.5005 &  6.26 &   0 &   2.76 &   1 &   0 & \nodata \\ 
53917-2133-212 & 14:28:02.28 &  +29:01:12.4 &  1.1229 &  5.10 &   0 &   3.97 &   0 &   0 & \nodata \\ 
52674-1160-621 & 14:28:02.52 &  +56:35:51.7 &  1.8173 &  7.40 &   0 &   4.34 &   0 &   0 & \nodata \\ 
52368-0607-210 & 14:28:03.11 &  +60:39:08.2 &  1.2510 & 11.01 &   0 &   4.26 &   0 &   0 & \nodata \\ 
51613-0305-593 & 14:28:03.30 &  +00:56:51.0 &  1.2927 & 10.41 &   0 &   4.18 &   0 &   0 & \nodata \\ 
53917-2133-440 & 14:28:03.40 &  +30:38:52.0 &  1.6630 &  6.97 &   0 &   1.94 &   0 &   0 & \nodata \\ 
53819-2131-117 & 14:28:03.68 &  +25:37:24.4 &  1.5231 &  6.83 &   0 &   2.82 &   0 &   0 & \nodata \\ 
53795-1812-338 & 14:28:03.85 &  +09:13:18.8 &  1.3462 &  7.23 &   0 &   1.15 &   0 &   0 & \nodata \\ 
54553-2788-353 & 14:28:04.71 &  +21:38:30.1 &  1.2180 & 15.26 &   0 &   3.91 &   2 &   0 & \nodata \\ 
54534-2761-268 & 14:28:04.83 &  +17:00:21.2 &  2.2016 &  4.13 &   0 &   4.13 &   1 &   0 & \nodata \\ 
53885-1707-007 & 14:28:05.03 &  +10:12:56.5 &  1.6030 &  9.35 &   0 &   3.25 &   1 &   0 & \nodata \\ 
52027-0585-253 & 14:28:05.51 &  +03:24:37.4 &  1.0888 &  9.82 &   0 &   4.82 &   0 &   0 & \nodata \\ 
54506-2760-553 & 14:28:05.64 &  +17:13:15.8 &  2.1317 &  5.39 &   0 &   1.71 &   3 &   1 & 0.062 \\ 
54552-2787-581 & 14:28:07.86 &  +22:32:57.6 &  1.3175 &  6.99 &   0 &   4.56 &   2 &   0 & \nodata \\ 
54506-2760-012 & 14:28:07.87 &  +16:26:34.3 &  2.9771 &  5.05 &   0 &   1.26 &   0 &   2 & 0.109 \\ 
53491-1841-262 & 14:28:08.10 &  +32:16:40.5 &  2.0287 &  9.30 &   0 &   2.89 &   2 &   0 & \nodata \\ 
52027-0585-378 & 14:28:08.27 &  +04:48:25.9 &  1.7020 & 12.07 &   0 &   0.62 &   1 &   2 & 0.068 \\ 
54233-2747-261 & 14:28:08.38 &  +14:33:00.3 &  1.7523 & 12.33 &   0 &   1.66 &   2 &   0 & \nodata \\ 
52797-1349-335 & 14:28:10.28 &  +40:46:12.0 &  1.8724 &  6.41 &   0 &   3.26 &   0 &   1 & 0.046 \\ 
53144-1644-600 & 14:28:10.30 &  +35:38:47.0 &  0.8039 &  9.73 &   0 &   2.43 &   0 &   0 & \nodata \\ 
52728-1287-014 & 14:28:10.52 &  +44:59:31.4 &  1.0599 & 11.18 &   0 &   4.89 &   0 &   0 & \nodata \\ 
53885-1707-615 & 14:28:10.61 &  +11:14:41.7 &  1.6870 &  9.64 &   0 &   2.32 &   3 &   0 & \nodata \\ 
52368-0607-362 & 14:28:10.97 &  +61:27:17.2 &  2.9169 &  5.94 &   0 &   2.25 &   3 &   0 & \nodata \\ 
53144-1644-585 & 14:28:12.39 &  +36:10:13.1 &  1.0502 &  9.57 &   0 &   4.40 &   1 &   0 & \nodata \\ 
53472-1840-637 & 14:28:13.94 &  +33:47:59.6 &  2.2443 & 10.91 &   0 &   4.75 &   0 &   0 & \nodata \\ 
52797-1349-333 & 14:28:14.31 &  +40:38:56.7 &  1.8185 & 18.65 &   0 &   0.29 &   1 &   2 & 0.083 \\ 
52049-0584-036 & 14:28:15.33 &  +04:12:08.6 &  2.0578 & 12.09 &   0 &   2.30 &   2 &   0 & \nodata \\ 
53533-1709-299 & 14:28:15.63 &  +09:54:43.5 &  1.4683 & 12.14 &   0 &   1.19 &   2 &   0 & \nodata \\ 
53827-2135-314 & 14:28:16.28 &  +25:16:31.4 &  3.3612 &  8.85 &   0 &   2.01 &   0 &   0 & \nodata \\ 
52441-0790-330 & 14:28:16.69 &  +58:54:32.6 &  0.7790 &  9.43 &   0 &   2.88 &   1 &   0 & \nodata \\ 
53503-1708-086 & 14:28:16.82 &  +11:59:53.4 &  1.2993 &  5.80 &   0 &   4.48 &   0 &   0 & \nodata \\ 
52460-1046-440 & 14:28:17.30 &  +50:27:12.6 &  1.0124 &  9.99 &   0 &   3.12 &   0 &   0 & \nodata \\ 
52764-1326-149 & 14:28:18.55 &  +52:58:26.7 &  0.7460 & 10.53 &   0 &   3.56 &   0 &   0 & \nodata \\ 
52460-1046-410 & 14:28:19.36 &  +51:22:29.9 &  1.1313 &  8.77 &   0 &   2.75 &   1 &   0 & \nodata \\ 
54233-2747-375 & 14:28:19.48 &  +16:08:13.7 &  1.9123 &  8.26 &   0 &   4.40 &   1 &   2 & 0.067 \\ 
52049-0584-027 & 14:28:20.27 &  +03:41:30.4 &  1.6758 &  9.97 &   0 &   1.99 &   0 &   0 & \nodata \\ 
52404-0918-160 & 14:28:21.30 & --02:06:23.7 &  1.8008 & 10.80 &   0 &   2.27 &   1 &   0 & \nodata \\ 
53493-2132-576 & 14:28:21.40 &  +24:46:54.2 &  2.1335 &  9.98 &   0 &   1.38 &   1 &   1 & 0.029 \\ 
51988-0499-479 & 14:28:21.51 &  +64:06:01.6 &  0.6710 &  8.31 &   0 &   0.73 &   0 &   0 & \nodata \\ 
52703-1161-204 & 14:28:21.80 &  +54:51:14.7 &  0.8949 & 20.62 &   0 &   0.11 &   0 &   0 & \nodata \\ 
53503-1708-054 & 14:28:22.00 &  +11:56:14.7 &  0.8255 &  9.57 &   0 &   2.14 &   0 &   0 & \nodata \\ 
54534-2774-225 & 14:28:22.07 &  +19:01:18.7 &  1.2963 & 11.18 &   0 &   3.91 &   0 &   0 & \nodata \\ 
52441-0790-274 & 14:28:22.21 &  +57:36:27.0 &  1.5883 & 10.16 &   0 &   0.19 &   0 &   0 & \nodata \\ 
53876-2134-384 & 14:28:22.23 &  +28:29:08.8 &  0.6359 & 11.20 &   0 &   3.71 &   0 &   0 & \nodata \\ 
52703-1161-447 & 14:28:24.75 &  +56:36:11.1 &  2.1352 &  6.70 &   0 &   0.61 &   0 &   0 & \nodata \\ 
53917-2133-206 & 14:28:24.76 &  +29:16:06.7 &  1.0365 &  4.47 &   0 &   3.34 &   0 &   0 & \nodata \\ 
53795-1812-358 & 14:28:24.87 &  +08:42:05.7 &  1.3810 & 10.65 &   0 &   2.31 &   0 &   0 & \nodata \\ 
53494-2136-347 & 14:28:24.92 &  +23:30:09.5 &  1.6278 & 15.70 &   0 &   2.43 &   1 &   0 & \nodata \\ 
53462-1673-576 & 14:28:25.52 &  +48:52:19.3 &  1.2300 &  5.96 &   0 &   2.20 &   1 &   0 & \nodata \\ 
54233-2747-403 & 14:28:25.68 &  +15:31:53.0 &  2.1399 &  8.20 &   0 &   0.49 &   0 &   0 & \nodata \\ 
53491-1841-391 & 14:28:26.37 &  +32:48:10.0 &  1.0703 &  8.55 &   0 &   4.02 &   1 &   0 & \nodata \\ 
52460-1046-226 & 14:28:26.48 &  +50:04:40.9 &  1.7538 &  9.13 &   0 &   2.54 &   0 &   0 & \nodata \\ 
54233-2747-430 & 14:28:26.49 &  +15:00:54.9 &  1.2065 &  5.71 &   0 &   0.51 &   1 &   0 & \nodata \\ 
53876-2134-200 & 14:28:26.55 &  +27:39:03.2 &  1.3456 &  8.67 &   0 &   1.76 &   0 &   0 & \nodata \\ 
53503-1708-578 & 14:28:26.59 &  +13:31:33.5 &  0.7993 &  9.35 &   0 &   0.62 &   0 &   0 & \nodata \\ 
53917-2133-376 & 14:28:26.92 &  +31:02:32.0 &  1.1094 &  6.80 &   0 &   1.70 &   0 &   0 & \nodata \\ 
52368-0607-262 & 14:28:27.36 &  +59:57:22.1 &  0.9981 &  8.54 &   0 &   3.38 &   0 &   0 & \nodata \\ 
53917-2133-186 & 14:28:27.90 &  +29:49:27.8 &  1.7700 &  9.53 &   0 &   2.19 &   0 &   0 & \nodata \\ 
52703-1161-143 & 14:28:29.42 &  +55:09:42.7 &  1.7646 & 18.13 &   0 &   0.64 &   1 &   0 & \nodata \\ 
53795-1812-353 & 14:28:29.53 &  +08:42:30.6 &  1.8406 &  5.47 &   0 &   4.51 &   0 &   0 & \nodata \\ 
52731-1288-224 & 14:28:29.94 &  +44:39:49.6 &  1.0490 &  9.38 &   0 &   3.94 &   0 &   0 & \nodata \\ 
51997-0534-622 & 14:28:30.04 &  +02:30:20.1 &  0.8578 & 13.53 &   0 &   3.94 &   0 &   0 & \nodata \\ 
52797-1349-274 & 14:28:30.65 &  +39:28:00.2 &  2.1255 &  7.51 &   0 &   0.34 &   2 &   2 & 0.087 \\ 
52027-0585-413 & 14:28:31.01 &  +04:48:27.1 &  2.3302 &  4.68 &   0 &   0.51 &   0 &   0 & \nodata \\ 
53464-1674-341 & 14:28:31.84 &  +47:07:45.2 &  1.5153 & 13.33 &   0 &   0.14 &   0 &   0 & \nodata \\ 
54506-2760-571 & 14:28:32.16 &  +18:06:45.1 &  0.8080 & 10.57 &   0 &   3.54 &   1 &   0 & \nodata \\ 
54534-2774-412 & 14:28:33.70 &  +20:42:07.0 &  1.7359 &  7.73 &   0 &   3.02 &   0 &   0 & \nodata \\ 
53795-1812-246 & 14:28:33.79 &  +07:09:44.7 &  1.0113 & 12.93 &   0 &   1.37 &   1 &   0 & \nodata \\ 
53493-2132-597 & 14:28:33.97 &  +24:14:47.5 &  1.7429 & 10.66 &   0 &   2.60 &   0 &   0 & \nodata \\ 
52764-1326-100 & 14:28:34.19 &  +52:18:24.7 &  1.3991 &  7.31 &   0 &   0.25 &   0 &   0 & \nodata \\ 
53876-2134-194 & 14:28:34.73 &  +27:15:38.5 &  1.8758 &  8.59 &   0 &   2.46 &   1 &   0 & \nodata \\ 
54506-2760-568 & 14:28:34.81 &  +18:01:51.1 &  1.0016 & 10.27 &   0 &   2.50 &   0 &   0 & \nodata \\ 
51988-0499-474 & 14:28:34.84 &  +64:07:57.9 &  0.4697 &  5.63 &   0 &   2.77 &   0 &   0 & \nodata \\ 
51999-0535-409 & 14:28:35.00 &  +03:07:20.6 &  1.2573 & 10.71 &   0 &   3.20 &   1 &   0 & \nodata \\ 
53462-1673-579 & 14:28:35.77 &  +48:41:20.9 &  1.4382 &  6.79 &   0 &   3.36 &   0 &   0 & \nodata \\ 
54552-2787-091 & 14:28:35.81 &  +21:45:11.1 &  2.2506 & 11.44 &   0 &   1.62 &   0 &   0 & \nodata \\ 
53503-1708-555 & 14:28:35.97 &  +13:21:55.9 &  1.8133 &  7.86 &   0 &   2.16 &   2 &   2 & 0.069 \\ 
53531-1827-456 & 14:28:36.58 &  +06:56:47.1 &  3.0343 &  8.71 &   0 &   1.62 &   0 &   0 & \nodata \\ 
52460-1046-199 & 14:28:36.92 &  +49:41:11.1 &  0.5770 &  9.80 &   0 &   3.12 &   0 &   0 & \nodata \\ 
52027-0585-274 & 14:28:37.01 &  +03:35:39.6 &  1.3641 & 18.47 &   0 &   3.56 &   1 &   0 & \nodata \\ 
54533-2947-296 & 14:28:37.02 &  +63:22:18.0 &  0.8798 &  7.93 &   0 &   2.69 &   0 &   0 & \nodata \\ 
52460-1046-404 & 14:28:37.31 &  +51:41:49.6 &  0.7268 &  5.15 &   0 &   3.77 &   0 &   0 & \nodata \\ 
51988-0499-539 & 14:28:37.42 &  +64:55:50.8 &  0.8562 & 13.48 &   0 &   1.07 &   1 &   0 & \nodata \\ 
53531-1827-211 & 14:28:37.83 &  +05:34:36.6 &  1.9256 &  8.89 &   0 &   4.09 &   0 &   2 & 0.084 \\ 
53876-2134-169 & 14:28:38.23 &  +27:14:23.4 &  1.4571 &  9.25 &   0 &   3.77 &   0 &   0 & \nodata \\ 
53491-1841-269 & 14:28:38.25 &  +32:28:16.3 &  0.8511 &  7.77 &   0 &   3.68 &   1 &   0 & \nodata \\ 
52668-1162-283 & 14:28:38.47 &  +54:33:26.9 &  1.7556 &  8.57 &   0 &   1.68 &   4 &   0 & \nodata \\ 
52368-0607-220 & 14:28:38.73 &  +60:53:48.3 &  2.1093 &  7.31 &   0 &   2.71 &   3 &   1 & 0.034 \\ 
54552-2787-078 & 14:28:39.63 &  +20:38:23.3 &  1.5013 &  6.86 &   0 &   1.19 &   1 &   0 & \nodata \\ 
51988-0499-525 & 14:28:39.69 &  +65:12:15.3 &  2.0940 & 16.77 &   0 &   3.66 &   0 &   0 & \nodata \\ 
52404-0918-531 & 14:28:40.38 & --01:27:55.2 &  2.6049 &  7.03 &   0 &   2.11 &   1 &   1 & 0.061 \\ 
53876-2134-373 & 14:28:40.40 &  +28:55:41.5 &  0.6698 & 18.70 &   0 &   1.55 &   0 &   0 & \nodata \\ 
54533-2947-335 & 14:28:40.53 &  +63:26:46.5 &  1.0512 &  8.23 &   0 &   0.44 &   0 &   0 & \nodata \\ 
53533-1709-352 & 14:28:40.73 &  +11:10:02.7 &  0.4272 & 10.48 &   0 &   3.54 &   0 &   0 & \nodata \\ 
54533-2947-289 & 14:28:41.40 &  +62:53:19.0 &  0.8674 &  7.58 &   0 &   2.01 &   0 &   0 & \nodata \\ 
52342-0789-591 & 14:28:41.97 &  +59:25:52.0 &  1.6535 &  8.27 &   0 &   1.86 &   2 &   0 & \nodata \\ 
52027-0585-408 & 14:28:42.03 &  +05:02:05.6 &  2.1233 &  5.92 &   0 &   0.09 &   0 &   0 & \nodata \\ 
53917-2133-209 & 14:28:43.75 &  +29:19:04.9 &  1.4250 & 22.07 &   0 &   1.54 &   0 &   0 & \nodata \\ 
53917-2133-409 & 14:28:44.15 &  +31:47:58.9 &  1.1541 & 17.20 &   0 &   1.26 &   0 &   0 & \nodata \\ 
54233-2747-409 & 14:28:44.48 &  +15:43:07.9 &  1.6871 &  7.40 &   0 &   1.81 &   2 &   0 & \nodata \\ 
52460-1046-435 & 14:28:45.15 &  +50:30:31.2 &  1.9348 &  8.79 &   0 &   0.83 &   3 &   1 & 0.041 \\ 
52342-0789-540 & 14:28:45.27 &  +58:58:11.1 &  2.2750 &  9.29 &   0 &   3.12 &   0 &   0 & \nodata \\ 
52728-1287-634 & 14:28:46.24 &  +45:52:31.5 &  0.8921 & 13.40 &   0 &   0.75 &   1 &   0 & \nodata \\ 
54552-2787-073 & 14:28:46.41 &  +21:03:36.6 &  1.4574 &  5.71 &   0 &   0.24 &   1 &   0 & \nodata \\ 
54506-2760-561 & 14:28:46.61 &  +18:38:10.0 &  1.4360 & 12.26 &   0 &   2.81 &   2 &   0 & \nodata \\ 
52404-0918-156 & 14:28:47.44 & --02:18:26.9 &  1.3111 &  7.28 &   0 &   0.19 &   0 &   0 & \nodata \\ 
53462-1673-516 & 14:28:47.56 &  +48:06:42.3 &  1.8639 &  8.97 &   0 &   3.37 &   0 &   4 & 0.209 \\ 
53144-1644-062 & 14:28:48.32 &  +35:03:15.5 &  2.1100 &  9.45 &   0 &   0.47 &   0 &   1 & 0.041 \\ 
52703-1161-453 & 14:28:49.74 &  +56:34:31.8 &  1.2600 &  8.61 &   0 &   3.42 &   0 &   0 & \nodata \\ 
52441-0790-296 & 14:28:49.86 &  +57:03:50.1 &  0.8295 &  6.45 &   0 &   0.27 &   0 &   0 & \nodata \\ 
53876-2134-168 & 14:28:51.00 &  +27:46:20.3 &  1.7096 &  7.09 &   0 &   1.21 &   1 &   0 & \nodata \\ 
52027-0585-260 & 14:28:52.78 &  +03:20:07.7 &  2.3637 &  7.97 &   0 &   2.47 &   0 &   0 & \nodata \\ 
53464-1674-359 & 14:28:53.07 &  +47:07:28.0 &  1.2690 & 14.49 &   0 &   2.73 &   1 &   0 & \nodata \\ 
53533-1709-309 & 14:28:53.08 &  +10:01:17.7 &  1.4994 &  7.47 &   0 &   0.55 &   1 &   0 & \nodata \\ 
53795-1812-393 & 14:28:53.53 &  +08:21:24.8 &  1.4870 &  8.32 &   0 &   1.77 &   1 &   0 & \nodata \\ 
53876-2134-124 & 14:28:54.96 &  +26:52:33.2 &  1.8921 &  7.89 &   0 &   0.11 &   0 &   0 & \nodata \\ 
52728-1287-631 & 14:28:56.97 &  +45:56:14.3 &  1.3332 & 11.01 &   0 &   3.42 &   0 &   0 & \nodata \\ 
53172-1645-320 & 14:28:58.01 &  +34:41:49.9 &  3.0751 & 12.46 &   0 &   1.65 &   1 &   0 & \nodata \\ 
53491-1841-236 & 14:28:58.10 &  +32:28:50.8 &  2.2246 &  4.29 &   0 &   3.29 &   0 &   2 & 0.085 \\ 
53876-2134-136 & 14:28:58.16 &  +27:02:45.8 &  1.0789 &  6.34 &   0 &   2.10 &   0 &   0 & \nodata \\ 
53491-1841-240 & 14:28:59.03 &  +32:25:06.8 &  0.6270 &  6.95 &   0 &   2.13 &   0 &   0 & \nodata \\ 
53533-1709-319 & 14:28:59.07 &  +10:04:42.2 &  0.5656 & 11.41 &   0 &   4.36 &   0 &   0 & \nodata \\ 
52728-1287-630 & 14:28:59.93 &  +46:08:37.1 &  1.5524 &  8.24 &   0 &   0.72 &   0 &   0 & \nodata \\ 
53533-1709-355 & 14:29:00.23 &  +10:58:13.2 &  0.5537 &  7.17 &   0 &   0.17 &   0 &   0 & \nodata \\ 
52460-1046-422 & 14:29:00.72 &  +50:50:24.7 &  0.7590 &  9.01 &   0 &   3.09 &   1 &   0 & \nodata \\ 
51613-0305-632 & 14:29:01.08 &  +00:52:54.4 &  2.1583 & 19.89 &   0 &   1.93 &   0 &   2 & 0.078 \\ 
52731-1288-256 & 14:29:01.68 &  +44:13:58.6 &  1.6166 & 10.84 &   0 &   0.39 &   0 &   0 & \nodata \\ 
54534-2774-417 & 14:29:02.09 &  +20:44:57.4 &  1.2932 & 15.02 &   0 &   4.74 &   0 &   0 & \nodata \\ 
52368-0607-279 & 14:29:02.62 &  +59:58:00.8 &  2.0028 & 19.26 &   0 &   4.62 &   0 &   0 & \nodata \\ 
52404-0918-509 & 14:29:03.03 & --01:45:19.3 &  3.3991 &  6.42 &   0 &   4.65 &   2 &   2 & 0.091 \\ 
53819-2131-012 & 14:29:03.34 &  +25:08:54.9 &  0.6942 & 13.06 &   0 &   4.86 &   0 &   0 & \nodata \\ 
54233-2747-417 & 14:29:03.78 &  +15:57:13.4 &  1.1027 &  9.34 &   0 &   4.27 &   0 &   0 & \nodata \\ 
53876-2134-433 & 14:29:03.93 &  +28:11:22.6 &  1.2120 &  6.19 &   0 &   3.98 &   0 &   0 & \nodata \\ 
52342-0789-074 & 14:29:04.16 &  +57:33:28.9 &  1.2781 &  9.88 &   0 &   2.19 &   0 &   0 & \nodata \\ 
51999-0535-246 & 14:29:04.39 &  +01:22:29.7 &  0.4202 & 20.36 &   0 &   1.72 &   0 &   0 & \nodata \\ 
53493-2132-599 & 14:29:04.98 &  +23:53:02.4 &  0.6898 &  4.41 &   0 &   0.00 &   0 &   0 & \nodata \\ 
54552-2787-620 & 14:29:06.93 &  +22:10:01.5 &  1.9588 &  8.64 &   0 &   4.42 &   2 &   0 & \nodata \\ 
54233-2747-467 & 14:29:07.72 &  +15:08:21.9 &  2.4925 &  7.33 &   0 &   2.74 &   1 &   2 & 0.075 \\ 
52460-1046-417 & 14:29:07.95 &  +51:14:04.7 &  1.5937 &  4.30 &   0 &   3.35 &   0 &   0 & \nodata \\ 
52825-1395-509 & 14:29:08.31 &  +43:03:17.2 &  0.8166 &  6.47 &   0 &   0.31 &   0 &   0 & \nodata \\ 
52703-1161-539 & 14:29:08.40 &  +56:38:47.6 &  1.9319 & 11.23 &   0 &   2.95 &   0 &   0 & \nodata \\ 
53503-1708-073 & 14:29:09.10 &  +12:39:53.2 &  1.1171 &  8.91 &   0 &   3.03 &   0 &   0 & \nodata \\ 
52797-1349-251 & 14:29:09.17 &  +39:18:00.7 &  1.3731 &  6.29 &   0 &   4.35 &   1 &   0 & \nodata \\ 
53491-1841-298 & 14:29:09.23 &  +31:55:05.9 &  2.0549 & 16.00 &   0 &   2.03 &   1 &   1 & 0.035 \\ 
53144-1644-079 & 14:29:10.22 &  +35:29:46.8 &  2.2236 & 11.00 &   0 &   2.46 &   1 &   1 & 0.033 \\ 
54534-2761-271 & 14:29:10.39 &  +16:51:47.8 &  3.3927 &  6.55 &   0 &   3.72 &   0 &   1 & 0.046 \\ 
52342-0789-526 & 14:29:10.60 &  +59:19:33.6 &  1.7258 &  6.32 &   0 &   1.76 &   1 &   0 & \nodata \\ 
53491-1841-422 & 14:29:11.17 &  +33:09:41.3 &  1.1156 & 14.45 &   0 &   0.44 &   0 &   0 & \nodata \\ 
53491-1841-433 & 14:29:11.26 &  +32:48:24.0 &  1.2560 &  5.36 &   0 &   3.04 &   0 &   0 & \nodata \\ 
52668-1162-337 & 14:29:12.59 &  +55:49:35.9 &  0.6466 &  8.94 &   0 &   2.47 &   0 &   0 & \nodata \\ 
53172-1645-297 & 14:29:12.87 &  +34:09:59.0 &  2.2289 &  5.14 &   0 &   0.37 &   3 &   0 & \nodata \\ 
51637-0306-294 & 14:29:13.71 & --00:44:16.9 &  0.8087 &  6.32 &   0 &   2.83 &   0 &   0 & \nodata \\ 
54553-2788-335 & 14:29:13.98 &  +21:50:48.9 &  1.5105 & 15.97 &   0 &   4.57 &   1 &   0 & \nodata \\ 
53172-1645-337 & 14:29:14.44 &  +35:41:25.9 &  1.6661 & 21.65 &   0 &   2.43 &   0 &   0 & \nodata \\ 
53795-1812-380 & 14:29:14.73 &  +09:28:42.4 &  1.4813 &  5.17 &   0 &   0.65 &   0 &   0 & \nodata \\ 
53172-1645-278 & 14:29:15.19 &  +34:38:20.3 &  2.3513 & 10.76 &   0 &   0.75 &   3 &   1 & 0.081 \\ 
52797-1349-369 & 14:29:15.21 &  +40:56:09.4 &  2.1508 &  9.84 &   0 &   3.06 &   0 &   1 & 0.039 \\ 
53462-1673-081 & 14:29:16.12 &  +46:29:55.5 &  1.7002 &  6.64 &   0 &   0.00 &   2 &   0 & \nodata \\ 
53089-1381-575 & 14:29:16.17 &  +38:48:39.6 &  0.9806 &  4.82 &   0 &   0.06 &   0 &   0 & \nodata \\ 
53917-2133-189 & 14:29:17.03 &  +30:05:07.5 &  0.4686 &  6.44 &   0 &   0.17 &   0 &   0 & \nodata \\ 
53172-1645-267 & 14:29:17.20 &  +34:21:30.3 &  1.2754 & 12.14 &   0 &   2.00 &   1 &   0 & \nodata \\ 
51999-0535-247 & 14:29:17.68 &  +01:20:58.8 &  1.1315 &  7.59 &   0 &   1.65 &   0 &   0 & \nodata \\ 
52342-0789-529 & 14:29:18.15 &  +59:21:06.6 &  0.7392 & 12.87 &   0 &   3.77 &   0 &   0 & \nodata \\ 
51999-0535-242 & 14:29:18.61 &  +01:04:29.6 &  1.9344 &  5.91 &   0 &   4.12 &   0 &   0 & \nodata \\ 
52368-0607-261 & 14:29:18.82 &  +59:45:54.1 &  1.5405 & 14.10 &   0 &   4.34 &   0 &   0 & \nodata \\ 
53876-2134-177 & 14:29:20.17 &  +27:42:19.6 &  1.5849 & 14.22 &   0 &   2.84 &   0 &   0 & \nodata \\ 
52404-0918-059 & 14:29:20.98 & --03:09:20.8 &  1.8115 &  5.63 &   0 &   3.60 &   0 &   0 & \nodata \\ 
54552-2787-061 & 14:29:21.77 &  +20:34:07.7 &  2.3347 &  5.68 &   0 &   2.96 &   0 &   0 & \nodata \\ 
53491-1841-296 & 14:29:21.87 &  +32:06:24.6 &  3.0964 &  6.93 &   0 &   0.80 &   0 &   1 & 0.052 \\ 
52764-1326-561 & 14:29:21.87 &  +54:06:11.1 &  3.0077 &  4.54 &   0 &   4.07 &   0 &   0 & \nodata \\ 
54552-2787-617 & 14:29:22.87 &  +22:03:04.4 &  1.5094 &  4.08 &   0 &   3.15 &   0 &   0 & \nodata \\ 
53172-1645-264 & 14:29:22.89 &  +34:30:30.1 &  2.2491 & 10.30 &   0 &   1.46 &   1 &   1 & 0.033 \\ 
51999-0535-453 & 14:29:23.91 &  +02:40:23.1 &  1.6746 &  8.68 &   0 &   1.47 &   0 &   0 & \nodata \\ 
53531-1827-160 & 14:29:24.66 &  +06:00:55.5 &  0.7301 &  8.47 &   0 &   2.96 &   0 &   0 & \nodata \\ 
54233-2747-207 & 14:29:25.11 &  +13:55:46.7 &  2.2600 &  9.52 &   0 &   2.68 &   3 &   1 & 0.055 \\ 
54534-2761-394 & 14:29:25.63 &  +17:11:13.9 &  1.4963 &  5.14 &   0 &   0.12 &   0 &   0 & \nodata \\ 
52731-1288-364 & 14:29:25.91 &  +45:56:44.5 &  0.6737 &  7.06 &   0 &   3.04 &   0 &   0 & \nodata \\ 
52404-0918-103 & 14:29:26.17 & --02:26:52.2 &  1.3806 &  8.82 &   0 &   1.17 &   0 &   0 & \nodata \\ 
52342-0789-525 & 14:29:26.38 &  +59:11:01.9 &  0.8619 &  7.98 &   0 &   0.41 &   0 &   0 & \nodata \\ 
54506-2760-069 & 14:29:27.59 &  +16:49:25.5 &  0.7312 &  8.56 &   0 &   2.15 &   0 &   0 & \nodata \\ 
53089-1381-111 & 14:29:27.78 &  +37:45:20.7 &  1.6987 &  6.53 &   0 &   1.24 &   0 &   0 & \nodata \\ 
54534-2774-491 & 14:29:28.97 &  +19:25:27.7 &  1.9800 &  4.80 &   0 &   0.36 &   0 &   0 & \nodata \\ 
54595-2932-134 & 14:29:30.18 &  +44:29:45.8 &  1.8269 &  4.48 &   0 &   2.05 &   0 &   1 & 0.049 \\ 
53144-1644-579 & 14:29:30.53 &  +36:28:24.5 &  1.6543 & 10.75 &   0 &   1.59 &   0 &   0 & \nodata \\ 
52764-1326-055 & 14:29:31.19 &  +52:14:23.3 &  1.3456 & 10.83 &   0 &   1.85 &   1 &   0 & \nodata \\ 
52404-0918-041 & 14:29:31.28 & --03:07:01.2 &  1.2478 & 14.44 &   0 &   2.45 &   0 &   0 & \nodata \\ 
53827-2135-367 & 14:29:31.29 &  +26:16:54.1 &  1.4039 & 10.03 &   0 &   2.44 &   0 &   0 & \nodata \\ 
51999-0535-252 & 14:29:31.58 &  +01:21:23.5 &  1.5188 & 14.92 &   0 &   3.59 &   1 &   0 & \nodata \\ 
52764-1326-109 & 14:29:31.69 &  +52:50:51.3 &  1.4676 & 11.13 &   0 &   3.55 &   1 &   0 & \nodata \\ 
54534-2774-488 & 14:29:32.03 &  +19:41:30.0 &  1.3750 & 15.34 &   0 &   2.06 &   0 &   0 & \nodata \\ 
51988-0499-056 & 14:29:33.00 &  +63:14:12.4 &  2.7529 &  9.30 &   0 &   0.17 &   0 &   0 & \nodata \\ 
53494-2136-350 & 14:29:34.21 &  +23:35:44.3 &  1.9878 & 17.48 &   0 &   1.23 &   0 &   0 & \nodata \\ 
51637-0306-273 & 14:29:35.00 & --00:45:43.5 &  0.8088 &  6.01 &   0 &   3.11 &   1 &   0 & \nodata \\ 
54233-2747-204 & 14:29:35.76 &  +13:55:49.6 &  1.9208 & 18.29 &   0 &   4.85 &   2 &   3 & 0.154 \\ 
53089-1381-562 & 14:29:36.73 &  +38:56:36.4 &  0.6834 & 12.91 &   0 &   0.12 &   0 &   0 & \nodata \\ 
53876-2134-424 & 14:29:37.86 &  +28:13:59.1 &  1.2576 & 12.10 &   0 &   2.04 &   1 &   0 & \nodata \\ 
53464-1674-324 & 14:29:39.17 &  +47:39:49.7 &  1.4804 & 16.13 &   0 &   3.54 &   0 &   0 & \nodata \\ 
52731-1288-255 & 14:29:39.26 &  +44:12:52.2 &  1.5554 & 14.52 &   0 &   2.57 &   1 &   0 & \nodata \\ 
53533-1709-374 & 14:29:39.50 &  +11:37:56.9 &  1.5862 & 13.56 &   0 &   1.70 &   1 &   0 & \nodata \\ 
52731-1288-368 & 14:29:39.56 &  +46:07:59.5 &  1.5515 & 25.78 &   0 &   1.01 &   0 &   0 & \nodata \\ 
53144-1644-622 & 14:29:40.56 &  +36:13:06.0 &  1.5505 & 12.37 &   0 &   0.19 &   1 &   0 & \nodata \\ 
52825-1395-103 & 14:29:41.07 &  +42:55:19.0 &  1.9224 &  9.54 &   0 &   0.85 &   0 &   0 & \nodata \\ 
54233-2747-485 & 14:29:41.36 &  +15:21:06.0 &  1.7714 & 26.99 &   0 &   0.59 &   0 &   0 & \nodata \\ 
52797-1349-385 & 14:29:41.60 &  +40:15:23.9 &  1.4994 & 10.82 &   0 &   3.84 &   0 &   0 & \nodata \\ 
54534-2774-166 & 14:29:42.27 &  +19:06:42.5 &  1.2942 & 23.63 &   0 &   2.16 &   1 &   0 & \nodata \\ 
53491-1841-368 & 14:29:42.64 &  +33:56:54.7 &  1.1215 & 11.08 &   0 &   0.95 &   1 &   0 & \nodata \\ 
52368-0607-417 & 14:29:43.21 &  +60:57:59.8 &  1.6759 & 12.03 &   0 &   0.60 &   0 &   0 & \nodata \\ 
52797-1349-247 & 14:29:43.64 &  +38:59:32.2 &  0.9278 &  8.23 &   0 &   2.23 &   1 &   0 & \nodata \\ 
54553-2788-321 & 14:29:43.78 &  +22:21:31.6 &  1.4591 & 24.46 &   0 &   1.44 &   1 &   0 & \nodata \\ 
52342-0789-098 & 14:29:44.09 &  +58:29:15.6 &  1.4077 & 10.77 &   0 &   0.59 &   0 &   0 & \nodata \\ 
52027-0585-468 & 14:29:44.25 &  +04:22:02.6 &  1.1484 & 13.78 &   0 &   3.12 &   0 &   0 & \nodata \\ 
52368-0607-263 & 14:29:44.26 &  +60:03:07.5 &  0.4466 & 18.15 &   0 &   4.39 &   0 &   0 & \nodata \\ 
54595-2932-089 & 14:29:45.02 &  +44:24:05.3 &  2.0287 & 16.88 &   0 &   1.08 &   0 &   0 & \nodata \\ 
53491-1841-184 & 14:29:45.12 &  +32:22:33.7 &  0.6597 & 12.50 &   0 &   2.92 &   0 &   0 & \nodata \\ 
52703-1161-134 & 14:29:45.38 &  +55:06:38.1 &  3.3826 & 21.20 &   0 &   0.11 &   1 &   0 & \nodata \\ 
53503-1708-004 & 14:29:46.07 &  +12:16:12.8 &  3.1975 & 13.50 &   0 &   3.54 &   0 &   1 & 0.047 \\ 
53533-1709-408 & 14:29:47.70 &  +11:43:16.7 &  2.4078 & 11.67 &   0 &   0.54 &   0 &   0 & \nodata \\ 
53503-1708-027 & 14:29:48.01 &  +12:29:05.2 &  1.6148 & 15.12 &   0 &   1.33 &   0 &   0 & \nodata \\ 
52404-0918-530 & 14:29:48.66 & --01:12:52.2 &  1.4990 & 16.45 &   0 &   0.63 &   0 &   0 & \nodata \\ 
53876-2134-148 & 14:29:48.85 &  +27:19:34.0 &  1.1112 &  4.42 &   0 &   3.02 &   0 &   0 & \nodata \\ 
53491-1841-431 & 14:29:49.65 &  +32:46:53.9 &  2.1750 &  8.60 &   0 &   3.11 &   0 &   0 & \nodata \\ 
51637-0306-436 & 14:29:50.16 &  +00:03:14.1 &  1.2591 & 10.31 &   0 &   4.45 &   0 &   0 & \nodata \\ 
53827-2135-374 & 14:29:50.91 &  +26:07:50.2 &  2.9217 &  7.40 &   0 &   2.35 &   3 &   2 & 0.115 \\ 
53917-2547-471 & 14:29:51.09 &  +58:47:53.1 &  2.5916 & 11.30 &   0 &   2.54 &   2 &   0 & \nodata \\ 
54552-2787-045 & 14:29:51.36 &  +21:24:10.0 &  0.7358 &  9.82 &   0 &   3.46 &   0 &   0 & \nodata \\ 
53827-2135-263 & 14:29:51.48 &  +25:05:30.3 &  2.9261 &  9.80 &   0 &   3.62 &   0 &   2 & 0.081 \\ 
51988-0499-058 & 14:29:51.87 &  +63:16:31.9 &  2.4035 & 12.60 &   0 &   3.51 &   0 &   1 & 0.043 \\ 
53795-1812-381 & 14:29:51.93 &  +08:39:35.0 &  1.7611 & 10.54 &   0 &   1.67 &   1 &   1 & 0.046 \\ 
54553-2788-250 & 14:29:52.29 &  +20:12:56.5 &  1.7673 &  8.07 &   0 &   4.20 &   0 &   0 & \nodata \\ 
52027-0585-473 & 14:29:53.20 &  +04:15:51.6 &  1.9325 & 11.22 &   0 &   0.81 &   2 &   0 & \nodata \\ 
52825-1395-114 & 14:29:53.79 &  +42:51:10.5 &  1.8770 &  9.18 &   0 &   4.79 &   1 &   0 & \nodata \\ 
52731-1288-384 & 14:29:54.00 &  +45:03:35.3 &  2.4331 & 14.95 &   0 &   4.78 &   0 &   2 & 0.102 \\ 
51637-0306-428 & 14:29:54.49 &  +00:23:27.5 &  1.9972 &  8.29 &   0 &   1.40 &   1 &   1 & 0.070 \\ 
52797-1349-410 & 14:29:54.65 &  +41:14:37.2 &  1.4558 &  8.80 &   0 &   3.02 &   0 &   0 & \nodata \\ 
53491-1841-436 & 14:29:54.70 &  +33:01:34.7 &  2.0761 &  7.67 &   0 &   2.51 &   2 &   0 & \nodata \\ 
53531-1827-130 & 14:29:55.03 &  +05:18:26.3 &  2.0558 &  9.01 &   0 &   1.09 &   1 &   0 & \nodata \\ 
52731-1288-257 & 14:29:57.85 &  +44:07:11.5 &  0.9287 & 38.03 &   0 &   1.99 &   0 &   0 & \nodata \\ 
53917-2133-138 & 14:29:58.10 &  +29:02:28.8 &  2.8537 & 12.41 &   0 &   2.58 &   0 &   0 & \nodata \\ 
52368-0607-381 & 14:29:58.13 &  +61:42:43.6 &  0.6790 & 10.31 &   0 &   0.11 &   0 &   0 & \nodata \\ 
53795-1812-370 & 14:29:58.14 &  +09:19:40.5 &  0.4233 & 11.18 &   0 &   3.44 &   0 &   0 & \nodata \\ 
53493-2132-077 & 14:29:58.22 &  +23:35:08.7 &  1.4251 &  5.74 &   0 &   2.83 &   1 &   0 & \nodata \\ 
54552-2787-057 & 14:29:58.44 &  +21:44:16.5 &  0.7596 & 19.38 &   0 &   1.48 &   0 &   0 & \nodata \\ 
53462-1673-557 & 14:29:59.90 &  +47:55:23.8 &  1.8162 &  7.24 &   0 &   2.39 &   1 &   1 & 0.031 \\ 
53531-1827-575 & 14:30:00.63 &  +06:51:41.2 &  0.8855 &  9.68 &   0 &   0.57 &   1 &   0 & \nodata \\ 
53464-1674-355 & 14:30:00.80 &  +47:14:32.4 &  3.9450 & 11.59 &   0 &   1.74 &   0 &   0 & \nodata \\ 
52764-1326-510 & 14:30:00.97 &  +53:49:01.3 &  1.7533 & 12.06 &   0 &   1.97 &   1 &   0 & \nodata \\ 
54506-2760-635 & 14:30:01.09 &  +17:25:09.5 &  2.4193 & 11.31 &   0 &   4.11 &   1 &   0 & \nodata \\ 
53533-1709-393 & 14:30:01.23 &  +10:51:34.3 &  1.3980 &  8.63 &   0 &   0.64 &   0 &   0 & \nodata \\ 
53491-1841-194 & 14:30:01.36 &  +32:19:30.9 &  1.2654 &  6.89 &   0 &   4.73 &   0 &   0 & \nodata \\ 
54534-2774-174 & 14:30:02.41 &  +19:23:09.7 &  1.8882 &  9.26 &   0 &   0.19 &   0 &   2 & 0.090 \\ 
52703-1161-529 & 14:30:02.55 &  +56:56:47.5 &  2.5024 &  8.18 &   0 &   0.72 &   0 &   2 & 0.088 \\ 
54534-2774-133 & 14:30:02.72 &  +18:49:09.9 &  0.4000 &  5.85 &   0 &   3.49 &   0 &   0 & \nodata \\ 
51999-0535-437 & 14:30:02.78 &  +02:15:43.6 &  1.0230 &  9.18 &   0 &   3.00 &   1 &   0 & \nodata \\ 
53795-1812-203 & 14:30:02.88 &  +07:14:11.3 &  1.2582 & 13.47 &   0 &   2.38 &   0 &   0 & \nodata \\ 
51988-0499-576 & 14:30:03.83 &  +65:08:41.1 &  1.8780 & 13.26 &   0 &   4.75 &   1 &   0 & \nodata \\ 
53503-1708-012 & 14:30:04.40 &  +12:06:42.8 &  1.1043 &  4.18 &   0 &   3.52 &   0 &   0 & \nodata \\ 
53503-1708-584 & 14:30:04.67 &  +13:16:02.6 &  1.6140 &  6.59 &   0 &   1.42 &   0 &   0 & \nodata \\ 
54595-2932-516 & 14:30:04.85 &  +45:38:23.6 &  2.6598 &  7.72 &   0 &   2.68 &   0 &   2 & 0.071 \\ 
53917-2133-131 & 14:30:05.16 &  +29:22:52.5 &  1.5662 &  8.75 &   0 &   3.01 &   0 &   0 & \nodata \\ 
52731-1288-392 & 14:30:05.32 &  +45:10:42.2 &  3.1079 & 10.82 &   0 &   3.77 &   0 &   0 & \nodata \\ 
52404-0918-580 & 14:30:05.51 & --01:13:21.6 &  0.6060 &  8.79 &   0 &   2.11 &   0 &   0 & \nodata \\ 
53462-1673-545 & 14:30:07.33 &  +48:30:52.9 &  3.9870 &  9.54 &   0 &   3.45 &   0 &   1 & 0.078 \\ 
54533-2947-245 & 14:30:07.40 &  +62:56:01.9 &  1.3055 &  7.71 &   0 &   1.28 &   1 &   0 & \nodata \\ 
51637-0306-258 & 14:30:09.18 & --00:53:19.2 &  0.8078 &  7.76 &   0 &   1.35 &   0 &   0 & \nodata \\ 
52668-1162-277 & 14:30:09.54 &  +55:05:35.0 &  3.7218 &  8.31 &   0 &   2.66 &   0 &   1 & 0.064 \\ 
54553-2788-389 & 14:30:09.71 &  +21:28:41.8 &  1.2942 & 18.95 &   0 &   0.59 &   0 &   0 & \nodata \\ 
53533-1709-437 & 14:30:09.74 &  +10:43:26.9 &  1.7102 & 10.39 &   0 &   1.39 &   2 &   0 & \nodata \\ 
52441-0790-232 & 14:30:10.02 &  +57:40:06.8 &  1.3545 &  8.28 &   0 &   1.96 &   0 &   0 & \nodata \\ 
54233-2747-199 & 14:30:10.53 &  +14:23:47.9 &  0.4346 & 19.65 &   0 &   1.63 &   0 &   0 & \nodata \\ 
53533-1709-239 & 14:30:10.69 &  +10:14:19.1 &  1.6099 &  8.79 &   0 &   2.86 &   1 &   0 & \nodata \\ 
53504-1710-284 & 14:30:10.83 &  +11:49:54.9 &  0.9712 & 11.06 &   0 &   3.76 &   0 &   0 & \nodata \\ 
53493-2132-010 & 14:30:10.88 &  +22:59:00.2 &  2.0208 &  8.90 &   4 &   4.22 &   1 &   1 & 0.028 \\ 
53795-1812-212 & 14:30:11.19 &  +07:07:00.9 &  0.9370 & 10.59 &   0 &   3.86 &   0 &   0 & \nodata \\ 
52460-1046-452 & 14:30:11.69 &  +51:15:47.3 &  0.9571 &  5.71 &   0 &   4.27 &   1 &   0 & \nodata \\ 
52825-1395-543 & 14:30:12.35 &  +43:03:33.0 &  2.7354 &  4.09 &   0 &   4.45 &   1 &   0 & \nodata \\ 
53533-1709-428 & 14:30:12.95 &  +11:04:15.5 &  1.2925 & 10.09 &   0 &   1.96 &   0 &   0 & \nodata \\ 
53493-2132-628 & 14:30:13.71 &  +24:02:10.2 &  1.2292 &  9.84 &   0 &   3.91 &   1 &   0 & \nodata \\ 
53089-1381-557 & 14:30:15.22 &  +38:26:15.2 &  1.4630 &  6.18 &   0 &   1.64 &   0 &   0 & \nodata \\ 
53462-1673-109 & 14:30:15.82 &  +47:32:16.3 &  1.0210 & 11.20 &   0 &   2.91 &   1 &   0 & \nodata \\ 
53462-1673-091 & 14:30:15.88 &  +47:12:21.0 &  1.9381 &  5.91 &   0 &   0.67 &   1 &   0 & \nodata \\ 
53172-1645-383 & 14:30:16.18 &  +35:19:23.7 &  1.0320 &  7.06 &   0 &   0.07 &   0 &   0 & \nodata \\ 
52731-1288-185 & 14:30:16.41 &  +44:43:14.9 &  2.2973 & 11.65 &   0 &   2.55 &   1 &   2 & 0.092 \\ 
53464-1674-309 & 14:30:16.96 &  +46:38:17.9 &  0.5087 & 15.07 &   0 &   2.89 &   0 &   0 & \nodata \\ 
53462-1673-572 & 14:30:17.00 &  +48:46:27.3 &  1.3632 & 10.62 &   0 &   0.75 &   0 &   0 & \nodata \\ 
54534-2774-514 & 14:30:18.79 &  +19:42:10.0 &  2.2538 & 14.30 &   0 &   0.49 &   1 &   0 & \nodata \\ 
52404-0918-118 & 14:30:18.98 & --02:16:41.4 &  1.8289 &  6.70 &   0 &   2.80 &   0 &   1 & 0.059 \\ 
52764-1326-110 & 14:30:19.21 &  +52:54:44.8 &  1.3793 & 17.17 &   0 &   0.19 &   1 &   0 & \nodata \\ 
53533-1709-441 & 14:30:19.27 &  +11:48:45.5 &  0.4862 & 24.73 &   0 &   3.64 &   0 &   0 & \nodata \\ 
54553-2788-378 & 14:30:19.65 &  +21:47:04.6 &  1.8760 & 12.28 &   0 &   1.78 &   2 &   2 & 0.100 \\ 
52368-0607-398 & 14:30:20.04 &  +61:40:15.1 &  2.0512 &  8.33 &   0 &   0.69 &   1 &   0 & \nodata \\ 
53493-2132-075 & 14:30:20.51 &  +23:32:59.8 &  1.1824 & 14.26 &   0 &   3.32 &   0 &   0 & \nodata \\ 
52703-1161-562 & 14:30:20.74 &  +56:48:37.7 &  1.7388 & 10.92 &   0 &   1.29 &   3 &   3 & 0.114 \\ 
53089-1381-556 & 14:30:20.97 &  +38:13:47.5 &  1.2627 &  4.94 &   0 &   0.08 &   0 &   0 & \nodata \\ 
52027-0585-480 & 14:30:21.80 &  +04:40:01.4 &  0.8304 &  6.95 &   0 &   3.09 &   0 &   0 & \nodata \\ 
53827-2135-417 & 14:30:22.54 &  +26:30:31.6 &  1.9052 &  6.66 &   0 &   2.59 &   0 &   0 & \nodata \\ 
52404-0918-069 & 14:30:25.43 & --02:33:11.2 &  0.3951 &  9.39 &   0 &   2.50 &   0 &   0 & \nodata \\ 
52404-0918-009 & 14:30:26.64 & --02:51:57.6 &  1.0906 & 15.67 &   0 &   0.90 &   0 &   0 & \nodata \\ 
52460-1046-167 & 14:30:27.61 &  +50:05:38.3 &  1.0508 &  7.55 &   0 &   4.37 &   0 &   0 & \nodata \\ 
53827-2135-227 & 14:30:27.88 &  +25:12:01.0 &  1.2185 &  4.30 &   0 &   4.36 &   0 &   0 & \nodata \\ 
54553-2788-257 & 14:30:28.07 &  +19:54:34.6 &  1.3534 &  7.21 &   0 &   4.08 &   0 &   0 & \nodata \\ 
54553-2788-387 & 14:30:29.93 &  +21:38:23.3 &  1.6252 & 12.98 &   0 &   2.70 &   2 &   0 & \nodata \\ 
54534-2774-528 & 14:30:30.28 &  +20:13:03.3 &  3.9450 & 16.80 &   0 &   3.69 &   0 &   0 & \nodata \\ 
53876-2134-463 & 14:30:31.61 &  +28:28:31.5 &  4.3179 & 17.71 &   0 &   1.77 &   1 &   0 & \nodata \\ 
53491-1841-464 & 14:30:31.78 &  +33:00:42.5 &  1.0701 &  8.75 &   0 &   4.02 &   0 &   0 & \nodata \\ 
53795-1812-422 & 14:30:34.14 &  +08:26:18.7 &  1.4821 & 12.87 &   0 &   4.82 &   0 &   0 & \nodata \\ 
54553-2788-374 & 14:30:34.37 &  +22:05:41.2 &  1.6480 & 14.74 &   0 &   0.28 &   1 &   0 & \nodata \\ 
52781-1327-305 & 14:30:34.75 &  +51:45:15.9 &  1.8102 & 20.86 &   0 &   4.49 &   0 &   0 & \nodata \\ 
53491-1841-405 & 14:30:34.83 &  +33:59:45.3 &  1.1155 & 10.24 &   0 &   3.80 &   0 &   0 & \nodata \\ 
54553-2788-370 & 14:30:34.97 &  +22:07:04.2 &  1.9920 &  9.87 &   0 &   0.16 &   2 &   1 & 0.043 \\ 
52441-0790-395 & 14:30:35.17 &  +57:52:42.1 &  0.9984 &  5.49 &   0 &   2.06 &   0 &   0 & \nodata \\ 
52460-1046-449 & 14:30:37.57 &  +51:32:18.4 &  2.0646 & 16.63 &   0 &   2.08 &   0 &   0 & \nodata \\ 
53491-1841-243 & 14:30:38.26 &  +31:59:17.4 &  1.3772 &  5.17 &   0 &   0.13 &   0 &   0 & \nodata \\ 
53795-1812-132 & 14:30:40.61 &  +07:32:50.0 &  1.4842 & 12.09 &   0 &   3.27 &   0 &   0 & \nodata \\ 
51999-0535-172 & 14:30:40.83 &  +01:49:39.9 &  2.1130 &  8.89 &   0 &   0.49 &   3 &   3 & 0.185 \\ 
52027-0585-453 & 14:30:40.97 &  +04:54:58.0 &  0.6999 & 12.60 &   0 &   4.79 &   0 &   0 & \nodata \\ 
53795-1812-429 & 14:30:42.31 &  +08:49:51.6 &  1.8384 & 17.02 &   0 &   2.82 &   2 &   2 & 0.086 \\ 
52731-1288-440 & 14:30:42.40 &  +45:13:38.7 &  2.1055 & 10.67 &   0 &   2.58 &   1 &   3 & 0.192 \\ 
52027-0585-139 & 14:30:43.34 &  +03:28:40.1 &  0.8679 & 10.51 &   0 &   3.10 &   0 &   0 & \nodata \\ 
53531-1827-085 & 14:30:44.97 &  +05:25:41.5 &  1.7521 & 12.04 &   0 &   2.69 &   0 &   1 & 0.053 \\ 
53819-2131-626 & 14:30:46.29 &  +26:12:04.9 &  2.4198 &  7.12 &   0 &   4.23 &   1 &   4 & 0.172 \\ 
53462-1673-550 & 14:30:48.84 &  +48:11:02.7 &  2.4993 & 12.09 &   0 &   3.10 &   0 &   1 & 0.063 \\ 
53531-1827-542 & 14:30:49.11 &  +06:47:58.7 &  1.0763 & 20.26 &   0 &   3.41 &   0 &   0 & \nodata \\ 
51988-0499-570 & 14:30:49.39 &  +65:10:50.6 &  2.7390 &  9.00 &   0 &   0.67 &   2 &   1 & 0.055 \\ 
52368-0607-144 & 14:30:49.70 &  +60:31:53.2 &  1.7062 &  8.01 &   0 &   4.47 &   0 &   0 & \nodata \\ 
53795-1812-423 & 14:30:50.58 &  +08:39:59.4 &  1.1556 &  7.18 &   0 &   4.22 &   0 &   0 & \nodata \\ 
54233-2747-167 & 14:30:50.94 &  +14:38:39.9 &  1.5512 & 16.81 &   0 &   1.58 &   1 &   0 & \nodata \\ 
53531-1827-579 & 14:30:51.26 &  +07:18:33.2 &  3.1208 &  5.24 &   0 &   4.02 &   1 &   0 & \nodata \\ 
53089-1381-046 & 14:30:51.61 &  +36:40:34.0 &  2.1153 & 20.15 &   0 &   3.13 &   0 &   1 & 0.037 \\ 
54552-2787-031 & 14:30:51.99 &  +21:05:12.3 &  3.7826 & 24.25 &   0 &   4.09 &   0 &   0 & \nodata \\ 
52825-1395-548 & 14:30:52.55 &  +43:13:41.2 &  2.1468 & 24.01 &   0 &   1.23 &   0 &   4 & 0.209 \\ 
53533-1709-250 & 14:30:52.63 &  +09:46:54.8 &  2.5882 & 14.38 &   0 &   1.23 &   0 &   1 & 0.043 \\ 
53917-2133-508 & 14:30:53.07 &  +30:37:01.7 &  0.4850 &  8.84 &   0 &   0.06 &   0 &   0 & \nodata \\ 
52764-1326-617 & 14:30:53.46 &  +53:57:36.1 &  0.4920 & 14.40 &   0 &   3.58 &   0 &   0 & \nodata \\ 
54553-2788-425 & 14:30:54.29 &  +21:22:16.8 &  1.7658 & 14.70 &   0 &   2.94 &   2 &   3 & 0.214 \\ 
52797-1349-460 & 14:30:54.62 &  +40:54:23.8 &  1.6438 &  9.96 &   0 &   0.06 &   0 &   0 & \nodata \\ 
53494-2136-365 & 14:30:55.18 &  +24:38:30.7 &  1.5329 &  6.99 &   0 &   1.78 &   0 &   0 & \nodata \\ 
54534-2761-246 & 14:30:55.53 &  +16:05:19.8 &  1.7263 &  6.79 &   0 &   4.08 &   1 &   3 & 0.162 \\ 
53462-1673-111 & 14:30:56.70 &  +47:50:08.8 &  3.6865 & 11.99 &   0 &   1.67 &   0 &   3 & 0.155 \\ 
53917-2547-134 & 14:30:57.06 &  +57:32:58.9 &  1.8384 & 11.70 &   0 &   0.93 &   1 &   0 & \nodata \\ 
53089-1381-053 & 14:30:57.07 &  +36:38:41.3 &  1.1394 & 10.58 &   0 &   2.24 &   0 &   0 & \nodata \\ 
51988-0499-006 & 14:30:57.16 &  +62:51:13.1 &  2.5088 &  6.31 &   0 &   3.30 &   2 &   2 & 0.097 \\ 
53493-2132-623 & 14:30:57.20 &  +24:06:08.2 &  1.9518 & 11.89 &   0 &   4.56 &   0 &   1 & 0.046 \\ 
54534-2774-536 & 14:30:57.53 &  +20:26:39.4 &  1.8990 & 11.36 &   0 &   4.68 &   0 &   0 & \nodata \\ 
52368-0607-153 & 14:30:57.60 &  +60:53:54.3 &  2.4083 & 10.06 &   0 &   3.54 &   2 &   0 & \nodata \\ 
54552-2787-024 & 14:30:57.67 &  +20:49:58.1 &  0.8394 &  9.47 &   0 &   4.14 &   0 &   0 & \nodata \\ 
52825-1395-549 & 14:30:58.44 &  +43:11:31.8 &  1.8618 &  9.78 &   0 &   4.14 &   1 &   1 & 0.056 \\ 
54553-2788-275 & 14:30:58.54 &  +21:03:08.6 &  1.8917 &  6.74 &   0 &   0.09 &   1 &   0 & \nodata \\ 
53827-2135-223 & 14:30:58.73 &  +25:27:17.7 &  2.1091 & 11.99 &   0 &   2.34 &   0 &   1 & 0.048 \\ 
53795-1812-432 & 14:30:59.00 &  +08:23:41.9 &  0.6269 & 12.58 &   0 &   3.53 &   0 &   0 & \nodata \\ 
53917-2133-143 & 14:30:59.92 &  +30:00:25.2 &  1.1813 & 12.67 &   0 &   3.39 &   0 &   0 & \nodata \\ 
52404-0918-596 & 14:31:00.00 & --01:31:41.7 &  0.8299 & 22.08 &   0 &   2.08 &   0 &   0 & \nodata \\ 
52368-0607-143 & 14:31:01.63 &  +60:21:51.4 &  2.1673 & 13.05 &   0 &   1.83 &   0 &   0 & \nodata \\ 
52731-1288-420 & 14:31:01.89 &  +45:56:19.1 &  1.2503 & 13.95 &   0 &   2.51 &   0 &   0 & \nodata \\ 
53493-2132-609 & 14:31:01.95 &  +24:41:19.8 &  1.5061 & 13.76 &   0 &   2.73 &   1 &   0 & \nodata \\ 
54533-2947-313 & 14:31:02.02 &  +62:38:00.7 &  1.2997 & 19.76 &   0 &   1.00 &   1 &   0 & \nodata \\ 
53491-1841-176 & 14:31:02.94 &  +32:39:27.8 &  1.6437 & 13.41 &   0 &   1.16 &   0 &   0 & \nodata \\ 
53491-1841-253 & 14:31:03.90 &  +31:58:10.3 &  0.7651 &  8.29 &   0 &   3.94 &   0 &   0 & \nodata \\ 
52731-1288-196 & 14:31:03.95 &  +45:00:46.0 &  1.4751 & 13.73 &   0 &   4.78 &   0 &   0 & \nodata \\ 
53827-2135-184 & 14:31:05.09 &  +25:06:00.1 &  1.8048 & 13.98 &   0 &   2.94 &   0 &   0 & \nodata \\ 
52404-0918-589 & 14:31:05.34 & --01:40:45.0 &  1.7119 & 19.27 &   0 &   4.65 &   1 &   1 & 0.035 \\ 
54233-2747-506 & 14:31:05.57 &  +15:14:49.6 &  0.7575 & 11.68 &   0 &   3.24 &   0 &   0 & \nodata \\ 
52797-1349-446 & 14:31:06.30 &  +41:02:01.3 &  1.9341 &  4.45 &   0 &   4.68 &   0 &   0 & \nodata \\ 
53172-1645-286 & 14:31:06.77 &  +34:09:10.9 &  1.0979 & 18.34 &   0 &   2.09 &   0 &   0 & \nodata \\ 
52797-1349-187 & 14:31:08.48 &  +39:50:17.9 &  1.2907 & 21.62 &   0 &   0.80 &   2 &   0 & \nodata \\ 
51637-0306-192 & 14:31:08.84 & --00:15:11.0 &  1.3472 & 13.85 &   0 &   1.32 &   0 &   0 & \nodata \\ 
53795-1812-425 & 14:31:08.95 &  +09:02:07.5 &  1.3766 & 11.20 &   0 &   3.84 &   0 &   0 & \nodata \\ 
53089-1381-558 & 14:31:08.97 &  +38:10:00.7 &  3.2114 &  6.79 &   0 &   1.14 &   1 &   2 & 0.071 \\ 
51613-0305-616 & 14:31:08.98 &  +00:07:25.1 &  1.8416 & 12.70 &   0 &   1.96 &   2 &   0 & \nodata \\ 
53089-1381-566 & 14:31:10.05 &  +38:44:30.9 &  2.1116 & 10.15 &   0 &   4.77 &   2 &   0 & \nodata \\ 
54233-2747-161 & 14:31:10.98 &  +14:23:07.8 &  1.4222 & 22.32 &   0 &   1.04 &   1 &   0 & \nodata \\ 
53491-1841-407 & 14:31:11.46 &  +33:42:30.3 &  2.3426 &  9.08 &   0 &   3.66 &   1 &   0 & \nodata \\ 
52731-1288-431 & 14:31:11.81 &  +45:11:55.2 &  1.4920 &  9.46 &   0 &   1.44 &   0 &   0 & \nodata \\ 
52027-0585-490 & 14:31:12.14 &  +04:13:21.5 &  1.0827 & 14.46 &   0 &   2.68 &   0 &   0 & \nodata \\ 
51637-0306-479 & 14:31:13.07 &  +00:30:03.0 &  1.0778 &  6.32 &   0 &   0.11 &   1 &   0 & \nodata \\ 
53144-1644-625 & 14:31:13.07 &  +36:04:26.3 &  0.8933 & 10.66 &   0 &   4.66 &   0 &   0 & \nodata \\ 
52404-0918-569 & 14:31:13.14 & --00:52:38.3 &  1.6369 & 12.50 &   0 &   2.00 &   0 &   0 & \nodata \\ 
53503-1708-628 & 14:31:13.15 &  +13:26:19.6 &  0.7516 &  4.08 &   0 &   1.15 &   0 &   0 & \nodata \\ 
53504-1710-292 & 14:31:13.60 &  +11:50:10.0 &  0.8576 &  7.99 &   0 &   0.15 &   0 &   0 & \nodata \\ 
53531-1827-557 & 14:31:13.90 &  +06:22:57.8 &  1.5453 &  8.91 &   0 &   2.10 &   1 &   0 & \nodata \\ 
53491-1841-480 & 14:31:13.97 &  +32:53:14.2 &  0.6338 & 16.09 &   0 &   3.87 &   0 &   0 & \nodata \\ 
52797-1349-445 & 14:31:16.85 &  +40:59:54.7 &  1.8796 & 10.99 &   0 &   0.46 &   2 &   2 & 0.128 \\ 
51637-0306-218 & 14:31:16.86 & --00:46:37.7 &  2.2105 & 11.20 &   0 &   0.17 &   1 &   1 & 0.043 \\ 
53876-2134-471 & 14:31:17.07 &  +28:18:40.3 &  1.4806 &  5.58 &   0 &   1.58 &   0 &   0 & \nodata \\ 
53533-1709-477 & 14:31:17.25 &  +10:39:38.6 &  1.7146 &  9.61 &   0 &   1.41 &   1 &   1 & 0.047 \\ 
53464-1674-337 & 14:31:17.54 &  +47:39:06.5 &  1.1639 &  9.40 &   0 &   1.93 &   0 &   0 & \nodata \\ 
52441-0790-191 & 14:31:18.10 &  +57:24:28.6 &  3.2314 & 17.47 &   0 &   2.81 &   0 &   1 & 0.052 \\ 
53504-1710-287 & 14:31:18.51 &  +11:30:33.6 &  0.9986 &  9.80 &   0 &   2.14 &   0 &   0 & \nodata \\ 
51988-0499-120 & 14:31:18.52 &  +63:53:37.0 &  0.9809 & 14.75 &   0 &   2.26 &   0 &   0 & \nodata \\ 
52764-1326-043 & 14:31:19.22 &  +52:12:42.2 &  2.5558 &  6.48 &   0 &   4.71 &   1 &   3 & 0.106 \\ 
54533-2947-315 & 14:31:19.23 &  +62:24:16.0 &  0.4020 & 11.99 &   0 &   2.68 &   0 &   0 & \nodata \\ 
52368-0607-421 & 14:31:19.63 &  +62:03:55.2 &  1.1037 &  7.55 &   0 &   0.11 &   0 &   0 & \nodata \\ 
53464-1674-335 & 14:31:20.27 &  +47:47:57.4 &  2.1371 & 10.81 &   0 &   4.42 &   3 &   1 & 0.038 \\ 
52797-1349-197 & 14:31:20.53 &  +39:52:41.5 &  1.2152 &  4.29 &   0 &   2.69 &   1 &   0 & \nodata \\ 
54534-2774-556 & 14:31:20.94 &  +19:29:44.5 &  1.0765 & 26.38 &   0 &   1.58 &   0 &   0 & \nodata \\ 
51999-0535-482 & 14:31:22.17 &  +02:31:37.7 &  0.5081 & 12.09 &   0 &   2.39 &   0 &   0 & \nodata \\ 
54534-2774-529 & 14:31:23.67 &  +20:21:42.7 &  0.5776 & 10.00 &   0 &   1.95 &   0 &   0 & \nodata \\ 
51637-0306-490 & 14:31:24.04 &  +00:23:02.7 &  1.9462 &  9.51 &   0 &   0.22 &   0 &   0 & \nodata \\ 
53876-2134-481 & 14:31:24.27 &  +28:22:27.8 &  0.9902 &  6.72 &   0 &   1.99 &   0 &   0 & \nodata \\ 
52441-0790-186 & 14:31:24.30 &  +57:28:03.4 &  2.0676 &  6.69 &   0 &   0.07 &   2 &   1 & 0.036 \\ 
53917-2133-549 & 14:31:25.02 &  +30:41:40.8 &  1.3374 &  9.61 &   0 &   3.56 &   3 &   0 & \nodata \\ 
52460-1046-134 & 14:31:25.03 &  +49:28:01.7 &  0.5561 & 10.77 &   0 &   0.12 &   0 &   0 & \nodata \\ 
52441-0790-255 & 14:31:25.25 &  +56:58:58.3 &  2.0634 & 10.22 &   0 &   3.96 &   0 &   0 & \nodata \\ 
52441-0790-182 & 14:31:25.29 &  +57:34:27.6 &  0.7090 & 11.04 &   0 &   4.12 &   0 &   0 & \nodata \\ 
53827-2135-256 & 14:31:25.88 &  +24:42:20.6 &  0.4066 &  7.84 &   0 &   1.86 &   0 &   0 & \nodata \\ 
53876-2134-454 & 14:31:26.14 &  +28:33:43.7 &  0.9056 & 20.51 &   0 &   1.39 &   1 &   0 & \nodata \\ 
51637-0306-188 & 14:31:26.19 & --00:35:27.2 &  1.2947 &  4.18 &   0 &   4.26 &   0 &   0 & \nodata \\ 
52731-1288-208 & 14:31:27.34 &  +44:18:28.8 &  1.3055 & 22.34 &   0 &   4.21 &   1 &   0 & \nodata \\ 
52781-1327-306 & 14:31:27.51 &  +52:05:29.9 &  1.5943 & 13.06 &   0 &   2.09 &   0 &   0 & \nodata \\ 
52668-1162-336 & 14:31:27.52 &  +56:13:10.0 &  1.7766 &  6.60 &   0 &   0.61 &   0 &   0 & \nodata \\ 
52731-1288-405 & 14:31:27.61 &  +45:56:04.4 &  0.8489 & 11.70 &   0 &   3.26 &   0 &   0 & \nodata \\ 
54506-2760-628 & 14:31:27.73 &  +17:26:04.9 &  0.6538 &  4.10 &   0 &   2.81 &   0 &   0 & \nodata \\ 
54533-2947-374 & 14:31:27.82 &  +63:41:28.4 &  0.8907 &  9.18 &   0 &   3.95 &   0 &   0 & \nodata \\ 
53464-1674-276 & 14:31:29.31 &  +46:31:40.6 &  0.6769 & 21.79 &   0 &   0.45 &   0 &   0 & \nodata \\ 
53494-2136-308 & 14:31:29.53 &  +22:57:16.9 &  1.1480 &  6.41 &   0 &   0.39 &   0 &   0 & \nodata \\ 
52027-0585-179 & 14:31:30.44 &  +03:32:05.5 &  0.9341 &  7.47 &   0 &   1.84 &   1 &   0 & \nodata \\ 
52797-1349-245 & 14:31:30.93 &  +39:11:07.8 &  0.8120 &  8.24 &   0 &   1.81 &   0 &   0 & \nodata \\ 
52460-1046-463 & 14:31:31.42 &  +50:21:02.4 &  0.6268 & 17.55 &   0 &   3.94 &   0 &   0 & \nodata \\ 
53531-1827-044 & 14:31:32.07 &  +05:27:01.1 &  1.5806 &  9.96 &   0 &   2.90 &   0 &   0 & \nodata \\ 
53172-1645-249 & 14:31:32.13 &  +34:14:17.3 &  1.0397 & 11.63 &   0 &   4.08 &   1 &   0 & \nodata \\ 
53876-2134-452 & 14:31:32.63 &  +29:08:22.0 &  1.0383 & 25.29 &   0 &   1.17 &   0 &   0 & \nodata \\ 
52731-1288-453 & 14:31:33.97 &  +46:01:32.2 &  2.6380 &  7.43 &   0 &   3.73 &   1 &   0 & \nodata \\ 
52409-0919-329 & 14:31:34.47 & --01:21:27.8 &  1.8261 & 10.77 &   0 &   4.26 &   1 &   1 & 0.043 \\ 
54534-2761-361 & 14:31:34.54 &  +18:17:13.5 &  1.5505 & 18.34 &   0 &   4.30 &   0 &   0 & \nodata \\ 
52027-0585-529 & 14:31:35.15 &  +05:14:30.5 &  1.0010 &  6.30 &   0 &   0.64 &   0 &   0 & \nodata \\ 
52404-0918-606 & 14:31:35.43 & --01:11:59.8 &  0.5601 & 15.45 &   0 &   2.12 &   0 &   0 & \nodata \\ 
52027-0585-169 & 14:31:35.87 &  +03:38:52.2 &  1.4384 &  4.37 &   0 &   4.52 &   2 &   0 & \nodata \\ 
53533-1709-475 & 14:31:36.24 &  +10:28:51.9 &  0.4305 &  4.71 &   0 &   3.19 &   0 &   0 & \nodata \\ 
53795-1812-479 & 14:31:36.62 &  +08:49:08.5 &  1.3551 &  9.11 &   0 &   2.47 &   0 &   0 & \nodata \\ 
52027-0585-097 & 14:31:36.66 &  +03:28:15.1 &  0.8988 & 11.32 &   0 &   2.54 &   0 &   0 & \nodata \\ 
52703-1161-097 & 14:31:36.93 &  +54:59:34.7 &  2.0209 & 10.03 &   0 &   2.69 &   0 &   0 & \nodata \\ 
52368-0607-440 & 14:31:37.81 &  +61:35:41.4 &  0.6206 & 18.26 &   0 &   4.06 &   0 &   0 & \nodata \\ 
53795-1812-473 & 14:31:39.47 &  +08:40:01.0 &  1.0556 & 10.99 &   0 &   3.38 &   0 &   0 & \nodata \\ 
51999-0535-160 & 14:31:39.87 &  +01:39:53.5 &  0.6607 & 12.79 &   0 &   2.50 &   0 &   0 & \nodata \\ 
52731-1288-194 & 14:31:39.99 &  +44:44:44.3 &  0.5491 & 10.56 &   0 &   2.42 &   0 &   0 & \nodata \\ 
52368-0607-447 & 14:31:40.49 &  +61:31:50.2 &  1.7797 &  4.67 &   0 &   0.76 &   0 &   0 & \nodata \\ 
53464-1674-357 & 14:31:40.80 &  +47:08:45.2 &  0.9259 & 15.74 &   0 &   0.60 &   0 &   0 & \nodata \\ 
54617-2933-563 & 14:31:40.81 &  +09:20:59.3 &  1.1231 & 12.36 &   0 &   1.60 &   0 &   0 & \nodata \\ 
53494-2136-243 & 14:31:41.11 &  +22:36:59.7 &  1.7273 & 18.77 &   0 &   0.15 &   1 &   3 & 0.136 \\ 
52404-0918-610 & 14:31:41.90 & --01:13:30.7 &  0.6578 & 11.61 &   0 &   3.86 &   0 &   0 & \nodata \\ 
53172-1645-377 & 14:31:41.98 &  +35:42:18.8 &  1.5467 & 14.04 &   0 &   2.13 &   0 &   0 & \nodata \\ 
52460-1046-156 & 14:31:42.59 &  +49:57:06.1 &  0.4419 & 17.32 &   0 &   0.25 &   0 &   0 & \nodata \\ 
51637-0306-129 & 14:31:43.80 & --00:50:11.4 &  1.1851 &  4.22 &   0 &   3.03 &   2 &   0 & \nodata \\ 
51988-0499-020 & 14:31:44.14 &  +62:51:07.5 &  0.9161 &  7.07 &   0 &   2.82 &   0 &   0 & \nodata \\ 
52797-1349-257 & 14:31:44.91 &  +39:19:10.2 &  1.0924 &  6.20 &   0 &   4.02 &   0 &   0 & \nodata \\ 
53876-2134-117 & 14:31:45.02 &  +27:25:03.3 &  1.6021 & 10.83 &   0 &   2.68 &   0 &   0 & \nodata \\ 
52409-0919-340 & 14:31:45.88 & --01:19:54.0 &  2.2020 & 14.80 &   0 &   1.82 &   0 &   1 & 0.029 \\ 
53917-2133-566 & 14:31:46.17 &  +31:21:05.8 &  1.5870 & 11.55 &   0 &   4.28 &   0 &   0 & \nodata \\ 
54233-2747-503 & 14:31:46.66 &  +15:04:07.2 &  0.7581 &  9.32 &   0 &   1.57 &   0 &   0 & \nodata \\ 
53504-1710-359 & 14:31:47.40 &  +12:45:19.5 &  2.3692 & 17.86 &   0 &   3.61 &   3 &   0 & \nodata \\ 
53827-2135-454 & 14:31:47.45 &  +26:05:43.1 &  1.7429 &  8.05 &   0 &   3.75 &   1 &   1 & 0.043 \\ 
53533-1709-464 & 14:31:47.58 &  +11:02:20.3 &  1.0540 &  7.91 &   0 &   1.71 &   0 &   0 & \nodata \\ 
53504-1828-300 & 14:31:48.09 &  +05:35:58.0 &  2.0966 &  4.01 &   0 &   3.70 &   0 &   1 & 0.057 \\ 
53464-1674-322 & 14:31:49.37 &  +48:03:20.0 &  0.8771 &  9.84 &   0 &   3.34 &   1 &   0 & \nodata \\ 
51999-0535-083 & 14:31:49.41 &  +01:14:29.9 &  1.0928 &  8.23 &   0 &   0.76 &   0 &   0 & \nodata \\ 
54534-2761-185 & 14:31:49.46 &  +16:38:08.9 &  1.7060 & 18.32 &   0 &   1.42 &   3 &   1 & 0.075 \\ 
52368-0607-423 & 14:31:50.38 &  +62:04:25.8 &  1.2579 & 10.26 &   0 &   2.86 &   0 &   0 & \nodata \\ 
53464-1674-265 & 14:31:51.61 &  +46:31:34.8 &  0.8987 & 10.82 &   0 &   3.19 &   0 &   0 & \nodata \\ 
51999-0535-512 & 14:31:51.87 &  +02:05:45.5 &  0.4542 & 10.58 &   0 &   0.48 &   0 &   0 & \nodata \\ 
52825-1395-003 & 14:31:51.94 &  +42:02:59.9 &  1.5993 & 13.31 &   0 &   0.62 &   0 &   0 & \nodata \\ 
52825-1395-008 & 14:31:52.14 &  +42:05:37.6 &  0.5309 & 23.02 &   0 &   3.68 &   0 &   0 & \nodata \\ 
52368-0607-191 & 14:31:52.30 &  +60:05:35.5 &  1.7388 & 10.77 &   0 &   3.61 &   1 &   1 & 0.032 \\ 
54535-2775-350 & 14:31:52.60 &  +19:19:37.8 &  1.8333 & 15.64 &   0 &   1.78 &   2 &   0 & \nodata \\ 
53533-1709-181 & 14:31:52.82 &  +10:17:12.5 &  1.6556 &  6.01 &   0 &   0.90 &   2 &   0 & \nodata \\ 
52764-1326-112 & 14:31:53.23 &  +53:14:00.3 &  2.5994 &  6.40 &   0 &   3.31 &   1 &   0 & \nodata \\ 
53795-1812-090 & 14:31:53.87 &  +07:13:08.0 &  1.3255 &  5.09 &   0 &   3.37 &   2 &   0 & \nodata \\ 
53494-2136-239 & 14:31:54.27 &  +23:19:51.2 &  2.0016 &  6.73 &   0 &   1.50 &   0 &   1 & 0.027 \\ 
52460-1046-154 & 14:31:54.32 &  +49:44:11.3 &  1.6546 &  7.90 &   0 &   0.68 &   1 &   0 & \nodata \\ 
52460-1046-497 & 14:31:54.81 &  +50:17:03.6 &  1.4839 &  9.61 &   0 &   3.79 &   0 &   0 & \nodata \\ 
52404-0918-073 & 14:31:56.81 & --02:30:22.6 &  1.2234 &  8.32 &   0 &   1.56 &   0 &   0 & \nodata \\ 
53504-1710-304 & 14:31:57.92 &  +12:17:22.1 &  3.4174 & 10.47 &   0 &   2.48 &   0 &   0 & \nodata \\ 
53172-1645-259 & 14:31:57.94 &  +34:16:50.2 &  0.7155 & 11.56 &   0 &   4.64 &   1 &   0 & \nodata \\ 
54533-2947-344 & 14:31:58.05 &  +64:26:11.4 &  1.5883 &  9.06 &   0 &   3.48 &   0 &   0 & \nodata \\ 
52781-1327-280 & 14:31:58.24 &  +51:43:41.3 &  1.0160 & 11.06 &   0 &   1.56 &   0 &   0 & \nodata \\ 
54534-2774-575 & 14:31:58.26 &  +20:08:50.3 &  1.6866 & 14.09 &   0 &   0.73 &   0 &   0 & \nodata \\ 
51637-0306-138 & 14:31:58.36 & --00:43:03.9 &  1.3321 &  7.09 &   0 &   0.46 &   0 &   0 & \nodata \\ 
54233-2747-569 & 14:31:58.47 &  +16:03:36.9 &  0.8507 &  7.35 &   0 &   1.06 &   0 &   0 & \nodata \\ 
52404-0918-628 & 14:31:59.30 & --01:56:09.3 &  3.3256 & 26.62 &   0 &   1.91 &   0 &   1 & 0.030 \\ 
51999-0535-515 & 14:31:59.43 &  +02:11:02.4 &  0.8016 & 11.37 &   0 &   3.24 &   1 &   0 & \nodata \\ 
53876-2134-119 & 14:31:59.52 &  +27:52:37.6 &  2.8671 &  4.44 &   0 &   3.21 &   1 &   0 & \nodata \\ 
52441-0790-243 & 14:32:00.72 &  +57:05:26.1 &  2.1935 &  8.25 &   0 &   1.44 &   0 &   0 & \nodata \\ 
52460-1046-118 & 14:32:00.80 &  +50:08:13.2 &  0.6711 & 12.70 &   0 &   1.41 &   0 &   0 & \nodata \\ 
54595-2932-050 & 14:32:00.91 &  +43:58:04.4 &  2.1054 & 10.18 &   0 &   1.31 &   0 &   0 & \nodata \\ 
53112-1396-300 & 14:32:01.47 &  +41:35:09.7 &  0.7770 &  6.37 &   0 &   1.33 &   0 &   0 & \nodata \\ 
53462-1673-080 & 14:32:01.54 &  +47:44:54.5 &  0.8739 & 20.35 &   0 &   0.46 &   0 &   0 & \nodata \\ 
53172-1645-181 & 14:32:01.74 &  +34:35:26.2 &  1.0707 & 10.01 &   0 &   3.90 &   0 &   0 & \nodata \\ 
52764-1326-103 & 14:32:02.08 &  +52:51:35.1 &  1.1769 &  9.19 &   0 &   1.16 &   1 &   0 & \nodata \\ 
52825-1395-018 & 14:32:02.83 &  +42:07:40.9 &  1.5421 &  8.76 &   0 &   3.52 &   1 &   0 & \nodata \\ 
53494-2136-390 & 14:32:03.79 &  +23:43:20.7 &  0.4019 &  7.84 &   0 &   1.57 &   0 &   0 & \nodata \\ 
52404-0918-625 & 14:32:03.95 & --01:56:02.8 &  1.8367 &  5.49 &   0 &   2.58 &   0 &   0 & \nodata \\ 
53827-2135-539 & 14:32:04.51 &  +26:07:59.1 &  1.1285 & 11.05 &   0 &   3.23 &   0 &   0 & \nodata \\ 
54206-2137-282 & 14:32:05.43 &  +26:44:16.7 &  0.9297 &  9.45 &   0 &   2.57 &   0 &   0 & \nodata \\ 
52368-0607-438 & 14:32:06.09 &  +61:53:37.2 &  2.1097 &  6.71 &   0 &   2.17 &   3 &   4 & 0.276 \\ 
53917-2133-055 & 14:32:06.50 &  +29:36:13.6 &  1.4462 & 32.72 &   0 &   0.49 &   1 &   0 & \nodata \\ 
54233-2747-152 & 14:32:07.76 &  +14:45:25.9 &  2.2518 & 13.16 &   0 &   1.10 &   0 &   1 & 0.049 \\ 
52731-1288-175 & 14:32:08.30 &  +44:23:00.1 &  0.7951 & 14.18 &   0 &   4.30 &   0 &   0 & \nodata \\ 
53462-1673-006 & 14:32:08.58 &  +46:40:41.4 &  1.2924 & 10.26 &   0 &   4.32 &   1 &   0 & \nodata \\ 
53464-1674-323 & 14:32:08.95 &  +47:50:41.0 &  1.7387 & 15.04 &   0 &   1.48 &   0 &   0 & \nodata \\ 
54553-2788-233 & 14:32:09.97 &  +21:01:26.3 &  1.0740 &  9.82 &   0 &   3.62 &   0 &   0 & \nodata \\ 
54233-2747-575 & 14:32:10.64 &  +15:59:06.1 &  3.1501 &  8.98 &   0 &   4.17 &   0 &   1 & 0.032 \\ 
53462-1673-593 & 14:32:11.04 &  +48:02:10.6 &  2.4590 & 16.50 &   0 &   3.83 &   0 &   2 & 0.123 \\ 
53112-1396-303 & 14:32:11.83 &  +41:52:54.1 &  2.3491 &  7.19 &   0 &   1.66 &   0 &   0 & \nodata \\ 
53876-2134-052 & 14:32:12.30 &  +27:07:45.9 &  2.1299 & 11.02 &   0 &   4.28 &   0 &   0 & \nodata \\ 
54534-2761-205 & 14:32:12.73 &  +15:48:46.8 &  1.8737 &  6.30 &   0 &   1.54 &   0 &   0 & \nodata \\ 
53533-1709-576 & 14:32:12.86 &  +11:39:53.1 &  2.9900 & 10.93 &   0 &   3.79 &   0 &   4 & 0.208 \\ 
52825-1395-596 & 14:32:13.94 &  +43:13:50.6 &  1.4492 &  9.23 &   0 &   3.35 &   0 &   0 & \nodata \\ 
53115-1382-346 & 14:32:13.97 &  +37:32:19.7 &  1.6452 & 15.06 &   0 &   0.02 &   0 &   0 & \nodata \\ 
53115-1382-306 & 14:32:14.62 &  +36:53:56.5 &  1.6424 &  5.67 &   0 &   3.70 &   0 &   0 & \nodata \\ 
54233-2747-563 & 14:32:15.53 &  +15:48:22.3 &  1.0166 &  6.32 &   0 &   0.36 &   0 &   0 & \nodata \\ 
53533-1709-168 & 14:32:16.78 &  +09:55:19.2 &  0.7663 & 11.70 &   0 &   4.75 &   0 &   0 & \nodata \\ 
51999-0535-145 & 14:32:17.44 &  +01:47:54.2 &  1.2046 &  7.94 &   0 &   4.12 &   0 &   0 & \nodata \\ 
51988-0499-565 & 14:32:17.87 &  +65:04:22.1 &  1.5246 & 11.76 &   0 &   1.31 &   2 &   0 & \nodata \\ 
51637-0306-512 & 14:32:18.03 &  +00:25:29.4 &  1.7136 & 14.30 &   0 &   1.75 &   3 &   0 & \nodata \\ 
53464-1674-266 & 14:32:18.93 &  +46:27:55.2 &  0.8732 &  6.27 &   0 &   2.69 &   0 &   0 & \nodata \\ 
53504-1710-322 & 14:32:18.93 &  +13:41:45.6 &  1.2040 &  6.79 &   0 &   3.04 &   2 &   0 & \nodata \\ 
53172-1645-254 & 14:32:19.53 &  +34:17:28.9 &  0.6294 &  9.04 &   0 &   0.76 &   0 &   0 & \nodata \\ 
53491-1841-518 & 14:32:20.15 &  +33:15:12.2 &  1.2015 &  8.67 &   0 &   1.91 &   0 &   0 & \nodata \\ 
51999-0535-579 & 14:32:21.08 &  +02:44:20.8 &  1.0870 & 15.64 &   0 &   1.19 &   0 &   0 & \nodata \\ 
53917-2133-058 & 14:32:21.34 &  +29:20:45.7 &  1.1910 & 11.37 &   0 &   1.88 &   1 &   0 & \nodata \\ 
52023-0586-297 & 14:32:22.77 &  +03:24:04.6 &  1.1096 &  7.10 &   0 &   2.89 &   0 &   0 & \nodata \\ 
54534-2774-051 & 14:32:22.84 &  +18:43:43.3 &  0.5500 &  7.26 &   0 &   1.85 &   0 &   0 & \nodata \\ 
53112-1396-358 & 14:32:22.86 &  +42:33:50.0 &  2.7953 &  8.89 &   0 &   0.03 &   0 &   0 & \nodata \\ 
53531-1827-064 & 14:32:23.60 &  +05:47:30.9 &  0.9899 &  7.88 &   0 &   3.96 &   0 &   0 & \nodata \\ 
52764-1326-009 & 14:32:23.78 &  +52:35:12.0 &  1.7329 & 12.41 &   0 &   0.72 &   1 &   0 & \nodata \\ 
52797-1349-161 & 14:32:24.77 &  +39:40:24.4 &  4.3003 & 10.62 &   0 &   2.44 &   0 &   0 & \nodata \\ 
52409-0919-295 & 14:32:24.81 & --02:59:48.1 &  0.8514 &  9.44 &   0 &   3.82 &   0 &   0 & \nodata \\ 
52441-0790-374 & 14:32:25.13 &  +58:58:47.3 &  1.0949 &  6.36 &   0 &   0.30 &   0 &   0 & \nodata \\ 
53795-1812-165 & 14:32:26.30 &  +08:07:30.4 &  1.7299 &  8.48 &   0 &   3.48 &   1 &   1 & 0.038 \\ 
53795-1812-474 & 14:32:27.44 &  +08:29:13.0 &  1.8836 &  7.35 &   0 &   0.71 &   1 &   0 & \nodata \\ 
53494-2136-233 & 14:32:27.51 &  +23:18:23.3 &  1.7427 &  7.30 &   0 &   2.88 &   1 &   1 & 0.046 \\ 
52409-0919-325 & 14:32:29.24 & --01:06:16.0 &  2.0857 & 17.68 &   0 &   1.97 &   2 &   2 & 0.078 \\ 
54553-2788-469 & 14:32:29.73 &  +21:41:44.7 &  0.6026 &  5.00 &   0 &   0.23 &   1 &   0 & \nodata \\ 
54533-2947-316 & 14:32:29.85 &  +62:20:13.9 &  0.8373 & 15.14 &   0 &   4.49 &   0 &   0 & \nodata \\ 
53504-1710-376 & 14:32:30.31 &  +13:08:51.7 &  1.7830 &  8.03 &   0 &   3.58 &   1 &   2 & 0.089 \\ 
52368-0607-140 & 14:32:30.57 &  +60:26:37.7 &  1.5674 &  8.62 &   0 &   1.93 &   0 &   0 & \nodata \\ 
51999-0535-054 & 14:32:30.57 &  +01:24:35.1 &  1.5376 &  4.73 &   0 &   2.88 &   3 &   0 & \nodata \\ 
53795-1812-447 & 14:32:31.26 &  +09:22:52.7 &  0.8934 &  8.00 &   0 &   2.87 &   0 &   0 & \nodata \\ 
52781-1327-274 & 14:32:31.76 &  +51:51:29.9 &  1.8753 &  6.20 &   0 &   3.08 &   1 &   0 & \nodata \\ 
52797-1349-496 & 14:32:32.70 &  +40:11:53.7 &  2.9966 & 10.29 &   0 &   2.66 &   0 &   0 & \nodata \\ 
53531-1827-615 & 14:32:33.52 &  +06:50:44.6 &  0.5834 &  9.83 &   0 &   2.88 &   0 &   0 & \nodata \\ 
54533-2947-314 & 14:32:33.71 &  +62:30:18.8 &  1.1368 & 15.11 &   0 &   1.30 &   1 &   0 & \nodata \\ 
52404-0918-608 & 14:32:33.96 & --01:21:45.4 &  0.5206 &  8.09 &   0 &   4.81 &   0 &   0 & \nodata \\ 
52668-1162-362 & 14:32:34.22 &  +56:00:59.8 &  0.4050 & 10.13 &   0 &   4.83 &   0 &   0 & \nodata \\ 
52731-1288-452 & 14:32:34.58 &  +45:44:41.2 &  0.6022 & 11.95 &   0 &   3.19 &   0 &   0 & \nodata \\ 
51999-0535-156 & 14:32:34.62 &  +01:59:07.7 &  2.2152 &  9.43 &   0 &   2.08 &   1 &   0 & \nodata \\ 
54534-2761-217 & 14:32:35.60 &  +16:03:45.2 &  1.6056 & 15.59 &   0 &   4.87 &   0 &   0 & \nodata \\ 
51988-0499-068 & 14:32:35.68 &  +63:43:21.3 &  1.7327 &  9.28 &   0 &   1.30 &   0 &   0 & \nodata \\ 
53494-2136-438 & 14:32:36.18 &  +23:49:14.4 &  2.9444 &  7.19 &   0 &   1.38 &   0 &   1 & 0.106 \\ 
52368-0607-129 & 14:32:38.03 &  +60:25:53.5 &  1.8219 &  5.71 &   0 &   1.04 &   0 &   0 & \nodata \\ 
54534-2761-469 & 14:32:38.16 &  +17:25:13.7 &  1.1859 & 11.31 &   0 &   0.55 &   0 &   0 & \nodata \\ 
53504-1710-277 & 14:32:38.28 &  +12:15:59.5 &  2.0443 & 10.55 &   0 &   3.28 &   2 &   2 & 0.111 \\ 
52460-1046-570 & 14:32:38.96 &  +51:23:19.4 &  0.5728 &  8.06 &   0 &   3.90 &   0 &   0 & \nodata \\ 
52460-1046-566 & 14:32:39.09 &  +51:04:31.5 &  1.1930 &  8.56 &   0 &   0.81 &   1 &   0 & \nodata \\ 
52027-0585-050 & 14:32:39.76 &  +03:11:53.5 &  2.5137 &  5.18 &   0 &   0.01 &   0 &   0 & \nodata \\ 
53089-1381-614 & 14:32:40.16 &  +38:32:11.4 &  1.6302 & 10.05 &   0 &   1.99 &   0 &   0 & \nodata \\ 
54533-2947-389 & 14:32:40.33 &  +64:30:44.7 &  1.1962 &  8.37 &   0 &   4.12 &   0 &   0 & \nodata \\ 
53115-1382-301 & 14:32:41.05 &  +36:34:20.4 &  1.8324 & 15.21 &   0 &   0.46 &   0 &   0 & \nodata \\ 
52825-1395-594 & 14:32:41.11 &  +43:00:39.5 &  0.4219 &  6.91 &   0 &   2.27 &   0 &   0 & \nodata \\ 
52342-0789-571 & 14:32:41.73 &  +58:40:22.4 &  0.6738 & 14.17 &   0 &   0.92 &   0 &   0 & \nodata \\ 
52797-1349-532 & 14:32:43.29 &  +41:03:27.9 &  1.9700 &  7.95 &   0 &   1.34 &   2 &   2 & 0.066 \\ 
53876-2134-530 & 14:32:43.74 &  +29:10:32.7 &  2.0267 &  8.70 &   0 &   4.50 &   0 &   0 & \nodata \\ 
53491-1841-513 & 14:32:43.92 &  +33:07:46.6 &  2.0882 &  4.71 &   0 &   4.14 &   3 &   3 & 0.101 \\ 
53172-1645-438 & 14:32:44.25 &  +35:01:00.4 &  1.0396 &  8.11 &   0 &   1.22 &   0 &   0 & \nodata \\ 
54534-2774-620 & 14:32:44.41 &  +20:03:47.6 &  2.0824 & 10.28 &   0 &   2.79 &   3 &   0 & \nodata \\ 
51637-0306-137 & 14:32:44.43 & --00:59:15.1 &  1.0264 &  8.07 &   0 &   0.01 &   0 &   0 & \nodata \\ 
53112-1396-319 & 14:32:44.57 &  +41:43:30.0 &  1.8810 &  8.26 &   0 &   2.51 &   2 &   0 & \nodata \\ 
53533-1709-513 & 14:32:45.22 &  +10:26:55.2 &  1.8330 &  9.65 &   0 &   3.51 &   0 &   1 & 0.042 \\ 
53494-2136-185 & 14:32:45.60 &  +23:11:22.1 &  2.4883 & 11.05 &   0 &   0.39 &   2 &   0 & \nodata \\ 
53172-1645-410 & 14:32:45.92 &  +35:56:18.0 &  0.6710 &  6.63 &   0 &   2.34 &   0 &   0 & \nodata \\ 
52368-0607-459 & 14:32:46.00 &  +61:10:09.1 &  0.5211 & 11.96 &   0 &   0.03 &   0 &   0 & \nodata \\ 
53504-1710-217 & 14:32:46.39 &  +11:43:36.4 &  1.7838 &  7.13 &   0 &   1.47 &   0 &   1 & 0.038 \\ 
51988-0499-571 & 14:32:46.83 &  +64:56:20.1 &  1.1283 &  9.90 &   0 &   4.19 &   0 &   0 & \nodata \\ 
53876-2134-069 & 14:32:47.56 &  +27:26:41.2 &  1.6530 & 20.64 &   0 &   2.06 &   1 &   0 & \nodata \\ 
53491-1841-501 & 14:32:47.60 &  +32:48:50.4 &  0.5932 & 24.80 &   0 &   3.35 &   0 &   0 & \nodata \\ 
52368-0607-520 & 14:32:48.44 &  +61:38:17.1 &  2.0169 & 12.08 &   0 &   2.14 &   2 &   1 & 0.033 \\ 
52460-1046-498 & 14:32:48.81 &  +50:10:48.7 &  2.4633 & 18.34 &   0 &   0.18 &   0 &   2 & 0.121 \\ 
53462-1673-002 & 14:32:48.94 &  +46:44:33.3 &  1.0778 & 18.48 &   0 &   4.01 &   1 &   0 & \nodata \\ 
53917-2133-011 & 14:32:49.54 &  +29:25:05.7 &  1.0403 & 11.57 &   0 &   0.62 &   0 &   0 & \nodata \\ 
52460-1046-493 & 14:32:49.61 &  +50:12:10.0 &  1.3475 & 26.64 &   0 &   1.26 &   0 &   0 & \nodata \\ 
53827-2135-167 & 14:32:50.50 &  +25:03:41.5 &  1.3256 & 27.30 &   0 &   1.02 &   0 &   0 & \nodata \\ 
53172-1645-213 & 14:32:50.54 &  +34:07:19.9 &  0.4930 &  9.92 &   0 &   2.90 &   0 &   0 & \nodata \\ 
54553-2788-478 & 14:32:51.78 &  +21:43:27.9 &  2.1235 & 35.49 &   0 &   0.22 &   0 &   1 & 0.087 \\ 
52797-1349-171 & 14:32:52.18 &  +39:52:31.7 &  1.2939 &  7.83 &   0 &   3.67 &   0 &   0 & \nodata \\ 
52441-0790-219 & 14:32:52.47 &  +56:48:47.7 &  2.0334 &  4.76 &   0 &   3.89 &   0 &   2 & 0.124 \\ 
52027-0585-613 & 14:32:53.01 &  +05:02:15.2 &  0.4441 &  8.02 &   0 &   4.39 &   0 &   0 & \nodata \\ 
52368-0607-126 & 14:32:53.16 &  +60:29:52.8 &  1.6358 &  6.72 &   0 &   1.85 &   1 &   0 & \nodata \\ 
53876-2134-517 & 14:32:53.31 &  +27:54:18.1 &  2.1336 &  7.20 &   0 &   2.35 &   1 &   1 & 0.060 \\ 
53494-2136-136 & 14:32:53.58 &  +22:44:30.2 &  1.9491 &  8.37 &   0 &   3.01 &   2 &   1 & 0.071 \\ 
52731-1288-526 & 14:32:53.72 &  +46:03:43.8 &  1.0768 &  4.70 &   0 &   0.13 &   1 &   0 & \nodata \\ 
52797-1349-537 & 14:32:54.86 &  +40:53:35.5 &  3.2797 & 13.29 &   0 &   2.45 &   1 &   2 & 0.096 \\ 
54534-2761-139 & 14:32:55.08 &  +15:56:56.8 &  1.8459 & 14.36 &   0 &   2.96 &   1 &   1 & 0.052 \\ 
51999-0535-058 & 14:32:55.15 &  +01:15:44.3 &  1.7830 & 18.40 &   0 &   3.80 &   0 &   0 & \nodata \\ 
54233-2747-545 & 14:32:55.27 &  +15:17:03.0 &  1.0225 & 11.78 &   0 &   0.66 &   0 &   0 & \nodata \\ 
51637-0306-176 & 14:32:55.35 & --00:31:09.2 &  2.0724 &  9.08 &   0 &   2.64 &   1 &   0 & \nodata \\ 
54534-2761-191 & 14:32:55.71 &  +16:35:27.7 &  1.5712 &  8.70 &   0 &   3.75 &   0 &   0 & \nodata \\ 
52764-1326-585 & 14:32:56.16 &  +53:40:08.6 &  1.0000 & 10.54 &   0 &   1.91 &   2 &   0 & \nodata \\ 
52460-1046-119 & 14:32:56.63 &  +49:48:44.2 &  2.5417 & 28.52 &   0 &   2.14 &   5 &   1 & 0.057 \\ 
52460-1046-116 & 14:32:56.67 &  +49:56:03.4 &  1.1391 & 13.16 &   0 &   3.75 &   0 &   0 & \nodata \\ 
52441-0790-410 & 14:32:58.76 &  +59:22:59.2 &  1.6083 &  7.44 &   0 &   1.77 &   0 &   0 & \nodata \\ 
53827-2135-518 & 14:32:59.92 &  +25:54:54.8 &  3.2229 & 12.37 &   0 &   3.70 &   0 &   1 & 0.072 \\ 
53917-2133-585 & 14:33:00.03 &  +30:49:11.6 &  0.6384 & 13.30 &   0 &   1.82 &   0 &   0 & \nodata \\ 
54535-2775-324 & 14:33:00.44 &  +19:37:44.1 &  1.9320 &  9.33 &   0 &   1.65 &   1 &   1 & 0.054 \\ 
53795-1812-491 & 14:33:00.53 &  +08:36:37.0 &  1.7203 &  5.03 &   0 &   3.63 &   2 &   0 & \nodata \\ 
53533-1709-514 & 14:33:00.89 &  +10:30:27.7 &  4.1413 &  9.29 &   0 &   3.16 &   0 &   0 & \nodata \\ 
54534-2774-117 & 14:33:02.35 &  +19:15:39.8 &  1.1591 &  7.34 &   0 &   3.30 &   0 &   0 & \nodata \\ 
52023-0586-331 & 14:33:02.89 &  +04:33:43.7 &  3.2012 & 17.90 &   0 &   4.57 &   0 &   0 & \nodata \\ 
54534-2761-161 & 14:33:03.11 &  +16:39:36.6 &  1.3389 &  8.57 &   0 &   4.04 &   0 &   0 & \nodata \\ 
52797-1349-484 & 14:33:03.27 &  +40:31:05.1 &  0.4455 &  5.22 &   0 &   0.02 &   0 &   0 & \nodata \\ 
54553-2788-231 & 14:33:03.74 &  +20:47:52.5 &  0.4250 &  8.93 &   0 &   0.08 &   0 &   0 & \nodata \\ 
51999-0535-550 & 14:33:03.82 &  +02:31:58.5 &  1.1604 & 10.35 &   0 &   2.58 &   1 &   0 & \nodata \\ 
54533-2947-312 & 14:33:04.15 &  +62:25:53.6 &  1.6029 &  8.91 &   0 &   4.77 &   2 &   0 & \nodata \\ 
53917-2133-601 & 14:33:04.57 &  +31:20:01.6 &  1.5646 & 17.14 &   0 &   1.11 &   0 &   0 & \nodata \\ 
53876-2134-534 & 14:33:04.84 &  +28:34:42.1 &  0.4871 & 20.25 &   0 &   1.99 &   0 &   0 & \nodata \\ 
54533-2947-372 & 14:33:05.80 &  +63:34:53.3 &  1.5505 & 13.15 &   0 &   1.83 &   0 &   0 & \nodata \\ 
53464-1674-300 & 14:33:06.14 &  +46:20:08.0 &  1.7262 & 28.23 &   0 &   1.77 &   0 &   0 & \nodata \\ 
52404-0918-617 & 14:33:06.57 & --01:29:22.9 &  0.6265 &  6.05 &   0 &   1.72 &   0 &   0 & \nodata \\ 
52797-1349-524 & 14:33:06.61 &  +40:46:28.0 &  2.4585 &  9.25 &   0 &   0.74 &   0 &   2 & 0.068 \\ 
53112-1396-287 & 14:33:07.42 &  +41:12:00.7 &  1.7693 & 10.69 &   0 &   2.43 &   2 &   2 & 0.138 \\ 
53172-1645-179 & 14:33:07.88 &  +34:23:15.9 &  1.9460 &  7.36 &   0 &   2.69 &   0 &   0 & \nodata \\ 
54534-2774-119 & 14:33:08.47 &  +19:03:24.7 &  2.2096 &  9.36 &   0 &   1.64 &   0 &   0 & \nodata \\ 
53917-2133-589 & 14:33:08.49 &  +30:37:19.9 &  1.5758 & 14.75 &   0 &   3.47 &   0 &   0 & \nodata \\ 
54533-2947-394 & 14:33:08.57 &  +64:02:19.0 &  2.9788 &  9.14 &   0 &   4.31 &   0 &   1 & 0.052 \\ 
54534-2761-418 & 14:33:08.75 &  +18:19:03.7 &  1.5567 & 12.95 &   0 &   4.86 &   0 &   0 & \nodata \\ 
53795-1812-046 & 14:33:09.05 &  +07:26:31.0 &  0.6111 & 13.62 &   0 &   3.24 &   0 &   0 & \nodata \\ 
53917-2133-610 & 14:33:10.24 &  +31:19:12.1 &  2.0629 & 13.32 &   0 &   1.05 &   1 &   3 & 0.148 \\ 
52368-0607-121 & 14:33:10.60 &  +60:40:55.2 &  3.7611 & 17.42 &   0 &   1.35 &   0 &   0 & \nodata \\ 
53795-1812-054 & 14:33:11.62 &  +07:10:50.7 &  1.8248 & 10.02 &   0 &   2.57 &   1 &   0 & \nodata \\ 
52703-1161-107 & 14:33:12.28 &  +55:12:31.4 &  1.1327 & 13.93 &   0 &   1.97 &   0 &   0 & \nodata \\ 
53795-1812-493 & 14:33:12.55 &  +08:26:51.7 &  1.8794 & 10.96 &   0 &   4.36 &   3 &   0 & \nodata \\ 
54234-2748-303 & 14:33:13.09 &  +14:18:21.5 &  2.7222 & 10.65 &   0 &   2.27 &   1 &   0 & \nodata \\ 
53504-1710-225 & 14:33:14.70 &  +12:13:58.7 &  1.9778 & 11.26 &   0 &   3.15 &   1 &   1 & 0.066 \\ 
53876-2134-539 & 14:33:15.19 &  +28:31:20.6 &  0.8879 &  6.08 &   0 &   4.31 &   1 &   0 & \nodata \\ 
51999-0535-575 & 14:33:15.77 &  +02:40:41.0 &  0.8586 &  5.33 &   0 &   0.04 &   0 &   0 & \nodata \\ 
51637-0306-540 & 14:33:16.38 &  +00:51:45.5 &  2.7665 &  8.65 &   0 &   1.36 &   0 &   0 & \nodata \\ 
53917-2133-607 & 14:33:17.67 &  +31:09:47.6 &  1.6141 & 12.67 &   0 &   1.96 &   2 &   0 & \nodata \\ 
53827-2135-544 & 14:33:17.75 &  +25:52:16.1 &  1.6840 &  7.95 &   0 &   0.55 &   0 &   0 & \nodata \\ 
54535-2775-281 & 14:33:17.88 &  +17:35:37.6 &  0.4820 &  5.60 &   0 &   0.82 &   0 &   0 & \nodata \\ 
51637-0306-534 & 14:33:18.66 &  +00:45:46.0 &  1.1736 & 10.92 &   0 &   2.03 &   0 &   0 & \nodata \\ 
52797-1349-213 & 14:33:18.70 &  +38:55:37.3 &  1.6150 &  9.49 &   0 &   2.75 &   2 &   0 & \nodata \\ 
52404-0918-637 & 14:33:18.83 & --01:37:44.5 &  3.9547 &  4.61 &   0 &   2.95 &   0 &   1 & 0.036 \\ 
53827-2135-145 & 14:33:19.34 &  +25:14:00.2 &  0.9863 & 10.66 &   0 &   4.16 &   0 &   0 & \nodata \\ 
52460-1046-058 & 14:33:19.52 &  +49:29:54.4 &  3.5768 & 16.86 &   0 &   3.26 &   0 &   1 & 0.040 \\ 
52024-0536-304 & 14:33:20.07 &  +01:43:51.8 &  1.7326 &  8.94 &   0 &   0.95 &   0 &   0 & \nodata \\ 
53089-1381-581 & 14:33:20.23 &  +38:08:51.7 &  0.6723 & 15.17 &   0 &   2.69 &   0 &   0 & \nodata \\ 
52024-0536-319 & 14:33:20.45 &  +01:40:39.6 &  1.1495 & 11.82 &   0 &   4.68 &   0 &   0 & \nodata \\ 
54553-2788-443 & 14:33:20.76 &  +22:15:56.0 &  1.5326 &  6.38 &   0 &   1.42 &   0 &   0 & \nodata \\ 
52027-0585-606 & 14:33:21.18 &  +05:12:03.1 &  1.7487 & 11.70 &   0 &   4.85 &   1 &   0 & \nodata \\ 
52731-1288-461 & 14:33:23.16 &  +45:23:23.4 &  1.6358 &  6.24 &   0 &   2.34 &   0 &   0 & \nodata \\ 
52668-1162-227 & 14:33:23.17 &  +54:49:44.4 &  0.7563 &  9.45 &   0 &   4.83 &   0 &   0 & \nodata \\ 
53795-1812-500 & 14:33:23.36 &  +08:41:15.3 &  2.9201 & 16.12 &   0 &   2.74 &   2 &   0 & \nodata \\ 
53464-1674-295 & 14:33:24.74 &  +46:22:15.7 &  1.3123 &  9.29 &   0 &   2.72 &   1 &   0 & \nodata \\ 
52441-0790-412 & 14:33:25.22 &  +58:34:55.3 &  1.8406 & 37.63 &   0 &   0.78 &   0 &   0 & \nodata \\ 
54553-2788-188 & 14:33:26.17 &  +20:42:50.9 &  1.3829 &  9.35 &   0 &   0.26 &   0 &   0 & \nodata \\ 
53827-2135-548 & 14:33:26.49 &  +25:57:38.3 &  1.1357 & 18.97 &   0 &   1.30 &   0 &   0 & \nodata \\ 
53494-2136-121 & 14:33:26.80 &  +22:33:56.1 &  1.0674 & 17.12 &   0 &   0.91 &   0 &   0 & \nodata \\ 
53464-1674-225 & 14:33:27.02 &  +46:36:01.1 &  1.3010 & 13.96 &   0 &   4.13 &   0 &   0 & \nodata \\ 
53464-1674-340 & 14:33:27.41 &  +48:23:54.1 &  3.9239 & 15.47 &   0 &   1.82 &   1 &   0 & \nodata \\ 
53531-1827-609 & 14:33:28.48 &  +07:08:06.2 &  1.6713 &  5.60 &   0 &   1.01 &   0 &   0 & \nodata \\ 
53876-2134-074 & 14:33:28.89 &  +27:25:51.1 &  2.1036 & 12.48 &   0 &   2.69 &   1 &   1 & 0.038 \\ 
53533-1709-144 & 14:33:29.75 &  +09:53:05.1 &  1.6694 & 25.14 &   0 &   2.54 &   0 &   0 & \nodata \\ 
54234-2748-331 & 14:33:29.79 &  +15:10:29.3 &  1.5409 & 14.88 &   0 &   4.25 &   2 &   0 & \nodata \\ 
54233-2747-588 & 14:33:30.11 &  +15:20:08.5 &  1.3365 & 14.79 &   0 &   0.53 &   0 &   0 & \nodata \\ 
52027-0585-110 & 14:33:31.01 &  +03:35:23.7 &  2.9234 &  8.57 &   0 &   2.05 &   0 &   0 & \nodata \\ 
53172-1645-215 & 14:33:31.79 &  +34:15:32.7 &  0.9575 &  7.12 &   0 &   3.20 &   0 &   0 & \nodata \\ 
54534-2774-079 & 14:33:31.87 &  +19:07:11.6 &  2.3568 & 10.40 &   0 &   0.12 &   3 &   3 & 0.140 \\ 
53462-1673-602 & 14:33:33.02 &  +48:42:27.7 &  1.3580 &  8.87 &   0 &   1.81 &   1 &   0 & \nodata \\ 
52797-1349-516 & 14:33:33.23 &  +40:03:20.2 &  1.3866 &  7.28 &   0 &   0.20 &   0 &   0 & \nodata \\ 
51999-0535-066 & 14:33:33.39 &  +01:32:20.7 &  0.9652 &  8.42 &   0 &   1.54 &   0 &   0 & \nodata \\ 
54233-2747-042 & 14:33:34.23 &  +13:51:58.6 &  1.6859 &  7.45 &   0 &   0.25 &   3 &   0 & \nodata \\ 
53462-1673-071 & 14:33:34.71 &  +47:44:35.2 &  1.4728 & 15.16 &   0 &   0.12 &   0 &   0 & \nodata \\ 
53089-1381-034 & 14:33:35.00 &  +37:35:57.9 &  0.4448 &  8.92 &   0 &   3.16 &   0 &   0 & \nodata \\ 
53172-1645-474 & 14:33:35.68 &  +35:01:33.1 &  0.6182 &  6.17 &   0 &   4.04 &   0 &   0 & \nodata \\ 
52781-1327-233 & 14:33:35.82 &  +51:54:48.5 &  2.0896 &  4.98 &   0 &   3.19 &   2 &   1 & 0.036 \\ 
54533-2947-388 & 14:33:36.31 &  +64:02:30.7 &  1.1360 & 14.15 &   0 &   3.67 &   1 &   0 & \nodata \\ 
53795-1812-516 & 14:33:36.46 &  +08:23:34.1 &  2.5547 & 12.49 &   0 &   0.57 &   1 &   0 & \nodata \\ 
54234-2748-317 & 14:33:36.83 &  +14:06:52.8 &  1.8096 & 11.75 &   0 &   4.33 &   2 &   1 & 0.045 \\ 
52797-1349-128 & 14:33:38.57 &  +39:03:58.9 &  1.9871 &  4.96 &   0 &   3.73 &   1 &   1 & 0.034 \\ 
53827-2135-088 & 14:33:39.22 &  +24:07:18.5 &  1.2584 & 14.63 &   0 &   0.08 &   0 &   0 & \nodata \\ 
53089-1381-622 & 14:33:39.75 &  +38:07:01.8 &  1.5760 & 11.18 &   0 &   1.44 &   0 &   0 & \nodata \\ 
54206-2137-295 & 14:33:39.89 &  +26:31:12.4 &  1.1344 & 14.24 &   0 &   1.82 &   0 &   0 & \nodata \\ 
54533-2947-385 & 14:33:40.06 &  +64:18:48.2 &  1.4119 & 16.15 &   0 &   1.71 &   1 &   0 & \nodata \\ 
53462-1673-038 & 14:33:40.06 &  +47:41:05.5 &  0.5137 &  7.25 &   0 &   4.33 &   0 &   0 & \nodata \\ 
54533-2947-417 & 14:33:40.31 &  +63:39:05.3 &  2.0815 & 13.43 &   0 &   0.68 &   0 &   0 & \nodata \\ 
52409-0919-241 & 14:33:40.68 & --03:03:29.2 &  1.0129 & 10.69 &   0 &   2.25 &   0 &   0 & \nodata \\ 
53827-2135-150 & 14:33:41.79 &  +25:00:52.3 &  0.4355 &  7.17 &   0 &   3.20 &   0 &   0 & \nodata \\ 
52023-0586-390 & 14:33:43.55 &  +04:15:05.3 &  1.2052 & 21.95 &   0 &   1.84 &   0 &   0 & \nodata \\ 
53917-2133-583 & 14:33:43.59 &  +30:52:53.0 &  1.2341 &  9.40 &   0 &   2.91 &   0 &   0 & \nodata \\ 
53876-2134-546 & 14:33:44.07 &  +28:23:45.5 &  1.4274 &  6.84 &   0 &   1.29 &   1 &   0 & \nodata \\ 
52409-0919-426 & 14:33:44.31 & --01:45:50.2 &  2.2416 &  5.74 &   0 &   2.46 &   0 &   0 & \nodata \\ 
53504-1710-215 & 14:33:44.39 &  +11:39:41.9 &  1.4492 & 10.30 &   0 &   1.93 &   0 &   0 & \nodata \\ 
53917-2133-019 & 14:33:44.53 &  +29:42:48.0 &  0.5269 & 10.41 &   0 &   3.26 &   1 &   0 & \nodata \\ 
53504-1828-381 & 14:33:44.84 &  +06:36:15.5 &  1.9137 & 11.48 &   0 &   2.57 &   3 &   1 & 0.042 \\ 
54534-2761-408 & 14:33:44.88 &  +18:05:51.7 &  0.5252 &  5.14 &   0 &   0.44 &   0 &   0 & \nodata \\ 
53172-1645-472 & 14:33:45.10 &  +34:59:39.9 &  0.8155 &  9.78 &   0 &   3.29 &   0 &   0 & \nodata \\ 
53494-2136-446 & 14:33:46.07 &  +23:55:04.1 &  1.0281 &  6.16 &   0 &   0.31 &   0 &   0 & \nodata \\ 
54533-2947-415 & 14:33:46.17 &  +63:28:31.7 &  1.0038 & 11.84 &   0 &   1.01 &   1 &   0 & \nodata \\ 
53533-1709-106 & 14:33:46.23 &  +10:16:18.1 &  1.7209 &  9.80 &   0 &   4.83 &   2 &   0 & \nodata \\ 
54553-2788-492 & 14:33:46.96 &  +21:39:05.7 &  1.2804 &  4.57 &   0 &   4.86 &   1 &   0 & \nodata \\ 
53504-1710-407 & 14:33:47.62 &  +13:20:04.8 &  1.2509 & 16.75 &   0 &   0.38 &   1 &   0 & \nodata \\ 
52368-0607-101 & 14:33:48.10 &  +59:28:29.1 &  0.8113 &  7.66 &   0 &   4.16 &   0 &   0 & \nodata \\ 
54534-2761-137 & 14:33:48.89 &  +16:17:05.8 &  2.1646 &  7.56 &   0 &   4.26 &   1 &   0 & \nodata \\ 
53491-1841-122 & 14:33:50.58 &  +31:30:41.4 &  1.1724 &  5.14 &   0 &   0.24 &   0 &   0 & \nodata \\ 
54234-2748-346 & 14:33:50.94 &  +14:50:08.1 &  1.5065 &  5.88 &   0 &   0.12 &   0 &   0 & \nodata \\ 
52409-0919-277 & 14:33:50.98 & --02:18:06.0 &  1.6708 & 20.54 &   0 &   1.74 &   0 &   0 & \nodata \\ 
53112-1396-340 & 14:33:51.78 &  +43:18:43.9 &  1.3449 & 10.88 &   0 &   0.19 &   0 &   0 & \nodata \\ 
52024-0536-346 & 14:33:52.21 &  +02:27:13.9 &  4.7214 & 17.34 &   0 &   1.32 &   0 &   0 & \nodata \\ 
52731-1288-496 & 14:33:52.37 &  +45:16:12.7 &  1.7596 & 10.19 &   0 &   3.85 &   1 &   0 & \nodata \\ 
53533-1709-613 & 14:33:52.65 &  +11:26:05.2 &  1.6195 &  9.94 &   0 &   0.74 &   0 &   0 & \nodata \\ 
53172-1645-453 & 14:33:53.08 &  +35:49:28.4 &  0.8309 &  6.71 &   0 &   2.46 &   0 &   0 & \nodata \\ 
53533-1709-084 & 14:33:53.37 &  +09:27:12.9 &  1.1902 & 28.43 &   0 &   0.62 &   0 &   0 & \nodata \\ 
52460-1046-506 & 14:33:55.02 &  +50:38:32.5 &  2.4720 & 29.92 &   0 &   3.10 &   2 &   2 & 0.092 \\ 
53464-1674-232 & 14:33:56.05 &  +46:39:50.5 &  1.9324 & 20.40 &   0 &   2.56 &   0 &   0 & \nodata \\ 
53504-1828-260 & 14:33:57.18 &  +05:29:50.8 &  0.9291 & 19.09 &   0 &   4.67 &   1 &   0 & \nodata \\ 
52460-1046-510 & 14:33:57.23 &  +50:45:57.8 &  1.5590 &  5.54 &   0 &   4.41 &   1 &   0 & \nodata \\ 
54533-2947-203 & 14:33:58.45 &  +62:55:50.3 &  2.2415 &  8.62 &   0 &   4.36 &   2 &   1 & 0.049 \\ 
52797-1349-143 & 14:33:58.62 &  +39:29:12.8 &  0.9082 & 12.80 &   0 &   4.29 &   0 &   0 & \nodata \\ 
52668-1162-197 & 14:33:59.69 &  +55:04:25.3 &  3.2873 & 10.90 &   0 &   2.38 &   0 &   0 & \nodata \\ 
53795-1812-502 & 14:33:59.95 &  +08:28:00.9 &  1.6277 & 12.49 &   0 &   4.86 &   1 &   0 & \nodata \\ 
54535-2775-265 & 14:34:00.46 &  +18:30:19.2 &  0.8606 &  9.72 &   0 &   4.46 &   0 &   0 & \nodata \\ 
52797-1349-577 & 14:34:01.11 &  +40:50:14.0 &  1.4847 &  7.05 &   0 &   4.79 &   0 &   0 & \nodata \\ 
54534-2761-145 & 14:34:01.60 &  +16:36:19.4 &  2.9744 &  9.51 &   0 &   3.09 &   2 &   0 & \nodata \\ 
52797-1349-129 & 14:34:01.76 &  +38:42:11.3 &  0.8118 &  5.49 &   0 &   4.81 &   0 &   0 & \nodata \\ 
53491-1841-157 & 14:34:02.04 &  +32:28:29.1 &  1.4631 & 18.15 &   0 &   4.36 &   0 &   0 & \nodata \\ 
53112-1396-261 & 14:34:02.57 &  +41:48:37.1 &  1.1334 &  9.36 &   0 &   2.20 &   0 &   0 & \nodata \\ 
52409-0919-379 & 14:34:02.87 & --01:22:23.5 &  2.0257 &  5.69 &   0 &   4.45 &   0 &   0 & \nodata \\ 
52781-1327-223 & 14:34:02.90 &  +51:59:13.1 &  0.7309 &  9.75 &   0 &   1.70 &   0 &   0 & \nodata \\ 
52733-1047-314 & 14:34:02.92 &  +48:44:00.9 &  3.7073 & 15.79 &   0 &   2.34 &   1 &   0 & \nodata \\ 
53795-1812-110 & 14:34:04.51 &  +07:44:03.8 &  1.5459 &  4.74 &   0 &   4.72 &   0 &   0 & \nodata \\ 
51663-0307-308 & 14:34:04.70 & --00:40:29.4 &  1.3775 &  9.27 &   0 &   0.43 &   0 &   0 & \nodata \\ 
52027-0585-017 & 14:34:04.88 &  +03:17:33.9 &  0.9165 &  6.16 &   0 &   1.73 &   0 &   0 & \nodata \\ 
54553-2788-092 & 14:34:05.43 &  +20:24:30.0 &  1.2022 &  6.34 &   0 &   4.76 &   1 &   0 & \nodata \\ 
52460-1046-052 & 14:34:05.77 &  +48:59:55.9 &  1.1125 &  5.87 &   0 &   4.56 &   1 &   0 & \nodata \\ 
52797-1349-123 & 14:34:05.81 &  +38:53:47.2 &  1.5539 & 12.69 &   0 &   4.71 &   1 &   0 & \nodata \\ 
52764-1326-040 & 14:34:06.77 &  +53:19:39.0 &  0.4956 &  6.75 &   0 &   4.55 &   0 &   0 & \nodata \\ 
53504-1828-332 & 14:34:07.23 &  +07:01:09.6 &  1.6620 &  9.83 &   0 &   4.73 &   1 &   0 & \nodata \\ 
52797-1349-574 & 14:34:07.28 &  +40:43:03.4 &  0.6805 &  8.61 &   0 &   2.66 &   0 &   0 & \nodata \\ 
51999-0535-596 & 14:34:07.47 &  +02:27:04.6 &  1.7101 &  4.99 &   0 &   4.56 &   0 &   0 & \nodata \\ 
53494-2136-493 & 14:34:08.31 &  +23:22:29.9 &  3.9706 & 11.11 &   0 &   0.66 &   0 &   1 & 0.040 \\ 
54553-2788-485 & 14:34:08.53 &  +21:14:17.7 &  1.2446 &  8.58 &   0 &   4.24 &   0 &   0 & \nodata \\ 
52024-0536-267 & 14:34:08.76 &  +01:39:19.9 &  1.1978 &  6.77 &   0 &   4.78 &   1 &   0 & \nodata \\ 
53795-1812-015 & 14:34:10.41 &  +07:39:31.8 &  1.4482 &  8.45 &   0 &   4.64 &   0 &   0 & \nodata \\ 
53757-2138-313 & 14:34:10.50 &  +29:36:36.0 &  1.6672 & 15.25 &   0 &   4.52 &   1 &   0 & \nodata \\ 
54234-2748-342 & 14:34:10.71 &  +14:48:45.5 &  0.8372 &  7.91 &   0 &   4.80 &   0 &   0 & \nodata \\ 
52409-0919-370 & 14:34:10.76 & --01:23:41.7 &  1.0204 & 17.82 &   0 &   2.27 &   0 &   0 & \nodata \\ 
52703-1161-057 & 14:34:10.78 &  +54:58:44.1 &  1.5363 &  5.46 &   0 &   4.04 &   0 &   0 & \nodata \\ 
53491-1841-083 & 14:34:10.83 &  +31:29:35.5 &  1.0574 & 15.28 &   0 &   4.41 &   0 &   0 & \nodata \\ 
53795-1812-108 & 14:34:11.70 &  +07:53:35.3 &  1.3179 &  5.29 &   0 &   2.46 &   2 &   0 & \nodata \\ 
53827-2135-620 & 14:34:12.32 &  +26:01:44.8 &  0.5135 & 18.55 &   0 &   0.23 &   0 &   0 & \nodata \\ 
52731-1288-489 & 14:34:12.49 &  +45:30:37.0 &  0.7021 & 17.32 &   0 &   3.97 &   0 &   0 & \nodata \\ 
54534-2761-147 & 14:34:13.05 &  +16:28:52.7 &  4.1951 &  9.92 &   0 &   4.58 &   0 &   0 & \nodata \\ 
54617-2933-588 & 14:34:13.68 &  +08:45:34.0 &  2.4208 &  9.14 &   0 &   4.66 &   0 &   1 & 0.048 \\ 
52781-1327-254 & 14:34:13.87 &  +51:24:00.3 &  1.6151 &  8.68 &   0 &   1.36 &   0 &   0 & \nodata \\ 
53089-1381-624 & 14:34:15.52 &  +38:06:24.9 &  1.7594 &  5.83 &   0 &   4.54 &   2 &   1 & 0.057 \\ 
52368-0607-113 & 14:34:15.64 &  +60:10:37.7 &  2.4898 &  5.13 &   0 &   4.88 &   1 &   2 & 0.106 \\ 
52024-0536-278 & 14:34:16.43 &  +01:51:04.3 &  1.1958 &  4.89 &   0 &   4.83 &   0 &   0 & \nodata \\ 
52731-1288-145 & 14:34:16.57 &  +44:25:05.6 &  1.6753 &  8.72 &   0 &   0.49 &   0 &   0 & \nodata \\ 
54534-2774-062 & 14:34:17.52 &  +18:50:40.9 &  0.8170 &  4.43 &   0 &   4.78 &   0 &   0 & \nodata \\ 
54553-2788-097 & 14:34:18.18 &  +19:42:24.2 &  0.5790 &  8.66 &   0 &   4.88 &   0 &   0 & \nodata \\ 
52023-0586-373 & 14:34:18.48 &  +05:10:57.6 &  0.6244 &  5.86 &   0 &   4.60 &   0 &   0 & \nodata \\ 
52703-1161-542 & 14:34:18.60 &  +56:06:36.2 &  1.0982 &  7.20 &   0 &   4.80 &   0 &   0 & \nodata \\ 
53827-2135-590 & 14:34:19.37 &  +25:49:37.9 &  1.5689 &  7.98 &   0 &   4.85 &   1 &   0 & \nodata \\ 
53533-1709-079 & 14:34:19.41 &  +10:01:44.8 &  2.1618 &  5.37 &   0 &   4.63 &   0 &   0 & \nodata \\ 
54533-2947-267 & 14:34:19.84 &  +62:06:02.7 &  1.2840 &  8.49 &   0 &   4.06 &   0 &   0 & \nodata \\ 
51663-0307-359 & 14:34:20.16 &  +00:34:48.4 &  0.9831 &  4.43 &   0 &   4.83 &   0 &   0 & \nodata \\ 
53504-1828-378 & 14:34:20.38 &  +06:50:32.9 &  1.9103 &  8.51 &   0 &   4.62 &   1 &   1 & 0.040 \\ 
53827-2135-600 & 14:34:20.60 &  +25:41:18.5 &  1.1849 &  5.05 &   0 &   0.50 &   1 &   0 & \nodata \\ 
53464-1674-235 & 14:34:20.67 &  +46:50:55.2 &  2.0241 & 14.52 &   0 &   1.89 &   1 &   1 & 0.068 \\ 
52731-1288-081 & 14:34:20.89 &  +43:56:52.4 &  0.5719 &  4.35 &   0 &   4.83 &   0 &   0 & \nodata \\ 
53172-1645-137 & 14:34:21.33 &  +34:04:46.9 &  1.9567 &  8.46 &   0 &   0.77 &   0 &   0 & \nodata \\ 
53504-1710-431 & 14:34:21.55 &  +12:34:09.2 &  1.1256 & 12.34 &   0 &   4.83 &   0 &   0 & \nodata \\ 
52668-1162-182 & 14:34:21.91 &  +54:44:30.9 &  0.6050 &  9.67 &   0 &   1.76 &   0 &   0 & \nodata \\ 
53504-1828-274 & 14:34:22.18 &  +05:51:20.2 &  1.2508 &  6.06 &   0 &   4.68 &   0 &   0 & \nodata \\ 
54553-2788-488 & 14:34:22.49 &  +21:23:10.3 &  1.8011 &  8.84 &   0 &   1.08 &   1 &   0 & \nodata \\ 
51637-0306-117 & 14:34:22.64 & --00:09:30.4 &  1.1753 & 10.83 &   0 &   4.44 &   0 &   0 & \nodata \\ 
53795-1812-545 & 14:34:22.98 &  +08:47:22.9 &  0.9042 &  7.25 &   0 &   3.80 &   0 &   0 & \nodata \\ 
53917-2133-024 & 14:34:23.66 &  +30:07:01.9 &  1.6153 &  5.96 &   0 &   4.71 &   1 &   0 & \nodata \\ 
53757-2138-294 & 14:34:24.93 &  +29:14:43.5 &  1.4636 &  9.90 &   0 &   4.27 &   0 &   0 & \nodata \\ 
52027-0585-072 & 14:34:24.93 &  +03:39:11.4 &  1.1208 &  4.26 &   0 &   4.50 &   0 &   0 & \nodata \\ 
53917-2133-637 & 14:34:25.21 &  +30:27:56.8 &  1.5772 & 18.63 &   0 &   4.55 &   0 &   0 & \nodata \\ 
54534-2761-451 & 14:34:25.89 &  +17:59:26.3 &  0.3811 & 19.62 &   0 &   4.86 &   0 &   0 & \nodata \\ 
52825-1395-023 & 14:34:26.16 &  +42:33:40.2 &  1.3651 &  7.12 &   0 &   4.88 &   0 &   0 & \nodata \\ 
52027-0585-079 & 14:34:26.27 &  +03:48:17.0 &  2.2913 &  5.85 &   0 &   4.78 &   0 &   0 & \nodata \\ 
54533-2947-438 & 14:34:26.88 &  +64:17:39.7 &  1.0618 &  4.69 &   0 &   0.57 &   0 &   0 & \nodata \\ 
51988-0499-074 & 14:34:27.60 &  +63:50:35.2 &  1.6098 &  6.15 &   0 &   4.51 &   0 &   0 & \nodata \\ 
52797-1349-131 & 14:34:27.71 &  +39:11:03.4 &  1.6510 & 12.47 &   0 &   4.62 &   0 &   0 & \nodata \\ 
52731-1288-144 & 14:34:28.02 &  +44:29:24.6 &  2.4885 &  4.61 &   0 &   1.17 &   0 &   3 & 0.138 \\ 
52368-0607-098 & 14:34:28.22 &  +60:49:33.1 &  1.4887 &  8.23 &   0 &   2.59 &   0 &   0 & \nodata \\ 
52731-1288-573 & 14:34:28.62 &  +45:36:27.5 &  2.6482 &  7.79 &   0 &   4.51 &   0 &   0 & \nodata \\ 
52797-1349-556 & 14:34:28.71 &  +40:26:02.6 &  2.2893 &  6.28 &   0 &   1.25 &   1 &   3 & 0.166 \\ 
52797-1349-134 & 14:34:29.67 &  +39:03:38.5 &  1.6672 & 16.48 &   0 &   4.31 &   0 &   0 & \nodata \\ 
53533-1709-064 & 14:34:30.00 &  +10:02:30.8 &  1.4022 & 10.57 &   0 &   1.30 &   0 &   0 & \nodata \\ 
53494-2136-082 & 14:34:30.11 &  +22:45:03.1 &  1.4234 &  4.08 &   0 &   4.75 &   0 &   0 & \nodata \\ 
53504-1828-391 & 14:34:31.21 &  +06:27:36.7 &  3.3445 &  4.12 &   0 &   4.67 &   0 &   1 & 0.083 \\ 
53494-2136-100 & 14:34:31.25 &  +22:38:39.9 &  1.9173 &  7.43 &   0 &   4.76 &   1 &   1 & 0.039 \\ 
52409-0919-216 & 14:34:31.49 & --02:47:32.2 &  1.6106 & 14.97 &   0 &   1.03 &   0 &   0 & \nodata \\ 
52797-1349-552 & 14:34:33.77 &  +40:27:58.4 &  2.9620 &  5.32 &   0 &   4.74 &   0 &   0 & \nodata \\ 
52668-1162-190 & 14:34:34.37 &  +54:39:13.2 &  1.8355 &  6.68 &   0 &   4.72 &   4 &   2 & 0.094 \\ 
52460-1046-051 & 14:34:34.81 &  +49:05:22.8 &  1.9010 &  7.27 &   0 &   4.57 &   1 &   0 & \nodata \\ 
53795-1812-012 & 14:34:35.38 &  +07:36:22.4 &  1.4588 &  7.87 &   0 &   1.27 &   1 &   0 & \nodata \\ 
54533-2947-434 & 14:34:35.62 &  +64:25:57.9 &  1.9712 & 22.38 &   0 &   0.24 &   0 &   0 & \nodata \\ 
52024-0536-295 & 14:34:36.51 &  +01:05:22.2 &  2.2025 & 10.39 &   0 &   4.84 &   0 &   0 & \nodata \\ 
53876-2134-582 & 14:34:36.96 &  +28:14:13.2 &  1.2141 &  6.18 &   0 &   2.14 &   2 &   0 & \nodata \\ 
53827-2135-111 & 14:34:38.22 &  +25:16:51.9 &  1.5315 &  4.32 &   0 &   0.22 &   0 &   0 & \nodata \\ 
52731-1288-568 & 14:34:38.53 &  +45:53:07.5 &  1.8436 &  9.67 &   0 &   4.74 &   0 &   0 & \nodata \\ 
52825-1395-029 & 14:34:39.03 &  +42:45:43.7 &  1.8832 & 11.12 &   0 &   2.32 &   0 &   0 & \nodata \\ 
53876-2134-024 & 14:34:39.18 &  +27:14:11.9 &  3.2417 & 17.79 &   0 &   4.83 &   0 &   0 & \nodata \\ 
52733-1047-308 & 14:34:40.47 &  +48:41:38.2 &  1.9450 &  6.12 &   0 &   4.89 &   1 &   0 & \nodata \\ 
51637-0306-102 & 14:34:40.69 & --00:19:45.6 &  1.5527 &  5.92 &   0 &   4.81 &   0 &   0 & \nodata \\ 
53504-1710-446 & 14:34:40.79 &  +13:37:55.6 &  1.6529 &  5.00 &   0 &   4.41 &   1 &   0 & \nodata \\ 
53112-1396-377 & 14:34:40.80 &  +42:49:08.3 &  1.9341 &  5.98 &   0 &   2.89 &   0 &   0 & \nodata \\ 
53491-1841-102 & 14:34:40.87 &  +32:26:52.7 &  0.9557 &  5.18 &   0 &   4.84 &   1 &   0 & \nodata \\ 
53795-1812-067 & 14:34:41.35 &  +07:50:11.8 &  0.6617 &  4.24 &   0 &   4.84 &   0 &   0 & \nodata \\ 
53795-1812-570 & 14:34:42.08 &  +09:21:47.7 &  1.7161 &  4.74 &   0 &   2.11 &   0 &   1 & 0.042 \\ 
53504-1828-376 & 14:34:42.35 &  +07:03:00.4 &  1.2956 &  5.06 &   0 &   3.33 &   0 &   0 & \nodata \\ 
52409-0919-231 & 14:34:43.11 & --02:11:13.8 &  3.6511 &  5.49 &   0 &   4.81 &   1 &   0 & \nodata \\ 
53112-1396-378 & 14:34:43.54 &  +43:01:51.2 &  1.0963 &  5.94 &   0 &   4.68 &   0 &   0 & \nodata \\ 
54535-2775-401 & 14:34:43.68 &  +20:05:24.4 &  0.4563 &  4.70 &   0 &   2.13 &   0 &   0 & \nodata \\ 
53112-1396-388 & 14:34:45.95 &  +42:25:16.7 &  1.3968 &  8.75 &   0 &   4.52 &   2 &   0 & \nodata \\ 
51988-0499-595 & 14:34:46.18 &  +63:59:59.8 &  1.5347 &  5.65 &   0 &   4.46 &   0 &   0 & \nodata \\ 
54534-2774-626 & 14:34:46.75 &  +19:42:05.4 &  1.4558 &  6.59 &   0 &   3.16 &   1 &   0 & \nodata \\ 
53112-1396-399 & 14:34:47.89 &  +42:20:48.0 &  3.2063 & 10.76 &   0 &   4.51 &   1 &   0 & \nodata \\ 
54534-2761-081 & 14:34:47.99 &  +15:59:48.0 &  0.7653 & 15.67 &   0 &   4.59 &   0 &   0 & \nodata \\ 
54206-2137-331 & 14:34:48.35 &  +28:44:24.3 &  1.4653 &  6.50 &   0 &   4.72 &   0 &   0 & \nodata \\ 
53827-2135-050 & 14:34:49.38 &  +24:34:12.1 &  1.4736 &  7.65 &   0 &   4.51 &   1 &   0 & \nodata \\ 
52368-0607-107 & 14:34:49.63 &  +59:45:56.6 &  2.9060 &  7.03 &   0 &   4.40 &   1 &   1 & 0.039 \\ 
54206-2137-259 & 14:34:50.06 &  +26:18:02.7 &  0.8809 &  6.55 &   0 &   4.70 &   0 &   0 & \nodata \\ 
52764-1326-036 & 14:34:50.33 &  +53:17:29.5 &  1.3579 &  9.16 &   0 &   4.88 &   0 &   0 & \nodata \\ 
52733-1047-278 & 14:34:50.88 &  +49:15:34.9 &  0.8350 &  5.53 &   0 &   4.86 &   0 &   0 & \nodata \\ 
53491-1841-105 & 14:34:51.30 &  +32:24:40.2 &  2.2103 &  8.57 &   0 &   4.63 &   0 &   1 & 0.029 \\ 
54534-2761-087 & 14:34:51.86 &  +15:56:24.7 &  1.7587 &  6.54 &   0 &   4.87 &   1 &   0 & \nodata \\ 
53504-1710-445 & 14:34:52.44 &  +13:34:59.5 &  1.6894 &  7.53 &   0 &   1.97 &   0 &   0 & \nodata \\ 
53112-1396-383 & 14:34:52.55 &  +42:46:16.3 &  0.6737 &  5.54 &   0 &   1.13 &   0 &   0 & \nodata \\ 
51663-0307-319 & 14:34:52.74 & --00:28:28.0 &  2.2553 &  4.06 &   0 &   4.79 &   0 &   0 & \nodata \\ 
54533-2947-433 & 14:34:53.09 &  +64:18:05.5 &  0.9362 & 10.96 &   0 &   2.78 &   0 &   0 & \nodata \\ 
52731-1288-142 & 14:34:53.24 &  +44:32:03.5 &  1.8079 &  5.27 &   0 &   1.80 &   1 &   1 & 0.044 \\ 
52368-0607-074 & 14:34:53.83 &  +59:26:26.4 &  0.7717 & 24.36 &   0 &   4.53 &   0 &   0 & \nodata \\ 
51637-0306-108 & 14:34:54.46 & --00:21:53.2 &  0.8572 &  6.76 &   0 &   2.95 &   0 &   0 & \nodata \\ 
53876-2134-604 & 14:34:54.72 &  +28:56:24.5 &  2.1056 & 12.35 &   0 &   4.47 &   0 &   1 & 0.062 \\ 
53757-2138-283 & 14:34:55.11 &  +29:15:34.5 &  1.2210 &  5.33 &   0 &   2.61 &   0 &   0 & \nodata \\ 
52023-0586-229 & 14:34:55.38 &  +03:50:30.9 &  2.8320 &  9.66 &   0 &   4.46 &   1 &   2 & 0.103 \\ 
52024-0536-398 & 14:34:56.71 &  +02:28:26.4 &  2.0424 &  4.02 &   0 &   0.34 &   0 &   2 & 0.086 \\ 
53504-1828-222 & 14:34:57.13 &  +05:45:15.0 &  1.2445 &  5.94 &   0 &   0.06 &   0 &   0 & \nodata \\ 
54534-2774-628 & 14:34:57.87 &  +19:39:24.9 &  1.2102 & 10.96 &   0 &   0.65 &   0 &   0 & \nodata \\ 
52460-1046-542 & 14:34:58.04 &  +50:41:18.6 &  1.4850 &  6.37 &   0 &   4.71 &   1 &   0 & \nodata \\ 
53504-1710-480 & 14:34:58.04 &  +12:29:00.7 &  1.2493 & 22.79 &   0 &   4.16 &   1 &   0 & \nodata \\ 
52460-1046-062 & 14:34:58.36 &  +49:47:16.3 &  1.8524 &  4.27 &   0 &   2.00 &   0 &   0 & \nodata \\ 
52703-1161-591 & 14:34:58.70 &  +55:48:18.4 &  0.5275 & 11.21 &   0 &   4.54 &   1 &   0 & \nodata \\ 
53464-1674-182 & 14:34:59.73 &  +46:47:54.3 &  1.0410 &  9.74 &   0 &   0.63 &   2 &   0 & \nodata \\ 
52023-0586-365 & 14:35:00.46 &  +05:06:14.5 &  2.4843 &  4.33 &   0 &   0.83 &   2 &   0 & \nodata \\ 
52668-1162-205 & 14:35:00.54 &  +53:59:53.7 &  2.6350 &  6.17 &   0 &   0.44 &   1 &   2 & 0.095 \\ 
52024-0536-274 & 14:35:00.67 &  +01:48:06.0 &  0.7630 & 11.73 &   0 &   1.85 &   1 &   0 & \nodata \\ 
53115-1382-278 & 14:35:00.95 &  +36:48:35.7 &  1.7566 &  4.27 &   0 &   1.00 &   0 &   0 & \nodata \\ 
54534-2761-531 & 14:35:01.26 &  +17:37:43.1 &  0.7139 &  8.98 &   0 &   1.44 &   0 &   0 & \nodata \\ 
53464-1674-191 & 14:35:02.18 &  +46:34:02.2 &  1.0580 &  6.58 &   0 &   4.76 &   0 &   0 & \nodata \\ 
53494-2136-159 & 14:35:03.06 &  +23:03:00.9 &  0.4017 &  5.27 &   0 &   1.96 &   0 &   0 & \nodata \\ 
52731-1288-054 & 14:35:03.24 &  +43:39:35.1 &  0.8494 & 10.67 &   0 &   4.81 &   0 &   0 & \nodata \\ 
53462-1673-637 & 14:35:04.68 &  +47:56:24.4 &  1.4693 &  9.16 &   0 &   4.56 &   0 &   0 & \nodata \\ 
53795-1812-078 & 14:35:05.06 &  +08:19:06.6 &  2.2874 &  6.24 &   0 &   4.56 &   0 &   1 & 0.030 \\ 
53494-2136-502 & 14:35:05.43 &  +23:47:15.3 &  2.9494 &  4.43 &   0 &   0.40 &   2 &   0 & \nodata \\ 
53795-1812-073 & 14:35:05.76 &  +07:47:43.1 &  1.7529 &  9.36 &   0 &   4.83 &   2 &   0 & \nodata \\ 
53491-1841-113 & 14:35:06.10 &  +32:31:09.5 &  1.8330 &  7.64 &   0 &   4.43 &   0 &   1 & 0.043 \\ 
53172-1645-135 & 14:35:06.45 &  +33:55:26.0 &  3.9404 &  5.31 &   0 &   4.73 &   0 &   1 & 0.035 \\ 
52027-0585-021 & 14:35:06.62 &  +03:32:57.2 &  2.4043 &  6.42 &   0 &   4.57 &   0 &   0 & \nodata \\ 
53115-1382-343 & 14:35:06.66 &  +37:08:08.9 &  0.9847 &  4.15 &   0 &   4.81 &   0 &   0 & \nodata \\ 
53533-1709-626 & 14:35:06.82 &  +11:01:15.7 &  1.7761 &  4.87 &   0 &   4.52 &   0 &   0 & \nodata \\ 
53504-1710-082 & 14:35:07.05 &  +11:27:52.4 &  1.0826 &  4.09 &   0 &   4.74 &   0 &   0 & \nodata \\ 
52024-0536-273 & 14:35:08.74 &  +01:50:49.8 &  1.9975 & 12.54 &   0 &   4.51 &   1 &   1 & 0.034 \\ 
53491-1841-046 & 14:35:09.49 &  +31:31:47.8 &  0.5018 &  7.11 &   0 &   2.30 &   0 &   0 & \nodata \\ 
54234-2748-330 & 14:35:09.81 &  +15:30:10.2 &  1.3743 &  5.07 &   0 &   4.36 &   0 &   0 & \nodata \\ 
53462-1673-023 & 14:35:10.32 &  +47:40:58.6 &  0.7846 &  6.05 &   0 &   4.54 &   1 &   0 & \nodata \\ 
52023-0586-367 & 14:35:10.47 &  +05:01:06.5 &  0.7669 &  4.90 &   0 &   2.55 &   0 &   0 & \nodata \\ 
52797-1349-148 & 14:35:11.04 &  +39:21:05.7 &  1.4380 &  5.07 &   0 &   1.92 &   0 &   0 & \nodata \\ 
53172-1645-529 & 14:35:11.14 &  +36:03:39.6 &  2.2213 &  6.96 &   0 &   4.87 &   0 &   0 & \nodata \\ 
53172-1645-526 & 14:35:11.53 &  +36:04:37.2 &  0.4288 &  4.20 &   0 &   4.33 &   0 &   0 & \nodata \\ 
52027-0585-628 & 14:35:12.94 &  +04:20:36.9 &  1.9443 &  6.14 &   0 &   4.08 &   1 &   3 & 0.146 \\ 
54533-2947-426 & 14:35:13.04 &  +64:37:02.7 &  1.3168 &  5.65 &   0 &   4.83 &   0 &   0 & \nodata \\ 
53172-1645-567 & 14:35:14.31 &  +35:59:00.1 &  1.2867 &  6.04 &   0 &   3.01 &   1 &   0 & \nodata \\ 
53462-1673-028 & 14:35:14.53 &  +47:25:58.6 &  0.9195 &  8.86 &   0 &   4.69 &   0 &   0 & \nodata \\ 
54553-2788-141 & 14:35:14.68 &  +20:45:42.9 &  0.5469 &  7.33 &   0 &   4.34 &   0 &   0 & \nodata \\ 
52409-0919-404 & 14:35:15.10 & --00:36:30.9 &  2.0769 &  5.12 &   0 &   4.67 &   1 &   0 & \nodata \\ 
53795-1812-595 & 14:35:15.80 &  +08:48:59.4 &  2.0489 & 11.83 &   0 &   4.45 &   3 &   0 & \nodata \\ 
51999-0535-627 & 14:35:16.38 &  +02:16:18.3 &  0.8017 &  7.24 &   0 &   4.63 &   1 &   0 & \nodata \\ 
54234-2748-392 & 14:35:16.66 &  +14:33:22.8 &  1.9725 &  6.85 &   0 &   1.81 &   2 &   0 & \nodata \\ 
51988-0499-024 & 14:35:17.70 &  +63:42:59.2 &  0.5281 &  6.60 &   0 &   1.86 &   0 &   0 & \nodata \\ 
53464-1674-372 & 14:35:18.41 &  +47:45:34.4 &  2.1694 &  5.64 &   0 &   0.67 &   2 &   0 & \nodata \\ 
52731-1288-044 & 14:35:18.55 &  +43:37:13.0 &  0.6840 &  5.48 &   0 &   4.60 &   0 &   0 & \nodata \\ 
53112-1396-407 & 14:35:18.63 &  +42:49:17.7 &  1.1703 &  5.64 &   0 &   1.80 &   0 &   0 & \nodata \\ 
53827-2135-634 & 14:35:18.75 &  +25:43:56.8 &  1.5725 & 11.73 &   0 &   2.22 &   2 &   0 & \nodata \\ 
53504-1828-205 & 14:35:19.90 &  +05:19:13.4 &  1.6065 &  7.16 &   0 &   4.40 &   1 &   0 & \nodata \\ 
52024-0536-292 & 14:35:20.33 &  +01:12:42.2 &  1.8433 &  9.34 &   0 &   4.25 &   0 &   0 & \nodata \\ 
52368-0607-093 & 14:35:21.25 &  +60:51:51.2 &  0.9256 &  6.38 &   0 &   4.60 &   0 &   0 & \nodata \\ 
52023-0586-230 & 14:35:21.33 &  +03:48:03.7 &  0.9053 &  6.59 &   0 &   4.59 &   0 &   0 & \nodata \\ 
54534-2761-547 & 14:35:22.62 &  +17:25:53.6 &  1.6722 & 12.88 &   0 &   4.87 &   0 &   0 & \nodata \\ 
53757-2138-325 & 14:35:23.42 &  +30:57:22.0 &  4.3334 & 10.87 &   0 &   4.89 &   0 &   2 & 0.089 \\ 
52342-0789-607 & 14:35:23.68 &  +59:10:57.4 &  0.5721 & 13.18 &   0 &   4.04 &   0 &   0 & \nodata \\ 
53533-1709-021 & 14:35:24.43 &  +09:57:58.7 &  1.8378 &  4.15 &   0 &   3.94 &   0 &   0 & \nodata \\ 
52797-1349-146 & 14:35:24.72 &  +39:28:05.0 &  1.7537 & 10.99 &   0 &   4.69 &   1 &   1 & 0.061 \\ 
53504-1710-163 & 14:35:24.73 &  +11:49:31.6 &  0.3993 &  5.83 &   0 &   4.59 &   0 &   0 & \nodata \\ 
52024-0536-362 & 14:35:24.91 &  +02:59:11.9 &  1.6349 & 11.17 &   0 &   4.79 &   0 &   0 & \nodata \\ 
52797-1349-543 & 14:35:25.31 &  +40:01:12.2 &  2.2577 &  6.52 &   0 &   4.84 &   1 &   1 & 0.057 \\ 
54233-2747-012 & 14:35:25.94 &  +14:14:26.5 &  0.8063 &  5.61 &   0 &   4.49 &   0 &   0 & \nodata \\ 
52703-1161-071 & 14:35:27.71 &  +55:41:16.0 &  1.8115 &  5.55 &   0 &   4.87 &   1 &   1 & 0.041 \\ 
53172-1645-493 & 14:35:27.98 &  +35:09:28.2 &  2.2476 &  4.00 &   0 &   4.78 &   1 &   1 & 0.039 \\ 
54206-2137-275 & 14:35:28.38 &  +27:08:10.4 &  1.9217 &  7.42 &   0 &   4.64 &   0 &   0 & \nodata \\ 
52731-1288-103 & 14:35:28.60 &  +44:36:59.6 &  3.6861 &  4.93 &   0 &   4.48 &   0 &   0 & \nodata \\ 
52024-0536-224 & 14:35:28.93 &  +01:49:57.6 &  2.0047 &  4.48 &   0 &   1.29 &   2 &   0 & \nodata \\ 
53504-1710-168 & 14:35:30.24 &  +11:57:24.5 &  1.1582 &  5.71 &   0 &   4.47 &   0 &   0 & \nodata \\ 
54234-2748-262 & 14:35:30.49 &  +14:23:38.4 &  3.0374 &  5.19 &   0 &   4.86 &   0 &   1 & 0.060 \\ 
53504-1710-148 & 14:35:30.54 &  +12:08:23.3 &  1.1188 & 18.30 &   0 &   1.43 &   0 &   0 & \nodata \\ 
53533-1709-637 & 14:35:30.76 &  +10:33:30.3 &  0.5592 &  6.30 &   0 &   4.63 &   0 &   0 & \nodata \\ 
52368-0607-483 & 14:35:31.09 &  +61:14:54.8 &  1.5835 & 15.17 &   0 &   0.25 &   1 &   0 & \nodata \\ 
53504-1828-217 & 14:35:31.23 &  +05:23:13.7 &  1.8846 & 15.95 &   0 &   4.48 &   0 &   0 & \nodata \\ 
53827-2135-606 & 14:35:31.50 &  +26:07:10.1 &  0.5145 &  8.15 &   0 &   4.42 &   0 &   0 & \nodata \\ 
53504-1710-496 & 14:35:32.37 &  +12:48:12.7 &  1.3463 &  4.05 &   0 &   4.89 &   1 &   0 & \nodata \\ 
53858-2140-347 & 14:35:32.59 &  +23:17:29.1 &  0.7994 &  8.58 &   0 &   4.64 &   0 &   0 & \nodata \\ 
53464-1674-219 & 14:35:32.87 &  +46:03:45.3 &  2.1443 & 10.41 &   0 &   2.69 &   1 &   0 & \nodata \\ 
54535-2775-405 & 14:35:33.51 &  +20:10:52.7 &  0.9649 & 20.79 &   0 &   4.54 &   0 &   0 & \nodata \\ 
52023-0586-374 & 14:35:34.06 &  +04:52:43.8 &  0.3775 & 10.90 &   0 &   1.49 &   0 &   0 & \nodata \\ 
52023-0586-372 & 14:35:34.16 &  +04:47:30.7 &  0.9562 & 20.60 &   0 &   4.82 &   0 &   0 & \nodata \\ 
53112-1396-427 & 14:35:34.30 &  +42:34:08.7 &  1.3695 & 29.48 &   0 &   4.67 &   1 &   0 & \nodata \\ 
52023-0586-255 & 14:35:34.64 &  +03:25:29.5 &  2.8616 & 11.14 &   0 &   1.89 &   1 &   1 & 0.050 \\ 
53504-1710-147 & 14:35:35.73 &  +12:06:28.4 &  1.6823 &  4.31 &   0 &   4.72 &   1 &   0 & \nodata \\ 
52024-0536-247 & 14:35:36.83 &  +01:09:56.9 &  2.9784 & 10.91 &   0 &   4.75 &   0 &   0 & \nodata \\ 
53112-1396-227 & 14:35:37.29 &  +41:53:59.8 &  0.5779 &  9.96 &   0 &   4.54 &   0 &   0 & \nodata \\ 
53112-1396-253 & 14:35:37.40 &  +40:56:49.0 &  3.1378 &  6.42 &   0 &   1.35 &   1 &   0 & \nodata \\ 
53757-2138-349 & 14:35:37.58 &  +30:20:20.3 &  0.5835 & 17.91 &   0 &   3.05 &   0 &   0 & \nodata \\ 
52731-1288-114 & 14:35:38.13 &  +44:52:03.5 &  1.8480 &  4.21 &   0 &   0.45 &   0 &   1 & 0.053 \\ 
53757-2138-268 & 14:35:38.14 &  +29:40:10.7 &  1.6644 & 12.26 &   0 &   2.70 &   0 &   0 & \nodata \\ 
53112-1396-213 & 14:35:38.68 &  +41:28:20.0 &  0.4534 &  5.91 &   0 &   0.97 &   0 &   0 & \nodata \\ 
52027-0585-035 & 14:35:38.88 &  +03:34:55.6 &  0.8807 & 18.62 &   0 &   0.78 &   0 &   0 & \nodata \\ 
52024-0536-228 & 14:35:38.93 &  +01:34:43.5 &  1.2367 & 16.24 &   0 &   4.30 &   0 &   0 & \nodata \\ 
52409-0919-472 & 14:35:39.31 & --01:54:26.6 &  2.1826 &  7.85 &   0 &   4.67 &   0 &   1 & 0.049 \\ 
52024-0536-439 & 14:35:39.70 &  +02:10:44.7 &  2.1520 &  6.69 &   0 &   4.52 &   2 &   1 & 0.045 \\ 
54553-2788-041 & 14:35:39.93 &  +20:24:05.4 &  3.0591 &  8.28 &   0 &   4.69 &   1 &   0 & \nodata \\ 
51999-0535-608 & 14:35:40.20 &  +02:42:26.4 &  2.1808 &  8.74 &   0 &   4.86 &   0 &   0 & \nodata \\ 
51999-0535-632 & 14:35:42.31 &  +02:17:13.1 &  1.7708 & 10.19 &   0 &   1.36 &   0 &   0 & \nodata \\ 
51637-0306-076 & 14:35:42.68 & --00:05:41.8 &  0.9663 & 16.79 &   0 &   4.59 &   0 &   0 & \nodata \\ 
54553-2788-506 & 14:35:43.05 &  +21:18:26.2 &  3.6821 & 13.96 &   0 &   4.58 &   0 &   1 & 0.035 \\ 
53172-1645-141 & 14:35:43.71 &  +34:29:06.4 &  2.5731 & 13.47 &   0 &   4.57 &   2 &   2 & 0.069 \\ 
53491-1841-558 & 14:35:44.21 &  +33:00:46.9 &  2.2216 &  6.91 &   0 &   4.32 &   1 &   5 & 0.297 \\ 
52797-1349-550 & 14:35:44.36 &  +40:03:26.4 &  1.0661 &  4.75 &   0 &   1.68 &   0 &   0 & \nodata \\ 
53504-1710-142 & 14:35:45.62 &  +11:53:45.7 &  2.4412 &  7.32 &   0 &   4.51 &   0 &   1 & 0.075 \\ 
52731-1288-488 & 14:35:45.67 &  +45:06:00.5 &  1.7243 & 17.92 &   0 &   4.74 &   0 &   0 & \nodata \\ 
51663-0307-392 & 14:35:46.52 &  +00:04:16.3 &  1.3061 & 13.71 &   0 &   4.84 &   0 &   0 & \nodata \\ 
54233-2747-024 & 14:35:46.60 &  +14:36:40.5 &  3.2589 &  5.63 &   0 &   4.80 &   0 &   0 & \nodata \\ 
52409-0919-176 & 14:35:47.16 & --02:05:47.2 &  1.6942 & 14.03 &   0 &   0.31 &   0 &   0 & \nodata \\ 
53757-2138-246 & 14:35:49.31 &  +29:06:34.4 &  1.7702 &  5.15 &   0 &   3.91 &   2 &   0 & \nodata \\ 
54533-2947-422 & 14:35:49.65 &  +64:30:49.7 &  0.8577 & 14.15 &   0 &   2.35 &   0 &   0 & \nodata \\ 
53491-1841-077 & 14:35:51.31 &  +32:21:35.1 &  0.8510 &  4.67 &   0 &   4.19 &   0 &   0 & \nodata \\ 
53504-1828-421 & 14:35:51.32 &  +06:37:52.3 &  1.6594 &  6.73 &   0 &   3.76 &   0 &   0 & \nodata \\ 
52734-1289-303 & 14:35:51.83 &  +43:41:32.4 &  3.1890 & 13.20 &   0 &   0.79 &   0 &   0 & \nodata \\ 
54233-2747-031 & 14:35:52.15 &  +14:30:29.9 &  3.1137 &  4.81 &   0 &   4.59 &   0 &   0 & \nodata \\ 
53464-1674-428 & 14:35:52.24 &  +47:24:06.6 &  0.8089 & 10.13 &   0 &   2.25 &   0 &   0 & \nodata \\ 
52668-1162-439 & 14:35:53.03 &  +55:17:50.5 &  2.2538 &  7.51 &   0 &   2.02 &   0 &   2 & 0.097 \\ 
54535-2775-432 & 14:35:53.39 &  +18:54:03.2 &  1.1689 & 22.68 &   0 &   3.29 &   3 &   0 & \nodata \\ 
54533-2947-404 & 14:35:56.38 &  +63:28:34.4 &  0.9657 &  9.85 &   0 &   1.49 &   0 &   0 & \nodata \\ 
54533-2762-331 & 14:35:56.61 &  +17:29:34.6 &  1.2027 & 15.55 &   0 &   2.96 &   0 &   0 & \nodata \\ 
52797-1349-056 & 14:35:57.96 &  +39:16:59.9 &  1.5938 &  5.01 &   0 &   2.95 &   1 &   0 & \nodata \\ 
53827-2135-071 & 14:35:58.56 &  +25:27:07.9 &  1.9438 & 23.23 &   0 &   2.40 &   2 &   2 & 0.123 \\ 
52368-0607-554 & 14:35:59.03 &  +61:38:53.2 &  0.8442 &  5.73 &   0 &   4.27 &   0 &   0 & \nodata \\ 
53491-1841-568 & 14:35:59.19 &  +33:46:40.1 &  0.9475 &  6.10 &   0 &   0.73 &   0 &   0 & \nodata \\ 
52342-0789-608 & 14:35:59.38 &  +58:59:59.9 &  2.2592 & 21.79 &   0 &   0.15 &   0 &   0 & \nodata \\ 
54206-2137-352 & 14:35:59.70 &  +27:42:19.7 &  2.4436 &  8.64 &   0 &   4.73 &   0 &   0 & \nodata \\ 
54233-2747-632 & 14:36:00.27 &  +14:56:42.2 &  1.4981 & 21.45 &   0 &   1.69 &   1 &   0 & \nodata \\ 
53494-2136-113 & 14:36:01.15 &  +23:12:29.5 &  1.0832 & 11.38 &   0 &   0.57 &   0 &   0 & \nodata \\ 
51637-0306-640 & 14:36:01.58 &  +00:20:42.0 &  1.2626 & 11.90 &   0 &   4.17 &   1 &   0 & \nodata \\ 
52441-0790-442 & 14:36:02.15 &  +59:14:59.5 &  1.7656 & 14.35 &   0 &   0.59 &   0 &   0 & \nodata \\ 
52460-1046-010 & 14:36:02.95 &  +49:23:33.4 &  1.1330 &  4.09 &   0 &   4.76 &   0 &   0 & \nodata \\ 
51999-0535-029 & 14:36:03.67 &  +01:43:27.0 &  1.4621 & 14.08 &   0 &   3.19 &   0 &   0 & \nodata \\ 
53112-1396-439 & 14:36:03.79 &  +42:19:24.4 &  1.5030 &  6.24 &   0 &   0.69 &   1 &   0 & \nodata \\ 
54553-2788-555 & 14:36:05.00 &  +21:32:39.2 &  5.2502 & 13.35 &   0 &   3.87 &   0 &   0 & \nodata \\ 
54206-2137-238 & 14:36:05.00 &  +27:12:18.0 &  1.1814 &  7.53 &   0 &   0.44 &   1 &   0 & \nodata \\ 
54533-2947-427 & 14:36:05.01 &  +64:22:27.5 &  0.9114 & 12.98 &   0 &   3.11 &   0 &   0 & \nodata \\ 
53172-1645-089 & 14:36:05.07 &  +33:42:42.6 &  1.9844 & 12.16 &   0 &   1.35 &   1 &   1 & 0.102 \\ 
53504-1828-185 & 14:36:05.13 &  +06:01:20.1 &  1.5871 &  4.23 &   0 &   0.42 &   0 &   0 & \nodata \\ 
54234-2748-272 & 14:36:05.17 &  +14:13:00.3 &  1.7788 &  7.63 &   0 &   0.64 &   1 &   0 & \nodata \\ 
53491-1841-048 & 14:36:05.31 &  +31:29:27.6 &  0.7512 &  7.31 &   0 &   3.83 &   0 &   0 & \nodata \\ 
53504-1828-130 & 14:36:05.87 &  +05:20:22.6 &  0.9931 &  6.78 &   0 &   1.32 &   0 &   0 & \nodata \\ 
53464-1674-438 & 14:36:06.61 &  +47:25:31.8 &  0.9404 &  8.64 &   0 &   1.95 &   0 &   0 & \nodata \\ 
54553-2788-551 & 14:36:06.85 &  +21:22:18.6 &  2.0034 &  5.87 &   0 &   2.44 &   0 &   0 & \nodata \\ 
52409-0919-458 & 14:36:07.36 & --01:12:26.5 &  1.5222 & 32.99 &   0 &   2.22 &   1 &   0 & \nodata \\ 
51663-0307-400 & 14:36:10.09 &  +00:00:13.6 &  0.4656 &  6.81 &   0 &   2.05 &   0 &   0 & \nodata \\ 
54535-2775-441 & 14:36:10.17 &  +20:04:28.6 &  0.9638 &  9.11 &   0 &   1.58 &   0 &   0 & \nodata \\ 
52024-0536-257 & 14:36:10.82 &  +00:59:58.3 &  0.9896 &  4.77 &   0 &   0.25 &   0 &   0 & \nodata \\ 
53115-1382-237 & 14:36:11.12 &  +36:49:27.3 &  0.9822 &  8.34 &   0 &   4.81 &   0 &   0 & \nodata \\ 
53464-1674-405 & 14:36:11.31 &  +48:21:09.5 &  1.7550 &  5.30 &   0 &   3.32 &   0 &   0 & \nodata \\ 
54234-2748-268 & 14:36:11.36 &  +14:01:01.7 &  0.9730 & 20.10 &   0 &   2.04 &   0 &   0 & \nodata \\ 
54533-2947-232 & 14:36:11.66 &  +62:34:31.8 &  2.1094 &  9.62 &   0 &   1.62 &   0 &   1 & 0.032 \\ 
52797-1349-043 & 14:36:12.77 &  +38:53:02.2 &  1.1538 &  6.42 &   0 &   4.61 &   1 &   0 & \nodata \\ 
54206-2137-399 & 14:36:13.01 &  +27:43:36.0 &  1.2727 &  8.41 &   0 &   4.16 &   0 &   0 & \nodata \\ 
54233-2747-635 & 14:36:13.14 &  +15:04:05.8 &  0.5917 &  6.94 &   0 &   2.54 &   0 &   0 & \nodata \\ 
52023-0586-406 & 14:36:13.18 &  +04:54:00.0 &  1.4246 &  6.52 &   0 &   2.51 &   0 &   0 & \nodata \\ 
52731-1288-014 & 14:36:13.28 &  +44:15:53.6 &  0.7920 &  7.03 &   0 &   4.38 &   2 &   0 & \nodata \\ 
52409-0919-126 & 14:36:13.44 & --02:58:54.7 &  1.3929 &  6.09 &   0 &   2.90 &   1 &   0 & \nodata \\ 
52023-0586-411 & 14:36:13.60 &  +04:44:42.8 &  1.5918 &  6.09 &   0 &   0.63 &   2 &   0 & \nodata \\ 
53535-1711-339 & 14:36:14.14 &  +10:59:05.6 &  1.2395 &  6.44 &   0 &   2.64 &   1 &   0 & \nodata \\ 
52409-0919-481 & 14:36:15.93 & --01:32:47.4 &  0.5275 &  9.71 &   0 &   3.56 &   0 &   0 & \nodata \\ 
53504-1828-443 & 14:36:16.64 &  +07:13:54.3 &  2.3304 &  6.20 &   0 &   3.26 &   0 &   0 & \nodata \\ 
53491-1841-072 & 14:36:16.96 &  +32:39:46.2 &  1.6382 &  4.73 &   0 &   4.29 &   0 &   0 & \nodata \\ 
53533-1709-601 & 14:36:17.74 &  +11:33:35.1 &  1.1487 & 11.02 &   0 &   4.24 &   0 &   0 & \nodata \\ 
53172-1645-579 & 14:36:17.81 &  +35:37:26.1 &  1.4478 &  4.02 &   0 &   3.72 &   2 &   0 & \nodata \\ 
51663-0307-273 & 14:36:18.97 & --00:26:52.9 &  1.5204 &  4.40 &   0 &   3.62 &   0 &   0 & \nodata \\ 
53115-1382-321 & 14:36:19.00 &  +37:43:24.0 &  0.7181 & 10.91 &   0 &   3.75 &   0 &   0 & \nodata \\ 
53464-1674-217 & 14:36:19.93 &  +46:12:54.2 &  0.5439 &  6.14 &   0 &   1.90 &   0 &   0 & \nodata \\ 
51663-0307-436 & 14:36:20.04 & --00:01:13.0 &  0.5829 &  7.85 &   0 &   4.71 &   0 &   0 & \nodata \\ 
53491-1841-586 & 14:36:20.40 &  +33:07:46.8 &  3.2099 &  6.76 &   0 &   3.39 &   2 &   0 & \nodata \\ 
53795-1812-636 & 14:36:20.43 &  +08:29:16.4 &  1.7962 &  9.13 &   0 &   2.76 &   0 &   1 & 0.036 \\ 
52733-1047-228 & 14:36:21.28 &  +48:46:07.5 &  2.3946 & 13.01 &   0 &   4.31 &   0 &   1 & 0.049 \\ 
53903-1813-287 & 14:36:21.29 &  +07:27:20.8 &  0.8889 &  4.15 &   0 &   2.54 &   0 &   0 & \nodata \\ 
53504-1828-471 & 14:36:21.30 &  +06:45:48.4 &  0.8041 &  6.59 &   0 &   1.28 &   0 &   0 & \nodata \\ 
53504-1828-083 & 14:36:21.47 &  +05:24:46.1 &  1.4708 & 11.27 &   0 &   3.09 &   1 &   0 & \nodata \\ 
53504-1828-444 & 14:36:21.52 &  +07:04:27.5 &  1.0754 & 15.08 &   0 &   0.72 &   0 &   0 & \nodata \\ 
54234-2748-378 & 14:36:21.77 &  +15:23:25.2 &  0.5845 &  5.37 &   0 &   0.08 &   0 &   0 & \nodata \\ 
52024-0536-252 & 14:36:21.93 &  +01:10:00.6 &  0.9895 & 11.09 &   0 &   0.14 &   0 &   0 & \nodata \\ 
53757-2138-277 & 14:36:22.08 &  +30:02:07.0 &  1.5879 &  7.10 &   0 &   1.88 &   0 &   0 & \nodata \\ 
53494-2136-548 & 14:36:22.21 &  +23:36:13.9 &  1.8863 & 14.51 &   0 &   0.60 &   0 &   2 & 0.088 \\ 
53795-1812-629 & 14:36:23.19 &  +08:26:19.9 &  1.0536 &  4.22 &   0 &   3.53 &   0 &   0 & \nodata \\ 
54533-2947-517 & 14:36:23.58 &  +64:19:34.8 &  2.2605 &  4.12 &   0 &   3.51 &   0 &   0 & \nodata \\ 
53504-1828-470 & 14:36:23.66 &  +06:18:48.6 &  0.9655 &  8.39 &   0 &   3.62 &   0 &   0 & \nodata \\ 
51637-0306-033 & 14:36:23.66 & --00:24:59.4 &  0.9122 &  8.01 &   0 &   1.22 &   1 &   0 & \nodata \\ 
53112-1396-479 & 14:36:23.86 &  +42:10:41.3 &  0.9621 & 10.73 &   0 &   0.77 &   0 &   0 & \nodata \\ 
54535-2775-477 & 14:36:23.87 &  +18:54:48.6 &  0.8337 & 12.43 &   0 &   0.94 &   0 &   0 & \nodata \\ 
52441-0790-450 & 14:36:23.92 &  +59:09:29.9 &  0.6412 & 11.05 &   0 &   3.73 &   0 &   0 & \nodata \\ 
52023-0586-242 & 14:36:23.96 &  +03:11:55.5 &  1.7976 &  6.09 &   0 &   0.55 &   1 &   0 & \nodata \\ 
52441-0790-099 & 14:36:24.08 &  +56:49:09.1 &  2.1056 &  9.31 &   0 &   2.18 &   0 &   1 & 0.033 \\ 
53172-1645-577 & 14:36:24.30 &  +35:37:09.4 &  0.7669 & 11.52 &   0 &   1.85 &   1 &   0 & \nodata \\ 
53172-1645-501 & 14:36:24.61 &  +35:25:37.2 &  1.0609 &  9.55 &   0 &   0.77 &   0 &   0 & \nodata \\ 
54534-2761-069 & 14:36:24.98 &  +16:27:51.8 &  0.7367 &  6.33 &   0 &   3.32 &   0 &   0 & \nodata \\ 
53504-1828-478 & 14:36:25.31 &  +06:41:05.1 &  0.5893 & 10.10 &   0 &   2.39 &   0 &   0 & \nodata \\ 
53827-2135-079 & 14:36:25.36 &  +25:28:07.7 &  1.3908 & 20.22 &   0 &   1.38 &   0 &   0 & \nodata \\ 
52781-1327-420 & 14:36:26.45 &  +53:08:20.6 &  0.4841 &  4.81 &   0 &   3.47 &   0 &   0 & \nodata \\ 
53172-1645-519 & 14:36:26.63 &  +35:00:29.7 &  1.2428 &  7.53 &   0 &   2.43 &   1 &   0 & \nodata \\ 
52409-0919-167 & 14:36:26.99 & --02:24:37.7 &  1.9947 &  5.19 &   0 &   4.58 &   1 &   0 & \nodata \\ 
52024-0536-236 & 14:36:27.36 &  +01:46:57.0 &  1.3630 &  6.02 &   0 &   3.73 &   1 &   0 & \nodata \\ 
52781-1327-178 & 14:36:27.37 &  +52:14:00.0 &  1.3288 &  7.67 &   0 &   3.20 &   1 &   0 & \nodata \\ 
53494-2136-053 & 14:36:27.72 &  +22:30:09.3 &  0.7722 &  5.08 &   0 &   3.10 &   0 &   0 & \nodata \\ 
53172-1645-119 & 14:36:27.78 &  +34:34:16.8 &  1.8833 &  4.15 &   0 &   3.50 &   2 &   0 & \nodata \\ 
53172-1645-082 & 14:36:28.08 &  +33:55:24.3 &  0.9029 &  7.69 &   0 &   2.43 &   0 &   0 & \nodata \\ 
53504-1828-193 & 14:36:28.19 &  +05:42:00.1 &  1.7099 &  4.42 &   0 &   0.87 &   2 &   0 & \nodata \\ 
52797-1349-049 & 14:36:28.34 &  +38:57:12.1 &  0.9578 & 32.59 &   0 &   4.02 &   0 &   0 & \nodata \\ 
51637-0306-016 & 14:36:28.46 & --00:38:40.1 &  2.0530 &  7.67 &   0 &   2.02 &   2 &   0 & \nodata \\ 
53878-2139-336 & 14:36:28.74 &  +25:45:02.9 &  1.3380 &  6.64 &   0 &   0.82 &   0 &   0 & \nodata \\ 
53795-1812-035 & 14:36:31.10 &  +08:13:33.4 &  1.8420 &  8.91 &   0 &   3.51 &   0 &   0 & \nodata \\ 
52023-0586-260 & 14:36:31.18 &  +03:23:13.4 &  1.9879 &  4.96 &   0 &   3.50 &   3 &   0 & \nodata \\ 
52368-0607-531 & 14:36:31.66 &  +61:15:51.1 &  1.8492 &  7.51 &   0 &   2.41 &   1 &   0 & \nodata \\ 
54553-2788-556 & 14:36:32.01 &  +21:17:00.4 &  1.5795 &  8.14 &   0 &   2.51 &   0 &   0 & \nodata \\ 
52435-0791-305 & 14:36:32.31 &  +56:33:19.4 &  1.7672 &  7.41 &   0 &   0.73 &   1 &   0 & \nodata \\ 
53795-1812-623 & 14:36:32.83 &  +08:48:53.9 &  1.5691 & 13.23 &   0 &   2.54 &   0 &   0 & \nodata \\ 
53172-1645-118 & 14:36:32.98 &  +34:42:53.3 &  1.9528 &  9.50 &   0 &   0.99 &   0 &   0 & \nodata \\ 
53827-2135-066 & 14:36:33.37 &  +24:50:43.7 &  1.5223 & 11.75 &   0 &   0.11 &   1 &   0 & \nodata \\ 
54206-2137-133 & 14:36:33.56 &  +26:15:23.8 &  0.5939 & 12.96 &   0 &   1.85 &   0 &   0 & \nodata \\ 
53504-1828-453 & 14:36:33.75 &  +06:56:55.0 &  0.4002 &  5.44 &   0 &   2.54 &   0 &   0 & \nodata \\ 
53115-1382-234 & 14:36:33.93 &  +36:30:02.8 &  1.0929 & 10.13 &   0 &   0.50 &   0 &   0 & \nodata \\ 
53491-1841-008 & 14:36:34.87 &  +31:32:10.5 &  1.3372 &  7.57 &   0 &   3.30 &   0 &   0 & \nodata \\ 
52781-1327-164 & 14:36:35.68 &  +51:43:36.3 &  2.0145 & 10.00 &   0 &   4.06 &   1 &   0 & \nodata \\ 
52368-0607-553 & 14:36:35.69 &  +62:09:48.2 &  1.6454 &  9.67 &   0 &   0.74 &   1 &   0 & \nodata \\ 
52797-1349-593 & 14:36:35.77 &  +40:04:27.3 &  1.7814 & 16.86 &   0 &   0.76 &   0 &   0 & \nodata \\ 
54206-2137-223 & 14:36:36.77 &  +26:49:58.7 &  2.1933 &  7.54 &   0 &   4.69 &   1 &   1 & 0.063 \\ 
53858-2140-285 & 14:36:36.82 &  +22:13:31.1 &  2.5644 &  9.32 &   0 &   1.88 &   0 &   2 & 0.084 \\ 
52023-0586-461 & 14:36:36.86 &  +04:29:31.4 &  1.6846 & 20.13 &   0 &   0.48 &   0 &   0 & \nodata \\ 
52081-0608-311 & 14:36:36.93 &  +59:36:34.0 &  1.7948 &  5.84 &   0 &   0.93 &   1 &   0 & \nodata \\ 
52460-1046-620 & 14:36:38.02 &  +50:51:07.8 &  4.0040 &  8.49 &   0 &   1.27 &   0 &   0 & \nodata \\ 
54535-2775-457 & 14:36:38.28 &  +19:29:43.3 &  1.0246 &  8.46 &   0 &   2.34 &   1 &   0 & \nodata \\ 
52441-0790-444 & 14:36:38.87 &  +58:47:10.8 &  1.5227 &  7.39 &   0 &   1.32 &   0 &   0 & \nodata \\ 
52081-0608-308 & 14:36:39.87 &  +59:13:20.1 &  1.2567 &  5.79 &   0 &   2.64 &   1 &   0 & \nodata \\ 
52797-1349-602 & 14:36:40.81 &  +40:40:43.6 &  1.3463 &  5.87 &   0 &   0.12 &   0 &   0 & \nodata \\ 
53858-2140-353 & 14:36:40.98 &  +23:21:03.2 &  1.5476 & 16.44 &   0 &   2.37 &   0 &   0 & \nodata \\ 
52797-1349-057 & 14:36:41.43 &  +39:04:02.5 &  1.4019 & 19.01 &   0 &   2.54 &   0 &   0 & \nodata \\ 
53504-1710-047 & 14:36:41.43 &  +11:21:16.0 &  1.1018 &  6.88 &   0 &   2.46 &   0 &   0 & \nodata \\ 
52024-0536-425 & 14:36:41.95 &  +02:29:40.5 &  0.7717 & 10.77 &   0 &   4.74 &   0 &   0 & \nodata \\ 
53112-1396-446 & 14:36:41.96 &  +42:47:29.3 &  1.1113 & 11.96 &   0 &   2.42 &   0 &   0 & \nodata \\ 
52024-0536-428 & 14:36:42.08 &  +02:19:57.1 &  2.0092 &  7.54 &   0 &   0.42 &   1 &   1 & 0.057 \\ 
53172-1645-616 & 14:36:42.13 &  +35:39:28.5 &  0.8474 & 10.69 &   0 &   2.87 &   0 &   0 & \nodata \\ 
52781-1327-160 & 14:36:43.29 &  +52:12:12.1 &  1.6084 &  8.25 &   0 &   3.35 &   1 &   0 & \nodata \\ 
53827-2135-006 & 14:36:44.49 &  +24:47:53.2 &  0.6178 &  4.78 &   0 &   4.71 &   0 &   0 & \nodata \\ 
51663-0307-258 & 14:36:45.06 & --00:51:50.5 &  1.2746 &  6.67 &   0 &   1.61 &   2 &   0 & \nodata \\ 
53533-1709-007 & 14:36:45.76 &  +09:44:30.1 &  1.3070 &  7.29 &   0 &   4.61 &   0 &   0 & \nodata \\ 
54533-2947-444 & 14:36:45.80 &  +63:36:37.9 &  2.0679 &  5.88 &   0 &   0.77 &   1 &   1 & 0.042 \\ 
53491-1841-598 & 14:36:45.88 &  +32:51:36.9 &  1.3334 &  8.21 &   0 &   3.66 &   0 &   0 & \nodata \\ 
53795-1812-637 & 14:36:45.90 &  +08:19:23.7 &  1.7737 &  9.33 &   0 &   2.30 &   0 &   0 & \nodata \\ 
54533-2762-240 & 14:36:46.26 &  +16:15:02.0 &  1.1903 &  6.37 &   0 &   1.80 &   0 &   0 & \nodata \\ 
53504-1710-531 & 14:36:47.53 &  +13:00:02.4 &  1.0395 & 13.79 &   0 &   4.46 &   0 &   0 & \nodata \\ 
53491-1841-007 & 14:36:47.93 &  +31:57:02.9 &  0.5644 & 11.67 &   0 &   3.59 &   0 &   0 & \nodata \\ 
52781-1327-202 & 14:36:48.01 &  +51:11:34.9 &  0.6110 &  6.72 &   0 &   0.86 &   0 &   0 & \nodata \\ 
54534-2761-568 & 14:36:49.67 &  +18:06:08.9 &  1.4218 &  5.41 &   0 &   0.51 &   0 &   0 & \nodata \\ 
54206-2137-232 & 14:36:50.06 &  +26:49:44.3 &  2.0673 &  6.20 &   0 &   2.56 &   0 &   4 & 0.166 \\ 
52409-0919-535 & 14:36:50.17 & --01:12:28.0 &  1.6760 & 10.37 &   0 &   1.46 &   0 &   0 & \nodata \\ 
54535-2775-465 & 14:36:50.92 &  +19:25:11.6 &  1.0508 &  7.58 &   0 &   4.41 &   0 &   0 & \nodata \\ 
52024-0536-410 & 14:36:51.12 &  +02:52:20.7 &  1.1324 &  5.55 &   0 &   3.60 &   0 &   0 & \nodata \\ 
51663-0307-223 & 14:36:51.57 & --00:38:15.5 &  1.7614 & 10.09 &   0 &   0.32 &   0 &   0 & \nodata \\ 
53115-1382-235 & 14:36:53.37 &  +36:50:14.3 &  1.9057 & 14.85 &   0 &   1.06 &   0 &   0 & \nodata \\ 
54535-2775-163 & 14:36:53.89 &  +18:30:12.2 &  1.2039 &  4.27 &   0 &   3.71 &   0 &   0 & \nodata \\ 
52781-1327-158 & 14:36:54.80 &  +51:43:08.3 &  1.6141 &  5.01 &   0 &   4.83 &   1 &   0 & \nodata \\ 
54534-2761-006 & 14:36:54.81 &  +15:59:40.2 &  1.0481 &  7.06 &   0 &   4.18 &   0 &   0 & \nodata \\ 
53112-1396-190 & 14:36:55.96 &  +41:37:31.4 &  1.5443 &  4.59 &   0 &   0.19 &   0 &   0 & \nodata \\ 
54553-2788-567 & 14:36:56.88 &  +22:08:54.1 &  3.1557 &  7.90 &   0 &   1.68 &   0 &   1 & 0.068 \\ 
53115-1382-392 & 14:36:57.70 &  +36:57:12.9 &  1.6788 &  6.36 &   0 &   1.34 &   0 &   0 & \nodata \\ 
53757-2138-259 & 14:36:57.87 &  +29:11:00.6 &  1.7698 &  8.03 &   0 &   0.67 &   2 &   1 & 0.041 \\ 
54234-2748-252 & 14:36:57.95 &  +13:39:52.4 &  1.8636 &  4.99 &   0 &   3.77 &   0 &   1 & 0.035 \\ 
52024-0536-469 & 14:36:57.96 &  +02:22:58.2 &  0.7716 &  7.66 &   0 &   1.10 &   0 &   0 & \nodata \\ 
54206-2137-097 & 14:36:58.36 &  +26:43:06.5 &  1.2962 & 12.56 &   0 &   3.17 &   0 &   0 & \nodata \\ 
54206-2137-410 & 14:36:58.39 &  +28:55:05.4 &  1.3583 &  5.84 &   0 &   0.63 &   0 &   0 & \nodata \\ 
53491-1841-073 & 14:36:58.57 &  +32:36:09.9 &  1.3005 &  5.80 &   0 &   1.10 &   0 &   0 & \nodata \\ 
53491-1841-075 & 14:37:00.50 &  +32:39:38.3 &  3.2208 &  6.61 &   0 &   2.49 &   0 &   0 & \nodata \\ 
52797-1349-002 & 14:37:00.93 &  +38:46:04.1 &  0.7207 &  7.24 &   0 &   4.45 &   0 &   0 & \nodata \\ 
52023-0586-459 & 14:37:02.43 &  +05:06:14.9 &  0.7583 &  8.39 &   0 &   2.71 &   0 &   0 & \nodata \\ 
52797-1349-008 & 14:37:02.95 &  +38:55:19.1 &  1.1759 &  8.81 &   0 &   2.86 &   0 &   0 & \nodata \\ 
54234-2748-373 & 14:37:03.71 &  +15:52:47.5 &  1.2536 &  9.32 &   0 &   0.22 &   0 &   0 & \nodata \\ 
53501-1842-335 & 14:37:03.73 &  +31:57:42.1 &  3.8813 &  5.08 &   0 &   2.72 &   0 &   0 & \nodata \\ 
54533-2947-504 & 14:37:03.97 &  +64:01:55.2 &  1.2193 &  7.46 &   0 &   2.68 &   0 &   0 & \nodata \\ 
52460-1046-019 & 14:37:04.64 &  +49:29:47.0 &  0.8167 &  6.02 &   0 &   0.10 &   0 &   0 & \nodata \\ 
52024-0536-220 & 14:37:05.19 &  +01:14:02.5 &  0.9273 &  9.55 &   0 &   4.44 &   0 &   0 & \nodata \\ 
53535-1711-267 & 14:37:05.39 &  +09:54:29.8 &  1.9294 &  9.60 &   0 &   4.58 &   1 &   2 & 0.087 \\ 
52460-1046-021 & 14:37:06.75 &  +49:39:00.7 &  0.5186 &  6.90 &   0 &   2.25 &   0 &   0 & \nodata \\ 
52023-0586-490 & 14:37:07.56 &  +04:28:17.0 &  2.8346 &  4.78 &   0 &   3.86 &   1 &   0 & \nodata \\ 
53501-1842-298 & 14:37:07.93 &  +31:34:31.0 &  1.4931 & 14.03 &   0 &   4.06 &   0 &   0 & \nodata \\ 
53504-1828-499 & 14:37:08.07 &  +06:27:35.9 &  3.7780 & 10.01 &   0 &   1.99 &   1 &   0 & \nodata \\ 
52023-0586-488 & 14:37:08.18 &  +04:05:34.3 &  2.0250 & 15.96 &   0 &   0.72 &   0 &   2 & 0.132 \\ 
52441-0790-447 & 14:37:09.37 &  +58:45:45.5 &  1.0444 &  8.94 &   0 &   1.48 &   0 &   0 & \nodata \\ 
52368-0607-593 & 14:37:12.47 &  +61:35:19.2 &  1.7796 & 11.20 &   0 &   1.01 &   2 &   1 & 0.030 \\ 
52733-1047-391 & 14:37:13.35 &  +49:20:41.7 &  1.8875 & 10.66 &   0 &   2.60 &   0 &   0 & \nodata \\ 
52409-0919-179 & 14:37:14.27 & --02:26:05.4 &  0.9403 & 13.75 &   0 &   2.52 &   0 &   0 & \nodata \\ 
53827-2135-067 & 14:37:14.34 &  +25:11:14.9 &  0.7841 &  8.66 &   0 &   0.78 &   0 &   0 & \nodata \\ 
52797-1349-080 & 14:37:14.47 &  +39:54:57.0 &  2.2499 &  7.79 &   0 &   3.52 &   0 &   2 & 0.091 \\ 
54533-2762-390 & 14:37:15.12 &  +16:58:26.5 &  0.9313 &  5.10 &   0 &   2.44 &   0 &   0 & \nodata \\ 
53858-2140-333 & 14:37:15.19 &  +23:40:28.6 &  1.4596 &  8.83 &   0 &   4.74 &   0 &   0 & \nodata \\ 
53464-1674-462 & 14:37:15.55 &  +47:28:13.6 &  0.6832 &  5.57 &   0 &   3.66 &   0 &   0 & \nodata \\ 
54533-2762-325 & 14:37:15.70 &  +17:47:10.7 &  1.1598 & 12.53 &   0 &   4.72 &   1 &   0 & \nodata \\ 
53535-1711-386 & 14:37:15.91 &  +10:10:10.1 &  1.0211 & 11.87 &   0 &   2.09 &   0 &   0 & \nodata \\ 
54533-2762-385 & 14:37:16.90 &  +17:04:25.6 &  2.9941 &  9.61 &   0 &   2.55 &   0 &   1 & 0.036 \\ 
52781-1327-443 & 14:37:17.10 &  +52:55:52.3 &  1.5159 & 10.18 &   0 &   4.79 &   0 &   0 & \nodata \\ 
52781-1327-475 & 14:37:17.85 &  +52:21:11.9 &  2.3152 &  8.33 &   0 &   4.68 &   0 &   0 & \nodata \\ 
53504-1828-094 & 14:37:18.08 &  +05:18:00.5 &  2.9064 & 13.06 &   0 &   3.48 &   0 &   0 & \nodata \\ 
53115-1382-247 & 14:37:18.19 &  +36:18:59.0 &  1.1095 & 15.29 &   0 &   2.35 &   0 &   0 & \nodata \\ 
53491-1841-025 & 14:37:18.86 &  +32:43:56.5 &  2.3222 &  6.64 &   0 &   1.48 &   0 &   0 & \nodata \\ 
53115-1382-410 & 14:37:19.19 &  +38:04:37.7 &  1.0425 &  8.62 &   0 &   2.18 &   1 &   0 & \nodata \\ 
53491-1841-603 & 14:37:20.59 &  +33:47:06.6 &  0.9988 & 13.08 &   0 &   1.05 &   0 &   0 & \nodata \\ 
53757-2138-431 & 14:37:21.00 &  +30:25:15.2 &  1.2208 &  8.78 &   0 &   2.48 &   0 &   0 & \nodata \\ 
54206-2137-403 & 14:37:21.49 &  +28:48:13.7 &  1.6087 &  8.02 &   0 &   2.55 &   1 &   0 & \nodata \\ 
54553-2788-063 & 14:37:21.72 &  +20:44:32.8 &  1.8823 & 11.24 &   0 &   3.19 &   2 &   0 & \nodata \\ 
54555-2789-346 & 14:37:22.56 &  +21:15:18.7 &  1.9027 &  7.40 &   0 &   2.69 &   1 &   2 & 0.145 \\ 
53504-1828-488 & 14:37:23.03 &  +06:37:39.2 &  1.4458 & 10.24 &   0 &   4.74 &   1 &   0 & \nodata \\ 
54535-2775-482 & 14:37:23.05 &  +19:12:44.7 &  2.0683 & 13.58 &   0 &   3.03 &   0 &   1 & 0.042 \\ 
54206-2137-198 & 14:37:23.24 &  +27:31:48.3 &  1.6037 &  7.54 &   0 &   2.83 &   1 &   0 & \nodata \\ 
54206-2137-195 & 14:37:23.42 &  +27:13:54.5 &  1.3611 & 11.42 &   0 &   1.90 &   0 &   0 & \nodata \\ 
54534-2761-611 & 14:37:25.15 &  +17:34:44.3 &  3.2045 & 18.19 &   0 &   2.09 &   1 &   1 & 0.038 \\ 
52731-1288-547 & 14:37:25.73 &  +45:30:13.6 &  1.6441 & 14.29 &   0 &   1.73 &   0 &   0 & \nodata \\ 
52460-1046-627 & 14:37:26.14 &  +50:45:55.8 &  0.7834 & 19.43 &   0 &   1.73 &   0 &   0 & \nodata \\ 
52668-1162-478 & 14:37:26.47 &  +55:20:02.9 &  2.2155 &  9.40 &   0 &   0.80 &   0 &   1 & 0.037 \\ 
52024-0536-219 & 14:37:27.92 &  +00:49:09.1 &  1.7913 &  5.95 &   0 &   0.14 &   0 &   0 & \nodata \\ 
53504-1828-496 & 14:37:28.23 &  +06:26:21.5 &  2.1041 &  8.69 &   0 &   2.56 &   4 &   1 & 0.047 \\ 
53172-1645-117 & 14:37:28.77 &  +34:45:47.2 &  0.6202 & 11.02 &   0 &   4.75 &   0 &   0 & \nodata \\ 
52024-0536-408 & 14:37:29.16 &  +02:44:04.2 &  1.3037 &  4.44 &   0 &   4.48 &   0 &   0 & \nodata \\ 
53903-1813-317 & 14:37:29.51 &  +07:43:57.3 &  1.2093 & 10.61 &   0 &   3.87 &   1 &   0 & \nodata \\ 
53491-1841-585 & 14:37:30.00 &  +33:03:09.6 &  0.5470 &  5.04 &   0 &   2.62 &   0 &   0 & \nodata \\ 
53903-1813-357 & 14:37:30.21 &  +08:27:00.6 &  1.1669 & 20.94 &   0 &   3.38 &   0 &   0 & \nodata \\ 
53504-1710-515 & 14:37:30.70 &  +12:44:23.5 &  1.3463 & 10.39 &   0 &   1.06 &   1 &   0 & \nodata \\ 
54206-2137-094 & 14:37:31.31 &  +26:44:27.4 &  1.7923 & 10.64 &   0 &   1.18 &   1 &   1 & 0.039 \\ 
53115-1382-405 & 14:37:31.59 &  +38:12:54.3 &  0.9216 &  5.00 &   0 &   3.34 &   1 &   0 & \nodata \\ 
52786-1350-348 & 14:37:33.85 &  +38:59:43.5 &  1.8811 & 14.20 &   0 &   3.32 &   0 &   0 & \nodata \\ 
53115-1382-418 & 14:37:33.91 &  +38:07:45.9 &  1.6109 & 11.31 &   0 &   1.63 &   0 &   0 & \nodata \\ 
52023-0586-442 & 14:37:34.05 &  +04:59:21.7 &  0.5581 &  6.58 &   0 &   4.40 &   0 &   0 & \nodata \\ 
53903-1813-355 & 14:37:34.19 &  +08:18:26.2 &  1.4243 &  9.63 &   0 &   1.62 &   2 &   0 & \nodata \\ 
52668-1162-152 & 14:37:34.27 &  +54:49:37.6 &  1.4864 &  4.60 &   0 &   3.74 &   0 &   0 & \nodata \\ 
52081-0608-334 & 14:37:34.46 &  +60:38:58.1 &  2.5370 & 14.86 &   0 &   3.87 &   0 &   0 & \nodata \\ 
54535-2775-528 & 14:37:34.54 &  +19:59:24.6 &  3.0315 &  4.28 &   0 &   3.95 &   1 &   2 & 0.091 \\ 
52797-1349-013 & 14:37:34.99 &  +39:06:51.6 &  0.9197 &  8.13 &   0 &   2.63 &   0 &   0 & \nodata \\ 
51988-0499-036 & 14:37:35.43 &  +63:56:08.3 &  1.3403 & 13.53 &   0 &   0.82 &   0 &   0 & \nodata \\ 
52023-0586-179 & 14:37:35.94 &  +03:33:34.3 &  2.1225 &  7.56 &   0 &   1.75 &   0 &   1 & 0.031 \\ 
52368-0607-581 & 14:37:36.40 &  +61:55:09.8 &  0.5520 &  9.50 &   0 &   3.87 &   0 &   0 & \nodata \\ 
54234-2748-198 & 14:37:36.83 &  +14:27:15.9 &  1.3592 &  6.77 &   0 &   3.95 &   1 &   0 & \nodata \\ 
53535-1711-227 & 14:37:37.05 &  +09:48:47.7 &  2.1608 & 19.13 &   0 &   3.98 &   0 &   1 & 0.040 \\ 
52024-0536-404 & 14:37:38.73 &  +02:40:59.1 &  1.1695 & 15.95 &   0 &   1.92 &   0 &   0 & \nodata \\ 
54533-2947-176 & 14:37:38.76 &  +63:04:39.3 &  1.5839 &  8.28 &   0 &   0.88 &   0 &   0 & \nodata \\ 
54554-2776-343 & 14:37:39.03 &  +18:57:35.2 &  1.6291 & 13.11 &   0 &   2.58 &   0 &   0 & \nodata \\ 
53501-1842-317 & 14:37:39.50 &  +31:19:00.9 &  1.3566 &  4.20 &   0 &   3.25 &   0 &   0 & \nodata \\ 
52703-1161-632 & 14:37:40.88 &  +56:04:52.3 &  1.6264 &  8.27 &   0 &   2.31 &   1 &   0 & \nodata \\ 
54206-2137-408 & 14:37:41.42 &  +28:40:11.7 &  0.6378 & 10.37 &   0 &   1.70 &   0 &   0 & \nodata \\ 
53504-1828-573 & 14:37:42.53 &  +06:52:59.0 &  1.0863 &  4.90 &   0 &   0.17 &   0 &   0 & \nodata \\ 
52409-0919-156 & 14:37:43.18 & --02:10:15.0 &  0.7384 &  7.38 &   0 &   1.93 &   0 &   0 & \nodata \\ 
54555-2789-318 & 14:37:43.34 &  +20:26:35.6 &  1.5612 & 10.23 &   0 &   1.68 &   1 &   0 & \nodata \\ 
53464-1674-151 & 14:37:43.87 &  +46:50:13.9 &  1.4398 &  8.25 &   0 &   0.82 &   0 &   0 & \nodata \\ 
52797-1349-592 & 14:37:45.78 &  +40:12:03.6 &  3.0815 &  9.26 &   0 &   1.27 &   0 &   0 & \nodata \\ 
54206-2137-480 & 14:37:46.31 &  +27:37:24.1 &  0.8367 &  6.76 &   0 &   0.77 &   0 &   0 & \nodata \\ 
54206-2137-098 & 14:37:46.39 &  +26:28:51.5 &  1.1589 &  5.49 &   0 &   3.67 &   0 &   0 & \nodata \\ 
52734-1289-356 & 14:37:46.63 &  +44:32:58.5 &  0.9433 &  9.67 &   0 &   1.00 &   1 &   0 & \nodata \\ 
53491-1841-638 & 14:37:47.70 &  +33:07:24.9 &  0.8431 &  4.80 &   0 &   2.65 &   0 &   0 & \nodata \\ 
53903-1813-268 & 14:37:47.73 &  +07:48:56.1 &  1.4747 &  5.87 &   0 &   0.85 &   1 &   0 & \nodata \\ 
53501-1842-296 & 14:37:47.82 &  +31:47:12.4 &  0.8799 &  4.74 &   0 &   1.80 &   0 &   0 & \nodata \\ 
52409-0919-520 & 14:37:48.28 & --01:47:10.7 &  1.3077 &  6.83 &   0 &   2.90 &   0 &   0 & \nodata \\ 
53878-2139-238 & 14:37:48.58 &  +24:39:06.3 &  1.0022 & 13.63 &   0 &   3.45 &   1 &   0 & \nodata \\ 
52409-0919-531 & 14:37:49.90 & --01:22:16.2 &  1.8261 &  4.21 &   0 &   2.50 &   1 &   0 & \nodata \\ 
54206-2137-462 & 14:37:50.26 &  +28:12:10.6 &  1.5126 &  5.16 &   0 &   1.13 &   0 &   0 & \nodata \\ 
53112-1396-497 & 14:37:50.41 &  +42:21:56.9 &  0.9201 &  5.84 &   0 &   4.46 &   0 &   0 & \nodata \\ 
53464-1674-465 & 14:37:50.94 &  +47:16:03.1 &  1.4652 & 10.04 &   0 &   4.85 &   1 &   0 & \nodata \\ 
53903-1813-321 & 14:37:51.56 &  +09:13:57.1 &  2.2597 &  8.53 &   0 &   4.74 &   2 &   0 & \nodata \\ 
54533-2947-222 & 14:37:52.69 &  +62:12:06.6 &  2.2655 &  6.57 &   0 &   2.00 &   1 &   0 & \nodata \\ 
53115-1382-417 & 14:37:53.53 &  +37:34:31.0 &  1.2780 &  4.69 &   0 &   4.23 &   0 &   0 & \nodata \\ 
52409-0919-506 & 14:37:54.71 & --01:53:12.1 &  1.3128 &  4.77 &   0 &   2.15 &   1 &   0 & \nodata \\ 
52081-0608-356 & 14:37:55.20 &  +59:58:26.0 &  2.2886 & 10.62 &   0 &   3.87 &   1 &   1 & 0.036 \\ 
53504-1828-564 & 14:37:55.26 &  +07:12:57.6 &  2.3449 &  4.04 &   0 &   0.40 &   0 &   0 & \nodata \\ 
54555-2789-301 & 14:37:55.27 &  +20:28:01.0 &  1.8207 & 21.83 &   0 &   3.83 &   3 &   1 & 0.066 \\ 
52460-1046-629 & 14:37:56.38 &  +50:32:12.5 &  2.1167 & 18.89 &   0 &   1.99 &   1 &   1 & 0.031 \\ 
53172-1645-555 & 14:37:56.46 &  +35:19:37.0 &  0.5369 &  6.87 &   0 &   2.86 &   0 &   0 & \nodata \\ 
52409-0919-548 & 14:37:56.72 & --01:43:39.0 &  1.4572 &  7.44 &   0 &   3.76 &   0 &   0 & \nodata \\ 
52024-0536-479 & 14:37:56.93 &  +01:56:38.8 &  1.1834 &  5.82 &   0 &   3.50 &   0 &   0 & \nodata \\ 
52024-0536-216 & 14:37:57.43 &  +01:17:54.5 &  0.6331 & 10.16 &   0 &   0.65 &   0 &   0 & \nodata \\ 
53464-1674-534 & 14:37:57.85 &  +47:35:43.8 &  0.4360 &  4.74 &   0 &   2.22 &   0 &   0 & \nodata \\ 
54206-2137-478 & 14:37:58.82 &  +27:55:30.7 &  2.2182 &  6.29 &   0 &   4.12 &   1 &   1 & 0.047 \\ 
52024-0536-468 & 14:37:59.15 &  +02:10:35.6 &  2.0190 &  4.60 &   0 &   2.37 &   1 &   0 & \nodata \\ 
53535-1711-388 & 14:37:59.38 &  +10:22:39.5 &  1.7836 &  5.55 &   0 &   1.92 &   1 &   0 & \nodata \\ 
52797-1349-018 & 14:37:59.52 &  +38:56:43.5 &  1.1041 &  6.94 &   0 &   2.65 &   0 &   0 & \nodata \\ 
54533-2762-393 & 14:38:00.50 &  +16:56:00.1 &  1.1649 &  4.13 &   0 &   2.65 &   0 &   0 & \nodata \\ 
53504-1828-055 & 14:38:00.62 &  +05:24:10.8 &  1.4621 &  8.87 &   0 &   1.15 &   0 &   0 & \nodata \\ 
54535-2775-534 & 14:38:00.72 &  +19:56:25.7 &  3.0405 & 11.03 &   0 &   3.65 &   0 &   0 & \nodata \\ 
51663-0307-478 & 14:38:01.29 &  +00:21:39.8 &  1.5822 & 13.19 &   0 &   3.18 &   1 &   0 & \nodata \\ 
54533-2762-383 & 14:38:01.40 &  +17:00:46.9 &  1.4769 &  5.75 &   0 &   1.19 &   1 &   0 & \nodata \\ 
52024-0536-127 & 14:38:01.98 &  +00:58:21.1 &  0.5725 &  5.91 &   0 &   2.96 &   0 &   0 & \nodata \\ 
54206-2137-191 & 14:38:02.48 &  +27:27:53.8 &  1.9779 &  8.57 &   0 &   0.76 &   0 &   0 & \nodata \\ 
52023-0586-525 & 14:38:06.07 &  +04:58:56.0 &  2.2787 &  7.33 &   0 &   2.25 &   0 &   1 & 0.032 \\ 
54234-2748-463 & 14:38:06.60 &  +14:49:10.2 &  1.1509 &  8.76 &   0 &   0.79 &   0 &   0 & \nodata \\ 
54535-2775-099 & 14:38:06.79 &  +17:58:05.4 &  2.0376 & 10.60 &   0 &   1.72 &   0 &   1 & 0.041 \\ 
54533-2947-472 & 14:38:07.11 &  +63:33:54.5 &  0.9866 & 13.79 &   0 &   0.69 &   0 &   0 & \nodata \\ 
52441-0790-516 & 14:38:07.63 &  +58:07:01.1 &  1.9908 &  7.95 &   0 &   2.27 &   0 &   0 & \nodata \\ 
54533-2947-163 & 14:38:07.78 &  +62:44:09.3 &  3.0524 &  6.18 &   0 &   3.21 &   0 &   0 & \nodata \\ 
54554-2776-318 & 14:38:07.89 &  +18:18:47.1 &  2.1201 &  4.27 &   0 &   2.95 &   0 &   0 & \nodata \\ 
54533-2762-439 & 14:38:09.11 &  +16:53:16.3 &  0.8105 &  6.02 &   0 &   3.62 &   0 &   0 & \nodata \\ 
52081-0608-381 & 14:38:09.17 &  +60:18:14.2 &  1.1270 & 10.30 &   0 &   1.85 &   0 &   0 & \nodata \\ 
52024-0536-131 & 14:38:09.78 &  +01:14:40.7 &  1.8498 &  9.77 &   0 &   1.45 &   1 &   2 & 0.061 \\ 
54534-2761-604 & 14:38:10.86 &  +17:39:00.8 &  1.8947 &  7.32 &   0 &   0.69 &   1 &   2 & 0.091 \\ 
53115-1382-453 & 14:38:11.96 &  +37:36:31.4 &  1.4494 &  7.24 &   0 &   1.79 &   0 &   0 & \nodata \\ 
54535-2775-564 & 14:38:13.25 &  +19:35:25.8 &  2.2501 &  8.17 &   0 &   1.64 &   0 &   0 & \nodata \\ 
53903-1813-293 & 14:38:14.32 &  +07:21:06.4 &  0.9138 & 37.23 &   0 &   0.49 &   1 &   0 & \nodata \\ 
53112-1396-498 & 14:38:14.76 &  +42:34:06.0 &  0.4456 &  9.67 &   0 &   2.98 &   0 &   0 & \nodata \\ 
52024-0536-121 & 14:38:15.10 &  +00:45:34.1 &  1.7600 & 11.21 &   0 &   3.52 &   0 &   0 & \nodata \\ 
53504-1710-552 & 14:38:15.45 &  +12:27:54.4 &  1.0687 & 19.77 &   0 &   3.21 &   0 &   0 & \nodata \\ 
53504-1828-044 & 14:38:16.08 &  +05:24:05.8 &  1.1193 &  7.81 &   0 &   0.46 &   0 &   0 & \nodata \\ 
53112-1396-126 & 14:38:16.50 &  +41:11:26.4 &  1.4418 &  4.78 &   0 &   4.84 &   0 &   0 & \nodata \\ 
52023-0586-121 & 14:38:17.62 &  +03:19:08.6 &  1.4812 &  7.10 &   0 &   2.67 &   0 &   0 & \nodata \\ 
52024-0536-467 & 14:38:18.07 &  +02:20:13.2 &  1.4902 &  6.03 &   0 &   3.98 &   1 &   0 & \nodata \\ 
52797-1349-012 & 14:38:18.96 &  +38:56:46.8 &  1.2893 &  4.74 &   0 &   3.67 &   0 &   0 & \nodata \\ 
54534-2761-637 & 14:38:19.07 &  +17:00:33.2 &  2.1174 &  9.77 &   0 &   0.42 &   0 &   0 & \nodata \\ 
52781-1327-491 & 14:38:19.10 &  +52:19:31.4 &  0.4096 &  6.58 &   0 &   0.30 &   0 &   0 & \nodata \\ 
52081-0608-315 & 14:38:19.26 &  +59:42:15.1 &  0.7617 &  7.09 &   0 &   3.24 &   0 &   0 & \nodata \\ 
51663-0307-467 & 14:38:19.67 &  +00:28:18.6 &  1.2549 &  6.46 &   0 &   3.63 &   1 &   0 & \nodata \\ 
51663-0307-475 & 14:38:19.76 & --00:02:41.1 &  2.8495 & 10.60 &   0 &   4.87 &   1 &   0 & \nodata \\ 
52786-1350-359 & 14:38:19.97 &  +38:51:34.8 &  1.5606 &  4.45 &   0 &   2.24 &   0 &   0 & \nodata \\ 
53903-1813-265 & 14:38:19.99 &  +07:56:03.7 &  0.9133 &  9.26 &   0 &   0.33 &   0 &   0 & \nodata \\ 
54533-2947-197 & 14:38:20.30 &  +62:42:26.2 &  0.5353 & 13.31 &   0 &   3.60 &   0 &   0 & \nodata \\ 
52669-1163-360 & 14:38:20.47 &  +54:16:38.9 &  2.5337 &  7.64 &   0 &   3.54 &   0 &   0 & \nodata \\ 
53504-1828-104 & 14:38:20.60 &  +05:54:47.9 &  0.6141 &  7.70 &   0 &   2.72 &   0 &   0 & \nodata \\ 
52409-0919-057 & 14:38:20.92 & --02:39:53.1 &  1.5503 &  6.73 &   0 &   1.57 &   0 &   0 & \nodata \\ 
52731-1288-600 & 14:38:21.20 &  +45:34:10.9 &  1.9637 & 14.38 &   0 &   4.08 &   0 &   0 & \nodata \\ 
51988-0499-640 & 14:38:22.20 &  +64:20:00.6 &  1.1628 &  6.62 &   0 &   2.29 &   1 &   0 & \nodata \\ 
52024-0536-442 & 14:38:22.33 &  +02:37:37.9 &  1.2331 &  8.71 &   0 &   3.35 &   0 &   0 & \nodata \\ 
54234-2748-202 & 14:38:22.56 &  +13:30:21.7 &  0.8535 &  7.94 &   0 &   2.99 &   0 &   0 & \nodata \\ 
52441-0790-102 & 14:38:22.85 &  +57:13:59.7 &  1.3618 &  8.54 &   0 &   1.14 &   0 &   0 & \nodata \\ 
54535-2775-092 & 14:38:22.98 &  +17:55:13.0 &  1.8143 &  4.33 &   0 &   4.88 &   3 &   2 & 0.112 \\ 
52460-1046-038 & 14:38:23.24 &  +49:51:51.2 &  1.1744 &  4.19 &   0 &   4.39 &   1 &   0 & \nodata \\ 
53112-1396-098 & 14:38:23.35 &  +41:10:45.9 &  1.0150 & 12.18 &   0 &   4.79 &   1 &   0 & \nodata \\ 
53903-1813-386 & 14:38:23.51 &  +08:31:28.6 &  2.8407 &  7.66 &   0 &   2.59 &   1 &   1 & 0.035 \\ 
54206-2137-461 & 14:38:23.75 &  +28:01:16.1 &  1.1089 &  7.18 &   0 &   1.27 &   0 &   0 & \nodata \\ 
52441-0790-526 & 14:38:23.90 &  +58:58:24.5 &  1.1556 & 17.74 &   0 &   4.76 &   3 &   0 & \nodata \\ 
54535-2775-565 & 14:38:25.78 &  +20:09:29.8 &  0.7219 &  9.65 &   0 &   4.32 &   0 &   0 & \nodata \\ 
52409-0919-573 & 14:38:25.91 & --01:22:53.6 &  1.7708 & 12.48 &   0 &   2.00 &   1 &   0 & \nodata \\ 
54206-2137-449 & 14:38:26.04 &  +28:37:29.2 &  0.9012 &  6.45 &   0 &   3.29 &   0 &   0 & \nodata \\ 
54533-2947-542 & 14:38:26.62 &  +64:13:12.5 &  1.3432 &  5.10 &   0 &   3.44 &   0 &   0 & \nodata \\ 
51988-0499-623 & 14:38:26.73 &  +64:28:59.8 &  1.2184 &  4.09 &   4 &   3.47 &   2 &   0 & \nodata \\ 
53172-1645-061 & 14:38:27.56 &  +34:42:10.0 &  3.6489 &  5.74 &   0 &   2.28 &   1 &   0 & \nodata \\ 
54534-2761-628 & 14:38:27.60 &  +17:22:22.7 &  1.2167 & 11.51 &   0 &   3.02 &   3 &   0 & \nodata \\ 
54534-2761-036 & 14:38:27.60 &  +16:45:01.5 &  0.6757 & 12.09 &   0 &   2.43 &   0 &   0 & \nodata \\ 
52024-0536-490 & 14:38:27.65 &  +02:15:05.5 &  1.6807 & 11.84 &   0 &   0.90 &   1 &   0 & \nodata \\ 
54206-2137-177 & 14:38:27.92 &  +26:59:55.9 &  1.7197 &  8.56 &   0 &   3.22 &   0 &   0 & \nodata \\ 
53903-1813-390 & 14:38:27.96 &  +08:44:34.6 &  1.2114 & 13.37 &   0 &   4.53 &   0 &   0 & \nodata \\ 
52023-0586-558 & 14:38:28.19 &  +04:04:19.9 &  1.9932 &  5.34 &   0 &   0.27 &   1 &   1 & 0.026 \\ 
52731-1288-020 & 14:38:28.50 &  +44:18:12.0 &  2.0973 &  6.27 &   0 &   2.71 &   2 &   0 & \nodata \\ 
52368-0607-562 & 14:38:29.97 &  +61:30:37.5 &  0.9976 & 12.62 &   0 &   3.20 &   0 &   0 & \nodata \\ 
54533-2947-181 & 14:38:30.85 &  +62:16:08.5 &  1.9415 & 17.38 &   0 &   0.60 &   0 &   0 & \nodata \\ 
53535-1711-228 & 14:38:31.55 &  +09:42:18.3 &  1.0563 & 10.50 &   0 &   4.59 &   0 &   0 & \nodata \\ 
53115-1382-185 & 14:38:32.05 &  +36:33:33.6 &  0.8450 & 12.18 &   0 &   2.37 &   1 &   0 & \nodata \\ 
52733-1047-253 & 14:38:32.29 &  +48:18:15.4 &  3.8280 &  9.13 &   0 &   0.84 &   0 &   0 & \nodata \\ 
52669-1163-359 & 14:38:32.44 &  +54:37:26.8 &  1.6193 &  9.68 &   0 &   0.42 &   0 &   0 & \nodata \\ 
53112-1396-539 & 14:38:32.69 &  +42:43:22.0 &  1.4103 &  9.29 &   0 &   3.24 &   1 &   0 & \nodata \\ 
54206-2137-041 & 14:38:33.43 &  +26:25:51.2 &  1.6008 & 13.31 &   0 &   4.04 &   1 &   0 & \nodata \\ 
52409-0919-571 & 14:38:33.49 & --01:14:13.7 &  0.5706 &  7.12 &   0 &   3.41 &   0 &   0 & \nodata \\ 
52081-0608-295 & 14:38:33.85 &  +59:03:57.4 &  0.5864 & 10.15 &   0 &   1.52 &   0 &   0 & \nodata \\ 
52786-1350-340 & 14:38:34.54 &  +39:42:59.9 &  1.5669 & 14.00 &   0 &   0.25 &   1 &   0 & \nodata \\ 
53115-1382-432 & 14:38:35.29 &  +37:14:54.9 &  0.8025 & 11.68 &   0 &   1.71 &   0 &   0 & \nodata \\ 
52734-1289-279 & 14:38:35.47 &  +43:57:44.7 &  0.9517 & 14.20 &   0 &   4.38 &   0 &   0 & \nodata \\ 
52024-0536-483 & 14:38:35.68 &  +02:19:49.7 &  0.8031 &  8.35 &   0 &   1.98 &   0 &   0 & \nodata \\ 
52734-1289-296 & 14:38:35.95 &  +43:14:59.2 &  4.6106 & 11.44 &   0 &   2.65 &   2 &   0 & \nodata \\ 
53535-1711-260 & 14:38:36.19 &  +09:23:05.8 &  1.3862 &  6.77 &   0 &   3.78 &   0 &   0 & \nodata \\ 
54533-2762-423 & 14:38:36.51 &  +17:06:20.7 &  2.0812 & 12.25 &   0 &   0.42 &   3 &   1 & 0.039 \\ 
53504-1710-575 & 14:38:37.22 &  +13:22:39.5 &  1.4509 &  6.72 &   0 &   2.39 &   0 &   0 & \nodata \\ 
54535-2775-514 & 14:38:37.25 &  +19:00:31.9 &  1.3878 & 31.13 &   0 &   3.52 &   0 &   0 & \nodata \\ 
52733-1047-436 & 14:38:38.46 &  +49:28:52.7 &  0.6388 & 10.24 &   0 &   0.37 &   0 &   0 & \nodata \\ 
52441-0790-536 & 14:38:38.88 &  +58:40:04.1 &  2.0034 & 10.34 &   0 &   2.49 &   0 &   0 & \nodata \\ 
52024-0536-493 & 14:38:39.00 &  +01:56:13.7 &  0.7786 & 13.20 &   0 &   0.91 &   0 &   0 & \nodata \\ 
53494-2136-061 & 14:38:39.00 &  +23:01:22.6 &  0.6069 & 12.92 &   0 &   0.67 &   0 &   0 & \nodata \\ 
51663-0307-464 & 14:38:39.64 &  +00:26:27.7 &  1.9712 &  5.44 &   0 &   3.87 &   1 &   0 & \nodata \\ 
53903-1813-245 & 14:38:39.79 &  +07:27:07.0 &  0.9189 &  8.34 &   0 &   0.50 &   0 &   0 & \nodata \\ 
52668-1162-094 & 14:38:40.20 &  +54:37:52.4 &  3.1437 &  8.61 &   0 &   2.10 &   0 &   0 & \nodata \\ 
54533-2947-185 & 14:38:40.28 &  +62:29:50.0 &  1.9386 & 16.16 &   0 &   1.23 &   0 &   1 & 0.050 \\ 
53501-1842-354 & 14:38:40.64 &  +32:42:54.9 &  1.4881 &  9.23 &   0 &   1.70 &   0 &   0 & \nodata \\ 
53501-1842-351 & 14:38:40.83 &  +32:34:14.3 &  2.0186 &  8.50 &   0 &   3.85 &   0 &   0 & \nodata \\ 
52023-0586-549 & 14:38:40.83 &  +04:14:52.6 &  1.7573 & 11.15 &   0 &   4.79 &   0 &   0 & \nodata \\ 
52024-0536-129 & 14:38:41.01 &  +00:48:38.9 &  1.7237 & 14.12 &   0 &   0.78 &   0 &   0 & \nodata \\ 
54554-2776-270 & 14:38:41.26 &  +18:20:16.7 &  1.6226 & 19.98 &   0 &   3.50 &   1 &   0 & \nodata \\ 
51663-0307-175 & 14:38:41.77 & --00:39:43.2 &  1.3033 & 10.76 &   0 &   1.53 &   1 &   0 & \nodata \\ 
52023-0586-158 & 14:38:41.95 &  +03:41:10.3 &  1.7368 & 29.90 &   0 &   2.44 &   1 &   0 & \nodata \\ 
53464-1674-093 & 14:38:42.36 &  +46:13:20.3 &  1.1361 &  8.16 &   0 &   2.30 &   0 &   0 & \nodata \\ 
54535-2775-517 & 14:38:42.53 &  +19:16:01.1 &  0.6301 & 16.37 &   0 &   3.47 &   0 &   0 & \nodata \\ 
53112-1396-099 & 14:38:42.64 &  +41:07:15.3 &  1.0559 &  6.94 &   0 &   2.36 &   0 &   0 & \nodata \\ 
53494-2136-071 & 14:38:43.78 &  +23:16:05.1 &  1.8232 & 12.84 &   0 &   1.42 &   0 &   1 & 0.054 \\ 
53504-1710-565 & 14:38:43.82 &  +13:25:36.1 &  0.7782 &  9.42 &   0 &   1.57 &   0 &   0 & \nodata \\ 
52339-0609-308 & 14:38:44.78 &  +62:11:54.4 &  1.0935 &  4.20 &   0 &   0.55 &   0 &   0 & \nodata \\ 
54533-2947-156 & 14:38:45.43 &  +63:24:15.8 &  1.6179 & 14.83 &   0 &   4.79 &   0 &   0 & \nodata \\ 
52781-1327-532 & 14:38:45.64 &  +53:14:35.9 &  1.3431 & 13.94 &   0 &   2.18 &   1 &   0 & \nodata \\ 
54234-2748-180 & 14:38:46.45 &  +14:04:26.0 &  1.8569 & 14.15 &   0 &   4.21 &   0 &   0 & \nodata \\ 
53501-1842-306 & 14:38:48.16 &  +31:06:04.7 &  0.7345 &  8.53 &   0 &   1.72 &   0 &   0 & \nodata \\ 
53903-1813-253 & 14:38:48.64 &  +07:22:04.2 &  0.5782 & 10.57 &   0 &   0.09 &   0 &   0 & \nodata \\ 
53504-1828-109 & 14:38:48.75 &  +05:37:21.1 &  1.9611 & 27.16 &   0 &   4.79 &   1 &   2 & 0.099 \\ 
52441-0790-540 & 14:38:48.90 &  +58:49:09.4 &  1.7952 & 17.61 &   0 &   0.72 &   0 &   0 & \nodata \\ 
52023-0586-136 & 14:38:48.99 &  +03:26:37.9 &  1.4454 & 16.08 &   0 &   3.00 &   0 &   0 & \nodata \\ 
53115-1382-218 & 14:38:49.83 &  +36:06:29.3 &  1.3279 & 10.47 &   0 &   3.88 &   0 &   0 & \nodata \\ 
53504-1710-075 & 14:38:50.04 &  +11:58:38.5 &  1.5226 &  5.65 &   0 &   3.63 &   0 &   0 & \nodata \\ 
53504-1828-118 & 14:38:50.48 &  +05:56:22.6 &  4.4373 & 15.71 &   0 &   0.49 &   1 &   1 & 0.052 \\ 
54234-2748-493 & 14:38:51.67 &  +14:41:04.1 &  2.5147 & 12.96 &   0 &   3.31 &   0 &   1 & 0.032 \\ 
52441-0790-528 & 14:38:51.82 &  +58:46:01.5 &  0.9355 & 24.47 &   0 &   1.04 &   0 &   0 & \nodata \\ 
52024-0536-135 & 14:38:52.17 &  +01:03:57.1 &  2.5879 &  5.48 &   0 &   4.43 &   0 &   0 & \nodata \\ 
52023-0586-551 & 14:38:52.23 &  +04:01:43.6 &  1.9880 & 13.42 &   0 &   2.66 &   0 &   0 & \nodata \\ 
52733-1047-406 & 14:38:52.93 &  +50:39:50.9 &  1.9931 & 13.20 &   0 &   2.68 &   0 &   0 & \nodata \\ 
52081-0608-275 & 14:38:53.79 &  +59:33:11.4 &  1.1458 & 15.83 &   0 &   1.51 &   0 &   0 & \nodata \\ 
54533-2947-478 & 14:38:54.05 &  +63:34:23.6 &  1.8397 & 10.49 &   0 &   0.75 &   0 &   0 & \nodata \\ 
52081-0608-270 & 14:38:54.63 &  +59:26:33.7 &  0.5053 &  7.26 &   0 &   4.37 &   0 &   0 & \nodata \\ 
54206-2137-537 & 14:38:55.18 &  +28:43:11.5 &  2.1540 &  9.25 &   0 &   0.31 &   1 &   1 & 0.046 \\ 
52023-0586-130 & 14:38:55.50 &  +03:12:47.2 &  0.6641 & 18.00 &   0 &   0.24 &   0 &   0 & \nodata \\ 
52734-1289-290 & 14:38:56.13 &  +43:21:31.5 &  1.7845 & 11.95 &   0 &   3.79 &   1 &   0 & \nodata \\ 
54535-2775-044 & 14:38:56.88 &  +17:42:54.2 &  1.4761 &  4.80 &   0 &   4.10 &   2 &   0 & \nodata \\ 
52339-0609-309 & 14:38:57.23 &  +62:10:38.2 &  1.1477 & 12.60 &   0 &   0.42 &   0 &   0 & \nodata \\ 
52081-0608-330 & 14:38:57.35 &  +60:55:46.8 &  2.3196 & 24.68 &   0 &   4.26 &   0 &   1 & 0.034 \\ 
52786-1350-275 & 14:38:57.83 &  +38:32:59.2 &  1.2800 & 12.71 &   0 &   3.98 &   0 &   0 & \nodata \\ 
52023-0586-101 & 14:38:59.05 &  +03:35:47.4 &  0.7339 & 16.99 &   0 &   0.97 &   0 &   0 & \nodata \\ 
53115-1382-204 & 14:38:59.49 &  +36:02:31.1 &  0.7901 & 17.98 &   0 &   0.62 &   0 &   0 & \nodata \\ 
52368-0607-006 & 14:38:59.84 &  +60:21:33.5 &  0.6683 & 15.55 &   0 &   4.86 &   0 &   0 & \nodata \\ 
54206-2137-498 & 14:39:00.08 &  +27:48:41.8 &  0.9851 & 17.37 &   0 &   1.62 &   1 &   0 & \nodata \\ 
53504-1828-114 & 14:39:00.33 &  +05:52:28.9 &  3.3427 &  5.34 &   0 &   1.45 &   1 &   0 & \nodata \\ 
53498-1646-332 & 14:39:00.36 &  +34:57:25.3 &  1.7062 & 22.23 &   0 &   4.81 &   0 &   0 & \nodata \\ 
52733-1047-409 & 14:39:01.36 &  +50:42:41.0 &  2.6425 &  4.67 &   0 &   4.59 &   1 &   0 & \nodata \\ 
52668-1162-493 & 14:39:01.50 &  +55:17:28.0 &  1.5890 &  7.68 &   0 &   4.79 &   0 &   0 & \nodata \\ 
53112-1396-492 & 14:39:02.09 &  +42:16:53.0 &  0.9824 &  4.33 &   0 &   3.66 &   1 &   0 & \nodata \\ 
52734-1289-400 & 14:39:02.25 &  +44:16:14.3 &  0.4668 & 11.93 &   0 &   2.14 &   0 &   0 & \nodata \\ 
52781-1327-498 & 14:39:03.37 &  +52:50:59.5 &  2.2745 & 16.24 &   0 &   1.65 &   0 &   0 & \nodata \\ 
53535-1711-257 & 14:39:03.59 &  +09:20:54.3 &  2.2410 &  8.29 &   0 &   4.20 &   0 &   0 & \nodata \\ 
52781-1327-508 & 14:39:03.98 &  +52:38:36.2 &  2.4674 &  8.04 &   0 &   0.86 &   0 &   4 & 0.138 \\ 
54206-2137-168 & 14:39:04.33 &  +27:18:28.6 &  2.3484 &  9.96 &   0 &   3.34 &   0 &   0 & \nodata \\ 
52731-1288-033 & 14:39:04.60 &  +44:51:58.7 &  1.0232 & 14.77 &   0 &   0.22 &   0 &   0 & \nodata \\ 
54533-2762-432 & 14:39:04.69 &  +16:53:47.7 &  2.4425 &  4.11 &   0 &   3.02 &   0 &   3 & 0.220 \\ 
52023-0586-543 & 14:39:04.76 &  +04:28:00.5 &  1.1881 & 10.83 &   0 &   1.50 &   0 &   0 & \nodata \\ 
54554-2776-382 & 14:39:04.91 &  +19:04:19.9 &  0.5061 &  6.25 &   0 &   3.55 &   0 &   0 & \nodata \\ 
52731-1288-015 & 14:39:05.15 &  +44:10:07.0 &  1.3872 &  4.37 &   0 &   0.19 &   1 &   0 & \nodata \\ 
53535-1711-438 & 14:39:06.77 &  +10:19:27.8 &  0.9569 & 11.06 &   0 &   1.65 &   2 &   0 & \nodata \\ 
52339-0609-293 & 14:39:06.90 &  +61:55:56.4 &  1.5336 & 10.23 &   0 &   1.23 &   1 &   0 & \nodata \\ 
53491-1841-030 & 14:39:06.98 &  +32:19:39.3 &  0.6331 & 16.02 &   0 &   1.39 &   0 &   0 & \nodata \\ 
52733-1047-251 & 14:39:08.09 &  +48:36:38.9 &  2.0722 & 18.67 &   0 &   1.26 &   2 &   1 & 0.065 \\ 
53501-1842-322 & 14:39:08.69 &  +31:52:59.0 &  0.9899 &  9.67 &   0 &   2.96 &   0 &   0 & \nodata \\ 
53491-1841-039 & 14:39:08.98 &  +32:22:16.6 &  1.7827 &  7.26 &   0 &   1.46 &   1 &   0 & \nodata \\ 
54206-2137-055 & 14:39:09.00 &  +26:22:53.9 &  3.8554 &  6.15 &   0 &   0.19 &   1 &   1 & 0.038 \\ 
53757-2138-126 & 14:39:09.25 &  +29:11:05.3 &  0.7546 & 10.29 &   0 &   1.12 &   0 &   0 & \nodata \\ 
53903-1813-416 & 14:39:09.69 &  +09:14:43.9 &  0.8362 &  5.52 &   0 &   4.79 &   1 &   0 & \nodata \\ 
53504-1828-015 & 14:39:09.69 &  +05:32:31.1 &  1.7856 & 13.99 &   0 &   3.55 &   0 &   0 & \nodata \\ 
53535-1711-181 & 14:39:10.11 &  +09:55:07.6 &  1.1797 & 20.12 &   0 &   1.46 &   0 &   0 & \nodata \\ 
53878-2139-467 & 14:39:10.82 &  +24:55:03.3 &  1.6431 & 15.85 &   0 &   4.83 &   3 &   0 & \nodata \\ 
52668-1162-537 & 14:39:11.00 &  +55:59:49.7 &  1.3196 & 11.27 &   0 &   3.98 &   1 &   0 & \nodata \\ 
52435-0791-265 & 14:39:11.28 &  +56:38:55.3 &  1.6371 &  6.70 &   0 &   2.83 &   0 &   0 & \nodata \\ 
53535-1711-374 & 14:39:12.04 &  +11:17:40.5 &  2.5827 &  6.27 &   0 &   3.55 &   3 &   1 & 0.083 \\ 
53757-2138-191 & 14:39:12.13 &  +29:52:10.0 &  2.8503 & 26.58 &   0 &   2.11 &   0 &   1 & 0.043 \\ 
53115-1382-475 & 14:39:12.15 &  +37:05:07.9 &  0.7962 & 14.98 &   0 &   2.02 &   0 &   0 & \nodata \\ 
53757-2138-200 & 14:39:12.34 &  +29:54:48.0 &  2.9923 & 10.14 &   0 &   0.47 &   1 &   2 & 0.103 \\ 
53878-2139-368 & 14:39:13.97 &  +26:06:11.4 &  1.2293 &  6.84 &   0 &   0.40 &   0 &   0 & \nodata \\ 
52024-0536-081 & 14:39:14.12 &  +00:23:20.5 &  0.8826 &  4.45 &   0 &   0.02 &   0 &   0 & \nodata \\ 
54533-2947-468 & 14:39:14.42 &  +63:50:54.8 &  1.1594 & 10.29 &   0 &   4.89 &   1 &   0 & \nodata \\ 
52339-0609-301 & 14:39:14.46 &  +62:14:18.5 &  1.7632 & 15.00 &   0 &   1.66 &   2 &   2 & 0.084 \\ 
54206-2137-162 & 14:39:14.50 &  +27:29:45.6 &  3.0275 & 10.54 &   0 &   1.22 &   2 &   1 & 0.033 \\ 
53858-2140-269 & 14:39:14.55 &  +22:28:46.9 &  1.8435 & 18.02 &   0 &   1.68 &   0 &   0 & \nodata \\ 
52441-0790-549 & 14:39:14.56 &  +58:20:26.1 &  1.5565 &  6.67 &   0 &   0.66 &   0 &   0 & \nodata \\ 
52786-1350-276 & 14:39:14.73 &  +38:44:01.9 &  3.0651 &  8.21 &   0 &   0.57 &   0 &   0 & \nodata \\ 
52409-0919-595 & 14:39:15.39 & --01:56:23.7 &  2.1606 & 12.05 &   0 &   2.68 &   2 &   4 & 0.138 \\ 
51663-0307-091 & 14:39:16.49 & --00:46:31.1 &  0.5891 & 11.33 &   0 &   1.18 &   0 &   0 & \nodata \\ 
52435-0791-267 & 14:39:16.78 &  +56:31:52.0 &  1.0445 &  8.83 &   0 &   2.40 &   0 &   0 & \nodata \\ 
54535-2775-544 & 14:39:16.87 &  +19:07:32.1 &  0.8046 &  9.34 &   0 &   1.48 &   1 &   0 & \nodata \\ 
53535-1711-364 & 14:39:17.00 &  +11:22:49.7 &  0.8022 & 10.69 &   0 &   2.73 &   0 &   0 & \nodata \\ 
53535-1711-195 & 14:39:17.17 &  +09:58:38.8 &  2.9951 &  4.45 &   0 &   4.02 &   0 &   0 & \nodata \\ 
53112-1396-516 & 14:39:17.77 &  +42:15:41.8 &  2.1174 &  8.51 &   0 &   2.60 &   0 &   0 & \nodata \\ 
52024-0536-150 & 14:39:18.13 &  +01:30:37.3 &  1.6933 &  6.70 &   0 &   4.34 &   3 &   0 & \nodata \\ 
52024-0536-152 & 14:39:20.20 &  +01:46:53.7 &  1.1695 &  7.40 &   0 &   2.08 &   0 &   0 & \nodata \\ 
53115-1382-470 & 14:39:20.57 &  +37:12:02.8 &  1.0267 &  7.60 &   0 &   2.54 &   0 &   0 & \nodata \\ 
52081-0608-271 & 14:39:20.90 &  +59:43:20.4 &  2.1082 & 12.03 &   0 &   1.52 &   0 &   0 & \nodata \\ 
53172-1645-066 & 14:39:21.55 &  +34:34:12.1 &  0.6018 & 10.49 &   0 &   1.80 &   0 &   0 & \nodata \\ 
52441-0790-553 & 14:39:21.79 &  +58:09:07.1 &  1.6730 &  5.31 &   0 &   3.05 &   0 &   0 & \nodata \\ 
52368-0607-015 & 14:39:22.00 &  +60:39:01.7 &  0.9508 &  7.09 &   0 &   1.48 &   0 &   0 & \nodata \\ 
54206-2137-494 & 14:39:22.77 &  +28:13:39.5 &  1.8316 & 10.48 &   0 &   3.83 &   0 &   0 & \nodata \\ 
53115-1382-540 & 14:39:23.59 &  +37:37:30.5 &  1.5454 & 13.14 &   0 &   2.71 &   1 &   0 & \nodata \\ 
53115-1382-535 & 14:39:23.86 &  +37:55:10.4 &  1.2510 & 12.63 &   0 &   3.79 &   1 &   0 & \nodata \\ 
52023-0586-104 & 14:39:24.45 &  +03:30:38.1 &  1.8354 &  4.03 &   0 &   0.26 &   1 &   0 & \nodata \\ 
54533-2947-182 & 14:39:25.77 &  +62:18:18.9 &  1.4739 &  7.47 &   0 &   2.55 &   0 &   0 & \nodata \\ 
52024-0536-106 & 14:39:25.83 &  +01:44:22.8 &  1.0636 &  7.28 &   0 &   1.37 &   0 &   0 & \nodata \\ 
52668-1162-086 & 14:39:27.44 &  +53:45:53.8 &  0.8546 &  7.73 &   0 &   0.36 &   1 &   0 & \nodata \\ 
54554-2776-274 & 14:39:27.45 &  +18:22:32.9 &  0.5150 &  4.97 &   0 &   4.47 &   0 &   0 & \nodata \\ 
53115-1382-179 & 14:39:27.97 &  +36:48:18.2 &  1.6081 &  6.27 &   0 &   3.28 &   1 &   0 & \nodata \\ 
53464-1674-087 & 14:39:28.23 &  +45:38:03.3 &  2.8289 &  4.18 &   0 &   1.55 &   0 &   1 & 0.070 \\ 
52734-1289-269 & 14:39:28.59 &  +43:40:28.3 &  0.8286 &  4.15 &   0 &   0.36 &   0 &   0 & \nodata \\ 
52733-1047-413 & 14:39:29.26 &  +50:32:52.6 &  0.5146 & 11.44 &   0 &   0.86 &   0 &   0 & \nodata \\ 
53903-1813-413 & 14:39:29.30 &  +09:19:45.4 &  0.4740 & 27.79 &   0 &   3.57 &   0 &   0 & \nodata \\ 
53115-1382-173 & 14:39:29.82 &  +36:50:04.3 &  1.1947 &  7.27 &   0 &   1.46 &   2 &   0 & \nodata \\ 
53858-2140-260 & 14:39:30.76 &  +22:11:22.0 &  3.0508 &  4.01 &   0 &   3.03 &   0 &   1 & 0.039 \\ 
52024-0536-102 & 14:39:31.00 &  +01:37:01.1 &  2.5224 & 10.59 &   0 &   3.88 &   2 &   1 & 0.062 \\ 
53464-1674-520 & 14:39:31.17 &  +47:03:17.7 &  2.4300 &  4.29 &   0 &   2.78 &   2 &   2 & 0.098 \\ 
52441-0790-567 & 14:39:31.33 &  +59:16:25.9 &  0.6342 & 13.45 &   0 &   2.59 &   0 &   0 & \nodata \\ 
53115-1382-122 & 14:39:31.55 &  +36:00:09.8 &  1.7326 & 12.33 &   0 &   2.11 &   0 &   0 & \nodata \\ 
51663-0307-493 & 14:39:31.89 &  +00:04:52.3 &  1.4054 &  4.10 &   0 &   3.67 &   1 &   0 & \nodata \\ 
54206-2137-485 & 14:39:32.02 &  +28:18:25.2 &  0.6278 &  8.57 &   0 &   4.31 &   0 &   0 & \nodata \\ 
53878-2139-470 & 14:39:32.14 &  +25:22:11.1 &  4.3035 &  9.90 &   0 &   3.69 &   0 &   0 & \nodata \\ 
52024-0536-520 & 14:39:34.13 &  +01:58:59.9 &  1.4911 &  5.42 &   0 &   0.74 &   0 &   0 & \nodata \\ 
52441-0790-058 & 14:39:34.15 &  +57:01:10.2 &  2.0347 &  5.82 &   0 &   0.78 &   2 &   1 & 0.041 \\ 
52409-0919-061 & 14:39:34.18 & --02:02:22.0 &  1.0752 &  4.49 &   0 &   2.08 &   0 &   0 & \nodata \\ 
53903-1813-433 & 14:39:34.71 &  +08:32:11.1 &  3.5114 &  4.44 &   0 &   0.50 &   0 &   0 & \nodata \\ 
53501-1842-250 & 14:39:34.78 &  +31:25:42.1 &  1.3830 & 10.82 &   0 &   1.52 &   0 &   0 & \nodata \\ 
53504-1828-610 & 14:39:37.47 &  +07:07:35.2 &  0.4961 & 11.56 &   0 &   3.93 &   0 &   0 & \nodata \\ 
52024-0536-097 & 14:39:37.66 &  +01:13:06.5 &  1.2063 & 11.04 &   0 &   0.41 &   0 &   0 & \nodata \\ 
52023-0586-112 & 14:39:39.03 &  +03:47:54.4 &  1.7509 &  9.40 &   0 &   1.85 &   0 &   0 & \nodata \\ 
53858-2140-247 & 14:39:39.39 &  +22:08:00.2 &  0.8357 &  7.56 &   0 &   4.33 &   0 &   0 & \nodata \\ 
53878-2139-480 & 14:39:39.55 &  +24:53:37.0 &  2.6546 & 10.41 &   0 &   1.28 &   2 &   0 & \nodata \\ 
52734-1289-382 & 14:39:39.94 &  +44:28:50.9 &  1.6959 &  7.95 &   0 &   4.69 &   1 &   0 & \nodata \\ 
53501-1842-324 & 14:39:40.50 &  +32:13:21.9 &  1.4618 &  4.53 &   0 &   4.51 &   1 &   0 & \nodata \\ 
53501-1842-255 & 14:39:41.26 &  +31:37:01.5 &  1.8187 &  9.52 &   0 &   0.55 &   1 &   3 & 0.156 \\ 
53498-1646-288 & 14:39:41.92 &  +33:25:19.5 &  2.2536 &  7.29 &   0 &   3.39 &   2 &   3 & 0.103 \\ 
54234-2748-482 & 14:39:42.32 &  +15:01:47.3 &  1.0438 &  9.83 &   0 &   0.81 &   0 &   0 & \nodata \\ 
54234-2748-527 & 14:39:42.73 &  +15:35:15.1 &  1.7150 &  5.24 &   0 &   2.79 &   0 &   0 & \nodata \\ 
52441-0790-541 & 14:39:42.84 &  +58:27:59.2 &  0.4249 &  4.76 &   0 &   2.62 &   0 &   0 & \nodata \\ 
53535-1711-411 & 14:39:42.99 &  +10:48:30.3 &  1.6577 & 10.25 &   0 &   0.99 &   2 &   0 & \nodata \\ 
52733-1047-173 & 14:39:43.05 &  +49:12:14.4 &  3.0725 & 11.23 &   0 &   3.40 &   0 &   3 & 0.186 \\ 
54206-2137-501 & 14:39:43.25 &  +28:15:48.8 &  0.3857 &  7.60 &   0 &   2.10 &   0 &   0 & \nodata \\ 
53858-2140-404 & 14:39:44.05 &  +24:13:26.0 &  0.4744 &  4.29 &   0 &   3.43 &   0 &   0 & \nodata \\ 
53112-1396-088 & 14:39:44.38 &  +40:55:34.6 &  3.6923 &  5.86 &   0 &   0.84 &   0 &   1 & 0.041 \\ 
52409-0919-585 & 14:39:45.86 & --01:47:41.8 &  0.7190 & 13.15 &   0 &   2.31 &   0 &   0 & \nodata \\ 
53535-1711-418 & 14:39:46.19 &  +11:28:29.2 &  1.4865 & 22.28 &   0 &   2.93 &   0 &   0 & \nodata \\ 
52023-0586-593 & 14:39:46.59 &  +04:05:36.1 &  0.5392 & 17.34 &   0 &   0.30 &   1 &   0 & \nodata \\ 
52733-1047-418 & 14:39:46.84 &  +50:37:59.4 &  0.9313 & 10.49 &   0 &   0.96 &   0 &   0 & \nodata \\ 
52024-0536-120 & 14:39:46.94 &  +01:46:57.3 &  0.7857 &  4.06 &   0 &   4.04 &   0 &   0 & \nodata \\ 
53112-1396-510 & 14:39:47.10 &  +42:13:17.3 &  0.4273 & 10.99 &   0 &   1.12 &   0 &   0 & \nodata \\ 
53464-1674-095 & 14:39:47.26 &  +46:09:18.9 &  1.6584 & 16.23 &   0 &   0.56 &   0 &   0 & \nodata \\ 
54206-2137-502 & 14:39:49.24 &  +27:51:08.9 &  0.9879 &  7.61 &   0 &   4.84 &   0 &   0 & \nodata \\ 
53172-1645-035 & 14:39:49.63 &  +34:30:44.1 &  1.5404 &  5.16 &   0 &   1.58 &   0 &   0 & \nodata \\ 
53757-2138-514 & 14:39:50.95 &  +30:12:30.8 &  0.6078 &  9.58 &   0 &   1.48 &   0 &   0 & \nodata \\ 
52024-0536-112 & 14:39:51.22 &  +01:35:09.9 &  0.9387 & 12.15 &   0 &   0.95 &   0 &   0 & \nodata \\ 
53115-1382-484 & 14:39:51.34 &  +37:12:07.0 &  0.8651 & 12.45 &   0 &   2.60 &   0 &   0 & \nodata \\ 
52026-0587-333 & 14:39:51.56 &  +04:28:27.7 &  2.0553 & 13.29 &   0 &   0.84 &   1 &   1 & 0.034 \\ 
52781-1327-120 & 14:39:51.93 &  +52:10:24.2 &  1.6487 &  4.87 &   0 &   0.16 &   0 &   0 & \nodata \\ 
54234-2748-487 & 14:39:52.12 &  +14:40:36.5 &  1.5029 &  8.45 &   0 &   1.52 &   1 &   0 & \nodata \\ 
53757-2138-123 & 14:39:52.59 &  +29:03:24.5 &  3.2314 & 13.63 &   0 &   3.24 &   0 &   1 & 0.042 \\ 
53112-1396-142 & 14:39:52.59 &  +41:50:51.6 &  3.7111 &  7.28 &   0 &   0.13 &   1 &   0 & \nodata \\ 
53858-2140-254 & 14:39:54.55 &  +22:15:59.0 &  2.4480 &  6.62 &   0 &   2.18 &   0 &   2 & 0.115 \\ 
53498-1646-317 & 14:39:54.64 &  +33:46:58.9 &  3.4390 & 14.70 &   0 &   4.71 &   2 &   1 & 0.081 \\ 
53115-1382-123 & 14:39:55.10 &  +35:53:05.3 &  0.5623 & 20.18 &   0 &   1.60 &   0 &   0 & \nodata \\ 
53112-1396-056 & 14:39:55.54 &  +40:52:20.0 &  1.6138 &  6.91 &   0 &   2.14 &   1 &   0 & \nodata \\ 
53757-2138-572 & 14:39:56.33 &  +30:41:24.5 &  1.9909 & 18.44 &   0 &   4.65 &   0 &   1 & 0.037 \\ 
53858-2140-234 & 14:39:56.72 &  +22:45:22.0 &  0.7371 & 13.62 &   0 &   3.19 &   0 &   0 & \nodata \\ 
54554-2776-277 & 14:39:57.13 &  +18:35:36.5 &  2.4059 &  8.60 &   0 &   1.15 &   2 &   1 & 0.061 \\ 
52023-0586-597 & 14:39:57.84 &  +04:02:52.5 &  1.4221 & 12.24 &   0 &   0.13 &   1 &   0 & \nodata \\ 
53858-2140-402 & 14:39:58.60 &  +24:15:58.3 &  0.8961 & 20.96 &   0 &   0.87 &   0 &   0 & \nodata \\ 
53903-1813-195 & 14:39:59.27 &  +08:08:49.9 &  0.7790 & 12.00 &   0 &   2.51 &   1 &   0 & \nodata \\ 
52441-0790-067 & 14:39:59.45 &  +57:27:17.1 &  1.7835 &  5.91 &   0 &   4.56 &   0 &   0 & \nodata \\ 
52669-1163-298 & 14:39:59.69 &  +53:37:58.5 &  1.1991 & 19.01 &   0 &   2.92 &   1 &   0 & \nodata \\ 
54533-2762-172 & 14:40:00.89 &  +16:20:59.4 &  3.2756 & 12.22 &   0 &   3.27 &   0 &   0 & \nodata \\ 
52081-0608-368 & 14:40:01.64 &  +61:01:33.8 &  2.1137 & 12.45 &   0 &   0.51 &   1 &   0 & \nodata \\ 
54555-2789-222 & 14:40:01.67 &  +20:42:45.8 &  1.6656 &  8.72 &   0 &   0.23 &   0 &   0 & \nodata \\ 
53878-2139-216 & 14:40:02.04 &  +23:42:18.8 &  3.3099 &  8.60 &   0 &   1.15 &   0 &   0 & \nodata \\ 
53878-2139-180 & 14:40:02.08 &  +24:37:00.8 &  1.7177 &  4.49 &   0 &   4.15 &   0 &   0 & \nodata \\ 
52024-0536-578 & 14:40:03.78 &  +02:38:05.7 &  1.4970 & 18.72 &   0 &   4.17 &   0 &   0 & \nodata \\ 
54533-2762-461 & 14:40:04.52 &  +17:10:54.5 &  3.7936 & 25.17 &   0 &   3.39 &   0 &   0 & \nodata \\ 
53858-2140-231 & 14:40:04.64 &  +22:37:50.4 &  2.6527 & 11.58 &   0 &   0.73 &   1 &   1 & 0.046 \\ 
52786-1350-378 & 14:40:04.91 &  +39:28:57.3 &  2.0808 &  8.09 &   0 &   3.28 &   0 &   0 & \nodata \\ 
53535-1711-171 & 14:40:05.24 &  +10:03:29.3 &  2.2699 & 18.11 &   0 &   1.06 &   4 &   2 & 0.128 \\ 
53504-1828-071 & 14:40:05.61 &  +06:03:26.8 &  0.6810 & 10.27 &   0 &   1.26 &   0 &   0 & \nodata \\ 
53878-2139-164 & 14:40:06.07 &  +24:41:19.0 &  1.8463 & 22.07 &   0 &   1.32 &   0 &   0 & \nodata \\ 
53903-1813-185 & 14:40:06.35 &  +08:09:56.6 &  1.8039 & 18.09 &   0 &   0.51 &   0 &   0 & \nodata \\ 
54533-2947-151 & 14:40:06.44 &  +62:58:39.6 &  2.1860 & 11.00 &   0 &   3.56 &   0 &   0 & \nodata \\ 
53172-1645-038 & 14:40:06.67 &  +34:53:47.8 &  0.8140 &  6.74 &   0 &   0.53 &   0 &   0 & \nodata \\ 
54533-2947-108 & 14:40:06.75 &  +62:08:20.9 &  2.1296 & 10.49 &   0 &   1.16 &   1 &   0 & \nodata \\ 
52024-0536-503 & 14:40:08.41 &  +02:11:38.5 &  0.8191 &  4.77 &   0 &   4.21 &   2 &   0 & \nodata \\ 
53494-1829-301 & 14:40:08.50 &  +05:52:43.8 &  1.7919 &  9.81 &   0 &   4.83 &   0 &   0 & \nodata \\ 
52023-0586-584 & 14:40:08.62 &  +04:20:57.3 &  1.1325 & 10.68 &   0 &   0.93 &   0 &   0 & \nodata \\ 
51663-0307-511 & 14:40:08.74 &  +00:16:30.4 &  1.5020 &  7.44 &   0 &   3.84 &   3 &   0 & \nodata \\ 
52731-1288-034 & 14:40:08.93 &  +44:52:42.4 &  0.9120 &  9.46 &   0 &   1.09 &   0 &   0 & \nodata \\ 
53903-1813-183 & 14:40:09.52 &  +07:53:47.8 &  2.0020 &  9.25 &   0 &   2.78 &   1 &   0 & \nodata \\ 
54533-2947-113 & 14:40:10.96 &  +62:26:22.7 &  1.2100 & 16.84 &   0 &   1.70 &   0 &   0 & \nodata \\ 
52734-1289-385 & 14:40:12.03 &  +44:25:14.4 &  1.2327 &  8.27 &   0 &   2.66 &   0 &   0 & \nodata \\ 
53535-1711-161 & 14:40:12.29 &  +09:59:34.4 &  1.6466 &  4.88 &   0 &   0.01 &   0 &   0 & \nodata \\ 
54533-2762-478 & 14:40:13.08 &  +16:38:49.3 &  3.3602 &  7.36 &   0 &   2.08 &   0 &   0 & \nodata \\ 
53112-1396-160 & 14:40:13.08 &  +41:57:04.3 &  0.9572 &  9.85 &   0 &   4.23 &   0 &   0 & \nodata \\ 
52441-0790-075 & 14:40:13.62 &  +57:33:36.2 &  1.7197 &  5.76 &   0 &   4.10 &   0 &   0 & \nodata \\ 
53464-1674-508 & 14:40:14.66 &  +47:25:28.0 &  2.7037 & 10.02 &   0 &   2.59 &   0 &   0 & \nodata \\ 
53504-1828-582 & 14:40:14.87 &  +06:42:57.7 &  1.8339 & 17.30 &   0 &   0.91 &   0 &   0 & \nodata \\ 
52023-0586-564 & 14:40:14.96 &  +04:41:16.6 &  1.3189 & 14.01 &   0 &   4.17 &   0 &   0 & \nodata \\ 
52368-0607-025 & 14:40:16.56 &  +60:00:16.5 &  0.4811 & 10.53 &   0 &   2.91 &   0 &   0 & \nodata \\ 
54533-2947-152 & 14:40:17.30 &  +63:23:41.8 &  0.9546 & 16.43 &   0 &   0.93 &   0 &   0 & \nodata \\ 
52023-0586-585 & 14:40:18.47 &  +04:31:57.0 &  1.7299 & 10.29 &   0 &   2.14 &   2 &   0 & \nodata \\ 
52733-1047-215 & 14:40:19.04 &  +48:40:17.3 &  0.9625 & 13.03 &   0 &   3.18 &   1 &   0 & \nodata \\ 
53494-2136-038 & 14:40:19.89 &  +23:05:14.5 &  1.6706 & 12.24 &   0 &   0.54 &   2 &   0 & \nodata \\ 
52409-0919-627 & 14:40:21.92 & --01:56:27.0 &  0.7168 &  9.82 &   0 &   0.65 &   1 &   0 & \nodata \\ 
54234-2748-507 & 14:40:21.98 &  +15:03:15.7 &  1.4061 &  6.58 &   0 &   4.05 &   0 &   0 & \nodata \\ 
52441-0790-078 & 14:40:23.59 &  +57:36:10.8 &  1.4066 & 10.31 &   0 &   2.19 &   0 &   0 & \nodata \\ 
54206-2137-102 & 14:40:23.94 &  +27:04:39.0 &  1.6613 & 10.74 &   0 &   3.26 &   0 &   0 & \nodata \\ 
51663-0307-116 & 14:40:24.17 & --00:10:38.4 &  1.4092 &  9.50 &   0 &   0.45 &   0 &   0 & \nodata \\ 
53535-1711-149 & 14:40:24.22 &  +09:58:27.4 &  2.1450 &  9.69 &   0 &   4.54 &   1 &   0 & \nodata \\ 
52023-0586-067 & 14:40:24.92 &  +03:36:09.2 &  1.0276 & 15.11 &   0 &   1.78 &   0 &   0 & \nodata \\ 
53531-1712-395 & 14:40:25.08 &  +12:31:51.7 &  1.8805 & 14.60 &   0 &   2.77 &   0 &   0 & \nodata \\ 
51663-0307-110 & 14:40:27.10 & --00:35:15.4 &  2.3257 & 35.29 &   0 &   3.63 &   1 &   0 & \nodata \\ 
54533-2762-454 & 14:40:27.30 &  +17:30:38.7 &  3.6740 & 13.49 &   0 &   1.11 &   2 &   1 & 0.031 \\ 
52734-1289-364 & 14:40:27.57 &  +44:55:24.6 &  1.1350 & 16.50 &   0 &   0.02 &   2 &   0 & \nodata \\ 
54533-2762-161 & 14:40:30.18 &  +16:00:12.3 &  1.9993 & 12.13 &   0 &   0.94 &   3 &   0 & \nodata \\ 
53112-1396-042 & 14:40:32.04 &  +40:39:33.0 &  2.8755 & 13.61 &   0 &   2.01 &   0 &   1 & 0.093 \\ 
54554-2776-439 & 14:40:32.83 &  +18:46:16.2 &  1.4784 &  8.55 &   0 &   2.10 &   1 &   0 & \nodata \\ 
53535-1711-488 & 14:40:33.05 &  +10:43:04.1 &  3.0096 & 17.68 &   0 &   4.28 &   1 &   0 & \nodata \\ 
53501-1842-367 & 14:40:33.12 &  +32:10:35.9 &  2.1946 &  8.23 &   0 &   3.20 &   0 &   1 & 0.038 \\ 
53115-1382-571 & 14:40:33.18 &  +37:44:09.4 &  0.8014 & 22.48 &   0 &   4.24 &   1 &   0 & \nodata \\ 
52023-0586-577 & 14:40:33.82 &  +04:48:30.9 &  1.2320 & 12.50 &   0 &   3.94 &   0 &   0 & \nodata \\ 
52441-0790-554 & 14:40:34.17 &  +58:03:51.8 &  1.6810 & 14.34 &   0 &   2.58 &   1 &   0 & \nodata \\ 
53112-1396-503 & 14:40:34.17 &  +42:17:47.9 &  2.0159 & 14.26 &   0 &   1.30 &   0 &   0 & \nodata \\ 
52734-1289-368 & 14:40:34.37 &  +45:14:33.0 &  1.9571 & 17.49 &   0 &   1.82 &   0 &   0 & \nodata \\ 
52441-0790-575 & 14:40:34.56 &  +58:40:52.7 &  1.6048 &  8.38 &   0 &   2.98 &   0 &   0 & \nodata \\ 
52734-1289-397 & 14:40:34.78 &  +44:15:20.5 &  0.8081 & 15.14 &   0 &   3.08 &   0 &   0 & \nodata \\ 
54533-2762-162 & 14:40:35.14 &  +16:34:23.9 &  1.9079 &  6.40 &   0 &   0.22 &   1 &   1 & 0.037 \\ 
53858-2140-238 & 14:40:35.91 &  +22:40:23.2 &  1.5991 & 12.42 &   0 &   3.60 &   2 &   0 & \nodata \\ 
51663-0307-545 & 14:40:36.06 &  +00:26:38.6 &  0.4846 &  7.84 &   0 &   0.72 &   0 &   0 & \nodata \\ 
52733-1047-457 & 14:40:36.88 &  +50:41:48.1 &  1.2786 &  7.83 &   0 &   4.47 &   0 &   0 & \nodata \\ 
53504-1710-033 & 14:40:37.24 &  +12:09:19.5 &  1.1300 &  5.48 &   0 &   1.97 &   0 &   0 & \nodata \\ 
52024-0536-066 & 14:40:38.15 &  +01:23:54.4 &  1.3083 &  8.45 &   0 &   3.75 &   0 &   0 & \nodata \\ 
52339-0609-264 & 14:40:38.37 &  +62:15:11.6 &  2.9891 &  7.49 &   0 &   3.16 &   1 &   0 & \nodata \\ 
53531-1712-340 & 14:40:39.15 &  +13:06:51.3 &  1.6623 &  7.23 &   0 &   4.49 &   0 &   0 & \nodata \\ 
53112-1396-058 & 14:40:39.54 &  +40:47:30.7 &  3.2114 &  6.74 &   0 &   1.77 &   0 &   1 & 0.053 \\ 
54555-2789-430 & 14:40:40.70 &  +21:08:43.3 &  1.6419 & 11.74 &   0 &   1.28 &   0 &   0 & \nodata \\ 
53878-2139-162 & 14:40:41.21 &  +24:31:21.1 &  2.0766 &  6.92 &   0 &   1.56 &   3 &   4 & 0.241 \\ 
52435-0791-392 & 14:40:41.44 &  +56:58:51.9 &  2.0101 & 10.78 &   0 &   1.25 &   0 &   0 & \nodata \\ 
54533-2947-558 & 14:40:41.79 &  +64:20:01.5 &  1.8300 & 14.28 &   0 &   3.46 &   1 &   0 & \nodata \\ 
52734-1289-375 & 14:40:42.43 &  +44:56:53.5 &  0.4395 & 11.39 &   0 &   3.94 &   0 &   0 & \nodata \\ 
52409-0919-625 & 14:40:42.45 & --01:51:56.7 &  2.1000 & 35.70 &   0 &   4.31 &   1 &   0 & \nodata \\ 
52786-1350-230 & 14:40:42.93 &  +38:37:30.9 &  1.6463 &  6.96 &   0 &   4.34 &   1 &   0 & \nodata \\ 
52441-0790-018 & 14:40:43.08 &  +56:58:22.5 &  1.4360 & 12.19 &   0 &   3.08 &   0 &   0 & \nodata \\ 
53535-1711-456 & 14:40:43.20 &  +11:13:23.7 &  1.1714 & 12.51 &   0 &   0.27 &   0 &   0 & \nodata \\ 
52368-0607-604 & 14:40:43.34 &  +61:30:08.9 &  0.4423 & 10.99 &   0 &   1.80 &   0 &   0 & \nodata \\ 
54234-2748-569 & 14:40:44.11 &  +15:58:21.7 &  1.1509 & 15.69 &   0 &   3.02 &   0 &   0 & \nodata \\ 
53535-1711-458 & 14:40:45.04 &  +10:57:50.3 &  1.4077 &  4.64 &   0 &   3.44 &   0 &   0 & \nodata \\ 
53112-1396-150 & 14:40:45.16 &  +41:33:01.0 &  0.9699 & 13.23 &   0 &   1.87 &   1 &   0 & \nodata \\ 
53531-1712-385 & 14:40:45.26 &  +12:55:31.5 &  1.2663 &  7.66 &   0 &   3.12 &   0 &   0 & \nodata \\ 
54206-2137-545 & 14:40:45.35 &  +28:03:06.1 &  0.6720 &  6.38 &   0 &   2.72 &   0 &   0 & \nodata \\ 
52734-1289-376 & 14:40:46.04 &  +44:38:05.6 &  1.4828 & 11.85 &   0 &   2.95 &   0 &   0 & \nodata \\ 
53112-1396-504 & 14:40:46.24 &  +42:21:11.3 &  1.2944 &  8.62 &   0 &   3.97 &   2 &   0 & \nodata \\ 
52786-1350-422 & 14:40:46.42 &  +39:24:33.7 &  1.0837 & 13.50 &   0 &   2.31 &   0 &   0 & \nodata \\ 
52786-1328-343 & 14:40:46.51 &  +51:26:54.4 &  3.6944 & 11.95 &   0 &   0.93 &   1 &   0 & \nodata \\ 
52023-0586-603 & 14:40:46.66 &  +05:03:58.4 &  1.0533 & 15.57 &   0 &   4.04 &   0 &   0 & \nodata \\ 
52409-0919-607 & 14:40:46.76 & --01:17:52.3 &  1.6451 & 34.20 &   0 &   1.38 &   0 &   0 & \nodata \\ 
52024-0536-067 & 14:40:46.93 &  +01:20:40.9 &  1.3973 &  9.70 &   0 &   2.86 &   2 &   0 & \nodata \\ 
53535-1711-143 & 14:40:47.39 &  +09:38:08.9 &  1.2032 & 11.26 &   0 &   4.62 &   2 &   0 & \nodata \\ 
52081-0608-235 & 14:40:47.80 &  +59:39:20.6 &  1.6580 &  7.83 &   0 &   4.76 &   0 &   0 & \nodata \\ 
53858-2140-223 & 14:40:49.11 &  +22:28:25.3 &  1.4050 &  6.33 &   0 &   4.78 &   0 &   0 & \nodata \\ 
53504-1828-014 & 14:40:49.74 &  +05:26:26.3 &  2.0222 &  5.91 &   0 &   0.22 &   1 &   0 & \nodata \\ 
53498-1646-311 & 14:40:50.14 &  +33:33:50.2 &  1.7740 & 10.42 &   0 &   1.25 &   2 &   0 & \nodata \\ 
52024-0536-565 & 14:40:50.85 &  +03:02:26.2 &  0.7390 &  7.72 &   0 &   1.81 &   0 &   0 & \nodata \\ 
51662-0308-348 & 14:40:50.90 &  +00:09:00.8 &  0.7093 &  8.47 &   0 &   1.83 &   0 &   0 & \nodata \\ 
54206-2137-546 & 14:40:51.77 &  +27:57:03.9 &  1.0052 &  6.01 &   0 &   2.68 &   0 &   0 & \nodata \\ 
53504-1828-622 & 14:40:51.89 &  +06:37:09.6 &  3.3863 & 11.38 &   0 &   0.81 &   0 &   1 & 0.028 \\ 
53501-1842-387 & 14:40:51.95 &  +32:57:56.2 &  1.1344 & 15.93 &   0 &   0.97 &   1 &   0 & \nodata \\ 
54533-2762-178 & 14:40:54.02 &  +16:32:36.4 &  1.7107 & 18.16 &   0 &   3.92 &   1 &   1 & 0.051 \\ 
54208-2142-346 & 14:40:54.03 &  +27:06:41.4 &  1.8542 &  9.13 &   0 &   0.74 &   1 &   0 & \nodata \\ 
52339-0609-344 & 14:40:54.28 &  +62:53:05.5 &  1.3774 & 29.33 &   0 &   0.81 &   1 &   0 & \nodata \\ 
53115-1382-095 & 14:40:54.41 &  +36:09:41.7 &  1.0995 &  5.50 &   0 &   1.27 &   0 &   0 & \nodata \\ 
53878-2139-174 & 14:40:54.63 &  +24:28:50.8 &  1.6042 & 11.43 &   0 &   4.55 &   0 &   0 & \nodata \\ 
54555-2789-435 & 14:40:54.98 &  +21:12:39.2 &  1.6410 &  7.57 &   0 &   3.18 &   5 &   0 & \nodata \\ 
53535-1711-205 & 14:40:55.55 &  +09:16:07.4 &  2.3647 & 10.16 &   0 &   1.14 &   0 &   0 & \nodata \\ 
53531-1712-260 & 14:40:56.95 &  +11:22:04.1 &  1.8792 &  8.21 &   0 &   4.82 &   2 &   1 & 0.041 \\ 
53494-1829-315 & 14:40:57.01 &  +05:54:57.7 &  1.9550 & 11.09 &   0 &   4.84 &   1 &   1 & 0.058 \\ 
52781-1327-044 & 14:40:57.30 &  +51:06:19.7 &  1.6373 &  5.75 &   0 &   3.81 &   1 &   0 & \nodata \\ 
53115-1382-100 & 14:40:57.31 &  +35:43:48.0 &  0.7511 & 10.91 &   0 &   1.52 &   0 &   0 & \nodata \\ 
53112-1396-053 & 14:40:57.98 &  +40:54:30.5 &  0.7946 &  6.91 &   0 &   1.85 &   0 &   0 & \nodata \\ 
52339-0609-278 & 14:40:58.10 &  +62:28:34.6 &  1.5679 &  4.29 &   0 &   4.67 &   1 &   0 & \nodata \\ 
54234-2748-104 & 14:40:58.42 &  +14:01:08.2 &  1.0165 & 18.58 &   0 &   1.47 &   1 &   0 & \nodata \\ 
53172-1645-028 & 14:40:59.14 &  +34:36:44.7 &  0.5719 & 14.34 &   0 &   1.95 &   0 &   0 & \nodata \\ 
52786-1328-306 & 14:40:59.18 &  +51:09:56.3 &  1.4115 &  8.97 &   0 &   4.34 &   0 &   0 & \nodata \\ 
52409-0919-639 & 14:40:59.24 & --01:29:20.7 &  1.2698 & 10.69 &   0 &   1.89 &   0 &   0 & \nodata \\ 
52024-0536-560 & 14:40:59.49 &  +01:57:44.2 &  0.7939 &  7.42 &   0 &   2.43 &   0 &   0 & \nodata \\ 
53112-1396-512 & 14:40:59.63 &  +42:04:04.1 &  3.0278 & 11.73 &   0 &   0.39 &   0 &   0 & \nodata \\ 
54554-2776-432 & 14:40:59.68 &  +19:02:48.5 &  0.7327 & 10.21 &   0 &   0.35 &   0 &   0 & \nodata \\ 
52734-1289-231 & 14:40:59.82 &  +43:52:41.6 &  1.8660 &  9.54 &   0 &   4.44 &   0 &   1 & 0.054 \\ 
52024-0536-073 & 14:41:00.02 &  +01:45:01.2 &  0.6420 & 12.31 &   0 &   1.09 &   0 &   0 & \nodata \\ 
54533-2762-498 & 14:41:00.59 &  +17:10:10.8 &  1.3790 &  8.86 &   0 &   3.06 &   0 &   0 & \nodata \\ 
52668-1162-565 & 14:41:00.64 &  +56:00:18.1 &  1.5174 & 11.61 &   0 &   2.73 &   1 &   0 & \nodata \\ 
52668-1162-579 & 14:41:01.18 &  +55:52:22.9 &  3.4565 &  6.48 &   0 &   1.84 &   0 &   0 & \nodata \\ 
54533-2947-484 & 14:41:01.18 &  +63:38:57.7 &  1.0779 &  9.98 &   0 &   0.33 &   0 &   0 & \nodata \\ 
52409-0919-634 & 14:41:02.63 & --01:38:45.8 &  1.1230 & 10.79 &   0 &   4.29 &   0 &   0 & \nodata \\ 
53531-1712-241 & 14:41:03.18 &  +10:57:05.9 &  0.5126 &  8.47 &   0 &   2.71 &   1 &   0 & \nodata \\ 
52081-0608-374 & 14:41:03.53 &  +60:28:47.4 &  1.5716 & 10.53 &   0 &   1.38 &   0 &   0 & \nodata \\ 
52026-0587-329 & 14:41:04.91 &  +04:43:48.4 &  1.1128 &  9.85 &   0 &   3.78 &   1 &   0 & \nodata \\ 
52441-0790-547 & 14:41:05.32 &  +58:14:09.0 &  3.3091 & 40.13 &   0 &   2.24 &   0 &   0 & \nodata \\ 
52026-0587-336 & 14:41:05.53 &  +04:54:54.9 &  2.0641 & 12.41 &   0 &   1.67 &   0 &   0 & \nodata \\ 
53858-2140-474 & 14:41:05.58 &  +23:30:05.0 &  1.2562 & 10.63 &   0 &   2.59 &   1 &   0 & \nodata \\ 
53903-1813-164 & 14:41:05.69 &  +07:45:29.4 &  1.5834 & 13.13 &   0 &   1.52 &   1 &   0 & \nodata \\ 
52024-0536-572 & 14:41:06.05 &  +02:36:11.7 &  2.3257 &  9.92 &   0 &   1.87 &   1 &   0 & \nodata \\ 
52733-1047-121 & 14:41:06.08 &  +48:11:09.8 &  3.0200 &  9.43 &   0 &   4.53 &   1 &   1 & 0.046 \\ 
52435-0791-380 & 14:41:06.81 &  +57:49:39.9 &  1.2273 &  7.86 &   0 &   4.47 &   0 &   0 & \nodata \\ 
52027-0537-360 & 14:41:07.41 &  +02:11:06.5 &  1.1969 & 10.04 &   0 &   3.37 &   1 &   0 & \nodata \\ 
52435-0791-227 & 14:41:07.86 &  +56:23:27.6 &  0.8217 & 11.19 &   0 &   3.41 &   0 &   0 & \nodata \\ 
52786-1350-427 & 14:41:07.90 &  +39:23:29.8 &  1.3491 & 12.51 &   0 &   4.29 &   1 &   0 & \nodata \\ 
52786-1350-365 & 14:41:09.02 &  +39:50:54.2 &  1.8507 & 12.13 &   0 &   2.51 &   1 &   1 & 0.060 \\ 
51663-0307-588 & 14:41:09.04 &  +00:15:04.7 &  1.5733 & 10.99 &   0 &   2.14 &   1 &   0 & \nodata \\ 
52024-0536-080 & 14:41:09.48 &  +01:37:42.6 &  2.1048 &  9.97 &   0 &   0.75 &   0 &   1 & 0.047 \\ 
53504-1828-009 & 14:41:10.21 &  +05:25:58.8 &  1.6890 & 12.52 &   0 &   1.71 &   0 &   0 & \nodata \\ 
54533-2947-556 & 14:41:10.68 &  +64:01:46.6 &  1.0315 & 14.58 &   0 &   0.53 &   0 &   0 & \nodata \\ 
53531-1712-223 & 14:41:11.81 &  +12:12:50.1 &  0.4505 &  8.96 &   0 &   2.73 &   0 &   0 & \nodata \\ 
54206-2137-011 & 14:41:11.82 &  +26:38:42.3 &  1.6161 & 13.09 &   0 &   1.59 &   0 &   0 & \nodata \\ 
54535-2775-631 & 14:41:12.41 &  +19:22:35.7 &  0.8717 & 10.04 &   0 &   1.51 &   0 &   0 & \nodata \\ 
52081-0608-282 & 14:41:12.81 &  +58:58:39.8 &  2.9097 & 14.66 &   0 &   3.59 &   0 &   0 & \nodata \\ 
52409-0919-640 & 14:41:13.27 & --01:37:45.3 &  2.7073 & 13.15 &   0 &   3.85 &   0 &   0 & \nodata \\ 
52786-1350-296 & 14:41:13.35 &  +38:08:42.8 &  1.7928 &  9.66 &   0 &   1.76 &   0 &   1 & 0.026 \\ 
53112-1396-557 & 14:41:13.65 &  +42:05:02.7 &  1.2632 &  8.48 &   0 &   4.21 &   0 &   0 & \nodata \\ 
53504-1710-634 & 14:41:14.11 &  +12:35:42.8 &  1.8539 &  5.21 &   0 &   0.02 &   0 &   0 & \nodata \\ 
54533-2947-485 & 14:41:14.37 &  +63:46:28.2 &  0.9653 & 26.03 &   0 &   1.65 &   0 &   0 & \nodata \\ 
53172-1645-632 & 14:41:14.64 &  +34:56:05.1 &  3.0473 & 16.50 &   0 &   0.89 &   1 &   0 & \nodata \\ 
53531-1712-367 & 14:41:15.01 &  +13:05:56.3 &  1.3373 & 12.15 &   0 &   2.95 &   1 &   0 & \nodata \\ 
52733-1047-130 & 14:41:15.17 &  +48:16:00.1 &  2.2215 & 15.72 &   0 &   1.16 &   1 &   2 & 0.089 \\ 
54208-2142-354 & 14:41:16.82 &  +27:16:34.5 &  1.2490 & 19.44 &   0 &   0.90 &   1 &   0 & \nodata \\ 
53903-1813-491 & 14:41:16.89 &  +08:29:21.6 &  1.7405 & 10.39 &   0 &   2.21 &   1 &   0 & \nodata \\ 
53531-1712-221 & 14:41:17.33 &  +11:48:24.2 &  1.0664 &  5.14 &   0 &   0.33 &   0 &   0 & \nodata \\ 
52023-0586-635 & 14:41:17.46 &  +03:59:10.5 &  4.2889 &  7.06 &   0 &   2.08 &   0 &   0 & \nodata \\ 
54533-2762-145 & 14:41:19.59 &  +16:02:19.1 &  0.4022 &  6.10 &   0 &   1.12 &   0 &   0 & \nodata \\ 
53501-1842-424 & 14:41:20.10 &  +33:07:23.1 &  0.6808 & 12.47 &   0 &   0.97 &   0 &   0 & \nodata \\ 
53498-1646-300 & 14:41:20.35 &  +33:16:38.3 &  1.3431 &  9.96 &   0 &   3.08 &   3 &   0 & \nodata \\ 
52781-1327-060 & 14:41:20.72 &  +51:31:29.0 &  0.8927 &  9.01 &   0 &   4.84 &   0 &   0 & \nodata \\ 
52733-1047-477 & 14:41:21.24 &  +49:39:09.6 &  1.1702 & 16.80 &   0 &   1.21 &   1 &   0 & \nodata \\ 
54555-2789-426 & 14:41:22.41 &  +21:19:59.8 &  0.7751 &  9.94 &   0 &   3.04 &   0 &   0 & \nodata \\ 
53504-1828-025 & 14:41:23.00 &  +06:00:52.4 &  1.3249 &  6.57 &   0 &   1.40 &   1 &   0 & \nodata \\ 
52781-1327-058 & 14:41:23.69 &  +51:07:34.9 &  1.4775 & 12.50 &   0 &   1.70 &   0 &   0 & \nodata \\ 
53535-1711-512 & 14:41:23.79 &  +10:18:09.6 &  1.6786 &  6.19 &   0 &   1.64 &   2 &   0 & \nodata \\ 
54535-2775-608 & 14:41:24.07 &  +19:41:40.8 &  1.0099 &  9.53 &   0 &   2.28 &   0 &   0 & \nodata \\ 
53858-2140-481 & 14:41:24.50 &  +23:28:31.2 &  0.6052 &  9.08 &   0 &   2.72 &   0 &   0 & \nodata \\ 
52786-1350-420 & 14:41:25.83 &  +39:44:53.4 &  1.1589 &  8.69 &   0 &   2.92 &   0 &   0 & \nodata \\ 
52734-1289-203 & 14:41:26.42 &  +43:15:49.6 &  1.6054 & 13.57 &   0 &   2.29 &   1 &   0 & \nodata \\ 
54208-2142-301 & 14:41:26.51 &  +26:47:59.9 &  2.5711 & 12.61 &   0 &   1.89 &   0 &   0 & \nodata \\ 
53464-1674-608 & 14:41:27.65 &  +47:50:48.7 &  3.1904 &  6.78 &   0 &   3.37 &   0 &   3 & 0.180 \\ 
54234-2748-562 & 14:41:28.17 &  +15:58:57.7 &  1.7613 &  7.73 &   0 &   0.14 &   2 &   0 & \nodata \\ 
52024-0536-559 & 14:41:28.64 &  +02:09:25.8 &  1.2479 & 12.23 &   0 &   0.64 &   0 &   0 & \nodata \\ 
53917-2547-631 & 14:41:28.89 &  +58:16:24.1 &  2.7041 & 11.79 &   0 &   1.80 &   0 &   0 & \nodata \\ 
52435-0791-233 & 14:41:29.20 &  +56:45:02.6 &  1.4944 &  6.85 &   0 &   1.19 &   0 &   0 & \nodata \\ 
53531-1712-240 & 14:41:30.03 &  +12:03:16.9 &  0.8459 & 11.95 &   0 &   1.82 &   0 &   0 & \nodata \\ 
53531-1712-259 & 14:41:30.51 &  +11:44:37.6 &  0.5206 &  4.53 &   0 &   4.11 &   0 &   0 & \nodata \\ 
52368-0607-002 & 14:41:31.99 &  +60:18:52.2 &  0.5353 &  7.65 &   0 &   3.35 &   0 &   0 & \nodata \\ 
52081-0608-222 & 14:41:32.23 &  +59:22:04.6 &  1.4233 &  5.64 &   0 &   1.84 &   0 &   0 & \nodata \\ 
52409-0919-629 & 14:41:32.27 & --01:44:29.4 &  2.9794 &  9.46 &   0 &   0.40 &   1 &   1 & 0.034 \\ 
52411-0920-277 & 14:41:32.79 & --02:05:22.4 &  1.6931 & 12.27 &   0 &   4.17 &   0 &   0 & \nodata \\ 
52081-0608-364 & 14:41:33.34 &  +60:52:59.9 &  0.6554 &  7.61 &   0 &   4.86 &   0 &   0 & \nodata \\ 
51663-0307-002 & 14:41:33.41 & --01:13:12.0 &  2.0776 & 17.54 &   0 &   1.85 &   0 &   0 & \nodata \\ 
54533-2947-116 & 14:41:33.59 &  +62:22:02.5 &  1.1343 &  6.17 &   0 &   3.40 &   0 &   0 & \nodata \\ 
53531-1712-381 & 14:41:33.85 &  +12:50:17.7 &  0.4152 &  7.83 &   0 &   1.60 &   0 &   0 & \nodata \\ 
52339-0609-289 & 14:41:34.30 &  +61:39:19.4 &  2.4307 &  7.07 &   0 &   3.11 &   0 &   0 & \nodata \\ 
54555-2789-254 & 14:41:34.37 &  +19:44:45.8 &  0.7008 &  6.35 &   0 &   1.36 &   0 &   0 & \nodata \\ 
52023-0586-624 & 14:41:34.59 &  +04:18:29.0 &  1.3068 & 27.98 &   0 &   3.45 &   0 &   0 & \nodata \\ 
53112-1396-551 & 14:41:35.28 &  +42:09:45.6 &  1.5430 &  5.71 &   0 &   1.65 &   0 &   0 & \nodata \\ 
53531-1712-250 & 14:41:35.30 &  +10:52:21.6 &  2.1665 &  4.57 &   0 &   3.25 &   0 &   1 & 0.031 \\ 
52786-1328-313 & 14:41:35.56 &  +51:10:23.1 &  1.5580 &  6.14 &   0 &   1.90 &   1 &   0 & \nodata \\ 
54241-2749-299 & 14:41:35.77 &  +13:22:39.0 &  1.9557 &  6.60 &   0 &   2.28 &   1 &   0 & \nodata \\ 
52733-1047-527 & 14:41:35.82 &  +50:13:34.7 &  1.4968 & 19.17 &   0 &   3.33 &   0 &   0 & \nodata \\ 
53466-1675-285 & 14:41:36.51 &  +45:28:15.6 &  0.6618 &  6.92 &   0 &   0.53 &   0 &   0 & \nodata \\ 
52024-0536-555 & 14:41:36.95 &  +02:06:31.1 &  0.8729 & 13.75 &   0 &   1.60 &   0 &   0 & \nodata \\ 
54533-2762-098 & 14:41:37.24 &  +15:52:23.5 &  1.3613 & 15.91 &   0 &   3.31 &   1 &   0 & \nodata \\ 
54535-2775-006 & 14:41:37.65 &  +18:04:44.4 &  2.0967 &  7.89 &   0 &   1.64 &   3 &   2 & 0.076 \\ 
53531-1712-222 & 14:41:38.05 &  +12:10:23.0 &  0.5996 & 12.91 &   0 &   1.56 &   0 &   0 & \nodata \\ 
53531-1712-384 & 14:41:38.11 &  +12:56:33.1 &  0.4513 &  4.86 &   0 &   2.47 &   0 &   0 & \nodata \\ 
53501-1842-404 & 14:41:38.47 &  +32:13:43.5 &  1.8145 & 11.24 &   0 &   0.58 &   0 &   0 & \nodata \\ 
53504-1828-029 & 14:41:39.10 &  +05:40:40.2 &  0.4491 & 11.02 &   0 &   1.81 &   0 &   0 & \nodata \\ 
51663-0307-575 & 14:41:39.63 &  +00:52:50.0 &  2.1348 & 18.67 &   0 &   3.67 &   2 &   2 & 0.104 \\ 
53531-1712-231 & 14:41:40.04 &  +11:54:40.2 &  0.5242 &  8.12 &   0 &   2.87 &   0 &   0 & \nodata \\ 
52668-1162-053 & 14:41:40.99 &  +53:51:16.1 &  1.8639 & 12.03 &   0 &   4.39 &   2 &   2 & 0.077 \\ 
52441-0790-600 & 14:41:41.19 &  +57:57:38.3 &  2.1518 & 10.27 &   0 &   3.50 &   1 &   3 & 0.129 \\ 
53531-1712-230 & 14:41:41.37 &  +11:47:35.0 &  0.4579 &  7.49 &   0 &   3.71 &   0 &   0 & \nodata \\ 
53535-1711-530 & 14:41:41.46 &  +11:11:04.6 &  1.6929 & 11.14 &   0 &   1.25 &   0 &   0 & \nodata \\ 
52781-1327-552 & 14:41:41.78 &  +52:31:40.8 &  1.2579 &  8.86 &   0 &   2.55 &   0 &   0 & \nodata \\ 
53903-1813-095 & 14:41:41.86 &  +07:28:50.4 &  1.6131 &  7.08 &   0 &   0.94 &   0 &   0 & \nodata \\ 
53878-2139-155 & 14:41:42.54 &  +24:33:23.7 &  1.1900 & 15.21 &   0 &   0.55 &   0 &   0 & \nodata \\ 
54234-2748-115 & 14:41:43.20 &  +14:27:14.7 &  1.1515 &  9.66 &   0 &   2.85 &   0 &   0 & \nodata \\ 
53903-1813-534 & 14:41:43.30 &  +09:09:38.3 &  2.2557 &  5.16 &   0 &   3.72 &   3 &   2 & 0.111 \\ 
52734-1289-440 & 14:41:43.78 &  +44:14:35.1 &  0.6075 &  8.60 &   0 &   0.32 &   0 &   0 & \nodata \\ 
53504-1828-625 & 14:41:44.16 &  +06:31:27.5 &  2.0208 &  5.89 &   0 &   0.00 &   1 &   0 & \nodata \\ 
54234-2748-054 & 14:41:44.68 &  +13:33:57.7 &  3.6496 &  5.09 &   0 &   2.30 &   1 &   1 & 0.033 \\ 
51663-0307-073 & 14:41:44.70 & --00:16:22.5 &  1.9318 &  5.11 &   0 &   0.20 &   0 &   0 & \nodata \\ 
53466-1675-325 & 14:41:44.76 &  +47:20:03.1 &  3.6333 & 10.31 &   0 &   2.08 &   0 &   0 & \nodata \\ 
53858-2140-483 & 14:41:44.92 &  +22:58:08.9 &  2.1930 & 10.44 &   0 &   2.16 &   0 &   1 & 0.036 \\ 
52027-0537-324 & 14:41:45.09 &  +02:37:43.0 &  1.1601 &  5.04 &   0 &   0.09 &   0 &   0 & \nodata \\ 
54533-2762-111 & 14:41:45.24 &  +16:27:02.1 &  3.0619 &  6.85 &   0 &   3.40 &   0 &   0 & \nodata \\ 
53535-1711-522 & 14:41:47.06 &  +11:02:55.6 &  1.5142 &  8.12 &   0 &   4.52 &   0 &   0 & \nodata \\ 
53858-2140-185 & 14:41:47.28 &  +22:33:46.3 &  1.4581 &  8.93 &   0 &   1.61 &   1 &   0 & \nodata \\ 
54533-2762-094 & 14:41:47.49 &  +15:38:56.9 &  1.5213 &  7.58 &   0 &   4.08 &   1 &   0 & \nodata \\ 
52668-1162-052 & 14:41:47.52 &  +54:15:38.1 &  3.4669 &  6.65 &   0 &   4.49 &   0 &   1 & 0.073 \\ 
52081-0608-361 & 14:41:47.69 &  +60:56:19.3 &  1.8761 & 10.24 &   0 &   4.72 &   2 &   1 & 0.034 \\ 
52411-0920-272 & 14:41:48.31 & --02:00:45.9 &  2.0624 &  4.11 &   0 &   4.18 &   0 &   0 & \nodata \\ 
53903-1813-493 & 14:41:48.60 &  +08:43:58.6 &  0.9883 &  6.14 &   0 &   0.94 &   0 &   0 & \nodata \\ 
53535-1711-141 & 14:41:48.65 &  +09:39:01.1 &  0.7955 & 17.32 &   0 &   0.88 &   0 &   0 & \nodata \\ 
54206-2137-017 & 14:41:48.73 &  +26:40:40.1 &  2.3981 &  7.91 &   0 &   1.46 &   0 &   0 & \nodata \\ 
53757-2138-613 & 14:41:49.96 &  +30:38:37.7 &  0.8321 &  7.70 &   0 &   3.68 &   1 &   0 & \nodata \\ 
52081-0608-401 & 14:41:50.45 &  +61:03:48.4 &  1.7502 & 10.17 &   0 &   2.67 &   1 &   0 & \nodata \\ 
52339-0609-392 & 14:41:51.14 &  +62:39:58.5 &  1.8113 &  8.55 &   0 &   1.05 &   4 &   0 & \nodata \\ 
53903-1813-521 & 14:41:51.45 &  +08:52:16.7 &  1.5711 & 14.24 &   0 &   2.40 &   0 &   0 & \nodata \\ 
54241-2749-430 & 14:41:51.83 &  +14:20:50.4 &  2.1630 &  9.52 &   0 &   2.01 &   2 &   0 & \nodata \\ 
53501-1842-428 & 14:41:52.03 &  +32:37:05.1 &  2.0319 &  9.16 &   0 &   0.78 &   3 &   5 & 0.176 \\ 
52081-0608-225 & 14:41:52.50 &  +59:23:28.4 &  2.3279 &  8.75 &   0 &   3.34 &   0 &   0 & \nodata \\ 
54208-2142-347 & 14:41:52.94 &  +27:37:33.0 &  1.9323 & 11.97 &   0 &   2.96 &   1 &   0 & \nodata \\ 
52734-1289-438 & 14:41:53.42 &  +44:07:23.1 &  0.7761 & 14.17 &   0 &   1.16 &   0 &   0 & \nodata \\ 
53466-1675-301 & 14:41:53.51 &  +45:42:46.5 &  3.0358 & 12.88 &   0 &   1.62 &   0 &   0 & \nodata \\ 
53498-1646-252 & 14:41:54.33 &  +33:30:47.2 &  0.6897 & 12.63 &   0 &   0.47 &   0 &   0 & \nodata \\ 
54533-2947-599 & 14:41:54.76 &  +64:21:52.2 &  2.2212 & 14.53 &   0 &   4.32 &   1 &   1 & 0.054 \\ 
52668-1162-059 & 14:41:55.32 &  +54:35:13.8 &  0.6853 & 10.33 &   0 &   1.04 &   0 &   0 & \nodata \\ 
53115-1382-610 & 14:41:55.36 &  +37:44:03.2 &  2.1611 & 14.43 &   0 &   2.90 &   0 &   0 & \nodata \\ 
52734-1289-191 & 14:41:56.16 &  +43:46:03.4 &  1.7843 &  5.55 &   0 &   4.01 &   0 &   0 & \nodata \\ 
54535-2775-029 & 14:41:56.35 &  +18:38:16.7 &  1.9182 &  8.79 &   0 &   2.10 &   1 &   0 & \nodata \\ 
52027-0537-281 & 14:41:56.48 &  +01:04:19.8 &  1.2607 &  6.63 &   0 &   2.95 &   0 &   0 & \nodata \\ 
53501-1842-169 & 14:41:56.98 &  +31:33:49.6 &  0.6209 &  7.30 &   0 &   4.40 &   0 &   0 & \nodata \\ 
54234-2748-560 & 14:41:58.34 &  +14:29:32.1 &  0.4610 & 13.36 &   0 &   2.60 &   0 &   0 & \nodata \\ 
54533-2762-514 & 14:41:58.36 &  +16:33:21.3 &  1.6953 &  8.97 &   0 &   0.81 &   0 &   0 & \nodata \\ 
53498-1646-264 & 14:41:58.81 &  +34:04:13.0 &  1.8658 & 12.78 &   0 &   3.03 &   2 &   1 & 0.043 \\ 
53757-2138-117 & 14:41:59.20 &  +29:58:02.4 &  1.4629 & 15.41 &   0 &   2.22 &   0 &   0 & \nodata \\ 
52734-1289-403 & 14:42:01.17 &  +45:20:48.0 &  1.7945 &  9.91 &   0 &   1.98 &   1 &   0 & \nodata \\ 
53112-1396-554 & 14:42:01.47 &  +42:06:42.9 &  0.7747 &  6.45 &   0 &   4.05 &   0 &   0 & \nodata \\ 
52781-1327-608 & 14:42:01.50 &  +53:04:26.4 &  1.2551 &  6.82 &   0 &   3.73 &   1 &   0 & \nodata \\ 
53466-1675-265 & 14:42:02.21 &  +45:48:07.1 &  1.0469 &  7.27 &   0 &   0.72 &   0 &   0 & \nodata \\ 
52081-0608-385 & 14:42:03.41 &  +60:16:33.1 &  1.9843 &  7.84 &   0 &   3.85 &   1 &   1 & 0.026 \\ 
54208-2142-309 & 14:42:03.47 &  +26:39:25.3 &  3.7226 &  4.77 &   0 &   4.07 &   0 &   1 & 0.035 \\ 
53112-1396-004 & 14:42:03.76 &  +41:08:28.5 &  1.7810 &  9.74 &   0 &   1.41 &   2 &   1 & 0.030 \\ 
54234-2748-046 & 14:42:04.03 &  +13:29:16.0 &  0.9915 & 17.45 &   0 &   1.88 &   0 &   0 & \nodata \\ 
52026-0587-383 & 14:42:04.05 &  +04:26:02.4 &  2.5040 &  9.11 &   0 &   2.43 &   0 &   1 & 0.055 \\ 
54206-2137-581 & 14:42:04.39 &  +28:12:09.3 &  0.4312 &  9.49 &   0 &   1.84 &   0 &   0 & \nodata \\ 
54241-2749-427 & 14:42:04.76 &  +14:26:37.6 &  1.6418 & 22.23 &   0 &   1.80 &   3 &   0 & \nodata \\ 
52081-0608-238 & 14:42:05.94 &  +59:41:25.0 &  0.9280 &  9.61 &   0 &   0.63 &   0 &   0 & \nodata \\ 
54208-2142-283 & 14:42:08.76 &  +26:09:03.7 &  1.4189 &  5.52 &   0 &   4.01 &   1 &   0 & \nodata \\ 
54535-2775-026 & 14:42:08.91 &  +18:18:36.3 &  1.7098 &  7.74 &   0 &   2.28 &   1 &   0 & \nodata \\ 
53498-1646-263 & 14:42:08.99 &  +33:34:12.0 &  1.7474 & 14.95 &   0 &   0.46 &   1 &   0 & \nodata \\ 
52786-1350-297 & 14:42:09.15 &  +38:02:44.3 &  1.6983 & 12.37 &   0 &   1.07 &   0 &   0 & \nodata \\ 
54555-2789-480 & 14:42:09.44 &  +21:10:27.7 &  2.0548 &  7.68 &   0 &   1.84 &   2 &   1 & 0.072 \\ 
54241-2749-366 & 14:42:09.61 &  +15:23:44.1 &  1.0839 & 16.23 &   0 &   1.17 &   0 &   0 & \nodata \\ 
54208-2142-307 & 14:42:09.67 &  +26:26:51.5 &  1.9868 & 17.04 &   0 &   1.64 &   2 &   1 & 0.030 \\ 
53112-1396-109 & 14:42:10.23 &  +41:23:11.1 &  1.1199 & 15.81 &   0 &   2.44 &   0 &   0 & \nodata \\ 
53494-1829-362 & 14:42:10.28 &  +07:05:48.8 &  1.0490 &  8.74 &   0 &   2.54 &   1 &   0 & \nodata \\ 
53535-1711-528 & 14:42:10.73 &  +11:08:19.4 &  1.1905 &  8.88 &   0 &   2.99 &   1 &   0 & \nodata \\ 
54208-2142-332 & 14:42:10.87 &  +27:40:36.5 &  0.9610 & 20.24 &   0 &   0.39 &   0 &   0 & \nodata \\ 
52668-1162-079 & 14:42:11.23 &  +55:08:50.3 &  0.6094 &  8.46 &   0 &   2.99 &   0 &   0 & \nodata \\ 
52781-1327-602 & 14:42:11.44 &  +53:08:40.3 &  0.6939 & 29.55 &   0 &   3.83 &   1 &   0 & \nodata \\ 
54533-2947-490 & 14:42:11.57 &  +63:35:15.4 &  1.3047 & 30.65 &   0 &   3.35 &   2 &   0 & \nodata \\ 
52669-1163-293 & 14:42:11.79 &  +53:36:08.5 &  0.8627 & 16.88 &   0 &   1.82 &   0 &   0 & \nodata \\ 
54533-2947-598 & 14:42:11.89 &  +64:14:03.8 &  1.0102 & 24.32 &   0 &   0.10 &   0 &   0 & \nodata \\ 
53757-2138-043 & 14:42:11.94 &  +28:58:03.9 &  1.3116 & 19.11 &   0 &   1.57 &   0 &   0 & \nodata \\ 
54208-2142-315 & 14:42:12.64 &  +26:42:24.7 &  1.6090 & 11.75 &   0 &   2.35 &   1 &   0 & \nodata \\ 
52734-1289-210 & 14:42:12.93 &  +42:52:28.5 &  0.9015 & 11.01 &   0 &   2.96 &   0 &   0 & \nodata \\ 
52786-1350-463 & 14:42:13.09 &  +39:18:56.0 &  3.6266 & 11.34 &   0 &   3.26 &   2 &   2 & 0.092 \\ 
54206-2137-587 & 14:42:13.35 &  +28:01:46.9 &  0.9888 &  6.45 &   0 &   3.16 &   0 &   0 & \nodata \\ 
54208-2142-358 & 14:42:13.86 &  +27:23:45.8 &  0.6574 & 16.98 &   0 &   3.80 &   0 &   0 & \nodata \\ 
54555-2789-468 & 14:42:14.21 &  +21:02:26.1 &  1.2598 &  7.25 &   0 &   3.72 &   1 &   0 & \nodata \\ 
51663-0307-617 & 14:42:14.29 &  +00:57:39.6 &  0.6043 &  9.19 &   0 &   0.58 &   1 &   0 & \nodata \\ 
52781-1327-071 & 14:42:14.49 &  +52:08:25.8 &  1.7565 &  9.80 &   0 &   2.58 &   0 &   0 & \nodata \\ 
53878-2139-524 & 14:42:14.66 &  +25:50:55.8 &  0.5240 & 38.64 &   0 &   1.48 &   0 &   0 & \nodata \\ 
52411-0920-383 & 14:42:15.13 & --01:47:36.0 &  0.8233 & 16.90 &   0 &   1.16 &   0 &   0 & \nodata \\ 
53757-2138-619 & 14:42:15.21 &  +30:47:00.0 &  1.2925 &  8.78 &   0 &   2.12 &   0 &   0 & \nodata \\ 
52339-0609-285 & 14:42:15.65 &  +61:30:52.1 &  1.3722 & 15.16 &   0 &   3.36 &   0 &   0 & \nodata \\ 
53878-2139-525 & 14:42:15.96 &  +26:06:12.6 &  0.4839 & 12.91 &   0 &   0.21 &   0 &   0 & \nodata \\ 
52023-0586-619 & 14:42:16.66 &  +04:36:38.2 &  1.8910 &  4.80 &   0 &   4.83 &   2 &   0 & \nodata \\ 
53531-1712-189 & 14:42:17.57 &  +11:54:34.5 &  1.3259 &  9.48 &   0 &   1.99 &   0 &   0 & \nodata \\ 
53498-1646-232 & 14:42:17.77 &  +33:55:17.9 &  0.4492 & 10.90 &   0 &   3.36 &   0 &   0 & \nodata \\ 
53464-1674-080 & 14:42:17.82 &  +46:48:09.6 &  2.6295 &  8.80 &   0 &   1.77 &   0 &   0 & \nodata \\ 
53112-1396-603 & 14:42:17.96 &  +42:33:23.9 &  1.7602 & 19.81 &   0 &   2.46 &   0 &   1 & 0.097 \\ 
52733-1047-140 & 14:42:18.09 &  +48:41:01.8 &  2.4176 & 13.22 &   0 &   4.34 &   0 &   0 & \nodata \\ 
53501-1842-408 & 14:42:18.72 &  +32:11:53.1 &  1.0007 &  8.92 &   0 &   4.42 &   0 &   0 & \nodata \\ 
54206-2137-601 & 14:42:18.78 &  +28:34:25.6 &  1.7094 & 17.16 &   0 &   1.20 &   1 &   0 & \nodata \\ 
53531-1712-423 & 14:42:19.43 &  +12:51:30.7 &  0.5146 & 11.31 &   0 &   1.78 &   0 &   0 & \nodata \\ 
52733-1047-540 & 14:42:20.04 &  +50:05:05.3 &  1.8134 & 10.56 &   0 &   4.74 &   0 &   0 & \nodata \\ 
53494-1829-391 & 14:42:20.34 &  +06:24:38.5 &  2.0312 & 21.32 &   0 &   2.80 &   0 &   0 & \nodata \\ 
54555-2789-446 & 14:42:21.74 &  +21:49:37.5 &  0.8588 & 10.82 &   0 &   2.87 &   0 &   0 & \nodata \\ 
54234-2748-558 & 14:42:22.18 &  +14:39:17.9 &  0.7842 & 10.25 &   0 &   1.56 &   0 &   0 & \nodata \\ 
52734-1289-446 & 14:42:22.74 &  +44:55:08.5 &  0.6515 & 11.37 &   0 &   1.19 &   0 &   0 & \nodata \\ 
52411-0920-396 & 14:42:22.87 & --01:37:50.9 &  2.1078 & 15.53 &   0 &   1.72 &   1 &   1 & 0.071 \\ 
53115-1382-541 & 14:42:23.30 &  +37:26:27.8 &  1.6430 & 14.37 &   0 &   4.19 &   0 &   0 & \nodata \\ 
54241-2749-258 & 14:42:24.12 &  +13:25:01.7 &  3.3908 &  8.08 &   0 &   0.24 &   0 &   1 & 0.041 \\ 
53531-1712-187 & 14:42:25.21 &  +11:57:53.3 &  1.3364 &  6.54 &   0 &   0.29 &   1 &   0 & \nodata \\ 
52339-0609-381 & 14:42:25.30 &  +62:56:00.9 &  3.2455 & 12.06 &   0 &   1.79 &   2 &   0 & \nodata \\ 
54533-2762-533 & 14:42:25.35 &  +17:37:02.9 &  1.4169 &  6.20 &   0 &   2.47 &   0 &   0 & \nodata \\ 
54206-2137-027 & 14:42:26.04 &  +27:14:46.9 &  2.6375 & 18.36 &   0 &   1.90 &   0 &   0 & \nodata \\ 
53535-1711-104 & 14:42:28.00 &  +09:43:11.7 &  1.8242 &  6.43 &   0 &   3.42 &   0 &   0 & \nodata \\ 
52411-0920-398 & 14:42:28.32 & --01:36:18.3 &  1.9275 & 10.53 &   0 &   2.39 &   0 &   1 & 0.074 \\ 
53464-1674-552 & 14:42:28.49 &  +47:06:04.6 &  2.4777 & 12.42 &   0 &   1.39 &   2 &   0 & \nodata \\ 
52023-0586-616 & 14:42:28.80 &  +04:33:05.3 &  1.1458 &  4.50 &   0 &   3.02 &   1 &   0 & \nodata \\ 
52669-1163-275 & 14:42:29.54 &  +54:04:00.4 &  0.5258 & 14.90 &   0 &   3.86 &   0 &   0 & \nodata \\ 
52081-0608-186 & 14:42:29.81 &  +59:31:50.7 &  0.8531 &  7.91 &   0 &   0.17 &   0 &   0 & \nodata \\ 
53498-1646-431 & 14:42:30.02 &  +34:29:08.7 &  1.2538 &  8.85 &   0 &   4.16 &   0 &   0 & \nodata \\ 
54206-2137-023 & 14:42:30.55 &  +27:17:04.5 &  1.3735 & 17.28 &   0 &   4.65 &   0 &   0 & \nodata \\ 
53531-1712-474 & 14:42:30.76 &  +12:50:55.8 &  0.4888 & 15.92 &   0 &   1.16 &   0 &   0 & \nodata \\ 
52368-0607-037 & 14:42:31.25 &  +60:09:54.3 &  2.0419 & 11.94 &   0 &   1.70 &   3 &   0 & \nodata \\ 
53757-2138-115 & 14:42:31.27 &  +29:51:28.0 &  1.1146 & 17.67 &   0 &   0.10 &   1 &   0 & \nodata \\ 
53119-1397-301 & 14:42:31.65 &  +40:37:05.2 &  1.3739 &  4.61 &   0 &   3.57 &   1 &   0 & \nodata \\ 
52024-0536-023 & 14:42:31.91 &  +01:37:34.7 &  2.2771 & 20.58 &   0 &   0.21 &   0 &   1 & 0.030 \\ 
51662-0308-340 & 14:42:32.21 &  +00:30:57.5 &  1.0317 &  4.15 &   0 &   4.70 &   0 &   0 & \nodata \\ 
52026-0587-431 & 14:42:32.32 &  +04:02:28.5 &  0.4122 & 14.77 &   0 &   0.28 &   0 &   0 & \nodata \\ 
53115-1382-614 & 14:42:32.69 &  +37:43:56.2 &  2.0650 &  8.25 &   0 &   3.37 &   2 &   1 & 0.068 \\ 
52027-0537-266 & 14:42:32.91 &  +01:37:30.3 &  1.7982 & 14.58 &   0 &   1.42 &   0 &   0 & \nodata \\ 
54555-2789-481 & 14:42:32.92 &  +21:05:48.4 &  2.0379 & 24.24 &   0 &   2.19 &   3 &   1 & 0.046 \\ 
52411-0920-327 & 14:42:33.13 & --01:02:10.6 &  0.4065 & 15.02 &   0 &   2.36 &   0 &   0 & \nodata \\ 
52734-1289-423 & 14:42:34.85 &  +44:28:33.5 &  3.5820 & 10.68 &   0 &   1.93 &   2 &   1 & 0.038 \\ 
52023-0586-612 & 14:42:35.77 &  +04:41:27.7 &  1.3873 & 16.98 &   0 &   3.89 &   0 &   0 & \nodata \\ 
54241-2749-429 & 14:42:37.14 &  +14:25:49.8 &  0.6044 & 14.49 &   0 &   3.36 &   0 &   0 & \nodata \\ 
54241-2749-371 & 14:42:37.64 &  +14:39:37.7 &  1.4234 & 26.15 &   0 &   3.00 &   0 &   0 & \nodata \\ 
52733-1047-487 & 14:42:37.70 &  +49:34:58.0 &  1.8833 & 19.78 &   0 &   2.92 &   0 &   0 & \nodata \\ 
52733-1047-562 & 14:42:37.80 &  +50:17:45.5 &  1.4310 & 17.28 &   0 &   1.58 &   0 &   0 & \nodata \\ 
54555-2789-497 & 14:42:38.78 &  +21:05:08.3 &  1.5445 &  9.75 &   0 &   0.26 &   0 &   0 & \nodata \\ 
52024-0536-587 & 14:42:39.55 &  +02:04:19.0 &  2.8208 &  6.79 &   0 &   2.59 &   1 &   2 & 0.088 \\ 
54208-2142-286 & 14:42:39.92 &  +26:05:15.2 &  1.3120 & 12.02 &   0 &   0.93 &   0 &   0 & \nodata \\ 
54507-2763-306 & 14:42:41.22 &  +16:01:42.4 &  1.9350 & 12.26 &   0 &   2.03 &   0 &   0 & \nodata \\ 
53112-1396-063 & 14:42:41.47 &  +41:18:39.7 &  1.6587 & 12.77 &   0 &   1.06 &   1 &   0 & \nodata \\ 
53535-1711-120 & 14:42:41.74 &  +10:05:33.9 &  2.8888 & 15.86 &   0 &   4.88 &   1 &   1 & 0.055 \\ 
53757-2138-584 & 14:42:42.62 &  +30:24:20.5 &  1.4747 & 21.81 &   0 &   2.53 &   1 &   0 & \nodata \\ 
52339-0609-321 & 14:42:43.87 &  +63:28:50.2 &  1.9355 & 22.09 &   0 &   3.50 &   0 &   0 & \nodata \\ 
52786-1350-461 & 14:42:44.98 &  +39:24:15.6 &  0.7640 & 10.19 &   0 &   1.54 &   0 &   0 & \nodata \\ 
53535-1711-118 & 14:42:44.98 &  +10:07:51.4 &  1.0075 &  4.65 &   0 &   4.06 &   0 &   0 & \nodata \\ 
52411-0920-242 & 14:42:45.44 & --02:47:05.2 &  1.4075 & 12.52 &   0 &   0.49 &   0 &   0 & \nodata \\ 
52023-0586-628 & 14:42:45.50 &  +04:16:19.4 &  2.0118 &  6.44 &   0 &   2.82 &   0 &   0 & \nodata \\ 
52411-0920-244 & 14:42:45.66 & --02:42:50.1 &  2.3252 &  9.35 &   0 &   4.11 &   1 &   0 & \nodata \\ 
53757-2138-626 & 14:42:46.49 &  +30:26:59.1 &  1.3391 &  7.74 &   0 &   3.80 &   0 &   0 & \nodata \\ 
54234-2748-544 & 14:42:46.87 &  +14:44:53.4 &  1.4112 & 31.96 &   0 &   1.45 &   1 &   0 & \nodata \\ 
53858-2140-522 & 14:42:47.79 &  +24:00:18.4 &  3.2519 & 20.27 &   0 &   0.24 &   2 &   0 & \nodata \\ 
54533-2947-589 & 14:42:49.70 &  +64:12:29.4 &  1.9603 &  6.78 &   0 &   4.02 &   1 &   0 & \nodata \\ 
53494-1829-268 & 14:42:49.81 &  +05:32:28.8 &  1.7894 & 13.13 &   0 &   1.14 &   0 &   0 & \nodata \\ 
53535-1711-087 & 14:42:50.11 &  +09:20:01.5 &  3.5286 & 23.26 &   0 &   1.59 &   1 &   1 & 0.040 \\ 
53535-1711-567 & 14:42:50.20 &  +11:32:46.5 &  2.2102 & 17.02 &   0 &   1.36 &   4 &   4 & 0.185 \\ 
52024-0536-036 & 14:42:50.47 &  +01:36:54.1 &  1.1747 & 11.36 &   0 &   2.55 &   0 &   0 & \nodata \\ 
52733-1047-577 & 14:42:52.02 &  +50:07:22.0 &  1.6434 & 24.21 &   0 &   1.74 &   1 &   0 & \nodata \\ 
53757-2138-076 & 14:42:52.78 &  +29:36:36.6 &  1.5692 & 11.26 &   0 &   0.28 &   1 &   0 & \nodata \\ 
53112-1396-583 & 14:42:52.90 &  +42:28:00.6 &  1.8207 & 19.02 &   0 &   0.02 &   0 &   2 & 0.098 \\ 
54533-2762-056 & 14:42:52.94 &  +15:47:26.1 &  1.6753 & 24.23 &   0 &   0.89 &   2 &   0 & \nodata \\ 
53878-2139-070 & 14:42:53.22 &  +24:20:29.3 &  0.8713 & 16.61 &   0 &   1.43 &   0 &   0 & \nodata \\ 
53112-1396-591 & 14:42:53.29 &  +42:05:49.8 &  1.2733 & 10.77 &   0 &   0.01 &   0 &   0 & \nodata \\ 
53466-1675-261 & 14:42:53.91 &  +45:50:09.5 &  0.5254 & 11.20 &   0 &   2.00 &   0 &   0 & \nodata \\ 
54208-2142-351 & 14:42:54.24 &  +27:10:57.4 &  1.8760 & 24.99 &   0 &   0.54 &   0 &   0 & \nodata \\ 
54234-2748-062 & 14:42:54.38 &  +14:10:49.9 &  1.8628 & 12.79 &   0 &   4.11 &   0 &   0 & \nodata \\ 
53858-2140-507 & 14:42:54.61 &  +23:11:59.5 &  1.0930 & 36.45 &   0 &   2.26 &   0 &   0 & \nodata \\ 
52786-1350-243 & 14:42:56.33 &  +37:59:22.3 &  1.9496 & 22.44 &   0 &   2.15 &   0 &   1 & 0.056 \\ 
53535-1711-547 & 14:42:56.72 &  +10:40:40.6 &  1.1007 &  8.33 &   0 &   4.29 &   0 &   0 & \nodata \\ 
52024-0536-615 & 14:42:57.79 &  +02:36:05.1 &  1.6676 & 13.39 &   0 &   0.43 &   0 &   0 & \nodata \\ 
52734-1289-474 & 14:42:57.84 &  +44:08:52.2 &  1.4764 &  9.36 &   0 &   1.60 &   1 &   0 & \nodata \\ 
52024-0536-026 & 14:42:57.84 &  +01:23:51.5 &  1.5723 & 11.72 &   0 &   1.65 &   1 &   0 & \nodata \\ 
53112-1396-581 & 14:42:57.92 &  +42:30:33.8 &  1.5546 & 20.30 &   0 &   3.90 &   0 &   0 & \nodata \\ 
52024-0536-595 & 14:42:58.39 &  +01:54:38.0 &  1.7975 &  9.66 &   0 &   3.64 &   0 &   0 & \nodata \\ 
52734-1289-202 & 14:42:58.75 &  +43:29:42.2 &  2.0887 & 12.50 &   0 &   1.94 &   3 &   1 & 0.032 \\ 
53112-1396-611 & 14:42:58.86 &  +42:32:06.4 &  3.6218 & 11.12 &   0 &   4.76 &   1 &   0 & \nodata \\ 
53494-1829-373 & 14:42:59.03 &  +06:59:12.7 &  1.0706 & 12.00 &   0 &   3.23 &   0 &   0 & \nodata \\ 
52734-1289-205 & 14:42:59.20 &  +42:55:46.0 &  1.7096 & 10.66 &   0 &   4.71 &   0 &   0 & \nodata \\ 
53764-2141-357 & 14:42:59.65 &  +29:21:36.3 &  1.8836 &  8.83 &   0 &   2.40 &   3 &   2 & 0.084 \\ 
53858-2140-088 & 14:42:59.83 &  +22:17:59.6 &  1.1590 & 13.08 &   0 &   2.65 &   0 &   0 & \nodata \\ 
54554-2776-200 & 14:42:59.86 &  +18:45:24.4 &  2.2653 &  9.18 &   0 &   3.36 &   2 &   0 & \nodata \\ 
51663-0307-025 & 14:42:59.91 & --00:37:24.9 &  1.8174 &  6.45 &   0 &   2.79 &   0 &   0 & \nodata \\ 
51662-0308-297 & 14:43:01.24 & --01:07:43.0 &  1.7300 & 14.19 &   0 &   0.04 &   0 &   0 & \nodata \\ 
53498-1646-363 & 14:43:01.44 &  +34:57:46.3 &  1.2413 & 21.53 &   0 &   1.70 &   0 &   0 & \nodata \\ 
53531-1712-177 & 14:43:01.78 &  +12:14:13.5 &  1.6908 & 13.66 &   0 &   1.90 &   1 &   0 & \nodata \\ 
53531-1712-206 & 14:43:02.11 &  +11:04:48.6 &  1.2881 & 11.68 &   0 &   1.46 &   0 &   0 & \nodata \\ 
52733-1047-084 & 14:43:02.19 &  +48:04:55.8 &  1.8918 & 20.97 &   0 &   1.86 &   0 &   1 & 0.050 \\ 
52081-0608-417 & 14:43:02.22 &  +60:59:30.6 &  1.8161 &  7.68 &   0 &   0.14 &   2 &   0 & \nodata \\ 
52786-1350-441 & 14:43:03.00 &  +39:50:49.6 &  2.0690 & 13.22 &   0 &   2.28 &   1 &   0 & \nodata \\ 
52668-1162-560 & 14:43:03.49 &  +55:26:32.0 &  1.0369 & 21.90 &   0 &   2.75 &   0 &   0 & \nodata \\ 
54234-2748-070 & 14:43:03.63 &  +13:58:24.7 &  1.8882 &  7.51 &   0 &   0.32 &   1 &   0 & \nodata \\ 
52339-0609-386 & 14:43:04.05 &  +63:03:15.4 &  0.9198 & 20.56 &   0 &   1.25 &   0 &   0 & \nodata \\ 
54507-2763-307 & 14:43:04.32 &  +16:00:45.1 &  2.9872 & 21.63 &   0 &   1.39 &   0 &   0 & \nodata \\ 
53494-1829-436 & 14:43:05.55 &  +06:21:28.9 &  2.0756 & 10.58 &   0 &   4.12 &   1 &   1 & 0.045 \\ 
53903-1813-117 & 14:43:05.91 &  +08:13:41.9 &  1.5377 & 13.18 &   0 &   4.55 &   1 &   0 & \nodata \\ 
52435-0791-194 & 14:43:06.66 &  +56:31:12.7 &  2.4630 &  8.12 &   0 &   3.71 &   1 &   1 & 0.051 \\ 
54554-2776-140 & 14:43:06.72 &  +18:09:01.1 &  1.8490 &  6.38 &   0 &   2.88 &   1 &   0 & \nodata \\ 
54533-2762-579 & 14:43:07.62 &  +17:47:52.4 &  3.5395 & 13.24 &   0 &   2.65 &   1 &   0 & \nodata \\ 
54206-2137-599 & 14:43:07.68 &  +28:03:26.2 &  3.4006 &  8.23 &   0 &   3.16 &   0 &   1 & 0.039 \\ 
52026-0587-230 & 14:43:08.38 &  +03:24:22.9 &  1.6775 &  4.06 &   0 &   4.33 &   0 &   0 & \nodata \\ 
52024-0536-038 & 14:43:09.79 &  +01:42:00.8 &  1.3599 & 17.99 &   0 &   1.48 &   0 &   0 & \nodata \\ 
52027-0537-396 & 14:43:09.96 &  +02:10:18.0 &  1.0939 & 12.62 &   0 &   3.70 &   0 &   0 & \nodata \\ 
52339-0609-232 & 14:43:10.61 &  +62:24:24.0 &  1.2444 &  9.16 &   0 &   1.60 &   0 &   0 & \nodata \\ 
53764-2141-312 & 14:43:10.95 &  +29:02:33.9 &  1.7893 &  6.90 &   0 &   2.51 &   0 &   1 & 0.040 \\ 
52339-0609-393 & 14:43:11.21 &  +62:33:23.3 &  0.7125 & 11.00 &   0 &   4.24 &   0 &   0 & \nodata \\ 
53116-1383-304 & 14:43:11.58 &  +35:46:46.3 &  2.9416 & 20.90 &   0 &   4.80 &   0 &   0 & \nodata \\ 
54241-2749-367 & 14:43:11.90 &  +15:22:56.7 &  2.2105 &  8.82 &   0 &   2.06 &   0 &   1 & 0.031 \\ 
54555-2789-163 & 14:43:12.77 &  +20:26:25.0 &  0.7555 & 30.33 &   0 &   1.05 &   0 &   0 & \nodata \\ 
53535-1711-116 & 14:43:13.32 &  +09:49:10.2 &  1.1923 & 15.50 &   0 &   0.11 &   1 &   0 & \nodata \\ 
54555-2789-448 & 14:43:13.62 &  +21:42:23.9 &  0.3938 &  4.70 &   0 &   4.07 &   0 &   0 & \nodata \\ 
53535-1711-553 & 14:43:13.88 &  +10:12:39.6 &  1.1262 &  9.54 &   0 &   0.54 &   0 &   0 & \nodata \\ 
53531-1712-168 & 14:43:14.10 &  +12:02:47.9 &  1.7318 &  9.26 &   0 &   3.39 &   0 &   0 & \nodata \\ 
52411-0920-241 & 14:43:14.18 & --02:47:22.1 &  0.6777 & 12.71 &   0 &   3.48 &   1 &   0 & \nodata \\ 
52435-0791-282 & 14:43:14.40 &  +56:11:12.5 &  0.4378 & 18.36 &   0 &   0.99 &   0 &   0 & \nodata \\ 
53466-1675-326 & 14:43:14.65 &  +47:08:40.1 &  0.8047 & 13.33 &   0 &   2.70 &   0 &   0 & \nodata \\ 
54234-2748-018 & 14:43:15.11 &  +13:51:08.9 &  2.8787 & 10.55 &   0 &   2.08 &   0 &   0 & \nodata \\ 
52786-1350-241 & 14:43:16.28 &  +38:05:26.0 &  1.1584 &  9.24 &   0 &   1.19 &   1 &   0 & \nodata \\ 
53501-1842-145 & 14:43:17.01 &  +31:45:04.9 &  1.7292 & 17.07 &   0 &   0.14 &   2 &   2 & 0.087 \\ 
53501-1842-443 & 14:43:17.58 &  +31:54:56.7 &  0.9709 &  5.37 &   0 &   3.45 &   1 &   0 & \nodata \\ 
52411-0920-232 & 14:43:17.71 & --02:09:33.0 &  1.0549 & 10.58 &   0 &   1.51 &   1 &   0 & \nodata \\ 
53466-1675-255 & 14:43:18.07 &  +45:31:08.5 &  1.6223 &  6.79 &   0 &   2.70 &   0 &   0 & \nodata \\ 
53464-1674-581 & 14:43:18.56 &  +47:25:56.7 &  0.7032 & 18.21 &   0 &   1.25 &   0 &   0 & \nodata \\ 
52027-0537-261 & 14:43:19.64 &  +01:19:17.1 &  2.6946 & 14.38 &   0 &   1.37 &   0 &   0 & \nodata \\ 
53498-1646-416 & 14:43:20.94 &  +34:49:39.9 &  0.7486 & 10.97 &   0 &   4.80 &   0 &   0 & \nodata \\ 
53757-2138-079 & 14:43:21.94 &  +29:50:37.1 &  1.8407 & 13.82 &   0 &   4.81 &   0 &   1 & 0.096 \\ 
52024-0536-002 & 14:43:23.27 &  +01:05:50.8 &  1.1727 & 12.42 &   0 &   1.22 &   1 &   0 & \nodata \\ 
52024-0536-628 & 14:43:23.30 &  +02:30:04.6 &  1.0516 & 16.12 &   0 &   0.95 &   0 &   0 & \nodata \\ 
52786-1350-245 & 14:43:24.20 &  +38:13:19.8 &  4.0091 &  8.50 &   0 &   2.10 &   0 &   0 & \nodata \\ 
53903-1813-543 & 14:43:24.39 &  +08:37:52.3 &  2.8744 &  4.68 &   0 &   3.82 &   1 &   2 & 0.115 \\ 
52027-0537-398 & 14:43:25.29 &  +02:23:17.5 &  2.0788 & 10.26 &   0 &   4.68 &   1 &   0 & \nodata \\ 
53903-1813-108 & 14:43:25.31 &  +08:09:57.4 &  0.7808 &  9.94 &   0 &   2.13 &   1 &   0 & \nodata \\ 
53115-1382-065 & 14:43:25.92 &  +36:27:31.3 &  1.2796 & 14.03 &   0 &   1.58 &   0 &   0 & \nodata \\ 
53501-1842-200 & 14:43:26.01 &  +30:56:57.6 &  1.6536 &  9.48 &   0 &   3.35 &   1 &   0 & \nodata \\ 
51662-0308-282 & 14:43:26.82 & --01:08:12.1 &  1.0701 &  6.46 &   0 &   1.72 &   1 &   0 & \nodata \\ 
52026-0587-233 & 14:43:26.83 &  +03:45:46.9 &  1.4916 &  6.69 &   0 &   4.26 &   0 &   0 & \nodata \\ 
52733-1047-499 & 14:43:27.23 &  +49:26:25.1 &  1.5017 &  4.28 &   0 &   2.61 &   0 &   0 & \nodata \\ 
52435-0791-440 & 14:43:27.49 &  +57:10:49.4 &  0.5941 &  8.88 &   0 &   2.98 &   0 &   0 & \nodata \\ 
53858-2140-546 & 14:43:27.71 &  +23:21:38.7 &  1.5272 &  7.36 &   0 &   0.04 &   0 &   0 & \nodata \\ 
52026-0587-219 & 14:43:27.80 &  +03:03:39.4 &  0.7676 & 14.42 &   0 &   1.45 &   0 &   0 & \nodata \\ 
52081-0608-436 & 14:43:27.88 &  +60:08:59.7 &  1.7206 & 11.34 &   0 &   1.56 &   0 &   0 & \nodata \\ 
54206-2137-639 & 14:43:28.84 &  +27:36:35.2 &  1.3533 & 20.04 &   0 &   4.23 &   0 &   0 & \nodata \\ 
53494-1829-259 & 14:43:29.86 &  +05:09:11.5 &  1.4846 &  6.05 &   0 &   4.29 &   0 &   0 & \nodata \\ 
54208-2142-398 & 14:43:31.17 &  +27:24:36.7 &  4.4430 &  7.47 &   0 &   2.15 &   0 &   0 & \nodata \\ 
54208-2142-338 & 14:43:31.48 &  +27:49:03.4 &  3.0205 &  7.69 &   0 &   3.82 &   0 &   1 & 0.046 \\ 
53531-1712-143 & 14:43:31.81 &  +11:47:34.1 &  1.7137 &  8.96 &   0 &   2.49 &   1 &   1 & 0.057 \\ 
54241-2749-420 & 14:43:32.05 &  +15:04:49.6 &  2.9322 & 11.11 &   0 &   0.12 &   0 &   0 & \nodata \\ 
52026-0587-422 & 14:43:32.86 &  +03:58:42.8 &  1.2883 &  7.02 &   0 &   0.54 &   0 &   0 & \nodata \\ 
52026-0587-234 & 14:43:33.18 &  +03:41:10.7 &  1.5003 & 16.76 &   0 &   0.43 &   0 &   0 & \nodata \\ 
54241-2749-470 & 14:43:34.74 &  +14:34:51.3 &  1.5614 & 12.57 &   0 &   1.58 &   2 &   0 & \nodata \\ 
53498-1646-192 & 14:43:35.15 &  +33:48:59.8 &  3.6574 & 11.19 &   0 &   0.40 &   1 &   1 & 0.058 \\ 
53116-1383-338 & 14:43:35.52 &  +36:48:46.6 &  0.7199 &  5.29 &   0 &   1.55 &   0 &   0 & \nodata \\ 
54533-2947-068 & 14:43:36.18 &  +62:38:54.8 &  0.8953 & 13.14 &   0 &   2.81 &   1 &   0 & \nodata \\ 
53498-1646-430 & 14:43:36.45 &  +34:35:06.0 &  1.1915 &  4.31 &   0 &   0.03 &   0 &   0 & \nodata \\ 
52027-0537-340 & 14:43:37.03 &  +03:01:29.6 &  1.7439 & 12.20 &   0 &   2.82 &   0 &   0 & \nodata \\ 
54555-2789-501 & 14:43:37.05 &  +21:03:07.8 &  1.7621 & 11.46 &   0 &   1.43 &   0 &   0 & \nodata \\ 
53531-1712-146 & 14:43:37.24 &  +11:51:22.2 &  0.5130 & 12.92 &   0 &   1.86 &   0 &   0 & \nodata \\ 
53531-1712-493 & 14:43:39.98 &  +12:29:26.2 &  1.9803 & 12.24 &   0 &   2.86 &   1 &   0 & \nodata \\ 
52786-1350-162 & 14:43:40.08 &  +38:29:09.9 &  2.0908 &  7.45 &   0 &   2.03 &   0 &   2 & 0.076 \\ 
52668-1162-594 & 14:43:40.40 &  +55:15:32.1 &  1.1600 &  8.94 &   0 &   3.90 &   0 &   0 & \nodata \\ 
54206-2137-625 & 14:43:40.62 &  +28:01:31.2 &  2.0423 & 10.09 &   0 &   2.92 &   1 &   1 & 0.108 \\ 
54555-2789-174 & 14:43:40.84 &  +20:44:30.5 &  1.7140 & 15.60 &   0 &   1.14 &   0 &   0 & \nodata \\ 
52339-0609-400 & 14:43:41.48 &  +62:41:54.5 &  0.6801 &  9.89 &   0 &   4.76 &   0 &   0 & \nodata \\ 
52024-0536-012 & 14:43:41.58 &  +01:18:46.0 &  1.5562 &  9.41 &   0 &   2.84 &   0 &   0 & \nodata \\ 
52411-0920-258 & 14:43:42.21 & --02:54:30.6 &  0.7739 &  4.01 &   0 &   3.98 &   1 &   0 & \nodata \\ 
52411-0920-437 & 14:43:43.99 & --01:26:27.4 &  1.7510 &  4.82 &   0 &   4.05 &   1 &   0 & \nodata \\ 
53112-1396-607 & 14:43:44.70 &  +42:33:27.7 &  1.1608 & 11.72 &   0 &   4.26 &   0 &   0 & \nodata \\ 
54507-2763-324 & 14:43:45.01 &  +16:47:13.4 &  0.8595 & 11.97 &   0 &   4.17 &   0 &   0 & \nodata \\ 
52733-1047-567 & 14:43:45.39 &  +50:21:12.5 &  1.5871 &  8.20 &   0 &   3.43 &   1 &   0 & \nodata \\ 
54533-2947-582 & 14:43:45.61 &  +64:17:05.0 &  0.7711 & 10.71 &   0 &   3.71 &   0 &   0 & \nodata \\ 
54554-2776-481 & 14:43:45.81 &  +19:07:44.7 &  0.9478 &  9.80 &   0 &   0.95 &   0 &   0 & \nodata \\ 
54533-2947-133 & 14:43:45.82 &  +63:09:05.4 &  1.6735 & 15.87 &   0 &   0.31 &   0 &   0 & \nodata \\ 
52435-0791-188 & 14:43:46.26 &  +56:45:45.9 &  2.7598 &  8.49 &   0 &   3.10 &   0 &   0 & \nodata \\ 
53466-1675-440 & 14:43:46.67 &  +46:25:09.2 &  2.3930 & 16.81 &   0 &   2.04 &   1 &   1 & 0.041 \\ 
54241-2749-413 & 14:43:47.20 &  +14:36:06.0 &  1.4332 & 16.79 &   0 &   3.63 &   2 &   0 & \nodata \\ 
53858-2140-542 & 14:43:47.27 &  +23:29:26.7 &  1.5632 &  7.00 &   0 &   3.38 &   0 &   0 & \nodata \\ 
53757-2138-625 & 14:43:47.36 &  +30:14:02.0 &  2.4985 &  9.32 &   0 &   1.77 &   1 &   3 & 0.161 \\ 
54554-2776-500 & 14:43:47.56 &  +19:13:07.8 &  1.7686 & 10.09 &   0 &   4.07 &   0 &   1 & 0.049 \\ 
54241-2749-181 & 14:43:47.63 &  +13:38:51.8 &  0.5604 & 26.47 &   0 &   3.11 &   0 &   0 & \nodata \\ 
53535-1711-081 & 14:43:48.25 &  +09:10:42.0 &  0.7100 & 11.50 &   0 &   4.34 &   0 &   0 & \nodata \\ 
54555-2789-537 & 14:43:49.30 &  +21:44:08.0 &  1.3296 &  6.44 &   0 &   2.64 &   0 &   0 & \nodata \\ 
53903-1813-580 & 14:43:51.11 &  +08:59:39.7 &  0.5467 &  9.70 &   0 &   2.17 &   0 &   0 & \nodata \\ 
52781-1327-590 & 14:43:51.65 &  +52:52:09.4 &  1.7562 &  5.70 &   0 &   2.90 &   0 &   0 & \nodata \\ 
52786-1350-249 & 14:43:51.72 &  +38:13:58.7 &  0.7948 & 11.31 &   0 &   1.07 &   1 &   0 & \nodata \\ 
53501-1842-196 & 14:43:52.22 &  +31:05:45.7 &  1.2505 &  9.42 &   0 &   3.65 &   1 &   0 & \nodata \\ 
53770-2144-308 & 14:43:52.31 &  +22:09:21.8 &  1.2578 &  4.13 &   0 &   2.04 &   0 &   0 & \nodata \\ 
52027-0537-322 & 14:43:52.65 &  +02:59:29.6 &  1.4557 & 19.10 &   0 &   2.57 &   0 &   0 & \nodata \\ 
53535-1711-594 & 14:43:53.32 &  +10:42:23.9 &  0.6054 &  6.59 &   0 &   0.45 &   0 &   0 & \nodata \\ 
51662-0308-374 & 14:43:53.40 &  +00:52:59.9 &  1.0865 &  6.76 &   0 &   3.55 &   1 &   0 & \nodata \\ 
52786-1350-539 & 14:43:53.59 &  +39:28:35.4 &  1.8915 & 13.48 &   0 &   4.38 &   1 &   1 & 0.047 \\ 
54208-2142-253 & 14:43:53.68 &  +26:14:09.9 &  1.7740 &  8.39 &   0 &   1.45 &   0 &   0 & \nodata \\ 
54241-2749-401 & 14:43:53.77 &  +15:04:04.7 &  1.7592 &  6.20 &   0 &   0.34 &   1 &   0 & \nodata \\ 
53112-1396-078 & 14:43:54.33 &  +41:44:04.1 &  1.1380 &  8.34 &   0 &   1.67 &   2 &   0 & \nodata \\ 
53494-1829-414 & 14:43:54.83 &  +06:47:12.6 &  2.1517 & 11.19 &   0 &   4.53 &   0 &   1 & 0.069 \\ 
53878-2139-049 & 14:43:54.85 &  +23:48:47.5 &  2.0032 & 12.40 &   0 &   2.30 &   0 &   0 & \nodata \\ 
54533-2762-561 & 14:43:55.01 &  +17:34:04.4 &  2.1573 & 10.57 &   0 &   2.78 &   1 &   2 & 0.131 \\ 
52668-1162-017 & 14:43:55.36 &  +54:25:18.0 &  1.5481 & 20.10 &   0 &   1.08 &   0 &   0 & \nodata \\ 
52786-1350-492 & 14:43:55.99 &  +38:52:51.8 &  2.0744 & 13.63 &   0 &   1.96 &   3 &   2 & 0.074 \\ 
52026-0587-140 & 14:43:56.90 &  +03:12:00.0 &  1.6223 &  9.35 &   0 &   1.71 &   0 &   0 & \nodata \\ 
54533-2947-587 & 14:43:57.33 &  +64:11:47.1 &  2.0022 &  8.95 &   0 &   2.10 &   0 &   0 & \nodata \\ 
53531-1712-129 & 14:43:57.49 &  +10:56:00.5 &  1.2601 & 12.71 &   0 &   0.57 &   0 &   0 & \nodata \\ 
52026-0587-469 & 14:43:57.91 &  +04:15:40.6 &  1.5359 & 13.30 &   0 &   3.31 &   0 &   0 & \nodata \\ 
54533-2762-574 & 14:43:57.96 &  +17:39:50.1 &  1.3822 &  7.73 &   0 &   1.71 &   0 &   0 & \nodata \\ 
53858-2140-082 & 14:43:58.21 &  +22:07:55.6 &  1.2271 & 24.46 &   0 &   1.78 &   1 &   0 & \nodata \\ 
52339-0609-375 & 14:43:58.61 &  +63:32:26.4 &  1.3980 &  8.42 &   0 &   4.24 &   3 &   0 & \nodata \\ 
51662-0308-368 & 14:43:59.71 &  +01:05:05.6 &  0.5703 & 10.87 &   0 &   2.93 &   0 &   0 & \nodata \\ 
52027-0537-288 & 14:44:00.73 &  +00:57:36.5 &  1.2930 &  9.41 &   0 &   4.88 &   0 &   0 & \nodata \\ 
53494-1829-431 & 14:44:00.80 &  +06:25:56.7 &  1.2794 & 16.19 &   0 &   3.98 &   0 &   0 & \nodata \\ 
52081-0608-178 & 14:44:01.76 &  +59:41:40.3 &  1.9176 & 23.62 &   0 &   1.39 &   1 &   0 & \nodata \\ 
52435-0791-431 & 14:44:03.94 &  +56:57:51.4 &  1.8557 & 14.27 &   0 &   3.74 &   1 &   0 & \nodata \\ 
53757-2138-640 & 14:44:03.97 &  +30:04:24.2 &  1.3458 &  8.35 &   0 &   3.27 &   0 &   0 & \nodata \\ 
53764-2141-280 & 14:44:04.50 &  +29:14:12.2 &  0.6604 & 20.40 &   0 &   3.69 &   0 &   0 & \nodata \\ 
54234-2748-027 & 14:44:04.80 &  +14:15:01.9 &  1.2364 & 20.26 &   0 &   0.09 &   0 &   0 & \nodata \\ 
52786-1350-254 & 14:44:04.86 &  +37:57:14.6 &  3.3566 &  8.16 &   0 &   4.37 &   1 &   1 & 0.048 \\ 
52441-0790-024 & 14:44:05.65 &  +57:14:44.8 &  1.8003 &  7.22 &   0 &   0.70 &   3 &   1 & 0.070 \\ 
54533-2762-589 & 14:44:05.90 &  +16:56:21.4 &  3.7453 & 11.32 &   0 &   4.87 &   0 &   3 & 0.174 \\ 
52024-0536-034 & 14:44:06.56 &  +01:42:04.6 &  1.5560 &  9.63 &   0 &   3.15 &   0 &   0 & \nodata \\ 
52339-0609-250 & 14:44:06.71 &  +61:12:55.6 &  1.6128 &  6.96 &   0 &   1.53 &   1 &   0 & \nodata \\ 
53757-2138-026 & 14:44:07.41 &  +29:32:38.6 &  1.5529 & 12.18 &   0 &   1.34 &   1 &   0 & \nodata \\ 
52411-0920-361 & 14:44:07.63 & --01:01:52.7 &  4.5180 &  4.76 &   0 &   4.55 &   0 &   0 & \nodata \\ 
52339-0609-408 & 14:44:07.67 &  +63:42:19.3 &  1.2471 &  9.99 &   0 &   3.24 &   0 &   0 & \nodata \\ 
52435-0791-430 & 14:44:08.37 &  +57:04:45.7 &  1.8872 & 10.78 &   0 &   2.04 &   0 &   0 & \nodata \\ 
52081-0608-245 & 14:44:08.80 &  +58:53:32.1 &  0.7906 & 14.69 &   0 &   4.15 &   0 &   0 & \nodata \\ 
53501-1842-472 & 14:44:09.35 &  +31:48:57.4 &  0.9837 &  8.66 &   0 &   1.34 &   0 &   0 & \nodata \\ 
53501-1842-112 & 14:44:10.84 &  +30:48:09.5 &  1.7316 &  7.12 &   0 &   2.69 &   1 &   2 & 0.067 \\ 
52024-0536-028 & 14:44:11.04 &  +01:21:59.2 &  0.7549 & 11.50 &   0 &   3.52 &   0 &   0 & \nodata \\ 
52026-0587-126 & 14:44:11.22 &  +03:12:00.0 &  1.9500 &  8.33 &   0 &   1.38 &   0 &   3 & 0.119 \\ 
52669-1163-265 & 14:44:11.55 &  +53:53:01.7 &  0.4302 & 17.21 &   0 &   3.13 &   0 &   0 & \nodata \\ 
53112-1396-079 & 14:44:12.13 &  +41:25:57.2 &  2.0874 &  8.57 &   0 &   3.68 &   2 &   0 & \nodata \\ 
53119-1397-348 & 14:44:12.22 &  +41:24:56.5 &  1.6352 & 12.73 &   0 &   0.22 &   0 &   0 & \nodata \\ 
53464-1674-599 & 14:44:12.73 &  +46:56:08.3 &  2.2472 &  8.43 &   0 &   0.68 &   2 &   0 & \nodata \\ 
53903-1813-072 & 14:44:13.10 &  +08:06:41.7 &  0.9461 & 11.17 &   0 &   3.15 &   1 &   0 & \nodata \\ 
52786-1350-494 & 14:44:13.53 &  +38:58:54.1 &  1.8698 &  7.49 &   0 &   3.60 &   0 &   1 & 0.037 \\ 
53535-1711-073 & 14:44:14.15 &  +09:59:49.4 &  0.9419 & 12.59 &   0 &   2.41 &   0 &   0 & \nodata \\ 
52734-1289-179 & 14:44:14.20 &  +43:36:55.4 &  1.3462 & 12.27 &   0 &   1.67 &   2 &   0 & \nodata \\ 
54554-2776-179 & 14:44:14.85 &  +18:37:21.0 &  1.3650 &  7.70 &   0 &   3.50 &   0 &   0 & \nodata \\ 
53466-1675-234 & 14:44:15.34 &  +45:57:28.5 &  1.6906 & 13.62 &   0 &   4.74 &   1 &   0 & \nodata \\ 
54208-2142-218 & 14:44:15.50 &  +26:10:59.3 &  0.7170 & 18.29 &   0 &   2.25 &   0 &   0 & \nodata \\ 
54533-2947-072 & 14:44:16.37 &  +62:42:25.0 &  0.9135 &  6.81 &   0 &   2.11 &   0 &   0 & \nodata \\ 
53764-2141-284 & 14:44:17.95 &  +28:35:42.0 &  1.8863 & 22.03 &   0 &   0.33 &   1 &   1 & 0.030 \\ 
53531-1712-506 & 14:44:19.48 &  +12:36:19.8 &  1.5067 & 15.30 &   0 &   0.72 &   0 &   0 & \nodata \\ 
54241-2749-135 & 14:44:19.51 &  +13:17:26.8 &  1.7542 &  4.83 &   0 &   2.54 &   0 &   3 & 0.148 \\ 
53858-2140-541 & 14:44:19.52 &  +23:27:19.1 &  0.8052 & 11.10 &   0 &   1.82 &   0 &   0 & \nodata \\ 
54241-2749-182 & 14:44:19.82 &  +13:51:17.3 &  1.1082 &  5.18 &   0 &   3.96 &   0 &   0 & \nodata \\ 
53494-1829-195 & 14:44:20.26 &  +06:07:21.4 &  1.7868 & 11.88 &   0 &   3.35 &   0 &   0 & \nodata \\ 
52081-0608-403 & 14:44:20.26 &  +60:37:38.5 &  1.2341 &  9.57 &   0 &   3.29 &   0 &   0 & \nodata \\ 
53878-2139-002 & 14:44:20.77 &  +23:50:28.9 &  1.0190 & 17.04 &   0 &   0.97 &   0 &   0 & \nodata \\ 
53858-2140-081 & 14:44:21.20 &  +22:10:17.5 &  1.7420 &  9.73 &   0 &   3.37 &   0 &   0 & \nodata \\ 
54208-2142-233 & 14:44:21.22 &  +26:56:31.5 &  1.1219 &  4.46 &   0 &   1.24 &   0 &   0 & \nodata \\ 
52668-1162-003 & 14:44:21.47 &  +54:13:51.4 &  0.8995 &  4.88 &   0 &   2.49 &   0 &   0 & \nodata \\ 
53903-1813-561 & 14:44:21.96 &  +08:57:50.3 &  0.5964 &  6.41 &   0 &   0.57 &   0 &   0 & \nodata \\ 
52026-0587-467 & 14:44:22.55 &  +04:06:14.0 &  0.6037 & 10.98 &   0 &   1.84 &   0 &   0 & \nodata \\ 
53764-2141-342 & 14:44:23.79 &  +29:30:05.8 &  0.9722 & 11.45 &   0 &   3.38 &   0 &   0 & \nodata \\ 
51662-0308-224 & 14:44:25.71 & --00:38:59.1 &  1.6344 & 12.61 &   0 &   1.54 &   0 &   0 & \nodata \\ 
52411-0920-367 & 14:44:26.04 & --01:05:46.0 &  0.5605 &  9.56 &   0 &   2.63 &   0 &   0 & \nodata \\ 
53858-2140-592 & 14:44:27.03 &  +23:10:23.6 &  0.4499 &  8.67 &   0 &   1.39 &   0 &   0 & \nodata \\ 
54184-2143-292 & 14:44:27.62 &  +23:42:57.6 &  1.3737 &  7.53 &   0 &   3.37 &   0 &   0 & \nodata \\ 
53764-2141-345 & 14:44:28.43 &  +29:28:32.8 &  0.7404 &  7.00 &   0 &   4.21 &   0 &   0 & \nodata \\ 
52411-0920-422 & 14:44:28.63 & --01:23:44.0 &  4.1788 & 12.52 &   0 &   0.87 &   1 &   1 & 0.059 \\ 
52786-1328-281 & 14:44:29.19 &  +50:36:58.9 &  1.4628 & 16.45 &   0 &   0.33 &   0 &   0 & \nodata \\ 
53531-1712-505 & 14:44:29.39 &  +12:49:06.6 &  2.9956 & 10.69 &   0 &   3.91 &   0 &   3 & 0.159 \\ 
53501-1842-085 & 14:44:29.39 &  +31:13:21.2 &  1.7315 & 12.23 &   0 &   1.21 &   0 &   0 & \nodata \\ 
51663-0307-640 & 14:44:30.21 &  +00:09:49.3 &  0.6308 & 15.49 &   0 &   2.89 &   0 &   0 & \nodata \\ 
53757-2138-621 & 14:44:30.78 &  +30:22:17.4 &  0.7172 &  4.96 &   0 &   4.03 &   0 &   0 & \nodata \\ 
52081-0608-457 & 14:44:32.35 &  +60:29:39.4 &  1.1157 &  9.76 &   0 &   1.18 &   0 &   0 & \nodata \\ 
52669-1163-369 & 14:44:32.65 &  +55:34:51.7 &  1.0383 & 25.35 &   0 &   4.78 &   1 &   0 & \nodata \\ 
54555-2789-145 & 14:44:33.23 &  +20:33:34.8 &  1.2401 &  9.13 &   0 &   3.36 &   0 &   0 & \nodata \\ 
52027-0537-255 & 14:44:33.51 &  +01:06:41.4 &  1.3409 &  7.09 &   0 &   0.42 &   1 &   0 & \nodata \\ 
53858-2140-593 & 14:44:33.60 &  +23:08:41.0 &  3.3659 &  9.91 &   0 &   3.20 &   1 &   0 & \nodata \\ 
54554-2776-177 & 14:44:34.14 &  +18:28:36.9 &  0.8835 &  5.91 &   0 &   4.12 &   0 &   0 & \nodata \\ 
54554-2776-525 & 14:44:34.90 &  +19:18:19.1 &  3.2569 &  7.36 &   0 &   1.96 &   1 &   0 & \nodata \\ 
52026-0587-494 & 14:44:35.17 &  +04:21:20.7 &  0.9696 &  6.60 &   0 &   2.63 &   0 &   0 & \nodata \\ 
52027-0537-375 & 14:44:35.52 &  +02:35:50.5 &  2.2522 & 20.17 &   0 &   0.32 &   0 &   1 & 0.079 \\ 
54554-2776-166 & 14:44:36.25 &  +18:25:44.1 &  1.7797 &  8.62 &   0 &   4.26 &   1 &   0 & \nodata \\ 
52081-0608-204 & 14:44:36.54 &  +58:44:35.6 &  1.5835 & 15.10 &   0 &   1.40 &   0 &   0 & \nodata \\ 
52026-0587-444 & 14:44:36.92 &  +04:29:04.2 &  2.3968 & 10.60 &   0 &   1.69 &   0 &   0 & \nodata \\ 
54208-2142-238 & 14:44:36.96 &  +26:44:25.5 &  1.8478 &  9.88 &   0 &   0.51 &   0 &   0 & \nodata \\ 
52027-0537-238 & 14:44:37.07 &  +01:30:02.7 &  1.2264 &  6.85 &   0 &   1.95 &   0 &   0 & \nodata \\ 
52339-0609-374 & 14:44:37.50 &  +63:14:54.2 &  1.6616 &  7.42 &   0 &   1.11 &   0 &   0 & \nodata \\ 
54533-2762-594 & 14:44:39.39 &  +16:40:21.3 &  2.2755 &  4.17 &   0 &   4.36 &   0 &   0 & \nodata \\ 
52441-0790-035 & 14:44:39.84 &  +57:31:19.6 &  2.0080 &  4.46 &   0 &   2.96 &   0 &   0 & \nodata \\ 
53494-1829-203 & 14:44:41.52 &  +05:03:15.2 &  1.5069 &  6.59 &   0 &   2.04 &   1 &   0 & \nodata \\ 
54555-2789-535 & 14:44:41.87 &  +21:22:44.5 &  1.4653 & 12.49 &   0 &   0.42 &   0 &   0 & \nodata \\ 
54555-2789-154 & 14:44:41.92 &  +20:18:19.4 &  1.8178 &  9.88 &   0 &   3.32 &   1 &   1 & 0.055 \\ 
53115-1382-585 & 14:44:42.07 &  +36:59:07.4 &  0.7031 & 21.90 &   0 &   1.23 &   1 &   0 & \nodata \\ 
54208-2142-219 & 14:44:42.08 &  +25:40:20.8 &  1.7276 &  5.49 &   0 &   4.61 &   0 &   0 & \nodata \\ 
53494-1829-480 & 14:44:42.54 &  +06:18:04.1 &  1.3400 &  8.62 &   0 &   1.41 &   0 &   0 & \nodata \\ 
53535-1711-590 & 14:44:42.56 &  +10:34:43.9 &  1.3958 &  7.05 &   0 &   3.77 &   0 &   0 & \nodata \\ 
54184-2143-305 & 14:44:42.80 &  +24:24:10.8 &  1.6590 & 14.58 &   0 &   1.68 &   0 &   0 & \nodata \\ 
53501-1842-464 & 14:44:42.83 &  +32:10:19.5 &  1.5195 &  6.84 &   0 &   0.75 &   0 &   0 & \nodata \\ 
53119-1397-327 & 14:44:42.86 &  +41:50:01.6 &  0.4739 & 13.83 &   0 &   0.87 &   0 &   0 & \nodata \\ 
52081-0608-171 & 14:44:42.98 &  +59:38:28.1 &  0.7950 & 10.98 &   0 &   2.59 &   0 &   0 & \nodata \\ 
52081-0608-210 & 14:44:43.11 &  +58:55:59.2 &  1.6111 & 12.60 &   0 &   1.93 &   0 &   0 & \nodata \\ 
52733-1047-052 & 14:44:43.78 &  +48:40:19.4 &  2.2220 &  8.52 &   0 &   3.28 &   1 &   1 & 0.040 \\ 
54626-2934-334 & 14:44:44.57 &  +01:09:04.6 &  2.0949 & 16.70 &   0 &   2.02 &   0 &   0 & \nodata \\ 
53858-2140-113 & 14:44:44.64 &  +22:39:02.7 &  1.7360 &  9.97 &   0 &   3.84 &   1 &   0 & \nodata \\ 
54533-2762-615 & 14:44:45.06 &  +17:13:33.9 &  0.8233 &  5.48 &   0 &   0.80 &   0 &   0 & \nodata \\ 
53827-1713-297 & 14:44:45.48 &  +09:28:24.5 &  0.9924 & 17.03 &   0 &   0.02 &   1 &   0 & \nodata \\ 
51662-0308-409 & 14:44:46.08 &  +00:49:40.4 &  0.7318 & 21.06 &   0 &   1.13 &   1 &   0 & \nodata \\ 
54208-2142-210 & 14:44:46.13 &  +25:38:46.5 &  2.0204 &  9.46 &   0 &   4.11 &   1 &   0 & \nodata \\ 
53764-2141-250 & 14:44:46.18 &  +27:59:44.6 &  0.7283 &  6.53 &   0 &   3.67 &   0 &   0 & \nodata \\ 
53501-1842-091 & 14:44:46.42 &  +31:39:08.6 &  1.2968 & 12.54 &   0 &   4.80 &   0 &   0 & \nodata \\ 
53827-1713-295 & 14:44:47.12 &  +09:17:03.2 &  1.5532 & 13.51 &   0 &   2.96 &   0 &   0 & \nodata \\ 
53112-1396-035 & 14:44:47.14 &  +41:39:40.2 &  3.1491 &  8.65 &   0 &   1.22 &   0 &   1 & 0.065 \\ 
53878-2139-007 & 14:44:48.25 &  +23:45:54.3 &  0.6287 &  4.56 &   0 &   3.20 &   0 &   0 & \nodata \\ 
53464-1674-639 & 14:44:48.36 &  +46:59:29.2 &  1.3092 &  6.15 &   0 &   0.51 &   0 &   0 & \nodata \\ 
52786-1350-161 & 14:44:48.38 &  +38:22:48.5 &  2.4383 & 20.19 &   0 &   1.89 &   0 &   2 & 0.112 \\ 
52027-0537-250 & 14:44:50.00 &  +00:52:44.0 &  0.7835 &  8.06 &   0 &   4.47 &   0 &   0 & \nodata \\ 
54507-2763-295 & 14:44:50.47 &  +15:17:01.2 &  1.2370 &  7.09 &   0 &   2.02 &   0 &   0 & \nodata \\ 
52027-0537-251 & 14:44:50.72 &  +01:11:57.4 &  1.5191 &  5.21 &   0 &   1.46 &   0 &   0 & \nodata \\ 
53531-1712-082 & 14:44:50.73 &  +11:31:56.3 &  0.8504 & 11.22 &   0 &   4.50 &   2 &   0 & \nodata \\ 
52786-1328-239 & 14:44:52.77 &  +50:54:03.0 &  3.3721 &  6.54 &   0 &   0.04 &   2 &   0 & \nodata \\ 
53531-1712-085 & 14:44:53.67 &  +11:23:38.2 &  2.0442 &  8.50 &   0 &   4.60 &   3 &   3 & 0.155 \\ 
54507-2763-243 & 14:44:53.82 &  +15:19:24.4 &  2.0429 & 10.37 &   0 &   0.49 &   3 &   0 & \nodata \\ 
52339-0609-380 & 14:44:54.07 &  +63:44:18.0 &  0.9851 &  8.82 &   0 &   0.85 &   1 &   0 & \nodata \\ 
52081-0608-175 & 14:44:54.69 &  +59:23:46.2 &  1.8827 & 12.72 &   0 &   3.84 &   0 &   1 & 0.031 \\ 
52027-0537-181 & 14:44:54.83 &  +01:36:44.6 &  1.0113 & 10.07 &   0 &   3.34 &   0 &   0 & \nodata \\ 
52081-0608-445 & 14:44:54.85 &  +61:00:47.0 &  1.9708 &  6.65 &   0 &   3.85 &   0 &   0 & \nodata \\ 
53501-1842-470 & 14:44:54.89 &  +31:52:40.4 &  1.0103 &  5.26 &   0 &   0.08 &   0 &   0 & \nodata \\ 
54507-2763-393 & 14:44:55.11 &  +16:36:20.9 &  1.8095 &  9.28 &   0 &   0.82 &   2 &   0 & \nodata \\ 
53116-1383-278 & 14:44:55.33 &  +35:53:40.9 &  1.7233 &  8.12 &   0 &   4.87 &   1 &   1 & 0.046 \\ 
52786-1350-497 & 14:44:55.90 &  +39:04:00.7 &  2.2555 &  9.49 &   0 &   0.73 &   0 &   2 & 0.088 \\ 
53501-1842-558 & 14:44:56.23 &  +32:47:25.7 &  3.8377 & 17.20 &   0 &   0.48 &   0 &   0 & \nodata \\ 
53464-1674-618 & 14:44:56.24 &  +47:44:55.2 &  2.4678 &  6.16 &   0 &   1.04 &   0 &   0 & \nodata \\ 
53494-1829-188 & 14:44:56.31 &  +05:37:27.2 &  1.0607 &  8.88 &   0 &   0.65 &   1 &   0 & \nodata \\ 
53531-1712-094 & 14:44:56.56 &  +11:35:12.2 &  3.3782 & 11.19 &   0 &   0.34 &   0 &   1 & 0.069 \\ 
53764-2141-251 & 14:44:57.07 &  +28:31:32.7 &  1.1905 & 11.56 &   0 &   4.09 &   0 &   0 & \nodata \\ 
53466-1675-247 & 14:44:57.19 &  +45:20:39.3 &  2.1039 & 20.92 &   0 &   2.43 &   1 &   0 & \nodata \\ 
54184-2143-385 & 14:44:58.29 &  +24:58:03.9 &  0.5877 &  6.60 &   0 &   2.17 &   0 &   0 & \nodata \\ 
53112-1396-027 & 14:44:58.35 &  +41:23:52.9 &  0.4515 & 11.06 &   0 &   3.01 &   0 &   0 & \nodata \\ 
53858-2140-587 & 14:44:58.79 &  +23:15:54.8 &  0.7414 & 12.92 &   0 &   0.58 &   0 &   0 & \nodata \\ 
53498-1646-456 & 14:44:58.84 &  +34:50:19.2 &  2.0713 &  9.85 &   0 &   2.43 &   2 &   3 & 0.169 \\ 
53764-2141-338 & 14:44:59.01 &  +30:06:41.9 &  1.6547 & 11.33 &   0 &   2.13 &   0 &   0 & \nodata \\ 
52786-1350-175 & 14:44:59.14 &  +38:51:42.4 &  1.8855 &  8.13 &   0 &   0.03 &   2 &   1 & 0.037 \\ 
53119-1397-234 & 14:44:59.45 &  +40:28:46.1 &  1.1960 &  9.76 &   0 &   0.79 &   0 &   0 & \nodata \\ 
54184-2143-331 & 14:44:59.92 &  +25:23:28.1 &  0.4161 & 10.90 &   0 &   2.18 &   0 &   0 & \nodata \\ 
53501-1842-552 & 14:45:01.01 &  +32:26:46.3 &  0.5634 & 12.49 &   0 &   0.73 &   0 &   0 & \nodata \\ 
53494-1829-469 & 14:45:01.72 &  +06:28:10.1 &  1.5366 & 11.19 &   0 &   3.46 &   1 &   0 & \nodata \\ 
52786-1328-298 & 14:45:02.87 &  +50:24:11.7 &  0.5109 & 14.80 &   0 &   0.22 &   0 &   0 & \nodata \\ 
54555-2789-529 & 14:45:02.96 &  +21:25:27.1 &  1.5758 & 11.59 &   0 &   2.44 &   0 &   0 & \nodata \\ 
52027-0537-432 & 14:45:03.60 &  +02:24:45.1 &  0.6051 &  9.28 &   0 &   3.98 &   0 &   0 & \nodata \\ 
52081-0608-205 & 14:45:04.06 &  +58:38:43.1 &  0.5862 & 12.87 &   0 &   0.92 &   0 &   0 & \nodata \\ 
52339-0609-259 & 14:45:04.14 &  +61:50:58.4 &  0.6245 &  7.56 &   0 &   1.74 &   0 &   0 & \nodata \\ 
52339-0609-378 & 14:45:06.39 &  +63:22:39.0 &  1.3758 & 19.16 &   0 &   2.90 &   0 &   0 & \nodata \\ 
52027-0537-430 & 14:45:07.84 &  +02:26:36.6 &  0.6056 &  6.25 &   0 &   0.09 &   0 &   0 & \nodata \\ 
52026-0587-529 & 14:45:07.91 &  +04:55:13.0 &  1.8542 & 11.80 &   0 &   1.72 &   1 &   1 & 0.051 \\ 
54241-2749-161 & 14:45:08.33 &  +13:51:16.5 &  4.0121 & 12.35 &   0 &   3.77 &   0 &   2 & 0.096 \\ 
52733-1047-515 & 14:45:08.48 &  +49:31:18.6 &  0.4044 & 17.48 &   0 &   2.01 &   0 &   0 & \nodata \\ 
52781-1327-622 & 14:45:10.01 &  +52:45:38.7 &  1.6430 & 13.26 &   0 &   3.17 &   0 &   0 & \nodata \\ 
53494-1829-446 & 14:45:10.24 &  +07:09:02.5 &  1.5496 & 11.11 &   0 &   3.49 &   0 &   0 & \nodata \\ 
53501-1842-461 & 14:45:10.93 &  +32:03:20.1 &  1.5017 & 11.22 &   0 &   0.14 &   0 &   0 & \nodata \\ 
53498-1646-484 & 14:45:11.28 &  +34:28:25.4 &  0.6971 &  9.73 &   0 &   0.09 &   0 &   0 & \nodata \\ 
54241-2749-178 & 14:45:11.33 &  +13:56:56.4 &  0.8283 & 10.09 &   0 &   1.92 &   0 &   0 & \nodata \\ 
52081-0608-475 & 14:45:11.69 &  +59:54:49.4 &  1.8299 & 13.89 &   0 &   0.04 &   0 &   0 & \nodata \\ 
53764-2141-334 & 14:45:12.19 &  +30:08:49.4 &  3.5169 &  8.98 &   0 &   3.56 &   0 &   1 & 0.092 \\ 
54554-2776-092 & 14:45:13.31 &  +17:58:37.2 &  1.3734 & 14.71 &   0 &   1.77 &   0 &   0 & \nodata \\ 
53115-1382-638 & 14:45:13.42 &  +37:26:28.7 &  0.8351 &  8.74 &   0 &   0.93 &   0 &   0 & \nodata \\ 
54554-2776-561 & 14:45:15.48 &  +19:24:43.1 &  1.9243 & 10.12 &   0 &   0.03 &   0 &   0 & \nodata \\ 
53827-1713-314 & 14:45:16.46 &  +09:58:36.0 &  3.5295 & 10.61 &   0 &   3.99 &   0 &   0 & \nodata \\ 
53494-1829-538 & 14:45:17.07 &  +07:12:05.6 &  1.4660 &  9.16 &   0 &   3.32 &   1 &   0 & \nodata \\ 
53112-1396-640 & 14:45:17.91 &  +42:15:23.3 &  1.4538 & 13.37 &   0 &   4.27 &   0 &   0 & \nodata \\ 
52669-1163-280 & 14:45:19.22 &  +53:56:24.6 &  1.1636 & 17.38 &   0 &   0.66 &   1 &   0 & \nodata \\ 
53464-1674-628 & 14:45:20.69 &  +47:22:24.7 &  1.3363 & 13.44 &   0 &   3.51 &   1 &   0 & \nodata \\ 
52441-0790-638 & 14:45:20.82 &  +57:54:58.8 &  1.3433 & 24.37 &   0 &   0.89 &   0 &   0 & \nodata \\ 
52026-0587-504 & 14:45:21.28 &  +04:01:59.0 &  1.4317 & 12.96 &   0 &   0.93 &   0 &   0 & \nodata \\ 
54533-2947-079 & 14:45:22.01 &  +62:29:17.7 &  1.2904 &  6.56 &   0 &   4.45 &   0 &   0 & \nodata \\ 
54184-2143-388 & 14:45:23.60 &  +24:58:00.9 &  1.0650 &  7.16 &   0 &   0.32 &   0 &   0 & \nodata \\ 
52026-0587-152 & 14:45:24.29 &  +03:37:55.6 &  1.2153 &  8.94 &   0 &   2.52 &   0 &   0 & \nodata \\ 
53494-1829-530 & 14:45:24.49 &  +07:09:32.1 &  3.0203 &  7.77 &   0 &   1.16 &   0 &   1 & 0.032 \\ 
53501-1842-083 & 14:45:24.71 &  +31:17:55.0 &  1.0357 & 15.08 &   0 &   1.46 &   0 &   0 & \nodata \\ 
52411-0920-128 & 14:45:24.85 & --02:43:06.0 &  1.6567 & 11.70 &   0 &   1.86 &   0 &   0 & \nodata \\ 
53501-1842-051 & 14:45:24.90 &  +31:21:37.2 &  1.1846 & 10.22 &   0 &   1.98 &   1 &   0 & \nodata \\ 
54533-2947-526 & 14:45:25.05 &  +63:58:43.2 &  0.9123 & 15.35 &   0 &   0.89 &   0 &   0 & \nodata \\ 
53770-2144-285 & 14:45:25.30 &  +21:50:54.8 &  1.3627 &  8.71 &   0 &   0.45 &   0 &   0 & \nodata \\ 
54208-2142-185 & 14:45:26.30 &  +26:36:26.5 &  4.0951 &  7.31 &   0 &   4.17 &   0 &   1 & 0.059 \\ 
53878-2139-040 & 14:45:27.83 &  +24:15:21.2 &  2.3069 & 10.60 &   0 &   1.86 &   1 &   2 & 0.069 \\ 
54241-2749-167 & 14:45:27.90 &  +14:00:22.2 &  0.8273 &  8.24 &   0 &   0.45 &   0 &   0 & \nodata \\ 
54533-2762-636 & 14:45:29.73 &  +16:38:29.2 &  0.7894 & 14.16 &   0 &   4.27 &   0 &   0 & \nodata \\ 
52081-0608-147 & 14:45:30.16 &  +59:18:53.2 &  1.5768 & 17.12 &   0 &   1.28 &   0 &   0 & \nodata \\ 
53770-2144-338 & 14:45:30.41 &  +23:41:42.3 &  1.5584 &  8.97 &   0 &   0.57 &   0 &   0 & \nodata \\ 
53535-1711-004 & 14:45:30.75 &  +09:18:13.2 &  1.8606 & 11.65 &   0 &   4.47 &   0 &   0 & \nodata \\ 
52411-0920-477 & 14:45:31.21 & --01:46:23.7 &  0.5743 & 18.08 &   0 &   1.36 &   0 &   0 & \nodata \\ 
54533-2762-623 & 14:45:31.23 &  +16:44:25.0 &  1.1610 & 11.90 &   0 &   2.13 &   1 &   0 & \nodata \\ 
52081-0608-462 & 14:45:31.25 &  +60:15:45.6 &  1.6712 &  7.33 &   0 &   3.33 &   0 &   0 & \nodata \\ 
54208-2142-403 & 14:45:31.33 &  +28:01:04.5 &  1.2772 & 11.06 &   0 &   1.93 &   0 &   0 & \nodata \\ 
52733-1047-501 & 14:45:31.70 &  +49:47:48.4 &  2.1290 & 10.12 &   0 &   3.63 &   2 &   2 & 0.094 \\ 
52026-0587-148 & 14:45:31.85 &  +03:37:19.1 &  1.2392 &  8.61 &   0 &   0.92 &   0 &   0 & \nodata \\ 
54208-2142-186 & 14:45:32.22 &  +26:23:49.7 &  1.4648 & 18.33 &   0 &   1.96 &   1 &   0 & \nodata \\ 
52734-1289-083 & 14:45:32.44 &  +42:48:23.8 &  2.4463 & 13.64 &   0 &   0.71 &   2 &   0 & \nodata \\ 
53501-1842-491 & 14:45:32.56 &  +32:18:20.1 &  1.5856 & 12.75 &   0 &   2.53 &   2 &   0 & \nodata \\ 
53501-1842-075 & 14:45:33.69 &  +30:58:39.3 &  1.4930 &  5.02 &   0 &   4.24 &   0 &   0 & \nodata \\ 
52734-1289-145 & 14:45:33.91 &  +43:40:11.0 &  1.1875 &  5.79 &   0 &   0.68 &   0 &   0 & \nodata \\ 
53494-1829-493 & 14:45:34.67 &  +06:17:46.1 &  1.2730 &  8.07 &   0 &   3.25 &   1 &   0 & \nodata \\ 
52734-1289-507 & 14:45:34.89 &  +44:12:36.7 &  1.0624 &  8.50 &   0 &   1.17 &   2 &   0 & \nodata \\ 
53764-2141-229 & 14:45:35.78 &  +28:38:35.1 &  0.5599 & 10.49 &   0 &   1.46 &   0 &   0 & \nodata \\ 
53112-1396-639 & 14:45:37.84 &  +41:54:05.6 &  1.4046 &  4.93 &   0 &   3.77 &   0 &   0 & \nodata \\ 
53466-1675-426 & 14:45:38.68 &  +46:28:14.1 &  0.9176 &  6.46 &   0 &   4.24 &   0 &   0 & \nodata \\ 
53115-1382-036 & 14:45:39.11 &  +36:33:54.5 &  1.6956 & 17.16 &   0 &   1.27 &   1 &   0 & \nodata \\ 
53770-2144-304 & 14:45:39.55 &  +22:02:23.6 &  1.8440 &  9.03 &   0 &   1.93 &   0 &   0 & \nodata \\ 
53531-1712-091 & 14:45:40.13 &  +11:35:21.0 &  2.0431 &  8.36 &   0 &   3.13 &   3 &   0 & \nodata \\ 
54555-2789-106 & 14:45:40.69 &  +20:26:14.4 &  2.0176 & 12.33 &   0 &   0.77 &   1 &   0 & \nodata \\ 
53464-1674-634 & 14:45:41.03 &  +47:04:31.5 &  1.5286 &  8.96 &   0 &   1.40 &   2 &   0 & \nodata \\ 
53119-1397-228 & 14:45:41.70 &  +40:28:50.7 &  1.8921 & 11.42 &   0 &   4.89 &   1 &   0 & \nodata \\ 
52081-0608-135 & 14:45:41.73 &  +58:48:33.6 &  0.4214 & 14.04 &   0 &   1.71 &   0 &   0 & \nodata \\ 
54241-2749-508 & 14:45:42.00 &  +14:09:31.1 &  0.6812 & 28.83 &   0 &   3.24 &   0 &   0 & \nodata \\ 
53827-1713-285 & 14:45:42.42 &  +09:18:15.3 &  0.6599 & 13.00 &   0 &   1.70 &   0 &   0 & \nodata \\ 
53498-1646-204 & 14:45:42.46 &  +33:02:30.4 &  1.5146 & 20.63 &   0 &   2.43 &   0 &   0 & \nodata \\ 
52736-1048-331 & 14:45:42.76 &  +49:02:48.9 &  3.8751 &  9.30 &   0 &   1.11 &   1 &   1 & 0.065 \\ 
52734-1289-150 & 14:45:43.33 &  +43:34:25.8 &  1.3598 &  9.28 &   0 &   4.35 &   0 &   0 & \nodata \\ 
52781-1327-630 & 14:45:43.47 &  +52:38:15.9 &  0.7711 & 13.49 &   0 &   2.51 &   0 &   0 & \nodata \\ 
52734-1289-572 & 14:45:44.48 &  +44:46:09.7 &  1.7114 & 13.69 &   0 &   0.98 &   1 &   0 & \nodata \\ 
52441-0790-039 & 14:45:44.56 &  +57:42:24.3 &  1.1645 &  8.51 &   0 &   4.50 &   0 &   0 & \nodata \\ 
51662-0308-192 & 14:45:44.61 & --00:17:14.9 &  1.7761 & 25.41 &   0 &   4.49 &   2 &   1 & 0.031 \\ 
53858-2140-637 & 14:45:44.73 &  +23:02:39.0 &  1.1488 &  7.58 &   0 &   3.48 &   1 &   0 & \nodata \\ 
53115-1382-607 & 14:45:44.90 &  +37:33:28.9 &  2.9564 & 16.14 &   0 &   3.55 &   0 &   0 & \nodata \\ 
54184-2143-271 & 14:45:45.77 &  +24:15:32.6 &  0.7998 & 12.39 &   0 &   0.45 &   0 &   0 & \nodata \\ 
53903-1813-639 & 14:45:46.03 &  +08:28:59.8 &  0.6651 & 12.18 &   0 &   1.39 &   0 &   0 & \nodata \\ 
52081-0608-132 & 14:45:46.08 &  +58:58:43.2 &  1.5329 &  8.95 &   0 &   3.71 &   0 &   0 & \nodata \\ 
51662-0308-478 & 14:45:46.17 &  +00:06:16.7 &  0.6112 & 13.12 &   0 &   4.12 &   0 &   0 & \nodata \\ 
54533-2947-088 & 14:45:46.87 &  +63:05:26.9 &  0.9916 & 19.08 &   0 &   3.26 &   0 &   0 & \nodata \\ 
52786-1350-505 & 14:45:47.88 &  +39:10:14.0 &  0.4229 & 17.23 &   0 &   3.04 &   0 &   0 & \nodata \\ 
54533-2947-095 & 14:45:48.05 &  +63:24:23.5 &  1.0137 & 11.02 &   0 &   4.47 &   0 &   0 & \nodata \\ 
53116-1383-236 & 14:45:48.13 &  +35:49:38.0 &  0.7971 &  8.90 &   0 &   0.03 &   0 &   0 & \nodata \\ 
54241-2749-146 & 14:45:48.17 &  +13:42:24.6 &  1.5755 &  9.71 &   0 &   2.56 &   1 &   0 & \nodata \\ 
53498-1646-166 & 14:45:48.70 &  +33:47:25.0 &  1.7471 &  9.81 &   0 &   1.30 &   0 &   0 & \nodata \\ 
54555-2790-315 & 14:45:49.08 &  +20:07:46.0 &  0.8931 &  7.41 &   0 &   2.89 &   1 &   0 & \nodata \\ 
52733-1047-519 & 14:45:49.72 &  +49:31:20.2 &  1.7280 &  9.67 &   0 &   2.18 &   0 &   2 & 0.077 \\ 
52027-0537-171 & 14:45:49.86 &  +01:43:57.1 &  1.5548 &  4.68 &   0 &   3.77 &   0 &   0 & \nodata \\ 
52027-0537-203 & 14:45:49.95 &  +00:30:47.2 &  2.6907 & 14.17 &   0 &   4.88 &   1 &   0 & \nodata \\ 
53115-1382-622 & 14:45:50.05 &  +37:34:15.5 &  1.3780 & 11.65 &   0 &   2.95 &   0 &   0 & \nodata \\ 
54533-2762-016 & 14:45:50.30 &  +15:50:29.7 &  2.3736 &  7.15 &   0 &   2.84 &   1 &   0 & \nodata \\ 
51662-0308-477 & 14:45:51.13 & --00:06:50.3 &  0.6258 &  4.07 &   0 &   4.46 &   0 &   0 & \nodata \\ 
52081-0608-160 & 14:45:51.55 &  +59:45:03.8 &  0.9274 &  8.49 &   0 &   1.97 &   1 &   0 & \nodata \\ 
52026-0587-156 & 14:45:53.46 &  +03:47:32.4 &  1.2992 &  6.44 &   0 &   0.42 &   0 &   0 & \nodata \\ 
52786-1350-568 & 14:45:53.60 &  +39:51:24.8 &  2.6704 & 17.11 &   0 &   2.95 &   0 &   0 & \nodata \\ 
53858-2140-603 & 14:45:53.77 &  +23:47:49.6 &  1.8312 & 11.82 &   0 &   0.81 &   1 &   0 & \nodata \\ 
54533-2947-069 & 14:45:54.01 &  +62:11:51.8 &  0.5099 & 17.89 &   0 &   4.71 &   0 &   0 & \nodata \\ 
53494-1829-131 & 14:45:54.08 &  +05:24:38.0 &  2.5590 &  8.88 &   0 &   2.54 &   0 &   0 & \nodata \\ 
52027-0537-164 & 14:45:54.76 &  +01:29:03.3 &  1.8466 & 23.19 &   0 &   1.28 &   0 &   0 & \nodata \\ 
53466-1675-212 & 14:45:54.81 &  +45:34:43.9 &  0.5308 &  9.94 &   0 &   4.50 &   0 &   0 & \nodata \\ 
52026-0587-509 & 14:45:55.11 &  +04:15:15.3 &  1.0180 & 20.12 &   0 &   3.12 &   0 &   0 & \nodata \\ 
53501-1842-078 & 14:45:56.15 &  +30:38:48.6 &  3.0361 &  6.33 &   0 &   1.38 &   0 &   0 & \nodata \\ 
52733-1047-014 & 14:45:56.53 &  +48:23:41.4 &  0.3789 & 11.06 &   0 &   2.11 &   0 &   0 & \nodata \\ 
54554-2776-160 & 14:45:56.56 &  +18:20:51.6 &  1.8618 &  7.16 &   0 &   2.75 &   0 &   0 & \nodata \\ 
52435-0791-179 & 14:45:57.44 &  +56:26:15.8 &  1.3722 &  7.94 &   0 &   0.36 &   2 &   0 & \nodata \\ 
52786-1350-507 & 14:45:57.66 &  +39:12:35.1 &  1.2591 & 11.54 &   0 &   4.20 &   1 &   0 & \nodata \\ 
53501-1842-482 & 14:45:57.81 &  +32:15:00.4 &  1.2476 & 11.51 &   0 &   4.69 &   0 &   0 & \nodata \\ 
52781-1327-636 & 14:45:57.93 &  +52:23:33.6 &  1.3737 &  8.64 &   0 &   1.16 &   0 &   0 & \nodata \\ 
53535-1711-022 & 14:45:58.26 &  +09:44:37.2 &  1.0999 &  7.33 &   0 &   3.35 &   0 &   0 & \nodata \\ 
52411-0920-459 & 14:45:59.54 & --01:13:17.6 &  1.7907 & 12.29 &   0 &   2.37 &   0 &   0 & \nodata \\ 
53531-1712-596 & 14:46:00.03 &  +12:22:40.5 &  0.5134 &  9.24 &   0 &   1.41 &   0 &   0 & \nodata \\ 
53764-2141-366 & 14:46:00.31 &  +30:25:13.8 &  1.9266 & 13.43 &   0 &   4.73 &   3 &   2 & 0.076 \\ 
54507-2763-211 & 14:46:00.75 &  +15:12:32.7 &  0.9940 &  7.83 &   0 &   1.69 &   0 &   0 & \nodata \\ 
54184-2143-291 & 14:46:02.23 &  +23:56:07.7 &  1.6640 & 10.64 &   0 &   0.12 &   1 &   0 & \nodata \\ 
54533-2762-032 & 14:46:03.26 &  +16:29:55.7 &  3.0578 &  5.82 &   0 &   0.03 &   2 &   0 & \nodata \\ 
53764-2141-375 & 14:46:04.33 &  +30:18:23.6 &  0.5032 & 13.09 &   0 &   1.10 &   0 &   0 & \nodata \\ 
52026-0587-143 & 14:46:05.04 &  +03:31:56.0 &  1.5364 &  8.50 &   0 &   1.61 &   2 &   0 & \nodata \\ 
52786-1328-372 & 14:46:05.66 &  +52:03:21.2 &  1.5838 & 19.01 &   0 &   3.73 &   1 &   0 & \nodata \\ 
53116-1383-221 & 14:46:05.85 &  +35:27:36.3 &  1.1023 &  4.67 &   0 &   3.65 &   0 &   0 & \nodata \\ 
54555-2789-584 & 14:46:06.03 &  +21:16:52.9 &  1.8514 &  8.08 &   0 &   0.20 &   0 &   0 & \nodata \\ 
52081-0608-129 & 14:46:06.21 &  +58:30:53.6 &  2.2281 & 10.53 &   0 &   4.65 &   0 &   0 & \nodata \\ 
52736-1048-308 & 14:46:06.25 &  +47:43:17.9 &  0.4732 & 15.20 &   0 &   4.85 &   0 &   0 & \nodata \\ 
52027-0537-465 & 14:46:06.54 &  +02:22:18.6 &  0.7771 &  4.54 &   0 &   4.14 &   0 &   0 & \nodata \\ 
53494-1829-579 & 14:46:06.64 &  +07:02:00.1 &  2.4998 & 10.40 &   0 &   4.87 &   1 &   2 & 0.164 \\ 
52081-0608-157 & 14:46:06.98 &  +59:30:48.4 &  1.4501 & 12.78 &   0 &   2.27 &   0 &   0 & \nodata \\ 
53535-1711-038 & 14:46:07.31 &  +10:01:14.0 &  3.8817 & 13.36 &   0 &   2.54 &   0 &   0 & \nodata \\ 
53827-1713-343 & 14:46:08.76 &  +10:23:43.0 &  1.8891 &  6.81 &   0 &   0.15 &   1 &   0 & \nodata \\ 
53116-1383-436 & 14:46:09.18 &  +36:10:06.5 &  0.5939 & 16.50 &   0 &   0.96 &   0 &   0 & \nodata \\ 
51662-0308-185 & 14:46:09.25 & --00:26:36.6 &  2.7735 & 21.82 &   0 &   4.39 &   0 &   0 & \nodata \\ 
52411-0920-168 & 14:46:09.35 & --02:17:00.9 &  3.5613 & 11.02 &   0 &   2.40 &   0 &   0 & \nodata \\ 
54626-2934-408 & 14:46:09.60 &  +01:13:21.2 &  2.4017 & 11.40 &   0 &   1.62 &   0 &   0 & \nodata \\ 
52736-1048-354 & 14:46:11.68 &  +48:46:13.7 &  1.1971 &  9.22 &   0 &   3.54 &   0 &   0 & \nodata \\ 
53878-2139-010 & 14:46:11.89 &  +24:04:12.4 &  0.7618 & 10.44 &   0 &   2.50 &   0 &   0 & \nodata \\ 
54555-1814-321 & 14:46:13.09 &  +08:27:44.5 &  0.5707 &  6.94 &   0 &   4.46 &   0 &   0 & \nodata \\ 
52734-1289-517 & 14:46:14.53 &  +44:03:43.0 &  1.3725 &  8.61 &   0 &   2.83 &   1 &   0 & \nodata \\ 
53827-1713-254 & 14:46:14.87 &  +09:23:15.4 &  2.0899 & 13.51 &   0 &   0.90 &   3 &   0 & \nodata \\ 
53531-1712-611 & 14:46:14.95 &  +13:02:00.7 &  2.0421 & 15.79 &   0 &   0.37 &   1 &   1 & 0.036 \\ 
53521-1714-341 & 14:46:14.96 &  +12:23:03.1 &  1.4617 & 10.53 &   0 &   3.67 &   1 &   0 & \nodata \\ 
52027-0537-464 & 14:46:15.90 &  +02:32:06.9 &  0.9979 &  6.26 &   0 &   3.30 &   0 &   0 & \nodata \\ 
53498-1646-490 & 14:46:16.05 &  +34:18:51.2 &  0.4716 & 16.85 &   0 &   0.72 &   0 &   0 & \nodata \\ 
52733-1047-505 & 14:46:16.48 &  +49:53:23.8 &  0.9743 & 14.24 &   0 &   0.51 &   0 &   0 & \nodata \\ 
52411-0920-446 & 14:46:17.35 & --01:01:31.1 &  4.1608 & 13.57 &   0 &   1.10 &   0 &   1 & 0.037 \\ 
54507-2763-421 & 14:46:17.43 &  +16:37:07.0 &  1.6919 &  9.29 &   0 &   1.72 &   1 &   0 & \nodata \\ 
52435-0791-126 & 14:46:17.97 &  +56:09:15.2 &  1.5365 & 20.08 &   0 &   3.07 &   0 &   0 & \nodata \\ 
54208-2142-469 & 14:46:18.10 &  +27:39:03.6 &  3.7708 & 15.50 &   0 &   1.33 &   0 &   2 & 0.079 \\ 
54555-2789-568 & 14:46:18.17 &  +21:23:22.0 &  0.8672 & 15.61 &   0 &   1.48 &   3 &   0 & \nodata \\ 
52081-0608-467 & 14:46:18.50 &  +60:04:43.3 &  2.1962 & 26.81 &   0 &   2.87 &   2 &   1 & 0.056 \\ 
53521-1714-310 & 14:46:18.91 &  +11:44:46.2 &  1.2364 &  9.08 &   0 &   1.62 &   1 &   0 & \nodata \\ 
51662-0308-190 & 14:46:19.08 & --00:48:27.6 &  1.2513 &  5.54 &   0 &   4.15 &   0 &   0 & \nodata \\ 
52786-1350-106 & 14:46:20.22 &  +38:30:20.7 &  1.1112 & 16.81 &   0 &   4.15 &   1 &   0 & \nodata \\ 
52786-1350-515 & 14:46:21.11 &  +39:06:39.9 &  0.5168 & 11.72 &   0 &   4.77 &   0 &   0 & \nodata \\ 
52411-0920-169 & 14:46:21.26 & --02:20:23.2 &  0.3985 &  7.59 &   0 &   3.52 &   0 &   0 & \nodata \\ 
52435-0791-465 & 14:46:21.39 &  +57:00:41.7 &  1.8605 & 15.71 &   0 &   1.38 &   0 &   1 & 0.070 \\ 
54555-2790-286 & 14:46:21.63 &  +19:00:01.6 &  1.8581 & 11.08 &   0 &   4.74 &   1 &   0 & \nodata \\ 
54208-2142-173 & 14:46:21.83 &  +26:17:07.4 &  2.3287 & 10.02 &   0 &   2.39 &   0 &   2 & 0.099 \\ 
52027-0537-213 & 14:46:22.00 &  +01:10:43.7 &  1.1598 & 13.54 &   0 &   4.58 &   0 &   0 & \nodata \\ 
53764-2141-191 & 14:46:22.14 &  +29:11:34.0 &  1.2753 &  8.42 &   0 &   1.09 &   0 &   0 & \nodata \\ 
54555-2789-593 & 14:46:22.48 &  +21:03:10.2 &  1.7610 & 10.90 &   0 &   4.67 &   0 &   0 & \nodata \\ 
53531-1712-041 & 14:46:22.54 &  +11:18:10.7 &  3.2664 &  9.27 &   0 &   2.21 &   1 &   1 & 0.078 \\ 
53501-1842-026 & 14:46:22.63 &  +30:45:59.9 &  2.7682 & 16.79 &   0 &   4.79 &   0 &   0 & \nodata \\ 
52734-1289-157 & 14:46:22.99 &  +43:43:08.7 &  3.1692 &  7.79 &   0 &   1.79 &   0 &   0 & \nodata \\ 
54533-2762-630 & 14:46:23.96 &  +16:49:22.5 &  1.7596 & 18.04 &   0 &   4.58 &   0 &   1 & 0.059 \\ 
54507-2763-364 & 14:46:24.29 &  +17:31:28.8 &  2.1954 & 10.43 &   0 &   3.14 &   2 &   0 & \nodata \\ 
52026-0587-520 & 14:46:25.07 &  +03:55:03.6 &  0.8889 & 31.34 &   0 &   0.57 &   0 &   0 & \nodata \\ 
51662-0308-480 & 14:46:25.12 &  +00:00:41.4 &  1.0163 & 13.51 &   0 &   0.94 &   0 &   0 & \nodata \\ 
51662-0308-452 & 14:46:25.50 &  +00:52:29.7 &  1.0522 &  7.93 &   0 &   0.14 &   0 &   0 & \nodata \\ 
54555-2789-566 & 14:46:26.53 &  +21:32:57.8 &  1.0017 & 11.65 &   0 &   1.87 &   1 &   0 & \nodata \\ 
53770-2144-323 & 14:46:26.64 &  +23:44:04.0 &  1.1042 & 21.65 &   0 &   4.57 &   0 &   0 & \nodata \\ 
52339-0609-437 & 14:46:27.31 &  +62:59:28.5 &  0.7279 & 12.15 &   0 &   4.34 &   0 &   0 & \nodata \\ 
52081-0608-463 & 14:46:28.16 &  +60:07:41.4 &  1.8143 & 14.17 &   0 &   4.22 &   1 &   1 & 0.041 \\ 
54507-2763-435 & 14:46:29.70 &  +16:13:47.5 &  0.4117 & 10.24 &   0 &   2.63 &   0 &   0 & \nodata \\ 
54554-2777-384 & 14:46:29.97 &  +18:17:46.5 &  1.3737 &  6.11 &   0 &   3.89 &   0 &   0 & \nodata \\ 
53466-1675-404 & 14:46:31.05 &  +47:16:26.7 &  0.9806 &  6.76 &   0 &   0.74 &   0 &   0 & \nodata \\ 
54555-1814-355 & 14:46:31.96 &  +08:34:51.5 &  2.9339 & 16.28 &   0 &   2.60 &   0 &   0 & \nodata \\ 
52081-0608-131 & 14:46:32.17 &  +58:35:01.9 &  3.1090 &  5.28 &   0 &   0.54 &   0 &   0 & \nodata \\ 
52027-0537-165 & 14:46:34.35 &  +01:20:19.9 &  3.2014 &  7.59 &   0 &   3.19 &   0 &   0 & \nodata \\ 
52027-0537-130 & 14:46:34.55 &  +00:33:33.1 &  1.6872 &  7.79 &   0 &   3.17 &   0 &   0 & \nodata \\ 
54533-2947-090 & 14:46:35.10 &  +62:53:33.0 &  1.8227 &  4.11 &   0 &   4.09 &   0 &   0 & \nodata \\ 
54507-2763-363 & 14:46:35.34 &  +17:21:07.5 &  1.0236 & 25.93 &   0 &   0.87 &   0 &   0 & \nodata \\ 
53119-1397-249 & 14:46:36.23 &  +40:23:26.6 &  2.0567 &  9.34 &   0 &   4.77 &   3 &   1 & 0.051 \\ 
51662-0308-455 & 14:46:36.90 &  +00:46:56.6 &  0.7231 & 16.24 &   0 &   0.86 &   0 &   0 & \nodata \\ 
54533-2947-086 & 14:46:37.26 &  +63:11:04.3 &  0.8636 & 15.13 &   0 &   2.10 &   0 &   0 & \nodata \\ 
52081-0608-487 & 14:46:37.79 &  +59:58:12.2 &  1.0365 &  5.84 &   0 &   1.96 &   0 &   0 & \nodata \\ 
53764-2141-185 & 14:46:38.49 &  +28:57:15.5 &  3.9736 & 13.51 &   0 &   1.89 &   0 &   2 & 0.069 \\ 
54626-2934-189 & 14:46:38.87 & --00:38:05.8 &  1.9266 & 13.92 &   0 &   1.36 &   3 &   1 & 0.047 \\ 
53770-2144-242 & 14:46:38.88 &  +21:41:50.1 &  0.9914 & 12.89 &   0 &   0.38 &   1 &   0 & \nodata \\ 
52435-0791-164 & 14:46:39.02 &  +56:31:30.3 &  0.7643 & 20.41 &   0 &   0.95 &   0 &   0 & \nodata \\ 
53535-1711-036 & 14:46:39.09 &  +09:51:29.7 &  1.1854 & 13.78 &   0 &   1.93 &   0 &   0 & \nodata \\ 
54626-2934-190 & 14:46:39.64 & --00:07:16.5 &  1.2180 & 12.02 &   0 &   1.09 &   0 &   0 & \nodata \\ 
54626-2934-211 & 14:46:39.98 & --01:09:22.9 &  0.6806 & 13.65 &   0 &   3.82 &   0 &   0 & \nodata \\ 
54241-2749-524 & 14:46:40.29 &  +15:23:18.6 &  0.8757 &  8.96 &   0 &   4.17 &   1 &   0 & \nodata \\ 
52435-0791-469 & 14:46:41.21 &  +57:10:40.6 &  2.1065 &  8.89 &   0 &   1.73 &   0 &   0 & \nodata \\ 
52026-0587-563 & 14:46:41.45 &  +04:31:44.7 &  2.3190 & 10.44 &   0 &   3.34 &   0 &   1 & 0.044 \\ 
54241-2749-504 & 14:46:42.37 &  +14:28:01.4 &  1.9714 &  4.36 &   4 &   3.06 &   2 &   3 & 0.133 \\ 
54242-2750-263 & 14:46:42.44 &  +14:01:15.6 &  0.9390 & 12.44 &   0 &   4.33 &   0 &   0 & \nodata \\ 
52027-0537-172 & 14:46:42.92 &  +01:25:52.4 &  1.4206 & 11.86 &   0 &   0.88 &   3 &   0 & \nodata \\ 
54555-2790-246 & 14:46:43.44 &  +18:57:41.7 &  0.6207 & 25.28 &   0 &   2.03 &   0 &   0 & \nodata \\ 
54533-2947-638 & 14:46:43.45 &  +64:02:47.3 &  2.0471 &  9.72 &   0 &   2.37 &   1 &   0 & \nodata \\ 
52734-1289-563 & 14:46:43.57 &  +44:32:38.4 &  0.8213 & 13.47 &   0 &   0.08 &   0 &   0 & \nodata \\ 
53498-1646-510 & 14:46:44.75 &  +34:26:10.2 &  3.0006 & 12.10 &   0 &   0.02 &   0 &   3 & 0.162 \\ 
54242-2750-282 & 14:46:45.74 &  +13:09:24.0 &  0.7225 &  7.76 &   0 &   4.71 &   0 &   0 & \nodata \\ 
52734-1289-105 & 14:46:46.02 &  +43:31:40.1 &  0.6335 &  7.14 &   0 &   4.38 &   0 &   0 & \nodata \\ 
52736-1048-268 & 14:46:46.13 &  +47:39:09.7 &  1.1083 & 15.55 &   0 &   4.22 &   0 &   0 & \nodata \\ 
51662-0308-181 & 14:46:46.37 & --00:31:43.7 &  0.6976 &  9.12 &   0 &   4.69 &   0 &   0 & \nodata \\ 
53466-1675-208 & 14:46:46.93 &  +45:07:37.2 &  1.8536 & 10.48 &   0 &   3.10 &   1 &   0 & \nodata \\ 
52786-1350-117 & 14:46:46.98 &  +38:45:35.5 &  0.5286 &  7.55 &   0 &   2.09 &   0 &   0 & \nodata \\ 
53501-1842-566 & 14:46:47.22 &  +32:09:49.2 &  0.7243 & 11.06 &   0 &   3.11 &   1 &   0 & \nodata \\ 
53827-1713-244 & 14:46:47.32 &  +09:16:05.6 &  1.0021 &  7.57 &   0 &   3.49 &   0 &   0 & \nodata \\ 
52733-1047-079 & 14:46:48.56 &  +48:58:10.3 &  2.1343 &  6.27 &   0 &   1.80 &   0 &   1 & 0.049 \\ 
53531-1712-049 & 14:46:48.64 &  +11:21:13.7 &  1.5707 &  6.24 &   0 &   1.44 &   0 &   0 & \nodata \\ 
54507-2763-185 & 14:46:48.86 &  +15:52:15.6 &  2.4113 &  9.06 &   0 &   3.53 &   2 &   2 & 0.079 \\ 
54241-2749-149 & 14:46:49.22 &  +13:33:06.4 &  2.4104 &  7.63 &   0 &   0.17 &   0 &   1 & 0.045 \\ 
53764-2141-213 & 14:46:49.78 &  +28:34:24.4 &  0.6681 &  5.81 &   0 &   0.45 &   0 &   0 & \nodata \\ 
53535-1711-031 & 14:46:49.90 &  +10:03:52.5 &  2.0743 &  7.32 &   0 &   1.70 &   0 &   1 & 0.030 \\ 
53494-1829-134 & 14:46:50.51 &  +05:12:45.4 &  2.0761 & 19.01 &   0 &   0.92 &   2 &   2 & 0.113 \\ 
53466-1675-442 & 14:46:50.53 &  +47:08:14.4 &  1.6964 & 10.31 &   0 &   3.50 &   0 &   0 & \nodata \\ 
53119-1397-250 & 14:46:51.05 &  +40:04:36.0 &  2.5280 &  7.05 &   0 &   1.72 &   0 &   1 & 0.049 \\ 
54555-2789-608 & 14:46:51.21 &  +21:31:51.4 &  1.3945 & 12.38 &   0 &   4.65 &   1 &   0 & \nodata \\ 
53498-1646-154 & 14:46:51.86 &  +33:41:34.3 &  1.4275 & 13.65 &   0 &   1.78 &   0 &   0 & \nodata \\ 
53827-1713-241 & 14:46:54.61 &  +09:18:01.4 &  1.3126 & 13.03 &   0 &   1.84 &   0 &   0 & \nodata \\ 
54626-2934-196 & 14:46:55.14 & --00:13:46.2 &  2.2399 &  5.11 &   0 &   2.20 &   0 &   0 & \nodata \\ 
53535-1711-632 & 14:46:55.65 &  +10:14:18.4 &  0.9313 & 11.32 &   0 &   1.63 &   1 &   0 & \nodata \\ 
54555-2789-078 & 14:46:56.27 &  +20:14:44.5 &  1.6902 & 33.87 &   0 &   0.90 &   1 &   0 & \nodata \\ 
54554-2776-102 & 14:46:56.28 &  +18:18:37.5 &  1.3789 & 10.67 &   0 &   4.61 &   0 &   0 & \nodata \\ 
52733-1047-558 & 14:46:56.57 &  +49:45:05.0 &  1.2983 &  9.91 &   0 &   1.04 &   0 &   0 & \nodata \\ 
54208-2142-475 & 14:46:56.73 &  +27:05:24.0 &  0.8067 &  9.09 &   0 &   1.51 &   0 &   0 & \nodata \\ 
52734-1289-570 & 14:46:56.91 &  +44:55:54.8 &  1.1975 &  9.02 &   0 &   1.95 &   0 &   0 & \nodata \\ 
54241-2749-111 & 14:46:56.91 &  +13:46:24.0 &  2.2023 & 13.41 &   0 &   2.19 &   1 &   0 & \nodata \\ 
52339-0609-200 & 14:46:56.92 &  +62:28:51.6 &  1.2837 &  7.10 &   0 &   2.49 &   0 &   0 & \nodata \\ 
53116-1383-375 & 14:46:59.77 &  +36:49:09.7 &  1.8915 &  5.62 &   0 &   0.31 &   2 &   2 & 0.079 \\ 
53119-1397-375 & 14:46:59.83 &  +41:29:35.4 &  2.9798 & 12.10 &   0 &   2.44 &   1 &   1 & 0.032 \\ 
53466-1675-448 & 14:47:00.16 &  +47:18:50.4 &  1.6172 & 10.05 &   0 &   1.39 &   0 &   0 & \nodata \\ 
52435-0791-442 & 14:47:00.51 &  +58:09:29.0 &  1.2991 &  6.23 &   0 &   2.45 &   0 &   0 & \nodata \\ 
52786-1328-238 & 14:47:00.99 &  +50:47:40.7 &  0.5309 &  5.31 &   0 &   2.67 &   0 &   0 & \nodata \\ 
52027-0537-145 & 14:47:01.02 &  +01:34:21.8 &  1.1194 &  7.69 &   0 &   4.48 &   0 &   0 & \nodata \\ 
54208-2142-484 & 14:47:02.28 &  +27:32:50.1 &  2.9957 & 10.08 &   0 &   0.60 &   0 &   1 & 0.033 \\ 
54184-2143-430 & 14:47:02.41 &  +24:59:32.1 &  2.0319 &  7.16 &   0 &   4.68 &   0 &   0 & \nodata \\ 
54554-2776-119 & 14:47:02.96 &  +18:25:08.9 &  3.6492 &  8.78 &   0 &   4.35 &   1 &   2 & 0.134 \\ 
53498-1646-501 & 14:47:03.26 &  +34:30:04.0 &  1.7322 &  8.74 &   0 &   1.92 &   0 &   0 & \nodata \\ 
52027-0537-494 & 14:47:03.94 &  +02:24:30.0 &  1.6386 &  8.17 &   0 &   2.61 &   0 &   0 & \nodata \\ 
53498-1646-146 & 14:47:03.98 &  +33:36:26.6 &  1.5919 &  9.75 &   0 &   3.84 &   1 &   0 & \nodata \\ 
52734-1290-305 & 14:47:04.58 &  +42:44:50.1 &  1.0987 &  7.10 &   0 &   1.38 &   0 &   0 & \nodata \\ 
52081-0608-081 & 14:47:04.64 &  +58:28:15.1 &  0.8460 & 10.28 &   0 &   4.77 &   0 &   0 & \nodata \\ 
52734-1289-553 & 14:47:04.65 &  +44:09:35.9 &  0.7950 & 21.71 &   0 &   2.68 &   0 &   0 & \nodata \\ 
52339-0609-401 & 14:47:05.07 &  +63:36:26.6 &  1.2996 & 14.72 &   0 &   2.38 &   0 &   0 & \nodata \\ 
52027-0537-140 & 14:47:05.17 &  +01:07:47.6 &  1.4180 & 15.39 &   0 &   4.36 &   0 &   0 & \nodata \\ 
54241-2749-044 & 14:47:05.51 &  +13:10:10.5 &  1.2530 & 19.48 &   0 &   4.80 &   0 &   0 & \nodata \\ 
52027-0537-121 & 14:47:06.45 &  +00:32:46.1 &  1.1584 &  9.33 &   0 &   0.01 &   0 &   0 & \nodata \\ 
54208-2142-177 & 14:47:06.63 &  +26:30:26.2 &  1.2336 & 10.12 &   0 &   3.81 &   0 &   0 & \nodata \\ 
53501-1842-011 & 14:47:06.69 &  +31:27:06.3 &  1.4660 &  9.29 &   0 &   1.29 &   0 &   0 & \nodata \\ 
53116-1383-366 & 14:47:07.17 &  +37:12:12.5 &  1.8779 &  6.56 &   0 &   2.90 &   0 &   0 & \nodata \\ 
54507-2763-183 & 14:47:07.71 &  +15:33:47.3 &  0.7232 &  6.58 &   0 &   3.76 &   0 &   0 & \nodata \\ 
54555-2790-323 & 14:47:07.86 &  +21:15:56.9 &  1.8541 &  7.55 &   0 &   1.28 &   0 &   0 & \nodata \\ 
54507-2763-367 & 14:47:08.03 &  +16:59:20.9 &  1.7739 & 22.91 &   0 &   4.72 &   1 &   1 & 0.043 \\ 
52081-0608-086 & 14:47:08.29 &  +59:08:10.8 &  1.7736 & 11.92 &   0 &   0.57 &   1 &   2 & 0.075 \\ 
53827-1713-337 & 14:47:08.46 &  +10:39:58.0 &  2.0093 & 10.64 &   0 &   3.60 &   2 &   1 & 0.067 \\ 
54242-2750-387 & 14:47:08.90 &  +14:30:58.4 &  1.3813 & 11.63 &   0 &   4.32 &   1 &   0 & \nodata \\ 
54242-2750-293 & 14:47:09.40 &  +13:22:37.9 &  1.1830 & 12.55 &   0 &   1.77 &   1 &   0 & \nodata \\ 
53521-1714-262 & 14:47:09.60 &  +11:47:15.6 &  1.0011 &  8.78 &   0 &   4.81 &   0 &   0 & \nodata \\ 
51662-0308-490 & 14:47:10.75 &  +00:22:12.5 &  1.1280 & 11.28 &   0 &   3.00 &   0 &   0 & \nodata \\ 
54554-2777-383 & 14:47:11.52 &  +18:49:10.8 &  0.8849 & 15.02 &   0 &   4.03 &   0 &   0 & \nodata \\ 
54208-2142-496 & 14:47:11.72 &  +27:11:26.7 &  0.8097 &  7.52 &   0 &   0.92 &   0 &   0 & \nodata \\ 
52734-1289-108 & 14:47:11.99 &  +43:45:37.7 &  0.7022 & 11.54 &   0 &   0.81 &   0 &   0 & \nodata \\ 
53494-1829-565 & 14:47:12.36 &  +07:18:14.9 &  1.5551 & 10.66 &   0 &   3.45 &   0 &   0 & \nodata \\ 
52411-0920-515 & 14:47:13.04 & --01:21:58.5 &  4.0271 &  5.19 &   0 &   3.96 &   0 &   0 & \nodata \\ 
53764-2141-129 & 14:47:13.48 &  +28:33:52.7 &  0.7910 &  5.96 &   0 &   4.25 &   0 &   0 & \nodata \\ 
52736-1048-272 & 14:47:13.71 &  +48:15:12.3 &  0.5522 & 12.71 &   0 &   2.08 &   0 &   0 & \nodata \\ 
54555-2789-613 & 14:47:13.77 &  +21:22:44.5 &  1.5400 & 16.57 &   0 &   1.31 &   0 &   0 & \nodata \\ 
52081-0608-089 & 14:47:14.09 &  +58:58:32.5 &  1.3206 & 11.63 &   0 &   1.34 &   0 &   0 & \nodata \\ 
54554-2777-393 & 14:47:14.14 &  +18:23:06.1 &  0.6750 &  8.90 &   0 &   2.08 &   0 &   0 & \nodata \\ 
53764-2141-480 & 14:47:14.71 &  +29:21:55.5 &  1.6876 & 16.95 &   0 &   1.76 &   0 &   0 & \nodata \\ 
51662-0308-170 & 14:47:15.41 & --00:34:03.7 &  1.2391 & 16.30 &   0 &   0.70 &   0 &   0 & \nodata \\ 
52411-0920-503 & 14:47:15.50 & --01:48:36.2 &  1.5998 & 14.47 &   0 &   4.34 &   1 &   0 & \nodata \\ 
52669-1163-436 & 14:47:15.60 &  +54:17:13.5 &  2.2194 & 12.77 &   0 &   2.96 &   1 &   1 & 0.029 \\ 
52786-1350-563 & 14:47:15.77 &  +39:48:00.4 &  0.4324 & 12.85 &   0 &   2.30 &   0 &   0 & \nodata \\ 
52734-1289-119 & 14:47:15.84 &  +43:44:17.8 &  1.6180 & 17.93 &   0 &   2.04 &   1 &   0 & \nodata \\ 
54554-2776-606 & 14:47:16.08 &  +19:20:46.9 &  1.3095 & 10.73 &   0 &   4.31 &   0 &   0 & \nodata \\ 
53494-1829-082 & 14:47:16.22 &  +05:12:26.5 &  1.7475 &  7.71 &   0 &   0.04 &   0 &   0 & \nodata \\ 
54554-2777-277 & 14:47:16.85 &  +18:10:31.8 &  0.7818 &  6.49 &   0 &   0.47 &   0 &   0 & \nodata \\ 
52411-0920-504 & 14:47:17.47 & --01:24:42.4 &  2.1553 & 16.27 &   0 &   1.16 &   1 &   0 & \nodata \\ 
52081-0608-486 & 14:47:18.66 &  +60:01:25.6 &  1.8258 & 17.56 &   0 &   1.50 &   0 &   0 & \nodata \\ 
54555-1814-324 & 14:47:18.88 &  +08:06:22.5 &  0.7923 & 11.02 &   0 &   4.83 &   1 &   0 & \nodata \\ 
52734-1289-006 & 14:47:20.40 &  +43:24:04.4 &  0.5764 & 10.73 &   0 &   4.81 &   0 &   0 & \nodata \\ 
54208-2142-500 & 14:47:20.76 &  +27:34:00.4 &  1.6117 & 12.61 &   0 &   2.53 &   2 &   0 & \nodata \\ 
52786-1350-107 & 14:47:22.79 &  +38:26:43.7 &  1.1886 & 12.31 &   0 &   2.63 &   0 &   0 & \nodata \\ 
54241-2749-107 & 14:47:23.12 &  +13:38:19.2 &  1.8103 & 10.04 &   0 &   2.99 &   0 &   0 & \nodata \\ 
53764-2141-140 & 14:47:23.95 &  +28:27:21.3 &  2.1203 & 19.91 &   0 &   1.24 &   0 &   1 & 0.059 \\ 
53498-1646-156 & 14:47:24.65 &  +33:38:52.5 &  2.4929 & 15.44 &   0 &   2.25 &   0 &   3 & 0.118 \\ 
53816-1843-285 & 14:47:25.04 &  +30:29:21.4 &  1.8618 & 22.54 &   0 &   0.86 &   0 &   0 & \nodata \\ 
52786-1328-363 & 14:47:25.79 &  +52:13:19.3 &  1.7819 & 17.81 &   0 &   2.26 &   0 &   0 & \nodata \\ 
53816-1843-304 & 14:47:25.92 &  +30:33:59.4 &  1.4182 &  6.59 &   0 &   0.22 &   0 &   0 & \nodata \\ 
53521-1714-270 & 14:47:27.27 &  +11:31:58.1 &  0.5885 &  4.93 &   0 &   3.44 &   0 &   0 & \nodata \\ 
53119-1397-183 & 14:47:27.50 &  +40:32:06.3 &  1.3346 & 12.91 &   0 &   2.06 &   2 &   0 & \nodata \\ 
54184-2143-427 & 14:47:27.64 &  +24:51:42.3 &  1.0155 & 24.58 &   0 &   0.77 &   0 &   0 & \nodata \\ 
53498-1646-159 & 14:47:28.20 &  +33:55:36.7 &  0.5496 &  8.09 &   0 &   0.21 &   1 &   0 & \nodata \\ 
53770-2144-253 & 14:47:28.60 &  +21:57:32.9 &  1.5073 & 16.15 &   0 &   4.73 &   0 &   0 & \nodata \\ 
54555-2790-381 & 14:47:28.74 &  +20:27:00.9 &  0.7734 & 12.22 &   0 &   4.29 &   0 &   0 & \nodata \\ 
53827-1713-204 & 14:47:29.35 &  +09:07:29.6 &  1.4571 & 15.83 &   0 &   3.40 &   1 &   0 & \nodata \\ 
53531-1647-346 & 14:47:29.78 &  +33:29:39.8 &  0.5521 & 12.73 &   0 &   1.83 &   0 &   0 & \nodata \\ 
52026-0587-051 & 14:47:29.89 &  +03:05:23.3 &  1.7820 & 12.36 &   0 &   1.08 &   1 &   0 & \nodata \\ 
54555-2790-306 & 14:47:30.65 &  +19:42:13.7 &  1.8807 &  6.35 &   0 &   3.65 &   1 &   0 & \nodata \\ 
54208-2142-153 & 14:47:31.07 &  +26:57:31.7 &  1.7403 & 15.84 &   0 &   0.83 &   1 &   0 & \nodata \\ 
52411-0920-542 & 14:47:31.25 & --01:53:17.0 &  1.8034 &  5.88 &   0 &   3.98 &   1 &   0 & \nodata \\ 
52026-0587-541 & 14:47:31.74 &  +04:24:06.5 &  1.5321 & 13.93 &   0 &   2.37 &   2 &   0 & \nodata \\ 
53494-1829-170 & 14:47:31.92 &  +05:53:07.3 &  1.0802 & 11.53 &   0 &   2.54 &   0 &   0 & \nodata \\ 
53116-1383-290 & 14:47:32.94 &  +35:07:53.3 &  0.6749 &  6.30 &   0 &   3.67 &   0 &   0 & \nodata \\ 
53498-1646-578 & 14:47:33.05 &  +34:55:06.6 &  0.6623 &  8.07 &   0 &   4.45 &   0 &   0 & \nodata \\ 
54208-2142-100 & 14:47:33.38 &  +26:05:01.1 &  3.2538 & 29.99 &   0 &   2.86 &   0 &   1 & 0.043 \\ 
53498-1646-508 & 14:47:33.59 &  +34:34:24.3 &  1.8879 & 14.32 &   0 &   4.23 &   0 &   0 & \nodata \\ 
52339-0609-161 & 14:47:33.74 &  +62:29:36.1 &  1.5896 & 35.15 &   0 &   1.69 &   0 &   0 & \nodata \\ 
53827-1713-395 & 14:47:34.35 &  +10:04:54.9 &  0.8511 & 17.98 &   0 &   1.43 &   0 &   0 & \nodata \\ 
52669-1163-219 & 14:47:34.99 &  +52:50:42.5 &  1.1030 & 18.21 &   0 &   4.85 &   0 &   0 & \nodata \\ 
52026-0587-106 & 14:47:35.40 &  +03:30:24.3 &  1.2486 &  8.48 &   0 &   4.12 &   1 &   0 & \nodata \\ 
54554-2777-279 & 14:47:35.75 &  +17:58:11.9 &  1.6504 & 12.60 &   0 &   0.65 &   4 &   0 & \nodata \\ 
52411-0920-085 & 14:47:36.06 & --02:45:34.1 &  1.4313 & 12.38 &   0 &   4.81 &   3 &   0 & \nodata \\ 
52733-1047-066 & 14:47:36.16 &  +48:48:59.3 &  1.5893 & 10.82 &   0 &   2.42 &   1 &   0 & \nodata \\ 
53498-1646-052 & 14:47:36.65 &  +33:21:01.3 &  1.3241 & 15.75 &   0 &   3.91 &   0 &   0 & \nodata \\ 
53498-1646-051 & 14:47:37.04 &  +33:20:06.4 &  0.4987 & 14.95 &   0 &   1.80 &   0 &   0 & \nodata \\ 
53494-1829-562 & 14:47:37.28 &  +07:21:22.6 &  1.0693 & 33.77 &   0 &   2.27 &   0 &   0 & \nodata \\ 
54507-2763-168 & 14:47:37.39 &  +15:31:16.7 &  1.5470 & 13.21 &   0 &   4.03 &   0 &   0 & \nodata \\ 
52339-0609-218 & 14:47:37.40 &  +61:48:20.7 &  1.6696 & 10.49 &   0 &   4.09 &   1 &   0 & \nodata \\ 
54555-1814-366 & 14:47:38.19 &  +08:25:46.6 &  0.6533 & 10.47 &   0 &   4.75 &   1 &   0 & \nodata \\ 
53770-2144-388 & 14:47:38.24 &  +23:00:34.2 &  1.6043 &  6.24 &   4 &   0.31 &   1 &   0 & \nodata \\ 
54208-2142-054 & 14:47:38.82 &  +25:31:07.6 &  0.8975 & 11.10 &   0 &   4.01 &   0 &   0 & \nodata \\ 
52786-1328-440 & 14:47:39.55 &  +51:18:19.0 &  1.5615 & 16.76 &   0 &   1.84 &   0 &   0 & \nodata \\ 
53466-1675-489 & 14:47:40.64 &  +46:47:17.7 &  0.4373 & 17.94 &   0 &   1.60 &   0 &   0 & \nodata \\ 
54241-2749-556 & 14:47:40.86 &  +14:16:42.3 &  0.7835 & 18.08 &   0 &   1.79 &   0 &   0 & \nodata \\ 
52786-1328-224 & 14:47:41.45 &  +51:08:24.7 &  3.5341 & 12.10 &   0 &   2.83 &   0 &   0 & \nodata \\ 
53764-2141-470 & 14:47:41.75 &  +29:48:34.8 &  0.7432 &  9.14 &   0 &   2.61 &   0 &   0 & \nodata \\ 
52411-0920-104 & 14:47:41.76 & --02:03:39.1 &  1.4266 & 21.67 &   0 &   1.51 &   1 &   0 & \nodata \\ 
52339-0609-457 & 14:47:42.05 &  +63:08:18.5 &  0.9173 & 11.44 &   0 &   1.97 &   0 &   0 & \nodata \\ 
52411-0920-543 & 14:47:42.94 & --01:59:19.6 &  3.1053 & 16.66 &   0 &   4.78 &   1 &   0 & \nodata \\ 
51662-0308-540 & 14:47:42.96 &  +00:54:08.9 &  1.8886 &  7.51 &   0 &   1.07 &   1 &   0 & \nodata \\ 
52733-1047-607 & 14:47:43.02 &  +49:55:52.9 &  1.2703 & 20.96 &   0 &   1.92 &   0 &   0 & \nodata \\ 
52411-0920-060 & 14:47:44.61 & --02:44:07.6 &  1.7428 &  5.71 &   0 &   4.52 &   0 &   0 & \nodata \\ 
53119-1397-247 & 14:47:45.29 &  +40:18:14.9 &  1.0652 & 11.53 &   0 &   2.10 &   0 &   0 & \nodata \\ 
53770-2144-222 & 14:47:46.17 &  +22:20:50.7 &  1.4679 & 13.13 &   0 &   0.50 &   0 &   0 & \nodata \\ 
52027-0537-499 & 14:47:46.88 &  +02:09:47.2 &  0.7734 & 10.55 &   0 &   1.75 &   0 &   0 & \nodata \\ 
52027-0537-146 & 14:47:47.60 &  +01:17:22.3 &  2.0032 &  8.81 &   0 &   1.05 &   0 &   0 & \nodata \\ 
54208-2142-488 & 14:47:47.92 &  +27:01:05.3 &  1.6604 & 10.92 &   0 &   2.14 &   1 &   0 & \nodata \\ 
54555-1814-252 & 14:47:48.45 &  +07:42:48.3 &  1.6272 &  6.67 &   0 &   2.06 &   0 &   0 & \nodata \\ 
53498-1646-572 & 14:47:48.74 &  +34:41:36.6 &  0.7591 & 11.50 &   0 &   3.66 &   1 &   0 & \nodata \\ 
52786-1350-083 & 14:47:49.07 &  +38:05:16.6 &  0.7997 & 18.55 &   0 &   1.35 &   0 &   0 & \nodata \\ 
52734-1289-548 & 14:47:49.99 &  +44:19:07.4 &  0.3925 & 21.80 &   0 &   3.66 &   0 &   0 & \nodata \\ 
54555-1814-370 & 14:47:50.34 &  +08:03:01.4 &  0.9743 &  8.38 &   0 &   2.50 &   0 &   0 & \nodata \\ 
52435-0791-153 & 14:47:51.89 &  +56:41:28.2 &  1.1629 &  7.13 &   0 &   4.36 &   0 &   0 & \nodata \\ 
52081-0608-082 & 14:47:52.45 &  +58:24:20.2 &  2.9738 &  9.86 &   0 &   4.13 &   1 &   2 & 0.071 \\ 
54507-2763-006 & 14:47:52.68 &  +14:54:24.9 &  3.3307 & 29.26 &   0 &   0.93 &   1 &   1 & 0.045 \\ 
52786-1328-208 & 14:47:53.32 &  +50:13:33.6 &  0.9451 & 18.46 &   0 &   1.96 &   0 &   0 & \nodata \\ 
52027-0537-507 & 14:47:53.34 &  +02:15:20.5 &  0.7998 &  8.72 &   0 &   2.11 &   0 &   0 & \nodata \\ 
54184-2143-197 & 14:47:53.82 &  +24:33:24.0 &  2.2275 &  4.36 &   0 &   3.36 &   0 &   1 & 0.044 \\ 
53531-1712-605 & 14:47:53.99 &  +13:00:05.7 &  2.0539 &  8.60 &   0 &   2.15 &   1 &   1 & 0.047 \\ 
54554-2776-634 & 14:47:54.10 &  +18:58:05.0 &  1.3959 &  7.96 &   0 &   4.80 &   1 &   0 & \nodata \\ 
54241-2749-013 & 14:47:54.62 &  +13:26:10.0 &  0.5725 &  9.49 &   0 &   1.61 &   0 &   0 & \nodata \\ 
53494-1829-546 & 14:47:54.64 &  +06:42:30.1 &  1.3077 &  9.11 &   0 &   1.60 &   0 &   0 & \nodata \\ 
54184-2143-401 & 14:47:54.67 &  +25:35:08.4 &  1.8126 &  7.06 &   0 &   3.00 &   0 &   0 & \nodata \\ 
54208-2142-152 & 14:47:54.87 &  +26:33:03.9 &  2.0695 & 15.09 &   0 &   2.66 &   1 &   0 & \nodata \\ 
53827-1713-231 & 14:47:55.57 &  +10:00:40.0 &  0.6778 &  8.56 &   0 &   0.32 &   0 &   0 & \nodata \\ 
54555-2789-601 & 14:47:55.71 &  +21:24:03.4 &  1.5783 &  6.83 &   0 &   1.93 &   1 &   0 & \nodata \\ 
52734-1289-551 & 14:47:55.84 &  +44:05:19.5 &  0.6571 &  9.70 &   0 &   3.36 &   0 &   0 & \nodata \\ 
53116-1383-252 & 14:47:57.91 &  +35:16:02.1 &  1.2510 & 14.28 &   0 &   4.65 &   0 &   0 & \nodata \\ 
54533-2947-033 & 14:47:57.93 &  +62:21:39.7 &  1.0847 & 11.16 &   0 &   1.37 &   0 &   0 & \nodata \\ 
53816-1843-318 & 14:47:57.97 &  +30:46:24.5 &  1.9530 &  9.24 &   0 &   1.27 &   1 &   1 & 0.044 \\ 
51662-0308-100 & 14:47:58.43 & --00:50:55.3 &  3.8217 & 16.47 &   0 &   4.05 &   0 &   1 & 0.032 \\ 
53770-2144-382 & 14:47:58.88 &  +22:57:33.4 &  2.2286 &  9.28 &   0 &   1.44 &   1 &   1 & 0.038 \\ 
53498-1646-557 & 14:47:58.91 &  +34:08:01.9 &  1.3291 &  7.14 &   0 &   0.77 &   1 &   0 & \nodata \\ 
52026-0587-007 & 14:47:58.99 &  +03:05:30.6 &  0.6641 &  8.70 &   0 &   4.88 &   0 &   0 & \nodata \\ 
54554-2777-425 & 14:47:59.12 &  +18:40:06.0 &  1.2033 &  8.72 &   0 &   2.63 &   0 &   0 & \nodata \\ 
53116-1383-260 & 14:47:59.19 &  +35:08:33.5 &  0.9529 & 13.06 &   4 &   4.01 &   2 &   0 & \nodata \\ 
54555-2790-425 & 14:47:59.36 &  +20:38:32.6 &  0.8947 & 15.15 &   0 &   2.71 &   0 &   0 & \nodata \\ 
52027-0537-502 & 14:47:59.86 &  +02:25:10.8 &  0.6777 &  6.92 &   0 &   0.40 &   1 &   0 & \nodata \\ 
54208-2142-050 & 14:47:59.91 &  +25:50:50.0 &  2.0467 & 21.16 &   0 &   3.35 &   1 &   0 & \nodata \\ 
54554-2776-630 & 14:47:59.96 &  +19:05:30.1 &  0.7599 & 13.86 &   0 &   2.92 &   0 &   0 & \nodata \\ 
54555-1814-243 & 14:48:00.77 &  +07:35:49.5 &  1.8678 &  7.70 &   0 &   3.21 &   0 &   0 & \nodata \\ 
54554-2777-257 & 14:48:02.36 &  +17:21:16.0 &  3.1849 &  9.13 &   0 &   3.15 &   0 &   0 & \nodata \\ 
54507-2763-131 & 14:48:02.57 &  +15:18:09.0 &  2.5616 & 12.70 &   0 &   1.96 &   0 &   0 & \nodata \\ 
53521-1714-386 & 14:48:02.88 &  +12:05:51.2 &  1.8095 &  4.63 &   0 &   3.31 &   2 &   0 & \nodata \\ 
52045-0588-357 & 14:48:03.27 &  +03:55:57.7 &  2.0533 & 13.35 &   0 &   1.93 &   0 &   1 & 0.032 \\ 
53119-1397-436 & 14:48:03.29 &  +41:11:22.9 &  1.0528 &  5.15 &   0 &   3.37 &   0 &   0 & \nodata \\ 
54184-2143-213 & 14:48:03.36 &  +24:07:04.2 &  3.5439 & 13.14 &   0 &   0.53 &   0 &   0 & \nodata \\ 
52733-1047-620 & 14:48:03.63 &  +50:04:18.7 &  0.4916 & 22.27 &   0 &   1.48 &   0 &   0 & \nodata \\ 
52026-0587-015 & 14:48:03.67 &  +03:21:45.9 &  1.2082 & 10.47 &   0 &   1.41 &   0 &   0 & \nodata \\ 
52669-1163-444 & 14:48:03.97 &  +55:01:20.6 &  1.7472 &  9.53 &   0 &   3.52 &   0 &   0 & \nodata \\ 
54533-2947-060 & 14:48:05.51 &  +62:59:01.8 &  2.8649 &  9.55 &   0 &   4.06 &   0 &   2 & 0.113 \\ 
52734-1289-552 & 14:48:05.84 &  +44:08:06.4 &  3.2855 & 13.15 &   0 &   0.89 &   0 &   0 & \nodata \\ 
53466-1675-132 & 14:48:07.60 &  +45:22:41.8 &  2.1180 & 22.83 &   0 &   1.85 &   3 &   0 & \nodata \\ 
54533-2947-058 & 14:48:07.81 &  +63:14:43.3 &  0.8466 &  7.58 &   0 &   4.26 &   0 &   0 & \nodata \\ 
54208-2142-154 & 14:48:08.14 &  +26:42:58.0 &  0.6485 & 11.87 &   0 &   0.19 &   0 &   0 & \nodata \\ 
52411-0920-110 & 14:48:08.28 & --02:13:03.3 &  0.8758 &  6.08 &   0 &   2.59 &   0 &   0 & \nodata \\ 
54555-1814-307 & 14:48:08.99 &  +06:42:34.7 &  1.7626 & 15.50 &   0 &   1.72 &   0 &   0 & \nodata \\ 
53494-1829-155 & 14:48:09.78 &  +06:07:22.0 &  0.7044 &  8.70 &   0 &   1.92 &   0 &   0 & \nodata \\ 
53764-2141-538 & 14:48:11.04 &  +29:56:54.9 &  0.6259 & 28.78 &   0 &   4.65 &   0 &   0 & \nodata \\ 
53116-1383-169 & 14:48:11.97 &  +35:27:06.5 &  0.7708 &  6.22 &   0 &   0.86 &   0 &   0 & \nodata \\ 
52734-1289-617 & 14:48:12.95 &  +44:39:05.6 &  1.6515 &  7.88 &   0 &   2.64 &   0 &   0 & \nodata \\ 
51662-0308-530 & 14:48:13.36 &  +00:39:21.3 &  1.6304 & 11.94 &   0 &   0.93 &   4 &   0 & \nodata \\ 
54555-1814-365 & 14:48:13.63 &  +08:07:34.2 &  0.4410 &  9.51 &   0 &   2.88 &   0 &   0 & \nodata \\ 
53116-1383-163 & 14:48:14.42 &  +35:28:47.0 &  1.6157 & 10.58 &   0 &   1.50 &   0 &   0 & \nodata \\ 
52411-0920-586 & 14:48:14.51 & --01:29:06.9 &  1.3845 & 10.96 &   0 &   2.84 &   1 &   0 & \nodata \\ 
53494-1829-055 & 14:48:14.81 &  +05:10:20.7 &  0.7205 &  9.82 &   0 &   1.34 &   0 &   0 & \nodata \\ 
52435-0791-532 & 14:48:14.94 &  +57:41:45.6 &  1.1718 & 16.33 &   0 &   2.47 &   0 &   0 & \nodata \\ 
52027-0537-508 & 14:48:15.05 &  +02:14:58.3 &  1.8652 & 15.93 &   0 &   1.61 &   0 &   0 & \nodata \\ 
54555-2790-264 & 14:48:15.44 &  +20:14:02.6 &  3.0922 & 11.08 &   0 &   3.86 &   0 &   0 & \nodata \\ 
54533-2947-049 & 14:48:15.95 &  +62:46:57.9 &  1.4750 & 16.11 &   0 &   2.32 &   0 &   0 & \nodata \\ 
53466-1675-106 & 14:48:18.02 &  +45:59:16.2 &  0.8180 &  4.64 &   0 &   3.23 &   1 &   0 & \nodata \\ 
53119-1397-244 & 14:48:18.61 &  +40:08:30.4 &  3.6738 &  9.35 &   0 &   2.18 &   0 &   1 & 0.045 \\ 
52734-1290-301 & 14:48:20.27 &  +42:37:48.3 &  1.9198 &  7.54 &   0 &   0.31 &   1 &   0 & \nodata \\ 
52027-0537-116 & 14:48:21.85 &  +01:47:01.2 &  1.6587 &  9.76 &   0 &   1.84 &   1 &   0 & \nodata \\ 
52339-0609-130 & 14:48:22.25 &  +61:40:44.2 &  1.7435 & 20.03 &   0 &   3.07 &   0 &   0 & \nodata \\ 
52027-0537-504 & 14:48:22.75 &  +02:23:12.0 &  0.6620 &  4.33 &   0 &   1.30 &   0 &   0 & \nodata \\ 
54533-2947-030 & 14:48:22.94 &  +62:26:35.1 &  1.6975 & 14.70 &   0 &   0.86 &   0 &   0 & \nodata \\ 
54241-2749-006 & 14:48:23.48 &  +13:09:54.8 &  2.4666 &  8.11 &   0 &   2.28 &   1 &   2 & 0.085 \\ 
54533-2947-024 & 14:48:24.29 &  +62:23:21.2 &  2.1237 &  9.88 &   0 &   3.09 &   0 &   1 & 0.044 \\ 
54554-2776-079 & 14:48:24.60 &  +18:31:02.0 &  0.4561 & 12.03 &   0 &   1.67 &   0 &   0 & \nodata \\ 
54533-2947-053 & 14:48:25.33 &  +62:44:45.3 &  1.3074 &  8.37 &   0 &   3.70 &   0 &   0 & \nodata \\ 
53531-1712-638 & 14:48:26.10 &  +12:28:14.7 &  2.0694 &  4.65 &   0 &   2.41 &   1 &   2 & 0.120 \\ 
52081-0608-050 & 14:48:27.42 &  +58:31:11.8 &  1.7472 & 10.26 &   0 &   1.87 &   2 &   0 & \nodata \\ 
53494-1829-597 & 14:48:27.95 &  +06:23:46.7 &  0.5513 &  6.28 &   0 &   1.14 &   0 &   0 & \nodata \\ 
53501-1842-622 & 14:48:29.07 &  +32:35:42.9 &  1.6458 &  9.96 &   0 &   3.08 &   1 &   0 & \nodata \\ 
53770-2144-226 & 14:48:29.44 &  +22:09:01.8 &  1.8963 &  4.08 &   0 &   3.59 &   1 &   0 & \nodata \\ 
54184-2143-468 & 14:48:29.74 &  +25:00:12.2 &  0.6372 & 13.09 &   0 &   4.53 &   1 &   0 & \nodata \\ 
52734-1289-586 & 14:48:29.95 &  +44:14:57.7 &  0.4696 &  8.70 &   0 &   2.93 &   0 &   0 & \nodata \\ 
53827-1713-220 & 14:48:30.21 &  +09:05:23.6 &  2.3743 & 17.26 &   0 &   2.84 &   0 &   0 & \nodata \\ 
52435-0791-056 & 14:48:30.73 &  +56:22:11.2 &  1.3719 &  8.15 &   0 &   1.31 &   0 &   0 & \nodata \\ 
54555-1814-394 & 14:48:30.75 &  +08:43:10.3 &  1.5442 &  5.74 &   0 &   0.37 &   2 &   0 & \nodata \\ 
52734-1289-080 & 14:48:31.28 &  +43:54:26.7 &  3.1398 &  9.03 &   0 &   0.92 &   0 &   0 & \nodata \\ 
52411-0920-576 & 14:48:31.66 & --01:12:39.2 &  2.0664 &  8.26 &   0 &   3.55 &   3 &   0 & \nodata \\ 
54554-2776-633 & 14:48:31.73 &  +18:47:34.6 &  3.9811 &  6.36 &   0 &   1.08 &   0 &   0 & \nodata \\ 
52435-0791-492 & 14:48:31.77 &  +57:24:14.4 &  1.4997 &  6.76 &   0 &   4.44 &   0 &   0 & \nodata \\ 
53116-1383-461 & 14:48:32.43 &  +36:31:55.3 &  1.9320 & 17.46 &   0 &   0.84 &   2 &   1 & 0.036 \\ 
54241-2749-593 & 14:48:33.33 &  +14:15:43.1 &  1.4913 & 14.62 &   0 &   0.38 &   1 &   0 & \nodata \\ 
54554-2776-639 & 14:48:33.93 &  +18:45:30.5 &  3.6884 &  4.23 &   0 &   3.51 &   0 &   0 & \nodata \\ 
52411-0920-606 & 14:48:34.81 & --01:04:46.5 &  0.8186 &  9.81 &   0 &   3.83 &   0 &   0 & \nodata \\ 
52786-1350-070 & 14:48:35.78 &  +38:39:20.1 &  1.6281 &  9.55 &   0 &   0.94 &   0 &   0 & \nodata \\ 
54184-2143-475 & 14:48:36.25 &  +24:36:05.5 &  1.4428 & 11.27 &   0 &   4.23 &   0 &   0 & \nodata \\ 
51662-0308-510 & 14:48:36.43 &  +00:18:17.5 &  1.2140 & 11.10 &   0 &   1.90 &   2 &   0 & \nodata \\ 
53498-1646-562 & 14:48:36.62 &  +34:53:53.7 &  2.3032 &  7.05 &   0 &   4.67 &   0 &   1 & 0.077 \\ 
52786-1328-204 & 14:48:37.53 &  +50:14:48.8 &  1.0732 & 13.28 &   0 &   3.95 &   0 &   0 & \nodata \\ 
52029-0538-350 & 14:48:37.68 &  +02:06:28.0 &  0.6719 &  6.85 &   0 &   3.98 &   1 &   0 & \nodata \\ 
53498-1646-558 & 14:48:37.72 &  +34:16:28.4 &  0.9705 & 14.56 &   0 &   2.94 &   1 &   0 & \nodata \\ 
53498-1646-545 & 14:48:37.78 &  +34:26:46.5 &  1.3847 & 12.36 &   0 &   2.80 &   0 &   0 & \nodata \\ 
54555-2789-031 & 14:48:37.99 &  +20:43:06.3 &  1.6764 &  5.56 &   0 &   2.61 &   0 &   0 & \nodata \\ 
52026-0587-616 & 14:48:37.99 &  +04:28:11.2 &  0.8238 &  6.01 &   0 &   2.78 &   0 &   0 & \nodata \\ 
54555-1814-244 & 14:48:38.16 &  +07:30:55.0 &  0.7798 &  8.26 &   0 &   1.90 &   0 &   0 & \nodata \\ 
53466-1675-134 & 14:48:38.28 &  +45:40:17.6 &  3.8768 &  5.13 &   0 &   3.69 &   0 &   0 & \nodata \\ 
53501-1842-014 & 14:48:39.62 &  +31:37:42.5 &  0.4264 &  4.59 &   0 &   3.79 &   0 &   0 & \nodata \\ 
54555-2790-366 & 14:48:39.86 &  +21:21:58.9 &  1.3601 & 10.24 &   0 &   3.00 &   0 &   0 & \nodata \\ 
53466-1675-527 & 14:48:40.13 &  +46:54:33.6 &  1.9266 &  6.61 &   0 &   4.76 &   1 &   1 & 0.090 \\ 
53827-1713-467 & 14:48:40.53 &  +10:27:38.7 &  1.2140 & 15.25 &   0 &   2.96 &   0 &   0 & \nodata \\ 
54554-2776-015 & 14:48:40.65 &  +17:55:39.7 &  1.8541 & 23.58 &   0 &   4.77 &   1 &   0 & \nodata \\ 
52733-1047-026 & 14:48:41.49 &  +48:41:23.8 &  2.5125 & 10.41 &   0 &   1.39 &   2 &   1 & 0.052 \\ 
52411-0920-116 & 14:48:42.05 & --02:16:57.7 &  0.3770 & 14.41 &   0 &   0.91 &   0 &   0 & \nodata \\ 
53466-1675-119 & 14:48:42.41 &  +46:04:59.4 &  1.5393 & 14.91 &   0 &   0.34 &   0 &   0 & \nodata \\ 
53521-1714-373 & 14:48:43.49 &  +12:58:49.9 &  1.5362 & 17.24 &   0 &   1.71 &   0 &   0 & \nodata \\ 
53498-1646-554 & 14:48:44.46 &  +34:18:04.5 &  1.3292 &  9.46 &   0 &   3.01 &   0 &   0 & \nodata \\ 
52339-0609-125 & 14:48:44.62 &  +61:27:12.0 &  1.5823 &  8.30 &   0 &   0.91 &   0 &   0 & \nodata \\ 
53827-1713-211 & 14:48:44.69 &  +09:28:34.2 &  3.1580 & 12.03 &   0 &   0.26 &   0 &   4 & 0.178 \\ 
52045-0588-271 & 14:48:44.85 &  +03:25:31.8 &  1.0525 & 10.36 &   0 &   2.40 &   0 &   0 & \nodata \\ 
54208-2142-060 & 14:48:44.97 &  +26:10:02.8 &  1.0911 & 15.08 &   0 &   1.19 &   0 &   0 & \nodata \\ 
53521-1714-257 & 14:48:46.21 &  +10:53:05.3 &  2.1904 & 17.73 &   0 &   2.37 &   0 &   2 & 0.072 \\ 
52081-0608-116 & 14:48:47.06 &  +59:37:10.4 &  1.9125 &  8.32 &   0 &   1.80 &   0 &   1 & 0.033 \\ 
54554-2777-375 & 14:48:47.15 &  +19:22:24.4 &  2.9582 &  9.13 &   0 &   2.16 &   0 &   0 & \nodata \\ 
52734-1289-605 & 14:48:47.56 &  +44:38:05.6 &  0.4586 & 10.33 &   0 &   1.98 &   0 &   0 & \nodata \\ 
52669-1163-217 & 14:48:48.31 &  +53:20:25.9 &  1.5530 &  6.20 &   0 &   0.87 &   1 &   0 & \nodata \\ 
52027-0537-542 & 14:48:49.74 &  +02:21:40.1 &  1.2761 & 11.72 &   0 &   0.47 &   0 &   0 & \nodata \\ 
53119-1397-215 & 14:48:50.34 &  +40:12:34.1 &  3.0562 &  9.38 &   0 &   1.29 &   0 &   0 & \nodata \\ 
52786-1350-614 & 14:48:52.00 &  +39:32:23.6 &  1.7651 & 16.92 &   0 &   4.37 &   0 &   0 & \nodata \\ 
53521-1714-244 & 14:48:52.25 &  +10:59:56.7 &  2.9963 &  8.50 &   0 &   1.93 &   1 &   2 & 0.111 \\ 
52786-1350-546 & 14:48:52.58 &  +39:18:27.6 &  1.7644 & 12.86 &   0 &   2.13 &   0 &   0 & \nodata \\ 
53466-1675-088 & 14:48:52.62 &  +45:12:51.5 &  1.6036 &  4.88 &   0 &   4.34 &   0 &   0 & \nodata \\ 
53764-2141-095 & 14:48:52.86 &  +28:31:18.6 &  1.2694 & 16.26 &   0 &   3.20 &   0 &   0 & \nodata \\ 
52736-1048-226 & 14:48:53.41 &  +47:38:21.2 &  2.8988 &  8.79 &   0 &   2.68 &   1 &   1 & 0.036 \\ 
53116-1383-153 & 14:48:53.46 &  +35:48:04.6 &  1.4275 &  6.52 &   0 &   4.06 &   0 &   0 & \nodata \\ 
52734-1290-325 & 14:48:54.79 &  +43:30:50.9 &  1.6160 & 19.25 &   0 &   2.71 &   1 &   0 & \nodata \\ 
53531-1647-268 & 14:48:54.99 &  +32:42:15.4 &  1.4417 &  9.54 &   0 &   2.97 &   0 &   0 & \nodata \\ 
52435-0791-524 & 14:48:55.20 &  +57:55:03.4 &  0.6517 & 13.12 &   0 &   3.80 &   0 &   0 & \nodata \\ 
52027-0537-560 & 14:48:55.25 &  +02:04:48.8 &  2.4691 &  9.23 &   0 &   0.96 &   0 &   0 & \nodata \\ 
53116-1383-444 & 14:48:56.62 &  +36:54:03.2 &  2.2949 &  8.35 &   0 &   4.77 &   1 &   1 & 0.064 \\ 
54554-2777-228 & 14:48:56.67 &  +17:51:06.7 &  1.3172 & 12.67 &   0 &   4.84 &   0 &   0 & \nodata \\ 
51662-0308-502 & 14:48:56.70 &  +00:15:10.2 &  0.8321 &  9.70 &   0 &   2.08 &   0 &   0 & \nodata \\ 
52411-0920-042 & 14:48:57.07 & --02:52:23.7 &  1.1016 & 20.71 &   0 &   1.97 &   0 &   0 & \nodata \\ 
54507-2763-096 & 14:48:57.27 &  +15:27:46.3 &  1.5286 & 16.97 &   0 &   3.81 &   2 &   0 & \nodata \\ 
52081-0608-104 & 14:48:58.01 &  +59:38:27.0 &  0.8180 & 12.44 &   0 &   1.86 &   0 &   0 & \nodata \\ 
54507-2763-487 & 14:48:58.81 &  +16:34:56.7 &  1.5068 &  8.95 &   0 &   3.54 &   0 &   0 & \nodata \\ 
52669-1163-205 & 14:49:01.16 &  +52:55:07.6 &  0.8478 &  9.69 &   0 &   3.03 &   0 &   0 & \nodata \\ 
52736-1048-286 & 14:49:02.15 &  +47:21:38.2 &  0.5144 &  8.85 &   0 &   3.98 &   0 &   0 & \nodata \\ 
52339-0609-525 & 14:49:03.01 &  +63:35:41.8 &  2.3798 &  8.87 &   0 &   3.47 &   1 &   0 & \nodata \\ 
52786-1328-215 & 14:49:03.18 &  +50:30:18.1 &  0.6084 & 12.02 &   0 &   0.02 &   0 &   0 & \nodata \\ 
53494-1829-613 & 14:49:03.19 &  +06:55:12.5 &  1.7201 &  8.24 &   0 &   1.70 &   0 &   0 & \nodata \\ 
52411-0920-070 & 14:49:03.44 & --02:31:35.1 &  1.7528 &  7.43 &   0 &   3.16 &   0 &   1 & 0.031 \\ 
53119-1397-450 & 14:49:03.99 &  +41:45:43.4 &  1.2896 & 11.68 &   0 &   3.99 &   1 &   0 & \nodata \\ 
54507-2763-104 & 14:49:04.47 &  +15:35:48.1 &  1.8471 & 10.99 &   0 &   0.63 &   1 &   0 & \nodata \\ 
54555-1814-414 & 14:49:04.56 &  +08:04:05.0 &  1.8501 &  6.07 &   0 &   4.14 &   0 &   0 & \nodata \\ 
52081-0608-511 & 14:49:05.93 &  +60:10:56.2 &  1.9239 &  8.09 &   0 &   3.68 &   1 &   0 & \nodata \\ 
52027-0537-117 & 14:49:06.42 &  +01:55:57.1 &  1.4828 &  7.15 &   0 &   3.55 &   0 &   0 & \nodata \\ 
51994-0309-360 & 14:49:08.23 &  +00:08:24.3 &  1.6319 & 11.36 &   0 &   1.08 &   1 &   0 & \nodata \\ 
52786-1328-412 & 14:49:08.30 &  +52:02:56.7 &  0.6616 & 10.75 &   0 &   4.80 &   0 &   0 & \nodata \\ 
53827-1713-192 & 14:49:08.90 &  +09:43:06.8 &  0.7333 &  8.22 &   0 &   1.45 &   0 &   0 & \nodata \\ 
53770-2144-453 & 14:49:09.01 &  +23:58:13.4 &  1.4671 &  9.34 &   0 &   4.85 &   0 &   0 & \nodata \\ 
53466-1675-503 & 14:49:09.10 &  +46:44:19.6 &  1.5326 &  7.30 &   0 &   3.12 &   0 &   0 & \nodata \\ 
52027-0537-550 & 14:49:09.31 &  +02:23:14.2 &  1.6262 &  8.22 &   0 &   2.91 &   0 &   0 & \nodata \\ 
52081-0608-054 & 14:49:09.64 &  +59:05:07.4 &  1.6232 &  7.72 &   0 &   0.25 &   0 &   0 & \nodata \\ 
52734-1289-007 & 14:49:10.31 &  +43:01:18.2 &  1.9020 &  9.44 &   0 &   4.46 &   0 &   0 & \nodata \\ 
54242-2750-252 & 14:49:10.42 &  +13:05:06.3 &  1.4294 & 11.40 &   0 &   2.46 &   1 &   0 & \nodata \\ 
53119-1397-480 & 14:49:10.84 &  +41:12:01.7 &  0.6316 & 17.24 &   0 &   0.13 &   0 &   0 & \nodata \\ 
52786-1350-611 & 14:49:10.86 &  +39:33:06.7 &  1.6521 &  7.29 &   0 &   4.49 &   1 &   0 & \nodata \\ 
52733-1047-013 & 14:49:13.21 &  +48:37:15.7 &  1.7226 & 24.18 &   0 &   0.84 &   0 &   0 & \nodata \\ 
52734-1289-590 & 14:49:13.44 &  +44:23:36.5 &  0.8175 &  6.14 &   0 &   2.89 &   0 &   0 & \nodata \\ 
51662-0308-559 & 14:49:13.50 &  +00:24:06.8 &  0.4408 & 10.77 &   0 &   0.96 &   0 &   0 & \nodata \\ 
54242-2750-397 & 14:49:14.28 &  +14:24:55.5 &  1.0647 & 11.57 &   0 &   1.42 &   0 &   0 & \nodata \\ 
51662-0308-619 & 14:49:14.80 &  +00:45:44.2 &  0.9065 &  8.92 &   0 &   4.06 &   0 &   0 & \nodata \\ 
52786-1350-013 & 14:49:15.28 &  +37:55:21.8 &  0.5465 &  5.68 &   0 &   1.90 &   0 &   0 & \nodata \\ 
52081-0608-105 & 14:49:15.67 &  +59:13:56.3 &  1.5579 & 17.04 &   0 &   2.72 &   0 &   0 & \nodata \\ 
52786-1328-183 & 14:49:15.99 &  +50:36:52.5 &  1.9354 & 12.80 &   0 &   1.10 &   0 &   1 & 0.037 \\ 
52411-0920-078 & 14:49:16.13 & --02:13:48.7 &  0.5533 &  4.35 &   0 &   1.00 &   0 &   0 & \nodata \\ 
53521-1714-367 & 14:49:16.81 &  +13:02:43.6 &  0.8321 & 13.10 &   0 &   0.67 &   1 &   0 & \nodata \\ 
52027-0537-048 & 14:49:16.83 &  +01:08:11.8 &  2.0944 & 13.88 &   0 &   0.75 &   0 &   0 & \nodata \\ 
52786-1328-220 & 14:49:17.16 &  +50:26:29.7 &  1.5444 &  7.74 &   0 &   1.86 &   0 &   0 & \nodata \\ 
52734-1290-335 & 14:49:17.16 &  +43:39:53.0 &  1.7262 & 11.61 &   0 &   1.60 &   0 &   1 & 0.085 \\ 
53466-1675-532 & 14:49:17.51 &  +46:59:43.5 &  1.2434 &  7.35 &   0 &   3.97 &   0 &   0 & \nodata \\ 
52435-0791-528 & 14:49:18.18 &  +57:49:53.6 &  1.9946 &  8.48 &   0 &   4.20 &   0 &   3 & 0.130 \\ 
53116-1383-219 & 14:49:18.76 &  +35:01:50.0 &  1.1935 & 10.50 &   0 &   3.97 &   0 &   0 & \nodata \\ 
52045-0588-292 & 14:49:19.19 &  +03:07:30.7 &  1.4455 & 12.26 &   0 &   2.21 &   0 &   0 & \nodata \\ 
52669-1163-201 & 14:49:19.36 &  +52:54:32.4 &  1.5000 &  6.14 &   0 &   3.84 &   0 &   0 & \nodata \\ 
52353-0792-319 & 14:49:20.25 &  +55:34:29.4 &  0.4682 & 10.39 &   0 &   0.74 &   0 &   0 & \nodata \\ 
53770-2144-196 & 14:49:21.42 &  +22:29:33.9 &  1.9194 & 16.77 &   0 &   2.28 &   0 &   1 & 0.037 \\ 
52026-0587-624 & 14:49:21.45 &  +04:16:52.9 &  0.4487 & 16.39 &   0 &   1.63 &   0 &   0 & \nodata \\ 
54507-2763-057 & 14:49:21.60 &  +15:20:28.7 &  3.2649 &  9.86 &   0 &   4.89 &   1 &   1 & 0.070 \\ 
54208-2142-528 & 14:49:21.80 &  +28:10:14.0 &  0.9475 &  9.16 &   0 &   4.41 &   0 &   0 & \nodata \\ 
52734-1290-279 & 14:49:22.94 &  +42:40:24.5 &  0.4232 &  6.89 &   0 &   3.18 &   0 &   0 & \nodata \\ 
53521-1714-421 & 14:49:23.39 &  +12:20:00.7 &  1.3219 &  9.19 &   0 &   0.30 &   0 &   0 & \nodata \\ 
52736-1048-388 & 14:49:23.78 &  +48:32:34.1 &  1.4656 & 15.15 &   0 &   1.91 &   0 &   0 & \nodata \\ 
53119-1397-217 & 14:49:23.94 &  +40:05:47.7 &  1.4461 & 13.01 &   0 &   4.44 &   2 &   0 & \nodata \\ 
52733-1047-634 & 14:49:23.99 &  +49:29:10.1 &  1.4991 &  8.89 &   0 &   0.24 &   0 &   0 & \nodata \\ 
53764-2141-117 & 14:49:24.04 &  +29:07:18.7 &  1.4152 & 11.91 &   0 &   3.01 &   1 &   0 & \nodata \\ 
54555-1814-404 & 14:49:24.05 &  +08:17:17.7 &  1.3766 &  8.52 &   0 &   3.86 &   0 &   0 & \nodata \\ 
54555-1814-410 & 14:49:25.60 &  +08:02:07.9 &  0.6514 & 13.68 &   0 &   3.01 &   0 &   0 & \nodata \\ 
53827-1713-196 & 14:49:25.76 &  +09:52:14.2 &  1.0052 & 20.31 &   0 &   1.07 &   0 &   0 & \nodata \\ 
53816-1843-343 & 14:49:25.90 &  +31:10:41.4 &  1.6483 &  8.30 &   0 &   1.25 &   0 &   0 & \nodata \\ 
52411-0920-589 & 14:49:27.41 & --01:31:06.4 &  0.5592 & 10.78 &   0 &   1.13 &   0 &   0 & \nodata \\ 
54533-2947-617 & 14:49:27.51 &  +63:29:31.7 &  0.7794 & 10.88 &   0 &   2.19 &   0 &   0 & \nodata \\ 
53770-2144-427 & 14:49:27.86 &  +23:14:24.0 &  0.7276 &  7.77 &   0 &   4.07 &   0 &   0 & \nodata \\ 
52411-0920-590 & 14:49:27.89 & --01:45:58.4 &  1.5353 &  9.74 &   0 &   4.55 &   2 &   0 & \nodata \\ 
53498-1646-065 & 14:49:29.27 &  +33:38:11.0 &  2.1741 &  8.69 &   0 &   3.70 &   1 &   1 & 0.070 \\ 
54555-2790-467 & 14:49:29.64 &  +20:35:09.9 &  1.9796 &  8.88 &   0 &   3.04 &   0 &   0 & \nodata \\ 
52029-0538-307 & 14:49:29.91 &  +01:43:37.3 &  1.6799 &  9.28 &   0 &   1.53 &   0 &   0 & \nodata \\ 
53119-1397-473 & 14:49:30.34 &  +41:11:00.4 &  1.7524 & 12.04 &   0 &   1.85 &   0 &   1 & 0.086 \\ 
53531-1712-040 & 14:49:31.30 &  +12:18:50.6 &  0.7103 &  9.91 &   0 &   3.07 &   0 &   0 & \nodata \\ 
52045-0588-334 & 14:49:31.67 &  +04:38:34.7 &  1.8206 &  4.78 &   0 &   3.30 &   1 &   0 & \nodata \\ 
52411-0920-018 & 14:49:31.83 & --02:50:14.0 &  1.0605 &  8.84 &   0 &   0.86 &   0 &   0 & \nodata \\ 
52027-0537-070 & 14:49:31.86 &  +01:43:24.3 &  0.5435 & 23.42 &   0 &   3.03 &   0 &   0 & \nodata \\ 
54184-2143-489 & 14:49:31.89 &  +24:59:45.9 &  0.8023 &  9.77 &   0 &   3.47 &   0 &   0 & \nodata \\ 
52027-0537-597 & 14:49:32.11 &  +02:13:38.3 &  0.4268 & 10.29 &   0 &   0.57 &   0 &   0 & \nodata \\ 
52056-0610-319 & 14:49:33.98 &  +58:29:57.3 &  0.8740 & 10.45 &   0 &   2.74 &   0 &   0 & \nodata \\ 
53116-1383-216 & 14:49:34.09 &  +35:25:20.5 &  1.8685 & 12.65 &   0 &   0.82 &   0 &   1 & 0.049 \\ 
53531-1647-281 & 14:49:34.43 &  +32:31:29.3 &  3.5625 &  8.47 &   0 &   0.45 &   0 &   0 & \nodata \\ 
54533-2947-614 & 14:49:34.55 &  +63:27:22.1 &  0.7408 &  9.54 &   0 &   4.58 &   0 &   0 & \nodata \\ 
54507-2763-492 & 14:49:36.01 &  +16:16:17.6 &  1.8436 & 11.91 &   0 &   1.99 &   0 &   0 & \nodata \\ 
52435-0791-516 & 14:49:36.11 &  +57:03:36.1 &  1.2047 &  6.43 &   0 &   0.60 &   3 &   0 & \nodata \\ 
53466-1675-507 & 14:49:36.15 &  +46:31:59.7 &  1.5127 &  7.08 &   0 &   2.40 &   0 &   0 & \nodata \\ 
52026-0587-620 & 14:49:36.74 &  +04:30:28.7 &  1.9700 & 14.13 &   0 &   1.98 &   1 &   0 & \nodata \\ 
52790-1351-345 & 14:49:37.26 &  +38:17:12.0 &  2.0808 &  7.95 &   0 &   2.44 &   0 &   0 & \nodata \\ 
54242-2750-436 & 14:49:37.88 &  +14:09:45.8 &  1.0657 &  9.34 &   0 &   2.43 &   0 &   0 & \nodata \\ 
52786-1350-588 & 14:49:38.01 &  +39:15:55.1 &  1.5142 & 11.23 &   0 &   1.69 &   2 &   0 & \nodata \\ 
54533-2947-056 & 14:49:38.48 &  +63:06:08.5 &  1.1630 &  7.74 &   0 &   3.94 &   0 &   0 & \nodata \\ 
52669-1163-137 & 14:49:38.53 &  +52:47:28.5 &  1.1842 &  9.52 &   0 &   2.32 &   0 &   0 & \nodata \\ 
53770-2144-172 & 14:49:38.81 &  +22:00:51.3 &  0.7088 &  5.92 &   0 &   0.74 &   0 &   0 & \nodata \\ 
52734-1290-321 & 14:49:38.90 &  +43:43:17.1 &  1.1665 & 14.69 &   0 &   2.05 &   0 &   0 & \nodata \\ 
53764-2141-118 & 14:49:38.91 &  +29:10:37.1 &  1.8549 & 10.98 &   0 &   1.51 &   1 &   1 & 0.044 \\ 
51994-0309-308 & 14:49:39.07 & --00:15:08.9 &  0.5146 & 14.45 &   0 &   2.37 &   0 &   0 & \nodata \\ 
52669-1163-173 & 14:49:39.31 &  +53:42:12.1 &  1.2865 & 13.65 &   0 &   1.42 &   0 &   0 & \nodata \\ 
52339-0609-171 & 14:49:40.14 &  +62:24:56.7 &  1.7421 &  7.03 &   0 &   0.95 &   1 &   0 & \nodata \\ 
54241-2749-587 & 14:49:41.17 &  +14:17:31.9 &  1.8428 &  5.72 &   0 &   4.34 &   0 &   0 & \nodata \\ 
53816-1843-354 & 14:49:41.55 &  +31:00:59.0 &  1.1293 &  8.95 &   0 &   1.42 &   1 &   0 & \nodata \\ 
52380-0921-353 & 14:49:41.75 & --01:40:59.3 &  0.9837 &  4.70 &   0 &   4.54 &   0 &   0 & \nodata \\ 
53770-2144-165 & 14:49:42.25 &  +22:28:40.9 &  1.6443 &  7.76 &   0 &   4.54 &   4 &   0 & \nodata \\ 
54507-2763-053 & 14:49:42.56 &  +15:01:51.6 &  2.1655 &  5.13 &   0 &   1.30 &   0 &   0 & \nodata \\ 
53119-1397-457 & 14:49:42.77 &  +42:22:46.9 &  1.8756 & 13.61 &   0 &   2.63 &   0 &   1 & 0.058 \\ 
53119-1397-208 & 14:49:42.84 &  +39:55:07.3 &  1.1595 &  7.52 &   0 &   3.89 &   0 &   0 & \nodata \\ 
53770-2144-176 & 14:49:43.43 &  +22:01:18.6 &  1.8331 &  8.90 &   0 &   0.48 &   1 &   0 & \nodata \\ 
52733-1047-031 & 14:49:43.54 &  +49:07:30.0 &  3.0077 &  4.03 &   0 &   4.69 &   0 &   0 & \nodata \\ 
52026-0587-622 & 14:49:43.66 &  +04:10:46.9 &  0.7539 &  4.10 &   0 &   3.41 &   0 &   0 & \nodata \\ 
54242-2750-198 & 14:49:43.69 &  +13:56:20.4 &  1.2755 &  5.02 &   0 &   4.42 &   0 &   0 & \nodata \\ 
54507-2763-101 & 14:49:43.77 &  +15:35:34.5 &  1.8432 &  6.88 &   0 &   0.45 &   0 &   1 & 0.053 \\ 
52339-0609-537 & 14:49:44.22 &  +63:06:56.0 &  0.5186 &  5.47 &   0 &   4.06 &   0 &   0 & \nodata \\ 
53119-1397-209 & 14:49:44.81 &  +39:43:31.5 &  1.2340 &  7.71 &   0 &   0.09 &   1 &   0 & \nodata \\ 
53466-1675-097 & 14:49:45.03 &  +45:19:41.2 &  1.6339 &  7.73 &   0 &   4.48 &   0 &   0 & \nodata \\ 
52027-0537-061 & 14:49:45.77 &  +01:34:01.1 &  1.3872 &  7.29 &   0 &   0.54 &   0 &   0 & \nodata \\ 
53827-1713-497 & 14:49:46.31 &  +10:15:14.2 &  1.5158 &  8.54 &   0 &   2.19 &   2 &   0 & \nodata \\ 
52734-1289-597 & 14:49:46.61 &  +44:25:51.6 &  2.4446 &  4.65 &   0 &   3.52 &   0 &   0 & \nodata \\ 
53466-1675-515 & 14:49:46.88 &  +46:25:53.5 &  1.2332 & 18.73 &   0 &   0.88 &   0 &   0 & \nodata \\ 
52056-0610-350 & 14:49:48.37 &  +58:50:57.5 &  1.3014 & 16.29 &   0 &   2.39 &   0 &   0 & \nodata \\ 
52056-0610-318 & 14:49:48.44 &  +58:10:46.2 &  1.9414 &  5.72 &   0 &   3.71 &   1 &   0 & \nodata \\ 
52027-0537-002 & 14:49:48.50 &  +01:03:43.3 &  0.9414 &  5.63 &   0 &   1.01 &   0 &   0 & \nodata \\ 
52734-1290-327 & 14:49:49.50 &  +43:49:35.8 &  1.4149 & 11.34 &   0 &   0.88 &   0 &   0 & \nodata \\ 
52026-0587-610 & 14:49:51.09 &  +04:31:11.5 &  1.4804 &  9.90 &   0 &   2.16 &   2 &   0 & \nodata \\ 
52411-0920-027 & 14:49:51.13 & --02:27:16.5 &  1.9919 & 20.28 &   0 &   1.89 &   0 &   0 & \nodata \\ 
52081-0608-502 & 14:49:51.89 &  +59:48:45.0 &  0.9184 &  7.31 &   0 &   1.84 &   0 &   0 & \nodata \\ 
51994-0309-319 & 14:49:52.77 & --00:44:37.5 &  1.2679 & 10.71 &   0 &   3.25 &   0 &   0 & \nodata \\ 
54242-2750-200 & 14:49:53.80 &  +13:56:01.2 &  1.7339 &  8.76 &   0 &   2.68 &   1 &   0 & \nodata \\ 
52674-1164-360 & 14:49:54.49 &  +53:15:54.6 &  3.1041 & 11.72 &   0 &   3.81 &   1 &   0 & \nodata \\ 
52669-1163-464 & 14:49:54.74 &  +54:37:46.9 &  1.1731 & 11.86 &   0 &   2.44 &   0 &   0 & \nodata \\ 
54554-2777-199 & 14:49:55.46 &  +18:06:49.2 &  1.7812 &  5.43 &   0 &   3.74 &   1 &   0 & \nodata \\ 
53119-1397-455 & 14:49:56.27 &  +42:06:01.1 &  0.9662 &  4.71 &   0 &   3.30 &   1 &   0 & \nodata \\ 
54555-1814-176 & 14:49:56.69 &  +07:43:17.1 &  1.6441 & 10.13 &   0 &   1.68 &   0 &   0 & \nodata \\ 
54555-2790-176 & 14:49:57.84 &  +19:58:52.4 &  1.2307 & 15.22 &   0 &   2.54 &   1 &   0 & \nodata \\ 
54555-2790-459 & 14:49:57.95 &  +21:18:17.8 &  2.0496 &  4.70 &   0 &   0.27 &   1 &   0 & \nodata \\ 
54555-1814-437 & 14:49:58.02 &  +08:29:44.6 &  1.1754 &  4.65 &   0 &   0.01 &   1 &   0 & \nodata \\ 
53816-1843-200 & 14:49:58.03 &  +30:53:58.8 &  0.7477 &  5.85 &   0 &   0.34 &   0 &   0 & \nodata \\ 
53531-1647-351 & 14:49:58.22 &  +33:21:39.5 &  1.3829 &  9.85 &   0 &   2.74 &   2 &   0 & \nodata \\ 
52786-1350-584 & 14:49:58.47 &  +39:19:04.4 &  1.1866 & 26.46 &   0 &   3.16 &   0 &   0 & \nodata \\ 
52339-0609-163 & 14:49:58.90 &  +62:14:53.2 &  1.6386 &  6.82 &   0 &   0.66 &   1 &   0 & \nodata \\ 
54554-2777-405 & 14:49:59.65 &  +19:12:04.3 &  0.3902 & 11.76 &   0 &   4.74 &   0 &   0 & \nodata \\ 
54560-1830-283 & 14:49:59.75 &  +05:00:50.5 &  1.2227 & 10.04 &   0 &   1.37 &   0 &   0 & \nodata \\ 
53466-1675-502 & 14:49:59.92 &  +46:48:03.2 &  1.1964 & 14.59 &   0 &   2.55 &   0 &   0 & \nodata \\ 
51662-0308-558 & 14:50:00.58 &  +00:12:40.4 &  1.7589 & 11.26 &   0 &   1.00 &   2 &   1 & 0.038 \\ 
51994-0309-314 & 14:50:01.35 & --00:08:49.0 &  1.1982 &  6.98 &   0 &   1.11 &   0 &   0 & \nodata \\ 
53827-1713-187 & 14:50:01.57 &  +09:38:55.0 &  2.1853 & 12.81 &   0 &   2.77 &   2 &   2 & 0.082 \\ 
52027-0537-583 & 14:50:01.68 &  +02:20:06.7 &  0.5199 &  7.79 &   0 &   3.07 &   0 &   0 & \nodata \\ 
52669-1163-125 & 14:50:01.94 &  +52:51:27.1 &  0.6679 & 19.88 &   0 &   2.78 &   0 &   0 & \nodata \\ 
51662-0308-549 & 14:50:02.46 &  +00:16:29.5 &  0.9574 & 15.36 &   0 &   1.15 &   0 &   0 & \nodata \\ 
54242-2750-375 & 14:50:03.23 &  +15:16:11.6 &  2.2603 & 10.36 &   0 &   3.98 &   2 &   1 & 0.036 \\ 
53466-1675-050 & 14:50:03.80 &  +45:15:18.5 &  1.7629 & 11.28 &   0 &   1.47 &   1 &   0 & \nodata \\ 
52027-0537-613 & 14:50:03.97 &  +02:35:23.1 &  1.5448 & 36.02 &   0 &   0.47 &   1 &   0 & \nodata \\ 
54533-2947-606 & 14:50:04.52 &  +63:38:35.9 &  1.7443 &  9.10 &   0 &   0.86 &   0 &   0 & \nodata \\ 
52027-0537-594 & 14:50:04.53 &  +02:31:34.4 &  0.8965 &  8.92 &   0 &   2.47 &   0 &   0 & \nodata \\ 
52734-1289-036 & 14:50:04.81 &  +43:36:50.3 &  0.6525 &  9.57 &   0 &   0.61 &   0 &   0 & \nodata \\ 
53816-1843-399 & 14:50:04.93 &  +31:02:10.0 &  0.4573 & 14.51 &   0 &   2.18 &   0 &   0 & \nodata \\ 
53521-1714-193 & 14:50:05.38 &  +11:42:48.2 &  3.3870 &  7.69 &   0 &   1.63 &   1 &   1 & 0.032 \\ 
52734-1289-025 & 14:50:06.04 &  +43:41:43.2 &  1.2434 &  6.61 &   0 &   2.92 &   0 &   0 & \nodata \\ 
53827-1713-445 & 14:50:07.46 &  +11:15:42.0 &  0.8273 &  7.77 &   0 &   0.85 &   1 &   0 & \nodata \\ 
54242-2750-185 & 14:50:07.57 &  +13:33:24.6 &  0.5004 & 17.17 &   0 &   1.66 &   0 &   0 & \nodata \\ 
53466-1675-059 & 14:50:08.39 &  +45:24:42.5 &  0.9765 &  7.62 &   0 &   2.97 &   0 &   0 & \nodata \\ 
54554-2777-416 & 14:50:11.23 &  +18:57:31.5 &  0.8235 & 15.32 &   0 &   2.69 &   0 &   0 & \nodata \\ 
53816-1843-260 & 14:50:12.13 &  +30:25:51.5 &  1.2170 & 12.89 &   0 &   0.11 &   1 &   0 & \nodata \\ 
53816-1843-384 & 14:50:12.23 &  +30:57:50.6 &  3.1214 & 14.74 &   0 &   2.49 &   3 &   0 & \nodata \\ 
53466-1675-569 & 14:50:12.52 &  +47:10:47.3 &  0.7142 &  9.69 &   0 &   4.76 &   0 &   0 & \nodata \\ 
54507-2763-102 & 14:50:13.51 &  +15:31:57.5 &  1.0926 &  7.84 &   0 &   2.32 &   1 &   0 & \nodata \\ 
52027-0537-607 & 14:50:13.98 &  +02:34:09.1 &  2.4901 &  9.24 &   0 &   3.54 &   0 &   0 & \nodata \\ 
52733-1047-625 & 14:50:15.17 &  +49:39:55.1 &  2.0643 & 10.19 &   0 &   4.51 &   0 &   1 & 0.072 \\ 
52786-1328-459 & 14:50:16.91 &  +52:31:35.3 &  1.5302 &  5.48 &   0 &   3.86 &   0 &   0 & \nodata \\ 
53521-1714-431 & 14:50:17.48 &  +11:54:18.1 &  1.3383 &  8.70 &   0 &   3.46 &   0 &   0 & \nodata \\ 
53498-1646-596 & 14:50:17.66 &  +34:05:57.0 &  3.1552 & 11.40 &   0 &   2.24 &   0 &   0 & \nodata \\ 
52026-0587-038 & 14:50:18.92 &  +03:52:08.4 &  0.8166 &  9.56 &   0 &   4.10 &   0 &   0 & \nodata \\ 
53116-1383-123 & 14:50:19.18 &  +34:55:25.6 &  0.4788 & 24.64 &   0 &   3.88 &   0 &   0 & \nodata \\ 
52411-0920-617 & 14:50:19.25 & --01:17:40.3 &  3.4541 & 17.67 &   0 &   2.00 &   1 &   1 & 0.087 \\ 
51662-0308-006 & 14:50:19.37 & --01:04:29.1 &  1.6171 & 11.13 &   0 &   2.87 &   1 &   0 & \nodata \\ 
54533-2947-002 & 14:50:19.46 &  +62:58:00.3 &  0.8253 &  7.98 &   0 &   4.79 &   0 &   0 & \nodata \\ 
52353-0792-308 & 14:50:20.11 &  +55:37:16.3 &  4.2480 &  9.65 &   0 &   1.94 &   0 &   0 & \nodata \\ 
53119-1397-202 & 14:50:20.58 &  +39:42:35.6 &  1.5535 &  5.67 &   0 &   4.16 &   3 &   0 & \nodata \\ 
53119-1397-144 & 14:50:22.49 &  +40:26:38.9 &  2.0808 &  8.86 &   0 &   4.61 &   1 &   0 & \nodata \\ 
53764-2141-568 & 14:50:22.71 &  +30:08:47.2 &  1.7975 &  5.06 &   0 &   4.01 &   2 &   1 & 0.070 \\ 
53827-1713-500 & 14:50:22.73 &  +10:25:55.4 &  0.7901 & 15.26 &   0 &   4.86 &   1 &   0 & \nodata \\ 
52786-1350-602 & 14:50:22.96 &  +39:30:37.6 &  1.1879 & 10.95 &   0 &   4.09 &   0 &   0 & \nodata \\ 
53770-2144-138 & 14:50:23.01 &  +21:40:36.6 &  1.0109 & 11.49 &   0 &   2.08 &   2 &   0 & \nodata \\ 
54554-2777-130 & 14:50:23.15 &  +16:54:45.0 &  1.0532 &  4.17 &   0 &   0.48 &   0 &   0 & \nodata \\ 
52669-1163-131 & 14:50:23.90 &  +53:24:47.7 &  1.0364 & 17.52 &   0 &   3.43 &   0 &   0 & \nodata \\ 
52734-1290-350 & 14:50:24.78 &  +43:06:17.6 &  0.9666 & 11.15 &   0 &   1.97 &   0 &   0 & \nodata \\ 
54554-2777-459 & 14:50:25.61 &  +19:20:39.9 &  1.6911 & 10.98 &   0 &   1.01 &   1 &   0 & \nodata \\ 
53816-1843-394 & 14:50:26.20 &  +31:10:50.0 &  2.0218 & 10.58 &   0 &   3.34 &   1 &   1 & 0.044 \\ 
53494-1829-626 & 14:50:26.31 &  +06:24:49.3 &  1.0886 &  8.96 &   0 &   2.59 &   0 &   0 & \nodata \\ 
54535-2764-319 & 14:50:26.93 &  +16:00:47.4 &  1.5046 & 13.15 &   0 &   4.17 &   1 &   0 & \nodata \\ 
53494-1829-621 & 14:50:27.04 &  +06:27:13.9 &  1.9596 & 20.66 &   0 &   1.27 &   0 &   0 & \nodata \\ 
52081-0608-575 & 14:50:27.57 &  +60:47:22.3 &  1.5435 &  9.80 &   0 &   2.55 &   1 &   0 & \nodata \\ 
54535-2764-343 & 14:50:27.91 &  +16:25:55.5 &  0.7928 & 14.91 &   0 &   2.92 &   0 &   0 & \nodata \\ 
52734-1290-347 & 14:50:28.42 &  +42:59:23.8 &  1.4265 &  6.53 &   0 &   2.15 &   1 &   0 & \nodata \\ 
52435-0791-059 & 14:50:28.77 &  +56:19:01.7 &  1.7840 & 10.51 &   0 &   0.69 &   1 &   0 & \nodata \\ 
52029-0538-346 & 14:50:28.79 &  +02:17:43.9 &  1.0415 & 16.96 &   0 &   1.45 &   0 &   0 & \nodata \\ 
54242-2750-219 & 14:50:29.10 &  +13:26:26.6 &  1.8585 & 12.44 &   0 &   3.92 &   0 &   1 & 0.038 \\ 
53770-2144-533 & 14:50:29.13 &  +23:28:43.8 &  1.8269 &  8.85 &   0 &   0.72 &   1 &   1 & 0.069 \\ 
54507-2763-079 & 14:50:29.50 &  +15:50:42.3 &  1.8593 & 22.20 &   0 &   2.14 &   2 &   0 & \nodata \\ 
53116-1383-518 & 14:50:30.04 &  +36:19:20.6 &  1.6478 & 10.25 &   0 &   4.22 &   0 &   0 & \nodata \\ 
54555-2790-496 & 14:50:30.45 &  +20:19:56.7 &  1.7849 & 10.93 &   0 &   2.92 &   2 &   1 & 0.036 \\ 
52380-0921-341 & 14:50:30.54 & --01:25:57.7 &  1.5860 & 14.41 &   0 &   3.37 &   0 &   0 & \nodata \\ 
53770-2144-095 & 14:50:30.61 &  +21:48:18.1 &  2.0908 &  4.11 &   0 &   0.28 &   0 &   0 & \nodata \\ 
53770-2144-482 & 14:50:31.13 &  +22:45:47.7 &  1.1853 & 26.69 &   0 &   0.44 &   0 &   0 & \nodata \\ 
53770-2144-535 & 14:50:32.88 &  +23:38:37.6 &  1.2438 & 23.53 &   0 &   1.14 &   2 &   0 & \nodata \\ 
53116-1383-520 & 14:50:32.88 &  +36:00:21.3 &  1.9361 & 12.31 &   0 &   0.78 &   0 &   0 & \nodata \\ 
54560-1830-248 & 14:50:32.97 &  +05:08:22.4 &  1.6350 &  7.35 &   0 &   4.02 &   3 &   0 & \nodata \\ 
54533-2947-603 & 14:50:32.98 &  +63:33:25.5 &  1.7749 & 10.58 &   0 &   0.70 &   1 &   1 & 0.039 \\ 
53770-2144-143 & 14:50:33.20 &  +22:28:38.2 &  1.1931 & 14.11 &   0 &   2.25 &   0 &   0 & \nodata \\ 
54555-1814-164 & 14:50:33.54 &  +07:35:27.3 &  0.9704 &  8.06 &   0 &   3.38 &   0 &   0 & \nodata \\ 
53119-1397-494 & 14:50:34.50 &  +41:16:51.6 &  2.9706 & 11.64 &   0 &   4.81 &   0 &   1 & 0.048 \\ 
53494-1829-636 & 14:50:34.50 &  +06:13:03.3 &  1.7404 & 13.59 &   0 &   2.48 &   2 &   0 & \nodata \\ 
54184-2143-570 & 14:50:35.07 &  +25:28:12.8 &  0.4998 &  8.50 &   0 &   3.95 &   0 &   0 & \nodata \\ 
53827-1713-089 & 14:50:35.30 &  +09:11:35.0 &  2.3845 & 10.85 &   0 &   3.33 &   0 &   1 & 0.077 \\ 
54241-2749-635 & 14:50:36.24 &  +14:03:41.9 &  0.8608 &  9.81 &   0 &   0.69 &   0 &   0 & \nodata \\ 
51662-0308-595 & 14:50:36.63 &  +00:37:24.2 &  1.0827 & 10.10 &   0 &   1.81 &   2 &   0 & \nodata \\ 
54208-2142-584 & 14:50:37.41 &  +27:19:15.0 &  0.9912 &  8.40 &   0 &   1.56 &   0 &   0 & \nodata \\ 
53119-1397-136 & 14:50:37.69 &  +40:05:22.0 &  1.0584 &  8.14 &   0 &   3.46 &   1 &   0 & \nodata \\ 
51662-0308-014 & 14:50:38.23 & --00:58:00.6 &  1.7170 & 10.50 &   0 &   2.15 &   0 &   1 & 0.081 \\ 
54560-1830-319 & 14:50:38.52 &  +05:26:11.6 &  1.7221 & 11.70 &   0 &   2.29 &   0 &   1 & 0.041 \\ 
53770-2144-147 & 14:50:38.56 &  +22:02:34.6 &  1.4873 & 10.03 &   0 &   4.78 &   0 &   0 & \nodata \\ 
52380-0921-317 & 14:50:38.58 & --02:13:07.5 &  1.1453 & 14.14 &   0 &   1.37 &   0 &   0 & \nodata \\ 
53466-1675-076 & 14:50:38.83 &  +45:49:54.6 &  1.6207 & 13.60 &   0 &   2.08 &   1 &   0 & \nodata \\ 
53119-1397-134 & 14:50:38.95 &  +40:24:30.3 &  1.3116 &  8.00 &   0 &   1.35 &   1 &   0 & \nodata \\ 
52353-0792-330 & 14:50:39.43 &  +56:32:33.0 &  1.5104 & 20.90 &   0 &   3.33 &   0 &   0 & \nodata \\ 
54533-2947-604 & 14:50:39.43 &  +63:42:25.8 &  1.4583 &  9.01 &   0 &   0.34 &   0 &   0 & \nodata \\ 
54555-1814-504 & 14:50:39.53 &  +08:30:37.6 &  1.1292 &  8.66 &   0 &   3.19 &   0 &   0 & \nodata \\ 
52380-0921-290 & 14:50:40.45 & --02:57:11.3 &  1.4352 & 18.40 &   0 &   1.05 &   0 &   0 & \nodata \\ 
54555-2790-174 & 14:50:41.43 &  +19:49:00.8 &  1.7581 &  8.48 &   0 &   1.71 &   0 &   1 & 0.051 \\ 
53116-1383-515 & 14:50:41.51 &  +36:10:00.9 &  1.4101 & 15.54 &   0 &   1.68 &   0 &   0 & \nodata \\ 
52339-0609-138 & 14:50:42.58 &  +61:42:46.8 &  1.5065 & 10.99 &   0 &   3.63 &   2 &   0 & \nodata \\ 
53816-1843-364 & 14:50:43.73 &  +32:15:28.8 &  1.6399 &  6.73 &   0 &   0.06 &   3 &   0 & \nodata \\ 
52081-0608-077 & 14:50:44.80 &  +59:16:46.1 &  1.5554 &  9.83 &   0 &   2.02 &   0 &   0 & \nodata \\ 
52786-1328-140 & 14:50:45.50 &  +50:31:49.4 &  1.6302 &  6.32 &   0 &   4.51 &   0 &   0 & \nodata \\ 
53466-1675-073 & 14:50:45.56 &  +46:15:04.2 &  1.8770 &  9.18 &   0 &   1.90 &   0 &   0 & \nodata \\ 
52736-1048-361 & 14:50:45.70 &  +49:47:10.8 &  0.8103 & 14.10 &   0 &   0.56 &   0 &   0 & \nodata \\ 
54555-1814-506 & 14:50:47.12 &  +08:33:43.5 &  1.7497 & 15.48 &   0 &   3.97 &   3 &   0 & \nodata \\ 
53116-1383-086 & 14:50:47.53 &  +35:02:33.1 &  0.3896 & 14.71 &   0 &   4.38 &   0 &   0 & \nodata \\ 
54555-2790-168 & 14:50:48.37 &  +19:46:32.4 &  1.2559 & 11.94 &   0 &   1.70 &   2 &   0 & \nodata \\ 
54560-1830-306 & 14:50:48.38 &  +05:23:21.8 &  1.1681 & 21.79 &   0 &   1.30 &   0 &   0 & \nodata \\ 
53827-1713-152 & 14:50:48.74 &  +09:40:45.6 &  1.7103 & 13.44 &   0 &   0.39 &   0 &   0 & \nodata \\ 
54554-2777-497 & 14:50:48.83 &  +18:33:52.6 &  2.8862 &  5.36 &   0 &   0.17 &   0 &   0 & \nodata \\ 
54554-2777-450 & 14:50:48.95 &  +19:14:30.6 &  0.7908 & 13.41 &   0 &   1.97 &   2 &   0 & \nodata \\ 
54555-2790-166 & 14:50:49.02 &  +20:09:55.9 &  2.1250 &  7.54 &   0 &   0.34 &   1 &   0 & \nodata \\ 
54535-2764-315 & 14:50:49.56 &  +15:38:12.2 &  1.2057 &  9.38 &   0 &   2.81 &   0 &   0 & \nodata \\ 
51662-0308-589 & 14:50:49.93 &  +00:01:44.3 &  1.9579 & 12.42 &   0 &   3.48 &   0 &   0 & \nodata \\ 
53119-1397-539 & 14:50:50.06 &  +41:33:19.1 &  1.4464 & 17.30 &   0 &   0.87 &   1 &   0 & \nodata \\ 
53770-2144-497 & 14:50:50.36 &  +22:42:10.3 &  1.5937 & 16.21 &   0 &   1.62 &   1 &   0 & \nodata \\ 
52734-1289-612 & 14:50:51.02 &  +44:32:33.2 &  1.7695 & 13.38 &   0 &   4.67 &   1 &   0 & \nodata \\ 
53521-1714-462 & 14:50:51.37 &  +12:12:36.8 &  1.7779 & 11.22 &   0 &   3.50 &   1 &   0 & \nodata \\ 
54554-2777-134 & 14:50:51.99 &  +17:24:36.8 &  1.7261 & 11.29 &   0 &   1.24 &   1 &   1 & 0.048 \\ 
52786-1350-582 & 14:50:52.72 &  +39:14:55.1 &  1.8599 &  9.42 &   0 &   2.58 &   1 &   0 & \nodata \\ 
53116-1383-096 & 14:50:53.34 &  +35:25:08.0 &  1.3549 & 20.45 &   0 &   4.88 &   1 &   0 & \nodata \\ 
53494-1829-635 & 14:50:54.42 &  +06:17:27.0 &  0.9398 & 11.34 &   0 &   1.49 &   0 &   0 & \nodata \\ 
52339-0609-128 & 14:50:54.67 &  +61:23:40.9 &  1.0584 &  9.45 &   0 &   1.93 &   1 &   0 & \nodata \\ 
53531-1647-297 & 14:50:54.95 &  +32:30:57.0 &  0.7485 &  4.35 &   0 &   0.24 &   0 &   0 & \nodata \\ 
52027-0537-071 & 14:50:55.64 &  +01:54:18.6 &  1.8726 & 14.53 &   0 &   4.44 &   0 &   0 & \nodata \\ 
53466-1675-562 & 14:50:56.08 &  +47:01:30.8 &  1.1561 & 15.41 &   0 &   1.27 &   0 &   0 & \nodata \\ 
52734-1289-640 & 14:50:57.05 &  +44:04:26.5 &  1.8082 &  9.29 &   0 &   1.51 &   0 &   0 & \nodata \\ 
52734-1290-381 & 14:50:58.87 &  +43:16:17.6 &  1.8788 &  8.36 &   0 &   0.03 &   0 &   0 & \nodata \\ 
52734-1289-040 & 14:50:59.28 &  +43:27:19.0 &  1.4087 & 25.17 &   0 &   2.01 &   0 &   0 & \nodata \\ 
53147-1676-334 & 14:50:59.38 &  +45:01:44.9 &  2.0952 & 15.31 &   0 &   4.40 &   2 &   0 & \nodata \\ 
52029-0538-284 & 14:50:59.86 &  +00:38:13.4 &  1.3812 & 10.41 &   0 &   2.94 &   0 &   0 & \nodata \\ 
54554-2777-457 & 14:51:00.57 &  +19:21:49.5 &  0.5111 & 10.25 &   0 &   4.34 &   0 &   0 & \nodata \\ 
53119-1397-482 & 14:51:01.08 &  +41:25:40.3 &  0.5704 &  5.49 &   0 &   1.86 &   0 &   0 & \nodata \\ 
53116-1383-501 & 14:51:01.74 &  +36:24:21.2 &  1.4483 &  8.37 &   0 &   4.70 &   0 &   0 & \nodata \\ 
53494-1829-036 & 14:51:01.97 &  +06:02:29.7 &  3.6657 &  5.59 &   0 &   1.70 &   0 &   0 & \nodata \\ 
53116-1383-568 & 14:51:02.55 &  +37:05:22.5 &  0.4739 & 11.39 &   0 &   3.28 &   0 &   0 & \nodata \\ 
54560-1830-339 & 14:51:02.56 &  +06:22:27.9 &  0.9066 &  6.94 &   0 &   2.62 &   0 &   0 & \nodata \\ 
54560-1830-359 & 14:51:02.61 &  +06:17:33.8 &  1.1029 &  6.25 &   0 &   3.60 &   0 &   0 & \nodata \\ 
53521-1714-162 & 14:51:03.23 &  +11:41:08.5 &  1.0671 &  8.94 &   0 &   1.23 &   0 &   0 & \nodata \\ 
53770-2144-148 & 14:51:03.50 &  +22:15:51.0 &  1.5097 &  8.07 &   0 &   0.95 &   0 &   0 & \nodata \\ 
52669-1163-084 & 14:51:04.36 &  +52:52:17.8 &  1.4864 & 18.40 &   0 &   4.28 &   1 &   0 & \nodata \\ 
53764-2141-080 & 14:51:04.44 &  +29:15:22.4 &  2.2555 & 10.97 &   0 &   2.59 &   1 &   0 & \nodata \\ 
52045-0588-366 & 14:51:04.67 &  +04:53:27.9 &  0.6199 &  7.28 &   0 &   4.41 &   0 &   0 & \nodata \\ 
53116-1383-562 & 14:51:04.99 &  +36:50:31.4 &  0.7842 & 24.80 &   0 &   0.01 &   0 &   0 & \nodata \\ 
53498-1646-034 & 14:51:05.26 &  +33:53:59.4 &  1.4899 & 17.49 &   0 &   1.23 &   0 &   0 & \nodata \\ 
54184-2143-147 & 14:51:05.47 &  +24:09:09.8 &  1.3619 &  5.75 &   0 &   3.90 &   0 &   0 & \nodata \\ 
54535-2764-341 & 14:51:05.88 &  +16:13:44.0 &  2.6435 &  5.20 &   0 &   0.31 &   0 &   1 & 0.102 \\ 
53770-2144-579 & 14:51:06.63 &  +23:49:22.8 &  1.1317 & 10.81 &   0 &   2.68 &   0 &   0 & \nodata \\ 
52029-0538-322 & 14:51:07.93 &  +02:56:15.6 &  4.4808 &  5.25 &   0 &   0.43 &   0 &   1 & 0.034 \\ 
52339-0609-129 & 14:51:07.96 &  +61:14:01.4 &  1.9104 & 11.34 &   0 &   0.69 &   0 &   0 & \nodata \\ 
53498-1646-588 & 14:51:08.30 &  +33:55:20.3 &  1.8258 & 10.09 &   0 &   2.63 &   1 &   0 & \nodata \\ 
53521-1714-451 & 14:51:08.94 &  +12:30:02.7 &  1.2875 & 16.90 &   0 &   1.96 &   0 &   0 & \nodata \\ 
53521-1714-171 & 14:51:09.39 &  +11:48:40.5 &  0.9994 &  5.38 &   0 &   2.05 &   0 &   0 & \nodata \\ 
53147-1676-297 & 14:51:09.90 &  +44:53:55.4 &  0.7353 &  9.71 &   0 &   2.51 &   0 &   0 & \nodata \\ 
54554-2777-180 & 14:51:10.59 &  +17:47:06.3 &  1.1079 & 19.53 &   0 &   1.79 &   2 &   0 & \nodata \\ 
54535-2764-305 & 14:51:10.89 &  +15:32:55.7 &  2.8805 & 10.53 &   0 &   4.16 &   1 &   0 & \nodata \\ 
52027-0537-024 & 14:51:11.32 &  +01:27:22.6 &  1.0301 &  7.07 &   0 &   2.24 &   0 &   0 & \nodata \\ 
52029-0538-328 & 14:51:11.38 &  +02:47:37.1 &  1.5075 & 10.43 &   0 &   2.55 &   0 &   0 & \nodata \\ 
54507-2763-569 & 14:51:12.17 &  +17:16:01.6 &  0.9088 &  4.72 &   0 &   4.10 &   0 &   0 & \nodata \\ 
52669-1163-483 & 14:51:12.48 &  +54:18:31.5 &  0.8996 &  8.60 &   0 &   1.97 &   1 &   0 & \nodata \\ 
53521-1714-444 & 14:51:12.51 &  +12:45:34.2 &  0.9100 &  5.70 &   0 &   4.40 &   0 &   0 & \nodata \\ 
52790-1351-354 & 14:51:14.31 &  +38:06:28.1 &  2.5320 &  8.07 &   0 &   3.08 &   0 &   2 & 0.074 \\ 
54560-1830-314 & 14:51:15.24 &  +05:29:35.1 &  2.0519 &  9.22 &   0 &   3.02 &   2 &   2 & 0.103 \\ 
52027-0537-025 & 14:51:15.30 &  +01:14:07.6 &  1.0844 &  8.23 &   0 &   3.34 &   0 &   0 & \nodata \\ 
53531-1647-400 & 14:51:15.35 &  +33:26:28.5 &  1.5718 &  7.69 &   0 &   1.48 &   0 &   0 & \nodata \\ 
53521-1714-447 & 14:51:15.36 &  +12:46:43.2 &  0.6030 & 11.16 &   0 &   1.60 &   0 &   0 & \nodata \\ 
54554-2777-539 & 14:51:15.40 &  +19:23:32.3 &  3.0988 &  9.26 &   0 &   4.66 &   1 &   1 & 0.055 \\ 
54242-2750-174 & 14:51:15.93 &  +13:59:01.6 &  1.4085 &  7.59 &   0 &   1.86 &   0 &   0 & \nodata \\ 
52734-1290-385 & 14:51:15.96 &  +43:13:09.5 &  0.3798 & 19.40 &   0 &   3.10 &   0 &   0 & \nodata \\ 
54242-2750-401 & 14:51:16.99 &  +14:59:02.0 &  1.3080 &  5.84 &   0 &   0.18 &   0 &   0 & \nodata \\ 
54212-2145-292 & 14:51:17.10 &  +25:28:26.2 &  1.6393 &  6.22 &   0 &   2.45 &   2 &   0 & \nodata \\ 
54533-2947-014 & 14:51:17.12 &  +63:19:46.2 &  2.8287 &  8.36 &   0 &   2.45 &   1 &   0 & \nodata \\ 
52029-0538-381 & 14:51:17.20 &  +02:06:16.9 &  2.8599 &  6.63 &   0 &   1.92 &   0 &   0 & \nodata \\ 
52736-1048-402 & 14:51:17.79 &  +49:36:33.1 &  1.6425 &  5.98 &   0 &   1.60 &   0 &   0 & \nodata \\ 
54535-2764-289 & 14:51:17.84 &  +15:02:56.7 &  1.8824 &  4.47 &   0 &   3.80 &   0 &   0 & \nodata \\ 
53816-1843-440 & 14:51:18.19 &  +31:12:25.8 &  0.9621 &  7.42 &   0 &   3.50 &   0 &   0 & \nodata \\ 
52045-0588-181 & 14:51:18.55 &  +03:43:50.0 &  1.0785 &  4.62 &   0 &   2.81 &   0 &   0 & \nodata \\ 
54539-2778-357 & 14:51:19.32 &  +18:08:47.4 &  2.0457 & 11.80 &   0 &   1.49 &   1 &   1 & 0.053 \\ 
54555-2790-505 & 14:51:19.33 &  +20:47:55.5 &  1.6801 & 15.63 &   0 &   3.55 &   0 &   0 & \nodata \\ 
52669-1163-100 & 14:51:19.89 &  +53:37:34.5 &  1.4458 & 10.31 &   0 &   1.75 &   0 &   0 & \nodata \\ 
52786-1350-022 & 14:51:20.55 &  +38:26:06.4 &  2.5124 &  5.31 &   0 &   1.73 &   0 &   1 & 0.046 \\ 
54555-1814-157 & 14:51:21.59 &  +07:35:46.6 &  0.6518 & 10.38 &   0 &   3.44 &   1 &   0 & \nodata \\ 
52045-0588-200 & 14:51:22.21 &  +03:45:38.5 &  1.0226 &  8.24 &   0 &   4.89 &   0 &   0 & \nodata \\ 
54212-2145-265 & 14:51:22.23 &  +25:59:26.9 &  1.2030 & 10.86 &   0 &   4.30 &   0 &   0 & \nodata \\ 
52029-0538-293 & 14:51:23.04 &  +01:01:46.4 &  1.3033 & 11.21 &   0 &   0.39 &   0 &   0 & \nodata \\ 
54184-2143-619 & 14:51:23.11 &  +25:15:46.5 &  0.5454 &  4.18 &   0 &   4.16 &   0 &   0 & \nodata \\ 
52353-0792-334 & 14:51:24.29 &  +56:23:21.9 &  1.5391 & 25.20 &   0 &   1.71 &   0 &   0 & \nodata \\ 
52045-0588-223 & 14:51:24.94 &  +03:37:00.2 &  1.7372 &  8.89 &   0 &   4.83 &   0 &   3 & 0.122 \\ 
52045-0588-222 & 14:51:25.94 &  +03:31:35.2 &  1.3914 &  9.29 &   0 &   0.57 &   0 &   0 & \nodata \\ 
52056-0610-305 & 14:51:26.00 &  +58:08:40.9 &  1.6464 & 11.18 &   0 &   3.13 &   0 &   0 & \nodata \\ 
52045-0588-232 & 14:51:26.15 &  +03:26:43.3 &  0.4788 & 11.00 &   0 &   2.51 &   0 &   0 & \nodata \\ 
53466-1675-035 & 14:51:26.24 &  +46:08:09.8 &  1.4937 &  4.27 &   0 &   0.08 &   0 &   0 & \nodata \\ 
53119-1397-087 & 14:51:26.43 &  +39:46:06.9 &  1.4667 & 16.84 &   0 &   4.81 &   0 &   0 & \nodata \\ 
54539-2778-316 & 14:51:27.75 &  +17:44:54.5 &  0.8454 & 13.84 &   0 &   3.03 &   0 &   0 & \nodata \\ 
53119-1397-084 & 14:51:28.00 &  +39:44:24.0 &  1.8461 & 11.16 &   0 &   3.67 &   0 &   0 & \nodata \\ 
53816-1843-220 & 14:51:28.05 &  +30:06:02.8 &  1.9199 & 44.90 &   0 &   1.36 &   0 &   0 & \nodata \\ 
52736-1048-403 & 14:51:28.46 &  +49:09:43.9 &  0.6065 &  8.24 &   0 &   0.80 &   0 &   0 & \nodata \\ 
51994-0309-283 & 14:51:28.92 & --00:56:55.6 &  2.1141 & 14.82 &   0 &   2.06 &   3 &   2 & 0.083 \\ 
52339-0609-100 & 14:51:29.98 &  +61:35:36.1 &  0.8974 &  7.74 &   0 &   4.20 &   0 &   0 & \nodata \\ 
51662-0308-075 & 14:51:30.32 & --00:28:30.4 &  1.5683 & 11.72 &   0 &   0.27 &   0 &   0 & \nodata \\ 
54555-1814-467 & 14:51:30.70 &  +08:09:06.4 &  0.4441 &  9.05 &   0 &   0.39 &   0 &   0 & \nodata \\ 
52353-0792-279 & 14:51:31.43 &  +55:26:44.0 &  0.8945 & 14.06 &   0 &   3.60 &   0 &   0 & \nodata \\ 
53531-1647-378 & 14:51:31.91 &  +34:02:32.0 &  0.4830 & 11.03 &   0 &   2.61 &   0 &   0 & \nodata \\ 
52380-0921-269 & 14:51:31.93 & --02:07:45.4 &  1.5077 &  9.49 &   0 &   0.89 &   1 &   0 & \nodata \\ 
52027-0537-630 & 14:51:32.44 &  +02:27:26.5 &  1.6426 & 10.18 &   0 &   2.20 &   1 &   0 & \nodata \\ 
52029-0538-340 & 14:51:33.09 &  +02:55:53.8 &  1.1691 & 19.65 &   0 &   1.61 &   0 &   0 & \nodata \\ 
53764-2141-018 & 14:51:33.30 &  +28:33:29.3 &  2.2441 & 10.08 &   0 &   0.50 &   0 &   1 & 0.042 \\ 
53147-1676-281 & 14:51:34.17 &  +44:30:29.0 &  1.4097 & 14.93 &   0 &   4.32 &   0 &   0 & \nodata \\ 
54555-1814-195 & 14:51:34.32 &  +06:56:31.3 &  1.9052 & 19.05 &   0 &   1.15 &   2 &   0 & \nodata \\ 
52029-0538-394 & 14:51:34.61 &  +01:59:36.9 &  1.2745 & 14.20 &   0 &   3.49 &   0 &   0 & \nodata \\ 
54560-1830-276 & 14:51:34.70 &  +05:26:34.1 &  1.8029 & 32.17 &   0 &   2.60 &   0 &   0 & \nodata \\ 
51662-0308-031 & 14:51:35.49 & --00:18:20.9 &  2.2627 & 15.15 &   0 &   4.20 &   1 &   1 & 0.045 \\ 
54208-2142-629 & 14:51:35.77 &  +27:14:00.6 &  1.5510 & 11.28 &   0 &   3.80 &   0 &   0 & \nodata \\ 
52734-1289-639 & 14:51:38.45 &  +43:58:38.6 &  2.1301 & 12.20 &   0 &   2.73 &   0 &   0 & \nodata \\ 
52081-0608-572 & 14:51:38.46 &  +60:37:25.5 &  1.8357 &  7.21 &   0 &   0.44 &   0 &   0 & \nodata \\ 
54242-2750-409 & 14:51:38.56 &  +14:48:56.5 &  1.6669 &  7.67 &   0 &   0.92 &   1 &   0 & \nodata \\ 
53816-1843-203 & 14:51:38.64 &  +30:18:16.3 &  1.4380 & 17.04 &   0 &   1.60 &   1 &   0 & \nodata \\ 
54555-1814-548 & 14:51:38.82 &  +08:47:40.8 &  1.0820 & 12.01 &   0 &   1.18 &   0 &   0 & \nodata \\ 
52736-1048-168 & 14:51:39.80 &  +47:45:27.6 &  0.7578 &  9.61 &   0 &   1.68 &   1 &   0 & \nodata \\ 
54555-2790-144 & 14:51:41.02 &  +19:43:28.4 &  1.3992 & 13.48 &   0 &   0.56 &   0 &   0 & \nodata \\ 
52045-0588-187 & 14:51:41.23 &  +03:43:04.1 &  1.7324 &  7.84 &   0 &   2.61 &   2 &   0 & \nodata \\ 
52380-0921-264 & 14:51:41.32 & --02:06:27.6 &  0.7607 &  8.90 &   0 &   3.66 &   0 &   0 & \nodata \\ 
53119-1397-101 & 14:51:42.05 &  +40:40:45.5 &  2.0661 &  6.20 &   0 &   3.24 &   0 &   0 & \nodata \\ 
53119-1397-092 & 14:51:42.33 &  +40:20:31.8 &  0.7065 &  6.71 &   0 &   1.80 &   0 &   0 & \nodata \\ 
54212-2145-400 & 14:51:43.98 &  +26:24:16.6 &  0.9935 & 11.97 &   0 &   2.67 &   0 &   0 & \nodata \\ 
53147-1676-283 & 14:51:44.44 &  +44:40:19.3 &  3.8235 &  8.55 &   0 &   3.89 &   0 &   0 & \nodata \\ 
52339-0609-143 & 14:51:44.54 &  +62:15:40.3 &  1.9937 &  7.40 &   0 &   0.95 &   0 &   1 & 0.039 \\ 
52045-0588-250 & 14:51:44.76 &  +02:59:55.4 &  0.7998 &  7.61 &   0 &   1.77 &   0 &   0 & \nodata \\ 
52029-0538-289 & 14:51:45.65 &  +00:51:14.4 &  1.5074 &  6.30 &   0 &   1.11 &   0 &   0 & \nodata \\ 
52027-0537-021 & 14:51:46.05 &  +01:38:08.5 &  1.0732 &  7.25 &   0 &   4.11 &   0 &   0 & \nodata \\ 
54212-2145-337 & 14:51:46.53 &  +27:06:16.4 &  0.9830 &  7.00 &   0 &   0.40 &   0 &   0 & \nodata \\ 
53521-1714-497 & 14:51:46.61 &  +12:06:20.4 &  1.5000 & 15.07 &   0 &   1.07 &   0 &   0 & \nodata \\ 
54184-2143-610 & 14:51:46.88 &  +25:03:00.0 &  1.2752 &  6.50 &   0 &   3.15 &   0 &   0 & \nodata \\ 
54242-2750-474 & 14:51:47.10 &  +14:16:06.7 &  0.7896 & 14.11 &   0 &   2.33 &   0 &   0 & \nodata \\ 
52353-0792-265 & 14:51:48.10 &  +55:22:11.6 &  2.2062 &  8.87 &   0 &   1.28 &   0 &   0 & \nodata \\ 
53764-2141-020 & 14:51:49.06 &  +28:37:24.1 &  1.0744 &  4.54 &   0 &   2.61 &   2 &   0 & \nodata \\ 
54555-1814-554 & 14:51:49.08 &  +08:38:48.2 &  1.1594 & 11.19 &   0 &   3.23 &   1 &   0 & \nodata \\ 
53116-1383-044 & 14:51:49.23 &  +34:54:47.4 &  1.8022 &  8.44 &   0 &   4.21 &   1 &   0 & \nodata \\ 
52380-0921-249 & 14:51:49.59 & --02:47:03.5 &  1.0647 & 24.87 &   0 &   0.49 &   0 &   0 & \nodata \\ 
53521-1714-499 & 14:51:50.29 &  +11:53:47.4 &  0.4278 & 17.42 &   0 &   0.10 &   0 &   0 & \nodata \\ 
53521-1714-147 & 14:51:50.52 &  +11:37:56.8 &  1.8404 & 10.15 &   0 &   4.27 &   0 &   1 & 0.037 \\ 
52734-1290-287 & 14:51:51.12 &  +42:03:29.9 &  0.8732 &  9.22 &   0 &   3.10 &   0 &   0 & \nodata \\ 
53764-2141-035 & 14:51:51.18 &  +29:12:47.9 &  1.3673 & 11.52 &   0 &   4.42 &   0 &   0 & \nodata \\ 
52435-0791-578 & 14:51:51.37 &  +57:43:30.7 &  0.6510 &  8.40 &   0 &   4.82 &   0 &   0 & \nodata \\ 
53764-2141-022 & 14:51:52.17 &  +28:59:37.7 &  1.4143 &  7.13 &   0 &   0.76 &   0 &   0 & \nodata \\ 
52045-0588-238 & 14:51:53.61 &  +03:26:17.4 &  1.3645 & 10.29 &   0 &   2.80 &   0 &   0 & \nodata \\ 
52380-0921-274 & 14:51:53.85 & --02:04:20.6 &  1.7660 &  8.78 &   0 &   1.79 &   0 &   0 & \nodata \\ 
52056-0610-330 & 14:51:54.49 &  +59:23:24.5 &  1.9360 &  7.47 &   0 &   1.84 &   0 &   0 & \nodata \\ 
52736-1048-476 & 14:51:54.53 &  +48:27:08.6 &  0.8462 &  7.58 &   0 &   4.38 &   0 &   0 & \nodata \\ 
53764-2141-602 & 14:51:54.98 &  +29:57:19.3 &  2.1662 & 14.92 &   0 &   2.15 &   1 &   3 & 0.182 \\ 
51994-0309-400 & 14:51:55.24 &  +00:05:21.9 &  2.0180 & 12.63 &   0 &   0.39 &   3 &   1 & 0.066 \\ 
53521-1714-097 & 14:51:56.38 &  +11:07:37.0 &  2.2442 &  6.44 &   0 &   2.55 &   2 &   2 & 0.075 \\ 
53521-1714-143 & 14:51:57.04 &  +11:39:58.7 &  1.2319 & 14.85 &   0 &   4.33 &   0 &   0 & \nodata \\ 
54242-2750-130 & 14:51:57.63 &  +12:57:26.4 &  2.0082 &  7.81 &   0 &   4.53 &   0 &   1 & 0.060 \\ 
53816-1843-469 & 14:51:57.83 &  +31:25:28.3 &  1.8172 & 11.39 &   0 &   2.33 &   3 &   4 & 0.241 \\ 
53816-1843-148 & 14:51:58.49 &  +30:34:50.2 &  1.4109 &  4.50 &   0 &   3.57 &   1 &   0 & \nodata \\ 
52353-0792-346 & 14:51:58.78 &  +56:05:15.0 &  2.2236 & 13.86 &   0 &   3.83 &   0 &   1 & 0.031 \\ 
52029-0538-364 & 14:52:01.55 &  +02:53:35.1 &  0.4337 & 10.17 &   0 &   2.74 &   0 &   0 & \nodata \\ 
53119-1397-520 & 14:52:01.55 &  +41:04:43.9 &  4.1171 &  8.83 &   0 &   4.43 &   0 &   2 & 0.087 \\ 
52380-0921-387 & 14:52:01.59 & --01:19:45.3 &  1.8709 & 16.86 &   0 &   0.54 &   2 &   1 & 0.063 \\ 
53827-1713-579 & 14:52:01.90 &  +10:56:32.5 &  2.2092 &  8.80 &   0 &   2.78 &   0 &   1 & 0.058 \\ 
52353-0792-274 & 14:52:01.97 &  +55:30:52.7 &  1.4137 &  8.46 &   0 &   4.72 &   0 &   0 & \nodata \\ 
52786-1328-509 & 14:52:02.08 &  +51:42:52.5 &  0.4761 &  9.26 &   0 &   1.72 &   0 &   0 & \nodata \\ 
52029-0538-257 & 14:52:03.09 &  +00:42:11.0 &  1.2502 & 11.35 &   0 &   2.86 &   0 &   0 & \nodata \\ 
53827-1713-082 & 14:52:03.20 &  +08:55:49.8 &  0.3879 & 17.66 &   0 &   4.24 &   0 &   0 & \nodata \\ 
52353-0792-337 & 14:52:03.31 &  +56:40:16.3 &  1.0807 & 11.29 &   0 &   1.53 &   0 &   0 & \nodata \\ 
54242-2750-404 & 14:52:03.48 &  +15:14:29.1 &  1.7577 & 11.86 &   0 &   3.22 &   1 &   1 & 0.035 \\ 
54554-2777-088 & 14:52:04.21 &  +16:51:43.8 &  1.4423 & 16.37 &   0 &   1.70 &   0 &   0 & \nodata \\ 
54539-2778-304 & 14:52:04.26 &  +17:33:37.8 &  1.3089 & 13.37 &   0 &   3.01 &   0 &   0 & \nodata \\ 
53531-1647-419 & 14:52:04.67 &  +34:27:12.4 &  0.7048 &  9.63 &   0 &   1.81 &   0 &   0 & \nodata \\ 
52734-1290-361 & 14:52:04.87 &  +43:51:38.6 &  2.0041 & 15.77 &   0 &   0.25 &   0 &   0 & \nodata \\ 
54555-1814-160 & 14:52:05.27 &  +07:34:10.0 &  1.3168 &  8.59 &   0 &   2.75 &   0 &   0 & \nodata \\ 
53531-1647-198 & 14:52:06.22 &  +33:16:26.7 &  1.8612 &  9.17 &   0 &   3.83 &   1 &   0 & \nodata \\ 
52045-0588-468 & 14:52:06.31 &  +04:27:13.4 &  1.9068 &  7.55 &   0 &   2.09 &   1 &   0 & \nodata \\ 
52056-0610-261 & 14:52:06.44 &  +58:06:26.0 &  1.4375 &  6.34 &   0 &   2.72 &   0 &   0 & \nodata \\ 
54208-2142-616 & 14:52:06.69 &  +27:39:56.4 &  1.7228 & 12.93 &   0 &   0.18 &   1 &   2 & 0.120 \\ 
51994-0309-281 & 14:52:06.84 & --01:14:38.8 &  1.3559 &  8.07 &   0 &   1.32 &   0 &   0 & \nodata \\ 
52669-1163-086 & 14:52:07.31 &  +53:04:23.8 &  0.7843 & 11.00 &   0 &   0.46 &   0 &   0 & \nodata \\ 
53816-1843-152 & 14:52:07.33 &  +30:36:46.6 &  1.9669 & 10.65 &   0 &   2.76 &   3 &   0 & \nodata \\ 
53770-2144-074 & 14:52:07.96 &  +22:29:45.8 &  0.4037 &  9.44 &   0 &   2.87 &   0 &   0 & \nodata \\ 
52056-0610-336 & 14:52:08.38 &  +59:36:53.9 &  0.8845 & 11.51 &   0 &   1.50 &   0 &   0 & \nodata \\ 
54242-2750-147 & 14:52:09.55 &  +13:45:53.3 &  3.3245 &  8.15 &   0 &   3.33 &   0 &   2 & 0.121 \\ 
52045-0588-233 & 14:52:09.65 &  +03:31:28.3 &  2.0818 &  7.96 &   0 &   1.33 &   2 &   1 & 0.041 \\ 
52081-0608-555 & 14:52:09.78 &  +60:01:57.7 &  0.7723 & 11.30 &   0 &   2.72 &   0 &   0 & \nodata \\ 
54554-2777-048 & 14:52:09.99 &  +17:33:28.2 &  1.1949 & 23.68 &   0 &   1.61 &   1 &   0 & \nodata \\ 
53531-1647-414 & 14:52:10.53 &  +34:02:51.2 &  0.4699 & 11.76 &   0 &   1.68 &   0 &   0 & \nodata \\ 
53770-2144-076 & 14:52:10.70 &  +22:36:47.4 &  1.8082 & 12.33 &   0 &   1.66 &   0 &   1 & 0.044 \\ 
52380-0921-229 & 14:52:11.37 & --02:21:30.1 &  0.7751 &  7.77 &   0 &   2.38 &   0 &   0 & \nodata \\ 
52339-0609-082 & 14:52:12.27 &  +60:59:27.4 &  1.5570 & 12.90 &   0 &   0.15 &   0 &   0 & \nodata \\ 
52045-0588-201 & 14:52:12.96 &  +03:08:06.2 &  0.6524 &  9.21 &   0 &   2.11 &   0 &   0 & \nodata \\ 
53119-1397-109 & 14:52:13.24 &  +40:29:18.1 &  1.5365 &  9.09 &   0 &   0.45 &   0 &   0 & \nodata \\ 
54560-1830-279 & 14:52:14.40 &  +05:30:46.4 &  1.5388 & 10.72 &   0 &   1.76 &   0 &   0 & \nodata \\ 
54560-1830-394 & 14:52:14.74 &  +06:05:06.0 &  1.9208 &  4.54 &   0 &   4.42 &   1 &   0 & \nodata \\ 
54555-1814-139 & 14:52:14.85 &  +07:51:04.5 &  1.4686 &  9.28 &   0 &   2.98 &   0 &   0 & \nodata \\ 
52790-1351-388 & 14:52:14.96 &  +38:26:32.7 &  3.5339 & 19.31 &   0 &   2.33 &   1 &   2 & 0.065 \\ 
52790-1351-390 & 14:52:15.90 &  +38:35:09.3 &  0.9794 &  7.33 &   0 &   1.88 &   0 &   0 & \nodata \\ 
54555-1814-461 & 14:52:16.03 &  +08:00:08.7 &  1.5542 & 12.49 &   0 &   3.14 &   0 &   0 & \nodata \\ 
51994-0309-397 & 14:52:16.05 &  +00:18:44.1 &  0.5508 & 25.83 &   0 &   0.52 &   0 &   0 & \nodata \\ 
52736-1048-456 & 14:52:17.17 &  +49:37:17.8 &  1.7343 &  8.58 &   0 &   1.46 &   2 &   0 & \nodata \\ 
52380-0921-223 & 14:52:17.53 & --02:02:29.4 &  1.3982 &  7.11 &   0 &   1.50 &   0 &   0 & \nodata \\ 
54242-2750-151 & 14:52:19.76 &  +13:36:43.5 &  1.4287 &  8.36 &   0 &   4.41 &   2 &   0 & \nodata \\ 
54507-2763-026 & 14:52:20.66 &  +15:34:47.9 &  0.6008 &  8.28 &   0 &   2.41 &   0 &   0 & \nodata \\ 
54555-1814-559 & 14:52:20.74 &  +08:52:20.6 &  0.6487 &  8.60 &   0 &   2.35 &   0 &   0 & \nodata \\ 
52029-0538-397 & 14:52:21.60 &  +02:15:23.7 &  1.2986 & 19.62 &   0 &   2.48 &   1 &   0 & \nodata \\ 
51994-0309-383 & 14:52:21.62 &  +00:23:59.8 &  0.4579 &  4.32 &   0 &   4.06 &   0 &   0 & \nodata \\ 
52029-0538-243 & 14:52:22.27 &  +00:59:49.5 &  2.2204 & 11.42 &   0 &   0.48 &   1 &   0 & \nodata \\ 
53770-2144-016 & 14:52:22.52 &  +21:56:57.7 &  1.4794 & 10.87 &   0 &   2.78 &   0 &   0 & \nodata \\ 
53770-2144-545 & 14:52:23.16 &  +22:50:35.0 &  1.8257 &  8.80 &   0 &   4.35 &   0 &   0 & \nodata \\ 
54507-2763-606 & 14:52:23.93 &  +17:16:54.5 &  1.6114 & 15.11 &   0 &   4.87 &   1 &   0 & \nodata \\ 
52056-0610-390 & 14:52:24.24 &  +59:06:50.7 &  0.9725 & 14.24 &   0 &   1.21 &   0 &   0 & \nodata \\ 
53466-1675-033 & 14:52:24.38 &  +46:13:57.9 &  1.4907 & 11.61 &   0 &   1.02 &   1 &   0 & \nodata \\ 
52736-1048-164 & 14:52:24.41 &  +47:50:31.8 &  1.7296 & 11.91 &   0 &   0.98 &   0 &   0 & \nodata \\ 
53827-1713-045 & 14:52:24.60 &  +09:04:24.2 &  1.8730 &  6.64 &   0 &   2.84 &   0 &   0 & \nodata \\ 
53466-1675-004 & 14:52:24.67 &  +45:22:23.6 &  0.4670 &  8.39 &   0 &   1.64 &   0 &   0 & \nodata \\ 
53521-1714-530 & 14:52:25.41 &  +12:48:11.8 &  1.7253 & 17.56 &   0 &   0.18 &   0 &   0 & \nodata \\ 
52790-1351-266 & 14:52:25.95 &  +37:58:05.8 &  1.7077 & 12.30 &   0 &   1.76 &   3 &   0 & \nodata \\ 
53116-1383-069 & 14:52:26.06 &  +35:39:12.9 &  1.4116 & 10.76 &   0 &   4.13 &   0 &   0 & \nodata \\ 
52790-1351-399 & 14:52:27.20 &  +38:17:01.2 &  3.1033 &  9.86 &   0 &   4.76 &   0 &   0 & \nodata \\ 
54184-2143-106 & 14:52:28.13 &  +24:13:55.8 &  0.6909 &  7.89 &   0 &   2.83 &   0 &   0 & \nodata \\ 
52380-0921-210 & 14:52:28.49 & --02:41:53.2 &  1.9659 &  6.48 &   0 &   3.65 &   0 &   0 & \nodata \\ 
52380-0921-362 & 14:52:28.54 & --01:08:59.1 &  1.1014 & 12.27 &   0 &   1.42 &   0 &   0 & \nodata \\ 
52736-1048-204 & 14:52:28.98 &  +47:28:39.1 &  1.2397 &  6.23 &   0 &   2.15 &   0 &   0 & \nodata \\ 
52790-1351-335 & 14:52:29.07 &  +38:48:08.8 &  1.2893 & 11.16 &   0 &   4.18 &   0 &   0 & \nodata \\ 
52081-0608-546 & 14:52:29.37 &  +59:51:56.3 &  4.0162 & 10.41 &   0 &   4.76 &   2 &   1 & 0.029 \\ 
54242-2750-497 & 14:52:29.62 &  +14:18:40.9 &  0.3962 &  9.47 &   0 &   1.33 &   0 &   0 & \nodata \\ 
53531-1647-244 & 14:52:30.27 &  +32:19:46.1 &  2.1823 & 18.42 &   0 &   4.42 &   1 &   1 & 0.042 \\ 
54242-2750-084 & 14:52:30.38 &  +13:02:27.3 &  2.5099 & 19.31 &   0 &   3.70 &   3 &   2 & 0.104 \\ 
54555-2790-096 & 14:52:30.90 &  +19:03:02.0 &  1.8922 & 10.20 &   0 &   3.29 &   0 &   0 & \nodata \\ 
52736-1048-464 & 14:52:32.17 &  +48:49:51.0 &  0.5038 & 13.41 &   0 &   2.51 &   0 &   0 & \nodata \\ 
52736-1048-214 & 14:52:32.34 &  +47:27:33.3 &  1.9007 & 16.62 &   0 &   4.35 &   1 &   0 & \nodata \\ 
52790-1351-247 & 14:52:32.57 &  +37:03:23.7 &  1.1554 & 13.36 &   0 &   4.08 &   0 &   0 & \nodata \\ 
52767-1329-301 & 14:52:32.93 &  +49:53:29.8 &  3.9055 &  9.99 &   0 &   4.36 &   2 &   2 & 0.079 \\ 
54184-2143-603 & 14:52:33.68 &  +25:00:02.6 &  0.5867 &  6.56 &   0 &   4.37 &   2 &   0 & \nodata \\ 
52669-1163-508 & 14:52:33.73 &  +54:30:14.0 &  1.7821 &  4.12 &   0 &   0.10 &   0 &   1 & 0.044 \\ 
53531-1647-415 & 14:52:33.85 &  +34:07:33.2 &  1.4643 &  7.53 &   0 &   1.69 &   0 &   0 & \nodata \\ 
53466-1675-595 & 14:52:35.16 &  +46:18:58.8 &  1.3364 & 14.14 &   0 &   0.75 &   0 &   0 & \nodata \\ 
54242-2750-447 & 14:52:36.06 &  +15:01:46.0 &  1.5888 & 10.45 &   0 &   2.62 &   0 &   0 & \nodata \\ 
53521-1714-152 & 14:52:36.35 &  +11:46:25.9 &  1.4067 &  9.61 &   0 &   0.42 &   0 &   0 & \nodata \\ 
53770-2144-544 & 14:52:37.89 &  +23:02:38.9 &  1.0262 & 22.47 &   0 &   0.05 &   0 &   0 & \nodata \\ 
54555-1814-128 & 14:52:38.90 &  +07:38:08.1 &  1.5184 & 14.96 &   0 &   2.06 &   0 &   0 & \nodata \\ 
52790-1351-385 & 14:52:38.95 &  +38:21:25.4 &  1.4827 & 11.19 &   0 &   3.24 &   0 &   0 & \nodata \\ 
52669-1163-512 & 14:52:39.17 &  +54:28:08.7 &  2.8203 &  8.70 &   0 &   3.07 &   1 &   0 & \nodata \\ 
52669-1163-505 & 14:52:40.52 &  +54:43:45.1 &  1.5195 &  9.80 &   0 &   0.99 &   0 &   0 & \nodata \\ 
52734-1290-423 & 14:52:40.91 &  +43:08:14.3 &  1.7030 & 12.59 &   0 &   2.27 &   0 &   0 & \nodata \\ 
54560-1830-228 & 14:52:41.39 &  +05:40:31.2 &  1.8579 &  6.98 &   0 &   3.43 &   1 &   0 & \nodata \\ 
54212-1715-346 & 14:52:42.84 &  +09:26:58.9 &  2.0869 & 13.24 &   0 &   2.74 &   0 &   0 & \nodata \\ 
52081-0608-582 & 14:52:42.88 &  +60:22:32.7 &  1.5430 & 12.33 &   0 &   3.87 &   0 &   0 & \nodata \\ 
54230-2146-292 & 14:52:43.19 &  +27:50:50.6 &  0.9520 &  8.41 &   0 &   4.08 &   1 &   0 & \nodata \\ 
52081-0608-616 & 14:52:43.58 &  +60:25:58.3 &  0.9083 & 10.61 &   0 &   1.77 &   0 &   0 & \nodata \\ 
52029-0538-434 & 14:52:43.62 &  +01:54:30.7 &  3.9083 & 10.70 &   0 &   0.23 &   0 &   1 & 0.072 \\ 
52045-0588-412 & 14:52:44.05 &  +04:39:55.4 &  0.4813 & 24.26 &   0 &   1.20 &   0 &   0 & \nodata \\ 
54242-2750-535 & 14:52:44.70 &  +14:52:19.4 &  0.9847 & 10.09 &   0 &   1.56 &   0 &   0 & \nodata \\ 
53816-1843-410 & 14:52:45.78 &  +32:07:28.4 &  0.8055 &  8.73 &   0 &   4.15 &   0 &   0 & \nodata \\ 
53147-1676-308 & 14:52:46.64 &  +44:22:36.6 &  0.6019 & 12.78 &   0 &   2.73 &   0 &   0 & \nodata \\ 
54212-2145-435 & 14:52:47.01 &  +26:47:44.8 &  0.8443 & 12.18 &   0 &   1.55 &   0 &   0 & \nodata \\ 
53827-1713-071 & 14:52:47.18 &  +09:41:46.0 &  0.7352 & 15.36 &   0 &   0.95 &   0 &   0 & \nodata \\ 
52380-0921-212 & 14:52:47.19 & --02:30:41.7 &  1.3461 & 22.74 &   0 &   0.23 &   0 &   0 & \nodata \\ 
52736-1048-215 & 14:52:47.37 &  +47:35:29.1 &  1.1582 &  6.08 &   0 &   2.23 &   0 &   0 & \nodata \\ 
53521-1714-514 & 14:52:47.72 &  +11:56:20.1 &  4.0265 & 23.61 &   0 &   4.70 &   0 &   0 & \nodata \\ 
52736-1048-461 & 14:52:47.99 &  +48:54:37.8 &  1.6037 & 17.53 &   0 &   4.37 &   1 &   0 & \nodata \\ 
54555-1814-121 & 14:52:48.20 &  +07:40:28.0 &  1.2135 &  5.20 &   0 &   1.88 &   0 &   0 & \nodata \\ 
54555-1814-078 & 14:52:48.79 &  +06:36:41.3 &  1.0247 &  7.51 &   0 &   2.46 &   0 &   0 & \nodata \\ 
52339-0609-088 & 14:52:49.19 &  +61:45:06.2 &  1.5197 &  5.97 &   0 &   2.60 &   0 &   0 & \nodata \\ 
53119-1397-065 & 14:52:49.77 &  +40:26:55.0 &  2.9013 &  9.94 &   0 &   3.74 &   0 &   1 & 0.036 \\ 
54555-1814-129 & 14:52:49.88 &  +07:17:51.7 &  1.9022 &  4.20 &   0 &   3.93 &   0 &   2 & 0.076 \\ 
54507-2763-152 & 14:52:50.15 &  +15:36:11.9 &  0.9611 &  9.16 &   0 &   1.44 &   0 &   0 & \nodata \\ 
52734-1290-411 & 14:52:50.17 &  +43:39:31.2 &  2.1696 &  8.40 &   0 &   3.68 &   1 &   2 & 0.077 \\ 
52790-1351-225 & 14:52:50.84 &  +37:35:20.6 &  0.6166 & 11.93 &   0 &   3.88 &   0 &   0 & \nodata \\ 
52380-0921-372 & 14:52:51.58 & --01:02:37.7 &  1.3555 &  8.65 &   0 &   4.05 &   0 &   0 & \nodata \\ 
52790-1351-372 & 14:52:51.78 &  +38:41:17.5 &  1.6371 &  9.49 &   0 &   4.35 &   0 &   0 & \nodata \\ 
54535-2764-434 & 14:52:52.01 &  +16:09:00.5 &  0.5650 & 13.88 &   0 &   0.04 &   0 &   0 & \nodata \\ 
54526-2148-305 & 14:52:53.02 &  +21:45:52.8 &  1.0020 & 13.84 &   0 &   1.60 &   0 &   0 & \nodata \\ 
54212-2145-325 & 14:52:53.76 &  +27:13:49.1 &  1.1507 & 11.86 &   0 &   4.01 &   1 &   0 & \nodata \\ 
53147-1676-350 & 14:52:53.78 &  +45:55:29.8 &  1.5527 &  9.40 &   0 &   3.24 &   1 &   0 & \nodata \\ 
54230-2146-271 & 14:52:54.73 &  +28:21:23.2 &  2.6425 &  5.99 &   0 &   3.03 &   1 &   1 & 0.043 \\ 
52029-0538-408 & 14:52:54.87 &  +02:51:36.7 &  1.1807 &  4.82 &   0 &   3.26 &   0 &   0 & \nodata \\ 
54242-2750-160 & 14:52:55.44 &  +13:49:44.7 &  0.8189 &  8.39 &   0 &   2.32 &   0 &   0 & \nodata \\ 
52734-1290-409 & 14:52:55.74 &  +43:49:37.6 &  2.3129 &  4.50 &   0 &   0.04 &   1 &   1 & 0.041 \\ 
52045-0588-410 & 14:52:56.02 &  +04:48:46.9 &  1.5242 &  4.29 &   0 &   4.34 &   0 &   0 & \nodata \\ 
52734-1290-191 & 14:52:56.80 &  +42:46:27.6 &  1.3342 & 11.24 &   0 &   0.73 &   0 &   0 & \nodata \\ 
54554-2777-575 & 14:52:56.96 &  +19:00:22.0 &  1.8487 &  4.55 &   0 &   0.40 &   1 &   1 & 0.095 \\ 
54184-2143-045 & 14:52:56.99 &  +23:26:51.4 &  1.3128 & 10.94 &   0 &   1.30 &   1 &   0 & \nodata \\ 
54626-2934-635 & 14:52:57.74 &  +00:08:35.4 &  0.7566 &  7.62 &   0 &   2.90 &   0 &   0 & \nodata \\ 
53531-1647-431 & 14:52:58.20 &  +33:27:57.1 &  2.2680 &  8.55 &   0 &   2.63 &   4 &   1 & 0.069 \\ 
54212-2145-254 & 14:52:58.79 &  +25:25:54.4 &  3.7760 & 15.50 &   0 &   3.20 &   2 &   1 & 0.062 \\ 
53116-1383-612 & 14:52:59.56 &  +36:55:11.4 &  1.9804 &  8.46 &   0 &   4.75 &   0 &   5 & 0.242 \\ 
53147-1676-242 & 14:52:59.61 &  +44:40:59.5 &  1.8858 & 10.58 &   0 &   3.49 &   0 &   1 & 0.055 \\ 
53119-1397-505 & 14:52:59.81 &  +41:25:04.9 &  2.0722 &  9.16 &   0 &   3.78 &   2 &   2 & 0.106 \\ 
53816-1843-458 & 14:53:00.54 &  +31:36:17.1 &  1.8118 &  7.71 &   0 &   1.40 &   4 &   1 & 0.052 \\ 
54507-2763-581 & 14:53:01.44 &  +16:44:52.6 &  0.8386 &  8.52 &   0 &   0.37 &   0 &   0 & \nodata \\ 
53521-1714-086 & 14:53:01.48 &  +10:36:17.1 &  2.2778 & 19.81 &   0 &   1.07 &   0 &   1 & 0.043 \\ 
52767-1329-359 & 14:53:01.68 &  +50:22:38.1 &  2.4005 &  6.06 &   0 &   3.80 &   0 &   1 & 0.037 \\ 
52380-0921-366 & 14:53:02.09 & --01:05:24.4 &  1.8076 & 19.39 &   0 &   1.21 &   1 &   1 & 0.033 \\ 
53531-1647-444 & 14:53:03.72 &  +33:57:19.5 &  2.1952 & 11.35 &   0 &   0.09 &   1 &   2 & 0.104 \\ 
52339-0609-087 & 14:53:04.81 &  +61:48:04.6 &  1.7686 & 12.70 &   0 &   0.01 &   2 &   0 & \nodata \\ 
52081-0608-617 & 14:53:05.11 &  +60:35:14.9 &  2.1317 & 12.85 &   0 &   2.13 &   0 &   0 & \nodata \\ 
53521-1714-531 & 14:53:06.70 &  +12:39:02.4 &  0.5438 &  9.98 &   0 &   3.97 &   1 &   0 & \nodata \\ 
53531-1647-422 & 14:53:07.06 &  +33:19:50.5 &  1.1913 &  9.35 &   0 &   1.56 &   1 &   0 & \nodata \\ 
52734-1290-248 & 14:53:07.12 &  +42:00:04.4 &  0.4051 &  9.03 &   0 &   2.57 &   0 &   0 & \nodata \\ 
54242-2750-110 & 14:53:07.24 &  +13:39:51.3 &  2.3427 & 10.98 &   0 &   2.87 &   1 &   2 & 0.109 \\ 
53466-1675-587 & 14:53:07.44 &  +46:33:56.4 &  2.0782 &  8.14 &   0 &   1.62 &   2 &   1 & 0.044 \\ 
53121-1384-354 & 14:53:07.67 &  +35:42:00.0 &  1.7514 &  8.89 &   0 &   0.87 &   1 &   0 & \nodata \\ 
53770-2144-021 & 14:53:08.00 &  +22:17:07.7 &  0.7846 & 10.35 &   0 &   4.18 &   0 &   0 & \nodata \\ 
52056-0610-274 & 14:53:08.64 &  +58:31:00.2 &  0.7202 &  9.84 &   0 &   0.46 &   0 &   0 & \nodata \\ 
54212-1715-360 & 14:53:08.83 &  +09:58:19.0 &  1.6852 & 13.50 &   0 &   4.87 &   0 &   0 & \nodata \\ 
54184-2143-065 & 14:53:08.92 &  +24:06:16.9 &  0.4113 &  6.53 &   0 &   1.68 &   0 &   0 & \nodata \\ 
54535-2764-421 & 14:53:10.37 &  +16:23:33.9 &  0.7922 &  8.86 &   0 &   4.64 &   0 &   0 & \nodata \\ 
53119-1397-576 & 14:53:10.47 &  +42:00:34.8 &  0.8044 & 11.73 &   0 &   1.25 &   0 &   0 & \nodata \\ 
52734-1290-197 & 14:53:11.32 &  +42:23:12.0 &  2.0683 &  8.36 &   0 &   2.18 &   0 &   0 & \nodata \\ 
54539-2778-386 & 14:53:11.34 &  +18:34:01.4 &  0.5150 & 15.04 &   0 &   3.52 &   0 &   0 & \nodata \\ 
53531-1647-180 & 14:53:12.03 &  +32:49:32.7 &  3.1895 & 11.92 &   0 &   3.39 &   1 &   0 & \nodata \\ 
52353-0792-227 & 14:53:13.35 &  +55:16:02.8 &  0.3898 &  7.19 &   0 &   3.00 &   0 &   0 & \nodata \\ 
52029-0538-268 & 14:53:13.37 &  +01:22:56.7 &  1.9199 & 13.75 &   0 &   1.20 &   0 &   0 & \nodata \\ 
53521-1714-535 & 14:53:14.01 &  +12:38:48.8 &  1.0923 &  6.99 &   0 &   2.15 &   0 &   0 & \nodata \\ 
54555-1814-567 & 14:53:14.43 &  +08:21:43.5 &  1.2845 &  8.13 &   0 &   2.83 &   0 &   0 & \nodata \\ 
54212-2145-199 & 14:53:14.49 &  +26:16:32.8 &  0.9325 &  7.98 &   0 &   2.85 &   1 &   0 & \nodata \\ 
54535-2764-423 & 14:53:14.76 &  +16:07:37.0 &  2.0415 &  7.33 &   0 &   0.52 &   0 &   0 & \nodata \\ 
54212-2145-195 & 14:53:16.41 &  +25:56:25.8 &  1.6407 & 11.43 &   0 &   1.50 &   2 &   0 & \nodata \\ 
54560-1830-415 & 14:53:16.57 &  +06:36:43.0 &  1.2375 & 11.06 &   0 &   1.01 &   0 &   0 & \nodata \\ 
52055-0611-352 & 14:53:16.92 &  +61:16:42.0 &  1.9561 &  9.56 &   0 &   0.96 &   1 &   0 & \nodata \\ 
51994-0309-428 & 14:53:17.44 &  +00:34:41.1 &  2.1644 &  6.82 &   0 &   1.92 &   0 &   0 & \nodata \\ 
51994-0309-411 & 14:53:18.12 &  +00:51:49.2 &  1.2601 &  5.92 &   0 &   0.44 &   1 &   0 & \nodata \\ 
52734-1290-437 & 14:53:19.22 &  +43:05:43.1 &  1.3422 &  6.09 &   0 &   4.27 &   0 &   0 & \nodata \\ 
53827-1713-042 & 14:53:19.24 &  +08:59:11.5 &  1.6585 &  7.35 &   0 &   2.44 &   2 &   0 & \nodata \\ 
52380-0921-203 & 14:53:19.78 & --02:54:10.5 &  1.3789 &  7.90 &   0 &   1.21 &   0 &   0 & \nodata \\ 
52734-1290-404 & 14:53:19.91 &  +44:20:22.8 &  0.6223 & 11.04 &   0 &   3.17 &   0 &   0 & \nodata \\ 
54184-2143-049 & 14:53:21.50 &  +23:50:59.7 &  1.7880 & 11.44 &   0 &   2.82 &   1 &   0 & \nodata \\ 
52339-0609-050 & 14:53:21.75 &  +61:15:46.8 &  0.6360 &  4.68 &   0 &   3.89 &   0 &   0 & \nodata \\ 
52029-0538-430 & 14:53:21.89 &  +02:14:43.9 &  1.1464 & 11.18 &   0 &   3.14 &   0 &   0 & \nodata \\ 
52736-1048-216 & 14:53:22.23 &  +47:23:24.9 &  1.8868 &  7.23 &   0 &   4.83 &   0 &   0 & \nodata \\ 
54560-1830-227 & 14:53:22.45 &  +05:34:48.4 &  2.2138 & 11.80 &   0 &   4.48 &   3 &   0 & \nodata \\ 
53521-1714-560 & 14:53:23.09 &  +11:53:50.8 &  0.5980 &  9.23 &   0 &   4.79 &   0 &   0 & \nodata \\ 
54555-1814-580 & 14:53:23.15 &  +08:22:39.3 &  1.2588 &  8.00 &   0 &   2.14 &   0 &   0 & \nodata \\ 
54242-2750-101 & 14:53:23.60 &  +13:32:42.2 &  1.4797 & 20.14 &   0 &   1.98 &   1 &   0 & \nodata \\ 
52380-0921-364 & 14:53:24.72 & --01:02:42.1 &  1.1123 & 11.87 &   0 &   4.58 &   0 &   0 & \nodata \\ 
53521-1714-571 & 14:53:25.39 &  +12:37:04.3 &  0.5407 & 15.17 &   0 &   4.63 &   0 &   0 & \nodata \\ 
53119-1397-049 & 14:53:25.41 &  +39:37:27.3 &  0.9479 &  9.78 &   0 &   4.25 &   1 &   0 & \nodata \\ 
52081-0608-589 & 14:53:25.45 &  +60:18:48.1 &  1.7394 &  9.09 &   0 &   3.39 &   0 &   0 & \nodata \\ 
52029-0538-423 & 14:53:25.75 &  +02:08:29.9 &  1.3296 & 11.03 &   0 &   4.75 &   0 &   0 & \nodata \\ 
53147-1676-373 & 14:53:26.26 &  +45:25:26.9 &  1.7986 &  6.22 &   0 &   4.44 &   0 &   0 & \nodata \\ 
52674-1164-340 & 14:53:26.37 &  +54:12:00.1 &  1.5689 & 10.37 &   0 &   2.02 &   0 &   0 & \nodata \\ 
52736-1048-218 & 14:53:26.57 &  +47:15:04.9 &  1.0284 &  8.14 &   0 &   2.43 &   0 &   0 & \nodata \\ 
53521-1714-104 & 14:53:27.48 &  +11:20:50.2 &  1.7592 & 11.49 &   0 &   3.54 &   1 &   0 & \nodata \\ 
53147-1676-364 & 14:53:28.17 &  +45:18:01.2 &  0.6033 & 15.69 &   0 &   4.02 &   0 &   0 & \nodata \\ 
54555-2790-070 & 14:53:28.23 &  +20:06:11.1 &  0.8462 & 12.88 &   0 &   2.46 &   0 &   0 & \nodata \\ 
54555-1814-080 & 14:53:29.20 &  +06:42:43.0 &  1.0401 &  8.23 &   0 &   3.33 &   0 &   0 & \nodata \\ 
51994-0309-423 & 14:53:29.53 &  +00:23:57.3 &  2.5370 &  6.96 &   0 &   2.69 &   0 &   2 & 0.086 \\ 
54242-2750-058 & 14:53:30.01 &  +13:14:04.6 &  1.4896 & 14.42 &   0 &   0.61 &   2 &   0 & \nodata \\ 
54560-1830-440 & 14:53:30.62 &  +05:53:52.0 &  0.5161 & 13.24 &   0 &   1.78 &   0 &   0 & \nodata \\ 
52790-1351-426 & 14:53:31.20 &  +38:05:03.2 &  0.9308 &  5.65 &   0 &   0.40 &   0 &   0 & \nodata \\ 
53116-1383-074 & 14:53:31.27 &  +35:52:55.8 &  0.7673 &  8.76 &   0 &   2.82 &   1 &   0 & \nodata \\ 
52790-1351-374 & 14:53:33.45 &  +38:56:44.9 &  1.3633 & 11.70 &   0 &   3.33 &   0 &   0 & \nodata \\ 
52790-1351-228 & 14:53:33.99 &  +37:32:17.0 &  1.2744 &  6.60 &   0 &   4.07 &   0 &   0 & \nodata \\ 
52736-1048-493 & 14:53:34.09 &  +48:21:17.5 &  3.7464 & 10.89 &   0 &   0.69 &   0 &   1 & 0.034 \\ 
53816-1843-502 & 14:53:34.13 &  +31:14:01.4 &  0.4638 &  9.72 &   0 &   2.79 &   0 &   0 & \nodata \\ 
54539-2778-242 & 14:53:34.24 &  +16:34:17.1 &  1.8667 &  8.15 &   0 &   2.09 &   2 &   0 & \nodata \\ 
54212-2145-463 & 14:53:34.68 &  +26:43:09.5 &  1.1875 & 11.49 &   0 &   1.51 &   0 &   0 & \nodata \\ 
53119-1397-067 & 14:53:35.60 &  +40:31:02.8 &  0.3875 &  8.72 &   0 &   2.43 &   0 &   0 & \nodata \\ 
52380-0921-215 & 14:53:36.22 & --02:28:40.6 &  0.9983 & 16.59 &   0 &   2.11 &   0 &   0 & \nodata \\ 
51994-0309-185 & 14:53:36.22 & --00:32:41.1 &  1.5070 &  6.77 &   0 &   3.01 &   1 &   0 & \nodata \\ 
52056-0610-324 & 14:53:36.24 &  +59:46:50.7 &  2.1794 &  8.81 &   0 &   3.02 &   1 &   1 & 0.035 \\ 
52029-0538-470 & 14:53:37.07 &  +02:16:18.4 &  1.4140 & 17.35 &   0 &   2.73 &   0 &   0 & \nodata \\ 
54526-2148-360 & 14:53:37.14 &  +22:14:03.1 &  1.4914 & 19.09 &   0 &   0.86 &   1 &   0 & \nodata \\ 
51994-0309-432 & 14:53:37.99 &  +00:20:10.5 &  1.8599 & 11.18 &   0 &   0.35 &   0 &   0 & \nodata \\ 
52736-1048-143 & 14:53:39.01 &  +47:44:38.0 &  0.8817 & 25.61 &   0 &   4.30 &   0 &   0 & \nodata \\ 
52380-0921-440 & 14:53:40.99 & --01:50:18.2 &  1.7460 & 17.60 &   0 &   1.78 &   0 &   0 & \nodata \\ 
52786-1328-080 & 14:53:41.10 &  +50:56:30.6 &  2.1630 &  9.03 &   0 &   1.97 &   0 &   0 & \nodata \\ 
52339-0609-509 & 14:53:41.98 &  +62:40:34.2 &  1.6010 & 13.29 &   0 &   4.05 &   1 &   0 & \nodata \\ 
54556-2791-399 & 14:53:42.20 &  +19:51:39.2 &  1.3245 & 16.25 &   0 &   1.28 &   1 &   0 & \nodata \\ 
54184-2143-002 & 14:53:42.85 &  +23:34:00.3 &  0.6128 & 15.29 &   0 &   2.95 &   0 &   0 & \nodata \\ 
54242-2750-542 & 14:53:42.90 &  +14:27:55.6 &  0.3968 & 16.57 &   0 &   4.28 &   0 &   0 & \nodata \\ 
53764-2141-032 & 14:53:42.96 &  +29:07:03.3 &  0.4365 &  9.85 &   0 &   1.24 &   0 &   0 & \nodata \\ 
52353-0792-234 & 14:53:43.81 &  +55:30:36.2 &  2.1218 & 11.53 &   0 &   0.71 &   1 &   3 & 0.143 \\ 
52734-1290-194 & 14:53:43.93 &  +42:26:23.1 &  0.9613 & 10.94 &   0 &   1.80 &   1 &   0 & \nodata \\ 
52380-0921-211 & 14:53:44.15 & --02:30:14.8 &  1.0638 & 16.75 &   0 &   0.44 &   0 &   0 & \nodata \\ 
53827-1713-590 & 14:53:44.23 &  +10:25:57.5 &  1.7687 & 18.47 &   0 &   1.70 &   1 &   0 & \nodata \\ 
54560-1830-087 & 14:53:44.51 &  +04:56:45.8 &  3.3305 & 10.63 &   0 &   4.87 &   0 &   0 & \nodata \\ 
52029-0538-415 & 14:53:44.64 &  +02:29:27.8 &  1.6488 & 10.31 &   0 &   3.56 &   1 &   0 & \nodata \\ 
53827-1713-592 & 14:53:44.74 &  +10:12:24.4 &  3.2864 &  5.70 &   0 &   0.94 &   0 &   1 & 0.031 \\ 
52736-1048-534 & 14:53:44.77 &  +48:58:32.2 &  1.9441 &  7.58 &   0 &   3.17 &   1 &   0 & \nodata \\ 
52045-0588-131 & 14:53:44.86 &  +03:08:55.9 &  1.8305 &  4.22 &   0 &   3.99 &   0 &   0 & \nodata \\ 
52786-1328-012 & 14:53:45.02 &  +50:28:21.9 &  2.5255 &  5.59 &   0 &   0.18 &   1 &   3 & 0.142 \\ 
52353-0792-399 & 14:53:45.70 &  +55:52:15.7 &  1.1447 &  9.31 &   0 &   4.61 &   1 &   0 & \nodata \\ 
53119-1397-070 & 14:53:45.91 &  +40:50:03.3 &  1.8849 &  4.31 &   0 &   2.86 &   1 &   1 & 0.076 \\ 
53521-1714-565 & 14:53:46.84 &  +12:49:17.3 &  1.3353 & 12.89 &   0 &   0.25 &   0 &   0 & \nodata \\ 
54560-1830-463 & 14:53:47.17 &  +05:57:32.3 &  4.0245 &  6.59 &   0 &   2.83 &   0 &   1 & 0.037 \\ 
52786-1328-550 & 14:53:47.64 &  +51:34:58.7 &  1.6018 & 13.70 &   0 &   2.09 &   0 &   0 & \nodata \\ 
52736-1048-497 & 14:53:47.75 &  +48:33:20.7 &  0.8633 &  6.82 &   0 &   2.42 &   0 &   0 & \nodata \\ 
53116-1383-009 & 14:53:47.87 &  +34:51:47.8 &  1.1836 & 12.62 &   0 &   3.93 &   1 &   0 & \nodata \\ 
53816-1843-515 & 14:53:48.44 &  +31:06:46.4 &  1.2865 & 10.15 &   0 &   3.55 &   2 &   0 & \nodata \\ 
52056-0610-382 & 14:53:48.84 &  +58:47:44.6 &  0.7773 & 10.91 &   0 &   1.00 &   0 &   0 & \nodata \\ 
52736-1048-492 & 14:53:49.70 &  +48:27:40.3 &  1.7193 & 10.40 &   0 &   0.12 &   1 &   1 & 0.042 \\ 
53816-1843-459 & 14:53:49.70 &  +32:05:37.8 &  2.2193 &  6.07 &   0 &   4.25 &   0 &   1 & 0.030 \\ 
54230-2146-234 & 14:53:50.30 &  +28:03:18.8 &  3.0704 &  6.22 &   0 &   3.51 &   1 &   1 & 0.068 \\ 
52055-0611-307 & 14:53:50.38 &  +61:01:09.0 &  4.1334 & 11.62 &   0 &   0.79 &   1 &   0 & \nodata \\ 
52029-0538-405 & 14:53:50.48 &  +02:52:52.4 &  2.5196 & 13.00 &   0 &   4.61 &   1 &   0 & \nodata \\ 
54526-2148-353 & 14:53:50.64 &  +22:29:31.3 &  0.7660 &  8.56 &   0 &   2.27 &   0 &   0 & \nodata \\ 
52786-1328-567 & 14:53:50.68 &  +52:04:09.9 &  1.9801 & 16.81 &   0 &   0.80 &   1 &   0 & \nodata \\ 
52056-0610-326 & 14:53:51.03 &  +59:39:04.9 &  0.4304 &  8.24 &   0 &   2.42 &   0 &   0 & \nodata \\ 
54230-2146-325 & 14:53:52.61 &  +29:45:52.7 &  1.2152 & 11.82 &   0 &   4.69 &   0 &   0 & \nodata \\ 
54555-1814-065 & 14:53:52.87 &  +07:07:55.3 &  2.5827 &  6.39 &   0 &   1.62 &   0 &   0 & \nodata \\ 
54526-2148-343 & 14:53:53.13 &  +22:37:33.5 &  2.3500 & 13.44 &   0 &   0.66 &   0 &   0 & \nodata \\ 
53116-1383-590 & 14:53:53.46 &  +36:34:17.6 &  1.2268 &  9.06 &   0 &   0.40 &   1 &   0 & \nodata \\ 
52045-0588-144 & 14:53:53.56 &  +03:24:50.8 &  2.4230 &  7.93 &   0 &   3.22 &   0 &   1 & 0.048 \\ 
53827-1713-063 & 14:53:53.90 &  +09:34:23.2 &  0.6273 & 14.49 &   0 &   1.60 &   0 &   0 & \nodata \\ 
52734-1290-458 & 14:53:54.43 &  +43:35:31.7 &  1.3398 &  8.63 &   0 &   4.58 &   2 &   0 & \nodata \\ 
52734-1290-476 & 14:53:54.57 &  +42:55:50.3 &  1.1602 & 12.12 &   0 &   4.79 &   0 &   0 & \nodata \\ 
53466-1675-630 & 14:53:54.71 &  +46:34:09.8 &  1.3439 &  4.91 &   0 &   4.05 &   1 &   0 & \nodata \\ 
53816-1843-089 & 14:53:55.35 &  +30:09:09.2 &  0.7317 & 12.91 &   0 &   2.72 &   0 &   0 & \nodata \\ 
54212-2145-217 & 14:53:55.40 &  +25:24:43.6 &  1.4369 & 13.55 &   0 &   1.46 &   1 &   0 & \nodata \\ 
52380-0921-126 & 14:53:56.57 & --02:51:51.8 &  1.7393 & 14.34 &   0 &   2.82 &   0 &   1 & 0.033 \\ 
54242-2750-051 & 14:53:57.38 &  +13:08:56.1 &  3.5144 &  8.90 &   0 &   3.24 &   1 &   2 & 0.101 \\ 
52790-1351-237 & 14:53:57.60 &  +37:43:47.3 &  1.6929 & 10.29 &   0 &   1.87 &   0 &   0 & \nodata \\ 
54535-2764-256 & 14:53:57.76 &  +14:45:32.6 &  1.6735 & 12.92 &   0 &   2.61 &   0 &   0 & \nodata \\ 
51994-0309-181 & 14:53:58.44 & --00:34:56.3 &  1.5826 & 22.63 &   0 &   1.80 &   0 &   0 & \nodata \\ 
53531-1647-174 & 14:53:59.20 &  +32:49:19.3 &  1.2800 & 10.46 &   0 &   0.16 &   0 &   0 & \nodata \\ 
52790-1351-421 & 14:53:59.81 &  +38:25:37.7 &  1.4226 &  8.04 &   0 &   2.67 &   0 &   0 & \nodata \\ 
53816-1843-507 & 14:54:00.39 &  +31:11:51.2 &  1.3184 & 11.36 &   0 &   0.66 &   0 &   0 & \nodata \\ 
51994-0309-479 & 14:54:01.53 &  +00:08:22.7 &  0.7033 & 16.19 &   0 &   0.86 &   0 &   0 & \nodata \\ 
53147-1676-254 & 14:54:01.99 &  +45:00:26.2 &  0.4696 & 11.68 &   0 &   4.51 &   1 &   0 & \nodata \\ 
52353-0792-369 & 14:54:03.35 &  +57:02:01.8 &  1.1025 &  9.84 &   0 &   2.17 &   0 &   0 & \nodata \\ 
52790-1351-417 & 14:54:04.37 &  +39:05:08.1 &  1.8260 & 10.07 &   0 &   4.74 &   0 &   0 & \nodata \\ 
54535-2764-226 & 14:54:04.41 &  +15:31:12.9 &  2.1636 &  9.81 &   0 &   0.66 &   0 &   0 & \nodata \\ 
52353-0792-297 & 14:54:04.43 &  +55:08:16.9 &  0.4942 & 10.80 &   0 &   0.31 &   0 &   0 & \nodata \\ 
52353-0792-292 & 14:54:04.74 &  +55:01:06.8 &  2.0389 &  9.90 &   0 &   3.68 &   1 &   0 & \nodata \\ 
52029-0538-219 & 14:54:05.01 &  +00:28:22.8 &  2.6530 & 16.39 &   0 &   2.98 &   0 &   1 & 0.031 \\ 
54555-1814-096 & 14:54:06.21 &  +07:37:18.2 &  1.4732 &  9.99 &   0 &   3.81 &   0 &   0 & \nodata \\ 
52380-0921-190 & 14:54:06.26 & --01:57:56.6 &  1.2024 & 13.79 &   0 &   3.59 &   0 &   0 & \nodata \\ 
52736-1048-571 & 14:54:06.30 &  +49:13:11.6 &  1.2222 &  9.75 &   0 &   1.41 &   1 &   0 & \nodata \\ 
52790-1351-428 & 14:54:06.41 &  +38:28:14.8 &  0.6230 &  9.41 &   0 &   0.21 &   0 &   0 & \nodata \\ 
54184-2143-072 & 14:54:06.54 &  +24:16:47.4 &  1.0837 & 12.92 &   0 &   1.91 &   2 &   0 & \nodata \\ 
52734-1290-475 & 14:54:06.73 &  +42:51:32.3 &  1.4815 & 24.74 &   0 &   1.17 &   1 &   0 & \nodata \\ 
53816-1843-526 & 14:54:07.09 &  +31:56:36.8 &  1.8258 & 12.00 &   0 &   4.71 &   0 &   0 & \nodata \\ 
54507-2763-640 & 14:54:07.20 &  +16:34:42.3 &  0.8460 & 12.81 &   0 &   1.70 &   0 &   0 & \nodata \\ 
54184-2143-063 & 14:54:08.36 &  +24:05:21.3 &  0.5351 & 14.64 &   0 &   3.26 &   1 &   0 & \nodata \\ 
52029-0538-474 & 14:54:08.55 &  +01:50:38.6 &  2.2207 & 14.69 &   0 &   3.41 &   1 &   2 & 0.129 \\ 
51994-0309-208 & 14:54:08.68 & --00:48:24.3 &  1.0919 & 13.33 &   0 &   0.67 &   0 &   0 & \nodata \\ 
52786-1328-555 & 14:54:08.95 &  +51:14:43.7 &  3.6440 &  8.56 &   0 &   0.52 &   1 &   0 & \nodata \\ 
54556-2791-326 & 14:54:09.23 &  +20:49:29.9 &  1.5138 & 10.50 &   0 &   0.43 &   0 &   0 & \nodata \\ 
51994-0309-463 & 14:54:09.29 &  +00:18:38.1 &  1.4445 & 25.30 &   0 &   0.50 &   0 &   0 & \nodata \\ 
54555-1814-092 & 14:54:09.39 &  +07:28:33.6 &  1.9237 & 11.31 &   0 &   0.77 &   1 &   0 & \nodata \\ 
54554-2777-617 & 14:54:10.49 &  +19:04:01.4 &  1.8716 & 34.53 &   0 &   3.68 &   0 &   0 & \nodata \\ 
54230-2146-240 & 14:54:10.50 &  +28:04:52.7 &  2.0410 & 10.75 &   0 &   2.30 &   2 &   3 & 0.137 \\ 
53816-1843-537 & 14:54:10.50 &  +31:46:57.9 &  1.4185 & 12.35 &   0 &   1.92 &   0 &   0 & \nodata \\ 
53816-1843-100 & 14:54:11.01 &  +30:24:44.3 &  1.9240 & 17.37 &   0 &   3.08 &   2 &   0 & \nodata \\ 
52674-1164-289 & 14:54:11.44 &  +52:30:04.1 &  1.4447 & 11.97 &   0 &   0.64 &   0 &   0 & \nodata \\ 
52029-0538-453 & 14:54:11.61 &  +02:34:02.3 &  1.2574 & 11.47 &   0 &   3.77 &   0 &   0 & \nodata \\ 
54560-1830-472 & 14:54:11.67 &  +06:03:06.1 &  1.1686 & 11.19 &   0 &   4.39 &   0 &   0 & \nodata \\ 
54242-2750-546 & 14:54:11.76 &  +14:10:01.0 &  2.0750 &  4.78 &   0 &   0.10 &   0 &   0 & \nodata \\ 
51994-0309-472 & 14:54:11.91 &  +00:03:41.5 &  1.7091 & 12.47 &   0 &   3.39 &   0 &   2 & 0.095 \\ 
54555-1814-044 & 14:54:12.03 &  +07:49:42.1 &  1.3701 & 14.80 &   0 &   2.30 &   0 &   0 & \nodata \\ 
53827-1716-335 & 14:54:12.14 &  +11:44:20.3 &  0.7028 &  8.11 &   0 &   1.53 &   0 &   0 & \nodata \\ 
54242-2750-115 & 14:54:12.69 &  +13:59:58.9 &  3.4185 & 10.44 &   0 &   0.61 &   0 &   0 & \nodata \\ 
52674-1164-300 & 14:54:13.56 &  +52:29:10.0 &  1.9139 & 10.08 &   0 &   3.57 &   1 &   0 & \nodata \\ 
53119-1397-017 & 14:54:13.88 &  +40:17:26.1 &  2.0281 &  9.35 &   0 &   3.20 &   1 &   1 & 0.035 \\ 
52790-1351-415 & 14:54:14.06 &  +38:35:21.3 &  1.8869 &  5.66 &   0 &   3.34 &   1 &   0 & \nodata \\ 
53521-1714-045 & 14:54:14.20 &  +11:02:53.2 &  1.3096 & 12.00 &   0 &   4.11 &   1 &   0 & \nodata \\ 
52045-0588-495 & 14:54:15.02 &  +04:07:42.2 &  2.2719 & 12.38 &   0 &   1.45 &   2 &   1 & 0.065 \\ 
52734-1290-180 & 14:54:15.09 &  +42:24:12.9 &  1.7209 &  7.18 &   0 &   4.28 &   0 &   0 & \nodata \\ 
53531-1647-463 & 14:54:15.46 &  +33:30:35.6 &  1.5154 &  7.90 &   0 &   2.69 &   0 &   0 & \nodata \\ 
54535-2764-473 & 14:54:17.55 &  +16:24:31.4 &  1.2091 &  4.21 &   0 &   3.11 &   0 &   0 & \nodata \\ 
52029-0538-139 & 14:54:17.68 &  +01:01:44.1 &  1.8182 & 11.85 &   0 &   3.65 &   0 &   0 & \nodata \\ 
52339-0609-519 & 14:54:18.23 &  +62:54:11.5 &  3.2245 &  4.86 &   0 &   1.93 &   1 &   0 & \nodata \\ 
53827-1716-358 & 14:54:18.58 &  +12:10:53.8 &  3.2556 & 13.69 &   0 &   2.44 &   0 &   1 & 0.030 \\ 
54555-1814-023 & 14:54:19.55 &  +06:53:19.6 &  1.4521 &  8.17 &   0 &   0.48 &   0 &   0 & \nodata \\ 
54555-2790-049 & 14:54:19.99 &  +19:26:29.2 &  0.8085 & 10.30 &   0 &   2.02 &   1 &   0 & \nodata \\ 
53816-1843-092 & 14:54:20.06 &  +30:24:16.3 &  1.0747 & 11.22 &   0 &   1.00 &   0 &   0 & \nodata \\ 
53119-1397-066 & 14:54:20.10 &  +40:45:00.1 &  1.4927 & 17.07 &   0 &   0.50 &   0 &   0 & \nodata \\ 
54555-2790-067 & 14:54:20.17 &  +20:01:08.8 &  1.4911 & 13.05 &   0 &   2.85 &   0 &   0 & \nodata \\ 
54507-2763-637 & 14:54:20.85 &  +16:24:24.3 &  1.2763 & 17.19 &   0 &   1.14 &   1 &   0 & \nodata \\ 
53466-1675-625 & 14:54:22.14 &  +46:32:46.3 &  1.2405 & 26.72 &   0 &   4.00 &   1 &   0 & \nodata \\ 
54212-2145-481 & 14:54:22.63 &  +26:35:04.9 &  1.5192 & 14.93 &   0 &   2.31 &   1 &   0 & \nodata \\ 
52790-1351-192 & 14:54:22.65 &  +37:53:48.4 &  0.9856 &  6.45 &   0 &   3.54 &   1 &   0 & \nodata \\ 
53119-1397-002 & 14:54:22.92 &  +40:04:02.7 &  1.8223 &  8.91 &   0 &   3.83 &   0 &   0 & \nodata \\ 
53816-1843-062 & 14:54:24.33 &  +30:46:58.3 &  0.4653 &  6.39 &   0 &   4.68 &   0 &   0 & \nodata \\ 
52669-1163-008 & 14:54:24.70 &  +53:13:46.1 &  0.7692 & 19.14 &   0 &   1.85 &   0 &   0 & \nodata \\ 
52081-0608-023 & 14:54:24.81 &  +59:30:57.7 &  0.9638 &  8.56 &   0 &   3.49 &   0 &   0 & \nodata \\ 
53119-1397-009 & 14:54:25.24 &  +40:02:44.6 &  1.4526 & 21.72 &   0 &   3.59 &   0 &   0 & \nodata \\ 
54212-2145-164 & 14:54:26.02 &  +26:02:49.8 &  1.0726 &  9.87 &   0 &   4.88 &   0 &   0 & \nodata \\ 
52045-0588-497 & 14:54:26.05 &  +04:07:27.8 &  0.4913 & 11.74 &   0 &   3.18 &   0 &   0 & \nodata \\ 
52339-0609-047 & 14:54:26.38 &  +61:10:02.5 &  1.5722 &  8.88 &   0 &   2.68 &   2 &   0 & \nodata \\ 
53119-1397-068 & 14:54:26.62 &  +40:44:58.3 &  2.0413 & 23.87 &   0 &   0.80 &   0 &   1 & 0.039 \\ 
52029-0538-480 & 14:54:26.63 &  +02:13:58.4 &  1.8328 &  8.97 &   0 &   4.30 &   0 &   1 & 0.032 \\ 
52435-0791-031 & 14:54:26.80 &  +56:44:19.6 &  0.3964 &  7.79 &   0 &   3.00 &   0 &   0 & \nodata \\ 
53466-1675-629 & 14:54:26.86 &  +46:29:21.5 &  1.9346 &  7.01 &   0 &   1.81 &   2 &   2 & 0.104 \\ 
54555-1814-630 & 14:54:27.02 &  +08:19:57.2 &  1.1860 & 14.62 &   0 &   1.22 &   0 &   0 & \nodata \\ 
53119-1397-019 & 14:54:27.16 &  +40:18:14.0 &  0.6318 & 18.76 &   0 &   0.81 &   0 &   0 & \nodata \\ 
52790-1351-410 & 14:54:27.76 &  +39:05:18.8 &  1.8718 & 18.31 &   0 &   2.86 &   2 &   0 & \nodata \\ 
53119-1397-589 & 14:54:27.93 &  +41:08:30.5 &  1.4403 & 11.63 &   0 &   4.19 &   1 &   0 & \nodata \\ 
52029-0538-198 & 14:54:28.31 &  +01:32:18.0 &  1.4516 &  9.80 &   0 &   4.26 &   0 &   0 & \nodata \\ 
52736-1048-501 & 14:54:29.05 &  +48:54:17.5 &  1.3738 & 12.67 &   0 &   3.24 &   1 &   0 & \nodata \\ 
54560-1830-451 & 14:54:29.29 &  +06:35:40.1 &  3.3317 &  7.24 &   0 &   1.11 &   0 &   0 & \nodata \\ 
53147-1676-250 & 14:54:29.62 &  +44:43:16.5 &  1.0322 & 14.68 &   0 &   4.04 &   0 &   0 & \nodata \\ 
51994-0309-466 & 14:54:29.65 &  +00:41:21.2 &  2.6590 &  5.19 &   0 &   0.06 &   0 &   3 & 0.168 \\ 
52435-0791-634 & 14:54:30.35 &  +57:05:16.3 &  1.5235 & 14.50 &   0 &   1.92 &   0 &   0 & \nodata \\ 
54539-2778-215 & 14:54:30.69 &  +16:48:52.2 &  0.5593 &  7.42 &   0 &   3.38 &   0 &   0 & \nodata \\ 
52734-1290-472 & 14:54:30.97 &  +42:55:21.8 &  0.4135 &  7.95 &   0 &   3.46 &   0 &   0 & \nodata \\ 
53531-1647-465 & 14:54:31.01 &  +33:53:46.0 &  0.6735 & 12.19 &   0 &   0.79 &   0 &   0 & \nodata \\ 
52056-0610-387 & 14:54:31.53 &  +58:50:53.1 &  2.6462 &  8.34 &   0 &   3.74 &   0 &   0 & \nodata \\ 
53816-1843-097 & 14:54:31.88 &  +30:17:36.6 &  1.7343 &  7.76 &   0 &   3.01 &   0 &   1 & 0.042 \\ 
52767-1329-384 & 14:54:32.20 &  +50:02:47.1 &  1.1545 & 10.01 &   0 &   2.19 &   0 &   0 & \nodata \\ 
54539-2778-465 & 14:54:32.21 &  +18:19:32.5 &  1.0930 & 13.87 &   0 &   2.02 &   1 &   0 & \nodata \\ 
53121-1384-269 & 14:54:32.54 &  +34:35:23.9 &  1.6118 &  7.71 &   0 &   0.06 &   2 &   0 & \nodata \\ 
54560-1830-446 & 14:54:33.00 &  +06:34:21.2 &  2.6162 & 13.99 &   0 &   0.86 &   1 &   1 & 0.111 \\ 
53521-1714-052 & 14:54:33.12 &  +10:53:40.6 &  1.5457 & 11.43 &   0 &   2.15 &   0 &   0 & \nodata \\ 
53827-1716-291 & 14:54:33.51 &  +11:08:06.6 &  0.6979 & 11.57 &   0 &   0.46 &   0 &   0 & \nodata \\ 
52380-0921-136 & 14:54:34.69 & --02:31:37.6 &  2.3784 & 11.94 &   0 &   0.56 &   1 &   2 & 0.074 \\ 
52674-1164-268 & 14:54:34.92 &  +52:53:24.2 &  1.8498 &  8.51 &   0 &   2.99 &   0 &   0 & \nodata \\ 
54539-2778-239 & 14:54:35.17 &  +17:32:58.7 &  0.9701 &  9.96 &   0 &   1.27 &   0 &   0 & \nodata \\ 
54212-1715-400 & 14:54:35.18 &  +09:41:00.0 &  1.9456 &  7.90 &   0 &   4.67 &   4 &   3 & 0.124 \\ 
52055-0611-317 & 14:54:35.27 &  +60:58:32.1 &  0.4917 &  8.31 &   0 &   0.41 &   0 &   0 & \nodata \\ 
54535-2764-254 & 14:54:35.37 &  +15:16:44.8 &  1.7875 &  4.37 &   0 &   3.95 &   2 &   1 & 0.045 \\ 
52790-1351-198 & 14:54:37.08 &  +37:41:34.5 &  3.1950 & 13.58 &   0 &   0.20 &   0 &   1 & 0.039 \\ 
52790-1351-406 & 14:54:37.44 &  +38:57:31.0 &  1.9592 & 15.93 &   0 &   4.23 &   0 &   0 & \nodata \\ 
51994-0309-139 & 14:54:37.83 & --00:37:06.6 &  0.5751 &  7.54 &   0 &   4.15 &   0 &   0 & \nodata \\ 
54526-2148-208 & 14:54:38.79 &  +21:30:20.2 &  1.3308 & 10.17 &   0 &   0.79 &   2 &   0 & \nodata \\ 
53531-1647-485 & 14:54:39.57 &  +33:49:04.2 &  1.1352 & 16.49 &   0 &   0.36 &   0 &   0 & \nodata \\ 
54212-2145-174 & 14:54:39.77 &  +25:42:13.2 &  0.5337 & 18.19 &   0 &   1.44 &   0 &   0 & \nodata \\ 
52353-0792-186 & 14:54:40.31 &  +55:24:32.5 &  0.4444 & 11.97 &   0 &   1.39 &   0 &   0 & \nodata \\ 
53116-1383-035 & 14:54:40.74 &  +35:48:29.4 &  1.9327 & 10.49 &   0 &   0.36 &   1 &   0 & \nodata \\ 
52734-1290-171 & 14:54:41.62 &  +42:38:19.3 &  0.8300 &  7.49 &   0 &   0.27 &   0 &   0 & \nodata \\ 
51994-0309-470 & 14:54:42.43 &  +00:38:51.6 &  0.3964 & 13.39 &   0 &   0.29 &   0 &   0 & \nodata \\ 
53116-1383-033 & 14:54:44.03 &  +35:49:11.3 &  0.5934 &  8.47 &   0 &   2.37 &   0 &   0 & \nodata \\ 
52029-0538-482 & 14:54:44.54 &  +02:18:37.6 &  0.7186 & 25.84 &   0 &   4.67 &   0 &   0 & \nodata \\ 
52786-1328-010 & 14:54:44.97 &  +50:08:49.0 &  1.3954 &  5.02 &   0 &   0.75 &   0 &   0 & \nodata \\ 
52056-0610-286 & 14:54:45.94 &  +57:51:39.3 &  2.0831 & 10.81 &   0 &   2.44 &   1 &   0 & \nodata \\ 
54535-2764-401 & 14:54:45.99 &  +16:42:20.0 &  1.9864 &  6.83 &   0 &   3.55 &   0 &   0 & \nodata \\ 
52056-0610-294 & 14:54:47.10 &  +58:00:58.3 &  0.7592 & 10.90 &   0 &   3.44 &   0 &   0 & \nodata \\ 
54535-2764-444 & 14:54:47.28 &  +16:52:55.6 &  0.8868 &  8.15 &   0 &   3.50 &   0 &   0 & \nodata \\ 
51994-0309-500 & 14:54:47.70 &  +00:34:36.3 &  1.9141 &  8.53 &   0 &   3.79 &   2 &   0 & \nodata \\ 
52767-1329-387 & 14:54:48.08 &  +50:29:07.0 &  2.3484 & 10.52 &   0 &   2.50 &   0 &   1 & 0.054 \\ 
52734-1290-176 & 14:54:48.14 &  +42:46:55.2 &  1.3766 &  9.21 &   0 &   2.83 &   1 &   0 & \nodata \\ 
54230-2146-249 & 14:54:48.84 &  +27:46:30.8 &  2.0936 & 12.80 &   0 &   2.44 &   1 &   1 & 0.053 \\ 
52734-1290-214 & 14:54:48.92 &  +42:11:01.7 &  0.4495 &  6.33 &   0 &   3.52 &   0 &   0 & \nodata \\ 
53521-1714-011 & 14:54:50.02 &  +11:14:34.4 &  0.4675 &  7.95 &   0 &   2.56 &   0 &   0 & \nodata \\ 
54560-1830-044 & 14:54:50.65 &  +04:55:31.1 &  2.4192 &  6.16 &   0 &   1.49 &   1 &   0 & \nodata \\ 
54212-2145-220 & 14:54:51.03 &  +24:56:23.7 &  1.9136 &  8.66 &   0 &   2.56 &   1 &   0 & \nodata \\ 
53816-1843-056 & 14:54:51.70 &  +30:25:00.0 &  0.7452 &  8.82 &   0 &   4.31 &   0 &   0 & \nodata \\ 
52674-1164-269 & 14:54:51.88 &  +52:46:03.3 &  1.0637 & 18.44 &   0 &   1.84 &   0 &   0 & \nodata \\ 
53531-1647-151 & 14:54:52.62 &  +32:52:59.5 &  0.6851 &  8.65 &   0 &   3.72 &   0 &   0 & \nodata \\ 
54560-1830-172 & 14:54:52.65 &  +05:20:50.0 &  0.8318 & 13.04 &   0 &   1.30 &   0 &   0 & \nodata \\ 
53119-1397-601 & 14:54:52.76 &  +41:36:58.2 &  0.9837 & 10.88 &   0 &   1.55 &   0 &   0 & \nodata \\ 
54212-2145-487 & 14:54:52.93 &  +26:36:20.2 &  1.2014 & 10.49 &   0 &   0.64 &   0 &   0 & \nodata \\ 
54539-2778-471 & 14:54:53.28 &  +18:17:13.5 &  1.7267 &  6.32 &   0 &   2.70 &   1 &   1 & 0.048 \\ 
52045-0588-103 & 14:54:53.53 &  +03:24:56.8 &  2.3683 &  9.50 &   0 &   2.95 &   2 &   1 & 0.061 \\ 
53816-1843-546 & 14:54:54.50 &  +31:11:42.4 &  1.0928 & 12.40 &   0 &   1.69 &   1 &   0 & \nodata \\ 
52790-1351-215 & 14:54:54.62 &  +37:16:56.4 &  0.3781 &  9.44 &   0 &   0.60 &   0 &   0 & \nodata \\ 
51994-0309-167 & 14:54:54.69 & --00:05:14.3 &  1.4155 &  9.17 &   0 &   1.22 &   1 &   0 & \nodata \\ 
52380-0921-180 & 14:54:55.51 & --02:22:43.6 &  2.4978 &  7.28 &   0 &   2.16 &   0 &   0 & \nodata \\ 
52734-1290-213 & 14:54:55.89 &  +42:03:06.0 &  1.5976 & 20.04 &   0 &   1.26 &   0 &   0 & \nodata \\ 
52056-0610-381 & 14:54:57.05 &  +59:06:14.4 &  2.4578 & 15.18 &   0 &   2.48 &   1 &   0 & \nodata \\ 
52056-0610-383 & 14:54:57.11 &  +58:58:04.0 &  2.1753 & 11.17 &   0 &   2.80 &   3 &   2 & 0.077 \\ 
54184-2143-028 & 14:54:57.29 &  +23:58:48.5 &  2.0561 &  5.13 &   0 &   0.04 &   1 &   1 & 0.053 \\ 
53121-1384-327 & 14:54:57.59 &  +35:52:45.4 &  1.5638 &  8.38 &   0 &   3.50 &   0 &   0 & \nodata \\ 
54535-2764-182 & 14:54:58.41 &  +15:46:21.5 &  1.7734 &  8.33 &   0 &   1.88 &   0 &   0 & \nodata \\ 
54230-2146-203 & 14:54:58.64 &  +27:45:45.4 &  1.3089 &  7.58 &   0 &   1.71 &   2 &   0 & \nodata \\ 
53531-1647-159 & 14:54:59.24 &  +33:10:58.6 &  1.1461 & 10.12 &   0 &   4.52 &   0 &   0 & \nodata \\ 
52669-1163-597 & 14:54:59.44 &  +54:46:08.2 &  1.6209 & 13.09 &   0 &   1.73 &   1 &   0 & \nodata \\ 
52056-0610-363 & 14:54:59.97 &  +59:31:28.8 &  1.2957 &  8.82 &   0 &   0.88 &   0 &   0 & \nodata \\ 
54184-2143-020 & 14:55:00.65 &  +23:54:29.9 &  0.8317 &  5.28 &   0 &   0.26 &   0 &   0 & \nodata \\ 
54535-2764-197 & 14:55:00.68 &  +15:35:18.9 &  0.4155 &  9.82 &   0 &   3.03 &   0 &   0 & \nodata \\ 
52734-1290-158 & 14:55:01.43 &  +42:20:37.5 &  2.0857 & 11.17 &   0 &   3.20 &   0 &   0 & \nodata \\ 
54535-2764-218 & 14:55:01.91 &  +14:47:34.8 &  1.4242 &  9.50 &   0 &   2.94 &   1 &   0 & \nodata \\ 
54535-2764-447 & 14:55:02.06 &  +16:44:13.2 &  1.2010 & 15.49 &   0 &   0.37 &   1 &   0 & \nodata \\ 
53816-1843-536 & 14:55:02.39 &  +31:37:49.7 &  3.0011 &  9.82 &   0 &   2.95 &   0 &   2 & 0.083 \\ 
54212-1715-283 & 14:55:02.46 &  +08:50:02.0 &  1.1033 &  7.49 &   0 &   3.26 &   1 &   0 & \nodata \\ 
52734-1290-216 & 14:55:03.16 &  +42:01:23.7 &  1.9225 &  7.54 &   0 &   0.54 &   2 &   1 & 0.045 \\ 
52029-0538-200 & 14:55:03.46 &  +01:42:09.0 &  1.0531 & 11.43 &   0 &   2.64 &   0 &   0 & \nodata \\ 
54184-2143-014 & 14:55:03.87 &  +23:48:49.8 &  3.3459 &  9.10 &   0 &   2.05 &   0 &   0 & \nodata \\ 
52380-0921-482 & 14:55:04.64 & --01:40:26.7 &  1.8506 & 14.74 &   0 &   1.22 &   1 &   0 & \nodata \\ 
53816-1843-045 & 14:55:05.91 &  +30:17:56.3 &  1.9228 &  6.44 &   0 &   2.66 &   1 &   0 & \nodata \\ 
52435-0791-021 & 14:55:06.12 &  +56:29:35.5 &  1.0385 & 12.81 &   0 &   1.70 &   0 &   0 & \nodata \\ 
51994-0309-125 & 14:55:08.14 & --00:45:07.4 &  1.3757 & 25.49 &   0 &   4.72 &   1 &   0 & \nodata \\ 
52786-1328-590 & 14:55:08.71 &  +51:41:20.2 &  1.6258 &  5.40 &   0 &   4.27 &   1 &   0 & \nodata \\ 
52786-1328-591 & 14:55:09.47 &  +51:05:36.3 &  0.7860 & 10.74 &   0 &   1.20 &   0 &   0 & \nodata \\ 
53119-1397-596 & 14:55:09.51 &  +41:02:06.7 &  1.4534 & 10.22 &   0 &   2.36 &   0 &   0 & \nodata \\ 
52736-1048-515 & 14:55:09.94 &  +48:23:13.6 &  1.6273 &  8.11 &   0 &   2.94 &   1 &   0 & \nodata \\ 
52736-1048-116 & 14:55:10.09 &  +48:00:14.6 &  1.4549 & 13.17 &   0 &   1.08 &   1 &   0 & \nodata \\ 
52045-0588-044 & 14:55:10.12 &  +02:50:09.9 &  1.6612 &  9.90 &   0 &   1.73 &   0 &   0 & \nodata \\ 
52029-0538-500 & 14:55:10.40 &  +01:55:12.3 &  1.4073 &  9.44 &   0 &   0.89 &   0 &   0 & \nodata \\ 
54212-2145-516 & 14:55:10.64 &  +26:37:05.5 &  1.5364 &  9.92 &   0 &   3.77 &   0 &   0 & \nodata \\ 
54242-2750-017 & 14:55:10.72 &  +12:54:45.8 &  1.5894 & 16.32 &   0 &   3.25 &   1 &   0 & \nodata \\ 
54526-2148-123 & 14:55:11.08 &  +21:05:49.8 &  1.5149 & 12.17 &   0 &   1.05 &   0 &   0 & \nodata \\ 
53147-1676-405 & 14:55:12.99 &  +45:33:38.5 &  4.2489 & 17.15 &   0 &   1.24 &   0 &   0 & \nodata \\ 
54535-2764-199 & 14:55:13.46 &  +15:58:13.5 &  0.7576 &  8.49 &   0 &   3.48 &   0 &   0 & \nodata \\ 
52045-0588-120 & 14:55:13.50 &  +03:22:44.7 &  0.4227 & 18.55 &   0 &   2.59 &   0 &   0 & \nodata \\ 
53147-1676-306 & 14:55:13.67 &  +44:10:08.4 &  0.6767 & 10.17 &   0 &   2.97 &   0 &   0 & \nodata \\ 
54526-2148-135 & 14:55:13.71 &  +21:17:48.1 &  1.7387 & 28.07 &   0 &   1.60 &   1 &   0 & \nodata \\ 
54539-2778-378 & 14:55:15.98 &  +18:58:51.2 &  1.5417 &  8.04 &   0 &   1.41 &   0 &   0 & \nodata \\ 
52669-1163-590 & 14:55:16.91 &  +54:40:39.8 &  1.9942 &  9.83 &   0 &   4.43 &   0 &   1 & 0.064 \\ 
54230-2146-192 & 14:55:17.56 &  +28:21:26.0 &  0.8679 &  8.29 &   0 &   2.76 &   0 &   0 & \nodata \\ 
54212-2145-409 & 14:55:17.68 &  +27:03:59.3 &  1.3248 & 15.51 &   0 &   3.64 &   1 &   0 & \nodata \\ 
52786-1328-004 & 14:55:17.86 &  +50:09:26.5 &  1.4950 & 11.07 &   0 &   1.70 &   0 &   0 & \nodata \\ 
52786-1328-588 & 14:55:18.18 &  +51:21:31.9 &  1.6357 & 11.69 &   0 &   2.41 &   1 &   0 & \nodata \\ 
52081-0608-585 & 14:55:19.01 &  +60:08:39.5 &  2.0863 & 15.83 &   0 &   4.32 &   1 &   2 & 0.076 \\ 
53121-1384-347 & 14:55:19.13 &  +35:09:01.7 &  3.1654 &  6.62 &   0 &   3.49 &   0 &   1 & 0.036 \\ 
54535-2764-448 & 14:55:19.54 &  +16:57:24.3 &  1.5141 &  4.84 &   0 &   2.64 &   2 &   0 & \nodata \\ 
52790-1351-201 & 14:55:19.88 &  +36:48:00.4 &  0.5249 &  9.13 &   0 &   1.77 &   0 &   0 & \nodata \\ 
53521-1714-585 & 14:55:19.92 &  +12:16:45.1 &  1.9023 &  6.60 &   0 &   2.01 &   3 &   2 & 0.107 \\ 
52081-0608-627 & 14:55:20.25 &  +59:53:38.7 &  0.8223 &  9.61 &   0 &   3.61 &   0 &   0 & \nodata \\ 
52055-0611-320 & 14:55:20.84 &  +60:45:58.9 &  2.2624 &  5.95 &   0 &   0.07 &   0 &   0 & \nodata \\ 
54554-2777-625 & 14:55:21.24 &  +18:53:48.0 &  1.3981 & 13.01 &   0 &   4.62 &   0 &   0 & \nodata \\ 
52339-0609-063 & 14:55:22.27 &  +62:05:28.5 &  1.5007 & 12.39 &   0 &   1.36 &   0 &   0 & \nodata \\ 
53827-1716-350 & 14:55:22.54 &  +12:07:18.3 &  0.5010 & 12.47 &   0 &   1.03 &   0 &   0 & \nodata \\ 
52029-0538-483 & 14:55:22.60 &  +02:12:25.7 &  1.1574 &  5.19 &   0 &   0.05 &   1 &   0 & \nodata \\ 
54556-2791-280 & 14:55:23.41 &  +19:46:14.9 &  1.2577 &  8.92 &   0 &   1.52 &   0 &   0 & \nodata \\ 
53531-1647-494 & 14:55:24.81 &  +33:38:24.6 &  1.4400 &  7.33 &   0 &   2.51 &   0 &   0 & \nodata \\ 
52029-0538-455 & 14:55:24.85 &  +02:52:07.0 &  1.8165 & 10.66 &   0 &   4.59 &   0 &   0 & \nodata \\ 
54560-1830-489 & 14:55:25.15 &  +06:00:46.4 &  0.7710 &  7.98 &   0 &   2.07 &   0 &   0 & \nodata \\ 
52736-1048-603 & 14:55:25.94 &  +48:57:01.5 &  3.4925 & 15.56 &   0 &   1.70 &   0 &   1 & 0.045 \\ 
54212-1715-269 & 14:55:26.11 &  +09:10:39.3 &  1.4476 & 16.13 &   0 &   3.25 &   0 &   0 & \nodata \\ 
54539-2778-198 & 14:55:26.19 &  +17:39:34.2 &  1.0854 &  8.31 &   0 &   2.31 &   0 &   0 & \nodata \\ 
54242-2750-608 & 14:55:26.39 &  +14:50:55.7 &  1.3370 & 10.31 &   0 &   0.98 &   4 &   0 & \nodata \\ 
54242-2750-069 & 14:55:26.86 &  +13:24:11.6 &  2.2823 & 11.87 &   0 &   0.07 &   0 &   1 & 0.027 \\ 
53121-1384-388 & 14:55:27.17 &  +35:13:06.7 &  1.0152 &  8.41 &   0 &   0.93 &   0 &   0 & \nodata \\ 
53146-1398-351 & 14:55:27.18 &  +39:49:32.0 &  1.9704 &  7.16 &   0 &   2.20 &   1 &   1 & 0.040 \\ 
54539-2778-135 & 14:55:27.92 &  +16:52:17.8 &  0.7688 & 16.53 &   0 &   4.18 &   0 &   0 & \nodata \\ 
52353-0792-184 & 14:55:27.92 &  +55:26:47.1 &  4.2604 & 10.78 &   0 &   4.23 &   0 &   0 & \nodata \\ 
52380-0921-137 & 14:55:28.11 & --02:54:54.0 &  1.4604 & 21.95 &   0 &   3.76 &   0 &   0 & \nodata \\ 
54230-2146-189 & 14:55:28.59 &  +28:05:38.5 &  1.3795 & 28.38 &   0 &   1.12 &   0 &   0 & \nodata \\ 
54526-2148-373 & 14:55:28.68 &  +23:39:16.1 &  1.0814 & 22.12 &   0 &   1.17 &   1 &   0 & \nodata \\ 
54526-2148-130 & 14:55:29.46 &  +21:05:59.1 &  0.5447 &  8.10 &   0 &   1.01 &   0 &   0 & \nodata \\ 
52380-0921-177 & 14:55:29.53 & --01:55:24.0 &  0.6253 &  8.69 &   0 &   1.44 &   0 &   0 & \nodata \\ 
54535-2764-161 & 14:55:29.58 &  +15:56:40.8 &  1.6269 &  8.03 &   0 &   2.49 &   0 &   0 & \nodata \\ 
54526-2148-143 & 14:55:29.98 &  +21:53:52.6 &  1.3069 &  4.49 &   0 &   3.88 &   1 &   0 & \nodata \\ 
54230-2146-210 & 14:55:30.03 &  +27:52:23.3 &  1.4208 &  8.14 &   0 &   0.08 &   1 &   0 & \nodata \\ 
54556-2791-300 & 14:55:30.57 &  +19:09:12.8 &  0.5089 & 10.96 &   0 &   0.61 &   0 &   0 & \nodata \\ 
52339-0609-546 & 14:55:30.85 &  +62:40:32.5 &  0.4353 &  6.64 &   0 &   0.43 &   0 &   0 & \nodata \\ 
52056-0610-235 & 14:55:31.03 &  +58:33:00.0 &  1.4603 & 10.05 &   0 &   2.44 &   0 &   0 & \nodata \\ 
53147-1676-314 & 14:55:31.67 &  +44:25:09.2 &  1.8633 &  6.98 &   0 &   3.64 &   0 &   0 & \nodata \\ 
54526-2148-418 & 14:55:31.76 &  +23:16:42.8 &  0.4446 & 16.11 &   0 &   1.21 &   0 &   0 & \nodata \\ 
54230-2146-405 & 14:55:31.80 &  +29:41:36.7 &  0.4083 &  4.56 &   0 &   2.78 &   0 &   0 & \nodata \\ 
52734-1290-471 & 14:55:33.15 &  +43:20:34.0 &  0.6661 &  6.68 &   0 &   3.86 &   1 &   0 & \nodata \\ 
54230-2146-196 & 14:55:33.33 &  +28:00:06.1 &  2.1983 &  8.97 &   0 &   1.24 &   0 &   0 & \nodata \\ 
52029-0538-520 & 14:55:33.36 &  +01:49:34.1 &  1.1296 &  5.81 &   0 &   3.16 &   0 &   0 & \nodata \\ 
54242-2750-624 & 14:55:34.37 &  +14:19:33.5 &  1.7502 &  4.28 &   0 &   0.63 &   1 &   1 & 0.039 \\ 
52029-0538-505 & 14:55:34.52 &  +02:20:07.1 &  0.6450 &  7.00 &   0 &   3.48 &   0 &   0 & \nodata \\ 
53827-1716-308 & 14:55:35.22 &  +10:45:21.4 &  1.8088 &  6.86 &   0 &   1.57 &   0 &   0 & \nodata \\ 
52029-0538-522 & 14:55:35.37 &  +02:41:17.5 &  1.1076 &  6.15 &   0 &   1.80 &   0 &   0 & \nodata \\ 
54539-2778-414 & 14:55:35.46 &  +18:59:00.5 &  0.7332 &  4.99 &   0 &   1.80 &   0 &   0 & \nodata \\ 
52339-0609-049 & 14:55:35.85 &  +61:08:51.1 &  0.6618 & 11.18 &   0 &   2.56 &   0 &   0 & \nodata \\ 
51994-0309-156 & 14:55:36.37 & --00:00:42.0 &  1.4040 &  7.55 &   0 &   3.66 &   1 &   0 & \nodata \\ 
52353-0792-396 & 14:55:36.56 &  +56:11:23.8 &  2.0626 &  6.12 &   0 &   3.22 &   1 &   1 & 0.074 \\ 
54555-1814-618 & 14:55:36.89 &  +08:06:55.6 &  3.9049 &  4.37 &   0 &   2.69 &   0 &   0 & \nodata \\ 
54535-2764-489 & 14:55:37.10 &  +16:26:18.5 &  2.0099 &  4.28 &   0 &   0.52 &   2 &   2 & 0.098 \\ 
53121-1384-229 & 14:55:37.33 &  +34:54:59.1 &  1.8407 & 20.51 &   0 &   0.77 &   0 &   0 & \nodata \\ 
52056-0610-368 & 14:55:38.51 &  +59:18:53.5 &  0.9786 & 11.40 &   0 &   2.72 &   0 &   0 & \nodata \\ 
51994-0309-516 & 14:55:38.73 &  +00:22:38.0 &  0.4341 &  7.06 &   0 &   2.80 &   0 &   0 & \nodata \\ 
53146-1398-334 & 14:55:38.76 &  +40:19:13.0 &  0.4613 &  5.77 &   0 &   2.16 &   0 &   0 & \nodata \\ 
52790-1351-218 & 14:55:39.17 &  +36:44:05.7 &  0.8497 &  5.92 &   0 &   0.09 &   0 &   0 & \nodata \\ 
52029-0538-524 & 14:55:40.20 &  +02:41:07.1 &  1.4298 &  5.86 &   0 &   2.97 &   0 &   0 & \nodata \\ 
54554-2777-016 & 14:55:40.58 &  +17:32:49.2 &  0.6873 &  9.53 &   0 &   0.79 &   0 &   0 & \nodata \\ 
52380-0921-140 & 14:55:41.11 & --02:37:51.0 &  1.6128 & 16.87 &   0 &   2.42 &   1 &   0 & \nodata \\ 
54556-2791-367 & 14:55:42.50 &  +20:46:21.8 &  0.6698 &  6.21 &   0 &   3.05 &   0 &   0 & \nodata \\ 
52734-1290-477 & 14:55:42.91 &  +42:49:57.4 &  0.6511 &  5.44 &   0 &   2.43 &   0 &   0 & \nodata \\ 
54535-2764-485 & 14:55:42.93 &  +16:16:49.5 &  1.4125 &  6.63 &   0 &   3.48 &   0 &   0 & \nodata \\ 
53816-1843-008 & 14:55:43.45 &  +30:03:22.3 &  0.6286 &  7.01 &   0 &   3.24 &   0 &   0 & \nodata \\ 
54555-1814-032 & 14:55:43.50 &  +07:03:13.9 &  1.8578 & 10.99 &   0 &   4.07 &   1 &   1 & 0.035 \\ 
54526-2148-485 & 14:55:44.30 &  +22:26:08.2 &  1.1840 &  4.00 &   0 &   1.85 &   0 &   0 & \nodata \\ 
54560-1830-526 & 14:55:44.67 &  +06:53:10.2 &  1.6320 &  5.46 &   0 &   0.52 &   2 &   0 & \nodata \\ 
54556-2791-431 & 14:55:45.24 &  +20:12:27.2 &  0.9818 &  8.36 &   0 &   2.45 &   0 &   0 & \nodata \\ 
52674-1164-280 & 14:55:45.46 &  +53:00:16.6 &  1.4278 &  6.10 &   0 &   1.90 &   0 &   0 & \nodata \\ 
52674-1164-294 & 14:55:46.38 &  +52:14:31.0 &  1.9665 &  9.06 &   0 &   1.88 &   0 &   0 & \nodata \\ 
53121-1384-330 & 14:55:46.63 &  +36:14:14.7 &  0.5196 &  4.15 &   0 &   1.76 &   0 &   0 & \nodata \\ 
52767-1329-396 & 14:55:46.77 &  +50:03:10.6 &  2.1931 &  4.46 &   0 &   2.36 &   0 &   0 & \nodata \\ 
54555-1814-607 & 14:55:47.97 &  +08:30:14.5 &  1.1832 &  5.42 &   0 &   2.73 &   1 &   0 & \nodata \\ 
52380-0921-099 & 14:55:48.74 & --02:31:57.6 &  1.8473 &  9.36 &   0 &   1.27 &   0 &   0 & \nodata \\ 
52380-0921-490 & 14:55:49.84 & --01:30:18.3 &  1.3200 &  5.58 &   0 &   2.88 &   1 &   0 & \nodata \\ 
54535-2764-136 & 14:55:49.88 &  +15:01:02.8 &  1.2915 &  4.89 &   0 &   0.16 &   0 &   0 & \nodata \\ 
52055-0611-396 & 14:55:50.49 &  +61:14:41.8 &  1.1282 &  8.51 &   0 &   2.81 &   0 &   0 & \nodata \\ 
51994-0309-509 & 14:55:51.73 &  +00:27:03.3 &  0.6024 &  7.25 &   0 &   1.77 &   0 &   0 & \nodata \\ 
52045-0588-552 & 14:55:52.22 &  +03:56:44.7 &  1.6243 &  7.81 &   0 &   1.58 &   1 &   0 & \nodata \\ 
53827-1716-314 & 14:55:52.59 &  +10:48:40.7 &  1.2173 &  5.33 &   0 &   1.12 &   2 &   0 & \nodata \\ 
54554-2777-634 & 14:55:53.92 &  +18:19:12.1 &  1.0714 &  5.40 &   0 &   4.01 &   1 &   0 & \nodata \\ 
53147-1676-207 & 14:55:54.12 &  +44:31:37.6 &  2.6696 &  8.01 &   0 &   4.79 &   0 &   0 & \nodata \\ 
54212-2145-503 & 14:55:54.27 &  +26:51:33.9 &  0.6778 &  9.13 &   0 &   0.99 &   0 &   0 & \nodata \\ 
52674-1164-288 & 14:55:54.31 &  +52:18:28.5 &  2.3484 &  5.28 &   0 &   4.89 &   0 &   0 & \nodata \\ 
51994-0309-098 & 14:55:55.00 & --00:37:13.4 &  1.9461 &  7.99 &   0 &   2.74 &   0 &   1 & 0.033 \\ 
52786-1328-018 & 14:55:55.80 &  +50:19:15.1 &  2.4580 &  4.56 &   0 &   0.10 &   0 &   0 & \nodata \\ 
54510-2150-317 & 14:55:56.02 &  +21:45:09.9 &  1.2233 &  4.57 &   0 &   1.30 &   0 &   0 & \nodata \\ 
52736-1048-506 & 14:55:56.36 &  +48:35:01.5 &  1.5903 &  4.99 &   0 &   4.75 &   0 &   0 & \nodata \\ 
52786-1328-039 & 14:55:56.81 &  +50:51:15.2 &  1.5179 &  5.07 &   0 &   1.13 &   0 &   0 & \nodata \\ 
52056-0610-237 & 14:55:57.82 &  +58:29:38.9 &  1.8415 &  5.08 &   0 &   3.15 &   3 &   0 & \nodata \\ 
54560-1830-527 & 14:55:58.22 &  +06:39:07.5 &  0.7147 & 19.34 &   0 &   4.59 &   0 &   0 & \nodata \\ 
53816-1843-577 & 14:55:58.50 &  +31:41:15.5 &  2.3895 &  5.50 &   0 &   2.57 &   1 &   3 & 0.174 \\ 
52339-0609-052 & 14:55:59.76 &  +61:41:32.4 &  2.1904 &  4.78 &   0 &   3.85 &   3 &   1 & 0.082 \\ 
52029-0538-526 & 14:55:59.79 &  +02:44:16.4 &  1.6044 & 10.08 &   0 &   4.87 &   0 &   0 & \nodata \\ 
54554-2777-022 & 14:56:00.50 &  +17:51:55.0 &  1.3654 & 11.20 &   0 &   3.23 &   1 &   0 & \nodata \\ 
52734-1290-492 & 14:56:00.68 &  +43:07:34.9 &  0.5429 & 17.01 &   0 &   1.19 &   0 &   0 & \nodata \\ 
53531-1647-088 & 14:56:00.83 &  +32:15:04.4 &  2.0622 & 11.25 &   0 &   1.24 &   0 &   1 & 0.043 \\ 
52751-1049-352 & 14:56:00.92 &  +47:32:38.3 &  0.9483 & 12.75 &   0 &   3.09 &   0 &   0 & \nodata \\ 
52790-1351-178 & 14:56:01.08 &  +37:48:25.5 &  1.6882 & 11.35 &   0 &   0.85 &   1 &   0 & \nodata \\ 
54560-1830-503 & 14:56:01.35 &  +06:08:58.7 &  1.4556 & 15.40 &   0 &   1.43 &   0 &   0 & \nodata \\ 
52056-0610-298 & 14:56:02.27 &  +58:00:21.9 &  1.5162 &  6.38 &   0 &   2.58 &   0 &   0 & \nodata \\ 
53521-1714-607 & 14:56:03.82 &  +12:36:50.6 &  2.3430 & 17.97 &   0 &   2.76 &   3 &   2 & 0.075 \\ 
53146-1398-280 & 14:56:03.83 &  +39:33:58.6 &  0.6085 &  5.29 &   0 &   1.69 &   0 &   0 & \nodata \\ 
52669-1163-603 & 14:56:04.19 &  +54:42:53.1 &  1.7941 & 10.88 &   0 &   2.01 &   0 &   0 & \nodata \\ 
53119-1397-004 & 14:56:04.28 &  +40:02:05.3 &  3.7582 & 14.14 &   0 &   0.77 &   0 &   0 & \nodata \\ 
54509-2149-293 & 14:56:04.69 &  +23:39:10.8 &  1.3184 & 11.19 &   0 &   3.70 &   0 &   0 & \nodata \\ 
53531-1647-119 & 14:56:04.74 &  +33:13:47.9 &  1.0400 & 10.85 &   0 &   2.87 &   1 &   0 & \nodata \\ 
53147-1676-395 & 14:56:06.98 &  +46:17:40.0 &  1.3481 & 15.23 &   0 &   3.22 &   0 &   0 & \nodata \\ 
53827-1716-256 & 14:56:08.33 &  +11:18:23.7 &  1.5620 &  9.05 &   0 &   4.19 &   0 &   0 & \nodata \\ 
52353-0792-183 & 14:56:08.73 &  +55:16:30.7 &  1.9427 & 13.87 &   0 &   0.57 &   0 &   0 & \nodata \\ 
54212-1715-362 & 14:56:08.88 &  +10:45:47.9 &  0.7592 & 12.40 &   0 &   3.65 &   0 &   0 & \nodata \\ 
52045-0588-612 & 14:56:09.26 &  +04:45:28.0 &  0.7056 & 10.67 &   0 &   2.51 &   1 &   0 & \nodata \\ 
54243-2751-331 & 14:56:09.31 &  +14:03:56.9 &  1.7979 & 14.41 &   0 &   0.53 &   1 &   0 & \nodata \\ 
52669-1163-020 & 14:56:09.41 &  +53:33:42.7 &  1.5149 &  7.42 &   0 &   0.11 &   0 &   0 & \nodata \\ 
52339-0609-554 & 14:56:10.38 &  +63:03:33.5 &  0.3858 & 12.10 &   0 &   2.07 &   0 &   0 & \nodata \\ 
52790-1351-167 & 14:56:10.42 &  +37:35:42.7 &  0.7641 & 12.13 &   0 &   0.72 &   0 &   0 & \nodata \\ 
53521-1714-637 & 14:56:10.77 &  +12:01:45.0 &  1.1805 & 12.13 &   0 &   1.48 &   0 &   0 & \nodata \\ 
52790-1351-493 & 14:56:12.04 &  +38:04:25.3 &  0.5317 &  9.38 &   0 &   2.01 &   0 &   0 & \nodata \\ 
53816-1843-029 & 14:56:12.83 &  +30:48:07.1 &  1.3980 &  5.87 &   0 &   0.35 &   2 &   0 & \nodata \\ 
54212-1715-223 & 14:56:12.94 &  +09:20:51.7 &  0.6349 & 13.72 &   0 &   3.54 &   0 &   0 & \nodata \\ 
54535-2764-175 & 14:56:13.04 &  +15:56:30.1 &  1.0537 & 13.79 &   0 &   2.00 &   0 &   0 & \nodata \\ 
51994-0309-093 & 14:56:13.19 & --00:36:52.8 &  1.7591 & 17.90 &   0 &   0.28 &   0 &   0 & \nodata \\ 
52669-1163-631 & 14:56:14.24 &  +54:33:48.9 &  1.6923 &  9.58 &   0 &   2.82 &   1 &   0 & \nodata \\ 
54212-2145-509 & 14:56:16.76 &  +26:49:44.0 &  1.7471 & 15.16 &   0 &   1.18 &   2 &   0 & \nodata \\ 
52056-0610-369 & 14:56:16.80 &  +59:36:29.7 &  1.8424 & 13.74 &   0 &   0.65 &   0 &   1 & 0.032 \\ 
52734-1290-481 & 14:56:17.30 &  +43:17:06.2 &  1.9267 &  9.85 &   0 &   1.89 &   0 &   0 & \nodata \\ 
52056-0610-440 & 14:56:17.37 &  +58:52:27.3 &  1.7552 &  6.29 &   0 &   3.48 &   0 &   1 & 0.045 \\ 
52786-1328-640 & 14:56:18.10 &  +51:27:07.2 &  1.8587 &  6.49 &   0 &   0.95 &   0 &   0 & \nodata \\ 
52353-0792-253 & 14:56:18.52 &  +55:07:22.0 &  1.4941 & 10.32 &   0 &   0.92 &   0 &   0 & \nodata \\ 
52736-1048-560 & 14:56:19.84 &  +48:31:41.7 &  1.9955 & 10.73 &   0 &   3.72 &   0 &   1 & 0.040 \\ 
53116-1383-027 & 14:56:20.43 &  +35:35:32.7 &  1.0183 &  8.71 &   0 &   2.04 &   0 &   0 & \nodata \\ 
54230-2146-468 & 14:56:20.94 &  +28:40:14.2 &  1.8710 &  7.42 &   0 &   4.07 &   1 &   0 & \nodata \\ 
53816-1843-020 & 14:56:21.35 &  +30:12:58.4 &  1.5288 &  9.39 &   0 &   1.78 &   1 &   0 & \nodata \\ 
52353-0792-429 & 14:56:21.85 &  +56:18:47.3 &  0.9452 &  5.37 &   0 &   0.31 &   0 &   0 & \nodata \\ 
52339-0609-555 & 14:56:22.17 &  +62:49:57.7 &  1.6864 & 12.53 &   0 &   1.62 &   0 &   0 & \nodata \\ 
54212-2145-111 & 14:56:23.44 &  +26:07:48.1 &  3.0231 & 10.77 &   0 &   2.20 &   2 &   0 & \nodata \\ 
54535-2764-167 & 14:56:24.22 &  +15:41:14.5 &  1.5723 &  8.01 &   0 &   4.69 &   0 &   0 & \nodata \\ 
53531-1647-090 & 14:56:24.28 &  +32:02:05.1 &  1.9471 & 14.33 &   0 &   1.96 &   0 &   0 & \nodata \\ 
52045-0588-594 & 14:56:24.66 &  +04:07:41.0 &  2.8758 &  8.51 &   0 &   1.65 &   0 &   3 & 0.151 \\ 
52767-1329-240 & 14:56:25.65 &  +49:44:46.8 &  1.5491 & 10.10 &   0 &   2.46 &   2 &   0 & \nodata \\ 
54556-2791-406 & 14:56:25.73 &  +20:41:35.8 &  1.6405 &  9.46 &   0 &   4.89 &   0 &   0 & \nodata \\ 
52380-0921-506 & 14:56:26.73 & --01:47:06.3 &  1.1300 & 10.20 &   0 &   0.60 &   0 &   0 & \nodata \\ 
53816-1843-584 & 14:56:27.21 &  +31:21:49.1 &  0.4985 & 13.56 &   0 &   2.01 &   0 &   0 & \nodata \\ 
52029-0538-162 & 14:56:27.66 &  +01:15:33.6 &  0.5242 & 10.78 &   0 &   0.86 &   0 &   0 & \nodata \\ 
52734-1290-129 & 14:56:27.72 &  +41:49:44.2 &  2.6686 & 11.12 &   0 &   1.54 &   1 &   2 & 0.066 \\ 
54138-1844-306 & 14:56:28.09 &  +30:10:53.8 &  1.4287 &  6.90 &   0 &   2.18 &   0 &   0 & \nodata \\ 
52736-1048-109 & 14:56:28.16 &  +47:46:14.3 &  1.9856 & 18.95 &   0 &   4.22 &   1 &   0 & \nodata \\ 
52380-0921-096 & 14:56:28.16 & --02:41:23.1 &  1.9213 &  7.53 &   0 &   1.87 &   1 &   0 & \nodata \\ 
52669-1163-635 & 14:56:28.19 &  +54:19:38.9 &  1.6525 &  9.23 &   0 &   3.22 &   1 &   0 & \nodata \\ 
54212-1715-425 & 14:56:28.40 &  +10:02:36.1 &  1.8106 &  8.08 &   0 &   3.04 &   1 &   0 & \nodata \\ 
54555-2790-040 & 14:56:28.97 &  +20:07:27.1 &  4.2315 &  8.24 &   0 &   0.95 &   0 &   0 & \nodata \\ 
54212-1715-380 & 14:56:29.04 &  +10:10:24.3 &  0.6468 &  6.93 &   0 &   3.35 &   0 &   0 & \nodata \\ 
52669-1163-632 & 14:56:29.16 &  +54:39:15.8 &  2.2572 &  7.45 &   0 &   1.52 &   0 &   0 & \nodata \\ 
54212-2145-555 & 14:56:29.52 &  +26:23:29.5 &  1.6498 & 17.18 &   0 &   0.41 &   2 &   0 & \nodata \\ 
53816-1843-563 & 14:56:29.77 &  +31:39:25.7 &  1.1354 & 13.37 &   0 &   4.86 &   2 &   0 & \nodata \\ 
53119-1397-630 & 14:56:30.53 &  +41:13:00.1 &  1.8992 & 14.95 &   0 &   1.18 &   2 &   0 & \nodata \\ 
52380-0921-530 & 14:56:30.93 & --01:04:21.6 &  1.2195 & 16.27 &   0 &   1.92 &   0 &   0 & \nodata \\ 
54556-2791-474 & 14:56:32.14 &  +20:10:57.2 &  1.6596 &  7.22 &   0 &   1.85 &   1 &   0 & \nodata \\ 
54526-2148-445 & 14:56:32.20 &  +23:30:19.9 &  1.3029 &  6.86 &   0 &   2.50 &   0 &   0 & \nodata \\ 
52029-0538-529 & 14:56:32.25 &  +02:42:56.8 &  0.7827 &  6.89 &   0 &   2.93 &   0 &   0 & \nodata \\ 
54526-2148-094 & 14:56:32.67 &  +20:58:46.6 &  1.1000 &  6.79 &   0 &   4.02 &   0 &   0 & \nodata \\ 
52734-1290-525 & 14:56:32.71 &  +43:31:59.9 &  0.5006 & 14.25 &   0 &   2.04 &   0 &   0 & \nodata \\ 
52353-0792-242 & 14:56:33.07 &  +54:48:31.4 &  1.5176 &  8.97 &   0 &   2.25 &   2 &   0 & \nodata \\ 
51994-0309-520 & 14:56:33.42 &  +00:05:55.5 &  1.8362 & 12.00 &   0 &   4.12 &   1 &   0 & \nodata \\ 
54212-1715-365 & 14:56:33.76 &  +11:03:11.2 &  1.6335 &  8.16 &   0 &   3.67 &   0 &   0 & \nodata \\ 
52380-0921-501 & 14:56:34.07 & --01:46:12.2 &  1.7426 & 12.12 &   0 &   0.06 &   0 &   1 & 0.067 \\ 
52055-0611-328 & 14:56:35.15 &  +62:11:46.5 &  0.7653 & 11.45 &   0 &   1.79 &   0 &   0 & \nodata \\ 
52767-1329-385 & 14:56:35.26 &  +50:21:36.2 &  2.6702 &  7.20 &   0 &   0.59 &   0 &   0 & \nodata \\ 
51994-0309-546 & 14:56:35.72 &  +00:11:50.7 &  2.3904 & 11.30 &   0 &   1.27 &   2 &   3 & 0.158 \\ 
54560-1830-565 & 14:56:35.76 &  +06:48:56.4 &  1.1710 &  8.51 &   0 &   3.24 &   0 &   0 & \nodata \\ 
52734-1290-138 & 14:56:35.81 &  +42:01:26.4 &  0.7552 & 21.12 &   0 &   1.13 &   0 &   0 & \nodata \\ 
52380-0921-097 & 14:56:36.02 & --02:39:30.5 &  1.0125 &  7.64 &   0 &   4.86 &   0 &   0 & \nodata \\ 
53147-1676-434 & 14:56:37.66 &  +46:08:28.4 &  1.9835 & 21.12 &   0 &   0.97 &   0 &   1 & 0.090 \\ 
54509-2149-253 & 14:56:37.87 &  +23:53:45.1 &  0.7364 &  7.61 &   0 &   2.66 &   0 &   0 & \nodata \\ 
52029-0538-147 & 14:56:38.66 &  +01:22:40.8 &  0.8022 &  8.54 &   0 &   2.33 &   0 &   0 & \nodata \\ 
54526-2148-459 & 14:56:38.73 &  +22:55:46.9 &  0.6770 & 13.82 &   0 &   1.89 &   0 &   0 & \nodata \\ 
53147-1676-174 & 14:56:38.80 &  +44:27:55.2 &  0.5121 & 22.84 &   0 &   0.77 &   0 &   0 & \nodata \\ 
53147-1676-451 & 14:56:39.97 &  +45:17:46.0 &  1.4100 &  5.41 &   0 &   2.27 &   0 &   0 & \nodata \\ 
52380-0921-153 & 14:56:40.98 & --02:18:19.4 &  2.9624 & 12.28 &   0 &   2.40 &   0 &   0 & \nodata \\ 
54555-1814-002 & 14:56:41.90 &  +07:28:06.8 &  1.2656 &  7.06 &   0 &   4.13 &   0 &   0 & \nodata \\ 
54230-2146-175 & 14:56:42.18 &  +28:14:57.4 &  0.8869 & 14.71 &   0 &   2.46 &   0 &   0 & \nodata \\ 
54212-1715-189 & 14:56:42.94 &  +09:07:05.4 &  1.8340 & 27.57 &   0 &   2.92 &   1 &   1 & 0.062 \\ 
54243-2751-285 & 14:56:43.59 &  +12:46:44.5 &  2.1129 & 10.53 &   0 &   0.99 &   1 &   0 & \nodata \\ 
54526-2148-093 & 14:56:44.34 &  +21:07:45.1 &  1.8407 & 10.49 &   0 &   3.24 &   1 &   0 & \nodata \\ 
52751-1049-321 & 14:56:44.54 &  +48:03:38.1 &  1.0358 &  4.11 &   0 &   4.53 &   0 &   0 & \nodata \\ 
52734-1290-125 & 14:56:44.78 &  +42:05:48.6 &  1.7817 & 12.11 &   0 &   3.46 &   0 &   0 & \nodata \\ 
52674-1164-229 & 14:56:44.81 &  +52:36:30.6 &  0.8607 &  5.60 &   0 &   2.27 &   0 &   0 & \nodata \\ 
54212-2145-552 & 14:56:45.25 &  +26:28:37.6 &  1.5771 &  7.57 &   0 &   3.78 &   1 &   0 & \nodata \\ 
54212-1715-368 & 14:56:45.53 &  +11:01:42.6 &  2.0206 &  6.71 &   0 &   3.32 &   6 &   4 & 0.148 \\ 
54560-1830-547 & 14:56:45.72 &  +06:04:26.4 &  1.0028 &  7.34 &   0 &   3.88 &   0 &   0 & \nodata \\ 
54535-2764-514 & 14:56:46.48 &  +16:09:39.3 &  3.6544 & 12.49 &   0 &   4.81 &   0 &   3 & 0.187 \\ 
52669-1163-016 & 14:56:47.53 &  +53:35:39.5 &  1.6178 & 19.13 &   0 &   4.51 &   0 &   0 & \nodata \\ 
54560-1830-010 & 14:56:47.97 &  +05:02:32.4 &  1.9272 &  9.20 &   0 &   4.07 &   1 &   0 & \nodata \\ 
54526-2148-444 & 14:56:51.04 &  +23:02:22.3 &  1.6929 & 24.54 &   0 &   0.21 &   0 &   0 & \nodata \\ 
54539-2778-090 & 14:56:52.21 &  +17:11:09.7 &  1.2876 &  6.57 &   0 &   1.33 &   0 &   0 & \nodata \\ 
53121-1384-189 & 14:56:52.24 &  +34:39:37.1 &  0.9297 & 11.29 &   0 &   3.96 &   0 &   0 & \nodata \\ 
53531-1647-517 & 14:56:54.29 &  +33:21:23.2 &  1.5059 & 10.21 &   0 &   2.00 &   2 &   0 & \nodata \\ 
52751-1049-297 & 14:56:54.65 &  +46:44:58.3 &  1.8944 &  8.18 &   0 &   1.64 &   0 &   0 & \nodata \\ 
53121-1384-367 & 14:56:55.05 &  +36:02:12.9 &  0.6812 & 13.93 &   0 &   1.71 &   0 &   0 & \nodata \\ 
54212-1715-363 & 14:56:55.09 &  +10:33:53.8 &  0.4553 & 10.37 &   0 &   4.35 &   0 &   0 & \nodata \\ 
52669-1163-030 & 14:56:55.80 &  +53:46:31.4 &  1.9828 & 13.65 &   0 &   2.03 &   0 &   2 & 0.067 \\ 
52380-0921-515 & 14:56:57.13 & --01:24:43.9 &  1.0873 &  7.15 &   0 &   1.91 &   0 &   0 & \nodata \\ 
54535-2764-135 & 14:56:58.05 &  +14:51:40.6 &  1.4609 & 17.11 &   0 &   1.39 &   0 &   0 & \nodata \\ 
54556-2791-466 & 14:56:58.34 &  +19:57:03.8 &  0.4982 & 10.10 &   0 &   2.19 &   0 &   0 & \nodata \\ 
52786-1328-026 & 14:56:59.27 &  +50:38:05.4 &  0.8193 &  9.71 &   0 &   4.24 &   0 &   0 & \nodata \\ 
52736-1048-547 & 14:57:00.52 &  +48:52:51.3 &  1.4275 &  9.93 &   0 &   4.20 &   0 &   0 & \nodata \\ 
52056-0610-419 & 14:57:00.81 &  +59:56:55.4 &  1.4244 & 16.43 &   0 &   3.51 &   0 &   0 & \nodata \\ 
54535-2764-144 & 14:57:01.50 &  +15:27:09.1 &  1.7633 &  4.72 &   0 &   4.26 &   0 &   0 & \nodata \\ 
54212-1715-473 & 14:57:01.75 &  +09:29:20.6 &  0.9964 & 10.04 &   0 &   2.92 &   0 &   0 & \nodata \\ 
52734-1290-131 & 14:57:02.06 &  +41:53:04.0 &  1.2470 & 17.86 &   0 &   2.04 &   1 &   0 & \nodata \\ 
52353-0792-203 & 14:57:02.17 &  +54:47:10.4 &  1.0762 &  8.76 &   0 &   4.81 &   0 &   0 & \nodata \\ 
52056-0610-406 & 14:57:02.96 &  +60:00:34.5 &  2.9153 &  4.38 &   0 &   0.10 &   0 &   2 & 0.085 \\ 
53884-1815-284 & 14:57:03.89 &  +07:25:13.0 &  1.8826 & 10.39 &   0 &   0.34 &   0 &   0 & \nodata \\ 
52055-0611-323 & 14:57:04.01 &  +61:48:19.9 &  1.6144 & 20.66 &   0 &   1.90 &   2 &   0 & \nodata \\ 
54510-2150-266 & 14:57:04.22 &  +21:54:13.1 &  1.3975 &  4.10 &   0 &   3.78 &   0 &   0 & \nodata \\ 
53884-1815-299 & 14:57:04.53 &  +07:20:33.3 &  2.0226 & 13.77 &   0 &   4.19 &   2 &   3 & 0.156 \\ 
52380-0921-510 & 14:57:04.63 & --01:22:53.0 &  0.5254 & 22.09 &   0 &   0.11 &   0 &   0 & \nodata \\ 
52734-1290-488 & 14:57:04.86 &  +43:00:46.1 &  1.9213 & 18.99 &   0 &   0.78 &   0 &   2 & 0.067 \\ 
52790-1351-139 & 14:57:04.87 &  +36:44:26.2 &  1.4553 & 18.08 &   0 &   2.47 &   1 &   0 & \nodata \\ 
54212-2145-524 & 14:57:05.19 &  +27:07:57.1 &  2.5325 &  7.39 &   0 &   2.21 &   3 &   3 & 0.146 \\ 
52751-1049-383 & 14:57:05.33 &  +47:48:30.8 &  2.4800 & 12.13 &   0 &   4.10 &   0 &   1 & 0.041 \\ 
54212-1715-377 & 14:57:05.71 &  +10:08:25.2 &  1.3245 &  9.33 &   0 &   0.03 &   0 &   0 & \nodata \\ 
53531-1647-074 & 14:57:05.76 &  +33:07:31.2 &  0.9504 &  5.75 &   0 &   2.58 &   0 &   0 & \nodata \\ 
51994-0309-556 & 14:57:06.33 &  +00:17:46.0 &  2.5264 &  4.77 &   0 &   0.34 &   2 &   1 & 0.037 \\ 
54526-2148-113 & 14:57:06.34 &  +22:05:48.6 &  3.1114 &  6.52 &   0 &   1.21 &   0 &   0 & \nodata \\ 
54212-2145-068 & 14:57:06.80 &  +25:47:42.3 &  1.5423 & 10.74 &   0 &   4.77 &   0 &   0 & \nodata \\ 
53147-1676-439 & 14:57:06.95 &  +45:50:54.3 &  1.2683 &  9.75 &   0 &   2.03 &   0 &   0 & \nodata \\ 
53121-1384-284 & 14:57:07.71 &  +34:10:27.0 &  1.7227 & 10.15 &   0 &   2.69 &   1 &   0 & \nodata \\ 
54509-2149-342 & 14:57:07.81 &  +24:54:43.7 &  1.1586 &  9.45 &   0 &   4.80 &   0 &   0 & \nodata \\ 
54535-2764-507 & 14:57:08.30 &  +16:15:42.3 &  1.0410 & 10.59 &   0 &   2.30 &   0 &   0 & \nodata \\ 
54230-2146-176 & 14:57:09.60 &  +28:18:43.8 &  1.5387 & 14.15 &   0 &   4.29 &   0 &   0 & \nodata \\ 
54556-2791-181 & 14:57:10.11 &  +19:17:27.9 &  1.7009 &  7.29 &   0 &   1.27 &   0 &   0 & \nodata \\ 
54539-2778-453 & 14:57:10.65 &  +18:56:23.8 &  0.4451 & 10.39 &   0 &   1.14 &   0 &   0 & \nodata \\ 
54212-1715-472 & 14:57:10.72 &  +09:36:18.7 &  1.0581 &  7.61 &   0 &   4.04 &   0 &   0 & \nodata \\ 
54212-1715-463 & 14:57:10.72 &  +09:50:19.2 &  1.6016 & 12.92 &   0 &   0.86 &   1 &   0 & \nodata \\ 
54526-2148-556 & 14:57:10.80 &  +22:18:44.8 &  1.8743 &  8.67 &   0 &   2.08 &   3 &   1 & 0.076 \\ 
52045-0588-597 & 14:57:11.94 &  +04:31:49.9 &  1.5060 &  9.17 &   0 &   3.08 &   1 &   0 & \nodata \\ 
52734-1290-503 & 14:57:12.86 &  +43:18:49.9 &  1.0737 & 13.31 &   0 &   2.51 &   1 &   0 & \nodata \\ 
52055-0611-280 & 14:57:13.29 &  +60:53:03.3 &  0.6603 &  5.13 &   0 &   0.08 &   0 &   0 & \nodata \\ 
52734-1290-093 & 14:57:13.63 &  +42:15:42.0 &  2.0855 &  9.45 &   0 &   3.47 &   0 &   0 & \nodata \\ 
53884-1815-247 & 14:57:13.80 &  +07:28:58.0 &  2.9939 & 37.97 &   0 &   0.10 &   0 &   0 & \nodata \\ 
54560-1830-558 & 14:57:14.42 &  +05:48:45.5 &  1.9835 &  5.85 &   0 &   1.52 &   0 &   0 & \nodata \\ 
52734-1290-119 & 14:57:14.87 &  +42:38:26.8 &  2.1085 &  9.42 &   0 &   2.53 &   0 &   0 & \nodata \\ 
52353-0792-207 & 14:57:15.16 &  +54:40:49.8 &  1.9647 & 13.37 &   0 &   0.47 &   3 &   1 & 0.035 \\ 
53146-1398-350 & 14:57:15.42 &  +40:04:03.4 &  1.9037 & 38.83 &   0 &   1.42 &   0 &   0 & \nodata \\ 
54535-2764-099 & 14:57:15.51 &  +15:02:15.7 &  2.9592 & 10.30 &   0 &   2.33 &   1 &   1 & 0.072 \\ 
52029-0538-569 & 14:57:17.85 &  +02:47:47.4 &  1.9695 & 11.00 &   0 &   1.99 &   0 &   0 & \nodata \\ 
53531-1647-058 & 14:57:18.23 &  +31:59:24.5 &  0.3939 &  4.55 &   0 &   0.24 &   0 &   0 & \nodata \\ 
52674-1164-440 & 14:57:19.00 &  +53:21:59.3 &  1.1964 &  9.83 &   0 &   2.54 &   1 &   0 & \nodata \\ 
54556-2791-481 & 14:57:19.21 &  +20:14:48.9 &  1.0641 & 10.34 &   0 &   0.41 &   0 &   0 & \nodata \\ 
54243-2751-345 & 14:57:19.44 &  +13:44:20.6 &  0.5757 &  9.63 &   0 &   2.57 &   0 &   0 & \nodata \\ 
52734-1290-511 & 14:57:21.91 &  +43:17:39.5 &  1.5422 & 12.77 &   0 &   2.16 &   1 &   0 & \nodata \\ 
51994-0309-057 & 14:57:21.93 & --00:37:15.1 &  1.3180 &  8.48 &   0 &   1.64 &   0 &   0 & \nodata \\ 
52029-0538-565 & 14:57:22.02 &  +02:53:42.5 &  1.9255 &  5.08 &   0 &   0.86 &   2 &   1 & 0.041 \\ 
52669-1163-028 & 14:57:22.09 &  +53:43:09.6 &  1.0670 &  7.37 &   0 &   3.32 &   0 &   0 & \nodata \\ 
53121-1384-195 & 14:57:22.13 &  +34:53:04.8 &  3.3166 & 10.14 &   0 &   0.72 &   0 &   0 & \nodata \\ 
54560-1830-071 & 14:57:22.53 &  +05:19:21.8 &  3.1755 & 15.98 &   0 &   3.51 &   1 &   0 & \nodata \\ 
52380-0921-575 & 14:57:22.70 & --01:08:00.9 &  2.2315 & 11.43 &   0 &   3.17 &   2 &   3 & 0.194 \\ 
54509-2149-354 & 14:57:23.09 &  +24:59:15.4 &  0.8738 & 11.11 &   0 &   2.09 &   0 &   0 & \nodata \\ 
53146-1398-393 & 14:57:23.44 &  +39:55:54.0 &  0.8575 &  6.33 &   0 &   0.58 &   1 &   0 & \nodata \\ 
54230-2146-528 & 14:57:23.51 &  +29:23:40.3 &  1.1908 & 13.17 &   0 &   1.03 &   0 &   0 & \nodata \\ 
54212-2145-527 & 14:57:23.93 &  +27:31:21.2 &  0.8468 &  9.39 &   0 &   4.16 &   0 &   0 & \nodata \\ 
52790-1351-160 & 14:57:24.28 &  +37:50:13.5 &  1.6175 & 12.95 &   0 &   2.84 &   2 &   0 & \nodata \\ 
54212-1715-478 & 14:57:24.36 &  +09:55:50.7 &  2.1683 &  5.32 &   0 &   3.08 &   0 &   1 & 0.077 \\ 
53827-1716-274 & 14:57:24.78 &  +10:10:21.1 &  0.6618 &  8.03 &   0 &   4.25 &   0 &   0 & \nodata \\ 
54526-2148-557 & 14:57:25.14 &  +22:31:32.7 &  1.5783 & 13.88 &   0 &   1.21 &   0 &   0 & \nodata \\ 
53146-1398-382 & 14:57:25.48 &  +40:00:27.0 &  1.5544 & 17.66 &   0 &   2.14 &   1 &   0 & \nodata \\ 
53147-1676-427 & 14:57:25.69 &  +46:20:53.3 &  2.1621 &  7.73 &   0 &   3.60 &   0 &   0 & \nodata \\ 
53119-1397-634 & 14:57:26.00 &  +41:10:38.4 &  1.2060 &  8.10 &   0 &   1.54 &   0 &   0 & \nodata \\ 
54212-2145-080 & 14:57:26.25 &  +26:11:04.7 &  1.7443 &  9.49 &   0 &   1.09 &   0 &   0 & \nodata \\ 
52056-0610-401 & 14:57:26.32 &  +59:57:16.5 &  1.2430 &  7.39 &   0 &   3.76 &   0 &   0 & \nodata \\ 
52339-0609-016 & 14:57:27.74 &  +61:12:07.0 &  1.6862 & 16.45 &   0 &   2.05 &   0 &   0 & \nodata \\ 
54526-2148-106 & 14:57:27.87 &  +21:55:05.1 &  0.8311 &  6.67 &   0 &   0.18 &   0 &   0 & \nodata \\ 
54509-2149-246 & 14:57:27.96 &  +23:42:09.0 &  1.2215 &  9.85 &   0 &   1.50 &   0 &   0 & \nodata \\ 
54535-2764-517 & 14:57:28.48 &  +16:18:15.7 &  1.7246 & 14.92 &   0 &   4.38 &   0 &   0 & \nodata \\ 
53146-1398-277 & 14:57:29.30 &  +39:35:30.5 &  1.6910 &  6.90 &   0 &   3.56 &   0 &   0 & \nodata \\ 
53531-1647-547 & 14:57:30.12 &  +33:47:40.5 &  0.8139 &  7.71 &   0 &   2.95 &   1 &   0 & \nodata \\ 
52786-1328-622 & 14:57:30.14 &  +51:37:11.8 &  1.7800 &  9.34 &   0 &   1.60 &   3 &   0 & \nodata \\ 
54212-2145-540 & 14:57:30.27 &  +27:04:30.6 &  1.6706 &  9.86 &   0 &   4.22 &   1 &   0 & \nodata \\ 
53146-1398-385 & 14:57:30.41 &  +40:14:52.4 &  2.1116 &  4.59 &   0 &   3.67 &   2 &   1 & 0.061 \\ 
52029-0538-103 & 14:57:30.88 &  +01:20:19.7 &  1.2216 & 15.30 &   0 &   1.32 &   0 &   0 & \nodata \\ 
52055-0589-347 & 14:57:31.87 &  +04:17:28.0 &  1.9317 &  7.97 &   0 &   4.65 &   0 &   0 & \nodata \\ 
52055-0611-369 & 14:57:32.64 &  +61:59:44.2 &  1.3826 & 14.07 &   0 &   0.66 &   0 &   0 & \nodata \\ 
52380-0921-564 & 14:57:33.46 & --01:14:09.0 &  1.6045 & 13.44 &   0 &   1.07 &   1 &   0 & \nodata \\ 
52056-0610-411 & 14:57:33.66 &  +59:21:17.3 &  1.9841 &  8.42 &   0 &   1.37 &   0 &   0 & \nodata \\ 
54230-2146-469 & 14:57:34.23 &  +28:38:17.6 &  0.9123 & 15.86 &   0 &   4.52 &   0 &   0 & \nodata \\ 
54539-2778-543 & 14:57:34.62 &  +18:29:02.5 &  1.0732 & 19.12 &   0 &   4.02 &   1 &   0 & \nodata \\ 
52029-0538-561 & 14:57:34.89 &  +02:50:41.7 &  1.7372 & 11.05 &   0 &   4.28 &   3 &   0 & \nodata \\ 
54212-2145-546 & 14:57:35.10 &  +26:33:48.2 &  0.9193 & 14.55 &   0 &   1.55 &   0 &   0 & \nodata \\ 
54556-2791-197 & 14:57:35.24 &  +19:48:47.3 &  1.5745 &  5.07 &   0 &   4.23 &   1 &   0 & \nodata \\ 
54243-2751-340 & 14:57:35.35 &  +14:17:49.6 &  1.0769 & 14.54 &   0 &   0.27 &   0 &   0 & \nodata \\ 
54560-1830-596 & 14:57:35.77 &  +05:41:42.9 &  2.2128 &  8.17 &   0 &   1.04 &   1 &   0 & \nodata \\ 
51994-0309-591 & 14:57:36.14 &  +00:12:39.1 &  1.1208 &  7.46 &   0 &   4.82 &   1 &   0 & \nodata \\ 
54557-1831-322 & 14:57:37.01 &  +05:52:01.3 &  3.3762 & 14.70 &   0 &   2.90 &   0 &   0 & \nodata \\ 
51994-0309-595 & 14:57:37.79 &  +00:07:16.8 &  1.5010 & 13.96 &   0 &   1.27 &   1 &   0 & \nodata \\ 
53146-1398-336 & 14:57:38.09 &  +40:55:46.1 &  1.8487 &  8.58 &   0 &   3.59 &   0 &   0 & \nodata \\ 
54535-2764-096 & 14:57:38.11 &  +15:02:23.0 &  0.9148 &  5.58 &   0 &   3.32 &   1 &   0 & \nodata \\ 
53521-1714-026 & 14:57:38.34 &  +11:32:38.8 &  0.6492 &  4.77 &   0 &   3.46 &   0 &   0 & \nodata \\ 
53146-1398-236 & 14:57:38.34 &  +39:35:12.2 &  0.5966 &  5.56 &   0 &   0.27 &   0 &   0 & \nodata \\ 
54556-2791-487 & 14:57:39.03 &  +19:54:38.6 &  1.4803 & 15.53 &   0 &   2.24 &   0 &   0 & \nodata \\ 
52055-0611-285 & 14:57:40.12 &  +60:05:42.3 &  1.5552 &  8.41 &   0 &   1.63 &   0 &   0 & \nodata \\ 
54230-2146-132 & 14:57:40.79 &  +27:53:30.6 &  0.9033 &  7.99 &   0 &   4.20 &   1 &   0 & \nodata \\ 
52353-0792-426 & 14:57:40.93 &  +56:15:28.0 &  0.4637 &  8.70 &   0 &   3.17 &   0 &   0 & \nodata \\ 
54212-2145-024 & 14:57:41.92 &  +25:39:51.9 &  0.5902 & 10.71 &   0 &   1.52 &   0 &   0 & \nodata \\ 
53147-1676-503 & 14:57:42.11 &  +45:46:40.7 &  1.5074 & 20.34 &   0 &   0.52 &   0 &   0 & \nodata \\ 
52055-0611-276 & 14:57:42.17 &  +61:04:44.1 &  1.7677 & 12.30 &   0 &   2.72 &   0 &   0 & \nodata \\ 
54509-2149-276 & 14:57:42.76 &  +24:36:14.4 &  2.0559 &  7.54 &   0 &   2.64 &   3 &   2 & 0.085 \\ 
54243-2751-359 & 14:57:44.34 &  +13:34:21.8 &  1.6994 & 13.17 &   0 &   3.19 &   1 &   0 & \nodata \\ 
52790-1351-501 & 14:57:44.38 &  +38:13:04.2 &  2.0997 &  6.27 &   0 &   1.89 &   0 &   0 & \nodata \\ 
52819-1352-359 & 14:57:44.83 &  +37:03:39.8 &  2.0885 & 11.82 &   0 &   4.40 &   1 &   1 & 0.032 \\ 
53121-1384-407 & 14:57:44.91 &  +36:04:26.9 &  1.5331 & 11.61 &   0 &   3.66 &   0 &   0 & \nodata \\ 
53827-1716-241 & 14:57:45.11 &  +11:17:25.9 &  1.8405 & 12.41 &   0 &   1.70 &   0 &   0 & \nodata \\ 
54230-2146-532 & 14:57:45.95 &  +29:14:44.8 &  0.9728 &  8.84 &   0 &   4.08 &   0 &   0 & \nodata \\ 
52056-0610-291 & 14:57:47.54 &  +57:44:23.5 &  2.0160 & 31.96 &   0 &   4.39 &   0 &   1 & 0.089 \\ 
52734-1290-083 & 14:57:48.07 &  +41:45:46.8 &  0.5981 & 11.01 &   0 &   3.70 &   0 &   0 & \nodata \\ 
54138-1844-336 & 14:57:49.08 &  +31:13:42.5 &  0.4737 &  9.57 &   0 &   1.91 &   0 &   0 & \nodata \\ 
52055-0611-279 & 14:57:49.97 &  +61:06:56.3 &  1.6179 & 10.29 &   0 &   4.13 &   0 &   0 & \nodata \\ 
54212-1715-168 & 14:57:50.44 &  +09:22:38.5 &  1.3518 & 18.82 &   0 &   1.09 &   0 &   0 & \nodata \\ 
52029-0538-615 & 14:57:50.45 &  +02:36:59.4 &  1.7839 & 39.58 &   0 &   1.12 &   0 &   0 & \nodata \\ 
52045-0588-029 & 14:57:50.74 &  +03:30:45.7 &  1.0267 & 12.21 &   0 &   2.23 &   0 &   0 & \nodata \\ 
53884-1815-356 & 14:57:51.17 &  +08:02:38.7 &  0.5830 & 12.05 &   0 &   1.08 &   0 &   0 & \nodata \\ 
52056-0610-403 & 14:57:51.39 &  +59:50:48.9 &  0.5965 & 15.42 &   0 &   3.45 &   0 &   0 & \nodata \\ 
54557-1831-293 & 14:57:52.23 &  +05:36:19.8 &  2.1752 & 16.17 &   0 &   2.10 &   1 &   1 & 0.075 \\ 
52736-1048-543 & 14:57:52.69 &  +48:50:28.4 &  1.9137 & 14.98 &   0 &   3.00 &   0 &   0 & \nodata \\ 
52674-1164-424 & 14:57:53.45 &  +53:06:42.1 &  1.9738 & 14.82 &   0 &   2.11 &   0 &   1 & 0.064 \\ 
51994-0309-592 & 14:57:54.04 &  +00:36:39.0 &  2.7598 & 16.16 &   0 &   3.80 &   3 &   0 & \nodata \\ 
53531-1647-558 & 14:57:54.72 &  +33:36:20.8 &  1.2481 & 20.95 &   0 &   4.71 &   0 &   0 & \nodata \\ 
52786-1328-623 & 14:57:55.17 &  +51:13:30.1 &  0.9158 & 11.84 &   0 &   0.12 &   0 &   0 & \nodata \\ 
52734-1290-570 & 14:57:55.38 &  +43:50:35.4 &  0.5277 & 12.58 &   0 &   0.57 &   0 &   0 & \nodata \\ 
52056-0610-241 & 14:57:56.25 &  +57:44:47.1 &  2.1287 & 14.20 &   0 &   2.07 &   0 &   1 & 0.036 \\ 
52055-0611-293 & 14:57:56.29 &  +60:02:47.0 &  1.0743 & 10.72 &   0 &   2.06 &   1 &   0 & \nodata \\ 
52055-0589-304 & 14:57:56.59 &  +03:15:05.5 &  1.0063 &  9.67 &   0 &   2.67 &   0 &   0 & \nodata \\ 
52029-0538-006 & 14:57:58.74 &  +00:36:39.5 &  0.7905 & 11.80 &   0 &   3.90 &   0 &   0 & \nodata \\ 
54138-1844-280 & 14:57:59.07 &  +29:50:44.6 &  0.5019 &  7.37 &   0 &   1.74 &   0 &   0 & \nodata \\ 
52736-1048-556 & 14:57:59.21 &  +48:34:59.8 &  0.6435 &  9.25 &   0 &   3.58 &   0 &   0 & \nodata \\ 
54510-2150-286 & 14:57:59.41 &  +21:00:17.7 &  2.3020 & 16.26 &   0 &   3.59 &   1 &   0 & \nodata \\ 
52790-1351-087 & 14:57:59.63 &  +36:53:30.8 &  1.9283 &  8.66 &   0 &   4.41 &   1 &   1 & 0.048 \\ 
52339-0609-079 & 14:57:59.63 &  +62:33:21.2 &  3.0672 &  6.47 &   0 &   0.47 &   1 &   1 & 0.043 \\ 
53147-1676-168 & 14:58:00.68 &  +45:01:55.4 &  0.6342 & 14.45 &   0 &   3.26 &   0 &   0 & \nodata \\ 
52029-0538-594 & 14:58:01.50 &  +02:21:34.6 &  0.9518 & 10.87 &   0 &   3.42 &   0 &   0 & \nodata \\ 
53147-1676-507 & 14:58:01.55 &  +46:05:16.6 &  2.5706 & 14.83 &   0 &   0.80 &   1 &   0 & \nodata \\ 
54510-2150-229 & 14:58:01.69 &  +21:17:40.1 &  0.8745 &  9.70 &   0 &   1.34 &   1 &   0 & \nodata \\ 
53121-1384-163 & 14:58:04.10 &  +34:34:45.1 &  1.6009 &  7.92 &   0 &   3.78 &   1 &   0 & \nodata \\ 
52055-0589-343 & 14:58:04.69 &  +04:03:16.1 &  0.6993 &  9.16 &   0 &   3.22 &   0 &   0 & \nodata \\ 
54138-1844-394 & 14:58:04.79 &  +30:30:30.2 &  1.7896 & 10.56 &   0 &   4.57 &   0 &   0 & \nodata \\ 
53146-1398-225 & 14:58:05.95 &  +39:20:17.2 &  1.2079 & 11.92 &   0 &   3.03 &   1 &   0 & \nodata \\ 
54212-1715-214 & 14:58:05.99 &  +08:55:30.1 &  3.0657 &  8.30 &   0 &   0.59 &   0 &   0 & \nodata \\ 
53121-1384-416 & 14:58:06.22 &  +36:05:07.6 &  0.5439 & 10.43 &   0 &   2.84 &   0 &   0 & \nodata \\ 
52674-1164-186 & 14:58:06.26 &  +52:56:23.6 &  1.5507 & 18.31 &   0 &   4.85 &   1 &   0 & \nodata \\ 
52380-0921-554 & 14:58:06.43 & --01:23:14.6 &  0.5680 &  9.70 &   0 &   0.28 &   0 &   0 & \nodata \\ 
54510-2150-297 & 14:58:08.56 &  +20:54:08.8 &  1.3180 & 19.43 &   0 &   4.61 &   0 &   0 & \nodata \\ 
52055-0589-320 & 14:58:08.66 &  +03:20:55.2 &  1.2473 &  7.89 &   0 &   3.19 &   0 &   0 & \nodata \\ 
52056-0610-418 & 14:58:08.93 &  +59:24:55.8 &  1.0300 & 12.08 &   0 &   4.40 &   0 &   0 & \nodata \\ 
53121-1384-437 & 14:58:09.60 &  +35:15:56.2 &  1.3781 & 10.37 &   0 &   4.26 &   2 &   0 & \nodata \\ 
53827-1716-367 & 14:58:10.10 &  +11:40:02.9 &  1.4117 &  8.48 &   0 &   3.44 &   1 &   0 & \nodata \\ 
52380-0921-078 & 14:58:10.26 & --01:53:33.9 &  0.5260 & 16.98 &   0 &   0.40 &   0 &   0 & \nodata \\ 
54243-2751-269 & 14:58:10.34 &  +12:58:00.7 &  1.7458 &  4.88 &   0 &   4.15 &   0 &   0 & \nodata \\ 
52786-1328-624 & 14:58:10.64 &  +51:32:38.7 &  1.3742 & 26.70 &   0 &   0.01 &   0 &   0 & \nodata \\ 
52736-1048-599 & 14:58:10.75 &  +48:20:07.8 &  1.3149 &  8.63 &   0 &   3.11 &   0 &   0 & \nodata \\ 
53884-1815-243 & 14:58:11.09 &  +07:01:44.4 &  1.7437 & 12.57 &   0 &   3.55 &   0 &   0 & \nodata \\ 
52045-0588-004 & 14:58:11.52 &  +03:04:52.9 &  2.9499 & 13.37 &   0 &   4.41 &   3 &   0 & \nodata \\ 
54557-1831-358 & 14:58:12.33 &  +06:22:49.4 &  0.8374 & 15.16 &   0 &   2.66 &   0 &   0 & \nodata \\ 
52380-0921-574 & 14:58:13.09 & --01:03:36.6 &  1.3718 & 14.34 &   0 &   3.58 &   0 &   0 & \nodata \\ 
54557-1831-318 & 14:58:14.69 &  +05:02:04.3 &  1.8676 & 14.85 &   0 &   2.14 &   1 &   1 & 0.027 \\ 
51994-0309-588 & 14:58:15.22 &  +00:39:08.7 &  2.0224 &  9.15 &   0 &   1.71 &   1 &   2 & 0.116 \\ 
54526-2148-593 & 14:58:16.37 &  +22:26:24.5 &  0.9793 &  9.15 &   0 &   2.69 &   1 &   0 & \nodata \\ 
52045-0588-025 & 14:58:16.98 &  +03:35:14.7 &  1.0255 & 15.41 &   0 &   1.82 &   0 &   0 & \nodata \\ 
54138-1844-287 & 14:58:17.17 &  +29:33:08.3 &  3.3599 &  6.64 &   0 &   3.11 &   0 &   0 & \nodata \\ 
52674-1164-411 & 14:58:17.34 &  +53:52:29.7 &  2.2734 &  4.25 &   0 &   2.07 &   1 &   0 & \nodata \\ 
51994-0309-015 & 14:58:17.52 & --00:41:15.7 &  2.6177 & 15.00 &   0 &   0.33 &   0 &   0 & \nodata \\ 
53171-1648-286 & 14:58:17.62 &  +31:44:40.0 &  1.6343 & 10.42 &   0 &   3.31 &   3 &   0 & \nodata \\ 
52055-0611-274 & 14:58:18.20 &  +61:04:12.6 &  0.5399 & 10.97 &   0 &   3.42 &   0 &   0 & \nodata \\ 
54535-2764-053 & 14:58:18.78 &  +15:10:57.9 &  0.5869 &  7.95 &   0 &   2.16 &   0 &   0 & \nodata \\ 
52786-1328-632 & 14:58:19.72 &  +51:09:51.4 &  0.4452 &  4.75 &   0 &   0.12 &   0 &   0 & \nodata \\ 
54230-2146-487 & 14:58:19.79 &  +28:37:25.6 &  1.8245 &  5.21 &   0 &   4.80 &   0 &   0 & \nodata \\ 
52353-0792-461 & 14:58:21.23 &  +55:53:55.6 &  2.0509 & 11.41 &   0 &   3.28 &   2 &   0 & \nodata \\ 
52056-0610-469 & 14:58:21.24 &  +59:15:22.2 &  2.2472 &  5.26 &   0 &   0.21 &   0 &   0 & \nodata \\ 
54557-1831-313 & 14:58:21.63 &  +04:51:21.6 &  0.7474 & 12.62 &   0 &   3.93 &   0 &   0 & \nodata \\ 
54212-2145-577 & 14:58:21.89 &  +27:09:36.0 &  1.6443 &  6.07 &   0 &   0.16 &   1 &   0 & \nodata \\ 
54212-1715-177 & 14:58:22.02 &  +09:24:14.0 &  2.3450 &  9.60 &   0 &   0.17 &   0 &   1 & 0.034 \\ 
52055-0611-394 & 14:58:22.85 &  +61:24:40.6 &  0.7800 & 14.41 &   0 &   4.78 &   1 &   0 & \nodata \\ 
54510-2150-231 & 14:58:22.96 &  +21:46:36.9 &  2.0236 &  7.41 &   0 &   2.56 &   1 &   3 & 0.140 \\ 
53146-1398-339 & 14:58:23.32 &  +40:26:02.2 &  0.9324 &  6.61 &   0 &   2.23 &   1 &   0 & \nodata \\ 
53827-1716-220 & 14:58:23.44 &  +11:32:32.2 &  2.0267 &  8.07 &   0 &   0.98 &   1 &   1 & 0.032 \\ 
54539-2778-442 & 14:58:25.47 &  +19:10:20.9 &  1.0597 &  8.57 &   0 &   1.80 &   0 &   0 & \nodata \\ 
54557-1831-337 & 14:58:25.54 &  +05:39:13.3 &  0.7458 &  9.30 &   0 &   4.77 &   0 &   0 & \nodata \\ 
54212-2145-563 & 14:58:26.61 &  +27:21:01.1 &  2.1702 & 15.61 &   0 &   1.26 &   2 &   0 & \nodata \\ 
54212-1715-409 & 14:58:27.29 &  +11:01:52.1 &  0.5092 &  6.08 &   0 &   4.08 &   0 &   0 & \nodata \\ 
52353-0792-212 & 14:58:27.49 &  +55:00:50.5 &  1.8258 &  9.37 &   0 &   1.37 &   0 &   0 & \nodata \\ 
53121-1384-434 & 14:58:27.52 &  +35:13:14.7 &  1.0879 &  7.95 &   0 &   3.94 &   1 &   0 & \nodata \\ 
53121-1384-414 & 14:58:27.62 &  +36:03:58.7 &  0.9430 &  6.15 &   0 &   3.97 &   0 &   0 & \nodata \\ 
52353-0792-201 & 14:58:27.89 &  +54:42:48.9 &  1.2675 &  9.03 &   0 &   4.00 &   0 &   0 & \nodata \\ 
54509-2149-421 & 14:58:28.31 &  +25:20:54.8 &  2.3208 &  4.90 &   0 &   2.71 &   0 &   2 & 0.092 \\ 
52055-0589-328 & 14:58:28.54 &  +04:48:25.0 &  1.7212 &  7.72 &   0 &   4.41 &   0 &   0 & \nodata \\ 
53884-1815-375 & 14:58:28.74 &  +08:29:19.3 &  2.5145 &  4.17 &   0 &   4.19 &   2 &   3 & 0.157 \\ 
54243-2751-392 & 14:58:28.87 &  +13:36:49.4 &  0.5792 &  7.83 &   0 &   4.32 &   0 &   0 & \nodata \\ 
53531-1647-541 & 14:58:29.13 &  +33:34:08.0 &  3.9765 & 11.48 &   0 &   4.12 &   0 &   1 & 0.061 \\ 
52055-0611-273 & 14:58:29.84 &  +60:56:14.2 &  2.3451 &  8.52 &   0 &   3.60 &   0 &   0 & \nodata \\ 
54560-1830-621 & 14:58:30.48 &  +05:48:38.4 &  3.2385 & 16.23 &   0 &   0.34 &   0 &   2 & 0.141 \\ 
52674-1164-212 & 14:58:30.85 &  +52:20:25.3 &  1.0812 & 16.94 &   0 &   3.48 &   0 &   0 & \nodata \\ 
53884-1815-438 & 14:58:32.69 &  +08:25:55.6 &  1.7076 & 12.21 &   0 &   3.81 &   1 &   0 & \nodata \\ 
54556-2791-174 & 14:58:34.42 &  +19:47:44.8 &  1.2975 & 11.85 &   0 &   2.02 &   3 &   0 & \nodata \\ 
52674-1164-427 & 14:58:35.06 &  +53:33:25.7 &  1.2656 & 35.27 &   0 &   3.72 &   0 &   0 & \nodata \\ 
54230-2146-576 & 14:58:35.74 &  +29:14:54.5 &  1.3310 & 20.33 &   0 &   4.87 &   0 &   0 & \nodata \\ 
52734-1290-513 & 14:58:36.82 &  +43:06:57.5 &  2.6036 &  4.50 &   0 &   0.04 &   0 &   2 & 0.093 \\ 
53884-1815-378 & 14:58:37.50 &  +08:31:31.1 &  4.0409 & 18.72 &   0 &   2.90 &   0 &   1 & 0.058 \\ 
53827-1716-516 & 14:58:37.56 &  +12:11:58.8 &  1.3256 & 21.41 &   0 &   2.67 &   0 &   0 & \nodata \\ 
52055-0611-383 & 14:58:37.75 &  +61:14:24.0 &  1.1344 & 10.21 &   0 &   2.64 &   0 &   0 & \nodata \\ 
52017-0539-338 & 14:58:37.82 &  +02:25:23.8 &  1.4204 & 11.89 &   0 &   1.84 &   1 &   0 & \nodata \\ 
51994-0309-596 & 14:58:38.04 &  +00:24:17.9 &  1.8846 &  4.11 &   0 &   2.96 &   2 &   1 & 0.045 \\ 
53827-1716-237 & 14:58:38.50 &  +10:43:24.8 &  3.2563 &  7.93 &   0 &   3.66 &   1 &   0 & \nodata \\ 
54212-2145-586 & 14:58:38.68 &  +26:49:14.2 &  1.7264 &  8.02 &   0 &   1.45 &   0 &   0 & \nodata \\ 
54509-2149-322 & 14:58:38.92 &  +25:36:21.7 &  1.1237 & 24.36 &   0 &   3.54 &   0 &   0 & \nodata \\ 
52045-0588-626 & 14:58:39.70 &  +04:26:18.1 &  1.8459 &  8.10 &   0 &   1.74 &   1 &   0 & \nodata \\ 
54535-2764-075 & 14:58:40.40 &  +15:47:17.8 &  1.1614 &  5.99 &   0 &   4.18 &   0 &   0 & \nodata \\ 
52380-0921-590 & 14:58:41.23 & --01:38:00.5 &  0.9563 & 10.28 &   0 &   1.79 &   1 &   0 & \nodata \\ 
51994-0309-594 & 14:58:41.52 &  +00:07:57.0 &  1.5827 &  4.01 &   0 &   4.19 &   0 &   0 & \nodata \\ 
54557-1831-308 & 14:58:42.32 &  +04:51:25.1 &  2.3828 & 11.80 &   0 &   1.04 &   0 &   0 & \nodata \\ 
53147-1676-474 & 14:58:43.86 &  +45:36:35.4 &  1.2902 &  9.65 &   0 &   0.50 &   0 &   0 & \nodata \\ 
51990-0310-354 & 14:58:43.89 &  +00:04:46.0 &  2.4279 &  6.28 &   0 &   3.94 &   1 &   0 & \nodata \\ 
54138-1844-383 & 14:58:44.19 &  +30:29:52.6 &  1.0878 &  7.72 &   0 &   1.46 &   0 &   0 & \nodata \\ 
54539-2778-056 & 14:58:44.76 &  +17:05:14.7 &  0.8372 & 13.71 &   0 &   2.74 &   0 &   0 & \nodata \\ 
52767-1329-245 & 14:58:44.83 &  +49:24:39.7 &  1.7134 & 17.90 &   0 &   3.54 &   0 &   0 & \nodata \\ 
53121-1384-208 & 14:58:45.36 &  +34:06:32.5 &  0.9380 &  9.26 &   0 &   0.35 &   0 &   0 & \nodata \\ 
53147-1676-472 & 14:58:45.58 &  +45:03:31.1 &  1.7151 & 29.52 &   0 &   1.44 &   0 &   0 & \nodata \\ 
52339-0609-589 & 14:58:45.58 &  +62:56:07.7 &  0.8580 & 14.75 &   0 &   4.56 &   0 &   0 & \nodata \\ 
54556-2791-504 & 14:58:45.73 &  +20:08:56.1 &  1.1467 & 11.47 &   0 &   3.19 &   0 &   0 & \nodata \\ 
54539-2778-600 & 14:58:46.01 &  +18:00:09.9 &  3.4052 &  8.19 &   0 &   0.38 &   0 &   0 & \nodata \\ 
52790-1351-052 & 14:58:46.05 &  +37:12:35.7 &  1.9140 & 12.52 &   0 &   3.83 &   0 &   0 & \nodata \\ 
54526-2148-585 & 14:58:46.13 &  +22:42:07.0 &  1.8897 &  5.29 &   0 &   3.48 &   4 &   2 & 0.076 \\ 
53884-1815-399 & 14:58:47.08 &  +08:11:00.0 &  0.6397 & 10.24 &   0 &   2.22 &   0 &   0 & \nodata \\ 
54212-2145-576 & 14:58:47.84 &  +27:12:35.8 &  1.0014 &  7.83 &   0 &   2.42 &   0 &   0 & \nodata \\ 
52353-0792-123 & 14:58:48.04 &  +54:41:09.5 &  0.8751 & 13.30 &   0 &   2.72 &   0 &   0 & \nodata \\ 
52029-0538-589 & 14:58:48.21 &  +02:06:57.0 &  0.6522 & 17.53 &   0 &   0.60 &   0 &   0 & \nodata \\ 
52674-1164-161 & 14:58:48.63 &  +52:54:50.5 &  1.7325 &  7.68 &   0 &   3.88 &   1 &   2 & 0.093 \\ 
52339-0609-594 & 14:58:48.67 &  +62:45:26.8 &  1.3053 & 14.45 &   0 &   2.55 &   1 &   0 & \nodata \\ 
52751-1049-378 & 14:58:48.69 &  +48:17:23.6 &  1.1338 & 12.69 &   0 &   0.52 &   0 &   0 & \nodata \\ 
52056-0610-200 & 14:58:49.34 &  +58:13:14.0 &  0.7553 & 15.10 &   0 &   3.39 &   0 &   0 & \nodata \\ 
54535-2764-544 & 14:58:50.71 &  +16:17:20.6 &  1.2839 & 10.17 &   0 &   2.24 &   0 &   0 & \nodata \\ 
54509-2149-187 & 14:58:51.12 &  +24:34:18.9 &  2.5681 &  9.79 &   0 &   2.68 &   1 &   0 & \nodata \\ 
52353-0792-417 & 14:58:52.02 &  +57:18:50.6 &  1.7167 &  8.87 &   0 &   3.87 &   0 &   0 & \nodata \\ 
54509-2149-123 & 14:58:53.78 &  +23:21:26.4 &  1.3804 & 11.44 &   0 &   1.26 &   1 &   0 & \nodata \\ 
53146-1398-366 & 14:58:54.17 &  +40:32:55.9 &  1.4260 &  7.98 &   0 &   2.65 &   1 &   0 & \nodata \\ 
52056-0610-250 & 14:58:54.68 &  +57:24:17.0 &  0.9697 & 15.38 &   0 &   4.83 &   0 &   0 & \nodata \\ 
53827-1716-418 & 14:58:55.01 &  +11:56:54.7 &  1.1824 &  8.28 &   0 &   1.72 &   0 &   0 & \nodata \\ 
53827-1716-513 & 14:58:57.14 &  +12:26:20.7 &  2.6513 & 11.58 &   0 &   1.11 &   0 &   0 & \nodata \\ 
53147-1676-223 & 14:58:57.57 &  +43:48:52.3 &  1.7976 &  9.70 &   0 &   0.02 &   0 &   0 & \nodata \\ 
52029-0538-073 & 14:58:57.95 &  +01:40:11.2 &  1.7531 & 21.59 &   0 &   1.63 &   0 &   0 & \nodata \\ 
52029-0538-604 & 14:58:58.12 &  +02:40:08.3 &  1.5385 & 12.06 &   0 &   0.20 &   0 &   0 & \nodata \\ 
51990-0310-345 & 14:58:58.16 &  +00:29:47.0 &  1.6189 &  7.02 &   0 &   3.89 &   1 &   0 & \nodata \\ 
54510-2150-183 & 14:58:58.40 &  +21:29:33.5 &  1.7416 &  7.01 &   0 &   2.77 &   1 &   1 & 0.075 \\ 
52353-0792-126 & 14:58:58.56 &  +54:42:33.4 &  1.0546 &  9.93 &   0 &   2.49 &   0 &   0 & \nodata \\ 
52055-0589-382 & 14:58:59.35 &  +04:16:13.8 &  0.3915 &  9.67 &   0 &   2.20 &   0 &   0 & \nodata \\ 
51994-0309-028 & 14:58:59.95 & --00:15:04.3 &  0.4799 & 14.23 &   0 &   4.70 &   0 &   0 & \nodata \\ 
53531-1647-589 & 14:59:00.98 &  +33:19:19.8 &  0.4935 &  8.37 &   0 &   1.40 &   0 &   0 & \nodata \\ 
51990-0310-342 & 14:59:01.28 &  +00:21:23.7 &  1.9867 & 10.29 &   0 &   2.59 &   1 &   0 & \nodata \\ 
52056-0610-253 & 14:59:01.28 &  +57:31:29.7 &  1.6450 &  7.99 &   0 &   2.77 &   0 &   0 & \nodata \\ 
54526-2148-046 & 14:59:02.08 &  +20:55:31.9 &  0.6941 & 16.95 &   0 &   0.84 &   0 &   0 & \nodata \\ 
51994-0309-039 & 14:59:03.25 & --00:22:56.4 &  2.0081 & 18.08 &   0 &   3.46 &   0 &   0 & \nodata \\ 
54535-2764-585 & 14:59:03.50 &  +16:22:33.4 &  1.6101 & 13.42 &   0 &   0.97 &   4 &   0 & \nodata \\ 
52353-0792-478 & 14:59:03.57 &  +56:22:31.1 &  2.3192 & 13.26 &   0 &   2.70 &   1 &   0 & \nodata \\ 
54212-1715-453 & 14:59:03.78 &  +10:22:50.2 &  2.3253 &  8.62 &   0 &   4.50 &   0 &   0 & \nodata \\ 
53827-1716-199 & 14:59:04.00 &  +10:38:05.6 &  1.6748 & 14.74 &   0 &   3.21 &   0 &   0 & \nodata \\ 
54509-2149-225 & 14:59:04.24 &  +24:04:31.3 &  1.3094 &  8.95 &   0 &   3.43 &   0 &   0 & \nodata \\ 
52055-0611-372 & 14:59:05.04 &  +62:02:53.2 &  2.0657 & 18.06 &   0 &   3.23 &   1 &   2 & 0.070 \\ 
52056-0610-242 & 14:59:05.13 &  +57:24:04.0 &  1.4588 & 18.51 &   0 &   2.42 &   0 &   0 & \nodata \\ 
54556-2791-557 & 14:59:05.43 &  +20:05:57.9 &  0.8197 &  6.58 &   0 &   0.16 &   0 &   0 & \nodata \\ 
52751-1049-427 & 14:59:05.65 &  +47:32:49.9 &  2.0224 &  7.46 &   0 &   0.28 &   0 &   1 & 0.031 \\ 
54509-2149-492 & 14:59:05.71 &  +25:16:44.3 &  1.3726 &  9.15 &   0 &   1.39 &   0 &   0 & \nodata \\ 
54539-2778-049 & 14:59:06.21 &  +16:40:45.7 &  2.0322 & 13.03 &   0 &   3.64 &   2 &   0 & \nodata \\ 
51990-0310-350 & 14:59:07.19 &  +00:24:01.2 &  3.0117 & 12.27 &   0 &   3.33 &   1 &   1 & 0.061 \\ 
53827-1716-452 & 14:59:07.47 &  +11:43:00.0 &  0.8872 &  7.73 &   0 &   0.42 &   0 &   0 & \nodata \\ 
54212-1715-154 & 14:59:07.99 &  +09:20:10.8 &  3.0033 &  9.31 &   0 &   2.00 &   0 &   0 & \nodata \\ 
52056-0610-248 & 14:59:09.07 &  +57:25:59.7 &  0.9455 &  7.65 &   0 &   1.92 &   0 &   0 & \nodata \\ 
52055-0589-300 & 14:59:09.63 &  +02:59:32.2 &  1.0811 &  9.89 &   0 &   0.64 &   0 &   0 & \nodata \\ 
52029-0538-072 & 14:59:10.29 &  +01:39:26.6 &  0.9735 &  9.15 &   0 &   2.32 &   0 &   0 & \nodata \\ 
53121-1384-403 & 14:59:10.30 &  +36:04:42.4 &  1.0315 & 12.45 &   0 &   2.50 &   0 &   0 & \nodata \\ 
54535-2764-576 & 14:59:10.67 &  +16:36:41.4 &  0.8685 & 10.86 &   0 &   3.44 &   0 &   0 & \nodata \\ 
53147-1676-188 & 14:59:10.82 &  +43:49:01.4 &  1.5259 & 12.63 &   0 &   3.64 &   0 &   0 & \nodata \\ 
53171-1648-282 & 14:59:11.29 &  +31:54:17.6 &  1.2012 & 15.62 &   0 &   4.17 &   0 &   0 & \nodata \\ 
54243-2751-430 & 14:59:11.51 &  +13:37:28.0 &  2.4724 & 16.52 &   0 &   3.92 &   0 &   0 & \nodata \\ 
54526-2148-074 & 14:59:11.75 &  +22:05:33.9 &  0.7933 &  6.78 &   0 &   3.82 &   0 &   0 & \nodata \\ 
54509-2149-083 & 14:59:13.97 &  +23:43:47.2 &  1.2893 &  9.55 &   0 &   2.16 &   0 &   0 & \nodata \\ 
52055-0611-240 & 14:59:14.30 &  +61:01:09.5 &  1.8594 &  8.70 &   0 &   2.43 &   0 &   0 & \nodata \\ 
54212-1715-141 & 14:59:14.45 &  +09:18:45.5 &  0.8062 & 20.36 &   0 &   2.65 &   0 &   0 & \nodata \\ 
51990-0310-351 & 14:59:14.50 &  +00:06:48.8 &  1.8990 &  4.85 &   0 &   0.10 &   0 &   0 & \nodata \\ 
52767-1329-407 & 14:59:14.87 &  +51:21:14.6 &  1.3821 & 16.07 &   0 &   1.88 &   0 &   0 & \nodata \\ 
52056-0610-220 & 14:59:15.32 &  +57:17:59.7 &  0.6599 & 11.86 &   0 &   0.29 &   0 &   0 & \nodata \\ 
52735-1291-310 & 14:59:15.48 &  +41:19:16.1 &  1.1935 &  8.41 &   0 &   4.88 &   0 &   0 & \nodata \\ 
52734-1290-554 & 14:59:15.73 &  +43:04:59.1 &  0.8911 & 15.94 &   0 &   3.35 &   0 &   0 & \nodata \\ 
52017-0539-326 & 14:59:15.74 &  +02:39:54.4 &  1.4662 &  9.66 &   0 &   3.21 &   1 &   0 & \nodata \\ 
51990-0310-306 & 14:59:16.07 & --00:13:32.2 &  1.5101 &  4.10 &   0 &   2.94 &   0 &   0 & \nodata \\ 
52056-0610-199 & 14:59:16.63 &  +58:34:16.9 &  1.7373 & 13.97 &   0 &   2.12 &   0 &   0 & \nodata \\ 
52353-0792-133 & 14:59:17.61 &  +55:11:00.6 &  0.6199 &  8.62 &   0 &   2.51 &   0 &   0 & \nodata \\ 
54539-2778-004 & 14:59:18.27 &  +17:10:51.5 &  2.3700 &  7.92 &   0 &   3.81 &   2 &   1 & 0.132 \\ 
53147-1676-552 & 14:59:18.56 &  +45:49:07.3 &  1.9887 & 13.96 &   0 &   1.57 &   1 &   1 & 0.028 \\ 
54230-2146-519 & 14:59:19.87 &  +28:37:02.0 &  0.4175 &  9.92 &   0 &   1.41 &   0 &   0 & \nodata \\ 
53884-1815-228 & 14:59:19.96 &  +07:36:34.7 &  2.7895 & 14.43 &   0 &   3.87 &   3 &   2 & 0.087 \\ 
54535-2764-071 & 14:59:20.91 &  +15:42:53.7 &  0.8805 &  7.15 &   0 &   4.15 &   0 &   0 & \nodata \\ 
53827-1716-185 & 14:59:20.92 &  +10:36:03.3 &  1.0616 &  5.95 &   0 &   3.75 &   1 &   0 & \nodata \\ 
54509-2149-366 & 14:59:20.94 &  +26:16:23.8 &  0.8323 &  9.53 &   0 &   4.76 &   0 &   0 & \nodata \\ 
54539-2778-018 & 14:59:20.95 &  +16:40:49.2 &  1.2338 &  5.95 &   0 &   3.11 &   0 &   0 & \nodata \\ 
53147-1676-187 & 14:59:21.05 &  +43:57:17.8 &  1.2229 &  8.39 &   0 &   2.86 &   0 &   0 & \nodata \\ 
52017-0539-400 & 14:59:21.23 &  +01:50:21.7 &  1.3872 &  6.59 &   0 &   1.40 &   0 &   0 & \nodata \\ 
54539-2778-594 & 14:59:21.44 &  +18:15:05.9 &  3.3131 &  4.24 &   0 &   3.45 &   1 &   1 & 0.049 \\ 
53827-1716-175 & 14:59:21.60 &  +11:23:08.3 &  0.9124 & 10.37 &   0 &   0.09 &   1 &   0 & \nodata \\ 
54212-1715-150 & 14:59:23.20 &  +09:04:08.3 &  1.9731 & 13.71 &   0 &   2.25 &   1 &   0 & \nodata \\ 
52029-0538-029 & 14:59:23.88 &  +01:23:12.1 &  1.1704 &  7.31 &   0 &   4.39 &   0 &   0 & \nodata \\ 
52056-0610-476 & 14:59:23.93 &  +58:59:56.8 &  0.9000 &  9.29 &   0 &   3.37 &   0 &   0 & \nodata \\ 
54243-2751-422 & 14:59:23.96 &  +13:58:50.3 &  1.6032 &  4.54 &   0 &   3.77 &   1 &   0 & \nodata \\ 
54535-2764-583 & 14:59:24.02 &  +16:19:37.0 &  0.7339 & 12.37 &   0 &   2.46 &   0 &   0 & \nodata \\ 
52056-0610-209 & 14:59:24.07 &  +57:52:02.3 &  1.0229 & 14.96 &   0 &   3.45 &   0 &   0 & \nodata \\ 
53121-1384-214 & 14:59:24.24 &  +34:01:13.1 &  2.7898 & 21.07 &   0 &   2.28 &   1 &   3 & 0.127 \\ 
54230-2146-511 & 14:59:24.61 &  +28:26:08.7 &  1.1161 &  7.17 &   0 &   4.12 &   1 &   0 & \nodata \\ 
52380-0921-075 & 14:59:25.04 & --01:56:50.0 &  0.5391 &  9.40 &   0 &   2.45 &   0 &   0 & \nodata \\ 
52056-0610-210 & 14:59:25.07 &  +57:40:26.1 &  2.0680 & 22.54 &   0 &   2.77 &   0 &   0 & \nodata \\ 
53884-1815-422 & 14:59:25.92 &  +08:21:16.8 &  1.6525 &  6.92 &   0 &   1.39 &   1 &   0 & \nodata \\ 
52380-0921-061 & 14:59:26.41 & --02:12:59.7 &  3.0227 &  5.57 &   0 &   2.21 &   2 &   0 & \nodata \\ 
52055-0589-242 & 14:59:26.42 &  +03:04:18.6 &  1.3447 &  4.13 &   0 &   0.06 &   0 &   0 & \nodata \\ 
53827-1716-172 & 14:59:26.71 &  +11:30:39.4 &  0.8053 & 11.56 &   0 &   2.44 &   0 &   0 & \nodata \\ 
53171-1648-393 & 14:59:27.03 &  +32:53:58.0 &  3.3239 &  8.92 &   0 &   2.62 &   0 &   0 & \nodata \\ 
52767-1329-475 & 14:59:27.35 &  +50:08:04.2 &  1.0050 &  6.34 &   0 &   0.08 &   1 &   0 & \nodata \\ 
52767-1329-178 & 14:59:28.08 &  +49:41:23.0 &  1.9233 &  6.12 &   0 &   2.17 &   1 &   0 & \nodata \\ 
54556-2791-098 & 14:59:30.10 &  +19:12:07.7 &  1.6189 & 15.40 &   0 &   3.67 &   0 &   0 & \nodata \\ 
54510-2150-370 & 14:59:30.39 &  +22:48:00.5 &  0.4130 & 15.21 &   0 &   2.42 &   0 &   0 & \nodata \\ 
52055-0589-387 & 14:59:32.84 &  +04:13:53.8 &  1.8139 &  5.30 &   0 &   2.44 &   2 &   0 & \nodata \\ 
54230-2146-074 & 14:59:33.02 &  +28:21:36.4 &  1.4566 &  7.25 &   0 &   2.51 &   0 &   0 & \nodata \\ 
54557-1831-250 & 14:59:33.92 &  +05:17:19.7 &  1.6489 &  5.30 &   0 &   0.21 &   1 &   0 & \nodata \\ 
52056-0610-447 & 14:59:34.14 &  +59:42:58.3 &  1.9912 &  6.91 &   0 &   2.52 &   0 &   0 & \nodata \\ 
54526-2148-611 & 14:59:34.21 &  +23:00:24.0 &  1.3092 &  8.22 &   0 &   4.13 &   1 &   0 & \nodata \\ 
54539-2778-591 & 14:59:34.82 &  +18:04:33.1 &  0.7461 &  5.23 &   0 &   3.51 &   0 &   0 & \nodata \\ 
52767-1329-402 & 14:59:35.85 &  +51:32:42.1 &  0.4375 &  9.85 &   0 &   1.81 &   0 &   0 & \nodata \\ 
52029-0538-624 & 14:59:36.49 &  +02:19:44.0 &  1.3189 &  7.17 &   0 &   2.14 &   0 &   0 & \nodata \\ 
52353-0792-136 & 14:59:36.86 &  +54:43:08.6 &  1.2804 & 16.42 &   0 &   3.88 &   0 &   0 & \nodata \\ 
52819-1352-355 & 14:59:38.49 &  +37:13:14.7 &  1.2189 & 21.84 &   0 &   0.98 &   0 &   0 & \nodata \\ 
52790-1351-610 & 14:59:38.64 &  +38:23:50.6 &  1.2179 & 13.12 &   0 &   3.00 &   0 &   0 & \nodata \\ 
52055-0589-399 & 14:59:38.73 &  +03:52:13.7 &  0.7466 &  9.79 &   0 &   1.03 &   0 &   0 & \nodata \\ 
52017-0539-281 & 14:59:39.07 &  +00:30:54.6 &  1.8754 & 15.96 &   0 &   1.84 &   0 &   0 & \nodata \\ 
52017-0539-268 & 14:59:39.17 &  +01:22:39.5 &  0.7041 & 13.33 &   0 &   3.35 &   0 &   0 & \nodata \\ 
52767-1329-412 & 14:59:39.30 &  +51:06:16.0 &  0.8899 &  9.10 &   0 &   1.04 &   1 &   0 & \nodata \\ 
54535-2764-582 & 14:59:39.43 &  +16:21:55.4 &  1.5599 &  7.45 &   0 &   0.97 &   0 &   0 & \nodata \\ 
52056-0610-179 & 14:59:39.47 &  +58:04:02.5 &  1.5423 &  9.00 &   0 &   3.14 &   0 &   0 & \nodata \\ 
53146-1398-427 & 14:59:39.76 &  +39:42:27.9 &  0.5165 &  9.47 &   0 &   4.31 &   0 &   0 & \nodata \\ 
53121-1384-441 & 14:59:40.14 &  +36:10:10.0 &  0.4770 & 12.60 &   0 &   0.68 &   0 &   0 & \nodata \\ 
54510-2150-253 & 14:59:40.14 &  +20:53:11.4 &  1.7360 &  9.40 &   0 &   0.57 &   2 &   0 & \nodata \\ 
54212-1715-528 & 14:59:40.37 &  +10:48:13.8 &  1.6384 &  9.50 &   0 &   1.62 &   1 &   0 & \nodata \\ 
52055-0611-241 & 14:59:40.51 &  +60:17:19.6 &  1.7761 & 15.84 &   0 &   0.28 &   2 &   4 & 0.194 \\ 
54556-2791-097 & 14:59:40.73 &  +18:40:57.5 &  1.1280 &  6.44 &   0 &   0.03 &   0 &   0 & \nodata \\ 
52017-0539-365 & 14:59:41.03 &  +02:47:50.2 &  1.3700 & 13.03 &   0 &   0.24 &   2 &   0 & \nodata \\ 
53884-1815-420 & 14:59:41.09 &  +08:30:12.0 &  3.1654 &  8.40 &   0 &   2.43 &   1 &   0 & \nodata \\ 
52055-0589-248 & 14:59:41.54 &  +02:52:43.6 &  1.0330 & 11.01 &   0 &   3.00 &   0 &   0 & \nodata \\ 
53816-1843-629 & 14:59:42.55 &  +31:07:29.6 &  3.1676 & 15.20 &   0 &   3.74 &   0 &   1 & 0.029 \\ 
54243-2751-425 & 14:59:43.07 &  +13:57:58.2 &  0.7993 &  9.79 &   0 &   2.97 &   0 &   0 & \nodata \\ 
52339-0609-623 & 14:59:43.53 &  +62:40:20.6 &  1.1152 &  8.89 &   0 &   2.58 &   0 &   0 & \nodata \\ 
52353-0792-128 & 14:59:44.31 &  +54:39:48.7 &  2.1845 & 11.10 &   0 &   2.84 &   0 &   2 & 0.074 \\ 
53171-1648-322 & 14:59:45.18 &  +33:01:04.7 &  1.0266 &  4.43 &   0 &   0.07 &   0 &   0 & \nodata \\ 
52339-0609-011 & 14:59:45.32 &  +61:40:14.0 &  0.7737 & 16.40 &   0 &   2.09 &   0 &   0 & \nodata \\ 
52426-0922-308 & 14:59:45.93 & --02:21:12.4 &  1.7088 & 11.00 &   0 &   4.04 &   1 &   0 & \nodata \\ 
52767-1329-403 & 14:59:49.23 &  +51:29:26.5 &  1.7141 & 12.10 &   0 &   2.67 &   1 &   1 & 0.031 \\ 
53531-1647-617 & 14:59:49.73 &  +33:53:32.0 &  2.0529 & 12.07 &   0 &   2.63 &   2 &   1 & 0.037 \\ 
52055-0589-276 & 14:59:50.20 &  +03:30:15.3 &  1.2197 &  8.00 &   0 &   4.74 &   0 &   0 & \nodata \\ 
54557-1831-385 & 14:59:50.60 &  +06:53:02.5 &  0.6437 & 18.38 &   0 &   2.81 &   0 &   0 & \nodata \\ 
54230-2146-504 & 14:59:51.09 &  +28:58:48.4 &  1.9105 & 11.74 &   0 &   3.43 &   1 &   3 & 0.153 \\ 
53171-1648-266 & 14:59:52.05 &  +32:13:20.3 &  3.0220 &  5.97 &   0 &   1.19 &   0 &   0 & \nodata \\ 
54539-2778-569 & 14:59:52.38 &  +18:45:41.1 &  2.1638 & 14.99 &   0 &   2.92 &   0 &   0 & \nodata \\ 
54138-1844-223 & 14:59:52.84 &  +30:08:54.9 &  1.8054 &  9.76 &   0 &   0.49 &   2 &   2 & 0.098 \\ 
54230-2146-514 & 14:59:53.02 &  +28:32:40.4 &  1.8612 & 10.01 &   0 &   2.69 &   0 &   0 & \nodata \\ 
54509-2149-368 & 14:59:53.02 &  +26:13:10.3 &  0.8594 & 15.30 &   0 &   2.72 &   0 &   0 & \nodata \\ 
52029-0538-039 & 14:59:53.23 &  +01:29:44.2 &  1.6596 &  5.75 &   0 &   3.51 &   1 &   0 & \nodata \\ 
52426-0922-343 & 14:59:55.12 & --01:48:08.4 &  0.5495 &  8.89 &   0 &   2.23 &   0 &   0 & \nodata \\ 
52353-0792-483 & 14:59:55.18 &  +55:58:50.7 &  1.1333 &  9.93 &   0 &   4.80 &   0 &   0 & \nodata \\ 
53147-1676-491 & 14:59:56.40 &  +45:25:00.8 &  0.5843 &  5.03 &   0 &   0.07 &   0 &   0 & \nodata \\ 
52029-0538-022 & 14:59:56.63 &  +01:15:47.4 &  1.3871 & 17.70 &   0 &   2.17 &   0 &   0 & \nodata \\ 
53531-1647-623 & 14:59:57.32 &  +33:51:17.7 &  0.4040 & 14.06 &   0 &   0.44 &   0 &   0 & \nodata \\ 
54557-1831-273 & 14:59:57.56 &  +04:51:24.3 &  2.4451 & 12.22 &   0 &   2.04 &   0 &   0 & \nodata \\ 
54243-2751-380 & 14:59:57.94 &  +14:34:26.2 &  1.4795 &  9.17 &   0 &   0.23 &   1 &   0 & \nodata \\ 
53531-1647-628 & 14:59:58.43 &  +33:37:01.7 &  0.6448 & 10.88 &   0 &   1.02 &   0 &   0 & \nodata \\ 
52353-0792-456 & 14:59:58.43 &  +56:30:21.3 &  1.4668 &  6.15 &   0 &   0.11 &   0 &   0 & \nodata \\ 
52017-0539-259 & 14:59:58.72 &  +01:11:00.4 &  1.2423 & 12.31 &   0 &   2.66 &   0 &   0 & \nodata \\ 
54138-1844-385 & 14:59:59.69 &  +30:37:10.8 &  2.2628 & 19.99 &   0 &   2.04 &   0 &   0 & \nodata \\ 
53531-1647-639 & 15:00:00.19 &  +33:30:38.1 &  2.4089 & 13.68 &   0 &   1.81 &   1 &   2 & 0.085 \\ 
54230-2146-502 & 15:00:01.07 &  +28:57:45.6 &  1.1881 & 13.03 &   0 &   4.75 &   0 &   0 & \nodata \\ 
54212-2145-618 & 15:00:02.00 &  +27:02:29.8 &  2.8609 &  8.34 &   0 &   1.01 &   0 &   2 & 0.123 \\ 
52790-1351-617 & 15:00:02.10 &  +38:26:50.2 &  0.5403 &  6.25 &   0 &   3.79 &   0 &   0 & \nodata \\ 
53827-1716-120 & 15:00:02.48 &  +10:56:10.8 &  2.0599 & 12.51 &   0 &   2.01 &   1 &   0 & \nodata \\ 
53827-1716-591 & 15:00:02.75 &  +12:32:56.7 &  0.9516 &  9.02 &   0 &   1.42 &   0 &   0 & \nodata \\ 
52736-1048-031 & 15:00:03.06 &  +48:09:31.7 &  1.6127 & 17.28 &   0 &   0.11 &   0 &   0 & \nodata \\ 
52767-1329-484 & 15:00:03.62 &  +50:20:22.7 &  1.1467 & 10.54 &   0 &   1.66 &   0 &   0 & \nodata \\ 
53827-1716-467 & 15:00:03.87 &  +11:54:13.0 &  2.0922 & 20.31 &   0 &   1.23 &   1 &   0 & \nodata \\ 
54243-2751-369 & 15:00:05.23 &  +14:13:07.6 &  1.5699 & 31.60 &   0 &   0.45 &   0 &   0 & \nodata \\ 
52055-0589-439 & 15:00:05.38 &  +04:05:48.7 &  1.0273 &  9.12 &   0 &   1.44 &   0 &   0 & \nodata \\ 
54539-2778-571 & 15:00:05.98 &  +18:32:53.8 &  0.9717 &  5.58 &   0 &   0.10 &   0 &   0 & \nodata \\ 
54535-2764-012 & 15:00:06.31 &  +15:09:13.3 &  1.4984 & 16.14 &   0 &   0.97 &   1 &   0 & \nodata \\ 
52017-0539-364 & 15:00:06.54 &  +02:39:18.1 &  2.2518 & 11.58 &   0 &   2.02 &   0 &   0 & \nodata \\ 
54539-2778-010 & 15:00:06.67 &  +16:52:17.3 &  1.5043 & 16.64 &   0 &   3.00 &   0 &   0 & \nodata \\ 
52056-0610-494 & 15:00:06.91 &  +58:51:37.2 &  0.6304 &  9.25 &   0 &   3.38 &   0 &   0 & \nodata \\ 
52353-0792-454 & 15:00:07.26 &  +56:36:00.7 &  0.8857 &  9.61 &   0 &   2.43 &   0 &   0 & \nodata \\ 
52029-0538-621 & 15:00:09.62 &  +01:57:40.8 &  1.1978 &  9.85 &   0 &   2.56 &   1 &   0 & \nodata \\ 
52353-0792-086 & 15:00:09.63 &  +54:44:19.8 &  2.2955 & 10.26 &   0 &   2.29 &   0 &   1 & 0.090 \\ 
53171-1648-270 & 15:00:10.75 &  +32:05:36.3 &  0.7334 &  9.25 &   0 &   3.11 &   0 &   0 & \nodata \\ 
53171-1648-398 & 15:00:12.36 &  +32:48:10.6 &  1.0388 & 13.08 &   0 &   2.48 &   1 &   0 & \nodata \\ 
52017-0539-271 & 15:00:13.33 &  +01:28:10.2 &  1.6427 &  9.01 &   0 &   0.47 &   1 &   0 & \nodata \\ 
52734-1290-553 & 15:00:13.45 &  +43:06:07.4 &  1.8129 &  9.87 &   0 &   3.69 &   0 &   0 & \nodata \\ 
52674-1164-535 & 15:00:13.67 &  +53:53:54.2 &  0.8442 & 16.58 &   0 &   2.91 &   0 &   0 & \nodata \\ 
54526-2148-067 & 15:00:14.26 &  +21:43:42.9 &  1.7357 &  8.26 &   0 &   3.63 &   1 &   1 & 0.040 \\ 
54535-2764-617 & 15:00:14.34 &  +16:34:27.6 &  1.0578 &  6.33 &   0 &   0.43 &   0 &   0 & \nodata \\ 
52339-0609-631 & 15:00:14.49 &  +63:00:36.2 &  0.4214 & 13.09 &   0 &   1.35 &   0 &   0 & \nodata \\ 
52339-0609-012 & 15:00:15.12 &  +61:47:16.6 &  1.5719 & 20.22 &   0 &   2.37 &   1 &   0 & \nodata \\ 
53827-1716-600 & 15:00:17.58 &  +12:10:36.5 &  0.7832 & 11.07 &   0 &   0.81 &   0 &   0 & \nodata \\ 
52751-1049-413 & 15:00:17.80 &  +48:10:55.8 &  1.2279 & 18.12 &   0 &   2.13 &   1 &   0 & \nodata \\ 
54540-2779-308 & 15:00:18.41 &  +17:22:02.9 &  2.2791 &  8.02 &   0 &   2.07 &   2 &   1 & 0.074 \\ 
53147-1676-199 & 15:00:18.41 &  +44:15:21.4 &  1.3571 & 14.40 &   0 &   0.86 &   0 &   0 & \nodata \\ 
54510-2150-481 & 15:00:20.10 &  +22:43:10.5 &  3.2752 &  9.83 &   0 &   3.95 &   0 &   1 & 0.091 \\ 
53121-1384-127 & 15:00:20.24 &  +34:00:38.9 &  0.7318 &  8.00 &   0 &   4.68 &   0 &   0 & \nodata \\ 
54539-2778-012 & 15:00:20.97 &  +16:48:54.6 &  1.1156 & 12.19 &   0 &   1.07 &   1 &   0 & \nodata \\ 
53121-1384-150 & 15:00:21.09 &  +34:36:43.3 &  1.5652 & 14.91 &   0 &   0.75 &   0 &   0 & \nodata \\ 
52017-0539-252 & 15:00:21.13 &  +00:41:19.1 &  1.3110 &  7.27 &   0 &   2.94 &   0 &   0 & \nodata \\ 
52751-1049-184 & 15:00:21.13 &  +46:52:24.7 &  1.1033 & 11.50 &   0 &   0.97 &   0 &   0 & \nodata \\ 
53884-1815-196 & 15:00:22.26 &  +07:31:01.3 &  0.4910 &  6.20 &   0 &   2.58 &   0 &   0 & \nodata \\ 
54243-2751-363 & 15:00:22.90 &  +14:37:26.6 &  1.4597 & 15.62 &   0 &   2.97 &   0 &   0 & \nodata \\ 
52751-1049-181 & 15:00:23.51 &  +46:57:24.5 &  0.4216 &  9.39 &   0 &   2.02 &   0 &   0 & \nodata \\ 
54556-2791-046 & 15:00:23.52 &  +19:15:09.7 &  0.5949 &  6.73 &   0 &   3.48 &   0 &   0 & \nodata \\ 
53171-1648-428 & 15:00:23.92 &  +32:33:46.9 &  0.9680 &  9.44 &   0 &   1.07 &   1 &   0 & \nodata \\ 
53171-1648-289 & 15:00:24.05 &  +31:39:51.5 &  0.5129 &  4.45 &   0 &   0.26 &   0 &   0 & \nodata \\ 
53171-1648-333 & 15:00:26.20 &  +33:00:54.4 &  2.5352 &  8.87 &   0 &   3.98 &   3 &   1 & 0.063 \\ 
53827-1716-129 & 15:00:26.35 &  +11:25:16.7 &  1.5358 &  6.10 &   0 &   1.61 &   0 &   0 & \nodata \\ 
53147-1676-126 & 15:00:26.64 &  +44:36:07.0 &  0.5109 &  9.54 &   0 &   2.77 &   0 &   0 & \nodata \\ 
54230-2146-510 & 15:00:26.82 &  +28:40:34.7 &  1.7453 & 33.42 &   0 &   3.10 &   0 &   1 & 0.037 \\ 
53147-1676-484 & 15:00:27.21 &  +45:08:59.0 &  1.2032 &  4.02 &   0 &   4.03 &   0 &   0 & \nodata \\ 
52353-0792-490 & 15:00:27.39 &  +55:54:32.1 &  1.9390 &  6.67 &   0 &   1.92 &   1 &   0 & \nodata \\ 
53147-1676-114 & 15:00:27.89 &  +43:42:00.8 &  4.6429 &  4.79 &   0 &   1.71 &   0 &   0 & \nodata \\ 
52734-1290-596 & 15:00:28.22 &  +43:11:57.4 &  1.7730 &  8.49 &   0 &   2.15 &   0 &   0 & \nodata \\ 
53147-1676-133 & 15:00:28.89 &  +44:39:05.9 &  0.6308 & 12.53 &   0 &   0.14 &   0 &   0 & \nodata \\ 
52017-0539-235 & 15:00:29.54 &  +01:30:05.7 &  2.0708 &  7.53 &   0 &   2.10 &   0 &   0 & \nodata \\ 
52735-1291-347 & 15:00:30.16 &  +42:06:11.9 &  0.9824 & 12.06 &   0 &   3.39 &   0 &   0 & \nodata \\ 
52370-0793-349 & 15:00:30.67 &  +55:17:09.2 &  0.4049 & 14.68 &   0 &   2.11 &   0 &   0 & \nodata \\ 
54556-2791-607 & 15:00:31.19 &  +20:35:51.9 &  0.8519 & 19.69 &   0 &   3.29 &   0 &   0 & \nodata \\ 
52751-1049-418 & 15:00:31.79 &  +48:36:46.9 &  1.0285 & 33.26 &   0 &   0.39 &   1 &   0 & \nodata \\ 
52017-0539-390 & 15:00:31.90 &  +02:20:48.1 &  1.5462 & 11.65 &   0 &   1.97 &   0 &   0 & \nodata \\ 
52819-1352-312 & 15:00:31.99 &  +36:49:55.4 &  0.4668 &  7.93 &   0 &   2.05 &   0 &   0 & \nodata \\ 
52751-1049-244 & 15:00:32.10 &  +46:30:35.7 &  0.5174 &  8.37 &   0 &   0.87 &   0 &   0 & \nodata \\ 
54526-2148-072 & 15:00:32.73 &  +21:40:47.2 &  0.5824 & 12.11 &   0 &   2.40 &   0 &   0 & \nodata \\ 
53121-1384-528 & 15:00:32.79 &  +36:04:10.2 &  0.8140 &  7.07 &   0 &   2.46 &   0 &   0 & \nodata \\ 
51990-0310-362 & 15:00:34.15 &  +00:50:35.8 &  1.2171 &  7.50 &   0 &   0.61 &   1 &   0 & \nodata \\ 
52055-0611-409 & 15:00:34.26 &  +62:32:02.3 &  1.7823 &  6.99 &   0 &   0.41 &   2 &   0 & \nodata \\ 
52674-1164-493 & 15:00:34.93 &  +53:10:52.2 &  1.4470 &  6.58 &   0 &   3.88 &   2 &   0 & \nodata \\ 
53171-1648-328 & 15:00:35.67 &  +33:30:56.1 &  1.4834 & 15.06 &   0 &   1.78 &   1 &   0 & \nodata \\ 
52353-0792-451 & 15:00:36.72 &  +56:28:25.5 &  1.5071 & 12.78 &   0 &   1.35 &   0 &   0 & \nodata \\ 
53121-1384-134 & 15:00:36.90 &  +34:29:38.9 &  1.7937 &  7.14 &   0 &   2.97 &   2 &   0 & \nodata \\ 
53883-1717-307 & 15:00:37.57 &  +09:06:22.1 &  1.6014 &  6.47 &   0 &   3.34 &   0 &   0 & \nodata \\ 
54540-2779-301 & 15:00:38.09 &  +17:10:16.5 &  1.5448 & 10.82 &   0 &   1.75 &   1 &   0 & \nodata \\ 
54243-2751-471 & 15:00:38.61 &  +13:57:46.0 &  1.2602 & 10.37 &   0 &   1.53 &   2 &   0 & \nodata \\ 
52370-0793-347 & 15:00:39.42 &  +54:42:44.6 &  0.7833 &  6.36 &   0 &   4.22 &   0 &   0 & \nodata \\ 
54539-2778-623 & 15:00:40.31 &  +18:25:22.7 &  1.0005 & 11.63 &   0 &   0.36 &   0 &   0 & \nodata \\ 
54540-2779-359 & 15:00:40.74 &  +17:32:09.4 &  2.3995 &  5.95 &   0 &   2.73 &   1 &   1 & 0.044 \\ 
54557-1831-221 & 15:00:40.83 &  +04:47:09.8 &  2.5052 &  8.32 &   0 &   4.13 &   0 &   1 & 0.056 \\ 
53531-1647-630 & 15:00:40.92 &  +33:44:20.2 &  1.1094 &  8.21 &   0 &   0.45 &   0 &   0 & \nodata \\ 
53121-1384-495 & 15:00:41.10 &  +35:26:06.1 &  0.9197 & 10.46 &   0 &   1.56 &   0 &   0 & \nodata \\ 
54138-1844-435 & 15:00:42.19 &  +30:42:16.0 &  3.0842 &  9.95 &   0 &   4.76 &   0 &   1 & 0.031 \\ 
54509-2149-155 & 15:00:42.71 &  +24:18:49.8 &  3.2318 & 20.79 &   0 &   1.56 &   0 &   0 & \nodata \\ 
54556-2792-309 & 15:00:43.39 &  +19:05:47.2 &  1.9017 & 18.48 &   0 &   3.71 &   2 &   1 & 0.059 \\ 
51990-0310-276 & 15:00:43.57 & --00:02:16.1 &  1.2074 &  5.65 &   0 &   0.84 &   0 &   0 & \nodata \\ 
53147-1676-125 & 15:00:44.81 &  +44:32:10.8 &  2.1608 &  4.52 &   0 &   4.06 &   0 &   1 & 0.041 \\ 
53147-1676-124 & 15:00:45.40 &  +44:26:52.1 &  2.2160 &  8.47 &   0 &   1.26 &   0 &   1 & 0.036 \\ 
52055-0611-411 & 15:00:46.07 &  +62:08:26.1 &  0.6636 & 11.65 &   0 &   0.37 &   0 &   0 & \nodata \\ 
54510-2150-167 & 15:00:46.29 &  +21:29:19.4 &  0.7033 &  8.93 &   0 &   0.90 &   0 &   0 & \nodata \\ 
53874-2152-351 & 15:00:46.69 &  +24:37:48.6 &  1.6329 &  8.37 &   0 &   1.40 &   0 &   0 & \nodata \\ 
51990-0310-400 & 15:00:46.93 &  +00:04:27.4 &  1.6881 &  9.89 &   0 &   1.23 &   0 &   0 & \nodata \\ 
54243-2751-185 & 15:00:47.49 &  +12:55:48.2 &  1.5631 &  7.92 &   0 &   1.27 &   1 &   0 & \nodata \\ 
52056-0610-500 & 15:00:48.13 &  +58:56:07.1 &  1.5921 &  7.10 &   0 &   4.05 &   0 &   0 & \nodata \\ 
54652-2935-397 & 15:00:48.91 &  +32:43:41.7 &  2.7403 & 10.45 &   0 &   1.87 &   2 &   3 & 0.215 \\ 
54510-2150-157 & 15:00:49.40 &  +21:48:55.3 &  1.6754 &  9.70 &   0 &   3.78 &   0 &   0 & \nodata \\ 
54138-1844-406 & 15:00:49.49 &  +30:55:57.9 &  1.5220 &  7.92 &   0 &   3.86 &   0 &   0 & \nodata \\ 
53121-1384-137 & 15:00:49.87 &  +34:22:05.1 &  2.0084 &  7.64 &   0 &   4.64 &   0 &   0 & \nodata \\ 
54526-2148-607 & 15:00:50.26 &  +22:57:20.1 &  1.6167 &  8.13 &   0 &   3.95 &   1 &   0 & \nodata \\ 
52055-0589-245 & 15:00:50.98 &  +03:04:04.7 &  1.7694 &  7.65 &   0 &   3.93 &   0 &   0 & \nodata \\ 
54557-1831-428 & 15:00:51.76 &  +06:39:53.3 &  1.3252 &  8.65 &   0 &   3.41 &   0 &   0 & \nodata \\ 
52056-0610-168 & 15:00:53.07 &  +58:05:46.4 &  2.1104 & 20.22 &   0 &   4.62 &   0 &   1 & 0.050 \\ 
53883-1717-360 & 15:00:53.17 &  +09:33:37.9 &  0.6907 &  7.15 &   0 &   0.14 &   0 &   0 & \nodata \\ 
52767-1329-445 & 15:00:53.52 &  +51:25:35.3 &  1.3421 &  6.51 &   0 &   2.31 &   0 &   0 & \nodata \\ 
53884-1815-125 & 15:00:54.94 &  +06:55:33.5 &  1.8900 &  8.99 &   0 &   3.48 &   0 &   0 & \nodata \\ 
54557-1831-229 & 15:00:55.12 &  +04:51:00.6 &  1.1299 &  7.66 &   0 &   2.75 &   0 &   0 & \nodata \\ 
52790-1351-602 & 15:00:56.04 &  +38:23:32.1 &  2.9955 & 12.30 &   0 &   1.71 &   0 &   3 & 0.110 \\ 
52055-0589-429 & 15:00:56.24 &  +04:04:10.7 &  1.1333 &  7.83 &   0 &   2.16 &   1 &   0 & \nodata \\ 
53146-1398-476 & 15:00:57.60 &  +40:09:40.8 &  1.5048 & 10.89 &   0 &   0.61 &   0 &   0 & \nodata \\ 
52736-1048-039 & 15:00:58.08 &  +47:59:40.6 &  1.0435 &  7.83 &   0 &   3.47 &   0 &   0 & \nodata \\ 
52819-1352-267 & 15:00:58.13 &  +36:23:32.1 &  2.4832 &  7.42 &   0 &   0.29 &   1 &   1 & 0.031 \\ 
52055-0589-409 & 15:01:00.21 &  +04:29:37.8 &  1.6513 &  8.90 &   0 &   1.14 &   1 &   0 & \nodata \\ 
54212-1715-545 & 15:01:01.11 &  +09:52:42.5 &  1.3460 & 13.57 &   0 &   2.85 &   0 &   0 & \nodata \\ 
53146-1398-530 & 15:01:01.24 &  +40:52:16.2 &  1.2096 &  7.86 &   0 &   0.02 &   0 &   0 & \nodata \\ 
52056-0610-524 & 15:01:01.35 &  +59:30:28.8 &  0.4728 &  9.73 &   0 &   3.34 &   0 &   0 & \nodata \\ 
54652-2935-398 & 15:01:02.33 &  +32:42:39.5 &  2.6591 & 20.64 &   0 &   3.59 &   1 &   0 & \nodata \\ 
52056-0610-522 & 15:01:03.10 &  +59:45:23.7 &  2.1483 & 13.26 &   0 &   4.87 &   1 &   0 & \nodata \\ 
52819-1352-398 & 15:01:03.69 &  +36:56:41.7 &  1.2691 &  7.96 &   0 &   3.80 &   0 &   0 & \nodata \\ 
54557-1831-239 & 15:01:03.80 &  +04:52:28.7 &  1.8521 & 16.45 &   0 &   0.06 &   0 &   0 & \nodata \\ 
52735-1291-343 & 15:01:04.07 &  +41:54:52.9 &  1.5404 &  7.92 &   0 &   1.55 &   0 &   0 & \nodata \\ 
54212-1715-051 & 15:01:04.54 &  +08:55:40.7 &  1.9478 &  4.42 &   0 &   3.71 &   1 &   0 & \nodata \\ 
52767-1329-498 & 15:01:04.55 &  +49:59:45.2 &  1.1914 &  6.42 &   0 &   0.50 &   0 &   0 & \nodata \\ 
52017-0539-221 & 15:01:05.23 &  +01:27:53.6 &  2.1259 & 15.40 &   0 &   1.69 &   1 &   1 & 0.037 \\ 
54230-2146-559 & 15:01:05.55 &  +28:46:45.1 &  1.0502 &  5.68 &   0 &   3.30 &   0 &   0 & \nodata \\ 
54243-2751-408 & 15:01:06.18 &  +14:42:32.7 &  1.5173 & 13.78 &   0 &   3.32 &   0 &   0 & \nodata \\ 
51990-0310-424 & 15:01:06.42 &  +00:20:45.3 &  1.0065 &  6.20 &   0 &   1.69 &   0 &   0 & \nodata \\ 
53171-1648-258 & 15:01:07.54 &  +31:51:47.9 &  1.9489 & 10.00 &   0 &   1.91 &   2 &   1 & 0.053 \\ 
52056-0610-161 & 15:01:07.98 &  +58:17:23.4 &  2.4191 &  7.41 &   0 &   1.96 &   0 &   0 & \nodata \\ 
53827-1716-133 & 15:01:08.46 &  +11:26:52.0 &  1.5180 &  7.09 &   0 &   4.32 &   1 &   0 & \nodata \\ 
54557-1831-423 & 15:01:08.47 &  +06:55:56.5 &  1.3156 &  9.12 &   0 &   0.49 &   0 &   0 & \nodata \\ 
52056-0610-488 & 15:01:08.76 &  +58:37:35.2 &  0.8640 &  9.47 &   0 &   0.89 &   0 &   0 & \nodata \\ 
54556-2791-053 & 15:01:09.29 &  +18:32:54.3 &  2.3250 & 10.25 &   0 &   2.27 &   2 &   0 & \nodata \\ 
52674-1164-157 & 15:01:09.46 &  +52:56:30.8 &  0.5873 &  6.37 &   0 &   2.23 &   0 &   0 & \nodata \\ 
54535-2764-015 & 15:01:10.40 &  +15:11:40.3 &  1.2838 & 15.37 &   0 &   2.33 &   1 &   0 & \nodata \\ 
54509-2149-448 & 15:01:10.69 &  +25:53:42.6 &  1.2566 & 11.24 &   0 &   4.68 &   0 &   0 & \nodata \\ 
52056-0610-174 & 15:01:12.47 &  +58:22:28.4 &  1.4419 &  8.13 &   0 &   3.11 &   2 &   0 & \nodata \\ 
54510-2150-510 & 15:01:13.13 &  +22:38:32.4 &  0.6139 & 17.79 &   0 &   2.73 &   0 &   0 & \nodata \\ 
53121-1384-537 & 15:01:13.57 &  +35:53:56.8 &  1.1343 & 20.36 &   0 &   4.26 &   0 &   0 & \nodata \\ 
52767-1329-457 & 15:01:13.91 &  +51:20:16.2 &  2.1676 & 19.07 &   0 &   3.88 &   0 &   0 & \nodata \\ 
52426-0922-353 & 15:01:14.04 & --01:44:57.5 &  0.6003 & 11.75 &   0 &   2.78 &   0 &   0 & \nodata \\ 
52751-1049-162 & 15:01:14.45 &  +47:05:46.1 &  1.5547 &  6.62 &   0 &   3.30 &   0 &   0 & \nodata \\ 
52426-0922-333 & 15:01:14.50 & --01:18:39.7 &  0.6452 &  7.25 &   0 &   0.21 &   0 &   0 & \nodata \\ 
52055-0589-227 & 15:01:14.97 &  +03:23:58.2 &  1.5146 & 13.96 &   0 &   2.90 &   0 &   0 & \nodata \\ 
52055-0611-408 & 15:01:16.09 &  +62:31:59.7 &  1.6700 &  5.87 &   0 &   2.68 &   2 &   0 & \nodata \\ 
52819-1352-399 & 15:01:16.62 &  +37:07:24.9 &  1.6888 & 29.38 &   0 &   2.48 &   0 &   0 & \nodata \\ 
52751-1049-482 & 15:01:16.83 &  +47:36:23.0 &  0.7940 & 12.49 &   0 &   3.08 &   0 &   0 & \nodata \\ 
53171-1648-435 & 15:01:17.16 &  +32:41:02.9 &  1.4101 &  5.58 &   0 &   0.22 &   0 &   0 & \nodata \\ 
53171-1648-436 & 15:01:17.42 &  +32:38:23.9 &  0.5987 &  7.63 &   0 &   1.17 &   0 &   0 & \nodata \\ 
54540-2779-285 & 15:01:18.01 &  +16:37:24.2 &  1.0712 &  6.11 &   0 &   1.37 &   0 &   0 & \nodata \\ 
52017-0539-209 & 15:01:18.39 &  +00:42:41.2 &  1.7467 & 14.70 &   0 &   0.71 &   0 &   0 & \nodata \\ 
53121-1384-483 & 15:01:18.50 &  +35:32:38.6 &  0.8676 & 14.29 &   0 &   4.84 &   0 &   0 & \nodata \\ 
54243-2751-406 & 15:01:18.56 &  +14:31:20.8 &  2.2860 &  8.01 &   0 &   4.38 &   3 &   3 & 0.158 \\ 
52055-0589-473 & 15:01:18.77 &  +04:02:15.2 &  0.6501 & 10.31 &   0 &   0.36 &   0 &   0 & \nodata \\ 
52751-1049-257 & 15:01:18.94 &  +46:10:20.4 &  0.8878 & 10.62 &   0 &   1.89 &   0 &   0 & \nodata \\ 
53147-1676-084 & 15:01:20.30 &  +44:31:37.8 &  1.1245 &  9.25 &   0 &   0.59 &   1 &   0 & \nodata \\ 
51990-0310-249 & 15:01:21.03 & --01:02:30.1 &  1.6365 &  7.38 &   0 &   3.02 &   0 &   0 & \nodata \\ 
54557-1831-174 & 15:01:21.23 &  +05:07:51.9 &  3.2883 &  8.23 &   0 &   2.85 &   0 &   0 & \nodata \\ 
54539-2778-636 & 15:01:22.11 &  +18:25:02.6 &  1.0516 & 23.48 &   0 &   3.03 &   0 &   0 & \nodata \\ 
54243-2751-169 & 15:01:22.22 &  +13:05:17.2 &  1.9682 &  9.92 &   0 &   0.88 &   3 &   2 & 0.121 \\ 
52353-0792-092 & 15:01:22.26 &  +54:58:41.0 &  2.1714 &  5.36 &   0 &   1.40 &   0 &   0 & \nodata \\ 
53874-2152-384 & 15:01:22.54 &  +25:10:52.4 &  2.0457 &  7.83 &   0 &   3.72 &   2 &   0 & \nodata \\ 
51990-0310-432 & 15:01:23.45 &  +00:19:39.9 &  1.9283 & 12.54 &   0 &   3.95 &   1 &   2 & 0.084 \\ 
54212-1715-568 & 15:01:23.48 &  +10:25:14.5 &  1.9533 &  6.90 &   0 &   2.45 &   2 &   0 & \nodata \\ 
53121-1384-148 & 15:01:24.06 &  +34:43:46.4 &  1.3638 &  4.63 &   0 &   2.66 &   0 &   0 & \nodata \\ 
52353-0792-508 & 15:01:24.63 &  +56:19:49.7 &  1.4670 & 11.85 &   0 &   4.68 &   2 &   0 & \nodata \\ 
53147-1676-529 & 15:01:25.68 &  +45:37:56.8 &  1.8430 &  7.64 &   0 &   2.10 &   0 &   0 & \nodata \\ 
52767-1329-154 & 15:01:25.71 &  +49:42:29.1 &  1.0747 &  4.06 &   0 &   4.12 &   1 &   0 & \nodata \\ 
53884-1815-087 & 15:01:25.86 &  +06:42:07.0 &  2.4208 & 10.09 &   0 &   2.31 &   0 &   1 & 0.095 \\ 
54138-1844-200 & 15:01:27.68 &  +30:13:20.1 &  1.4254 &  4.48 &   0 &   4.04 &   1 &   0 & \nodata \\ 
52055-0589-475 & 15:01:28.42 &  +03:54:31.0 &  1.1140 & 10.82 &   0 &   0.50 &   0 &   0 & \nodata \\ 
53147-1676-089 & 15:01:28.94 &  +44:39:24.8 &  0.9355 & 10.47 &   0 &   1.47 &   0 &   0 & \nodata \\ 
54556-2791-073 & 15:01:29.39 &  +19:36:03.4 &  1.5290 &  9.52 &   0 &   4.84 &   0 &   0 & \nodata \\ 
52056-0610-123 & 15:01:29.59 &  +57:29:25.9 &  1.5521 & 13.54 &   0 &   1.65 &   0 &   0 & \nodata \\ 
54523-2151-279 & 15:01:29.78 &  +26:42:23.7 &  2.3563 & 15.23 &   0 &   3.02 &   0 &   0 & \nodata \\ 
52674-1164-494 & 15:01:29.84 &  +53:14:23.1 &  1.2050 &  6.18 &   0 &   3.93 &   0 &   0 & \nodata \\ 
54510-2150-402 & 15:01:30.18 &  +22:51:18.6 &  0.9548 & 14.99 &   0 &   2.69 &   0 &   0 & \nodata \\ 
54510-2150-126 & 15:01:30.41 &  +20:58:50.1 &  1.2470 & 10.45 &   0 &   1.67 &   0 &   0 & \nodata \\ 
54557-1831-456 & 15:01:30.93 &  +06:02:32.0 &  1.9339 & 11.89 &   0 &   4.28 &   0 &   0 & \nodata \\ 
53171-1648-185 & 15:01:31.04 &  +32:09:03.4 &  0.5994 & 13.70 &   0 &   0.03 &   0 &   0 & \nodata \\ 
52055-0589-207 & 15:01:31.37 &  +03:04:05.4 &  1.9367 & 22.47 &   0 &   1.07 &   0 &   0 & \nodata \\ 
54243-2751-487 & 15:01:31.75 &  +13:45:38.4 &  1.6985 &  8.46 &   0 &   1.77 &   0 &   0 & \nodata \\ 
54230-2146-586 & 15:01:31.75 &  +28:57:02.6 &  1.4923 &  8.52 &   0 &   2.10 &   2 &   0 & \nodata \\ 
53146-1398-499 & 15:01:31.76 &  +39:55:48.0 &  2.5881 &  7.78 &   0 &   2.11 &   0 &   2 & 0.113 \\ 
52735-1291-393 & 15:01:31.78 &  +41:47:05.9 &  0.7848 &  7.32 &   0 &   0.96 &   0 &   0 & \nodata \\ 
54509-2149-115 & 15:01:32.50 &  +24:31:56.8 &  1.1713 &  9.54 &   0 &   1.17 &   0 &   0 & \nodata \\ 
52735-1291-334 & 15:01:32.94 &  +42:51:59.5 &  0.9769 &  7.64 &   0 &   3.95 &   1 &   0 & \nodata \\ 
52055-0611-419 & 15:01:33.60 &  +62:02:05.1 &  1.2706 & 19.35 &   0 &   1.39 &   0 &   0 & \nodata \\ 
52055-0611-221 & 15:01:33.79 &  +60:57:05.8 &  2.7408 & 14.23 &   0 &   4.74 &   1 &   1 & 0.059 \\ 
54540-2779-273 & 15:01:34.45 &  +17:03:30.8 &  0.9986 &  8.73 &   0 &   4.19 &   0 &   0 & \nodata \\ 
53121-1384-524 & 15:01:35.43 &  +35:51:40.9 &  1.8472 &  6.80 &   0 &   1.99 &   0 &   0 & \nodata \\ 
54557-1831-449 & 15:01:35.73 &  +05:59:06.9 &  2.8410 & 12.95 &   0 &   0.93 &   2 &   1 & 0.028 \\ 
52055-0589-457 & 15:01:36.09 &  +04:42:46.3 &  1.0667 & 12.24 &   0 &   4.06 &   1 &   0 & \nodata \\ 
52819-1352-263 & 15:01:36.16 &  +36:23:58.7 &  1.2444 & 29.62 &   0 &   4.58 &   0 &   0 & \nodata \\ 
52674-1164-154 & 15:01:37.10 &  +52:53:34.0 &  1.1531 & 10.25 &   0 &   2.15 &   0 &   0 & \nodata \\ 
53171-1648-183 & 15:01:37.63 &  +32:14:37.2 &  3.5166 &  8.03 &   0 &   2.55 &   0 &   1 & 0.025 \\ 
54539-2778-610 & 15:01:37.95 &  +18:46:33.1 &  1.5157 &  4.60 &   0 &   0.04 &   0 &   0 & \nodata \\ 
54535-2764-028 & 15:01:38.79 &  +15:31:13.4 &  1.4047 & 12.85 &   0 &   3.75 &   0 &   0 & \nodata \\ 
54509-2149-540 & 15:01:39.74 &  +25:49:41.9 &  1.2640 &  7.75 &   0 &   2.93 &   1 &   0 & \nodata \\ 
52751-1049-174 & 15:01:40.16 &  +47:09:22.5 &  1.7904 & 17.73 &   0 &   3.08 &   0 &   0 & \nodata \\ 
52056-0610-133 & 15:01:40.44 &  +57:10:26.1 &  1.7993 &  9.17 &   0 &   3.05 &   1 &   0 & \nodata \\ 
54243-2751-417 & 15:01:40.67 &  +14:33:58.9 &  1.3857 & 15.81 &   0 &   0.66 &   0 &   0 & \nodata \\ 
52735-1291-261 & 15:01:40.86 &  +41:10:40.8 &  1.9936 & 11.69 &   0 &   1.92 &   1 &   0 & \nodata \\ 
52734-1290-012 & 15:01:40.94 &  +42:18:34.0 &  0.9784 & 17.24 &   0 &   1.85 &   0 &   0 & \nodata \\ 
52353-0792-116 & 15:01:42.10 &  +55:38:09.6 &  0.5453 &  9.25 &   0 &   0.70 &   1 &   0 & \nodata \\ 
52426-0922-340 & 15:01:42.93 & --01:11:03.4 &  1.1071 &  8.06 &   0 &   1.68 &   0 &   0 & \nodata \\ 
53884-1815-084 & 15:01:44.39 &  +06:26:35.2 &  3.2751 &  8.03 &   0 &   1.02 &   0 &   2 & 0.131 \\ 
54138-1844-476 & 15:01:44.73 &  +30:33:39.1 &  2.4536 &  6.45 &   0 &   1.77 &   1 &   0 & \nodata \\ 
52767-1329-128 & 15:01:44.84 &  +48:43:36.5 &  1.9576 &  8.97 &   0 &   4.41 &   0 &   1 & 0.050 \\ 
54138-1844-477 & 15:01:45.48 &  +30:40:49.4 &  1.5063 & 11.50 &   0 &   2.96 &   0 &   0 & \nodata \\ 
52017-0539-420 & 15:01:46.05 &  +02:31:44.2 &  0.6543 & 14.78 &   0 &   2.56 &   0 &   0 & \nodata \\ 
52767-1329-514 & 15:01:46.09 &  +50:09:37.0 &  1.4994 &  8.26 &   0 &   2.93 &   0 &   0 & \nodata \\ 
54230-2146-593 & 15:01:46.18 &  +28:28:57.3 &  0.4185 &  9.30 &   0 &   3.35 &   0 &   0 & \nodata \\ 
52751-1049-448 & 15:01:46.25 &  +48:32:34.4 &  0.4776 & 10.72 &   0 &   3.99 &   0 &   0 & \nodata \\ 
53874-2152-435 & 15:01:46.52 &  +24:33:21.6 &  2.0173 &  8.82 &   0 &   2.91 &   1 &   1 & 0.035 \\ 
53121-1384-108 & 15:01:46.96 &  +34:49:01.1 &  1.8798 &  7.01 &   0 &   2.80 &   3 &   0 & \nodata \\ 
52055-0611-237 & 15:01:47.21 &  +61:06:08.3 &  0.9180 &  8.36 &   0 &   1.24 &   0 &   0 & \nodata \\ 
52751-1049-460 & 15:01:47.26 &  +48:03:35.8 &  2.7803 &  8.23 &   0 &   3.98 &   0 &   1 & 0.053 \\ 
52055-0611-225 & 15:01:47.29 &  +60:51:40.5 &  1.5567 &  7.94 &   0 &   3.29 &   0 &   0 & \nodata \\ 
54557-1831-149 & 15:01:47.51 &  +05:20:06.2 &  2.0813 &  6.60 &   0 &   1.88 &   0 &   0 & \nodata \\ 
52370-0793-333 & 15:01:47.63 &  +55:33:43.0 &  2.5849 & 19.65 &   0 &   3.56 &   0 &   2 & 0.072 \\ 
52017-0539-171 & 15:01:48.85 &  +01:44:05.1 &  0.4842 & 15.82 &   0 &   1.20 &   0 &   0 & \nodata \\ 
53121-1384-084 & 15:01:49.45 &  +34:08:31.6 &  3.3624 &  4.68 &   0 &   0.47 &   0 &   0 & \nodata \\ 
54540-2779-331 & 15:01:50.64 &  +18:01:31.0 &  1.1820 &  7.40 &   0 &   3.70 &   0 &   0 & \nodata \\ 
51990-0310-210 & 15:01:50.93 & --00:56:27.9 &  0.6532 &  7.79 &   0 &   0.63 &   0 &   0 & \nodata \\ 
52353-0792-111 & 15:01:50.94 &  +55:32:41.2 &  1.1590 &  9.32 &   0 &   3.88 &   0 &   0 & \nodata \\ 
52426-0922-389 & 15:01:51.99 & --01:38:46.2 &  0.6471 &  9.15 &   0 &   1.32 &   0 &   0 & \nodata \\ 
52056-0610-504 & 15:01:52.03 &  +58:35:21.5 &  1.5271 &  5.96 &   0 &   0.19 &   1 &   0 & \nodata \\ 
54652-2935-378 & 15:01:52.81 &  +33:00:09.2 &  1.1486 &  7.42 &   0 &   2.30 &   1 &   0 & \nodata \\ 
52353-0792-512 & 15:01:53.53 &  +55:53:09.7 &  0.8940 & 15.72 &   0 &   1.35 &   0 &   0 & \nodata \\ 
53827-1716-085 & 15:01:53.55 &  +11:15:12.1 &  2.1569 & 20.74 &   0 &   4.50 &   4 &   1 & 0.056 \\ 
54540-2779-328 & 15:01:53.61 &  +18:23:33.9 &  1.9484 &  7.90 &   0 &   1.33 &   1 &   0 & \nodata \\ 
53147-1676-069 & 15:01:56.01 &  +44:04:50.7 &  0.6871 &  7.26 &   0 &   1.95 &   0 &   0 & \nodata \\ 
52426-0922-261 & 15:01:56.46 & --02:10:34.1 &  1.7373 &  7.03 &   0 &   3.01 &   0 &   0 & \nodata \\ 
52790-1351-021 & 15:01:56.62 &  +37:13:55.7 &  1.5157 & 10.15 &   0 &   0.69 &   0 &   0 & \nodata \\ 
52819-1352-234 & 15:01:58.35 &  +36:53:48.5 &  2.2679 &  6.11 &   0 &   0.45 &   0 &   0 & \nodata \\ 
54535-2765-393 & 15:01:59.76 &  +16:11:50.2 &  0.7459 & 12.79 &   0 &   3.57 &   0 &   0 & \nodata \\ 
52426-0922-255 & 15:02:00.20 & --02:28:46.0 &  0.8000 & 11.04 &   0 &   2.81 &   0 &   0 & \nodata \\ 
53146-1398-495 & 15:02:00.51 &  +39:56:03.0 &  1.7214 &  9.65 &   0 &   2.62 &   0 &   0 & \nodata \\ 
52056-0610-146 & 15:02:00.80 &  +58:05:30.0 &  2.1238 & 19.04 &   0 &   0.43 &   1 &   1 & 0.036 \\ 
52751-1049-202 & 15:02:01.00 &  +46:12:44.3 &  0.9497 & 12.32 &   0 &   3.26 &   0 &   0 & \nodata \\ 
53827-1716-497 & 15:02:01.64 &  +12:06:59.5 &  0.4958 &  9.25 &   0 &   2.34 &   0 &   0 & \nodata \\ 
54557-1831-445 & 15:02:02.03 &  +05:57:29.6 &  1.0512 &  6.13 &   0 &   4.33 &   2 &   0 & \nodata \\ 
52674-1164-048 & 15:02:03.11 &  +51:56:58.8 &  1.5332 &  8.74 &   0 &   1.85 &   0 &   0 & \nodata \\ 
52734-1290-030 & 15:02:03.29 &  +42:34:07.8 &  1.5341 &  8.48 &   0 &   4.55 &   0 &   0 & \nodata \\ 
52055-0589-476 & 15:02:03.38 &  +03:58:42.1 &  0.7258 & 15.93 &   0 &   1.93 &   0 &   0 & \nodata \\ 
54510-2150-501 & 15:02:04.62 &  +22:42:30.2 &  1.0150 &  8.49 &   0 &   2.05 &   1 &   0 & \nodata \\ 
52017-0539-211 & 15:02:04.87 &  +01:10:19.4 &  1.2646 & 13.62 &   0 &   2.54 &   2 &   0 & \nodata \\ 
52055-0611-223 & 15:02:05.38 &  +60:45:34.3 &  1.2969 &  6.31 &   0 &   2.00 &   1 &   0 & \nodata \\ 
54138-1844-187 & 15:02:05.45 &  +29:40:25.5 &  0.9741 &  7.65 &   0 &   3.05 &   0 &   0 & \nodata \\ 
51990-0310-236 & 15:02:06.66 & --00:36:06.9 &  2.2003 & 10.43 &   0 &   3.55 &   4 &   3 & 0.164 \\ 
54557-1831-518 & 15:02:06.94 &  +06:41:08.4 &  3.1541 &  6.20 &   0 &   0.50 &   1 &   1 & 0.087 \\ 
52674-1164-059 & 15:02:06.95 &  +52:27:40.3 &  0.6251 &  7.26 &   0 &   0.98 &   0 &   0 & \nodata \\ 
51990-0310-211 & 15:02:07.08 & --00:45:14.1 &  0.4389 & 12.64 &   0 &   4.62 &   0 &   0 & \nodata \\ 
53147-1676-093 & 15:02:07.27 &  +44:58:03.0 &  0.4580 & 13.53 &   0 &   3.22 &   0 &   0 & \nodata \\ 
53883-1717-335 & 15:02:07.80 &  +10:20:23.6 &  1.6304 & 13.34 &   0 &   2.54 &   1 &   0 & \nodata \\ 
53121-1384-052 & 15:02:08.15 &  +34:28:46.8 &  1.5538 &  7.76 &   0 &   3.65 &   2 &   0 & \nodata \\ 
54523-2151-241 & 15:02:08.38 &  +26:58:03.9 &  1.4051 & 12.32 &   0 &   2.01 &   0 &   0 & \nodata \\ 
53147-1676-526 & 15:02:09.13 &  +45:35:30.1 &  1.7234 &  8.90 &   0 &   1.72 &   0 &   0 & \nodata \\ 
53171-1648-404 & 15:02:09.17 &  +33:22:39.2 &  0.9199 &  7.22 &   0 &   3.37 &   0 &   0 & \nodata \\ 
53827-1716-540 & 15:02:09.30 &  +11:49:08.9 &  2.5117 & 16.10 &   0 &   1.35 &   2 &   1 & 0.035 \\ 
54243-2751-458 & 15:02:09.87 &  +14:15:56.7 &  1.1767 &  5.56 &   0 &   3.07 &   1 &   0 & \nodata \\ 
54510-2150-101 & 15:02:10.38 &  +21:25:25.5 &  1.7769 & 19.54 &   0 &   1.08 &   0 &   0 & \nodata \\ 
53121-1384-051 & 15:02:10.96 &  +34:22:26.9 &  1.0136 &  8.72 &   0 &   3.72 &   0 &   0 & \nodata \\ 
54539-2778-635 & 15:02:11.45 &  +17:54:58.6 &  1.6306 &  7.44 &   0 &   2.28 &   0 &   0 & \nodata \\ 
53147-1676-071 & 15:02:12.43 &  +44:21:02.5 &  1.9480 &  7.43 &   0 &   3.34 &   0 &   0 & \nodata \\ 
53171-1648-471 & 15:02:13.05 &  +32:27:13.5 &  1.2772 &  9.82 &   0 &   3.52 &   1 &   0 & \nodata \\ 
53827-1716-532 & 15:02:13.46 &  +11:38:30.0 &  0.3977 &  5.75 &   0 &   2.35 &   0 &   0 & \nodata \\ 
54556-2792-434 & 15:02:14.52 &  +19:24:27.6 &  3.1027 &  6.33 &   0 &   0.40 &   0 &   1 & 0.034 \\ 
54212-1715-567 & 15:02:14.79 &  +10:05:03.2 &  0.9327 &  8.23 &   0 &   1.27 &   0 &   0 & \nodata \\ 
53121-1384-119 & 15:02:15.13 &  +34:59:44.8 &  1.7509 &  6.77 &   0 &   2.78 &   0 &   0 & \nodata \\ 
52055-0589-205 & 15:02:16.66 &  +02:57:19.8 &  1.4841 &  7.44 &   0 &   2.24 &   0 &   0 & \nodata \\ 
53121-1384-564 & 15:02:17.11 &  +35:54:59.0 &  3.3454 & 16.89 &   0 &   0.10 &   2 &   0 & \nodata \\ 
52353-0792-041 & 15:02:17.45 &  +54:57:00.4 &  1.6198 &  9.01 &   0 &   3.00 &   1 &   0 & \nodata \\ 
52055-0611-204 & 15:02:17.80 &  +60:03:25.7 &  1.5260 &  7.71 &   0 &   3.07 &   0 &   0 & \nodata \\ 
53171-1648-417 & 15:02:18.22 &  +32:58:22.3 &  0.9854 & 23.82 &   0 &   3.83 &   0 &   0 & \nodata \\ 
53147-1676-626 & 15:02:20.10 &  +46:07:24.6 &  0.6337 & 12.46 &   0 &   3.18 &   0 &   0 & \nodata \\ 
53108-1385-306 & 15:02:20.31 &  +34:23:25.0 &  1.6616 &  5.74 &   0 &   1.10 &   0 &   0 & \nodata \\ 
52751-1049-141 & 15:02:20.46 &  +46:52:33.6 &  4.2551 & 12.57 &   0 &   4.37 &   0 &   0 & \nodata \\ 
54243-2751-491 & 15:02:22.10 &  +13:31:45.4 &  1.5087 &  5.04 &   0 &   4.21 &   0 &   0 & \nodata \\ 
51990-0310-431 & 15:02:22.10 &  +00:09:33.1 &  1.0075 & 23.37 &   0 &   1.46 &   0 &   0 & \nodata \\ 
53171-1648-420 & 15:02:22.48 &  +32:56:46.6 &  1.7641 &  9.26 &   0 &   4.40 &   0 &   0 & \nodata \\ 
54556-2791-632 & 15:02:22.57 &  +20:07:14.2 &  0.6858 &  4.35 &   0 &   4.03 &   0 &   0 & \nodata \\ 
52751-1049-524 & 15:02:22.94 &  +48:12:48.8 &  1.1100 &  4.05 &   0 &   4.20 &   1 &   0 & \nodata \\ 
52017-0539-484 & 15:02:23.95 &  +02:01:07.1 &  1.5050 &  9.93 &   0 &   1.45 &   0 &   0 & \nodata \\ 
54523-2151-220 & 15:02:24.45 &  +27:15:52.0 &  0.8925 &  8.96 &   0 &   1.22 &   0 &   0 & \nodata \\ 
52751-1049-533 & 15:02:25.57 &  +48:27:46.6 &  2.3346 &  5.87 &   0 &   0.28 &   0 &   1 & 0.049 \\ 
53827-1716-091 & 15:02:25.68 &  +11:29:38.3 &  1.0630 &  9.80 &   0 &   2.78 &   0 &   0 & \nodata \\ 
53148-1677-318 & 15:02:25.94 &  +43:38:32.2 &  1.2957 &  6.07 &   0 &   3.49 &   0 &   0 & \nodata \\ 
53147-1676-561 & 15:02:26.18 &  +45:38:52.6 &  2.8923 & 11.40 &   0 &   4.57 &   1 &   0 & \nodata \\ 
54212-1715-576 & 15:02:26.47 &  +10:16:10.9 &  1.6290 &  5.36 &   0 &   4.17 &   0 &   0 & \nodata \\ 
52751-1049-523 & 15:02:26.89 &  +48:37:11.3 &  3.2102 &  9.11 &   0 &   1.61 &   2 &   0 & \nodata \\ 
54138-1844-463 & 15:02:27.21 &  +30:34:52.8 &  3.3316 & 14.61 &   0 &   2.52 &   1 &   0 & \nodata \\ 
54523-2151-323 & 15:02:27.25 &  +27:44:49.2 &  2.0253 & 20.64 &   0 &   2.14 &   1 &   1 & 0.033 \\ 
52055-0589-192 & 15:02:27.98 &  +03:22:49.2 &  1.1923 & 18.54 &   0 &   1.04 &   1 &   0 & \nodata \\ 
54523-2151-269 & 15:02:29.27 &  +26:11:58.7 &  0.7905 &  8.58 &   0 &   3.65 &   1 &   0 & \nodata \\ 
52056-0610-131 & 15:02:29.87 &  +57:47:20.8 &  0.4236 & 25.08 &   0 &   1.19 &   0 &   0 & \nodata \\ 
52055-0589-215 & 15:02:30.12 &  +02:58:44.4 &  1.5010 &  4.02 &   0 &   4.22 &   1 &   0 & \nodata \\ 
54540-2779-376 & 15:02:30.38 &  +18:05:11.5 &  2.3744 &  9.25 &   0 &   4.80 &   2 &   2 & 0.066 \\ 
53147-1676-562 & 15:02:31.06 &  +45:38:28.5 &  1.4525 & 14.44 &   0 &   0.98 &   0 &   0 & \nodata \\ 
53884-1815-041 & 15:02:31.68 &  +07:06:11.9 &  1.7454 &  4.13 &   0 &   2.94 &   0 &   0 & \nodata \\ 
54557-1831-477 & 15:02:32.40 &  +05:39:50.5 &  1.1919 &  6.51 &   0 &   0.72 &   0 &   0 & \nodata \\ 
52734-1290-632 & 15:02:33.24 &  +42:51:07.2 &  1.4903 & 10.43 &   0 &   2.14 &   0 &   0 & \nodata \\ 
53146-1398-521 & 15:02:33.74 &  +40:35:07.2 &  1.7371 &  9.33 &   0 &   2.69 &   0 &   0 & \nodata \\ 
52734-1290-028 & 15:02:34.02 &  +42:31:53.8 &  1.8788 &  8.18 &   0 &   3.21 &   1 &   0 & \nodata \\ 
52735-1291-298 & 15:02:34.60 &  +40:56:57.3 &  0.6039 & 11.18 &   0 &   3.16 &   0 &   0 & \nodata \\ 
54557-1831-186 & 15:02:35.43 &  +04:52:18.0 &  0.8020 & 15.16 &   0 &   2.40 &   0 &   0 & \nodata \\ 
53147-1676-078 & 15:02:36.08 &  +43:56:47.6 &  1.3606 &  5.97 &   0 &   0.30 &   0 &   0 & \nodata \\ 
52017-0539-447 & 15:02:36.09 &  +02:42:13.0 &  1.8829 &  6.10 &   0 &   2.55 &   1 &   0 & \nodata \\ 
52056-0610-527 & 15:02:36.20 &  +59:18:53.6 &  1.6822 &  7.65 &   0 &   1.63 &   0 &   0 & \nodata \\ 
54557-1831-467 & 15:02:36.33 &  +06:08:13.4 &  0.5593 & 15.91 &   0 &   0.04 &   0 &   0 & \nodata \\ 
54539-2778-005 & 15:02:37.32 &  +17:05:56.4 &  1.5439 &  8.06 &   0 &   3.16 &   0 &   0 & \nodata \\ 
52751-1049-150 & 15:02:37.43 &  +46:47:29.4 &  2.2366 &  7.14 &   0 &   1.33 &   0 &   1 & 0.040 \\ 
52017-0539-446 & 15:02:38.20 &  +02:48:16.0 &  0.5550 & 18.41 &   0 &   0.54 &   0 &   0 & \nodata \\ 
52055-0589-217 & 15:02:38.38 &  +03:02:28.2 &  3.3579 &  8.22 &   0 &   1.07 &   0 &   0 & \nodata \\ 
53171-1648-418 & 15:02:38.58 &  +33:00:05.7 &  0.6173 &  8.06 &   0 &   1.72 &   0 &   0 & \nodata \\ 
52767-1329-106 & 15:02:38.63 &  +49:37:57.1 &  1.0156 &  8.08 &   0 &   0.09 &   0 &   0 & \nodata \\ 
52819-1352-230 & 15:02:39.35 &  +36:31:44.4 &  1.4954 & 10.32 &   0 &   2.29 &   3 &   0 & \nodata \\ 
54509-2149-012 & 15:02:39.45 &  +23:44:10.0 &  0.9765 &  5.06 &   0 &   3.32 &   1 &   0 & \nodata \\ 
53121-1384-103 & 15:02:40.59 &  +34:38:39.1 &  1.2288 & 14.72 &   0 &   0.46 &   0 &   0 & \nodata \\ 
53171-1648-199 & 15:02:40.66 &  +32:07:02.4 &  2.2238 &  7.93 &   0 &   1.73 &   1 &   3 & 0.178 \\ 
52056-0610-517 & 15:02:41.21 &  +59:09:44.0 &  1.1504 &  6.71 &   0 &   1.69 &   0 &   0 & \nodata \\ 
52055-0611-449 & 15:02:41.32 &  +62:38:07.5 &  1.7716 & 12.67 &   0 &   4.82 &   1 &   0 & \nodata \\ 
54535-2765-292 & 15:02:41.72 &  +14:44:37.1 &  1.7230 &  6.42 &   0 &   3.28 &   1 &   0 & \nodata \\ 
53827-1716-100 & 15:02:42.48 &  +11:09:28.3 &  1.5046 &  7.87 &   0 &   3.05 &   0 &   0 & \nodata \\ 
52055-0611-426 & 15:02:42.50 &  +61:19:55.4 &  1.3908 & 17.33 &   0 &   0.51 &   0 &   0 & \nodata \\ 
52055-0589-458 & 15:02:42.57 &  +04:24:36.4 &  1.1391 &  9.28 &   0 &   0.31 &   0 &   0 & \nodata \\ 
53827-1716-042 & 15:02:43.09 &  +11:15:57.3 &  0.3903 & 10.68 &   0 &   2.57 &   0 &   0 & \nodata \\ 
54523-2151-362 & 15:02:43.21 &  +28:14:54.2 &  1.3151 &  7.06 &   0 &   3.25 &   0 &   0 & \nodata \\ 
52674-1164-516 & 15:02:43.52 &  +53:06:38.2 &  0.9721 &  4.92 &   0 &   0.03 &   0 &   0 & \nodata \\ 
54523-2151-367 & 15:02:43.93 &  +28:17:39.9 &  1.1639 &  7.50 &   0 &   2.25 &   0 &   0 & \nodata \\ 
54557-1831-109 & 15:02:44.28 &  +04:46:09.6 &  1.0272 &  5.36 &   0 &   3.72 &   0 &   0 & \nodata \\ 
52819-1352-297 & 15:02:45.54 &  +36:02:27.9 &  0.6459 &  8.40 &   0 &   3.63 &   0 &   0 & \nodata \\ 
54556-2792-274 & 15:02:45.75 &  +19:13:52.7 &  1.8324 &  8.94 &   0 &   4.83 &   3 &   0 & \nodata \\ 
52055-0611-425 & 15:02:45.88 &  +61:35:39.6 &  1.5741 &  7.95 &   0 &   2.35 &   0 &   0 & \nodata \\ 
52734-1290-621 & 15:02:46.10 &  +43:17:54.3 &  1.1289 &  9.58 &   0 &   0.07 &   0 &   0 & \nodata \\ 
51990-0310-479 & 15:02:46.62 &  +00:05:31.6 &  1.2418 &  5.68 &   0 &   2.09 &   0 &   0 & \nodata \\ 
53147-1676-570 & 15:02:46.80 &  +45:36:13.8 &  0.4464 &  7.05 &   0 &   1.41 &   0 &   0 & \nodata \\ 
53147-1676-056 & 15:02:47.20 &  +44:53:43.2 &  2.5044 & 20.12 &   0 &   2.47 &   0 &   0 & \nodata \\ 
51990-0310-234 & 15:02:47.40 & --00:24:50.6 &  1.7774 & 13.27 &   0 &   3.09 &   3 &   1 & 0.038 \\ 
54243-2751-493 & 15:02:48.48 &  +13:36:31.7 &  2.0630 &  9.31 &   0 &   2.21 &   0 &   0 & \nodata \\ 
54509-2149-600 & 15:02:48.71 &  +24:40:37.1 &  0.7074 &  8.07 &   0 &   2.79 &   0 &   0 & \nodata \\ 
53874-2152-187 & 15:02:48.95 &  +23:41:19.1 &  1.5163 & 13.07 &   0 &   1.44 &   0 &   0 & \nodata \\ 
53884-1815-485 & 15:02:49.05 &  +08:13:05.7 &  0.5189 & 14.83 &   0 &   0.83 &   0 &   0 & \nodata \\ 
53827-1716-580 & 15:02:49.07 &  +11:58:31.4 &  1.1463 & 10.61 &   0 &   4.79 &   0 &   0 & \nodata \\ 
54243-2751-530 & 15:02:49.22 &  +14:25:55.3 &  1.0266 &  7.62 &   0 &   0.04 &   0 &   0 & \nodata \\ 
52056-0610-515 & 15:02:49.28 &  +58:58:47.3 &  0.9600 & 13.27 &   0 &   0.77 &   0 &   0 & \nodata \\ 
54535-2765-340 & 15:02:50.47 &  +16:39:44.5 &  1.2761 & 18.25 &   0 &   2.77 &   0 &   0 & \nodata \\ 
54243-2751-529 & 15:02:51.18 &  +14:43:49.2 &  0.5593 & 16.22 &   0 &   4.34 &   0 &   0 & \nodata \\ 
54556-2792-268 & 15:02:51.84 &  +18:55:57.0 &  1.1132 & 25.72 &   0 &   2.85 &   0 &   0 & \nodata \\ 
53146-1398-531 & 15:02:53.42 &  +40:41:09.0 &  1.5583 & 12.57 &   0 &   1.93 &   0 &   0 & \nodata \\ 
53171-1648-412 & 15:02:53.48 &  +32:52:41.9 &  1.0979 &  7.47 &   0 &   3.01 &   0 &   0 & \nodata \\ 
54243-2751-136 & 15:02:53.62 &  +12:48:29.3 &  0.5841 & 10.86 &   0 &   0.05 &   0 &   0 & \nodata \\ 
52055-0611-208 & 15:02:53.72 &  +60:26:30.3 &  1.9463 &  8.31 &   0 &   1.89 &   3 &   1 & 0.039 \\ 
52056-0610-514 & 15:02:54.41 &  +58:49:10.7 &  1.0598 &  9.86 &   0 &   4.18 &   0 &   0 & \nodata \\ 
52703-1165-351 & 15:02:55.27 &  +51:54:18.4 &  1.6556 &  7.52 &   0 &   1.27 &   1 &   0 & \nodata \\ 
54523-2151-167 & 15:02:55.28 &  +27:13:13.9 &  1.0398 &  4.87 &   0 &   0.54 &   0 &   0 & \nodata \\ 
52017-0539-442 & 15:02:57.02 &  +02:39:17.7 &  1.1724 &  7.08 &   0 &   2.41 &   0 &   0 & \nodata \\ 
52056-0610-148 & 15:02:57.16 &  +58:04:39.9 &  1.0688 & 19.89 &   0 &   3.97 &   0 &   0 & \nodata \\ 
52767-1329-542 & 15:02:57.98 &  +50:29:14.8 &  0.5306 & 12.26 &   0 &   3.49 &   0 &   0 & \nodata \\ 
52819-1352-228 & 15:02:58.17 &  +36:33:04.3 &  1.0753 & 14.83 &   0 &   1.52 &   0 &   0 & \nodata \\ 
54509-2149-565 & 15:02:58.43 &  +25:55:41.5 &  3.7811 & 14.08 &   0 &   3.08 &   0 &   1 & 0.034 \\ 
52734-1290-638 & 15:02:58.64 &  +42:50:47.7 &  1.4828 & 12.21 &   0 &   1.77 &   0 &   0 & \nodata \\ 
54535-2765-380 & 15:02:58.72 &  +16:26:51.8 &  1.7248 & 16.91 &   0 &   4.04 &   1 &   1 & 0.043 \\ 
54243-2751-177 & 15:02:59.61 &  +13:13:12.6 &  1.7799 & 13.95 &   0 &   1.48 &   1 &   0 & \nodata \\ 
54138-1844-537 & 15:02:59.87 &  +30:50:11.0 &  2.0239 & 11.06 &   0 &   2.07 &   1 &   1 & 0.069 \\ 
53884-1815-576 & 15:02:59.91 &  +08:25:41.5 &  1.6608 & 11.83 &   0 &   1.80 &   0 &   0 & \nodata \\ 
54212-1715-638 & 15:03:00.73 &  +10:01:03.3 &  0.4637 &  5.61 &   0 &   3.83 &   0 &   0 & \nodata \\ 
53874-2152-191 & 15:03:01.70 &  +24:28:48.6 &  1.4768 &  8.40 &   0 &   3.05 &   2 &   0 & \nodata \\ 
52055-0611-215 & 15:03:02.19 &  +60:18:31.4 &  0.5432 &  9.89 &   0 &   0.04 &   0 &   0 & \nodata \\ 
52353-0792-576 & 15:03:02.57 &  +56:53:03.8 &  0.8659 &  4.42 &   0 &   1.25 &   0 &   0 & \nodata \\ 
52055-0611-217 & 15:03:03.41 &  +60:21:29.0 &  0.9919 & 11.64 &   0 &   3.34 &   0 &   0 & \nodata \\ 
54556-2791-020 & 15:03:03.87 &  +19:09:45.7 &  1.5481 &  5.81 &   0 &   0.31 &   1 &   0 & \nodata \\ 
53827-1716-057 & 15:03:03.88 &  +11:35:09.2 &  1.9051 & 26.62 &   0 &   3.80 &   0 &   0 & \nodata \\ 
52735-1291-375 & 15:03:04.54 &  +42:38:09.5 &  1.0132 & 14.45 &   0 &   2.86 &   0 &   0 & \nodata \\ 
53883-1717-427 & 15:03:05.71 &  +10:06:13.0 &  1.5984 & 20.54 &   0 &   1.53 &   1 &   0 & \nodata \\ 
52017-0539-136 & 15:03:06.34 &  +01:13:45.8 &  1.5215 & 14.66 &   0 &   3.19 &   1 &   0 & \nodata \\ 
53919-1816-315 & 15:03:07.21 &  +07:53:47.8 &  0.5737 &  6.33 &   0 &   1.82 &   0 &   0 & \nodata \\ 
54557-1831-111 & 15:03:07.30 &  +04:48:36.6 &  0.8601 &  6.81 &   0 &   1.50 &   0 &   0 & \nodata \\ 
54212-1715-629 & 15:03:07.76 &  +10:04:22.5 &  0.7156 & 11.72 &   0 &   1.88 &   0 &   0 & \nodata \\ 
54540-2779-198 & 15:03:08.92 &  +17:14:19.6 &  1.4505 & 11.24 &   0 &   2.78 &   1 &   0 & \nodata \\ 
53171-1648-459 & 15:03:09.15 &  +32:55:22.2 &  0.7443 & 33.38 &   0 &   0.13 &   0 &   0 & \nodata \\ 
52056-0610-564 & 15:03:11.78 &  +59:56:01.5 &  1.5074 &  8.57 &   0 &   0.62 &   0 &   0 & \nodata \\ 
52079-0612-346 & 15:03:13.62 &  +57:51:51.5 &  1.7194 & 12.69 &   0 &   2.12 &   0 &   0 & \nodata \\ 
51990-0310-190 & 15:03:14.57 & --00:09:05.9 &  1.7057 & 13.74 &   0 &   0.34 &   0 &   0 & \nodata \\ 
52751-1049-151 & 15:03:14.80 &  +47:13:06.2 &  0.9822 & 16.52 &   0 &   2.85 &   0 &   0 & \nodata \\ 
52055-0611-213 & 15:03:14.98 &  +60:31:04.1 &  0.9603 &  9.87 &   0 &   4.25 &   0 &   0 & \nodata \\ 
54212-1715-038 & 15:03:15.02 &  +09:16:47.1 &  1.1505 &  8.04 &   0 &   1.41 &   0 &   0 & \nodata \\ 
52056-0610-516 & 15:03:15.16 &  +58:40:34.1 &  0.4078 &  9.19 &   0 &   3.93 &   0 &   0 & \nodata \\ 
52426-0922-201 & 15:03:15.26 & --02:49:03.5 &  1.9290 & 11.79 &   0 &   2.05 &   1 &   4 & 0.176 \\ 
54540-2779-361 & 15:03:15.96 &  +18:34:09.2 &  1.0419 & 17.45 &   0 &   0.81 &   0 &   0 & \nodata \\ 
54509-2149-611 & 15:03:16.42 &  +26:03:08.3 &  1.5998 & 10.44 &   0 &   0.01 &   0 &   0 & \nodata \\ 
54540-2779-200 & 15:03:17.13 &  +17:03:37.4 &  1.4739 & 20.31 &   0 &   4.37 &   0 &   0 & \nodata \\ 
52370-0793-340 & 15:03:18.46 &  +55:29:03.6 &  0.5149 &  5.11 &   0 &   4.88 &   0 &   0 & \nodata \\ 
53147-1676-636 & 15:03:18.49 &  +45:50:20.3 &  1.4911 &  9.27 &   0 &   0.67 &   0 &   0 & \nodata \\ 
53121-1384-059 & 15:03:18.55 &  +34:04:26.2 &  1.8116 & 13.47 &   0 &   1.80 &   0 &   0 & \nodata \\ 
54556-2792-429 & 15:03:18.99 &  +19:25:24.9 &  1.9570 &  7.03 &   0 &   0.52 &   1 &   0 & \nodata \\ 
52426-0922-362 & 15:03:19.22 & --01:11:19.2 &  1.5153 &  6.89 &   0 &   4.48 &   0 &   0 & \nodata \\ 
52751-1049-540 & 15:03:19.42 &  +47:52:06.8 &  0.7574 &  6.64 &   0 &   4.68 &   1 &   0 & \nodata \\ 
52017-0539-525 & 15:03:19.83 &  +02:40:21.7 &  0.7751 &  6.94 &   0 &   4.84 &   1 &   0 & \nodata \\ 
54212-2153-344 & 15:03:20.32 &  +21:47:41.5 &  1.1185 &  5.31 &   0 &   4.80 &   1 &   0 & \nodata \\ 
53827-1716-004 & 15:03:20.34 &  +11:23:47.7 &  2.1160 &  7.06 &   0 &   4.63 &   0 &   0 & \nodata \\ 
52735-1291-238 & 15:03:20.56 &  +41:43:10.4 &  1.1307 &  9.26 &   0 &   0.66 &   0 &   0 & \nodata \\ 
52767-1329-055 & 15:03:20.63 &  +49:05:36.4 &  1.7843 &  5.69 &   0 &   4.12 &   1 &   0 & \nodata \\ 
53883-1717-279 & 15:03:21.16 &  +09:06:44.2 &  0.4883 &  5.55 &   0 &   4.67 &   0 &   0 & \nodata \\ 
52819-1352-200 & 15:03:21.21 &  +36:56:41.4 &  0.7321 & 11.04 &   0 &   4.51 &   0 &   0 & \nodata \\ 
52056-0610-506 & 15:03:21.26 &  +59:04:01.4 &  1.5831 & 12.64 &   0 &   4.71 &   0 &   0 & \nodata \\ 
53874-2152-218 & 15:03:21.36 &  +23:30:59.9 &  0.3966 & 13.06 &   0 &   4.79 &   0 &   0 & \nodata \\ 
53827-1716-561 & 15:03:21.57 &  +11:54:30.4 &  0.6838 &  6.45 &   0 &   4.61 &   1 &   0 & \nodata \\ 
52674-1164-564 & 15:03:21.85 &  +53:45:23.9 &  1.5790 &  9.58 &   0 &   4.63 &   0 &   0 & \nodata \\ 
53171-1648-469 & 15:03:21.87 &  +32:37:42.1 &  2.5905 &  5.80 &   0 &   4.86 &   1 &   1 & 0.032 \\ 
53827-1716-568 & 15:03:22.61 &  +11:55:57.1 &  1.2147 & 25.93 &   0 &   4.56 &   1 &   0 & \nodata \\ 
54510-2150-531 & 15:03:22.95 &  +22:48:43.2 &  1.1160 &  4.93 &   0 &   4.69 &   0 &   0 & \nodata \\ 
52735-1291-377 & 15:03:23.28 &  +42:20:24.2 &  0.6379 &  9.87 &   0 &   4.60 &   0 &   0 & \nodata \\ 
52055-0589-163 & 15:03:23.31 &  +03:41:07.6 &  0.7324 &  4.42 &   0 &   4.85 &   0 &   0 & \nodata \\ 
54556-2791-038 & 15:03:24.20 &  +19:17:34.1 &  1.8276 &  4.21 &   0 &   4.87 &   0 &   0 & \nodata \\ 
54540-2779-253 & 15:03:24.54 &  +16:28:03.9 &  1.0925 &  7.44 &   0 &   4.65 &   0 &   0 & \nodata \\ 
52055-0611-451 & 15:03:25.16 &  +61:47:05.2 &  2.0995 &  5.54 &   0 &   0.94 &   0 &   0 & \nodata \\ 
54556-2792-255 & 15:03:25.41 &  +18:44:26.3 &  1.8356 & 10.71 &   0 &   4.42 &   0 &   1 & 0.058 \\ 
52017-0539-143 & 15:03:26.50 &  +01:31:58.8 &  2.0836 &  5.49 &   0 &   4.82 &   0 &   0 & \nodata \\ 
52055-0589-481 & 15:03:28.88 &  +04:19:49.0 &  3.6644 &  8.38 &   0 &   4.60 &   0 &   2 & 0.084 \\ 
52353-0792-056 & 15:03:28.95 &  +54:47:07.8 &  1.4538 & 14.81 &   0 &   4.71 &   0 &   0 & \nodata \\ 
52790-1351-621 & 15:03:29.12 &  +38:09:08.3 &  1.4359 & 40.17 &   0 &   1.14 &   0 &   0 & \nodata \\ 
54535-2765-431 & 15:03:29.60 &  +15:51:40.2 &  1.1372 &  8.27 &   0 &   4.60 &   0 &   0 & \nodata \\ 
52370-0793-275 & 15:03:29.61 &  +54:41:30.1 &  1.2457 & 19.92 &   0 &   2.34 &   0 &   0 & \nodata \\ 
54243-2751-094 & 15:03:29.61 &  +12:42:18.5 &  0.6452 &  6.62 &   0 &   1.93 &   0 &   0 & \nodata \\ 
54523-2151-459 & 15:03:30.72 &  +27:48:53.1 &  0.8854 & 15.52 &   0 &   0.41 &   1 &   0 & \nodata \\ 
54556-2791-035 & 15:03:30.94 &  +19:31:57.4 &  1.7645 &  4.24 &   0 &   0.25 &   0 &   0 & \nodata \\ 
52751-1049-557 & 15:03:31.78 &  +47:18:55.8 &  1.5364 &  8.97 &   0 &   1.92 &   1 &   0 & \nodata \\ 
53883-1717-404 & 15:03:32.32 &  +11:01:02.6 &  1.1436 &  7.42 &   0 &   4.60 &   0 &   0 & \nodata \\ 
51990-0310-499 & 15:03:32.94 &  +00:13:15.1 &  0.6758 &  6.05 &   0 &   4.48 &   0 &   0 & \nodata \\ 
54540-2779-468 & 15:03:33.62 &  +17:50:37.3 &  2.0322 & 15.53 &   0 &   2.66 &   0 &   0 & \nodata \\ 
52055-0611-467 & 15:03:34.16 &  +61:30:23.5 &  1.2690 & 12.18 &   0 &   4.67 &   1 &   0 & \nodata \\ 
52751-1049-103 & 15:03:34.92 &  +46:46:47.8 &  0.7838 & 31.10 &   0 &   4.60 &   0 &   0 & \nodata \\ 
53108-1385-312 & 15:03:36.46 &  +34:04:28.1 &  1.7906 & 10.86 &   0 &   4.63 &   1 &   1 & 0.048 \\ 
53147-1676-578 & 15:03:36.53 &  +45:27:01.5 &  1.9443 &  4.95 &   0 &   4.70 &   0 &   0 & \nodata \\ 
54523-2151-233 & 15:03:36.98 &  +26:32:07.8 &  1.4257 & 10.00 &   0 &   4.78 &   0 &   0 & \nodata \\ 
54540-2779-179 & 15:03:37.59 &  +16:55:24.6 &  1.8951 &  6.24 &   0 &   4.82 &   0 &   0 & \nodata \\ 
52767-1329-564 & 15:03:39.07 &  +50:58:29.9 &  0.7389 &  6.30 &   0 &   3.54 &   1 &   0 & \nodata \\ 
53171-1648-445 & 15:03:39.18 &  +33:14:33.7 &  1.8602 & 10.00 &   0 &   4.73 &   1 &   0 & \nodata \\ 
53884-1815-054 & 15:03:39.45 &  +06:50:35.6 &  1.7425 & 10.54 &   0 &   4.86 &   2 &   0 & \nodata \\ 
54540-2779-405 & 15:03:39.77 &  +18:34:24.0 &  2.1742 &  4.51 &   0 &   4.62 &   0 &   1 & 0.075 \\ 
53919-1816-285 & 15:03:39.99 &  +06:42:59.9 &  0.9431 &  9.09 &   0 &   4.53 &   0 &   0 & \nodata \\ 
52056-0610-566 & 15:03:40.91 &  +59:25:17.7 &  1.9119 & 16.61 &   0 &   4.59 &   0 &   2 & 0.079 \\ 
53171-1648-169 & 15:03:40.98 &  +32:03:37.9 &  1.6377 &  6.52 &   0 &   0.93 &   0 &   0 & \nodata \\ 
53171-1648-214 & 15:03:41.13 &  +31:33:13.6 &  1.0908 &  8.31 &   0 &   4.81 &   0 &   0 & \nodata \\ 
54523-2151-356 & 15:03:41.19 &  +28:21:44.0 &  1.4532 & 13.13 &   0 &   4.88 &   1 &   0 & \nodata \\ 
54535-2765-228 & 15:03:41.37 &  +15:17:44.0 &  1.0757 &  5.64 &   0 &   4.86 &   0 &   0 & \nodata \\ 
54540-2779-412 & 15:03:41.47 &  +18:08:14.0 &  1.1194 &  9.02 &   0 &   4.28 &   0 &   0 & \nodata \\ 
52353-0792-549 & 15:03:42.00 &  +56:13:08.4 &  2.1730 & 18.88 &   0 &   0.92 &   0 &   0 & \nodata \\ 
54557-1831-497 & 15:03:42.06 &  +06:07:12.2 &  1.9038 &  6.86 &   0 &   1.87 &   1 &   1 & 0.035 \\ 
53171-1648-210 & 15:03:42.46 &  +31:26:13.0 &  1.0335 & 22.51 &   0 &   4.69 &   0 &   0 & \nodata \\ 
54557-1831-560 & 15:03:43.34 &  +06:36:03.1 &  1.5731 & 11.18 &   0 &   4.75 &   0 &   0 & \nodata \\ 
54523-2151-352 & 15:03:43.93 &  +28:35:26.8 &  1.4721 &  4.06 &   0 &   4.82 &   1 &   0 & \nodata \\ 
53827-1716-603 & 15:03:44.16 &  +11:45:46.2 &  2.6579 & 11.06 &   0 &   4.41 &   0 &   2 & 0.096 \\ 
52735-1291-255 & 15:03:44.24 &  +41:05:38.2 &  0.6732 & 12.73 &   0 &   1.93 &   0 &   0 & \nodata \\ 
52055-0589-496 & 15:03:44.34 &  +03:51:51.9 &  1.8855 &  8.32 &   0 &   1.94 &   1 &   1 & 0.032 \\ 
52017-0539-528 & 15:03:44.61 &  +02:46:07.5 &  0.9910 & 32.16 &   0 &   4.72 &   0 &   0 & \nodata \\ 
54259-1832-349 & 15:03:44.83 &  +06:00:28.5 &  1.1421 &  8.72 &   0 &   4.42 &   0 &   0 & \nodata \\ 
52017-0539-091 & 15:03:44.91 &  +00:50:26.8 &  1.8810 &  6.09 &   0 &   4.86 &   0 &   0 & \nodata \\ 
53108-1385-301 & 15:03:44.98 &  +33:53:01.0 &  1.8044 & 24.42 &   0 &   0.19 &   1 &   0 & \nodata \\ 
52370-0793-270 & 15:03:45.12 &  +54:25:09.7 &  2.1821 & 10.04 &   0 &   1.71 &   0 &   0 & \nodata \\ 
54523-2151-452 & 15:03:45.12 &  +27:27:15.6 &  1.6344 & 16.96 &   0 &   3.15 &   0 &   0 & \nodata \\ 
53121-1384-015 & 15:03:45.58 &  +34:02:35.3 &  0.6993 & 19.19 &   0 &   4.65 &   0 &   0 & \nodata \\ 
52055-0589-539 & 15:03:45.94 &  +04:34:21.3 &  3.0591 &  7.86 &   0 &   3.15 &   0 &   1 & 0.036 \\ 
54510-2150-594 & 15:03:47.11 &  +22:17:00.1 &  1.2736 & 13.79 &   0 &   0.57 &   0 &   0 & \nodata \\ 
52819-1352-447 & 15:03:48.68 &  +38:09:11.2 &  1.8255 &  7.28 &   0 &   2.26 &   0 &   1 & 0.037 \\ 
53919-1816-265 & 15:03:48.89 &  +07:22:53.8 &  1.0274 &  9.21 &   0 &   4.71 &   0 &   0 & \nodata \\ 
52056-0610-099 & 15:03:48.93 &  +57:23:32.4 &  2.1607 &  5.01 &   0 &   0.92 &   0 &   0 & \nodata \\ 
53148-1677-302 & 15:03:49.11 &  +43:20:09.9 &  0.3819 &  7.85 &   0 &   1.88 &   0 &   0 & \nodata \\ 
53108-1385-311 & 15:03:51.39 &  +34:24:44.4 &  1.2831 &  5.49 &   0 &   2.20 &   0 &   0 & \nodata \\ 
53883-1717-426 & 15:03:51.55 &  +09:55:30.8 &  0.3802 & 19.85 &   0 &   4.69 &   0 &   0 & \nodata \\ 
52735-1291-412 & 15:03:51.65 &  +42:24:00.6 &  0.6273 &  7.03 &   0 &   0.73 &   0 &   0 & \nodata \\ 
53827-1716-623 & 15:03:51.94 &  +12:17:11.5 &  3.8727 &  5.86 &   0 &   2.44 &   0 &   0 & \nodata \\ 
52017-0539-082 & 15:03:53.22 &  +00:58:38.0 &  2.0849 & 21.89 &   0 &   0.90 &   1 &   2 & 0.103 \\ 
54212-1715-039 & 15:03:54.18 &  +09:22:19.5 &  1.6437 &  7.14 &   0 &   2.29 &   0 &   0 & \nodata \\ 
54259-1832-281 & 15:03:54.83 &  +04:46:39.5 &  0.5526 &  8.79 &   0 &   4.23 &   0 &   0 & \nodata \\ 
54556-2791-622 & 15:03:54.96 &  +20:09:01.3 &  2.0703 & 15.38 &   0 &   3.34 &   0 &   0 & \nodata \\ 
52703-1165-313 & 15:03:55.36 &  +51:44:38.1 &  1.6459 &  5.55 &   0 &   0.32 &   1 &   0 & \nodata \\ 
53919-1816-296 & 15:03:55.76 &  +07:18:05.5 &  0.8300 &  4.43 &   0 &   3.65 &   0 &   0 & \nodata \\ 
54540-2779-406 & 15:03:55.89 &  +18:26:06.0 &  2.6407 & 24.82 &   0 &   2.30 &   1 &   0 & \nodata \\ 
52017-0539-111 & 15:03:57.05 &  +01:33:35.6 &  1.4075 &  8.67 &   0 &   2.23 &   0 &   0 & \nodata \\ 
54535-2765-253 & 15:03:57.81 &  +14:02:22.2 &  2.0993 &  6.07 &   0 &   1.86 &   0 &   0 & \nodata \\ 
53121-1384-547 & 15:03:57.92 &  +35:40:30.4 &  0.5276 &  6.76 &   0 &   2.74 &   0 &   0 & \nodata \\ 
54212-1715-632 & 15:03:58.00 &  +09:43:31.9 &  1.1738 &  5.59 &   0 &   1.84 &   0 &   0 & \nodata \\ 
54212-2153-331 & 15:03:58.09 &  +21:49:22.3 &  0.8355 & 18.02 &   0 &   2.03 &   0 &   0 & \nodata \\ 
54556-2792-364 & 15:03:58.19 &  +20:09:14.9 &  1.8280 & 14.44 &   0 &   2.75 &   0 &   0 & \nodata \\ 
53850-1718-325 & 15:03:59.13 &  +11:30:13.3 &  1.3558 & 11.60 &   0 &   0.84 &   0 &   0 & \nodata \\ 
53874-2152-162 & 15:03:59.48 &  +24:05:32.8 &  3.0342 &  9.01 &   0 &   2.85 &   0 &   0 & \nodata \\ 
54556-2792-241 & 15:03:59.80 &  +18:06:21.6 &  2.1619 &  9.28 &   0 &   4.75 &   0 &   0 & \nodata \\ 
52426-0922-409 & 15:03:59.85 & --00:59:50.6 &  0.8586 &  4.80 &   0 &   4.28 &   0 &   0 & \nodata \\ 
53147-1676-029 & 15:04:00.35 &  +44:09:31.5 &  0.4665 &  6.81 &   0 &   1.91 &   0 &   0 & \nodata \\ 
52822-1330-353 & 15:04:00.61 &  +49:17:07.2 &  2.1562 &  6.61 &   0 &   3.15 &   1 &   2 & 0.080 \\ 
54243-2751-513 & 15:04:00.72 &  +13:40:56.7 &  1.8214 &  7.97 &   0 &   0.38 &   0 &   2 & 0.131 \\ 
53147-1676-055 & 15:04:01.76 &  +44:59:10.9 &  0.4922 &  5.51 &   0 &   0.47 &   0 &   0 & \nodata \\ 
52353-0792-561 & 15:04:01.83 &  +56:28:35.4 &  1.8593 &  9.50 &   0 &   1.44 &   0 &   0 & \nodata \\ 
52751-1049-579 & 15:04:02.80 &  +47:57:17.2 &  1.3960 & 14.46 &   0 &   3.73 &   1 &   0 & \nodata \\ 
53171-1648-457 & 15:04:02.95 &  +32:57:02.5 &  1.2585 & 10.71 &   0 &   3.76 &   0 &   0 & \nodata \\ 
54509-2149-585 & 15:04:03.70 &  +25:19:13.6 &  1.8988 &  9.07 &   0 &   0.27 &   0 &   1 & 0.051 \\ 
53883-1717-225 & 15:04:04.11 &  +08:56:07.2 &  1.7343 & 11.28 &   0 &   2.66 &   0 &   0 & \nodata \\ 
51990-0310-497 & 15:04:04.19 &  +00:21:24.9 &  1.5547 & 12.41 &   0 &   4.39 &   1 &   0 & \nodata \\ 
54509-2149-063 & 15:04:04.27 &  +24:00:58.4 &  1.4730 &  9.74 &   0 &   3.44 &   0 &   0 & \nodata \\ 
54539-2154-314 & 15:04:04.37 &  +27:02:04.2 &  1.1257 & 13.84 &   0 &   4.04 &   0 &   0 & \nodata \\ 
52017-0539-114 & 15:04:04.45 &  +01:31:21.6 &  0.8264 &  8.27 &   0 &   0.28 &   0 &   0 & \nodata \\ 
53171-1648-171 & 15:04:04.77 &  +32:03:59.1 &  0.8335 & 10.09 &   0 &   2.08 &   0 &   0 & \nodata \\ 
52751-1049-132 & 15:04:05.10 &  +46:28:51.4 &  0.6321 & 12.22 &   0 &   0.43 &   0 &   0 & \nodata \\ 
52819-1352-216 & 15:04:06.12 &  +36:06:26.7 &  2.5502 &  7.43 &   0 &   2.54 &   0 &   1 & 0.050 \\ 
52055-0611-474 & 15:04:06.23 &  +61:40:23.3 &  2.1867 & 13.52 &   0 &   0.62 &   1 &   0 & \nodata \\ 
52056-0610-160 & 15:04:09.15 &  +58:21:17.9 &  1.4956 & 14.48 &   0 &   3.28 &   0 &   0 & \nodata \\ 
54138-1844-138 & 15:04:09.26 &  +29:17:50.9 &  1.0382 & 14.12 &   0 &   2.11 &   0 &   0 & \nodata \\ 
52017-0539-542 & 15:04:10.03 &  +02:19:25.5 &  0.5686 & 16.41 &   0 &   3.42 &   0 &   0 & \nodata \\ 
52767-1329-045 & 15:04:10.24 &  +49:11:26.0 &  1.6226 &  4.84 &   0 &   3.86 &   0 &   0 & \nodata \\ 
53883-1717-455 & 15:04:10.43 &  +10:23:39.6 &  1.3594 & 13.83 &   0 &   2.20 &   0 &   0 & \nodata \\ 
54523-2151-476 & 15:04:11.26 &  +28:01:34.6 &  1.7416 & 17.66 &   0 &   1.66 &   1 &   0 & \nodata \\ 
54557-1831-075 & 15:04:11.43 &  +05:02:52.0 &  1.0219 & 15.35 &   0 &   2.67 &   0 &   0 & \nodata \\ 
54557-1831-527 & 15:04:13.23 &  +06:10:10.2 &  1.9584 &  4.23 &   0 &   4.04 &   1 &   1 & 0.057 \\ 
53884-1815-594 & 15:04:13.26 &  +07:48:51.0 &  1.9121 &  8.23 &   0 &   0.75 &   2 &   2 & 0.083 \\ 
52055-0589-514 & 15:04:13.27 &  +03:54:09.4 &  0.9271 &  7.34 &   0 &   4.18 &   1 &   0 & \nodata \\ 
51996-0540-353 & 15:04:13.89 &  +01:45:04.0 &  1.7986 &  6.54 &   0 &   2.90 &   0 &   0 & \nodata \\ 
53147-1676-571 & 15:04:14.23 &  +45:02:47.4 &  0.4156 &  8.51 &   0 &   1.75 &   0 &   0 & \nodata \\ 
54540-2779-446 & 15:04:14.59 &  +18:43:20.6 &  1.6804 &  4.60 &   0 &   3.98 &   0 &   0 & \nodata \\ 
52055-0589-129 & 15:04:14.91 &  +03:12:17.5 &  1.1528 & 13.86 &   0 &   2.28 &   0 &   0 & \nodata \\ 
54510-2150-593 & 15:04:14.94 &  +22:22:03.8 &  1.8804 & 13.22 &   0 &   2.89 &   1 &   1 & 0.063 \\ 
53883-1717-459 & 15:04:16.58 &  +10:25:33.3 &  2.1126 &  7.76 &   0 &   2.09 &   2 &   2 & 0.102 \\ 
53171-1648-156 & 15:04:16.66 &  +32:09:55.7 &  1.7212 &  6.13 &   0 &   2.15 &   2 &   1 & 0.069 \\ 
53919-1816-294 & 15:04:17.24 &  +07:15:47.1 &  1.0414 &  6.84 &   0 &   1.82 &   0 &   0 & \nodata \\ 
52426-0922-136 & 15:04:19.85 & --02:35:14.8 &  0.5635 &  5.80 &   0 &   3.86 &   0 &   0 & \nodata \\ 
54539-2154-345 & 15:04:20.04 &  +27:22:47.2 &  1.6451 &  4.68 &   0 &   4.32 &   0 &   0 & \nodata \\ 
53171-1648-213 & 15:04:20.53 &  +31:42:18.4 &  1.1992 &  8.68 &   0 &   0.50 &   1 &   0 & \nodata \\ 
52370-0793-266 & 15:04:20.99 &  +54:36:10.3 &  1.1658 & 29.03 &   0 &   4.70 &   3 &   0 & \nodata \\ 
53171-1648-485 & 15:04:21.01 &  +32:44:26.1 &  1.3723 &  6.25 &   0 &   2.52 &   0 &   0 & \nodata \\ 
53919-1816-282 & 15:04:21.19 &  +07:09:20.2 &  2.1119 &  6.81 &   0 &   0.95 &   2 &   1 & 0.047 \\ 
52426-0922-123 & 15:04:22.10 & --02:45:56.8 &  2.0735 & 13.48 &   0 &   2.97 &   1 &   1 & 0.048 \\ 
54243-2751-148 & 15:04:23.20 &  +13:06:32.9 &  0.6421 &  4.20 &   0 &   0.69 &   0 &   0 & \nodata \\ 
54540-2779-145 & 15:04:23.21 &  +17:10:20.3 &  1.9981 &  6.58 &   0 &   0.10 &   0 &   0 & \nodata \\ 
54138-1844-501 & 15:04:23.22 &  +30:30:34.4 &  0.6566 &  6.03 &   0 &   4.45 &   0 &   0 & \nodata \\ 
53146-1398-612 & 15:04:24.05 &  +40:15:38.8 &  2.0212 & 10.81 &   0 &   2.59 &   1 &   0 & \nodata \\ 
54535-2765-474 & 15:04:24.61 &  +15:44:26.9 &  0.6016 &  9.28 &   0 &   4.55 &   0 &   0 & \nodata \\ 
53850-1718-303 & 15:04:24.98 &  +10:29:39.1 &  1.8393 & 33.52 &   0 &   2.00 &   0 &   1 & 0.053 \\ 
52674-1164-020 & 15:04:25.06 &  +52:27:57.8 &  0.7519 & 10.93 &   0 &   2.72 &   0 &   0 & \nodata \\ 
54557-1831-549 & 15:04:25.48 &  +06:29:55.2 &  0.4737 &  4.79 &   0 &   0.83 &   0 &   0 & \nodata \\ 
51990-0310-183 & 15:04:25.53 & --00:08:03.2 &  2.8400 &  6.14 &   0 &   1.82 &   0 &   0 & \nodata \\ 
52703-1165-359 & 15:04:25.86 &  +51:49:15.1 &  0.7734 & 10.37 &   0 &   1.76 &   0 &   0 & \nodata \\ 
54523-2151-426 & 15:04:26.69 &  +28:54:30.5 &  2.2827 & 12.57 &   0 &   2.99 &   1 &   0 & \nodata \\ 
52370-0793-240 & 15:04:27.68 &  +54:39:02.0 &  1.0656 &  6.19 &   0 &   3.60 &   0 &   0 & \nodata \\ 
53146-1398-560 & 15:04:27.84 &  +39:41:47.7 &  2.5380 &  8.07 &   0 &   3.44 &   0 &   1 & 0.057 \\ 
53146-1398-047 & 15:04:27.88 &  +39:02:22.5 &  1.8419 & 19.21 &   0 &   4.89 &   0 &   0 & \nodata \\ 
53874-2152-171 & 15:04:28.25 &  +24:12:16.7 &  0.5732 & 22.35 &   0 &   3.90 &   0 &   0 & \nodata \\ 
53883-1717-454 & 15:04:28.37 &  +10:18:56.5 &  1.0114 & 39.86 &   0 &   4.35 &   0 &   0 & \nodata \\ 
53146-1398-558 & 15:04:28.42 &  +39:46:23.5 &  1.1323 & 24.66 &   0 &   0.86 &   0 &   0 & \nodata \\ 
54510-2150-021 & 15:04:28.60 &  +21:22:15.7 &  1.4886 & 13.46 &   0 &   0.65 &   0 &   0 & \nodata \\ 
54557-1831-552 & 15:04:29.05 &  +06:23:04.2 &  1.4440 & 11.23 &   0 &   3.58 &   2 &   0 & \nodata \\ 
53148-1677-288 & 15:04:29.55 &  +43:11:49.9 &  0.7261 & 12.34 &   0 &   0.31 &   0 &   0 & \nodata \\ 
53147-1676-041 & 15:04:29.85 &  +44:30:42.1 &  0.5706 &  9.05 &   0 &   1.46 &   0 &   0 & \nodata \\ 
52751-1049-541 & 15:04:31.29 &  +47:41:51.2 &  0.8236 & 13.87 &   0 &   4.70 &   1 &   0 & \nodata \\ 
52751-1049-551 & 15:04:31.44 &  +47:22:36.7 &  0.8990 & 10.52 &   0 &   2.25 &   0 &   0 & \nodata \\ 
52735-1291-405 & 15:04:31.90 &  +43:04:21.0 &  1.7682 & 11.80 &   0 &   4.26 &   1 &   0 & \nodata \\ 
54243-2751-510 & 15:04:32.02 &  +13:57:14.1 &  2.1694 & 16.15 &   0 &   3.97 &   0 &   0 & \nodata \\ 
54557-1831-532 & 15:04:32.35 &  +05:52:27.8 &  0.9406 &  9.67 &   0 &   1.49 &   1 &   0 & \nodata \\ 
52353-0792-572 & 15:04:32.43 &  +56:23:51.9 &  1.3766 &  8.50 &   0 &   0.46 &   0 &   0 & \nodata \\ 
54556-2792-207 & 15:04:32.46 &  +17:51:35.2 &  1.8997 &  6.70 &   0 &   3.73 &   1 &   0 & \nodata \\ 
52426-0922-473 & 15:04:32.60 & --01:56:10.7 &  1.3634 & 14.17 &   0 &   3.30 &   1 &   0 & \nodata \\ 
52055-0611-535 & 15:04:34.32 &  +61:54:27.5 &  1.1608 & 23.11 &   0 &   0.50 &   1 &   0 & \nodata \\ 
54510-2150-588 & 15:04:36.84 &  +22:36:30.8 &  0.9750 & 10.67 &   0 &   4.69 &   0 &   0 & \nodata \\ 
53883-1717-472 & 15:04:38.51 &  +09:48:48.8 &  1.6221 & 11.34 &   0 &   3.88 &   1 &   0 & \nodata \\ 
51990-0310-194 & 15:04:38.84 & --00:18:39.4 &  1.1636 & 15.60 &   0 &   4.17 &   1 &   0 & \nodata \\ 
52819-1352-163 & 15:04:39.08 &  +36:45:33.8 &  2.1238 &  9.74 &   0 &   4.30 &   2 &   2 & 0.084 \\ 
52055-0611-521 & 15:04:39.31 &  +62:34:05.0 &  1.8531 & 11.57 &   0 &   4.88 &   1 &   1 & 0.037 \\ 
54259-1832-305 & 15:04:39.42 &  +05:13:53.5 &  1.1039 & 11.42 &   0 &   3.26 &   0 &   0 & \nodata \\ 
52055-0589-168 & 15:04:39.49 &  +03:31:34.6 &  0.5568 & 12.85 &   0 &   4.82 &   0 &   0 & \nodata \\ 
52819-1352-169 & 15:04:40.18 &  +36:30:53.3 &  0.6146 & 11.59 &   0 &   1.41 &   0 &   0 & \nodata \\ 
54243-2751-579 & 15:04:40.34 &  +14:09:23.1 &  3.0616 &  8.06 &   0 &   2.39 &   0 &   0 & \nodata \\ 
52819-1352-498 & 15:04:40.65 &  +37:17:42.2 &  1.9488 & 15.66 &   0 &   2.47 &   0 &   0 & \nodata \\ 
53850-1718-339 & 15:04:40.67 &  +11:30:06.3 &  0.5379 &  8.91 &   0 &   2.88 &   0 &   0 & \nodata \\ 
52426-0922-476 & 15:04:40.75 & --01:43:00.6 &  1.9220 & 13.85 &   0 &   1.60 &   0 &   1 & 0.036 \\ 
53850-1718-331 & 15:04:40.99 &  +11:31:40.8 &  1.4076 & 11.77 &   0 &   1.94 &   2 &   0 & \nodata \\ 
54212-2153-397 & 15:04:41.88 &  +21:25:39.5 &  0.7683 & 11.45 &   0 &   0.30 &   0 &   0 & \nodata \\ 
54540-2779-154 & 15:04:42.20 &  +17:17:14.6 &  1.1885 & 18.82 &   0 &   3.17 &   0 &   0 & \nodata \\ 
53850-1718-352 & 15:04:42.84 &  +11:57:26.0 &  0.6236 &  5.90 &   0 &   0.12 &   0 &   0 & \nodata \\ 
52055-0589-145 & 15:04:43.49 &  +03:18:27.8 &  3.6686 &  8.27 &   0 &   3.78 &   1 &   1 & 0.049 \\ 
52751-1049-576 & 15:04:44.90 &  +48:12:22.6 &  2.9918 & 14.73 &   0 &   3.02 &   0 &   0 & \nodata \\ 
52055-0589-134 & 15:04:45.04 &  +03:08:21.9 &  1.4817 & 11.46 &   0 &   4.47 &   1 &   0 & \nodata \\ 
53147-1676-045 & 15:04:46.38 &  +44:36:14.4 &  0.9975 & 19.50 &   0 &   2.74 &   1 &   0 & \nodata \\ 
54557-1831-089 & 15:04:46.63 &  +05:11:12.9 &  1.8593 &  9.13 &   0 &   4.22 &   0 &   0 & \nodata \\ 
52079-0612-350 & 15:04:47.42 &  +57:28:17.3 &  1.5876 &  6.78 &   0 &   4.78 &   0 &   0 & \nodata \\ 
53171-1648-532 & 15:04:48.69 &  +32:55:58.3 &  0.8735 & 17.85 &   0 &   1.95 &   0 &   0 & \nodata \\ 
52055-0589-141 & 15:04:50.06 &  +03:41:20.2 &  1.8299 & 11.53 &   0 &   3.67 &   1 &   0 & \nodata \\ 
51996-0540-313 & 15:04:50.16 &  +01:22:15.5 &  0.9671 & 13.23 &   0 &   4.02 &   0 &   0 & \nodata \\ 
52735-1291-476 & 15:04:50.17 &  +41:52:25.5 &  2.1346 & 14.74 &   0 &   1.78 &   1 &   1 & 0.056 \\ 
52353-0792-575 & 15:04:50.18 &  +56:49:21.5 &  1.5828 & 13.90 &   0 &   4.12 &   0 &   0 & \nodata \\ 
53850-1718-310 & 15:04:50.63 &  +10:21:07.5 &  1.6719 & 12.07 &   0 &   0.53 &   0 &   0 & \nodata \\ 
54540-2779-495 & 15:04:50.64 &  +17:47:08.4 &  0.5922 &  8.00 &   0 &   3.63 &   0 &   0 & \nodata \\ 
52751-1049-545 & 15:04:52.41 &  +47:41:32.3 &  1.3835 & 10.30 &   0 &   1.81 &   1 &   0 & \nodata \\ 
54212-2153-433 & 15:04:54.31 &  +21:47:28.1 &  1.3022 & 11.65 &   0 &   4.03 &   0 &   0 & \nodata \\ 
52056-0610-561 & 15:04:54.48 &  +59:51:36.4 &  2.3689 &  9.45 &   0 &   3.42 &   1 &   2 & 0.075 \\ 
52056-0610-110 & 15:04:54.61 &  +58:21:25.5 &  1.2653 &  6.99 &   0 &   2.52 &   0 &   0 & \nodata \\ 
54243-2751-577 & 15:04:54.64 &  +14:14:52.6 &  0.6815 & 15.28 &   0 &   2.27 &   0 &   0 & \nodata \\ 
53884-1815-012 & 15:04:54.70 &  +07:08:16.8 &  0.6755 & 14.23 &   0 &   3.87 &   1 &   0 & \nodata \\ 
53874-2152-416 & 15:04:55.84 &  +25:22:51.0 &  0.4383 & 14.68 &   0 &   2.28 &   0 &   0 & \nodata \\ 
54557-1831-586 & 15:04:56.65 &  +06:49:38.7 &  1.7206 &  7.21 &   0 &   2.77 &   2 &   1 & 0.062 \\ 
54243-2751-116 & 15:04:57.23 &  +13:08:52.1 &  1.5948 &  5.15 &   0 &   3.22 &   1 &   0 & \nodata \\ 
54556-2792-214 & 15:04:57.36 &  +18:24:41.8 &  1.1299 & 11.61 &   0 &   1.35 &   0 &   0 & \nodata \\ 
54259-1832-282 & 15:04:57.39 &  +04:49:04.2 &  0.9720 &  7.75 &   0 &   4.28 &   1 &   0 & \nodata \\ 
53883-1717-460 & 15:04:57.44 &  +10:16:48.8 &  1.7004 &  7.41 &   0 &   4.60 &   0 &   0 & \nodata \\ 
54243-2751-102 & 15:04:57.62 &  +13:07:42.3 &  1.4177 & 15.33 &   0 &   3.89 &   0 &   0 & \nodata \\ 
52370-0793-227 & 15:04:58.47 &  +54:19:45.0 &  1.7449 &  8.52 &   0 &   1.48 &   2 &   0 & \nodata \\ 
53147-1676-612 & 15:04:59.77 &  +45:15:34.8 &  0.6003 &  9.49 &   0 &   0.40 &   0 &   0 & \nodata \\ 
53874-2152-417 & 15:05:00.69 &  +25:47:43.1 &  0.9890 &  8.82 &   0 &   2.65 &   0 &   0 & \nodata \\ 
54523-2151-496 & 15:05:01.93 &  +27:59:42.2 &  2.0085 &  8.36 &   0 &   0.66 &   2 &   0 & \nodata \\ 
52017-0539-546 & 15:05:02.48 &  +01:57:00.1 &  1.7719 &  5.04 &   0 &   3.36 &   0 &   0 & \nodata \\ 
54243-2751-557 & 15:05:05.90 &  +13:33:40.2 &  1.5072 &  8.29 &   0 &   4.38 &   2 &   0 & \nodata \\ 
53884-1815-621 & 15:05:06.13 &  +08:06:04.5 &  1.2495 &  8.72 &   0 &   4.08 &   1 &   0 & \nodata \\ 
52055-0589-158 & 15:05:06.47 &  +03:26:30.8 &  0.4089 &  9.03 &   0 &   1.01 &   0 &   0 & \nodata \\ 
53171-1648-523 & 15:05:06.80 &  +33:20:21.3 &  1.2894 &  6.55 &   0 &   3.93 &   1 &   0 & \nodata \\ 
52055-0611-164 & 15:05:06.82 &  +60:43:23.5 &  0.9088 & 17.82 &   0 &   0.42 &   1 &   0 & \nodata \\ 
52353-0792-581 & 15:05:06.89 &  +56:15:52.3 &  0.5577 &  4.44 &   0 &   3.16 &   0 &   0 & \nodata \\ 
52056-0610-113 & 15:05:07.28 &  +58:25:07.1 &  1.3871 &  7.04 &   0 &   4.29 &   1 &   0 & \nodata \\ 
52767-1329-078 & 15:05:07.57 &  +49:57:48.6 &  1.2946 & 11.74 &   0 &   3.45 &   0 &   0 & \nodata \\ 
54509-2149-033 & 15:05:07.66 &  +24:25:04.0 &  0.5596 & 11.11 &   0 &   2.68 &   0 &   0 & \nodata \\ 
52767-1329-559 & 15:05:08.93 &  +50:08:57.0 &  1.1861 & 12.57 &   0 &   2.81 &   2 &   0 & \nodata \\ 
53883-1717-523 & 15:05:08.98 &  +10:45:05.3 &  0.9882 & 10.46 &   0 &   3.97 &   1 &   0 & \nodata \\ 
52056-0610-104 & 15:05:09.14 &  +58:10:35.3 &  1.6657 &  7.78 &   0 &   1.72 &   0 &   0 & \nodata \\ 
52822-1330-317 & 15:05:11.08 &  +48:39:10.0 &  1.0845 &  4.66 &   0 &   3.31 &   0 &   0 & \nodata \\ 
54523-2151-078 & 15:05:12.32 &  +25:58:14.1 &  1.9473 &  4.89 &   0 &   4.47 &   0 &   1 & 0.035 \\ 
54523-2151-495 & 15:05:12.83 &  +28:12:28.7 &  1.7667 &  9.84 &   0 &   1.55 &   0 &   0 & \nodata \\ 
52819-1352-172 & 15:05:13.36 &  +36:36:56.7 &  2.4502 &  9.01 &   0 &   4.37 &   2 &   1 & 0.047 \\ 
52735-1291-474 & 15:05:13.57 &  +41:52:15.3 &  1.4756 &  5.40 &   0 &   2.73 &   0 &   0 & \nodata \\ 
52426-0922-176 & 15:05:14.63 & --02:09:16.8 &  1.5489 &  4.72 &   0 &   0.44 &   0 &   0 & \nodata \\ 
52426-0922-403 & 15:05:14.77 & --01:14:18.3 &  0.8462 & 16.87 &   0 &   2.94 &   0 &   0 & \nodata \\ 
54138-1844-081 & 15:05:14.86 &  +28:56:00.6 &  1.0431 & 18.97 &   0 &   4.82 &   0 &   0 & \nodata \\ 
54523-2151-072 & 15:05:15.54 &  +26:30:47.3 &  1.4048 & 17.70 &   0 &   2.10 &   0 &   0 & \nodata \\ 
52370-0793-374 & 15:05:15.74 &  +55:25:35.7 &  1.3352 &  7.66 &   0 &   2.21 &   0 &   0 & \nodata \\ 
52056-0610-053 & 15:05:15.79 &  +57:52:50.7 &  1.8687 & 14.42 &   0 &   4.20 &   1 &   2 & 0.120 \\ 
53146-1398-601 & 15:05:15.98 &  +40:26:04.5 &  0.4793 & 25.81 &   0 &   1.42 &   0 &   0 & \nodata \\ 
52055-0611-531 & 15:05:17.10 &  +61:57:38.7 &  1.4231 &  8.99 &   0 &   1.19 &   1 &   0 & \nodata \\ 
53171-1648-494 & 15:05:17.84 &  +32:30:05.4 &  1.1807 & 16.23 &   0 &   3.94 &   0 &   0 & \nodata \\ 
52017-0539-575 & 15:05:18.04 &  +02:34:41.4 &  1.4410 &  5.35 &   0 &   1.08 &   0 &   0 & \nodata \\ 
53874-2152-091 & 15:05:18.07 &  +23:03:36.1 &  1.5561 & 24.51 &   0 &   0.74 &   0 &   0 & \nodata \\ 
51990-0310-531 & 15:05:18.44 &  +00:52:03.6 &  0.7467 & 18.60 &   0 &   1.77 &   0 &   0 & \nodata \\ 
53121-1384-034 & 15:05:19.55 &  +34:54:00.9 &  2.0733 &  4.96 &   0 &   1.96 &   0 &   0 & \nodata \\ 
52819-1352-099 & 15:05:20.44 &  +36:17:04.8 &  1.8606 &  4.08 &   0 &   0.19 &   0 &   0 & \nodata \\ 
52055-0589-572 & 15:05:20.53 &  +04:24:28.8 &  1.9032 &  4.76 &   0 &   1.57 &   1 &   3 & 0.122 \\ 
52056-0610-111 & 15:05:22.82 &  +58:23:32.3 &  1.9997 &  9.70 &   0 &   4.25 &   0 &   0 & \nodata \\ 
54212-2153-328 & 15:05:23.92 &  +22:08:44.9 &  0.6116 &  7.10 &   0 &   4.20 &   0 &   0 & \nodata \\ 
53850-1718-346 & 15:05:24.42 &  +12:11:26.5 &  4.3437 &  5.29 &   0 &   1.78 &   0 &   1 & 0.070 \\ 
54523-2151-527 & 15:05:24.42 &  +28:09:32.9 &  0.5042 &  6.16 &   0 &   1.48 &   0 &   0 & \nodata \\ 
52426-0922-084 & 15:05:25.51 & --02:38:53.8 &  1.1559 &  8.55 &   0 &   4.16 &   1 &   0 & \nodata \\ 
52079-0612-309 & 15:05:25.76 &  +57:12:12.9 &  1.5028 & 10.81 &   0 &   1.12 &   1 &   0 & \nodata \\ 
52703-1165-283 & 15:05:26.64 &  +51:08:56.0 &  1.4561 &  8.28 &   0 &   0.75 &   0 &   0 & \nodata \\ 
51996-0540-285 & 15:05:27.30 &  +00:56:23.3 &  0.6402 &  5.66 &   0 &   4.24 &   0 &   0 & \nodata \\ 
52819-1352-095 & 15:05:27.38 &  +36:09:05.4 &  0.7357 &  6.03 &   0 &   2.14 &   0 &   0 & \nodata \\ 
54138-1844-112 & 15:05:27.60 &  +29:47:18.3 &  0.5261 &  6.54 &   0 &   2.25 &   0 &   0 & \nodata \\ 
53171-1648-540 & 15:05:27.79 &  +33:11:23.5 &  2.9083 & 19.06 &   0 &   2.74 &   0 &   0 & \nodata \\ 
52056-0610-554 & 15:05:28.11 &  +58:51:20.5 &  0.4424 &  6.03 &   0 &   0.65 &   0 &   0 & \nodata \\ 
54243-2751-050 & 15:05:28.51 &  +12:20:46.6 &  2.0676 &  9.14 &   0 &   4.82 &   1 &   0 & \nodata \\ 
53850-1718-375 & 15:05:28.77 &  +11:25:14.3 &  0.4206 &  6.39 &   0 &   4.02 &   0 &   0 & \nodata \\ 
54523-2151-546 & 15:05:29.09 &  +28:33:35.2 &  2.1061 & 10.04 &   0 &   0.53 &   1 &   1 & 0.084 \\ 
53820-2155-305 & 15:05:29.22 &  +23:40:24.7 &  3.0678 &  6.06 &   0 &   1.78 &   0 &   0 & \nodata \\ 
52721-1050-353 & 15:05:29.26 &  +46:16:18.3 &  1.5002 &  5.71 &   0 &   1.31 &   1 &   0 & \nodata \\ 
53874-2152-406 & 15:05:29.87 &  +25:37:42.1 &  3.0979 &  9.72 &   0 &   3.28 &   0 &   1 & 0.045 \\ 
54539-2154-289 & 15:05:30.14 &  +26:14:38.3 &  1.9908 &  6.32 &   0 &   4.57 &   0 &   1 & 0.038 \\ 
54212-2153-197 & 15:05:30.51 &  +20:48:26.0 &  0.5207 &  4.01 &   0 &   4.82 &   0 &   0 & \nodata \\ 
52079-0612-314 & 15:05:31.09 &  +56:43:06.1 &  2.0779 &  9.03 &   0 &   1.07 &   0 &   0 & \nodata \\ 
52674-1164-549 & 15:05:31.80 &  +53:25:47.3 &  1.3579 &  6.67 &   0 &   1.84 &   0 &   0 & \nodata \\ 
52055-0611-500 & 15:05:31.83 &  +61:35:47.4 &  1.2818 &  5.21 &   0 &   1.77 &   0 &   0 & \nodata \\ 
52735-1291-465 & 15:05:32.01 &  +42:18:03.4 &  3.1435 & 18.00 &   0 &   4.13 &   0 &   1 & 0.048 \\ 
52056-0610-579 & 15:05:32.39 &  +59:24:11.2 &  1.2214 &  5.36 &   0 &   3.31 &   0 &   0 & \nodata \\ 
52751-1049-592 & 15:05:32.42 &  +47:28:32.1 &  0.8701 &  9.95 &   0 &   4.13 &   0 &   0 & \nodata \\ 
54556-2792-206 & 15:05:32.51 &  +18:08:19.0 &  0.9988 & 13.88 &   0 &   3.07 &   0 &   0 & \nodata \\ 
52055-0611-174 & 15:05:33.15 &  +60:58:23.5 &  1.7854 &  6.32 &   0 &   4.02 &   0 &   0 & \nodata \\ 
52056-0610-116 & 15:05:33.37 &  +58:27:38.2 &  1.0716 &  4.96 &   0 &   1.44 &   0 &   0 & \nodata \\ 
51996-0540-310 & 15:05:33.86 &  +01:32:01.8 &  1.5079 & 13.74 &   0 &   4.47 &   2 &   0 & \nodata \\ 
53919-1816-256 & 15:05:34.83 &  +07:02:00.6 &  0.6895 & 19.71 &   0 &   1.86 &   0 &   0 & \nodata \\ 
54535-2765-444 & 15:05:37.09 &  +16:23:50.5 &  2.2577 &  7.68 &   0 &   3.24 &   0 &   0 & \nodata \\ 
51996-0540-341 & 15:05:37.10 &  +02:08:15.2 &  0.8181 &  5.37 &   0 &   2.95 &   0 &   0 & \nodata \\ 
53147-1676-615 & 15:05:37.95 &  +45:19:47.1 &  0.7439 &  6.26 &   0 &   4.78 &   0 &   0 & \nodata \\ 
54259-1832-276 & 15:05:38.80 &  +05:24:13.6 &  2.2303 &  4.52 &   0 &   0.50 &   1 &   1 & 0.082 \\ 
52353-0792-589 & 15:05:38.82 &  +56:12:59.2 &  2.4177 &  8.77 &   0 &   0.76 &   0 &   1 & 0.058 \\ 
53121-1384-627 & 15:05:39.12 &  +35:07:51.2 &  1.8915 & 15.65 &   0 &   0.88 &   2 &   3 & 0.093 \\ 
52055-0611-162 & 15:05:39.73 &  +60:34:22.3 &  0.4937 &  5.15 &   0 &   3.15 &   0 &   0 & \nodata \\ 
52370-0793-368 & 15:05:43.89 &  +55:49:36.1 &  0.7087 &  5.53 &   0 &   2.14 &   0 &   0 & \nodata \\ 
54535-2765-452 & 15:05:44.16 &  +16:35:51.8 &  1.7009 &  4.08 &   0 &   0.19 &   0 &   0 & \nodata \\ 
54652-2935-177 & 15:05:44.42 &  +31:52:38.2 &  2.6874 &  5.87 &   0 &   2.95 &   1 &   1 & 0.055 \\ 
54138-1844-563 & 15:05:44.57 &  +30:52:51.9 &  1.9453 &  4.25 &   0 &   0.86 &   0 &   0 & \nodata \\ 
52055-0589-083 & 15:05:44.60 &  +02:53:52.6 &  1.0432 &  4.42 &   0 &   1.27 &   0 &   0 & \nodata \\ 
52735-1291-198 & 15:05:45.05 &  +41:17:26.8 &  1.5240 &  5.46 &   0 &   4.87 &   1 &   0 & \nodata \\ 
52767-1329-080 & 15:05:45.42 &  +49:54:58.7 &  0.6974 &  9.98 &   0 &   1.23 &   0 &   0 & \nodata \\ 
54243-2751-607 & 15:05:45.45 &  +14:23:25.4 &  0.4262 &  6.57 &   0 &   0.70 &   0 &   0 & \nodata \\ 
52703-1165-228 & 15:05:45.61 &  +51:22:39.9 &  2.7906 &  4.84 &   0 &   4.36 &   0 &   2 & 0.125 \\ 
52017-0539-078 & 15:05:45.63 &  +01:41:46.8 &  1.4237 &  6.07 &   0 &   1.75 &   1 &   0 & \nodata \\ 
54243-2751-603 & 15:05:46.02 &  +14:29:53.2 &  1.9645 &  8.02 &   0 &   1.37 &   0 &   0 & \nodata \\ 
52353-0792-606 & 15:05:46.50 &  +56:27:56.8 &  3.0871 & 11.21 &   0 &   1.04 &   2 &   2 & 0.073 \\ 
54243-2751-046 & 15:05:46.81 &  +12:41:10.3 &  1.2030 &  9.53 &   0 &   0.24 &   1 &   0 & \nodata \\ 
54539-2154-333 & 15:05:48.05 &  +27:57:05.8 &  3.6689 &  6.51 &   0 &   1.04 &   3 &   0 & \nodata \\ 
52017-0539-054 & 15:05:48.39 &  +01:08:01.2 &  1.6993 &  7.29 &   0 &   1.89 &   0 &   0 & \nodata \\ 
53820-2155-350 & 15:05:48.65 &  +24:27:06.1 &  3.1699 &  7.86 &   0 &   3.00 &   1 &   2 & 0.105 \\ 
52426-0922-491 & 15:05:49.13 & --01:43:38.3 &  2.9276 & 10.79 &   0 &   2.11 &   0 &   1 & 0.044 \\ 
54540-2779-126 & 15:05:49.64 &  +16:30:28.9 &  1.6516 &  5.56 &   0 &   3.68 &   4 &   0 & \nodata \\ 
53147-1676-012 & 15:05:50.14 &  +44:42:48.7 &  1.2911 &  4.33 &   0 &   0.20 &   1 &   0 & \nodata \\ 
52735-1291-204 & 15:05:50.56 &  +40:35:13.6 &  1.4899 &  5.06 &   0 &   2.01 &   0 &   0 & \nodata \\ 
52056-0610-598 & 15:05:51.60 &  +58:39:53.0 &  1.3636 &  7.18 &   0 &   0.61 &   0 &   0 & \nodata \\ 
54535-2765-206 & 15:05:51.71 &  +14:42:06.5 &  1.6474 &  9.66 &   0 &   1.51 &   1 &   0 & \nodata \\ 
54138-1844-044 & 15:05:54.50 &  +29:14:47.4 &  1.1699 &  6.83 &   0 &   3.06 &   1 &   0 & \nodata \\ 
53121-1384-629 & 15:05:55.40 &  +35:18:17.8 &  1.0337 &  6.08 &   0 &   0.11 &   1 &   0 & \nodata \\ 
52056-0610-041 & 15:05:55.60 &  +57:19:26.5 &  1.2463 &  8.11 &   0 &   1.42 &   0 &   0 & \nodata \\ 
52674-1164-586 & 15:05:56.58 &  +53:26:16.6 &  0.9811 &  7.74 &   0 &   3.48 &   0 &   0 & \nodata \\ 
54556-2792-184 & 15:05:58.17 &  +18:57:17.1 &  3.1366 & 15.11 &   0 &   0.82 &   0 &   0 & \nodata \\ 
54212-2153-373 & 15:05:58.95 &  +22:32:31.0 &  1.5012 &  6.25 &   0 &   3.64 &   0 &   0 & \nodata \\ 
52735-1291-483 & 15:05:59.35 &  +42:14:30.6 &  1.8481 &  4.14 &   0 &   3.20 &   1 &   1 & 0.074 \\ 
54652-2935-123 & 15:05:59.58 &  +30:49:42.0 &  2.8550 &  8.27 &   0 &   2.10 &   0 &   1 & 0.046 \\ 
52370-0793-440 & 15:06:00.84 &  +55:02:08.8 &  1.3443 & 10.85 &   0 &   4.35 &   0 &   0 & \nodata \\ 
52056-0610-565 & 15:06:02.11 &  +59:26:32.1 &  2.1462 &  7.49 &   0 &   0.25 &   1 &   3 & 0.138 \\ 
53919-1816-244 & 15:06:02.61 &  +07:10:32.9 &  1.2241 & 15.55 &   0 &   2.59 &   1 &   0 & \nodata \\ 
52017-0539-620 & 15:06:02.99 &  +02:26:47.4 &  1.8012 &  9.89 &   0 &   4.86 &   0 &   0 & \nodata \\ 
52055-0611-085 & 15:06:03.19 &  +60:16:09.3 &  1.4369 & 12.53 &   0 &   4.75 &   1 &   0 & \nodata \\ 
54243-2751-004 & 15:06:03.81 &  +12:44:29.0 &  1.2029 &  6.19 &   0 &   4.12 &   0 &   0 & \nodata \\ 
52055-0611-574 & 15:06:04.66 &  +62:26:30.5 &  1.2803 &  5.93 &   0 &   3.21 &   1 &   0 & \nodata \\ 
53883-1717-209 & 15:06:05.25 &  +08:35:27.1 &  2.1785 &  9.73 &   0 &   3.32 &   0 &   0 & \nodata \\ 
53108-1385-272 & 15:06:05.35 &  +34:06:35.2 &  3.9811 & 17.45 &   0 &   2.48 &   0 &   0 & \nodata \\ 
52055-0611-161 & 15:06:05.37 &  +60:52:46.3 &  0.9488 &  4.54 &   0 &   0.10 &   0 &   0 & \nodata \\ 
53148-1677-395 & 15:06:05.90 &  +43:59:03.1 &  0.9198 &  8.72 &   0 &   1.52 &   0 &   0 & \nodata \\ 
54243-2751-074 & 15:06:05.98 &  +13:13:44.2 &  2.1421 &  5.83 &   0 &   2.63 &   0 &   0 & \nodata \\ 
52674-1164-599 & 15:06:06.24 &  +53:09:55.9 &  1.3981 &  5.70 &   0 &   4.21 &   0 &   0 & \nodata \\ 
52055-0589-547 & 15:06:06.82 &  +04:15:13.2 &  2.6805 &  4.98 &   0 &   2.64 &   0 &   1 & 0.044 \\ 
53874-2152-042 & 15:06:06.97 &  +23:10:50.3 &  1.3810 &  5.71 &   0 &   3.15 &   0 &   0 & \nodata \\ 
54540-2779-509 & 15:06:07.20 &  +17:43:08.5 &  0.6167 &  5.77 &   0 &   0.58 &   0 &   0 & \nodata \\ 
54535-2765-491 & 15:06:07.99 &  +15:43:56.3 &  2.9369 & 21.39 &   0 &   0.95 &   0 &   0 & \nodata \\ 
53146-1398-068 & 15:06:08.19 &  +39:27:26.0 &  1.4496 &  8.85 &   0 &   3.01 &   0 &   0 & \nodata \\ 
52735-1291-499 & 15:06:08.64 &  +41:57:22.6 &  1.7223 & 19.76 &   0 &   1.16 &   0 &   1 & 0.070 \\ 
53147-1676-013 & 15:06:09.76 &  +44:47:37.1 &  1.8667 & 19.91 &   0 &   2.33 &   0 &   0 & \nodata \\ 
52822-1330-328 & 15:06:10.80 &  +49:52:52.7 &  0.9453 &  7.08 &   0 &   2.78 &   1 &   0 & \nodata \\ 
52721-1050-295 & 15:06:10.99 &  +45:38:07.1 &  1.7518 &  7.58 &   0 &   3.57 &   0 &   0 & \nodata \\ 
51990-0310-553 & 15:06:11.23 &  +00:18:23.6 &  2.8249 &  6.17 &   0 &   1.94 &   0 &   0 & \nodata \\ 
52370-0793-252 & 15:06:11.47 &  +54:11:55.5 &  1.9135 &  6.42 &   0 &   4.18 &   5 &   4 & 0.167 \\ 
52055-0611-563 & 15:06:11.74 &  +62:21:29.9 &  1.4580 & 21.19 &   0 &   3.89 &   0 &   0 & \nodata \\ 
54556-2792-496 & 15:06:12.47 &  +19:16:51.1 &  1.5702 &  7.07 &   0 &   2.40 &   1 &   0 & \nodata \\ 
51990-0310-541 & 15:06:13.11 &  +00:28:54.8 &  3.3681 &  5.87 &   0 &   0.60 &   1 &   1 & 0.030 \\ 
52055-0589-103 & 15:06:13.23 &  +03:20:46.7 &  1.0093 &  5.17 &   0 &   2.48 &   0 &   0 & \nodata \\ 
52721-1050-347 & 15:06:13.95 &  +46:27:37.3 &  1.4047 &  4.00 &   0 &   1.93 &   1 &   0 & \nodata \\ 
53172-1399-355 & 15:06:14.04 &  +38:29:19.9 &  1.6167 & 18.69 &   0 &   1.48 &   1 &   0 & \nodata \\ 
52822-1330-264 & 15:06:14.44 &  +48:36:14.3 &  1.6487 &  5.11 &   0 &   3.37 &   0 &   0 & \nodata \\ 
54539-2154-238 & 15:06:15.68 &  +27:13:18.3 &  2.1720 & 16.51 &   0 &   0.60 &   2 &   3 & 0.130 \\ 
54556-2792-499 & 15:06:15.86 &  +19:37:28.5 &  1.2176 &  8.36 &   0 &   4.89 &   0 &   0 & \nodata \\ 
53850-1718-406 & 15:06:16.64 &  +11:41:40.9 &  2.7727 & 12.34 &   0 &   1.28 &   0 &   0 & \nodata \\ 
52767-1329-596 & 15:06:16.66 &  +50:12:44.0 &  2.1286 &  8.64 &   0 &   2.27 &   0 &   0 & \nodata \\ 
52703-1165-230 & 15:06:17.52 &  +51:24:49.1 &  1.1790 &  7.05 &   0 &   3.74 &   1 &   0 & \nodata \\ 
52056-0610-600 & 15:06:19.11 &  +58:42:05.7 &  0.7649 & 16.99 &   0 &   4.66 &   0 &   0 & \nodata \\ 
53883-1717-522 & 15:06:19.31 &  +10:39:44.3 &  1.4497 & 13.20 &   0 &   3.47 &   0 &   0 & \nodata \\ 
52735-1291-216 & 15:06:20.47 &  +40:36:01.3 &  1.5215 & 12.62 &   0 &   0.09 &   1 &   0 & \nodata \\ 
52751-1049-042 & 15:06:20.48 &  +46:06:42.4 &  3.5040 &  4.88 &   0 &   2.86 &   1 &   1 & 0.037 \\ 
52056-0610-572 & 15:06:20.77 &  +59:21:51.3 &  1.8799 &  9.71 &   0 &   4.76 &   2 &   0 & \nodata \\ 
53820-2155-302 & 15:06:20.97 &  +23:30:38.3 &  3.7967 &  9.03 &   0 &   1.13 &   1 &   1 & 0.049 \\ 
54212-2153-370 & 15:06:21.18 &  +22:00:42.9 &  1.5117 &  5.76 &   0 &   4.24 &   0 &   0 & \nodata \\ 
53919-1816-371 & 15:06:22.29 &  +08:09:27.0 &  1.6218 & 21.90 &   0 &   2.38 &   0 &   0 & \nodata \\ 
54556-2792-487 & 15:06:23.77 &  +19:26:58.4 &  1.5406 &  6.71 &   0 &   1.16 &   0 &   0 & \nodata \\ 
54556-2792-539 & 15:06:23.81 &  +20:08:16.5 &  2.0231 &  7.03 &   0 &   0.71 &   0 &   0 & \nodata \\ 
53820-2155-360 & 15:06:24.56 &  +24:06:31.4 &  1.2690 &  6.47 &   0 &   4.47 &   0 &   0 & \nodata \\ 
52735-1291-178 & 15:06:24.62 &  +41:35:55.2 &  1.2916 &  6.30 &   0 &   4.23 &   0 &   0 & \nodata \\ 
53148-1677-327 & 15:06:25.50 &  +45:05:57.0 &  1.6299 &  5.38 &   0 &   1.93 &   0 &   0 & \nodata \\ 
52721-1050-359 & 15:06:25.91 &  +46:28:55.4 &  0.8638 &  7.53 &   0 &   1.62 &   0 &   0 & \nodata \\ 
52767-1329-620 & 15:06:27.33 &  +50:38:41.3 &  1.5519 &  4.50 &   0 &   4.24 &   0 &   0 & \nodata \\ 
54535-2765-172 & 15:06:28.11 &  +15:11:27.2 &  1.9395 &  5.68 &   0 &   1.65 &   0 &   0 & \nodata \\ 
53171-1648-105 & 15:06:28.59 &  +31:55:45.4 &  3.8359 & 11.41 &   0 &   2.48 &   0 &   0 & \nodata \\ 
52370-0793-248 & 15:06:28.62 &  +54:04:02.0 &  0.6377 & 14.72 &   0 &   0.99 &   0 &   0 & \nodata \\ 
52703-1165-329 & 15:06:28.81 &  +52:52:10.9 &  1.5691 & 10.75 &   0 &   4.06 &   1 &   0 & \nodata \\ 
54557-1831-019 & 15:06:29.23 &  +05:22:00.6 &  1.9747 &  4.69 &   0 &   1.44 &   2 &   2 & 0.067 \\ 
52703-1165-391 & 15:06:29.87 &  +51:55:12.6 &  3.5921 &  7.80 &   0 &   3.39 &   0 &   0 & \nodata \\ 
52674-1164-585 & 15:06:30.04 &  +53:29:38.2 &  1.1673 &  5.10 &   0 &   2.90 &   0 &   0 & \nodata \\ 
52017-0539-064 & 15:06:30.11 &  +01:19:07.6 &  1.9567 &  4.74 &   0 &   1.38 &   0 &   0 & \nodata \\ 
53171-1648-115 & 15:06:31.73 &  +32:06:51.3 &  1.9672 &  9.76 &   0 &   4.81 &   1 &   1 & 0.031 \\ 
51990-0310-552 & 15:06:31.75 &  +00:05:18.1 &  1.6915 &  9.73 &   0 &   1.23 &   1 &   0 & \nodata \\ 
53850-1718-396 & 15:06:31.86 &  +11:51:30.2 &  1.2182 &  6.87 &   0 &   4.60 &   1 &   0 & \nodata \\ 
53874-2152-152 & 15:06:34.25 &  +24:15:37.2 &  1.8290 &  8.25 &   0 &   1.18 &   0 &   0 & \nodata \\ 
52819-1352-520 & 15:06:35.06 &  +37:06:59.1 &  1.6347 &  5.63 &   0 &   3.81 &   1 &   0 & \nodata \\ 
52370-0793-221 & 15:06:35.91 &  +54:21:25.9 &  0.6923 &  6.75 &   0 &   2.25 &   0 &   0 & \nodata \\ 
53874-2152-054 & 15:06:35.92 &  +23:20:20.4 &  1.0658 &  8.94 &   0 &   3.79 &   0 &   0 & \nodata \\ 
52353-0792-586 & 15:06:36.00 &  +56:11:13.7 &  0.7705 &  7.67 &   0 &   2.20 &   0 &   0 & \nodata \\ 
52370-0793-237 & 15:06:36.17 &  +54:23:54.4 &  1.8193 &  6.79 &   0 &   1.21 &   1 &   0 & \nodata \\ 
52055-0589-599 & 15:06:37.00 &  +04:19:47.3 &  1.2881 &  6.39 &   0 &   0.70 &   1 &   0 & \nodata \\ 
52735-1291-488 & 15:06:37.12 &  +42:11:34.0 &  0.9401 &  6.08 &   0 &   2.49 &   0 &   0 & \nodata \\ 
53874-2152-517 & 15:06:37.22 &  +24:36:05.1 &  2.2686 & 26.38 &   0 &   0.78 &   0 &   0 & \nodata \\ 
54540-2779-503 & 15:06:37.35 &  +17:28:01.7 &  1.0598 & 18.90 &   0 &   4.84 &   0 &   0 & \nodata \\ 
54212-2153-169 & 15:06:38.01 &  +20:47:49.3 &  0.9568 &  5.83 &   0 &   1.16 &   0 &   0 & \nodata \\ 
52079-0612-345 & 15:06:38.55 &  +57:34:59.0 &  0.5618 & 24.96 &   0 &   0.44 &   0 &   0 & \nodata \\ 
52055-0611-093 & 15:06:39.92 &  +60:01:02.6 &  1.5728 &  4.25 &   0 &   0.92 &   0 &   0 & \nodata \\ 
52370-0793-428 & 15:06:40.38 &  +55:05:58.2 &  1.4636 &  4.42 &   0 &   1.40 &   1 &   0 & \nodata \\ 
53850-1718-251 & 15:06:40.54 &  +11:08:49.8 &  1.4941 &  6.23 &   0 &   1.57 &   1 &   0 & \nodata \\ 
52674-1164-624 & 15:06:41.88 &  +53:14:43.7 &  1.7115 & 10.70 &   0 &   2.65 &   2 &   0 & \nodata \\ 
52674-1164-584 & 15:06:43.80 &  +53:31:34.4 &  3.7902 &  4.90 &   0 &   4.69 &   0 &   1 & 0.045 \\ 
52353-0792-618 & 15:06:44.19 &  +56:26:16.5 &  1.7141 &  7.81 &   0 &   0.68 &   0 &   0 & \nodata \\ 
54243-2751-026 & 15:06:45.35 &  +13:10:52.6 &  2.0080 &  4.56 &   0 &   4.22 &   2 &   0 & \nodata \\ 
54212-2153-374 & 15:06:46.84 &  +21:59:31.2 &  1.7665 & 10.85 &   0 &   3.55 &   0 &   0 & \nodata \\ 
52056-0610-076 & 15:06:47.25 &  +58:25:50.2 &  1.2721 &  5.71 &   0 &   4.69 &   0 &   0 & \nodata \\ 
54556-2792-190 & 15:06:48.33 &  +18:44:43.4 &  1.3472 & 27.71 &   0 &   2.18 &   1 &   0 & \nodata \\ 
52819-1352-601 & 15:06:48.73 &  +37:54:38.5 &  1.6655 & 12.72 &   0 &   2.19 &   1 &   0 & \nodata \\ 
53108-1385-390 & 15:06:48.74 &  +34:30:02.5 &  2.0516 &  9.08 &   0 &   3.81 &   0 &   1 & 0.051 \\ 
52370-0793-254 & 15:06:48.85 &  +54:01:16.3 &  2.1184 & 10.65 &   0 &   0.89 &   1 &   2 & 0.088 \\ 
53919-1816-222 & 15:06:49.00 &  +07:22:03.8 &  0.8050 & 14.83 &   0 &   1.96 &   0 &   0 & \nodata \\ 
54212-2153-209 & 15:06:49.23 &  +20:18:08.2 &  2.0819 &  5.37 &   0 &   1.55 &   0 &   0 & \nodata \\ 
52017-0539-638 & 15:06:49.63 &  +01:55:06.9 &  1.0765 &  7.68 &   0 &   1.30 &   0 &   0 & \nodata \\ 
51996-0540-298 & 15:06:49.69 &  +01:05:25.4 &  1.5436 &  8.53 &   0 &   1.54 &   2 &   0 & \nodata \\ 
52721-1050-315 & 15:06:52.98 &  +45:42:42.0 &  1.2057 &  8.42 &   0 &   1.23 &   1 &   0 & \nodata \\ 
51990-0310-545 & 15:06:54.94 &  +00:40:04.2 &  1.1801 &  6.12 &   0 &   1.25 &   0 &   0 & \nodata \\ 
54535-2765-122 & 15:06:55.68 &  +14:16:51.6 &  1.1358 &  5.50 &   0 &   4.61 &   0 &   0 & \nodata \\ 
52703-1165-221 & 15:06:55.74 &  +51:15:41.7 &  1.0045 &  4.33 &   0 &   2.35 &   0 &   0 & \nodata \\ 
53850-1718-403 & 15:06:56.49 &  +11:41:24.8 &  0.9029 &  4.11 &   0 &   4.88 &   0 &   0 & \nodata \\ 
54523-2151-531 & 15:06:56.55 &  +27:33:46.7 &  1.2640 &  5.82 &   0 &   1.29 &   0 &   0 & \nodata \\ 
52017-0539-629 & 15:06:56.58 &  +02:19:56.6 &  0.7476 & 11.29 &   0 &   3.14 &   0 &   0 & \nodata \\ 
52055-0589-614 & 15:06:57.03 &  +04:22:04.9 &  1.4760 &  6.28 &   0 &   1.30 &   1 &   0 & \nodata \\ 
54259-1832-245 & 15:06:57.21 &  +04:56:21.7 &  0.9400 &  9.74 &   0 &   3.98 &   0 &   0 & \nodata \\ 
52703-1165-392 & 15:06:58.11 &  +51:50:36.9 &  1.5564 & 14.09 &   0 &   2.15 &   0 &   0 & \nodata \\ 
51990-0310-616 & 15:06:58.29 &  +00:43:42.0 &  1.1455 & 11.04 &   0 &   1.50 &   1 &   0 & \nodata \\ 
54144-1845-316 & 15:06:59.42 &  +29:04:55.4 &  0.8263 &  7.21 &   0 &   4.59 &   0 &   0 & \nodata \\ 
52056-0610-063 & 15:06:59.70 &  +58:05:01.5 &  1.3656 & 17.81 &   0 &   2.33 &   1 &   0 & \nodata \\ 
52703-1165-327 & 15:07:00.59 &  +52:42:45.8 &  0.7932 &  7.62 &   0 &   4.39 &   0 &   0 & \nodata \\ 
52370-0793-247 & 15:07:00.62 &  +53:58:34.9 &  1.7351 & 11.72 &   0 &   2.52 &   1 &   0 & \nodata \\ 
54539-2154-423 & 15:07:01.30 &  +27:22:48.0 &  0.9122 &  5.84 &   0 &   1.52 &   0 &   0 & \nodata \\ 
51996-0540-295 & 15:07:01.56 &  +01:08:05.4 &  1.1902 &  6.67 &   0 &   3.65 &   0 &   0 & \nodata \\ 
54535-2765-145 & 15:07:01.67 &  +15:21:11.1 &  0.6087 &  9.69 &   0 &   4.48 &   0 &   0 & \nodata \\ 
53108-1385-222 & 15:07:02.12 &  +33:52:15.7 &  2.4769 & 15.28 &   0 &   2.14 &   2 &   0 & \nodata \\ 
52055-0611-095 & 15:07:03.54 &  +59:54:21.9 &  1.1967 &  4.93 &   0 &   0.56 &   0 &   0 & \nodata \\ 
53146-1398-005 & 15:07:03.68 &  +38:46:26.1 &  1.3417 &  7.41 &   0 &   1.87 &   2 &   0 & \nodata \\ 
52426-0922-160 & 15:07:04.01 & --02:16:47.5 &  1.6362 & 13.36 &   0 &   0.92 &   0 &   0 & \nodata \\ 
54243-2751-632 & 15:07:04.17 &  +13:32:31.1 &  1.4258 &  8.19 &   0 &   1.57 &   0 &   0 & \nodata \\ 
54540-2779-558 & 15:07:05.38 &  +17:32:13.7 &  2.6455 &  5.58 &   0 &   4.35 &   1 &   0 & \nodata \\ 
52056-0610-617 & 15:07:05.68 &  +59:24:41.9 &  1.5524 &  7.20 &   0 &   0.23 &   1 &   0 & \nodata \\ 
52426-0922-526 & 15:07:07.13 & --00:58:46.1 &  1.2513 &  8.69 &   0 &   4.16 &   0 &   0 & \nodata \\ 
52819-1352-502 & 15:07:07.21 &  +37:12:05.0 &  1.5263 &  4.46 &   0 &   4.45 &   0 &   0 & \nodata \\ 
54144-1845-311 & 15:07:07.34 &  +29:06:07.0 &  1.0738 &  6.32 &   0 &   3.24 &   3 &   0 & \nodata \\ 
52055-0611-498 & 15:07:07.49 &  +61:41:19.9 &  1.5073 & 12.45 &   0 &   3.88 &   0 &   0 & \nodata \\ 
54556-2792-177 & 15:07:09.26 &  +19:01:18.2 &  1.8727 & 10.76 &   0 &   1.49 &   0 &   0 & \nodata \\ 
54523-2151-539 & 15:07:10.19 &  +27:32:01.2 &  1.5425 &  4.91 &   0 &   2.61 &   0 &   0 & \nodata \\ 
54540-2779-100 & 15:07:10.30 &  +16:33:45.1 &  1.0565 &  4.92 &   0 &   1.16 &   0 &   0 & \nodata \\ 
53874-2152-108 & 15:07:11.11 &  +23:56:53.4 &  0.4436 &  5.13 &   0 &   2.97 &   0 &   0 & \nodata \\ 
53820-2155-266 & 15:07:11.46 &  +23:18:13.7 &  1.1317 &  8.70 &   0 &   1.91 &   0 &   0 & \nodata \\ 
54138-1844-063 & 15:07:11.56 &  +29:37:15.2 &  1.5084 &  5.44 &   0 &   1.15 &   0 &   0 & \nodata \\ 
54535-2765-125 & 15:07:11.72 &  +14:34:34.0 &  4.3111 &  7.62 &   0 &   1.39 &   0 &   1 & 0.049 \\ 
53148-1677-398 & 15:07:12.17 &  +44:14:59.0 &  0.5913 &  7.38 &   0 &   2.80 &   0 &   0 & \nodata \\ 
53148-1677-255 & 15:07:13.03 &  +43:10:20.0 &  0.5137 & 16.99 &   0 &   4.41 &   0 &   0 & \nodata \\ 
54523-2151-523 & 15:07:13.14 &  +28:04:25.9 &  1.2710 &  5.62 &   0 &   4.33 &   0 &   0 & \nodata \\ 
54243-2751-037 & 15:07:15.06 &  +13:17:24.8 &  1.5173 &  7.55 &   0 &   3.83 &   0 &   0 & \nodata \\ 
54539-2154-321 & 15:07:15.58 &  +27:57:11.4 &  1.6066 &  6.20 &   0 &   2.43 &   0 &   0 & \nodata \\ 
53850-1718-437 & 15:07:15.72 &  +11:42:57.7 &  2.9882 &  9.39 &   0 &   3.35 &   0 &   0 & \nodata \\ 
54510-2150-631 & 15:07:15.77 &  +22:12:55.3 &  1.6369 &  8.74 &   0 &   1.51 &   0 &   0 & \nodata \\ 
52767-1329-590 & 15:07:16.24 &  +50:29:16.6 &  3.9731 &  4.34 &   0 &   4.71 &   0 &   0 & \nodata \\ 
54523-2151-567 & 15:07:17.85 &  +27:36:55.5 &  1.1919 &  8.57 &   0 &   3.12 &   0 &   0 & \nodata \\ 
52426-0922-047 & 15:07:19.96 & --02:40:29.6 &  1.2961 &  8.82 &   0 &   2.42 &   3 &   0 & \nodata \\ 
54539-2154-254 & 15:07:19.99 &  +26:06:35.8 &  1.6885 & 14.05 &   0 &   0.98 &   1 &   0 & \nodata \\ 
54539-2154-189 & 15:07:20.44 &  +26:34:23.7 &  1.3371 & 11.37 &   0 &   4.73 &   0 &   0 & \nodata \\ 
53108-1385-426 & 15:07:20.84 &  +34:48:29.6 &  1.0491 & 16.15 &   0 &   4.24 &   0 &   0 & \nodata \\ 
52735-1291-152 & 15:07:20.93 &  +41:29:12.8 &  1.3859 &  5.48 &   0 &   3.79 &   0 &   0 & \nodata \\ 
52822-1330-327 & 15:07:21.16 &  +49:48:48.5 &  1.8335 & 14.90 &   0 &   1.72 &   0 &   0 & \nodata \\ 
54652-2935-084 & 15:07:21.27 &  +31:03:04.0 &  2.4487 &  6.87 &   0 &   0.41 &   0 &   0 & \nodata \\ 
54533-2752-316 & 15:07:21.42 &  +12:43:12.3 &  0.4148 & 13.25 &   0 &   2.81 &   0 &   0 & \nodata \\ 
54523-2151-628 & 15:07:22.03 &  +28:34:03.2 &  1.9725 &  8.90 &   0 &   0.18 &   3 &   0 & \nodata \\ 
51990-0310-160 & 15:07:22.06 &  +00:00:17.7 &  1.1011 &  4.60 &   0 &   3.54 &   1 &   0 & \nodata \\ 
53171-1648-553 & 15:07:22.27 &  +32:34:02.1 &  1.3837 & 18.42 &   0 &   4.62 &   0 &   0 & \nodata \\ 
52370-0793-258 & 15:07:22.27 &  +54:09:34.7 &  1.5398 &  4.70 &   0 &   2.11 &   1 &   0 & \nodata \\ 
52055-0611-575 & 15:07:22.60 &  +61:53:20.2 &  1.9920 &  4.91 &   0 &   1.39 &   0 &   0 & \nodata \\ 
52079-0612-268 & 15:07:23.41 &  +56:44:53.2 &  1.2818 &  7.33 &   0 &   1.27 &   0 &   0 & \nodata \\ 
54540-2779-524 & 15:07:24.81 &  +18:17:12.3 &  1.0698 & 13.62 &   0 &   3.45 &   0 &   0 & \nodata \\ 
54539-2154-220 & 15:07:24.88 &  +26:03:33.1 &  2.0374 & 18.04 &   0 &   1.90 &   1 &   1 & 0.060 \\ 
54557-1831-037 & 15:07:25.15 &  +05:03:49.2 &  1.9234 &  5.74 &   0 &   2.06 &   0 &   0 & \nodata \\ 
54540-2779-576 & 15:07:25.29 &  +18:34:44.0 &  0.4611 &  6.40 &   0 &   4.26 &   0 &   0 & \nodata \\ 
53148-1677-424 & 15:07:26.31 &  +44:06:49.2 &  3.1252 &  7.70 &   0 &   0.84 &   2 &   1 & 0.074 \\ 
53148-1677-423 & 15:07:28.56 &  +44:08:10.5 &  1.9147 &  6.22 &   0 &   2.09 &   0 &   1 & 0.060 \\ 
54243-2751-030 & 15:07:28.66 &  +13:03:15.8 &  1.0442 &  5.29 &   0 &   1.81 &   0 &   0 & \nodata \\ 
54540-2779-559 & 15:07:28.78 &  +17:31:01.8 &  0.8017 &  9.42 &   0 &   2.60 &   1 &   0 & \nodata \\ 
51665-0311-318 & 15:07:29.51 &  +00:07:14.6 &  1.7327 &  4.58 &   0 &   3.28 &   1 &   0 & \nodata \\ 
53820-2155-298 & 15:07:29.77 &  +23:08:43.5 &  0.5362 & 14.27 &   0 &   2.04 &   0 &   0 & \nodata \\ 
52370-0793-408 & 15:07:30.62 &  +55:37:11.0 &  4.4998 &  6.28 &   0 &   1.32 &   0 &   0 & \nodata \\ 
52767-1329-031 & 15:07:30.67 &  +49:27:26.6 &  0.7192 &  6.87 &   0 &   4.42 &   0 &   0 & \nodata \\ 
52056-0610-615 & 15:07:31.20 &  +59:29:08.2 &  2.0811 & 12.00 &   0 &   0.27 &   0 &   1 & 0.027 \\ 
54523-2151-629 & 15:07:31.25 &  +28:36:31.8 &  1.3050 &  9.99 &   0 &   1.76 &   0 &   0 & \nodata \\ 
53820-2155-393 & 15:07:31.48 &  +24:19:10.8 &  3.0209 &  9.67 &   0 &   1.26 &   0 &   0 & \nodata \\ 
53148-1677-434 & 15:07:31.88 &  +43:54:29.6 &  4.1234 & 11.85 &   0 &   0.17 &   0 &   1 & 0.039 \\ 
51996-0540-362 & 15:07:32.76 &  +02:24:46.5 &  0.6534 & 12.31 &   0 &   0.54 &   0 &   0 & \nodata \\ 
52055-0611-571 & 15:07:33.43 &  +61:51:43.4 &  1.3652 & 17.62 &   0 &   3.51 &   0 &   0 & \nodata \\ 
52055-0589-022 & 15:07:33.59 &  +03:40:15.3 &  0.7480 &  7.59 &   0 &   4.80 &   0 &   0 & \nodata \\ 
52721-1050-340 & 15:07:34.72 &  +46:53:41.5 &  1.3131 &  8.40 &   0 &   3.81 &   0 &   0 & \nodata \\ 
53083-1353-326 & 15:07:34.93 &  +36:45:27.2 &  2.6256 &  6.50 &   0 &   2.50 &   0 &   0 & \nodata \\ 
52370-0793-188 & 15:07:35.22 &  +54:19:29.6 &  1.3915 & 23.54 &   0 &   3.32 &   0 &   0 & \nodata \\ 
52822-1330-263 & 15:07:36.12 &  +48:29:50.7 &  0.8013 &  7.44 &   0 &   2.40 &   0 &   0 & \nodata \\ 
51996-0540-252 & 15:07:36.17 &  +00:57:01.5 &  1.3902 &  9.79 &   0 &   2.46 &   0 &   0 & \nodata \\ 
52819-1352-606 & 15:07:36.68 &  +37:50:18.7 &  1.4774 &  7.75 &   0 &   0.59 &   0 &   0 & \nodata \\ 
52056-0610-609 & 15:07:36.91 &  +59:33:57.4 &  1.0308 &  5.06 &   0 &   0.08 &   0 &   0 & \nodata \\ 
52056-0610-002 & 15:07:37.05 &  +57:31:10.5 &  1.7403 &  4.78 &   0 &   1.11 &   0 &   0 & \nodata \\ 
54212-2153-500 & 15:07:38.18 &  +21:47:47.9 &  0.6456 &  5.25 &   0 &   0.44 &   0 &   0 & \nodata \\ 
52721-1050-285 & 15:07:38.47 &  +45:31:59.4 &  0.4942 &  6.78 &   0 &   2.04 &   0 &   0 & \nodata \\ 
54138-1844-075 & 15:07:38.60 &  +29:45:33.4 &  0.4716 & 12.12 &   0 &   2.06 &   0 &   0 & \nodata \\ 
52735-1291-505 & 15:07:38.73 &  +41:55:30.6 &  1.7867 & 19.93 &   0 &   3.03 &   1 &   2 & 0.074 \\ 
52056-0610-064 & 15:07:38.78 &  +58:04:13.1 &  1.4501 &  7.40 &   0 &   0.22 &   3 &   0 & \nodata \\ 
52426-0922-106 & 15:07:39.22 & --02:21:34.3 &  1.7560 &  8.55 &   0 &   3.34 &   1 &   0 & \nodata \\ 
53850-1718-213 & 15:07:39.49 &  +11:04:03.7 &  0.4755 & 13.69 &   0 &   2.17 &   0 &   0 & \nodata \\ 
54540-2779-573 & 15:07:39.63 &  +18:01:47.0 &  1.0253 & 10.45 &   0 &   2.13 &   1 &   0 & \nodata \\ 
52426-0922-577 & 15:07:39.66 & --01:09:11.0 &  3.1352 &  5.81 &   0 &   3.44 &   2 &   0 & \nodata \\ 
52822-1330-338 & 15:07:39.79 &  +49:28:53.3 &  2.0512 &  7.05 &   0 &   0.24 &   0 &   1 & 0.039 \\ 
53883-1717-067 & 15:07:40.69 &  +08:57:37.9 &  1.3494 &  4.24 &   0 &   0.90 &   0 &   0 & \nodata \\ 
54533-2752-298 & 15:07:41.22 &  +12:28:26.9 &  1.7051 & 10.29 &   0 &   4.21 &   2 &   1 & 0.068 \\ 
52057-0590-295 & 15:07:41.54 &  +02:51:23.8 &  1.0523 &  7.20 &   0 &   4.82 &   0 &   0 & \nodata \\ 
52751-1049-055 & 15:07:42.52 &  +46:30:00.8 &  1.7635 & 19.58 &   0 &   4.82 &   1 &   1 & 0.047 \\ 
54540-2779-068 & 15:07:42.53 &  +17:02:58.1 &  1.3440 &  6.16 &   0 &   1.41 &   0 &   0 & \nodata \\ 
54138-1844-553 & 15:07:42.89 &  +30:12:19.0 &  1.1436 &  9.45 &   0 &   3.94 &   0 &   0 & \nodata \\ 
51665-0311-314 & 15:07:43.17 &  +00:05:53.3 &  2.2946 & 11.64 &   0 &   3.72 &   0 &   0 & \nodata \\ 
52017-0539-012 & 15:07:43.31 &  +01:13:24.1 &  1.3515 &  8.80 &   0 &   4.20 &   2 &   0 & \nodata \\ 
54533-2752-322 & 15:07:44.98 &  +13:45:34.9 &  1.8570 &  4.58 &   0 &   2.53 &   1 &   1 & 0.075 \\ 
54533-2752-318 & 15:07:45.12 &  +12:43:20.2 &  1.5897 &  7.79 &   0 &   2.42 &   2 &   0 & \nodata \\ 
51996-0540-256 & 15:07:46.00 &  +01:07:33.5 &  1.5803 &  4.10 &   0 &   0.34 &   0 &   0 & \nodata \\ 
53820-2155-271 & 15:07:46.80 &  +23:33:37.7 &  0.9158 &  4.27 &   0 &   2.19 &   0 &   0 & \nodata \\ 
54523-2151-623 & 15:07:46.94 &  +28:31:18.3 &  2.1674 & 16.90 &   0 &   4.28 &   0 &   2 & 0.096 \\ 
53850-1718-453 & 15:07:47.08 &  +11:19:16.1 &  1.6786 &  5.52 &   0 &   0.37 &   1 &   0 & \nodata \\ 
53820-2155-391 & 15:07:47.20 &  +24:34:27.9 &  2.4083 &  8.22 &   0 &   0.10 &   0 &   0 & \nodata \\ 
52056-0610-024 & 15:07:47.84 &  +58:08:30.2 &  0.6990 & 20.21 &   0 &   4.02 &   0 &   0 & \nodata \\ 
54535-2765-513 & 15:07:48.00 &  +15:44:35.3 &  1.5650 &  6.66 &   0 &   2.03 &   2 &   0 & \nodata \\ 
52822-1330-395 & 15:07:48.74 &  +48:46:46.9 &  1.5902 &  5.51 &   0 &   0.66 &   1 &   0 & \nodata \\ 
53171-1648-568 & 15:07:49.21 &  +32:45:57.1 &  1.8267 & 11.53 &   0 &   2.02 &   0 &   0 & \nodata \\ 
54533-2752-304 & 15:07:49.39 &  +12:37:10.4 &  1.5931 & 12.18 &   0 &   2.00 &   1 &   0 & \nodata \\ 
54533-2752-335 & 15:07:49.77 &  +13:48:26.0 &  0.9899 & 10.85 &   0 &   0.48 &   0 &   0 & \nodata \\ 
52426-0922-544 & 15:07:49.83 & --01:33:12.7 &  1.3541 &  5.85 &   0 &   3.16 &   1 &   0 & \nodata \\ 
54539-2154-208 & 15:07:49.89 &  +26:09:56.6 &  0.9388 &  9.31 &   0 &   0.23 &   0 &   0 & \nodata \\ 
52703-1165-380 & 15:07:51.08 &  +52:40:08.6 &  1.7416 &  5.42 &   0 &   0.52 &   0 &   0 & \nodata \\ 
52055-0589-029 & 15:07:51.38 &  +03:25:55.5 &  1.5535 &  8.70 &   0 &   1.45 &   1 &   0 & \nodata \\ 
52345-0613-331 & 15:07:51.68 &  +60:20:52.1 &  0.4774 &  6.45 &   0 &   1.22 &   0 &   0 & \nodata \\ 
53874-2152-574 & 15:07:52.01 &  +25:29:26.5 &  1.4156 &  6.05 &   0 &   3.72 &   2 &   0 & \nodata \\ 
52751-1049-637 & 15:07:52.48 &  +47:21:25.7 &  1.2484 &  4.21 &   0 &   3.94 &   1 &   0 & \nodata \\ 
52055-0611-618 & 15:07:52.79 &  +61:46:21.8 &  1.1920 &  8.04 &   0 &   2.78 &   0 &   0 & \nodata \\ 
53108-1385-212 & 15:07:53.31 &  +33:42:06.0 &  3.2753 & 17.09 &   0 &   4.17 &   0 &   1 & 0.036 \\ 
52819-1352-120 & 15:07:54.15 &  +36:50:35.7 &  1.9327 &  5.45 &   0 &   3.35 &   2 &   0 & \nodata \\ 
54523-2151-565 & 15:07:54.80 &  +27:53:42.7 &  1.8141 &  5.19 &   0 &   1.87 &   0 &   0 & \nodata \\ 
52057-0590-296 & 15:07:54.98 &  +02:52:04.0 &  1.3858 &  6.18 &   0 &   2.61 &   2 &   0 & \nodata \\ 
52057-0590-282 & 15:07:55.61 &  +02:54:10.9 &  1.4389 &  5.46 &   0 &   2.21 &   0 &   0 & \nodata \\ 
52822-1330-336 & 15:07:56.04 &  +49:58:50.1 &  0.5469 & 13.76 &   0 &   2.81 &   0 &   0 & \nodata \\ 
54535-2765-043 & 15:07:56.85 &  +14:05:49.7 &  0.7389 &  4.36 &   0 &   1.50 &   0 &   0 & \nodata \\ 
52055-0611-605 & 15:07:57.31 &  +62:13:34.2 &  1.4792 &  6.87 &   0 &   3.54 &   1 &   0 & \nodata \\ 
52735-1291-514 & 15:07:58.15 &  +42:10:04.7 &  1.5428 &  4.57 &   0 &   3.41 &   0 &   0 & \nodata \\ 
52370-0793-202 & 15:07:58.35 &  +53:54:18.9 &  1.8398 &  5.40 &   0 &   2.39 &   0 &   0 & \nodata \\ 
52017-0539-636 & 15:07:59.06 &  +02:00:53.8 &  1.0834 &  6.92 &   0 &   4.89 &   1 &   0 & \nodata \\ 
54539-2154-169 & 15:07:59.30 &  +26:55:41.8 &  1.7177 & 10.14 &   0 &   0.78 &   1 &   0 & \nodata \\ 
52055-0589-623 & 15:07:59.72 &  +04:15:12.1 &  1.7006 & 12.24 &   0 &   2.23 &   2 &   2 & 0.111 \\ 
52056-0610-036 & 15:08:00.30 &  +58:27:07.5 &  3.3049 &  6.60 &   0 &   2.61 &   0 &   1 & 0.051 \\ 
53883-1717-077 & 15:08:00.60 &  +09:02:41.5 &  2.1152 &  4.01 &   0 &   3.93 &   3 &   0 & \nodata \\ 
53850-1718-172 & 15:08:01.44 &  +11:10:09.4 &  0.4930 &  5.09 &   0 &   3.94 &   0 &   0 & \nodata \\ 
53874-2152-010 & 15:08:01.46 &  +23:03:57.5 &  0.5779 &  4.97 &   0 &   2.14 &   0 &   0 & \nodata \\ 
52055-0589-011 & 15:08:01.47 &  +03:07:20.6 &  1.3636 &  6.86 &   0 &   1.77 &   0 &   0 & \nodata \\ 
52056-0610-013 & 15:08:02.11 &  +57:43:54.3 &  1.7816 &  5.80 &   0 &   4.29 &   0 &   0 & \nodata \\ 
53148-1677-202 & 15:08:02.28 &  +43:06:45.4 &  4.6938 &  6.27 &   0 &   4.25 &   0 &   0 & \nodata \\ 
52055-0611-519 & 15:08:03.62 &  +61:14:16.5 &  1.1634 &  4.37 &   0 &   0.81 &   1 &   0 & \nodata \\ 
53108-1385-471 & 15:08:03.99 &  +34:40:07.2 &  3.2769 & 10.39 &   0 &   4.30 &   0 &   3 & 0.154 \\ 
52370-0793-412 & 15:08:05.07 &  +56:14:04.2 &  1.4736 &  9.67 &   0 &   1.58 &   0 &   0 & \nodata \\ 
54556-2792-145 & 15:08:05.13 &  +18:52:43.2 &  1.8247 &  8.33 &   0 &   4.20 &   1 &   0 & \nodata \\ 
53148-1677-211 & 15:08:05.20 &  +42:58:55.6 &  1.8793 &  5.12 &   0 &   2.90 &   1 &   1 & 0.031 \\ 
54535-2765-042 & 15:08:05.22 &  +14:08:45.4 &  0.9147 &  8.95 &   0 &   1.62 &   0 &   0 & \nodata \\ 
53148-1677-373 & 15:08:06.11 &  +45:05:59.2 &  1.1196 & 21.89 &   0 &   1.81 &   0 &   0 & \nodata \\ 
52751-1049-613 & 15:08:06.63 &  +47:52:19.2 &  1.1680 &  4.44 &   0 &   4.15 &   1 &   0 & \nodata \\ 
51996-0540-247 & 15:08:06.89 &  +00:56:10.3 &  2.2761 &  4.49 &   0 &   3.12 &   3 &   1 & 0.072 \\ 
54535-2765-060 & 15:08:09.63 &  +14:49:01.8 &  2.6516 &  7.11 &   0 &   3.75 &   1 &   0 & \nodata \\ 
54259-1832-433 & 15:08:10.10 &  +05:51:30.7 &  1.4193 &  7.87 &   0 &   3.75 &   0 &   0 & \nodata \\ 
51996-0540-251 & 15:08:10.38 &  +00:58:06.4 &  2.9972 &  6.46 &   0 &   3.27 &   0 &   0 & \nodata \\ 
54535-2765-106 & 15:08:10.71 &  +15:21:55.4 &  3.6515 & 13.21 &   0 &   1.24 &   1 &   0 & \nodata \\ 
54535-2765-505 & 15:08:12.11 &  +16:03:20.3 &  1.8342 &  5.00 &   0 &   0.31 &   0 &   0 & \nodata \\ 
52822-1330-388 & 15:08:13.02 &  +48:47:10.6 &  0.5316 &  5.78 &   0 &   3.58 &   0 &   0 & \nodata \\ 
54138-1844-595 & 15:08:13.39 &  +30:10:36.5 &  3.3365 &  4.34 &   0 &   1.21 &   1 &   0 & \nodata \\ 
52055-0611-518 & 15:08:13.70 &  +61:12:36.5 &  1.8520 & 10.51 &   0 &   3.43 &   1 &   0 & \nodata \\ 
52819-1352-118 & 15:08:14.06 &  +36:35:29.4 &  1.8345 & 12.27 &   0 &   1.69 &   1 &   1 & 0.041 \\ 
53919-1816-137 & 15:08:16.44 &  +06:03:31.6 &  0.9525 & 10.16 &   0 &   2.81 &   0 &   0 & \nodata \\ 
52370-0793-431 & 15:08:16.58 &  +55:04:31.5 &  2.2751 &  9.67 &   0 &   2.85 &   0 &   0 & \nodata \\ 
54535-2765-116 & 15:08:16.65 &  +15:22:28.9 &  0.9371 & 11.41 &   0 &   4.44 &   0 &   0 & \nodata \\ 
54539-2154-465 & 15:08:16.96 &  +27:40:40.5 &  0.6980 &  9.92 &   0 &   4.44 &   0 &   0 & \nodata \\ 
53148-1677-184 & 15:08:17.57 &  +43:26:35.7 &  4.0282 & 11.82 &   0 &   2.95 &   0 &   0 & \nodata \\ 
54533-2752-269 & 15:08:17.57 &  +12:55:53.5 &  0.3969 & 10.98 &   0 &   4.08 &   0 &   0 & \nodata \\ 
54138-1844-593 & 15:08:19.24 &  +30:17:52.3 &  0.8657 &  5.51 &   0 &   3.64 &   0 &   0 & \nodata \\ 
51996-0540-245 & 15:08:19.57 &  +01:02:07.1 &  1.3666 & 11.06 &   0 &   2.49 &   0 &   0 & \nodata \\ 
54535-2765-111 & 15:08:20.67 &  +15:27:59.3 &  1.2985 &  4.71 &   0 &   3.93 &   0 &   0 & \nodata \\ 
52055-0589-639 & 15:08:21.04 &  +03:53:27.8 &  1.0668 &  4.78 &   0 &   2.94 &   0 &   0 & \nodata \\ 
53874-2152-619 & 15:08:21.28 &  +25:21:57.4 &  2.4220 &  4.93 &   0 &   1.18 &   1 &   0 & \nodata \\ 
52056-0610-588 & 15:08:21.72 &  +59:03:45.5 &  2.1166 &  8.81 &   0 &   1.47 &   0 &   0 & \nodata \\ 
54138-1844-584 & 15:08:21.98 &  +30:31:54.0 &  1.6124 &  6.49 &   0 &   2.34 &   0 &   0 & \nodata \\ 
53883-1717-045 & 15:08:22.60 &  +08:33:20.4 &  3.2437 &  4.87 &   0 &   1.22 &   0 &   0 & \nodata \\ 
52721-1050-288 & 15:08:23.16 &  +45:29:21.9 &  2.7531 &  5.82 &   0 &   1.44 &   1 &   0 & \nodata \\ 
54535-2765-049 & 15:08:23.68 &  +14:07:07.9 &  1.0067 &  7.64 &   0 &   3.64 &   0 &   0 & \nodata \\ 
51990-0310-077 & 15:08:24.22 & --00:06:03.8 &  1.5754 & 28.91 &   0 &   3.98 &   0 &   0 & \nodata \\ 
52370-0793-419 & 15:08:24.72 &  +56:04:23.2 &  0.9777 &  7.15 &   0 &   3.07 &   0 &   0 & \nodata \\ 
54212-2153-084 & 15:08:25.85 &  +20:15:21.2 &  1.0777 &  6.84 &   0 &   0.87 &   1 &   0 & \nodata \\ 
54540-2779-021 & 15:08:26.08 &  +16:43:42.1 &  1.9393 &  9.55 &   0 &   0.95 &   0 &   0 & \nodata \\ 
51990-0310-069 & 15:08:26.50 & --00:30:26.9 &  1.6496 &  7.36 &   0 &   4.47 &   3 &   0 & \nodata \\ 
52055-0611-101 & 15:08:27.67 &  +60:34:07.4 &  1.8936 &  6.14 &   0 &   2.59 &   1 &   2 & 0.097 \\ 
54556-2792-143 & 15:08:27.93 &  +18:54:51.7 &  1.2426 & 16.35 &   0 &   1.20 &   1 &   0 & \nodata \\ 
54561-1833-282 & 15:08:28.01 &  +05:30:43.0 &  0.8911 &  5.98 &   0 &   2.41 &   0 &   0 & \nodata \\ 
54557-2780-317 & 15:08:28.78 &  +16:54:33.1 &  3.1716 & 11.43 &   0 &   4.48 &   0 &   1 & 0.036 \\ 
54533-2752-343 & 15:08:29.05 &  +13:37:04.8 &  1.4198 &  6.72 &   0 &   4.79 &   2 &   0 & \nodata \\ 
52404-0923-299 & 15:08:29.75 & --02:38:02.4 &  1.1032 & 11.61 &   0 &   1.23 &   0 &   0 & \nodata \\ 
54259-1832-423 & 15:08:29.79 &  +05:54:54.2 &  1.5997 &  8.88 &   0 &   3.15 &   0 &   0 & \nodata \\ 
53148-1677-365 & 15:08:29.92 &  +45:14:23.4 &  0.3947 & 12.61 &   0 &   2.82 &   0 &   0 & \nodata \\ 
54539-2154-125 & 15:08:30.28 &  +25:56:09.1 &  1.0574 & 20.14 &   0 &   0.48 &   0 &   0 & \nodata \\ 
53108-1385-166 & 15:08:30.52 &  +34:06:34.8 &  1.7524 &  9.21 &   0 &   4.23 &   0 &   0 & \nodata \\ 
52735-1291-159 & 15:08:30.85 &  +41:24:32.9 &  1.0735 &  5.92 &   0 &   2.60 &   0 &   0 & \nodata \\ 
53148-1677-378 & 15:08:30.95 &  +45:07:40.8 &  1.0377 &  6.47 &   0 &   2.10 &   0 &   0 & \nodata \\ 
54556-2792-564 & 15:08:31.50 &  +20:01:46.1 &  1.6677 &  4.90 &   0 &   1.37 &   1 &   0 & \nodata \\ 
52057-0590-293 & 15:08:32.48 &  +02:56:58.4 &  1.4490 &  9.80 &   0 &   4.72 &   1 &   0 & \nodata \\ 
53148-1677-213 & 15:08:34.08 &  +43:09:49.2 &  1.6686 &  9.79 &   0 &   4.12 &   2 &   0 & \nodata \\ 
52057-0590-350 & 15:08:34.26 &  +04:07:48.7 &  1.3148 &  7.16 &   0 &   2.40 &   0 &   0 & \nodata \\ 
54535-2765-571 & 15:08:34.29 &  +16:25:17.1 &  1.7590 &  4.32 &   0 &   1.98 &   0 &   1 & 0.032 \\ 
53820-2155-388 & 15:08:34.80 &  +24:38:26.1 &  1.6261 &  4.39 &   0 &   2.26 &   1 &   0 & \nodata \\ 
52767-1329-608 & 15:08:35.60 &  +50:38:20.8 &  0.6681 &  4.51 &   0 &   2.84 &   0 &   0 & \nodata \\ 
54535-2765-544 & 15:08:35.67 &  +15:48:05.9 &  1.6138 &  9.12 &   0 &   4.72 &   0 &   0 & \nodata \\ 
52079-0612-230 & 15:08:35.89 &  +56:45:55.9 &  1.1640 & 10.39 &   0 &   0.54 &   0 &   0 & \nodata \\ 
52055-0611-105 & 15:08:35.94 &  +60:32:58.6 &  1.2145 &  6.96 &   0 &   3.12 &   1 &   0 & \nodata \\ 
54540-2779-596 & 15:08:36.18 &  +17:54:51.8 &  0.9131 &  8.36 &   0 &   3.52 &   0 &   0 & \nodata \\ 
54138-1844-588 & 15:08:36.23 &  +30:12:57.1 &  1.4857 &  6.80 &   0 &   2.93 &   1 &   0 & \nodata \\ 
54540-2779-025 & 15:08:36.56 &  +16:57:14.5 &  0.7254 & 17.75 &   0 &   2.31 &   0 &   0 & \nodata \\ 
52055-0611-045 & 15:08:36.57 &  +60:02:51.7 &  1.1281 &  5.25 &   0 &   3.79 &   0 &   0 & \nodata \\ 
54138-1844-602 & 15:08:36.81 &  +30:40:06.1 &  2.4541 &  6.82 &   0 &   1.37 &   1 &   4 & 0.173 \\ 
52055-0611-111 & 15:08:37.10 &  +60:49:55.9 &  2.0270 &  7.16 &   0 &   0.28 &   0 &   0 & \nodata \\ 
54212-2153-070 & 15:08:37.17 &  +20:52:40.9 &  1.1641 &  8.33 &   0 &   1.11 &   0 &   0 & \nodata \\ 
52056-0610-019 & 15:08:37.77 &  +57:56:32.8 &  1.3618 &  7.09 &   0 &   3.28 &   0 &   0 & \nodata \\ 
52055-0611-102 & 15:08:38.11 &  +60:35:40.2 &  2.1786 & 14.79 &   0 &   4.75 &   1 &   1 & 0.047 \\ 
52822-1330-372 & 15:08:38.37 &  +49:35:10.5 &  1.4273 &  5.75 &   0 &   2.65 &   1 &   0 & \nodata \\ 
53108-1385-478 & 15:08:38.75 &  +34:47:33.6 &  1.6473 &  7.24 &   0 &   2.60 &   1 &   0 & \nodata \\ 
52822-1330-231 & 15:08:39.10 &  +48:34:01.4 &  1.3338 &  5.82 &   0 &   1.09 &   0 &   0 & \nodata \\ 
52055-0611-502 & 15:08:39.27 &  +61:22:57.5 &  1.4154 &  5.80 &   0 &   2.73 &   0 &   0 & \nodata \\ 
53171-1648-076 & 15:08:39.30 &  +32:04:14.2 &  2.2102 & 12.40 &   0 &   1.26 &   1 &   1 & 0.082 \\ 
53874-2152-545 & 15:08:39.40 &  +25:15:55.0 &  2.4336 &  5.18 &   0 &   0.60 &   0 &   1 & 0.037 \\ 
53108-1385-205 & 15:08:41.76 &  +33:12:39.6 &  2.0069 &  8.90 &   0 &   3.34 &   2 &   2 & 0.116 \\ 
53108-1385-218 & 15:08:42.19 &  +33:28:02.6 &  0.8773 & 10.75 &   0 &   1.12 &   0 &   0 & \nodata \\ 
52370-0793-205 & 15:08:43.04 &  +53:38:14.4 &  0.8723 &  8.96 &   0 &   4.87 &   0 &   0 & \nodata \\ 
53172-1399-386 & 15:08:43.39 &  +38:50:29.6 &  1.5507 &  6.49 &   0 &   0.08 &   0 &   0 & \nodata \\ 
52822-1330-368 & 15:08:43.48 &  +50:09:52.4 &  1.5041 &  9.41 &   0 &   0.46 &   0 &   0 & \nodata \\ 
51996-0540-204 & 15:08:43.50 &  +01:07:25.5 &  1.2376 & 11.65 &   0 &   1.85 &   1 &   0 & \nodata \\ 
54533-2752-247 & 15:08:43.90 &  +12:15:44.5 &  0.9283 & 10.11 &   0 &   1.37 &   1 &   0 & \nodata \\ 
52703-1165-431 & 15:08:44.28 &  +52:07:23.9 &  0.8845 & 13.34 &   0 &   1.98 &   0 &   0 & \nodata \\ 
53083-1353-312 & 15:08:44.34 &  +35:27:13.3 &  1.0803 &  4.34 &   0 &   0.88 &   1 &   0 & \nodata \\ 
54535-2765-618 & 15:08:44.67 &  +16:35:01.4 &  2.0865 & 17.24 &   0 &   1.13 &   2 &   1 & 0.050 \\ 
52057-0590-318 & 15:08:45.02 &  +03:40:19.0 &  1.1279 & 11.18 &   0 &   2.61 &   0 &   0 & \nodata \\ 
54533-2752-277 & 15:08:45.09 &  +12:51:20.7 &  0.6978 &  9.05 &   0 &   3.12 &   0 &   0 & \nodata \\ 
54557-2780-302 & 15:08:45.09 &  +16:44:57.8 &  0.9052 &  6.75 &   0 &   0.59 &   0 &   0 & \nodata \\ 
52721-1050-279 & 15:08:45.68 &  +45:56:14.6 &  1.5688 &  9.08 &   0 &   2.60 &   1 &   0 & \nodata \\ 
54242-2766-307 & 15:08:48.81 &  +14:51:04.8 &  1.0798 &  7.71 &   0 &   1.06 &   0 &   0 & \nodata \\ 
52057-0590-336 & 15:08:49.30 &  +04:35:36.9 &  0.5436 & 11.71 &   0 &   2.68 &   0 &   0 & \nodata \\ 
53850-1718-468 & 15:08:51.79 &  +11:34:50.1 &  0.5796 &  5.56 &   0 &   0.62 &   0 &   0 & \nodata \\ 
52703-1165-426 & 15:08:51.94 &  +51:56:27.8 &  3.8045 &  5.10 &   0 &   2.48 &   3 &   0 & \nodata \\ 
52767-1329-040 & 15:08:52.00 &  +49:45:53.7 &  2.8977 & 21.36 &   0 &   1.03 &   1 &   2 & 0.075 \\ 
52079-0612-283 & 15:08:52.84 &  +56:23:50.6 &  1.0153 &  8.51 &   0 &   0.29 &   0 &   0 & \nodata \\ 
52822-1330-298 & 15:08:52.85 &  +48:15:38.3 &  2.0742 &  7.35 &   0 &   4.04 &   1 &   0 & \nodata \\ 
52735-1291-565 & 15:08:53.01 &  +42:41:22.4 &  2.1218 &  8.80 &   0 &   3.17 &   0 &   0 & \nodata \\ 
53919-1816-162 & 15:08:53.21 &  +07:10:53.3 &  1.7524 &  4.76 &   0 &   0.35 &   0 &   0 & \nodata \\ 
53919-1816-526 & 15:08:53.52 &  +08:02:52.8 &  1.0938 & 10.42 &   0 &   3.80 &   0 &   0 & \nodata \\ 
54259-1832-219 & 15:08:53.67 &  +04:54:58.9 &  1.3183 & 11.44 &   0 &   3.91 &   0 &   0 & \nodata \\ 
54556-2792-149 & 15:08:54.04 &  +19:09:01.1 &  1.1266 &  9.02 &   0 &   4.09 &   0 &   0 & \nodata \\ 
54212-2153-096 & 15:08:54.32 &  +20:22:43.5 &  1.3342 & 12.38 &   0 &   3.55 &   0 &   0 & \nodata \\ 
54212-2153-093 & 15:08:54.43 &  +20:39:06.4 &  1.6867 &  8.23 &   0 &   3.63 &   0 &   0 & \nodata \\ 
52404-0923-319 & 15:08:54.76 & --01:51:15.9 &  1.9984 & 11.34 &   0 &   3.26 &   1 &   0 & \nodata \\ 
54540-2779-051 & 15:08:55.63 &  +16:41:52.3 &  1.1877 &  4.04 &   0 &   0.95 &   0 &   0 & \nodata \\ 
52370-0793-180 & 15:08:55.76 &  +54:35:51.1 &  1.8703 &  9.41 &   0 &   1.49 &   0 &   1 & 0.062 \\ 
54539-2154-500 & 15:08:56.31 &  +27:28:44.9 &  0.9889 & 12.27 &   0 &   1.44 &   0 &   0 & \nodata \\ 
54523-2151-571 & 15:08:56.60 &  +27:21:28.4 &  2.7500 & 14.52 &   0 &   0.90 &   0 &   0 & \nodata \\ 
54557-2780-319 & 15:08:56.90 &  +16:57:57.0 &  0.7834 & 29.01 &   0 &   3.37 &   0 &   0 & \nodata \\ 
51996-0540-427 & 15:08:57.62 &  +02:04:28.0 &  1.7662 &  7.66 &   0 &   1.88 &   1 &   2 & 0.091 \\ 
52055-0611-617 & 15:08:57.92 &  +61:56:49.5 &  0.7312 &  5.33 &   0 &   2.44 &   0 &   0 & \nodata \\ 
52721-1050-377 & 15:08:58.15 &  +47:01:38.2 &  2.1700 & 13.40 &   0 &   1.71 &   1 &   2 & 0.090 \\ 
53148-1677-195 & 15:08:58.72 &  +43:40:06.0 &  0.8283 & 12.24 &   0 &   3.75 &   0 &   0 & \nodata \\ 
54540-2779-045 & 15:08:58.84 &  +16:21:45.5 &  1.5212 & 11.87 &   0 &   3.33 &   0 &   0 & \nodata \\ 
52079-0612-232 & 15:08:58.89 &  +57:06:27.8 &  0.6687 & 10.03 &   0 &   1.44 &   0 &   0 & \nodata \\ 
53083-1353-263 & 15:08:59.56 &  +35:29:00.4 &  2.0283 & 13.90 &   0 &   0.67 &   1 &   0 & \nodata \\ 
52819-1352-080 & 15:08:59.91 &  +36:48:45.0 &  1.7597 &  7.43 &   0 &   1.29 &   1 &   0 & \nodata \\ 
54533-2752-325 & 15:09:00.71 &  +13:53:33.3 &  1.3626 &  8.63 &   0 &   3.11 &   2 &   0 & \nodata \\ 
54242-2766-282 & 15:09:01.41 &  +14:26:44.3 &  0.4091 &  4.46 &   0 &   3.57 &   0 &   0 & \nodata \\ 
52057-0590-345 & 15:09:02.65 &  +04:04:11.5 &  1.7269 &  5.63 &   0 &   0.02 &   0 &   0 & \nodata \\ 
54535-2765-555 & 15:09:03.60 &  +15:39:07.4 &  1.4212 &  6.51 &   0 &   2.66 &   2 &   0 & \nodata \\ 
53874-2152-076 & 15:09:03.85 &  +24:18:50.3 &  1.3755 & 10.17 &   0 &   1.28 &   0 &   0 & \nodata \\ 
53148-1677-163 & 15:09:04.76 &  +43:35:16.9 &  2.0008 &  6.90 &   0 &   3.91 &   0 &   1 & 0.035 \\ 
54539-2154-136 & 15:09:05.58 &  +26:24:56.6 &  1.8829 & 13.66 &   0 &   4.17 &   3 &   0 & \nodata \\ 
52735-1291-559 & 15:09:07.19 &  +42:05:39.5 &  0.4785 & 17.08 &   0 &   2.47 &   0 &   0 & \nodata \\ 
54259-1832-443 & 15:09:08.33 &  +06:54:32.3 &  0.8593 &  5.03 &   0 &   3.31 &   0 &   0 & \nodata \\ 
54242-2766-314 & 15:09:08.65 &  +14:57:35.5 &  1.3333 & 28.25 &   0 &   3.06 &   0 &   0 & \nodata \\ 
52721-1050-422 & 15:09:08.93 &  +46:31:35.5 &  0.5617 &  4.99 &   0 &   4.45 &   0 &   0 & \nodata \\ 
53172-1399-384 & 15:09:08.97 &  +38:54:09.1 &  0.3867 &  8.49 &   0 &   0.80 &   0 &   0 & \nodata \\ 
54561-1833-315 & 15:09:09.57 &  +04:58:54.5 &  1.5448 &  5.67 &   0 &   3.24 &   0 &   0 & \nodata \\ 
53874-2152-074 & 15:09:10.09 &  +24:10:20.1 &  2.0610 &  4.74 &   0 &   4.02 &   1 &   0 & \nodata \\ 
54540-2779-001 & 15:09:10.11 &  +16:11:27.7 &  1.1474 &  7.82 &   0 &   2.47 &   0 &   0 & \nodata \\ 
53083-1353-382 & 15:09:10.23 &  +36:21:40.2 &  0.5996 & 15.21 &   0 &   1.24 &   0 &   0 & \nodata \\ 
52079-0612-228 & 15:09:10.25 &  +56:49:54.7 &  1.8005 & 12.91 &   0 &   4.79 &   0 &   0 & \nodata \\ 
52079-0612-400 & 15:09:11.19 &  +57:26:29.9 &  1.5148 & 11.14 &   0 &   3.06 &   1 &   0 & \nodata \\ 
54212-2153-506 & 15:09:11.23 &  +21:55:08.7 &  0.4375 &  7.20 &   0 &   3.82 &   0 &   0 & \nodata \\ 
54212-2153-071 & 15:09:11.37 &  +21:16:59.4 &  1.8169 &  6.31 &   0 &   2.29 &   0 &   1 & 0.071 \\ 
54259-1832-446 & 15:09:12.14 &  +06:19:12.6 &  1.1751 &  7.80 &   0 &   1.72 &   0 &   0 & \nodata \\ 
52721-1050-277 & 15:09:12.53 &  +45:55:50.7 &  1.0166 & 10.89 &   0 &   0.97 &   1 &   0 & \nodata \\ 
53876-1719-319 & 15:09:13.37 &  +09:06:34.7 &  1.9721 & 19.20 &   0 &   1.79 &   2 &   0 & \nodata \\ 
53820-2155-368 & 15:09:13.68 &  +25:23:12.0 &  1.0145 &  9.71 &   0 &   1.38 &   0 &   0 & \nodata \\ 
53883-1717-610 & 15:09:14.42 &  +10:34:08.0 &  0.5003 & 11.93 &   0 &   0.43 &   0 &   0 & \nodata \\ 
53172-1399-283 & 15:09:14.86 &  +37:28:13.2 &  2.7563 &  7.60 &   0 &   4.29 &   0 &   0 & \nodata \\ 
53108-1385-125 & 15:09:16.14 &  +33:27:30.6 &  1.6562 &  6.00 &   0 &   1.63 &   0 &   0 & \nodata \\ 
54557-2780-351 & 15:09:16.22 &  +17:21:49.8 &  1.6801 & 25.35 &   0 &   0.65 &   0 &   0 & \nodata \\ 
53883-1717-038 & 15:09:16.80 &  +09:22:06.9 &  1.7320 &  4.07 &   0 &   1.92 &   0 &   0 & \nodata \\ 
53148-1677-437 & 15:09:16.97 &  +44:08:06.3 &  1.1181 &  5.50 &   0 &   0.40 &   0 &   0 & \nodata \\ 
53108-1385-158 & 15:09:17.22 &  +34:10:26.2 &  1.9319 & 14.45 &   0 &   3.71 &   1 &   0 & \nodata \\ 
53850-1718-151 & 15:09:17.47 &  +10:41:32.3 &  1.3937 &  4.29 &   0 &   0.50 &   1 &   0 & \nodata \\ 
53919-1816-524 & 15:09:17.78 &  +08:02:18.9 &  1.6266 &  9.52 &   0 &   0.77 &   0 &   0 & \nodata \\ 
54212-2153-503 & 15:09:17.81 &  +21:46:28.2 &  0.8320 & 17.99 &   0 &   3.38 &   0 &   0 & \nodata \\ 
52057-0590-376 & 15:09:18.10 &  +04:18:26.0 &  1.8162 & 20.19 &   0 &   4.73 &   1 &   0 & \nodata \\ 
53820-2155-246 & 15:09:19.95 &  +22:50:55.8 &  1.8542 & 12.83 &   0 &   0.45 &   0 &   2 & 0.086 \\ 
52057-0590-255 & 15:09:21.68 &  +03:04:52.7 &  1.7942 & 11.99 &   0 &   1.68 &   1 &   0 & \nodata \\ 
54556-2792-553 & 15:09:22.62 &  +19:27:02.3 &  2.9451 &  8.24 &   0 &   0.54 &   0 &   1 & 0.047 \\ 
53851-1817-321 & 15:09:22.82 &  +08:07:15.3 &  1.1540 &  9.14 &   0 &   4.34 &   0 &   0 & \nodata \\ 
52703-1165-257 & 15:09:22.83 &  +51:09:16.6 &  1.2139 & 10.27 &   0 &   3.89 &   0 &   0 & \nodata \\ 
52822-1330-423 & 15:09:23.46 &  +49:05:00.0 &  1.0087 &  9.00 &   0 &   3.93 &   0 &   0 & \nodata \\ 
52057-0590-393 & 15:09:23.58 &  +03:58:21.3 &  1.5533 & 11.84 &   0 &   1.40 &   0 &   0 & \nodata \\ 
52426-0922-011 & 15:09:23.59 & --02:44:50.7 &  1.7283 &  4.30 &   0 &   4.04 &   0 &   0 & \nodata \\ 
53108-1385-490 & 15:09:25.53 &  +34:18:51.8 &  3.1814 & 16.68 &   0 &   1.79 &   0 &   1 & 0.036 \\ 
52703-1165-259 & 15:09:25.65 &  +50:56:09.3 &  2.3668 &  9.26 &   0 &   1.36 &   1 &   1 & 0.045 \\ 
53108-1385-499 & 15:09:26.22 &  +34:23:47.1 &  1.6718 & 10.61 &   0 &   4.82 &   1 &   0 & \nodata \\ 
52345-0613-352 & 15:09:27.05 &  +59:49:24.4 &  1.2299 &  5.57 &   0 &   4.14 &   0 &   0 & \nodata \\ 
53851-1817-266 & 15:09:28.29 &  +07:02:35.7 &  0.4179 &  8.66 &   0 &   3.24 &   0 &   0 & \nodata \\ 
53883-1717-039 & 15:09:28.64 &  +09:10:08.6 &  1.6315 & 15.88 &   0 &   1.86 &   0 &   0 & \nodata \\ 
52751-1049-009 & 15:09:28.91 &  +46:25:25.7 &  1.3460 & 15.23 &   0 &   1.91 &   0 &   0 & \nodata \\ 
51665-0311-265 & 15:09:30.13 &  +00:05:44.2 &  0.9714 & 13.20 &   0 &   0.54 &   0 &   0 & \nodata \\ 
54533-2752-326 & 15:09:30.62 &  +13:56:47.3 &  1.8774 & 10.63 &   0 &   1.44 &   0 &   1 & 0.049 \\ 
52426-0922-587 & 15:09:30.89 & --01:42:18.8 &  0.6432 &  8.09 &   0 &   0.37 &   0 &   0 & \nodata \\ 
51996-0540-449 & 15:09:31.32 &  +02:44:34.0 &  2.0440 & 15.28 &   0 &   3.24 &   1 &   0 & \nodata \\ 
52735-1291-115 & 15:09:31.76 &  +41:43:07.1 &  1.1174 & 10.20 &   0 &   4.09 &   1 &   0 & \nodata \\ 
54212-2153-551 & 15:09:31.82 &  +21:33:54.8 &  3.2558 & 26.70 &   0 &   1.60 &   0 &   0 & \nodata \\ 
53820-2155-259 & 15:09:31.95 &  +22:47:00.2 &  3.9170 &  9.21 &   0 &   2.60 &   0 &   1 & 0.041 \\ 
53850-1718-470 & 15:09:32.11 &  +11:13:13.6 &  2.1104 &  8.28 &   0 &   1.29 &   4 &   2 & 0.065 \\ 
52703-1165-250 & 15:09:32.23 &  +50:57:51.5 &  2.3530 & 14.07 &   0 &   4.31 &   0 &   0 & \nodata \\ 
54212-2153-046 & 15:09:32.70 &  +20:19:22.8 &  1.8307 & 13.62 &   0 &   0.90 &   0 &   0 & \nodata \\ 
52370-0793-455 & 15:09:33.10 &  +55:30:12.0 &  1.1437 & 12.78 &   0 &   2.40 &   0 &   0 & \nodata \\ 
53850-1718-509 & 15:09:33.58 &  +12:08:53.6 &  1.5558 & 10.93 &   0 &   0.43 &   0 &   0 & \nodata \\ 
54557-2780-356 & 15:09:34.25 &  +17:11:29.6 &  1.2415 & 20.04 &   0 &   2.57 &   0 &   0 & \nodata \\ 
54557-2780-262 & 15:09:34.40 &  +16:48:00.2 &  1.3482 & 13.78 &   0 &   1.18 &   0 &   0 & \nodata \\ 
53172-1399-327 & 15:09:34.53 &  +39:27:04.7 &  1.8995 & 10.16 &   0 &   3.40 &   0 &   0 & \nodata \\ 
53083-1353-369 & 15:09:34.84 &  +37:08:37.8 &  3.2133 &  9.24 &   0 &   2.68 &   1 &   3 & 0.165 \\ 
54144-1845-294 & 15:09:35.13 &  +28:41:54.4 &  3.2702 &  8.96 &   0 &   3.39 &   0 &   1 & 0.042 \\ 
54535-2765-605 & 15:09:35.16 &  +16:28:26.3 &  2.2136 & 12.16 &   0 &   1.57 &   2 &   0 & \nodata \\ 
52735-1291-101 & 15:09:35.49 &  +41:20:31.2 &  1.3198 & 18.02 &   0 &   0.62 &   0 &   0 & \nodata \\ 
52057-0590-377 & 15:09:35.51 &  +04:18:45.6 &  0.5340 & 10.46 &   0 &   2.27 &   0 &   0 & \nodata \\ 
52055-0611-104 & 15:09:35.96 &  +60:35:16.2 &  1.5998 &  6.13 &   0 &   0.31 &   0 &   0 & \nodata \\ 
54539-2154-114 & 15:09:35.96 &  +27:12:18.1 &  1.1492 &  5.48 &   0 &   0.83 &   2 &   0 & \nodata \\ 
52079-0612-385 & 15:09:35.96 &  +57:43:00.5 &  1.7044 &  7.92 &   0 &   3.71 &   3 &   0 & \nodata \\ 
54533-2752-234 & 15:09:36.09 &  +12:52:44.9 &  1.9058 & 22.22 &   0 &   2.04 &   1 &   0 & \nodata \\ 
52721-1050-281 & 15:09:36.49 &  +45:12:43.3 &  2.4095 &  9.71 &   0 &   3.04 &   1 &   1 & 0.043 \\ 
52767-1329-634 & 15:09:36.58 &  +50:01:00.1 &  1.9517 & 12.82 &   0 &   1.38 &   0 &   1 & 0.065 \\ 
52055-0611-619 & 15:09:36.62 &  +61:47:09.1 &  1.0591 & 12.04 &   0 &   2.41 &   0 &   0 & \nodata \\ 
52736-1292-310 & 15:09:37.01 &  +40:17:13.8 &  2.3150 & 10.66 &   0 &   4.86 &   2 &   0 & \nodata \\ 
53820-2155-260 & 15:09:37.32 &  +22:48:28.1 &  0.5355 & 18.25 &   0 &   0.64 &   0 &   0 & \nodata \\ 
53851-1817-381 & 15:09:37.59 &  +07:51:40.8 &  1.1892 & 11.89 &   0 &   0.42 &   1 &   0 & \nodata \\ 
52370-0793-172 & 15:09:37.77 &  +54:36:18.9 &  2.9913 &  5.15 &   0 &   0.13 &   2 &   0 & \nodata \\ 
54540-2779-004 & 15:09:37.91 &  +16:29:21.6 &  1.4643 &  5.43 &   0 &   0.37 &   0 &   0 & \nodata \\ 
53108-1385-519 & 15:09:37.92 &  +34:30:49.2 &  3.2925 & 28.14 &   0 &   1.58 &   2 &   1 & 0.037 \\ 
52426-0922-638 & 15:09:38.19 & --01:48:11.7 &  2.2479 &  7.45 &   0 &   1.96 &   0 &   0 & \nodata \\ 
52822-1330-229 & 15:09:38.51 &  +48:19:41.7 &  2.1667 & 14.14 &   0 &   0.13 &   0 &   1 & 0.040 \\ 
52721-1050-270 & 15:09:38.60 &  +45:46:58.2 &  1.5790 & 10.59 &   0 &   2.00 &   1 &   0 & \nodata \\ 
52721-1050-280 & 15:09:38.76 &  +45:49:38.8 &  0.5914 &  9.64 &   0 &   0.67 &   0 &   0 & \nodata \\ 
52056-0610-039 & 15:09:38.86 &  +58:25:55.8 &  1.7516 &  5.40 &   0 &   1.06 &   1 &   0 & \nodata \\ 
54539-2154-105 & 15:09:39.01 &  +26:43:00.0 &  1.0350 &  5.73 &   0 &   0.79 &   0 &   0 & \nodata \\ 
53919-1816-505 & 15:09:40.47 &  +07:42:36.7 &  2.8197 & 11.04 &   0 &   4.45 &   1 &   1 & 0.046 \\ 
52079-0612-399 & 15:09:40.68 &  +57:18:11.8 &  0.8167 &  6.81 &   0 &   0.01 &   0 &   0 & \nodata \\ 
52370-0793-468 & 15:09:41.46 &  +55:01:50.3 &  0.8350 & 19.24 &   0 &   1.88 &   0 &   0 & \nodata \\ 
52703-1165-254 & 15:09:41.60 &  +50:44:50.1 &  1.0174 &  8.47 &   0 &   4.04 &   0 &   0 & \nodata \\ 
52735-1291-592 & 15:09:42.26 &  +42:17:21.6 &  1.2166 &  8.81 &   0 &   4.51 &   2 &   0 & \nodata \\ 
52055-0611-547 & 15:09:42.60 &  +61:33:11.0 &  1.5889 & 11.29 &   0 &   2.52 &   1 &   0 & \nodata \\ 
54561-1833-245 & 15:09:42.62 &  +05:08:34.5 &  1.8478 & 24.03 &   0 &   1.73 &   0 &   3 & 0.116 \\ 
51996-0540-415 & 15:09:42.80 &  +02:16:57.6 &  1.4639 & 16.37 &   0 &   0.64 &   0 &   0 & \nodata \\ 
52767-1329-027 & 15:09:42.80 &  +49:29:11.2 &  0.9151 &  4.65 &   0 &   2.44 &   0 &   0 & \nodata \\ 
51996-0540-471 & 15:09:43.48 &  +02:04:23.2 &  1.4449 &  8.54 &   0 &   2.33 &   2 &   0 & \nodata \\ 
52079-0612-300 & 15:09:44.09 &  +56:16:05.2 &  3.1885 & 11.07 &   0 &   1.70 &   1 &   0 & \nodata \\ 
52345-0613-340 & 15:09:44.71 &  +60:23:04.6 &  0.4371 & 25.84 &   0 &   0.76 &   0 &   0 & \nodata \\ 
54539-2154-407 & 15:09:44.89 &  +28:06:16.9 &  1.1077 &  9.55 &   0 &   2.63 &   0 &   0 & \nodata \\ 
52370-0793-469 & 15:09:44.97 &  +55:04:14.8 &  1.7393 &  4.53 &   0 &   4.37 &   2 &   0 & \nodata \\ 
54212-2153-009 & 15:09:45.49 &  +20:22:24.7 &  1.3630 & 11.68 &   0 &   2.80 &   0 &   0 & \nodata \\ 
52426-0922-027 & 15:09:45.87 & --02:24:32.8 &  1.0541 & 11.89 &   0 &   1.43 &   1 &   0 & \nodata \\ 
54533-2752-207 & 15:09:46.02 &  +12:15:24.2 &  1.4487 & 22.16 &   0 &   0.45 &   0 &   0 & \nodata \\ 
52426-0922-029 & 15:09:46.91 & --02:20:52.0 &  1.3616 & 10.71 &   0 &   3.04 &   0 &   0 & \nodata \\ 
52721-1050-436 & 15:09:46.95 &  +46:08:18.7 &  0.7686 & 10.26 &   0 &   1.24 &   0 &   0 & \nodata \\ 
51996-0540-196 & 15:09:48.32 &  +01:34:31.4 &  1.0041 & 11.59 &   0 &   1.60 &   1 &   0 & \nodata \\ 
52735-1291-610 & 15:09:48.57 &  +42:33:44.5 &  0.8883 & 11.03 &   0 &   2.59 &   0 &   0 & \nodata \\ 
53116-1386-350 & 15:09:48.65 &  +33:36:26.7 &  0.5124 & 10.41 &   0 &   1.37 &   0 &   0 & \nodata \\ 
54242-2766-353 & 15:09:49.27 &  +15:44:32.8 &  3.3556 &  9.73 &   0 &   1.82 &   0 &   0 & \nodata \\ 
52735-1291-555 & 15:09:49.73 &  +41:55:38.7 &  0.5732 &  7.70 &   0 &   2.31 &   0 &   0 & \nodata \\ 
52703-1165-207 & 15:09:49.82 &  +50:49:17.4 &  4.0316 &  9.43 &   0 &   1.37 &   0 &   1 & 0.044 \\ 
53172-1399-378 & 15:09:51.20 &  +39:03:38.9 &  0.3864 & 15.41 &   0 &   2.00 &   0 &   0 & \nodata \\ 
54144-1845-228 & 15:09:51.55 &  +28:56:08.2 &  2.0732 & 12.29 &   0 &   1.67 &   0 &   1 & 0.065 \\ 
53919-1816-539 & 15:09:51.87 &  +07:56:58.8 &  1.6485 & 15.07 &   0 &   1.06 &   0 &   0 & \nodata \\ 
52056-0610-633 & 15:09:54.06 &  +58:51:29.3 &  2.3528 & 11.24 &   0 &   3.11 &   1 &   1 & 0.043 \\ 
54242-2766-319 & 15:09:54.41 &  +14:42:37.1 &  0.5385 &  5.13 &   0 &   4.09 &   0 &   0 & \nodata \\ 
52721-1050-284 & 15:09:54.58 &  +45:18:33.6 &  1.4570 &  9.86 &   0 &   2.31 &   2 &   0 & \nodata \\ 
53171-1648-035 & 15:09:55.62 &  +32:08:09.8 &  2.3270 &  8.72 &   0 &   4.55 &   1 &   1 & 0.033 \\ 
54539-2154-075 & 15:09:55.64 &  +27:09:32.9 &  2.9142 &  9.56 &   0 &   0.84 &   3 &   2 & 0.107 \\ 
52404-0923-328 & 15:09:56.21 & --00:56:40.6 &  2.1817 & 11.47 &   0 &   2.97 &   0 &   0 & \nodata \\ 
54144-1845-330 & 15:09:57.47 &  +30:26:05.6 &  2.3272 &  7.61 &   0 &   0.46 &   1 &   1 & 0.042 \\ 
53919-1816-097 & 15:09:58.51 &  +06:50:19.5 &  1.2319 & 20.74 &   0 &   1.23 &   2 &   0 & \nodata \\ 
53850-1718-149 & 15:09:58.84 &  +10:38:53.6 &  1.4054 &  8.60 &   0 &   2.16 &   0 &   0 & \nodata \\ 
54242-2766-339 & 15:09:58.92 &  +15:51:26.5 &  2.2122 & 10.80 &   0 &   1.07 &   1 &   0 & \nodata \\ 
53919-1816-553 & 15:09:59.16 &  +07:44:50.1 &  2.2653 & 26.27 &   0 &   0.35 &   3 &   1 & 0.101 \\ 
52370-0793-470 & 15:09:59.46 &  +54:55:56.3 &  1.3068 &  7.62 &   0 &   1.63 &   1 &   0 & \nodata \\ 
52735-1291-056 & 15:09:59.57 &  +40:39:31.8 &  0.5669 &  8.81 &   0 &   4.17 &   0 &   0 & \nodata \\ 
54533-2752-369 & 15:09:59.58 &  +14:20:58.0 &  0.5987 &  7.25 &   0 &   1.21 &   0 &   0 & \nodata \\ 
52822-1330-440 & 15:10:00.43 &  +48:51:31.8 &  0.3969 &  7.69 &   0 &   3.59 &   0 &   0 & \nodata \\ 
54212-2153-580 & 15:10:00.50 &  +22:28:52.5 &  0.4290 & 11.43 &   0 &   2.76 &   0 &   0 & \nodata \\ 
52057-0590-136 & 15:10:00.67 &  +03:04:30.0 &  1.7010 &  7.57 &   0 &   1.51 &   0 &   0 & \nodata \\ 
52736-1292-303 & 15:10:01.21 &  +40:38:43.6 &  1.5124 &  8.87 &   0 &   1.98 &   1 &   0 & \nodata \\ 
53820-2155-366 & 15:10:01.62 &  +25:24:46.6 &  1.3925 &  6.77 &   0 &   0.51 &   1 &   0 & \nodata \\ 
54523-2151-013 & 15:10:02.15 &  +26:54:38.1 &  1.9158 &  8.28 &   0 &   4.43 &   2 &   0 & \nodata \\ 
54535-2765-592 & 15:10:02.54 &  +15:48:57.4 &  3.5562 &  9.62 &   0 &   1.28 &   0 &   1 & 0.040 \\ 
54533-2752-327 & 15:10:05.12 &  +14:07:39.6 &  1.6527 & 11.01 &   0 &   2.61 &   1 &   0 & \nodata \\ 
54144-1845-379 & 15:10:05.56 &  +30:20:45.6 &  1.7157 & 15.78 &   0 &   1.37 &   1 &   1 & 0.050 \\ 
52055-0611-043 & 15:10:05.88 &  +59:58:53.3 &  1.7205 &  6.95 &   0 &   4.39 &   2 &   1 & 0.055 \\ 
52057-0590-399 & 15:10:06.75 &  +03:49:08.8 &  0.9041 &  8.20 &   0 &   2.41 &   0 &   0 & \nodata \\ 
53083-1353-300 & 15:10:07.60 &  +35:21:11.3 &  1.8233 &  9.56 &   0 &   4.71 &   0 &   0 & \nodata \\ 
51996-0540-444 & 15:10:08.30 &  +02:35:00.9 &  1.1283 &  7.73 &   0 &   3.26 &   0 &   0 & \nodata \\ 
54539-2154-056 & 15:10:08.95 &  +25:51:36.4 &  2.0555 & 14.34 &   0 &   1.77 &   0 &   0 & \nodata \\ 
53874-2152-582 & 15:10:10.12 &  +24:49:53.9 &  3.5069 &  8.01 &   0 &   3.47 &   0 &   0 & \nodata \\ 
53874-2152-080 & 15:10:11.23 &  +24:22:37.1 &  1.2672 &  7.31 &   0 &   4.18 &   0 &   0 & \nodata \\ 
52822-1330-364 & 15:10:11.41 &  +50:13:14.0 &  1.8217 &  8.55 &   0 &   4.47 &   0 &   0 & \nodata \\ 
51996-0540-172 & 15:10:11.68 &  +01:44:24.8 &  0.5608 &  5.16 &   0 &   4.20 &   0 &   0 & \nodata \\ 
53850-1718-160 & 15:10:11.69 &  +10:56:29.7 &  1.3746 &  9.28 &   0 &   3.61 &   1 &   0 & \nodata \\ 
53172-1399-421 & 15:10:12.97 &  +38:48:24.7 &  1.7642 & 21.74 &   0 &   0.07 &   0 &   0 & \nodata \\ 
52404-0923-381 & 15:10:13.52 & --01:23:27.6 &  2.0062 & 13.19 &   0 &   2.73 &   0 &   0 & \nodata \\ 
52703-1165-459 & 15:10:13.97 &  +52:34:33.9 &  0.9769 & 10.12 &   0 &   3.01 &   0 &   0 & \nodata \\ 
54212-2153-037 & 15:10:14.93 &  +21:36:55.8 &  1.4923 &  4.76 &   0 &   2.61 &   1 &   0 & \nodata \\ 
53850-1718-492 & 15:10:16.07 &  +11:22:12.7 &  0.4235 &  7.80 &   0 &   3.08 &   0 &   0 & \nodata \\ 
52735-1291-618 & 15:10:17.73 &  +42:21:12.2 &  2.0223 & 14.90 &   0 &   4.40 &   1 &   0 & \nodata \\ 
52721-1050-294 & 15:10:17.78 &  +45:21:27.9 &  3.7388 & 12.06 &   0 &   2.43 &   0 &   1 & 0.045 \\ 
54533-2752-191 & 15:10:17.92 &  +12:34:44.1 &  1.2081 & 12.34 &   0 &   2.04 &   1 &   0 & \nodata \\ 
52703-1165-474 & 15:10:18.69 &  +51:57:02.8 &  1.6841 &  9.34 &   0 &   2.56 &   1 &   0 & \nodata \\ 
53148-1677-444 & 15:10:18.74 &  +44:45:27.8 &  3.4808 &  9.51 &   0 &   0.99 &   2 &   0 & \nodata \\ 
53172-1399-423 & 15:10:19.56 &  +38:46:58.3 &  1.5913 & 12.36 &   0 &   1.89 &   0 &   0 & \nodata \\ 
54556-2792-020 & 15:10:19.81 &  +18:40:12.7 &  2.6281 &  4.39 &   0 &   3.69 &   0 &   2 & 0.130 \\ 
52055-0611-044 & 15:10:19.87 &  +60:00:53.7 &  1.0276 & 14.25 &   0 &   3.64 &   0 &   0 & \nodata \\ 
53171-1648-029 & 15:10:20.62 &  +31:55:36.7 &  1.4261 & 14.99 &   0 &   1.72 &   1 &   0 & \nodata \\ 
53919-1816-554 & 15:10:21.15 &  +07:50:03.5 &  1.1281 &  8.01 &   0 &   2.05 &   1 &   0 & \nodata \\ 
53083-1353-396 & 15:10:22.26 &  +36:17:55.0 &  3.0624 &  4.77 &   0 &   4.27 &   1 &   0 & \nodata \\ 
54144-1845-226 & 15:10:22.70 &  +28:48:57.1 &  1.9810 &  5.49 &   0 &   2.58 &   3 &   2 & 0.109 \\ 
53108-1385-115 & 15:10:23.50 &  +34:12:40.2 &  0.9504 & 12.18 &   0 &   1.09 &   0 &   0 & \nodata \\ 
52370-0793-135 & 15:10:24.01 &  +53:56:40.4 &  0.9576 & 16.10 &   0 &   4.78 &   1 &   0 & \nodata \\ 
54144-1845-290 & 15:10:24.94 &  +28:24:49.2 &  2.2128 &  5.45 &   0 &   3.95 &   0 &   0 & \nodata \\ 
54539-2154-447 & 15:10:27.06 &  +28:12:15.8 &  0.4858 &  9.54 &   0 &   0.27 &   0 &   0 & \nodata \\ 
53172-1399-250 & 15:10:27.45 &  +37:09:44.0 &  1.1859 &  9.53 &   0 &   1.96 &   0 &   0 & \nodata \\ 
52055-0611-059 & 15:10:29.56 &  +60:27:51.3 &  1.5361 & 12.95 &   0 &   4.06 &   0 &   0 & \nodata \\ 
52819-1352-074 & 15:10:30.01 &  +36:30:48.4 &  1.9400 &  8.59 &   0 &   2.85 &   0 &   0 & \nodata \\ 
54144-1845-233 & 15:10:30.33 &  +28:56:34.0 &  1.3937 & 21.49 &   0 &   1.11 &   0 &   0 & \nodata \\ 
53850-1718-125 & 15:10:30.88 &  +10:37:58.7 &  2.0449 &  5.38 &   0 &   2.76 &   0 &   0 & \nodata \\ 
52404-0923-333 & 15:10:30.95 & --01:18:23.2 &  1.8483 &  4.10 &   0 &   2.60 &   4 &   3 & 0.140 \\ 
52404-0923-272 & 15:10:31.80 & --02:01:13.5 &  1.9811 &  5.35 &   0 &   3.40 &   0 &   3 & 0.156 \\ 
54525-2156-303 & 15:10:32.70 &  +20:20:49.5 &  1.5429 & 19.57 &   0 &   0.84 &   0 &   0 & \nodata \\ 
54144-1845-377 & 15:10:33.01 &  +30:10:41.1 &  1.2148 & 16.97 &   0 &   3.70 &   0 &   0 & \nodata \\ 
52079-0612-258 & 15:10:33.15 &  +56:34:08.5 &  0.3911 & 14.42 &   0 &   2.59 &   0 &   0 & \nodata \\ 
53851-1817-257 & 15:10:33.62 &  +06:29:12.4 &  1.2563 &  4.08 &   0 &   2.46 &   1 &   0 & \nodata \\ 
53919-1816-101 & 15:10:34.03 &  +07:07:46.0 &  1.9217 & 20.83 &   0 &   0.62 &   2 &   0 & \nodata \\ 
53172-1399-181 & 15:10:34.21 &  +37:51:20.0 &  1.0592 &  5.53 &   0 &   3.00 &   0 &   0 & \nodata \\ 
52345-0613-308 & 15:10:34.73 &  +59:25:42.6 &  2.1668 &  9.66 &   0 &   3.41 &   1 &   2 & 0.077 \\ 
52703-1165-220 & 15:10:36.74 &  +51:08:54.6 &  0.4494 &  9.81 &   0 &   3.98 &   0 &   0 & \nodata \\ 
53108-1385-116 & 15:10:37.17 &  +34:02:20.6 &  2.6757 &  5.98 &   0 &   3.49 &   0 &   0 & \nodata \\ 
53083-1353-239 & 15:10:37.48 &  +35:59:20.2 &  1.3770 & 10.21 &   0 &   2.89 &   0 &   0 & \nodata \\ 
52751-1049-632 & 15:10:37.97 &  +47:28:38.0 &  1.1299 &  8.81 &   0 &   3.56 &   0 &   0 & \nodata \\ 
52822-1330-362 & 15:10:38.16 &  +49:36:56.0 &  1.0939 & 13.95 &   0 &   0.66 &   0 &   0 & \nodata \\ 
53850-1718-071 & 15:10:38.37 &  +10:19:50.4 &  0.4733 &  9.85 &   0 &   1.91 &   0 &   0 & \nodata \\ 
54556-2792-637 & 15:10:38.43 &  +19:19:26.5 &  1.0928 & 10.78 &   0 &   3.74 &   0 &   0 & \nodata \\ 
52056-0610-631 & 15:10:38.60 &  +58:41:05.4 &  0.7663 &  4.56 &   0 &   3.68 &   0 &   0 & \nodata \\ 
54557-2780-268 & 15:10:38.64 &  +16:40:10.2 &  1.8253 & 10.81 &   0 &   0.74 &   1 &   0 & \nodata \\ 
54557-2780-260 & 15:10:38.69 &  +16:31:15.6 &  1.8689 &  8.82 &   0 &   2.61 &   1 &   1 & 0.037 \\ 
52055-0611-012 & 15:10:38.78 &  +60:20:18.9 &  0.8609 &  7.54 &   0 &   3.37 &   0 &   0 & \nodata \\ 
52767-1329-635 & 15:10:40.11 &  +50:09:12.0 &  3.1352 &  9.33 &   0 &   4.67 &   0 &   0 & \nodata \\ 
52370-0793-458 & 15:10:40.52 &  +55:43:56.2 &  1.4738 &  4.77 &   0 &   2.62 &   2 &   0 & \nodata \\ 
52735-1291-582 & 15:10:40.56 &  +42:11:59.0 &  2.1168 &  9.10 &   0 &   3.84 &   0 &   2 & 0.062 \\ 
52345-0613-383 & 15:10:40.64 &  +59:55:43.0 &  1.6784 & 11.65 &   0 &   4.83 &   1 &   0 & \nodata \\ 
54539-2154-079 & 15:10:41.34 &  +27:10:54.1 &  1.3229 &  7.00 &   0 &   0.10 &   0 &   0 & \nodata \\ 
53874-2152-040 & 15:10:41.36 &  +24:01:53.7 &  1.3215 &  9.37 &   0 &   2.28 &   2 &   0 & \nodata \\ 
51996-0540-456 & 15:10:41.67 &  +02:21:34.3 &  1.2320 &  8.74 &   0 &   1.80 &   0 &   0 & \nodata \\ 
52057-0590-227 & 15:10:41.79 &  +03:18:10.6 &  4.2807 &  9.11 &   0 &   0.86 &   0 &   0 & \nodata \\ 
52426-0922-624 & 15:10:44.19 & --01:48:46.0 &  2.0437 & 12.55 &   0 &   2.33 &   1 &   0 & \nodata \\ 
53171-1648-636 & 15:10:44.66 &  +32:17:13.0 &  3.4743 & 14.85 &   0 &   0.97 &   1 &   0 & \nodata \\ 
54556-2792-625 & 15:10:44.77 &  +19:40:48.7 &  0.6632 &  8.12 &   0 &   0.67 &   0 &   0 & \nodata \\ 
53083-1353-438 & 15:10:44.86 &  +36:18:38.1 &  0.8577 & 10.79 &   0 &   1.10 &   0 &   0 & \nodata \\ 
53149-1649-342 & 15:10:45.11 &  +31:24:18.9 &  1.7768 & 11.96 &   0 &   0.69 &   2 &   2 & 0.073 \\ 
53820-2155-220 & 15:10:45.47 &  +22:36:08.0 &  3.1019 & 11.17 &   0 &   1.59 &   0 &   1 & 0.042 \\ 
51996-0540-495 & 15:10:46.13 &  +01:51:20.1 &  1.7368 & 10.45 &   0 &   3.75 &   2 &   1 & 0.061 \\ 
52404-0923-395 & 15:10:47.29 & --01:39:32.7 &  1.1728 &  7.84 &   0 &   4.07 &   0 &   0 & \nodata \\ 
53851-1817-367 & 15:10:47.45 &  +08:17:18.1 &  1.2230 & 11.41 &   0 &   0.94 &   0 &   0 & \nodata \\ 
53850-1718-498 & 15:10:47.96 &  +11:13:45.9 &  1.0221 & 10.46 &   0 &   3.61 &   1 &   0 & \nodata \\ 
54557-2780-254 & 15:10:49.04 &  +16:26:39.4 &  0.5640 & 10.14 &   0 &   2.77 &   0 &   0 & \nodata \\ 
53108-1385-532 & 15:10:49.25 &  +35:06:09.4 &  1.4956 & 11.97 &   0 &   3.99 &   0 &   0 & \nodata \\ 
53876-1719-421 & 15:10:49.64 &  +09:23:25.4 &  3.1558 & 17.56 &   0 &   4.68 &   0 &   1 & 0.043 \\ 
51996-0540-499 & 15:10:50.47 &  +01:47:53.9 &  1.4894 & 10.06 &   0 &   4.11 &   0 &   0 & \nodata \\ 
53876-1719-221 & 15:10:50.63 &  +08:47:13.9 &  1.2283 & 11.45 &   0 &   3.79 &   0 &   0 & \nodata \\ 
53108-1385-529 & 15:10:50.70 &  +34:52:49.7 &  2.1396 &  9.07 &   0 &   3.02 &   1 &   2 & 0.088 \\ 
52404-0923-340 & 15:10:51.33 & --01:09:06.3 &  1.7633 &  6.83 &   0 &   2.25 &   0 &   0 & \nodata \\ 
54525-2156-343 & 15:10:51.35 &  +21:01:51.6 &  2.8926 & 17.59 &   0 &   1.30 &   1 &   0 & \nodata \\ 
52055-0611-557 & 15:10:51.79 &  +61:10:20.7 &  1.4631 &  5.37 &   0 &   1.44 &   0 &   0 & \nodata \\ 
54652-2935-626 & 15:10:52.09 &  +32:44:28.4 &  1.2297 & 13.52 &   0 &   2.53 &   0 &   0 & \nodata \\ 
52819-1352-034 & 15:10:52.23 &  +36:45:32.3 &  2.1503 & 11.78 &   0 &   3.09 &   1 &   0 & \nodata \\ 
54525-2156-359 & 15:10:52.54 &  +20:56:34.8 &  1.6049 & 26.37 &   0 &   1.20 &   0 &   0 & \nodata \\ 
52751-1049-625 & 15:10:52.60 &  +47:39:03.8 &  2.2987 & 24.03 &   0 &   1.26 &   1 &   1 & 0.026 \\ 
52721-1050-434 & 15:10:54.10 &  +46:36:06.6 &  1.4018 & 14.51 &   0 &   4.22 &   0 &   0 & \nodata \\ 
54539-2154-459 & 15:10:54.54 &  +28:00:00.7 &  3.0487 & 18.90 &   0 &   4.81 &   0 &   3 & 0.175 \\ 
54561-1833-220 & 15:10:55.54 &  +05:27:13.0 &  1.2370 & 13.78 &   0 &   1.36 &   0 &   0 & \nodata \\ 
53148-1677-092 & 15:10:56.21 &  +42:31:38.9 &  1.5084 & 30.77 &   0 &   2.99 &   0 &   0 & \nodata \\ 
54242-2766-355 & 15:10:56.52 &  +15:45:20.6 &  2.1089 &  8.44 &   0 &   3.40 &   3 &   1 & 0.047 \\ 
51996-0540-491 & 15:10:56.70 &  +01:49:36.0 &  1.1646 & 11.81 &   0 &   1.55 &   0 &   0 & \nodata \\ 
53172-1399-252 & 15:10:56.88 &  +37:41:15.0 &  2.2286 &  4.39 &   0 &   0.38 &   0 &   0 & \nodata \\ 
51665-0311-526 & 15:10:57.00 &  +01:04:23.7 &  0.6321 & 11.69 &   0 &   1.77 &   0 &   0 & \nodata \\ 
53850-1718-551 & 15:10:57.66 &  +12:02:04.6 &  1.8061 & 11.50 &   0 &   3.60 &   0 &   0 & \nodata \\ 
54533-2752-168 & 15:10:58.48 &  +12:47:57.3 &  1.9616 &  8.23 &   0 &   3.59 &   2 &   2 & 0.072 \\ 
53172-1399-418 & 15:10:58.94 &  +39:02:33.0 &  0.8278 & 16.84 &   0 &   4.87 &   0 &   0 & \nodata \\ 
52735-1291-013 & 15:10:59.30 &  +41:00:59.4 &  0.9394 & 16.75 &   0 &   2.20 &   0 &   0 & \nodata \\ 
52822-1330-251 & 15:11:00.25 &  +48:10:25.8 &  0.4946 & 25.02 &   0 &   0.88 &   0 &   0 & \nodata \\ 
52079-0612-248 & 15:11:00.32 &  +56:09:58.9 &  1.7711 & 13.91 &   0 &   4.17 &   2 &   1 & 0.036 \\ 
51996-0540-484 & 15:11:00.58 &  +01:55:44.6 &  1.3483 & 10.12 &   0 &   4.27 &   0 &   0 & \nodata \\ 
53108-1385-551 & 15:11:00.64 &  +34:28:42.4 &  1.4395 &  9.11 &   0 &   2.42 &   0 &   0 & \nodata \\ 
52370-0793-153 & 15:11:00.65 &  +54:40:35.8 &  0.8671 &  9.79 &   0 &   1.52 &   0 &   0 & \nodata \\ 
52370-0793-522 & 15:11:02.32 &  +55:25:23.2 &  1.7560 &  4.80 &   0 &   4.27 &   1 &   0 & \nodata \\ 
53172-1399-402 & 15:11:02.44 &  +39:27:54.8 &  0.5566 & 14.07 &   0 &   1.47 &   0 &   0 & \nodata \\ 
53851-1817-427 & 15:11:03.64 &  +07:46:28.2 &  1.5423 &  5.64 &   0 &   3.16 &   0 &   0 & \nodata \\ 
52736-1292-329 & 15:11:03.91 &  +41:14:23.1 &  1.7493 & 11.87 &   0 &   1.34 &   0 &   0 & \nodata \\ 
53820-2155-235 & 15:11:04.62 &  +23:50:22.5 &  1.7177 & 10.75 &   0 &   0.32 &   1 &   0 & \nodata \\ 
53850-1718-138 & 15:11:05.85 &  +11:00:23.9 &  1.2158 & 12.23 &   0 &   4.41 &   1 &   0 & \nodata \\ 
54535-2765-027 & 15:11:05.94 &  +15:12:18.3 &  0.5762 & 16.37 &   0 &   0.84 &   0 &   0 & \nodata \\ 
53083-1353-416 & 15:11:06.00 &  +36:49:22.5 &  1.2326 & 21.99 &   0 &   4.87 &   0 &   0 & \nodata \\ 
54144-1845-255 & 15:11:06.08 &  +28:38:47.4 &  3.2709 & 13.78 &   0 &   2.12 &   0 &   0 & \nodata \\ 
52056-0610-622 & 15:11:06.40 &  +59:01:11.0 &  0.6492 &  5.72 &   0 &   1.88 &   1 &   0 & \nodata \\ 
53172-1399-182 & 15:11:06.58 &  +38:10:54.5 &  1.0490 & 16.32 &   0 &   2.16 &   0 &   0 & \nodata \\ 
52370-0793-085 & 15:11:08.24 &  +53:52:50.1 &  0.8778 &  9.62 &   0 &   3.20 &   0 &   0 & \nodata \\ 
54271-2793-349 & 15:11:09.05 &  +18:48:08.3 &  1.2282 & 28.54 &   0 &   4.78 &   2 &   0 & \nodata \\ 
51996-0540-539 & 15:11:09.21 &  +02:22:18.7 &  0.6316 & 12.57 &   0 &   2.03 &   0 &   0 & \nodata \\ 
53116-1386-334 & 15:11:09.85 &  +33:57:01.6 &  0.7988 & 10.81 &   0 &   4.13 &   0 &   0 & \nodata \\ 
54242-2766-294 & 15:11:10.16 &  +13:55:39.8 &  0.9226 &  7.35 &   0 &   0.21 &   1 &   0 & \nodata \\ 
52822-1330-241 & 15:11:10.26 &  +47:23:03.2 &  0.6753 & 13.34 &   0 &   4.59 &   0 &   0 & \nodata \\ 
54144-1845-248 & 15:11:10.78 &  +28:23:58.7 &  0.9132 &  7.14 &   0 &   2.24 &   0 &   0 & \nodata \\ 
53820-2155-199 & 15:11:10.81 &  +23:55:49.6 &  1.1157 & 18.14 &   0 &   2.08 &   1 &   0 & \nodata \\ 
53148-1677-442 & 15:11:11.42 &  +44:58:29.1 &  0.6381 & 11.76 &   0 &   0.54 &   0 &   0 & \nodata \\ 
53116-1386-290 & 15:11:12.44 &  +32:47:43.3 &  1.3598 &  4.71 &   0 &   2.83 &   1 &   0 & \nodata \\ 
53850-1718-134 & 15:11:12.54 &  +10:55:40.7 &  1.7235 & 17.65 &   0 &   3.25 &   0 &   0 & \nodata \\ 
54525-2156-264 & 15:11:13.60 &  +20:12:10.8 &  1.7994 & 10.58 &   0 &   1.06 &   0 &   0 & \nodata \\ 
51665-0311-131 & 15:11:14.41 & --00:32:11.9 &  1.1571 & 20.37 &   0 &   1.98 &   0 &   0 & \nodata \\ 
54556-2792-075 & 15:11:15.03 &  +19:02:20.6 &  1.1977 & 19.99 &   0 &   0.04 &   1 &   0 & \nodata \\ 
52721-1050-237 & 15:11:15.29 &  +45:57:44.8 &  1.2722 &  8.43 &   0 &   4.56 &   0 &   0 & \nodata \\ 
52370-0793-144 & 15:11:15.70 &  +54:20:24.1 &  1.0156 & 26.48 &   0 &   1.76 &   0 &   0 & \nodata \\ 
54144-1845-417 & 15:11:16.18 &  +29:50:53.4 &  1.4647 & 11.03 &   0 &   1.37 &   0 &   0 & \nodata \\ 
54539-2154-537 & 15:11:17.18 &  +27:57:04.3 &  3.7106 & 17.78 &   0 &   3.22 &   0 &   0 & \nodata \\ 
53874-2152-637 & 15:11:17.39 &  +24:31:44.6 &  0.7968 &  6.13 &   0 &   4.47 &   1 &   0 & \nodata \\ 
52703-1165-539 & 15:11:17.56 &  +52:30:05.3 &  1.0708 &  6.41 &   0 &   3.64 &   0 &   0 & \nodata \\ 
52079-0612-371 & 15:11:18.98 &  +58:03:20.9 &  1.9155 & 10.13 &   0 &   1.33 &   0 &   0 & \nodata \\ 
54556-2792-014 & 15:11:19.53 &  +18:30:19.0 &  1.7159 &  6.70 &   0 &   2.23 &   1 &   0 & \nodata \\ 
54557-2780-425 & 15:11:19.75 &  +17:09:37.7 &  0.6398 &  6.68 &   0 &   2.71 &   0 &   0 & \nodata \\ 
52404-0923-383 & 15:11:20.00 & --01:32:31.8 &  1.7574 & 10.52 &   0 &   3.18 &   2 &   1 & 0.041 \\ 
53876-1719-338 & 15:11:20.82 &  +09:57:18.5 &  2.9078 &  8.96 &   0 &   1.90 &   0 &   0 & \nodata \\ 
54556-2792-611 & 15:11:21.87 &  +19:51:24.8 &  1.8744 &  6.03 &   0 &   2.40 &   1 &   0 & \nodata \\ 
53876-1719-321 & 15:11:22.00 &  +10:15:35.0 &  0.7663 &  6.91 &   0 &   4.40 &   1 &   0 & \nodata \\ 
52822-1330-464 & 15:11:22.50 &  +49:00:52.5 &  0.9373 & 10.75 &   0 &   2.80 &   1 &   0 & \nodata \\ 
54539-2154-516 & 15:11:22.51 &  +27:30:41.7 &  0.9302 & 21.61 &   0 &   4.73 &   0 &   0 & \nodata \\ 
52057-0590-460 & 15:11:22.78 &  +04:27:30.0 &  1.2471 &  5.09 &   0 &   0.14 &   0 &   0 & \nodata \\ 
52404-0923-426 & 15:11:24.07 & --01:46:15.0 &  1.4663 &  6.18 &   0 &   1.77 &   1 &   0 & \nodata \\ 
52079-0612-436 & 15:11:26.03 &  +57:47:42.1 &  1.9370 &  9.59 &   0 &   3.08 &   1 &   0 & \nodata \\ 
54561-1833-267 & 15:11:26.28 &  +04:41:51.6 &  2.7925 &  9.80 &   0 &   1.48 &   2 &   0 & \nodata \\ 
52079-0612-221 & 15:11:26.46 &  +56:59:34.8 &  1.0313 &  7.40 &   0 &   3.81 &   0 &   0 & \nodata \\ 
54556-2792-605 & 15:11:27.32 &  +19:58:09.1 &  1.7138 & 15.58 &   0 &   0.22 &   0 &   0 & \nodata \\ 
54242-2157-277 & 15:11:27.74 &  +26:42:52.2 &  1.7543 & 14.33 &   0 &   2.67 &   0 &   1 & 0.037 \\ 
53851-1817-473 & 15:11:28.37 &  +07:31:10.4 &  1.5892 & 28.63 &   0 &   2.61 &   0 &   0 & \nodata \\ 
54242-2157-354 & 15:11:28.77 &  +26:51:33.1 &  2.4264 &  5.67 &   0 &   1.37 &   0 &   1 & 0.030 \\ 
52822-1330-476 & 15:11:29.55 &  +49:16:37.5 &  2.4002 &  5.81 &   0 &   4.36 &   1 &   0 & \nodata \\ 
54525-2156-305 & 15:11:29.68 &  +20:03:43.4 &  2.6617 & 13.14 &   0 &   2.47 &   1 &   0 & \nodata \\ 
53820-2155-432 & 15:11:30.17 &  +24:06:05.2 &  1.5636 &  7.97 &   0 &   2.07 &   0 &   0 & \nodata \\ 
54533-2752-415 & 15:11:30.30 &  +14:05:50.9 &  1.0950 &  7.30 &   0 &   1.91 &   0 &   0 & \nodata \\ 
53171-1648-625 & 15:11:30.47 &  +32:34:45.8 &  3.0450 &  6.52 &   0 &   0.62 &   0 &   1 & 0.033 \\ 
52703-1165-492 & 15:11:31.93 &  +51:49:35.7 &  1.4651 &  4.46 &   0 &   0.70 &   0 &   0 & \nodata \\ 
52345-0613-400 & 15:11:32.98 &  +59:46:07.7 &  0.5759 & 25.34 &   0 &   0.60 &   0 &   0 & \nodata \\ 
52703-1165-171 & 15:11:33.07 &  +51:35:00.0 &  1.6654 &  5.99 &   0 &   2.12 &   1 &   0 & \nodata \\ 
54144-1845-475 & 15:11:33.16 &  +29:29:45.2 &  1.1204 &  6.42 &   0 &   2.70 &   0 &   0 & \nodata \\ 
53171-1648-628 & 15:11:33.47 &  +32:28:08.2 &  0.6478 &  5.32 &   0 &   0.08 &   0 &   0 & \nodata \\ 
54525-2156-277 & 15:11:33.48 &  +20:30:28.4 &  1.9535 &  7.44 &   0 &   1.08 &   0 &   0 & \nodata \\ 
54539-2154-544 & 15:11:34.08 &  +27:39:27.8 &  0.7387 &  9.06 &   0 &   3.39 &   0 &   0 & \nodata \\ 
53116-1386-272 & 15:11:34.51 &  +33:05:50.0 &  2.3512 &  9.17 &   0 &   1.06 &   1 &   1 & 0.037 \\ 
54556-2792-010 & 15:11:34.99 &  +18:23:58.8 &  1.5755 & 14.37 &   0 &   1.07 &   3 &   0 & \nodata \\ 
52055-0611-600 & 15:11:35.49 &  +61:12:04.0 &  1.6194 & 12.05 &   0 &   0.86 &   2 &   0 & \nodata \\ 
53148-1677-091 & 15:11:36.17 &  +42:57:00.2 &  0.8388 & 13.24 &   0 &   4.56 &   0 &   0 & \nodata \\ 
52079-0612-426 & 15:11:36.17 &  +57:54:58.8 &  0.3879 & 11.59 &   0 &   0.69 &   0 &   0 & \nodata \\ 
52822-1330-418 & 15:11:36.47 &  +49:23:01.6 &  0.4033 &  6.75 &   0 &   1.92 &   0 &   0 & \nodata \\ 
54144-1845-472 & 15:11:37.62 &  +29:38:13.8 &  2.0886 &  6.46 &   0 &   0.38 &   1 &   0 & \nodata \\ 
53820-2155-122 & 15:11:37.78 &  +22:35:05.2 &  1.5368 & 16.50 &   0 &   2.46 &   0 &   0 & \nodata \\ 
54525-2156-388 & 15:11:37.94 &  +20:57:49.3 &  1.3268 & 13.73 &   0 &   2.29 &   0 &   0 & \nodata \\ 
52404-0923-211 & 15:11:38.05 & --02:43:31.2 &  1.2764 & 10.89 &   0 &   1.17 &   1 &   0 & \nodata \\ 
52345-0613-261 & 15:11:38.29 &  +59:10:03.3 &  1.4840 &  4.24 &   0 &   3.41 &   0 &   0 & \nodata \\ 
51996-0540-525 & 15:11:38.57 &  +02:40:17.3 &  1.2338 &  4.41 &   0 &   0.36 &   0 &   0 & \nodata \\ 
54556-2792-635 & 15:11:38.64 &  +19:18:28.9 &  1.3978 & 10.72 &   0 &   0.41 &   2 &   0 & \nodata \\ 
52735-1291-006 & 15:11:38.99 &  +41:09:06.5 &  1.5812 & 11.96 &   0 &   3.89 &   0 &   0 & \nodata \\ 
53148-1677-531 & 15:11:39.00 &  +44:16:59.0 &  0.5245 & 10.07 &   0 &   2.62 &   0 &   0 & \nodata \\ 
53108-1385-073 & 15:11:39.05 &  +34:03:39.4 &  1.6805 &  9.49 &   0 &   0.77 &   1 &   0 & \nodata \\ 
54525-2156-392 & 15:11:39.64 &  +20:43:50.2 &  0.6078 & 11.97 &   0 &   3.88 &   0 &   0 & \nodata \\ 
52736-1292-276 & 15:11:40.33 &  +40:27:21.5 &  0.5583 &  7.18 &   0 &   3.86 &   0 &   0 & \nodata \\ 
52057-0590-086 & 15:11:40.33 &  +02:45:18.6 &  1.1191 &  7.08 &   0 &   3.63 &   2 &   0 & \nodata \\ 
52735-1291-071 & 15:11:41.48 &  +41:33:19.8 &  1.1349 &  7.54 &   0 &   2.73 &   0 &   0 & \nodata \\ 
53108-1385-563 & 15:11:41.65 &  +34:51:14.2 &  1.6507 &  6.76 &   0 &   3.48 &   1 &   0 & \nodata \\ 
52079-0612-370 & 15:11:41.77 &  +58:26:01.0 &  1.4294 &  6.44 &   0 &   2.23 &   0 &   0 & \nodata \\ 
53148-1677-536 & 15:11:42.76 &  +44:30:43.5 &  0.9652 & 12.31 &   0 &   1.22 &   0 &   0 & \nodata \\ 
53149-1649-323 & 15:11:43.04 &  +32:02:44.8 &  0.4082 &  5.36 &   0 &   0.34 &   0 &   0 & \nodata \\ 
53108-1385-595 & 15:11:43.76 &  +34:23:33.1 &  1.1848 & 10.19 &   0 &   1.58 &   1 &   0 & \nodata \\ 
53149-1649-223 & 15:11:43.90 &  +30:52:00.9 &  1.8193 &  9.87 &   0 &   2.74 &   0 &   0 & \nodata \\ 
54652-2935-621 & 15:11:44.00 &  +32:18:49.1 &  1.0155 &  5.78 &   0 &   3.83 &   0 &   0 & \nodata \\ 
53820-2155-133 & 15:11:44.01 &  +22:39:54.5 &  1.7247 &  7.38 &   0 &   0.76 &   1 &   1 & 0.058 \\ 
54242-2157-280 & 15:11:44.22 &  +26:41:52.5 &  1.1928 &  8.10 &   0 &   1.57 &   1 &   0 & \nodata \\ 
52370-0793-482 & 15:11:44.27 &  +54:57:09.9 &  0.8020 & 29.72 &   0 &   2.80 &   0 &   0 & \nodata \\ 
52736-1292-336 & 15:11:44.57 &  +41:28:21.3 &  2.0027 &  4.94 &   0 &   3.62 &   0 &   1 & 0.038 \\ 
53149-1649-333 & 15:11:44.71 &  +31:48:27.4 &  0.8599 &  8.41 &   0 &   1.75 &   1 &   0 & \nodata \\ 
54556-2792-062 & 15:11:44.82 &  +18:45:11.0 &  1.5405 &  9.56 &   0 &   1.73 &   2 &   0 & \nodata \\ 
53876-1719-364 & 15:11:46.19 &  +10:00:31.0 &  1.1535 & 17.58 &   0 &   1.14 &   0 &   0 & \nodata \\ 
53919-1816-080 & 15:11:47.16 &  +07:14:06.0 &  3.4687 &  9.56 &   0 &   2.80 &   2 &   3 & 0.207 \\ 
53850-1718-097 & 15:11:47.58 &  +11:02:51.5 &  0.6169 & 12.84 &   0 &   1.81 &   0 &   0 & \nodata \\ 
54533-2752-419 & 15:11:48.91 &  +13:45:06.7 &  0.7835 & 10.52 &   0 &   4.10 &   0 &   0 & \nodata \\ 
54242-2766-242 & 15:11:49.28 &  +13:50:49.2 &  0.4018 & 16.09 &   0 &   2.04 &   0 &   0 & \nodata \\ 
53148-1677-467 & 15:11:50.44 &  +43:50:01.3 &  0.9657 & 10.45 &   0 &   0.76 &   0 &   0 & \nodata \\ 
53850-1718-596 & 15:11:50.85 &  +11:46:14.3 &  1.7893 &  7.75 &   0 &   4.79 &   0 &   0 & \nodata \\ 
53876-1719-427 & 15:11:50.87 &  +09:40:17.4 &  1.4911 &  9.73 &   0 &   1.73 &   1 &   0 & \nodata \\ 
52703-1165-532 & 15:11:51.10 &  +52:25:39.9 &  1.1334 &  9.27 &   0 &   0.24 &   0 &   0 & \nodata \\ 
53149-1649-334 & 15:11:51.53 &  +32:06:50.7 &  1.9234 & 11.91 &   0 &   3.60 &   2 &   1 & 0.032 \\ 
52370-0793-493 & 15:11:52.92 &  +55:20:42.5 &  1.4628 &  7.00 &   0 &   2.68 &   0 &   0 & \nodata \\ 
54533-2752-178 & 15:11:53.24 &  +12:31:33.1 &  0.7439 &  7.27 &   0 &   1.32 &   0 &   0 & \nodata \\ 
52370-0793-118 & 15:11:53.39 &  +54:33:21.6 &  2.1207 &  4.92 &   0 &   0.01 &   1 &   3 & 0.191 \\ 
52345-0613-287 & 15:11:53.42 &  +58:45:55.8 &  1.5876 &  7.95 &   0 &   2.67 &   0 &   0 & \nodata \\ 
53148-1677-539 & 15:11:53.49 &  +44:41:59.4 &  1.9892 & 11.06 &   0 &   2.52 &   0 &   0 & \nodata \\ 
51996-0540-105 & 15:11:53.83 &  +01:22:48.6 &  1.7790 &  9.67 &   0 &   1.21 &   0 &   0 & \nodata \\ 
51665-0311-106 & 15:11:54.03 & --00:22:03.6 &  0.8221 & 14.41 &   0 &   1.29 &   0 &   0 & \nodata \\ 
53108-1385-575 & 15:11:54.42 &  +34:52:04.8 &  1.7926 &  8.31 &   0 &   1.90 &   1 &   1 & 0.036 \\ 
52736-1292-273 & 15:11:56.91 &  +40:31:29.8 &  2.2761 &  4.88 &   0 &   3.47 &   0 &   0 & \nodata \\ 
53149-1649-388 & 15:11:57.69 &  +31:19:42.2 &  0.6502 & 10.04 &   0 &   2.60 &   0 &   0 & \nodata \\ 
52022-0591-282 & 15:11:58.13 &  +03:16:55.5 &  1.7706 &  9.84 &   0 &   0.98 &   1 &   0 & \nodata \\ 
53148-1677-156 & 15:11:59.43 &  +43:33:23.7 &  1.5028 & 10.26 &   0 &   1.70 &   0 &   0 & \nodata \\ 
54525-2156-293 & 15:11:59.90 &  +19:50:45.8 &  1.0443 &  6.41 &   0 &   0.09 &   0 &   0 & \nodata \\ 
52345-0613-281 & 15:12:00.84 &  +58:57:17.2 &  0.5214 & 10.46 &   0 &   2.48 &   0 &   0 & \nodata \\ 
52721-1050-417 & 15:12:00.96 &  +47:09:24.9 &  1.5168 &  7.31 &   0 &   0.04 &   2 &   0 & \nodata \\ 
53820-2155-434 & 15:12:01.33 &  +23:59:47.9 &  1.2648 & 22.60 &   0 &   0.60 &   1 &   0 & \nodata \\ 
53874-2152-024 & 15:12:01.92 &  +24:16:44.5 &  1.3178 & 10.03 &   0 &   2.32 &   0 &   0 & \nodata \\ 
51665-0311-520 & 15:12:01.96 &  +00:21:56.1 &  0.8651 & 13.33 &   0 &   1.60 &   0 &   0 & \nodata \\ 
52735-1291-631 & 15:12:02.48 &  +42:16:44.6 &  2.0792 & 27.57 &   0 &   3.11 &   0 &   0 & \nodata \\ 
52055-0611-593 & 15:12:02.51 &  +61:31:23.0 &  1.4038 &  7.88 &   0 &   0.83 &   0 &   0 & \nodata \\ 
53820-2155-131 & 15:12:02.74 &  +23:09:18.8 &  2.1252 & 30.00 &   0 &   2.90 &   1 &   0 & \nodata \\ 
53172-1399-472 & 15:12:02.75 &  +38:54:49.4 &  1.7112 &  8.28 &   0 &   3.04 &   0 &   0 & \nodata \\ 
54533-2752-500 & 15:12:03.28 &  +13:27:11.3 &  1.5556 &  4.54 &   0 &   3.77 &   2 &   0 & \nodata \\ 
51996-0540-511 & 15:12:03.74 &  +02:05:35.9 &  1.5403 & 17.80 &   0 &   2.24 &   0 &   0 & \nodata \\ 
52345-0613-397 & 15:12:04.09 &  +60:13:13.5 &  1.2634 &  8.41 &   0 &   2.60 &   0 &   0 & \nodata \\ 
52055-0611-613 & 15:12:06.06 &  +61:51:12.7 &  1.7395 &  7.32 &   0 &   3.25 &   1 &   0 & \nodata \\ 
54271-2793-290 & 15:12:07.64 &  +17:45:42.2 &  0.6724 &  8.03 &   0 &   3.75 &   0 &   0 & \nodata \\ 
54539-2154-020 & 15:12:08.16 &  +25:50:11.6 &  2.2211 &  6.10 &   0 &   2.56 &   0 &   0 & \nodata \\ 
53172-1399-452 & 15:12:08.68 &  +39:15:45.4 &  0.6387 & 34.95 &   0 &   4.67 &   0 &   0 & \nodata \\ 
52736-1292-291 & 15:12:09.13 &  +40:06:13.5 &  1.7879 & 16.91 &   0 &   1.22 &   1 &   0 & \nodata \\ 
54533-2752-145 & 15:12:09.30 &  +12:27:09.4 &  1.3174 & 10.61 &   0 &   1.66 &   0 &   0 & \nodata \\ 
53820-2155-441 & 15:12:09.99 &  +24:46:16.8 &  1.8792 &  5.37 &   0 &   3.57 &   1 &   1 & 0.046 \\ 
53172-1399-168 & 15:12:10.29 &  +38:02:53.8 &  2.1955 & 10.81 &   0 &   3.92 &   1 &   0 & \nodata \\ 
54242-2157-278 & 15:12:10.79 &  +26:22:42.6 &  0.5045 & 17.41 &   0 &   0.88 &   0 &   0 & \nodata \\ 
53083-1353-246 & 15:12:11.07 &  +35:05:19.2 &  3.3998 & 11.33 &   0 &   1.12 &   0 &   0 & \nodata \\ 
54557-2780-188 & 15:12:11.58 &  +16:40:30.9 &  1.5885 & 17.79 &   0 &   1.20 &   0 &   0 & \nodata \\ 
54212-2153-602 & 15:12:12.21 &  +22:30:20.9 &  1.0147 &  8.22 &   0 &   3.66 &   0 &   0 & \nodata \\ 
54242-2766-384 & 15:12:12.25 &  +15:40:25.7 &  0.8285 & 15.10 &   0 &   0.35 &   0 &   0 & \nodata \\ 
53820-2155-476 & 15:12:13.91 &  +24:07:49.0 &  1.1895 &  8.79 &   0 &   1.43 &   2 &   0 & \nodata \\ 
53820-2155-140 & 15:12:14.56 &  +22:51:23.7 &  3.2205 & 12.62 &   0 &   2.43 &   3 &   1 & 0.034 \\ 
52345-0613-262 & 15:12:15.17 &  +59:23:46.4 &  2.1755 & 13.09 &   0 &   4.00 &   0 &   0 & \nodata \\ 
54557-2780-487 & 15:12:15.77 &  +17:06:38.0 &  0.6220 &  7.46 &   0 &   3.40 &   0 &   0 & \nodata \\ 
54242-2766-224 & 15:12:15.86 &  +15:09:41.7 &  0.5008 & 18.39 &   0 &   0.05 &   0 &   0 & \nodata \\ 
54242-2157-263 & 15:12:16.09 &  +25:59:11.3 &  1.5072 & 12.90 &   0 &   1.58 &   0 &   0 & \nodata \\ 
53172-1399-259 & 15:12:16.12 &  +37:35:24.5 &  1.2227 &  8.93 &   0 &   3.88 &   0 &   0 & \nodata \\ 
54525-2156-399 & 15:12:16.81 &  +20:45:00.0 &  1.5465 & 12.60 &   0 &   3.57 &   0 &   0 & \nodata \\ 
53919-1816-601 & 15:12:17.18 &  +08:09:49.4 &  1.5565 &  8.83 &   0 &   0.70 &   0 &   0 & \nodata \\ 
53820-2155-466 & 15:12:18.22 &  +24:07:40.1 &  2.1190 &  7.86 &   0 &   1.17 &   3 &   6 & 0.287 \\ 
53148-1677-154 & 15:12:20.26 &  +43:17:51.2 &  1.5734 &  7.29 &   0 &   3.30 &   0 &   0 & \nodata \\ 
51665-0311-571 & 15:12:20.84 &  +00:47:45.3 &  1.1131 &  5.22 &   0 &   0.10 &   0 &   0 & \nodata \\ 
52404-0923-429 & 15:12:21.49 & --01:34:15.0 &  1.6689 &  7.64 &   0 &   0.24 &   1 &   0 & \nodata \\ 
54144-1845-189 & 15:12:23.40 &  +28:47:24.9 &  1.4700 & 10.04 &   0 &   3.01 &   1 &   0 & \nodata \\ 
53149-1649-376 & 15:12:24.14 &  +32:37:27.9 &  1.7952 &  5.97 &   0 &   4.16 &   1 &   0 & \nodata \\ 
52721-1050-416 & 15:12:24.18 &  +46:52:33.4 &  3.3597 &  6.87 &   0 &   3.70 &   0 &   2 & 0.073 \\ 
53919-1816-027 & 15:12:24.29 &  +06:57:40.5 &  0.6725 &  8.72 &   0 &   1.87 &   1 &   0 & \nodata \\ 
54259-1832-080 & 15:12:24.59 &  +05:38:18.5 &  0.8021 & 18.20 &   0 &   0.28 &   0 &   0 & \nodata \\ 
54144-1845-468 & 15:12:25.06 &  +29:20:17.5 &  1.4896 & 11.46 &   0 &   2.65 &   1 &   0 & \nodata \\ 
54533-2752-127 & 15:12:25.13 &  +12:14:28.5 &  1.5376 &  6.53 &   0 &   3.93 &   0 &   0 & \nodata \\ 
53850-1718-035 & 15:12:26.00 &  +10:27:26.5 &  1.9223 &  4.33 &   0 &   3.96 &   0 &   1 & 0.037 \\ 
53116-1386-326 & 15:12:26.09 &  +34:20:11.2 &  0.8563 &  7.87 &   0 &   1.92 &   1 &   0 & \nodata \\ 
54242-2157-286 & 15:12:27.70 &  +25:37:48.6 &  1.9774 &  8.18 &   0 &   3.11 &   0 &   0 & \nodata \\ 
54242-2157-390 & 15:12:28.58 &  +27:06:00.1 &  1.9854 & 16.58 &   0 &   0.47 &   2 &   1 & 0.061 \\ 
52404-0923-376 & 15:12:28.83 & --01:12:23.0 &  1.1655 &  6.86 &   0 &   2.55 &   1 &   0 & \nodata \\ 
54561-1833-170 & 15:12:28.94 &  +05:07:03.6 &  1.3564 & 11.55 &   0 &   1.57 &   0 &   0 & \nodata \\ 
52721-1050-445 & 15:12:30.18 &  +47:31:16.1 &  0.9003 & 21.66 &   0 &   0.57 &   0 &   0 & \nodata \\ 
52345-0613-275 & 15:12:30.31 &  +59:37:53.4 &  0.8620 & 13.77 &   0 &   0.43 &   0 &   0 & \nodata \\ 
52736-1292-367 & 15:12:31.31 &  +41:31:56.2 &  0.7707 &  8.76 &   0 &   2.47 &   0 &   0 & \nodata \\ 
52370-0793-043 & 15:12:31.77 &  +53:53:39.9 &  1.6698 & 12.47 &   0 &   0.56 &   3 &   0 & \nodata \\ 
53919-1816-613 & 15:12:32.36 &  +08:00:15.5 &  1.5063 & 25.95 &   0 &   0.17 &   0 &   0 & \nodata \\ 
54242-2766-195 & 15:12:32.52 &  +14:56:37.1 &  1.6631 & 15.34 &   0 &   4.78 &   0 &   0 & \nodata \\ 
54242-2766-439 & 15:12:32.68 &  +15:18:57.5 &  2.0796 &  5.03 &   0 &   2.93 &   0 &   1 & 0.066 \\ 
54271-2793-325 & 15:12:33.44 &  +19:43:23.1 &  0.7832 & 20.97 &   0 &   2.37 &   0 &   0 & \nodata \\ 
52736-1292-289 & 15:12:34.10 &  +39:57:48.5 &  1.9509 &  4.32 &   0 &   0.93 &   2 &   2 & 0.079 \\ 
53876-1719-188 & 15:12:34.97 &  +08:43:58.1 &  0.8647 &  9.90 &   0 &   0.23 &   0 &   0 & \nodata \\ 
53876-1719-466 & 15:12:35.38 &  +09:39:20.2 &  1.8624 &  6.10 &   0 &   0.47 &   1 &   2 & 0.088 \\ 
54525-2156-437 & 15:12:35.56 &  +20:41:40.0 &  1.7475 &  6.08 &   0 &   3.63 &   1 &   2 & 0.086 \\ 
53148-1677-481 & 15:12:36.33 &  +43:54:29.4 &  1.2868 &  8.83 &   0 &   1.25 &   0 &   0 & \nodata \\ 
54144-1845-496 & 15:12:36.34 &  +29:13:26.3 &  1.6844 &  8.82 &   0 &   1.76 &   2 &   0 & \nodata \\ 
53083-1353-461 & 15:12:36.60 &  +36:24:04.7 &  1.9428 & 11.51 &   0 &   1.35 &   0 &   1 & 0.038 \\ 
52370-0793-579 & 15:12:36.94 &  +55:39:01.0 &  1.3616 & 16.45 &   0 &   0.91 &   0 &   0 & \nodata \\ 
53820-2155-177 & 15:12:37.30 &  +23:33:56.7 &  1.8913 & 11.40 &   0 &   3.38 &   0 &   0 & \nodata \\ 
54533-2752-051 & 15:12:37.63 &  +12:29:31.0 &  1.5624 &  6.09 &   0 &   3.95 &   3 &   0 & \nodata \\ 
53083-1353-477 & 15:12:38.52 &  +36:07:18.8 &  1.4334 & 13.11 &   0 &   3.91 &   0 &   0 & \nodata \\ 
54144-1845-197 & 15:12:38.85 &  +29:04:53.2 &  3.9311 &  9.23 &   0 &   2.89 &   0 &   0 & \nodata \\ 
52721-1050-257 & 15:12:39.11 &  +45:05:23.0 &  0.4436 &  8.84 &   0 &   0.65 &   0 &   0 & \nodata \\ 
54271-2793-330 & 15:12:39.69 &  +19:25:20.9 &  0.9549 &  7.52 &   0 &   3.47 &   0 &   0 & \nodata \\ 
53148-1677-494 & 15:12:40.22 &  +43:45:28.2 &  1.2131 & 16.58 &   0 &   4.68 &   1 &   0 & \nodata \\ 
54242-2766-191 & 15:12:41.45 &  +14:48:10.6 &  1.4389 &  9.25 &   0 &   3.56 &   0 &   0 & \nodata \\ 
53148-1677-046 & 15:12:41.68 &  +42:30:31.5 &  1.6960 & 11.47 &   0 &   3.03 &   0 &   0 & \nodata \\ 
51996-0540-568 & 15:12:41.72 &  +02:36:18.0 &  1.4650 & 21.56 &   0 &   0.87 &   1 &   0 & \nodata \\ 
54533-2752-099 & 15:12:42.90 &  +12:16:19.0 &  0.5962 & 15.70 &   0 &   1.01 &   0 &   0 & \nodata \\ 
54242-2766-219 & 15:12:43.55 &  +14:07:10.8 &  1.1037 & 17.33 &   0 &   4.65 &   0 &   0 & \nodata \\ 
54525-2156-299 & 15:12:43.67 &  +19:58:45.1 &  0.8078 & 15.01 &   0 &   4.87 &   1 &   0 & \nodata \\ 
52079-0612-429 & 15:12:44.79 &  +57:51:51.3 &  1.3230 & 11.30 &   0 &   4.33 &   0 &   0 & \nodata \\ 
53876-1719-491 & 15:12:45.20 &  +09:29:39.8 &  1.6386 &  5.48 &   0 &   3.00 &   2 &   0 & \nodata \\ 
52735-1291-080 & 15:12:46.89 &  +41:40:04.0 &  1.5567 & 17.44 &   0 &   0.69 &   1 &   0 & \nodata \\ 
52079-0612-209 & 15:12:46.90 &  +56:31:17.1 &  1.5834 & 10.12 &   0 &   1.77 &   0 &   0 & \nodata \\ 
52370-0793-504 & 15:12:47.21 &  +54:59:19.0 &  1.9423 &  9.36 &   0 &   3.10 &   0 &   0 & \nodata \\ 
52079-0612-190 & 15:12:47.45 &  +57:09:20.2 &  1.6327 &  8.53 &   0 &   3.55 &   0 &   0 & \nodata \\ 
53116-1386-371 & 15:12:47.48 &  +34:05:34.8 &  0.7048 &  5.12 &   0 &   0.16 &   0 &   0 & \nodata \\ 
52079-0612-438 & 15:12:47.48 &  +57:38:43.4 &  2.1338 & 25.00 &   0 &   4.46 &   4 &   1 & 0.046 \\ 
52703-1165-123 & 15:12:48.38 &  +50:40:11.2 &  0.9318 & 15.98 &   0 &   0.93 &   0 &   0 & \nodata \\ 
52721-1050-246 & 15:12:48.64 &  +45:12:13.2 &  2.0184 & 10.70 &   0 &   3.14 &   1 &   0 & \nodata \\ 
53172-1399-214 & 15:12:49.10 &  +37:37:24.0 &  1.5114 &  9.50 &   0 &   2.55 &   1 &   0 & \nodata \\ 
52055-0611-599 & 15:12:50.04 &  +61:11:21.2 &  1.1683 &  4.45 &   0 &   0.68 &   0 &   0 & \nodata \\ 
52703-1165-504 & 15:12:52.17 &  +52:19:14.2 &  1.2095 &  8.25 &   0 &   1.02 &   0 &   0 & \nodata \\ 
52404-0923-492 & 15:12:56.02 & --01:34:20.4 &  1.2963 &  6.56 &   0 &   4.27 &   2 &   0 & \nodata \\ 
52736-1292-251 & 15:12:56.31 &  +40:03:24.9 &  1.9434 &  5.25 &   0 &   0.28 &   0 &   0 & \nodata \\ 
54242-2766-199 & 15:12:57.03 &  +14:51:48.5 &  1.4397 &  7.48 &   0 &   1.85 &   0 &   0 & \nodata \\ 
54242-2157-323 & 15:12:57.47 &  +27:26:08.7 &  0.8883 & 12.11 &   0 &   0.29 &   0 &   0 & \nodata \\ 
52079-0612-403 & 15:12:57.48 &  +58:33:43.9 &  1.7158 &  8.63 &   0 &   0.92 &   0 &   0 & \nodata \\ 
53083-1353-198 & 15:12:58.36 &  +35:25:33.2 &  2.2345 & 12.56 &   0 &   4.25 &   1 &   2 & 0.071 \\ 
54144-1845-534 & 15:12:58.43 &  +29:51:50.4 &  1.8175 & 13.82 &   0 &   0.12 &   0 &   0 & \nodata \\ 
52370-0793-510 & 15:12:58.47 &  +55:02:45.1 &  0.5672 & 12.41 &   0 &   0.93 &   0 &   0 & \nodata \\ 
52055-0611-582 & 15:12:58.71 &  +61:38:27.1 &  1.2215 & 13.08 &   0 &   1.31 &   0 &   0 & \nodata \\ 
54212-2153-629 & 15:12:59.11 &  +22:09:57.1 &  1.4282 &  7.37 &   0 &   3.25 &   0 &   0 & \nodata \\ 
52370-0793-575 & 15:12:59.23 &  +55:41:46.2 &  1.3199 & 12.97 &   0 &   2.35 &   0 &   0 & \nodata \\ 
52370-0793-561 & 15:12:59.33 &  +55:25:23.0 &  1.9035 & 11.68 &   0 &   0.76 &   0 &   0 & \nodata \\ 
52370-0793-572 & 15:13:00.09 &  +55:31:15.7 &  1.8986 &  8.13 &   0 &   4.51 &   0 &   0 & \nodata \\ 
54533-2752-086 & 15:13:00.20 &  +12:07:25.5 &  1.8465 & 11.35 &   0 &   0.75 &   2 &   1 & 0.045 \\ 
53116-1386-294 & 15:13:00.36 &  +32:36:58.3 &  2.4945 &  5.87 &   0 &   3.99 &   1 &   2 & 0.105 \\ 
54533-2752-538 & 15:13:00.66 &  +14:03:10.5 &  1.0182 & 15.81 &   0 &   4.21 &   1 &   0 & \nodata \\ 
54144-1845-162 & 15:13:01.18 &  +28:45:01.8 &  1.8397 &  7.51 &   0 &   3.57 &   1 &   0 & \nodata \\ 
54212-2153-636 & 15:13:01.52 &  +21:58:16.5 &  1.4984 &  6.78 &   0 &   1.09 &   0 &   0 & \nodata \\ 
54259-1832-067 & 15:13:01.85 &  +05:07:17.3 &  1.4493 & 11.31 &   0 &   2.25 &   0 &   0 & \nodata \\ 
52822-1330-446 & 15:13:02.16 &  +50:00:52.8 &  0.8681 &  7.50 &   0 &   0.58 &   0 &   0 & \nodata \\ 
52079-0612-407 & 15:13:02.24 &  +58:26:27.3 &  1.9807 & 10.10 &   0 &   2.58 &   1 &   0 & \nodata \\ 
54271-2793-237 & 15:13:02.54 &  +18:14:48.3 &  1.2980 &  8.72 &   0 &   1.81 &   0 &   0 & \nodata \\ 
52370-0793-109 & 15:13:02.61 &  +54:22:27.8 &  0.5079 & 11.28 &   0 &   3.36 &   0 &   0 & \nodata \\ 
52404-0923-483 & 15:13:03.53 & --01:24:20.2 &  1.1326 & 10.88 &   0 &   2.87 &   0 &   0 & \nodata \\ 
53850-1718-579 & 15:13:03.83 &  +11:20:48.6 &  0.4001 & 13.12 &   0 &   4.30 &   0 &   0 & \nodata \\ 
52404-0923-499 & 15:13:04.13 & --01:31:00.1 &  3.1947 &  6.21 &   0 &   3.69 &   0 &   0 & \nodata \\ 
53850-1718-022 & 15:13:04.41 &  +10:23:30.8 &  3.0646 &  9.89 &   0 &   4.00 &   3 &   2 & 0.092 \\ 
51996-0540-572 & 15:13:04.44 &  +02:16:02.3 &  0.6376 &  6.11 &   0 &   4.55 &   0 &   0 & \nodata \\ 
53850-1718-032 & 15:13:04.77 &  +10:18:32.0 &  1.2011 & 22.34 &   0 &   0.88 &   0 &   0 & \nodata \\ 
53172-1399-172 & 15:13:04.92 &  +38:07:47.2 &  0.6401 & 21.32 &   0 &   1.27 &   0 &   0 & \nodata \\ 
53851-1817-402 & 15:13:05.06 &  +07:57:04.2 &  1.8604 & 13.27 &   0 &   2.06 &   1 &   0 & \nodata \\ 
51996-0540-567 & 15:13:05.44 &  +02:35:42.9 &  2.0520 &  5.58 &   0 &   2.72 &   2 &   1 & 0.061 \\ 
52022-0591-331 & 15:13:06.24 &  +04:02:07.7 &  1.0379 &  9.25 &   0 &   0.00 &   0 &   0 & \nodata \\ 
52055-0611-078 & 15:13:06.29 &  +61:06:58.1 &  1.0569 &  8.96 &   0 &   2.64 &   0 &   0 & \nodata \\ 
54525-2156-430 & 15:13:06.47 &  +20:55:34.5 &  1.6715 & 17.43 &   0 &   1.82 &   0 &   0 & \nodata \\ 
54525-2156-258 & 15:13:06.52 &  +20:02:44.1 &  0.7034 &  4.00 &   0 &   3.42 &   0 &   0 & \nodata \\ 
52345-0613-379 & 15:13:07.21 &  +60:37:58.4 &  2.7605 & 22.31 &   0 &   1.99 &   1 &   0 & \nodata \\ 
52345-0613-223 & 15:13:07.22 &  +59:38:32.7 &  1.7200 & 15.86 &   0 &   2.84 &   1 &   0 & \nodata \\ 
52022-0591-317 & 15:13:07.63 &  +03:01:21.9 &  0.9800 & 29.99 &   0 &   0.76 &   1 &   0 & \nodata \\ 
52055-0611-076 & 15:13:07.74 &  +60:59:57.0 &  1.8221 &  8.82 &   0 &   3.76 &   1 &   2 & 0.076 \\ 
54557-2780-410 & 15:13:07.93 &  +17:46:51.8 &  1.1132 &  8.67 &   0 &   3.88 &   0 &   0 & \nodata \\ 
53172-1399-540 & 15:13:09.40 &  +39:27:15.1 &  1.6290 &  7.33 &   0 &   4.84 &   0 &   0 & \nodata \\ 
54242-2766-413 & 15:13:10.54 &  +16:10:57.4 &  0.5001 &  4.26 &   0 &   3.92 &   0 &   0 & \nodata \\ 
54242-2766-184 & 15:13:11.15 &  +14:39:11.3 &  0.5538 &  8.01 &   0 &   3.00 &   0 &   0 & \nodata \\ 
53108-1385-011 & 15:13:11.50 &  +33:14:46.6 &  2.1557 &  9.22 &   0 &   0.30 &   0 &   0 & \nodata \\ 
53149-1649-247 & 15:13:12.67 &  +30:35:42.7 &  1.9428 & 10.29 &   0 &   2.16 &   0 &   0 & \nodata \\ 
53851-1817-455 & 15:13:12.89 &  +07:54:13.4 &  3.1403 & 13.82 &   0 &   0.24 &   0 &   1 & 0.041 \\ 
53851-1817-175 & 15:13:14.80 &  +06:40:12.8 &  2.0724 &  4.34 &   0 &   4.22 &   0 &   3 & 0.109 \\ 
53116-1386-364 & 15:13:14.91 &  +34:21:11.4 &  1.2212 & 12.08 &   0 &   0.87 &   0 &   0 & \nodata \\ 
51665-0311-001 & 15:13:15.42 & --00:26:06.3 &  1.6325 &  4.02 &   0 &   3.53 &   0 &   0 & \nodata \\ 
52736-1292-390 & 15:13:15.85 &  +40:57:37.8 &  1.4334 &  8.15 &   0 &   1.49 &   0 &   0 & \nodata \\ 
53083-1353-176 & 15:13:16.13 &  +35:46:34.0 &  2.2471 &  4.17 &   0 &   0.16 &   0 &   0 & \nodata \\ 
52703-1165-516 & 15:13:17.11 &  +51:51:10.2 &  1.5505 &  8.26 &   0 &   2.64 &   0 &   0 & \nodata \\ 
52079-0612-462 & 15:13:17.55 &  +57:30:56.5 &  1.6030 &  7.76 &   0 &   3.59 &   3 &   0 & \nodata \\ 
53850-1718-632 & 15:13:18.32 &  +11:34:08.7 &  0.6967 &  6.88 &   0 &   0.10 &   0 &   0 & \nodata \\ 
52370-0793-519 & 15:13:18.46 &  +54:58:29.7 &  3.6576 & 10.00 &   0 &   3.57 &   1 &   0 & \nodata \\ 
53172-1399-206 & 15:13:18.99 &  +37:17:35.6 &  1.5025 &  6.00 &   0 &   4.82 &   0 &   0 & \nodata \\ 
53851-1817-165 & 15:13:19.01 &  +06:57:11.3 &  1.6410 &  9.01 &   0 &   1.71 &   1 &   0 & \nodata \\ 
54557-2780-139 & 15:13:19.59 &  +16:21:08.4 &  1.6630 &  9.58 &   0 &   0.76 &   1 &   0 & \nodata \\ 
54271-2793-213 & 15:13:20.41 &  +17:43:51.7 &  1.5177 &  7.34 &   0 &   0.90 &   2 &   0 & \nodata \\ 
53850-1718-016 & 15:13:20.89 &  +10:58:07.3 &  4.6184 & 12.72 &   0 &   2.82 &   0 &   0 & \nodata \\ 
53851-1817-509 & 15:13:21.78 &  +07:33:50.3 &  2.8023 & 11.33 &   0 &   4.75 &   0 &   2 & 0.072 \\ 
54271-2793-400 & 15:13:21.85 &  +18:41:37.0 &  1.8283 & 26.90 &   0 &   0.56 &   0 &   0 & \nodata \\ 
54259-1832-062 & 15:13:22.41 &  +05:12:44.3 &  1.8521 & 11.91 &   0 &   2.87 &   1 &   0 & \nodata \\ 
54539-1818-351 & 15:13:23.01 &  +07:10:43.3 &  1.3851 & 10.61 &   0 &   4.65 &   0 &   0 & \nodata \\ 
52370-0793-058 & 15:13:23.46 &  +53:47:45.7 &  1.7850 &  5.53 &   0 &   0.22 &   0 &   0 & \nodata \\ 
52055-0611-581 & 15:13:23.65 &  +61:34:48.9 &  1.1088 &  8.35 &   0 &   3.07 &   0 &   0 & \nodata \\ 
53850-1718-566 & 15:13:23.79 &  +11:31:12.8 &  0.6523 & 12.70 &   0 &   2.09 &   0 &   0 & \nodata \\ 
53116-1386-224 & 15:13:25.44 &  +33:05:09.1 &  0.9506 & 10.91 &   0 &   2.00 &   0 &   0 & \nodata \\ 
52735-1291-634 & 15:13:25.61 &  +42:00:16.7 &  0.7808 & 36.82 &   0 &   0.63 &   0 &   0 & \nodata \\ 
52703-1165-565 & 15:13:25.75 &  +52:49:15.3 &  1.6059 & 10.42 &   0 &   1.24 &   0 &   0 & \nodata \\ 
52345-0613-221 & 15:13:25.90 &  +59:10:49.4 &  1.5111 &  9.31 &   0 &   3.96 &   1 &   0 & \nodata \\ 
53172-1399-521 & 15:13:26.30 &  +39:20:15.8 &  1.6325 &  7.95 &   0 &   2.77 &   0 &   0 & \nodata \\ 
52057-0590-543 & 15:13:26.72 &  +03:52:25.6 &  0.4011 & 10.12 &   0 &   0.85 &   0 &   0 & \nodata \\ 
53820-2155-526 & 15:13:28.99 &  +25:22:38.6 &  0.9372 &  9.15 &   0 &   4.47 &   0 &   0 & \nodata \\ 
52703-1165-157 & 15:13:29.07 &  +51:38:12.7 &  0.6590 &  9.70 &   0 &   0.82 &   0 &   0 & \nodata \\ 
53876-1719-417 & 15:13:29.29 &  +10:11:05.5 &  1.5466 & 10.69 &   0 &   0.36 &   2 &   0 & \nodata \\ 
52370-0793-509 & 15:13:29.62 &  +55:14:33.3 &  0.9203 &  7.23 &   0 &   4.55 &   0 &   0 & \nodata \\ 
54242-2766-361 & 15:13:29.84 &  +16:11:39.4 &  2.4340 &  8.40 &   0 &   2.15 &   3 &   0 & \nodata \\ 
52703-1165-509 & 15:13:31.85 &  +52:04:51.7 &  1.2599 & 12.54 &   0 &   2.00 &   0 &   0 & \nodata \\ 
52079-0612-137 & 15:13:32.09 &  +56:33:21.7 &  1.8536 & 14.21 &   0 &   2.32 &   0 &   2 & 0.070 \\ 
54533-2752-562 & 15:13:32.89 &  +14:04:03.6 &  0.9518 & 15.61 &   0 &   1.56 &   1 &   0 & \nodata \\ 
53148-1677-514 & 15:13:33.07 &  +43:44:22.4 &  2.2819 & 14.78 &   0 &   2.44 &   1 &   5 & 0.240 \\ 
54539-1818-348 & 15:13:33.40 &  +07:32:06.8 &  1.8061 &  8.88 &   0 &   2.83 &   1 &   0 & \nodata \\ 
52721-1050-492 & 15:13:34.32 &  +46:12:57.6 &  2.3374 &  7.09 &   0 &   3.24 &   1 &   0 & \nodata \\ 
51665-0311-601 & 15:13:36.56 &  +00:59:53.3 &  1.4691 & 11.82 &   0 &   3.55 &   0 &   0 & \nodata \\ 
53148-1677-104 & 15:13:36.70 &  +43:07:08.3 &  3.2928 & 18.35 &   0 &   1.10 &   1 &   3 & 0.143 \\ 
52822-1330-454 & 15:13:37.06 &  +49:30:46.0 &  1.8470 &  7.55 &   0 &   1.19 &   0 &   0 & \nodata \\ 
51665-0311-009 & 15:13:38.40 & --00:24:11.0 &  0.8220 & 13.55 &   0 &   2.05 &   0 &   0 & \nodata \\ 
54259-1832-621 & 15:13:38.52 &  +06:06:26.0 &  1.2618 &  9.38 &   0 &   1.84 &   1 &   0 & \nodata \\ 
52735-1291-029 & 15:13:38.71 &  +41:39:04.9 &  0.7765 &  6.11 &   0 &   4.80 &   0 &   0 & \nodata \\ 
52345-0613-378 & 15:13:39.10 &  +60:22:20.4 &  0.8438 & 17.48 &   0 &   1.44 &   0 &   0 & \nodata \\ 
52057-0590-077 & 15:13:39.44 &  +03:32:47.2 &  0.9189 & 13.42 &   0 &   2.40 &   0 &   0 & \nodata \\ 
54259-1832-021 & 15:13:40.18 &  +05:18:11.7 &  0.3940 & 19.14 &   0 &   1.95 &   0 &   0 & \nodata \\ 
52345-0613-421 & 15:13:41.27 &  +60:16:04.1 &  1.1134 &  5.64 &   0 &   4.02 &   0 &   0 & \nodata \\ 
54144-1845-527 & 15:13:41.69 &  +29:47:10.2 &  0.5967 & 13.76 &   0 &   3.16 &   0 &   0 & \nodata \\ 
53172-1399-155 & 15:13:42.79 &  +38:00:17.2 &  1.2597 & 12.14 &   0 &   2.37 &   2 &   0 & \nodata \\ 
54271-2793-212 & 15:13:43.04 &  +17:27:31.8 &  0.9792 & 12.32 &   0 &   4.12 &   0 &   0 & \nodata \\ 
54242-2766-175 & 15:13:44.17 &  +14:49:47.9 &  1.3912 & 10.76 &   0 &   2.35 &   1 &   0 & \nodata \\ 
54242-2766-168 & 15:13:44.34 &  +14:30:06.4 &  2.0119 & 11.38 &   0 &   4.34 &   0 &   2 & 0.059 \\ 
54242-2766-472 & 15:13:45.64 &  +15:22:46.3 &  0.5244 &  5.57 &   0 &   2.87 &   0 &   0 & \nodata \\ 
53108-1385-619 & 15:13:45.86 &  +34:42:16.1 &  2.0104 & 13.03 &   0 &   4.33 &   1 &   0 & \nodata \\ 
53820-2155-575 & 15:13:46.07 &  +24:55:44.4 &  0.9524 & 11.04 &   0 &   2.68 &   0 &   0 & \nodata \\ 
52079-0612-410 & 15:13:46.62 &  +58:27:05.7 &  0.7413 &  8.91 &   0 &   1.55 &   0 &   0 & \nodata \\ 
53148-1677-006 & 15:13:46.93 &  +42:53:28.8 &  3.1301 & 14.80 &   0 &   2.84 &   0 &   0 & \nodata \\ 
52055-0611-586 & 15:13:47.04 &  +61:38:38.7 &  1.1108 & 23.77 &   0 &   3.42 &   0 &   0 & \nodata \\ 
52079-0612-132 & 15:13:47.66 &  +56:37:20.3 &  2.0796 & 25.09 &   0 &   0.74 &   2 &   0 & \nodata \\ 
53083-1353-498 & 15:13:48.32 &  +36:21:05.5 &  2.5226 & 14.00 &   0 &   4.54 &   0 &   1 & 0.047 \\ 
54539-1818-350 & 15:13:48.82 &  +07:22:10.4 &  1.1278 & 14.21 &   0 &   2.67 &   0 &   0 & \nodata \\ 
54561-1833-154 & 15:13:49.30 &  +05:18:20.0 &  1.3946 & 11.40 &   0 &   4.26 &   0 &   0 & \nodata \\ 
54242-2766-201 & 15:13:49.54 &  +14:12:41.8 &  2.9858 &  7.79 &   0 &   0.60 &   3 &   3 & 0.119 \\ 
54259-1832-011 & 15:13:49.55 &  +04:50:07.7 &  1.8997 & 26.86 &   0 &   1.38 &   0 &   1 & 0.048 \\ 
54271-2793-122 & 15:13:49.64 &  +17:25:48.8 &  1.5169 & 10.45 &   0 &   1.09 &   0 &   0 & \nodata \\ 
53108-1385-022 & 15:13:49.66 &  +34:04:59.7 &  1.4810 & 22.45 &   0 &   4.71 &   1 &   0 & \nodata \\ 
53148-1677-502 & 15:13:50.27 &  +44:00:10.8 &  1.3735 & 18.41 &   0 &   0.53 &   0 &   0 & \nodata \\ 
52736-1292-382 & 15:13:50.65 &  +40:56:55.5 &  1.5841 & 29.16 &   0 &   0.62 &   1 &   0 & \nodata \\ 
54525-2156-480 & 15:13:52.08 &  +20:40:57.7 &  3.7172 &  9.42 &   0 &   3.35 &   3 &   1 & 0.078 \\ 
52822-1330-441 & 15:13:52.56 &  +49:34:30.2 &  0.4077 &  7.74 &   0 &   4.14 &   0 &   0 & \nodata \\ 
53820-2155-509 & 15:13:53.01 &  +24:36:12.7 &  1.3890 & 19.34 &   0 &   3.12 &   0 &   0 & \nodata \\ 
52735-1291-624 & 15:13:53.13 &  +42:01:06.5 &  0.7180 &  4.36 &   0 &   2.54 &   1 &   0 & \nodata \\ 
52822-1330-121 & 15:13:53.18 &  +47:45:16.4 &  0.8333 &  7.93 &   0 &   0.56 &   0 &   0 & \nodata \\ 
53820-2155-510 & 15:13:53.19 &  +24:17:55.9 &  0.9322 &  4.51 &   0 &   3.52 &   0 &   0 & \nodata \\ 
54561-1833-155 & 15:13:55.42 &  +04:57:36.7 &  1.1623 &  6.03 &   0 &   0.22 &   0 &   0 & \nodata \\ 
52057-0590-606 & 15:13:56.15 &  +04:20:55.8 &  0.7196 & 19.96 &   0 &   2.42 &   0 &   0 & \nodata \\ 
54533-2752-555 & 15:13:56.78 &  +13:18:06.6 &  3.3511 & 11.13 &   0 &   1.76 &   0 &   2 & 0.131 \\ 
52736-1292-257 & 15:13:56.80 &  +39:46:05.2 &  2.1017 & 11.94 &   0 &   4.72 &   0 &   0 & \nodata \\ 
52370-0793-562 & 15:13:57.21 &  +55:42:19.3 &  0.7096 & 11.36 &   0 &   4.52 &   0 &   0 & \nodata \\ 
54242-2157-425 & 15:13:57.77 &  +26:46:40.0 &  2.0945 & 15.27 &   0 &   2.53 &   3 &   0 & \nodata \\ 
52703-1165-143 & 15:13:58.49 &  +51:23:17.9 &  1.1987 & 10.98 &   0 &   2.98 &   0 &   0 & \nodata \\ 
52721-1050-443 & 15:13:59.05 &  +47:04:43.3 &  2.0683 & 20.20 &   0 &   4.28 &   1 &   0 & \nodata \\ 
53116-1386-232 & 15:14:00.08 &  +33:20:49.8 &  0.5132 & 19.46 &   0 &   0.54 &   0 &   0 & \nodata \\ 
53116-1386-402 & 15:14:00.38 &  +34:19:12.1 &  2.1716 & 10.23 &   0 &   1.59 &   3 &   2 & 0.061 \\ 
52057-0590-061 & 15:14:00.58 &  +03:09:23.1 &  0.8741 & 19.03 &   0 &   0.70 &   0 &   0 & \nodata \\ 
53876-1719-131 & 15:14:00.59 &  +08:20:30.1 &  1.9448 &  5.43 &   0 &   0.08 &   1 &   1 & 0.035 \\ 
53149-1649-245 & 15:14:00.82 &  +30:34:14.6 &  0.9540 &  9.13 &   0 &   1.23 &   0 &   0 & \nodata \\ 
52721-1050-483 & 15:14:01.52 &  +46:12:46.7 &  3.3563 & 11.91 &   0 &   2.49 &   0 &   0 & \nodata \\ 
54539-1818-341 & 15:14:01.68 &  +07:18:10.5 &  1.2429 &  9.73 &   0 &   1.09 &   0 &   0 & \nodata \\ 
54144-1845-133 & 15:14:02.50 &  +28:13:34.8 &  1.5523 &  5.69 &   0 &   2.69 &   3 &   0 & \nodata \\ 
53116-1386-415 & 15:14:02.90 &  +34:21:06.9 &  0.4067 &  8.90 &   0 &   2.25 &   0 &   0 & \nodata \\ 
53083-1353-523 & 15:14:02.98 &  +36:57:00.6 &  1.4071 &  7.94 &   0 &   1.55 &   1 &   0 & \nodata \\ 
52404-0923-125 & 15:14:03.41 & --02:38:25.6 &  1.2983 & 13.69 &   0 &   1.82 &   1 &   0 & \nodata \\ 
52079-0612-472 & 15:14:03.57 &  +57:46:26.0 &  1.7484 & 14.74 &   0 &   1.54 &   1 &   0 & \nodata \\ 
54533-2752-544 & 15:14:04.16 &  +13:38:17.3 &  1.1779 &  7.09 &   0 &   2.09 &   0 &   0 & \nodata \\ 
54533-2752-541 & 15:14:04.61 &  +13:41:58.1 &  2.5965 & 11.53 &   0 &   2.08 &   1 &   1 & 0.035 \\ 
52736-1292-246 & 15:14:04.96 &  +40:00:49.4 &  2.1226 & 10.48 &   0 &   1.35 &   1 &   1 & 0.056 \\ 
53149-1649-243 & 15:14:05.53 &  +30:31:53.0 &  1.1319 &  8.35 &   0 &   1.01 &   1 &   0 & \nodata \\ 
51665-0311-036 & 15:14:06.48 & --00:00:17.0 &  1.5943 &  5.40 &   0 &   2.62 &   0 &   0 & \nodata \\ 
52404-0923-175 & 15:14:06.61 & --01:49:19.8 &  1.7387 &  9.53 &   0 &   0.43 &   0 &   0 & \nodata \\ 
52736-1292-183 & 15:14:08.62 &  +40:28:13.1 &  1.4627 & 21.37 &   0 &   2.79 &   0 &   0 & \nodata \\ 
54533-2752-563 & 15:14:08.76 &  +14:03:31.4 &  1.2136 & 19.40 &   0 &   1.40 &   1 &   0 & \nodata \\ 
54242-2157-325 & 15:14:10.02 &  +27:32:21.0 &  0.5698 &  9.32 &   0 &   4.57 &   0 &   0 & \nodata \\ 
54525-2156-186 & 15:14:10.11 &  +20:02:52.4 &  1.8540 & 14.27 &   0 &   4.55 &   1 &   1 & 0.035 \\ 
53083-1353-526 & 15:14:10.23 &  +36:41:46.2 &  2.0050 & 18.00 &   0 &   2.50 &   0 &   2 & 0.073 \\ 
51665-0311-634 & 15:14:11.68 &  +00:26:31.8 &  1.5006 &  7.23 &   0 &   0.07 &   0 &   0 & \nodata \\ 
52703-1165-144 & 15:14:11.80 &  +51:14:16.6 &  0.9994 &  8.17 &   0 &   3.23 &   0 &   0 & \nodata \\ 
54144-1845-150 & 15:14:11.92 &  +28:38:18.1 &  1.5726 & 23.84 &   0 &   2.21 &   0 &   0 & \nodata \\ 
53876-1719-162 & 15:14:12.13 &  +08:36:40.5 &  0.9531 &  7.96 &   0 &   0.30 &   0 &   0 & \nodata \\ 
52822-1330-148 & 15:14:12.14 &  +48:26:11.9 &  1.4454 & 28.47 &   0 &   0.16 &   0 &   0 & \nodata \\ 
52736-1292-394 & 15:14:13.16 &  +40:51:57.9 &  1.8683 &  5.60 &   0 &   1.51 &   0 &   0 & \nodata \\ 
54533-2752-063 & 15:14:13.29 &  +12:29:13.0 &  2.0487 & 30.80 &   0 &   1.55 &   0 &   1 & 0.063 \\ 
52370-0793-580 & 15:14:13.59 &  +55:35:00.5 &  1.3265 &  5.84 &   0 &   4.23 &   1 &   0 & \nodata \\ 
54561-1833-190 & 15:14:15.77 &  +04:34:12.6 &  2.1835 & 10.42 &   0 &   2.37 &   3 &   1 & 0.057 \\ 
52079-0612-461 & 15:14:15.97 &  +57:49:03.9 &  1.6194 &  9.11 &   0 &   1.71 &   0 &   0 & \nodata \\ 
52345-0613-259 & 15:14:16.72 &  +58:57:49.3 &  0.9849 &  4.54 &   0 &   0.79 &   0 &   0 & \nodata \\ 
53876-1719-460 & 15:14:17.18 &  +09:54:51.9 &  1.2333 & 12.11 &   0 &   2.55 &   1 &   0 & \nodata \\ 
52736-1292-193 & 15:14:19.96 &  +40:23:14.3 &  1.6047 & 19.53 &   0 &   4.03 &   0 &   0 & \nodata \\ 
54144-1845-513 & 15:14:20.88 &  +29:31:03.5 &  1.6292 &  8.02 &   0 &   0.03 &   0 &   0 & \nodata \\ 
52703-1165-150 & 15:14:21.19 &  +51:23:41.5 &  1.2076 &  9.52 &   0 &   0.18 &   0 &   0 & \nodata \\ 
53149-1649-179 & 15:14:21.58 &  +30:43:56.9 &  1.5703 &  5.76 &   0 &   0.41 &   0 &   0 & \nodata \\ 
52057-0590-627 & 15:14:22.33 &  +04:06:21.1 &  1.7162 & 12.69 &   0 &   1.70 &   1 &   0 & \nodata \\ 
53149-1649-422 & 15:14:22.80 &  +31:36:35.1 &  1.8105 &  6.52 &   0 &   1.82 &   1 &   0 & \nodata \\ 
53149-1649-251 & 15:14:24.37 &  +30:21:45.2 &  1.0464 &  5.51 &   0 &   0.24 &   0 &   0 & \nodata \\ 
53172-1399-098 & 15:14:24.46 &  +37:33:37.4 &  2.0262 &  8.50 &   0 &   0.22 &   0 &   1 & 0.037 \\ 
53083-1353-569 & 15:14:24.93 &  +37:04:13.5 &  1.0619 & 14.95 &   0 &   0.01 &   1 &   0 & \nodata \\ 
54525-2156-408 & 15:14:25.79 &  +21:53:13.1 &  1.6976 & 12.55 &   0 &   1.73 &   0 &   0 & \nodata \\ 
54533-2752-080 & 15:14:26.37 &  +13:05:52.4 &  3.0742 &  4.68 &   0 &   4.22 &   1 &   1 & 0.042 \\ 
52721-1050-218 & 15:14:26.51 &  +45:23:22.9 &  3.9713 & 17.00 &   0 &   2.18 &   1 &   1 & 0.029 \\ 
53108-1385-037 & 15:14:26.98 &  +34:02:21.0 &  3.1791 & 14.26 &   0 &   3.13 &   1 &   0 & \nodata \\ 
54144-1845-574 & 15:14:27.13 &  +30:03:26.2 &  1.7099 & 11.48 &   0 &   2.83 &   0 &   0 & \nodata \\ 
54242-2766-146 & 15:14:27.19 &  +14:37:09.3 &  1.0335 & 11.71 &   0 &   1.18 &   0 &   0 & \nodata \\ 
53172-1399-093 & 15:14:27.26 &  +37:27:06.9 &  2.0650 & 12.07 &   0 &   3.04 &   0 &   1 & 0.035 \\ 
54533-2752-079 & 15:14:28.12 &  +13:04:30.3 &  0.6147 & 17.75 &   0 &   3.48 &   0 &   0 & \nodata \\ 
53083-1353-484 & 15:14:28.64 &  +36:19:57.9 &  0.6945 & 11.76 &   0 &   3.48 &   0 &   0 & \nodata \\ 
54539-2154-620 & 15:14:29.95 &  +27:57:09.9 &  1.3587 & 19.40 &   0 &   2.04 &   0 &   0 & \nodata \\ 
52376-0794-341 & 15:14:30.04 &  +54:29:55.0 &  0.8865 & 15.78 &   0 &   1.94 &   0 &   0 & \nodata \\ 
53148-1677-570 & 15:14:30.61 &  +44:21:06.8 &  0.4999 &  9.00 &   0 &   2.80 &   0 &   0 & \nodata \\ 
52370-0793-065 & 15:14:30.66 &  +54:21:36.0 &  1.8015 & 11.60 &   0 &   1.84 &   0 &   0 & \nodata \\ 
52822-1330-538 & 15:14:30.93 &  +50:12:37.5 &  1.8798 & 17.60 &   0 &   0.41 &   1 &   0 & \nodata \\ 
54557-2780-110 & 15:14:31.35 &  +16:49:07.6 &  1.3751 &  9.58 &   0 &   0.36 &   3 &   0 & \nodata \\ 
53149-1649-451 & 15:14:32.46 &  +31:59:05.8 &  1.2413 &  7.34 &   0 &   2.01 &   0 &   0 & \nodata \\ 
54242-2157-214 & 15:14:33.25 &  +25:41:58.3 &  2.1269 & 15.12 &   0 &   4.61 &   1 &   0 & \nodata \\ 
52345-0613-367 & 15:14:33.70 &  +61:10:52.7 &  2.0460 &  6.37 &   0 &   2.68 &   0 &   0 & \nodata \\ 
52345-0613-430 & 15:14:33.89 &  +60:07:39.5 &  2.2875 & 10.26 &   0 &   0.05 &   0 &   0 & \nodata \\ 
52055-0611-594 & 15:14:34.05 &  +61:19:26.8 &  0.7253 & 10.81 &   0 &   1.80 &   0 &   0 & \nodata \\ 
53172-1399-156 & 15:14:34.28 &  +37:59:19.0 &  1.7841 &  4.90 &   0 &   0.34 &   1 &   0 & \nodata \\ 
52057-0590-011 & 15:14:34.73 &  +02:52:48.5 &  0.8221 & 15.27 &   0 &   2.24 &   0 &   0 & \nodata \\ 
53108-1385-029 & 15:14:35.75 &  +33:36:29.9 &  1.2375 &  9.32 &   0 &   3.12 &   1 &   0 & \nodata \\ 
52822-1330-150 & 15:14:37.25 &  +48:38:27.8 &  1.4459 &  9.02 &   0 &   2.93 &   0 &   0 & \nodata \\ 
52822-1330-534 & 15:14:38.51 &  +50:07:25.7 &  1.5000 & 10.38 &   0 &   3.39 &   1 &   0 & \nodata \\ 
53148-1677-062 & 15:14:38.58 &  +43:16:24.1 &  1.9528 & 18.50 &   0 &   1.13 &   0 &   0 & \nodata \\ 
52404-0923-086 & 15:14:38.88 & --02:28:39.6 &  1.1097 &  8.46 &   0 &   4.38 &   0 &   0 & \nodata \\ 
53851-1817-045 & 15:14:41.12 &  +06:10:09.9 &  1.2730 & 14.39 &   0 &   3.23 &   0 &   0 & \nodata \\ 
52079-0612-091 & 15:14:41.12 &  +55:59:32.7 &  1.1900 & 12.11 &   0 &   4.10 &   0 &   0 & \nodata \\ 
52703-1165-084 & 15:14:41.13 &  +50:55:38.0 &  2.7858 & 10.39 &   0 &   1.37 &   0 &   0 & \nodata \\ 
52345-0613-231 & 15:14:41.63 &  +59:38:47.1 &  0.7585 &  6.00 &   0 &   0.06 &   0 &   0 & \nodata \\ 
53433-1678-340 & 15:14:42.41 &  +43:15:14.2 &  0.4356 & 11.47 &   0 &   2.55 &   0 &   0 & \nodata \\ 
52376-0794-286 & 15:14:42.74 &  +53:24:11.9 &  3.5651 & 13.35 &   0 &   3.77 &   0 &   0 & \nodata \\ 
54271-2793-129 & 15:14:43.84 &  +17:40:45.6 &  0.6346 & 10.44 &   0 &   2.82 &   0 &   0 & \nodata \\ 
53148-1677-571 & 15:14:43.94 &  +44:11:37.6 &  1.3634 & 11.11 &   0 &   0.88 &   0 &   0 & \nodata \\ 
54242-2766-515 & 15:14:45.81 &  +15:24:20.9 &  0.4128 &  5.87 &   0 &   1.62 &   0 &   0 & \nodata \\ 
54533-2752-048 & 15:14:46.23 &  +11:59:43.7 &  1.5300 &  9.07 &   0 &   2.92 &   0 &   0 & \nodata \\ 
54557-2780-536 & 15:14:46.60 &  +18:22:28.0 &  1.5932 &  8.44 &   0 &   0.65 &   1 &   0 & \nodata \\ 
52822-1330-526 & 15:14:47.29 &  +49:21:21.2 &  3.1760 &  5.71 &   0 &   1.95 &   0 &   0 & \nodata \\ 
53083-1353-141 & 15:14:48.87 &  +35:41:54.3 &  2.2079 & 14.75 &   0 &   0.41 &   1 &   0 & \nodata \\ 
54525-2156-487 & 15:14:49.35 &  +21:02:49.6 &  1.9152 &  8.67 &   0 &   0.06 &   0 &   0 & \nodata \\ 
52822-1330-522 & 15:14:49.60 &  +49:37:09.5 &  0.6737 & 16.70 &   0 &   0.34 &   0 &   0 & \nodata \\ 
52822-1330-142 & 15:14:49.67 &  +48:37:54.4 &  0.5345 & 12.09 &   0 &   3.36 &   0 &   0 & \nodata \\ 
52079-0612-484 & 15:14:49.86 &  +57:42:39.8 &  2.1158 & 28.01 &   0 &   2.37 &   0 &   1 & 0.039 \\ 
52370-0793-560 & 15:14:50.99 &  +54:46:09.1 &  1.6421 & 10.31 &   0 &   2.38 &   0 &   0 & \nodata \\ 
52404-0923-091 & 15:14:51.05 & --02:22:18.5 &  1.4626 & 22.39 &   0 &   4.76 &   0 &   0 & \nodata \\ 
52404-0923-089 & 15:14:51.18 & --02:30:19.5 &  1.9579 & 13.20 &   0 &   0.57 &   0 &   2 & 0.132 \\ 
52370-0793-606 & 15:14:51.29 &  +55:26:02.3 &  1.8420 & 15.79 &   0 &   4.15 &   0 &   0 & \nodata \\ 
54144-1845-158 & 15:14:51.55 &  +28:50:10.9 &  0.4652 & 10.69 &   0 &   1.66 &   0 &   0 & \nodata \\ 
53851-1817-531 & 15:14:51.69 &  +08:01:30.0 &  3.5575 & 17.33 &   0 &   1.60 &   0 &   0 & \nodata \\ 
53149-1649-472 & 15:14:51.77 &  +31:16:54.0 &  2.1308 &  8.25 &   0 &   3.67 &   2 &   1 & 0.059 \\ 
52370-0793-013 & 15:14:53.33 &  +53:59:39.8 &  1.6483 &  8.36 &   0 &   1.99 &   0 &   0 & \nodata \\ 
53876-1719-542 & 15:14:53.73 &  +09:16:04.9 &  1.4593 & 11.89 &   0 &   3.96 &   0 &   0 & \nodata \\ 
52079-0612-092 & 15:14:53.86 &  +56:10:31.9 &  1.2872 &  6.52 &   0 &   0.23 &   0 &   0 & \nodata \\ 
54561-1833-101 & 15:14:54.29 &  +04:22:10.8 &  2.0655 & 22.10 &   0 &   3.28 &   0 &   1 & 0.038 \\ 
54533-2752-040 & 15:14:54.45 &  +13:07:18.0 &  1.1289 & 10.55 &   0 &   1.29 &   1 &   0 & \nodata \\ 
54539-1818-290 & 15:14:54.63 &  +06:02:14.9 &  2.4650 &  7.14 &   0 &   0.31 &   1 &   1 & 0.101 \\ 
54271-2793-123 & 15:14:54.68 &  +17:07:03.9 &  1.6014 & 12.65 &   0 &   1.33 &   1 &   0 & \nodata \\ 
52345-0613-224 & 15:14:55.76 &  +59:10:59.1 &  1.7563 & 17.58 &   0 &   2.40 &   1 &   0 & \nodata \\ 
53820-2155-101 & 15:14:55.84 &  +23:47:42.2 &  1.3430 &  7.21 &   0 &   0.43 &   0 &   0 & \nodata \\ 
53854-1720-318 & 15:14:56.82 &  +10:27:09.6 &  1.1623 & 11.46 &   0 &   0.51 &   0 &   0 & \nodata \\ 
52022-0591-381 & 15:14:56.84 &  +04:22:02.1 &  2.9092 &  6.84 &   0 &   3.36 &   0 &   0 & \nodata \\ 
52822-1330-524 & 15:14:57.02 &  +49:41:06.0 &  2.2058 &  5.99 &   0 &   4.33 &   2 &   2 & 0.084 \\ 
53820-2155-603 & 15:14:57.75 &  +25:01:53.2 &  1.6626 &  7.22 &   0 &   4.40 &   0 &   0 & \nodata \\ 
53820-2155-017 & 15:14:58.10 &  +23:06:33.4 &  1.3459 &  8.23 &   0 &   3.60 &   0 &   0 & \nodata \\ 
53172-1399-083 & 15:14:58.43 &  +37:11:23.7 &  1.7647 &  6.76 &   0 &   1.92 &   0 &   0 & \nodata \\ 
54525-2156-144 & 15:14:59.71 &  +20:13:23.5 &  1.2038 & 11.76 &   0 &   2.96 &   1 &   0 & \nodata \\ 
52079-0612-444 & 15:14:59.95 &  +58:13:21.8 &  1.7230 &  9.53 &   0 &   4.23 &   1 &   0 & \nodata \\ 
52703-1165-095 & 15:15:00.37 &  +50:34:08.8 &  1.7591 &  8.99 &   0 &   1.97 &   3 &   1 & 0.037 \\ 
53149-1649-260 & 15:15:00.63 &  +30:32:18.9 &  1.4896 &  4.11 &   0 &   0.13 &   1 &   0 & \nodata \\ 
53108-1385-637 & 15:15:01.28 &  +34:13:09.7 &  1.1314 &  9.71 &   0 &   1.79 &   0 &   0 & \nodata \\ 
52703-1165-553 & 15:15:01.77 &  +51:50:30.7 &  1.7691 & 20.73 &   0 &   4.74 &   0 &   0 & \nodata \\ 
53854-1720-315 & 15:15:02.03 &  +10:28:07.9 &  1.2496 & 14.57 &   0 &   0.51 &   0 &   0 & \nodata \\ 
53116-1386-249 & 15:15:02.26 &  +32:29:01.4 &  1.3189 & 11.13 &   0 &   4.25 &   0 &   0 & \nodata \\ 
54533-2752-055 & 15:15:03.00 &  +12:24:45.3 &  1.9579 &  9.06 &   0 &   3.07 &   0 &   0 & \nodata \\ 
52055-0611-627 & 15:15:03.21 &  +61:35:20.2 &  2.4040 &  7.58 &   0 &   0.91 &   1 &   0 & \nodata \\ 
54209-2158-273 & 15:15:03.28 &  +22:31:43.8 &  0.5756 &  7.30 &   0 &   2.04 &   1 &   0 & \nodata \\ 
53108-1385-621 & 15:15:03.40 &  +34:28:16.2 &  1.9321 & 10.20 &   0 &   0.93 &   1 &   2 & 0.096 \\ 
53083-1353-103 & 15:15:04.36 &  +35:25:02.8 &  0.4345 &  9.96 &   0 &   3.47 &   0 &   0 & \nodata \\ 
52370-0793-005 & 15:15:04.88 &  +53:57:55.2 &  1.6366 & 13.64 &   0 &   2.35 &   0 &   0 & \nodata \\ 
52370-0793-545 & 15:15:04.89 &  +55:21:07.2 &  1.8395 &  5.37 &   0 &   2.38 &   0 &   0 & \nodata \\ 
52022-0591-363 & 15:15:05.12 &  +04:10:12.2 &  1.2693 & 11.72 &   0 &   3.87 &   1 &   0 & \nodata \\ 
54559-2952-358 & 15:15:05.82 &  +02:11:09.2 &  1.6747 &  9.38 &   0 &   2.26 &   1 &   0 & \nodata \\ 
52055-0611-631 & 15:15:07.83 &  +61:24:11.9 &  2.1815 &  6.76 &   0 &   0.62 &   2 &   2 & 0.089 \\ 
54539-1818-396 & 15:15:07.99 &  +07:23:45.9 &  1.4929 &  7.51 &   0 &   4.40 &   0 &   0 & \nodata \\ 
52404-0923-145 & 15:15:08.14 & --02:06:04.0 &  1.0460 & 10.09 &   0 &   2.70 &   0 &   0 & \nodata \\ 
54618-2739-234 & 15:15:08.39 &  +06:43:58.2 &  3.1384 & 15.96 &   0 &   2.21 &   0 &   1 & 0.040 \\ 
54525-2156-443 & 15:15:08.59 &  +21:33:45.9 &  2.2457 & 10.55 &   0 &   4.26 &   4 &   2 & 0.112 \\ 
52345-0613-238 & 15:15:09.11 &  +59:28:24.8 &  1.2354 & 10.12 &   0 &   1.30 &   1 &   0 & \nodata \\ 
53108-1385-624 & 15:15:09.53 &  +34:37:21.8 &  1.4902 & 11.28 &   0 &   0.63 &   0 &   0 & \nodata \\ 
52404-0923-149 & 15:15:10.40 & --02:07:38.6 &  1.3226 &  7.26 &   0 &   2.65 &   1 &   0 & \nodata \\ 
54271-2793-165 & 15:15:10.43 &  +18:04:32.8 &  1.1704 & 11.24 &   0 &   3.40 &   0 &   0 & \nodata \\ 
52822-1330-096 & 15:15:12.02 &  +47:55:08.9 &  0.9127 &  9.98 &   0 &   1.10 &   0 &   0 & \nodata \\ 
54271-2793-138 & 15:15:12.24 &  +17:49:30.3 &  1.7894 & 11.48 &   0 &   0.10 &   1 &   0 & \nodata \\ 
52370-0793-543 & 15:15:12.95 &  +54:57:09.9 &  0.9760 & 21.92 &   0 &   2.64 &   1 &   0 & \nodata \\ 
53876-1719-531 & 15:15:13.01 &  +09:42:25.4 &  2.1883 &  5.97 &   0 &   4.01 &   0 &   0 & \nodata \\ 
53854-1720-313 & 15:15:13.07 &  +10:40:07.7 &  1.1641 & 18.74 &   0 &   1.16 &   0 &   0 & \nodata \\ 
51689-0312-348 & 15:15:13.08 &  +00:22:38.6 &  1.7450 & 19.86 &   0 &   2.60 &   0 &   0 & \nodata \\ 
53083-1353-051 & 15:15:13.83 &  +35:19:27.9 &  2.4806 & 20.81 &   0 &   0.50 &   0 &   1 & 0.059 \\ 
52376-0794-376 & 15:15:13.85 &  +53:56:33.3 &  1.7834 & 13.72 &   0 &   1.35 &   0 &   0 & \nodata \\ 
54144-1845-580 & 15:15:13.97 &  +29:55:37.3 &  0.8791 & 22.17 &   0 &   4.60 &   0 &   0 & \nodata \\ 
54242-2766-128 & 15:15:14.06 &  +14:15:16.2 &  1.3306 &  5.37 &   0 &   0.63 &   0 &   0 & \nodata \\ 
54539-2154-006 & 15:15:15.05 &  +26:28:14.6 &  1.9100 & 11.37 &   0 &   3.58 &   1 &   0 & \nodata \\ 
52404-0923-554 & 15:15:15.10 & --01:43:43.4 &  0.9492 &  4.76 &   0 &   0.94 &   0 &   0 & \nodata \\ 
54242-2157-207 & 15:15:15.15 &  +25:16:20.0 &  1.3907 & 13.29 &   0 &   2.51 &   0 &   0 & \nodata \\ 
51689-0312-415 & 15:15:15.47 &  +00:45:29.5 &  1.6515 & 19.98 &   0 &   0.03 &   1 &   0 & \nodata \\ 
54271-2793-461 & 15:15:16.74 &  +18:46:45.9 &  0.8749 & 15.41 &   0 &   3.57 &   0 &   0 & \nodata \\ 
52404-0923-460 & 15:15:17.84 & --01:20:11.6 &  1.3302 &  9.78 &   0 &   2.22 &   1 &   0 & \nodata \\ 
52766-1331-317 & 15:15:18.22 &  +47:20:42.0 &  1.5060 &  7.54 &   0 &   1.52 &   1 &   0 & \nodata \\ 
52370-0793-549 & 15:15:18.29 &  +55:15:35.3 &  0.5131 & 12.53 &   0 &   4.77 &   0 &   0 & \nodata \\ 
52079-0612-481 & 15:15:18.42 &  +57:46:24.1 &  0.9593 & 12.12 &   0 &   4.89 &   0 &   0 & \nodata \\ 
52721-1050-143 & 15:15:19.01 &  +45:50:26.1 &  1.5256 &  5.47 &   0 &   4.01 &   1 &   0 & \nodata \\ 
51689-0312-309 & 15:15:19.40 & --00:11:03.4 &  1.5644 & 11.96 &   0 &   0.48 &   1 &   0 & \nodata \\ 
54559-2952-260 & 15:15:19.65 &  +01:22:28.8 &  1.1989 &  5.69 &   0 &   0.34 &   0 &   0 & \nodata \\ 
51689-0312-411 & 15:15:20.55 &  +00:47:39.3 &  0.9508 & 12.34 &   0 &   1.54 &   0 &   0 & \nodata \\ 
54525-2156-148 & 15:15:20.66 &  +20:06:40.2 &  1.8573 &  5.66 &   0 &   4.01 &   0 &   1 & 0.060 \\ 
52079-0612-167 & 15:15:21.31 &  +56:54:24.6 &  1.7110 & 13.23 &   0 &   3.38 &   0 &   0 & \nodata \\ 
53149-1649-464 & 15:15:21.69 &  +31:22:54.0 &  0.9541 &  5.03 &   0 &   4.11 &   0 &   0 & \nodata \\ 
52822-1330-484 & 15:15:21.81 &  +48:57:36.7 &  1.4096 &  8.45 &   0 &   4.81 &   0 &   0 & \nodata \\ 
52079-0612-497 & 15:15:23.12 &  +57:22:57.8 &  1.4794 &  9.75 &   0 &   3.97 &   0 &   0 & \nodata \\ 
52345-0613-207 & 15:15:24.10 &  +58:52:05.9 &  1.3511 &  4.57 &   0 &   4.28 &   0 &   0 & \nodata \\ 
54561-1833-159 & 15:15:24.11 &  +05:06:39.5 &  1.3577 & 11.27 &   0 &   1.87 &   1 &   0 & \nodata \\ 
54271-2793-089 & 15:15:24.93 &  +17:05:37.0 &  1.0229 & 11.35 &   0 &   3.49 &   1 &   0 & \nodata \\ 
54533-2752-007 & 15:15:25.76 &  +11:54:11.7 &  1.8196 & 16.75 &   0 &   3.53 &   0 &   0 & \nodata \\ 
53820-2155-551 & 15:15:26.41 &  +24:07:09.2 &  1.9225 & 10.17 &   0 &   4.50 &   2 &   1 & 0.035 \\ 
52736-1292-459 & 15:15:28.43 &  +41:31:03.4 &  1.7521 &  7.81 &   0 &   2.84 &   4 &   2 & 0.103 \\ 
52721-1050-150 & 15:15:28.46 &  +45:41:23.3 &  0.8012 &  7.63 &   0 &   2.59 &   1 &   0 & \nodata \\ 
54533-2752-029 & 15:15:28.60 &  +12:52:54.5 &  1.3547 & 11.01 &   0 &   2.64 &   2 &   0 & \nodata \\ 
54242-2766-105 & 15:15:29.45 &  +15:00:41.0 &  1.7127 &  9.39 &   0 &   1.71 &   0 &   0 & \nodata \\ 
53083-1353-520 & 15:15:29.83 &  +36:13:19.2 &  0.6926 & 15.70 &   0 &   4.81 &   0 &   0 & \nodata \\ 
54144-1845-559 & 15:15:30.06 &  +29:35:59.5 &  1.9539 & 12.03 &   0 &   1.60 &   1 &   1 & 0.032 \\ 
52736-1292-213 & 15:15:30.17 &  +39:42:59.4 &  0.6068 & 16.92 &   0 &   1.54 &   0 &   0 & \nodata \\ 
54242-2766-101 & 15:15:30.58 &  +14:50:35.2 &  1.8686 &  6.25 &   0 &   0.74 &   0 &   0 & \nodata \\ 
52370-0793-609 & 15:15:30.70 &  +56:01:32.4 &  0.5710 &  4.38 &   0 &   0.85 &   1 &   0 & \nodata \\ 
54242-2766-451 & 15:15:31.01 &  +15:55:29.7 &  0.3986 &  7.27 &   0 &   2.45 &   0 &   0 & \nodata \\ 
53854-1720-306 & 15:15:31.35 &  +10:40:31.3 &  2.5266 & 11.24 &   0 &   0.28 &   2 &   0 & \nodata \\ 
52721-1050-156 & 15:15:31.97 &  +45:56:49.4 &  3.3331 &  9.60 &   0 &   4.61 &   0 &   0 & \nodata \\ 
52822-1330-498 & 15:15:32.54 &  +49:15:25.5 &  1.8944 & 12.24 &   0 &   4.71 &   1 &   0 & \nodata \\ 
54525-2156-124 & 15:15:32.61 &  +19:42:03.6 &  1.3299 &  9.18 &   0 &   0.97 &   1 &   0 & \nodata \\ 
53148-1677-573 & 15:15:33.31 &  +44:12:22.7 &  1.2550 & 15.12 &   0 &   4.67 &   0 &   0 & \nodata \\ 
54557-2780-103 & 15:15:34.75 &  +16:38:50.2 &  1.3820 & 10.93 &   0 &   0.46 &   0 &   0 & \nodata \\ 
52370-0793-004 & 15:15:35.23 &  +53:37:51.7 &  1.4048 &  9.22 &   0 &   1.22 &   1 &   0 & \nodata \\ 
52345-0613-203 & 15:15:35.35 &  +58:49:40.0 &  0.7792 & 15.72 &   0 &   4.74 &   0 &   0 & \nodata \\ 
53083-1353-562 & 15:15:35.47 &  +36:55:49.6 &  0.8116 & 12.56 &   0 &   2.64 &   1 &   0 & \nodata \\ 
52055-0611-638 & 15:15:37.18 &  +61:19:21.5 &  1.0161 &  5.99 &   0 &   0.26 &   0 &   0 & \nodata \\ 
52345-0613-436 & 15:15:37.20 &  +60:05:38.1 &  1.8219 & 11.88 &   0 &   1.98 &   2 &   1 & 0.061 \\ 
52345-0613-418 & 15:15:37.83 &  +60:22:02.4 &  3.0303 & 27.13 &   0 &   0.74 &   1 &   1 & 0.059 \\ 
52022-0591-418 & 15:15:37.93 &  +03:57:22.6 &  1.1201 &  8.06 &   0 &   2.28 &   0 &   0 & \nodata \\ 
53083-1353-519 & 15:15:38.21 &  +36:17:02.6 &  1.8040 &  8.77 &   0 &   3.50 &   3 &   1 & 0.085 \\ 
54242-2766-557 & 15:15:38.59 &  +15:11:35.8 &  2.0543 &  8.18 &   0 &   4.80 &   1 &   1 & 0.095 \\ 
54539-1818-263 & 15:15:38.89 &  +06:44:07.0 &  1.8238 &  8.11 &   0 &   2.85 &   1 &   0 & \nodata \\ 
51689-0312-262 & 15:15:38.95 & --00:12:40.8 &  0.4351 &  7.98 &   0 &   1.07 &   0 &   0 & \nodata \\ 
54242-2766-100 & 15:15:39.46 &  +14:06:36.6 &  1.0679 & 10.17 &   0 &   4.34 &   0 &   0 & \nodata \\ 
52721-1050-125 & 15:15:39.56 &  +45:19:39.8 &  1.5860 &  9.27 &   0 &   3.77 &   0 &   0 & \nodata \\ 
53083-1353-503 & 15:15:40.16 &  +36:05:25.6 &  2.2940 & 20.79 &   0 &   3.63 &   1 &   0 & \nodata \\ 
52022-0591-426 & 15:15:40.50 &  +04:30:32.0 &  1.5488 & 14.98 &   0 &   0.17 &   0 &   0 & \nodata \\ 
53108-1385-023 & 15:15:41.23 &  +33:47:39.5 &  0.5309 &  6.47 &   0 &   1.15 &   0 &   0 & \nodata \\ 
54242-2766-538 & 15:15:41.43 &  +15:45:27.1 &  1.2213 & 10.05 &   0 &   0.50 &   1 &   0 & \nodata \\ 
54559-2952-361 & 15:15:41.57 &  +02:39:02.4 &  1.0312 &  7.03 &   0 &   3.98 &   0 &   0 & \nodata \\ 
54242-2157-477 & 15:15:41.90 &  +26:53:20.8 &  1.3627 &  8.46 &   0 &   0.50 &   0 &   0 & \nodata \\ 
54144-1845-556 & 15:15:42.42 &  +29:10:01.0 &  1.0423 & 10.91 &   0 &   2.29 &   0 &   0 & \nodata \\ 
53116-1386-210 & 15:15:42.86 &  +32:25:24.0 &  1.5063 &  4.73 &   0 &   1.03 &   4 &   0 & \nodata \\ 
52022-0591-265 & 15:15:43.01 &  +02:57:19.3 &  2.0343 &  8.34 &   0 &   4.36 &   0 &   0 & \nodata \\ 
52404-0923-533 & 15:15:43.96 & --01:18:51.4 &  2.0141 &  6.62 &   0 &   2.16 &   1 &   0 & \nodata \\ 
54242-2766-525 & 15:15:44.49 &  +15:48:52.9 &  3.5188 &  7.30 &   0 &   3.59 &   1 &   0 & \nodata \\ 
52822-1330-567 & 15:15:44.76 &  +49:52:44.2 &  1.7910 &  8.08 &   0 &   1.97 &   0 &   0 & \nodata \\ 
52703-1165-560 & 15:15:44.83 &  +51:49:50.1 &  2.2119 & 10.42 &   0 &   2.76 &   0 &   0 & \nodata \\ 
52370-0793-066 & 15:15:45.22 &  +54:27:34.0 &  3.1870 &  7.61 &   0 &   4.77 &   1 &   1 & 0.043 \\ 
53148-1677-027 & 15:15:48.67 &  +43:04:20.5 &  0.5275 &  8.58 &   0 &   1.99 &   1 &   0 & \nodata \\ 
54173-1846-309 & 15:15:48.84 &  +28:15:18.8 &  1.0995 & 14.21 &   0 &   0.27 &   0 &   0 & \nodata \\ 
53820-2155-604 & 15:15:49.02 &  +24:55:35.6 &  1.8108 &  7.67 &   0 &   2.61 &   0 &   0 & \nodata \\ 
54561-1833-145 & 15:15:49.28 &  +04:54:00.9 &  0.4347 &  8.58 &   0 &   2.30 &   0 &   0 & \nodata \\ 
52721-1050-149 & 15:15:49.80 &  +45:23:27.4 &  1.8784 & 10.18 &   0 &   4.28 &   0 &   0 & \nodata \\ 
54144-1845-056 & 15:15:50.05 &  +28:18:11.0 &  1.0827 &  5.52 &   0 &   0.43 &   0 &   0 & \nodata \\ 
51689-0312-386 & 15:15:51.61 &  +00:03:04.8 &  1.7750 &  6.31 &   0 &   4.68 &   0 &   0 & \nodata \\ 
52370-0793-542 & 15:15:51.95 &  +55:22:01.7 &  2.2104 &  4.60 &   0 &   4.11 &   0 &   0 & \nodata \\ 
52703-1165-541 & 15:15:52.14 &  +52:08:06.8 &  1.4725 & 12.10 &   0 &   2.41 &   1 &   0 & \nodata \\ 
54242-2157-137 & 15:15:52.38 &  +25:37:51.1 &  1.7632 &  4.31 &   0 &   0.19 &   0 &   0 & \nodata \\ 
54242-2766-081 & 15:15:53.15 &  +13:29:26.5 &  3.2090 & 10.52 &   0 &   3.33 &   2 &   2 & 0.136 \\ 
52721-1050-571 & 15:15:53.74 &  +46:39:22.9 &  1.2147 &  5.57 &   0 &   2.52 &   0 &   0 & \nodata \\ 
54209-2158-226 & 15:15:53.93 &  +22:27:12.6 &  1.8776 & 15.47 &   0 &   4.05 &   1 &   0 & \nodata \\ 
54561-1833-505 & 15:15:54.18 &  +06:17:01.7 &  0.9608 &  7.01 &   0 &   0.10 &   0 &   0 & \nodata \\ 
52055-0611-637 & 15:15:54.36 &  +61:17:02.5 &  0.7344 &  6.13 &   0 &   3.69 &   0 &   0 & \nodata \\ 
52345-0613-401 & 15:15:54.45 &  +60:40:38.4 &  1.6825 &  7.20 &   0 &   2.55 &   0 &   0 & \nodata \\ 
54242-2157-128 & 15:15:54.81 &  +25:13:34.0 &  1.2352 & 19.76 &   0 &   2.71 &   0 &   0 & \nodata \\ 
52721-1050-142 & 15:15:55.26 &  +45:23:43.6 &  1.9566 &  8.92 &   0 &   0.85 &   0 &   0 & \nodata \\ 
54525-2156-136 & 15:15:55.27 &  +20:00:11.2 &  0.4518 &  6.11 &   0 &   0.14 &   0 &   0 & \nodata \\ 
52055-0611-036 & 15:15:55.27 &  +60:51:55.9 &  1.8491 & 18.42 &   0 &   0.10 &   0 &   0 & \nodata \\ 
52721-1050-575 & 15:15:55.42 &  +46:55:20.7 &  0.9743 & 10.99 &   0 &   0.85 &   0 &   0 & \nodata \\ 
52736-1292-175 & 15:15:55.62 &  +40:34:09.5 &  0.4630 &  9.95 &   0 &   3.33 &   0 &   0 & \nodata \\ 
52022-0591-228 & 15:15:55.84 &  +02:43:10.3 &  1.2592 &  5.79 &   0 &   1.73 &   1 &   0 & \nodata \\ 
52721-1050-151 & 15:15:56.13 &  +45:35:48.4 &  1.7768 & 11.52 &   0 &   3.03 &   0 &   0 & \nodata \\ 
54559-2952-224 & 15:15:57.13 &  +01:34:36.5 &  0.6950 &  8.56 &   0 &   2.99 &   0 &   0 & \nodata \\ 
53876-1719-592 & 15:15:57.16 &  +09:29:49.2 &  1.6896 & 12.01 &   0 &   1.81 &   2 &   0 & \nodata \\ 
52721-1050-127 & 15:15:57.40 &  +45:13:21.0 &  1.7375 & 11.01 &   0 &   1.64 &   0 &   0 & \nodata \\ 
54525-2156-122 & 15:15:58.06 &  +19:37:44.3 &  0.3815 & 12.82 &   0 &   3.64 &   0 &   0 & \nodata \\ 
54621-2927-206 & 15:15:58.52 &  +06:02:45.2 &  2.9872 & 10.36 &   0 &   1.82 &   0 &   0 & \nodata \\ 
53851-1817-004 & 15:15:59.67 &  +06:07:03.2 &  1.6680 &  9.98 &   0 &   4.32 &   2 &   0 & \nodata \\ 
54271-2793-153 & 15:15:59.79 &  +18:30:52.1 &  2.2754 &  5.82 &   0 &   1.77 &   0 &   0 & \nodata \\ 
52822-1330-048 & 15:16:00.02 &  +47:41:25.4 &  1.7605 & 13.36 &   0 &   3.00 &   0 &   0 & \nodata \\ 
54539-1818-299 & 15:16:01.20 &  +06:14:09.4 &  2.3547 &  6.04 &   0 &   3.84 &   0 &   0 & \nodata \\ 
52376-0794-367 & 15:16:01.52 &  +54:03:27.9 &  1.3333 & 19.95 &   0 &   4.52 &   0 &   0 & \nodata \\ 
52766-1331-355 & 15:16:02.12 &  +47:58:25.1 &  0.6956 &  8.75 &   0 &   0.55 &   0 &   0 & \nodata \\ 
52468-1051-304 & 15:16:02.33 &  +44:32:33.4 &  4.1019 & 13.87 &   0 &   3.62 &   0 &   1 & 0.036 \\ 
52736-1292-454 & 15:16:03.22 &  +41:12:35.2 &  0.7179 &  4.66 &   0 &   0.22 &   0 &   0 & \nodata \\ 
54559-2952-238 & 15:16:03.34 &  +01:51:18.5 &  2.1735 &  9.08 &   0 &   2.93 &   0 &   1 & 0.109 \\ 
52736-1292-138 & 15:16:03.72 &  +39:47:02.9 &  1.7247 &  9.78 &   0 &   0.91 &   0 &   0 & \nodata \\ 
53083-1353-079 & 15:16:04.24 &  +35:50:24.8 &  0.5916 &  8.01 &   0 &   2.97 &   0 &   0 & \nodata \\ 
53876-1719-577 & 15:16:05.89 &  +09:58:53.5 &  1.8785 &  7.60 &   0 &   3.89 &   0 &   0 & \nodata \\ 
53172-1399-612 & 15:16:05.96 &  +39:04:46.8 &  1.8434 &  7.98 &   0 &   3.33 &   0 &   0 & \nodata \\ 
53854-1720-266 & 15:16:06.95 &  +10:41:23.3 &  1.1002 & 33.04 &   0 &   4.12 &   0 &   0 & \nodata \\ 
51689-0312-227 & 15:16:07.15 & --00:15:43.9 &  1.4916 & 11.31 &   0 &   4.81 &   1 &   0 & \nodata \\ 
54234-2753-319 & 15:16:07.40 &  +12:26:43.2 &  2.7582 & 18.79 &   0 &   2.72 &   0 &   0 & \nodata \\ 
54242-2157-472 & 15:16:08.29 &  +26:57:15.3 &  1.8018 &  5.25 &   0 &   3.54 &   1 &   2 & 0.088 \\ 
54242-2157-416 & 15:16:09.11 &  +27:35:54.4 &  2.4676 &  8.98 &   0 &   3.91 &   2 &   1 & 0.051 \\ 
53116-1386-184 & 15:16:09.92 &  +32:55:39.0 &  1.0768 & 13.86 &   0 &   1.48 &   0 &   0 & \nodata \\ 
54559-2952-201 & 15:16:09.98 &  +01:06:37.1 &  2.2212 & 16.77 &   0 &   1.00 &   0 &   1 & 0.077 \\ 
53876-1719-115 & 15:16:10.03 &  +08:55:57.1 &  0.7355 & 19.21 &   0 &   4.75 &   0 &   0 & \nodata \\ 
52376-0794-258 & 15:16:10.32 &  +53:27:07.8 &  1.4657 &  9.71 &   0 &   1.71 &   0 &   0 & \nodata \\ 
54144-1845-616 & 15:16:11.41 &  +29:43:08.0 &  1.3793 &  9.32 &   0 &   3.61 &   1 &   0 & \nodata \\ 
54525-2156-133 & 15:16:11.80 &  +19:36:49.4 &  2.0682 & 28.40 &   0 &   2.72 &   2 &   1 & 0.039 \\ 
54559-2952-472 & 15:16:12.87 &  +02:19:13.2 &  0.5309 &  5.14 &   0 &   0.06 &   0 &   0 & \nodata \\ 
53854-1720-378 & 15:16:13.37 &  +11:30:44.4 &  1.1703 & 12.66 &   0 &   0.93 &   0 &   0 & \nodata \\ 
54559-2952-465 & 15:16:14.43 &  +02:06:57.5 &  1.1465 & 11.38 &   0 &   2.83 &   0 &   0 & \nodata \\ 
53854-1720-353 & 15:16:14.57 &  +11:00:55.7 &  1.3454 &  8.05 &   0 &   0.92 &   0 &   0 & \nodata \\ 
53172-1399-008 & 15:16:14.88 &  +37:12:48.9 &  0.8224 &  7.66 &   0 &   3.13 &   0 &   0 & \nodata \\ 
52055-0611-033 & 15:16:15.49 &  +60:49:12.4 &  2.0005 &  8.16 &   0 &   2.66 &   0 &   0 & \nodata \\ 
53174-1650-350 & 15:16:16.16 &  +30:56:11.7 &  1.3563 & 18.01 &   0 &   1.76 &   0 &   0 & \nodata \\ 
52703-1165-602 & 15:16:16.33 &  +52:31:25.5 &  3.2260 &  5.46 &   0 &   1.43 &   0 &   1 & 0.040 \\ 
52079-0612-157 & 15:16:16.49 &  +57:10:40.4 &  0.9027 &  7.65 &   0 &   0.23 &   0 &   0 & \nodata \\ 
53149-1649-567 & 15:16:16.52 &  +32:03:05.1 &  3.3182 &  5.41 &   0 &   4.80 &   1 &   1 & 0.068 \\ 
53148-1677-596 & 15:16:17.31 &  +43:33:12.0 &  1.2215 & 12.81 &   0 &   4.27 &   0 &   0 & \nodata \\ 
52079-0612-059 & 15:16:17.53 &  +56:40:00.5 &  1.4654 &  6.28 &   0 &   0.82 &   0 &   0 & \nodata \\ 
54242-2157-480 & 15:16:17.79 &  +26:55:25.1 &  3.1032 &  6.63 &   0 &   4.30 &   1 &   0 & \nodata \\ 
53876-1719-106 & 15:16:17.85 &  +08:46:29.8 &  3.1642 &  9.91 &   0 &   1.89 &   0 &   1 & 0.042 \\ 
54562-1834-395 & 15:16:18.01 &  +05:24:34.0 &  1.7131 &  6.52 &   0 &   1.37 &   1 &   0 & \nodata \\ 
53470-1400-346 & 15:16:18.25 &  +37:23:16.5 &  1.5191 &  7.72 &   0 &   2.10 &   1 &   0 & \nodata \\ 
53876-1719-578 & 15:16:18.59 &  +10:03:21.7 &  1.2600 &  4.93 &   0 &   3.75 &   0 &   0 & \nodata \\ 
53116-1386-536 & 15:16:18.87 &  +34:33:31.3 &  1.3465 &  7.04 &   0 &   4.12 &   0 &   0 & \nodata \\ 
51689-0312-231 & 15:16:20.39 & --00:36:41.5 &  0.7956 & 11.67 &   0 &   0.51 &   0 &   0 & \nodata \\ 
54559-2952-409 & 15:16:22.13 &  +02:27:03.1 &  1.3614 & 12.02 &   0 &   1.41 &   2 &   0 & \nodata \\ 
52721-1050-100 & 15:16:22.34 &  +45:10:14.4 &  1.0281 &  8.43 &   0 &   3.62 &   0 &   0 & \nodata \\ 
52736-1292-466 & 15:16:22.71 &  +41:01:59.7 &  0.9033 &  6.19 &   0 &   1.42 &   1 &   0 & \nodata \\ 
52822-1330-576 & 15:16:23.19 &  +49:44:29.3 &  0.7673 & 12.71 &   0 &   3.41 &   0 &   0 & \nodata \\ 
54539-1818-230 & 15:16:23.39 &  +06:37:13.4 &  1.4692 &  4.19 &   0 &   4.42 &   1 &   0 & \nodata \\ 
54271-2793-150 & 15:16:23.87 &  +18:15:56.2 &  2.0980 &  7.86 &   0 &   3.28 &   2 &   0 & \nodata \\ 
53174-1650-341 & 15:16:23.87 &  +31:03:36.2 &  1.1555 & 11.98 &   0 &   2.47 &   0 &   0 & \nodata \\ 
52370-0793-009 & 15:16:23.91 &  +53:55:54.1 &  1.9609 &  5.58 &   0 &   1.25 &   0 &   0 & \nodata \\ 
53851-1817-556 & 15:16:25.56 &  +07:24:21.8 &  1.1364 &  6.64 &   0 &   1.09 &   0 &   0 & \nodata \\ 
53116-1386-188 & 15:16:25.68 &  +32:52:07.9 &  3.3922 & 11.56 &   0 &   0.62 &   2 &   4 & 0.180 \\ 
52022-0591-218 & 15:16:26.90 &  +03:35:06.5 &  1.9674 & 13.07 &   0 &   0.37 &   0 &   1 & 0.035 \\ 
53172-1399-105 & 15:16:27.18 &  +37:58:09.2 &  1.1098 & 17.50 &   0 &   3.68 &   0 &   0 & \nodata \\ 
54242-2157-417 & 15:16:27.27 &  +27:40:27.4 &  0.4769 &  5.34 &   0 &   0.07 &   0 &   0 & \nodata \\ 
54242-2766-569 & 15:16:27.35 &  +15:59:49.5 &  1.3448 &  8.83 &   0 &   1.20 &   2 &   0 & \nodata \\ 
52345-0613-218 & 15:16:28.32 &  +59:02:25.8 &  0.6243 &  6.42 &   0 &   0.33 &   0 &   0 & \nodata \\ 
54562-1834-310 & 15:16:29.04 &  +04:57:52.6 &  2.1631 &  6.34 &   0 &   0.14 &   0 &   1 & 0.041 \\ 
52345-0613-232 & 15:16:29.25 &  +59:27:10.3 &  1.6193 &  8.02 &   0 &   2.03 &   0 &   0 & \nodata \\ 
51689-0312-210 & 15:16:30.19 & --01:01:09.0 &  1.2119 & 10.38 &   0 &   2.78 &   0 &   0 & \nodata \\ 
52721-1050-507 & 15:16:31.31 &  +46:20:14.4 &  1.4126 &  9.32 &   0 &   1.42 &   0 &   0 & \nodata \\ 
53116-1386-218 & 15:16:31.69 &  +32:40:31.2 &  2.2715 &  7.80 &   0 &   1.24 &   1 &   0 & \nodata \\ 
52468-1051-308 & 15:16:31.93 &  +44:27:39.5 &  3.1738 & 13.68 &   0 &   1.77 &   0 &   1 & 0.034 \\ 
52055-0611-021 & 15:16:31.95 &  +60:36:41.3 &  1.6468 &  6.59 &   0 &   3.36 &   2 &   0 & \nodata \\ 
53083-1353-544 & 15:16:32.49 &  +36:02:23.6 &  2.2207 & 15.48 &   0 &   3.45 &   0 &   0 & \nodata \\ 
54242-2766-573 & 15:16:32.67 &  +15:46:39.1 &  0.8745 & 10.73 &   0 &   3.55 &   0 &   0 & \nodata \\ 
53116-1386-181 & 15:16:34.87 &  +32:50:14.3 &  1.0593 &  6.99 &   0 &   1.46 &   0 &   0 & \nodata \\ 
52404-0923-593 & 15:16:35.67 & --01:31:58.6 &  1.6818 & 12.27 &   0 &   0.80 &   2 &   0 & \nodata \\ 
54242-2766-066 & 15:16:35.72 &  +14:41:39.8 &  1.1305 & 11.15 &   0 &   1.26 &   0 &   0 & \nodata \\ 
53854-1720-267 & 15:16:36.91 &  +10:25:40.4 &  1.7454 & 12.01 &   0 &   3.29 &   1 &   0 & \nodata \\ 
54209-2158-351 & 15:16:37.10 &  +22:58:32.2 &  1.0848 &  4.66 &   0 &   4.80 &   3 &   0 & \nodata \\ 
54242-2157-085 & 15:16:37.27 &  +25:19:49.9 &  1.0564 &  8.43 &   0 &   2.32 &   0 &   0 & \nodata \\ 
54525-2156-110 & 15:16:37.78 &  +20:18:43.9 &  2.1303 & 12.07 &   0 &   3.90 &   1 &   2 & 0.095 \\ 
53083-1353-001 & 15:16:38.45 &  +34:55:57.9 &  1.2981 &  5.79 &   0 &   2.64 &   0 &   0 & \nodata \\ 
52736-1292-533 & 15:16:39.89 &  +41:22:24.0 &  2.4833 & 10.55 &   0 &   4.01 &   2 &   1 & 0.088 \\ 
53116-1386-538 & 15:16:40.38 &  +34:38:33.2 &  1.4723 &  6.29 &   0 &   4.27 &   0 &   0 & \nodata \\ 
53437-0614-306 & 15:16:40.89 &  +55:58:40.2 &  0.8924 &  4.46 &   0 &   0.25 &   0 &   0 & \nodata \\ 
54242-2157-081 & 15:16:41.34 &  +25:16:53.8 &  2.2722 & 14.02 &   0 &   1.25 &   4 &   2 & 0.132 \\ 
52079-0612-058 & 15:16:41.45 &  +56:34:56.2 &  1.9524 & 18.08 &   0 &   0.90 &   0 &   1 & 0.062 \\ 
53437-0614-314 & 15:16:41.59 &  +56:14:47.3 &  1.4837 & 17.23 &   0 &   4.25 &   0 &   0 & \nodata \\ 
54209-2158-249 & 15:16:42.21 &  +22:10:19.4 &  1.7262 &  6.47 &   0 &   0.16 &   0 &   1 & 0.031 \\ 
54561-1833-066 & 15:16:42.69 &  +04:29:51.7 &  1.3479 & 12.06 &   0 &   3.52 &   1 &   0 & \nodata \\ 
54242-2157-089 & 15:16:42.90 &  +24:55:22.5 &  1.5551 &  5.40 &   0 &   0.18 &   1 &   0 & \nodata \\ 
52345-0613-188 & 15:16:43.15 &  +59:15:51.4 &  0.8277 &  9.98 &   0 &   1.02 &   0 &   0 & \nodata \\ 
53083-1353-555 & 15:16:44.26 &  +36:11:14.0 &  0.6206 &  9.93 &   0 &   3.37 &   0 &   0 & \nodata \\ 
54242-2766-575 & 15:16:45.05 &  +15:44:38.1 &  1.7392 & 10.34 &   0 &   1.09 &   0 &   0 & \nodata \\ 
54234-2753-349 & 15:16:45.23 &  +13:05:35.0 &  1.3795 &  9.69 &   0 &   2.10 &   0 &   0 & \nodata \\ 
54209-2158-239 & 15:16:46.10 &  +22:17:24.7 &  0.5995 &  6.80 &   0 &   4.11 &   0 &   0 & \nodata \\ 
52345-0613-200 & 15:16:47.33 &  +59:40:16.4 &  0.8845 &  5.70 &   0 &   0.69 &   0 &   0 & \nodata \\ 
53876-1719-563 & 15:16:47.43 &  +09:47:42.4 &  1.7424 &  6.75 &   0 &   0.19 &   1 &   2 & 0.110 \\ 
54242-2766-599 & 15:16:47.69 &  +15:07:48.9 &  1.7644 & 11.90 &   0 &   1.30 &   2 &   0 & \nodata \\ 
52345-0613-189 & 15:16:48.45 &  +59:18:19.5 &  0.9460 & 13.01 &   0 &   1.82 &   0 &   0 & \nodata \\ 
52370-0793-027 & 15:16:48.95 &  +54:31:03.0 &  1.3181 &  5.35 &   0 &   0.24 &   0 &   0 & \nodata \\ 
54559-2952-184 & 15:16:49.73 &  +01:28:48.5 &  1.2059 & 10.25 &   0 &   0.05 &   0 &   0 & \nodata \\ 
52736-1292-168 & 15:16:49.74 &  +40:14:51.7 &  0.7511 &  9.76 &   0 &   0.58 &   0 &   0 & \nodata \\ 
54242-2157-151 & 15:16:50.00 &  +26:36:37.0 &  1.0118 &  4.14 &   0 &   2.52 &   0 &   0 & \nodata \\ 
52404-0923-590 & 15:16:50.79 & --01:28:59.6 &  1.2416 &  9.47 &   0 &   0.92 &   0 &   0 & \nodata \\ 
53437-0614-342 & 15:16:51.28 &  +56:28:51.0 &  1.3091 &  9.22 &   0 &   3.14 &   0 &   0 & \nodata \\ 
53851-1817-069 & 15:16:51.32 &  +06:41:05.5 &  0.5220 &  9.19 &   0 &   1.29 &   0 &   0 & \nodata \\ 
52376-0794-375 & 15:16:52.04 &  +53:41:58.2 &  3.2998 &  8.24 &   0 &   4.25 &   1 &   0 & \nodata \\ 
53854-1720-380 & 15:16:52.42 &  +11:40:25.5 &  1.9579 &  5.31 &   0 &   0.42 &   0 &   0 & \nodata \\ 
52404-0923-608 & 15:16:52.69 & --00:58:34.8 &  1.7221 & 10.44 &   0 &   1.28 &   3 &   1 & 0.037 \\ 
54144-1845-615 & 15:16:53.34 &  +29:42:35.2 &  3.0470 &  5.88 &   0 &   3.04 &   0 &   1 & 0.066 \\ 
52055-0611-035 & 15:16:53.46 &  +60:58:58.2 &  1.0679 &  4.63 &   0 &   3.36 &   0 &   0 & \nodata \\ 
53116-1386-216 & 15:16:53.94 &  +32:23:27.6 &  1.5665 &  9.31 &   0 &   4.48 &   0 &   0 & \nodata \\ 
52022-0591-168 & 15:16:54.11 &  +03:40:50.7 &  1.0167 & 11.52 &   0 &   1.71 &   0 &   0 & \nodata \\ 
54144-1845-079 & 15:16:55.55 &  +28:41:28.2 &  1.2525 &  6.40 &   0 &   4.78 &   0 &   0 & \nodata \\ 
52079-0612-160 & 15:16:55.58 &  +57:00:38.5 &  1.5100 & 13.00 &   0 &   0.77 &   2 &   0 & \nodata \\ 
53433-1678-437 & 15:16:55.63 &  +42:52:37.7 &  1.4790 &  4.18 &   0 &   4.10 &   0 &   0 & \nodata \\ 
53854-1720-394 & 15:16:56.19 &  +10:53:38.4 &  1.4121 &  9.26 &   0 &   4.10 &   1 &   0 & \nodata \\ 
51689-0312-191 & 15:16:56.59 & --00:14:38.8 &  1.8253 & 31.01 &   0 &   3.48 &   2 &   1 & 0.038 \\ 
54539-1818-334 & 15:16:57.82 &  +07:52:50.0 &  1.8481 & 12.40 &   0 &   4.30 &   0 &   1 & 0.036 \\ 
52022-0591-180 & 15:16:58.64 &  +03:28:49.6 &  2.8581 &  4.21 &   0 &   4.28 &   0 &   2 & 0.064 \\ 
54242-2157-099 & 15:16:58.69 &  +25:35:07.5 &  1.5611 &  7.51 &   0 &   0.87 &   0 &   0 & \nodata \\ 
52055-0611-037 & 15:16:58.71 &  +60:53:15.5 &  1.3411 &  7.23 &   0 &   4.43 &   0 &   0 & \nodata \\ 
52736-1292-500 & 15:16:58.89 &  +40:56:27.2 &  1.1467 &  4.63 &   0 &   3.31 &   1 &   0 & \nodata \\ 
54533-2752-623 & 15:16:58.92 &  +13:36:04.3 &  1.8281 &  6.00 &   0 &   3.00 &   0 &   2 & 0.101 \\ 
52345-0613-455 & 15:16:59.28 &  +60:31:58.0 &  1.1570 &  7.59 &   0 &   3.26 &   0 &   0 & \nodata \\ 
53876-1719-593 & 15:16:59.33 &  +09:25:33.6 &  1.2727 & 10.33 &   0 &   1.99 &   0 &   0 & \nodata \\ 
53148-1677-036 & 15:16:59.44 &  +43:19:04.8 &  0.4565 &  6.43 &   0 &   3.19 &   0 &   0 & \nodata \\ 
53820-2155-637 & 15:16:59.81 &  +24:00:54.6 &  0.6680 & 16.48 &   0 &   3.32 &   0 &   0 & \nodata \\ 
52736-1292-538 & 15:17:00.40 &  +41:18:34.3 &  1.6372 &  4.77 &   0 &   3.89 &   0 &   0 & \nodata \\ 
53876-1719-599 & 15:17:00.47 &  +09:01:37.6 &  1.4620 &  5.63 &   0 &   3.41 &   1 &   0 & \nodata \\ 
52736-1292-157 & 15:17:02.14 &  +40:23:18.9 &  1.4179 &  8.64 &   0 &   2.67 &   0 &   0 & \nodata \\ 
54557-2780-028 & 15:17:02.18 &  +16:37:47.6 &  1.2925 &  7.72 &   0 &   2.68 &   0 &   0 & \nodata \\ 
51689-0312-490 & 15:17:02.47 &  +00:36:23.6 &  0.6425 & 14.58 &   0 &   1.82 &   0 &   0 & \nodata \\ 
54242-2766-035 & 15:17:03.78 &  +14:46:27.2 &  1.5805 &  6.39 &   0 &   0.72 &   1 &   0 & \nodata \\ 
53149-1649-573 & 15:17:04.20 &  +31:40:23.4 &  1.5394 & 10.34 &   0 &   3.07 &   1 &   0 & \nodata \\ 
52079-0612-530 & 15:17:04.81 &  +58:30:24.4 &  0.6002 &  9.49 &   0 &   0.20 &   0 &   0 & \nodata \\ 
52079-0612-513 & 15:17:05.45 &  +57:48:40.2 &  1.5633 & 17.58 &   0 &   2.53 &   1 &   0 & \nodata \\ 
54173-1846-294 & 15:17:05.46 &  +27:50:25.1 &  1.8069 &  8.19 &   0 &   2.27 &   0 &   0 & \nodata \\ 
52345-0613-456 & 15:17:06.24 &  +60:27:43.3 &  1.8226 &  9.79 &   0 &   1.24 &   0 &   0 & \nodata \\ 
54561-1833-564 & 15:17:06.64 &  +05:19:12.9 &  1.6847 & 12.96 &   0 &   2.96 &   1 &   0 & \nodata \\ 
53174-1650-357 & 15:17:06.74 &  +30:50:14.0 &  0.5686 &  4.76 &   0 &   1.21 &   0 &   0 & \nodata \\ 
52822-1330-519 & 15:17:07.09 &  +49:00:01.5 &  2.2852 & 14.09 &   0 &   4.83 &   0 &   0 & \nodata \\ 
54559-2952-136 & 15:17:07.62 &  +01:01:12.2 &  2.0117 &  5.87 &   0 &   3.41 &   0 &   0 & \nodata \\ 
54242-2157-095 & 15:17:07.79 &  +25:41:32.7 &  3.2221 &  6.39 &   0 &   0.78 &   0 &   1 & 0.042 \\ 
53116-1386-165 & 15:17:08.07 &  +33:01:32.4 &  3.4269 &  6.03 &   0 &   0.03 &   0 &   3 & 0.112 \\ 
53854-1720-371 & 15:17:08.95 &  +11:15:50.5 &  2.9127 & 22.73 &   0 &   0.37 &   0 &   0 & \nodata \\ 
54242-2766-614 & 15:17:09.37 &  +15:46:25.7 &  1.9309 &  4.40 &   0 &   1.64 &   3 &   2 & 0.116 \\ 
54328-2159-309 & 15:17:09.50 &  +19:53:44.5 &  0.6678 &  9.79 &   0 &   4.69 &   0 &   0 & \nodata \\ 
53172-1399-541 & 15:17:09.91 &  +38:58:53.5 &  1.2671 & 13.55 &   0 &   2.52 &   0 &   0 & \nodata \\ 
54561-1833-541 & 15:17:11.02 &  +06:16:03.6 &  0.5847 & 16.08 &   0 &   0.39 &   0 &   0 & \nodata \\ 
52736-1292-493 & 15:17:11.74 &  +40:50:34.6 &  1.2468 &  6.11 &   0 &   1.46 &   0 &   0 & \nodata \\ 
54557-2780-586 & 15:17:12.94 &  +17:28:40.2 &  2.4026 &  7.28 &   0 &   3.59 &   1 &   0 & \nodata \\ 
54173-1846-288 & 15:17:13.09 &  +27:48:20.2 &  1.1717 &  5.30 &   0 &   3.34 &   1 &   0 & \nodata \\ 
52345-0613-449 & 15:17:14.93 &  +60:45:57.1 &  1.5921 & 14.66 &   0 &   4.87 &   1 &   0 & \nodata \\ 
52345-0613-135 & 15:17:15.28 &  +59:07:39.5 &  1.6631 &  8.30 &   0 &   3.84 &   0 &   0 & \nodata \\ 
54144-1845-594 & 15:17:15.68 &  +29:39:14.2 &  0.6479 &  6.07 &   0 &   2.83 &   0 &   0 & \nodata \\ 
51689-0312-162 & 15:17:15.71 & --00:38:09.6 &  1.5713 &  9.20 &   0 &   0.64 &   1 &   0 & \nodata \\ 
54242-2766-016 & 15:17:15.80 &  +14:15:16.3 &  1.1836 &  6.39 &   0 &   4.08 &   0 &   0 & \nodata \\ 
52822-1330-507 & 15:17:16.17 &  +49:17:14.8 &  1.2137 & 10.46 &   0 &   3.79 &   0 &   0 & \nodata \\ 
54539-1818-246 & 15:17:16.56 &  +06:02:32.6 &  1.2885 &  6.73 &   0 &   2.89 &   0 &   0 & \nodata \\ 
54525-2156-539 & 15:17:16.78 &  +21:26:33.1 &  3.1482 & 13.65 &   0 &   1.02 &   1 &   0 & \nodata \\ 
52345-0613-186 & 15:17:16.79 &  +59:16:27.1 &  2.0211 & 17.22 &   0 &   2.51 &   1 &   2 & 0.070 \\ 
52022-0591-458 & 15:17:17.25 &  +03:50:55.9 &  3.0486 &  7.74 &   0 &   3.23 &   0 &   0 & \nodata \\ 
53174-1650-340 & 15:17:17.36 &  +31:05:53.5 &  1.8892 &  5.92 &   0 &   0.64 &   1 &   0 & \nodata \\ 
52409-0924-355 & 15:17:18.90 & --01:30:37.2 &  1.1893 &  5.96 &   0 &   4.35 &   0 &   0 & \nodata \\ 
53876-1719-583 & 15:17:19.64 &  +09:19:54.4 &  2.0239 & 15.35 &   0 &   1.14 &   0 &   2 & 0.073 \\ 
53437-0614-303 & 15:17:20.32 &  +55:49:45.7 &  1.2182 & 10.62 &   0 &   2.14 &   0 &   0 & \nodata \\ 
53116-1386-147 & 15:17:20.91 &  +33:21:29.6 &  0.6014 & 15.56 &   0 &   3.67 &   0 &   0 & \nodata \\ 
54242-2157-053 & 15:17:21.23 &  +24:50:39.9 &  1.6980 &  8.82 &   0 &   0.57 &   0 &   0 & \nodata \\ 
53854-1720-297 & 15:17:21.28 &  +09:44:26.5 &  1.7527 & 15.05 &   0 &   1.71 &   2 &   0 & \nodata \\ 
51689-0312-177 & 15:17:22.51 & --00:30:02.7 &  0.4448 & 12.98 &   0 &   1.10 &   0 &   0 & \nodata \\ 
54271-2793-102 & 15:17:22.83 &  +18:27:07.5 &  0.7217 &  9.19 &   0 &   3.49 &   0 &   0 & \nodata \\ 
54234-2753-266 & 15:17:22.92 &  +12:15:45.8 &  1.4837 &  5.38 &   0 &   3.54 &   0 &   0 & \nodata \\ 
54271-2793-056 & 15:17:22.95 &  +17:44:26.8 &  0.5857 &  5.65 &   0 &   0.12 &   0 &   0 & \nodata \\ 
52404-0923-634 & 15:17:23.29 & --01:28:51.5 &  0.8923 &  4.88 &   0 &   3.53 &   1 &   0 & \nodata \\ 
54176-1847-295 & 15:17:24.27 &  +27:54:10.8 &  0.7356 & 18.23 &   0 &   1.23 &   0 &   0 & \nodata \\ 
54144-1845-583 & 15:17:24.54 &  +29:14:19.7 &  2.0892 & 15.06 &   0 &   2.15 &   5 &   4 & 0.225 \\ 
54557-2780-582 & 15:17:24.56 &  +17:34:27.0 &  1.3966 &  5.54 &   0 &   0.83 &   1 &   0 & \nodata \\ 
53820-2155-035 & 15:17:24.90 &  +23:42:14.3 &  1.1604 &  8.99 &   0 &   4.18 &   0 &   0 & \nodata \\ 
53851-1817-024 & 15:17:25.12 &  +06:42:52.5 &  1.3077 &  7.13 &   0 &   3.96 &   0 &   0 & \nodata \\ 
54621-2927-134 & 15:17:25.58 &  +06:24:43.8 &  2.3207 &  7.75 &   0 &   3.52 &   0 &   0 & \nodata \\ 
54557-2780-616 & 15:17:27.22 &  +17:49:11.4 &  0.9067 &  5.70 &   0 &   3.16 &   0 &   0 & \nodata \\ 
52822-1330-502 & 15:17:27.65 &  +49:11:33.6 &  1.3062 &  6.13 &   0 &   4.68 &   0 &   0 & \nodata \\ 
54242-2766-003 & 15:17:27.68 &  +13:33:58.5 &  2.2327 & 15.49 &   0 &   2.96 &   2 &   1 & 0.050 \\ 
53437-0614-275 & 15:17:27.80 &  +55:56:27.4 &  2.1366 & 19.27 &   0 &   1.27 &   1 &   1 & 0.025 \\ 
54242-2157-484 & 15:17:28.88 &  +26:54:43.9 &  1.9680 & 19.90 &   0 &   1.62 &   1 &   0 & \nodata \\ 
52703-1165-114 & 15:17:29.28 &  +51:19:21.7 &  1.6535 &  5.09 &   0 &   4.23 &   0 &   0 & \nodata \\ 
51689-0312-502 & 15:17:29.70 &  +00:16:52.6 &  1.8870 &  5.70 &   0 &   4.00 &   2 &   1 & 0.058 \\ 
54243-2767-305 & 15:17:30.17 &  +14:11:39.5 &  1.3429 &  5.24 &   0 &   4.06 &   1 &   0 & \nodata \\ 
52721-1050-119 & 15:17:30.46 &  +45:31:46.2 &  2.2317 & 12.94 &   0 &   0.95 &   0 &   1 & 0.030 \\ 
52404-0923-030 & 15:17:31.38 & --02:17:11.4 &  1.3690 &  4.15 &   0 &   3.06 &   0 &   0 & \nodata \\ 
53854-1720-433 & 15:17:31.72 &  +10:42:42.0 &  1.6468 &  7.77 &   0 &   0.05 &   0 &   0 & \nodata \\ 
53148-1677-626 & 15:17:33.09 &  +43:56:48.3 &  2.1837 &  5.58 &   0 &   3.94 &   2 &   3 & 0.106 \\ 
52022-0591-196 & 15:17:33.98 &  +02:59:56.8 &  0.6202 &  8.40 &   0 &   2.66 &   0 &   0 & \nodata \\ 
52376-0794-399 & 15:17:34.58 &  +54:14:22.2 &  1.1495 & 11.76 &   0 &   4.75 &   0 &   0 & \nodata \\ 
54209-2158-202 & 15:17:35.17 &  +21:45:32.5 &  0.3994 & 61.08 &   0 &   4.20 &   0 &   0 & \nodata \\ 
53172-1399-074 & 15:17:37.14 &  +38:21:15.9 &  1.5710 & 11.16 &   0 &   1.73 &   0 &   0 & \nodata \\ 
52721-1050-552 & 15:17:37.15 &  +45:56:45.5 &  1.0091 & 12.70 &   0 &   0.46 &   0 &   0 & \nodata \\ 
53172-1399-584 & 15:17:37.28 &  +38:52:29.0 &  1.8321 & 23.44 &   0 &   3.75 &   2 &   0 & \nodata \\ 
54144-1845-637 & 15:17:37.29 &  +29:05:06.0 &  0.5495 & 10.88 &   0 &   3.01 &   0 &   0 & \nodata \\ 
54243-2767-352 & 15:17:37.96 &  +14:55:00.7 &  1.6065 & 14.29 &   0 &   3.37 &   0 &   0 & \nodata \\ 
53433-1678-282 & 15:17:38.32 &  +41:47:02.3 &  0.9814 & 14.88 &   0 &   4.17 &   0 &   0 & \nodata \\ 
53876-1719-080 & 15:17:38.44 &  +08:57:46.4 &  1.3547 &  8.35 &   0 &   4.78 &   0 &   0 & \nodata \\ 
52766-1331-351 & 15:17:38.64 &  +47:51:02.8 &  1.9817 &  8.76 &   0 &   2.82 &   1 &   0 & \nodata \\ 
52079-0612-545 & 15:17:39.14 &  +57:54:25.5 &  0.7370 & 11.83 &   0 &   0.24 &   1 &   0 & \nodata \\ 
52079-0612-045 & 15:17:39.48 &  +56:14:52.3 &  2.2193 & 10.11 &   0 &   0.32 &   0 &   0 & \nodata \\ 
52079-0612-103 & 15:17:40.15 &  +56:52:06.8 &  0.5221 &  5.63 &   0 &   3.78 &   0 &   0 & \nodata \\ 
52703-1165-058 & 15:17:40.38 &  +51:09:37.5 &  1.1507 &  7.85 &   0 &   4.75 &   0 &   0 & \nodata \\ 
53083-1353-588 & 15:17:40.48 &  +36:12:14.4 &  1.3724 & 30.48 &   0 &   4.17 &   1 &   0 & \nodata \\ 
53437-0614-345 & 15:17:40.54 &  +56:23:16.5 &  1.4394 & 12.59 &   0 &   0.12 &   0 &   0 & \nodata \\ 
53116-1386-509 & 15:17:41.72 &  +33:50:08.8 &  0.6956 & 10.47 &   0 &   3.08 &   0 &   0 & \nodata \\ 
54562-1834-436 & 15:17:41.83 &  +05:19:02.0 &  3.5214 & 13.69 &   0 &   3.02 &   0 &   0 & \nodata \\ 
54539-1818-187 & 15:17:41.87 &  +06:33:23.4 &  1.5564 &  4.77 &   0 &   4.43 &   0 &   0 & \nodata \\ 
54234-2753-388 & 15:17:42.20 &  +12:59:26.9 &  1.1787 &  8.37 &   0 &   2.48 &   1 &   0 & \nodata \\ 
52751-1166-355 & 15:17:42.69 &  +50:09:32.6 &  1.2055 &  9.49 &   0 &   4.70 &   1 &   0 & \nodata \\ 
54242-2766-626 & 15:17:43.05 &  +15:29:31.7 &  1.3847 & 10.01 &   0 &   3.54 &   1 &   0 & \nodata \\ 
52022-0591-118 & 15:17:43.46 &  +02:44:50.0 &  1.2480 & 17.23 &   0 &   3.59 &   0 &   0 & \nodata \\ 
54209-2158-220 & 15:17:44.38 &  +22:06:43.4 &  1.3141 & 11.73 &   0 &   1.34 &   1 &   0 & \nodata \\ 
54525-2156-104 & 15:17:44.79 &  +20:03:04.3 &  1.7251 & 19.82 &   0 &   1.61 &   0 &   0 & \nodata \\ 
54271-2793-559 & 15:17:44.88 &  +19:01:44.9 &  1.9050 & 18.07 &   0 &   0.36 &   0 &   2 & 0.106 \\ 
53437-0614-344 & 15:17:45.40 &  +56:29:54.2 &  1.1470 &  5.56 &   0 &   4.71 &   0 &   0 & \nodata \\ 
52376-0794-410 & 15:17:47.91 &  +53:44:43.3 &  1.3547 & 14.47 &   0 &   3.06 &   0 &   0 & \nodata \\ 
53148-1677-633 & 15:17:48.38 &  +43:52:12.7 &  1.2484 & 19.88 &   0 &   4.69 &   1 &   0 & \nodata \\ 
53437-0614-265 & 15:17:48.63 &  +55:49:50.3 &  1.8429 &  6.95 &   0 &   1.61 &   0 &   0 & \nodata \\ 
53118-1387-352 & 15:17:49.04 &  +32:50:21.3 &  0.7328 & 11.06 &   0 &   3.14 &   0 &   0 & \nodata \\ 
54242-2157-534 & 15:17:49.71 &  +27:25:41.8 &  1.9632 &  6.73 &   0 &   1.61 &   0 &   0 & \nodata \\ 
54176-1847-299 & 15:17:49.79 &  +27:41:55.5 &  0.4480 & 25.15 &   0 &   3.94 &   0 &   0 & \nodata \\ 
53876-1719-075 & 15:17:50.08 &  +08:45:17.8 &  3.8132 & 12.85 &   0 &   0.23 &   0 &   0 & \nodata \\ 
52409-0924-306 & 15:17:50.63 & --01:55:34.6 &  0.5541 & 10.99 &   0 &   2.91 &   0 &   0 & \nodata \\ 
53854-1720-410 & 15:17:50.69 &  +11:39:48.8 &  1.0702 &  9.55 &   0 &   2.63 &   0 &   0 & \nodata \\ 
52345-0613-128 & 15:17:51.32 &  +58:41:37.7 &  1.1896 & 10.11 &   0 &   3.18 &   0 &   0 & \nodata \\ 
53116-1386-567 & 15:17:51.50 &  +34:17:49.8 &  2.2365 & 14.57 &   0 &   2.64 &   0 &   0 & \nodata \\ 
52376-0794-407 & 15:17:52.78 &  +53:50:10.5 &  2.9098 & 14.28 &   0 &   0.55 &   0 &   4 & 0.195 \\ 
52376-0794-204 & 15:17:53.53 &  +53:09:51.1 &  1.3864 &  8.34 &   0 &   3.52 &   0 &   0 & \nodata \\ 
52721-1050-102 & 15:17:53.89 &  +45:18:12.1 &  0.5391 & 23.26 &   0 &   3.52 &   0 &   0 & \nodata \\ 
54173-1846-224 & 15:17:54.32 &  +28:14:32.2 &  3.3197 & 12.50 &   0 &   0.18 &   0 &   0 & \nodata \\ 
54621-2927-140 & 15:17:54.81 &  +06:05:35.1 &  0.9693 &  5.78 &   0 &   2.02 &   0 &   0 & \nodata \\ 
54525-2156-548 & 15:17:55.43 &  +21:01:41.2 &  0.6974 & 14.12 &   0 &   3.70 &   0 &   0 & \nodata \\ 
52721-1050-059 & 15:17:55.64 &  +45:15:43.9 &  0.4834 & 12.94 &   0 &   1.38 &   0 &   0 & \nodata \\ 
54562-1834-237 & 15:17:56.18 &  +05:11:03.5 &  3.5589 & 15.12 &   0 &   2.47 &   1 &   0 & \nodata \\ 
52376-0794-419 & 15:17:57.98 &  +53:42:25.0 &  1.8378 &  8.03 &   0 &   3.46 &   1 &   0 & \nodata \\ 
54209-2158-129 & 15:17:58.00 &  +22:10:37.2 &  1.0876 &  7.33 &   0 &   0.79 &   0 &   0 & \nodata \\ 
54234-2753-428 & 15:17:59.43 &  +12:57:55.2 &  0.9502 &  9.15 &   0 &   0.48 &   0 &   0 & \nodata \\ 
54562-1834-331 & 15:17:59.48 &  +06:13:59.8 &  1.2895 &  9.03 &   0 &   0.66 &   0 &   0 & \nodata \\ 
54209-2158-390 & 15:18:00.27 &  +23:28:31.8 &  1.9265 & 14.45 &   0 &   1.58 &   1 &   2 & 0.117 \\ 
51689-0312-536 & 15:18:01.90 &  +00:52:03.3 &  0.8094 &  9.12 &   0 &   0.85 &   0 &   0 & \nodata \\ 
52766-1331-359 & 15:18:01.95 &  +48:01:18.2 &  0.6153 & 16.50 &   0 &   1.60 &   0 &   0 & \nodata \\ 
54234-2753-227 & 15:18:02.68 &  +12:09:48.9 &  0.5602 &  8.79 &   0 &   3.07 &   0 &   0 & \nodata \\ 
52703-1165-591 & 15:18:03.17 &  +52:02:39.1 &  1.2463 & 18.48 &   0 &   2.80 &   0 &   0 & \nodata \\ 
54525-2156-094 & 15:18:03.70 &  +19:27:55.7 &  1.7332 & 25.24 &   0 &   4.69 &   2 &   0 & \nodata \\ 
53854-1720-225 & 15:18:04.52 &  +10:28:03.5 &  1.6931 & 17.38 &   0 &   4.25 &   0 &   0 & \nodata \\ 
52822-1330-103 & 15:18:04.52 &  +48:31:27.3 &  1.2185 & 10.33 &   0 &   2.61 &   0 &   0 & \nodata \\ 
53437-0614-272 & 15:18:05.07 &  +55:45:59.1 &  2.0728 &  9.10 &   0 &   1.46 &   1 &   1 & 0.086 \\ 
53116-1386-087 & 15:18:05.37 &  +32:40:29.7 &  0.7554 &  4.61 &   0 &   3.03 &   0 &   0 & \nodata \\ 
52345-0613-195 & 15:18:06.60 &  +59:33:05.6 &  1.9652 & 23.58 &   0 &   0.63 &   2 &   1 & 0.048 \\ 
51689-0312-534 & 15:18:06.61 &  +00:52:31.9 &  1.0416 & 28.68 &   0 &   0.49 &   1 &   0 & \nodata \\ 
54559-2952-161 & 15:18:06.62 &  +01:31:34.2 &  1.4016 & 30.63 &   0 &   0.84 &   0 &   0 & \nodata \\ 
53148-1677-636 & 15:18:06.74 &  +44:00:15.6 &  0.9276 & 11.60 &   0 &   4.81 &   0 &   0 & \nodata \\ 
54242-2157-008 & 15:18:06.82 &  +24:51:25.4 &  1.3293 & 18.76 &   0 &   4.53 &   0 &   0 & \nodata \\ 
53876-1719-066 & 15:18:06.83 &  +08:37:56.5 &  0.3893 &  4.98 &   0 &   0.23 &   0 &   0 & \nodata \\ 
53433-1678-427 & 15:18:06.97 &  +42:59:59.4 &  2.0522 &  5.03 &   0 &   0.04 &   2 &   1 & 0.046 \\ 
52721-1050-066 & 15:18:07.55 &  +45:25:41.2 &  2.2221 & 15.69 &   0 &   4.08 &   2 &   1 & 0.038 \\ 
52022-0591-469 & 15:18:08.04 &  +04:09:02.7 &  1.7511 & 11.03 &   0 &   2.84 &   0 &   0 & \nodata \\ 
52345-0613-450 & 15:18:08.13 &  +61:01:04.0 &  1.0666 &  9.42 &   0 &   3.33 &   1 &   0 & \nodata \\ 
54525-2156-119 & 15:18:08.50 &  +20:22:30.5 &  2.1292 & 16.63 &   0 &   3.27 &   1 &   1 & 0.041 \\ 
53437-0614-268 & 15:18:08.50 &  +55:43:43.0 &  1.1194 &  7.68 &   0 &   1.55 &   0 &   0 & \nodata \\ 
52345-0613-531 & 15:18:08.63 &  +60:50:42.9 &  0.8686 & 13.43 &   0 &   2.99 &   0 &   0 & \nodata \\ 
53148-1677-631 & 15:18:10.71 &  +43:58:28.6 &  1.4730 & 12.44 &   0 &   4.25 &   0 &   0 & \nodata \\ 
52376-0794-319 & 15:18:11.82 &  +52:51:35.3 &  1.0393 &  6.87 &   0 &   3.06 &   0 &   0 & \nodata \\ 
52822-1330-119 & 15:18:11.97 &  +48:22:53.4 &  1.7652 & 12.08 &   0 &   3.90 &   1 &   1 & 0.031 \\ 
54209-2158-373 & 15:18:12.41 &  +24:42:22.6 &  1.2050 &  7.37 &   0 &   4.20 &   0 &   0 & \nodata \\ 
52736-1292-568 & 15:18:12.57 &  +41:30:05.2 &  0.8897 & 14.11 &   0 &   0.85 &   0 &   0 & \nodata \\ 
54539-1818-162 & 15:18:12.89 &  +06:27:27.0 &  1.5285 &  8.03 &   0 &   2.84 &   0 &   0 & \nodata \\ 
52376-0794-313 & 15:18:13.33 &  +52:39:19.2 &  0.6420 &  9.30 &   0 &   1.70 &   0 &   0 & \nodata \\ 
54621-2927-160 & 15:18:13.57 &  +06:44:53.0 &  2.4091 & 20.80 &   0 &   3.18 &   2 &   0 & \nodata \\ 
52345-0613-525 & 15:18:13.60 &  +60:30:57.6 &  1.6298 & 10.40 &   0 &   2.48 &   1 &   0 & \nodata \\ 
52703-1165-588 & 15:18:13.64 &  +52:16:24.6 &  0.6418 &  6.88 &   0 &   2.59 &   0 &   0 & \nodata \\ 
54525-2156-540 & 15:18:14.07 &  +21:32:10.7 &  0.5407 & 17.90 &   0 &   4.02 &   0 &   0 & \nodata \\ 
52022-0591-135 & 15:18:14.28 &  +03:06:41.2 &  1.0939 & 25.24 &   0 &   3.19 &   0 &   0 & \nodata \\ 
52721-1050-010 & 15:18:14.77 &  +44:55:54.5 &  1.5594 & 32.88 &   0 &   4.17 &   0 &   0 & \nodata \\ 
53116-1386-142 & 15:18:15.06 &  +33:05:23.1 &  3.5503 & 10.75 &   0 &   3.75 &   0 &   2 & 0.094 \\ 
52022-0591-491 & 15:18:16.34 &  +04:05:05.7 &  1.4703 & 12.04 &   0 &   4.72 &   2 &   0 & \nodata \\ 
52376-0794-402 & 15:18:16.58 &  +53:39:07.5 &  3.0821 & 18.24 &   0 &   1.58 &   0 &   0 & \nodata \\ 
54209-2158-383 & 15:18:16.71 &  +23:22:33.6 &  3.1075 &  4.84 &   0 &   4.29 &   0 &   0 & \nodata \\ 
52814-1354-314 & 15:18:17.28 &  +34:41:23.4 &  1.5528 & 12.91 &   0 &   1.88 &   0 &   0 & \nodata \\ 
54557-2780-617 & 15:18:19.15 &  +18:00:36.2 &  0.8775 & 16.79 &   0 &   1.55 &   0 &   0 & \nodata \\ 
54271-2793-568 & 15:18:19.50 &  +19:12:57.4 &  1.4167 & 17.40 &   0 &   0.65 &   0 &   0 & \nodata \\ 
52345-0613-464 & 15:18:21.41 &  +59:54:56.0 &  1.1865 & 14.17 &   0 &   4.76 &   0 &   0 & \nodata \\ 
53149-1649-083 & 15:18:23.05 &  +29:59:25.4 &  1.2490 & 10.32 &   0 &   2.85 &   1 &   0 & \nodata \\ 
53885-2160-358 & 15:18:23.17 &  +26:03:53.3 &  3.6376 & 11.44 &   0 &   2.52 &   0 &   0 & \nodata \\ 
54242-2766-610 & 15:18:23.18 &  +15:41:15.8 &  2.3150 & 12.54 &   0 &   4.13 &   0 &   0 & \nodata \\ 
52409-0924-340 & 15:18:24.37 & --01:01:49.8 &  2.5901 & 11.52 &   0 &   1.74 &   2 &   3 & 0.108 \\ 
52736-1292-158 & 15:18:24.52 &  +40:32:18.4 &  3.0859 &  7.71 &   0 &   2.54 &   1 &   2 & 0.111 \\ 
52079-0612-017 & 15:18:25.26 &  +56:34:51.4 &  0.7430 & 14.44 &   0 &   0.77 &   0 &   0 & \nodata \\ 
54557-2780-007 & 15:18:25.48 &  +16:00:32.6 &  1.7133 & 16.68 &   0 &   1.62 &   1 &   0 & \nodata \\ 
52822-1330-542 & 15:18:26.88 &  +49:18:28.1 &  1.1007 & 12.41 &   0 &   4.85 &   0 &   0 & \nodata \\ 
53172-1399-064 & 15:18:27.90 &  +37:58:26.5 &  1.6695 & 11.58 &   0 &   0.80 &   1 &   0 & \nodata \\ 
54621-2927-536 & 15:18:27.93 &  +07:51:00.2 &  1.9867 & 25.18 &   0 &   1.95 &   0 &   0 & \nodata \\ 
51689-0312-525 & 15:18:28.40 &  +00:52:55.1 &  0.8382 &  6.14 &   0 &   4.06 &   1 &   0 & \nodata \\ 
54562-1834-329 & 15:18:29.32 &  +06:14:07.5 &  1.1785 & 13.92 &   0 &   3.01 &   2 &   0 & \nodata \\ 
52751-1166-338 & 15:18:29.79 &  +51:06:34.7 &  1.0868 &  4.74 &   0 &   4.31 &   0 &   0 & \nodata \\ 
53437-0614-239 & 15:18:29.93 &  +55:59:28.1 &  1.1380 & 20.31 &   0 &   1.56 &   0 &   0 & \nodata \\ 
54173-1846-237 & 15:18:30.68 &  +28:08:49.8 &  0.4798 &  9.92 &   0 &   2.93 &   0 &   0 & \nodata \\ 
52822-1330-064 & 15:18:30.93 &  +48:32:14.4 &  0.5758 &  9.61 &   0 &   3.19 &   0 &   0 & \nodata \\ 
52822-1330-618 & 15:18:31.83 &  +49:30:26.5 &  1.3296 & 12.75 &   0 &   2.87 &   2 &   0 & \nodata \\ 
52814-1354-280 & 15:18:31.86 &  +34:33:25.0 &  1.6724 &  7.37 &   0 &   2.71 &   1 &   0 & \nodata \\ 
54271-2793-548 & 15:18:32.99 &  +18:40:48.5 &  1.8156 & 36.69 &   0 &   2.15 &   0 &   0 & \nodata \\ 
52409-0924-308 & 15:18:33.83 & --01:57:53.3 &  1.5737 & 15.24 &   0 &   2.41 &   0 &   0 & \nodata \\ 
54559-2952-088 & 15:18:34.28 &  +01:07:03.2 &  1.3808 & 10.09 &   0 &   4.01 &   0 &   0 & \nodata \\ 
53470-1400-348 & 15:18:34.50 &  +37:13:58.9 &  0.7954 &  9.19 &   0 &   3.18 &   0 &   0 & \nodata \\ 
52409-0924-332 & 15:18:34.55 & --01:05:25.3 &  0.6525 &  7.70 &   0 &   2.93 &   0 &   0 & \nodata \\ 
53857-1721-332 & 15:18:34.94 &  +09:21:05.4 &  1.4521 & 12.41 &   0 &   4.26 &   0 &   0 & \nodata \\ 
52345-0613-536 & 15:18:35.48 &  +61:00:41.9 &  0.5207 &  8.68 &   0 &   2.80 &   0 &   0 & \nodata \\ 
54209-2158-440 & 15:18:35.91 &  +23:00:28.6 &  1.8592 & 38.59 &   0 &   2.01 &   0 &   0 & \nodata \\ 
52751-1166-320 & 15:18:36.01 &  +50:07:03.6 &  1.5842 & 11.92 &   0 &   2.90 &   0 &   0 & \nodata \\ 
53174-1650-289 & 15:18:36.56 &  +29:50:58.1 &  1.6676 &  5.27 &   0 &   4.35 &   0 &   0 & \nodata \\ 
52376-0794-391 & 15:18:36.70 &  +54:20:56.3 &  3.7006 &  7.94 &   0 &   0.36 &   1 &   0 & \nodata \\ 
53437-0614-341 & 15:18:36.78 &  +56:43:52.8 &  2.0469 & 23.47 &   0 &   2.20 &   1 &   0 & \nodata \\ 
54626-2936-357 & 15:18:37.34 &  +39:50:32.8 &  2.3250 & 11.27 &   0 &   3.14 &   1 &   0 & \nodata \\ 
54173-1846-229 & 15:18:37.63 &  +28:13:13.8 &  2.2388 & 15.00 &   0 &   2.63 &   1 &   2 & 0.070 \\ 
54176-1847-292 & 15:18:37.84 &  +27:50:07.2 &  1.4837 & 14.08 &   0 &   1.45 &   0 &   0 & \nodata \\ 
53149-1649-107 & 15:18:38.73 &  +30:52:01.6 &  1.6416 & 11.20 &   0 &   2.78 &   0 &   0 & \nodata \\ 
52736-1292-056 & 15:18:39.13 &  +39:06:20.4 &  1.1845 & 18.15 &   0 &   0.10 &   1 &   0 & \nodata \\ 
54271-2793-612 & 15:18:39.64 &  +19:09:51.4 &  1.5597 & 17.86 &   0 &   2.74 &   0 &   0 & \nodata \\ 
52751-1166-319 & 15:18:39.95 &  +50:02:59.4 &  1.5146 & 11.46 &   0 &   3.53 &   0 &   0 & \nodata \\ 
53437-0614-354 & 15:18:40.02 &  +56:14:35.1 &  1.1063 &  4.26 &   0 &   3.94 &   0 &   0 & \nodata \\ 
51689-0312-101 & 15:18:41.33 & --00:38:12.1 &  1.8377 &  9.33 &   0 &   3.71 &   1 &   0 & \nodata \\ 
54328-2159-280 & 15:18:41.62 &  +19:46:24.8 &  1.5662 &  9.85 &   0 &   2.14 &   0 &   0 & \nodata \\ 
53433-1678-365 & 15:18:41.70 &  +43:53:21.4 &  2.1935 &  8.13 &   0 &   2.64 &   0 &   0 & \nodata \\ 
52468-1051-391 & 15:18:42.01 &  +44:45:11.0 &  2.5069 &  9.11 &   0 &   2.76 &   0 &   1 & 0.045 \\ 
53433-1678-480 & 15:18:42.86 &  +42:49:34.1 &  1.4658 & 16.59 &   0 &   2.39 &   0 &   0 & \nodata \\ 
53433-1678-199 & 15:18:43.09 &  +41:56:05.9 &  0.5728 & 10.63 &   0 &   1.52 &   0 &   0 & \nodata \\ 
52376-0794-316 & 15:18:43.32 &  +52:46:07.3 &  1.3649 & 18.18 &   0 &   0.76 &   1 &   0 & \nodata \\ 
54209-2158-426 & 15:18:44.95 &  +23:14:31.3 &  2.0227 & 13.51 &   0 &   0.73 &   0 &   3 & 0.223 \\ 
53083-1353-594 & 15:18:45.11 &  +36:00:47.6 &  0.6547 & 11.69 &   0 &   4.52 &   0 &   0 & \nodata \\ 
52766-1331-332 & 15:18:46.09 &  +48:22:45.7 &  3.2541 & 12.52 &   0 &   2.10 &   1 &   2 & 0.084 \\ 
54234-2753-379 & 15:18:46.36 &  +13:18:06.8 &  1.4470 &  8.57 &   0 &   2.87 &   0 &   0 & \nodata \\ 
54561-1833-004 & 15:18:46.39 &  +04:52:07.2 &  2.2688 & 13.32 &   0 &   3.36 &   0 &   1 & 0.083 \\ 
52721-1050-008 & 15:18:46.45 &  +45:05:25.1 &  0.4964 &  4.85 &   0 &   3.94 &   0 &   0 & \nodata \\ 
54242-2766-638 & 15:18:47.10 &  +15:31:24.3 &  1.0022 &  7.76 &   0 &   3.90 &   0 &   0 & \nodata \\ 
52736-1292-567 & 15:18:47.26 &  +41:31:35.7 &  1.5352 & 13.80 &   0 &   1.57 &   0 &   0 & \nodata \\ 
54243-2767-275 & 15:18:47.67 &  +14:34:08.8 &  1.4440 & 17.29 &   0 &   2.57 &   0 &   0 & \nodata \\ 
54561-1833-629 & 15:18:47.70 &  +06:12:59.0 &  0.4994 & 10.29 &   0 &   1.85 &   0 &   0 & \nodata \\ 
53885-2160-307 & 15:18:48.25 &  +25:39:30.2 &  4.2396 & 28.41 &   0 &   1.22 &   1 &   1 & 0.069 \\ 
52376-0794-213 & 15:18:48.47 &  +53:20:06.4 &  1.9473 & 13.47 &   0 &   1.40 &   1 &   1 & 0.035 \\ 
54243-2767-293 & 15:18:48.61 &  +13:50:31.7 &  1.6275 &  9.17 &   0 &   0.14 &   0 &   0 & \nodata \\ 
54557-2780-637 & 15:18:48.67 &  +17:14:01.8 &  0.9649 & 11.24 &   0 &   3.39 &   1 &   0 & \nodata \\ 
53885-2160-346 & 15:18:51.12 &  +26:16:41.9 &  2.3338 &  9.51 &   0 &   1.76 &   0 &   1 & 0.033 \\ 
52736-1292-576 & 15:18:52.72 &  +41:15:04.4 &  1.5605 &  9.15 &   0 &   2.53 &   1 &   0 & \nodata \\ 
53149-1649-616 & 15:18:53.52 &  +31:43:13.0 &  1.6376 & 16.12 &   0 &   0.58 &   1 &   0 & \nodata \\ 
52766-1331-392 & 15:18:55.57 &  +47:57:37.8 &  1.7362 &  9.99 &   0 &   2.49 &   1 &   0 & \nodata \\ 
54209-2158-081 & 15:18:55.86 &  +21:58:38.2 &  1.8395 &  8.83 &   0 &   3.37 &   2 &   2 & 0.081 \\ 
54562-1834-376 & 15:18:55.93 &  +06:03:12.2 &  0.8857 &  8.93 &   0 &   1.16 &   0 &   0 & \nodata \\ 
52376-0794-405 & 15:18:56.16 &  +53:57:01.0 &  1.1819 &  4.93 &   0 &   2.95 &   0 &   0 & \nodata \\ 
54243-2767-382 & 15:18:56.52 &  +14:48:11.3 &  1.5141 & 16.36 &   0 &   1.70 &   1 &   0 & \nodata \\ 
54559-2952-539 & 15:18:57.03 &  +02:39:25.0 &  2.4838 & 11.38 &   0 &   2.02 &   2 &   1 & 0.044 \\ 
51689-0312-545 & 15:18:57.25 &  +00:39:28.5 &  1.0692 &  6.21 &   0 &   0.95 &   0 &   0 & \nodata \\ 
54209-2158-431 & 15:18:57.28 &  +22:55:23.2 &  1.0932 &  6.89 &   0 &   4.48 &   0 &   0 & \nodata \\ 
52022-0591-070 & 15:18:57.67 &  +02:40:45.1 &  1.5555 & 17.48 &   0 &   4.59 &   1 &   0 & \nodata \\ 
54173-1846-326 & 15:18:57.72 &  +29:11:32.2 &  1.0780 & 15.37 &   0 &   0.79 &   1 &   0 & \nodata \\ 
54559-2952-509 & 15:18:57.79 &  +02:20:23.5 &  0.6909 &  4.84 &   0 &   4.31 &   0 &   0 & \nodata \\ 
52079-0612-562 & 15:18:57.98 &  +58:15:27.5 &  1.7355 & 15.55 &   0 &   0.20 &   1 &   0 & \nodata \\ 
54562-1834-421 & 15:18:58.26 &  +05:28:01.0 &  0.9270 &  9.93 &   0 &   2.61 &   0 &   0 & \nodata \\ 
52345-0613-087 & 15:18:58.81 &  +59:02:25.5 &  1.7064 & 15.04 &   0 &   1.44 &   1 &   0 & \nodata \\ 
53083-1353-038 & 15:18:59.86 &  +35:42:28.4 &  1.3633 & 22.13 &   0 &   2.26 &   1 &   0 & \nodata \\ 
52736-1292-509 & 15:19:00.15 &  +40:35:27.5 &  1.0582 & 11.42 &   0 &   4.83 &   0 &   0 & \nodata \\ 
53885-2160-310 & 15:19:00.20 &  +25:52:47.1 &  0.5439 &  7.57 &   0 &   4.68 &   0 &   0 & \nodata \\ 
52703-1165-632 & 15:19:00.74 &  +52:13:21.8 &  1.5490 &  6.42 &   0 &   2.56 &   0 &   0 & \nodata \\ 
52703-1165-013 & 15:19:01.48 &  +50:50:18.9 &  0.4346 &  7.00 &   0 &   3.90 &   0 &   0 & \nodata \\ 
54266-2781-358 & 15:19:02.01 &  +16:22:35.7 &  1.3827 & 16.77 &   0 &   1.82 &   1 &   0 & \nodata \\ 
52409-0924-265 & 15:19:02.51 & --01:41:10.1 &  1.7950 & 12.05 &   0 &   1.97 &   0 &   0 & \nodata \\ 
54209-2158-083 & 15:19:03.00 &  +22:08:21.3 &  0.9168 &  4.48 &   0 &   3.73 &   0 &   0 & \nodata \\ 
52022-0591-537 & 15:19:04.61 &  +03:50:24.4 &  0.4877 & 15.66 &   0 &   4.11 &   0 &   0 & \nodata \\ 
53885-2160-359 & 15:19:07.51 &  +26:19:13.1 &  1.0699 & 13.25 &   0 &   2.61 &   0 &   0 & \nodata \\ 
52468-1051-281 & 15:19:07.61 &  +44:04:24.6 &  0.7817 & 15.24 &   0 &   3.82 &   2 &   0 & \nodata \\ 
52703-1165-061 & 15:19:07.98 &  +51:23:09.8 &  2.1239 & 43.50 &   0 &   1.28 &   1 &   0 & \nodata \\ 
53470-1400-279 & 15:19:08.67 &  +36:39:06.1 &  1.7637 &  7.89 &   0 &   4.03 &   0 &   0 & \nodata \\ 
54266-2781-348 & 15:19:08.68 &  +16:35:45.9 &  3.8003 & 10.31 &   0 &   4.12 &   0 &   0 & \nodata \\ 
54539-1818-475 & 15:19:08.86 &  +07:10:46.6 &  1.5146 &  9.81 &   0 &   2.74 &   0 &   0 & \nodata \\ 
53470-1400-389 & 15:19:09.17 &  +37:16:15.5 &  3.3331 &  5.77 &   0 &   1.26 &   0 &   1 & 0.040 \\ 
52376-0794-176 & 15:19:09.21 &  +53:17:11.6 &  1.3475 &  4.01 &   0 &   4.35 &   1 &   0 & \nodata \\ 
52370-0793-635 & 15:19:09.77 &  +54:51:16.9 &  1.1198 & 12.47 &   0 &   3.41 &   1 &   0 & \nodata \\ 
52345-0613-530 & 15:19:10.15 &  +60:44:17.3 &  2.0243 & 12.75 &   0 &   2.42 &   0 &   0 & \nodata \\ 
52814-1354-384 & 15:19:10.46 &  +35:14:30.0 &  0.6362 & 11.52 &   0 &   0.57 &   0 &   0 & \nodata \\ 
54173-1846-190 & 15:19:10.58 &  +28:06:41.3 &  1.0878 &  8.84 &   0 &   2.53 &   0 &   0 & \nodata \\ 
54173-1846-396 & 15:19:10.66 &  +28:30:09.8 &  0.4379 & 10.10 &   0 &   4.36 &   0 &   0 & \nodata \\ 
54539-1818-406 & 15:19:11.42 &  +07:52:48.4 &  1.1414 & 10.81 &   0 &   1.29 &   0 &   0 & \nodata \\ 
54176-1847-290 & 15:19:11.45 &  +27:43:52.6 &  1.0754 &  4.25 &   0 &   3.33 &   0 &   0 & \nodata \\ 
53854-1720-257 & 15:19:11.94 &  +10:13:29.3 &  1.9938 &  4.41 &   0 &   4.49 &   0 &   1 & 0.076 \\ 
53433-1678-181 & 15:19:12.44 &  +41:56:20.9 &  1.5612 &  6.87 &   0 &   3.03 &   0 &   0 & \nodata \\ 
54539-1818-146 & 15:19:12.55 &  +06:43:58.3 &  1.3004 &  7.19 &   0 &   1.78 &   0 &   0 & \nodata \\ 
53172-1399-032 & 15:19:12.81 &  +37:49:18.4 &  2.1704 & 10.29 &   0 &   1.84 &   1 &   0 & \nodata \\ 
54209-2158-403 & 15:19:13.35 &  +23:46:57.6 &  1.8393 &  5.40 &   0 &   3.51 &   0 &   0 & \nodata \\ 
53885-2160-313 & 15:19:13.45 &  +25:21:35.2 &  1.1386 & 11.53 &   0 &   0.98 &   0 &   0 & \nodata \\ 
54234-2753-368 & 15:19:14.27 &  +13:35:10.4 &  2.1243 &  7.06 &   0 &   3.25 &   0 &   3 & 0.197 \\ 
52751-1166-389 & 15:19:14.53 &  +50:39:43.9 &  2.0082 &  7.30 &   0 &   2.55 &   0 &   0 & \nodata \\ 
54525-2156-060 & 15:19:14.90 &  +19:49:17.1 &  1.3585 & 10.92 &   0 &   0.64 &   1 &   0 & \nodata \\ 
54243-2767-268 & 15:19:15.77 &  +14:15:02.4 &  1.8171 &  5.05 &   0 &   3.23 &   0 &   2 & 0.095 \\ 
53876-1719-039 & 15:19:15.88 &  +08:41:06.1 &  0.8224 & 19.52 &   0 &   4.60 &   0 &   0 & \nodata \\ 
54272-2464-314 & 15:19:16.14 &  +49:33:38.8 &  2.3562 &  6.51 &   0 &   4.01 &   0 &   0 & \nodata \\ 
52022-0591-083 & 15:19:16.75 &  +03:19:28.2 &  0.8008 &  5.60 &   0 &   0.28 &   0 &   0 & \nodata \\ 
53885-2160-320 & 15:19:17.55 &  +25:18:17.6 &  0.8824 &  4.65 &   0 &   0.02 &   0 &   0 & \nodata \\ 
53433-1678-183 & 15:19:18.03 &  +42:03:18.2 &  1.5797 & 10.10 &   0 &   1.26 &   0 &   0 & \nodata \\ 
53172-1399-031 & 15:19:18.66 &  +38:15:40.2 &  1.3180 & 11.35 &   0 &   1.01 &   1 &   0 & \nodata \\ 
54271-2793-594 & 15:19:18.77 &  +18:52:06.5 &  1.2364 &  4.87 &   0 &   3.21 &   0 &   0 & \nodata \\ 
52376-0794-400 & 15:19:19.01 &  +54:06:12.5 &  1.3499 & 12.09 &   0 &   2.49 &   1 &   0 & \nodata \\ 
54271-2793-583 & 15:19:19.09 &  +19:06:24.6 &  1.3165 & 15.37 &   0 &   4.38 &   0 &   0 & \nodata \\ 
54209-2158-178 & 15:19:19.35 &  +22:44:17.8 &  2.3434 &  5.44 &   0 &   0.52 &   3 &   2 & 0.079 \\ 
52079-0612-542 & 15:19:19.37 &  +57:53:47.7 &  1.1154 &  4.20 &   0 &   3.53 &   1 &   0 & \nodata \\ 
52345-0613-486 & 15:19:19.39 &  +59:53:44.1 &  1.7746 & 10.47 &   0 &   4.23 &   0 &   0 & \nodata \\ 
54209-2158-412 & 15:19:19.43 &  +23:46:03.3 &  1.8975 & 13.05 &   0 &   1.71 &   1 &   0 & \nodata \\ 
52409-0924-267 & 15:19:19.50 & --02:01:25.7 &  1.9878 &  6.71 &   0 &   1.93 &   0 &   0 & \nodata \\ 
53172-1399-040 & 15:19:20.75 &  +37:49:02.2 &  2.1107 &  5.31 &   0 &   3.02 &   1 &   3 & 0.105 \\ 
52721-1050-009 & 15:19:20.84 &  +45:02:52.1 &  0.7750 &  6.76 &   0 &   3.57 &   0 &   0 & \nodata \\ 
52079-0612-010 & 15:19:21.72 &  +56:21:57.1 &  1.6839 &  6.73 &   0 &   1.52 &   2 &   0 & \nodata \\ 
52022-0591-058 & 15:19:22.17 &  +03:38:59.7 &  0.4735 &  5.29 &   0 &   2.53 &   0 &   0 & \nodata \\ 
52376-0794-272 & 15:19:23.11 &  +52:54:31.8 &  1.4813 &  7.59 &   0 &   2.77 &   0 &   0 & \nodata \\ 
54176-1847-359 & 15:19:23.58 &  +28:37:07.6 &  0.7511 &  8.37 &   0 &   2.85 &   0 &   0 & \nodata \\ 
52022-0591-567 & 15:19:24.49 &  +03:46:41.5 &  3.7124 & 11.99 &   0 &   2.64 &   0 &   0 & \nodata \\ 
53876-1719-635 & 15:19:25.42 &  +09:21:08.3 &  2.2231 &  5.99 &   0 &   3.44 &   2 &   0 & \nodata \\ 
52703-1165-070 & 15:19:25.59 &  +51:24:13.8 &  1.1092 &  5.38 &   0 &   3.18 &   0 &   0 & \nodata \\ 
52721-1050-072 & 15:19:25.72 &  +45:34:32.0 &  2.3385 & 13.89 &   0 &   4.56 &   0 &   0 & \nodata \\ 
53433-1678-420 & 15:19:26.68 &  +43:39:15.2 &  0.5482 &  7.67 &   0 &   3.06 &   0 &   0 & \nodata \\ 
53854-1720-237 & 15:19:26.79 &  +10:19:29.7 &  1.3027 & 10.66 &   0 &   3.00 &   0 &   0 & \nodata \\ 
52736-1292-051 & 15:19:26.86 &  +39:59:43.9 &  1.5879 &  6.35 &   0 &   3.54 &   1 &   0 & \nodata \\ 
52736-1292-058 & 15:19:26.94 &  +39:44:06.4 &  1.4723 &  9.17 &   0 &   4.38 &   0 &   0 & \nodata \\ 
54266-2781-357 & 15:19:26.95 &  +16:31:23.2 &  1.0332 &  4.98 &   0 &   3.88 &   1 &   0 & \nodata \\ 
53116-1386-118 & 15:19:28.24 &  +33:12:19.8 &  2.2331 &  7.73 &   0 &   4.32 &   0 &   2 & 0.073 \\ 
52079-0612-548 & 15:19:28.77 &  +57:38:07.2 &  1.4950 &  6.08 &   0 &   3.64 &   0 &   0 & \nodata \\ 
53116-1386-088 & 15:19:28.81 &  +32:17:25.9 &  1.5591 & 12.61 &   0 &   1.39 &   0 &   0 & \nodata \\ 
54271-2793-025 & 15:19:29.37 &  +18:02:06.0 &  0.9147 &  5.03 &   0 &   0.43 &   0 &   0 & \nodata \\ 
54539-1818-491 & 15:19:29.45 &  +07:23:28.7 &  2.4058 & 15.25 &   0 &   2.41 &   3 &   0 & \nodata \\ 
52468-1051-321 & 15:19:29.50 &  +45:39:43.5 &  1.0425 &  7.32 &   0 &   2.54 &   0 &   0 & \nodata \\ 
54560-2953-322 & 15:19:29.58 &  +02:37:27.9 &  3.6076 & 13.97 &   0 &   4.12 &   1 &   0 & \nodata \\ 
54266-2781-295 & 15:19:30.62 &  +15:35:55.8 &  0.5632 & 10.79 &   0 &   4.76 &   0 &   0 & \nodata \\ 
54561-1833-007 & 15:19:30.65 &  +04:55:52.0 &  1.8292 & 12.99 &   0 &   0.96 &   2 &   0 & \nodata \\ 
52079-0612-020 & 15:19:30.94 &  +56:26:35.5 &  1.3347 & 15.18 &   0 &   3.39 &   0 &   0 & \nodata \\ 
53433-1678-256 & 15:19:31.27 &  +41:45:31.9 &  2.2250 & 20.93 &   0 &   0.24 &   0 &   2 & 0.077 \\ 
53083-1353-634 & 15:19:31.99 &  +36:20:25.2 &  1.3645 & 13.45 &   0 &   3.66 &   0 &   0 & \nodata \\ 
53172-1399-622 & 15:19:32.07 &  +38:44:52.6 &  1.5200 & 29.46 &   0 &   0.88 &   2 &   0 & \nodata \\ 
53878-2161-333 & 15:19:32.23 &  +23:20:29.3 &  1.4585 & 11.92 &   0 &   2.70 &   1 &   0 & \nodata \\ 
52822-1330-002 & 15:19:32.72 &  +48:13:49.9 &  2.2699 &  5.09 &   0 &   3.66 &   0 &   1 & 0.060 \\ 
54562-1834-408 & 15:19:32.82 &  +06:34:09.3 &  1.9464 &  8.35 &   0 &   2.54 &   1 &   0 & \nodata \\ 
52409-0924-439 & 15:19:34.43 & --01:10:41.3 &  1.8604 &  4.87 &   0 &   4.03 &   1 &   0 & \nodata \\ 
54173-1846-377 & 15:19:34.48 &  +29:14:33.2 &  1.3872 &  7.76 &   0 &   1.34 &   1 &   0 & \nodata \\ 
53885-2160-266 & 15:19:34.84 &  +25:47:23.3 &  1.2762 & 11.59 &   0 &   4.08 &   1 &   0 & \nodata \\ 
54209-2158-402 & 15:19:35.32 &  +24:22:59.5 &  1.8210 &  8.48 &   0 &   4.64 &   1 &   1 & 0.045 \\ 
53116-1386-613 & 15:19:35.74 &  +33:54:51.5 &  2.1312 & 15.75 &   0 &   4.80 &   0 &   0 & \nodata \\ 
54557-2780-626 & 15:19:36.25 &  +17:20:53.7 &  0.8963 &  8.03 &   0 &   2.60 &   0 &   0 & \nodata \\ 
54266-2781-350 & 15:19:36.63 &  +16:30:53.2 &  1.0730 & 13.78 &   0 &   1.62 &   0 &   0 & \nodata \\ 
52814-1354-373 & 15:19:36.89 &  +35:28:18.4 &  0.6203 &  9.19 &   0 &   2.93 &   0 &   0 & \nodata \\ 
54234-2753-183 & 15:19:36.90 &  +12:31:47.1 &  1.4112 &  9.57 &   0 &   0.50 &   0 &   0 & \nodata \\ 
53433-1678-194 & 15:19:36.98 &  +42:01:05.0 &  3.1233 &  6.65 &   0 &   1.46 &   0 &   0 & \nodata \\ 
54559-2952-146 & 15:19:39.07 &  +01:25:13.3 &  1.5337 &  8.20 &   0 &   0.73 &   0 &   0 & \nodata \\ 
54243-2767-434 & 15:19:39.76 &  +14:37:43.5 &  1.7403 & 16.77 &   0 &   0.59 &   0 &   0 & \nodata \\ 
53174-1650-266 & 15:19:39.82 &  +30:04:51.5 &  1.5740 &  9.66 &   0 &   4.33 &   0 &   0 & \nodata \\ 
53172-1399-013 & 15:19:40.93 &  +37:44:34.0 &  0.5259 &  5.63 &   0 &   4.35 &   0 &   0 & \nodata \\ 
53116-1386-542 & 15:19:42.05 &  +33:50:34.0 &  0.4269 &  4.14 &   0 &   0.25 &   0 &   0 & \nodata \\ 
52022-0591-564 & 15:19:43.09 &  +03:53:51.5 &  1.3326 &  7.98 &   0 &   4.11 &   0 &   0 & \nodata \\ 
54539-1818-147 & 15:19:47.25 &  +06:27:52.9 &  1.5042 &  5.23 &   0 &   4.01 &   0 &   0 & \nodata \\ 
52345-0613-574 & 15:19:47.65 &  +61:09:40.1 &  1.8874 &  4.31 &   0 &   3.81 &   0 &   0 & \nodata \\ 
54328-2159-239 & 15:19:47.90 &  +19:46:11.8 &  1.5417 &  6.95 &   0 &   3.04 &   1 &   0 & \nodata \\ 
53857-1721-323 & 15:19:48.12 &  +09:11:28.9 &  1.8944 &  8.82 &   0 &   0.13 &   3 &   1 & 0.048 \\ 
54243-2767-421 & 15:19:48.31 &  +15:05:14.3 &  2.2675 &  8.29 &   0 &   1.84 &   0 &   2 & 0.107 \\ 
52814-1354-232 & 15:19:48.49 &  +34:32:15.1 &  2.2573 &  7.02 &   0 &   2.46 &   1 &   0 & \nodata \\ 
52022-0591-031 & 15:19:48.79 &  +03:03:57.2 &  1.7813 & 21.61 &   0 &   3.72 &   0 &   1 & 0.086 \\ 
53083-1353-630 & 15:19:49.96 &  +35:52:07.3 &  1.6659 & 25.38 &   0 &   3.07 &   2 &   0 & \nodata \\ 
52766-1331-221 & 15:19:50.08 &  +47:24:12.8 &  0.9634 &  7.75 &   0 &   1.88 &   0 &   0 & \nodata \\ 
53116-1386-549 & 15:19:51.20 &  +33:48:44.6 &  1.0295 &  9.62 &   0 &   2.59 &   0 &   0 & \nodata \\ 
52751-1166-393 & 15:19:51.29 &  +50:14:04.1 &  1.3019 &  4.44 &   0 &   3.19 &   0 &   0 & \nodata \\ 
53437-0614-388 & 15:19:51.34 &  +56:45:44.7 &  1.5766 &  6.28 &   0 &   3.51 &   0 &   0 & \nodata \\ 
52345-0613-167 & 15:19:51.59 &  +59:33:27.0 &  1.7191 &  9.03 &   0 &   2.46 &   1 &   0 & \nodata \\ 
54266-2781-400 & 15:19:52.01 &  +16:14:54.2 &  1.9829 &  7.78 &   0 &   1.82 &   1 &   1 & 0.050 \\ 
54328-2159-284 & 15:19:52.25 &  +19:14:50.0 &  0.3904 &  8.96 &   0 &   3.88 &   0 &   0 & \nodata \\ 
54525-2156-058 & 15:19:53.17 &  +19:48:28.7 &  1.8511 &  6.61 &   0 &   0.26 &   0 &   0 & \nodata \\ 
52022-0591-608 & 15:19:55.60 &  +04:08:08.4 &  0.7714 &  5.86 &   0 &   2.37 &   0 &   0 & \nodata \\ 
54525-2883-284 & 15:19:55.80 &  +55:14:11.5 &  2.8619 & 20.20 &   0 &   0.75 &   0 &   0 & \nodata \\ 
54271-2793-003 & 15:19:55.93 &  +17:31:11.6 &  1.5390 & 14.68 &   0 &   0.62 &   1 &   0 & \nodata \\ 
52025-0592-290 & 15:19:56.51 &  +03:08:46.6 &  1.4821 & 11.13 &   0 &   3.64 &   3 &   0 & \nodata \\ 
54176-1847-349 & 15:19:56.53 &  +28:29:27.0 &  0.6026 &  9.81 &   0 &   2.49 &   0 &   0 & \nodata \\ 
54557-2780-628 & 15:19:57.09 &  +17:18:36.9 &  2.1727 & 12.05 &   0 &   2.68 &   1 &   0 & \nodata \\ 
52376-0794-179 & 15:19:57.40 &  +53:13:34.8 &  1.7915 & 18.11 &   0 &   1.21 &   1 &   2 & 0.087 \\ 
52751-1166-385 & 15:19:58.13 &  +50:29:19.2 &  2.0981 &  4.66 &   0 &   3.94 &   1 &   4 & 0.171 \\ 
53437-0614-237 & 15:19:58.63 &  +56:03:58.1 &  1.7722 & 12.68 &   0 &   3.16 &   0 &   0 & \nodata \\ 
53116-1386-054 & 15:19:58.83 &  +31:58:36.2 &  0.9833 & 12.19 &   0 &   1.43 &   0 &   0 & \nodata \\ 
53854-1720-181 & 15:19:59.02 &  +10:16:26.4 &  1.1253 & 13.69 &   0 &   0.38 &   0 &   0 & \nodata \\ 
52751-1166-383 & 15:19:59.06 &  +50:24:57.8 &  1.7802 &  6.82 &   0 &   4.05 &   2 &   1 & 0.030 \\ 
52409-0924-252 & 15:19:59.35 & --02:18:23.9 &  0.4883 & 15.99 &   0 &   2.06 &   0 &   0 & \nodata \\ 
52468-1051-322 & 15:20:01.69 &  +45:58:55.4 &  1.9890 & 15.13 &   0 &   1.99 &   1 &   0 & \nodata \\ 
54271-2793-640 & 15:20:01.95 &  +19:02:54.6 &  1.6474 & 17.42 &   0 &   1.44 &   1 &   0 & \nodata \\ 
52345-0613-576 & 15:20:02.74 &  +60:57:52.7 &  2.0165 &  5.47 &   0 &   4.17 &   0 &   0 & \nodata \\ 
54243-2767-331 & 15:20:04.05 &  +15:11:11.6 &  3.3437 &  7.49 &   0 &   4.15 &   1 &   1 & 0.035 \\ 
52345-0613-484 & 15:20:04.59 &  +59:58:52.9 &  1.3962 &  9.93 &   0 &   2.09 &   0 &   0 & \nodata \\ 
54539-1818-485 & 15:20:05.21 &  +07:27:24.4 &  1.0752 &  9.18 &   0 &   3.29 &   0 &   0 & \nodata \\ 
53174-1650-282 & 15:20:05.29 &  +29:42:39.8 &  1.0806 & 10.66 &   0 &   3.73 &   0 &   0 & \nodata \\ 
54209-2158-457 & 15:20:05.93 &  +23:39:53.0 &  4.4838 & 14.96 &   0 &   4.43 &   1 &   3 & 0.201 \\ 
52751-1166-274 & 15:20:06.00 &  +50:06:03.6 &  2.2542 & 12.73 &   0 &   4.03 &   0 &   2 & 0.088 \\ 
52376-0794-166 & 15:20:06.15 &  +53:18:04.2 &  0.9934 & 27.15 &   0 &   1.07 &   1 &   0 & \nodata \\ 
54242-2157-600 & 15:20:06.70 &  +26:52:11.8 &  1.2274 &  8.44 &   0 &   0.38 &   0 &   0 & \nodata \\ 
54525-2883-309 & 15:20:07.40 &  +54:52:14.8 &  1.0862 & 17.57 &   0 &   2.70 &   0 &   0 & \nodata \\ 
54562-1834-444 & 15:20:07.52 &  +05:53:31.4 &  1.5766 & 17.31 &   0 &   2.55 &   1 &   0 & \nodata \\ 
54562-1834-460 & 15:20:07.64 &  +06:25:15.3 &  1.1283 & 21.99 &   0 &   0.02 &   0 &   0 & \nodata \\ 
52468-1051-277 & 15:20:08.43 &  +44:24:28.9 &  2.6943 & 13.01 &   0 &   1.94 &   1 &   3 & 0.150 \\ 
54271-2793-004 & 15:20:08.99 &  +17:37:43.8 &  2.3929 &  9.72 &   0 &   0.07 &   1 &   1 & 0.075 \\ 
54626-2936-325 & 15:20:09.78 &  +40:19:19.8 &  0.8752 &  9.72 &   0 &   1.48 &   0 &   0 & \nodata \\ 
52025-0592-334 & 15:20:09.88 &  +03:30:37.7 &  1.7088 & 10.43 &   0 &   2.08 &   1 &   0 & \nodata \\ 
52079-0612-587 & 15:20:09.91 &  +57:44:23.1 &  0.8558 & 19.08 &   0 &   1.63 &   1 &   0 & \nodata \\ 
53885-2160-223 & 15:20:09.97 &  +25:39:43.5 &  1.3792 & 13.16 &   0 &   0.83 &   0 &   0 & \nodata \\ 
53174-1650-234 & 15:20:11.60 &  +30:15:40.8 &  0.9683 &  8.76 &   0 &   3.40 &   0 &   0 & \nodata \\ 
54243-2767-374 & 15:20:11.89 &  +15:36:07.1 &  1.7707 &  6.43 &   0 &   2.08 &   0 &   0 & \nodata \\ 
52751-1166-387 & 15:20:11.91 &  +50:44:46.5 &  0.6702 & 12.01 &   0 &   1.69 &   0 &   0 & \nodata \\ 
54562-1834-136 & 15:20:11.92 &  +04:35:45.9 &  2.2462 &  9.64 &   0 &   0.75 &   0 &   1 & 0.029 \\ 
54537-2794-357 & 15:20:12.20 &  +18:08:07.3 &  1.2269 & 12.54 &   0 &   0.06 &   0 &   0 & \nodata \\ 
52736-1292-616 & 15:20:12.25 &  +41:05:32.5 &  1.1337 & 10.26 &   0 &   3.56 &   0 &   0 & \nodata \\ 
54562-1834-469 & 15:20:12.56 &  +05:38:40.3 &  1.7737 & 19.87 &   0 &   3.26 &   1 &   1 & 0.048 \\ 
52345-0613-481 & 15:20:12.67 &  +60:01:27.2 &  1.3921 & 13.81 &   0 &   1.41 &   0 &   0 & \nodata \\ 
52409-0924-377 & 15:20:12.76 & --01:04:06.2 &  0.7361 &  6.15 &   0 &   4.18 &   0 &   0 & \nodata \\ 
53885-2160-237 & 15:20:13.98 &  +25:34:38.2 &  1.4587 & 13.91 &   0 &   2.15 &   1 &   0 & \nodata \\ 
53433-1678-167 & 15:20:14.32 &  +41:59:07.4 &  3.7943 &  7.89 &   0 &   3.76 &   0 &   0 & \nodata \\ 
54562-1834-465 & 15:20:14.59 &  +05:36:40.1 &  2.4614 & 16.44 &   0 &   0.46 &   0 &   0 & \nodata \\ 
54209-2158-045 & 15:20:14.63 &  +22:03:40.5 &  1.5729 & 13.43 &   0 &   3.35 &   0 &   0 & \nodata \\ 
52409-0924-365 & 15:20:15.47 & --00:25:39.4 &  0.9812 &  5.24 &   0 &   2.64 &   0 &   0 & \nodata \\ 
54266-2781-339 & 15:20:15.54 &  +16:49:53.1 &  1.7550 &  7.27 &   0 &   1.60 &   0 &   0 & \nodata \\ 
51689-0312-074 & 15:20:15.63 & --00:25:01.5 &  1.2849 & 27.87 &   0 &   4.68 &   1 &   0 & \nodata \\ 
53857-1721-346 & 15:20:16.34 &  +08:59:12.3 &  1.8927 & 11.87 &   0 &   3.67 &   1 &   2 & 0.107 \\ 
53174-1650-369 & 15:20:17.24 &  +31:35:35.5 &  0.6442 & 21.48 &   0 &   1.17 &   0 &   0 & \nodata \\ 
52345-0613-566 & 15:20:18.53 &  +61:06:09.6 &  1.9390 & 10.84 &   0 &   4.75 &   0 &   0 & \nodata \\ 
52409-0924-231 & 15:20:18.65 & --01:50:37.4 &  0.6318 &  5.83 &   0 &   1.96 &   0 &   0 & \nodata \\ 
53433-1678-463 & 15:20:19.60 &  +42:46:14.7 &  1.5043 & 10.30 &   0 &   2.03 &   0 &   0 & \nodata \\ 
52025-0592-306 & 15:20:21.03 &  +02:53:12.0 &  1.1985 & 12.06 &   0 &   0.40 &   0 &   0 & \nodata \\ 
54559-2952-550 & 15:20:21.49 &  +02:15:12.1 &  1.0754 & 29.79 &   0 &   2.80 &   2 &   0 & \nodata \\ 
54539-1818-058 & 15:20:22.66 &  +06:00:37.0 &  2.3435 & 14.73 &   0 &   2.96 &   1 &   2 & 0.083 \\ 
54621-2927-120 & 15:20:23.23 &  +06:53:56.0 &  1.1352 &  7.89 &   0 &   4.43 &   0 &   0 & \nodata \\ 
52345-0613-578 & 15:20:24.30 &  +60:45:00.0 &  0.8333 & 12.31 &   0 &   1.64 &   1 &   0 & \nodata \\ 
54328-2159-407 & 15:20:24.49 &  +21:11:55.3 &  1.5056 & 20.79 &   0 &   3.65 &   2 &   0 & \nodata \\ 
54272-2464-267 & 15:20:24.54 &  +49:24:30.8 &  1.4180 &  8.35 &   0 &   2.63 &   0 &   0 & \nodata \\ 
52822-1330-639 & 15:20:25.22 &  +48:52:21.0 &  1.5516 & 15.25 &   0 &   1.68 &   0 &   0 & \nodata \\ 
52345-0613-174 & 15:20:25.64 &  +59:39:55.4 &  1.2787 &  7.33 &   0 &   0.02 &   0 &   0 & \nodata \\ 
53118-1387-285 & 15:20:26.04 &  +31:54:50.6 &  1.3297 & 11.75 &   0 &   2.48 &   0 &   0 & \nodata \\ 
52376-0794-428 & 15:20:27.34 &  +54:24:21.8 &  0.4643 & 12.11 &   0 &   3.82 &   0 &   0 & \nodata \\ 
54621-2927-547 & 15:20:27.81 &  +07:41:45.6 &  1.6517 & 18.56 &   0 &   4.71 &   0 &   0 & \nodata \\ 
54271-2793-037 & 15:20:28.14 &  +18:35:56.1 &  4.1234 & 12.05 &   0 &   3.85 &   1 &   0 & \nodata \\ 
53433-1678-161 & 15:20:28.18 &  +42:15:30.3 &  0.6861 & 11.10 &   0 &   3.65 &   0 &   0 & \nodata \\ 
54243-2767-231 & 15:20:28.25 &  +14:30:01.7 &  2.8242 & 12.54 &   0 &   3.18 &   0 &   0 & \nodata \\ 
52703-1165-015 & 15:20:28.59 &  +51:08:08.9 &  1.7374 & 14.49 &   0 &   1.70 &   0 &   0 & \nodata \\ 
53857-1721-272 & 15:20:28.75 &  +08:25:36.7 &  2.0448 &  7.86 &   0 &   0.26 &   0 &   0 & \nodata \\ 
52822-1330-034 & 15:20:28.94 &  +48:34:47.4 &  1.9393 & 24.25 &   0 &   2.99 &   0 &   0 & \nodata \\ 
54176-1847-370 & 15:20:29.05 &  +28:59:28.1 &  1.2755 &  8.29 &   0 &   1.47 &   1 &   0 & \nodata \\ 
52822-1330-629 & 15:20:29.12 &  +49:15:13.3 &  1.5798 & 14.08 &   0 &   2.18 &   0 &   0 & \nodata \\ 
52345-0613-089 & 15:20:29.23 &  +58:30:26.7 &  1.0552 &  6.35 &   0 &   3.38 &   0 &   0 & \nodata \\ 
54525-2156-015 & 15:20:29.24 &  +19:58:01.6 &  0.6431 &  6.38 &   0 &   4.27 &   0 &   0 & \nodata \\ 
54243-2767-255 & 15:20:29.47 &  +13:47:18.4 &  2.0246 & 28.22 &   0 &   0.90 &   3 &   0 & \nodata \\ 
54539-1818-050 & 15:20:30.24 &  +05:55:58.7 &  0.8863 & 10.75 &   0 &   3.99 &   0 &   0 & \nodata \\ 
53433-1678-459 & 15:20:31.32 &  +43:44:11.6 &  0.9917 & 28.25 &   0 &   2.54 &   0 &   0 & \nodata \\ 
54272-2464-272 & 15:20:33.05 &  +49:42:25.3 &  2.2603 & 15.75 &   0 &   1.87 &   0 &   0 & \nodata \\ 
53116-1386-050 & 15:20:33.64 &  +32:37:44.0 &  0.4426 &  4.14 &   0 &   4.65 &   0 &   0 & \nodata \\ 
54173-1846-210 & 15:20:34.26 &  +27:36:37.5 &  1.3903 &  5.56 &   0 &   2.75 &   0 &   0 & \nodata \\ 
53172-1399-625 & 15:20:34.53 &  +38:39:06.5 &  3.3968 &  6.47 &   0 &   4.59 &   0 &   0 & \nodata \\ 
53854-1720-133 & 15:20:35.23 &  +09:59:25.2 &  1.0487 & 11.01 &   0 &   4.58 &   0 &   0 & \nodata \\ 
54562-1834-177 & 15:20:35.23 &  +04:53:10.3 &  0.8290 &  4.11 &   0 &   1.44 &   0 &   0 & \nodata \\ 
54266-2781-340 & 15:20:35.85 &  +16:57:15.7 &  2.0152 & 10.52 &   0 &   3.20 &   1 &   0 & \nodata \\ 
53470-1400-438 & 15:20:35.95 &  +37:16:11.3 &  0.6376 & 12.10 &   0 &   4.77 &   0 &   0 & \nodata \\ 
53083-1353-621 & 15:20:35.99 &  +36:17:33.8 &  1.1387 &  7.35 &   0 &   4.63 &   0 &   0 & \nodata \\ 
54559-2952-559 & 15:20:36.03 &  +01:54:22.2 &  1.5594 & 18.04 &   0 &   0.01 &   1 &   0 & \nodata \\ 
54234-2753-497 & 15:20:36.27 &  +12:44:50.6 &  2.1972 & 14.26 &   0 &   4.44 &   3 &   0 & \nodata \\ 
54209-2158-118 & 15:20:36.52 &  +22:42:41.1 &  1.2451 & 11.79 &   0 &   1.64 &   1 &   0 & \nodata \\ 
53149-1649-625 & 15:20:36.60 &  +31:11:50.9 &  0.9698 & 25.99 &   0 &   2.01 &   0 &   0 & \nodata \\ 
53437-0614-334 & 15:20:36.74 &  +56:49:38.5 &  0.8231 &  6.18 &   0 &   2.69 &   0 &   0 & \nodata \\ 
54266-2781-279 & 15:20:37.06 &  +16:01:26.6 &  1.4669 & 22.85 &   0 &   0.26 &   1 &   0 & \nodata \\ 
54243-2767-375 & 15:20:37.14 &  +15:12:34.0 &  1.1189 &  7.84 &   0 &   4.88 &   1 &   0 & \nodata \\ 
52751-1166-429 & 15:20:37.70 &  +50:25:07.1 &  1.2163 &  6.83 &   0 &   4.80 &   0 &   0 & \nodata \\ 
52766-1331-384 & 15:20:37.85 &  +47:48:22.4 &  1.8619 &  9.31 &   0 &   2.19 &   0 &   0 & \nodata \\ 
52703-1165-636 & 15:20:39.95 &  +51:50:38.1 &  0.7258 &  7.18 &   0 &   4.79 &   0 &   0 & \nodata \\ 
52814-1354-293 & 15:20:40.41 &  +34:07:01.4 &  2.1057 &  8.20 &   0 &   4.88 &   1 &   0 & \nodata \\ 
53857-1721-395 & 15:20:41.81 &  +09:09:07.0 &  3.1022 & 10.25 &   0 &   4.74 &   0 &   0 & \nodata \\ 
54266-2781-394 & 15:20:42.94 &  +16:24:24.4 &  1.3957 &  7.43 &   0 &   0.67 &   0 &   0 & \nodata \\ 
53857-1721-391 & 15:20:43.28 &  +08:51:25.8 &  1.2004 & 18.15 &   0 &   0.07 &   0 &   0 & \nodata \\ 
52766-1331-187 & 15:20:43.59 &  +47:32:49.3 &  2.8110 & 25.10 &   0 &   0.16 &   0 &   0 & \nodata \\ 
54562-1834-497 & 15:20:43.82 &  +05:21:18.1 &  1.7163 &  5.16 &   0 &   4.50 &   1 &   0 & \nodata \\ 
52022-0591-018 & 15:20:43.89 &  +03:41:40.6 &  1.3683 &  6.56 &   0 &   4.58 &   0 &   0 & \nodata \\ 
52766-1331-393 & 15:20:44.01 &  +47:56:36.8 &  2.2364 & 24.70 &   0 &   0.86 &   0 &   0 & \nodata \\ 
52079-0612-588 & 15:20:44.07 &  +57:43:37.8 &  1.1268 &  6.21 &   0 &   0.28 &   0 &   0 & \nodata \\ 
54537-2794-354 & 15:20:44.09 &  +18:19:11.7 &  0.4437 & 10.30 &   0 &   4.67 &   0 &   0 & \nodata \\ 
52079-0612-582 & 15:20:44.44 &  +57:55:27.7 &  1.1494 & 15.01 &   0 &   4.58 &   0 &   0 & \nodata \\ 
54562-1834-487 & 15:20:45.01 &  +05:28:14.1 &  1.3196 &  4.46 &   0 &   4.87 &   0 &   0 & \nodata \\ 
54539-1818-507 & 15:20:45.54 &  +07:32:30.5 &  1.0775 &  7.12 &   0 &   4.77 &   2 &   0 & \nodata \\ 
54243-2767-196 & 15:20:45.99 &  +14:11:11.8 &  1.2628 &  9.22 &   0 &   4.69 &   2 &   0 & \nodata \\ 
52345-0613-042 & 15:20:46.08 &  +58:47:15.4 &  2.6690 &  6.14 &   0 &   4.60 &   1 &   0 & \nodata \\ 
52345-0613-571 & 15:20:46.36 &  +61:05:11.2 &  2.1835 &  6.75 &   0 &   4.75 &   1 &   1 & 0.074 \\ 
52376-0794-163 & 15:20:46.45 &  +52:59:23.2 &  3.3752 & 14.17 &   0 &   0.24 &   0 &   0 & \nodata \\ 
52376-0794-423 & 15:20:46.48 &  +54:38:10.5 &  0.5650 &  7.43 &   0 &   4.56 &   0 &   0 & \nodata \\ 
52766-1331-381 & 15:20:46.63 &  +48:00:28.8 &  1.4641 &  5.32 &   0 &   4.39 &   0 &   0 & \nodata \\ 
52079-0612-616 & 15:20:46.72 &  +58:00:08.7 &  1.6140 &  6.83 &   0 &   4.81 &   0 &   0 & \nodata \\ 
52721-1050-023 & 15:20:47.09 &  +45:33:17.4 &  1.5908 &  7.02 &   0 &   4.79 &   1 &   0 & \nodata \\ 
52022-0591-634 & 15:20:47.19 &  +04:18:23.7 &  1.6034 & 20.07 &   0 &   4.35 &   0 &   0 & \nodata \\ 
54243-2767-373 & 15:20:47.20 &  +15:10:03.6 &  1.3700 &  8.84 &   0 &   1.11 &   0 &   0 & \nodata \\ 
53149-1649-023 & 15:20:47.33 &  +30:53:00.2 &  2.0397 &  5.96 &   0 &   4.34 &   1 &   0 & \nodata \\ 
54539-1818-502 & 15:20:47.85 &  +07:33:25.2 &  1.5051 &  7.87 &   0 &   4.84 &   1 &   0 & \nodata \\ 
52022-0591-036 & 15:20:47.90 &  +02:57:41.8 &  1.8922 &  4.53 &   0 &   4.54 &   1 &   0 & \nodata \\ 
53470-1400-379 & 15:20:49.16 &  +37:52:19.5 &  1.0621 &  5.14 &   0 &   4.68 &   0 &   0 & \nodata \\ 
54525-2156-019 & 15:20:49.45 &  +19:55:40.6 &  2.1904 & 14.90 &   0 &   4.67 &   3 &   1 & 0.034 \\ 
53885-2160-325 & 15:20:50.18 &  +26:37:40.8 &  1.3650 &  6.43 &   0 &   4.57 &   1 &   0 & \nodata \\ 
52766-1331-191 & 15:20:50.28 &  +47:26:40.0 &  1.5446 &  8.54 &   0 &   4.55 &   0 &   0 & \nodata \\ 
54539-1818-441 & 15:20:50.45 &  +07:45:48.4 &  1.4402 &  8.68 &   0 &   3.78 &   0 &   0 & \nodata \\ 
54560-2953-368 & 15:20:50.66 &  +02:38:24.7 &  1.6436 & 20.57 &   0 &   4.51 &   0 &   0 & \nodata \\ 
53854-1720-529 & 15:20:50.67 &  +11:33:56.7 &  1.3610 &  8.27 &   0 &   2.57 &   0 &   0 & \nodata \\ 
54525-2883-343 & 15:20:50.76 &  +57:06:35.3 &  2.5587 &  8.19 &   0 &   4.85 &   0 &   0 & \nodata \\ 
52345-0613-490 & 15:20:51.21 &  +59:53:17.5 &  1.7580 &  6.64 &   0 &   0.61 &   0 &   0 & \nodata \\ 
52721-1050-637 & 15:20:51.72 &  +45:51:52.7 &  1.5285 & 13.86 &   0 &   4.68 &   0 &   0 & \nodata \\ 
54618-2739-076 & 15:20:52.31 &  +06:53:43.7 &  0.6760 & 15.21 &   0 &   1.49 &   0 &   0 & \nodata \\ 
52766-1331-196 & 15:20:56.14 &  +47:38:52.9 &  1.5102 &  8.14 &   0 &   0.75 &   1 &   0 & \nodata \\ 
52079-0612-589 & 15:20:57.27 &  +57:41:39.4 &  2.9019 &  5.67 &   0 &   0.55 &   1 &   0 & \nodata \\ 
54173-1846-442 & 15:20:58.09 &  +29:21:50.7 &  1.3007 &  8.81 &   0 &   4.16 &   0 &   0 & \nodata \\ 
52409-0924-414 & 15:20:58.12 & --00:59:51.3 &  0.9133 & 12.09 &   0 &   1.32 &   0 &   0 & \nodata \\ 
53433-1678-174 & 15:20:58.56 &  +42:06:05.5 &  0.4920 &  8.73 &   0 &   0.23 &   0 &   0 & \nodata \\ 
52721-1050-623 & 15:20:58.75 &  +46:09:08.2 &  2.3747 &  9.98 &   0 &   0.51 &   0 &   1 & 0.041 \\ 
52814-1354-285 & 15:21:00.33 &  +34:01:07.7 &  1.4552 &  4.05 &   0 &   3.79 &   0 &   0 & \nodata \\ 
54539-1818-109 & 15:21:00.33 &  +06:36:53.5 &  1.5552 &  8.71 &   0 &   4.87 &   1 &   0 & \nodata \\ 
52409-0924-182 & 15:21:00.75 & --01:56:37.4 &  1.5740 & 12.45 &   0 &   0.76 &   0 &   0 & \nodata \\ 
52751-1166-266 & 15:21:00.81 &  +49:36:10.3 &  1.6142 &  7.72 &   0 &   1.64 &   0 &   0 & \nodata \\ 
51689-0312-028 & 15:21:01.13 & --00:19:00.1 &  1.0102 &  4.19 &   0 &   0.11 &   0 &   0 & \nodata \\ 
53437-0614-195 & 15:21:01.71 &  +55:59:12.9 &  1.0216 & 15.10 &   0 &   2.15 &   0 &   0 & \nodata \\ 
51673-0313-319 & 15:21:02.00 & --00:09:03.1 &  1.3148 & 14.06 &   0 &   2.58 &   1 &   0 & \nodata \\ 
53885-2160-260 & 15:21:03.16 &  +25:04:30.9 &  1.9464 &  8.26 &   0 &   1.13 &   0 &   1 & 0.031 \\ 
54173-1846-174 & 15:21:03.75 &  +28:15:59.0 &  1.6617 & 10.57 &   0 &   0.92 &   0 &   0 & \nodata \\ 
54234-2753-455 & 15:21:04.27 &  +13:13:51.5 &  1.7428 &  4.78 &   0 &   0.17 &   0 &   0 & \nodata \\ 
54176-1847-430 & 15:21:04.45 &  +28:34:23.2 &  1.6669 & 13.55 &   0 &   0.58 &   1 &   0 & \nodata \\ 
54266-2781-299 & 15:21:04.49 &  +15:14:30.6 &  0.6491 &  4.55 &   0 &   1.62 &   0 &   0 & \nodata \\ 
53433-1678-216 & 15:21:04.80 &  +41:34:59.8 &  1.5416 & 22.97 &   0 &   4.61 &   1 &   0 & \nodata \\ 
54328-2159-187 & 15:21:05.03 &  +19:30:31.0 &  1.3856 & 13.56 &   0 &   1.56 &   0 &   0 & \nodata \\ 
54525-2156-628 & 15:21:05.44 &  +21:02:25.9 &  1.8056 & 12.96 &   0 &   1.39 &   0 &   0 & \nodata \\ 
54266-2781-378 & 15:21:05.50 &  +16:54:24.2 &  1.5519 & 12.35 &   0 &   1.53 &   1 &   0 & \nodata \\ 
53437-0614-427 & 15:21:06.30 &  +56:26:48.9 &  0.7563 & 13.15 &   0 &   0.67 &   0 &   0 & \nodata \\ 
54242-2157-622 & 15:21:07.36 &  +27:03:20.5 &  0.4505 & 13.25 &   0 &   3.43 &   0 &   0 & \nodata \\ 
52079-0612-003 & 15:21:07.91 &  +56:24:48.4 &  1.5780 & 16.35 &   0 &   1.48 &   0 &   0 & \nodata \\ 
54243-2767-477 & 15:21:08.00 &  +14:44:38.1 &  1.6107 & 13.95 &   0 &   1.47 &   0 &   0 & \nodata \\ 
54243-2767-380 & 15:21:08.75 &  +15:12:55.1 &  1.8813 & 17.78 &   0 &   3.76 &   0 &   1 & 0.039 \\ 
52765-1293-304 & 15:21:09.01 &  +38:51:50.8 &  2.1156 &  8.88 &   0 &   4.55 &   1 &   0 & \nodata \\ 
54266-2781-423 & 15:21:09.69 &  +16:31:01.8 &  2.1032 &  6.97 &   0 &   1.51 &   0 &   0 & \nodata \\ 
54525-2883-404 & 15:21:10.12 &  +56:24:36.0 &  1.5663 & 10.71 &   0 &   1.14 &   0 &   0 & \nodata \\ 
51689-0312-635 & 15:21:10.49 &  +00:03:04.5 &  0.4656 &  8.12 &   0 &   2.85 &   0 &   0 & \nodata \\ 
52766-1331-183 & 15:21:10.51 &  +47:20:49.9 &  1.9274 & 13.13 &   0 &   3.26 &   0 &   0 & \nodata \\ 
54525-2883-241 & 15:21:11.46 &  +55:27:16.6 &  2.3106 & 11.47 &   0 &   1.12 &   1 &   3 & 0.170 \\ 
52766-1331-256 & 15:21:11.86 &  +47:05:39.1 &  1.5163 & 11.42 &   0 &   3.60 &   1 &   0 & \nodata \\ 
54537-2794-352 & 15:21:12.19 &  +18:11:39.7 &  0.9569 &  5.77 &   0 &   0.09 &   0 &   0 & \nodata \\ 
53116-1386-080 & 15:21:12.83 &  +33:14:52.9 &  1.3204 &  9.86 &   0 &   2.15 &   2 &   0 & \nodata \\ 
52468-1051-231 & 15:21:12.95 &  +44:14:52.5 &  1.1995 & 17.14 &   0 &   1.29 &   0 &   0 & \nodata \\ 
52468-1051-232 & 15:21:13.37 &  +44:08:33.8 &  1.0611 & 11.46 &   0 &   1.61 &   0 &   0 & \nodata \\ 
52814-1354-401 & 15:21:13.82 &  +36:12:06.5 &  1.9804 & 15.26 &   0 &   4.83 &   0 &   0 & \nodata \\ 
54328-2159-200 & 15:21:14.44 &  +19:53:39.3 &  1.9459 &  5.01 &   0 &   3.23 &   0 &   0 & \nodata \\ 
54539-1818-542 & 15:21:15.68 &  +07:30:29.5 &  1.4440 &  7.14 &   0 &   2.57 &   1 &   0 & \nodata \\ 
53442-1651-319 & 15:21:15.69 &  +29:47:15.8 &  2.4152 & 10.28 &   0 &   3.59 &   3 &   3 & 0.180 \\ 
53885-2160-424 & 15:21:15.93 &  +26:01:47.4 &  0.4712 &  6.70 &   0 &   0.41 &   0 &   0 & \nodata \\ 
52814-1354-418 & 15:21:15.95 &  +36:06:16.2 &  2.2818 &  5.64 &   0 &   3.20 &   1 &   2 & 0.101 \\ 
52079-0612-006 & 15:21:16.45 &  +56:20:00.3 &  1.9917 &  8.26 &   0 &   1.95 &   2 &   1 & 0.032 \\ 
53149-1649-628 & 15:21:16.54 &  +31:10:27.0 &  1.5121 &  6.90 &   0 &   2.45 &   1 &   0 & \nodata \\ 
54266-2781-377 & 15:21:16.55 &  +16:54:02.9 &  1.3788 &  5.81 &   0 &   2.26 &   0 &   0 & \nodata \\ 
52022-0591-028 & 15:21:16.56 &  +02:38:56.5 &  1.4905 &  6.75 &   0 &   3.46 &   0 &   0 & \nodata \\ 
53857-1721-248 & 15:21:17.30 &  +07:59:55.4 &  0.4632 &  6.50 &   0 &   2.90 &   0 &   0 & \nodata \\ 
53854-1720-170 & 15:21:17.31 &  +10:21:13.8 &  2.3751 & 12.11 &   0 &   4.13 &   1 &   3 & 0.151 \\ 
53174-1650-294 & 15:21:17.33 &  +29:38:49.8 &  1.4751 &  7.57 &   0 &   2.08 &   0 &   0 & \nodata \\ 
54537-2794-263 & 15:21:17.57 &  +17:56:01.0 &  3.0530 & 14.42 &   0 &   2.23 &   1 &   1 & 0.052 \\ 
54209-2158-522 & 15:21:18.34 &  +24:25:55.8 &  2.1882 & 19.13 &   0 &   0.33 &   2 &   5 & 0.354 \\ 
53116-1386-038 & 15:21:18.96 &  +32:53:53.5 &  1.2011 &  7.11 &   0 &   4.63 &   0 &   0 & \nodata \\ 
52345-0613-144 & 15:21:19.67 &  +59:15:42.2 &  0.7093 & 13.30 &   0 &   1.77 &   0 &   0 & \nodata \\ 
51673-0313-300 & 15:21:19.68 & --00:48:18.7 &  2.9339 &  9.35 &   0 &   1.48 &   4 &   1 & 0.033 \\ 
53149-1649-636 & 15:21:19.88 &  +31:11:25.7 &  1.6398 & 11.93 &   0 &   2.50 &   0 &   0 & \nodata \\ 
51689-0312-027 & 15:21:20.61 & --00:31:41.5 &  1.4435 & 11.71 &   0 &   3.18 &   1 &   0 & \nodata \\ 
53437-0614-325 & 15:21:20.81 &  +56:57:55.4 &  1.7006 &  5.46 &   0 &   1.99 &   0 &   0 & \nodata \\ 
54209-2158-514 & 15:21:21.19 &  +22:57:52.0 &  1.6466 &  9.12 &   0 &   1.55 &   0 &   0 & \nodata \\ 
52345-0613-502 & 15:21:21.92 &  +60:18:45.1 &  1.0816 & 12.29 &   0 &   1.93 &   0 &   0 & \nodata \\ 
53854-1720-123 & 15:21:22.41 &  +09:26:50.8 &  0.7481 &  6.74 &   0 &   3.30 &   0 &   0 & \nodata \\ 
53854-1720-522 & 15:21:22.47 &  +11:16:17.9 &  0.5533 &  9.58 &   0 &   0.53 &   1 &   0 & \nodata \\ 
53442-1651-345 & 15:21:22.66 &  +30:31:02.4 &  1.9441 &  8.89 &   0 &   3.55 &   0 &   0 & \nodata \\ 
54562-1834-494 & 15:21:23.50 &  +05:34:02.6 &  1.0573 &  4.65 &   0 &   3.96 &   0 &   0 & \nodata \\ 
52345-0613-577 & 15:21:23.75 &  +60:21:14.9 &  1.4899 &  8.96 &   0 &   0.61 &   0 &   0 & \nodata \\ 
53470-1400-374 & 15:21:24.62 &  +38:11:32.0 &  0.8119 &  8.13 &   0 &   3.43 &   0 &   0 & \nodata \\ 
54266-2781-294 & 15:21:26.50 &  +15:03:36.0 &  1.1386 & 12.85 &   0 &   3.91 &   0 &   0 & \nodata \\ 
53854-1720-539 & 15:21:26.58 &  +11:10:02.5 &  2.8660 &  7.23 &   0 &   3.96 &   0 &   0 & \nodata \\ 
53878-2161-288 & 15:21:28.76 &  +21:41:44.2 &  1.4941 &  6.69 &   0 &   2.29 &   0 &   0 & \nodata \\ 
53885-2160-176 & 15:21:29.51 &  +25:50:43.4 &  2.1636 &  8.07 &   0 &   1.12 &   1 &   0 & \nodata \\ 
54618-2739-077 & 15:21:30.63 &  +06:56:20.0 &  1.3571 & 10.09 &   0 &   0.35 &   1 &   0 & \nodata \\ 
54560-2953-461 & 15:21:30.63 &  +01:59:12.0 &  1.6986 &  7.36 &   0 &   2.35 &   0 &   0 & \nodata \\ 
52025-0592-304 & 15:21:30.70 &  +02:39:15.1 &  2.1267 &  5.40 &   0 &   0.93 &   1 &   1 & 0.025 \\ 
54562-1834-156 & 15:21:31.19 &  +05:08:41.3 &  1.7497 &  6.13 &   0 &   4.00 &   0 &   0 & \nodata \\ 
52468-1051-479 & 15:21:31.43 &  +44:42:17.6 &  0.7556 & 14.62 &   0 &   4.14 &   0 &   0 & \nodata \\ 
51689-0312-033 & 15:21:32.29 & --00:14:09.0 &  0.7978 &  8.69 &   0 &   4.03 &   0 &   0 & \nodata \\ 
52376-0794-224 & 15:21:32.38 &  +52:02:04.3 &  0.9798 &  8.49 &   0 &   0.56 &   0 &   0 & \nodata \\ 
53174-1650-251 & 15:21:34.56 &  +29:37:38.7 &  1.2365 &  4.95 &   0 &   2.90 &   1 &   0 & \nodata \\ 
54537-2794-345 & 15:21:34.67 &  +18:17:36.5 &  1.6770 &  7.84 &   0 &   3.89 &   2 &   0 & \nodata \\ 
53116-1386-001 & 15:21:34.75 &  +32:22:07.2 &  1.4574 &  6.77 &   0 &   1.27 &   2 &   0 & \nodata \\ 
52751-1166-440 & 15:21:35.07 &  +50:11:39.5 &  0.9277 & 16.74 &   0 &   4.33 &   0 &   0 & \nodata \\ 
52409-0924-211 & 15:21:35.38 & --02:33:07.6 &  1.1631 & 13.03 &   0 &   2.16 &   0 &   0 & \nodata \\ 
52751-1166-295 & 15:21:35.91 &  +49:24:22.0 &  0.9220 &  8.38 &   0 &   1.02 &   0 &   0 & \nodata \\ 
52025-0592-373 & 15:21:36.56 &  +03:42:30.3 &  2.0303 &  9.19 &   0 &   4.81 &   2 &   0 & \nodata \\ 
53174-1650-404 & 15:21:36.67 &  +31:34:59.7 &  0.9623 &  7.59 &   0 &   2.88 &   0 &   0 & \nodata \\ 
54209-2158-566 & 15:21:36.96 &  +24:00:13.0 &  3.3511 &  7.50 &   0 &   2.16 &   0 &   0 & \nodata \\ 
54173-1846-130 & 15:21:37.53 &  +27:28:25.1 &  2.7904 & 11.95 &   0 &   3.22 &   2 &   0 & \nodata \\ 
53857-1721-361 & 15:21:37.87 &  +09:45:03.4 &  2.5744 &  9.68 &   0 &   2.01 &   3 &   4 & 0.196 \\ 
54209-2158-501 & 15:21:38.55 &  +23:15:54.9 &  1.9329 & 18.78 &   0 &   0.15 &   1 &   0 & \nodata \\ 
53437-0614-430 & 15:21:38.63 &  +56:37:40.7 &  1.7302 &  7.29 &   0 &   2.71 &   0 &   0 & \nodata \\ 
53854-1720-088 & 15:21:39.57 &  +09:42:31.8 &  1.0134 & 12.98 &   0 &   0.28 &   0 &   0 & \nodata \\ 
52409-0924-195 & 15:21:40.08 & --01:48:33.0 &  1.8942 &  7.05 &   0 &   0.48 &   0 &   0 & \nodata \\ 
52345-0613-156 & 15:21:40.32 &  +59:28:00.6 &  0.4115 & 29.10 &   0 &   1.76 &   0 &   0 & \nodata \\ 
54525-2883-246 & 15:21:40.78 &  +55:18:13.8 &  1.0535 &  7.77 &   0 &   0.26 &   1 &   0 & \nodata \\ 
54525-2883-266 & 15:21:40.88 &  +54:52:15.2 &  1.8898 &  6.91 &   0 &   0.19 &   0 &   0 & \nodata \\ 
54209-2158-574 & 15:21:40.94 &  +23:59:47.6 &  0.6619 &  4.85 &   0 &   1.71 &   0 &   0 & \nodata \\ 
54525-2883-272 & 15:21:41.90 &  +55:10:19.2 &  1.5279 &  5.78 &   0 &   3.94 &   0 &   0 & \nodata \\ 
54525-2883-277 & 15:21:42.96 &  +55:06:29.8 &  1.9424 & 15.06 &   0 &   1.90 &   3 &   1 & 0.063 \\ 
54562-1834-516 & 15:21:43.53 &  +05:17:05.1 &  2.5026 & 10.12 &   0 &   4.78 &   2 &   0 & \nodata \\ 
53854-1720-144 & 15:21:44.23 &  +10:22:00.9 &  1.3750 & 26.67 &   0 &   0.18 &   2 &   0 & \nodata \\ 
54562-1834-550 & 15:21:45.15 &  +05:41:58.0 &  0.8631 & 12.00 &   0 &   3.41 &   0 &   0 & \nodata \\ 
54243-2767-404 & 15:21:45.31 &  +15:27:07.5 &  1.5048 & 16.55 &   0 &   1.21 &   1 &   0 & \nodata \\ 
52766-1331-181 & 15:21:45.56 &  +47:22:55.8 &  1.3425 & 16.27 &   0 &   3.78 &   0 &   0 & \nodata \\ 
54243-2767-471 & 15:21:45.61 &  +14:36:48.5 &  1.7283 &  4.50 &   0 &   0.44 &   1 &   0 & \nodata \\ 
53470-1400-414 & 15:21:45.85 &  +37:52:42.3 &  3.0616 & 10.50 &   0 &   0.41 &   2 &   0 & \nodata \\ 
52814-1354-407 & 15:21:45.98 &  +35:24:31.3 &  0.8676 &  6.02 &   0 &   4.55 &   1 &   0 & \nodata \\ 
54537-2794-327 & 15:21:46.25 &  +18:59:56.1 &  0.7398 & 10.48 &   0 &   4.00 &   0 &   0 & \nodata \\ 
52345-0613-055 & 15:21:46.96 &  +58:49:37.3 &  1.7486 & 36.31 &   0 &   1.99 &   1 &   0 & \nodata \\ 
54559-2952-018 & 15:21:47.00 &  +01:18:47.3 &  3.7969 & 19.69 &   0 &   0.22 &   0 &   0 & \nodata \\ 
53878-2161-299 & 15:21:48.92 &  +21:35:18.0 &  1.9494 & 11.41 &   0 &   0.35 &   2 &   2 & 0.097 \\ 
54176-1847-413 & 15:21:49.12 &  +28:50:22.6 &  2.0691 &  9.28 &   0 &   0.23 &   1 &   5 & 0.298 \\ 
53885-2160-168 & 15:21:49.23 &  +25:16:44.5 &  1.8040 & 12.34 &   0 &   2.32 &   0 &   0 & \nodata \\ 
53433-1678-533 & 15:21:49.61 &  +43:36:39.3 &  2.1702 &  5.01 &   0 &   0.26 &   2 &   5 & 0.320 \\ 
53437-0614-428 & 15:21:49.65 &  +56:20:48.6 &  0.5226 &  8.93 &   0 &   1.05 &   0 &   0 & \nodata \\ 
54559-2952-618 & 15:21:50.75 &  +02:28:55.4 &  3.2785 &  8.67 &   0 &   2.72 &   0 &   0 & \nodata \\ 
53470-1400-187 & 15:21:51.22 &  +37:01:53.1 &  0.5600 &  4.65 &   0 &   3.21 &   0 &   0 & \nodata \\ 
54539-1818-571 & 15:21:51.45 &  +07:48:25.7 &  2.0583 &  9.22 &   0 &   3.07 &   0 &   0 & \nodata \\ 
52814-1354-416 & 15:21:51.75 &  +35:34:30.8 &  1.5773 & 14.51 &   0 &   0.65 &   0 &   0 & \nodata \\ 
54209-2158-552 & 15:21:52.80 &  +22:55:09.3 &  1.6274 & 21.42 &   0 &   2.42 &   0 &   0 & \nodata \\ 
52736-1292-614 & 15:21:53.65 &  +41:03:45.1 &  1.1352 &  8.68 &   0 &   1.98 &   0 &   0 & \nodata \\ 
54525-2156-016 & 15:21:54.00 &  +19:55:33.7 &  2.2994 & 39.91 &   0 &   0.02 &   1 &   6 & 0.280 \\ 
52376-0794-505 & 15:21:54.29 &  +54:31:41.2 &  1.8409 & 11.94 &   0 &   1.32 &   0 &   0 & \nodata \\ 
52022-0591-003 & 15:21:54.94 &  +03:10:59.9 &  1.2333 & 10.37 &   0 &   2.45 &   0 &   0 & \nodata \\ 
52814-1354-200 & 15:21:55.02 &  +34:49:38.1 &  0.9516 & 20.87 &   0 &   2.46 &   1 &   0 & \nodata \\ 
53857-1721-368 & 15:21:55.20 &  +09:47:03.2 &  1.5068 &  8.14 &   0 &   2.41 &   0 &   0 & \nodata \\ 
54209-2158-078 & 15:21:55.28 &  +22:38:05.4 &  0.5796 &  5.77 &   0 &   0.27 &   0 &   0 & \nodata \\ 
52751-1166-222 & 15:21:55.36 &  +49:50:18.7 &  1.4447 &  7.05 &   0 &   1.90 &   1 &   0 & \nodata \\ 
53885-2160-471 & 15:21:56.29 &  +26:14:01.3 &  1.7320 & 10.79 &   0 &   0.26 &   0 &   0 & \nodata \\ 
53885-2160-426 & 15:21:56.29 &  +26:05:28.1 &  1.7702 &  4.63 &   0 &   0.30 &   0 &   1 & 0.058 \\ 
54242-2157-640 & 15:21:56.34 &  +27:02:12.8 &  0.4808 & 10.16 &   0 &   4.85 &   0 &   0 & \nodata \\ 
52376-0794-226 & 15:21:56.48 &  +52:02:38.5 &  2.2080 & 10.60 &   0 &   2.14 &   0 &   1 & 0.044 \\ 
53885-2160-365 & 15:21:56.58 &  +26:55:56.6 &  3.4027 &  9.13 &   0 &   3.66 &   0 &   2 & 0.111 \\ 
52814-1354-457 & 15:21:56.70 &  +36:06:31.1 &  1.7435 &  6.07 &   0 &   2.06 &   0 &   0 & \nodata \\ 
54537-2794-391 & 15:21:57.02 &  +18:10:18.6 &  0.7310 &  9.18 &   0 &   4.78 &   0 &   0 & \nodata \\ 
53470-1400-475 & 15:21:57.95 &  +37:31:15.7 &  0.8246 & 16.10 &   0 &   2.16 &   0 &   0 & \nodata \\ 
53470-1400-402 & 15:21:58.49 &  +38:18:13.5 &  0.9056 &  7.17 &   0 &   4.26 &   0 &   0 & \nodata \\ 
54539-1818-575 & 15:21:58.87 &  +07:42:07.3 &  3.1883 &  9.02 &   0 &   3.22 &   0 &   1 & 0.110 \\ 
54328-2159-419 & 15:21:59.13 &  +21:15:08.1 &  1.9480 &  7.43 &   0 &   3.48 &   1 &   1 & 0.071 \\ 
53854-1720-083 & 15:22:00.01 &  +09:56:59.6 &  0.5821 &  9.04 &   0 &   0.11 &   1 &   0 & \nodata \\ 
53437-0614-474 & 15:22:00.13 &  +56:06:27.0 &  1.2850 &  9.91 &   0 &   1.69 &   0 &   0 & \nodata \\ 
53433-1678-135 & 15:22:00.14 &  +41:37:41.7 &  3.2415 & 11.36 &   0 &   3.26 &   0 &   0 & \nodata \\ 
53885-2160-248 & 15:22:00.23 &  +24:26:22.0 &  1.4834 & 17.06 &   0 &   1.23 &   0 &   0 & \nodata \\ 
52751-1166-365 & 15:22:00.54 &  +51:25:12.5 &  2.5918 & 19.46 &   0 &   2.76 &   0 &   2 & 0.098 \\ 
52022-0591-617 & 15:22:00.76 &  +03:50:17.0 &  0.8375 & 19.97 &   0 &   4.73 &   0 &   0 & \nodata \\ 
54537-2794-286 & 15:22:01.49 &  +16:58:34.4 &  1.1260 &  9.39 &   0 &   1.56 &   0 &   0 & \nodata \\ 
52376-0794-465 & 15:22:04.82 &  +53:47:14.9 &  1.2794 &  6.14 &   0 &   2.62 &   0 &   0 & \nodata \\ 
53433-1678-489 & 15:22:05.61 &  +42:54:05.5 &  1.2000 &  8.58 &   0 &   3.98 &   2 &   0 & \nodata \\ 
53857-1721-429 & 15:22:06.22 &  +09:03:43.3 &  1.2888 &  7.59 &   0 &   2.48 &   1 &   0 & \nodata \\ 
53437-0614-193 & 15:22:07.85 &  +55:58:03.3 &  1.7610 & 12.05 &   0 &   0.95 &   0 &   0 & \nodata \\ 
52079-0612-640 & 15:22:07.96 &  +57:19:01.9 &  1.7478 & 10.67 &   0 &   3.99 &   0 &   0 & \nodata \\ 
54243-2767-213 & 15:22:09.06 &  +13:58:33.8 &  1.7979 & 10.44 &   0 &   2.86 &   2 &   1 & 0.058 \\ 
54266-2781-244 & 15:22:09.45 &  +15:26:53.5 &  1.7664 &  4.44 &   0 &   3.62 &   0 &   0 & \nodata \\ 
52721-1050-626 & 15:22:09.48 &  +46:13:05.1 &  0.9750 &  9.43 &   0 &   4.49 &   0 &   0 & \nodata \\ 
52468-1051-401 & 15:22:09.65 &  +45:46:25.6 &  4.3292 &  8.69 &   0 &   0.18 &   0 &   1 & 0.058 \\ 
54539-1818-076 & 15:22:09.67 &  +06:49:56.6 &  1.7168 &  4.82 &   0 &   2.13 &   2 &   0 & \nodata \\ 
54209-2158-553 & 15:22:09.79 &  +23:12:52.1 &  1.5490 & 11.38 &   0 &   0.02 &   2 &   0 & \nodata \\ 
53433-1678-578 & 15:22:10.75 &  +43:38:34.8 &  1.1667 & 11.84 &   0 &   3.87 &   0 &   0 & \nodata \\ 
53470-1400-186 & 15:22:11.46 &  +36:35:23.6 &  1.9005 &  4.10 &   0 &   3.56 &   1 &   0 & \nodata \\ 
53470-1400-464 & 15:22:12.61 &  +37:25:25.2 &  1.0130 & 14.75 &   0 &   2.45 &   0 &   0 & \nodata \\ 
53118-1387-252 & 15:22:12.63 &  +31:55:40.9 &  1.9228 &  9.26 &   0 &   2.40 &   0 &   4 & 0.161 \\ 
53433-1678-563 & 15:22:14.88 &  +43:07:59.0 &  1.5188 &  4.99 &   0 &   1.87 &   0 &   0 & \nodata \\ 
53857-1721-427 & 15:22:15.65 &  +09:02:33.5 &  2.1008 &  9.18 &   0 &   4.22 &   0 &   0 & \nodata \\ 
52765-1293-263 & 15:22:18.53 &  +39:06:56.2 &  1.5413 & 16.96 &   0 &   1.68 &   0 &   0 & \nodata \\ 
54266-2781-464 & 15:22:18.54 &  +16:40:31.1 &  0.8116 & 10.82 &   0 &   0.32 &   0 &   0 & \nodata \\ 
54266-2781-249 & 15:22:19.50 &  +15:05:14.4 &  0.9255 & 16.45 &   0 &   2.28 &   0 &   0 & \nodata \\ 
52766-1331-195 & 15:22:20.05 &  +47:26:37.8 &  1.4662 & 20.84 &   0 &   0.96 &   0 &   0 & \nodata \\ 
54525-2883-233 & 15:22:20.15 &  +55:08:13.4 &  1.8412 & 18.73 &   0 &   1.75 &   0 &   0 & \nodata \\ 
54266-2781-367 & 15:22:20.77 &  +17:28:07.0 &  0.5803 & 10.69 &   0 &   1.90 &   0 &   0 & \nodata \\ 
53437-0614-477 & 15:22:20.82 &  +56:15:14.6 &  1.8953 & 17.63 &   0 &   4.80 &   2 &   1 & 0.055 \\ 
52468-1051-193 & 15:22:20.83 &  +44:30:29.3 &  1.8843 & 16.27 &   0 &   0.72 &   2 &   1 & 0.063 \\ 
51673-0313-375 & 15:22:21.40 &  +00:50:18.1 &  1.2055 & 16.01 &   0 &   1.03 &   0 &   0 & \nodata \\ 
53116-1386-030 & 15:22:21.92 &  +33:05:16.1 &  0.4243 & 20.37 &   0 &   1.55 &   0 &   0 & \nodata \\ 
52376-0794-234 & 15:22:22.02 &  +52:47:43.9 &  1.6942 &  9.55 &   0 &   3.08 &   1 &   0 & \nodata \\ 
53470-1400-461 & 15:22:22.52 &  +37:37:43.1 &  3.0924 &  6.35 &   0 &   3.76 &   0 &   1 & 0.046 \\ 
52766-1331-442 & 15:22:23.15 &  +48:32:33.0 &  0.9873 &  4.32 &   0 &   4.25 &   0 &   0 & \nodata \\ 
54328-2159-205 & 15:22:23.55 &  +19:14:31.9 &  0.7115 & 12.10 &   0 &   3.12 &   0 &   0 & \nodata \\ 
52376-0794-145 & 15:22:24.27 &  +53:24:29.5 &  0.8328 & 20.87 &   0 &   2.05 &   1 &   0 & \nodata \\ 
54266-2781-368 & 15:22:24.76 &  +17:01:50.6 &  1.9882 & 14.35 &   0 &   3.38 &   0 &   2 & 0.058 \\ 
54234-2753-149 & 15:22:24.86 &  +12:09:04.3 &  2.5803 &  7.67 &   0 &   3.60 &   0 &   0 & \nodata \\ 
52814-1354-439 & 15:22:24.96 &  +34:54:34.9 &  1.1139 & 11.06 &   0 &   4.40 &   1 &   0 & \nodata \\ 
54559-2952-608 & 15:22:25.89 &  +02:26:33.7 &  1.4235 & 11.78 &   0 &   4.09 &   0 &   0 & \nodata \\ 
53470-1400-498 & 15:22:27.55 &  +37:32:08.5 &  1.9789 & 17.06 &   0 &   2.17 &   1 &   0 & \nodata \\ 
53174-1650-483 & 15:22:28.30 &  +30:49:25.7 &  1.2234 & 12.84 &   0 &   4.25 &   2 &   0 & \nodata \\ 
52765-1293-330 & 15:22:28.93 &  +40:10:19.3 &  1.4267 & 15.81 &   0 &   4.12 &   0 &   0 & \nodata \\ 
52025-0592-404 & 15:22:29.75 &  +03:42:15.4 &  2.3489 &  5.01 &   0 &   3.73 &   0 &   2 & 0.113 \\ 
52766-1331-189 & 15:22:30.62 &  +47:11:30.2 &  1.6680 & 20.86 &   0 &   2.25 &   0 &   0 & \nodata \\ 
54272-2464-423 & 15:22:30.71 &  +50:15:37.8 &  3.0240 & 12.53 &   0 &   2.27 &   0 &   0 & \nodata \\ 
54626-2936-434 & 15:22:31.98 &  +39:58:20.4 &  2.7520 & 10.60 &   0 &   3.24 &   0 &   1 & 0.068 \\ 
53470-1400-259 & 15:22:32.20 &  +36:10:59.0 &  1.9667 & 13.42 &   0 &   4.80 &   2 &   2 & 0.090 \\ 
53885-2160-469 & 15:22:32.84 &  +26:15:55.4 &  1.5185 &  4.52 &   0 &   2.27 &   0 &   0 & \nodata \\ 
52376-0794-552 & 15:22:34.04 &  +54:10:00.3 &  1.4890 & 11.45 &   0 &   1.03 &   0 &   0 & \nodata \\ 
53442-1651-284 & 15:22:34.12 &  +29:34:30.9 &  0.7576 &  8.30 &   0 &   0.82 &   0 &   0 & \nodata \\ 
52766-1331-218 & 15:22:34.12 &  +46:49:24.5 &  1.0843 &  4.01 &   0 &   3.54 &   0 &   0 & \nodata \\ 
52409-0924-493 & 15:22:34.79 & --01:31:34.8 &  1.7204 & 30.78 &   0 &   1.89 &   0 &   1 & 0.035 \\ 
53118-1387-192 & 15:22:34.93 &  +32:11:29.5 &  1.4849 &  7.21 &   0 &   4.83 &   0 &   0 & \nodata \\ 
54266-2781-235 & 15:22:35.09 &  +15:42:47.7 &  1.9286 &  5.68 &   0 &   3.55 &   0 &   0 & \nodata \\ 
52766-1331-207 & 15:22:36.95 &  +46:12:14.7 &  1.3107 &  9.08 &   0 &   1.59 &   0 &   0 & \nodata \\ 
52765-1293-272 & 15:22:38.68 &  +38:58:21.5 &  0.6222 & 16.63 &   0 &   0.73 &   0 &   0 & \nodata \\ 
52766-1331-209 & 15:22:38.93 &  +46:43:06.8 &  4.4045 & 15.04 &   0 &   3.19 &   1 &   0 & \nodata \\ 
53174-1650-450 & 15:22:39.45 &  +31:28:45.0 &  1.0666 & 11.83 &   0 &   0.60 &   0 &   0 & \nodata \\ 
52409-0924-481 & 15:22:39.70 & --01:22:03.8 &  1.4724 &  5.69 &   0 &   3.22 &   0 &   0 & \nodata \\ 
53885-2160-406 & 15:22:40.12 &  +26:40:02.2 &  1.4888 & 15.57 &   0 &   0.41 &   0 &   0 & \nodata \\ 
52766-1331-430 & 15:22:41.26 &  +48:08:08.3 &  1.1903 &  5.53 &   0 &   0.04 &   0 &   0 & \nodata \\ 
51673-0313-251 & 15:22:41.30 & --00:42:14.8 &  1.0803 &  8.85 &   0 &   2.29 &   0 &   0 & \nodata \\ 
53885-2160-218 & 15:22:41.38 &  +24:59:46.0 &  1.9269 & 18.56 &   0 &   3.26 &   0 &   0 & \nodata \\ 
52814-1354-430 & 15:22:41.91 &  +35:17:07.2 &  1.5833 & 10.75 &   0 &   1.50 &   0 &   0 & \nodata \\ 
54626-2936-465 & 15:22:41.99 &  +39:59:49.7 &  2.2683 &  8.87 &   0 &   3.72 &   2 &   3 & 0.189 \\ 
54328-2159-179 & 15:22:42.09 &  +19:48:50.3 &  1.7911 & 10.85 &   0 &   0.35 &   0 &   0 & \nodata \\ 
54173-1846-044 & 15:22:42.10 &  +27:12:24.0 &  1.3407 & 13.17 &   0 &   1.54 &   0 &   0 & \nodata \\ 
52766-1331-206 & 15:22:42.28 &  +46:35:02.2 &  1.5653 & 10.24 &   0 &   3.42 &   1 &   0 & \nodata \\ 
53854-1720-044 & 15:22:42.40 &  +10:10:04.0 &  1.9413 &  9.87 &   0 &   4.52 &   2 &   0 & \nodata \\ 
52376-0794-490 & 15:22:42.81 &  +53:41:09.3 &  1.8964 & 12.13 &   0 &   1.56 &   1 &   0 & \nodata \\ 
54243-2767-174 & 15:22:44.08 &  +14:25:09.0 &  1.3261 &  8.46 &   0 &   1.25 &   1 &   0 & \nodata \\ 
52345-0613-501 & 15:22:44.57 &  +59:51:49.8 &  2.2063 & 10.60 &   0 &   4.29 &   1 &   2 & 0.083 \\ 
53854-1720-563 & 15:22:44.72 &  +11:24:26.5 &  1.8693 & 10.81 &   0 &   1.60 &   0 &   0 & \nodata \\ 
53442-1651-299 & 15:22:44.89 &  +29:32:01.2 &  0.4919 &  8.30 &   0 &   2.92 &   0 &   0 & \nodata \\ 
52025-0592-391 & 15:22:45.12 &  +04:06:04.1 &  0.8132 &  6.17 &   0 &   0.50 &   0 &   0 & \nodata \\ 
52025-0592-302 & 15:22:45.19 &  +02:45:43.8 &  4.0896 & 12.17 &   0 &   1.85 &   1 &   0 & \nodata \\ 
54537-2794-277 & 15:22:46.05 &  +17:58:27.5 &  2.1227 & 19.84 &   0 &   0.99 &   0 &   2 & 0.068 \\ 
52025-0592-417 & 15:22:46.66 &  +03:31:26.0 &  2.2867 & 20.60 &   0 &   2.30 &   0 &   1 & 0.050 \\ 
54562-1834-574 & 15:22:47.42 &  +06:00:26.0 &  2.6318 & 10.01 &   0 &   3.21 &   0 &   1 & 0.046 \\ 
54243-2767-401 & 15:22:47.54 &  +15:35:20.8 &  1.5221 &  5.79 &   0 &   2.35 &   0 &   0 & \nodata \\ 
53878-2161-262 & 15:22:47.76 &  +22:11:57.8 &  1.2324 &  7.61 &   0 &   0.39 &   3 &   0 & \nodata \\ 
54234-2753-513 & 15:22:47.89 &  +12:59:41.7 &  2.1134 & 12.67 &   0 &   4.68 &   2 &   0 & \nodata \\ 
52765-1293-262 & 15:22:48.00 &  +38:50:02.7 &  1.7555 & 10.13 &   0 &   2.24 &   0 &   0 & \nodata \\ 
54560-2953-414 & 15:22:48.68 &  +02:33:25.1 &  1.5034 & 14.80 &   0 &   3.99 &   0 &   0 & \nodata \\ 
53878-2161-248 & 15:22:49.12 &  +21:26:01.4 &  1.3827 &  9.64 &   0 &   3.21 &   0 &   0 & \nodata \\ 
52766-1331-168 & 15:22:49.43 &  +47:28:01.7 &  1.6168 & 15.42 &   0 &   2.63 &   0 &   0 & \nodata \\ 
52468-1051-452 & 15:22:51.51 &  +45:47:54.1 &  1.2747 & 10.30 &   0 &   2.09 &   1 &   0 & \nodata \\ 
52025-0592-318 & 15:22:52.47 &  +02:40:08.2 &  1.6562 &  4.99 &   0 &   3.80 &   0 &   0 & \nodata \\ 
54328-2159-174 & 15:22:54.02 &  +19:49:39.7 &  0.9478 &  4.61 &   0 &   3.98 &   0 &   0 & \nodata \\ 
54525-2883-227 & 15:22:54.75 &  +54:54:06.6 &  3.0867 & 26.26 &   0 &   0.99 &   0 &   2 & 0.158 \\ 
52751-1166-419 & 15:22:55.02 &  +51:08:22.9 &  0.8053 & 20.21 &   0 &   0.97 &   1 &   0 & \nodata \\ 
52345-0613-616 & 15:22:55.20 &  +60:26:31.1 &  1.4270 & 11.91 &   0 &   3.29 &   0 &   0 & \nodata \\ 
52345-0613-618 & 15:22:56.66 &  +60:35:23.0 &  2.2918 &  8.99 &   0 &   3.81 &   1 &   0 & \nodata \\ 
53433-1678-576 & 15:22:57.82 &  +43:12:25.6 &  1.4449 & 10.24 &   0 &   1.41 &   0 &   0 & \nodata \\ 
52751-1166-227 & 15:22:57.85 &  +49:52:08.4 &  2.0162 & 30.02 &   0 &   4.68 &   1 &   0 & \nodata \\ 
52409-0924-150 & 15:22:58.03 & --01:55:08.3 &  1.9976 & 10.79 &   0 &   3.52 &   0 &   1 & 0.040 \\ 
54525-2883-212 & 15:22:58.06 &  +55:43:36.7 &  0.7703 & 21.22 &   0 &   1.73 &   0 &   0 & \nodata \\ 
54328-2159-469 & 15:22:59.93 &  +20:43:34.1 &  1.4603 & 15.89 &   0 &   1.96 &   2 &   0 & \nodata \\ 
54243-2767-493 & 15:23:00.15 &  +14:35:16.9 &  1.8215 & 10.32 &   0 &   3.41 &   1 &   0 & \nodata \\ 
53885-2160-154 & 15:23:00.48 &  +25:19:24.5 &  2.2390 & 12.81 &   0 &   1.59 &   1 &   0 & \nodata \\ 
54243-2767-443 & 15:23:01.71 &  +15:21:16.7 &  1.6818 & 12.20 &   0 &   3.48 &   2 &   0 & \nodata \\ 
52468-1051-455 & 15:23:02.31 &  +46:00:01.6 &  0.7778 & 13.87 &   0 &   2.09 &   0 &   0 & \nodata \\ 
53433-1678-579 & 15:23:02.55 &  +43:15:46.6 &  1.6606 & 25.45 &   0 &   1.17 &   1 &   0 & \nodata \\ 
53470-1400-453 & 15:23:02.61 &  +38:20:20.0 &  1.7909 & 12.80 &   0 &   4.88 &   2 &   1 & 0.041 \\ 
54173-1846-080 & 15:23:03.36 &  +28:14:59.2 &  1.9152 &  6.07 &   0 &   2.75 &   3 &   0 & \nodata \\ 
53885-2160-143 & 15:23:03.55 &  +25:43:31.1 &  0.8261 & 14.40 &   0 &   2.15 &   0 &   0 & \nodata \\ 
52751-1166-478 & 15:23:03.76 &  +50:15:02.2 &  0.8292 & 12.46 &   0 &   0.72 &   0 &   0 & \nodata \\ 
54266-2781-243 & 15:23:04.08 &  +15:11:55.8 &  0.9265 & 28.51 &   0 &   2.65 &   0 &   0 & \nodata \\ 
52079-0612-638 & 15:23:04.52 &  +57:21:52.8 &  1.7391 &  7.40 &   0 &   4.23 &   1 &   0 & \nodata \\ 
52376-0794-556 & 15:23:04.56 &  +54:17:03.5 &  0.7030 &  6.84 &   0 &   4.03 &   1 &   0 & \nodata \\ 
53878-2161-326 & 15:23:04.59 &  +24:10:35.4 &  1.5313 & 16.61 &   0 &   4.79 &   1 &   0 & \nodata \\ 
54537-2794-399 & 15:23:06.37 &  +18:04:56.7 &  1.6068 & 12.72 &   0 &   2.90 &   0 &   0 & \nodata \\ 
54559-2952-034 & 15:23:06.69 &  +01:22:42.0 &  3.6875 &  9.22 &   0 &   0.06 &   0 &   0 & \nodata \\ 
52376-0794-488 & 15:23:07.34 &  +53:53:58.2 &  1.8557 & 11.26 &   0 &   2.98 &   4 &   2 & 0.092 \\ 
52345-0613-620 & 15:23:07.42 &  +60:20:57.4 &  1.9060 &  9.82 &   0 &   0.98 &   1 &   0 & \nodata \\ 
53854-1720-558 & 15:23:07.79 &  +10:50:18.1 &  0.5732 & 31.91 &   0 &   3.20 &   1 &   0 & \nodata \\ 
54539-1818-626 & 15:23:07.84 &  +07:28:00.9 &  1.8643 & 18.54 &   0 &   1.02 &   0 &   0 & \nodata \\ 
52751-1166-221 & 15:23:08.47 &  +50:02:46.2 &  3.6507 &  8.91 &   0 &   3.15 &   0 &   0 & \nodata \\ 
53470-1400-488 & 15:23:08.66 &  +37:06:41.6 &  0.8506 & 11.12 &   0 &   2.47 &   0 &   0 & \nodata \\ 
53885-2160-137 & 15:23:08.67 &  +24:57:26.8 &  1.8715 &  9.33 &   0 &   2.10 &   1 &   0 & \nodata \\ 
53116-1386-029 & 15:23:08.73 &  +32:59:19.4 &  1.5721 &  7.27 &   0 &   2.74 &   0 &   0 & \nodata \\ 
53437-0614-478 & 15:23:09.58 &  +56:11:57.0 &  1.0881 & 10.93 &   0 &   0.78 &   0 &   0 & \nodata \\ 
54540-1819-353 & 15:23:09.80 &  +07:19:47.5 &  1.8867 &  7.80 &   0 &   2.77 &   2 &   0 & \nodata \\ 
52468-1051-500 & 15:23:10.05 &  +45:04:52.2 &  1.5918 &  9.51 &   0 &   2.54 &   2 &   0 & \nodata \\ 
52079-0612-633 & 15:23:10.15 &  +57:30:48.3 &  2.9623 &  9.73 &   0 &   1.97 &   1 &   1 & 0.044 \\ 
54537-2794-371 & 15:23:10.30 &  +18:42:08.0 &  0.4578 &  9.03 &   0 &   3.00 &   0 &   0 & \nodata \\ 
54537-2794-294 & 15:23:11.27 &  +17:03:33.7 &  1.9790 & 16.35 &   0 &   1.12 &   1 &   2 & 0.072 \\ 
54272-2464-223 & 15:23:12.01 &  +49:49:14.2 &  2.7719 &  8.64 &   0 &   3.13 &   1 &   3 & 0.126 \\ 
53878-2161-238 & 15:23:12.23 &  +22:17:45.7 &  1.0699 &  4.98 &   0 &   1.55 &   1 &   0 & \nodata \\ 
52409-0924-454 & 15:23:12.30 & --00:55:32.9 &  0.7318 & 13.73 &   0 &   0.67 &   1 &   0 & \nodata \\ 
54328-2159-540 & 15:23:12.72 &  +20:57:17.0 &  1.3947 &  9.51 &   0 &   1.46 &   1 &   0 & \nodata \\ 
54209-2158-631 & 15:23:12.87 &  +22:53:59.8 &  1.2252 & 12.16 &   0 &   0.63 &   0 &   0 & \nodata \\ 
52751-1166-245 & 15:23:13.95 &  +49:23:25.7 &  0.7244 & 10.28 &   0 &   2.81 &   0 &   0 & \nodata \\ 
54540-1819-293 & 15:23:14.16 &  +06:25:44.9 &  0.6953 &  6.89 &   0 &   2.79 &   0 &   0 & \nodata \\ 
54525-2883-235 & 15:23:14.43 &  +55:13:25.2 &  1.0108 &  9.43 &   0 &   3.18 &   0 &   0 & \nodata \\ 
53470-1400-450 & 15:23:14.48 &  +37:59:28.9 &  1.3609 &  8.53 &   0 &   2.90 &   1 &   0 & \nodata \\ 
52751-1166-244 & 15:23:14.50 &  +49:13:05.0 &  2.1086 &  8.23 &   0 &   1.22 &   0 &   0 & \nodata \\ 
53470-1400-455 & 15:23:14.88 &  +38:14:02.1 &  3.1598 &  6.25 &   0 &   0.12 &   1 &   2 & 0.063 \\ 
54562-1834-596 & 15:23:15.72 &  +05:30:47.3 &  3.2743 &  4.12 &   0 &   4.69 &   0 &   0 & \nodata \\ 
52766-1331-213 & 15:23:15.73 &  +46:59:33.9 &  1.4588 & 10.35 &   0 &   4.56 &   0 &   0 & \nodata \\ 
51673-0313-204 & 15:23:16.31 & --00:41:50.4 &  0.4447 &  9.77 &   0 &   2.63 &   0 &   0 & \nodata \\ 
52766-1331-404 & 15:23:17.63 &  +48:53:33.2 &  0.6309 &  8.27 &   0 &   1.80 &   0 &   0 & \nodata \\ 
53885-2160-129 & 15:23:18.46 &  +24:57:52.8 &  1.7395 &  9.65 &   0 &   2.68 &   0 &   0 & \nodata \\ 
54537-2794-284 & 15:23:18.85 &  +17:12:07.0 &  0.9665 & 12.73 &   0 &   3.36 &   2 &   0 & \nodata \\ 
53885-2160-125 & 15:23:19.29 &  +25:06:05.4 &  1.4226 &  9.37 &   0 &   0.25 &   0 &   0 & \nodata \\ 
54243-2767-179 & 15:23:19.32 &  +14:28:55.9 &  0.5563 & 11.78 &   0 &   4.34 &   0 &   0 & \nodata \\ 
54537-2794-246 & 15:23:19.58 &  +17:04:11.8 &  1.2004 &  7.99 &   0 &   3.61 &   1 &   0 & \nodata \\ 
54537-2794-296 & 15:23:19.66 &  +16:47:50.3 &  0.7385 &  9.07 &   0 &   3.18 &   0 &   0 & \nodata \\ 
54525-2883-398 & 15:23:20.13 &  +56:39:10.3 &  1.2771 & 16.66 &   0 &   3.21 &   0 &   0 & \nodata \\ 
53885-2160-458 & 15:23:20.46 &  +26:35:25.8 &  1.3508 & 14.30 &   0 &   4.83 &   1 &   0 & \nodata \\ 
52376-0794-198 & 15:23:21.29 &  +52:13:05.7 &  2.0946 &  9.27 &   0 &   4.31 &   1 &   0 & \nodata \\ 
52751-1166-249 & 15:23:21.68 &  +49:00:32.8 &  1.5695 & 17.14 &   0 &   4.08 &   2 &   0 & \nodata \\ 
54173-1846-067 & 15:23:22.45 &  +27:49:30.0 &  0.4240 &  8.10 &   0 &   3.35 &   0 &   0 & \nodata \\ 
52751-1166-255 & 15:23:23.37 &  +49:22:38.1 &  1.5725 &  5.80 &   0 &   2.69 &   0 &   0 & \nodata \\ 
52022-0591-005 & 15:23:23.41 &  +03:05:42.3 &  1.0585 &  7.96 &   0 &   4.59 &   0 &   0 & \nodata \\ 
53885-2160-453 & 15:23:24.14 &  +26:23:29.5 &  0.7284 & 11.48 &   0 &   4.17 &   0 &   0 & \nodata \\ 
53442-1651-424 & 15:23:25.17 &  +30:22:07.1 &  0.8920 & 11.13 &   0 &   3.90 &   0 &   0 & \nodata \\ 
53433-1678-098 & 15:23:26.02 &  +41:23:44.3 &  3.1848 & 22.77 &   0 &   1.10 &   0 &   0 & \nodata \\ 
53885-2160-151 & 15:23:26.33 &  +25:11:37.9 &  2.0391 &  7.55 &   0 &   3.23 &   2 &   1 & 0.031 \\ 
54234-2753-543 & 15:23:26.41 &  +13:00:38.8 &  1.4011 &  7.89 &   0 &   2.82 &   0 &   0 & \nodata \\ 
53433-1678-116 & 15:23:27.08 &  +42:18:37.9 &  2.1565 &  5.04 &   0 &   3.68 &   0 &   1 & 0.075 \\ 
54537-2794-362 & 15:23:27.31 &  +18:40:38.6 &  1.6844 & 11.05 &   0 &   0.90 &   0 &   0 & \nodata \\ 
52766-1331-476 & 15:23:27.74 &  +47:46:26.9 &  2.8919 & 10.00 &   0 &   2.04 &   0 &   1 & 0.033 \\ 
54537-2794-236 & 15:23:27.97 &  +17:31:43.9 &  1.2248 &  5.35 &   0 &   1.30 &   1 &   0 & \nodata \\ 
54562-1834-612 & 15:23:28.22 &  +06:26:34.7 &  1.2167 &  4.49 &   0 &   4.46 &   0 &   0 & \nodata \\ 
53118-1387-453 & 15:23:30.10 &  +33:05:37.0 &  1.7812 &  8.03 &   0 &   4.78 &   1 &   2 & 0.153 \\ 
54559-2952-633 & 15:23:30.11 &  +01:51:36.3 &  0.8721 &  6.86 &   0 &   2.90 &   0 &   0 & \nodata \\ 
51673-0313-230 & 15:23:30.82 & --00:24:37.5 &  1.1482 & 10.24 &   0 &   4.28 &   2 &   0 & \nodata \\ 
52814-1354-431 & 15:23:31.37 &  +34:59:20.0 &  0.7087 &  5.85 &   0 &   3.44 &   0 &   0 & \nodata \\ 
54266-2781-497 & 15:23:31.99 &  +16:23:41.9 &  2.0773 &  4.33 &   0 &   3.75 &   1 &   0 & \nodata \\ 
52765-1293-430 & 15:23:32.86 &  +39:32:24.8 &  0.5993 &  5.24 &   0 &   3.36 &   0 &   0 & \nodata \\ 
52347-0615-338 & 15:23:32.92 &  +59:05:07.4 &  1.5643 &  9.86 &   0 &   2.20 &   0 &   0 & \nodata \\ 
52409-0924-501 & 15:23:33.23 & --01:15:16.7 &  1.4456 & 12.63 &   0 &   1.44 &   0 &   0 & \nodata \\ 
53470-1400-201 & 15:23:35.33 &  +36:05:19.7 &  1.8130 &  9.68 &   0 &   3.13 &   0 &   1 & 0.033 \\ 
54525-2883-239 & 15:23:35.49 &  +54:31:27.0 &  2.2956 & 22.11 &   0 &   4.78 &   0 &   1 & 0.048 \\ 
54562-1834-077 & 15:23:35.98 &  +04:52:35.5 &  1.5871 &  5.99 &   0 &   0.16 &   0 &   0 & \nodata \\ 
54243-2767-449 & 15:23:37.07 &  +15:48:01.5 &  0.7534 &  5.61 &   0 &   2.59 &   0 &   0 & \nodata \\ 
52765-1293-221 & 15:23:38.37 &  +39:04:30.7 &  1.7074 &  9.30 &   0 &   1.01 &   0 &   0 & \nodata \\ 
53885-2160-144 & 15:23:38.49 &  +25:21:13.6 &  1.5568 &  8.12 &   0 &   2.78 &   1 &   0 & \nodata \\ 
54243-2767-519 & 15:23:38.86 &  +14:49:30.2 &  1.6221 & 14.39 &   0 &   1.97 &   1 &   0 & \nodata \\ 
52751-1166-451 & 15:23:39.35 &  +51:26:48.0 &  1.1429 &  9.96 &   0 &   3.00 &   0 &   0 & \nodata \\ 
52766-1331-129 & 15:23:39.53 &  +46:50:16.7 &  0.7323 &  6.89 &   0 &   2.54 &   1 &   0 & \nodata \\ 
53854-1720-055 & 15:23:40.18 &  +09:46:51.7 &  1.4333 & 13.04 &   0 &   3.78 &   3 &   0 & \nodata \\ 
54560-2953-139 & 15:23:40.93 &  +01:10:57.1 &  3.4635 &  6.08 &   0 &   4.54 &   3 &   0 & \nodata \\ 
54243-2767-520 & 15:23:41.08 &  +14:39:42.6 &  1.8309 & 15.33 &   0 &   1.76 &   2 &   0 & \nodata \\ 
54209-2158-609 & 15:23:41.33 &  +23:49:22.8 &  3.1134 &  5.02 &   0 &   4.21 &   0 &   0 & \nodata \\ 
52468-1051-206 & 15:23:41.98 &  +43:40:05.8 &  0.6960 & 11.19 &   0 &   2.39 &   0 &   0 & \nodata \\ 
54234-2753-095 & 15:23:41.99 &  +11:28:46.8 &  2.1816 & 11.51 &   0 &   1.17 &   0 &   1 & 0.057 \\ 
52378-0795-285 & 15:23:42.32 &  +51:56:12.5 &  1.4535 &  9.35 &   0 &   0.38 &   1 &   0 & \nodata \\ 
53857-1721-131 & 15:23:43.27 &  +08:02:09.0 &  0.7063 &  6.28 &   0 &   2.74 &   0 &   0 & \nodata \\ 
52751-1166-199 & 15:23:44.66 &  +49:48:38.3 &  0.9895 & 11.43 &   0 &   1.52 &   0 &   0 & \nodata \\ 
52751-1166-479 & 15:23:45.71 &  +50:22:52.3 &  1.1868 &  5.97 &   0 &   1.50 &   0 &   0 & \nodata \\ 
54562-1834-006 & 15:23:45.90 &  +04:27:55.2 &  3.0509 & 13.93 &   0 &   4.74 &   1 &   1 & 0.098 \\ 
52409-0924-136 & 15:23:46.78 & --02:22:39.5 &  1.0243 & 15.84 &   0 &   2.23 &   0 &   0 & \nodata \\ 
54562-1834-012 & 15:23:47.14 &  +04:33:39.3 &  0.9848 &  4.01 &   0 &   4.14 &   0 &   0 & \nodata \\ 
54243-2767-122 & 15:23:47.37 &  +13:01:25.4 &  1.9617 &  9.35 &   0 &   4.68 &   3 &   1 & 0.078 \\ 
52751-1166-188 & 15:23:47.62 &  +49:41:38.5 &  3.7488 &  5.79 &   0 &   2.23 &   0 &   1 & 0.049 \\ 
52376-0794-137 & 15:23:48.04 &  +53:25:38.4 &  1.4923 &  9.41 &   0 &   4.00 &   0 &   0 & \nodata \\ 
52468-1051-201 & 15:23:48.83 &  +43:49:09.0 &  3.7641 & 18.26 &   0 &   3.00 &   0 &   0 & \nodata \\ 
53854-1720-009 & 15:23:49.65 &  +09:56:46.7 &  1.2121 &  7.73 &   0 &   3.27 &   0 &   0 & \nodata \\ 
52751-1166-471 & 15:23:50.45 &  +50:19:10.6 &  1.2494 & 15.89 &   0 &   0.08 &   0 &   0 & \nodata \\ 
53854-1720-014 & 15:23:51.11 &  +10:04:10.6 &  0.5135 &  6.95 &   0 &   1.47 &   0 &   0 & \nodata \\ 
53470-1400-497 & 15:23:51.39 &  +37:08:51.2 &  1.8816 &  8.30 &   0 &   3.19 &   0 &   0 & \nodata \\ 
54266-2781-218 & 15:23:52.13 &  +15:32:54.1 &  1.6534 &  4.60 &   0 &   3.21 &   1 &   0 & \nodata \\ 
54234-2753-549 & 15:23:52.73 &  +12:52:29.1 &  1.1309 & 10.19 &   0 &   3.34 &   1 &   0 & \nodata \\ 
52376-0794-118 & 15:23:52.95 &  +52:05:18.9 &  1.1850 &  7.92 &   0 &   2.37 &   1 &   0 & \nodata \\ 
54209-2158-626 & 15:23:55.91 &  +23:30:59.3 &  3.7816 &  5.26 &   0 &   2.69 &   0 &   1 & 0.035 \\ 
52025-0592-443 & 15:23:56.26 &  +03:44:57.6 &  1.1709 & 10.01 &   0 &   4.34 &   0 &   0 & \nodata \\ 
52766-1331-138 & 15:23:57.36 &  +46:52:47.2 &  1.4046 &  5.60 &   0 &   0.72 &   0 &   0 & \nodata \\ 
54540-1819-299 & 15:23:57.79 &  +06:26:58.1 &  1.0647 &  8.06 &   0 &   1.70 &   0 &   0 & \nodata \\ 
54562-1834-010 & 15:23:58.20 &  +04:22:50.0 &  1.4917 & 10.08 &   0 &   1.29 &   0 &   0 & \nodata \\ 
53885-2160-498 & 15:23:59.27 &  +25:55:05.4 &  1.4609 &  4.86 &   0 &   3.39 &   0 &   0 & \nodata \\ 
52376-0794-598 & 15:23:59.47 &  +54:29:57.0 &  2.5172 &  9.40 &   0 &   2.29 &   1 &   0 & \nodata \\ 
53437-0614-496 & 15:24:01.83 &  +56:23:45.8 &  1.8687 &  6.33 &   0 &   3.61 &   2 &   1 & 0.044 \\ 
52765-1293-416 & 15:24:03.35 &  +39:56:25.9 &  3.1451 &  6.97 &   0 &   2.57 &   0 &   0 & \nodata \\ 
53174-1650-574 & 15:24:03.62 &  +31:14:55.8 &  3.4307 &  9.62 &   0 &   2.66 &   0 &   0 & \nodata \\ 
54234-2753-111 & 15:24:03.73 &  +12:15:59.8 &  1.7822 &  6.73 &   0 &   1.95 &   3 &   0 & \nodata \\ 
54266-2781-193 & 15:24:05.20 &  +16:11:49.0 &  1.3951 & 19.74 &   0 &   4.89 &   1 &   0 & \nodata \\ 
53885-2160-096 & 15:24:05.26 &  +24:37:25.5 &  1.2608 &  7.98 &   0 &   3.75 &   0 &   0 & \nodata \\ 
53470-1400-493 & 15:24:05.98 &  +37:08:00.6 &  1.6594 & 15.87 &   0 &   4.59 &   0 &   0 & \nodata \\ 
52025-0592-460 & 15:24:09.58 &  +03:49:30.8 &  0.7600 & 41.74 &   0 &   3.65 &   0 &   0 & \nodata \\ 
52468-1051-538 & 15:24:09.77 &  +45:23:17.5 &  1.0929 &  7.66 &   0 &   3.01 &   0 &   0 & \nodata \\ 
52751-1166-193 & 15:24:11.00 &  +50:08:11.4 &  0.8472 & 16.37 &   0 &   2.12 &   0 &   0 & \nodata \\ 
53437-0614-254 & 15:24:11.91 &  +54:46:05.8 &  1.0860 &  8.53 &   0 &   1.48 &   0 &   0 & \nodata \\ 
54234-2753-073 & 15:24:12.03 &  +12:16:26.4 &  1.5374 &  7.36 &   0 &   4.53 &   0 &   0 & \nodata \\ 
52409-0924-530 & 15:24:12.08 & --00:30:38.3 &  0.8686 &  9.97 &   0 &   2.00 &   0 &   0 & \nodata \\ 
54562-1834-621 & 15:24:12.43 &  +05:30:37.6 &  1.2771 & 14.33 &   0 &   4.26 &   0 &   0 & \nodata \\ 
53433-1678-614 & 15:24:13.34 &  +43:05:37.3 &  3.9292 &  8.01 &   0 &   1.92 &   0 &   0 & \nodata \\ 
52345-0613-603 & 15:24:13.55 &  +60:38:38.6 &  1.7795 & 16.26 &   0 &   1.74 &   2 &   0 & \nodata \\ 
53174-1650-132 & 15:24:13.98 &  +29:42:52.6 &  1.3429 &  7.64 &   0 &   0.64 &   0 &   0 & \nodata \\ 
52347-0615-335 & 15:24:14.09 &  +58:52:54.2 &  1.0667 & 31.72 &   0 &   4.56 &   0 &   0 & \nodata \\ 
53857-1721-114 & 15:24:14.47 &  +08:14:13.1 &  1.4072 &  4.62 &   0 &   3.48 &   1 &   0 & \nodata \\ 
54563-1835-298 & 15:24:15.96 &  +04:57:17.0 &  2.0294 & 13.46 &   4 &   1.39 &   3 &   2 & 0.064 \\ 
53885-2160-519 & 15:24:16.21 &  +25:57:40.4 &  2.0332 & 10.35 &   0 &   2.46 &   1 &   0 & \nodata \\ 
54537-2794-221 & 15:24:16.26 &  +17:45:53.1 &  0.8528 &  8.59 &   0 &   0.14 &   0 &   0 & \nodata \\ 
52376-0794-481 & 15:24:16.69 &  +53:57:49.0 &  0.8205 &  5.33 &   0 &   4.24 &   0 &   0 & \nodata \\ 
51673-0313-197 & 15:24:16.75 & --00:03:44.5 &  0.8979 &  8.42 &   0 &   3.49 &   0 &   0 & \nodata \\ 
53854-1720-075 & 15:24:17.90 &  +10:15:26.3 &  1.4406 & 12.82 &   0 &   2.25 &   0 &   0 & \nodata \\ 
51673-0313-480 & 15:24:18.30 &  +00:24:26.7 &  2.4640 & 18.82 &   0 &   4.81 &   1 &   0 & \nodata \\ 
53442-1651-410 & 15:24:20.05 &  +31:15:44.5 &  1.1576 & 19.84 &   0 &   4.50 &   1 &   0 & \nodata \\ 
52766-1331-165 & 15:24:20.46 &  +47:30:10.9 &  1.5561 & 14.61 &   0 &   4.81 &   0 &   0 & \nodata \\ 
54243-2767-513 & 15:24:21.11 &  +14:36:02.1 &  1.5723 & 12.02 &   0 &   3.87 &   0 &   0 & \nodata \\ 
54243-2767-145 & 15:24:21.54 &  +14:21:14.7 &  1.1653 &  8.68 &   0 &   2.63 &   0 &   0 & \nodata \\ 
52751-1166-208 & 15:24:21.62 &  +49:25:59.1 &  2.5465 & 10.93 &   0 &   1.68 &   1 &   0 & \nodata \\ 
53878-2161-194 & 15:24:22.53 &  +22:07:53.5 &  1.7839 & 11.37 &   0 &   4.28 &   0 &   0 & \nodata \\ 
54266-2781-168 & 15:24:22.83 &  +15:57:35.9 &  3.0378 &  9.64 &   0 &   0.93 &   0 &   0 & \nodata \\ 
53885-2160-455 & 15:24:23.14 &  +26:44:44.0 &  1.0742 & 15.03 &   0 &   2.24 &   0 &   0 & \nodata \\ 
54234-2753-055 & 15:24:23.18 &  +11:53:12.0 &  1.4200 &  7.79 &   0 &   2.04 &   0 &   0 & \nodata \\ 
53857-1721-457 & 15:24:23.95 &  +09:25:15.7 &  1.2001 &  8.79 &   0 &   1.33 &   0 &   0 & \nodata \\ 
53854-1720-003 & 15:24:24.52 &  +09:58:29.1 &  1.3283 & 27.05 &   0 &   3.10 &   0 &   0 & \nodata \\ 
52409-0924-534 & 15:24:24.79 & --00:56:55.0 &  1.7613 & 12.10 &   0 &   0.78 &   1 &   0 & \nodata \\ 
53433-1678-556 & 15:24:25.06 &  +42:52:11.4 &  1.0562 &  4.61 &   0 &   1.80 &   1 &   0 & \nodata \\ 
54525-2883-162 & 15:24:26.07 &  +55:39:27.9 &  1.1896 &  9.46 &   0 &   2.70 &   0 &   0 & \nodata \\ 
53854-1720-611 & 15:24:27.96 &  +11:14:38.4 &  1.4563 &  5.95 &   0 &   1.73 &   0 &   0 & \nodata \\ 
54272-2464-241 & 15:24:28.65 &  +49:03:10.3 &  2.3847 &  4.08 &   0 &   0.08 &   0 &   0 & \nodata \\ 
54563-1835-359 & 15:24:29.44 &  +05:52:36.0 &  0.5511 &  5.32 &   0 &   2.27 &   0 &   0 & \nodata \\ 
52765-1293-470 & 15:24:29.70 &  +39:44:57.6 &  1.7293 &  5.33 &   0 &   3.90 &   0 &   0 & \nodata \\ 
54328-2159-092 & 15:24:29.78 &  +18:53:27.8 &  1.1957 & 16.63 &   0 &   0.49 &   0 &   0 & \nodata \\ 
54328-2159-151 & 15:24:29.90 &  +20:00:58.9 &  2.2905 &  6.56 &   0 &   1.50 &   1 &   0 & \nodata \\ 
53854-1720-078 & 15:24:30.05 &  +10:30:32.0 &  2.0624 &  5.10 &   0 &   4.06 &   4 &   2 & 0.071 \\ 
54266-2781-508 & 15:24:30.11 &  +16:17:05.4 &  1.8559 &  4.85 &   0 &   1.17 &   1 &   1 & 0.051 \\ 
54243-2767-150 & 15:24:31.64 &  +14:17:16.1 &  1.4635 &  4.41 &   0 &   2.85 &   0 &   0 & \nodata \\ 
52766-1331-470 & 15:24:31.84 &  +48:02:18.0 &  1.5501 &  5.07 &   0 &   0.13 &   0 &   0 & \nodata \\ 
53433-1678-552 & 15:24:33.38 &  +42:56:33.9 &  1.1203 &  8.42 &   0 &   3.31 &   0 &   0 & \nodata \\ 
52409-0924-531 & 15:24:33.82 & --01:02:03.1 &  1.3619 &  9.06 &   0 &   2.63 &   0 &   0 & \nodata \\ 
52409-0924-107 & 15:24:33.93 & --01:44:37.9 &  3.8501 & 10.71 &   0 &   4.71 &   2 &   0 & \nodata \\ 
53878-2161-206 & 15:24:36.08 &  +21:23:09.1 &  3.6068 &  7.59 &   0 &   4.23 &   0 &   0 & \nodata \\ 
54234-2753-051 & 15:24:36.10 &  +12:00:34.6 &  1.0717 & 21.62 &   0 &   3.39 &   0 &   0 & \nodata \\ 
52025-0592-518 & 15:24:36.17 &  +03:59:34.0 &  0.4168 &  6.21 &   0 &   3.30 &   0 &   0 & \nodata \\ 
52468-1051-521 & 15:24:36.20 &  +45:47:44.7 &  3.0645 &  9.48 &   0 &   4.53 &   2 &   0 & \nodata \\ 
54328-2159-089 & 15:24:36.36 &  +19:02:52.3 &  1.1602 & 16.40 &   0 &   2.21 &   1 &   0 & \nodata \\ 
54272-2464-256 & 15:24:36.65 &  +49:04:52.1 &  1.2180 &  8.57 &   0 &   3.97 &   0 &   0 & \nodata \\ 
52751-1166-531 & 15:24:36.72 &  +50:49:45.5 &  1.7844 &  8.52 &   0 &   3.22 &   1 &   1 & 0.041 \\ 
52468-1051-531 & 15:24:37.86 &  +45:30:35.1 &  1.9145 &  6.60 &   0 &   0.14 &   0 &   0 & \nodata \\ 
52766-1331-135 & 15:24:37.96 &  +46:23:52.2 &  1.7785 &  8.07 &   0 &   0.93 &   1 &   1 & 0.034 \\ 
53878-2161-370 & 15:24:38.34 &  +23:33:03.4 &  3.5363 &  6.63 &   0 &   4.16 &   1 &   0 & \nodata \\ 
54525-2883-169 & 15:24:38.60 &  +55:27:13.6 &  1.1837 &  6.10 &   0 &   4.15 &   0 &   0 & \nodata \\ 
53885-2160-538 & 15:24:39.13 &  +26:37:49.0 &  1.7327 &  4.66 &   0 &   1.49 &   0 &   1 & 0.045 \\ 
51673-0313-463 & 15:24:40.11 &  +00:32:52.1 &  2.0482 &  4.16 &   0 &   4.27 &   1 &   2 & 0.083 \\ 
53885-2160-113 & 15:24:40.34 &  +25:30:51.4 &  1.5421 &  8.68 &   0 &   0.81 &   4 &   0 & \nodata \\ 
53149-1679-311 & 15:24:40.56 &  +40:59:34.4 &  0.4956 & 20.04 &   0 &   1.39 &   0 &   0 & \nodata \\ 
54243-2767-539 & 15:24:41.61 &  +15:21:21.0 &  0.6303 &  7.68 &   0 &   3.34 &   0 &   0 & \nodata \\ 
52766-1331-489 & 15:24:41.82 &  +48:07:18.9 &  2.2305 & 10.81 &   0 &   4.65 &   1 &   1 & 0.034 \\ 
53857-1721-097 & 15:24:42.47 &  +07:52:48.2 &  2.0004 &  6.11 &   0 &   0.65 &   2 &   1 & 0.055 \\ 
54266-2781-128 & 15:24:42.94 &  +14:57:37.2 &  1.4480 &  8.61 &   0 &   4.04 &   0 &   0 & \nodata \\ 
54540-1819-283 & 15:24:43.70 &  +05:46:28.8 &  1.4445 &  4.87 &   0 &   4.59 &   1 &   0 & \nodata \\ 
52814-1354-155 & 15:24:43.70 &  +34:36:18.7 &  1.0986 &  4.90 &   0 &   2.59 &   1 &   0 & \nodata \\ 
54537-2794-197 & 15:24:43.99 &  +17:47:57.3 &  1.0695 & 11.37 &   0 &   1.34 &   2 &   0 & \nodata \\ 
52765-1293-448 & 15:24:44.10 &  +40:26:08.9 &  1.5879 &  5.11 &   0 &   3.87 &   0 &   0 & \nodata \\ 
52766-1331-493 & 15:24:44.47 &  +47:53:14.2 &  1.7652 & 12.01 &   0 &   2.42 &   0 &   0 & \nodata \\ 
52751-1166-527 & 15:24:45.42 &  +51:10:54.4 &  0.9637 &  9.20 &   0 &   2.56 &   0 &   0 & \nodata \\ 
52766-1331-500 & 15:24:45.58 &  +48:05:44.0 &  1.5569 &  8.51 &   0 &   4.22 &   0 &   0 & \nodata \\ 
53885-2160-534 & 15:24:45.60 &  +26:22:47.5 &  1.7772 & 26.45 &   0 &   2.13 &   2 &   0 & \nodata \\ 
52468-1051-177 & 15:24:45.62 &  +44:09:49.5 &  1.2103 &  6.09 &   0 &   4.05 &   0 &   0 & \nodata \\ 
53885-2160-074 & 15:24:46.27 &  +25:43:51.9 &  0.5505 &  5.60 &   0 &   0.62 &   0 &   0 & \nodata \\ 
54266-2781-514 & 15:24:46.75 &  +16:22:08.7 &  4.4209 &  5.09 &   0 &   2.80 &   0 &   0 & \nodata \\ 
54234-2753-053 & 15:24:47.27 &  +11:50:42.0 &  2.4904 & 13.22 &   0 &   3.99 &   2 &   1 & 0.049 \\ 
52025-0592-168 & 15:24:47.60 &  +03:25:47.8 &  1.3439 &  8.08 &   0 &   2.15 &   0 &   0 & \nodata \\ 
52766-1331-521 & 15:24:47.73 &  +48:57:52.6 &  1.6714 & 11.27 &   0 &   2.25 &   0 &   0 & \nodata \\ 
52025-0592-510 & 15:24:47.75 &  +04:19:19.8 &  0.7104 & 10.98 &   0 &   2.25 &   0 &   0 & \nodata \\ 
52814-1354-475 & 15:24:48.82 &  +34:59:10.2 &  1.6069 &  5.82 &   0 &   2.21 &   0 &   0 & \nodata \\ 
54243-2767-523 & 15:24:49.88 &  +15:50:54.6 &  1.6316 &  6.49 &   0 &   4.42 &   2 &   0 & \nodata \\ 
54537-2794-193 & 15:24:50.25 &  +17:31:41.3 &  1.2937 &  6.49 &   0 &   3.26 &   0 &   0 & \nodata \\ 
52409-0924-541 & 15:24:52.42 & --01:25:34.1 &  1.4548 &  8.55 &   0 &   1.42 &   0 &   0 & \nodata \\ 
52025-0592-176 & 15:24:53.44 &  +03:09:39.1 &  1.7719 & 13.92 &   0 &   2.74 &   0 &   0 & \nodata \\ 
53437-0614-490 & 15:24:55.47 &  +56:28:54.4 &  1.1282 & 10.95 &   0 &   0.69 &   1 &   0 & \nodata \\ 
54234-2753-067 & 15:24:55.50 &  +12:17:28.6 &  1.2874 &  4.14 &   0 &   3.71 &   0 &   0 & \nodata \\ 
54180-1848-320 & 15:24:55.51 &  +27:04:02.9 &  1.5539 & 30.69 &   0 &   3.86 &   0 &   0 & \nodata \\ 
52766-1331-134 & 15:24:55.98 &  +46:55:45.4 &  1.9278 &  9.02 &   0 &   1.39 &   0 &   0 & \nodata \\ 
52814-1354-205 & 15:24:57.34 &  +33:35:00.8 &  0.9035 &  9.81 &   0 &   3.33 &   0 &   0 & \nodata \\ 
54176-1847-116 & 15:24:59.25 &  +27:53:27.2 &  3.1117 &  4.71 &   0 &   3.88 &   0 &   0 & \nodata \\ 
53857-1721-075 & 15:24:59.49 &  +08:28:51.8 &  1.0137 & 17.68 &   0 &   0.72 &   0 &   0 & \nodata \\ 
52025-0592-472 & 15:24:59.73 &  +03:35:27.3 &  0.4741 & 13.46 &   0 &   4.25 &   0 &   0 & \nodata \\ 
53470-1400-144 & 15:24:59.95 &  +36:37:55.9 &  3.1844 &  5.86 &   0 &   0.82 &   0 &   0 & \nodata \\ 
53433-1678-054 & 15:25:00.11 &  +41:43:36.8 &  1.9071 & 26.74 &   0 &   1.31 &   2 &   5 & 0.220 \\ 
53885-2160-525 & 15:25:01.48 &  +26:27:32.3 &  1.5818 &  7.94 &   0 &   1.73 &   0 &   0 & \nodata \\ 
52025-0592-143 & 15:25:02.00 &  +03:08:12.9 &  1.7459 & 10.51 &   0 &   1.39 &   3 &   2 & 0.116 \\ 
52765-1293-453 & 15:25:02.17 &  +40:12:51.9 &  2.6840 & 12.15 &   0 &   4.74 &   1 &   1 & 0.039 \\ 
54525-2883-186 & 15:25:04.07 &  +54:26:43.2 &  0.7499 &  9.67 &   0 &   4.57 &   0 &   0 & \nodata \\ 
52376-0794-130 & 15:25:05.36 &  +53:06:22.8 &  1.7254 & 14.57 &   0 &   1.13 &   2 &   1 & 0.037 \\ 
54525-2883-462 & 15:25:06.46 &  +56:19:24.3 &  2.4904 & 10.76 &   0 &   3.61 &   0 &   1 & 0.041 \\ 
53854-1720-034 & 15:25:06.60 &  +10:34:05.9 &  0.7226 & 12.66 &   0 &   2.25 &   0 &   0 & \nodata \\ 
52751-1166-488 & 15:25:07.06 &  +50:43:32.6 &  1.0935 &  8.67 &   0 &   0.22 &   1 &   0 & \nodata \\ 
54525-2883-197 & 15:25:07.26 &  +54:57:32.9 &  0.9648 & 12.11 &   0 &   3.47 &   0 &   0 & \nodata \\ 
52345-0613-013 & 15:25:07.28 &  +58:49:31.0 &  2.6051 & 10.94 &   0 &   2.49 &   0 &   0 & \nodata \\ 
54540-1819-234 & 15:25:08.03 &  +06:26:26.5 &  0.7923 & 13.76 &   0 &   3.55 &   0 &   0 & \nodata \\ 
54563-1835-312 & 15:25:08.74 &  +04:39:48.4 &  1.1911 &  8.61 &   0 &   4.35 &   1 &   0 & \nodata \\ 
53857-1721-591 & 15:25:09.58 &  +08:49:28.3 &  0.7415 & 11.22 &   0 &   1.84 &   0 &   0 & \nodata \\ 
53149-1679-332 & 15:25:09.61 &  +41:45:51.1 &  1.1244 &  6.96 &   0 &   4.80 &   0 &   0 & \nodata \\ 
52345-0613-604 & 15:25:10.01 &  +60:28:28.2 &  1.3379 & 12.25 &   0 &   2.10 &   1 &   0 & \nodata \\ 
52347-0615-277 & 15:25:10.34 &  +58:10:01.6 &  1.5545 &  4.09 &   0 &   0.24 &   0 &   0 & \nodata \\ 
51673-0313-496 & 15:25:10.61 &  +00:26:33.6 &  0.8017 &  7.14 &   0 &   2.76 &   2 &   0 & \nodata \\ 
53442-1651-152 & 15:25:10.77 &  +29:44:53.6 &  1.8977 & 11.07 &   0 &   3.16 &   1 &   0 & \nodata \\ 
52751-1166-215 & 15:25:10.97 &  +49:27:02.4 &  1.1631 &  8.11 &   0 &   0.25 &   0 &   0 & \nodata \\ 
53857-1721-044 & 15:25:11.34 &  +08:08:49.7 &  1.3210 & 14.51 &   0 &   2.60 &   0 &   0 & \nodata \\ 
52468-1051-565 & 15:25:12.88 &  +45:45:24.7 &  1.5624 & 10.51 &   0 &   0.99 &   0 &   0 & \nodata \\ 
53437-0614-416 & 15:25:13.22 &  +56:37:12.2 &  0.9569 &  9.32 &   0 &   4.79 &   0 &   0 & \nodata \\ 
54266-2781-091 & 15:25:13.23 &  +15:07:08.1 &  0.7573 & 18.64 &   0 &   1.11 &   0 &   0 & \nodata \\ 
54560-2953-548 & 15:25:14.08 &  +02:02:54.6 &  1.2215 &  4.78 &   0 &   0.33 &   0 &   0 & \nodata \\ 
53878-2161-133 & 15:25:14.20 &  +21:35:53.8 &  1.6139 &  9.61 &   0 &   3.63 &   2 &   0 & \nodata \\ 
54176-1847-061 & 15:25:14.62 &  +28:07:04.5 &  1.5721 &  8.03 &   0 &   1.89 &   1 &   0 & \nodata \\ 
52765-1293-197 & 15:25:16.05 &  +39:09:27.7 &  0.7896 & 24.06 &   0 &   0.14 &   0 &   0 & \nodata \\ 
53857-1721-525 & 15:25:16.23 &  +09:29:29.1 &  0.6258 & 11.10 &   0 &   4.87 &   1 &   0 & \nodata \\ 
53878-2161-132 & 15:25:16.58 &  +21:23:11.9 &  1.6981 & 12.56 &   0 &   2.42 &   0 &   0 & \nodata \\ 
52814-1354-482 & 15:25:16.62 &  +35:16:13.0 &  1.7967 &  9.24 &   0 &   0.34 &   1 &   0 & \nodata \\ 
54234-2753-601 & 15:25:16.81 &  +13:23:50.7 &  1.7285 &  7.59 &   0 &   1.93 &   2 &   0 & \nodata \\ 
52814-1354-151 & 15:25:17.24 &  +34:47:55.5 &  1.6730 &  4.32 &   0 &   4.03 &   0 &   0 & \nodata \\ 
52376-0794-120 & 15:25:17.43 &  +52:45:27.1 &  0.9556 & 11.23 &   0 &   1.17 &   0 &   0 & \nodata \\ 
53854-1720-631 & 15:25:17.75 &  +10:47:08.4 &  1.8250 &  9.84 &   0 &   4.31 &   6 &   1 & 0.042 \\ 
54626-2936-524 & 15:25:18.33 &  +40:38:24.9 &  2.3487 & 11.41 &   0 &   3.26 &   0 &   0 & \nodata \\ 
52751-1166-210 & 15:25:20.78 &  +49:23:00.0 &  1.6238 &  9.95 &   0 &   1.03 &   0 &   0 & \nodata \\ 
52766-1331-483 & 15:25:20.88 &  +47:48:17.4 &  1.3038 & 15.51 &   0 &   1.76 &   0 &   0 & \nodata \\ 
53878-2161-464 & 15:25:22.19 &  +23:10:31.2 &  3.1759 &  4.87 &   0 &   2.64 &   2 &   0 & \nodata \\ 
52468-1051-127 & 15:25:22.56 &  +44:03:28.3 &  0.9998 &  8.28 &   0 &   3.89 &   0 &   0 & \nodata \\ 
52814-1354-133 & 15:25:23.01 &  +33:51:11.4 &  1.1409 & 11.29 &   0 &   2.09 &   0 &   0 & \nodata \\ 
52409-0924-567 & 15:25:23.03 & --00:46:32.0 &  1.9230 & 16.20 &   0 &   0.85 &   0 &   0 & \nodata \\ 
53433-1678-063 & 15:25:23.55 &  +42:01:17.0 &  1.1946 &  8.20 &   0 &   2.07 &   1 &   0 & \nodata \\ 
52025-0592-479 & 15:25:24.28 &  +03:35:46.7 &  1.0594 &  8.35 &   0 &   1.93 &   0 &   0 & \nodata \\ 
53854-1720-017 & 15:25:25.16 &  +10:11:55.2 &  0.5147 & 11.77 &   0 &   1.08 &   0 &   0 & \nodata \\ 
53118-1387-580 & 15:25:26.42 &  +33:22:17.4 &  2.2011 &  5.11 &   0 &   0.35 &   1 &   1 & 0.035 \\ 
52468-1051-515 & 15:25:26.87 &  +45:05:47.3 &  1.2938 &  5.31 &   0 &   3.18 &   0 &   0 & \nodata \\ 
54563-1835-345 & 15:25:27.34 &  +06:10:11.2 &  1.3962 & 11.43 &   0 &   4.20 &   0 &   0 & \nodata \\ 
52376-0794-534 & 15:25:27.99 &  +53:44:45.2 &  2.4904 &  9.56 &   0 &   1.03 &   0 &   0 & \nodata \\ 
54234-2753-028 & 15:25:28.91 &  +12:14:08.9 &  1.5473 & 21.63 &   0 &   1.80 &   0 &   0 & \nodata \\ 
53442-1651-213 & 15:25:29.17 &  +29:28:13.2 &  2.3540 &  4.79 &   0 &   3.11 &   2 &   2 & 0.091 \\ 
53174-1650-113 & 15:25:29.96 &  +30:03:52.7 &  1.1195 & 11.34 &   0 &   0.93 &   0 &   0 & \nodata \\ 
52751-1166-532 & 15:25:30.50 &  +50:46:38.3 &  1.1649 & 10.59 &   0 &   0.35 &   1 &   0 & \nodata \\ 
53437-0614-404 & 15:25:30.51 &  +57:12:14.7 &  1.5541 & 13.44 &   0 &   3.72 &   1 &   0 & \nodata \\ 
53470-1400-501 & 15:25:30.74 &  +37:22:14.1 &  1.9949 & 10.76 &   0 &   1.15 &   2 &   0 & \nodata \\ 
52345-0613-120 & 15:25:30.84 &  +59:39:30.8 &  1.5440 & 11.86 &   0 &   4.35 &   1 &   0 & \nodata \\ 
53885-2160-013 & 15:25:30.99 &  +25:01:08.4 &  0.6173 &  5.12 &   0 &   2.77 &   1 &   0 & \nodata \\ 
52468-1051-578 & 15:25:31.63 &  +45:26:19.6 &  1.2522 & 12.27 &   0 &   1.60 &   0 &   0 & \nodata \\ 
54266-2781-084 & 15:25:31.76 &  +15:12:38.2 &  1.4882 & 14.58 &   0 &   3.37 &   1 &   0 & \nodata \\ 
53470-1400-109 & 15:25:31.97 &  +36:37:00.2 &  1.0752 & 10.16 &   0 &   1.68 &   0 &   0 & \nodata \\ 
54243-2767-567 & 15:25:32.51 &  +15:37:02.2 &  2.1116 & 15.64 &   0 &   2.33 &   0 &   0 & \nodata \\ 
54525-2883-472 & 15:25:33.62 &  +56:20:05.1 &  2.1013 &  4.36 &   0 &   4.31 &   0 &   0 & \nodata \\ 
54266-2781-165 & 15:25:33.96 &  +15:49:55.1 &  1.5492 &  9.07 &   0 &   2.30 &   0 &   0 & \nodata \\ 
53878-2161-179 & 15:25:34.50 &  +22:07:00.7 &  2.9009 &  9.77 &   0 &   2.37 &   0 &   0 & \nodata \\ 
54243-2767-120 & 15:25:36.11 &  +14:24:50.5 &  1.8322 & 16.70 &   0 &   3.38 &   0 &   0 & \nodata \\ 
52814-1354-123 & 15:25:36.71 &  +33:25:49.2 &  1.7993 &  9.58 &   0 &   2.00 &   1 &   0 & \nodata \\ 
52409-0924-052 & 15:25:37.36 & --02:10:02.9 &  1.0346 &  6.37 &   0 &   4.83 &   0 &   0 & \nodata \\ 
54234-2753-598 & 15:25:37.36 &  +12:44:56.8 &  1.3679 &  4.42 &   0 &   3.65 &   0 &   0 & \nodata \\ 
52751-1166-172 & 15:25:37.64 &  +49:39:22.8 &  0.8180 &  7.59 &   0 &   2.58 &   0 &   0 & \nodata \\ 
53470-1400-571 & 15:25:38.87 &  +37:50:28.1 &  0.3909 &  9.39 &   0 &   1.72 &   0 &   0 & \nodata \\ 
53878-2161-467 & 15:25:39.35 &  +22:50:35.3 &  1.2451 &  4.35 &   0 &   3.94 &   1 &   0 & \nodata \\ 
52765-1293-494 & 15:25:39.39 &  +39:45:35.7 &  2.0226 &  8.50 &   0 &   4.79 &   1 &   0 & \nodata \\ 
52347-0615-391 & 15:25:39.52 &  +58:25:34.5 &  0.8612 &  4.40 &   0 &   4.26 &   0 &   0 & \nodata \\ 
52345-0613-550 & 15:25:39.66 &  +60:05:33.8 &  0.9265 & 12.09 &   0 &   3.11 &   0 &   0 & \nodata \\ 
54243-2767-572 & 15:25:39.86 &  +15:23:33.5 &  1.5400 &  7.14 &   0 &   4.85 &   1 &   0 & \nodata \\ 
52766-1331-490 & 15:25:39.89 &  +47:58:23.0 &  0.8421 &  6.70 &   0 &   3.71 &   0 &   0 & \nodata \\ 
52409-0924-064 & 15:25:40.35 & --01:59:01.6 &  1.5252 &  4.08 &   0 &   0.17 &   0 &   0 & \nodata \\ 
54243-2767-115 & 15:25:41.43 &  +14:15:34.0 &  0.9517 &  9.49 &   0 &   3.74 &   0 &   0 & \nodata \\ 
52378-0795-258 & 15:25:43.42 &  +51:52:54.0 &  1.6321 & 11.93 &   0 &   3.03 &   0 &   0 & \nodata \\ 
54540-1819-195 & 15:25:43.78 &  +06:49:42.3 &  1.5765 &  7.88 &   0 &   3.80 &   0 &   0 & \nodata \\ 
52751-1166-132 & 15:25:44.08 &  +49:25:51.2 &  1.7049 &  7.42 &   0 &   2.90 &   1 &   0 & \nodata \\ 
53437-0614-418 & 15:25:44.32 &  +56:34:11.8 &  0.5007 &  5.40 &   0 &   2.60 &   0 &   0 & \nodata \\ 
52751-1166-528 & 15:25:44.39 &  +51:19:58.8 &  1.4563 &  4.56 &   0 &   3.50 &   0 &   0 & \nodata \\ 
52814-1354-565 & 15:25:44.71 &  +35:44:46.9 &  1.1007 & 16.81 &   0 &   3.12 &   0 &   0 & \nodata \\ 
53470-1400-552 & 15:25:44.92 &  +37:08:40.7 &  2.0794 &  4.32 &   0 &   4.58 &   1 &   0 & \nodata \\ 
52751-1166-134 & 15:25:44.93 &  +49:27:07.8 &  1.2978 & 17.25 &   0 &   0.98 &   0 &   0 & \nodata \\ 
53433-1678-588 & 15:25:47.22 &  +42:52:11.0 &  1.9493 &  7.94 &   0 &   3.32 &   2 &   1 & 0.064 \\ 
52814-1354-146 & 15:25:47.87 &  +34:26:42.5 &  1.9725 &  7.77 &   0 &   3.36 &   0 &   0 & \nodata \\ 
52376-0794-521 & 15:25:48.01 &  +53:53:55.9 &  0.7402 & 13.31 &   0 &   0.33 &   0 &   0 & \nodata \\ 
53433-1678-055 & 15:25:48.13 &  +41:39:28.1 &  0.6786 &  5.69 &   0 &   4.35 &   0 &   0 & \nodata \\ 
52468-1051-132 & 15:25:48.43 &  +43:29:05.1 &  1.2650 &  4.36 &   0 &   2.96 &   0 &   0 & \nodata \\ 
53885-2160-553 & 15:25:48.46 &  +26:00:58.1 &  1.9610 &  7.26 &   0 &   4.24 &   1 &   1 & 0.055 \\ 
52766-1331-567 & 15:25:49.74 &  +48:53:38.5 &  1.0810 &  6.06 &   0 &   3.00 &   0 &   0 & \nodata \\ 
54563-1835-252 & 15:25:50.41 &  +05:03:03.6 &  3.8100 & 10.76 &   0 &   1.19 &   0 &   0 & \nodata \\ 
52781-1332-306 & 15:25:50.82 &  +45:54:28.8 &  1.1357 &  6.28 &   0 &   3.25 &   0 &   0 & \nodata \\ 
52025-0592-138 & 15:25:52.19 &  +03:28:52.2 &  2.3429 &  4.61 &   0 &   3.55 &   0 &   1 & 0.032 \\ 
53854-1720-609 & 15:25:52.40 &  +11:17:06.7 &  2.0413 & 17.86 &   0 &   0.64 &   3 &   1 & 0.035 \\ 
52409-0924-596 & 15:25:52.72 & --01:37:16.1 &  1.9198 & 18.83 &   0 &   1.03 &   1 &   0 & \nodata \\ 
54173-1846-638 & 15:25:53.43 &  +28:29:50.2 &  0.9366 &  6.88 &   0 &   0.59 &   1 &   0 & \nodata \\ 
53174-1650-074 & 15:25:53.55 &  +30:10:23.2 &  1.1920 &  6.95 &   0 &   2.94 &   0 &   0 & \nodata \\ 
54560-2953-573 & 15:25:53.55 &  +02:24:24.5 &  0.6234 &  6.24 &   0 &   0.43 &   0 &   0 & \nodata \\ 
54561-2954-287 & 15:25:53.57 &  +00:56:48.5 &  1.7706 & 23.94 &   0 &   3.69 &   2 &   0 & \nodata \\ 
54537-2794-172 & 15:25:54.21 &  +17:59:08.8 &  0.9953 &  4.97 &   0 &   3.86 &   0 &   0 & \nodata \\ 
54537-2794-481 & 15:25:55.00 &  +18:27:59.3 &  3.4186 &  9.21 &   0 &   2.52 &   0 &   0 & \nodata \\ 
52766-1331-502 & 15:25:55.57 &  +47:59:54.7 &  2.1435 & 15.71 &   0 &   4.19 &   3 &   0 & \nodata \\ 
53857-1721-587 & 15:25:55.76 &  +08:45:32.0 &  1.1597 &  6.33 &   0 &   2.50 &   0 &   0 & \nodata \\ 
54561-2954-281 & 15:25:55.81 &  +01:08:35.4 &  1.4634 &  9.57 &   0 &   3.76 &   2 &   0 & \nodata \\ 
54234-2753-040 & 15:25:56.06 &  +12:35:55.7 &  1.1868 &  7.42 &   0 &   1.59 &   0 &   0 & \nodata \\ 
52345-0613-070 & 15:25:56.24 &  +59:16:59.5 &  0.9551 &  8.63 &   0 &   3.89 &   0 &   0 & \nodata \\ 
53149-1679-340 & 15:25:58.17 &  +41:48:36.8 &  1.0724 &  8.06 &   0 &   1.03 &   0 &   0 & \nodata \\ 
53878-2161-177 & 15:25:58.23 &  +22:10:01.2 &  1.0634 & 11.16 &   0 &   1.71 &   0 &   0 & \nodata \\ 
52751-1166-130 & 15:25:59.49 &  +48:58:48.1 &  3.3617 &  5.99 &   0 &   3.08 &   0 &   0 & \nodata \\ 
52766-1331-120 & 15:25:59.51 &  +47:24:44.6 &  2.3908 & 12.98 &   0 &   3.02 &   0 &   0 & \nodata \\ 
54266-2781-510 & 15:25:59.66 &  +16:27:07.0 &  0.6219 &  6.05 &   0 &   0.50 &   0 &   0 & \nodata \\ 
53149-1679-322 & 15:26:00.54 &  +41:59:10.6 &  1.9190 &  7.48 &   0 &   1.01 &   0 &   0 & \nodata \\ 
53857-1721-013 & 15:26:01.13 &  +07:47:58.3 &  1.4909 &  7.60 &   0 &   2.92 &   0 &   0 & \nodata \\ 
54537-2794-214 & 15:26:02.80 &  +16:52:59.0 &  0.9613 &  8.52 &   0 &   3.12 &   1 &   0 & \nodata \\ 
52347-0615-398 & 15:26:03.79 &  +58:25:25.0 &  1.0740 &  6.62 &   0 &   2.68 &   0 &   0 & \nodata \\ 
54328-2159-022 & 15:26:04.29 &  +19:39:27.4 &  1.0089 & 32.12 &   0 &   1.91 &   1 &   0 & \nodata \\ 
52376-0794-102 & 15:26:04.77 &  +52:29:20.2 &  3.8593 &  8.40 &   0 &   2.52 &   1 &   1 & 0.036 \\ 
53878-2161-499 & 15:26:05.90 &  +22:26:36.5 &  1.4725 &  4.48 &   0 &   4.24 &   0 &   0 & \nodata \\ 
52025-0592-140 & 15:26:06.21 &  +03:09:46.6 &  2.0096 & 10.98 &   0 &   2.77 &   1 &   3 & 0.134 \\ 
54234-2753-636 & 15:26:06.26 &  +12:50:18.1 &  2.1995 &  9.19 &   0 &   3.32 &   3 &   1 & 0.040 \\ 
53878-2161-090 & 15:26:06.54 &  +21:30:23.5 &  2.4854 & 10.42 &   0 &   3.73 &   0 &   0 & \nodata \\ 
53442-1651-122 & 15:26:07.18 &  +29:09:59.2 &  1.9059 & 20.35 &   0 &   2.45 &   0 &   0 & \nodata \\ 
54525-2883-463 & 15:26:07.31 &  +56:16:09.9 &  1.9388 &  7.79 &   0 &   3.56 &   0 &   0 & \nodata \\ 
53437-0614-170 & 15:26:08.14 &  +54:57:00.5 &  1.5515 &  4.01 &   0 &   1.01 &   0 &   0 & \nodata \\ 
52376-0794-530 & 15:26:08.22 &  +53:53:35.1 &  1.1526 & 10.93 &   0 &   0.87 &   0 &   0 & \nodata \\ 
53118-1387-096 & 15:26:08.53 &  +31:25:14.4 &  1.1321 &  9.80 &   0 &   3.28 &   1 &   0 & \nodata \\ 
54525-2883-144 & 15:26:08.60 &  +55:14:43.2 &  0.6431 & 14.12 &   0 &   0.48 &   0 &   0 & \nodata \\ 
53885-2160-542 & 15:26:08.76 &  +26:00:47.3 &  1.5829 &  9.68 &   0 &   0.53 &   0 &   0 & \nodata \\ 
52766-1331-509 & 15:26:09.25 &  +48:10:30.1 &  0.7053 &  8.91 &   0 &   2.64 &   0 &   0 & \nodata \\ 
52409-0924-581 & 15:26:12.10 & --01:29:57.5 &  1.9187 &  9.68 &   0 &   3.31 &   0 &   0 & \nodata \\ 
54563-1835-263 & 15:26:12.31 &  +04:34:19.7 &  0.6434 &  8.42 &   0 &   3.59 &   0 &   0 & \nodata \\ 
52345-0613-554 & 15:26:13.47 &  +59:52:06.7 &  1.9290 &  8.11 &   0 &   0.78 &   0 &   2 & 0.069 \\ 
52409-0924-572 & 15:26:14.53 & --00:44:45.2 &  0.8500 & 11.93 &   0 &   4.85 &   0 &   0 & \nodata \\ 
52766-1331-573 & 15:26:14.93 &  +48:17:54.9 &  1.5682 &  8.82 &   0 &   0.13 &   0 &   0 & \nodata \\ 
54234-2753-004 & 15:26:14.95 &  +11:51:13.1 &  0.3996 &  6.09 &   0 &   3.12 &   0 &   0 & \nodata \\ 
52766-1331-096 & 15:26:15.09 &  +46:56:40.3 &  0.6405 &  6.05 &   0 &   3.65 &   0 &   0 & \nodata \\ 
54525-2883-160 & 15:26:15.59 &  +55:42:00.9 &  2.3113 & 10.66 &   0 &   3.70 &   1 &   0 & \nodata \\ 
54243-2767-563 & 15:26:16.42 &  +15:28:32.0 &  1.6372 &  9.12 &   0 &   2.97 &   0 &   0 & \nodata \\ 
54176-1847-073 & 15:26:16.76 &  +28:03:27.5 &  2.4045 & 12.95 &   0 &   1.97 &   0 &   0 & \nodata \\ 
53174-1650-041 & 15:26:17.66 &  +29:22:31.0 &  1.4899 & 10.64 &   0 &   3.80 &   0 &   0 & \nodata \\ 
53886-2164-301 & 15:26:19.63 &  +18:53:36.2 &  1.3415 & 17.34 &   0 &   1.39 &   0 &   0 & \nodata \\ 
54234-2753-634 & 15:26:19.75 &  +12:52:29.9 &  1.4104 & 18.66 &   0 &   0.57 &   0 &   0 & \nodata \\ 
53885-2160-022 & 15:26:20.30 &  +25:30:05.6 &  0.4972 & 17.23 &   0 &   1.02 &   0 &   0 & \nodata \\ 
52347-0615-266 & 15:26:20.35 &  +57:51:44.2 &  1.9101 &  5.34 &   0 &   2.43 &   1 &   4 & 0.147 \\ 
54266-2781-538 & 15:26:20.56 &  +16:50:36.9 &  1.0615 &  4.79 &   0 &   3.48 &   0 &   0 & \nodata \\ 
54266-2781-158 & 15:26:21.03 &  +15:43:16.3 &  2.7471 &  5.18 &   0 &   2.53 &   1 &   1 & 0.048 \\ 
52781-1332-344 & 15:26:21.07 &  +46:02:19.8 &  1.2164 & 16.27 &   0 &   0.89 &   2 &   0 & \nodata \\ 
53886-2164-349 & 15:26:21.53 &  +19:34:16.5 &  0.8367 & 11.19 &   0 &   2.15 &   0 &   0 & \nodata \\ 
54272-2464-206 & 15:26:22.58 &  +48:30:50.8 &  0.6854 & 11.83 &   0 &   4.89 &   0 &   0 & \nodata \\ 
53878-2161-142 & 15:26:23.64 &  +22:03:24.8 &  3.8083 &  4.39 &   0 &   4.22 &   0 &   1 & 0.038 \\ 
52025-0592-482 & 15:26:23.68 &  +03:54:15.9 &  1.6011 &  7.48 &   0 &   4.69 &   0 &   0 & \nodata \\ 
54266-2781-090 & 15:26:24.22 &  +15:39:44.0 &  1.6198 &  9.09 &   0 &   2.96 &   0 &   0 & \nodata \\ 
52468-1051-563 & 15:26:25.13 &  +45:32:51.7 &  1.9329 & 12.42 &   0 &   1.13 &   0 &   0 & \nodata \\ 
54560-2953-557 & 15:26:25.38 &  +01:48:57.9 &  2.9870 &  7.09 &   0 &   3.58 &   0 &   0 & \nodata \\ 
53470-1400-060 & 15:26:25.52 &  +36:10:10.1 &  1.5770 &  6.00 &   0 &   3.62 &   0 &   0 & \nodata \\ 
54234-2753-635 & 15:26:25.91 &  +12:49:24.3 &  1.0496 &  8.22 &   0 &   2.81 &   1 &   0 & \nodata \\ 
53149-1679-343 & 15:26:26.52 &  +41:31:35.6 &  2.0944 &  8.07 &   0 &   1.85 &   1 &   0 & \nodata \\ 
53433-1678-016 & 15:26:26.61 &  +41:29:39.4 &  2.6842 &  7.90 &   0 &   1.46 &   0 &   1 & 0.045 \\ 
53823-2163-319 & 15:26:26.64 &  +24:22:18.4 &  1.4819 &  4.20 &   0 &   4.23 &   0 &   0 & \nodata \\ 
53886-2164-351 & 15:26:26.89 &  +19:26:24.5 &  1.4746 &  7.73 &   0 &   0.87 &   1 &   0 & \nodata \\ 
54560-2953-143 & 15:26:27.01 &  +01:38:46.7 &  1.3892 &  8.85 &   0 &   0.96 &   1 &   0 & \nodata \\ 
54525-2883-499 & 15:26:27.60 &  +56:16:25.7 &  2.2678 & 12.17 &   0 &   1.32 &   0 &   1 & 0.034 \\ 
52814-1354-511 & 15:26:28.89 &  +34:53:37.8 &  1.2867 & 12.66 &   0 &   2.11 &   0 &   0 & \nodata \\ 
52376-0794-062 & 15:26:29.18 &  +52:56:15.5 &  1.7021 &  8.44 &   0 &   2.01 &   1 &   0 & \nodata \\ 
52345-0613-002 & 15:26:29.27 &  +58:55:24.2 &  2.4786 & 12.19 &   0 &   0.14 &   0 &   1 & 0.040 \\ 
53149-1679-395 & 15:26:30.34 &  +41:20:21.8 &  3.2331 & 11.55 &   0 &   0.59 &   0 &   0 & \nodata \\ 
54560-2953-547 & 15:26:31.31 &  +01:51:03.2 &  3.1699 & 10.80 &   0 &   4.37 &   1 &   0 & \nodata \\ 
53118-1387-079 & 15:26:32.00 &  +32:20:56.3 &  1.5830 & 19.84 &   0 &   2.30 &   1 &   0 & \nodata \\ 
53433-1678-583 & 15:26:32.32 &  +42:29:32.0 &  2.1181 &  9.35 &   0 &   3.61 &   2 &   1 & 0.037 \\ 
54176-1847-579 & 15:26:32.32 &  +28:38:43.1 &  1.4561 & 18.84 &   0 &   0.57 &   0 &   0 & \nodata \\ 
54540-1819-463 & 15:26:32.74 &  +07:10:29.5 &  2.2733 &  8.03 &   0 &   1.54 &   1 &   0 & \nodata \\ 
52766-1331-515 & 15:26:33.19 &  +47:51:54.9 &  1.2888 &  8.17 &   0 &   2.14 &   1 &   0 & \nodata \\ 
54180-1848-261 & 15:26:34.42 &  +26:59:38.2 &  1.7109 &  7.86 &   0 &   2.15 &   0 &   0 & \nodata \\ 
53823-2163-318 & 15:26:35.10 &  +24:42:54.3 &  1.5081 &  9.00 &   0 &   2.22 &   1 &   0 & \nodata \\ 
52347-0615-385 & 15:26:35.16 &  +58:44:21.7 &  1.8527 & 10.89 &   0 &   2.83 &   0 &   0 & \nodata \\ 
53118-1387-619 & 15:26:35.94 &  +33:11:19.2 &  1.8045 &  7.88 &   0 &   2.68 &   1 &   0 & \nodata \\ 
52347-0615-293 & 15:26:36.88 &  +57:27:15.9 &  3.1597 &  4.17 &   0 &   1.72 &   0 &   0 & \nodata \\ 
54525-2883-494 & 15:26:37.07 &  +56:16:46.4 &  1.2857 & 13.32 &   0 &   1.34 &   1 &   0 & \nodata \\ 
52814-1354-052 & 15:26:37.81 &  +34:06:06.9 &  1.2346 & 12.41 &   0 &   1.03 &   0 &   0 & \nodata \\ 
54240-2754-360 & 15:26:39.11 &  +12:02:23.2 &  1.3753 &  4.62 &   0 &   3.44 &   1 &   0 & \nodata \\ 
53149-1679-398 & 15:26:39.11 &  +41:22:51.4 &  1.0015 & 11.61 &   0 &   3.45 &   0 &   0 & \nodata \\ 
53878-2161-486 & 15:26:39.74 &  +23:07:58.7 &  1.4681 &  4.20 &   0 &   2.50 &   0 &   0 & \nodata \\ 
54173-1846-627 & 15:26:39.76 &  +28:38:45.0 &  3.0571 & 23.72 &   0 &   2.05 &   1 &   0 & \nodata \\ 
52347-0615-295 & 15:26:41.55 &  +57:16:47.6 &  0.5110 &  5.05 &   0 &   4.79 &   0 &   0 & \nodata \\ 
54266-2781-550 & 15:26:41.90 &  +16:32:45.9 &  0.8308 & 13.43 &   0 &   2.76 &   0 &   0 & \nodata \\ 
53174-1650-053 & 15:26:42.78 &  +29:23:45.1 &  0.5953 &  8.81 &   0 &   3.79 &   0 &   0 & \nodata \\ 
54180-1848-338 & 15:26:43.84 &  +28:00:44.2 &  1.6599 &  6.03 &   0 &   3.71 &   1 &   0 & \nodata \\ 
53119-1388-324 & 15:26:44.34 &  +32:23:31.6 &  1.5474 & 25.21 &   0 &   2.56 &   0 &   0 & \nodata \\ 
52409-0924-612 & 15:26:45.28 & --00:59:55.4 &  1.8802 &  7.00 &   0 &   0.83 &   1 &   1 & 0.031 \\ 
53886-2164-341 & 15:26:45.61 &  +19:30:06.7 &  2.5756 &  8.46 &   0 &   3.58 &   0 &   1 & 0.050 \\ 
53905-1723-353 & 15:26:45.78 &  +09:04:25.5 &  0.3818 & 16.80 &   0 &   3.02 &   0 &   0 & \nodata \\ 
53437-0614-456 & 15:26:46.13 &  +56:53:48.2 &  2.4125 &  7.56 &   0 &   4.28 &   1 &   1 & 0.055 \\ 
53437-0614-178 & 15:26:46.13 &  +54:54:24.9 &  1.4735 &  9.17 &   0 &   1.65 &   1 &   0 & \nodata \\ 
53852-1722-259 & 15:26:46.34 &  +09:59:10.4 &  1.3588 &  4.23 &   0 &   3.99 &   0 &   0 & \nodata \\ 
52814-1354-107 & 15:26:46.64 &  +34:17:58.7 &  2.0083 &  4.01 &   0 &   4.47 &   0 &   0 & \nodata \\ 
52781-1332-318 & 15:26:46.66 &  +45:57:17.7 &  1.5345 &  8.49 &   0 &   2.79 &   0 &   0 & \nodata \\ 
53118-1387-041 & 15:26:48.30 &  +31:28:44.2 &  1.5399 & 12.96 &   0 &   2.25 &   0 &   0 & \nodata \\ 
54176-1847-551 & 15:26:48.74 &  +28:13:53.3 &  0.7533 & 20.01 &   0 &   0.60 &   0 &   0 & \nodata \\ 
53852-1722-245 & 15:26:48.97 &  +09:56:52.2 &  1.2463 &  5.43 &   0 &   4.53 &   1 &   0 & \nodata \\ 
54563-1835-216 & 15:26:49.18 &  +04:56:54.9 &  1.3410 & 25.02 &   0 &   1.27 &   0 &   0 & \nodata \\ 
51673-0313-144 & 15:26:49.91 & --00:25:29.3 &  2.1291 & 13.31 &   0 &   3.88 &   1 &   1 & 0.030 \\ 
54266-2781-558 & 15:26:51.05 &  +16:16:18.4 &  1.8636 &  5.54 &   0 &   0.31 &   1 &   1 & 0.061 \\ 
54180-1848-287 & 15:26:51.11 &  +26:44:33.8 &  0.5893 & 16.27 &   0 &   1.62 &   0 &   0 & \nodata \\ 
52765-1293-567 & 15:26:51.27 &  +40:29:46.9 &  0.6120 & 19.77 &   0 &   4.44 &   0 &   0 & \nodata \\ 
53149-1679-287 & 15:26:51.43 &  +40:29:10.7 &  1.2598 &  6.68 &   0 &   0.85 &   0 &   0 & \nodata \\ 
54266-2781-117 & 15:26:52.06 &  +16:00:59.1 &  1.4472 &  6.17 &   0 &   1.36 &   0 &   0 & \nodata \\ 
52468-1051-558 & 15:26:52.27 &  +44:38:55.0 &  1.0457 &  6.20 &   0 &   1.49 &   0 &   0 & \nodata \\ 
53149-1679-271 & 15:26:52.76 &  +40:51:26.5 &  3.7125 &  4.48 &   0 &   3.60 &   2 &   3 & 0.142 \\ 
54537-2794-175 & 15:26:53.16 &  +17:54:37.0 &  0.6965 &  8.85 &   0 &   0.21 &   0 &   0 & \nodata \\ 
54240-2754-347 & 15:26:53.44 &  +12:13:05.2 &  1.6634 &  4.62 &   0 &   0.13 &   3 &   0 & \nodata \\ 
53823-2163-331 & 15:26:53.70 &  +25:31:04.6 &  1.0869 &  9.27 &   0 &   4.08 &   0 &   0 & \nodata \\ 
52468-1051-553 & 15:26:53.97 &  +44:43:47.1 &  1.6694 & 16.07 &   0 &   1.78 &   0 &   0 & \nodata \\ 
54234-2753-623 & 15:26:54.41 &  +13:02:47.1 &  1.8021 &  5.79 &   0 &   3.15 &   0 &   0 & \nodata \\ 
53437-0614-452 & 15:26:54.61 &  +56:55:12.3 &  0.4811 & 12.05 &   0 &   3.50 &   0 &   0 & \nodata \\ 
52765-1293-122 & 15:26:55.11 &  +38:13:44.0 &  2.2261 &  9.63 &   0 &   0.63 &   3 &   1 & 0.031 \\ 
52345-0613-583 & 15:26:55.63 &  +60:19:01.7 &  1.7535 & 12.98 &   0 &   1.67 &   2 &   0 & \nodata \\ 
52814-1354-057 & 15:26:56.23 &  +34:09:42.5 &  1.9844 & 13.81 &   0 &   2.15 &   0 &   0 & \nodata \\ 
52751-1166-176 & 15:26:56.89 &  +50:05:12.3 &  1.7078 &  5.61 &   0 &   4.22 &   0 &   1 & 0.039 \\ 
52376-0794-097 & 15:26:57.09 &  +53:27:06.3 &  0.7351 & 16.35 &   0 &   0.41 &   0 &   0 & \nodata \\ 
53118-1387-071 & 15:26:57.23 &  +32:24:08.8 &  1.9428 &  6.68 &   0 &   3.27 &   0 &   0 & \nodata \\ 
52765-1293-133 & 15:26:58.90 &  +38:04:59.4 &  1.5926 &  9.26 &   0 &   2.72 &   0 &   0 & \nodata \\ 
52781-1332-354 & 15:26:59.76 &  +46:03:34.4 &  0.9650 & 11.92 &   0 &   3.06 &   0 &   0 & \nodata \\ 
53437-0614-211 & 15:27:00.78 &  +54:56:30.6 &  1.1210 & 15.55 &   0 &   1.07 &   0 &   0 & \nodata \\ 
54180-1848-301 & 15:27:00.99 &  +26:42:12.9 &  1.8407 & 13.26 &   0 &   4.82 &   1 &   0 & \nodata \\ 
53149-1679-388 & 15:27:01.47 &  +41:39:39.5 &  1.4320 & 10.84 &   0 &   4.67 &   0 &   0 & \nodata \\ 
54563-1835-414 & 15:27:01.67 &  +05:20:31.2 &  1.4206 & 14.31 &   0 &   3.77 &   2 &   0 & \nodata \\ 
53823-2163-355 & 15:27:01.79 &  +24:52:49.4 &  0.9954 &  9.12 &   0 &   1.33 &   1 &   0 & \nodata \\ 
54243-2767-590 & 15:27:01.79 &  +15:04:51.2 &  1.4810 & 11.05 &   0 &   2.73 &   1 &   0 & \nodata \\ 
54180-1848-328 & 15:27:03.34 &  +28:16:32.0 &  1.5505 &  9.69 &   0 &   2.22 &   2 &   0 & \nodata \\ 
53118-1387-614 & 15:27:03.48 &  +33:12:20.8 &  0.7279 & 14.87 &   0 &   0.31 &   1 &   0 & \nodata \\ 
53437-0614-168 & 15:27:03.52 &  +55:01:15.5 &  1.4439 & 22.70 &   0 &   4.65 &   0 &   0 & \nodata \\ 
53433-1678-637 & 15:27:04.51 &  +42:58:19.2 &  1.5934 &  6.14 &   0 &   2.46 &   1 &   0 & \nodata \\ 
53149-1679-275 & 15:27:04.69 &  +41:03:56.1 &  1.2277 & 10.52 &   0 &   1.02 &   1 &   0 & \nodata \\ 
54560-2953-580 & 15:27:05.14 &  +02:19:54.8 &  2.1170 &  8.08 &   0 &   4.08 &   0 &   0 & \nodata \\ 
54266-2781-556 & 15:27:07.13 &  +16:27:09.3 &  1.5555 &  7.78 &   0 &   0.57 &   0 &   0 & \nodata \\ 
52468-1051-555 & 15:27:07.61 &  +44:49:53.2 &  0.4275 &  6.21 &   0 &   3.18 &   0 &   0 & \nodata \\ 
52766-1331-555 & 15:27:08.04 &  +47:43:31.4 &  1.1698 &  5.50 &   0 &   3.25 &   0 &   0 & \nodata \\ 
52468-1051-610 & 15:27:08.62 &  +45:39:19.3 &  1.5712 & 12.12 &   0 &   1.60 &   0 &   0 & \nodata \\ 
54563-1835-428 & 15:27:08.63 &  +06:10:07.9 &  1.9454 & 15.21 &   0 &   0.57 &   3 &   1 & 0.041 \\ 
53470-1400-595 & 15:27:08.73 &  +37:38:00.5 &  1.1921 & 15.88 &   0 &   3.18 &   1 &   0 & \nodata \\ 
52411-0925-307 & 15:27:08.91 & --02:05:42.7 &  1.9621 &  4.12 &   0 &   2.81 &   0 &   0 & \nodata \\ 
54537-2794-148 & 15:27:09.11 &  +17:35:49.0 &  2.0750 &  8.75 &   0 &   3.54 &   1 &   0 & \nodata \\ 
53886-2164-333 & 15:27:09.50 &  +20:03:20.4 &  1.4534 &  5.26 &   0 &   3.96 &   2 &   0 & \nodata \\ 
53878-2161-155 & 15:27:09.57 &  +22:18:02.1 &  1.4677 & 14.16 &   0 &   3.81 &   0 &   0 & \nodata \\ 
52409-0924-025 & 15:27:09.90 & --01:53:27.2 &  1.9451 &  6.02 &   0 &   2.99 &   2 &   0 & \nodata \\ 
54243-2767-068 & 15:27:10.22 &  +14:22:55.3 &  1.4812 & 23.95 &   0 &   0.33 &   0 &   0 & \nodata \\ 
53118-1387-075 & 15:27:10.31 &  +32:13:47.9 &  2.0326 & 11.93 &   0 &   2.19 &   3 &   2 & 0.058 \\ 
52468-1051-054 & 15:27:10.44 &  +43:58:41.8 &  1.1580 & 10.78 &   0 &   1.99 &   0 &   0 & \nodata \\ 
52409-0924-621 & 15:27:11.19 & --01:37:26.1 &  1.9226 & 30.57 &   0 &   3.70 &   0 &   0 & \nodata \\ 
52765-1293-503 & 15:27:11.88 &  +39:47:39.7 &  1.0793 & 14.44 &   0 &   2.67 &   0 &   0 & \nodata \\ 
53442-1651-548 & 15:27:11.89 &  +30:24:43.3 &  2.2404 & 13.88 &   0 &   2.15 &   1 &   0 & \nodata \\ 
52766-1331-104 & 15:27:12.64 &  +47:13:21.2 &  0.7784 & 11.49 &   0 &   0.49 &   0 &   0 & \nodata \\ 
52814-1354-104 & 15:27:12.70 &  +34:21:46.3 &  1.1648 & 20.52 &   0 &   0.59 &   0 &   0 & \nodata \\ 
54540-1819-412 & 15:27:13.40 &  +07:43:57.5 &  2.3907 &  9.59 &   0 &   2.27 &   0 &   1 & 0.048 \\ 
54176-1847-053 & 15:27:14.03 &  +26:55:48.6 &  1.4345 & 11.47 &   0 &   4.81 &   0 &   0 & \nodata \\ 
52751-1166-095 & 15:27:15.81 &  +49:18:33.3 &  2.2698 &  4.67 &   0 &   3.15 &   0 &   2 & 0.070 \\ 
53437-0614-201 & 15:27:15.92 &  +54:29:41.4 &  1.1867 &  7.78 &   0 &   4.35 &   0 &   0 & \nodata \\ 
54525-2883-434 & 15:27:16.64 &  +56:41:01.4 &  1.9693 &  4.83 &   0 &   3.38 &   0 &   1 & 0.058 \\ 
53470-1400-587 & 15:27:17.62 &  +37:39:51.7 &  1.4203 & 11.39 &   0 &   2.25 &   0 &   0 & \nodata \\ 
54176-1847-075 & 15:27:17.74 &  +27:41:49.2 &  1.4036 &  8.50 &   0 &   3.29 &   0 &   0 & \nodata \\ 
54525-2883-436 & 15:27:18.38 &  +56:37:15.6 &  1.5001 & 10.74 &   0 &   3.76 &   1 &   0 & \nodata \\ 
54540-1819-380 & 15:27:18.60 &  +07:25:51.6 &  1.0975 &  8.81 &   0 &   4.27 &   0 &   0 & \nodata \\ 
53118-1387-048 & 15:27:18.73 &  +31:15:24.3 &  1.4013 &  9.50 &   0 &   4.85 &   0 &   0 & \nodata \\ 
54180-1848-284 & 15:27:19.52 &  +26:49:29.3 &  0.7808 &  4.36 &   0 &   3.83 &   0 &   0 & \nodata \\ 
52347-0615-436 & 15:27:19.80 &  +58:23:54.8 &  1.2890 &  7.76 &   0 &   2.10 &   0 &   0 & \nodata \\ 
52765-1293-574 & 15:27:19.82 &  +39:49:27.1 &  0.4909 & 10.44 &   0 &   0.87 &   0 &   0 & \nodata \\ 
53437-0614-209 & 15:27:20.04 &  +54:32:33.8 &  2.9323 &  6.17 &   0 &   2.77 &   0 &   1 & 0.056 \\ 
54560-2953-599 & 15:27:20.13 &  +01:41:39.6 &  1.4390 &  6.05 &   0 &   0.13 &   2 &   0 & \nodata \\ 
53149-1679-293 & 15:27:20.63 &  +40:34:52.4 &  1.7348 &  9.78 &   0 &   4.38 &   0 &   0 & \nodata \\ 
52025-0592-522 & 15:27:21.41 &  +03:47:07.7 &  1.6361 &  8.07 &   0 &   0.48 &   1 &   0 & \nodata \\ 
52751-1166-507 & 15:27:21.74 &  +50:20:13.2 &  1.3971 & 20.64 &   0 &   4.06 &   0 &   0 & \nodata \\ 
54560-2953-586 & 15:27:22.14 &  +01:51:19.3 &  0.3821 &  6.10 &   0 &   4.34 &   0 &   0 & \nodata \\ 
52814-1354-045 & 15:27:22.70 &  +33:37:33.0 &  1.5957 &  9.76 &   0 &   2.01 &   1 &   0 & \nodata \\ 
53878-2161-528 & 15:27:22.97 &  +24:00:28.8 &  1.4925 & 10.11 &   0 &   1.76 &   0 &   0 & \nodata \\ 
52378-0795-204 & 15:27:23.25 &  +51:48:42.8 &  1.1687 & 18.57 &   0 &   0.82 &   0 &   0 & \nodata \\ 
51673-0313-151 & 15:27:23.37 & --00:25:12.0 &  1.1993 & 10.81 &   0 &   1.16 &   0 &   0 & \nodata \\ 
54180-1848-325 & 15:27:23.49 &  +28:15:30.1 &  1.8305 & 26.32 &   0 &   0.76 &   0 &   0 & \nodata \\ 
54537-2794-141 & 15:27:23.96 &  +17:35:55.2 &  0.5003 & 12.85 &   0 &   1.55 &   0 &   0 & \nodata \\ 
52409-0924-003 & 15:27:24.80 & --02:10:55.3 &  1.1671 &  4.89 &   0 &   2.84 &   0 &   0 & \nodata \\ 
52751-1166-563 & 15:27:25.47 &  +50:53:55.3 &  0.9466 &  5.58 &   0 &   0.03 &   0 &   0 & \nodata \\ 
52025-0592-530 & 15:27:26.02 &  +03:47:05.2 &  1.3939 &  6.81 &   0 &   2.84 &   0 &   0 & \nodata \\ 
52765-1293-565 & 15:27:26.90 &  +40:19:33.2 &  1.5632 &  9.52 &   0 &   1.29 &   0 &   0 & \nodata \\ 
53885-2160-620 & 15:27:26.97 &  +26:36:37.5 &  3.4705 &  7.96 &   0 &   3.59 &   0 &   1 & 0.061 \\ 
54560-2953-612 & 15:27:27.20 &  +02:09:03.9 &  1.0286 & 13.03 &   0 &   0.41 &   1 &   0 & \nodata \\ 
54266-2781-565 & 15:27:27.23 &  +17:20:20.0 &  1.5625 & 21.32 &   0 &   4.33 &   1 &   0 & \nodata \\ 
54626-2936-562 & 15:27:27.28 &  +40:34:45.5 &  2.2487 & 16.74 &   0 &   3.06 &   3 &   2 & 0.108 \\ 
54537-2794-513 & 15:27:27.51 &  +18:26:41.0 &  1.2773 &  8.98 &   0 &   1.42 &   1 &   0 & \nodata \\ 
54243-2767-613 & 15:27:27.52 &  +15:15:10.9 &  1.6165 & 10.48 &   0 &   2.69 &   1 &   0 & \nodata \\ 
54266-2781-548 & 15:27:27.76 &  +16:36:08.4 &  0.5280 &  7.84 &   0 &   0.49 &   0 &   0 & \nodata \\ 
53442-1651-552 & 15:27:27.88 &  +30:00:45.5 &  1.9921 & 12.70 &   0 &   1.15 &   0 &   1 & 0.035 \\ 
52468-1051-144 & 15:27:28.19 &  +44:08:22.5 &  1.5261 &  4.23 &   0 &   4.26 &   1 &   0 & \nodata \\ 
54266-2781-052 & 15:27:29.67 &  +15:18:21.0 &  1.1134 & 25.26 &   0 &   2.52 &   0 &   0 & \nodata \\ 
53437-0614-202 & 15:27:30.19 &  +54:56:37.1 &  1.9730 &  7.22 &   0 &   0.77 &   0 &   0 & \nodata \\ 
51673-0313-005 & 15:27:30.59 & --00:40:26.1 &  0.9272 & 20.39 &   0 &   2.28 &   0 &   0 & \nodata \\ 
52025-0592-521 & 15:27:31.07 &  +03:51:02.5 &  1.6025 &  7.82 &   0 &   1.19 &   0 &   0 & \nodata \\ 
52751-1166-568 & 15:27:31.29 &  +51:12:06.4 &  2.1770 &  6.57 &   0 &   3.67 &   2 &   4 & 0.176 \\ 
54207-2162-314 & 15:27:32.83 &  +21:14:50.2 &  1.8307 &  4.46 &   0 &   0.15 &   0 &   0 & \nodata \\ 
53118-1387-542 & 15:27:33.57 &  +33:03:03.1 &  1.9568 &  6.24 &   0 &   1.70 &   1 &   3 & 0.098 \\ 
53852-1722-213 & 15:27:33.91 &  +10:11:25.5 &  1.6710 &  9.40 &   0 &   3.54 &   1 &   0 & \nodata \\ 
54560-2953-583 & 15:27:34.89 &  +01:55:47.1 &  1.3991 &  4.19 &   0 &   4.43 &   3 &   0 & \nodata \\ 
53437-0614-204 & 15:27:34.91 &  +54:22:19.5 &  1.7678 & 15.13 &   0 &   2.99 &   1 &   1 & 0.045 \\ 
52765-1293-086 & 15:27:35.27 &  +38:04:18.6 &  1.5035 &  4.32 &   0 &   0.14 &   0 &   0 & \nodata \\ 
53886-2164-321 & 15:27:36.48 &  +20:00:33.9 &  1.2073 &  5.68 &   0 &   3.12 &   0 &   0 & \nodata \\ 
52347-0615-250 & 15:27:36.99 &  +57:14:55.8 &  0.4442 &  8.65 &   0 &   4.12 &   0 &   0 & \nodata \\ 
53905-1723-288 & 15:27:38.42 &  +07:58:47.3 &  0.8338 &  7.03 &   0 &   0.82 &   0 &   0 & \nodata \\ 
52468-1051-550 & 15:27:38.91 &  +44:56:37.2 &  0.5782 &  9.73 &   0 &   2.65 &   0 &   0 & \nodata \\ 
54561-2954-270 & 15:27:38.99 &  +01:23:09.7 &  1.5360 & 15.39 &   0 &   0.52 &   0 &   0 & \nodata \\ 
53878-2161-527 & 15:27:39.07 &  +23:54:49.4 &  3.5182 & 11.16 &   0 &   0.92 &   0 &   1 & 0.025 \\ 
53149-1679-391 & 15:27:39.97 &  +41:32:34.6 &  1.0144 &  8.89 &   0 &   2.42 &   1 &   0 & \nodata \\ 
53852-1722-366 & 15:27:40.04 &  +10:17:31.4 &  2.5041 &  5.83 &   0 &   4.78 &   0 &   1 & 0.032 \\ 
53823-2163-346 & 15:27:40.18 &  +24:54:25.0 &  1.3184 & 13.45 &   0 &   0.03 &   0 &   0 & \nodata \\ 
52751-1166-515 & 15:27:40.30 &  +50:41:24.9 &  1.3139 &  5.03 &   0 &   0.06 &   0 &   0 & \nodata \\ 
54525-2883-484 & 15:27:40.34 &  +56:09:40.9 &  1.5917 & 14.21 &   0 &   3.17 &   0 &   0 & \nodata \\ 
53470-1400-584 & 15:27:40.91 &  +37:12:08.8 &  2.1555 &  6.40 &   0 &   0.75 &   2 &   0 & \nodata \\ 
54328-2159-636 & 15:27:41.47 &  +20:37:53.3 &  1.5517 &  4.41 &   0 &   1.58 &   0 &   0 & \nodata \\ 
54176-1847-606 & 15:27:41.85 &  +28:41:48.5 &  0.6874 &  8.54 &   0 &   0.17 &   0 &   0 & \nodata \\ 
53878-2161-535 & 15:27:42.59 &  +23:18:56.3 &  1.3974 & 12.60 &   0 &   3.73 &   1 &   0 & \nodata \\ 
52025-0592-575 & 15:27:43.86 &  +03:53:01.3 &  4.2318 &  6.41 &   0 &   1.66 &   0 &   1 & 0.053 \\ 
54525-2883-488 & 15:27:44.35 &  +56:11:13.4 &  1.7492 &  9.73 &   0 &   4.64 &   0 &   1 & 0.056 \\ 
53878-2161-107 & 15:27:45.61 &  +21:57:25.7 &  0.4304 &  6.59 &   0 &   1.00 &   0 &   0 & \nodata \\ 
52347-0615-378 & 15:27:46.72 &  +58:49:27.9 &  0.6360 & 20.04 &   0 &   0.94 &   0 &   0 & \nodata \\ 
52751-1166-170 & 15:27:47.40 &  +49:41:22.9 &  1.5685 &  6.33 &   0 &   3.40 &   1 &   0 & \nodata \\ 
54563-1835-505 & 15:27:47.48 &  +06:35:37.5 &  1.0767 &  7.23 &   0 &   4.69 &   1 &   0 & \nodata \\ 
54176-1847-584 & 15:27:47.61 &  +28:30:42.1 &  1.7438 &  9.68 &   0 &   4.42 &   0 &   0 & \nodata \\ 
53118-1387-073 & 15:27:47.70 &  +32:22:15.7 &  3.4025 & 21.54 &   0 &   2.30 &   0 &   0 & \nodata \\ 
54540-1819-411 & 15:27:48.37 &  +07:21:06.7 &  3.0994 &  8.79 &   0 &   1.74 &   0 &   0 & \nodata \\ 
53437-0614-210 & 15:27:48.47 &  +54:28:41.2 &  1.1360 &  9.35 &   0 &   4.03 &   0 &   0 & \nodata \\ 
52411-0925-296 & 15:27:49.20 & --02:23:50.3 &  1.3003 & 11.22 &   0 &   4.47 &   1 &   0 & \nodata \\ 
53442-1651-558 & 15:27:49.28 &  +30:12:53.2 &  0.4209 &  7.74 &   0 &   3.18 &   0 &   0 & \nodata \\ 
53149-1679-365 & 15:27:50.12 &  +42:20:35.5 &  0.7846 &  5.71 &   0 &   3.26 &   0 &   0 & \nodata \\ 
52765-1293-096 & 15:27:50.80 &  +38:38:40.8 &  1.8433 &  9.43 &   0 &   2.11 &   0 &   0 & \nodata \\ 
52409-0924-001 & 15:27:51.59 & --02:13:17.5 &  1.9138 &  4.59 &   0 &   3.72 &   0 &   0 & \nodata \\ 
53470-1400-604 & 15:27:51.94 &  +37:48:48.5 &  1.8573 &  4.05 &   0 &   3.02 &   0 &   1 & 0.042 \\ 
54537-2794-542 & 15:27:52.39 &  +18:30:35.4 &  0.9881 &  4.13 &   0 &   0.76 &   0 &   0 & \nodata \\ 
53852-1722-273 & 15:27:53.00 &  +09:40:53.7 &  1.0777 & 18.35 &   0 &   1.18 &   0 &   0 & \nodata \\ 
52765-1293-084 & 15:27:53.06 &  +37:54:10.5 &  1.2457 & 14.58 &   0 &   0.16 &   0 &   0 & \nodata \\ 
51673-0313-120 & 15:27:53.31 & --00:05:20.8 &  0.5089 &  6.46 &   0 &   0.36 &   0 &   0 & \nodata \\ 
54176-1847-010 & 15:27:53.40 &  +26:55:52.4 &  1.8668 & 17.21 &   0 &   0.68 &   1 &   0 & \nodata \\ 
54540-1819-133 & 15:27:54.12 &  +05:44:58.1 &  1.1827 &  6.20 &   0 &   0.11 &   0 &   0 & \nodata \\ 
52468-1051-605 & 15:27:54.34 &  +45:29:12.4 &  1.9301 & 10.38 &   0 &   2.46 &   1 &   0 & \nodata \\ 
54540-1819-406 & 15:27:54.88 &  +07:35:14.6 &  0.8227 &  8.62 &   0 &   2.73 &   0 &   0 & \nodata \\ 
54266-2781-579 & 15:27:55.18 &  +16:47:36.1 &  3.1347 & 11.70 &   0 &   3.57 &   1 &   0 & \nodata \\ 
53442-1651-097 & 15:27:55.21 &  +29:21:01.3 &  2.3391 & 24.87 &   0 &   4.74 &   1 &   0 & \nodata \\ 
53144-1401-314 & 15:27:56.91 &  +35:30:19.0 &  1.9296 &  6.85 &   0 &   3.11 &   2 &   0 & \nodata \\ 
52466-1052-310 & 15:27:57.14 &  +43:02:54.7 &  1.5037 &  8.37 &   0 &   3.29 &   0 &   0 & \nodata \\ 
53119-1388-383 & 15:27:58.27 &  +31:48:39.2 &  0.5455 &  8.18 &   0 &   3.24 &   0 &   0 & \nodata \\ 
53878-2161-115 & 15:27:58.41 &  +22:12:58.5 &  0.9118 & 13.19 &   0 &   2.32 &   0 &   0 & \nodata \\ 
54266-2781-563 & 15:27:58.66 &  +16:56:58.2 &  1.6633 &  8.66 &   0 &   0.95 &   0 &   0 & \nodata \\ 
54243-2767-021 & 15:27:59.29 &  +14:17:43.3 &  3.3739 &  9.21 &   0 &   1.32 &   1 &   0 & \nodata \\ 
54537-2794-551 & 15:28:00.18 &  +18:17:39.4 &  1.3696 &  5.34 &   0 &   0.11 &   1 &   0 & \nodata \\ 
52376-0794-568 & 15:28:00.28 &  +53:52:23.7 &  1.3899 &  9.94 &   0 &   3.40 &   1 &   0 & \nodata \\ 
53433-1678-623 & 15:28:00.56 &  +42:29:12.6 &  0.4357 &  8.44 &   0 &   2.96 &   0 &   0 & \nodata \\ 
54537-2794-543 & 15:28:00.61 &  +18:27:01.5 &  1.6574 & 19.41 &   0 &   2.18 &   0 &   0 & \nodata \\ 
53144-1401-355 & 15:28:01.66 &  +35:53:16.8 &  1.4542 & 11.26 &   0 &   0.66 &   1 &   0 & \nodata \\ 
54537-2794-100 & 15:28:01.80 &  +17:09:42.5 &  1.9052 & 10.52 &   0 &   2.88 &   0 &   0 & \nodata \\ 
52814-1354-074 & 15:28:01.98 &  +34:42:46.3 &  1.3772 &  4.39 &   0 &   2.89 &   0 &   0 & \nodata \\ 
54525-2883-503 & 15:28:02.13 &  +56:38:28.1 &  1.5781 & 10.63 &   0 &   1.42 &   2 &   0 & \nodata \\ 
54265-2768-311 & 15:28:02.71 &  +13:06:34.3 &  0.5636 &  7.25 &   0 &   2.19 &   0 &   0 & \nodata \\ 
53118-1387-046 & 15:28:03.67 &  +31:43:23.7 &  1.9354 &  8.34 &   0 &   4.72 &   0 &   0 & \nodata \\ 
54525-2883-497 & 15:28:03.79 &  +56:13:24.0 &  1.1318 &  6.60 &   0 &   2.76 &   1 &   0 & \nodata \\ 
52766-1331-047 & 15:28:03.87 &  +46:44:17.5 &  1.7003 & 18.81 &   0 &   4.46 &   0 &   0 & \nodata \\ 
54240-2754-387 & 15:28:03.93 &  +12:17:58.1 &  0.7186 & 11.30 &   0 &   3.57 &   0 &   0 & \nodata \\ 
52025-0592-067 & 15:28:04.23 &  +02:44:37.2 &  1.5963 &  9.37 &   0 &   2.98 &   1 &   0 & \nodata \\ 
54265-2768-295 & 15:28:04.90 &  +13:04:30.2 &  1.2250 & 16.46 &   0 &   1.24 &   1 &   0 & \nodata \\ 
54265-2768-310 & 15:28:06.63 &  +13:23:45.8 &  0.6755 &  7.04 &   0 &   2.99 &   1 &   0 & \nodata \\ 
53905-1723-349 & 15:28:07.09 &  +09:37:20.5 &  0.8556 & 15.98 &   0 &   3.92 &   0 &   0 & \nodata \\ 
53118-1387-583 & 15:28:07.19 &  +32:54:56.1 &  3.6507 & 10.38 &   0 &   1.69 &   0 &   0 & \nodata \\ 
52751-1166-051 & 15:28:07.50 &  +49:28:17.7 &  1.2942 &  8.67 &   0 &   4.87 &   0 &   0 & \nodata \\ 
54540-1819-135 & 15:28:07.63 &  +05:45:24.5 &  1.4436 & 10.97 &   0 &   4.37 &   1 &   0 & \nodata \\ 
54563-1835-237 & 15:28:08.20 &  +04:30:28.1 &  0.6869 &  4.50 &   0 &   4.48 &   0 &   0 & \nodata \\ 
53886-2164-385 & 15:28:08.34 &  +19:53:57.8 &  0.8821 & 10.87 &   0 &   1.06 &   0 &   0 & \nodata \\ 
54180-1848-291 & 15:28:08.58 &  +26:46:46.0 &  1.7033 &  6.88 &   0 &   0.06 &   2 &   2 & 0.082 \\ 
54240-2754-292 & 15:28:08.92 &  +11:20:36.2 &  1.5871 & 19.27 &   0 &   0.16 &   0 &   0 & \nodata \\ 
51673-0313-066 & 15:28:09.55 & --00:00:44.9 &  0.6050 &  4.91 &   0 &   0.01 &   0 &   0 & \nodata \\ 
52376-0794-575 & 15:28:09.70 &  +53:54:03.0 &  2.1348 & 10.44 &   0 &   1.46 &   0 &   1 & 0.072 \\ 
52766-1331-041 & 15:28:10.57 &  +46:43:45.3 &  1.9272 &  4.62 &   0 &   4.45 &   1 &   0 & \nodata \\ 
53886-2164-383 & 15:28:11.70 &  +19:52:09.2 &  1.6394 & 12.17 &   0 &   2.49 &   0 &   0 & \nodata \\ 
52468-1051-114 & 15:28:11.70 &  +44:25:59.8 &  2.1308 & 10.72 &   0 &   2.94 &   2 &   0 & \nodata \\ 
53857-1721-020 & 15:28:14.14 &  +08:01:36.4 &  1.5366 & 19.09 &   0 &   3.08 &   1 &   0 & \nodata \\ 
53437-0614-152 & 15:28:14.31 &  +55:21:59.0 &  1.3817 & 12.69 &   0 &   1.21 &   1 &   0 & \nodata \\ 
54561-2954-374 & 15:28:16.20 &  +02:14:49.1 &  1.9165 &  7.88 &   0 &   2.15 &   0 &   2 & 0.169 \\ 
51673-0313-104 & 15:28:16.43 & --00:33:02.5 &  1.7947 & 12.99 &   0 &   2.52 &   1 &   0 & \nodata \\ 
51673-0313-632 & 15:28:16.50 &  +00:21:58.0 &  1.7823 & 16.06 &   0 &   1.18 &   1 &   1 & 0.076 \\ 
54180-1848-369 & 15:28:16.52 &  +28:07:59.1 &  0.8229 & 10.89 &   0 &   2.01 &   0 &   0 & \nodata \\ 
53118-1387-031 & 15:28:16.61 &  +32:22:58.0 &  0.5233 &  9.80 &   0 &   4.16 &   1 &   0 & \nodata \\ 
51673-0313-608 & 15:28:16.78 &  +00:49:36.1 &  0.8719 & 12.73 &   0 &   3.90 &   0 &   0 & \nodata \\ 
53119-1388-390 & 15:28:17.09 &  +32:06:41.7 &  1.1455 & 10.57 &   0 &   3.79 &   0 &   0 & \nodata \\ 
52411-0925-288 & 15:28:17.20 & --02:33:14.6 &  1.6432 & 12.04 &   0 &   0.59 &   1 &   0 & \nodata \\ 
52823-1355-299 & 15:28:18.10 &  +33:39:21.3 &  1.4960 & 17.49 &   0 &   1.84 &   0 &   0 & \nodata \\ 
51673-0313-586 & 15:28:18.11 &  +00:25:28.1 &  0.7708 & 18.14 &   0 &   3.10 &   0 &   0 & \nodata \\ 
53823-2163-339 & 15:28:19.21 &  +25:36:41.7 &  1.3294 & 13.22 &   0 &   2.32 &   0 &   0 & \nodata \\ 
52781-1332-339 & 15:28:19.25 &  +46:48:04.2 &  1.5029 & 36.27 &   0 &   1.74 &   1 &   0 & \nodata \\ 
52468-1051-042 & 15:28:19.62 &  +43:42:36.1 &  1.0481 &  8.51 &   0 &   1.93 &   0 &   0 & \nodata \\ 
53885-2160-636 & 15:28:20.01 &  +25:57:24.7 &  1.0641 & 10.28 &   0 &   3.60 &   1 &   0 & \nodata \\ 
53149-1679-380 & 15:28:20.70 &  +42:06:18.2 &  1.6623 &  7.25 &   0 &   0.24 &   0 &   0 & \nodata \\ 
52766-1331-620 & 15:28:22.18 &  +48:17:29.4 &  1.5915 &  7.72 &   0 &   1.85 &   1 &   0 & \nodata \\ 
54561-2954-275 & 15:28:24.41 &  +01:26:48.4 &  1.1038 &  9.82 &   0 &   1.66 &   0 &   0 & \nodata \\ 
54563-1835-234 & 15:28:24.57 &  +04:33:48.5 &  1.4304 & 16.36 &   0 &   0.20 &   0 &   0 & \nodata \\ 
54240-2754-388 & 15:28:24.68 &  +12:18:30.3 &  0.9114 &  5.05 &   0 &   0.16 &   1 &   0 & \nodata \\ 
52814-1354-078 & 15:28:24.88 &  +34:42:04.1 &  2.6844 & 14.07 &   0 &   1.04 &   0 &   0 & \nodata \\ 
52751-1166-154 & 15:28:24.99 &  +49:35:40.3 &  1.5783 & 11.89 &   0 &   0.57 &   0 &   0 & \nodata \\ 
54537-2794-081 & 15:28:25.04 &  +17:10:55.0 &  2.0765 & 10.83 &   0 &   3.28 &   2 &   1 & 0.036 \\ 
53878-2161-579 & 15:28:25.29 &  +23:26:05.6 &  1.8111 &  6.15 &   0 &   0.67 &   0 &   2 & 0.065 \\ 
53886-2164-322 & 15:28:25.83 &  +20:16:51.2 &  1.1930 &  6.61 &   0 &   1.51 &   0 &   0 & \nodata \\ 
52823-1355-284 & 15:28:27.64 &  +33:05:17.5 &  1.4153 & 10.42 &   0 &   0.14 &   0 &   0 & \nodata \\ 
53852-1722-166 & 15:28:28.60 &  +10:10:46.7 &  3.5037 &  8.54 &   0 &   0.38 &   0 &   1 & 0.041 \\ 
52468-1051-057 & 15:28:30.41 &  +44:02:16.2 &  3.0618 & 16.61 &   0 &   0.98 &   0 &   1 & 0.053 \\ 
54540-1819-548 & 15:28:31.64 &  +07:07:30.1 &  1.3032 & 20.82 &   0 &   2.09 &   2 &   0 & \nodata \\ 
52766-1331-075 & 15:28:32.50 &  +47:25:52.1 &  0.5057 &  7.86 &   0 &   2.19 &   0 &   0 & \nodata \\ 
53470-1400-621 & 15:28:32.51 &  +37:29:15.7 &  0.4915 &  7.73 &   0 &   0.54 &   0 &   0 & \nodata \\ 
54561-2954-253 & 15:28:33.05 &  +01:12:40.6 &  0.4207 &  5.31 &   0 &   3.74 &   0 &   0 & \nodata \\ 
53118-1387-008 & 15:28:33.61 &  +31:40:42.6 &  1.2414 & 21.03 &   0 &   1.94 &   0 &   0 & \nodata \\ 
53885-2160-614 & 15:28:33.91 &  +26:25:53.8 &  1.3049 &  6.48 &   0 &   0.08 &   0 &   0 & \nodata \\ 
52025-0592-040 & 15:28:34.02 &  +02:44:20.6 &  1.7091 &  6.94 &   0 &   1.41 &   1 &   0 & \nodata \\ 
53437-0614-122 & 15:28:34.70 &  +54:30:48.4 &  1.4682 &  4.69 &   0 &   3.72 &   1 &   0 & \nodata \\ 
53470-1400-006 & 15:28:35.45 &  +36:14:20.7 &  1.1188 & 12.69 &   0 &   0.69 &   0 &   0 & \nodata \\ 
52376-0794-030 & 15:28:35.59 &  +52:48:46.0 &  0.7379 & 26.38 &   0 &   1.72 &   0 &   0 & \nodata \\ 
52025-0592-608 & 15:28:36.21 &  +03:40:51.0 &  1.6624 &  7.35 &   0 &   0.75 &   1 &   0 & \nodata \\ 
52378-0795-314 & 15:28:36.52 &  +51:25:45.9 &  1.4566 &  5.15 &   0 &   2.98 &   0 &   0 & \nodata \\ 
54207-2162-298 & 15:28:36.69 &  +20:53:48.6 &  0.5202 &  7.08 &   0 &   3.46 &   1 &   0 & \nodata \\ 
53118-1387-010 & 15:28:37.81 &  +31:23:17.5 &  0.5685 & 11.08 &   0 &   2.40 &   0 &   0 & \nodata \\ 
53555-1652-297 & 15:28:37.85 &  +28:40:58.4 &  1.1577 &  4.93 &   0 &   4.03 &   0 &   0 & \nodata \\ 
52765-1293-543 & 15:28:37.92 &  +39:26:19.7 &  1.8283 & 10.21 &   0 &   4.76 &   0 &   0 & \nodata \\ 
54240-2754-386 & 15:28:38.20 &  +12:16:44.4 &  1.0731 & 16.39 &   0 &   3.59 &   0 &   0 & \nodata \\ 
52751-1166-046 & 15:28:38.39 &  +48:47:40.5 &  1.0270 &  7.18 &   0 &   0.54 &   1 &   0 & \nodata \\ 
53149-1679-426 & 15:28:38.46 &  +41:42:15.4 &  1.2892 & 16.07 &   0 &   1.65 &   0 &   0 & \nodata \\ 
51673-0313-062 & 15:28:38.79 & --00:14:39.0 &  3.2427 & 21.99 &   0 &   2.94 &   0 &   1 & 0.048 \\ 
52765-1293-041 & 15:28:38.81 &  +38:18:55.4 &  4.0518 &  9.24 &   0 &   1.10 &   0 &   0 & \nodata \\ 
54525-2883-513 & 15:28:39.00 &  +56:55:43.1 &  0.8932 &  4.07 &   0 &   2.76 &   0 &   0 & \nodata \\ 
53119-1388-378 & 15:28:40.38 &  +32:09:07.5 &  1.3058 &  5.97 &   0 &   4.50 &   1 &   0 & \nodata \\ 
54176-1847-630 & 15:28:40.60 &  +28:25:29.8 &  0.4473 & 11.39 &   0 &   1.34 &   0 &   0 & \nodata \\ 
53878-2161-061 & 15:28:40.62 &  +22:21:08.3 &  1.3566 & 10.51 &   0 &   1.01 &   1 &   0 & \nodata \\ 
52765-1293-554 & 15:28:40.65 &  +39:32:29.4 &  1.2155 &  9.33 &   0 &   0.27 &   0 &   0 & \nodata \\ 
52753-1294-360 & 15:28:40.99 &  +37:53:31.4 &  1.7633 &  9.28 &   0 &   0.53 &   1 &   1 & 0.032 \\ 
54525-2883-538 & 15:28:41.34 &  +56:25:14.2 &  2.2758 &  7.22 &   0 &   1.88 &   0 &   0 & \nodata \\ 
52409-0924-632 & 15:28:42.98 & --01:37:59.6 &  0.7704 & 11.04 &   0 &   2.82 &   0 &   0 & \nodata \\ 
52378-0795-212 & 15:28:43.91 &  +52:05:17.7 &  1.2279 & 17.99 &   0 &   3.56 &   2 &   0 & \nodata \\ 
54560-2953-609 & 15:28:44.11 &  +02:27:25.5 &  1.0721 & 11.54 &   0 &   1.39 &   1 &   0 & \nodata \\ 
54560-2953-065 & 15:28:45.32 &  +01:19:28.6 &  1.6607 &  8.69 &   0 &   2.95 &   0 &   0 & \nodata \\ 
53144-1401-339 & 15:28:46.73 &  +36:37:51.5 &  2.4160 & 13.18 &   0 &   3.26 &   0 &   1 & 0.086 \\ 
52765-1293-555 & 15:28:46.86 &  +39:24:28.0 &  1.1723 & 10.78 &   0 &   2.87 &   0 &   0 & \nodata \\ 
53118-1387-016 & 15:28:47.00 &  +31:51:54.4 &  0.8658 & 13.03 &   0 &   2.92 &   0 &   0 & \nodata \\ 
53119-1388-432 & 15:28:47.72 &  +31:51:18.6 &  3.0349 & 13.69 &   0 &   0.60 &   0 &   0 & \nodata \\ 
54266-2781-061 & 15:28:48.07 &  +16:06:50.6 &  2.2333 & 13.60 &   0 &   1.14 &   1 &   0 & \nodata \\ 
53905-1723-253 & 15:28:48.17 &  +08:17:11.9 &  1.4293 & 13.54 &   0 &   0.46 &   0 &   0 & \nodata \\ 
54265-2768-315 & 15:28:48.69 &  +13:09:29.6 &  1.2487 & 11.05 &   0 &   0.34 &   1 &   0 & \nodata \\ 
53886-2164-380 & 15:28:48.98 &  +20:06:49.1 &  1.9709 &  8.91 &   0 &   2.18 &   2 &   0 & \nodata \\ 
54266-2781-604 & 15:28:50.58 &  +17:13:31.5 &  0.7665 &  9.66 &   0 &   4.70 &   0 &   0 & \nodata \\ 
54266-2781-002 & 15:28:50.70 &  +15:07:58.4 &  0.5141 &  6.49 &   0 &   4.51 &   0 &   0 & \nodata \\ 
53555-1652-387 & 15:28:51.26 &  +29:34:34.8 &  0.6342 &  4.36 &   0 &   4.66 &   0 &   0 & \nodata \\ 
52376-0794-565 & 15:28:51.63 &  +53:42:02.0 &  0.9557 & 11.43 &   0 &   3.81 &   1 &   0 & \nodata \\ 
52781-1332-351 & 15:28:52.86 &  +46:04:08.7 &  3.0301 &  8.11 &   0 &   2.82 &   0 &   0 & \nodata \\ 
54563-1835-474 & 15:28:53.63 &  +05:46:57.2 &  2.1056 &  6.08 &   0 &   0.78 &   1 &   0 & \nodata \\ 
52466-1052-309 & 15:28:53.70 &  +43:11:33.8 &  1.8091 &  6.67 &   0 &   0.69 &   1 &   1 & 0.034 \\ 
53878-2161-002 & 15:28:54.17 &  +21:45:02.2 &  1.3675 & 10.55 &   0 &   1.35 &   0 &   0 & \nodata \\ 
53118-1387-011 & 15:28:54.41 &  +31:29:28.2 &  1.4647 & 12.99 &   0 &   2.11 &   0 &   0 & \nodata \\ 
52345-0613-639 & 15:28:55.43 &  +59:45:54.0 &  1.6717 &  6.21 &   0 &   0.95 &   0 &   0 & \nodata \\ 
52378-0795-210 & 15:28:55.65 &  +51:50:11.2 &  0.7698 &  7.75 &   0 &   2.63 &   0 &   0 & \nodata \\ 
54243-2767-622 & 15:28:56.27 &  +15:04:52.4 &  3.3887 &  9.82 &   0 &   2.76 &   1 &   1 & 0.044 \\ 
53149-1679-239 & 15:28:56.40 &  +41:04:16.5 &  1.1481 & 19.13 &   0 &   0.81 &   0 &   0 & \nodata \\ 
52823-1355-355 & 15:28:57.32 &  +34:21:46.4 &  1.0597 &  9.61 &   0 &   3.90 &   0 &   0 & \nodata \\ 
53885-2160-622 & 15:28:57.37 &  +26:04:32.0 &  0.4394 & 12.39 &   0 &   4.74 &   0 &   0 & \nodata \\ 
53905-1723-251 & 15:28:58.17 &  +08:18:33.1 &  0.8160 &  8.64 &   0 &   3.63 &   1 &   0 & \nodata \\ 
53823-2163-277 & 15:28:58.35 &  +24:44:44.8 &  1.9201 &  4.42 &   0 &   0.97 &   1 &   0 & \nodata \\ 
54207-2162-267 & 15:29:01.31 &  +21:07:27.5 &  0.6971 & 12.34 &   0 &   1.85 &   0 &   0 & \nodata \\ 
54563-1835-194 & 15:29:01.88 &  +04:18:02.5 &  1.7382 &  8.10 &   0 &   3.77 &   2 &   0 & \nodata \\ 
52765-1293-049 & 15:29:02.82 &  +38:41:03.1 &  2.0172 & 11.49 &   0 &   1.16 &   2 &   1 & 0.030 \\ 
53878-2161-583 & 15:29:03.11 &  +22:36:23.8 &  0.5058 &  7.43 &   0 &   3.07 &   0 &   0 & \nodata \\ 
52347-0615-231 & 15:29:04.24 &  +57:56:52.6 &  1.4286 &  4.48 &   0 &   2.74 &   1 &   0 & \nodata \\ 
53878-2161-062 & 15:29:06.58 &  +22:04:56.3 &  1.4654 &  5.38 &   0 &   3.93 &   0 &   0 & \nodata \\ 
53886-2164-366 & 15:29:07.11 &  +20:25:18.6 &  0.7842 & 24.99 &   0 &   0.96 &   0 &   0 & \nodata \\ 
53905-1723-366 & 15:29:07.26 &  +08:27:17.2 &  0.6310 &  6.00 &   0 &   3.07 &   0 &   0 & \nodata \\ 
53442-1651-048 & 15:29:07.71 &  +28:42:32.2 &  1.6951 & 11.85 &   0 &   2.59 &   0 &   0 & \nodata \\ 
54176-1847-004 & 15:29:07.90 &  +27:07:26.3 &  1.2479 & 10.89 &   0 &   3.47 &   1 &   0 & \nodata \\ 
52751-1166-158 & 15:29:08.23 &  +50:06:12.1 &  1.5486 &  6.39 &   0 &   0.12 &   0 &   0 & \nodata \\ 
52781-1332-343 & 15:29:09.08 &  +46:19:49.5 &  0.9925 & 13.31 &   0 &   3.67 &   1 &   0 & \nodata \\ 
52378-0795-374 & 15:29:09.45 &  +52:13:13.1 &  0.5847 &  9.19 &   0 &   3.36 &   0 &   0 & \nodata \\ 
52814-1354-596 & 15:29:10.62 &  +35:07:23.0 &  1.3841 & 12.60 &   0 &   1.24 &   1 &   0 & \nodata \\ 
54207-2162-274 & 15:29:10.84 &  +21:13:11.2 &  1.5955 &  8.94 &   0 &   2.43 &   0 &   0 & \nodata \\ 
52738-1167-333 & 15:29:10.94 &  +49:03:32.3 &  1.5808 &  8.07 &   0 &   4.55 &   0 &   0 & \nodata \\ 
53886-2164-290 & 15:29:11.19 &  +18:30:11.2 &  0.5315 & 11.13 &   0 &   2.49 &   0 &   0 & \nodata \\ 
54563-1835-555 & 15:29:11.25 &  +05:45:33.2 &  1.5616 & 11.01 &   0 &   0.18 &   1 &   0 & \nodata \\ 
53823-2163-299 & 15:29:11.51 &  +24:00:56.0 &  1.3101 & 17.87 &   0 &   0.95 &   1 &   0 & \nodata \\ 
53149-1679-478 & 15:29:12.79 &  +41:36:15.1 &  1.0769 & 15.99 &   0 &   2.33 &   1 &   0 & \nodata \\ 
54240-2754-366 & 15:29:15.28 &  +13:05:52.3 &  1.7766 &  4.81 &   0 &   2.61 &   0 &   0 & \nodata \\ 
53852-1722-233 & 15:29:15.53 &  +09:27:57.3 &  3.0444 &  7.98 &   0 &   2.52 &   0 &   0 & \nodata \\ 
53119-1388-285 & 15:29:16.01 &  +30:54:44.4 &  1.2665 & 13.23 &   0 &   3.93 &   0 &   0 & \nodata \\ 
54266-2781-585 & 15:29:16.62 &  +16:41:43.6 &  1.5521 &  7.89 &   0 &   4.08 &   0 &   0 & \nodata \\ 
52781-1332-398 & 15:29:16.67 &  +46:02:19.2 &  1.9565 &  4.87 &   0 &   3.48 &   0 &   0 & \nodata \\ 
54525-2883-552 & 15:29:16.69 &  +56:49:16.7 &  1.2132 & 10.72 &   0 &   2.76 &   0 &   0 & \nodata \\ 
53886-2164-410 & 15:29:17.02 &  +20:28:11.7 &  1.3140 &  9.15 &   0 &   1.95 &   2 &   0 & \nodata \\ 
53852-1722-228 & 15:29:17.41 &  +08:53:27.9 &  3.3017 &  8.96 &   0 &   2.65 &   0 &   0 & \nodata \\ 
52347-0615-416 & 15:29:17.43 &  +59:34:04.5 &  1.7871 & 13.47 &   0 &   2.24 &   2 &   2 & 0.083 \\ 
52766-1331-585 & 15:29:17.51 &  +47:38:38.7 &  3.0800 & 10.43 &   0 &   1.27 &   0 &   0 & \nodata \\ 
53119-1388-403 & 15:29:18.02 &  +32:48:41.8 &  1.6493 &  8.12 &   0 &   1.92 &   1 &   0 & \nodata \\ 
53149-1679-297 & 15:29:18.63 &  +40:21:59.8 &  0.7311 &  6.87 &   0 &   1.93 &   0 &   0 & \nodata \\ 
52766-1331-065 & 15:29:19.19 &  +47:09:30.1 &  1.0076 &  7.99 &   0 &   4.60 &   0 &   0 & \nodata \\ 
52468-1051-587 & 15:29:19.79 &  +45:11:41.1 &  1.4644 &  7.41 &   0 &   1.07 &   0 &   0 & \nodata \\ 
52345-0613-021 & 15:29:19.89 &  +59:29:11.6 &  1.1927 &  9.67 &   0 &   2.43 &   0 &   0 & \nodata \\ 
52765-1293-113 & 15:29:21.57 &  +39:00:29.9 &  1.5213 & 10.99 &   0 &   4.79 &   1 &   0 & \nodata \\ 
54537-2794-051 & 15:29:21.98 &  +17:19:13.0 &  1.8504 & 22.92 &   0 &   2.96 &   0 &   0 & \nodata \\ 
53437-0614-522 & 15:29:22.04 &  +57:08:17.3 &  2.6433 &  9.13 &   0 &   0.93 &   0 &   0 & \nodata \\ 
52378-0795-381 & 15:29:22.06 &  +52:52:47.1 &  0.6336 & 10.70 &   0 &   1.74 &   0 &   0 & \nodata \\ 
53149-1679-417 & 15:29:23.02 &  +42:27:06.8 &  1.7721 &  5.49 &   0 &   1.21 &   1 &   0 & \nodata \\ 
52347-0615-426 & 15:29:23.61 &  +58:33:36.7 &  1.7983 & 12.53 &   0 &   2.50 &   0 &   0 & \nodata \\ 
52751-1166-559 & 15:29:23.69 &  +50:38:00.6 &  2.0954 & 12.82 &   0 &   1.46 &   1 &   2 & 0.089 \\ 
53823-2163-376 & 15:29:24.06 &  +25:46:55.3 &  0.4394 & 14.70 &   0 &   3.96 &   0 &   0 & \nodata \\ 
52411-0925-301 & 15:29:24.64 & --01:53:43.4 &  0.4285 & 12.93 &   0 &   3.03 &   0 &   0 & \nodata \\ 
52765-1293-115 & 15:29:24.91 &  +39:09:34.4 &  1.2233 &  8.24 &   0 &   2.64 &   1 &   0 & \nodata \\ 
53905-1723-204 & 15:29:25.29 &  +08:05:58.8 &  2.0617 &  4.08 &   0 &   3.46 &   0 &   1 & 0.043 \\ 
54240-2754-246 & 15:29:26.02 &  +11:20:04.8 &  1.0059 &  7.42 &   0 &   1.22 &   0 &   0 & \nodata \\ 
52766-1331-610 & 15:29:26.38 &  +48:21:16.1 &  2.3568 &  4.98 &   0 &   4.26 &   0 &   0 & \nodata \\ 
53555-1652-361 & 15:29:26.85 &  +30:12:55.1 &  1.9068 & 11.99 &   0 &   1.80 &   0 &   1 & 0.044 \\ 
53885-2160-021 & 15:29:26.87 &  +25:18:10.0 &  1.8073 & 13.76 &   0 &   1.73 &   0 &   0 & \nodata \\ 
52766-1331-581 & 15:29:26.93 &  +48:07:24.7 &  1.3533 & 10.27 &   0 &   1.48 &   0 &   0 & \nodata \\ 
52411-0925-253 & 15:29:26.94 & --02:06:47.9 &  1.2417 & 12.75 &   0 &   4.13 &   1 &   0 & \nodata \\ 
53470-1400-034 & 15:29:26.98 &  +37:05:37.7 &  1.0017 &  8.77 &   0 &   0.45 &   0 &   0 & \nodata \\ 
52751-1166-041 & 15:29:27.09 &  +48:55:28.7 &  1.5333 &  6.20 &   0 &   1.91 &   0 &   0 & \nodata \\ 
53555-1652-321 & 15:29:27.41 &  +29:45:55.4 &  1.6795 & 14.57 &   0 &   3.87 &   0 &   0 & \nodata \\ 
52738-1167-332 & 15:29:28.24 &  +49:06:51.5 &  3.0629 & 11.83 &   0 &   2.66 &   1 &   0 & \nodata \\ 
52766-1331-593 & 15:29:28.35 &  +47:45:30.0 &  2.8897 & 16.64 &   0 &   3.00 &   1 &   2 & 0.069 \\ 
53878-2161-588 & 15:29:29.55 &  +23:02:08.7 &  1.5807 & 10.55 &   0 &   2.13 &   0 &   0 & \nodata \\ 
52026-0593-350 & 15:29:30.58 &  +03:48:54.6 &  1.3611 &  5.16 &   0 &   4.07 &   1 &   0 & \nodata \\ 
52814-1354-036 & 15:29:31.67 &  +34:29:51.0 &  1.9815 &  4.62 &   0 &   4.30 &   0 &   1 & 0.094 \\ 
53905-1723-218 & 15:29:32.26 &  +08:13:59.5 &  1.0073 &  8.45 &   0 &   1.64 &   0 &   0 & \nodata \\ 
54525-2883-085 & 15:29:32.73 &  +55:42:09.9 &  2.2767 & 22.61 &   0 &   0.65 &   0 &   0 & \nodata \\ 
54563-1835-197 & 15:29:33.50 &  +04:21:19.3 &  1.7773 &  6.53 &   0 &   2.36 &   1 &   0 & \nodata \\ 
53555-1652-375 & 15:29:34.24 &  +29:52:28.2 &  1.2611 &  5.37 &   0 &   1.64 &   1 &   0 & \nodata \\ 
54180-1848-428 & 15:29:34.78 &  +27:54:16.3 &  1.3744 & 12.39 &   0 &   0.85 &   1 &   0 & \nodata \\ 
53886-2164-282 & 15:29:35.24 &  +18:29:01.9 &  1.0463 &  9.56 &   0 &   1.57 &   0 &   0 & \nodata \\ 
53555-1652-379 & 15:29:35.84 &  +29:49:36.7 &  1.6700 &  8.08 &   0 &   3.34 &   2 &   0 & \nodata \\ 
53885-2160-634 & 15:29:36.13 &  +25:48:15.8 &  1.8133 & 31.44 &   0 &   1.83 &   0 &   1 & 0.076 \\ 
52781-1332-370 & 15:29:36.45 &  +46:47:15.0 &  0.9906 &  5.86 &   0 &   2.05 &   0 &   0 & \nodata \\ 
53905-1723-262 & 15:29:36.51 &  +07:40:54.9 &  1.4736 &  6.73 &   0 &   3.91 &   1 &   0 & \nodata \\ 
54240-2754-251 & 15:29:36.58 &  +11:18:05.3 &  1.5990 &  7.27 &   0 &   1.54 &   0 &   0 & \nodata \\ 
53823-2163-366 & 15:29:37.66 &  +26:00:46.4 &  1.4113 &  8.41 &   0 &   0.72 &   2 &   0 & \nodata \\ 
53442-1651-596 & 15:29:38.10 &  +30:03:51.1 &  0.6407 &  7.77 &   0 &   4.27 &   0 &   0 & \nodata \\ 
53823-2163-237 & 15:29:38.66 &  +24:44:22.3 &  1.6970 &  6.78 &   0 &   2.89 &   0 &   0 & \nodata \\ 
53852-1722-449 & 15:29:38.90 &  +10:38:03.9 &  1.9714 & 12.57 &   0 &   0.07 &   0 &   2 & 0.084 \\ 
52766-1331-588 & 15:29:39.19 &  +47:48:43.9 &  2.1057 &  7.74 &   0 &   0.96 &   0 &   0 & \nodata \\ 
53470-1400-635 & 15:29:39.21 &  +37:07:55.8 &  1.2365 &  5.52 &   0 &   2.84 &   0 &   0 & \nodata \\ 
53852-1722-221 & 15:29:41.19 &  +08:53:59.6 &  1.2968 &  6.13 &   0 &   1.75 &   0 &   0 & \nodata \\ 
54560-2953-629 & 15:29:41.35 &  +01:49:54.2 &  3.2439 &  4.24 &   0 &   3.38 &   1 &   0 & \nodata \\ 
52026-0593-341 & 15:29:41.46 &  +03:49:42.3 &  1.2536 &  4.29 &   0 &   2.71 &   0 &   0 & \nodata \\ 
53823-2163-365 & 15:29:41.57 &  +25:48:15.9 &  3.5917 &  5.64 &   0 &   0.56 &   3 &   1 & 0.041 \\ 
54180-1848-250 & 15:29:41.63 &  +26:38:39.3 &  1.1635 &  6.45 &   0 &   3.02 &   0 &   0 & \nodata \\ 
53144-1401-336 & 15:29:42.05 &  +37:07:32.0 &  1.5386 & 10.95 &   0 &   4.87 &   1 &   0 & \nodata \\ 
54592-2782-343 & 15:29:42.86 &  +15:25:41.4 &  1.5543 &  5.80 &   0 &   3.43 &   0 &   0 & \nodata \\ 
54265-2768-324 & 15:29:43.40 &  +14:22:20.2 &  1.1117 &  6.23 &   0 &   1.51 &   0 &   0 & \nodata \\ 
52466-1052-341 & 15:29:43.87 &  +43:39:18.0 &  2.0334 &  5.72 &   0 &   2.43 &   2 &   0 & \nodata \\ 
53119-1388-409 & 15:29:43.92 &  +32:17:59.8 &  0.7848 &  8.95 &   0 &   1.94 &   0 &   0 & \nodata \\ 
53442-1651-614 & 15:29:44.33 &  +30:27:12.1 &  1.3405 & 11.48 &   0 &   4.07 &   1 &   0 & \nodata \\ 
53555-1652-198 & 15:29:45.10 &  +28:58:39.2 &  2.0230 &  7.43 &   0 &   0.63 &   1 &   1 & 0.045 \\ 
51989-0363-349 & 15:29:46.48 &  +00:14:19.4 &  1.1007 &  5.54 &   0 &   2.62 &   0 &   0 & \nodata \\ 
53144-1401-221 & 15:29:46.58 &  +35:25:51.6 &  1.6137 &  8.79 &   0 &   1.09 &   0 &   0 & \nodata \\ 
53878-2161-021 & 15:29:46.64 &  +21:56:11.3 &  2.0272 &  7.23 &   0 &   1.08 &   1 &   0 & \nodata \\ 
52766-1331-583 & 15:29:47.65 &  +48:00:53.7 &  0.4344 &  6.83 &   0 &   2.34 &   0 &   0 & \nodata \\ 
54180-1848-230 & 15:29:48.33 &  +27:01:47.6 &  1.2533 &  5.57 &   0 &   0.41 &   0 &   0 & \nodata \\ 
53886-2164-426 & 15:29:48.35 &  +19:37:31.7 &  1.2727 &  4.97 &   0 &   1.59 &   0 &   0 & \nodata \\ 
52781-1332-289 & 15:29:49.16 &  +45:27:52.9 &  2.3733 & 16.68 &   0 &   0.62 &   1 &   1 & 0.083 \\ 
53823-2163-238 & 15:29:49.19 &  +24:34:54.4 &  0.6218 & 13.24 &   0 &   4.23 &   0 &   0 & \nodata \\ 
53149-1679-223 & 15:29:49.36 &  +40:40:11.1 &  1.0702 & 12.68 &   0 &   2.52 &   0 &   0 & \nodata \\ 
53437-0614-088 & 15:29:49.44 &  +54:32:49.3 &  1.7895 &  7.56 &   0 &   1.24 &   0 &   0 & \nodata \\ 
52765-1293-614 & 15:29:49.76 &  +39:45:09.6 &  1.0813 &  5.26 &   0 &   2.16 &   1 &   0 & \nodata \\ 
54537-2794-112 & 15:29:50.14 &  +17:46:21.3 &  1.5865 & 12.88 &   0 &   3.63 &   0 &   0 & \nodata \\ 
52026-0593-374 & 15:29:50.63 &  +03:23:15.3 &  1.6435 &  5.59 &   0 &   1.79 &   0 &   0 & \nodata \\ 
53144-1401-436 & 15:29:50.83 &  +35:55:36.7 &  1.1874 &  6.53 &   0 &   4.36 &   0 &   0 & \nodata \\ 
53886-2164-286 & 15:29:51.10 &  +18:27:52.5 &  1.9792 &  8.65 &   0 &   3.88 &   1 &   1 & 0.033 \\ 
54265-2768-271 & 15:29:51.95 &  +13:35:14.4 &  1.8452 &  4.29 &   0 &   3.38 &   0 &   0 & \nodata \\ 
52765-1293-606 & 15:29:52.36 &  +39:54:34.7 &  1.5296 &  5.06 &   0 &   3.04 &   0 &   0 & \nodata \\ 
54180-1848-229 & 15:29:52.62 &  +26:54:08.6 &  2.0963 &  5.34 &   0 &   4.27 &   0 &   1 & 0.045 \\ 
52765-1293-546 & 15:29:52.65 &  +39:32:09.9 &  0.6183 &  4.29 &   0 &   2.65 &   0 &   0 & \nodata \\ 
53852-1722-229 & 15:29:53.16 &  +09:03:50.3 &  0.8176 &  9.12 &   0 &   4.46 &   0 &   0 & \nodata \\ 
51989-0363-302 & 15:29:53.48 & --00:09:22.6 &  1.5746 &  4.93 &   0 &   2.49 &   0 &   0 & \nodata \\ 
54537-2794-101 & 15:29:53.57 &  +17:25:50.7 &  0.5920 &  5.31 &   0 &   3.80 &   0 &   0 & \nodata \\ 
52345-0613-632 & 15:29:54.19 &  +59:56:28.9 &  1.8674 & 13.12 &   0 &   4.01 &   0 &   0 & \nodata \\ 
53144-1401-237 & 15:29:54.87 &  +35:38:22.2 &  3.1287 &  5.54 &   0 &   1.21 &   0 &   0 & \nodata \\ 
52376-0794-618 & 15:29:55.07 &  +53:39:09.8 &  1.3820 &  5.02 &   0 &   0.28 &   0 &   0 & \nodata \\ 
54207-2162-233 & 15:29:55.33 &  +21:04:54.3 &  1.5536 & 10.94 &   0 &   1.88 &   2 &   0 & \nodata \\ 
53886-2164-175 & 15:29:55.98 &  +19:18:46.2 &  1.2210 &  6.01 &   0 &   0.17 &   0 &   0 & \nodata \\ 
54266-2781-633 & 15:29:56.34 &  +16:15:44.3 &  3.5656 & 12.33 &   0 &   3.14 &   0 &   0 & \nodata \\ 
54207-2162-226 & 15:29:56.59 &  +21:42:39.9 &  0.3975 & 13.28 &   0 &   1.19 &   0 &   0 & \nodata \\ 
52766-1331-017 & 15:29:57.23 &  +46:47:31.3 &  1.6750 & 12.18 &   0 &   4.61 &   0 &   0 & \nodata \\ 
53852-1722-226 & 15:29:57.26 &  +08:56:56.6 &  0.9736 &  7.81 &   0 &   1.44 &   1 &   0 & \nodata \\ 
54240-2754-379 & 15:29:59.80 &  +12:27:19.2 &  1.4199 &  8.82 &   0 &   2.57 &   0 &   0 & \nodata \\ 
53144-1401-230 & 15:29:59.95 &  +35:25:18.3 &  0.8160 &  8.96 &   0 &   2.93 &   0 &   0 & \nodata \\ 
53149-1679-240 & 15:30:00.06 &  +40:55:53.2 &  1.9050 &  7.17 &   0 &   3.18 &   0 &   0 & \nodata \\ 
52411-0925-342 & 15:30:00.14 & --01:26:36.6 &  0.9853 & 16.39 &   0 &   2.72 &   1 &   0 & \nodata \\ 
52411-0925-349 & 15:30:00.78 & --01:42:24.8 &  2.0846 &  4.28 &   0 &   3.43 &   1 &   2 & 0.078 \\ 
53886-2164-241 & 15:30:00.82 &  +18:30:23.0 &  1.3236 &  4.61 &   0 &   2.65 &   0 &   0 & \nodata \\ 
54180-1848-260 & 15:30:01.36 &  +26:38:48.7 &  1.1329 & 11.68 &   0 &   3.56 &   1 &   0 & \nodata \\ 
51989-0363-343 & 15:30:01.36 &  +00:38:13.3 &  2.0861 &  4.48 &   0 &   3.95 &   0 &   0 & \nodata \\ 
52374-0616-332 & 15:30:01.68 &  +54:04:52.3 &  1.7216 &  4.70 &   0 &   4.56 &   0 &   0 & \nodata \\ 
53149-1679-408 & 15:30:01.95 &  +42:03:55.8 &  0.7720 & 10.45 &   0 &   4.58 &   0 &   0 & \nodata \\ 
53149-1679-231 & 15:30:02.02 &  +41:05:35.5 &  0.9721 &  9.51 &   0 &   4.55 &   1 &   0 & \nodata \\ 
54240-2754-258 & 15:30:02.11 &  +11:18:14.0 &  1.1577 & 10.32 &   0 &   4.84 &   0 &   0 & \nodata \\ 
54540-1819-109 & 15:30:02.17 &  +06:20:31.2 &  2.1351 &  7.52 &   0 &   3.25 &   0 &   0 & \nodata \\ 
53905-1723-404 & 15:30:02.85 &  +08:33:43.6 &  1.8504 &  6.45 &   0 &   0.22 &   1 &   0 & \nodata \\ 
51989-0363-253 & 15:30:04.93 & --00:59:48.1 &  1.6193 &  8.62 &   0 &   2.25 &   0 &   0 & \nodata \\ 
52814-1354-639 & 15:30:06.10 &  +34:52:19.6 &  0.8569 &  5.35 &   0 &   1.18 &   0 &   0 & \nodata \\ 
54592-2782-356 & 15:30:06.39 &  +15:14:59.7 &  0.9006 &  8.53 &   0 &   1.12 &   0 &   0 & \nodata \\ 
53470-1400-638 & 15:30:07.41 &  +37:35:32.2 &  2.2183 &  7.92 &   0 &   0.11 &   1 &   1 & 0.037 \\ 
52347-0615-209 & 15:30:07.71 &  +57:06:25.8 &  1.5322 &  9.87 &   0 &   1.98 &   0 &   0 & \nodata \\ 
52738-1167-317 & 15:30:07.96 &  +48:09:32.0 &  0.7254 & 14.11 &   0 &   2.01 &   0 &   0 & \nodata \\ 
52411-0925-270 & 15:30:08.97 & --01:58:13.2 &  0.7381 &  8.15 &   0 &   1.30 &   0 &   0 & \nodata \\ 
54563-1835-108 & 15:30:09.57 &  +04:18:50.0 &  1.7512 &  7.78 &   0 &   4.01 &   0 &   0 & \nodata \\ 
53852-1722-426 & 15:30:10.82 &  +11:03:03.6 &  2.8319 &  5.56 &   0 &   0.13 &   0 &   0 & \nodata \\ 
53823-2163-420 & 15:30:12.15 &  +25:33:28.5 &  1.0465 & 14.53 &   0 &   1.74 &   0 &   0 & \nodata \\ 
52411-0925-258 & 15:30:12.58 & --02:07:27.8 &  0.8904 &  6.19 &   0 &   3.78 &   0 &   0 & \nodata \\ 
52347-0615-200 & 15:30:13.94 &  +58:08:02.3 &  2.2764 &  9.43 &   0 &   2.84 &   0 &   1 & 0.051 \\ 
52765-1293-552 & 15:30:14.09 &  +39:23:26.1 &  2.0006 & 20.20 &   0 &   1.10 &   0 &   0 & \nodata \\ 
52347-0615-187 & 15:30:14.11 &  +57:48:24.5 &  2.0022 &  5.92 &   0 &   2.37 &   0 &   0 & \nodata \\ 
54540-1819-545 & 15:30:14.46 &  +07:04:30.9 &  1.9662 & 12.37 &   0 &   4.81 &   0 &   0 & \nodata \\ 
52781-1332-221 & 15:30:14.68 &  +45:36:51.3 &  1.1604 &  7.92 &   0 &   3.58 &   0 &   0 & \nodata \\ 
53823-2163-194 & 15:30:15.23 &  +24:44:02.3 &  1.8693 & 11.84 &   0 &   3.50 &   0 &   1 & 0.038 \\ 
53878-2161-604 & 15:30:15.33 &  +23:31:03.7 &  3.7478 &  7.26 &   0 &   2.27 &   0 &   0 & \nodata \\ 
53905-1723-403 & 15:30:15.85 &  +08:35:46.9 &  2.1574 &  8.09 &   0 &   0.65 &   1 &   0 & \nodata \\ 
54265-2768-329 & 15:30:16.44 &  +14:45:20.9 &  1.1686 & 12.07 &   0 &   3.32 &   0 &   0 & \nodata \\ 
54180-1848-231 & 15:30:16.86 &  +27:11:40.7 &  1.4432 &  6.44 &   0 &   3.18 &   0 &   0 & \nodata \\ 
53555-1652-283 & 15:30:17.25 &  +28:34:08.3 &  1.7706 &  9.11 &   0 &   0.67 &   0 &   2 & 0.086 \\ 
54592-2782-317 & 15:30:17.60 &  +14:58:28.1 &  1.3428 & 10.05 &   0 &   0.82 &   0 &   0 & \nodata \\ 
54525-2883-530 & 15:30:17.82 &  +56:28:56.2 &  0.7709 &  7.55 &   0 &   1.74 &   0 &   0 & \nodata \\ 
53878-2161-606 & 15:30:17.94 &  +23:29:14.6 &  1.7765 & 17.73 &   0 &   2.86 &   1 &   0 & \nodata \\ 
53886-2164-177 & 15:30:19.08 &  +19:19:48.5 &  1.2947 & 26.31 &   0 &   3.56 &   0 &   0 & \nodata \\ 
52347-0615-408 & 15:30:20.29 &  +59:01:57.2 &  1.1490 & 13.61 &   0 &   4.85 &   0 &   0 & \nodata \\ 
53119-1388-242 & 15:30:23.50 &  +30:42:30.1 &  0.8870 &  8.68 &   0 &   1.53 &   0 &   0 & \nodata \\ 
52738-1167-305 & 15:30:24.15 &  +48:14:16.3 &  2.3637 &  6.79 &   0 &   0.16 &   0 &   0 & \nodata \\ 
54240-2754-479 & 15:30:26.36 &  +11:55:38.4 &  0.5790 &  6.72 &   0 &   3.86 &   0 &   0 & \nodata \\ 
52026-0593-383 & 15:30:26.70 &  +03:51:54.3 &  1.4542 &  9.44 &   0 &   2.94 &   1 &   0 & \nodata \\ 
54626-2936-026 & 15:30:26.73 &  +39:10:47.1 &  1.4633 &  5.47 &   0 &   3.06 &   1 &   0 & \nodata \\ 
53852-1722-502 & 15:30:27.07 &  +11:05:50.7 &  0.9995 &  5.51 &   0 &   0.72 &   1 &   0 & \nodata \\ 
54563-1835-593 & 15:30:27.26 &  +05:47:28.0 &  2.2863 & 10.82 &   0 &   1.08 &   0 &   0 & \nodata \\ 
53823-2163-428 & 15:30:27.32 &  +25:15:08.3 &  1.7874 & 18.08 &   0 &   2.92 &   2 &   0 & \nodata \\ 
54563-1835-598 & 15:30:27.37 &  +06:23:30.8 &  2.2120 &  4.70 &   0 &   1.89 &   1 &   0 & \nodata \\ 
51989-0363-413 & 15:30:27.47 &  +00:40:03.2 &  1.5982 &  7.71 &   0 &   0.27 &   0 &   0 & \nodata \\ 
53149-1679-473 & 15:30:27.84 &  +41:21:20.3 &  1.3894 & 10.89 &   0 &   1.06 &   3 &   0 & \nodata \\ 
54561-2954-212 & 15:30:28.38 &  +00:55:39.0 &  1.3122 &  8.03 &   0 &   1.67 &   2 &   0 & \nodata \\ 
52378-0795-279 & 15:30:28.55 &  +51:15:14.4 &  1.9367 & 17.64 &   0 &   1.14 &   0 &   0 & \nodata \\ 
52765-1293-119 & 15:30:30.17 &  +39:04:13.7 &  0.8613 & 10.75 &   0 &   1.32 &   1 &   0 & \nodata \\ 
51989-0363-390 & 15:30:31.30 &  +00:12:22.5 &  0.9610 &  7.89 &   0 &   1.59 &   0 &   0 & \nodata \\ 
52378-0795-409 & 15:30:32.80 &  +52:38:08.7 &  0.5769 & 10.89 &   0 &   2.70 &   0 &   0 & \nodata \\ 
52026-0593-270 & 15:30:33.04 &  +02:34:41.3 &  1.9491 &  4.46 &   0 &   4.01 &   0 &   1 & 0.037 \\ 
52781-1332-367 & 15:30:34.46 &  +47:04:18.3 &  1.8028 &  9.19 &   0 &   3.06 &   0 &   1 & 0.039 \\ 
54207-2162-355 & 15:30:34.57 &  +21:45:45.9 &  0.4199 &  5.47 &   0 &   4.17 &   0 &   0 & \nodata \\ 
52026-0593-245 & 15:30:34.66 &  +02:54:16.7 &  1.4228 & 16.34 &   0 &   1.09 &   0 &   0 & \nodata \\ 
53470-1400-624 & 15:30:34.72 &  +37:29:32.2 &  1.1982 &  4.90 &   0 &   1.55 &   0 &   0 & \nodata \\ 
53470-1400-626 & 15:30:34.79 &  +37:20:13.0 &  0.5252 &  9.54 &   0 &   2.02 &   0 &   0 & \nodata \\ 
54537-2794-061 & 15:30:34.98 &  +17:29:01.6 &  3.8820 &  8.10 &   0 &   2.15 &   0 &   0 & \nodata \\ 
54540-1819-599 & 15:30:35.06 &  +06:40:41.2 &  3.1040 & 13.69 &   0 &   1.60 &   1 &   3 & 0.103 \\ 
54271-2449-544 & 15:30:35.23 &  +50:26:17.9 &  2.7009 &  5.85 &   0 &   2.71 &   1 &   2 & 0.087 \\ 
52374-0616-321 & 15:30:35.44 &  +54:20:58.1 &  1.1999 &  4.83 &   0 &   1.36 &   0 &   0 & \nodata \\ 
52374-0616-293 & 15:30:35.69 &  +53:57:46.6 &  1.6161 &  4.38 &   0 &   1.43 &   0 &   0 & \nodata \\ 
52026-0593-395 & 15:30:36.10 &  +04:00:37.8 &  1.4107 &  6.67 &   0 &   1.34 &   0 &   0 & \nodata \\ 
54180-1848-255 & 15:30:36.33 &  +26:39:52.9 &  1.6761 &  8.07 &   0 &   0.69 &   0 &   0 & \nodata \\ 
53878-2161-037 & 15:30:36.39 &  +22:21:04.2 &  0.4280 & 24.70 &   0 &   3.89 &   0 &   0 & \nodata \\ 
53437-0614-057 & 15:30:38.07 &  +54:56:31.5 &  1.5640 &  5.64 &   0 &   2.70 &   0 &   0 & \nodata \\ 
53119-1388-182 & 15:30:38.53 &  +31:06:55.9 &  1.1729 &  8.66 &   0 &   0.06 &   2 &   0 & \nodata \\ 
54540-1819-074 & 15:30:40.56 &  +06:33:31.0 &  1.1277 &  6.69 &   0 &   4.80 &   0 &   0 & \nodata \\ 
53878-2161-619 & 15:30:40.80 &  +23:14:36.1 &  1.6612 &  5.89 &   0 &   2.08 &   2 &   0 & \nodata \\ 
52411-0925-366 & 15:30:41.88 & --00:41:44.4 &  1.7264 &  4.28 &   0 &   1.82 &   0 &   0 & \nodata \\ 
53149-1679-444 & 15:30:42.24 &  +41:51:32.2 &  1.8286 &  6.36 &   0 &   2.01 &   0 &   3 & 0.105 \\ 
51989-0363-436 & 15:30:42.31 &  +00:00:46.3 &  1.2185 &  7.72 &   0 &   3.10 &   0 &   0 & \nodata \\ 
52347-0615-410 & 15:30:42.38 &  +58:55:16.9 &  1.3726 &  7.92 &   0 &   4.52 &   0 &   0 & \nodata \\ 
54207-2162-187 & 15:30:43.23 &  +21:07:43.2 &  1.3377 &  5.39 &   0 &   1.72 &   1 &   0 & \nodata \\ 
53885-2160-639 & 15:30:43.60 &  +25:49:09.6 &  1.4901 &  7.80 &   0 &   2.12 &   2 &   0 & \nodata \\ 
53878-2161-624 & 15:30:44.08 &  +23:10:13.4 &  1.4068 & 28.26 &   0 &   3.76 &   0 &   0 & \nodata \\ 
54180-1848-182 & 15:30:44.77 &  +27:07:41.9 &  0.4334 & 13.35 &   0 &   1.78 &   0 &   0 & \nodata \\ 
52026-0593-442 & 15:30:47.70 &  +03:31:20.8 &  2.5968 & 12.49 &   0 &   1.12 &   0 &   0 & \nodata \\ 
54561-2954-471 & 15:30:48.48 &  +02:08:18.3 &  1.8853 &  4.06 &   0 &   3.41 &   0 &   2 & 0.083 \\ 
54208-1820-295 & 15:30:49.42 &  +05:50:38.9 &  0.6668 &  6.85 &   0 &   1.62 &   0 &   0 & \nodata \\ 
53852-1722-504 & 15:30:49.50 &  +10:41:48.8 &  1.7704 &  8.82 &   0 &   2.96 &   0 &   2 & 0.087 \\ 
54265-2768-425 & 15:30:50.22 &  +14:11:01.6 &  0.6516 &  4.89 &   0 &   1.44 &   0 &   0 & \nodata \\ 
54207-2162-400 & 15:30:51.13 &  +21:43:31.8 &  1.6510 &  9.07 &   0 &   4.28 &   0 &   0 & \nodata \\ 
52765-1293-062 & 15:30:51.36 &  +38:47:06.1 &  1.1057 &  8.78 &   0 &   3.90 &   0 &   0 & \nodata \\ 
53878-2161-622 & 15:30:52.43 &  +22:56:53.5 &  0.4120 &  6.26 &   0 &   1.04 &   0 &   0 & \nodata \\ 
52376-0794-019 & 15:30:54.49 &  +53:20:23.5 &  1.7841 &  6.41 &   0 &   4.24 &   0 &   0 & \nodata \\ 
54207-2162-127 & 15:30:55.90 &  +20:51:56.7 &  0.9809 &  4.75 &   0 &   2.46 &   0 &   0 & \nodata \\ 
53144-1401-379 & 15:30:56.97 &  +36:36:10.5 &  0.8213 &  8.40 &   0 &   0.50 &   0 &   0 & \nodata \\ 
53442-1651-605 & 15:30:57.45 &  +30:43:22.0 &  0.3787 &  4.87 &   0 &   3.07 &   0 &   0 & \nodata \\ 
53905-1723-230 & 15:30:57.64 &  +07:50:02.7 &  1.6976 &  9.83 &   0 &   2.58 &   0 &   0 & \nodata \\ 
52751-1166-078 & 15:30:59.05 &  +49:58:10.6 &  1.8967 & 10.28 &   0 &   2.67 &   0 &   0 & \nodata \\ 
53119-1388-469 & 15:30:59.81 &  +31:42:32.9 &  1.2099 & 11.56 &   0 &   2.23 &   0 &   0 & \nodata \\ 
52753-1294-306 & 15:31:00.17 &  +37:36:28.6 &  0.6027 &  8.01 &   0 &   1.00 &   0 &   0 & \nodata \\ 
53144-1401-287 & 15:31:01.26 &  +35:03:02.6 &  1.4131 &  5.06 &   0 &   1.26 &   2 &   0 & \nodata \\ 
52751-1166-594 & 15:31:01.70 &  +50:17:48.0 &  1.1034 & 21.31 &   0 &   0.56 &   0 &   0 & \nodata \\ 
52411-0925-435 & 15:31:01.99 & --01:17:56.4 &  1.7394 & 11.74 &   0 &   4.06 &   0 &   0 & \nodata \\ 
52378-0795-442 & 15:31:02.19 &  +52:35:56.2 &  1.3617 &  4.35 &   0 &   1.57 &   0 &   0 & \nodata \\ 
53823-2163-245 & 15:31:02.44 &  +24:01:11.8 &  1.5429 & 10.60 &   0 &   1.56 &   0 &   0 & \nodata \\ 
52466-1052-370 & 15:31:02.48 &  +43:56:37.6 &  0.4521 &  4.26 &   0 &   1.30 &   0 &   0 & \nodata \\ 
54265-2768-259 & 15:31:02.56 &  +12:49:36.5 &  2.3680 &  4.45 &   0 &   1.05 &   1 &   1 & 0.035 \\ 
53119-1388-443 & 15:31:02.73 &  +32:31:22.1 &  1.0942 &  5.16 &   0 &   4.28 &   0 &   0 & \nodata \\ 
52378-0795-175 & 15:31:03.05 &  +51:53:46.5 &  1.3969 &  4.94 &   0 &   3.24 &   1 &   0 & \nodata \\ 
54240-2754-477 & 15:31:04.20 &  +12:12:51.6 &  2.0449 &  5.10 &   0 &   2.93 &   2 &   1 & 0.099 \\ 
52823-1355-218 & 15:31:04.75 &  +33:21:44.4 &  0.4544 &  5.43 &   0 &   2.14 &   0 &   0 & \nodata \\ 
53878-2161-633 & 15:31:05.04 &  +22:38:30.1 &  0.8889 &  6.47 &   0 &   1.42 &   1 &   0 & \nodata \\ 
52466-1052-229 & 15:31:05.71 &  +43:10:56.1 &  0.9308 &  5.40 &   0 &   1.30 &   0 &   0 & \nodata \\ 
54563-1835-483 & 15:31:05.76 &  +04:58:55.7 &  0.7009 &  6.32 &   0 &   1.47 &   0 &   0 & \nodata \\ 
52378-0795-430 & 15:31:05.94 &  +52:45:37.9 &  1.3855 &  4.09 &   0 &   0.50 &   1 &   0 & \nodata \\ 
52781-1332-223 & 15:31:06.33 &  +45:57:50.6 &  0.9983 & 10.01 &   0 &   2.10 &   1 &   0 & \nodata \\ 
52347-0615-480 & 15:31:07.40 &  +58:44:09.9 &  1.7234 &  4.52 &   0 &   1.52 &   2 &   0 & \nodata \\ 
53823-2163-413 & 15:31:07.85 &  +25:50:00.4 &  1.3190 & 17.20 &   0 &   1.06 &   0 &   0 & \nodata \\ 
54537-2794-080 & 15:31:08.15 &  +17:57:52.7 &  0.4508 &  8.40 &   0 &   2.36 &   0 &   0 & \nodata \\ 
54592-2782-331 & 15:31:08.78 &  +16:01:40.7 &  1.3564 &  8.22 &   0 &   3.56 &   1 &   0 & \nodata \\ 
52738-1167-334 & 15:31:10.02 &  +49:06:39.2 &  1.5818 & 17.03 &   0 &   3.18 &   0 &   0 & \nodata \\ 
52823-1355-203 & 15:31:11.07 &  +33:13:01.1 &  2.4782 &  6.93 &   0 &   3.81 &   0 &   2 & 0.073 \\ 
52468-1051-023 & 15:31:11.82 &  +44:23:54.5 &  1.1396 & 11.38 &   0 &   3.33 &   0 &   0 & \nodata \\ 
54180-1848-214 & 15:31:12.25 &  +26:52:48.6 &  0.4504 &  5.53 &   0 &   4.24 &   0 &   0 & \nodata \\ 
54525-2883-568 & 15:31:12.85 &  +56:10:04.8 &  3.9854 &  9.51 &   0 &   3.87 &   1 &   0 & \nodata \\ 
53905-1723-436 & 15:31:12.98 &  +09:11:38.7 &  1.2282 &  4.89 &   0 &   2.24 &   0 &   0 & \nodata \\ 
53852-1722-185 & 15:31:13.43 &  +09:30:46.5 &  1.0924 &  8.33 &   0 &   4.55 &   0 &   0 & \nodata \\ 
51989-0363-207 & 15:31:13.57 & --00:53:29.3 &  1.6766 &  4.96 &   0 &   4.25 &   0 &   0 & \nodata \\ 
54540-1819-569 & 15:31:13.80 &  +07:26:11.2 &  1.5421 &  4.84 &   0 &   2.62 &   1 &   0 & \nodata \\ 
54207-2162-082 & 15:31:14.23 &  +20:35:19.3 &  3.2536 &  5.71 &   0 &   2.42 &   3 &   2 & 0.083 \\ 
54207-2162-326 & 15:31:15.21 &  +23:04:54.3 &  0.6523 & 10.12 &   0 &   1.13 &   0 &   0 & \nodata \\ 
53555-1652-243 & 15:31:16.64 &  +28:39:05.9 &  3.3397 &  6.88 &   0 &   2.86 &   1 &   0 & \nodata \\ 
54240-2754-488 & 15:31:16.75 &  +12:04:54.5 &  3.1235 & 15.16 &   0 &   1.60 &   0 &   0 & \nodata \\ 
53905-1723-440 & 15:31:17.68 &  +09:10:09.9 &  1.0665 &  9.07 &   0 &   2.68 &   0 &   0 & \nodata \\ 
54180-1848-489 & 15:31:18.07 &  +27:51:59.0 &  1.2824 & 16.73 &   0 &   2.87 &   0 &   0 & \nodata \\ 
54537-2794-069 & 15:31:18.74 &  +17:41:06.2 &  1.9337 &  4.53 &   0 &   1.63 &   0 &   0 & \nodata \\ 
54561-2954-490 & 15:31:19.52 &  +01:48:56.8 &  1.1725 & 10.61 &   0 &   0.61 &   0 &   0 & \nodata \\ 
53144-1401-467 & 15:31:19.64 &  +35:52:38.3 &  2.1203 & 16.72 &   0 &   2.29 &   0 &   3 & 0.171 \\ 
53823-2163-460 & 15:31:20.62 &  +25:31:19.7 &  2.4264 & 18.99 &   0 &   1.38 &   1 &   0 & \nodata \\ 
52751-1166-062 & 15:31:20.77 &  +49:43:00.5 &  1.4832 &  6.56 &   0 &   2.64 &   1 &   0 & \nodata \\ 
54208-1820-371 & 15:31:20.90 &  +07:18:35.3 &  0.9124 &  5.84 &   0 &   1.52 &   0 &   0 & \nodata \\ 
53437-0614-576 & 15:31:22.55 &  +56:47:10.4 &  2.0444 &  7.64 &   0 &   3.12 &   1 &   1 & 0.038 \\ 
54592-2782-290 & 15:31:23.03 &  +14:12:21.5 &  0.9984 & 12.84 &   0 &   0.12 &   0 &   0 & \nodata \\ 
54592-2782-272 & 15:31:23.20 &  +15:02:29.5 &  2.1501 & 13.74 &   4 &   4.60 &   2 &   1 & 0.071 \\ 
53823-2163-207 & 15:31:23.42 &  +23:45:24.9 &  0.4187 &  7.09 &   0 &   1.12 &   0 &   0 & \nodata \\ 
53905-1723-231 & 15:31:24.07 &  +07:54:31.1 &  2.4558 &  4.67 &   0 &   2.54 &   1 &   3 & 0.116 \\ 
54207-2162-422 & 15:31:24.09 &  +22:03:16.5 &  1.6347 &  5.21 &   0 &   0.71 &   1 &   0 & \nodata \\ 
53437-0614-494 & 15:31:24.35 &  +55:43:05.6 &  2.0088 & 13.74 &   0 &   1.97 &   3 &   0 & \nodata \\ 
53852-1722-507 & 15:31:24.73 &  +10:53:16.0 &  3.2125 &  4.47 &   0 &   1.99 &   0 &   0 & \nodata \\ 
52378-0795-518 & 15:31:26.57 &  +53:04:38.3 &  1.0446 &  9.64 &   0 &   1.92 &   1 &   0 & \nodata \\ 
53437-0614-069 & 15:31:27.14 &  +55:17:55.8 &  1.2522 &  8.69 &   0 &   4.19 &   1 &   0 & \nodata \\ 
53437-0614-565 & 15:31:27.24 &  +56:54:10.7 &  0.5764 &  5.91 &   0 &   4.39 &   0 &   0 & \nodata \\ 
53555-1652-406 & 15:31:28.31 &  +30:03:48.8 &  1.4118 &  7.63 &   0 &   2.21 &   0 &   0 & \nodata \\ 
52026-0593-463 & 15:31:28.68 &  +03:38:02.3 &  0.7530 &  7.01 &   0 &   0.45 &   0 &   0 & \nodata \\ 
52765-1293-592 & 15:31:29.14 &  +39:37:58.1 &  0.5910 &  9.09 &   0 &   1.45 &   0 &   0 & \nodata \\ 
53823-2163-179 & 15:31:29.29 &  +24:26:06.3 &  0.9082 &  6.06 &   0 &   0.72 &   1 &   0 & \nodata \\ 
53905-1723-189 & 15:31:29.38 &  +07:45:40.3 &  1.0853 & 11.54 &   0 &   1.90 &   0 &   0 & \nodata \\ 
54561-2954-142 & 15:31:31.92 &  +01:29:30.4 &  0.6428 &  5.77 &   0 &   3.81 &   0 &   0 & \nodata \\ 
53823-2163-469 & 15:31:32.19 &  +25:16:36.1 &  0.4442 &  7.43 &   0 &   0.78 &   0 &   0 & \nodata \\ 
53555-1652-402 & 15:31:32.70 &  +29:44:09.7 &  2.2208 &  7.65 &   0 &   1.87 &   1 &   2 & 0.117 \\ 
52823-1355-424 & 15:31:33.23 &  +34:55:30.6 &  1.3226 &  7.65 &   0 &   4.30 &   0 &   0 & \nodata \\ 
52781-1332-245 & 15:31:33.53 &  +45:28:41.6 &  1.0221 & 14.21 &   0 &   1.40 &   0 &   0 & \nodata \\ 
54180-1848-536 & 15:31:34.58 &  +28:09:54.5 &  3.2406 & 11.62 &   0 &   0.70 &   1 &   0 & \nodata \\ 
54561-2954-083 & 15:31:35.45 &  +01:13:04.2 &  1.4068 & 12.99 &   0 &   4.33 &   0 &   0 & \nodata \\ 
52442-0616-348 & 15:31:35.72 &  +54:22:53.4 &  1.7572 & 11.76 &   0 &   1.77 &   0 &   0 & \nodata \\ 
54563-1835-077 & 15:31:36.66 &  +04:16:01.0 &  1.9902 &  9.13 &   0 &   2.29 &   0 &   0 & \nodata \\ 
54563-2795-353 & 15:31:36.76 &  +17:22:06.5 &  1.1497 & 15.50 &   0 &   2.97 &   1 &   0 & \nodata \\ 
53905-1723-144 & 15:31:37.22 &  +08:17:56.7 &  1.9084 &  4.30 &   0 &   3.19 &   2 &   0 & \nodata \\ 
53119-1388-535 & 15:31:40.39 &  +32:12:31.6 &  0.7730 &  4.93 &   0 &   1.53 &   0 &   0 & \nodata \\ 
53555-1652-475 & 15:31:40.55 &  +29:13:27.1 &  1.0016 &  6.56 &   0 &   0.18 &   0 &   0 & \nodata \\ 
53852-1722-132 & 15:31:41.14 &  +10:09:21.1 &  1.9011 & 14.62 &   0 &   0.01 &   0 &   1 & 0.038 \\ 
54265-2768-222 & 15:31:42.08 &  +13:28:34.5 &  0.3980 &  6.15 &   0 &   3.82 &   0 &   0 & \nodata \\ 
52468-1051-637 & 15:31:43.22 &  +44:39:51.7 &  1.8586 & 10.19 &   0 &   3.18 &   0 &   1 & 0.042 \\ 
53437-0614-513 & 15:31:43.55 &  +55:45:08.0 &  1.5086 & 12.55 &   0 &   2.50 &   1 &   0 & \nodata \\ 
53149-1679-494 & 15:31:43.57 &  +41:39:14.4 &  1.8089 & 10.35 &   0 &   0.55 &   0 &   1 & 0.031 \\ 
54207-2162-083 & 15:31:43.90 &  +20:37:55.6 &  1.8043 & 12.09 &   0 &   1.14 &   3 &   1 & 0.034 \\ 
53823-2163-446 & 15:31:44.13 &  +25:41:08.6 &  1.2320 &  7.53 &   0 &   4.10 &   0 &   0 & \nodata \\ 
53149-1679-207 & 15:31:44.79 &  +39:55:42.2 &  0.7539 & 11.49 &   0 &   2.51 &   1 &   0 & \nodata \\ 
54240-2754-201 & 15:31:45.00 &  +11:23:54.5 &  2.4607 & 13.20 &   0 &   1.95 &   0 &   0 & \nodata \\ 
52781-1332-399 & 15:31:45.04 &  +46:08:32.2 &  0.9211 &  4.78 &   0 &   2.59 &   0 &   0 & \nodata \\ 
52753-1294-397 & 15:31:46.20 &  +38:08:35.6 &  2.4834 & 16.14 &   0 &   3.69 &   1 &   2 & 0.117 \\ 
52026-0593-275 & 15:31:46.23 &  +02:31:08.2 &  2.4957 & 12.55 &   0 &   3.63 &   0 &   0 & \nodata \\ 
53886-2164-219 & 15:31:47.07 &  +18:28:03.2 &  1.7592 &  4.88 &   0 &   0.71 &   1 &   0 & \nodata \\ 
53437-0614-573 & 15:31:47.89 &  +56:44:24.7 &  1.5318 &  9.85 &   0 &   4.88 &   1 &   0 & \nodata \\ 
53149-1679-483 & 15:31:48.61 &  +41:15:53.3 &  1.2624 &  9.22 &   0 &   0.13 &   1 &   0 & \nodata \\ 
54561-2954-152 & 15:31:48.63 &  +01:33:07.4 &  1.7043 & 15.37 &   0 &   0.78 &   0 &   0 & \nodata \\ 
54240-2754-161 & 15:31:48.92 &  +11:42:20.4 &  3.3686 & 24.03 &   0 &   0.73 &   0 &   0 & \nodata \\ 
54207-2162-363 & 15:31:49.17 &  +22:48:57.6 &  1.5344 &  8.27 &   0 &   0.75 &   1 &   0 & \nodata \\ 
54537-2794-030 & 15:31:49.90 &  +17:50:13.4 &  3.2023 & 11.71 &   0 &   0.70 &   5 &   2 & 0.090 \\ 
52766-1331-629 & 15:31:50.13 &  +47:34:39.7 &  0.9325 & 14.54 &   0 &   0.80 &   0 &   0 & \nodata \\ 
54207-2162-089 & 15:31:50.31 &  +20:23:43.0 &  2.0891 &  5.56 &   0 &   3.78 &   1 &   0 & \nodata \\ 
52026-0593-207 & 15:31:51.36 &  +02:53:40.6 &  1.5565 & 15.09 &   0 &   4.76 &   1 &   0 & \nodata \\ 
52466-1052-372 & 15:31:51.73 &  +43:46:41.7 &  0.3917 & 10.02 &   0 &   1.43 &   0 &   0 & \nodata \\ 
53555-1652-253 & 15:31:52.10 &  +28:39:29.1 &  0.7454 & 15.83 &   0 &   0.09 &   0 &   0 & \nodata \\ 
52753-1294-388 & 15:31:52.13 &  +38:11:39.8 &  2.0233 &  7.59 &   0 &   2.11 &   1 &   1 & 0.065 \\ 
54208-1820-318 & 15:31:52.51 &  +06:37:43.6 &  1.9308 &  9.62 &   0 &   2.66 &   0 &   0 & \nodata \\ 
53823-2163-444 & 15:31:53.16 &  +25:55:43.3 &  0.9038 &  8.58 &   0 &   4.15 &   0 &   0 & \nodata \\ 
53905-1723-465 & 15:31:53.37 &  +08:38:40.8 &  1.5403 &  5.73 &   0 &   2.77 &   0 &   0 & \nodata \\ 
53144-1401-408 & 15:31:54.83 &  +36:45:15.0 &  1.0832 & 15.13 &   0 &   1.73 &   0 &   0 & \nodata \\ 
54180-1848-129 & 15:31:55.98 &  +26:31:50.1 &  0.9085 &  7.31 &   0 &   0.01 &   1 &   0 & \nodata \\ 
54180-1848-488 & 15:31:56.70 &  +27:54:52.8 &  2.4113 & 24.22 &   0 &   0.34 &   2 &   1 & 0.064 \\ 
52026-0593-204 & 15:31:56.76 &  +03:00:35.6 &  1.9456 &  7.71 &   0 &   3.43 &   1 &   0 & \nodata \\ 
52781-1332-435 & 15:31:58.14 &  +46:03:14.4 &  1.7838 &  4.88 &   0 &   2.96 &   0 &   1 & 0.027 \\ 
52411-0925-448 & 15:31:58.46 & --00:55:46.9 &  1.0631 & 16.76 &   0 &   0.61 &   0 &   0 & \nodata \\ 
53823-2163-174 & 15:31:59.10 &  +24:20:47.1 &  0.6318 &  8.41 &   0 &   1.60 &   0 &   0 & \nodata \\ 
54592-2782-295 & 15:31:59.96 &  +14:17:09.4 &  3.0322 &  6.28 &   0 &   3.05 &   1 &   0 & \nodata \\ 
52823-1355-373 & 15:32:00.52 &  +33:56:10.2 &  1.8919 &  8.26 &   0 &   2.68 &   0 &   1 & 0.045 \\ 
53852-1722-115 & 15:32:00.54 &  +09:43:34.9 &  2.1323 & 14.60 &   0 &   4.36 &   0 &   0 & \nodata \\ 
53886-2164-527 & 15:32:00.67 &  +20:13:38.0 &  1.3452 & 11.09 &   0 &   2.24 &   3 &   0 & \nodata \\ 
52411-0925-128 & 15:32:00.73 & --02:28:40.3 &  1.7948 & 16.74 &   0 &   4.37 &   1 &   2 & 0.057 \\ 
52347-0615-136 & 15:32:01.45 &  +57:08:11.6 &  1.6783 & 11.53 &   0 &   3.52 &   0 &   0 & \nodata \\ 
53823-2163-462 & 15:32:01.59 &  +25:07:58.7 &  0.8840 & 10.92 &   0 &   4.34 &   0 &   0 & \nodata \\ 
53144-1401-420 & 15:32:01.60 &  +37:00:02.4 &  3.0980 & 10.49 &   0 &   3.37 &   2 &   3 & 0.146 \\ 
52781-1332-402 & 15:32:02.64 &  +46:42:27.2 &  1.4395 &  9.65 &   0 &   2.80 &   0 &   0 & \nodata \\ 
53437-0614-502 & 15:32:03.67 &  +55:53:44.7 &  2.0092 & 18.45 &   0 &   0.20 &   0 &   0 & \nodata \\ 
53119-1388-167 & 15:32:03.97 &  +31:20:11.9 &  3.4431 & 12.45 &   0 &   1.05 &   1 &   2 & 0.078 \\ 
54265-2768-206 & 15:32:03.97 &  +12:16:34.5 &  1.3350 &  9.61 &   0 &   0.53 &   1 &   0 & \nodata \\ 
52347-0615-476 & 15:32:04.48 &  +58:38:28.3 &  1.5069 &  7.90 &   0 &   2.04 &   1 &   0 & \nodata \\ 
53149-1679-201 & 15:32:04.81 &  +40:10:18.8 &  1.3519 & 10.58 &   0 &   0.80 &   1 &   0 & \nodata \\ 
52823-1355-430 & 15:32:04.94 &  +34:54:39.8 &  0.3929 &  9.05 &   0 &   3.91 &   0 &   0 & \nodata \\ 
54561-2954-493 & 15:32:05.31 &  +01:52:46.5 &  1.5036 & 12.18 &   0 &   1.32 &   0 &   0 & \nodata \\ 
53905-1723-187 & 15:32:05.35 &  +07:47:38.9 &  1.6272 & 10.82 &   0 &   3.08 &   0 &   0 & \nodata \\ 
52781-1332-408 & 15:32:05.93 &  +47:27:06.1 &  1.0918 & 10.85 &   0 &   0.40 &   2 &   0 & \nodata \\ 
54561-2954-499 & 15:32:05.96 &  +01:49:13.1 &  2.0211 & 18.71 &   0 &   1.26 &   1 &   7 & 0.335 \\ 
53886-2164-203 & 15:32:06.09 &  +18:19:01.0 &  3.4152 &  8.98 &   0 &   4.38 &   1 &   2 & 0.188 \\ 
52466-1052-196 & 15:32:06.35 &  +43:12:55.5 &  2.4920 &  6.06 &   0 &   4.86 &   0 &   0 & \nodata \\ 
52766-1331-639 & 15:32:06.46 &  +47:42:09.4 &  0.8350 &  8.87 &   0 &   2.63 &   0 &   0 & \nodata \\ 
53823-2163-452 & 15:32:06.48 &  +25:27:03.6 &  1.6596 & 18.99 &   0 &   1.45 &   0 &   0 & \nodata \\ 
52738-1167-391 & 15:32:06.74 &  +48:57:58.4 &  0.9253 & 10.93 &   0 &   1.60 &   1 &   0 & \nodata \\ 
54240-2754-446 & 15:32:07.62 &  +13:14:35.9 &  0.8046 & 11.37 &   0 &   3.18 &   1 &   0 & \nodata \\ 
54208-1820-404 & 15:32:09.09 &  +07:23:52.5 &  1.7512 & 11.70 &   0 &   1.46 &   0 &   1 & 0.050 \\ 
54272-2464-009 & 15:32:09.35 &  +49:00:36.6 &  2.6537 & 17.91 &   0 &   1.37 &   1 &   2 & 0.078 \\ 
53437-0614-507 & 15:32:09.36 &  +55:49:56.9 &  1.3397 & 18.70 &   0 &   0.38 &   0 &   0 & \nodata \\ 
54540-1819-024 & 15:32:09.51 &  +06:13:56.1 &  0.8351 &  7.46 &   0 &   4.29 &   2 &   0 & \nodata \\ 
54525-2883-613 & 15:32:09.65 &  +56:27:27.0 &  1.9924 & 17.77 &   0 &   4.69 &   0 &   0 & \nodata \\ 
52766-1331-634 & 15:32:10.72 &  +47:35:49.7 &  1.5271 & 13.55 &   0 &   0.85 &   2 &   0 & \nodata \\ 
54525-2883-619 & 15:32:11.11 &  +56:31:33.4 &  1.0075 & 13.53 &   0 &   1.28 &   0 &   0 & \nodata \\ 
54265-2768-223 & 15:32:11.40 &  +13:29:45.2 &  2.9233 & 16.27 &   0 &   2.43 &   0 &   0 & \nodata \\ 
52766-1331-631 & 15:32:11.40 &  +47:43:12.0 &  1.6118 & 13.95 &   0 &   1.05 &   0 &   0 & \nodata \\ 
54208-1820-440 & 15:32:12.99 &  +06:54:13.6 &  1.9844 & 14.64 &   0 &   1.12 &   0 &   0 & \nodata \\ 
54208-1820-274 & 15:32:13.03 &  +06:33:08.2 &  1.9968 &  5.87 &   0 &   1.98 &   0 &   1 & 0.039 \\ 
54265-2768-406 & 15:32:13.29 &  +14:47:33.2 &  3.9235 & 11.55 &   0 &   1.20 &   0 &   0 & \nodata \\ 
52411-0925-482 & 15:32:13.54 & --01:23:52.5 &  1.1768 & 11.30 &   0 &   3.26 &   1 &   0 & \nodata \\ 
53905-1723-140 & 15:32:15.20 &  +08:12:34.2 &  0.6192 &  7.34 &   0 &   1.49 &   0 &   0 & \nodata \\ 
52374-0616-285 & 15:32:15.89 &  +53:54:16.4 &  1.7972 &  4.14 &   0 &   0.31 &   0 &   0 & \nodata \\ 
52751-1166-640 & 15:32:16.72 &  +50:29:55.3 &  1.5551 &  8.52 &   0 &   2.09 &   0 &   0 & \nodata \\ 
54561-2954-442 & 15:32:16.83 &  +02:25:34.5 &  1.2400 &  8.82 &   0 &   0.57 &   0 &   0 & \nodata \\ 
53119-1388-530 & 15:32:17.94 &  +32:28:18.6 &  1.2879 & 26.49 &   0 &   1.47 &   0 &   0 & \nodata \\ 
53823-2163-139 & 15:32:19.21 &  +23:45:44.0 &  1.4643 &  4.83 &   0 &   4.44 &   2 &   0 & \nodata \\ 
54240-2754-154 & 15:32:19.37 &  +11:51:08.0 &  1.1801 & 35.32 &   0 &   1.65 &   0 &   0 & \nodata \\ 
54180-1848-498 & 15:32:20.00 &  +27:52:27.5 &  3.5572 & 19.71 &   0 &   1.53 &   0 &   1 & 0.051 \\ 
52411-0925-200 & 15:32:20.41 & --01:50:13.2 &  2.2123 & 11.89 &   0 &   0.15 &   0 &   0 & \nodata \\ 
52411-0925-184 & 15:32:21.09 & --02:01:17.9 &  1.3686 &  8.91 &   0 &   1.36 &   0 &   0 & \nodata \\ 
53852-1722-078 & 15:32:21.35 &  +09:18:12.3 &  0.6101 &  9.42 &   0 &   1.53 &   0 &   0 & \nodata \\ 
53144-1401-486 & 15:32:22.23 &  +36:05:07.8 &  1.8542 &  8.20 &   0 &   2.81 &   0 &   1 & 0.035 \\ 
54540-1819-023 & 15:32:23.57 &  +06:23:04.0 &  0.9298 & 11.33 &   0 &   0.67 &   0 &   0 & \nodata \\ 
53555-1652-485 & 15:32:24.27 &  +29:12:15.1 &  4.2024 & 39.99 &   0 &   3.26 &   0 &   1 & 0.044 \\ 
53555-1652-444 & 15:32:24.47 &  +29:45:28.1 &  1.7690 & 24.92 &   0 &   2.47 &   3 &   1 & 0.039 \\ 
54540-1819-617 & 15:32:24.67 &  +07:10:16.3 &  1.5838 & 10.05 &   0 &   3.92 &   0 &   0 & \nodata \\ 
54563-1835-023 & 15:32:25.12 &  +04:14:41.1 &  1.1605 & 13.45 &   0 &   1.85 &   1 &   0 & \nodata \\ 
53905-1723-476 & 15:32:25.68 &  +08:31:33.0 &  1.8208 &  9.16 &   0 &   1.19 &   0 &   0 & \nodata \\ 
53149-1679-528 & 15:32:26.66 &  +42:18:55.3 &  1.9456 &  7.66 &   0 &   2.21 &   0 &   0 & \nodata \\ 
52738-1167-435 & 15:32:26.72 &  +49:00:14.9 &  0.9283 & 10.22 &   0 &   2.09 &   0 &   0 & \nodata \\ 
54561-2954-096 & 15:32:27.49 &  +01:01:08.4 &  0.5499 &  8.03 &   0 &   4.09 &   0 &   0 & \nodata \\ 
52765-1293-630 & 15:32:28.23 &  +39:37:12.9 &  1.5940 & 11.91 &   0 &   4.68 &   1 &   0 & \nodata \\ 
54592-2782-271 & 15:32:28.99 &  +15:08:16.1 &  1.8938 &  7.96 &   0 &   1.82 &   0 &   0 & \nodata \\ 
52411-0925-441 & 15:32:29.14 & --01:13:13.5 &  1.7651 &  6.44 &   0 &   4.35 &   1 &   1 & 0.040 \\ 
52374-0616-296 & 15:32:29.18 &  +53:51:39.2 &  1.5338 & 12.82 &   0 &   3.05 &   0 &   0 & \nodata \\ 
53886-2164-504 & 15:32:29.38 &  +19:52:54.3 &  1.6961 & 11.56 &   0 &   0.00 &   1 &   0 & \nodata \\ 
51989-0363-157 & 15:32:29.44 & --00:21:43.4 &  1.6674 &  5.87 &   0 &   2.80 &   0 &   0 & \nodata \\ 
54561-2954-520 & 15:32:30.22 &  +01:40:02.7 &  0.3918 &  9.56 &   0 &   2.30 &   0 &   0 & \nodata \\ 
53852-1722-495 & 15:32:30.77 &  +10:26:03.2 &  1.4408 & 13.04 &   0 &   2.60 &   1 &   0 & \nodata \\ 
52466-1052-438 & 15:32:31.11 &  +43:19:35.3 &  1.4229 & 11.84 &   0 &   2.93 &   1 &   0 & \nodata \\ 
54563-1835-022 & 15:32:31.18 &  +04:21:57.9 &  0.5876 & 12.70 &   0 &   2.65 &   1 &   0 & \nodata \\ 
53119-1388-577 & 15:32:32.25 &  +32:07:11.1 &  2.0738 & 10.87 &   0 &   2.02 &   1 &   2 & 0.086 \\ 
52378-0795-193 & 15:32:32.30 &  +51:30:02.1 &  1.8757 &  4.18 &   0 &   3.54 &   0 &   0 & \nodata \\ 
54208-1820-254 & 15:32:32.65 &  +05:09:41.0 &  1.8629 &  6.20 &   0 &   0.70 &   0 &   2 & 0.083 \\ 
54265-2768-470 & 15:32:32.75 &  +14:02:59.1 &  1.4485 & 15.33 &   0 &   2.46 &   0 &   0 & \nodata \\ 
52347-0615-473 & 15:32:33.35 &  +58:42:38.1 &  2.4403 &  4.21 &   0 &   4.29 &   1 &   1 & 0.041 \\ 
53886-2164-108 & 15:32:34.73 &  +18:51:29.8 &  1.8190 & 10.12 &   0 &   2.99 &   0 &   0 & \nodata \\ 
54180-1848-510 & 15:32:35.76 &  +27:38:35.8 &  3.4787 &  6.06 &   0 &   4.65 &   0 &   1 & 0.050 \\ 
52378-0795-190 & 15:32:35.87 &  +51:01:04.1 &  1.3278 & 17.08 &   0 &   2.79 &   1 &   0 & \nodata \\ 
53437-0614-501 & 15:32:36.00 &  +56:00:16.0 &  1.4243 & 19.69 &   0 &   2.65 &   1 &   0 & \nodata \\ 
53905-1723-129 & 15:32:36.17 &  +08:10:33.5 &  1.3995 &  7.20 &   0 &   3.20 &   0 &   0 & \nodata \\ 
54561-2954-518 & 15:32:37.58 &  +01:44:52.8 &  2.4853 & 14.53 &   0 &   4.82 &   1 &   0 & \nodata \\ 
54561-2954-530 & 15:32:38.19 &  +02:22:14.9 &  1.0759 & 10.87 &   0 &   1.70 &   2 &   0 & \nodata \\ 
52823-1355-418 & 15:32:38.93 &  +33:58:17.9 &  1.4051 & 13.50 &   0 &   4.89 &   0 &   0 & \nodata \\ 
52378-0795-469 & 15:32:39.39 &  +52:37:31.6 &  1.5399 &  6.87 &   0 &   3.86 &   0 &   0 & \nodata \\ 
52378-0795-501 & 15:32:40.27 &  +53:06:43.0 &  1.0647 & 10.62 &   0 &   3.54 &   1 &   0 & \nodata \\ 
54592-2782-226 & 15:32:40.39 &  +14:44:28.2 &  1.6001 &  4.42 &   0 &   2.49 &   0 &   0 & \nodata \\ 
52466-1052-424 & 15:32:40.87 &  +43:32:25.2 &  0.3877 & 12.94 &   0 &   3.20 &   0 &   0 & \nodata \\ 
53442-1651-038 & 15:32:41.36 &  +29:38:34.5 &  1.8496 & 15.74 &   0 &   0.32 &   1 &   0 & \nodata \\ 
54180-1848-125 & 15:32:41.53 &  +26:11:31.5 &  1.1099 &  6.07 &   0 &   2.14 &   1 &   0 & \nodata \\ 
54626-2936-623 & 15:32:41.54 &  +39:42:58.2 &  1.3198 & 19.62 &   0 &   2.32 &   0 &   0 & \nodata \\ 
53886-2164-102 & 15:32:42.35 &  +19:01:22.8 &  1.5165 & 12.37 &   0 &   3.49 &   0 &   0 & \nodata \\ 
53823-2163-154 & 15:32:42.36 &  +24:45:54.1 &  0.8119 & 14.33 &   0 &   4.69 &   0 &   0 & \nodata \\ 
53852-1722-069 & 15:32:42.74 &  +09:17:40.2 &  1.1966 &  7.70 &   0 &   3.16 &   0 &   0 & \nodata \\ 
54592-2782-222 & 15:32:43.02 &  +15:05:33.7 &  1.8288 &  8.91 &   0 &   2.67 &   1 &   0 & \nodata \\ 
53852-1722-491 & 15:32:43.96 &  +10:25:15.0 &  0.9223 &  4.83 &   0 &   0.41 &   1 &   0 & \nodata \\ 
53917-2165-357 & 15:32:44.07 &  +24:06:24.9 &  1.9179 & 12.24 &   0 &   4.06 &   0 &   0 & \nodata \\ 
53437-0614-052 & 15:32:44.86 &  +54:37:27.6 &  1.8053 & 21.11 &   0 &   3.21 &   0 &   0 & \nodata \\ 
54563-1835-026 & 15:32:45.10 &  +04:12:31.3 &  0.7486 &  5.84 &   0 &   3.79 &   0 &   0 & \nodata \\ 
54207-2162-059 & 15:32:46.32 &  +21:00:30.4 &  2.5055 & 20.40 &   0 &   4.21 &   0 &   1 & 0.031 \\ 
53917-2165-311 & 15:32:46.34 &  +23:44:05.2 &  0.8235 & 31.48 &   0 &   0.97 &   2 &   0 & \nodata \\ 
53149-1679-128 & 15:32:47.15 &  +39:47:01.1 &  1.4532 & 12.74 &   0 &   3.97 &   1 &   0 & \nodata \\ 
54207-2162-420 & 15:32:47.41 &  +22:37:04.1 &  4.4170 & 23.63 &   0 &   0.70 &   0 &   0 & \nodata \\ 
53437-0614-520 & 15:32:48.20 &  +55:50:29.3 &  2.0932 & 11.78 &   0 &   3.97 &   1 &   1 & 0.042 \\ 
52781-1332-403 & 15:32:49.46 &  +47:18:55.7 &  0.9064 & 28.99 &   0 &   4.27 &   0 &   0 & \nodata \\ 
53905-1723-197 & 15:32:50.93 &  +07:46:37.3 &  1.0517 &  6.40 &   0 &   2.99 &   0 &   0 & \nodata \\ 
52823-1355-406 & 15:32:51.06 &  +33:58:52.2 &  1.8845 &  8.42 &   0 &   2.14 &   1 &   0 & \nodata \\ 
54240-2754-500 & 15:32:51.49 &  +12:06:33.9 &  1.4620 & 16.52 &   0 &   2.96 &   1 &   0 & \nodata \\ 
52781-1332-201 & 15:32:51.61 &  +45:10:21.6 &  1.1487 & 25.68 &   0 &   3.01 &   1 &   0 & \nodata \\ 
54272-2464-600 & 15:32:52.62 &  +50:10:57.3 &  1.5315 & 31.94 &   0 &   0.66 &   1 &   0 & \nodata \\ 
53144-1401-180 & 15:32:54.21 &  +35:42:53.9 &  0.7934 &  9.32 &   0 &   4.88 &   0 &   0 & \nodata \\ 
53852-1722-068 & 15:32:54.75 &  +09:24:54.9 &  2.1233 & 16.82 &   0 &   2.51 &   1 &   2 & 0.087 \\ 
53852-1722-485 & 15:32:56.28 &  +10:22:39.2 &  0.6378 & 11.09 &   0 &   2.77 &   0 &   0 & \nodata \\ 
54592-2782-380 & 15:32:56.45 &  +16:02:46.1 &  1.8099 & 12.95 &   0 &   2.97 &   0 &   0 & \nodata \\ 
52466-1052-408 & 15:32:56.49 &  +44:16:28.2 &  1.2074 & 10.70 &   0 &   0.84 &   0 &   0 & \nodata \\ 
51989-0363-527 & 15:32:57.33 &  +00:51:56.9 &  2.8841 &  7.94 &   0 &   2.11 &   0 &   0 & \nodata \\ 
54561-2954-111 & 15:32:58.09 &  +01:28:43.0 &  1.4775 &  7.26 &   0 &   2.99 &   2 &   0 & \nodata \\ 
53852-1722-086 & 15:32:58.16 &  +09:56:36.9 &  1.2022 &  9.96 &   0 &   0.21 &   0 &   0 & \nodata \\ 
53119-1388-154 & 15:32:58.24 &  +30:59:06.6 &  2.5691 & 15.89 &   0 &   0.19 &   1 &   1 & 0.038 \\ 
53905-1723-486 & 15:32:59.06 &  +08:37:22.9 &  1.4994 & 12.19 &   0 &   2.23 &   1 &   0 & \nodata \\ 
53149-1679-505 & 15:33:01.06 &  +41:44:20.8 &  1.9376 &  6.95 &   0 &   1.05 &   2 &   1 & 0.077 \\ 
52411-0925-163 & 15:33:01.42 & --01:55:35.5 &  1.0437 & 12.87 &   0 &   4.15 &   0 &   0 & \nodata \\ 
53886-2164-503 & 15:33:01.60 &  +19:43:51.9 &  0.6018 &  7.76 &   0 &   3.27 &   1 &   0 & \nodata \\ 
54207-2162-406 & 15:33:01.94 &  +22:41:31.6 &  1.1561 & 11.24 &   0 &   3.88 &   0 &   0 & \nodata \\ 
52378-0795-461 & 15:33:02.48 &  +52:29:28.6 &  2.9401 & 20.59 &   0 &   4.68 &   1 &   2 & 0.088 \\ 
52466-1052-182 & 15:33:02.51 &  +43:01:18.1 &  3.4079 &  9.20 &   0 &   3.20 &   0 &   1 & 0.043 \\ 
52765-1293-625 & 15:33:02.58 &  +39:36:38.6 &  1.5738 & 32.36 &   0 &   2.05 &   2 &   0 & \nodata \\ 
53852-1722-074 & 15:33:03.02 &  +09:08:56.3 &  3.0162 &  6.41 &   0 &   4.82 &   1 &   0 & \nodata \\ 
54180-1848-132 & 15:33:03.51 &  +26:08:29.6 &  0.7623 & 63.43 &   0 &   1.71 &   0 &   0 & \nodata \\ 
54208-1820-278 & 15:33:03.54 &  +06:40:32.9 &  3.4529 & 13.48 &   0 &   2.13 &   0 &   2 & 0.159 \\ 
52751-1166-635 & 15:33:04.27 &  +50:33:44.8 &  1.5368 & 27.81 &   0 &   4.72 &   2 &   0 & \nodata \\ 
54265-2768-187 & 15:33:05.47 &  +13:12:00.3 &  1.7600 & 15.75 &   0 &   3.06 &   1 &   0 & \nodata \\ 
54563-2795-360 & 15:33:05.51 &  +17:31:45.3 &  1.3863 & 18.40 &   0 &   0.27 &   1 &   0 & \nodata \\ 
54240-2754-135 & 15:33:05.63 &  +11:01:08.6 &  0.5660 & 16.58 &   0 &   4.76 &   0 &   0 & \nodata \\ 
51663-0315-306 & 15:33:06.42 &  +00:06:35.1 &  0.5894 &  6.03 &   0 &   3.92 &   0 &   0 & \nodata \\ 
53886-2164-530 & 15:33:07.05 &  +20:09:07.3 &  0.7147 & 22.68 &   0 &   0.66 &   0 &   0 & \nodata \\ 
53886-2164-115 & 15:33:07.98 &  +19:00:15.6 &  1.3617 & 13.01 &   0 &   2.04 &   0 &   0 & \nodata \\ 
54592-2782-368 & 15:33:08.29 &  +16:32:33.9 &  0.3890 &  8.29 &   0 &   1.24 &   0 &   0 & \nodata \\ 
53119-1388-083 & 15:33:08.65 &  +30:18:20.7 &  4.4549 & 10.38 &   0 &   1.25 &   0 &   0 & \nodata \\ 
54208-1820-452 & 15:33:08.98 &  +07:19:29.2 &  3.1114 & 14.67 &   0 &   2.42 &   0 &   1 & 0.044 \\ 
54180-1848-169 & 15:33:09.04 &  +27:09:49.2 &  1.3752 & 10.06 &   0 &   3.19 &   0 &   0 & \nodata \\ 
52374-0616-371 & 15:33:10.32 &  +54:12:20.5 &  1.0980 & 23.39 &   0 &   1.09 &   0 &   0 & \nodata \\ 
54592-2782-370 & 15:33:11.12 &  +16:16:05.8 &  3.3762 & 12.29 &   0 &   1.07 &   0 &   0 & \nodata \\ 
52823-1355-408 & 15:33:11.13 &  +33:51:02.9 &  0.6119 &  6.45 &   0 &   1.44 &   0 &   0 & \nodata \\ 
52466-1052-449 & 15:33:11.58 &  +44:31:15.2 &  1.7342 & 11.94 &   0 &   2.64 &   3 &   0 & \nodata \\ 
54208-1820-280 & 15:33:12.60 &  +06:22:26.6 &  1.8833 & 25.60 &   0 &   1.91 &   0 &   1 & 0.032 \\ 
54540-1819-635 & 15:33:13.21 &  +06:58:01.5 &  1.1613 &  7.87 &   0 &   4.86 &   1 &   0 & \nodata \\ 
53149-1679-574 & 15:33:13.23 &  +41:53:41.4 &  1.9012 & 11.99 &   0 &   1.11 &   3 &   1 & 0.058 \\ 
53149-1679-131 & 15:33:13.59 &  +40:14:32.1 &  0.8678 & 14.27 &   0 &   0.13 &   0 &   0 & \nodata \\ 
54592-2782-422 & 15:33:14.33 &  +15:16:57.5 &  0.6884 & 11.50 &   0 &   0.89 &   0 &   0 & \nodata \\ 
52374-0616-373 & 15:33:15.09 &  +54:28:09.9 &  1.2303 &  9.26 &   0 &   1.09 &   0 &   0 & \nodata \\ 
54265-2768-126 & 15:33:15.51 &  +12:50:59.6 &  1.9691 & 12.06 &   0 &   2.78 &   2 &   1 & 0.057 \\ 
52411-0925-524 & 15:33:16.14 & --00:58:34.4 &  1.0315 & 13.61 &   0 &   0.45 &   0 &   0 & \nodata \\ 
52753-1294-369 & 15:33:16.42 &  +39:16:02.4 &  1.4649 &  5.73 &   0 &   0.01 &   0 &   0 & \nodata \\ 
52753-1294-300 & 15:33:17.73 &  +37:21:26.1 &  1.1801 &  8.39 &   0 &   4.29 &   0 &   0 & \nodata \\ 
54592-2782-361 & 15:33:18.01 &  +16:08:43.9 &  1.3004 &  7.70 &   0 &   3.09 &   1 &   0 & \nodata \\ 
53555-1652-492 & 15:33:18.08 &  +29:29:54.3 &  1.7775 &  8.98 &   0 &   1.31 &   0 &   1 & 0.044 \\ 
52026-0593-225 & 15:33:18.25 &  +02:49:17.8 &  1.9948 & 10.21 &   0 &   4.15 &   0 &   0 & \nodata \\ 
54592-2782-434 & 15:33:18.65 &  +15:13:40.1 &  1.5614 & 24.73 &   0 &   1.76 &   0 &   0 & \nodata \\ 
53119-1388-509 & 15:33:19.26 &  +31:51:22.2 &  1.0335 &  8.30 &   0 &   3.63 &   1 &   0 & \nodata \\ 
53149-1679-571 & 15:33:19.96 &  +41:55:01.6 &  1.3024 & 16.59 &   0 &   0.94 &   0 &   0 & \nodata \\ 
53437-0614-572 & 15:33:21.69 &  +56:34:29.6 &  1.6653 & 25.84 &   0 &   4.34 &   0 &   0 & \nodata \\ 
52753-1294-265 & 15:33:21.75 &  +37:34:55.0 &  2.2538 &  8.34 &   0 &   2.98 &   2 &   2 & 0.100 \\ 
52823-1355-222 & 15:33:22.80 &  +32:43:51.4 &  1.8995 &  9.33 &   0 &   1.66 &   0 &   0 & \nodata \\ 
54208-1820-207 & 15:33:23.44 &  +05:13:23.7 &  1.0256 &  6.33 &   0 &   4.03 &   0 &   0 & \nodata \\ 
52026-0593-237 & 15:33:24.18 &  +02:51:26.9 &  0.5339 &  5.98 &   0 &   4.25 &   0 &   0 & \nodata \\ 
52751-1166-628 & 15:33:25.36 &  +50:11:34.4 &  1.1015 &  9.24 &   0 &   2.63 &   0 &   0 & \nodata \\ 
53144-1401-516 & 15:33:25.42 &  +36:19:15.5 &  0.6838 & 13.26 &   0 &   1.43 &   0 &   0 & \nodata \\ 
53555-1652-524 & 15:33:26.70 &  +29:54:31.7 &  1.6439 &  9.46 &   0 &   1.00 &   0 &   0 & \nodata \\ 
54208-1820-443 & 15:33:26.74 &  +07:30:47.7 &  3.4712 & 15.29 &   0 &   4.03 &   1 &   1 & 0.033 \\ 
53852-1722-080 & 15:33:27.93 &  +09:15:31.7 &  1.5873 &  7.27 &   0 &   0.08 &   2 &   0 & \nodata \\ 
52823-1355-146 & 15:33:28.41 &  +33:13:51.3 &  2.1917 &  8.84 &   0 &   3.31 &   0 &   0 & \nodata \\ 
52466-1052-464 & 15:33:28.92 &  +43:39:12.8 &  0.9925 & 14.42 &   0 &   0.61 &   0 &   0 & \nodata \\ 
53905-1723-497 & 15:33:29.45 &  +08:52:13.2 &  0.8318 & 10.02 &   0 &   1.68 &   0 &   0 & \nodata \\ 
53852-1722-092 & 15:33:30.75 &  +09:54:23.7 &  1.4471 & 15.90 &   0 &   1.48 &   0 &   0 & \nodata \\ 
53149-1679-516 & 15:33:33.89 &  +41:15:01.4 &  0.9329 &  8.50 &   0 &   1.90 &   1 &   0 & \nodata \\ 
54180-1848-554 & 15:33:34.15 &  +27:29:52.4 &  1.7101 &  8.87 &   0 &   4.84 &   0 &   0 & \nodata \\ 
52765-1293-030 & 15:33:35.82 &  +38:43:01.1 &  2.5294 & 13.89 &   0 &   4.08 &   1 &   1 & 0.107 \\ 
53437-0614-553 & 15:33:35.90 &  +55:45:50.3 &  1.3192 & 13.51 &   0 &   3.63 &   1 &   0 & \nodata \\ 
52347-0615-096 & 15:33:36.02 &  +57:18:35.7 &  2.2890 & 16.27 &   0 &   4.73 &   0 &   1 & 0.032 \\ 
54207-2162-502 & 15:33:36.61 &  +21:59:04.8 &  1.5481 &  8.82 &   0 &   4.74 &   0 &   0 & \nodata \\ 
54561-2954-595 & 15:33:37.07 &  +01:46:22.6 &  2.0566 & 13.59 &   0 &   1.03 &   1 &   2 & 0.100 \\ 
53149-1679-091 & 15:33:38.04 &  +40:10:51.7 &  0.8765 &  8.47 &   0 &   3.25 &   0 &   0 & \nodata \\ 
54561-2954-568 & 15:33:38.05 &  +02:12:47.6 &  2.9448 & 19.77 &   0 &   1.99 &   0 &   0 & \nodata \\ 
52026-0593-183 & 15:33:38.11 &  +02:33:20.9 &  0.8690 &  7.97 &   0 &   1.81 &   0 &   0 & \nodata \\ 
52738-1167-369 & 15:33:38.34 &  +49:49:37.4 &  2.0845 &  8.51 &   0 &   3.57 &   0 &   0 & \nodata \\ 
53119-1388-146 & 15:33:38.67 &  +30:59:00.8 &  1.7942 & 12.08 &   0 &   0.56 &   0 &   0 & \nodata \\ 
54561-2954-570 & 15:33:39.41 &  +02:17:44.3 &  3.4745 & 12.14 &   0 &   4.65 &   0 &   1 & 0.059 \\ 
52781-1332-174 & 15:33:39.48 &  +45:42:06.4 &  1.7349 & 21.00 &   0 &   4.65 &   1 &   0 & \nodata \\ 
53905-1723-107 & 15:33:39.49 &  +07:42:14.5 &  1.0511 & 14.54 &   0 &   1.91 &   0 &   0 & \nodata \\ 
52347-0615-084 & 15:33:40.27 &  +57:06:30.4 &  1.7451 & 10.76 &   0 &   1.46 &   0 &   0 & \nodata \\ 
52753-1294-279 & 15:33:42.63 &  +37:35:42.0 &  0.9743 &  9.23 &   0 &   3.74 &   0 &   0 & \nodata \\ 
54207-2162-120 & 15:33:43.34 &  +21:34:25.0 &  1.7084 &  8.17 &   0 &   2.02 &   0 &   0 & \nodata \\ 
53144-1401-525 & 15:33:43.77 &  +36:35:56.4 &  2.4213 &  6.13 &   0 &   4.22 &   0 &   1 & 0.069 \\ 
54561-2954-080 & 15:33:44.79 &  +01:30:49.8 &  0.5849 &  8.91 &   0 &   3.12 &   0 &   0 & \nodata \\ 
52753-1294-221 & 15:33:45.97 &  +37:39:42.0 &  1.8060 &  8.00 &   0 &   2.28 &   0 &   0 & \nodata \\ 
52823-1355-225 & 15:33:46.36 &  +32:56:06.1 &  0.8741 & 14.70 &   0 &   4.12 &   0 &   0 & \nodata \\ 
52401-0796-294 & 15:33:48.32 &  +50:31:28.3 &  2.2143 &  8.66 &   0 &   1.05 &   1 &   0 & \nodata \\ 
54567-1836-288 & 15:33:48.60 &  +04:21:28.5 &  1.6253 &  7.82 &   0 &   1.16 &   3 &   0 & \nodata \\ 
52753-1294-239 & 15:33:49.49 &  +37:40:48.3 &  2.8777 &  8.48 &   0 &   3.24 &   0 &   0 & \nodata \\ 
53852-1722-087 & 15:33:49.93 &  +09:45:29.5 &  1.1394 & 22.26 &   0 &   1.39 &   2 &   0 & \nodata \\ 
54208-1820-477 & 15:33:50.11 &  +07:01:50.3 &  0.7586 &  8.83 &   0 &   3.47 &   1 &   0 & \nodata \\ 
54563-2795-295 & 15:33:51.08 &  +15:53:59.6 &  1.5532 &  8.97 &   0 &   2.08 &   0 &   0 & \nodata \\ 
54180-1848-053 & 15:33:51.52 &  +26:08:44.2 &  1.2623 & 13.68 &   0 &   3.82 &   0 &   0 & \nodata \\ 
52751-1166-629 & 15:33:52.03 &  +50:18:39.8 &  1.7533 &  6.67 &   0 &   2.08 &   1 &   0 & \nodata \\ 
52411-0925-503 & 15:33:52.72 & --01:21:15.4 &  1.9156 &  6.86 &   0 &   2.66 &   1 &   0 & \nodata \\ 
53144-1401-126 & 15:33:54.59 &  +34:55:04.1 &  0.7535 &  9.27 &   0 &   0.83 &   0 &   0 & \nodata \\ 
53905-1723-560 & 15:33:55.01 &  +09:20:01.7 &  1.8478 &  8.34 &   0 &   2.43 &   0 &   3 & 0.135 \\ 
54208-1820-139 & 15:33:55.39 &  +05:51:02.7 &  1.0009 &  9.92 &   0 &   2.67 &   0 &   0 & \nodata \\ 
54563-2795-378 & 15:33:55.64 &  +17:39:11.4 &  1.3288 & 12.23 &   0 &   0.78 &   0 &   0 & \nodata \\ 
54180-1848-052 & 15:33:56.01 &  +26:13:38.3 &  1.9278 &  9.17 &   0 &   2.34 &   1 &   0 & \nodata \\ 
54207-2162-512 & 15:33:56.62 &  +21:42:36.6 &  0.9171 &  6.97 &   0 &   0.17 &   0 &   0 & \nodata \\ 
52781-1332-449 & 15:33:57.14 &  +47:01:38.1 &  0.3918 & 10.04 &   0 &   3.01 &   0 &   0 & \nodata \\ 
52753-1294-226 & 15:33:57.74 &  +37:38:08.0 &  2.0414 &  5.74 &   0 &   3.58 &   3 &   1 & 0.045 \\ 
54563-1835-567 & 15:33:59.18 &  +05:04:11.8 &  0.9071 &  4.56 &   0 &   3.83 &   0 &   0 & \nodata \\ 
52411-0925-162 & 15:34:00.51 & --01:54:17.3 &  1.2275 & 27.78 &   0 &   3.92 &   0 &   0 & \nodata \\ 
52026-0593-170 & 15:34:00.58 &  +02:56:15.9 &  0.4298 & 10.15 &   0 &   1.62 &   1 &   0 & \nodata \\ 
52781-1332-161 & 15:34:01.18 &  +45:33:41.6 &  0.8188 &  9.14 &   0 &   0.20 &   0 &   0 & \nodata \\ 
54240-2754-090 & 15:34:01.28 &  +11:07:41.7 &  0.8295 & 28.19 &   0 &   3.04 &   0 &   0 & \nodata \\ 
52765-1293-638 & 15:34:01.34 &  +39:23:57.5 &  1.0822 &  8.18 &   0 &   4.39 &   0 &   0 & \nodata \\ 
52374-0616-301 & 15:34:01.41 &  +53:24:16.9 &  0.9826 & 13.01 &   0 &   1.43 &   0 &   0 & \nodata \\ 
52466-1052-168 & 15:34:02.25 &  +42:52:49.3 &  0.6489 & 16.15 &   0 &   4.71 &   0 &   0 & \nodata \\ 
52378-0795-495 & 15:34:02.78 &  +52:37:30.5 &  1.2601 & 12.80 &   0 &   3.26 &   1 &   0 & \nodata \\ 
52347-0615-145 & 15:34:04.40 &  +58:00:59.4 &  1.5726 & 10.04 &   0 &   2.29 &   0 &   0 & \nodata \\ 
52738-1167-274 & 15:34:04.87 &  +48:23:40.9 &  0.5430 & 10.54 &   0 &   2.33 &   0 &   0 & \nodata \\ 
52466-1052-532 & 15:34:05.34 &  +43:55:26.6 &  0.7454 &  8.10 &   0 &   2.36 &   1 &   0 & \nodata \\ 
54180-1848-041 & 15:34:05.65 &  +26:48:48.1 &  2.6018 &  8.04 &   0 &   1.36 &   1 &   1 & 0.079 \\ 
54232-2166-316 & 15:34:06.96 &  +21:13:32.3 &  1.6113 &  8.88 &   0 &   3.05 &   1 &   0 & \nodata \\ 
52823-1355-227 & 15:34:06.98 &  +32:25:56.7 &  1.4360 &  4.72 &   0 &   0.02 &   2 &   0 & \nodata \\ 
53917-2165-400 & 15:34:08.48 &  +24:05:20.2 &  2.6509 & 17.77 &   0 &   4.81 &   0 &   0 & \nodata \\ 
54563-2795-251 & 15:34:08.89 &  +16:24:08.5 &  1.9783 &  4.91 &   0 &   3.64 &   2 &   1 & 0.044 \\ 
53905-1723-549 & 15:34:09.11 &  +09:16:34.3 &  0.5594 & 11.08 &   0 &   2.98 &   0 &   0 & \nodata \\ 
52411-0925-506 & 15:34:12.23 & --01:25:43.2 &  0.3909 &  7.27 &   0 &   3.52 &   0 &   0 & \nodata \\ 
52401-0796-293 & 15:34:12.68 &  +50:34:05.3 &  2.1187 &  7.78 &   0 &   0.23 &   1 &   1 & 0.049 \\ 
54561-2954-073 & 15:34:12.77 &  +01:24:38.7 &  3.2021 & 20.33 &   0 &   2.63 &   0 &   1 & 0.052 \\ 
53144-1401-142 & 15:34:13.64 &  +35:30:30.1 &  0.6424 & 10.25 &   0 &   2.20 &   0 &   0 & \nodata \\ 
54240-2754-512 & 15:34:13.81 &  +12:01:39.1 &  1.5813 &  7.47 &   0 &   2.14 &   0 &   0 & \nodata \\ 
54265-2768-458 & 15:34:14.19 &  +14:38:36.7 &  0.4424 & 16.88 &   0 &   1.21 &   0 &   0 & \nodata \\ 
52823-1355-449 & 15:34:16.29 &  +33:49:10.2 &  0.9725 & 12.21 &   0 &   0.59 &   0 &   0 & \nodata \\ 
53135-1389-359 & 15:34:16.54 &  +30:43:06.3 &  1.9971 &  4.53 &   0 &   3.16 &   1 &   0 & \nodata \\ 
54561-2954-567 & 15:34:16.73 &  +02:24:22.3 &  1.2673 &  8.18 &   0 &   1.35 &   0 &   0 & \nodata \\ 
53823-2163-539 & 15:34:17.62 &  +25:38:47.0 &  0.6452 &  8.90 &   0 &   3.65 &   0 &   0 & \nodata \\ 
54208-1820-472 & 15:34:17.62 &  +06:54:32.8 &  1.3909 &  7.46 &   0 &   0.23 &   2 &   0 & \nodata \\ 
52374-0616-417 & 15:34:17.95 &  +54:12:52.4 &  3.1340 & 11.06 &   0 &   2.27 &   0 &   0 & \nodata \\ 
53144-1401-140 & 15:34:18.96 &  +35:19:24.1 &  2.3576 &  5.47 &   0 &   3.22 &   0 &   0 & \nodata \\ 
53149-1679-508 & 15:34:20.23 &  +41:30:07.5 &  1.4000 & 13.06 &   0 &   1.58 &   0 &   0 & \nodata \\ 
52765-1293-040 & 15:34:20.51 &  +39:00:55.0 &  1.5495 & 20.54 &   0 &   3.69 &   0 &   0 & \nodata \\ 
54561-2954-593 & 15:34:21.83 &  +01:46:06.0 &  1.5283 &  4.62 &   0 &   3.39 &   0 &   0 & \nodata \\ 
54592-2782-413 & 15:34:22.85 &  +16:09:30.2 &  1.4648 &  5.68 &   0 &   4.80 &   1 &   0 & \nodata \\ 
54265-2768-460 & 15:34:23.28 &  +14:55:16.1 &  2.1223 &  8.39 &   0 &   2.58 &   0 &   2 & 0.130 \\ 
52753-1294-415 & 15:34:23.70 &  +38:36:18.3 &  0.4010 &  8.40 &   0 &   1.61 &   0 &   0 & \nodata \\ 
54592-2782-408 & 15:34:23.81 &  +16:19:11.6 &  0.8796 & 19.89 &   0 &   2.93 &   1 &   0 & \nodata \\ 
52401-0796-291 & 15:34:25.27 &  +50:21:28.1 &  1.1568 &  8.32 &   0 &   3.47 &   0 &   0 & \nodata \\ 
51989-0363-608 & 15:34:25.77 &  +01:12:24.3 &  1.9572 &  6.06 &   0 &   4.48 &   0 &   1 & 0.063 \\ 
53886-2164-082 & 15:34:25.79 &  +18:24:23.5 &  0.4617 & 10.28 &   0 &   4.56 &   0 &   0 & \nodata \\ 
53437-0614-036 & 15:34:26.08 &  +55:15:01.2 &  1.4157 &  5.77 &   0 &   0.32 &   1 &   0 & \nodata \\ 
53437-0614-606 & 15:34:26.69 &  +56:25:45.8 &  1.5119 & 11.89 &   0 &   2.19 &   1 &   0 & \nodata \\ 
54563-2795-366 & 15:34:27.03 &  +17:43:35.0 &  1.2663 &  6.28 &   0 &   3.79 &   0 &   0 & \nodata \\ 
54207-2162-506 & 15:34:27.60 &  +22:11:27.3 &  1.4643 & 20.19 &   0 &   1.95 &   0 &   0 & \nodata \\ 
52738-1167-229 & 15:34:28.56 &  +48:00:28.7 &  2.1539 &  9.04 &   0 &   1.76 &   0 &   1 & 0.042 \\ 
53823-2163-563 & 15:34:28.66 &  +25:40:33.4 &  0.4429 & 11.02 &   0 &   3.31 &   0 &   0 & \nodata \\ 
53149-1679-555 & 15:34:28.85 &  +41:17:14.8 &  1.7774 & 10.64 &   0 &   3.39 &   1 &   0 & \nodata \\ 
51989-0363-600 & 15:34:30.91 &  +00:20:20.7 &  1.5057 &  5.94 &   0 &   4.64 &   0 &   0 & \nodata \\ 
54563-2795-383 & 15:34:30.93 &  +17:20:53.5 &  1.0618 & 15.75 &   0 &   0.44 &   0 &   0 & \nodata \\ 
53437-0614-028 & 15:34:31.45 &  +54:52:54.1 &  1.0750 & 11.01 &   0 &   0.85 &   0 &   0 & \nodata \\ 
53917-2165-338 & 15:34:32.52 &  +24:43:42.9 &  0.5863 & 13.24 &   0 &   4.39 &   0 &   0 & \nodata \\ 
52738-1167-415 & 15:34:32.56 &  +49:20:49.1 &  1.2938 & 10.16 &   0 &   3.71 &   0 &   0 & \nodata \\ 
52781-1332-455 & 15:34:32.68 &  +46:37:25.1 &  0.9899 &  6.97 &   0 &   4.40 &   0 &   0 & \nodata \\ 
53886-2164-069 & 15:34:33.39 &  +18:54:57.2 &  0.9280 & 13.45 &   0 &   2.68 &   0 &   0 & \nodata \\ 
53886-2164-575 & 15:34:33.95 &  +20:05:35.7 &  1.5807 &  8.62 &   0 &   1.25 &   1 &   0 & \nodata \\ 
52347-0615-141 & 15:34:34.57 &  +57:47:23.5 &  1.2356 &  7.03 &   0 &   1.71 &   0 &   0 & \nodata \\ 
52738-1167-406 & 15:34:35.33 &  +49:24:18.3 &  0.5786 & 13.21 &   0 &   2.28 &   0 &   0 & \nodata \\ 
54232-2166-285 & 15:34:36.60 &  +20:01:48.9 &  1.7729 & 16.77 &   0 &   4.37 &   1 &   1 & 0.046 \\ 
53886-2164-064 & 15:34:37.97 &  +18:55:09.7 &  0.9268 & 13.65 &   0 &   1.86 &   0 &   0 & \nodata \\ 
53437-0614-586 & 15:34:38.20 &  +55:39:45.5 &  1.1294 & 12.21 &   0 &   1.74 &   0 &   0 & \nodata \\ 
53852-1722-571 & 15:34:39.45 &  +10:08:34.0 &  0.5252 &  9.24 &   0 &   0.28 &   0 &   0 & \nodata \\ 
54208-1820-081 & 15:34:39.53 &  +05:42:29.4 &  3.0854 &  7.96 &   0 &   0.55 &   0 &   0 & \nodata \\ 
52401-0796-339 & 15:34:39.69 &  +50:44:46.7 &  2.1110 & 14.62 &   0 &   3.71 &   0 &   0 & \nodata \\ 
54265-2768-535 & 15:34:39.93 &  +14:33:28.8 &  1.6574 &  5.61 &   0 &   3.71 &   0 &   0 & \nodata \\ 
54563-2795-369 & 15:34:40.28 &  +17:46:14.3 &  1.5655 &  7.18 &   0 &   1.72 &   3 &   0 & \nodata \\ 
52378-0795-136 & 15:34:40.60 &  +51:57:19.0 &  1.3181 &  8.21 &   0 &   1.80 &   1 &   0 & \nodata \\ 
54563-2795-374 & 15:34:41.87 &  +17:34:13.1 &  0.9516 & 10.81 &   0 &   0.03 &   0 &   0 & \nodata \\ 
54208-1820-194 & 15:34:42.49 &  +06:21:43.0 &  1.2701 & 14.05 &   0 &   1.74 &   1 &   0 & \nodata \\ 
52781-1332-082 & 15:34:43.23 &  +44:49:36.0 &  1.3603 &  8.70 &   0 &   2.66 &   0 &   0 & \nodata \\ 
52378-0795-138 & 15:34:44.10 &  +52:00:34.6 &  1.3951 &  7.40 &   0 &   1.08 &   0 &   0 & \nodata \\ 
54561-2954-637 & 15:34:44.54 &  +01:52:49.4 &  1.0642 & 20.09 &   0 &   2.73 &   1 &   0 & \nodata \\ 
52378-0795-133 & 15:34:45.08 &  +51:50:52.0 &  1.6390 &  9.26 &   0 &   0.24 &   0 &   0 & \nodata \\ 
52072-0617-358 & 15:34:45.22 &  +56:49:02.0 &  0.8711 & 17.43 &   0 &   0.44 &   0 &   0 & \nodata \\ 
54563-2795-365 & 15:34:45.76 &  +17:54:40.4 &  1.8744 & 16.84 &   0 &   0.40 &   0 &   1 & 0.036 \\ 
53135-1389-348 & 15:34:47.01 &  +30:56:23.5 &  1.7582 & 10.15 &   0 &   2.58 &   2 &   0 & \nodata \\ 
51989-0363-016 & 15:34:48.10 & --01:07:00.9 &  1.6632 &  8.03 &   0 &   4.33 &   0 &   0 & \nodata \\ 
54525-2883-625 & 15:34:49.06 &  +56:42:09.9 &  0.7427 &  6.09 &   0 &   2.22 &   0 &   0 & \nodata \\ 
52753-1294-452 & 15:34:49.13 &  +38:39:53.9 &  1.5655 & 16.12 &   0 &   4.08 &   0 &   0 & \nodata \\ 
52378-0795-122 & 15:34:49.49 &  +51:56:18.7 &  1.3272 & 11.95 &   0 &   2.74 &   0 &   0 & \nodata \\ 
52466-1052-180 & 15:34:49.80 &  +42:55:08.3 &  2.2894 & 12.16 &   0 &   2.53 &   0 &   2 & 0.147 \\ 
53917-2165-397 & 15:34:50.33 &  +24:23:22.9 &  1.1320 &  7.93 &   0 &   4.85 &   0 &   0 & \nodata \\ 
52823-1355-130 & 15:34:51.24 &  +33:12:03.0 &  1.8520 &  7.70 &   0 &   0.07 &   1 &   0 & \nodata \\ 
54567-1836-304 & 15:34:51.99 &  +04:35:08.0 &  2.1687 & 14.20 &   0 &   2.14 &   0 &   0 & \nodata \\ 
53905-1723-584 & 15:34:52.12 &  +09:32:51.0 &  1.1687 & 16.33 &   0 &   0.96 &   0 &   0 & \nodata \\ 
54561-2954-067 & 15:34:52.45 &  +01:31:04.1 &  1.4253 &  6.96 &   0 &   1.80 &   0 &   0 & \nodata \\ 
53555-1652-081 & 15:34:52.71 &  +27:56:40.6 &  1.3598 &  8.74 &   0 &   2.31 &   1 &   0 & \nodata \\ 
53905-1723-525 & 15:34:52.97 &  +08:59:21.7 &  1.9525 &  7.18 &   0 &   4.05 &   1 &   3 & 0.096 \\ 
53555-1652-097 & 15:34:54.45 &  +28:32:22.9 &  2.3272 & 10.66 &   0 &   3.25 &   1 &   1 & 0.048 \\ 
53149-1679-141 & 15:34:54.86 &  +41:00:03.2 &  2.3421 &  6.78 &   0 &   3.97 &   2 &   0 & \nodata \\ 
52823-1355-083 & 15:34:55.50 &  +33:26:54.5 &  1.6164 &  5.62 &   0 &   0.90 &   0 &   0 & \nodata \\ 
54207-2162-559 & 15:34:56.02 &  +21:53:42.3 &  1.6616 &  4.86 &   0 &   3.42 &   3 &   0 & \nodata \\ 
54272-2464-640 & 15:34:56.40 &  +49:56:19.1 &  2.1643 & 10.46 &   0 &   4.44 &   6 &   5 & 0.249 \\ 
52347-0615-507 & 15:34:57.24 &  +58:39:23.5 &  1.9047 & 14.10 &   0 &   0.68 &   3 &   2 & 0.110 \\ 
53437-0614-592 & 15:34:57.32 &  +56:01:27.2 &  0.9008 & 21.72 &   0 &   2.05 &   0 &   0 & \nodata \\ 
52347-0615-115 & 15:34:58.41 &  +57:56:25.6 &  1.1291 &  6.91 &   0 &   0.18 &   1 &   0 & \nodata \\ 
53437-0614-614 & 15:34:59.58 &  +56:10:01.5 &  1.6713 &  4.14 &   0 &   2.30 &   0 &   0 & \nodata \\ 
53852-1722-049 & 15:35:01.25 &  +09:45:44.4 &  1.2162 & 17.87 &   0 &   4.78 &   2 &   0 & \nodata \\ 
54180-1848-007 & 15:35:01.67 &  +25:57:43.5 &  1.2365 & 24.39 &   0 &   1.96 &   0 &   0 & \nodata \\ 
52753-1294-245 & 15:35:02.29 &  +37:13:24.7 &  1.0159 &  8.30 &   0 &   3.05 &   1 &   0 & \nodata \\ 
52411-0925-557 & 15:35:02.41 & --01:38:19.5 &  1.2770 &  9.99 &   0 &   1.81 &   0 &   0 & \nodata \\ 
53119-1388-068 & 15:35:03.43 &  +31:18:32.1 &  1.5107 &  7.14 &   0 &   4.33 &   1 &   0 & \nodata \\ 
53905-1723-568 & 15:35:03.47 &  +08:55:43.9 &  0.6149 & 11.49 &   0 &   2.95 &   0 &   0 & \nodata \\ 
52781-1332-452 & 15:35:04.95 &  +46:56:00.2 &  0.8845 & 29.30 &   0 &   2.88 &   0 &   0 & \nodata \\ 
54208-1820-485 & 15:35:05.46 &  +07:07:46.8 &  0.6616 &  8.57 &   0 &   2.51 &   0 &   0 & \nodata \\ 
54180-1848-589 & 15:35:05.98 &  +27:41:37.8 &  2.1423 & 11.45 &   0 &   1.37 &   0 &   1 & 0.048 \\ 
52781-1332-459 & 15:35:06.65 &  +46:41:45.3 &  0.4686 &  8.08 &   0 &   3.20 &   0 &   0 & \nodata \\ 
54563-1835-610 & 15:35:06.78 &  +05:23:51.5 &  2.0651 &  5.10 &   0 &   4.37 &   0 &   0 & \nodata \\ 
51989-0363-012 & 15:35:07.29 & --00:43:42.2 &  1.0403 &  7.52 &   0 &   0.47 &   0 &   0 & \nodata \\ 
53135-1389-379 & 15:35:07.30 &  +31:19:25.2 &  1.8290 &  6.84 &   0 &   0.17 &   0 &   0 & \nodata \\ 
54240-2754-062 & 15:35:07.44 &  +11:31:38.3 &  0.8903 &  5.36 &   0 &   3.63 &   0 &   0 & \nodata \\ 
54207-2162-541 & 15:35:08.79 &  +22:08:02.0 &  0.7507 & 12.71 &   0 &   3.98 &   0 &   0 & \nodata \\ 
53171-1680-352 & 15:35:09.07 &  +39:41:06.2 &  0.9894 &  4.62 &   0 &   3.04 &   1 &   0 & \nodata \\ 
53905-1723-054 & 15:35:09.63 &  +08:23:46.9 &  1.9525 &  6.99 &   0 &   0.80 &   1 &   0 & \nodata \\ 
52026-0593-158 & 15:35:09.67 &  +03:01:34.5 &  1.5533 & 13.27 &   0 &   3.19 &   0 &   0 & \nodata \\ 
52374-0616-213 & 15:35:12.10 &  +54:02:15.2 &  1.6471 &  7.89 &   0 &   4.88 &   0 &   0 & \nodata \\ 
52781-1332-539 & 15:35:12.15 &  +46:39:23.3 &  1.2191 & 13.12 &   0 &   3.85 &   0 &   0 & \nodata \\ 
53905-1723-010 & 15:35:12.61 &  +08:09:24.0 &  1.5417 &  8.07 &   0 &   2.66 &   0 &   0 & \nodata \\ 
53144-1401-543 & 15:35:14.02 &  +36:14:52.6 &  1.2172 & 13.02 &   0 &   4.36 &   0 &   0 & \nodata \\ 
52738-1167-471 & 15:35:14.65 &  +48:36:59.7 &  2.5419 &  4.06 &   0 &   2.39 &   2 &   0 & \nodata \\ 
52738-1167-414 & 15:35:14.97 &  +49:06:03.7 &  1.2597 & 11.61 &   0 &   3.02 &   0 &   0 & \nodata \\ 
53823-2163-573 & 15:35:15.28 &  +25:42:14.7 &  1.6287 &  7.98 &   0 &   4.04 &   1 &   0 & \nodata \\ 
52347-0615-117 & 15:35:15.41 &  +58:09:05.0 &  1.1723 &  4.10 &   0 &   3.08 &   1 &   0 & \nodata \\ 
52026-0593-135 & 15:35:15.60 &  +02:54:33.2 &  0.4472 & 14.34 &   0 &   0.97 &   0 &   0 & \nodata \\ 
54567-1836-258 & 15:35:17.19 &  +04:34:31.8 &  2.0164 &  6.59 &   0 &   2.14 &   3 &   1 & 0.046 \\ 
53823-2163-555 & 15:35:17.53 &  +25:04:29.6 &  1.3110 &  9.54 &   0 &   3.20 &   0 &   0 & \nodata \\ 
52411-0925-597 & 15:35:17.54 & --01:19:16.2 &  1.6367 & 12.09 &   0 &   2.23 &   0 &   0 & \nodata \\ 
53437-0614-591 & 15:35:17.83 &  +55:44:26.4 &  2.8906 &  4.17 &   0 &   0.16 &   0 &   0 & \nodata \\ 
52026-0593-545 & 15:35:18.38 &  +03:52:28.6 &  1.5362 &  4.04 &   0 &   3.94 &   1 &   0 & \nodata \\ 
52347-0615-503 & 15:35:18.77 &  +58:29:12.2 &  1.5250 &  6.81 &   0 &   3.67 &   1 &   0 & \nodata \\ 
53852-1722-037 & 15:35:19.04 &  +09:40:44.9 &  1.5510 & 29.34 &   0 &   3.72 &   0 &   0 & \nodata \\ 
53555-1652-079 & 15:35:19.45 &  +29:07:30.0 &  1.4122 &  6.97 &   0 &   3.66 &   0 &   0 & \nodata \\ 
52738-1167-237 & 15:35:20.77 &  +48:30:39.7 &  1.6367 &  8.38 &   0 &   2.15 &   0 &   0 & \nodata \\ 
54592-2782-198 & 15:35:22.04 &  +14:54:44.0 &  2.4498 &  7.27 &   0 &   0.14 &   0 &   0 & \nodata \\ 
52753-1294-207 & 15:35:22.22 &  +36:58:59.7 &  1.6445 &  7.88 &   0 &   2.90 &   0 &   0 & \nodata \\ 
53555-1652-549 & 15:35:22.25 &  +29:24:53.0 &  1.4256 & 11.44 &   0 &   0.18 &   0 &   0 & \nodata \\ 
54265-2768-081 & 15:35:23.94 &  +12:30:22.5 &  0.5731 &  7.43 &   0 &   4.15 &   0 &   0 & \nodata \\ 
54208-1820-520 & 15:35:23.95 &  +06:45:27.3 &  1.8790 & 27.75 &   0 &   2.40 &   1 &   1 & 0.064 \\ 
53149-1679-147 & 15:35:26.16 &  +40:39:00.6 &  0.7967 &  4.95 &   0 &   4.84 &   0 &   0 & \nodata \\ 
52374-0616-343 & 15:35:26.35 &  +54:56:38.6 &  1.2310 &  6.11 &   0 &   4.68 &   0 &   0 & \nodata \\ 
52466-1052-571 & 15:35:28.42 &  +44:05:19.8 &  0.5574 & 12.76 &   0 &   4.85 &   0 &   0 & \nodata \\ 
53823-2163-543 & 15:35:29.27 &  +24:58:13.9 &  1.1722 &  6.60 &   0 &   0.62 &   0 &   0 & \nodata \\ 
52753-1294-468 & 15:35:29.84 &  +38:20:09.2 &  0.6464 &  5.45 &   0 &   4.77 &   0 &   0 & \nodata \\ 
53823-2163-001 & 15:35:29.87 &  +23:57:50.9 &  0.8344 &  6.14 &   0 &   1.60 &   0 &   0 & \nodata \\ 
54561-2954-030 & 15:35:29.95 &  +01:18:16.2 &  1.9733 &  9.03 &   0 &   4.83 &   2 &   0 & \nodata \\ 
51663-0315-383 & 15:35:30.53 &  +00:16:44.2 &  0.8708 & 12.62 &   0 &   4.52 &   0 &   0 & \nodata \\ 
54265-2768-154 & 15:35:30.86 &  +13:13:10.6 &  1.0180 &  5.35 &   0 &   0.72 &   0 &   0 & \nodata \\ 
53149-1679-146 & 15:35:31.05 &  +40:48:49.8 &  2.1034 & 12.21 &   0 &   4.61 &   0 &   0 & \nodata \\ 
52753-1294-191 & 15:35:31.21 &  +37:35:20.4 &  0.4351 &  5.87 &   0 &   4.76 &   0 &   0 & \nodata \\ 
53119-1388-004 & 15:35:32.30 &  +30:21:13.0 &  1.9683 & 11.74 &   0 &   4.80 &   1 &   0 & \nodata \\ 
54240-2754-543 & 15:35:32.74 &  +12:18:54.5 &  2.1667 &  6.74 &   0 &   1.11 &   0 &   0 & \nodata \\ 
52401-0796-330 & 15:35:33.49 &  +50:41:05.4 &  1.3532 &  4.25 &   0 &   4.59 &   0 &   0 & \nodata \\ 
54232-2166-293 & 15:35:34.12 &  +20:30:35.8 &  0.7628 &  4.65 &   0 &   4.49 &   0 &   0 & \nodata \\ 
53846-1849-303 & 15:35:34.60 &  +25:48:12.8 &  1.0473 &  9.44 &   0 &   4.67 &   0 &   0 & \nodata \\ 
52753-1294-213 & 15:35:34.68 &  +37:25:15.6 &  1.3675 &  5.58 &   0 &   4.68 &   0 &   0 & \nodata \\ 
52738-1167-403 & 15:35:35.40 &  +49:38:17.7 &  1.1046 &  5.22 &   0 &   4.44 &   0 &   0 & \nodata \\ 
53149-1679-142 & 15:35:36.44 &  +40:43:05.3 &  1.9879 &  9.65 &   0 &   4.39 &   1 &   0 & \nodata \\ 
54240-2754-556 & 15:35:37.02 &  +11:57:03.5 &  2.1641 & 11.46 &   0 &   0.03 &   2 &   3 & 0.140 \\ 
54567-1836-355 & 15:35:37.11 &  +04:59:27.1 &  1.3893 & 25.58 &   0 &   0.34 &   1 &   0 & \nodata \\ 
53144-1401-556 & 15:35:37.25 &  +36:06:39.3 &  1.0285 &  5.14 &   0 &   4.82 &   2 &   0 & \nodata \\ 
53555-1652-046 & 15:35:37.49 &  +27:54:28.9 &  3.0329 & 16.27 &   0 &   2.38 &   0 &   0 & \nodata \\ 
52781-1332-141 & 15:35:37.74 &  +45:35:41.9 &  0.5590 &  5.30 &   0 &   0.20 &   0 &   0 & \nodata \\ 
52753-1294-202 & 15:35:38.10 &  +37:23:26.9 &  1.0140 &  4.41 &   0 &   0.38 &   0 &   0 & \nodata \\ 
52823-1355-471 & 15:35:39.15 &  +33:58:30.8 &  4.1900 &  6.40 &   0 &   0.37 &   0 &   0 & \nodata \\ 
54592-2782-138 & 15:35:39.37 &  +14:26:39.4 &  1.9163 &  8.43 &   0 &   4.14 &   0 &   0 & \nodata \\ 
54208-1820-574 & 15:35:39.65 &  +07:13:32.0 &  1.4740 & 10.85 &   0 &   2.12 &   1 &   0 & \nodata \\ 
54232-2166-286 & 15:35:40.20 &  +20:02:24.9 &  1.1291 &  4.12 &   0 &   1.06 &   1 &   0 & \nodata \\ 
51989-0363-024 & 15:35:40.21 & --00:06:33.2 &  1.5355 &  8.53 &   0 &   4.57 &   0 &   0 & \nodata \\ 
52753-1294-198 & 15:35:41.49 &  +37:53:00.3 &  0.9725 &  5.83 &   0 &   4.34 &   0 &   0 & \nodata \\ 
52872-1402-340 & 15:35:42.39 &  +35:25:24.8 &  0.8038 &  8.26 &   0 &   0.81 &   0 &   0 & \nodata \\ 
54265-2768-567 & 15:35:43.94 &  +14:33:03.1 &  0.7832 & 10.66 &   0 &   2.16 &   0 &   0 & \nodata \\ 
52026-0593-554 & 15:35:44.09 &  +03:46:11.9 &  1.5103 &  8.76 &   0 &   4.32 &   1 &   0 & \nodata \\ 
52347-0615-058 & 15:35:44.43 &  +57:14:23.6 &  0.6354 & 10.22 &   0 &   0.94 &   0 &   0 & \nodata \\ 
53437-0614-622 & 15:35:45.50 &  +55:48:37.2 &  1.2135 & 15.82 &   0 &   1.30 &   1 &   0 & \nodata \\ 
52411-0925-595 & 15:35:45.61 & --01:26:39.3 &  1.8859 &  6.06 &   0 &   0.72 &   0 &   0 & \nodata \\ 
53917-2165-282 & 15:35:46.23 &  +23:11:11.4 &  3.2356 &  7.29 &   0 &   4.22 &   0 &   0 & \nodata \\ 
52378-0795-115 & 15:35:46.25 &  +51:34:18.0 &  1.7185 &  6.12 &   0 &   4.43 &   0 &   0 & \nodata \\ 
53171-1680-308 & 15:35:46.29 &  +39:19:31.1 &  0.8857 &  6.83 &   0 &   4.83 &   0 &   0 & \nodata \\ 
54563-2795-214 & 15:35:46.93 &  +16:03:59.3 &  0.3843 &  7.79 &   0 &   4.46 &   0 &   0 & \nodata \\ 
52466-1052-514 & 15:35:47.13 &  +43:22:45.0 &  0.6392 &  5.70 &   0 &   4.52 &   0 &   0 & \nodata \\ 
52411-0925-052 & 15:35:47.57 & --02:10:14.9 &  2.0453 &  4.52 &   0 &   4.40 &   0 &   0 & \nodata \\ 
52738-1167-402 & 15:35:48.42 &  +49:48:18.7 &  1.7313 &  7.28 &   0 &   4.33 &   0 &   0 & \nodata \\ 
53905-1723-630 & 15:35:48.78 &  +09:00:15.0 &  1.3037 &  6.53 &   0 &   4.71 &   0 &   0 & \nodata \\ 
52781-1332-491 & 15:35:49.46 &  +46:03:23.3 &  0.4904 &  6.34 &   0 &   1.69 &   0 &   0 & \nodata \\ 
54207-2162-002 & 15:35:50.07 &  +20:48:37.7 &  0.8836 &  9.28 &   0 &   2.86 &   0 &   0 & \nodata \\ 
54592-2782-453 & 15:35:50.63 &  +15:53:10.7 &  0.5885 & 15.29 &   0 &   2.15 &   1 &   0 & \nodata \\ 
52026-0593-181 & 15:35:50.85 &  +02:31:56.5 &  1.0239 &  9.71 &   0 &   4.70 &   0 &   0 & \nodata \\ 
53144-1401-608 & 15:35:51.71 &  +36:39:26.1 &  1.4814 &  5.29 &   0 &   2.57 &   2 &   0 & \nodata \\ 
54567-1836-267 & 15:35:51.87 &  +04:44:16.4 &  2.4095 & 11.58 &   0 &   0.95 &   1 &   2 & 0.107 \\ 
53149-1679-011 & 15:35:52.11 &  +40:26:57.1 &  0.4414 &  8.13 &   0 &   4.63 &   0 &   0 & \nodata \\ 
53555-1652-604 & 15:35:52.92 &  +29:51:17.9 &  1.4405 & 10.20 &   0 &   2.23 &   1 &   0 & \nodata \\ 
53555-1652-612 & 15:35:53.80 &  +29:43:13.7 &  3.9409 & 10.47 &   0 &   4.52 &   0 &   0 & \nodata \\ 
52347-0615-609 & 15:35:55.21 &  +59:19:06.7 &  1.7923 & 16.25 &   0 &   0.36 &   1 &   0 & \nodata \\ 
53823-2163-067 & 15:35:55.27 &  +24:34:28.6 &  1.0779 &  4.91 &   0 &   4.48 &   0 &   0 & \nodata \\ 
52026-0593-529 & 15:35:55.72 &  +03:34:04.9 &  1.7415 &  4.66 &   0 &   2.28 &   3 &   0 & \nodata \\ 
52378-0795-113 & 15:35:56.42 &  +51:30:22.4 &  1.4202 &  6.23 &   0 &   2.21 &   0 &   0 & \nodata \\ 
52026-0593-118 & 15:35:57.15 &  +02:33:28.5 &  1.3966 &  9.78 &   0 &   4.49 &   0 &   0 & \nodata \\ 
53135-1389-279 & 15:35:57.60 &  +30:12:55.8 &  2.0205 &  7.54 &   0 &   4.54 &   3 &   3 & 0.099 \\ 
54265-2768-559 & 15:35:58.51 &  +14:02:55.0 &  1.8288 &  6.06 &   0 &   4.36 &   1 &   0 & \nodata \\ 
52347-0615-547 & 15:35:59.66 &  +58:34:30.8 &  2.1814 &  4.30 &   0 &   1.81 &   0 &   1 & 0.051 \\ 
54563-2795-439 & 15:35:59.96 &  +16:57:22.9 &  0.4899 &  6.61 &   0 &   1.48 &   0 &   0 & \nodata \\ 
54232-2166-314 & 15:36:00.24 &  +20:38:17.5 &  2.0937 &  7.95 &   4 &   3.94 &   1 &   0 & \nodata \\ 
52738-1167-476 & 15:36:00.35 &  +48:37:09.6 &  0.6425 &  6.73 &   0 &   1.96 &   0 &   0 & \nodata \\ 
52347-0615-556 & 15:36:00.53 &  +58:19:32.2 &  0.6838 & 19.80 &   0 &   4.69 &   0 &   0 & \nodata \\ 
54240-2754-013 & 15:36:01.01 &  +11:04:03.6 &  1.6765 &  4.89 &   0 &   4.79 &   1 &   0 & \nodata \\ 
54563-2795-224 & 15:36:01.07 &  +16:28:38.3 &  0.3822 &  6.77 &   0 &   4.26 &   0 &   0 & \nodata \\ 
53171-1680-313 & 15:36:02.46 &  +39:32:07.0 &  0.7835 &  4.88 &   0 &   4.88 &   0 &   0 & \nodata \\ 
52401-0796-351 & 15:36:02.63 &  +51:21:31.8 &  1.6094 & 12.98 &   0 &   4.19 &   0 &   0 & \nodata \\ 
53119-1388-581 & 15:36:02.64 &  +31:50:03.6 &  2.0655 &  6.17 &   0 &   4.75 &   0 &   3 & 0.174 \\ 
54207-2162-616 & 15:36:02.99 &  +22:18:02.3 &  1.6056 & 13.39 &   0 &   4.77 &   0 &   0 & \nodata \\ 
53823-2163-065 & 15:36:03.91 &  +24:21:29.7 &  1.4419 &  4.09 &   0 &   4.51 &   2 &   0 & \nodata \\ 
53846-1849-309 & 15:36:05.06 &  +26:09:29.4 &  0.5398 &  5.36 &   0 &   4.85 &   0 &   0 & \nodata \\ 
53149-1679-585 & 15:36:05.94 &  +41:18:34.8 &  2.0251 &  7.99 &   0 &   4.78 &   1 &   0 & \nodata \\ 
54232-2166-248 & 15:36:06.94 &  +20:20:03.1 &  1.7664 &  7.30 &   0 &   4.52 &   0 &   0 & \nodata \\ 
52753-1294-135 & 15:36:07.31 &  +36:57:54.1 &  1.6367 & 14.01 &   0 &   4.66 &   0 &   0 & \nodata \\ 
52378-0795-592 & 15:36:08.48 &  +52:45:53.1 &  1.0632 &  6.56 &   0 &   1.35 &   0 &   0 & \nodata \\ 
54240-2754-024 & 15:36:09.60 &  +11:36:33.2 &  2.2470 & 17.45 &   0 &   4.58 &   0 &   0 & \nodata \\ 
53905-1723-609 & 15:36:10.81 &  +08:52:53.7 &  1.0888 & 14.81 &   0 &   4.51 &   0 &   0 & \nodata \\ 
51663-0315-375 & 15:36:11.95 &  +00:49:09.4 &  1.5589 &  6.63 &   0 &   4.38 &   0 &   0 & \nodata \\ 
52378-0795-528 & 15:36:12.10 &  +52:41:54.5 &  0.5606 &  6.86 &   0 &   1.01 &   0 &   0 & \nodata \\ 
54232-2166-354 & 15:36:12.92 &  +21:24:43.0 &  1.6969 &  7.30 &   0 &   4.53 &   0 &   0 & \nodata \\ 
54208-1820-580 & 15:36:13.51 &  +07:21:01.6 &  1.7125 &  4.86 &   0 &   4.41 &   0 &   0 & \nodata \\ 
53905-1723-604 & 15:36:15.28 &  +08:59:08.4 &  0.7764 &  7.35 &   0 &   2.88 &   0 &   0 & \nodata \\ 
54208-1820-502 & 15:36:15.66 &  +07:09:33.7 &  0.4031 &  5.00 &   0 &   4.64 &   0 &   0 & \nodata \\ 
52823-1355-497 & 15:36:15.82 &  +33:47:07.7 &  1.2764 & 11.67 &   0 &   4.38 &   0 &   0 & \nodata \\ 
52374-0616-220 & 15:36:16.49 &  +54:01:54.7 &  1.2164 &  6.39 &   0 &   4.87 &   0 &   0 & \nodata \\ 
53859-1724-303 & 15:36:16.52 &  +07:52:47.2 &  0.5844 &  5.15 &   0 &   1.46 &   0 &   0 & \nodata \\ 
51663-0315-421 & 15:36:16.66 &  +00:43:24.2 &  0.6795 &  6.84 &   0 &   1.69 &   0 &   0 & \nodata \\ 
52374-0616-351 & 15:36:17.24 &  +54:47:09.9 &  1.4496 & 12.24 &   0 &   4.49 &   0 &   0 & \nodata \\ 
53119-1388-022 & 15:36:17.46 &  +31:22:14.0 &  2.0204 &  8.34 &   0 &   4.69 &   0 &   0 & \nodata \\ 
53135-1389-389 & 15:36:17.75 &  +30:55:28.8 &  1.1777 & 10.34 &   0 &   3.94 &   1 &   0 & \nodata \\ 
54562-2955-347 & 15:36:18.34 &  +01:54:50.5 &  1.6731 & 15.11 &   0 &   4.89 &   2 &   0 & \nodata \\ 
54562-2955-349 & 15:36:19.48 &  +02:01:58.9 &  2.9975 &  6.31 &   0 &   4.34 &   0 &   0 & \nodata \\ 
52753-1294-473 & 15:36:19.62 &  +37:55:47.5 &  2.0066 &  7.47 &   0 &   1.81 &   0 &   0 & \nodata \\ 
52413-0926-319 & 15:36:20.00 & --01:43:55.5 &  1.5321 &  7.84 &   0 &   4.35 &   1 &   0 & \nodata \\ 
54563-2795-192 & 15:36:20.92 &  +16:55:05.9 &  1.8779 & 11.15 &   0 &   4.57 &   1 &   1 & 0.034 \\ 
52823-1355-482 & 15:36:21.65 &  +33:53:45.1 &  0.5853 & 25.83 &   0 &   1.41 &   0 &   0 & \nodata \\ 
53149-1581-341 & 15:36:21.69 &  +33:02:22.6 &  2.2773 & 11.15 &   0 &   4.64 &   0 &   1 & 0.058 \\ 
52466-1052-157 & 15:36:22.84 &  +43:09:12.0 &  1.7145 &  5.49 &   0 &   0.37 &   2 &   1 & 0.038 \\ 
54207-2162-597 & 15:36:22.91 &  +21:52:02.1 &  0.5421 &  4.82 &   0 &   4.26 &   0 &   0 & \nodata \\ 
54265-2768-102 & 15:36:23.49 &  +13:24:47.5 &  1.7204 &  8.05 &   0 &   2.19 &   0 &   0 & \nodata \\ 
52466-1052-109 & 15:36:23.57 &  +42:55:51.4 &  1.8393 &  4.64 &   0 &   4.69 &   0 &   1 & 0.032 \\ 
54208-1820-565 & 15:36:24.09 &  +07:24:06.0 &  1.1388 &  5.37 &   0 &   4.84 &   0 &   0 & \nodata \\ 
53534-1653-359 & 15:36:25.11 &  +28:22:00.5 &  1.7351 & 17.03 &   0 &   2.54 &   1 &   4 & 0.169 \\ 
53886-2164-001 & 15:36:25.15 &  +18:09:38.8 &  1.6500 &  9.91 &   0 &   4.61 &   0 &   0 & \nodata \\ 
54567-1836-261 & 15:36:25.16 &  +04:38:47.8 &  0.6418 & 13.23 &   0 &   4.50 &   0 &   0 & \nodata \\ 
52401-0796-305 & 15:36:25.81 &  +50:05:30.9 &  2.2198 & 13.11 &   0 &   4.41 &   0 &   0 & \nodata \\ 
54232-2166-250 & 15:36:25.98 &  +20:18:28.8 &  1.7618 &  9.14 &   0 &   4.89 &   1 &   0 & \nodata \\ 
53886-2164-615 & 15:36:26.41 &  +20:07:24.9 &  0.6106 & 15.12 &   0 &   1.15 &   0 &   0 & \nodata \\ 
53149-1581-323 & 15:36:27.62 &  +33:19:05.8 &  0.7479 &  5.23 &   0 &   4.56 &   0 &   0 & \nodata \\ 
54207-2162-606 & 15:36:28.13 &  +22:41:22.3 &  1.5164 &  4.07 &   0 &   1.15 &   0 &   0 & \nodata \\ 
53823-2163-063 & 15:36:28.29 &  +24:20:38.9 &  1.3912 & 16.55 &   0 &   4.56 &   0 &   0 & \nodata \\ 
52347-0615-557 & 15:36:28.86 &  +58:28:29.9 &  1.5183 & 14.14 &   0 &   4.54 &   0 &   0 & \nodata \\ 
54563-2795-138 & 15:36:29.23 &  +15:37:41.6 &  1.3222 & 11.09 &   0 &   2.48 &   0 &   0 & \nodata \\ 
52781-1332-052 & 15:36:29.35 &  +45:29:51.9 &  1.8135 &  7.74 &   0 &   4.54 &   2 &   0 & \nodata \\ 
54265-2768-116 & 15:36:29.71 &  +13:25:59.7 &  1.4871 &  9.45 &   0 &   4.80 &   0 &   0 & \nodata \\ 
53905-1723-632 & 15:36:30.82 &  +09:00:12.4 &  0.8396 &  6.30 &   0 &   4.43 &   0 &   0 & \nodata \\ 
54563-2795-140 & 15:36:33.55 &  +16:15:30.8 &  0.5824 & 18.64 &   0 &   4.54 &   0 &   0 & \nodata \\ 
53917-2165-256 & 15:36:33.60 &  +22:54:50.0 &  1.0151 &  8.08 &   0 &   0.39 &   0 &   0 & \nodata \\ 
54208-1820-553 & 15:36:34.87 &  +06:50:30.6 &  1.9002 & 10.05 &   0 &   1.30 &   1 &   0 & \nodata \\ 
54240-2754-006 & 15:36:34.88 &  +10:56:33.0 &  1.2790 &  8.54 &   0 &   0.52 &   0 &   0 & \nodata \\ 
52374-0616-399 & 15:36:34.89 &  +54:43:18.2 &  0.9136 & 20.08 &   0 &   2.16 &   0 &   0 & \nodata \\ 
53917-2165-242 & 15:36:34.99 &  +22:38:40.6 &  1.0670 &  6.94 &   0 &   4.31 &   1 &   0 & \nodata \\ 
52738-1167-259 & 15:36:35.91 &  +47:23:05.5 &  1.5061 & 11.41 &   0 &   4.65 &   2 &   0 & \nodata \\ 
54567-1836-270 & 15:36:36.22 &  +04:41:27.0 &  0.3791 &  7.43 &   0 &   4.64 &   0 &   0 & \nodata \\ 
54562-2955-360 & 15:36:36.86 &  +02:06:44.7 &  0.4862 &  6.24 &   0 &   3.64 &   0 &   0 & \nodata \\ 
53846-1849-274 & 15:36:37.96 &  +26:10:11.2 &  1.3117 &  5.60 &   0 &   4.35 &   0 &   0 & \nodata \\ 
54232-2166-262 & 15:36:38.63 &  +20:48:03.5 &  1.8161 &  7.21 &   0 &   4.78 &   0 &   0 & \nodata \\ 
52466-1052-204 & 15:36:38.69 &  +42:28:25.5 &  3.0453 & 10.09 &   0 &   4.54 &   1 &   2 & 0.117 \\ 
52753-1294-179 & 15:36:40.18 &  +37:33:26.7 &  0.4999 &  6.28 &   0 &   4.89 &   0 &   0 & \nodata \\ 
54265-2768-049 & 15:36:40.85 &  +12:28:00.8 &  1.2868 & 17.07 &   0 &   4.37 &   0 &   0 & \nodata \\ 
54562-2955-345 & 15:36:40.94 &  +01:54:33.8 &  1.0820 & 11.59 &   0 &   0.32 &   0 &   0 & \nodata \\ 
54232-2166-333 & 15:36:41.96 &  +21:56:16.8 &  0.5843 &  4.87 &   0 &   1.34 &   0 &   0 & \nodata \\ 
52378-0795-531 & 15:36:41.98 &  +52:21:48.0 &  0.6083 &  4.61 &   0 &   4.50 &   0 &   0 & \nodata \\ 
52072-0617-397 & 15:36:42.87 &  +56:46:01.3 &  0.9294 & 10.48 &   0 &   3.58 &   0 &   0 & \nodata \\ 
52347-0615-554 & 15:36:43.05 &  +58:23:33.6 &  1.5145 &  6.08 &   0 &   1.54 &   1 &   0 & \nodata \\ 
53823-2163-634 & 15:36:43.05 &  +25:12:19.0 &  2.2596 &  6.62 &   0 &   0.59 &   1 &   2 & 0.091 \\ 
52378-0795-529 & 15:36:44.23 &  +52:37:37.0 &  1.3298 & 10.10 &   0 &   4.36 &   1 &   0 & \nodata \\ 
54265-2768-542 & 15:36:44.90 &  +14:12:29.7 &  0.3969 &  4.49 &   0 &   0.93 &   0 &   0 & \nodata \\ 
52753-1294-489 & 15:36:44.99 &  +38:15:58.7 &  0.6156 &  7.08 &   0 &   2.06 &   0 &   0 & \nodata \\ 
54562-2955-342 & 15:36:45.52 &  +01:51:43.2 &  0.7326 &  7.29 &   0 &   4.37 &   0 &   0 & \nodata \\ 
53171-1680-303 & 15:36:45.57 &  +39:19:49.5 &  2.0878 &  4.21 &   0 &   1.12 &   3 &   1 & 0.047 \\ 
54265-2768-104 & 15:36:45.84 &  +13:07:04.3 &  1.1857 & 13.05 &   0 &   4.87 &   0 &   0 & \nodata \\ 
52738-1167-184 & 15:36:46.14 &  +48:07:53.7 &  0.8041 &  5.84 &   0 &   4.88 &   0 &   0 & \nodata \\ 
52753-1294-534 & 15:36:46.85 &  +38:30:35.6 &  1.0620 &  4.18 &   0 &   4.64 &   2 &   0 & \nodata \\ 
53149-1679-597 & 15:36:46.97 &  +41:40:59.8 &  0.8916 &  5.29 &   0 &   4.39 &   2 &   0 & \nodata \\ 
54592-2782-485 & 15:36:47.69 &  +15:21:49.9 &  2.1669 &  8.44 &   0 &   1.49 &   0 &   1 & 0.048 \\ 
54592-2782-535 & 15:36:47.84 &  +16:19:33.7 &  1.7534 &  5.02 &   0 &   2.99 &   0 &   0 & \nodata \\ 
52401-0796-340 & 15:36:47.89 &  +51:10:56.3 &  0.7390 &  5.90 &   0 &   0.29 &   0 &   0 & \nodata \\ 
54592-2782-145 & 15:36:48.43 &  +14:47:40.7 &  3.1923 &  9.30 &   0 &   4.28 &   1 &   1 & 0.066 \\ 
52466-1052-558 & 15:36:48.71 &  +43:21:54.1 &  2.7738 & 10.94 &   0 &   4.68 &   1 &   2 & 0.106 \\ 
52753-1294-537 & 15:36:48.97 &  +38:46:55.2 &  1.5299 &  5.93 &   0 &   4.75 &   0 &   0 & \nodata \\ 
53886-2164-600 & 15:36:49.32 &  +19:28:10.5 &  1.6504 & 15.74 &   0 &   4.73 &   0 &   0 & \nodata \\ 
52401-0796-246 & 15:36:50.25 &  +50:08:10.3 &  4.9271 & 12.97 &   0 &   4.45 &   1 &   0 & \nodata \\ 
53534-1653-332 & 15:36:50.88 &  +28:30:23.6 &  1.3261 &  5.31 &   0 &   4.51 &   1 &   0 & \nodata \\ 
53846-1849-275 & 15:36:51.34 &  +26:00:33.8 &  0.5289 &  6.73 &   0 &   2.47 &   0 &   0 & \nodata \\ 
54240-2754-033 & 15:36:51.87 &  +11:42:00.1 &  1.2319 &  4.47 &   0 &   4.85 &   2 &   0 & \nodata \\ 
54266-1725-313 & 15:36:52.52 &  +09:28:20.8 &  0.8529 &  9.35 &   0 &   4.42 &   1 &   0 & \nodata \\ 
52378-0795-638 & 15:36:52.69 &  +52:54:00.8 &  0.8736 &  7.13 &   0 &   4.46 &   0 &   0 & \nodata \\ 
54240-2516-289 & 15:36:53.43 &  +10:37:20.9 &  1.6467 &  4.91 &   0 &   1.12 &   1 &   0 & \nodata \\ 
52466-1052-544 & 15:36:53.54 &  +43:27:00.0 &  0.8267 & 10.99 &   0 &   4.75 &   0 &   0 & \nodata \\ 
53846-1849-342 & 15:36:55.10 &  +26:20:34.0 &  3.2688 &  7.96 &   0 &   0.89 &   1 &   1 & 0.034 \\ 
53859-1724-273 & 15:36:55.39 &  +08:11:06.5 &  1.8233 &  4.37 &   0 &   4.54 &   1 &   0 & \nodata \\ 
53905-1723-004 & 15:36:55.54 &  +08:07:51.9 &  0.9994 & 16.70 &   0 &   0.12 &   0 &   0 & \nodata \\ 
54266-1725-307 & 15:36:55.56 &  +09:37:16.5 &  2.2261 &  7.16 &   0 &   4.57 &   2 &   1 & 0.042 \\ 
53823-2163-639 & 15:36:56.35 &  +24:56:22.4 &  1.3699 & 12.34 &   0 &   4.72 &   1 &   0 & \nodata \\ 
53823-2163-064 & 15:36:56.77 &  +24:23:56.1 &  0.6294 &  5.33 &   0 &   4.38 &   1 &   0 & \nodata \\ 
53149-1679-594 & 15:36:56.81 &  +41:19:24.2 &  1.9863 &  6.24 &   0 &   4.19 &   2 &   1 & 0.041 \\ 
54208-1820-116 & 15:36:57.08 &  +06:30:33.2 &  1.6043 & 14.38 &   0 &   4.51 &   0 &   0 & \nodata \\ 
53823-2163-072 & 15:36:57.12 &  +24:25:06.6 &  0.5149 &  8.25 &   0 &   4.44 &   0 &   0 & \nodata \\ 
53149-1581-337 & 15:36:57.17 &  +33:23:16.4 &  1.6690 &  6.50 &   0 &   4.87 &   0 &   0 & \nodata \\ 
54207-2162-623 & 15:36:57.49 &  +21:58:01.0 &  1.9051 & 14.12 &   0 &   1.22 &   2 &   0 & \nodata \\ 
54563-2795-130 & 15:36:57.79 &  +15:53:57.1 &  1.7597 &  5.19 &   0 &   4.22 &   0 &   0 & \nodata \\ 
52872-1402-309 & 15:36:58.31 &  +34:31:49.4 &  0.8865 &  8.97 &   0 &   4.54 &   1 &   0 & \nodata \\ 
53149-1581-307 & 15:36:58.40 &  +32:20:27.1 &  0.8576 &  6.27 &   0 &   0.22 &   0 &   0 & \nodata \\ 
52374-0616-398 & 15:36:58.75 &  +55:00:40.3 &  1.9396 &  5.32 &   0 &   4.58 &   1 &   1 & 0.052 \\ 
52466-1052-132 & 15:36:59.34 &  +41:59:51.3 &  1.2323 & 16.95 &   0 &   2.07 &   0 &   0 & \nodata \\ 
52823-1355-625 & 15:36:59.83 &  +34:12:40.2 &  1.0658 & 13.72 &   0 &   1.27 &   1 &   0 & \nodata \\ 
53889-2167-349 & 15:36:59.90 &  +18:45:17.1 &  1.0705 & 13.88 &   0 &   2.35 &   0 &   0 & \nodata \\ 
53886-2164-007 & 15:36:59.92 &  +18:23:09.2 &  1.1541 & 20.05 &   0 &   4.23 &   0 &   0 & \nodata \\ 
54266-1725-355 & 15:37:00.71 &  +09:44:53.5 &  1.5399 & 10.75 &   0 &   4.40 &   1 &   0 & \nodata \\ 
52378-0795-061 & 15:37:00.94 &  +51:05:14.2 &  0.7290 & 16.55 &   0 &   1.98 &   0 &   0 & \nodata \\ 
54592-2782-507 & 15:37:01.50 &  +15:48:41.2 &  0.9979 & 12.75 &   0 &   3.58 &   0 &   0 & \nodata \\ 
53119-1388-025 & 15:37:01.94 &  +31:18:30.8 &  1.9258 & 20.01 &   0 &   0.68 &   1 &   0 & \nodata \\ 
54266-1725-354 & 15:37:02.52 &  +10:11:51.8 &  1.3085 & 15.23 &   0 &   1.90 &   1 &   0 & \nodata \\ 
54563-2795-468 & 15:37:03.21 &  +17:12:05.6 &  1.7643 & 13.23 &   0 &   0.15 &   0 &   1 & 0.053 \\ 
52411-0925-620 & 15:37:03.68 & --01:09:38.7 &  1.4866 & 15.56 &   0 &   3.88 &   1 &   0 & \nodata \\ 
52374-0616-174 & 15:37:03.95 &  +53:32:20.0 &  2.4056 & 10.47 &   0 &   2.10 &   0 &   0 & \nodata \\ 
53149-1581-354 & 15:37:04.71 &  +32:43:36.2 &  1.3464 & 11.88 &   0 &   1.74 &   0 &   0 & \nodata \\ 
52823-1355-496 & 15:37:04.94 &  +33:40:00.9 &  0.8755 & 14.60 &   0 &   1.01 &   0 &   0 & \nodata \\ 
53149-1581-348 & 15:37:05.64 &  +32:59:01.7 &  1.0609 &  6.24 &   0 &   0.47 &   0 &   0 & \nodata \\ 
54180-1848-035 & 15:37:06.15 &  +27:08:17.6 &  0.4275 &  6.57 &   0 &   4.34 &   0 &   0 & \nodata \\ 
51663-0315-272 & 15:37:09.36 & --00:30:59.5 &  1.1317 & 11.26 &   0 &   2.46 &   1 &   0 & \nodata \\ 
54266-1725-302 & 15:37:09.73 &  +09:41:47.0 &  1.9267 & 11.58 &   0 &   0.53 &   2 &   1 & 0.056 \\ 
52753-1294-494 & 15:37:10.51 &  +38:18:51.7 &  0.7461 & 13.45 &   0 &   4.32 &   0 &   0 & \nodata \\ 
53886-2164-029 & 15:37:10.72 &  +18:53:21.8 &  3.2679 & 24.22 &   0 &   0.07 &   0 &   0 & \nodata \\ 
52466-1052-104 & 15:37:10.83 &  +42:44:10.9 &  2.0927 &  9.58 &   0 &   2.77 &   1 &   1 & 0.060 \\ 
52411-0925-080 & 15:37:11.86 & --01:49:36.6 &  0.9528 & 22.94 &   0 &   1.63 &   0 &   0 & \nodata \\ 
54562-2955-249 & 15:37:11.94 &  +00:53:34.7 &  1.5099 & 31.42 &   0 &   1.17 &   1 &   0 & \nodata \\ 
53534-1653-348 & 15:37:12.05 &  +28:22:23.8 &  1.1470 & 15.84 &   0 &   4.05 &   0 &   0 & \nodata \\ 
53135-1389-408 & 15:37:12.64 &  +31:03:42.0 &  0.9514 & 12.88 &   0 &   1.98 &   0 &   0 & \nodata \\ 
54266-1725-337 & 15:37:12.90 &  +10:25:57.1 &  2.3592 & 11.11 &   0 &   2.92 &   0 &   2 & 0.077 \\ 
52347-0615-107 & 15:37:12.94 &  +57:37:32.3 &  0.9230 & 13.96 &   0 &   0.98 &   1 &   0 & \nodata \\ 
53555-1652-587 & 15:37:13.17 &  +29:31:37.0 &  0.8528 &  4.07 &   0 &   4.10 &   0 &   0 & \nodata \\ 
53917-2165-239 & 15:37:13.59 &  +23:50:35.5 &  1.0108 & 18.74 &   0 &   0.23 &   0 &   0 & \nodata \\ 
51663-0315-434 & 15:37:13.75 &  +00:21:16.2 &  1.7522 &  5.05 &   0 &   3.40 &   2 &   1 & 0.037 \\ 
54180-1848-021 & 15:37:14.26 &  +27:16:11.6 &  2.4587 & 20.88 &   0 &   4.70 &   1 &   0 & \nodata \\ 
54592-2782-144 & 15:37:14.32 &  +14:30:52.9 &  1.9820 & 16.06 &   0 &   0.79 &   0 &   2 & 0.074 \\ 
52781-1332-110 & 15:37:14.41 &  +45:43:47.7 &  0.4689 & 11.59 &   0 &   1.97 &   0 &   0 & \nodata \\ 
53917-2165-253 & 15:37:14.49 &  +23:00:40.5 &  0.4625 & 13.65 &   0 &   0.27 &   0 &   0 & \nodata \\ 
52026-0593-111 & 15:37:15.33 &  +02:30:49.7 &  0.4798 & 10.36 &   0 &   4.38 &   0 &   0 & \nodata \\ 
54563-2795-472 & 15:37:15.35 &  +17:18:15.4 &  1.1288 & 16.37 &   0 &   3.76 &   0 &   0 & \nodata \\ 
54208-1820-604 & 15:37:15.42 &  +07:21:28.7 &  4.7990 & 10.81 &   0 &   2.29 &   0 &   0 & \nodata \\ 
53823-2163-071 & 15:37:15.93 &  +24:14:24.8 &  1.3530 & 13.69 &   0 &   1.77 &   0 &   0 & \nodata \\ 
53917-2165-224 & 15:37:16.27 &  +23:26:47.7 &  0.5908 &  9.87 &   0 &   3.58 &   0 &   0 & \nodata \\ 
52347-0615-102 & 15:37:16.30 &  +57:48:38.6 &  0.6406 & 21.78 &   0 &   3.02 &   0 &   0 & \nodata \\ 
52378-0795-525 & 15:37:16.33 &  +52:43:20.5 &  2.0680 & 13.13 &   0 &   4.83 &   2 &   1 & 0.059 \\ 
52823-1355-026 & 15:37:16.97 &  +32:42:44.3 &  0.8351 & 19.66 &   0 &   2.73 &   0 &   0 & \nodata \\ 
54592-2782-512 & 15:37:17.06 &  +15:46:31.3 &  3.2822 & 10.30 &   0 &   1.45 &   1 &   0 & \nodata \\ 
54208-1820-597 & 15:37:17.25 &  +06:53:57.0 &  1.6198 & 15.30 &   0 &   2.89 &   3 &   0 & \nodata \\ 
53149-1679-637 & 15:37:17.75 &  +41:21:10.2 &  2.2576 & 16.08 &   0 &   2.88 &   0 &   1 & 0.052 \\ 
52374-0616-312 & 15:37:17.79 &  +53:28:24.1 &  1.2346 &  5.36 &   0 &   3.85 &   0 &   0 & \nodata \\ 
52466-1052-549 & 15:37:17.86 &  +43:27:52.8 &  2.1863 &  6.83 &   0 &   4.36 &   1 &   0 & \nodata \\ 
53149-1679-065 & 15:37:18.16 &  +40:53:33.3 &  1.8075 &  5.22 &   0 &   0.36 &   0 &   0 & \nodata \\ 
54563-2795-122 & 15:37:18.22 &  +15:47:16.4 &  3.1088 &  7.93 &   0 &   2.44 &   2 &   0 & \nodata \\ 
52781-1332-519 & 15:37:18.41 &  +46:12:59.7 &  1.3713 &  8.86 &   0 &   1.21 &   0 &   0 & \nodata \\ 
54208-1820-613 & 15:37:20.14 &  +07:12:40.3 &  0.8148 &  6.00 &   0 &   3.45 &   0 &   0 & \nodata \\ 
54266-1725-347 & 15:37:22.38 &  +09:56:44.2 &  1.2772 &  7.32 &   0 &   4.30 &   0 &   0 & \nodata \\ 
52781-1332-501 & 15:37:22.58 &  +46:28:15.7 &  1.8470 &  7.11 &   0 &   3.27 &   2 &   0 & \nodata \\ 
52738-1167-200 & 15:37:23.25 &  +48:23:36.4 &  1.4150 &  7.67 &   0 &   1.31 &   0 &   0 & \nodata \\ 
53149-1581-285 & 15:37:23.36 &  +31:42:54.4 &  1.8226 & 14.00 &   0 &   1.52 &   0 &   0 & \nodata \\ 
53149-1679-068 & 15:37:24.93 &  +40:49:22.6 &  1.9740 & 22.66 &   0 &   1.85 &   1 &   0 & \nodata \\ 
52753-1294-096 & 15:37:25.19 &  +37:19:07.8 &  3.1864 & 12.03 &   0 &   3.13 &   0 &   0 & \nodata \\ 
54240-2754-035 & 15:37:25.33 &  +11:42:32.9 &  1.4249 &  4.79 &   0 &   2.82 &   1 &   0 & \nodata \\ 
52413-0926-313 & 15:37:25.35 & --01:46:50.3 &  3.4522 &  4.44 &   0 &   1.64 &   0 &   0 & \nodata \\ 
53555-1652-590 & 15:37:25.39 &  +29:18:43.9 &  0.7608 & 13.41 &   0 &   1.27 &   0 &   0 & \nodata \\ 
51663-0315-208 & 15:37:25.80 & --00:43:46.3 &  1.1391 & 19.19 &   0 &   4.84 &   0 &   0 & \nodata \\ 
52374-0616-270 & 15:37:27.21 &  +53:16:19.7 &  1.8839 & 10.38 &   0 &   1.33 &   0 &   0 & \nodata \\ 
53886-2164-620 & 15:37:27.44 &  +20:04:35.0 &  1.7728 &  9.31 &   0 &   0.59 &   1 &   0 & \nodata \\ 
53917-2165-222 & 15:37:27.68 &  +23:18:26.1 &  2.2645 &  8.93 &   0 &   4.74 &   1 &   0 & \nodata \\ 
54266-1725-318 & 15:37:28.96 &  +09:22:09.7 &  2.3962 &  4.24 &   0 &   3.33 &   1 &   0 & \nodata \\ 
54180-1848-037 & 15:37:29.22 &  +27:22:50.7 &  0.3883 &  9.40 &   0 &   4.86 &   0 &   0 & \nodata \\ 
52753-1294-509 & 15:37:29.78 &  +38:16:03.7 &  0.9199 &  7.47 &   0 &   3.98 &   0 &   0 & \nodata \\ 
52378-0795-069 & 15:37:30.30 &  +51:08:07.3 &  2.2557 &  9.25 &   0 &   3.36 &   0 &   0 & \nodata \\ 
52823-1355-633 & 15:37:31.01 &  +33:58:36.7 &  1.0243 &  7.10 &   0 &   4.23 &   3 &   0 & \nodata \\ 
53917-2165-181 & 15:37:31.48 &  +23:22:54.5 &  1.7964 & 14.03 &   0 &   3.00 &   2 &   0 & \nodata \\ 
52413-0926-330 & 15:37:33.19 & --00:55:37.6 &  0.5416 &  7.68 &   0 &   3.04 &   0 &   0 & \nodata \\ 
54563-2795-134 & 15:37:33.21 &  +15:55:12.5 &  1.9226 & 13.49 &   0 &   1.79 &   0 &   0 & \nodata \\ 
54592-2782-152 & 15:37:33.35 &  +15:03:57.2 &  3.0133 &  5.77 &   0 &   4.15 &   2 &   0 & \nodata \\ 
52374-0616-267 & 15:37:33.48 &  +53:18:20.7 &  0.6987 & 15.76 &   0 &   1.96 &   0 &   0 & \nodata \\ 
52781-1332-514 & 15:37:34.06 &  +46:13:58.9 &  0.3782 &  6.71 &   0 &   2.46 &   0 &   0 & \nodata \\ 
52823-1355-029 & 15:37:34.84 &  +32:52:00.5 &  1.2208 & 11.46 &   0 &   2.44 &   0 &   0 & \nodata \\ 
53149-1581-309 & 15:37:36.17 &  +32:28:03.3 &  1.3579 &  8.68 &   0 &   2.31 &   0 &   0 & \nodata \\ 
54265-2768-065 & 15:37:37.13 &  +13:12:07.1 &  2.0847 &  8.65 &   0 &   3.25 &   1 &   0 & \nodata \\ 
54592-2782-515 & 15:37:37.44 &  +15:16:21.2 &  3.8063 &  4.25 &   0 &   0.91 &   0 &   0 & \nodata \\ 
52374-0616-453 & 15:37:37.59 &  +54:12:28.5 &  1.6611 &  4.94 &   0 &   2.84 &   0 &   0 & \nodata \\ 
54562-2955-389 & 15:37:37.62 &  +01:50:08.1 &  1.1763 &  9.10 &   0 &   0.09 &   0 &   0 & \nodata \\ 
53555-1652-609 & 15:37:38.36 &  +29:39:10.6 &  1.1625 & 14.87 &   0 &   1.90 &   3 &   0 & \nodata \\ 
52781-1332-503 & 15:37:39.23 &  +46:19:36.1 &  0.8863 & 11.20 &   0 &   1.66 &   0 &   0 & \nodata \\ 
54592-2782-119 & 15:37:39.26 &  +14:54:51.3 &  1.9365 &  8.00 &   0 &   0.93 &   0 &   1 & 0.035 \\ 
53889-2167-303 & 15:37:41.79 &  +18:02:05.4 &  1.9695 &  7.23 &   0 &   4.79 &   1 &   1 & 0.045 \\ 
52466-1052-606 & 15:37:43.05 &  +44:04:35.3 &  0.9218 &  6.03 &   0 &   3.05 &   0 &   0 & \nodata \\ 
51663-0315-408 & 15:37:43.24 &  +01:09:46.7 &  1.1912 & 21.72 &   0 &   3.61 &   0 &   0 & \nodata \\ 
52466-1052-134 & 15:37:43.28 &  +42:20:46.5 &  1.5431 & 15.21 &   0 &   4.84 &   2 &   0 & \nodata \\ 
52781-1332-054 & 15:37:43.30 &  +45:06:14.2 &  1.2136 & 11.17 &   0 &   2.00 &   0 &   0 & \nodata \\ 
52738-1167-195 & 15:37:45.03 &  +48:15:02.9 &  1.6519 & 16.27 &   0 &   2.49 &   1 &   0 & \nodata \\ 
53144-1401-076 & 15:37:45.49 &  +35:30:14.6 &  1.2271 & 14.17 &   0 &   2.24 &   0 &   0 & \nodata \\ 
54592-2782-510 & 15:37:46.11 &  +15:26:45.7 &  1.5686 & 14.83 &   0 &   3.41 &   0 &   0 & \nodata \\ 
54240-2754-036 & 15:37:46.29 &  +11:42:15.6 &  0.8296 & 14.94 &   0 &   0.81 &   0 &   0 & \nodata \\ 
52026-0593-625 & 15:37:46.31 &  +03:51:36.6 &  1.6067 & 18.57 &   0 &   0.63 &   0 &   0 & \nodata \\ 
54563-2795-081 & 15:37:46.63 &  +15:56:02.7 &  1.1979 & 14.42 &   0 &   0.02 &   0 &   0 & \nodata \\ 
54240-2754-619 & 15:37:46.84 &  +12:22:29.3 &  1.2471 &  6.07 &   0 &   3.84 &   0 &   0 & \nodata \\ 
53149-1581-298 & 15:37:46.96 &  +31:54:23.2 &  1.4344 & 11.57 &   0 &   4.50 &   0 &   0 & \nodata \\ 
52378-0795-027 & 15:37:47.04 &  +50:52:26.3 &  1.5646 & 12.32 &   0 &   4.09 &   0 &   0 & \nodata \\ 
52378-0795-625 & 15:37:47.23 &  +53:12:14.9 &  1.6353 & 21.13 &   0 &   1.92 &   0 &   0 & \nodata \\ 
54562-2955-323 & 15:37:47.33 &  +02:12:16.3 &  2.0097 & 13.35 &   0 &   2.27 &   1 &   3 & 0.207 \\ 
54563-2795-487 & 15:37:47.35 &  +17:00:23.9 &  0.5743 & 31.66 &   0 &   0.73 &   0 &   0 & \nodata \\ 
52872-1402-291 & 15:37:47.76 &  +34:19:01.2 &  0.6135 & 10.15 &   0 &   2.68 &   0 &   0 & \nodata \\ 
52872-1402-382 & 15:37:47.80 &  +35:08:35.6 &  1.7514 & 12.09 &   0 &   1.00 &   0 &   0 & \nodata \\ 
54266-1725-267 & 15:37:47.81 &  +09:17:11.7 &  1.2428 & 11.64 &   0 &   2.98 &   1 &   0 & \nodata \\ 
54562-2955-438 & 15:37:48.43 &  +01:58:40.3 &  0.4525 &  8.85 &   0 &   2.28 &   1 &   0 & \nodata \\ 
54592-2782-110 & 15:37:48.68 &  +14:35:45.9 &  1.7890 & 19.77 &   0 &   1.36 &   0 &   0 & \nodata \\ 
54232-2166-209 & 15:37:50.09 &  +20:10:35.7 &  3.4131 & 12.13 &   0 &   1.57 &   1 &   4 & 0.195 \\ 
54592-2782-516 & 15:37:50.82 &  +15:28:13.5 &  1.4988 & 10.90 &   0 &   3.00 &   1 &   0 & \nodata \\ 
54567-2517-320 & 15:37:50.96 &  +13:21:42.7 &  1.6217 & 17.60 &   0 &   0.71 &   1 &   0 & \nodata \\ 
52026-0593-077 & 15:37:51.12 &  +02:34:11.0 &  0.6805 &  5.37 &   0 &   4.46 &   0 &   0 & \nodata \\ 
52738-1167-208 & 15:37:51.24 &  +47:56:21.1 &  1.6136 &  8.32 &   0 &   3.64 &   2 &   0 & \nodata \\ 
53886-2164-037 & 15:37:51.33 &  +19:14:49.5 &  1.7900 &  9.73 &   0 &   0.89 &   0 &   1 & 0.036 \\ 
54266-1725-295 & 15:37:53.72 &  +08:50:51.9 &  2.2196 & 20.21 &   0 &   2.10 &   1 &   0 & \nodata \\ 
53149-1581-294 & 15:37:54.22 &  +31:42:53.6 &  0.5915 & 11.35 &   0 &   3.67 &   0 &   0 & \nodata \\ 
53555-1652-624 & 15:37:54.35 &  +29:22:12.8 &  0.6158 &  9.18 &   0 &   4.40 &   1 &   0 & \nodata \\ 
52026-0593-630 & 15:37:54.47 &  +03:39:59.2 &  1.2887 &  9.28 &   0 &   1.53 &   0 &   0 & \nodata \\ 
54232-2166-211 & 15:37:56.75 &  +19:59:24.6 &  2.3442 &  9.73 &   0 &   1.29 &   1 &   0 & \nodata \\ 
52072-0617-313 & 15:37:57.51 &  +56:11:42.3 &  1.7595 & 14.51 &   0 &   2.53 &   1 &   1 & 0.046 \\ 
54232-2166-224 & 15:37:57.69 &  +21:04:19.6 &  0.9734 &  5.02 &   0 &   3.65 &   0 &   0 & \nodata \\ 
53135-1389-223 & 15:37:59.30 &  +30:24:30.3 &  0.9667 &  9.60 &   0 &   3.30 &   0 &   0 & \nodata \\ 
53534-1653-337 & 15:37:59.66 &  +28:37:16.9 &  1.0857 & 11.44 &   0 &   0.61 &   1 &   0 & \nodata \\ 
54240-2516-342 & 15:37:59.73 &  +12:14:13.2 &  1.4808 &  9.61 &   0 &   4.33 &   0 &   0 & \nodata \\ 
53917-2165-188 & 15:38:01.08 &  +23:21:02.3 &  1.1341 &  7.28 &   0 &   4.87 &   1 &   0 & \nodata \\ 
52413-0926-244 & 15:38:01.31 & --02:20:26.4 &  1.5473 & 20.70 &   0 &   1.89 &   1 &   0 & \nodata \\ 
53171-1680-392 & 15:38:01.71 &  +39:35:40.4 &  1.5018 &  7.41 &   0 &   0.28 &   1 &   0 & \nodata \\ 
53144-1401-075 & 15:38:03.99 &  +35:36:58.5 &  0.5247 & 12.24 &   0 &   3.30 &   0 &   0 & \nodata \\ 
52072-0617-274 & 15:38:04.30 &  +56:18:02.2 &  1.1236 &  8.77 &   0 &   1.77 &   2 &   0 & \nodata \\ 
54232-2166-366 & 15:38:04.49 &  +22:11:22.5 &  1.5678 &  9.75 &   0 &   2.77 &   1 &   0 & \nodata \\ 
54232-2166-195 & 15:38:05.11 &  +21:16:14.7 &  3.5680 & 12.45 &   0 &   0.47 &   1 &   0 & \nodata \\ 
53846-1849-427 & 15:38:05.18 &  +26:33:33.7 &  2.1394 &  5.33 &   0 &   0.26 &   0 &   0 & \nodata \\ 
52738-1167-220 & 15:38:05.44 &  +47:16:04.5 &  1.0841 & 15.59 &   0 &   1.19 &   1 &   0 & \nodata \\ 
53171-1680-267 & 15:38:06.00 &  +39:12:02.9 &  1.2076 &  5.07 &   0 &   4.83 &   0 &   0 & \nodata \\ 
54592-2782-056 & 15:38:06.36 &  +14:22:23.7 &  0.6654 & 26.18 &   0 &   2.00 &   0 &   0 & \nodata \\ 
52466-1052-136 & 15:38:07.06 &  +42:36:23.4 &  1.1911 & 11.05 &   0 &   3.67 &   0 &   0 & \nodata \\ 
52378-0795-026 & 15:38:07.34 &  +50:59:38.1 &  2.0140 & 11.01 &   0 &   4.53 &   0 &   0 & \nodata \\ 
52466-1052-112 & 15:38:09.19 &  +43:11:55.4 &  2.3425 &  4.21 &   0 &   0.95 &   0 &   0 & \nodata \\ 
54232-2166-202 & 15:38:09.22 &  +19:33:46.2 &  0.9598 &  8.61 &   0 &   1.21 &   0 &   0 & \nodata \\ 
52738-1167-577 & 15:38:09.23 &  +49:22:05.3 &  1.3957 & 18.66 &   0 &   4.28 &   0 &   0 & \nodata \\ 
52401-0796-379 & 15:38:10.42 &  +50:44:10.6 &  0.9390 & 10.11 &   0 &   3.47 &   0 &   0 & \nodata \\ 
54567-1836-201 & 15:38:10.70 &  +04:09:40.1 &  0.6487 &  7.34 &   0 &   1.96 &   0 &   0 & \nodata \\ 
54266-1725-291 & 15:38:11.92 &  +08:48:30.0 &  1.3016 & 10.97 &   0 &   2.75 &   0 &   0 & \nodata \\ 
54232-2166-205 & 15:38:12.12 &  +20:15:08.5 &  2.1170 & 12.17 &   0 &   4.59 &   2 &   1 & 0.046 \\ 
53171-1680-421 & 15:38:15.36 &  +40:09:14.6 &  1.4518 & 17.38 &   0 &   1.66 &   1 &   0 & \nodata \\ 
54266-1725-288 & 15:38:16.54 &  +08:36:23.4 &  1.1804 & 17.95 &   0 &   4.35 &   0 &   0 & \nodata \\ 
54232-2166-390 & 15:38:17.86 &  +21:48:50.9 &  0.5057 &  6.58 &   0 &   1.21 &   0 &   0 & \nodata \\ 
52072-0617-271 & 15:38:17.87 &  +56:04:17.2 &  1.6570 & 10.61 &   0 &   0.77 &   1 &   0 & \nodata \\ 
53149-1679-040 & 15:38:18.57 &  +41:05:48.3 &  0.4812 & 22.96 &   0 &   3.73 &   0 &   0 & \nodata \\ 
52872-1402-266 & 15:38:19.22 &  +34:37:58.6 &  2.1721 & 11.94 &   0 &   0.59 &   2 &   0 & \nodata \\ 
54240-2516-303 & 15:38:19.83 &  +11:03:27.4 &  3.8453 &  8.98 &   0 &   3.15 &   0 &   1 & 0.040 \\ 
54563-2795-168 & 15:38:20.43 &  +16:32:30.9 &  1.7962 &  7.12 &   0 &   1.27 &   0 &   0 & \nodata \\ 
53889-2167-346 & 15:38:21.72 &  +18:43:48.0 &  0.7061 &  5.47 &   0 &   3.35 &   0 &   0 & \nodata \\ 
52374-0616-388 & 15:38:22.88 &  +54:51:35.9 &  0.4361 & 12.78 &   0 &   2.80 &   0 &   0 & \nodata \\ 
52782-1333-325 & 15:38:23.10 &  +45:41:42.3 &  1.7682 &  9.24 &   0 &   4.88 &   0 &   0 & \nodata \\ 
53135-1389-187 & 15:38:23.62 &  +30:25:06.4 &  2.0183 &  7.95 &   0 &   4.29 &   3 &   0 & \nodata \\ 
52782-1333-358 & 15:38:24.01 &  +44:53:11.5 &  2.2882 & 21.31 &   0 &   2.59 &   0 &   0 & \nodata \\ 
52466-1052-091 & 15:38:25.74 &  +42:09:33.3 &  3.8257 &  8.49 &   0 &   3.27 &   0 &   2 & 0.092 \\ 
54567-1836-134 & 15:38:25.87 &  +04:23:37.4 &  2.3321 & 12.52 &   0 &   0.93 &   3 &   2 & 0.136 \\ 
54567-1836-181 & 15:38:25.97 &  +04:38:23.1 &  0.4515 & 16.96 &   0 &   2.47 &   0 &   0 & \nodata \\ 
52872-1402-407 & 15:38:26.84 &  +35:34:49.0 &  1.7875 &  8.69 &   0 &   1.06 &   5 &   1 & 0.051 \\ 
52378-0795-561 & 15:38:27.17 &  +52:44:23.2 &  1.3316 & 10.42 &   0 &   1.20 &   0 &   0 & \nodata \\ 
52378-0795-057 & 15:38:28.26 &  +52:00:18.1 &  1.5840 &  7.23 &   0 &   2.63 &   0 &   0 & \nodata \\ 
52411-0925-037 & 15:38:28.58 & --01:56:49.4 &  1.9277 & 10.01 &   0 &   2.38 &   0 &   1 & 0.043 \\ 
53859-1724-376 & 15:38:30.55 &  +08:55:17.0 &  3.5512 & 32.89 &   0 &   0.60 &   0 &   2 & 0.136 \\ 
53149-1581-325 & 15:38:31.43 &  +33:19:14.3 &  1.5714 & 13.97 &   0 &   3.13 &   1 &   0 & \nodata \\ 
54265-2768-017 & 15:38:31.60 &  +12:52:56.7 &  1.6290 & 10.66 &   0 &   1.14 &   1 &   0 & \nodata \\ 
51663-0315-222 & 15:38:31.83 & --00:38:40.2 &  1.3900 & 11.62 &   0 &   4.64 &   0 &   0 & \nodata \\ 
52026-0593-578 & 15:38:31.92 &  +03:35:43.5 &  1.1945 &  8.48 &   0 &   2.86 &   0 &   0 & \nodata \\ 
53135-1389-463 & 15:38:31.94 &  +30:39:39.8 &  0.4435 &  8.17 &   0 &   0.07 &   0 &   0 & \nodata \\ 
52738-1167-481 & 15:38:32.44 &  +49:02:12.4 &  1.1749 & 19.24 &   0 &   1.83 &   0 &   0 & \nodata \\ 
53149-1581-293 & 15:38:32.67 &  +31:56:40.2 &  1.3014 &  9.60 &   0 &   0.92 &   0 &   0 & \nodata \\ 
54567-1836-137 & 15:38:32.73 &  +04:07:02.3 &  1.4717 & 26.87 &   0 &   1.41 &   3 &   0 & \nodata \\ 
52466-1052-100 & 15:38:33.49 &  +42:27:12.6 &  1.3357 &  7.16 &   0 &   4.61 &   0 &   0 & \nodata \\ 
54592-2782-101 & 15:38:33.64 &  +14:40:21.9 &  1.5325 &  9.49 &   0 &   1.60 &   0 &   0 & \nodata \\ 
54240-2516-346 & 15:38:33.79 &  +12:03:24.9 &  1.8029 & 12.99 &   0 &   3.63 &   1 &   0 & \nodata \\ 
53917-2165-164 & 15:38:34.14 &  +23:35:46.1 &  0.9991 & 12.35 &   0 &   3.56 &   0 &   0 & \nodata \\ 
52026-0593-568 & 15:38:34.36 &  +03:37:23.8 &  1.5432 &  4.83 &   0 &   3.70 &   1 &   0 & \nodata \\ 
52782-1333-331 & 15:38:34.92 &  +45:33:10.7 &  1.3066 &  7.56 &   0 &   4.53 &   1 &   0 & \nodata \\ 
54562-2955-271 & 15:38:35.35 &  +01:14:40.3 &  1.9080 & 15.57 &   0 &   3.70 &   2 &   1 & 0.060 \\ 
53889-2167-267 & 15:38:35.87 &  +17:59:21.2 &  1.6104 &  7.55 &   0 &   2.50 &   0 &   0 & \nodata \\ 
54240-2516-330 & 15:38:36.40 &  +12:31:59.6 &  1.6509 &  7.09 &   0 &   2.48 &   2 &   0 & \nodata \\ 
54567-2517-312 & 15:38:36.93 &  +13:45:21.9 &  0.8134 & 12.80 &   0 &   0.67 &   0 &   0 & \nodata \\ 
53135-1389-260 & 15:38:37.03 &  +29:56:15.9 &  1.6755 & 11.08 &   0 &   1.14 &   1 &   0 & \nodata \\ 
53149-1581-236 & 15:38:37.05 &  +32:23:56.7 &  1.2469 & 20.38 &   0 &   0.21 &   0 &   0 & \nodata \\ 
54232-2166-181 & 15:38:38.27 &  +20:40:41.4 &  1.6891 &  9.03 &   0 &   0.91 &   0 &   0 & \nodata \\ 
53859-1724-298 & 15:38:38.70 &  +07:39:38.9 &  1.4647 & 10.29 &   0 &   1.37 &   0 &   0 & \nodata \\ 
53555-1652-630 & 15:38:38.93 &  +29:18:03.6 &  0.6430 &  6.62 &   0 &   1.45 &   0 &   0 & \nodata \\ 
53889-2167-339 & 15:38:39.33 &  +18:54:22.4 &  1.6705 & 16.01 &   0 &   4.88 &   1 &   0 & \nodata \\ 
51663-0315-184 & 15:38:39.77 & --00:27:01.7 &  1.6147 &  5.06 &   0 &   4.35 &   0 &   0 & \nodata \\ 
52401-0796-317 & 15:38:40.15 &  +50:06:45.8 &  1.2007 &  7.28 &   0 &   2.82 &   1 &   0 & \nodata \\ 
52872-1402-263 & 15:38:40.54 &  +34:23:45.0 &  0.8719 & 15.90 &   0 &   4.86 &   0 &   0 & \nodata \\ 
54265-2768-022 & 15:38:40.78 &  +13:09:44.7 &  2.0948 & 19.80 &   0 &   1.20 &   0 &   0 & \nodata \\ 
53135-1389-443 & 15:38:41.20 &  +31:17:47.4 &  1.0940 &  7.52 &   0 &   0.85 &   0 &   0 & \nodata \\ 
54232-2166-414 & 15:38:41.44 &  +21:51:39.7 &  2.3816 &  8.86 &   0 &   0.02 &   1 &   3 & 0.134 \\ 
52753-1294-049 & 15:38:41.91 &  +37:15:38.2 &  0.4274 & 25.14 &   0 &   0.86 &   0 &   0 & \nodata \\ 
54563-2795-500 & 15:38:41.92 &  +17:14:20.3 &  3.4428 & 15.71 &   0 &   1.74 &   0 &   0 & \nodata \\ 
52378-0795-579 & 15:38:42.01 &  +52:21:49.7 &  1.2167 &  9.04 &   0 &   4.28 &   2 &   0 & \nodata \\ 
52347-0615-619 & 15:38:42.21 &  +58:55:50.2 &  1.5404 &  4.77 &   0 &   2.85 &   0 &   0 & \nodata \\ 
54266-1725-264 & 15:38:42.65 &  +09:11:22.4 &  2.0580 &  8.32 &   0 &   3.48 &   1 &   0 & \nodata \\ 
54265-2768-030 & 15:38:42.71 &  +13:21:47.7 &  1.3835 &  5.83 &   0 &   1.72 &   1 &   0 & \nodata \\ 
52466-1052-098 & 15:38:43.75 &  +42:33:07.9 &  1.1840 & 11.15 &   0 &   3.08 &   0 &   0 & \nodata \\ 
52468-1053-352 & 15:38:45.34 &  +42:01:06.4 &  2.4340 & 33.66 &   0 &   1.55 &   0 &   1 & 0.042 \\ 
54563-2795-482 & 15:38:46.25 &  +16:53:37.7 &  1.3347 &  8.06 &   0 &   0.43 &   0 &   0 & \nodata \\ 
52466-1052-594 & 15:38:46.44 &  +43:20:29.4 &  1.1795 & 21.78 &   0 &   3.91 &   0 &   0 & \nodata \\ 
53846-1849-239 & 15:38:46.82 &  +25:57:40.9 &  0.4891 &  7.43 &   0 &   4.88 &   0 &   0 & \nodata \\ 
54265-2768-012 & 15:38:47.02 &  +13:05:55.9 &  1.2444 &  9.40 &   0 &   0.57 &   1 &   0 & \nodata \\ 
52738-1167-500 & 15:38:47.42 &  +48:48:46.0 &  1.1972 &  6.42 &   0 &   3.17 &   1 &   0 & \nodata \\ 
53144-1401-596 & 15:38:48.26 &  +36:03:25.7 &  0.9611 &  8.26 &   0 &   2.78 &   0 &   0 & \nodata \\ 
52026-0593-078 & 15:38:48.64 &  +02:33:41.1 &  2.2348 & 11.07 &   0 &   4.12 &   1 &   0 & \nodata \\ 
54562-2955-227 & 15:38:49.10 &  +01:29:39.4 &  1.0690 &  6.30 &   0 &   0.92 &   0 &   0 & \nodata \\ 
54592-2782-557 & 15:38:49.69 &  +15:12:46.4 &  1.7473 &  8.60 &   0 &   0.25 &   0 &   0 & \nodata \\ 
53149-1581-372 & 15:38:50.62 &  +33:25:21.4 &  1.2667 &  7.26 &   0 &   3.44 &   0 &   0 & \nodata \\ 
54567-2517-313 & 15:38:50.81 &  +13:25:23.1 &  0.4015 &  5.02 &   0 &   3.16 &   0 &   0 & \nodata \\ 
52738-1167-165 & 15:38:51.59 &  +48:23:07.8 &  2.0343 & 13.27 &   0 &   1.93 &   1 &   1 & 0.036 \\ 
52072-0617-329 & 15:38:51.97 &  +57:08:14.5 &  1.9277 &  7.12 &   0 &   3.56 &   1 &   1 & 0.040 \\ 
54232-2166-433 & 15:38:54.12 &  +21:22:55.3 &  0.6596 &  4.12 &   0 &   1.09 &   0 &   0 & \nodata \\ 
53171-1680-293 & 15:38:54.48 &  +39:00:52.0 &  1.7830 &  9.41 &   0 &   4.14 &   0 &   0 & \nodata \\ 
52401-0796-409 & 15:38:54.52 &  +51:08:08.7 &  1.3633 &  8.46 &   0 &   1.14 &   1 &   0 & \nodata \\ 
54567-2517-283 & 15:38:55.38 &  +12:47:48.1 &  0.7338 &  4.83 &   0 &   4.66 &   0 &   0 & \nodata \\ 
53859-1724-369 & 15:38:55.49 &  +08:57:06.0 &  2.8880 &  5.14 &   0 &   4.16 &   1 &   0 & \nodata \\ 
54592-2782-059 & 15:38:57.86 &  +14:12:37.5 &  0.7133 &  7.71 &   0 &   4.44 &   0 &   0 & \nodata \\ 
52413-0926-265 & 15:38:58.62 & --01:48:07.6 &  0.8102 & 16.27 &   0 &   1.96 &   1 &   0 & \nodata \\ 
52378-0795-574 & 15:38:58.83 &  +52:21:32.0 &  1.6213 & 16.33 &   0 &   0.79 &   0 &   0 & \nodata \\ 
54265-2768-639 & 15:38:58.91 &  +13:58:50.6 &  1.2868 &  8.47 &   0 &   2.73 &   2 &   0 & \nodata \\ 
54567-1836-377 & 15:38:59.45 &  +05:37:05.3 &  1.6811 & 11.35 &   0 &   4.71 &   1 &   0 & \nodata \\ 
53917-2165-444 & 15:38:59.65 &  +24:53:01.0 &  3.0820 &  7.14 &   0 &   1.53 &   2 &   0 & \nodata \\ 
53149-1581-281 & 15:39:00.44 &  +31:21:11.2 &  0.8731 &  9.69 &   0 &   4.38 &   0 &   0 & \nodata \\ 
54232-2166-405 & 15:39:01.53 &  +22:06:20.1 &  1.4808 &  4.57 &   0 &   3.43 &   0 &   0 & \nodata \\ 
53149-1581-240 & 15:39:01.76 &  +32:03:32.5 &  1.5105 &  9.33 &   0 &   1.80 &   0 &   0 & \nodata \\ 
53917-2165-130 & 15:39:02.38 &  +22:52:26.8 &  1.5697 & 11.82 &   0 &   2.16 &   0 &   0 & \nodata \\ 
54567-1836-200 & 15:39:02.55 &  +04:38:53.7 &  1.9724 & 11.03 &   0 &   3.07 &   0 &   0 & \nodata \\ 
52072-0617-426 & 15:39:02.69 &  +56:55:30.7 &  1.7986 & 16.93 &   0 &   3.37 &   3 &   0 & \nodata \\ 
52466-1052-600 & 15:39:03.20 &  +43:26:47.1 &  1.0597 & 10.25 &   0 &   4.87 &   0 &   0 & \nodata \\ 
53171-1680-229 & 15:39:03.41 &  +39:13:37.9 &  1.7092 & 12.09 &   0 &   4.80 &   0 &   0 & \nodata \\ 
53859-1724-224 & 15:39:04.48 &  +07:56:16.0 &  1.5992 & 14.88 &   0 &   1.10 &   1 &   0 & \nodata \\ 
54567-1836-373 & 15:39:05.20 &  +05:34:38.3 &  1.5113 &  6.21 &   0 &   4.51 &   0 &   0 & \nodata \\ 
53171-1680-330 & 15:39:05.64 &  +40:29:10.9 &  1.8722 & 38.78 &   0 &   2.92 &   0 &   0 & \nodata \\ 
53149-1581-396 & 15:39:06.70 &  +32:50:07.6 &  3.7395 & 25.81 &   0 &   3.52 &   0 &   1 & 0.046 \\ 
52347-0615-597 & 15:39:07.54 &  +58:23:23.4 &  2.5146 &  4.03 &   0 &   4.11 &   1 &   0 & \nodata \\ 
52072-0617-321 & 15:39:08.13 &  +57:09:59.0 &  0.4393 &  4.38 &   0 &   3.54 &   1 &   0 & \nodata \\ 
52823-1355-018 & 15:39:10.25 &  +33:24:03.1 &  1.6662 & 11.21 &   0 &   4.43 &   0 &   0 & \nodata \\ 
52466-1052-088 & 15:39:10.54 &  +42:07:41.7 &  1.5712 &  5.12 &   0 &   1.51 &   0 &   0 & \nodata \\ 
53149-1581-385 & 15:39:10.61 &  +32:56:48.8 &  0.7246 & 14.73 &   0 &   0.76 &   0 &   0 & \nodata \\ 
54592-2782-595 & 15:39:12.32 &  +15:28:06.2 &  1.7251 &  8.47 &   0 &   4.26 &   0 &   0 & \nodata \\ 
52374-0616-437 & 15:39:13.42 &  +54:42:23.7 &  1.6384 &  6.14 &   0 &   1.62 &   0 &   0 & \nodata \\ 
53171-1680-477 & 15:39:13.47 &  +39:54:23.4 &  1.9252 &  7.91 &   0 &   1.46 &   1 &   0 & \nodata \\ 
52823-1355-573 & 15:39:13.56 &  +33:33:33.8 &  1.9201 & 13.89 &   0 &   1.17 &   2 &   0 & \nodata \\ 
54232-2166-131 & 15:39:13.91 &  +20:27:43.0 &  1.9233 &  9.49 &   0 &   4.26 &   1 &   0 & \nodata \\ 
52466-1052-585 & 15:39:14.07 &  +43:35:01.5 &  1.3122 & 16.41 &   0 &   0.32 &   0 &   0 & \nodata \\ 
52347-0615-640 & 15:39:14.42 &  +58:20:34.9 &  0.8537 &  7.22 &   0 &   1.66 &   0 &   0 & \nodata \\ 
52347-0615-630 & 15:39:15.29 &  +58:27:10.7 &  0.4459 & 10.33 &   0 &   0.82 &   0 &   0 & \nodata \\ 
52026-0593-561 & 15:39:15.62 &  +03:33:39.6 &  1.1735 &  9.80 &   0 &   0.76 &   0 &   0 & \nodata \\ 
54562-2955-461 & 15:39:15.78 &  +01:38:26.0 &  1.5713 &  5.96 &   0 &   3.29 &   1 &   0 & \nodata \\ 
52401-0796-260 & 15:39:16.43 &  +50:26:52.5 &  0.9829 &  8.21 &   0 &   3.43 &   1 &   0 & \nodata \\ 
54563-2795-512 & 15:39:16.47 &  +16:51:20.6 &  0.4044 &  6.84 &   0 &   0.04 &   0 &   0 & \nodata \\ 
54232-2166-407 & 15:39:17.06 &  +22:30:07.2 &  0.8491 &  4.62 &   0 &   2.07 &   0 &   0 & \nodata \\ 
52753-1294-615 & 15:39:18.50 &  +38:24:47.8 &  1.8755 & 11.88 &   0 &   4.63 &   1 &   0 & \nodata \\ 
53144-1401-627 & 15:39:18.58 &  +36:05:26.4 &  0.6971 &  5.96 &   0 &   2.27 &   0 &   0 & \nodata \\ 
52466-1052-587 & 15:39:19.13 &  +43:40:51.5 &  0.6241 & 16.16 &   0 &   1.65 &   0 &   0 & \nodata \\ 
53149-1581-397 & 15:39:19.96 &  +32:41:08.9 &  0.8215 & 16.07 &   0 &   2.46 &   0 &   0 & \nodata \\ 
54592-2782-073 & 15:39:20.08 &  +15:09:02.1 &  1.4745 &  4.90 &   0 &   3.82 &   1 &   0 & \nodata \\ 
54592-2782-593 & 15:39:20.40 &  +15:32:59.7 &  1.9249 &  8.47 &   0 &   0.58 &   1 &   0 & \nodata \\ 
51663-0315-189 & 15:39:20.96 & --00:19:53.1 &  1.7173 & 10.63 &   0 &   3.14 &   1 &   0 & \nodata \\ 
53149-1679-639 & 15:39:21.44 &  +41:14:41.5 &  1.1047 &  7.75 &   0 &   0.82 &   0 &   0 & \nodata \\ 
53149-1581-376 & 15:39:22.61 &  +33:19:29.7 &  1.2767 &  8.58 &   0 &   2.90 &   1 &   0 & \nodata \\ 
52378-0795-578 & 15:39:24.05 &  +52:26:11.5 &  1.3753 & 11.28 &   0 &   2.16 &   1 &   0 & \nodata \\ 
54240-2516-250 & 15:39:24.43 &  +10:47:39.5 &  3.1586 &  6.25 &   0 &   3.00 &   1 &   0 & \nodata \\ 
54592-2782-612 & 15:39:25.10 &  +16:04:00.2 &  2.5424 &  9.73 &   0 &   3.39 &   1 &   1 & 0.075 \\ 
52738-1167-510 & 15:39:25.93 &  +48:48:08.2 &  1.9590 &  4.91 &   0 &   0.75 &   1 &   1 & 0.062 \\ 
53171-1680-294 & 15:39:26.03 &  +39:00:59.2 &  1.0165 & 14.57 &   0 &   2.55 &   1 &   0 & \nodata \\ 
52072-0617-287 & 15:39:26.47 &  +55:22:46.3 &  1.1624 & 12.62 &   0 &   2.22 &   3 &   0 & \nodata \\ 
52026-0593-023 & 15:39:26.61 &  +02:38:02.2 &  1.0755 &  7.85 &   0 &   3.49 &   0 &   0 & \nodata \\ 
54567-1836-173 & 15:39:27.07 &  +04:25:18.1 &  0.7398 & 10.14 &   0 &   1.90 &   0 &   0 & \nodata \\ 
51663-0315-484 & 15:39:28.36 &  +00:37:24.3 &  1.4806 &  4.13 &   0 &   3.62 &   0 &   0 & \nodata \\ 
52731-1168-358 & 15:39:28.73 &  +46:55:38.4 &  1.8268 & 15.52 &   0 &   3.14 &   1 &   1 & 0.043 \\ 
54567-1836-168 & 15:39:29.11 &  +04:40:39.9 &  2.5493 &  9.49 &   0 &   3.22 &   0 &   0 & \nodata \\ 
54232-2166-096 & 15:39:29.14 &  +20:27:07.2 &  1.5740 & 15.81 &   0 &   3.92 &   0 &   0 & \nodata \\ 
53889-2167-397 & 15:39:29.73 &  +18:16:39.6 &  1.3410 &  5.60 &   0 &   3.45 &   0 &   0 & \nodata \\ 
53534-1653-380 & 15:39:30.99 &  +29:06:03.5 &  0.6337 & 35.73 &   0 &   0.22 &   0 &   0 & \nodata \\ 
54563-2795-508 & 15:39:31.18 &  +17:13:36.6 &  0.9186 & 35.01 &   0 &   2.57 &   0 &   0 & \nodata \\ 
53917-2165-084 & 15:39:31.24 &  +22:45:38.0 &  2.0032 & 12.48 &   0 &   3.03 &   0 &   0 & \nodata \\ 
54563-2795-507 & 15:39:31.29 &  +17:17:14.1 &  0.7738 &  5.63 &   0 &   3.77 &   0 &   0 & \nodata \\ 
52378-0795-571 & 15:39:31.69 &  +52:14:54.3 &  1.4583 &  6.74 &   0 &   4.66 &   0 &   0 & \nodata \\ 
54567-1836-406 & 15:39:32.44 &  +05:55:29.4 &  1.5674 & 11.56 &   0 &   2.42 &   1 &   0 & \nodata \\ 
52753-1294-543 & 15:39:35.24 &  +38:01:01.6 &  1.6790 &  6.77 &   0 &   0.42 &   1 &   0 & \nodata \\ 
54563-2795-513 & 15:39:35.81 &  +17:07:04.6 &  1.1137 & 14.08 &   0 &   3.43 &   0 &   0 & \nodata \\ 
54232-2166-082 & 15:39:36.10 &  +19:43:28.5 &  1.0543 & 11.01 &   0 &   3.79 &   1 &   0 & \nodata \\ 
52753-1294-018 & 15:39:36.71 &  +37:23:06.7 &  1.3247 &  7.50 &   0 &   0.84 &   2 &   0 & \nodata \\ 
54266-1725-424 & 15:39:36.85 &  +09:48:51.1 &  1.5664 &  5.09 &   0 &   4.02 &   1 &   0 & \nodata \\ 
54266-1725-253 & 15:39:37.30 &  +08:24:34.4 &  3.1574 & 12.03 &   0 &   3.59 &   0 &   0 & \nodata \\ 
53135-1389-165 & 15:39:37.74 &  +30:20:23.6 &  1.6448 & 12.20 &   0 &   0.62 &   2 &   0 & \nodata \\ 
54563-2795-042 & 15:39:37.82 &  +15:39:17.5 &  1.8952 &  9.60 &   0 &   2.82 &   0 &   0 & \nodata \\ 
53859-1724-248 & 15:39:38.19 &  +07:19:19.3 &  0.5113 &  7.49 &   0 &   2.51 &   0 &   0 & \nodata \\ 
52872-1402-253 & 15:39:38.39 &  +34:11:38.8 &  1.7476 &  9.15 &   0 &   2.67 &   0 &   0 & \nodata \\ 
54232-2166-485 & 15:39:39.21 &  +21:47:26.0 &  1.6260 &  7.10 &   0 &   2.21 &   0 &   0 & \nodata \\ 
54567-2517-298 & 15:39:39.81 &  +13:04:50.0 &  3.5527 &  9.95 &   0 &   2.39 &   0 &   0 & \nodata \\ 
54240-2516-362 & 15:39:40.68 &  +12:28:00.6 &  0.6924 &  7.86 &   0 &   0.00 &   0 &   0 & \nodata \\ 
53144-1401-009 & 15:39:40.73 &  +35:02:19.0 &  1.0836 &  9.68 &   0 &   1.91 &   0 &   0 & \nodata \\ 
52374-0616-145 & 15:39:41.35 &  +54:00:28.6 &  0.5379 & 12.40 &   0 &   0.50 &   0 &   0 & \nodata \\ 
54232-2166-410 & 15:39:41.49 &  +22:17:41.1 &  1.3633 & 12.15 &   0 &   3.46 &   0 &   0 & \nodata \\ 
53889-2167-378 & 15:39:42.22 &  +18:55:27.0 &  1.1784 &  6.33 &   0 &   3.73 &   0 &   0 & \nodata \\ 
52781-1332-070 & 15:39:43.48 &  +45:47:08.3 &  1.4669 &  8.64 &   0 &   2.64 &   1 &   0 & \nodata \\ 
52374-0616-468 & 15:39:43.87 &  +54:35:46.8 &  1.6507 & 10.74 &   0 &   1.49 &   0 &   0 & \nodata \\ 
52738-1167-122 & 15:39:44.50 &  +47:13:21.5 &  1.4230 & 11.32 &   0 &   2.55 &   0 &   0 & \nodata \\ 
53846-1849-471 & 15:39:45.03 &  +26:13:08.3 &  3.6756 &  4.35 &   0 &   3.38 &   1 &   2 & 0.116 \\ 
53846-1849-407 & 15:39:46.63 &  +27:11:05.7 &  2.1451 &  6.93 &   0 &   4.24 &   1 &   1 & 0.029 \\ 
52738-1167-506 & 15:39:47.15 &  +49:00:36.6 &  0.5506 &  4.20 &   0 &   0.42 &   0 &   0 & \nodata \\ 
53144-1401-016 & 15:39:47.82 &  +35:20:19.7 &  1.1109 & 12.22 &   0 &   1.06 &   1 &   0 & \nodata \\ 
53859-1724-240 & 15:39:49.39 &  +07:52:57.0 &  1.7050 &  7.87 &   0 &   1.90 &   1 &   1 & 0.052 \\ 
52049-0618-293 & 15:39:49.91 &  +52:39:05.1 &  1.7745 & 13.53 &   0 &   0.11 &   0 &   0 & \nodata \\ 
52731-1168-304 & 15:39:49.99 &  +46:44:03.4 &  1.8364 & 11.17 &   0 &   1.42 &   0 &   0 & \nodata \\ 
53859-1724-252 & 15:39:50.84 &  +07:37:47.9 &  1.1042 & 20.57 &   0 &   0.29 &   0 &   0 & \nodata \\ 
54562-2955-473 & 15:39:51.05 &  +02:01:33.8 &  2.5980 &  9.83 &   0 &   2.44 &   0 &   0 & \nodata \\ 
53135-1389-214 & 15:39:51.08 &  +29:56:47.3 &  1.3447 &  8.25 &   0 &   2.22 &   0 &   0 & \nodata \\ 
54232-2166-153 & 15:39:53.71 &  +21:15:57.7 &  1.2901 & 11.45 &   0 &   3.57 &   0 &   0 & \nodata \\ 
54232-2166-446 & 15:39:54.39 &  +22:13:11.4 &  2.0703 &  5.36 &   0 &   0.05 &   1 &   2 & 0.107 \\ 
53149-1581-246 & 15:39:54.74 &  +31:46:29.2 &  1.8700 & 11.36 &   0 &   0.67 &   0 &   0 & \nodata \\ 
52347-0615-002 & 15:39:54.97 &  +57:30:01.3 &  1.7492 &  8.32 &   0 &   2.33 &   0 &   0 & \nodata \\ 
53859-1724-247 & 15:39:55.06 &  +07:29:55.7 &  3.1337 &  4.22 &   0 &   2.79 &   4 &   0 & \nodata \\ 
53171-1680-237 & 15:39:57.67 &  +39:29:41.6 &  1.8434 &  7.49 &   0 &   1.72 &   0 &   0 & \nodata \\ 
52781-1332-600 & 15:39:58.09 &  +46:00:40.0 &  1.5271 & 23.39 &   0 &   4.26 &   1 &   0 & \nodata \\ 
53149-1581-197 & 15:39:59.23 &  +32:05:10.7 &  1.5055 &  9.31 &   0 &   1.60 &   0 &   0 & \nodata \\ 
53846-1849-475 & 15:39:59.77 &  +26:21:12.6 &  2.4422 & 19.97 &   0 &   3.82 &   1 &   0 & \nodata \\ 
54567-2517-307 & 15:40:00.45 &  +13:27:45.0 &  1.2950 &  6.02 &   0 &   2.95 &   0 &   0 & \nodata \\ 
52378-0795-568 & 15:40:00.50 &  +52:27:13.5 &  2.2092 &  9.41 &   0 &   3.64 &   0 &   0 & \nodata \\ 
53534-1653-381 & 15:40:02.06 &  +28:17:35.9 &  2.7715 & 18.23 &   0 &   3.52 &   1 &   3 & 0.148 \\ 
52753-1294-597 & 15:40:02.45 &  +38:18:38.1 &  1.7458 &  8.21 &   0 &   3.34 &   0 &   0 & \nodata \\ 
53846-1849-409 & 15:40:02.64 &  +26:34:52.0 &  0.9930 &  9.11 &   0 &   2.60 &   0 &   0 & \nodata \\ 
54562-2955-186 & 15:40:03.02 &  +01:10:55.2 &  2.0389 &  9.07 &   0 &   1.32 &   3 &   0 & \nodata \\ 
54240-2516-201 & 15:40:03.72 &  +10:44:59.1 &  1.7868 &  5.63 &   0 &   1.00 &   0 &   0 & \nodata \\ 
54240-2516-407 & 15:40:04.64 &  +12:06:22.3 &  1.5244 &  8.77 &   0 &   3.73 &   0 &   0 & \nodata \\ 
52781-1332-586 & 15:40:05.94 &  +46:19:50.1 &  0.7315 & 20.53 &   0 &   4.67 &   0 &   0 & \nodata \\ 
54567-1836-445 & 15:40:06.45 &  +06:08:15.7 &  1.7797 &  8.56 &   0 &   0.34 &   0 &   1 & 0.079 \\ 
52026-0593-036 & 15:40:07.52 &  +02:44:20.3 &  0.8145 &  8.91 &   0 &   2.77 &   0 &   0 & \nodata \\ 
53149-1581-368 & 15:40:07.59 &  +33:46:52.3 &  1.3278 & 15.12 &   0 &   3.16 &   1 &   0 & \nodata \\ 
53846-1849-284 & 15:40:07.66 &  +25:28:35.9 &  0.6847 &  4.45 &   0 &   0.70 &   0 &   0 & \nodata \\ 
53556-2169-342 & 15:40:08.44 &  +23:25:55.3 &  1.8415 &  6.24 &   0 &   3.66 &   1 &   0 & \nodata \\ 
52413-0926-190 & 15:40:08.66 & --01:58:26.9 &  2.1667 & 17.35 &   0 &   0.99 &   0 &   0 & \nodata \\ 
54592-2782-038 & 15:40:08.79 &  +15:09:54.3 &  0.7128 & 15.08 &   0 &   1.47 &   0 &   0 & \nodata \\ 
53889-2167-422 & 15:40:08.85 &  +18:42:29.4 &  1.8978 &  4.63 &   0 &   3.89 &   0 &   0 & \nodata \\ 
54563-2795-561 & 15:40:09.17 &  +17:31:03.5 &  1.0403 &  7.36 &   0 &   3.24 &   0 &   0 & \nodata \\ 
53859-1724-433 & 15:40:09.85 &  +08:08:20.6 &  0.8466 &  8.10 &   0 &   1.70 &   0 &   0 & \nodata \\ 
53534-1653-414 & 15:40:10.30 &  +29:04:54.0 &  1.5819 &  6.81 &   0 &   4.11 &   1 &   0 & \nodata \\ 
54592-2782-027 & 15:40:10.42 &  +14:31:58.3 &  0.8163 &  8.56 &   0 &   0.97 &   0 &   0 & \nodata \\ 
53149-1581-424 & 15:40:10.96 &  +32:47:00.2 &  2.2417 &  5.20 &   0 &   2.84 &   0 &   0 & \nodata \\ 
52875-1416-351 & 15:40:11.24 &  +36:29:49.1 &  2.2159 & 17.62 &   0 &   0.30 &   0 &   1 & 0.064 \\ 
53534-1653-387 & 15:40:12.09 &  +28:28:54.5 &  1.9114 & 10.63 &   0 &   3.01 &   0 &   0 & \nodata \\ 
54266-1725-186 & 15:40:12.15 &  +09:13:46.6 &  1.7450 &  8.81 &   0 &   3.26 &   0 &   0 & \nodata \\ 
52466-1052-626 & 15:40:12.27 &  +43:34:11.3 &  2.1594 & 16.44 &   0 &   4.36 &   0 &   0 & \nodata \\ 
54563-2795-055 & 15:40:12.42 &  +15:53:06.5 &  0.9135 & 13.25 &   0 &   1.32 &   0 &   0 & \nodata \\ 
53135-1389-505 & 15:40:12.89 &  +30:45:19.6 &  1.7086 &  8.25 &   0 &   2.31 &   0 &   1 & 0.040 \\ 
54232-2166-158 & 15:40:15.12 &  +21:12:01.6 &  2.2341 &  6.90 &   0 &   4.13 &   3 &   3 & 0.138 \\ 
54240-2516-394 & 15:40:15.77 &  +11:36:06.9 &  2.7447 &  7.54 &   0 &   3.51 &   0 &   3 & 0.170 \\ 
52781-1332-585 & 15:40:15.82 &  +46:27:01.6 &  2.0298 & 16.22 &   0 &   4.63 &   0 &   0 & \nodata \\ 
52026-0593-012 & 15:40:16.15 &  +03:11:44.9 &  1.8709 &  4.95 &   0 &   2.13 &   1 &   0 & \nodata \\ 
52875-1416-341 & 15:40:16.18 &  +36:46:03.5 &  2.2341 & 17.02 &   0 &   0.53 &   1 &   1 & 0.031 \\ 
54232-2166-442 & 15:40:16.51 &  +22:06:09.4 &  1.4044 &  4.04 &   0 &   3.66 &   1 &   0 & \nodata \\ 
52072-0617-275 & 15:40:17.02 &  +55:59:59.8 &  0.7623 &  8.44 &   0 &   2.48 &   0 &   0 & \nodata \\ 
52413-0926-473 & 15:40:17.04 & --01:27:10.4 &  1.8798 &  6.65 &   0 &   4.23 &   0 &   0 & \nodata \\ 
52872-1402-192 & 15:40:17.25 &  +34:44:11.9 &  0.9651 &  8.64 &   0 &   2.29 &   0 &   0 & \nodata \\ 
54232-2166-143 & 15:40:17.29 &  +20:34:20.4 &  1.1919 &  8.68 &   0 &   0.43 &   0 &   0 & \nodata \\ 
53167-1821-373 & 15:40:17.48 &  +06:37:57.3 &  1.6544 &  4.74 &   0 &   4.25 &   1 &   0 & \nodata \\ 
53135-1389-506 & 15:40:17.98 &  +30:44:38.8 &  1.8922 &  4.70 &   0 &   0.32 &   0 &   0 & \nodata \\ 
54266-1725-430 & 15:40:18.89 &  +09:52:36.4 &  1.1647 &  6.43 &   0 &   3.41 &   0 &   0 & \nodata \\ 
53917-2165-504 & 15:40:19.14 &  +24:17:52.5 &  0.6327 &  4.33 &   0 &   0.89 &   0 &   0 & \nodata \\ 
52072-0617-292 & 15:40:19.64 &  +55:27:22.7 &  0.8375 &  6.70 &   0 &   4.40 &   0 &   0 & \nodata \\ 
53917-2165-116 & 15:40:20.13 &  +23:51:16.6 &  1.9697 & 17.58 &   0 &   0.08 &   1 &   0 & \nodata \\ 
54232-2166-160 & 15:40:20.51 &  +21:16:01.2 &  3.9385 &  4.88 &   0 &   4.30 &   0 &   2 & 0.115 \\ 
54562-2955-407 & 15:40:21.16 &  +02:07:50.3 &  1.6788 &  9.81 &   0 &   3.66 &   0 &   0 & \nodata \\ 
54592-2782-585 & 15:40:21.40 &  +15:24:00.9 &  1.5260 &  4.61 &   0 &   4.79 &   2 &   0 & \nodata \\ 
54563-2795-052 & 15:40:21.72 &  +15:43:25.8 &  0.6630 &  9.44 &   0 &   1.70 &   0 &   0 & \nodata \\ 
54240-2516-218 & 15:40:24.83 &  +10:42:45.4 &  1.7783 & 10.66 &   0 &   1.46 &   0 &   0 & \nodata \\ 
52401-0796-206 & 15:40:25.17 &  +50:27:00.4 &  0.5242 &  4.50 &   0 &   2.65 &   0 &   0 & \nodata \\ 
54232-2166-157 & 15:40:25.23 &  +21:14:45.6 &  0.3908 &  5.82 &   0 &   2.06 &   0 &   0 & \nodata \\ 
52374-0616-158 & 15:40:25.42 &  +53:51:29.9 &  1.8317 &  8.46 &   0 &   3.09 &   1 &   0 & \nodata \\ 
51663-0315-503 & 15:40:25.44 &  +00:31:49.8 &  0.6851 &  4.89 &   0 &   2.60 &   0 &   0 & \nodata \\ 
52875-1416-343 & 15:40:26.66 &  +36:33:54.9 &  1.3710 &  4.41 &   0 &   3.55 &   0 &   0 & \nodata \\ 
54567-1836-448 & 15:40:27.03 &  +05:56:22.0 &  0.7213 &  5.47 &   0 &   1.25 &   0 &   0 & \nodata \\ 
52753-1294-600 & 15:40:27.45 &  +38:19:20.0 &  2.4205 &  4.73 &   0 &   3.19 &   1 &   0 & \nodata \\ 
52782-1333-386 & 15:40:27.58 &  +45:02:38.1 &  1.0617 &  6.96 &   0 &   3.18 &   0 &   0 & \nodata \\ 
52049-0618-288 & 15:40:29.06 &  +52:30:05.4 &  1.1682 &  8.59 &   0 &   1.98 &   0 &   0 & \nodata \\ 
54567-2517-341 & 15:40:30.18 &  +14:27:09.2 &  0.9068 & 11.77 &   0 &   2.71 &   2 &   0 & \nodata \\ 
53135-1389-176 & 15:40:30.28 &  +30:20:44.3 &  1.2725 & 11.81 &   0 &   2.46 &   0 &   0 & \nodata \\ 
53149-1581-401 & 15:40:32.10 &  +33:38:11.5 &  1.6046 &  4.35 &   0 &   3.80 &   1 &   0 & \nodata \\ 
52072-0617-276 & 15:40:33.13 &  +55:51:39.5 &  1.7218 &  6.05 &   0 &   3.45 &   1 &   1 & 0.082 \\ 
52738-1167-093 & 15:40:34.15 &  +47:43:57.1 &  0.5282 &  5.00 &   0 &   2.65 &   0 &   0 & \nodata \\ 
53171-1680-472 & 15:40:35.85 &  +39:45:18.0 &  1.4449 & 13.81 &   0 &   0.53 &   3 &   0 & \nodata \\ 
52738-1167-508 & 15:40:37.03 &  +48:52:53.0 &  0.8087 &  5.30 &   0 &   2.23 &   0 &   0 & \nodata \\ 
54232-2166-514 & 15:40:37.08 &  +21:30:08.6 &  0.6546 &  5.18 &   0 &   1.44 &   0 &   0 & \nodata \\ 
52347-0615-025 & 15:40:37.57 &  +58:03:34.3 &  1.2500 &  7.16 &   0 &   0.01 &   0 &   0 & \nodata \\ 
53135-1389-549 & 15:40:37.61 &  +30:53:35.1 &  0.8938 & 14.59 &   0 &   2.17 &   0 &   0 & \nodata \\ 
54232-2166-550 & 15:40:38.80 &  +21:44:37.2 &  0.7172 &  6.74 &   0 &   3.68 &   0 &   0 & \nodata \\ 
52782-1333-384 & 15:40:39.36 &  +44:55:27.8 &  1.1679 & 11.89 &   0 &   3.61 &   0 &   0 & \nodata \\ 
54592-2782-040 & 15:40:39.52 &  +15:00:29.8 &  1.9290 & 22.35 &   0 &   0.72 &   0 &   0 & \nodata \\ 
53534-1653-447 & 15:40:40.45 &  +29:10:55.9 &  1.6897 &  8.42 &   0 &   1.84 &   1 &   0 & \nodata \\ 
52753-1294-604 & 15:40:40.55 &  +38:33:52.7 &  1.4178 &  9.07 &   0 &   3.19 &   1 &   0 & \nodata \\ 
53859-1724-466 & 15:40:41.13 &  +08:16:30.2 &  1.3598 & 15.92 &   0 &   4.14 &   1 &   0 & \nodata \\ 
53145-1580-360 & 15:40:41.20 &  +31:53:57.3 &  1.1847 &  6.83 &   0 &   4.28 &   0 &   0 & \nodata \\ 
53149-1581-412 & 15:40:41.92 &  +33:13:08.1 &  0.7990 & 11.25 &   0 &   4.46 &   0 &   0 & \nodata \\ 
54240-2516-213 & 15:40:41.96 &  +10:54:26.5 &  3.2778 & 10.75 &   0 &   2.81 &   0 &   2 & 0.092 \\ 
54563-2795-116 & 15:40:42.09 &  +16:37:31.5 &  3.2756 & 21.51 &   0 &   2.65 &   0 &   1 & 0.056 \\ 
53149-1581-475 & 15:40:42.89 &  +32:33:07.2 &  0.9173 &  9.35 &   0 &   4.44 &   1 &   0 & \nodata \\ 
52468-1053-306 & 15:40:42.97 &  +41:38:16.4 &  2.5158 & 11.75 &   0 &   4.82 &   5 &   2 & 0.106 \\ 
52072-0617-371 & 15:40:43.08 &  +57:22:02.1 &  1.9679 &  9.44 &   0 &   2.60 &   0 &   1 & 0.045 \\ 
52872-1402-424 & 15:40:43.26 &  +34:56:06.7 &  1.7375 &  4.55 &   0 &   4.66 &   0 &   0 & \nodata \\ 
54592-2782-634 & 15:40:43.50 &  +15:44:16.1 &  1.5770 &  4.84 &   0 &   1.00 &   0 &   0 & \nodata \\ 
53889-2167-476 & 15:40:46.64 &  +18:11:04.8 &  1.4188 &  9.45 &   0 &   4.58 &   0 &   0 & \nodata \\ 
54240-2516-419 & 15:40:47.38 &  +12:21:43.1 &  1.2468 &  4.68 &   0 &   3.94 &   0 &   0 & \nodata \\ 
52782-1333-284 & 15:40:48.11 &  +43:52:45.1 &  2.1512 &  9.63 &   0 &   2.45 &   0 &   0 & \nodata \\ 
52401-0796-276 & 15:40:48.21 &  +49:58:06.0 &  1.9677 &  9.40 &   0 &   3.36 &   0 &   0 & \nodata \\ 
53846-1849-477 & 15:40:48.85 &  +26:09:33.9 &  1.9737 & 10.33 &   0 &   3.22 &   3 &   3 & 0.150 \\ 
54240-2516-424 & 15:40:49.08 &  +11:55:32.5 &  1.4724 &  9.60 &   0 &   3.65 &   0 &   0 & \nodata \\ 
54562-2955-498 & 15:40:49.41 &  +02:06:25.7 &  2.1968 & 10.40 &   0 &   4.69 &   0 &   0 & \nodata \\ 
52872-1402-464 & 15:40:49.84 &  +34:59:43.0 &  1.0535 &  7.00 &   0 &   3.96 &   1 &   0 & \nodata \\ 
54563-2795-112 & 15:40:49.91 &  +16:38:52.5 &  0.7060 &  7.37 &   0 &   1.53 &   0 &   0 & \nodata \\ 
53135-1389-207 & 15:40:50.21 &  +29:25:27.5 &  0.4844 &  7.44 &   0 &   0.34 &   0 &   0 & \nodata \\ 
53135-1389-209 & 15:40:50.71 &  +29:21:31.2 &  2.1512 &  6.28 &   0 &   3.61 &   1 &   1 & 0.048 \\ 
52374-0616-494 & 15:40:51.37 &  +54:25:51.2 &  1.4811 & 11.30 &   0 &   4.53 &   0 &   0 & \nodata \\ 
52378-0795-005 & 15:40:52.02 &  +51:34:56.3 &  1.5260 &  5.53 &   0 &   4.04 &   1 &   0 & \nodata \\ 
51663-0315-150 & 15:40:52.05 & --00:18:22.6 &  1.8557 &  7.17 &   0 &   1.58 &   3 &   1 & 0.044 \\ 
53145-1580-316 & 15:40:52.36 &  +31:43:28.6 &  1.5031 & 19.74 &   0 &   2.51 &   0 &   0 & \nodata \\ 
52374-0616-515 & 15:40:52.44 &  +55:11:04.6 &  1.9254 & 11.33 &   0 &   2.29 &   0 &   0 & \nodata \\ 
52872-1402-212 & 15:40:52.94 &  +34:05:37.5 &  1.9443 & 14.66 &   0 &   0.19 &   1 &   1 & 0.051 \\ 
53886-2168-353 & 15:40:52.94 &  +20:44:05.0 &  1.3608 &  9.89 &   0 &   3.30 &   0 &   0 & \nodata \\ 
52466-1052-003 & 15:40:53.33 &  +42:21:48.3 &  1.5378 &  6.62 &   0 &   4.15 &   3 &   0 & \nodata \\ 
53917-2165-057 & 15:40:54.50 &  +23:05:05.2 &  0.8504 &  4.05 &   0 &   1.69 &   0 &   0 & \nodata \\ 
52731-1168-303 & 15:40:56.73 &  +46:33:16.5 &  1.8927 & 17.37 &   0 &   1.48 &   1 &   0 & \nodata \\ 
52731-1168-354 & 15:40:56.94 &  +46:48:21.4 &  1.3632 & 32.47 &   0 &   2.50 &   1 &   0 & \nodata \\ 
52781-1332-623 & 15:40:57.10 &  +46:17:01.9 &  0.9436 & 15.82 &   0 &   2.10 &   1 &   0 & \nodata \\ 
52401-0796-213 & 15:40:57.77 &  +50:33:20.4 &  1.4647 &  7.14 &   0 &   0.40 &   1 &   0 & \nodata \\ 
52738-1167-041 & 15:40:58.70 &  +47:38:27.6 &  2.5663 &  4.48 &   0 &   3.53 &   1 &   0 & \nodata \\ 
53135-1389-545 & 15:40:58.77 &  +30:49:52.0 &  1.2235 &  6.86 &   0 &   4.84 &   0 &   0 & \nodata \\ 
52738-1167-157 & 15:40:58.89 &  +48:23:10.4 &  2.0269 &  8.71 &   0 &   0.66 &   0 &   2 & 0.090 \\ 
52738-1167-046 & 15:40:59.19 &  +47:36:43.7 &  3.1334 & 10.84 &   0 &   4.39 &   1 &   1 & 0.046 \\ 
52045-0594-353 & 15:40:59.22 &  +03:33:00.0 &  1.5670 &  5.36 &   0 &   3.57 &   0 &   0 & \nodata \\ 
53534-1653-242 & 15:41:00.47 &  +27:15:55.0 &  1.1465 &  9.53 &   0 &   4.89 &   0 &   0 & \nodata \\ 
54567-1836-481 & 15:41:00.83 &  +05:13:24.7 &  1.6052 &  7.04 &   0 &   3.69 &   2 &   0 & \nodata \\ 
54232-2166-049 & 15:41:01.01 &  +19:51:56.8 &  0.5465 &  7.66 &   0 &   4.08 &   0 &   0 & \nodata \\ 
53889-2167-419 & 15:41:01.27 &  +19:06:52.4 &  1.5560 & 16.23 &   0 &   1.47 &   0 &   0 & \nodata \\ 
53534-1653-448 & 15:41:01.28 &  +28:56:38.4 &  0.8422 &  8.81 &   0 &   1.84 &   0 &   0 & \nodata \\ 
52374-0616-195 & 15:41:02.52 &  +53:00:48.2 &  2.5656 &  6.09 &   0 &   0.03 &   2 &   0 & \nodata \\ 
54563-2795-612 & 15:41:03.02 &  +17:23:30.6 &  2.1890 & 11.40 &   0 &   3.84 &   3 &   4 & 0.169 \\ 
53149-1581-406 & 15:41:03.81 &  +33:30:44.2 &  1.6395 &  8.78 &   0 &   4.61 &   1 &   0 & \nodata \\ 
54266-1725-443 & 15:41:04.99 &  +10:30:31.5 &  1.1522 & 10.15 &   0 &   0.35 &   0 &   0 & \nodata \\ 
54567-2517-395 & 15:41:05.16 &  +14:02:28.7 &  2.0893 & 12.81 &   0 &   3.92 &   0 &   0 & \nodata \\ 
53886-2168-352 & 15:41:06.17 &  +20:22:10.3 &  0.9076 &  8.93 &   0 &   3.82 &   0 &   0 & \nodata \\ 
53846-1849-297 & 15:41:06.40 &  +25:07:45.5 &  1.9239 &  9.75 &   0 &   2.38 &   0 &   0 & \nodata \\ 
52413-0926-140 & 15:41:06.54 & --02:11:49.1 &  0.8584 &  4.74 &   0 &   0.26 &   0 &   0 & \nodata \\ 
53917-2165-570 & 15:41:06.73 &  +24:53:02.1 &  1.8934 &  7.10 &   0 &   2.48 &   1 &   0 & \nodata \\ 
51663-0315-146 & 15:41:07.47 & --00:37:16.0 &  0.7552 & 17.98 &   0 &   1.03 &   0 &   0 & \nodata \\ 
54232-2166-102 & 15:41:07.81 &  +20:36:08.8 &  0.5081 & 15.03 &   0 &   1.09 &   0 &   0 & \nodata \\ 
52468-1053-388 & 15:41:09.84 &  +41:56:50.8 &  0.6121 & 34.82 &   0 &   3.16 &   0 &   0 & \nodata \\ 
54567-2517-333 & 15:41:10.13 &  +14:36:21.7 &  0.9226 &  8.21 &   0 &   3.64 &   0 &   0 & \nodata \\ 
53917-2165-571 & 15:41:10.29 &  +24:59:30.2 &  1.1219 & 13.18 &   0 &   3.18 &   0 &   0 & \nodata \\ 
53149-1581-481 & 15:41:10.58 &  +33:04:22.3 &  0.9821 & 10.89 &   0 &   1.51 &   0 &   0 & \nodata \\ 
53846-1849-444 & 15:41:11.05 &  +26:34:24.6 &  1.4796 & 15.27 &   0 &   2.32 &   1 &   0 & \nodata \\ 
53859-1724-185 & 15:41:12.63 &  +07:49:52.1 &  3.3630 & 12.23 &   0 &   0.03 &   2 &   0 & \nodata \\ 
54562-2955-082 & 15:41:12.87 &  +00:50:32.0 &  1.1387 & 13.60 &   0 &   1.48 &   0 &   0 & \nodata \\ 
52782-1333-293 & 15:41:13.03 &  +43:58:16.7 &  1.5451 & 42.31 &   0 &   3.81 &   1 &   0 & \nodata \\ 
54563-2795-557 & 15:41:14.18 &  +16:58:30.0 &  1.3750 &  8.98 &   0 &   2.46 &   0 &   0 & \nodata \\ 
53149-1581-212 & 15:41:14.33 &  +31:18:31.2 &  1.2089 &  8.20 &   0 &   0.25 &   0 &   0 & \nodata \\ 
52731-1168-336 & 15:41:14.41 &  +47:31:38.1 &  3.0414 &  4.42 &   0 &   1.52 &   0 &   0 & \nodata \\ 
54567-2517-203 & 15:41:14.62 &  +12:38:55.0 &  1.1403 & 15.01 &   0 &   1.88 &   0 &   0 & \nodata \\ 
54266-1725-187 & 15:41:15.11 &  +09:32:09.3 &  1.8009 &  9.86 &   0 &   4.35 &   0 &   0 & \nodata \\ 
52413-0926-491 & 15:41:15.79 & --01:42:08.6 &  0.5690 & 11.86 &   0 &   0.76 &   0 &   0 & \nodata \\ 
54562-2955-092 & 15:41:16.16 &  +01:04:40.6 &  0.8797 &  9.62 &   0 &   4.30 &   0 &   0 & \nodata \\ 
53534-1653-443 & 15:41:16.17 &  +29:05:32.3 &  1.2295 & 10.27 &   0 &   2.32 &   0 &   0 & \nodata \\ 
52468-1053-264 & 15:41:16.39 &  +41:19:53.4 &  2.9518 & 13.56 &   0 &   1.93 &   0 &   1 & 0.049 \\ 
54567-2517-375 & 15:41:16.99 &  +14:40:00.8 &  0.6395 &  7.09 &   0 &   3.95 &   0 &   0 & \nodata \\ 
54266-1725-454 & 15:41:17.05 &  +10:09:10.9 &  1.2892 &  6.68 &   0 &   1.79 &   0 &   0 & \nodata \\ 
52374-0616-517 & 15:41:17.39 &  +54:52:39.2 &  1.6686 & 10.23 &   0 &   3.50 &   0 &   0 & \nodata \\ 
52468-1053-322 & 15:41:17.97 &  +42:38:05.0 &  2.1535 & 11.87 &   0 &   1.12 &   1 &   2 & 0.111 \\ 
53171-1680-185 & 15:41:18.55 &  +39:05:47.5 &  3.7785 &  5.05 &   0 &   0.65 &   0 &   0 & \nodata \\ 
52072-0617-254 & 15:41:18.74 &  +55:45:47.2 &  1.3936 &  9.25 &   0 &   3.39 &   0 &   0 & \nodata \\ 
53859-1724-196 & 15:41:19.06 &  +07:40:59.8 &  0.5571 & 20.58 &   0 &   3.64 &   0 &   0 & \nodata \\ 
53886-2168-265 & 15:41:19.15 &  +20:06:41.1 &  1.6774 &  5.52 &   0 &   0.74 &   1 &   0 & \nodata \\ 
52401-0796-166 & 15:41:19.98 &  +50:38:03.2 &  0.6908 & 19.02 &   0 &   0.95 &   0 &   0 & \nodata \\ 
52374-0616-496 & 15:41:20.14 &  +54:25:00.5 &  1.6523 & 18.72 &   0 &   2.16 &   0 &   0 & \nodata \\ 
53917-2165-113 & 15:41:21.41 &  +23:38:46.6 &  1.9640 &  9.21 &   0 &   0.47 &   0 &   0 & \nodata \\ 
53149-1581-404 & 15:41:21.65 &  +33:43:07.9 &  1.1962 &  8.78 &   0 &   3.71 &   0 &   0 & \nodata \\ 
53846-1849-170 & 15:41:21.93 &  +25:31:57.0 &  1.7973 & 25.74 &   0 &   3.42 &   1 &   0 & \nodata \\ 
54266-1725-182 & 15:41:22.16 &  +09:08:54.9 &  2.5893 & 10.03 &   0 &   2.21 &   2 &   0 & \nodata \\ 
52401-0796-227 & 15:41:22.46 &  +49:33:09.3 &  2.0659 &  8.73 &   0 &   3.44 &   2 &   2 & 0.078 \\ 
53846-1849-447 & 15:41:24.12 &  +27:01:00.6 &  0.3881 & 13.24 &   0 &   1.70 &   0 &   0 & \nodata \\ 
52872-1402-441 & 15:41:24.48 &  +35:29:07.6 &  3.2072 &  4.70 &   0 &   3.13 &   0 &   0 & \nodata \\ 
54240-2516-474 & 15:41:24.81 &  +11:36:00.1 &  2.2851 & 18.05 &   0 &   2.35 &   1 &   0 & \nodata \\ 
54562-2955-492 & 15:41:24.86 &  +02:05:40.3 &  1.9314 &  6.47 &   0 &   3.33 &   3 &   0 & \nodata \\ 
52374-0616-127 & 15:41:25.46 &  +53:48:13.0 &  2.5247 &  6.76 &   0 &   4.66 &   0 &   0 & \nodata \\ 
54562-2955-088 & 15:41:26.98 &  +00:52:17.4 &  0.8272 &  4.80 &   0 &   0.18 &   0 &   0 & \nodata \\ 
53171-1680-401 & 15:41:27.25 &  +40:57:20.2 &  0.6858 &  9.04 &   0 &   4.42 &   0 &   0 & \nodata \\ 
53149-1581-166 & 15:41:27.40 &  +32:09:39.9 &  1.3801 &  7.99 &   0 &   0.92 &   0 &   0 & \nodata \\ 
52753-1294-637 & 15:41:28.91 &  +38:00:03.7 &  1.8374 & 12.02 &   0 &   1.24 &   0 &   1 & 0.034 \\ 
53556-2169-281 & 15:41:29.72 &  +22:16:16.1 &  1.5959 &  9.78 &   0 &   1.35 &   1 &   0 & \nodata \\ 
53171-1680-405 & 15:41:29.73 &  +40:59:49.5 &  0.4260 &  8.48 &   0 &   4.07 &   0 &   0 & \nodata \\ 
52045-0594-306 & 15:41:30.59 &  +02:25:01.8 &  1.2729 &  6.53 &   0 &   0.43 &   1 &   0 & \nodata \\ 
52875-1416-396 & 15:41:31.34 &  +36:42:44.3 &  1.5552 & 15.50 &   0 &   0.03 &   0 &   0 & \nodata \\ 
52045-0594-381 & 15:41:31.41 &  +03:38:49.9 &  1.6918 & 12.43 &   0 &   4.02 &   0 &   0 & \nodata \\ 
53889-2167-472 & 15:41:31.50 &  +18:15:02.6 &  1.6691 & 10.28 &   0 &   4.10 &   2 &   0 & \nodata \\ 
52401-0796-451 & 15:41:31.83 &  +50:46:08.9 &  0.5338 & 12.40 &   0 &   3.69 &   0 &   0 & \nodata \\ 
54240-2516-188 & 15:41:32.68 &  +11:01:21.3 &  0.7328 &  9.59 &   0 &   2.37 &   0 &   0 & \nodata \\ 
52413-0926-459 & 15:41:32.76 & --01:07:56.9 &  1.7296 &  7.86 &   0 &   0.15 &   2 &   1 & 0.029 \\ 
52468-1053-285 & 15:41:33.84 &  +41:01:25.6 &  0.4350 & 13.26 &   0 &   1.27 &   0 &   0 & \nodata \\ 
52401-0796-441 & 15:41:34.26 &  +51:10:42.7 &  0.6179 &  5.90 &   0 &   1.67 &   0 &   0 & \nodata \\ 
52872-1402-172 & 15:41:34.89 &  +34:34:39.1 &  0.9980 &  9.68 &   0 &   3.31 &   0 &   0 & \nodata \\ 
53889-2167-241 & 15:41:34.97 &  +17:27:34.8 &  3.1778 & 11.54 &   0 &   2.42 &   0 &   0 & \nodata \\ 
53171-1680-241 & 15:41:35.46 &  +38:34:26.1 &  1.5487 & 10.34 &   0 &   2.67 &   4 &   0 & \nodata \\ 
52374-0616-137 & 15:41:37.42 &  +53:59:11.6 &  1.1598 &  8.10 &   0 &   4.41 &   0 &   0 & \nodata \\ 
54240-2516-476 & 15:41:37.68 &  +11:44:21.0 &  2.8765 &  7.35 &   0 &   2.32 &   1 &   2 & 0.076 \\ 
52782-1333-418 & 15:41:38.97 &  +45:38:13.3 &  0.9004 &  7.52 &   0 &   3.20 &   0 &   0 & \nodata \\ 
54232-2166-103 & 15:41:39.48 &  +20:33:24.8 &  1.4253 &  9.74 &   0 &   3.20 &   2 &   0 & \nodata \\ 
52045-0594-302 & 15:41:39.55 &  +02:34:15.7 &  1.2607 & 11.21 &   0 &   1.63 &   0 &   0 & \nodata \\ 
52753-1294-030 & 15:41:40.64 &  +37:36:05.4 &  2.0208 & 11.92 &   0 &   3.26 &   0 &   0 & \nodata \\ 
54567-2517-122 & 15:41:41.91 &  +12:37:35.0 &  0.5672 &  7.32 &   0 &   2.72 &   0 &   0 & \nodata \\ 
53149-1581-445 & 15:41:42.01 &  +33:27:56.7 &  1.5250 &  6.36 &   0 &   3.63 &   0 &   0 & \nodata \\ 
52738-1167-542 & 15:41:42.25 &  +48:45:29.0 &  2.0009 &  5.80 &   0 &   3.98 &   1 &   2 & 0.124 \\ 
52374-0616-500 & 15:41:42.59 &  +54:19:06.2 &  1.1856 &  6.34 &   0 &   3.23 &   1 &   0 & \nodata \\ 
54232-2166-046 & 15:41:42.72 &  +19:46:37.3 &  1.2629 &  4.87 &   0 &   3.95 &   1 &   0 & \nodata \\ 
53556-2169-317 & 15:41:43.50 &  +22:32:35.6 &  0.8894 & 24.61 &   0 &   0.63 &   0 &   0 & \nodata \\ 
53846-1849-257 & 15:41:43.65 &  +25:15:00.7 &  0.4698 & 11.71 &   0 &   4.11 &   0 &   0 & \nodata \\ 
53534-1653-244 & 15:41:43.91 &  +27:16:15.2 &  1.0711 &  8.22 &   0 &   3.17 &   0 &   0 & \nodata \\ 
53171-1680-417 & 15:41:44.49 &  +40:43:07.6 &  1.4253 &  4.87 &   0 &   3.53 &   1 &   0 & \nodata \\ 
52374-0616-485 & 15:41:44.73 &  +54:23:52.0 &  0.4872 &  4.51 &   0 &   3.71 &   0 &   0 & \nodata \\ 
52466-1052-015 & 15:41:45.40 &  +42:42:40.6 &  1.4555 & 14.44 &   0 &   1.36 &   0 &   0 & \nodata \\ 
54567-2517-435 & 15:41:45.44 &  +14:21:58.6 &  0.9523 &  7.49 &   0 &   3.79 &   1 &   0 & \nodata \\ 
54567-2517-182 & 15:41:46.66 &  +13:17:57.3 &  1.6000 &  9.74 &   0 &   2.92 &   1 &   0 & \nodata \\ 
54243-2518-305 & 15:41:48.64 &  +15:27:11.1 &  2.1916 & 10.21 &   0 &   2.11 &   1 &   1 & 0.052 \\ 
52049-0618-296 & 15:41:48.81 &  +52:30:52.0 &  2.0560 & 10.63 &   0 &   2.70 &   0 &   0 & \nodata \\ 
54240-2516-197 & 15:41:50.14 &  +11:28:52.7 &  1.4169 &  4.67 &   0 &   3.79 &   0 &   0 & \nodata \\ 
54240-2516-472 & 15:41:50.30 &  +11:53:23.4 &  1.5172 & 10.57 &   0 &   4.41 &   0 &   0 & \nodata \\ 
52468-1053-377 & 15:41:51.21 &  +42:13:56.9 &  1.3758 & 10.09 &   0 &   1.03 &   0 &   0 & \nodata \\ 
52753-1294-640 & 15:41:51.84 &  +38:08:30.8 &  1.8332 &  6.37 &   0 &   0.12 &   0 &   0 & \nodata \\ 
52401-0796-428 & 15:41:52.85 &  +51:27:13.7 &  1.1731 &  5.05 &   0 &   3.19 &   0 &   0 & \nodata \\ 
53149-1581-220 & 15:41:53.46 &  +31:53:29.4 &  2.5577 & 14.01 &   0 &   2.27 &   2 &   3 & 0.144 \\ 
53859-1724-173 & 15:41:53.90 &  +07:57:44.1 &  1.6140 & 31.39 &   0 &   4.17 &   1 &   0 & \nodata \\ 
54563-2795-616 & 15:41:55.77 &  +17:16:55.0 &  2.0117 &  6.32 &   0 &   4.32 &   1 &   0 & \nodata \\ 
53167-1821-474 & 15:41:56.52 &  +06:45:01.0 &  1.6739 &  8.79 &   0 &   2.63 &   2 &   0 & \nodata \\ 
52049-0618-284 & 15:41:56.93 &  +52:25:36.1 &  1.7549 & 13.15 &   0 &   4.39 &   0 &   1 & 0.056 \\ 
53149-1581-458 & 15:41:57.72 &  +33:11:29.6 &  1.2963 &  9.82 &   0 &   0.09 &   0 &   0 & \nodata \\ 
52782-1333-232 & 15:41:58.29 &  +44:30:48.2 &  1.6258 &  7.69 &   0 &   3.17 &   0 &   0 & \nodata \\ 
53846-1849-483 & 15:41:59.42 &  +26:12:42.3 &  0.9712 & 19.50 &   0 &   1.27 &   0 &   0 & \nodata \\ 
52466-1052-021 & 15:41:59.99 &  +42:55:35.2 &  2.1003 & 21.36 &   0 &   0.22 &   0 &   0 & \nodata \\ 
53917-2165-120 & 15:42:00.71 &  +23:52:05.8 &  3.7766 & 13.54 &   0 &   0.63 &   0 &   0 & \nodata \\ 
52401-0796-434 & 15:42:00.85 &  +51:34:17.3 &  1.7134 &  4.43 &   0 &   0.73 &   2 &   0 & \nodata \\ 
52466-1052-004 & 15:42:00.91 &  +42:23:57.8 &  2.2375 & 10.60 &   0 &   1.18 &   0 &   0 & \nodata \\ 
54232-2166-075 & 15:42:00.96 &  +20:45:40.4 &  1.8559 &  5.43 &   0 &   3.28 &   2 &   2 & 0.081 \\ 
52753-1294-632 & 15:42:01.13 &  +38:10:48.1 &  2.4969 & 28.53 &   0 &   2.71 &   0 &   1 & 0.044 \\ 
52413-0926-100 & 15:42:01.95 & --02:06:49.6 &  0.4821 &  6.43 &   0 &   1.17 &   0 &   0 & \nodata \\ 
54266-1725-168 & 15:42:02.52 &  +09:17:28.7 &  1.3842 &  4.06 &   0 &   1.97 &   0 &   0 & \nodata \\ 
52738-1167-585 & 15:42:02.75 &  +48:33:27.5 &  0.7463 &  6.39 &   0 &   1.76 &   0 &   0 & \nodata \\ 
53167-1821-456 & 15:42:02.89 &  +06:35:56.1 &  2.0490 &  5.52 &   0 &   4.80 &   0 &   1 & 0.042 \\ 
53149-1581-202 & 15:42:04.61 &  +31:37:58.0 &  1.9210 &  5.82 &   0 &   1.87 &   0 &   0 & \nodata \\ 
52072-0617-375 & 15:42:04.98 &  +57:36:51.3 &  2.3083 &  6.30 &   0 &   4.03 &   0 &   0 & \nodata \\ 
54562-2955-163 & 15:42:05.70 &  +01:06:40.9 &  0.8359 &  6.64 &   0 &   2.37 &   0 &   0 & \nodata \\ 
52872-1402-471 & 15:42:05.81 &  +35:18:13.0 &  1.1377 & 10.83 &   0 &   0.48 &   0 &   0 & \nodata \\ 
53149-1581-168 & 15:42:06.01 &  +32:07:23.2 &  1.7818 & 16.50 &   0 &   3.24 &   0 &   0 & \nodata \\ 
53149-1581-489 & 15:42:06.78 &  +33:05:02.9 &  1.8024 &  6.94 &   0 &   0.39 &   0 &   0 & \nodata \\ 
52872-1402-536 & 15:42:07.13 &  +35:46:32.2 &  0.4721 &  5.32 &   0 &   0.28 &   0 &   0 & \nodata \\ 
53886-2168-288 & 15:42:07.66 &  +19:15:25.6 &  2.5062 &  9.44 &   0 &   2.81 &   1 &   2 & 0.071 \\ 
52072-0617-183 & 15:42:07.67 &  +55:58:44.7 &  2.6705 &  5.84 &   0 &   1.00 &   0 &   0 & \nodata \\ 
53534-1653-252 & 15:42:07.91 &  +27:26:33.3 &  1.7460 &  9.38 &   0 &   4.84 &   1 &   2 & 0.063 \\ 
52466-1052-638 & 15:42:08.01 &  +43:21:30.0 &  1.8967 &  8.84 &   0 &   3.38 &   0 &   0 & \nodata \\ 
52049-0618-299 & 15:42:08.49 &  +52:46:38.2 &  1.2864 &  5.00 &   0 &   3.27 &   0 &   0 & \nodata \\ 
53886-2168-358 & 15:42:08.73 &  +20:22:16.7 &  1.3020 & 12.28 &   0 &   4.89 &   0 &   0 & \nodata \\ 
54240-2516-196 & 15:42:08.88 &  +11:04:14.1 &  1.9557 & 10.67 &   0 &   3.74 &   0 &   0 & \nodata \\ 
51663-0315-067 & 15:42:09.70 & --00:26:09.8 &  0.5734 & 10.76 &   0 &   0.79 &   0 &   0 & \nodata \\ 
53171-1680-220 & 15:42:10.06 &  +38:32:35.8 &  1.5640 & 13.94 &   0 &   2.46 &   0 &   0 & \nodata \\ 
51663-0315-597 & 15:42:10.15 &  +00:21:57.4 &  1.1188 & 15.80 &   0 &   4.03 &   0 &   0 & \nodata \\ 
52045-0594-409 & 15:42:10.24 &  +03:26:17.5 &  0.6328 &  5.13 &   0 &   3.01 &   0 &   0 & \nodata \\ 
52072-0617-205 & 15:42:12.18 &  +55:29:25.3 &  2.3612 &  6.83 &   0 &   4.83 &   0 &   0 & \nodata \\ 
52072-0617-366 & 15:42:12.28 &  +57:39:16.8 &  1.3482 &  4.71 &   0 &   3.37 &   0 &   0 & \nodata \\ 
54240-2516-165 & 15:42:12.90 &  +11:12:26.7 &  1.5384 &  6.91 &   0 &   3.47 &   1 &   0 & \nodata \\ 
53135-1389-619 & 15:42:13.07 &  +31:02:25.6 &  1.1027 & 19.79 &   0 &   0.16 &   0 &   0 & \nodata \\ 
54567-1836-518 & 15:42:13.12 &  +04:40:29.2 &  0.9362 & 12.98 &   0 &   3.73 &   1 &   0 & \nodata \\ 
52466-1052-029 & 15:42:13.14 &  +43:04:21.8 &  1.8419 &  4.07 &   0 &   0.13 &   0 &   0 & \nodata \\ 
54567-2517-428 & 15:42:13.52 &  +14:26:17.5 &  1.1910 &  4.99 &   0 &   0.73 &   0 &   0 & \nodata \\ 
51663-0315-073 & 15:42:14.58 & --00:20:58.3 &  1.7107 &  4.47 &   0 &   3.69 &   1 &   0 & \nodata \\ 
52731-1168-397 & 15:42:15.13 &  +46:59:44.6 &  1.4739 & 11.67 &   0 &   4.19 &   0 &   0 & \nodata \\ 
52875-1416-340 & 15:42:15.55 &  +36:50:30.2 &  1.9360 &  6.97 &   0 &   0.40 &   0 &   0 & \nodata \\ 
54240-2516-125 & 15:42:16.58 &  +10:39:27.3 &  2.0601 &  5.22 &   0 &   4.55 &   1 &   1 & 0.071 \\ 
53846-1849-486 & 15:42:17.34 &  +26:21:44.8 &  1.3174 & 10.05 &   0 &   4.65 &   1 &   0 & \nodata \\ 
52782-1333-412 & 15:42:19.13 &  +45:23:13.2 &  2.5220 & 29.79 &   0 &   2.11 &   0 &   1 & 0.046 \\ 
53889-2167-161 & 15:42:19.53 &  +17:56:07.7 &  1.6671 & 15.23 &   0 &   1.92 &   2 &   0 & \nodata \\ 
54567-2517-369 & 15:42:20.59 &  +14:51:50.9 &  1.4703 & 13.81 &   0 &   4.58 &   0 &   0 & \nodata \\ 
53171-1680-184 & 15:42:20.96 &  +39:06:45.8 &  1.3855 &  5.60 &   0 &   4.12 &   0 &   0 & \nodata \\ 
53534-1653-198 & 15:42:21.23 &  +27:52:46.3 &  1.2349 & 14.56 &   0 &   4.07 &   0 &   0 & \nodata \\ 
53846-1849-150 & 15:42:21.24 &  +25:33:55.4 &  1.0782 & 13.58 &   0 &   2.88 &   0 &   0 & \nodata \\ 
51663-0315-016 & 15:42:22.28 & --00:49:06.3 &  1.7256 & 12.10 &   0 &   1.26 &   1 &   0 & \nodata \\ 
52875-1416-327 & 15:42:22.33 &  +37:13:00.0 &  0.6179 & 16.07 &   0 &   0.90 &   0 &   0 & \nodata \\ 
53917-2165-614 & 15:42:23.38 &  +24:53:02.5 &  2.2188 & 24.77 &   0 &   4.10 &   0 &   0 & \nodata \\ 
53149-1581-205 & 15:42:24.97 &  +31:20:30.2 &  1.8395 & 21.28 &   0 &   0.94 &   0 &   0 & \nodata \\ 
54567-2517-124 & 15:42:25.31 &  +12:29:46.1 &  1.2255 & 22.29 &   0 &   1.50 &   0 &   0 & \nodata \\ 
53889-2167-260 & 15:42:25.81 &  +17:33:22.9 &  3.2597 & 10.19 &   0 &   3.12 &   0 &   1 & 0.032 \\ 
52401-0796-236 & 15:42:26.37 &  +49:31:46.6 &  2.2115 &  7.81 &   0 &   1.87 &   0 &   0 & \nodata \\ 
54232-2166-635 & 15:42:26.72 &  +21:25:35.0 &  1.1867 & 10.33 &   0 &   4.16 &   0 &   0 & \nodata \\ 
54567-2517-471 & 15:42:26.94 &  +14:22:00.3 &  1.6256 & 14.14 &   0 &   0.22 &   0 &   0 & \nodata \\ 
53135-1389-085 & 15:42:27.01 &  +29:42:02.7 &  0.4566 &  9.63 &   0 &   2.78 &   0 &   0 & \nodata \\ 
53171-1680-205 & 15:42:28.23 &  +38:33:39.2 &  1.6990 & 21.42 &   0 &   0.21 &   2 &   0 & \nodata \\ 
54567-2517-405 & 15:42:29.49 &  +14:50:45.0 &  2.8704 & 11.06 &   0 &   3.04 &   0 &   1 & 0.033 \\ 
52872-1402-092 & 15:42:29.99 &  +34:11:57.7 &  1.2996 &  9.05 &   0 &   2.79 &   0 &   0 & \nodata \\ 
52738-1167-102 & 15:42:30.09 &  +48:08:30.1 &  1.1455 &  8.08 &   0 &   3.84 &   1 &   0 & \nodata \\ 
54266-1725-490 & 15:42:30.15 &  +09:53:39.5 &  0.5152 &  8.84 &   0 &   4.32 &   0 &   0 & \nodata \\ 
52045-0594-430 & 15:42:31.51 &  +03:55:43.4 &  0.4273 & 16.77 &   0 &   1.25 &   0 &   0 & \nodata \\ 
52466-1052-631 & 15:42:31.76 &  +43:22:51.7 &  2.6228 &  7.52 &   0 &   3.21 &   0 &   2 & 0.072 \\ 
53171-1680-178 & 15:42:31.95 &  +39:08:54.8 &  2.3363 &  4.55 &   0 &   4.20 &   3 &   1 & 0.082 \\ 
52401-0796-233 & 15:42:32.03 &  +49:38:42.6 &  0.5896 & 15.04 &   0 &   0.44 &   0 &   0 & \nodata \\ 
53167-1821-249 & 15:42:33.74 &  +05:56:49.8 &  1.0420 & 10.03 &   0 &   1.07 &   0 &   0 & \nodata \\ 
53846-1849-497 & 15:42:34.05 &  +26:07:44.7 &  1.4686 & 17.69 &   0 &   0.81 &   0 &   0 & \nodata \\ 
51663-0315-598 & 15:42:34.33 &  +00:17:03.7 &  1.8088 & 12.21 &   0 &   1.74 &   0 &   0 & \nodata \\ 
54266-1725-535 & 15:42:34.34 &  +10:06:52.3 &  2.4568 & 11.36 &   0 &   0.42 &   0 &   0 & \nodata \\ 
52072-0617-469 & 15:42:34.55 &  +56:54:08.0 &  0.7214 & 14.49 &   0 &   0.07 &   0 &   0 & \nodata \\ 
52401-0796-504 & 15:42:36.21 &  +51:15:32.4 &  0.9878 &  8.66 &   0 &   2.76 &   1 &   0 & \nodata \\ 
53149-1581-210 & 15:42:36.35 &  +31:24:00.1 &  2.1244 & 15.66 &   0 &   1.97 &   1 &   0 & \nodata \\ 
54567-2517-127 & 15:42:36.63 &  +12:26:02.3 &  2.1945 &  7.06 &   0 &   2.85 &   4 &   1 & 0.050 \\ 
54567-1836-512 & 15:42:36.67 &  +04:51:07.5 &  1.7381 & 19.07 &   0 &   1.26 &   2 &   2 & 0.079 \\ 
54232-2166-617 & 15:42:36.80 &  +21:49:00.7 &  1.5860 & 10.74 &   0 &   1.66 &   0 &   0 & \nodata \\ 
52413-0926-044 & 15:42:36.83 & --02:05:36.6 &  3.0964 & 15.02 &   0 &   3.06 &   0 &   0 & \nodata \\ 
54266-1725-498 & 15:42:37.71 &  +09:55:58.8 &  3.9918 & 14.58 &   0 &   0.69 &   0 &   4 & 0.225 \\ 
54563-2795-611 & 15:42:38.02 &  +17:14:38.9 &  1.7132 & 15.14 &   0 &   4.36 &   0 &   0 & \nodata \\ 
54567-2517-140 & 15:42:38.36 &  +13:05:22.9 &  2.4900 & 11.04 &   0 &   3.26 &   1 &   0 & \nodata \\ 
52782-1333-243 & 15:42:38.39 &  +43:34:26.7 &  0.8792 &  7.85 &   0 &   3.09 &   0 &   0 & \nodata \\ 
54562-2955-517 & 15:42:39.11 &  +01:33:49.2 &  1.0153 & 10.27 &   0 &   0.36 &   1 &   0 & \nodata \\ 
51663-0315-019 & 15:42:39.99 & --00:44:26.9 &  0.5173 & 12.30 &   0 &   4.82 &   0 &   0 & \nodata \\ 
52731-1168-312 & 15:42:40.09 &  +46:21:35.6 &  0.8659 &  9.81 &   0 &   0.77 &   1 &   0 & \nodata \\ 
53135-1389-086 & 15:42:41.14 &  +29:34:29.2 &  1.0952 &  6.00 &   0 &   3.11 &   2 &   0 & \nodata \\ 
52872-1402-148 & 15:42:41.39 &  +34:22:08.8 &  2.0404 &  5.90 &   0 &   3.19 &   0 &   0 & \nodata \\ 
53846-1849-529 & 15:42:41.91 &  +26:56:06.8 &  1.3680 &  8.93 &   0 &   1.81 &   0 &   0 & \nodata \\ 
52782-1333-451 & 15:42:43.21 &  +45:29:49.2 &  2.5858 &  6.35 &   0 &   1.17 &   2 &   3 & 0.147 \\ 
53556-2169-339 & 15:42:44.13 &  +24:00:06.4 &  1.6292 &  7.49 &   0 &   3.34 &   0 &   0 & \nodata \\ 
54567-2517-086 & 15:42:44.92 &  +12:48:57.2 &  1.6426 & 12.16 &   0 &   4.51 &   0 &   0 & \nodata \\ 
51663-0315-600 & 15:42:45.20 &  +00:13:42.5 &  1.6929 &  7.91 &   0 &   4.20 &   0 &   0 & \nodata \\ 
53167-1821-262 & 15:42:45.29 &  +05:35:36.3 &  2.1278 &  6.51 &   0 &   3.41 &   0 &   0 & \nodata \\ 
53534-1653-195 & 15:42:46.02 &  +27:54:31.6 &  0.9815 &  4.87 &   0 &   0.27 &   1 &   0 & \nodata \\ 
53886-2168-304 & 15:42:46.51 &  +19:46:26.1 &  0.3990 &  8.71 &   0 &   0.95 &   0 &   0 & \nodata \\ 
52045-0594-214 & 15:42:46.66 &  +02:54:52.7 &  1.7959 &  9.67 &   0 &   3.21 &   2 &   0 & \nodata \\ 
53534-1653-565 & 15:42:47.57 &  +28:56:07.5 &  3.0228 &  6.94 &   0 &   1.70 &   0 &   1 & 0.063 \\ 
52782-1333-250 & 15:42:47.74 &  +43:39:52.0 &  1.0482 & 14.55 &   0 &   4.31 &   0 &   0 & \nodata \\ 
54563-2795-639 & 15:42:48.39 &  +16:41:14.4 &  0.7414 &  9.56 &   0 &   1.55 &   0 &   0 & \nodata \\ 
52072-0617-416 & 15:42:49.14 &  +57:14:33.9 &  1.5526 & 10.45 &   0 &   2.49 &   0 &   0 & \nodata \\ 
53145-1580-392 & 15:42:49.17 &  +31:54:53.3 &  1.6918 & 16.40 &   0 &   0.81 &   1 &   0 & \nodata \\ 
54562-2955-150 & 15:42:49.37 &  +01:10:43.8 &  1.1180 & 12.39 &   0 &   4.27 &   0 &   0 & \nodata \\ 
53534-1653-577 & 15:42:49.51 &  +28:32:10.4 &  1.3068 &  7.99 &   0 &   4.09 &   0 &   0 & \nodata \\ 
53149-1581-511 & 15:42:51.47 &  +32:48:24.5 &  1.0196 & 17.86 &   0 &   3.57 &   1 &   0 & \nodata \\ 
52782-1333-225 & 15:42:51.73 &  +44:02:43.4 &  1.2150 & 12.91 &   0 &   3.64 &   0 &   0 & \nodata \\ 
51663-0315-005 & 15:42:52.20 & --00:41:38.5 &  0.8622 &  8.50 &   0 &   1.85 &   0 &   0 & \nodata \\ 
53135-1389-096 & 15:42:52.63 &  +29:49:46.5 &  1.6706 & 10.37 &   0 &   4.88 &   1 &   0 & \nodata \\ 
53145-1580-312 & 15:42:52.76 &  +31:16:06.3 &  2.1636 &  6.40 &   0 &   4.37 &   2 &   0 & \nodata \\ 
52374-0616-553 & 15:42:53.86 &  +55:12:25.1 &  2.1855 &  7.20 &   0 &   1.43 &   0 &   0 & \nodata \\ 
54232-2166-613 & 15:42:54.85 &  +22:08:22.2 &  1.5525 & 10.08 &   0 &   3.56 &   0 &   0 & \nodata \\ 
53889-2167-445 & 15:42:55.04 &  +19:23:10.3 &  0.6612 & 15.11 &   0 &   4.38 &   0 &   0 & \nodata \\ 
53135-1389-052 & 15:42:55.19 &  +29:23:47.0 &  2.0978 &  4.83 &   0 &   0.41 &   0 &   2 & 0.089 \\ 
52401-0796-512 & 15:42:55.85 &  +51:43:38.1 &  1.7150 & 11.53 &   0 &   4.85 &   0 &   0 & \nodata \\ 
54240-2516-098 & 15:42:56.12 &  +10:54:36.5 &  0.9930 & 10.27 &   0 &   4.59 &   0 &   0 & \nodata \\ 
52374-0616-558 & 15:42:56.21 &  +55:02:00.0 &  0.9589 & 16.40 &   0 &   0.53 &   0 &   0 & \nodata \\ 
53889-2167-493 & 15:42:56.77 &  +18:15:52.7 &  1.0956 &  9.57 &   0 &   2.04 &   1 &   0 & \nodata \\ 
54567-2517-171 & 15:42:57.15 &  +13:27:50.9 &  1.0678 & 15.06 &   0 &   2.82 &   0 &   0 & \nodata \\ 
53859-1724-511 & 15:42:58.53 &  +08:12:04.2 &  3.3963 & 20.79 &   0 &   0.27 &   0 &   0 & \nodata \\ 
53859-1724-047 & 15:42:58.68 &  +07:10:47.2 &  0.5681 & 16.24 &   0 &   4.53 &   0 &   0 & \nodata \\ 
52045-0594-437 & 15:42:59.04 &  +03:35:08.6 &  0.9732 &  7.67 &   0 &   4.26 &   0 &   0 & \nodata \\ 
53886-2168-335 & 15:43:00.10 &  +20:55:00.5 &  2.0459 &  8.61 &   0 &   3.38 &   1 &   0 & \nodata \\ 
52468-1053-419 & 15:43:00.10 &  +42:45:52.4 &  1.3922 &  5.02 &   0 &   3.59 &   0 &   0 & \nodata \\ 
54563-2795-629 & 15:43:00.78 &  +17:03:51.2 &  1.0858 &  6.55 &   0 &   0.80 &   0 &   0 & \nodata \\ 
53846-1849-149 & 15:43:01.05 &  +25:50:29.7 &  1.5281 & 17.32 &   0 &   2.50 &   0 &   0 & \nodata \\ 
52782-1333-475 & 15:43:02.17 &  +44:43:00.6 &  2.2982 & 10.18 &   0 &   1.61 &   0 &   2 & 0.100 \\ 
52872-1402-144 & 15:43:02.36 &  +34:23:40.1 &  1.6266 &  7.42 &   0 &   2.85 &   1 &   0 & \nodata \\ 
52875-1416-375 & 15:43:02.45 &  +36:54:49.3 &  0.3937 & 12.35 &   0 &   3.38 &   0 &   0 & \nodata \\ 
54567-2517-411 & 15:43:02.61 &  +14:55:04.3 &  3.0511 & 10.52 &   0 &   1.34 &   0 &   0 & \nodata \\ 
53149-1581-535 & 15:43:02.89 &  +33:09:53.5 &  1.6266 & 10.45 &   0 &   1.63 &   0 &   0 & \nodata \\ 
54563-2795-632 & 15:43:02.93 &  +16:45:10.1 &  1.2932 &  7.10 &   0 &   4.76 &   0 &   0 & \nodata \\ 
52401-0796-465 & 15:43:02.98 &  +50:59:48.9 &  1.0866 &  4.71 &   0 &   4.84 &   0 &   0 & \nodata \\ 
53534-1653-175 & 15:43:03.07 &  +27:45:54.0 &  1.6382 & 16.98 &   0 &   1.22 &   0 &   0 & \nodata \\ 
54232-2166-637 & 15:43:04.12 &  +21:20:59.0 &  1.2716 &  6.19 &   0 &   4.00 &   1 &   0 & \nodata \\ 
51663-0315-034 & 15:43:04.27 & --00:07:24.7 &  1.0340 &  9.55 &   0 &   2.58 &   0 &   0 & \nodata \\ 
52872-1402-097 & 15:43:04.91 &  +33:54:39.2 &  0.8597 & 10.47 &   0 &   2.04 &   0 &   0 & \nodata \\ 
54232-2166-634 & 15:43:05.48 &  +21:15:28.8 &  1.1853 & 23.35 &   0 &   0.56 &   0 &   0 & \nodata \\ 
52731-1168-324 & 15:43:06.23 &  +47:29:19.4 &  0.5536 & 21.45 &   0 &   3.05 &   0 &   0 & \nodata \\ 
53149-1581-151 & 15:43:07.87 &  +32:05:29.7 &  1.5396 &  7.29 &   0 &   4.31 &   0 &   0 & \nodata \\ 
52413-0926-142 & 15:43:07.94 & --01:57:50.0 &  1.5459 &  9.26 &   0 &   3.62 &   0 &   0 & \nodata \\ 
52347-0615-039 & 15:43:08.34 &  +58:08:23.0 &  1.9237 &  5.12 &   0 &   2.96 &   0 &   0 & \nodata \\ 
53145-1580-297 & 15:43:08.46 &  +31:03:51.7 &  1.6617 &  7.39 &   0 &   4.87 &   0 &   0 & \nodata \\ 
54240-2516-484 & 15:43:09.66 &  +11:55:07.4 &  1.3457 & 10.60 &   0 &   0.35 &   1 &   0 & \nodata \\ 
53534-1653-163 & 15:43:10.23 &  +27:53:01.4 &  1.0667 &  6.57 &   0 &   4.63 &   0 &   0 & \nodata \\ 
53171-1680-176 & 15:43:10.39 &  +39:16:43.2 &  2.0714 &  8.17 &   0 &   2.26 &   0 &   2 & 0.076 \\ 
54567-1836-064 & 15:43:10.74 &  +04:27:33.2 &  1.7369 & 10.02 &   0 &   4.82 &   1 &   2 & 0.079 \\ 
52466-1052-039 & 15:43:11.37 &  +42:56:12.6 &  1.2147 &  5.15 &   0 &   1.74 &   0 &   0 & \nodata \\ 
52413-0926-047 & 15:43:13.96 & --02:18:54.6 &  1.1913 &  6.38 &   0 &   0.65 &   0 &   0 & \nodata \\ 
54559-2950-273 & 15:43:14.03 &  +04:26:22.9 &  1.0940 &  7.90 &   0 &   1.13 &   0 &   0 & \nodata \\ 
54567-2517-474 & 15:43:15.39 &  +14:21:11.4 &  2.1080 & 10.93 &   0 &   4.38 &   0 &   1 & 0.038 \\ 
52875-1416-367 & 15:43:15.48 &  +37:35:54.1 &  1.0367 &  7.91 &   0 &   4.37 &   0 &   0 & \nodata \\ 
54559-2950-332 & 15:43:15.94 &  +05:28:16.9 &  1.0137 & 11.20 &   0 &   4.17 &   0 &   0 & \nodata \\ 
54240-2516-099 & 15:43:16.42 &  +10:38:12.2 &  2.2706 & 14.50 &   0 &   4.46 &   1 &   1 & 0.075 \\ 
52468-1053-237 & 15:43:16.52 &  +41:36:09.5 &  1.7113 & 12.89 &   0 &   4.10 &   0 &   0 & \nodata \\ 
52753-1294-635 & 15:43:17.69 &  +37:58:23.4 &  1.2141 &  6.58 &   0 &   1.35 &   0 &   0 & \nodata \\ 
53135-1389-112 & 15:43:17.71 &  +30:29:21.3 &  1.0556 &  8.31 &   0 &   2.14 &   1 &   0 & \nodata \\ 
53889-2167-512 & 15:43:17.86 &  +18:37:03.3 &  2.2314 &  7.26 &   0 &   1.97 &   0 &   1 & 0.044 \\ 
54562-2955-101 & 15:43:18.30 &  +01:05:23.2 &  1.3229 &  6.31 &   0 &   4.33 &   0 &   0 & \nodata \\ 
54232-2166-014 & 15:43:20.80 &  +20:05:14.7 &  1.3894 &  6.23 &   0 &   2.60 &   0 &   0 & \nodata \\ 
52401-0796-513 & 15:43:21.03 &  +51:44:37.7 &  2.1772 &  5.03 &   0 &   0.65 &   1 &   2 & 0.074 \\ 
53846-1849-580 & 15:43:21.19 &  +26:46:04.4 &  0.7204 &  8.63 &   0 &   3.30 &   0 &   0 & \nodata \\ 
53171-1680-122 & 15:43:21.47 &  +38:48:20.0 &  1.8193 & 18.36 &   0 &   2.71 &   1 &   0 & \nodata \\ 
53846-1849-572 & 15:43:22.35 &  +26:40:46.9 &  0.6920 & 12.48 &   0 &   0.42 &   2 &   0 & \nodata \\ 
53135-1389-596 & 15:43:22.51 &  +30:41:50.3 &  0.4257 & 19.06 &   0 &   1.29 &   0 &   0 & \nodata \\ 
52875-1416-318 & 15:43:22.60 &  +36:02:43.9 &  2.7869 & 19.35 &   0 &   4.86 &   1 &   1 & 0.065 \\ 
53846-1849-570 & 15:43:23.27 &  +26:52:04.1 &  1.4573 & 14.19 &   0 &   3.20 &   1 &   0 & \nodata \\ 
53556-2169-250 & 15:43:23.79 &  +21:55:07.6 &  3.4144 & 10.31 &   0 &   4.77 &   0 &   1 & 0.035 \\ 
52401-0796-145 & 15:43:24.54 &  +50:23:45.6 &  1.5372 &  8.24 &   0 &   4.45 &   2 &   0 & \nodata \\ 
53135-1389-059 & 15:43:24.81 &  +29:53:46.9 &  1.9397 & 15.18 &   0 &   4.01 &   1 &   0 & \nodata \\ 
53917-2165-030 & 15:43:24.83 &  +23:34:56.1 &  2.0272 &  5.69 &   0 &   1.02 &   2 &   1 & 0.046 \\ 
54562-2955-051 & 15:43:24.86 &  +00:51:38.7 &  2.0887 &  7.01 &   0 &   4.62 &   0 &   2 & 0.074 \\ 
51663-0315-633 & 15:43:24.94 &  +00:19:00.6 &  1.7465 &  6.26 &   0 &   0.31 &   0 &   0 & \nodata \\ 
52782-1333-464 & 15:43:24.96 &  +44:58:06.3 &  1.2924 & 24.74 &   0 &   3.26 &   1 &   0 & \nodata \\ 
52872-1402-053 & 15:43:25.01 &  +33:48:45.3 &  0.5737 &  7.30 &   0 &   3.87 &   0 &   0 & \nodata \\ 
52072-0617-408 & 15:43:25.74 &  +57:29:36.8 &  0.7172 & 11.12 &   0 &   3.18 &   0 &   0 & \nodata \\ 
54562-2955-553 & 15:43:25.89 &  +01:58:24.3 &  2.6813 & 10.53 &   0 &   3.55 &   0 &   0 & \nodata \\ 
52875-1416-272 & 15:43:26.07 &  +36:14:22.4 &  1.3092 & 20.94 &   0 &   4.88 &   1 &   0 & \nodata \\ 
52872-1402-620 & 15:43:26.12 &  +35:28:09.0 &  0.6080 &  6.07 &   0 &   3.21 &   0 &   0 & \nodata \\ 
53917-2165-024 & 15:43:27.10 &  +23:31:31.2 &  1.2560 &  9.48 &   0 &   2.91 &   0 &   0 & \nodata \\ 
52413-0926-555 & 15:43:27.78 & --01:29:33.6 &  1.2255 &  7.25 &   0 &   0.38 &   0 &   0 & \nodata \\ 
53167-1821-512 & 15:43:27.93 &  +07:04:28.4 &  1.4371 &  9.21 &   0 &   0.50 &   2 &   0 & \nodata \\ 
52782-1333-455 & 15:43:28.48 &  +45:21:55.6 &  0.4964 &  8.19 &   0 &   2.65 &   1 &   0 & \nodata \\ 
52872-1402-060 & 15:43:29.47 &  +33:59:08.7 &  2.1485 & 13.47 &   0 &   2.92 &   0 &   0 & \nodata \\ 
54240-2516-481 & 15:43:31.34 &  +11:38:41.1 &  1.7719 & 11.33 &   0 &   0.92 &   1 &   0 & \nodata \\ 
51663-0315-637 & 15:43:32.38 &  +00:16:36.1 &  0.4558 &  7.20 &   0 &   3.12 &   0 &   0 & \nodata \\ 
53534-1653-571 & 15:43:32.74 &  +28:35:44.7 &  1.3579 &  9.67 &   0 &   2.75 &   0 &   0 & \nodata \\ 
52374-0616-071 & 15:43:33.81 &  +53:18:53.3 &  1.5718 &  6.37 &   0 &   0.39 &   0 &   0 & \nodata \\ 
54266-1725-540 & 15:43:33.94 &  +10:22:31.8 &  0.4865 & 12.52 &   0 &   1.43 &   0 &   0 & \nodata \\ 
54240-2516-575 & 15:43:34.00 &  +12:19:15.9 &  1.2599 &  8.17 &   0 &   0.92 &   0 &   0 & \nodata \\ 
54567-2517-441 & 15:43:34.75 &  +14:41:30.2 &  3.7646 &  6.95 &   0 &   0.89 &   2 &   1 & 0.094 \\ 
53846-1849-579 & 15:43:35.89 &  +26:42:28.9 &  1.6909 & 10.27 &   0 &   1.77 &   0 &   0 & \nodata \\ 
54240-2516-093 & 15:43:36.94 &  +10:47:37.3 &  0.9265 & 10.26 &   0 &   0.23 &   0 &   0 & \nodata \\ 
54559-2950-276 & 15:43:37.33 &  +04:31:32.4 &  1.6323 & 12.26 &   0 &   1.36 &   0 &   0 & \nodata \\ 
52413-0926-156 & 15:43:37.91 & --01:49:20.5 &  1.7257 & 12.46 &   0 &   1.19 &   0 &   1 & 0.038 \\ 
52782-1333-204 & 15:43:38.48 &  +43:51:26.4 &  2.2256 &  5.38 &   0 &   4.24 &   1 &   0 & \nodata \\ 
53145-1580-274 & 15:43:39.50 &  +31:47:31.4 &  0.4414 &  9.47 &   0 &   3.12 &   0 &   0 & \nodata \\ 
52872-1402-047 & 15:43:40.37 &  +34:17:44.4 &  4.4143 &  4.60 &   0 &   3.91 &   1 &   0 & \nodata \\ 
54240-2516-157 & 15:43:40.74 &  +11:28:01.3 &  0.4218 & 11.38 &   0 &   4.82 &   0 &   0 & \nodata \\ 
53135-1389-047 & 15:43:40.97 &  +29:55:10.2 &  2.2758 & 11.01 &   0 &   2.54 &   0 &   0 & \nodata \\ 
53167-1821-220 & 15:43:41.38 &  +06:02:40.7 &  1.1623 &  9.66 &   0 &   0.01 &   0 &   0 & \nodata \\ 
53556-2169-266 & 15:43:41.46 &  +22:39:25.1 &  1.2486 & 16.05 &   0 &   0.67 &   1 &   0 & \nodata \\ 
53171-1680-137 & 15:43:41.64 &  +38:53:19.3 &  0.4320 &  4.03 &   0 &   2.23 &   0 &   0 & \nodata \\ 
52731-1168-283 & 15:43:42.46 &  +46:12:33.3 &  0.5991 &  8.52 &   0 &   2.24 &   0 &   0 & \nodata \\ 
53556-2169-329 & 15:43:42.80 &  +23:47:40.3 &  0.4924 & 17.24 &   0 &   3.37 &   0 &   0 & \nodata \\ 
53534-1653-170 & 15:43:43.07 &  +27:47:48.6 &  0.5731 &  6.95 &   0 &   1.66 &   0 &   0 & \nodata \\ 
54567-2517-148 & 15:43:43.28 &  +13:27:55.6 &  0.6802 &  6.07 &   0 &   0.19 &   0 &   0 & \nodata \\ 
52401-0796-197 & 15:43:43.30 &  +50:02:29.9 &  2.2380 & 16.11 &   0 &   1.81 &   0 &   0 & \nodata \\ 
52413-0926-559 & 15:43:44.97 & --01:34:44.6 &  1.3276 &  4.58 &   0 &   4.52 &   0 &   0 & \nodata \\ 
53556-2169-255 & 15:43:48.43 &  +22:14:55.4 &  0.7549 & 11.96 &   0 &   0.93 &   0 &   0 & \nodata \\ 
53227-1403-331 & 15:43:48.56 &  +33:55:25.9 &  1.0407 &  8.37 &   0 &   4.35 &   0 &   0 & \nodata \\ 
54559-2950-255 & 15:43:48.72 &  +04:19:01.0 &  1.9549 & 12.72 &   0 &   1.38 &   1 &   0 & \nodata \\ 
52872-1402-615 & 15:43:48.97 &  +35:36:54.2 &  1.0875 &  8.52 &   0 &   1.76 &   0 &   0 & \nodata \\ 
52782-1333-471 & 15:43:49.11 &  +44:45:14.7 &  1.8322 &  9.07 &   0 &   4.60 &   1 &   0 & \nodata \\ 
53859-1724-503 & 15:43:49.25 &  +08:10:15.0 &  1.2901 &  4.72 &   0 &   0.05 &   0 &   0 & \nodata \\ 
52049-0618-254 & 15:43:49.69 &  +52:46:24.5 &  1.1958 &  6.30 &   0 &   2.06 &   0 &   0 & \nodata \\ 
53859-1724-101 & 15:43:50.65 &  +07:30:03.4 &  0.5830 &  8.92 &   0 &   3.75 &   0 &   0 & \nodata \\ 
52738-1167-063 & 15:43:51.50 &  +48:17:09.2 &  2.0147 & 10.63 &   0 &   0.77 &   0 &   1 & 0.038 \\ 
54243-2518-350 & 15:43:51.92 &  +16:24:22.1 &  0.8487 & 10.16 &   0 &   1.74 &   0 &   0 & \nodata \\ 
52731-1168-265 & 15:43:52.98 &  +46:18:26.0 &  0.7642 &  7.91 &   0 &   2.92 &   0 &   0 & \nodata \\ 
53886-2168-390 & 15:43:53.22 &  +20:30:41.1 &  2.0036 & 15.15 &   0 &   0.42 &   0 &   2 & 0.070 \\ 
53859-1724-045 & 15:43:53.85 &  +07:10:09.8 &  3.6198 &  8.63 &   0 &   3.79 &   1 &   0 & \nodata \\ 
53142-1390-308 & 15:43:54.93 &  +29:06:16.4 &  1.8470 &  7.87 &   0 &   0.45 &   0 &   0 & \nodata \\ 
54240-2516-504 & 15:43:55.94 &  +12:05:22.8 &  1.0479 & 10.23 &   0 &   1.56 &   0 &   0 & \nodata \\ 
54266-1725-518 & 15:43:56.06 &  +09:33:36.9 &  0.8767 & 10.17 &   0 &   2.50 &   0 &   0 & \nodata \\ 
54232-2166-030 & 15:43:56.22 &  +20:42:22.0 &  0.4123 &  6.82 &   0 &   4.39 &   0 &   0 & \nodata \\ 
54562-2955-538 & 15:43:56.31 &  +02:13:44.0 &  1.1212 &  9.16 &   0 &   1.55 &   0 &   0 & \nodata \\ 
53167-1821-164 & 15:43:56.31 &  +05:51:45.3 &  2.5302 & 13.70 &   0 &   4.12 &   0 &   0 & \nodata \\ 
52413-0926-052 & 15:43:56.44 & --02:07:54.1 &  0.6142 &  8.96 &   0 &   2.95 &   0 &   0 & \nodata \\ 
53145-1580-269 & 15:43:57.89 &  +31:26:12.5 &  0.8993 & 13.25 &   0 &   3.51 &   0 &   0 & \nodata \\ 
54240-2516-501 & 15:43:58.36 &  +11:59:17.4 &  0.9280 &  7.66 &   0 &   2.95 &   1 &   0 & \nodata \\ 
52738-1167-003 & 15:43:58.42 &  +47:35:33.1 &  3.3414 &  9.58 &   0 &   0.44 &   2 &   1 & 0.053 \\ 
52374-0616-030 & 15:43:58.49 &  +53:21:25.6 &  1.6559 &  7.89 &   0 &   1.30 &   0 &   0 & \nodata \\ 
54567-2517-450 & 15:43:58.68 &  +15:09:13.1 &  1.0658 & 11.25 &   0 &   2.15 &   0 &   0 & \nodata \\ 
52045-0594-429 & 15:43:59.10 &  +03:51:32.1 &  0.6750 &  7.54 &   0 &   0.05 &   1 &   0 & \nodata \\ 
54562-2955-045 & 15:44:00.05 &  +00:59:55.3 &  1.4092 & 11.50 &   0 &   2.64 &   1 &   0 & \nodata \\ 
52374-0616-023 & 15:44:00.16 &  +53:19:03.4 &  2.9532 &  5.46 &   0 &   0.70 &   1 &   0 & \nodata \\ 
52872-1402-103 & 15:44:00.40 &  +34:27:46.7 &  1.6565 & 17.56 &   0 &   3.85 &   0 &   0 & \nodata \\ 
53846-1849-511 & 15:44:00.52 &  +26:21:27.9 &  2.2353 & 11.12 &   0 &   1.00 &   1 &   0 & \nodata \\ 
53227-1403-351 & 15:44:00.82 &  +34:25:00.3 &  1.7104 &  9.09 &   0 &   0.94 &   0 &   0 & \nodata \\ 
52374-0616-085 & 15:44:01.17 &  +53:40:49.4 &  2.2898 &  7.28 &   0 &   3.31 &   0 &   0 & \nodata \\ 
53171-1680-570 & 15:44:01.98 &  +40:16:07.5 &  0.3852 & 14.46 &   0 &   1.64 &   0 &   0 & \nodata \\ 
53846-1849-108 & 15:44:01.98 &  +25:52:48.6 &  1.0440 & 20.23 &   0 &   3.38 &   0 &   0 & \nodata \\ 
53846-1849-564 & 15:44:03.39 &  +26:45:44.8 &  1.6635 &  4.92 &   0 &   2.82 &   0 &   0 & \nodata \\ 
54559-2950-388 & 15:44:03.52 &  +05:21:20.4 &  2.0012 &  4.49 &   0 &   3.56 &   0 &   0 & \nodata \\ 
54567-2517-526 & 15:44:05.23 &  +14:34:55.2 &  1.4067 & 17.32 &   0 &   2.24 &   0 &   0 & \nodata \\ 
53534-1653-612 & 15:44:05.35 &  +28:45:16.6 &  2.8961 &  7.66 &   0 &   4.47 &   2 &   0 & \nodata \\ 
53846-1849-112 & 15:44:05.57 &  +25:48:14.9 &  0.7665 & 18.57 &   0 &   4.72 &   0 &   0 & \nodata \\ 
53149-1581-546 & 15:44:05.65 &  +32:40:48.3 &  1.0466 &  9.68 &   0 &   1.73 &   0 &   0 & \nodata \\ 
52782-1333-188 & 15:44:05.97 &  +44:04:36.0 &  0.9803 &  5.63 &   0 &   0.54 &   0 &   0 & \nodata \\ 
53167-1821-494 & 15:44:07.98 &  +06:18:55.0 &  1.2716 &  9.97 &   0 &   3.52 &   1 &   0 & \nodata \\ 
52782-1333-212 & 15:44:08.30 &  +43:48:59.0 &  1.7744 & 19.99 &   0 &   3.07 &   1 &   0 & \nodata \\ 
53846-1849-104 & 15:44:08.34 &  +25:32:01.3 &  1.2550 &  6.89 &   0 &   0.09 &   0 &   0 & \nodata \\ 
53227-1403-354 & 15:44:08.45 &  +34:23:42.1 &  1.9845 &  4.04 &   0 &   4.55 &   1 &   0 & \nodata \\ 
52782-1333-220 & 15:44:09.20 &  +44:00:05.0 &  0.6854 &  9.71 &   0 &   2.09 &   0 &   0 & \nodata \\ 
54240-2516-505 & 15:44:09.25 &  +12:05:46.3 &  1.8173 &  6.38 &   0 &   4.62 &   3 &   0 & \nodata \\ 
52045-0594-222 & 15:44:09.31 &  +02:37:42.4 &  2.6887 & 13.02 &   0 &   2.33 &   0 &   2 & 0.064 \\ 
52045-0594-174 & 15:44:09.61 &  +02:40:40.0 &  0.9636 & 13.88 &   0 &   1.93 &   0 &   0 & \nodata \\ 
52401-0796-559 & 15:44:10.66 &  +51:55:56.6 &  1.5688 &  6.28 &   0 &   3.78 &   0 &   0 & \nodata \\ 
53135-1389-629 & 15:44:10.74 &  +30:55:28.6 &  0.7001 & 11.76 &   0 &   4.06 &   0 &   0 & \nodata \\ 
52045-0594-510 & 15:44:11.15 &  +03:55:01.8 &  1.7759 &  8.94 &   0 &   3.82 &   1 &   0 & \nodata \\ 
53534-1653-174 & 15:44:11.54 &  +27:42:33.8 &  1.1988 & 19.18 &   0 &   1.82 &   0 &   0 & \nodata \\ 
53556-2169-224 & 15:44:11.72 &  +22:50:38.3 &  1.7588 &  5.64 &   0 &   1.81 &   2 &   0 & \nodata \\ 
53859-1724-075 & 15:44:12.16 &  +07:50:07.4 &  1.5707 &  9.62 &   0 &   1.73 &   1 &   0 & \nodata \\ 
52413-0926-069 & 15:44:13.55 & --01:53:16.7 &  0.9241 & 21.50 &   0 &   1.90 &   0 &   0 & \nodata \\ 
52468-1053-482 & 15:44:13.82 &  +42:00:29.7 &  1.0400 & 11.01 &   0 &   1.20 &   0 &   0 & \nodata \\ 
51691-0342-291 & 15:44:14.06 & --00:39:06.6 &  2.1085 &  9.79 &   0 &   1.75 &   1 &   0 & \nodata \\ 
52401-0796-148 & 15:44:18.91 &  +50:18:19.4 &  1.8422 &  7.50 &   0 &   2.24 &   1 &   0 & \nodata \\ 
52413-0926-580 & 15:44:20.23 & --00:48:35.1 &  1.2270 &  5.76 &   0 &   3.88 &   1 &   0 & \nodata \\ 
51691-0342-400 & 15:44:20.49 &  +00:18:24.3 &  1.0418 &  5.32 &   0 &   1.90 &   0 &   0 & \nodata \\ 
52468-1053-457 & 15:44:20.50 &  +43:08:47.4 &  2.1265 &  6.88 &   0 &   0.64 &   0 &   2 & 0.099 \\ 
53149-1581-089 & 15:44:21.02 &  +31:16:27.9 &  1.2780 &  6.08 &   0 &   1.92 &   0 &   0 & \nodata \\ 
53171-1680-558 & 15:44:21.08 &  +39:27:55.3 &  0.5403 &  5.62 &   0 &   3.37 &   0 &   0 & \nodata \\ 
53917-2165-638 & 15:44:21.39 &  +23:56:60.0 &  1.4203 &  4.94 &   0 &   0.25 &   0 &   0 & \nodata \\ 
52401-0796-147 & 15:44:21.40 &  +50:26:45.8 &  1.5999 & 15.43 &   0 &   0.27 &   0 &   0 & \nodata \\ 
53149-1581-580 & 15:44:22.72 &  +33:26:03.9 &  0.9885 & 24.05 &   0 &   4.40 &   0 &   0 & \nodata \\ 
54567-2517-116 & 15:44:24.24 &  +13:38:39.4 &  1.7678 & 15.84 &   0 &   4.24 &   0 &   0 & \nodata \\ 
54562-2955-532 & 15:44:24.40 &  +02:17:26.6 &  1.9686 & 14.33 &   0 &   3.47 &   1 &   1 & 0.047 \\ 
54240-2516-119 & 15:44:24.69 &  +11:27:52.5 &  1.9300 & 11.47 &   0 &   0.51 &   0 &   0 & \nodata \\ 
53556-2169-212 & 15:44:26.63 &  +22:20:21.9 &  1.9811 &  5.49 &   0 &   3.39 &   0 &   0 & \nodata \\ 
53859-1724-556 & 15:44:27.99 &  +07:56:41.4 &  2.1748 &  6.41 &   0 &   2.97 &   0 &   1 & 0.044 \\ 
53135-1389-621 & 15:44:28.66 &  +30:58:51.3 &  1.0729 & 10.35 &   0 &   4.53 &   0 &   0 & \nodata \\ 
52072-0617-449 & 15:44:30.25 &  +57:29:58.0 &  2.1653 &  7.26 &   0 &   4.00 &   3 &   1 & 0.036 \\ 
52468-1053-189 & 15:44:30.48 &  +41:20:13.9 &  1.2936 &  7.37 &   0 &   1.47 &   1 &   0 & \nodata \\ 
53167-1821-541 & 15:44:31.24 &  +07:03:19.7 &  2.3731 &  6.13 &   0 &   3.92 &   0 &   0 & \nodata \\ 
52374-0616-029 & 15:44:32.00 &  +53:25:04.1 &  0.6905 & 12.19 &   0 &   1.85 &   0 &   0 & \nodata \\ 
54562-2955-568 & 15:44:32.33 &  +02:04:42.0 &  2.3424 &  6.90 &   0 &   1.98 &   1 &   1 & 0.080 \\ 
52413-0926-573 & 15:44:33.11 & --01:09:57.7 &  3.0272 & 10.61 &   0 &   2.60 &   1 &   0 & \nodata \\ 
51691-0342-395 & 15:44:34.91 &  +00:12:29.4 &  0.4673 &  5.59 &   0 &   3.68 &   0 &   0 & \nodata \\ 
52875-1416-473 & 15:44:35.46 &  +36:47:20.6 &  0.7846 & 20.86 &   0 &   4.74 &   0 &   0 & \nodata \\ 
53171-1680-100 & 15:44:36.21 &  +38:34:15.1 &  0.9102 & 10.05 &   0 &   3.89 &   0 &   0 & \nodata \\ 
52875-1416-259 & 15:44:39.17 &  +35:48:19.1 &  1.2067 &  9.77 &   0 &   3.49 &   0 &   0 & \nodata \\ 
53556-2169-218 & 15:44:39.85 &  +22:17:02.4 &  1.6374 & 12.44 &   0 &   0.82 &   0 &   0 & \nodata \\ 
54567-2517-010 & 15:44:41.14 &  +12:37:42.5 &  0.8099 & 13.04 &   0 &   2.21 &   0 &   0 & \nodata \\ 
54567-2517-103 & 15:44:42.05 &  +13:20:45.0 &  1.8068 & 13.68 &   0 &   0.98 &   1 &   0 & \nodata \\ 
54240-2516-562 & 15:44:42.54 &  +12:15:50.3 &  0.4145 & 19.61 &   0 &   3.73 &   0 &   0 & \nodata \\ 
53149-1581-543 & 15:44:42.64 &  +32:59:49.3 &  0.7379 & 14.70 &   0 &   2.54 &   0 &   0 & \nodata \\ 
54567-1836-624 & 15:44:42.93 &  +05:15:33.3 &  0.5185 &  9.47 &   0 &   0.78 &   0 &   0 & \nodata \\ 
54562-2955-592 & 15:44:43.69 &  +01:46:58.4 &  0.4359 &  9.32 &   0 &   3.56 &   0 &   0 & \nodata \\ 
53534-1653-605 & 15:44:43.94 &  +28:47:41.1 &  1.3536 &  4.01 &   0 &   4.57 &   1 &   0 & \nodata \\ 
54240-2516-550 & 15:44:44.35 &  +12:02:01.5 &  1.1191 &  4.11 &   0 &   3.01 &   0 &   0 & \nodata \\ 
54567-2517-509 & 15:44:44.55 &  +14:25:21.7 &  1.4038 &  4.78 &   0 &   3.72 &   0 &   0 & \nodata \\ 
52782-1333-123 & 15:44:44.98 &  +43:33:32.8 &  3.5248 & 13.79 &   0 &   4.16 &   2 &   2 & 0.121 \\ 
52875-1416-420 & 15:44:45.04 &  +37:13:08.6 &  0.9747 &  5.07 &   0 &   3.92 &   0 &   0 & \nodata \\ 
52782-1333-132 & 15:44:45.36 &  +43:44:26.9 &  1.7997 &  6.88 &   0 &   3.40 &   0 &   2 & 0.074 \\ 
52468-1053-496 & 15:44:47.07 &  +41:41:17.5 &  1.6814 & 11.94 &   0 &   4.87 &   2 &   0 & \nodata \\ 
53149-1581-554 & 15:44:47.35 &  +32:36:11.2 &  1.5491 & 10.21 &   0 &   4.86 &   2 &   0 & \nodata \\ 
53917-2165-628 & 15:44:47.77 &  +24:23:26.6 &  1.9426 & 13.84 &   0 &   4.47 &   0 &   0 & \nodata \\ 
53859-1724-071 & 15:44:48.56 &  +07:32:15.6 &  1.0404 & 11.80 &   0 &   3.93 &   0 &   0 & \nodata \\ 
53167-1821-544 & 15:44:50.73 &  +06:43:15.0 &  1.3831 & 23.13 &   0 &   4.71 &   1 &   0 & \nodata \\ 
53149-1581-108 & 15:44:51.75 &  +32:04:30.6 &  1.3888 &  9.39 &   0 &   3.47 &   0 &   0 & \nodata \\ 
53886-2168-252 & 15:44:52.01 &  +19:09:41.6 &  1.2494 & 25.52 &   0 &   0.50 &   1 &   0 & \nodata \\ 
53889-2167-551 & 15:44:52.34 &  +18:24:56.4 &  2.0770 & 11.16 &   0 &   1.40 &   3 &   1 & 0.032 \\ 
54567-1836-626 & 15:44:53.14 &  +04:51:27.5 &  0.6848 &  9.42 &   0 &   4.03 &   0 &   0 & \nodata \\ 
52731-1168-229 & 15:44:53.46 &  +46:37:56.0 &  1.2104 & 11.80 &   0 &   4.13 &   0 &   0 & \nodata \\ 
52401-0796-135 & 15:44:53.62 &  +50:11:31.2 &  0.7583 & 19.16 &   0 &   4.25 &   0 &   0 & \nodata \\ 
54243-2518-374 & 15:44:53.86 &  +16:57:10.1 &  0.5181 & 10.08 &   0 &   3.72 &   0 &   0 & \nodata \\ 
52049-0618-302 & 15:44:53.87 &  +52:07:06.3 &  0.7627 &  8.00 &   0 &   0.99 &   0 &   0 & \nodata \\ 
54240-2516-603 & 15:44:54.47 &  +12:12:36.9 &  2.1691 &  4.76 &   0 &   3.30 &   3 &   2 & 0.084 \\ 
53846-1849-557 & 15:44:54.76 &  +26:06:29.5 &  0.8655 &  4.08 &   0 &   2.99 &   0 &   0 & \nodata \\ 
54567-2517-556 & 15:44:55.96 &  +13:59:23.8 &  0.3901 &  8.16 &   0 &   3.02 &   0 &   0 & \nodata \\ 
52072-0617-455 & 15:44:56.04 &  +57:04:07.3 &  0.6755 &  9.22 &   0 &   3.91 &   0 &   0 & \nodata \\ 
53135-1389-636 & 15:44:56.54 &  +30:42:48.5 &  1.5068 &  6.51 &   0 &   4.51 &   0 &   0 & \nodata \\ 
53886-2168-222 & 15:44:57.42 &  +19:49:40.3 &  3.3406 &  4.99 &   0 &   4.56 &   1 &   0 & \nodata \\ 
53171-1680-085 & 15:44:58.04 &  +38:24:14.2 &  1.2254 &  7.50 &   0 &   3.39 &   0 &   0 & \nodata \\ 
53167-1821-193 & 15:44:58.41 &  +05:20:57.6 &  0.8055 &  5.06 &   0 &   2.75 &   0 &   0 & \nodata \\ 
54567-1836-015 & 15:44:59.42 &  +04:07:46.3 &  2.1829 & 10.97 &   0 &   1.54 &   2 &   2 & 0.100 \\ 
53859-1724-073 & 15:44:59.58 &  +07:34:33.3 &  0.7571 &  6.84 &   0 &   4.67 &   0 &   0 & \nodata \\ 
53171-1680-547 & 15:45:00.01 &  +39:53:06.9 &  1.5205 &  8.07 &   0 &   4.49 &   0 &   0 & \nodata \\ 
52072-0617-459 & 15:45:00.05 &  +57:59:31.0 &  1.7371 & 10.28 &   0 &   2.50 &   1 &   2 & 0.093 \\ 
52782-1333-487 & 15:45:00.30 &  +45:03:45.8 &  0.7446 &  8.96 &   0 &   4.40 &   0 &   0 & \nodata \\ 
53142-1390-330 & 15:45:01.17 &  +30:08:15.1 &  0.5607 & 17.47 &   0 &   1.55 &   0 &   0 & \nodata \\ 
52072-0617-124 & 15:45:01.93 &  +55:14:28.0 &  1.7459 & 12.22 &   0 &   0.61 &   0 &   0 & \nodata \\ 
52468-1053-260 & 15:45:02.26 &  +40:34:48.5 &  2.1865 & 10.01 &   0 &   4.07 &   1 &   0 & \nodata \\ 
54567-2517-108 & 15:45:02.66 &  +13:24:54.2 &  1.8826 & 13.53 &   0 &   4.64 &   0 &   0 & \nodata \\ 
52401-0796-590 & 15:45:02.82 &  +51:35:00.8 &  1.9291 &  5.87 &   0 &   2.32 &   1 &   1 & 0.057 \\ 
54243-2518-378 & 15:45:03.01 &  +16:42:34.4 &  1.4816 & 18.60 &   0 &   1.86 &   1 &   0 & \nodata \\ 
54562-2955-581 & 15:45:03.23 &  +01:56:14.7 &  2.1957 &  9.87 &   0 &   2.05 &   3 &   5 & 0.225 \\ 
54266-1725-075 & 15:45:03.32 &  +09:22:19.6 &  1.7850 &  7.92 &   0 &   1.33 &   1 &   0 & \nodata \\ 
54567-2517-546 & 15:45:04.06 &  +14:22:07.2 &  0.4678 &  9.21 &   0 &   0.64 &   0 &   0 & \nodata \\ 
54240-2516-064 & 15:45:04.23 &  +11:06:03.7 &  1.2745 &  4.30 &   0 &   3.80 &   1 &   0 & \nodata \\ 
53149-1581-090 & 15:45:04.34 &  +31:38:36.9 &  1.8457 &  4.44 &   0 &   0.48 &   0 &   0 & \nodata \\ 
54570-2519-354 & 15:45:04.34 &  +13:29:56.0 &  0.9643 & 11.85 &   0 &   1.88 &   1 &   0 & \nodata \\ 
52731-1168-225 & 15:45:04.43 &  +46:42:54.7 &  0.5081 & 12.65 &   0 &   3.43 &   0 &   0 & \nodata \\ 
52072-0617-457 & 15:45:07.24 &  +57:55:59.7 &  2.1906 & 14.79 &   0 &   4.52 &   1 &   2 & 0.089 \\ 
53886-2168-226 & 15:45:07.43 &  +19:39:49.2 &  1.2152 &  5.34 &   0 &   0.30 &   0 &   0 & \nodata \\ 
53556-2169-188 & 15:45:09.08 &  +22:31:12.6 &  0.7255 &  6.96 &   0 &   4.41 &   1 &   0 & \nodata \\ 
52045-0594-459 & 15:45:09.47 &  +03:19:43.9 &  0.5505 & 12.01 &   0 &   4.82 &   0 &   0 & \nodata \\ 
52875-1416-179 & 15:45:09.50 &  +36:16:00.3 &  2.1160 & 34.46 &   0 &   1.21 &   0 &   0 & \nodata \\ 
53227-1403-327 & 15:45:10.34 &  +34:06:17.0 &  1.1685 &  7.16 &   0 &   4.63 &   0 &   0 & \nodata \\ 
52872-1402-594 & 15:45:10.95 &  +34:52:46.9 &  0.5163 &  7.89 &   0 &   0.38 &   0 &   0 & \nodata \\ 
53149-1581-045 & 15:45:11.51 &  +31:38:15.0 &  0.9035 &  4.21 &   0 &   2.92 &   0 &   0 & \nodata \\ 
53534-1653-607 & 15:45:12.01 &  +28:35:03.5 &  1.0166 &  7.61 &   0 &   4.25 &   1 &   0 & \nodata \\ 
52049-0618-210 & 15:45:12.41 &  +52:38:24.7 &  0.7679 &  5.14 &   0 &   3.01 &   0 &   0 & \nodata \\ 
53167-1821-148 & 15:45:12.60 &  +06:04:15.9 &  1.4859 & 12.12 &   0 &   2.95 &   0 &   0 & \nodata \\ 
54559-2950-398 & 15:45:12.67 &  +05:00:11.5 &  1.5377 &  8.81 &   0 &   2.81 &   0 &   0 & \nodata \\ 
53889-2167-554 & 15:45:13.05 &  +18:37:26.3 &  3.3648 & 14.59 &   0 &   4.26 &   0 &   0 & \nodata \\ 
52045-0594-238 & 15:45:13.71 &  +02:29:53.3 &  1.8534 & 20.60 &   0 &   1.57 &   0 &   0 & \nodata \\ 
52468-1053-170 & 15:45:14.11 &  +41:21:56.6 &  0.8271 &  6.87 &   0 &   4.26 &   0 &   0 & \nodata \\ 
54567-2517-574 & 15:45:14.58 &  +15:00:52.2 &  2.1488 &  4.81 &   0 &   2.96 &   1 &   1 & 0.051 \\ 
53171-1680-058 & 15:45:14.80 &  +38:57:33.5 &  1.3447 & 13.65 &   0 &   2.04 &   0 &   0 & \nodata \\ 
52045-0594-455 & 15:45:15.61 &  +03:16:33.2 &  1.1799 & 13.30 &   0 &   1.54 &   1 &   0 & \nodata \\ 
51691-0342-423 & 15:45:15.77 &  +00:32:35.2 &  1.0508 &  7.98 &   0 &   3.61 &   0 &   0 & \nodata \\ 
52782-1333-126 & 15:45:15.89 &  +43:29:53.0 &  0.9065 &  8.89 &   0 &   4.79 &   0 &   0 & \nodata \\ 
54243-2518-409 & 15:45:16.89 &  +16:49:45.2 &  1.4402 &  9.35 &   0 &   0.19 &   0 &   0 & \nodata \\ 
54567-2517-543 & 15:45:18.16 &  +14:10:06.3 &  1.7508 &  7.44 &   0 &   1.17 &   1 &   0 & \nodata \\ 
53135-1389-018 & 15:45:18.64 &  +29:35:20.2 &  1.6525 & 12.80 &   0 &   0.78 &   0 &   0 & \nodata \\ 
54570-2519-313 & 15:45:19.88 &  +12:42:23.6 &  0.9616 &  8.34 &   0 &   3.51 &   0 &   0 & \nodata \\ 
54562-2955-583 & 15:45:21.07 &  +01:45:17.2 &  1.8677 &  4.07 &   0 &   0.09 &   1 &   1 & 0.061 \\ 
52072-0617-441 & 15:45:21.17 &  +57:06:37.4 &  0.8435 &  8.03 &   0 &   3.18 &   0 &   0 & \nodata \\ 
52045-0594-236 & 15:45:21.55 &  +02:36:38.5 &  1.5067 &  4.88 &   0 &   0.77 &   0 &   0 & \nodata \\ 
52468-1053-247 & 15:45:23.68 &  +41:00:09.6 &  1.2543 &  5.86 &   0 &   4.18 &   1 &   0 & \nodata \\ 
53149-1581-608 & 15:45:23.98 &  +33:51:55.6 &  1.4237 &  7.54 &   0 &   0.82 &   0 &   0 & \nodata \\ 
53889-2167-523 & 15:45:24.44 &  +19:10:22.7 &  1.4692 & 10.46 &   0 &   0.84 &   0 &   0 & \nodata \\ 
53886-2168-234 & 15:45:24.67 &  +19:58:47.9 &  1.1811 &  5.38 &   0 &   3.20 &   0 &   0 & \nodata \\ 
53142-1390-377 & 15:45:26.33 &  +30:24:15.7 &  1.2901 &  8.77 &   0 &   2.27 &   0 &   0 & \nodata \\ 
53889-2167-120 & 15:45:28.10 &  +17:51:26.9 &  0.8409 & 11.51 &   0 &   1.24 &   0 &   0 & \nodata \\ 
52401-0796-113 & 15:45:28.41 &  +50:03:23.2 &  3.1333 &  7.48 &   0 &   3.56 &   0 &   0 & \nodata \\ 
52875-1416-456 & 15:45:29.52 &  +36:53:04.2 &  2.4388 & 10.51 &   0 &   1.01 &   1 &   0 & \nodata \\ 
52352-0812-355 & 15:45:30.23 &  +48:46:08.9 &  0.3993 & 19.45 &   0 &   2.58 &   0 &   0 & \nodata \\ 
52401-0796-500 & 15:45:31.00 &  +50:47:04.8 &  1.1261 &  4.61 &   0 &   3.97 &   0 &   0 & \nodata \\ 
53556-2169-189 & 15:45:31.85 &  +22:30:29.1 &  1.0410 &  6.57 &   0 &   2.86 &   0 &   0 & \nodata \\ 
53556-2169-374 & 15:45:33.84 &  +23:43:36.4 &  0.6592 &  4.89 &   0 &   4.31 &   1 &   0 & \nodata \\ 
53556-2169-124 & 15:45:33.94 &  +22:10:39.2 &  1.6793 &  7.29 &   0 &   3.29 &   0 &   0 & \nodata \\ 
53886-2168-225 & 15:45:34.34 &  +20:06:40.5 &  2.1277 &  4.91 &   0 &   2.71 &   2 &   1 & 0.070 \\ 
52731-1168-418 & 15:45:34.41 &  +47:38:25.5 &  0.7625 & 11.26 &   0 &   1.22 &   0 &   0 & \nodata \\ 
52401-0796-481 & 15:45:34.59 &  +51:12:29.0 &  2.4534 &  9.69 &   0 &   4.14 &   2 &   0 & \nodata \\ 
52352-0812-360 & 15:45:35.84 &  +48:47:13.6 &  1.4042 & 19.10 &   0 &   2.97 &   0 &   0 & \nodata \\ 
52352-0812-349 & 15:45:36.61 &  +49:14:13.7 &  0.4882 & 10.79 &   0 &   4.76 &   0 &   0 & \nodata \\ 
54567-2517-077 & 15:45:37.05 &  +13:47:55.4 &  1.4784 &  4.77 &   0 &   4.29 &   1 &   0 & \nodata \\ 
53167-1821-587 & 15:45:38.32 &  +06:59:35.6 &  2.1298 &  9.66 &   0 &   2.73 &   1 &   0 & \nodata \\ 
51691-0342-228 & 15:45:38.50 & --00:10:19.7 &  1.7881 &  6.12 &   0 &   3.73 &   0 &   0 & \nodata \\ 
53167-1821-139 & 15:45:38.60 &  +06:09:30.0 &  1.2747 &  5.54 &   0 &   0.05 &   0 &   0 & \nodata \\ 
53556-2169-182 & 15:45:39.09 &  +22:33:12.7 &  1.4166 &  7.54 &   0 &   2.54 &   1 &   0 & \nodata \\ 
53145-1580-229 & 15:45:39.35 &  +31:11:10.5 &  1.7225 &  4.12 &   0 &   3.97 &   1 &   0 & \nodata \\ 
52731-1168-231 & 15:45:41.80 &  +46:22:39.8 &  1.5737 & 17.73 &   0 &   4.87 &   0 &   0 & \nodata \\ 
53167-1821-130 & 15:45:42.74 &  +05:49:00.7 &  1.2249 & 12.70 &   0 &   3.49 &   0 &   0 & \nodata \\ 
52401-0796-495 & 15:45:42.78 &  +50:57:59.1 &  0.9418 & 13.87 &   0 &   3.14 &   1 &   0 & \nodata \\ 
52401-0796-487 & 15:45:44.14 &  +51:13:07.2 &  2.2426 & 34.86 &   0 &   2.40 &   0 &   1 & 0.059 \\ 
54567-2517-572 & 15:45:44.28 &  +14:37:41.9 &  0.7093 &  8.38 &   0 &   3.71 &   0 &   0 & \nodata \\ 
54567-2517-074 & 15:45:44.98 &  +13:38:21.6 &  1.7359 &  4.58 &   0 &   1.04 &   0 &   0 & \nodata \\ 
54570-2519-335 & 15:45:46.27 &  +14:03:52.0 &  2.0432 &  7.15 &   0 &   3.75 &   1 &   0 & \nodata \\ 
54266-1725-586 & 15:45:47.22 &  +09:33:08.7 &  1.2089 &  4.17 &   0 &   2.98 &   0 &   0 & \nodata \\ 
52782-1333-082 & 15:45:48.42 &  +43:20:54.7 &  0.4451 & 19.00 &   0 &   4.33 &   0 &   0 & \nodata \\ 
54567-2517-011 & 15:45:48.47 &  +12:56:38.9 &  1.5944 &  7.63 &   0 &   4.15 &   0 &   0 & \nodata \\ 
52049-0618-215 & 15:45:49.03 &  +52:29:56.4 &  1.0141 &  6.90 &   0 &   1.68 &   0 &   0 & \nodata \\ 
52872-1402-035 & 15:45:49.58 &  +34:36:26.2 &  2.0853 &  9.14 &   0 &   4.72 &   0 &   0 & \nodata \\ 
53534-1653-096 & 15:45:50.35 &  +27:05:28.6 &  0.9669 &  4.86 &   0 &   3.86 &   0 &   0 & \nodata \\ 
54559-2950-367 & 15:45:50.80 &  +05:49:29.8 &  0.8920 &  6.78 &   0 &   3.45 &   0 &   0 & \nodata \\ 
53171-1680-581 & 15:45:51.06 &  +39:36:43.7 &  1.7489 & 16.41 &   0 &   1.17 &   1 &   0 & \nodata \\ 
52045-0594-548 & 15:45:51.43 &  +03:44:47.1 &  0.6788 &  4.92 &   0 &   3.23 &   0 &   0 & \nodata \\ 
54266-1725-587 & 15:45:51.48 &  +09:45:55.4 &  2.0271 &  9.32 &   0 &   1.65 &   3 &   2 & 0.103 \\ 
53556-2169-140 & 15:45:53.14 &  +22:20:48.5 &  1.0466 &  4.65 &   0 &   4.30 &   1 &   0 & \nodata \\ 
53556-2169-170 & 15:45:53.42 &  +22:40:11.9 &  1.0029 &  4.91 &   0 &   2.96 &   0 &   0 & \nodata \\ 
54266-1725-581 & 15:45:53.48 &  +09:36:20.5 &  0.6649 &  4.23 &   0 &   4.20 &   1 &   0 & \nodata \\ 
54562-2955-566 & 15:45:54.41 &  +02:19:44.4 &  0.7399 &  9.54 &   0 &   2.84 &   0 &   0 & \nodata \\ 
53149-1581-046 & 15:45:55.69 &  +31:54:23.2 &  1.2185 &  5.56 &   0 &   0.63 &   0 &   0 & \nodata \\ 
53167-1821-593 & 15:45:56.42 &  +06:40:48.1 &  1.8119 & 20.39 &   0 &   3.15 &   1 &   0 & \nodata \\ 
54567-2517-071 & 15:45:56.90 &  +13:34:43.9 &  0.7452 &  4.75 &   0 &   4.27 &   0 &   0 & \nodata \\ 
52875-1416-160 & 15:45:58.30 &  +36:13:48.1 &  0.5709 & 11.40 &   0 &   3.77 &   0 &   0 & \nodata \\ 
54559-2950-183 & 15:45:59.34 &  +04:19:05.6 &  1.9205 &  4.61 &   0 &   4.07 &   0 &   0 & \nodata \\ 
54570-2519-291 & 15:45:59.89 &  +12:20:25.2 &  1.0589 & 10.37 &   0 &   0.84 &   0 &   0 & \nodata \\ 
52401-0796-489 & 15:46:00.53 &  +51:03:57.9 &  1.3364 &  8.90 &   0 &   3.55 &   0 &   0 & \nodata \\ 
53171-1680-043 & 15:46:01.11 &  +38:20:09.2 &  2.1899 &  5.10 &   0 &   0.92 &   1 &   1 & 0.030 \\ 
54240-2516-590 & 15:46:01.73 &  +11:59:21.3 &  1.9457 &  4.94 &   0 &   2.53 &   1 &   0 & \nodata \\ 
53886-2168-197 & 15:46:02.08 &  +20:07:09.4 &  1.6869 &  5.30 &   0 &   4.30 &   1 &   0 & \nodata \\ 
52468-1053-502 & 15:46:02.21 &  +42:07:26.1 &  2.0689 &  5.68 &   0 &   0.32 &   2 &   3 & 0.217 \\ 
52875-1416-485 & 15:46:02.63 &  +36:22:32.1 &  0.5731 & 11.36 &   0 &   0.90 &   0 &   0 & \nodata \\ 
53142-1390-309 & 15:46:03.66 &  +29:08:05.7 &  0.5709 &  5.61 &   0 &   3.54 &   0 &   0 & \nodata \\ 
52468-1053-580 & 15:46:03.79 &  +42:18:16.3 &  0.4302 & 10.73 &   0 &   3.10 &   0 &   0 & \nodata \\ 
52782-1333-088 & 15:46:06.22 &  +43:15:32.3 &  1.0868 &  8.57 &   0 &   2.07 &   0 &   0 & \nodata \\ 
52045-0594-188 & 15:46:06.64 &  +02:24:34.0 &  1.3490 &  5.99 &   0 &   3.65 &   0 &   0 & \nodata \\ 
52731-1168-480 & 15:46:06.79 &  +46:56:14.5 &  4.1504 & 10.22 &   0 &   4.40 &   0 &   0 & \nodata \\ 
52049-0618-169 & 15:46:07.37 &  +52:28:00.0 &  1.4511 & 13.67 &   0 &   1.14 &   0 &   0 & \nodata \\ 
51691-0342-222 & 15:46:07.61 & --00:11:45.3 &  2.2187 &  5.92 &   0 &   4.08 &   1 &   0 & \nodata \\ 
53142-1390-390 & 15:46:08.38 &  +29:37:49.1 &  1.1136 & 13.29 &   0 &   2.25 &   0 &   0 & \nodata \\ 
52413-0926-617 & 15:46:08.82 & --01:01:23.2 &  1.7321 &  6.91 &   0 &   0.77 &   1 &   1 & 0.042 \\ 
52875-1416-455 & 15:46:09.28 &  +36:51:18.5 &  0.6387 &  4.58 &   0 &   3.38 &   1 &   0 & \nodata \\ 
53889-2167-053 & 15:46:10.27 &  +17:30:16.8 &  2.3862 &  7.94 &   0 &   2.36 &   1 &   1 & 0.048 \\ 
53227-1403-390 & 15:46:10.44 &  +34:37:58.5 &  1.2534 & 15.05 &   0 &   1.04 &   0 &   0 & \nodata \\ 
53171-1680-060 & 15:46:12.90 &  +38:53:49.8 &  0.9909 &  7.21 &   0 &   0.27 &   0 &   0 & \nodata \\ 
54562-2955-602 & 15:46:14.84 &  +02:05:22.0 &  1.1461 & 18.96 &   0 &   3.86 &   2 &   0 & \nodata \\ 
52045-0594-182 & 15:46:14.85 &  +02:26:22.8 &  1.0782 &  9.19 &   0 &   4.36 &   0 &   0 & \nodata \\ 
54567-2517-605 & 15:46:16.36 &  +14:50:45.0 &  0.5588 & 15.90 &   0 &   2.36 &   0 &   0 & \nodata \\ 
52875-1416-138 & 15:46:17.50 &  +35:31:03.3 &  1.4365 &  8.19 &   0 &   3.01 &   0 &   0 & \nodata \\ 
53846-1849-597 & 15:46:19.10 &  +26:21:00.4 &  1.0146 &  4.44 &   0 &   2.55 &   0 &   0 & \nodata \\ 
54240-2516-591 & 15:46:20.35 &  +11:35:53.5 &  2.1051 & 14.74 &   0 &   4.30 &   2 &   0 & \nodata \\ 
54240-2516-584 & 15:46:20.70 &  +11:55:29.0 &  0.6115 & 21.91 &   0 &   0.07 &   0 &   0 & \nodata \\ 
52782-1333-601 & 15:46:20.98 &  +45:39:16.7 &  0.4587 & 24.56 &   0 &   0.90 &   0 &   0 & \nodata \\ 
54562-2955-620 & 15:46:21.59 &  +02:01:02.9 &  2.8017 &  5.12 &   0 &   1.95 &   2 &   2 & 0.125 \\ 
51691-0342-237 & 15:46:21.68 & --00:17:26.1 &  1.2297 & 10.15 &   0 &   2.19 &   0 &   0 & \nodata \\ 
53171-1680-113 & 15:46:22.01 &  +39:19:51.4 &  1.7250 &  4.65 &   0 &   4.89 &   0 &   0 & \nodata \\ 
52764-1334-322 & 15:46:22.80 &  +43:03:15.8 &  0.8461 &  4.06 &   0 &   1.62 &   0 &   0 & \nodata \\ 
53556-2169-407 & 15:46:23.33 &  +23:58:46.1 &  0.6327 &  9.90 &   0 &   0.29 &   0 &   0 & \nodata \\ 
54266-1725-026 & 15:46:23.53 &  +09:05:13.4 &  3.1491 &  7.76 &   0 &   0.81 &   0 &   1 & 0.037 \\ 
52782-1333-508 & 15:46:24.45 &  +45:10:48.5 &  1.7541 &  7.84 &   0 &   0.61 &   0 &   0 & \nodata \\ 
52413-0926-035 & 15:46:24.57 & --01:48:49.2 &  2.0081 &  6.23 &   0 &   3.41 &   1 &   0 & \nodata \\ 
52049-0618-340 & 15:46:25.28 &  +53:18:58.8 &  0.6579 &  7.88 &   0 &   2.29 &   0 &   0 & \nodata \\ 
53149-1581-582 & 15:46:26.03 &  +32:51:11.1 &  1.2280 &  8.72 &   0 &   0.52 &   1 &   0 & \nodata \\ 
54567-2517-584 & 15:46:27.20 &  +14:17:56.5 &  1.4119 &  8.58 &   0 &   1.34 &   0 &   0 & \nodata \\ 
53846-1849-080 & 15:46:27.67 &  +25:53:41.9 &  3.4330 & 11.64 &   0 &   1.13 &   0 &   1 & 0.034 \\ 
52731-1168-192 & 15:46:27.67 &  +46:39:41.4 &  2.0714 &  9.69 &   0 &   2.80 &   1 &   0 & \nodata \\ 
53149-1581-581 & 15:46:27.71 &  +33:02:11.4 &  1.4714 &  5.15 &   0 &   1.17 &   0 &   0 & \nodata \\ 
54584-2520-291 & 15:46:30.71 &  +10:26:34.8 &  0.4341 & 20.20 &   0 &   4.44 &   0 &   0 & \nodata \\ 
52731-1168-457 & 15:46:31.39 &  +47:27:52.9 &  1.8828 &  7.06 &   0 &   3.95 &   1 &   1 & 0.096 \\ 
53786-1850-290 & 15:46:31.45 &  +24:47:41.9 &  1.0859 &  6.07 &   0 &   0.11 &   0 &   0 & \nodata \\ 
53886-2168-123 & 15:46:31.77 &  +19:14:07.8 &  1.6463 & 12.19 &   0 &   3.30 &   0 &   0 & \nodata \\ 
53149-1581-586 & 15:46:32.27 &  +32:55:46.4 &  1.9787 &  8.80 &   0 &   1.88 &   0 &   0 & \nodata \\ 
53556-2169-175 & 15:46:32.34 &  +22:36:37.8 &  1.9844 & 10.47 &   0 &   4.15 &   0 &   2 & 0.102 \\ 
52045-0594-470 & 15:46:32.53 &  +03:08:07.6 &  2.3419 & 10.52 &   0 &   1.01 &   2 &   0 & \nodata \\ 
54562-2955-016 & 15:46:32.95 &  +00:55:56.7 &  0.8174 &  7.83 &   0 &   2.68 &   0 &   0 & \nodata \\ 
53167-1821-122 & 15:46:33.15 &  +06:03:45.5 &  1.3052 &  8.53 &   0 &   4.69 &   1 &   0 & \nodata \\ 
52731-1168-451 & 15:46:34.34 &  +47:28:47.9 &  1.8840 &  6.54 &   0 &   0.45 &   1 &   0 & \nodata \\ 
52468-1053-577 & 15:46:34.85 &  +42:19:13.5 &  0.8951 & 10.11 &   0 &   3.41 &   0 &   0 & \nodata \\ 
54570-2519-316 & 15:46:36.13 &  +13:01:09.6 &  3.4241 & 14.82 &   0 &   0.67 &   1 &   2 & 0.110 \\ 
53498-1654-305 & 15:46:36.34 &  +26:28:39.6 &  2.5152 &  4.41 &   0 &   3.67 &   1 &   0 & \nodata \\ 
53886-2168-199 & 15:46:36.70 &  +20:06:23.1 &  0.9269 & 10.61 &   0 &   2.80 &   0 &   0 & \nodata \\ 
54570-2519-300 & 15:46:37.12 &  +12:28:32.5 &  0.3995 & 14.68 &   0 &   3.75 &   0 &   0 & \nodata \\ 
54266-1725-618 & 15:46:37.17 &  +10:00:52.5 &  1.7115 & 10.67 &   0 &   4.12 &   0 &   0 & \nodata \\ 
53786-1850-284 & 15:46:37.92 &  +24:39:29.8 &  2.0902 & 11.05 &   0 &   4.75 &   1 &   0 & \nodata \\ 
54570-2519-282 & 15:46:38.27 &  +12:22:39.8 &  1.9717 &  5.94 &   0 &   0.25 &   0 &   0 & \nodata \\ 
52875-1416-503 & 15:46:38.31 &  +36:44:20.2 &  0.9393 &  7.61 &   0 &   0.18 &   0 &   0 & \nodata \\ 
52056-0619-336 & 15:46:39.54 &  +55:10:02.2 &  1.2928 &  4.25 &   0 &   0.27 &   0 &   0 & \nodata \\ 
52731-1168-466 & 15:46:40.05 &  +47:13:58.9 &  1.3581 &  5.12 &   0 &   0.03 &   0 &   0 & \nodata \\ 
52045-0594-597 & 15:46:40.21 &  +03:35:27.8 &  1.2337 &  5.72 &   0 &   0.43 &   0 &   0 & \nodata \\ 
54584-2520-333 & 15:46:40.30 &  +11:05:03.0 &  1.3515 &  5.13 &   0 &   0.09 &   0 &   0 & \nodata \\ 
54570-2519-294 & 15:46:40.73 &  +12:15:49.4 &  1.1340 &  9.14 &   0 &   0.58 &   0 &   0 & \nodata \\ 
53142-1390-372 & 15:46:40.75 &  +30:01:23.7 &  2.0878 &  7.94 &   0 &   4.44 &   1 &   1 & 0.034 \\ 
53227-1403-375 & 15:46:41.16 &  +33:57:37.4 &  0.6777 & 12.19 &   0 &   4.59 &   0 &   0 & \nodata \\ 
52875-1416-085 & 15:46:41.79 &  +35:30:28.7 &  1.4704 &  6.35 &   0 &   1.93 &   0 &   0 & \nodata \\ 
54240-2516-587 & 15:46:41.88 &  +11:42:37.5 &  1.8415 & 21.87 &   0 &   2.17 &   1 &   0 & \nodata \\ 
52413-0926-613 & 15:46:42.45 & --00:48:00.9 &  1.5886 & 14.26 &   0 &   3.44 &   1 &   0 & \nodata \\ 
53846-1849-623 & 15:46:42.67 &  +26:21:20.0 &  1.2366 & 28.47 &   0 &   3.49 &   2 &   0 & \nodata \\ 
54243-2518-199 & 15:46:42.77 &  +15:45:13.0 &  1.7620 &  4.87 &   0 &   3.56 &   0 &   1 & 0.042 \\ 
53886-2168-446 & 15:46:43.44 &  +21:32:09.3 &  1.6358 &  7.26 &   0 &   2.70 &   0 &   0 & \nodata \\ 
54562-2955-608 & 15:46:43.57 &  +02:08:17.9 &  0.6032 &  9.09 &   0 &   4.62 &   0 &   0 & \nodata \\ 
53142-1390-363 & 15:46:44.19 &  +30:26:11.0 &  0.5370 & 11.69 &   0 &   1.14 &   0 &   0 & \nodata \\ 
53145-1580-237 & 15:46:44.24 &  +31:17:11.3 &  2.1223 & 16.34 &   0 &   2.48 &   0 &   0 & \nodata \\ 
54559-2950-161 & 15:46:44.37 &  +04:28:50.9 &  0.6593 &  9.44 &   0 &   3.18 &   0 &   0 & \nodata \\ 
52072-0617-528 & 15:46:44.69 &  +57:51:54.3 &  1.1748 & 13.51 &   0 &   3.11 &   1 &   0 & \nodata \\ 
53167-1821-525 & 15:46:45.44 &  +06:39:42.1 &  1.6012 &  4.42 &   0 &   3.93 &   0 &   0 & \nodata \\ 
54243-2518-215 & 15:46:45.55 &  +15:21:41.0 &  2.9666 &  4.44 &   0 &   2.94 &   0 &   0 & \nodata \\ 
53142-1390-284 & 15:46:47.79 &  +28:31:59.1 &  1.3905 &  4.25 &   0 &   4.06 &   0 &   0 & \nodata \\ 
52731-1168-200 & 15:46:48.59 &  +46:40:04.1 &  1.6602 &  5.45 &   0 &   2.63 &   0 &   0 & \nodata \\ 
54584-2520-288 & 15:46:48.76 &  +10:32:29.5 &  0.9503 &  9.02 &   0 &   0.21 &   0 &   0 & \nodata \\ 
52045-0594-191 & 15:46:48.77 &  +02:39:39.7 &  1.8429 & 24.45 &   0 &   0.89 &   2 &   0 & \nodata \\ 
53167-1821-097 & 15:46:50.42 &  +06:08:14.4 &  1.6630 & 20.56 &   0 &   4.85 &   0 &   0 & \nodata \\ 
53171-1680-074 & 15:46:50.55 &  +39:03:15.6 &  3.1306 &  4.26 &   0 &   3.93 &   1 &   0 & \nodata \\ 
52049-0618-366 & 15:46:51.75 &  +52:53:13.1 &  1.9956 &  8.54 &   0 &   3.80 &   1 &   0 & \nodata \\ 
52731-1168-455 & 15:46:52.15 &  +47:45:33.4 &  0.4996 & 13.01 &   0 &   0.54 &   0 &   0 & \nodata \\ 
52072-0617-525 & 15:46:53.01 &  +57:10:13.7 &  0.4381 &  8.09 &   0 &   2.14 &   0 &   0 & \nodata \\ 
53142-1390-368 & 15:46:53.44 &  +30:34:08.6 &  0.8932 &  7.50 &   0 &   0.59 &   0 &   0 & \nodata \\ 
52072-0617-521 & 15:46:53.69 &  +57:35:34.1 &  2.1580 &  4.53 &   0 &   0.49 &   0 &   0 & \nodata \\ 
53149-1581-072 & 15:46:54.13 &  +32:17:53.0 &  1.6390 &  8.74 &   0 &   1.74 &   1 &   0 & \nodata \\ 
53886-2168-140 & 15:46:54.39 &  +18:54:47.2 &  0.7593 &  4.42 &   0 &   0.45 &   0 &   0 & \nodata \\ 
52782-1333-501 & 15:46:54.56 &  +45:08:42.9 &  1.6861 & 11.38 &   0 &   0.15 &   2 &   0 & \nodata \\ 
53145-1580-236 & 15:46:57.19 &  +31:24:50.3 &  1.7220 &  9.50 &   0 &   2.65 &   0 &   0 & \nodata \\ 
53227-1403-304 & 15:46:58.35 &  +32:57:22.4 &  1.3560 & 10.97 &   0 &   0.01 &   2 &   0 & \nodata \\ 
53556-2169-480 & 15:46:59.33 &  +23:15:47.3 &  2.7770 &  5.58 &   0 &   3.89 &   0 &   4 & 0.154 \\ 
54240-2516-639 & 15:46:59.60 &  +11:45:10.9 &  1.3066 & 11.30 &   0 &   3.52 &   0 &   0 & \nodata \\ 
53171-1680-047 & 15:46:59.70 &  +38:24:10.0 &  2.2878 &  8.38 &   0 &   1.26 &   2 &   1 & 0.059 \\ 
53889-2167-568 & 15:47:00.95 &  +18:51:08.5 &  1.5449 &  6.51 &   0 &   3.86 &   0 &   0 & \nodata \\ 
52872-1402-625 & 15:47:01.93 &  +35:00:13.5 &  2.1654 & 11.28 &   0 &   2.55 &   1 &   1 & 0.044 \\ 
52352-0812-331 & 15:47:02.23 &  +49:37:55.2 &  2.2955 & 27.38 &   0 &   2.92 &   2 &   3 & 0.138 \\ 
52072-0617-517 & 15:47:03.18 &  +56:21:52.7 &  0.6841 &  8.15 &   0 &   4.55 &   0 &   0 & \nodata \\ 
52072-0617-103 & 15:47:04.65 &  +55:59:31.5 &  0.8993 & 17.49 &   0 &   2.58 &   0 &   0 & \nodata \\ 
54570-2519-287 & 15:47:05.15 &  +12:06:35.5 &  1.5772 &  7.37 &   0 &   1.96 &   1 &   0 & \nodata \\ 
54570-2519-382 & 15:47:05.18 &  +13:20:22.4 &  0.6536 & 14.78 &   0 &   0.60 &   1 &   0 & \nodata \\ 
54567-2517-613 & 15:47:05.29 &  +14:29:16.2 &  1.2174 & 12.12 &   0 &   2.03 &   1 &   0 & \nodata \\ 
51691-0342-166 & 15:47:06.38 & --00:01:14.3 &  0.7768 & 10.95 &   0 &   2.84 &   0 &   0 & \nodata \\ 
54266-1725-602 & 15:47:06.63 &  +10:07:41.7 &  2.0190 & 25.94 &   0 &   2.18 &   1 &   0 & \nodata \\ 
52401-0796-630 & 15:47:08.65 &  +51:15:04.1 &  1.4548 &  9.16 &   0 &   3.80 &   0 &   0 & \nodata \\ 
53227-1403-372 & 15:47:09.23 &  +33:40:33.6 &  1.4658 &  6.82 &   0 &   3.48 &   0 &   0 & \nodata \\ 
52072-0617-562 & 15:47:09.55 &  +57:37:15.0 &  1.1504 &  8.98 &   0 &   3.26 &   0 &   0 & \nodata \\ 
53534-1653-002 & 15:47:11.97 &  +26:56:20.2 &  1.7013 &  4.40 &   0 &   0.02 &   0 &   0 & \nodata \\ 
52045-0594-539 & 15:47:12.25 &  +03:13:29.4 &  1.2756 & 11.00 &   0 &   4.81 &   0 &   0 & \nodata \\ 
52875-1416-534 & 15:47:12.49 &  +37:12:56.3 &  2.4517 &  5.43 &   0 &   3.77 &   2 &   3 & 0.199 \\ 
54584-2520-286 & 15:47:13.65 &  +10:31:44.4 &  1.7802 & 10.20 &   0 &   1.55 &   1 &   1 & 0.080 \\ 
54584-2520-295 & 15:47:13.92 &  +10:33:59.8 &  0.6377 &  5.68 &   0 &   2.80 &   0 &   0 & \nodata \\ 
52468-1053-131 & 15:47:16.68 &  +40:58:18.4 &  2.2587 & 21.39 &   0 &   3.66 &   4 &   2 & 0.106 \\ 
53556-2169-442 & 15:47:19.93 &  +23:59:12.8 &  1.2874 &  4.92 &   0 &   4.02 &   0 &   0 & \nodata \\ 
54243-2518-208 & 15:47:19.97 &  +15:17:08.5 &  1.6880 & 10.18 &   0 &   2.35 &   1 &   0 & \nodata \\ 
53227-1403-171 & 15:47:20.61 &  +33:32:34.0 &  1.0727 &  5.47 &   0 &   2.48 &   0 &   0 & \nodata \\ 
53145-1580-200 & 15:47:20.75 &  +31:45:21.3 &  1.9589 &  5.31 &   0 &   3.54 &   0 &   0 & \nodata \\ 
53859-1727-315 & 15:47:20.85 &  +07:12:20.5 &  1.1451 & 10.04 &   0 &   2.47 &   0 &   0 & \nodata \\ 
53886-2168-489 & 15:47:22.48 &  +20:18:31.8 &  1.3411 &  4.68 &   0 &   0.06 &   0 &   0 & \nodata \\ 
53149-1581-598 & 15:47:23.06 &  +32:34:27.4 &  2.4472 & 14.27 &   0 &   1.48 &   0 &   0 & \nodata \\ 
53171-1680-612 & 15:47:23.55 &  +40:05:42.5 &  0.5387 & 34.58 &   0 &   1.68 &   0 &   0 & \nodata \\ 
53556-2169-454 & 15:47:25.08 &  +23:39:35.1 &  1.5940 &  7.71 &   0 &   3.39 &   2 &   0 & \nodata \\ 
52782-1333-502 & 15:47:25.58 &  +44:55:31.4 &  1.6531 &  5.15 &   0 &   4.38 &   1 &   0 & \nodata \\ 
52374-0616-013 & 15:47:25.58 &  +53:48:14.5 &  1.8787 & 10.32 &   0 &   0.47 &   0 &   0 & \nodata \\ 
53137-1726-315 & 15:47:27.83 &  +08:34:27.7 &  1.4581 & 20.06 &   0 &   0.86 &   0 &   0 & \nodata \\ 
54559-2950-094 & 15:47:28.70 &  +04:11:50.6 &  1.3575 &  4.24 &   0 &   2.96 &   0 &   0 & \nodata \\ 
53859-1727-342 & 15:47:29.13 &  +07:46:27.3 &  1.6393 & 11.55 &   0 &   2.91 &   0 &   0 & \nodata \\ 
53786-1850-323 & 15:47:29.55 &  +25:26:58.3 &  0.5793 & 13.86 &   0 &   1.68 &   0 &   0 & \nodata \\ 
54559-2950-096 & 15:47:29.78 &  +03:54:16.5 &  4.0466 & 28.34 &   0 &   4.35 &   0 &   0 & \nodata \\ 
53227-1403-386 & 15:47:32.43 &  +34:41:20.7 &  1.3342 & 11.47 &   0 &   4.76 &   1 &   0 & \nodata \\ 
53167-1821-042 & 15:47:32.65 &  +05:45:52.7 &  1.9204 & 13.55 &   0 &   0.04 &   0 &   0 & \nodata \\ 
52045-0594-128 & 15:47:32.79 &  +02:48:40.0 &  1.3933 &  8.11 &   0 &   0.16 &   2 &   0 & \nodata \\ 
52374-0616-004 & 15:47:32.81 &  +53:37:55.9 &  1.4929 & 13.07 &   0 &   0.81 &   0 &   0 & \nodata \\ 
53149-1581-004 & 15:47:33.18 &  +31:46:02.1 &  1.9812 &  7.26 &   0 &   2.84 &   1 &   0 & \nodata \\ 
53145-1580-211 & 15:47:33.68 &  +30:44:33.2 &  0.8747 & 10.03 &   0 &   1.34 &   0 &   0 & \nodata \\ 
52045-0594-600 & 15:47:34.12 &  +03:33:14.4 &  1.3689 & 10.21 &   0 &   1.38 &   1 &   0 & \nodata \\ 
52468-1053-156 & 15:47:34.99 &  +41:28:40.2 &  2.7395 & 12.36 &   0 &   3.74 &   2 &   5 & 0.225 \\ 
52875-1416-115 & 15:47:35.22 &  +36:13:25.9 &  0.5370 & 12.42 &   0 &   4.82 &   0 &   0 & \nodata \\ 
53886-2168-500 & 15:47:35.68 &  +20:45:36.4 &  3.5328 & 15.19 &   0 &   4.66 &   0 &   2 & 0.085 \\ 
53149-1581-633 & 15:47:36.19 &  +32:30:30.0 &  2.0589 & 21.15 &   0 &   2.76 &   0 &   0 & \nodata \\ 
52875-1416-574 & 15:47:36.72 &  +37:28:25.9 &  0.7782 & 10.93 &   0 &   0.97 &   0 &   0 & \nodata \\ 
53137-1726-320 & 15:47:37.94 &  +08:31:28.6 &  2.0876 & 11.90 &   0 &   2.05 &   0 &   1 & 0.044 \\ 
51691-0342-135 & 15:47:38.90 & --00:51:54.1 &  0.5044 & 12.53 &   0 &   3.61 &   0 &   0 & \nodata \\ 
53145-1580-182 & 15:47:39.17 &  +31:19:22.7 &  3.1819 & 19.89 &   0 &   3.86 &   1 &   2 & 0.111 \\ 
54559-2950-446 & 15:47:40.74 &  +05:33:56.7 &  1.6846 & 12.54 &   0 &   3.34 &   0 &   0 & \nodata \\ 
53556-2169-474 & 15:47:41.31 &  +23:00:01.5 &  1.8926 &  8.40 &   0 &   1.73 &   0 &   0 & \nodata \\ 
53227-1403-421 & 15:47:41.88 &  +34:33:57.3 &  0.9280 & 19.32 &   0 &   0.27 &   0 &   0 & \nodata \\ 
52782-1333-611 & 15:47:42.72 &  +45:18:31.8 &  2.1641 &  5.16 &   0 &   4.68 &   0 &   0 & \nodata \\ 
52045-0594-108 & 15:47:43.70 &  +02:26:27.2 &  2.1686 & 10.83 &   0 &   3.97 &   2 &   1 & 0.036 \\ 
52352-0812-307 & 15:47:44.55 &  +48:36:03.5 &  1.0151 &  7.33 &   0 &   2.11 &   1 &   0 & \nodata \\ 
53859-1727-386 & 15:47:44.64 &  +07:50:18.8 &  1.4292 & 11.85 &   0 &   4.87 &   1 &   0 & \nodata \\ 
52072-0617-547 & 15:47:45.28 &  +56:50:04.3 &  1.5548 &  7.65 &   0 &   4.44 &   0 &   0 & \nodata \\ 
52731-1168-246 & 15:47:45.31 &  +45:41:03.7 &  1.6431 &  8.14 &   0 &   3.01 &   0 &   0 & \nodata \\ 
53556-2169-471 & 15:47:45.66 &  +23:09:59.9 &  1.3029 &  9.81 &   0 &   2.23 &   0 &   0 & \nodata \\ 
53859-1727-305 & 15:47:45.87 &  +07:15:21.9 &  0.8825 &  8.34 &   0 &   2.59 &   1 &   0 & \nodata \\ 
54570-2519-231 & 15:47:48.19 &  +12:57:17.2 &  1.9285 &  7.30 &   0 &   1.73 &   1 &   1 & 0.061 \\ 
53149-1581-024 & 15:47:49.11 &  +32:24:52.4 &  2.9699 &  8.65 &   0 &   4.36 &   2 &   0 & \nodata \\ 
53167-1821-561 & 15:47:49.31 &  +06:20:49.4 &  0.8873 & 19.94 &   0 &   4.74 &   0 &   0 & \nodata \\ 
53859-1727-310 & 15:47:49.49 &  +07:18:06.5 &  1.8593 & 11.54 &   0 &   1.24 &   0 &   0 & \nodata \\ 
52049-0618-238 & 15:47:49.57 &  +52:01:23.1 &  1.1334 & 10.23 &   0 &   2.73 &   0 &   0 & \nodata \\ 
52875-1416-509 & 15:47:50.09 &  +36:34:51.1 &  1.9010 & 10.00 &   0 &   0.42 &   1 &   0 & \nodata \\ 
53149-1581-028 & 15:47:50.38 &  +32:21:22.2 &  1.4674 & 20.08 &   0 &   4.75 &   0 &   0 & \nodata \\ 
52782-1333-550 & 15:47:50.86 &  +45:11:48.1 &  1.3071 & 16.21 &   0 &   3.70 &   0 &   0 & \nodata \\ 
53172-1681-387 & 15:47:50.94 &  +38:03:58.8 &  0.9830 & 29.15 &   0 &   2.34 &   0 &   0 & \nodata \\ 
53145-1580-140 & 15:47:51.30 &  +31:08:54.5 &  1.0889 &  8.91 &   0 &   1.15 &   0 &   0 & \nodata \\ 
54584-2520-316 & 15:47:51.85 &  +10:18:44.2 &  1.1407 &  8.34 &   0 &   1.45 &   0 &   0 & \nodata \\ 
53859-1727-302 & 15:47:52.66 &  +07:07:34.5 &  1.6935 & 10.55 &   0 &   0.66 &   0 &   0 & \nodata \\ 
54559-2950-492 & 15:47:53.10 &  +05:07:28.1 &  1.1308 &  6.87 &   0 &   0.45 &   1 &   0 & \nodata \\ 
53556-2169-151 & 15:47:54.69 &  +22:55:10.2 &  1.3251 & 21.75 &   0 &   2.34 &   1 &   0 & \nodata \\ 
54559-2950-045 & 15:47:55.15 &  +03:55:04.4 &  1.5242 & 12.73 &   0 &   1.15 &   0 &   0 & \nodata \\ 
53556-2169-472 & 15:47:55.39 &  +23:06:20.0 &  1.2779 &  5.66 &   0 &   0.31 &   0 &   0 & \nodata \\ 
53534-1653-625 & 15:47:55.50 &  +28:02:52.0 &  1.7431 &  7.88 &   0 &   4.12 &   0 &   0 & \nodata \\ 
54567-2517-627 & 15:47:55.51 &  +14:09:34.4 &  0.6713 & 12.65 &   0 &   4.77 &   0 &   0 & \nodata \\ 
54584-2520-306 & 15:47:57.29 &  +10:14:33.1 &  1.3436 & 10.15 &   0 &   2.35 &   0 &   0 & \nodata \\ 
53556-2169-538 & 15:47:58.44 &  +23:48:05.8 &  0.6241 &  5.33 &   0 &   4.77 &   0 &   0 & \nodata \\ 
52468-1053-545 & 15:47:59.04 &  +42:08:55.5 &  2.7442 & 21.03 &   0 &   4.71 &   0 &   1 & 0.047 \\ 
53145-1580-128 & 15:48:00.90 &  +30:44:51.1 &  1.8241 & 11.63 &   0 &   2.29 &   0 &   0 & \nodata \\ 
54584-2520-323 & 15:48:02.47 &  +11:24:29.1 &  1.0361 & 15.25 &   0 &   1.67 &   0 &   0 & \nodata \\ 
53556-2169-540 & 15:48:02.79 &  +24:14:50.6 &  1.6646 & 10.62 &   0 &   4.45 &   3 &   0 & \nodata \\ 
53145-1580-133 & 15:48:03.08 &  +30:53:51.6 &  1.6221 &  4.98 &   0 &   0.46 &   0 &   0 & \nodata \\ 
52045-0594-107 & 15:48:03.08 &  +02:30:13.0 &  0.5030 &  9.34 &   0 &   1.58 &   0 &   0 & \nodata \\ 
52468-1053-086 & 15:48:03.09 &  +40:29:44.5 &  0.8168 &  7.59 &   0 &   1.26 &   1 &   0 & \nodata \\ 
53786-1850-342 & 15:48:03.65 &  +25:51:51.2 &  1.8220 & 11.10 &   0 &   1.21 &   3 &   0 & \nodata \\ 
53859-1727-398 & 15:48:03.73 &  +07:38:35.4 &  1.6433 &  8.45 &   0 &   4.37 &   1 &   0 & \nodata \\ 
53227-1403-423 & 15:48:05.83 &  +34:37:40.4 &  1.5638 & 13.58 &   0 &   3.13 &   1 &   0 & \nodata \\ 
52045-0594-588 & 15:48:06.05 &  +03:37:15.0 &  1.9723 & 13.09 &   0 &   1.37 &   1 &   0 & \nodata \\ 
53875-2170-287 & 15:48:06.44 &  +17:02:03.0 &  0.6094 & 16.93 &   0 &   0.15 &   0 &   0 & \nodata \\ 
53556-2169-050 & 15:48:06.70 &  +21:52:09.5 &  1.7761 & 10.19 &   0 &   0.58 &   1 &   1 & 0.067 \\ 
53846-1849-631 & 15:48:06.82 &  +26:00:03.2 &  3.4701 & 10.09 &   0 &   3.78 &   1 &   1 & 0.110 \\ 
53786-1850-333 & 15:48:07.18 &  +25:13:36.0 &  1.4486 & 14.28 &   0 &   3.04 &   1 &   0 & \nodata \\ 
52049-0618-150 & 15:48:08.68 &  +52:26:34.8 &  2.1530 & 18.51 &   0 &   0.44 &   1 &   0 & \nodata \\ 
52875-1416-553 & 15:48:09.45 &  +36:41:27.8 &  1.6378 &  7.21 &   0 &   0.33 &   0 &   0 & \nodata \\ 
52731-1168-481 & 15:48:10.37 &  +47:19:00.6 &  1.8986 & 11.67 &   0 &   2.67 &   1 &   1 & 0.031 \\ 
52352-0812-308 & 15:48:10.92 &  +48:25:28.1 &  1.7458 & 12.14 &   0 &   0.81 &   2 &   0 & \nodata \\ 
52352-0812-339 & 15:48:10.93 &  +49:36:07.4 &  1.8182 & 11.70 &   0 &   2.02 &   1 &   2 & 0.078 \\ 
52072-0617-110 & 15:48:11.03 &  +55:52:24.0 &  1.3965 &  7.64 &   0 &   4.53 &   0 &   0 & \nodata \\ 
53556-2169-153 & 15:48:11.13 &  +22:51:22.1 &  0.9838 &  6.06 &   0 &   0.21 &   0 &   0 & \nodata \\ 
52468-1053-087 & 15:48:11.37 &  +40:31:26.8 &  2.8265 & 14.59 &   0 &   1.25 &   0 &   1 & 0.059 \\ 
54559-2950-485 & 15:48:12.48 &  +05:10:10.9 &  1.4261 & 14.28 &   0 &   3.26 &   0 &   0 & \nodata \\ 
52352-0812-340 & 15:48:13.93 &  +49:26:38.4 &  1.3371 &  9.09 &   0 &   1.62 &   0 &   0 & \nodata \\ 
52049-0618-231 & 15:48:14.72 &  +52:00:32.1 &  1.0871 & 15.50 &   0 &   2.16 &   0 &   0 & \nodata \\ 
53142-1390-267 & 15:48:15.34 &  +28:44:51.3 &  2.3036 & 15.50 &   0 &   4.89 &   0 &   0 & \nodata \\ 
52516-1054-351 & 15:48:15.64 &  +40:11:29.6 &  1.4484 & 11.75 &   0 &   2.66 &   0 &   0 & \nodata \\ 
54243-2518-472 & 15:48:15.88 &  +15:55:44.6 &  2.9299 &  8.55 &   0 &   4.82 &   2 &   0 & \nodata \\ 
53167-1821-002 & 15:48:16.91 &  +05:53:05.9 &  1.0074 &  7.81 &   0 &   2.57 &   0 &   0 & \nodata \\ 
51691-0342-481 & 15:48:17.13 &  +00:31:09.2 &  1.0418 &  5.08 &   0 &   2.52 &   0 &   0 & \nodata \\ 
53786-1850-315 & 15:48:17.52 &  +24:21:21.7 &  1.3184 & 13.05 &   0 &   4.38 &   0 &   0 & \nodata \\ 
54559-2950-488 & 15:48:17.88 &  +04:41:01.4 &  1.0352 &  6.35 &   0 &   0.22 &   1 &   0 & \nodata \\ 
52875-1416-053 & 15:48:17.91 &  +35:11:28.0 &  0.4786 &  7.94 &   0 &   3.84 &   0 &   0 & \nodata \\ 
52468-1053-085 & 15:48:17.97 &  +40:29:33.3 &  0.8462 &  6.12 &   0 &   3.46 &   0 &   0 & \nodata \\ 
52401-0796-083 & 15:48:18.51 &  +50:17:28.9 &  1.6116 &  5.33 &   0 &   2.95 &   0 &   0 & \nodata \\ 
53886-2168-087 & 15:48:18.75 &  +19:15:41.3 &  1.0639 &  8.28 &   0 &   0.76 &   0 &   0 & \nodata \\ 
52352-0812-315 & 15:48:19.50 &  +48:42:18.5 &  1.7192 & 17.72 &   0 &   2.44 &   1 &   2 & 0.102 \\ 
53786-1850-306 & 15:48:19.79 &  +24:19:45.9 &  2.0823 &  8.42 &   0 &   2.96 &   1 &   1 & 0.045 \\ 
52049-0618-377 & 15:48:19.96 &  +53:00:25.9 &  1.1765 &  6.11 &   0 &   2.53 &   1 &   0 & \nodata \\ 
53145-1580-134 & 15:48:21.85 &  +31:05:30.6 &  2.5444 & 12.26 &   0 &   4.30 &   0 &   1 & 0.048 \\ 
54570-2519-239 & 15:48:23.17 &  +12:58:21.3 &  1.8458 &  7.96 &   0 &   4.29 &   1 &   0 & \nodata \\ 
54567-2517-624 & 15:48:23.46 &  +14:14:07.8 &  0.5813 & 13.21 &   0 &   2.87 &   0 &   0 & \nodata \\ 
54559-2950-494 & 15:48:23.85 &  +04:59:50.0 &  2.4174 &  9.45 &   0 &   1.14 &   0 &   0 & \nodata \\ 
53557-2171-311 & 15:48:24.12 &  +21:38:43.5 &  0.9284 &  9.33 &   0 &   4.78 &   0 &   0 & \nodata \\ 
54243-2518-097 & 15:48:24.48 &  +15:06:30.6 &  0.7678 & 14.06 &   0 &   2.18 &   1 &   0 & \nodata \\ 
52468-1053-149 & 15:48:25.30 &  +41:21:54.6 &  1.8674 &  5.67 &   0 &   0.50 &   1 &   1 & 0.042 \\ 
53149-1581-617 & 15:48:25.71 &  +33:19:38.4 &  1.5540 &  9.13 &   0 &   3.12 &   0 &   0 & \nodata \\ 
53859-1727-391 & 15:48:26.67 &  +07:40:32.9 &  2.1197 & 16.94 &   0 &   1.54 &   2 &   1 & 0.080 \\ 
51691-0342-089 & 15:48:27.08 & --00:43:43.7 &  3.3944 &  8.74 &   0 &   3.62 &   0 &   0 & \nodata \\ 
53886-2168-159 & 15:48:27.20 &  +19:47:20.5 &  1.2166 & 14.12 &   0 &   0.62 &   0 &   0 & \nodata \\ 
53859-1727-392 & 15:48:27.92 &  +07:38:11.5 &  2.8489 & 11.23 &   0 &   0.14 &   1 &   0 & \nodata \\ 
52782-1333-557 & 15:48:29.49 &  +44:43:54.8 &  1.5132 &  9.36 &   0 &   0.59 &   0 &   0 & \nodata \\ 
53886-2168-141 & 15:48:30.67 &  +19:58:28.4 &  0.7382 &  4.91 &   0 &   0.91 &   0 &   0 & \nodata \\ 
52072-0617-553 & 15:48:30.89 &  +56:30:12.0 &  0.6933 &  7.33 &   0 &   3.60 &   0 &   0 & \nodata \\ 
53556-2169-537 & 15:48:31.55 &  +23:40:02.0 &  2.9674 & 16.68 &   0 &   2.80 &   1 &   0 & \nodata \\ 
52045-0594-598 & 15:48:32.61 &  +03:35:34.2 &  1.1700 & 16.61 &   0 &   4.78 &   1 &   0 & \nodata \\ 
52049-0618-344 & 15:48:33.02 &  +54:00:03.1 &  1.8672 &  5.87 &   0 &   3.06 &   1 &   1 & 0.045 \\ 
53171-1680-009 & 15:48:33.74 &  +38:54:11.8 &  1.3832 & 12.87 &   0 &   3.33 &   1 &   0 & \nodata \\ 
52731-1168-536 & 15:48:33.76 &  +47:44:06.2 &  0.6286 &  5.15 &   0 &   3.63 &   0 &   0 & \nodata \\ 
53786-1850-371 & 15:48:34.29 &  +25:06:17.1 &  0.7441 &  4.36 &   0 &   1.02 &   0 &   0 & \nodata \\ 
54243-2518-141 & 15:48:34.73 &  +15:23:46.0 &  1.7160 &  7.98 &   0 &   3.24 &   1 &   0 & \nodata \\ 
54570-2519-438 & 15:48:35.26 &  +13:30:30.8 &  0.9959 &  6.65 &   0 &   0.07 &   0 &   0 & \nodata \\ 
52764-1334-353 & 15:48:35.51 &  +43:33:09.2 &  0.5169 & 10.72 &   0 &   4.81 &   0 &   0 & \nodata \\ 
53889-2167-023 & 15:48:36.39 &  +17:49:41.9 &  1.1707 & 12.35 &   0 &   4.31 &   1 &   0 & \nodata \\ 
53786-1850-319 & 15:48:36.43 &  +24:32:51.8 &  1.3725 &  9.46 &   4 &   0.39 &   1 &   0 & \nodata \\ 
53886-2168-501 & 15:48:36.48 &  +20:43:59.2 &  1.5043 & 18.38 &   0 &   1.04 &   2 &   0 & \nodata \\ 
52731-1168-176 & 15:48:36.82 &  +46:34:52.5 &  0.5316 &  5.54 &   0 &   0.07 &   0 &   0 & \nodata \\ 
53786-1850-344 & 15:48:37.27 &  +25:52:18.0 &  1.7631 & 19.69 &   0 &   1.77 &   1 &   0 & \nodata \\ 
54584-2520-220 & 15:48:37.60 &  +10:48:57.0 &  1.2446 &  4.06 &   0 &   1.85 &   0 &   0 & \nodata \\ 
52072-0617-113 & 15:48:37.96 &  +56:04:41.9 &  1.4257 & 14.66 &   0 &   1.17 &   0 &   0 & \nodata \\ 
54243-2518-487 & 15:48:38.42 &  +16:21:19.8 &  1.1730 & 11.80 &   0 &   1.72 &   0 &   0 & \nodata \\ 
52045-0594-074 & 15:48:38.73 &  +02:28:46.5 &  1.1616 & 12.37 &   0 &   2.81 &   1 &   0 & \nodata \\ 
51691-0342-100 & 15:48:39.54 & --00:51:59.0 &  0.7100 & 10.45 &   0 &   3.35 &   0 &   0 & \nodata \\ 
53859-1727-425 & 15:48:39.82 &  +07:50:32.7 &  0.8584 &  5.55 &   0 &   4.38 &   0 &   0 & \nodata \\ 
52468-1053-115 & 15:48:40.04 &  +41:22:06.7 &  1.7807 &  9.34 &   0 &   4.29 &   0 &   0 & \nodata \\ 
52468-1053-098 & 15:48:40.11 &  +40:50:31.3 &  1.3973 & 38.21 &   0 &   2.98 &   0 &   0 & \nodata \\ 
52764-1334-363 & 15:48:40.59 &  +43:17:23.3 &  1.5013 &  8.33 &   0 &   3.76 &   2 &   0 & \nodata \\ 
53171-1680-633 & 15:48:40.71 &  +39:36:38.4 &  1.2471 &  7.99 &   0 &   0.03 &   1 &   0 & \nodata \\ 
52049-0618-354 & 15:48:40.78 &  +53:37:08.6 &  2.1621 &  8.63 &   0 &   0.14 &   0 &   0 & \nodata \\ 
53142-1390-232 & 15:48:43.65 &  +29:08:59.3 &  0.5503 &  4.27 &   0 &   3.47 &   0 &   0 & \nodata \\ 
52731-1168-202 & 15:48:43.82 &  +45:28:16.3 &  1.8543 & 11.35 &   0 &   0.78 &   0 &   0 & \nodata \\ 
53227-1403-468 & 15:48:45.00 &  +34:02:13.3 &  0.7079 &  4.00 &   0 &   0.80 &   0 &   0 & \nodata \\ 
53137-1726-394 & 15:48:45.44 &  +09:03:47.0 &  1.3250 & 14.25 &   0 &   3.94 &   0 &   0 & \nodata \\ 
54230-2172-351 & 15:48:46.92 &  +19:30:00.6 &  0.6807 & 14.89 &   0 &   1.54 &   1 &   0 & \nodata \\ 
54570-2519-216 & 15:48:47.02 &  +12:22:24.8 &  1.5041 & 16.06 &   0 &   0.54 &   0 &   0 & \nodata \\ 
53145-1580-164 & 15:48:47.24 &  +31:31:37.1 &  1.5867 & 20.01 &   0 &   4.79 &   0 &   0 & \nodata \\ 
53167-1821-036 & 15:48:47.58 &  +05:37:29.3 &  1.0294 & 11.46 &   0 &   2.21 &   0 &   0 & \nodata \\ 
53141-1417-303 & 15:48:47.65 &  +35:10:33.8 &  1.1019 & 27.21 &   0 &   2.04 &   0 &   0 & \nodata \\ 
53859-1727-434 & 15:48:48.31 &  +07:37:18.3 &  0.6263 & 12.08 &   0 &   2.45 &   0 &   0 & \nodata \\ 
52875-1416-547 & 15:48:48.82 &  +36:40:03.9 &  1.0689 & 10.50 &   0 &   3.25 &   0 &   0 & \nodata \\ 
51691-0342-159 & 15:48:50.36 & --00:28:50.0 &  0.7829 &  5.75 &   0 &   3.79 &   0 &   0 & \nodata \\ 
53149-1581-025 & 15:48:50.96 &  +32:01:40.7 &  2.1219 & 20.09 &   0 &   0.16 &   1 &   0 & \nodata \\ 
53137-1726-383 & 15:48:51.52 &  +09:16:15.7 &  0.6975 & 15.35 &   0 &   2.71 &   0 &   0 & \nodata \\ 
53786-1850-350 & 15:48:51.89 &  +25:49:00.8 &  0.6218 & 11.65 &   0 &   3.96 &   0 &   0 & \nodata \\ 
54559-2950-532 & 15:48:52.28 &  +05:44:26.6 &  1.8788 &  9.25 &   0 &   2.43 &   1 &   0 & \nodata \\ 
53149-1581-034 & 15:48:52.37 &  +32:17:13.8 &  1.5852 & 11.77 &   0 &   1.28 &   2 &   0 & \nodata \\ 
52045-0594-565 & 15:48:52.42 &  +03:19:23.2 &  0.5080 &  8.48 &   0 &   0.21 &   0 &   0 & \nodata \\ 
54584-2520-210 & 15:48:52.50 &  +10:38:52.9 &  1.0556 & 11.85 &   0 &   4.11 &   0 &   0 & \nodata \\ 
54559-2950-517 & 15:48:52.57 &  +04:46:06.8 &  1.1025 & 11.33 &   0 &   3.67 &   0 &   0 & \nodata \\ 
52049-0618-145 & 15:48:52.59 &  +52:39:43.4 &  1.6966 & 10.37 &   0 &   0.24 &   2 &   0 & \nodata \\ 
53875-2170-306 & 15:48:54.44 &  +17:29:19.1 &  2.1256 &  7.41 &   0 &   3.24 &   0 &   0 & \nodata \\ 
52045-0594-069 & 15:48:54.67 &  +02:31:07.5 &  0.6406 & 16.09 &   0 &   0.55 &   0 &   0 & \nodata \\ 
54570-2519-205 & 15:48:54.79 &  +12:11:19.9 &  1.7382 &  4.61 &   0 &   3.34 &   0 &   0 & \nodata \\ 
53875-2170-310 & 15:48:55.10 &  +17:27:41.1 &  1.8735 & 10.84 &   0 &   0.07 &   0 &   0 & \nodata \\ 
53498-1654-222 & 15:48:55.24 &  +26:33:01.7 &  0.9649 &  9.99 &   0 &   1.46 &   1 &   0 & \nodata \\ 
53859-1727-287 & 15:48:55.32 &  +06:31:19.3 &  1.5310 & 11.09 &   0 &   2.26 &   0 &   0 & \nodata \\ 
52468-1053-045 & 15:48:56.25 &  +40:31:15.7 &  0.6791 & 17.36 &   0 &   1.64 &   0 &   0 & \nodata \\ 
53227-1403-509 & 15:48:56.36 &  +34:37:35.0 &  1.1521 & 13.94 &   0 &   0.50 &   0 &   0 & \nodata \\ 
53145-1580-166 & 15:48:56.60 &  +31:40:53.3 &  0.9981 &  5.38 &   0 &   4.83 &   0 &   0 & \nodata \\ 
54570-2519-240 & 15:48:56.87 &  +12:48:09.6 &  0.7707 & 10.70 &   0 &   0.94 &   0 &   0 & \nodata \\ 
53786-1850-356 & 15:48:57.14 &  +25:37:32.3 &  0.7488 & 10.94 &   0 &   2.64 &   0 &   0 & \nodata \\ 
54570-2519-363 & 15:48:57.85 &  +14:14:40.9 &  2.4603 & 22.32 &   0 &   1.92 &   0 &   2 & 0.088 \\ 
53145-1580-155 & 15:48:58.42 &  +31:35:21.4 &  0.5952 & 14.09 &   0 &   1.67 &   0 &   0 & \nodata \\ 
54584-2520-413 & 15:48:58.69 &  +11:04:36.4 &  1.2205 & 11.59 &   0 &   2.63 &   1 &   0 & \nodata \\ 
52401-0796-628 & 15:48:58.96 &  +51:38:02.0 &  1.7760 & 22.63 &   0 &   0.70 &   0 &   0 & \nodata \\ 
51691-0342-099 & 15:49:00.45 & --00:52:54.8 &  1.7639 &  4.75 &   0 &   0.64 &   1 &   0 & \nodata \\ 
52072-0617-071 & 15:49:00.50 &  +56:07:28.3 &  1.2363 & 28.09 &   0 &   3.55 &   3 &   0 & \nodata \\ 
53171-1680-628 & 15:49:00.85 &  +39:50:58.1 &  1.6611 & 13.43 &   0 &   2.66 &   0 &   0 & \nodata \\ 
52056-0619-291 & 15:49:01.18 &  +54:22:58.4 &  0.6103 & 10.22 &   0 &   1.29 &   0 &   0 & \nodata \\ 
53149-1581-030 & 15:49:02.42 &  +32:18:02.0 &  2.6337 & 14.61 &   0 &   4.76 &   0 &   2 & 0.091 \\ 
53875-2170-295 & 15:49:02.51 &  +17:00:32.7 &  1.4087 & 25.09 &   0 &   1.60 &   0 &   0 & \nodata \\ 
53141-1417-326 & 15:49:02.83 &  +36:14:11.3 &  1.7297 & 18.66 &   0 &   3.99 &   0 &   0 & \nodata \\ 
53167-1821-016 & 15:49:03.15 &  +06:02:52.5 &  0.6486 & 11.49 &   0 &   1.74 &   0 &   0 & \nodata \\ 
53171-1680-602 & 15:49:03.36 &  +39:59:46.2 &  0.9037 & 11.13 &   0 &   1.70 &   0 &   0 & \nodata \\ 
52401-0796-568 & 15:49:03.86 &  +51:03:20.1 &  2.4393 & 15.25 &   0 &   4.30 &   0 &   2 & 0.070 \\ 
52516-1054-352 & 15:49:04.03 &  +40:08:03.5 &  0.9484 &  7.28 &   0 &   4.18 &   0 &   0 & \nodata \\ 
53859-1727-328 & 15:49:04.04 &  +08:17:26.4 &  1.7820 &  9.11 &   0 &   1.63 &   0 &   0 & \nodata \\ 
52049-0618-389 & 15:49:04.84 &  +54:06:21.9 &  2.3976 & 10.16 &   0 &   2.83 &   0 &   0 & \nodata \\ 
52468-1053-600 & 15:49:04.85 &  +41:52:49.7 &  1.2766 & 11.62 &   0 &   1.63 &   2 &   0 & \nodata \\ 
52782-1333-067 & 15:49:04.88 &  +44:27:24.5 &  0.9681 &  4.91 &   0 &   3.34 &   1 &   0 & \nodata \\ 
53886-2168-120 & 15:49:05.46 &  +20:12:40.6 &  1.2745 & 12.49 &   0 &   4.71 &   0 &   0 & \nodata \\ 
52875-1416-018 & 15:49:05.84 &  +35:20:20.4 &  3.0440 & 20.74 &   0 &   4.89 &   0 &   0 & \nodata \\ 
52072-0617-616 & 15:49:07.47 &  +56:56:45.7 &  1.6026 & 19.42 &   0 &   4.81 &   0 &   0 & \nodata \\ 
53875-2170-312 & 15:49:07.58 &  +17:23:04.6 &  1.7217 & 11.91 &   0 &   4.69 &   1 &   3 & 0.133 \\ 
52045-0594-080 & 15:49:08.12 &  +02:30:42.7 &  2.0799 & 14.29 &   0 &   4.19 &   0 &   0 & \nodata \\ 
54559-2950-060 & 15:49:10.19 &  +03:55:41.1 &  1.0929 & 23.42 &   0 &   4.18 &   0 &   0 & \nodata \\ 
53875-2170-304 & 15:49:11.11 &  +17:40:01.0 &  0.9425 & 27.84 &   0 &   1.27 &   0 &   0 & \nodata \\ 
53142-1390-246 & 15:49:11.33 &  +28:19:54.3 &  0.8683 &  5.26 &   0 &   1.11 &   0 &   0 & \nodata \\ 
53149-1581-626 & 15:49:11.35 &  +33:02:13.6 &  2.0077 & 13.95 &   0 &   3.89 &   0 &   1 & 0.044 \\ 
53145-1580-147 & 15:49:11.95 &  +31:30:37.4 &  1.9147 &  8.97 &   0 &   2.68 &   1 &   0 & \nodata \\ 
54570-2519-194 & 15:49:12.14 &  +13:03:20.0 &  0.8255 & 27.66 &   0 &   0.46 &   0 &   0 & \nodata \\ 
54243-2518-498 & 15:49:13.47 &  +16:15:24.4 &  0.6936 & 10.04 &   0 &   2.33 &   1 &   0 & \nodata \\ 
51691-0342-113 & 15:49:13.79 & --00:05:41.5 &  2.2362 & 10.37 &   0 &   2.93 &   1 &   1 & 0.043 \\ 
52875-1416-542 & 15:49:14.45 &  +36:48:22.1 &  3.5846 & 17.64 &   0 &   2.69 &   0 &   0 & \nodata \\ 
53556-2169-512 & 15:49:14.67 &  +23:26:11.3 &  1.5010 &  5.52 &   0 &   0.51 &   2 &   0 & \nodata \\ 
52049-0618-186 & 15:49:14.98 &  +51:34:13.8 &  1.1146 & 13.78 &   0 &   0.33 &   0 &   0 & \nodata \\ 
52764-1334-361 & 15:49:15.71 &  +42:59:36.8 &  1.4568 &  5.46 &   0 &   3.52 &   0 &   0 & \nodata \\ 
52468-1053-106 & 15:49:16.07 &  +41:27:07.2 &  0.9366 &  4.69 &   0 &   1.81 &   0 &   0 & \nodata \\ 
52045-0594-577 & 15:49:16.12 &  +03:18:49.7 &  1.0168 &  4.59 &   0 &   0.04 &   0 &   0 & \nodata \\ 
53875-2170-302 & 15:49:16.24 &  +17:17:34.9 &  1.0932 & 11.09 &   0 &   3.40 &   1 &   0 & \nodata \\ 
52401-0796-567 & 15:49:17.47 &  +50:38:05.7 &  2.1741 & 14.92 &   0 &   2.36 &   1 &   0 & \nodata \\ 
53556-2169-505 & 15:49:18.50 &  +23:16:33.8 &  1.5293 & 11.47 &   0 &   0.18 &   1 &   0 & \nodata \\ 
53137-1726-426 & 15:49:19.04 &  +09:16:10.7 &  1.4700 &  8.92 &   0 &   1.64 &   0 &   0 & \nodata \\ 
54584-2520-384 & 15:49:19.84 &  +11:53:34.9 &  1.1097 & 11.91 &   0 &   0.80 &   1 &   0 & \nodata \\ 
53786-1850-406 & 15:49:20.00 &  +25:29:12.1 &  1.6119 &  9.19 &   0 &   1.44 &   1 &   0 & \nodata \\ 
53786-1850-413 & 15:49:20.81 &  +25:11:13.1 &  0.9670 & 17.92 &   0 &   3.63 &   0 &   0 & \nodata \\ 
54243-2518-099 & 15:49:20.90 &  +15:08:59.9 &  1.4932 & 12.22 &   0 &   4.25 &   0 &   0 & \nodata \\ 
52056-0619-377 & 15:49:21.04 &  +55:05:59.9 &  1.8661 &  8.25 &   0 &   4.09 &   0 &   0 & \nodata \\ 
52045-0594-637 & 15:49:21.24 &  +03:47:13.8 &  0.8555 & 11.05 &   0 &   1.68 &   0 &   0 & \nodata \\ 
53859-1727-234 & 15:49:21.43 &  +07:22:31.0 &  1.1154 &  6.65 &   0 &   0.02 &   0 &   0 & \nodata \\ 
52056-0619-290 & 15:49:21.76 &  +54:12:59.9 &  1.7835 &  7.01 &   0 &   0.48 &   2 &   0 & \nodata \\ 
54559-2950-114 & 15:49:24.24 &  +04:31:39.2 &  1.3226 &  9.74 &   0 &   3.47 &   0 &   0 & \nodata \\ 
54570-2519-206 & 15:49:24.78 &  +12:01:17.9 &  1.5508 &  4.52 &   0 &   1.92 &   1 &   0 & \nodata \\ 
53171-1680-010 & 15:49:24.79 &  +38:50:27.4 &  1.7126 &  9.35 &   0 &   3.33 &   0 &   0 & \nodata \\ 
53137-1726-284 & 15:49:24.79 &  +07:56:53.3 &  0.6722 & 26.07 &   0 &   2.13 &   1 &   0 & \nodata \\ 
53875-2170-353 & 15:49:25.46 &  +18:13:18.9 &  1.3100 &  9.70 &   0 &   4.49 &   0 &   0 & \nodata \\ 
52731-1168-564 & 15:49:25.97 &  +47:23:45.7 &  2.6103 & 15.68 &   0 &   1.10 &   1 &   2 & 0.087 \\ 
52045-0594-052 & 15:49:26.24 &  +03:02:27.6 &  1.6183 &  6.57 &   0 &   2.75 &   1 &   0 & \nodata \\ 
52468-1053-054 & 15:49:26.32 &  +41:07:05.1 &  0.7231 & 13.78 &   0 &   1.56 &   0 &   0 & \nodata \\ 
53886-2168-601 & 15:49:26.36 &  +21:23:59.2 &  0.8790 &  8.36 &   0 &   3.61 &   0 &   0 & \nodata \\ 
54584-2520-399 & 15:49:26.72 &  +11:32:29.5 &  1.2232 &  8.49 &   0 &   1.14 &   1 &   0 & \nodata \\ 
54559-2950-563 & 15:49:27.06 &  +05:20:49.9 &  1.4198 &  8.84 &   0 &   1.45 &   0 &   0 & \nodata \\ 
53534-1653-023 & 15:49:27.09 &  +27:46:14.1 &  1.3208 & 15.93 &   0 &   2.79 &   3 &   0 & \nodata \\ 
53875-2170-322 & 15:49:27.26 &  +18:48:35.3 &  2.1897 & 11.25 &   0 &   2.60 &   1 &   0 & \nodata \\ 
52731-1168-142 & 15:49:28.77 &  +46:17:46.1 &  1.1359 &  9.70 &   0 &   4.73 &   0 &   0 & \nodata \\ 
53498-1654-297 & 15:49:29.08 &  +26:19:43.8 &  1.7841 & 20.43 &   0 &   4.72 &   1 &   0 & \nodata \\ 
52045-0594-073 & 15:49:29.43 &  +02:37:01.1 &  0.4143 &  9.95 &   0 &   2.44 &   0 &   0 & \nodata \\ 
53171-1680-035 & 15:49:29.79 &  +38:58:41.3 &  1.9797 & 15.14 &   0 &   1.42 &   1 &   0 & \nodata \\ 
54559-2950-102 & 15:49:29.82 &  +04:18:16.3 &  1.1698 & 16.18 &   0 &   0.81 &   0 &   0 & \nodata \\ 
54570-2519-218 & 15:49:30.19 &  +12:30:48.3 &  1.2593 & 10.86 &   0 &   4.62 &   0 &   0 & \nodata \\ 
52468-1053-599 & 15:49:30.24 &  +41:44:53.4 &  0.7465 & 26.06 &   0 &   3.54 &   0 &   0 & \nodata \\ 
53859-1727-464 & 15:49:31.16 &  +07:54:06.7 &  1.1849 &  7.07 &   0 &   0.16 &   0 &   0 & \nodata \\ 
52049-0618-131 & 15:49:31.48 &  +52:25:12.4 &  1.6052 &  4.30 &   0 &   1.27 &   1 &   0 & \nodata \\ 
53886-2168-045 & 15:49:32.11 &  +19:32:06.9 &  1.5082 &  8.63 &   0 &   4.56 &   0 &   0 & \nodata \\ 
53786-1850-431 & 15:49:32.89 &  +25:45:16.4 &  3.3750 & 14.39 &   0 &   2.99 &   0 &   0 & \nodata \\ 
54584-2520-167 & 15:49:32.95 &  +10:50:20.0 &  1.4591 &  7.15 &   0 &   4.24 &   1 &   0 & \nodata \\ 
51691-0342-531 & 15:49:33.46 &  +00:47:32.5 &  1.2504 & 10.28 &   0 &   0.08 &   0 &   0 & \nodata \\ 
53167-1821-011 & 15:49:34.62 &  +05:58:11.6 &  1.3628 &  7.32 &   0 &   1.13 &   1 &   0 & \nodata \\ 
52049-0618-197 & 15:49:34.83 &  +52:14:46.4 &  1.3226 & 11.78 &   0 &   0.39 &   1 &   0 & \nodata \\ 
53145-1580-142 & 15:49:35.74 &  +31:43:38.3 &  1.8153 &  4.48 &   0 &   3.46 &   0 &   0 & \nodata \\ 
54584-2520-393 & 15:49:36.48 &  +11:58:33.2 &  1.2490 & 19.35 &   0 &   2.44 &   0 &   0 & \nodata \\ 
54584-2520-279 & 15:49:38.55 &  +10:14:35.6 &  1.9844 &  9.53 &   0 &   0.82 &   0 &   2 & 0.101 \\ 
52072-0617-067 & 15:49:39.18 &  +55:54:13.0 &  1.6467 & 10.64 &   0 &   1.26 &   1 &   0 & \nodata \\ 
54243-2518-110 & 15:49:39.63 &  +15:29:13.3 &  0.4715 &  5.03 &   0 &   4.31 &   0 &   0 & \nodata \\ 
53171-1680-632 & 15:49:39.87 &  +39:25:17.6 &  1.1546 &  9.81 &   0 &   2.44 &   1 &   0 & \nodata \\ 
54570-2519-413 & 15:49:40.71 &  +14:40:42.2 &  1.0441 & 14.64 &   0 &   2.98 &   0 &   0 & \nodata \\ 
54570-2519-419 & 15:49:41.28 &  +14:25:16.4 &  0.4954 &  8.20 &   0 &   4.06 &   0 &   0 & \nodata \\ 
53556-2169-115 & 15:49:42.33 &  +22:49:31.1 &  2.1843 &  7.90 &   0 &   2.76 &   0 &   0 & \nodata \\ 
52049-0618-385 & 15:49:43.06 &  +53:44:32.1 &  0.4259 & 13.09 &   0 &   2.86 &   0 &   0 & \nodata \\ 
54559-2950-562 & 15:49:46.04 &  +05:48:50.4 &  1.4593 &  4.09 &   0 &   3.95 &   0 &   0 & \nodata \\ 
53498-1654-417 & 15:49:46.36 &  +27:35:59.9 &  1.0949 &  6.70 &   0 &   1.91 &   1 &   0 & \nodata \\ 
52056-0619-366 & 15:49:46.41 &  +54:44:34.2 &  1.4679 & 16.86 &   0 &   2.29 &   0 &   0 & \nodata \\ 
54584-2520-177 & 15:49:46.90 &  +10:35:43.2 &  1.0703 & 15.90 &   0 &   4.83 &   0 &   0 & \nodata \\ 
53859-1727-362 & 15:49:47.19 &  +08:26:37.1 &  1.9986 &  5.28 &   0 &   4.23 &   0 &   0 & \nodata \\ 
52401-0796-043 & 15:49:48.02 &  +50:22:18.4 &  2.5233 &  8.37 &   0 &   2.24 &   0 &   2 & 0.078 \\ 
53859-1727-477 & 15:49:48.13 &  +07:38:44.0 &  1.2783 & 10.79 &   0 &   3.58 &   0 &   0 & \nodata \\ 
53498-1654-258 & 15:49:48.71 &  +26:30:47.8 &  2.0612 & 10.65 &   0 &   1.02 &   2 &   0 & \nodata \\ 
51691-0342-052 & 15:49:49.46 & --00:36:55.6 &  0.4651 & 12.70 &   0 &   3.33 &   0 &   0 & \nodata \\ 
54570-2519-470 & 15:49:49.50 &  +13:35:00.4 &  2.1345 &  5.67 &   0 &   2.37 &   1 &   1 & 0.040 \\ 
54592-2951-311 & 15:49:50.11 &  +04:21:42.6 &  1.3164 &  9.51 &   0 &   4.03 &   1 &   0 & \nodata \\ 
53137-1726-424 & 15:49:50.22 &  +09:10:57.7 &  1.7751 &  5.48 &   0 &   2.92 &   0 &   0 & \nodata \\ 
52049-0618-101 & 15:49:50.48 &  +51:16:22.8 &  2.0372 & 31.49 &   0 &   4.66 &   1 &   1 & 0.059 \\ 
52072-0617-588 & 15:49:51.00 &  +56:40:42.5 &  0.9399 & 18.90 &   0 &   1.50 &   0 &   0 & \nodata \\ 
54584-2520-170 & 15:49:51.04 &  +10:25:07.3 &  1.5142 & 13.51 &   0 &   0.53 &   1 &   0 & \nodata \\ 
53227-1403-550 & 15:49:51.20 &  +34:29:13.0 &  1.6185 &  8.40 &   0 &   4.65 &   1 &   0 & \nodata \\ 
53137-1726-241 & 15:49:51.24 &  +07:48:52.6 &  2.2986 & 12.17 &   0 &   1.54 &   1 &   2 & 0.088 \\ 
54559-2950-554 & 15:49:51.55 &  +04:50:01.8 &  1.8688 &  6.57 &   0 &   2.11 &   0 &   0 & \nodata \\ 
53498-1654-199 & 15:49:51.89 &  +26:51:45.7 &  0.9313 &  4.82 &   0 &   4.05 &   1 &   0 & \nodata \\ 
53786-1850-219 & 15:49:52.15 &  +24:51:32.9 &  1.7861 & 10.29 &   0 &   2.74 &   0 &   0 & \nodata \\ 
52401-0796-050 & 15:49:52.63 &  +50:20:49.0 &  3.8105 &  9.72 &   0 &   2.61 &   0 &   0 & \nodata \\ 
53875-2170-338 & 15:49:52.74 &  +18:33:12.1 &  1.4321 &  4.70 &   0 &   1.58 &   0 &   0 & \nodata \\ 
51691-0342-047 & 15:49:52.79 & --01:05:48.4 &  1.9275 &  8.04 &   0 &   4.89 &   2 &   1 & 0.072 \\ 
53142-1390-526 & 15:49:54.60 &  +29:40:57.8 &  0.7970 & 13.83 &   0 &   4.87 &   0 &   0 & \nodata \\ 
53145-1580-049 & 15:49:54.94 &  +30:50:47.5 &  1.7781 &  7.67 &   0 &   1.53 &   0 &   0 & \nodata \\ 
53498-1654-405 & 15:49:55.04 &  +27:53:58.4 &  2.4316 &  5.20 &   0 &   1.44 &   1 &   1 & 0.045 \\ 
52468-1053-586 & 15:49:55.29 &  +42:03:27.9 &  0.9384 & 10.31 &   0 &   4.40 &   0 &   0 & \nodata \\ 
52731-1168-123 & 15:49:55.30 &  +45:13:41.4 &  2.1090 &  5.59 &   0 &   2.82 &   0 &   0 & \nodata \\ 
52825-1404-311 & 15:49:55.41 &  +32:42:04.7 &  1.8064 &  9.32 &   0 &   1.71 &   1 &   0 & \nodata \\ 
53786-1850-320 & 15:49:55.65 &  +24:24:45.0 &  2.2922 &  4.08 &   0 &   4.60 &   2 &   1 & 0.035 \\ 
54570-2519-134 & 15:49:56.46 &  +12:18:56.9 &  2.3671 & 16.93 &   0 &   3.59 &   0 &   1 & 0.039 \\ 
53859-1727-380 & 15:49:56.79 &  +08:09:50.8 &  1.5028 &  9.27 &   0 &   1.49 &   1 &   0 & \nodata \\ 
52045-0594-054 & 15:49:56.85 &  +03:05:42.3 &  0.6638 &  6.30 &   0 &   3.70 &   0 &   0 & \nodata \\ 
53859-1727-253 & 15:49:56.87 &  +07:00:44.9 &  0.7983 &  5.62 &   0 &   2.58 &   0 &   0 & \nodata \\ 
53556-2169-568 & 15:49:57.41 &  +23:55:41.6 &  1.0366 &  4.05 &   0 &   3.76 &   0 &   0 & \nodata \\ 
53875-2170-241 & 15:49:57.57 &  +16:53:59.4 &  1.8971 & 24.91 &   0 &   1.52 &   0 &   2 & 0.083 \\ 
52731-1168-149 & 15:49:58.42 &  +46:14:37.5 &  1.9793 &  7.45 &   0 &   0.38 &   1 &   0 & \nodata \\ 
54584-2520-151 & 15:49:58.58 &  +10:24:31.9 &  1.3181 &  5.61 &   0 &   3.00 &   0 &   0 & \nodata \\ 
53145-1580-048 & 15:49:59.05 &  +30:43:25.8 &  1.8889 &  4.49 &   0 &   4.31 &   1 &   0 & \nodata \\ 
53786-1850-212 & 15:49:59.40 &  +24:55:39.4 &  1.7441 &  4.83 &   0 &   3.46 &   0 &   0 & \nodata \\ 
52049-0618-116 & 15:49:59.97 &  +52:02:27.1 &  1.1304 & 11.50 &   0 &   4.13 &   1 &   0 & \nodata \\ 
53142-1390-534 & 15:50:00.01 &  +30:02:23.6 &  0.6569 &  7.36 &   0 &   0.65 &   0 &   0 & \nodata \\ 
53556-2169-509 & 15:50:00.32 &  +23:02:34.2 &  1.8502 &  5.45 &   0 &   4.40 &   1 &   1 & 0.039 \\ 
53142-1390-572 & 15:50:00.61 &  +29:49:53.7 &  2.3464 &  7.60 &   0 &   0.98 &   0 &   0 & \nodata \\ 
54230-2172-289 & 15:50:01.26 &  +18:46:15.6 &  1.8687 & 11.42 &   0 &   4.33 &   2 &   0 & \nodata \\ 
52875-1416-620 & 15:50:02.00 &  +36:52:16.7 &  2.0611 &  4.83 &   0 &   1.01 &   0 &   1 & 0.032 \\ 
52045-0594-611 & 15:50:03.71 &  +03:13:25.0 &  1.7871 &  9.56 &   0 &   3.45 &   1 &   0 & \nodata \\ 
53786-1850-438 & 15:50:04.46 &  +25:39:37.8 &  1.5506 &  4.23 &   0 &   4.25 &   0 &   0 & \nodata \\ 
53859-1727-247 & 15:50:04.71 &  +06:21:04.3 &  2.2265 & 11.21 &   0 &   2.32 &   1 &   1 & 0.035 \\ 
54243-2518-575 & 15:50:04.79 &  +16:38:13.5 &  0.7804 & 10.23 &   0 &   3.43 &   0 &   0 & \nodata \\ 
52468-1053-008 & 15:50:06.88 &  +41:04:24.4 &  2.0864 &  6.79 &   0 &   3.40 &   0 &   1 & 0.066 \\ 
53786-1850-268 & 15:50:07.15 &  +24:14:21.3 &  1.7971 &  6.26 &   0 &   3.35 &   1 &   0 & \nodata \\ 
53145-1580-509 & 15:50:08.05 &  +31:57:31.8 &  1.3555 & 10.39 &   0 &   1.94 &   0 &   0 & \nodata \\ 
51691-0342-055 & 15:50:09.33 & --00:51:05.6 &  1.8997 & 25.38 &   0 &   1.98 &   1 &   1 & 0.084 \\ 
53137-1726-432 & 15:50:09.43 &  +09:16:08.0 &  1.7089 & 13.98 &   0 &   1.42 &   0 &   0 & \nodata \\ 
53172-1681-266 & 15:50:09.48 &  +37:43:59.5 &  1.9408 & 10.01 &   0 &   3.32 &   1 &   0 & \nodata \\ 
53875-2170-343 & 15:50:11.45 &  +17:50:48.3 &  0.9944 &  4.35 &   0 &   2.92 &   0 &   0 & \nodata \\ 
52825-1404-344 & 15:50:11.70 &  +33:08:57.0 &  1.4002 &  4.70 &   0 &   2.77 &   0 &   0 & \nodata \\ 
52045-0594-624 & 15:50:13.52 &  +03:37:44.3 &  1.9057 &  7.64 &   0 &   0.24 &   0 &   0 & \nodata \\ 
53886-2168-078 & 15:50:13.64 &  +20:01:54.5 &  2.1932 &  9.58 &   0 &   3.71 &   0 &   3 & 0.162 \\ 
53786-1850-272 & 15:50:13.71 &  +24:26:56.9 &  0.7263 &  8.13 &   0 &   2.99 &   0 &   0 & \nodata \\ 
54559-2950-550 & 15:50:13.94 &  +04:45:30.4 &  1.2106 & 23.59 &   0 &   2.67 &   0 &   0 & \nodata \\ 
54584-2520-455 & 15:50:14.03 &  +11:11:34.6 &  1.4070 & 11.48 &   0 &   1.08 &   1 &   0 & \nodata \\ 
54592-2951-343 & 15:50:14.64 &  +04:40:55.6 &  1.5993 & 19.41 &   0 &   3.07 &   1 &   0 & \nodata \\ 
52468-1053-105 & 15:50:14.97 &  +41:25:07.2 &  1.8889 & 27.58 &   0 &   3.13 &   0 &   0 & \nodata \\ 
52764-1334-260 & 15:50:15.77 &  +42:49:41.5 &  1.8769 &  5.77 &   0 &   3.10 &   0 &   0 & \nodata \\ 
53145-1580-059 & 15:50:17.34 &  +31:07:42.7 &  0.9839 & 11.14 &   0 &   0.72 &   1 &   0 & \nodata \\ 
53498-1654-423 & 15:50:17.80 &  +27:21:03.6 &  1.3273 & 12.63 &   0 &   4.26 &   1 &   0 & \nodata \\ 
54584-2520-432 & 15:50:17.84 &  +11:38:29.2 &  0.8996 &  8.30 &   0 &   1.01 &   1 &   0 & \nodata \\ 
52049-0618-103 & 15:50:18.05 &  +51:33:13.0 &  0.8684 &  4.91 &   0 &   3.02 &   0 &   0 & \nodata \\ 
54559-2950-574 & 15:50:18.57 &  +05:12:18.8 &  0.7703 & 10.38 &   0 &   2.78 &   0 &   0 & \nodata \\ 
53859-1727-367 & 15:50:18.67 &  +08:34:50.2 &  2.2868 &  8.01 &   0 &   3.51 &   1 &   2 & 0.078 \\ 
51691-0342-056 & 15:50:18.76 & --00:57:37.3 &  2.0228 &  8.06 &   0 &   2.52 &   1 &   0 & \nodata \\ 
53145-1580-517 & 15:50:19.00 &  +32:13:13.3 &  1.5845 &  5.32 &   0 &   4.40 &   0 &   0 & \nodata \\ 
52056-0619-256 & 15:50:19.00 &  +54:16:26.2 &  0.7576 &  5.92 &   0 &   2.01 &   1 &   0 & \nodata \\ 
53498-1654-195 & 15:50:19.23 &  +26:56:11.7 &  0.5656 &  4.42 &   0 &   4.41 &   0 &   0 & \nodata \\ 
53141-1417-308 & 15:50:19.42 &  +34:46:21.6 &  1.9118 &  5.22 &   0 &   1.04 &   0 &   1 & 0.042 \\ 
52352-0812-362 & 15:50:20.13 &  +49:43:52.8 &  0.5014 & 13.50 &   0 &   2.36 &   0 &   0 & \nodata \\ 
53859-1727-472 & 15:50:22.29 &  +07:44:53.6 &  1.0524 & 22.47 &   0 &   1.13 &   0 &   0 & \nodata \\ 
52072-0617-065 & 15:50:23.14 &  +55:51:48.3 &  1.0616 &  6.39 &   0 &   4.30 &   1 &   0 & \nodata \\ 
53172-1681-293 & 15:50:23.98 &  +37:13:00.9 &  0.5169 &  5.49 &   0 &   4.31 &   0 &   0 & \nodata \\ 
52056-0619-372 & 15:50:24.32 &  +54:53:38.0 &  0.9507 &  8.54 &   0 &   0.69 &   1 &   0 & \nodata \\ 
53886-2168-594 & 15:50:24.83 &  +20:43:59.4 &  1.3459 &  9.88 &   0 &   2.60 &   0 &   0 & \nodata \\ 
53172-1681-424 & 15:50:25.09 &  +38:04:12.3 &  1.5197 &  8.91 &   0 &   0.43 &   0 &   0 & \nodata \\ 
53137-1726-473 & 15:50:25.73 &  +09:01:01.4 &  1.8338 &  7.31 &   0 &   4.22 &   0 &   0 & \nodata \\ 
53786-1850-202 & 15:50:26.01 &  +24:35:31.8 &  0.5700 & 14.06 &   0 &   1.60 &   0 &   0 & \nodata \\ 
52401-0796-031 & 15:50:27.66 &  +50:01:12.9 &  1.4094 &  8.88 &   0 &   3.63 &   0 &   0 & \nodata \\ 
54592-2951-302 & 15:50:28.12 &  +04:00:41.3 &  1.3597 &  4.46 &   0 &   4.25 &   0 &   0 & \nodata \\ 
53498-1654-247 & 15:50:28.97 &  +26:17:04.5 &  0.5714 &  7.08 &   0 &   2.21 &   1 &   0 & \nodata \\ 
53786-1850-220 & 15:50:28.98 &  +24:51:18.1 &  1.4062 &  6.49 &   0 &   4.14 &   0 &   0 & \nodata \\ 
52045-0594-614 & 15:50:29.36 &  +03:09:07.5 &  2.0874 &  9.65 &   0 &   3.75 &   1 &   4 & 0.147 \\ 
53227-1403-476 & 15:50:30.28 &  +33:42:18.0 &  0.8047 & 10.03 &   0 &   1.06 &   0 &   0 & \nodata \\ 
51691-0342-007 & 15:50:30.73 & --00:51:45.3 &  1.6120 & 21.78 &   0 &   1.86 &   0 &   0 & \nodata \\ 
53145-1580-570 & 15:50:30.82 &  +32:56:14.0 &  2.6181 & 13.33 &   0 &   1.87 &   0 &   0 & \nodata \\ 
54243-2518-567 & 15:50:31.81 &  +16:32:41.0 &  1.8640 & 15.57 &   0 &   2.47 &   1 &   1 & 0.039 \\ 
52401-0796-608 & 15:50:32.11 &  +50:52:27.9 &  2.9168 &  5.01 &   0 &   3.67 &   1 &   0 & \nodata \\ 
52072-0617-068 & 15:50:32.90 &  +55:52:19.7 &  1.4013 & 15.33 &   0 &   0.22 &   0 &   0 & \nodata \\ 
54584-2520-144 & 15:50:33.60 &  +10:40:35.8 &  0.6819 &  9.57 &   0 &   1.58 &   0 &   0 & \nodata \\ 
52045-0594-605 & 15:50:34.15 &  +03:31:55.7 &  0.8077 &  7.30 &   0 &   2.51 &   0 &   0 & \nodata \\ 
52764-1334-411 & 15:50:34.76 &  +43:04:04.2 &  1.2457 & 12.06 &   0 &   1.72 &   0 &   0 & \nodata \\ 
53172-1822-322 & 15:50:34.81 &  +06:18:48.3 &  1.2936 &  9.84 &   0 &   4.63 &   0 &   0 & \nodata \\ 
54559-2950-602 & 15:50:35.27 &  +05:27:10.4 &  1.4170 & 10.47 &   0 &   4.39 &   0 &   0 & \nodata \\ 
53142-1390-576 & 15:50:35.91 &  +30:04:34.5 &  1.9821 & 12.98 &   0 &   1.31 &   1 &   1 & 0.054 \\ 
53556-2169-079 & 15:50:36.77 &  +22:47:05.6 &  1.7487 & 10.45 &   0 &   2.24 &   0 &   0 & \nodata \\ 
53172-1822-287 & 15:50:36.80 &  +05:37:50.0 &  3.1345 &  5.14 &   0 &   0.22 &   1 &   2 & 0.075 \\ 
53498-1654-426 & 15:50:37.82 &  +27:16:10.5 &  3.2564 &  4.86 &   0 &   4.06 &   0 &   1 & 0.032 \\ 
51691-0342-615 & 15:50:38.48 &  +00:52:52.2 &  1.0923 & 13.60 &   0 &   1.93 &   0 &   0 & \nodata \\ 
54570-2519-175 & 15:50:39.49 &  +12:59:24.7 &  1.5348 & 10.29 &   0 &   0.97 &   1 &   0 & \nodata \\ 
54570-2519-474 & 15:50:39.82 &  +13:46:46.3 &  1.5438 &  8.33 &   0 &   4.11 &   0 &   0 & \nodata \\ 
52045-0594-008 & 15:50:40.15 &  +03:03:58.0 &  1.8468 & 13.22 &   0 &   4.17 &   1 &   0 & \nodata \\ 
52045-0594-625 & 15:50:40.91 &  +03:43:25.4 &  1.0050 &  9.31 &   0 &   4.76 &   1 &   0 & \nodata \\ 
53498-1654-439 & 15:50:41.45 &  +27:08:44.3 &  0.5269 &  8.80 &   0 &   3.98 &   0 &   0 & \nodata \\ 
53859-1727-483 & 15:50:42.19 &  +07:36:27.0 &  1.9895 &  5.31 &   0 &   1.36 &   0 &   0 & \nodata \\ 
52049-0618-444 & 15:50:42.91 &  +53:04:34.2 &  2.1548 & 10.50 &   0 &   3.19 &   0 &   1 & 0.075 \\ 
52516-1054-307 & 15:50:43.52 &  +39:59:34.8 &  2.0671 & 10.90 &   0 &   1.39 &   0 &   0 & \nodata \\ 
54570-2519-169 & 15:50:43.53 &  +12:41:42.6 &  1.8306 &  9.21 &   0 &   1.13 &   0 &   0 & \nodata \\ 
54584-2520-442 & 15:50:43.59 &  +11:20:47.4 &  0.4357 &  8.94 &   0 &   4.00 &   0 &   0 & \nodata \\ 
54570-2519-162 & 15:50:44.83 &  +12:33:41.3 &  1.3438 &  8.14 &   0 &   3.87 &   1 &   0 & \nodata \\ 
54559-2950-012 & 15:50:45.09 &  +03:56:49.6 &  1.5985 &  5.45 &   0 &   3.25 &   1 &   0 & \nodata \\ 
53886-2168-619 & 15:50:46.30 &  +20:58:03.1 &  0.3951 &  7.80 &   0 &   0.34 &   0 &   0 & \nodata \\ 
52468-1053-581 & 15:50:47.01 &  +42:00:43.9 &  0.4873 &  4.24 &   0 &   3.96 &   0 &   0 & \nodata \\ 
52731-1168-085 & 15:50:47.26 &  +45:25:15.1 &  1.4544 &  4.79 &   0 &   2.78 &   1 &   0 & \nodata \\ 
52516-1054-386 & 15:50:47.31 &  +40:23:49.0 &  1.3552 & 11.23 &   0 &   2.89 &   0 &   0 & \nodata \\ 
54559-2950-066 & 15:50:47.67 &  +04:11:23.6 &  0.6412 &  4.88 &   0 &   4.27 &   0 &   0 & \nodata \\ 
52516-1054-309 & 15:50:48.29 &  +40:01:44.8 &  0.4972 &  4.62 &   0 &   0.20 &   0 &   0 & \nodata \\ 
52468-1053-016 & 15:50:48.84 &  +41:07:12.3 &  0.9777 & 18.29 &   0 &   0.17 &   0 &   0 & \nodata \\ 
53859-1727-194 & 15:50:48.95 &  +07:13:33.7 &  0.6701 &  4.96 &   0 &   1.66 &   0 &   0 & \nodata \\ 
53786-1850-166 & 15:50:49.26 &  +24:46:04.6 &  2.3005 & 11.63 &   0 &   4.16 &   0 &   2 & 0.120 \\ 
52072-0617-007 & 15:50:49.35 &  +55:37:44.3 &  2.0252 &  7.85 &   0 &   1.52 &   1 &   1 & 0.041 \\ 
53172-1681-411 & 15:50:49.63 &  +38:33:39.5 &  1.0074 & 19.92 &   0 &   0.13 &   0 &   0 & \nodata \\ 
53886-2168-075 & 15:50:50.15 &  +20:10:57.3 &  0.8656 &  9.27 &   0 &   3.33 &   0 &   0 & \nodata \\ 
52072-0617-595 & 15:50:50.37 &  +56:46:56.4 &  0.4798 & 11.13 &   0 &   0.45 &   0 &   0 & \nodata \\ 
54584-2520-453 & 15:50:51.20 &  +11:04:18.9 &  4.5551 & 12.77 &   0 &   2.10 &   0 &   0 & \nodata \\ 
53145-1580-001 & 15:50:51.20 &  +30:43:47.6 &  2.1676 &  4.52 &   0 &   3.24 &   2 &   0 & \nodata \\ 
53137-1726-461 & 15:50:51.27 &  +09:16:01.3 &  1.0506 &  9.99 &   0 &   1.10 &   0 &   0 & \nodata \\ 
53786-1850-279 & 15:50:51.66 &  +24:04:10.0 &  0.8692 & 14.78 &   0 &   0.68 &   0 &   0 & \nodata \\ 
53886-2168-629 & 15:50:51.86 &  +20:50:51.3 &  0.9727 &  9.83 &   0 &   1.88 &   0 &   0 & \nodata \\ 
54230-2172-284 & 15:50:52.40 &  +18:36:55.1 &  1.8231 &  6.21 &   0 &   3.71 &   0 &   2 & 0.107 \\ 
52401-0796-609 & 15:50:52.60 &  +50:53:39.3 &  1.2151 & 10.23 &   0 &   1.09 &   0 &   0 & \nodata \\ 
53498-1654-446 & 15:50:52.73 &  +27:29:52.1 &  1.8202 & 12.64 &   0 &   2.98 &   1 &   0 & \nodata \\ 
53227-1403-193 & 15:50:54.14 &  +32:54:47.2 &  1.6923 & 21.58 &   0 &   1.21 &   1 &   0 & \nodata \\ 
52049-0618-064 & 15:50:54.77 &  +52:04:23.5 &  0.8601 &  9.21 &   0 &   0.32 &   0 &   0 & \nodata \\ 
53557-2171-272 & 15:50:55.69 &  +21:54:24.0 &  3.1286 &  8.04 &   0 &   2.48 &   0 &   1 & 0.032 \\ 
52056-0619-354 & 15:50:58.57 &  +55:15:16.0 &  1.8899 &  6.45 &   0 &   2.22 &   0 &   0 & \nodata \\ 
52352-0812-409 & 15:50:59.22 &  +49:35:31.8 &  1.3453 &  5.46 &   0 &   3.23 &   1 &   0 & \nodata \\ 
54570-2519-444 & 15:50:59.70 &  +14:25:46.5 &  0.6478 &  7.73 &   0 &   2.28 &   0 &   0 & \nodata \\ 
54559-2950-020 & 15:50:59.94 &  +04:01:48.7 &  1.2415 & 14.35 &   0 &   1.69 &   0 &   0 & \nodata \\ 
51691-0342-016 & 15:51:00.43 & --01:01:29.4 &  1.1853 &  9.26 &   0 &   4.04 &   0 &   0 & \nodata \\ 
53498-1654-208 & 15:51:00.58 &  +26:06:09.7 &  1.0546 & 10.54 &   0 &   4.25 &   0 &   0 & \nodata \\ 
53786-1850-276 & 15:51:00.81 &  +24:11:53.0 &  0.3951 & 15.79 &   0 &   2.29 &   0 &   0 & \nodata \\ 
53786-1850-544 & 15:51:01.69 &  +25:44:23.9 &  1.3434 &  7.10 &   0 &   3.20 &   0 &   0 & \nodata \\ 
52516-1054-314 & 15:51:02.82 &  +39:39:13.7 &  0.9016 &  5.46 &   0 &   3.67 &   1 &   0 & \nodata \\ 
53137-1726-497 & 15:51:03.39 &  +09:08:49.2 &  2.7498 &  4.14 &   0 &   4.25 &   2 &   2 & 0.078 \\ 
53172-1681-420 & 15:51:03.44 &  +38:29:11.8 &  0.3997 & 19.26 &   0 &   4.84 &   0 &   0 & \nodata \\ 
52049-0618-125 & 15:51:04.23 &  +52:16:37.7 &  2.5744 &  5.68 &   0 &   2.25 &   0 &   0 & \nodata \\ 
51692-0343-356 & 15:51:04.40 &  +00:07:41.3 &  0.9402 &  5.46 &   0 &   3.47 &   0 &   0 & \nodata \\ 
54230-2172-237 & 15:51:04.86 &  +19:19:58.0 &  0.4199 &  5.37 &   0 &   3.00 &   0 &   0 & \nodata \\ 
52045-0594-609 & 15:51:05.65 &  +03:21:17.2 &  0.7972 & 11.64 &   0 &   1.78 &   0 &   0 & \nodata \\ 
52782-1333-040 & 15:51:05.68 &  +44:33:51.5 &  0.5184 &  7.77 &   0 &   2.15 &   0 &   0 & \nodata \\ 
53473-1579-384 & 15:51:05.93 &  +30:52:47.0 &  0.6694 &  4.62 &   0 &   4.42 &   0 &   0 & \nodata \\ 
53137-1726-171 & 15:51:09.51 &  +08:51:58.8 &  1.8446 & 13.39 &   0 &   0.99 &   0 &   0 & \nodata \\ 
52401-0796-606 & 15:51:09.74 &  +51:03:41.2 &  1.7569 & 17.21 &   0 &   3.81 &   1 &   0 & \nodata \\ 
53227-1403-499 & 15:51:10.27 &  +33:38:42.8 &  0.4550 &  8.86 &   0 &   4.34 &   0 &   0 & \nodata \\ 
53172-1822-297 & 15:51:10.68 &  +06:05:50.3 &  1.6100 & 10.50 &   0 &   0.17 &   0 &   0 & \nodata \\ 
54230-2172-352 & 15:51:11.81 &  +19:32:28.1 &  2.2773 & 11.52 &   0 &   1.58 &   1 &   0 & \nodata \\ 
52049-0618-070 & 15:51:12.52 &  +51:18:56.6 &  2.9985 &  8.77 &   0 &   3.13 &   0 &   0 & \nodata \\ 
52516-1054-305 & 15:51:13.59 &  +39:42:42.9 &  1.2949 & 13.50 &   0 &   2.25 &   1 &   0 & \nodata \\ 
52516-1054-424 & 15:51:13.82 &  +40:14:13.3 &  0.5354 & 16.64 &   0 &   4.69 &   0 &   0 & \nodata \\ 
53786-1850-480 & 15:51:14.20 &  +25:11:19.8 &  1.4573 & 31.03 &   0 &   2.47 &   1 &   0 & \nodata \\ 
52516-1054-438 & 15:51:14.98 &  +40:21:59.6 &  1.3070 & 20.10 &   0 &   2.04 &   0 &   0 & \nodata \\ 
53473-1579-391 & 15:51:18.92 &  +30:30:12.2 &  1.6120 &  5.00 &   0 &   3.97 &   0 &   0 & \nodata \\ 
51691-0342-584 & 15:51:19.58 &  +00:26:13.1 &  1.5707 & 10.16 &   0 &   4.56 &   2 &   0 & \nodata \\ 
53786-1850-547 & 15:51:19.59 &  +25:50:47.0 &  0.5928 & 13.45 &   0 &   0.59 &   0 &   0 & \nodata \\ 
53172-1822-247 & 15:51:20.33 &  +05:49:15.8 &  0.9300 &  4.89 &   0 &   3.54 &   0 &   0 & \nodata \\ 
53145-1580-551 & 15:51:20.79 &  +32:01:55.1 &  3.1943 &  5.69 &   0 &   3.95 &   4 &   0 & \nodata \\ 
53172-1822-241 & 15:51:21.80 &  +05:46:55.4 &  1.4990 &  7.99 &   0 &   4.01 &   1 &   0 & \nodata \\ 
52045-0594-019 & 15:51:21.85 &  +03:00:08.1 &  1.4330 &  5.71 &   0 &   1.24 &   0 &   0 & \nodata \\ 
52468-1053-062 & 15:51:22.21 &  +41:13:35.1 &  1.1794 & 11.52 &   0 &   2.89 &   1 &   0 & \nodata \\ 
53473-1579-276 & 15:51:22.39 &  +30:16:51.8 &  1.0545 & 10.73 &   0 &   3.06 &   0 &   0 & \nodata \\ 
53859-1727-201 & 15:51:23.10 &  +06:35:04.7 &  1.2979 &  7.25 &   0 &   4.25 &   0 &   0 & \nodata \\ 
53141-1417-237 & 15:51:23.14 &  +35:14:08.5 &  1.1245 & 18.10 &   0 &   1.02 &   0 &   0 & \nodata \\ 
54570-2519-487 & 15:51:23.21 &  +13:07:01.2 &  0.6801 &  5.42 &   0 &   3.33 &   0 &   0 & \nodata \\ 
53172-1822-260 & 15:51:23.22 &  +06:05:45.7 &  2.3340 &  4.62 &   0 &   0.36 &   2 &   0 & \nodata \\ 
53556-2169-585 & 15:51:23.38 &  +23:21:01.3 &  1.8475 & 13.64 &   0 &   2.02 &   0 &   2 & 0.107 \\ 
51691-0342-071 & 15:51:23.79 & --00:09:18.1 &  1.5512 &  5.76 &   0 &   1.24 &   0 &   0 & \nodata \\ 
53875-2170-222 & 15:51:23.95 &  +17:17:52.1 &  2.6487 & 11.53 &   0 &   3.46 &   1 &   1 & 0.030 \\ 
54243-2518-604 & 15:51:24.09 &  +16:27:50.8 &  1.5448 &  6.18 &   0 &   4.38 &   2 &   0 & \nodata \\ 
53145-1580-104 & 15:51:25.52 &  +31:30:12.9 &  1.5913 &  6.04 &   0 &   4.28 &   1 &   0 & \nodata \\ 
54592-2951-321 & 15:51:25.98 &  +05:14:32.1 &  1.1032 &  5.59 &   0 &   0.98 &   0 &   0 & \nodata \\ 
54570-2519-143 & 15:51:27.95 &  +13:04:51.5 &  1.3630 &  8.85 &   0 &   3.61 &   0 &   0 & \nodata \\ 
54559-2950-593 & 15:51:28.16 &  +04:35:54.7 &  1.7296 & 19.52 &   0 &   1.96 &   0 &   0 & \nodata \\ 
54564-2474-243 & 15:51:28.38 &  +25:43:17.5 &  0.8239 &  5.00 &   0 &   3.21 &   0 &   0 & \nodata \\ 
54570-2519-141 & 15:51:29.06 &  +12:43:50.0 &  0.9667 & 17.25 &   0 &   2.40 &   0 &   0 & \nodata \\ 
53859-1727-441 & 15:51:29.57 &  +08:17:44.1 &  1.6225 &  6.22 &   0 &   1.98 &   0 &   0 & \nodata \\ 
53172-1681-299 & 15:51:30.26 &  +37:00:19.0 &  1.1601 &  6.30 &   0 &   0.67 &   1 &   0 & \nodata \\ 
53172-1681-465 & 15:51:30.63 &  +37:54:21.3 &  1.4472 &  9.15 &   0 &   2.15 &   0 &   0 & \nodata \\ 
53142-1390-516 & 15:51:30.67 &  +29:24:07.9 &  0.5626 & 15.77 &   0 &   1.34 &   0 &   0 & \nodata \\ 
53145-1580-011 & 15:51:30.78 &  +31:04:51.5 &  1.1316 &  8.87 &   0 &   0.37 &   1 &   0 & \nodata \\ 
53172-1681-267 & 15:51:30.88 &  +37:15:06.8 &  1.8605 &  4.72 &   0 &   2.49 &   0 &   0 & \nodata \\ 
52352-0812-408 & 15:51:31.09 &  +50:11:13.5 &  0.7033 &  6.56 &   0 &   0.05 &   0 &   0 & \nodata \\ 
52731-1168-060 & 15:51:31.20 &  +46:05:31.8 &  1.4366 &  8.03 &   0 &   3.54 &   2 &   0 & \nodata \\ 
52352-0812-414 & 15:51:33.34 &  +50:10:02.7 &  1.5501 &  7.05 &   0 &   3.15 &   2 &   0 & \nodata \\ 
52516-1054-293 & 15:51:33.85 &  +39:28:41.5 &  1.4990 &  8.25 &   0 &   4.41 &   2 &   0 & \nodata \\ 
54592-2951-366 & 15:51:33.87 &  +05:19:34.4 &  0.4601 &  4.90 &   0 &   2.80 &   0 &   0 & \nodata \\ 
53145-1580-103 & 15:51:34.41 &  +31:17:28.9 &  1.6525 & 27.13 &   0 &   3.02 &   0 &   0 & \nodata \\ 
52045-0594-613 & 15:51:34.44 &  +03:17:45.4 &  1.5229 &  9.54 &   0 &   4.40 &   0 &   0 & \nodata \\ 
53172-1822-359 & 15:51:34.64 &  +06:37:42.6 &  1.5841 & 12.24 &   0 &   1.01 &   0 &   0 & \nodata \\ 
53473-1579-274 & 15:51:35.33 &  +30:17:12.1 &  2.4406 &  4.09 &   0 &   4.39 &   2 &   0 & \nodata \\ 
52352-0812-227 & 15:51:35.95 &  +48:19:26.6 &  0.5070 &  4.92 &   0 &   0.15 &   0 &   0 & \nodata \\ 
53859-1727-204 & 15:51:36.14 &  +05:58:19.4 &  1.6105 &  5.92 &   0 &   3.51 &   0 &   0 & \nodata \\ 
52516-1054-436 & 15:51:36.49 &  +40:21:10.7 &  2.9302 & 22.12 &   0 &   0.70 &   0 &   0 & \nodata \\ 
53556-2169-035 & 15:51:37.33 &  +22:50:51.1 &  0.6436 &  7.59 &   0 &   4.75 &   0 &   0 & \nodata \\ 
52782-1333-631 & 15:51:37.65 &  +44:41:50.4 &  2.1191 &  8.24 &   0 &   4.29 &   0 &   0 & \nodata \\ 
53227-1403-492 & 15:51:38.29 &  +33:45:04.0 &  1.5339 & 10.42 &   0 &   3.45 &   1 &   0 & \nodata \\ 
52731-1168-057 & 15:51:38.85 &  +46:08:48.5 &  1.8277 &  4.72 &   0 &   4.01 &   1 &   0 & \nodata \\ 
53137-1726-456 & 15:51:40.62 &  +09:49:43.1 &  3.1134 &  9.83 &   0 &   0.32 &   0 &   0 & \nodata \\ 
54559-2950-592 & 15:51:41.54 &  +04:54:34.9 &  1.6547 & 14.96 &   0 &   2.85 &   0 &   0 & \nodata \\ 
53473-1579-334 & 15:51:41.55 &  +31:24:08.8 &  1.7842 &  8.76 &   0 &   2.50 &   0 &   1 & 0.027 \\ 
52875-1416-037 & 15:51:41.64 &  +36:18:50.6 &  0.6105 &  9.50 &   0 &   0.95 &   0 &   0 & \nodata \\ 
53227-1403-495 & 15:51:42.02 &  +33:53:51.0 &  2.9827 & 16.53 &   0 &   2.73 &   1 &   0 & \nodata \\ 
54570-2519-511 & 15:51:44.76 &  +13:21:11.9 &  1.4372 & 10.04 &   0 &   2.88 &   1 &   0 & \nodata \\ 
52352-0812-415 & 15:51:45.38 &  +49:30:29.2 &  0.4951 & 12.93 &   0 &   4.25 &   0 &   0 & \nodata \\ 
54592-2951-287 & 15:51:46.58 &  +03:20:20.3 &  1.8066 & 18.92 &   0 &   4.68 &   1 &   0 & \nodata \\ 
52049-0618-464 & 15:51:47.11 &  +53:03:59.7 &  1.1893 & 11.87 &   0 &   3.07 &   0 &   0 & \nodata \\ 
51692-0343-352 & 15:51:47.14 &  +00:06:13.5 &  0.4683 &  5.90 &   0 &   0.17 &   0 &   0 & \nodata \\ 
53227-1403-119 & 15:51:47.39 &  +33:00:08.0 &  0.4221 & 12.54 &   0 &   4.86 &   0 &   0 & \nodata \\ 
52731-1168-111 & 15:51:48.01 &  +46:32:44.0 &  1.7421 &  9.82 &   0 &   2.61 &   0 &   0 & \nodata \\ 
53557-2171-392 & 15:51:48.65 &  +21:58:47.6 &  2.4273 & 18.21 &   0 &   3.63 &   1 &   0 & \nodata \\ 
53137-1726-488 & 15:51:49.93 &  +09:18:42.4 &  1.9059 & 17.21 &   0 &   4.85 &   0 &   0 & \nodata \\ 
52731-1168-543 & 15:51:50.55 &  +47:13:31.4 &  3.8162 &  8.98 &   0 &   3.03 &   0 &   1 & 0.062 \\ 
51692-0343-300 & 15:51:51.14 & --01:00:31.9 &  1.5181 & 19.95 &   0 &   1.85 &   1 &   0 & \nodata \\ 
52764-1334-385 & 15:51:51.33 &  +43:59:16.2 &  2.3122 & 12.68 &   0 &   0.83 &   0 &   0 & \nodata \\ 
54570-2519-523 & 15:51:53.13 &  +14:26:20.9 &  0.4792 &  9.45 &   0 &   2.65 &   0 &   0 & \nodata \\ 
52875-1416-628 & 15:51:54.13 &  +36:45:57.8 &  1.7725 & 13.53 &   0 &   0.91 &   3 &   0 & \nodata \\ 
51691-0342-040 & 15:51:54.73 & --00:16:05.3 &  0.7537 &  8.87 &   0 &   1.92 &   0 &   0 & \nodata \\ 
53473-1579-237 & 15:51:55.07 &  +30:07:22.4 &  0.9791 & 27.00 &   0 &   4.87 &   0 &   0 & \nodata \\ 
54570-2519-142 & 15:51:55.38 &  +12:34:24.6 &  1.1424 & 10.06 &   0 &   2.98 &   0 &   0 & \nodata \\ 
53227-1403-120 & 15:51:55.74 &  +32:59:29.7 &  2.0612 & 26.72 &   0 &   0.67 &   0 &   1 & 0.038 \\ 
52352-0812-254 & 15:51:56.05 &  +47:45:07.9 &  0.6292 &  6.87 &   0 &   3.62 &   0 &   0 & \nodata \\ 
52072-0617-036 & 15:51:56.83 &  +56:06:53.9 &  1.2163 &  5.74 &   0 &   0.07 &   1 &   0 & \nodata \\ 
52825-1404-381 & 15:51:58.24 &  +32:54:40.8 &  2.3048 & 15.18 &   0 &   0.34 &   1 &   1 & 0.034 \\ 
53786-1850-470 & 15:51:59.24 &  +25:06:12.2 &  1.8866 & 23.71 &   0 &   4.59 &   1 &   0 & \nodata \\ 
52516-1054-274 & 15:51:59.32 &  +39:57:45.6 &  1.9233 & 10.89 &   0 &   0.95 &   0 &   0 & \nodata \\ 
52049-0618-080 & 15:51:59.36 &  +51:48:00.4 &  1.3450 & 11.76 &   0 &   1.56 &   0 &   0 & \nodata \\ 
54584-2520-128 & 15:51:59.49 &  +10:25:52.7 &  1.5069 & 16.91 &   0 &   3.25 &   0 &   0 & \nodata \\ 
54584-2520-462 & 15:51:59.71 &  +11:07:18.5 &  1.5676 & 25.91 &   0 &   1.87 &   0 &   0 & \nodata \\ 
54243-2518-077 & 15:51:59.83 &  +15:48:24.6 &  0.5848 & 10.26 &   0 &   2.00 &   0 &   0 & \nodata \\ 
53875-2170-422 & 15:52:00.82 &  +17:50:17.8 &  3.2711 &  6.36 &   0 &   3.34 &   1 &   0 & \nodata \\ 
52468-1053-071 & 15:52:00.87 &  +41:37:05.3 &  2.1716 & 13.89 &   0 &   2.93 &   0 &   1 & 0.042 \\ 
52352-0812-493 & 15:52:01.68 &  +48:50:45.8 &  2.5208 &  7.48 &   0 &   3.38 &   0 &   1 & 0.050 \\ 
52764-1334-430 & 15:52:01.86 &  +44:16:51.4 &  1.8491 &  4.55 &   0 &   0.49 &   0 &   0 & \nodata \\ 
53141-1417-440 & 15:52:03.30 &  +35:24:40.3 &  3.0410 &  9.95 &   0 &   4.71 &   0 &   0 & \nodata \\ 
52731-1168-058 & 15:52:03.35 &  +45:59:44.2 &  0.7334 & 11.14 &   0 &   1.20 &   0 &   0 & \nodata \\ 
52825-1404-383 & 15:52:04.01 &  +33:12:21.4 &  1.4197 & 15.12 &   0 &   0.72 &   0 &   0 & \nodata \\ 
54570-2519-529 & 15:52:04.21 &  +14:17:10.1 &  1.5348 &  9.42 &   0 &   2.01 &   0 &   0 & \nodata \\ 
54592-2951-270 & 15:52:04.42 &  +03:57:53.6 &  1.6856 &  4.49 &   0 &   0.30 &   0 &   0 & \nodata \\ 
54570-2519-528 & 15:52:04.43 &  +14:06:28.5 &  1.8078 & 15.91 &   0 &   1.10 &   2 &   0 & \nodata \\ 
53473-1579-395 & 15:52:04.51 &  +30:28:37.6 &  1.3618 &  6.59 &   0 &   1.59 &   0 &   0 & \nodata \\ 
52731-1168-047 & 15:52:05.05 &  +45:28:03.2 &  1.6212 & 20.34 &   0 &   2.75 &   1 &   0 & \nodata \\ 
52056-0619-381 & 15:52:05.74 &  +55:23:54.8 &  1.4971 & 16.20 &   0 &   3.90 &   0 &   0 & \nodata \\ 
53875-2170-200 & 15:52:06.10 &  +17:48:06.0 &  1.6846 &  4.79 &   0 &   3.91 &   0 &   0 & \nodata \\ 
53557-2171-385 & 15:52:06.82 &  +22:25:39.2 &  0.5515 & 10.31 &   0 &   0.32 &   0 &   0 & \nodata \\ 
52056-0619-257 & 15:52:07.87 &  +54:24:38.1 &  1.1378 & 17.43 &   0 &   2.22 &   0 &   0 & \nodata \\ 
53875-2170-416 & 15:52:08.25 &  +18:41:29.7 &  2.1134 & 10.41 &   0 &   4.68 &   1 &   0 & \nodata \\ 
52352-0812-244 & 15:52:08.75 &  +47:52:22.0 &  0.5874 & 15.66 &   0 &   1.18 &   0 &   0 & \nodata \\ 
52352-0812-250 & 15:52:10.50 &  +47:40:54.4 &  0.7135 &  9.35 &   0 &   3.15 &   0 &   0 & \nodata \\ 
53498-1654-139 & 15:52:10.67 &  +26:04:48.8 &  1.6348 & 10.31 &   0 &   0.98 &   0 &   0 & \nodata \\ 
53556-2169-626 & 15:52:11.33 &  +23:12:23.7 &  1.4303 & 14.56 &   0 &   4.26 &   1 &   0 & \nodata \\ 
53172-1681-239 & 15:52:11.76 &  +37:22:52.1 &  1.7498 & 14.77 &   0 &   3.16 &   1 &   0 & \nodata \\ 
53859-1727-122 & 15:52:13.47 &  +06:45:11.5 &  2.4987 &  6.92 &   0 &   1.97 &   2 &   1 & 0.056 \\ 
53172-1822-317 & 15:52:14.93 &  +05:27:06.6 &  1.1955 & 12.05 &   0 &   0.83 &   2 &   0 & \nodata \\ 
52056-0619-244 & 15:52:14.95 &  +54:16:36.2 &  0.9250 & 13.47 &   0 &   0.15 &   1 &   0 & \nodata \\ 
52782-1333-634 & 15:52:15.01 &  +44:39:06.0 &  1.7475 &  7.29 &   0 &   3.10 &   1 &   0 & \nodata \\ 
53557-2171-214 & 15:52:15.15 &  +21:16:00.1 &  1.2009 &  7.70 &   0 &   0.08 &   0 &   0 & \nodata \\ 
53172-1822-366 & 15:52:15.68 &  +06:04:06.3 &  0.4589 & 11.65 &   0 &   2.07 &   0 &   0 & \nodata \\ 
54584-2520-518 & 15:52:16.47 &  +11:42:34.3 &  0.8652 &  9.99 &   0 &   0.62 &   0 &   0 & \nodata \\ 
54592-2951-378 & 15:52:17.93 &  +04:56:46.7 &  1.5628 &  5.22 &   0 &   4.42 &   0 &   0 & \nodata \\ 
53172-1822-307 & 15:52:18.09 &  +04:56:35.2 &  1.5637 &  6.32 &   0 &   1.55 &   0 &   0 & \nodata \\ 
52056-0619-393 & 15:52:18.12 &  +55:34:51.2 &  1.2319 & 11.41 &   0 &   3.49 &   0 &   0 & \nodata \\ 
52516-1054-335 & 15:52:18.32 &  +40:38:33.4 &  1.8492 & 16.52 &   0 &   4.84 &   0 &   0 & \nodata \\ 
53498-1654-475 & 15:52:18.85 &  +27:09:50.4 &  1.6840 &  4.01 &   0 &   4.47 &   0 &   0 & \nodata \\ 
54584-2520-520 & 15:52:18.92 &  +11:41:36.5 &  0.9603 &  6.26 &   0 &   1.75 &   0 &   0 & \nodata \\ 
52875-1416-632 & 15:52:19.16 &  +36:34:35.4 &  1.5044 & 16.66 &   0 &   0.67 &   0 &   0 & \nodata \\ 
53172-1681-253 & 15:52:20.93 &  +37:07:55.9 &  1.5663 &  6.96 &   0 &   4.84 &   1 &   0 & \nodata \\ 
53473-1579-390 & 15:52:21.54 &  +30:31:37.8 &  1.0528 &  7.54 &   0 &   0.39 &   0 &   0 & \nodata \\ 
53557-2171-400 & 15:52:21.70 &  +22:04:54.7 &  0.4300 &  4.59 &   0 &   0.11 &   0 &   0 & \nodata \\ 
53137-1726-528 & 15:52:22.49 &  +09:51:32.5 &  1.2304 &  5.67 &   0 &   0.67 &   0 &   0 & \nodata \\ 
54570-2519-105 & 15:52:22.90 &  +12:41:02.5 &  0.5607 & 12.29 &   0 &   3.09 &   0 &   0 & \nodata \\ 
53557-2171-391 & 15:52:23.47 &  +21:59:33.7 &  1.7148 & 27.04 &   0 &   2.10 &   2 &   0 & \nodata \\ 
54570-2519-501 & 15:52:23.66 &  +13:08:23.1 &  0.6611 &  6.39 &   0 &   0.31 &   0 &   0 & \nodata \\ 
53172-1822-216 & 15:52:25.35 &  +05:58:56.5 &  0.4750 & 13.16 &   0 &   3.15 &   0 &   0 & \nodata \\ 
53473-1579-224 & 15:52:25.62 &  +30:09:02.0 &  0.7500 &  6.28 &   0 &   0.72 &   0 &   0 & \nodata \\ 
53227-1403-527 & 15:52:26.86 &  +33:53:42.8 &  1.1356 &  9.73 &   0 &   4.71 &   0 &   0 & \nodata \\ 
53875-2170-192 & 15:52:26.96 &  +17:47:38.2 &  1.8327 &  8.54 &   0 &   2.56 &   1 &   0 & \nodata \\ 
52056-0619-218 & 15:52:27.50 &  +54:40:29.9 &  1.1735 & 14.08 &   0 &   2.34 &   0 &   0 & \nodata \\ 
53137-1726-537 & 15:52:27.70 &  +09:39:02.9 &  1.5383 & 13.22 &   0 &   1.04 &   0 &   0 & \nodata \\ 
53142-1390-541 & 15:52:28.63 &  +29:30:31.8 &  1.0756 & 16.40 &   0 &   1.28 &   0 &   0 & \nodata \\ 
53557-2171-202 & 15:52:28.72 &  +21:07:25.7 &  0.8879 &  8.02 &   0 &   2.59 &   0 &   0 & \nodata \\ 
53557-2171-388 & 15:52:28.88 &  +22:20:37.3 &  1.4963 & 30.41 &   0 &   1.21 &   1 &   0 & \nodata \\ 
53142-1390-112 & 15:52:29.67 &  +28:57:53.2 &  1.8958 &  8.62 &   0 &   1.26 &   0 &   0 & \nodata \\ 
53875-2170-199 & 15:52:30.24 &  +17:36:28.1 &  1.9310 & 11.22 &   0 &   1.66 &   2 &   1 & 0.033 \\ 
53875-2170-205 & 15:52:30.46 &  +16:34:10.5 &  1.8249 &  5.47 &   0 &   0.29 &   0 &   0 & \nodata \\ 
53137-1726-539 & 15:52:30.85 &  +09:27:09.3 &  1.3993 & 10.90 &   0 &   1.62 &   0 &   0 & \nodata \\ 
54592-2951-370 & 15:52:30.87 &  +05:40:11.4 &  1.3035 &  6.02 &   0 &   0.92 &   0 &   0 & \nodata \\ 
54230-2172-241 & 15:52:32.02 &  +18:26:58.9 &  1.0125 &  7.49 &   0 &   4.61 &   0 &   0 & \nodata \\ 
54538-2521-313 & 15:52:33.03 &  +15:00:51.4 &  1.4085 & 10.19 &   0 &   3.39 &   3 &   0 & \nodata \\ 
52049-0618-026 & 15:52:33.57 &  +52:00:06.9 &  1.2810 & 10.46 &   0 &   0.14 &   0 &   0 & \nodata \\ 
52352-0812-489 & 15:52:33.88 &  +49:10:08.2 &  2.0435 & 20.38 &   0 &   0.87 &   4 &   4 & 0.154 \\ 
53556-2169-637 & 15:52:34.30 &  +23:25:07.6 &  1.2579 &  8.76 &   0 &   4.70 &   0 &   0 & \nodata \\ 
54243-2518-625 & 15:52:34.40 &  +16:11:49.1 &  0.8009 &  8.36 &   0 &   1.85 &   1 &   0 & \nodata \\ 
53172-1822-209 & 15:52:34.86 &  +05:40:08.7 &  1.0740 & 10.83 &   0 &   1.78 &   0 &   0 & \nodata \\ 
53137-1726-160 & 15:52:35.50 &  +08:57:19.3 &  0.5487 & 18.76 &   0 &   4.12 &   0 &   0 & \nodata \\ 
53498-1654-087 & 15:52:36.11 &  +25:51:19.9 &  1.2089 &  5.57 &   0 &   0.02 &   1 &   0 & \nodata \\ 
54584-2520-486 & 15:52:36.39 &  +11:12:23.0 &  1.5826 &  9.03 &   0 &   1.10 &   2 &   0 & \nodata \\ 
53498-1654-490 & 15:52:36.52 &  +27:18:09.5 &  1.3755 &  7.87 &   0 &   3.21 &   2 &   0 & \nodata \\ 
53142-1390-042 & 15:52:37.06 &  +28:13:18.3 &  0.6774 &  5.03 &   0 &   1.65 &   1 &   0 & \nodata \\ 
52352-0812-260 & 15:52:37.65 &  +48:11:35.0 &  1.7397 &  6.32 &   0 &   1.88 &   1 &   2 & 0.086 \\ 
52352-0812-251 & 15:52:39.18 &  +47:48:47.7 &  1.7336 & 12.52 &   0 &   0.85 &   0 &   0 & \nodata \\ 
53557-2171-182 & 15:52:39.61 &  +21:23:45.7 &  0.6774 & 18.33 &   0 &   4.33 &   0 &   0 & \nodata \\ 
53172-1681-497 & 15:52:39.97 &  +38:00:23.2 &  2.6534 &  6.61 &   0 &   0.40 &   0 &   0 & \nodata \\ 
54230-2172-390 & 15:52:40.40 &  +19:48:16.7 &  1.6111 &  4.46 &   0 &   4.69 &   2 &   0 & \nodata \\ 
52825-1404-265 & 15:52:41.04 &  +32:13:13.1 &  2.2474 &  8.88 &   0 &   2.33 &   0 &   0 & \nodata \\ 
53145-1580-617 & 15:52:41.47 &  +32:37:26.7 &  1.2787 & 19.26 &   0 &   0.57 &   0 &   0 & \nodata \\ 
53859-1727-137 & 15:52:41.77 &  +06:22:00.9 &  0.7325 & 12.64 &   0 &   1.44 &   0 &   0 & \nodata \\ 
53145-1580-612 & 15:52:41.81 &  +32:41:30.8 &  2.0324 & 11.92 &   0 &   1.52 &   1 &   0 & \nodata \\ 
54584-2520-492 & 15:52:43.68 &  +11:03:51.1 &  0.6587 &  8.04 &   0 &   2.36 &   0 &   0 & \nodata \\ 
54230-2172-243 & 15:52:43.87 &  +17:58:57.7 &  0.3999 & 10.87 &   0 &   3.21 &   0 &   0 & \nodata \\ 
52023-0595-347 & 15:52:44.51 &  +03:16:08.0 &  1.6659 &  6.55 &   0 &   2.20 &   0 &   0 & \nodata \\ 
52731-1168-117 & 15:52:44.94 &  +46:33:14.0 &  1.9817 & 18.64 &   0 &   4.71 &   1 &   0 & \nodata \\ 
53498-1654-100 & 15:52:45.28 &  +26:00:41.1 &  1.2801 & 11.29 &   0 &   1.23 &   1 &   0 & \nodata \\ 
53859-1727-515 & 15:52:45.60 &  +07:33:44.1 &  0.4523 &  5.14 &   0 &   0.05 &   0 &   0 & \nodata \\ 
52875-1416-639 & 15:52:46.04 &  +36:20:46.9 &  1.3101 & 11.06 &   0 &   1.35 &   0 &   0 & \nodata \\ 
53141-1417-411 & 15:52:46.13 &  +35:44:16.7 &  0.4347 & 13.49 &   0 &   2.92 &   0 &   0 & \nodata \\ 
53227-1403-526 & 15:52:46.14 &  +33:57:51.3 &  0.8259 &  5.33 &   0 &   2.06 &   0 &   0 & \nodata \\ 
53473-1579-365 & 15:52:47.03 &  +31:38:13.5 &  1.9634 & 10.97 &   0 &   2.79 &   2 &   0 & \nodata \\ 
53557-2171-217 & 15:52:47.93 &  +21:00:54.9 &  4.2419 &  8.73 &   0 &   0.06 &   0 &   0 & \nodata \\ 
52072-0617-040 & 15:52:48.02 &  +56:03:28.8 &  3.6018 &  7.88 &   0 &   2.90 &   0 &   0 & \nodata \\ 
52764-1334-422 & 15:52:49.22 &  +43:59:47.1 &  1.9919 & 15.78 &   0 &   1.12 &   0 &   0 & \nodata \\ 
52516-1054-422 & 15:52:49.50 &  +40:28:02.7 &  0.7673 &  5.16 &   0 &   0.98 &   0 &   0 & \nodata \\ 
54570-2522-308 & 15:52:49.59 &  +12:22:56.5 &  1.6726 & 10.40 &   0 &   1.07 &   2 &   0 & \nodata \\ 
53473-1579-223 & 15:52:49.87 &  +30:03:52.4 &  0.8199 & 12.98 &   0 &   1.30 &   1 &   0 & \nodata \\ 
53137-1726-518 & 15:52:50.75 &  +09:13:05.9 &  1.0524 &  5.71 &   0 &   4.04 &   0 &   0 & \nodata \\ 
53141-1417-259 & 15:52:51.03 &  +34:20:30.0 &  1.4312 &  9.90 &   0 &   1.66 &   0 &   0 & \nodata \\ 
53145-1580-599 & 15:52:51.38 &  +31:49:44.8 &  1.0318 &  4.22 &   0 &   2.99 &   1 &   0 & \nodata \\ 
53859-1727-532 & 15:52:53.32 &  +08:34:07.2 &  1.7160 &  8.76 &   0 &   2.85 &   0 &   0 & \nodata \\ 
53145-1580-080 & 15:52:53.58 &  +31:43:36.0 &  1.7352 & 13.09 &   0 &   0.87 &   0 &   0 & \nodata \\ 
54584-2520-181 & 15:52:55.03 &  +10:05:38.3 &  3.7339 &  4.74 &   0 &   4.46 &   0 &   1 & 0.034 \\ 
54538-2521-312 & 15:52:55.38 &  +14:54:32.9 &  4.1048 &  4.27 &   0 &   4.48 &   0 &   1 & 0.037 \\ 
53145-1580-040 & 15:52:55.55 &  +31:09:52.7 &  1.4206 & 10.84 &   0 &   1.96 &   0 &   0 & \nodata \\ 
53142-1390-050 & 15:52:55.65 &  +28:18:00.0 &  0.6297 &  8.10 &   0 &   2.49 &   0 &   0 & \nodata \\ 
53172-1822-220 & 15:52:55.73 &  +06:01:13.1 &  3.6440 & 22.15 &   0 &   3.43 &   0 &   1 & 0.050 \\ 
53145-1580-022 & 15:52:56.25 &  +31:26:19.9 &  1.3103 & 11.86 &   0 &   2.56 &   0 &   0 & \nodata \\ 
54230-2172-236 & 15:52:57.24 &  +19:06:32.9 &  2.3930 &  7.86 &   0 &   2.35 &   2 &   0 & \nodata \\ 
53227-1403-076 & 15:52:57.28 &  +32:56:09.8 &  1.9333 &  6.51 &   0 &   0.13 &   1 &   0 & \nodata \\ 
52764-1334-504 & 15:52:57.34 &  +43:27:38.7 &  1.1171 &  7.15 &   0 &   0.30 &   0 &   0 & \nodata \\ 
52516-1054-472 & 15:52:57.61 &  +40:24:00.6 &  1.8247 & 12.17 &   0 &   1.18 &   0 &   1 & 0.050 \\ 
52516-1054-476 & 15:52:57.87 &  +40:07:24.0 &  0.6144 & 22.71 &   0 &   2.89 &   0 &   0 & \nodata \\ 
52825-1404-399 & 15:52:58.18 &  +32:50:34.9 &  1.4991 & 26.59 &   0 &   4.10 &   0 &   0 & \nodata \\ 
53557-2171-362 & 15:52:59.18 &  +23:01:04.9 &  1.3572 & 11.48 &   0 &   1.10 &   1 &   0 & \nodata \\ 
53142-1390-044 & 15:53:02.02 &  +28:20:53.1 &  1.2955 &  9.33 &   0 &   3.02 &   2 &   0 & \nodata \\ 
53786-1850-190 & 15:53:02.29 &  +23:46:48.4 &  2.1643 & 10.19 &   0 &   3.37 &   2 &   0 & \nodata \\ 
54592-2951-223 & 15:53:03.98 &  +04:12:32.0 &  0.7023 &  6.78 &   0 &   4.73 &   1 &   0 & \nodata \\ 
53786-1850-194 & 15:53:04.40 &  +24:02:55.1 &  0.8807 &  6.95 &   0 &   0.09 &   0 &   0 & \nodata \\ 
53141-1417-417 & 15:53:04.92 &  +35:48:28.6 &  0.7219 & 12.76 &   0 &   0.13 &   0 &   0 & \nodata \\ 
53141-1417-409 & 15:53:05.81 &  +36:15:25.2 &  1.4645 &  9.13 &   0 &   2.73 &   0 &   0 & \nodata \\ 
52468-1053-636 & 15:53:06.31 &  +41:40:41.7 &  1.4551 & 11.47 &   0 &   3.72 &   1 &   0 & \nodata \\ 
53523-1655-356 & 15:53:06.47 &  +26:17:33.3 &  1.5283 &  9.35 &   0 &   3.38 &   1 &   0 & \nodata \\ 
54243-2518-628 & 15:53:06.61 &  +16:10:34.9 &  0.8516 &  7.98 &   0 &   0.07 &   0 &   0 & \nodata \\ 
53473-1579-375 & 15:53:07.11 &  +31:17:06.9 &  1.1759 &  9.70 &   0 &   2.55 &   0 &   0 & \nodata \\ 
53498-1654-484 & 15:53:07.55 &  +27:17:24.0 &  1.9359 & 12.24 &   0 &   1.70 &   0 &   0 & \nodata \\ 
54243-2518-027 & 15:53:07.67 &  +15:18:08.8 &  0.3868 &  9.22 &   0 &   2.27 &   0 &   0 & \nodata \\ 
53875-2170-461 & 15:53:08.28 &  +18:19:47.3 &  1.0148 &  6.29 &   0 &   3.56 &   0 &   0 & \nodata \\ 
52049-0618-024 & 15:53:08.49 &  +52:05:06.8 &  0.4832 &  9.33 &   0 &   1.00 &   0 &   0 & \nodata \\ 
54538-2521-277 & 15:53:09.19 &  +15:04:53.4 &  3.2261 & 15.62 &   0 &   1.50 &   0 &   2 & 0.090 \\ 
53145-1580-624 & 15:53:09.45 &  +31:54:21.3 &  1.5525 &  4.59 &   0 &   4.45 &   0 &   0 & \nodata \\ 
53875-2170-172 & 15:53:09.92 &  +17:20:04.3 &  1.5867 &  4.32 &   0 &   3.94 &   0 &   0 & \nodata \\ 
52352-0812-258 & 15:53:10.27 &  +47:45:10.4 &  0.9488 &  8.51 &   0 &   2.14 &   0 &   0 & \nodata \\ 
53227-1403-063 & 15:53:10.88 &  +32:33:15.8 &  2.3409 &  9.67 &   0 &   0.11 &   0 &   0 & \nodata \\ 
51692-0343-322 & 15:53:11.09 &  +01:08:22.4 &  1.8101 &  8.98 &   0 &   1.64 &   0 &   0 & \nodata \\ 
53786-1850-199 & 15:53:11.37 &  +24:16:39.5 &  1.4168 & 15.04 &   0 &   3.01 &   0 &   0 & \nodata \\ 
53859-1727-501 & 15:53:11.56 &  +07:38:47.2 &  2.2241 &  9.78 &   0 &   3.63 &   0 &   0 & \nodata \\ 
53145-1580-621 & 15:53:12.66 &  +32:14:28.3 &  1.1693 &  6.31 &   0 &   2.59 &   0 &   0 & \nodata \\ 
53172-1822-201 & 15:53:12.70 &  +05:46:44.7 &  2.3871 &  9.97 &   0 &   4.16 &   0 &   0 & \nodata \\ 
54230-2172-246 & 15:53:14.11 &  +18:46:17.2 &  1.4324 & 10.40 &   0 &   1.70 &   1 &   0 & \nodata \\ 
53498-1654-086 & 15:53:15.48 &  +25:39:33.2 &  1.1909 &  9.17 &   0 &   1.33 &   0 &   0 & \nodata \\ 
52516-1054-367 & 15:53:15.74 &  +40:39:26.8 &  2.7525 &  5.40 &   0 &   4.29 &   2 &   1 & 0.075 \\ 
52764-1334-514 & 15:53:15.85 &  +44:06:27.2 &  1.6055 & 16.41 &   0 &   3.30 &   0 &   0 & \nodata \\ 
52516-1054-370 & 15:53:16.01 &  +41:29:46.0 &  1.8678 & 21.27 &   0 &   2.29 &   0 &   1 & 0.057 \\ 
53875-2170-165 & 15:53:16.20 &  +17:22:30.5 &  1.5861 & 20.93 &   0 &   0.23 &   0 &   0 & \nodata \\ 
53473-1579-436 & 15:53:17.18 &  +30:45:48.3 &  2.2538 & 26.62 &   0 &   3.45 &   0 &   0 & \nodata \\ 
53859-1727-140 & 15:53:17.89 &  +06:32:15.7 &  2.0790 & 12.67 &   0 &   2.73 &   0 &   0 & \nodata \\ 
54592-2951-409 & 15:53:18.93 &  +05:04:36.8 &  2.3816 &  8.14 &   0 &   2.67 &   1 &   0 & \nodata \\ 
53859-1727-085 & 15:53:19.18 &  +05:55:26.4 &  0.5862 &  4.77 &   0 &   0.38 &   0 &   0 & \nodata \\ 
52023-0595-387 & 15:53:19.69 &  +03:10:52.7 &  2.3991 &  7.06 &   0 &   2.82 &   2 &   2 & 0.081 \\ 
54592-2951-410 & 15:53:20.87 &  +05:03:12.7 &  1.2067 & 17.46 &   0 &   3.64 &   0 &   0 & \nodata \\ 
52352-0812-212 & 15:53:21.03 &  +48:06:56.3 &  1.1279 &  8.68 &   0 &   1.89 &   0 &   0 & \nodata \\ 
53172-1681-217 & 15:53:21.98 &  +37:08:17.3 &  1.3090 & 11.08 &   0 &   1.30 &   1 &   0 & \nodata \\ 
52764-1334-518 & 15:53:23.89 &  +43:37:04.5 &  3.1090 & 10.57 &   0 &   2.89 &   0 &   0 & \nodata \\ 
53172-1681-210 & 15:53:23.93 &  +36:41:09.1 &  1.2962 &  9.34 &   0 &   0.43 &   0 &   0 & \nodata \\ 
54230-2172-451 & 15:53:24.25 &  +19:58:32.4 &  0.6653 &  7.79 &   0 &   3.11 &   0 &   0 & \nodata \\ 
53145-1580-622 & 15:53:24.98 &  +31:52:06.0 &  0.5383 &  8.17 &   0 &   2.78 &   0 &   0 & \nodata \\ 
52764-1334-507 & 15:53:25.87 &  +43:32:10.5 &  1.7242 &  4.83 &   0 &   3.36 &   0 &   0 & \nodata \\ 
52056-0619-433 & 15:53:26.13 &  +55:42:58.2 &  1.0817 &  4.75 &   0 &   1.04 &   0 &   0 & \nodata \\ 
52764-1334-442 & 15:53:26.23 &  +43:08:41.1 &  1.1202 &  7.17 &   0 &   3.00 &   0 &   0 & \nodata \\ 
53859-1727-530 & 15:53:26.54 &  +08:03:48.9 &  1.5928 & 14.88 &   0 &   0.80 &   0 &   0 & \nodata \\ 
52056-0619-211 & 15:53:26.54 &  +54:16:43.8 &  1.0842 &  7.80 &   0 &   0.86 &   0 &   0 & \nodata \\ 
51692-0343-250 & 15:53:26.79 & --01:05:56.0 &  1.9212 &  8.99 &   0 &   1.89 &   0 &   1 & 0.057 \\ 
52731-1168-588 & 15:53:27.25 &  +47:09:47.9 &  0.6918 &  6.71 &   0 &   2.71 &   0 &   0 & \nodata \\ 
51692-0343-421 & 15:53:29.47 &  +00:29:19.7 &  2.2748 &  5.41 &   0 &   3.30 &   0 &   0 & \nodata \\ 
53557-2171-422 & 15:53:30.22 &  +22:30:10.2 &  0.6405 &  7.00 &   0 &   3.63 &   0 &   0 & \nodata \\ 
52352-0812-529 & 15:53:30.43 &  +50:12:27.0 &  1.7132 &  6.74 &   0 &   0.45 &   0 &   0 & \nodata \\ 
52817-1391-386 & 15:53:30.66 &  +28:16:22.8 &  0.9498 &  5.73 &   0 &   3.29 &   0 &   0 & \nodata \\ 
54584-2520-593 & 15:53:30.98 &  +11:45:29.1 &  3.5254 &  8.96 &   0 &   1.35 &   1 &   0 & \nodata \\ 
54570-2522-304 & 15:53:31.56 &  +12:20:39.0 &  2.1644 & 22.95 &   0 &   0.98 &   2 &   0 & \nodata \\ 
53227-1403-071 & 15:53:31.94 &  +32:44:57.6 &  2.1715 &  7.82 &   0 &   0.30 &   0 &   1 & 0.041 \\ 
54584-2520-535 & 15:53:32.13 &  +11:07:14.7 &  2.2105 & 14.23 &   0 &   2.16 &   1 &   3 & 0.117 \\ 
52516-1054-295 & 15:53:32.34 &  +39:25:24.5 &  0.9510 &  8.99 &   0 &   3.52 &   0 &   0 & \nodata \\ 
54584-2520-597 & 15:53:32.44 &  +11:31:47.6 &  1.2143 & 12.43 &   0 &   0.15 &   0 &   0 & \nodata \\ 
54570-2519-072 & 15:53:32.69 &  +12:56:51.7 &  1.3081 &  6.47 &   0 &   2.58 &   0 &   0 & \nodata \\ 
53786-1850-101 & 15:53:34.84 &  +23:49:58.2 &  1.4862 &  6.34 &   0 &   4.42 &   0 &   0 & \nodata \\ 
53142-1390-005 & 15:53:35.35 &  +28:16:18.5 &  0.8093 &  8.82 &   0 &   1.87 &   0 &   0 & \nodata \\ 
52516-1054-369 & 15:53:35.57 &  +40:43:49.7 &  1.0015 &  8.17 &   0 &   0.26 &   0 &   0 & \nodata \\ 
52056-0619-202 & 15:53:35.67 &  +54:12:26.3 &  2.0127 &  8.17 &   0 &   3.03 &   2 &   2 & 0.072 \\ 
53786-1850-102 & 15:53:36.02 &  +23:58:36.2 &  0.9214 &  9.03 &   0 &   4.50 &   0 &   0 & \nodata \\ 
53172-1822-162 & 15:53:36.46 &  +05:34:23.9 &  1.1378 & 16.35 &   0 &   1.20 &   0 &   0 & \nodata \\ 
53141-1417-455 & 15:53:37.93 &  +36:32:04.6 &  1.6794 & 12.62 &   0 &   3.69 &   2 &   0 & \nodata \\ 
53859-1727-082 & 15:53:38.10 &  +06:37:47.0 &  3.2877 & 10.62 &   0 &   0.52 &   0 &   0 & \nodata \\ 
53137-1726-112 & 15:53:39.35 &  +08:41:54.1 &  0.8087 &  8.95 &   0 &   2.05 &   0 &   0 & \nodata \\ 
53141-1417-192 & 15:53:40.32 &  +35:12:46.1 &  1.6457 &  5.51 &   0 &   4.65 &   1 &   0 & \nodata \\ 
53859-1727-156 & 15:53:40.84 &  +07:18:45.2 &  0.7060 &  9.49 &   0 &   2.52 &   0 &   0 & \nodata \\ 
53859-1727-096 & 15:53:40.95 &  +06:52:56.1 &  1.6453 &  8.64 &   0 &   4.60 &   1 &   0 & \nodata \\ 
53875-2170-131 & 15:53:43.06 &  +17:05:51.6 &  0.9324 &  4.26 &   0 &   3.96 &   0 &   0 & \nodata \\ 
53786-1850-526 & 15:53:43.92 &  +25:18:13.9 &  2.2005 & 10.26 &   0 &   1.26 &   0 &   0 & \nodata \\ 
53172-1822-425 & 15:53:44.41 &  +06:39:13.1 &  0.5011 &  8.70 &   0 &   2.27 &   0 &   0 & \nodata \\ 
52764-1334-461 & 15:53:44.42 &  +43:06:15.2 &  2.6507 & 18.89 &   0 &   1.93 &   0 &   1 & 0.047 \\ 
53172-1822-166 & 15:53:44.56 &  +05:39:38.1 &  2.0804 & 15.98 &   0 &   4.67 &   2 &   4 & 0.151 \\ 
52375-0620-292 & 15:53:45.09 &  +50:30:31.4 &  1.1646 & 37.07 &   0 &   3.92 &   0 &   0 & \nodata \\ 
53859-1727-528 & 15:53:45.36 &  +08:24:29.7 &  2.2284 & 28.46 &   0 &   1.77 &   0 &   0 & \nodata \\ 
53141-1417-220 & 15:53:45.52 &  +34:33:31.7 &  1.4558 & 20.37 &   0 &   4.58 &   0 &   0 & \nodata \\ 
53786-1850-523 & 15:53:45.65 &  +25:16:29.8 &  1.5849 &  9.02 &   0 &   4.18 &   1 &   0 & \nodata \\ 
53141-1417-441 & 15:53:46.76 &  +36:21:54.2 &  0.4606 & 13.46 &   0 &   4.68 &   0 &   0 & \nodata \\ 
52764-1334-472 & 15:53:47.12 &  +42:59:48.3 &  1.8614 &  5.26 &   0 &   1.35 &   1 &   0 & \nodata \\ 
52731-1168-600 & 15:53:47.38 &  +47:07:25.1 &  1.6544 &  4.65 &   0 &   4.37 &   0 &   0 & \nodata \\ 
53473-1579-249 & 15:53:47.94 &  +29:13:51.2 &  1.7557 &  4.50 &   0 &   1.86 &   0 &   0 & \nodata \\ 
53172-1822-272 & 15:53:50.25 &  +05:10:42.7 &  1.5988 & 12.15 &   0 &   0.94 &   0 &   0 & \nodata \\ 
54584-2520-111 & 15:53:50.58 &  +09:59:08.6 &  1.6463 &  7.75 &   0 &   3.77 &   1 &   0 & \nodata \\ 
52516-1054-478 & 15:53:53.13 &  +40:17:04.6 &  1.6502 &  5.60 &   0 &   3.16 &   1 &   0 & \nodata \\ 
53141-1417-523 & 15:53:53.23 &  +36:33:35.8 &  3.1569 &  6.53 &   0 &   4.72 &   2 &   2 & 0.107 \\ 
51692-0343-364 & 15:53:53.45 &  +01:00:51.2 &  1.2885 &  9.72 &   0 &   2.48 &   0 &   0 & \nodata \\ 
53142-1390-065 & 15:53:53.67 &  +28:41:32.8 &  0.6692 & 10.59 &   0 &   3.32 &   0 &   0 & \nodata \\ 
52516-1054-401 & 15:53:53.74 &  +41:12:08.7 &  3.9169 & 19.14 &   0 &   0.22 &   0 &   0 & \nodata \\ 
53498-1654-508 & 15:53:53.77 &  +27:19:15.0 &  3.6639 & 14.33 &   0 &   2.61 &   0 &   3 & 0.158 \\ 
53498-1654-051 & 15:53:54.35 &  +26:11:48.1 &  1.4354 & 12.54 &   0 &   4.46 &   1 &   0 & \nodata \\ 
53172-1681-514 & 15:53:55.10 &  +37:58:44.1 &  2.3554 &  6.00 &   0 &   1.03 &   3 &   3 & 0.090 \\ 
53859-1727-099 & 15:53:55.19 &  +06:51:57.4 &  0.7386 &  6.16 &   0 &   4.41 &   0 &   0 & \nodata \\ 
52049-0618-051 & 15:53:55.20 &  +52:16:22.6 &  1.5554 & 16.70 &   0 &   4.59 &   0 &   0 & \nodata \\ 
54572-2523-317 & 15:53:55.56 &  +10:28:51.6 &  1.6483 &  5.02 &   0 &   4.15 &   0 &   0 & \nodata \\ 
53557-2171-130 & 15:53:55.58 &  +20:46:14.3 &  1.1844 &  8.11 &   0 &   4.21 &   0 &   0 & \nodata \\ 
53557-2171-409 & 15:53:57.28 &  +22:46:03.7 &  1.5527 & 10.75 &   0 &   4.82 &   0 &   0 & \nodata \\ 
53142-1390-006 & 15:53:57.65 &  +28:11:20.3 &  0.9744 &  6.64 &   0 &   0.55 &   0 &   0 & \nodata \\ 
53786-1850-632 & 15:53:58.10 &  +25:22:37.3 &  2.0483 & 22.03 &   0 &   4.39 &   1 &   0 & \nodata \\ 
52764-1334-470 & 15:53:59.31 &  +43:09:19.5 &  0.5459 & 11.97 &   0 &   4.53 &   0 &   0 & \nodata \\ 
53498-1654-544 & 15:54:00.19 &  +27:23:32.4 &  1.4701 & 11.25 &   0 &   2.10 &   0 &   0 & \nodata \\ 
53557-2171-122 & 15:54:00.30 &  +20:43:12.6 &  0.9825 & 11.14 &   0 &   4.44 &   1 &   0 & \nodata \\ 
53227-1403-562 & 15:54:00.89 &  +33:59:57.0 &  3.6293 &  4.44 &   0 &   4.54 &   0 &   1 & 0.059 \\ 
53473-1579-191 & 15:54:01.41 &  +30:05:01.4 &  1.0622 &  5.28 &   0 &   4.87 &   0 &   0 & \nodata \\ 
51692-0343-373 & 15:54:02.07 &  +01:03:06.5 &  1.0678 &  4.50 &   0 &   0.25 &   0 &   0 & \nodata \\ 
53145-1580-628 & 15:54:02.33 &  +31:49:01.7 &  1.3291 & 12.13 &   0 &   2.51 &   1 &   0 & \nodata \\ 
53137-1726-568 & 15:54:02.39 &  +09:45:06.0 &  2.1712 &  7.13 &   0 &   4.82 &   0 &   0 & \nodata \\ 
52825-1404-223 & 15:54:03.08 &  +32:33:32.6 &  1.3826 &  6.32 &   0 &   4.59 &   0 &   0 & \nodata \\ 
52764-1334-266 & 15:54:03.15 &  +41:37:28.7 &  2.2433 &  5.19 &   0 &   4.19 &   0 &   0 & \nodata \\ 
54570-2519-611 & 15:54:03.23 &  +14:23:10.5 &  0.5726 &  5.35 &   0 &   4.57 &   0 &   0 & \nodata \\ 
54538-2521-295 & 15:54:03.51 &  +14:10:52.0 &  0.7996 &  5.89 &   0 &   4.26 &   0 &   0 & \nodata \\ 
54570-2519-017 & 15:54:05.10 &  +12:30:11.9 &  1.0217 &  8.93 &   0 &   2.43 &   0 &   0 & \nodata \\ 
53137-1726-113 & 15:54:05.16 &  +08:50:11.4 &  1.9842 &  7.51 &   0 &   0.54 &   1 &   0 & \nodata \\ 
52731-1168-005 & 15:54:06.86 &  +45:57:20.1 &  1.3281 &  8.39 &   0 &   2.04 &   0 &   0 & \nodata \\ 
53172-1681-186 & 15:54:07.21 &  +37:39:23.4 &  1.5358 &  6.99 &   0 &   4.70 &   0 &   0 & \nodata \\ 
52817-1391-326 & 15:54:07.25 &  +29:15:04.5 &  1.4146 & 11.34 &   0 &   1.72 &   0 &   0 & \nodata \\ 
51692-0343-406 & 15:54:07.74 &  +01:00:10.1 &  2.6071 & 13.62 &   0 &   4.59 &   0 &   1 & 0.069 \\ 
53473-1579-423 & 15:54:08.03 &  +30:38:47.3 &  2.0260 &  4.68 &   0 &   1.79 &   0 &   0 & \nodata \\ 
54230-2172-204 & 15:54:09.83 &  +18:35:50.5 &  3.9776 & 13.72 &   0 &   4.52 &   2 &   1 & 0.044 \\ 
52731-1168-061 & 15:54:10.09 &  +46:20:19.6 &  0.5365 &  6.94 &   0 &   4.48 &   0 &   0 & \nodata \\ 
54592-2951-417 & 15:54:10.26 &  +05:38:21.8 &  2.1723 &  8.02 &   0 &   3.94 &   0 &   0 & \nodata \\ 
53498-1654-052 & 15:54:11.53 &  +26:16:35.7 &  2.3295 &  6.20 &   0 &   0.36 &   1 &   0 & \nodata \\ 
52352-0812-508 & 15:54:11.58 &  +48:52:05.9 &  1.3920 & 12.65 &   0 &   4.76 &   1 &   0 & \nodata \\ 
54538-2521-280 & 15:54:12.48 &  +14:45:33.0 &  0.7792 &  8.00 &   0 &   1.39 &   0 &   0 & \nodata \\ 
53473-1579-363 & 15:54:13.45 &  +31:26:31.6 &  0.8135 &  5.69 &   0 &   0.92 &   0 &   0 & \nodata \\ 
52764-1334-143 & 15:54:13.91 &  +42:19:03.3 &  1.5701 &  7.15 &   0 &   2.26 &   0 &   0 & \nodata \\ 
52764-1334-475 & 15:54:14.26 &  +43:09:47.0 &  1.7700 & 12.58 &   0 &   2.34 &   0 &   0 & \nodata \\ 
52056-0619-305 & 15:54:15.84 &  +53:34:31.7 &  2.4033 &  6.19 &   0 &   4.52 &   1 &   1 & 0.046 \\ 
53142-1390-073 & 15:54:16.49 &  +28:49:07.0 &  1.1197 & 19.43 &   0 &   4.00 &   0 &   0 & \nodata \\ 
52375-0620-361 & 15:54:16.49 &  +51:32:18.7 &  0.9068 & 16.43 &   0 &   4.42 &   0 &   0 & \nodata \\ 
51692-0343-246 & 15:54:18.82 & --01:03:42.1 &  1.5965 & 44.47 &   0 &   4.53 &   0 &   0 & \nodata \\ 
52753-1169-398 & 15:54:19.04 &  +45:26:38.1 &  0.5171 & 13.17 &   0 &   4.52 &   0 &   0 & \nodata \\ 
52072-0617-622 & 15:54:19.32 &  +56:36:33.5 &  1.7240 &  5.16 &   0 &   4.41 &   1 &   0 & \nodata \\ 
52825-1404-439 & 15:54:19.47 &  +32:46:05.1 &  1.2578 & 12.14 &   0 &   0.63 &   0 &   0 & \nodata \\ 
53859-1727-105 & 15:54:20.13 &  +07:13:41.0 &  1.2479 & 12.22 &   0 &   2.99 &   0 &   0 & \nodata \\ 
52825-1404-231 & 15:54:20.52 &  +32:33:34.0 &  1.0396 &  9.94 &   0 &   4.43 &   1 &   0 & \nodata \\ 
54570-2519-588 & 15:54:20.55 &  +13:32:38.0 &  3.2055 &  6.67 &   0 &   4.47 &   1 &   0 & \nodata \\ 
53172-1681-579 & 15:54:20.90 &  +38:32:33.0 &  2.0422 &  9.29 &   0 &   4.39 &   0 &   0 & \nodata \\ 
52764-1334-156 & 15:54:21.58 &  +42:52:35.1 &  2.1692 &  6.71 &   0 &   1.51 &   0 &   0 & \nodata \\ 
54584-2520-073 & 15:54:22.37 &  +10:16:16.7 &  1.2629 & 16.56 &   0 &   4.55 &   0 &   0 & \nodata \\ 
53172-1822-223 & 15:54:22.57 &  +04:41:52.4 &  2.0517 & 10.71 &   0 &   0.69 &   0 &   0 & \nodata \\ 
54570-2519-076 & 15:54:22.87 &  +12:44:38.0 &  1.8081 &  5.51 &   0 &   4.52 &   0 &   0 & \nodata \\ 
54570-2519-613 & 15:54:24.41 &  +14:00:48.5 &  1.5225 & 14.49 &   0 &   4.37 &   3 &   0 & \nodata \\ 
52764-1334-556 & 15:54:25.01 &  +43:57:14.2 &  1.0525 &  5.87 &   0 &   1.98 &   0 &   0 & \nodata \\ 
54230-2172-465 & 15:54:26.16 &  +19:37:03.0 &  4.6118 &  8.10 &   0 &   4.25 &   0 &   0 & \nodata \\ 
52352-0812-194 & 15:54:27.41 &  +48:13:50.9 &  0.9668 & 11.04 &   0 &   4.48 &   0 &   0 & \nodata \\ 
53557-2171-447 & 15:54:28.73 &  +23:15:44.8 &  1.3583 &  5.41 &   0 &   1.12 &   0 &   0 & \nodata \\ 
53859-1727-113 & 15:54:28.94 &  +07:15:32.0 &  1.4865 & 25.52 &   0 &   4.57 &   0 &   0 & \nodata \\ 
52731-1168-029 & 15:54:29.35 &  +46:38:35.5 &  0.8747 &  9.50 &   0 &   4.70 &   1 &   0 & \nodata \\ 
53498-1654-119 & 15:54:29.53 &  +26:49:58.9 &  1.7717 &  5.54 &   0 &   4.81 &   3 &   0 & \nodata \\ 
51692-0343-239 & 15:54:30.49 & --00:27:21.7 &  1.2010 &  9.78 &   0 &   4.71 &   0 &   0 & \nodata \\ 
53786-1850-525 & 15:54:30.80 &  +25:13:15.0 &  0.4192 &  7.29 &   0 &   4.75 &   0 &   0 & \nodata \\ 
53859-1727-564 & 15:54:31.48 &  +08:20:59.8 &  2.0451 & 19.56 &   0 &   4.65 &   0 &   0 & \nodata \\ 
54584-2520-067 & 15:54:32.12 &  +09:57:01.8 &  1.6681 &  6.81 &   0 &   2.39 &   0 &   0 & \nodata \\ 
52753-1169-382 & 15:54:33.21 &  +45:36:46.3 &  0.5170 &  5.06 &   0 &   4.71 &   0 &   0 & \nodata \\ 
53473-1579-469 & 15:54:33.45 &  +30:48:39.7 &  1.5412 & 12.73 &   0 &   4.77 &   0 &   0 & \nodata \\ 
53498-1654-053 & 15:54:33.69 &  +25:58:31.3 &  1.6862 &  8.31 &   0 &   0.69 &   0 &   0 & \nodata \\ 
54230-2172-535 & 15:54:34.56 &  +20:08:45.9 &  2.0422 &  4.96 &   0 &   4.20 &   1 &   0 & \nodata \\ 
53473-1579-204 & 15:54:34.82 &  +29:05:54.9 &  1.7889 &  8.14 &   0 &   2.64 &   0 &   0 & \nodata \\ 
52352-0812-173 & 15:54:35.08 &  +48:44:11.1 &  2.0381 &  8.72 &   0 &   4.82 &   3 &   0 & \nodata \\ 
53227-1403-021 & 15:54:35.22 &  +32:46:46.8 &  0.5672 &  6.15 &   0 &   0.57 &   0 &   0 & \nodata \\ 
52825-1404-293 & 15:54:36.25 &  +32:04:08.3 &  1.0571 &  4.37 &   0 &   4.58 &   0 &   0 & \nodata \\ 
52817-1391-321 & 15:54:36.68 &  +28:59:42.5 &  1.1879 &  4.66 &   0 &   4.70 &   0 &   0 & \nodata \\ 
53473-1579-466 & 15:54:36.99 &  +30:51:32.8 &  0.7838 &  6.54 &   0 &   4.35 &   0 &   0 & \nodata \\ 
53141-1417-139 & 15:54:37.20 &  +34:28:06.9 &  1.5741 &  5.79 &   0 &   4.68 &   1 &   0 & \nodata \\ 
54230-2172-470 & 15:54:38.25 &  +19:33:32.7 &  1.5834 &  7.60 &   0 &   0.75 &   1 &   0 & \nodata \\ 
51692-0343-409 & 15:54:38.68 &  +00:48:46.2 &  0.7361 & 28.81 &   0 &   1.63 &   0 &   0 & \nodata \\ 
54230-2172-468 & 15:54:39.22 &  +19:47:18.0 &  1.3391 &  6.09 &   0 &   4.73 &   1 &   0 & \nodata \\ 
53498-1654-060 & 15:54:39.68 &  +26:21:48.5 &  1.8976 & 13.26 &   0 &   2.02 &   1 &   1 & 0.043 \\ 
52049-0618-599 & 15:54:40.33 &  +53:45:16.3 &  1.5290 & 12.79 &   0 &   4.13 &   3 &   0 & \nodata \\ 
54592-2951-450 & 15:54:41.94 &  +05:46:47.0 &  1.2587 &  6.74 &   0 &   4.34 &   0 &   0 & \nodata \\ 
53172-1822-235 & 15:54:42.53 &  +04:55:20.6 &  4.0248 &  5.82 &   0 &   4.77 &   0 &   0 & \nodata \\ 
51692-0343-256 & 15:54:42.77 & --00:45:07.8 &  1.6559 & 15.00 &   0 &   4.55 &   0 &   0 & \nodata \\ 
54570-2519-031 & 15:54:42.81 &  +13:04:24.9 &  1.1285 &  8.27 &   0 &   2.13 &   0 &   0 & \nodata \\ 
52764-1334-546 & 15:54:43.01 &  +43:46:25.9 &  1.6737 &  4.94 &   0 &   0.97 &   0 &   0 & \nodata \\ 
53786-1850-527 & 15:54:43.85 &  +25:00:37.6 &  1.7097 &  9.63 &   0 &   2.40 &   1 &   3 & 0.145 \\ 
54570-2519-012 & 15:54:44.31 &  +12:33:12.3 &  0.4918 & 14.95 &   0 &   2.38 &   0 &   0 & \nodata \\ 
53524-1851-332 & 15:54:45.55 &  +24:25:24.4 &  1.5768 &  6.75 &   0 &   4.76 &   1 &   0 & \nodata \\ 
53137-1726-615 & 15:54:46.45 &  +09:38:45.2 &  1.4788 & 10.98 &   0 &   1.89 &   0 &   0 & \nodata \\ 
54592-2951-167 & 15:54:46.59 &  +04:04:43.2 &  2.1576 &  6.31 &   0 &   2.14 &   0 &   1 & 0.067 \\ 
54230-2172-462 & 15:54:47.85 &  +19:45:02.7 &  2.0996 & 14.47 &   0 &   2.15 &   0 &   2 & 0.072 \\ 
53859-1727-052 & 15:54:48.20 &  +06:49:58.2 &  1.7320 &  9.36 &   0 &   4.57 &   0 &   0 & \nodata \\ 
53473-1579-220 & 15:54:49.00 &  +29:34:40.6 &  2.1128 &  6.63 &   0 &   4.10 &   1 &   0 & \nodata \\ 
53137-1726-079 & 15:54:49.11 &  +08:42:04.8 &  0.7861 &  8.70 &   0 &   4.52 &   0 &   0 & \nodata \\ 
52056-0619-504 & 15:54:49.37 &  +55:21:26.5 &  1.1479 &  7.77 &   0 &   4.49 &   0 &   0 & \nodata \\ 
53875-2170-056 & 15:54:50.13 &  +16:18:38.8 &  1.6613 &  5.69 &   0 &   4.73 &   0 &   0 & \nodata \\ 
54592-2951-484 & 15:54:50.14 &  +04:35:25.5 &  1.2975 &  7.10 &   0 &   4.12 &   0 &   0 & \nodata \\ 
53859-1727-114 & 15:54:50.57 &  +07:15:29.7 &  1.1015 &  8.85 &   0 &   4.81 &   0 &   0 & \nodata \\ 
53875-2170-524 & 15:54:50.64 &  +19:05:20.9 &  1.0889 &  7.09 &   0 &   4.86 &   0 &   0 & \nodata \\ 
53557-2171-460 & 15:54:50.99 &  +22:44:19.7 &  3.0743 & 10.77 &   0 &   2.05 &   0 &   0 & \nodata \\ 
53473-1579-406 & 15:54:52.75 &  +31:18:46.2 &  1.8493 & 12.07 &   0 &   1.52 &   1 &   0 & \nodata \\ 
54584-2520-576 & 15:54:52.90 &  +11:05:43.9 &  0.7575 &  4.07 &   0 &   4.23 &   0 &   0 & \nodata \\ 
54584-2520-579 & 15:54:54.78 &  +11:09:43.8 &  2.3273 &  9.98 &   0 &   3.64 &   1 &   0 & \nodata \\ 
54572-2523-310 & 15:54:54.81 &  +10:41:02.7 &  1.4107 & 13.56 &   0 &   4.87 &   0 &   0 & \nodata \\ 
53137-1726-583 & 15:54:54.83 &  +09:24:18.1 &  0.7252 &  9.42 &   0 &   4.64 &   0 &   0 & \nodata \\ 
53137-1726-582 & 15:54:54.95 &  +09:19:58.8 &  0.7993 & 15.84 &   0 &   0.80 &   0 &   0 & \nodata \\ 
54570-2519-026 & 15:54:55.09 &  +12:40:30.0 &  0.8595 & 10.48 &   0 &   4.82 &   1 &   0 & \nodata \\ 
54572-2523-315 & 15:54:56.27 &  +10:29:30.4 &  1.3640 & 14.51 &   0 &   4.63 &   0 &   0 & \nodata \\ 
53473-1579-167 & 15:54:57.01 &  +29:57:33.8 &  0.8554 &  7.45 &   0 &   4.78 &   2 &   0 & \nodata \\ 
53227-1403-032 & 15:54:57.21 &  +32:55:16.7 &  0.9831 &  4.25 &   0 &   4.89 &   0 &   0 & \nodata \\ 
51692-0343-408 & 15:54:57.50 &  +01:04:55.6 &  1.3807 &  6.88 &   0 &   4.82 &   0 &   0 & \nodata \\ 
54592-2951-443 & 15:54:58.01 &  +05:33:03.9 &  1.8615 &  8.70 &   0 &   4.89 &   1 &   0 & \nodata \\ 
54230-2172-530 & 15:54:58.22 &  +20:14:05.7 &  1.5133 & 10.39 &   0 &   0.94 &   0 &   0 & \nodata \\ 
54538-2521-232 & 15:54:58.93 &  +15:01:01.7 &  2.8043 &  4.71 &   0 &   1.48 &   1 &   0 & \nodata \\ 
53473-1579-402 & 15:54:59.10 &  +31:02:56.6 &  1.8469 &  6.42 &   0 &   4.40 &   0 &   0 & \nodata \\ 
53172-1822-229 & 15:54:59.35 &  +04:49:11.3 &  2.1775 & 11.81 &   0 &   2.47 &   0 &   0 & \nodata \\ 
54230-2172-461 & 15:54:59.73 &  +19:51:07.3 &  1.4561 & 13.17 &   0 &   4.39 &   0 &   0 & \nodata \\ 
52352-0812-162 & 15:55:01.84 &  +48:12:50.1 &  0.8584 &  6.71 &   0 &   2.64 &   0 &   0 & \nodata \\ 
54570-2519-583 & 15:55:02.02 &  +13:47:56.8 &  1.5217 &  5.58 &   0 &   4.78 &   0 &   0 & \nodata \\ 
52375-0620-246 & 15:55:02.31 &  +50:25:31.4 &  1.7936 & 14.03 &   0 &   4.67 &   1 &   2 & 0.069 \\ 
52764-1334-478 & 15:55:02.46 &  +43:05:47.8 &  2.2630 &  7.04 &   0 &   1.38 &   0 &   0 & \nodata \\ 
53473-1579-177 & 15:55:02.47 &  +30:18:54.3 &  3.0768 &  9.95 &   0 &   4.84 &   1 &   0 & \nodata \\ 
54230-2172-537 & 15:55:02.54 &  +20:03:25.0 &  4.1434 &  6.69 &   0 &   2.70 &   0 &   1 & 0.047 \\ 
52023-0595-368 & 15:55:03.16 &  +03:39:16.1 &  1.2318 &  4.21 &   0 &   0.81 &   0 &   0 & \nodata \\ 
53172-1681-081 & 15:55:04.39 &  +36:28:47.9 &  0.7139 & 17.58 &   0 &   1.92 &   0 &   0 & \nodata \\ 
53142-1390-629 & 15:55:05.93 &  +29:25:01.1 &  0.8306 &  7.80 &   0 &   4.22 &   0 &   0 & \nodata \\ 
52753-1169-326 & 15:55:05.99 &  +45:50:08.7 &  0.3779 & 14.50 &   0 &   0.09 &   0 &   0 & \nodata \\ 
53172-1681-086 & 15:55:06.40 &  +36:53:56.1 &  2.5277 &  5.54 &   0 &   4.33 &   0 &   0 & \nodata \\ 
53172-1822-237 & 15:55:06.80 &  +05:21:24.0 &  0.5027 &  7.18 &   0 &   3.93 &   0 &   0 & \nodata \\ 
52753-1169-440 & 15:55:07.03 &  +45:08:38.3 &  0.8799 & 14.39 &   0 &   1.64 &   0 &   0 & \nodata \\ 
52825-1404-472 & 15:55:07.07 &  +32:53:17.9 &  1.2571 &  6.25 &   0 &   1.10 &   0 &   0 & \nodata \\ 
53786-1850-082 & 15:55:07.17 &  +24:38:17.7 &  1.1501 & 10.35 &   0 &   2.31 &   0 &   0 & \nodata \\ 
54570-2519-038 & 15:55:07.97 &  +12:35:04.1 &  1.3936 & 11.17 &   0 &   1.96 &   0 &   0 & \nodata \\ 
53523-1655-320 & 15:55:08.33 &  +25:45:23.6 &  1.3749 &  6.67 &   0 &   2.35 &   0 &   0 & \nodata \\ 
52764-1334-158 & 15:55:09.37 &  +42:27:06.4 &  0.8289 &  4.21 &   0 &   3.82 &   0 &   0 & \nodata \\ 
51692-0343-203 & 15:55:10.05 & --01:07:59.3 &  1.7572 &  9.29 &   0 &   3.38 &   0 &   0 & \nodata \\ 
52516-1054-527 & 15:55:10.80 &  +41:09:42.8 &  1.6330 & 23.49 &   0 &   3.45 &   0 &   0 & \nodata \\ 
52352-0812-564 & 15:55:11.80 &  +49:39:00.7 &  1.5184 & 15.03 &   0 &   1.45 &   0 &   0 & \nodata \\ 
53498-1654-055 & 15:55:12.80 &  +26:10:09.0 &  1.2969 & 12.05 &   0 &   3.00 &   1 &   0 & \nodata \\ 
53786-1850-079 & 15:55:12.95 &  +23:45:04.8 &  1.7555 & 16.77 &   0 &   2.62 &   0 &   0 & \nodata \\ 
52023-0595-252 & 15:55:13.28 &  +02:14:08.5 &  1.7787 & 10.95 &   0 &   2.57 &   0 &   0 & \nodata \\ 
54570-2519-609 & 15:55:13.50 &  +14:12:10.5 &  1.1218 & 22.66 &   0 &   4.50 &   0 &   0 & \nodata \\ 
53875-2170-580 & 15:55:14.86 &  +18:30:32.0 &  1.3952 & 17.81 &   0 &   0.58 &   0 &   0 & \nodata \\ 
54570-2519-617 & 15:55:14.95 &  +14:00:02.5 &  0.9987 &  7.23 &   0 &   0.25 &   0 &   0 & \nodata \\ 
52516-1054-537 & 15:55:16.14 &  +40:59:12.5 &  0.7657 &  9.76 &   0 &   0.62 &   0 &   0 & \nodata \\ 
54570-2522-392 & 15:55:16.75 &  +13:08:41.5 &  1.8023 & 12.17 &   0 &   0.27 &   1 &   2 & 0.105 \\ 
53523-1655-286 & 15:55:16.81 &  +25:21:52.1 &  1.7648 & 23.88 &   0 &   1.12 &   2 &   0 & \nodata \\ 
52516-1054-538 & 15:55:17.19 &  +40:51:25.0 &  2.3203 & 15.97 &   0 &   4.20 &   3 &   0 & \nodata \\ 
53473-1579-420 & 15:55:18.11 &  +31:17:25.5 &  2.5120 &  5.79 &   0 &   3.50 &   0 &   2 & 0.109 \\ 
54538-2521-244 & 15:55:18.19 &  +14:15:45.8 &  0.9611 &  6.76 &   0 &   4.32 &   0 &   0 & \nodata \\ 
53557-2171-049 & 15:55:18.48 &  +21:12:59.1 &  1.5052 & 10.99 &   0 &   1.72 &   0 &   0 & \nodata \\ 
53875-2170-102 & 15:55:18.56 &  +17:21:11.7 &  1.0482 &  7.28 &   0 &   3.93 &   0 &   0 & \nodata \\ 
52352-0812-515 & 15:55:18.73 &  +49:22:42.1 &  1.4830 &  8.87 &   0 &   1.27 &   1 &   0 & \nodata \\ 
52753-1169-286 & 15:55:19.88 &  +44:17:41.2 &  1.4857 & 16.85 &   0 &   4.88 &   0 &   0 & \nodata \\ 
53859-1727-610 & 15:55:20.86 &  +07:54:18.8 &  1.4648 & 19.47 &   0 &   2.06 &   1 &   0 & \nodata \\ 
52516-1054-535 & 15:55:21.26 &  +40:45:34.9 &  1.1711 &  9.62 &   0 &   3.80 &   0 &   0 & \nodata \\ 
53227-1403-034 & 15:55:21.69 &  +32:53:16.2 &  0.9655 &  5.52 &   0 &   3.36 &   0 &   0 & \nodata \\ 
52056-0619-317 & 15:55:21.81 &  +53:59:10.7 &  1.1707 &  5.95 &   0 &   0.41 &   0 &   0 & \nodata \\ 
54570-2522-288 & 15:55:22.19 &  +11:49:58.5 &  0.9451 &  9.00 &   0 &   3.03 &   0 &   0 & \nodata \\ 
53473-1579-154 & 15:55:22.80 &  +29:58:21.8 &  1.3162 & 10.14 &   0 &   4.09 &   1 &   0 & \nodata \\ 
53473-1579-452 & 15:55:23.70 &  +31:13:07.4 &  1.7260 &  8.49 &   0 &   2.09 &   0 &   0 & \nodata \\ 
52764-1334-199 & 15:55:23.77 &  +42:08:21.0 &  1.6469 &  8.18 &   0 &   3.94 &   1 &   0 & \nodata \\ 
53557-2171-462 & 15:55:23.83 &  +22:29:41.1 &  1.4104 & 10.54 &   0 &   2.71 &   1 &   0 & \nodata \\ 
54538-2521-426 & 15:55:24.40 &  +15:26:56.2 &  1.8346 & 15.02 &   0 &   3.65 &   2 &   1 & 0.063 \\ 
53523-1655-229 & 15:55:24.40 &  +25:50:13.0 &  2.4594 & 15.48 &   0 &   2.64 &   1 &   1 & 0.028 \\ 
53142-1418-324 & 15:55:24.54 &  +34:39:33.7 &  1.6227 & 14.05 &   0 &   2.68 &   0 &   0 & \nodata \\ 
54592-2951-526 & 15:55:25.55 &  +05:01:44.5 &  0.4705 & 11.99 &   0 &   4.75 &   0 &   0 & \nodata \\ 
54570-2519-016 & 15:55:25.81 &  +12:29:20.7 &  1.4907 &  4.08 &   0 &   3.63 &   1 &   0 & \nodata \\ 
53524-1851-396 & 15:55:26.06 &  +24:04:14.4 &  2.2857 & 13.82 &   0 &   4.60 &   0 &   0 & \nodata \\ 
52023-0595-416 & 15:55:26.12 &  +03:24:36.0 &  1.8246 & 19.15 &   0 &   1.76 &   0 &   0 & \nodata \\ 
54230-2172-171 & 15:55:26.32 &  +19:12:57.7 &  1.6908 & 23.12 &   0 &   4.05 &   1 &   0 & \nodata \\ 
53524-1851-394 & 15:55:27.31 &  +24:10:44.8 &  0.8711 & 11.23 &   0 &   1.50 &   1 &   0 & \nodata \\ 
52764-1334-471 & 15:55:28.01 &  +43:14:46.8 &  2.4426 & 15.00 &   0 &   4.54 &   1 &   0 & \nodata \\ 
53557-2171-465 & 15:55:28.19 &  +22:33:07.0 &  1.8754 & 19.28 &   0 &   1.38 &   0 &   0 & \nodata \\ 
53228-1728-356 & 15:55:28.98 &  +09:09:48.1 &  0.7604 & 11.78 &   0 &   1.44 &   0 &   0 & \nodata \\ 
52764-1334-193 & 15:55:29.08 &  +41:56:52.1 &  1.2930 & 11.11 &   0 &   0.37 &   0 &   0 & \nodata \\ 
54584-2520-026 & 15:55:30.61 &  +10:01:33.3 &  1.8797 &  8.83 &   0 &   4.61 &   1 &   0 & \nodata \\ 
54570-2522-290 & 15:55:31.38 &  +12:17:04.4 &  0.5917 & 10.25 &   0 &   1.81 &   0 &   0 & \nodata \\ 
52516-1054-248 & 15:55:31.65 &  +38:49:24.9 &  3.4965 &  7.36 &   0 &   1.15 &   0 &   0 & \nodata \\ 
53172-1822-198 & 15:55:32.16 &  +04:37:28.6 &  0.7180 & 24.52 &   0 &   3.88 &   0 &   0 & \nodata \\ 
54592-2951-147 & 15:55:32.21 &  +04:24:25.9 &  0.5288 & 17.62 &   0 &   3.88 &   0 &   0 & \nodata \\ 
54570-2519-002 & 15:55:32.69 &  +12:27:15.6 &  1.6004 &  4.66 &   0 &   4.08 &   1 &   0 & \nodata \\ 
53228-1728-340 & 15:55:33.64 &  +09:06:57.0 &  0.4841 &  9.89 &   0 &   3.16 &   0 &   0 & \nodata \\ 
51692-0343-451 & 15:55:33.69 &  +00:36:07.3 &  1.7776 &  6.55 &   0 &   4.25 &   0 &   0 & \nodata \\ 
54592-2951-134 & 15:55:34.16 &  +03:42:53.3 &  1.6463 &  5.73 &   0 &   4.24 &   0 &   0 & \nodata \\ 
53141-1417-174 & 15:55:34.61 &  +34:59:48.9 &  0.5151 & 13.95 &   0 &   1.98 &   1 &   0 & \nodata \\ 
53228-1728-283 & 15:55:35.18 &  +08:26:42.6 &  1.2002 & 18.30 &   0 &   2.73 &   0 &   0 & \nodata \\ 
53142-1418-341 & 15:55:35.44 &  +34:11:07.4 &  1.1667 & 14.11 &   0 &   2.72 &   1 &   0 & \nodata \\ 
53498-1654-077 & 15:55:35.65 &  +26:51:47.6 &  1.8552 &  4.96 &   0 &   4.60 &   1 &   1 & 0.033 \\ 
53557-2171-490 & 15:55:36.16 &  +22:25:47.3 &  1.7150 &  7.96 &   0 &   2.23 &   0 &   0 & \nodata \\ 
53498-1654-009 & 15:55:37.23 &  +26:07:59.3 &  0.4424 & 19.02 &   0 &   3.47 &   0 &   0 & \nodata \\ 
53557-2171-499 & 15:55:37.37 &  +22:04:13.4 &  0.9132 & 10.03 &   0 &   2.75 &   0 &   0 & \nodata \\ 
52516-1054-202 & 15:55:38.06 &  +39:01:13.2 &  1.0470 & 17.85 &   0 &   3.31 &   0 &   0 & \nodata \\ 
53786-1850-049 & 15:55:38.14 &  +24:25:52.3 &  1.1687 & 18.33 &   0 &   4.88 &   0 &   0 & \nodata \\ 
53523-1655-373 & 15:55:38.27 &  +26:48:43.5 &  3.5843 &  9.06 &   0 &   1.35 &   0 &   1 & 0.057 \\ 
52825-1404-477 & 15:55:38.78 &  +32:47:55.2 &  0.9507 &  7.04 &   0 &   4.36 &   0 &   0 & \nodata \\ 
54584-2520-577 & 15:55:38.83 &  +11:06:43.5 &  2.6764 & 10.27 &   0 &   0.14 &   2 &   0 & \nodata \\ 
53523-1655-389 & 15:55:38.87 &  +26:31:40.5 &  1.5164 &  9.13 &   0 &   0.98 &   0 &   0 & \nodata \\ 
53859-1727-612 & 15:55:40.28 &  +08:34:12.8 &  1.0934 &  8.32 &   0 &   3.82 &   0 &   0 & \nodata \\ 
53227-1403-610 & 15:55:40.98 &  +33:51:56.2 &  0.8045 & 17.96 &   0 &   1.73 &   0 &   0 & \nodata \\ 
52516-1054-213 & 15:55:41.51 &  +39:36:22.2 &  1.5185 & 16.04 &   0 &   1.04 &   2 &   0 & \nodata \\ 
53141-1417-580 & 15:55:41.81 &  +35:56:14.2 &  1.6497 &  9.49 &   0 &   3.81 &   0 &   0 & \nodata \\ 
52352-0812-517 & 15:55:42.26 &  +49:21:32.6 &  1.7892 & 10.88 &   0 &   0.30 &   0 &   0 & \nodata \\ 
52352-0812-098 & 15:55:43.43 &  +47:27:27.8 &  1.5720 & 11.01 &   0 &   2.54 &   1 &   0 & \nodata \\ 
52817-1391-198 & 15:55:44.21 &  +27:50:56.2 &  2.2208 &  9.64 &   0 &   2.58 &   4 &   0 & \nodata \\ 
54592-2951-539 & 15:55:44.38 &  +05:35:19.5 &  0.9971 &  7.24 &   0 &   3.81 &   0 &   0 & \nodata \\ 
54592-2951-524 & 15:55:44.95 &  +05:10:07.8 &  0.6879 &  5.84 &   0 &   3.65 &   0 &   0 & \nodata \\ 
52023-0595-224 & 15:55:45.66 &  +02:51:16.9 &  1.4483 &  6.65 &   0 &   0.47 &   0 &   0 & \nodata \\ 
51692-0343-195 & 15:55:45.85 & --00:11:32.9 &  1.3957 & 21.16 &   0 &   1.38 &   1 &   0 & \nodata \\ 
53875-2170-009 & 15:55:46.11 &  +16:39:53.5 &  1.7759 & 16.18 &   0 &   3.21 &   0 &   1 & 0.038 \\ 
53498-1654-003 & 15:55:46.57 &  +25:57:59.9 &  1.6042 & 11.05 &   0 &   2.24 &   1 &   0 & \nodata \\ 
52753-1169-370 & 15:55:47.15 &  +45:43:25.8 &  1.6385 &  8.61 &   0 &   4.07 &   0 &   0 & \nodata \\ 
53524-1851-262 & 15:55:47.75 &  +23:36:52.9 &  1.4006 &  8.15 &   0 &   2.03 &   0 &   0 & \nodata \\ 
53473-1579-499 & 15:55:47.80 &  +30:26:15.0 &  1.1039 &  9.85 &   0 &   0.60 &   0 &   0 & \nodata \\ 
52753-1169-473 & 15:55:47.85 &  +45:17:18.2 &  1.1982 & 12.86 &   0 &   1.93 &   1 &   0 & \nodata \\ 
53228-1728-310 & 15:55:48.06 &  +07:49:19.5 &  1.1508 & 20.89 &   0 &   0.24 &   1 &   0 & \nodata \\ 
53859-1727-063 & 15:55:49.06 &  +07:07:15.3 &  1.3211 &  8.05 &   0 &   4.29 &   0 &   0 & \nodata \\ 
54230-2172-170 & 15:55:50.34 &  +19:09:24.1 &  1.5892 & 13.21 &   0 &   1.37 &   0 &   0 & \nodata \\ 
53227-1403-002 & 15:55:50.83 &  +33:09:57.2 &  0.4292 & 14.53 &   0 &   3.57 &   0 &   0 & \nodata \\ 
53142-1418-317 & 15:55:51.31 &  +33:51:23.7 &  0.5071 &  6.40 &   0 &   0.07 &   0 &   0 & \nodata \\ 
53141-1417-515 & 15:55:51.65 &  +35:14:04.3 &  2.1101 & 11.76 &   0 &   2.77 &   1 &   1 & 0.026 \\ 
53557-2171-533 & 15:55:52.26 &  +22:55:12.9 &  1.1619 & 12.42 &   0 &   3.80 &   0 &   0 & \nodata \\ 
54538-2521-420 & 15:55:52.37 &  +15:49:23.2 &  1.3242 & 10.01 &   0 &   2.82 &   0 &   0 & \nodata \\ 
53875-2170-105 & 15:55:53.68 &  +17:31:31.3 &  0.4367 & 23.67 &   0 &   1.78 &   0 &   0 & \nodata \\ 
53498-1654-015 & 15:55:54.86 &  +26:00:12.6 &  1.6269 &  8.56 &   0 &   0.83 &   1 &   0 & \nodata \\ 
54592-2951-518 & 15:55:55.29 &  +04:31:59.0 &  1.9509 &  7.22 &   0 &   0.07 &   1 &   2 & 0.090 \\ 
54584-2520-623 & 15:55:55.40 &  +11:47:44.0 &  1.4044 &  6.70 &   0 &   0.47 &   0 &   0 & \nodata \\ 
52352-0812-504 & 15:55:55.56 &  +49:24:56.4 &  1.3768 & 10.95 &   0 &   2.92 &   0 &   0 & \nodata \\ 
52516-1054-212 & 15:55:55.56 &  +38:52:41.1 &  1.4267 & 31.39 &   0 &   4.76 &   0 &   0 & \nodata \\ 
54592-2951-521 & 15:55:55.86 &  +05:01:07.6 &  1.5509 & 18.74 &   0 &   3.06 &   0 &   0 & \nodata \\ 
52516-1054-564 & 15:55:56.12 &  +40:53:43.9 &  0.5544 & 10.23 &   0 &   2.34 &   0 &   0 & \nodata \\ 
52731-1168-039 & 15:55:56.82 &  +46:24:54.2 &  1.3890 & 13.57 &   0 &   2.50 &   0 &   0 & \nodata \\ 
54592-2951-538 & 15:55:56.84 &  +05:36:27.6 &  1.4054 & 15.48 &   0 &   3.99 &   0 &   0 & \nodata \\ 
52352-0812-097 & 15:55:56.89 &  +48:00:15.1 &  3.2986 & 18.31 &   0 &   2.01 &   2 &   0 & \nodata \\ 
51692-0343-187 & 15:55:57.06 & --00:36:08.4 &  0.7631 & 15.07 &   0 &   1.77 &   1 &   0 & \nodata \\ 
52764-1334-490 & 15:55:57.07 &  +42:53:12.2 &  1.6942 &  8.80 &   0 &   3.73 &   1 &   0 & \nodata \\ 
52825-1404-249 & 15:55:57.99 &  +31:56:13.4 &  1.7938 & 12.15 &   0 &   0.68 &   0 &   0 & \nodata \\ 
53875-2170-017 & 15:55:58.59 &  +16:57:11.5 &  1.7836 &  7.88 &   0 &   1.62 &   0 &   0 & \nodata \\ 
52023-0595-408 & 15:55:59.06 &  +03:38:30.5 &  1.2218 &  5.18 &   0 &   0.18 &   0 &   0 & \nodata \\ 
53473-1579-135 & 15:55:59.07 &  +29:34:36.5 &  3.3074 & 20.06 &   0 &   3.86 &   0 &   0 & \nodata \\ 
53172-1681-614 & 15:55:59.40 &  +39:04:05.4 &  0.8306 &  6.69 &   0 &   0.61 &   0 &   0 & \nodata \\ 
52516-1054-516 & 15:56:00.10 &  +40:16:45.4 &  3.5739 & 19.39 &   0 &   4.64 &   2 &   4 & 0.253 \\ 
52764-1334-498 & 15:56:00.35 &  +42:58:45.7 &  1.4162 & 15.74 &   0 &   3.93 &   0 &   0 & \nodata \\ 
54592-2951-153 & 15:56:00.57 &  +04:17:51.0 &  0.4084 & 20.52 &   0 &   2.27 &   0 &   0 & \nodata \\ 
53228-1728-308 & 15:56:01.02 &  +07:53:08.9 &  1.4396 &  9.44 &   0 &   0.69 &   1 &   0 & \nodata \\ 
51692-0343-197 & 15:56:01.31 & --00:36:59.2 &  0.7536 & 17.55 &   0 &   4.11 &   0 &   0 & \nodata \\ 
52825-1404-525 & 15:56:01.45 &  +33:30:26.6 &  0.6999 &  7.17 &   0 &   1.77 &   1 &   0 & \nodata \\ 
53875-2170-518 & 15:56:03.06 &  +18:14:26.1 &  3.0971 & 12.40 &   0 &   4.05 &   1 &   0 & \nodata \\ 
54538-2521-434 & 15:56:03.48 &  +15:07:51.0 &  0.6411 & 17.08 &   0 &   1.43 &   0 &   0 & \nodata \\ 
53172-1681-059 & 15:56:03.74 &  +37:14:24.5 &  1.7444 &  9.56 &   0 &   2.44 &   1 &   0 & \nodata \\ 
53524-1851-328 & 15:56:04.94 &  +24:32:35.4 &  2.0898 &  8.18 &   0 &   0.75 &   2 &   1 & 0.043 \\ 
54538-2521-209 & 15:56:06.07 &  +13:43:52.5 &  0.6566 &  6.27 &   0 &   2.77 &   0 &   0 & \nodata \\ 
52056-0619-560 & 15:56:06.19 &  +55:39:55.9 &  0.5095 &  9.79 &   0 &   1.76 &   0 &   0 & \nodata \\ 
53557-2171-041 & 15:56:07.42 &  +20:47:32.4 &  3.9150 &  9.19 &   0 &   1.13 &   0 &   0 & \nodata \\ 
52056-0619-542 & 15:56:07.43 &  +55:24:36.2 &  0.4345 & 10.95 &   0 &   2.14 &   0 &   0 & \nodata \\ 
53228-1728-337 & 15:56:08.92 &  +08:41:57.3 &  0.8984 &  9.00 &   0 &   4.17 &   0 &   0 & \nodata \\ 
54592-2951-537 & 15:56:09.46 &  +05:20:00.4 &  1.8593 &  9.81 &   0 &   2.92 &   1 &   0 & \nodata \\ 
52764-1334-482 & 15:56:09.86 &  +43:25:35.3 &  1.8554 & 11.15 &   0 &   4.42 &   0 &   0 & \nodata \\ 
53859-1727-582 & 15:56:10.78 &  +07:21:45.7 &  1.1044 & 10.17 &   0 &   3.54 &   0 &   0 & \nodata \\ 
53142-1418-310 & 15:56:12.40 &  +33:54:12.4 &  2.4474 &  4.15 &   0 &   4.27 &   1 &   1 & 0.050 \\ 
53523-1655-232 & 15:56:12.45 &  +25:54:01.2 &  1.1010 &  8.43 &   0 &   4.09 &   0 &   0 & \nodata \\ 
52049-0618-055 & 15:56:12.47 &  +52:38:56.6 &  1.8659 & 18.13 &   0 &   1.07 &   1 &   1 & 0.047 \\ 
53172-1822-467 & 15:56:12.96 &  +06:17:29.1 &  1.8900 & 14.28 &   0 &   4.72 &   1 &   0 & \nodata \\ 
53473-1579-497 & 15:56:13.10 &  +30:39:39.2 &  1.6706 & 13.18 &   0 &   3.95 &   1 &   0 & \nodata \\ 
53142-1418-332 & 15:56:14.96 &  +34:46:30.4 &  1.8202 &  8.70 &   0 &   2.65 &   2 &   1 & 0.041 \\ 
53228-1728-351 & 15:56:15.04 &  +09:17:51.9 &  1.6601 &  4.66 &   0 &   3.11 &   1 &   0 & \nodata \\ 
52516-1054-512 & 15:56:15.53 &  +40:12:53.9 &  1.3643 &  6.41 &   0 &   2.34 &   0 &   0 & \nodata \\ 
53859-1727-070 & 15:56:15.60 &  +06:55:20.7 &  1.1016 & 10.66 &   0 &   3.14 &   0 &   0 & \nodata \\ 
53786-1850-036 & 15:56:16.12 &  +24:07:51.3 &  1.9681 & 25.34 &   0 &   4.74 &   1 &   0 & \nodata \\ 
53473-1579-488 & 15:56:16.48 &  +30:50:38.8 &  2.1610 &  8.42 &   0 &   2.89 &   0 &   0 & \nodata \\ 
52753-1169-288 & 15:56:16.78 &  +44:12:49.9 &  0.9026 &  7.59 &   0 &   1.92 &   1 &   0 & \nodata \\ 
52056-0619-461 & 15:56:17.49 &  +55:01:33.1 &  1.5194 & 10.56 &   0 &   0.79 &   0 &   0 & \nodata \\ 
52056-0619-463 & 15:56:17.58 &  +55:08:21.1 &  0.3868 &  6.72 &   0 &   4.58 &   0 &   0 & \nodata \\ 
52753-1169-376 & 15:56:17.75 &  +46:16:02.6 &  1.0885 &  5.59 &   0 &   4.41 &   0 &   0 & \nodata \\ 
53523-1655-224 & 15:56:18.60 &  +26:00:38.0 &  2.0517 & 16.86 &   0 &   2.38 &   1 &   1 & 0.042 \\ 
53473-1579-141 & 15:56:19.00 &  +30:05:11.2 &  1.6189 & 15.15 &   0 &   1.33 &   0 &   0 & \nodata \\ 
53228-1728-316 & 15:56:19.06 &  +07:50:27.3 &  1.8209 & 16.61 &   0 &   4.03 &   0 &   0 & \nodata \\ 
52516-1054-174 & 15:56:19.23 &  +39:58:06.0 &  1.0036 &  7.00 &   0 &   2.24 &   0 &   0 & \nodata \\ 
53142-1418-354 & 15:56:20.51 &  +34:27:38.0 &  2.1810 & 12.01 &   0 &   1.55 &   0 &   0 & \nodata \\ 
54584-2520-007 & 15:56:20.71 &  +10:39:11.8 &  0.4768 & 13.85 &   0 &   0.28 &   0 &   0 & \nodata \\ 
54564-2474-156 & 15:56:20.73 &  +26:35:07.8 &  2.0200 & 12.10 &   0 &   1.90 &   0 &   0 & \nodata \\ 
54572-2523-362 & 15:56:21.31 &  +11:24:33.2 &  1.7295 &  9.81 &   0 &   0.78 &   0 &   0 & \nodata \\ 
54564-2474-606 & 15:56:21.35 &  +27:39:31.7 &  2.4616 &  9.24 &   0 &   1.91 &   0 &   0 & \nodata \\ 
52516-1054-201 & 15:56:21.57 &  +39:15:12.3 &  0.6983 & 10.08 &   0 &   1.09 &   0 &   0 & \nodata \\ 
52764-1334-103 & 15:56:21.72 &  +41:47:54.3 &  0.6913 & 10.94 &   0 &   4.54 &   0 &   0 & \nodata \\ 
53473-1579-487 & 15:56:22.35 &  +30:32:15.2 &  0.6707 &  7.27 &   0 &   1.15 &   0 &   0 & \nodata \\ 
54592-2951-154 & 15:56:23.43 &  +03:53:44.2 &  2.1238 &  8.84 &   0 &   4.84 &   1 &   0 & \nodata \\ 
52375-0620-312 & 15:56:23.64 &  +50:22:54.9 &  1.7762 &  6.10 &   0 &   4.86 &   0 &   0 & \nodata \\ 
53473-1579-498 & 15:56:24.09 &  +30:38:08.9 &  1.7769 &  7.57 &   0 &   2.39 &   1 &   0 & \nodata \\ 
54572-2523-377 & 15:56:24.83 &  +11:57:05.0 &  1.8786 &  9.81 &   0 &   3.15 &   1 &   0 & \nodata \\ 
52023-0595-452 & 15:56:26.31 &  +03:27:52.8 &  1.1759 &  9.39 &   0 &   1.07 &   0 &   0 & \nodata \\ 
53498-1654-016 & 15:56:26.33 &  +26:31:00.8 &  3.2355 & 16.56 &   0 &   4.82 &   0 &   0 & \nodata \\ 
53172-1822-461 & 15:56:26.57 &  +06:13:06.7 &  0.7918 & 19.20 &   0 &   2.53 &   0 &   0 & \nodata \\ 
54572-2523-272 & 15:56:26.90 &  +10:34:57.3 &  1.9030 & 11.53 &   0 &   1.85 &   0 &   0 & \nodata \\ 
51692-0343-194 & 15:56:27.62 & --00:29:37.4 &  1.1628 & 10.21 &   0 &   4.19 &   0 &   0 & \nodata \\ 
54564-2474-141 & 15:56:28.11 &  +26:35:15.1 &  2.7553 &  6.67 &   0 &   3.34 &   1 &   0 & \nodata \\ 
51692-0343-173 & 15:56:29.25 & --00:14:42.0 &  0.4144 & 12.40 &   0 &   3.93 &   0 &   0 & \nodata \\ 
53172-1681-613 & 15:56:30.13 &  +38:25:05.8 &  1.2751 & 21.08 &   0 &   3.12 &   0 &   0 & \nodata \\ 
53142-1390-625 & 15:56:30.60 &  +29:06:11.6 &  3.1604 & 17.10 &   0 &   0.23 &   0 &   1 & 0.045 \\ 
52817-1391-488 & 15:56:30.91 &  +28:36:17.0 &  1.1962 &  9.17 &   0 &   3.76 &   0 &   0 & \nodata \\ 
53172-1681-616 & 15:56:31.16 &  +38:32:16.5 &  2.1769 &  7.50 &   0 &   4.76 &   0 &   0 & \nodata \\ 
53228-1728-320 & 15:56:31.49 &  +08:00:51.7 &  1.9141 &  8.18 &   0 &   1.04 &   1 &   1 & 0.046 \\ 
53859-1727-017 & 15:56:31.59 &  +06:51:17.2 &  1.7328 &  8.22 &   0 &   4.80 &   0 &   0 & \nodata \\ 
54538-2521-428 & 15:56:31.83 &  +15:30:21.1 &  1.4351 &  9.88 &   0 &   3.97 &   1 &   0 & \nodata \\ 
52056-0619-478 & 15:56:32.53 &  +54:43:35.8 &  0.9916 &  6.62 &   0 &   0.10 &   0 &   0 & \nodata \\ 
54592-2951-560 & 15:56:33.19 &  +04:28:36.4 &  1.6497 & 45.30 &   0 &   1.54 &   1 &   0 & \nodata \\ 
54592-2951-574 & 15:56:33.27 &  +05:32:47.3 &  1.1006 & 10.53 &   0 &   4.52 &   0 &   0 & \nodata \\ 
54584-2520-614 & 15:56:34.15 &  +10:56:16.7 &  0.4488 &  7.81 &   0 &   3.37 &   0 &   0 & \nodata \\ 
54538-2521-199 & 15:56:34.28 &  +14:56:05.4 &  1.3877 &  6.21 &   0 &   1.82 &   0 &   0 & \nodata \\ 
54538-2521-449 & 15:56:34.29 &  +16:00:21.1 &  0.8124 &  8.30 &   0 &   4.78 &   0 &   0 & \nodata \\ 
53875-2170-544 & 15:56:34.35 &  +18:01:21.6 &  0.5408 & 11.68 &   0 &   1.05 &   0 &   0 & \nodata \\ 
52825-1404-180 & 15:56:34.99 &  +32:12:51.4 &  1.7753 &  7.54 &   0 &   4.59 &   0 &   0 & \nodata \\ 
52753-1169-224 & 15:56:35.29 &  +45:03:06.4 &  3.6903 &  9.89 &   0 &   0.62 &   1 &   2 & 0.139 \\ 
54230-2172-131 & 15:56:35.54 &  +18:49:31.5 &  1.3834 &  9.91 &   0 &   3.39 &   1 &   0 & \nodata \\ 
53874-2173-270 & 15:56:35.61 &  +20:21:57.5 &  1.1178 &  7.25 &   0 &   0.52 &   1 &   0 & \nodata \\ 
53142-1418-349 & 15:56:36.14 &  +34:03:32.2 &  1.3784 & 10.12 &   0 &   0.68 &   0 &   0 & \nodata \\ 
54570-2519-039 & 15:56:36.91 &  +13:03:26.6 &  1.5863 &  9.80 &   0 &   0.41 &   0 &   0 & \nodata \\ 
53786-1850-017 & 15:56:37.55 &  +24:39:32.9 &  1.0450 & 10.18 &   0 &   0.58 &   2 &   0 & \nodata \\ 
54538-2521-452 & 15:56:38.13 &  +16:01:50.6 &  1.4997 &  5.37 &   0 &   4.35 &   2 &   0 & \nodata \\ 
53137-1726-636 & 15:56:38.21 &  +09:05:19.5 &  1.3979 &  8.18 &   0 &   4.70 &   0 &   0 & \nodata \\ 
52753-1169-294 & 15:56:38.22 &  +44:28:53.4 &  0.4412 & 11.37 &   0 &   1.38 &   0 &   0 & \nodata \\ 
53228-1728-259 & 15:56:38.27 &  +08:20:43.1 &  1.4871 &  9.92 &   0 &   1.77 &   0 &   0 & \nodata \\ 
52824-1335-352 & 15:56:38.89 &  +41:26:17.3 &  1.2319 & 13.62 &   0 &   3.80 &   0 &   0 & \nodata \\ 
52516-1054-164 & 15:56:38.97 &  +39:47:37.0 &  1.9925 & 21.08 &   0 &   3.19 &   2 &   2 & 0.147 \\ 
52516-1054-171 & 15:56:39.96 &  +39:53:18.8 &  3.0380 & 17.38 &   0 &   3.60 &   0 &   0 & \nodata \\ 
53137-1726-031 & 15:56:40.89 &  +08:55:33.1 &  0.6257 & 10.45 &   0 &   3.10 &   0 &   0 & \nodata \\ 
52375-0620-317 & 15:56:40.99 &  +50:21:39.3 &  1.8639 & 11.05 &   0 &   4.50 &   1 &   1 & 0.042 \\ 
53498-1654-020 & 15:56:43.36 &  +26:21:58.4 &  1.5849 &  6.61 &   0 &   4.11 &   1 &   0 & \nodata \\ 
52825-1404-493 & 15:56:43.70 &  +32:42:55.6 &  1.0430 &  9.85 &   0 &   0.63 &   0 &   0 & \nodata \\ 
53786-1850-033 & 15:56:44.12 &  +24:01:10.3 &  3.3939 & 22.19 &   0 &   1.20 &   0 &   2 & 0.092 \\ 
53172-1822-117 & 15:56:44.13 &  +04:57:02.9 &  1.5359 & 12.40 &   0 &   2.90 &   0 &   0 & \nodata \\ 
51692-0343-504 & 15:56:44.82 &  +00:27:00.3 &  1.4877 &  4.45 &   0 &   4.22 &   0 &   0 & \nodata \\ 
52753-1169-251 & 15:56:44.94 &  +44:12:53.6 &  1.8702 & 10.21 &   0 &   2.93 &   2 &   1 & 0.057 \\ 
53172-1681-584 & 15:56:45.30 &  +38:07:52.8 &  3.3200 & 16.52 &   0 &   3.97 &   0 &   0 & \nodata \\ 
52817-1391-492 & 15:56:45.57 &  +28:20:21.9 &  0.8551 & 13.71 &   0 &   0.83 &   2 &   0 & \nodata \\ 
54538-2521-446 & 15:56:45.68 &  +15:42:36.5 &  3.3134 & 10.83 &   0 &   1.60 &   0 &   1 & 0.029 \\ 
54584-2520-040 & 15:56:47.51 &  +10:02:24.0 &  0.6711 &  7.29 &   0 &   3.47 &   0 &   0 & \nodata \\ 
53875-2170-550 & 15:56:47.78 &  +18:15:31.5 &  1.5016 & 10.26 &   0 &   4.07 &   0 &   0 & \nodata \\ 
53875-2170-022 & 15:56:47.83 &  +17:17:53.3 &  3.0846 &  7.58 &   0 &   2.09 &   1 &   0 & \nodata \\ 
52817-1391-504 & 15:56:50.09 &  +28:37:27.8 &  0.8949 & 22.49 &   0 &   1.69 &   0 &   0 & \nodata \\ 
52516-1054-166 & 15:56:50.41 &  +39:45:42.8 &  0.9426 &  7.87 &   0 &   0.36 &   1 &   0 & \nodata \\ 
53859-1727-008 & 15:56:51.65 &  +06:27:05.6 &  0.7061 &  6.34 &   0 &   2.74 &   0 &   0 & \nodata \\ 
53534-2196-348 & 15:56:52.10 &  +17:01:38.5 &  0.5626 &  4.98 &   0 &   2.67 &   0 &   0 & \nodata \\ 
52516-1054-175 & 15:56:52.87 &  +40:00:28.0 &  0.4510 & 10.44 &   0 &   2.88 &   0 &   0 & \nodata \\ 
53473-1579-532 & 15:56:53.12 &  +30:55:41.2 &  1.1916 & 27.58 &   0 &   3.96 &   0 &   0 & \nodata \\ 
52825-1404-170 & 15:56:53.13 &  +32:07:27.0 &  0.5887 &  9.97 &   0 &   4.75 &   0 &   0 & \nodata \\ 
54538-2521-448 & 15:56:55.05 &  +15:50:14.9 &  1.0329 & 18.18 &   0 &   3.66 &   0 &   0 & \nodata \\ 
54592-2951-558 & 15:56:55.43 &  +04:28:03.4 &  1.6577 &  6.60 &   0 &   2.39 &   0 &   0 & \nodata \\ 
54572-2523-242 & 15:56:55.48 &  +09:49:59.1 &  0.7810 &  9.31 &   0 &   2.92 &   0 &   0 & \nodata \\ 
52352-0812-554 & 15:56:57.16 &  +49:23:27.5 &  0.7818 &  7.46 &   0 &   0.70 &   0 &   0 & \nodata \\ 
52516-1054-578 & 15:56:57.25 &  +40:43:11.7 &  1.3452 & 25.01 &   0 &   4.53 &   0 &   0 & \nodata \\ 
53473-1579-095 & 15:56:57.69 &  +29:46:10.1 &  1.6128 & 20.94 &   0 &   1.82 &   1 &   0 & \nodata \\ 
52764-1334-492 & 15:56:57.71 &  +42:59:43.9 &  1.7452 &  6.66 &   0 &   3.44 &   1 &   1 & 0.039 \\ 
51692-0343-138 & 15:56:57.90 & --00:41:12.3 &  1.8156 & 28.77 &   0 &   1.43 &   0 &   0 & \nodata \\ 
53859-1727-005 & 15:56:58.46 &  +06:39:11.8 &  3.8135 & 10.43 &   0 &   4.82 &   0 &   2 & 0.082 \\ 
54230-2172-111 & 15:56:58.54 &  +18:58:45.0 &  0.7938 &  9.41 &   0 &   0.92 &   0 &   0 & \nodata \\ 
52516-1054-126 & 15:56:58.78 &  +39:20:13.2 &  1.9518 & 33.54 &   0 &   1.87 &   3 &   2 & 0.087 \\ 
53228-1728-366 & 15:56:59.62 &  +08:40:38.6 &  1.8011 & 11.20 &   0 &   0.79 &   0 &   0 & \nodata \\ 
53473-1579-521 & 15:57:00.38 &  +31:20:20.1 &  0.7924 & 12.67 &   0 &   0.07 &   1 &   0 & \nodata \\ 
52056-0619-582 & 15:57:01.71 &  +56:13:38.2 &  1.5045 & 10.89 &   0 &   3.04 &   0 &   0 & \nodata \\ 
52352-0812-159 & 15:57:02.22 &  +48:21:17.8 &  2.9682 &  7.55 &   0 &   0.36 &   1 &   1 & 0.089 \\ 
53228-1728-370 & 15:57:02.29 &  +08:39:35.1 &  0.9401 & 13.01 &   0 &   2.19 &   0 &   0 & \nodata \\ 
52023-0595-214 & 15:57:02.32 &  +02:23:05.2 &  2.0383 & 12.47 &   0 &   1.76 &   0 &   1 & 0.046 \\ 
53498-1654-027 & 15:57:02.64 &  +26:46:26.4 &  0.8345 &  7.61 &   0 &   1.76 &   0 &   0 & \nodata \\ 
54570-2522-411 & 15:57:03.84 &  +13:46:30.0 &  3.6733 & 16.14 &   0 &   1.82 &   1 &   0 & \nodata \\ 
53172-1822-490 & 15:57:05.49 &  +05:53:27.7 &  0.7031 & 12.93 &   0 &   1.29 &   0 &   0 & \nodata \\ 
54592-2951-551 & 15:57:06.31 &  +04:33:01.9 &  1.1363 &  6.90 &   0 &   3.88 &   0 &   0 & \nodata \\ 
52352-0812-606 & 15:57:06.36 &  +49:43:12.1 &  0.9895 &  7.78 &   0 &   2.14 &   0 &   0 & \nodata \\ 
51692-0343-535 & 15:57:07.71 &  +00:51:36.7 &  1.3906 & 31.94 &   0 &   1.40 &   1 &   0 & \nodata \\ 
53172-1681-049 & 15:57:08.08 &  +36:58:13.8 &  1.4035 &  5.65 &   0 &   0.48 &   0 &   0 & \nodata \\ 
52516-1054-155 & 15:57:09.79 &  +39:53:56.9 &  1.5874 &  7.18 &   0 &   3.36 &   1 &   0 & \nodata \\ 
53228-1728-256 & 15:57:10.48 &  +08:07:34.8 &  2.1275 &  9.46 &   0 &   2.47 &   0 &   0 & \nodata \\ 
51692-0343-536 & 15:57:11.34 &  +00:55:08.1 &  1.1243 &  5.63 &   0 &   0.06 &   0 &   0 & \nodata \\ 
52516-1054-125 & 15:57:12.17 &  +38:55:21.6 &  1.7355 &  4.09 &   0 &   4.73 &   2 &   0 & \nodata \\ 
53498-1654-022 & 15:57:13.06 &  +26:36:21.5 &  3.6278 & 10.74 &   0 &   1.75 &   0 &   2 & 0.109 \\ 
52753-1169-496 & 15:57:14.50 &  +45:11:20.4 &  1.1483 & 11.01 &   0 &   4.81 &   0 &   0 & \nodata \\ 
53859-1727-615 & 15:57:16.40 &  +08:02:13.6 &  3.0373 & 16.39 &   0 &   3.19 &   0 &   0 & \nodata \\ 
53172-1822-482 & 15:57:16.87 &  +06:14:53.0 &  0.7830 &  5.31 &   0 &   3.08 &   0 &   0 & \nodata \\ 
54584-2520-002 & 15:57:19.27 &  +10:33:28.5 &  1.9339 &  9.38 &   0 &   2.85 &   0 &   1 & 0.036 \\ 
53859-1727-606 & 15:57:21.04 &  +07:58:13.0 &  1.2499 & 10.41 &   0 &   3.40 &   1 &   0 & \nodata \\ 
54564-2474-016 & 15:57:21.16 &  +25:35:44.4 &  2.9079 &  7.21 &   0 &   3.30 &   1 &   4 & 0.163 \\ 
54538-2521-531 & 15:57:22.56 &  +15:40:15.9 &  1.4424 & 16.15 &   0 &   0.13 &   0 &   0 & \nodata \\ 
52764-1334-590 & 15:57:22.79 &  +43:45:47.5 &  1.3177 & 15.80 &   0 &   1.51 &   0 &   0 & \nodata \\ 
53859-1727-013 & 15:57:22.87 &  +06:47:15.4 &  1.1005 &  8.46 &   0 &   1.71 &   0 &   0 & \nodata \\ 
54230-2172-100 & 15:57:23.32 &  +18:35:50.4 &  1.2612 & 16.02 &   0 &   4.61 &   0 &   0 & \nodata \\ 
52764-1334-065 & 15:57:23.89 &  +42:08:26.1 &  0.4687 &  8.03 &   0 &   1.44 &   0 &   0 & \nodata \\ 
52352-0812-616 & 15:57:23.93 &  +49:26:07.5 &  2.1947 & 14.12 &   0 &   1.86 &   2 &   2 & 0.090 \\ 
53173-1682-307 & 15:57:25.49 &  +36:01:33.7 &  1.4988 &  4.48 &   0 &   3.97 &   0 &   0 & \nodata \\ 
54230-2172-513 & 15:57:25.98 &  +19:35:15.7 &  0.4057 & 21.43 &   0 &   1.04 &   0 &   0 & \nodata \\ 
53498-1654-632 & 15:57:26.57 &  +27:02:23.0 &  0.8153 &  7.76 &   0 &   3.79 &   0 &   0 & \nodata \\ 
52056-0619-489 & 15:57:26.63 &  +55:07:40.9 &  1.3838 &  5.06 &   0 &   3.48 &   1 &   0 & \nodata \\ 
53172-1822-063 & 15:57:27.22 &  +05:01:15.3 &  0.9257 &  4.74 &   0 &   0.13 &   0 &   0 & \nodata \\ 
52375-0620-384 & 15:57:28.94 &  +52:08:22.4 &  0.7844 &  5.03 &   0 &   2.24 &   0 &   0 & \nodata \\ 
54230-2172-116 & 15:57:29.16 &  +19:02:08.0 &  1.3968 &  9.92 &   0 &   1.39 &   0 &   0 & \nodata \\ 
53228-1728-250 & 15:57:29.73 &  +08:17:50.1 &  1.7723 & 17.65 &   0 &   3.74 &   1 &   0 & \nodata \\ 
54230-2172-115 & 15:57:29.82 &  +19:14:44.5 &  1.9777 &  5.25 &   0 &   3.46 &   3 &   2 & 0.103 \\ 
52825-1404-578 & 15:57:29.93 &  +33:04:46.9 &  0.9496 &  5.69 &   0 &   3.00 &   0 &   0 & \nodata \\ 
52023-0595-521 & 15:57:29.97 &  +03:38:39.2 &  2.0776 &  6.46 &   0 &   4.34 &   0 &   0 & \nodata \\ 
52825-1404-159 & 15:57:30.71 &  +32:16:53.3 &  1.6350 &  9.61 &   0 &   0.87 &   1 &   0 & \nodata \\ 
53524-1851-438 & 15:57:31.19 &  +24:12:50.2 &  2.3709 & 31.25 &   0 &   3.46 &   3 &   1 & 0.038 \\ 
53859-1727-625 & 15:57:31.33 &  +07:47:00.2 &  0.6301 &  4.02 &   0 &   4.39 &   0 &   0 & \nodata \\ 
52753-1169-259 & 15:57:32.18 &  +44:29:20.3 &  2.5107 & 12.44 &   0 &   1.68 &   0 &   0 & \nodata \\ 
52824-1335-349 & 15:57:32.74 &  +41:29:00.1 &  1.4020 &  7.12 &   0 &   0.37 &   1 &   0 & \nodata \\ 
52049-0618-607 & 15:57:32.97 &  +53:09:33.7 &  1.7883 & 39.68 &   0 &   1.93 &   0 &   0 & \nodata \\ 
53557-2171-547 & 15:57:33.36 &  +22:25:05.6 &  2.4040 & 12.38 &   0 &   4.20 &   1 &   4 & 0.189 \\ 
52753-1169-500 & 15:57:33.40 &  +45:17:11.3 &  1.4495 &  4.13 &   0 &   2.91 &   0 &   0 & \nodata \\ 
54584-2520-004 & 15:57:33.51 &  +10:38:39.3 &  1.8720 & 11.36 &   0 &   1.08 &   1 &   1 & 0.040 \\ 
53875-2170-611 & 15:57:33.61 &  +18:29:06.3 &  1.6848 & 10.70 &   0 &   1.35 &   0 &   0 & \nodata \\ 
53473-1579-106 & 15:57:35.39 &  +29:49:50.8 &  0.8633 & 23.88 &   0 &   0.54 &   0 &   0 & \nodata \\ 
53557-2171-118 & 15:57:35.40 &  +21:52:17.2 &  1.4502 &  9.99 &   0 &   1.56 &   0 &   0 & \nodata \\ 
53874-2173-230 & 15:57:35.76 &  +20:18:16.3 &  1.5855 & 18.17 &   0 &   0.82 &   1 &   0 & \nodata \\ 
53172-1822-489 & 15:57:35.83 &  +06:12:37.6 &  3.8938 &  8.73 &   0 &   0.41 &   0 &   0 & \nodata \\ 
53875-2170-614 & 15:57:36.55 &  +18:35:45.5 &  1.7342 & 27.53 &   0 &   0.32 &   0 &   0 & \nodata \\ 
52764-1334-531 & 15:57:37.42 &  +43:16:06.9 &  1.4302 & 20.15 &   0 &   1.98 &   0 &   0 & \nodata \\ 
53523-1655-450 & 15:57:37.98 &  +26:45:54.0 &  2.0058 &  9.54 &   0 &   0.03 &   1 &   0 & \nodata \\ 
53524-1851-228 & 15:57:38.39 &  +23:20:57.5 &  4.1272 & 13.60 &   0 &   1.53 &   0 &   0 & \nodata \\ 
52761-1055-344 & 15:57:39.45 &  +38:40:57.4 &  0.8407 & 10.30 &   0 &   1.11 &   0 &   0 & \nodata \\ 
54572-2523-438 & 15:57:42.23 &  +10:56:15.6 &  0.5081 & 11.85 &   0 &   0.59 &   0 &   0 & \nodata \\ 
54592-2951-596 & 15:57:43.06 &  +04:34:39.2 &  1.8587 & 19.34 &   0 &   0.77 &   2 &   0 & \nodata \\ 
54538-2521-578 & 15:57:43.26 &  +15:40:20.7 &  3.2871 & 20.08 &   0 &   2.46 &   2 &   2 & 0.133 \\ 
52764-1334-529 & 15:57:43.98 &  +43:25:01.0 &  2.8034 &  7.37 &   0 &   3.99 &   0 &   3 & 0.112 \\ 
52825-1404-489 & 15:57:44.01 &  +33:02:31.0 &  3.1380 & 11.49 &   0 &   4.76 &   0 &   1 & 0.042 \\ 
53228-1728-277 & 15:57:44.16 &  +07:48:58.7 &  1.0836 &  7.63 &   0 &   1.87 &   0 &   0 & \nodata \\ 
53523-1655-147 & 15:57:44.67 &  +25:41:01.3 &  1.5850 & 12.61 &   0 &   2.54 &   0 &   0 & \nodata \\ 
53172-1822-073 & 15:57:44.83 &  +05:10:20.5 &  1.3764 & 11.61 &   0 &   0.61 &   0 &   0 & \nodata \\ 
52825-1404-151 & 15:57:44.94 &  +32:31:20.1 &  1.4117 & 19.26 &   0 &   1.15 &   1 &   0 & \nodata \\ 
53141-1417-069 & 15:57:45.32 &  +34:50:16.9 &  0.3790 & 13.40 &   0 &   4.55 &   0 &   0 & \nodata \\ 
54592-2951-102 & 15:57:45.39 &  +03:57:29.0 &  2.0441 &  6.00 &   0 &   2.34 &   1 &   0 & \nodata \\ 
52825-1404-131 & 15:57:45.62 &  +31:55:49.6 &  1.3931 &  5.00 &   0 &   4.53 &   1 &   0 & \nodata \\ 
53172-1822-533 & 15:57:45.96 &  +05:51:48.1 &  0.7137 & 22.31 &   0 &   1.23 &   0 &   0 & \nodata \\ 
54230-2172-096 & 15:57:50.04 &  +18:50:08.8 &  0.8183 &  4.23 &   0 &   4.52 &   0 &   0 & \nodata \\ 
52516-1054-546 & 15:57:50.15 &  +40:21:57.6 &  0.8139 & 12.58 &   0 &   4.32 &   0 &   0 & \nodata \\ 
53524-1851-227 & 15:57:51.00 &  +23:25:39.3 &  0.9748 & 10.67 &   0 &   1.06 &   0 &   0 & \nodata \\ 
54538-2521-136 & 15:57:52.01 &  +14:05:51.7 &  2.1809 &  4.33 &   0 &   0.19 &   2 &   2 & 0.099 \\ 
53141-1417-052 & 15:57:52.31 &  +34:21:40.0 &  1.2652 &  7.64 &   0 &   1.47 &   2 &   0 & \nodata \\ 
52023-0595-200 & 15:57:52.76 &  +02:53:27.8 &  1.9880 &  8.42 &   0 &   0.54 &   1 &   0 & \nodata \\ 
54572-2523-473 & 15:57:53.67 &  +11:18:03.1 &  0.5772 &  5.83 &   0 &   2.00 &   0 &   0 & \nodata \\ 
53172-1822-550 & 15:57:54.42 &  +06:27:21.4 &  1.8844 &  4.11 &   0 &   4.23 &   0 &   0 & \nodata \\ 
52023-0595-123 & 15:57:54.64 &  +02:29:47.3 &  0.6197 &  7.53 &   0 &   3.95 &   0 &   0 & \nodata \\ 
52354-0813-395 & 15:57:55.26 &  +47:12:10.1 &  1.6637 &  8.91 &   0 &   1.18 &   0 &   0 & \nodata \\ 
52516-1054-556 & 15:57:55.50 &  +40:07:38.4 &  1.1192 & 11.01 &   0 &   3.83 &   0 &   0 & \nodata \\ 
53874-2173-354 & 15:57:56.66 &  +21:10:34.8 &  0.4559 &  4.25 &   0 &   2.41 &   0 &   0 & \nodata \\ 
52023-0595-130 & 15:57:57.24 &  +02:31:55.5 &  1.2673 &  7.62 &   0 &   3.06 &   1 &   0 & \nodata \\ 
53557-2171-551 & 15:57:59.33 &  +22:08:23.1 &  4.0126 & 15.50 &   0 &   0.14 &   0 &   2 & 0.077 \\ 
52825-1404-123 & 15:58:00.09 &  +31:14:38.2 &  3.3006 &  5.36 &   0 &   4.11 &   0 &   1 & 0.071 \\ 
52375-0620-442 & 15:58:00.21 &  +51:27:47.1 &  1.4042 &  7.43 &   0 &   3.60 &   0 &   0 & \nodata \\ 
53534-2196-385 & 15:58:00.70 &  +16:50:26.8 &  0.7742 &  9.28 &   0 &   2.93 &   1 &   0 & \nodata \\ 
53228-1728-213 & 15:58:00.92 &  +08:27:26.4 &  1.0978 & 10.10 &   0 &   0.94 &   1 &   0 & \nodata \\ 
53524-1851-465 & 15:58:02.07 &  +24:22:12.6 &  0.5383 &  8.23 &   0 &   2.62 &   0 &   0 & \nodata \\ 
54538-2521-461 & 15:58:02.15 &  +15:34:39.4 &  1.9410 & 15.04 &   0 &   1.70 &   0 &   1 & 0.053 \\ 
53228-1728-417 & 15:58:02.44 &  +08:41:17.6 &  1.5133 & 11.61 &   0 &   2.44 &   1 &   0 & \nodata \\ 
54570-2522-469 & 15:58:02.55 &  +13:28:39.1 &  3.9220 &  6.48 &   0 &   4.84 &   0 &   1 & 0.029 \\ 
53534-2196-223 & 15:58:04.44 &  +16:22:24.2 &  0.6433 &  9.11 &   0 &   1.26 &   0 &   0 & \nodata \\ 
52516-1054-094 & 15:58:04.49 &  +39:07:46.6 &  1.4545 &  7.00 &   0 &   0.10 &   2 &   0 & \nodata \\ 
53142-1418-264 & 15:58:04.76 &  +33:37:53.3 &  1.5633 &  7.54 &   0 &   0.28 &   0 &   0 & \nodata \\ 
52352-0812-612 & 15:58:05.01 &  +49:38:37.3 &  1.6099 &  8.72 &   0 &   3.36 &   0 &   0 & \nodata \\ 
52825-1404-137 & 15:58:05.09 &  +31:50:46.3 &  0.6467 & 15.11 &   0 &   0.67 &   0 &   0 & \nodata \\ 
53556-2199-291 & 15:58:05.23 &  +16:59:23.3 &  1.8067 &  4.74 &   0 &   3.41 &   2 &   0 & \nodata \\ 
54572-2523-414 & 15:58:05.55 &  +12:04:41.5 &  1.3152 &  8.25 &   0 &   2.73 &   1 &   0 & \nodata \\ 
53875-2170-605 & 15:58:05.99 &  +18:37:00.2 &  1.1979 &  4.78 &   0 &   4.39 &   0 &   0 & \nodata \\ 
53534-2196-231 & 15:58:06.28 &  +16:14:37.1 &  1.7108 &  5.20 &   0 &   4.44 &   0 &   0 & \nodata \\ 
53172-1822-078 & 15:58:07.34 &  +04:55:25.3 &  0.7185 &  8.73 &   0 &   2.88 &   0 &   0 & \nodata \\ 
52753-1169-190 & 15:58:07.52 &  +44:51:56.9 &  1.8995 &  7.58 &   0 &   4.40 &   1 &   3 & 0.157 \\ 
53859-1727-029 & 15:58:07.58 &  +06:53:28.6 &  1.2737 &  8.28 &   0 &   4.45 &   0 &   0 & \nodata \\ 
54572-2523-204 & 15:58:07.92 &  +10:01:26.6 &  0.9864 &  7.96 &   0 &   1.11 &   0 &   0 & \nodata \\ 
53494-1837-343 & 15:58:08.18 &  +05:12:21.6 &  1.0031 &  6.71 &   0 &   0.31 &   0 &   0 & \nodata \\ 
54572-2523-454 & 15:58:09.21 &  +11:36:41.5 &  1.3979 &  7.09 &   0 &   2.50 &   0 &   0 & \nodata \\ 
53173-1682-337 & 15:58:09.55 &  +36:46:35.8 &  1.4502 &  5.09 &   0 &   1.58 &   0 &   0 & \nodata \\ 
51692-0343-145 & 15:58:10.16 & --00:31:20.0 &  2.8225 &  9.59 &   0 &   3.82 &   1 &   4 & 0.164 \\ 
52049-0618-017 & 15:58:10.20 &  +52:39:11.8 &  1.7791 & 13.92 &   0 &   2.47 &   0 &   0 & \nodata \\ 
52516-1054-141 & 15:58:11.12 &  +39:45:49.9 &  1.1493 &  9.24 &   0 &   4.77 &   1 &   0 & \nodata \\ 
52516-1054-558 & 15:58:11.26 &  +40:04:29.4 &  1.4966 &  8.22 &   0 &   3.89 &   0 &   0 & \nodata \\ 
52049-0618-003 & 15:58:11.70 &  +52:27:13.6 &  0.9823 &  6.34 &   0 &   0.61 &   1 &   0 & \nodata \\ 
54572-2523-237 & 15:58:12.68 &  +10:29:06.1 &  3.7973 &  6.48 &   0 &   2.71 &   0 &   0 & \nodata \\ 
54538-2521-134 & 15:58:13.77 &  +14:26:58.8 &  2.0270 & 13.02 &   0 &   2.44 &   1 &   1 & 0.066 \\ 
52825-1404-567 & 15:58:14.12 &  +33:18:05.5 &  1.6652 &  9.95 &   0 &   0.84 &   0 &   0 & \nodata \\ 
52516-1054-602 & 15:58:14.50 &  +40:53:36.9 &  2.6354 & 14.81 &   0 &   4.09 &   2 &   0 & \nodata \\ 
51692-0343-546 & 15:58:15.14 &  +00:06:08.3 &  1.4093 & 16.69 &   0 &   4.02 &   0 &   0 & \nodata \\ 
54538-2521-161 & 15:58:15.36 &  +14:51:30.3 &  0.7483 &  8.94 &   0 &   4.02 &   1 &   0 & \nodata \\ 
52056-0619-592 & 15:58:15.78 &  +55:38:52.5 &  0.5153 & 10.22 &   0 &   1.05 &   0 &   0 & \nodata \\ 
53494-1837-333 & 15:58:16.20 &  +05:32:26.7 &  2.0887 & 24.41 &   0 &   4.73 &   2 &   0 & \nodata \\ 
52375-0620-162 & 15:58:16.63 &  +50:29:53.8 &  1.9016 & 10.89 &   0 &   4.45 &   1 &   1 & 0.038 \\ 
54230-2172-070 & 15:58:16.67 &  +18:52:18.7 &  1.6656 &  5.09 &   0 &   3.98 &   0 &   0 & \nodata \\ 
54572-2523-455 & 15:58:17.77 &  +11:34:38.7 &  2.0288 &  9.99 &   0 &   2.94 &   0 &   0 & \nodata \\ 
53524-1851-413 & 15:58:17.78 &  +25:08:13.0 &  1.5648 & 18.66 &   0 &   2.02 &   0 &   0 & \nodata \\ 
53523-1655-122 & 15:58:18.49 &  +25:10:39.8 &  1.4093 &  5.04 &   0 &   3.81 &   0 &   0 & \nodata \\ 
52375-0620-392 & 15:58:18.87 &  +51:45:36.0 &  2.3271 &  4.30 &   0 &   3.99 &   0 &   0 & \nodata \\ 
54572-2523-474 & 15:58:19.06 &  +11:15:59.2 &  1.1486 &  7.93 &   0 &   4.15 &   1 &   0 & \nodata \\ 
53534-2196-298 & 15:58:19.54 &  +16:02:04.6 &  1.5741 &  7.99 &   0 &   2.16 &   0 &   0 & \nodata \\ 
53172-1822-526 & 15:58:20.57 &  +06:13:04.4 &  1.1010 & 13.54 &   0 &   4.79 &   0 &   0 & \nodata \\ 
53523-1655-534 & 15:58:21.30 &  +26:38:24.5 &  1.9407 &  9.14 &   0 &   3.30 &   1 &   0 & \nodata \\ 
54570-2522-131 & 15:58:21.86 &  +12:05:33.2 &  0.5745 & 11.97 &   0 &   3.25 &   0 &   0 & \nodata \\ 
53141-1417-616 & 15:58:21.99 &  +35:48:15.4 &  3.5416 &  9.79 &   0 &   1.19 &   0 &   0 & \nodata \\ 
54572-2523-211 & 15:58:23.13 &  +10:01:19.7 &  1.2218 &  4.64 &   0 &   3.75 &   1 &   0 & \nodata \\ 
53228-1728-278 & 15:58:23.98 &  +07:47:28.7 &  0.9368 & 11.49 &   0 &   0.72 &   0 &   0 & \nodata \\ 
53228-1728-274 & 15:58:26.81 &  +07:24:03.1 &  1.6228 &  5.90 &   0 &   3.87 &   1 &   0 & \nodata \\ 
54570-2522-451 & 15:58:29.10 &  +14:01:10.4 &  1.6476 & 17.88 &   0 &   1.03 &   1 &   0 & \nodata \\ 
52055-0621-292 & 15:58:29.23 &  +53:07:04.1 &  0.7515 &  7.62 &   0 &   4.33 &   0 &   0 & \nodata \\ 
53534-2196-400 & 15:58:29.40 &  +16:34:45.4 &  1.5735 & 11.21 &   0 &   0.52 &   1 &   0 & \nodata \\ 
52824-1335-359 & 15:58:29.79 &  +41:13:32.1 &  1.8216 & 31.78 &   0 &   1.86 &   0 &   1 & 0.032 \\ 
54570-2522-484 & 15:58:31.06 &  +13:14:31.2 &  0.8994 &  8.41 &   0 &   2.51 &   0 &   0 & \nodata \\ 
53523-1655-133 & 15:58:31.41 &  +25:16:32.2 &  1.5012 &  9.70 &   0 &   4.18 &   0 &   0 & \nodata \\ 
52764-1334-622 & 15:58:31.82 &  +44:09:11.5 &  0.6164 &  8.56 &   0 &   4.65 &   0 &   0 & \nodata \\ 
54572-2523-467 & 15:58:32.37 &  +10:54:42.4 &  1.5852 &  7.29 &   0 &   2.98 &   2 &   0 & \nodata \\ 
52753-1169-204 & 15:58:32.66 &  +44:08:53.3 &  1.7454 & 10.54 &   0 &   4.72 &   1 &   0 & \nodata \\ 
53228-1728-209 & 15:58:32.71 &  +08:09:19.4 &  1.8867 &  5.08 &   0 &   3.45 &   0 &   0 & \nodata \\ 
52023-0595-135 & 15:58:33.01 &  +02:19:17.1 &  0.7692 &  4.80 &   0 &   4.52 &   0 &   0 & \nodata \\ 
53523-1655-522 & 15:58:34.26 &  +26:46:34.9 &  3.8774 &  5.59 &   0 &   0.58 &   0 &   2 & 0.079 \\ 
54572-2523-477 & 15:58:34.48 &  +11:00:13.0 &  0.7666 & 10.83 &   0 &   0.13 &   0 &   0 & \nodata \\ 
52817-1391-106 & 15:58:35.39 &  +27:31:02.2 &  0.9243 & 29.36 &   0 &   1.76 &   0 &   0 & \nodata \\ 
54538-2521-489 & 15:58:35.44 &  +15:36:28.7 &  1.0319 &  7.53 &   0 &   4.21 &   0 &   0 & \nodata \\ 
53494-1837-340 & 15:58:36.06 &  +05:46:50.7 &  0.7125 &  4.70 &   0 &   3.54 &   0 &   0 & \nodata \\ 
53172-1681-072 & 15:58:36.47 &  +37:23:28.8 &  0.6077 &  8.44 &   0 &   4.72 &   0 &   0 & \nodata \\ 
53557-2171-620 & 15:58:36.51 &  +22:54:04.7 &  1.1537 & 36.67 &   0 &   0.21 &   0 &   0 & \nodata \\ 
53141-1417-586 & 15:58:36.85 &  +35:31:56.4 &  2.1028 & 18.87 &   0 &   4.74 &   0 &   0 & \nodata \\ 
53874-2173-126 & 15:58:37.09 &  +20:09:23.6 &  0.5594 &  6.91 &   0 &   0.66 &   0 &   0 & \nodata \\ 
54572-2523-216 & 15:58:37.15 &  +10:02:01.6 &  2.4137 &  5.87 &   0 &   4.32 &   1 &   2 & 0.087 \\ 
53228-1728-384 & 15:58:37.50 &  +09:26:22.9 &  1.7659 &  4.89 &   0 &   0.87 &   1 &   2 & 0.087 \\ 
53228-1728-218 & 15:58:37.77 &  +08:13:45.8 &  0.5163 &  4.21 &   0 &   3.11 &   0 &   0 & \nodata \\ 
52753-1169-526 & 15:58:38.79 &  +45:57:47.3 &  1.2495 & 16.52 &   0 &   3.23 &   0 &   0 & \nodata \\ 
54572-2523-448 & 15:58:39.10 &  +12:05:43.5 &  1.6999 &  7.75 &   0 &   3.11 &   0 &   0 & \nodata \\ 
52822-1392-424 & 15:58:40.71 &  +27:27:56.9 &  1.3148 & 11.30 &   0 &   4.15 &   3 &   0 & \nodata \\ 
54538-2521-498 & 15:58:42.46 &  +15:35:10.9 &  2.8655 &  6.22 &   0 &   1.48 &   0 &   0 & \nodata \\ 
53523-1655-113 & 15:58:42.48 &  +26:03:00.6 &  2.0887 &  9.31 &   0 &   3.05 &   1 &   0 & \nodata \\ 
53172-1822-538 & 15:58:43.11 &  +05:52:17.1 &  3.0721 & 13.69 &   0 &   4.68 &   0 &   0 & \nodata \\ 
53556-2199-353 & 15:58:43.13 &  +18:03:38.0 &  2.2372 &  8.99 &   0 &   4.32 &   1 &   1 & 0.030 \\ 
52825-1404-097 & 15:58:43.49 &  +31:50:07.3 &  2.2141 &  6.20 &   0 &   2.02 &   1 &   1 & 0.044 \\ 
52761-1055-346 & 15:58:44.70 &  +38:44:03.6 &  0.5099 &  9.08 &   0 &   1.01 &   0 &   0 & \nodata \\ 
52825-1404-087 & 15:58:45.10 &  +31:23:01.9 &  1.3902 & 11.98 &   0 &   2.96 &   0 &   0 & \nodata \\ 
53496-1578-341 & 15:58:45.51 &  +29:50:07.3 &  1.4318 & 14.65 &   0 &   4.70 &   0 &   0 & \nodata \\ 
53874-2173-131 & 15:58:46.47 &  +20:10:32.2 &  1.1205 &  6.98 &   0 &   4.37 &   1 &   0 & \nodata \\ 
53557-2171-596 & 15:58:46.72 &  +22:35:49.6 &  0.3992 &  6.23 &   0 &   1.05 &   0 &   0 & \nodata \\ 
53494-1837-277 & 15:58:46.98 &  +04:38:02.5 &  1.2016 &  8.62 &   0 &   4.42 &   3 &   0 & \nodata \\ 
52056-0619-587 & 15:58:47.10 &  +55:43:59.4 &  1.3806 & 12.29 &   0 &   2.54 &   0 &   0 & \nodata \\ 
53172-1681-069 & 15:58:47.68 &  +37:15:05.1 &  1.2916 &  6.46 &   0 &   2.67 &   0 &   0 & \nodata \\ 
52761-1055-324 & 15:58:48.22 &  +38:54:07.2 &  1.6657 &  8.59 &   0 &   0.12 &   0 &   0 & \nodata \\ 
53874-2173-181 & 15:58:48.48 &  +20:42:43.5 &  1.2300 & 13.20 &   0 &   1.96 &   0 &   0 & \nodata \\ 
54592-2951-615 & 15:58:48.71 &  +05:19:22.4 &  1.2587 & 12.44 &   0 &   1.04 &   0 &   0 & \nodata \\ 
53556-2199-301 & 15:58:51.05 &  +17:34:44.4 &  0.5542 & 11.90 &   0 &   1.57 &   1 &   0 & \nodata \\ 
52375-0620-432 & 15:58:51.27 &  +51:55:30.6 &  1.4247 &  7.07 &   0 &   2.49 &   0 &   0 & \nodata \\ 
51692-0343-569 & 15:58:51.86 &  +00:59:37.9 &  1.7418 &  8.59 &   0 &   1.84 &   4 &   1 & 0.041 \\ 
53228-1728-166 & 15:58:52.55 &  +08:19:14.3 &  2.1018 &  5.74 &   0 &   2.43 &   1 &   2 & 0.089 \\ 
52822-1392-476 & 15:58:53.46 &  +27:29:01.6 &  1.5030 &  5.83 &   0 &   0.19 &   1 &   0 & \nodata \\ 
53172-1822-058 & 15:58:53.46 &  +05:44:39.0 &  1.5722 & 21.84 &   0 &   0.44 &   1 &   0 & \nodata \\ 
53534-2196-429 & 15:58:53.57 &  +16:45:38.7 &  1.4124 & 10.94 &   0 &   1.43 &   0 &   0 & \nodata \\ 
52764-1334-579 & 15:58:53.64 &  +42:58:17.7 &  0.8749 &  6.65 &   0 &   2.54 &   0 &   0 & \nodata \\ 
54570-2522-485 & 15:58:54.35 &  +13:27:31.0 &  0.9561 & 17.25 &   0 &   0.22 &   0 &   0 & \nodata \\ 
52825-1404-083 & 15:58:54.37 &  +31:45:37.4 &  2.2130 &  6.69 &   0 &   3.33 &   0 &   0 & \nodata \\ 
54572-2523-485 & 15:58:54.87 &  +10:50:51.1 &  1.8487 & 17.02 &   0 &   1.19 &   1 &   4 & 0.191 \\ 
52056-0619-122 & 15:58:54.96 &  +54:28:36.1 &  1.0766 &  8.59 &   0 &   4.28 &   0 &   0 & \nodata \\ 
53142-1418-292 & 15:58:55.18 &  +33:23:18.6 &  1.6541 & 10.99 &   0 &   3.29 &   1 &   0 & \nodata \\ 
53524-1851-282 & 15:58:55.29 &  +22:58:05.0 &  0.7339 &  9.18 &   0 &   4.40 &   0 &   0 & \nodata \\ 
54592-2951-607 & 15:58:55.31 &  +05:18:11.4 &  0.9987 &  8.39 &   0 &   0.47 &   1 &   0 & \nodata \\ 
53534-2196-388 & 15:58:55.75 &  +16:56:24.5 &  1.2497 &  6.17 &   0 &   2.77 &   0 &   0 & \nodata \\ 
52516-1054-118 & 15:58:55.95 &  +39:56:52.6 &  0.4560 & 10.27 &   0 &   1.01 &   0 &   0 & \nodata \\ 
54230-2172-069 & 15:58:57.75 &  +18:59:53.2 &  1.0863 &  8.99 &   0 &   0.98 &   0 &   0 & \nodata \\ 
54572-2523-531 & 15:58:57.85 &  +11:37:16.0 &  2.5281 &  8.20 &   0 &   4.50 &   1 &   1 & 0.042 \\ 
53228-1728-235 & 15:58:58.09 &  +07:43:43.5 &  1.4378 & 17.64 &   0 &   4.74 &   1 &   0 & \nodata \\ 
53524-1851-443 & 15:58:58.75 &  +24:48:52.2 &  0.9295 & 13.33 &   0 &   0.89 &   0 &   0 & \nodata \\ 
53858-1729-317 & 15:58:58.89 &  +06:50:24.6 &  1.2338 & 12.66 &   0 &   1.28 &   0 &   0 & \nodata \\ 
53172-1822-591 & 15:59:00.81 &  +06:24:12.0 &  0.6857 &  9.73 &   0 &   1.92 &   0 &   0 & \nodata \\ 
54570-2522-500 & 15:59:01.95 &  +13:12:29.7 &  2.1717 &  9.02 &   0 &   4.88 &   0 &   0 & \nodata \\ 
54572-2523-493 & 15:59:02.11 &  +11:07:29.8 &  1.3296 & 13.43 &   0 &   2.48 &   0 &   0 & \nodata \\ 
53858-1729-360 & 15:59:02.67 &  +07:04:45.3 &  1.3558 & 14.01 &   0 &   3.97 &   0 &   0 & \nodata \\ 
53524-1851-444 & 15:59:04.93 &  +24:49:26.0 &  1.4536 & 12.97 &   0 &   3.89 &   1 &   0 & \nodata \\ 
53523-1655-085 & 15:59:05.39 &  +25:00:47.2 &  0.9323 &  8.35 &   0 &   0.02 &   0 &   0 & \nodata \\ 
53228-1728-178 & 15:59:05.41 &  +08:17:46.3 &  1.5314 & 16.85 &   0 &   1.99 &   0 &   0 & \nodata \\ 
52753-1169-537 & 15:59:05.64 &  +45:44:00.1 &  1.1181 &  8.85 &   0 &   1.51 &   0 &   0 & \nodata \\ 
52761-1055-336 & 15:59:05.86 &  +39:18:12.8 &  1.3703 & 10.15 &   0 &   3.60 &   1 &   0 & \nodata \\ 
53494-1837-286 & 15:59:06.22 &  +03:55:19.6 &  0.6350 & 21.17 &   0 &   1.21 &   0 &   0 & \nodata \\ 
52824-1335-313 & 15:59:06.47 &  +41:08:47.8 &  1.6316 & 17.44 &   0 &   0.72 &   0 &   0 & \nodata \\ 
52023-0595-501 & 15:59:08.37 &  +03:11:55.6 &  0.5356 &  4.81 &   0 &   1.19 &   0 &   0 & \nodata \\ 
54564-2474-626 & 15:59:09.90 &  +27:00:01.6 &  1.2477 & 12.18 &   0 &   2.55 &   1 &   0 & \nodata \\ 
52023-0595-536 & 15:59:10.84 &  +03:24:39.6 &  1.8526 &  7.67 &   0 &   3.90 &   2 &   0 & \nodata \\ 
52023-0595-529 & 15:59:11.70 &  +03:32:06.1 &  1.5498 & 11.04 &   0 &   1.04 &   1 &   0 & \nodata \\ 
53524-1851-446 & 15:59:12.14 &  +24:50:46.3 &  2.8157 &  8.32 &   0 &   2.06 &   2 &   0 & \nodata \\ 
52352-0812-062 & 15:59:12.34 &  +48:28:19.9 &  3.4234 &  8.20 &   0 &   1.61 &   0 &   2 & 0.084 \\ 
52753-1169-509 & 15:59:12.95 &  +45:16:14.9 &  1.6035 &  9.81 &   0 &   3.36 &   0 &   0 & \nodata \\ 
54572-2523-495 & 15:59:13.04 &  +11:00:06.9 &  1.8511 & 11.29 &   0 &   2.91 &   0 &   0 & \nodata \\ 
52764-1334-566 & 15:59:13.32 &  +43:22:59.8 &  2.1050 & 19.20 &   0 &   4.81 &   2 &   2 & 0.086 \\ 
53172-1681-061 & 15:59:13.58 &  +37:16:22.9 &  0.6237 &  6.70 &   0 &   3.72 &   0 &   0 & \nodata \\ 
52516-1054-110 & 15:59:13.93 &  +39:53:16.7 &  0.3927 &  6.60 &   0 &   0.80 &   0 &   0 & \nodata \\ 
54572-2523-484 & 15:59:15.42 &  +10:56:33.0 &  3.1426 & 10.68 &   0 &   2.32 &   3 &   1 & 0.046 \\ 
52825-1404-043 & 15:59:16.43 &  +31:19:45.3 &  1.3986 &  4.20 &   0 &   1.87 &   1 &   0 & \nodata \\ 
54572-2523-219 & 15:59:16.64 &  +10:08:07.2 &  1.2586 &  7.72 &   0 &   2.45 &   0 &   0 & \nodata \\ 
52761-1055-355 & 15:59:16.97 &  +38:46:23.3 &  0.9637 & 11.43 &   0 &   0.32 &   0 &   0 & \nodata \\ 
52375-0620-434 & 15:59:17.35 &  +52:02:45.0 &  3.0363 & 12.08 &   0 &   4.59 &   0 &   0 & \nodata \\ 
53173-1682-389 & 15:59:18.88 &  +36:31:46.0 &  1.7067 &  5.99 &   0 &   3.19 &   0 &   0 & \nodata \\ 
54538-2521-613 & 15:59:19.08 &  +15:47:57.6 &  0.7049 & 11.33 &   0 &   2.82 &   0 &   0 & \nodata \\ 
53172-1822-056 & 15:59:19.51 &  +05:29:17.3 &  1.5857 & 14.12 &   0 &   4.81 &   0 &   0 & \nodata \\ 
53228-1728-176 & 15:59:19.95 &  +08:19:58.6 &  1.4923 & 15.85 &   0 &   0.72 &   0 &   0 & \nodata \\ 
53142-1418-293 & 15:59:20.53 &  +33:24:12.9 &  1.6318 &  4.23 &   0 &   3.58 &   0 &   0 & \nodata \\ 
51692-0343-613 & 15:59:20.54 &  +00:45:56.3 &  1.5272 &  9.15 &   0 &   3.84 &   1 &   0 & \nodata \\ 
53524-1851-471 & 15:59:20.54 &  +24:08:07.6 &  1.2038 &  7.30 &   0 &   1.72 &   1 &   0 & \nodata \\ 
53228-1728-239 & 15:59:21.62 &  +07:38:34.8 &  1.2590 &  9.82 &   0 &   3.71 &   1 &   0 & \nodata \\ 
52375-0620-439 & 15:59:22.09 &  +51:51:04.5 &  1.8590 & 10.86 &   0 &   1.60 &   2 &   0 & \nodata \\ 
53142-1418-381 & 15:59:22.12 &  +34:14:58.4 &  0.7544 & 15.41 &   0 &   0.68 &   0 &   0 & \nodata \\ 
53142-1418-233 & 15:59:23.33 &  +33:38:51.9 &  2.8962 & 10.14 &   0 &   0.41 &   1 &   4 & 0.193 \\ 
52055-0621-284 & 15:59:23.98 &  +53:05:28.3 &  1.7696 &  9.37 &   0 &   1.41 &   0 &   0 & \nodata \\ 
52817-1391-582 & 15:59:24.01 &  +28:06:51.2 &  2.9261 & 16.28 &   0 &   3.09 &   1 &   0 & \nodata \\ 
54572-2523-138 & 15:59:24.08 &  +09:44:31.4 &  3.0434 &  7.05 &   0 &   0.41 &   2 &   0 & \nodata \\ 
52375-0620-444 & 15:59:24.20 &  +51:41:50.1 &  1.0788 &  8.20 &   0 &   1.28 &   0 &   0 & \nodata \\ 
54538-2521-508 & 15:59:26.49 &  +15:30:04.1 &  1.5543 & 24.82 &   0 &   3.68 &   0 &   0 & \nodata \\ 
54570-2522-095 & 15:59:26.86 &  +11:56:41.6 &  0.7124 & 10.02 &   0 &   1.80 &   2 &   0 & \nodata \\ 
53228-1728-168 & 15:59:26.91 &  +08:32:35.3 &  1.0273 & 23.81 &   0 &   1.50 &   0 &   0 & \nodata \\ 
54230-2172-010 & 15:59:27.46 &  +18:45:39.0 &  1.2772 &  8.78 &   0 &   2.98 &   1 &   0 & \nodata \\ 
53524-1851-453 & 15:59:27.51 &  +24:41:00.0 &  2.6005 &  8.34 &   0 &   2.18 &   1 &   1 & 0.040 \\ 
54538-2521-611 & 15:59:29.41 &  +15:38:46.4 &  2.2534 &  9.08 &   0 &   3.26 &   1 &   1 & 0.053 \\ 
53496-1578-319 & 15:59:29.87 &  +28:53:26.9 &  1.2790 & 14.33 &   0 &   4.12 &   0 &   0 & \nodata \\ 
53473-1579-066 & 15:59:31.10 &  +29:50:25.2 &  1.9240 &  5.52 &   0 &   4.29 &   1 &   1 & 0.036 \\ 
54572-2523-193 & 15:59:31.56 &  +10:18:13.2 &  0.3768 &  6.80 &   0 &   3.81 &   0 &   0 & \nodata \\ 
52825-1404-541 & 15:59:31.69 &  +32:58:51.9 &  1.3616 &  8.99 &   0 &   4.10 &   2 &   0 & \nodata \\ 
52753-1169-177 & 15:59:31.82 &  +45:05:49.4 &  1.4124 &  9.04 &   0 &   3.05 &   0 &   0 & \nodata \\ 
52354-0813-336 & 15:59:33.42 &  +47:42:00.1 &  1.3052 & 21.35 &   0 &   2.37 &   0 &   0 & \nodata \\ 
52023-0595-574 & 15:59:34.06 &  +03:20:25.7 &  0.8683 &  8.83 &   0 &   4.43 &   0 &   0 & \nodata \\ 
53228-1728-431 & 15:59:34.33 &  +09:11:40.3 &  1.7086 &  9.78 &   0 &   3.69 &   0 &   0 & \nodata \\ 
52761-1055-306 & 15:59:34.87 &  +38:07:41.4 &  0.9696 &  7.14 &   0 &   4.72 &   0 &   0 & \nodata \\ 
52825-1404-542 & 15:59:35.73 &  +32:53:07.8 &  1.5254 &  7.29 &   0 &   0.31 &   0 &   0 & \nodata \\ 
53473-1579-076 & 15:59:36.37 &  +30:17:24.5 &  2.1500 &  7.60 &   0 &   2.74 &   0 &   0 & \nodata \\ 
53534-2196-433 & 15:59:36.89 &  +16:31:01.5 &  3.0666 &  8.68 &   0 &   1.81 &   1 &   0 & \nodata \\ 
52056-0619-622 & 15:59:37.62 &  +55:48:13.1 &  1.5903 &  7.57 &   0 &   3.39 &   0 &   0 & \nodata \\ 
54572-2523-194 & 15:59:38.24 &  +10:27:11.0 &  0.8846 &  9.84 &   0 &   4.00 &   0 &   0 & \nodata \\ 
53534-2196-289 & 15:59:38.34 &  +15:56:45.0 &  1.7751 & 10.63 &   0 &   1.12 &   0 &   0 & \nodata \\ 
53473-1579-075 & 15:59:38.64 &  +30:10:36.6 &  0.8309 &  4.61 &   0 &   4.81 &   0 &   0 & \nodata \\ 
53524-1851-195 & 15:59:38.70 &  +23:41:39.8 &  1.8831 &  6.75 &   0 &   2.57 &   1 &   0 & \nodata \\ 
54230-2172-031 & 15:59:39.10 &  +19:12:11.4 &  1.0714 & 25.20 &   0 &   4.57 &   0 &   0 & \nodata \\ 
53874-2173-196 & 15:59:39.17 &  +20:26:29.9 &  1.3510 & 11.54 &   0 &   2.52 &   0 &   0 & \nodata \\ 
54570-2522-539 & 15:59:39.96 &  +13:57:00.3 &  0.9533 & 14.71 &   0 &   1.30 &   0 &   0 & \nodata \\ 
52352-0812-077 & 15:59:40.02 &  +48:16:57.8 &  3.0294 &  5.42 &   0 &   2.87 &   0 &   0 & \nodata \\ 
52761-1055-394 & 15:59:41.25 &  +38:36:56.3 &  3.0384 &  7.61 &   0 &   3.38 &   1 &   0 & \nodata \\ 
53556-2199-280 & 15:59:42.55 &  +17:31:18.6 &  0.7349 & 11.09 &   0 &   1.61 &   0 &   0 & \nodata \\ 
53556-2199-253 & 15:59:42.78 &  +17:12:51.9 &  1.8518 &  8.12 &   0 &   1.39 &   2 &   0 & \nodata \\ 
52761-1055-337 & 15:59:44.45 &  +39:00:07.2 &  1.6567 & 14.11 &   0 &   4.13 &   0 &   0 & \nodata \\ 
54230-2172-593 & 15:59:44.93 &  +19:22:41.1 &  3.5632 & 11.17 &   0 &   2.04 &   0 &   0 & \nodata \\ 
53172-1681-640 & 15:59:45.14 &  +37:48:52.6 &  0.8185 &  4.33 &   0 &   3.56 &   0 &   0 & \nodata \\ 
53557-2171-032 & 15:59:45.43 &  +21:51:20.5 &  0.7702 &  9.53 &   0 &   3.46 &   0 &   0 & \nodata \\ 
53473-1579-604 & 15:59:45.44 &  +31:09:09.5 &  1.1082 & 11.34 &   0 &   4.70 &   0 &   0 & \nodata \\ 
52352-0812-070 & 15:59:47.11 &  +48:13:31.2 &  2.1906 & 10.94 &   0 &   1.00 &   1 &   0 & \nodata \\ 
53874-2173-092 & 15:59:47.32 &  +20:12:09.1 &  1.1011 & 10.16 &   0 &   2.92 &   0 &   0 & \nodata \\ 
53228-1728-517 & 15:59:47.89 &  +09:10:22.3 &  1.9547 &  7.43 &   0 &   0.08 &   0 &   0 & \nodata \\ 
53858-1729-314 & 15:59:48.17 &  +06:57:27.6 &  2.8941 & 20.97 &   0 &   0.93 &   5 &   2 & 0.084 \\ 
52824-1335-393 & 15:59:48.43 &  +41:15:20.6 &  1.1779 & 19.75 &   0 &   2.07 &   0 &   0 & \nodata \\ 
52056-0619-192 & 15:59:49.24 &  +53:51:01.2 &  1.3982 &  6.37 &   0 &   2.33 &   1 &   0 & \nodata \\ 
54572-2523-163 & 15:59:49.54 &  +10:12:16.3 &  3.3270 & 25.18 &   0 &   4.10 &   0 &   0 & \nodata \\ 
52761-1055-383 & 15:59:49.78 &  +38:52:20.7 &  0.6644 &  7.56 &   0 &   3.12 &   0 &   0 & \nodata \\ 
54592-2951-624 & 15:59:50.93 &  +04:43:38.7 &  1.1290 &  8.42 &   0 &   0.45 &   1 &   0 & \nodata \\ 
52817-1391-012 & 15:59:51.10 &  +27:07:50.1 &  0.9343 &  8.15 &   0 &   0.44 &   0 &   0 & \nodata \\ 
53533-1656-356 & 15:59:51.84 &  +25:14:08.4 &  1.3440 &  4.80 &   0 &   2.86 &   1 &   0 & \nodata \\ 
54230-2172-589 & 15:59:52.67 &  +19:23:10.4 &  3.9512 & 11.61 &   0 &   1.04 &   1 &   0 & \nodata \\ 
51693-0344-289 & 15:59:52.98 & --01:13:52.0 &  1.1266 &  7.94 &   0 &   2.64 &   0 &   0 & \nodata \\ 
54568-2524-335 & 15:59:53.53 &  +14:40:01.4 &  1.2166 &  7.04 &   0 &   2.86 &   0 &   0 & \nodata \\ 
53228-1728-501 & 15:59:54.76 &  +09:14:26.2 &  0.8468 &  6.51 &   0 &   1.87 &   0 &   0 & \nodata \\ 
52826-1405-352 & 15:59:55.90 &  +31:30:26.0 &  1.7348 &  7.72 &   0 &   0.13 &   0 &   0 & \nodata \\ 
54572-2523-162 & 15:59:56.01 &  +10:23:22.2 &  0.6754 &  9.73 &   0 &   3.28 &   0 &   0 & \nodata \\ 
54230-2172-027 & 15:59:56.18 &  +18:54:44.4 &  0.3981 &  6.63 &   0 &   0.57 &   0 &   0 & \nodata \\ 
53874-2173-089 & 15:59:56.26 &  +19:47:12.6 &  1.9631 & 11.20 &   0 &   1.39 &   2 &   2 & 0.080 \\ 
53858-1729-311 & 15:59:57.54 &  +06:30:01.3 &  1.7816 &  6.86 &   0 &   2.89 &   2 &   0 & \nodata \\ 
54538-2521-111 & 15:59:57.80 &  +15:01:33.4 &  1.9002 &  5.55 &   0 &   1.30 &   1 &   2 & 0.107 \\ 
54592-2951-634 & 15:59:57.98 &  +04:28:52.2 &  1.6919 & 10.94 &   0 &   2.36 &   0 &   0 & \nodata \\ 
53228-1728-159 & 15:59:58.36 &  +08:17:17.0 &  1.4512 & 10.59 &   0 &   2.79 &   1 &   0 & \nodata \\ 
53534-2196-426 & 15:59:58.38 &  +16:26:52.5 &  1.4173 & 15.13 &   0 &   3.83 &   1 &   0 & \nodata \\ 
53534-2196-377 & 15:59:58.41 &  +17:04:51.0 &  1.3888 & 10.00 &   0 &   2.38 &   1 &   0 & \nodata \\ 
52761-1055-314 & 15:59:58.83 &  +38:15:56.8 &  2.1191 &  8.95 &   0 &   3.03 &   1 &   1 & 0.039 \\ 
52753-1169-125 & 15:59:58.85 &  +43:57:16.1 &  2.1468 &  6.63 &   0 &   3.39 &   0 &   0 & \nodata \\ 
53557-2171-630 & 15:59:59.35 &  +22:00:00.7 &  1.1955 &  8.37 &   0 &   4.82 &   1 &   0 & \nodata \\ 
52516-1054-011 & 15:59:59.40 &  +39:03:25.1 &  0.5587 & 28.93 &   0 &   3.81 &   0 &   0 & \nodata \\ 
53557-2171-626 & 15:59:59.48 &  +22:09:52.9 &  1.0383 &  9.25 &   0 &   4.55 &   1 &   0 & \nodata \\ 
52375-0620-451 & 15:59:59.77 &  +51:09:19.7 &  1.5643 &  4.73 &   0 &   4.21 &   0 &   0 & \nodata \\ 
52516-1054-059 & 15:59:59.95 &  +39:36:36.6 &  1.7666 & 10.95 &   0 &   1.82 &   2 &   3 & 0.175 \\ 
52822-1392-417 & 16:00:00.98 &  +27:55:29.4 &  1.3127 &  7.42 &   0 &   0.20 &   1 &   0 & \nodata \\ 
52375-0620-164 & 16:00:01.97 &  +50:37:20.2 &  0.8654 & 10.02 &   0 &   4.64 &   1 &   0 & \nodata \\ 
52375-0620-173 & 16:00:02.78 &  +50:49:11.5 &  1.6711 &  4.35 &   0 &   4.44 &   0 &   0 & \nodata \\ 
54572-2523-131 & 16:00:04.05 &  +09:59:06.3 &  1.1321 &  8.72 &   0 &   1.86 &   0 &   0 & \nodata \\ 
52056-0619-528 & 16:00:04.32 &  +55:04:29.8 &  1.9835 &  7.06 &   0 &   4.13 &   0 &   0 & \nodata \\ 
54538-2521-517 & 16:00:04.83 &  +15:22:23.4 &  1.4267 & 18.57 &   0 &   0.65 &   0 &   0 & \nodata \\ 
52375-0620-221 & 16:00:06.13 &  +49:34:52.3 &  0.5007 & 13.98 &   0 &   0.58 &   0 &   0 & \nodata \\ 
54572-2523-179 & 16:00:06.43 &  +10:44:37.4 &  0.8745 &  7.47 &   0 &   1.89 &   0 &   0 & \nodata \\ 
53228-1728-199 & 16:00:06.83 &  +07:48:50.0 &  1.7627 & 11.59 &   0 &   2.89 &   0 &   0 & \nodata \\ 
54572-2523-508 & 16:00:07.42 &  +11:13:16.8 &  0.6694 &  6.78 &   0 &   0.39 &   0 &   0 & \nodata \\ 
53141-1417-633 & 16:00:07.83 &  +35:13:41.5 &  3.6015 & 14.27 &   0 &   0.45 &   0 &   0 & \nodata \\ 
52764-1334-573 & 16:00:07.87 &  +42:53:43.3 &  2.0572 & 19.52 &   0 &   0.53 &   0 &   0 & \nodata \\ 
53556-2199-270 & 16:00:08.23 &  +17:21:03.8 &  2.0378 & 13.51 &   0 &   4.47 &   2 &   2 & 0.084 \\ 
54564-2474-629 & 16:00:08.32 &  +26:47:17.8 &  2.5781 &  8.11 &   0 &   2.65 &   0 &   1 & 0.034 \\ 
54570-2522-043 & 16:00:08.42 &  +12:07:24.3 &  2.2347 & 11.16 &   0 &   4.12 &   1 &   0 & \nodata \\ 
52753-1169-174 & 16:00:09.22 &  +44:52:09.3 &  1.1344 & 12.29 &   0 &   2.88 &   0 &   0 & \nodata \\ 
52824-1335-329 & 16:00:10.13 &  +42:23:57.8 &  1.5648 & 10.57 &   0 &   3.36 &   1 &   0 & \nodata \\ 
51692-0343-074 & 16:00:11.34 & --00:20:07.0 &  1.6701 &  8.13 &   0 &   0.10 &   0 &   0 & \nodata \\ 
52826-1405-308 & 16:00:11.74 &  +30:57:12.4 &  2.5820 & 13.51 &   0 &   1.73 &   2 &   0 & \nodata \\ 
52761-1055-381 & 16:00:13.44 &  +38:34:06.2 &  0.9473 & 17.92 &   0 &   0.42 &   0 &   0 & \nodata \\ 
54572-2523-180 & 16:00:14.58 &  +10:28:52.3 &  1.5365 &  5.87 &   0 &   0.09 &   0 &   0 & \nodata \\ 
51692-0343-593 & 16:00:15.50 &  +00:00:45.4 &  1.0106 &  8.72 &   0 &   0.84 &   0 &   0 & \nodata \\ 
53874-2173-162 & 16:00:15.54 &  +20:21:04.6 &  1.6780 & 14.60 &   0 &   2.46 &   0 &   0 & \nodata \\ 
52056-0619-636 & 16:00:15.69 &  +55:22:59.9 &  0.6729 & 12.76 &   0 &   1.65 &   0 &   0 & \nodata \\ 
53142-1418-429 & 16:00:16.72 &  +34:16:41.8 &  2.2474 & 26.60 &   0 &   2.40 &   1 &   1 & 0.034 \\ 
53556-2199-334 & 16:00:16.98 &  +18:38:30.0 &  2.4040 & 16.23 &   0 &   3.40 &   1 &   1 & 0.068 \\ 
52817-1391-597 & 16:00:17.10 &  +27:54:20.4 &  0.4234 & 11.37 &   0 &   1.85 &   0 &   0 & \nodata \\ 
52825-1404-073 & 16:00:17.59 &  +32:25:29.3 &  1.2337 & 10.85 &   0 &   3.16 &   0 &   0 & \nodata \\ 
52375-0620-226 & 16:00:18.14 &  +49:37:21.0 &  1.1650 & 29.11 &   0 &   0.86 &   2 &   0 & \nodata \\ 
53534-2196-375 & 16:00:22.99 &  +17:36:37.2 &  1.3145 & 10.95 &   0 &   1.62 &   0 &   0 & \nodata \\ 
53172-1822-004 & 16:00:24.11 &  +05:21:24.8 &  2.0755 &  4.32 &   0 &   3.66 &   0 &   0 & \nodata \\ 
52023-0595-116 & 16:00:24.21 &  +02:47:56.3 &  1.3709 &  6.66 &   0 &   0.75 &   0 &   0 & \nodata \\ 
52825-1404-550 & 16:00:24.91 &  +32:55:30.5 &  1.3616 & 12.18 &   0 &   2.03 &   0 &   0 & \nodata \\ 
53473-1579-628 & 16:00:25.19 &  +30:27:51.2 &  1.6459 &  7.85 &   0 &   1.04 &   0 &   0 & \nodata \\ 
53173-1682-432 & 16:00:25.21 &  +36:31:38.4 &  1.5780 & 15.35 &   0 &   1.76 &   0 &   0 & \nodata \\ 
52354-0813-339 & 16:00:25.49 &  +47:50:42.0 &  0.7355 &  6.96 &   0 &   0.36 &   0 &   0 & \nodata \\ 
52764-1334-052 & 16:00:26.01 &  +42:32:30.8 &  1.9893 & 10.19 &   0 &   0.92 &   4 &   0 & \nodata \\ 
53228-1728-111 & 16:00:26.34 &  +07:35:47.9 &  0.9213 & 20.01 &   0 &   1.33 &   0 &   0 & \nodata \\ 
53142-1418-477 & 16:00:26.42 &  +34:09:35.2 &  0.6876 &  6.60 &   0 &   0.35 &   0 &   0 & \nodata \\ 
53524-1851-250 & 16:00:26.47 &  +23:08:23.3 &  1.3905 &  4.96 &   0 &   0.18 &   0 &   0 & \nodata \\ 
52516-1054-064 & 16:00:27.47 &  +39:43:06.2 &  2.1135 & 22.52 &   0 &   1.76 &   0 &   0 & \nodata \\ 
51693-0344-336 & 16:00:28.71 &  +01:10:26.6 &  0.4289 &  6.25 &   0 &   3.56 &   0 &   0 & \nodata \\ 
53228-1728-112 & 16:00:29.19 &  +07:31:02.6 &  2.0824 & 19.83 &   0 &   4.16 &   1 &   1 & 0.050 \\ 
52822-1392-248 & 16:00:30.28 &  +26:45:16.9 &  0.7362 &  9.66 &   0 &   4.36 &   0 &   0 & \nodata \\ 
53533-1656-333 & 16:00:31.49 &  +25:45:18.2 &  1.2766 &  7.62 &   0 &   1.39 &   1 &   0 & \nodata \\ 
52055-0621-317 & 16:00:32.59 &  +52:50:29.2 &  1.1674 &  9.53 &   0 &   3.91 &   2 &   0 & \nodata \\ 
54230-2172-036 & 16:00:32.95 &  +19:17:26.2 &  0.5599 &  5.23 &   0 &   3.78 &   0 &   0 & \nodata \\ 
52825-1404-589 & 16:00:32.95 &  +32:36:38.7 &  2.2537 & 11.23 &   0 &   1.90 &   4 &   3 & 0.143 \\ 
52824-1335-293 & 16:00:33.09 &  +40:33:43.9 &  2.7614 &  9.84 &   0 &   1.75 &   0 &   0 & \nodata \\ 
54592-2951-028 & 16:00:34.11 &  +04:05:47.6 &  1.7022 & 14.74 &   0 &   1.46 &   0 &   0 & \nodata \\ 
53173-1682-369 & 16:00:34.58 &  +37:18:53.8 &  1.3300 &  8.40 &   0 &   3.40 &   0 &   0 & \nodata \\ 
53173-1682-370 & 16:00:36.29 &  +37:05:29.9 &  1.4134 & 10.04 &   0 &   4.28 &   0 &   0 & \nodata \\ 
52023-0595-119 & 16:00:37.34 &  +02:50:11.5 &  1.3986 & 17.15 &   0 &   4.50 &   0 &   0 & \nodata \\ 
52753-1169-092 & 16:00:38.73 &  +44:00:58.2 &  0.5337 &  6.52 &   0 &   2.93 &   0 &   0 & \nodata \\ 
52822-1392-446 & 16:00:39.44 &  +27:43:29.5 &  1.2936 & 14.65 &   0 &   1.19 &   0 &   0 & \nodata \\ 
52354-0813-377 & 16:00:39.89 &  +47:40:18.5 &  0.7762 &  9.81 &   0 &   2.31 &   0 &   0 & \nodata \\ 
53858-1729-300 & 16:00:40.42 &  +06:22:20.0 &  2.1145 &  5.90 &   0 &   4.11 &   0 &   0 & \nodata \\ 
53556-2199-379 & 16:00:40.84 &  +18:24:17.5 &  1.1490 & 15.37 &   0 &   2.16 &   0 &   0 & \nodata \\ 
53524-1851-165 & 16:00:40.85 &  +23:24:57.9 &  1.9526 & 13.06 &   0 &   4.04 &   0 &   0 & \nodata \\ 
53874-2173-374 & 16:00:43.97 &  +22:26:57.9 &  0.7179 &  6.63 &   0 &   0.53 &   0 &   0 & \nodata \\ 
53556-2199-233 & 16:00:45.86 &  +17:22:26.7 &  1.2806 &  5.27 &   0 &   0.43 &   0 &   0 & \nodata \\ 
54570-2522-544 & 16:00:45.94 &  +13:23:55.1 &  2.5201 & 13.85 &   0 &   3.29 &   0 &   0 & \nodata \\ 
52753-1169-577 & 16:00:46.02 &  +45:43:06.1 &  1.3793 & 12.77 &   0 &   2.86 &   0 &   0 & \nodata \\ 
53556-2199-373 & 16:00:46.38 &  +18:56:04.3 &  1.7183 &  8.79 &   0 &   1.15 &   1 &   0 & \nodata \\ 
53228-1728-510 & 16:00:47.46 &  +09:19:34.2 &  1.9696 & 15.09 &   0 &   1.53 &   2 &   0 & \nodata \\ 
53173-1682-405 & 16:00:47.90 &  +37:27:32.8 &  1.5316 & 11.10 &   0 &   0.47 &   0 &   0 & \nodata \\ 
53172-1822-637 & 16:00:49.23 &  +06:25:40.7 &  1.9655 & 13.47 &   0 &   0.30 &   0 &   1 & 0.050 \\ 
53555-2197-347 & 16:00:49.40 &  +16:27:35.7 &  1.7538 & 13.29 &   0 &   2.65 &   1 &   0 & \nodata \\ 
53524-1851-161 & 16:00:49.69 &  +23:31:06.4 &  1.8730 & 18.50 &   0 &   0.85 &   1 &   0 & \nodata \\ 
53556-2199-202 & 16:00:49.74 &  +16:58:53.3 &  0.4534 & 16.45 &   0 &   3.57 &   0 &   0 & \nodata \\ 
53858-1729-291 & 16:00:51.50 &  +06:26:46.0 &  2.0106 & 12.01 &   0 &   0.72 &   1 &   0 & \nodata \\ 
53172-1681-038 & 16:00:52.20 &  +37:31:14.1 &  1.1055 & 27.52 &   0 &   1.77 &   0 &   0 & \nodata \\ 
53534-2196-406 & 16:00:52.30 &  +17:31:33.4 &  1.6088 & 14.44 &   0 &   4.70 &   0 &   0 & \nodata \\ 
53173-1682-287 & 16:00:52.67 &  +34:50:33.1 &  1.5586 & 11.28 &   0 &   0.13 &   0 &   0 & \nodata \\ 
53228-1728-140 & 16:00:52.95 &  +08:18:04.8 &  1.3212 & 12.25 &   0 &   1.69 &   0 &   0 & \nodata \\ 
53142-1418-218 & 16:00:54.34 &  +33:04:37.1 &  2.0272 & 12.68 &   0 &   3.54 &   1 &   0 & \nodata \\ 
52354-0813-378 & 16:00:54.94 &  +47:54:21.1 &  2.0328 & 16.43 &   0 &   1.92 &   2 &   0 & \nodata \\ 
53142-1418-192 & 16:00:55.16 &  +33:46:28.3 &  1.0235 & 32.68 &   0 &   4.32 &   0 &   0 & \nodata \\ 
53524-1851-494 & 16:00:56.02 &  +23:56:54.4 &  3.5724 & 11.28 &   0 &   2.14 &   0 &   0 & \nodata \\ 
52354-0813-225 & 16:00:56.86 &  +46:55:37.4 &  1.8231 & 11.66 &   0 &   3.79 &   1 &   0 & \nodata \\ 
53556-2199-421 & 16:00:56.97 &  +18:06:30.9 &  0.8318 & 11.05 &   0 &   1.08 &   0 &   0 & \nodata \\ 
54570-2522-541 & 16:00:57.09 &  +13:18:36.6 &  1.7144 & 24.83 &   0 &   1.86 &   1 &   0 & \nodata \\ 
54572-2523-571 & 16:00:57.15 &  +11:55:44.6 &  1.1430 & 12.80 &   0 &   3.99 &   0 &   0 & \nodata \\ 
52764-1334-031 & 16:00:58.19 &  +42:09:18.0 &  1.6471 & 25.84 &   0 &   3.50 &   0 &   0 & \nodata \\ 
52056-0619-526 & 16:01:00.07 &  +55:11:04.7 &  1.2169 & 16.91 &   0 &   1.33 &   1 &   0 & \nodata \\ 
53173-1682-414 & 16:01:01.84 &  +36:56:19.6 &  0.7400 &  4.25 &   0 &   1.81 &   0 &   0 & \nodata \\ 
54568-2524-347 & 16:01:02.04 &  +15:20:23.1 &  1.1834 & 11.05 &   0 &   2.35 &   1 &   0 & \nodata \\ 
52352-0812-040 & 16:01:02.66 &  +48:20:59.3 &  0.9616 & 10.25 &   0 &   2.11 &   0 &   0 & \nodata \\ 
52826-1405-273 & 16:01:02.76 &  +31:13:51.3 &  1.6114 &  5.73 &   0 &   0.21 &   0 &   0 & \nodata \\ 
53874-2173-467 & 16:01:03.43 &  +21:33:38.5 &  1.7240 &  7.08 &   0 &   1.63 &   0 &   1 & 0.034 \\ 
52824-1335-377 & 16:01:06.18 &  +42:29:53.3 &  1.9636 & 19.27 &   0 &   4.70 &   1 &   0 & \nodata \\ 
53228-1728-461 & 16:01:06.26 &  +08:46:05.7 &  1.2075 & 10.43 &   0 &   4.68 &   1 &   0 & \nodata \\ 
53874-2173-406 & 16:01:06.41 &  +22:25:19.4 &  0.5747 &  9.23 &   0 &   3.18 &   0 &   0 & \nodata \\ 
53494-1837-195 & 16:01:06.58 &  +04:35:34.4 &  3.8546 & 14.85 &   0 &   4.13 &   0 &   1 & 0.042 \\ 
52764-1334-010 & 16:01:06.93 &  +42:44:32.9 &  1.0494 & 13.60 &   0 &   1.76 &   1 &   0 & \nodata \\ 
51693-0344-270 & 16:01:07.92 & --00:35:19.2 &  1.8254 & 12.91 &   0 &   0.60 &   0 &   1 & 0.040 \\ 
53172-1822-606 & 16:01:08.39 &  +06:00:36.2 &  2.3470 & 13.46 &   0 &   2.45 &   1 &   1 & 0.035 \\ 
52764-1334-004 & 16:01:08.43 &  +42:29:37.5 &  1.5314 & 10.83 &   0 &   2.73 &   0 &   0 & \nodata \\ 
52354-0813-294 & 16:01:08.48 &  +46:26:21.9 &  2.5840 &  7.60 &   0 &   2.59 &   1 &   1 & 0.083 \\ 
53496-1578-265 & 16:01:11.43 &  +29:11:08.7 &  1.2318 & 11.62 &   0 &   1.53 &   0 &   0 & \nodata \\ 
53533-1656-388 & 16:01:12.58 &  +25:12:37.7 &  1.7848 &  8.56 &   0 &   3.18 &   0 &   0 & \nodata \\ 
53533-1656-343 & 16:01:13.09 &  +25:26:19.6 &  0.4143 & 10.73 &   0 &   2.82 &   0 &   0 & \nodata \\ 
53228-1728-472 & 16:01:14.61 &  +08:30:41.8 &  1.4927 & 11.15 &   0 &   2.29 &   2 &   0 & \nodata \\ 
53494-1837-181 & 16:01:14.81 &  +04:20:52.7 &  2.1517 &  7.97 &   0 &   3.33 &   0 &   0 & \nodata \\ 
53556-2199-236 & 16:01:16.29 &  +17:22:30.2 &  1.0913 & 11.09 &   0 &   1.43 &   0 &   0 & \nodata \\ 
53228-1728-127 & 16:01:16.78 &  +08:06:54.5 &  1.4311 & 13.79 &   0 &   4.79 &   0 &   0 & \nodata \\ 
53228-1728-103 & 16:01:16.92 &  +07:43:05.1 &  1.2495 & 15.21 &   0 &   3.74 &   0 &   0 & \nodata \\ 
52824-1335-366 & 16:01:17.99 &  +42:04:14.4 &  3.2092 &  9.83 &   0 &   3.11 &   0 &   1 & 0.031 \\ 
54572-2523-157 & 16:01:19.32 &  +10:28:31.5 &  1.3992 &  4.00 &   0 &   4.20 &   0 &   0 & \nodata \\ 
53524-1851-211 & 16:01:19.80 &  +22:48:19.9 &  0.6115 &  9.54 &   0 &   0.82 &   0 &   0 & \nodata \\ 
53556-2199-213 & 16:01:20.34 &  +17:14:16.1 &  1.9543 & 13.83 &   0 &   0.58 &   1 &   1 & 0.037 \\ 
53874-2173-416 & 16:01:23.38 &  +22:01:10.0 &  1.3247 & 10.29 &   0 &   4.60 &   0 &   0 & \nodata \\ 
53524-1851-163 & 16:01:24.84 &  +23:26:07.5 &  1.1291 & 11.53 &   0 &   2.71 &   0 &   0 & \nodata \\ 
52826-1405-261 & 16:01:26.01 &  +30:58:11.4 &  1.6165 &  6.42 &   0 &   3.38 &   0 &   0 & \nodata \\ 
52375-0620-470 & 16:01:26.31 &  +51:10:38.2 &  1.8476 & 16.50 &   0 &   3.06 &   1 &   1 & 0.034 \\ 
53228-1728-114 & 16:01:26.42 &  +07:12:56.9 &  2.0794 &  4.28 &   0 &   4.37 &   1 &   0 & \nodata \\ 
53858-1729-226 & 16:01:27.17 &  +06:38:06.8 &  1.9418 &  8.95 &   0 &   4.67 &   1 &   1 & 0.028 \\ 
52375-0620-152 & 16:01:27.66 &  +50:58:07.0 &  2.3779 & 14.93 &   0 &   0.91 &   1 &   0 & \nodata \\ 
52056-0619-572 & 16:01:28.53 &  +54:45:21.3 &  0.7278 & 10.80 &   0 &   2.48 &   0 &   0 & \nodata \\ 
54570-2522-575 & 16:01:29.68 &  +13:41:24.8 &  0.7553 &  4.23 &   0 &   4.15 &   0 &   0 & \nodata \\ 
53874-2173-403 & 16:01:29.74 &  +21:57:00.3 &  0.4042 & 10.32 &   0 &   4.62 &   0 &   0 & \nodata \\ 
52824-1335-375 & 16:01:29.90 &  +41:54:35.5 &  0.7583 &  5.33 &   0 &   3.66 &   1 &   0 & \nodata \\ 
53494-1837-161 & 16:01:31.99 &  +04:35:05.4 &  1.9324 & 30.94 &   0 &   1.41 &   0 &   0 & \nodata \\ 
53874-2173-148 & 16:01:32.69 &  +20:30:23.0 &  1.9226 &  9.17 &   0 &   2.97 &   3 &   1 & 0.046 \\ 
54572-2523-113 & 16:01:34.18 &  +10:41:06.5 &  1.7078 & 11.46 &   0 &   2.93 &   0 &   0 & \nodata \\ 
53874-2173-006 & 16:01:35.20 &  +19:50:06.6 &  1.6873 & 15.22 &   0 &   2.89 &   0 &   0 & \nodata \\ 
53874-2173-417 & 16:01:35.70 &  +22:02:04.0 &  1.9986 & 11.34 &   0 &   4.15 &   1 &   3 & 0.150 \\ 
53533-1656-368 & 16:01:35.94 &  +26:04:07.2 &  0.7493 &  6.74 &   0 &   4.46 &   1 &   0 & \nodata \\ 
53858-1729-237 & 16:01:36.81 &  +06:48:12.7 &  1.7705 & 10.47 &   0 &   0.13 &   1 &   1 & 0.049 \\ 
53534-2196-403 & 16:01:37.90 &  +17:28:51.0 &  2.2385 &  9.08 &   0 &   1.25 &   1 &   0 & \nodata \\ 
52023-0595-610 & 16:01:38.35 &  +03:18:45.0 &  2.1079 &  9.78 &   0 &   3.94 &   1 &   0 & \nodata \\ 
54538-2521-007 & 16:01:38.79 &  +14:14:32.6 &  0.6499 & 14.28 &   0 &   2.46 &   0 &   0 & \nodata \\ 
52354-0813-471 & 16:01:38.92 &  +47:15:03.2 &  2.0092 &  8.86 &   0 &   0.02 &   1 &   0 & \nodata \\ 
53228-1728-558 & 16:01:39.09 &  +09:21:59.5 &  0.8626 & 15.06 &   0 &   3.99 &   0 &   0 & \nodata \\ 
52824-1335-470 & 16:01:39.10 &  +41:25:29.3 &  0.4642 &  4.99 &   0 &   4.68 &   0 &   0 & \nodata \\ 
52352-0812-034 & 16:01:39.45 &  +48:30:27.0 &  1.7885 &  6.38 &   0 &   3.24 &   0 &   0 & \nodata \\ 
52056-0619-085 & 16:01:39.49 &  +54:11:13.1 &  2.1671 & 11.71 &   0 &   3.99 &   0 &   0 & \nodata \\ 
53496-1578-221 & 16:01:40.13 &  +28:53:16.9 &  1.7605 &  4.85 &   0 &   4.25 &   1 &   0 & \nodata \\ 
54572-2523-118 & 16:01:40.77 &  +10:39:34.6 &  0.8738 &  9.30 &   0 &   2.59 &   1 &   0 & \nodata \\ 
54270-2187-348 & 16:01:41.13 &  +52:24:29.2 &  2.7730 &  8.10 &   0 &   3.57 &   0 &   0 & \nodata \\ 
53523-1655-581 & 16:01:41.30 &  +26:27:29.7 &  0.6460 & 11.15 &   0 &   3.86 &   0 &   0 & \nodata \\ 
53556-2199-428 & 16:01:42.11 &  +18:02:21.3 &  1.9761 &  7.78 &   0 &   2.25 &   0 &   0 & \nodata \\ 
52826-1405-270 & 16:01:42.30 &  +30:51:29.4 &  2.0461 &  9.50 &   0 &   2.37 &   2 &   0 & \nodata \\ 
53556-2199-140 & 16:01:43.01 &  +16:45:08.5 &  2.0705 &  9.83 &   0 &   3.38 &   0 &   0 & \nodata \\ 
54584-2967-311 & 16:01:43.51 &  +19:24:11.0 &  1.0745 & 13.33 &   0 &   2.02 &   0 &   0 & \nodata \\ 
54568-2524-356 & 16:01:43.75 &  +15:02:37.7 &  0.6502 &  9.35 &   0 &   1.08 &   0 &   0 & \nodata \\ 
54572-2523-550 & 16:01:44.43 &  +11:11:22.7 &  3.2453 &  6.40 &   0 &   4.26 &   0 &   0 & \nodata \\ 
53523-1655-599 & 16:01:45.70 &  +26:00:15.7 &  1.6010 &  7.71 &   0 &   3.92 &   1 &   0 & \nodata \\ 
53858-1729-331 & 16:01:45.92 &  +07:39:59.3 &  0.6100 &  6.52 &   0 &   2.73 &   0 &   0 & \nodata \\ 
53494-1837-214 & 16:01:46.51 &  +03:56:12.5 &  3.1037 &  8.05 &   0 &   1.76 &   0 &   0 & \nodata \\ 
53874-2173-485 & 16:01:46.78 &  +21:08:56.0 &  1.2591 & 16.20 &   0 &   1.47 &   3 &   0 & \nodata \\ 
52822-1392-519 & 16:01:46.93 &  +27:22:44.3 &  1.7518 &  6.20 &   0 &   1.30 &   0 &   0 & \nodata \\ 
53534-2196-250 & 16:01:47.50 &  +15:37:58.7 &  1.4656 & 14.19 &   0 &   3.20 &   0 &   0 & \nodata \\ 
54569-2525-333 & 16:01:48.19 &  +12:23:00.1 &  1.9691 &  9.04 &   0 &   2.75 &   0 &   0 & \nodata \\ 
54572-2523-052 & 16:01:49.37 &  +09:37:17.5 &  3.0388 &  8.83 &   0 &   3.48 &   0 &   0 & \nodata \\ 
52516-1054-623 & 16:01:50.00 &  +40:17:14.8 &  2.1859 & 27.24 &   0 &   3.05 &   1 &   0 & \nodata \\ 
53556-2199-480 & 16:01:51.56 &  +17:54:10.1 &  0.6602 & 38.00 &   0 &   1.91 &   0 &   0 & \nodata \\ 
53533-1656-370 & 16:01:52.34 &  +25:36:31.9 &  1.9975 & 12.16 &   0 &   2.66 &   0 &   0 & \nodata \\ 
51692-0343-639 & 16:01:52.64 &  +00:10:25.9 &  1.0628 &  6.75 &   0 &   2.74 &   0 &   0 & \nodata \\ 
52756-1170-336 & 16:01:53.52 &  +43:30:49.7 &  1.0589 &  9.25 &   0 &   0.06 &   1 &   0 & \nodata \\ 
54538-2521-001 & 16:01:54.53 &  +13:57:10.6 &  2.2399 & 14.07 &   0 &   4.11 &   2 &   0 & \nodata \\ 
52824-1335-415 & 16:01:55.04 &  +41:51:39.3 &  1.3498 &  9.99 &   0 &   3.57 &   0 &   0 & \nodata \\ 
52023-0595-599 & 16:01:55.98 &  +02:56:25.2 &  2.4225 & 12.32 &   0 &   0.29 &   1 &   0 & \nodata \\ 
52826-1405-440 & 16:01:56.07 &  +31:24:21.7 &  1.4796 &  7.74 &   0 &   3.78 &   0 &   0 & \nodata \\ 
53494-1837-471 & 16:01:56.48 &  +04:50:20.5 &  1.2881 & 19.38 &   0 &   1.79 &   1 &   0 & \nodata \\ 
53874-2173-110 & 16:01:57.81 &  +20:45:10.4 &  2.0643 & 11.44 &   0 &   0.70 &   1 &   0 & \nodata \\ 
53496-1578-429 & 16:01:58.11 &  +29:43:30.0 &  0.5237 &  6.13 &   0 &   0.14 &   0 &   0 & \nodata \\ 
53496-1578-423 & 16:01:59.21 &  +29:32:08.5 &  1.5864 &  4.72 &   0 &   4.18 &   2 &   0 & \nodata \\ 
52824-1335-285 & 16:01:59.57 &  +39:56:52.4 &  1.6788 &  7.17 &   0 &   3.10 &   0 &   0 & \nodata \\ 
53556-2199-136 & 16:01:59.62 &  +17:00:13.0 &  1.7599 & 15.62 &   0 &   0.94 &   1 &   0 & \nodata \\ 
53142-1418-530 & 16:01:59.69 &  +35:07:57.0 &  1.5541 & 10.02 &   0 &   4.45 &   0 &   0 & \nodata \\ 
52753-1169-594 & 16:01:59.86 &  +45:19:24.5 &  2.2914 & 28.85 &   0 &   2.73 &   1 &   2 & 0.112 \\ 
54569-2525-348 & 16:02:01.11 &  +12:46:20.6 &  1.6950 & 10.06 &   0 &   1.13 &   1 &   0 & \nodata \\ 
52824-1335-418 & 16:02:01.34 &  +42:15:36.7 &  1.2726 & 23.16 &   0 &   0.48 &   0 &   0 & \nodata \\ 
52824-1335-401 & 16:02:01.88 &  +42:28:50.2 &  1.3613 & 12.27 &   0 &   3.87 &   2 &   0 & \nodata \\ 
52375-0620-182 & 16:02:02.10 &  +49:59:04.3 &  2.0245 & 15.57 &   0 &   2.94 &   1 &   0 & \nodata \\ 
52354-0813-226 & 16:02:03.05 &  +46:36:34.8 &  0.7435 & 12.54 &   0 &   3.83 &   0 &   0 & \nodata \\ 
54572-2523-101 & 16:02:04.75 &  +10:14:05.6 &  1.3501 & 11.43 &   0 &   1.15 &   1 &   0 & \nodata \\ 
54570-2522-008 & 16:02:05.86 &  +11:50:28.4 &  1.8043 & 10.04 &   0 &   0.70 &   1 &   0 & \nodata \\ 
52753-1169-613 & 16:02:05.98 &  +45:49:02.2 &  0.8447 & 30.65 &   0 &   3.25 &   0 &   0 & \nodata \\ 
52354-0813-254 & 16:02:07.38 &  +46:01:39.8 &  1.4298 & 12.73 &   0 &   1.66 &   0 &   0 & \nodata \\ 
53874-2173-458 & 16:02:07.74 &  +21:59:17.9 &  1.2152 &  4.86 &   0 &   1.27 &   1 &   0 & \nodata \\ 
54270-2187-305 & 16:02:08.32 &  +52:04:57.6 &  2.6297 &  7.96 &   0 &   4.41 &   1 &   1 & 0.068 \\ 
51693-0344-398 & 16:02:08.68 &  +00:14:54.7 &  1.7755 & 12.61 &   0 &   1.03 &   0 &   0 & \nodata \\ 
52023-0595-608 & 16:02:09.99 &  +03:32:02.3 &  1.4444 &  9.98 &   0 &   3.15 &   1 &   0 & \nodata \\ 
52826-1405-230 & 16:02:10.18 &  +30:47:55.5 &  1.6077 &  9.05 &   0 &   3.07 &   2 &   0 & \nodata \\ 
53494-1837-411 & 16:02:10.60 &  +05:37:24.4 &  1.4749 & 10.99 &   0 &   1.98 &   0 &   0 & \nodata \\ 
53494-1837-167 & 16:02:10.74 &  +04:29:46.9 &  1.4370 & 10.82 &   0 &   1.39 &   0 &   0 & \nodata \\ 
53494-1837-170 & 16:02:11.00 &  +04:24:55.4 &  1.2098 &  8.01 &   0 &   3.71 &   0 &   0 & \nodata \\ 
54584-2967-314 & 16:02:11.29 &  +18:58:24.7 &  2.5145 & 12.83 &   0 &   0.38 &   1 &   0 & \nodata \\ 
53874-2173-499 & 16:02:11.59 &  +21:07:08.8 &  1.0726 & 11.42 &   0 &   4.63 &   0 &   0 & \nodata \\ 
53228-1728-487 & 16:02:11.74 &  +08:54:05.8 &  1.7700 &  6.70 &   0 &   0.45 &   0 &   0 & \nodata \\ 
53494-1837-403 & 16:02:12.18 &  +06:15:03.3 &  0.8751 &  6.55 &   0 &   4.69 &   0 &   0 & \nodata \\ 
53142-1418-177 & 16:02:12.46 &  +33:49:54.0 &  1.9613 &  8.80 &   0 &   4.84 &   2 &   0 & \nodata \\ 
52516-1054-015 & 16:02:12.58 &  +39:36:30.5 &  0.3825 &  7.36 &   0 &   3.00 &   0 &   0 & \nodata \\ 
53524-1851-502 & 16:02:12.60 &  +24:10:10.5 &  2.5313 & 10.59 &   0 &   0.01 &   3 &   1 & 0.057 \\ 
53494-1837-466 & 16:02:13.67 &  +04:51:37.3 &  1.1892 &  9.96 &   0 &   1.71 &   1 &   0 & \nodata \\ 
53494-1837-470 & 16:02:13.71 &  +05:21:54.6 &  0.9896 &  9.77 &   0 &   1.77 &   0 &   0 & \nodata \\ 
53524-1851-507 & 16:02:13.83 &  +24:18:37.7 &  1.7886 &  8.95 &   0 &   1.30 &   1 &   2 & 0.139 \\ 
51693-0344-240 & 16:02:14.21 & --00:41:54.3 &  1.9822 & 10.84 &   0 &   1.90 &   1 &   0 & \nodata \\ 
53173-1682-183 & 16:02:14.26 &  +35:45:16.8 &  3.0244 & 11.02 &   0 &   2.69 &   1 &   0 & \nodata \\ 
53228-1728-496 & 16:02:14.30 &  +08:46:17.2 &  1.3463 &  6.07 &   0 &   4.27 &   0 &   0 & \nodata \\ 
52824-1393-302 & 16:02:14.95 &  +26:41:48.6 &  3.4563 &  5.13 &   0 &   0.37 &   1 &   0 & \nodata \\ 
51693-0344-222 & 16:02:15.19 & --00:37:08.2 &  0.8207 & 31.29 &   0 &   2.41 &   0 &   0 & \nodata \\ 
53173-1682-489 & 16:02:16.24 &  +36:15:08.4 &  1.5922 &  8.61 &   0 &   2.37 &   1 &   0 & \nodata \\ 
52822-1392-214 & 16:02:16.74 &  +26:51:20.4 &  1.4411 &  7.56 &   0 &   2.42 &   0 &   0 & \nodata \\ 
53496-1578-474 & 16:02:16.74 &  +29:30:38.8 &  2.2674 &  8.64 &   0 &   4.29 &   0 &   3 & 0.128 \\ 
54572-2523-104 & 16:02:17.39 &  +10:15:40.3 &  1.7290 & 18.00 &   0 &   0.75 &   0 &   0 & \nodata \\ 
53494-1837-122 & 16:02:17.48 &  +03:52:19.3 &  0.9899 &  9.15 &   0 &   2.15 &   1 &   0 & \nodata \\ 
52822-1392-143 & 16:02:18.52 &  +26:56:22.0 &  0.7933 &  7.00 &   0 &   0.16 &   0 &   0 & \nodata \\ 
52822-1392-518 & 16:02:19.16 &  +27:25:13.3 &  1.2495 & 11.44 &   0 &   2.55 &   0 &   0 & \nodata \\ 
53228-1728-547 & 16:02:19.26 &  +09:19:12.4 &  1.1097 & 17.21 &   0 &   1.25 &   0 &   0 & \nodata \\ 
53173-1682-459 & 16:02:19.35 &  +36:45:14.9 &  0.6020 &  6.97 &   0 &   3.42 &   0 &   0 & \nodata \\ 
53874-2173-516 & 16:02:19.45 &  +21:10:18.7 &  1.6119 &  5.28 &   0 &   4.20 &   2 &   0 & \nodata \\ 
53496-1578-293 & 16:02:19.74 &  +28:25:20.0 &  1.8544 & 13.94 &   0 &   1.77 &   0 &   0 & \nodata \\ 
53228-1728-085 & 16:02:19.98 &  +08:09:20.9 &  1.0063 &  8.17 &   0 &   0.06 &   0 &   0 & \nodata \\ 
54572-2523-069 & 16:02:20.44 &  +10:19:19.6 &  3.3844 & 31.78 &   0 &   1.60 &   1 &   0 & \nodata \\ 
52354-0813-245 & 16:02:20.69 &  +46:23:49.1 &  1.2622 &  8.45 &   0 &   3.13 &   0 &   0 & \nodata \\ 
52753-1169-103 & 16:02:21.63 &  +44:36:45.8 &  0.6910 &  7.02 &   0 &   4.03 &   0 &   0 & \nodata \\ 
52822-1392-540 & 16:02:21.77 &  +27:42:50.9 &  2.0006 &  8.31 &   0 &   0.43 &   0 &   0 & \nodata \\ 
53228-1728-485 & 16:02:22.72 &  +08:45:38.4 &  2.2717 &  9.92 &   4 &   2.04 &   3 &   4 & 0.211 \\ 
52753-1169-597 & 16:02:23.35 &  +45:19:50.1 &  2.8074 &  5.98 &   0 &   4.27 &   0 &   0 & \nodata \\ 
53858-1729-258 & 16:02:23.43 &  +06:24:57.7 &  1.4665 &  6.64 &   0 &   4.34 &   0 &   0 & \nodata \\ 
53874-2173-513 & 16:02:24.42 &  +20:57:49.9 &  1.2355 & 28.98 &   0 &   1.11 &   0 &   0 & \nodata \\ 
53494-1837-410 & 16:02:24.51 &  +06:17:14.4 &  1.6131 & 11.21 &   0 &   2.73 &   0 &   0 & \nodata \\ 
53173-1682-454 & 16:02:24.79 &  +36:51:06.8 &  0.7410 &  8.51 &   0 &   3.82 &   0 &   0 & \nodata \\ 
52023-0595-071 & 16:02:24.86 &  +02:42:20.6 &  1.3996 & 11.47 &   0 &   1.20 &   2 &   0 & \nodata \\ 
52354-0813-489 & 16:02:25.74 &  +47:28:46.1 &  1.4016 & 12.91 &   0 &   2.22 &   0 &   0 & \nodata \\ 
52825-1404-639 & 16:02:26.01 &  +32:30:19.1 &  0.5571 &  9.92 &   0 &   4.84 &   0 &   0 & \nodata \\ 
54538-2521-080 & 16:02:26.07 &  +14:53:44.0 &  1.8042 &  8.32 &   0 &   0.13 &   0 &   0 & \nodata \\ 
52817-1391-623 & 16:02:26.89 &  +27:41:41.9 &  0.9364 &  8.90 &   0 &   4.72 &   0 &   0 & \nodata \\ 
53874-2173-073 & 16:02:27.23 &  +20:53:47.4 &  1.1085 &  8.24 &   0 &   2.04 &   0 &   0 & \nodata \\ 
54538-2521-622 & 16:02:27.45 &  +15:32:22.0 &  0.4175 &  7.88 &   0 &   2.14 &   0 &   0 & \nodata \\ 
54570-2522-617 & 16:02:28.93 &  +13:40:40.6 &  0.7772 &  7.13 &   0 &   1.36 &   0 &   0 & \nodata \\ 
54584-2967-268 & 16:02:29.00 &  +18:59:09.2 &  1.7052 &  7.12 &   0 &   2.59 &   0 &   1 & 0.030 \\ 
53142-1418-125 & 16:02:29.38 &  +33:06:30.2 &  1.8538 & 28.29 &   0 &   1.82 &   0 &   0 & \nodata \\ 
52761-1055-271 & 16:02:29.50 &  +38:18:46.1 &  0.5195 &  4.24 &   0 &   3.07 &   0 &   0 & \nodata \\ 
54568-2524-387 & 16:02:29.60 &  +15:23:04.2 &  1.6107 & 10.66 &   0 &   1.00 &   0 &   0 & \nodata \\ 
52056-0619-057 & 16:02:30.03 &  +54:36:58.4 &  1.3275 & 28.86 &   0 &   1.17 &   0 &   0 & \nodata \\ 
53494-1837-498 & 16:02:30.65 &  +04:55:53.4 &  3.2069 &  9.21 &   0 &   0.44 &   0 &   0 & \nodata \\ 
52753-1169-113 & 16:02:31.37 &  +44:45:08.3 &  1.1316 &  7.43 &   0 &   3.64 &   0 &   0 & \nodata \\ 
53555-2197-233 & 16:02:32.39 &  +16:04:21.1 &  1.8075 & 17.57 &   0 &   4.71 &   1 &   0 & \nodata \\ 
53142-1418-484 & 16:02:33.02 &  +34:14:56.1 &  0.9882 &  8.22 &   0 &   3.51 &   0 &   0 & \nodata \\ 
52826-1405-379 & 16:02:33.08 &  +31:50:49.9 &  1.6973 & 15.48 &   0 &   2.20 &   1 &   0 & \nodata \\ 
53173-1682-446 & 16:02:33.23 &  +37:26:27.9 &  1.3823 & 12.70 &   0 &   4.36 &   0 &   0 & \nodata \\ 
53142-1418-526 & 16:02:34.37 &  +34:57:59.0 &  1.3961 & 17.32 &   0 &   2.15 &   0 &   0 & \nodata \\ 
53555-2197-225 & 16:02:34.88 &  +16:00:41.1 &  0.7191 &  7.20 &   0 &   1.88 &   1 &   0 & \nodata \\ 
53555-2197-243 & 16:02:34.89 &  +15:36:41.2 &  1.3363 &  7.34 &   0 &   1.71 &   0 &   0 & \nodata \\ 
53556-2199-451 & 16:02:35.41 &  +18:22:53.8 &  1.0748 & 10.02 &   0 &   4.50 &   0 &   0 & \nodata \\ 
54570-2522-075 & 16:02:35.76 &  +12:40:56.9 &  2.4648 &  9.70 &   0 &   3.43 &   0 &   0 & \nodata \\ 
52824-1335-249 & 16:02:36.28 &  +40:22:28.5 &  0.6312 & 15.09 &   0 &   3.32 &   0 &   0 & \nodata \\ 
52761-1055-284 & 16:02:37.34 &  +37:38:48.0 &  1.5247 & 11.10 &   0 &   2.78 &   0 &   0 & \nodata \\ 
53858-1729-252 & 16:02:38.07 &  +05:58:19.5 &  2.0124 &  9.11 &   0 &   2.19 &   1 &   0 & \nodata \\ 
52824-1335-196 & 16:02:38.46 &  +41:10:00.2 &  1.0950 &  5.68 &   0 &   2.08 &   0 &   0 & \nodata \\ 
52023-0595-589 & 16:02:38.47 &  +02:58:52.8 &  2.0830 & 10.41 &   0 &   2.77 &   1 &   0 & \nodata \\ 
53875-2200-302 & 16:02:39.27 &  +17:02:48.7 &  3.0764 &  8.92 &   0 &   3.18 &   1 &   0 & \nodata \\ 
52824-1335-185 & 16:02:40.22 &  +40:40:24.9 &  1.5538 &  9.06 &   0 &   2.43 &   0 &   0 & \nodata \\ 
54572-2523-067 & 16:02:40.63 &  +10:34:43.9 &  1.9708 &  9.94 &   0 &   1.76 &   0 &   0 & \nodata \\ 
52354-0813-415 & 16:02:40.64 &  +47:42:56.0 &  2.4197 & 12.38 &   0 &   3.32 &   1 &   3 & 0.127 \\ 
53228-1728-589 & 16:02:40.68 &  +09:14:13.1 &  1.2043 &  9.45 &   0 &   3.15 &   0 &   0 & \nodata \\ 
53496-1578-470 & 16:02:41.51 &  +29:27:29.2 &  1.3261 & 18.64 &   0 &   2.93 &   0 &   0 & \nodata \\ 
53142-1418-534 & 16:02:43.72 &  +34:28:18.9 &  0.5059 &  7.75 &   0 &   0.54 &   0 &   0 & \nodata \\ 
52056-0619-567 & 16:02:44.28 &  +54:45:17.8 &  1.4777 & 25.62 &   0 &   3.59 &   0 &   0 & \nodata \\ 
52825-1404-635 & 16:02:44.75 &  +32:40:36.6 &  3.0106 &  4.24 &   0 &   4.22 &   0 &   2 & 0.088 \\ 
53556-2199-198 & 16:02:45.63 &  +17:42:05.2 &  2.3324 & 12.71 &   0 &   0.82 &   0 &   0 & \nodata \\ 
52753-1169-586 & 16:02:45.92 &  +45:30:50.3 &  1.4074 &  4.80 &   0 &   1.47 &   1 &   0 & \nodata \\ 
53173-1682-187 & 16:02:46.56 &  +35:40:07.3 &  1.6901 & 17.75 &   0 &   2.43 &   1 &   0 & \nodata \\ 
52375-0620-593 & 16:02:47.40 &  +51:44:18.0 &  1.9469 &  9.61 &   0 &   2.64 &   0 &   1 & 0.080 \\ 
53556-2199-183 & 16:02:47.48 &  +17:26:14.5 &  1.6189 & 10.83 &   0 &   1.74 &   1 &   0 & \nodata \\ 
52354-0813-182 & 16:02:47.99 &  +46:29:16.3 &  1.3763 &  8.26 &   0 &   3.19 &   1 &   0 & \nodata \\ 
52054-0622-340 & 16:02:48.50 &  +49:16:40.8 &  1.0734 & 15.74 &   0 &   2.12 &   0 &   0 & \nodata \\ 
53858-1729-440 & 16:02:48.57 &  +07:03:50.9 &  0.9036 & 10.18 &   0 &   0.30 &   0 &   0 & \nodata \\ 
54569-2525-288 & 16:02:49.02 &  +11:58:43.5 &  1.4750 &  7.92 &   0 &   2.06 &   0 &   0 & \nodata \\ 
54572-2523-077 & 16:02:49.17 &  +10:43:39.5 &  1.3427 &  9.05 &   0 &   4.77 &   1 &   0 & \nodata \\ 
52056-0619-564 & 16:02:50.95 &  +54:50:57.8 &  1.1964 &  5.27 &   0 &   2.56 &   0 &   0 & \nodata \\ 
53142-1418-568 & 16:02:51.30 &  +35:00:51.4 &  1.7752 & 12.47 &   0 &   3.51 &   0 &   0 & \nodata \\ 
52753-1169-107 & 16:02:51.41 &  +44:54:54.6 &  1.3645 & 16.77 &   0 &   2.44 &   1 &   0 & \nodata \\ 
53858-1729-192 & 16:02:51.42 &  +06:30:04.4 &  1.8804 & 12.15 &   0 &   3.36 &   0 &   0 & \nodata \\ 
53556-2199-194 & 16:02:52.04 &  +17:29:20.6 &  1.3975 & 10.16 &   0 &   2.50 &   0 &   0 & \nodata \\ 
54570-2522-079 & 16:02:52.06 &  +12:37:04.5 &  3.4906 & 11.44 &   0 &   1.18 &   0 &   1 & 0.050 \\ 
52375-0620-190 & 16:02:52.65 &  +49:39:14.5 &  1.7952 & 15.33 &   0 &   0.84 &   0 &   0 & \nodata \\ 
53533-1656-261 & 16:02:53.33 &  +24:35:44.5 &  0.8358 &  8.71 &   0 &   4.23 &   0 &   0 & \nodata \\ 
53496-1578-478 & 16:02:53.44 &  +29:13:20.3 &  0.9290 &  6.79 &   0 &   1.83 &   0 &   0 & \nodata \\ 
53142-1418-146 & 16:02:53.58 &  +33:30:27.8 &  1.9684 &  7.12 &   0 &   3.90 &   0 &   0 & \nodata \\ 
52826-1405-375 & 16:02:53.95 &  +31:45:55.8 &  0.9582 &  9.64 &   0 &   4.35 &   0 &   0 & \nodata \\ 
53556-2199-181 & 16:02:55.03 &  +17:24:46.7 &  2.2404 &  8.19 &   0 &   3.00 &   0 &   0 & \nodata \\ 
54584-2967-313 & 16:02:55.26 &  +18:46:43.2 &  1.6486 & 13.31 &   0 &   1.85 &   0 &   0 & \nodata \\ 
52023-0595-026 & 16:02:55.90 &  +02:45:39.2 &  0.9124 & 16.97 &   0 &   1.00 &   0 &   0 & \nodata \\ 
52825-1404-022 & 16:02:56.92 &  +31:56:13.1 &  1.2959 &  5.89 &   0 &   4.28 &   0 &   0 & \nodata \\ 
54569-2525-292 & 16:02:57.15 &  +11:48:53.4 &  1.5938 & 18.80 &   0 &   0.72 &   0 &   0 & \nodata \\ 
53858-1729-251 & 16:02:57.34 &  +06:21:26.0 &  0.8682 & 10.45 &   0 &   0.27 &   0 &   0 & \nodata \\ 
52826-1405-298 & 16:02:57.36 &  +30:38:51.7 &  0.8055 & 14.35 &   0 &   1.27 &   0 &   0 & \nodata \\ 
53534-2196-131 & 16:02:59.60 &  +15:53:57.5 &  1.2693 &  8.91 &   0 &   1.88 &   0 &   0 & \nodata \\ 
53858-1729-194 & 16:03:00.60 &  +06:45:26.4 &  0.6428 &  6.43 &   0 &   0.37 &   0 &   0 & \nodata \\ 
53533-1656-406 & 16:03:00.69 &  +25:47:35.3 &  0.4316 & 10.31 &   0 &   3.32 &   0 &   0 & \nodata \\ 
52824-1335-419 & 16:03:01.36 &  +42:05:23.1 &  1.2500 & 12.65 &   0 &   1.07 &   0 &   0 & \nodata \\ 
53228-1728-582 & 16:03:01.61 &  +09:15:15.9 &  1.4298 & 12.55 &   0 &   3.41 &   1 &   0 & \nodata \\ 
52056-0619-574 & 16:03:01.85 &  +54:55:43.6 &  1.9278 &  4.37 &   0 &   3.70 &   1 &   1 & 0.075 \\ 
52826-1405-377 & 16:03:02.10 &  +31:41:03.8 &  0.9956 & 10.67 &   0 &   1.38 &   0 &   0 & \nodata \\ 
52822-1392-139 & 16:03:02.41 &  +26:38:06.3 &  0.3909 &  7.24 &   0 &   0.07 &   0 &   0 & \nodata \\ 
53494-1837-135 & 16:03:03.43 &  +03:44:44.8 &  0.7146 &  7.82 &   0 &   0.95 &   0 &   0 & \nodata \\ 
53173-1682-251 & 16:03:03.75 &  +35:32:27.3 &  2.4337 &  8.94 &   0 &   0.85 &   1 &   0 & \nodata \\ 
53142-1418-083 & 16:03:03.93 &  +33:16:23.9 &  1.2014 & 18.91 &   0 &   4.85 &   0 &   0 & \nodata \\ 
53173-1682-483 & 16:03:04.12 &  +36:30:35.0 &  1.5486 &  9.53 &   0 &   3.25 &   0 &   0 & \nodata \\ 
52824-1335-490 & 16:03:04.54 &  +41:43:13.6 &  1.8447 & 28.13 &   0 &   0.29 &   1 &   0 & \nodata \\ 
52354-0813-482 & 16:03:05.40 &  +47:24:02.3 &  1.5882 & 10.21 &   0 &   4.76 &   0 &   0 & \nodata \\ 
52822-1392-506 & 16:03:05.94 &  +27:21:00.9 &  1.6202 & 10.62 &   0 &   0.82 &   2 &   0 & \nodata \\ 
52761-1055-228 & 16:03:06.19 &  +38:02:28.5 &  3.3193 & 20.67 &   0 &   4.49 &   0 &   2 & 0.084 \\ 
53858-1729-253 & 16:03:06.47 &  +06:22:38.6 &  1.4749 &  4.37 &   0 &   4.79 &   2 &   0 & \nodata \\ 
52375-0620-495 & 16:03:10.35 &  +51:35:12.7 &  1.3887 &  4.69 &   0 &   1.10 &   0 &   0 & \nodata \\ 
52756-1170-377 & 16:03:10.99 &  +43:29:28.9 &  0.4931 &  4.02 &   0 &   4.72 &   0 &   0 & \nodata \\ 
54584-2967-224 & 16:03:11.05 &  +19:06:54.3 &  2.2154 &  9.48 &   0 &   0.92 &   2 &   1 & 0.082 \\ 
53874-2173-544 & 16:03:11.34 &  +21:21:58.4 &  3.4568 &  6.97 &   0 &   2.15 &   1 &   1 & 0.040 \\ 
53496-1578-446 & 16:03:11.46 &  +30:19:02.6 &  1.8572 &  9.11 &   0 &   4.39 &   0 &   0 & \nodata \\ 
53173-1682-179 & 16:03:12.20 &  +35:54:41.0 &  2.0671 &  6.43 &   0 &   4.87 &   1 &   0 & \nodata \\ 
53496-1578-455 & 16:03:12.97 &  +29:59:05.0 &  0.5586 &  4.44 &   0 &   1.17 &   0 &   0 & \nodata \\ 
54572-2523-027 & 16:03:13.10 &  +10:39:23.4 &  1.1892 &  4.41 &   0 &   4.49 &   0 &   0 & \nodata \\ 
52761-1055-232 & 16:03:14.33 &  +38:08:42.8 &  1.8749 &  5.57 &   0 &   0.92 &   0 &   3 & 0.167 \\ 
52023-0595-005 & 16:03:14.84 &  +02:31:36.1 &  1.3094 &  9.16 &   0 &   4.12 &   0 &   0 & \nodata \\ 
52354-0813-444 & 16:03:15.43 &  +47:58:00.2 &  1.8988 & 23.41 &   0 &   4.57 &   1 &   0 & \nodata \\ 
53858-1729-181 & 16:03:15.60 &  +06:48:55.4 &  0.6328 & 12.27 &   0 &   4.44 &   0 &   0 & \nodata \\ 
53534-2196-119 & 16:03:15.72 &  +16:14:06.3 &  3.0163 &  8.08 &   0 &   4.40 &   0 &   0 & \nodata \\ 
53523-1655-628 & 16:03:15.95 &  +26:12:17.8 &  1.7990 &  6.54 &   0 &   1.74 &   0 &   0 & \nodata \\ 
53556-2199-092 & 16:03:17.66 &  +16:46:38.8 &  0.5601 & 11.05 &   0 &   4.33 &   0 &   0 & \nodata \\ 
53228-1728-595 & 16:03:17.90 &  +09:00:37.9 &  0.4881 & 20.19 &   0 &   0.84 &   0 &   0 & \nodata \\ 
52756-1170-285 & 16:03:18.05 &  +43:01:15.0 &  1.1557 &  7.59 &   0 &   0.99 &   0 &   0 & \nodata \\ 
53533-1656-431 & 16:03:18.23 &  +25:05:26.7 &  1.8113 &  6.17 &   0 &   2.09 &   0 &   0 & \nodata \\ 
51693-0344-435 & 16:03:18.26 &  +00:33:19.9 &  1.2265 &  9.92 &   0 &   4.77 &   0 &   0 & \nodata \\ 
52753-1169-109 & 16:03:18.60 &  +44:53:49.0 &  0.9811 &  7.35 &   0 &   4.88 &   1 &   0 & \nodata \\ 
51693-0344-126 & 16:03:18.92 & --00:50:30.2 &  0.6068 &  8.97 &   0 &   4.87 &   0 &   0 & \nodata \\ 
53875-2200-318 & 16:03:20.76 &  +17:01:17.7 &  1.9943 &  7.21 &   0 &   0.34 &   4 &   1 & 0.048 \\ 
53228-1728-078 & 16:03:20.88 &  +07:21:04.4 &  4.3924 & 25.71 &   0 &   2.40 &   0 &   0 & \nodata \\ 
52826-1405-361 & 16:03:20.91 &  +32:28:29.5 &  1.3414 &  8.52 &   0 &   4.82 &   0 &   0 & \nodata \\ 
52826-1405-369 & 16:03:20.98 &  +31:52:48.3 &  0.6032 & 13.60 &   0 &   4.27 &   0 &   0 & \nodata \\ 
53534-2196-082 & 16:03:21.37 &  +15:47:16.9 &  2.4956 &  6.68 &   0 &   4.60 &   0 &   0 & \nodata \\ 
54569-2525-299 & 16:03:21.85 &  +12:04:14.8 &  2.2365 &  4.85 &   0 &   4.47 &   0 &   3 & 0.130 \\ 
53142-1418-503 & 16:03:21.89 &  +34:25:16.5 &  2.5450 &  7.08 &   0 &   4.75 &   0 &   1 & 0.046 \\ 
52023-0595-635 & 16:03:22.63 &  +03:12:02.0 &  1.7398 &  7.20 &   0 &   4.58 &   1 &   0 & \nodata \\ 
54569-2525-305 & 16:03:22.87 &  +10:49:46.7 &  1.8013 & 10.19 &   0 &   4.46 &   1 &   0 & \nodata \\ 
52753-1169-002 & 16:03:23.21 &  +43:49:48.2 &  1.9741 &  5.26 &   0 &   1.68 &   0 &   1 & 0.031 \\ 
53858-1729-198 & 16:03:23.32 &  +06:54:18.6 &  2.5054 & 18.59 &   0 &   4.52 &   1 &   1 & 0.042 \\ 
52761-1055-227 & 16:03:23.45 &  +38:10:16.3 &  2.0332 & 11.01 &   0 &   4.86 &   1 &   0 & \nodata \\ 
54243-2176-266 & 16:03:25.52 &  +52:12:22.4 &  0.8125 &  5.35 &   0 &   4.75 &   2 &   0 & \nodata \\ 
54570-2522-016 & 16:03:26.03 &  +12:17:26.5 &  4.0722 &  4.22 &   0 &   0.41 &   2 &   0 & \nodata \\ 
52375-0620-183 & 16:03:26.33 &  +49:30:44.2 &  1.2672 & 10.46 &   0 &   3.60 &   0 &   0 & \nodata \\ 
54538-2521-022 & 16:03:27.43 &  +14:33:29.9 &  1.1492 &  5.18 &   0 &   4.43 &   1 &   0 & \nodata \\ 
52354-0813-500 & 16:03:29.46 &  +47:18:43.5 &  1.2269 &  5.77 &   0 &   3.57 &   0 &   0 & \nodata \\ 
52055-0621-441 & 16:03:29.47 &  +53:39:42.9 &  0.8755 &  7.10 &   0 &   4.56 &   1 &   0 & \nodata \\ 
53533-1656-226 & 16:03:30.45 &  +24:32:00.9 &  3.3874 &  9.20 &   0 &   1.37 &   1 &   0 & \nodata \\ 
52822-1392-089 & 16:03:31.41 &  +26:37:39.0 &  1.6620 &  8.13 &   0 &   0.65 &   0 &   0 & \nodata \\ 
53534-1852-351 & 16:03:31.54 &  +23:11:38.0 &  1.3484 & 11.42 &   0 &   2.96 &   0 &   0 & \nodata \\ 
53142-1418-518 & 16:03:31.89 &  +34:08:05.4 &  1.2281 &  5.61 &   0 &   4.66 &   0 &   0 & \nodata \\ 
52826-1405-417 & 16:03:32.40 &  +31:47:08.3 &  1.5562 & 16.35 &   0 &   4.43 &   2 &   0 & \nodata \\ 
53496-1578-459 & 16:03:32.44 &  +29:55:55.8 &  1.4314 & 11.93 &   0 &   4.37 &   1 &   0 & \nodata \\ 
52055-0621-236 & 16:03:32.69 &  +52:45:56.2 &  1.6999 &  6.16 &   0 &   4.70 &   2 &   0 & \nodata \\ 
53173-1682-211 & 16:03:33.43 &  +35:03:55.9 &  1.4287 &  9.74 &   0 &   0.81 &   1 &   0 & \nodata \\ 
53858-1729-478 & 16:03:33.92 &  +07:06:28.8 &  1.1963 &  7.49 &   0 &   1.41 &   1 &   0 & \nodata \\ 
52824-1335-247 & 16:03:34.09 &  +39:56:43.8 &  1.4915 &  7.35 &   0 &   0.01 &   0 &   0 & \nodata \\ 
53173-1682-537 & 16:03:34.12 &  +36:59:53.0 &  0.9654 &  6.07 &   0 &   0.51 &   0 &   0 & \nodata \\ 
52753-1169-637 & 16:03:35.79 &  +45:36:56.5 &  3.0430 & 21.58 &   0 &   4.50 &   0 &   0 & \nodata \\ 
53524-1851-082 & 16:03:36.24 &  +22:40:26.9 &  0.7782 &  6.26 &   0 &   2.31 &   0 &   0 & \nodata \\ 
53555-2197-190 & 16:03:36.42 &  +15:59:06.9 &  1.9020 &  5.46 &   0 &   0.55 &   1 &   1 & 0.050 \\ 
54569-2525-380 & 16:03:36.59 &  +12:23:27.4 &  1.8768 &  7.99 &   0 &   2.62 &   0 &   0 & \nodata \\ 
53173-1682-205 & 16:03:36.64 &  +35:08:24.3 &  4.4605 &  6.11 &   0 &   4.51 &   0 &   0 & \nodata \\ 
54582-2526-352 & 16:03:36.71 &  +10:00:48.0 &  1.3991 &  5.32 &   0 &   4.27 &   1 &   0 & \nodata \\ 
53228-1728-026 & 16:03:37.27 &  +07:36:41.7 &  1.0648 &  5.32 &   0 &   4.75 &   0 &   0 & \nodata \\ 
52354-0813-451 & 16:03:37.80 &  +48:16:03.5 &  2.4066 &  4.46 &   0 &   4.61 &   0 &   1 & 0.029 \\ 
54568-2524-438 & 16:03:38.27 &  +15:07:05.7 &  1.7960 & 12.76 &   0 &   1.77 &   0 &   0 & \nodata \\ 
53142-1418-575 & 16:03:38.56 &  +34:34:34.6 &  1.9396 &  8.68 &   0 &   4.86 &   3 &   1 & 0.042 \\ 
53228-1728-538 & 16:03:39.05 &  +08:31:05.4 &  1.1359 &  4.60 &   0 &   4.84 &   0 &   0 & \nodata \\ 
52023-0595-021 & 16:03:40.53 &  +02:35:41.4 &  0.4943 &  5.74 &   0 &   4.09 &   0 &   0 & \nodata \\ 
54584-2967-392 & 16:03:40.56 &  +19:30:40.4 &  0.7454 &  6.09 &   0 &   4.42 &   0 &   0 & \nodata \\ 
53874-2173-033 & 16:03:41.08 &  +20:52:56.5 &  1.0080 &  4.69 &   0 &   4.74 &   0 &   0 & \nodata \\ 
52056-0619-002 & 16:03:41.45 &  +54:15:01.6 &  0.5804 &  6.46 &   0 &   2.06 &   0 &   0 & \nodata \\ 
53858-1729-214 & 16:03:41.83 &  +06:17:56.8 &  1.2322 & 16.41 &   0 &   4.37 &   0 &   0 & \nodata \\ 
53228-1728-052 & 16:03:42.01 &  +08:16:42.9 &  3.3691 &  8.51 &   0 &   4.69 &   1 &   0 & \nodata \\ 
51693-0344-175 & 16:03:42.20 & --00:43:24.9 &  1.4518 &  6.96 &   0 &   2.64 &   1 &   0 & \nodata \\ 
53228-1728-528 & 16:03:42.38 &  +08:50:12.7 &  0.6867 &  6.27 &   0 &   4.72 &   0 &   0 & \nodata \\ 
54570-2522-035 & 16:03:42.42 &  +12:52:46.9 &  1.0107 &  7.63 &   0 &   4.58 &   0 &   0 & \nodata \\ 
53142-1418-510 & 16:03:43.12 &  +33:58:53.4 &  0.5273 &  5.24 &   0 &   4.71 &   0 &   0 & \nodata \\ 
51693-0344-167 & 16:03:43.22 & --00:17:14.3 &  0.8372 &  5.72 &   0 &   4.29 &   0 &   0 & \nodata \\ 
53858-1729-220 & 16:03:43.35 &  +05:56:20.0 &  1.1757 &  4.55 &   0 &   4.77 &   0 &   0 & \nodata \\ 
53556-2199-164 & 16:03:43.90 &  +17:38:49.8 &  1.4765 &  6.44 &   0 &   4.84 &   1 &   0 & \nodata \\ 
52824-1335-492 & 16:03:44.62 &  +41:21:35.5 &  0.8680 & 11.45 &   0 &   4.71 &   0 &   0 & \nodata \\ 
53858-1729-408 & 16:03:45.26 &  +07:46:59.7 &  1.2462 & 19.72 &   0 &   4.55 &   0 &   0 & \nodata \\ 
54270-2187-396 & 16:03:45.97 &  +52:48:23.4 &  2.5866 &  6.94 &   0 &   4.51 &   0 &   1 & 0.050 \\ 
52824-1393-388 & 16:03:45.98 &  +26:49:23.6 &  0.4680 & 19.59 &   0 &   4.61 &   1 &   0 & \nodata \\ 
53874-2173-040 & 16:03:46.14 &  +20:54:43.9 &  1.3328 &  7.79 &   0 &   4.11 &   0 &   0 & \nodata \\ 
53875-2200-355 & 16:03:46.61 &  +17:32:03.9 &  1.5716 &  9.80 &   0 &   4.78 &   1 &   0 & \nodata \\ 
53534-2196-550 & 16:03:47.63 &  +16:41:19.2 &  0.8252 &  9.62 &   0 &   4.38 &   0 &   0 & \nodata \\ 
54568-2524-238 & 16:03:49.11 &  +13:39:08.0 &  1.7026 &  7.79 &   0 &   4.52 &   2 &   0 & \nodata \\ 
52375-0620-496 & 16:03:50.38 &  +51:24:38.4 &  1.1940 & 10.32 &   0 &   4.68 &   0 &   0 & \nodata \\ 
53556-2199-046 & 16:03:51.49 &  +16:41:22.7 &  1.7466 &  9.20 &   0 &   0.84 &   0 &   1 & 0.047 \\ 
52822-1392-091 & 16:03:53.04 &  +26:45:15.9 &  1.3353 &  6.13 &   0 &   1.85 &   0 &   0 & \nodata \\ 
53534-2196-048 & 16:03:53.18 &  +15:29:35.1 &  1.2436 & 13.06 &   0 &   1.43 &   0 &   0 & \nodata \\ 
52354-0813-515 & 16:03:53.55 &  +47:34:22.4 &  1.3226 &  8.89 &   0 &   1.84 &   0 &   0 & \nodata \\ 
53858-1729-470 & 16:03:53.84 &  +07:26:37.6 &  1.4118 & 10.54 &   0 &   0.79 &   0 &   0 & \nodata \\ 
53228-1728-594 & 16:03:54.46 &  +08:57:14.0 &  1.3483 & 16.93 &   0 &   2.93 &   0 &   0 & \nodata \\ 
53142-1418-560 & 16:03:54.94 &  +34:16:19.5 &  1.4741 &  9.72 &   0 &   1.55 &   2 &   0 & \nodata \\ 
53858-1729-471 & 16:03:54.97 &  +07:11:33.2 &  0.9132 & 24.42 &   0 &   1.59 &   0 &   0 & \nodata \\ 
52761-1055-450 & 16:03:55.57 &  +39:09:02.7 &  2.0609 & 11.95 &   0 &   3.41 &   0 &   0 & \nodata \\ 
53875-2200-336 & 16:03:55.57 &  +18:15:27.0 &  1.2843 & 13.06 &   0 &   0.32 &   1 &   0 & \nodata \\ 
53494-1837-512 & 16:03:57.92 &  +05:12:26.4 &  1.4071 &  7.94 &   0 &   1.58 &   1 &   0 & \nodata \\ 
52354-0813-171 & 16:03:58.49 &  +46:57:44.8 &  2.1224 & 13.70 &   0 &   1.59 &   0 &   0 & \nodata \\ 
54572-2523-002 & 16:03:59.25 &  +10:03:04.3 &  1.8984 &  5.43 &   0 &   1.89 &   1 &   0 & \nodata \\ 
53858-1729-464 & 16:04:00.02 &  +07:19:25.2 &  2.1113 & 11.69 &   0 &   2.35 &   1 &   0 & \nodata \\ 
51690-0345-308 & 16:04:00.17 & --00:09:39.8 &  0.8842 & 25.39 &   0 &   1.82 &   0 &   0 & \nodata \\ 
53524-1851-094 & 16:04:00.48 &  +22:43:54.7 &  1.6259 &  8.04 &   0 &   1.59 &   2 &   0 & \nodata \\ 
52375-0620-482 & 16:04:00.54 &  +51:39:21.3 &  0.4192 & 21.16 &   0 &   1.25 &   0 &   0 & \nodata \\ 
53875-2200-330 & 16:04:00.89 &  +18:14:54.9 &  1.8831 &  9.66 &   0 &   2.82 &   2 &   1 & 0.078 \\ 
53228-1728-023 & 16:04:00.89 &  +07:35:33.7 &  1.5652 & 11.77 &   0 &   1.76 &   0 &   0 & \nodata \\ 
53496-1578-488 & 16:04:01.19 &  +29:29:29.9 &  2.2713 & 10.54 &   0 &   1.22 &   0 &   0 & \nodata \\ 
53556-2199-511 & 16:04:01.41 &  +18:17:24.5 &  1.9493 &  8.31 &   0 &   3.04 &   1 &   1 & 0.057 \\ 
54568-2524-236 & 16:04:02.42 &  +13:42:36.4 &  1.7893 &  7.07 &   0 &   0.09 &   1 &   1 & 0.055 \\ 
52055-0621-240 & 16:04:02.69 &  +52:28:27.5 &  1.3406 & 14.39 &   4 &   4.82 &   1 &   0 & \nodata \\ 
53494-1837-111 & 16:04:02.72 &  +04:31:39.5 &  0.9319 & 10.67 &   0 &   1.76 &   0 &   0 & \nodata \\ 
54569-2525-257 & 16:04:04.58 &  +12:02:20.0 &  1.3284 &  9.41 &   0 &   2.50 &   1 &   0 & \nodata \\ 
52761-1055-458 & 16:04:05.15 &  +39:10:22.2 &  1.9566 & 11.02 &   0 &   2.52 &   1 &   0 & \nodata \\ 
53142-1418-564 & 16:04:05.29 &  +34:47:10.3 &  1.6257 & 18.42 &   0 &   0.84 &   0 &   0 & \nodata \\ 
52824-1335-260 & 16:04:05.42 &  +40:00:20.8 &  1.6207 &  5.38 &   0 &   4.20 &   0 &   0 & \nodata \\ 
54568-2524-244 & 16:04:05.47 &  +14:13:52.9 &  1.9888 &  8.60 &   0 &   1.33 &   1 &   2 & 0.082 \\ 
54582-2526-303 & 16:04:06.11 &  +09:48:19.9 &  0.7219 & 14.06 &   0 &   1.59 &   1 &   0 & \nodata \\ 
53524-1851-043 & 16:04:06.43 &  +22:49:45.8 &  1.4160 & 24.25 &   0 &   2.53 &   1 &   0 & \nodata \\ 
53142-1418-580 & 16:04:06.50 &  +34:30:52.1 &  2.0111 &  9.65 &   0 &   4.09 &   0 &   1 & 0.040 \\ 
52375-0620-523 & 16:04:07.01 &  +51:35:52.8 &  0.8917 & 14.15 &   0 &   0.75 &   0 &   0 & \nodata \\ 
52055-0621-222 & 16:04:07.06 &  +52:34:28.1 &  2.3565 &  7.44 &   0 &   0.60 &   2 &   1 & 0.048 \\ 
54568-2524-410 & 16:04:07.10 &  +14:37:50.0 &  2.1002 &  4.44 &   0 &   4.30 &   0 &   0 & \nodata \\ 
52055-0621-224 & 16:04:07.48 &  +52:17:00.9 &  0.5510 & 12.66 &   0 &   2.77 &   0 &   0 & \nodata \\ 
54569-2525-255 & 16:04:07.81 &  +12:05:14.3 &  1.6664 & 11.56 &   0 &   3.98 &   0 &   0 & \nodata \\ 
52824-1335-257 & 16:04:08.34 &  +40:33:21.8 &  0.7563 & 31.05 &   0 &   1.22 &   0 &   0 & \nodata \\ 
52761-1055-187 & 16:04:09.03 &  +37:59:42.3 &  2.5389 &  4.67 &   0 &   0.96 &   0 &   0 & \nodata \\ 
53173-1682-218 & 16:04:09.47 &  +35:31:17.0 &  0.9761 & 10.27 &   0 &   4.26 &   0 &   0 & \nodata \\ 
54568-2524-216 & 16:04:09.89 &  +14:18:02.3 &  2.1458 & 18.01 &   0 &   1.45 &   1 &   1 & 0.048 \\ 
52756-1170-373 & 16:04:10.22 &  +43:26:14.6 &  1.5376 & 14.78 &   0 &   3.34 &   0 &   0 & \nodata \\ 
53173-1682-216 & 16:04:10.85 &  +35:06:16.2 &  0.9647 &  9.98 &   0 &   0.56 &   0 &   0 & \nodata \\ 
54569-2525-278 & 16:04:10.97 &  +11:26:59.6 &  0.4360 &  8.69 &   0 &   4.14 &   0 &   0 & \nodata \\ 
53858-1729-175 & 16:04:11.99 &  +06:32:05.5 &  1.2337 & 12.95 &   0 &   1.85 &   0 &   0 & \nodata \\ 
53496-1578-533 & 16:04:12.31 &  +29:49:13.7 &  1.5156 & 20.40 &   0 &   3.58 &   1 &   0 & \nodata \\ 
53173-1682-213 & 16:04:12.63 &  +35:21:17.3 &  0.3938 & 15.00 &   0 &   1.16 &   0 &   0 & \nodata \\ 
54569-2525-254 & 16:04:12.66 &  +12:06:19.8 &  0.7922 & 17.28 &   0 &   2.83 &   0 &   0 & \nodata \\ 
52354-0813-513 & 16:04:13.72 &  +47:20:44.2 &  1.4457 &  8.23 &   0 &   1.29 &   0 &   0 & \nodata \\ 
52826-1405-405 & 16:04:13.78 &  +32:26:23.0 &  2.0371 & 22.55 &   0 &   1.42 &   0 &   0 & \nodata \\ 
52761-1055-459 & 16:04:13.97 &  +39:51:21.8 &  3.1302 &  9.23 &   0 &   1.70 &   0 &   1 & 0.033 \\ 
54624-2189-344 & 16:04:14.39 &  +04:18:52.1 &  2.8018 & 11.88 &   0 &   2.23 &   2 &   1 & 0.054 \\ 
53496-1578-525 & 16:04:14.41 &  +30:10:31.3 &  0.6399 & 11.29 &   0 &   0.81 &   0 &   0 & \nodata \\ 
52354-0813-172 & 16:04:15.02 &  +46:34:57.0 &  1.7486 & 14.46 &   0 &   0.91 &   3 &   0 & \nodata \\ 
54568-2524-517 & 16:04:15.27 &  +15:07:07.4 &  1.9578 & 13.92 &   0 &   0.98 &   1 &   0 & \nodata \\ 
52354-0813-501 & 16:04:16.81 &  +47:13:01.6 &  1.9210 & 12.53 &   0 &   0.47 &   0 &   0 & \nodata \\ 
53173-1682-571 & 16:04:16.90 &  +36:46:05.4 &  1.5060 & 12.58 &   0 &   0.59 &   1 &   0 & \nodata \\ 
54569-2525-253 & 16:04:17.68 &  +12:03:52.1 &  1.1530 &  9.57 &   0 &   1.85 &   0 &   0 & \nodata \\ 
54270-2187-279 & 16:04:17.79 &  +52:06:14.4 &  2.7090 &  4.11 &   0 &   2.78 &   2 &   2 & 0.078 \\ 
53496-1578-487 & 16:04:17.80 &  +29:28:02.1 &  2.6187 & 10.85 &   0 &   2.05 &   2 &   0 & \nodata \\ 
52824-1393-275 & 16:04:18.65 &  +26:21:41.8 &  1.3200 & 29.47 &   0 &   2.48 &   1 &   0 & \nodata \\ 
53144-1419-390 & 16:04:18.81 &  +32:56:31.3 &  2.2814 &  6.66 &   0 &   4.14 &   0 &   0 & \nodata \\ 
52822-1392-544 & 16:04:19.71 &  +27:28:43.3 &  1.5786 &  7.66 &   0 &   4.08 &   1 &   0 & \nodata \\ 
54572-2523-633 & 16:04:19.99 &  +10:52:11.7 &  1.2125 & 14.87 &   0 &   0.47 &   0 &   0 & \nodata \\ 
54582-2526-313 & 16:04:21.16 &  +09:24:49.5 &  1.6688 & 19.79 &   0 &   0.06 &   0 &   0 & \nodata \\ 
53858-1729-475 & 16:04:21.59 &  +07:03:07.9 &  0.5036 & 10.66 &   0 &   2.10 &   0 &   0 & \nodata \\ 
52354-0813-531 & 16:04:21.72 &  +47:43:54.0 &  0.5371 & 19.61 &   0 &   2.52 &   0 &   0 & \nodata \\ 
52756-1170-414 & 16:04:21.77 &  +43:23:54.6 &  2.4076 &  8.34 &   0 &   2.83 &   0 &   0 & \nodata \\ 
52055-0621-448 & 16:04:21.89 &  +53:29:15.1 &  1.4777 &  9.28 &   0 &   3.37 &   2 &   0 & \nodata \\ 
53173-1682-511 & 16:04:21.97 &  +36:37:23.1 &  1.5421 & 13.66 &   0 &   0.62 &   0 &   0 & \nodata \\ 
54582-2526-335 & 16:04:21.99 &  +10:28:42.1 &  1.6312 & 18.48 &   0 &   2.38 &   0 &   0 & \nodata \\ 
52822-1392-072 & 16:04:22.46 &  +27:12:23.4 &  1.2176 & 10.60 &   0 &   3.15 &   0 &   0 & \nodata \\ 
53875-2200-342 & 16:04:23.74 &  +17:27:28.5 &  2.8179 &  8.65 &   0 &   1.83 &   0 &   3 & 0.147 \\ 
52824-1393-326 & 16:04:24.16 &  +27:17:59.1 &  0.7790 &  5.91 &   0 &   3.90 &   0 &   0 & \nodata \\ 
52824-1393-264 & 16:04:25.16 &  +26:17:22.8 &  1.8085 &  9.58 &   0 &   2.81 &   2 &   0 & \nodata \\ 
51693-0344-158 & 16:04:25.18 & --00:11:54.5 &  0.7354 & 12.03 &   0 &   4.22 &   0 &   0 & \nodata \\ 
53173-1682-166 & 16:04:25.75 &  +35:43:04.4 &  1.1571 &  7.44 &   0 &   2.54 &   0 &   0 & \nodata \\ 
52354-0813-206 & 16:04:26.17 &  +45:44:16.7 &  2.4604 &  9.40 &   0 &   2.08 &   0 &   0 & \nodata \\ 
53555-2197-218 & 16:04:26.42 &  +15:43:21.4 &  2.1197 &  8.07 &   0 &   3.59 &   0 &   0 & \nodata \\ 
52822-1392-045 & 16:04:26.45 &  +26:13:23.9 &  1.2190 & 11.58 &   0 &   1.00 &   0 &   0 & \nodata \\ 
53874-2173-588 & 16:04:26.68 &  +21:21:24.4 &  3.8992 & 13.70 &   0 &   2.25 &   0 &   1 & 0.031 \\ 
53858-1729-455 & 16:04:27.24 &  +07:47:39.3 &  0.8142 &  8.52 &   0 &   2.88 &   0 &   0 & \nodata \\ 
53858-1729-207 & 16:04:27.49 &  +05:43:21.4 &  1.7071 &  6.66 &   0 &   2.58 &   1 &   0 & \nodata \\ 
52056-0619-602 & 16:04:29.01 &  +54:43:33.9 &  1.2647 &  8.46 &   0 &   1.65 &   1 &   0 & \nodata \\ 
53142-1418-541 & 16:04:29.60 &  +34:20:46.6 &  1.7119 & 40.44 &   0 &   0.90 &   1 &   0 & \nodata \\ 
52753-1169-074 & 16:04:31.35 &  +45:01:17.7 &  2.0954 &  4.00 &   0 &   3.72 &   0 &   0 & \nodata \\ 
52761-1055-249 & 16:04:32.24 &  +37:42:38.2 &  0.5637 & 12.92 &   0 &   1.44 &   0 &   0 & \nodata \\ 
52761-1055-199 & 16:04:32.93 &  +38:16:50.9 &  1.3951 &  7.34 &   0 &   4.85 &   1 &   0 & \nodata \\ 
52824-1335-482 & 16:04:33.55 &  +41:41:11.9 &  0.6064 & 11.33 &   0 &   0.15 &   0 &   0 & \nodata \\ 
52761-1055-444 & 16:04:33.69 &  +39:13:31.2 &  1.0239 & 10.57 &   0 &   4.69 &   2 &   0 & \nodata \\ 
54569-2525-387 & 16:04:35.41 &  +13:06:03.0 &  2.9541 &  6.13 &   0 &   1.23 &   0 &   0 & \nodata \\ 
53533-1656-539 & 16:04:35.93 &  +25:33:23.1 &  0.6336 &  9.48 &   0 &   2.10 &   0 &   0 & \nodata \\ 
53858-1729-469 & 16:04:36.03 &  +07:13:10.4 &  1.6160 &  7.95 &   0 &   2.55 &   0 &   0 & \nodata \\ 
54584-2967-436 & 16:04:36.21 &  +19:23:03.7 &  1.7810 & 14.78 &   0 &   3.18 &   1 &   0 & \nodata \\ 
52354-0813-169 & 16:04:37.59 &  +46:33:39.3 &  0.7244 & 19.28 &   0 &   0.99 &   1 &   0 & \nodata \\ 
53858-1729-125 & 16:04:37.91 &  +05:44:30.8 &  1.6991 &  7.44 &   0 &   3.45 &   0 &   0 & \nodata \\ 
52761-1055-198 & 16:04:39.80 &  +37:58:32.2 &  1.6798 &  6.43 &   0 &   4.21 &   1 &   0 & \nodata \\ 
52761-1055-456 & 16:04:39.80 &  +39:24:20.5 &  2.8172 & 10.51 &   0 &   4.82 &   1 &   3 & 0.105 \\ 
53858-1729-488 & 16:04:39.84 &  +07:00:53.0 &  1.5287 & 14.99 &   0 &   2.18 &   0 &   0 & \nodata \\ 
53858-1729-487 & 16:04:39.95 &  +07:26:09.9 &  0.9803 & 13.18 &   0 &   3.39 &   0 &   0 & \nodata \\ 
54270-2187-381 & 16:04:41.20 &  +52:28:35.2 &  2.3004 & 14.29 &   0 &   3.11 &   2 &   0 & \nodata \\ 
53556-2199-013 & 16:04:41.47 &  +16:45:38.3 &  2.9397 &  9.43 &   0 &   3.55 &   0 &   3 & 0.161 \\ 
54568-2524-240 & 16:04:41.70 &  +13:16:03.8 &  1.5155 &  4.50 &   0 &   0.09 &   0 &   0 & \nodata \\ 
52354-0813-154 & 16:04:41.86 &  +46:37:56.9 &  0.9368 &  7.93 &   0 &   2.19 &   0 &   0 & \nodata \\ 
53173-1682-570 & 16:04:41.99 &  +36:53:30.8 &  0.7064 &  8.13 &   0 &   1.94 &   0 &   0 & \nodata \\ 
54568-2524-208 & 16:04:42.97 &  +13:54:05.6 &  1.5060 & 12.49 &   0 &   3.64 &   0 &   0 & \nodata \\ 
52054-0622-327 & 16:04:44.17 &  +49:13:52.0 &  2.0559 &  7.75 &   0 &   3.41 &   0 &   0 & \nodata \\ 
52826-1405-168 & 16:04:44.27 &  +30:39:19.5 &  1.6211 &  9.88 &   0 &   0.32 &   0 &   0 & \nodata \\ 
52822-1392-611 & 16:04:44.42 &  +27:49:48.5 &  1.5298 & 16.28 &   0 &   1.38 &   1 &   0 & \nodata \\ 
53494-1837-117 & 16:04:44.62 &  +04:27:33.6 &  1.7519 & 18.28 &   0 &   1.29 &   1 &   0 & \nodata \\ 
53533-1656-533 & 16:04:44.75 &  +25:36:04.0 &  1.5457 & 14.47 &   0 &   0.94 &   1 &   0 & \nodata \\ 
53142-1418-554 & 16:04:45.92 &  +33:57:59.0 &  1.8710 & 14.11 &   0 &   3.33 &   1 &   0 & \nodata \\ 
53494-1837-530 & 16:04:46.64 &  +05:28:41.5 &  0.6540 & 11.71 &   0 &   0.96 &   0 &   0 & \nodata \\ 
53534-2196-574 & 16:04:47.03 &  +17:18:16.2 &  0.8531 &  8.81 &   0 &   1.43 &   0 &   0 & \nodata \\ 
53793-2205-295 & 16:04:48.73 &  +20:26:29.0 &  1.7091 &  9.60 &   0 &   4.25 &   1 &   0 & \nodata \\ 
52826-1405-242 & 16:04:49.15 &  +30:20:28.4 &  2.2505 &  9.28 &   0 &   3.10 &   1 &   0 & \nodata \\ 
54327-2186-194 & 16:04:49.64 &  +05:20:34.5 &  2.3835 & 10.17 &   0 &   3.60 &   2 &   1 & 0.063 \\ 
52824-1393-424 & 16:04:50.39 &  +26:56:45.8 &  1.5769 & 11.61 &   0 &   1.87 &   0 &   0 & \nodata \\ 
54582-2526-277 & 16:04:50.48 &  +09:48:39.5 &  1.6479 &  8.01 &   0 &   0.19 &   1 &   0 & \nodata \\ 
52055-0621-433 & 16:04:50.72 &  +54:15:40.3 &  2.4129 &  8.32 &   0 &   3.91 &   1 &   0 & \nodata \\ 
53142-1418-608 & 16:04:52.22 &  +34:29:37.5 &  0.4966 & 21.31 &   0 &   1.22 &   0 &   0 & \nodata \\ 
52354-0813-504 & 16:04:52.43 &  +47:33:20.0 &  0.7364 & 18.88 &   0 &   3.35 &   0 &   0 & \nodata \\ 
54584-2967-199 & 16:04:53.11 &  +19:07:58.7 &  1.4368 & 12.66 &   0 &   3.74 &   1 &   0 & \nodata \\ 
54584-2967-407 & 16:04:53.39 &  +19:56:33.8 &  1.5350 & 11.49 &   0 &   3.89 &   0 &   0 & \nodata \\ 
53858-1729-493 & 16:04:53.54 &  +07:11:42.5 &  1.6484 &  7.12 &   0 &   0.16 &   0 &   0 & \nodata \\ 
53858-1729-178 & 16:04:53.64 &  +06:45:43.2 &  1.3304 & 13.43 &   0 &   1.82 &   0 &   0 & \nodata \\ 
54584-2967-405 & 16:04:53.65 &  +19:58:43.4 &  0.8268 &  8.65 &   0 &   4.43 &   1 &   0 & \nodata \\ 
54569-2525-452 & 16:04:53.88 &  +12:27:28.9 &  1.4840 & 12.77 &   0 &   1.21 &   0 &   0 & \nodata \\ 
54568-2524-516 & 16:04:54.03 &  +14:56:47.9 &  1.0805 & 11.60 &   0 &   2.10 &   0 &   0 & \nodata \\ 
53524-1851-072 & 16:04:54.72 &  +23:52:39.1 &  1.3650 & 19.15 &   0 &   1.11 &   0 &   0 & \nodata \\ 
53874-2173-640 & 16:04:54.91 &  +21:33:23.0 &  1.6109 & 10.83 &   0 &   3.55 &   2 &   0 & \nodata \\ 
54569-2525-382 & 16:04:55.71 &  +13:32:13.3 &  0.9378 & 16.60 &   0 &   2.46 &   1 &   0 & \nodata \\ 
53173-1682-164 & 16:04:55.80 &  +36:06:01.1 &  0.4358 & 15.34 &   0 &   1.11 &   0 &   0 & \nodata \\ 
53494-1837-066 & 16:04:55.88 &  +04:20:47.3 &  1.3423 & 11.39 &   0 &   4.77 &   0 &   0 & \nodata \\ 
51693-0344-155 & 16:04:56.14 & --00:19:07.1 &  1.6292 &  9.56 &   0 &   4.05 &   1 &   0 & \nodata \\ 
52375-0620-530 & 16:04:56.44 &  +51:37:06.9 &  0.5818 &  8.15 &   0 &   0.21 &   0 &   0 & \nodata \\ 
53556-2199-002 & 16:04:56.84 &  +16:52:55.0 &  1.8998 & 10.00 &   0 &   4.86 &   0 &   0 & \nodata \\ 
53228-1728-040 & 16:04:57.44 &  +07:39:38.0 &  1.3105 &  8.43 &   0 &   4.12 &   1 &   0 & \nodata \\ 
53793-2205-328 & 16:04:57.50 &  +22:03:00.5 &  1.9789 &  8.04 &   0 &   2.19 &   3 &   1 & 0.047 \\ 
52826-1405-161 & 16:04:57.74 &  +30:54:19.1 &  1.3234 & 11.98 &   0 &   1.95 &   1 &   0 & \nodata \\ 
52824-1335-171 & 16:04:57.83 &  +41:00:07.3 &  0.4628 &  9.92 &   0 &   1.67 &   0 &   0 & \nodata \\ 
52824-1335-168 & 16:04:58.25 &  +40:40:48.6 &  1.0165 & 11.83 &   0 &   4.01 &   0 &   0 & \nodata \\ 
53858-1729-176 & 16:04:58.37 &  +06:39:18.9 &  1.0709 &  7.67 &   0 &   1.47 &   0 &   0 & \nodata \\ 
53173-1682-564 & 16:04:59.33 &  +37:01:46.0 &  1.2871 &  8.94 &   0 &   0.24 &   0 &   0 & \nodata \\ 
53494-1837-531 & 16:05:00.41 &  +05:50:56.8 &  0.5734 & 12.27 &   0 &   1.44 &   0 &   0 & \nodata \\ 
53173-1682-144 & 16:05:00.55 &  +35:39:49.5 &  1.0401 &  6.54 &   0 &   0.35 &   0 &   0 & \nodata \\ 
53793-2205-253 & 16:05:00.70 &  +20:35:11.2 &  1.3621 & 16.37 &   0 &   0.17 &   1 &   0 & \nodata \\ 
51693-0344-532 & 16:05:01.07 &  +01:06:37.9 &  1.6340 & 23.68 &   0 &   2.28 &   1 &   0 & \nodata \\ 
53556-2199-152 & 16:05:01.32 &  +17:45:16.1 &  2.9959 & 12.19 &   0 &   4.80 &   1 &   2 & 0.095 \\ 
54568-2524-217 & 16:05:01.42 &  +14:06:33.4 &  1.2130 & 17.70 &   0 &   0.69 &   1 &   0 & \nodata \\ 
53524-1851-062 & 16:05:01.66 &  +23:40:28.1 &  2.4746 & 11.67 &   0 &   0.63 &   0 &   0 & \nodata \\ 
52824-1335-204 & 16:05:01.99 &  +40:20:56.3 &  1.0511 &  9.83 &   0 &   0.37 &   1 &   0 & \nodata \\ 
53533-1656-537 & 16:05:02.82 &  +25:24:20.4 &  1.5229 &  8.64 &   0 &   1.20 &   0 &   0 & \nodata \\ 
53858-1729-166 & 16:05:03.84 &  +06:57:15.5 &  1.5758 & 12.57 &   0 &   3.16 &   0 &   0 & \nodata \\ 
53858-1729-135 & 16:05:04.50 &  +05:56:11.2 &  1.2048 &  9.78 &   0 &   2.82 &   2 &   0 & \nodata \\ 
52354-0813-155 & 16:05:04.63 &  +46:40:34.2 &  1.9353 & 18.14 &   0 &   0.01 &   1 &   0 & \nodata \\ 
53858-1729-179 & 16:05:06.05 &  +06:36:51.9 &  3.2861 & 11.43 &   0 &   1.94 &   1 &   1 & 0.043 \\ 
54568-2524-184 & 16:05:06.30 &  +13:43:41.1 &  1.1743 & 15.11 &   0 &   4.86 &   0 &   0 & \nodata \\ 
54569-2525-204 & 16:05:06.58 &  +11:47:54.2 &  1.4763 & 15.02 &   0 &   4.07 &   0 &   0 & \nodata \\ 
52753-1169-064 & 16:05:08.48 &  +44:42:59.5 &  1.7723 & 10.35 &   0 &   0.63 &   0 &   0 & \nodata \\ 
52761-1055-246 & 16:05:09.04 &  +37:37:14.1 &  0.6993 &  5.56 &   0 &   0.22 &   0 &   0 & \nodata \\ 
53858-1729-138 & 16:05:10.43 &  +06:21:11.8 &  2.0604 & 18.39 &   0 &   0.89 &   0 &   0 & \nodata \\ 
53556-2199-112 & 16:05:10.92 &  +17:49:17.5 &  0.6405 & 11.51 &   0 &   4.64 &   0 &   0 & \nodata \\ 
53533-1656-259 & 16:05:11.30 &  +24:23:45.6 &  2.3508 &  9.33 &   0 &   0.55 &   1 &   1 & 0.031 \\ 
51693-0344-059 & 16:05:11.97 & --00:47:49.7 &  1.1879 & 15.86 &   0 &   1.32 &   0 &   0 & \nodata \\ 
53533-1656-171 & 16:05:12.61 &  +24:51:36.2 &  0.8017 & 24.17 &   0 &   1.80 &   0 &   0 & \nodata \\ 
54582-2526-286 & 16:05:12.78 &  +09:17:17.8 &  0.8418 &  8.27 &   0 &   3.18 &   0 &   0 & \nodata \\ 
53173-1682-561 & 16:05:12.96 &  +37:06:10.8 &  1.1451 & 10.91 &   0 &   1.81 &   1 &   0 & \nodata \\ 
53142-1418-051 & 16:05:13.17 &  +32:58:29.9 &  2.2555 &  6.83 &   0 &   3.15 &   3 &   0 & \nodata \\ 
53875-2200-215 & 16:05:13.27 &  +16:34:38.5 &  1.2317 & 11.92 &   0 &   2.63 &   0 &   0 & \nodata \\ 
53858-1729-154 & 16:05:13.38 &  +06:50:11.2 &  1.1044 & 16.65 &   0 &   0.32 &   0 &   0 & \nodata \\ 
54569-2525-216 & 16:05:13.61 &  +11:55:28.4 &  1.0957 & 11.70 &   0 &   4.18 &   0 &   0 & \nodata \\ 
52761-1055-180 & 16:05:13.62 &  +38:08:13.3 &  1.5717 & 14.65 &   0 &   1.39 &   1 &   0 & \nodata \\ 
53142-1418-067 & 16:05:14.04 &  +33:24:50.5 &  0.9883 &  7.64 &   0 &   2.09 &   0 &   0 & \nodata \\ 
53886-1823-295 & 16:05:14.74 &  +04:28:55.0 &  1.6049 & 13.61 &   0 &   1.98 &   0 &   0 & \nodata \\ 
52822-1392-047 & 16:05:14.98 &  +26:46:58.3 &  0.5957 &  9.91 &   0 &   1.21 &   0 &   0 & \nodata \\ 
52354-0813-148 & 16:05:15.70 &  +47:05:51.8 &  3.0394 &  9.52 &   0 &   1.86 &   1 &   2 & 0.102 \\ 
52826-1405-458 & 16:05:16.07 &  +31:36:20.7 &  1.0284 & 10.36 &   0 &   2.30 &   0 &   0 & \nodata \\ 
53793-2205-358 & 16:05:16.16 &  +21:06:38.5 &  4.4750 &  7.04 &   0 &   0.24 &   0 &   2 & 0.118 \\ 
54568-2524-470 & 16:05:16.20 &  +14:30:04.1 &  1.8946 &  8.51 &   0 &   1.54 &   0 &   0 & \nodata \\ 
53533-1656-245 & 16:05:17.24 &  +24:21:11.1 &  0.5560 & 10.38 &   0 &   3.16 &   0 &   0 & \nodata \\ 
51693-0344-001 & 16:05:17.76 & --01:09:55.4 &  1.5731 & 11.97 &   0 &   3.89 &   0 &   0 & \nodata \\ 
52375-0620-084 & 16:05:18.68 &  +50:32:47.2 &  0.5217 &  6.37 &   0 &   0.86 &   0 &   0 & \nodata \\ 
51690-0345-303 & 16:05:20.07 & --00:33:52.7 &  1.7583 & 42.90 &   0 &   1.18 &   0 &   0 & \nodata \\ 
54624-2189-398 & 16:05:20.35 &  +04:33:24.6 &  2.6375 & 14.62 &   0 &   1.86 &   2 &   1 & 0.050 \\ 
52375-0620-535 & 16:05:21.26 &  +51:07:40.9 &  1.2290 & 18.11 &   0 &   0.32 &   0 &   0 & \nodata \\ 
54568-2524-196 & 16:05:21.54 &  +13:42:05.9 &  3.2997 & 14.40 &   0 &   2.65 &   1 &   1 & 0.046 \\ 
52056-0619-608 & 16:05:23.10 &  +54:56:13.4 &  0.5719 & 13.75 &   0 &   2.11 &   0 &   0 & \nodata \\ 
52756-1170-409 & 16:05:24.82 &  +43:36:55.9 &  0.6701 & 13.07 &   0 &   2.37 &   0 &   0 & \nodata \\ 
52055-0621-199 & 16:05:25.22 &  +52:49:57.0 &  1.4993 &  4.81 &   0 &   3.63 &   1 &   0 & \nodata \\ 
52354-0813-548 & 16:05:26.74 &  +47:08:33.2 &  1.1461 &  8.72 &   0 &   4.03 &   0 &   0 & \nodata \\ 
54568-2524-116 & 16:05:27.29 &  +13:47:22.9 &  0.8180 & 16.92 &   0 &   3.53 &   0 &   0 & \nodata \\ 
52354-0813-562 & 16:05:27.41 &  +48:17:02.4 &  0.6138 & 13.27 &   0 &   0.32 &   0 &   0 & \nodata \\ 
52761-1055-217 & 16:05:27.53 &  +37:28:01.8 &  0.8170 & 15.46 &   0 &   0.04 &   0 &   0 & \nodata \\ 
52753-1169-029 & 16:05:27.77 &  +44:58:52.8 &  1.4297 & 12.70 &   0 &   3.67 &   1 &   0 & \nodata \\ 
53498-1730-315 & 16:05:28.76 &  +07:39:08.2 &  1.7903 &  6.98 &   0 &   3.09 &   0 &   0 & \nodata \\ 
54582-2526-279 & 16:05:29.09 &  +09:30:45.7 &  1.4374 &  8.95 &   0 &   1.08 &   0 &   0 & \nodata \\ 
52375-0620-632 & 16:05:29.49 &  +51:59:00.6 &  1.6558 &  7.64 &   0 &   2.92 &   0 &   0 & \nodata \\ 
52822-1392-619 & 16:05:29.49 &  +27:49:48.4 &  1.2095 & 16.72 &   0 &   4.56 &   0 &   0 & \nodata \\ 
53534-2196-029 & 16:05:29.53 &  +15:59:03.1 &  3.6230 & 27.88 &   0 &   3.93 &   0 &   0 & \nodata \\ 
53144-1419-365 & 16:05:29.92 &  +33:52:06.2 &  0.5906 &  8.90 &   0 &   1.62 &   0 &   0 & \nodata \\ 
52761-1055-523 & 16:05:30.15 &  +39:31:16.3 &  1.0829 & 14.03 &   0 &   1.84 &   2 &   0 & \nodata \\ 
52824-1335-505 & 16:05:30.30 &  +41:13:59.2 &  0.4051 & 20.08 &   0 &   1.92 &   0 &   0 & \nodata \\ 
53142-1418-065 & 16:05:30.37 &  +33:26:32.5 &  0.4827 &  9.58 &   0 &   3.27 &   0 &   0 & \nodata \\ 
52824-1335-571 & 16:05:32.34 &  +41:57:26.9 &  1.7392 & 17.02 &   0 &   2.04 &   0 &   0 & \nodata \\ 
54569-2525-439 & 16:05:32.69 &  +12:53:00.8 &  3.3063 & 27.72 &   0 &   0.20 &   0 &   0 & \nodata \\ 
53173-1682-601 & 16:05:33.76 &  +37:22:51.1 &  1.7971 & 11.23 &   0 &   0.86 &   0 &   0 & \nodata \\ 
53533-1656-532 & 16:05:33.88 &  +25:32:31.2 &  0.7276 &  9.99 &   0 &   0.76 &   0 &   0 & \nodata \\ 
53793-2205-332 & 16:05:34.47 &  +21:38:11.1 &  1.0047 & 27.14 &   0 &   1.25 &   0 &   0 & \nodata \\ 
52824-1393-427 & 16:05:34.78 &  +26:47:17.8 &  1.2122 & 29.55 &   0 &   3.39 &   0 &   0 & \nodata \\ 
54582-2526-327 & 16:05:35.77 &  +10:44:42.3 &  1.0306 & 11.41 &   0 &   3.99 &   0 &   0 & \nodata \\ 
54568-2524-105 & 16:05:36.62 &  +13:48:38.5 &  0.4408 & 14.48 &   0 &   2.33 &   0 &   0 & \nodata \\ 
53858-1729-539 & 16:05:36.73 &  +08:13:29.4 &  1.0241 & 11.88 &   0 &   4.56 &   1 &   0 & \nodata \\ 
53496-1578-613 & 16:05:38.06 &  +30:21:43.4 &  0.7666 &  9.48 &   0 &   2.21 &   0 &   0 & \nodata \\ 
53858-1729-142 & 16:05:40.10 &  +06:30:55.7 &  1.8281 & 16.69 &   0 &   2.90 &   1 &   0 & \nodata \\ 
54569-2525-173 & 16:05:40.30 &  +11:58:15.1 &  1.0842 & 48.42 &   0 &   0.03 &   0 &   0 & \nodata \\ 
53793-2205-337 & 16:05:44.08 &  +21:49:11.9 &  1.7909 & 14.99 &   0 &   1.25 &   1 &   0 & \nodata \\ 
52826-1405-217 & 16:05:45.02 &  +30:30:29.8 &  1.0116 & 15.94 &   0 &   4.15 &   0 &   0 & \nodata \\ 
53494-1837-002 & 16:05:46.67 &  +03:33:56.6 &  0.9865 & 22.96 &   0 &   0.54 &   0 &   0 & \nodata \\ 
52054-0622-375 & 16:05:47.42 &  +49:03:54.8 &  2.0764 & 14.71 &   0 &   2.82 &   1 &   1 & 0.034 \\ 
52375-0620-540 & 16:05:47.59 &  +51:13:30.1 &  1.7852 & 10.31 &   0 &   2.32 &   1 &   0 & \nodata \\ 
52054-0622-378 & 16:05:48.37 &  +48:52:50.8 &  0.7423 &  7.96 &   0 &   3.52 &   0 &   0 & \nodata \\ 
53496-1578-127 & 16:05:51.75 &  +28:05:13.9 &  1.7200 &  7.53 &   0 &   1.21 &   0 &   0 & \nodata \\ 
52756-1170-248 & 16:05:52.81 &  +42:41:32.9 &  2.9956 &  5.06 &   0 &   3.04 &   0 &   1 & 0.050 \\ 
52826-1405-561 & 16:05:54.01 &  +32:04:38.7 &  0.7505 &  7.78 &   0 &   3.35 &   0 &   0 & \nodata \\ 
53858-1729-524 & 16:05:54.39 &  +07:46:21.7 &  1.1416 & 11.92 &   0 &   4.27 &   0 &   0 & \nodata \\ 
52354-0813-556 & 16:05:54.84 &  +47:26:37.7 &  1.5263 & 12.16 &   0 &   3.11 &   1 &   0 & \nodata \\ 
54568-2524-156 & 16:05:54.88 &  +14:21:03.0 &  1.7979 & 10.77 &   0 &   0.63 &   0 &   0 & \nodata \\ 
53144-1419-279 & 16:05:56.54 &  +32:28:31.8 &  1.5160 &  9.70 &   0 &   3.86 &   1 &   0 & \nodata \\ 
52824-1393-411 & 16:05:56.54 &  +26:59:44.1 &  1.2923 &  6.80 &   0 &   4.05 &   2 &   0 & \nodata \\ 
53534-1852-401 & 16:05:56.62 &  +23:47:09.9 &  3.5335 & 11.40 &   0 &   1.93 &   1 &   0 & \nodata \\ 
52756-1170-319 & 16:05:56.97 &  +42:27:23.3 &  0.4746 &  6.26 &   0 &   2.95 &   0 &   0 & \nodata \\ 
53173-1682-557 & 16:05:57.31 &  +36:23:00.2 &  1.4335 & 10.91 &   0 &   4.52 &   1 &   0 & \nodata \\ 
53494-1837-579 & 16:05:57.90 &  +05:37:26.3 &  0.6392 &  7.56 &   0 &   2.28 &   0 &   0 & \nodata \\ 
54582-2526-431 & 16:05:58.63 &  +10:24:46.6 &  0.7342 &  5.55 &   0 &   3.03 &   0 &   0 & \nodata \\ 
52761-1055-122 & 16:06:01.26 &  +37:00:46.4 &  3.7597 & 12.95 &   0 &   0.98 &   0 &   0 & \nodata \\ 
53886-1823-319 & 16:06:02.55 &  +04:53:10.0 &  1.5380 &  8.98 &   0 &   1.32 &   1 &   0 & \nodata \\ 
53496-1578-157 & 16:06:02.81 &  +29:00:48.7 &  0.7702 &  7.38 &   0 &   2.73 &   0 &   0 & \nodata \\ 
53556-2199-071 & 16:06:03.62 &  +17:43:09.2 &  1.1049 &  8.90 &   0 &   3.37 &   0 &   0 & \nodata \\ 
53886-1823-308 & 16:06:04.37 &  +04:45:44.1 &  2.0560 &  7.29 &   0 &   0.20 &   1 &   0 & \nodata \\ 
53886-1823-284 & 16:06:04.73 &  +04:08:58.9 &  1.3328 &  4.76 &   0 &   1.82 &   1 &   0 & \nodata \\ 
54270-2187-378 & 16:06:04.91 &  +53:35:54.9 &  2.8658 & 12.11 &   0 &   1.32 &   2 &   0 & \nodata \\ 
53858-1729-512 & 16:06:05.90 &  +07:12:07.4 &  1.9439 &  4.47 &   0 &   3.99 &   1 &   0 & \nodata \\ 
53498-1730-264 & 16:06:06.21 &  +07:23:38.8 &  0.6630 &  7.17 &   0 &   3.20 &   0 &   0 & \nodata \\ 
53858-1729-092 & 16:06:06.88 &  +06:19:48.7 &  0.9108 &  7.52 &   0 &   4.34 &   0 &   0 & \nodata \\ 
53142-1418-019 & 16:06:09.53 &  +33:05:46.3 &  0.8286 &  9.62 &   0 &   1.46 &   0 &   0 & \nodata \\ 
53494-1837-584 & 16:06:10.78 &  +04:59:12.3 &  2.1770 & 16.02 &   0 &   2.36 &   2 &   1 & 0.070 \\ 
52826-1405-566 & 16:06:11.57 &  +32:02:02.3 &  2.1737 & 17.04 &   0 &   4.82 &   2 &   1 & 0.028 \\ 
52055-0621-154 & 16:06:11.98 &  +53:12:47.9 &  1.4505 &  7.41 &   0 &   2.84 &   0 &   0 & \nodata \\ 
53534-1852-288 & 16:06:12.74 &  +22:08:17.8 &  2.9688 & 13.46 &   0 &   2.84 &   0 &   0 & \nodata \\ 
52761-1055-567 & 16:06:13.04 &  +39:24:21.3 &  2.0169 &  4.24 &   0 &   4.28 &   0 &   0 & \nodata \\ 
53858-1729-150 & 16:06:13.35 &  +06:30:52.2 &  1.6727 &  6.79 &   0 &   2.69 &   0 &   0 & \nodata \\ 
53142-1418-006 & 16:06:13.66 &  +32:55:54.2 &  1.8740 & 10.02 &   0 &   2.88 &   0 &   0 & \nodata \\ 
53858-1729-516 & 16:06:13.96 &  +07:10:20.3 &  0.4166 &  9.45 &   0 &   4.84 &   0 &   0 & \nodata \\ 
53534-1852-427 & 16:06:14.69 &  +23:05:18.0 &  1.2053 &  7.20 &   0 &   0.42 &   0 &   0 & \nodata \\ 
52826-1405-563 & 16:06:14.85 &  +31:54:59.8 &  1.4136 &  9.40 &   0 &   3.55 &   0 &   0 & \nodata \\ 
53555-2197-403 & 16:06:15.84 &  +16:38:18.2 &  0.6220 & 14.92 &   0 &   2.40 &   0 &   0 & \nodata \\ 
53496-1578-617 & 16:06:15.93 &  +29:43:15.9 &  0.8498 & 15.25 &   0 &   1.79 &   0 &   0 & \nodata \\ 
52824-1335-160 & 16:06:16.55 &  +41:05:07.8 &  1.4611 & 10.36 &   0 &   2.28 &   0 &   0 & \nodata \\ 
53533-1656-561 & 16:06:17.26 &  +25:31:29.2 &  2.2077 & 15.40 &   0 &   1.98 &   1 &   0 & \nodata \\ 
53858-1729-109 & 16:06:17.47 &  +06:43:13.6 &  0.8663 &  9.31 &   0 &   3.73 &   0 &   0 & \nodata \\ 
54568-2524-482 & 16:06:17.55 &  +14:48:17.1 &  1.1764 & 14.51 &   0 &   1.88 &   0 &   0 & \nodata \\ 
53858-1729-536 & 16:06:17.82 &  +07:42:43.0 &  1.5940 & 16.79 &   0 &   2.11 &   1 &   0 & \nodata \\ 
53533-1656-208 & 16:06:19.61 &  +24:03:36.8 &  0.5450 & 11.25 &   0 &   3.61 &   0 &   0 & \nodata \\ 
53793-2205-239 & 16:06:19.62 &  +20:56:18.9 &  1.3736 & 16.66 &   0 &   0.77 &   0 &   0 & \nodata \\ 
54582-2526-427 & 16:06:20.09 &  +10:09:50.5 &  1.9917 & 18.03 &   0 &   3.25 &   1 &   0 & \nodata \\ 
53144-1419-261 & 16:06:20.30 &  +32:14:22.7 &  3.6272 & 24.51 &   0 &   2.74 &   2 &   0 & \nodata \\ 
53858-1729-507 & 16:06:20.30 &  +07:06:00.1 &  2.5302 & 17.41 &   0 &   4.81 &   3 &   1 & 0.068 \\ 
52354-0813-088 & 16:06:23.04 &  +46:24:09.5 &  1.3964 &  8.06 &   0 &   4.67 &   0 &   0 & \nodata \\ 
53436-1683-353 & 16:06:23.23 &  +34:39:55.9 &  0.7598 & 22.93 &   0 &   2.07 &   0 &   0 & \nodata \\ 
53496-1578-541 & 16:06:23.38 &  +29:23:58.9 &  1.8037 &  8.69 &   0 &   0.29 &   2 &   0 & \nodata \\ 
52055-0621-519 & 16:06:23.56 &  +54:05:55.7 &  0.8763 &  9.65 &   0 &   2.64 &   0 &   0 & \nodata \\ 
52756-1170-399 & 16:06:24.23 &  +43:43:36.7 &  1.4881 & 10.44 &   0 &   3.66 &   0 &   0 & \nodata \\ 
53436-1683-358 & 16:06:24.89 &  +34:42:45.8 &  2.0685 & 13.14 &   0 &   3.70 &   1 &   1 & 0.049 \\ 
53875-2200-458 & 16:06:27.23 &  +18:15:02.6 &  0.6767 &  7.31 &   0 &   4.03 &   0 &   0 & \nodata \\ 
52826-1405-505 & 16:06:27.60 &  +31:26:06.2 &  1.9276 &  7.35 &   0 &   4.31 &   0 &   0 & \nodata \\ 
53496-1578-115 & 16:06:28.06 &  +29:03:33.8 &  0.4348 & 10.45 &   0 &   1.31 &   0 &   0 & \nodata \\ 
51690-0345-273 & 16:06:28.12 & --00:14:46.2 &  1.4177 & 15.51 &   0 &   1.50 &   1 &   0 & \nodata \\ 
52824-1393-438 & 16:06:28.58 &  +26:42:33.0 &  1.4223 &  8.84 &   0 &   4.35 &   0 &   0 & \nodata \\ 
52824-1335-157 & 16:06:29.58 &  +41:02:52.5 &  1.6688 & 11.26 &   0 &   3.40 &   0 &   0 & \nodata \\ 
53534-1852-228 & 16:06:29.76 &  +22:12:58.2 &  1.7829 & 10.32 &   0 &   4.63 &   0 &   0 & \nodata \\ 
54582-2526-300 & 16:06:29.83 &  +09:07:28.3 &  2.4234 & 14.74 &   0 &   2.66 &   0 &   2 & 0.137 \\ 
53173-1682-609 & 16:06:30.53 &  +37:13:39.6 &  0.6769 &  6.67 &   0 &   3.79 &   0 &   0 & \nodata \\ 
52055-0621-511 & 16:06:30.61 &  +54:20:07.4 &  0.8203 & 20.21 &   0 &   4.46 &   0 &   0 & \nodata \\ 
54569-2525-185 & 16:06:31.38 &  +11:19:35.0 &  1.8827 &  9.77 &   0 &   2.59 &   4 &   1 & 0.040 \\ 
53793-2205-188 & 16:06:31.43 &  +20:37:07.7 &  0.8604 & 11.91 &   0 &   2.76 &   0 &   0 & \nodata \\ 
54569-2525-443 & 16:06:32.04 &  +12:24:16.3 &  1.3088 &  9.59 &   0 &   4.72 &   0 &   0 & \nodata \\ 
53228-1728-613 & 16:06:32.45 &  +08:34:38.5 &  0.4323 & 19.77 &   0 &   1.88 &   0 &   0 & \nodata \\ 
53533-1656-559 & 16:06:33.26 &  +25:22:08.1 &  1.9657 & 12.03 &   0 &   1.02 &   2 &   2 & 0.095 \\ 
53144-1419-294 & 16:06:33.60 &  +32:07:31.6 &  1.4805 & 22.61 &   0 &   4.01 &   1 &   0 & \nodata \\ 
53533-1656-562 & 16:06:33.82 &  +25:44:08.0 &  1.1292 &  8.80 &   0 &   2.09 &   0 &   0 & \nodata \\ 
52826-1405-145 & 16:06:34.39 &  +30:48:45.9 &  2.0905 & 15.40 &   0 &   4.67 &   1 &   0 & \nodata \\ 
52756-1170-211 & 16:06:34.89 &  +42:44:56.1 &  1.3049 & 40.94 &   0 &   2.09 &   0 &   0 & \nodata \\ 
52054-0622-395 & 16:06:35.04 &  +49:38:10.4 &  0.5251 & 13.11 &   0 &   1.96 &   0 &   0 & \nodata \\ 
52375-0620-050 & 16:06:35.25 &  +50:33:30.5 &  1.6003 & 11.74 &   0 &   2.54 &   0 &   0 & \nodata \\ 
52824-1335-159 & 16:06:35.40 &  +40:56:23.1 &  0.7941 &  9.99 &   0 &   3.05 &   0 &   0 & \nodata \\ 
53533-1656-568 & 16:06:36.01 &  +25:42:44.8 &  1.4440 & 15.13 &   0 &   4.83 &   0 &   0 & \nodata \\ 
53793-2205-251 & 16:06:37.13 &  +20:29:30.4 &  1.4829 & 17.68 &   0 &   2.66 &   0 &   0 & \nodata \\ 
53556-2199-025 & 16:06:37.57 &  +17:35:16.2 &  2.3142 & 12.04 &   0 &   1.99 &   1 &   1 & 0.049 \\ 
53494-1837-605 & 16:06:39.68 &  +06:00:02.7 &  1.6536 & 12.41 &   0 &   1.82 &   1 &   0 & \nodata \\ 
53496-1578-544 & 16:06:41.00 &  +29:19:19.3 &  4.1366 &  6.53 &   0 &   2.29 &   0 &   0 & \nodata \\ 
52354-0813-545 & 16:06:41.13 &  +47:16:45.3 &  2.0679 & 12.75 &   0 &   1.10 &   0 &   0 & \nodata \\ 
54569-2525-478 & 16:06:43.45 &  +12:11:38.2 &  1.1141 &  5.38 &   0 &   2.65 &   0 &   0 & \nodata \\ 
52824-1335-566 & 16:06:43.63 &  +41:48:03.3 &  0.8139 &  9.52 &   0 &   4.05 &   0 &   0 & \nodata \\ 
53498-1730-321 & 16:06:45.39 &  +08:45:15.9 &  0.9314 & 16.43 &   0 &   1.44 &   1 &   0 & \nodata \\ 
53534-1852-474 & 16:06:45.50 &  +22:51:22.1 &  2.2154 & 18.27 &   0 &   1.66 &   1 &   2 & 0.085 \\ 
52055-0621-142 & 16:06:45.68 &  +53:01:27.9 &  2.0303 & 14.48 &   0 &   4.28 &   0 &   1 & 0.055 \\ 
52761-1055-575 & 16:06:46.36 &  +38:59:04.5 &  1.6761 &  9.57 &   0 &   0.07 &   0 &   0 & \nodata \\ 
52824-1335-093 & 16:06:46.45 &  +40:23:29.7 &  1.9648 &  9.90 &   0 &   1.74 &   2 &   0 & \nodata \\ 
53142-1418-025 & 16:06:46.61 &  +33:21:48.8 &  1.9544 & 18.56 &   0 &   0.94 &   0 &   0 & \nodata \\ 
52375-0620-026 & 16:06:46.66 &  +49:56:21.5 &  1.0937 &  6.40 &   0 &   3.24 &   0 &   0 & \nodata \\ 
52054-0622-373 & 16:06:47.21 &  +49:03:28.7 &  0.7184 & 24.49 &   0 &   1.41 &   0 &   0 & \nodata \\ 
52054-0622-248 & 16:06:47.79 &  +48:26:52.6 &  0.5770 &  8.49 &   0 &   4.25 &   0 &   0 & \nodata \\ 
53496-1578-597 & 16:06:49.44 &  +29:23:00.8 &  1.6717 &  6.68 &   0 &   1.86 &   1 &   0 & \nodata \\ 
52354-0813-550 & 16:06:49.56 &  +47:17:52.0 &  0.6588 & 14.78 &   0 &   3.24 &   0 &   0 & \nodata \\ 
52375-0620-565 & 16:06:50.86 &  +51:20:06.0 &  0.9149 &  6.41 &   0 &   3.18 &   0 &   0 & \nodata \\ 
53498-1730-308 & 16:06:52.26 &  +07:21:09.5 &  2.4848 & 20.52 &   0 &   1.88 &   0 &   2 & 0.084 \\ 
52756-1170-303 & 16:06:52.57 &  +42:19:29.5 &  2.2120 & 14.32 &   0 &   1.30 &   2 &   1 & 0.049 \\ 
54584-2967-489 & 16:06:52.82 &  +19:27:38.9 &  1.7154 &  8.64 &   0 &   1.78 &   0 &   0 & \nodata \\ 
53534-2196-602 & 16:06:53.73 &  +17:11:58.4 &  0.5957 & 11.66 &   0 &   4.62 &   1 &   0 & \nodata \\ 
52824-1335-547 & 16:06:53.82 &  +41:40:15.3 &  1.6450 &  7.95 &   0 &   1.07 &   0 &   0 & \nodata \\ 
53556-2199-637 & 16:06:54.25 &  +17:54:17.7 &  1.4500 &  4.12 &   0 &   3.73 &   1 &   0 & \nodata \\ 
53858-1729-044 & 16:06:54.29 &  +05:52:12.2 &  1.1734 & 19.51 &   0 &   0.73 &   0 &   0 & \nodata \\ 
51693-0344-077 & 16:06:54.98 & --00:07:10.1 &  0.8494 & 16.99 &   0 &   1.31 &   0 &   0 & \nodata \\ 
53498-1730-335 & 16:06:55.37 &  +08:38:52.4 &  0.7392 &  9.88 &   0 &   3.17 &   0 &   0 & \nodata \\ 
53496-1578-108 & 16:06:55.95 &  +28:55:19.1 &  1.9594 &  5.33 &   0 &   0.75 &   0 &   0 & \nodata \\ 
54569-2525-160 & 16:06:56.85 &  +11:55:13.0 &  2.2177 & 12.82 &   0 &   4.23 &   2 &   2 & 0.117 \\ 
53533-1656-131 & 16:06:57.04 &  +24:01:38.6 &  1.2379 & 14.19 &   0 &   4.58 &   0 &   0 & \nodata \\ 
54585-2968-350 & 16:06:57.59 &  +18:47:49.7 &  1.2485 &  8.85 &   0 &   4.35 &   0 &   0 & \nodata \\ 
53533-1656-553 & 16:06:58.01 &  +25:06:30.4 &  0.5858 & 12.27 &   0 &   1.42 &   0 &   0 & \nodata \\ 
52822-1392-634 & 16:06:58.29 &  +27:17:05.5 &  0.9337 & 14.51 &   0 &   0.96 &   1 &   0 & \nodata \\ 
54569-2525-466 & 16:06:58.96 &  +12:24:13.8 &  1.6730 &  6.59 &   0 &   4.48 &   0 &   0 & \nodata \\ 
52824-1393-464 & 16:06:59.31 &  +26:55:38.0 &  0.4689 &  7.45 &   0 &   4.12 &   0 &   0 & \nodata \\ 
53858-1729-114 & 16:06:59.32 &  +06:53:40.9 &  1.0364 & 19.33 &   0 &   1.92 &   0 &   0 & \nodata \\ 
52824-1335-564 & 16:06:59.59 &  +41:49:19.3 &  0.9755 &  7.32 &   0 &   2.77 &   0 &   0 & \nodata \\ 
53496-1578-600 & 16:06:59.85 &  +29:12:17.8 &  3.6572 &  6.34 &   0 &   2.53 &   0 &   0 & \nodata \\ 
53534-1852-299 & 16:07:00.30 &  +22:01:59.2 &  1.3715 & 18.80 &   0 &   2.22 &   0 &   0 & \nodata \\ 
51693-0344-612 & 16:07:00.77 &  +00:47:58.1 &  0.8710 &  9.27 &   0 &   1.83 &   0 &   0 & \nodata \\ 
52354-0813-089 & 16:07:01.80 &  +46:13:50.6 &  0.3990 & 13.07 &   0 &   0.83 &   0 &   0 & \nodata \\ 
54584-2967-146 & 16:07:03.27 &  +18:43:22.6 &  2.0450 &  9.18 &   0 &   1.28 &   1 &   0 & \nodata \\ 
52753-1169-023 & 16:07:03.84 &  +44:56:51.2 &  1.2146 &  9.60 &   0 &   2.48 &   3 &   0 & \nodata \\ 
52826-1405-576 & 16:07:05.07 &  +31:46:41.2 &  1.2227 & 15.84 &   0 &   4.86 &   1 &   0 & \nodata \\ 
53436-1683-309 & 16:07:05.86 &  +34:21:33.4 &  1.2651 &  7.85 &   0 &   3.55 &   0 &   0 & \nodata \\ 
53793-2205-368 & 16:07:06.49 &  +21:45:08.9 &  2.6748 & 15.73 &   0 &   0.52 &   1 &   0 & \nodata \\ 
52054-0622-394 & 16:07:06.58 &  +49:21:56.9 &  1.5329 &  9.05 &   0 &   2.81 &   1 &   0 & \nodata \\ 
54270-2187-299 & 16:07:07.11 &  +51:24:00.3 &  2.4422 & 10.34 &   0 &   2.20 &   0 &   1 & 0.048 \\ 
53144-1419-413 & 16:07:07.68 &  +33:27:06.5 &  1.0783 & 10.47 &   0 &   2.55 &   0 &   0 & \nodata \\ 
53495-1577-285 & 16:07:08.11 &  +27:45:49.0 &  1.3305 & 10.02 &   0 &   3.97 &   1 &   0 & \nodata \\ 
54582-2526-199 & 16:07:08.19 &  +09:38:32.6 &  2.0605 &  7.17 &   0 &   2.76 &   1 &   1 & 0.059 \\ 
53793-2205-181 & 16:07:08.64 &  +20:29:43.0 &  1.1097 & 22.99 &   0 &   1.71 &   1 &   0 & \nodata \\ 
52824-1335-044 & 16:07:08.68 &  +40:17:21.2 &  1.5229 & 30.79 &   0 &   1.51 &   0 &   0 & \nodata \\ 
53793-2205-194 & 16:07:09.36 &  +20:44:59.8 &  1.4267 & 15.73 &   0 &   3.24 &   1 &   0 & \nodata \\ 
52764-1056-344 & 16:07:09.56 &  +36:58:58.9 &  1.3008 & 14.30 &   0 &   0.95 &   0 &   0 & \nodata \\ 
53498-1730-372 & 16:07:09.84 &  +08:40:31.8 &  2.6050 &  9.72 &   0 &   1.73 &   1 &   1 & 0.088 \\ 
52826-1405-152 & 16:07:10.07 &  +31:00:42.1 &  1.2029 & 17.41 &   0 &   3.66 &   0 &   0 & \nodata \\ 
53173-1682-592 & 16:07:10.63 &  +36:21:28.7 &  0.4635 & 11.30 &   0 &   3.63 &   0 &   0 & \nodata \\ 
51690-0345-329 & 16:07:11.14 &  +01:11:39.6 &  1.0958 &  9.76 &   0 &   1.91 &   0 &   0 & \nodata \\ 
54569-2525-495 & 16:07:12.15 &  +12:42:01.2 &  1.9325 & 11.02 &   0 &   2.48 &   1 &   1 & 0.136 \\ 
52822-1392-020 & 16:07:13.40 &  +26:41:01.1 &  1.9646 & 14.53 &   0 &   3.80 &   0 &   0 & \nodata \\ 
54568-2524-599 & 16:07:14.12 &  +15:01:46.9 &  1.9223 & 10.82 &   0 &   1.36 &   1 &   4 & 0.310 \\ 
52054-0622-417 & 16:07:14.13 &  +49:11:45.8 &  1.0081 & 10.30 &   0 &   4.60 &   0 &   0 & \nodata \\ 
54569-2525-550 & 16:07:14.19 &  +13:06:31.0 &  1.0030 & 14.48 &   0 &   3.82 &   2 &   0 & \nodata \\ 
52054-0622-392 & 16:07:14.26 &  +49:23:32.5 &  0.8859 & 14.24 &   0 &   0.62 &   2 &   0 & \nodata \\ 
53793-2205-408 & 16:07:14.62 &  +21:36:02.2 &  1.0587 & 21.13 &   0 &   2.18 &   0 &   0 & \nodata \\ 
52759-1336-354 & 16:07:15.69 &  +40:12:27.7 &  0.5126 &  5.95 &   0 &   4.29 &   0 &   0 & \nodata \\ 
54569-2525-187 & 16:07:16.32 &  +10:57:01.5 &  1.0675 & 10.02 &   0 &   2.82 &   0 &   0 & \nodata \\ 
54569-2525-496 & 16:07:16.41 &  +12:31:42.3 &  0.4272 & 14.43 &   0 &   1.95 &   0 &   0 & \nodata \\ 
54585-2968-356 & 16:07:16.65 &  +18:26:49.4 &  2.3192 &  6.39 &   0 &   1.63 &   1 &   3 & 0.147 \\ 
53494-1837-592 & 16:07:18.33 &  +05:11:26.5 &  1.2658 & 11.47 &   0 &   4.76 &   0 &   0 & \nodata \\ 
53498-1730-366 & 16:07:18.38 &  +09:03:22.8 &  1.8339 & 18.73 &   0 &   3.56 &   0 &   0 & \nodata \\ 
52826-1405-125 & 16:07:18.98 &  +30:09:58.0 &  1.2802 & 26.30 &   0 &   3.04 &   1 &   0 & \nodata \\ 
52826-1405-134 & 16:07:19.17 &  +30:31:49.1 &  0.8951 & 24.83 &   0 &   2.46 &   0 &   0 & \nodata \\ 
53173-1682-101 & 16:07:19.29 &  +35:50:13.3 &  0.9117 & 12.35 &   0 &   4.19 &   0 &   0 & \nodata \\ 
52375-0620-022 & 16:07:19.38 &  +50:17:50.4 &  0.9198 & 11.04 &   0 &   2.04 &   0 &   0 & \nodata \\ 
51690-0345-327 & 16:07:19.98 &  +01:12:32.5 &  1.4044 & 11.30 &   0 &   0.16 &   0 &   0 & \nodata \\ 
53498-1730-235 & 16:07:20.49 &  +07:55:21.9 &  2.0810 & 20.32 &   0 &   0.34 &   2 &   1 & 0.049 \\ 
52375-0620-637 & 16:07:21.27 &  +51:55:10.6 &  0.7736 &  9.28 &   0 &   2.36 &   0 &   0 & \nodata \\ 
54584-2967-152 & 16:07:21.57 &  +19:04:49.4 &  1.2028 & 12.15 &   0 &   3.62 &   1 &   0 & \nodata \\ 
53555-2197-553 & 16:07:22.33 &  +16:05:27.4 &  2.0000 &  5.28 &   0 &   0.33 &   0 &   1 & 0.045 \\ 
53793-2205-196 & 16:07:22.43 &  +20:45:22.2 &  3.4805 & 12.88 &   0 &   3.58 &   0 &   0 & \nodata \\ 
52753-1169-031 & 16:07:22.49 &  +45:05:09.1 &  1.9180 &  8.14 &   0 &   3.58 &   0 &   0 & \nodata \\ 
53534-1852-254 & 16:07:22.79 &  +21:55:44.4 &  1.2192 &  8.23 &   0 &   0.09 &   1 &   0 & \nodata \\ 
53793-2205-220 & 16:07:23.14 &  +20:20:13.9 &  1.0831 & 11.38 &   0 &   2.75 &   1 &   0 & \nodata \\ 
53793-2205-422 & 16:07:23.15 &  +21:07:03.6 &  1.9189 & 14.62 &   0 &   4.33 &   0 &   0 & \nodata \\ 
52756-1170-432 & 16:07:23.17 &  +43:54:49.1 &  2.2647 &  9.38 &   0 &   4.13 &   1 &   0 & \nodata \\ 
53144-1419-477 & 16:07:23.21 &  +32:58:35.0 &  1.7358 &  7.43 &   0 &   4.37 &   2 &   0 & \nodata \\ 
54582-2526-248 & 16:07:23.67 &  +09:04:10.8 &  1.9555 & 10.23 &   0 &   1.44 &   4 &   2 & 0.115 \\ 
52354-0813-093 & 16:07:24.71 &  +46:04:11.3 &  1.5353 & 10.79 &   0 &   4.32 &   1 &   0 & \nodata \\ 
53555-2197-058 & 16:07:25.07 &  +15:32:20.2 &  1.5034 &  8.90 &   0 &   3.17 &   0 &   0 & \nodata \\ 
53498-1730-377 & 16:07:25.78 &  +08:38:28.7 &  1.8586 &  4.73 &   0 &   2.43 &   0 &   0 & \nodata \\ 
54584-2967-127 & 16:07:26.47 &  +17:50:21.1 &  0.8847 & 15.27 &   0 &   4.24 &   0 &   0 & \nodata \\ 
52354-0813-598 & 16:07:26.77 &  +47:12:51.3 &  1.8160 & 19.35 &   0 &   1.71 &   4 &   1 & 0.073 \\ 
53533-1656-101 & 16:07:26.83 &  +24:22:03.1 &  0.9279 &  8.86 &   0 &   0.93 &   0 &   0 & \nodata \\ 
52826-1405-604 & 16:07:27.31 &  +31:44:43.2 &  2.8944 &  9.29 &   0 &   0.05 &   0 &   0 & \nodata \\ 
53142-1418-020 & 16:07:28.05 &  +33:06:48.6 &  2.0432 & 14.75 &   0 &   0.80 &   0 &   1 & 0.031 \\ 
54568-2524-525 & 16:07:30.33 &  +14:49:04.3 &  1.7996 &  5.79 &   0 &   2.44 &   1 &   0 & \nodata \\ 
52055-0621-159 & 16:07:31.63 &  +53:07:04.7 &  0.8875 & 13.61 &   0 &   3.30 &   0 &   0 & \nodata \\ 
53533-1656-089 & 16:07:32.41 &  +24:02:45.7 &  1.2931 &  9.87 &   0 &   1.46 &   0 &   0 & \nodata \\ 
52354-0813-097 & 16:07:33.18 &  +46:20:27.2 &  1.1487 &  9.75 &   0 &   2.46 &   0 &   0 & \nodata \\ 
52443-0814-343 & 16:07:33.26 &  +45:16:10.6 &  0.9414 &  9.98 &   0 &   2.93 &   0 &   0 & \nodata \\ 
53886-1823-287 & 16:07:34.18 &  +03:50:34.0 &  1.3047 & 26.71 &   0 &   1.02 &   1 &   0 & \nodata \\ 
53496-1578-581 & 16:07:34.28 &  +29:18:41.9 &  2.8609 &  6.86 &   0 &   1.27 &   0 &   4 & 0.165 \\ 
52054-0622-310 & 16:07:35.20 &  +48:01:27.4 &  1.2282 &  9.53 &   0 &   2.96 &   0 &   0 & \nodata \\ 
53144-1419-234 & 16:07:35.23 &  +32:12:28.4 &  1.9832 & 22.40 &   0 &   1.56 &   0 &   0 & \nodata \\ 
54582-2526-198 & 16:07:35.34 &  +09:35:24.0 &  1.6605 & 12.59 &   0 &   3.47 &   0 &   0 & \nodata \\ 
54569-2525-109 & 16:07:35.81 &  +10:49:58.0 &  1.8208 & 11.60 &   0 &   1.02 &   0 &   0 & \nodata \\ 
54582-2526-476 & 16:07:36.54 &  +10:16:08.7 &  1.8484 &  8.37 &   0 &   1.14 &   1 &   1 & 0.073 \\ 
53533-1656-088 & 16:07:38.33 &  +24:09:26.8 &  1.1707 & 20.29 &   0 &   1.02 &   0 &   0 & \nodata \\ 
52354-0813-111 & 16:07:38.49 &  +46:57:53.6 &  0.9658 & 13.64 &   0 &   2.48 &   1 &   0 & \nodata \\ 
52876-1406-318 & 16:07:38.86 &  +30:00:10.8 &  0.9325 & 13.17 &   0 &   0.62 &   0 &   0 & \nodata \\ 
52354-0813-584 & 16:07:39.28 &  +47:24:44.1 &  0.9545 & 21.87 &   0 &   0.31 &   0 &   0 & \nodata \\ 
54582-2526-404 & 16:07:39.30 &  +10:35:55.6 &  0.4585 &  4.81 &   0 &   1.83 &   0 &   0 & \nodata \\ 
54568-2524-072 & 16:07:39.45 &  +13:44:31.8 &  1.7589 & 17.83 &   0 &   1.75 &   0 &   0 & \nodata \\ 
53494-1837-636 & 16:07:39.96 &  +05:09:45.5 &  1.7927 & 12.65 &   0 &   3.07 &   0 &   1 & 0.054 \\ 
52761-1055-610 & 16:07:40.14 &  +38:58:28.7 &  2.0241 & 12.20 &   0 &   1.07 &   1 &   2 & 0.098 \\ 
52761-1055-096 & 16:07:40.51 &  +37:35:09.2 &  1.1515 &  6.42 &   0 &   2.74 &   0 &   0 & \nodata \\ 
52756-1170-467 & 16:07:41.35 &  +43:32:04.5 &  1.0983 & 10.84 &   0 &   3.51 &   0 &   0 & \nodata \\ 
52756-1170-461 & 16:07:42.94 &  +43:28:16.4 &  0.5960 & 17.97 &   0 &   1.26 &   0 &   0 & \nodata \\ 
53533-1656-093 & 16:07:43.10 &  +23:52:28.0 &  0.5294 &  8.23 &   0 &   0.17 &   0 &   0 & \nodata \\ 
52054-0622-308 & 16:07:43.48 &  +48:07:57.7 &  1.5889 & 17.76 &   0 &   0.71 &   0 &   0 & \nodata \\ 
53498-1730-294 & 16:07:44.55 &  +06:56:35.5 &  1.9978 & 11.23 &   0 &   2.75 &   0 &   1 & 0.040 \\ 
54584-2967-154 & 16:07:44.82 &  +18:46:48.2 &  1.0821 &  9.00 &   0 &   2.65 &   1 &   0 & \nodata \\ 
54270-2187-472 & 16:07:45.70 &  +52:44:49.7 &  2.4036 &  8.34 &   0 &   4.20 &   1 &   1 & 0.040 \\ 
54569-2525-130 & 16:07:45.84 &  +11:35:22.0 &  3.1022 &  9.44 &   0 &   1.46 &   0 &   1 & 0.044 \\ 
52375-0620-627 & 16:07:47.01 &  +51:49:05.1 &  1.4862 &  8.70 &   0 &   1.72 &   0 &   0 & \nodata \\ 
52826-1405-102 & 16:07:47.76 &  +30:44:18.6 &  0.4649 &  8.48 &   0 &   1.99 &   0 &   0 & \nodata \\ 
53142-1418-624 & 16:07:47.82 &  +33:50:40.5 &  1.6114 & 18.33 &   0 &   1.99 &   0 &   0 & \nodata \\ 
53886-1823-360 & 16:07:48.07 &  +05:00:45.3 &  0.8134 &  8.68 &   0 &   3.21 &   0 &   0 & \nodata \\ 
54569-2525-145 & 16:07:48.10 &  +11:57:10.6 &  0.6770 & 13.63 &   0 &   0.77 &   0 &   0 & \nodata \\ 
54568-2524-563 & 16:07:49.00 &  +14:50:54.0 &  0.7997 & 12.00 &   0 &   1.05 &   0 &   0 & \nodata \\ 
53534-1852-246 & 16:07:49.07 &  +22:07:08.6 &  0.6270 & 12.58 &   0 &   1.05 &   0 &   0 & \nodata \\ 
52824-1393-524 & 16:07:49.26 &  +27:08:30.5 &  0.8401 & 11.49 &   0 &   3.37 &   0 &   0 & \nodata \\ 
51693-0344-027 & 16:07:49.33 & --00:22:19.9 &  1.2996 & 15.60 &   0 &   1.94 &   1 &   0 & \nodata \\ 
52824-1393-185 & 16:07:50.29 &  +26:11:53.5 &  1.5436 &  9.72 &   0 &   2.82 &   3 &   0 & \nodata \\ 
52764-1056-381 & 16:07:51.15 &  +37:05:45.5 &  2.0754 & 13.50 &   0 &   0.21 &   1 &   0 & \nodata \\ 
53858-1729-052 & 16:07:52.57 &  +06:15:46.3 &  1.2147 &  8.69 &   0 &   0.03 &   0 &   0 & \nodata \\ 
53144-1419-233 & 16:07:53.08 &  +32:31:05.4 &  1.8429 & 13.37 &   0 &   0.81 &   0 &   0 & \nodata \\ 
53555-2197-050 & 16:07:53.48 &  +15:22:11.8 &  1.3475 & 20.18 &   0 &   1.20 &   0 &   0 & \nodata \\ 
53144-1419-285 & 16:07:54.25 &  +31:55:25.6 &  1.7374 & 14.56 &   0 &   3.08 &   0 &   0 & \nodata \\ 
51693-0344-628 & 16:07:56.51 &  +00:07:19.9 &  0.6805 &  9.93 &   0 &   2.49 &   0 &   0 & \nodata \\ 
52824-1335-619 & 16:07:56.64 &  +41:48:04.3 &  0.5897 &  8.57 &   0 &   1.49 &   0 &   0 & \nodata \\ 
52761-1055-544 & 16:07:56.65 &  +38:26:27.4 &  2.2073 &  5.99 &   0 &   4.14 &   0 &   1 & 0.043 \\ 
53144-1419-231 & 16:07:57.70 &  +32:22:00.1 &  1.4154 & 12.59 &   0 &   4.24 &   1 &   0 & \nodata \\ 
52756-1170-277 & 16:07:58.48 &  +42:13:20.4 &  1.5625 & 14.28 &   0 &   0.34 &   0 &   0 & \nodata \\ 
51690-0345-363 & 16:07:58.94 &  +00:58:34.7 &  1.7778 &  7.85 &   0 &   3.42 &   1 &   0 & \nodata \\ 
54585-2968-323 & 16:07:59.12 &  +19:10:53.5 &  1.7012 & 10.67 &   0 &   4.59 &   1 &   0 & \nodata \\ 
52876-1406-316 & 16:07:59.85 &  +30:02:07.2 &  1.5377 &  8.72 &   0 &   2.88 &   0 &   0 & \nodata \\ 
52761-1055-117 & 16:08:00.01 &  +38:15:30.7 &  0.4638 & 13.24 &   0 &   2.83 &   0 &   0 & \nodata \\ 
53555-2197-555 & 16:08:02.36 &  +16:19:19.0 &  0.5450 & 13.94 &   0 &   3.19 &   0 &   0 & \nodata \\ 
53142-1418-039 & 16:08:02.65 &  +33:35:42.3 &  0.5791 &  9.45 &   0 &   4.83 &   0 &   0 & \nodata \\ 
52051-0623-349 & 16:08:03.29 &  +52:26:10.0 &  0.9605 & 20.60 &   0 &   1.73 &   0 &   0 & \nodata \\ 
53498-1730-396 & 16:08:03.47 &  +08:06:37.9 &  1.3604 &  9.15 &   0 &   3.53 &   0 &   0 & \nodata \\ 
53886-1823-400 & 16:08:04.72 &  +05:06:12.0 &  1.4893 &  4.56 &   0 &   0.02 &   0 &   0 & \nodata \\ 
53533-1656-114 & 16:08:05.62 &  +24:46:59.1 &  1.4391 & 10.08 &   0 &   1.74 &   0 &   0 & \nodata \\ 
53498-1730-243 & 16:08:06.17 &  +07:00:43.8 &  1.5248 & 15.35 &   0 &   1.61 &   0 &   0 & \nodata \\ 
53793-2205-212 & 16:08:06.85 &  +20:14:54.7 &  2.2849 & 14.79 &   0 &   0.56 &   1 &   1 & 0.029 \\ 
53436-1683-387 & 16:08:07.87 &  +34:49:02.9 &  1.0465 & 24.51 &   0 &   1.35 &   0 &   0 & \nodata \\ 
54569-2525-138 & 16:08:08.12 &  +12:07:02.4 &  1.4640 & 10.16 &   0 &   1.09 &   0 &   0 & \nodata \\ 
51693-0344-639 & 16:08:08.18 &  +00:00:35.0 &  1.8690 &  4.69 &   0 &   4.36 &   0 &   0 & \nodata \\ 
52055-0621-111 & 16:08:08.54 &  +52:38:39.2 &  1.3431 &  9.14 &   0 &   1.67 &   2 &   0 & \nodata \\ 
53793-2205-463 & 16:08:08.60 &  +21:01:33.3 &  1.1282 & 10.38 &   0 &   3.48 &   0 &   0 & \nodata \\ 
54585-2968-391 & 16:08:09.23 &  +18:34:21.4 &  1.0068 &  9.72 &   0 &   1.25 &   0 &   0 & \nodata \\ 
51690-0345-245 & 16:08:09.30 & --01:02:40.8 &  1.6609 & 10.05 &   0 &   3.36 &   1 &   0 & \nodata \\ 
52824-1393-183 & 16:08:09.46 &  +26:05:03.8 &  1.9779 & 13.56 &   0 &   3.42 &   2 &   1 & 0.059 \\ 
53496-1578-592 & 16:08:13.79 &  +29:21:26.3 &  1.2007 & 15.94 &   0 &   4.75 &   1 &   0 & \nodata \\ 
52054-0622-211 & 16:08:13.91 &  +48:32:21.6 &  1.8868 & 12.25 &   0 &   4.79 &   1 &   1 & 0.041 \\ 
53144-1419-229 & 16:08:13.92 &  +32:15:30.6 &  1.7453 &  6.56 &   0 &   4.04 &   0 &   0 & \nodata \\ 
52054-0622-431 & 16:08:14.54 &  +49:19:29.7 &  1.3288 &  6.53 &   0 &   2.39 &   0 &   0 & \nodata \\ 
52824-1393-194 & 16:08:14.91 &  +26:26:34.3 &  0.9183 & 11.75 &   0 &   1.31 &   0 &   0 & \nodata \\ 
54270-2187-464 & 16:08:15.20 &  +52:52:47.8 &  2.5454 & 12.24 &   0 &   4.49 &   1 &   2 & 0.126 \\ 
54270-2187-241 & 16:08:15.94 &  +51:00:29.6 &  2.3709 & 13.85 &   0 &   2.50 &   0 &   0 & \nodata \\ 
53144-1419-522 & 16:08:15.99 &  +33:42:34.9 &  1.6168 & 22.06 &   0 &   0.45 &   2 &   0 & \nodata \\ 
53533-1656-048 & 16:08:16.95 &  +23:51:48.4 &  2.2099 & 21.11 &   0 &   1.15 &   1 &   1 & 0.043 \\ 
53555-2197-448 & 16:08:17.44 &  +16:50:24.0 &  1.8020 & 11.91 &   0 &   2.00 &   5 &   3 & 0.144 \\ 
53793-2205-453 & 16:08:17.58 &  +21:28:27.8 &  1.4346 &  5.54 &   0 &   3.08 &   0 &   0 & \nodata \\ 
54568-2524-050 & 16:08:17.93 &  +13:58:47.9 &  0.6964 &  8.87 &   0 &   1.51 &   0 &   0 & \nodata \\ 
52375-0620-010 & 16:08:18.94 &  +50:54:21.1 &  1.0730 & 12.80 &   0 &   1.63 &   0 &   0 & \nodata \\ 
52824-1335-583 & 16:08:19.20 &  +41:29:03.9 &  1.8616 &  9.67 &   0 &   0.33 &   0 &   0 & \nodata \\ 
53793-2205-468 & 16:08:19.49 &  +21:12:16.6 &  1.1260 &  7.40 &   0 &   1.15 &   0 &   0 & \nodata \\ 
54270-2187-257 & 16:08:19.91 &  +51:07:10.5 &  2.4338 & 10.04 &   0 &   4.75 &   0 &   1 & 0.054 \\ 
53498-1730-253 & 16:08:21.49 &  +07:01:13.2 &  1.7235 & 20.13 &   0 &   2.58 &   0 &   0 & \nodata \\ 
52756-1170-279 & 16:08:22.52 &  +41:58:52.7 &  0.8377 & 15.38 &   0 &   1.36 &   1 &   0 & \nodata \\ 
53534-1852-190 & 16:08:22.54 &  +22:15:17.2 &  1.2151 & 12.20 &   0 &   1.94 &   0 &   0 & \nodata \\ 
52354-0813-113 & 16:08:22.57 &  +46:48:38.1 &  1.4410 & 17.48 &   0 &   1.38 &   0 &   0 & \nodata \\ 
53793-2205-464 & 16:08:22.65 &  +21:07:58.6 &  1.1395 & 19.09 &   0 &   4.85 &   0 &   0 & \nodata \\ 
54569-2525-125 & 16:08:23.61 &  +11:44:38.2 &  1.9644 &  9.54 &   0 &   0.74 &   0 &   0 & \nodata \\ 
53534-1852-532 & 16:08:24.39 &  +23:14:47.3 &  1.4413 &  5.17 &   0 &   3.97 &   0 &   0 & \nodata \\ 
53858-1729-018 & 16:08:24.42 &  +06:27:49.1 &  1.1635 &  9.46 &   0 &   1.51 &   0 &   0 & \nodata \\ 
54569-2527-297 & 16:08:24.42 &  +12:49:51.4 &  0.4520 & 16.78 &   0 &   4.45 &   0 &   0 & \nodata \\ 
53534-1852-259 & 16:08:25.18 &  +21:55:23.1 &  1.6638 &  5.51 &   0 &   4.11 &   1 &   0 & \nodata \\ 
53886-1823-247 & 16:08:25.34 &  +03:45:45.5 &  1.4944 & 14.01 &   0 &   3.34 &   0 &   0 & \nodata \\ 
54584-2967-092 & 16:08:25.35 &  +18:34:38.1 &  1.2319 &  8.74 &   0 &   2.09 &   0 &   0 & \nodata \\ 
53498-1730-232 & 16:08:27.08 &  +07:58:11.5 &  1.1830 & 14.76 &   0 &   1.86 &   0 &   0 & \nodata \\ 
53144-1419-225 & 16:08:27.12 &  +32:15:10.1 &  1.2963 & 19.23 &   0 &   0.11 &   0 &   0 & \nodata \\ 
54270-2187-242 & 16:08:28.18 &  +51:06:01.7 &  2.3063 &  6.72 &   0 &   0.43 &   0 &   0 & \nodata \\ 
54569-2525-070 & 16:08:28.42 &  +10:42:28.2 &  4.0795 & 12.57 &   0 &   3.88 &   0 &   0 & \nodata \\ 
52826-1405-042 & 16:08:28.92 &  +30:05:23.2 &  1.7659 &  8.28 &   0 &   3.03 &   1 &   0 & \nodata \\ 
53533-1656-055 & 16:08:29.07 &  +23:59:28.4 &  1.4343 & 10.30 &   0 &   1.36 &   2 &   0 & \nodata \\ 
52824-1393-248 & 16:08:32.44 &  +25:41:57.1 &  1.2203 & 14.27 &   0 &   2.19 &   0 &   0 & \nodata \\ 
54569-2525-077 & 16:08:33.09 &  +10:46:56.3 &  0.9619 &  4.66 &   0 &   0.90 &   0 &   0 & \nodata \\ 
53793-2205-218 & 16:08:33.79 &  +20:21:06.0 &  2.2942 &  8.58 &   0 &   1.21 &   0 &   2 & 0.097 \\ 
52354-0813-049 & 16:08:34.77 &  +45:55:57.3 &  1.6259 & 14.78 &   0 &   0.64 &   0 &   0 & \nodata \\ 
52354-0813-053 & 16:08:35.17 &  +45:42:05.2 &  0.4340 & 13.67 &   0 &   3.71 &   0 &   0 & \nodata \\ 
53858-1729-007 & 16:08:35.50 &  +06:12:16.0 &  0.9961 & 10.53 &   0 &   2.26 &   0 &   0 & \nodata \\ 
53173-1682-016 & 16:08:35.63 &  +35:12:57.5 &  2.9671 & 12.49 &   0 &   2.73 &   0 &   0 & \nodata \\ 
54585-2968-297 & 16:08:36.12 &  +17:37:05.1 &  1.6305 &  7.39 &   0 &   2.42 &   1 &   0 & \nodata \\ 
52826-1405-046 & 16:08:36.84 &  +29:58:42.0 &  1.1609 &  8.76 &   0 &   2.83 &   0 &   0 & \nodata \\ 
53495-1577-371 & 16:08:37.13 &  +28:53:48.0 &  0.9276 &  8.06 &   0 &   1.90 &   0 &   0 & \nodata \\ 
53436-1683-337 & 16:08:37.66 &  +35:01:43.7 &  1.5963 & 12.04 &   0 &   4.39 &   0 &   0 & \nodata \\ 
53436-1683-270 & 16:08:38.25 &  +34:07:06.8 &  1.5808 & 11.09 &   0 &   2.97 &   0 &   0 & \nodata \\ 
53173-1682-068 & 16:08:39.09 &  +35:42:26.5 &  1.0419 & 20.39 &   0 &   3.12 &   1 &   0 & \nodata \\ 
53496-1578-018 & 16:08:39.63 &  +28:22:37.4 &  1.5318 & 20.23 &   0 &   2.16 &   1 &   0 & \nodata \\ 
53793-2205-169 & 16:08:39.93 &  +20:43:27.2 &  2.2027 & 11.60 &   0 &   2.47 &   0 &   0 & \nodata \\ 
54569-2525-575 & 16:08:40.11 &  +12:41:24.7 &  1.5608 &  7.41 &   0 &   1.46 &   0 &   0 & \nodata \\ 
52054-0622-424 & 16:08:40.53 &  +49:34:11.4 &  0.4011 & 15.43 &   0 &   2.92 &   0 &   0 & \nodata \\ 
52826-1405-053 & 16:08:40.55 &  +30:13:26.7 &  0.7949 & 10.68 &   0 &   1.09 &   1 &   0 & \nodata \\ 
53555-2197-005 & 16:08:40.76 &  +15:24:43.1 &  1.9111 & 12.47 &   0 &   1.90 &   1 &   0 & \nodata \\ 
53793-2205-480 & 16:08:42.02 &  +21:09:56.5 &  1.4950 & 10.92 &   0 &   1.36 &   0 &   0 & \nodata \\ 
54270-2187-186 & 16:08:42.41 &  +52:06:03.9 &  0.8709 & 10.38 &   0 &   2.10 &   0 &   0 & \nodata \\ 
53886-1823-212 & 16:08:42.99 &  +03:29:57.3 &  1.2891 &  6.86 &   0 &   0.27 &   1 &   0 & \nodata \\ 
53498-1730-256 & 16:08:43.90 &  +07:15:08.6 &  2.8775 & 12.71 &   0 &   2.16 &   3 &   2 & 0.089 \\ 
53886-1823-377 & 16:08:44.09 &  +05:56:18.2 &  1.8667 &  9.32 &   0 &   2.51 &   0 &   2 & 0.148 \\ 
51690-0345-214 & 16:08:45.18 & --00:56:15.4 &  1.5226 &  9.64 &   0 &   2.88 &   1 &   0 & \nodata \\ 
54582-2526-452 & 16:08:46.20 &  +10:29:07.7 &  1.2318 & 15.51 &   0 &   1.41 &   2 &   0 & \nodata \\ 
53144-1419-578 & 16:08:46.65 &  +33:20:34.2 &  1.1608 &  6.54 &   0 &   4.59 &   0 &   0 & \nodata \\ 
52764-1056-388 & 16:08:46.75 &  +37:06:25.6 &  0.4485 &  6.47 &   0 &   4.06 &   0 &   0 & \nodata \\ 
53144-1419-580 & 16:08:46.81 &  +33:22:12.2 &  1.6705 &  8.11 &   0 &   3.15 &   0 &   0 & \nodata \\ 
54585-2968-316 & 16:08:47.09 &  +18:19:59.1 &  1.7809 & 10.02 &   0 &   0.38 &   0 &   0 & \nodata \\ 
53498-1730-401 & 16:08:47.51 &  +08:44:04.9 &  1.4521 &  6.55 &   0 &   0.36 &   0 &   0 & \nodata \\ 
54582-2526-506 & 16:08:47.63 &  +10:19:30.2 &  1.5710 & 15.63 &   0 &   2.36 &   0 &   0 & \nodata \\ 
52824-1335-017 & 16:08:47.67 &  +40:32:57.1 &  1.7992 &  7.61 &   0 &   1.78 &   0 &   0 & \nodata \\ 
53858-1729-585 & 16:08:48.14 &  +07:05:44.4 &  0.9525 &  4.64 &   0 &   3.78 &   0 &   0 & \nodata \\ 
54569-2525-090 & 16:08:48.21 &  +11:35:16.4 &  1.8788 & 25.49 &   0 &   4.11 &   0 &   0 & \nodata \\ 
51690-0345-372 & 16:08:48.21 &  +00:41:48.4 &  0.4255 &  7.43 &   0 &   4.00 &   0 &   0 & \nodata \\ 
53495-1577-361 & 16:08:48.91 &  +29:22:46.0 &  1.7285 & 13.44 &   0 &   0.95 &   0 &   0 & \nodata \\ 
52761-1055-043 & 16:08:51.49 &  +37:17:15.6 &  0.5922 &  8.04 &   0 &   2.44 &   0 &   0 & \nodata \\ 
52443-0814-328 & 16:08:51.51 &  +46:03:52.4 &  1.7736 &  5.34 &   0 &   3.75 &   0 &   1 & 0.067 \\ 
52824-1393-493 & 16:08:51.54 &  +26:33:27.2 &  1.8088 & 23.83 &   0 &   1.37 &   0 &   0 & \nodata \\ 
53498-1730-413 & 16:08:52.33 &  +08:53:12.0 &  0.6188 & 11.58 &   0 &   1.64 &   0 &   0 & \nodata \\ 
52764-1056-335 & 16:08:52.72 &  +37:22:01.8 &  1.1293 & 10.26 &   0 &   4.15 &   0 &   0 & \nodata \\ 
52354-0813-594 & 16:08:53.35 &  +47:06:21.6 &  0.8443 & 12.05 &   0 &   3.30 &   0 &   0 & \nodata \\ 
51690-0345-416 & 16:08:53.81 &  +00:41:40.4 &  1.3856 & 14.12 &   0 &   1.62 &   0 &   0 & \nodata \\ 
52054-0622-427 & 16:08:53.92 &  +49:53:35.7 &  1.3474 & 10.70 &   0 &   1.67 &   0 &   0 & \nodata \\ 
54585-2968-336 & 16:08:53.98 &  +19:28:46.6 &  3.3489 &  8.86 &   0 &   1.58 &   0 &   0 & \nodata \\ 
53793-2205-166 & 16:08:54.53 &  +20:38:53.0 &  0.9879 &  9.61 &   0 &   3.01 &   1 &   0 & \nodata \\ 
52756-1170-516 & 16:08:55.43 &  +43:52:59.2 &  0.9323 & 14.16 &   0 &   4.35 &   2 &   0 & \nodata \\ 
54582-2526-166 & 16:08:55.44 &  +09:30:23.3 &  0.4147 & 12.60 &   0 &   3.34 &   0 &   0 & \nodata \\ 
52759-1336-356 & 16:08:55.51 &  +39:59:49.9 &  0.5901 & 14.41 &   0 &   1.63 &   0 &   0 & \nodata \\ 
52055-0621-584 & 16:08:56.79 &  +54:03:13.8 &  1.9155 & 13.45 &   0 &   2.19 &   1 &   0 & \nodata \\ 
54569-2525-072 & 16:08:57.01 &  +11:34:15.7 &  1.1032 &  6.17 &   0 &   2.15 &   0 &   0 & \nodata \\ 
54327-2186-003 & 16:08:57.47 &  +04:51:23.5 &  2.5745 & 11.00 &   0 &   2.37 &   1 &   1 & 0.098 \\ 
52761-1055-111 & 16:08:58.04 &  +38:04:35.3 &  1.0851 &  7.07 &   0 &   3.49 &   0 &   0 & \nodata \\ 
53858-1729-624 & 16:08:58.47 &  +07:40:08.4 &  1.3128 &  9.82 &   0 &   0.05 &   0 &   0 & \nodata \\ 
52375-0620-610 & 16:08:59.12 &  +51:09:39.2 &  1.3911 & 10.95 &   0 &   2.52 &   1 &   0 & \nodata \\ 
53886-1823-234 & 16:08:59.64 &  +04:47:25.6 &  0.3912 &  7.58 &   0 &   1.61 &   0 &   0 & \nodata \\ 
53144-1419-561 & 16:08:59.82 &  +33:46:59.7 &  1.1899 &  6.40 &   0 &   0.14 &   2 &   0 & \nodata \\ 
54582-2526-169 & 16:09:00.78 &  +09:23:50.7 &  2.0355 &  7.48 &   0 &   3.26 &   1 &   0 & \nodata \\ 
53520-1657-359 & 16:09:01.19 &  +23:36:18.5 &  1.5449 & 12.07 &   0 &   2.22 &   0 &   0 & \nodata \\ 
52824-1335-582 & 16:09:01.58 &  +41:34:58.3 &  2.3012 &  5.94 &   0 &   4.04 &   0 &   0 & \nodata \\ 
53534-1852-204 & 16:09:01.84 &  +22:01:38.3 &  1.7365 &  8.65 &   0 &   4.24 &   1 &   0 & \nodata \\ 
54569-2525-570 & 16:09:02.55 &  +12:43:46.8 &  0.9395 & 17.71 &   0 &   1.18 &   0 &   0 & \nodata \\ 
53886-1823-220 & 16:09:02.73 &  +03:35:49.9 &  1.4554 & 11.44 &   0 &   1.57 &   1 &   0 & \nodata \\ 
52354-0813-068 & 16:09:02.91 &  +46:47:48.9 &  1.5489 & 13.52 &   0 &   1.80 &   0 &   0 & \nodata \\ 
53495-1577-394 & 16:09:03.32 &  +28:14:14.5 &  1.9609 &  6.25 &   0 &   0.51 &   0 &   0 & \nodata \\ 
53496-1578-023 & 16:09:03.37 &  +28:39:49.1 &  1.2784 &  8.77 &   0 &   0.96 &   1 &   0 & \nodata \\ 
53495-1577-387 & 16:09:03.73 &  +28:22:24.6 &  1.5522 & 11.84 &   0 &   3.20 &   0 &   0 & \nodata \\ 
53886-1823-367 & 16:09:04.04 &  +05:31:13.8 &  1.9851 &  9.83 &   0 &   2.23 &   1 &   1 & 0.028 \\ 
54568-2524-047 & 16:09:04.09 &  +13:55:14.6 &  3.5012 &  6.64 &   0 &   0.42 &   1 &   0 & \nodata \\ 
52824-1335-106 & 16:09:04.64 &  +40:55:47.4 &  0.8906 &  8.29 &   0 &   2.27 &   0 &   0 & \nodata \\ 
53144-1419-489 & 16:09:04.70 &  +33:14:23.7 &  1.2599 & 17.07 &   0 &   2.16 &   1 &   0 & \nodata \\ 
53795-2206-351 & 16:09:04.83 &  +20:28:57.2 &  1.5956 &  8.29 &   0 &   3.11 &   0 &   0 & \nodata \\ 
53858-1729-597 & 16:09:05.09 &  +07:31:22.5 &  1.8454 & 10.06 &   0 &   3.25 &   0 &   0 & \nodata \\ 
53793-2205-130 & 16:09:05.37 &  +20:01:49.8 &  1.3743 &  7.60 &   0 &   2.29 &   0 &   0 & \nodata \\ 
53858-1729-592 & 16:09:05.42 &  +07:13:37.2 &  0.7011 &  8.43 &   0 &   1.53 &   0 &   0 & \nodata \\ 
53795-2206-310 & 16:09:05.57 &  +20:14:10.8 &  1.2566 & 11.91 &   0 &   1.32 &   0 &   0 & \nodata \\ 
52761-1055-064 & 16:09:05.77 &  +37:49:18.9 &  1.8689 &  8.65 &   0 &   4.24 &   0 &   0 & \nodata \\ 
52054-0622-307 & 16:09:05.77 &  +47:51:26.4 &  1.5219 &  7.20 &   0 &   3.11 &   1 &   0 & \nodata \\ 
52756-1170-515 & 16:09:07.45 &  +44:17:34.4 &  1.1294 &  6.92 &   0 &   0.02 &   0 &   0 & \nodata \\ 
54569-2525-098 & 16:09:07.64 &  +12:04:28.7 &  3.3219 &  8.64 &   0 &   0.75 &   0 &   0 & \nodata \\ 
52876-1406-274 & 16:09:08.81 &  +29:57:40.0 &  1.7790 & 18.47 &   0 &   0.69 &   3 &   0 & \nodata \\ 
52055-0621-537 & 16:09:08.95 &  +53:31:53.2 &  0.8161 &  9.76 &   0 &   3.28 &   0 &   0 & \nodata \\ 
53886-1823-378 & 16:09:09.47 &  +05:41:41.9 &  0.9575 &  9.53 &   0 &   3.26 &   0 &   0 & \nodata \\ 
54585-2968-433 & 16:09:09.64 &  +18:40:49.5 &  0.9899 &  9.16 &   0 &   2.22 &   0 &   0 & \nodata \\ 
54270-2187-203 & 16:09:09.65 &  +50:57:51.3 &  2.6700 &  8.97 &   0 &   1.51 &   2 &   1 & 0.041 \\ 
54568-2524-569 & 16:09:09.93 &  +14:47:58.7 &  3.6579 &  9.46 &   0 &   2.97 &   0 &   0 & \nodata \\ 
54569-2525-078 & 16:09:09.97 &  +10:49:42.6 &  1.9265 & 25.02 &   0 &   0.49 &   0 &   0 & \nodata \\ 
53534-1852-505 & 16:09:11.22 &  +23:02:16.8 &  2.0468 &  4.91 &   0 &   4.32 &   1 &   1 & 0.043 \\ 
52761-1055-012 & 16:09:11.26 &  +37:46:35.7 &  2.3872 &  8.69 &   0 &   4.17 &   0 &   1 & 0.041 \\ 
52354-0813-076 & 16:09:11.38 &  +47:04:16.0 &  0.9163 &  5.80 &   0 &   3.45 &   2 &   0 & \nodata \\ 
53436-1683-430 & 16:09:11.71 &  +34:51:37.0 &  1.9768 & 11.28 &   0 &   1.96 &   0 &   0 & \nodata \\ 
53498-1730-410 & 16:09:12.74 &  +08:44:28.8 &  0.9012 &  8.72 &   0 &   3.38 &   0 &   0 & \nodata \\ 
52055-0621-581 & 16:09:13.18 &  +53:54:29.6 &  0.9926 & 15.79 &   0 &   0.95 &   0 &   0 & \nodata \\ 
53555-2197-529 & 16:09:13.69 &  +16:51:15.8 &  1.5430 & 12.58 &   0 &   3.23 &   1 &   0 & \nodata \\ 
52054-0622-306 & 16:09:13.90 &  +47:41:31.7 &  1.2916 &  8.59 &   0 &   0.54 &   1 &   0 & \nodata \\ 
52761-1055-063 & 16:09:14.86 &  +38:07:28.1 &  1.1260 &  7.27 &   0 &   3.00 &   1 &   0 & \nodata \\ 
53436-1683-425 & 16:09:15.56 &  +34:50:15.1 &  1.2007 &  9.82 &   0 &   0.32 &   0 &   0 & \nodata \\ 
53875-2200-525 & 16:09:15.83 &  +18:06:26.6 &  3.1762 &  4.79 &   0 &   3.30 &   0 &   1 & 0.071 \\ 
53793-2205-536 & 16:09:16.63 &  +21:49:38.1 &  1.3780 &  9.78 &   0 &   4.04 &   0 &   0 & \nodata \\ 
54270-2187-470 & 16:09:18.02 &  +52:58:16.3 &  0.9598 & 14.72 &   0 &   1.72 &   0 &   0 & \nodata \\ 
53498-1730-421 & 16:09:18.93 &  +08:24:16.4 &  0.7320 &  9.05 &   0 &   4.41 &   0 &   0 & \nodata \\ 
52756-1170-544 & 16:09:19.06 &  +43:47:27.3 &  1.2069 &  9.24 &   0 &   0.09 &   1 &   0 & \nodata \\ 
51690-0345-412 & 16:09:19.09 &  +00:42:31.9 &  1.1198 &  7.71 &   0 &   4.78 &   1 &   0 & \nodata \\ 
52824-1335-013 & 16:09:19.68 &  +40:06:35.7 &  1.5915 &  8.94 &   0 &   0.37 &   1 &   0 & \nodata \\ 
54569-2525-097 & 16:09:20.27 &  +12:06:01.4 &  1.2241 &  7.43 &   0 &   1.92 &   0 &   0 & \nodata \\ 
52054-0622-305 & 16:09:20.58 &  +47:38:11.1 &  1.5565 & 10.39 &   0 &   3.37 &   1 &   0 & \nodata \\ 
51690-0345-130 & 16:09:22.04 & --01:06:41.2 &  1.6645 & 10.68 &   0 &   3.34 &   0 &   0 & \nodata \\ 
53858-1729-622 & 16:09:22.04 &  +07:03:17.3 &  1.0773 &  8.33 &   0 &   4.52 &   0 &   0 & \nodata \\ 
53436-1683-278 & 16:09:22.31 &  +34:24:54.9 &  1.5541 & 11.10 &   0 &   3.32 &   0 &   0 & \nodata \\ 
53436-1683-375 & 16:09:22.36 &  +35:32:38.4 &  0.6358 & 11.47 &   0 &   0.98 &   1 &   0 & \nodata \\ 
53875-2200-482 & 16:09:23.70 &  +17:39:44.1 &  1.2197 & 15.68 &   0 &   4.86 &   1 &   0 & \nodata \\ 
52375-0620-019 & 16:09:23.91 &  +50:46:55.2 &  1.2693 &  9.28 &   0 &   1.48 &   0 &   0 & \nodata \\ 
54569-2527-395 & 16:09:24.04 &  +13:41:43.3 &  0.3836 &  6.09 &   0 &   0.43 &   0 &   0 & \nodata \\ 
54582-2526-502 & 16:09:24.93 &  +10:10:56.8 &  1.2245 & 10.65 &   0 &   0.65 &   0 &   0 & \nodata \\ 
53520-1657-332 & 16:09:25.54 &  +24:05:17.9 &  0.4127 &  8.00 &   0 &   0.11 &   0 &   0 & \nodata \\ 
52054-0622-440 & 16:09:26.47 &  +49:19:35.8 &  1.0156 & 11.35 &   0 &   3.68 &   0 &   0 & \nodata \\ 
53875-2200-538 & 16:09:26.73 &  +17:54:31.5 &  1.9929 &  8.38 &   0 &   3.30 &   0 &   0 & \nodata \\ 
52824-1393-164 & 16:09:27.01 &  +26:12:02.5 &  0.5219 &  6.00 &   0 &   0.18 &   1 &   0 & \nodata \\ 
54584-2967-047 & 16:09:28.30 &  +18:33:18.8 &  1.6253 & 14.92 &   0 &   0.12 &   2 &   0 & \nodata \\ 
52761-1055-599 & 16:09:28.53 &  +38:20:28.9 &  3.1021 &  5.40 &   0 &   3.32 &   1 &   0 & \nodata \\ 
52756-1170-557 & 16:09:28.60 &  +43:57:18.8 &  1.5273 & 34.13 &   0 &   0.44 &   0 &   0 & \nodata \\ 
53144-1419-196 & 16:09:28.88 &  +32:31:48.1 &  1.1513 & 17.81 &   0 &   0.65 &   0 &   0 & \nodata \\ 
53436-1683-273 & 16:09:28.88 &  +33:54:20.4 &  1.6603 & 15.50 &   0 &   4.31 &   2 &   0 & \nodata \\ 
54585-2968-278 & 16:09:28.95 &  +18:11:36.1 &  1.2898 & 15.65 &   0 &   4.03 &   0 &   0 & \nodata \\ 
54569-2527-290 & 16:09:29.21 &  +12:48:40.7 &  1.2898 & 16.94 &   0 &   2.77 &   1 &   0 & \nodata \\ 
52826-1405-018 & 16:09:29.66 &  +30:26:55.6 &  1.7709 & 10.84 &   0 &   4.36 &   0 &   0 & \nodata \\ 
54585-2968-421 & 16:09:30.09 &  +18:40:17.5 &  3.3492 &  7.50 &   0 &   1.95 &   0 &   0 & \nodata \\ 
52054-0622-273 & 16:09:30.11 &  +47:56:00.5 &  2.1315 &  8.85 &   0 &   2.61 &   0 &   0 & \nodata \\ 
54569-2525-567 & 16:09:30.33 &  +12:22:30.9 &  1.1134 & 10.92 &   0 &   1.28 &   0 &   0 & \nodata \\ 
52756-1170-222 & 16:09:30.66 &  +41:53:25.9 &  2.2169 & 10.23 &   0 &   2.70 &   2 &   1 & 0.069 \\ 
53495-1577-254 & 16:09:30.89 &  +27:30:59.7 &  2.1165 &  7.12 &   0 &   0.45 &   0 &   0 & \nodata \\ 
54327-2186-077 & 16:09:31.30 &  +05:32:49.7 &  2.1565 &  5.24 &   0 &   2.98 &   2 &   1 & 0.029 \\ 
52756-1170-482 & 16:09:31.48 &  +43:38:42.6 &  1.4316 & 11.68 &   0 &   0.09 &   0 &   0 & \nodata \\ 
53520-1657-335 & 16:09:32.89 &  +24:07:03.2 &  1.2068 &  8.09 &   0 &   1.15 &   1 &   0 & \nodata \\ 
52354-0813-070 & 16:09:32.94 &  +46:26:13.3 &  2.3610 &  6.50 &   0 &   0.88 &   1 &   1 & 0.036 \\ 
53495-1577-424 & 16:09:32.99 &  +28:23:44.2 &  1.5369 &  9.03 &   0 &   1.47 &   0 &   0 & \nodata \\ 
53875-2200-513 & 16:09:33.31 &  +17:35:08.1 &  3.5032 &  5.72 &   0 &   2.35 &   0 &   1 & 0.032 \\ 
53858-1729-630 & 16:09:33.78 &  +07:30:27.5 &  1.7129 & 14.06 &   0 &   4.89 &   0 &   0 & \nodata \\ 
53886-1823-181 & 16:09:34.01 &  +04:43:58.7 &  1.0331 & 19.26 &   0 &   2.08 &   0 &   0 & \nodata \\ 
52759-1336-378 & 16:09:34.38 &  +39:36:23.3 &  0.4630 &  7.27 &   0 &   2.59 &   0 &   0 & \nodata \\ 
52764-1056-329 & 16:09:34.39 &  +37:41:32.3 &  1.4673 & 10.85 &   0 &   0.38 &   0 &   0 & \nodata \\ 
52354-0813-625 & 16:09:35.57 &  +47:17:56.2 &  1.4265 & 10.67 &   0 &   2.72 &   1 &   0 & \nodata \\ 
53533-1656-016 & 16:09:36.61 &  +24:01:05.2 &  1.7225 & 11.42 &   0 &   2.38 &   1 &   0 & \nodata \\ 
54582-2526-533 & 16:09:36.70 &  +10:54:45.0 &  1.9089 &  9.47 &   0 &   1.39 &   1 &   0 & \nodata \\ 
53858-1729-609 & 16:09:37.60 &  +07:45:33.6 &  1.2096 & 10.73 &   0 &   2.04 &   1 &   0 & \nodata \\ 
53533-1656-634 & 16:09:38.00 &  +25:00:19.2 &  1.7113 &  4.24 &   0 &   4.08 &   1 &   0 & \nodata \\ 
53496-1578-017 & 16:09:40.25 &  +28:28:47.8 &  1.8614 & 12.61 &   0 &   0.22 &   0 &   0 & \nodata \\ 
52876-1406-287 & 16:09:41.81 &  +29:26:52.4 &  0.7907 & 11.54 &   0 &   1.19 &   0 &   0 & \nodata \\ 
52756-1170-237 & 16:09:41.84 &  +42:33:28.4 &  2.0351 & 11.86 &   0 &   0.47 &   0 &   0 & \nodata \\ 
52055-0621-540 & 16:09:43.66 &  +53:30:41.0 &  1.3279 &  7.77 &   0 &   0.85 &   2 &   0 & \nodata \\ 
52824-1335-638 & 16:09:43.97 &  +41:28:56.7 &  1.4445 &  7.66 &   0 &   0.38 &   0 &   0 & \nodata \\ 
53144-1419-516 & 16:09:44.06 &  +32:51:58.5 &  3.0359 & 13.96 &   0 &   3.33 &   0 &   0 & \nodata \\ 
53144-1419-567 & 16:09:44.19 &  +33:35:45.9 &  1.5118 & 12.01 &   0 &   1.36 &   0 &   0 & \nodata \\ 
53144-1419-170 & 16:09:46.03 &  +32:27:09.3 &  2.1093 &  6.50 &   0 &   0.11 &   0 &   1 & 0.040 \\ 
51690-0345-170 & 16:09:46.71 & --00:13:44.5 &  1.3488 &  4.12 &   0 &   4.17 &   0 &   0 & \nodata \\ 
53793-2205-483 & 16:09:49.00 &  +20:58:46.1 &  2.9005 &  8.13 &   0 &   1.90 &   1 &   0 & \nodata \\ 
52759-1336-246 & 16:09:49.94 &  +38:52:59.9 &  0.6856 & 24.06 &   0 &   0.46 &   0 &   0 & \nodata \\ 
54569-2527-271 & 16:09:50.92 &  +13:01:21.5 &  0.9074 &  4.22 &   0 &   3.58 &   0 &   0 & \nodata \\ 
52759-1336-385 & 16:09:51.75 &  +40:12:52.3 &  0.4591 &  9.77 &   0 &   3.44 &   0 &   0 & \nodata \\ 
53436-1683-367 & 16:09:51.81 &  +35:38:43.8 &  0.8290 &  8.69 &   0 &   4.24 &   0 &   0 & \nodata \\ 
53498-1730-178 & 16:09:51.95 &  +07:51:35.1 &  2.2742 &  8.87 &   0 &   0.38 &   2 &   2 & 0.084 \\ 
52876-1406-419 & 16:09:52.18 &  +31:16:28.6 &  1.1403 &  4.34 &   0 &   4.79 &   0 &   0 & \nodata \\ 
54569-2527-258 & 16:09:52.45 &  +12:53:59.5 &  0.6588 & 14.20 &   0 &   2.81 &   0 &   0 & \nodata \\ 
51690-0345-163 & 16:09:52.64 & --00:21:01.0 &  0.9256 &  8.90 &   0 &   3.70 &   0 &   0 & \nodata \\ 
52055-0621-528 & 16:09:53.02 &  +53:34:43.8 &  1.2114 &  8.07 &   0 &   3.76 &   0 &   0 & \nodata \\ 
54585-2968-277 & 16:09:53.36 &  +18:19:00.5 &  0.9823 & 10.34 &   0 &   3.28 &   0 &   0 & \nodata \\ 
52756-1170-489 & 16:09:53.42 &  +43:34:11.4 &  0.7597 & 13.82 &   0 &   4.51 &   0 &   0 & \nodata \\ 
53498-1730-213 & 16:09:55.41 &  +06:54:01.8 &  2.1352 &  6.87 &   0 &   1.70 &   4 &   1 & 0.035 \\ 
52824-1335-012 & 16:09:55.66 &  +40:21:17.2 &  0.7724 & 16.42 &   0 &   4.30 &   0 &   0 & \nodata \\ 
53886-1823-195 & 16:09:56.26 &  +04:28:56.6 &  0.6741 & 22.10 &   0 &   1.39 &   0 &   0 & \nodata \\ 
54568-2524-613 & 16:09:56.84 &  +14:36:42.0 &  1.4833 & 25.15 &   0 &   0.94 &   0 &   0 & \nodata \\ 
53533-1656-018 & 16:09:57.04 &  +23:58:35.5 &  1.2573 &  5.51 &   0 &   2.24 &   0 &   0 & \nodata \\ 
53534-1852-570 & 16:09:57.97 &  +24:12:02.9 &  1.7191 &  8.76 &   0 &   0.82 &   0 &   0 & \nodata \\ 
53520-1657-339 & 16:09:58.40 &  +24:09:12.5 &  1.1796 &  6.32 &   0 &   4.43 &   0 &   0 & \nodata \\ 
53858-1729-038 & 16:09:59.77 &  +06:52:07.5 &  2.0738 &  5.80 &   0 &   4.35 &   1 &   0 & \nodata \\ 
52824-1393-565 & 16:09:59.92 &  +26:57:46.8 &  2.0382 & 20.37 &   0 &   3.92 &   0 &   0 & \nodata \\ 
53534-1852-138 & 16:10:00.31 &  +21:49:06.0 &  1.8692 & 11.04 &   0 &   1.85 &   1 &   0 & \nodata \\ 
54568-2524-614 & 16:10:00.42 &  +14:16:24.7 &  3.8188 &  7.42 &   0 &   3.80 &   2 &   1 & 0.030 \\ 
52824-1335-071 & 16:10:00.94 &  +41:04:07.1 &  1.6597 & 12.28 &   0 &   0.46 &   0 &   0 & \nodata \\ 
52826-1405-031 & 16:10:01.03 &  +30:54:02.7 &  4.0547 &  9.04 &   0 &   3.57 &   0 &   0 & \nodata \\ 
54582-2526-108 & 16:10:02.38 &  +09:35:21.4 &  2.7302 & 12.83 &   0 &   3.58 &   1 &   1 & 0.070 \\ 
51690-0345-498 & 16:10:02.73 &  +00:40:36.5 &  0.5394 & 13.51 &   0 &   4.54 &   0 &   0 & \nodata \\ 
53144-1419-177 & 16:10:03.24 &  +32:38:51.4 &  1.4207 & 12.95 &   0 &   3.12 &   1 &   0 & \nodata \\ 
53520-1657-400 & 16:10:03.36 &  +23:41:13.9 &  0.6970 & 14.65 &   0 &   2.94 &   0 &   0 & \nodata \\ 
52443-0814-301 & 16:10:03.53 &  +44:23:53.7 &  2.5882 & 13.24 &   0 &   3.83 &   0 &   1 & 0.038 \\ 
53886-1823-467 & 16:10:03.78 &  +05:26:07.0 &  2.3322 & 14.79 &   0 &   1.26 &   0 &   1 & 0.045 \\ 
52354-0813-062 & 16:10:03.92 &  +46:33:06.6 &  1.8587 & 18.34 &   0 &   1.52 &   0 &   0 & \nodata \\ 
54585-2968-290 & 16:10:04.34 &  +17:33:11.5 &  2.1411 & 21.25 &   0 &   0.76 &   1 &   1 & 0.086 \\ 
54584-2967-055 & 16:10:05.28 &  +18:11:43.4 &  3.1188 & 22.11 &   0 &   3.08 &   0 &   0 & \nodata \\ 
54624-2189-141 & 16:10:05.51 &  +03:30:48.1 &  1.5450 &  7.47 &   0 &   1.68 &   0 &   0 & \nodata \\ 
53858-1729-637 & 16:10:06.71 &  +07:13:17.4 &  1.3519 &  4.31 &   0 &   4.16 &   0 &   0 & \nodata \\ 
52055-0621-629 & 16:10:07.11 &  +53:58:14.1 &  2.0302 & 27.29 &   0 &   1.97 &   1 &   2 & 0.119 \\ 
52051-0623-313 & 16:10:07.73 &  +50:02:24.8 &  1.8942 & 14.74 &   0 &   4.72 &   1 &   0 & \nodata \\ 
52051-0623-370 & 16:10:08.18 &  +51:36:23.3 &  0.8222 &  7.89 &   0 &   4.30 &   0 &   0 & \nodata \\ 
51690-0345-151 & 16:10:08.75 & --00:13:15.1 &  1.6101 & 12.15 &   0 &   2.62 &   1 &   0 & \nodata \\ 
53144-1419-209 & 16:10:09.07 &  +31:28:36.2 &  1.2353 & 15.39 &   0 &   4.26 &   0 &   0 & \nodata \\ 
54569-2525-622 & 16:10:09.15 &  +13:13:34.1 &  3.9367 & 17.90 &   0 &   4.39 &   1 &   0 & \nodata \\ 
52354-0813-621 & 16:10:09.42 &  +47:24:44.4 &  3.2168 & 19.30 &   0 &   0.77 &   0 &   0 & \nodata \\ 
52051-0623-375 & 16:10:09.66 &  +51:54:16.9 &  0.5892 & 16.10 &   0 &   2.51 &   0 &   0 & \nodata \\ 
54569-2527-425 & 16:10:10.70 &  +13:50:38.9 &  2.0722 & 11.19 &   0 &   3.60 &   1 &   0 & \nodata \\ 
53884-1731-314 & 16:10:11.94 &  +06:29:24.0 &  0.5517 & 24.80 &   0 &   0.12 &   0 &   0 & \nodata \\ 
53886-1823-415 & 16:10:13.04 &  +05:47:04.0 &  1.1178 & 11.81 &   0 &   4.67 &   0 &   0 & \nodata \\ 
53496-1578-608 & 16:10:13.13 &  +29:41:31.4 &  0.7016 & 22.82 &   0 &   3.52 &   0 &   0 & \nodata \\ 
53884-1731-317 & 16:10:13.18 &  +06:12:37.2 &  1.2025 & 15.83 &   0 &   1.76 &   0 &   0 & \nodata \\ 
51690-0345-148 & 16:10:13.75 & --00:38:40.6 &  1.9516 & 11.72 &   0 &   3.77 &   2 &   0 & \nodata \\ 
51690-0345-449 & 16:10:15.01 &  +01:11:24.8 &  1.9247 & 16.79 &   0 &   3.09 &   1 &   0 & \nodata \\ 
52759-1336-374 & 16:10:16.23 &  +39:38:06.7 &  2.2741 &  6.31 &   0 &   0.01 &   0 &   0 & \nodata \\ 
53436-1683-234 & 16:10:16.63 &  +34:23:40.4 &  1.2988 & 13.06 &   0 &   1.17 &   0 &   0 & \nodata \\ 
54584-2967-610 & 16:10:16.88 &  +19:36:03.0 &  1.4191 & 21.39 &   0 &   1.26 &   1 &   0 & \nodata \\ 
54568-2524-005 & 16:10:17.01 &  +13:45:21.5 &  2.2886 & 10.60 &   0 &   0.72 &   0 &   1 & 0.087 \\ 
51690-0345-482 & 16:10:18.09 &  +00:28:32.7 &  1.2310 & 18.13 &   0 &   0.60 &   0 &   0 & \nodata \\ 
54624-2189-501 & 16:10:18.39 &  +04:26:31.6 &  2.6662 &  9.73 &   0 &   4.88 &   1 &   1 & 0.066 \\ 
52824-1335-010 & 16:10:18.97 &  +40:23:31.4 &  1.7785 & 12.49 &   0 &   4.35 &   0 &   0 & \nodata \\ 
52054-0622-158 & 16:10:20.09 &  +48:39:30.0 &  1.7714 & 11.65 &   0 &   1.50 &   0 &   1 & 0.038 \\ 
53173-1682-029 & 16:10:20.47 &  +35:52:47.2 &  0.9291 &  8.24 &   0 &   1.62 &   0 &   0 & \nodata \\ 
53875-2200-516 & 16:10:20.59 &  +17:20:18.7 &  1.8678 &  7.64 &   0 &   1.80 &   0 &   0 & \nodata \\ 
52761-1055-073 & 16:10:21.60 &  +38:15:07.2 &  1.3893 & 14.70 &   0 &   1.45 &   0 &   0 & \nodata \\ 
53534-1852-139 & 16:10:21.73 &  +21:33:17.2 &  1.4149 &  8.29 &   0 &   2.14 &   0 &   0 & \nodata \\ 
52826-1405-022 & 16:10:21.92 &  +30:28:31.6 &  2.3897 & 22.14 &   0 &   2.88 &   0 &   1 & 0.061 \\ 
53144-1419-176 & 16:10:22.33 &  +32:38:24.1 &  1.5179 & 19.44 &   0 &   2.38 &   2 &   0 & \nodata \\ 
53886-1823-081 & 16:10:22.78 &  +04:10:32.8 &  1.5011 &  4.17 &   0 &   4.33 &   0 &   0 & \nodata \\ 
53436-1683-228 & 16:10:23.15 &  +34:07:07.5 &  1.3988 & 18.80 &   0 &   0.86 &   0 &   0 & \nodata \\ 
53534-1852-550 & 16:10:23.25 &  +22:55:19.6 &  1.5160 & 10.18 &   0 &   2.79 &   0 &   0 & \nodata \\ 
53144-1419-161 & 16:10:24.80 &  +32:28:12.6 &  1.6351 & 32.01 &   0 &   0.82 &   5 &   0 & \nodata \\ 
52443-0814-421 & 16:10:24.86 &  +45:35:48.3 &  1.2655 & 19.70 &   0 &   0.27 &   2 &   0 & \nodata \\ 
53555-2197-627 & 16:10:26.91 &  +15:59:49.4 &  1.0871 & 31.04 &   0 &   1.19 &   0 &   0 & \nodata \\ 
54585-2968-436 & 16:10:27.76 &  +18:29:44.6 &  1.3167 &  5.88 &   0 &   4.29 &   0 &   0 & \nodata \\ 
54569-2525-030 & 16:10:29.19 &  +11:16:56.3 &  1.5040 & 23.32 &   0 &   1.67 &   0 &   0 & \nodata \\ 
53144-1419-519 & 16:10:29.19 &  +32:45:53.8 &  0.9604 & 12.46 &   0 &   2.13 &   2 &   0 & \nodata \\ 
53793-2205-520 & 16:10:30.05 &  +20:56:51.8 &  3.7152 & 15.99 &   0 &   4.45 &   0 &   2 & 0.093 \\ 
52824-1393-092 & 16:10:30.06 &  +25:52:47.1 &  1.0835 &  4.86 &   0 &   3.96 &   0 &   0 & \nodata \\ 
53918-2198-288 & 16:10:31.63 &  +14:55:57.0 &  0.4366 & 11.59 &   0 &   2.04 &   0 &   0 & \nodata \\ 
52354-0813-623 & 16:10:32.05 &  +47:10:00.6 &  0.7482 &  8.00 &   0 &   1.97 &   0 &   0 & \nodata \\ 
53918-2198-321 & 16:10:32.34 &  +15:45:13.3 &  2.8305 & 11.16 &   0 &   0.40 &   0 &   1 & 0.042 \\ 
54568-2524-612 & 16:10:32.83 &  +14:19:40.5 &  0.4903 & 11.80 &   0 &   3.18 &   1 &   0 & \nodata \\ 
53793-2205-106 & 16:10:33.12 &  +20:24:20.1 &  0.6271 & 15.57 &   0 &   4.80 &   0 &   0 & \nodata \\ 
53534-1852-147 & 16:10:34.98 &  +22:15:02.1 &  1.8670 & 10.69 &   0 &   1.62 &   0 &   0 & \nodata \\ 
53534-1852-154 & 16:10:36.25 &  +22:25:44.5 &  1.9402 & 23.96 &   0 &   1.91 &   1 &   0 & \nodata \\ 
53436-1683-226 & 16:10:36.55 &  +34:06:14.9 &  1.2057 &  4.20 &   0 &   0.27 &   0 &   0 & \nodata \\ 
52824-1335-027 & 16:10:37.24 &  +40:42:57.3 &  1.8079 & 12.41 &   0 &   0.72 &   1 &   0 & \nodata \\ 
53886-1823-449 & 16:10:37.35 &  +06:03:22.8 &  0.5866 & 16.68 &   0 &   1.24 &   0 &   0 & \nodata \\ 
52054-0622-236 & 16:10:38.69 &  +47:57:56.2 &  0.6572 & 13.15 &   0 &   2.50 &   0 &   0 & \nodata \\ 
53795-2206-322 & 16:10:38.94 &  +21:11:34.4 &  1.1143 &  4.08 &   0 &   4.46 &   0 &   0 & \nodata \\ 
54585-2968-259 & 16:10:39.72 &  +17:38:11.7 &  1.1285 & 38.82 &   0 &   2.55 &   1 &   0 & \nodata \\ 
53886-1823-045 & 16:10:41.13 &  +03:32:01.3 &  1.1093 & 12.67 &   0 &   2.68 &   0 &   0 & \nodata \\ 
54585-2968-242 & 16:10:42.78 &  +17:14:06.0 &  0.8410 & 20.99 &   0 &   0.09 &   0 &   0 & \nodata \\ 
53795-2206-279 & 16:10:42.84 &  +20:10:08.1 &  1.2662 & 24.64 &   0 &   4.35 &   2 &   0 & \nodata \\ 
53436-1683-235 & 16:10:43.94 &  +34:16:17.3 &  1.4220 & 10.14 &   0 &   2.55 &   0 &   0 & \nodata \\ 
53498-1730-530 & 16:10:44.04 &  +08:48:22.0 &  0.9759 & 14.73 &   0 &   3.12 &   0 &   0 & \nodata \\ 
52824-1393-542 & 16:10:44.16 &  +26:43:27.8 &  1.6445 & 11.39 &   0 &   0.41 &   0 &   0 & \nodata \\ 
53886-1823-451 & 16:10:44.60 &  +05:31:10.5 &  1.2321 &  7.75 &   0 &   1.45 &   1 &   0 & \nodata \\ 
53495-1577-469 & 16:10:44.82 &  +28:16:32.2 &  1.6035 & 15.59 &   0 &   0.27 &   0 &   0 & \nodata \\ 
53884-1731-290 & 16:10:45.74 &  +05:48:25.5 &  1.6519 & 10.38 &   0 &   4.22 &   1 &   0 & \nodata \\ 
52761-1055-033 & 16:10:47.36 &  +38:10:13.8 &  1.6368 & 15.61 &   0 &   0.73 &   0 &   0 & \nodata \\ 
51690-0345-128 & 16:10:47.60 & --00:57:50.7 &  1.7440 & 10.68 &   0 &   0.93 &   0 &   0 & \nodata \\ 
51690-0345-513 & 16:10:47.65 &  +00:36:32.0 &  2.1532 &  9.66 &   0 &   2.22 &   0 &   1 & 0.057 \\ 
52759-1336-407 & 16:10:48.52 &  +39:38:05.2 &  1.5723 &  9.73 &   0 &   1.80 &   0 &   0 & \nodata \\ 
53886-1823-043 & 16:10:48.74 &  +03:53:32.1 &  0.6481 &  7.91 &   0 &   2.49 &   0 &   0 & \nodata \\ 
53793-2205-089 & 16:10:49.19 &  +19:46:36.9 &  1.0686 & 13.49 &   0 &   2.32 &   0 &   0 & \nodata \\ 
54585-2968-475 & 16:10:50.36 &  +18:44:50.5 &  0.7831 &  6.90 &   0 &   1.93 &   0 &   0 & \nodata \\ 
52824-1393-141 & 16:10:51.94 &  +26:01:23.4 &  1.5096 & 10.93 &   0 &   1.36 &   0 &   0 & \nodata \\ 
52443-0814-261 & 16:10:52.14 &  +44:24:21.2 &  1.2318 & 23.89 &   0 &   2.44 &   1 &   0 & \nodata \\ 
52759-1336-320 & 16:10:52.34 &  +38:40:55.6 &  0.4511 & 10.47 &   0 &   1.61 &   0 &   0 & \nodata \\ 
53555-2197-611 & 16:10:54.57 &  +16:18:53.9 &  0.5383 &  6.05 &   0 &   3.93 &   0 &   0 & \nodata \\ 
52054-0622-155 & 16:10:54.82 &  +48:16:39.2 &  0.7981 & 11.80 &   0 &   4.72 &   0 &   0 & \nodata \\ 
52756-1170-131 & 16:10:55.41 &  +42:52:49.3 &  1.3448 &  9.34 &   0 &   2.51 &   1 &   0 & \nodata \\ 
53436-1683-403 & 16:10:55.42 &  +35:44:04.7 &  1.5473 & 17.39 &   0 &   1.32 &   0 &   0 & \nodata \\ 
52764-1056-366 & 16:10:55.64 &  +38:03:05.7 &  0.8341 &  7.68 &   0 &   1.36 &   1 &   0 & \nodata \\ 
53533-1656-015 & 16:10:56.18 &  +24:16:05.2 &  2.0493 &  7.53 &   0 &   3.57 &   2 &   0 & \nodata \\ 
53793-2205-501 & 16:10:57.31 &  +21:01:18.9 &  2.5698 &  8.66 &   0 &   3.99 &   2 &   1 & 0.038 \\ 
52055-0621-057 & 16:10:57.70 &  +53:19:46.1 &  1.5765 &  9.95 &   0 &   1.03 &   2 &   0 & \nodata \\ 
53795-2206-321 & 16:10:57.88 &  +20:56:24.2 &  0.4834 &  7.98 &   0 &   1.32 &   0 &   0 & \nodata \\ 
54624-2189-144 & 16:10:58.42 &  +03:25:14.0 &  2.6673 &  7.33 &   0 &   3.51 &   3 &   1 & 0.059 \\ 
53793-2205-097 & 16:10:58.56 &  +19:39:46.2 &  2.3086 & 13.70 &   0 &   1.94 &   0 &   0 & \nodata \\ 
53144-1419-612 & 16:11:00.05 &  +33:35:39.2 &  0.8759 &  7.73 &   0 &   1.55 &   1 &   0 & \nodata \\ 
51690-0345-108 & 16:11:00.17 & --00:34:37.2 &  1.0821 &  9.22 &   0 &   3.41 &   0 &   0 & \nodata \\ 
53498-1730-142 & 16:11:00.20 &  +07:35:31.0 &  1.3451 &  4.03 &   0 &   3.66 &   0 &   0 & \nodata \\ 
53534-1852-158 & 16:11:00.56 &  +22:31:09.2 &  3.7809 & 16.02 &   0 &   4.77 &   1 &   1 & 0.049 \\ 
53793-2205-092 & 16:11:00.72 &  +20:13:31.3 &  1.0291 & 14.86 &   0 &   4.76 &   1 &   0 & \nodata \\ 
53884-1731-289 & 16:11:02.55 &  +05:54:02.0 &  0.9822 &  8.37 &   0 &   3.68 &   0 &   0 & \nodata \\ 
54585-2968-404 & 16:11:02.81 &  +19:15:28.9 &  1.8843 & 20.64 &   0 &   2.15 &   0 &   0 & \nodata \\ 
54584-2967-587 & 16:11:03.19 &  +19:14:41.7 &  0.7778 & 16.01 &   0 &   2.98 &   0 &   0 & \nodata \\ 
52824-1393-617 & 16:11:03.94 &  +26:46:21.0 &  2.7858 & 22.53 &   0 &   2.58 &   0 &   0 & \nodata \\ 
53144-1419-607 & 16:11:03.98 &  +33:17:01.3 &  1.2684 & 10.65 &   0 &   2.98 &   0 &   0 & \nodata \\ 
54582-2526-093 & 16:11:04.47 &  +09:02:49.6 &  1.1397 & 11.19 &   0 &   2.38 &   0 &   0 & \nodata \\ 
52354-0813-015 & 16:11:04.75 &  +46:20:52.6 &  0.8299 & 16.19 &   0 &   1.45 &   0 &   0 & \nodata \\ 
54585-2968-413 & 16:11:05.30 &  +19:31:26.3 &  2.2188 & 16.33 &   0 &   2.54 &   1 &   0 & \nodata \\ 
53498-1730-526 & 16:11:05.64 &  +08:44:35.4 &  4.5448 & 21.60 &   0 &   1.33 &   0 &   0 & \nodata \\ 
54585-2968-414 & 16:11:05.87 &  +19:27:21.2 &  1.4840 & 10.14 &   0 &   1.41 &   0 &   0 & \nodata \\ 
54585-2968-410 & 16:11:05.92 &  +18:55:55.0 &  2.0628 &  6.49 &   0 &   1.46 &   0 &   0 & \nodata \\ 
54585-2968-456 & 16:11:08.09 &  +18:59:41.1 &  1.5309 & 14.34 &   0 &   2.53 &   0 &   0 & \nodata \\ 
53144-1419-551 & 16:11:08.48 &  +32:50:57.9 &  1.6551 &  5.32 &   0 &   3.51 &   0 &   0 & \nodata \\ 
52051-0623-262 & 16:11:09.39 &  +50:33:48.2 &  0.8991 &  7.78 &   0 &   3.60 &   0 &   0 & \nodata \\ 
53886-1823-013 & 16:11:09.81 &  +03:58:43.9 &  1.0738 &  7.45 &   0 &   1.84 &   0 &   0 & \nodata \\ 
53144-1419-548 & 16:11:09.99 &  +32:59:22.4 &  1.3843 & 16.09 &   0 &   0.97 &   1 &   0 & \nodata \\ 
53498-1730-155 & 16:11:11.06 &  +07:48:31.0 &  1.0636 &  5.15 &   0 &   0.45 &   0 &   0 & \nodata \\ 
53795-2206-331 & 16:11:12.08 &  +20:55:48.7 &  1.1965 & 13.03 &   0 &   1.43 &   0 &   0 & \nodata \\ 
54569-2525-057 & 16:11:12.09 &  +11:57:34.5 &  1.1571 & 12.65 &   0 &   3.93 &   0 &   0 & \nodata \\ 
52443-0814-376 & 16:11:12.62 &  +46:04:55.1 &  0.5147 & 12.33 &   0 &   3.73 &   0 &   0 & \nodata \\ 
53884-1731-281 & 16:11:12.73 &  +05:47:11.1 &  0.9741 & 16.63 &   0 &   1.34 &   0 &   0 & \nodata \\ 
53918-2198-281 & 16:11:13.10 &  +14:46:57.0 &  1.3390 &  8.02 &   0 &   2.97 &   1 &   0 & \nodata \\ 
54582-2526-058 & 16:11:13.14 &  +08:58:57.9 &  1.9430 & 10.58 &   0 &   3.19 &   1 &   2 & 0.155 \\ 
54569-2525-059 & 16:11:13.85 &  +11:48:42.7 &  3.0601 &  9.11 &   0 &   4.80 &   1 &   0 & \nodata \\ 
52761-1055-028 & 16:11:14.13 &  +37:49:53.3 &  1.9046 & 15.56 &   0 &   4.66 &   1 &   2 & 0.107 \\ 
52756-1170-116 & 16:11:16.73 &  +42:21:57.8 &  2.0913 & 17.85 &   0 &   2.04 &   0 &   1 & 0.042 \\ 
53533-1656-034 & 16:11:16.77 &  +24:29:16.1 &  1.5330 &  8.92 &   0 &   3.19 &   2 &   0 & \nodata \\ 
52826-1405-639 & 16:11:17.50 &  +30:52:28.1 &  1.3361 & 10.99 &   0 &   2.07 &   0 &   0 & \nodata \\ 
52759-1336-410 & 16:11:18.02 &  +39:33:51.0 &  1.7244 & 13.66 &   0 &   3.02 &   1 &   0 & \nodata \\ 
54569-2527-469 & 16:11:18.09 &  +14:03:28.7 &  0.5851 & 23.46 &   0 &   4.78 &   0 &   0 & \nodata \\ 
52756-1170-102 & 16:11:18.33 &  +42:24:59.6 &  1.8086 & 17.49 &   0 &   4.47 &   0 &   0 & \nodata \\ 
52443-0814-289 & 16:11:19.57 &  +44:11:44.1 &  4.0240 & 16.01 &   0 &   1.77 &   0 &   0 & \nodata \\ 
52824-1393-559 & 16:11:19.85 &  +26:35:44.8 &  0.8008 & 10.22 &   0 &   3.18 &   0 &   0 & \nodata \\ 
54584-2967-597 & 16:11:21.27 &  +19:05:22.0 &  4.0378 & 10.72 &   0 &   4.89 &   1 &   0 & \nodata \\ 
53886-1823-450 & 16:11:22.15 &  +05:59:07.4 &  0.8572 & 22.60 &   0 &   0.33 &   0 &   0 & \nodata \\ 
52756-1170-101 & 16:11:22.45 &  +41:44:09.5 &  3.1314 & 16.17 &   0 &   3.89 &   0 &   2 & 0.092 \\ 
53918-2198-289 & 16:11:22.73 &  +14:42:34.1 &  1.8585 &  9.86 &   0 &   0.37 &   1 &   0 & \nodata \\ 
53498-1730-157 & 16:11:23.05 &  +07:45:35.3 &  3.2571 & 11.73 &   0 &   1.46 &   0 &   2 & 0.058 \\ 
52876-1406-439 & 16:11:23.25 &  +29:59:47.4 &  1.7240 & 13.30 &   0 &   2.22 &   2 &   1 & 0.036 \\ 
52756-1170-532 & 16:11:23.62 &  +43:20:08.3 &  1.3643 & 15.46 &   0 &   4.47 &   0 &   0 & \nodata \\ 
53918-2198-259 & 16:11:25.19 &  +14:49:14.1 &  1.6235 & 20.32 &   0 &   1.42 &   0 &   0 & \nodata \\ 
51690-0345-546 & 16:11:26.47 &  +00:25:48.7 &  1.5084 & 10.55 &   0 &   1.66 &   0 &   0 & \nodata \\ 
53875-2200-550 & 16:11:28.33 &  +17:21:24.7 &  1.6668 & 11.34 &   0 &   2.74 &   0 &   0 & \nodata \\ 
52443-0814-269 & 16:11:28.80 &  +44:41:42.4 &  1.0765 & 13.20 &   0 &   2.58 &   0 &   0 & \nodata \\ 
52876-1406-424 & 16:11:29.19 &  +30:05:02.0 &  1.6552 & 10.43 &   0 &   4.87 &   1 &   0 & \nodata \\ 
52054-0622-109 & 16:11:29.31 &  +47:32:49.7 &  0.9475 & 13.14 &   0 &   4.12 &   0 &   0 & \nodata \\ 
54270-2187-516 & 16:11:29.49 &  +52:36:32.9 &  2.6299 & 10.80 &   0 &   0.84 &   0 &   1 & 0.069 \\ 
53918-2198-293 & 16:11:30.68 &  +15:02:15.0 &  1.4066 & 14.75 &   0 &   4.12 &   0 &   0 & \nodata \\ 
51690-0345-571 & 16:11:31.69 &  +00:50:48.4 &  0.6503 & 12.18 &   0 &   2.68 &   1 &   0 & \nodata \\ 
53566-1853-355 & 16:11:32.12 &  +21:41:20.1 &  1.6839 & 12.52 &   0 &   3.45 &   0 &   0 & \nodata \\ 
54569-2527-234 & 16:11:34.03 &  +13:21:14.1 &  1.2810 & 10.96 &   0 &   2.50 &   0 &   0 & \nodata \\ 
53793-2205-051 & 16:11:34.13 &  +20:01:38.0 &  0.9972 & 10.11 &   0 &   2.63 &   1 &   0 & \nodata \\ 
53495-1577-487 & 16:11:34.15 &  +28:26:10.1 &  1.5655 & 24.57 &   0 &   2.90 &   1 &   0 & \nodata \\ 
52759-1336-208 & 16:11:34.74 &  +38:49:07.6 &  0.4705 &  6.94 &   0 &   0.51 &   0 &   0 & \nodata \\ 
52876-1406-191 & 16:11:34.83 &  +29:41:31.8 &  3.7784 &  5.13 &   0 &   3.16 &   0 &   0 & \nodata \\ 
52876-1406-208 & 16:11:35.00 &  +29:14:42.1 &  0.6760 &  9.10 &   0 &   2.21 &   0 &   0 & \nodata \\ 
53498-1730-500 & 16:11:35.07 &  +08:07:55.4 &  0.3957 &  9.47 &   0 &   4.12 &   0 &   0 & \nodata \\ 
54270-2187-144 & 16:11:35.76 &  +51:53:46.5 &  2.6736 &  4.51 &   0 &   4.41 &   0 &   0 & \nodata \\ 
54569-2527-223 & 16:11:36.09 &  +13:00:04.6 &  1.0127 & 12.48 &   0 &   1.16 &   0 &   0 & \nodata \\ 
52764-1056-500 & 16:11:36.17 &  +36:53:30.4 &  2.2828 & 14.07 &   0 &   4.62 &   1 &   2 & 0.070 \\ 
52756-1170-092 & 16:11:36.20 &  +42:41:12.9 &  1.8209 & 11.61 &   0 &   3.93 &   1 &   1 & 0.038 \\ 
53918-2198-374 & 16:11:36.57 &  +15:20:54.5 &  1.3051 &  8.67 &   0 &   3.19 &   0 &   0 & \nodata \\ 
52443-0814-267 & 16:11:37.21 &  +44:30:24.5 &  1.6826 & 10.93 &   0 &   3.49 &   0 &   0 & \nodata \\ 
53793-2205-549 & 16:11:37.93 &  +21:11:18.4 &  0.7466 &  6.60 &   0 &   4.34 &   0 &   0 & \nodata \\ 
53495-1577-129 & 16:11:39.15 &  +27:15:52.0 &  0.6594 & 15.68 &   0 &   1.70 &   0 &   0 & \nodata \\ 
53495-1577-532 & 16:11:39.35 &  +28:45:01.0 &  0.7690 & 14.95 &   0 &   0.72 &   0 &   0 & \nodata \\ 
53495-1577-134 & 16:11:40.13 &  +27:30:29.6 &  3.3326 & 11.38 &   0 &   4.81 &   0 &   2 & 0.097 \\ 
53498-1730-105 & 16:11:40.25 &  +07:38:34.4 &  2.2547 &  9.51 &   0 &   3.04 &   0 &   0 & \nodata \\ 
53793-2205-061 & 16:11:41.42 &  +20:17:55.8 &  2.5615 & 10.91 &   0 &   3.54 &   0 &   0 & \nodata \\ 
52443-0814-234 & 16:11:41.43 &  +44:37:07.3 &  1.6771 &  5.75 &   0 &   3.81 &   0 &   0 & \nodata \\ 
52759-1336-452 & 16:11:42.17 &  +39:25:41.7 &  1.1798 &  4.74 &   0 &   4.20 &   0 &   0 & \nodata \\ 
54585-2968-451 & 16:11:42.51 &  +18:58:16.0 &  1.6204 & 20.14 &   0 &   0.95 &   1 &   0 & \nodata \\ 
53904-2201-318 & 16:11:42.92 &  +15:42:54.8 &  1.1031 &  7.40 &   0 &   3.42 &   0 &   0 & \nodata \\ 
53520-1657-423 & 16:11:43.44 &  +23:45:41.2 &  0.6582 & 12.97 &   0 &   2.53 &   0 &   0 & \nodata \\ 
53795-2206-362 & 16:11:43.60 &  +21:01:58.6 &  1.0157 & 23.70 &   0 &   4.77 &   0 &   0 & \nodata \\ 
53144-1419-587 & 16:11:43.71 &  +33:00:25.3 &  1.3593 &  7.34 &   0 &   3.96 &   1 &   0 & \nodata \\ 
52764-1056-482 & 16:11:44.01 &  +37:03:30.8 &  0.8105 & 11.51 &   0 &   1.09 &   0 &   0 & \nodata \\ 
52054-0622-129 & 16:11:44.28 &  +48:26:34.2 &  0.6137 & 10.33 &   0 &   1.88 &   0 &   0 & \nodata \\ 
53875-2200-024 & 16:11:44.92 &  +16:57:51.1 &  2.2707 & 15.58 &   0 &   2.57 &   1 &   0 & \nodata \\ 
53793-2205-541 & 16:11:46.35 &  +21:10:06.9 &  1.2898 & 23.99 &   0 &   4.80 &   1 &   0 & \nodata \\ 
53498-1730-488 & 16:11:46.61 &  +08:16:50.2 &  1.7065 &  8.27 &   0 &   4.23 &   1 &   0 & \nodata \\ 
53793-2205-048 & 16:11:46.98 &  +19:56:49.8 &  0.9983 & 22.39 &   0 &   0.07 &   0 &   0 & \nodata \\ 
52051-0623-246 & 16:11:47.75 &  +50:59:43.7 &  0.5980 &  8.30 &   0 &   3.49 &   0 &   0 & \nodata \\ 
54526-2884-358 & 16:11:48.57 &  +50:46:05.9 &  1.0585 & 11.89 &   0 &   0.40 &   0 &   0 & \nodata \\ 
53495-1577-486 & 16:11:48.64 &  +28:18:53.6 &  1.2665 & 11.01 &   0 &   1.56 &   1 &   0 & \nodata \\ 
52824-1335-034 & 16:11:48.70 &  +40:56:52.7 &  1.1982 &  8.46 &   0 &   2.67 &   0 &   0 & \nodata \\ 
54584-2967-011 & 16:11:48.95 &  +18:26:09.1 &  1.1912 & 10.64 &   0 &   2.89 &   0 &   0 & \nodata \\ 
54584-2967-025 & 16:11:49.04 &  +18:56:38.0 &  1.7816 & 14.70 &   0 &   0.87 &   0 &   0 & \nodata \\ 
53436-1683-464 & 16:11:49.43 &  +34:46:51.7 &  1.7029 &  9.09 &   0 &   1.88 &   0 &   0 & \nodata \\ 
54585-2968-445 & 16:11:49.58 &  +19:27:47.8 &  0.6980 &  7.17 &   0 &   3.29 &   0 &   0 & \nodata \\ 
53144-1419-088 & 16:11:49.92 &  +31:43:55.6 &  0.4515 &  6.38 &   0 &   0.48 &   0 &   0 & \nodata \\ 
52354-0813-029 & 16:11:50.53 &  +46:57:29.8 &  1.7754 & 13.16 &   0 &   1.44 &   1 &   0 & \nodata \\ 
52876-1406-474 & 16:11:50.59 &  +29:58:26.3 &  1.1598 & 12.48 &   0 &   2.06 &   0 &   0 & \nodata \\ 
52824-1393-056 & 16:11:51.28 &  +25:20:28.7 &  0.5562 &  8.50 &   0 &   0.00 &   0 &   0 & \nodata \\ 
53904-2201-352 & 16:11:52.08 &  +16:14:26.1 &  3.8867 &  5.07 &   0 &   0.49 &   1 &   0 & \nodata \\ 
53144-1419-598 & 16:11:52.16 &  +32:55:47.8 &  2.0309 &  8.83 &   0 &   4.18 &   0 &   0 & \nodata \\ 
53886-1823-529 & 16:11:53.19 &  +05:49:47.9 &  1.3130 &  8.78 &   0 &   3.24 &   1 &   0 & \nodata \\ 
53793-2205-047 & 16:11:53.68 &  +20:08:06.6 &  1.9272 & 10.41 &   0 &   1.65 &   1 &   0 & \nodata \\ 
52054-0622-493 & 16:11:55.33 &  +49:01:35.5 &  0.4629 & 14.36 &   0 &   0.11 &   0 &   0 & \nodata \\ 
52876-1406-166 & 16:11:56.02 &  +29:34:50.3 &  1.3426 & 10.70 &   0 &   2.24 &   0 &   0 & \nodata \\ 
54571-2528-277 & 16:11:56.93 &  +11:13:13.1 &  3.4681 &  7.37 &   0 &   0.81 &   0 &   0 & \nodata \\ 
54585-2968-203 & 16:11:57.03 &  +17:16:50.9 &  1.6264 & 16.24 &   0 &   3.80 &   1 &   0 & \nodata \\ 
52764-1056-228 & 16:11:59.80 &  +36:34:28.5 &  1.3839 & 13.03 &   0 &   0.88 &   0 &   0 & \nodata \\ 
51690-0345-067 & 16:12:00.58 & --00:21:49.6 &  1.0238 & 15.81 &   0 &   3.08 &   0 &   0 & \nodata \\ 
54569-2525-002 & 16:12:02.57 &  +11:43:20.3 &  0.6994 &  9.64 &   0 &   1.85 &   0 &   0 & \nodata \\ 
53144-1419-092 & 16:12:02.81 &  +32:04:24.1 &  1.4633 & 13.64 &   0 &   1.21 &   0 &   0 & \nodata \\ 
53904-2201-297 & 16:12:03.08 &  +15:42:54.1 &  0.7380 & 10.99 &   0 &   2.11 &   0 &   0 & \nodata \\ 
53793-2205-078 & 16:12:03.20 &  +20:30:33.9 &  1.3979 & 33.11 &   0 &   3.62 &   0 &   0 & \nodata \\ 
54571-2528-388 & 16:12:03.46 &  +11:46:56.3 &  0.6951 &  7.86 &   0 &   1.13 &   0 &   0 & \nodata \\ 
53534-1852-112 & 16:12:03.50 &  +22:33:24.1 &  1.3862 & 13.52 &   0 &   1.01 &   1 &   0 & \nodata \\ 
53144-1419-090 & 16:12:05.44 &  +31:36:48.0 &  1.5219 &  8.62 &   0 &   3.37 &   1 &   0 & \nodata \\ 
54526-2884-356 & 16:12:05.92 &  +50:32:20.9 &  2.1654 & 10.77 &   0 &   1.58 &   0 &   0 & \nodata \\ 
53144-1419-093 & 16:12:06.04 &  +32:05:16.3 &  1.8420 &  9.98 &   0 &   4.02 &   1 &   0 & \nodata \\ 
54526-2884-351 & 16:12:07.14 &  +50:38:27.6 &  2.2332 &  5.26 &   0 &   3.24 &   2 &   0 & \nodata \\ 
54526-2884-320 & 16:12:08.55 &  +50:00:40.3 &  0.9125 & 13.34 &   0 &   3.82 &   0 &   0 & \nodata \\ 
54571-2528-266 & 16:12:10.55 &  +11:00:01.2 &  0.5135 &  9.77 &   0 &   1.16 &   0 &   0 & \nodata \\ 
54585-2968-473 & 16:12:10.55 &  +18:47:44.5 &  1.8238 & 12.72 &   0 &   2.26 &   0 &   0 & \nodata \\ 
54571-2528-275 & 16:12:11.50 &  +11:19:32.9 &  2.2692 & 15.38 &   0 &   1.52 &   0 &   1 & 0.051 \\ 
53144-1419-043 & 16:12:11.60 &  +31:36:04.2 &  1.1187 & 15.28 &   0 &   2.96 &   1 &   0 & \nodata \\ 
51690-0345-609 & 16:12:11.67 &  +01:04:35.2 &  2.0206 &  5.21 &   0 &   4.01 &   0 &   0 & \nodata \\ 
52756-1170-574 & 16:12:12.56 &  +43:22:30.0 &  2.3815 &  7.61 &   0 &   1.53 &   0 &   0 & \nodata \\ 
52756-1170-097 & 16:12:13.92 &  +42:52:20.2 &  1.9218 &  5.65 &   0 &   3.68 &   2 &   0 & \nodata \\ 
53886-1823-524 & 16:12:14.00 &  +05:48:25.6 &  0.8291 &  7.45 &   0 &   2.27 &   1 &   0 & \nodata \\ 
52443-0814-464 & 16:12:15.06 &  +45:20:21.4 &  0.5017 & 12.46 &   0 &   0.90 &   0 &   0 & \nodata \\ 
52055-0621-019 & 16:12:15.12 &  +53:12:47.6 &  1.2999 & 13.82 &   0 &   1.46 &   0 &   0 & \nodata \\ 
53918-2198-406 & 16:12:15.49 &  +15:42:49.6 &  0.8764 &  8.32 &   0 &   2.48 &   0 &   0 & \nodata \\ 
52051-0623-458 & 16:12:15.84 &  +51:45:00.4 &  3.1995 &  9.02 &   0 &   4.15 &   0 &   0 & \nodata \\ 
52759-1336-207 & 16:12:16.18 &  +38:52:16.9 &  0.6649 & 16.73 &   0 &   1.59 &   0 &   0 & \nodata \\ 
53918-2198-248 & 16:12:16.83 &  +14:58:26.4 &  1.6523 & 14.77 &   0 &   4.08 &   0 &   0 & \nodata \\ 
54270-2187-145 & 16:12:17.92 &  +51:53:24.0 &  2.6156 &  7.93 &   0 &   3.98 &   0 &   0 & \nodata \\ 
52824-1393-117 & 16:12:18.10 &  +26:14:24.3 &  1.3121 & 12.68 &   0 &   2.49 &   1 &   0 & \nodata \\ 
54584-2967-003 & 16:12:19.75 &  +18:22:28.4 &  0.9628 & 12.51 &   0 &   1.55 &   0 &   0 & \nodata \\ 
53793-2205-589 & 16:12:20.01 &  +21:00:35.2 &  1.0246 & 13.43 &   0 &   4.78 &   0 &   0 & \nodata \\ 
53436-1683-193 & 16:12:20.61 &  +34:01:56.7 &  2.0475 & 13.90 &   0 &   4.25 &   1 &   0 & \nodata \\ 
54569-2527-496 & 16:12:20.98 &  +13:38:50.3 &  2.1418 &  5.74 &   0 &   2.20 &   1 &   0 & \nodata \\ 
52759-1336-457 & 16:12:21.49 &  +39:25:19.0 &  1.7435 & 17.10 &   0 &   1.98 &   0 &   0 & \nodata \\ 
53884-1731-249 & 16:12:21.66 &  +05:20:03.3 &  0.5987 & 22.49 &   0 &   2.69 &   0 &   0 & \nodata \\ 
52764-1056-192 & 16:12:21.90 &  +36:44:26.3 &  2.1167 & 19.37 &   0 &   2.84 &   0 &   0 & \nodata \\ 
53144-1419-050 & 16:12:21.97 &  +31:48:32.9 &  0.4521 &  7.52 &   0 &   0.36 &   0 &   0 & \nodata \\ 
52443-0814-469 & 16:12:24.10 &  +45:27:13.5 &  1.4245 & 12.97 &   0 &   2.91 &   0 &   0 & \nodata \\ 
53918-2198-209 & 16:12:24.37 &  +14:48:19.8 &  1.6260 &  6.66 &   0 &   1.52 &   0 &   0 & \nodata \\ 
54582-2526-634 & 16:12:24.78 &  +09:50:40.3 &  0.8201 & 10.75 &   0 &   1.72 &   0 &   0 & \nodata \\ 
53566-1853-319 & 16:12:25.67 &  +21:28:18.3 &  1.9159 & 11.99 &   0 &   4.19 &   0 &   0 & \nodata \\ 
53886-1823-515 & 16:12:25.73 &  +05:07:42.6 &  1.1613 & 14.52 &   0 &   1.24 &   0 &   0 & \nodata \\ 
53436-1683-247 & 16:12:28.50 &  +33:29:13.5 &  2.4588 &  9.23 &   0 &   3.38 &   2 &   0 & \nodata \\ 
53793-2205-010 & 16:12:29.55 &  +19:56:20.4 &  2.2046 & 10.41 &   0 &   4.42 &   1 &   0 & \nodata \\ 
54526-2884-347 & 16:12:31.04 &  +50:42:08.8 &  2.2878 & 16.48 &   0 &   3.91 &   1 &   0 & \nodata \\ 
54585-2968-495 & 16:12:31.35 &  +18:40:55.1 &  0.7477 &  8.11 &   0 &   1.22 &   0 &   0 & \nodata \\ 
53884-1731-327 & 16:12:32.85 &  +07:17:52.9 &  0.8686 & 10.68 &   0 &   3.26 &   0 &   0 & \nodata \\ 
53436-1683-500 & 16:12:33.16 &  +34:49:25.5 &  0.4329 &  5.77 &   0 &   2.30 &   0 &   0 & \nodata \\ 
54571-2528-436 & 16:12:33.34 &  +11:46:23.4 &  1.5856 & 10.21 &   0 &   0.85 &   2 &   0 & \nodata \\ 
53886-1823-522 & 16:12:34.45 &  +05:41:52.4 &  0.9986 & 21.55 &   0 &   0.73 &   0 &   0 & \nodata \\ 
53493-1575-315 & 16:12:34.68 &  +25:21:02.4 &  0.6678 & 15.67 &   0 &   2.09 &   0 &   0 & \nodata \\ 
53495-1577-522 & 16:12:35.55 &  +28:37:21.0 &  1.5677 & 10.36 &   0 &   2.49 &   0 &   0 & \nodata \\ 
53886-1823-511 & 16:12:36.10 &  +05:03:53.5 &  2.0945 & 21.97 &   0 &   1.21 &   0 &   0 & \nodata \\ 
52054-0622-500 & 16:12:36.30 &  +49:02:50.7 &  0.7604 & 13.51 &   0 &   4.60 &   0 &   0 & \nodata \\ 
52055-0621-619 & 16:12:38.26 &  +53:22:55.0 &  2.1392 & 14.74 &   0 &   4.05 &   1 &   2 & 0.090 \\ 
53793-2205-007 & 16:12:39.51 &  +19:42:39.0 &  0.9663 &  7.08 &   0 &   1.97 &   0 &   0 & \nodata \\ 
53793-2205-019 & 16:12:39.75 &  +20:06:22.2 &  0.7961 &  7.78 &   0 &   4.71 &   0 &   0 & \nodata \\ 
53884-1731-287 & 16:12:40.39 &  +05:21:03.4 &  1.5860 & 11.45 &   0 &   2.16 &   0 &   0 & \nodata \\ 
53144-1419-058 & 16:12:40.80 &  +31:48:46.8 &  1.1605 & 10.42 &   0 &   0.82 &   1 &   0 & \nodata \\ 
52876-1406-489 & 16:12:40.81 &  +30:22:54.9 &  1.8218 &  8.89 &   0 &   2.46 &   2 &   0 & \nodata \\ 
52054-0622-557 & 16:12:41.53 &  +49:25:10.7 &  0.5393 &  9.40 &   0 &   1.34 &   0 &   0 & \nodata \\ 
52876-1406-158 & 16:12:41.73 &  +29:48:53.9 &  1.1724 & 13.02 &   0 &   0.36 &   1 &   0 & \nodata \\ 
51690-0345-056 & 16:12:43.12 & --01:03:01.1 &  3.3952 &  8.77 &   0 &   3.93 &   0 &   0 & \nodata \\ 
53493-1575-311 & 16:12:43.14 &  +25:16:08.8 &  1.8050 & 11.82 &   0 &   2.80 &   1 &   0 & \nodata \\ 
52443-0814-293 & 16:12:43.89 &  +44:19:51.6 &  1.5975 &  4.42 &   0 &   4.24 &   0 &   0 & \nodata \\ 
52054-0622-544 & 16:12:45.08 &  +49:18:02.6 &  0.9415 &  7.54 &   0 &   4.13 &   0 &   0 & \nodata \\ 
53884-1731-222 & 16:12:45.26 &  +06:22:08.0 &  1.2806 & 11.00 &   0 &   0.49 &   0 &   0 & \nodata \\ 
53520-1657-465 & 16:12:45.39 &  +23:58:00.0 &  2.0315 & 12.43 &   0 &   1.67 &   1 &   0 & \nodata \\ 
52051-0623-247 & 16:12:45.68 &  +51:18:16.9 &  1.5950 &  7.68 &   0 &   4.12 &   2 &   0 & \nodata \\ 
52051-0623-447 & 16:12:45.71 &  +52:13:15.9 &  2.2692 & 15.36 &   0 &   4.38 &   0 &   2 & 0.077 \\ 
52443-0814-467 & 16:12:46.98 &  +45:12:48.1 &  0.5829 & 12.63 &   0 &   0.85 &   0 &   0 & \nodata \\ 
53918-2198-454 & 16:12:49.60 &  +15:46:15.2 &  1.1724 & 15.72 &   0 &   0.93 &   1 &   0 & \nodata \\ 
52443-0814-221 & 16:12:49.90 &  +44:26:45.0 &  0.6780 &  9.91 &   0 &   4.67 &   0 &   0 & \nodata \\ 
52759-1336-469 & 16:12:50.10 &  +39:50:28.4 &  1.2787 & 15.32 &   0 &   3.53 &   0 &   0 & \nodata \\ 
53436-1683-488 & 16:12:50.20 &  +34:30:12.3 &  1.3665 & 11.40 &   0 &   1.01 &   1 &   0 & \nodata \\ 
54582-2526-617 & 16:12:50.22 &  +10:31:34.0 &  1.1812 & 11.34 &   0 &   1.53 &   0 &   0 & \nodata \\ 
52759-1336-280 & 16:12:50.24 &  +38:40:30.8 &  2.9260 &  8.25 &   0 &   1.18 &   1 &   3 & 0.109 \\ 
53495-1577-505 & 16:12:50.29 &  +28:20:05.8 &  0.9560 &  4.25 &   0 &   3.83 &   2 &   0 & \nodata \\ 
53884-1731-235 & 16:12:50.82 &  +06:30:06.1 &  0.7798 &  8.97 &   0 &   4.46 &   1 &   0 & \nodata \\ 
52876-1406-484 & 16:12:51.20 &  +30:09:34.2 &  0.8959 & 12.71 &   0 &   2.68 &   0 &   0 & \nodata \\ 
53146-1420-352 & 16:12:51.67 &  +31:17:29.9 &  3.4299 & 12.43 &   0 &   3.04 &   0 &   1 & 0.031 \\ 
52051-0623-194 & 16:12:51.95 &  +50:28:15.7 &  0.8156 & 10.92 &   0 &   2.54 &   0 &   0 & \nodata \\ 
53793-2205-604 & 16:12:52.41 &  +21:52:34.5 &  1.6279 & 12.92 &   0 &   0.76 &   0 &   0 & \nodata \\ 
52759-1336-556 & 16:12:52.50 &  +40:30:32.1 &  0.8214 & 10.78 &   0 &   1.72 &   2 &   0 & \nodata \\ 
53144-1419-584 & 16:12:52.80 &  +33:00:57.8 &  1.6638 & 27.76 &   0 &   3.17 &   2 &   0 & \nodata \\ 
53495-1577-178 & 16:12:53.41 &  +27:58:42.5 &  3.5347 & 16.40 &   0 &   4.17 &   0 &   0 & \nodata \\ 
52443-0814-490 & 16:12:53.92 &  +45:13:41.5 &  2.2555 & 15.03 &   0 &   2.82 &   0 &   1 & 0.038 \\ 
54571-2528-262 & 16:12:54.63 &  +10:56:35.2 &  1.0574 &  8.94 &   0 &   4.89 &   0 &   0 & \nodata \\ 
54585-2968-521 & 16:12:55.47 &  +19:00:26.0 &  1.3905 & 10.42 &   0 &   0.45 &   1 &   0 & \nodata \\ 
52051-0623-514 & 16:12:57.59 &  +52:48:32.8 &  1.2139 & 14.43 &   0 &   3.44 &   0 &   0 & \nodata \\ 
51693-0346-333 & 16:12:57.97 &  +00:55:34.8 &  0.7294 & 14.09 &   0 &   2.99 &   0 &   0 & \nodata \\ 
53436-1683-526 & 16:12:58.71 &  +35:31:25.0 &  1.7391 & 11.70 &   0 &   4.22 &   0 &   0 & \nodata \\ 
54571-2528-247 & 16:12:58.82 &  +10:42:14.3 &  2.3783 & 12.95 &   0 &   2.16 &   2 &   3 & 0.138 \\ 
54571-2528-240 & 16:13:00.21 &  +11:03:17.3 &  1.4123 & 21.94 &   0 &   2.44 &   0 &   0 & \nodata \\ 
52051-0623-509 & 16:13:01.86 &  +52:47:49.5 &  0.5279 &  6.65 &   0 &   0.73 &   0 &   0 & \nodata \\ 
53493-1575-279 & 16:13:01.96 &  +24:54:17.1 &  2.3216 &  7.79 &   0 &   3.37 &   0 &   3 & 0.220 \\ 
53498-1730-509 & 16:13:02.02 &  +08:08:14.3 &  2.3529 &  9.68 &   0 &   4.20 &   1 &   1 & 0.051 \\ 
53793-2205-610 & 16:13:02.07 &  +21:27:12.2 &  0.9744 & 10.14 &   0 &   0.51 &   0 &   0 & \nodata \\ 
52054-0622-547 & 16:13:02.91 &  +49:45:41.8 &  1.1997 &  8.60 &   0 &   4.49 &   0 &   0 & \nodata \\ 
52054-0622-538 & 16:13:03.00 &  +49:03:11.8 &  1.2333 & 14.00 &   0 &   1.35 &   1 &   0 & \nodata \\ 
53884-1731-242 & 16:13:03.09 &  +05:40:45.8 &  2.2470 &  9.45 &   0 &   2.67 &   0 &   1 & 0.039 \\ 
54585-2968-169 & 16:13:03.58 &  +18:08:57.1 &  1.8063 & 14.37 &   0 &   0.96 &   0 &   0 & \nodata \\ 
53793-2205-609 & 16:13:04.43 &  +21:41:41.2 &  0.7607 &  8.27 &   0 &   0.02 &   0 &   0 & \nodata \\ 
53493-1575-271 & 16:13:05.51 &  +25:00:46.1 &  1.6284 &  5.62 &   0 &   0.26 &   0 &   0 & \nodata \\ 
53436-1683-177 & 16:13:05.68 &  +34:16:14.5 &  1.8529 &  8.19 &   0 &   1.60 &   2 &   1 & 0.061 \\ 
54571-2528-256 & 16:13:05.69 &  +10:43:46.0 &  1.5564 &  5.48 &   0 &   4.12 &   1 &   0 & \nodata \\ 
54585-2968-171 & 16:13:06.17 &  +18:06:45.0 &  0.7635 & 26.30 &   0 &   4.03 &   0 &   0 & \nodata \\ 
54582-2526-026 & 16:13:06.52 &  +09:26:44.3 &  1.8984 & 16.89 &   0 &   3.82 &   3 &   1 & 0.041 \\ 
53795-2206-382 & 16:13:07.32 &  +20:35:31.2 &  1.8089 & 11.24 &   0 &   1.41 &   1 &   1 & 0.046 \\ 
52756-1170-075 & 16:13:07.68 &  +42:10:12.0 &  1.2755 & 12.16 &   0 &   2.14 &   1 &   0 & \nodata \\ 
53144-1419-057 & 16:13:07.74 &  +32:00:39.5 &  1.0731 & 12.44 &   0 &   2.49 &   0 &   0 & \nodata \\ 
51693-0346-340 & 16:13:09.73 &  +00:54:53.2 &  1.7318 &  9.34 &   0 &   0.64 &   0 &   0 & \nodata \\ 
53498-1730-052 & 16:13:11.06 &  +07:08:20.2 &  0.4862 & 10.53 &   0 &   1.52 &   0 &   0 & \nodata \\ 
54571-2528-321 & 16:13:11.50 &  +12:52:55.7 &  1.3546 &  9.29 &   0 &   2.26 &   1 &   0 & \nodata \\ 
53498-1730-060 & 16:13:11.73 &  +07:05:57.2 &  2.4066 & 10.44 &   0 &   0.76 &   0 &   0 & \nodata \\ 
52051-0623-109 & 16:13:12.77 &  +50:11:43.4 &  1.6319 &  8.77 &   0 &   0.21 &   0 &   0 & \nodata \\ 
53498-1730-506 & 16:13:12.87 &  +08:03:50.4 &  1.6393 & 16.73 &   0 &   3.61 &   0 &   0 & \nodata \\ 
51693-0346-279 & 16:13:13.33 &  +00:03:19.7 &  1.0603 &  7.33 &   0 &   1.96 &   0 &   0 & \nodata \\ 
52753-1171-305 & 16:13:13.40 &  +40:56:40.4 &  1.8392 &  9.49 &   0 &   2.32 &   0 &   0 & \nodata \\ 
52876-1406-114 & 16:13:13.49 &  +29:41:45.8 &  1.6533 & 14.84 &   0 &   1.43 &   0 &   0 & \nodata \\ 
53436-1683-490 & 16:13:13.71 &  +34:43:05.4 &  1.0928 &  8.16 &   0 &   2.98 &   0 &   0 & \nodata \\ 
54569-2527-197 & 16:13:14.18 &  +13:20:20.5 &  1.8958 & 18.02 &   0 &   3.63 &   0 &   0 & \nodata \\ 
53534-1852-074 & 16:13:16.64 &  +22:16:17.9 &  1.4695 & 26.73 &   0 &   0.81 &   0 &   0 & \nodata \\ 
54569-2527-123 & 16:13:17.21 &  +12:08:43.0 &  0.9275 & 19.92 &   0 &   3.27 &   0 &   0 & \nodata \\ 
54586-2969-343 & 16:13:17.26 &  +18:06:28.4 &  1.0271 & 11.95 &   0 &   3.92 &   0 &   0 & \nodata \\ 
52764-1056-540 & 16:13:17.63 &  +37:21:09.4 &  0.8476 & 10.83 &   0 &   1.47 &   1 &   0 & \nodata \\ 
52886-1407-321 & 16:13:17.94 &  +29:35:16.2 &  1.6382 & 15.08 &   0 &   2.46 &   0 &   0 & \nodata \\ 
53904-2201-329 & 16:13:20.01 &  +17:08:39.2 &  1.5493 &  9.92 &   0 &   1.80 &   1 &   0 & \nodata \\ 
52054-0622-090 & 16:13:21.10 &  +48:14:08.2 &  1.4145 &  7.84 &   0 &   1.92 &   0 &   0 & \nodata \\ 
51690-0345-590 & 16:13:23.28 &  +00:25:26.8 &  0.5892 & 14.01 &   0 &   1.31 &   0 &   0 & \nodata \\ 
52051-0623-112 & 16:13:23.31 &  +50:17:40.2 &  1.2138 &  7.95 &   0 &   2.56 &   0 &   0 & \nodata \\ 
52756-1170-625 & 16:13:24.75 &  +44:10:19.4 &  0.4480 & 14.63 &   0 &   0.96 &   0 &   0 & \nodata \\ 
54526-2884-334 & 16:13:26.00 &  +51:22:13.5 &  1.6406 & 12.92 &   0 &   2.57 &   0 &   0 & \nodata \\ 
53498-1730-043 & 16:13:26.22 &  +06:49:58.6 &  1.9410 & 14.37 &   0 &   1.76 &   3 &   0 & \nodata \\ 
51690-0345-015 & 16:13:26.80 & --00:46:40.6 &  1.4645 & 10.40 &   0 &   1.18 &   0 &   0 & \nodata \\ 
52756-1170-566 & 16:13:26.89 &  +43:41:45.2 &  1.2111 & 13.16 &   0 &   1.05 &   0 &   0 & \nodata \\ 
53144-1419-636 & 16:13:27.31 &  +32:52:43.0 &  0.3826 & 20.99 &   0 &   3.02 &   0 &   0 & \nodata \\ 
53793-2205-626 & 16:13:27.51 &  +21:00:54.7 &  2.0539 &  4.14 &   0 &   3.66 &   0 &   0 & \nodata \\ 
53436-1683-206 & 16:13:27.88 &  +33:28:25.3 &  1.2454 & 11.52 &   0 &   0.74 &   0 &   0 & \nodata \\ 
52824-1393-012 & 16:13:28.46 &  +25:48:24.8 &  1.9962 &  9.22 &   0 &   2.23 &   1 &   0 & \nodata \\ 
52876-1406-065 & 16:13:28.51 &  +29:37:37.8 &  0.9703 & 10.04 &   0 &   3.65 &   0 &   0 & \nodata \\ 
54571-2528-465 & 16:13:28.75 &  +11:39:28.2 &  1.6749 & 19.44 &   0 &   1.02 &   0 &   0 & \nodata \\ 
53495-1577-099 & 16:13:29.03 &  +27:07:25.3 &  0.7373 &  8.52 &   0 &   2.32 &   0 &   0 & \nodata \\ 
53918-2198-319 & 16:13:29.24 &  +14:39:21.2 &  1.3786 & 19.76 &   0 &   0.34 &   1 &   0 & \nodata \\ 
52051-0623-220 & 16:13:30.12 &  +51:31:14.0 &  1.3950 & 10.62 &   0 &   0.11 &   2 &   0 & \nodata \\ 
53904-2201-269 & 16:13:31.43 &  +15:26:13.9 &  2.6706 &  5.18 &   0 &   4.39 &   2 &   0 & \nodata \\ 
53534-1852-603 & 16:13:32.57 &  +23:16:59.5 &  1.1278 & 11.85 &   0 &   1.55 &   0 &   0 & \nodata \\ 
53534-1852-029 & 16:13:34.32 &  +22:24:37.1 &  0.8000 & 18.73 &   0 &   2.14 &   0 &   0 & \nodata \\ 
52054-0622-038 & 16:13:34.72 &  +47:45:43.5 &  1.1891 & 14.15 &   0 &   0.79 &   0 &   0 & \nodata \\ 
52824-1393-625 & 16:13:35.33 &  +26:31:27.7 &  0.7089 & 20.83 &   0 &   1.05 &   0 &   0 & \nodata \\ 
53875-2200-622 & 16:13:35.46 &  +17:23:32.8 &  1.8004 & 12.34 &   0 &   1.36 &   1 &   1 & 0.027 \\ 
52759-1336-555 & 16:13:35.73 &  +40:09:55.5 &  1.0306 &  9.53 &   0 &   2.74 &   1 &   0 & \nodata \\ 
54571-2528-467 & 16:13:35.84 &  +11:48:37.9 &  1.7345 & 11.37 &   0 &   2.57 &   0 &   0 & \nodata \\ 
52876-1406-043 & 16:13:36.69 &  +28:54:02.7 &  1.7476 &  6.44 &   0 &   1.45 &   1 &   0 & \nodata \\ 
53886-1823-570 & 16:13:36.81 &  +05:47:01.7 &  2.4773 & 12.87 &   0 &   2.86 &   0 &   1 & 0.046 \\ 
53496-1576-358 & 16:13:37.15 &  +26:39:47.1 &  1.4229 & 20.03 &   0 &   0.27 &   0 &   0 & \nodata \\ 
54585-2968-097 & 16:13:37.17 &  +17:08:39.5 &  1.0833 & 11.02 &   0 &   4.23 &   0 &   0 & \nodata \\ 
52055-0621-016 & 16:13:38.22 &  +53:13:51.4 &  1.3052 & 13.81 &   0 &   2.72 &   0 &   0 & \nodata \\ 
52764-1056-535 & 16:13:39.23 &  +37:43:14.3 &  0.4823 & 12.48 &   0 &   3.02 &   0 &   0 & \nodata \\ 
54585-2968-524 & 16:13:39.67 &  +19:04:28.3 &  1.0842 & 10.91 &   0 &   0.28 &   0 &   0 & \nodata \\ 
53884-1731-244 & 16:13:40.45 &  +05:24:20.1 &  1.8726 &  8.57 &   0 &   2.86 &   1 &   0 & \nodata \\ 
53436-1683-174 & 16:13:41.06 &  +34:12:47.8 &  1.4000 & 29.64 &   0 &   0.37 &   1 &   0 & \nodata \\ 
53566-1853-262 & 16:13:41.96 &  +21:23:07.2 &  0.9267 & 35.39 &   0 &   0.82 &   0 &   0 & \nodata \\ 
52759-1336-166 & 16:13:42.97 &  +39:07:32.8 &  0.9762 & 11.76 &   0 &   4.25 &   0 &   0 & \nodata \\ 
53495-1577-570 & 16:13:44.89 &  +28:30:14.2 &  0.6244 & 14.67 &   0 &   1.14 &   0 &   0 & \nodata \\ 
53795-2206-226 & 16:13:44.97 &  +19:46:37.2 &  0.8882 &  8.62 &   0 &   1.11 &   0 &   0 & \nodata \\ 
54569-2527-176 & 16:13:45.15 &  +13:00:29.8 &  2.4950 &  6.87 &   0 &   2.81 &   0 &   2 & 0.070 \\ 
52051-0623-114 & 16:13:45.64 &  +49:54:20.4 &  1.2888 & 10.59 &   0 &   0.09 &   0 &   0 & \nodata \\ 
53793-2205-630 & 16:13:45.89 &  +20:59:56.8 &  1.0254 & 20.73 &   0 &   4.27 &   0 &   0 & \nodata \\ 
54270-2187-555 & 16:13:46.05 &  +52:41:29.5 &  2.6519 &  8.09 &   0 &   2.87 &   2 &   2 & 0.144 \\ 
53795-2206-399 & 16:13:46.30 &  +20:15:51.8 &  1.0656 & 10.10 &   0 &   2.39 &   1 &   0 & \nodata \\ 
53793-2205-637 & 16:13:47.23 &  +20:48:31.8 &  0.8492 & 15.63 &   0 &   4.49 &   0 &   0 & \nodata \\ 
52051-0623-542 & 16:13:48.24 &  +52:25:41.4 &  0.6211 & 15.29 &   0 &   1.23 &   0 &   0 & \nodata \\ 
53496-1576-332 & 16:13:48.69 &  +27:10:20.6 &  1.5298 &  6.26 &   0 &   3.39 &   0 &   0 & \nodata \\ 
53146-1420-269 & 16:13:50.15 &  +30:50:50.5 &  1.2181 & 11.40 &   0 &   4.81 &   1 &   0 & \nodata \\ 
51690-0345-617 & 16:13:50.36 &  +00:53:33.7 &  1.3785 &  9.24 &   0 &   2.57 &   0 &   0 & \nodata \\ 
52764-1056-570 & 16:13:51.34 &  +37:42:58.7 &  0.8084 & 10.65 &   0 &   1.43 &   1 &   0 & \nodata \\ 
52051-0623-075 & 16:13:51.86 &  +50:37:18.4 &  1.2247 &  8.73 &   0 &   0.35 &   0 &   0 & \nodata \\ 
53498-1730-552 & 16:13:51.96 &  +08:04:48.9 &  2.0655 & 14.07 &   0 &   0.59 &   0 &   1 & 0.042 \\ 
53520-1657-236 & 16:13:51.99 &  +23:18:26.8 &  1.6489 &  9.86 &   0 &   3.23 &   0 &   0 & \nodata \\ 
52051-0623-077 & 16:13:52.27 &  +50:26:02.9 &  1.5544 & 15.60 &   0 &   4.80 &   0 &   0 & \nodata \\ 
53520-1657-226 & 16:13:52.35 &  +23:04:31.9 &  0.8334 &  8.92 &   0 &   1.83 &   0 &   0 & \nodata \\ 
53904-2201-376 & 16:13:52.38 &  +16:43:39.7 &  1.9660 & 12.49 &   0 &   3.02 &   0 &   0 & \nodata \\ 
54585-2968-096 & 16:13:52.99 &  +17:48:04.0 &  2.0880 & 12.59 &   0 &   3.28 &   0 &   0 & \nodata \\ 
53495-1577-573 & 16:13:53.64 &  +28:23:37.0 &  1.2286 &  8.18 &   0 &   1.69 &   0 &   0 & \nodata \\ 
53795-2206-445 & 16:13:54.00 &  +20:47:47.7 &  0.5146 &  8.70 &   0 &   1.70 &   0 &   0 & \nodata \\ 
54569-2527-520 & 16:13:54.05 &  +13:42:52.0 &  1.0182 & 14.68 &   0 &   1.68 &   0 &   0 & \nodata \\ 
52443-0814-186 & 16:13:54.19 &  +44:41:29.0 &  1.8602 & 11.52 &   0 &   2.65 &   2 &   0 & \nodata \\ 
52443-0814-192 & 16:13:54.47 &  +44:52:45.6 &  2.6809 & 11.21 &   0 &   0.25 &   0 &   0 & \nodata \\ 
54571-2528-367 & 16:13:54.61 &  +12:28:41.4 &  1.3007 &  9.25 &   0 &   1.07 &   0 &   0 & \nodata \\ 
54569-2527-171 & 16:13:54.77 &  +13:09:57.0 &  2.0050 & 10.07 &   0 &   2.89 &   0 &   0 & \nodata \\ 
52443-0814-498 & 16:13:55.09 &  +45:40:46.8 &  0.3880 & 14.54 &   0 &   4.48 &   0 &   0 & \nodata \\ 
53795-2206-224 & 16:13:56.34 &  +20:00:40.8 &  1.5916 &  5.43 &   0 &   0.05 &   1 &   0 & \nodata \\ 
53918-2198-180 & 16:13:56.59 &  +14:52:56.9 &  3.3161 &  8.00 &   0 &   2.19 &   0 &   0 & \nodata \\ 
52764-1056-213 & 16:13:57.26 &  +36:10:48.1 &  1.7595 & 10.48 &   0 &   3.76 &   2 &   0 & \nodata \\ 
52764-1056-201 & 16:13:57.61 &  +35:58:15.9 &  1.6183 &  7.45 &   0 &   1.23 &   1 &   0 & \nodata \\ 
52824-1393-622 & 16:13:58.67 &  +26:32:10.1 &  1.3877 &  5.89 &   0 &   4.27 &   0 &   0 & \nodata \\ 
54571-2528-379 & 16:13:58.69 &  +12:07:08.0 &  1.6535 &  8.66 &   0 &   4.78 &   0 &   0 & \nodata \\ 
52054-0622-584 & 16:13:59.20 &  +49:42:49.9 &  1.6868 &  5.62 &   0 &   4.15 &   0 &   0 & \nodata \\ 
53436-1683-144 & 16:14:04.27 &  +34:04:15.4 &  1.2563 & 20.29 &   0 &   1.09 &   0 &   0 & \nodata \\ 
54571-2528-192 & 16:14:04.74 &  +11:06:35.1 &  2.1851 &  8.04 &   0 &   0.56 &   1 &   0 & \nodata \\ 
54585-2968-099 & 16:14:05.69 &  +17:49:06.0 &  1.7977 & 11.33 &   0 &   2.96 &   1 &   0 & \nodata \\ 
53566-1853-382 & 16:14:05.93 &  +21:51:09.3 &  1.9498 &  8.31 &   0 &   0.43 &   0 &   0 & \nodata \\ 
53795-2206-453 & 16:14:06.54 &  +20:37:57.6 &  2.1267 & 30.19 &   0 &   0.88 &   0 &   0 & \nodata \\ 
54595-2188-460 & 16:14:07.30 &  +17:29:25.2 &  2.6687 &  7.51 &   0 &   2.08 &   0 &   1 & 0.047 \\ 
53493-1575-231 & 16:14:07.53 &  +25:10:59.0 &  3.0331 &  8.15 &   0 &   0.65 &   2 &   1 & 0.039 \\ 
53498-1730-069 & 16:14:08.86 &  +07:25:50.2 &  1.8308 &  9.55 &   0 &   1.23 &   0 &   0 & \nodata \\ 
54585-2529-319 & 16:14:11.06 &  +08:49:10.8 &  1.0142 &  6.53 &   0 &   3.82 &   0 &   0 & \nodata \\ 
54571-2528-186 & 16:14:12.33 &  +11:11:12.8 &  2.1711 & 10.11 &   0 &   3.30 &   0 &   0 & \nodata \\ 
52764-1056-557 & 16:14:13.80 &  +36:56:49.3 &  1.3853 & 13.71 &   0 &   1.88 &   0 &   0 & \nodata \\ 
51693-0346-337 & 16:14:15.20 &  +00:47:22.0 &  2.1921 & 10.00 &   0 &   2.65 &   1 &   0 & \nodata \\ 
53146-1420-427 & 16:14:15.80 &  +31:21:49.9 &  1.2884 &  9.60 &   0 &   4.46 &   0 &   0 & \nodata \\ 
54526-2884-294 & 16:14:16.41 &  +49:49:56.1 &  2.3544 & 13.13 &   0 &   3.45 &   1 &   1 & 0.077 \\ 
53884-1731-206 & 16:14:17.19 &  +05:39:25.7 &  1.8128 & 33.49 &   0 &   1.09 &   0 &   0 & \nodata \\ 
52764-1056-576 & 16:14:20.23 &  +37:43:08.0 &  1.3598 & 10.93 &   0 &   4.81 &   2 &   0 & \nodata \\ 
53904-2201-276 & 16:14:20.31 &  +16:06:25.8 &  1.4046 & 10.61 &   0 &   3.27 &   0 &   0 & \nodata \\ 
52764-1056-549 & 16:14:21.55 &  +37:05:49.5 &  1.8869 &  9.98 &   0 &   2.55 &   0 &   0 & \nodata \\ 
54585-2968-502 & 16:14:22.28 &  +18:48:35.4 &  3.2903 & 10.78 &   0 &   1.71 &   0 &   1 & 0.038 \\ 
54571-2528-187 & 16:14:22.58 &  +11:10:16.6 &  1.2605 & 16.17 &   0 &   2.80 &   0 &   0 & \nodata \\ 
52764-1056-566 & 16:14:23.51 &  +37:45:14.5 &  1.8577 &  9.16 &   0 &   2.57 &   2 &   1 & 0.029 \\ 
53520-1657-243 & 16:14:23.57 &  +22:51:55.3 &  0.8559 & 13.61 &   0 &   0.90 &   0 &   0 & \nodata \\ 
53904-2201-293 & 16:14:24.17 &  +15:15:10.8 &  1.4079 &  9.17 &   0 &   2.73 &   1 &   0 & \nodata \\ 
53498-1730-602 & 16:14:25.17 &  +08:26:42.1 &  1.8730 & 17.28 &   0 &   0.86 &   0 &   0 & \nodata \\ 
52764-1056-569 & 16:14:25.17 &  +37:52:10.7 &  0.5526 &  8.79 &   0 &   3.70 &   2 &   0 & \nodata \\ 
53884-1731-202 & 16:14:25.51 &  +06:01:24.8 &  2.4553 & 12.28 &   0 &   1.41 &   2 &   0 & \nodata \\ 
54585-2968-561 & 16:14:25.53 &  +18:55:56.4 &  1.5044 &  9.57 &   0 &   2.60 &   0 &   0 & \nodata \\ 
54571-2528-163 & 16:14:25.59 &  +11:03:40.2 &  2.0449 & 12.04 &   0 &   3.87 &   1 &   2 & 0.120 \\ 
52876-1406-551 & 16:14:25.96 &  +30:07:57.2 &  1.5496 & 15.02 &   0 &   0.10 &   0 &   0 & \nodata \\ 
54586-2969-337 & 16:14:25.99 &  +18:41:09.3 &  0.9813 & 11.40 &   0 &   1.21 &   2 &   0 & \nodata \\ 
52377-0624-324 & 16:14:26.35 &  +47:21:41.2 &  1.7503 & 10.23 &   0 &   2.87 &   0 &   0 & \nodata \\ 
52054-0622-573 & 16:14:26.81 &  +48:59:58.8 &  3.7996 &  7.65 &   0 &   0.32 &   0 &   0 & \nodata \\ 
53886-1823-581 & 16:14:27.02 &  +05:23:40.6 &  1.4646 & 11.55 &   0 &   4.64 &   0 &   0 & \nodata \\ 
52054-0622-590 & 16:14:28.07 &  +49:30:04.4 &  0.6461 & 10.08 &   0 &   2.67 &   1 &   0 & \nodata \\ 
54585-2968-093 & 16:14:29.56 &  +17:42:08.8 &  2.8098 & 13.20 &   0 &   2.95 &   0 &   0 & \nodata \\ 
52876-1406-556 & 16:14:29.71 &  +29:58:20.9 &  1.7292 & 17.88 &   0 &   2.80 &   0 &   0 & \nodata \\ 
54270-2187-060 & 16:14:29.88 &  +51:24:10.2 &  2.0224 & 10.83 &   0 &   3.53 &   1 &   0 & \nodata \\ 
52051-0623-166 & 16:14:30.75 &  +51:16:29.0 &  1.5525 & 14.39 &   0 &   3.92 &   0 &   0 & \nodata \\ 
53904-2201-412 & 16:14:31.70 &  +17:03:11.5 &  0.6061 & 15.98 &   0 &   3.11 &   0 &   0 & \nodata \\ 
54526-2884-355 & 16:14:32.25 &  +50:46:59.6 &  0.9461 &  9.25 &   0 &   4.83 &   0 &   0 & \nodata \\ 
52876-1406-559 & 16:14:32.30 &  +30:15:41.0 &  2.0609 &  9.35 &   0 &   2.26 &   1 &   0 & \nodata \\ 
53566-1853-363 & 16:14:32.75 &  +22:14:45.4 &  1.3630 & 13.26 &   0 &   3.77 &   0 &   0 & \nodata \\ 
54571-2528-462 & 16:14:33.09 &  +11:57:55.3 &  1.7522 & 20.58 &   0 &   4.40 &   2 &   0 & \nodata \\ 
53884-1731-209 & 16:14:33.37 &  +05:53:43.5 &  1.9219 & 11.90 &   0 &   2.50 &   2 &   0 & \nodata \\ 
52443-0814-184 & 16:14:33.77 &  +44:38:42.9 &  1.3028 &  9.77 &   0 &   1.44 &   2 &   0 & \nodata \\ 
54526-2884-353 & 16:14:33.88 &  +50:41:21.4 &  2.5533 &  8.74 &   0 &   1.69 &   0 &   0 & \nodata \\ 
52377-0624-336 & 16:14:34.67 &  +47:04:20.0 &  1.8602 & 13.63 &   4 &   0.82 &   4 &   5 & 0.197 \\ 
53886-1823-582 & 16:14:34.93 &  +05:19:01.1 &  1.1706 & 14.31 &   0 &   1.32 &   1 &   0 & \nodata \\ 
54569-2527-152 & 16:14:35.37 &  +13:23:36.6 &  0.9263 &  9.65 &   0 &   3.26 &   1 &   0 & \nodata \\ 
52764-1056-578 & 16:14:35.70 &  +37:27:15.6 &  1.5998 & 16.67 &   0 &   2.82 &   1 &   0 & \nodata \\ 
52759-1336-584 & 16:14:36.19 &  +40:31:57.3 &  1.2013 &  8.29 &   0 &   4.63 &   2 &   0 & \nodata \\ 
51693-0346-294 & 16:14:37.00 & --00:49:50.1 &  1.2094 & 18.09 &   0 &   4.54 &   0 &   0 & \nodata \\ 
53795-2206-428 & 16:14:38.08 &  +20:30:31.7 &  2.0615 & 17.21 &   0 &   0.29 &   2 &   1 & 0.031 \\ 
54526-2884-350 & 16:14:38.41 &  +50:30:44.3 &  1.1542 &  8.49 &   0 &   3.91 &   0 &   0 & \nodata \\ 
52753-1171-301 & 16:14:38.43 &  +41:00:39.6 &  0.6944 & 10.01 &   0 &   4.50 &   0 &   0 & \nodata \\ 
54585-2968-160 & 16:14:39.70 &  +18:09:27.3 &  1.3826 & 10.68 &   0 &   3.95 &   0 &   0 & \nodata \\ 
54624-2189-023 & 16:14:40.98 &  +03:43:46.0 &  2.5842 &  6.03 &   0 &   4.70 &   0 &   1 & 0.077 \\ 
52759-1336-141 & 16:14:41.08 &  +38:51:18.2 &  0.7450 &  4.28 &   0 &   0.22 &   0 &   0 & \nodata \\ 
52051-0623-024 & 16:14:41.39 &  +50:42:35.0 &  1.4101 & 11.12 &   0 &   3.66 &   0 &   0 & \nodata \\ 
51693-0346-380 & 16:14:41.68 &  +00:55:33.2 &  1.1995 &  7.59 &   0 &   2.82 &   0 &   0 & \nodata \\ 
54585-2529-300 & 16:14:41.77 &  +09:15:05.8 &  0.6286 &  6.35 &   0 &   0.25 &   0 &   0 & \nodata \\ 
53884-1731-212 & 16:14:42.46 &  +05:48:54.6 &  1.4863 & 10.24 &   0 &   0.62 &   0 &   0 & \nodata \\ 
54526-2884-267 & 16:14:42.62 &  +50:04:04.9 &  2.1196 & 10.58 &   0 &   1.47 &   0 &   0 & \nodata \\ 
53493-1575-359 & 16:14:44.84 &  +25:36:21.7 &  2.4423 &  8.86 &   0 &   1.96 &   3 &   0 & \nodata \\ 
52443-0814-185 & 16:14:45.82 &  +44:39:44.3 &  3.0618 &  6.25 &   0 &   4.43 &   2 &   1 & 0.064 \\ 
52764-1056-603 & 16:14:46.56 &  +37:18:31.3 &  1.3955 &  7.02 &   0 &   4.55 &   0 &   0 & \nodata \\ 
52764-1056-620 & 16:14:46.95 &  +37:46:07.3 &  1.5313 &  4.64 &   0 &   0.01 &   4 &   0 & \nodata \\ 
53520-1657-570 & 16:14:47.32 &  +24:26:47.0 &  1.2169 & 11.47 &   0 &   1.44 &   1 &   0 & \nodata \\ 
53795-2206-202 & 16:14:47.94 &  +19:15:07.9 &  1.6501 &  8.98 &   0 &   2.91 &   1 &   0 & \nodata \\ 
53884-1731-497 & 16:14:48.02 &  +07:02:57.4 &  2.1591 & 15.60 &   0 &   1.17 &   0 &   0 & \nodata \\ 
53918-2198-462 & 16:14:48.46 &  +15:30:12.4 &  0.7536 &  8.21 &   0 &   3.03 &   0 &   0 & \nodata \\ 
52886-1407-326 & 16:14:48.46 &  +29:41:03.9 &  0.9539 & 14.26 &   0 &   3.47 &   2 &   0 & \nodata \\ 
54595-2188-164 & 16:14:49.04 &  +16:12:46.3 &  1.4293 &  9.23 &   0 &   0.17 &   0 &   0 & \nodata \\ 
53496-1576-341 & 16:14:49.71 &  +26:58:58.8 &  0.8343 &  9.50 &   0 &   3.39 &   0 &   0 & \nodata \\ 
54585-2529-377 & 16:14:50.51 &  +09:33:12.3 &  0.8379 & 11.20 &   0 &   3.87 &   1 &   0 & \nodata \\ 
53795-2206-190 & 16:14:50.61 &  +19:43:59.0 &  0.6909 &  8.99 &   0 &   1.55 &   0 &   0 & \nodata \\ 
54595-2188-446 & 16:14:50.97 &  +18:03:53.8 &  0.5273 & 10.65 &   0 &   2.87 &   0 &   0 & \nodata \\ 
54586-2969-387 & 16:14:51.23 &  +18:17:39.9 &  1.3024 & 22.83 &   0 &   2.27 &   0 &   0 & \nodata \\ 
52759-1336-196 & 16:14:51.29 &  +38:28:59.8 &  1.8126 & 18.57 &   0 &   3.84 &   2 &   0 & \nodata \\ 
52753-1171-308 & 16:14:52.14 &  +40:47:34.8 &  1.3351 &  8.45 &   0 &   4.84 &   0 &   0 & \nodata \\ 
52054-0622-617 & 16:14:52.99 &  +48:54:12.4 &  1.6008 &  6.93 &   0 &   3.61 &   0 &   0 & \nodata \\ 
52054-0622-050 & 16:14:52.99 &  +48:17:37.2 &  1.4243 & 19.54 &   0 &   4.09 &   0 &   0 & \nodata \\ 
53520-1657-572 & 16:14:53.09 &  +24:11:19.7 &  1.2299 &  7.39 &   0 &   0.08 &   0 &   0 & \nodata \\ 
53795-2206-422 & 16:14:53.47 &  +20:09:15.0 &  1.9472 &  6.68 &   0 &   2.71 &   1 &   1 & 0.037 \\ 
52443-0814-575 & 16:14:54.07 &  +46:12:14.5 &  1.2958 & 11.05 &   0 &   0.39 &   0 &   0 & \nodata \\ 
52886-1407-322 & 16:14:54.36 &  +30:00:29.7 &  3.2525 &  4.08 &   0 &   0.30 &   1 &   1 & 0.038 \\ 
53496-1576-392 & 16:14:55.05 &  +26:43:27.9 &  2.0213 & 11.57 &   0 &   2.96 &   2 &   2 & 0.110 \\ 
52886-1407-275 & 16:14:55.71 &  +28:53:18.9 &  0.8552 &  4.91 &   0 &   0.12 &   0 &   0 & \nodata \\ 
52051-0623-594 & 16:14:56.07 &  +52:23:55.7 &  1.2448 &  7.95 &   0 &   0.18 &   0 &   0 & \nodata \\ 
53904-2201-417 & 16:14:56.28 &  +17:17:24.4 &  1.3838 & 10.06 &   0 &   2.37 &   1 &   0 & \nodata \\ 
53904-2201-237 & 16:14:56.54 &  +15:45:49.1 &  1.9768 & 22.58 &   0 &   4.79 &   1 &   1 & 0.050 \\ 
52443-0814-563 & 16:14:56.56 &  +46:07:44.1 &  0.8454 & 10.99 &   0 &   1.71 &   0 &   0 & \nodata \\ 
53795-2206-423 & 16:14:57.59 &  +20:22:49.0 &  1.3552 & 16.55 &   0 &   0.93 &   1 &   0 & \nodata \\ 
53918-2198-149 & 16:14:58.33 &  +14:48:36.9 &  2.5484 &  9.27 &   0 &   2.57 &   1 &   5 & 0.255 \\ 
54585-2968-553 & 16:14:58.88 &  +18:43:14.4 &  1.4468 &  9.22 &   0 &   1.44 &   0 &   0 & \nodata \\ 
52054-0622-044 & 16:15:00.31 &  +48:35:13.2 &  2.1313 &  8.00 &   0 &   3.00 &   1 &   0 & \nodata \\ 
54585-2529-246 & 16:15:00.45 &  +08:54:53.9 &  1.7397 & 23.43 &   0 &   1.26 &   1 &   0 & \nodata \\ 
52054-0622-607 & 16:15:00.79 &  +49:10:45.4 &  1.2767 &  6.45 &   4 &   1.71 &   1 &   0 & \nodata \\ 
54585-2529-271 & 16:15:01.64 &  +08:53:34.7 &  1.8678 &  7.37 &   0 &   1.62 &   1 &   0 & \nodata \\ 
54585-2968-157 & 16:15:02.08 &  +18:00:26.3 &  0.9446 &  6.45 &   0 &   3.42 &   0 &   0 & \nodata \\ 
53493-1575-333 & 16:15:03.19 &  +26:25:43.4 &  1.5312 & 10.28 &   0 &   4.20 &   0 &   0 & \nodata \\ 
54586-2969-312 & 16:15:06.00 &  +17:28:08.9 &  0.5399 &  5.41 &   0 &   4.25 &   0 &   0 & \nodata \\ 
54586-2969-326 & 16:15:07.32 &  +18:54:12.0 &  0.6476 & 11.40 &   0 &   2.46 &   1 &   0 & \nodata \\ 
53566-1853-421 & 16:15:08.31 &  +21:46:24.8 &  0.6837 &  7.96 &   0 &   2.42 &   0 &   0 & \nodata \\ 
52051-0623-142 & 16:15:09.24 &  +51:00:33.6 &  0.8477 &  9.18 &   0 &   2.79 &   0 &   0 & \nodata \\ 
52886-1407-279 & 16:15:10.23 &  +28:51:24.2 &  1.7247 & 13.68 &   0 &   4.29 &   0 &   0 & \nodata \\ 
54585-2968-112 & 16:15:12.49 &  +18:23:54.0 &  1.0268 &  9.42 &   0 &   4.70 &   0 &   0 & \nodata \\ 
52764-1056-136 & 16:15:12.71 &  +35:54:57.7 &  1.6531 &  9.52 &   0 &   1.57 &   0 &   0 & \nodata \\ 
54585-2529-222 & 16:15:13.84 &  +08:49:14.4 &  2.4567 &  8.92 &   0 &   0.10 &   0 &   1 & 0.054 \\ 
54571-2528-499 & 16:15:15.65 &  +11:18:11.8 &  1.4578 & 10.67 &   0 &   4.24 &   0 &   0 & \nodata \\ 
52054-0622-632 & 16:15:16.88 &  +49:16:49.3 &  1.0218 &  9.79 &   0 &   2.69 &   1 &   0 & \nodata \\ 
53904-2201-222 & 16:15:17.04 &  +15:40:50.0 &  1.9652 &  7.90 &   0 &   0.17 &   1 &   0 & \nodata \\ 
52886-1407-440 & 16:15:18.04 &  +29:13:26.5 &  1.5362 &  7.83 &   0 &   1.59 &   0 &   0 & \nodata \\ 
54585-2968-560 & 16:15:20.59 &  +18:32:42.8 &  2.1053 & 10.62 &   0 &   1.15 &   3 &   1 & 0.099 \\ 
53918-2198-463 & 16:15:21.79 &  +15:44:18.3 &  3.1163 & 31.58 &   0 &   2.79 &   1 &   2 & 0.116 \\ 
52753-1171-294 & 16:15:22.38 &  +40:41:54.5 &  2.0250 & 28.79 &   0 &   0.65 &   0 &   3 & 0.185 \\ 
53498-1730-605 & 16:15:22.56 &  +08:25:34.7 &  3.9177 &  6.30 &   0 &   4.18 &   0 &   0 & \nodata \\ 
54585-2968-106 & 16:15:22.85 &  +18:03:56.3 &  4.0383 & 15.12 &   0 &   2.93 &   0 &   0 & \nodata \\ 
53904-2201-454 & 16:15:22.95 &  +16:54:06.7 &  2.0100 & 14.06 &   0 &   0.60 &   1 &   1 & 0.041 \\ 
53146-1420-373 & 16:15:23.18 &  +31:37:41.8 &  2.1061 &  9.70 &   0 &   2.68 &   1 &   1 & 0.051 \\ 
51693-0346-256 & 16:15:23.36 & --00:53:54.0 &  1.0650 & 10.80 &   0 &   0.03 &   0 &   0 & \nodata \\ 
53918-2198-478 & 16:15:24.44 &  +15:16:24.0 &  1.5207 & 12.33 &   0 &   3.30 &   0 &   0 & \nodata \\ 
54571-2528-170 & 16:15:24.74 &  +11:01:18.4 &  2.1059 & 15.15 &   0 &   1.63 &   2 &   3 & 0.222 \\ 
54571-2528-122 & 16:15:24.98 &  +10:09:33.8 &  0.7912 & 14.12 &   0 &   3.26 &   0 &   0 & \nodata \\ 
54569-2527-144 & 16:15:25.39 &  +13:05:14.0 &  1.3485 & 11.28 &   0 &   3.73 &   2 &   0 & \nodata \\ 
52759-1336-538 & 16:15:25.62 &  +39:31:14.8 &  1.0833 & 14.17 &   0 &   1.59 &   0 &   0 & \nodata \\ 
53884-1731-413 & 16:15:25.70 &  +07:26:26.5 &  0.8774 &  9.15 &   0 &   1.08 &   0 &   0 & \nodata \\ 
53493-1575-178 & 16:15:26.01 &  +25:03:40.9 &  2.2377 &  9.22 &   0 &   3.50 &   0 &   1 & 0.063 \\ 
53795-2206-464 & 16:15:26.57 &  +20:24:43.0 &  1.2691 &  8.06 &   0 &   4.53 &   0 &   0 & \nodata \\ 
53496-1576-394 & 16:15:26.64 &  +26:48:13.7 &  2.1799 & 13.14 &   0 &   0.78 &   1 &   2 & 0.068 \\ 
52886-1407-270 & 16:15:27.27 &  +28:35:31.1 &  1.3370 & 17.77 &   0 &   2.15 &   0 &   0 & \nodata \\ 
52886-1407-372 & 16:15:27.55 &  +29:40:48.6 &  1.0956 & 20.66 &   0 &   4.10 &   0 &   0 & \nodata \\ 
51693-0346-379 & 16:15:27.86 &  +00:50:58.6 &  1.0733 & 13.58 &   0 &   1.13 &   0 &   0 & \nodata \\ 
53496-1576-324 & 16:15:27.88 &  +27:00:42.8 &  1.4318 & 15.68 &   0 &   4.46 &   2 &   0 & \nodata \\ 
53496-1576-396 & 16:15:27.94 &  +26:53:53.4 &  1.2218 & 13.32 &   0 &   2.35 &   0 &   0 & \nodata \\ 
54571-2528-138 & 16:15:29.06 &  +10:38:31.7 &  1.2616 &  4.68 &   0 &   0.41 &   0 &   0 & \nodata \\ 
51693-0346-406 & 16:15:29.57 &  +01:07:57.1 &  1.3831 &  9.46 &   0 &   0.24 &   0 &   0 & \nodata \\ 
53436-1683-552 & 16:15:29.74 &  +34:32:27.7 &  1.0542 & 14.32 &   0 &   4.62 &   0 &   0 & \nodata \\ 
52377-0624-364 & 16:15:30.63 &  +46:52:54.7 &  1.0293 & 11.10 &   0 &   0.36 &   0 &   0 & \nodata \\ 
53498-1730-024 & 16:15:30.75 &  +07:31:05.4 &  0.8025 &  8.12 &   0 &   0.28 &   0 &   0 & \nodata \\ 
51693-0346-414 & 16:15:31.16 &  +01:02:14.3 &  1.7599 &  9.87 &   0 &   4.07 &   1 &   1 & 0.041 \\ 
52759-1336-525 & 16:15:31.61 &  +39:55:52.7 &  1.9164 &  7.73 &   0 &   1.38 &   0 &   0 & \nodata \\ 
54526-2884-250 & 16:15:32.73 &  +49:32:50.5 &  1.7542 &  6.69 &   0 &   2.79 &   0 &   0 & \nodata \\ 
54526-2884-249 & 16:15:32.76 &  +49:45:28.3 &  2.4171 & 26.91 &   0 &   0.87 &   1 &   2 & 0.121 \\ 
53884-1731-133 & 16:15:33.77 &  +05:48:54.0 &  1.6222 &  5.02 &   0 &   0.14 &   0 &   0 & \nodata \\ 
51693-0346-418 & 16:15:34.76 &  +00:57:00.2 &  3.0305 &  7.99 &   0 &   1.27 &   0 &   0 & \nodata \\ 
54585-2968-047 & 16:15:35.68 &  +17:45:15.5 &  1.1585 & 10.84 &   0 &   2.88 &   1 &   0 & \nodata \\ 
53239-1684-337 & 16:15:36.95 &  +32:47:11.8 &  1.8772 &  9.38 &   0 &   4.20 &   0 &   1 & 0.041 \\ 
54270-2187-588 & 16:15:37.87 &  +52:23:29.0 &  2.5407 &  7.36 &   0 &   2.84 &   1 &   1 & 0.043 \\ 
53904-2201-238 & 16:15:38.14 &  +15:33:17.1 &  0.9016 & 10.25 &   0 &   1.93 &   0 &   0 & \nodata \\ 
52759-1336-139 & 16:15:38.30 &  +39:15:55.7 &  1.5403 &  6.33 &   0 &   0.59 &   1 &   0 & \nodata \\ 
53520-1657-211 & 16:15:38.56 &  +22:51:19.2 &  1.3174 &  7.32 &   0 &   2.20 &   0 &   0 & \nodata \\ 
52759-1336-124 & 16:15:38.77 &  +38:55:47.6 &  1.5074 &  4.09 &   0 &   0.21 &   3 &   0 & \nodata \\ 
52759-1336-137 & 16:15:38.88 &  +39:20:51.1 &  2.3150 & 10.17 &   0 &   0.63 &   2 &   1 & 0.039 \\ 
54585-2529-205 & 16:15:40.00 &  +09:05:15.5 &  1.8041 &  9.62 &   0 &   2.52 &   1 &   0 & \nodata \\ 
52764-1056-616 & 16:15:40.63 &  +37:28:45.7 &  1.1173 &  8.12 &   0 &   4.24 &   1 &   0 & \nodata \\ 
52759-1336-181 & 16:15:40.66 &  +37:57:57.0 &  0.5422 &  6.97 &   0 &   2.69 &   0 &   0 & \nodata \\ 
52443-0814-564 & 16:15:40.76 &  +46:04:51.0 &  1.5150 &  6.67 &   0 &   0.13 &   1 &   0 & \nodata \\ 
53886-1823-635 & 16:15:41.21 &  +05:08:42.4 &  1.0831 & 12.22 &   0 &   0.99 &   1 &   0 & \nodata \\ 
54526-2884-243 & 16:15:42.71 &  +49:34:37.1 &  0.9017 & 19.91 &   0 &   1.21 &   0 &   0 & \nodata \\ 
53436-1683-112 & 16:15:44.51 &  +34:20:34.5 &  0.5083 & 10.75 &   0 &   1.96 &   0 &   0 & \nodata \\ 
52764-1056-140 & 16:15:44.59 &  +36:16:27.4 &  1.0643 & 10.66 &   0 &   0.57 &   0 &   0 & \nodata \\ 
53520-1657-219 & 16:15:45.02 &  +22:58:23.1 &  0.9587 & 16.36 &   0 &   4.80 &   0 &   0 & \nodata \\ 
52443-0814-549 & 16:15:45.16 &  +45:33:24.9 &  2.8891 &  5.47 &   0 &   2.54 &   4 &   1 & 0.036 \\ 
52759-1336-132 & 16:15:45.92 &  +39:22:08.6 &  1.1806 & 10.11 &   0 &   3.68 &   2 &   0 & \nodata \\ 
53498-1730-030 & 16:15:46.23 &  +07:28:33.2 &  0.9187 & 17.27 &   0 &   3.84 &   0 &   0 & \nodata \\ 
53904-2201-186 & 16:15:47.69 &  +15:34:35.5 &  2.4052 &  6.06 &   0 &   3.63 &   1 &   1 & 0.041 \\ 
53566-1853-453 & 16:15:47.92 &  +22:10:55.9 &  1.6934 &  5.86 &   0 &   1.67 &   1 &   0 & \nodata \\ 
54569-2527-141 & 16:15:49.02 &  +13:23:13.4 &  0.5513 &  7.73 &   0 &   1.74 &   0 &   0 & \nodata \\ 
54569-2527-047 & 16:15:49.16 &  +12:39:30.1 &  1.1914 & 15.41 &   0 &   2.53 &   2 &   0 & \nodata \\ 
53566-1853-479 & 16:15:49.78 &  +21:39:31.6 &  1.7656 &  9.05 &   0 &   4.30 &   0 &   0 & \nodata \\ 
53904-2201-209 & 16:15:50.56 &  +14:43:22.1 &  3.1012 &  7.66 &   0 &   1.97 &   0 &   2 & 0.067 \\ 
52443-0814-133 & 16:15:50.59 &  +44:21:04.1 &  0.4386 &  9.32 &   0 &   1.59 &   0 &   0 & \nodata \\ 
52886-1407-363 & 16:15:51.68 &  +29:43:46.5 &  1.5164 & 12.39 &   0 &   2.78 &   2 &   0 & \nodata \\ 
53495-1577-014 & 16:15:51.70 &  +26:57:05.2 &  0.6628 &  7.59 &   0 &   1.61 &   0 &   0 & \nodata \\ 
52764-1056-083 & 16:15:52.88 &  +35:54:12.1 &  1.5017 & 16.30 &   0 &   3.75 &   1 &   0 & \nodata \\ 
53918-2198-493 & 16:15:53.10 &  +15:18:56.3 &  0.7830 &  5.95 &   0 &   0.17 &   0 &   0 & \nodata \\ 
53795-2206-571 & 16:15:54.05 &  +20:37:43.3 &  1.9199 &  4.08 &   0 &   4.13 &   0 &   0 & \nodata \\ 
53884-1731-156 & 16:15:54.43 &  +06:22:17.9 &  0.8091 &  8.66 &   0 &   0.05 &   0 &   0 & \nodata \\ 
53884-1731-150 & 16:15:55.66 &  +06:23:19.0 &  0.9997 & 11.47 &   0 &   1.65 &   1 &   0 & \nodata \\ 
54526-2884-206 & 16:15:57.65 &  +49:24:40.5 &  1.2680 & 10.42 &   0 &   1.18 &   0 &   0 & \nodata \\ 
54586-2969-379 & 16:15:57.77 &  +18:26:29.6 &  3.2945 &  9.38 &   0 &   0.94 &   0 &   0 & \nodata \\ 
53566-1853-190 & 16:15:57.79 &  +21:07:45.0 &  1.0990 &  4.83 &   0 &   2.93 &   0 &   0 & \nodata \\ 
52759-1336-580 & 16:15:57.84 &  +39:39:13.3 &  3.3743 & 10.45 &   0 &   1.93 &   1 &   1 & 0.036 \\ 
53795-2206-572 & 16:15:58.45 &  +20:36:14.6 &  1.4635 &  4.86 &   0 &   0.13 &   1 &   0 & \nodata \\ 
53904-2201-442 & 16:15:59.10 &  +17:16:21.1 &  1.5976 & 23.62 &   0 &   0.05 &   0 &   0 & \nodata \\ 
53520-1657-543 & 16:15:59.52 &  +23:32:03.9 &  4.0679 & 10.09 &   0 &   0.79 &   0 &   0 & \nodata \\ 
54585-2529-385 & 16:16:00.38 &  +10:21:46.8 &  2.3649 & 16.43 &   0 &   3.56 &   0 &   1 & 0.044 \\ 
54571-2528-156 & 16:16:01.39 &  +11:02:01.8 &  1.0589 &  6.09 &   0 &   0.30 &   2 &   0 & \nodata \\ 
54526-2884-222 & 16:16:01.73 &  +49:56:34.4 &  1.7226 & 19.57 &   0 &   1.00 &   0 &   0 & \nodata \\ 
53436-1683-551 & 16:16:01.76 &  +34:29:21.7 &  0.6136 &  4.58 &   0 &   4.13 &   0 &   0 & \nodata \\ 
54571-2528-140 & 16:16:02.29 &  +10:47:38.5 &  1.6869 & 11.71 &   0 &   4.06 &   2 &   0 & \nodata \\ 
52054-0622-005 & 16:16:02.39 &  +48:22:01.2 &  0.5759 &  6.99 &   0 &   0.82 &   0 &   0 & \nodata \\ 
52876-1406-615 & 16:16:02.57 &  +30:23:39.8 &  2.4514 & 11.10 &   0 &   0.90 &   0 &   1 & 0.032 \\ 
53496-1576-390 & 16:16:02.87 &  +26:32:11.0 &  3.7862 & 19.41 &   0 &   3.70 &   1 &   0 & \nodata \\ 
53904-2201-217 & 16:16:03.49 &  +15:07:02.8 &  1.7353 &  5.91 &   0 &   2.67 &   0 &   0 & \nodata \\ 
52443-0814-604 & 16:16:03.77 &  +46:32:25.2 &  0.9501 & 10.13 &   0 &   0.15 &   0 &   0 & \nodata \\ 
54586-2969-282 & 16:16:04.09 &  +16:58:58.2 &  1.4677 &  4.89 &   0 &   3.18 &   0 &   0 & \nodata \\ 
54569-2527-587 & 16:16:04.31 &  +13:50:53.6 &  2.5318 & 16.75 &   0 &   4.44 &   3 &   1 & 0.088 \\ 
53904-2201-211 & 16:16:04.39 &  +15:12:29.3 &  1.5806 &  8.13 &   0 &   3.82 &   0 &   0 & \nodata \\ 
54571-2528-160 & 16:16:05.39 &  +11:15:42.8 &  1.8235 & 11.21 &   0 &   1.52 &   0 &   1 & 0.067 \\ 
54586-2969-368 & 16:16:05.55 &  +18:49:14.7 &  0.7910 & 14.55 &   0 &   3.58 &   0 &   0 & \nodata \\ 
53886-1823-036 & 16:16:05.67 &  +04:53:10.3 &  2.0711 & 16.68 &   0 &   0.42 &   0 &   0 & \nodata \\ 
53904-2201-525 & 16:16:05.96 &  +17:05:20.4 &  1.9452 & 10.25 &   0 &   3.27 &   2 &   1 & 0.050 \\ 
52764-1056-156 & 16:16:06.01 &  +36:36:14.4 &  1.3634 & 14.26 &   0 &   3.17 &   0 &   0 & \nodata \\ 
53146-1420-465 & 16:16:06.26 &  +31:18:11.9 &  3.8859 & 11.98 &   0 &   4.79 &   0 &   2 & 0.110 \\ 
53493-1575-163 & 16:16:06.57 &  +24:57:26.7 &  0.5644 & 15.49 &   0 &   0.72 &   0 &   0 & \nodata \\ 
54571-2528-450 & 16:16:06.94 &  +12:47:24.6 &  1.0107 & 10.43 &   0 &   4.89 &   0 &   0 & \nodata \\ 
53493-1575-299 & 16:16:07.06 &  +24:32:35.5 &  1.4559 &  6.00 &   0 &   3.68 &   0 &   0 & \nodata \\ 
52054-0622-605 & 16:16:07.63 &  +49:07:23.1 &  1.1347 &  4.29 &   0 &   3.99 &   0 &   0 & \nodata \\ 
53496-1576-389 & 16:16:07.73 &  +26:49:45.9 &  1.0002 & 10.42 &   0 &   0.79 &   0 &   0 & \nodata \\ 
53566-1853-183 & 16:16:07.80 &  +21:05:33.7 &  2.0684 &  9.05 &   0 &   3.03 &   0 &   0 & \nodata \\ 
54585-2968-001 & 16:16:08.37 &  +17:25:33.6 &  1.6292 & 18.27 &   0 &   1.38 &   0 &   0 & \nodata \\ 
52051-0623-499 & 16:16:08.39 &  +51:47:21.0 &  0.5726 & 10.35 &   0 &   1.64 &   0 &   0 & \nodata \\ 
53498-1730-637 & 16:16:08.45 &  +08:07:38.1 &  1.7574 & 13.77 &   0 &   0.79 &   1 &   0 & \nodata \\ 
52443-0814-084 & 16:16:09.50 &  +43:41:46.7 &  0.4942 & 18.68 &   0 &   1.72 &   0 &   0 & \nodata \\ 
54585-2968-550 & 16:16:10.02 &  +18:37:24.4 &  2.0384 &  7.74 &   0 &   3.35 &   0 &   1 & 0.051 \\ 
52054-0622-606 & 16:16:12.13 &  +49:05:20.2 &  1.2329 & 13.38 &   0 &   3.99 &   0 &   0 & \nodata \\ 
51693-0346-401 & 16:16:12.38 &  +01:00:54.3 &  0.9533 & 23.86 &   0 &   4.17 &   1 &   0 & \nodata \\ 
54526-2884-208 & 16:16:12.73 &  +49:21:40.0 &  1.6444 & 16.51 &   0 &   3.21 &   0 &   0 & \nodata \\ 
53239-1684-378 & 16:16:14.11 &  +33:03:12.5 &  1.5060 & 10.94 &   0 &   4.01 &   1 &   0 & \nodata \\ 
52753-1171-362 & 16:16:14.28 &  +42:22:09.7 &  1.1730 & 21.47 &   0 &   2.83 &   0 &   0 & \nodata \\ 
51693-0346-197 & 16:16:14.66 & --00:11:59.6 &  0.5294 & 17.35 &   0 &   0.76 &   0 &   0 & \nodata \\ 
54526-2884-232 & 16:16:15.67 &  +50:15:01.7 &  0.7611 & 11.58 &   0 &   0.15 &   0 &   0 & \nodata \\ 
52051-0623-152 & 16:16:16.26 &  +51:33:36.9 &  4.5356 & 15.36 &   0 &   0.70 &   0 &   0 & \nodata \\ 
53795-2206-564 & 16:16:18.77 &  +20:50:20.8 &  2.0987 &  9.33 &   0 &   3.29 &   1 &   0 & \nodata \\ 
52443-0814-607 & 16:16:18.84 &  +46:08:06.8 &  0.3983 & 25.93 &   0 &   0.68 &   0 &   0 & \nodata \\ 
53146-1420-199 & 16:16:19.11 &  +30:42:39.8 &  1.2927 &  8.10 &   0 &   4.70 &   2 &   0 & \nodata \\ 
52753-1171-275 & 16:16:20.24 &  +41:00:47.8 &  3.0807 & 14.47 &   0 &   2.82 &   3 &   0 & \nodata \\ 
52886-1407-415 & 16:16:20.35 &  +29:33:36.9 &  0.4248 & 13.63 &   0 &   1.10 &   0 &   0 & \nodata \\ 
53884-1731-081 & 16:16:21.51 &  +05:48:30.5 &  1.0731 &  8.38 &   0 &   2.25 &   0 &   0 & \nodata \\ 
53886-1823-638 & 16:16:22.10 &  +05:01:27.7 &  4.8720 & 22.15 &   0 &   1.38 &   2 &   0 & \nodata \\ 
53795-2206-576 & 16:16:22.24 &  +20:43:50.7 &  0.9676 & 19.29 &   0 &   4.61 &   0 &   0 & \nodata \\ 
54571-2528-518 & 16:16:23.07 &  +11:43:04.9 &  0.5582 &  4.78 &   0 &   2.90 &   0 &   0 & \nodata \\ 
54571-2528-501 & 16:16:23.89 &  +11:30:04.8 &  2.9337 &  6.82 &   0 &   3.07 &   1 &   1 & 0.031 \\ 
54571-2528-445 & 16:16:24.06 &  +12:26:50.9 &  3.3879 & 10.85 &   0 &   2.24 &   0 &   1 & 0.087 \\ 
54526-2884-225 & 16:16:24.07 &  +50:09:45.1 &  1.5003 &  5.95 &   0 &   1.38 &   0 &   0 & \nodata \\ 
54585-2968-019 & 16:16:25.88 &  +17:33:14.6 &  3.3612 & 18.57 &   0 &   3.10 &   2 &   0 & \nodata \\ 
53795-2206-579 & 16:16:26.01 &  +20:28:52.2 &  2.5216 &  7.39 &   0 &   2.68 &   1 &   1 & 0.040 \\ 
53436-1683-618 & 16:16:26.73 &  +34:59:05.0 &  0.8224 &  7.07 &   0 &   3.73 &   0 &   0 & \nodata \\ 
53501-1732-360 & 16:16:27.64 &  +07:40:59.3 &  1.6738 &  9.53 &   0 &   2.44 &   1 &   0 & \nodata \\ 
54569-2527-609 & 16:16:28.20 &  +14:11:50.7 &  1.2499 &  5.34 &   0 &   3.40 &   0 &   0 & \nodata \\ 
53884-1731-459 & 16:16:30.05 &  +07:07:34.0 &  1.1037 &  7.72 &   0 &   4.38 &   0 &   0 & \nodata \\ 
53496-1576-386 & 16:16:30.42 &  +26:49:40.0 &  0.6128 &  7.19 &   0 &   1.37 &   0 &   0 & \nodata \\ 
53795-2206-480 & 16:16:30.83 &  +20:14:14.9 &  1.3389 & 14.26 &   0 &   1.18 &   0 &   0 & \nodata \\ 
53918-2198-239 & 16:16:31.21 &  +14:28:53.0 &  2.9782 &  8.59 &   0 &   0.82 &   0 &   0 & \nodata \\ 
53795-2206-471 & 16:16:31.30 &  +19:59:49.3 &  1.1062 &  9.34 &   0 &   0.15 &   0 &   0 & \nodata \\ 
52756-1170-009 & 16:16:33.31 &  +42:45:50.4 &  1.6424 &  5.41 &   0 &   4.25 &   1 &   0 & \nodata \\ 
53918-2198-274 & 16:16:35.43 &  +14:15:57.6 &  1.2351 & 13.38 &   0 &   0.98 &   0 &   0 & \nodata \\ 
52876-1406-029 & 16:16:35.73 &  +29:40:11.6 &  2.5713 & 12.86 &   0 &   2.73 &   1 &   0 & \nodata \\ 
53795-2206-488 & 16:16:35.78 &  +20:23:58.6 &  2.1059 &  9.66 &   0 &   3.24 &   1 &   0 & \nodata \\ 
53884-1731-445 & 16:16:36.17 &  +07:37:47.0 &  2.3680 &  7.66 &   0 &   2.52 &   1 &   1 & 0.045 \\ 
52377-0624-373 & 16:16:36.84 &  +47:18:00.8 &  2.9211 &  8.22 &   0 &   1.86 &   0 &   0 & \nodata \\ 
53501-1732-346 & 16:16:36.98 &  +07:56:02.0 &  1.3456 &  7.80 &   0 &   1.58 &   0 &   0 & \nodata \\ 
52759-1336-088 & 16:16:37.15 &  +39:03:56.8 &  0.8102 & 14.97 &   0 &   0.59 &   0 &   0 & \nodata \\ 
54585-2529-413 & 16:16:37.22 &  +09:17:04.7 &  0.7322 & 24.14 &   0 &   0.26 &   0 &   0 & \nodata \\ 
53436-1683-595 & 16:16:37.35 &  +34:45:53.4 &  1.4999 & 11.26 &   0 &   2.01 &   2 &   0 & \nodata \\ 
53146-1420-445 & 16:16:38.65 &  +32:03:49.9 &  1.3983 & 11.49 &   0 &   1.60 &   0 &   0 & \nodata \\ 
54526-2884-385 & 16:16:38.85 &  +50:46:58.5 &  0.9203 &  8.87 &   0 &   2.84 &   0 &   0 & \nodata \\ 
54585-2529-407 & 16:16:39.57 &  +09:31:17.1 &  1.4664 &  5.33 &   0 &   3.94 &   1 &   0 & \nodata \\ 
52443-0814-082 & 16:16:39.78 &  +43:42:21.2 &  0.5624 & 12.49 &   0 &   0.72 &   0 &   0 & \nodata \\ 
53904-2201-529 & 16:16:40.14 &  +17:13:46.8 &  1.1975 &  6.81 &   0 &   0.97 &   0 &   0 & \nodata \\ 
53496-1576-433 & 16:16:40.97 &  +26:22:07.2 &  2.2081 &  9.16 &   0 &   0.94 &   0 &   2 & 0.074 \\ 
53501-1732-262 & 16:16:41.22 &  +07:02:33.7 &  1.4360 &  8.13 &   0 &   4.07 &   0 &   0 & \nodata \\ 
54571-2528-116 & 16:16:41.94 &  +11:12:16.6 &  2.0440 & 16.27 &   0 &   2.69 &   0 &   0 & \nodata \\ 
53493-1575-373 & 16:16:43.37 &  +26:35:01.4 &  1.1883 & 15.82 &   0 &   2.04 &   0 &   0 & \nodata \\ 
51693-0346-188 & 16:16:43.55 & --00:02:26.7 &  0.7864 & 13.18 &   0 &   1.10 &   0 &   0 & \nodata \\ 
53918-2198-228 & 16:16:43.66 &  +14:31:01.7 &  1.9433 &  9.15 &   0 &   2.92 &   1 &   0 & \nodata \\ 
54595-2188-567 & 16:16:44.18 &  +17:44:37.1 &  0.6130 &  7.60 &   0 &   1.96 &   0 &   0 & \nodata \\ 
53566-1853-195 & 16:16:44.75 &  +21:19:07.4 &  1.3248 & 10.76 &   0 &   1.14 &   2 &   0 & \nodata \\ 
52759-1336-075 & 16:16:44.97 &  +38:28:53.6 &  0.4575 &  6.65 &   0 &   3.85 &   0 &   0 & \nodata \\ 
52759-1336-566 & 16:16:44.99 &  +39:52:39.2 &  1.5504 &  5.58 &   0 &   0.06 &   0 &   0 & \nodata \\ 
53239-1684-292 & 16:16:45.48 &  +32:26:28.0 &  1.7956 &  9.35 &   0 &   0.42 &   0 &   0 & \nodata \\ 
53520-1657-122 & 16:16:46.52 &  +22:24:31.6 &  1.3267 &  7.53 &   0 &   3.17 &   0 &   0 & \nodata \\ 
53918-2198-123 & 16:16:46.90 &  +14:43:25.5 &  1.2353 &  5.09 &   0 &   0.49 &   0 &   0 & \nodata \\ 
53496-1576-363 & 16:16:48.10 &  +27:16:48.7 &  0.9417 & 10.23 &   0 &   0.38 &   0 &   0 & \nodata \\ 
52753-1171-416 & 16:16:49.42 &  +41:54:16.3 &  0.4406 &  9.62 &   0 &   1.25 &   0 &   0 & \nodata \\ 
53501-1732-348 & 16:16:50.85 &  +07:41:13.0 &  0.8697 &  8.47 &   0 &   2.27 &   0 &   0 & \nodata \\ 
53795-2206-494 & 16:16:51.00 &  +20:21:09.1 &  0.9631 &  9.41 &   0 &   4.66 &   0 &   0 & \nodata \\ 
52764-1056-630 & 16:16:51.84 &  +37:14:00.7 &  1.2887 & 13.39 &   0 &   2.49 &   1 &   0 & \nodata \\ 
53520-1657-129 & 16:16:52.43 &  +22:25:43.6 &  1.8876 & 11.64 &   0 &   3.71 &   0 &   0 & \nodata \\ 
54569-2527-076 & 16:16:53.21 &  +13:32:28.3 &  0.9350 & 15.54 &   0 &   3.91 &   0 &   0 & \nodata \\ 
54569-2527-010 & 16:16:53.70 &  +12:46:49.5 &  1.8471 &  6.84 &   0 &   4.83 &   1 &   0 & \nodata \\ 
53566-1853-185 & 16:16:53.96 &  +20:59:01.2 &  2.0573 & 14.77 &   0 &   0.32 &   2 &   1 & 0.034 \\ 
53795-2206-155 & 16:16:54.84 &  +19:29:15.8 &  3.0361 & 12.31 &   0 &   1.08 &   0 &   0 & \nodata \\ 
54526-2884-393 & 16:16:54.92 &  +50:34:29.7 &  0.9573 & 15.04 &   0 &   4.22 &   0 &   0 & \nodata \\ 
52764-1056-108 & 16:16:55.57 &  +36:21:34.5 &  2.2645 &  7.64 &   0 &   4.29 &   1 &   1 & 0.027 \\ 
54585-2529-457 & 16:16:56.91 &  +09:19:13.4 &  1.8426 & 18.80 &   0 &   3.37 &   0 &   1 & 0.052 \\ 
52377-0624-417 & 16:16:57.29 &  +47:15:35.7 &  1.7703 &  9.23 &   0 &   4.24 &   0 &   0 & \nodata \\ 
52764-1056-110 & 16:16:58.49 &  +36:35:13.1 &  0.9731 & 20.06 &   0 &   0.41 &   0 &   0 & \nodata \\ 
53566-1853-243 & 16:16:58.51 &  +20:42:02.0 &  3.3366 & 12.12 &   0 &   1.37 &   0 &   1 & 0.050 \\ 
54569-2527-064 & 16:16:58.79 &  +13:25:32.1 &  1.6737 & 11.20 &   0 &   2.53 &   0 &   0 & \nodata \\ 
53795-2206-482 & 16:16:59.20 &  +20:19:20.1 &  1.4578 & 13.15 &   0 &   4.29 &   0 &   0 & \nodata \\ 
52145-0625-314 & 16:17:01.45 &  +48:37:49.3 &  2.1125 &  9.05 &   0 &   3.09 &   0 &   0 & \nodata \\ 
54586-2969-440 & 16:17:02.90 &  +17:59:08.4 &  1.9217 & 12.79 &   0 &   3.81 &   1 &   0 & \nodata \\ 
54526-2884-210 & 16:17:03.43 &  +49:24:40.8 &  3.3086 &  8.25 &   0 &   4.17 &   2 &   3 & 0.158 \\ 
53501-1732-345 & 16:17:03.43 &  +07:47:16.9 &  1.8700 &  6.82 &   0 &   4.45 &   0 &   0 & \nodata \\ 
52443-0814-145 & 16:17:04.33 &  +44:51:45.2 &  1.1970 & 17.05 &   0 &   1.52 &   0 &   0 & \nodata \\ 
53795-2206-054 & 16:17:04.45 &  +19:26:48.6 &  1.0632 & 10.20 &   0 &   3.60 &   0 &   0 & \nodata \\ 
53795-2206-049 & 16:17:05.03 &  +18:59:32.0 &  1.9326 & 12.11 &   0 &   4.78 &   0 &   0 & \nodata \\ 
54585-2529-171 & 16:17:05.31 &  +09:11:30.9 &  1.9252 &  6.60 &   0 &   1.80 &   0 &   0 & \nodata \\ 
52443-0814-155 & 16:17:05.69 &  +44:35:22.5 &  1.8526 & 14.44 &   0 &   4.41 &   1 &   0 & \nodata \\ 
54526-2884-372 & 16:17:06.66 &  +51:12:15.5 &  2.0859 & 11.72 &   0 &   1.24 &   0 &   0 & \nodata \\ 
54571-2528-527 & 16:17:06.88 &  +12:26:06.4 &  1.6375 &  8.91 &   0 &   4.50 &   2 &   0 & \nodata \\ 
54526-2884-435 & 16:17:07.10 &  +50:21:43.1 &  0.4773 &  7.41 &   0 &   0.15 &   0 &   0 & \nodata \\ 
53566-1853-174 & 16:17:08.91 &  +21:17:29.0 &  1.0067 &  9.11 &   0 &   2.94 &   0 &   0 & \nodata \\ 
53884-1731-088 & 16:17:08.96 &  +05:55:20.8 &  1.1315 &  4.04 &   0 &   4.28 &   2 &   0 & \nodata \\ 
51693-0346-209 & 16:17:09.01 & --00:38:28.3 &  0.4153 & 24.68 &   0 &   1.61 &   0 &   0 & \nodata \\ 
53436-1683-057 & 16:17:09.06 &  +33:42:12.4 &  0.7292 & 14.00 &   0 &   2.34 &   0 &   0 & \nodata \\ 
53436-1683-069 & 16:17:09.25 &  +33:54:43.7 &  0.7946 & 13.06 &   0 &   4.85 &   0 &   0 & \nodata \\ 
54526-2884-203 & 16:17:12.35 &  +49:01:10.8 &  1.7043 & 12.13 &   0 &   3.11 &   1 &   0 & \nodata \\ 
54571-2528-101 & 16:17:12.40 &  +10:52:08.2 &  1.6872 &  9.94 &   0 &   1.66 &   0 &   0 & \nodata \\ 
51693-0346-170 & 16:17:13.51 & --00:19:22.5 &  1.1254 & 15.65 &   0 &   0.75 &   1 &   0 & \nodata \\ 
53795-2206-048 & 16:17:15.82 &  +19:11:06.3 &  0.6105 & 30.82 &   0 &   4.86 &   0 &   0 & \nodata \\ 
52522-1057-309 & 16:17:16.41 &  +34:50:58.5 &  1.8824 & 13.33 &   0 &   3.48 &   1 &   0 & \nodata \\ 
53501-1732-250 & 16:17:16.62 &  +06:30:33.0 &  1.0152 &  6.22 &   0 &   0.43 &   0 &   0 & \nodata \\ 
53239-1684-348 & 16:17:17.62 &  +33:16:13.3 &  2.0337 & 20.35 &   0 &   3.30 &   0 &   2 & 0.123 \\ 
51693-0346-488 & 16:17:17.83 &  +00:28:27.2 &  1.9408 & 31.47 &   0 &   1.15 &   3 &   1 & 0.031 \\ 
53904-2201-569 & 16:17:18.24 &  +17:05:29.1 &  3.0031 &  9.64 &   0 &   1.38 &   1 &   1 & 0.059 \\ 
52759-1336-579 & 16:17:18.61 &  +39:32:01.0 &  1.5800 & 12.22 &   0 &   3.29 &   0 &   0 & \nodata \\ 
54585-2968-596 & 16:17:19.37 &  +18:32:25.6 &  1.2658 & 25.32 &   0 &   4.21 &   1 &   0 & \nodata \\ 
53795-2206-504 & 16:17:19.74 &  +20:14:20.5 &  1.8388 & 13.48 &   0 &   0.85 &   0 &   0 & \nodata \\ 
53520-1657-120 & 16:17:21.77 &  +23:25:59.3 &  3.1502 &  4.33 &   0 &   0.02 &   1 &   1 & 0.051 \\ 
52886-1407-479 & 16:17:23.47 &  +29:04:21.2 &  3.0909 & 10.32 &   0 &   2.46 &   0 &   0 & \nodata \\ 
53520-1657-607 & 16:17:23.59 &  +24:01:38.0 &  2.3612 &  6.58 &   0 &   4.82 &   0 &   0 & \nodata \\ 
53520-1657-619 & 16:17:24.28 &  +24:04:58.3 &  3.6322 &  5.33 &   0 &   1.85 &   0 &   1 & 0.030 \\ 
53795-2206-111 & 16:17:25.02 &  +19:51:07.2 &  2.0370 & 17.79 &   0 &   2.28 &   1 &   1 & 0.049 \\ 
53566-1853-536 & 16:17:27.05 &  +22:11:21.0 &  2.2249 &  8.70 &   0 &   4.28 &   2 &   0 & \nodata \\ 
54585-2968-015 & 16:17:27.38 &  +17:43:07.0 &  0.7617 &  8.65 &   0 &   3.99 &   0 &   0 & \nodata \\ 
52051-0623-523 & 16:17:27.95 &  +52:08:36.8 &  0.8741 &  8.72 &   0 &   2.69 &   1 &   0 & \nodata \\ 
54571-2528-044 & 16:17:28.39 &  +10:18:21.3 &  1.6008 & 13.03 &   0 &   0.46 &   0 &   0 & \nodata \\ 
53884-1731-526 & 16:17:28.54 &  +07:55:19.1 &  1.2132 & 14.03 &   0 &   1.05 &   0 &   0 & \nodata \\ 
52443-0814-608 & 16:17:28.61 &  +45:54:07.1 &  1.0247 & 18.93 &   0 &   3.42 &   0 &   0 & \nodata \\ 
53884-1731-113 & 16:17:28.95 &  +06:16:04.3 &  1.2443 &  9.79 &   0 &   2.45 &   2 &   0 & \nodata \\ 
54526-2884-181 & 16:17:28.98 &  +50:10:54.0 &  0.7663 & 19.42 &   0 &   2.18 &   0 &   0 & \nodata \\ 
53795-2206-010 & 16:17:29.11 &  +19:14:53.5 &  2.2101 &  5.71 &   0 &   0.39 &   0 &   1 & 0.027 \\ 
54270-2187-016 & 16:17:29.46 &  +51:40:20.3 &  2.5583 & 11.07 &   0 &   2.15 &   0 &   0 & \nodata \\ 
53239-1684-296 & 16:17:30.49 &  +32:33:13.8 &  1.3307 &  7.09 &   0 &   2.79 &   2 &   0 & \nodata \\ 
53520-1657-609 & 16:17:30.70 &  +24:02:23.1 &  1.3961 & 18.63 &   0 &   2.42 &   0 &   0 & \nodata \\ 
54571-2528-539 & 16:17:32.23 &  +12:05:28.7 &  1.3765 & 10.54 &   0 &   1.57 &   0 &   0 & \nodata \\ 
53146-1420-441 & 16:17:32.43 &  +32:11:46.4 &  1.7959 & 11.06 &   0 &   3.30 &   0 &   0 & \nodata \\ 
54571-2528-054 & 16:17:33.00 &  +10:40:33.3 &  1.6006 &  8.66 &   0 &   4.58 &   1 &   0 & \nodata \\ 
54585-2968-011 & 16:17:35.98 &  +17:29:37.6 &  2.0056 & 14.94 &   0 &   4.29 &   1 &   0 & \nodata \\ 
53795-2206-612 & 16:17:36.09 &  +21:03:11.3 &  1.5248 & 22.53 &   0 &   4.19 &   0 &   0 & \nodata \\ 
53881-2530-342 & 16:17:36.10 &  +13:14:13.7 &  0.8006 & 33.32 &   0 &   0.24 &   0 &   0 & \nodata \\ 
53146-1420-180 & 16:17:36.35 &  +30:45:14.7 &  1.4364 & 10.06 &   0 &   2.74 &   0 &   0 & \nodata \\ 
52051-0623-529 & 16:17:36.36 &  +52:09:46.9 &  2.2932 &  9.20 &   0 &   2.07 &   0 &   1 & 0.041 \\ 
54586-2969-260 & 16:17:37.27 &  +16:52:49.3 &  1.4421 &  9.06 &   0 &   0.50 &   0 &   0 & \nodata \\ 
52522-1057-322 & 16:17:37.32 &  +36:07:17.4 &  1.3913 &  7.43 &   0 &   0.91 &   0 &   0 & \nodata \\ 
52759-1336-064 & 16:17:37.41 &  +38:27:53.7 &  1.8164 &  7.79 &   0 &   4.55 &   0 &   0 & \nodata \\ 
52377-0624-397 & 16:17:37.59 &  +48:05:00.0 &  0.7291 &  8.89 &   0 &   4.65 &   1 &   0 & \nodata \\ 
52145-0625-344 & 16:17:37.67 &  +49:20:12.6 &  1.1562 &  7.72 &   0 &   3.58 &   0 &   0 & \nodata \\ 
52374-0815-316 & 16:17:38.90 &  +43:06:29.3 &  1.6992 & 11.74 &   0 &   4.39 &   0 &   0 & \nodata \\ 
53146-1420-291 & 16:17:39.98 &  +30:21:28.6 &  1.4291 &  5.71 &   0 &   3.58 &   1 &   0 & \nodata \\ 
52753-1171-447 & 16:17:40.36 &  +42:13:57.9 &  1.2814 & 23.45 &   0 &   1.38 &   0 &   0 & \nodata \\ 
54569-2527-012 & 16:17:42.11 &  +12:50:30.0 &  1.2683 & 22.22 &   0 &   2.63 &   0 &   0 & \nodata \\ 
52051-0623-540 & 16:17:44.42 &  +51:50:54.1 &  1.1973 & 12.34 &   0 &   3.42 &   1 &   0 & \nodata \\ 
54526-2884-189 & 16:17:45.34 &  +49:54:04.4 &  1.6904 & 18.17 &   0 &   3.86 &   0 &   0 & \nodata \\ 
53904-2201-466 & 16:17:45.53 &  +16:32:55.8 &  2.1168 &  7.84 &   0 &   1.48 &   1 &   0 & \nodata \\ 
52764-1056-049 & 16:17:46.27 &  +35:27:55.4 &  1.8372 & 23.50 &   0 &   1.38 &   2 &   0 & \nodata \\ 
53146-1420-172 & 16:17:47.85 &  +30:36:22.8 &  1.9271 &  6.41 &   0 &   2.38 &   1 &   0 & \nodata \\ 
52767-1337-397 & 16:17:48.41 &  +38:01:41.8 &  1.6068 & 11.41 &   0 &   3.04 &   1 &   0 & \nodata \\ 
52886-1407-441 & 16:17:48.52 &  +29:52:47.9 &  1.5311 & 10.68 &   0 &   3.30 &   2 &   0 & \nodata \\ 
53904-2201-081 & 16:17:48.79 &  +15:00:29.0 &  1.7149 &  6.01 &   0 &   4.17 &   0 &   0 & \nodata \\ 
53520-1657-089 & 16:17:48.98 &  +22:33:09.2 &  1.7922 & 20.86 &   0 &   4.56 &   0 &   0 & \nodata \\ 
53795-2206-607 & 16:17:49.54 &  +20:22:28.2 &  2.8069 & 11.07 &   0 &   3.03 &   0 &   0 & \nodata \\ 
54585-2968-012 & 16:17:50.11 &  +17:48:49.9 &  1.5004 & 14.20 &   0 &   0.24 &   0 &   0 & \nodata \\ 
53904-2201-480 & 16:17:50.67 &  +16:23:32.6 &  2.1130 &  5.39 &   0 &   0.34 &   1 &   0 & \nodata \\ 
54585-2968-033 & 16:17:52.28 &  +18:10:32.1 &  2.2401 &  6.95 &   0 &   4.16 &   1 &   0 & \nodata \\ 
52759-1336-026 & 16:17:52.92 &  +38:27:37.0 &  2.0819 & 21.42 &   0 &   2.04 &   4 &   0 & \nodata \\ 
52767-1337-293 & 16:17:53.88 &  +37:29:55.5 &  1.7771 &  8.54 &   0 &   0.58 &   0 &   0 & \nodata \\ 
53146-1420-526 & 16:17:53.98 &  +32:09:45.3 &  1.0428 & 18.87 &   0 &   1.65 &   0 &   0 & \nodata \\ 
53795-2206-003 & 16:17:54.58 &  +18:51:40.3 &  1.7398 &  5.74 &   0 &   4.31 &   2 &   0 & \nodata \\ 
52767-1337-286 & 16:17:55.32 &  +37:23:37.4 &  1.9653 & 12.11 &   0 &   3.64 &   1 &   0 & \nodata \\ 
54585-2529-433 & 16:17:55.49 &  +10:03:44.4 &  1.5854 & 17.64 &   0 &   0.84 &   1 &   0 & \nodata \\ 
52145-0625-301 & 16:17:56.55 &  +48:28:35.6 &  1.4823 &  4.05 &   0 &   0.43 &   1 &   0 & \nodata \\ 
52753-1171-528 & 16:17:56.77 &  +42:39:24.1 &  0.9733 &  6.93 &   0 &   2.40 &   0 &   0 & \nodata \\ 
52443-0814-059 & 16:17:58.81 &  +44:22:59.4 &  0.5758 & 10.12 &   0 &   1.08 &   0 &   0 & \nodata \\ 
53476-1574-351 & 16:17:59.31 &  +24:49:17.8 &  3.7233 & 10.24 &   0 &   3.88 &   0 &   2 & 0.138 \\ 
53884-1731-523 & 16:18:01.71 &  +07:04:50.2 &  2.2347 &  7.96 &   0 &   3.32 &   1 &   2 & 0.084 \\ 
52443-0814-041 & 16:18:01.99 &  +44:12:19.1 &  2.0731 & 12.93 &   0 &   2.23 &   4 &   1 & 0.043 \\ 
54526-2884-122 & 16:18:02.55 &  +49:07:02.2 &  1.4645 &  8.54 &   0 &   4.40 &   0 &   0 & \nodata \\ 
53918-2198-102 & 16:18:02.80 &  +14:32:54.8 &  0.8201 &  7.33 &   0 &   0.16 &   0 &   0 & \nodata \\ 
54586-2969-247 & 16:18:02.93 &  +16:39:18.7 &  0.9877 &  6.56 &   0 &   3.55 &   0 &   0 & \nodata \\ 
54571-2528-559 & 16:18:03.03 &  +11:44:14.7 &  2.1448 & 10.94 &   0 &   4.46 &   3 &   1 & 0.053 \\ 
54585-2529-431 & 16:18:03.88 &  +10:06:16.8 &  1.8312 & 13.39 &   0 &   1.76 &   0 &   0 & \nodata \\ 
54526-2884-464 & 16:18:04.00 &  +50:32:45.1 &  1.0270 & 22.14 &   0 &   0.68 &   0 &   0 & \nodata \\ 
53501-1732-217 & 16:18:04.28 &  +06:25:09.1 &  2.0357 & 13.07 &   0 &   2.11 &   0 &   0 & \nodata \\ 
51693-0346-507 & 16:18:05.10 &  +00:28:36.4 &  0.7860 & 10.93 &   0 &   0.30 &   0 &   0 & \nodata \\ 
54526-2884-178 & 16:18:05.11 &  +50:17:11.6 &  1.1497 & 15.28 &   0 &   0.48 &   1 &   0 & \nodata \\ 
54585-2529-461 & 16:18:05.85 &  +09:20:04.1 &  2.4973 &  8.84 &   0 &   3.95 &   1 &   2 & 0.117 \\ 
53520-1657-047 & 16:18:05.88 &  +22:25:39.6 &  2.1356 & 14.40 &   0 &   3.80 &   0 &   1 & 0.037 \\ 
52753-1171-524 & 16:18:06.31 &  +42:25:32.0 &  0.9343 & 10.03 &   0 &   2.16 &   0 &   0 & \nodata \\ 
52051-0623-532 & 16:18:06.79 &  +51:49:47.9 &  1.5396 & 11.77 &   0 &   1.46 &   2 &   0 & \nodata \\ 
52145-0625-308 & 16:18:06.84 &  +48:25:34.1 &  1.8627 &  8.74 &   0 &   3.80 &   0 &   0 & \nodata \\ 
52145-0625-309 & 16:18:06.87 &  +48:29:30.9 &  1.5687 & 10.42 &   0 &   2.20 &   0 &   0 & \nodata \\ 
54571-2528-586 & 16:18:07.24 &  +11:45:43.3 &  1.3296 & 11.89 &   0 &   2.54 &   1 &   0 & \nodata \\ 
53904-2201-148 & 16:18:07.37 &  +15:45:23.2 &  1.9517 &  4.56 &   0 &   2.12 &   0 &   0 & \nodata \\ 
54589-2970-359 & 16:18:08.79 &  +19:23:25.7 &  1.4984 &  9.28 &   0 &   1.19 &   2 &   0 & \nodata \\ 
53501-1732-381 & 16:18:09.52 &  +07:52:52.2 &  0.9443 & 13.25 &   0 &   3.26 &   0 &   0 & \nodata \\ 
52759-1336-619 & 16:18:09.66 &  +39:39:14.0 &  1.5068 &  9.48 &   0 &   3.92 &   0 &   0 & \nodata \\ 
52886-1407-252 & 16:18:11.74 &  +28:12:16.1 &  1.8402 & 10.58 &   0 &   2.37 &   0 &   0 & \nodata \\ 
53146-1420-166 & 16:18:12.32 &  +30:35:53.0 &  1.4413 &  7.75 &   0 &   1.92 &   1 &   0 & \nodata \\ 
53918-2198-120 & 16:18:13.02 &  +14:35:29.7 &  1.4958 &  7.46 &   0 &   1.62 &   1 &   0 & \nodata \\ 
53146-1420-178 & 16:18:13.04 &  +30:48:07.3 &  3.2013 & 12.33 &   0 &   1.76 &   0 &   2 & 0.097 \\ 
53501-1732-205 & 16:18:13.18 &  +06:24:11.7 &  2.1335 &  5.76 &   0 &   4.11 &   0 &   0 & \nodata \\ 
53520-1657-104 & 16:18:13.18 &  +23:10:43.4 &  1.7368 & 12.64 &   0 &   1.46 &   1 &   0 & \nodata \\ 
53884-1731-097 & 16:18:13.61 &  +05:47:08.6 &  1.3413 & 15.49 &   0 &   2.14 &   0 &   0 & \nodata \\ 
52767-1337-412 & 16:18:14.33 &  +38:45:16.5 &  1.4662 & 10.45 &   0 &   1.71 &   0 &   0 & \nodata \\ 
53476-1574-346 & 16:18:14.34 &  +24:44:05.2 &  1.1839 & 13.42 &   0 &   2.15 &   0 &   0 & \nodata \\ 
52374-0815-315 & 16:18:14.74 &  +43:07:01.5 &  1.3789 &  7.75 &   0 &   4.26 &   0 &   0 & \nodata \\ 
53566-2202-318 & 16:18:15.11 &  +14:18:37.7 &  0.4928 & 11.04 &   0 &   2.67 &   0 &   0 & \nodata \\ 
52764-1056-623 & 16:18:15.53 &  +37:01:03.8 &  2.4964 & 13.28 &   0 &   4.81 &   1 &   0 & \nodata \\ 
53146-1420-151 & 16:18:15.84 &  +30:47:05.8 &  0.7197 &  6.87 &   0 &   2.07 &   0 &   0 & \nodata \\ 
53884-1731-550 & 16:18:16.39 &  +06:46:13.8 &  1.1977 &  6.79 &   0 &   0.78 &   0 &   0 & \nodata \\ 
54585-2968-628 & 16:18:16.44 &  +18:42:08.2 &  2.0455 &  4.47 &   0 &   3.18 &   1 &   1 & 0.033 \\ 
52764-1056-055 & 16:18:16.45 &  +35:50:18.4 &  1.7270 & 10.63 &   0 &   1.37 &   1 &   0 & \nodata \\ 
53918-2198-118 & 16:18:16.62 &  +14:07:25.1 &  0.6612 & 11.28 &   0 &   1.20 &   0 &   0 & \nodata \\ 
53476-1574-314 & 16:18:16.81 &  +24:41:43.1 &  1.4385 & 10.82 &   0 &   0.81 &   1 &   0 & \nodata \\ 
53239-1684-409 & 16:18:17.59 &  +33:09:00.8 &  1.1469 & 12.53 &   0 &   2.24 &   1 &   0 & \nodata \\ 
52051-0623-527 & 16:18:18.16 &  +51:56:34.3 &  2.2428 & 11.96 &   0 &   1.27 &   0 &   0 & \nodata \\ 
52443-0814-602 & 16:18:18.23 &  +45:45:23.3 &  1.2994 & 11.87 &   0 &   0.69 &   0 &   0 & \nodata \\ 
53881-2530-281 & 16:18:19.32 &  +11:54:40.1 &  2.0830 &  5.44 &   0 &   3.72 &   1 &   0 & \nodata \\ 
51693-0346-529 & 16:18:19.37 &  +01:06:58.8 &  1.9426 &  8.17 &   0 &   3.16 &   2 &   2 & 0.088 \\ 
54585-2968-025 & 16:18:19.96 &  +18:16:05.1 &  1.9685 &  9.19 &   0 &   3.98 &   0 &   0 & \nodata \\ 
53566-1853-513 & 16:18:20.01 &  +21:42:05.2 &  1.1947 &  9.61 &   0 &   3.66 &   0 &   0 & \nodata \\ 
51693-0346-503 & 16:18:20.40 &  +00:25:56.5 &  1.4128 &  8.88 &   0 &   0.65 &   0 &   0 & \nodata \\ 
53520-1657-075 & 16:18:21.22 &  +23:29:41.1 &  1.1368 & 11.84 &   0 &   2.45 &   1 &   0 & \nodata \\ 
53146-1420-152 & 16:18:21.30 &  +30:48:24.6 &  1.3746 & 16.55 &   0 &   1.32 &   0 &   0 & \nodata \\ 
52145-0625-339 & 16:18:21.58 &  +49:26:02.6 &  2.2814 & 27.23 &   0 &   1.71 &   0 &   1 & 0.049 \\ 
52145-0625-320 & 16:18:21.62 &  +48:18:41.5 &  0.5294 &  8.06 &   0 &   2.56 &   0 &   0 & \nodata \\ 
54589-2970-337 & 16:18:22.70 &  +19:41:43.4 &  1.1305 & 13.58 &   0 &   2.80 &   1 &   0 & \nodata \\ 
52753-1171-520 & 16:18:22.76 &  +41:25:58.3 &  4.2160 &  8.80 &   0 &   4.30 &   0 &   0 & \nodata \\ 
52876-1406-634 & 16:18:22.83 &  +29:50:34.3 &  1.0211 & 14.90 &   0 &   3.40 &   0 &   0 & \nodata \\ 
54586-2969-221 & 16:18:22.96 &  +17:14:57.6 &  1.2494 & 13.99 &   0 &   2.03 &   0 &   0 & \nodata \\ 
52145-0625-312 & 16:18:23.10 &  +48:40:00.9 &  1.1959 &  7.49 &   0 &   2.80 &   1 &   0 & \nodata \\ 
53904-2201-145 & 16:18:23.17 &  +15:29:05.1 &  1.5398 &  7.73 &   0 &   1.01 &   0 &   0 & \nodata \\ 
52753-1171-187 & 16:18:23.52 &  +40:46:25.9 &  1.8404 & 18.26 &   0 &   4.73 &   1 &   0 & \nodata \\ 
54526-2884-180 & 16:18:23.57 &  +50:08:05.2 &  1.9344 & 10.22 &   4 &   2.53 &   1 &   1 & 0.049 \\ 
53904-2201-614 & 16:18:24.51 &  +16:53:42.9 &  1.8115 &  9.65 &   0 &   3.78 &   1 &   0 & \nodata \\ 
53918-2198-592 & 16:18:25.03 &  +15:59:44.8 &  1.2131 & 15.15 &   0 &   2.19 &   0 &   0 & \nodata \\ 
53240-1658-308 & 16:18:25.24 &  +22:11:06.6 &  1.2937 & 21.57 &   0 &   2.38 &   0 &   0 & \nodata \\ 
52764-1056-065 & 16:18:25.32 &  +36:20:50.8 &  1.8663 &  8.42 &   0 &   1.93 &   1 &   0 & \nodata \\ 
52051-0623-534 & 16:18:25.95 &  +51:43:04.0 &  0.5172 & 11.81 &   0 &   3.71 &   0 &   0 & \nodata \\ 
53239-1684-404 & 16:18:26.69 &  +32:54:17.4 &  1.6430 &  7.17 &   0 &   3.42 &   0 &   0 & \nodata \\ 
53501-1732-369 & 16:18:26.93 &  +08:19:50.7 &  0.4459 &  7.86 &   0 &   2.80 &   0 &   0 & \nodata \\ 
54270-2187-025 & 16:18:27.71 &  +51:42:00.9 &  0.7407 & 10.26 &   0 &   0.86 &   0 &   0 & \nodata \\ 
52767-1337-417 & 16:18:28.15 &  +39:14:00.4 &  1.5691 &  8.99 &   0 &   0.50 &   0 &   0 & \nodata \\ 
53496-1576-455 & 16:18:28.62 &  +27:10:01.6 &  1.0903 & 10.40 &   0 &   0.87 &   1 &   0 & \nodata \\ 
54571-2528-003 & 16:18:29.19 &  +10:23:47.7 &  1.5372 & 12.04 &   0 &   4.16 &   1 &   0 & \nodata \\ 
52377-0624-307 & 16:18:29.75 &  +45:43:35.7 &  0.7103 & 13.45 &   0 &   1.47 &   0 &   0 & \nodata \\ 
54595-2188-551 & 16:18:29.99 &  +16:53:23.7 &  1.2784 &  7.88 &   0 &   1.78 &   0 &   0 & \nodata \\ 
54586-2969-209 & 16:18:31.64 &  +16:24:39.8 &  2.1116 & 11.58 &   0 &   2.76 &   0 &   1 & 0.064 \\ 
54526-2884-170 & 16:18:32.44 &  +49:59:35.8 &  1.0076 & 15.45 &   0 &   4.75 &   0 &   0 & \nodata \\ 
53146-1420-577 & 16:18:33.18 &  +31:27:28.5 &  2.8776 & 16.54 &   0 &   4.00 &   2 &   0 & \nodata \\ 
52377-0624-251 & 16:18:33.35 &  +46:50:37.1 &  1.0188 & 18.40 &   0 &   1.96 &   2 &   0 & \nodata \\ 
53501-1732-385 & 16:18:33.42 &  +07:54:38.8 &  0.9151 & 16.69 &   0 &   4.80 &   0 &   0 & \nodata \\ 
53436-1683-066 & 16:18:33.54 &  +33:58:26.0 &  2.9521 &  7.41 &   0 &   3.76 &   1 &   1 & 0.038 \\ 
52443-0814-106 & 16:18:33.65 &  +44:26:01.8 &  1.4598 & 14.43 &   0 &   2.72 &   1 &   0 & \nodata \\ 
52522-1057-274 & 16:18:34.00 &  +34:56:25.5 &  1.9234 &  6.26 &   0 &   0.48 &   0 &   0 & \nodata \\ 
53146-1420-255 & 16:18:34.66 &  +30:15:18.9 &  0.8805 &  7.98 &   0 &   4.75 &   0 &   0 & \nodata \\ 
52753-1171-527 & 16:18:34.83 &  +42:06:58.4 &  1.4746 & 13.51 &   0 &   2.14 &   0 &   0 & \nodata \\ 
53884-1731-095 & 16:18:34.95 &  +05:47:42.3 &  1.9262 & 12.12 &   0 &   1.25 &   1 &   0 & \nodata \\ 
52764-1056-011 & 16:18:35.02 &  +36:04:21.1 &  1.8147 &  5.62 &   0 &   0.19 &   0 &   0 & \nodata \\ 
53566-2202-310 & 16:18:35.58 &  +14:24:15.1 &  1.2201 &  8.60 &   0 &   3.18 &   0 &   0 & \nodata \\ 
51693-0346-511 & 16:18:36.01 &  +00:10:28.4 &  1.9813 &  7.91 &   0 &   4.81 &   0 &   0 & \nodata \\ 
53918-2198-579 & 16:18:36.09 &  +15:33:13.5 &  1.3600 & 13.67 &   0 &   0.06 &   2 &   0 & \nodata \\ 
53566-1853-520 & 16:18:36.56 &  +21:32:22.5 &  2.1889 &  8.84 &   0 &   2.59 &   0 &   2 & 0.116 \\ 
54585-2529-510 & 16:18:36.66 &  +10:13:26.9 &  0.9538 &  5.87 &   0 &   2.65 &   0 &   0 & \nodata \\ 
51693-0346-140 & 16:18:37.14 & --00:56:42.2 &  2.0026 & 11.34 &   0 &   3.81 &   2 &   2 & 0.096 \\ 
52764-1056-007 & 16:18:38.61 &  +36:05:46.4 &  1.3112 &  8.29 &   0 &   2.06 &   1 &   0 & \nodata \\ 
53904-2201-490 & 16:18:40.51 &  +16:35:52.5 &  0.9790 & 15.27 &   0 &   1.37 &   1 &   0 & \nodata \\ 
53146-1420-250 & 16:18:40.77 &  +30:13:10.4 &  1.4026 & 14.34 &   0 &   0.67 &   0 &   0 & \nodata \\ 
53795-2206-076 & 16:18:41.15 &  +19:31:24.1 &  1.3445 &  6.40 &   0 &   3.60 &   0 &   0 & \nodata \\ 
53520-1657-638 & 16:18:42.44 &  +23:41:31.7 &  2.2809 & 14.16 &   0 &   2.25 &   3 &   0 & \nodata \\ 
53795-2206-610 & 16:18:43.17 &  +20:22:58.6 &  2.8363 & 11.49 &   0 &   2.43 &   0 &   1 & 0.044 \\ 
53146-1420-147 & 16:18:43.33 &  +30:24:44.1 &  1.2998 & 15.83 &   0 &   1.72 &   1 &   0 & \nodata \\ 
54526-2884-086 & 16:18:44.30 &  +49:01:00.2 &  1.9210 & 29.78 &   0 &   1.28 &   1 &   0 & \nodata \\ 
53881-2530-358 & 16:18:44.35 &  +13:02:03.7 &  1.9003 & 12.74 &   0 &   0.54 &   0 &   1 & 0.040 \\ 
53918-2198-053 & 16:18:44.56 &  +14:59:56.5 &  1.5463 & 13.08 &   0 &   3.23 &   2 &   0 & \nodata \\ 
53566-1853-153 & 16:18:45.81 &  +21:13:57.0 &  1.3293 &  7.50 &   0 &   3.93 &   0 &   0 & \nodata \\ 
53493-1575-133 & 16:18:46.14 &  +24:24:57.9 &  1.3206 &  7.05 &   0 &   3.94 &   2 &   0 & \nodata \\ 
53795-2206-073 & 16:18:46.48 &  +19:47:58.2 &  2.2466 & 11.58 &   0 &   1.17 &   1 &   0 & \nodata \\ 
53884-1731-552 & 16:18:46.62 &  +06:53:09.8 &  1.6932 &  4.62 &   0 &   4.03 &   0 &   0 & \nodata \\ 
53795-2206-066 & 16:18:47.04 &  +19:25:19.5 &  1.8756 &  4.13 &   0 &   3.68 &   0 &   0 & \nodata \\ 
52443-0814-047 & 16:18:47.04 &  +44:18:07.4 &  1.5384 & 13.31 &   0 &   0.08 &   0 &   0 & \nodata \\ 
54586-2969-228 & 16:18:48.15 &  +17:14:59.4 &  1.2477 &  9.66 &   0 &   1.71 &   1 &   0 & \nodata \\ 
53904-2201-603 & 16:18:48.36 &  +16:59:58.3 &  1.1305 & 15.98 &   0 &   2.28 &   0 &   0 & \nodata \\ 
52886-1407-485 & 16:18:48.42 &  +29:08:49.1 &  1.9028 & 10.03 &   0 &   2.84 &   0 &   0 & \nodata \\ 
53239-1684-345 & 16:18:48.80 &  +33:19:23.2 &  1.0229 & 13.74 &   0 &   2.48 &   0 &   0 & \nodata \\ 
54571-2528-614 & 16:18:49.42 &  +12:02:54.9 &  1.3760 &  4.66 &   0 &   3.40 &   0 &   0 & \nodata \\ 
53493-1575-472 & 16:18:50.43 &  +25:25:45.8 &  0.9380 &  7.65 &   0 &   3.43 &   1 &   0 & \nodata \\ 
53884-1731-066 & 16:18:50.78 &  +05:59:59.5 &  1.2670 &  9.90 &   0 &   2.97 &   0 &   0 & \nodata \\ 
54585-2968-623 & 16:18:50.84 &  +18:51:20.5 &  1.5247 &  6.03 &   0 &   2.96 &   0 &   0 & \nodata \\ 
53520-1657-627 & 16:18:52.25 &  +23:34:11.1 &  0.7701 &  5.81 &   0 &   4.14 &   0 &   0 & \nodata \\ 
53795-2206-602 & 16:18:52.43 &  +20:41:58.8 &  1.3279 &  9.99 &   0 &   0.56 &   0 &   0 & \nodata \\ 
52753-1171-183 & 16:18:52.87 &  +40:43:19.6 &  1.2277 &  6.34 &   0 &   3.38 &   1 &   0 & \nodata \\ 
53496-1576-449 & 16:18:53.12 &  +27:24:08.7 &  0.8576 &  7.13 &   0 &   2.60 &   0 &   0 & \nodata \\ 
53795-2206-078 & 16:18:53.58 &  +19:44:48.3 &  0.8607 & 11.63 &   0 &   4.53 &   0 &   0 & \nodata \\ 
52145-0625-333 & 16:18:53.69 &  +49:28:39.3 &  1.5328 &  7.57 &   0 &   2.01 &   1 &   0 & \nodata \\ 
52886-1407-535 & 16:18:54.32 &  +29:31:03.2 &  1.3436 & 12.28 &   0 &   3.35 &   0 &   0 & \nodata \\ 
53520-1657-070 & 16:18:54.64 &  +23:08:59.1 &  0.5607 &  4.85 &   0 &   3.55 &   0 &   0 & \nodata \\ 
53884-1731-053 & 16:18:54.64 &  +05:49:34.2 &  2.0406 & 12.81 &   0 &   4.02 &   1 &   1 & 0.038 \\ 
53496-1576-454 & 16:18:54.72 &  +27:03:17.2 &  0.6140 & 12.32 &   0 &   0.41 &   0 &   0 & \nodata \\ 
53520-1657-017 & 16:18:54.97 &  +22:58:01.9 &  2.1390 &  6.43 &   0 &   4.35 &   1 &   0 & \nodata \\ 
53146-1420-514 & 16:18:55.22 &  +31:10:30.6 &  0.4473 &  7.52 &   0 &   3.87 &   0 &   0 & \nodata \\ 
53566-1853-129 & 16:18:55.68 &  +20:24:36.4 &  1.8019 &  4.23 &   0 &   1.85 &   1 &   0 & \nodata \\ 
53881-2530-393 & 16:18:55.70 &  +13:05:05.2 &  1.5247 & 15.22 &   0 &   2.46 &   0 &   0 & \nodata \\ 
54586-2969-450 & 16:18:56.13 &  +19:02:19.5 &  1.8263 &  9.16 &   0 &   1.92 &   0 &   0 & \nodata \\ 
54585-2529-496 & 16:18:56.42 &  +09:27:43.9 &  0.7541 & 11.80 &   0 &   4.51 &   0 &   0 & \nodata \\ 
52767-1337-247 & 16:18:56.65 &  +37:03:35.9 &  1.8831 &  7.22 &   0 &   1.52 &   1 &   0 & \nodata \\ 
53146-1420-520 & 16:18:59.41 &  +30:53:48.8 &  0.8893 &  6.02 &   0 &   0.06 &   0 &   0 & \nodata \\ 
53884-1731-574 & 16:19:00.10 &  +07:26:23.2 &  1.9419 & 10.23 &   0 &   3.82 &   0 &   0 & \nodata \\ 
53795-2206-027 & 16:19:00.97 &  +19:29:13.2 &  1.7785 & 12.23 &   0 &   4.82 &   1 &   0 & \nodata \\ 
54586-2969-203 & 16:19:01.27 &  +16:58:47.9 &  2.3204 &  7.24 &   0 &   3.47 &   0 &   0 & \nodata \\ 
54526-2884-096 & 16:19:02.23 &  +49:49:40.5 &  0.8086 &  6.43 &   0 &   1.07 &   0 &   0 & \nodata \\ 
53146-1420-149 & 16:19:02.49 &  +30:30:51.6 &  1.2873 &  6.92 &   0 &   1.35 &   1 &   0 & \nodata \\ 
54589-2970-352 & 16:19:03.09 &  +19:10:34.6 &  2.3826 &  7.91 &   0 &   0.65 &   0 &   0 & \nodata \\ 
53520-1657-639 & 16:19:03.30 &  +23:52:58.1 &  0.5121 & 18.06 &   0 &   0.07 &   0 &   0 & \nodata \\ 
54586-2969-448 & 16:19:03.64 &  +19:04:43.3 &  1.4180 &  5.13 &   0 &   1.07 &   0 &   0 & \nodata \\ 
53884-1731-078 & 16:19:03.68 &  +06:13:02.2 &  2.0959 & 14.36 &   0 &   4.41 &   1 &   0 & \nodata \\ 
53566-1853-579 & 16:19:04.45 &  +21:56:24.5 &  0.3861 &  8.11 &   0 &   1.88 &   0 &   0 & \nodata \\ 
54571-2528-588 & 16:19:05.37 &  +11:24:56.9 &  1.5985 &  7.36 &   0 &   3.33 &   1 &   0 & \nodata \\ 
53566-2202-359 & 16:19:05.39 &  +15:00:29.9 &  1.6456 &  9.25 &   0 &   4.78 &   1 &   0 & \nodata \\ 
54585-2529-560 & 16:19:05.48 &  +10:13:53.6 &  3.6147 &  5.55 &   0 &   2.30 &   1 &   0 & \nodata \\ 
53918-2198-041 & 16:19:05.86 &  +14:43:16.7 &  1.9979 &  6.89 &   0 &   2.11 &   0 &   0 & \nodata \\ 
53795-2206-029 & 16:19:06.43 &  +19:28:34.6 &  1.1368 & 12.36 &   0 &   2.58 &   0 &   0 & \nodata \\ 
53918-2198-054 & 16:19:07.33 &  +15:10:07.2 &  1.2084 &  5.49 &   0 &   3.90 &   0 &   0 & \nodata \\ 
53566-1853-142 & 16:19:07.54 &  +21:11:14.3 &  2.3919 & 20.68 &   0 &   2.64 &   0 &   2 & 0.157 \\ 
53566-1853-128 & 16:19:08.17 &  +20:37:21.3 &  1.9378 &  6.26 &   0 &   1.22 &   0 &   0 & \nodata \\ 
52522-1057-483 & 16:19:08.79 &  +35:23:31.7 &  1.9797 & 11.07 &   0 &   4.24 &   0 &   1 & 0.062 \\ 
52522-1057-500 & 16:19:10.54 &  +35:16:00.4 &  0.7297 & 20.53 &   0 &   1.12 &   0 &   0 & \nodata \\ 
52377-0624-258 & 16:19:10.94 &  +46:28:53.8 &  1.1456 &  5.09 &   0 &   2.82 &   1 &   0 & \nodata \\ 
53918-2198-590 & 16:19:11.48 &  +16:18:56.1 &  2.7265 & 18.03 &   0 &   0.52 &   0 &   1 & 0.032 \\ 
51693-0346-088 & 16:19:11.81 & --00:50:29.6 &  1.3794 &  8.12 &   0 &   0.67 &   0 &   0 & \nodata \\ 
54585-2529-487 & 16:19:11.94 &  +09:34:01.8 &  0.6875 &  9.96 &   0 &   2.90 &   0 &   0 & \nodata \\ 
52767-1337-425 & 16:19:14.18 &  +38:19:55.5 &  1.3728 &  4.01 &   0 &   3.73 &   0 &   0 & \nodata \\ 
54585-2529-522 & 16:19:14.41 &  +09:36:15.8 &  1.6304 &  6.87 &   0 &   1.97 &   2 &   0 & \nodata \\ 
53436-1683-016 & 16:19:16.54 &  +33:42:38.4 &  0.4709 & 11.24 &   0 &   1.70 &   0 &   0 & \nodata \\ 
53566-2202-287 & 16:19:18.47 &  +14:01:05.6 &  1.6829 & 21.50 &   0 &   0.35 &   1 &   0 & \nodata \\ 
54585-2529-132 & 16:19:18.77 &  +09:06:04.6 &  2.2672 &  4.35 &   0 &   2.81 &   1 &   1 & 0.042 \\ 
54589-2970-358 & 16:19:18.97 &  +18:58:18.4 &  3.3757 &  9.42 &   0 &   1.77 &   2 &   0 & \nodata \\ 
52767-1337-223 & 16:19:20.20 &  +37:55:02.7 &  2.9661 & 14.14 &   0 &   3.22 &   0 &   0 & \nodata \\ 
53520-1657-066 & 16:19:20.46 &  +23:10:24.1 &  1.0318 &  9.47 &   0 &   0.60 &   0 &   0 & \nodata \\ 
53881-2530-330 & 16:19:21.00 &  +13:27:45.8 &  1.8755 & 26.17 &   0 &   0.65 &   2 &   1 & 0.030 \\ 
54586-2969-536 & 16:19:22.31 &  +18:59:18.0 &  1.1306 &  7.96 &   0 &   2.47 &   1 &   0 & \nodata \\ 
54586-2969-213 & 16:19:22.48 &  +17:09:19.7 &  2.5225 & 11.12 &   0 &   0.04 &   1 &   3 & 0.183 \\ 
53566-2202-340 & 16:19:23.26 &  +15:25:34.4 &  1.7111 & 14.02 &   0 &   4.58 &   0 &   0 & \nodata \\ 
53520-1657-025 & 16:19:23.57 &  +23:27:01.9 &  1.6571 & 11.12 &   0 &   3.27 &   2 &   0 & \nodata \\ 
53566-1853-544 & 16:19:23.65 &  +21:38:16.8 &  1.7741 & 10.26 &   0 &   4.31 &   0 &   0 & \nodata \\ 
53493-1575-484 & 16:19:24.11 &  +26:09:07.2 &  0.6289 &  8.99 &   0 &   4.46 &   0 &   0 & \nodata \\ 
52443-0814-010 & 16:19:24.25 &  +44:02:51.1 &  1.5497 &  8.57 &   0 &   2.29 &   0 &   0 & \nodata \\ 
52759-1336-620 & 16:19:25.48 &  +39:26:25.6 &  1.6454 &  8.23 &   0 &   4.36 &   2 &   0 & \nodata \\ 
52051-0623-046 & 16:19:25.52 &  +51:30:29.4 &  1.3000 & 18.50 &   0 &   1.02 &   2 &   0 & \nodata \\ 
53496-1576-534 & 16:19:27.10 &  +27:37:19.7 &  1.4311 & 10.53 &   0 &   0.15 &   0 &   0 & \nodata \\ 
54572-2531-281 & 16:19:27.98 &  +10:06:29.2 &  1.4459 &  4.76 &   0 &   3.67 &   0 &   0 & \nodata \\ 
54526-2884-156 & 16:19:28.00 &  +50:10:02.2 &  3.6091 &  5.35 &   0 &   0.02 &   0 &   0 & \nodata \\ 
53496-1576-122 & 16:19:28.49 &  +25:02:41.4 &  3.1631 &  9.15 &   0 &   1.06 &   0 &   0 & \nodata \\ 
53795-2206-589 & 16:19:28.62 &  +19:55:51.8 &  0.8245 & 10.06 &   0 &   2.95 &   0 &   0 & \nodata \\ 
52886-1407-571 & 16:19:28.75 &  +29:29:53.5 &  1.9831 &  6.88 &   0 &   1.58 &   1 &   0 & \nodata \\ 
54526-2884-496 & 16:19:28.88 &  +50:20:10.2 &  1.0931 & 19.63 &   0 &   2.27 &   0 &   0 & \nodata \\ 
53918-2198-058 & 16:19:29.13 &  +14:56:39.0 &  1.6575 & 11.04 &   0 &   0.46 &   1 &   0 & \nodata \\ 
54589-2970-277 & 16:19:30.28 &  +18:51:46.2 &  2.5284 & 22.59 &   0 &   3.44 &   1 &   0 & \nodata \\ 
52443-0814-118 & 16:19:31.13 &  +44:46:25.4 &  1.4105 & 17.15 &   0 &   0.81 &   1 &   0 & \nodata \\ 
53520-1657-036 & 16:19:31.39 &  +23:04:41.3 &  1.3377 &  7.12 &   0 &   0.31 &   0 &   0 & \nodata \\ 
53239-1684-385 & 16:19:31.77 &  +33:27:41.7 &  1.9684 & 10.64 &   0 &   0.32 &   1 &   0 & \nodata \\ 
54586-2969-489 & 16:19:32.01 &  +18:07:10.2 &  1.2372 &  6.10 &   0 &   4.25 &   0 &   0 & \nodata \\ 
53146-1420-103 & 16:19:33.65 &  +30:21:15.0 &  3.8082 & 12.60 &   0 &   3.32 &   1 &   0 & \nodata \\ 
53493-1575-116 & 16:19:34.05 &  +25:15:24.7 &  1.9597 &  5.61 &   0 &   0.82 &   0 &   0 & \nodata \\ 
54586-2969-527 & 16:19:37.24 &  +18:43:23.6 &  1.2849 & 21.76 &   0 &   2.28 &   1 &   0 & \nodata \\ 
53501-1732-194 & 16:19:37.56 &  +07:23:14.4 &  1.9384 & 12.76 &   0 &   1.39 &   0 &   0 & \nodata \\ 
52443-0814-621 & 16:19:37.94 &  +45:33:38.4 &  1.8734 & 12.32 &   0 &   0.54 &   0 &   0 & \nodata \\ 
53881-2530-361 & 16:19:39.64 &  +13:46:36.3 &  3.2191 & 11.20 &   0 &   4.75 &   0 &   0 & \nodata \\ 
53520-1657-027 & 16:19:40.35 &  +23:07:51.5 &  1.0241 &  6.28 &   0 &   4.42 &   0 &   0 & \nodata \\ 
52377-0624-220 & 16:19:40.51 &  +46:50:25.5 &  1.4194 & 16.98 &   0 &   2.88 &   0 &   0 & \nodata \\ 
53881-2530-391 & 16:19:42.13 &  +13:02:27.8 &  0.5227 & 22.86 &   0 &   1.79 &   0 &   0 & \nodata \\ 
53239-1684-454 & 16:19:42.58 &  +32:54:19.3 &  2.2204 &  7.96 &   0 &   3.50 &   2 &   3 & 0.142 \\ 
52886-1407-510 & 16:19:43.24 &  +29:07:39.2 &  0.8132 &  8.19 &   0 &   1.40 &   0 &   0 & \nodata \\ 
52522-1057-196 & 16:19:43.32 &  +34:58:50.5 &  2.0002 &  6.26 &   0 &   2.45 &   0 &   0 & \nodata \\ 
54526-2884-413 & 16:19:43.80 &  +51:29:53.8 &  2.2143 & 13.49 &   0 &   0.90 &   1 &   1 & 0.044 \\ 
54586-2969-538 & 16:19:44.06 &  +18:55:38.2 &  2.1788 & 10.08 &   0 &   3.62 &   1 &   0 & \nodata \\ 
52377-0624-267 & 16:19:44.66 &  +45:43:24.9 &  2.3003 & 37.64 &   0 &   0.89 &   1 &   0 & \nodata \\ 
51693-0346-566 & 16:19:45.50 &  +01:01:47.9 &  2.3732 &  6.79 &   0 &   3.30 &   2 &   0 & \nodata \\ 
54585-2529-523 & 16:19:45.94 &  +09:33:03.9 &  2.4710 & 10.79 &   0 &   2.37 &   0 &   1 & 0.043 \\ 
52374-0815-375 & 16:19:46.29 &  +43:59:15.3 &  0.8525 & 12.20 &   0 &   4.57 &   0 &   0 & \nodata \\ 
54586-2969-189 & 16:19:46.35 &  +17:20:09.7 &  1.2930 & 11.02 &   0 &   1.66 &   0 &   0 & \nodata \\ 
52767-1337-465 & 16:19:46.86 &  +38:13:28.8 &  1.1232 &  6.07 &   0 &   4.36 &   0 &   0 & \nodata \\ 
54571-2528-619 & 16:19:46.88 &  +12:01:37.6 &  1.5974 &  7.79 &   0 &   0.02 &   1 &   0 & \nodata \\ 
52753-1171-217 & 16:19:47.26 &  +40:41:39.8 &  1.0811 &  9.81 &   0 &   2.48 &   0 &   0 & \nodata \\ 
53240-1658-358 & 16:19:47.55 &  +22:27:06.3 &  1.5093 &  9.67 &   0 &   3.08 &   1 &   0 & \nodata \\ 
51693-0346-090 & 16:19:47.77 & --00:53:39.2 &  1.4997 &  6.10 &   0 &   4.33 &   0 &   0 & \nodata \\ 
53240-1658-271 & 16:19:48.09 &  +22:10:12.4 &  2.5181 & 22.77 &   0 &   2.66 &   0 &   0 & \nodata \\ 
53904-2201-042 & 16:19:48.14 &  +14:51:39.2 &  3.0126 & 12.62 &   0 &   0.72 &   0 &   0 & \nodata \\ 
52767-1337-454 & 16:19:48.58 &  +38:27:29.9 &  2.0648 & 25.47 &   0 &   0.24 &   0 &   0 & \nodata \\ 
52377-0624-454 & 16:19:49.57 &  +47:12:55.6 &  1.4431 &  6.21 &   0 &   2.52 &   2 &   0 & \nodata \\ 
52522-1057-488 & 16:19:49.94 &  +35:20:08.1 &  0.5036 &  7.24 &   0 &   0.16 &   0 &   0 & \nodata \\ 
52767-1337-246 & 16:19:50.43 &  +37:25:15.3 &  1.8259 & 13.21 &   0 &   0.75 &   1 &   1 & 0.039 \\ 
53566-1853-110 & 16:19:50.83 &  +21:03:36.8 &  1.9805 & 13.61 &   0 &   0.57 &   0 &   0 & \nodata \\ 
52753-1171-571 & 16:19:51.30 &  +42:00:27.4 &  1.1489 & 15.27 &   0 &   0.36 &   2 &   0 & \nodata \\ 
54572-2531-350 & 16:19:52.08 &  +11:18:45.1 &  1.7720 &  7.65 &   0 &   3.16 &   0 &   0 & \nodata \\ 
53884-1731-608 & 16:19:53.10 &  +07:16:21.0 &  1.8452 &  8.72 &   0 &   0.79 &   0 &   0 & \nodata \\ 
52522-1057-498 & 16:19:53.23 &  +35:13:21.8 &  1.8969 & 11.10 &   0 &   3.51 &   1 &   0 & \nodata \\ 
53496-1576-569 & 16:19:54.15 &  +27:34:52.6 &  1.9442 &  7.99 &   0 &   3.95 &   0 &   0 & \nodata \\ 
51693-0346-563 & 16:19:54.51 &  +01:00:51.5 &  0.7614 &  5.42 &   0 &   0.04 &   1 &   0 & \nodata \\ 
53566-1853-098 & 16:19:55.40 &  +20:46:14.8 &  1.5075 &  7.11 &   0 &   2.82 &   0 &   0 & \nodata \\ 
51693-0346-577 & 16:19:55.60 &  +00:47:55.9 &  2.0821 &  9.72 &   0 &   0.84 &   1 &   0 & \nodata \\ 
52377-0624-205 & 16:19:56.01 &  +46:09:38.4 &  1.2375 &  8.22 &   0 &   3.44 &   1 &   0 & \nodata \\ 
53918-2198-016 & 16:19:56.90 &  +15:07:19.8 &  1.9416 & 25.36 &   0 &   2.60 &   1 &   0 & \nodata \\ 
53795-2206-640 & 16:19:57.11 &  +20:03:42.7 &  1.7014 &  8.18 &   0 &   1.34 &   0 &   0 & \nodata \\ 
54571-2528-617 & 16:19:57.83 &  +11:53:16.6 &  2.2657 & 12.27 &   0 &   3.82 &   0 &   1 & 0.041 \\ 
52886-1407-218 & 16:19:58.08 &  +27:46:28.7 &  1.4076 &  6.94 &   0 &   2.24 &   1 &   0 & \nodata \\ 
53496-1576-564 & 16:19:58.94 &  +27:07:05.6 &  0.4599 &  5.49 &   0 &   4.09 &   0 &   0 & \nodata \\ 
54595-2188-033 & 16:20:00.64 &  +16:35:45.4 &  1.2753 &  4.45 &   0 &   2.10 &   1 &   0 & \nodata \\ 
54585-2529-535 & 16:20:01.57 &  +09:09:41.9 &  1.7720 & 10.38 &   0 &   3.87 &   2 &   2 & 0.076 \\ 
52886-1407-561 & 16:20:01.80 &  +29:35:26.8 &  0.5336 &  8.72 &   0 &   2.36 &   0 &   0 & \nodata \\ 
53493-1575-500 & 16:20:01.91 &  +25:45:44.7 &  2.8699 & 13.27 &   0 &   1.58 &   1 &   1 & 0.037 \\ 
53566-2202-290 & 16:20:02.63 &  +14:09:33.3 &  0.7856 &  6.50 &   0 &   3.56 &   1 &   0 & \nodata \\ 
53493-1575-051 & 16:20:02.86 &  +24:41:31.2 &  2.5317 &  9.22 &   0 &   0.54 &   0 &   0 & \nodata \\ 
54585-2529-062 & 16:20:03.42 &  +08:34:43.7 &  2.0853 & 12.12 &   0 &   1.29 &   0 &   1 & 0.040 \\ 
52051-0623-607 & 16:20:03.51 &  +51:49:45.0 &  1.1025 &  7.85 &   0 &   1.55 &   0 &   0 & \nodata \\ 
53493-1575-537 & 16:20:03.88 &  +26:11:35.7 &  0.7670 & 12.01 &   0 &   4.18 &   0 &   0 & \nodata \\ 
53795-2206-626 & 16:20:04.46 &  +20:03:39.9 &  1.1160 &  8.30 &   0 &   0.19 &   0 &   0 & \nodata \\ 
53496-1576-169 & 16:20:04.69 &  +26:03:26.3 &  0.3993 &  6.51 &   0 &   4.85 &   0 &   0 & \nodata \\ 
52522-1057-481 & 16:20:04.73 &  +35:15:54.4 &  2.9591 &  5.67 &   0 &   0.49 &   2 &   0 & \nodata \\ 
52767-1337-478 & 16:20:05.16 &  +38:04:51.3 &  2.2573 & 15.39 &   0 &   2.76 &   2 &   2 & 0.155 \\ 
53881-2530-224 & 16:20:05.18 &  +12:34:51.8 &  1.6477 & 10.16 &   0 &   0.73 &   0 &   0 & \nodata \\ 
53881-2530-226 & 16:20:05.41 &  +12:26:07.5 &  0.9271 & 11.75 &   0 &   1.23 &   0 &   0 & \nodata \\ 
53476-1574-230 & 16:20:06.49 &  +24:18:08.5 &  0.8303 &  8.85 &   0 &   0.20 &   1 &   0 & \nodata \\ 
52759-1336-605 & 16:20:06.83 &  +39:54:03.8 &  1.9953 & 10.49 &   0 &   1.53 &   0 &   0 & \nodata \\ 
52374-0815-223 & 16:20:07.52 &  +42:46:02.5 &  1.4252 &  7.69 &   0 &   0.31 &   0 &   0 & \nodata \\ 
52374-0815-373 & 16:20:09.19 &  +43:57:33.0 &  1.2755 &  8.82 &   0 &   2.63 &   0 &   0 & \nodata \\ 
53501-1732-438 & 16:20:10.00 &  +07:44:34.5 &  0.4120 &  9.68 &   0 &   0.48 &   0 &   0 & \nodata \\ 
53501-1732-200 & 16:20:10.08 &  +07:18:19.5 &  2.0088 & 13.87 &   0 &   2.55 &   0 &   1 & 0.033 \\ 
53566-2202-360 & 16:20:10.84 &  +14:40:24.4 &  1.6423 & 10.10 &   0 &   1.23 &   0 &   0 & \nodata \\ 
52886-1407-175 & 16:20:10.93 &  +28:34:10.7 &  2.1806 & 11.31 &   0 &   0.17 &   0 &   0 & \nodata \\ 
53240-1658-293 & 16:20:11.58 &  +21:50:20.1 &  1.2050 &  7.45 &   0 &   0.92 &   0 &   0 & \nodata \\ 
53880-2208-351 & 16:20:12.83 &  +16:00:38.1 &  1.6275 & 10.95 &   0 &   2.78 &   0 &   0 & \nodata \\ 
53476-1574-226 & 16:20:13.84 &  +24:13:07.1 &  1.3419 & 32.48 &   0 &   3.23 &   0 &   0 & \nodata \\ 
54572-2531-278 & 16:20:14.19 &  +10:36:21.0 &  2.0986 &  7.89 &   0 &   2.68 &   0 &   0 & \nodata \\ 
53566-1854-351 & 16:20:14.87 &  +20:08:01.3 &  1.8415 &  9.02 &   0 &   0.33 &   1 &   0 & \nodata \\ 
52145-0625-331 & 16:20:15.06 &  +49:24:31.3 &  0.8058 & 13.91 &   0 &   3.44 &   0 &   0 & \nodata \\ 
52753-1171-603 & 16:20:16.29 &  +41:57:44.1 &  1.2831 & 16.88 &   0 &   1.15 &   0 &   0 & \nodata \\ 
53146-1420-083 & 16:20:17.31 &  +29:57:00.8 &  1.3055 & 15.40 &   0 &   4.43 &   0 &   0 & \nodata \\ 
53501-1732-424 & 16:20:17.40 &  +07:49:48.6 &  1.4262 &  7.93 &   0 &   2.16 &   0 &   0 & \nodata \\ 
54589-2970-377 & 16:20:17.41 &  +19:41:33.1 &  0.6737 & 21.81 &   0 &   2.60 &   0 &   0 & \nodata \\ 
54586-2969-569 & 16:20:17.60 &  +18:28:37.8 &  0.9137 & 10.81 &   0 &   1.88 &   0 &   0 & \nodata \\ 
53918-2198-603 & 16:20:18.18 &  +15:29:41.0 &  1.5659 & 30.75 &   0 &   1.56 &   0 &   0 & \nodata \\ 
53566-1853-558 & 16:20:18.66 &  +21:29:06.2 &  1.4788 &  7.85 &   0 &   1.15 &   1 &   0 & \nodata \\ 
53884-1731-014 & 16:20:21.43 &  +05:53:51.1 &  1.8312 &  9.95 &   0 &   4.78 &   0 &   0 & \nodata \\ 
54586-2969-180 & 16:20:21.81 &  +17:36:23.9 &  0.5551 & 10.22 &   0 &   1.16 &   0 &   0 & \nodata \\ 
54586-2969-564 & 16:20:22.61 &  +18:52:28.9 &  2.0950 &  9.14 &   0 &   2.51 &   0 &   0 & \nodata \\ 
53881-2530-432 & 16:20:23.24 &  +12:55:55.4 &  0.8714 & 29.71 &   0 &   2.01 &   0 &   0 & \nodata \\ 
54526-2884-512 & 16:20:23.41 &  +50:29:52.8 &  1.5234 & 13.08 &   0 &   0.50 &   2 &   0 & \nodata \\ 
54526-2884-155 & 16:20:23.83 &  +50:00:19.8 &  1.9977 & 18.10 &   0 &   2.63 &   3 &   1 & 0.052 \\ 
53566-2202-335 & 16:20:23.88 &  +15:09:11.2 &  1.0834 &  9.19 &   0 &   1.38 &   0 &   0 & \nodata \\ 
53566-1853-548 & 16:20:24.22 &  +21:42:36.3 &  3.1143 &  8.99 &   0 &   2.66 &   0 &   1 & 0.047 \\ 
52374-0815-283 & 16:20:24.51 &  +42:21:38.9 &  2.2695 & 15.52 &   0 &   0.70 &   0 &   0 & \nodata \\ 
53493-1575-574 & 16:20:25.15 &  +26:43:06.1 &  1.5049 & 14.23 &   0 &   1.84 &   0 &   0 & \nodata \\ 
52753-1171-130 & 16:20:25.77 &  +39:52:49.6 &  1.9433 & 16.89 &   0 &   4.88 &   1 &   0 & \nodata \\ 
54571-2528-609 & 16:20:26.14 &  +12:03:42.0 &  1.1578 & 12.26 &   0 &   2.13 &   0 &   0 & \nodata \\ 
53566-2202-269 & 16:20:27.12 &  +14:13:27.1 &  2.0266 & 11.57 &   0 &   2.73 &   0 &   1 & 0.028 \\ 
54585-2529-592 & 16:20:27.66 &  +09:51:51.3 &  0.7379 &  6.14 &   0 &   0.09 &   0 &   0 & \nodata \\ 
53881-2530-435 & 16:20:27.89 &  +12:46:03.4 &  1.2517 & 12.68 &   0 &   1.37 &   1 &   0 & \nodata \\ 
52764-1056-024 & 16:20:28.60 &  +36:24:48.9 &  0.7043 &  5.65 &   0 &   2.55 &   0 &   0 & \nodata \\ 
53496-1576-085 & 16:20:28.95 &  +25:29:41.1 &  1.8025 & 16.34 &   0 &   2.96 &   2 &   0 & \nodata \\ 
52753-1171-617 & 16:20:29.46 &  +42:04:20.7 &  1.4695 & 18.73 &   0 &   1.78 &   1 &   0 & \nodata \\ 
52759-1336-613 & 16:20:30.14 &  +39:34:31.9 &  1.7362 &  8.67 &   0 &   1.76 &   0 &   0 & \nodata \\ 
52000-0364-307 & 16:20:30.84 & --00:29:57.9 &  0.5380 &  9.15 &   0 &   0.52 &   0 &   0 & \nodata \\ 
54589-2970-364 & 16:20:31.17 &  +19:48:38.3 &  1.0656 & 16.33 &   0 &   4.62 &   0 &   0 & \nodata \\ 
54589-2970-373 & 16:20:31.30 &  +19:39:57.2 &  0.5393 &  8.46 &   0 &   1.50 &   0 &   0 & \nodata \\ 
52145-0625-284 & 16:20:31.53 &  +47:48:34.4 &  1.9378 &  5.51 &   0 &   3.76 &   0 &   0 & \nodata \\ 
52753-1171-613 & 16:20:32.76 &  +41:57:43.2 &  0.7200 & 23.73 &   0 &   1.79 &   0 &   0 & \nodata \\ 
52374-0815-365 & 16:20:32.90 &  +44:22:49.4 &  0.5844 &  9.53 &   0 &   0.12 &   1 &   0 & \nodata \\ 
54526-2884-415 & 16:20:33.50 &  +50:49:26.7 &  1.9431 & 19.68 &   0 &   2.42 &   2 &   0 & \nodata \\ 
53496-1576-574 & 16:20:33.62 &  +27:24:32.9 &  1.7644 & 14.02 &   0 &   1.85 &   0 &   0 & \nodata \\ 
52377-0624-164 & 16:20:33.71 &  +46:38:07.1 &  1.8224 & 14.92 &   0 &   1.14 &   1 &   0 & \nodata \\ 
53881-2530-227 & 16:20:33.71 &  +12:11:21.2 &  1.6300 &  9.87 &   0 &   3.99 &   1 &   0 & \nodata \\ 
54589-2970-375 & 16:20:34.38 &  +19:41:24.4 &  2.3314 & 10.69 &   0 &   0.93 &   0 &   1 & 0.034 \\ 
52443-0814-015 & 16:20:34.39 &  +44:17:56.0 &  1.7841 &  9.55 &   0 &   1.40 &   1 &   0 & \nodata \\ 
52522-1057-403 & 16:20:34.49 &  +35:44:45.0 &  1.8109 & 10.35 &   0 &   2.55 &   2 &   0 & \nodata \\ 
53493-1575-579 & 16:20:34.55 &  +26:24:40.0 &  1.8975 & 17.22 &   0 &   2.58 &   3 &   0 & \nodata \\ 
52443-0814-632 & 16:20:34.92 &  +45:08:44.5 &  0.5451 & 10.49 &   0 &   3.66 &   0 &   0 & \nodata \\ 
53566-2202-350 & 16:20:35.28 &  +14:38:05.5 &  2.0261 & 14.44 &   0 &   4.59 &   0 &   1 & 0.081 \\ 
52753-1171-612 & 16:20:35.63 &  +42:07:42.6 &  0.9639 &  6.12 &   0 &   0.16 &   0 &   0 & \nodata \\ 
54526-2884-419 & 16:20:35.67 &  +51:22:34.6 &  0.7515 & 18.47 &   0 &   2.04 &   0 &   0 & \nodata \\ 
54572-2531-238 & 16:20:35.87 &  +10:42:44.1 &  2.1270 & 29.22 &   0 &   2.28 &   1 &   0 & \nodata \\ 
53566-2202-275 & 16:20:36.09 &  +14:28:22.8 &  1.2168 &  8.32 &   0 &   1.00 &   0 &   0 & \nodata \\ 
53566-2202-342 & 16:20:36.48 &  +15:02:24.3 &  1.2429 & 16.23 &   0 &   3.53 &   0 &   0 & \nodata \\ 
51693-0346-610 & 16:20:37.11 &  +01:13:48.5 &  1.5981 & 19.37 &   0 &   0.54 &   0 &   0 & \nodata \\ 
52443-0814-627 & 16:20:37.68 &  +45:16:04.6 &  1.1012 &  7.79 &   0 &   0.50 &   1 &   0 & \nodata \\ 
53884-1731-022 & 16:20:37.89 &  +06:05:47.7 &  1.4900 &  9.08 &   0 &   2.27 &   0 &   0 & \nodata \\ 
53496-1576-504 & 16:20:38.92 &  +26:57:51.1 &  0.3952 & 30.32 &   0 &   0.10 &   0 &   0 & \nodata \\ 
52374-0815-431 & 16:20:39.12 &  +43:08:14.5 &  0.6211 &  8.79 &   0 &   2.10 &   0 &   0 & \nodata \\ 
52886-1407-165 & 16:20:39.44 &  +28:25:27.4 &  1.8022 & 18.19 &   0 &   2.77 &   1 &   0 & \nodata \\ 
53501-1732-411 & 16:20:39.49 &  +08:02:25.9 &  1.6134 & 27.49 &   0 &   1.32 &   0 &   0 & \nodata \\ 
54585-2529-582 & 16:20:39.94 &  +10:19:06.1 &  1.7596 &  9.13 &   0 &   1.89 &   1 &   0 & \nodata \\ 
53884-1731-588 & 16:20:39.98 &  +06:26:37.6 &  1.4183 &  8.96 &   0 &   1.58 &   0 &   0 & \nodata \\ 
54526-2884-514 & 16:20:40.05 &  +50:18:49.1 &  1.9451 &  5.57 &   0 &   3.02 &   0 &   1 & 0.042 \\ 
53240-1658-381 & 16:20:40.46 &  +22:37:57.9 &  1.2979 & 10.67 &   0 &   1.12 &   1 &   0 & \nodata \\ 
52886-1407-131 & 16:20:40.94 &  +28:14:37.1 &  1.4778 & 19.54 &   0 &   3.64 &   0 &   0 & \nodata \\ 
53904-2201-005 & 16:20:41.52 &  +15:17:48.6 &  1.6412 &  9.32 &   0 &   3.83 &   0 &   0 & \nodata \\ 
54526-2884-503 & 16:20:42.78 &  +50:40:10.0 &  1.1691 &  5.64 &   0 &   0.46 &   0 &   0 & \nodata \\ 
53881-2530-423 & 16:20:44.77 &  +12:56:29.8 &  1.3344 & 12.00 &   0 &   3.36 &   1 &   0 & \nodata \\ 
52767-1337-450 & 16:20:45.78 &  +39:22:12.8 &  1.1944 &  5.19 &   0 &   3.10 &   0 &   0 & \nodata \\ 
52145-0625-322 & 16:20:45.81 &  +49:39:46.7 &  2.4500 &  8.20 &   0 &   2.28 &   1 &   0 & \nodata \\ 
53239-1684-432 & 16:20:46.38 &  +33:15:34.6 &  1.5816 &  4.56 &   0 &   4.07 &   0 &   0 & \nodata \\ 
53881-2530-415 & 16:20:46.51 &  +13:15:58.3 &  0.4739 &  6.77 &   0 &   0.79 &   0 &   0 & \nodata \\ 
54586-2969-575 & 16:20:46.63 &  +18:46:39.4 &  1.0341 & 25.22 &   0 &   0.74 &   0 &   0 & \nodata \\ 
54586-2969-175 & 16:20:46.66 &  +17:35:45.5 &  1.6800 &  4.89 &   0 &   4.48 &   0 &   0 & \nodata \\ 
54526-2884-054 & 16:20:47.65 &  +49:36:55.7 &  1.0734 & 15.36 &   0 &   1.15 &   0 &   0 & \nodata \\ 
51693-0346-056 & 16:20:47.83 & --00:48:48.9 &  1.1192 & 10.08 &   0 &   3.52 &   0 &   0 & \nodata \\ 
53501-1732-163 & 16:20:47.98 &  +06:59:12.2 &  1.6323 &  9.85 &   0 &   2.05 &   0 &   0 & \nodata \\ 
53496-1576-087 & 16:20:49.57 &  +25:37:26.3 &  2.1039 & 17.12 &   0 &   0.46 &   1 &   0 & \nodata \\ 
52886-1407-502 & 16:20:49.84 &  +29:09:39.0 &  1.4917 & 15.22 &   0 &   0.49 &   0 &   0 & \nodata \\ 
52767-1337-208 & 16:20:50.02 &  +37:20:20.2 &  1.5086 & 21.79 &   0 &   2.35 &   1 &   0 & \nodata \\ 
54572-2531-246 & 16:20:50.27 &  +09:41:35.2 &  3.0603 & 10.80 &   0 &   2.22 &   3 &   0 & \nodata \\ 
52374-0815-370 & 16:20:50.46 &  +43:51:45.5 &  1.2478 & 18.59 &   0 &   0.81 &   0 &   0 & \nodata \\ 
52374-0815-189 & 16:20:51.17 &  +42:34:49.2 &  0.9975 &  8.10 &   0 &   2.53 &   0 &   0 & \nodata \\ 
53240-1658-398 & 16:20:52.97 &  +22:33:27.2 &  1.5047 &  9.11 &   0 &   1.60 &   0 &   0 & \nodata \\ 
52767-1337-219 & 16:20:53.28 &  +37:02:31.0 &  1.3392 &  8.38 &   0 &   3.98 &   0 &   0 & \nodata \\ 
53240-1658-280 & 16:20:53.29 &  +22:02:26.3 &  1.3923 & 10.83 &   0 &   1.31 &   2 &   0 & \nodata \\ 
53493-1575-564 & 16:20:53.53 &  +26:18:36.3 &  0.8778 &  4.77 &   0 &   0.07 &   0 &   0 & \nodata \\ 
53881-2530-430 & 16:20:53.70 &  +12:54:17.5 &  1.0187 &  8.38 &   0 &   2.37 &   0 &   0 & \nodata \\ 
54585-2529-571 & 16:20:53.78 &  +09:13:15.3 &  1.3511 &  6.83 &   0 &   3.43 &   0 &   0 & \nodata \\ 
52886-1407-126 & 16:20:54.53 &  +28:00:29.1 &  0.5833 & 12.96 &   0 &   4.70 &   0 &   0 & \nodata \\ 
54589-2970-365 & 16:20:55.02 &  +19:53:00.9 &  2.3021 & 22.25 &   0 &   4.01 &   1 &   0 & \nodata \\ 
53239-1684-215 & 16:20:55.65 &  +32:18:54.8 &  1.9046 &  9.51 &   0 &   0.48 &   1 &   0 & \nodata \\ 
54589-2970-239 & 16:20:56.96 &  +18:48:42.2 &  2.2831 & 11.75 &   0 &   4.54 &   0 &   1 & 0.043 \\ 
54586-2969-135 & 16:20:57.04 &  +16:57:04.4 &  1.0633 &  7.58 &   0 &   2.33 &   0 &   0 & \nodata \\ 
53880-2208-349 & 16:20:57.18 &  +16:14:06.8 &  0.5607 & 20.69 &   0 &   3.73 &   0 &   0 & \nodata \\ 
52753-1171-606 & 16:20:58.08 &  +42:04:24.5 &  0.9622 & 15.99 &   0 &   3.86 &   1 &   0 & \nodata \\ 
54586-2969-541 & 16:20:58.37 &  +18:22:49.1 &  1.2217 &  8.55 &   0 &   4.73 &   0 &   0 & \nodata \\ 
54572-2531-233 & 16:20:58.51 &  +10:39:05.4 &  2.6924 & 15.07 &   0 &   2.69 &   2 &   1 & 0.029 \\ 
53881-2530-417 & 16:20:58.99 &  +13:39:07.5 &  1.6336 &  8.43 &   0 &   4.13 &   0 &   0 & \nodata \\ 
53881-2530-203 & 16:20:59.36 &  +11:45:38.0 &  3.1589 &  7.81 &   0 &   0.59 &   0 &   0 & \nodata \\ 
51693-0346-602 & 16:21:00.16 &  +01:02:04.0 &  1.2993 & 16.62 &   0 &   0.68 &   0 &   0 & \nodata \\ 
54586-2969-554 & 16:21:00.97 &  +18:02:25.2 &  1.1133 &  7.09 &   0 &   4.42 &   0 &   0 & \nodata \\ 
52886-1407-134 & 16:21:02.07 &  +28:05:40.6 &  0.9761 & 11.11 &   0 &   1.31 &   0 &   0 & \nodata \\ 
54205-2560-329 & 16:21:02.30 &  +63:46:51.9 &  2.7363 &  8.97 &   0 &   3.43 &   0 &   1 & 0.037 \\ 
52886-1407-501 & 16:21:03.27 &  +29:10:01.9 &  1.6791 &  8.94 &   0 &   0.37 &   1 &   0 & \nodata \\ 
52753-1171-619 & 16:21:03.89 &  +42:04:47.6 &  1.5502 &  8.96 &   0 &   3.43 &   2 &   0 & \nodata \\ 
52000-0364-353 & 16:21:03.98 &  +00:29:05.8 &  1.6810 &  5.05 &   0 &   2.96 &   0 &   0 & \nodata \\ 
53496-1576-618 & 16:21:04.73 &  +27:05:46.5 &  1.1244 & 14.10 &   0 &   3.03 &   0 &   0 & \nodata \\ 
52377-0624-518 & 16:21:04.90 &  +47:34:44.4 &  1.9743 &  5.79 &   0 &   1.00 &   3 &   1 & 0.050 \\ 
53566-1853-008 & 16:21:05.08 &  +20:15:42.3 &  1.9902 &  5.17 &   0 &   3.80 &   0 &   0 & \nodata \\ 
54589-2970-434 & 16:21:05.78 &  +19:15:19.6 &  1.5578 &  6.62 &   0 &   0.61 &   0 &   0 & \nodata \\ 
53881-2530-471 & 16:21:06.52 &  +13:01:08.7 &  0.4665 & 12.20 &   0 &   1.13 &   0 &   0 & \nodata \\ 
54526-2884-544 & 16:21:07.66 &  +50:38:07.0 &  1.8964 &  5.37 &   0 &   4.77 &   0 &   0 & \nodata \\ 
53501-1732-172 & 16:21:08.23 &  +07:00:26.3 &  2.0642 &  6.40 &   0 &   3.14 &   1 &   0 & \nodata \\ 
53240-1658-383 & 16:21:08.47 &  +22:33:23.4 &  1.5108 &  6.20 &   0 &   3.60 &   0 &   0 & \nodata \\ 
54585-2529-628 & 16:21:09.95 &  +10:05:17.2 &  0.9261 &  7.53 &   0 &   1.11 &   0 &   0 & \nodata \\ 
52522-1057-448 & 16:21:10.33 &  +36:13:58.6 &  0.8308 & 18.40 &   0 &   0.74 &   0 &   0 & \nodata \\ 
54585-2529-567 & 16:21:10.56 &  +09:10:57.7 &  1.7725 & 10.22 &   0 &   0.69 &   1 &   0 & \nodata \\ 
52377-0624-234 & 16:21:10.61 &  +46:02:31.4 &  1.4446 &  8.59 &   0 &   4.68 &   1 &   0 & \nodata \\ 
54526-2884-150 & 16:21:10.87 &  +49:57:56.4 &  2.7371 & 24.14 &   0 &   1.13 &   1 &   2 & 0.106 \\ 
53904-2201-545 & 16:21:10.93 &  +16:40:09.0 &  1.4944 &  4.28 &   0 &   1.26 &   0 &   0 & \nodata \\ 
53566-1853-596 & 16:21:10.94 &  +21:33:50.3 &  1.4769 & 18.02 &   0 &   4.50 &   0 &   0 & \nodata \\ 
52767-1337-164 & 16:21:11.27 &  +37:46:04.9 &  1.2734 &  5.44 &   0 &   3.32 &   0 &   0 & \nodata \\ 
54526-2884-446 & 16:21:12.37 &  +50:46:46.7 &  1.1776 & 10.06 &   0 &   4.73 &   3 &   0 & \nodata \\ 
53566-2202-277 & 16:21:12.51 &  +14:32:18.8 &  0.6743 & 24.28 &   0 &   0.34 &   0 &   0 & \nodata \\ 
54585-2529-068 & 16:21:13.21 &  +08:21:52.1 &  2.3992 &  9.92 &   0 &   3.16 &   0 &   1 & 0.035 \\ 
53240-1658-332 & 16:21:13.55 &  +23:04:08.3 &  1.5063 &  9.16 &   0 &   4.52 &   0 &   0 & \nodata \\ 
54526-2884-103 & 16:21:14.56 &  +49:49:22.6 &  1.2647 &  8.45 &   0 &   4.25 &   0 &   0 & \nodata \\ 
52753-1171-086 & 16:21:15.06 &  +40:07:32.2 &  2.2058 &  5.75 &   0 &   3.97 &   1 &   2 & 0.074 \\ 
51693-0346-006 & 16:21:16.92 & --00:42:50.8 &  3.7027 & 18.93 &   0 &   2.07 &   2 &   1 & 0.063 \\ 
52051-0623-001 & 16:21:17.07 &  +51:12:13.6 &  2.3093 & 30.97 &   0 &   3.20 &   2 &   2 & 0.096 \\ 
52374-0815-409 & 16:21:18.12 &  +43:58:56.9 &  1.7484 & 25.74 &   0 &   1.78 &   2 &   1 & 0.053 \\ 
53884-1731-604 & 16:21:18.47 &  +07:10:22.6 &  1.6456 & 18.75 &   0 &   3.66 &   2 &   0 & \nodata \\ 
54585-2529-043 & 16:21:18.56 &  +08:51:32.8 &  0.7784 & 16.81 &   0 &   0.53 &   1 &   0 & \nodata \\ 
54572-2531-223 & 16:21:19.48 &  +10:28:24.9 &  1.8307 &  5.11 &   0 &   1.70 &   1 &   1 & 0.041 \\ 
52443-0814-033 & 16:21:19.86 &  +44:49:39.0 &  0.4318 & 12.19 &   0 &   0.75 &   0 &   0 & \nodata \\ 
52522-1057-243 & 16:21:19.97 &  +34:15:05.2 &  1.4930 & 11.97 &   0 &   1.56 &   1 &   0 & \nodata \\ 
52000-0364-360 & 16:21:20.01 &  +00:13:44.9 &  1.6592 &  5.88 &   0 &   2.16 &   0 &   0 & \nodata \\ 
54526-2884-045 & 16:21:20.28 &  +49:06:45.0 &  0.8530 & 15.15 &   0 &   2.10 &   0 &   0 & \nodata \\ 
53904-2201-592 & 16:21:20.29 &  +16:26:25.6 &  1.3408 &  5.70 &   0 &   0.72 &   1 &   0 & \nodata \\ 
52443-0814-030 & 16:21:20.50 &  +44:45:53.7 &  1.5767 &  7.77 &   0 &   0.95 &   2 &   0 & \nodata \\ 
52767-1337-124 & 16:21:22.08 &  +36:35:58.6 &  1.6080 & 17.80 &   0 &   3.95 &   0 &   0 & \nodata \\ 
53904-2201-069 & 16:21:22.68 &  +15:19:15.0 &  0.6280 &  9.20 &   0 &   2.29 &   0 &   0 & \nodata \\ 
53493-1575-618 & 16:21:23.35 &  +26:10:10.8 &  1.6675 & 25.42 &   0 &   0.52 &   0 &   0 & \nodata \\ 
53904-2201-587 & 16:21:23.65 &  +16:38:39.5 &  1.5672 & 13.35 &   0 &   1.60 &   1 &   0 & \nodata \\ 
53501-1732-487 & 16:21:23.79 &  +07:36:08.4 &  0.9906 &  8.65 &   0 &   4.72 &   0 &   0 & \nodata \\ 
52374-0815-186 & 16:21:23.86 &  +42:52:29.4 &  0.9770 &  6.73 &   0 &   3.91 &   1 &   0 & \nodata \\ 
53239-1684-212 & 16:21:26.18 &  +32:24:03.8 &  1.6543 &  6.82 &   0 &   2.64 &   1 &   0 & \nodata \\ 
54585-2529-635 & 16:21:26.91 &  +09:41:05.0 &  2.2117 &  5.60 &   0 &   3.20 &   0 &   2 & 0.079 \\ 
54526-2884-104 & 16:21:27.19 &  +49:52:37.4 &  0.7207 &  6.81 &   0 &   2.96 &   0 &   0 & \nodata \\ 
53566-2202-253 & 16:21:28.71 &  +13:48:26.5 &  1.5704 & 33.13 &   0 &   3.57 &   2 &   0 & \nodata \\ 
51693-0346-009 & 16:21:28.76 & --00:38:50.4 &  1.0622 &  7.94 &   0 &   2.12 &   0 &   0 & \nodata \\ 
53493-1575-011 & 16:21:29.16 &  +24:38:56.0 &  0.6993 & 18.29 &   0 &   0.22 &   0 &   0 & \nodata \\ 
53566-1853-022 & 16:21:29.63 &  +21:09:30.9 &  0.6770 &  4.74 &   0 &   4.26 &   0 &   0 & \nodata \\ 
54586-2969-565 & 16:21:31.07 &  +18:27:03.1 &  1.4219 &  9.56 &   0 &   1.58 &   0 &   0 & \nodata \\ 
53226-1573-319 & 16:21:31.46 &  +23:45:50.8 &  2.2599 &  4.65 &   0 &   4.05 &   2 &   5 & 0.291 \\ 
53566-2202-326 & 16:21:31.48 &  +15:29:42.0 &  1.3971 &  6.18 &   0 &   4.14 &   0 &   0 & \nodata \\ 
53240-1658-287 & 16:21:31.95 &  +21:38:14.7 &  1.3610 & 10.44 &   0 &   0.95 &   2 &   0 & \nodata \\ 
52753-1171-600 & 16:21:32.63 &  +41:20:28.6 &  1.7477 & 10.82 &   0 &   0.34 &   0 &   0 & \nodata \\ 
54589-2970-464 & 16:21:33.34 &  +19:24:24.9 &  0.6083 &  8.17 &   0 &   3.14 &   0 &   0 & \nodata \\ 
52759-1172-342 & 16:21:35.65 &  +39:54:52.1 &  0.9752 &  9.95 &   0 &   2.25 &   0 &   0 & \nodata \\ 
54526-2884-115 & 16:21:36.72 &  +49:58:50.8 &  0.7099 &  6.96 &   0 &   3.46 &   0 &   0 & \nodata \\ 
54586-2969-619 & 16:21:36.78 &  +18:46:48.3 &  1.6208 &  9.89 &   0 &   3.12 &   2 &   0 & \nodata \\ 
53239-1684-474 & 16:21:38.91 &  +33:00:33.7 &  1.1761 &  7.28 &   0 &   4.81 &   0 &   0 & \nodata \\ 
53881-2530-460 & 16:21:40.43 &  +13:18:12.4 &  2.2326 & 13.54 &   0 &   1.88 &   0 &   0 & \nodata \\ 
53566-1854-354 & 16:21:42.62 &  +20:26:27.3 &  1.5003 & 10.18 &   0 &   3.72 &   1 &   0 & \nodata \\ 
53240-1658-224 & 16:21:43.06 &  +21:57:49.9 &  1.6335 & 13.36 &   0 &   2.78 &   0 &   0 & \nodata \\ 
53496-1576-606 & 16:21:43.15 &  +27:09:59.7 &  0.9385 &  5.86 &   0 &   3.74 &   1 &   0 & \nodata \\ 
52753-1171-099 & 16:21:43.73 &  +40:19:49.6 &  1.6119 & 12.04 &   0 &   1.76 &   0 &   0 & \nodata \\ 
53240-1658-390 & 16:21:45.18 &  +22:32:03.7 &  3.3255 & 10.84 &   0 &   2.25 &   1 &   1 & 0.057 \\ 
52522-1057-509 & 16:21:45.41 &  +35:08:07.1 &  2.0374 & 17.85 &   0 &   1.20 &   1 &   1 & 0.056 \\ 
53566-2202-202 & 16:21:45.42 &  +13:59:17.7 &  0.7832 &  6.43 &   0 &   0.00 &   0 &   0 & \nodata \\ 
52051-0623-002 & 16:21:45.69 &  +51:19:50.3 &  0.8933 & 19.02 &   0 &   4.16 &   0 &   0 & \nodata \\ 
53240-1658-364 & 16:21:45.73 &  +23:16:45.1 &  2.3612 & 32.45 &   0 &   2.03 &   0 &   0 & \nodata \\ 
53146-1420-558 & 16:21:45.91 &  +30:53:55.0 &  1.7177 &  9.50 &   0 &   0.97 &   2 &   0 & \nodata \\ 
53881-2530-476 & 16:21:46.34 &  +13:04:10.3 &  1.6179 &  4.61 &   0 &   3.58 &   1 &   0 & \nodata \\ 
53566-1853-588 & 16:21:46.88 &  +21:23:40.7 &  1.6292 & 12.41 &   0 &   3.43 &   0 &   0 & \nodata \\ 
54572-2531-334 & 16:21:47.34 &  +11:36:13.2 &  1.1889 &  7.80 &   0 &   3.91 &   0 &   0 & \nodata \\ 
52886-1407-546 & 16:21:48.90 &  +29:05:25.9 &  1.5093 & 11.37 &   0 &   4.45 &   0 &   0 & \nodata \\ 
52522-1057-250 & 16:21:51.66 &  +33:59:56.0 &  3.0914 & 12.47 &   0 &   4.34 &   0 &   1 & 0.031 \\ 
52522-1057-254 & 16:21:51.74 &  +34:05:59.1 &  1.8026 &  6.27 &   0 &   4.01 &   2 &   0 & \nodata \\ 
53501-1732-146 & 16:21:51.92 &  +06:52:47.2 &  1.2731 & 16.25 &   0 &   3.80 &   0 &   0 & \nodata \\ 
52145-0625-381 & 16:21:52.48 &  +49:00:30.5 &  1.8450 & 12.65 &   0 &   3.39 &   0 &   0 & \nodata \\ 
53881-2530-181 & 16:21:52.57 &  +12:22:27.4 &  1.8275 &  7.40 &   0 &   3.12 &   1 &   0 & \nodata \\ 
54526-2884-554 & 16:21:53.19 &  +50:21:43.6 &  2.1696 & 29.24 &   0 &   3.42 &   0 &   0 & \nodata \\ 
52145-0625-290 & 16:21:53.56 &  +47:44:05.3 &  0.8766 & 12.39 &   0 &   3.41 &   0 &   0 & \nodata \\ 
53904-2201-599 & 16:21:54.64 &  +16:20:02.1 &  0.6204 &  7.49 &   0 &   3.29 &   0 &   0 & \nodata \\ 
53566-2202-398 & 16:21:55.85 &  +14:52:33.4 &  2.0371 &  7.86 &   0 &   0.79 &   1 &   0 & \nodata \\ 
53566-2202-331 & 16:21:56.72 &  +15:20:48.2 &  1.2189 &  8.03 &   0 &   0.57 &   1 &   0 & \nodata \\ 
52759-1172-310 & 16:21:56.74 &  +39:21:54.8 &  1.4354 &  9.18 &   0 &   2.85 &   0 &   0 & \nodata \\ 
54586-2969-608 & 16:21:56.79 &  +18:43:12.2 &  1.5835 &  4.91 &   0 &   3.79 &   1 &   0 & \nodata \\ 
54589-2970-410 & 16:21:59.08 &  +19:56:02.9 &  1.3435 & 23.88 &   0 &   0.48 &   0 &   0 & \nodata \\ 
53146-1420-541 & 16:21:59.10 &  +31:10:05.7 &  4.6107 &  4.99 &   0 &   3.61 &   0 &   0 & \nodata \\ 
52886-1407-051 & 16:21:59.51 &  +28:04:58.9 &  1.4865 & 32.74 &   0 &   1.68 &   0 &   0 & \nodata \\ 
52767-1337-090 & 16:22:00.48 &  +36:40:43.9 &  1.9850 & 10.01 &   0 &   2.49 &   0 &   0 & \nodata \\ 
54589-2970-417 & 16:22:00.85 &  +19:49:09.3 &  1.0434 &  7.99 &   0 &   1.77 &   0 &   0 & \nodata \\ 
52753-1171-082 & 16:22:01.01 &  +40:19:05.7 &  1.1692 &  8.38 &   0 &   4.82 &   0 &   0 & \nodata \\ 
52374-0815-420 & 16:22:01.90 &  +44:10:09.7 &  1.2976 &  5.79 &   0 &   0.19 &   2 &   0 & \nodata \\ 
53566-1853-624 & 16:22:04.45 &  +21:21:44.2 &  2.9437 &  8.41 &   0 &   1.43 &   0 &   0 & \nodata \\ 
52000-0364-278 & 16:22:05.67 & --00:27:20.4 &  0.5432 & 11.44 &   0 &   1.76 &   0 &   0 & \nodata \\ 
52822-1408-313 & 16:22:05.78 &  +27:39:07.9 &  0.7198 & 10.48 &   0 &   2.55 &   0 &   0 & \nodata \\ 
52767-1337-144 & 16:22:07.93 &  +37:32:08.7 &  0.5503 &  5.62 &   0 &   1.66 &   0 &   0 & \nodata \\ 
54572-2531-214 & 16:22:08.83 &  +09:53:17.3 &  1.4658 & 10.96 &   0 &   2.58 &   0 &   0 & \nodata \\ 
54586-2969-592 & 16:22:09.12 &  +17:57:46.7 &  1.4961 &  8.36 &   0 &   3.71 &   0 &   0 & \nodata \\ 
54586-2969-101 & 16:22:09.15 &  +17:13:14.8 &  0.8546 & 11.33 &   0 &   4.00 &   0 &   0 & \nodata \\ 
53881-2530-125 & 16:22:09.89 &  +11:42:01.8 &  1.6192 & 16.39 &   0 &   0.83 &   1 &   0 & \nodata \\ 
52767-1337-571 & 16:22:10.24 &  +38:28:01.0 &  1.5319 &  5.46 &   0 &   0.10 &   0 &   0 & \nodata \\ 
54526-2884-057 & 16:22:10.38 &  +49:46:24.7 &  1.4991 & 15.21 &   0 &   3.41 &   0 &   0 & \nodata \\ 
54586-2969-582 & 16:22:10.45 &  +18:18:04.7 &  1.2886 & 16.74 &   0 &   1.67 &   0 &   0 & \nodata \\ 
54205-2560-237 & 16:22:11.48 &  +62:41:10.7 &  1.2523 &  7.70 &   0 &   0.77 &   0 &   0 & \nodata \\ 
52051-0623-012 & 16:22:11.82 &  +51:24:07.2 &  0.6754 &  6.66 &   0 &   3.93 &   0 &   0 & \nodata \\ 
53501-1732-527 & 16:22:12.20 &  +08:03:39.4 &  1.3793 &  8.76 &   0 &   4.69 &   0 &   0 & \nodata \\ 
53146-1420-074 & 16:22:12.92 &  +30:33:58.0 &  1.0639 &  7.98 &   0 &   2.47 &   0 &   0 & \nodata \\ 
52522-1057-539 & 16:22:13.82 &  +35:41:44.1 &  0.9479 & 10.92 &   0 &   2.43 &   0 &   0 & \nodata \\ 
53904-2201-582 & 16:22:14.28 &  +16:15:18.3 &  1.0495 &  6.64 &   0 &   3.42 &   0 &   0 & \nodata \\ 
53476-1574-401 & 16:22:14.46 &  +26:24:02.0 &  0.5527 &  7.09 &   0 &   0.53 &   0 &   0 & \nodata \\ 
53496-1576-541 & 16:22:14.65 &  +26:23:21.6 &  1.8377 & 11.10 &   0 &   4.20 &   1 &   2 & 0.076 \\ 
53240-1658-199 & 16:22:15.27 &  +21:50:24.7 &  0.9753 &  5.12 &   0 &   4.24 &   1 &   0 & \nodata \\ 
54526-2884-541 & 16:22:15.52 &  +50:33:20.5 &  2.4263 &  5.94 &   0 &   3.30 &   0 &   0 & \nodata \\ 
53496-1576-111 & 16:22:15.81 &  +26:07:05.7 &  1.9020 & 11.62 &   0 &   3.48 &   2 &   1 & 0.084 \\ 
53149-1421-384 & 16:22:15.98 &  +30:01:46.8 &  1.3235 & 19.55 &   0 &   1.47 &   0 &   0 & \nodata \\ 
54205-2560-241 & 16:22:16.90 &  +62:11:21.0 &  1.5832 &  7.73 &   0 &   3.66 &   0 &   0 & \nodata \\ 
53146-1420-025 & 16:22:17.72 &  +30:30:13.2 &  0.9707 & 13.01 &   0 &   1.62 &   2 &   0 & \nodata \\ 
54526-2884-458 & 16:22:17.99 &  +50:54:28.3 &  1.7993 &  7.99 &   0 &   2.55 &   1 &   1 & 0.103 \\ 
53566-1854-276 & 16:22:18.37 &  +20:10:09.9 &  1.4132 & 10.80 &   0 &   0.08 &   0 &   0 & \nodata \\ 
54589-2970-294 & 16:22:18.82 &  +18:18:17.4 &  1.7414 &  7.46 &   0 &   1.40 &   3 &   0 & \nodata \\ 
53566-2202-189 & 16:22:19.04 &  +14:27:30.6 &  1.1381 &  9.76 &   0 &   1.24 &   0 &   0 & \nodata \\ 
52145-0625-288 & 16:22:19.43 &  +47:51:32.4 &  0.6390 & 10.81 &   0 &   2.06 &   0 &   0 & \nodata \\ 
52057-0626-333 & 16:22:19.57 &  +45:00:00.3 &  1.1397 & 13.06 &   0 &   3.83 &   0 &   0 & \nodata \\ 
52886-1407-056 & 16:22:19.71 &  +27:55:28.4 &  1.8697 &  8.22 &   0 &   3.02 &   1 &   0 & \nodata \\ 
53239-1684-162 & 16:22:19.88 &  +32:04:25.1 &  0.9687 & 17.60 &   0 &   3.04 &   0 &   0 & \nodata \\ 
52145-0625-363 & 16:22:22.56 &  +49:42:36.7 &  1.4699 & 25.83 &   0 &   3.67 &   0 &   0 & \nodata \\ 
54586-2969-105 & 16:22:23.96 &  +17:17:12.1 &  2.1663 & 23.84 &   0 &   0.10 &   0 &   0 & \nodata \\ 
53149-1421-382 & 16:22:24.25 &  +29:52:53.1 &  1.9145 & 17.42 &   0 &   4.64 &   0 &   2 & 0.104 \\ 
52767-1337-083 & 16:22:24.65 &  +37:13:00.9 &  0.8181 & 12.46 &   0 &   1.51 &   0 &   0 & \nodata \\ 
52765-1338-341 & 16:22:25.22 &  +36:22:20.6 &  0.4735 & 16.76 &   0 &   2.49 &   0 &   0 & \nodata \\ 
52753-1171-103 & 16:22:26.07 &  +40:49:27.8 &  1.5958 &  5.71 &   0 &   4.34 &   0 &   0 & \nodata \\ 
52374-0815-442 & 16:22:26.59 &  +44:19:24.0 &  1.0226 & 15.15 &   0 &   1.09 &   0 &   0 & \nodata \\ 
53880-2208-388 & 16:22:28.30 &  +16:14:27.1 &  1.5256 &  9.99 &   0 &   1.44 &   0 &   0 & \nodata \\ 
52753-1171-049 & 16:22:29.31 &  +40:06:43.6 &  0.6879 &  7.82 &   0 &   3.99 &   0 &   0 & \nodata \\ 
53496-1576-547 & 16:22:29.35 &  +26:48:34.9 &  0.4371 & 11.89 &   0 &   1.61 &   0 &   0 & \nodata \\ 
54526-2884-558 & 16:22:29.92 &  +50:26:53.9 &  1.6111 &  7.31 &   0 &   3.97 &   1 &   0 & \nodata \\ 
52522-1057-573 & 16:22:29.93 &  +35:31:25.2 &  1.4746 &  7.64 &   0 &   0.58 &   1 &   0 & \nodata \\ 
52000-0364-285 & 16:22:30.16 & --00:59:27.7 &  0.5095 &  5.16 &   0 &   2.01 &   0 &   0 & \nodata \\ 
53240-1658-365 & 16:22:30.61 &  +22:58:04.3 &  1.8419 & 12.54 &   0 &   3.81 &   2 &   1 & 0.050 \\ 
53566-2202-327 & 16:22:31.50 &  +15:40:56.2 &  1.2888 & 12.45 &   0 &   1.79 &   0 &   0 & \nodata \\ 
54586-2969-589 & 16:22:31.61 &  +18:09:24.6 &  0.9811 & 10.45 &   0 &   1.51 &   0 &   0 & \nodata \\ 
52753-1171-044 & 16:22:31.91 &  +40:23:33.7 &  2.2255 &  4.20 &   0 &   3.95 &   0 &   0 & \nodata \\ 
53566-2202-197 & 16:22:32.51 &  +14:16:55.5 &  0.7782 &  9.78 &   0 &   3.10 &   0 &   0 & \nodata \\ 
54586-2969-594 & 16:22:32.91 &  +17:48:23.1 &  0.6798 & 14.51 &   0 &   1.10 &   0 &   0 & \nodata \\ 
53881-2530-122 & 16:22:33.33 &  +11:29:44.4 &  1.6369 &  7.65 &   0 &   1.48 &   0 &   0 & \nodata \\ 
53566-2202-183 & 16:22:33.99 &  +14:26:20.6 &  0.9311 & 12.36 &   0 &   3.66 &   0 &   0 & \nodata \\ 
53566-2202-215 & 16:22:34.17 &  +13:46:47.6 &  1.0158 &  6.28 &   0 &   2.71 &   0 &   0 & \nodata \\ 
53881-2530-540 & 16:22:34.67 &  +13:11:28.1 &  1.4304 &  8.92 &   0 &   1.15 &   0 &   0 & \nodata \\ 
54572-2531-338 & 16:22:34.85 &  +11:31:34.6 &  1.9949 &  7.15 &   0 &   2.46 &   0 &   0 & \nodata \\ 
53496-1576-020 & 16:22:35.29 &  +25:31:12.1 &  1.3381 &  4.35 &   0 &   3.13 &   1 &   0 & \nodata \\ 
52145-0625-427 & 16:22:36.36 &  +49:14:05.8 &  2.2873 &  5.42 &   0 &   2.80 &   2 &   3 & 0.151 \\ 
54205-2560-247 & 16:22:36.90 &  +61:48:51.2 &  0.5163 & 18.94 &   0 &   1.81 &   1 &   0 & \nodata \\ 
54586-2969-593 & 16:22:38.87 &  +17:55:20.6 &  1.2728 & 10.89 &   0 &   2.25 &   0 &   0 & \nodata \\ 
53476-1574-172 & 16:22:39.27 &  +24:15:46.0 &  1.2727 &  8.59 &   0 &   0.62 &   0 &   0 & \nodata \\ 
53239-1684-188 & 16:22:39.60 &  +31:30:24.9 &  1.6968 & 18.51 &   0 &   3.02 &   0 &   0 & \nodata \\ 
53566-2202-201 & 16:22:40.12 &  +13:51:28.9 &  1.2162 & 18.88 &   0 &   2.91 &   1 &   0 & \nodata \\ 
54526-2884-545 & 16:22:41.33 &  +50:31:51.6 &  1.9052 & 11.39 &   0 &   2.96 &   0 &   0 & \nodata \\ 
52145-0625-294 & 16:22:41.90 &  +48:10:26.1 &  1.0097 & 12.95 &   0 &   0.88 &   1 &   0 & \nodata \\ 
52377-0624-464 & 16:22:42.21 &  +47:19:45.4 &  1.4581 & 17.33 &   0 &   2.36 &   0 &   0 & \nodata \\ 
53566-1854-337 & 16:22:42.46 &  +20:44:26.9 &  0.8110 &  4.01 &   0 &   1.31 &   0 &   0 & \nodata \\ 
52767-1337-152 & 16:22:43.13 &  +37:45:00.7 &  1.9501 &  8.06 &   0 &   0.65 &   0 &   1 & 0.044 \\ 
51693-0346-626 & 16:22:43.96 &  +00:41:00.9 &  0.5897 & 11.32 &   0 &   4.02 &   0 &   0 & \nodata \\ 
54526-2884-527 & 16:22:45.56 &  +50:59:24.8 &  1.9698 & 18.86 &   0 &   4.81 &   1 &   0 & \nodata \\ 
52886-1407-582 & 16:22:46.26 &  +29:00:54.1 &  2.1484 & 10.32 &   0 &   4.24 &   2 &   0 & \nodata \\ 
54585-2529-020 & 16:22:46.39 &  +08:59:17.2 &  1.9269 & 10.32 &   0 &   3.90 &   2 &   1 & 0.069 \\ 
53476-1574-161 & 16:22:46.68 &  +24:27:58.1 &  1.5543 &  5.85 &   0 &   3.00 &   0 &   0 & \nodata \\ 
52753-1171-054 & 16:22:48.31 &  +40:30:29.5 &  0.8064 & 12.05 &   0 &   3.57 &   0 &   0 & \nodata \\ 
52522-1057-520 & 16:22:49.71 &  +35:14:05.2 &  3.0278 & 32.39 &   0 &   0.13 &   1 &   0 & \nodata \\ 
52377-0624-160 & 16:22:50.15 &  +46:32:12.4 &  1.2521 & 10.48 &   0 &   2.74 &   0 &   0 & \nodata \\ 
52374-0815-208 & 16:22:50.30 &  +42:22:32.7 &  2.1188 & 13.73 &   0 &   0.06 &   1 &   4 & 0.126 \\ 
52057-0626-353 & 16:22:50.56 &  +45:09:05.5 &  1.2305 & 10.83 &   0 &   4.16 &   0 &   0 & \nodata \\ 
53880-2208-384 & 16:22:51.40 &  +16:15:15.6 &  1.4468 &  9.19 &   0 &   1.79 &   0 &   0 & \nodata \\ 
52000-0364-328 & 16:22:51.78 &  +01:14:43.3 &  1.2226 & 15.27 &   0 &   3.76 &   1 &   0 & \nodata \\ 
54585-2529-610 & 16:22:52.94 &  +09:16:47.1 &  2.0369 &  5.09 &   0 &   4.55 &   0 &   0 & \nodata \\ 
53880-2208-249 & 16:22:52.95 &  +14:54:38.5 &  0.9999 &  5.16 &   0 &   1.57 &   0 &   0 & \nodata \\ 
53239-1684-487 & 16:22:53.23 &  +32:56:11.9 &  1.6506 & 25.08 &   0 &   3.86 &   1 &   0 & \nodata \\ 
52374-0815-213 & 16:22:53.31 &  +42:20:24.9 &  1.6374 & 12.84 &   0 &   0.83 &   0 &   0 & \nodata \\ 
54526-2884-524 & 16:22:53.42 &  +51:22:01.1 &  1.1445 & 11.86 &   0 &   1.68 &   1 &   0 & \nodata \\ 
52374-0815-496 & 16:22:55.49 &  +43:08:41.3 &  1.5088 & 12.53 &   0 &   3.72 &   2 &   0 & \nodata \\ 
52000-0364-369 & 16:22:56.15 &  +01:05:55.4 &  1.1887 &  5.89 &   0 &   0.30 &   0 &   0 & \nodata \\ 
53226-1573-281 & 16:22:56.68 &  +23:23:08.2 &  1.7245 &  9.04 &   0 &   1.28 &   0 &   2 & 0.132 \\ 
54586-2969-076 & 16:22:57.20 &  +17:28:28.0 &  1.8865 & 16.40 &   0 &   3.04 &   0 &   0 & \nodata \\ 
52000-0364-425 & 16:23:00.42 &  +00:40:16.9 &  2.3149 & 11.17 &   0 &   3.71 &   2 &   1 & 0.042 \\ 
52377-0624-142 & 16:23:01.05 &  +46:19:29.7 &  0.4861 & 16.37 &   0 &   4.72 &   0 &   0 & \nodata \\ 
52753-1171-109 & 16:23:03.44 &  +40:56:08.8 &  0.6559 & 19.08 &   0 &   1.07 &   0 &   0 & \nodata \\ 
53904-2201-032 & 16:23:03.46 &  +15:48:09.1 &  1.7638 & 11.44 &   0 &   1.86 &   1 &   0 & \nodata \\ 
54585-2529-014 & 16:23:04.19 &  +09:03:54.0 &  1.5688 & 12.07 &   0 &   1.27 &   0 &   0 & \nodata \\ 
52000-0364-362 & 16:23:05.61 &  +00:54:20.3 &  1.6445 & 12.19 &   0 &   1.96 &   1 &   0 & \nodata \\ 
52377-0624-197 & 16:23:06.78 &  +46:06:58.4 &  2.0786 & 11.06 &   0 &   1.07 &   1 &   0 & \nodata \\ 
53239-1684-191 & 16:23:07.32 &  +31:49:37.2 &  1.8777 & 19.33 &   0 &   2.12 &   0 &   0 & \nodata \\ 
53146-1420-017 & 16:23:07.39 &  +30:04:06.0 &  1.1647 &  8.08 &   0 &   4.27 &   0 &   0 & \nodata \\ 
52759-1172-300 & 16:23:07.62 &  +39:09:32.4 &  1.9757 &  8.92 &   0 &   0.36 &   0 &   2 & 0.068 \\ 
54572-2531-164 & 16:23:07.93 &  +10:19:32.9 &  1.4752 &  8.18 &   0 &   1.94 &   0 &   0 & \nodata \\ 
53496-1576-581 & 16:23:08.78 &  +26:49:44.7 &  2.0435 & 14.87 &   0 &   4.75 &   1 &   1 & 0.044 \\ 
52522-1057-568 & 16:23:09.13 &  +36:02:10.5 &  1.1351 &  7.15 &   0 &   1.09 &   0 &   0 & \nodata \\ 
53566-2202-433 & 16:23:09.36 &  +14:28:18.3 &  2.4086 &  8.29 &   0 &   4.44 &   2 &   3 & 0.143 \\ 
53239-1684-588 & 16:23:10.41 &  +33:24:32.0 &  0.4232 & 17.14 &   0 &   0.01 &   0 &   0 & \nodata \\ 
52374-0815-520 & 16:23:12.36 &  +43:21:57.0 &  2.1301 & 17.18 &   0 &   0.12 &   0 &   0 & \nodata \\ 
54589-2532-354 & 16:23:13.35 &  +09:55:51.7 &  2.0360 &  7.32 &   0 &   1.71 &   0 &   2 & 0.082 \\ 
53493-1575-034 & 16:23:13.49 &  +25:11:48.5 &  2.0316 & 10.05 &   0 &   1.90 &   0 &   0 & \nodata \\ 
53501-1732-064 & 16:23:16.70 &  +06:58:41.0 &  1.6829 &  5.70 &   0 &   4.06 &   0 &   0 & \nodata \\ 
53501-1732-072 & 16:23:18.32 &  +07:12:30.5 &  0.4092 &  8.79 &   0 &   1.02 &   0 &   0 & \nodata \\ 
52522-1057-220 & 16:23:18.52 &  +34:06:30.8 &  0.4902 &  4.27 &   0 &   3.56 &   0 &   0 & \nodata \\ 
52753-1171-015 & 16:23:18.90 &  +40:22:58.6 &  0.9093 & 16.00 &   0 &   0.50 &   1 &   0 & \nodata \\ 
52753-1171-120 & 16:23:19.92 &  +41:17:02.8 &  1.6286 &  9.81 &   0 &   2.82 &   2 &   0 & \nodata \\ 
53149-1421-438 & 16:23:20.30 &  +29:59:06.9 &  1.7033 & 11.23 &   0 &   3.27 &   0 &   0 & \nodata \\ 
52767-1337-602 & 16:23:20.78 &  +38:32:33.9 &  0.7491 & 11.19 &   0 &   4.77 &   1 &   0 & \nodata \\ 
52145-0625-273 & 16:23:20.78 &  +48:44:25.7 &  1.3818 & 11.81 &   0 &   1.38 &   0 &   0 & \nodata \\ 
53566-2202-132 & 16:23:21.42 &  +13:55:32.4 &  1.7532 &  8.78 &   0 &   3.08 &   0 &   0 & \nodata \\ 
52767-1337-548 & 16:23:21.54 &  +38:04:04.3 &  1.3119 & 16.91 &   0 &   2.78 &   1 &   0 & \nodata \\ 
54589-2970-531 & 16:23:22.07 &  +19:28:12.4 &  1.6028 &  7.85 &   0 &   2.82 &   0 &   0 & \nodata \\ 
53566-2202-470 & 16:23:23.43 &  +14:38:41.8 &  2.4039 &  8.54 &   0 &   3.49 &   0 &   0 & \nodata \\ 
53239-1684-600 & 16:23:23.67 &  +33:12:32.6 &  2.4113 & 11.22 &   0 &   2.19 &   0 &   0 & \nodata \\ 
54589-2532-307 & 16:23:23.93 &  +08:06:03.8 &  1.6554 & 24.97 &   0 &   1.26 &   0 &   0 & \nodata \\ 
54572-2531-169 & 16:23:24.07 &  +10:10:29.8 &  1.1836 & 10.55 &   0 &   4.45 &   0 &   0 & \nodata \\ 
53904-2201-626 & 16:23:24.51 &  +16:26:53.1 &  1.0785 & 10.06 &   0 &   4.56 &   0 &   0 & \nodata \\ 
53239-1684-593 & 16:23:24.75 &  +33:10:49.7 &  2.5846 & 13.86 &   0 &   4.35 &   3 &   2 & 0.078 \\ 
54526-2884-565 & 16:23:25.48 &  +51:14:36.4 &  1.5769 &  8.13 &   0 &   4.76 &   0 &   0 & \nodata \\ 
53881-2530-093 & 16:23:26.25 &  +11:46:14.5 &  2.2044 & 10.14 &   0 &   2.07 &   2 &   3 & 0.123 \\ 
52753-1171-016 & 16:23:26.29 &  +40:41:44.5 &  1.1514 & 22.82 &   0 &   2.93 &   0 &   0 & \nodata \\ 
52522-1057-544 & 16:23:28.76 &  +35:11:58.7 &  1.4551 &  9.06 &   0 &   0.77 &   1 &   0 & \nodata \\ 
53239-1684-589 & 16:23:29.13 &  +33:18:31.7 &  1.2791 & 11.16 &   0 &   2.19 &   0 &   0 & \nodata \\ 
52145-0625-419 & 16:23:29.81 &  +49:59:28.8 &  0.6417 &  8.20 &   0 &   3.08 &   0 &   0 & \nodata \\ 
52000-0364-361 & 16:23:29.83 &  +01:05:40.7 &  0.9652 &  8.29 &   0 &   3.22 &   0 &   0 & \nodata \\ 
53493-1575-632 & 16:23:29.86 &  +25:55:31.7 &  0.9233 &  5.98 &   0 &   2.81 &   0 &   0 & \nodata \\ 
52522-1057-604 & 16:23:30.53 &  +35:59:33.1 &  0.8665 & 14.50 &   0 &   3.04 &   0 &   0 & \nodata \\ 
54589-2970-259 & 16:23:30.81 &  +18:15:52.7 &  3.2366 &  5.00 &   0 &   2.64 &   0 &   1 & 0.043 \\ 
52145-0625-270 & 16:23:31.14 &  +48:18:42.1 &  2.8436 &  6.59 &   0 &   1.88 &   5 &   3 & 0.141 \\ 
53904-2201-628 & 16:23:31.23 &  +16:17:55.5 &  2.8114 & 10.16 &   0 &   4.19 &   0 &   0 & \nodata \\ 
54205-2560-373 & 16:23:31.39 &  +63:53:32.3 &  1.5715 &  9.89 &   0 &   2.98 &   1 &   0 & \nodata \\ 
53226-1573-394 & 16:23:31.86 &  +24:37:16.7 &  0.6958 &  5.47 &   0 &   3.91 &   0 &   0 & \nodata \\ 
52753-1171-632 & 16:23:32.62 &  +41:27:36.8 &  1.5581 &  7.67 &   0 &   4.19 &   0 &   0 & \nodata \\ 
52767-1337-545 & 16:23:32.96 &  +38:05:25.8 &  1.7574 &  6.35 &   0 &   4.36 &   0 &   2 & 0.127 \\ 
54589-2532-281 & 16:23:34.40 &  +08:34:20.0 &  2.5155 &  8.44 &   0 &   2.42 &   1 &   1 & 0.043 \\ 
52000-0364-242 & 16:23:34.87 & --01:04:41.6 &  2.9518 &  9.13 &   0 &   1.62 &   1 &   1 & 0.035 \\ 
52000-0364-236 & 16:23:35.01 & --00:19:18.0 &  1.6617 & 13.22 &   0 &   2.13 &   0 &   0 & \nodata \\ 
52377-0624-495 & 16:23:38.18 &  +47:21:55.1 &  0.5327 &  4.85 &   0 &   0.31 &   0 &   0 & \nodata \\ 
54589-2532-348 & 16:23:38.27 &  +09:44:26.1 &  0.4130 & 23.60 &   0 &   2.70 &   0 &   0 & \nodata \\ 
52886-1407-015 & 16:23:38.83 &  +27:48:24.5 &  2.1382 &  5.73 &   0 &   3.82 &   1 &   0 & \nodata \\ 
53239-1684-148 & 16:23:40.23 &  +32:20:03.3 &  1.6448 &  8.08 &   0 &   2.29 &   0 &   0 & \nodata \\ 
53240-1658-474 & 16:23:41.39 &  +22:13:39.7 &  1.2646 & 16.89 &   0 &   4.84 &   1 &   0 & \nodata \\ 
52057-0626-335 & 16:23:41.81 &  +44:47:07.4 &  1.8919 & 22.92 &   0 &   0.57 &   1 &   0 & \nodata \\ 
53566-1854-226 & 16:23:42.41 &  +20:00:22.1 &  1.4560 & 12.43 &   0 &   1.37 &   1 &   0 & \nodata \\ 
52145-0625-414 & 16:23:42.98 &  +49:43:52.2 &  0.5730 &  6.94 &   0 &   1.99 &   0 &   0 & \nodata \\ 
53501-1732-078 & 16:23:43.30 &  +07:06:22.8 &  2.3707 &  5.47 &   0 &   0.23 &   0 &   1 & 0.037 \\ 
53566-1854-374 & 16:23:43.80 &  +21:16:40.5 &  2.0344 &  4.76 &   0 &   4.52 &   1 &   1 & 0.053 \\ 
53566-2202-173 & 16:23:43.92 &  +14:23:19.4 &  1.3569 &  5.96 &   0 &   1.89 &   0 &   0 & \nodata \\ 
53501-1732-578 & 16:23:45.51 &  +07:55:31.9 &  1.4411 &  7.95 &   0 &   2.82 &   0 &   0 & \nodata \\ 
52000-0364-240 & 16:23:46.09 & --00:22:18.1 &  2.3715 & 13.20 &   0 &   3.81 &   1 &   0 & \nodata \\ 
53501-1732-560 & 16:23:46.23 &  +07:18:54.9 &  1.6476 &  9.15 &   0 &   4.83 &   2 &   0 & \nodata \\ 
52822-1408-360 & 16:23:46.41 &  +27:35:13.6 &  1.3961 & 15.11 &   0 &   4.85 &   1 &   0 & \nodata \\ 
52145-0625-426 & 16:23:46.58 &  +49:04:03.3 &  1.5174 & 10.37 &   0 &   3.63 &   1 &   0 & \nodata \\ 
53239-1684-599 & 16:23:47.38 &  +33:46:10.8 &  2.0454 &  6.59 &   0 &   1.27 &   0 &   0 & \nodata \\ 
53146-1420-622 & 16:23:48.67 &  +31:03:16.1 &  1.7111 &  8.69 &   0 &   3.33 &   0 &   0 & \nodata \\ 
52759-1172-272 & 16:23:48.96 &  +39:25:03.4 &  0.6970 &  6.45 &   0 &   2.12 &   0 &   0 & \nodata \\ 
52765-1338-339 & 16:23:49.46 &  +36:47:21.7 &  0.9234 &  4.61 &   0 &   3.66 &   0 &   0 & \nodata \\ 
54526-2884-579 & 16:23:49.61 &  +50:55:01.1 &  2.6067 & 24.11 &   0 &   4.75 &   3 &   1 & 0.031 \\ 
53149-1421-440 & 16:23:49.99 &  +29:38:22.4 &  1.3219 & 10.23 &   0 &   3.55 &   1 &   0 & \nodata \\ 
53501-1732-569 & 16:23:50.61 &  +07:59:18.3 &  0.8436 & 14.48 &   0 &   0.65 &   0 &   0 & \nodata \\ 
52759-1172-284 & 16:23:51.44 &  +38:40:51.4 &  1.5585 &  9.63 &   0 &   4.77 &   1 &   0 & \nodata \\ 
52000-0364-223 & 16:23:52.50 &  +00:04:56.5 &  1.1083 &  6.77 &   0 &   4.62 &   0 &   0 & \nodata \\ 
54526-2884-600 & 16:23:52.88 &  +50:19:16.0 &  1.3532 & 22.52 &   0 &   0.44 &   0 &   0 & \nodata \\ 
54589-2970-517 & 16:23:53.04 &  +19:13:06.4 &  1.5008 & 20.80 &   0 &   1.13 &   2 &   0 & \nodata \\ 
54586-2969-630 & 16:23:53.74 &  +18:02:10.7 &  0.9055 & 19.22 &   0 &   3.33 &   0 &   0 & \nodata \\ 
54589-2532-342 & 16:23:54.61 &  +10:04:44.5 &  1.8391 & 11.45 &   0 &   3.81 &   2 &   1 & 0.034 \\ 
53915-2203-335 & 16:23:54.72 &  +14:11:45.4 &  1.7308 & 19.80 &   0 &   2.91 &   0 &   0 & \nodata \\ 
53566-1854-289 & 16:23:55.01 &  +19:39:50.6 &  1.0408 & 19.92 &   0 &   0.87 &   0 &   0 & \nodata \\ 
53501-1732-592 & 16:23:56.33 &  +07:31:32.3 &  2.0006 & 10.61 &   0 &   4.16 &   4 &   1 & 0.058 \\ 
54526-2884-583 & 16:23:56.85 &  +50:27:39.1 &  1.8560 & 12.62 &   0 &   4.77 &   0 &   0 & \nodata \\ 
53476-1574-114 & 16:23:57.28 &  +24:22:22.9 &  1.2117 &  9.68 &   0 &   0.74 &   0 &   0 & \nodata \\ 
53566-2202-410 & 16:23:57.53 &  +15:35:20.3 &  0.6617 & 13.43 &   0 &   3.43 &   0 &   0 & \nodata \\ 
54526-2884-033 & 16:23:58.17 &  +50:14:44.6 &  0.8104 & 19.80 &   0 &   0.56 &   0 &   0 & \nodata \\ 
53501-1732-548 & 16:23:58.25 &  +07:41:30.5 &  1.2970 &  7.92 &   0 &   2.78 &   0 &   0 & \nodata \\ 
52377-0624-588 & 16:23:59.22 &  +47:38:14.1 &  1.3158 & 16.80 &   0 &   3.30 &   0 &   0 & \nodata \\ 
53501-1732-071 & 16:23:59.67 &  +07:11:18.2 &  0.4728 &  7.07 &   0 &   1.06 &   0 &   0 & \nodata \\ 
52759-1172-365 & 16:24:01.68 &  +40:07:16.2 &  2.2000 & 20.61 &   0 &   4.78 &   1 &   0 & \nodata \\ 
53226-1573-436 & 16:24:02.66 &  +24:29:01.8 &  0.8200 &  4.57 &   0 &   2.44 &   1 &   0 & \nodata \\ 
52822-1408-358 & 16:24:02.72 &  +27:44:45.8 &  1.6338 &  4.92 &   0 &   2.73 &   0 &   0 & \nodata \\ 
52145-0625-428 & 16:24:02.80 &  +49:16:09.3 &  1.4858 & 11.06 &   0 &   4.30 &   0 &   0 & \nodata \\ 
53501-1732-584 & 16:24:04.25 &  +07:41:32.7 &  0.4112 &  7.91 &   0 &   3.24 &   0 &   0 & \nodata \\ 
54572-2531-414 & 16:24:05.76 &  +11:28:01.0 &  1.8839 & 13.07 &   0 &   0.66 &   0 &   0 & \nodata \\ 
53239-1684-108 & 16:24:06.24 &  +31:34:40.4 &  0.7424 & 11.59 &   0 &   0.69 &   1 &   0 & \nodata \\ 
52759-1172-361 & 16:24:06.48 &  +40:40:17.4 &  1.7147 & 15.84 &   0 &   3.51 &   0 &   0 & \nodata \\ 
53501-1732-588 & 16:24:07.63 &  +07:37:33.0 &  1.8661 &  7.99 &   0 &   3.50 &   0 &   0 & \nodata \\ 
52822-1408-382 & 16:24:08.80 &  +27:55:59.4 &  1.0364 &  8.94 &   0 &   4.08 &   1 &   0 & \nodata \\ 
52000-0364-419 & 16:24:09.38 &  +01:00:33.3 &  0.8737 &  9.24 &   0 &   2.96 &   0 &   0 & \nodata \\ 
53240-1658-494 & 16:24:11.38 &  +22:04:28.0 &  2.0045 &  8.77 &   0 &   1.07 &   0 &   0 & \nodata \\ 
52374-0815-147 & 16:24:11.52 &  +42:35:14.2 &  1.8182 & 17.00 &   0 &   2.26 &   0 &   3 & 0.099 \\ 
52057-0626-356 & 16:24:11.84 &  +45:11:13.9 &  1.6677 &  7.06 &   0 &   3.36 &   0 &   0 & \nodata \\ 
53239-1684-630 & 16:24:12.72 &  +33:17:52.0 &  1.0148 &  8.91 &   0 &   3.73 &   0 &   0 & \nodata \\ 
54589-2532-347 & 16:24:13.15 &  +10:14:25.0 &  1.6357 &  8.95 &   0 &   3.45 &   0 &   0 & \nodata \\ 
52765-1338-306 & 16:24:13.23 &  +36:14:02.9 &  1.6424 &  7.18 &   0 &   2.88 &   1 &   0 & \nodata \\ 
53881-2530-154 & 16:24:13.29 &  +12:30:35.2 &  2.1250 &  5.05 &   0 &   0.94 &   1 &   1 & 0.068 \\ 
54586-2969-017 & 16:24:13.40 &  +17:03:57.6 &  1.2474 & 11.91 &   0 &   2.87 &   0 &   0 & \nodata \\ 
53880-2208-331 & 16:24:14.75 &  +16:28:25.2 &  2.1411 & 15.08 &   0 &   2.61 &   0 &   2 & 0.085 \\ 
52377-0624-102 & 16:24:15.02 &  +45:51:30.0 &  0.4810 &  9.23 &   0 &   0.94 &   0 &   0 & \nodata \\ 
52000-0364-476 & 16:24:15.27 &  +00:32:51.1 &  0.9548 & 23.05 &   0 &   4.40 &   0 &   0 & \nodata \\ 
54589-2970-208 & 16:24:16.76 &  +18:01:52.6 &  1.4528 &  5.58 &   0 &   4.68 &   1 &   0 & \nodata \\ 
54586-2969-003 & 16:24:17.07 &  +17:04:17.1 &  0.5637 & 10.95 &   0 &   0.01 &   0 &   0 & \nodata \\ 
53501-1732-593 & 16:24:17.09 &  +07:21:48.0 &  1.2156 &  6.05 &   0 &   2.93 &   0 &   0 & \nodata \\ 
54526-2884-587 & 16:24:17.69 &  +50:21:51.0 &  1.7787 & 33.52 &   0 &   0.50 &   1 &   3 & 0.107 \\ 
52522-1057-116 & 16:24:19.43 &  +34:54:20.2 &  1.6769 &  6.26 &   0 &   1.33 &   0 &   0 & \nodata \\ 
53880-2208-422 & 16:24:19.66 &  +16:17:52.6 &  1.7003 & 12.45 &   0 &   3.26 &   0 &   0 & \nodata \\ 
54572-2531-404 & 16:24:19.72 &  +12:01:41.1 &  1.7232 &  7.42 &   0 &   0.79 &   1 &   0 & \nodata \\ 
52522-1057-612 & 16:24:19.95 &  +35:38:45.2 &  1.7721 &  4.49 &   0 &   0.15 &   0 &   0 & \nodata \\ 
52759-1172-271 & 16:24:22.00 &  +39:24:40.8 &  1.1166 &  9.35 &   0 &   4.61 &   1 &   0 & \nodata \\ 
53880-2208-366 & 16:24:22.18 &  +16:43:50.0 &  1.6090 & 11.06 &   0 &   3.65 &   1 &   0 & \nodata \\ 
53880-2208-370 & 16:24:22.71 &  +16:31:52.7 &  1.7516 &  4.40 &   0 &   4.14 &   0 &   0 & \nodata \\ 
52057-0626-378 & 16:24:23.64 &  +44:41:54.5 &  2.3066 & 15.42 &   0 &   2.92 &   0 &   2 & 0.092 \\ 
53915-2203-330 & 16:24:23.91 &  +14:09:41.0 &  1.4806 &  6.65 &   0 &   1.28 &   2 &   0 & \nodata \\ 
53239-1684-636 & 16:24:23.94 &  +33:11:01.3 &  1.2924 & 11.33 &   0 &   2.39 &   0 &   0 & \nodata \\ 
52000-0364-183 & 16:24:25.50 & --00:25:15.9 &  3.7846 &  5.03 &   0 &   4.08 &   0 &   0 & \nodata \\ 
54589-2970-504 & 16:24:26.88 &  +19:21:54.8 &  1.0126 &  6.62 &   0 &   0.16 &   0 &   0 & \nodata \\ 
53501-1732-036 & 16:24:30.62 &  +07:10:16.2 &  2.0345 & 25.46 &   0 &   2.08 &   0 &   3 & 0.179 \\ 
52522-1057-088 & 16:24:30.96 &  +34:18:53.8 &  1.1490 &  4.55 &   0 &   0.24 &   2 &   0 & \nodata \\ 
53240-1658-244 & 16:24:32.65 &  +21:28:26.0 &  1.1995 &  7.67 &   0 &   2.34 &   0 &   0 & \nodata \\ 
54589-2970-510 & 16:24:33.27 &  +19:21:01.9 &  1.6128 &  4.45 &   0 &   4.31 &   1 &   0 & \nodata \\ 
52522-1057-610 & 16:24:33.31 &  +35:41:33.6 &  1.7955 &  9.12 &   0 &   2.91 &   0 &   1 & 0.046 \\ 
54526-2884-605 & 16:24:34.33 &  +51:02:58.6 &  0.7926 &  9.83 &   0 &   1.36 &   0 &   0 & \nodata \\ 
53496-1576-621 & 16:24:34.93 &  +26:31:39.7 &  0.9606 & 10.06 &   0 &   4.28 &   0 &   0 & \nodata \\ 
54589-2532-378 & 16:24:35.28 &  +09:07:31.6 &  0.6517 &  7.48 &   0 &   1.86 &   1 &   0 & \nodata \\ 
53881-2530-520 & 16:24:37.27 &  +12:52:55.4 &  0.8690 & 11.75 &   0 &   2.02 &   0 &   0 & \nodata \\ 
53881-2530-057 & 16:24:37.41 &  +11:53:34.0 &  0.5835 &  7.50 &   0 &   4.29 &   0 &   0 & \nodata \\ 
52377-0624-067 & 16:24:37.84 &  +45:47:38.1 &  2.0008 &  5.16 &   0 &   0.35 &   1 &   1 & 0.037 \\ 
54572-2531-551 & 16:24:38.27 &  +10:51:06.8 &  1.2275 & 10.09 &   0 &   2.47 &   0 &   0 & \nodata \\ 
53240-1658-539 & 16:24:38.44 &  +22:30:22.3 &  0.8837 & 12.14 &   0 &   2.38 &   1 &   0 & \nodata \\ 
53476-1574-044 & 16:24:39.08 &  +23:45:12.1 &  0.9274 & 10.95 &   0 &   2.44 &   3 &   0 & \nodata \\ 
52377-0624-600 & 16:24:39.61 &  +47:34:20.2 &  1.3163 & 16.24 &   0 &   4.24 &   0 &   0 & \nodata \\ 
52374-0815-514 & 16:24:39.74 &  +43:24:48.7 &  0.5419 & 17.12 &   0 &   1.81 &   0 &   0 & \nodata \\ 
52377-0624-500 & 16:24:41.05 &  +47:10:50.7 &  1.7718 &  8.21 &   0 &   4.03 &   2 &   1 & 0.036 \\ 
52374-0815-571 & 16:24:41.97 &  +44:00:48.7 &  1.7441 &  9.90 &   0 &   2.19 &   1 &   0 & \nodata \\ 
54205-2560-477 & 16:24:42.20 &  +62:59:31.6 &  1.7155 &  6.31 &   0 &   3.19 &   1 &   0 & \nodata \\ 
53566-2202-488 & 16:24:43.09 &  +14:29:12.7 &  2.1516 &  7.46 &   0 &   1.49 &   2 &   2 & 0.080 \\ 
53239-1684-133 & 16:24:43.68 &  +32:23:48.1 &  2.1149 &  7.49 &   0 &   3.23 &   2 &   1 & 0.040 \\ 
52145-0625-252 & 16:24:43.96 &  +48:08:06.9 &  1.8253 &  9.29 &   0 &   2.02 &   2 &   0 & \nodata \\ 
52374-0815-579 & 16:24:43.99 &  +43:59:40.2 &  1.9285 &  6.87 &   0 &   1.70 &   0 &   1 & 0.033 \\ 
52374-0815-570 & 16:24:44.35 &  +44:05:45.0 &  1.8859 &  4.40 &   0 &   3.59 &   1 &   0 & \nodata \\ 
54526-2884-620 & 16:24:44.73 &  +51:03:29.9 &  0.8475 &  7.40 &   0 &   4.41 &   0 &   0 & \nodata \\ 
54526-2884-001 & 16:24:44.74 &  +49:10:29.6 &  1.2964 & 13.81 &   0 &   2.69 &   0 &   0 & \nodata \\ 
52822-1408-194 & 16:24:45.03 &  +27:14:18.7 &  4.4956 &  6.75 &   0 &   1.80 &   0 &   0 & \nodata \\ 
52000-0364-169 & 16:24:45.06 & --00:38:11.5 &  1.4390 & 13.16 &   0 &   4.33 &   0 &   0 & \nodata \\ 
52057-0626-362 & 16:24:45.31 &  +44:59:09.0 &  3.3517 & 12.35 &   0 &   4.51 &   1 &   1 & 0.033 \\ 
53239-1684-126 & 16:24:45.66 &  +32:07:22.3 &  3.8621 &  8.55 &   0 &   4.02 &   0 &   1 & 0.033 \\ 
53915-2203-336 & 16:24:46.14 &  +14:26:56.4 &  1.1193 &  4.19 &   0 &   4.02 &   0 &   0 & \nodata \\ 
54589-2970-503 & 16:24:46.23 &  +18:54:03.2 &  1.9803 &  5.82 &   0 &   3.68 &   1 &   3 & 0.252 \\ 
54526-2884-007 & 16:24:46.80 &  +49:30:42.0 &  2.2754 & 10.16 &   0 &   4.46 &   0 &   0 & \nodata \\ 
53226-1573-321 & 16:24:47.65 &  +25:37:43.1 &  2.3700 & 17.81 &   0 &   1.69 &   3 &   1 & 0.075 \\ 
52000-0364-220 & 16:24:48.31 & --00:38:39.0 &  2.9346 &  5.41 &   0 &   3.33 &   0 &   0 & \nodata \\ 
53239-1684-631 & 16:24:48.45 &  +33:20:34.6 &  1.5036 &  8.87 &   0 &   2.44 &   1 &   0 & \nodata \\ 
53476-1574-483 & 16:24:48.84 &  +25:00:05.2 &  1.9742 & 14.70 &   0 &   4.58 &   2 &   2 & 0.072 \\ 
54589-2532-403 & 16:24:49.39 &  +09:23:47.6 &  2.2724 &  7.57 &   0 &   3.51 &   2 &   2 & 0.165 \\ 
52145-0625-453 & 16:24:49.60 &  +49:30:32.7 &  0.6355 &  8.91 &   0 &   1.80 &   0 &   0 & \nodata \\ 
52145-0625-231 & 16:24:49.81 &  +48:30:45.6 &  1.9822 &  6.62 &   0 &   2.98 &   1 &   0 & \nodata \\ 
52522-1057-549 & 16:24:49.96 &  +35:08:57.9 &  0.8799 & 20.80 &   0 &   0.10 &   0 &   0 & \nodata \\ 
53501-1732-608 & 16:24:50.13 &  +07:54:18.0 &  0.4527 & 10.81 &   0 &   4.70 &   0 &   0 & \nodata \\ 
54572-2531-058 & 16:24:50.65 &  +09:33:02.9 &  1.1061 &  5.92 &   0 &   1.04 &   0 &   0 & \nodata \\ 
53880-2208-469 & 16:24:51.05 &  +16:10:00.4 &  1.8990 & 18.21 &   0 &   1.57 &   0 &   0 & \nodata \\ 
52765-1338-307 & 16:24:51.20 &  +36:03:32.9 &  1.6183 & 15.06 &   0 &   0.33 &   0 &   0 & \nodata \\ 
53239-1684-066 & 16:24:53.46 &  +31:36:59.3 &  1.7137 &  5.75 &   0 &   2.58 &   1 &   0 & \nodata \\ 
53226-1573-427 & 16:24:53.48 &  +24:56:37.8 &  1.4726 & 13.58 &   0 &   2.10 &   0 &   0 & \nodata \\ 
54589-2970-509 & 16:24:53.55 &  +18:52:06.4 &  0.7979 &  8.29 &   0 &   2.21 &   1 &   0 & \nodata \\ 
54526-2884-025 & 16:24:54.24 &  +49:53:12.3 &  1.5884 &  9.25 &   0 &   3.06 &   0 &   0 & \nodata \\ 
53240-1658-179 & 16:24:54.41 &  +21:39:42.8 &  1.7362 &  6.62 &   0 &   0.23 &   0 &   0 & \nodata \\ 
53915-2203-321 & 16:24:54.77 &  +14:18:04.7 &  1.7667 &  9.55 &   0 &   2.77 &   1 &   0 & \nodata \\ 
53501-1732-026 & 16:24:54.96 &  +07:02:04.3 &  0.9205 & 12.04 &   0 &   4.34 &   0 &   0 & \nodata \\ 
53501-1732-037 & 16:24:56.46 &  +07:12:11.9 &  1.9972 &  6.79 &   0 &   3.99 &   0 &   1 & 0.039 \\ 
53881-2530-519 & 16:24:57.00 &  +12:52:20.9 &  1.8097 & 11.51 &   0 &   2.25 &   1 &   1 & 0.049 \\ 
53239-1684-568 & 16:24:57.30 &  +32:55:25.6 &  0.5091 & 19.02 &   0 &   4.00 &   0 &   0 & \nodata \\ 
52374-0815-097 & 16:24:58.42 &  +42:31:07.4 &  0.6633 & 12.55 &   0 &   3.47 &   0 &   0 & \nodata \\ 
52374-0815-559 & 16:24:58.54 &  +43:40:36.3 &  2.3218 & 10.73 &   0 &   1.80 &   1 &   0 & \nodata \\ 
53566-2202-092 & 16:24:58.74 &  +13:29:22.8 &  3.0566 & 22.13 &   0 &   3.83 &   0 &   0 & \nodata \\ 
53226-1573-201 & 16:24:58.81 &  +23:14:49.3 &  1.6953 & 12.80 &   0 &   2.67 &   1 &   0 & \nodata \\ 
53476-1574-057 & 16:24:59.41 &  +23:53:49.0 &  0.7271 &  7.74 &   0 &   0.57 &   0 &   0 & \nodata \\ 
53566-2202-482 & 16:24:59.98 &  +14:36:06.5 &  0.9507 & 11.42 &   0 &   2.19 &   1 &   0 & \nodata \\ 
52374-0815-152 & 16:25:00.80 &  +42:43:30.2 &  1.9129 & 13.97 &   0 &   0.48 &   0 &   0 & \nodata \\ 
54526-2884-020 & 16:25:00.98 &  +49:30:21.1 &  0.9922 &  8.58 &   0 &   1.32 &   0 &   0 & \nodata \\ 
52759-1172-201 & 16:25:01.53 &  +38:56:06.4 &  1.0411 & 20.16 &   0 &   1.26 &   0 &   0 & \nodata \\ 
53149-1421-480 & 16:25:01.82 &  +29:40:12.0 &  0.9258 &  9.61 &   0 &   4.35 &   0 &   0 & \nodata \\ 
52374-0815-543 & 16:25:01.98 &  +43:09:31.6 &  1.6468 &  6.64 &   0 &   1.95 &   0 &   0 & \nodata \\ 
52374-0815-555 & 16:25:02.15 &  +43:27:34.9 &  3.2796 & 10.64 &   0 &   4.73 &   1 &   1 & 0.033 \\ 
52374-0815-567 & 16:25:02.64 &  +44:14:49.5 &  2.3577 &  7.60 &   0 &   4.70 &   1 &   0 & \nodata \\ 
53880-2208-372 & 16:25:02.66 &  +16:27:45.7 &  1.5962 &  8.26 &   0 &   3.08 &   0 &   0 & \nodata \\ 
52522-1057-090 & 16:25:03.61 &  +33:50:36.5 &  1.2356 & 16.25 &   0 &   3.54 &   1 &   0 & \nodata \\ 
53880-2208-480 & 16:25:03.71 &  +15:59:47.5 &  1.2155 & 10.15 &   0 &   4.39 &   0 &   0 & \nodata \\ 
53476-1574-118 & 16:25:03.87 &  +24:39:16.2 &  2.0886 & 13.93 &   0 &   4.86 &   2 &   3 & 0.172 \\ 
52822-1408-181 & 16:25:03.98 &  +27:08:53.3 &  1.4123 &  8.49 &   0 &   2.93 &   1 &   0 & \nodata \\ 
53880-2208-187 & 16:25:04.15 &  +15:06:16.0 &  2.9996 & 12.61 &   0 &   2.02 &   0 &   0 & \nodata \\ 
53149-1421-233 & 16:25:06.16 &  +29:12:26.2 &  1.8086 &  7.66 &   0 &   3.74 &   0 &   1 & 0.039 \\ 
54589-2532-202 & 16:25:06.63 &  +08:43:09.1 &  1.0111 &  8.45 &   0 &   4.16 &   0 &   0 & \nodata \\ 
54589-2532-413 & 16:25:07.06 &  +09:02:39.3 &  1.8179 &  4.46 &   0 &   2.76 &   1 &   0 & \nodata \\ 
54589-2532-221 & 16:25:07.80 &  +08:05:13.4 &  0.5124 &  4.97 &   0 &   0.32 &   0 &   0 & \nodata \\ 
52822-1408-299 & 16:25:08.09 &  +26:50:52.2 &  3.4466 & 10.81 &   0 &   4.50 &   1 &   0 & \nodata \\ 
52379-0816-297 & 16:25:08.10 &  +41:28:04.4 &  2.3043 & 19.44 &   0 &   4.78 &   1 &   1 & 0.046 \\ 
52822-1408-189 & 16:25:09.40 &  +27:02:55.9 &  1.4351 & 11.29 &   0 &   0.06 &   0 &   0 & \nodata \\ 
52522-1057-619 & 16:25:09.77 &  +35:35:33.2 &  1.1925 &  8.29 &   0 &   2.61 &   0 &   0 & \nodata \\ 
54526-2884-027 & 16:25:10.66 &  +50:01:38.7 &  1.6194 & 17.95 &   0 &   0.16 &   1 &   0 & \nodata \\ 
54589-2970-151 & 16:25:12.52 &  +18:47:10.9 &  2.1147 & 10.04 &   0 &   1.88 &   2 &   1 & 0.052 \\ 
52753-1171-036 & 16:25:13.80 &  +40:58:50.9 &  1.1785 &  4.03 &   0 &   3.39 &   0 &   0 & \nodata \\ 
52822-1408-298 & 16:25:14.16 &  +26:50:26.5 &  0.7810 & 16.91 &   0 &   2.62 &   0 &   0 & \nodata \\ 
52379-0816-370 & 16:25:14.38 &  +41:31:14.3 &  1.8266 &  4.65 &   0 &   2.90 &   1 &   2 & 0.076 \\ 
54589-2970-157 & 16:25:15.18 &  +18:45:42.3 &  1.5845 & 14.55 &   0 &   2.96 &   0 &   0 & \nodata \\ 
53496-1576-025 & 16:25:15.48 &  +26:05:59.5 &  1.3263 & 14.62 &   0 &   2.28 &   0 &   0 & \nodata \\ 
53240-1658-521 & 16:25:15.99 &  +22:29:53.8 &  0.3820 &  7.62 &   0 &   4.19 &   0 &   0 & \nodata \\ 
53177-1572-345 & 16:25:16.22 &  +24:00:14.1 &  1.6279 &  9.65 &   0 &   1.82 &   0 &   0 & \nodata \\ 
54586-2969-027 & 16:25:16.28 &  +17:30:10.4 &  1.3208 & 38.89 &   0 &   3.62 &   1 &   0 & \nodata \\ 
53149-1421-463 & 16:25:16.41 &  +29:43:18.3 &  2.3573 & 12.86 &   0 &   0.71 &   2 &   3 & 0.176 \\ 
53880-2208-402 & 16:25:16.86 &  +16:37:20.4 &  1.5254 & 13.00 &   0 &   3.50 &   0 &   0 & \nodata \\ 
53463-1685-344 & 16:25:16.95 &  +30:46:04.2 &  1.9662 &  4.83 &   0 &   2.08 &   0 &   0 & \nodata \\ 
54572-2531-445 & 16:25:17.04 &  +11:42:50.7 &  1.7373 & 12.09 &   0 &   4.05 &   0 &   0 & \nodata \\ 
52145-0625-462 & 16:25:17.38 &  +49:19:14.9 &  0.6537 & 16.15 &   0 &   3.37 &   0 &   0 & \nodata \\ 
53149-1421-459 & 16:25:18.79 &  +30:34:40.9 &  0.7898 & 17.33 &   0 &   4.84 &   0 &   0 & \nodata \\ 
52377-0624-123 & 16:25:18.87 &  +46:23:38.5 &  1.1894 & 12.67 &   0 &   0.74 &   1 &   0 & \nodata \\ 
52822-1408-197 & 16:25:19.93 &  +27:17:27.0 &  1.3621 &  7.72 &   0 &   2.95 &   0 &   0 & \nodata \\ 
53240-1658-562 & 16:25:20.31 &  +22:58:32.9 &  3.7683 &  7.71 &   0 &   3.39 &   1 &   0 & \nodata \\ 
54589-2970-134 & 16:25:20.85 &  +18:13:25.8 &  1.8468 &  9.65 &   0 &   4.70 &   0 &   0 & \nodata \\ 
54589-2970-541 & 16:25:20.99 &  +18:49:27.4 &  1.3434 & 10.85 &   0 &   2.75 &   0 &   0 & \nodata \\ 
54526-2884-629 & 16:25:21.61 &  +50:31:51.4 &  1.6851 & 12.77 &   0 &   3.72 &   0 &   0 & \nodata \\ 
52145-0625-187 & 16:25:22.74 &  +48:19:43.9 &  1.7578 &  4.86 &   0 &   0.54 &   1 &   1 & 0.035 \\ 
53240-1658-496 & 16:25:23.62 &  +22:16:50.3 &  1.5732 &  5.18 &   0 &   1.22 &   2 &   0 & \nodata \\ 
52765-1338-437 & 16:25:24.84 &  +36:22:05.9 &  0.7632 & 10.62 &   0 &   2.93 &   0 &   0 & \nodata \\ 
54589-2970-542 & 16:25:24.90 &  +18:51:35.4 &  0.4244 &  9.70 &   0 &   4.60 &   0 &   0 & \nodata \\ 
52374-0815-109 & 16:25:25.64 &  +42:51:57.7 &  2.3562 &  7.94 &   0 &   3.95 &   1 &   0 & \nodata \\ 
53240-1658-155 & 16:25:27.25 &  +21:54:13.5 &  0.8105 &  7.88 &   0 &   4.54 &   0 &   0 & \nodata \\ 
53566-2202-494 & 16:25:27.83 &  +14:19:16.7 &  0.8421 &  9.77 &   0 &   2.43 &   0 &   0 & \nodata \\ 
52000-0364-485 & 16:25:27.92 &  +00:30:34.4 &  2.9855 &  7.71 &   0 &   0.49 &   0 &   0 & \nodata \\ 
53149-1421-401 & 16:25:28.35 &  +30:31:19.6 &  0.8306 & 12.91 &   0 &   3.38 &   0 &   0 & \nodata \\ 
53881-2530-578 & 16:25:28.60 &  +13:08:26.2 &  1.7808 &  8.44 &   0 &   2.62 &   0 &   0 & \nodata \\ 
53149-1421-415 & 16:25:29.21 &  +30:01:31.3 &  1.2433 & 29.71 &   0 &   1.30 &   1 &   0 & \nodata \\ 
54526-2884-014 & 16:25:30.22 &  +49:22:16.2 &  1.3460 & 14.68 &   0 &   2.74 &   0 &   0 & \nodata \\ 
53566-2202-527 & 16:25:30.27 &  +15:09:13.8 &  1.7429 &  6.87 &   0 &   2.79 &   2 &   0 & \nodata \\ 
52822-1408-193 & 16:25:30.68 &  +27:05:46.3 &  0.5260 & 15.21 &   0 &   2.92 &   0 &   0 & \nodata \\ 
52057-0626-342 & 16:25:30.70 &  +45:25:22.8 &  2.3949 & 13.37 &   0 &   4.57 &   0 &   0 & \nodata \\ 
52822-1408-374 & 16:25:30.87 &  +28:27:59.0 &  1.7525 &  5.14 &   0 &   0.40 &   0 &   0 & \nodata \\ 
52057-0626-415 & 16:25:30.94 &  +44:31:40.7 &  1.0910 &  9.78 &   0 &   1.59 &   1 &   0 & \nodata \\ 
54572-2531-588 & 16:25:31.13 &  +10:31:10.5 &  1.3122 &  6.88 &   0 &   3.56 &   1 &   0 & \nodata \\ 
52377-0624-491 & 16:25:31.76 &  +47:24:32.4 &  1.7320 & 23.41 &   0 &   3.97 &   1 &   1 & 0.045 \\ 
53566-2202-530 & 16:25:33.74 &  +15:32:19.2 &  1.7629 & 11.76 &   0 &   0.87 &   0 &   0 & \nodata \\ 
53501-1732-611 & 16:25:34.41 &  +07:42:13.5 &  2.0817 & 14.05 &   0 &   3.27 &   1 &   0 & \nodata \\ 
53881-2530-550 & 16:25:34.90 &  +13:02:26.8 &  2.0103 &  4.11 &   0 &   3.54 &   4 &   2 & 0.084 \\ 
52145-0625-454 & 16:25:35.21 &  +49:55:32.2 &  1.0323 &  7.60 &   0 &   4.57 &   1 &   0 & \nodata \\ 
53881-2530-549 & 16:25:35.56 &  +12:58:26.4 &  2.0766 &  6.29 &   0 &   4.67 &   0 &   0 & \nodata \\ 
52377-0624-072 & 16:25:35.83 &  +46:01:33.6 &  1.9799 &  4.96 &   0 &   4.69 &   1 &   0 & \nodata \\ 
53239-1684-573 & 16:25:37.55 &  +32:31:33.5 &  2.8595 & 11.68 &   0 &   4.72 &   0 &   0 & \nodata \\ 
52522-1057-587 & 16:25:37.75 &  +35:20:22.3 &  0.6628 &  4.37 &   0 &   1.21 &   1 &   0 & \nodata \\ 
53149-1421-405 & 16:25:37.79 &  +30:31:57.3 &  1.9800 &  8.92 &   0 &   4.42 &   1 &   1 & 0.037 \\ 
54572-2531-587 & 16:25:38.08 &  +10:47:46.4 &  1.9909 & 10.73 &   0 &   4.13 &   0 &   0 & \nodata \\ 
53476-1574-456 & 16:25:38.69 &  +25:56:50.8 &  1.2476 & 22.22 &   0 &   4.62 &   2 &   0 & \nodata \\ 
53566-2202-529 & 16:25:39.31 &  +15:21:03.3 &  2.1901 &  7.74 &   0 &   4.55 &   0 &   1 & 0.059 \\ 
53880-2208-409 & 16:25:39.48 &  +16:37:29.4 &  1.9057 &  8.87 &   0 &   4.88 &   1 &   0 & \nodata \\ 
53476-1574-519 & 16:25:39.84 &  +25:15:58.8 &  4.1473 &  7.19 &   0 &   4.32 &   0 &   0 & \nodata \\ 
53476-1574-076 & 16:25:40.36 &  +24:37:25.3 &  1.9113 &  5.40 &   0 &   4.88 &   1 &   0 & \nodata \\ 
53149-1421-450 & 16:25:40.93 &  +30:10:59.2 &  3.4561 & 10.77 &   0 &   4.55 &   0 &   0 & \nodata \\ 
54589-2532-218 & 16:25:41.44 &  +08:51:23.2 &  1.5278 & 10.02 &   0 &   4.64 &   2 &   0 & \nodata \\ 
53880-2208-416 & 16:25:42.20 &  +16:32:25.5 &  1.5843 &  9.33 &   0 &   4.55 &   0 &   0 & \nodata \\ 
53880-2208-401 & 16:25:42.90 &  +16:45:57.3 &  1.2562 &  7.59 &   0 &   4.46 &   0 &   0 & \nodata \\ 
52145-0625-468 & 16:25:43.14 &  +49:00:58.9 &  0.5448 & 21.68 &   0 &   1.39 &   0 &   0 & \nodata \\ 
54589-2532-436 & 16:25:43.33 &  +09:49:31.0 &  1.2842 &  4.46 &   0 &   4.59 &   0 &   0 & \nodata \\ 
52000-0364-444 & 16:25:43.60 &  +01:05:39.5 &  1.2233 &  7.97 &   0 &   3.64 &   0 &   0 & \nodata \\ 
52377-0624-529 & 16:25:43.72 &  +47:21:17.4 &  1.0227 &  8.25 &   0 &   4.76 &   1 &   0 & \nodata \\ 
53880-2208-097 & 16:25:43.98 &  +14:37:48.6 &  3.3623 &  6.93 &   0 &   4.51 &   1 &   0 & \nodata \\ 
53880-2208-499 & 16:25:44.35 &  +15:49:37.8 &  0.7983 &  7.62 &   0 &   4.51 &   0 &   0 & \nodata \\ 
52377-0624-627 & 16:25:44.62 &  +47:56:11.0 &  2.2271 &  9.01 &   0 &   0.75 &   0 &   4 & 0.149 \\ 
52759-1172-135 & 16:25:44.99 &  +39:07:53.5 &  0.7142 & 39.49 &   0 &   0.96 &   1 &   0 & \nodata \\ 
52765-1338-275 & 16:25:45.46 &  +35:57:52.8 &  1.1894 &  7.59 &   0 &   1.81 &   1 &   0 & \nodata \\ 
53149-1421-184 & 16:25:45.79 &  +28:49:27.5 &  0.9835 &  5.62 &   0 &   4.61 &   1 &   0 & \nodata \\ 
53566-1854-495 & 16:25:46.63 &  +20:17:18.8 &  1.4502 & 19.06 &   0 &   3.16 &   1 &   0 & \nodata \\ 
53566-2202-525 & 16:25:47.21 &  +15:27:21.1 &  3.0518 &  4.80 &   0 &   4.14 &   0 &   1 & 0.041 \\ 
53239-1684-100 & 16:25:47.41 &  +32:00:37.2 &  0.9018 &  6.42 &   0 &   3.54 &   0 &   0 & \nodata \\ 
54589-2970-158 & 16:25:47.66 &  +18:41:05.0 &  1.8241 &  4.62 &   0 &   0.23 &   0 &   0 & \nodata \\ 
52822-1408-281 & 16:25:48.79 &  +26:46:58.7 &  2.5178 &  6.28 &   0 &   2.74 &   3 &   1 & 0.037 \\ 
54205-2560-401 & 16:25:48.84 &  +63:59:16.9 &  1.1810 &  8.75 &   0 &   4.53 &   1 &   0 & \nodata \\ 
52759-1172-425 & 16:25:48.90 &  +40:00:43.8 &  0.6001 &  4.90 &   0 &   4.72 &   1 &   0 & \nodata \\ 
53881-2530-117 & 16:25:49.00 &  +12:36:13.5 &  1.7472 & 11.19 &   0 &   2.77 &   0 &   0 & \nodata \\ 
53463-1685-359 & 16:25:49.16 &  +30:41:06.9 &  3.4813 &  8.46 &   0 &   4.54 &   1 &   0 & \nodata \\ 
53476-1574-502 & 16:25:50.08 &  +25:12:52.1 &  1.0188 &  7.23 &   0 &   1.68 &   0 &   0 & \nodata \\ 
54589-2970-084 & 16:25:50.17 &  +17:47:17.2 &  1.7980 & 13.36 &   0 &   3.83 &   0 &   0 & \nodata \\ 
52765-1338-426 & 16:25:50.83 &  +36:31:25.3 &  1.2135 &  9.24 &   0 &   1.86 &   1 &   0 & \nodata \\ 
53240-1658-134 & 16:25:51.46 &  +21:24:42.4 &  0.8166 &  5.57 &   0 &   4.84 &   0 &   0 & \nodata \\ 
54589-2532-434 & 16:25:52.33 &  +10:00:57.1 &  0.5647 &  7.14 &   0 &   3.93 &   0 &   0 & \nodata \\ 
53566-2202-501 & 16:25:52.68 &  +14:41:35.8 &  0.8318 &  5.37 &   0 &   4.54 &   0 &   0 & \nodata \\ 
53881-2530-554 & 16:25:52.77 &  +12:53:16.5 &  0.3803 & 15.84 &   0 &   4.55 &   0 &   0 & \nodata \\ 
52374-0815-601 & 16:25:52.97 &  +44:04:32.7 &  1.4904 &  7.81 &   0 &   4.79 &   0 &   0 & \nodata \\ 
52374-0815-614 & 16:25:53.30 &  +43:47:13.8 &  1.0474 & 10.70 &   0 &   4.66 &   0 &   0 & \nodata \\ 
54526-2884-018 & 16:25:53.41 &  +49:33:28.8 &  1.0168 & 10.06 &   0 &   1.98 &   0 &   0 & \nodata \\ 
52374-0815-114 & 16:25:53.46 &  +43:00:09.0 &  0.8587 &  4.43 &   0 &   0.29 &   0 &   0 & \nodata \\ 
53880-2208-488 & 16:25:53.58 &  +16:08:33.8 &  0.6508 &  8.04 &   0 &   1.09 &   0 &   0 & \nodata \\ 
52522-1057-582 & 16:25:53.61 &  +35:24:54.5 &  1.7769 & 13.49 &   0 &   3.45 &   0 &   0 & \nodata \\ 
53226-1573-363 & 16:25:54.88 &  +25:35:44.0 &  1.3616 & 16.31 &   0 &   1.19 &   4 &   0 & \nodata \\ 
53226-1573-476 & 16:25:55.34 &  +24:52:06.6 &  1.4092 &  4.52 &   0 &   0.65 &   0 &   0 & \nodata \\ 
52822-1408-250 & 16:25:57.38 &  +26:44:48.1 &  2.6010 &  4.66 &   0 &   4.85 &   0 &   2 & 0.069 \\ 
53239-1684-040 & 16:25:58.00 &  +31:39:11.4 &  1.2068 & 20.79 &   0 &   4.57 &   1 &   0 & \nodata \\ 
52765-1338-415 & 16:25:58.28 &  +36:56:49.9 &  1.5813 &  7.83 &   0 &   0.58 &   0 &   0 & \nodata \\ 
53226-1573-373 & 16:25:58.29 &  +25:46:08.4 &  2.1517 &  5.96 &   0 &   4.77 &   0 &   0 & \nodata \\ 
53566-2202-505 & 16:25:59.25 &  +14:44:25.8 &  2.0480 & 16.63 &   0 &   4.64 &   1 &   0 & \nodata \\ 
52520-1058-265 & 16:26:01.59 &  +33:13:14.6 &  1.9252 &  6.94 &   0 &   2.09 &   1 &   2 & 0.081 \\ 
52522-1057-048 & 16:26:02.04 &  +34:04:24.6 &  2.2600 & 18.85 &   0 &   4.41 &   0 &   1 & 0.039 \\ 
52520-1058-422 & 16:26:02.40 &  +33:40:30.0 &  1.5402 &  9.24 &   0 &   4.41 &   2 &   0 & \nodata \\ 
53239-1684-563 & 16:26:05.07 &  +32:35:53.6 &  1.2962 &  7.08 &   0 &   4.41 &   0 &   0 & \nodata \\ 
53566-2202-109 & 16:26:07.14 &  +14:00:27.5 &  1.1034 &  5.62 &   0 &   4.37 &   0 &   0 & \nodata \\ 
53177-1572-304 & 16:26:07.95 &  +23:01:48.8 &  1.7619 &  4.52 &   0 &   4.31 &   1 &   1 & 0.037 \\ 
53915-2203-366 & 16:26:08.27 &  +14:00:37.3 &  2.3408 & 16.29 &   0 &   4.71 &   0 &   0 & \nodata \\ 
52765-1338-422 & 16:26:08.39 &  +36:14:38.3 &  1.3105 & 10.63 &   0 &   4.49 &   0 &   0 & \nodata \\ 
52057-0626-292 & 16:26:09.95 &  +44:05:28.6 &  1.8938 &  5.67 &   0 &   4.19 &   1 &   0 & \nodata \\ 
52377-0624-531 & 16:26:10.73 &  +46:58:44.3 &  1.4421 &  8.99 &   0 &   2.78 &   2 &   0 & \nodata \\ 
53880-2208-449 & 16:26:11.14 &  +16:45:31.8 &  1.0906 & 11.74 &   0 &   4.33 &   0 &   0 & \nodata \\ 
52767-1337-027 & 16:26:11.87 &  +37:25:36.1 &  0.6304 &  6.22 &   0 &   1.20 &   0 &   0 & \nodata \\ 
54572-2531-113 & 16:26:11.93 &  +09:51:43.8 &  1.4673 & 11.12 &   0 &   0.73 &   2 &   0 & \nodata \\ 
53566-1854-166 & 16:26:12.34 &  +19:53:35.1 &  1.4283 &  5.73 &   0 &   4.32 &   0 &   0 & \nodata \\ 
52759-1172-138 & 16:26:12.99 &  +38:56:27.2 &  2.8818 &  7.52 &   0 &   4.39 &   0 &   0 & \nodata \\ 
53881-2530-009 & 16:26:13.90 &  +11:43:02.6 &  1.0388 &  9.69 &   0 &   4.80 &   3 &   0 & \nodata \\ 
52057-0626-405 & 16:26:13.97 &  +45:01:02.9 &  1.5395 & 17.63 &   0 &   4.68 &   0 &   0 & \nodata \\ 
52057-0626-446 & 16:26:14.77 &  +44:58:01.0 &  1.3982 & 15.34 &   0 &   4.69 &   0 &   0 & \nodata \\ 
54526-2884-010 & 16:26:15.04 &  +49:17:21.9 &  1.5113 &  5.55 &   0 &   4.60 &   0 &   0 & \nodata \\ 
52765-1338-265 & 16:26:15.35 &  +35:39:07.7 &  1.1521 &  8.35 &   0 &   4.72 &   0 &   0 & \nodata \\ 
54589-2970-103 & 16:26:16.18 &  +18:17:41.1 &  1.9552 &  8.03 &   0 &   4.68 &   2 &   0 & \nodata \\ 
53915-2203-375 & 16:26:17.23 &  +14:21:30.8 &  1.6622 & 11.41 &   0 &   4.68 &   2 &   0 & \nodata \\ 
52765-1338-480 & 16:26:19.70 &  +36:34:30.9 &  1.2209 &  5.86 &   0 &   1.96 &   0 &   0 & \nodata \\ 
54589-2970-599 & 16:26:20.24 &  +18:52:31.1 &  1.6348 & 16.37 &   0 &   0.61 &   2 &   0 & \nodata \\ 
53566-1854-579 & 16:26:20.40 &  +20:43:13.5 &  2.0507 & 13.74 &   0 &   3.55 &   2 &   0 & \nodata \\ 
53149-1421-494 & 16:26:22.05 &  +29:52:37.5 &  1.8954 & 10.44 &   0 &   1.88 &   2 &   3 & 0.132 \\ 
52374-0815-118 & 16:26:22.84 &  +43:05:14.4 &  3.1926 &  4.49 &   0 &   3.94 &   0 &   1 & 0.038 \\ 
52374-0815-050 & 16:26:23.07 &  +41:55:49.8 &  1.8772 &  4.22 &   0 &   4.09 &   1 &   1 & 0.026 \\ 
52145-0625-175 & 16:26:23.38 &  +48:41:36.4 &  4.8909 & 26.14 &   0 &   4.78 &   0 &   0 & \nodata \\ 
53880-2208-451 & 16:26:23.50 &  +16:40:55.5 &  1.8517 &  7.83 &   0 &   4.86 &   0 &   1 & 0.044 \\ 
54572-2531-535 & 16:26:23.83 &  +11:20:53.5 &  1.2285 &  4.73 &   0 &   4.54 &   0 &   0 & \nodata \\ 
53226-1573-144 & 16:26:23.99 &  +24:06:11.4 &  3.1055 &  5.29 &   0 &   3.93 &   0 &   0 & \nodata \\ 
53566-2202-108 & 16:26:25.33 &  +13:55:05.0 &  1.0325 &  8.72 &   0 &   2.32 &   0 &   0 & \nodata \\ 
52374-0815-584 & 16:26:25.43 &  +43:29:20.1 &  3.7171 &  8.27 &   0 &   3.17 &   1 &   1 & 0.048 \\ 
54572-2531-116 & 16:26:25.64 &  +09:56:35.5 &  1.2303 &  9.98 &   0 &   4.87 &   0 &   0 & \nodata \\ 
53880-2208-495 & 16:26:25.70 &  +15:50:03.6 &  2.3117 &  8.63 &   0 &   2.09 &   0 &   1 & 0.038 \\ 
52822-1408-460 & 16:26:26.50 &  +27:51:32.4 &  5.2751 & 18.40 &   0 &   0.53 &   0 &   0 & \nodata \\ 
54572-2531-580 & 16:26:27.76 &  +11:27:31.1 &  1.3761 & 23.74 &   0 &   2.75 &   0 &   0 & \nodata \\ 
53149-1421-485 & 16:26:29.75 &  +29:37:19.7 &  0.4231 & 10.07 &   0 &   2.36 &   0 &   0 & \nodata \\ 
53177-1572-289 & 16:26:29.76 &  +23:02:53.9 &  3.0703 & 17.93 &   0 &   3.71 &   3 &   0 & \nodata \\ 
52522-1057-020 & 16:26:29.96 &  +34:14:22.4 &  1.2857 & 16.90 &   0 &   4.25 &   0 &   0 & \nodata \\ 
53566-1854-204 & 16:26:31.15 &  +19:37:33.0 &  2.1079 & 34.80 &   0 &   0.49 &   0 &   0 & \nodata \\ 
53476-1574-528 & 16:26:32.07 &  +26:12:53.0 &  1.5531 &  6.98 &   0 &   2.43 &   0 &   0 & \nodata \\ 
54572-2531-079 & 16:26:32.38 &  +09:59:17.8 &  1.8571 &  8.32 &   0 &   1.51 &   0 &   0 & \nodata \\ 
53566-2202-043 & 16:26:32.59 &  +13:22:40.1 &  0.9288 &  9.60 &   0 &   4.54 &   0 &   0 & \nodata \\ 
53149-1421-242 & 16:26:32.83 &  +28:32:22.4 &  2.0581 & 15.61 &   0 &   0.91 &   2 &   0 & \nodata \\ 
52057-0626-445 & 16:26:33.93 &  +44:54:10.8 &  1.2035 & 15.29 &   0 &   4.37 &   0 &   0 & \nodata \\ 
53880-2208-459 & 16:26:35.07 &  +16:26:59.9 &  1.1576 & 13.86 &   0 &   1.79 &   1 &   0 & \nodata \\ 
52520-1058-275 & 16:26:38.00 &  +33:20:27.8 &  0.6327 &  5.39 &   0 &   4.51 &   0 &   0 & \nodata \\ 
52822-1408-176 & 16:26:39.79 &  +27:01:55.5 &  0.8266 &  7.85 &   0 &   3.25 &   1 &   0 & \nodata \\ 
53240-1658-619 & 16:26:40.09 &  +22:21:26.5 &  1.8489 & 15.21 &   0 &   1.86 &   2 &   0 & \nodata \\ 
53880-2208-521 & 16:26:40.37 &  +17:07:06.9 &  3.0008 & 10.10 &   0 &   1.88 &   2 &   0 & \nodata \\ 
53880-2208-507 & 16:26:40.54 &  +16:11:54.3 &  1.3578 & 14.66 &   0 &   3.61 &   1 &   0 & \nodata \\ 
52374-0815-112 & 16:26:41.81 &  +43:07:07.7 &  1.5359 &  9.70 &   0 &   4.31 &   0 &   0 & \nodata \\ 
52379-0816-255 & 16:26:43.69 &  +41:25:01.3 &  0.5311 &  6.77 &   0 &   0.00 &   0 &   0 & \nodata \\ 
54572-2531-563 & 16:26:45.40 &  +11:01:34.8 &  1.5555 &  9.89 &   0 &   2.32 &   1 &   0 & \nodata \\ 
53240-1658-094 & 16:26:48.25 &  +21:15:31.6 &  1.5704 & 18.34 &   0 &   1.02 &   2 &   0 & \nodata \\ 
53881-2530-592 & 16:26:48.75 &  +12:51:24.5 &  2.9830 &  4.54 &   0 &   4.33 &   0 &   0 & \nodata \\ 
54572-2531-564 & 16:26:48.94 &  +11:00:13.8 &  2.1664 &  8.62 &   0 &   0.46 &   2 &   0 & \nodata \\ 
54589-2532-154 & 16:26:49.15 &  +08:47:00.1 &  1.3764 &  9.67 &   0 &   3.58 &   1 &   0 & \nodata \\ 
53463-1685-324 & 16:26:49.21 &  +31:36:46.9 &  1.7124 & 17.50 &   0 &   2.20 &   0 &   0 & \nodata \\ 
52759-1172-535 & 16:26:51.95 &  +40:35:37.8 &  2.5429 &  8.62 &   0 &   2.37 &   0 &   2 & 0.153 \\ 
53239-1684-037 & 16:26:52.24 &  +31:51:36.9 &  1.2676 & 12.68 &   0 &   4.87 &   0 &   0 & \nodata \\ 
52145-0625-176 & 16:26:52.27 &  +48:46:02.3 &  1.0579 & 13.77 &   0 &   2.72 &   0 &   0 & \nodata \\ 
53880-2208-505 & 16:26:52.54 &  +16:12:14.2 &  1.1413 &  9.40 &   0 &   3.56 &   0 &   0 & \nodata \\ 
52765-1338-281 & 16:26:53.20 &  +35:16:52.6 &  2.7442 & 12.43 &   0 &   1.77 &   2 &   0 & \nodata \\ 
52520-1058-289 & 16:26:53.20 &  +32:54:06.3 &  0.9557 & 15.28 &   0 &   1.03 &   0 &   0 & \nodata \\ 
53880-2208-501 & 16:26:53.66 &  +16:10:52.7 &  1.8401 & 12.21 &   0 &   0.29 &   2 &   0 & \nodata \\ 
53881-2530-119 & 16:26:55.63 &  +12:34:06.3 &  1.3124 & 12.12 &   0 &   2.19 &   0 &   0 & \nodata \\ 
54589-2532-147 & 16:26:55.70 &  +08:40:18.0 &  1.5148 &  9.46 &   0 &   4.52 &   0 &   0 & \nodata \\ 
52822-1408-249 & 16:26:56.01 &  +26:42:52.3 &  1.3308 & 16.83 &   0 &   2.00 &   1 &   0 & \nodata \\ 
52765-1338-458 & 16:26:56.66 &  +37:02:15.4 &  1.2250 & 13.13 &   0 &   4.71 &   0 &   0 & \nodata \\ 
52379-0816-250 & 16:26:57.47 &  +40:58:48.0 &  3.0510 & 21.67 &   0 &   2.45 &   0 &   0 & \nodata \\ 
54589-2532-504 & 16:26:57.92 &  +09:40:25.1 &  1.6807 &  8.99 &   0 &   0.04 &   0 &   0 & \nodata \\ 
52765-1338-296 & 16:26:58.11 &  +35:30:30.2 &  0.8496 & 13.16 &   0 &   0.55 &   0 &   0 & \nodata \\ 
53149-1421-533 & 16:26:59.24 &  +30:15:35.0 &  1.5767 &  8.59 &   0 &   1.15 &   0 &   0 & \nodata \\ 
52374-0815-073 & 16:26:59.45 &  +42:47:30.4 &  1.4555 &  5.22 &   0 &   4.55 &   0 &   0 & \nodata \\ 
52765-1338-465 & 16:27:00.29 &  +36:35:07.5 &  1.7411 & 13.11 &   0 &   4.08 &   0 &   0 & \nodata \\ 
52145-0625-524 & 16:27:00.40 &  +49:52:40.8 &  2.7905 & 19.08 &   0 &   0.35 &   0 &   1 & 0.035 \\ 
53149-1421-174 & 16:27:00.51 &  +29:01:49.5 &  1.0933 &  5.11 &   0 &   4.04 &   0 &   0 & \nodata \\ 
53463-1685-340 & 16:27:01.94 &  +31:35:49.2 &  2.3102 & 14.28 &   0 &   1.87 &   0 &   1 & 0.027 \\ 
54572-2531-568 & 16:27:02.38 &  +11:39:43.5 &  3.2760 & 29.55 &   0 &   1.42 &   0 &   1 & 0.049 \\ 
53558-2207-349 & 16:27:02.60 &  +17:16:38.8 &  0.7039 & 28.77 &   0 &   1.75 &   0 &   0 & \nodata \\ 
53880-2208-196 & 16:27:02.79 &  +15:38:36.0 &  0.6699 &  8.87 &   0 &   0.27 &   0 &   0 & \nodata \\ 
52377-0624-628 & 16:27:03.16 &  +47:35:25.7 &  1.5249 &  4.22 &   0 &   1.19 &   1 &   0 & \nodata \\ 
52145-0625-177 & 16:27:03.70 &  +48:38:40.3 &  1.7597 & 21.02 &   0 &   1.88 &   0 &   0 & \nodata \\ 
53240-1658-555 & 16:27:04.39 &  +22:09:44.4 &  1.4080 & 12.44 &   0 &   2.61 &   1 &   0 & \nodata \\ 
52377-0624-096 & 16:27:04.91 &  +46:24:00.1 &  1.9081 &  5.02 &   0 &   4.89 &   1 &   0 & \nodata \\ 
53566-1854-205 & 16:27:05.34 &  +19:11:37.7 &  2.1311 &  7.99 &   0 &   4.61 &   1 &   1 & 0.056 \\ 
52057-0626-456 & 16:27:05.67 &  +44:39:38.5 &  1.1719 &  4.48 &   0 &   3.24 &   0 &   0 & \nodata \\ 
53463-1685-390 & 16:27:06.45 &  +31:12:39.4 &  1.7724 &  9.71 &   0 &   2.15 &   0 &   0 & \nodata \\ 
53566-2202-564 & 16:27:06.97 &  +14:56:46.5 &  0.4938 & 24.89 &   0 &   3.50 &   0 &   0 & \nodata \\ 
52000-0364-111 & 16:27:07.57 & --00:24:41.5 &  1.5415 &  8.82 &   0 &   2.66 &   1 &   0 & \nodata \\ 
54589-2532-134 & 16:27:07.79 &  +08:55:49.2 &  0.6968 & 17.16 &   0 &   1.87 &   0 &   0 & \nodata \\ 
54589-2970-113 & 16:27:08.00 &  +18:25:43.5 &  1.2166 & 11.29 &   0 &   3.53 &   2 &   0 & \nodata \\ 
53149-1421-530 & 16:27:08.50 &  +30:15:30.2 &  2.1395 & 17.65 &   0 &   4.78 &   0 &   0 & \nodata \\ 
53226-1573-153 & 16:27:09.77 &  +24:11:32.1 &  1.3978 & 14.08 &   0 &   1.93 &   0 &   0 & \nodata \\ 
52000-0364-518 & 16:27:09.93 &  +00:41:22.6 &  1.9224 &  7.70 &   0 &   0.96 &   0 &   3 & 0.113 \\ 
52522-1057-625 & 16:27:10.37 &  +35:01:17.9 &  2.2878 & 10.52 &   0 &   1.78 &   1 &   0 & \nodata \\ 
54589-2970-061 & 16:27:12.37 &  +18:37:14.2 &  1.3117 & 10.02 &   0 &   1.77 &   1 &   0 & \nodata \\ 
53463-1685-339 & 16:27:12.50 &  +31:22:59.1 &  0.7276 &  6.30 &   0 &   1.10 &   0 &   0 & \nodata \\ 
52000-0364-086 & 16:27:13.00 & --01:14:52.1 &  0.9734 & 14.12 &   0 &   1.12 &   0 &   0 & \nodata \\ 
53558-2207-347 & 16:27:14.05 &  +17:21:39.6 &  1.0369 &  9.95 &   0 &   2.43 &   0 &   0 & \nodata \\ 
52759-1172-472 & 16:27:14.15 &  +39:44:44.5 &  1.4744 &  9.32 &   0 &   4.19 &   1 &   0 & \nodata \\ 
53177-1572-259 & 16:27:16.70 &  +22:52:13.6 &  1.3111 &  9.12 &   0 &   1.25 &   1 &   0 & \nodata \\ 
54589-2970-610 & 16:27:17.37 &  +19:43:15.3 &  2.1749 & 10.26 &   0 &   1.84 &   0 &   1 & 0.050 \\ 
54589-2970-601 & 16:27:17.40 &  +19:51:29.2 &  1.9835 &  9.99 &   0 &   2.60 &   0 &   0 & \nodata \\ 
53881-2530-587 & 16:27:17.98 &  +13:01:11.1 &  1.0508 &  7.75 &   0 &   2.00 &   0 &   0 & \nodata \\ 
52145-0625-562 & 16:27:18.13 &  +49:55:11.8 &  0.9038 & 19.18 &   0 &   2.49 &   0 &   0 & \nodata \\ 
52057-0626-260 & 16:27:18.18 &  +44:30:08.2 &  1.7633 & 11.26 &   0 &   1.72 &   0 &   0 & \nodata \\ 
54589-2532-123 & 16:27:18.34 &  +08:38:55.8 &  2.0996 &  8.56 &   0 &   3.30 &   1 &   1 & 0.069 \\ 
52790-1173-332 & 16:27:19.32 &  +38:41:27.9 &  1.5505 & 11.87 &   0 &   3.53 &   0 &   0 & \nodata \\ 
53880-2208-539 & 16:27:19.71 &  +16:18:45.1 &  0.8094 & 15.03 &   0 &   4.23 &   0 &   0 & \nodata \\ 
53226-1573-091 & 16:27:20.05 &  +23:08:47.3 &  1.1963 & 19.96 &   0 &   0.88 &   0 &   0 & \nodata \\ 
52057-0626-398 & 16:27:20.71 &  +45:25:19.7 &  0.5781 & 17.00 &   0 &   4.73 &   0 &   0 & \nodata \\ 
53915-2203-408 & 16:27:20.72 &  +14:17:51.5 &  0.4974 &  9.81 &   0 &   3.55 &   0 &   0 & \nodata \\ 
52765-1338-453 & 16:27:20.93 &  +36:43:37.9 &  1.1833 & 10.94 &   0 &   0.88 &   0 &   0 & \nodata \\ 
53880-2208-512 & 16:27:20.94 &  +15:47:50.8 &  1.9077 & 18.43 &   0 &   4.37 &   0 &   0 & \nodata \\ 
52377-0624-081 & 16:27:21.01 &  +46:19:26.5 &  1.6075 &  6.00 &   0 &   3.85 &   1 &   0 & \nodata \\ 
53566-1854-169 & 16:27:22.08 &  +19:47:07.1 &  1.7923 & 11.30 &   0 &   4.48 &   0 &   0 & \nodata \\ 
54589-2532-137 & 16:27:22.09 &  +08:56:49.5 &  2.2421 & 23.49 &   0 &   3.00 &   2 &   2 & 0.114 \\ 
52822-1408-537 & 16:27:22.10 &  +27:52:15.1 &  2.2226 & 10.89 &   0 &   0.49 &   0 &   0 & \nodata \\ 
52522-1057-621 & 16:27:22.42 &  +35:10:38.4 &  1.6765 &  9.92 &   0 &   1.73 &   0 &   0 & \nodata \\ 
53149-1421-177 & 16:27:22.59 &  +29:03:09.2 &  3.6687 &  5.41 &   0 &   3.69 &   0 &   0 & \nodata \\ 
52057-0626-455 & 16:27:22.84 &  +44:41:34.0 &  2.3157 & 10.20 &   0 &   2.68 &   0 &   2 & 0.105 \\ 
53915-2203-393 & 16:27:23.39 &  +14:56:03.4 &  0.8752 & 13.87 &   0 &   1.34 &   1 &   0 & \nodata \\ 
54589-2532-116 & 16:27:24.07 &  +08:16:16.1 &  2.8962 & 16.19 &   0 &   3.60 &   0 &   0 & \nodata \\ 
52057-0626-457 & 16:27:24.15 &  +44:34:04.6 &  1.0602 &  4.39 &   0 &   3.52 &   0 &   0 & \nodata \\ 
53566-1854-130 & 16:27:24.31 &  +19:09:57.6 &  1.8456 & 15.28 &   0 &   0.67 &   0 &   0 & \nodata \\ 
52145-0625-133 & 16:27:24.68 &  +48:10:44.1 &  2.0396 & 22.36 &   0 &   2.28 &   1 &   0 & \nodata \\ 
53149-1421-175 & 16:27:25.03 &  +29:00:22.1 &  2.4897 &  5.13 &   0 &   2.68 &   2 &   2 & 0.085 \\ 
52522-1057-629 & 16:27:26.00 &  +35:08:03.7 &  1.0408 &  9.32 &   0 &   0.12 &   0 &   0 & \nodata \\ 
53915-2203-261 & 16:27:27.66 &  +13:17:21.3 &  0.5232 & 29.84 &   0 &   1.31 &   0 &   0 & \nodata \\ 
53463-1685-391 & 16:27:28.35 &  +30:50:03.5 &  1.3980 & 11.37 &   0 &   3.56 &   0 &   0 & \nodata \\ 
53226-1573-490 & 16:27:28.55 &  +25:13:36.2 &  0.6308 &  7.14 &   0 &   0.26 &   0 &   0 & \nodata \\ 
53881-2530-020 & 16:27:29.80 &  +11:47:11.4 &  1.4484 & 17.22 &   0 &   2.69 &   0 &   0 & \nodata \\ 
53177-1572-258 & 16:27:30.32 &  +22:31:57.2 &  1.8834 &  8.78 &   0 &   2.65 &   0 &   0 & \nodata \\ 
52145-0625-155 & 16:27:32.88 &  +48:28:36.9 &  1.6732 & 16.75 &   0 &   3.56 &   2 &   0 & \nodata \\ 
53476-1574-607 & 16:27:33.41 &  +26:06:02.1 &  1.6561 &  7.65 &   0 &   1.77 &   1 &   0 & \nodata \\ 
53915-2203-220 & 16:27:33.97 &  +13:50:07.0 &  1.2081 & 10.74 &   0 &   1.57 &   1 &   0 & \nodata \\ 
52822-1408-218 & 16:27:34.26 &  +26:16:34.9 &  1.4375 & 20.84 &   0 &   2.66 &   0 &   0 & \nodata \\ 
52374-0815-639 & 16:27:35.76 &  +43:37:39.4 &  1.0231 &  5.96 &   0 &   3.32 &   0 &   0 & \nodata \\ 
52759-1172-574 & 16:27:36.04 &  +40:20:04.9 &  0.5550 &  6.42 &   0 &   4.34 &   0 &   0 & \nodata \\ 
53239-1684-606 & 16:27:36.20 &  +32:54:16.9 &  1.4859 & 19.29 &   0 &   0.37 &   0 &   0 & \nodata \\ 
53149-1421-202 & 16:27:37.02 &  +28:10:43.4 &  1.8651 & 19.40 &   0 &   3.96 &   0 &   0 & \nodata \\ 
53240-1658-549 & 16:27:37.90 &  +22:15:09.2 &  3.7064 & 12.92 &   0 &   2.01 &   0 &   0 & \nodata \\ 
53915-2203-406 & 16:27:38.09 &  +14:12:06.4 &  0.8169 &  9.71 &   0 &   2.44 &   0 &   0 & \nodata \\ 
52379-0816-219 & 16:27:38.14 &  +41:19:16.5 &  2.5470 &  4.82 &   0 &   3.26 &   1 &   1 & 0.037 \\ 
52377-0624-022 & 16:27:38.63 &  +46:05:38.4 &  3.8083 &  8.87 &   0 &   3.84 &   0 &   0 & \nodata \\ 
53566-2202-602 & 16:27:39.11 &  +15:11:39.0 &  0.7328 & 11.21 &   0 &   4.80 &   0 &   0 & \nodata \\ 
53566-1854-572 & 16:27:40.27 &  +20:38:21.4 &  0.5223 & 10.64 &   0 &   0.95 &   0 &   0 & \nodata \\ 
54589-2970-067 & 16:27:40.27 &  +18:15:57.7 &  1.9560 & 19.11 &   0 &   0.37 &   0 &   0 & \nodata \\ 
52145-0625-481 & 16:27:40.92 &  +48:50:31.1 &  0.7841 &  8.25 &   0 &   1.88 &   0 &   0 & \nodata \\ 
54589-2532-105 & 16:27:41.39 &  +08:14:27.5 &  1.9322 &  8.64 &   0 &   0.58 &   0 &   0 & \nodata \\ 
53880-2208-545 & 16:27:42.80 &  +15:59:55.7 &  1.9668 &  8.69 &   0 &   2.58 &   1 &   0 & \nodata \\ 
52379-0816-315 & 16:27:43.92 &  +40:47:43.3 &  1.0791 &  5.51 &   0 &   0.79 &   0 &   0 & \nodata \\ 
53881-2530-078 & 16:27:44.89 &  +12:27:33.9 &  0.6597 & 12.52 &   0 &   4.69 &   0 &   0 & \nodata \\ 
52765-1338-497 & 16:27:45.36 &  +36:24:57.9 &  2.2680 & 19.30 &   0 &   0.82 &   3 &   0 & \nodata \\ 
52377-0624-059 & 16:27:46.30 &  +46:33:39.7 &  1.9156 & 11.80 &   0 &   2.31 &   1 &   1 & 0.030 \\ 
52520-1058-240 & 16:27:47.48 &  +33:01:49.1 &  1.6853 &  4.58 &   0 &   3.79 &   0 &   0 & \nodata \\ 
52759-1172-054 & 16:27:48.37 &  +39:04:55.0 &  1.6375 & 10.45 &   0 &   4.89 &   0 &   0 & \nodata \\ 
52000-0364-104 & 16:27:49.54 & --00:34:21.3 &  1.2329 & 21.94 &   0 &   4.65 &   0 &   0 & \nodata \\ 
52377-0624-570 & 16:27:49.82 &  +47:08:46.7 &  1.8609 & 10.97 &   0 &   0.50 &   0 &   1 & 0.033 \\ 
53177-1572-239 & 16:27:50.05 &  +23:21:33.0 &  1.2308 &  4.35 &   0 &   3.88 &   0 &   0 & \nodata \\ 
52765-1338-198 & 16:27:52.08 &  +35:59:52.1 &  0.5067 &  7.78 &   0 &   2.07 &   0 &   0 & \nodata \\ 
53566-2202-010 & 16:27:52.49 &  +13:20:18.3 &  3.2802 &  7.96 &   0 &   4.13 &   1 &   1 & 0.039 \\ 
52000-0364-101 & 16:27:53.21 & --00:09:56.9 &  1.2741 & 13.80 &   0 &   1.38 &   0 &   0 & \nodata \\ 
54589-2532-471 & 16:27:54.83 &  +09:26:03.0 &  1.1390 &  9.97 &   0 &   0.51 &   0 &   0 & \nodata \\ 
54589-2970-629 & 16:27:54.95 &  +18:54:11.0 &  0.7116 & 13.18 &   0 &   3.35 &   0 &   0 & \nodata \\ 
53240-1658-053 & 16:27:56.58 &  +20:59:50.9 &  0.5029 & 10.34 &   0 &   2.09 &   0 &   0 & \nodata \\ 
54589-2532-092 & 16:27:56.65 &  +08:37:20.4 &  1.3966 &  7.80 &   0 &   0.97 &   1 &   0 & \nodata \\ 
54589-2532-093 & 16:27:56.71 &  +08:53:31.6 &  1.2281 &  9.74 &   0 &   1.38 &   0 &   0 & \nodata \\ 
54589-2532-068 & 16:28:00.05 &  +08:23:30.1 &  1.3841 & 13.63 &   0 &   0.69 &   0 &   0 & \nodata \\ 
54526-2884-626 & 16:28:00.66 &  +50:12:30.1 &  1.3546 &  8.89 &   0 &   0.44 &   0 &   0 & \nodata \\ 
53239-1684-010 & 16:28:00.93 &  +32:16:35.7 &  2.1734 &  9.63 &   0 &   1.73 &   6 &   4 & 0.212 \\ 
53149-1421-569 & 16:28:02.82 &  +30:12:19.1 &  2.4440 & 15.37 &   0 &   1.38 &   2 &   3 & 0.152 \\ 
53149-1421-211 & 16:28:02.97 &  +28:32:23.9 &  1.5970 &  9.87 &   0 &   2.91 &   0 &   0 & \nodata \\ 
53566-2202-025 & 16:28:03.17 &  +13:44:36.1 &  2.4599 & 21.63 &   0 &   0.52 &   1 &   1 & 0.035 \\ 
54589-2970-001 & 16:28:03.47 &  +17:56:04.1 &  2.0647 & 12.33 &   0 &   3.86 &   2 &   0 & \nodata \\ 
53880-2208-146 & 16:28:04.03 &  +15:14:51.1 &  1.1866 & 10.84 &   0 &   2.01 &   0 &   0 & \nodata \\ 
52000-0364-074 & 16:28:05.07 & --00:26:55.2 &  1.1490 &  6.06 &   0 &   2.07 &   0 &   0 & \nodata \\ 
53226-1573-451 & 16:28:05.19 &  +25:26:36.8 &  0.9971 & 12.25 &   0 &   1.06 &   0 &   0 & \nodata \\ 
52145-0625-127 & 16:28:05.47 &  +47:55:46.8 &  1.5174 &  6.97 &   0 &   0.08 &   1 &   0 & \nodata \\ 
52377-0624-561 & 16:28:05.55 &  +47:14:45.7 &  1.7664 &  8.33 &   0 &   0.77 &   0 &   0 & \nodata \\ 
52765-1338-488 & 16:28:06.05 &  +36:35:08.9 &  1.8235 & 11.50 &   0 &   4.45 &   0 &   0 & \nodata \\ 
53915-2203-265 & 16:28:06.51 &  +13:18:47.5 &  0.7154 & 10.11 &   0 &   1.75 &   0 &   0 & \nodata \\ 
52765-1338-193 & 16:28:06.68 &  +36:03:00.1 &  1.5097 &  8.83 &   0 &   2.64 &   0 &   0 & \nodata \\ 
52057-0626-313 & 16:28:06.68 &  +43:40:29.8 &  1.0232 & 13.82 &   0 &   1.38 &   1 &   0 & \nodata \\ 
53558-2207-350 & 16:28:06.93 &  +17:31:10.8 &  0.4270 & 14.10 &   0 &   1.89 &   0 &   0 & \nodata \\ 
52057-0626-220 & 16:28:07.08 &  +44:27:39.5 &  1.2298 & 11.24 &   0 &   0.86 &   0 &   0 & \nodata \\ 
52379-0816-438 & 16:28:10.69 &  +42:29:48.6 &  1.8635 &  5.93 &   0 &   1.04 &   1 &   1 & 0.045 \\ 
53463-1685-372 & 16:28:12.14 &  +31:18:12.5 &  1.9858 & 11.04 &   0 &   3.32 &   0 &   0 & \nodata \\ 
53177-1572-397 & 16:28:12.19 &  +23:54:31.5 &  2.9086 &  8.71 &   0 &   4.16 &   0 &   0 & \nodata \\ 
53880-2208-155 & 16:28:12.61 &  +15:37:24.3 &  2.0393 &  5.86 &   0 &   3.51 &   0 &   1 & 0.044 \\ 
53177-1572-236 & 16:28:13.42 &  +23:23:25.7 &  1.1301 & 10.48 &   0 &   3.17 &   0 &   0 & \nodata \\ 
52822-1408-152 & 16:28:15.41 &  +27:01:43.4 &  0.5481 & 14.67 &   0 &   2.26 &   0 &   0 & \nodata \\ 
53226-1573-482 & 16:28:16.24 &  +25:13:40.7 &  3.3860 &  8.29 &   0 &   1.96 &   2 &   1 & 0.048 \\ 
52765-1338-259 & 16:28:16.94 &  +35:10:23.6 &  0.7151 & 15.82 &   0 &   2.97 &   0 &   0 & \nodata \\ 
53566-1854-151 & 16:28:17.12 &  +20:03:48.7 &  0.5706 &  4.84 &   0 &   0.52 &   0 &   0 & \nodata \\ 
52765-1338-460 & 16:28:18.39 &  +37:08:43.6 &  2.0303 & 23.81 &   0 &   3.27 &   0 &   0 & \nodata \\ 
52000-0364-563 & 16:28:19.76 &  +01:06:22.3 &  1.5224 &  7.01 &   0 &   4.56 &   1 &   0 & \nodata \\ 
53880-2208-542 & 16:28:20.02 &  +16:06:26.4 &  1.7788 &  6.61 &   0 &   1.05 &   1 &   0 & \nodata \\ 
53880-2208-159 & 16:28:20.50 &  +15:40:33.8 &  1.9659 & 10.61 &   0 &   2.81 &   0 &   0 & \nodata \\ 
53463-1685-374 & 16:28:21.72 &  +31:38:49.3 &  0.8577 & 10.60 &   0 &   1.22 &   0 &   0 & \nodata \\ 
52057-0626-474 & 16:28:22.21 &  +44:56:57.5 &  0.9416 & 10.66 &   0 &   3.00 &   0 &   0 & \nodata \\ 
54553-2948-357 & 16:28:23.27 &  +28:13:49.8 &  1.7808 & 14.90 &   0 &   3.58 &   0 &   0 & \nodata \\ 
52822-1408-107 & 16:28:23.88 &  +26:52:15.2 &  1.7440 &  5.52 &   0 &   3.26 &   0 &   0 & \nodata \\ 
53177-1572-223 & 16:28:24.51 &  +23:42:27.8 &  1.7231 &  9.80 &   0 &   2.39 &   0 &   0 & \nodata \\ 
54589-2532-090 & 16:28:25.72 &  +08:32:59.6 &  0.4355 & 10.35 &   0 &   2.68 &   0 &   0 & \nodata \\ 
54589-2532-547 & 16:28:27.72 &  +10:15:00.7 &  1.6870 & 10.21 &   0 &   0.15 &   0 &   0 & \nodata \\ 
53239-1684-006 & 16:28:27.98 &  +31:59:27.4 &  0.9051 &  8.87 &   0 &   3.23 &   0 &   0 & \nodata \\ 
53566-2202-038 & 16:28:28.13 &  +14:02:30.4 &  1.2521 & 17.22 &   0 &   1.40 &   0 &   0 & \nodata \\ 
52000-0364-048 & 16:28:28.24 & --01:00:19.3 &  2.4903 &  9.55 &   0 &   1.55 &   0 &   2 & 0.080 \\ 
53558-2207-297 & 16:28:30.17 &  +16:13:14.6 &  0.7381 &  9.14 &   0 &   4.85 &   0 &   0 & \nodata \\ 
53149-1421-213 & 16:28:31.49 &  +28:40:51.9 &  1.4071 &  9.05 &   0 &   2.39 &   0 &   0 & \nodata \\ 
52765-1338-532 & 16:28:31.82 &  +37:05:27.5 &  1.5560 &  9.09 &   0 &   4.27 &   0 &   0 & \nodata \\ 
52145-0625-152 & 16:28:32.04 &  +48:44:00.3 &  1.9906 & 12.40 &   0 &   3.31 &   0 &   0 & \nodata \\ 
53149-1421-562 & 16:28:32.63 &  +30:07:54.9 &  0.3914 &  8.80 &   0 &   4.49 &   0 &   0 & \nodata \\ 
52790-1173-369 & 16:28:33.66 &  +39:04:55.9 &  1.2620 &  8.41 &   0 &   3.82 &   0 &   0 & \nodata \\ 
53566-2202-035 & 16:28:36.08 &  +13:58:10.8 &  1.9938 &  9.42 &   0 &   3.19 &   0 &   0 & \nodata \\ 
54589-2970-027 & 16:28:36.54 &  +18:23:40.3 &  0.7165 &  8.21 &   0 &   3.27 &   0 &   0 & \nodata \\ 
53880-2208-572 & 16:28:38.82 &  +16:25:15.9 &  1.8030 &  8.53 &   0 &   0.92 &   0 &   0 & \nodata \\ 
54589-2532-059 & 16:28:39.71 &  +08:58:14.6 &  0.9142 & 16.41 &   0 &   4.05 &   0 &   0 & \nodata \\ 
52057-0626-480 & 16:28:40.27 &  +44:42:39.1 &  0.8923 &  9.82 &   0 &   0.06 &   0 &   0 & \nodata \\ 
52790-1173-304 & 16:28:40.48 &  +37:51:57.5 &  3.7445 &  6.67 &   0 &   3.19 &   1 &   1 & 0.049 \\ 
52379-0816-266 & 16:28:41.23 &  +40:35:40.2 &  0.6606 &  6.72 &   0 &   0.49 &   0 &   0 & \nodata \\ 
53149-1421-140 & 16:28:42.98 &  +28:37:54.1 &  0.8062 &  6.31 &   0 &   0.09 &   0 &   0 & \nodata \\ 
53566-1854-105 & 16:28:44.07 &  +20:00:39.7 &  4.2425 &  5.61 &   0 &   0.16 &   2 &   0 & \nodata \\ 
52000-0364-077 & 16:28:44.91 &  +00:06:53.7 &  1.0991 & 11.51 &   0 &   1.93 &   0 &   0 & \nodata \\ 
54589-2970-636 & 16:28:45.13 &  +18:48:59.2 &  0.7456 & 18.15 &   0 &   4.81 &   0 &   0 & \nodata \\ 
53915-2203-396 & 16:28:45.41 &  +14:42:43.2 &  1.7270 &  8.14 &   0 &   2.65 &   2 &   0 & \nodata \\ 
54553-2948-299 & 16:28:45.49 &  +27:17:42.7 &  1.9607 & 30.78 &   0 &   3.52 &   0 &   0 & \nodata \\ 
52057-0626-179 & 16:28:45.69 &  +44:24:13.2 &  0.4364 &  6.41 &   0 &   2.59 &   0 &   0 & \nodata \\ 
53881-2530-032 & 16:28:47.02 &  +12:27:19.5 &  1.4010 & 13.23 &   0 &   0.83 &   1 &   0 & \nodata \\ 
53566-1854-101 & 16:28:48.34 &  +19:53:13.7 &  1.2900 &  7.48 &   0 &   0.39 &   0 &   0 & \nodata \\ 
54585-2533-307 & 16:28:48.58 &  +11:48:29.7 &  1.5306 &  7.76 &   0 &   3.01 &   0 &   0 & \nodata \\ 
53915-2203-161 & 16:28:49.33 &  +13:27:52.2 &  0.9159 &  8.84 &   0 &   1.70 &   1 &   0 & \nodata \\ 
53915-2203-438 & 16:28:49.34 &  +14:40:22.1 &  0.5190 & 11.51 &   0 &   4.76 &   0 &   0 & \nodata \\ 
52822-1408-122 & 16:28:51.10 &  +26:02:42.4 &  1.2752 &  8.42 &   0 &   4.28 &   0 &   0 & \nodata \\ 
52057-0626-422 & 16:28:51.27 &  +45:52:18.5 &  0.6753 &  8.76 &   0 &   3.37 &   0 &   0 & \nodata \\ 
52765-1338-250 & 16:28:51.72 &  +35:13:13.6 &  1.9604 & 12.61 &   0 &   3.84 &   0 &   0 & \nodata \\ 
52000-0364-067 & 16:28:52.23 & --00:09:00.8 &  1.6752 &  6.65 &   0 &   0.44 &   1 &   0 & \nodata \\ 
53880-2208-111 & 16:28:52.89 &  +15:18:29.4 &  1.7137 & 10.69 &   0 &   2.86 &   1 &   0 & \nodata \\ 
54553-2948-354 & 16:28:52.96 &  +28:29:46.6 &  1.2803 & 10.74 &   0 &   3.25 &   0 &   0 & \nodata \\ 
52790-1173-376 & 16:28:53.45 &  +39:11:54.7 &  1.7625 &  6.34 &   0 &   0.22 &   0 &   0 & \nodata \\ 
52379-0816-172 & 16:28:53.89 &  +41:23:22.4 &  0.4095 &  6.82 &   0 &   1.56 &   0 &   0 & \nodata \\ 
53915-2203-436 & 16:28:53.98 &  +14:28:16.5 &  3.6309 &  5.75 &   0 &   0.04 &   0 &   1 & 0.028 \\ 
52765-1338-167 & 16:28:54.92 &  +35:37:35.9 &  1.0197 & 36.08 &   0 &   3.37 &   0 &   0 & \nodata \\ 
52759-1172-506 & 16:28:55.61 &  +39:40:34.2 &  1.5210 & 11.85 &   0 &   0.17 &   0 &   0 & \nodata \\ 
53566-2202-637 & 16:28:56.03 &  +14:09:47.6 &  1.3566 &  9.87 &   0 &   1.38 &   0 &   0 & \nodata \\ 
53463-1685-364 & 16:28:56.44 &  +31:36:01.1 &  1.4752 & 14.23 &   0 &   1.06 &   1 &   0 & \nodata \\ 
53476-1574-626 & 16:28:57.57 &  +25:27:38.3 &  1.3366 & 26.61 &   0 &   0.47 &   1 &   0 & \nodata \\ 
52822-1408-106 & 16:28:57.63 &  +26:52:42.7 &  0.7344 &  8.78 &   0 &   3.46 &   0 &   0 & \nodata \\ 
52765-1338-204 & 16:28:58.40 &  +35:29:45.5 &  1.2338 &  7.92 &   0 &   1.61 &   1 &   0 & \nodata \\ 
53915-2203-178 & 16:29:00.24 &  +13:43:51.7 &  0.9968 & 19.81 &   0 &   0.78 &   0 &   0 & \nodata \\ 
54589-2532-029 & 16:29:00.95 &  +08:18:29.0 &  2.2417 & 18.06 &   0 &   4.73 &   1 &   1 & 0.041 \\ 
53463-1685-439 & 16:29:01.42 &  +30:44:01.4 &  0.4213 &  9.83 &   0 &   0.17 &   0 &   0 & \nodata \\ 
52824-1409-323 & 16:29:02.04 &  +26:38:45.1 &  0.6284 &  7.28 &   0 &   2.37 &   0 &   0 & \nodata \\ 
52765-1338-530 & 16:29:02.59 &  +37:24:30.8 &  0.9257 & 10.18 &   0 &   4.14 &   0 &   0 & \nodata \\ 
52822-1408-136 & 16:29:02.66 &  +26:32:01.5 &  1.8440 &  8.61 &   0 &   1.71 &   1 &   0 & \nodata \\ 
54589-2532-484 & 16:29:02.98 &  +09:13:22.5 &  1.9860 &  7.64 &   0 &   1.39 &   2 &   2 & 0.147 \\ 
53915-2203-423 & 16:29:04.58 &  +15:04:05.6 &  1.6640 & 10.00 &   0 &   3.76 &   0 &   0 & \nodata \\ 
53149-1421-106 & 16:29:05.18 &  +28:58:04.6 &  1.8645 & 10.69 &   0 &   2.19 &   2 &   0 & \nodata \\ 
53880-2208-541 & 16:29:05.29 &  +15:53:19.3 &  1.2317 & 12.18 &   0 &   2.06 &   0 &   0 & \nodata \\ 
53177-1572-210 & 16:29:05.54 &  +22:27:48.0 &  1.1998 & 14.61 &   0 &   0.73 &   0 &   0 & \nodata \\ 
53880-2208-576 & 16:29:06.61 &  +16:25:53.1 &  2.0343 & 14.53 &   0 &   0.94 &   0 &   0 & \nodata \\ 
53880-2208-605 & 16:29:06.98 &  +16:36:31.2 &  1.3836 & 10.90 &   0 &   3.55 &   1 &   0 & \nodata \\ 
52000-0364-610 & 16:29:07.64 &  +01:03:42.9 &  1.0538 & 21.96 &   0 &   2.29 &   0 &   0 & \nodata \\ 
53149-1421-126 & 16:29:08.05 &  +28:16:48.4 &  0.4183 & 18.02 &   0 &   2.77 &   0 &   0 & \nodata \\ 
53177-1572-130 & 16:29:09.84 &  +22:45:13.9 &  1.9242 & 14.07 &   0 &   3.95 &   0 &   0 & \nodata \\ 
53915-2203-430 & 16:29:10.74 &  +15:07:53.2 &  1.3077 &  8.07 &   0 &   4.82 &   0 &   0 & \nodata \\ 
53558-2207-390 & 16:29:11.28 &  +17:10:53.3 &  1.4996 &  4.76 &   0 &   3.94 &   0 &   0 & \nodata \\ 
52765-1338-201 & 16:29:13.85 &  +35:27:22.8 &  1.9982 & 12.23 &   0 &   4.52 &   2 &   0 & \nodata \\ 
52765-1338-203 & 16:29:14.66 &  +34:53:06.5 &  1.6686 &  8.15 &   0 &   3.31 &   0 &   0 & \nodata \\ 
52520-1058-516 & 16:29:16.16 &  +33:37:14.5 &  4.4022 & 14.76 &   0 &   3.22 &   1 &   0 & \nodata \\ 
52057-0626-471 & 16:29:17.15 &  +44:56:50.1 &  1.5417 & 11.95 &   0 &   1.73 &   1 &   0 & \nodata \\ 
52057-0626-476 & 16:29:17.79 &  +44:34:52.4 &  1.0340 & 14.06 &   0 &   0.82 &   1 &   0 & \nodata \\ 
53566-1854-046 & 16:29:19.58 &  +19:05:30.3 &  2.0916 & 10.25 &   0 &   2.04 &   1 &   1 & 0.032 \\ 
53177-1572-183 & 16:29:19.93 &  +23:19:19.9 &  0.8505 & 19.55 &   0 &   4.53 &   0 &   0 & \nodata \\ 
53558-2207-288 & 16:29:21.30 &  +16:03:56.8 &  1.0104 &  9.90 &   0 &   2.95 &   0 &   0 & \nodata \\ 
53558-2207-339 & 16:29:21.84 &  +17:38:50.3 &  1.3200 &  6.72 &   0 &   0.24 &   0 &   0 & \nodata \\ 
53463-1685-228 & 16:29:21.90 &  +30:07:24.8 &  2.4044 &  5.73 &   0 &   3.38 &   1 &   1 & 0.066 \\ 
53226-1573-049 & 16:29:22.87 &  +23:19:58.2 &  1.8697 & 15.28 &   0 &   1.25 &   1 &   1 & 0.055 \\ 
52144-0627-284 & 16:29:23.06 &  +46:23:11.1 &  1.7182 & 12.41 &   0 &   2.41 &   1 &   1 & 0.034 \\ 
53558-2207-321 & 16:29:24.43 &  +18:08:24.8 &  0.5939 & 14.11 &   0 &   3.63 &   0 &   0 & \nodata \\ 
53240-1658-038 & 16:29:25.25 &  +21:34:07.9 &  1.8333 &  9.11 &   0 &   2.45 &   2 &   0 & \nodata \\ 
52520-1058-533 & 16:29:26.70 &  +34:27:46.0 &  1.5428 & 12.79 &   0 &   0.76 &   1 &   0 & \nodata \\ 
53915-2203-480 & 16:29:27.43 &  +13:59:58.1 &  2.4925 & 20.15 &   0 &   4.77 &   3 &   0 & \nodata \\ 
52765-1338-210 & 16:29:27.83 &  +35:08:24.6 &  0.8596 &  9.80 &   0 &   3.49 &   0 &   0 & \nodata \\ 
52765-1338-170 & 16:29:28.71 &  +35:53:14.9 &  1.2472 & 15.33 &   0 &   1.33 &   0 &   0 & \nodata \\ 
54553-2948-347 & 16:29:30.32 &  +28:31:05.8 &  1.2755 & 19.54 &   0 &   1.77 &   1 &   0 & \nodata \\ 
53566-1854-076 & 16:29:30.38 &  +19:50:03.8 &  3.3840 &  4.52 &   0 &   3.81 &   0 &   1 & 0.037 \\ 
52145-0625-095 & 16:29:30.48 &  +48:04:28.5 &  1.3527 & 24.65 &   0 &   0.71 &   0 &   0 & \nodata \\ 
53226-1573-571 & 16:29:33.60 &  +25:32:00.6 &  1.3299 & 12.65 &   0 &   1.19 &   1 &   0 & \nodata \\ 
53476-1574-637 & 16:29:33.74 &  +24:46:04.7 &  2.0747 &  7.12 &   0 &   0.12 &   1 &   0 & \nodata \\ 
53558-2207-438 & 16:29:33.81 &  +17:07:22.6 &  1.7747 &  8.86 &   0 &   0.25 &   0 &   0 & \nodata \\ 
53463-1685-406 & 16:29:34.24 &  +31:57:32.7 &  2.0464 & 16.26 &   0 &   3.61 &   2 &   2 & 0.115 \\ 
52765-1338-131 & 16:29:34.95 &  +35:32:31.4 &  0.8537 & 17.27 &   0 &   0.70 &   0 &   0 & \nodata \\ 
52000-0364-008 & 16:29:35.01 & --01:05:38.6 &  1.0525 &  7.25 &   0 &   4.64 &   0 &   0 & \nodata \\ 
53463-1685-413 & 16:29:35.68 &  +32:10:09.5 &  2.0173 & 15.23 &   0 &   3.63 &   1 &   1 & 0.035 \\ 
52379-0816-482 & 16:29:35.86 &  +42:05:29.0 &  2.6515 & 13.77 &   0 &   3.58 &   0 &   0 & \nodata \\ 
52379-0816-492 & 16:29:35.89 &  +41:33:39.3 &  1.7973 & 10.74 &   0 &   1.36 &   0 &   0 & \nodata \\ 
53915-2203-229 & 16:29:35.96 &  +12:58:04.3 &  1.0772 &  7.52 &   0 &   0.06 &   0 &   0 & \nodata \\ 
53880-2208-061 & 16:29:36.10 &  +15:23:44.1 &  1.5961 &  9.03 &   0 &   2.78 &   2 &   0 & \nodata \\ 
53463-1685-417 & 16:29:36.23 &  +32:04:21.2 &  1.2931 &  4.21 &   0 &   4.25 &   1 &   0 & \nodata \\ 
53226-1573-578 & 16:29:36.55 &  +25:20:40.8 &  2.0489 &  8.66 &   0 &   1.26 &   1 &   0 & \nodata \\ 
54589-2532-002 & 16:29:36.72 &  +08:41:23.8 &  1.0364 & 14.64 &   0 &   1.42 &   0 &   0 & \nodata \\ 
52759-1172-551 & 16:29:37.14 &  +39:41:00.1 &  0.7241 &  6.91 &   0 &   2.15 &   0 &   0 & \nodata \\ 
53149-1421-105 & 16:29:37.14 &  +28:53:18.3 &  2.0665 &  9.71 &   0 &   4.27 &   1 &   0 & \nodata \\ 
52790-1173-422 & 16:29:37.39 &  +38:30:09.6 &  0.5253 & 15.56 &   0 &   3.61 &   0 &   0 & \nodata \\ 
52520-1058-180 & 16:29:38.68 &  +33:04:38.2 &  0.7655 & 10.64 &   0 &   1.42 &   0 &   0 & \nodata \\ 
54589-2532-486 & 16:29:39.77 &  +09:12:16.5 &  1.9838 &  7.70 &   0 &   0.23 &   2 &   0 & \nodata \\ 
52759-1172-072 & 16:29:40.45 &  +39:31:24.5 &  2.1462 &  6.91 &   0 &   3.10 &   0 &   0 & \nodata \\ 
53174-1571-309 & 16:29:42.52 &  +22:32:01.2 &  1.3957 & 12.59 &   0 &   1.76 &   1 &   0 & \nodata \\ 
52520-1058-254 & 16:29:42.94 &  +32:20:41.6 &  1.0760 &  9.13 &   0 &   3.68 &   0 &   0 & \nodata \\ 
52144-0627-335 & 16:29:43.19 &  +46:47:53.1 &  1.4797 &  7.27 &   0 &   2.54 &   0 &   0 & \nodata \\ 
52759-1172-026 & 16:29:43.43 &  +39:12:11.4 &  3.9116 &  9.91 &   0 &   2.89 &   0 &   0 & \nodata \\ 
52144-0627-302 & 16:29:43.97 &  +46:05:02.6 &  1.3365 & 10.08 &   0 &   0.32 &   0 &   0 & \nodata \\ 
54572-2531-625 & 16:29:45.38 &  +09:56:30.1 &  2.1489 &  8.27 &   0 &   3.86 &   1 &   3 & 0.184 \\ 
53880-2208-063 & 16:29:45.95 &  +15:21:16.2 &  0.5122 &  6.90 &   0 &   1.55 &   0 &   0 & \nodata \\ 
53149-1421-558 & 16:29:48.48 &  +29:33:39.1 &  1.6538 &  7.47 &   0 &   4.49 &   0 &   0 & \nodata \\ 
52057-0626-504 & 16:29:48.58 &  +45:12:11.9 &  1.2221 &  7.90 &   0 &   1.81 &   0 &   0 & \nodata \\ 
52379-0816-506 & 16:29:50.16 &  +42:26:13.7 &  1.7710 &  5.78 &   0 &   3.21 &   1 &   2 & 0.117 \\ 
52057-0626-163 & 16:29:51.48 &  +44:06:03.0 &  1.6606 &  7.30 &   0 &   0.25 &   2 &   0 & \nodata \\ 
52520-1058-252 & 16:29:51.60 &  +32:51:02.3 &  3.0040 &  9.58 &   0 &   3.58 &   0 &   0 & \nodata \\ 
52520-1058-557 & 16:29:53.92 &  +33:50:12.1 &  1.0434 & 10.53 &   0 &   1.47 &   1 &   0 & \nodata \\ 
52765-1338-525 & 16:29:54.68 &  +37:02:22.5 &  3.2157 &  9.65 &   0 &   1.24 &   1 &   1 & 0.039 \\ 
53880-2208-615 & 16:29:55.16 &  +16:30:06.6 &  3.8422 & 19.46 &   0 &   2.24 &   0 &   0 & \nodata \\ 
52145-0625-055 & 16:29:55.24 &  +48:04:33.7 &  1.4431 &  8.77 &   0 &   1.79 &   1 &   0 & \nodata \\ 
54585-2533-340 & 16:29:56.20 &  +12:17:50.0 &  1.5316 & 18.45 &   0 &   3.39 &   1 &   0 & \nodata \\ 
54585-2533-263 & 16:29:57.78 &  +11:46:43.3 &  0.6566 & 21.16 &   0 &   2.04 &   0 &   0 & \nodata \\ 
52379-0816-517 & 16:29:57.80 &  +42:30:51.4 &  1.1872 & 37.15 &   0 &   1.93 &   1 &   0 & \nodata \\ 
52790-1173-263 & 16:29:57.95 &  +37:34:30.9 &  1.6862 &  7.57 &   0 &   2.83 &   0 &   0 & \nodata \\ 
53880-2208-593 & 16:29:58.12 &  +15:42:26.5 &  0.9921 & 10.21 &   0 &   3.17 &   0 &   0 & \nodata \\ 
52057-0626-503 & 16:30:00.34 &  +45:12:23.0 &  0.3993 & 10.10 &   0 &   3.48 &   0 &   0 & \nodata \\ 
52520-1058-245 & 16:30:02.63 &  +32:48:01.5 &  0.5402 &  8.18 &   0 &   0.56 &   0 &   0 & \nodata \\ 
52144-0627-292 & 16:30:03.19 &  +46:24:19.8 &  1.7506 &  8.75 &   0 &   0.96 &   1 &   1 & 0.037 \\ 
52379-0816-531 & 16:30:04.00 &  +41:41:00.2 &  2.0558 & 11.74 &   0 &   2.46 &   0 &   1 & 0.048 \\ 
52057-0626-221 & 16:30:04.62 &  +43:10:07.6 &  1.3504 & 16.66 &   0 &   3.97 &   0 &   0 & \nodata \\ 
52379-0816-524 & 16:30:05.72 &  +41:45:09.1 &  3.0327 & 18.00 &   0 &   0.90 &   0 &   1 & 0.028 \\ 
52822-1408-103 & 16:30:06.06 &  +26:45:32.9 &  1.1255 &  8.33 &   0 &   2.43 &   0 &   0 & \nodata \\ 
53463-1685-445 & 16:30:06.38 &  +31:39:40.6 &  1.5434 &  5.87 &   0 &   1.52 &   0 &   0 & \nodata \\ 
52790-1173-278 & 16:30:07.94 &  +37:53:02.8 &  3.8061 &  7.18 &   0 &   4.07 &   0 &   4 & 0.129 \\ 
52145-0625-044 & 16:30:09.12 &  +47:52:48.6 &  0.5733 &  5.90 &   0 &   2.51 &   0 &   0 & \nodata \\ 
53915-2203-435 & 16:30:10.68 &  +14:31:31.4 &  1.8835 &  8.13 &   0 &   2.17 &   0 &   0 & \nodata \\ 
53566-1854-615 & 16:30:10.97 &  +20:40:09.5 &  2.2867 &  9.06 &   0 &   2.14 &   0 &   0 & \nodata \\ 
53226-1573-568 & 16:30:12.00 &  +25:31:27.3 &  1.2032 &  6.23 &   0 &   2.31 &   0 &   0 & \nodata \\ 
53558-2207-263 & 16:30:12.44 &  +16:30:29.1 &  0.5347 & 17.68 &   0 &   1.50 &   0 &   0 & \nodata \\ 
52790-1173-474 & 16:30:13.57 &  +37:58:21.7 &  1.4688 &  7.80 &   0 &   2.28 &   2 &   0 & \nodata \\ 
54589-2532-492 & 16:30:13.80 &  +09:09:38.2 &  2.3524 &  9.13 &   0 &   1.46 &   0 &   1 & 0.037 \\ 
53915-2203-197 & 16:30:14.04 &  +13:12:16.0 &  1.5321 & 10.93 &   0 &   4.06 &   0 &   0 & \nodata \\ 
53558-2207-439 & 16:30:14.16 &  +17:34:25.9 &  0.4375 &  8.70 &   0 &   2.57 &   0 &   0 & \nodata \\ 
52765-1338-143 & 16:30:14.21 &  +35:36:40.3 &  2.0312 & 12.61 &   0 &   0.73 &   0 &   0 & \nodata \\ 
53877-2204-390 & 16:30:15.19 &  +13:47:08.7 &  0.4302 &  6.16 &   0 &   3.70 &   0 &   0 & \nodata \\ 
53880-2208-596 & 16:30:15.20 &  +15:56:38.0 &  1.1115 &  6.36 &   0 &   4.44 &   0 &   0 & \nodata \\ 
53880-2208-595 & 16:30:15.47 &  +15:49:30.4 &  2.0674 & 13.95 &   0 &   1.51 &   0 &   0 & \nodata \\ 
53566-1854-018 & 16:30:16.99 &  +19:39:54.3 &  4.1479 &  8.54 &   0 &   1.04 &   1 &   0 & \nodata \\ 
52790-1173-441 & 16:30:17.43 &  +39:20:43.7 &  1.1922 & 22.98 &   0 &   3.87 &   0 &   0 & \nodata \\ 
54585-2533-282 & 16:30:17.91 &  +11:37:25.0 &  1.6373 & 11.62 &   0 &   0.32 &   2 &   0 & \nodata \\ 
53240-1658-628 & 16:30:17.93 &  +21:49:27.8 &  1.8972 & 11.68 &   0 &   0.99 &   2 &   2 & 0.073 \\ 
52790-1173-282 & 16:30:18.70 &  +37:19:04.5 &  0.9667 &  4.90 &   0 &   3.40 &   1 &   0 & \nodata \\ 
53463-1685-450 & 16:30:19.02 &  +32:08:10.0 &  0.8380 &  9.89 &   0 &   3.43 &   0 &   0 & \nodata \\ 
53224-1659-320 & 16:30:19.50 &  +20:33:19.3 &  1.4186 &  9.07 &   0 &   1.26 &   0 &   0 & \nodata \\ 
52790-1173-273 & 16:30:20.78 &  +37:56:56.4 &  0.3944 &  6.30 &   0 &   2.29 &   0 &   0 & \nodata \\ 
54585-2533-345 & 16:30:21.30 &  +11:59:43.6 &  1.5740 &  9.74 &   0 &   2.74 &   1 &   0 & \nodata \\ 
52379-0816-135 & 16:30:21.64 &  +41:11:47.0 &  1.6465 &  7.12 &   0 &   0.30 &   0 &   0 & \nodata \\ 
52759-1172-015 & 16:30:23.12 &  +38:47:00.7 &  1.5275 & 14.11 &   0 &   1.06 &   0 &   0 & \nodata \\ 
52374-0815-034 & 16:30:23.34 &  +42:47:37.3 &  1.9984 &  9.40 &   0 &   3.59 &   1 &   0 & \nodata \\ 
53226-1573-071 & 16:30:23.57 &  +24:25:46.8 &  2.3124 &  7.28 &   0 &   2.62 &   1 &   1 & 0.059 \\ 
52822-1408-067 & 16:30:23.67 &  +26:54:24.7 &  1.5616 &  6.46 &   0 &   4.68 &   0 &   0 & \nodata \\ 
53566-1854-020 & 16:30:24.81 &  +19:35:26.1 &  0.7432 & 12.13 &   0 &   1.33 &   0 &   0 & \nodata \\ 
53240-1658-640 & 16:30:25.83 &  +21:42:06.9 &  2.1717 &  5.51 &   0 &   2.58 &   3 &   0 & \nodata \\ 
53558-2207-287 & 16:30:27.71 &  +15:50:36.2 &  0.6309 &  9.99 &   0 &   1.69 &   0 &   0 & \nodata \\ 
52520-1058-574 & 16:30:29.53 &  +34:30:25.0 &  2.2794 &  6.32 &   0 &   0.11 &   0 &   0 & \nodata \\ 
52790-1173-463 & 16:30:30.80 &  +38:34:51.8 &  0.4161 &  8.54 &   0 &   1.48 &   0 &   0 & \nodata \\ 
53149-1421-597 & 16:30:31.28 &  +29:19:56.5 &  1.2700 & 11.37 &   0 &   3.28 &   0 &   0 & \nodata \\ 
52765-1338-563 & 16:30:31.36 &  +36:58:50.3 &  1.6164 &  6.59 &   0 &   1.65 &   0 &   0 & \nodata \\ 
52379-0816-125 & 16:30:31.47 &  +41:01:45.8 &  0.5308 &  8.88 &   0 &   0.86 &   0 &   0 & \nodata \\ 
53915-2203-133 & 16:30:32.34 &  +13:30:56.0 &  0.6985 & 11.77 &   0 &   1.06 &   0 &   0 & \nodata \\ 
52144-0627-314 & 16:30:33.31 &  +46:11:33.2 &  1.0816 & 10.60 &   0 &   0.24 &   0 &   0 & \nodata \\ 
54585-2533-378 & 16:30:33.41 &  +12:24:03.5 &  1.7912 &  7.22 &   0 &   4.89 &   1 &   0 & \nodata \\ 
52057-0626-164 & 16:30:34.00 &  +44:12:00.5 &  0.4909 &  7.13 &   0 &   2.19 &   0 &   0 & \nodata \\ 
54205-2560-098 & 16:30:36.00 &  +62:03:49.7 &  2.7329 & 10.82 &   0 &   3.21 &   2 &   0 & \nodata \\ 
53463-1685-236 & 16:30:38.91 &  +30:17:33.3 &  1.2504 &  9.00 &   0 &   4.75 &   0 &   0 & \nodata \\ 
53558-2207-417 & 16:30:39.06 &  +18:22:38.3 &  1.2114 & 17.35 &   0 &   2.34 &   0 &   0 & \nodata \\ 
54585-2533-274 & 16:30:39.09 &  +11:53:05.2 &  1.6437 &  7.72 &   0 &   4.28 &   0 &   0 & \nodata \\ 
54205-2560-502 & 16:30:39.12 &  +63:01:43.0 &  2.3806 & 11.23 &   0 &   0.24 &   2 &   0 & \nodata \\ 
53463-1685-256 & 16:30:39.50 &  +29:58:34.4 &  1.0544 & 16.00 &   0 &   3.75 &   1 &   0 & \nodata \\ 
52144-0627-309 & 16:30:40.29 &  +45:57:52.8 &  1.3231 & 14.43 &   0 &   3.44 &   0 &   0 & \nodata \\ 
52520-1058-170 & 16:30:42.21 &  +33:04:34.2 &  3.2361 & 16.32 &   0 &   2.12 &   1 &   0 & \nodata \\ 
52765-1338-086 & 16:30:43.02 &  +34:52:20.0 &  2.2727 & 11.84 &   0 &   2.93 &   4 &   2 & 0.083 \\ 
54553-2948-342 & 16:30:43.69 &  +28:07:00.7 &  1.5843 & 10.83 &   0 &   4.34 &   0 &   0 & \nodata \\ 
53880-2208-623 & 16:30:45.11 &  +16:02:26.0 &  1.3900 &  9.84 &   0 &   2.99 &   0 &   0 & \nodata \\ 
52765-1338-100 & 16:30:45.20 &  +34:59:24.5 &  3.3624 &  6.32 &   0 &   0.40 &   0 &   0 & \nodata \\ 
53226-1573-061 & 16:30:46.15 &  +24:02:12.5 &  0.8984 &  7.56 &   0 &   0.30 &   0 &   0 & \nodata \\ 
52765-1338-560 & 16:30:46.21 &  +36:13:06.0 &  1.2575 & 10.70 &   0 &   3.31 &   0 &   0 & \nodata \\ 
52520-1058-217 & 16:30:48.02 &  +32:20:22.3 &  1.6220 & 10.49 &   0 &   2.01 &   1 &   0 & \nodata \\ 
53915-2203-520 & 16:30:51.33 &  +14:27:02.7 &  2.3035 & 12.73 &   0 &   1.20 &   0 &   2 & 0.108 \\ 
54589-2532-539 & 16:30:52.37 &  +09:10:47.7 &  1.3424 &  9.64 &   0 &   3.74 &   0 &   0 & \nodata \\ 
52790-1173-267 & 16:30:52.81 &  +37:36:51.9 &  1.6093 & 13.22 &   0 &   1.18 &   1 &   0 & \nodata \\ 
53558-2207-223 & 16:30:53.51 &  +16:44:54.2 &  2.0474 & 19.52 &   0 &   4.30 &   0 &   0 & \nodata \\ 
53149-1421-080 & 16:30:54.21 &  +29:01:03.8 &  1.4905 & 10.13 &   0 &   2.75 &   0 &   0 & \nodata \\ 
53174-1571-358 & 16:30:54.48 &  +22:39:18.0 &  1.9224 &  8.01 &   0 &   4.42 &   3 &   2 & 0.091 \\ 
54585-2533-237 & 16:30:55.95 &  +11:52:29.4 &  3.2465 & 10.04 &   0 &   4.66 &   0 &   1 & 0.028 \\ 
53907-2209-241 & 16:30:57.71 &  +15:00:18.3 &  0.6481 &  4.94 &   0 &   3.12 &   0 &   0 & \nodata \\ 
52790-1173-287 & 16:30:58.01 &  +37:07:33.4 &  0.8022 & 13.03 &   0 &   3.86 &   0 &   0 & \nodata \\ 
53915-2203-122 & 16:30:58.35 &  +13:29:56.8 &  0.4405 & 22.63 &   0 &   3.38 &   0 &   0 & \nodata \\ 
53880-2208-023 & 16:30:58.68 &  +15:03:29.1 &  3.1021 &  9.08 &   0 &   3.76 &   0 &   0 & \nodata \\ 
52520-1058-566 & 16:30:58.70 &  +34:19:14.6 &  2.5774 &  4.56 &   0 &   3.19 &   2 &   0 & \nodata \\ 
53224-1659-324 & 16:30:58.84 &  +21:46:15.3 &  2.1081 &  7.53 &   0 &   0.07 &   1 &   1 & 0.080 \\ 
53880-2208-636 & 16:30:59.17 &  +15:45:35.6 &  0.9890 &  9.89 &   0 &   3.83 &   0 &   0 & \nodata \\ 
53240-1658-634 & 16:30:59.45 &  +21:48:51.2 &  0.7946 & 20.84 &   0 &   2.71 &   0 &   0 & \nodata \\ 
52520-1058-210 & 16:30:59.65 &  +32:23:45.8 &  1.5182 & 11.06 &   0 &   4.78 &   0 &   0 & \nodata \\ 
52822-1408-597 & 16:30:59.91 &  +27:15:56.8 &  0.8204 &  9.49 &   0 &   2.94 &   0 &   0 & \nodata \\ 
54589-2532-524 & 16:31:00.66 &  +09:14:15.6 &  2.1649 &  4.03 &   0 &   1.81 &   2 &   4 & 0.200 \\ 
52000-0364-633 & 16:31:01.08 &  +00:20:25.6 &  1.3708 &  4.35 &   0 &   0.62 &   0 &   0 & \nodata \\ 
52759-1172-036 & 16:31:01.80 &  +39:30:19.4 &  1.1936 & 12.80 &   0 &   0.28 &   0 &   0 & \nodata \\ 
53558-2207-220 & 16:31:02.88 &  +15:55:09.8 &  3.9541 & 12.24 &   0 &   4.79 &   0 &   2 & 0.079 \\ 
53877-2204-261 & 16:31:03.02 &  +12:52:45.5 &  1.6122 &  8.64 &   0 &   2.35 &   0 &   0 & \nodata \\ 
54553-2948-350 & 16:31:03.83 &  +28:03:31.4 &  1.5399 & 14.54 &   0 &   1.79 &   0 &   0 & \nodata \\ 
53558-2207-411 & 16:31:06.07 &  +17:41:31.8 &  1.4514 &  5.69 &   0 &   3.36 &   0 &   0 & \nodata \\ 
52381-0817-284 & 16:31:06.29 &  +39:52:15.2 &  1.2229 &  8.90 &   0 &   0.79 &   0 &   0 & \nodata \\ 
52057-0626-558 & 16:31:06.55 &  +45:39:17.3 &  3.8973 &  8.47 &   0 &   2.65 &   0 &   0 & \nodata \\ 
53149-1421-582 & 16:31:06.60 &  +29:26:41.1 &  0.3825 & 10.71 &   0 &   4.59 &   0 &   0 & \nodata \\ 
52520-1058-619 & 16:31:07.05 &  +34:14:33.1 &  1.0812 &  9.60 &   0 &   1.30 &   1 &   0 & \nodata \\ 
53174-1571-383 & 16:31:08.83 &  +23:10:32.1 &  3.1843 & 12.38 &   0 &   2.41 &   0 &   0 & \nodata \\ 
53566-1854-605 & 16:31:09.57 &  +20:59:36.4 &  3.5104 & 10.62 &   0 &   2.93 &   1 &   1 & 0.043 \\ 
52790-1173-531 & 16:31:10.01 &  +38:44:57.4 &  0.5845 &  7.52 &   0 &   4.72 &   0 &   0 & \nodata \\ 
53177-1572-449 & 16:31:10.31 &  +25:04:14.9 &  1.9321 &  7.80 &   0 &   0.73 &   1 &   0 & \nodata \\ 
53558-2207-228 & 16:31:10.93 &  +17:00:25.2 &  1.2312 &  8.95 &   0 &   2.40 &   0 &   0 & \nodata \\ 
53149-1421-593 & 16:31:11.54 &  +29:09:47.0 &  1.3108 &  4.68 &   0 &   0.15 &   0 &   0 & \nodata \\ 
52822-1408-617 & 16:31:12.06 &  +27:31:41.1 &  3.2885 & 12.43 &   0 &   2.02 &   0 &   2 & 0.091 \\ 
52145-0625-066 & 16:31:12.23 &  +48:25:03.1 &  2.5178 &  7.01 &   0 &   2.92 &   0 &   0 & \nodata \\ 
53463-1685-249 & 16:31:12.74 &  +29:59:32.0 &  1.9279 &  5.05 &   0 &   3.26 &   0 &   0 & \nodata \\ 
52145-0625-001 & 16:31:14.63 &  +47:46:11.3 &  1.4385 &  8.48 &   0 &   4.23 &   0 &   0 & \nodata \\ 
54585-2533-414 & 16:31:16.80 &  +12:39:39.0 &  1.2348 & 12.91 &   0 &   1.93 &   1 &   0 & \nodata \\ 
53174-1571-319 & 16:31:17.40 &  +21:58:10.5 &  1.6947 & 15.19 &   0 &   4.76 &   1 &   0 & \nodata \\ 
53558-2207-475 & 16:31:18.08 &  +17:08:59.9 &  1.3259 & 22.24 &   0 &   3.69 &   0 &   0 & \nodata \\ 
54589-2532-581 & 16:31:20.49 &  +09:47:21.1 &  1.5773 &  7.59 &   0 &   2.41 &   0 &   0 & \nodata \\ 
54553-2948-333 & 16:31:21.51 &  +28:41:07.5 &  2.1328 &  9.62 &   0 &   0.54 &   0 &   0 & \nodata \\ 
52765-1338-046 & 16:31:21.81 &  +34:52:07.2 &  1.6677 &  6.69 &   0 &   3.41 &   1 &   0 & \nodata \\ 
52822-1408-012 & 16:31:21.83 &  +26:15:45.5 &  1.0025 &  5.87 &   0 &   3.48 &   0 &   0 & \nodata \\ 
52790-1173-281 & 16:31:21.92 &  +37:02:08.1 &  1.9792 & 10.52 &   0 &   3.60 &   2 &   0 & \nodata \\ 
53149-1421-070 & 16:31:22.60 &  +28:54:26.1 &  0.9388 &  6.00 &   0 &   3.69 &   0 &   0 & \nodata \\ 
53907-2209-271 & 16:31:22.77 &  +14:12:03.8 &  1.5187 & 11.61 &   0 &   4.89 &   1 &   0 & \nodata \\ 
53224-1659-231 & 16:31:23.76 &  +20:41:38.0 &  2.1250 & 11.45 &   0 &   4.63 &   0 &   0 & \nodata \\ 
52520-1058-590 & 16:31:26.33 &  +33:47:59.9 &  1.8814 &  8.46 &   0 &   2.79 &   0 &   0 & \nodata \\ 
53558-2207-477 & 16:31:27.17 &  +17:25:26.5 &  1.8314 &  4.33 &   0 &   3.31 &   1 &   1 & 0.037 \\ 
53226-1573-080 & 16:31:27.50 &  +24:18:56.1 &  0.7373 &  8.01 &   0 &   4.47 &   0 &   0 & \nodata \\ 
53907-2209-366 & 16:31:27.84 &  +15:04:45.0 &  0.8403 &  8.50 &   0 &   3.80 &   0 &   0 & \nodata \\ 
52790-1173-291 & 16:31:28.63 &  +37:22:36.7 &  1.3279 &  6.81 &   0 &   3.48 &   1 &   0 & \nodata \\ 
52765-1338-604 & 16:31:30.20 &  +36:59:22.2 &  1.6396 &  5.22 &   0 &   3.18 &   0 &   0 & \nodata \\ 
52822-1408-588 & 16:31:32.50 &  +27:17:28.2 &  1.8233 &  4.41 &   0 &   3.08 &   1 &   1 & 0.036 \\ 
52379-0816-594 & 16:31:32.84 &  +42:15:47.7 &  2.1080 & 16.42 &   0 &   1.90 &   0 &   0 & \nodata \\ 
52765-1338-103 & 16:31:32.95 &  +35:40:14.3 &  2.3218 &  7.12 &   0 &   3.24 &   1 &   0 & \nodata \\ 
52790-1173-493 & 16:31:33.16 &  +38:07:29.0 &  1.6336 & 14.60 &   0 &   3.08 &   0 &   0 & \nodata \\ 
52057-0626-159 & 16:31:34.56 &  +44:17:48.5 &  1.1672 & 23.37 &   0 &   2.56 &   0 &   0 & \nodata \\ 
52520-1058-134 & 16:31:34.80 &  +32:50:19.8 &  0.6899 &  8.92 &   0 &   0.53 &   0 &   0 & \nodata \\ 
52057-0626-560 & 16:31:34.97 &  +45:23:06.2 &  1.1680 & 12.28 &   0 &   4.27 &   0 &   0 & \nodata \\ 
53177-1572-096 & 16:31:34.99 &  +23:02:33.9 &  1.3476 &  9.01 &   0 &   1.52 &   0 &   0 & \nodata \\ 
52381-0817-381 & 16:31:35.46 &  +40:57:56.4 &  0.7497 & 16.51 &   0 &   4.38 &   0 &   0 & \nodata \\ 
53915-2203-528 & 16:31:37.36 &  +14:03:59.5 &  1.5210 &  8.69 &   0 &   4.28 &   1 &   0 & \nodata \\ 
53463-1685-167 & 16:31:37.52 &  +30:23:41.2 &  1.2608 &  7.77 &   0 &   0.62 &   0 &   0 & \nodata \\ 
52145-0625-010 & 16:31:38.34 &  +47:54:55.3 &  1.6422 &  4.84 &   0 &   2.40 &   0 &   0 & \nodata \\ 
52379-0816-591 & 16:31:38.51 &  +42:18:54.1 &  1.4885 & 14.59 &   0 &   1.51 &   0 &   0 & \nodata \\ 
53224-1659-411 & 16:31:38.86 &  +21:17:05.1 &  2.4818 & 12.05 &   0 &   2.77 &   0 &   0 & \nodata \\ 
51696-0348-400 & 16:31:39.54 &  +00:06:53.3 &  2.1318 & 11.73 &   0 &   2.11 &   3 &   0 & \nodata \\ 
54553-2948-269 & 16:31:39.91 &  +27:36:00.1 &  1.2780 & 11.80 &   0 &   3.57 &   0 &   0 & \nodata \\ 
52144-0627-367 & 16:31:40.86 &  +47:05:11.0 &  1.1263 & 11.65 &   0 &   2.97 &   0 &   0 & \nodata \\ 
53226-1573-030 & 16:31:41.34 &  +24:05:23.4 &  1.6087 & 25.61 &   0 &   4.77 &   0 &   0 & \nodata \\ 
53915-2203-529 & 16:31:42.02 &  +14:00:38.2 &  2.1092 & 21.08 &   0 &   1.22 &   0 &   1 & 0.059 \\ 
53177-1572-085 & 16:31:42.72 &  +22:34:48.1 &  3.3212 &  7.56 &   0 &   4.10 &   1 &   1 & 0.048 \\ 
54553-2948-386 & 16:31:42.80 &  +28:06:32.0 &  1.9962 &  9.73 &   0 &   0.33 &   1 &   0 & \nodata \\ 
54589-2532-535 & 16:31:42.98 &  +09:02:39.4 &  1.9054 & 13.15 &   0 &   2.62 &   0 &   0 & \nodata \\ 
53149-1421-011 & 16:31:43.28 &  +28:21:27.9 &  0.9078 &  9.18 &   0 &   2.62 &   0 &   0 & \nodata \\ 
52379-0816-079 & 16:31:43.76 &  +40:47:35.6 &  0.5376 & 27.80 &   0 &   4.27 &   0 &   0 & \nodata \\ 
52381-0817-417 & 16:31:44.22 &  +40:13:07.6 &  1.3959 &  7.35 &   0 &   1.44 &   0 &   0 & \nodata \\ 
54585-2533-395 & 16:31:45.17 &  +11:56:03.3 &  1.7829 &  9.23 &   0 &   2.54 &   2 &   1 & 0.038 \\ 
53907-2209-350 & 16:31:46.50 &  +15:52:57.8 &  0.9925 &  8.85 &   0 &   3.95 &   0 &   0 & \nodata \\ 
53177-1572-496 & 16:31:46.87 &  +24:07:46.4 &  2.0031 & 10.63 &   0 &   3.15 &   0 &   0 & \nodata \\ 
51696-0348-249 & 16:31:46.97 & --01:00:24.8 &  1.0882 &  8.96 &   0 &   4.38 &   1 &   0 & \nodata \\ 
53915-2203-557 & 16:31:47.68 &  +14:19:22.3 &  1.1148 &  8.07 &   0 &   4.52 &   0 &   0 & \nodata \\ 
51696-0348-330 & 16:31:47.71 &  +00:50:57.1 &  1.8537 & 10.40 &   0 &   2.81 &   1 &   1 & 0.033 \\ 
52765-1338-042 & 16:31:48.16 &  +34:57:28.2 &  0.4961 & 15.27 &   0 &   2.31 &   0 &   0 & \nodata \\ 
52520-1058-155 & 16:31:48.24 &  +33:14:23.5 &  1.1543 &  6.79 &   0 &   2.67 &   2 &   0 & \nodata \\ 
52057-0626-527 & 16:31:48.29 &  +44:59:35.0 &  3.0424 & 10.74 &   0 &   1.51 &   0 &   1 & 0.052 \\ 
54205-2560-150 & 16:31:48.77 &  +62:50:12.3 &  1.2333 &  8.56 &   0 &   4.75 &   1 &   0 & \nodata \\ 
53558-2207-242 & 16:31:49.01 &  +15:42:25.6 &  1.9669 & 11.29 &   0 &   2.42 &   0 &   2 & 0.072 \\ 
52790-1173-532 & 16:31:49.78 &  +38:38:56.9 &  1.6381 &  6.18 &   0 &   4.10 &   0 &   0 & \nodata \\ 
53877-2204-328 & 16:31:50.47 &  +14:11:31.0 &  1.9530 &  9.04 &   0 &   1.78 &   2 &   2 & 0.105 \\ 
54585-2533-294 & 16:31:50.70 &  +11:33:58.8 &  1.2595 &  5.69 &   0 &   0.78 &   0 &   0 & \nodata \\ 
53224-1659-410 & 16:31:51.61 &  +21:25:08.4 &  0.7115 & 13.30 &   0 &   2.77 &   0 &   0 & \nodata \\ 
53915-2203-521 & 16:31:52.17 &  +13:59:30.2 &  1.5385 &  7.35 &   0 &   1.11 &   0 &   0 & \nodata \\ 
52765-1338-548 & 16:31:55.13 &  +36:16:12.6 &  2.1033 &  7.88 &   0 &   2.71 &   2 &   1 & 0.036 \\ 
53558-2207-181 & 16:31:55.87 &  +16:38:12.5 &  2.4094 &  9.95 &   0 &   1.27 &   2 &   1 & 0.053 \\ 
52057-0626-155 & 16:31:56.13 &  +43:59:43.6 &  0.7934 & 19.48 &   0 &   3.31 &   0 &   0 & \nodata \\ 
53558-2207-193 & 16:31:56.82 &  +16:47:22.6 &  2.1326 &  8.99 &   0 &   1.44 &   2 &   0 & \nodata \\ 
52145-0625-007 & 16:31:57.35 &  +48:08:58.9 &  1.7723 &  9.40 &   0 &   3.72 &   0 &   0 & \nodata \\ 
54585-2533-390 & 16:31:58.95 &  +11:59:29.8 &  1.6479 &  8.17 &   0 &   0.62 &   1 &   0 & \nodata \\ 
54585-2533-228 & 16:31:58.96 &  +11:35:36.9 &  1.4069 & 10.06 &   0 &   3.56 &   1 &   0 & \nodata \\ 
52057-0626-553 & 16:31:59.85 &  +45:49:19.9 &  1.3361 &  8.89 &   0 &   2.00 &   1 &   0 & \nodata \\ 
52790-1173-198 & 16:32:01.11 &  +37:37:49.9 &  1.4747 & 10.76 &   0 &   4.16 &   1 &   0 & \nodata \\ 
52379-0816-625 & 16:32:01.46 &  +42:40:18.1 &  2.6579 & 10.41 &   0 &   3.35 &   0 &   0 & \nodata \\ 
53149-1421-076 & 16:32:03.36 &  +28:47:47.1 &  1.2574 &  9.24 &   0 &   2.95 &   0 &   0 & \nodata \\ 
53174-1571-267 & 16:32:03.84 &  +21:59:33.0 &  0.8140 &  7.10 &   0 &   3.92 &   0 &   0 & \nodata \\ 
52790-1173-523 & 16:32:03.96 &  +38:56:20.0 &  1.9359 & 10.06 &   0 &   2.44 &   1 &   0 & \nodata \\ 
52145-0625-005 & 16:32:04.15 &  +48:07:34.0 &  1.3615 & 13.99 &   0 &   3.79 &   0 &   0 & \nodata \\ 
52759-1172-032 & 16:32:04.36 &  +39:31:05.1 &  1.2986 &  6.10 &   0 &   2.73 &   0 &   0 & \nodata \\ 
52765-1338-055 & 16:32:04.41 &  +35:25:53.4 &  1.8521 &  6.61 &   0 &   3.68 &   1 &   0 & \nodata \\ 
52520-1058-587 & 16:32:04.61 &  +33:47:03.1 &  1.5973 &  6.50 &   0 &   4.07 &   0 &   0 & \nodata \\ 
53463-1685-168 & 16:32:04.73 &  +30:12:28.2 &  0.5444 & 12.66 &   0 &   0.45 &   0 &   0 & \nodata \\ 
52057-0626-156 & 16:32:06.05 &  +44:16:59.6 &  0.5303 &  9.04 &   0 &   2.51 &   0 &   0 & \nodata \\ 
52824-1409-420 & 16:32:06.15 &  +26:51:13.0 &  1.6100 &  7.03 &   0 &   3.41 &   0 &   0 & \nodata \\ 
52520-1058-620 & 16:32:06.32 &  +34:09:46.4 &  2.1072 & 12.44 &   0 &   4.77 &   2 &   0 & \nodata \\ 
52765-1338-106 & 16:32:06.37 &  +35:53:57.1 &  1.4061 &  8.01 &   0 &   3.10 &   2 &   0 & \nodata \\ 
53226-1573-636 & 16:32:07.14 &  +24:44:50.7 &  2.0233 & 17.64 &   0 &   1.10 &   0 &   0 & \nodata \\ 
52057-0626-144 & 16:32:07.62 &  +44:03:06.2 &  1.5371 &  6.60 &   0 &   2.90 &   0 &   0 & \nodata \\ 
52144-0627-275 & 16:32:08.28 &  +45:35:32.2 &  1.8305 &  5.59 &   0 &   0.03 &   0 &   0 & \nodata \\ 
52381-0817-441 & 16:32:08.52 &  +40:33:10.5 &  1.1830 & 41.20 &   0 &   0.95 &   1 &   0 & \nodata \\ 
52145-0625-595 & 16:32:08.96 &  +48:47:08.5 &  1.1185 &  8.30 &   0 &   4.21 &   0 &   0 & \nodata \\ 
52057-0626-154 & 16:32:10.13 &  +44:07:05.9 &  0.7034 &  5.39 &   0 &   4.83 &   0 &   0 & \nodata \\ 
52381-0817-440 & 16:32:10.89 &  +40:55:03.1 &  1.1356 & 16.36 &   0 &   0.61 &   0 &   0 & \nodata \\ 
52765-1338-599 & 16:32:12.72 &  +36:09:30.4 &  2.0124 & 10.85 &   0 &   0.75 &   0 &   0 & \nodata \\ 
53226-1573-621 & 16:32:13.43 &  +25:08:56.0 &  0.6325 &  4.54 &   0 &   4.06 &   0 &   0 & \nodata \\ 
53915-2203-113 & 16:32:13.61 &  +13:08:23.8 &  2.1058 & 16.73 &   0 &   2.64 &   1 &   2 & 0.115 \\ 
54585-2533-459 & 16:32:14.50 &  +12:18:03.2 &  1.8662 & 13.86 &   0 &   2.09 &   0 &   1 & 0.139 \\ 
54589-2532-576 & 16:32:15.04 &  +09:06:19.6 &  2.1034 & 11.45 &   0 &   2.37 &   0 &   0 & \nodata \\ 
53463-1685-210 & 16:32:15.07 &  +29:29:04.2 &  0.8792 & 17.29 &   0 &   3.94 &   1 &   0 & \nodata \\ 
51696-0348-270 & 16:32:15.21 & --00:33:40.5 &  1.5627 & 17.87 &   0 &   0.11 &   1 &   0 & \nodata \\ 
53226-1573-630 & 16:32:15.37 &  +25:00:54.8 &  0.9083 & 29.30 &   0 &   3.94 &   0 &   0 & \nodata \\ 
52822-1408-006 & 16:32:15.54 &  +26:15:18.6 &  1.7052 &  9.96 &   0 &   0.30 &   2 &   0 & \nodata \\ 
53224-1659-537 & 16:32:16.48 &  +21:22:29.4 &  1.2292 & 16.79 &   0 &   1.69 &   0 &   0 & \nodata \\ 
53463-1685-568 & 16:32:16.70 &  +31:34:33.4 &  1.9430 &  5.69 &   0 &   1.71 &   0 &   0 & \nodata \\ 
52145-0625-026 & 16:32:17.45 &  +48:21:58.8 &  1.1297 &  8.81 &   0 &   4.38 &   0 &   0 & \nodata \\ 
52790-1173-260 & 16:32:18.57 &  +37:23:17.9 &  2.0482 & 10.48 &   0 &   1.36 &   2 &   0 & \nodata \\ 
52379-0816-072 & 16:32:18.62 &  +40:51:31.8 &  2.3378 & 23.70 &   0 &   0.81 &   0 &   1 & 0.075 \\ 
53915-2203-059 & 16:32:19.03 &  +13:28:26.7 &  1.2616 &  6.36 &   0 &   0.45 &   0 &   0 & \nodata \\ 
53177-1572-455 & 16:32:19.28 &  +24:32:59.6 &  0.8136 & 11.53 &   0 &   1.82 &   0 &   0 & \nodata \\ 
54589-2532-635 & 16:32:19.70 &  +09:42:47.6 &  1.3111 &  7.50 &   0 &   0.41 &   0 &   0 & \nodata \\ 
52057-0626-136 & 16:32:19.95 &  +44:24:37.6 &  0.8364 & 13.86 &   0 &   1.18 &   0 &   0 & \nodata \\ 
52790-1173-195 & 16:32:21.04 &  +37:55:07.2 &  3.7664 &  8.42 &   0 &   2.11 &   2 &   1 & 0.052 \\ 
52822-1408-029 & 16:32:21.05 &  +26:43:53.4 &  2.6788 & 11.18 &   0 &   0.66 &   1 &   0 & \nodata \\ 
51696-0348-423 & 16:32:21.06 &  +00:29:30.5 &  1.4081 & 25.40 &   0 &   2.51 &   0 &   0 & \nodata \\ 
52144-0627-402 & 16:32:21.92 &  +46:56:42.5 &  2.1747 &  8.85 &   0 &   3.72 &   0 &   0 & \nodata \\ 
54585-2533-253 & 16:32:21.99 &  +11:25:32.8 &  1.8280 &  4.93 &   0 &   0.99 &   0 &   0 & \nodata \\ 
53224-1659-476 & 16:32:22.25 &  +20:57:38.9 &  1.9856 & 24.48 &   0 &   0.31 &   0 &   3 & 0.147 \\ 
53463-1685-209 & 16:32:22.87 &  +29:43:01.4 &  1.8936 & 10.03 &   0 &   0.09 &   2 &   1 & 0.038 \\ 
53463-1685-163 & 16:32:24.39 &  +30:08:51.7 &  1.7751 & 38.14 &   0 &   3.35 &   1 &   4 & 0.185 \\ 
54589-2532-627 & 16:32:24.95 &  +09:53:49.8 &  0.5711 & 10.61 &   0 &   0.71 &   0 &   0 & \nodata \\ 
52381-0817-427 & 16:32:25.56 &  +41:18:52.5 &  0.9101 &  6.28 &   0 &   4.16 &   0 &   0 & \nodata \\ 
54205-2560-522 & 16:32:26.49 &  +64:06:12.5 &  3.1579 & 21.06 &   0 &   0.02 &   1 &   0 & \nodata \\ 
53463-1685-503 & 16:32:26.51 &  +30:55:06.4 &  2.0288 & 12.82 &   0 &   1.99 &   0 &   3 & 0.133 \\ 
53174-1571-270 & 16:32:26.76 &  +22:04:19.2 &  1.6302 &  8.79 &   0 &   2.05 &   0 &   0 & \nodata \\ 
52520-1058-088 & 16:32:28.17 &  +32:55:15.7 &  0.6820 &  7.21 &   0 &   0.24 &   0 &   0 & \nodata \\ 
52824-1409-427 & 16:32:28.90 &  +26:15:11.4 &  1.6181 & 14.96 &   0 &   3.19 &   0 &   0 & \nodata \\ 
52767-1339-326 & 16:32:28.91 &  +35:13:49.9 &  1.9583 &  7.24 &   0 &   4.49 &   0 &   0 & \nodata \\ 
53915-2203-585 & 16:32:29.70 &  +14:45:18.3 &  0.9664 &  9.45 &   0 &   1.78 &   0 &   0 & \nodata \\ 
53915-2203-598 & 16:32:30.06 &  +14:19:13.0 &  3.0834 & 13.29 &   0 &   3.71 &   2 &   0 & \nodata \\ 
52057-0626-532 & 16:32:30.21 &  +44:47:01.7 &  2.3325 &  9.23 &   0 &   0.40 &   0 &   0 & \nodata \\ 
53907-2209-353 & 16:32:31.21 &  +15:49:16.2 &  1.9645 &  8.66 &   0 &   3.04 &   0 &   0 & \nodata \\ 
53915-2203-052 & 16:32:32.50 &  +13:26:58.0 &  1.3419 & 20.54 &   0 &   3.86 &   0 &   0 & \nodata \\ 
52144-0627-247 & 16:32:32.62 &  +46:26:54.1 &  1.1489 & 15.37 &   0 &   1.04 &   0 &   0 & \nodata \\ 
54585-2533-448 & 16:32:32.88 &  +12:21:49.9 &  1.6278 & 10.14 &   0 &   1.06 &   0 &   0 & \nodata \\ 
53558-2207-537 & 16:32:34.13 &  +17:50:19.0 &  1.6705 & 11.38 &   0 &   2.57 &   0 &   0 & \nodata \\ 
53463-1685-513 & 16:32:34.24 &  +30:54:10.6 &  1.8128 &  6.22 &   0 &   4.12 &   2 &   0 & \nodata \\ 
52765-1338-115 & 16:32:34.46 &  +35:50:33.3 &  1.6796 &  8.17 &   0 &   4.08 &   0 &   0 & \nodata \\ 
52824-1409-416 & 16:32:35.02 &  +26:54:50.1 &  1.5892 & 12.02 &   0 &   1.31 &   0 &   0 & \nodata \\ 
53463-1685-504 & 16:32:35.23 &  +31:08:41.1 &  1.5418 & 10.66 &   0 &   3.64 &   0 &   0 & \nodata \\ 
52767-1339-390 & 16:32:35.49 &  +34:37:20.3 &  1.7121 & 12.55 &   0 &   4.59 &   0 &   0 & \nodata \\ 
53915-2203-594 & 16:32:38.65 &  +14:10:21.3 &  1.0543 & 10.09 &   0 &   4.49 &   0 &   0 & \nodata \\ 
52083-0628-351 & 16:32:38.76 &  +42:33:13.9 &  1.7135 & 15.45 &   0 &   1.06 &   1 &   0 & \nodata \\ 
54589-2532-603 & 16:32:39.09 &  +09:23:26.1 &  1.5470 &  9.40 &   0 &   1.75 &   1 &   0 & \nodata \\ 
54553-2948-230 & 16:32:39.11 &  +27:19:16.2 &  1.2983 &  7.80 &   0 &   1.69 &   0 &   0 & \nodata \\ 
51696-0348-429 & 16:32:39.73 &  +00:42:02.9 &  1.0692 &  9.64 &   0 &   1.06 &   0 &   0 & \nodata \\ 
53174-1571-298 & 16:32:40.20 &  +21:48:43.4 &  1.7570 & 11.17 &   0 &   2.16 &   1 &   0 & \nodata \\ 
52824-1409-193 & 16:32:40.54 &  +25:38:15.3 &  1.7819 &  8.54 &   0 &   1.12 &   0 &   0 & \nodata \\ 
53149-1421-031 & 16:32:41.38 &  +28:55:30.9 &  1.7330 & 16.62 &   0 &   1.11 &   1 &   1 & 0.060 \\ 
52057-0626-122 & 16:32:44.02 &  +44:25:19.1 &  1.5510 & 19.93 &   0 &   0.37 &   1 &   0 & \nodata \\ 
53224-1659-487 & 16:32:44.04 &  +21:08:52.6 &  1.0279 & 13.33 &   0 &   4.72 &   0 &   0 & \nodata \\ 
52824-1409-437 & 16:32:45.64 &  +26:10:50.9 &  0.6768 & 14.26 &   0 &   1.44 &   0 &   0 & \nodata \\ 
54589-2532-610 & 16:32:45.83 &  +09:36:35.5 &  1.5829 & 14.40 &   0 &   2.71 &   1 &   0 & \nodata \\ 
52767-1339-320 & 16:32:46.55 &  +34:05:26.1 &  0.8290 & 13.22 &   0 &   3.10 &   0 &   0 & \nodata \\ 
54553-2948-322 & 16:32:46.78 &  +29:10:48.3 &  0.6730 & 10.94 &   0 &   4.88 &   0 &   0 & \nodata \\ 
54553-2948-243 & 16:32:46.94 &  +26:33:37.2 &  1.6750 &  6.55 &   0 &   0.36 &   0 &   0 & \nodata \\ 
52520-1058-097 & 16:32:47.28 &  +32:50:36.6 &  1.3459 & 18.91 &   0 &   1.27 &   0 &   0 & \nodata \\ 
52144-0627-393 & 16:32:47.44 &  +47:52:31.0 &  2.4181 &  9.69 &   0 &   2.35 &   0 &   0 & \nodata \\ 
53877-2204-238 & 16:32:48.20 &  +13:16:13.6 &  1.4799 &  9.55 &   0 &   4.75 &   0 &   0 & \nodata \\ 
52790-1173-252 & 16:32:49.65 &  +37:16:31.4 &  2.9463 &  8.39 &   0 &   1.07 &   2 &   0 & \nodata \\ 
53558-2207-466 & 16:32:50.26 &  +17:09:40.3 &  1.3051 &  9.12 &   0 &   3.25 &   0 &   0 & \nodata \\ 
52790-1173-565 & 16:32:50.33 &  +39:21:25.3 &  1.6853 & 10.28 &   0 &   2.28 &   0 &   0 & \nodata \\ 
52790-1173-571 & 16:32:52.81 &  +39:02:22.4 &  1.5460 & 10.66 &   0 &   1.68 &   1 &   0 & \nodata \\ 
52379-0816-569 & 16:32:55.46 &  +42:04:07.8 &  0.7261 &  5.52 &   0 &   1.11 &   0 &   0 & \nodata \\ 
52790-1173-185 & 16:32:55.52 &  +37:34:59.2 &  0.6554 &  8.32 &   0 &   0.41 &   0 &   0 & \nodata \\ 
53463-1685-604 & 16:32:55.87 &  +31:34:55.3 &  2.1913 &  4.15 &   0 &   3.11 &   1 &   1 & 0.051 \\ 
52379-0816-608 & 16:32:56.99 &  +41:58:29.0 &  1.4680 &  4.02 &   0 &   4.10 &   0 &   0 & \nodata \\ 
52057-0626-126 & 16:32:57.06 &  +44:11:10.2 &  4.0927 &  8.32 &   0 &   1.32 &   0 &   0 & \nodata \\ 
53558-2207-131 & 16:32:58.10 &  +16:15:57.0 &  0.8544 &  4.38 &   0 &   4.10 &   0 &   0 & \nodata \\ 
52057-0626-593 & 16:32:58.80 &  +45:15:41.1 &  1.6507 & 10.08 &   0 &   1.05 &   1 &   0 & \nodata \\ 
52790-1173-575 & 16:32:59.67 &  +39:04:23.0 &  3.1045 & 14.96 &   0 &   4.37 &   0 &   0 & \nodata \\ 
53226-1573-031 & 16:33:01.57 &  +24:07:40.7 &  1.0871 & 11.73 &   0 &   4.51 &   0 &   0 & \nodata \\ 
53463-1685-145 & 16:33:01.80 &  +30:18:51.1 &  1.3289 & 23.44 &   0 &   2.07 &   1 &   0 & \nodata \\ 
52381-0817-301 & 16:33:02.10 &  +39:24:27.4 &  1.0237 & 12.12 &   0 &   2.62 &   0 &   0 & \nodata \\ 
53174-1571-328 & 16:33:02.66 &  +23:49:28.5 &  0.8213 &  5.89 &   0 &   0.42 &   0 &   0 & \nodata \\ 
54585-2533-532 & 16:33:02.88 &  +12:11:00.4 &  2.0438 &  7.20 &   0 &   2.91 &   1 &   0 & \nodata \\ 
53224-1659-243 & 16:33:03.95 &  +19:51:21.5 &  1.2434 & 12.14 &   0 &   2.14 &   0 &   0 & \nodata \\ 
52520-1058-048 & 16:33:04.15 &  +32:33:51.7 &  1.7724 & 18.30 &   0 &   0.92 &   1 &   0 & \nodata \\ 
52824-1409-258 & 16:33:04.63 &  +25:27:04.5 &  0.6584 &  6.55 &   0 &   2.08 &   0 &   0 & \nodata \\ 
53174-1571-228 & 16:33:05.67 &  +22:28:20.6 &  2.3426 &  7.09 &   0 &   4.45 &   0 &   0 & \nodata \\ 
53174-1571-226 & 16:33:05.85 &  +22:27:19.7 &  1.8820 &  9.72 &   0 &   1.38 &   0 &   0 & \nodata \\ 
52381-0817-449 & 16:33:06.12 &  +40:17:47.4 &  0.9746 &  8.14 &   0 &   3.52 &   0 &   0 & \nodata \\ 
52790-1173-213 & 16:33:06.13 &  +37:13:14.7 &  1.5886 & 12.62 &   0 &   4.67 &   0 &   0 & \nodata \\ 
53463-1685-140 & 16:33:06.39 &  +30:02:05.0 &  1.6895 & 11.95 &   0 &   2.59 &   0 &   0 & \nodata \\ 
53463-1685-548 & 16:33:06.86 &  +31:06:41.0 &  0.4312 &  6.32 &   0 &   1.59 &   0 &   0 & \nodata \\ 
52144-0627-267 & 16:33:08.92 &  +45:56:29.8 &  1.4172 &  7.37 &   0 &   1.15 &   0 &   0 & \nodata \\ 
53558-2207-190 & 16:33:10.20 &  +16:39:00.7 &  2.2802 &  7.69 &   0 &   4.30 &   1 &   0 & \nodata \\ 
52145-0625-024 & 16:33:12.69 &  +48:31:11.5 &  1.0169 & 22.94 &   0 &   2.63 &   0 &   0 & \nodata \\ 
52057-0626-115 & 16:33:13.01 &  +43:44:47.4 &  0.9207 &  4.64 &   0 &   4.29 &   1 &   0 & \nodata \\ 
54553-2948-242 & 16:33:14.00 &  +26:56:36.0 &  1.8621 &  8.22 &   0 &   2.42 &   0 &   0 & \nodata \\ 
53177-1572-528 & 16:33:14.34 &  +24:46:29.3 &  3.2766 & 11.80 &   0 &   3.09 &   0 &   1 & 0.034 \\ 
52144-0627-401 & 16:33:14.82 &  +47:18:56.7 &  3.8629 & 17.07 &   0 &   0.83 &   0 &   0 & \nodata \\ 
52781-1340-333 & 16:33:15.05 &  +31:55:10.3 &  0.4059 &  7.82 &   0 &   4.24 &   0 &   0 & \nodata \\ 
52520-1058-054 & 16:33:16.19 &  +32:47:46.6 &  1.4900 &  9.72 &   0 &   3.26 &   0 &   0 & \nodata \\ 
53226-1573-640 & 16:33:16.92 &  +24:33:37.2 &  0.4747 & 10.32 &   0 &   4.23 &   0 &   0 & \nodata \\ 
53177-1572-511 & 16:33:17.17 &  +23:53:33.6 &  0.6751 &  9.12 &   0 &   2.46 &   0 &   0 & \nodata \\ 
53915-2203-004 & 16:33:18.66 &  +13:13:35.8 &  1.7120 & 16.54 &   0 &   2.98 &   1 &   0 & \nodata \\ 
52381-0817-248 & 16:33:19.41 &  +39:40:13.6 &  1.1827 &  8.97 &   0 &   3.17 &   1 &   0 & \nodata \\ 
53907-2209-164 & 16:33:19.63 &  +14:11:42.0 &  4.3338 &  6.40 &   0 &   4.62 &   0 &   1 & 0.042 \\ 
52790-1173-214 & 16:33:19.86 &  +37:11:43.9 &  1.4463 & 10.59 &   0 &   3.51 &   0 &   0 & \nodata \\ 
53877-2204-364 & 16:33:20.73 &  +14:32:37.0 &  1.4052 &  8.11 &   0 &   2.42 &   0 &   0 & \nodata \\ 
53915-2203-562 & 16:33:22.25 &  +13:53:08.8 &  0.9146 &  8.29 &   0 &   4.55 &   0 &   0 & \nodata \\ 
53463-1685-136 & 16:33:22.76 &  +30:00:55.1 &  1.9442 & 10.10 &   0 &   2.37 &   0 &   0 & \nodata \\ 
53463-1685-154 & 16:33:23.01 &  +30:24:48.1 &  1.5898 & 11.99 &   0 &   3.54 &   0 &   0 & \nodata \\ 
52381-0817-252 & 16:33:23.38 &  +39:43:00.0 &  2.2219 &  7.92 &   0 &   0.37 &   1 &   0 & \nodata \\ 
52765-1338-079 & 16:33:23.63 &  +35:44:08.3 &  1.7202 &  5.06 &   0 &   3.30 &   0 &   0 & \nodata \\ 
53907-2209-466 & 16:33:26.04 &  +15:27:38.7 &  1.7098 & 11.25 &   0 &   1.52 &   0 &   0 & \nodata \\ 
53224-1659-176 & 16:33:26.49 &  +20:30:14.6 &  1.5532 &  8.21 &   0 &   3.35 &   0 &   0 & \nodata \\ 
52145-0625-012 & 16:33:29.66 &  +48:13:36.6 &  0.8545 &  8.17 &   0 &   2.57 &   0 &   0 & \nodata \\ 
53877-2204-463 & 16:33:29.99 &  +13:36:36.7 &  1.4273 & 18.01 &   0 &   3.46 &   2 &   0 & \nodata \\ 
52824-1409-183 & 16:33:32.07 &  +25:33:32.3 &  1.3914 &  9.65 &   0 &   2.23 &   1 &   0 & \nodata \\ 
53463-1685-131 & 16:33:32.80 &  +30:02:20.9 &  2.0224 & 13.44 &   0 &   0.06 &   0 &   0 & \nodata \\ 
53915-2203-012 & 16:33:33.41 &  +13:24:48.7 &  1.6808 & 15.52 &   0 &   4.20 &   0 &   0 & \nodata \\ 
53149-1421-637 & 16:33:34.39 &  +29:01:28.0 &  0.5718 &  8.03 &   0 &   4.66 &   0 &   0 & \nodata \\ 
52824-1409-241 & 16:33:35.35 &  +25:09:04.4 &  1.0735 & 11.50 &   0 &   2.42 &   0 &   0 & \nodata \\ 
53224-1659-562 & 16:33:36.85 &  +21:19:56.5 &  1.1389 & 16.46 &   0 &   0.90 &   0 &   0 & \nodata \\ 
52379-0816-636 & 16:33:37.53 &  +42:06:52.8 &  0.4022 & 10.90 &   0 &   1.87 &   0 &   0 & \nodata \\ 
53224-1659-504 & 16:33:39.32 &  +20:56:09.7 &  1.4364 & 10.92 &   0 &   2.22 &   0 &   0 & \nodata \\ 
52381-0817-308 & 16:33:41.08 &  +39:22:40.5 &  1.1394 & 10.95 &   0 &   4.12 &   0 &   0 & \nodata \\ 
52057-0626-597 & 16:33:41.29 &  +45:06:57.5 &  1.8513 & 13.42 &   0 &   2.30 &   1 &   1 & 0.038 \\ 
52144-0627-263 & 16:33:43.16 &  +46:01:05.0 &  0.8670 & 12.76 &   0 &   3.63 &   0 &   0 & \nodata \\ 
52057-0626-129 & 16:33:43.89 &  +44:00:58.1 &  1.3463 & 20.58 &   0 &   2.55 &   2 &   0 & \nodata \\ 
53558-2207-498 & 16:33:44.79 &  +17:08:00.5 &  3.8167 &  8.92 &   0 &   1.29 &   1 &   0 & \nodata \\ 
52765-1338-621 & 16:33:45.88 &  +36:12:11.8 &  2.6356 & 14.21 &   0 &   4.15 &   0 &   1 & 0.034 \\ 
53915-2203-569 & 16:33:47.75 &  +14:01:00.8 &  0.4433 &  7.74 &   0 &   4.13 &   0 &   0 & \nodata \\ 
52781-1340-285 & 16:33:48.98 &  +31:34:11.9 &  1.5182 & 13.27 &   0 &   1.87 &   1 &   0 & \nodata \\ 
53224-1659-149 & 16:33:51.40 &  +20:20:12.0 &  0.7279 &  5.67 &   0 &   0.52 &   0 &   0 & \nodata \\ 
53558-2207-539 & 16:33:51.92 &  +17:48:16.2 &  1.5245 &  4.48 &   0 &   4.43 &   0 &   0 & \nodata \\ 
53174-1571-183 & 16:33:51.93 &  +22:22:24.5 &  1.3438 & 15.41 &   0 &   4.55 &   2 &   0 & \nodata \\ 
52765-1338-635 & 16:33:52.27 &  +36:19:16.9 &  0.6716 &  9.24 &   0 &   1.52 &   0 &   0 & \nodata \\ 
52381-0817-442 & 16:33:52.34 &  +40:21:15.6 &  0.7821 &  5.59 &   0 &   2.43 &   0 &   0 & \nodata \\ 
53177-1572-104 & 16:33:52.42 &  +23:08:16.3 &  3.2298 & 14.99 &   0 &   0.13 &   0 &   1 & 0.030 \\ 
53907-2209-400 & 16:33:54.57 &  +15:35:00.0 &  2.4388 & 10.87 &   0 &   1.55 &   0 &   0 & \nodata \\ 
53174-1571-204 & 16:33:54.70 &  +21:44:57.7 &  1.1901 &  8.00 &   0 &   2.29 &   0 &   0 & \nodata \\ 
53558-2207-173 & 16:33:56.54 &  +16:52:13.4 &  1.3187 &  6.77 &   0 &   2.40 &   0 &   0 & \nodata \\ 
53177-1572-579 & 16:33:56.60 &  +24:33:53.0 &  1.4126 &  4.74 &   0 &   4.20 &   0 &   0 & \nodata \\ 
52781-1340-299 & 16:33:56.64 &  +31:39:54.1 &  1.8445 &  5.65 &   0 &   0.04 &   1 &   3 & 0.105 \\ 
51696-0348-237 & 16:33:57.87 & --00:20:12.4 &  2.3569 &  6.93 &   0 &   2.65 &   1 &   0 & \nodata \\ 
53174-1571-431 & 16:33:59.09 &  +22:45:29.6 &  1.7839 &  9.99 &   0 &   3.02 &   0 &   0 & \nodata \\ 
53174-1571-197 & 16:33:59.57 &  +22:07:17.0 &  2.1244 & 12.03 &   0 &   3.23 &   0 &   0 & \nodata \\ 
51696-0348-218 & 16:33:59.77 & --00:45:12.5 &  1.2360 &  4.45 &   0 &   4.05 &   1 &   0 & \nodata \\ 
53907-2209-461 & 16:34:00.37 &  +15:14:04.2 &  0.9861 & 12.42 &   0 &   3.49 &   1 &   0 & \nodata \\ 
53558-2207-488 & 16:34:00.64 &  +17:17:53.3 &  1.9258 & 12.28 &   0 &   2.95 &   0 &   0 & \nodata \\ 
53177-1572-113 & 16:34:01.66 &  +23:50:14.7 &  2.3476 & 12.27 &   0 &   4.89 &   1 &   1 & 0.043 \\ 
54553-2948-366 & 16:34:01.82 &  +28:55:08.7 &  2.0568 &  5.31 &   0 &   4.13 &   0 &   0 & \nodata \\ 
52144-0627-426 & 16:34:01.94 &  +48:09:40.1 &  0.4947 &  8.47 &   0 &   0.47 &   0 &   0 & \nodata \\ 
53224-1659-513 & 16:34:02.01 &  +20:44:40.2 &  1.0425 &  8.71 &   0 &   3.29 &   0 &   0 & \nodata \\ 
52790-1173-608 & 16:34:02.95 &  +39:00:00.5 &  1.0853 & 10.92 &   0 &   2.36 &   1 &   0 & \nodata \\ 
54585-2533-217 & 16:34:03.01 &  +11:15:09.5 &  0.7625 &  6.09 &   0 &   3.94 &   1 &   0 & \nodata \\ 
53907-2209-467 & 16:34:03.72 &  +15:12:26.8 &  0.8733 &  6.51 &   0 &   3.86 &   0 &   0 & \nodata \\ 
53558-2207-486 & 16:34:04.10 &  +17:11:47.6 &  1.4589 & 10.43 &   0 &   3.91 &   0 &   0 & \nodata \\ 
52824-1409-243 & 16:34:05.96 &  +25:06:59.4 &  1.4093 &  5.90 &   0 &   3.56 &   0 &   0 & \nodata \\ 
54553-2948-380 & 16:34:06.29 &  +28:41:44.6 &  2.2370 &  7.90 &   0 &   0.29 &   0 &   0 & \nodata \\ 
54553-2948-369 & 16:34:07.33 &  +29:13:07.2 &  1.0711 & 12.52 &   0 &   0.82 &   0 &   0 & \nodata \\ 
53915-2203-618 & 16:34:07.90 &  +13:45:20.0 &  1.3471 & 12.68 &   0 &   0.41 &   1 &   0 & \nodata \\ 
52144-0627-432 & 16:34:08.52 &  +47:28:06.0 &  0.5241 &  5.10 &   0 &   0.16 &   0 &   0 & \nodata \\ 
52520-1058-065 & 16:34:08.64 &  +33:12:42.0 &  1.0065 &  9.68 &   0 &   0.95 &   0 &   0 & \nodata \\ 
52144-0627-439 & 16:34:11.10 &  +47:36:59.8 &  1.7733 &  9.28 &   0 &   3.64 &   0 &   0 & \nodata \\ 
53174-1571-219 & 16:34:11.82 &  +21:53:25.0 &  4.5287 & 13.85 &   0 &   4.55 &   1 &   0 & \nodata \\ 
53224-1659-216 & 16:34:12.20 &  +20:07:08.0 &  0.6404 &  9.65 &   0 &   3.12 &   0 &   0 & \nodata \\ 
52781-1340-379 & 16:34:12.78 &  +32:03:35.4 &  2.3436 &  6.73 &   0 &   3.98 &   3 &   1 & 0.034 \\ 
53558-2207-564 & 16:34:15.42 &  +17:56:11.4 &  0.5074 & 13.77 &   0 &   2.47 &   0 &   0 & \nodata \\ 
52765-1338-033 & 16:34:16.17 &  +35:58:12.9 &  3.0659 &  5.05 &   0 &   0.31 &   0 &   4 & 0.182 \\ 
53907-2209-494 & 16:34:16.47 &  +14:59:51.1 &  1.9784 & 11.16 &   0 &   3.12 &   2 &   0 & \nodata \\ 
53907-2209-491 & 16:34:16.99 &  +15:15:45.6 &  1.8723 &  8.26 &   0 &   0.00 &   0 &   1 & 0.039 \\ 
52083-0628-395 & 16:34:17.27 &  +42:21:50.3 &  1.9121 & 17.32 &   0 &   3.32 &   0 &   1 & 0.076 \\ 
52057-0626-624 & 16:34:21.51 &  +45:21:59.8 &  1.7837 & 11.15 &   0 &   2.10 &   0 &   0 & \nodata \\ 
52790-1173-547 & 16:34:22.39 &  +38:21:39.9 &  0.7894 &  9.14 &   0 &   1.48 &   0 &   0 & \nodata \\ 
53915-2203-617 & 16:34:22.55 &  +13:30:51.3 &  0.7593 &  8.53 &   0 &   1.62 &   0 &   0 & \nodata \\ 
53558-2207-515 & 16:34:22.69 &  +17:06:56.8 &  1.3134 &  9.59 &   0 &   4.10 &   1 &   0 & \nodata \\ 
54553-2948-191 & 16:34:22.75 &  +27:37:08.1 &  1.5940 &  8.47 &   0 &   0.39 &   0 &   0 & \nodata \\ 
52144-0627-234 & 16:34:22.80 &  +46:08:45.9 &  0.6653 &  6.30 &   0 &   0.81 &   0 &   0 & \nodata \\ 
53224-1659-553 & 16:34:23.70 &  +20:43:36.3 &  1.4454 &  6.20 &   0 &   1.41 &   0 &   0 & \nodata \\ 
54553-2948-462 & 16:34:23.72 &  +28:20:31.9 &  4.0625 &  9.25 &   0 &   2.69 &   0 &   0 & \nodata \\ 
53177-1572-545 & 16:34:24.20 &  +24:19:45.0 &  1.2451 & 11.13 &   0 &   2.72 &   0 &   0 & \nodata \\ 
54585-2533-483 & 16:34:24.45 &  +12:04:55.8 &  1.3350 & 10.08 &   0 &   1.48 &   0 &   0 & \nodata \\ 
53174-1571-206 & 16:34:24.64 &  +21:30:51.5 &  1.4317 & 10.05 &   0 &   3.63 &   1 &   0 & \nodata \\ 
52379-0816-030 & 16:34:25.11 &  +40:41:52.5 &  1.6930 &  9.55 &   0 &   3.31 &   1 &   0 & \nodata \\ 
54553-2948-374 & 16:34:26.27 &  +28:49:39.6 &  0.7563 &  9.28 &   0 &   1.47 &   0 &   0 & \nodata \\ 
52379-0816-618 & 16:34:26.28 &  +41:52:15.4 &  0.5155 & 10.72 &   0 &   2.83 &   0 &   0 & \nodata \\ 
52144-0627-448 & 16:34:27.54 &  +47:22:44.4 &  2.7581 &  9.35 &   0 &   1.46 &   1 &   0 & \nodata \\ 
52767-1339-299 & 16:34:28.68 &  +33:45:05.1 &  3.0167 & 13.15 &   0 &   4.11 &   1 &   2 & 0.085 \\ 
52144-0627-172 & 16:34:31.79 &  +46:40:37.0 &  1.8313 &  7.61 &   0 &   2.35 &   2 &   0 & \nodata \\ 
53877-2204-181 & 16:34:31.98 &  +13:02:38.0 &  0.8915 &  5.63 &   0 &   1.46 &   0 &   0 & \nodata \\ 
52765-1338-007 & 16:34:32.06 &  +35:18:07.1 &  1.7968 &  5.51 &   0 &   4.25 &   0 &   0 & \nodata \\ 
52781-1340-348 & 16:34:32.61 &  +32:19:29.8 &  1.6671 & 14.79 &   0 &   4.09 &   0 &   0 & \nodata \\ 
53907-2209-421 & 16:34:33.16 &  +16:06:58.8 &  1.0991 & 14.63 &   0 &   2.03 &   0 &   0 & \nodata \\ 
54557-2949-317 & 16:34:33.42 &  +26:51:58.2 &  1.5708 &  6.64 &   0 &   4.79 &   0 &   0 & \nodata \\ 
53907-2209-496 & 16:34:33.63 &  +14:56:37.6 &  0.9760 &  8.91 &   0 &   3.03 &   2 &   0 & \nodata \\ 
53907-2209-429 & 16:34:34.40 &  +16:08:09.3 &  1.6389 &  9.10 &   0 &   0.68 &   1 &   0 & \nodata \\ 
53224-1659-219 & 16:34:34.67 &  +20:01:54.2 &  2.0638 &  8.77 &   0 &   0.66 &   1 &   0 & \nodata \\ 
52381-0817-320 & 16:34:35.66 &  +39:25:43.9 &  1.7708 & 17.74 &   0 &   1.68 &   2 &   1 & 0.025 \\ 
53915-2203-628 & 16:34:35.68 &  +14:15:11.9 &  3.7780 &  5.84 &   0 &   0.20 &   2 &   1 & 0.054 \\ 
52381-0817-305 & 16:34:36.22 &  +39:07:33.1 &  0.5060 & 11.64 &   0 &   4.54 &   0 &   0 & \nodata \\ 
52381-0817-318 & 16:34:38.97 &  +39:21:24.5 &  2.1043 & 11.69 &   0 &   1.50 &   1 &   0 & \nodata \\ 
52767-1339-406 & 16:34:39.90 &  +35:14:35.1 &  1.8188 &  8.63 &   0 &   0.01 &   0 &   0 & \nodata \\ 
53177-1572-101 & 16:34:40.16 &  +23:29:40.2 &  0.8288 & 11.62 &   0 &   0.52 &   0 &   0 & \nodata \\ 
53877-2204-419 & 16:34:40.62 &  +14:32:13.8 &  0.7102 & 10.74 &   0 &   1.52 &   0 &   0 & \nodata \\ 
53558-2207-517 & 16:34:40.66 &  +17:02:37.8 &  1.3768 &  5.28 &   0 &   2.38 &   0 &   0 & \nodata \\ 
54585-2533-158 & 16:34:41.24 &  +11:43:20.1 &  2.2964 & 10.41 &   0 &   3.84 &   1 &   0 & \nodata \\ 
52767-1339-291 & 16:34:41.41 &  +33:44:31.0 &  1.5239 &  7.68 &   0 &   1.52 &   0 &   0 & \nodata \\ 
52824-1409-220 & 16:34:42.19 &  +25:03:29.3 &  1.7687 &  9.36 &   0 &   0.21 &   0 &   0 & \nodata \\ 
51696-0348-200 & 16:34:42.32 & --00:02:01.2 &  1.5975 &  8.54 &   0 &   4.85 &   0 &   0 & \nodata \\ 
51696-0348-181 & 16:34:42.94 & --00:37:58.4 &  2.0400 &  7.05 &   0 &   4.23 &   1 &   0 & \nodata \\ 
53174-1571-365 & 16:34:43.50 &  +23:54:53.0 &  0.5204 & 14.52 &   0 &   2.55 &   0 &   0 & \nodata \\ 
51696-0348-446 & 16:34:43.99 &  +01:10:39.1 &  1.6555 & 12.76 &   0 &   1.39 &   1 &   0 & \nodata \\ 
53463-1685-110 & 16:34:44.13 &  +30:07:59.0 &  3.3524 &  6.56 &   0 &   1.83 &   0 &   1 & 0.062 \\ 
52790-1173-177 & 16:34:44.84 &  +37:53:08.9 &  1.6862 & 10.10 &   0 &   2.09 &   0 &   0 & \nodata \\ 
53558-2207-055 & 16:34:44.96 &  +16:12:56.2 &  0.9477 & 10.41 &   0 &   2.69 &   0 &   0 & \nodata \\ 
51696-0348-452 & 16:34:45.66 &  +00:52:44.4 &  1.8279 &  6.82 &   0 &   2.59 &   0 &   0 & \nodata \\ 
53558-2207-048 & 16:34:46.47 &  +15:53:28.8 &  0.6779 & 15.95 &   0 &   1.48 &   0 &   0 & \nodata \\ 
52144-0627-163 & 16:34:46.47 &  +46:19:46.8 &  0.5756 &  8.48 &   0 &   0.35 &   0 &   0 & \nodata \\ 
53174-1571-166 & 16:34:46.91 &  +22:26:09.5 &  1.8478 & 11.98 &   0 &   3.97 &   0 &   0 & \nodata \\ 
54553-2948-210 & 16:34:47.27 &  +26:32:42.6 &  1.5840 &  8.91 &   0 &   0.35 &   0 &   0 & \nodata \\ 
53177-1572-003 & 16:34:49.33 &  +22:36:51.9 &  1.7788 & 23.23 &   0 &   1.36 &   2 &   0 & \nodata \\ 
52520-1058-020 & 16:34:52.53 &  +32:48:08.0 &  2.2894 & 11.69 &   0 &   3.35 &   0 &   1 & 0.054 \\ 
53877-2204-411 & 16:34:54.41 &  +14:27:05.0 &  1.1004 &  9.90 &   0 &   0.52 &   2 &   0 & \nodata \\ 
54585-2533-491 & 16:34:54.50 &  +11:54:40.0 &  0.7795 & 13.06 &   0 &   3.51 &   1 &   0 & \nodata \\ 
53558-2207-149 & 16:34:54.92 &  +16:42:05.2 &  2.0783 &  6.84 &   0 &   1.62 &   1 &   3 & 0.198 \\ 
54553-2948-409 & 16:34:54.96 &  +28:33:34.9 &  1.9272 & 18.81 &   0 &   1.01 &   2 &   0 & \nodata \\ 
52520-1058-068 & 16:34:55.00 &  +33:15:18.8 &  1.8693 & 11.11 &   0 &   1.15 &   1 &   0 & \nodata \\ 
52767-1339-268 & 16:34:55.60 &  +33:59:36.0 &  2.0633 & 17.68 &   0 &   3.97 &   1 &   2 & 0.095 \\ 
53463-1685-105 & 16:34:56.15 &  +30:14:37.8 &  2.5038 & 11.04 &   0 &   1.66 &   0 &   2 & 0.115 \\ 
53907-2209-433 & 16:35:00.01 &  +15:29:35.3 &  1.4830 &  7.34 &   0 &   4.44 &   0 &   0 & \nodata \\ 
53463-1685-062 & 16:35:00.06 &  +30:13:21.7 &  2.9337 & 12.32 &   0 &   2.26 &   2 &   0 & \nodata \\ 
52057-0626-090 & 16:35:00.99 &  +43:54:40.3 &  1.9850 &  8.42 &   0 &   4.82 &   0 &   1 & 0.053 \\ 
53915-2203-601 & 16:35:02.47 &  +13:44:39.6 &  2.0220 &  7.55 &   0 &   0.82 &   3 &   0 & \nodata \\ 
52379-0816-602 & 16:35:02.80 &  +41:29:53.0 &  0.4723 & 10.56 &   0 &   0.43 &   0 &   0 & \nodata \\ 
53174-1571-123 & 16:35:03.38 &  +21:26:49.8 &  1.1285 & 15.09 &   0 &   2.24 &   1 &   0 & \nodata \\ 
52057-0626-092 & 16:35:04.04 &  +44:01:09.6 &  0.4302 & 11.47 &   0 &   2.35 &   0 &   0 & \nodata \\ 
52824-1409-216 & 16:35:05.22 &  +25:03:11.8 &  0.7210 &  8.57 &   0 &   3.55 &   0 &   0 & \nodata \\ 
53177-1572-013 & 16:35:05.97 &  +22:40:52.7 &  1.3745 &  9.04 &   0 &   2.02 &   1 &   0 & \nodata \\ 
54205-2560-594 & 16:35:06.16 &  +62:54:44.6 &  3.3612 &  8.40 &   0 &   1.61 &   0 &   1 & 0.043 \\ 
53877-2204-496 & 16:35:10.07 &  +13:28:02.9 &  1.1565 & 10.97 &   0 &   0.72 &   0 &   0 & \nodata \\ 
53472-1686-345 & 16:35:10.14 &  +29:11:20.6 &  1.5866 &  8.93 &   0 &   0.81 &   1 &   0 & \nodata \\ 
53472-1686-353 & 16:35:10.84 &  +29:15:40.3 &  3.0492 & 34.99 &   0 &   2.50 &   1 &   0 & \nodata \\ 
53177-1572-586 & 16:35:11.63 &  +24:17:08.2 &  1.0239 & 12.70 &   0 &   3.28 &   0 &   0 & \nodata \\ 
52767-1339-253 & 16:35:12.41 &  +33:23:27.8 &  1.7781 & 23.42 &   0 &   2.93 &   0 &   0 & \nodata \\ 
53877-2204-458 & 16:35:12.78 &  +14:46:28.8 &  0.9659 &  4.43 &   0 &   4.08 &   0 &   0 & \nodata \\ 
53907-2209-524 & 16:35:13.26 &  +14:59:38.2 &  1.6429 & 16.67 &   0 &   1.62 &   1 &   0 & \nodata \\ 
53907-2209-077 & 16:35:13.47 &  +13:23:05.8 &  2.8487 & 17.10 &   0 &   1.56 &   1 &   0 & \nodata \\ 
53174-1571-121 & 16:35:13.51 &  +21:38:59.6 &  0.6836 &  5.45 &   0 &   3.49 &   0 &   0 & \nodata \\ 
52083-0628-304 & 16:35:14.75 &  +41:52:30.2 &  2.3071 &  6.77 &   0 &   0.15 &   3 &   1 & 0.033 \\ 
54557-2949-349 & 16:35:15.28 &  +27:19:08.9 &  0.9326 & 21.62 &   0 &   3.45 &   0 &   0 & \nodata \\ 
52790-1173-594 & 16:35:15.49 &  +38:08:04.4 &  1.8131 & 14.26 &   0 &   0.69 &   2 &   1 & 0.041 \\ 
53877-2204-450 & 16:35:19.24 &  +14:46:05.2 &  2.0430 & 11.76 &   0 &   2.14 &   1 &   1 & 0.039 \\ 
53224-1659-541 & 16:35:20.05 &  +20:52:25.1 &  1.7747 & 16.49 &   0 &   3.76 &   1 &   0 & \nodata \\ 
53877-2204-165 & 16:35:21.00 &  +12:53:11.8 &  0.9548 &  9.03 &   0 &   0.99 &   0 &   0 & \nodata \\ 
53558-2207-017 & 16:35:22.08 &  +16:09:17.2 &  1.4883 &  7.59 &   0 &   3.16 &   0 &   0 & \nodata \\ 
52144-0627-226 & 16:35:22.62 &  +45:37:07.4 &  1.4658 & 11.21 &   0 &   4.66 &   0 &   0 & \nodata \\ 
52381-0817-204 & 16:35:22.84 &  +39:44:37.7 &  1.0998 & 12.12 &   0 &   1.51 &   0 &   0 & \nodata \\ 
52144-0627-545 & 16:35:23.19 &  +47:54:03.3 &  1.0852 & 10.91 &   0 &   2.89 &   0 &   0 & \nodata \\ 
53877-2204-498 & 16:35:23.59 &  +13:30:54.6 &  2.1509 &  9.20 &   0 &   3.05 &   2 &   0 & \nodata \\ 
53877-2204-482 & 16:35:23.71 &  +13:40:36.5 &  1.8165 &  4.37 &   0 &   4.14 &   2 &   1 & 0.038 \\ 
53463-1685-627 & 16:35:23.89 &  +30:56:57.5 &  0.6991 &  6.19 &   0 &   0.20 &   0 &   0 & \nodata \\ 
52520-1058-039 & 16:35:25.73 &  +33:06:02.6 &  1.5048 &  6.65 &   0 &   0.54 &   0 &   0 & \nodata \\ 
54585-2533-494 & 16:35:26.00 &  +11:48:21.7 &  1.8989 & 12.03 &   0 &   4.72 &   1 &   0 & \nodata \\ 
52767-1339-478 & 16:35:26.14 &  +34:25:58.3 &  0.5579 & 10.74 &   0 &   0.58 &   0 &   0 & \nodata \\ 
54557-2949-285 & 16:35:26.89 &  +26:15:29.9 &  1.7023 &  5.14 &   0 &   2.44 &   0 &   0 & \nodata \\ 
54585-2533-573 & 16:35:27.41 &  +11:59:51.5 &  0.6816 &  7.12 &   0 &   3.82 &   0 &   0 & \nodata \\ 
52144-0627-157 & 16:35:28.66 &  +46:35:31.5 &  1.4664 &  6.41 &   0 &   2.10 &   0 &   0 & \nodata \\ 
52781-1340-256 & 16:35:28.87 &  +31:08:42.7 &  1.3201 & 17.35 &   0 &   0.64 &   0 &   0 & \nodata \\ 
52381-0817-212 & 16:35:29.60 &  +40:05:03.6 &  1.2133 & 38.20 &   0 &   1.08 &   0 &   0 & \nodata \\ 
52057-0626-618 & 16:35:29.77 &  +44:42:49.5 &  1.1033 &  5.85 &   0 &   2.15 &   1 &   0 & \nodata \\ 
53472-1686-349 & 16:35:30.08 &  +29:15:53.8 &  1.1803 &  9.59 &   0 &   1.99 &   0 &   0 & \nodata \\ 
53877-2204-455 & 16:35:30.24 &  +14:04:04.6 &  1.9045 &  5.58 &   0 &   0.96 &   0 &   0 & \nodata \\ 
52083-0628-317 & 16:35:30.73 &  +42:08:34.1 &  1.4485 & 19.49 &   0 &   2.90 &   0 &   0 & \nodata \\ 
52379-0816-001 & 16:35:31.05 &  +41:00:27.4 &  1.1518 &  9.01 &   0 &   2.88 &   0 &   0 & \nodata \\ 
52767-1339-471 & 16:35:33.18 &  +34:22:47.5 &  1.8872 & 16.05 &   0 &   1.05 &   1 &   1 & 0.075 \\ 
53472-1686-339 & 16:35:33.45 &  +29:38:50.8 &  0.3961 & 11.21 &   0 &   2.03 &   0 &   0 & \nodata \\ 
53877-2204-441 & 16:35:34.96 &  +14:15:56.6 &  1.4447 &  9.61 &   0 &   4.52 &   0 &   0 & \nodata \\ 
53907-2209-538 & 16:35:36.58 &  +14:58:40.7 &  3.2205 &  5.97 &   0 &   0.73 &   1 &   3 & 0.134 \\ 
53177-1572-078 & 16:35:37.45 &  +23:28:51.9 &  3.1444 &  4.81 &   0 &   2.92 &   0 &   0 & \nodata \\ 
54557-2949-330 & 16:35:37.83 &  +27:50:35.3 &  1.7751 &  7.46 &   0 &   3.21 &   2 &   0 & \nodata \\ 
52790-1173-093 & 16:35:37.99 &  +36:59:36.6 &  0.9035 &  5.29 &   0 &   0.67 &   0 &   0 & \nodata \\ 
54557-2949-304 & 16:35:38.17 &  +26:38:27.4 &  1.2724 & 11.65 &   0 &   3.94 &   1 &   0 & \nodata \\ 
52083-0628-439 & 16:35:38.78 &  +42:38:16.9 &  1.1271 & 12.07 &   0 &   0.82 &   0 &   0 & \nodata \\ 
52767-1339-451 & 16:35:39.21 &  +35:29:07.4 &  1.8770 &  4.04 &   0 &   4.21 &   0 &   0 & \nodata \\ 
53907-2209-525 & 16:35:40.01 &  +15:17:23.4 &  1.8706 & 14.82 &   0 &   4.75 &   1 &   0 & \nodata \\ 
54205-2560-586 & 16:35:41.38 &  +63:17:18.7 &  1.8381 &  9.01 &   0 &   1.41 &   0 &   0 & \nodata \\ 
52767-1339-475 & 16:35:41.71 &  +34:24:49.6 &  0.4731 &  9.93 &   0 &   0.39 &   0 &   0 & \nodata \\ 
53558-2207-120 & 16:35:44.94 &  +16:46:09.8 &  0.4794 & 11.07 &   0 &   2.65 &   0 &   0 & \nodata \\ 
52057-0626-048 & 16:35:45.08 &  +44:14:51.3 &  1.5490 & 17.06 &   0 &   1.52 &   0 &   0 & \nodata \\ 
53463-1685-067 & 16:35:45.20 &  +30:22:02.3 &  1.6259 &  6.32 &   0 &   0.11 &   1 &   0 & \nodata \\ 
52381-0817-467 & 16:35:45.42 &  +40:30:16.7 &  1.7376 &  9.53 &   0 &   1.81 &   0 &   0 & \nodata \\ 
52824-1409-117 & 16:35:45.84 &  +25:59:27.3 &  1.1576 & 10.29 &   0 &   3.61 &   0 &   0 & \nodata \\ 
52824-1409-101 & 16:35:46.29 &  +25:47:59.0 &  1.8560 & 11.60 &   0 &   1.39 &   0 &   0 & \nodata \\ 
53174-1571-098 & 16:35:46.69 &  +21:56:17.4 &  1.5703 & 14.66 &   0 &   2.45 &   0 &   0 & \nodata \\ 
52144-0627-467 & 16:35:47.26 &  +47:16:11.5 &  0.8223 & 10.68 &   0 &   4.46 &   0 &   0 & \nodata \\ 
52824-1409-586 & 16:35:47.75 &  +26:24:15.8 &  0.7439 &  9.38 &   0 &   2.56 &   0 &   0 & \nodata \\ 
52767-1339-225 & 16:35:49.56 &  +34:03:14.0 &  1.9716 & 11.87 &   0 &   4.83 &   0 &   1 & 0.036 \\ 
53174-1571-461 & 16:35:49.99 &  +23:10:18.2 &  3.1013 & 12.66 &   0 &   3.45 &   0 &   2 & 0.095 \\ 
52083-0628-319 & 16:35:51.52 &  +42:05:38.0 &  1.5632 & 14.23 &   0 &   1.88 &   0 &   0 & \nodata \\ 
53558-2207-548 & 16:35:51.83 &  +17:19:49.7 &  1.9930 &  9.80 &   0 &   0.92 &   1 &   1 & 0.038 \\ 
54557-2949-331 & 16:35:52.48 &  +27:51:58.6 &  2.0072 &  7.85 &   0 &   1.69 &   1 &   2 & 0.109 \\ 
54557-2949-270 & 16:35:53.29 &  +26:55:26.7 &  2.0868 &  9.78 &   0 &   2.27 &   0 &   1 & 0.063 \\ 
53472-1686-357 & 16:35:53.91 &  +29:00:27.5 &  0.5982 &  8.57 &   0 &   4.07 &   1 &   0 & \nodata \\ 
53224-1659-111 & 16:35:54.67 &  +20:15:17.3 &  0.6495 & 14.21 &   0 &   3.04 &   0 &   0 & \nodata \\ 
53877-2204-449 & 16:35:55.38 &  +14:08:53.2 &  1.2772 & 13.02 &   0 &   4.75 &   0 &   0 & \nodata \\ 
54585-2533-130 & 16:35:56.84 &  +11:09:07.7 &  2.1778 & 15.16 &   0 &   1.17 &   1 &   1 & 0.050 \\ 
54205-2560-615 & 16:35:57.58 &  +63:34:27.7 &  2.7420 & 11.04 &   0 &   3.74 &   0 &   3 & 0.166 \\ 
53463-1685-636 & 16:35:58.07 &  +30:44:12.3 &  1.9291 &  7.62 &   0 &   0.07 &   0 &   1 & 0.037 \\ 
53174-1571-152 & 16:35:58.31 &  +22:30:02.6 &  1.9923 &  8.40 &   0 &   4.75 &   2 &   1 & 0.060 \\ 
53558-2207-016 & 16:35:58.76 &  +15:53:20.4 &  0.5735 & 10.20 &   0 &   3.38 &   0 &   0 & \nodata \\ 
53174-1571-368 & 16:35:58.96 &  +23:49:11.2 &  1.0371 &  9.62 &   0 &   0.71 &   0 &   0 & \nodata \\ 
53224-1659-099 & 16:35:59.24 &  +20:03:09.3 &  1.2321 &  9.96 &   0 &   2.48 &   1 &   0 & \nodata \\ 
53463-1685-009 & 16:35:59.61 &  +29:44:28.8 &  1.5536 & 12.68 &   0 &   1.38 &   2 &   0 & \nodata \\ 
52083-0628-363 & 16:36:00.37 &  +43:28:02.7 &  0.9395 & 13.24 &   0 &   3.52 &   1 &   0 & \nodata \\ 
52790-1173-638 & 16:36:00.38 &  +38:21:14.1 &  1.7382 & 14.99 &   0 &   3.24 &   0 &   0 & \nodata \\ 
53149-1570-343 & 16:36:01.88 &  +22:25:33.9 &  1.1490 &  4.63 &   0 &   3.13 &   0 &   0 & \nodata \\ 
52057-0626-024 & 16:36:02.22 &  +43:46:26.6 &  1.3452 & 10.48 &   0 &   3.94 &   2 &   0 & \nodata \\ 
54553-2948-504 & 16:36:02.47 &  +28:17:15.1 &  1.4180 &  4.48 &   0 &   3.65 &   0 &   0 & \nodata \\ 
52767-1339-242 & 16:36:02.73 &  +33:20:46.9 &  0.8866 &  9.02 &   0 &   1.18 &   0 &   0 & \nodata \\ 
52767-1339-486 & 16:36:02.95 &  +34:30:10.1 &  1.9758 &  9.05 &   0 &   0.08 &   0 &   0 & \nodata \\ 
53472-1686-304 & 16:36:03.23 &  +28:39:08.8 &  3.1248 & 10.10 &   0 &   4.83 &   0 &   0 & \nodata \\ 
54585-2533-105 & 16:36:03.30 &  +11:30:53.9 &  1.4625 & 10.30 &   0 &   4.37 &   0 &   0 & \nodata \\ 
53177-1572-025 & 16:36:03.97 &  +23:29:56.3 &  1.7854 &  6.54 &   0 &   1.28 &   0 &   0 & \nodata \\ 
54585-2533-091 & 16:36:07.65 &  +11:10:32.8 &  1.7875 & 12.91 &   0 &   1.79 &   0 &   0 & \nodata \\ 
52790-1173-116 & 16:36:08.11 &  +37:52:00.2 &  1.6783 & 24.30 &   0 &   1.24 &   0 &   0 & \nodata \\ 
54585-2533-097 & 16:36:08.85 &  +11:15:29.1 &  1.0279 &  6.94 &   0 &   2.27 &   1 &   0 & \nodata \\ 
52824-1409-583 & 16:36:09.23 &  +26:23:09.0 &  1.1460 &  6.84 &   0 &   0.85 &   0 &   0 & \nodata \\ 
52144-0627-155 & 16:36:09.34 &  +46:19:54.9 &  3.2046 & 16.49 &   0 &   0.54 &   2 &   0 & \nodata \\ 
52767-1339-500 & 16:36:09.41 &  +34:19:10.6 &  1.5109 & 10.66 &   0 &   1.09 &   1 &   0 & \nodata \\ 
53877-2204-520 & 16:36:09.87 &  +13:35:33.9 &  1.4822 &  4.95 &   0 &   4.33 &   3 &   0 & \nodata \\ 
53558-2207-606 & 16:36:11.34 &  +17:36:13.7 &  3.0857 &  4.75 &   0 &   2.84 &   0 &   1 & 0.038 \\ 
52144-0627-461 & 16:36:11.53 &  +47:02:32.3 &  2.2131 &  8.21 &   0 &   4.76 &   1 &   1 & 0.068 \\ 
53558-2207-067 & 16:36:13.04 &  +16:51:58.6 &  2.4131 &  6.93 &   0 &   3.20 &   0 &   2 & 0.069 \\ 
52781-1340-312 & 16:36:13.17 &  +31:03:13.7 &  1.5099 & 14.57 &   0 &   2.27 &   0 &   0 & \nodata \\ 
53558-2207-603 & 16:36:16.70 &  +17:35:07.8 &  1.8986 & 13.21 &   0 &   4.19 &   3 &   0 & \nodata \\ 
52083-0628-370 & 16:36:17.66 &  +43:33:59.4 &  1.5274 & 15.04 &   0 &   0.71 &   0 &   0 & \nodata \\ 
54553-2948-502 & 16:36:18.36 &  +28:06:18.9 &  0.9779 & 20.65 &   0 &   3.67 &   1 &   0 & \nodata \\ 
52083-0628-307 & 16:36:18.51 &  +41:50:58.9 &  1.1795 & 11.30 &   0 &   2.09 &   0 &   0 & \nodata \\ 
52144-0627-470 & 16:36:19.17 &  +46:53:56.3 &  2.0842 &  7.03 &   0 &   3.90 &   3 &   1 & 0.074 \\ 
52767-1339-481 & 16:36:19.61 &  +34:26:01.2 &  0.8310 & 14.91 &   0 &   0.18 &   0 &   0 & \nodata \\ 
53877-2204-522 & 16:36:19.82 &  +14:14:02.5 &  2.3226 & 14.61 &   0 &   4.17 &   1 &   0 & \nodata \\ 
52083-0628-424 & 16:36:20.07 &  +42:35:13.5 &  1.1937 & 15.80 &   0 &   0.47 &   0 &   0 & \nodata \\ 
54585-2533-116 & 16:36:21.16 &  +11:37:42.6 &  1.5888 &  9.33 &   0 &   3.69 &   0 &   0 & \nodata \\ 
53877-2204-202 & 16:36:21.38 &  +12:11:53.1 &  1.1696 & 20.47 &   0 &   3.24 &   0 &   0 & \nodata \\ 
52057-0626-637 & 16:36:22.23 &  +45:20:13.5 &  0.4698 &  9.24 &   0 &   4.39 &   0 &   0 & \nodata \\ 
52781-1340-381 & 16:36:23.82 &  +32:35:19.0 &  3.5288 &  7.60 &   0 &   3.77 &   0 &   0 & \nodata \\ 
52057-0626-612 & 16:36:23.83 &  +44:31:10.2 &  1.8405 &  7.70 &   0 &   2.11 &   1 &   0 & \nodata \\ 
53174-1571-468 & 16:36:23.87 &  +22:47:09.3 &  1.7681 &  9.75 &   0 &   2.78 &   0 &   2 & 0.076 \\ 
51696-0348-559 & 16:36:23.97 &  +00:23:02.6 &  1.1716 &  6.89 &   0 &   4.11 &   1 &   0 & \nodata \\ 
52144-0627-463 & 16:36:24.30 &  +47:15:35.8 &  0.8231 &  7.44 &   0 &   2.52 &   0 &   0 & \nodata \\ 
53558-2207-078 & 16:36:24.94 &  +16:45:07.1 &  0.5223 & 12.77 &   0 &   0.63 &   0 &   0 & \nodata \\ 
52782-1174-399 & 16:36:24.97 &  +36:14:57.8 &  0.9091 & 39.13 &   0 &   0.45 &   0 &   0 & \nodata \\ 
52781-1340-201 & 16:36:25.34 &  +31:19:40.1 &  1.1477 & 10.97 &   0 &   4.77 &   1 &   0 & \nodata \\ 
53177-1572-628 & 16:36:28.92 &  +24:18:45.3 &  2.2946 &  4.12 &   0 &   0.22 &   0 &   1 & 0.034 \\ 
52824-1409-086 & 16:36:28.96 &  +25:11:57.8 &  1.1891 &  8.78 &   0 &   2.25 &   0 &   0 & \nodata \\ 
52144-0627-187 & 16:36:29.03 &  +45:38:46.9 &  0.6388 &  9.39 &   0 &   3.47 &   0 &   0 & \nodata \\ 
53877-2204-534 & 16:36:29.93 &  +14:20:32.6 &  0.7649 & 10.77 &   0 &   0.67 &   0 &   0 & \nodata \\ 
52781-1340-388 & 16:36:30.80 &  +32:24:07.3 &  3.1011 &  4.87 &   0 &   3.47 &   0 &   1 & 0.059 \\ 
53877-2204-132 & 16:36:31.10 &  +12:42:11.3 &  2.0611 & 15.71 &   0 &   1.07 &   0 &   0 & \nodata \\ 
53877-2204-538 & 16:36:31.55 &  +14:24:39.4 &  0.7110 &  4.65 &   0 &   1.24 &   0 &   0 & \nodata \\ 
52057-0626-631 & 16:36:32.14 &  +45:13:58.4 &  2.1201 & 15.34 &   0 &   2.41 &   0 &   0 & \nodata \\ 
52767-1339-236 & 16:36:32.27 &  +34:11:45.4 &  1.3440 & 13.89 &   0 &   0.08 &   0 &   0 & \nodata \\ 
52824-1409-095 & 16:36:32.79 &  +25:30:07.4 &  0.9326 &  8.71 &   0 &   4.36 &   1 &   0 & \nodata \\ 
53535-2210-296 & 16:36:34.43 &  +13:11:28.2 &  1.6379 & 11.54 &   0 &   2.63 &   0 &   0 & \nodata \\ 
53463-1685-037 & 16:36:35.61 &  +30:32:34.6 &  1.2806 &  4.17 &   0 &   2.72 &   1 &   0 & \nodata \\ 
53177-1572-625 & 16:36:35.96 &  +24:26:40.2 &  1.6649 &  5.69 &   0 &   0.08 &   1 &   0 & \nodata \\ 
54553-2948-081 & 16:36:36.50 &  +26:48:09.2 &  0.5615 &  7.70 &   0 &   0.91 &   0 &   0 & \nodata \\ 
52786-1341-292 & 16:36:36.93 &  +31:57:17.1 &  4.5590 &  8.12 &   0 &   1.74 &   0 &   0 & \nodata \\ 
53532-2185-346 & 16:36:37.35 &  +36:46:18.3 &  0.7449 &  8.67 &   0 &   3.09 &   0 &   0 & \nodata \\ 
53149-1570-319 & 16:36:38.18 &  +21:12:55.5 &  1.8015 & 15.02 &   0 &   1.74 &   1 &   0 & \nodata \\ 
52144-0627-475 & 16:36:40.55 &  +46:47:07.1 &  2.5263 & 13.91 &   0 &   4.72 &   2 &   3 & 0.149 \\ 
54553-2948-503 & 16:36:40.56 &  +28:16:22.5 &  1.0248 &  4.21 &   0 &   2.13 &   0 &   0 & \nodata \\ 
54585-2533-108 & 16:36:41.31 &  +11:21:20.7 &  2.1913 &  5.97 &   0 &   1.10 &   0 &   1 & 0.050 \\ 
52083-0628-432 & 16:36:41.43 &  +42:21:39.4 &  1.6733 &  7.92 &   0 &   3.51 &   0 &   0 & \nodata \\ 
53907-2209-087 & 16:36:42.31 &  +13:46:23.4 &  1.4288 & 11.80 &   0 &   2.06 &   0 &   0 & \nodata \\ 
52767-1339-205 & 16:36:42.60 &  +33:07:03.2 &  0.7254 &  5.80 &   0 &   4.61 &   0 &   0 & \nodata \\ 
53877-2204-540 & 16:36:42.68 &  +13:58:05.7 &  1.2765 &  6.42 &   0 &   0.00 &   0 &   0 & \nodata \\ 
52767-1339-532 & 16:36:42.76 &  +35:10:07.0 &  1.4208 &  6.27 &   0 &   1.17 &   0 &   0 & \nodata \\ 
53558-2207-605 & 16:36:42.90 &  +17:36:49.1 &  1.3674 &  9.60 &   0 &   3.45 &   0 &   0 & \nodata \\ 
52767-1339-252 & 16:36:42.91 &  +33:27:29.0 &  0.9125 & 15.55 &   0 &   0.59 &   1 &   0 & \nodata \\ 
52083-0628-380 & 16:36:43.12 &  +43:20:17.3 &  1.0114 & 11.03 &   0 &   0.45 &   0 &   0 & \nodata \\ 
52051-0629-354 & 16:36:43.71 &  +44:39:20.1 &  0.8936 &  7.54 &   0 &   3.56 &   0 &   0 & \nodata \\ 
52051-0629-358 & 16:36:43.75 &  +44:25:52.5 &  1.8131 &  8.03 &   0 &   3.74 &   0 &   0 & \nodata \\ 
53149-1570-344 & 16:36:43.86 &  +21:39:06.1 &  1.3432 & 18.68 &   0 &   4.83 &   2 &   0 & \nodata \\ 
52782-1174-320 & 16:36:46.40 &  +35:57:43.6 &  1.9068 & 11.54 &   0 &   2.04 &   1 &   0 & \nodata \\ 
52381-0817-227 & 16:36:47.07 &  +38:55:01.5 &  1.1008 & 10.68 &   0 &   1.09 &   1 &   0 & \nodata \\ 
52381-0817-146 & 16:36:51.24 &  +39:56:05.8 &  1.7659 & 27.26 &   0 &   4.00 &   0 &   0 & \nodata \\ 
53224-1659-593 & 16:36:51.72 &  +20:40:00.6 &  1.1599 & 36.20 &   0 &   2.19 &   0 &   0 & \nodata \\ 
52786-1341-315 & 16:36:51.81 &  +31:31:48.0 &  1.8405 &  9.69 &   0 &   1.95 &   0 &   2 & 0.102 \\ 
53907-2209-593 & 16:36:52.42 &  +15:34:56.0 &  1.0861 &  8.12 &   0 &   0.79 &   0 &   0 & \nodata \\ 
52781-1340-391 & 16:36:54.30 &  +32:38:53.0 &  2.4138 &  5.57 &   0 &   0.73 &   1 &   2 & 0.075 \\ 
52057-0626-610 & 16:36:54.35 &  +44:54:53.6 &  1.4899 & 18.84 &   0 &   2.51 &   0 &   0 & \nodata \\ 
52781-1340-399 & 16:36:54.41 &  +32:20:06.5 &  0.7583 &  5.18 &   0 &   2.30 &   1 &   0 & \nodata \\ 
52144-0627-500 & 16:36:54.65 &  +46:54:20.6 &  0.9160 &  9.19 &   0 &   2.32 &   0 &   0 & \nodata \\ 
51696-0348-058 & 16:36:55.01 & --01:07:10.3 &  0.5235 &  6.15 &   0 &   2.34 &   0 &   0 & \nodata \\ 
52144-0627-585 & 16:36:59.13 &  +48:10:03.1 &  2.2712 &  8.82 &   0 &   3.08 &   1 &   1 & 0.044 \\ 
52786-1341-289 & 16:37:00.18 &  +31:42:24.6 &  2.9534 &  8.57 &   0 &   4.81 &   1 &   0 & \nodata \\ 
53472-1686-427 & 16:37:00.60 &  +29:14:37.3 &  1.0085 &  5.25 &   0 &   2.96 &   0 &   0 & \nodata \\ 
53149-1570-288 & 16:37:00.81 &  +20:52:07.8 &  1.0713 & 19.36 &   0 &   0.75 &   1 &   0 & \nodata \\ 
54557-2949-240 & 16:37:00.92 &  +26:36:09.9 &  1.9610 &  5.51 &   0 &   3.67 &   1 &   0 & \nodata \\ 
54557-2949-247 & 16:37:01.02 &  +25:52:51.1 &  1.4500 &  9.96 &   0 &   3.66 &   1 &   0 & \nodata \\ 
52824-1409-078 & 16:37:01.19 &  +25:36:30.4 &  1.6088 &  8.31 &   0 &   2.23 &   1 &   0 & \nodata \\ 
54585-2533-610 & 16:37:01.72 &  +11:58:42.0 &  1.1467 &  8.43 &   0 &   1.20 &   0 &   0 & \nodata \\ 
52782-1174-434 & 16:37:01.80 &  +36:13:20.5 &  1.3810 & 10.13 &   0 &   4.49 &   0 &   0 & \nodata \\ 
52083-0628-297 & 16:37:02.20 &  +41:30:22.1 &  1.1786 & 16.85 &   0 &   4.86 &   0 &   0 & \nodata \\ 
54553-2948-153 & 16:37:02.56 &  +27:39:10.7 &  1.4118 & 28.44 &   0 &   3.81 &   0 &   0 & \nodata \\ 
52781-1340-175 & 16:37:03.35 &  +31:18:52.2 &  1.0169 &  4.27 &   0 &   4.87 &   0 &   0 & \nodata \\ 
52144-0627-583 & 16:37:04.26 &  +48:07:31.3 &  1.3165 & 10.46 &   0 &   2.28 &   0 &   0 & \nodata \\ 
52790-1173-063 & 16:37:05.12 &  +37:40:22.0 &  0.7923 & 10.76 &   0 &   3.94 &   0 &   0 & \nodata \\ 
53535-2210-313 & 16:37:05.37 &  +12:33:22.0 &  2.5231 & 10.92 &   0 &   4.29 &   0 &   1 & 0.048 \\ 
52144-0627-197 & 16:37:07.06 &  +46:09:01.2 &  1.0102 &  9.35 &   0 &   4.77 &   0 &   0 & \nodata \\ 
54553-2948-551 & 16:37:09.29 &  +27:55:15.1 &  0.6699 &  9.69 &   0 &   0.81 &   0 &   0 & \nodata \\ 
52083-0628-299 & 16:37:09.31 &  +41:40:30.8 &  0.7602 & 13.04 &   0 &   1.44 &   0 &   0 & \nodata \\ 
52083-0628-463 & 16:37:09.96 &  +42:44:22.2 &  1.8447 &  8.82 &   0 &   3.80 &   1 &   1 & 0.070 \\ 
53149-1570-393 & 16:37:10.55 &  +21:54:16.4 &  1.4115 &  4.66 &   0 &   3.92 &   0 &   0 & \nodata \\ 
53149-1570-302 & 16:37:11.63 &  +21:03:22.0 &  2.0877 & 13.17 &   0 &   1.24 &   0 &   3 & 0.138 \\ 
52790-1173-621 & 16:37:12.01 &  +38:11:35.2 &  3.8968 & 10.77 &   0 &   4.68 &   1 &   1 & 0.038 \\ 
53472-1686-440 & 16:37:13.67 &  +29:05:04.1 &  1.2290 & 10.74 &   0 &   0.04 &   0 &   0 & \nodata \\ 
52767-1339-218 & 16:37:14.35 &  +33:11:20.4 &  1.4008 & 11.63 &   0 &   3.81 &   2 &   0 & \nodata \\ 
52083-0628-267 & 16:37:14.38 &  +41:57:02.1 &  1.6648 & 10.69 &   0 &   4.87 &   0 &   0 & \nodata \\ 
52381-0817-148 & 16:37:14.68 &  +39:57:06.7 &  3.4098 & 11.00 &   0 &   0.84 &   0 &   0 & \nodata \\ 
53558-2207-584 & 16:37:17.36 &  +17:14:40.4 &  1.3549 & 21.35 &   0 &   0.82 &   1 &   0 & \nodata \\ 
53149-1570-383 & 16:37:17.45 &  +21:45:03.9 &  2.2705 & 18.35 &   0 &   0.65 &   2 &   0 & \nodata \\ 
53877-2204-158 & 16:37:18.78 &  +13:08:47.0 &  1.8501 &  7.53 &   0 &   2.56 &   0 &   0 & \nodata \\ 
53174-1571-113 & 16:37:20.24 &  +22:22:26.0 &  1.8762 & 10.52 &   0 &   1.65 &   0 &   0 & \nodata \\ 
52051-0629-345 & 16:37:20.30 &  +44:50:52.2 &  1.2159 & 20.33 &   0 &   3.49 &   0 &   0 & \nodata \\ 
53224-1659-629 & 16:37:22.02 &  +20:41:44.4 &  0.6208 & 11.73 &   0 &   1.12 &   0 &   0 & \nodata \\ 
53535-2210-349 & 16:37:22.43 &  +14:07:41.1 &  1.4195 &  8.65 &   0 &   1.63 &   1 &   0 & \nodata \\ 
53149-1570-268 & 16:37:26.42 &  +21:06:38.1 &  0.6284 &  8.57 &   0 &   2.50 &   0 &   0 & \nodata \\ 
52381-0817-540 & 16:37:26.44 &  +40:21:31.3 &  3.6986 &  9.12 &   0 &   0.69 &   0 &   1 & 0.035 \\ 
54205-2560-009 & 16:37:26.57 &  +62:03:59.0 &  3.4546 &  6.31 &   0 &   2.21 &   0 &   0 & \nodata \\ 
52381-0817-597 & 16:37:26.88 &  +40:44:32.9 &  0.8570 & 15.58 &   0 &   2.30 &   1 &   0 & \nodata \\ 
54585-2533-041 & 16:37:26.91 &  +10:49:59.8 &  0.4765 & 18.84 &   0 &   0.39 &   0 &   0 & \nodata \\ 
52790-1173-055 & 16:37:27.27 &  +37:17:01.7 &  1.2891 & 14.05 &   0 &   2.26 &   0 &   0 & \nodata \\ 
53224-1659-019 & 16:37:31.35 &  +19:50:24.2 &  1.9549 &  6.17 &   0 &   0.07 &   3 &   0 & \nodata \\ 
54557-2949-208 & 16:37:33.55 &  +26:27:35.7 &  1.4026 &  7.00 &   0 &   3.55 &   0 &   0 & \nodata \\ 
52083-0628-420 & 16:37:33.79 &  +43:09:54.9 &  1.0894 &  6.01 &   0 &   4.24 &   0 &   0 & \nodata \\ 
52083-0628-468 & 16:37:34.88 &  +42:40:48.0 &  1.2938 &  9.61 &   0 &   0.53 &   0 &   0 & \nodata \\ 
52790-1173-011 & 16:37:35.30 &  +37:23:26.8 &  0.5880 &  6.29 &   0 &   2.69 &   0 &   0 & \nodata \\ 
54585-2533-062 & 16:37:35.40 &  +11:25:47.1 &  1.7910 & 10.73 &   0 &   0.53 &   0 &   0 & \nodata \\ 
53149-1570-283 & 16:37:36.24 &  +20:56:31.5 &  0.8491 & 10.49 &   0 &   2.52 &   0 &   0 & \nodata \\ 
53907-2209-637 & 16:37:37.66 &  +16:03:17.0 &  1.6850 & 17.54 &   0 &   0.29 &   0 &   0 & \nodata \\ 
52790-1173-001 & 16:37:38.01 &  +36:55:05.8 &  1.3470 &  9.71 &   0 &   4.52 &   0 &   0 & \nodata \\ 
52767-1339-196 & 16:37:38.82 &  +33:53:24.4 &  0.7973 &  7.78 &   0 &   3.25 &   1 &   0 & \nodata \\ 
52083-0628-223 & 16:37:39.43 &  +41:43:47.9 &  1.4142 &  9.36 &   0 &   1.12 &   0 &   0 & \nodata \\ 
54205-2560-078 & 16:37:40.26 &  +62:36:10.1 &  2.6621 & 20.75 &   0 &   0.90 &   2 &   0 & \nodata \\ 
53558-2207-033 & 16:37:40.76 &  +16:52:08.3 &  1.0715 & 15.39 &   0 &   1.29 &   0 &   0 & \nodata \\ 
53535-2210-277 & 16:37:43.53 &  +12:42:39.9 &  0.9471 &  8.20 &   0 &   3.01 &   0 &   0 & \nodata \\ 
53877-2204-567 & 16:37:44.02 &  +14:16:18.0 &  3.0688 & 22.50 &   0 &   2.08 &   0 &   1 & 0.084 \\ 
52051-0629-324 & 16:37:44.75 &  +44:58:59.6 &  1.6396 & 17.80 &   0 &   1.46 &   0 &   0 & \nodata \\ 
54553-2948-560 & 16:37:45.21 &  +27:58:46.8 &  1.9375 &  7.19 &   0 &   1.57 &   0 &   0 & \nodata \\ 
52786-1341-317 & 16:37:45.98 &  +31:41:00.3 &  0.8661 & 11.72 &   0 &   1.79 &   0 &   0 & \nodata \\ 
52781-1340-263 & 16:37:46.42 &  +30:50:41.1 &  1.7604 & 10.84 &   0 &   2.77 &   0 &   0 & \nodata \\ 
52083-0628-461 & 16:37:46.55 &  +42:54:49.6 &  0.5444 & 13.48 &   0 &   2.60 &   0 &   0 & \nodata \\ 
54553-2948-102 & 16:37:46.67 &  +27:27:36.5 &  1.5164 &  9.02 &   0 &   2.52 &   1 &   0 & \nodata \\ 
54557-2949-217 & 16:37:47.17 &  +26:23:26.0 &  1.7773 &  9.86 &   0 &   2.14 &   0 &   0 & \nodata \\ 
54553-2948-541 & 16:37:47.60 &  +28:00:23.3 &  1.5655 & 22.51 &   0 &   0.20 &   0 &   0 & \nodata \\ 
53907-2209-630 & 16:37:49.04 &  +15:49:57.4 &  2.1521 &  4.60 &   0 &   4.18 &   0 &   1 & 0.036 \\ 
52381-0817-133 & 16:37:49.35 &  +39:55:48.9 &  1.4064 & 10.88 &   0 &   2.27 &   0 &   0 & \nodata \\ 
52790-1173-020 & 16:37:49.76 &  +37:17:36.9 &  1.7799 &  5.69 &   0 &   2.00 &   1 &   0 & \nodata \\ 
52781-1340-440 & 16:37:50.57 &  +32:21:25.1 &  1.7009 &  8.38 &   0 &   1.33 &   0 &   0 & \nodata \\ 
53149-1570-330 & 16:37:51.26 &  +22:42:26.3 &  1.3056 &  9.66 &   0 &   2.26 &   1 &   0 & \nodata \\ 
51696-0348-002 & 16:37:51.97 & --00:42:43.8 &  0.9319 &  5.67 &   0 &   1.79 &   0 &   0 & \nodata \\ 
53558-2207-023 & 16:37:54.12 &  +16:40:01.4 &  1.3173 &  7.80 &   0 &   3.98 &   0 &   0 & \nodata \\ 
51696-0348-583 & 16:37:54.52 &  +00:32:50.9 &  1.9164 & 10.73 &   0 &   0.94 &   2 &   0 & \nodata \\ 
53174-1571-450 & 16:37:54.72 &  +24:04:18.3 &  0.9044 & 10.10 &   0 &   0.24 &   0 &   0 & \nodata \\ 
52824-1409-006 & 16:37:55.22 &  +25:09:30.3 &  1.1066 &  6.96 &   0 &   0.33 &   1 &   0 & \nodata \\ 
53224-1659-001 & 16:37:56.59 &  +19:50:54.9 &  2.8341 & 14.38 &   0 &   0.91 &   0 &   0 & \nodata \\ 
52782-1174-267 & 16:37:56.60 &  +35:40:27.7 &  1.4043 &  9.32 &   0 &   2.12 &   0 &   0 & \nodata \\ 
52781-1340-507 & 16:37:57.39 &  +32:38:32.2 &  1.9648 & 12.82 &   0 &   0.08 &   2 &   1 & 0.048 \\ 
53877-2204-118 & 16:37:58.51 &  +13:02:14.7 &  3.0558 &  5.25 &   0 &   2.03 &   0 &   0 & \nodata \\ 
52767-1339-578 & 16:37:58.90 &  +34:47:55.3 &  1.5143 &  4.39 &   0 &   0.00 &   0 &   0 & \nodata \\ 
52083-0628-236 & 16:37:59.15 &  +42:03:36.7 &  1.3855 &  6.41 &   0 &   2.79 &   1 &   0 & \nodata \\ 
53877-2204-043 & 16:38:00.09 &  +12:11:48.9 &  1.0202 & 22.12 &   0 &   3.06 &   0 &   0 & \nodata \\ 
52782-1174-478 & 16:38:00.26 &  +36:11:30.0 &  0.6035 & 14.91 &   0 &   2.25 &   0 &   0 & \nodata \\ 
53472-1686-228 & 16:38:01.45 &  +28:26:55.1 &  1.1118 &  4.62 &   0 &   2.52 &   2 &   0 & \nodata \\ 
52781-1340-268 & 16:38:02.49 &  +30:47:56.4 &  2.2799 &  5.81 &   0 &   2.99 &   0 &   0 & \nodata \\ 
53558-2207-604 & 16:38:05.18 &  +17:30:17.9 &  1.4740 & 11.26 &   0 &   0.26 &   0 &   0 & \nodata \\ 
53877-2204-554 & 16:38:05.20 &  +13:30:11.9 &  1.7850 &  8.09 &   0 &   3.12 &   0 &   0 & \nodata \\ 
53149-1570-437 & 16:38:05.38 &  +21:44:57.2 &  1.4527 & 16.55 &   0 &   0.09 &   0 &   0 & \nodata \\ 
52781-1340-502 & 16:38:09.01 &  +32:39:55.3 &  2.9315 &  9.52 &   0 &   2.29 &   0 &   1 & 0.032 \\ 
54585-2533-614 & 16:38:10.07 &  +11:51:03.9 &  1.9765 &  7.63 &   0 &   3.59 &   1 &   0 & \nodata \\ 
52781-1340-463 & 16:38:10.15 &  +32:09:55.3 &  0.4471 &  9.56 &   0 &   0.75 &   0 &   0 & \nodata \\ 
52790-1173-036 & 16:38:11.33 &  +37:27:55.7 &  1.5112 &  7.97 &   0 &   3.63 &   0 &   0 & \nodata \\ 
54553-2948-594 & 16:38:11.76 &  +27:50:20.7 &  1.4746 &  7.92 &   0 &   2.76 &   0 &   0 & \nodata \\ 
53174-1571-519 & 16:38:11.80 &  +22:56:02.7 &  1.0685 &  7.92 &   0 &   4.44 &   0 &   0 & \nodata \\ 
52381-0817-105 & 16:38:12.90 &  +39:16:26.0 &  1.6272 &  4.59 &   0 &   1.60 &   0 &   0 & \nodata \\ 
53907-2209-629 & 16:38:13.20 &  +16:00:45.5 &  1.4568 &  7.64 &   0 &   4.75 &   1 &   0 & \nodata \\ 
53535-2210-224 & 16:38:14.20 &  +12:04:37.7 &  2.4932 & 20.30 &   0 &   4.69 &   0 &   1 & 0.075 \\ 
52381-0817-115 & 16:38:15.04 &  +39:27:31.9 &  0.5728 &  5.41 &   0 &   3.88 &   0 &   0 & \nodata \\ 
54557-2949-408 & 16:38:15.90 &  +27:56:03.0 &  2.1824 &  6.46 &   0 &   0.38 &   0 &   0 & \nodata \\ 
53167-1423-294 & 16:38:16.30 &  +24:55:15.0 &  3.2353 &  4.35 &   0 &   0.85 &   0 &   1 & 0.030 \\ 
53149-1570-429 & 16:38:16.90 &  +22:01:21.9 &  0.7609 &  8.92 &   0 &   2.58 &   0 &   0 & \nodata \\ 
52767-1339-580 & 16:38:18.82 &  +34:46:30.5 &  0.4773 &  9.87 &   0 &   4.22 &   0 &   0 & \nodata \\ 
53907-2209-002 & 16:38:18.84 &  +13:30:45.9 &  2.1543 &  5.26 &   0 &   2.24 &   2 &   2 & 0.135 \\ 
54585-2533-072 & 16:38:19.38 &  +11:26:15.3 &  1.8462 & 10.13 &   0 &   3.36 &   0 &   0 & \nodata \\ 
53174-1571-117 & 16:38:20.04 &  +22:06:20.5 &  3.0817 & 10.44 &   0 &   3.92 &   2 &   0 & \nodata \\ 
52051-0629-339 & 16:38:21.04 &  +44:59:54.7 &  1.0626 &  7.37 &   0 &   2.53 &   0 &   0 & \nodata \\ 
54557-2949-195 & 16:38:22.07 &  +26:48:26.3 &  0.9479 &  9.32 &   0 &   2.59 &   0 &   0 & \nodata \\ 
53535-2210-221 & 16:38:23.43 &  +12:10:09.6 &  1.5395 & 18.33 &   0 &   0.12 &   0 &   0 & \nodata \\ 
52144-0627-539 & 16:38:24.53 &  +46:59:35.3 &  1.2632 &  8.92 &   0 &   0.90 &   0 &   0 & \nodata \\ 
52781-1340-145 & 16:38:25.76 &  +31:35:37.5 &  0.6729 & 15.74 &   0 &   2.23 &   1 &   0 & \nodata \\ 
51696-0348-018 & 16:38:26.79 & --01:03:26.1 &  1.2395 & 10.73 &   0 &   0.87 &   1 &   0 & \nodata \\ 
52051-0629-271 & 16:38:28.13 &  +44:11:23.0 &  0.9405 & 10.40 &   0 &   1.57 &   0 &   0 & \nodata \\ 
53472-1686-401 & 16:38:29.09 &  +29:52:03.7 &  1.3682 & 11.94 &   0 &   4.27 &   0 &   0 & \nodata \\ 
53535-2210-190 & 16:38:29.26 &  +12:19:10.4 &  2.0577 &  5.55 &   0 &   0.31 &   0 &   0 & \nodata \\ 
53877-2204-606 & 16:38:32.48 &  +14:24:39.2 &  1.2811 &  4.48 &   0 &   3.81 &   0 &   0 & \nodata \\ 
54553-2948-595 & 16:38:33.28 &  +28:03:07.5 &  1.9610 & 13.78 &   0 &   1.26 &   0 &   0 & \nodata \\ 
54557-2949-212 & 16:38:33.31 &  +25:54:00.6 &  1.5291 & 12.45 &   0 &   4.47 &   0 &   0 & \nodata \\ 
53472-1686-406 & 16:38:33.72 &  +29:51:28.8 &  0.4369 & 18.05 &   0 &   1.72 &   0 &   0 & \nodata \\ 
52767-1339-557 & 16:38:34.13 &  +34:16:50.1 &  1.9160 &  7.97 &   0 &   0.98 &   0 &   0 & \nodata \\ 
52051-0629-272 & 16:38:35.62 &  +44:15:45.0 &  1.2558 &  5.70 &   0 &   2.81 &   0 &   0 & \nodata \\ 
53167-1423-279 & 16:38:35.81 &  +25:21:51.5 &  2.9613 &  7.32 &   0 &   1.66 &   0 &   2 & 0.106 \\ 
52083-0628-286 & 16:38:35.82 &  +41:17:34.7 &  1.2871 &  5.52 &   0 &   0.43 &   0 &   0 & \nodata \\ 
52786-1341-310 & 16:38:35.90 &  +31:11:57.5 &  1.9067 &  8.65 &   0 &   1.35 &   2 &   0 & \nodata \\ 
54553-2948-607 & 16:38:38.60 &  +28:50:59.8 &  1.9223 & 11.07 &   0 &   3.68 &   0 &   0 & \nodata \\ 
53174-1571-003 & 16:38:38.76 &  +21:29:49.8 &  1.0483 &  4.37 &   0 &   4.11 &   1 &   0 & \nodata \\ 
51696-0348-593 & 16:38:38.99 &  +00:16:51.0 &  1.6903 &  9.36 &   0 &   3.59 &   0 &   0 & \nodata \\ 
53877-2204-102 & 16:38:40.04 &  +12:56:23.2 &  2.5993 & 11.54 &   0 &   2.61 &   0 &   0 & \nodata \\ 
52767-1339-562 & 16:38:40.28 &  +34:56:34.2 &  1.7395 &  6.04 &   0 &   3.60 &   0 &   1 & 0.052 \\ 
52767-1339-086 & 16:38:40.34 &  +33:09:14.0 &  0.7446 & 26.59 &   0 &   1.45 &   0 &   0 & \nodata \\ 
53532-2185-234 & 16:38:42.52 &  +36:02:13.8 &  2.9244 & 21.42 &   0 &   3.44 &   1 &   1 & 0.076 \\ 
53149-1570-245 & 16:38:42.67 &  +20:52:14.4 &  1.7541 & 14.93 &   0 &   0.11 &   0 &   0 & \nodata \\ 
53149-1570-260 & 16:38:42.86 &  +20:48:41.1 &  1.0574 &  8.48 &   0 &   2.38 &   1 &   0 & \nodata \\ 
52395-0818-335 & 16:38:44.30 &  +38:27:25.6 &  1.0523 & 19.98 &   0 &   2.28 &   1 &   0 & \nodata \\ 
52083-0628-287 & 16:38:44.48 &  +41:05:28.9 &  1.1759 & 12.59 &   0 &   2.91 &   0 &   0 & \nodata \\ 
52786-1341-356 & 16:38:44.79 &  +33:03:39.5 &  1.9998 &  4.81 &   0 &   4.17 &   2 &   2 & 0.101 \\ 
54585-2533-003 & 16:38:47.19 &  +10:51:59.8 &  0.6050 & 12.86 &   0 &   4.64 &   0 &   0 & \nodata \\ 
53558-2207-624 & 16:38:47.27 &  +17:13:40.0 &  1.7664 &  5.29 &   0 &   2.31 &   0 &   1 & 0.043 \\ 
52083-0628-187 & 16:38:47.42 &  +42:11:41.7 &  1.7702 &  5.61 &   0 &   0.17 &   0 &   0 & \nodata \\ 
52381-0817-122 & 16:38:47.89 &  +40:02:45.5 &  1.8884 &  7.84 &   0 &   0.19 &   0 &   1 & 0.059 \\ 
53149-1570-248 & 16:38:49.69 &  +20:42:23.2 &  2.7882 & 15.19 &   0 &   0.74 &   0 &   1 & 0.042 \\ 
52144-0627-561 & 16:38:49.88 &  +47:23:14.2 &  1.9056 & 13.44 &   0 &   4.24 &   0 &   0 & \nodata \\ 
53149-1570-325 & 16:38:50.29 &  +22:42:36.4 &  0.6482 & 11.45 &   0 &   2.48 &   0 &   0 & \nodata \\ 
52381-0817-135 & 16:38:51.55 &  +39:37:59.0 &  1.0659 & 13.22 &   0 &   2.26 &   1 &   0 & \nodata \\ 
52767-1339-548 & 16:38:51.59 &  +34:21:58.6 &  2.6560 & 13.10 &   0 &   4.43 &   1 &   1 & 0.076 \\ 
54585-2533-001 & 16:38:53.33 &  +10:52:04.8 &  1.6335 & 20.39 &   0 &   1.73 &   3 &   0 & \nodata \\ 
53149-1570-229 & 16:38:54.46 &  +21:16:09.4 &  2.4819 & 21.70 &   0 &   2.15 &   1 &   2 & 0.068 \\ 
52083-0628-183 & 16:38:54.61 &  +41:54:19.5 &  0.7114 &  4.90 &   0 &   0.72 &   0 &   0 & \nodata \\ 
53174-1571-556 & 16:38:54.84 &  +23:11:46.6 &  1.5484 & 15.23 &   0 &   0.84 &   0 &   0 & \nodata \\ 
52051-0629-381 & 16:38:55.03 &  +44:31:24.0 &  1.2370 & 12.53 &   0 &   3.96 &   0 &   0 & \nodata \\ 
53174-1571-063 & 16:38:55.64 &  +22:13:16.3 &  1.1174 &  7.65 &   0 &   4.62 &   1 &   0 & \nodata \\ 
52395-0818-362 & 16:38:55.92 &  +38:45:34.7 &  1.4752 &  6.70 &   0 &   1.81 &   0 &   0 & \nodata \\ 
52781-1340-222 & 16:38:56.77 &  +30:40:53.5 &  1.9250 & 10.80 &   0 &   3.61 &   0 &   0 & \nodata \\ 
53877-2204-012 & 16:38:58.11 &  +12:27:12.4 &  2.4812 & 19.36 &   0 &   4.37 &   0 &   1 & 0.064 \\ 
52144-0627-087 & 16:38:58.62 &  +46:15:40.2 &  3.0220 & 10.70 &   0 &   4.81 &   0 &   1 & 0.037 \\ 
53877-2204-592 & 16:38:58.76 &  +13:30:03.0 &  2.0059 & 10.71 &   0 &   4.22 &   0 &   0 & \nodata \\ 
52782-1174-493 & 16:39:00.81 &  +36:06:57.1 &  0.4673 & 10.98 &   0 &   3.90 &   0 &   0 & \nodata \\ 
52782-1174-279 & 16:39:02.38 &  +35:41:39.2 &  0.7582 & 10.31 &   0 &   3.66 &   0 &   0 & \nodata \\ 
52782-1174-376 & 16:39:02.40 &  +37:20:39.7 &  2.1122 &  5.59 &   0 &   3.58 &   1 &   1 & 0.041 \\ 
54557-2949-184 & 16:39:04.06 &  +26:34:38.6 &  2.3828 &  4.09 &   0 &   4.00 &   0 &   0 & \nodata \\ 
53149-1570-239 & 16:39:04.49 &  +21:14:05.7 &  1.3745 &  6.01 &   0 &   3.10 &   0 &   0 & \nodata \\ 
51696-0348-605 & 16:39:04.70 &  +00:58:45.0 &  1.3177 &  5.36 &   0 &   0.32 &   0 &   0 & \nodata \\ 
53907-2209-618 & 16:39:05.16 &  +14:23:26.3 &  0.9994 &  4.64 &   0 &   4.16 &   0 &   0 & \nodata \\ 
53472-1686-456 & 16:39:06.07 &  +29:35:49.5 &  2.0833 &  4.73 &   0 &   0.71 &   0 &   1 & 0.055 \\ 
53149-1570-255 & 16:39:06.20 &  +20:45:41.7 &  1.7611 &  9.18 &   0 &   2.91 &   1 &   0 & \nodata \\ 
52781-1340-142 & 16:39:06.24 &  +31:05:13.8 &  1.8273 & 12.20 &   0 &   3.24 &   1 &   0 & \nodata \\ 
53149-1570-225 & 16:39:07.74 &  +21:02:53.2 &  1.3000 &  5.48 &   0 &   0.24 &   0 &   0 & \nodata \\ 
53174-1571-020 & 16:39:08.28 &  +21:31:09.8 &  1.3340 &  9.34 &   0 &   3.15 &   1 &   0 & \nodata \\ 
53174-1571-561 & 16:39:08.39 &  +23:47:44.5 &  0.5061 & 13.62 &   0 &   1.36 &   0 &   0 & \nodata \\ 
52767-1339-603 & 16:39:08.64 &  +34:43:54.9 &  1.7298 & 10.63 &   0 &   4.07 &   0 &   0 & \nodata \\ 
53472-1686-190 & 16:39:09.10 &  +28:24:47.1 &  3.8189 &  6.16 &   0 &   2.52 &   0 &   3 & 0.129 \\ 
53174-1571-543 & 16:39:11.26 &  +23:12:47.3 &  0.8987 & 10.41 &   0 &   4.56 &   0 &   0 & \nodata \\ 
52051-0629-279 & 16:39:12.87 &  +44:08:13.5 &  3.7735 &  7.16 &   0 &   4.69 &   0 &   1 & 0.033 \\ 
54553-2948-638 & 16:39:13.73 &  +28:05:54.7 &  1.0558 & 10.92 &   0 &   0.43 &   0 &   0 & \nodata \\ 
52144-0627-068 & 16:39:14.10 &  +46:03:20.4 &  1.7097 &  9.09 &   0 &   3.26 &   1 &   2 & 0.062 \\ 
53472-1686-246 & 16:39:15.08 &  +28:01:30.7 &  0.5821 & 10.05 &   0 &   4.51 &   0 &   0 & \nodata \\ 
53535-2210-217 & 16:39:15.47 &  +13:08:15.6 &  2.2477 & 11.08 &   0 &   4.84 &   0 &   1 & 0.031 \\ 
53135-1414-344 & 16:39:16.26 &  +24:30:32.9 &  1.8854 &  5.94 &   0 &   0.02 &   1 &   0 & \nodata \\ 
52767-1339-543 & 16:39:16.73 &  +34:39:04.6 &  1.8934 &  6.44 &   0 &   0.75 &   0 &   0 & \nodata \\ 
53149-1570-373 & 16:39:17.52 &  +22:51:54.9 &  1.7491 &  7.20 &   0 &   3.15 &   1 &   0 & \nodata \\ 
52051-0629-267 & 16:39:18.07 &  +43:50:44.6 &  1.5753 & 12.28 &   0 &   2.07 &   0 &   0 & \nodata \\ 
53877-2204-064 & 16:39:18.36 &  +12:55:06.9 &  1.5858 &  6.09 &   0 &   4.78 &   0 &   0 & \nodata \\ 
54557-2949-446 & 16:39:21.21 &  +27:39:21.8 &  3.7556 &  5.62 &   0 &   4.73 &   0 &   1 & 0.048 \\ 
52782-1174-266 & 16:39:23.23 &  +35:36:59.9 &  2.0405 & 12.81 &   0 &   1.72 &   1 &   2 & 0.071 \\ 
52782-1174-491 & 16:39:23.80 &  +36:20:19.9 &  1.7483 &  8.88 &   0 &   0.05 &   1 &   0 & \nodata \\ 
54585-2533-590 & 16:39:24.03 &  +11:35:48.0 &  1.5710 &  7.95 &   0 &   2.41 &   0 &   0 & \nodata \\ 
54553-2948-077 & 16:39:25.51 &  +27:40:28.8 &  1.0021 & 13.42 &   0 &   3.24 &   0 &   0 & \nodata \\ 
51696-0348-038 & 16:39:25.56 & --00:41:09.6 &  1.3822 & 10.74 &   0 &   1.69 &   0 &   0 & \nodata \\ 
52051-0629-340 & 16:39:26.13 &  +45:27:02.3 &  1.5351 & 10.73 &   0 &   2.31 &   0 &   0 & \nodata \\ 
52381-0817-106 & 16:39:26.18 &  +39:08:21.5 &  0.8747 &  8.83 &   0 &   0.54 &   1 &   0 & \nodata \\ 
53174-1571-568 & 16:39:27.14 &  +23:40:32.2 &  0.9501 &  9.18 &   0 &   1.68 &   0 &   0 & \nodata \\ 
54205-2560-025 & 16:39:27.24 &  +62:11:31.7 &  2.5229 &  6.84 &   0 &   3.33 &   1 &   0 & \nodata \\ 
52782-1174-413 & 16:39:27.50 &  +36:54:47.1 &  1.3234 &  8.50 &   0 &   3.95 &   0 &   0 & \nodata \\ 
52381-0817-083 & 16:39:28.67 &  +40:00:13.2 &  1.7706 &  9.93 &   0 &   1.31 &   1 &   0 & \nodata \\ 
54553-2948-628 & 16:39:28.70 &  +28:00:34.5 &  0.8769 &  5.98 &   0 &   2.76 &   1 &   0 & \nodata \\ 
52144-0627-078 & 16:39:28.97 &  +45:53:02.5 &  1.4466 & 12.48 &   0 &   3.95 &   0 &   0 & \nodata \\ 
52781-1340-237 & 16:39:29.04 &  +30:53:51.4 &  0.8571 &  9.71 &   0 &   1.52 &   0 &   0 & \nodata \\ 
53472-1686-259 & 16:39:30.16 &  +28:16:33.1 &  0.5994 &  8.07 &   0 &   2.72 &   0 &   0 & \nodata \\ 
52782-1174-406 & 16:39:30.36 &  +37:02:39.9 &  1.4381 &  9.06 &   0 &   3.90 &   0 &   0 & \nodata \\ 
52767-1339-149 & 16:39:30.47 &  +33:49:58.7 &  0.8232 & 26.24 &   0 &   1.66 &   0 &   0 & \nodata \\ 
52083-0628-243 & 16:39:30.81 &  +41:00:13.6 &  1.0487 & 12.00 &   0 &   4.75 &   0 &   0 & \nodata \\ 
54557-2949-177 & 16:39:31.52 &  +26:36:49.3 &  1.3632 &  4.79 &   0 &   3.86 &   0 &   0 & \nodata \\ 
52144-0627-566 & 16:39:33.65 &  +47:23:10.5 &  1.3315 & 19.91 &   0 &   1.98 &   0 &   0 & \nodata \\ 
52051-0629-378 & 16:39:35.14 &  +45:25:54.9 &  0.8549 & 22.59 &   0 &   0.87 &   0 &   0 & \nodata \\ 
52144-0627-564 & 16:39:35.63 &  +46:49:33.3 &  0.3926 & 16.29 &   0 &   1.41 &   0 &   0 & \nodata \\ 
52767-1339-599 & 16:39:36.09 &  +34:14:53.0 &  2.5602 & 14.33 &   0 &   0.29 &   1 &   4 & 0.174 \\ 
54557-2949-132 & 16:39:38.89 &  +26:06:37.4 &  1.5054 &  8.88 &   0 &   1.77 &   0 &   0 & \nodata \\ 
54585-2533-640 & 16:39:42.42 &  +11:43:44.1 &  1.9715 &  7.54 &   0 &   2.83 &   1 &   0 & \nodata \\ 
51696-0348-023 & 16:39:46.55 & --00:28:13.4 &  1.5885 &  8.34 &   0 &   0.89 &   0 &   0 & \nodata \\ 
52782-1174-286 & 16:39:47.13 &  +35:13:34.7 &  1.3337 &  7.30 &   0 &   1.72 &   1 &   0 & \nodata \\ 
52083-0628-482 & 16:39:49.52 &  +42:41:53.0 &  1.9705 &  5.76 &   0 &   2.84 &   0 &   0 & \nodata \\ 
53167-1423-252 & 16:39:49.76 &  +24:43:36.9 &  1.5862 &  9.62 &   0 &   3.62 &   4 &   0 & \nodata \\ 
52083-0628-487 & 16:39:50.38 &  +42:46:22.6 &  1.0687 &  4.94 &   0 &   3.18 &   0 &   0 & \nodata \\ 
52051-0629-300 & 16:39:50.52 &  +43:40:03.6 &  3.9901 &  9.83 &   0 &   4.33 &   2 &   6 & 0.262 \\ 
54585-2533-636 & 16:39:50.93 &  +11:37:35.4 &  2.6653 & 11.59 &   0 &   4.10 &   0 &   0 & \nodata \\ 
54557-2949-129 & 16:39:51.68 &  +26:02:55.3 &  1.1932 &  7.01 &   0 &   4.31 &   0 &   0 & \nodata \\ 
52083-0628-220 & 16:39:52.84 &  +41:03:44.8 &  1.6029 & 14.23 &   0 &   2.68 &   1 &   0 & \nodata \\ 
54553-2948-061 & 16:39:53.49 &  +27:22:56.9 &  1.3586 &  8.58 &   0 &   0.52 &   0 &   0 & \nodata \\ 
52381-0817-070 & 16:39:53.84 &  +38:54:49.1 &  2.3854 & 18.17 &   0 &   1.68 &   0 &   0 & \nodata \\ 
52781-1340-196 & 16:39:55.00 &  +31:00:48.6 &  1.7190 & 29.80 &   0 &   1.03 &   0 &   0 & \nodata \\ 
52790-1173-037 & 16:39:55.40 &  +37:36:31.9 &  1.4204 & 10.48 &   0 &   1.12 &   0 &   0 & \nodata \\ 
52144-0627-570 & 16:39:55.97 &  +47:05:23.5 &  0.8596 &  8.70 &   0 &   1.46 &   2 &   0 & \nodata \\ 
52781-1340-193 & 16:39:56.19 &  +30:40:28.2 &  1.1715 & 10.67 &   0 &   3.54 &   0 &   0 & \nodata \\ 
54585-2533-586 & 16:39:56.35 &  +11:27:58.7 &  0.9940 &  7.49 &   0 &   3.48 &   0 &   0 & \nodata \\ 
53149-1570-376 & 16:39:57.84 &  +22:37:43.5 &  1.0577 &  9.63 &   0 &   1.13 &   0 &   0 & \nodata \\ 
54553-2948-034 & 16:40:02.49 &  +27:31:57.0 &  0.9254 & 18.44 &   0 &   2.86 &   0 &   0 & \nodata \\ 
53167-1423-392 & 16:40:03.72 &  +25:48:00.0 &  0.5044 &  5.68 &   0 &   3.18 &   0 &   0 & \nodata \\ 
54557-2949-090 & 16:40:04.52 &  +25:48:17.5 &  1.6003 & 19.56 &   0 &   4.64 &   1 &   0 & \nodata \\ 
52395-0818-292 & 16:40:05.14 &  +37:40:20.6 &  2.3225 &  7.95 &   0 &   3.94 &   0 &   0 & \nodata \\ 
53472-1686-171 & 16:40:06.75 &  +28:30:39.6 &  1.0135 & 15.67 &   0 &   0.81 &   0 &   0 & \nodata \\ 
53174-1571-064 & 16:40:07.42 &  +21:58:28.8 &  1.3372 &  7.91 &   0 &   0.84 &   0 &   0 & \nodata \\ 
52051-0629-362 & 16:40:10.93 &  +45:15:24.9 &  3.0378 &  9.91 &   0 &   2.37 &   0 &   1 & 0.035 \\ 
53167-1423-222 & 16:40:11.06 &  +25:05:49.0 &  1.5085 & 11.05 &   0 &   3.10 &   0 &   0 & \nodata \\ 
54557-2949-086 & 16:40:11.73 &  +26:02:52.8 &  1.0727 &  8.14 &   0 &   3.10 &   0 &   0 & \nodata \\ 
54585-2533-638 & 16:40:13.08 &  +11:38:15.9 &  2.5573 &  6.45 &   0 &   0.14 &   1 &   2 & 0.094 \\ 
52083-0628-214 & 16:40:16.09 &  +41:21:01.1 &  1.7603 & 16.56 &   0 &   1.18 &   2 &   2 & 0.089 \\ 
53149-1570-197 & 16:40:16.26 &  +21:23:13.4 &  2.3044 & 20.78 &   0 &   4.34 &   0 &   0 & \nodata \\ 
52083-0628-201 & 16:40:18.34 &  +40:58:13.0 &  1.3175 &  6.26 &   0 &   3.18 &   2 &   0 & \nodata \\ 
53877-2204-078 & 16:40:18.61 &  +13:06:30.2 &  1.4534 & 14.38 &   0 &   4.83 &   0 &   0 & \nodata \\ 
53167-1423-201 & 16:40:21.28 &  +24:39:39.7 &  3.2430 & 12.54 &   0 &   1.29 &   0 &   0 & \nodata \\ 
52083-0628-203 & 16:40:22.78 &  +41:15:48.1 &  3.0639 &  7.61 &   0 &   2.74 &   1 &   1 & 0.030 \\ 
52144-0627-614 & 16:40:25.02 &  +46:44:49.1 &  0.5372 &  8.07 &   0 &   1.02 &   0 &   0 & \nodata \\ 
54557-2949-094 & 16:40:25.26 &  +26:22:24.3 &  1.6851 &  9.78 &   0 &   2.98 &   0 &   0 & \nodata \\ 
52793-1342-343 & 16:40:29.14 &  +30:19:34.1 &  1.8916 &  6.80 &   0 &   3.81 &   0 &   0 & \nodata \\ 
54557-2949-493 & 16:40:29.91 &  +26:57:41.8 &  1.5855 & 19.16 &   0 &   2.43 &   0 &   0 & \nodata \\ 
53472-1686-149 & 16:40:30.00 &  +28:25:30.1 &  0.6209 & 17.68 &   0 &   1.56 &   0 &   0 & \nodata \\ 
53167-1423-230 & 16:40:30.52 &  +25:10:05.0 &  0.6209 &  8.00 &   0 &   2.16 &   0 &   0 & \nodata \\ 
52395-0818-410 & 16:40:31.10 &  +38:23:40.8 &  1.4650 & 22.55 &   0 &   0.12 &   1 &   0 & \nodata \\ 
53149-1570-136 & 16:40:32.66 &  +20:55:42.5 &  1.7374 &  7.99 &   0 &   2.25 &   1 &   0 & \nodata \\ 
54557-2949-097 & 16:40:32.66 &  +26:20:51.5 &  1.5181 & 31.62 &   0 &   1.92 &   0 &   0 & \nodata \\ 
54557-2949-484 & 16:40:33.13 &  +27:11:46.4 &  1.3007 &  6.96 &   0 &   0.20 &   0 &   0 & \nodata \\ 
52381-0817-056 & 16:40:34.06 &  +39:56:21.9 &  1.6281 &  4.76 &   0 &   3.85 &   0 &   0 & \nodata \\ 
53174-1571-601 & 16:40:34.87 &  +23:27:31.2 &  1.9113 & 15.90 &   0 &   0.75 &   1 &   0 & \nodata \\ 
52051-0629-221 & 16:40:38.87 &  +43:53:06.3 &  0.7474 &  9.11 &   0 &   0.02 &   0 &   0 & \nodata \\ 
52381-0817-610 & 16:40:39.31 &  +40:31:35.0 &  2.1352 & 10.29 &   0 &   0.24 &   1 &   0 & \nodata \\ 
52786-1341-399 & 16:40:39.84 &  +32:58:12.9 &  2.7654 & 12.79 &   0 &   3.71 &   0 &   1 & 0.040 \\ 
52781-1340-122 & 16:40:41.05 &  +31:31:50.6 &  1.8456 &  8.24 &   0 &   1.80 &   0 &   0 & \nodata \\ 
52782-1174-254 & 16:40:41.09 &  +34:56:29.4 &  1.0100 & 14.23 &   0 &   2.94 &   0 &   0 & \nodata \\ 
52782-1174-250 & 16:40:45.19 &  +34:50:33.0 &  0.5717 & 11.63 &   0 &   3.47 &   0 &   0 & \nodata \\ 
52395-0818-287 & 16:40:45.44 &  +37:44:34.4 &  2.1708 & 10.90 &   0 &   4.76 &   1 &   1 & 0.052 \\ 
53472-1686-154 & 16:40:46.24 &  +28:31:41.5 &  1.2202 &  8.66 &   0 &   4.37 &   1 &   0 & \nodata \\ 
52767-1339-045 & 16:40:48.48 &  +33:07:37.4 &  1.5807 & 11.11 &   0 &   3.33 &   0 &   0 & \nodata \\ 
52083-0628-206 & 16:40:49.77 &  +40:52:18.5 &  1.6031 &  4.97 &   0 &   3.26 &   0 &   0 & \nodata \\ 
53174-1571-606 & 16:40:51.91 &  +23:36:33.8 &  3.0761 & 19.08 &   0 &   1.72 &   1 &   0 & \nodata \\ 
53532-2185-470 & 16:40:52.02 &  +36:42:20.5 &  1.2275 &  8.82 &   0 &   0.24 &   1 &   0 & \nodata \\ 
53168-1569-356 & 16:40:52.45 &  +20:55:48.6 &  1.8950 &  8.94 &   0 &   3.05 &   1 &   2 & 0.117 \\ 
54557-2949-084 & 16:40:52.55 &  +25:29:11.6 &  1.0420 &  6.13 &   0 &   1.05 &   0 &   0 & \nodata \\ 
52782-1174-539 & 16:40:52.87 &  +36:41:14.6 &  2.6439 & 11.52 &   0 &   4.15 &   0 &   1 & 0.032 \\ 
52781-1340-582 & 16:40:53.91 &  +32:50:59.1 &  1.8960 & 18.37 &   0 &   0.13 &   1 &   0 & \nodata \\ 
52781-1340-533 & 16:40:54.15 &  +31:43:29.9 &  0.9572 &  8.86 &   0 &   0.88 &   0 &   0 & \nodata \\ 
52782-1174-531 & 16:40:56.22 &  +36:34:05.0 &  0.6761 & 18.52 &   0 &   1.18 &   0 &   0 & \nodata \\ 
53472-1686-158 & 16:40:56.40 &  +28:35:35.2 &  1.7012 & 22.32 &   0 &   3.60 &   1 &   0 & \nodata \\ 
54557-2949-088 & 16:40:57.19 &  +25:53:17.3 &  1.5591 & 14.94 &   0 &   3.52 &   0 &   0 & \nodata \\ 
53535-2210-416 & 16:40:57.22 &  +13:32:40.7 &  2.0241 &  7.26 &   0 &   0.27 &   0 &   3 & 0.108 \\ 
52051-0629-222 & 16:40:57.94 &  +43:49:53.8 &  0.7038 & 14.07 &   0 &   0.87 &   0 &   0 & \nodata \\ 
52767-1339-638 & 16:41:00.29 &  +34:28:15.3 &  1.0997 & 14.99 &   0 &   1.48 &   2 &   0 & \nodata \\ 
52083-0628-492 & 16:41:00.90 &  +42:54:57.7 &  2.7010 &  7.29 &   0 &   2.35 &   0 &   1 & 0.036 \\ 
52781-1340-119 & 16:41:01.24 &  +30:41:19.3 &  2.0196 &  7.92 &   0 &   3.59 &   0 &   0 & \nodata \\ 
52381-0817-055 & 16:41:02.41 &  +40:00:45.4 &  2.2605 & 11.21 &   0 &   0.82 &   0 &   2 & 0.087 \\ 
54557-2949-091 & 16:41:03.38 &  +26:12:08.5 &  0.6795 & 11.30 &   0 &   2.43 &   0 &   0 & \nodata \\ 
52395-0818-388 & 16:41:04.25 &  +38:47:02.3 &  1.7064 & 15.21 &   0 &   2.80 &   0 &   0 & \nodata \\ 
52782-1174-233 & 16:41:04.49 &  +35:50:21.0 &  1.7813 & 10.92 &   0 &   1.34 &   1 &   1 & 0.056 \\ 
52144-0627-071 & 16:41:05.06 &  +45:57:01.1 &  1.7234 & 10.20 &   0 &   3.22 &   1 &   0 & \nodata \\ 
52050-0630-338 & 16:41:05.34 &  +40:36:51.7 &  2.4448 &  7.48 &   0 &   0.53 &   1 &   2 & 0.066 \\ 
52786-1341-217 & 16:41:05.42 &  +32:02:54.1 &  1.6141 & 50.11 &   0 &   1.94 &   0 &   0 & \nodata \\ 
52782-1174-209 & 16:41:06.12 &  +34:52:08.9 &  1.3346 & 12.66 &   0 &   3.19 &   0 &   0 & \nodata \\ 
54557-2949-150 & 16:41:06.99 &  +26:23:27.5 &  1.0734 & 12.30 &   0 &   0.30 &   0 &   0 & \nodata \\ 
52083-0628-521 & 16:41:08.72 &  +43:36:12.3 &  1.0656 &  9.15 &   0 &   0.42 &   0 &   0 & \nodata \\ 
52781-1340-522 & 16:41:08.78 &  +32:05:56.1 &  2.0875 &  8.96 &   0 &   2.36 &   1 &   2 & 0.096 \\ 
53472-1686-121 & 16:41:09.09 &  +27:36:20.7 &  1.7906 &  6.34 &   0 &   4.52 &   0 &   0 & \nodata \\ 
52144-0627-618 & 16:41:10.53 &  +46:49:11.8 &  0.6951 & 11.30 &   0 &   1.78 &   0 &   0 & \nodata \\ 
52782-1174-507 & 16:41:10.57 &  +35:59:38.6 &  0.4096 & 11.59 &   0 &   2.51 &   0 &   0 & \nodata \\ 
52381-0817-042 & 16:41:10.89 &  +39:38:07.2 &  0.5903 & 12.77 &   0 &   1.39 &   0 &   0 & \nodata \\ 
53472-1686-155 & 16:41:11.63 &  +28:37:00.9 &  1.3965 &  7.44 &   0 &   0.43 &   0 &   0 & \nodata \\ 
52144-0627-011 & 16:41:13.32 &  +46:22:52.9 &  1.3032 &  7.16 &   0 &   2.90 &   0 &   0 & \nodata \\ 
52786-1341-392 & 16:41:13.48 &  +33:02:47.4 &  3.5448 & 12.37 &   0 &   0.41 &   1 &   0 & \nodata \\ 
53535-2210-450 & 16:41:13.75 &  +13:41:58.8 &  4.0923 & 11.17 &   0 &   1.56 &   0 &   0 & \nodata \\ 
52144-0627-012 & 16:41:13.83 &  +46:31:00.9 &  1.9574 &  7.47 &   0 &   1.40 &   1 &   0 & \nodata \\ 
52051-0629-427 & 16:41:13.93 &  +44:40:12.5 &  2.1965 & 11.50 &   0 &   0.54 &   0 &   1 & 0.048 \\ 
52786-1341-239 & 16:41:14.34 &  +31:25:59.0 &  1.1190 &  5.59 &   0 &   2.49 &   0 &   0 & \nodata \\ 
52144-0627-015 & 16:41:16.67 &  +46:39:46.2 &  1.1273 &  5.40 &   0 &   0.56 &   0 &   0 & \nodata \\ 
52767-1339-625 & 16:41:17.54 &  +34:20:56.6 &  2.2978 & 22.20 &   0 &   0.69 &   2 &   0 & \nodata \\ 
52083-0628-540 & 16:41:19.05 &  +42:59:32.6 &  2.3362 & 11.37 &   0 &   1.85 &   0 &   1 & 0.056 \\ 
52051-0629-434 & 16:41:20.32 &  +44:30:18.8 &  2.2791 &  4.65 &   0 &   4.02 &   0 &   1 & 0.041 \\ 
53472-1686-156 & 16:41:21.43 &  +28:36:20.6 &  0.3935 & 14.16 &   0 &   2.11 &   0 &   0 & \nodata \\ 
53167-1423-368 & 16:41:21.47 &  +26:34:13.0 &  1.4784 & 10.52 &   0 &   2.56 &   0 &   0 & \nodata \\ 
52051-0629-187 & 16:41:23.08 &  +43:53:01.8 &  1.2657 &  5.10 &   0 &   3.20 &   0 &   0 & \nodata \\ 
53174-1571-021 & 16:41:24.35 &  +22:07:15.1 &  1.4652 & 10.15 &   0 &   2.21 &   0 &   0 & \nodata \\ 
53535-2210-148 & 16:41:24.69 &  +13:10:50.1 &  0.5444 &  7.21 &   0 &   3.25 &   0 &   0 & \nodata \\ 
52782-1174-190 & 16:41:25.13 &  +35:50:20.3 &  1.4366 &  5.57 &   0 &   0.70 &   3 &   0 & \nodata \\ 
53174-1571-634 & 16:41:25.22 &  +22:57:04.0 &  2.0630 &  9.54 &   0 &   0.78 &   0 &   0 & \nodata \\ 
52781-1340-074 & 16:41:26.83 &  +30:19:32.7 &  0.7013 &  8.10 &   0 &   4.52 &   0 &   0 & \nodata \\ 
53167-1423-192 & 16:41:28.81 &  +25:31:25.8 &  1.6379 & 15.57 &   0 &   1.37 &   1 &   0 & \nodata \\ 
52381-0817-035 & 16:41:30.57 &  +39:34:34.2 &  2.6122 &  8.23 &   0 &   4.87 &   2 &   1 & 0.062 \\ 
53167-1423-200 & 16:41:32.79 &  +25:32:54.5 &  1.8283 & 30.89 &   0 &   0.87 &   1 &   0 & \nodata \\ 
53174-1571-630 & 16:41:34.77 &  +23:12:31.2 &  0.9406 &  9.76 &   0 &   2.06 &   0 &   0 & \nodata \\ 
52767-1339-014 & 16:41:34.97 &  +33:32:51.3 &  1.4979 &  9.42 &   0 &   3.29 &   0 &   0 & \nodata \\ 
52767-1339-610 & 16:41:36.62 &  +34:43:59.4 &  2.7593 & 22.14 &   0 &   0.90 &   0 &   3 & 0.115 \\ 
52083-0628-129 & 16:41:38.74 &  +41:22:32.3 &  1.3093 & 14.17 &   0 &   1.40 &   0 &   0 & \nodata \\ 
52781-1340-129 & 16:41:39.08 &  +31:01:14.0 &  0.5138 & 10.18 &   0 &   0.21 &   0 &   0 & \nodata \\ 
52786-1341-433 & 16:41:42.31 &  +33:20:23.1 &  0.5196 & 10.31 &   0 &   0.95 &   0 &   0 & \nodata \\ 
52083-0628-156 & 16:41:43.39 &  +42:16:48.5 &  3.6976 & 13.09 &   0 &   0.56 &   2 &   2 & 0.101 \\ 
54557-2949-525 & 16:41:45.28 &  +27:36:22.8 &  0.9203 &  8.80 &   0 &   1.41 &   0 &   0 & \nodata \\ 
53472-1686-095 & 16:41:45.61 &  +27:36:01.5 &  1.6495 & 11.75 &   0 &   1.95 &   0 &   0 & \nodata \\ 
53472-1686-549 & 16:41:46.27 &  +29:01:48.6 &  4.1108 & 29.24 &   0 &   2.80 &   0 &   0 & \nodata \\ 
52144-0627-003 & 16:41:46.99 &  +46:16:36.7 &  1.4615 & 12.71 &   0 &   2.06 &   2 &   0 & \nodata \\ 
52381-0817-031 & 16:41:47.54 &  +39:35:03.3 &  0.5390 &  7.80 &   0 &   3.55 &   0 &   0 & \nodata \\ 
54557-2949-102 & 16:41:47.83 &  +26:49:39.8 &  0.7587 & 11.09 &   0 &   3.84 &   0 &   0 & \nodata \\ 
52767-1339-062 & 16:41:48.07 &  +33:45:12.1 &  2.7483 &  9.66 &   0 &   2.01 &   0 &   1 & 0.036 \\ 
53174-1571-033 & 16:41:48.19 &  +22:32:25.2 &  2.5063 &  9.81 &   0 &   4.37 &   1 &   1 & 0.034 \\ 
53174-1571-625 & 16:41:48.24 &  +23:09:53.3 &  1.0278 &  5.39 &   0 &   4.53 &   0 &   0 & \nodata \\ 
52395-0818-458 & 16:41:49.45 &  +38:17:45.3 &  1.9323 & 21.96 &   0 &   0.62 &   0 &   1 & 0.043 \\ 
52083-0628-510 & 16:41:51.12 &  +42:41:43.8 &  1.6347 &  7.92 &   0 &   2.77 &   0 &   0 & \nodata \\ 
52381-0817-014 & 16:41:54.23 &  +40:00:33.0 &  1.0032 & 15.53 &   0 &   3.73 &   0 &   0 & \nodata \\ 
53174-1571-633 & 16:41:54.89 &  +22:37:45.5 &  3.5995 & 17.42 &   0 &   0.63 &   0 &   0 & \nodata \\ 
52781-1340-527 & 16:41:57.10 &  +31:57:11.2 &  1.5681 &  8.84 &   0 &   3.29 &   0 &   0 & \nodata \\ 
52793-1342-317 & 16:41:58.35 &  +29:37:06.1 &  2.1918 &  4.66 &   0 &   4.01 &   2 &   1 & 0.064 \\ 
52782-1174-609 & 16:41:59.75 &  +36:43:57.6 &  2.0741 & 25.12 &   0 &   0.29 &   2 &   0 & \nodata \\ 
54557-2949-043 & 16:42:03.34 &  +26:08:45.6 &  1.4465 & 10.52 &   0 &   4.87 &   0 &   0 & \nodata \\ 
52395-0818-209 & 16:42:03.98 &  +37:38:44.8 &  1.8649 & 10.55 &   0 &   1.74 &   1 &   1 & 0.035 \\ 
53135-1414-221 & 16:42:05.44 &  +23:43:44.0 &  1.0582 & 10.27 &   0 &   1.07 &   0 &   0 & \nodata \\ 
53168-1569-302 & 16:42:05.97 &  +20:05:58.6 &  1.6924 & 16.17 &   0 &   2.13 &   0 &   0 & \nodata \\ 
52083-0628-148 & 16:42:06.42 &  +42:04:53.7 &  0.4657 & 14.02 &   0 &   4.88 &   0 &   0 & \nodata \\ 
52381-0817-004 & 16:42:06.53 &  +39:42:44.2 &  0.6740 & 10.88 &   0 &   0.93 &   0 &   0 & \nodata \\ 
54557-2949-546 & 16:42:06.71 &  +27:04:32.1 &  1.7134 & 13.97 &   0 &   1.95 &   1 &   1 & 0.067 \\ 
53532-2185-144 & 16:42:07.25 &  +35:43:06.1 &  2.3264 & 11.59 &   0 &   1.16 &   1 &   0 & \nodata \\ 
53149-1570-155 & 16:42:09.56 &  +21:33:52.8 &  1.4000 & 15.40 &   0 &   2.54 &   0 &   0 & \nodata \\ 
52767-1339-011 & 16:42:10.38 &  +33:32:16.7 &  1.3017 &  8.39 &   0 &   3.56 &   0 &   0 & \nodata \\ 
53149-1570-494 & 16:42:12.06 &  +22:00:49.0 &  1.5532 &  9.50 &   0 &   4.88 &   1 &   0 & \nodata \\ 
53167-1423-419 & 16:42:14.06 &  +26:37:48.4 &  0.5111 &  4.91 &   0 &   0.74 &   0 &   0 & \nodata \\ 
53149-1570-493 & 16:42:17.14 &  +21:59:47.3 &  0.4937 &  5.82 &   0 &   0.48 &   0 &   0 & \nodata \\ 
52782-1174-191 & 16:42:17.20 &  +35:40:21.0 &  2.3230 & 12.37 &   0 &   4.57 &   1 &   2 & 0.092 \\ 
52781-1340-525 & 16:42:17.78 &  +32:09:07.9 &  0.9306 & 12.86 &   0 &   3.73 &   1 &   0 & \nodata \\ 
52782-1174-132 & 16:42:18.24 &  +35:21:04.1 &  1.5117 & 12.47 &   0 &   3.09 &   0 &   0 & \nodata \\ 
52395-0818-424 & 16:42:21.21 &  +39:03:33.5 &  1.7146 &  8.97 &   0 &   0.48 &   2 &   0 & \nodata \\ 
52786-1341-171 & 16:42:22.94 &  +32:17:10.3 &  3.9643 &  7.63 &   0 &   0.53 &   0 &   0 & \nodata \\ 
53475-1690-310 & 16:42:23.45 &  +27:27:06.2 &  1.3927 & 12.20 &   0 &   4.05 &   1 &   0 & \nodata \\ 
53535-2210-589 & 16:42:23.82 &  +13:56:01.1 &  1.6073 & 10.90 &   0 &   3.23 &   0 &   0 & \nodata \\ 
53149-1570-404 & 16:42:23.96 &  +22:46:29.5 &  0.5602 &  6.43 &   0 &   1.71 &   0 &   0 & \nodata \\ 
53168-1569-311 & 16:42:24.17 &  +20:44:17.4 &  1.7297 &  7.16 &   0 &   1.80 &   1 &   0 & \nodata \\ 
53472-1686-051 & 16:42:24.95 &  +27:41:30.3 &  2.2213 & 11.63 &   0 &   4.88 &   0 &   0 & \nodata \\ 
52793-1342-400 & 16:42:26.66 &  +29:56:22.3 &  0.6758 & 16.86 &   0 &   1.14 &   0 &   0 & \nodata \\ 
54557-2949-101 & 16:42:27.03 &  +26:32:52.6 &  1.4635 & 10.64 &   0 &   1.25 &   0 &   0 & \nodata \\ 
52381-0817-007 & 16:42:28.52 &  +39:43:43.4 &  1.8706 &  5.52 &   0 &   0.86 &   0 &   1 & 0.033 \\ 
52051-0629-416 & 16:42:28.86 &  +45:21:22.6 &  1.9137 & 10.54 &   0 &   2.05 &   1 &   0 & \nodata \\ 
53168-1569-320 & 16:42:33.16 &  +20:20:24.8 &  1.7792 & 17.01 &   0 &   0.51 &   0 &   0 & \nodata \\ 
52050-0630-311 & 16:42:33.97 &  +39:58:53.2 &  1.5997 & 11.51 &   0 &   4.31 &   2 &   0 & \nodata \\ 
52781-1340-572 & 16:42:35.14 &  +31:43:44.0 &  1.8405 &  9.80 &   0 &   2.34 &   0 &   0 & \nodata \\ 
52083-0628-095 & 16:42:38.08 &  +41:21:04.7 &  3.1232 & 10.19 &   0 &   1.23 &   0 &   0 & \nodata \\ 
53167-1423-161 & 16:42:40.41 &  +25:23:07.7 &  1.7239 & 12.59 &   0 &   3.36 &   1 &   1 & 0.077 \\ 
53535-2210-588 & 16:42:42.81 &  +13:52:42.0 &  1.5238 &  6.89 &   0 &   1.46 &   1 &   0 & \nodata \\ 
53167-1423-121 & 16:42:48.71 &  +24:03:03.4 &  3.4799 &  6.69 &   0 &   4.13 &   1 &   2 & 0.108 \\ 
52395-0818-477 & 16:42:48.84 &  +38:09:55.1 &  1.9085 &  9.34 &   0 &   0.62 &   1 &   1 & 0.045 \\ 
52791-1175-339 & 16:42:49.15 &  +34:15:40.6 &  1.4495 &  8.37 &   0 &   4.28 &   0 &   0 & \nodata \\ 
53167-1423-458 & 16:42:50.45 &  +26:31:22.7 &  2.0824 & 12.21 &   0 &   4.18 &   1 &   0 & \nodata \\ 
52395-0818-463 & 16:42:50.77 &  +38:43:04.3 &  1.7437 &  9.00 &   0 &   4.37 &   0 &   0 & \nodata \\ 
52782-1174-588 & 16:42:50.77 &  +36:05:31.7 &  3.1669 & 10.33 &   0 &   2.17 &   0 &   0 & \nodata \\ 
53167-1423-127 & 16:42:51.06 &  +24:11:26.8 &  1.2009 &  8.93 &   0 &   1.50 &   0 &   0 & \nodata \\ 
52395-0818-515 & 16:42:51.06 &  +39:24:08.9 &  2.3538 &  8.71 &   0 &   1.98 &   1 &   0 & \nodata \\ 
52786-1341-178 & 16:42:51.07 &  +32:00:29.1 &  2.2652 &  5.94 &   0 &   2.87 &   0 &   0 & \nodata \\ 
53135-1414-294 & 16:42:51.34 &  +23:28:09.6 &  1.7820 & 14.01 &   0 &   0.51 &   0 &   1 & 0.039 \\ 
52051-0629-200 & 16:42:51.34 &  +44:15:01.3 &  1.1459 & 15.71 &   0 &   1.05 &   0 &   0 & \nodata \\ 
53535-2210-094 & 16:42:52.55 &  +13:13:06.2 &  1.0576 &  4.40 &   0 &   2.83 &   0 &   0 & \nodata \\ 
53149-1570-141 & 16:42:54.36 &  +21:12:12.3 &  1.5363 &  9.04 &   0 &   1.13 &   1 &   0 & \nodata \\ 
54557-2949-057 & 16:42:55.07 &  +25:58:44.8 &  2.5570 &  9.29 &   0 &   0.23 &   2 &   1 & 0.056 \\ 
53168-1569-387 & 16:42:55.12 &  +21:18:26.4 &  2.1853 &  4.46 &   0 &   0.06 &   1 &   0 & \nodata \\ 
53535-2210-068 & 16:42:58.26 &  +12:51:09.3 &  1.3423 & 10.71 &   0 &   0.69 &   0 &   0 & \nodata \\ 
53168-1569-385 & 16:42:58.47 &  +21:15:24.8 &  1.1479 & 14.45 &   0 &   4.45 &   0 &   0 & \nodata \\ 
52050-0630-309 & 16:42:58.80 &  +39:48:36.9 &  0.5935 & 12.57 &   0 &   2.75 &   0 &   0 & \nodata \\ 
53167-1423-442 & 16:43:00.77 &  +26:25:15.9 &  0.8855 & 21.62 &   0 &   2.76 &   0 &   0 & \nodata \\ 
53149-1570-101 & 16:43:01.07 &  +21:30:50.2 &  1.2607 &  4.51 &   0 &   4.53 &   1 &   0 & \nodata \\ 
52051-0629-197 & 16:43:02.03 &  +44:14:22.1 &  1.6500 & 18.20 &   0 &   3.95 &   3 &   0 & \nodata \\ 
53535-2210-087 & 16:43:02.48 &  +13:02:22.2 &  0.9350 & 17.48 &   0 &   2.53 &   1 &   0 & \nodata \\ 
53472-1686-078 & 16:43:02.64 &  +28:31:20.9 &  1.5908 &  9.56 &   0 &   2.25 &   1 &   0 & \nodata \\ 
53135-1414-227 & 16:43:02.69 &  +23:38:49.7 &  1.9071 & 15.50 &   0 &   1.82 &   0 &   1 & 0.060 \\ 
52050-0630-346 & 16:43:02.70 &  +40:23:47.0 &  1.3670 &  5.70 &   0 &   3.75 &   0 &   0 & \nodata \\ 
53535-2210-469 & 16:43:02.95 &  +13:27:38.3 &  1.5237 &  8.85 &   0 &   1.41 &   0 &   0 & \nodata \\ 
53135-1414-338 & 16:43:03.60 &  +24:52:19.0 &  1.1866 &  9.74 &   0 &   3.82 &   0 &   0 & \nodata \\ 
52781-1340-629 & 16:43:04.12 &  +32:34:33.3 &  2.3369 & 21.37 &   0 &   3.14 &   3 &   1 & 0.057 \\ 
52786-1341-165 & 16:43:04.15 &  +31:58:00.5 &  0.8562 & 10.69 &   0 &   1.01 &   0 &   0 & \nodata \\ 
52767-1339-614 & 16:43:04.41 &  +34:47:45.4 &  3.0419 &  6.50 &   0 &   0.88 &   1 &   0 & \nodata \\ 
53135-1414-422 & 16:43:05.37 &  +24:45:43.8 &  2.3255 &  5.73 &   0 &   4.01 &   1 &   0 & \nodata \\ 
52051-0629-484 & 16:43:07.30 &  +44:52:58.1 &  1.8539 &  7.87 &   0 &   0.28 &   0 &   0 & \nodata \\ 
52791-1175-358 & 16:43:08.51 &  +34:23:30.3 &  1.0378 &  5.70 &   0 &   2.60 &   0 &   0 & \nodata \\ 
52781-1340-578 & 16:43:11.34 &  +31:56:18.4 &  0.5865 &  7.38 &   0 &   2.37 &   0 &   0 & \nodata \\ 
53472-1686-071 & 16:43:11.52 &  +28:31:18.4 &  1.4224 &  9.39 &   0 &   4.44 &   0 &   0 & \nodata \\ 
52050-0630-378 & 16:43:11.83 &  +40:50:43.2 &  0.8337 & 11.00 &   0 &   2.65 &   0 &   0 & \nodata \\ 
53472-1686-076 & 16:43:14.75 &  +28:28:12.6 &  2.6039 &  9.41 &   0 &   0.11 &   0 &   0 & \nodata \\ 
52782-1174-142 & 16:43:15.18 &  +35:45:06.9 &  2.2210 &  8.61 &   0 &   3.12 &   2 &   2 & 0.084 \\ 
52051-0629-456 & 16:43:15.39 &  +45:48:47.5 &  0.4367 & 20.08 &   0 &   4.11 &   0 &   0 & \nodata \\ 
53472-1686-003 & 16:43:17.84 &  +27:41:06.3 &  1.8879 &  7.00 &   0 &   0.60 &   0 &   0 & \nodata \\ 
53472-1686-594 & 16:43:17.96 &  +28:46:20.1 &  1.5157 & 12.44 &   0 &   1.70 &   0 &   0 & \nodata \\ 
53149-1570-502 & 16:43:18.71 &  +22:02:33.3 &  1.0444 & 12.97 &   0 &   4.21 &   0 &   0 & \nodata \\ 
53149-1570-526 & 16:43:19.89 &  +22:54:18.1 &  0.4811 &  8.71 &   0 &   3.77 &   0 &   0 & \nodata \\ 
52782-1174-610 & 16:43:24.73 &  +36:47:45.2 &  0.4989 &  6.20 &   0 &   0.92 &   0 &   0 & \nodata \\ 
52395-0818-470 & 16:43:25.12 &  +38:17:45.6 &  1.9593 & 24.31 &   0 &   0.97 &   1 &   0 & \nodata \\ 
53149-1570-521 & 16:43:25.53 &  +23:00:24.4 &  0.5467 & 10.17 &   0 &   4.65 &   0 &   0 & \nodata \\ 
52050-0630-303 & 16:43:26.14 &  +39:53:14.3 &  0.7053 & 23.57 &   0 &   4.79 &   0 &   0 & \nodata \\ 
52083-0628-050 & 16:43:26.74 &  +41:02:19.2 &  1.5701 & 22.05 &   0 &   0.73 &   0 &   0 & \nodata \\ 
52050-0630-310 & 16:43:27.09 &  +39:51:25.8 &  1.0886 &  7.08 &   0 &   0.35 &   0 &   0 & \nodata \\ 
52767-1339-633 & 16:43:27.22 &  +34:09:18.2 &  1.9384 &  7.27 &   0 &   0.98 &   2 &   0 & \nodata \\ 
53472-1686-018 & 16:43:27.73 &  +27:46:32.3 &  1.8693 & 12.62 &   0 &   0.29 &   0 &   0 & \nodata \\ 
53472-1686-612 & 16:43:27.97 &  +29:18:21.9 &  0.6313 & 11.34 &   0 &   0.77 &   0 &   0 & \nodata \\ 
54557-2949-076 & 16:43:29.04 &  +26:45:26.5 &  2.5687 & 13.31 &   0 &   2.37 &   0 &   0 & \nodata \\ 
52395-0818-499 & 16:43:29.68 &  +38:08:51.9 &  0.5786 & 13.46 &   0 &   3.31 &   0 &   0 & \nodata \\ 
52786-1341-183 & 16:43:29.77 &  +30:52:39.6 &  0.9571 &  9.32 &   0 &   4.58 &   0 &   0 & \nodata \\ 
52786-1341-468 & 16:43:30.04 &  +32:53:42.2 &  1.3712 &  9.28 &   0 &   2.60 &   0 &   0 & \nodata \\ 
52786-1341-190 & 16:43:30.13 &  +30:55:41.7 &  2.7019 & 15.92 &   0 &   4.35 &   0 &   2 & 0.073 \\ 
52395-0818-224 & 16:43:30.98 &  +36:50:38.0 &  2.5884 & 10.52 &   0 &   2.59 &   0 &   1 & 0.035 \\ 
53472-1686-595 & 16:43:33.07 &  +29:00:13.1 &  0.7630 &  8.96 &   0 &   3.13 &   0 &   0 & \nodata \\ 
52051-0629-210 & 16:43:33.61 &  +43:22:39.1 &  0.9128 &  4.67 &   0 &   0.35 &   0 &   0 & \nodata \\ 
52395-0818-557 & 16:43:34.80 &  +39:01:02.4 &  0.9259 & 10.92 &   0 &   0.09 &   2 &   0 & \nodata \\ 
52050-0630-304 & 16:43:34.84 &  +39:53:46.4 &  0.5911 & 17.28 &   0 &   4.58 &   0 &   0 & \nodata \\ 
52395-0818-240 & 16:43:35.62 &  +36:52:35.2 &  0.5478 & 12.83 &   0 &   3.84 &   0 &   0 & \nodata \\ 
52083-0628-110 & 16:43:35.88 &  +41:45:06.1 &  1.2990 &  9.14 &   0 &   1.57 &   0 &   0 & \nodata \\ 
52050-0630-313 & 16:43:36.52 &  +40:00:23.3 &  2.1314 & 18.85 &   0 &   2.43 &   1 &   0 & \nodata \\ 
52767-1339-024 & 16:43:36.53 &  +33:44:07.9 &  1.2022 &  5.98 &   0 &   4.32 &   0 &   0 & \nodata \\ 
53168-1569-435 & 16:43:36.61 &  +20:47:15.3 &  1.1956 &  7.37 &   0 &   3.49 &   0 &   0 & \nodata \\ 
53149-1570-119 & 16:43:37.83 &  +21:28:40.8 &  1.5069 & 11.82 &   0 &   2.66 &   0 &   0 & \nodata \\ 
53135-1414-185 & 16:43:38.67 &  +23:34:27.5 &  1.8743 &  5.66 &   0 &   3.72 &   1 &   1 & 0.080 \\ 
52781-1340-058 & 16:43:38.73 &  +31:36:53.7 &  0.3901 & 15.93 &   0 &   3.00 &   0 &   0 & \nodata \\ 
52781-1340-031 & 16:43:41.27 &  +30:58:59.6 &  2.5935 &  4.80 &   0 &   3.83 &   0 &   0 & \nodata \\ 
52395-0818-543 & 16:43:42.62 &  +39:06:54.7 &  2.1406 &  5.01 &   0 &   2.36 &   0 &   2 & 0.084 \\ 
52781-1340-044 & 16:43:42.68 &  +31:32:51.5 &  1.1280 &  6.21 &   0 &   1.55 &   0 &   0 & \nodata \\ 
53167-1423-091 & 16:43:44.35 &  +24:39:35.4 &  0.7730 &  9.89 &   0 &   2.11 &   0 &   0 & \nodata \\ 
52051-0629-219 & 16:43:45.09 &  +43:15:52.2 &  1.5533 &  4.11 &   0 &   1.67 &   1 &   0 & \nodata \\ 
52395-0818-194 & 16:43:45.41 &  +37:23:23.4 &  1.0410 & 14.39 &   0 &   2.36 &   0 &   0 & \nodata \\ 
53535-2210-022 & 16:43:46.26 &  +12:51:26.8 &  1.7539 &  5.33 &   0 &   0.13 &   0 &   0 & \nodata \\ 
52395-0818-483 & 16:43:46.67 &  +38:38:12.8 &  0.8922 & 10.05 &   0 &   3.72 &   1 &   0 & \nodata \\ 
52395-0818-156 & 16:43:46.72 &  +37:59:37.3 &  0.3933 & 12.62 &   0 &   0.70 &   0 &   0 & \nodata \\ 
52781-1340-050 & 16:43:46.73 &  +31:14:01.8 &  1.4072 &  9.85 &   0 &   4.84 &   2 &   0 & \nodata \\ 
52051-0629-213 & 16:43:46.89 &  +43:46:45.0 &  0.9412 & 11.56 &   0 &   4.87 &   1 &   0 & \nodata \\ 
52051-0629-179 & 16:43:47.76 &  +44:05:23.4 &  1.5383 &  4.82 &   0 &   2.92 &   1 &   0 & \nodata \\ 
52793-1342-425 & 16:43:47.89 &  +30:11:08.8 &  1.3792 &  6.98 &   0 &   0.32 &   0 &   0 & \nodata \\ 
53167-1423-156 & 16:43:50.94 &  +25:32:08.8 &  1.5571 &  9.21 &   0 &   0.11 &   1 &   0 & \nodata \\ 
52395-0818-551 & 16:43:51.00 &  +39:24:00.2 &  1.1895 &  8.74 &   0 &   1.93 &   0 &   0 & \nodata \\ 
53135-1414-255 & 16:43:51.09 &  +23:22:35.8 &  0.9975 & 11.97 &   0 &   3.06 &   0 &   0 & \nodata \\ 
54557-2949-565 & 16:43:51.63 &  +27:28:57.8 &  0.6944 &  8.56 &   0 &   3.64 &   0 &   0 & \nodata \\ 
52786-1341-187 & 16:43:52.24 &  +31:12:18.2 &  0.9384 &  9.98 &   0 &   1.74 &   0 &   0 & \nodata \\ 
54557-2949-061 & 16:43:54.69 &  +26:25:39.4 &  1.7207 & 10.15 &   0 &   2.24 &   1 &   0 & \nodata \\ 
52782-1174-141 & 16:43:54.74 &  +35:44:13.8 &  2.3152 &  7.88 &   0 &   1.23 &   2 &   1 & 0.056 \\ 
52051-0629-490 & 16:43:55.76 &  +44:42:41.2 &  1.9475 &  8.27 &   0 &   2.77 &   0 &   1 & 0.059 \\ 
52786-1341-193 & 16:43:56.55 &  +31:28:24.0 &  1.6740 &  8.82 &   0 &   3.68 &   0 &   0 & \nodata \\ 
53472-1686-005 & 16:43:59.23 &  +27:56:54.6 &  1.8686 &  9.66 &   0 &   2.99 &   1 &   0 & \nodata \\ 
52791-1175-344 & 16:43:59.36 &  +34:46:30.3 &  0.4302 & 22.96 &   0 &   0.76 &   0 &   0 & \nodata \\ 
53472-1686-001 & 16:44:00.51 &  +27:58:08.7 &  1.2613 & 10.72 &   0 &   3.49 &   0 &   0 & \nodata \\ 
52786-1341-492 & 16:44:00.91 &  +32:34:45.5 &  1.9462 & 16.43 &   0 &   0.10 &   1 &   1 & 0.038 \\ 
52786-1341-495 & 16:44:02.51 &  +32:47:33.8 &  1.3455 & 12.32 &   0 &   2.95 &   0 &   0 & \nodata \\ 
53167-1423-501 & 16:44:03.26 &  +26:13:09.2 &  1.4180 &  9.42 &   0 &   2.50 &   0 &   0 & \nodata \\ 
52781-1340-041 & 16:44:06.02 &  +31:09:44.8 &  1.8677 & 16.39 &   0 &   0.90 &   1 &   0 & \nodata \\ 
53135-1414-259 & 16:44:06.64 &  +23:15:40.9 &  1.1825 & 15.41 &   0 &   3.46 &   0 &   0 & \nodata \\ 
52395-0818-558 & 16:44:07.34 &  +39:16:05.6 &  1.1179 &  9.02 &   0 &   1.86 &   0 &   0 & \nodata \\ 
53535-2210-622 & 16:44:10.39 &  +13:49:54.5 &  1.0582 & 10.21 &   0 &   1.78 &   0 &   0 & \nodata \\ 
52781-1340-042 & 16:44:11.10 &  +31:04:35.2 &  1.8553 &  7.47 &   0 &   4.04 &   1 &   0 & \nodata \\ 
51699-0349-349 & 16:44:12.43 &  +64:08:18.4 &  1.4691 & 12.89 &   0 &   1.21 &   0 &   0 & \nodata \\ 
52050-0630-274 & 16:44:15.60 &  +39:57:15.5 &  1.3796 &  9.17 &   0 &   4.82 &   0 &   0 & \nodata \\ 
52083-0628-003 & 16:44:15.65 &  +41:14:09.9 &  1.9432 &  9.22 &   0 &   1.50 &   1 &   0 & \nodata \\ 
52395-0818-152 & 16:44:16.05 &  +37:59:05.4 &  1.1559 & 10.15 &   0 &   2.15 &   2 &   0 & \nodata \\ 
53535-2210-036 & 16:44:17.10 &  +12:45:59.2 &  3.5002 &  7.81 &   0 &   2.80 &   0 &   2 & 0.075 \\ 
52791-1175-356 & 16:44:17.36 &  +34:22:54.3 &  2.8650 &  9.09 &   0 &   0.11 &   0 &   1 & 0.057 \\ 
53149-1570-536 & 16:44:17.65 &  +22:45:55.9 &  1.6085 & 24.77 &   0 &   2.63 &   1 &   0 & \nodata \\ 
52781-1340-604 & 16:44:18.25 &  +32:13:01.3 &  0.8030 &  4.57 &   0 &   0.02 &   0 &   0 & \nodata \\ 
52793-1342-373 & 16:44:19.86 &  +30:38:31.0 &  1.8944 & 19.41 &   0 &   0.04 &   1 &   0 & \nodata \\ 
52050-0630-387 & 16:44:20.80 &  +40:11:23.3 &  0.6096 &  4.76 &   0 &   4.31 &   0 &   0 & \nodata \\ 
53167-1423-515 & 16:44:24.03 &  +25:52:42.3 &  0.5821 & 17.83 &   0 &   0.81 &   1 &   0 & \nodata \\ 
52083-0628-599 & 16:44:25.70 &  +42:46:05.7 &  0.6627 & 19.37 &   0 &   0.76 &   0 &   0 & \nodata \\ 
53135-1414-242 & 16:44:26.27 &  +23:09:45.9 &  0.9595 & 10.30 &   0 &   2.35 &   0 &   0 & \nodata \\ 
52782-1174-046 & 16:44:26.62 &  +34:45:38.0 &  1.3294 & 11.09 &   0 &   2.77 &   0 &   0 & \nodata \\ 
52050-0630-374 & 16:44:27.08 &  +40:53:20.1 &  1.3000 & 17.25 &   0 &   2.32 &   1 &   0 & \nodata \\ 
52051-0629-151 & 16:44:30.66 &  +44:18:45.1 &  0.9604 & 17.40 &   0 &   2.54 &   0 &   0 & \nodata \\ 
53167-1423-509 & 16:44:30.96 &  +26:11:35.5 &  1.7229 & 13.41 &   0 &   1.08 &   0 &   0 & \nodata \\ 
53167-1423-512 & 16:44:31.03 &  +25:42:46.5 &  2.4125 & 11.66 &   0 &   4.66 &   0 &   1 & 0.054 \\ 
52051-0629-218 & 16:44:31.03 &  +43:21:21.4 &  1.5368 & 10.55 &   0 &   4.24 &   0 &   0 & \nodata \\ 
52051-0629-215 & 16:44:32.73 &  +43:42:32.4 &  1.1264 & 10.61 &   0 &   2.54 &   0 &   0 & \nodata \\ 
53535-2210-571 & 16:44:32.84 &  +13:18:31.3 &  0.6793 & 13.21 &   0 &   4.70 &   0 &   0 & \nodata \\ 
53168-1569-248 & 16:44:33.84 &  +19:43:35.2 &  0.7921 & 22.11 &   0 &   1.99 &   0 &   0 & \nodata \\ 
52793-1342-465 & 16:44:33.84 &  +30:22:54.1 &  1.5714 & 15.76 &   0 &   1.79 &   0 &   0 & \nodata \\ 
53168-1569-282 & 16:44:34.10 &  +19:33:07.1 &  0.9505 & 13.68 &   0 &   0.36 &   0 &   0 & \nodata \\ 
53535-2210-037 & 16:44:38.15 &  +12:54:40.5 &  1.3996 & 11.19 &   0 &   3.53 &   0 &   0 & \nodata \\ 
52786-1341-585 & 16:44:38.61 &  +33:35:47.2 &  1.7961 & 17.09 &   0 &   2.51 &   2 &   0 & \nodata \\ 
53168-1569-256 & 16:44:41.74 &  +19:53:31.7 &  0.8840 & 11.85 &   0 &   3.30 &   1 &   0 & \nodata \\ 
52782-1174-625 & 16:44:42.21 &  +36:00:03.2 &  1.9611 & 19.02 &   0 &   2.34 &   1 &   1 & 0.052 \\ 
53135-1414-365 & 16:44:42.82 &  +25:04:00.0 &  0.8021 &  7.28 &   0 &   2.85 &   1 &   0 & \nodata \\ 
53535-2210-044 & 16:44:43.76 &  +13:11:42.2 &  1.2953 &  5.89 &   0 &   3.63 &   0 &   0 & \nodata \\ 
53168-1569-251 & 16:44:44.44 &  +20:01:32.0 &  0.9918 &  6.40 &   0 &   1.98 &   0 &   0 & \nodata \\ 
52050-0630-375 & 16:44:44.90 &  +40:31:52.9 &  1.4727 & 13.17 &   0 &   3.35 &   1 &   0 & \nodata \\ 
53149-1570-069 & 16:44:46.39 &  +21:10:39.5 &  3.1476 &  4.72 &   0 &   3.43 &   1 &   0 & \nodata \\ 
52793-1342-366 & 16:44:46.68 &  +30:42:27.8 &  1.0429 & 13.03 &   0 &   1.66 &   0 &   0 & \nodata \\ 
52781-1340-002 & 16:44:47.19 &  +31:14:37.2 &  0.6896 &  9.62 &   0 &   0.59 &   1 &   0 & \nodata \\ 
53168-1569-240 & 16:44:48.09 &  +20:20:15.7 &  2.0898 & 13.62 &   0 &   2.17 &   0 &   1 & 0.033 \\ 
53167-1423-111 & 16:44:48.68 &  +25:35:48.1 &  0.3887 &  8.62 &   0 &   2.64 &   0 &   0 & \nodata \\ 
52050-0630-265 & 16:44:51.57 &  +39:33:30.1 &  0.4447 & 13.06 &   0 &   4.31 &   0 &   0 & \nodata \\ 
53532-2185-002 & 16:44:52.02 &  +35:20:54.3 &  0.6698 &  6.75 &   0 &   2.61 &   0 &   0 & \nodata \\ 
52395-0818-120 & 16:44:52.57 &  +37:30:09.2 &  0.7579 &  6.93 &   0 &   0.89 &   0 &   0 & \nodata \\ 
52051-0629-214 & 16:44:53.71 &  +43:32:38.8 &  1.1823 & 16.91 &   0 &   0.15 &   1 &   0 & \nodata \\ 
52395-0818-600 & 16:44:55.12 &  +38:49:36.3 &  0.8554 & 10.94 &   0 &   1.14 &   0 &   0 & \nodata \\ 
53167-1423-084 & 16:44:55.22 &  +24:07:25.1 &  1.3467 & 39.26 &   0 &   0.30 &   0 &   0 & \nodata \\ 
53168-1569-253 & 16:44:56.20 &  +19:43:29.0 &  0.8954 &  8.34 &   0 &   0.71 &   0 &   0 & \nodata \\ 
53168-1569-469 & 16:44:56.61 &  +21:13:56.9 &  1.9053 &  8.36 &   0 &   2.38 &   0 &   0 & \nodata \\ 
53149-1570-017 & 16:44:56.86 &  +20:59:06.9 &  1.5753 &  6.89 &   0 &   2.61 &   1 &   0 & \nodata \\ 
52782-1174-629 & 16:44:57.09 &  +36:08:28.9 &  1.5395 &  9.13 &   0 &   2.53 &   1 &   0 & \nodata \\ 
52782-1174-113 & 16:44:57.31 &  +35:33:15.4 &  0.7771 & 12.99 &   0 &   1.82 &   0 &   0 & \nodata \\ 
54557-2949-619 & 16:44:57.52 &  +27:27:08.7 &  1.7762 &  8.67 &   0 &   1.77 &   1 &   1 & 0.082 \\ 
52051-0629-504 & 16:45:01.70 &  +44:48:15.6 &  1.3472 &  5.22 &   0 &   0.40 &   0 &   0 & \nodata \\ 
52786-1341-539 & 16:45:03.16 &  +32:41:08.3 &  0.6541 &  8.69 &   0 &   2.82 &   0 &   0 & \nodata \\ 
53535-2210-576 & 16:45:03.24 &  +13:19:04.5 &  1.4528 & 10.55 &   0 &   0.45 &   0 &   0 & \nodata \\ 
52050-0630-272 & 16:45:07.34 &  +39:59:18.7 &  1.8750 & 15.26 &   0 &   1.86 &   1 &   0 & \nodata \\ 
52791-1175-366 & 16:45:07.55 &  +33:49:05.8 &  1.3744 & 11.70 &   0 &   1.22 &   1 &   0 & \nodata \\ 
53135-1414-410 & 16:45:07.86 &  +25:15:44.7 &  1.8001 & 13.83 &   0 &   2.98 &   1 &   0 & \nodata \\ 
52395-0818-140 & 16:45:08.73 &  +37:40:57.1 &  0.9299 & 15.40 &   0 &   0.92 &   0 &   0 & \nodata \\ 
53135-1414-473 & 16:45:09.56 &  +24:21:25.6 &  1.7459 &  9.18 &   0 &   0.47 &   0 &   0 & \nodata \\ 
52051-0629-569 & 16:45:10.43 &  +45:40:00.0 &  0.8009 & 10.73 &   0 &   4.88 &   0 &   0 & \nodata \\ 
52793-1342-294 & 16:45:10.97 &  +29:05:33.5 &  1.6932 & 10.42 &   0 &   2.63 &   0 &   0 & \nodata \\ 
53167-1423-607 & 16:45:11.59 &  +26:20:23.6 &  1.1639 &  9.91 &   0 &   4.12 &   1 &   0 & \nodata \\ 
53135-1414-463 & 16:45:11.91 &  +24:28:08.6 &  1.0135 &  8.51 &   0 &   2.84 &   1 &   0 & \nodata \\ 
53475-1690-281 & 16:45:15.76 &  +26:43:58.8 &  0.7317 & 13.73 &   0 &   2.94 &   0 &   0 & \nodata \\ 
52051-0629-517 & 16:45:17.01 &  +44:47:36.2 &  1.5276 & 17.75 &   0 &   2.11 &   0 &   0 & \nodata \\ 
52786-1341-128 & 16:45:18.28 &  +31:56:24.2 &  1.9649 & 10.89 &   0 &   3.75 &   2 &   1 & 0.036 \\ 
53168-1569-461 & 16:45:21.18 &  +21:23:12.2 &  0.6454 & 15.69 &   0 &   3.90 &   0 &   0 & \nodata \\ 
53475-1690-250 & 16:45:22.72 &  +26:56:21.5 &  1.5982 &  6.32 &   0 &   4.17 &   0 &   0 & \nodata \\ 
53168-1569-218 & 16:45:23.30 &  +19:31:24.7 &  0.7080 & 17.93 &   0 &   4.43 &   0 &   0 & \nodata \\ 
53149-1570-019 & 16:45:24.47 &  +20:55:49.2 &  0.6882 &  8.62 &   0 &   1.61 &   0 &   0 & \nodata \\ 
52050-0630-273 & 16:45:26.16 &  +39:58:37.7 &  1.6560 &  9.30 &   0 &   1.80 &   0 &   0 & \nodata \\ 
53149-1570-606 & 16:45:26.52 &  +22:41:23.6 &  1.8459 &  7.02 &   0 &   3.54 &   0 &   0 & \nodata \\ 
53168-1569-372 & 16:45:26.78 &  +21:32:50.3 &  1.1371 & 18.53 &   0 &   0.92 &   0 &   0 & \nodata \\ 
53168-1569-217 & 16:45:27.79 &  +19:45:34.3 &  1.2163 & 12.48 &   0 &   0.65 &   0 &   0 & \nodata \\ 
53149-1570-604 & 16:45:29.53 &  +22:37:10.9 &  1.8483 &  7.69 &   0 &   0.97 &   0 &   0 & \nodata \\ 
52786-1341-126 & 16:45:31.15 &  +32:02:05.4 &  1.9475 &  8.63 &   0 &   2.88 &   0 &   1 & 0.039 \\ 
53475-1690-381 & 16:45:32.80 &  +27:59:21.4 &  0.9653 &  4.79 &   0 &   0.05 &   1 &   0 & \nodata \\ 
52083-0628-080 & 16:45:34.00 &  +42:19:27.7 &  1.1764 &  6.08 &   0 &   0.07 &   0 &   0 & \nodata \\ 
52409-0819-324 & 16:45:35.41 &  +36:27:12.2 &  1.8039 & 11.13 &   0 &   3.43 &   1 &   1 & 0.036 \\ 
52395-0818-093 & 16:45:35.73 &  +38:02:49.2 &  1.4606 &  6.75 &   0 &   0.88 &   1 &   0 & \nodata \\ 
52395-0818-075 & 16:45:38.22 &  +37:25:07.9 &  0.7483 &  9.95 &   0 &   2.26 &   0 &   0 & \nodata \\ 
52793-1342-249 & 16:45:39.12 &  +28:48:28.7 &  0.7268 &  9.22 &   0 &   2.97 &   0 &   0 & \nodata \\ 
53149-1570-011 & 16:45:42.38 &  +20:53:19.2 &  0.7045 &  9.47 &   0 &   3.44 &   0 &   0 & \nodata \\ 
52793-1342-247 & 16:45:43.74 &  +28:48:58.7 &  1.4952 & 23.05 &   0 &   3.02 &   1 &   0 & \nodata \\ 
52083-0628-611 & 16:45:44.11 &  +43:06:33.4 &  1.6028 &  7.80 &   0 &   2.83 &   0 &   0 & \nodata \\ 
52793-1342-250 & 16:45:44.48 &  +28:43:40.5 &  1.0838 & 15.48 &   0 &   2.37 &   0 &   0 & \nodata \\ 
52395-0818-094 & 16:45:44.69 &  +37:55:26.0 &  0.5909 &  9.78 &   0 &   3.81 &   0 &   0 & \nodata \\ 
53475-1690-242 & 16:45:45.31 &  +26:37:32.1 &  3.2826 & 11.27 &   0 &   4.10 &   0 &   0 & \nodata \\ 
53149-1570-590 & 16:45:46.74 &  +22:20:24.4 &  1.1027 &  6.70 &   0 &   1.65 &   1 &   0 & \nodata \\ 
53135-1414-143 & 16:45:47.63 &  +23:28:24.6 &  1.8615 &  9.95 &   0 &   3.32 &   1 &   0 & \nodata \\ 
52786-1341-132 & 16:45:50.23 &  +32:18:18.4 &  1.5198 & 11.16 &   0 &   3.90 &   1 &   0 & \nodata \\ 
52790-1343-292 & 16:45:51.37 &  +30:12:25.4 &  1.4161 &  9.62 &   0 &   1.57 &   1 &   0 & \nodata \\ 
52050-0630-408 & 16:45:51.85 &  +40:52:35.3 &  0.9342 &  8.45 &   0 &   3.01 &   0 &   0 & \nodata \\ 
53135-1414-124 & 16:45:52.11 &  +22:44:50.0 &  2.7185 & 11.08 &   0 &   2.39 &   0 &   1 & 0.073 \\ 
52793-1342-419 & 16:45:53.13 &  +30:44:42.4 &  1.3744 & 11.70 &   0 &   1.74 &   0 &   0 & \nodata \\ 
52786-1341-629 & 16:45:54.26 &  +33:17:17.0 &  2.4617 & 13.69 &   0 &   3.99 &   0 &   0 & \nodata \\ 
53167-1423-081 & 16:45:54.89 &  +24:04:41.4 &  1.2172 &  9.20 &   0 &   1.53 &   0 &   0 & \nodata \\ 
53135-1414-419 & 16:45:55.09 &  +25:01:58.6 &  1.9734 &  5.62 &   0 &   1.12 &   0 &   0 & \nodata \\ 
52409-0819-372 & 16:45:56.78 &  +36:15:48.8 &  2.2664 & 16.08 &   0 &   3.74 &   0 &   0 & \nodata \\ 
52790-1343-301 & 16:45:57.71 &  +29:47:30.3 &  0.9583 & 18.88 &   0 &   4.61 &   0 &   0 & \nodata \\ 
52786-1341-064 & 16:45:58.84 &  +31:32:18.5 &  1.6461 &  4.74 &   0 &   1.66 &   0 &   0 & \nodata \\ 
53535-2210-603 & 16:45:59.10 &  +13:31:19.6 &  1.8333 &  5.34 &   0 &   3.59 &   0 &   1 & 0.047 \\ 
53135-1414-493 & 16:45:59.13 &  +24:02:38.2 &  1.4654 &  5.25 &   0 &   0.25 &   1 &   0 & \nodata \\ 
52793-1342-402 & 16:45:59.19 &  +30:43:10.6 &  0.4888 & 15.35 &   0 &   0.30 &   0 &   0 & \nodata \\ 
53149-1570-599 & 16:45:59.95 &  +21:37:53.7 &  1.1011 & 18.82 &   0 &   4.67 &   0 &   0 & \nodata \\ 
52395-0818-577 & 16:46:00.09 &  +38:18:33.3 &  0.9926 &  6.35 &   0 &   3.63 &   1 &   0 & \nodata \\ 
52083-0628-631 & 16:46:00.89 &  +42:39:42.2 &  1.6334 &  6.51 &   0 &   0.45 &   0 &   0 & \nodata \\ 
52395-0818-562 & 16:46:04.12 &  +38:37:14.5 &  1.7357 & 21.88 &   0 &   1.57 &   0 &   2 & 0.078 \\ 
52050-0630-420 & 16:46:07.83 &  +40:47:18.9 &  0.9037 &  6.99 &   0 &   1.56 &   0 &   0 & \nodata \\ 
52912-1424-301 & 16:46:10.19 &  +23:29:22.9 &  2.0581 &  6.13 &   0 &   0.31 &   1 &   2 & 0.059 \\ 
51699-0349-324 & 16:46:12.60 &  +64:16:08.2 &  3.1332 &  4.78 &   0 &   2.97 &   1 &   0 & \nodata \\ 
52051-0629-545 & 16:46:13.35 &  +44:43:45.3 &  1.6119 &  7.69 &   0 &   2.24 &   0 &   0 & \nodata \\ 
52409-0819-360 & 16:46:17.16 &  +36:45:09.4 &  0.9577 &  9.61 &   0 &   3.78 &   0 &   0 & \nodata \\ 
53168-1569-134 & 16:46:18.50 &  +19:56:08.1 &  0.7906 & 17.12 &   0 &   0.97 &   0 &   0 & \nodata \\ 
52409-0819-285 & 16:46:20.17 &  +36:01:01.2 &  0.4723 &  7.64 &   0 &   2.33 &   0 &   0 & \nodata \\ 
52791-1175-401 & 16:46:22.80 &  +34:15:13.8 &  1.4554 & 13.31 &   0 &   0.49 &   1 &   0 & \nodata \\ 
53167-1423-014 & 16:46:25.80 &  +24:37:07.3 &  2.2390 & 16.22 &   0 &   4.24 &   2 &   0 & \nodata \\ 
52791-1175-412 & 16:46:27.63 &  +33:50:29.1 &  1.5340 &  8.88 &   0 &   0.75 &   0 &   0 & \nodata \\ 
52050-0630-422 & 16:46:28.74 &  +40:05:04.3 &  0.6220 &  8.30 &   0 &   1.61 &   0 &   0 & \nodata \\ 
52050-0630-433 & 16:46:30.33 &  +40:03:20.8 &  1.2783 &  8.35 &   0 &   4.22 &   0 &   0 & \nodata \\ 
52790-1343-296 & 16:46:31.80 &  +30:14:05.2 &  1.5876 &  7.38 &   0 &   2.37 &   1 &   0 & \nodata \\ 
52050-0630-295 & 16:46:31.84 &  +39:03:27.2 &  0.7122 &  4.73 &   0 &   4.02 &   0 &   0 & \nodata \\ 
52050-0630-236 & 16:46:31.95 &  +39:46:36.0 &  1.6893 & 10.72 &   0 &   1.26 &   0 &   0 & \nodata \\ 
52409-0819-348 & 16:46:33.21 &  +36:43:02.2 &  1.8037 & 10.10 &   0 &   4.75 &   2 &   1 & 0.032 \\ 
52083-0628-612 & 16:46:34.05 &  +43:03:20.4 &  0.7244 & 42.38 &   0 &   4.31 &   0 &   0 & \nodata \\ 
52793-1342-127 & 16:46:41.72 &  +28:34:15.4 &  0.9471 & 14.16 &   0 &   1.60 &   0 &   0 & \nodata \\ 
53167-1423-590 & 16:46:42.79 &  +26:13:57.1 &  0.6139 &  8.53 &   0 &   1.16 &   0 &   0 & \nodata \\ 
53475-1690-439 & 16:46:42.89 &  +27:33:39.2 &  1.6279 & 22.05 &   0 &   2.24 &   2 &   0 & \nodata \\ 
53135-1414-459 & 16:46:43.80 &  +24:40:31.8 &  2.0065 &  7.42 &   0 &   2.51 &   0 &   0 & \nodata \\ 
52791-1175-413 & 16:46:44.52 &  +33:47:46.8 &  1.2415 & 12.65 &   0 &   2.46 &   0 &   0 & \nodata \\ 
52409-0819-296 & 16:46:46.69 &  +35:55:58.0 &  2.2596 &  5.74 &   0 &   2.07 &   0 &   0 & \nodata \\ 
54627-2817-345 & 16:46:48.22 &  +12:51:28.2 &  1.0300 &  5.36 &   0 &   0.04 &   1 &   0 & \nodata \\ 
52083-0628-626 & 16:46:50.91 &  +42:47:59.1 &  1.0605 & 16.85 &   0 &   3.52 &   0 &   0 & \nodata \\ 
53135-1414-447 & 16:46:52.25 &  +25:15:29.3 &  1.5519 & 17.57 &   0 &   1.81 &   1 &   0 & \nodata \\ 
52050-0630-235 & 16:46:52.41 &  +39:58:52.6 &  1.2860 &  8.28 &   0 &   0.45 &   1 &   0 & \nodata \\ 
52051-0629-106 & 16:46:52.46 &  +43:58:21.0 &  0.7757 &  6.52 &   0 &   2.99 &   0 &   0 & \nodata \\ 
52790-1343-303 & 16:46:53.26 &  +29:51:27.5 &  1.2548 & 14.98 &   0 &   0.98 &   0 &   0 & \nodata \\ 
54621-2191-341 & 16:46:53.26 &  +24:28:45.9 &  1.8396 & 14.22 &   0 &   2.89 &   0 &   0 & \nodata \\ 
52050-0630-187 & 16:46:53.94 &  +39:37:41.2 &  1.4934 & 12.08 &   0 &   1.75 &   1 &   0 & \nodata \\ 
53135-1414-086 & 16:46:55.04 &  +22:33:02.5 &  1.0916 & 17.66 &   0 &   4.72 &   0 &   0 & \nodata \\ 
53168-1569-135 & 16:46:55.14 &  +19:43:00.8 &  1.9607 & 35.94 &   0 &   3.87 &   3 &   0 & \nodata \\ 
53260-1691-300 & 16:46:55.70 &  +26:13:49.0 &  1.5772 & 30.47 &   0 &   1.31 &   1 &   0 & \nodata \\ 
52793-1342-518 & 16:46:55.84 &  +30:11:16.4 &  1.2074 &  7.75 &   0 &   3.03 &   0 &   0 & \nodata \\ 
53168-1569-168 & 16:46:57.61 &  +20:07:59.8 &  1.5690 & 10.75 &   0 &   1.05 &   0 &   0 & \nodata \\ 
52409-0819-393 & 16:46:58.32 &  +37:20:22.9 &  1.8672 & 15.14 &   0 &   4.65 &   0 &   0 & \nodata \\ 
52079-0631-314 & 16:46:58.36 &  +41:29:42.0 &  1.4433 &  9.01 &   0 &   1.58 &   0 &   0 & \nodata \\ 
53260-1691-344 & 16:46:58.74 &  +27:37:12.2 &  1.3273 &  9.15 &   0 &   1.15 &   0 &   0 & \nodata \\ 
53168-1569-420 & 16:46:58.75 &  +21:42:13.4 &  1.9069 & 18.92 &   0 &   2.73 &   3 &   1 & 0.037 \\ 
52050-0630-478 & 16:46:59.00 &  +40:08:22.9 &  0.9233 & 20.98 &   0 &   3.84 &   0 &   0 & \nodata \\ 
52051-0629-606 & 16:47:01.09 &  +45:20:52.0 &  0.7404 & 15.88 &   0 &   3.37 &   0 &   0 & \nodata \\ 
53168-1569-126 & 16:47:01.19 &  +19:43:08.0 &  1.0454 & 19.37 &   0 &   4.17 &   0 &   0 & \nodata \\ 
52793-1342-126 & 16:47:02.64 &  +28:25:15.5 &  1.8240 &  9.16 &   0 &   2.85 &   1 &   0 & \nodata \\ 
53135-1414-504 & 16:47:03.97 &  +24:29:03.1 &  1.7264 & 13.87 &   0 &   3.79 &   0 &   0 & \nodata \\ 
53167-1423-597 & 16:47:04.76 &  +25:49:23.2 &  2.4167 & 20.99 &   0 &   4.83 &   0 &   0 & \nodata \\ 
52079-0631-319 & 16:47:07.46 &  +41:25:13.6 &  1.4038 &  8.11 &   0 &   3.86 &   0 &   0 & \nodata \\ 
53167-1423-596 & 16:47:08.03 &  +25:59:08.3 &  3.0376 & 13.46 &   0 &   0.95 &   1 &   2 & 0.076 \\ 
52793-1342-517 & 16:47:08.39 &  +30:24:47.7 &  1.4669 &  9.82 &   0 &   0.29 &   0 &   0 & \nodata \\ 
52786-1341-087 & 16:47:09.20 &  +31:44:37.0 &  2.9757 & 11.20 &   0 &   1.27 &   1 &   0 & \nodata \\ 
53135-1414-056 & 16:47:12.28 &  +23:08:38.7 &  1.1393 &  6.65 &   0 &   1.42 &   0 &   0 & \nodata \\ 
53135-1414-046 & 16:47:13.11 &  +22:47:30.1 &  1.1818 & 22.94 &   0 &   3.88 &   1 &   0 & \nodata \\ 
52912-1424-300 & 16:47:13.20 &  +22:57:01.9 &  2.9350 &  9.40 &   0 &   2.95 &   0 &   0 & \nodata \\ 
51699-0349-307 & 16:47:14.87 &  +63:20:43.4 &  2.1569 &  4.17 &   0 &   3.97 &   3 &   4 & 0.170 \\ 
52793-1342-516 & 16:47:15.02 &  +30:08:12.9 &  0.4380 & 12.34 &   0 &   1.46 &   0 &   0 & \nodata \\ 
52912-1424-307 & 16:47:16.44 &  +23:28:18.4 &  3.2142 &  7.77 &   0 &   3.99 &   0 &   0 & \nodata \\ 
52395-0818-039 & 16:47:16.48 &  +37:09:11.1 &  1.1337 &  9.85 &   0 &   0.74 &   0 &   0 & \nodata \\ 
52786-1341-025 & 16:47:16.62 &  +31:32:54.5 &  2.5187 & 12.37 &   0 &   2.46 &   0 &   0 & \nodata \\ 
52051-0629-093 & 16:47:17.89 &  +43:45:24.9 &  1.2170 & 12.74 &   0 &   3.79 &   0 &   0 & \nodata \\ 
52790-1343-352 & 16:47:18.85 &  +31:32:43.8 &  0.7217 & 12.66 &   0 &   3.90 &   0 &   0 & \nodata \\ 
52791-1175-319 & 16:47:22.83 &  +33:09:02.6 &  1.0926 &  8.78 &   0 &   0.34 &   0 &   0 & \nodata \\ 
53169-1568-335 & 16:47:23.58 &  +20:33:14.4 &  0.8145 & 14.74 &   0 &   4.48 &   1 &   0 & \nodata \\ 
53475-1690-219 & 16:47:28.68 &  +26:34:15.2 &  2.3101 &  8.08 &   0 &   0.86 &   1 &   0 & \nodata \\ 
52409-0819-410 & 16:47:28.74 &  +36:23:15.6 &  1.9988 & 22.36 &   0 &   2.04 &   0 &   0 & \nodata \\ 
53149-1570-636 & 16:47:29.55 &  +21:41:13.7 &  2.6634 & 22.99 &   0 &   0.61 &   0 &   0 & \nodata \\ 
52409-0819-293 & 16:47:30.88 &  +36:01:01.6 &  0.8465 & 14.12 &   0 &   3.36 &   0 &   0 & \nodata \\ 
53135-1414-520 & 16:47:32.19 &  +24:09:38.9 &  1.1304 & 13.26 &   0 &   4.34 &   1 &   0 & \nodata \\ 
52395-0818-060 & 16:47:32.64 &  +37:52:57.1 &  1.7990 & 11.88 &   0 &   4.22 &   1 &   0 & \nodata \\ 
52791-1175-504 & 16:47:32.73 &  +34:19:51.2 &  1.2342 & 16.66 &   0 &   1.12 &   2 &   0 & \nodata \\ 
52791-1175-257 & 16:47:32.77 &  +33:31:21.1 &  1.2211 & 11.04 &   0 &   4.31 &   0 &   0 & \nodata \\ 
52791-1175-510 & 16:47:33.23 &  +35:05:41.6 &  0.8607 & 15.03 &   0 &   2.81 &   0 &   0 & \nodata \\ 
52409-0819-416 & 16:47:33.85 &  +36:40:54.7 &  1.5668 & 15.62 &   0 &   0.83 &   0 &   0 & \nodata \\ 
53149-1570-035 & 16:47:34.75 &  +21:32:14.1 &  1.3252 & 10.08 &   0 &   0.38 &   0 &   0 & \nodata \\ 
52050-0630-472 & 16:47:35.03 &  +40:14:07.4 &  0.6871 & 13.48 &   0 &   1.52 &   1 &   0 & \nodata \\ 
52786-1341-619 & 16:47:37.89 &  +32:35:02.6 &  1.7383 & 15.97 &   0 &   4.31 &   2 &   1 & 0.040 \\ 
52791-1175-519 & 16:47:39.64 &  +34:36:08.6 &  4.0108 & 18.69 &   0 &   0.85 &   1 &   2 & 0.076 \\ 
52409-0819-299 & 16:47:45.04 &  +35:57:32.9 &  0.9415 &  7.92 &   0 &   2.65 &   0 &   0 & \nodata \\ 
52793-1342-150 & 16:47:46.39 &  +29:12:36.8 &  1.4547 & 15.10 &   0 &   4.65 &   0 &   0 & \nodata \\ 
53168-1569-506 & 16:47:51.52 &  +21:10:49.1 &  0.8837 & 12.39 &   0 &   0.99 &   0 &   0 & \nodata \\ 
53135-1414-101 & 16:47:52.39 &  +23:36:29.7 &  1.7846 &  7.21 &   0 &   0.74 &   1 &   0 & \nodata \\ 
52395-0818-045 & 16:47:53.72 &  +37:52:48.3 &  1.6725 & 14.61 &   0 &   0.55 &   1 &   0 & \nodata \\ 
53169-1568-330 & 16:47:54.41 &  +20:37:25.9 &  1.3274 &  9.02 &   0 &   4.20 &   0 &   0 & \nodata \\ 
52395-0818-604 & 16:47:54.87 &  +38:25:19.9 &  1.3976 & 16.88 &   0 &   3.13 &   0 &   0 & \nodata \\ 
52791-1175-445 & 16:47:56.92 &  +34:04:54.8 &  1.9877 & 16.38 &   0 &   1.70 &   0 &   0 & \nodata \\ 
52051-0629-591 & 16:47:58.43 &  +44:28:07.6 &  2.4889 &  4.49 &   0 &   3.26 &   1 &   0 & \nodata \\ 
53135-1414-537 & 16:48:02.37 &  +24:29:16.9 &  0.7822 & 19.60 &   0 &   0.61 &   0 &   0 & \nodata \\ 
53135-1414-010 & 16:48:02.57 &  +23:04:44.8 &  0.7997 & 11.05 &   0 &   2.64 &   0 &   0 & \nodata \\ 
52790-1343-416 & 16:48:03.79 &  +31:11:45.4 &  1.1194 &  4.80 &   0 &   4.17 &   0 &   0 & \nodata \\ 
53475-1690-126 & 16:48:03.99 &  +26:50:42.0 &  1.0136 & 12.90 &   0 &   2.89 &   1 &   0 & \nodata \\ 
52409-0819-415 & 16:48:05.55 &  +36:08:25.1 &  0.5887 & 14.24 &   0 &   4.04 &   0 &   0 & \nodata \\ 
53260-1691-383 & 16:48:06.79 &  +27:26:58.8 &  0.5362 &  8.83 &   0 &   3.03 &   0 &   0 & \nodata \\ 
52912-1424-268 & 16:48:06.91 &  +23:09:57.0 &  0.7968 & 10.19 &   0 &   2.12 &   0 &   0 & \nodata \\ 
53167-1423-632 & 16:48:07.56 &  +25:44:07.1 &  2.1945 &  7.88 &   0 &   0.29 &   1 &   1 & 0.047 \\ 
52050-0630-217 & 16:48:08.70 &  +39:11:53.5 &  2.9934 & 21.37 &   0 &   1.83 &   0 &   0 & \nodata \\ 
52409-0819-381 & 16:48:09.60 &  +36:51:48.4 &  0.4267 &  5.04 &   0 &   3.60 &   0 &   0 & \nodata \\ 
53168-1569-521 & 16:48:09.85 &  +22:06:50.2 &  1.2415 & 20.63 &   0 &   3.98 &   0 &   0 & \nodata \\ 
53260-1691-289 & 16:48:10.07 &  +26:02:11.2 &  3.3548 &  6.42 &   0 &   4.20 &   0 &   1 & 0.044 \\ 
53475-1690-121 & 16:48:10.27 &  +26:31:56.7 &  2.0110 & 18.45 &   0 &   1.07 &   0 &   0 & \nodata \\ 
52050-0630-527 & 16:48:14.59 &  +40:35:42.5 &  0.8572 & 14.21 &   0 &   4.44 &   0 &   0 & \nodata \\ 
52791-1175-543 & 16:48:16.98 &  +34:37:45.2 &  0.7602 &  6.42 &   0 &   4.25 &   0 &   0 & \nodata \\ 
53475-1690-159 & 16:48:17.42 &  +27:18:57.9 &  0.7180 &  8.97 &   0 &   0.10 &   0 &   0 & \nodata \\ 
52079-0631-359 & 16:48:18.08 &  +41:55:50.2 &  2.3926 &  7.35 &   0 &   4.56 &   0 &   0 & \nodata \\ 
52050-0630-211 & 16:48:20.63 &  +39:06:35.7 &  0.6861 & 10.20 &   0 &   0.62 &   0 &   0 & \nodata \\ 
53168-1569-513 & 16:48:22.16 &  +21:09:25.6 &  0.9398 & 14.65 &   0 &   4.87 &   0 &   0 & \nodata \\ 
52079-0631-326 & 16:48:23.10 &  +42:56:11.0 &  1.3338 & 10.77 &   0 &   3.70 &   0 &   0 & \nodata \\ 
52793-1342-157 & 16:48:24.90 &  +29:38:31.3 &  0.5927 & 16.05 &   0 &   2.11 &   0 &   0 & \nodata \\ 
52790-1343-394 & 16:48:26.23 &  +31:26:22.7 &  1.9771 & 28.42 &   0 &   2.31 &   1 &   0 & \nodata \\ 
52791-1175-558 & 16:48:26.99 &  +35:00:17.3 &  2.9356 & 12.37 &   0 &   4.15 &   1 &   2 & 0.126 \\ 
52051-0629-628 & 16:48:26.99 &  +44:47:46.0 &  1.2325 & 19.72 &   0 &   4.14 &   0 &   0 & \nodata \\ 
52079-0631-293 & 16:48:29.25 &  +41:04:05.5 &  0.8522 & 10.37 &   0 &   3.49 &   0 &   0 & \nodata \\ 
53260-1691-251 & 16:48:30.73 &  +25:57:34.3 &  1.4257 & 19.82 &   0 &   0.93 &   0 &   0 & \nodata \\ 
52050-0630-493 & 16:48:33.46 &  +40:03:26.8 &  0.5545 & 12.91 &   0 &   4.69 &   0 &   0 & \nodata \\ 
52079-0631-317 & 16:48:35.66 &  +41:28:27.6 &  1.7846 & 20.23 &   0 &   1.19 &   1 &   0 & \nodata \\ 
53475-1690-479 & 16:48:37.01 &  +27:31:54.8 &  0.4297 & 13.00 &   0 &   2.42 &   0 &   0 & \nodata \\ 
54621-2191-285 & 16:48:38.44 &  +23:03:05.0 &  2.4553 & 12.32 &   0 &   0.15 &   0 &   1 & 0.038 \\ 
52790-1343-418 & 16:48:39.86 &  +31:03:32.9 &  0.9028 & 25.60 &   0 &   0.70 &   0 &   0 & \nodata \\ 
52079-0631-320 & 16:48:41.23 &  +41:16:50.2 &  0.4240 &  8.83 &   0 &   2.11 &   0 &   0 & \nodata \\ 
53169-1568-288 & 16:48:41.48 &  +18:56:35.6 &  1.0200 & 10.24 &   0 &   0.45 &   0 &   0 & \nodata \\ 
52079-0631-315 & 16:48:42.09 &  +41:19:00.4 &  1.5753 &  8.98 &   0 &   1.85 &   1 &   0 & \nodata \\ 
53475-1690-380 & 16:48:43.16 &  +28:39:06.9 &  3.3211 &  4.89 &   0 &   4.21 &   0 &   1 & 0.064 \\ 
54627-2817-329 & 16:48:45.10 &  +13:36:23.2 &  1.1917 &  8.51 &   0 &   4.30 &   2 &   0 & \nodata \\ 
53169-1568-269 & 16:48:45.39 &  +19:29:56.0 &  0.7595 &  9.91 &   0 &   3.25 &   1 &   0 & \nodata \\ 
52051-0629-629 & 16:48:46.55 &  +44:24:51.7 &  0.8492 &  4.12 &   0 &   3.58 &   0 &   0 & \nodata \\ 
53167-1423-028 & 16:48:46.94 &  +25:16:05.6 &  0.6925 &  9.40 &   0 &   2.38 &   0 &   0 & \nodata \\ 
52051-0629-060 & 16:48:48.22 &  +43:37:04.5 &  0.8546 & 10.66 &   0 &   2.23 &   1 &   0 & \nodata \\ 
52791-1175-552 & 16:48:50.78 &  +34:18:22.2 &  2.3216 &  5.90 &   0 &   2.10 &   2 &   1 & 0.060 \\ 
52912-1424-259 & 16:48:52.00 &  +22:45:02.6 &  1.4460 & 12.40 &   0 &   1.19 &   1 &   0 & \nodata \\ 
52790-1343-424 & 16:48:53.49 &  +31:53:08.6 &  0.8609 &  7.84 &   0 &   3.84 &   0 &   0 & \nodata \\ 
52791-1175-466 & 16:48:58.36 &  +34:00:59.9 &  2.1440 & 25.49 &   0 &   4.35 &   1 &   2 & 0.073 \\ 
52791-1175-588 & 16:48:58.40 &  +34:36:58.2 &  1.4548 &  7.79 &   0 &   4.03 &   1 &   0 & \nodata \\ 
53475-1690-492 & 16:48:59.28 &  +27:42:07.0 &  1.2752 & 10.72 &   0 &   1.24 &   0 &   0 & \nodata \\ 
53169-1568-425 & 16:49:02.63 &  +20:24:47.5 &  2.1611 &  8.93 &   0 &   4.18 &   0 &   0 & \nodata \\ 
52409-0819-458 & 16:49:03.22 &  +36:18:13.1 &  0.7533 &  7.59 &   0 &   3.67 &   0 &   0 & \nodata \\ 
52793-1342-568 & 16:49:03.28 &  +30:49:36.5 &  2.0480 &  5.27 &   0 &   4.60 &   1 &   1 & 0.046 \\ 
53260-1691-258 & 16:49:06.07 &  +26:17:31.6 &  2.2486 &  8.86 &   0 &   1.83 &   0 &   2 & 0.096 \\ 
53135-1414-570 & 16:49:08.00 &  +24:57:43.6 &  0.4701 & 15.87 &   0 &   4.85 &   0 &   0 & \nodata \\ 
52791-1175-596 & 16:49:12.23 &  +34:52:52.6 &  0.7376 &  6.55 &   0 &   0.15 &   0 &   0 & \nodata \\ 
52071-0632-316 & 16:49:15.74 &  +38:07:21.4 &  0.7367 & 16.27 &   0 &   2.71 &   0 &   0 & \nodata \\ 
53169-1568-332 & 16:49:18.92 &  +20:27:58.2 &  1.3620 & 13.17 &   0 &   2.03 &   0 &   0 & \nodata \\ 
52790-1343-404 & 16:49:19.01 &  +30:47:17.9 &  1.3497 & 19.02 &   0 &   1.31 &   1 &   0 & \nodata \\ 
51699-0349-426 & 16:49:21.40 &  +63:51:54.3 &  0.7660 &  5.02 &   0 &   0.35 &   0 &   0 & \nodata \\ 
53475-1690-110 & 16:49:21.49 &  +27:12:39.8 &  1.0265 &  6.70 &   0 &   2.28 &   0 &   0 & \nodata \\ 
52071-0632-349 & 16:49:21.59 &  +38:32:50.8 &  1.6814 &  7.99 &   0 &   2.59 &   0 &   0 & \nodata \\ 
52409-0819-432 & 16:49:21.96 &  +36:47:31.2 &  0.4170 & 15.17 &   0 &   2.72 &   0 &   0 & \nodata \\ 
52790-1343-438 & 16:49:23.16 &  +31:30:57.5 &  1.5454 &  9.74 &   0 &   1.85 &   1 &   0 & \nodata \\ 
52395-0818-001 & 16:49:25.07 &  +37:30:15.3 &  0.9483 &  7.65 &   0 &   1.20 &   0 &   0 & \nodata \\ 
52790-1343-414 & 16:49:25.89 &  +30:35:29.8 &  0.9874 &  8.98 &   0 &   1.80 &   0 &   0 & \nodata \\ 
52051-0629-010 & 16:49:26.29 &  +43:17:07.8 &  1.1601 &  4.54 &   0 &   4.35 &   0 &   0 & \nodata \\ 
53135-1414-061 & 16:49:26.52 &  +23:28:25.2 &  0.9867 & 21.10 &   0 &   0.77 &   0 &   0 & \nodata \\ 
53168-1569-576 & 16:49:28.41 &  +21:37:52.3 &  0.7599 &  5.21 &   0 &   4.00 &   0 &   0 & \nodata \\ 
52793-1342-561 & 16:49:28.87 &  +30:46:52.4 &  1.1209 & 12.04 &   0 &   2.53 &   0 &   0 & \nodata \\ 
51699-0349-373 & 16:49:31.08 &  +64:21:30.9 &  0.6887 & 11.05 &   0 &   4.89 &   0 &   0 & \nodata \\ 
52079-0631-288 & 16:49:31.54 &  +40:58:06.1 &  1.7814 &  9.51 &   0 &   1.27 &   1 &   1 & 0.050 \\ 
53473-1692-354 & 16:49:31.83 &  +26:23:23.6 &  1.3413 & 11.05 &   0 &   4.40 &   0 &   0 & \nodata \\ 
54627-2817-389 & 16:49:33.30 &  +12:52:46.7 &  2.6713 &  7.11 &   0 &   2.26 &   0 &   0 & \nodata \\ 
52791-1175-470 & 16:49:34.13 &  +33:42:14.9 &  4.1925 &  7.89 &   0 &   2.21 &   0 &   0 & \nodata \\ 
53169-1568-337 & 16:49:34.13 &  +20:31:39.8 &  2.5661 & 21.35 &   0 &   0.58 &   0 &   0 & \nodata \\ 
52791-1175-142 & 16:49:34.21 &  +33:18:20.1 &  1.4782 & 11.14 &   0 &   4.02 &   0 &   0 & \nodata \\ 
52409-0819-480 & 16:49:38.16 &  +36:27:44.3 &  1.1765 &  7.91 &   0 &   0.27 &   0 &   0 & \nodata \\ 
53473-1692-352 & 16:49:38.16 &  +26:19:28.8 &  0.9465 & 12.37 &   0 &   0.87 &   0 &   0 & \nodata \\ 
52790-1343-185 & 16:49:38.73 &  +29:44:23.9 &  2.1070 &  6.12 &   0 &   1.32 &   0 &   0 & \nodata \\ 
51699-0349-294 & 16:49:39.07 &  +62:41:36.9 &  1.0950 & 21.88 &   0 &   0.45 &   1 &   0 & \nodata \\ 
52409-0819-209 & 16:49:40.61 &  +35:33:33.8 &  1.8848 &  8.65 &   0 &   4.17 &   0 &   0 & \nodata \\ 
53475-1690-379 & 16:49:42.10 &  +28:40:38.7 &  1.5009 & 17.87 &   0 &   3.20 &   0 &   0 & \nodata \\ 
53169-1568-376 & 16:49:42.85 &  +20:24:41.6 &  2.1881 & 16.50 &   0 &   2.44 &   2 &   2 & 0.089 \\ 
52791-1175-144 & 16:49:43.90 &  +33:31:16.4 &  1.4079 & 13.29 &   0 &   0.49 &   1 &   0 & \nodata \\ 
51699-0349-266 & 16:49:46.31 &  +63:33:42.0 &  2.1781 &  7.38 &   0 &   1.66 &   1 &   0 & \nodata \\ 
53169-1568-369 & 16:49:48.09 &  +21:06:36.4 &  3.2774 & 11.21 &   0 &   3.23 &   1 &   0 & \nodata \\ 
52786-1341-008 & 16:49:48.96 &  +32:09:33.6 &  1.3335 & 18.36 &   0 &   1.97 &   0 &   0 & \nodata \\ 
52791-1175-491 & 16:49:49.97 &  +34:01:25.3 &  2.1970 & 11.78 &   0 &   4.66 &   0 &   1 & 0.043 \\ 
53169-1568-254 & 16:49:51.50 &  +18:46:40.4 &  2.2852 &  9.03 &   0 &   3.63 &   0 &   0 & \nodata \\ 
53475-1690-413 & 16:49:51.96 &  +28:53:20.9 &  1.7111 & 16.02 &   0 &   2.09 &   1 &   1 & 0.045 \\ 
52790-1343-191 & 16:49:52.18 &  +29:45:27.3 &  1.2542 &  8.16 &   0 &   3.03 &   0 &   0 & \nodata \\ 
52051-0629-014 & 16:49:52.90 &  +43:32:50.8 &  3.1628 &  7.15 &   0 &   2.54 &   0 &   0 & \nodata \\ 
52791-1175-230 & 16:49:52.91 &  +32:58:15.2 &  0.7109 &  5.44 &   0 &   0.31 &   0 &   0 & \nodata \\ 
52079-0631-396 & 16:49:54.21 &  +42:01:32.0 &  0.8803 &  8.76 &   0 &   3.52 &   0 &   0 & \nodata \\ 
52793-1342-007 & 16:49:57.16 &  +28:58:54.4 &  0.6811 &  4.61 &   0 &   4.47 &   0 &   0 & \nodata \\ 
53260-1691-253 & 16:49:57.44 &  +26:19:30.3 &  1.3214 & 10.06 &   0 &   0.86 &   0 &   0 & \nodata \\ 
52791-1175-483 & 16:49:57.60 &  +33:57:40.0 &  1.7655 & 14.74 &   0 &   3.00 &   0 &   0 & \nodata \\ 
53260-1691-245 & 16:50:00.06 &  +25:55:52.6 &  1.9939 & 11.68 &   0 &   3.52 &   1 &   0 & \nodata \\ 
53135-1414-592 & 16:50:01.13 &  +23:54:44.4 &  2.2541 & 19.08 &   0 &   1.87 &   0 &   0 & \nodata \\ 
52791-1175-589 & 16:50:01.23 &  +34:30:03.7 &  3.8709 & 15.39 &   0 &   3.94 &   0 &   0 & \nodata \\ 
52409-0819-471 & 16:50:01.66 &  +36:35:23.7 &  1.5493 & 13.23 &   0 &   2.37 &   1 &   0 & \nodata \\ 
51699-0349-295 & 16:50:02.49 &  +62:40:12.9 &  2.0120 & 10.00 &   0 &   3.01 &   2 &   0 & \nodata \\ 
53260-1691-226 & 16:50:03.04 &  +27:05:58.9 &  1.9300 & 19.64 &   0 &   2.18 &   1 &   0 & \nodata \\ 
52793-1342-597 & 16:50:03.58 &  +29:54:33.9 &  1.7936 &  8.49 &   0 &   4.70 &   1 &   0 & \nodata \\ 
52409-0819-318 & 16:50:04.29 &  +35:20:02.1 &  0.7831 & 16.43 &   0 &   4.06 &   1 &   0 & \nodata \\ 
52790-1343-433 & 16:50:04.94 &  +31:33:54.6 &  1.6965 &  5.92 &   0 &   0.28 &   0 &   0 & \nodata \\ 
52079-0631-274 & 16:50:05.48 &  +41:40:32.4 &  0.5850 & 11.41 &   0 &   0.20 &   0 &   0 & \nodata \\ 
52051-0629-040 & 16:50:06.64 &  +44:16:21.7 &  0.9489 & 14.49 &   0 &   4.55 &   0 &   0 & \nodata \\ 
52071-0632-348 & 16:50:06.76 &  +38:28:41.0 &  1.9385 & 13.12 &   0 &   4.56 &   0 &   0 & \nodata \\ 
52791-1175-587 & 16:50:07.36 &  +34:32:14.5 &  0.9253 & 10.06 &   0 &   2.86 &   0 &   0 & \nodata \\ 
53169-1568-363 & 16:50:08.22 &  +20:59:56.2 &  1.2330 & 11.09 &   0 &   4.19 &   0 &   0 & \nodata \\ 
52050-0630-147 & 16:50:08.87 &  +39:31:48.0 &  1.5944 &  8.82 &   0 &   4.23 &   0 &   0 & \nodata \\ 
53135-1414-611 & 16:50:12.08 &  +24:19:49.6 &  1.6162 & 13.36 &   0 &   3.59 &   0 &   0 & \nodata \\ 
52912-1424-203 & 16:50:12.81 &  +22:38:44.4 &  1.3449 & 25.95 &   0 &   1.55 &   0 &   0 & \nodata \\ 
53473-1692-302 & 16:50:13.17 &  +25:39:14.0 &  2.2549 & 11.05 &   0 &   4.61 &   0 &   1 & 0.060 \\ 
52885-1415-308 & 16:50:14.04 &  +21:54:39.5 &  0.8608 &  8.01 &   0 &   1.42 &   0 &   0 & \nodata \\ 
52079-0631-378 & 16:50:14.75 &  +42:56:06.3 &  2.1010 &  6.93 &   0 &   0.62 &   0 &   1 & 0.041 \\ 
52050-0630-041 & 16:50:16.56 &  +39:06:22.3 &  1.3584 &  8.35 &   0 &   1.20 &   0 &   0 & \nodata \\ 
52079-0631-291 & 16:50:17.54 &  +41:08:59.6 &  0.6302 &  4.27 &   0 &   4.20 &   2 &   0 & \nodata \\ 
52409-0819-461 & 16:50:19.34 &  +36:22:05.1 &  1.1602 & 12.62 &   0 &   1.45 &   0 &   0 & \nodata \\ 
52409-0819-162 & 16:50:20.33 &  +35:35:04.3 &  1.7362 & 10.06 &   0 &   4.83 &   0 &   0 & \nodata \\ 
53135-1414-609 & 16:50:22.92 &  +24:27:34.6 &  1.9756 &  8.64 &   0 &   3.97 &   2 &   3 & 0.133 \\ 
52079-0631-433 & 16:50:23.35 &  +41:51:42.0 &  2.3403 & 13.11 &   0 &   3.78 &   0 &   2 & 0.075 \\ 
52885-1415-351 & 16:50:25.03 &  +22:11:36.8 &  1.8501 & 10.87 &   0 &   2.54 &   1 &   0 & \nodata \\ 
53135-1414-639 & 16:50:25.12 &  +23:41:52.8 &  1.9425 & 11.52 &   0 &   4.23 &   0 &   2 & 0.068 \\ 
52885-1415-357 & 16:50:26.82 &  +22:13:27.3 &  1.9331 & 16.07 &   0 &   2.29 &   0 &   0 & \nodata \\ 
53475-1690-046 & 16:50:26.86 &  +26:43:41.1 &  0.5172 & 15.30 &   0 &   1.36 &   0 &   0 & \nodata \\ 
52409-0819-488 & 16:50:27.67 &  +36:22:56.3 &  1.5221 & 15.48 &   0 &   4.66 &   2 &   0 & \nodata \\ 
53169-1568-185 & 16:50:29.07 &  +19:09:08.6 &  0.6590 &  8.18 &   0 &   3.22 &   0 &   0 & \nodata \\ 
52912-1424-416 & 16:50:29.83 &  +24:46:58.8 &  1.6582 & 16.29 &   0 &   4.23 &   0 &   0 & \nodata \\ 
53260-1691-197 & 16:50:31.13 &  +26:37:23.7 &  0.9714 & 10.89 &   0 &   1.32 &   0 &   0 & \nodata \\ 
52071-0632-392 & 16:50:32.89 &  +38:18:13.0 &  1.7488 &  7.70 &   0 &   0.13 &   0 &   0 & \nodata \\ 
52791-1175-152 & 16:50:33.56 &  +33:37:26.7 &  1.6932 &  8.38 &   0 &   4.36 &   0 &   0 & \nodata \\ 
52438-0820-358 & 16:50:34.43 &  +36:21:34.4 &  1.0873 &  5.17 &   0 &   0.44 &   0 &   0 & \nodata \\ 
52051-0629-021 & 16:50:35.00 &  +44:03:48.4 &  1.9413 & 19.79 &   0 &   1.15 &   1 &   0 & \nodata \\ 
53169-1568-433 & 16:50:36.56 &  +19:52:52.4 &  0.3878 & 15.82 &   0 &   2.19 &   0 &   0 & \nodata \\ 
52050-0630-060 & 16:50:37.57 &  +39:20:22.5 &  1.6209 & 10.47 &   0 &   3.30 &   1 &   0 & \nodata \\ 
52793-1342-569 & 16:50:40.10 &  +30:58:39.7 &  1.6326 & 36.76 &   0 &   2.10 &   1 &   0 & \nodata \\ 
52079-0631-369 & 16:50:43.44 &  +42:51:49.3 &  1.5429 & 12.74 &   0 &   2.30 &   3 &   0 & \nodata \\ 
52912-1424-395 & 16:50:44.43 &  +23:40:25.8 &  0.5433 & 15.50 &   0 &   3.09 &   0 &   0 & \nodata \\ 
53475-1690-455 & 16:50:44.69 &  +28:23:47.5 &  1.7261 & 18.77 &   0 &   4.83 &   1 &   2 & 0.072 \\ 
52050-0630-044 & 16:50:44.78 &  +39:00:45.6 &  3.1659 &  7.26 &   0 &   0.08 &   2 &   0 & \nodata \\ 
52409-0819-274 & 16:50:46.31 &  +34:51:38.3 &  1.2987 & 13.50 &   0 &   1.68 &   0 &   0 & \nodata \\ 
52051-0629-016 & 16:50:46.37 &  +43:31:27.8 &  2.4214 &  9.85 &   0 &   2.16 &   0 &   1 & 0.055 \\ 
52079-0631-279 & 16:50:46.74 &  +41:31:35.5 &  1.0098 &  9.47 &   0 &   1.58 &   1 &   0 & \nodata \\ 
52409-0819-277 & 16:50:47.03 &  +35:04:38.3 &  1.8328 & 22.72 &   0 &   0.33 &   0 &   0 & \nodata \\ 
52791-1175-640 & 16:50:47.94 &  +34:30:33.4 &  1.8113 & 17.10 &   0 &   3.53 &   1 &   1 & 0.049 \\ 
53475-1690-509 & 16:50:49.21 &  +27:48:29.5 &  0.4615 & 10.82 &   0 &   4.11 &   0 &   0 & \nodata \\ 
52050-0630-602 & 16:50:49.72 &  +40:36:46.3 &  2.4918 & 10.32 &   0 &   0.81 &   1 &   0 & \nodata \\ 
53169-1568-204 & 16:50:49.82 &  +18:43:55.5 &  1.9469 & 17.01 &   0 &   0.30 &   1 &   0 & \nodata \\ 
53169-1568-217 & 16:50:50.54 &  +18:37:38.2 &  1.1943 &  4.19 &   0 &   4.65 &   0 &   0 & \nodata \\ 
52790-1343-107 & 16:50:50.66 &  +29:38:55.6 &  1.1014 & 25.62 &   0 &   0.54 &   0 &   0 & \nodata \\ 
52409-0819-264 & 16:50:51.08 &  +34:43:10.6 &  2.0096 &  4.54 &   0 &   3.66 &   1 &   4 & 0.164 \\ 
52790-1343-504 & 16:50:51.24 &  +31:18:51.9 &  4.1199 &  5.04 &   0 &   4.27 &   0 &   0 & \nodata \\ 
52409-0819-481 & 16:50:51.57 &  +36:27:23.7 &  0.5564 & 14.79 &   0 &   2.40 &   0 &   0 & \nodata \\ 
52050-0630-051 & 16:50:52.69 &  +39:08:06.9 &  1.0458 &  8.12 &   0 &   3.53 &   0 &   0 & \nodata \\ 
52885-1415-346 & 16:50:53.30 &  +22:29:55.3 &  1.8332 & 24.90 &   0 &   2.13 &   0 &   0 & \nodata \\ 
53169-1568-216 & 16:50:53.86 &  +18:50:31.5 &  3.1067 & 13.05 &   0 &   2.63 &   1 &   1 & 0.033 \\ 
52079-0631-361 & 16:50:54.01 &  +43:21:12.4 &  1.4005 & 15.73 &   0 &   3.14 &   0 &   0 & \nodata \\ 
52071-0632-335 & 16:50:54.49 &  +39:06:47.3 &  1.6688 & 11.59 &   0 &   2.53 &   0 &   0 & \nodata \\ 
52790-1343-175 & 16:50:55.21 &  +30:23:48.4 &  1.3211 & 15.94 &   0 &   0.57 &   0 &   0 & \nodata \\ 
52438-0820-303 & 16:50:56.38 &  +36:05:44.7 &  0.6517 & 13.98 &   0 &   2.78 &   0 &   0 & \nodata \\ 
52791-1176-348 & 16:50:57.38 &  +32:16:23.5 &  1.6376 &  5.27 &   0 &   2.69 &   0 &   0 & \nodata \\ 
52079-0631-252 & 16:51:03.95 &  +41:06:52.4 &  1.8307 &  5.13 &   0 &   3.92 &   1 &   0 & \nodata \\ 
53169-1568-215 & 16:51:05.69 &  +18:42:56.3 &  1.0243 & 14.67 &   0 &   1.34 &   0 &   0 & \nodata \\ 
52793-1342-021 & 16:51:07.67 &  +29:29:47.1 &  0.5087 & 13.10 &   0 &   1.69 &   0 &   0 & \nodata \\ 
52409-0819-226 & 16:51:08.84 &  +34:56:33.7 &  1.5404 & 21.04 &   0 &   2.51 &   1 &   0 & \nodata \\ 
52409-0819-235 & 16:51:10.19 &  +35:05:11.4 &  2.2455 & 22.55 &   0 &   3.98 &   2 &   3 & 0.232 \\ 
52079-0631-475 & 16:51:10.62 &  +42:03:33.6 &  0.9022 & 13.88 &   0 &   2.03 &   0 &   0 & \nodata \\ 
52912-1424-450 & 16:51:11.17 &  +25:08:13.9 &  2.0429 &  6.36 &   0 &   4.28 &   0 &   0 & \nodata \\ 
52912-1424-457 & 16:51:12.90 &  +24:54:02.0 &  1.4388 & 10.05 &   0 &   3.62 &   1 &   0 & \nodata \\ 
52793-1342-599 & 16:51:12.94 &  +29:51:58.5 &  3.2111 & 13.22 &   0 &   1.61 &   1 &   0 & \nodata \\ 
53169-1568-210 & 16:51:16.30 &  +18:22:34.0 &  1.5274 & 14.44 &   0 &   2.34 &   1 &   0 & \nodata \\ 
52079-0631-233 & 16:51:16.85 &  +41:45:41.5 &  0.8477 & 11.20 &   0 &   0.85 &   0 &   0 & \nodata \\ 
52079-0631-409 & 16:51:19.55 &  +43:19:18.0 &  1.5365 &  6.88 &   0 &   2.54 &   1 &   0 & \nodata \\ 
53168-1569-594 & 16:51:24.54 &  +20:46:11.2 &  1.0984 & 13.84 &   0 &   0.24 &   0 &   0 & \nodata \\ 
52791-1175-524 & 16:51:25.20 &  +33:57:24.4 &  1.7997 & 18.85 &   0 &   4.16 &   1 &   1 & 0.047 \\ 
52791-1176-370 & 16:51:29.08 &  +32:36:11.8 &  1.8388 &  9.78 &   0 &   1.62 &   0 &   0 & \nodata \\ 
52051-0629-037 & 16:51:29.57 &  +44:00:35.9 &  0.7352 & 21.13 &   0 &   0.23 &   0 &   0 & \nodata \\ 
53473-1692-273 & 16:51:30.42 &  +25:28:11.4 &  0.8857 & 12.45 &   0 &   1.58 &   0 &   0 & \nodata \\ 
52790-1343-550 & 16:51:33.12 &  +31:42:28.0 &  1.4900 & 12.07 &   0 &   3.24 &   0 &   0 & \nodata \\ 
53172-1567-345 & 16:51:34.90 &  +18:50:02.8 &  0.9640 & 14.83 &   0 &   4.77 &   1 &   0 & \nodata \\ 
52051-0629-028 & 16:51:36.76 &  +43:47:41.3 &  1.6039 & 19.15 &   0 &   0.75 &   2 &   0 & \nodata \\ 
52438-0820-360 & 16:51:37.23 &  +36:36:57.4 &  0.6465 & 24.93 &   0 &   2.06 &   0 &   0 & \nodata \\ 
52050-0630-560 & 16:51:37.52 &  +40:02:19.0 &  2.3428 & 12.21 &   0 &   2.47 &   4 &   1 & 0.030 \\ 
53475-1690-523 & 16:51:38.31 &  +29:05:22.8 &  0.9049 & 15.17 &   0 &   3.92 &   1 &   0 & \nodata \\ 
53169-1568-180 & 16:51:38.82 &  +19:26:33.7 &  1.4398 & 10.78 &   0 &   2.08 &   0 &   0 & \nodata \\ 
52885-1415-341 & 16:51:41.79 &  +22:41:58.9 &  0.5352 & 12.76 &   0 &   2.34 &   0 &   0 & \nodata \\ 
52791-1176-390 & 16:51:41.98 &  +32:14:41.5 &  1.7776 &  4.94 &   0 &   4.19 &   1 &   0 & \nodata \\ 
52793-1342-035 & 16:51:42.74 &  +29:51:49.2 &  3.9108 & 12.67 &   0 &   2.72 &   0 &   0 & \nodata \\ 
52790-1343-152 & 16:51:42.92 &  +30:32:19.8 &  1.5052 & 32.29 &   0 &   0.91 &   2 &   0 & \nodata \\ 
52885-1415-283 & 16:51:43.20 &  +21:32:18.3 &  1.7744 & 16.57 &   0 &   4.30 &   0 &   0 & \nodata \\ 
52912-1424-200 & 16:51:44.10 &  +23:29:23.6 &  0.8434 &  8.64 &   0 &   3.24 &   0 &   0 & \nodata \\ 
53169-1568-463 & 16:51:45.86 &  +20:13:26.6 &  1.0211 & 19.36 &   0 &   2.28 &   0 &   0 & \nodata \\ 
52791-1176-361 & 16:51:46.28 &  +33:12:09.1 &  1.8122 &  5.54 &   0 &   0.10 &   0 &   0 & \nodata \\ 
52791-1175-105 & 16:51:46.87 &  +32:59:48.7 &  0.5651 & 12.14 &   0 &   0.87 &   0 &   0 & \nodata \\ 
52885-1415-277 & 16:51:48.82 &  +22:06:52.0 &  2.0617 & 11.04 &   0 &   2.25 &   0 &   1 & 0.054 \\ 
52409-0819-223 & 16:51:50.65 &  +34:58:17.5 &  1.6667 & 16.28 &   0 &   0.28 &   0 &   0 & \nodata \\ 
54627-2817-462 & 16:51:50.68 &  +12:44:31.6 &  2.9151 & 10.82 &   0 &   2.92 &   0 &   0 & \nodata \\ 
52791-1175-635 & 16:51:52.45 &  +34:17:36.6 &  1.0805 &  6.32 &   0 &   0.10 &   0 &   0 & \nodata \\ 
52791-1175-132 & 16:51:52.85 &  +33:35:41.0 &  3.7234 & 14.76 &   0 &   1.55 &   0 &   0 & \nodata \\ 
53168-1569-027 & 16:51:53.98 &  +20:19:08.0 &  1.9556 & 12.07 &   0 &   2.84 &   0 &   0 & \nodata \\ 
52079-0631-464 & 16:51:55.56 &  +42:36:13.7 &  1.6477 &  9.82 &   0 &   3.44 &   0 &   0 & \nodata \\ 
52438-0820-290 & 16:51:56.22 &  +35:35:04.3 &  1.3344 & 11.40 &   0 &   4.34 &   1 &   0 & \nodata \\ 
53475-1690-547 & 16:51:56.72 &  +28:00:36.8 &  0.8615 & 10.62 &   0 &   3.55 &   0 &   0 & \nodata \\ 
52050-0630-118 & 16:51:58.53 &  +39:57:28.9 &  0.9283 & 16.01 &   0 &   3.40 &   0 &   0 & \nodata \\ 
52791-1175-562 & 16:51:59.00 &  +34:10:48.6 &  1.6699 &  9.05 &   0 &   1.47 &   0 &   0 & \nodata \\ 
52079-0631-412 & 16:51:59.63 &  +42:46:10.6 &  1.4616 &  9.63 &   0 &   2.80 &   0 &   0 & \nodata \\ 
51699-0349-250 & 16:52:01.52 &  +62:32:09.0 &  1.6317 & 12.02 &   0 &   0.36 &   0 &   0 & \nodata \\ 
52885-1415-329 & 16:52:01.56 &  +22:55:39.1 &  1.7038 &  8.72 &   0 &   1.69 &   0 &   0 & \nodata \\ 
52050-0630-113 & 16:52:02.07 &  +39:53:08.0 &  1.7523 & 12.11 &   0 &   1.01 &   1 &   0 & \nodata \\ 
52438-0820-310 & 16:52:02.77 &  +36:11:38.5 &  1.9069 &  4.52 &   0 &   3.48 &   1 &   0 & \nodata \\ 
52071-0632-264 & 16:52:04.20 &  +37:45:59.6 &  1.9178 & 14.20 &   0 &   0.72 &   0 &   1 & 0.041 \\ 
52790-1343-591 & 16:52:05.64 &  +31:20:56.9 &  2.0261 & 12.87 &   0 &   1.63 &   0 &   0 & \nodata \\ 
53473-1692-422 & 16:52:06.83 &  +26:23:45.9 &  1.6941 & 11.38 &   0 &   0.91 &   1 &   0 & \nodata \\ 
53475-1690-035 & 16:52:08.58 &  +27:29:18.0 &  1.1779 &  9.66 &   0 &   0.47 &   0 &   0 & \nodata \\ 
53169-1568-100 & 16:52:10.30 &  +18:46:08.9 &  2.0816 & 16.46 &   0 &   0.96 &   0 &   0 & \nodata \\ 
53260-1691-139 & 16:52:10.75 &  +26:23:10.1 &  1.9611 &  5.00 &   0 &   3.65 &   0 &   0 & \nodata \\ 
52791-1175-091 & 16:52:11.82 &  +33:36:19.0 &  0.4796 & 18.26 &   0 &   0.62 &   0 &   0 & \nodata \\ 
52791-1175-098 & 16:52:12.28 &  +33:26:03.0 &  0.8100 &  8.11 &   0 &   1.23 &   0 &   0 & \nodata \\ 
52071-0632-431 & 16:52:12.84 &  +38:39:17.0 &  1.4018 &  4.62 &   0 &   0.87 &   0 &   0 & \nodata \\ 
52438-0820-296 & 16:52:13.21 &  +35:26:22.8 &  1.6174 &  9.73 &   0 &   4.89 &   0 &   0 & \nodata \\ 
52071-0632-425 & 16:52:14.48 &  +39:00:27.6 &  0.4585 &  9.38 &   0 &   0.98 &   0 &   0 & \nodata \\ 
53473-1692-325 & 16:52:15.12 &  +27:18:41.9 &  3.3424 & 12.77 &   0 &   1.78 &   1 &   0 & \nodata \\ 
52050-0630-015 & 16:52:16.02 &  +38:51:06.3 &  1.0669 &  8.41 &   0 &   4.24 &   1 &   0 & \nodata \\ 
52790-1343-495 & 16:52:16.10 &  +31:05:11.4 &  1.4659 &  9.60 &   0 &   4.85 &   1 &   0 & \nodata \\ 
52438-0820-291 & 16:52:16.46 &  +35:33:13.4 &  1.3937 &  5.62 &   0 &   2.83 &   0 &   0 & \nodata \\ 
53473-1692-229 & 16:52:17.72 &  +25:31:23.2 &  1.2155 & 14.69 &   0 &   3.73 &   0 &   0 & \nodata \\ 
52079-0631-480 & 16:52:20.20 &  +42:17:49.2 &  1.8413 &  9.30 &   0 &   0.33 &   0 &   1 & 0.034 \\ 
52079-0631-477 & 16:52:20.46 &  +41:59:29.3 &  1.0097 & 11.19 &   0 &   2.74 &   0 &   0 & \nodata \\ 
52438-0820-292 & 16:52:20.65 &  +35:22:19.0 &  1.9953 & 11.49 &   0 &   2.26 &   0 &   0 & \nodata \\ 
52912-1424-493 & 16:52:21.26 &  +23:56:34.6 &  0.7574 &  9.20 &   0 &   2.43 &   0 &   0 & \nodata \\ 
52790-1343-488 & 16:52:22.48 &  +31:00:51.3 &  1.7278 & 16.03 &   0 &   1.77 &   3 &   1 & 0.040 \\ 
52438-0820-261 & 16:52:22.50 &  +35:39:09.0 &  2.3158 &  8.08 &   0 &   3.32 &   0 &   0 & \nodata \\ 
52409-0819-142 & 16:52:23.64 &  +35:30:14.9 &  1.2166 & 10.23 &   0 &   0.28 &   0 &   0 & \nodata \\ 
52071-0632-290 & 16:52:23.90 &  +37:29:19.4 &  1.5992 &  7.82 &   0 &   4.36 &   1 &   0 & \nodata \\ 
52438-0820-323 & 16:52:24.22 &  +37:13:28.2 &  0.9333 & 11.84 &   0 &   4.59 &   0 &   0 & \nodata \\ 
52438-0820-286 & 16:52:24.39 &  +35:28:04.7 &  1.5105 &  9.87 &   0 &   2.49 &   0 &   0 & \nodata \\ 
53473-1692-235 & 16:52:26.81 &  +25:50:20.6 &  0.7574 &  5.75 &   0 &   3.37 &   1 &   0 & \nodata \\ 
52438-0820-263 & 16:52:28.43 &  +35:52:35.9 &  1.8643 & 30.55 &   0 &   4.47 &   0 &   0 & \nodata \\ 
53473-1692-423 & 16:52:28.70 &  +26:39:10.7 &  2.3143 &  7.24 &   0 &   0.27 &   0 &   0 & \nodata \\ 
52079-0631-226 & 16:52:29.02 &  +41:12:31.5 &  1.3974 & 18.36 &   0 &   2.14 &   1 &   0 & \nodata \\ 
52438-0820-300 & 16:52:31.29 &  +35:36:15.8 &  0.9276 &  6.60 &   0 &   2.85 &   0 &   0 & \nodata \\ 
52079-0631-218 & 16:52:31.57 &  +40:56:17.9 &  1.3599 &  6.37 &   0 &   0.57 &   1 &   0 & \nodata \\ 
52885-1415-322 & 16:52:32.04 &  +23:00:02.7 &  0.7248 & 11.07 &   0 &   4.23 &   0 &   0 & \nodata \\ 
53475-1690-561 & 16:52:32.51 &  +28:36:42.1 &  1.0346 & 13.35 &   0 &   3.90 &   0 &   0 & \nodata \\ 
53172-1567-359 & 16:52:33.66 &  +18:40:03.2 &  3.4695 & 18.45 &   0 &   3.28 &   0 &   0 & \nodata \\ 
53475-1690-002 & 16:52:34.66 &  +26:47:47.9 &  1.7015 &  8.67 &   0 &   1.64 &   1 &   1 & 0.036 \\ 
53475-1690-564 & 16:52:36.68 &  +28:27:57.4 &  1.9344 &  4.49 &   0 &   3.12 &   2 &   2 & 0.082 \\ 
53473-1692-253 & 16:52:37.20 &  +25:27:37.6 &  1.2159 & 13.18 &   0 &   3.69 &   0 &   0 & \nodata \\ 
52079-0631-202 & 16:52:37.67 &  +40:41:12.6 &  2.4457 &  9.96 &   0 &   1.71 &   1 &   0 & \nodata \\ 
52885-1415-389 & 16:52:39.07 &  +22:38:05.9 &  1.3150 & 14.48 &   0 &   2.45 &   0 &   0 & \nodata \\ 
52912-1424-494 & 16:52:39.39 &  +23:50:45.4 &  1.5480 &  8.12 &   0 &   0.21 &   0 &   0 & \nodata \\ 
52793-1342-621 & 16:52:40.33 &  +30:09:50.8 &  1.9215 & 10.16 &   0 &   4.54 &   2 &   0 & \nodata \\ 
52885-1415-291 & 16:52:42.44 &  +21:28:30.8 &  0.5159 &  8.55 &   0 &   1.24 &   0 &   0 & \nodata \\ 
53473-1692-336 & 16:52:43.87 &  +27:27:17.8 &  1.4893 &  9.67 &   0 &   0.49 &   0 &   0 & \nodata \\ 
52071-0632-270 & 16:52:43.93 &  +37:53:27.1 &  1.5885 & 14.89 &   0 &   4.44 &   1 &   0 & \nodata \\ 
52912-1424-487 & 16:52:45.46 &  +23:40:40.6 &  1.8250 &  7.71 &   0 &   3.52 &   0 &   0 & \nodata \\ 
52050-0630-110 & 16:52:45.77 &  +39:47:22.3 &  1.1863 &  8.05 &   0 &   2.69 &   0 &   0 & \nodata \\ 
52071-0632-258 & 16:52:46.08 &  +37:26:44.3 &  1.7125 &  7.64 &   0 &   3.35 &   0 &   1 & 0.050 \\ 
52435-0972-344 & 16:52:47.84 &  +34:15:22.1 &  1.6365 &  8.11 &   0 &   2.64 &   0 &   0 & \nodata \\ 
52438-0820-284 & 16:52:48.94 &  +35:21:34.2 &  1.4988 & 10.73 &   0 &   2.47 &   2 &   0 & \nodata \\ 
52409-0819-182 & 16:52:49.26 &  +35:00:57.0 &  1.3732 &  6.09 &   0 &   4.01 &   0 &   0 & \nodata \\ 
52790-1343-066 & 16:52:49.81 &  +29:40:59.1 &  2.4650 & 23.29 &   0 &   2.08 &   2 &   1 & 0.043 \\ 
52438-0820-274 & 16:52:51.54 &  +36:03:15.6 &  1.2387 & 13.47 &   0 &   0.93 &   1 &   0 & \nodata \\ 
53473-1692-233 & 16:52:52.06 &  +26:03:12.2 &  1.5306 &  5.44 &   0 &   4.02 &   1 &   0 & \nodata \\ 
52079-0631-498 & 16:52:55.52 &  +42:35:41.5 &  3.6843 &  9.24 &   0 &   1.07 &   0 &   0 & \nodata \\ 
52790-1343-593 & 16:52:55.89 &  +31:23:43.8 &  0.5928 &  5.15 &   0 &   3.22 &   0 &   0 & \nodata \\ 
52079-0631-196 & 16:52:55.99 &  +41:24:04.8 &  1.1395 & 23.32 &   0 &   0.75 &   0 &   0 & \nodata \\ 
52912-1424-100 & 16:52:56.07 &  +22:40:46.3 &  1.3179 & 11.63 &   0 &   4.27 &   0 &   0 & \nodata \\ 
52791-1175-605 & 16:52:58.04 &  +34:01:36.8 &  1.3428 & 22.61 &   0 &   1.39 &   0 &   0 & \nodata \\ 
52790-1343-529 & 16:52:59.05 &  +31:04:42.4 &  0.7471 &  9.75 &   0 &   0.47 &   0 &   0 & \nodata \\ 
53260-1691-450 & 16:53:01.46 &  +28:30:05.9 &  0.9678 & 13.69 &   0 &   2.76 &   1 &   0 & \nodata \\ 
53169-1568-057 & 16:53:01.72 &  +18:45:08.3 &  2.2834 & 21.07 &   0 &   0.37 &   3 &   0 & \nodata \\ 
52438-0820-324 & 16:53:02.26 &  +37:12:33.8 &  1.6634 &  7.59 &   0 &   2.25 &   1 &   0 & \nodata \\ 
53475-1690-616 & 16:53:02.57 &  +28:24:55.8 &  1.2145 & 16.68 &   0 &   0.40 &   1 &   0 & \nodata \\ 
53260-1691-167 & 16:53:02.64 &  +26:51:34.8 &  0.6392 & 13.10 &   0 &   2.28 &   0 &   0 & \nodata \\ 
54627-2817-454 & 16:53:06.79 &  +13:04:07.6 &  0.6092 & 10.43 &   0 &   1.09 &   0 &   0 & \nodata \\ 
52885-1415-376 & 16:53:07.74 &  +23:16:20.1 &  1.0892 &  5.22 &   0 &   4.15 &   0 &   0 & \nodata \\ 
52438-0820-425 & 16:53:08.88 &  +36:19:19.7 &  1.4046 &  8.79 &   0 &   0.64 &   0 &   0 & \nodata \\ 
52885-1415-229 & 16:53:09.61 &  +21:38:55.9 &  1.4659 &  5.04 &   0 &   1.02 &   1 &   0 & \nodata \\ 
52071-0632-260 & 16:53:10.34 &  +37:28:33.1 &  0.7378 & 12.38 &   0 &   3.27 &   0 &   0 & \nodata \\ 
52071-0632-256 & 16:53:11.75 &  +37:43:53.7 &  1.0918 & 21.08 &   0 &   1.25 &   0 &   0 & \nodata \\ 
53172-1567-301 & 16:53:12.03 &  +18:20:32.7 &  1.0956 &  6.67 &   0 &   2.93 &   0 &   0 & \nodata \\ 
53475-1690-600 & 16:53:13.36 &  +27:33:07.4 &  0.9916 & 11.07 &   0 &   3.43 &   1 &   0 & \nodata \\ 
52050-0630-073 & 16:53:15.90 &  +39:58:00.1 &  0.6688 & 11.95 &   0 &   4.01 &   0 &   0 & \nodata \\ 
52438-0820-249 & 16:53:18.10 &  +35:07:14.9 &  1.5078 & 12.18 &   0 &   2.87 &   0 &   0 & \nodata \\ 
53169-1568-451 & 16:53:20.20 &  +20:38:34.9 &  0.4835 & 11.43 &   0 &   1.77 &   0 &   0 & \nodata \\ 
53475-1690-033 & 16:53:21.03 &  +27:17:06.7 &  1.5922 & 13.78 &   0 &   1.17 &   1 &   0 & \nodata \\ 
52791-1176-262 & 16:53:21.46 &  +31:32:18.8 &  1.9174 &  5.22 &   0 &   2.86 &   1 &   1 & 0.051 \\ 
53473-1692-215 & 16:53:23.68 &  +25:05:29.7 &  1.0087 &  9.98 &   0 &   1.29 &   0 &   0 & \nodata \\ 
53172-1567-307 & 16:53:23.94 &  +18:12:57.2 &  1.4882 & 10.15 &   0 &   0.20 &   0 &   0 & \nodata \\ 
53169-1568-154 & 16:53:26.37 &  +19:33:26.5 &  1.5328 & 11.70 &   0 &   1.46 &   0 &   0 & \nodata \\ 
52790-1343-567 & 16:53:26.73 &  +30:40:23.6 &  0.9970 & 23.38 &   0 &   0.39 &   0 &   0 & \nodata \\ 
52793-1342-024 & 16:53:28.00 &  +29:39:45.6 &  0.7970 &  6.37 &   0 &   4.29 &   0 &   0 & \nodata \\ 
52438-0820-338 & 16:53:29.08 &  +37:05:11.4 &  1.8600 &  8.81 &   0 &   1.73 &   1 &   0 & \nodata \\ 
52790-1343-561 & 16:53:29.91 &  +31:07:56.8 &  1.2954 &  4.56 &   0 &   3.06 &   1 &   0 & \nodata \\ 
52912-1424-042 & 16:53:31.17 &  +22:34:00.5 &  1.1131 & 19.28 &   0 &   2.07 &   0 &   0 & \nodata \\ 
52409-0819-530 & 16:53:31.60 &  +36:24:16.1 &  3.0314 &  8.75 &   0 &   2.75 &   1 &   2 & 0.128 \\ 
52912-1424-605 & 16:53:32.13 &  +24:38:25.5 &  1.2444 & 20.25 &   0 &   4.79 &   0 &   0 & \nodata \\ 
52885-1415-366 & 16:53:32.74 &  +22:57:49.6 &  1.9683 & 10.04 &   0 &   2.87 &   1 &   0 & \nodata \\ 
52409-0819-104 & 16:53:34.39 &  +34:44:13.6 &  3.2359 &  9.19 &   0 &   3.61 &   2 &   1 & 0.073 \\ 
52885-1415-198 & 16:53:36.02 &  +21:44:49.5 &  2.0839 & 11.61 &   0 &   2.51 &   1 &   3 & 0.179 \\ 
52079-0631-520 & 16:53:37.18 &  +41:51:50.9 &  1.2297 & 12.00 &   0 &   2.32 &   1 &   0 & \nodata \\ 
52071-0632-470 & 16:53:37.57 &  +38:44:44.6 &  1.3921 & 11.53 &   0 &   2.65 &   0 &   0 & \nodata \\ 
52050-0630-005 & 16:53:38.09 &  +39:07:40.1 &  1.6314 &  8.97 &   0 &   2.11 &   0 &   0 & \nodata \\ 
52438-0820-251 & 16:53:38.30 &  +35:37:46.2 &  2.2490 & 11.20 &   0 &   1.76 &   0 &   0 & \nodata \\ 
52885-1415-373 & 16:53:39.43 &  +23:09:48.4 &  0.9875 &  4.89 &   0 &   2.54 &   0 &   0 & \nodata \\ 
52079-0631-137 & 16:53:40.13 &  +41:06:00.2 &  1.8800 &  5.44 &   0 &   4.49 &   0 &   0 & \nodata \\ 
52079-0631-578 & 16:53:40.51 &  +42:45:16.7 &  1.6155 & 16.03 &   0 &   3.46 &   0 &   0 & \nodata \\ 
53475-1690-005 & 16:53:42.19 &  +27:03:32.1 &  1.0069 & 16.95 &   0 &   4.23 &   1 &   0 & \nodata \\ 
52050-0630-582 & 16:53:43.15 &  +40:14:32.6 &  1.4689 &  4.70 &   0 &   3.92 &   0 &   0 & \nodata \\ 
53260-1691-454 & 16:53:45.47 &  +27:46:39.1 &  0.8700 & 16.24 &   0 &   4.00 &   0 &   0 & \nodata \\ 
53446-1693-312 & 16:53:49.92 &  +25:14:20.2 &  1.5887 &  5.64 &   0 &   0.87 &   0 &   0 & \nodata \\ 
53169-1568-119 & 16:53:51.27 &  +19:27:36.8 &  1.4113 & 12.00 &   0 &   0.37 &   0 &   0 & \nodata \\ 
52079-0631-188 & 16:53:51.66 &  +41:12:52.7 &  2.0475 & 10.99 &   0 &   1.41 &   0 &   0 & \nodata \\ 
53169-1568-454 & 16:53:53.16 &  +20:20:47.7 &  1.5635 & 11.51 &   0 &   4.36 &   0 &   0 & \nodata \\ 
52791-1176-275 & 16:53:57.11 &  +31:52:21.7 &  1.6326 & 14.01 &   0 &   4.61 &   0 &   0 & \nodata \\ 
52071-0632-464 & 16:53:58.05 &  +38:43:46.4 &  1.9611 &  5.30 &   0 &   0.01 &   4 &   2 & 0.086 \\ 
52409-0819-089 & 16:53:58.91 &  +35:53:18.3 &  0.6882 &  8.50 &   0 &   1.65 &   0 &   0 & \nodata \\ 
53169-1568-110 & 16:53:58.97 &  +19:17:55.1 &  1.2209 & 10.20 &   0 &   3.13 &   0 &   0 & \nodata \\ 
52791-1175-623 & 16:54:01.68 &  +34:33:51.9 &  0.9188 &  4.26 &   0 &   1.98 &   0 &   0 & \nodata \\ 
52071-0632-468 & 16:54:08.01 &  +38:35:02.7 &  1.8320 & 21.98 &   0 &   1.25 &   1 &   0 & \nodata \\ 
52409-0819-063 & 16:54:08.17 &  +35:09:54.9 &  2.8367 & 17.08 &   0 &   0.83 &   0 &   0 & \nodata \\ 
53169-1568-537 & 16:54:10.34 &  +20:21:27.7 &  1.5396 & 16.61 &   0 &   1.78 &   1 &   0 & \nodata \\ 
53475-1690-608 & 16:54:11.62 &  +28:40:36.3 &  2.8784 & 10.59 &   0 &   4.84 &   0 &   4 & 0.155 \\ 
53169-1568-520 & 16:54:11.79 &  +19:56:18.6 &  1.1341 &  7.50 &   0 &   0.88 &   0 &   0 & \nodata \\ 
52438-0820-430 & 16:54:12.52 &  +36:31:24.4 &  2.0900 & 25.37 &   0 &   0.52 &   0 &   0 & \nodata \\ 
52438-0820-227 & 16:54:12.83 &  +35:43:34.9 &  0.7535 &  8.22 &   0 &   1.86 &   0 &   0 & \nodata \\ 
52071-0632-202 & 16:54:12.91 &  +37:35:04.0 &  2.6109 & 12.89 &   0 &   1.06 &   1 &   2 & 0.086 \\ 
53473-1692-469 & 16:54:13.83 &  +26:48:18.5 &  1.3112 & 13.92 &   0 &   4.83 &   0 &   0 & \nodata \\ 
52050-0630-018 & 16:54:14.21 &  +39:14:00.3 &  1.4045 & 33.03 &   0 &   1.64 &   1 &   0 & \nodata \\ 
53446-1693-313 & 16:54:14.32 &  +25:09:58.5 &  0.4300 &  8.83 &   0 &   3.15 &   0 &   0 & \nodata \\ 
53475-1690-622 & 16:54:15.54 &  +28:11:04.6 &  0.9994 & 38.57 &   0 &   0.47 &   0 &   0 & \nodata \\ 
53169-1568-103 & 16:54:15.72 &  +19:07:32.3 &  1.4180 &  6.20 &   0 &   0.28 &   1 &   0 & \nodata \\ 
52050-0630-026 & 16:54:17.67 &  +39:27:24.2 &  0.9070 & 18.73 &   0 &   3.75 &   1 &   0 & \nodata \\ 
52079-0631-166 & 16:54:18.25 &  +41:26:05.0 &  1.5340 &  8.68 &   0 &   0.36 &   0 &   0 & \nodata \\ 
52438-0820-232 & 16:54:19.18 &  +36:09:02.7 &  0.4587 & 16.68 &   0 &   4.18 &   0 &   0 & \nodata \\ 
53260-1691-055 & 16:54:19.59 &  +25:51:16.8 &  3.2475 & 15.09 &   0 &   1.15 &   0 &   0 & \nodata \\ 
52079-0631-610 & 16:54:19.99 &  +42:43:16.9 &  1.7907 & 16.35 &   0 &   4.53 &   1 &   0 & \nodata \\ 
52409-0819-068 & 16:54:21.06 &  +35:11:48.7 &  1.5034 & 12.20 &   0 &   4.04 &   0 &   0 & \nodata \\ 
52885-1415-425 & 16:54:21.65 &  +22:09:22.4 &  1.6855 &  6.59 &   0 &   4.08 &   1 &   0 & \nodata \\ 
53169-1568-522 & 16:54:21.67 &  +20:29:38.7 &  1.2099 & 14.36 &   0 &   0.56 &   0 &   0 & \nodata \\ 
52438-0820-258 & 16:54:21.92 &  +35:37:46.9 &  1.4095 &  7.06 &   0 &   0.02 &   0 &   0 & \nodata \\ 
51699-0349-497 & 16:54:22.86 &  +63:57:37.7 &  2.0779 & 15.80 &   0 &   0.03 &   1 &   1 & 0.027 \\ 
53172-1567-269 & 16:54:23.21 &  +18:22:08.4 &  0.6277 &  8.32 &   0 &   0.06 &   0 &   0 & \nodata \\ 
52885-1415-252 & 16:54:24.73 &  +21:30:34.3 &  1.2062 &  8.14 &   0 &   3.20 &   1 &   0 & \nodata \\ 
52791-1176-480 & 16:54:26.98 &  +32:10:58.9 &  2.9413 & 17.41 &   0 &   1.47 &   0 &   0 & \nodata \\ 
52079-0631-557 & 16:54:29.01 &  +41:55:32.9 &  1.5489 & 20.86 &   0 &   4.36 &   0 &   0 & \nodata \\ 
53446-1693-320 & 16:54:29.45 &  +25:06:13.9 &  1.2415 & 21.87 &   0 &   4.24 &   0 &   0 & \nodata \\ 
52079-0631-134 & 16:54:31.34 &  +41:11:29.5 &  1.1894 & 10.57 &   0 &   2.64 &   0 &   0 & \nodata \\ 
52912-1424-047 & 16:54:32.54 &  +22:57:22.4 &  1.0889 & 14.07 &   0 &   3.73 &   1 &   0 & \nodata \\ 
52071-0632-413 & 16:54:33.09 &  +39:19:58.6 &  1.1941 & 15.49 &   0 &   1.92 &   1 &   0 & \nodata \\ 
52079-0631-559 & 16:54:33.32 &  +42:20:53.8 &  2.5184 & 11.03 &   0 &   1.11 &   0 &   0 & \nodata \\ 
52790-1343-083 & 16:54:35.35 &  +30:14:32.4 &  1.8981 &  9.45 &   0 &   4.23 &   1 &   0 & \nodata \\ 
52885-1415-423 & 16:54:36.85 &  +22:27:33.7 &  4.6975 &  9.78 &   0 &   1.44 &   0 &   1 & 0.047 \\ 
53172-1567-339 & 16:54:37.42 &  +19:18:46.6 &  0.5637 & 10.21 &   0 &   3.21 &   0 &   0 & \nodata \\ 
52409-0819-071 & 16:54:37.56 &  +35:18:26.6 &  1.1672 & 12.68 &   0 &   1.59 &   0 &   0 & \nodata \\ 
53169-1568-008 & 16:54:38.87 &  +18:37:43.3 &  1.0863 & 12.47 &   0 &   2.37 &   0 &   0 & \nodata \\ 
52050-0630-633 & 16:54:39.24 &  +40:07:33.5 &  1.2937 & 14.09 &   0 &   2.41 &   0 &   0 & \nodata \\ 
51780-0351-352 & 16:54:41.77 &  +61:40:18.7 &  1.2482 &  8.70 &   0 &   2.98 &   0 &   0 & \nodata \\ 
52071-0632-233 & 16:54:42.66 &  +37:54:25.2 &  0.4996 &  9.50 &   0 &   0.53 &   0 &   0 & \nodata \\ 
52071-0632-499 & 16:54:44.63 &  +38:48:08.5 &  1.7341 & 12.36 &   0 &   2.71 &   0 &   1 & 0.032 \\ 
53475-1690-634 & 16:54:45.06 &  +27:31:44.3 &  0.4112 & 14.03 &   0 &   0.83 &   0 &   0 & \nodata \\ 
52885-1415-193 & 16:54:45.13 &  +21:45:21.8 &  1.9794 & 15.28 &   0 &   4.86 &   1 &   0 & \nodata \\ 
52071-0632-130 & 16:54:46.31 &  +37:13:32.3 &  1.0802 & 14.38 &   0 &   0.89 &   0 &   0 & \nodata \\ 
52912-1424-591 & 16:54:46.95 &  +23:51:22.0 &  1.8597 &  7.95 &   0 &   1.24 &   0 &   1 & 0.055 \\ 
52791-1176-251 & 16:54:47.38 &  +31:15:28.6 &  0.6910 &  7.78 &   0 &   1.73 &   0 &   0 & \nodata \\ 
53475-1690-633 & 16:54:52.33 &  +27:59:56.5 &  1.1674 & 13.35 &   0 &   0.52 &   3 &   0 & \nodata \\ 
53169-1568-511 & 16:54:53.00 &  +19:46:20.9 &  1.5205 &  6.37 &   0 &   4.29 &   1 &   0 & \nodata \\ 
51699-0349-202 & 16:54:53.23 &  +62:16:27.6 &  1.7629 & 15.57 &   4 &   4.15 &   1 &   2 & 0.085 \\ 
52790-1343-618 & 16:54:55.98 &  +30:55:47.9 &  1.7904 & 13.38 &   0 &   1.52 &   0 &   0 & \nodata \\ 
52885-1415-177 & 16:54:58.08 &  +21:53:10.9 &  1.6144 &  9.06 &   0 &   0.44 &   0 &   0 & \nodata \\ 
52791-1176-246 & 16:54:59.71 &  +30:52:08.3 &  1.9744 & 19.36 &   0 &   3.51 &   0 &   0 & \nodata \\ 
52790-1343-054 & 16:55:00.22 &  +30:30:40.5 &  0.4038 & 13.62 &   0 &   3.98 &   0 &   0 & \nodata \\ 
52071-0632-415 & 16:55:00.55 &  +38:38:02.8 &  1.1444 & 26.62 &   0 &   0.93 &   1 &   0 & \nodata \\ 
53473-1692-161 & 16:55:01.31 &  +26:05:17.4 &  1.8799 & 13.70 &   0 &   1.85 &   1 &   0 & \nodata \\ 
53169-1568-544 & 16:55:01.74 &  +20:14:08.7 &  1.5138 & 13.15 &   0 &   0.56 &   0 &   0 & \nodata \\ 
52071-0632-200 & 16:55:02.20 &  +38:10:46.2 &  1.8107 &  9.99 &   0 &   0.25 &   0 &   0 & \nodata \\ 
52050-0630-032 & 16:55:05.27 &  +39:59:40.5 &  1.2022 & 11.13 &   0 &   4.70 &   0 &   0 & \nodata \\ 
52050-0630-640 & 16:55:06.05 &  +40:13:36.8 &  2.6800 & 20.34 &   0 &   0.52 &   0 &   1 & 0.063 \\ 
53172-1567-248 & 16:55:06.28 &  +17:57:36.3 &  1.5639 &  7.61 &   0 &   0.89 &   1 &   0 & \nodata \\ 
52791-1176-537 & 16:55:07.10 &  +32:34:03.3 &  1.6551 & 18.30 &   0 &   2.49 &   0 &   0 & \nodata \\ 
52079-0631-176 & 16:55:07.77 &  +41:49:07.0 &  0.8303 &  5.87 &   0 &   0.30 &   1 &   0 & \nodata \\ 
53446-1693-287 & 16:55:07.77 &  +24:15:56.3 &  1.8982 &  8.93 &   0 &   4.59 &   0 &   0 & \nodata \\ 
53172-1567-291 & 16:55:08.17 &  +17:51:49.0 &  2.1170 & 13.50 &   0 &   2.19 &   1 &   1 & 0.035 \\ 
52071-0632-135 & 16:55:08.72 &  +37:32:44.5 &  2.0919 & 20.31 &   0 &   3.44 &   1 &   0 & \nodata \\ 
52885-1415-478 & 16:55:08.97 &  +22:41:50.9 &  0.6214 & 13.12 &   0 &   3.38 &   1 &   0 & \nodata \\ 
52885-1415-211 & 16:55:09.16 &  +21:19:19.9 &  1.0101 & 10.44 &   0 &   1.00 &   0 &   0 & \nodata \\ 
52912-1424-584 & 16:55:09.37 &  +24:00:24.3 &  1.5429 & 11.23 &   0 &   1.10 &   0 &   0 & \nodata \\ 
52409-0819-079 & 16:55:11.92 &  +35:05:48.3 &  3.8547 & 15.69 &   0 &   4.63 &   1 &   1 & 0.032 \\ 
52079-0631-151 & 16:55:13.70 &  +41:46:17.0 &  0.5661 &  9.06 &   0 &   2.86 &   0 &   0 & \nodata \\ 
53473-1692-137 & 16:55:13.80 &  +24:50:33.8 &  0.4617 &  7.13 &   0 &   1.01 &   0 &   0 & \nodata \\ 
52079-0631-548 & 16:55:15.34 &  +42:11:39.5 &  2.1765 & 11.41 &   0 &   1.69 &   0 &   1 & 0.032 \\ 
52885-1415-168 & 16:55:15.56 &  +21:54:17.8 &  3.7792 & 16.00 &   0 &   1.28 &   0 &   0 & \nodata \\ 
52790-1343-611 & 16:55:17.49 &  +30:38:48.1 &  1.6300 &  4.57 &   0 &   3.97 &   0 &   0 & \nodata \\ 
52791-1176-532 & 16:55:19.22 &  +32:42:41.0 &  3.1868 & 12.00 &   0 &   2.22 &   0 &   0 & \nodata \\ 
52438-0820-190 & 16:55:20.41 &  +35:56:15.9 &  1.2805 & 14.07 &   0 &   0.48 &   2 &   0 & \nodata \\ 
52791-1176-527 & 16:55:20.56 &  +32:55:03.8 &  0.9627 & 15.03 &   0 &   2.34 &   1 &   0 & \nodata \\ 
52438-0820-211 & 16:55:21.07 &  +35:24:24.7 &  1.6291 & 22.95 &   0 &   1.53 &   0 &   0 & \nodata \\ 
53172-1567-327 & 16:55:21.51 &  +19:38:55.2 &  0.8715 & 14.00 &   0 &   2.07 &   0 &   0 & \nodata \\ 
53473-1692-403 & 16:55:21.80 &  +27:13:53.4 &  1.8839 &  9.00 &   0 &   4.40 &   0 &   0 & \nodata \\ 
51780-0351-392 & 16:55:22.24 &  +61:47:35.3 &  1.5949 & 11.15 &   0 &   1.77 &   0 &   0 & \nodata \\ 
53169-1568-014 & 16:55:23.09 &  +18:47:08.4 &  3.3230 &  8.29 &   0 &   2.08 &   0 &   2 & 0.068 \\ 
52885-1415-208 & 16:55:27.33 &  +20:39:47.7 &  1.7690 &  9.15 &   0 &   4.76 &   0 &   1 & 0.030 \\ 
53446-1693-261 & 16:55:28.50 &  +24:49:51.0 &  1.2357 & 10.05 &   0 &   1.80 &   0 &   0 & \nodata \\ 
52438-0820-216 & 16:55:29.32 &  +35:22:38.8 &  2.2727 & 13.56 &   0 &   1.31 &   0 &   2 & 0.073 \\ 
53169-1568-003 & 16:55:33.12 &  +18:37:56.9 &  1.0807 &  8.30 &   0 &   0.05 &   0 &   0 & \nodata \\ 
52438-0820-418 & 16:55:33.71 &  +37:00:36.2 &  1.5853 & 10.65 &   0 &   3.44 &   0 &   0 & \nodata \\ 
53473-1692-503 & 16:55:35.77 &  +26:42:07.1 &  1.2562 &  9.12 &   0 &   0.42 &   1 &   0 & \nodata \\ 
53172-1567-229 & 16:55:35.81 &  +18:06:21.3 &  1.8115 &  9.31 &   0 &   1.35 &   0 &   0 & \nodata \\ 
53172-1567-260 & 16:55:35.91 &  +17:59:26.0 &  0.8479 & 16.98 &   0 &   0.53 &   1 &   0 & \nodata \\ 
52885-1415-169 & 16:55:36.86 &  +21:44:53.7 &  0.8397 &  9.73 &   0 &   1.66 &   0 &   0 & \nodata \\ 
52079-0633-343 & 16:55:37.44 &  +39:53:32.4 &  1.7718 &  4.15 &   0 &   1.21 &   1 &   1 & 0.061 \\ 
51699-0349-135 & 16:55:37.78 &  +62:47:39.0 &  0.5973 & 12.34 &   0 &   1.24 &   0 &   0 & \nodata \\ 
52791-1176-200 & 16:55:38.92 &  +32:00:37.4 &  2.1969 & 11.52 &   0 &   1.81 &   2 &   1 & 0.031 \\ 
52885-1415-123 & 16:55:40.45 &  +20:37:19.3 &  1.4130 & 17.10 &   0 &   2.24 &   1 &   0 & \nodata \\ 
52885-1415-125 & 16:55:41.60 &  +21:20:39.3 &  1.5305 &  7.85 &   0 &   4.48 &   0 &   0 & \nodata \\ 
52071-0632-175 & 16:55:42.60 &  +38:13:38.3 &  1.9124 &  9.14 &   0 &   4.43 &   1 &   0 & \nodata \\ 
52791-1176-565 & 16:55:43.11 &  +33:08:10.6 &  1.6747 & 12.14 &   0 &   0.06 &   0 &   0 & \nodata \\ 
52079-0633-342 & 16:55:43.86 &  +39:53:22.2 &  2.4188 & 11.30 &   0 &   2.37 &   0 &   0 & \nodata \\ 
52079-0631-156 & 16:55:45.32 &  +41:39:54.4 &  1.6708 & 13.23 &   0 &   1.07 &   1 &   0 & \nodata \\ 
53260-1691-579 & 16:55:48.87 &  +27:46:30.0 &  2.0254 &  5.02 &   0 &   1.73 &   1 &   1 & 0.040 \\ 
53169-1568-548 & 16:55:51.19 &  +20:10:08.8 &  1.2041 & 12.96 &   0 &   2.03 &   0 &   0 & \nodata \\ 
53260-1691-606 & 16:55:51.83 &  +28:02:19.1 &  1.5892 & 11.04 &   0 &   2.59 &   0 &   0 & \nodata \\ 
53172-1567-367 & 16:55:51.91 &  +19:36:03.2 &  0.5289 & 24.54 &   0 &   1.26 &   0 &   0 & \nodata \\ 
52791-1176-520 & 16:55:52.28 &  +32:16:36.9 &  1.4928 &  9.19 &   0 &   3.94 &   0 &   0 & \nodata \\ 
52071-0632-099 & 16:55:53.03 &  +37:35:10.1 &  2.1727 & 19.59 &   0 &   1.40 &   0 &   1 & 0.070 \\ 
52438-0820-134 & 16:55:53.04 &  +35:25:38.1 &  1.1743 & 10.05 &   0 &   2.34 &   0 &   0 & \nodata \\ 
51780-0351-393 & 16:55:54.83 &  +61:42:09.1 &  1.1717 &  8.25 &   0 &   3.66 &   0 &   0 & \nodata \\ 
52791-1176-514 & 16:55:57.35 &  +32:18:05.5 &  1.3370 & 11.51 &   0 &   4.70 &   1 &   0 & \nodata \\ 
52079-0631-089 & 16:55:59.40 &  +40:48:11.0 &  1.8315 & 10.49 &   0 &   1.86 &   4 &   0 & \nodata \\ 
52791-1176-171 & 16:55:59.52 &  +32:01:05.3 &  3.2665 & 11.11 &   0 &   4.86 &   1 &   1 & 0.032 \\ 
52885-1415-472 & 16:56:01.38 &  +22:37:12.8 &  1.7840 &  4.47 &   0 &   1.84 &   0 &   0 & \nodata \\ 
53169-1568-597 & 16:56:01.52 &  +19:51:02.9 &  1.0046 &  8.57 &   0 &   0.46 &   0 &   0 & \nodata \\ 
52885-1415-475 & 16:56:01.78 &  +22:22:58.5 &  1.6105 & 17.63 &   0 &   4.27 &   1 &   0 & \nodata \\ 
52435-0972-280 & 16:56:02.52 &  +33:55:36.5 &  1.5023 & 10.26 &   0 &   1.45 &   1 &   0 & \nodata \\ 
51699-0349-481 & 16:56:04.57 &  +64:12:25.6 &  1.0702 & 11.32 &   0 &   4.85 &   1 &   0 & \nodata \\ 
52071-0632-454 & 16:56:04.97 &  +39:09:47.0 &  0.6584 &  6.34 &   0 &   3.89 &   0 &   0 & \nodata \\ 
53169-1568-591 & 16:56:07.67 &  +19:47:35.2 &  1.5591 &  8.11 &   0 &   1.48 &   0 &   0 & \nodata \\ 
53473-1692-086 & 16:56:09.48 &  +25:08:57.5 &  2.1656 & 12.97 &   0 &   3.59 &   1 &   2 & 0.109 \\ 
52791-1176-162 & 16:56:09.53 &  +31:28:47.6 &  3.2244 & 17.52 &   0 &   4.03 &   0 &   0 & \nodata \\ 
52409-0819-610 & 16:56:12.02 &  +36:41:26.1 &  1.0932 &  7.05 &   0 &   2.34 &   1 &   0 & \nodata \\ 
53172-1567-368 & 16:56:12.32 &  +19:49:52.1 &  2.5001 & 14.98 &   0 &   0.73 &   0 &   0 & \nodata \\ 
52435-0972-437 & 16:56:12.60 &  +34:31:49.5 &  1.7718 &  7.76 &   0 &   2.69 &   2 &   0 & \nodata \\ 
52079-0631-635 & 16:56:13.82 &  +42:09:09.7 &  0.8743 &  6.16 &   0 &   4.63 &   0 &   0 & \nodata \\ 
52438-0820-122 & 16:56:14.00 &  +35:10:14.7 &  0.8060 & 11.78 &   0 &   1.99 &   1 &   0 & \nodata \\ 
52079-0633-287 & 16:56:14.64 &  +38:40:25.0 &  1.4730 & 10.41 &   0 &   3.67 &   1 &   0 & \nodata \\ 
52438-0820-130 & 16:56:17.07 &  +35:11:35.6 &  1.4749 &  8.90 &   0 &   3.61 &   0 &   0 & \nodata \\ 
52791-1176-214 & 16:56:17.23 &  +31:16:03.3 &  1.5080 & 23.16 &   0 &   0.65 &   0 &   0 & \nodata \\ 
52885-1415-489 & 16:56:18.28 &  +22:33:24.2 &  1.5087 &  5.83 &   0 &   3.32 &   0 &   0 & \nodata \\ 
53473-1692-143 & 16:56:19.27 &  +25:49:25.1 &  1.8034 & 16.73 &   0 &   4.57 &   1 &   2 & 0.092 \\ 
52079-0633-279 & 16:56:20.45 &  +38:51:26.9 &  2.3314 & 14.65 &   0 &   0.79 &   1 &   0 & \nodata \\ 
53169-1568-594 & 16:56:21.60 &  +19:40:59.5 &  1.3960 & 20.82 &   0 &   2.42 &   1 &   0 & \nodata \\ 
52079-0631-637 & 16:56:21.65 &  +41:55:24.5 &  2.9005 &  9.83 &   0 &   4.41 &   0 &   2 & 0.074 \\ 
52885-1415-143 & 16:56:21.85 &  +22:02:53.4 &  1.8412 & 10.50 &   0 &   3.46 &   0 &   0 & \nodata \\ 
52791-1176-564 & 16:56:24.07 &  +32:40:41.9 &  1.4983 & 10.07 &   0 &   0.28 &   0 &   0 & \nodata \\ 
52079-0631-634 & 16:56:25.39 &  +41:56:42.5 &  1.5287 &  6.15 &   0 &   4.27 &   0 &   0 & \nodata \\ 
52791-1176-566 & 16:56:27.23 &  +32:57:50.9 &  1.4028 & 11.63 &   0 &   2.04 &   0 &   0 & \nodata \\ 
52438-0820-089 & 16:56:28.50 &  +34:50:26.4 &  1.1471 & 16.83 &   0 &   4.14 &   1 &   0 & \nodata \\ 
52912-1424-631 & 16:56:30.06 &  +23:46:02.9 &  0.7048 & 10.50 &   0 &   4.56 &   0 &   0 & \nodata \\ 
53172-1567-425 & 16:56:31.65 &  +19:05:51.6 &  0.9593 &  4.98 &   0 &   3.27 &   0 &   0 & \nodata \\ 
52079-0631-118 & 16:56:32.14 &  +41:46:17.3 &  2.1630 &  4.79 &   0 &   1.62 &   1 &   1 & 0.034 \\ 
52912-1424-624 & 16:56:32.80 &  +23:44:33.3 &  1.0979 &  7.38 &   0 &   4.77 &   0 &   0 & \nodata \\ 
52885-1415-086 & 16:56:38.28 &  +21:03:05.5 &  2.0744 &  9.41 &   0 &   4.86 &   0 &   2 & 0.077 \\ 
52409-0819-618 & 16:56:38.86 &  +36:21:21.0 &  0.5364 &  7.59 &   0 &   4.34 &   0 &   0 & \nodata \\ 
53473-1692-452 & 16:56:38.97 &  +26:51:20.1 &  0.7066 &  6.01 &   0 &   2.07 &   0 &   0 & \nodata \\ 
53473-1692-081 & 16:56:40.89 &  +25:13:53.1 &  2.1267 &  7.28 &   0 &   2.19 &   0 &   1 & 0.043 \\ 
54232-2192-421 & 16:56:42.32 &  +40:13:58.0 &  2.5140 &  5.98 &   0 &   1.16 &   1 &   0 & \nodata \\ 
52079-0633-276 & 16:56:42.38 &  +39:09:47.7 &  1.3013 &  6.55 &   0 &   2.82 &   0 &   0 & \nodata \\ 
52079-0631-060 & 16:56:43.95 &  +41:02:05.2 &  2.0982 &  7.82 &   0 &   4.58 &   0 &   0 & \nodata \\ 
52438-0820-455 & 16:56:44.23 &  +37:05:55.3 &  1.8623 &  6.56 &   0 &   4.33 &   0 &   2 & 0.095 \\ 
52435-0972-298 & 16:56:44.43 &  +33:29:13.9 &  2.2163 &  6.03 &   0 &   4.38 &   1 &   1 & 0.064 \\ 
52079-0631-633 & 16:56:45.49 &  +41:56:03.6 &  1.4916 &  6.69 &   0 &   4.80 &   0 &   0 & \nodata \\ 
53260-1691-582 & 16:56:45.58 &  +27:28:06.0 &  1.8677 &  6.20 &   0 &   1.11 &   2 &   1 & 0.062 \\ 
52438-0820-084 & 16:56:47.22 &  +34:51:27.7 &  2.7481 &  4.53 &   0 &   4.15 &   1 &   2 & 0.095 \\ 
52435-0972-434 & 16:56:47.27 &  +34:10:32.4 &  1.0831 & 10.79 &   0 &   4.36 &   0 &   0 & \nodata \\ 
51699-0349-513 & 16:56:48.53 &  +63:58:38.4 &  2.3630 & 26.84 &   0 &   2.95 &   1 &   1 & 0.061 \\ 
53446-1693-228 & 16:56:49.44 &  +24:48:21.0 &  0.9916 &  7.20 &   0 &   1.50 &   1 &   0 & \nodata \\ 
53446-1693-241 & 16:56:52.22 &  +24:19:30.8 &  1.6811 & 15.06 &   0 &   1.25 &   0 &   0 & \nodata \\ 
52791-1176-546 & 16:56:52.55 &  +32:05:51.3 &  0.6107 &  4.31 &   0 &   1.13 &   0 &   0 & \nodata \\ 
53446-1693-373 & 16:56:53.31 &  +25:59:44.3 &  2.4169 & 10.20 &   0 &   1.12 &   0 &   1 & 0.061 \\ 
53172-1567-421 & 16:56:53.91 &  +18:51:15.2 &  1.7709 &  6.08 &   0 &   3.87 &   1 &   0 & \nodata \\ 
52438-0820-487 & 16:56:54.27 &  +36:13:40.7 &  1.5634 &  6.55 &   0 &   4.78 &   0 &   0 & \nodata \\ 
52435-0972-430 & 16:56:54.29 &  +34:12:59.3 &  1.8826 &  5.78 &   0 &   4.60 &   1 &   1 & 0.064 \\ 
52438-0820-460 & 16:56:54.34 &  +37:09:33.6 &  1.4124 & 26.83 &   0 &   1.72 &   0 &   0 & \nodata \\ 
53169-1568-632 & 16:56:55.56 &  +20:11:39.6 &  3.1093 &  5.10 &   0 &   4.82 &   0 &   1 & 0.037 \\ 
53260-1691-610 & 16:56:58.48 &  +27:54:45.4 &  1.0479 &  6.73 &   0 &   4.52 &   1 &   0 & \nodata \\ 
52791-1176-551 & 16:56:59.14 &  +32:14:38.8 &  1.4639 &  5.72 &   0 &   4.34 &   0 &   0 & \nodata \\ 
53172-1567-162 & 16:57:00.64 &  +18:17:39.3 &  1.5201 &  7.12 &   0 &   4.48 &   0 &   0 & \nodata \\ 
53446-1693-377 & 16:57:01.89 &  +25:57:28.0 &  1.9130 & 18.53 &   0 &   4.14 &   3 &   1 & 0.035 \\ 
52791-1176-557 & 16:57:02.17 &  +32:23:43.6 &  2.1273 &  6.79 &   0 &   4.48 &   0 &   0 & \nodata \\ 
52438-0820-449 & 16:57:03.06 &  +37:17:41.8 &  1.2103 &  6.69 &   0 &   4.76 &   0 &   0 & \nodata \\ 
52885-1415-107 & 16:57:06.40 &  +21:58:54.0 &  1.1185 &  8.43 &   0 &   2.47 &   0 &   0 & \nodata \\ 
52409-0819-018 & 16:57:08.29 &  +36:05:13.0 &  1.0466 &  6.62 &   0 &   1.49 &   0 &   0 & \nodata \\ 
52435-0972-222 & 16:57:08.78 &  +33:44:39.5 &  1.4241 &  8.65 &   0 &   4.55 &   1 &   0 & \nodata \\ 
52079-0631-057 & 16:57:09.48 &  +41:08:07.5 &  2.0032 &  6.49 &   0 &   4.49 &   0 &   1 & 0.037 \\ 
52438-0820-094 & 16:57:11.91 &  +35:01:13.0 &  1.7543 & 20.69 &   0 &   1.44 &   1 &   0 & \nodata \\ 
52438-0820-098 & 16:57:13.25 &  +35:24:39.3 &  2.3315 &  4.55 &   0 &   0.48 &   0 &   0 & \nodata \\ 
52435-0972-241 & 16:57:16.50 &  +32:48:49.6 &  2.2922 & 15.62 &   0 &   4.72 &   1 &   0 & \nodata \\ 
52791-1176-143 & 16:57:17.00 &  +31:54:37.0 &  1.3465 &  4.19 &   0 &   4.22 &   0 &   0 & \nodata \\ 
54627-2817-624 & 16:57:17.07 &  +12:44:51.0 &  2.4683 &  5.55 &   0 &   4.52 &   2 &   0 & \nodata \\ 
52885-1415-539 & 16:57:17.93 &  +23:19:22.5 &  2.2521 &  5.48 &   0 &   0.43 &   3 &   3 & 0.149 \\ 
53172-1567-123 & 16:57:17.94 &  +17:19:29.4 &  2.4441 &  5.38 &   0 &   0.56 &   0 &   1 & 0.036 \\ 
52079-0633-261 & 16:57:18.38 &  +38:44:49.8 &  1.9547 &  4.21 &   0 &   4.57 &   0 &   0 & \nodata \\ 
54232-2192-258 & 16:57:18.57 &  +38:53:41.5 &  2.7461 & 19.97 &   0 &   4.63 &   0 &   1 & 0.043 \\ 
52885-1415-099 & 16:57:19.41 &  +21:32:11.6 &  0.8110 &  7.20 &   0 &   4.84 &   0 &   0 & \nodata \\ 
53172-1567-134 & 16:57:19.57 &  +17:41:47.6 &  1.5107 &  6.32 &   0 &   4.58 &   0 &   0 & \nodata \\ 
52079-0633-434 & 16:57:22.07 &  +39:55:51.4 &  0.5786 &  6.74 &   0 &   4.64 &   0 &   0 & \nodata \\ 
52435-0972-224 & 16:57:22.24 &  +33:35:40.2 &  2.9286 &  6.44 &   0 &   4.63 &   1 &   3 & 0.165 \\ 
53473-1692-153 & 16:57:22.78 &  +26:07:02.2 &  2.9124 & 23.36 &   0 &   4.32 &   1 &   1 & 0.032 \\ 
52913-1425-358 & 16:57:24.82 &  +20:45:59.5 &  1.4679 & 11.57 &   0 &   4.84 &   1 &   0 & \nodata \\ 
52435-0972-253 & 16:57:26.02 &  +33:24:40.7 &  0.8713 &  9.86 &   0 &   4.28 &   0 &   0 & \nodata \\ 
53260-1691-015 & 16:57:28.20 &  +26:16:47.6 &  1.2271 & 13.00 &   0 &   4.83 &   0 &   0 & \nodata \\ 
52079-0631-623 & 16:57:28.50 &  +41:58:36.7 &  2.0744 &  4.05 &   0 &   4.29 &   0 &   1 & 0.035 \\ 
52885-1415-533 & 16:57:28.72 &  +23:28:08.0 &  1.8855 &  8.75 &   0 &   4.66 &   1 &   1 & 0.029 \\ 
52885-1415-517 & 16:57:31.13 &  +22:21:27.8 &  1.6845 & 17.65 &   0 &   4.78 &   2 &   0 & \nodata \\ 
52426-0973-332 & 16:57:32.29 &  +33:39:18.6 &  0.8075 &  8.49 &   0 &   4.80 &   0 &   0 & \nodata \\ 
52079-0633-289 & 16:57:34.14 &  +38:41:59.0 &  1.5151 & 12.08 &   0 &   4.73 &   0 &   0 & \nodata \\ 
52438-0820-444 & 16:57:34.65 &  +37:15:51.2 &  2.4256 &  4.54 &   0 &   4.87 &   0 &   0 & \nodata \\ 
52079-0633-380 & 16:57:35.02 &  +40:16:41.9 &  1.3320 & 19.79 &   0 &   4.86 &   0 &   0 & \nodata \\ 
53172-1567-463 & 16:57:35.26 &  +18:58:46.6 &  1.3786 & 13.59 &   0 &   4.74 &   0 &   0 & \nodata \\ 
53446-1693-365 & 16:57:37.75 &  +26:09:07.9 &  1.4034 & 10.71 &   0 &   4.67 &   0 &   0 & \nodata \\ 
53446-1693-215 & 16:57:37.97 &  +24:20:47.6 &  1.6627 &  7.88 &   0 &   0.92 &   0 &   0 & \nodata \\ 
54623-2829-311 & 16:57:39.37 &  +28:13:29.3 &  1.0882 &  5.43 &   0 &   4.64 &   2 &   0 & \nodata \\ 
52435-0972-467 & 16:57:39.52 &  +34:11:28.9 &  0.7052 & 11.29 &   0 &   4.59 &   0 &   0 & \nodata \\ 
52435-0972-363 & 16:57:39.83 &  +35:04:26.9 &  1.9535 &  7.41 &   0 &   4.67 &   1 &   0 & \nodata \\ 
52791-1176-081 & 16:57:40.03 &  +30:42:55.9 &  1.5096 &  5.88 &   0 &   0.25 &   1 &   0 & \nodata \\ 
52438-0820-150 & 16:57:41.35 &  +35:58:10.7 &  2.1143 &  4.88 &   0 &   4.84 &   0 &   1 & 0.055 \\ 
53473-1692-526 & 16:57:42.16 &  +27:26:47.8 &  0.6760 &  6.13 &   0 &   4.86 &   0 &   0 & \nodata \\ 
52885-1415-513 & 16:57:42.37 &  +22:38:59.8 &  3.2503 &  4.73 &   0 &   4.68 &   0 &   0 & \nodata \\ 
52071-0632-572 & 16:57:42.84 &  +39:38:07.6 &  0.9912 &  4.36 &   0 &   4.69 &   0 &   0 & \nodata \\ 
52885-1415-501 & 16:57:43.05 &  +22:11:49.0 &  1.7727 &  5.85 &   0 &   4.85 &   0 &   0 & \nodata \\ 
52438-0820-498 & 16:57:45.45 &  +36:51:51.3 &  1.5338 &  5.56 &   0 &   4.44 &   0 &   0 & \nodata \\ 
52071-0632-058 & 16:57:48.31 &  +37:43:53.1 &  1.2963 &  6.53 &   0 &   0.56 &   1 &   0 & \nodata \\ 
53446-1693-371 & 16:57:48.63 &  +25:58:11.1 &  2.0748 & 10.33 &   0 &   0.46 &   0 &   0 & \nodata \\ 
52438-0820-156 & 16:57:51.68 &  +35:53:18.0 &  3.0049 &  6.15 &   0 &   4.85 &   1 &   0 & \nodata \\ 
52071-0632-578 & 16:57:52.31 &  +39:04:12.1 &  1.0723 &  7.65 &   0 &   4.83 &   0 &   0 & \nodata \\ 
52435-0972-472 & 16:57:53.20 &  +34:31:45.7 &  0.9929 & 15.85 &   0 &   4.45 &   0 &   0 & \nodata \\ 
54232-2192-245 & 16:57:54.70 &  +38:23:00.4 &  2.4081 &  4.45 &   0 &   4.86 &   0 &   0 & \nodata \\ 
51780-0351-289 & 16:57:55.54 &  +60:40:02.6 &  2.3359 &  8.64 &   0 &   4.64 &   1 &   2 & 0.126 \\ 
53260-1691-024 & 16:57:56.33 &  +26:58:22.2 &  2.0865 & 11.16 &   0 &   4.27 &   0 &   1 & 0.058 \\ 
53260-1687-314 & 16:57:56.70 &  +23:59:10.5 &  1.5664 &  4.43 &   0 &   4.61 &   0 &   0 & \nodata \\ 
52435-0972-233 & 16:57:58.72 &  +33:49:55.4 &  1.7458 &  7.29 &   0 &   4.55 &   2 &   2 & 0.084 \\ 
52435-0972-373 & 16:58:01.42 &  +34:43:28.4 &  1.9386 & 17.57 &   0 &   4.63 &   0 &   1 & 0.036 \\ 
53473-1692-113 & 16:58:01.45 &  +25:56:11.7 &  2.0168 & 25.09 &   0 &   0.26 &   0 &   1 & 0.035 \\ 
52438-0820-153 & 16:58:02.62 &  +36:05:04.1 &  2.1155 & 11.62 &   0 &   2.50 &   3 &   0 & \nodata \\ 
53169-1568-026 & 16:58:03.06 &  +19:21:49.9 &  1.7780 & 10.99 &   0 &   3.38 &   2 &   0 & \nodata \\ 
52426-0973-347 & 16:58:05.24 &  +33:32:07.8 &  2.8409 & 19.08 &   0 &   0.51 &   1 &   0 & \nodata \\ 
52885-1415-503 & 16:58:05.37 &  +22:44:57.8 &  2.1376 & 24.57 &   0 &   1.09 &   0 &   3 & 0.133 \\ 
52426-0973-301 & 16:58:06.98 &  +32:48:27.4 &  1.2327 &  7.30 &   0 &   3.34 &   0 &   0 & \nodata \\ 
54621-2191-038 & 16:58:07.41 &  +23:45:35.6 &  2.4121 & 15.28 &   0 &   1.93 &   1 &   1 & 0.035 \\ 
52435-0972-465 & 16:58:12.11 &  +34:10:10.8 &  1.6615 &  5.90 &   0 &   0.30 &   0 &   0 & \nodata \\ 
52438-0820-159 & 16:58:15.20 &  +35:59:22.3 &  2.5647 & 32.93 &   0 &   3.80 &   0 &   0 & \nodata \\ 
52438-0820-502 & 16:58:15.62 &  +36:48:39.6 &  1.0620 &  6.76 &   0 &   1.91 &   0 &   0 & \nodata \\ 
52435-0972-259 & 16:58:18.38 &  +33:19:50.8 &  0.7168 & 18.66 &   0 &   2.07 &   0 &   0 & \nodata \\ 
51699-0349-087 & 16:58:19.52 &  +62:38:23.1 &  0.7032 & 10.47 &   0 &   0.85 &   1 &   0 & \nodata \\ 
52791-1176-108 & 16:58:19.66 &  +31:33:30.9 &  2.0258 &  6.89 &   0 &   2.81 &   2 &   0 & \nodata \\ 
52071-0632-050 & 16:58:20.35 &  +37:33:15.5 &  1.7109 &  8.09 &   0 &   0.07 &   0 &   0 & \nodata \\ 
52791-1176-067 & 16:58:24.32 &  +31:31:16.4 &  0.7032 & 11.55 &   0 &   1.67 &   0 &   0 & \nodata \\ 
52913-1425-349 & 16:58:24.82 &  +20:51:55.7 &  2.0630 & 16.25 &   0 &   0.23 &   0 &   1 & 0.075 \\ 
52079-0633-229 & 16:58:25.14 &  +38:44:02.1 &  0.7607 & 11.27 &   0 &   4.32 &   0 &   0 & \nodata \\ 
52438-0820-160 & 16:58:25.62 &  +35:56:52.4 &  1.0009 & 12.49 &   0 &   3.34 &   1 &   0 & \nodata \\ 
52885-1415-067 & 16:58:26.80 &  +21:55:19.6 &  1.6815 & 21.60 &   0 &   3.73 &   0 &   0 & \nodata \\ 
52885-1415-064 & 16:58:28.85 &  +21:40:38.1 &  0.8835 & 13.66 &   0 &   4.54 &   0 &   0 & \nodata \\ 
52438-0820-506 & 16:58:28.92 &  +36:39:02.9 &  0.8303 & 18.99 &   0 &   2.05 &   0 &   0 & \nodata \\ 
53172-1567-456 & 16:58:28.92 &  +19:28:31.9 &  1.9001 & 12.86 &   0 &   3.78 &   2 &   0 & \nodata \\ 
53260-1687-390 & 16:58:29.17 &  +24:23:17.9 &  1.4376 & 10.02 &   0 &   4.78 &   0 &   0 & \nodata \\ 
52426-0973-382 & 16:58:29.47 &  +33:26:04.8 &  3.0734 &  9.61 &   0 &   4.88 &   0 &   0 & \nodata \\ 
53473-1692-547 & 16:58:29.70 &  +26:36:33.3 &  2.0329 &  4.91 &   0 &   3.88 &   1 &   0 & \nodata \\ 
52885-1415-560 & 16:58:30.66 &  +22:07:27.1 &  3.2891 & 22.51 &   0 &   2.83 &   0 &   0 & \nodata \\ 
53172-1567-156 & 16:58:31.72 &  +18:32:22.2 &  1.0005 &  8.79 &   0 &   1.57 &   0 &   0 & \nodata \\ 
53473-1692-105 & 16:58:32.85 &  +25:41:58.8 &  0.7610 &  6.81 &   0 &   3.58 &   0 &   0 & \nodata \\ 
53260-1687-389 & 16:58:34.03 &  +24:28:05.8 &  1.5986 & 18.16 &   0 &   1.96 &   0 &   0 & \nodata \\ 
52071-0632-575 & 16:58:34.88 &  +39:17:51.2 &  1.0735 &  4.47 &   0 &   2.83 &   0 &   0 & \nodata \\ 
52438-0820-144 & 16:58:37.27 &  +35:42:11.9 &  2.2450 &  4.14 &   0 &   0.65 &   3 &   0 & \nodata \\ 
52885-1415-558 & 16:58:37.41 &  +22:08:31.8 &  1.7126 &  9.35 &   0 &   3.69 &   0 &   0 & \nodata \\ 
53446-1693-407 & 16:58:39.31 &  +26:07:54.5 &  1.0767 & 27.35 &   0 &   2.29 &   1 &   0 & \nodata \\ 
52885-1415-561 & 16:58:39.84 &  +22:46:34.5 &  0.7850 &  6.32 &   0 &   0.46 &   0 &   0 & \nodata \\ 
52079-0633-472 & 16:58:40.20 &  +39:19:18.9 &  0.8417 & 11.25 &   0 &   1.46 &   2 &   0 & \nodata \\ 
53260-1691-637 & 16:58:42.17 &  +27:09:38.8 &  0.7417 & 17.58 &   0 &   2.04 &   0 &   0 & \nodata \\ 
53446-1693-416 & 16:58:42.30 &  +25:44:37.0 &  1.4608 &  6.21 &   0 &   1.40 &   0 &   0 & \nodata \\ 
53473-1692-594 & 16:58:44.03 &  +26:17:08.9 &  1.0164 & 14.65 &   0 &   2.24 &   0 &   0 & \nodata \\ 
53172-1567-053 & 16:58:47.65 &  +17:59:02.3 &  1.0912 & 10.22 &   0 &   4.18 &   0 &   0 & \nodata \\ 
53446-1693-449 & 16:58:48.22 &  +26:11:27.9 &  0.5076 &  9.62 &   0 &   1.49 &   0 &   0 & \nodata \\ 
52791-1176-043 & 16:58:48.59 &  +30:58:46.9 &  1.2986 &  6.49 &   0 &   2.44 &   0 &   0 & \nodata \\ 
52885-1415-080 & 16:58:49.89 &  +22:02:01.2 &  1.8951 & 14.52 &   0 &   1.84 &   0 &   0 & \nodata \\ 
53260-1687-396 & 16:58:50.17 &  +24:05:34.1 &  2.1091 &  9.19 &   0 &   1.24 &   0 &   0 & \nodata \\ 
52885-1415-555 & 16:58:51.45 &  +22:21:51.0 &  1.7999 & 13.87 &   0 &   0.52 &   0 &   0 & \nodata \\ 
52079-0633-242 & 16:58:52.57 &  +38:14:58.3 &  0.8630 & 20.09 &   0 &   1.71 &   0 &   0 & \nodata \\ 
53446-1693-465 & 16:58:54.67 &  +25:37:12.9 &  1.0385 &  9.61 &   0 &   2.02 &   0 &   0 & \nodata \\ 
52071-0632-108 & 16:58:55.19 &  +37:58:53.6 &  3.6444 &  7.22 &   0 &   3.38 &   1 &   1 & 0.043 \\ 
52438-0820-010 & 16:58:55.48 &  +35:00:16.0 &  0.8495 & 18.51 &   0 &   2.73 &   0 &   0 & \nodata \\ 
53172-1567-049 & 16:58:55.57 &  +17:35:34.9 &  1.1211 & 24.34 &   0 &   0.01 &   0 &   0 & \nodata \\ 
52438-0820-517 & 16:58:59.85 &  +36:15:25.2 &  1.0119 & 10.27 &   0 &   3.81 &   0 &   0 & \nodata \\ 
53172-1567-048 & 16:59:01.76 &  +17:35:55.8 &  0.8732 & 20.07 &   0 &   3.92 &   0 &   0 & \nodata \\ 
53473-1692-578 & 16:59:02.12 &  +27:09:35.1 &  5.3123 & 10.97 &   0 &   1.12 &   0 &   0 & \nodata \\ 
52791-1176-036 & 16:59:04.36 &  +31:30:44.0 &  0.7110 & 13.35 &   0 &   3.42 &   0 &   0 & \nodata \\ 
52079-0631-023 & 16:59:04.77 &  +41:25:39.3 &  0.7839 & 11.33 &   0 &   2.49 &   0 &   0 & \nodata \\ 
54232-2192-449 & 16:59:07.11 &  +40:50:57.0 &  0.8674 &  5.21 &   0 &   0.98 &   0 &   0 & \nodata \\ 
52427-0974-355 & 16:59:07.29 &  +34:25:04.0 &  2.2207 &  6.22 &   0 &   3.80 &   0 &   0 & \nodata \\ 
52885-1415-556 & 16:59:08.14 &  +22:10:48.9 &  1.5643 &  8.36 &   0 &   2.07 &   0 &   0 & \nodata \\ 
52885-1415-547 & 16:59:10.40 &  +22:23:09.0 &  1.7275 & 33.87 &   0 &   4.05 &   1 &   0 & \nodata \\ 
53446-1693-463 & 16:59:10.90 &  +25:25:18.2 &  1.1199 &  8.90 &   0 &   2.50 &   0 &   0 & \nodata \\ 
52913-1425-271 & 16:59:11.26 &  +20:37:25.0 &  1.3604 & 11.64 &   0 &   4.15 &   1 &   0 & \nodata \\ 
52079-0633-454 & 16:59:12.67 &  +40:03:59.0 &  1.5552 & 19.71 &   0 &   3.58 &   0 &   0 & \nodata \\ 
53172-1567-483 & 16:59:12.97 &  +18:50:01.5 &  3.7791 &  9.59 &   0 &   3.02 &   0 &   1 & 0.031 \\ 
53446-1693-468 & 16:59:12.98 &  +25:31:25.8 &  0.6823 & 13.67 &   0 &   1.79 &   0 &   0 & \nodata \\ 
53446-1693-453 & 16:59:13.52 &  +26:13:48.1 &  1.6399 &  9.28 &   0 &   1.90 &   0 &   0 & \nodata \\ 
53172-1567-041 & 16:59:13.85 &  +17:14:15.0 &  2.0185 &  5.33 &   0 &   0.16 &   1 &   0 & \nodata \\ 
52071-0632-120 & 16:59:14.54 &  +38:09:00.8 &  2.3431 &  6.03 &   0 &   1.09 &   1 &   0 & \nodata \\ 
52438-0820-004 & 16:59:17.20 &  +34:53:03.7 &  1.3323 &  8.31 &   0 &   2.97 &   0 &   0 & \nodata \\ 
53473-1692-618 & 16:59:18.88 &  +26:51:02.0 &  2.9628 & 19.35 &   0 &   3.90 &   2 &   0 & \nodata \\ 
52438-0820-577 & 16:59:19.24 &  +37:04:46.6 &  1.2356 & 16.59 &   0 &   1.71 &   0 &   0 & \nodata \\ 
53172-1567-530 & 16:59:19.42 &  +19:40:30.4 &  1.7514 &  4.43 &   0 &   1.77 &   1 &   0 & \nodata \\ 
52071-0632-003 & 16:59:19.97 &  +37:43:32.7 &  1.0247 &  9.76 &   0 &   1.92 &   0 &   0 & \nodata \\ 
52071-0632-606 & 16:59:20.92 &  +39:26:47.0 &  1.5507 & 10.08 &   0 &   3.68 &   0 &   0 & \nodata \\ 
54232-2192-484 & 16:59:22.16 &  +40:03:25.0 &  2.3543 & 21.09 &   0 &   4.77 &   0 &   1 & 0.033 \\ 
53172-1567-505 & 16:59:22.67 &  +19:00:36.7 &  1.6733 &  7.55 &   0 &   4.21 &   0 &   0 & \nodata \\ 
52791-1176-038 & 16:59:22.71 &  +31:31:58.1 &  0.7831 & 10.00 &   0 &   4.51 &   0 &   0 & \nodata \\ 
53446-1693-459 & 16:59:24.14 &  +26:29:36.9 &  0.7947 &  7.64 &   0 &   2.60 &   0 &   0 & \nodata \\ 
52885-1415-611 & 16:59:25.97 &  +22:48:33.1 &  0.4244 & 14.76 &   0 &   1.07 &   0 &   0 & \nodata \\ 
52885-1415-024 & 16:59:29.31 &  +21:51:37.2 &  1.4116 & 11.78 &   0 &   0.92 &   0 &   0 & \nodata \\ 
53446-1693-473 & 16:59:30.34 &  +25:18:23.7 &  1.6056 & 12.33 &   0 &   3.55 &   0 &   0 & \nodata \\ 
52438-0820-575 & 16:59:31.91 &  +37:35:28.8 &  0.7716 & 12.57 &   0 &   3.95 &   0 &   0 & \nodata \\ 
52913-1425-399 & 16:59:32.31 &  +20:56:16.7 &  0.4697 &  6.89 &   0 &   1.45 &   0 &   0 & \nodata \\ 
51780-0351-274 & 16:59:33.76 &  +60:58:34.0 &  1.2141 & 18.35 &   0 &   0.50 &   0 &   0 & \nodata \\ 
53446-1693-451 & 16:59:33.81 &  +26:09:30.0 &  1.7474 &  7.65 &   0 &   1.35 &   1 &   0 & \nodata \\ 
52079-0633-459 & 16:59:36.60 &  +40:13:33.2 &  1.9598 & 14.98 &   0 &   1.55 &   0 &   0 & \nodata \\ 
52438-0820-519 & 16:59:36.94 &  +36:22:05.2 &  0.4782 & 15.41 &   0 &   2.66 &   0 &   0 & \nodata \\ 
52791-1176-012 & 16:59:39.34 &  +31:06:22.6 &  1.8416 &  7.87 &   0 &   4.15 &   0 &   1 & 0.035 \\ 
52071-0632-118 & 16:59:39.84 &  +38:10:39.4 &  1.3988 &  8.82 &   0 &   1.82 &   0 &   0 & \nodata \\ 
52438-0820-568 & 16:59:40.02 &  +37:05:48.6 &  1.3863 &  5.33 &   0 &   0.58 &   0 &   0 & \nodata \\ 
52913-1425-294 & 16:59:40.26 &  +20:02:55.8 &  1.2516 & 14.08 &   0 &   2.85 &   0 &   0 & \nodata \\ 
52438-0820-572 & 16:59:42.37 &  +37:01:24.1 &  1.5008 &  8.55 &   0 &   1.68 &   0 &   0 & \nodata \\ 
52071-0632-106 & 16:59:43.08 &  +37:54:22.6 &  1.0387 & 14.56 &   0 &   1.22 &   0 &   0 & \nodata \\ 
53446-1693-125 & 16:59:44.75 &  +23:57:11.5 &  1.0093 &  8.53 &   0 &   1.39 &   0 &   0 & \nodata \\ 
52071-0632-104 & 16:59:45.81 &  +37:46:36.8 &  1.0252 &  4.82 &   0 &   3.15 &   0 &   0 & \nodata \\ 
51780-0351-426 & 16:59:46.60 &  +61:59:47.6 &  0.6656 &  9.65 &   0 &   2.51 &   0 &   0 & \nodata \\ 
52913-1425-290 & 16:59:46.77 &  +19:51:34.0 &  0.7420 & 12.85 &   0 &   3.68 &   0 &   0 & \nodata \\ 
53172-1567-058 & 16:59:46.92 &  +17:58:39.1 &  2.2581 & 14.08 &   0 &   3.86 &   1 &   3 & 0.136 \\ 
52427-0974-335 & 16:59:51.04 &  +35:13:22.2 &  0.7272 &  9.34 &   0 &   1.96 &   0 &   0 & \nodata \\ 
52079-0631-013 & 16:59:51.92 &  +41:08:27.2 &  1.8862 &  9.13 &   0 &   4.52 &   0 &   0 & \nodata \\ 
51780-0351-409 & 16:59:51.97 &  +62:27:58.6 &  1.3243 &  5.73 &   0 &   3.35 &   0 &   0 & \nodata \\ 
52079-0633-455 & 16:59:53.51 &  +40:06:06.2 &  1.6588 &  4.81 &   0 &   3.41 &   0 &   0 & \nodata \\ 
52438-0820-152 & 16:59:53.58 &  +36:00:09.2 &  1.8631 &  6.63 &   0 &   3.58 &   1 &   1 & 0.041 \\ 
52427-0974-326 & 17:00:03.11 &  +35:21:24.0 &  1.8454 & 10.78 &   0 &   1.26 &   0 &   0 & \nodata \\ 
52913-1425-286 & 17:00:03.65 &  +20:00:00.2 &  1.7527 &  6.92 &   0 &   1.13 &   0 &   2 & 0.110 \\ 
52913-1425-235 & 17:00:07.24 &  +20:18:45.5 &  0.6617 & 10.48 &   0 &   2.81 &   0 &   0 & \nodata \\ 
52438-0820-103 & 17:00:07.56 &  +35:54:02.9 &  1.7304 &  9.38 &   0 &   1.71 &   0 &   0 & \nodata \\ 
52071-0632-588 & 17:00:08.80 &  +38:36:01.4 &  1.4920 &  7.69 &   0 &   3.21 &   1 &   0 & \nodata \\ 
53172-1567-079 & 17:00:09.00 &  +18:34:13.6 &  1.5254 & 12.71 &   0 &   0.42 &   1 &   0 & \nodata \\ 
52079-0633-482 & 17:00:10.82 &  +39:55:45.8 &  0.5765 &  5.34 &   0 &   0.11 &   0 &   0 & \nodata \\ 
51703-0353-346 & 17:00:11.19 &  +60:03:41.6 &  2.0490 & 10.15 &   0 &   4.87 &   1 &   0 & \nodata \\ 
53446-1693-524 & 17:00:11.29 &  +26:02:23.8 &  0.6799 & 10.72 &   0 &   2.85 &   1 &   0 & \nodata \\ 
53172-1567-569 & 17:00:12.20 &  +19:35:02.9 &  1.2490 &  7.44 &   0 &   3.42 &   2 &   0 & \nodata \\ 
52071-0632-607 & 17:00:12.51 &  +39:31:53.2 &  1.7585 &  8.08 &   0 &   4.13 &   1 &   0 & \nodata \\ 
53446-1693-088 & 17:00:13.06 &  +24:16:46.6 &  1.8031 & 15.05 &   0 &   2.97 &   0 &   0 & \nodata \\ 
53260-1687-253 & 17:00:14.99 &  +23:26:00.8 &  1.6550 & 10.27 &   0 &   1.80 &   0 &   0 & \nodata \\ 
53446-1693-483 & 17:00:15.00 &  +25:12:02.8 &  1.8929 & 10.46 &   0 &   0.17 &   0 &   0 & \nodata \\ 
52435-0972-122 & 17:00:17.17 &  +32:57:06.2 &  0.9007 & 13.11 &   0 &   1.49 &   0 &   0 & \nodata \\ 
53260-1687-278 & 17:00:17.72 &  +23:49:19.7 &  2.1068 & 26.85 &   0 &   1.75 &   0 &   0 & \nodata \\ 
53260-1687-242 & 17:00:17.85 &  +22:45:21.0 &  0.8613 &  8.90 &   0 &   1.63 &   0 &   0 & \nodata \\ 
51699-0349-147 & 17:00:17.85 &  +63:19:23.0 &  1.7157 &  6.87 &   0 &   4.50 &   1 &   1 & 0.038 \\ 
52885-1415-612 & 17:00:18.09 &  +22:48:54.5 &  0.9193 &  9.19 &   0 &   3.24 &   0 &   0 & \nodata \\ 
53462-1688-357 & 17:00:20.88 &  +23:13:21.7 &  1.3097 &  5.61 &   0 &   2.70 &   0 &   0 & \nodata \\ 
52426-0973-293 & 17:00:21.27 &  +32:22:23.3 &  1.6590 &  8.28 &   0 &   0.08 &   0 &   0 & \nodata \\ 
53260-1687-329 & 17:00:23.06 &  +25:03:03.8 &  2.2253 & 17.86 &   0 &   2.69 &   1 &   1 & 0.031 \\ 
53446-1693-178 & 17:00:23.74 &  +24:47:17.7 &  1.8727 & 18.50 &   0 &   0.67 &   0 &   0 & \nodata \\ 
53473-1692-613 & 17:00:23.75 &  +26:48:57.1 &  1.0502 & 11.07 &   0 &   1.62 &   0 &   0 & \nodata \\ 
53473-1692-637 & 17:00:26.20 &  +26:26:58.8 &  0.6503 & 21.01 &   0 &   1.06 &   0 &   0 & \nodata \\ 
53446-1693-532 & 17:00:26.92 &  +26:10:43.8 &  1.6331 & 24.92 &   0 &   0.88 &   0 &   0 & \nodata \\ 
52426-0973-440 & 17:00:33.64 &  +33:11:37.4 &  1.5224 &  8.92 &   0 &   4.60 &   0 &   0 & \nodata \\ 
53462-1688-385 & 17:00:34.60 &  +23:45:22.9 &  0.8826 &  7.55 &   0 &   2.54 &   0 &   0 & \nodata \\ 
52435-0972-415 & 17:00:35.03 &  +35:14:51.8 &  1.0683 &  9.54 &   0 &   2.23 &   2 &   0 & \nodata \\ 
51699-0349-157 & 17:00:35.43 &  +63:25:22.6 &  0.9973 & 14.08 &   0 &   3.36 &   0 &   0 & \nodata \\ 
52427-0974-274 & 17:00:36.30 &  +34:14:14.7 &  0.7957 & 17.00 &   0 &   3.74 &   0 &   0 & \nodata \\ 
52435-0972-417 & 17:00:38.77 &  +35:30:54.7 &  1.0136 & 16.09 &   0 &   3.23 &   0 &   0 & \nodata \\ 
52438-0820-543 & 17:00:46.88 &  +36:31:56.7 &  2.4324 & 18.74 &   0 &   2.75 &   0 &   1 & 0.057 \\ 
52438-0820-108 & 17:00:47.55 &  +35:53:07.3 &  2.4119 &  7.87 &   0 &   1.82 &   0 &   0 & \nodata \\ 
53462-1688-308 & 17:00:48.32 &  +22:44:36.3 &  1.1040 & 14.51 &   0 &   2.64 &   0 &   0 & \nodata \\ 
51699-0349-534 & 17:00:49.53 &  +64:31:59.3 &  1.2577 &  9.48 &   0 &   0.64 &   0 &   0 & \nodata \\ 
52438-0820-605 & 17:00:54.09 &  +37:28:34.8 &  1.7683 &  7.31 &   0 &   3.87 &   0 &   0 & \nodata \\ 
53260-1687-250 & 17:00:54.66 &  +22:45:40.4 &  1.9463 & 19.16 &   0 &   3.18 &   0 &   0 & \nodata \\ 
53260-1687-428 & 17:00:56.01 &  +24:39:28.2 &  0.5081 & 12.44 &   0 &   1.88 &   1 &   0 & \nodata \\ 
51703-0353-330 & 17:00:58.06 &  +60:21:35.4 &  3.8570 &  8.92 &   0 &   4.57 &   1 &   1 & 0.052 \\ 
51780-0351-480 & 17:00:58.87 &  +62:01:37.6 &  1.1981 &  9.25 &   0 &   1.56 &   0 &   0 & \nodata \\ 
51699-0349-542 & 17:01:00.60 &  +64:12:09.3 &  2.7348 &  8.52 &   0 &   4.27 &   4 &   6 & 0.259 \\ 
52913-1425-221 & 17:01:01.13 &  +20:09:16.6 &  1.3045 &  8.35 &   0 &   2.80 &   0 &   0 & \nodata \\ 
51780-0351-232 & 17:01:02.18 &  +61:23:00.9 &  2.2870 &  5.89 &   0 &   0.01 &   1 &   2 & 0.060 \\ 
52913-1425-427 & 17:01:02.95 &  +20:58:02.6 &  2.5554 & 12.88 &   0 &   4.78 &   0 &   0 & \nodata \\ 
53446-1693-057 & 17:01:04.79 &  +24:11:50.0 &  3.1341 & 14.68 &   0 &   4.05 &   1 &   0 & \nodata \\ 
53446-1693-526 & 17:01:05.12 &  +26:17:50.2 &  1.3754 &  8.77 &   0 &   1.20 &   1 &   0 & \nodata \\ 
52913-1425-232 & 17:01:08.35 &  +20:28:21.6 &  1.4901 & 14.57 &   0 &   1.56 &   1 &   0 & \nodata \\ 
52079-0633-509 & 17:01:08.89 &  +39:54:43.0 &  1.8894 & 24.14 &   0 &   4.41 &   0 &   0 & \nodata \\ 
53260-1687-257 & 17:01:09.25 &  +23:15:09.1 &  3.0476 &  7.05 &   0 &   3.40 &   0 &   0 & \nodata \\ 
52426-0973-247 & 17:01:11.72 &  +31:49:40.2 &  2.1524 &  6.45 &   0 &   0.34 &   0 &   0 & \nodata \\ 
52435-0972-515 & 17:01:13.26 &  +34:25:10.9 &  0.7746 & 10.62 &   0 &   4.87 &   0 &   0 & \nodata \\ 
51699-0349-548 & 17:01:13.93 &  +63:52:43.0 &  1.7634 &  5.87 &   0 &   3.33 &   5 &   1 & 0.032 \\ 
53260-1687-475 & 17:01:14.41 &  +24:07:19.9 &  0.3902 &  9.83 &   0 &   1.99 &   0 &   0 & \nodata \\ 
52079-0633-562 & 17:01:18.01 &  +40:45:34.9 &  2.5157 & 10.13 &   0 &   2.70 &   0 &   1 & 0.046 \\ 
52426-0973-241 & 17:01:18.03 &  +31:48:23.6 &  1.8190 & 10.45 &   0 &   2.59 &   1 &   1 & 0.040 \\ 
52426-0973-152 & 17:01:21.50 &  +32:48:32.7 &  1.0558 &  9.62 &   0 &   2.88 &   1 &   0 & \nodata \\ 
53172-1567-005 & 17:01:22.11 &  +17:59:48.4 &  1.5727 & 14.24 &   0 &   2.50 &   0 &   0 & \nodata \\ 
52079-0633-502 & 17:01:23.35 &  +39:34:03.7 &  1.3002 &  4.85 &   0 &   2.58 &   1 &   0 & \nodata \\ 
52071-0632-582 & 17:01:23.97 &  +38:51:37.0 &  1.1132 &  4.43 &   0 &   2.55 &   0 &   0 & \nodata \\ 
52427-0974-380 & 17:01:24.76 &  +35:11:56.3 &  2.1216 &  6.62 &   0 &   4.00 &   1 &   3 & 0.165 \\ 
52079-0633-519 & 17:01:27.78 &  +39:38:03.9 &  1.3337 & 15.11 &   0 &   2.39 &   1 &   0 & \nodata \\ 
53260-1687-228 & 17:01:27.88 &  +24:03:32.1 &  1.3429 &  8.91 &   0 &   2.86 &   0 &   0 & \nodata \\ 
53446-1693-502 & 17:01:28.20 &  +25:17:50.1 &  0.3826 & 17.67 &   0 &   1.86 &   0 &   0 & \nodata \\ 
52885-1415-623 & 17:01:31.13 &  +22:40:11.1 &  1.7380 & 17.37 &   0 &   3.65 &   1 &   1 & 0.029 \\ 
53473-1692-639 & 17:01:31.85 &  +26:34:48.2 &  0.8541 &  7.15 &   0 &   4.13 &   0 &   0 & \nodata \\ 
52426-0973-150 & 17:01:34.53 &  +32:35:59.1 &  1.6573 & 15.93 &   0 &   0.52 &   2 &   0 & \nodata \\ 
52913-1425-182 & 17:01:39.77 &  +20:31:13.0 &  2.1140 &  8.99 &   0 &   1.92 &   1 &   0 & \nodata \\ 
53446-1693-577 & 17:01:41.94 &  +26:00:20.0 &  1.9361 & 13.52 &   0 &   3.66 &   0 &   1 & 0.048 \\ 
52438-0820-074 & 17:01:43.72 &  +36:10:54.8 &  1.0103 & 14.12 &   0 &   2.71 &   0 &   0 & \nodata \\ 
54623-2829-497 & 17:01:44.31 &  +28:42:34.2 &  2.9057 & 11.82 &   0 &   0.67 &   3 &   2 & 0.097 \\ 
51780-0351-203 & 17:01:44.60 &  +60:33:00.7 &  1.8215 & 11.52 &   0 &   2.90 &   1 &   1 & 0.050 \\ 
52913-1425-260 & 17:01:44.74 &  +19:46:24.6 &  1.0065 &  6.09 &   0 &   4.66 &   0 &   0 & \nodata \\ 
52438-0820-593 & 17:01:45.93 &  +36:27:04.8 &  1.4215 &  7.23 &   0 &   4.76 &   0 &   0 & \nodata \\ 
53473-1692-036 & 17:01:47.41 &  +25:50:38.4 &  1.3416 &  9.40 &   0 &   0.94 &   0 &   0 & \nodata \\ 
53172-1567-595 & 17:01:47.67 &  +18:52:15.6 &  1.9682 & 10.14 &   0 &   4.71 &   0 &   0 & \nodata \\ 
52913-1425-434 & 17:01:48.38 &  +20:44:31.1 &  1.5200 & 16.95 &   0 &   3.90 &   1 &   0 & \nodata \\ 
53462-1688-271 & 17:01:50.63 &  +22:31:12.7 &  1.3529 &  8.58 &   0 &   4.23 &   0 &   0 & \nodata \\ 
53446-1693-505 & 17:01:51.21 &  +25:39:14.9 &  1.6328 &  8.68 &   0 &   1.78 &   0 &   0 & \nodata \\ 
51703-0353-308 & 17:01:51.74 &  +59:22:21.7 &  1.1726 &  9.38 &   0 &   2.04 &   1 &   0 & \nodata \\ 
52426-0973-207 & 17:01:52.08 &  +31:25:35.5 &  1.4703 & 26.87 &   0 &   0.19 &   0 &   0 & \nodata \\ 
52079-0633-211 & 17:01:54.05 &  +38:05:28.7 &  1.1805 &  9.13 &   0 &   0.90 &   0 &   0 & \nodata \\ 
52885-1415-630 & 17:01:56.86 &  +22:27:06.8 &  2.1918 & 15.59 &   0 &   2.99 &   2 &   1 & 0.042 \\ 
53172-1567-586 & 17:01:58.31 &  +18:57:09.9 &  2.0480 & 20.35 &   0 &   2.10 &   1 &   0 & \nodata \\ 
52426-0973-202 & 17:01:59.33 &  +32:15:10.8 &  1.2000 & 17.44 &   0 &   4.76 &   0 &   0 & \nodata \\ 
52913-1425-432 & 17:02:02.89 &  +21:03:32.9 &  1.7854 & 14.43 &   0 &   1.77 &   1 &   0 & \nodata \\ 
53446-1693-048 & 17:02:04.72 &  +23:51:58.7 &  1.3047 &  4.66 &   0 &   1.74 &   1 &   0 & \nodata \\ 
52079-0633-541 & 17:02:05.49 &  +39:45:32.9 &  2.1460 & 24.60 &   0 &   4.35 &   2 &   0 & \nodata \\ 
52885-1415-640 & 17:02:07.03 &  +22:13:57.7 &  1.1801 &  7.32 &   0 &   4.23 &   1 &   0 & \nodata \\ 
53446-1693-513 & 17:02:07.20 &  +25:09:13.0 &  2.7690 &  7.05 &   0 &   4.10 &   0 &   1 & 0.035 \\ 
52427-0974-386 & 17:02:07.32 &  +34:42:56.3 &  0.7391 & 16.20 &   0 &   1.30 &   0 &   0 & \nodata \\ 
52913-1425-249 & 17:02:07.45 &  +19:14:47.3 &  0.7641 & 13.14 &   0 &   2.37 &   0 &   0 & \nodata \\ 
52913-1425-199 & 17:02:07.57 &  +20:35:51.1 &  1.5268 & 10.87 &   0 &   0.05 &   0 &   0 & \nodata \\ 
52426-0973-475 & 17:02:08.34 &  +33:07:00.6 &  0.6580 &  7.81 &   0 &   4.16 &   0 &   0 & \nodata \\ 
52079-0633-613 & 17:02:10.19 &  +40:29:32.3 &  1.1879 & 12.54 &   0 &   4.68 &   0 &   0 & \nodata \\ 
54232-2192-504 & 17:02:12.33 &  +40:06:39.0 &  2.0760 &  8.72 &   0 &   1.07 &   0 &   0 & \nodata \\ 
52438-0820-582 & 17:02:13.29 &  +36:49:10.1 &  2.1912 & 17.41 &   0 &   0.41 &   1 &   0 & \nodata \\ 
52913-1425-246 & 17:02:13.79 &  +19:24:15.3 &  1.3006 &  9.37 &   0 &   2.87 &   0 &   0 & \nodata \\ 
52913-1425-435 & 17:02:15.16 &  +20:52:40.4 &  2.1376 &  8.86 &   0 &   3.90 &   0 &   0 & \nodata \\ 
53462-1688-382 & 17:02:15.72 &  +23:51:48.6 &  1.4261 & 14.26 &   0 &   2.42 &   0 &   0 & \nodata \\ 
51703-0353-306 & 17:02:16.03 &  +59:26:55.7 &  1.1693 & 13.54 &   0 &   1.25 &   0 &   0 & \nodata \\ 
52435-0972-516 & 17:02:17.74 &  +34:18:41.0 &  0.9146 &  7.11 &   0 &   1.46 &   0 &   0 & \nodata \\ 
52071-0632-062 & 17:02:19.25 &  +37:44:23.6 &  1.6450 &  8.42 &   0 &   4.37 &   1 &   0 & \nodata \\ 
51703-0353-312 & 17:02:20.06 &  +59:15:38.6 &  1.7984 & 34.48 &   0 &   0.09 &   2 &   0 & \nodata \\ 
54232-2192-154 & 17:02:20.12 &  +39:19:40.9 &  2.6787 & 19.18 &   0 &   1.89 &   3 &   1 & 0.048 \\ 
53260-1687-216 & 17:02:23.35 &  +23:00:32.2 &  1.6387 &  9.05 &   0 &   3.12 &   1 &   0 & \nodata \\ 
54232-2192-569 & 17:02:24.43 &  +40:50:17.9 &  2.3267 &  5.96 &   0 &   1.71 &   4 &   1 & 0.030 \\ 
52426-0973-419 & 17:02:24.51 &  +34:05:39.0 &  2.0384 &  5.78 &   0 &   3.32 &   2 &   0 & \nodata \\ 
52885-1415-638 & 17:02:24.92 &  +22:08:04.6 &  1.9371 & 17.86 &   0 &   0.10 &   1 &   0 & \nodata \\ 
52913-1425-197 & 17:02:31.98 &  +20:21:41.0 &  1.8176 &  4.59 &   0 &   0.38 &   2 &   0 & \nodata \\ 
52435-0972-562 & 17:02:32.50 &  +35:26:18.3 &  0.5386 &  9.71 &   0 &   4.12 &   0 &   0 & \nodata \\ 
52426-0973-134 & 17:02:32.61 &  +31:57:52.4 &  1.9499 & 15.35 &   0 &   2.00 &   2 &   2 & 0.082 \\ 
54232-2192-089 & 17:02:36.07 &  +38:29:24.4 &  2.8741 & 16.53 &   0 &   1.74 &   1 &   0 & \nodata \\ 
54590-2971-326 & 17:02:37.68 &  +37:39:33.0 &  0.6209 &  8.63 &   0 &   0.38 &   0 &   0 & \nodata \\ 
52079-0633-550 & 17:02:37.72 &  +39:41:35.1 &  0.6687 & 11.48 &   0 &   1.82 &   0 &   0 & \nodata \\ 
54232-2192-570 & 17:02:39.76 &  +40:36:29.2 &  2.4976 & 12.47 &   0 &   3.33 &   1 &   0 & \nodata \\ 
54623-2829-500 & 17:02:40.49 &  +28:30:21.5 &  1.2407 &  8.30 &   0 &   2.51 &   0 &   0 & \nodata \\ 
53446-1693-006 & 17:02:40.54 &  +24:22:50.2 &  2.1105 &  5.11 &   0 &   3.72 &   0 &   0 & \nodata \\ 
52426-0973-107 & 17:02:40.71 &  +32:30:51.2 &  1.0272 &  6.55 &   0 &   3.81 &   0 &   0 & \nodata \\ 
52426-0973-140 & 17:02:48.55 &  +31:40:47.9 &  4.3737 &  7.99 &   0 &   3.65 &   1 &   0 & \nodata \\ 
53446-1693-105 & 17:02:54.81 &  +24:46:17.2 &  2.1445 &  8.18 &   0 &   0.10 &   0 &   0 & \nodata \\ 
53260-1687-172 & 17:02:55.70 &  +23:50:17.0 &  1.1383 & 21.07 &   0 &   4.86 &   1 &   0 & \nodata \\ 
53446-1693-554 & 17:02:56.01 &  +25:24:44.9 &  2.1861 &  9.75 &   0 &   4.77 &   0 &   1 & 0.034 \\ 
52426-0973-112 & 17:02:57.00 &  +32:41:37.4 &  0.8761 & 23.45 &   0 &   1.19 &   1 &   0 & \nodata \\ 
51780-0351-194 & 17:03:01.35 &  +61:07:12.7 &  0.9585 &  6.86 &   0 &   1.82 &   1 &   0 & \nodata \\ 
52913-1425-205 & 17:03:01.83 &  +19:27:57.6 &  0.3908 &  5.55 &   0 &   0.10 &   0 &   0 & \nodata \\ 
54232-2192-097 & 17:03:04.63 &  +38:39:33.6 &  2.3013 & 13.64 &   0 &   0.57 &   2 &   2 & 0.114 \\ 
52913-1425-167 & 17:03:05.59 &  +20:18:50.4 &  1.1896 & 10.02 &   0 &   2.53 &   0 &   0 & \nodata \\ 
51780-0351-489 & 17:03:06.10 &  +61:52:44.4 &  1.9183 & 10.31 &   0 &   0.34 &   2 &   2 & 0.146 \\ 
52411-0975-353 & 17:03:06.73 &  +31:28:09.4 &  2.9801 & 10.27 &   0 &   2.29 &   0 &   0 & \nodata \\ 
53177-1689-313 & 17:03:08.12 &  +22:11:36.0 &  1.1893 & 19.89 &   0 &   1.27 &   0 &   0 & \nodata \\ 
52427-0974-446 & 17:03:09.31 &  +35:51:13.3 &  1.5024 & 16.17 &   0 &   4.05 &   0 &   0 & \nodata \\ 
52913-1425-164 & 17:03:09.79 &  +20:31:08.8 &  1.8808 & 41.55 &   0 &   4.20 &   0 &   0 & \nodata \\ 
53260-1687-499 & 17:03:11.18 &  +24:30:09.5 &  2.0427 & 10.70 &   0 &   1.85 &   1 &   1 & 0.045 \\ 
52426-0973-088 & 17:03:16.98 &  +31:38:20.0 &  1.3885 &  5.22 &   0 &   0.51 &   1 &   0 & \nodata \\ 
53260-1687-459 & 17:03:20.83 &  +24:54:20.5 &  1.5620 & 15.12 &   0 &   2.40 &   0 &   0 & \nodata \\ 
52413-0976-355 & 17:03:21.11 &  +32:18:00.2 &  1.1286 &  9.51 &   0 &   3.90 &   0 &   0 & \nodata \\ 
52913-1425-139 & 17:03:22.54 &  +19:38:05.8 &  1.2303 & 11.44 &   0 &   2.48 &   0 &   0 & \nodata \\ 
52913-1425-453 & 17:03:23.15 &  +21:13:34.0 &  1.9321 &  8.14 &   0 &   3.50 &   0 &   0 & \nodata \\ 
52913-1425-137 & 17:03:24.36 &  +19:51:33.8 &  2.1146 & 10.78 &   0 &   3.97 &   1 &   1 & 0.045 \\ 
53172-1567-626 & 17:03:27.36 &  +18:53:14.9 &  1.8813 & 11.19 &   0 &   0.30 &   0 &   0 & \nodata \\ 
52411-0975-335 & 17:03:29.38 &  +31:00:06.4 &  1.9118 & 15.81 &   0 &   1.44 &   0 &   1 & 0.035 \\ 
52426-0973-108 & 17:03:30.23 &  +32:42:01.8 &  0.6363 & 18.38 &   0 &   1.59 &   0 &   0 & \nodata \\ 
53446-1693-002 & 17:03:31.83 &  +24:03:39.8 &  0.9576 & 14.61 &   0 &   4.32 &   0 &   0 & \nodata \\ 
54232-2192-605 & 17:03:32.41 &  +40:39:21.0 &  2.4143 & 10.41 &   0 &   3.17 &   2 &   0 & \nodata \\ 
52071-0632-028 & 17:03:34.04 &  +37:54:10.4 &  0.5345 & 12.24 &   0 &   2.39 &   0 &   0 & \nodata \\ 
52079-0633-639 & 17:03:34.99 &  +39:17:35.6 &  0.5234 & 10.73 &   0 &   1.37 &   0 &   0 & \nodata \\ 
51780-0351-177 & 17:03:35.34 &  +61:26:07.4 &  3.5746 &  5.88 &   0 &   0.77 &   1 &   0 & \nodata \\ 
52411-0975-338 & 17:03:37.06 &  +31:11:10.5 &  1.6700 & 20.42 &   0 &   0.25 &   0 &   0 & \nodata \\ 
52913-1425-132 & 17:03:37.18 &  +19:26:51.0 &  1.7970 & 10.30 &   0 &   0.31 &   2 &   1 & 0.033 \\ 
52426-0973-517 & 17:03:39.54 &  +32:59:57.0 &  1.3747 &  9.62 &   0 &   0.97 &   1 &   0 & \nodata \\ 
52079-0633-623 & 17:03:40.04 &  +39:38:56.5 &  1.5710 &  8.08 &   0 &   1.52 &   1 &   0 & \nodata \\ 
54590-2971-424 & 17:03:40.36 &  +37:15:59.4 &  0.8679 & 10.91 &   0 &   1.81 &   0 &   0 & \nodata \\ 
52435-0972-075 & 17:03:43.64 &  +33:42:45.1 &  2.1449 & 15.02 &   0 &   1.82 &   0 &   2 & 0.107 \\ 
54590-2971-271 & 17:03:43.65 &  +36:47:06.5 &  1.5925 & 12.50 &   0 &   2.63 &   0 &   0 & \nodata \\ 
54232-2192-117 & 17:03:44.17 &  +39:34:35.8 &  0.8615 & 10.66 &   0 &   0.39 &   1 &   0 & \nodata \\ 
53177-1689-293 & 17:03:45.06 &  +21:31:52.0 &  1.5151 & 13.52 &   0 &   1.12 &   0 &   0 & \nodata \\ 
52079-0633-111 & 17:03:47.02 &  +38:53:52.7 &  0.6890 & 17.03 &   0 &   3.59 &   0 &   0 & \nodata \\ 
54590-2971-437 & 17:03:48.19 &  +37:22:09.7 &  2.5079 &  8.89 &   0 &   3.18 &   2 &   2 & 0.135 \\ 
54590-2971-275 & 17:03:48.81 &  +36:46:02.6 &  0.8767 &  9.94 &   0 &   1.35 &   0 &   0 & \nodata \\ 
52426-0973-557 & 17:03:52.02 &  +33:07:35.4 &  1.5767 & 10.36 &   0 &   0.81 &   0 &   0 & \nodata \\ 
52438-0820-631 & 17:03:53.99 &  +36:24:39.6 &  2.4543 & 23.08 &   0 &   2.30 &   0 &   1 & 0.057 \\ 
53260-1687-131 & 17:03:55.88 &  +23:22:37.6 &  1.7328 & 15.53 &   0 &   3.59 &   2 &   0 & \nodata \\ 
52413-0976-357 & 17:04:01.24 &  +32:18:00.5 &  1.8037 & 13.75 &   0 &   1.16 &   0 &   0 & \nodata \\ 
52426-0973-055 & 17:04:03.54 &  +31:56:28.0 &  0.5247 & 13.63 &   0 &   0.02 &   0 &   0 & \nodata \\ 
52413-0976-312 & 17:04:03.88 &  +31:55:17.1 &  1.9797 &  5.03 &   0 &   4.15 &   0 &   0 & \nodata \\ 
52071-0632-040 & 17:04:04.12 &  +38:04:26.2 &  0.9879 & 17.36 &   0 &   3.79 &   0 &   0 & \nodata \\ 
52079-0633-106 & 17:04:04.49 &  +38:54:30.7 &  0.8815 & 11.03 &   0 &   3.94 &   0 &   0 & \nodata \\ 
51703-0353-272 & 17:04:05.39 &  +59:01:13.5 &  1.6079 & 21.28 &   0 &   2.48 &   0 &   0 & \nodata \\ 
53260-1687-490 & 17:04:05.65 &  +24:45:27.9 &  1.5409 & 10.10 &   0 &   1.38 &   1 &   0 & \nodata \\ 
53446-1693-582 & 17:04:06.06 &  +25:13:05.0 &  3.2995 &  8.36 &   0 &   1.78 &   1 &   0 & \nodata \\ 
51703-0353-372 & 17:04:06.14 &  +60:47:53.8 &  1.3617 & 13.23 &   0 &   2.77 &   0 &   0 & \nodata \\ 
52438-0820-021 & 17:04:09.17 &  +36:09:01.1 &  1.1945 &  6.69 &   0 &   3.90 &   2 &   0 & \nodata \\ 
53446-1693-596 & 17:04:13.42 &  +25:07:24.0 &  1.6924 & 10.61 &   0 &   1.59 &   2 &   0 & \nodata \\ 
52913-1425-562 & 17:04:13.81 &  +21:35:11.4 &  1.4931 & 19.26 &   0 &   4.23 &   1 &   0 & \nodata \\ 
52079-0633-108 & 17:04:14.82 &  +38:52:14.3 &  1.1916 &  9.56 &   0 &   2.15 &   0 &   0 & \nodata \\ 
52426-0973-062 & 17:04:14.84 &  +32:24:48.6 &  1.6202 &  5.55 &   0 &   0.58 &   0 &   0 & \nodata \\ 
53260-1687-084 & 17:04:15.34 &  +22:45:12.9 &  1.7670 &  4.64 &   0 &   0.76 &   0 &   0 & \nodata \\ 
52435-0972-602 & 17:04:15.85 &  +34:52:18.9 &  2.4409 &  6.91 &   0 &   3.67 &   0 &   2 & 0.124 \\ 
52435-0972-605 & 17:04:17.97 &  +35:02:30.3 &  0.6680 &  7.25 &   0 &   4.73 &   0 &   0 & \nodata \\ 
54232-2192-005 & 17:04:18.23 &  +38:42:47.0 &  2.6482 &  6.99 &   0 &   2.55 &   0 &   1 & 0.048 \\ 
54232-2192-062 & 17:04:18.50 &  +39:03:47.5 &  1.2550 & 12.70 &   0 &   1.52 &   3 &   0 & \nodata \\ 
53462-1688-436 & 17:04:19.56 &  +23:15:02.0 &  1.1013 & 12.11 &   0 &   4.76 &   0 &   0 & \nodata \\ 
52413-0976-308 & 17:04:19.60 &  +32:07:21.5 &  1.5795 & 14.02 &   0 &   0.70 &   0 &   0 & \nodata \\ 
53462-1688-259 & 17:04:21.22 &  +21:59:55.7 &  1.2810 &  4.07 &   0 &   0.05 &   1 &   0 & \nodata \\ 
53177-1689-291 & 17:04:23.42 &  +21:25:55.8 &  2.9568 & 10.13 &   0 &   4.71 &   1 &   0 & \nodata \\ 
52413-0976-306 & 17:04:23.43 &  +32:13:13.8 &  2.9769 & 29.66 &   0 &   0.73 &   0 &   0 & \nodata \\ 
52079-0633-076 & 17:04:24.10 &  +39:02:31.9 &  1.1868 & 12.57 &   0 &   3.94 &   1 &   0 & \nodata \\ 
53446-1693-590 & 17:04:24.77 &  +25:22:36.6 &  4.6963 & 17.58 &   0 &   1.78 &   0 &   0 & \nodata \\ 
53462-1688-252 & 17:04:27.43 &  +22:02:29.8 &  1.3062 & 11.23 &   0 &   1.86 &   0 &   0 & \nodata \\ 
53260-1687-487 & 17:04:28.65 &  +24:29:18.0 &  1.7811 &  9.99 &   0 &   2.87 &   0 &   7 & 0.332 \\ 
52427-0974-463 & 17:04:31.11 &  +34:52:33.8 &  0.9453 & 11.35 &   0 &   1.57 &   0 &   0 & \nodata \\ 
53446-1693-080 & 17:04:32.77 &  +25:01:30.2 &  1.2195 & 11.70 &   0 &   1.35 &   1 &   0 & \nodata \\ 
52411-0975-299 & 17:04:33.34 &  +30:51:35.4 &  1.6183 &  4.15 &   0 &   4.17 &   0 &   0 & \nodata \\ 
51703-0353-273 & 17:04:34.01 &  +59:12:03.5 &  1.3579 & 13.08 &   0 &   2.28 &   1 &   0 & \nodata \\ 
54590-2971-498 & 17:04:35.71 &  +37:09:48.3 &  1.8602 &  7.15 &   0 &   3.19 &   1 &   0 & \nodata \\ 
52913-1425-576 & 17:04:38.29 &  +21:21:49.3 &  1.4432 & 11.55 &   0 &   2.21 &   2 &   0 & \nodata \\ 
53260-1687-485 & 17:04:38.63 &  +24:32:14.5 &  1.9271 & 24.64 &   0 &   2.47 &   1 &   0 & \nodata \\ 
51703-0353-262 & 17:04:38.96 &  +58:57:48.8 &  0.9173 &  8.84 &   0 &   4.32 &   1 &   0 & \nodata \\ 
52426-0973-063 & 17:04:42.32 &  +32:49:02.1 &  1.3460 &  8.33 &   0 &   2.51 &   0 &   0 & \nodata \\ 
53462-1688-250 & 17:04:43.24 &  +21:56:05.3 &  0.9562 & 10.80 &   0 &   3.64 &   0 &   0 & \nodata \\ 
51699-0349-592 & 17:04:45.65 &  +63:41:44.1 &  1.1584 & 15.10 &   0 &   0.63 &   0 &   0 & \nodata \\ 
52079-0633-085 & 17:04:45.72 &  +38:05:11.9 &  1.5052 & 11.84 &   0 &   2.32 &   0 &   0 & \nodata \\ 
52413-0976-342 & 17:04:48.70 &  +32:34:28.2 &  1.5688 & 13.49 &   0 &   2.91 &   0 &   0 & \nodata \\ 
53260-1687-086 & 17:04:50.85 &  +22:59:02.8 &  1.5001 &  9.92 &   0 &   0.31 &   0 &   0 & \nodata \\ 
53260-1687-046 & 17:04:54.76 &  +22:41:19.6 &  0.4342 &  5.65 &   0 &   2.58 &   0 &   0 & \nodata \\ 
53260-1687-539 & 17:04:56.95 &  +25:01:08.9 &  1.4618 & 10.46 &   0 &   4.27 &   0 &   0 & \nodata \\ 
53177-1689-288 & 17:04:57.77 &  +21:12:15.8 &  1.9172 &  7.05 &   0 &   0.88 &   1 &   0 & \nodata \\ 
52913-1425-511 & 17:04:57.94 &  +21:09:43.8 &  1.5594 &  8.27 &   0 &   4.14 &   1 &   0 & \nodata \\ 
52427-0974-526 & 17:04:59.04 &  +35:46:12.0 &  2.0377 &  6.84 &   0 &   2.81 &   1 &   0 & \nodata \\ 
52413-0976-393 & 17:05:00.75 &  +32:53:43.4 &  0.8960 &  5.44 &   0 &   2.26 &   0 &   0 & \nodata \\ 
52411-0975-410 & 17:05:00.97 &  +31:08:08.6 &  2.9640 & 14.82 &   0 &   1.17 &   0 &   3 & 0.119 \\ 
52427-0974-481 & 17:05:03.10 &  +34:50:44.2 &  1.1333 & 15.58 &   0 &   1.73 &   1 &   0 & \nodata \\ 
53462-1688-191 & 17:05:04.75 &  +22:56:35.5 &  1.5273 & 19.28 &   0 &   3.71 &   1 &   0 & \nodata \\ 
52435-0972-035 & 17:05:05.41 &  +33:56:51.6 &  1.5516 &  4.73 &   0 &   3.49 &   0 &   0 & \nodata \\ 
53260-1687-513 & 17:05:05.64 &  +24:23:13.7 &  1.5509 &  6.42 &   0 &   3.82 &   1 &   0 & \nodata \\ 
52411-0975-247 & 17:05:05.88 &  +30:36:26.6 &  1.2875 &  9.09 &   0 &   3.34 &   1 &   0 & \nodata \\ 
52413-0976-382 & 17:05:08.68 &  +32:35:47.6 &  1.9868 &  4.83 &   0 &   3.16 &   1 &   0 & \nodata \\ 
54590-2971-183 & 17:05:09.89 &  +36:45:12.7 &  1.0751 & 20.14 &   0 &   3.52 &   0 &   0 & \nodata \\ 
52411-0975-341 & 17:05:10.36 &  +31:38:01.9 &  1.2090 & 11.98 &   0 &   3.05 &   0 &   0 & \nodata \\ 
52913-1425-050 & 17:05:13.10 &  +19:50:11.3 &  1.2846 &  7.07 &   0 &   2.08 &   0 &   0 & \nodata \\ 
53462-1688-477 & 17:05:13.27 &  +23:31:42.4 &  0.6704 &  6.86 &   0 &   2.88 &   0 &   0 & \nodata \\ 
53462-1688-197 & 17:05:14.32 &  +22:54:21.2 &  0.8799 &  5.24 &   0 &   3.30 &   0 &   0 & \nodata \\ 
54590-2971-188 & 17:05:15.54 &  +36:47:55.4 &  0.8217 &  8.04 &   0 &   2.25 &   0 &   0 & \nodata \\ 
52411-0975-354 & 17:05:16.86 &  +31:30:43.1 &  1.2210 & 11.06 &   0 &   1.08 &   0 &   0 & \nodata \\ 
52079-0633-047 & 17:05:17.27 &  +38:10:03.2 &  1.3208 &  7.14 &   0 &   3.32 &   1 &   0 & \nodata \\ 
52079-0633-054 & 17:05:17.43 &  +38:30:56.4 &  0.4422 &  8.55 &   0 &   3.06 &   0 &   0 & \nodata \\ 
52913-1425-512 & 17:05:18.22 &  +20:48:53.0 &  1.5941 &  9.37 &   0 &   1.98 &   0 &   0 & \nodata \\ 
52427-0974-568 & 17:05:18.49 &  +35:33:52.0 &  1.5632 &  6.32 &   0 &   3.41 &   1 &   0 & \nodata \\ 
53260-1687-158 & 17:05:18.80 &  +24:04:02.0 &  0.6911 &  9.12 &   0 &   0.54 &   0 &   0 & \nodata \\ 
52427-0974-219 & 17:05:23.11 &  +33:35:15.6 &  1.0825 & 25.05 &   0 &   3.36 &   0 &   0 & \nodata \\ 
52413-0976-264 & 17:05:23.84 &  +31:49:36.0 &  2.0714 &  8.71 &   0 &   3.74 &   2 &   0 & \nodata \\ 
51780-0351-518 & 17:05:24.09 &  +61:32:46.6 &  2.3104 & 19.94 &   0 &   1.67 &   1 &   4 & 0.197 \\ 
52427-0974-493 & 17:05:24.73 &  +34:36:48.4 &  1.5433 &  8.06 &   0 &   4.24 &   1 &   0 & \nodata \\ 
52435-0972-634 & 17:05:24.75 &  +34:03:56.6 &  0.5595 &  4.60 &   0 &   0.08 &   1 &   0 & \nodata \\ 
52411-0975-344 & 17:05:26.61 &  +31:42:57.0 &  1.6786 & 12.12 &   0 &   4.19 &   0 &   0 & \nodata \\ 
52413-0976-299 & 17:05:28.15 &  +31:39:42.8 &  2.0658 & 20.38 &   0 &   1.16 &   1 &   0 & \nodata \\ 
53177-1689-270 & 17:05:29.15 &  +22:01:22.4 &  2.2444 &  4.15 &   0 &   3.62 &   0 &   0 & \nodata \\ 
52913-1425-056 & 17:05:33.54 &  +19:47:00.3 &  0.6777 &  9.56 &   0 &   1.85 &   0 &   0 & \nodata \\ 
51699-0349-613 & 17:05:33.69 &  +64:40:04.7 &  0.5349 & 22.89 &   0 &   2.90 &   0 &   0 & \nodata \\ 
52413-0976-274 & 17:05:33.82 &  +32:16:01.0 &  1.5262 &  4.83 &   0 &   3.24 &   0 &   0 & \nodata \\ 
52913-1425-058 & 17:05:34.27 &  +19:57:11.9 &  1.8589 & 14.06 &   0 &   3.34 &   1 &   1 & 0.043 \\ 
53462-1688-174 & 17:05:38.14 &  +22:55:16.2 &  1.7414 & 11.09 &   0 &   1.45 &   1 &   0 & \nodata \\ 
53462-1688-178 & 17:05:38.67 &  +22:57:36.6 &  2.2990 & 12.14 &   0 &   1.57 &   0 &   0 & \nodata \\ 
51691-0350-400 & 17:05:40.83 &  +65:12:12.2 &  0.8883 & 13.13 &   0 &   3.52 &   0 &   0 & \nodata \\ 
53177-1689-266 & 17:05:42.52 &  +21:38:57.7 &  1.4928 & 10.39 &   0 &   0.63 &   1 &   0 & \nodata \\ 
52427-0974-561 & 17:05:42.91 &  +35:43:40.2 &  1.9974 & 11.95 &   0 &   3.56 &   0 &   1 & 0.035 \\ 
54590-2971-252 & 17:05:44.18 &  +36:15:43.0 &  0.9949 &  5.83 &   0 &   4.47 &   0 &   0 & \nodata \\ 
51788-0355-326 & 17:05:44.45 &  +58:06:09.5 &  1.3110 &  7.91 &   0 &   4.59 &   1 &   0 & \nodata \\ 
54232-2192-640 & 17:05:45.54 &  +40:03:38.7 &  2.5636 &  7.55 &   0 &   1.58 &   0 &   0 & \nodata \\ 
51788-0355-322 & 17:05:46.35 &  +58:01:30.9 &  1.2761 &  4.49 &   0 &   2.04 &   0 &   0 & \nodata \\ 
51780-0351-083 & 17:05:48.18 &  +60:19:08.3 &  0.9549 &  5.11 &   0 &   1.21 &   1 &   0 & \nodata \\ 
53260-1687-106 & 17:05:48.51 &  +23:39:27.1 &  2.5236 & 13.61 &   0 &   1.92 &   0 &   1 & 0.054 \\ 
51703-0353-242 & 17:05:50.16 &  +58:14:51.1 &  1.5698 &  7.68 &   0 &   2.96 &   0 &   0 & \nodata \\ 
52413-0976-271 & 17:05:51.32 &  +32:06:43.6 &  2.1905 & 10.23 &   0 &   4.86 &   2 &   1 & 0.049 \\ 
52426-0973-043 & 17:05:52.57 &  +32:09:46.4 &  0.7606 &  9.56 &   0 &   3.20 &   0 &   0 & \nodata \\ 
53260-1687-558 & 17:05:54.00 &  +24:06:40.0 &  0.9021 &  8.76 &   0 &   0.71 &   0 &   0 & \nodata \\ 
53177-1689-265 & 17:05:55.21 &  +21:48:01.8 &  1.2489 &  4.55 &   0 &   3.64 &   0 &   0 & \nodata \\ 
52411-0975-244 & 17:05:56.16 &  +30:43:09.2 &  1.9418 & 14.58 &   0 &   1.18 &   0 &   0 & \nodata \\ 
52079-0633-031 & 17:05:56.37 &  +39:02:41.2 &  1.2289 &  6.17 &   0 &   3.37 &   0 &   0 & \nodata \\ 
52411-0975-218 & 17:05:58.66 &  +30:47:38.6 &  2.1205 & 10.24 &   0 &   3.71 &   0 &   3 & 0.123 \\ 
52411-0975-386 & 17:05:58.90 &  +31:52:58.7 &  2.0668 &  4.69 &   0 &   3.52 &   1 &   0 & \nodata \\ 
54590-2971-258 & 17:06:00.54 &  +36:19:30.3 &  1.7791 &  8.17 &   0 &   4.43 &   0 &   0 & \nodata \\ 
52427-0974-576 & 17:06:01.37 &  +35:20:40.9 &  0.5359 &  4.38 &   0 &   3.92 &   0 &   0 & \nodata \\ 
52413-0976-324 & 17:06:02.90 &  +33:10:55.1 &  1.5366 & 10.19 &   0 &   3.47 &   1 &   0 & \nodata \\ 
52079-0633-023 & 17:06:03.36 &  +38:50:14.9 &  0.4928 &  8.97 &   0 &   1.56 &   0 &   0 & \nodata \\ 
52913-1425-115 & 17:06:05.40 &  +20:15:06.0 &  1.5730 & 10.53 &   0 &   2.18 &   0 &   0 & \nodata \\ 
52411-0975-211 & 17:06:05.88 &  +30:22:44.1 &  1.3422 &  7.51 &   0 &   2.13 &   0 &   0 & \nodata \\ 
52427-0974-507 & 17:06:06.07 &  +35:01:02.0 &  2.6659 &  7.06 &   0 &   2.75 &   1 &   1 & 0.052 \\ 
53177-1689-386 & 17:06:06.16 &  +22:27:52.9 &  1.7687 &  9.40 &   0 &   2.56 &   0 &   0 & \nodata \\ 
51780-0351-148 & 17:06:11.41 &  +61:00:52.9 &  2.0656 &  5.64 &   0 &   0.80 &   0 &   1 & 0.050 \\ 
52413-0976-394 & 17:06:12.38 &  +32:35:36.5 &  1.8520 & 24.01 &   0 &   4.41 &   0 &   0 & \nodata \\ 
53462-1688-456 & 17:06:14.98 &  +24:05:40.5 &  0.7375 &  4.44 &   0 &   3.81 &   0 &   0 & \nodata \\ 
53260-1687-050 & 17:06:15.61 &  +23:06:43.0 &  1.4726 &  5.21 &   0 &   4.61 &   2 &   0 & \nodata \\ 
54590-2971-543 & 17:06:16.24 &  +37:09:27.0 &  1.2675 & 11.99 &   0 &   4.56 &   1 &   0 & \nodata \\ 
53260-1687-602 & 17:06:18.37 &  +24:59:42.7 &  1.7130 &  4.99 &   0 &   0.99 &   2 &   0 & \nodata \\ 
52413-0976-328 & 17:06:19.79 &  +33:17:00.6 &  2.3555 & 19.49 &   0 &   1.90 &   0 &   0 & \nodata \\ 
51703-0353-411 & 17:06:29.44 &  +60:20:05.6 &  1.1980 &  7.35 &   0 &   3.59 &   0 &   0 & \nodata \\ 
53260-1687-005 & 17:06:29.65 &  +23:26:38.2 &  1.3846 & 10.68 &   0 &   2.64 &   1 &   0 & \nodata \\ 
52413-0976-245 & 17:06:31.28 &  +31:26:29.8 &  1.6932 & 22.62 &   0 &   1.54 &   1 &   0 & \nodata \\ 
53462-1688-447 & 17:06:33.28 &  +24:28:35.2 &  2.1564 & 13.83 &   0 &   3.17 &   2 &   2 & 0.127 \\ 
54590-2971-211 & 17:06:34.12 &  +36:15:07.9 &  0.9180 &  4.08 &   0 &   0.96 &   2 &   0 & \nodata \\ 
51699-0349-603 & 17:06:38.61 &  +64:26:03.0 &  1.6418 &  7.18 &   0 &   2.17 &   1 &   0 & \nodata \\ 
53177-1689-423 & 17:06:39.17 &  +22:29:30.2 &  1.9245 & 13.79 &   0 &   4.75 &   1 &   1 & 0.042 \\ 
52913-1425-009 & 17:06:43.15 &  +20:06:00.6 &  1.0521 & 16.68 &   0 &   2.23 &   0 &   0 & \nodata \\ 
52427-0974-161 & 17:06:45.27 &  +34:06:45.2 &  1.9424 &  7.82 &   0 &   3.94 &   1 &   0 & \nodata \\ 
53260-1687-609 & 17:06:46.42 &  +25:10:22.8 &  1.6745 & 15.05 &   0 &   1.17 &   0 &   0 & \nodata \\ 
53260-1687-548 & 17:06:46.94 &  +24:45:01.7 &  1.4649 & 14.43 &   0 &   2.58 &   0 &   0 & \nodata \\ 
52426-0973-006 & 17:06:48.06 &  +32:14:22.8 &  1.0698 & 20.56 &   0 &   4.88 &   1 &   0 & \nodata \\ 
53177-1689-256 & 17:06:48.49 &  +21:29:18.1 &  1.9101 & 10.22 &   0 &   1.27 &   1 &   0 & \nodata \\ 
53260-1687-552 & 17:06:49.94 &  +24:26:26.9 &  1.7763 &  5.99 &   0 &   0.82 &   1 &   0 & \nodata \\ 
52413-0976-433 & 17:06:50.08 &  +32:19:07.5 &  1.1001 &  7.58 &   0 &   3.65 &   0 &   0 & \nodata \\ 
53462-1688-165 & 17:06:50.86 &  +22:57:45.3 &  2.2678 & 15.36 &   0 &   3.32 &   0 &   0 & \nodata \\ 
53177-1689-244 & 17:06:51.19 &  +21:07:20.9 &  2.1316 & 12.18 &   0 &   0.76 &   3 &   1 & 0.040 \\ 
52079-0633-007 & 17:06:51.42 &  +38:16:45.3 &  1.7474 &  4.78 &   0 &   4.46 &   1 &   1 & 0.032 \\ 
52411-0975-439 & 17:06:57.12 &  +31:31:04.2 &  0.9082 & 10.44 &   0 &   2.86 &   0 &   0 & \nodata \\ 
51703-0353-237 & 17:07:00.46 &  +59:10:41.3 &  1.8302 &  6.10 &   0 &   1.01 &   1 &   1 & 0.032 \\ 
52413-0976-202 & 17:07:02.29 &  +31:10:56.2 &  0.9087 & 16.19 &   0 &   3.21 &   0 &   0 & \nodata \\ 
53260-1687-598 & 17:07:02.38 &  +24:25:23.7 &  0.9775 &  7.24 &   0 &   3.55 &   1 &   0 & \nodata \\ 
52913-1425-628 & 17:07:03.02 &  +21:10:40.4 &  1.4871 &  8.94 &   0 &   1.98 &   0 &   0 & \nodata \\ 
52413-0976-434 & 17:07:04.11 &  +32:17:37.9 &  1.7905 & 11.76 &   0 &   1.37 &   0 &   0 & \nodata \\ 
51691-0350-266 & 17:07:04.87 &  +64:43:03.2 &  3.1644 &  6.71 &   0 &   4.74 &   0 &   3 & 0.132 \\ 
52427-0974-548 & 17:07:06.21 &  +35:05:48.6 &  0.6910 & 11.79 &   0 &   2.32 &   0 &   0 & \nodata \\ 
52413-0976-379 & 17:07:08.74 &  +33:02:06.9 &  2.4411 & 13.08 &   0 &   4.52 &   0 &   0 & \nodata \\ 
53177-1689-189 & 17:07:10.26 &  +21:46:10.0 &  1.3513 &  5.00 &   0 &   2.51 &   0 &   0 & \nodata \\ 
53177-1689-433 & 17:07:11.76 &  +22:19:08.9 &  1.8383 &  8.31 &   0 &   3.78 &   2 &   0 & \nodata \\ 
53462-1688-100 & 17:07:12.26 &  +22:25:28.4 &  0.9205 & 14.76 &   0 &   4.82 &   0 &   0 & \nodata \\ 
54586-2972-386 & 17:07:12.60 &  +35:39:22.4 &  1.7380 & 12.07 &   0 &   4.19 &   0 &   0 & \nodata \\ 
53260-1687-612 & 17:07:13.26 &  +24:57:50.2 &  1.7986 &  5.28 &   0 &   3.64 &   0 &   0 & \nodata \\ 
52411-0975-163 & 17:07:13.30 &  +30:15:52.8 &  1.6880 & 10.24 &   0 &   1.60 &   0 &   0 & \nodata \\ 
52427-0974-620 & 17:07:14.08 &  +35:19:03.5 &  1.1184 &  4.03 &   0 &   2.78 &   0 &   0 & \nodata \\ 
51691-0350-387 & 17:07:14.49 &  +65:10:59.9 &  2.1102 &  7.57 &   0 &   0.82 &   1 &   1 & 0.043 \\ 
51780-0351-096 & 17:07:16.58 &  +60:24:31.8 &  1.8083 & 15.93 &   0 &   0.71 &   2 &   0 & \nodata \\ 
54590-2971-551 & 17:07:16.80 &  +37:03:58.3 &  2.1088 &  6.24 &   0 &   2.14 &   3 &   0 & \nodata \\ 
52413-0976-201 & 17:07:17.01 &  +31:33:05.7 &  1.4883 & 12.86 &   0 &   4.49 &   0 &   0 & \nodata \\ 
53260-1687-586 & 17:07:17.82 &  +24:40:11.7 &  1.6680 & 12.21 &   0 &   0.63 &   0 &   0 & \nodata \\ 
53260-1687-068 & 17:07:18.48 &  +23:31:30.4 &  0.9445 & 12.87 &   0 &   1.80 &   0 &   0 & \nodata \\ 
52913-1425-072 & 17:07:26.35 &  +20:19:40.2 &  2.0338 &  4.50 &   0 &   4.19 &   1 &   1 & 0.036 \\ 
54623-2829-585 & 17:07:27.20 &  +28:52:44.1 &  2.3689 &  7.64 &   0 &   3.35 &   1 &   0 & \nodata \\ 
53177-1689-211 & 17:07:28.05 &  +21:31:07.5 &  0.4924 &  9.84 &   0 &   4.79 &   0 &   0 & \nodata \\ 
52427-0974-159 & 17:07:29.19 &  +33:55:13.6 &  0.8705 &  9.55 &   0 &   3.43 &   0 &   0 & \nodata \\ 
52079-0633-006 & 17:07:29.87 &  +38:36:28.3 &  1.5727 & 14.93 &   0 &   0.88 &   0 &   0 & \nodata \\ 
52411-0975-143 & 17:07:31.03 &  +30:17:12.6 &  1.0744 &  8.49 &   0 &   4.46 &   0 &   0 & \nodata \\ 
53462-1688-048 & 17:07:31.74 &  +22:11:51.3 &  1.8555 &  6.38 &   0 &   4.10 &   1 &   0 & \nodata \\ 
52413-0976-212 & 17:07:32.62 &  +31:10:18.1 &  2.2767 & 22.93 &   0 &   2.12 &   2 &   1 & 0.040 \\ 
52411-0975-519 & 17:07:36.02 &  +31:43:49.7 &  1.4303 & 14.03 &   0 &   2.94 &   1 &   0 & \nodata \\ 
53462-1688-157 & 17:07:37.93 &  +22:59:57.5 &  1.5045 &  6.78 &   0 &   1.33 &   3 &   0 & \nodata \\ 
52411-0975-157 & 17:07:40.66 &  +30:24:30.8 &  1.9223 & 17.52 &   0 &   0.19 &   1 &   0 & \nodata \\ 
54590-2971-091 & 17:07:41.51 &  +36:12:05.4 &  2.4510 & 16.16 &   0 &   2.28 &   2 &   2 & 0.103 \\ 
52413-0976-221 & 17:07:44.60 &  +32:10:57.9 &  0.7232 &  5.54 &   0 &   0.93 &   0 &   0 & \nodata \\ 
53260-1687-633 & 17:07:48.64 &  +24:22:02.9 &  1.0340 &  8.16 &   0 &   2.08 &   0 &   0 & \nodata \\ 
54586-2972-447 & 17:07:49.67 &  +36:34:13.3 &  2.0702 &  8.08 &   0 &   3.06 &   1 &   0 & \nodata \\ 
53177-1689-464 & 17:07:49.95 &  +22:35:41.9 &  1.9208 &  7.17 &   0 &   4.34 &   0 &   0 & \nodata \\ 
53177-1689-214 & 17:07:50.65 &  +21:25:53.8 &  2.0824 &  5.34 &   0 &   2.65 &   1 &   0 & \nodata \\ 
53177-1689-197 & 17:07:51.10 &  +21:51:07.8 &  1.8948 &  4.78 &   0 &   1.52 &   2 &   0 & \nodata \\ 
54590-2971-580 & 17:07:51.58 &  +37:57:52.9 &  2.0782 & 12.25 &   0 &   4.38 &   0 &   1 & 0.048 \\ 
52426-0973-599 & 17:07:51.63 &  +33:29:20.0 &  1.7304 & 20.78 &   0 &   3.04 &   0 &   1 & 0.039 \\ 
53462-1688-497 & 17:07:53.02 &  +23:30:08.2 &  2.1667 &  4.30 &   0 &   0.70 &   1 &   1 & 0.054 \\ 
53260-1687-031 & 17:07:53.22 &  +23:58:43.8 &  1.2974 & 29.97 &   0 &   0.96 &   0 &   0 & \nodata \\ 
52913-1425-030 & 17:07:56.35 &  +20:26:00.7 &  1.9400 & 15.91 &   0 &   1.75 &   3 &   0 & \nodata \\ 
52413-0976-413 & 17:07:57.55 &  +33:29:34.4 &  1.7095 & 15.36 &   0 &   4.80 &   2 &   1 & 0.041 \\ 
52426-0973-609 & 17:08:01.24 &  +33:46:46.3 &  1.3443 & 10.03 &   0 &   1.07 &   0 &   0 & \nodata \\ 
51703-0353-489 & 17:08:04.23 &  +59:58:35.2 &  1.6999 & 17.93 &   0 &   4.17 &   0 &   0 & \nodata \\ 
52411-0975-272 & 17:08:07.54 &  +30:04:00.4 &  2.0471 & 14.59 &   0 &   1.86 &   2 &   0 & \nodata \\ 
52411-0975-484 & 17:08:08.58 &  +31:03:49.0 &  1.1829 & 17.51 &   0 &   1.27 &   0 &   0 & \nodata \\ 
52427-0974-093 & 17:08:08.73 &  +33:46:41.3 &  3.1479 & 15.05 &   0 &   3.56 &   0 &   3 & 0.154 \\ 
53177-1689-140 & 17:08:09.44 &  +21:15:19.9 &  1.2214 & 10.26 &   0 &   4.58 &   1 &   0 & \nodata \\ 
53177-1689-129 & 17:08:09.45 &  +21:17:12.6 &  3.7956 & 10.70 &   0 &   4.73 &   0 &   0 & \nodata \\ 
53260-1687-637 & 17:08:12.08 &  +24:13:57.7 &  1.5569 & 12.42 &   0 &   3.61 &   1 &   0 & \nodata \\ 
52410-0977-345 & 17:08:12.13 &  +29:30:54.6 &  0.6071 &  5.00 &   0 &   2.89 &   1 &   0 & \nodata \\ 
52413-0976-461 & 17:08:14.08 &  +32:41:01.4 &  1.6341 &  6.82 &   0 &   3.05 &   0 &   0 & \nodata \\ 
51780-0351-550 & 17:08:17.85 &  +61:54:48.6 &  1.4147 &  9.50 &   0 &   3.74 &   0 &   0 & \nodata \\ 
54590-2971-568 & 17:08:19.20 &  +37:45:54.2 &  0.5819 & 11.43 &   0 &   1.96 &   0 &   0 & \nodata \\ 
51780-0351-543 & 17:08:19.79 &  +61:42:07.2 &  1.3483 &  9.23 &   0 &   3.28 &   0 &   0 & \nodata \\ 
53462-1688-105 & 17:08:22.44 &  +22:44:57.3 &  0.9411 &  8.99 &   0 &   2.49 &   0 &   0 & \nodata \\ 
53462-1688-103 & 17:08:24.02 &  +22:41:31.0 &  1.8882 & 15.04 &   0 &   4.77 &   0 &   0 & \nodata \\ 
52411-0975-240 & 17:08:26.27 &  +29:35:04.3 &  0.6969 & 16.61 &   0 &   0.92 &   0 &   0 & \nodata \\ 
52413-0976-123 & 17:08:27.72 &  +31:00:54.4 &  1.2566 & 18.21 &   0 &   2.24 &   1 &   0 & \nodata \\ 
53462-1688-505 & 17:08:30.19 &  +23:52:29.3 &  2.5625 & 11.55 &   0 &   1.52 &   1 &   0 & \nodata \\ 
51780-0351-105 & 17:08:30.24 &  +61:05:17.6 &  1.0509 & 19.99 &   0 &   4.67 &   1 &   0 & \nodata \\ 
51789-0352-307 & 17:08:32.20 &  +62:42:05.8 &  1.0310 & 21.16 &   0 &   3.92 &   0 &   0 & \nodata \\ 
54590-2971-042 & 17:08:32.89 &  +36:04:16.6 &  1.1460 &  5.20 &   0 &   2.59 &   0 &   0 & \nodata \\ 
52426-0973-022 & 17:08:36.27 &  +32:41:43.6 &  1.2350 & 10.04 &   0 &   1.89 &   0 &   0 & \nodata \\ 
54623-2829-639 & 17:08:36.98 &  +28:52:43.2 &  2.9475 &  6.67 &   0 &   1.26 &   0 &   1 & 0.087 \\ 
53462-1688-055 & 17:08:36.99 &  +22:11:18.9 &  0.5542 & 13.59 &   0 &   0.48 &   0 &   0 & \nodata \\ 
52410-0977-327 & 17:08:38.12 &  +30:03:08.8 &  2.2386 & 12.66 &   0 &   1.78 &   2 &   0 & \nodata \\ 
51691-0350-429 & 17:08:39.84 &  +65:21:37.8 &  1.4045 &  8.59 &   0 &   1.90 &   0 &   0 & \nodata \\ 
52413-0976-237 & 17:08:42.39 &  +32:16:02.9 &  1.2138 & 15.06 &   0 &   2.24 &   0 &   0 & \nodata \\ 
54590-2971-053 & 17:08:43.50 &  +35:51:47.9 &  2.9628 & 26.22 &   0 &   2.58 &   0 &   0 & \nodata \\ 
52411-0975-554 & 17:08:45.34 &  +31:36:34.9 &  1.9213 & 12.49 &   0 &   2.72 &   1 &   0 & \nodata \\ 
52411-0975-234 & 17:08:45.61 &  +30:00:36.5 &  1.9229 & 15.66 &   0 &   0.43 &   0 &   0 & \nodata \\ 
53260-1687-625 & 17:08:46.12 &  +24:35:28.8 &  1.3577 & 12.20 &   0 &   0.41 &   0 &   0 & \nodata \\ 
53177-1689-144 & 17:08:46.60 &  +21:43:35.1 &  2.4560 &  8.31 &   0 &   2.02 &   1 &   1 & 0.040 \\ 
54169-2247-310 & 17:08:50.70 &  +42:34:44.6 &  1.5007 &  4.24 &   0 &   1.92 &   1 &   0 & \nodata \\ 
54590-2971-056 & 17:08:52.17 &  +36:02:20.1 &  0.7023 & 14.17 &   0 &   2.78 &   0 &   0 & \nodata \\ 
53177-1689-095 & 17:08:55.29 &  +21:18:12.0 &  1.4866 & 19.54 &   0 &   4.36 &   0 &   0 & \nodata \\ 
52411-0975-485 & 17:08:56.33 &  +31:10:10.8 &  1.9226 & 11.80 &   0 &   1.42 &   0 &   0 & \nodata \\ 
52411-0975-121 & 17:08:56.99 &  +30:30:08.0 &  0.8334 & 16.60 &   0 &   2.19 &   0 &   0 & \nodata \\ 
51780-0351-569 & 17:09:01.03 &  +62:12:27.0 &  1.1962 &  5.38 &   0 &   4.62 &   1 &   0 & \nodata \\ 
52426-0973-630 & 17:09:04.29 &  +33:19:12.2 &  1.9266 & 12.83 &   0 &   3.29 &   0 &   0 & \nodata \\ 
52413-0976-097 & 17:09:04.35 &  +31:32:44.1 &  2.1321 & 21.88 &   0 &   1.58 &   0 &   2 & 0.096 \\ 
51703-0353-207 & 17:09:05.57 &  +58:14:17.7 &  0.6256 & 17.86 &   0 &   4.47 &   0 &   0 & \nodata \\ 
54586-2972-531 & 17:09:06.22 &  +36:20:09.6 &  1.1690 & 11.05 &   0 &   4.45 &   0 &   0 & \nodata \\ 
52441-0978-344 & 17:09:06.62 &  +30:33:33.6 &  1.7582 &  7.90 &   0 &   4.37 &   0 &   0 & \nodata \\ 
52426-0973-629 & 17:09:09.28 &  +32:58:03.4 &  1.8884 & 18.32 &   0 &   0.41 &   1 &   1 & 0.033 \\ 
52410-0977-343 & 17:09:15.20 &  +29:31:52.7 &  2.1747 & 10.82 &   0 &   4.86 &   0 &   0 & \nodata \\ 
51780-0351-578 & 17:09:18.26 &  +62:25:16.2 &  1.4102 &  9.52 &   0 &   2.43 &   0 &   0 & \nodata \\ 
52411-0975-540 & 17:09:18.68 &  +31:06:00.2 &  1.5307 &  6.60 &   0 &   3.70 &   2 &   0 & \nodata \\ 
53177-1689-413 & 17:09:22.26 &  +23:03:43.4 &  1.8464 & 17.29 &   0 &   2.22 &   1 &   1 & 0.034 \\ 
54586-2972-239 & 17:09:24.22 &  +35:25:14.3 &  1.8435 &  5.60 &   0 &   0.06 &   0 &   0 & \nodata \\ 
53177-1689-041 & 17:09:25.22 &  +21:21:02.3 &  1.5899 &  6.83 &   0 &   3.71 &   0 &   0 & \nodata \\ 
52441-0978-350 & 17:09:28.72 &  +30:47:51.7 &  0.9475 & 14.11 &   0 &   1.14 &   0 &   0 & \nodata \\ 
53462-1688-605 & 17:09:28.98 &  +24:13:42.3 &  2.1398 &  9.66 &   0 &   2.52 &   2 &   2 & 0.077 \\ 
52426-0973-036 & 17:09:29.58 &  +32:38:26.9 &  1.9019 &  9.87 &   0 &   2.77 &   1 &   0 & \nodata \\ 
51691-0350-283 & 17:09:30.79 &  +64:10:02.9 &  1.5915 &  6.27 &   0 &   0.21 &   1 &   0 & \nodata \\ 
52427-0974-062 & 17:09:31.02 &  +34:17:31.2 &  3.3082 &  8.84 &   0 &   1.96 &   0 &   0 & \nodata \\ 
53462-1688-543 & 17:09:32.21 &  +23:32:13.1 &  1.5417 &  7.92 &   0 &   4.09 &   0 &   0 & \nodata \\ 
53462-1688-546 & 17:09:32.89 &  +23:44:05.3 &  1.6582 &  6.39 &   0 &   4.34 &   1 &   0 & \nodata \\ 
51789-0352-350 & 17:09:32.99 &  +63:41:27.6 &  1.2643 &  7.92 &   0 &   2.99 &   0 &   0 & \nodata \\ 
51691-0350-284 & 17:09:37.63 &  +64:06:15.0 &  1.1168 & 10.71 &   0 &   2.80 &   0 &   0 & \nodata \\ 
52441-0978-356 & 17:09:40.99 &  +30:27:37.1 &  1.0423 & 11.24 &   0 &   1.11 &   0 &   0 & \nodata \\ 
52427-0974-035 & 17:09:42.56 &  +33:51:17.7 &  1.6527 & 15.61 &   0 &   4.40 &   0 &   0 & \nodata \\ 
52427-0974-635 & 17:09:42.58 &  +34:23:16.2 &  1.7338 & 10.20 &   0 &   3.04 &   0 &   0 & \nodata \\ 
53177-1689-117 & 17:09:47.80 &  +21:59:30.2 &  1.3664 & 34.33 &   0 &   0.74 &   0 &   0 & \nodata \\ 
52413-0976-446 & 17:09:47.89 &  +33:26:32.6 &  1.0127 &  6.57 &   0 &   1.76 &   0 &   0 & \nodata \\ 
52410-0977-378 & 17:09:48.19 &  +30:02:34.5 &  2.1792 &  6.16 &   0 &   0.40 &   2 &   0 & \nodata \\ 
52413-0976-451 & 17:09:48.76 &  +32:56:41.1 &  1.7954 &  8.82 &   0 &   1.29 &   0 &   0 & \nodata \\ 
52413-0976-494 & 17:09:48.98 &  +32:34:54.9 &  1.3481 &  8.64 &   0 &   0.62 &   0 &   0 & \nodata \\ 
52441-0978-351 & 17:09:49.23 &  +30:32:59.2 &  1.0433 &  9.55 &   0 &   0.31 &   0 &   0 & \nodata \\ 
52413-0976-448 & 17:09:49.71 &  +33:24:13.2 &  1.1563 & 12.16 &   0 &   1.37 &   0 &   0 & \nodata \\ 
53462-1688-554 & 17:09:49.73 &  +23:43:27.3 &  1.4626 & 12.42 &   0 &   1.77 &   0 &   0 & \nodata \\ 
54586-2972-479 & 17:09:51.80 &  +35:38:51.2 &  2.0377 & 10.31 &   0 &   0.39 &   3 &   2 & 0.206 \\ 
52427-0974-054 & 17:09:52.20 &  +33:29:05.9 &  4.2470 &  8.45 &   0 &   2.38 &   0 &   0 & \nodata \\ 
51788-0355-390 & 17:09:56.01 &  +57:32:25.5 &  0.5218 &  4.94 &   0 &   4.53 &   0 &   0 & \nodata \\ 
52413-0976-530 & 17:09:57.00 &  +33:36:45.0 &  1.0352 & 12.68 &   0 &   3.07 &   0 &   0 & \nodata \\ 
54586-2972-188 & 17:10:01.78 &  +34:52:59.4 &  1.7845 &  7.34 &   0 &   4.81 &   1 &   1 & 0.067 \\ 
52413-0976-533 & 17:10:02.16 &  +32:59:32.3 &  1.4812 &  7.11 &   0 &   2.73 &   0 &   0 & \nodata \\ 
54590-2971-028 & 17:10:05.26 &  +36:39:27.4 &  1.7539 &  9.58 &   0 &   0.75 &   1 &   1 & 0.050 \\ 
51691-0350-477 & 17:10:05.50 &  +64:48:42.9 &  1.0081 & 13.19 &   0 &   1.34 &   2 &   0 & \nodata \\ 
53462-1688-548 & 17:10:06.62 &  +23:49:17.5 &  1.5712 &  6.22 &   0 &   3.78 &   1 &   0 & \nodata \\ 
54590-2971-004 & 17:10:06.83 &  +35:59:04.0 &  0.6233 &  9.29 &   0 &   4.73 &   0 &   0 & \nodata \\ 
54586-2972-191 & 17:10:07.03 &  +35:19:51.8 &  1.1378 & 13.49 &   0 &   2.31 &   1 &   0 & \nodata \\ 
51691-0350-290 & 17:10:07.49 &  +64:12:40.9 &  1.3726 &  5.20 &   0 &   2.56 &   1 &   0 & \nodata \\ 
51788-0355-264 & 17:10:07.77 &  +57:07:05.1 &  1.0362 &  9.62 &   0 &   0.78 &   0 &   0 & \nodata \\ 
52411-0975-523 & 17:10:12.93 &  +31:24:50.6 &  1.1717 & 11.89 &   0 &   1.66 &   0 &   0 & \nodata \\ 
54586-2972-198 & 17:10:13.14 &  +35:06:51.3 &  1.7973 &  9.88 &   0 &   1.41 &   0 &   0 & \nodata \\ 
53177-1689-490 & 17:10:13.28 &  +22:28:46.3 &  0.7994 &  6.86 &   0 &   1.48 &   0 &   0 & \nodata \\ 
51703-0353-177 & 17:10:14.51 &  +59:23:26.4 &  4.4931 & 12.46 &   0 &   2.56 &   0 &   0 & \nodata \\ 
51789-0352-389 & 17:10:15.72 &  +63:48:06.2 &  1.7878 &  7.26 &   0 &   1.37 &   0 &   0 & \nodata \\ 
54586-2972-477 & 17:10:17.28 &  +35:30:54.8 &  0.8111 & 14.90 &   0 &   3.55 &   0 &   0 & \nodata \\ 
51703-0353-126 & 17:10:17.54 &  +58:32:04.4 &  2.3281 & 10.52 &   0 &   3.31 &   1 &   2 & 0.117 \\ 
52413-0976-184 & 17:10:19.83 &  +32:00:35.2 &  1.8676 &  6.97 &   0 &   2.57 &   0 &   0 & \nodata \\ 
52441-0978-348 & 17:10:20.46 &  +30:59:05.6 &  0.6608 & 24.00 &   0 &   2.27 &   0 &   0 & \nodata \\ 
51691-0350-287 & 17:10:22.60 &  +64:06:03.0 &  1.2500 &  6.30 &   0 &   0.17 &   0 &   0 & \nodata \\ 
54586-2972-136 & 17:10:23.95 &  +34:49:05.2 &  0.7939 & 18.27 &   0 &   1.48 &   0 &   0 & \nodata \\ 
54586-2972-127 & 17:10:25.11 &  +34:12:41.9 &  3.2758 &  7.67 &   0 &   1.38 &   0 &   0 & \nodata \\ 
53177-1689-010 & 17:10:25.39 &  +21:24:32.1 &  0.4989 &  6.69 &   0 &   0.18 &   0 &   0 & \nodata \\ 
52413-0976-174 & 17:10:27.92 &  +32:12:35.2 &  0.5807 & 11.48 &   0 &   4.62 &   0 &   0 & \nodata \\ 
54586-2972-125 & 17:10:29.24 &  +34:24:52.7 &  0.9446 &  5.62 &   0 &   3.88 &   0 &   0 & \nodata \\ 
52441-0978-330 & 17:10:29.32 &  +31:18:05.2 &  1.0140 & 15.69 &   0 &   0.75 &   0 &   0 & \nodata \\ 
51703-0353-178 & 17:10:29.47 &  +59:08:34.8 &  0.8637 &  6.01 &   0 &   0.18 &   0 &   0 & \nodata \\ 
51780-0351-004 & 17:10:30.20 &  +60:23:47.5 &  1.5517 & 10.94 &   0 &   2.81 &   1 &   0 & \nodata \\ 
52413-0976-167 & 17:10:30.47 &  +31:59:36.0 &  0.5877 & 20.33 &   0 &   1.61 &   0 &   0 & \nodata \\ 
52413-0976-511 & 17:10:31.79 &  +32:18:42.0 &  1.6329 &  9.11 &   0 &   2.87 &   0 &   0 & \nodata \\ 
52413-0976-509 & 17:10:32.10 &  +32:40:49.4 &  1.2025 &  9.29 &   0 &   4.24 &   1 &   0 & \nodata \\ 
53177-1689-069 & 17:10:32.23 &  +21:44:51.3 &  0.8688 &  4.61 &   0 &   2.46 &   0 &   0 & \nodata \\ 
52413-0976-172 & 17:10:36.78 &  +32:14:28.4 &  1.3313 & 16.53 &   0 &   2.37 &   0 &   0 & \nodata \\ 
54586-2972-093 & 17:10:38.23 &  +34:22:21.4 &  3.1391 &  9.87 &   0 &   1.49 &   0 &   0 & \nodata \\ 
52441-0978-322 & 17:10:40.50 &  +31:18:39.1 &  2.5276 & 17.47 &   0 &   1.37 &   1 &   1 & 0.038 \\ 
51691-0350-225 & 17:10:41.36 &  +64:22:16.1 &  1.2818 &  7.06 &   0 &   2.84 &   0 &   0 & \nodata \\ 
54590-2971-623 & 17:10:42.88 &  +37:22:11.0 &  1.2453 &  8.42 &   0 &   3.52 &   0 &   0 & \nodata \\ 
52410-0977-313 & 17:10:42.91 &  +28:53:28.5 &  1.6697 &  9.09 &   0 &   3.45 &   1 &   0 & \nodata \\ 
53462-1688-612 & 17:10:43.29 &  +23:57:45.1 &  1.2507 & 10.53 &   0 &   3.87 &   0 &   0 & \nodata \\ 
53177-1689-500 & 17:10:46.65 &  +22:28:54.2 &  1.1379 &  7.36 &   0 &   1.41 &   1 &   0 & \nodata \\ 
51691-0350-466 & 17:10:48.44 &  +65:29:44.2 &  0.6030 &  5.90 &   0 &   3.34 &   0 &   0 & \nodata \\ 
53177-1689-489 & 17:10:49.66 &  +22:33:03.9 &  0.3933 &  4.78 &   0 &   4.39 &   0 &   0 & \nodata \\ 
51691-0350-467 & 17:10:49.89 &  +65:21:02.1 &  0.3858 &  5.22 &   0 &   1.78 &   0 &   0 & \nodata \\ 
52410-0977-435 & 17:10:50.41 &  +29:30:23.0 &  1.2062 & 11.52 &   0 &   0.13 &   0 &   0 & \nodata \\ 
52441-0978-384 & 17:10:51.85 &  +30:54:52.5 &  1.0125 &  5.70 &   0 &   0.62 &   0 &   0 & \nodata \\ 
54586-2972-179 & 17:10:51.94 &  +34:54:30.6 &  0.3823 & 13.02 &   0 &   0.98 &   0 &   0 & \nodata \\ 
53177-1689-064 & 17:10:52.09 &  +21:55:50.3 &  2.0589 & 14.61 &   0 &   2.56 &   0 &   0 & \nodata \\ 
52410-0977-316 & 17:10:55.08 &  +28:26:53.4 &  0.4236 &  4.55 &   0 &   3.13 &   0 &   0 & \nodata \\ 
51789-0352-289 & 17:10:56.80 &  +62:24:45.4 &  1.5140 &  9.18 &   0 &   3.29 &   0 &   0 & \nodata \\ 
54586-2972-168 & 17:11:00.81 &  +35:10:34.7 &  2.0704 & 15.38 &   0 &   2.57 &   1 &   0 & \nodata \\ 
52441-0978-281 & 17:11:01.70 &  +29:29:51.0 &  1.3292 & 21.33 &   0 &   0.38 &   0 &   0 & \nodata \\ 
53177-1689-451 & 17:11:01.83 &  +23:24:47.6 &  1.3252 &  4.20 &   0 &   4.54 &   1 &   0 & \nodata \\ 
52411-0975-526 & 17:11:02.38 &  +31:25:23.5 &  0.4678 & 11.96 &   0 &   1.22 &   0 &   0 & \nodata \\ 
52441-0978-334 & 17:11:02.48 &  +31:01:23.3 &  2.3162 & 13.32 &   0 &   3.39 &   0 &   0 & \nodata \\ 
54586-2972-044 & 17:11:04.55 &  +34:16:40.7 &  0.5840 & 23.56 &   0 &   1.27 &   0 &   0 & \nodata \\ 
53177-1689-015 & 17:11:05.45 &  +21:28:09.6 &  1.9071 &  4.50 &   0 &   4.01 &   0 &   0 & \nodata \\ 
52411-0975-521 & 17:11:05.67 &  +31:12:39.0 &  2.0909 & 14.78 &   0 &   2.05 &   1 &   0 & \nodata \\ 
52410-0977-305 & 17:11:06.29 &  +28:31:56.7 &  0.8489 &  8.89 &   0 &   0.96 &   0 &   0 & \nodata \\ 
51788-0355-249 & 17:11:08.92 &  +56:33:36.1 &  1.1975 & 12.85 &   0 &   3.32 &   0 &   0 & \nodata \\ 
54586-2972-059 & 17:11:10.06 &  +34:45:14.1 &  1.1958 & 21.41 &   0 &   1.08 &   1 &   0 & \nodata \\ 
52413-0976-578 & 17:11:10.76 &  +33:07:04.1 &  0.7470 & 12.36 &   0 &   1.50 &   0 &   0 & \nodata \\ 
53177-1689-031 & 17:11:12.40 &  +21:38:02.0 &  0.8770 &  8.59 &   0 &   2.81 &   0 &   0 & \nodata \\ 
53462-1688-035 & 17:11:15.31 &  +23:07:45.6 &  2.1556 & 11.74 &   0 &   4.32 &   1 &   1 & 0.035 \\ 
52410-0977-432 & 17:11:15.67 &  +29:20:38.6 &  1.5048 &  6.06 &   0 &   4.36 &   0 &   0 & \nodata \\ 
51703-0353-088 & 17:11:17.66 &  +58:41:23.8 &  0.6168 &  4.58 &   0 &   3.85 &   0 &   0 & \nodata \\ 
51780-0351-071 & 17:11:18.71 &  +61:27:32.6 &  0.9938 & 10.56 &   0 &   4.35 &   1 &   0 & \nodata \\ 
51691-0350-461 & 17:11:18.80 &  +65:30:11.8 &  1.0914 & 11.27 &   0 &   2.90 &   0 &   0 & \nodata \\ 
52441-0978-321 & 17:11:23.03 &  +31:16:13.8 &  2.0160 &  4.05 &   0 &   2.82 &   2 &   0 & \nodata \\ 
52441-0978-392 & 17:11:23.43 &  +30:39:30.4 &  2.1298 &  4.28 &   0 &   4.88 &   0 &   0 & \nodata \\ 
51703-0353-514 & 17:11:24.22 &  +59:31:21.4 &  1.4904 &  9.44 &   0 &   1.42 &   1 &   0 & \nodata \\ 
52410-0977-409 & 17:11:26.13 &  +30:20:21.6 &  1.4818 & 14.13 &   0 &   1.69 &   0 &   0 & \nodata \\ 
51703-0353-146 & 17:11:26.93 &  +58:55:44.1 &  0.5373 &  8.15 &   0 &   1.98 &   0 &   0 & \nodata \\ 
51691-0350-222 & 17:11:27.49 &  +64:17:22.3 &  0.7976 &  5.41 &   0 &   4.64 &   1 &   0 & \nodata \\ 
52441-0978-307 & 17:11:28.70 &  +30:05:25.9 &  1.1604 &  5.38 &   0 &   2.10 &   0 &   0 & \nodata \\ 
51789-0352-392 & 17:11:30.46 &  +63:36:02.3 &  1.4599 & 11.36 &   0 &   4.18 &   0 &   0 & \nodata \\ 
53177-1689-027 & 17:11:30.94 &  +21:41:17.0 &  0.7308 &  6.15 &   0 &   0.46 &   0 &   0 & \nodata \\ 
54586-2972-166 & 17:11:31.18 &  +35:17:23.2 &  1.0595 &  8.13 &   0 &   0.27 &   1 &   0 & \nodata \\ 
52410-0977-462 & 17:11:31.22 &  +29:15:10.2 &  2.1639 & 11.14 &   0 &   2.41 &   1 &   0 & \nodata \\ 
52413-0976-574 & 17:11:31.30 &  +33:35:43.3 &  0.4693 & 10.09 &   0 &   0.30 &   0 &   0 & \nodata \\ 
52410-0977-265 & 17:11:34.20 &  +28:40:40.8 &  1.3740 & 15.70 &   0 &   3.99 &   0 &   0 & \nodata \\ 
51780-0351-012 & 17:11:34.41 &  +60:52:40.3 &  3.8269 & 10.22 &   0 &   0.83 &   0 &   0 & \nodata \\ 
54586-2972-001 & 17:11:35.78 &  +34:24:58.3 &  1.4577 &  7.47 &   0 &   0.85 &   3 &   0 & \nodata \\ 
52413-0976-165 & 17:11:36.85 &  +32:04:26.6 &  1.0597 & 26.13 &   0 &   3.35 &   0 &   0 & \nodata \\ 
52441-0978-332 & 17:11:41.83 &  +31:07:39.1 &  1.1731 &  6.30 &   0 &   1.45 &   0 &   0 & \nodata \\ 
52410-0977-471 & 17:11:42.33 &  +29:13:58.8 &  1.9145 &  4.70 &   0 &   0.00 &   2 &   1 & 0.052 \\ 
53177-1689-507 & 17:11:43.13 &  +22:31:26.8 &  1.6234 &  5.80 &   0 &   3.04 &   1 &   0 & \nodata \\ 
52411-0975-576 & 17:11:43.82 &  +31:00:48.6 &  0.9929 & 12.64 &   0 &   2.95 &   0 &   0 & \nodata \\ 
51780-0351-007 & 17:11:43.94 &  +60:36:34.6 &  2.1306 &  9.79 &   0 &   4.86 &   0 &   0 & \nodata \\ 
51703-0353-163 & 17:11:44.82 &  +58:49:19.6 &  1.5332 & 20.07 &   0 &   4.62 &   0 &   0 & \nodata \\ 
54586-2972-572 & 17:11:45.18 &  +36:09:07.2 &  0.9161 &  8.19 &   0 &   3.23 &   0 &   0 & \nodata \\ 
52441-0978-395 & 17:11:45.30 &  +30:32:18.8 &  1.7010 &  5.50 &   0 &   4.01 &   0 &   0 & \nodata \\ 
51703-0353-531 & 17:11:45.52 &  +60:13:18.5 &  0.9803 &  8.80 &   0 &   0.06 &   0 &   0 & \nodata \\ 
54591-2973-341 & 17:11:49.77 &  +34:09:50.4 &  1.7133 & 16.40 &   0 &   3.00 &   0 &   0 & \nodata \\ 
51788-0355-265 & 17:11:52.07 &  +57:16:43.8 &  1.7814 & 10.44 &   0 &   2.49 &   0 &   0 & \nodata \\ 
52413-0976-541 & 17:11:55.82 &  +32:53:00.8 &  1.9407 &  9.80 &   0 &   4.83 &   0 &   0 & \nodata \\ 
53177-1689-574 & 17:11:56.93 &  +22:59:33.7 &  1.8609 & 28.26 &   0 &   2.17 &   1 &   0 & \nodata \\ 
54591-2973-387 & 17:12:07.99 &  +34:09:45.6 &  1.7253 &  5.45 &   0 &   0.72 &   0 &   0 & \nodata \\ 
53177-1689-550 & 17:12:09.00 &  +22:29:07.9 &  2.1401 & 12.34 &   0 &   4.02 &   0 &   1 & 0.078 \\ 
53177-1689-553 & 17:12:09.23 &  +22:26:50.6 &  1.3387 &  4.19 &   0 &   3.68 &   0 &   0 & \nodata \\ 
52410-0977-410 & 17:12:12.11 &  +30:28:10.9 &  0.9999 &  7.42 &   0 &   4.34 &   0 &   0 & \nodata \\ 
51780-0351-002 & 17:12:12.38 &  +60:53:28.9 &  1.6861 & 13.61 &   0 &   0.55 &   1 &   0 & \nodata \\ 
53177-1689-541 & 17:12:13.55 &  +22:42:07.1 &  1.1390 &  8.61 &   0 &   4.40 &   0 &   0 & \nodata \\ 
52441-0978-289 & 17:12:15.06 &  +29:20:43.5 &  0.9650 &  5.26 &   0 &   0.26 &   0 &   0 & \nodata \\ 
51691-0350-374 & 17:12:16.28 &  +66:02:11.7 &  0.8727 &  8.92 &   0 &   2.01 &   0 &   0 & \nodata \\ 
53177-1689-551 & 17:12:16.96 &  +22:18:01.6 &  1.8598 &  8.97 &   0 &   4.59 &   1 &   0 & \nodata \\ 
53177-1689-544 & 17:12:17.43 &  +22:46:40.9 &  1.3294 &  9.23 &   0 &   2.02 &   0 &   0 & \nodata \\ 
53177-1689-030 & 17:12:19.09 &  +21:38:37.7 &  0.7441 & 19.45 &   0 &   3.11 &   0 &   0 & \nodata \\ 
53177-1689-571 & 17:12:19.20 &  +22:57:27.8 &  2.2298 &  7.04 &   0 &   1.41 &   2 &   0 & \nodata \\ 
52410-0977-463 & 17:12:20.81 &  +29:18:06.9 &  1.0428 & 11.32 &   0 &   4.86 &   0 &   0 & \nodata \\ 
53177-1689-564 & 17:12:22.79 &  +23:19:30.3 &  0.8213 &  4.20 &   0 &   3.45 &   1 &   0 & \nodata \\ 
52441-0978-385 & 17:12:23.01 &  +30:58:42.0 &  0.4348 &  4.22 &   0 &   0.30 &   0 &   0 & \nodata \\ 
52413-0976-594 & 17:12:23.29 &  +32:34:30.8 &  1.5115 & 10.21 &   0 &   2.90 &   0 &   0 & \nodata \\ 
52441-0978-371 & 17:12:26.79 &  +31:19:09.3 &  0.5152 & 11.20 &   0 &   2.00 &   1 &   0 & \nodata \\ 
52410-0977-238 & 17:12:27.37 &  +28:48:57.0 &  0.8282 &  7.02 &   0 &   4.12 &   0 &   0 & \nodata \\ 
51788-0355-415 & 17:12:27.74 &  +57:55:06.9 &  3.0081 &  6.36 &   0 &   4.28 &   3 &   1 & 0.034 \\ 
52441-0978-422 & 17:12:28.94 &  +30:41:41.0 &  2.3162 &  8.12 &   0 &   1.42 &   0 &   0 & \nodata \\ 
51788-0355-209 & 17:12:31.37 &  +56:21:37.5 &  2.0458 & 11.79 &   0 &   1.44 &   0 &   0 & \nodata \\ 
52410-0977-226 & 17:12:36.38 &  +28:34:00.2 &  1.7037 &  4.82 &   0 &   3.17 &   0 &   0 & \nodata \\ 
52410-0977-245 & 17:12:38.47 &  +28:07:39.8 &  1.9590 & 11.95 &   0 &   0.89 &   1 &   2 & 0.085 \\ 
52441-0978-439 & 17:12:38.92 &  +30:31:17.4 &  1.8435 & 28.57 &   0 &   0.94 &   0 &   0 & \nodata \\ 
51997-0367-345 & 17:12:44.11 &  +55:59:49.7 &  1.3589 & 15.70 &   0 &   1.42 &   2 &   0 & \nodata \\ 
52410-0977-225 & 17:12:46.14 &  +28:36:57.5 &  3.2004 &  6.19 &   0 &   3.23 &   0 &   1 & 0.043 \\ 
51780-0351-635 & 17:12:49.15 &  +61:41:35.0 &  1.7126 & 13.87 &   0 &   0.93 &   1 &   1 & 0.046 \\ 
52411-0975-606 & 17:12:55.34 &  +31:18:38.8 &  1.4566 & 11.48 &   0 &   0.46 &   0 &   0 & \nodata \\ 
52410-0977-188 & 17:12:55.61 &  +28:53:00.4 &  1.8217 & 10.39 &   0 &   4.57 &   1 &   0 & \nodata \\ 
53177-1689-584 & 17:12:56.42 &  +22:31:48.4 &  1.6143 & 11.24 &   0 &   4.45 &   0 &   0 & \nodata \\ 
54586-2972-605 & 17:12:58.70 &  +36:32:14.1 &  1.5464 & 11.11 &   0 &   3.38 &   1 &   0 & \nodata \\ 
52410-0977-497 & 17:13:01.62 &  +29:18:03.8 &  1.7969 &  8.15 &   0 &   0.27 &   1 &   0 & \nodata \\ 
52410-0977-250 & 17:13:03.45 &  +27:48:04.0 &  0.5468 &  9.64 &   0 &   4.66 &   0 &   0 & \nodata \\ 
51780-0351-027 & 17:13:04.63 &  +61:19:45.2 &  1.7811 &  4.80 &   0 &   4.04 &   0 &   0 & \nodata \\ 
51780-0351-023 & 17:13:04.85 &  +61:22:49.3 &  3.1533 & 12.38 &   0 &   4.27 &   1 &   1 & 0.050 \\ 
51703-0353-044 & 17:13:07.41 &  +58:30:46.4 &  1.7657 &  6.45 &   0 &   4.15 &   1 &   0 & \nodata \\ 
52410-0977-191 & 17:13:08.41 &  +28:37:40.8 &  1.3178 & 36.09 &   0 &   1.31 &   0 &   0 & \nodata \\ 
52413-0976-119 & 17:13:08.64 &  +32:09:15.1 &  1.8820 & 12.00 &   0 &   0.84 &   0 &   3 & 0.137 \\ 
52410-0977-186 & 17:13:09.04 &  +28:41:58.1 &  1.6211 &  7.37 &   0 &   0.07 &   0 &   0 & \nodata \\ 
53859-2256-195 & 17:13:11.21 &  +42:20:58.6 &  2.6772 &  9.25 &   0 &   1.18 &   0 &   0 & \nodata \\ 
52441-0978-438 & 17:13:13.54 &  +30:32:39.7 &  0.7996 &  8.88 &   0 &   2.41 &   0 &   0 & \nodata \\ 
52413-0976-581 & 17:13:14.19 &  +32:54:51.2 &  1.3289 & 11.29 &   0 &   3.86 &   0 &   0 & \nodata \\ 
51789-0352-222 & 17:13:15.54 &  +62:48:15.7 &  1.1876 &  9.05 &   0 &   0.19 &   1 &   0 & \nodata \\ 
52413-0976-103 & 17:13:18.49 &  +31:48:17.0 &  0.6155 &  7.63 &   0 &   4.56 &   0 &   0 & \nodata \\ 
52410-0977-492 & 17:13:26.32 &  +29:33:23.9 &  0.5268 &  6.90 &   0 &   1.93 &   0 &   0 & \nodata \\ 
52410-0977-196 & 17:13:26.69 &  +28:41:33.0 &  1.8028 &  6.47 &   0 &   2.26 &   0 &   0 & \nodata \\ 
53177-1689-635 & 17:13:27.25 &  +22:26:08.1 &  3.9250 & 12.61 &   0 &   3.10 &   0 &   0 & \nodata \\ 
52411-0975-611 & 17:13:28.81 &  +30:59:07.8 &  1.2126 &  9.16 &   0 &   2.06 &   0 &   0 & \nodata \\ 
53177-1689-625 & 17:13:29.19 &  +22:40:18.6 &  0.5849 &  8.23 &   0 &   1.48 &   0 &   0 & \nodata \\ 
51691-0350-173 & 17:13:30.21 &  +64:42:53.0 &  1.0501 & 10.19 &   0 &   3.94 &   1 &   0 & \nodata \\ 
52413-0976-582 & 17:13:30.67 &  +32:53:45.3 &  1.8012 & 10.33 &   0 &   4.21 &   0 &   0 & \nodata \\ 
51703-0353-546 & 17:13:34.02 &  +59:50:28.3 &  0.6150 &  8.18 &   0 &   2.50 &   0 &   0 & \nodata \\ 
51997-0367-319 & 17:13:34.41 &  +55:30:50.2 &  1.2759 &  9.69 &   0 &   1.78 &   1 &   0 & \nodata \\ 
52410-0977-457 & 17:13:36.34 &  +29:49:15.3 &  0.5723 & 10.35 &   0 &   1.08 &   0 &   0 & \nodata \\ 
54591-2973-273 & 17:13:39.73 &  +33:16:01.3 &  1.0928 &  6.00 &   0 &   3.99 &   0 &   0 & \nodata \\ 
52413-0976-622 & 17:13:41.05 &  +32:50:45.3 &  2.9655 &  6.91 &   0 &   3.90 &   0 &   0 & \nodata \\ 
52441-0978-262 & 17:13:42.24 &  +29:42:57.1 &  1.5036 &  8.00 &   0 &   3.52 &   1 &   0 & \nodata \\ 
52413-0976-113 & 17:13:42.96 &  +32:01:09.2 &  1.7776 &  4.37 &   0 &   2.11 &   1 &   0 & \nodata \\ 
51691-0350-411 & 17:13:44.69 &  +65:46:37.8 &  1.1682 & 12.01 &   0 &   2.12 &   0 &   0 & \nodata \\ 
54591-2973-424 & 17:13:47.24 &  +33:46:58.3 &  1.3319 &  8.75 &   0 &   0.64 &   0 &   0 & \nodata \\ 
54586-2972-609 & 17:13:49.00 &  +36:08:25.7 &  1.4733 & 18.13 &   0 &   2.19 &   0 &   0 & \nodata \\ 
52413-0976-058 & 17:13:50.18 &  +31:26:37.6 &  0.9215 &  7.22 &   0 &   1.47 &   1 &   0 & \nodata \\ 
54591-2973-436 & 17:13:50.68 &  +33:58:23.9 &  0.6201 & 13.13 &   0 &   3.93 &   0 &   0 & \nodata \\ 
51703-0353-051 & 17:13:52.42 &  +58:42:01.2 &  0.5212 &  6.87 &   0 &   2.15 &   0 &   0 & \nodata \\ 
54586-2972-623 & 17:13:58.05 &  +35:27:03.3 &  2.0550 & 10.36 &   0 &   1.09 &   1 &   0 & \nodata \\ 
51789-0352-412 & 17:13:59.52 &  +64:09:39.5 &  1.3597 &  5.93 &   0 &   3.85 &   0 &   0 & \nodata \\ 
52410-0977-525 & 17:14:01.56 &  +30:27:10.5 &  1.8485 & 12.73 &   0 &   0.47 &   0 &   0 & \nodata \\ 
52441-0978-461 & 17:14:04.20 &  +30:27:00.3 &  0.7087 & 27.50 &   0 &   3.08 &   1 &   0 & \nodata \\ 
52411-0975-025 & 17:14:07.48 &  +30:01:19.0 &  1.4432 &  5.61 &   0 &   4.37 &   0 &   0 & \nodata \\ 
54591-2973-474 & 17:14:07.66 &  +33:43:32.0 &  0.7744 & 13.26 &   0 &   3.71 &   0 &   0 & \nodata \\ 
53177-1689-613 & 17:14:12.32 &  +22:48:26.7 &  1.3774 &  9.45 &   0 &   0.64 &   0 &   0 & \nodata \\ 
52410-0977-512 & 17:14:12.52 &  +29:16:55.0 &  1.0396 &  8.77 &   0 &   4.78 &   4 &   0 & \nodata \\ 
51788-0355-453 & 17:14:13.39 &  +57:57:11.0 &  1.2492 &  6.63 &   0 &   0.09 &   1 &   0 & \nodata \\ 
52427-0979-356 & 17:14:15.08 &  +27:23:11.3 &  1.2992 &  8.23 &   0 &   4.52 &   0 &   0 & \nodata \\ 
54591-2973-283 & 17:14:16.87 &  +32:49:37.5 &  1.6191 & 13.84 &   0 &   4.24 &   1 &   0 & \nodata \\ 
52410-0977-509 & 17:14:17.27 &  +29:38:42.6 &  1.5875 & 11.45 &   0 &   0.19 &   0 &   0 & \nodata \\ 
52410-0977-526 & 17:14:18.14 &  +30:13:26.6 &  1.0583 &  7.75 &   0 &   1.35 &   0 &   0 & \nodata \\ 
51792-0354-360 & 17:14:19.23 &  +61:19:44.6 &  1.8433 & 16.11 &   0 &   4.55 &   0 &   0 & \nodata \\ 
51789-0352-223 & 17:14:20.57 &  +63:00:20.3 &  1.7105 & 10.78 &   0 &   1.75 &   1 &   0 & \nodata \\ 
52441-0978-413 & 17:14:21.72 &  +31:48:02.2 &  3.5066 & 10.24 &   0 &   2.36 &   2 &   2 & 0.083 \\ 
54591-2973-299 & 17:14:21.79 &  +32:48:19.8 &  2.1771 &  7.88 &   0 &   0.32 &   1 &   3 & 0.193 \\ 
54591-2973-372 & 17:14:22.27 &  +34:34:22.8 &  1.5304 & 15.81 &   0 &   0.18 &   0 &   0 & \nodata \\ 
54591-2973-224 & 17:14:23.37 &  +33:17:28.7 &  2.1295 & 12.56 &   0 &   0.15 &   0 &   2 & 0.090 \\ 
51780-0351-022 & 17:14:24.68 &  +61:24:04.5 &  2.0201 &  9.54 &   0 &   3.86 &   0 &   0 & \nodata \\ 
52441-0978-230 & 17:14:24.73 &  +29:45:35.3 &  1.3226 &  7.95 &   0 &   2.31 &   0 &   0 & \nodata \\ 
52441-0978-472 & 17:14:25.44 &  +30:51:59.2 &  0.8534 & 10.56 &   0 &   2.41 &   0 &   0 & \nodata \\ 
52413-0976-075 & 17:14:25.53 &  +32:10:03.7 &  1.0742 & 10.56 &   0 &   4.08 &   0 &   0 & \nodata \\ 
54591-2973-239 & 17:14:25.74 &  +33:29:54.1 &  0.5938 & 21.31 &   0 &   2.00 &   0 &   0 & \nodata \\ 
51789-0352-243 & 17:14:30.07 &  +61:57:46.5 &  0.9103 & 10.92 &   0 &   4.49 &   0 &   0 & \nodata \\ 
52441-0978-479 & 17:14:38.40 &  +30:48:00.3 &  3.9757 & 10.49 &   0 &   1.50 &   0 &   0 & \nodata \\ 
54591-2973-366 & 17:14:39.14 &  +34:30:22.0 &  1.5071 & 15.33 &   0 &   0.95 &   0 &   0 & \nodata \\ 
51792-0354-304 & 17:14:41.11 &  +60:13:42.9 &  1.4564 &  4.59 &   0 &   3.67 &   0 &   0 & \nodata \\ 
52410-0977-501 & 17:14:41.14 &  +29:37:55.7 &  2.1005 & 10.12 &   0 &   4.85 &   3 &   1 & 0.060 \\ 
51792-0354-307 & 17:14:41.20 &  +60:34:02.6 &  0.8446 &  8.28 &   0 &   2.06 &   0 &   0 & \nodata \\ 
52410-0977-139 & 17:14:48.18 &  +27:59:19.0 &  0.9649 &  9.08 &   0 &   4.12 &   1 &   0 & \nodata \\ 
54586-2972-065 & 17:14:49.08 &  +35:06:47.6 &  0.3949 & 10.39 &   0 &   1.81 &   0 &   0 & \nodata \\ 
52413-0976-002 & 17:14:53.20 &  +31:18:58.2 &  1.6529 &  5.89 &   0 &   4.78 &   1 &   0 & \nodata \\ 
54591-2973-412 & 17:14:54.02 &  +34:14:07.5 &  1.8552 & 14.44 &   0 &   2.36 &   0 &   0 & \nodata \\ 
52410-0977-573 & 17:14:59.79 &  +29:51:27.2 &  1.2780 &  7.56 &   0 &   2.21 &   0 &   0 & \nodata \\ 
54591-2973-420 & 17:15:02.79 &  +34:26:17.7 &  1.0103 & 13.44 &   0 &   0.37 &   0 &   0 & \nodata \\ 
51997-0367-399 & 17:15:03.75 &  +55:53:02.6 &  1.0139 & 16.70 &   0 &   3.75 &   0 &   0 & \nodata \\ 
54591-2973-409 & 17:15:06.20 &  +34:17:11.6 &  2.0304 &  8.00 &   0 &   3.92 &   1 &   1 & 0.035 \\ 
51997-0367-306 & 17:15:08.08 &  +55:29:24.9 &  0.8548 & 11.24 &   0 &   2.01 &   0 &   0 & \nodata \\ 
52410-0977-563 & 17:15:11.10 &  +30:07:53.7 &  0.8675 &  8.99 &   0 &   2.69 &   0 &   0 & \nodata \\ 
52410-0977-145 & 17:15:11.20 &  +28:41:32.4 &  1.3479 & 15.68 &   0 &   3.59 &   1 &   0 & \nodata \\ 
52410-0977-148 & 17:15:11.58 &  +28:34:09.1 &  1.5388 & 11.86 &   0 &   0.64 &   0 &   0 & \nodata \\ 
51788-0355-128 & 17:15:15.03 &  +56:21:58.5 &  0.5407 & 34.74 &   0 &   4.85 &   0 &   0 & \nodata \\ 
52441-0978-452 & 17:15:15.15 &  +31:40:35.1 &  1.8709 & 16.37 &   0 &   3.27 &   1 &   0 & \nodata \\ 
51789-0352-464 & 17:15:16.54 &  +63:29:45.6 &  1.2153 & 11.19 &   0 &   0.82 &   0 &   0 & \nodata \\ 
54591-2973-413 & 17:15:16.68 &  +34:26:43.2 &  1.7201 & 14.71 &   0 &   4.45 &   0 &   0 & \nodata \\ 
52441-0978-221 & 17:15:18.11 &  +29:44:23.7 &  2.2057 & 10.64 &   0 &   1.56 &   2 &   1 & 0.104 \\ 
52441-0978-460 & 17:15:21.20 &  +31:15:32.8 &  1.9214 &  4.42 &   0 &   3.65 &   1 &   0 & \nodata \\ 
51788-0355-481 & 17:15:22.17 &  +57:36:26.7 &  2.0284 &  6.72 &   0 &   2.43 &   4 &   2 & 0.072 \\ 
52441-0978-492 & 17:15:25.32 &  +30:56:24.3 &  0.7179 & 15.98 &   0 &   3.56 &   0 &   0 & \nodata \\ 
52441-0978-487 & 17:15:25.95 &  +30:34:57.3 &  3.0278 & 10.92 &   0 &   2.06 &   0 &   0 & \nodata \\ 
51788-0355-456 & 17:15:26.67 &  +58:02:52.5 &  0.5519 & 14.61 &   0 &   3.49 &   0 &   0 & \nodata \\ 
51997-0367-305 & 17:15:28.22 &  +55:00:38.8 &  0.7386 &  7.29 &   0 &   4.73 &   0 &   0 & \nodata \\ 
51691-0350-515 & 17:15:30.49 &  +64:53:19.2 &  3.9804 & 13.56 &   0 &   2.90 &   0 &   0 & \nodata \\ 
54586-2972-021 & 17:15:30.70 &  +34:54:07.4 &  1.0108 & 12.59 &   0 &   4.85 &   0 &   0 & \nodata \\ 
54591-2973-247 & 17:15:33.62 &  +32:42:28.3 &  1.9756 & 18.97 &   0 &   0.54 &   1 &   0 & \nodata \\ 
51789-0352-499 & 17:15:35.96 &  +63:23:36.0 &  2.1828 &  6.36 &   0 &   0.27 &   0 &   1 & 0.046 \\ 
52441-0978-486 & 17:15:39.08 &  +30:34:00.5 &  0.9609 &  8.85 &   0 &   0.43 &   0 &   0 & \nodata \\ 
51788-0355-505 & 17:15:39.87 &  +57:47:22.2 &  0.6963 & 12.70 &   0 &   4.22 &   1 &   0 & \nodata \\ 
51789-0352-197 & 17:15:42.90 &  +63:14:54.2 &  1.1422 & 12.44 &   0 &   1.62 &   0 &   0 & \nodata \\ 
52427-0979-312 & 17:15:45.61 &  +26:48:46.9 &  2.4648 &  4.55 &   0 &   3.91 &   0 &   0 & \nodata \\ 
52441-0978-232 & 17:15:46.51 &  +30:26:32.1 &  1.1760 &  8.68 &   0 &   1.80 &   0 &   0 & \nodata \\ 
52410-0977-154 & 17:15:48.29 &  +28:57:09.0 &  1.1868 &  9.27 &   0 &   4.28 &   0 &   0 & \nodata \\ 
51792-0354-381 & 17:15:53.46 &  +61:15:14.2 &  1.6486 & 14.47 &   0 &   2.60 &   0 &   0 & \nodata \\ 
52441-0978-183 & 17:15:53.77 &  +29:44:07.0 &  1.0070 & 28.62 &   0 &   0.57 &   1 &   0 & \nodata \\ 
52410-0977-159 & 17:15:54.62 &  +28:44:49.8 &  1.4586 & 13.49 &   0 &   2.34 &   2 &   0 & \nodata \\ 
51780-0351-640 & 17:15:57.04 &  +61:31:24.0 &  1.2278 &  9.97 &   0 &   1.75 &   0 &   0 & \nodata \\ 
52410-0977-147 & 17:15:57.89 &  +28:39:12.8 &  1.5859 & 16.35 &   0 &   2.06 &   0 &   0 & \nodata \\ 
52441-0978-533 & 17:15:58.00 &  +31:49:34.7 &  1.1723 &  9.70 &   0 &   1.33 &   0 &   0 & \nodata \\ 
51691-0350-155 & 17:16:03.26 &  +64:44:32.0 &  0.8014 &  4.30 &   0 &   4.15 &   0 &   0 & \nodata \\ 
51691-0350-145 & 17:16:03.79 &  +64:34:22.8 &  1.5301 &  5.82 &   0 &   0.17 &   0 &   0 & \nodata \\ 
52441-0978-539 & 17:16:05.06 &  +31:41:10.8 &  2.0814 & 14.84 &   0 &   1.74 &   4 &   4 & 0.159 \\ 
52410-0977-555 & 17:16:06.09 &  +29:14:01.6 &  1.1319 &  6.87 &   0 &   0.52 &   0 &   0 & \nodata \\ 
51788-0355-131 & 17:16:09.32 &  +56:46:34.2 &  2.0642 &  8.09 &   0 &   1.91 &   0 &   1 & 0.063 \\ 
52441-0978-540 & 17:16:09.44 &  +31:06:38.0 &  0.6899 & 18.31 &   0 &   2.43 &   0 &   0 & \nodata \\ 
54591-2973-165 & 17:16:11.23 &  +33:05:51.9 &  2.2143 &  8.98 &   0 &   2.95 &   1 &   1 & 0.102 \\ 
52441-0978-569 & 17:16:14.71 &  +31:11:41.9 &  1.4113 & 10.32 &   0 &   2.02 &   0 &   0 & \nodata \\ 
54591-2973-446 & 17:16:17.49 &  +34:15:53.3 &  1.1491 &  6.08 &   0 &   3.06 &   1 &   0 & \nodata \\ 
52427-0979-428 & 17:16:20.65 &  +27:33:46.6 &  1.9333 & 12.76 &   0 &   3.78 &   0 &   1 & 0.035 \\ 
51788-0355-166 & 17:16:23.65 &  +56:54:44.9 &  0.9376 &  4.77 &   0 &   2.86 &   1 &   0 & \nodata \\ 
51997-0367-322 & 17:16:27.69 &  +56:32:58.5 &  1.5290 & 13.33 &   0 &   3.47 &   0 &   0 & \nodata \\ 
51788-0355-511 & 17:16:28.57 &  +57:49:59.5 &  1.5495 & 14.57 &   0 &   3.09 &   0 &   0 & \nodata \\ 
52410-0977-109 & 17:16:32.32 &  +28:41:19.5 &  1.7549 & 18.45 &   0 &   3.18 &   0 &   0 & \nodata \\ 
51789-0352-212 & 17:16:33.36 &  +62:16:25.3 &  2.1200 &  9.83 &   0 &   2.66 &   2 &   0 & \nodata \\ 
52441-0978-520 & 17:16:38.55 &  +30:33:56.9 &  2.2228 & 12.32 &   0 &   1.55 &   1 &   0 & \nodata \\ 
52441-0978-561 & 17:16:42.59 &  +31:10:07.0 &  0.6001 & 16.49 &   0 &   1.52 &   0 &   0 & \nodata \\ 
52431-0980-338 & 17:16:43.58 &  +29:15:35.3 &  0.5443 &  9.46 &   0 &   0.29 &   0 &   0 & \nodata \\ 
51788-0355-149 & 17:16:43.93 &  +57:07:41.1 &  1.0316 & 12.43 &   0 &   3.70 &   0 &   0 & \nodata \\ 
52410-0977-561 & 17:16:45.53 &  +30:13:51.2 &  1.4743 &  8.83 &   0 &   4.28 &   0 &   0 & \nodata \\ 
54591-2973-204 & 17:16:45.80 &  +32:05:09.9 &  1.7054 &  8.02 &   0 &   1.73 &   2 &   0 & \nodata \\ 
51703-0353-610 & 17:16:51.44 &  +60:32:35.7 &  1.4334 &  7.91 &   0 &   1.95 &   0 &   0 & \nodata \\ 
51691-0350-454 & 17:16:53.34 &  +65:31:36.3 &  1.9713 & 12.52 &   0 &   3.01 &   0 &   1 & 0.049 \\ 
54591-2973-508 & 17:16:53.59 &  +33:40:14.5 &  0.4884 &  7.39 &   0 &   2.93 &   0 &   0 & \nodata \\ 
52441-0978-560 & 17:16:54.20 &  +30:27:01.4 &  0.7537 & 10.65 &   0 &   1.78 &   0 &   0 & \nodata \\ 
54591-2973-533 & 17:16:55.13 &  +34:10:27.5 &  0.8436 &  6.38 &   0 &   3.75 &   1 &   0 & \nodata \\ 
52441-0978-543 & 17:16:56.29 &  +30:35:11.5 &  1.0111 & 13.61 &   0 &   2.41 &   0 &   0 & \nodata \\ 
51997-0367-275 & 17:16:56.30 &  +55:17:53.0 &  2.9231 & 14.18 &   0 &   4.20 &   1 &   2 & 0.115 \\ 
52410-0977-118 & 17:17:00.33 &  +28:50:27.5 &  1.1687 &  6.78 &   0 &   0.01 &   0 &   0 & \nodata \\ 
53859-2256-109 & 17:17:00.73 &  +41:40:13.5 &  2.1966 &  7.01 &   0 &   2.72 &   2 &   0 & \nodata \\ 
54592-2974-336 & 17:17:04.11 &  +31:51:58.2 &  1.3621 & 10.85 &   0 &   0.12 &   0 &   0 & \nodata \\ 
54592-2974-358 & 17:17:04.14 &  +32:03:20.9 &  0.6637 &  7.88 &   0 &   1.81 &   0 &   0 & \nodata \\ 
52441-0978-548 & 17:17:04.65 &  +30:39:31.2 &  3.5815 & 13.32 &   0 &   0.21 &   0 &   0 & \nodata \\ 
52410-0977-010 & 17:17:04.68 &  +28:14:00.5 &  1.0768 &  8.36 &   0 &   1.62 &   0 &   0 & \nodata \\ 
52441-0978-604 & 17:17:05.07 &  +31:36:55.5 &  1.2043 &  8.01 &   0 &   4.69 &   0 &   0 & \nodata \\ 
54591-2973-527 & 17:17:06.72 &  +34:15:59.8 &  1.8359 & 11.87 &   0 &   1.49 &   0 &   0 & \nodata \\ 
52441-0978-550 & 17:17:12.79 &  +30:46:16.4 &  1.7352 &  5.89 &   0 &   4.32 &   1 &   0 & \nodata \\ 
51789-0352-522 & 17:17:12.87 &  +64:03:44.8 &  2.1038 & 10.72 &   0 &   3.00 &   2 &   0 & \nodata \\ 
52427-0979-293 & 17:17:15.17 &  +26:21:48.9 &  1.9406 &  8.61 &   0 &   0.66 &   2 &   1 & 0.029 \\ 
51788-0355-538 & 17:17:19.45 &  +58:02:18.0 &  3.1413 & 19.90 &   0 &   3.09 &   0 &   1 & 0.032 \\ 
54591-2973-578 & 17:17:22.41 &  +34:14:53.8 &  2.1394 &  9.37 &   0 &   4.44 &   1 &   0 & \nodata \\ 
52410-0977-600 & 17:17:22.97 &  +29:06:19.0 &  1.6756 & 13.11 &   0 &   1.69 &   0 &   0 & \nodata \\ 
52410-0977-076 & 17:17:23.23 &  +28:56:52.1 &  1.7615 &  8.81 &   0 &   0.32 &   1 &   0 & \nodata \\ 
54591-2973-154 & 17:17:23.58 &  +32:50:29.5 &  1.1552 &  5.76 &   0 &   2.80 &   0 &   0 & \nodata \\ 
51691-0350-449 & 17:17:26.20 &  +65:45:42.3 &  1.2143 & 13.43 &   0 &   4.03 &   1 &   0 & \nodata \\ 
52427-0979-236 & 17:17:26.75 &  +26:47:17.8 &  0.7591 &  9.29 &   0 &   2.31 &   0 &   0 & \nodata \\ 
54592-2974-330 & 17:17:27.37 &  +31:38:53.3 &  1.2437 & 22.41 &   0 &   1.97 &   0 &   0 & \nodata \\ 
52427-0979-367 & 17:17:29.61 &  +27:47:52.3 &  1.1393 &  4.89 &   0 &   2.15 &   1 &   0 & \nodata \\ 
52427-0979-291 & 17:17:30.71 &  +26:22:28.0 &  2.2042 & 11.93 &   0 &   3.43 &   1 &   1 & 0.032 \\ 
52441-0978-586 & 17:17:32.63 &  +30:39:25.7 &  0.7270 & 15.54 &   0 &   4.81 &   0 &   0 & \nodata \\ 
51703-0353-582 & 17:17:32.94 &  +59:47:47.4 &  1.0596 & 17.76 &   0 &   3.68 &   1 &   0 & \nodata \\ 
54592-2974-331 & 17:17:33.11 &  +31:44:37.1 &  0.9030 & 11.46 &   0 &   1.36 &   0 &   0 & \nodata \\ 
51792-0354-393 & 17:17:33.93 &  +60:58:08.3 &  0.7352 &  6.35 &   0 &   1.73 &   1 &   0 & \nodata \\ 
52441-0978-581 & 17:17:35.85 &  +30:40:29.9 &  0.8234 & 16.75 &   0 &   2.08 &   1 &   0 & \nodata \\ 
51703-0353-598 & 17:17:36.90 &  +59:30:11.5 &  0.5995 & 13.93 &   0 &   3.74 &   0 &   0 & \nodata \\ 
52441-0978-617 & 17:17:37.21 &  +31:14:53.4 &  2.1750 &  9.22 &   0 &   4.04 &   0 &   1 & 0.064 \\ 
52410-0977-616 & 17:17:41.64 &  +29:44:37.3 &  1.8330 & 15.67 &   0 &   1.28 &   0 &   0 & \nodata \\ 
52410-0977-619 & 17:17:43.57 &  +29:43:11.8 &  2.0343 & 18.58 &   0 &   2.46 &   3 &   0 & \nodata \\ 
51997-0367-248 & 17:17:45.77 &  +54:31:45.1 &  0.9358 & 10.04 &   0 &   4.70 &   0 &   0 & \nodata \\ 
51691-0350-446 & 17:17:47.44 &  +66:03:34.8 &  1.2835 & 18.90 &   0 &   0.74 &   0 &   0 & \nodata \\ 
51703-0353-627 & 17:17:48.43 &  +59:48:20.6 &  0.7632 & 17.85 &   0 &   1.71 &   0 &   0 & \nodata \\ 
52431-0980-232 & 17:17:48.76 &  +27:55:32.5 &  1.9277 & 11.64 &   0 &   1.51 &   2 &   0 & \nodata \\ 
51821-0359-314 & 17:17:49.21 &  +53:31:23.2 &  2.6020 & 23.08 &   0 &   3.02 &   1 &   0 & \nodata \\ 
54591-2973-503 & 17:17:49.56 &  +33:17:59.2 &  0.8212 &  6.68 &   0 &   3.59 &   0 &   0 & \nodata \\ 
52441-0978-596 & 17:17:52.27 &  +30:34:28.8 &  1.8406 & 18.36 &   0 &   4.17 &   0 &   0 & \nodata \\ 
51789-0352-201 & 17:18:00.19 &  +62:13:25.6 &  3.6704 &  6.58 &   0 &   3.67 &   0 &   4 & 0.149 \\ 
52441-0978-154 & 17:18:02.88 &  +29:58:57.9 &  1.8850 & 32.38 &   0 &   2.37 &   0 &   0 & \nodata \\ 
53859-2256-545 & 17:18:03.67 &  +42:56:24.3 &  1.0854 & 18.54 &   0 &   4.29 &   0 &   0 & \nodata \\ 
54592-2974-342 & 17:18:04.43 &  +32:12:46.9 &  1.7971 &  9.82 &   0 &   4.87 &   0 &   0 & \nodata \\ 
52431-0980-245 & 17:18:05.61 &  +27:18:19.9 &  1.1910 &  9.43 &   0 &   0.03 &   0 &   0 & \nodata \\ 
51792-0354-421 & 17:18:11.41 &  +61:17:09.5 &  1.7670 & 13.10 &   0 &   4.56 &   1 &   0 & \nodata \\ 
54591-2973-018 & 17:18:15.03 &  +32:37:01.4 &  1.3777 & 10.14 &   0 &   2.96 &   1 &   0 & \nodata \\ 
52427-0979-246 & 17:18:15.22 &  +26:07:35.9 &  2.0853 & 17.28 &   0 &   0.79 &   1 &   0 & \nodata \\ 
52441-0978-151 & 17:18:15.76 &  +30:25:46.0 &  1.3009 & 14.87 &   0 &   3.97 &   0 &   0 & \nodata \\ 
51703-0353-021 & 17:18:15.96 &  +58:46:13.7 &  1.4135 &  5.46 &   0 &   4.33 &   0 &   0 & \nodata \\ 
54592-2974-390 & 17:18:17.64 &  +32:09:47.8 &  2.2084 & 10.12 &   0 &   2.22 &   1 &   3 & 0.247 \\ 
51703-0353-022 & 17:18:18.15 &  +58:49:05.2 &  0.6344 & 14.29 &   0 &   2.28 &   0 &   0 & \nodata \\ 
54591-2973-554 & 17:18:20.33 &  +33:32:34.7 &  1.2042 & 20.30 &   0 &   0.30 &   0 &   0 & \nodata \\ 
52431-0980-374 & 17:18:30.15 &  +28:48:36.2 &  0.6902 & 13.83 &   0 &   2.43 &   0 &   0 & \nodata \\ 
53859-2256-588 & 17:18:31.14 &  +42:48:42.0 &  1.5768 &  7.70 &   0 &   0.48 &   1 &   0 & \nodata \\ 
52441-0978-633 & 17:18:37.16 &  +30:28:52.8 &  2.0349 &  7.95 &   0 &   2.06 &   0 &   0 & \nodata \\ 
51691-0350-538 & 17:18:38.07 &  +66:01:55.9 &  0.4909 & 19.32 &   0 &   4.22 &   0 &   0 & \nodata \\ 
51997-0367-417 & 17:18:38.70 &  +56:38:51.1 &  1.9196 & 24.42 &   0 &   0.28 &   1 &   1 & 0.040 \\ 
54592-2974-376 & 17:18:38.71 &  +31:41:57.6 &  0.4503 & 12.32 &   0 &   0.30 &   0 &   0 & \nodata \\ 
52441-0978-639 & 17:18:45.04 &  +30:26:47.2 &  2.0284 &  8.83 &   0 &   1.01 &   0 &   1 & 0.054 \\ 
51997-0367-412 & 17:18:45.15 &  +56:24:19.7 &  1.4213 &  8.83 &   0 &   2.85 &   1 &   0 & \nodata \\ 
51792-0354-429 & 17:18:48.28 &  +61:18:04.9 &  1.8036 & 13.39 &   0 &   1.24 &   0 &   0 & \nodata \\ 
52431-0980-240 & 17:18:53.40 &  +27:37:26.8 &  1.8303 & 28.99 &   0 &   3.94 &   2 &   1 & 0.040 \\ 
51788-0355-567 & 17:18:57.51 &  +58:08:08.7 &  2.0101 & 20.95 &   0 &   2.09 &   0 &   0 & \nodata \\ 
51792-0354-426 & 17:18:59.22 &  +61:19:34.1 &  1.7872 &  6.31 &   0 &   4.23 &   1 &   0 & \nodata \\ 
51788-0355-573 & 17:19:01.70 &  +58:00:28.7 &  0.7739 &  6.76 &   0 &   4.35 &   0 &   0 & \nodata \\ 
51997-0367-217 & 17:19:02.01 &  +54:30:04.6 &  0.8672 & 13.41 &   0 &   2.48 &   0 &   0 & \nodata \\ 
52427-0979-162 & 17:19:02.61 &  +26:32:54.9 &  1.4813 & 12.09 &   0 &   3.61 &   1 &   0 & \nodata \\ 
52410-0977-028 & 17:19:06.25 &  +28:46:39.4 &  1.6365 & 10.75 &   0 &   3.90 &   0 &   0 & \nodata \\ 
52441-0978-103 & 17:19:06.94 &  +29:55:07.0 &  0.4520 &  7.74 &   0 &   2.61 &   0 &   0 & \nodata \\ 
52431-0980-461 & 17:19:09.17 &  +28:23:46.2 &  1.7357 & 10.56 &   0 &   2.44 &   0 &   0 & \nodata \\ 
54592-2974-416 & 17:19:09.72 &  +31:42:46.5 &  3.4510 &  6.43 &   0 &   4.32 &   0 &   0 & \nodata \\ 
52431-0980-200 & 17:19:13.81 &  +27:56:56.6 &  1.9718 &  4.82 &   0 &   4.31 &   2 &   0 & \nodata \\ 
54592-2974-411 & 17:19:14.54 &  +31:23:52.0 &  1.3539 & 37.28 &   0 &   0.85 &   0 &   0 & \nodata \\ 
54592-2974-434 & 17:19:14.85 &  +32:19:41.4 &  1.7851 & 11.17 &   0 &   1.08 &   1 &   0 & \nodata \\ 
51788-0355-102 & 17:19:19.99 &  +57:07:48.4 &  1.3716 & 12.53 &   0 &   0.87 &   0 &   0 & \nodata \\ 
52410-0977-637 & 17:19:20.47 &  +29:05:37.8 &  2.1630 & 13.04 &   0 &   4.57 &   1 &   1 & 0.049 \\ 
54591-2973-103 & 17:19:21.13 &  +32:38:18.6 &  0.4696 & 10.39 &   0 &   4.48 &   0 &   0 & \nodata \\ 
51997-0367-456 & 17:19:22.44 &  +56:19:35.0 &  1.3999 &  5.62 &   0 &   1.78 &   0 &   0 & \nodata \\ 
52427-0979-499 & 17:19:25.03 &  +27:13:37.0 &  1.9152 & 13.34 &   0 &   3.72 &   1 &   0 & \nodata \\ 
52431-0980-188 & 17:19:27.25 &  +27:32:46.8 &  1.4473 & 18.64 &   0 &   3.73 &   0 &   0 & \nodata \\ 
52431-0980-190 & 17:19:30.76 &  +27:51:10.5 &  1.8383 & 17.52 &   0 &   0.84 &   0 &   0 & \nodata \\ 
52431-0980-416 & 17:19:30.77 &  +28:57:26.4 &  2.3387 & 11.61 &   0 &   2.05 &   1 &   2 & 0.109 \\ 
52441-0978-080 & 17:19:31.92 &  +30:00:09.6 &  1.4524 & 10.91 &   0 &   4.85 &   0 &   0 & \nodata \\ 
52017-0366-355 & 17:19:32.31 &  +59:01:56.5 &  1.6422 & 14.26 &   0 &   3.76 &   0 &   0 & \nodata \\ 
52427-0979-449 & 17:19:36.11 &  +27:57:05.0 &  2.3417 & 15.14 &   0 &   2.11 &   3 &   0 & \nodata \\ 
51792-0354-425 & 17:19:36.70 &  +60:47:48.1 &  1.0800 & 11.36 &   0 &   4.81 &   0 &   0 & \nodata \\ 
54591-2973-011 & 17:19:36.92 &  +32:33:21.7 &  1.3324 & 13.67 &   0 &   2.53 &   0 &   0 & \nodata \\ 
53859-2256-031 & 17:19:37.51 &  +42:08:56.3 &  1.7287 &  5.67 &   0 &   2.49 &   0 &   0 & \nodata \\ 
54592-2974-283 & 17:19:41.01 &  +30:49:18.7 &  4.1318 &  6.09 &   0 &   3.69 &   0 &   0 & \nodata \\ 
54592-2974-443 & 17:19:45.41 &  +31:12:17.5 &  3.0126 & 11.33 &   0 &   2.71 &   1 &   0 & \nodata \\ 
52427-0979-126 & 17:19:46.66 &  +25:49:41.1 &  2.1746 & 28.91 &   0 &   0.94 &   0 &   0 & \nodata \\ 
51997-0367-225 & 17:19:51.77 &  +55:04:46.1 &  2.2338 & 18.76 &   0 &   3.87 &   0 &   0 & \nodata \\ 
51997-0367-211 & 17:19:52.21 &  +54:11:29.8 &  0.9280 & 13.03 &   0 &   2.63 &   0 &   0 & \nodata \\ 
52431-0980-481 & 17:19:52.74 &  +28:38:44.4 &  1.6999 &  9.94 &   0 &   4.33 &   0 &   0 & \nodata \\ 
51788-0355-050 & 17:19:54.26 &  +56:31:03.1 &  3.2117 & 10.66 &   0 &   3.14 &   1 &   0 & \nodata \\ 
54591-2973-077 & 17:19:55.34 &  +32:48:08.1 &  1.8057 & 13.54 &   0 &   3.25 &   0 &   0 & \nodata \\ 
52431-0980-407 & 17:20:01.48 &  +29:05:52.7 &  1.0069 & 14.89 &   0 &   3.87 &   0 &   0 & \nodata \\ 
51997-0367-214 & 17:20:01.57 &  +54:34:39.2 &  0.4238 & 13.01 &   0 &   0.35 &   0 &   0 & \nodata \\ 
51691-0350-566 & 17:20:03.02 &  +65:42:48.2 &  0.8494 & 13.42 &   0 &   4.24 &   0 &   0 & \nodata \\ 
51821-0359-285 & 17:20:07.84 &  +52:35:43.9 &  2.7180 &  7.75 &   0 &   0.37 &   0 &   0 & \nodata \\ 
51792-0354-366 & 17:20:09.27 &  +61:33:42.0 &  1.7186 & 11.16 &   0 &   4.39 &   0 &   0 & \nodata \\ 
51788-0355-118 & 17:20:12.81 &  +57:13:45.6 &  2.2377 &  7.14 &   0 &   2.01 &   1 &   0 & \nodata \\ 
51997-0367-475 & 17:20:15.01 &  +55:40:42.4 &  1.2255 & 13.41 &   0 &   3.86 &   1 &   0 & \nodata \\ 
52441-0978-021 & 17:20:15.40 &  +30:04:05.8 &  1.5977 & 21.61 &   0 &   0.52 &   0 &   0 & \nodata \\ 
51792-0354-235 & 17:20:16.32 &  +60:44:41.0 &  0.7539 & 10.92 &   0 &   0.36 &   0 &   0 & \nodata \\ 
51789-0352-557 & 17:20:21.39 &  +63:43:55.6 &  1.4698 &  9.15 &   0 &   0.62 &   0 &   0 & \nodata \\ 
51789-0352-508 & 17:20:26.23 &  +63:35:17.1 &  2.1496 & 14.08 &   0 &   3.54 &   0 &   0 & \nodata \\ 
52427-0979-110 & 17:20:26.47 &  +26:38:16.0 &  1.1446 & 10.89 &   0 &   3.01 &   0 &   0 & \nodata \\ 
51997-0367-188 & 17:20:26.49 &  +54:57:03.4 &  0.9048 &  8.65 &   0 &   0.47 &   0 &   0 & \nodata \\ 
54592-2974-305 & 17:20:27.60 &  +30:22:13.3 &  1.6787 &  8.15 &   0 &   1.32 &   1 &   0 & \nodata \\ 
54592-2974-255 & 17:20:30.90 &  +31:05:51.1 &  1.0437 & 11.69 &   0 &   4.63 &   0 &   0 & \nodata \\ 
53888-2193-296 & 17:20:37.96 &  +26:20:08.3 &  2.8665 &  8.95 &   0 &   4.80 &   1 &   1 & 0.072 \\ 
51792-0354-365 & 17:20:40.50 &  +61:53:17.4 &  1.6273 &  9.92 &   0 &   4.44 &   1 &   0 & \nodata \\ 
51703-0353-636 & 17:20:41.39 &  +59:32:44.2 &  1.1832 &  6.62 &   0 &   1.14 &   0 &   0 & \nodata \\ 
52441-0978-025 & 17:20:42.39 &  +29:59:41.1 &  0.6008 & 11.72 &   0 &   4.47 &   0 &   0 & \nodata \\ 
52431-0980-165 & 17:20:42.43 &  +27:34:55.1 &  1.2275 &  5.29 &   0 &   0.17 &   0 &   0 & \nodata \\ 
54592-2974-512 & 17:20:44.56 &  +32:20:39.1 &  1.9864 & 15.03 &   0 &   2.18 &   1 &   0 & \nodata \\ 
54592-2974-482 & 17:20:46.54 &  +31:50:54.0 &  2.3127 & 28.03 &   0 &   4.70 &   1 &   0 & \nodata \\ 
51789-0352-170 & 17:20:47.65 &  +62:46:38.2 &  1.8414 &  8.02 &   0 &   0.14 &   0 &   2 & 0.088 \\ 
51789-0352-094 & 17:20:51.14 &  +62:09:44.3 &  1.0100 & 13.55 &   0 &   1.31 &   0 &   0 & \nodata \\ 
53859-2256-004 & 17:20:51.26 &  +41:01:46.3 &  2.6142 & 22.30 &   0 &   4.37 &   1 &   0 & \nodata \\ 
52431-0980-161 & 17:20:54.46 &  +27:42:07.1 &  1.6608 & 18.05 &   0 &   2.78 &   1 &   0 & \nodata \\ 
51691-0350-012 & 17:20:56.01 &  +64:01:05.2 &  1.1324 &  5.15 &   0 &   3.80 &   0 &   0 & \nodata \\ 
52431-0980-531 & 17:20:57.26 &  +28:47:45.4 &  1.6410 & 11.52 &   0 &   2.54 &   0 &   0 & \nodata \\ 
51789-0352-556 & 17:21:00.77 &  +63:27:30.6 &  0.4634 & 13.71 &   0 &   0.91 &   0 &   0 & \nodata \\ 
52017-0366-334 & 17:21:04.74 &  +59:24:51.3 &  0.7858 & 11.41 &   0 &   0.11 &   1 &   0 & \nodata \\ 
54592-2974-499 & 17:21:06.30 &  +31:17:27.0 &  3.8262 & 11.25 &   0 &   2.99 &   1 &   0 & \nodata \\ 
54591-2973-031 & 17:21:06.64 &  +32:56:36.2 &  4.0384 &  9.34 &   0 &   4.79 &   1 &   1 & 0.034 \\ 
51821-0359-253 & 17:21:15.27 &  +53:00:40.7 &  0.8005 &  9.13 &   0 &   3.17 &   0 &   0 & \nodata \\ 
52431-0980-509 & 17:21:16.72 &  +28:09:58.7 &  1.0981 &  7.63 &   0 &   1.22 &   0 &   0 & \nodata \\ 
54591-2973-028 & 17:21:17.47 &  +32:36:31.2 &  0.8403 & 13.03 &   0 &   2.51 &   0 &   0 & \nodata \\ 
51691-0350-575 & 17:21:20.30 &  +66:16:54.3 &  0.8661 &  9.19 &   0 &   3.75 &   0 &   0 & \nodata \\ 
52427-0979-008 & 17:21:20.59 &  +26:04:48.8 &  0.5707 &  4.15 &   0 &   3.89 &   0 &   0 & \nodata \\ 
52017-0366-287 & 17:21:22.82 &  +57:50:29.4 &  1.8166 &  8.68 &   0 &   3.91 &   1 &   1 & 0.038 \\ 
51792-0354-236 & 17:21:25.29 &  +60:28:43.5 &  0.7473 & 17.49 &   0 &   2.52 &   0 &   0 & \nodata \\ 
51691-0350-073 & 17:21:28.13 &  +64:23:39.7 &  0.5594 &  9.52 &   0 &   3.47 &   0 &   0 & \nodata \\ 
51789-0352-545 & 17:21:29.03 &  +63:47:07.4 &  1.3356 &  5.23 &   0 &   3.80 &   0 &   0 & \nodata \\ 
51821-0359-377 & 17:21:29.09 &  +54:07:30.5 &  2.6528 & 11.48 &   0 &   3.57 &   0 &   0 & \nodata \\ 
52017-0366-400 & 17:21:30.96 &  +58:44:04.7 &  0.9997 & 13.98 &   0 &   0.22 &   0 &   0 & \nodata \\ 
54592-2974-220 & 17:21:32.53 &  +30:27:16.5 &  1.8745 &  9.57 &   0 &   3.33 &   0 &   1 & 0.054 \\ 
51997-0367-484 & 17:21:33.61 &  +56:12:20.9 &  0.8255 &  7.78 &   0 &   4.19 &   0 &   0 & \nodata \\ 
54592-2974-555 & 17:21:34.91 &  +32:06:53.6 &  1.5189 &  4.93 &   0 &   0.22 &   0 &   0 & \nodata \\ 
52431-0980-507 & 17:21:39.98 &  +28:07:47.2 &  2.2570 & 10.01 &   0 &   4.80 &   1 &   0 & \nodata \\ 
51788-0355-623 & 17:21:41.56 &  +57:33:18.9 &  2.5176 &  5.44 &   0 &   0.90 &   1 &   0 & \nodata \\ 
52431-0980-515 & 17:21:41.95 &  +28:38:21.0 &  1.5774 & 11.18 &   0 &   4.53 &   0 &   0 & \nodata \\ 
51821-0359-429 & 17:21:42.57 &  +53:48:54.8 &  1.3153 &  9.33 &   0 &   3.65 &   0 &   0 & \nodata \\ 
52431-0980-511 & 17:21:44.12 &  +28:24:21.3 &  1.2050 & 10.42 &   0 &   3.29 &   0 &   0 & \nodata \\ 
54592-2974-542 & 17:21:45.84 &  +31:55:39.6 &  0.8631 & 20.02 &   0 &   2.52 &   0 &   0 & \nodata \\ 
54592-2974-533 & 17:21:46.14 &  +31:12:20.7 &  0.6256 & 15.35 &   0 &   2.63 &   0 &   0 & \nodata \\ 
52431-0980-093 & 17:21:47.17 &  +27:01:01.8 &  1.8108 &  5.74 &   0 &   4.18 &   0 &   0 & \nodata \\ 
51821-0359-369 & 17:21:49.29 &  +54:24:18.7 &  1.7665 &  9.36 &   0 &   3.79 &   0 &   0 & \nodata \\ 
52427-0979-506 & 17:21:49.53 &  +27:14:58.2 &  1.2767 &  5.39 &   0 &   3.77 &   0 &   0 & \nodata \\ 
52427-0979-002 & 17:21:50.01 &  +26:06:48.9 &  1.5095 & 12.24 &   0 &   0.65 &   0 &   0 & \nodata \\ 
51821-0359-421 & 17:21:50.89 &  +53:44:50.5 &  1.5825 &  4.67 &   0 &   3.49 &   0 &   0 & \nodata \\ 
51691-0350-563 & 17:21:52.01 &  +66:04:49.2 &  0.9172 & 19.79 &   0 &   1.50 &   0 &   0 & \nodata \\ 
51997-0367-486 & 17:21:58.60 &  +55:47:07.4 &  1.7216 &  8.19 &   0 &   0.28 &   0 &   0 & \nodata \\ 
51691-0350-032 & 17:22:00.13 &  +64:43:57.4 &  1.7682 & 10.85 &   0 &   0.30 &   0 &   0 & \nodata \\ 
51821-0359-201 & 17:22:00.15 &  +52:44:10.4 &  0.9756 & 15.64 &   0 &   3.15 &   0 &   0 & \nodata \\ 
52427-0979-547 & 17:22:00.41 &  +27:31:11.3 &  0.7394 &  5.29 &   0 &   2.90 &   0 &   0 & \nodata \\ 
52427-0979-545 & 17:22:01.10 &  +27:19:50.8 &  1.5083 & 10.73 &   0 &   3.60 &   1 &   0 & \nodata \\ 
51821-0359-218 & 17:22:02.85 &  +53:06:09.6 &  0.6564 &  4.30 &   0 &   4.04 &   0 &   0 & \nodata \\ 
52017-0366-328 & 17:22:03.16 &  +59:54:07.4 &  1.8116 &  8.55 &   0 &   4.16 &   0 &   0 & \nodata \\ 
51788-0355-061 & 17:22:06.02 &  +56:54:51.6 &  0.4254 &  6.54 &   0 &   0.51 &   0 &   0 & \nodata \\ 
52431-0980-147 & 17:22:09.44 &  +27:30:42.9 &  2.0397 &  9.25 &   0 &   4.63 &   0 &   0 & \nodata \\ 
51691-0350-029 & 17:22:13.03 &  +64:30:58.2 &  0.8019 & 12.41 &   0 &   4.53 &   0 &   0 & \nodata \\ 
52431-0980-569 & 17:22:20.36 &  +29:27:18.3 &  0.7697 &  6.76 &   0 &   2.56 &   0 &   0 & \nodata \\ 
51997-0367-489 & 17:22:23.15 &  +56:04:55.5 &  1.8011 & 10.39 &   0 &   4.59 &   1 &   1 & 0.089 \\ 
51792-0354-255 & 17:22:33.26 &  +59:55:17.8 &  1.5991 &  8.12 &   0 &   3.58 &   0 &   0 & \nodata \\ 
52427-0979-542 & 17:22:33.57 &  +27:14:38.5 &  0.7402 & 16.88 &   0 &   3.58 &   0 &   0 & \nodata \\ 
52431-0980-546 & 17:22:34.06 &  +28:06:37.4 &  1.5484 &  4.15 &   0 &   4.06 &   0 &   0 & \nodata \\ 
52431-0980-606 & 17:22:35.31 &  +29:06:36.3 &  2.4277 &  7.22 &   0 &   1.74 &   0 &   0 & \nodata \\ 
52017-0366-429 & 17:22:36.72 &  +58:56:22.2 &  1.9809 & 15.41 &   0 &   2.61 &   0 &   0 & \nodata \\ 
51997-0367-099 & 17:22:36.94 &  +54:42:04.6 &  1.2118 &  8.77 &   0 &   1.15 &   1 &   0 & \nodata \\ 
54592-2974-596 & 17:22:37.26 &  +32:11:19.9 &  3.7263 &  9.02 &   0 &   2.42 &   1 &   0 & \nodata \\ 
52017-0366-422 & 17:22:38.74 &  +58:51:06.9 &  1.6185 & 10.41 &   0 &   2.40 &   0 &   0 & \nodata \\ 
52427-0979-015 & 17:22:39.11 &  +26:23:08.3 &  1.6541 &  8.70 &   0 &   1.20 &   0 &   0 & \nodata \\ 
52431-0980-059 & 17:22:40.26 &  +27:22:57.7 &  1.0482 & 14.00 &   0 &   4.70 &   0 &   0 & \nodata \\ 
52427-0979-605 & 17:22:42.16 &  +28:15:00.0 &  0.9464 & 11.63 &   0 &   4.25 &   2 &   0 & \nodata \\ 
52017-0366-336 & 17:22:48.87 &  +59:55:57.3 &  1.7513 &  7.24 &   0 &   2.54 &   1 &   0 & \nodata \\ 
54592-2974-626 & 17:22:56.77 &  +32:14:26.0 &  1.1732 &  5.78 &   0 &   0.91 &   0 &   0 & \nodata \\ 
52017-0366-258 & 17:22:56.94 &  +58:11:10.7 &  2.0161 &  5.67 &   0 &   1.17 &   2 &   0 & \nodata \\ 
52427-0979-587 & 17:22:58.04 &  +27:25:42.1 &  0.5128 &  4.37 &   0 &   3.59 &   0 &   0 & \nodata \\ 
51821-0359-213 & 17:22:58.10 &  +53:00:34.4 &  1.4898 &  6.07 &   0 &   0.08 &   0 &   0 & \nodata \\ 
52431-0980-592 & 17:22:59.43 &  +28:21:59.6 &  1.2977 &  7.87 &   0 &   3.97 &   0 &   0 & \nodata \\ 
54592-2974-194 & 17:23:00.03 &  +30:02:14.1 &  1.6937 & 12.34 &   0 &   3.21 &   1 &   0 & \nodata \\ 
52431-0980-002 & 17:23:00.15 &  +27:17:12.8 &  1.7100 &  8.79 &   0 &   1.64 &   1 &   1 & 0.025 \\ 
51821-0359-207 & 17:23:08.14 &  +52:44:55.5 &  1.8183 & 14.99 &   4 &   4.27 &   6 &   0 & \nodata \\ 
51821-0359-412 & 17:23:08.98 &  +54:09:28.9 &  1.0919 & 16.24 &   0 &   3.71 &   1 &   0 & \nodata \\ 
52431-0980-589 & 17:23:09.08 &  +28:42:59.6 &  1.7634 & 12.41 &   0 &   0.83 &   0 &   1 & 0.031 \\ 
51821-0359-221 & 17:23:09.43 &  +53:34:09.8 &  1.3442 & 11.17 &   0 &   0.45 &   0 &   0 & \nodata \\ 
51792-0354-202 & 17:23:10.35 &  +59:51:05.7 &  0.9899 & 11.58 &   0 &   2.69 &   0 &   0 & \nodata \\ 
54592-2974-639 & 17:23:10.78 &  +31:56:09.9 &  2.1887 &  7.39 &   0 &   3.15 &   2 &   1 & 0.066 \\ 
51691-0350-604 & 17:23:14.14 &  +65:47:46.1 &  1.4414 & 26.98 &   0 &   0.39 &   1 &   0 & \nodata \\ 
52017-0366-428 & 17:23:17.42 &  +59:04:46.5 &  1.5987 & 18.92 &   0 &   0.41 &   0 &   0 & \nodata \\ 
52431-0980-602 & 17:23:18.33 &  +28:58:45.2 &  1.8040 & 16.54 &   0 &   1.32 &   0 &   0 & \nodata \\ 
54592-2974-084 & 17:23:22.73 &  +30:25:51.6 &  1.6014 &  7.68 &   0 &   4.11 &   2 &   0 & \nodata \\ 
51792-0354-191 & 17:23:24.82 &  +60:17:49.1 &  1.5674 &  9.53 &   0 &   1.26 &   1 &   0 & \nodata \\ 
54592-2974-191 & 17:23:31.23 &  +30:07:45.7 &  1.1885 &  5.89 &   0 &   1.08 &   1 &   0 & \nodata \\ 
52431-0980-612 & 17:23:31.99 &  +28:54:28.4 &  1.8592 & 10.91 &   0 &   2.16 &   1 &   1 & 0.041 \\ 
51792-0354-503 & 17:23:34.81 &  +61:16:27.4 &  1.1095 & 16.69 &   0 &   1.87 &   1 &   0 & \nodata \\ 
51818-0358-344 & 17:23:38.53 &  +56:57:13.4 &  2.2039 & 13.66 &   0 &   3.18 &   0 &   1 & 0.038 \\ 
54592-2974-112 & 17:23:47.23 &  +29:46:00.3 &  1.6060 & 11.68 &   0 &   1.96 &   0 &   0 & \nodata \\ 
51788-0355-037 & 17:23:47.43 &  +57:22:16.3 &  1.2541 & 19.59 &   0 &   3.43 &   0 &   0 & \nodata \\ 
51821-0359-418 & 17:23:50.13 &  +54:23:20.4 &  1.9448 &  4.44 &   0 &   2.41 &   0 &   0 & \nodata \\ 
54592-2974-119 & 17:23:51.93 &  +30:06:41.3 &  1.4257 &  8.91 &   0 &   4.34 &   1 &   0 & \nodata \\ 
52017-0366-368 & 17:23:53.33 &  +60:00:02.8 &  1.4531 &  4.70 &   0 &   4.35 &   2 &   0 & \nodata \\ 
51821-0359-238 & 17:23:54.30 &  +53:39:18.1 &  0.6621 & 10.25 &   0 &   2.11 &   0 &   0 & \nodata \\ 
51792-0354-193 & 17:23:57.99 &  +60:11:40.0 &  2.2427 & 13.72 &   0 &   4.37 &   2 &   0 & \nodata \\ 
51997-0367-149 & 17:23:58.80 &  +55:10:07.0 &  1.3847 &  6.48 &   0 &   0.13 &   1 &   0 & \nodata \\ 
54592-2974-614 & 17:24:04.39 &  +31:14:36.4 &  1.3889 & 11.37 &   0 &   2.63 &   1 &   0 & \nodata \\ 
51691-0350-017 & 17:24:06.48 &  +64:07:10.8 &  1.5130 &  7.97 &   0 &   3.05 &   0 &   0 & \nodata \\ 
51821-0359-189 & 17:24:09.19 &  +53:14:05.5 &  2.5472 & 17.56 &   0 &   4.41 &   1 &   7 & 0.342 \\ 
52017-0366-380 & 17:24:14.04 &  +59:36:44.0 &  0.7446 & 13.07 &   0 &   2.51 &   0 &   0 & \nodata \\ 
51792-0354-185 & 17:24:20.51 &  +60:31:35.1 &  0.7507 & 14.17 &   0 &   0.90 &   1 &   0 & \nodata \\ 
53888-2193-488 & 17:24:22.16 &  +27:17:44.1 &  0.4912 & 11.40 &   0 &   1.42 &   0 &   0 & \nodata \\ 
51818-0358-338 & 17:24:24.35 &  +57:15:31.2 &  1.5028 & 11.07 &   0 &   3.00 &   1 &   0 & \nodata \\ 
51821-0359-404 & 17:24:28.51 &  +54:34:18.3 &  2.2507 & 20.57 &   0 &   3.41 &   0 &   0 & \nodata \\ 
51997-0367-056 & 17:24:30.51 &  +54:39:52.4 &  1.0781 & 17.10 &   0 &   2.86 &   0 &   0 & \nodata \\ 
51789-0352-117 & 17:24:31.96 &  +63:10:27.4 &  1.3990 &  6.15 &   0 &   2.49 &   1 &   0 & \nodata \\ 
51792-0354-453 & 17:24:36.83 &  +61:41:37.1 &  1.6897 &  6.83 &   0 &   1.50 &   0 &   0 & \nodata \\ 
51792-0354-455 & 17:24:37.26 &  +61:28:09.1 &  1.3618 &  9.80 &   0 &   4.15 &   0 &   0 & \nodata \\ 
51821-0359-475 & 17:24:44.98 &  +53:43:20.1 &  0.9082 &  6.33 &   0 &   4.15 &   0 &   0 & \nodata \\ 
52431-0980-623 & 17:24:50.51 &  +28:01:41.4 &  1.8043 & 12.19 &   0 &   3.55 &   1 &   0 & \nodata \\ 
52017-0366-237 & 17:24:59.45 &  +58:38:56.6 &  1.0742 & 10.33 &   0 &   1.56 &   0 &   0 & \nodata \\ 
51821-0359-139 & 17:25:00.65 &  +52:54:50.1 &  1.3606 & 11.94 &   0 &   2.30 &   2 &   0 & \nodata \\ 
51821-0359-406 & 17:25:03.81 &  +54:22:01.5 &  1.1756 & 10.00 &   0 &   2.71 &   0 &   0 & \nodata \\ 
51997-0367-545 & 17:25:06.53 &  +56:07:24.7 &  0.7126 & 12.66 &   0 &   1.47 &   0 &   0 & \nodata \\ 
54592-2974-009 & 17:25:10.05 &  +30:22:58.2 &  1.7132 &  6.22 &   0 &   1.13 &   0 &   1 & 0.060 \\ 
51821-0359-169 & 17:25:10.34 &  +53:24:29.9 &  1.9721 & 13.89 &   0 &   1.19 &   1 &   0 & \nodata \\ 
51818-0358-309 & 17:25:12.50 &  +56:04:37.4 &  2.1320 & 10.58 &   0 &   2.07 &   2 &   1 & 0.032 \\ 
51821-0359-170 & 17:25:12.60 &  +53:28:25.8 &  1.3657 & 10.79 &   0 &   4.05 &   0 &   0 & \nodata \\ 
54592-2974-006 & 17:25:16.00 &  +30:34:02.1 &  1.8808 & 11.96 &   0 &   4.74 &   0 &   1 & 0.040 \\ 
54592-2974-004 & 17:25:17.49 &  +30:26:40.8 &  0.9806 &  7.14 &   0 &   4.41 &   0 &   0 & \nodata \\ 
53888-2193-521 & 17:25:19.57 &  +27:57:58.0 &  2.5264 & 14.40 &   0 &   4.82 &   2 &   0 & \nodata \\ 
53888-2193-133 & 17:25:20.58 &  +26:09:56.2 &  1.2808 &  9.56 &   0 &   4.89 &   2 &   0 & \nodata \\ 
51792-0354-135 & 17:25:22.05 &  +59:52:51.0 &  1.8721 &  4.01 &   0 &   2.70 &   0 &   0 & \nodata \\ 
51997-0367-618 & 17:25:23.63 &  +56:29:28.4 &  1.7859 &  5.15 &   0 &   0.19 &   2 &   0 & \nodata \\ 
51821-0359-481 & 17:25:25.11 &  +54:07:15.7 &  1.2243 & 12.81 &   0 &   1.01 &   0 &   0 & \nodata \\ 
51821-0359-486 & 17:25:25.82 &  +54:01:54.8 &  1.6580 &  4.80 &   0 &   0.68 &   0 &   0 & \nodata \\ 
51818-0358-310 & 17:25:29.13 &  +56:08:11.9 &  0.7639 & 15.62 &   0 &   4.31 &   0 &   0 & \nodata \\ 
51821-0359-174 & 17:25:34.92 &  +53:32:32.5 &  1.4772 & 11.25 &   0 &   1.77 &   0 &   0 & \nodata \\ 
54592-2974-072 & 17:25:38.52 &  +30:18:54.2 &  0.9505 &  8.20 &   0 &   1.43 &   1 &   0 & \nodata \\ 
52017-0366-232 & 17:25:42.16 &  +58:21:10.5 &  1.2689 &  6.39 &   0 &   2.42 &   0 &   0 & \nodata \\ 
51792-0354-447 & 17:25:44.09 &  +62:10:25.4 &  2.0810 & 17.20 &   0 &   1.00 &   0 &   1 & 0.051 \\ 
51789-0352-105 & 17:25:44.51 &  +62:39:03.7 &  1.3356 &  5.68 &   0 &   4.29 &   1 &   0 & \nodata \\ 
54592-2974-005 & 17:25:44.89 &  +30:22:50.9 &  1.2329 &  6.48 &   0 &   0.61 &   1 &   0 & \nodata \\ 
51788-0355-023 & 17:25:50.90 &  +56:58:59.8 &  1.5130 &  6.85 &   0 &   4.64 &   1 &   0 & \nodata \\ 
51792-0354-139 & 17:25:57.17 &  +59:48:34.0 &  1.5455 &  9.43 &   0 &   2.48 &   0 &   0 & \nodata \\ 
52017-0366-205 & 17:25:58.84 &  +57:49:09.9 &  1.9604 &  9.29 &   0 &   2.02 &   0 &   0 & \nodata \\ 
52431-0980-040 & 17:26:00.78 &  +27:36:42.4 &  1.8453 &  5.10 &   0 &   1.34 &   0 &   0 & \nodata \\ 
52017-0366-224 & 17:26:03.53 &  +58:24:43.6 &  1.7989 & 10.72 &   0 &   2.37 &   0 &   0 & \nodata \\ 
52017-0366-496 & 17:26:14.91 &  +58:45:31.6 &  0.7322 & 12.34 &   0 &   2.14 &   0 &   0 & \nodata \\ 
51792-0354-142 & 17:26:19.77 &  +60:15:59.9 &  0.9249 &  4.24 &   0 &   3.47 &   0 &   0 & \nodata \\ 
51792-0354-152 & 17:26:20.51 &  +60:33:46.7 &  1.5975 &  4.20 &   0 &   4.79 &   0 &   0 & \nodata \\ 
54623-2262-352 & 17:26:20.59 &  +33:33:06.3 &  2.7640 &  5.69 &   0 &   0.61 &   3 &   0 & \nodata \\ 
51792-0354-556 & 17:26:24.52 &  +61:00:57.6 &  0.8561 &  7.43 &   0 &   0.28 &   0 &   0 & \nodata \\ 
51821-0359-090 & 17:26:30.19 &  +52:47:40.1 &  1.6296 &  8.10 &   0 &   1.77 &   0 &   0 & \nodata \\ 
51997-0367-600 & 17:26:31.75 &  +55:44:16.5 &  0.9451 & 12.21 &   0 &   1.06 &   0 &   0 & \nodata \\ 
51821-0359-498 & 17:26:43.74 &  +53:59:49.0 &  1.2034 &  5.90 &   0 &   3.96 &   0 &   0 & \nodata \\ 
54599-2820-342 & 17:26:46.58 &  +44:27:10.1 &  2.7212 &  4.31 &   0 &   4.03 &   2 &   0 & \nodata \\ 
51792-0354-538 & 17:26:49.00 &  +62:09:10.2 &  1.4807 &  8.83 &   0 &   3.02 &   2 &   0 & \nodata \\ 
51789-0352-625 & 17:26:49.09 &  +63:31:26.4 &  2.2947 &  5.53 &   0 &   2.88 &   0 &   0 & \nodata \\ 
51997-0367-120 & 17:26:53.78 &  +55:27:11.8 &  1.2376 &  4.39 &   0 &   0.33 &   0 &   0 & \nodata \\ 
51997-0367-014 & 17:26:54.74 &  +54:29:42.6 &  1.9761 &  7.11 &   0 &   4.64 &   1 &   1 & 0.028 \\ 
51821-0359-537 & 17:26:55.31 &  +54:17:17.1 &  1.4365 &  6.87 &   0 &   1.62 &   0 &   0 & \nodata \\ 
51792-0354-099 & 17:26:56.96 &  +60:03:48.5 &  0.9909 &  8.94 &   0 &   2.00 &   0 &   0 & \nodata \\ 
51792-0354-083 & 17:26:59.46 &  +59:40:17.9 &  0.7242 &  8.49 &   0 &   4.83 &   0 &   0 & \nodata \\ 
51821-0359-056 & 17:27:01.27 &  +53:01:23.7 &  1.6007 &  7.56 &   0 &   0.09 &   0 &   0 & \nodata \\ 
51818-0358-422 & 17:27:01.43 &  +57:05:48.5 &  0.7167 &  5.06 &   0 &   1.11 &   0 &   0 & \nodata \\ 
51792-0354-089 & 17:27:04.67 &  +59:37:36.6 &  1.1276 & 12.64 &   0 &   2.72 &   1 &   0 & \nodata \\ 
51821-0359-483 & 17:27:08.40 &  +54:06:14.4 &  1.7285 &  7.10 &   0 &   1.83 &   0 &   0 & \nodata \\ 
51821-0359-059 & 17:27:09.01 &  +53:11:20.0 &  1.8063 & 12.25 &   0 &   3.30 &   1 &   0 & \nodata \\ 
54592-2974-039 & 17:27:14.03 &  +30:15:15.5 &  1.8970 & 18.22 &   0 &   4.30 &   0 &   0 & \nodata \\ 
53888-2193-567 & 17:27:15.08 &  +27:56:55.8 &  1.2790 &  8.02 &   0 &   0.54 &   1 &   0 & \nodata \\ 
54599-2820-304 & 17:27:17.38 &  +43:28:41.7 &  3.0046 & 15.30 &   0 &   3.79 &   0 &   0 & \nodata \\ 
51818-0358-425 & 17:27:32.16 &  +56:53:06.6 &  1.5918 & 12.71 &   0 &   0.31 &   0 &   0 & \nodata \\ 
52017-0366-514 & 17:27:32.40 &  +58:46:34.3 &  0.8442 &  8.91 &   0 &   0.08 &   0 &   0 & \nodata \\ 
51821-0359-153 & 17:27:34.55 &  +53:29:09.9 &  0.5590 &  7.00 &   0 &   1.18 &   0 &   0 & \nodata \\ 
51821-0359-042 & 17:27:39.02 &  +53:02:29.2 &  1.4420 &  5.80 &   0 &   1.34 &   2 &   0 & \nodata \\ 
51821-0359-058 & 17:27:39.18 &  +53:06:34.3 &  1.9664 & 10.48 &   0 &   2.61 &   0 &   0 & \nodata \\ 
51818-0358-426 & 17:27:43.54 &  +57:01:07.8 &  1.5639 &  7.66 &   0 &   0.42 &   0 &   0 & \nodata \\ 
54599-2820-350 & 17:27:46.65 &  +44:39:52.8 &  0.8302 &  6.00 &   0 &   0.05 &   0 &   0 & \nodata \\ 
51997-0367-077 & 17:27:51.01 &  +55:34:02.9 &  2.2456 & 21.56 &   0 &   3.92 &   1 &   0 & \nodata \\ 
51792-0354-540 & 17:27:52.99 &  +61:50:08.6 &  0.6703 & 10.57 &   0 &   2.68 &   0 &   0 & \nodata \\ 
52017-0366-163 & 17:27:56.44 &  +58:21:55.6 &  2.3695 &  5.71 &   0 &   3.75 &   0 &   0 & \nodata \\ 
51818-0358-438 & 17:27:58.47 &  +56:44:19.2 &  1.7767 &  8.56 &   0 &   3.56 &   0 &   0 & \nodata \\ 
52017-0366-501 & 17:28:01.05 &  +59:10:49.8 &  1.0814 &  4.43 &   0 &   1.97 &   0 &   0 & \nodata \\ 
51818-0358-289 & 17:28:03.81 &  +55:50:23.7 &  1.6959 &  8.79 &   0 &   1.42 &   0 &   0 & \nodata \\ 
52017-0366-176 & 17:28:06.77 &  +58:20:39.1 &  2.0114 & 21.92 &   0 &   0.86 &   1 &   0 & \nodata \\ 
51821-0359-517 & 17:28:15.40 &  +54:03:32.1 &  1.0476 &  7.51 &   0 &   1.62 &   0 &   0 & \nodata \\ 
51789-0352-640 & 17:28:17.23 &  +63:23:18.0 &  0.6871 & 20.38 &   0 &   0.45 &   0 &   0 & \nodata \\ 
54599-2820-266 & 17:28:20.89 &  +44:04:32.9 &  2.5287 &  8.60 &   0 &   2.91 &   1 &   0 & \nodata \\ 
51789-0352-079 & 17:28:23.59 &  +63:09:33.8 &  0.4381 &  6.95 &   0 &   2.63 &   0 &   0 & \nodata \\ 
51818-0358-270 & 17:28:23.87 &  +56:15:00.6 &  2.1183 & 12.62 &   0 &   2.17 &   1 &   0 & \nodata \\ 
51792-0354-048 & 17:28:37.97 &  +59:45:21.5 &  1.6101 & 12.79 &   0 &   1.77 &   0 &   0 & \nodata \\ 
51818-0358-440 & 17:28:40.01 &  +56:39:57.7 &  1.9445 & 16.75 &   0 &   3.26 &   1 &   2 & 0.125 \\ 
51816-0360-343 & 17:28:40.13 &  +55:03:34.3 &  1.2846 &  5.86 &   0 &   4.49 &   1 &   0 & \nodata \\ 
51821-0359-509 & 17:28:41.50 &  +53:43:38.5 &  2.0861 &  6.01 &   0 &   0.42 &   0 &   0 & \nodata \\ 
51789-0352-636 & 17:28:41.58 &  +63:25:04.4 &  0.5995 &  4.77 &   0 &   3.11 &   0 &   0 & \nodata \\ 
51792-0354-585 & 17:28:42.93 &  +61:10:57.1 &  0.5891 & 10.31 &   0 &   0.37 &   0 &   0 & \nodata \\ 
51816-0360-359 & 17:28:43.37 &  +54:46:54.2 &  0.8732 &  4.55 &   0 &   3.66 &   0 &   0 & \nodata \\ 
52017-0366-136 & 17:28:46.07 &  +57:50:28.9 &  1.7230 & 13.52 &   0 &   2.22 &   0 &   0 & \nodata \\ 
51821-0359-057 & 17:28:47.45 &  +53:10:14.0 &  0.8068 &  8.13 &   0 &   2.54 &   1 &   0 & \nodata \\ 
51821-0359-528 & 17:28:57.76 &  +54:40:57.3 &  1.9670 &  7.71 &   0 &   1.14 &   0 &   0 & \nodata \\ 
51792-0354-147 & 17:28:58.16 &  +60:35:12.7 &  1.8068 &  5.59 &   0 &   2.73 &   1 &   2 & 0.091 \\ 
51792-0354-598 & 17:29:01.62 &  +60:52:30.2 &  1.3182 &  8.69 &   0 &   4.35 &   0 &   0 & \nodata \\ 
51818-0358-294 & 17:29:03.21 &  +55:57:48.3 &  1.1040 & 10.76 &   0 &   1.72 &   0 &   0 & \nodata \\ 
51789-0352-633 & 17:29:03.92 &  +63:17:15.5 &  0.6370 &  5.49 &   0 &   3.64 &   0 &   0 & \nodata \\ 
51821-0359-505 & 17:29:05.60 &  +53:44:24.0 &  1.3004 &  8.51 &   0 &   1.66 &   0 &   0 & \nodata \\ 
51818-0358-284 & 17:29:09.35 &  +55:47:08.6 &  1.4294 & 11.60 &   0 &   1.53 &   1 &   0 & \nodata \\ 
51789-0352-040 & 17:29:09.89 &  +62:45:19.8 &  1.7502 & 17.69 &   0 &   4.31 &   0 &   0 & \nodata \\ 
51821-0359-503 & 17:29:09.92 &  +53:43:22.5 &  1.5674 &  8.96 &   0 &   4.75 &   0 &   0 & \nodata \\ 
51792-0354-594 & 17:29:11.47 &  +60:46:52.8 &  1.5915 & 12.93 &   0 &   2.90 &   2 &   0 & \nodata \\ 
51792-0354-572 & 17:29:16.31 &  +61:29:08.1 &  1.7571 & 11.08 &   0 &   2.29 &   0 &   0 & \nodata \\ 
52017-0366-177 & 17:29:20.96 &  +58:16:58.9 &  1.0830 & 11.00 &   0 &   2.54 &   0 &   0 & \nodata \\ 
51818-0358-287 & 17:29:21.95 &  +55:30:57.6 &  1.3803 &  4.77 &   0 &   2.74 &   1 &   0 & \nodata \\ 
51792-0354-589 & 17:29:23.33 &  +61:24:36.1 &  2.2530 & 10.17 &   0 &   3.23 &   0 &   0 & \nodata \\ 
51792-0354-567 & 17:29:24.54 &  +62:18:48.6 &  1.6438 &  9.16 &   0 &   4.30 &   0 &   0 & \nodata \\ 
51818-0358-412 & 17:29:24.66 &  +57:11:41.2 &  1.2029 &  6.32 &   0 &   1.55 &   0 &   0 & \nodata \\ 
51818-0358-237 & 17:29:28.38 &  +56:11:57.4 &  1.8585 & 11.06 &   0 &   3.28 &   0 &   0 & \nodata \\ 
51818-0358-221 & 17:29:28.77 &  +56:23:32.5 &  1.5157 & 16.35 &   0 &   1.67 &   1 &   0 & \nodata \\ 
51997-0367-016 & 17:29:33.49 &  +54:51:38.7 &  1.5863 & 11.59 &   0 &   4.33 &   0 &   0 & \nodata \\ 
53888-2193-594 & 17:29:42.03 &  +27:06:44.3 &  2.3038 & 11.12 &   0 &   1.53 &   1 &   1 & 0.040 \\ 
54623-2262-192 & 17:29:52.86 &  +33:01:59.0 &  2.3705 &  6.52 &   0 &   4.06 &   0 &   1 & 0.083 \\ 
52017-0366-091 & 17:29:58.77 &  +57:58:38.5 &  1.3433 & 10.55 &   0 &   0.03 &   1 &   0 & \nodata \\ 
51818-0358-232 & 17:30:07.24 &  +56:20:10.6 &  0.8706 & 10.20 &   0 &   1.24 &   1 &   0 & \nodata \\ 
54623-2262-370 & 17:30:16.93 &  +34:06:08.4 &  1.1042 & 10.31 &   0 &   4.19 &   0 &   0 & \nodata \\ 
52017-0366-093 & 17:30:18.19 &  +57:53:26.9 &  1.5382 &  6.97 &   0 &   0.01 &   0 &   0 & \nodata \\ 
54616-2818-495 & 17:30:29.94 &  +08:14:37.4 &  1.4445 &  9.22 &   0 &   0.65 &   0 &   0 & \nodata \\ 
51792-0354-102 & 17:30:30.20 &  +60:19:47.5 &  2.2179 &  9.99 &   0 &   3.92 &   0 &   1 & 0.074 \\ 
51818-0358-231 & 17:30:32.99 &  +56:34:20.4 &  1.3592 &  6.02 &   0 &   0.84 &   1 &   0 & \nodata \\ 
52017-0366-545 & 17:30:38.68 &  +58:58:47.2 &  3.2216 & 10.27 &   0 &   2.89 &   0 &   0 & \nodata \\ 
51816-0360-382 & 17:30:42.38 &  +54:56:01.1 &  2.1154 & 11.19 &   0 &   1.51 &   1 &   1 & 0.037 \\ 
51792-0354-562 & 17:30:45.09 &  +62:09:42.3 &  1.7975 &  9.43 &   0 &   1.17 &   1 &   0 & \nodata \\ 
54623-2262-203 & 17:30:50.72 &  +31:58:15.0 &  0.6829 &  4.23 &   0 &   3.11 &   0 &   0 & \nodata \\ 
51792-0354-113 & 17:30:52.71 &  +60:25:16.7 &  0.7317 &  7.98 &   0 &   0.08 &   0 &   0 & \nodata \\ 
51792-0354-104 & 17:30:59.95 &  +60:16:42.1 &  1.5689 &  9.94 &   0 &   3.74 &   0 &   0 & \nodata \\ 
51818-0358-420 & 17:31:00.43 &  +57:22:12.3 &  2.8002 &  5.80 &   0 &   0.09 &   0 &   3 & 0.116 \\ 
54597-2561-169 & 17:31:03.08 &  +63:45:02.4 &  2.2759 &  6.73 &   0 &   1.48 &   2 &   1 & 0.058 \\ 
51816-0360-275 & 17:31:04.44 &  +54:27:06.8 &  0.9658 & 20.07 &   0 &   2.61 &   0 &   0 & \nodata \\ 
52017-0366-156 & 17:31:05.06 &  +58:29:05.0 &  0.9338 &  7.54 &   0 &   1.80 &   0 &   0 & \nodata \\ 
51818-0358-260 & 17:31:05.85 &  +55:59:32.3 &  1.5402 & 11.73 &   0 &   3.16 &   0 &   0 & \nodata \\ 
52017-0366-523 & 17:31:12.74 &  +59:25:19.2 &  1.6148 & 11.12 &   0 &   1.07 &   0 &   0 & \nodata \\ 
54623-2262-162 & 17:31:19.61 &  +32:28:37.5 &  2.5785 &  7.45 &   0 &   2.97 &   1 &   2 & 0.106 \\ 
54623-2262-419 & 17:31:20.65 &  +34:23:20.4 &  1.9164 & 20.92 &   0 &   1.82 &   1 &   0 & \nodata \\ 
52017-0366-548 & 17:31:26.00 &  +59:14:41.1 &  1.8278 & 14.22 &   0 &   4.33 &   0 &   0 & \nodata \\ 
54616-2818-099 & 17:31:58.07 &  +07:00:08.9 &  0.6458 &  9.52 &   0 &   2.59 &   0 &   0 & \nodata \\ 
51792-0354-622 & 17:32:01.76 &  +61:03:06.6 &  0.9474 &  6.64 &   0 &   0.48 &   0 &   0 & \nodata \\ 
51818-0358-454 & 17:32:13.19 &  +57:15:09.9 &  1.0366 & 20.29 &   0 &   1.73 &   1 &   0 & \nodata \\ 
51816-0360-432 & 17:32:14.62 &  +54:40:45.8 &  1.6751 &  6.13 &   0 &   4.29 &   1 &   0 & \nodata \\ 
51816-0360-426 & 17:32:17.25 &  +55:03:25.1 &  1.7469 & 13.61 &   0 &   4.33 &   1 &   0 & \nodata \\ 
51792-0354-631 & 17:32:22.79 &  +61:15:36.2 &  1.8330 & 12.84 &   0 &   0.75 &   1 &   1 & 0.028 \\ 
51816-0360-271 & 17:32:30.12 &  +54:21:25.9 &  1.5535 &  7.02 &   0 &   4.34 &   0 &   0 & \nodata \\ 
52017-0366-118 & 17:32:35.91 &  +58:39:02.6 &  1.7958 & 16.93 &   0 &   2.36 &   1 &   1 & 0.058 \\ 
51792-0354-017 & 17:32:49.76 &  +59:55:25.0 &  1.5518 &  7.93 &   0 &   4.02 &   0 &   0 & \nodata \\ 
52017-0366-111 & 17:33:05.91 &  +58:36:33.5 &  2.1528 & 23.45 &   0 &   3.35 &   0 &   0 & \nodata \\ 
51818-0358-449 & 17:33:10.81 &  +57:24:44.8 &  0.9304 &  4.78 &   0 &   0.18 &   3 &   0 & \nodata \\ 
52017-0366-056 & 17:33:14.15 &  +57:58:01.0 &  1.8091 &  9.67 &   0 &   1.01 &   3 &   1 & 0.052 \\ 
51818-0358-219 & 17:33:17.33 &  +55:55:36.7 &  2.0628 & 11.75 &   0 &   4.79 &   1 &   1 & 0.051 \\ 
51816-0360-372 & 17:33:22.99 &  +55:33:00.9 &  1.0728 & 15.62 &   0 &   3.12 &   1 &   0 & \nodata \\ 
51818-0358-127 & 17:33:30.84 &  +55:20:30.9 &  1.2028 & 13.90 &   0 &   0.81 &   1 &   0 & \nodata \\ 
51818-0358-506 & 17:33:34.90 &  +56:39:41.3 &  1.2172 & 16.37 &   0 &   1.36 &   0 &   0 & \nodata \\ 
51792-0354-030 & 17:33:39.01 &  +60:21:42.2 &  1.6845 &  9.86 &   0 &   2.97 &   0 &   0 & \nodata \\ 
54616-2818-005 & 17:33:44.35 &  +07:18:33.3 &  1.0843 &  6.14 &   0 &   0.33 &   0 &   0 & \nodata \\ 
52017-0366-584 & 17:33:48.81 &  +58:56:51.0 &  0.4907 & 10.82 &   0 &   4.76 &   0 &   0 & \nodata \\ 
52017-0366-589 & 17:33:49.97 &  +58:42:10.7 &  1.4798 & 13.82 &   0 &   1.28 &   0 &   0 & \nodata \\ 
51816-0360-229 & 17:33:52.23 &  +54:00:30.4 &  3.4248 & 17.46 &   0 &   0.80 &   0 &   4 & 0.191 \\ 
54623-2262-154 & 17:34:00.85 &  +33:02:41.3 &  0.7841 &  9.13 &   0 &   2.77 &   0 &   0 & \nodata \\ 
51816-0360-232 & 17:34:04.85 &  +54:23:55.1 &  0.6848 & 13.26 &   0 &   0.19 &   0 &   0 & \nodata \\ 
51816-0360-221 & 17:34:26.47 &  +54:21:29.4 &  1.2357 & 14.99 &   0 &   2.87 &   0 &   0 & \nodata \\ 
51818-0358-138 & 17:34:27.11 &  +55:58:40.0 &  1.3350 & 10.14 &   0 &   2.96 &   1 &   0 & \nodata \\ 
54597-2561-142 & 17:34:27.72 &  +64:02:12.1 &  0.9387 & 10.34 &   0 &   1.08 &   0 &   0 & \nodata \\ 
52017-0366-041 & 17:34:35.85 &  +57:47:45.2 &  1.8398 & 13.84 &   0 &   0.45 &   0 &   0 & \nodata \\ 
51818-0358-510 & 17:34:35.98 &  +56:58:06.1 &  1.7735 & 11.40 &   0 &   3.03 &   1 &   1 & 0.057 \\ 
52017-0366-061 & 17:34:38.66 &  +58:27:11.7 &  1.1275 &  7.97 &   0 &   4.21 &   0 &   0 & \nodata \\ 
51818-0358-140 & 17:34:53.24 &  +55:57:56.0 &  1.7132 & 10.65 &   0 &   3.70 &   0 &   0 & \nodata \\ 
54616-2797-609 & 17:35:00.16 &  +08:49:30.5 &  1.1641 &  4.57 &   0 &   3.87 &   0 &   0 & \nodata \\ 
54623-2262-109 & 17:35:04.65 &  +32:42:55.7 &  0.7157 & 20.91 &   0 &   2.94 &   0 &   0 & \nodata \\ 
51818-0358-159 & 17:35:14.43 &  +56:02:28.1 &  0.4915 & 11.22 &   0 &   2.09 &   0 &   0 & \nodata \\ 
51818-0358-143 & 17:35:20.58 &  +56:15:24.4 &  1.1087 &  8.10 &   0 &   0.48 &   1 &   0 & \nodata \\ 
54597-2561-545 & 17:35:25.63 &  +64:51:57.1 &  2.2245 & 11.51 &   0 &   4.72 &   2 &   1 & 0.061 \\ 
51818-0358-097 & 17:35:40.19 &  +55:41:31.2 &  1.5917 & 10.54 &   0 &   2.21 &   2 &   0 & \nodata \\ 
51816-0360-208 & 17:35:41.87 &  +53:43:21.1 &  1.6145 &  8.21 &   0 &   2.30 &   0 &   0 & \nodata \\ 
51816-0360-219 & 17:35:51.92 &  +53:55:15.6 &  0.9558 & 16.45 &   0 &   1.37 &   0 &   0 & \nodata \\ 
51816-0360-483 & 17:35:55.54 &  +55:05:00.9 &  1.5948 &  5.70 &   0 &   3.64 &   0 &   0 & \nodata \\ 
51818-0358-523 & 17:35:58.10 &  +57:25:01.1 &  0.9706 & 12.21 &   0 &   0.96 &   0 &   0 & \nodata \\ 
51818-0358-529 & 17:35:59.96 &  +57:31:05.9 &  1.8237 &  8.29 &   0 &   0.02 &   1 &   0 & \nodata \\ 
51816-0360-211 & 17:36:02.69 &  +53:40:19.4 &  1.6413 & 11.73 &   0 &   0.64 &   0 &   0 & \nodata \\ 
51816-0360-186 & 17:36:12.70 &  +54:20:09.1 &  2.6143 &  9.09 &   0 &   1.11 &   0 &   0 & \nodata \\ 
51818-0358-096 & 17:36:13.08 &  +55:35:47.4 &  1.1919 & 12.91 &   0 &   4.03 &   0 &   0 & \nodata \\ 
51818-0358-534 & 17:36:30.43 &  +57:35:34.1 &  2.1282 & 10.75 &   0 &   2.39 &   2 &   3 & 0.122 \\ 
51818-0358-093 & 17:36:35.51 &  +55:28:29.4 &  1.9767 & 12.70 &   0 &   4.80 &   0 &   0 & \nodata \\ 
51816-0360-495 & 17:36:41.33 &  +54:33:50.5 &  0.5514 & 13.39 &   0 &   4.65 &   0 &   0 & \nodata \\ 
52017-0366-612 & 17:36:44.33 &  +59:38:39.8 &  1.4104 & 11.63 &   0 &   1.52 &   1 &   0 & \nodata \\ 
54599-2820-079 & 17:37:04.86 &  +44:06:03.4 &  1.9514 &  9.50 &   0 &   1.89 &   1 &   1 & 0.038 \\ 
51818-0358-047 & 17:37:05.43 &  +55:29:55.7 &  1.5835 & 12.49 &   0 &   0.33 &   1 &   0 & \nodata \\ 
54623-2262-630 & 17:37:05.77 &  +33:42:52.5 &  2.7298 & 18.91 &   0 &   1.18 &   1 &   0 & \nodata \\ 
51816-0360-170 & 17:37:11.90 &  +54:10:03.9 &  1.2952 &  9.72 &   0 &   0.06 &   0 &   0 & \nodata \\ 
54597-2561-567 & 17:37:15.21 &  +65:08:23.2 &  1.2972 & 15.97 &   0 &   1.67 &   0 &   0 & \nodata \\ 
52017-0366-022 & 17:37:16.53 &  +58:28:39.5 &  1.7742 &  8.59 &   0 &   4.13 &   1 &   2 & 0.104 \\ 
51816-0360-140 & 17:37:25.60 &  +53:57:13.1 &  1.8347 &  4.00 &   0 &   3.41 &   1 &   0 & \nodata \\ 
54623-2262-635 & 17:37:29.90 &  +33:20:54.6 &  1.5131 &  5.85 &   0 &   1.48 &   0 &   0 & \nodata \\ 
51816-0360-508 & 17:37:30.34 &  +54:42:56.5 &  2.1219 & 14.31 &   0 &   3.69 &   2 &   1 & 0.033 \\ 
51816-0360-138 & 17:37:35.75 &  +53:54:18.3 &  1.7713 & 24.00 &   0 &   0.70 &   0 &   0 & \nodata \\ 
52017-0366-622 & 17:37:38.94 &  +58:55:36.2 &  1.2388 &  6.33 &   0 &   1.80 &   1 &   0 & \nodata \\ 
52017-0366-621 & 17:37:39.15 &  +59:09:50.8 &  1.6363 &  4.98 &   0 &   3.72 &   0 &   0 & \nodata \\ 
52017-0366-036 & 17:37:44.87 &  +58:28:29.6 &  4.9164 &  9.68 &   0 &   2.49 &   0 &   0 & \nodata \\ 
51818-0358-056 & 17:37:53.97 &  +55:36:04.9 &  1.1017 &  8.46 &   0 &   2.91 &   2 &   0 & \nodata \\ 
52017-0366-014 & 17:37:57.77 &  +58:02:32.1 &  2.1293 &  7.36 &   0 &   0.44 &   0 &   0 & \nodata \\ 
51816-0360-133 & 17:38:06.53 &  +53:46:09.8 &  1.0782 &  7.90 &   0 &   2.61 &   0 &   0 & \nodata \\ 
51818-0358-054 & 17:38:11.90 &  +55:48:46.2 &  1.0441 & 13.82 &   0 &   3.30 &   0 &   0 & \nodata \\ 
51818-0358-070 & 17:38:15.63 &  +56:03:00.3 &  1.8234 &  9.28 &   0 &   4.72 &   2 &   0 & \nodata \\ 
51816-0360-456 & 17:38:20.05 &  +55:13:08.1 &  1.7659 &  9.39 &   0 &   4.16 &   0 &   0 & \nodata \\ 
51816-0360-085 & 17:38:21.82 &  +53:53:15.6 &  0.9893 &  7.79 &   0 &   3.67 &   1 &   0 & \nodata \\ 
54599-2820-618 & 17:38:22.35 &  +45:10:51.3 &  2.8580 &  9.12 &   0 &   2.67 &   1 &   0 & \nodata \\ 
51816-0360-167 & 17:38:27.36 &  +53:57:41.7 &  0.8446 & 13.95 &   0 &   1.50 &   0 &   0 & \nodata \\ 
52017-0366-038 & 17:38:36.15 &  +58:37:48.5 &  1.2792 &  4.98 &   0 &   4.82 &   1 &   0 & \nodata \\ 
51816-0360-098 & 17:38:42.98 &  +53:30:04.2 &  1.1680 &  6.63 &   0 &   0.52 &   0 &   0 & \nodata \\ 
51816-0360-161 & 17:38:44.50 &  +54:13:11.5 &  1.1179 &  6.00 &   0 &   3.38 &   0 &   0 & \nodata \\ 
51816-0360-164 & 17:38:47.62 &  +54:17:12.7 &  1.0206 &  9.23 &   0 &   1.95 &   0 &   0 & \nodata \\ 
51818-0358-002 & 17:38:56.88 &  +55:38:34.9 &  2.3044 & 12.45 &   0 &   3.89 &   0 &   0 & \nodata \\ 
51818-0358-069 & 17:39:09.10 &  +56:13:17.2 &  3.1425 &  4.03 &   0 &   0.05 &   0 &   1 & 0.033 \\ 
51818-0358-601 & 17:39:10.82 &  +57:51:43.6 &  1.4167 &  7.68 &   0 &   3.26 &   0 &   0 & \nodata \\ 
51818-0358-592 & 17:39:11.52 &  +56:55:51.0 &  1.7737 &  6.25 &   0 &   3.61 &   1 &   1 & 0.045 \\ 
54597-2561-604 & 17:39:16.86 &  +65:25:23.0 &  0.5456 &  8.83 &   0 &   4.28 &   0 &   0 & \nodata \\ 
51818-0358-604 & 17:39:18.78 &  +57:45:11.5 &  1.5962 &  6.65 &   0 &   0.49 &   0 &   0 & \nodata \\ 
51816-0360-548 & 17:39:32.07 &  +54:33:28.6 &  2.2062 & 18.86 &   0 &   0.00 &   0 &   2 & 0.083 \\ 
51816-0360-542 & 17:40:08.08 &  +54:38:48.6 &  1.4117 & 14.00 &   0 &   3.53 &   0 &   0 & \nodata \\ 
51818-0358-017 & 17:40:08.85 &  +55:56:49.8 &  1.3556 &  9.00 &   0 &   4.63 &   1 &   0 & \nodata \\ 
53904-2194-346 & 17:40:15.83 &  +25:54:57.1 &  2.2203 &  4.19 &   0 &   4.48 &   3 &   1 & 0.061 \\ 
51818-0358-027 & 17:40:17.25 &  +56:05:18.1 &  1.0733 & 14.78 &   0 &   1.51 &   0 &   0 & \nodata \\ 
51816-0360-147 & 17:40:20.32 &  +54:00:06.7 &  1.3430 & 22.54 &   0 &   2.06 &   1 &   0 & \nodata \\ 
51818-0358-633 & 17:40:49.21 &  +56:47:23.5 &  1.0290 & 10.59 &   0 &   4.87 &   0 &   0 & \nodata \\ 
51816-0360-154 & 17:40:49.93 &  +54:07:06.2 &  1.6840 &  8.11 &   0 &   2.48 &   0 &   0 & \nodata \\ 
53904-2194-342 & 17:40:56.51 &  +25:51:52.4 &  1.7115 &  9.39 &   0 &   2.29 &   3 &   0 & \nodata \\ 
51816-0360-567 & 17:41:33.21 &  +55:36:01.1 &  1.2483 &  9.42 &   0 &   1.62 &   0 &   0 & \nodata \\ 
51816-0360-103 & 17:41:46.49 &  +54:01:46.2 &  0.4165 &  9.16 &   0 &   3.74 &   0 &   0 & \nodata \\ 
51818-0358-035 & 17:41:56.98 &  +56:26:47.3 &  1.1477 & 10.55 &   0 &   4.16 &   0 &   0 & \nodata \\ 
51816-0360-118 & 17:42:12.15 &  +54:25:30.7 &  1.5693 & 19.81 &   0 &   1.28 &   0 &   0 & \nodata \\ 
51816-0360-109 & 17:42:21.51 &  +54:11:19.5 &  0.7964 &  8.62 &   0 &   3.06 &   0 &   0 & \nodata \\ 
51816-0360-600 & 17:42:33.83 &  +54:41:31.9 &  0.7065 &  6.30 &   0 &   3.63 &   0 &   0 & \nodata \\ 
54597-2561-630 & 17:42:35.29 &  +64:41:20.2 &  2.7242 &  7.31 &   0 &   4.69 &   0 &   1 & 0.046 \\ 
51816-0360-061 & 17:42:42.76 &  +54:26:09.9 &  1.4696 & 12.73 &   0 &   4.56 &   0 &   0 & \nodata \\ 
51816-0360-605 & 17:42:44.34 &  +55:44:59.6 &  0.6227 &  6.44 &   0 &   2.21 &   0 &   0 & \nodata \\ 
51816-0360-623 & 17:42:47.88 &  +54:45:04.9 &  0.5693 &  9.30 &   0 &   1.92 &   0 &   0 & \nodata \\ 
51816-0360-074 & 17:42:51.80 &  +54:29:49.2 &  1.2741 & 10.29 &   0 &   3.00 &   0 &   0 & \nodata \\ 
53904-2194-222 & 17:42:52.12 &  +24:58:31.9 &  0.6936 &  5.11 &   0 &   3.97 &   0 &   0 & \nodata \\ 
51816-0360-624 & 17:42:54.40 &  +54:50:59.3 &  1.0393 &  7.55 &   0 &   3.80 &   0 &   0 & \nodata \\ 
51816-0360-066 & 17:42:56.10 &  +54:05:28.3 &  1.4382 & 10.30 &   0 &   4.74 &   1 &   0 & \nodata \\ 
51816-0360-632 & 17:43:40.33 &  +54:58:02.4 &  0.8829 &  7.35 &   0 &   3.89 &   0 &   0 & \nodata \\ 
53904-2194-230 & 17:43:40.59 &  +25:08:54.1 &  1.4011 &  4.36 &   0 &   3.15 &   0 &   0 & \nodata \\ 
51816-0360-021 & 17:44:05.65 &  +54:04:13.4 &  2.9285 &  6.93 &   0 &   4.83 &   0 &   1 & 0.033 \\ 
53904-2194-466 & 17:44:11.99 &  +25:53:24.4 &  0.8609 &  6.28 &   0 &   4.14 &   0 &   0 & \nodata \\ 
53904-2194-251 & 17:44:13.34 &  +24:23:17.7 &  1.7118 & 12.53 &   0 &   4.82 &   0 &   1 & 0.035 \\ 
53904-2194-185 & 17:44:32.87 &  +24:51:21.9 &  2.2432 &  8.40 &   0 &   4.47 &   0 &   0 & \nodata \\ 
53904-2194-556 & 17:48:13.93 &  +25:35:56.2 &  1.1927 &  7.18 &   0 &   1.92 &   1 &   0 & \nodata \\ 
53534-2184-203 & 18:05:45.11 &  +22:51:37.8 &  0.3855 &  6.14 &   0 &   4.74 &   0 &   0 & \nodata \\ 
54234-2195-547 & 18:08:27.17 &  +24:16:37.5 &  1.3790 &  4.65 &   0 &   0.58 &   1 &   0 & \nodata \\ 
54234-2195-107 & 18:09:46.39 &  +23:13:24.4 &  1.2601 & 17.30 &   4 &   1.77 &   2 &   0 & \nodata \\ 
54326-2802-340 & 18:11:25.92 &  +79:15:32.8 &  0.7692 &  7.35 &   0 &   4.52 &   0 &   0 & \nodata \\ 
53919-2542-161 & 18:29:01.99 &  +21:23:45.3 &  0.8370 &  7.15 &   0 &   3.05 &   0 &   0 & \nodata \\ 
54326-2802-445 & 18:32:39.12 &  +79:44:26.3 &  0.5534 & 17.33 &   0 &   4.81 &   1 &   0 & \nodata \\ 
54617-2819-421 & 18:34:44.01 &  +41:36:16.3 &  1.4162 &  4.89 &   0 &   0.69 &   1 &   0 & \nodata \\ 
54617-2819-459 & 18:36:13.49 &  +42:31:34.2 &  2.1648 &  6.63 &   0 &   1.77 &   2 &   0 & \nodata \\ 
54617-2819-135 & 18:38:32.15 &  +40:22:05.2 &  2.3776 & 15.66 &   0 &   4.47 &   1 &   0 & \nodata \\ 
54617-2819-123 & 18:38:54.84 &  +40:21:24.3 &  1.3280 & 12.55 &   0 &   0.01 &   1 &   0 & \nodata \\ 
54617-2819-152 & 18:39:05.80 &  +41:00:59.1 &  2.3138 & 23.94 &   0 &   4.68 &   1 &   2 & 0.128 \\ 
54617-2819-051 & 18:40:44.99 &  +40:42:37.0 &  1.1414 &  8.59 &   0 &   0.41 &   0 &   0 & \nodata \\ 
54617-2819-020 & 18:41:36.93 &  +40:38:51.0 &  0.9095 & 10.85 &   0 &   0.42 &   2 &   0 & \nodata \\ 
54617-2819-595 & 18:42:25.87 &  +41:22:08.9 &  2.3212 &  6.73 &   0 &   4.02 &   1 &   1 & 0.039 \\ 
54632-2552-015 & 18:45:42.15 &  +63:26:10.4 &  0.8812 &  5.29 &   0 &   2.86 &   1 &   0 & \nodata \\ 
53182-1857-294 & 19:00:20.93 &  +77:29:16.4 &  0.8969 &  5.71 &   0 &   1.36 &   0 &   0 & \nodata \\ 
53182-1857-340 & 19:01:50.86 &  +79:14:20.9 &  0.9374 &  5.66 &   0 &   4.65 &   0 &   0 & \nodata \\ 
53884-2544-191 & 19:05:58.67 &  +38:52:35.6 &  1.7511 & 17.67 &   0 &   2.10 &   0 &   1 & 0.055 \\ 
54653-2563-331 & 19:18:52.30 &  +63:24:39.4 &  0.9816 & 12.29 &   0 &   2.91 &   1 &   0 & \nodata \\ 
54393-2821-425 & 19:19:07.84 &  +37:54:55.0 &  1.0127 & 10.69 &   0 &   0.45 &   0 &   0 & \nodata \\ 
54393-2821-448 & 19:21:43.48 &  +38:52:08.6 &  1.5057 &  5.41 &   0 &   0.40 &   1 &   0 & \nodata \\ 
54653-2563-240 & 19:22:47.62 &  +62:01:39.6 &  2.6998 &  6.37 &   0 &   4.44 &   3 &   2 & 0.160 \\ 
54653-2563-183 & 19:23:14.26 &  +62:19:09.9 &  0.7341 & 10.29 &   0 &   4.63 &   0 &   0 & \nodata \\ 
54653-2563-473 & 19:25:39.90 &  +62:37:58.5 &  0.6976 &  7.00 &   0 &   2.12 &   0 &   0 & \nodata \\ 
54653-2563-101 & 19:31:51.86 &  +62:02:33.2 &  2.3723 & 12.16 &   0 &   2.86 &   0 &   0 & \nodata \\ 
54653-2563-116 & 19:32:21.24 &  +62:12:01.1 &  2.4698 &  9.96 &   0 &   3.09 &   0 &   3 & 0.144 \\ 
54653-2563-602 & 19:36:01.64 &  +63:25:52.1 &  1.8106 & 12.86 &   0 &   1.62 &   2 &   0 & \nodata \\ 
54628-2318-453 & 20:07:03.85 & --10:23:53.0 &  2.4016 &  7.06 &   0 &   4.79 &   0 &   0 & \nodata \\ 
53240-1661-226 & 20:07:04.52 &  +76:36:20.2 &  2.3934 &  4.12 &   0 &   4.61 &   0 &   0 & \nodata \\ 
54628-2318-637 & 20:12:02.37 & --11:15:22.5 &  1.4457 &  7.18 &   0 &   4.48 &   0 &   0 & \nodata \\ 
53612-2257-231 & 20:23:16.03 &  +13:21:11.2 &  0.3835 &  8.06 &   0 &   4.45 &   0 &   0 & \nodata \\ 
53612-2257-207 & 20:24:51.71 &  +12:16:02.2 &  2.4623 &  8.04 &   0 &   0.65 &   0 &   2 & 0.078 \\ 
53612-2257-539 & 20:27:03.82 &  +14:23:08.0 &  2.8495 & 14.90 &   0 &   4.84 &   1 &   1 & 0.040 \\ 
53612-2257-585 & 20:29:00.37 &  +13:58:22.0 &  2.6384 &  4.27 &   0 &   3.46 &   2 &   0 & \nodata \\ 
54328-2258-283 & 20:33:45.55 &  +13:46:35.6 &  1.1667 & 18.79 &   0 &   1.68 &   0 &   0 & \nodata \\ 
53240-1661-079 & 20:34:29.49 &  +76:54:08.8 &  2.4669 &  8.32 &   0 &   1.73 &   0 &   0 & \nodata \\ 
52164-0634-285 & 20:35:16.76 & --06:25:40.0 &  1.9346 & 20.85 &   0 &   4.20 &   2 &   2 & 0.074 \\ 
52164-0634-355 & 20:35:52.10 & --05:45:44.9 &  1.1396 &  8.54 &   0 &   1.04 &   0 &   0 & \nodata \\ 
52164-0634-312 & 20:36:04.56 & --06:04:26.4 &  0.9986 &  5.91 &   0 &   0.64 &   0 &   0 & \nodata \\ 
52164-0634-325 & 20:36:24.65 & --04:36:10.5 &  0.4573 &  9.48 &   0 &   3.27 &   0 &   0 & \nodata \\ 
52164-0634-269 & 20:36:32.28 & --06:11:10.2 &  1.1928 &  9.24 &   0 &   2.42 &   0 &   0 & \nodata \\ 
52164-0634-280 & 20:36:33.42 & --05:52:34.3 &  0.9788 & 22.76 &   0 &   4.89 &   1 &   0 & \nodata \\ 
52164-0634-275 & 20:36:42.29 & --05:53:00.2 &  2.5826 & 10.88 &   0 &   4.65 &   2 &   2 & 0.094 \\ 
52885-1117-356 & 20:36:51.94 &  +00:31:00.2 &  1.6445 &  5.44 &   0 &   4.71 &   0 &   0 & \nodata \\ 
52885-1117-354 & 20:36:55.09 &  +00:10:15.8 &  1.1081 &  9.07 &   0 &   4.60 &   0 &   0 & \nodata \\ 
52435-0981-341 & 20:36:59.97 &  +01:05:10.8 &  1.2671 &  4.49 &   0 &   2.83 &   0 &   0 & \nodata \\ 
52885-1117-297 & 20:37:00.54 & --00:53:58.2 &  1.1147 &  7.07 &   0 &   4.53 &   0 &   0 & \nodata \\ 
52885-1117-341 & 20:37:01.80 &  +00:36:29.8 &  1.2326 &  6.83 &   0 &   1.64 &   0 &   0 & \nodata \\ 
52885-1117-357 & 20:37:02.79 &  +00:11:59.5 &  1.1645 &  5.58 &   0 &   4.81 &   0 &   0 & \nodata \\ 
52435-0981-289 & 20:37:03.84 & --00:34:34.4 &  2.0568 & 10.55 &   0 &   2.18 &   0 &   0 & \nodata \\ 
52164-0634-335 & 20:37:04.69 & --05:03:16.2 &  1.9983 &  9.33 &   0 &   1.66 &   0 &   0 & \nodata \\ 
52164-0634-228 & 20:37:10.98 & --06:13:39.7 &  1.6006 &  6.70 &   0 &   4.57 &   1 &   0 & \nodata \\ 
52435-0981-305 & 20:37:20.44 & --01:10:51.6 &  0.6684 &  9.47 &   0 &   4.61 &   0 &   0 & \nodata \\ 
52885-1117-281 & 20:37:23.67 & --01:12:18.4 &  1.4534 & 13.45 &   0 &   4.40 &   0 &   0 & \nodata \\ 
52435-0981-282 & 20:37:24.05 & --00:20:53.1 &  2.9919 & 20.90 &   0 &   4.54 &   1 &   0 & \nodata \\ 
52164-0634-438 & 20:37:25.23 & --05:37:46.9 &  0.6806 &  9.90 &   0 &   4.40 &   0 &   0 & \nodata \\ 
52885-1117-353 & 20:37:28.29 &  +00:23:12.6 &  2.0749 & 10.32 &   0 &   1.43 &   0 &   0 & \nodata \\ 
52164-0634-430 & 20:37:30.39 & --05:30:13.3 &  0.5383 & 28.44 &   0 &   4.71 &   0 &   0 & \nodata \\ 
52885-1117-389 & 20:37:46.78 &  +00:18:37.2 &  0.4503 & 19.55 &   0 &   0.03 &   0 &   0 & \nodata \\ 
52435-0981-349 & 20:37:47.35 &  +01:05:41.0 &  1.9540 &  8.07 &   0 &   0.75 &   0 &   2 & 0.091 \\ 
52164-0634-440 & 20:37:53.75 & --05:38:44.1 &  1.3331 &  7.64 &   0 &   2.24 &   0 &   0 & \nodata \\ 
52164-0634-431 & 20:38:07.56 & --05:27:57.6 &  1.5092 & 35.19 &   0 &   4.42 &   2 &   0 & \nodata \\ 
52435-0981-202 & 20:38:14.55 & --00:25:38.9 &  2.7072 &  8.92 &   0 &   2.33 &   2 &   3 & 0.160 \\ 
52164-0634-471 & 20:38:14.57 & --05:18:29.8 &  1.3791 & 13.88 &   0 &   4.76 &   0 &   0 & \nodata \\ 
52885-1117-440 & 20:38:17.37 &  +00:30:29.8 &  1.7892 &  6.34 &   0 &   4.80 &   0 &   0 & \nodata \\ 
52435-0981-398 & 20:38:25.64 &  +00:59:06.9 &  1.7770 & 37.53 &   0 &   4.26 &   0 &   0 & \nodata \\ 
52885-1117-237 & 20:38:29.37 & --00:00:08.3 &  1.1128 &  5.25 &   0 &   1.28 &   0 &   0 & \nodata \\ 
52164-0634-409 & 20:38:46.61 & --05:04:48.0 &  0.5145 & 11.58 &   0 &   3.30 &   0 &   0 & \nodata \\ 
52885-1117-438 & 20:38:47.68 &  +00:05:46.1 &  2.0756 &  4.12 &   0 &   4.48 &   3 &   2 & 0.142 \\ 
52164-0634-135 & 20:39:01.84 & --06:40:40.4 &  0.9354 &  7.87 &   0 &   4.72 &   0 &   0 & \nodata \\ 
52164-0634-410 & 20:39:04.05 & --05:03:55.4 &  0.7064 & 14.93 &   0 &   4.47 &   0 &   0 & \nodata \\ 
52435-0981-234 & 20:39:06.09 & --00:47:36.6 &  2.9661 &  5.22 &   0 &   4.56 &   0 &   0 & \nodata \\ 
52885-1117-183 & 20:39:06.62 & --00:17:11.1 &  1.2601 & 14.07 &   0 &   4.23 &   0 &   0 & \nodata \\ 
52435-0981-433 & 20:39:07.98 &  +00:56:15.1 &  1.5512 &  8.86 &   0 &   4.25 &   0 &   0 & \nodata \\ 
52885-1117-365 & 20:39:08.63 &  +01:03:41.9 &  1.4687 & 13.69 &   0 &   0.31 &   0 &   0 & \nodata \\ 
52435-0981-426 & 20:39:14.26 &  +01:12:16.3 &  1.7140 &  6.68 &   0 &   1.76 &   2 &   0 & \nodata \\ 
52885-1117-404 & 20:39:21.40 &  +01:02:05.7 &  1.0631 &  4.12 &   0 &   4.72 &   0 &   0 & \nodata \\ 
52164-0634-081 & 20:39:24.01 & --06:36:51.0 &  1.7565 &  8.85 &   0 &   3.12 &   0 &   0 & \nodata \\ 
52885-1117-193 & 20:39:32.41 & --00:18:18.3 &  1.5845 &  8.89 &   0 &   4.31 &   1 &   0 & \nodata \\ 
52435-0981-439 & 20:39:36.15 &  +00:54:44.9 &  1.2556 & 19.18 &   0 &   1.77 &   1 &   0 & \nodata \\ 
52435-0981-229 & 20:39:41.04 & --01:02:01.6 &  2.0710 & 14.00 &   0 &   4.84 &   1 &   0 & \nodata \\ 
52885-1117-466 & 20:39:46.96 &  +00:07:54.3 &  0.8367 &  4.55 &   0 &   2.68 &   0 &   0 & \nodata \\ 
52435-0981-154 & 20:39:52.17 & --00:24:47.0 &  0.6130 &  6.83 &   0 &   3.71 &   0 &   0 & \nodata \\ 
52885-1117-125 & 20:39:52.46 & --01:12:39.9 &  1.2450 &  9.43 &   0 &   0.53 &   0 &   0 & \nodata \\ 
52885-1117-138 & 20:39:54.61 & --00:39:24.2 &  0.7348 &  4.25 &   0 &   2.14 &   0 &   0 & \nodata \\ 
52164-0634-483 & 20:39:55.67 & --05:41:02.7 &  1.4417 &  6.51 &   0 &   4.16 &   0 &   0 & \nodata \\ 
52885-1117-468 & 20:39:57.27 &  +00:29:31.5 &  1.8180 & 11.31 &   0 &   1.13 &   0 &   0 & \nodata \\ 
52885-1117-490 & 20:40:08.25 &  +00:33:27.2 &  1.4808 & 10.62 &   0 &   2.80 &   0 &   0 & \nodata \\ 
52435-0981-189 & 20:40:09.04 & --01:00:20.1 &  2.1646 &  9.36 &   0 &   3.02 &   0 &   1 & 0.025 \\ 
52164-0634-088 & 20:40:09.62 & --06:54:02.5 &  1.6105 &  9.41 &   0 &   0.84 &   1 &   0 & \nodata \\ 
52885-1117-486 & 20:40:11.86 &  +00:45:19.6 &  1.3768 & 13.58 &   0 &   1.77 &   1 &   0 & \nodata \\ 
52164-0634-447 & 20:40:12.79 & --04:36:35.3 &  2.2563 & 14.16 &   0 &   1.98 &   0 &   0 & \nodata \\ 
52435-0981-472 & 20:40:18.16 &  +00:05:40.8 &  1.7555 &  9.34 &   0 &   2.67 &   1 &   1 & 0.063 \\ 
52885-1117-495 & 20:40:21.97 &  +00:11:49.3 &  0.8020 & 14.25 &   0 &   4.08 &   0 &   0 & \nodata \\ 
53261-1909-431 & 20:40:23.66 &  +00:32:30.2 &  2.4457 &  6.68 &   0 &   0.21 &   0 &   0 & \nodata \\ 
52164-0634-528 & 20:40:28.20 & --04:57:28.4 &  0.9401 & 11.24 &   0 &   0.87 &   1 &   0 & \nodata \\ 
52164-0634-050 & 20:40:35.12 & --06:26:20.3 &  0.6850 &  9.39 &   0 &   4.81 &   0 &   0 & \nodata \\ 
52164-0634-043 & 20:40:37.87 & --06:49:06.8 &  2.0498 & 13.71 &   0 &   1.60 &   0 &   0 & \nodata \\ 
52164-0634-520 & 20:40:38.65 & --05:40:58.2 &  1.5500 & 10.45 &   0 &   1.66 &   0 &   0 & \nodata \\ 
52164-0634-150 & 20:40:39.47 & --06:08:39.5 &  2.2688 &  9.87 &   0 &   4.87 &   4 &   2 & 0.089 \\ 
52164-0634-512 & 20:40:41.67 & --05:43:55.4 &  2.0227 &  8.08 &   0 &   0.44 &   1 &   0 & \nodata \\ 
52164-0634-146 & 20:40:45.28 & --06:24:22.4 &  0.7530 & 10.23 &   0 &   2.76 &   0 &   0 & \nodata \\ 
52885-1117-140 & 20:40:45.69 & --00:58:27.8 &  2.2407 & 20.55 &   0 &   2.46 &   0 &   0 & \nodata \\ 
52885-1117-511 & 20:40:53.38 &  +00:40:42.1 &  0.5017 &  7.37 &   0 &   3.27 &   0 &   0 & \nodata \\ 
54386-2190-477 & 20:40:53.69 &  +76:26:17.1 &  2.5537 &  9.31 &   0 &   2.48 &   0 &   0 & \nodata \\ 
52885-1117-452 & 20:41:00.14 &  +00:47:40.1 &  2.4912 & 13.03 &   0 &   0.34 &   0 &   1 & 0.034 \\ 
52885-1117-150 & 20:41:04.41 & --00:30:40.9 &  0.8246 & 17.16 &   0 &   0.81 &   0 &   0 & \nodata \\ 
52164-0634-041 & 20:41:05.49 & --06:40:20.0 &  1.2145 & 10.42 &   0 &   3.29 &   0 &   0 & \nodata \\ 
52885-1117-143 & 20:41:06.09 & --00:36:45.2 &  1.5907 &  5.42 &   0 &   3.83 &   0 &   0 & \nodata \\ 
52164-0634-537 & 20:41:06.11 & --04:48:11.5 &  1.7419 & 10.39 &   0 &   1.49 &   0 &   0 & \nodata \\ 
52164-0634-551 & 20:41:10.28 & --05:26:26.4 &  0.9268 &  6.53 &   0 &   2.33 &   0 &   0 & \nodata \\ 
52885-1117-450 & 20:41:13.16 &  +00:51:32.9 &  0.8344 &  6.94 &   0 &   0.02 &   1 &   0 & \nodata \\ 
52164-0634-108 & 20:41:13.41 & --06:01:58.5 &  1.4337 &  9.24 &   0 &   0.29 &   0 &   0 & \nodata \\ 
52164-0634-052 & 20:41:18.14 & --06:58:52.1 &  1.2178 &  8.53 &   0 &   0.14 &   1 &   0 & \nodata \\ 
52164-0634-575 & 20:41:24.67 & --04:49:22.9 &  1.2330 & 11.73 &   0 &   2.31 &   0 &   0 & \nodata \\ 
52466-0982-287 & 20:41:42.52 & --00:26:29.3 &  0.9995 & 21.23 &   0 &   3.64 &   0 &   0 & \nodata \\ 
52885-1117-539 & 20:41:42.90 &  +01:10:29.0 &  0.7914 & 10.89 &   0 &   0.45 &   0 &   0 & \nodata \\ 
52164-0634-562 & 20:41:45.64 & --04:34:22.5 &  1.0023 & 14.15 &   0 &   3.63 &   0 &   0 & \nodata \\ 
52164-0634-110 & 20:41:46.62 & --05:53:10.7 &  2.4318 &  8.25 &   0 &   0.46 &   0 &   1 & 0.045 \\ 
52885-1117-043 & 20:41:49.49 & --00:39:40.3 &  1.9236 &  9.63 &   0 &   3.09 &   0 &   0 & \nodata \\ 
52164-0634-008 & 20:41:50.68 & --06:55:13.5 &  2.6092 & 20.05 &   0 &   3.83 &   1 &   3 & 0.118 \\ 
52164-0634-581 & 20:41:51.54 & --05:19:33.5 &  2.0509 &  4.42 &   0 &   0.27 &   1 &   0 & \nodata \\ 
52145-0635-328 & 20:41:52.38 & --05:42:19.0 &  1.4692 & 10.99 &   0 &   1.07 &   0 &   0 & \nodata \\ 
52435-0981-540 & 20:41:53.51 &  +00:29:09.8 &  0.3969 &  9.61 &   0 &   1.89 &   0 &   0 & \nodata \\ 
52932-1116-351 & 20:41:57.41 &  +00:13:33.9 &  1.3457 &  7.97 &   0 &   1.53 &   0 &   0 & \nodata \\ 
52435-0981-535 & 20:41:59.34 &  +00:17:02.1 &  3.0135 &  6.22 &   0 &   3.85 &   0 &   0 & \nodata \\ 
52885-1117-525 & 20:42:00.68 &  +00:48:28.9 &  1.0013 &  7.06 &   0 &   2.72 &   0 &   0 & \nodata \\ 
52932-1116-357 & 20:42:01.55 &  +00:06:42.6 &  1.4002 & 12.04 &   0 &   3.42 &   0 &   0 & \nodata \\ 
52164-0634-012 & 20:42:02.32 & --06:32:50.8 &  1.7423 &  4.47 &   0 &   0.14 &   1 &   0 & \nodata \\ 
54328-2258-589 & 20:42:02.49 &  +15:04:04.8 &  1.3103 &  8.02 &   0 &   0.92 &   0 &   0 & \nodata \\ 
52435-0981-089 & 20:42:03.64 & --00:21:32.9 &  1.6433 & 11.93 &   0 &   0.93 &   0 &   0 & \nodata \\ 
52885-1117-580 & 20:42:04.56 &  +01:11:01.9 &  1.9958 &  6.44 &   0 &   0.60 &   1 &   0 & \nodata \\ 
52885-1117-048 & 20:42:06.16 & --01:12:17.4 &  1.9176 & 13.73 &   0 &   2.64 &   0 &   0 & \nodata \\ 
52164-0634-115 & 20:42:08.16 & --05:52:22.7 &  1.4576 & 13.75 &   0 &   0.86 &   0 &   0 & \nodata \\ 
52145-0635-292 & 20:42:15.09 & --06:12:13.8 &  1.3326 &  7.83 &   0 &   2.14 &   0 &   0 & \nodata \\ 
53557-1917-387 & 20:42:18.00 & --05:27:21.0 &  2.3662 &  8.50 &   0 &   1.97 &   4 &   3 & 0.150 \\ 
53557-1917-261 & 20:42:20.77 & --06:21:40.0 &  2.7692 & 16.54 &   0 &   3.21 &   2 &   1 & 0.048 \\ 
52164-0634-061 & 20:42:21.53 & --06:24:38.4 &  0.5934 &  8.24 &   0 &   3.52 &   0 &   0 & \nodata \\ 
52885-1117-574 & 20:42:24.75 &  +00:58:33.4 &  1.2767 &  4.88 &   0 &   0.72 &   0 &   0 & \nodata \\ 
52466-0982-296 & 20:42:25.72 & --00:28:56.4 &  1.1332 & 11.04 &   0 &   3.89 &   1 &   0 & \nodata \\ 
52932-1116-332 & 20:42:31.59 &  +00:44:41.1 &  1.3782 & 10.33 &   0 &   0.76 &   0 &   0 & \nodata \\ 
52932-1116-315 & 20:42:32.26 & --00:13:01.7 &  1.7795 & 10.34 &   0 &   1.85 &   0 &   0 & \nodata \\ 
52435-0981-098 & 20:42:33.40 & --00:05:38.3 &  1.1847 & 11.78 &   0 &   1.67 &   0 &   0 & \nodata \\ 
52435-0981-084 & 20:42:34.95 & --00:31:44.1 &  2.4797 &  6.77 &   0 &   1.96 &   0 &   0 & \nodata \\ 
52932-1116-346 & 20:42:45.74 &  +00:03:57.9 &  1.1200 & 12.61 &   0 &   2.33 &   0 &   0 & \nodata \\ 
52885-1117-052 & 20:42:53.84 & --00:49:15.8 &  1.1080 &  9.96 &   0 &   4.71 &   0 &   0 & \nodata \\ 
52435-0981-075 & 20:43:03.54 & --01:01:26.0 &  1.1899 &  4.56 &   0 &   3.17 &   0 &   0 & \nodata \\ 
52435-0981-042 & 20:43:04.81 & --00:38:06.4 &  1.1620 & 12.13 &   0 &   4.62 &   0 &   0 & \nodata \\ 
52885-1117-115 & 20:43:05.04 & --00:04:26.9 &  1.1871 & 39.42 &   0 &   0.55 &   0 &   0 & \nodata \\ 
52466-0982-255 & 20:43:05.90 & --00:11:37.0 &  1.3115 &  4.43 &   0 &   4.43 &   0 &   0 & \nodata \\ 
52932-1116-264 & 20:43:06.43 & --00:08:38.6 &  2.1755 & 17.92 &   0 &   3.44 &   1 &   2 & 0.081 \\ 
52932-1116-269 & 20:43:07.65 & --00:25:42.2 &  0.6357 &  8.20 &   0 &   4.73 &   0 &   0 & \nodata \\ 
52885-1117-562 & 20:43:08.58 &  +01:14:35.3 &  2.0220 &  8.55 &   0 &   3.03 &   1 &   0 & \nodata \\ 
52885-1117-579 & 20:43:08.74 &  +00:46:54.9 &  1.0026 &  6.87 &   0 &   1.68 &   0 &   0 & \nodata \\ 
52885-1117-116 & 20:43:10.42 & --00:07:00.8 &  0.9657 &  9.69 &   0 &   4.87 &   0 &   0 & \nodata \\ 
52885-1117-588 & 20:43:22.94 &  +00:14:24.8 &  0.7299 &  8.31 &   0 &   2.44 &   0 &   0 & \nodata \\ 
52435-0981-064 & 20:43:23.17 & --01:03:51.8 &  1.8262 &  4.19 &   0 &   0.16 &   0 &   0 & \nodata \\ 
52932-1116-273 & 20:43:27.14 & --00:34:19.4 &  0.8277 &  9.94 &   0 &   1.97 &   0 &   0 & \nodata \\ 
52466-0982-251 & 20:43:30.60 & --00:10:59.8 &  1.8670 & 15.76 &   0 &   4.35 &   0 &   0 & \nodata \\ 
52885-1117-014 & 20:43:39.00 & --00:51:44.8 &  1.0848 & 11.50 &   0 &   0.78 &   0 &   0 & \nodata \\ 
52885-1117-068 & 20:43:46.07 & --00:30:20.4 &  0.5727 &  7.49 &   0 &   0.42 &   0 &   0 & \nodata \\ 
52466-0982-364 & 20:43:50.32 &  +00:20:05.6 &  1.0612 &  8.68 &   0 &   0.11 &   0 &   0 & \nodata \\ 
52932-1116-287 & 20:43:54.04 & --01:05:43.9 &  2.0761 &  6.73 &   0 &   0.37 &   0 &   1 & 0.037 \\ 
52145-0635-306 & 20:43:55.55 & --07:01:19.7 &  0.4099 & 17.94 &   0 &   4.67 &   0 &   0 & \nodata \\ 
52164-0634-640 & 20:43:57.71 & --05:29:18.1 &  1.1923 &  4.07 &   0 &   3.26 &   1 &   0 & \nodata \\ 
52145-0635-365 & 20:44:06.54 & --05:38:12.3 &  1.8921 &  4.46 &   0 &   3.46 &   0 &   0 & \nodata \\ 
52435-0981-579 & 20:44:13.04 &  +00:11:42.8 &  1.9749 & 18.08 &   0 &   1.64 &   1 &   1 & 0.045 \\ 
52466-0982-259 & 20:44:13.27 & --00:35:23.8 &  2.5719 &  5.93 &   0 &   0.60 &   0 &   2 & 0.127 \\ 
52932-1116-436 & 20:44:13.69 &  +00:09:19.0 &  0.8429 &  9.68 &   0 &   4.83 &   0 &   0 & \nodata \\ 
52932-1116-293 & 20:44:14.91 & --00:50:18.9 &  1.8736 &  7.31 &   0 &   4.65 &   0 &   0 & \nodata \\ 
52164-0634-611 & 20:44:18.07 & --05:02:13.9 &  0.8454 &  4.64 &   0 &   2.20 &   1 &   0 & \nodata \\ 
52164-0634-624 & 20:44:21.51 & --05:25:21.8 &  4.3277 & 11.47 &   0 &   3.55 &   1 &   0 & \nodata \\ 
52435-0981-010 & 20:44:22.33 & --00:31:20.1 &  1.2765 &  6.67 &   0 &   0.45 &   0 &   0 & \nodata \\ 
52932-1116-371 & 20:44:26.44 &  +00:56:10.3 &  1.3298 &  5.00 &   0 &   4.63 &   0 &   0 & \nodata \\ 
52885-1117-020 & 20:44:28.49 & --00:39:06.0 &  0.6523 &  5.88 &   0 &   4.20 &   0 &   0 & \nodata \\ 
52164-0634-634 & 20:44:31.12 & --05:42:39.6 &  1.9022 &  8.48 &   0 &   0.29 &   3 &   1 & 0.063 \\ 
52466-0982-382 & 20:44:31.45 &  +01:13:12.4 &  0.9818 &  6.82 &   0 &   1.69 &   1 &   0 & \nodata \\ 
52932-1116-376 & 20:44:33.61 &  +00:50:35.5 &  0.4854 & 18.30 &   0 &   1.93 &   0 &   0 & \nodata \\ 
52466-0982-390 & 20:44:42.07 &  +00:54:47.5 &  1.6452 &  5.11 &   0 &   0.68 &   1 &   0 & \nodata \\ 
52466-0982-397 & 20:44:43.50 &  +01:11:10.1 &  2.5882 & 10.36 &   0 &   2.44 &   1 &   0 & \nodata \\ 
52932-1116-237 & 20:44:44.53 &  +00:02:43.4 &  2.2076 &  5.60 &   0 &   2.95 &   0 &   0 & \nodata \\ 
52932-1116-284 & 20:44:46.24 & --00:46:01.8 &  2.5874 & 10.39 &   0 &   1.57 &   0 &   0 & \nodata \\ 
52164-0634-636 & 20:44:48.07 & --05:40:31.7 &  0.8953 & 20.78 &   0 &   1.15 &   0 &   0 & \nodata \\ 
53557-1917-422 & 20:44:48.73 & --05:50:31.6 &  2.4392 &  8.46 &   0 &   3.34 &   0 &   0 & \nodata \\ 
52932-1116-226 & 20:44:51.26 & --00:22:02.6 &  0.5524 &  8.98 &   0 &   4.59 &   0 &   0 & \nodata \\ 
52885-1117-602 & 20:44:51.53 &  +00:49:56.9 &  1.1834 &  9.21 &   0 &   4.40 &   0 &   0 & \nodata \\ 
52885-1117-634 & 20:44:55.31 &  +00:12:43.4 &  1.7679 & 13.94 &   0 &   0.36 &   0 &   0 & \nodata \\ 
52932-1116-260 & 20:44:59.10 & --00:53:52.4 &  2.6027 & 13.33 &   0 &   2.84 &   1 &   0 & \nodata \\ 
53557-1917-205 & 20:45:01.32 & --07:04:52.6 &  0.6701 & 27.34 &   0 &   0.64 &   2 &   0 & \nodata \\ 
52435-0981-601 & 20:45:03.16 &  +00:31:39.3 &  1.2010 & 24.18 &   0 &   0.10 &   0 &   0 & \nodata \\ 
52466-0982-264 & 20:45:06.03 & --01:13:18.3 &  1.6390 & 16.33 &   0 &   0.59 &   1 &   0 & \nodata \\ 
52145-0635-207 & 20:45:22.28 & --06:23:19.0 &  2.1534 &  9.35 &   0 &   0.73 &   0 &   2 & 0.101 \\ 
52145-0635-209 & 20:45:33.15 & --06:21:54.3 &  2.0131 &  9.05 &   0 &   2.69 &   1 &   1 & 0.048 \\ 
52466-0982-278 & 20:45:36.56 & --01:01:47.9 &  1.6575 &  4.16 &   0 &   1.21 &   0 &   0 & \nodata \\ 
52435-0981-616 & 20:45:37.78 &  +00:11:39.6 &  1.6132 &  9.35 &   0 &   2.92 &   0 &   0 & \nodata \\ 
52466-0982-277 & 20:45:38.96 & --00:51:15.5 &  1.5887 & 14.50 &   0 &   0.72 &   0 &   0 & \nodata \\ 
53261-1909-084 & 20:45:39.68 & --01:11:58.2 &  2.5775 & 12.86 &   0 &   0.80 &   2 &   2 & 0.075 \\ 
52932-1116-190 & 20:45:40.78 & --00:38:46.3 &  1.1914 & 12.47 &   0 &   3.35 &   0 &   0 & \nodata \\ 
52932-1116-186 & 20:45:41.58 & --00:35:58.4 &  1.9619 &  9.40 &   0 &   0.46 &   0 &   0 & \nodata \\ 
52932-1116-414 & 20:45:49.34 &  +00:44:22.2 &  2.2230 & 13.16 &   0 &   3.38 &   0 &   1 & 0.065 \\ 
53261-1909-044 & 20:45:56.96 & --00:53:19.3 &  2.5512 & 12.28 &   0 &   4.78 &   1 &   0 & \nodata \\ 
53261-1909-054 & 20:46:01.81 & --01:09:05.7 &  2.2283 & 11.05 &   0 &   0.45 &   0 &   1 & 0.041 \\ 
52932-1116-192 & 20:46:06.84 & --00:28:15.5 &  1.2030 & 14.09 &   0 &   1.09 &   0 &   0 & \nodata \\ 
52932-1116-417 & 20:46:09.36 &  +01:06:43.7 &  2.0410 & 12.13 &   0 &   1.53 &   0 &   0 & \nodata \\ 
52466-0982-163 & 20:46:11.48 & --00:36:25.6 &  1.8803 & 10.92 &   0 &   0.17 &   1 &   0 & \nodata \\ 
52466-0982-410 & 20:46:17.24 &  +00:13:15.3 &  1.4534 & 18.11 &   0 &   2.92 &   0 &   0 & \nodata \\ 
52932-1116-456 & 20:46:22.02 &  +00:47:29.0 &  1.2174 &  7.64 &   0 &   1.65 &   0 &   0 & \nodata \\ 
52145-0635-170 & 20:46:23.78 & --06:16:59.1 &  2.0071 &  8.69 &   0 &   4.53 &   0 &   0 & \nodata \\ 
52932-1116-189 & 20:46:25.51 & --00:36:06.3 &  1.7680 &  8.80 &   0 &   3.93 &   0 &   0 & \nodata \\ 
52932-1116-443 & 20:46:26.84 &  +01:11:46.9 &  1.8949 &  9.02 &   0 &   0.06 &   1 &   0 & \nodata \\ 
52145-0635-173 & 20:46:27.49 & --06:10:25.2 &  2.1594 &  8.42 &   0 &   3.15 &   1 &   0 & \nodata \\ 
52145-0635-502 & 20:46:28.22 & --05:05:15.5 &  1.4527 & 11.08 &   0 &   2.35 &   0 &   0 & \nodata \\ 
53557-1917-131 & 20:46:29.48 & --06:52:40.6 &  2.3669 & 14.71 &   0 &   2.39 &   1 &   1 & 0.033 \\ 
52145-0635-518 & 20:46:31.61 & --05:13:05.0 &  2.1335 &  4.11 &   0 &   4.62 &   1 &   1 & 0.033 \\ 
52466-0982-409 & 20:46:35.37 &  +00:13:51.7 &  0.4858 &  7.80 &   0 &   1.68 &   0 &   0 & \nodata \\ 
52932-1116-446 & 20:46:35.92 &  +01:02:44.3 &  2.5762 & 15.55 &   0 &   1.49 &   0 &   0 & \nodata \\ 
52466-0982-413 & 20:46:35.93 &  +00:05:57.6 &  1.8966 & 16.33 &   0 &   3.85 &   1 &   0 & \nodata \\ 
52466-0982-166 & 20:46:37.36 & --00:29:32.7 &  1.9126 & 17.25 &   0 &   0.67 &   1 &   0 & \nodata \\ 
52932-1116-469 & 20:46:38.66 &  +00:41:28.3 &  0.8832 & 10.83 &   0 &   2.01 &   1 &   0 & \nodata \\ 
52932-1116-161 & 20:46:40.91 & --00:11:19.0 &  1.4768 &  7.39 &   0 &   3.49 &   0 &   0 & \nodata \\ 
52932-1116-201 & 20:46:43.79 & --01:03:26.2 &  1.1713 &  4.52 &   0 &   4.46 &   0 &   0 & \nodata \\ 
52466-0982-442 & 20:46:46.14 &  +00:28:13.2 &  3.0182 &  8.38 &   0 &   3.70 &   0 &   1 & 0.033 \\ 
52145-0635-514 & 20:46:47.92 & --04:46:18.3 &  1.9922 &  9.13 &   0 &   3.78 &   0 &   0 & \nodata \\ 
52466-0982-179 & 20:46:47.97 & --00:23:08.8 &  1.5973 &  9.70 &   0 &   0.90 &   0 &   0 & \nodata \\ 
52466-0982-518 & 20:46:52.15 &  +00:55:00.2 &  1.7951 & 12.84 &   0 &   0.81 &   0 &   0 & \nodata \\ 
52145-0635-471 & 20:46:53.00 & --05:27:20.4 &  2.0923 & 12.01 &   0 &   2.93 &   1 &   0 & \nodata \\ 
52932-1116-453 & 20:46:58.50 &  +01:07:32.1 &  1.7235 & 11.65 &   0 &   0.43 &   0 &   0 & \nodata \\ 
52932-1116-180 & 20:47:00.39 & --00:16:15.8 &  0.8396 & 12.91 &   0 &   3.26 &   0 &   0 & \nodata \\ 
52932-1116-138 & 20:47:00.56 & --00:45:07.0 &  1.0089 &  8.71 &   0 &   3.39 &   0 &   0 & \nodata \\ 
52932-1116-470 & 20:47:01.34 &  +00:29:04.6 &  2.3045 &  5.90 &   0 &   2.29 &   0 &   1 & 0.042 \\ 
52466-0982-448 & 20:47:01.73 &  +00:17:39.8 &  2.0660 &  6.81 &   0 &   2.52 &   3 &   2 & 0.087 \\ 
52932-1116-133 & 20:47:02.96 & --01:02:16.8 &  0.9054 & 14.27 &   0 &   3.84 &   0 &   0 & \nodata \\ 
52932-1116-172 & 20:47:06.87 & --00:27:02.1 &  1.1284 & 14.79 &   0 &   2.62 &   0 &   0 & \nodata \\ 
52145-0635-235 & 20:47:09.06 & --06:59:56.8 &  1.4220 &  7.69 &   0 &   3.26 &   0 &   0 & \nodata \\ 
52145-0635-223 & 20:47:14.57 & --07:10:49.8 &  1.6484 & 17.63 &   0 &   4.29 &   0 &   0 & \nodata \\ 
52932-1116-125 & 20:47:16.35 & --01:13:11.1 &  1.0237 & 10.25 &   0 &   4.19 &   0 &   0 & \nodata \\ 
52466-0982-159 & 20:47:16.40 & --00:16:59.9 &  1.8126 &  9.25 &   0 &   4.46 &   0 &   1 & 0.030 \\ 
52145-0635-461 & 20:47:27.11 & --05:43:10.8 &  0.6806 &  4.14 &   0 &   1.79 &   0 &   0 & \nodata \\ 
52145-0635-544 & 20:47:29.27 & --05:17:51.7 &  1.3842 &  8.86 &   0 &   3.96 &   0 &   0 & \nodata \\ 
52932-1116-147 & 20:47:34.15 & --00:39:02.4 &  1.2503 &  9.29 &   0 &   2.62 &   0 &   0 & \nodata \\ 
52466-0982-123 & 20:47:40.98 & --00:14:58.2 &  0.9876 &  7.41 &   0 &   1.76 &   2 &   0 & \nodata \\ 
52932-1116-158 & 20:47:47.99 & --00:24:31.3 &  1.3449 & 18.97 &   0 &   2.44 &   0 &   0 & \nodata \\ 
52932-1116-145 & 20:47:55.60 & --00:41:14.8 &  1.9848 &  5.32 &   0 &   4.12 &   0 &   0 & \nodata \\ 
52466-0982-135 & 20:48:12.55 & --00:42:30.2 &  2.1391 &  9.64 &   0 &   0.60 &   0 &   1 & 0.041 \\ 
52466-0982-119 & 20:48:13.65 & --00:57:01.8 &  0.6809 & 10.47 &   0 &   2.70 &   0 &   0 & \nodata \\ 
52466-0982-130 & 20:48:15.35 & --00:15:41.7 &  1.5659 &  7.22 &   0 &   0.12 &   1 &   0 & \nodata \\ 
52466-0982-136 & 20:48:20.18 & --00:11:21.2 &  1.0789 &  8.33 &   0 &   4.33 &   0 &   0 & \nodata \\ 
52466-0982-543 & 20:48:26.79 &  +00:57:37.7 &  0.4855 & 11.85 &   0 &   0.57 &   0 &   0 & \nodata \\ 
52932-1116-506 & 20:48:38.82 &  +00:41:11.8 &  0.6007 & 10.08 &   0 &   3.06 &   0 &   0 & \nodata \\ 
52145-0635-556 & 20:48:41.60 & --05:09:09.1 &  1.0299 &  9.01 &   0 &   0.74 &   0 &   0 & \nodata \\ 
52443-0983-311 & 20:48:42.97 & --00:15:41.3 &  1.6785 & 14.95 &   0 &   4.83 &   2 &   0 & \nodata \\ 
52145-0635-481 & 20:48:52.39 & --05:29:10.1 &  1.7158 & 11.68 &   0 &   1.65 &   0 &   0 & \nodata \\ 
52466-0982-138 & 20:48:53.64 & --00:05:07.6 &  1.2535 &  5.94 &   0 &   4.19 &   0 &   0 & \nodata \\ 
52932-1116-110 & 20:48:57.50 & --00:39:49.9 &  1.1784 &  4.62 &   0 &   3.47 &   0 &   0 & \nodata \\ 
52932-1116-102 & 20:48:57.53 & --00:25:38.4 &  0.6785 & 12.36 &   0 &   4.64 &   1 &   0 & \nodata \\ 
52145-0635-110 & 20:49:00.94 & --06:53:03.4 &  1.0387 & 17.74 &   0 &   3.31 &   0 &   0 & \nodata \\ 
52932-1116-508 & 20:49:01.37 &  +00:28:39.4 &  1.5507 & 12.83 &   0 &   4.02 &   0 &   0 & \nodata \\ 
52932-1116-097 & 20:49:04.23 & --00:45:51.3 &  1.0730 &  9.41 &   0 &   3.28 &   0 &   0 & \nodata \\ 
52176-0636-317 & 20:49:08.91 & --06:31:40.3 &  1.5747 & 13.23 &   0 &   1.47 &   0 &   0 & \nodata \\ 
52932-1116-094 & 20:49:10.05 & --00:44:24.2 &  1.3930 &  7.15 &   0 &   3.53 &   1 &   0 & \nodata \\ 
52914-1115-301 & 20:49:11.27 & --00:18:16.4 &  1.3003 &  6.78 &   0 &   3.15 &   0 &   0 & \nodata \\ 
52932-1116-048 & 20:49:14.74 & --01:09:48.1 &  2.1759 &  5.85 &   0 &   2.93 &   0 &   0 & \nodata \\ 
52443-0983-349 & 20:49:21.94 &  +00:31:39.5 &  2.3690 &  6.94 &   0 &   4.27 &   1 &   0 & \nodata \\ 
52914-1115-286 & 20:49:36.27 & --00:52:48.3 &  1.3854 &  7.30 &   0 &   3.28 &   1 &   0 & \nodata \\ 
52932-1116-058 & 20:49:40.90 & --01:10:22.4 &  1.5504 &  5.37 &   0 &   0.04 &   0 &   0 & \nodata \\ 
52443-0983-301 & 20:49:41.58 & --00:40:51.3 &  4.1912 &  8.35 &   0 &   1.20 &   0 &   1 & 0.069 \\ 
52932-1116-542 & 20:49:44.16 &  +00:27:18.4 &  2.0820 &  8.87 &   0 &   2.83 &   1 &   0 & \nodata \\ 
52914-1115-382 & 20:49:44.88 &  +00:35:47.0 &  2.0855 & 10.17 &   0 &   4.11 &   2 &   0 & \nodata \\ 
52145-0635-537 & 20:49:46.35 & --05:54:53.4 &  3.1981 & 13.10 &   0 &   3.05 &   2 &   1 & 0.033 \\ 
52466-0982-026 & 20:49:47.63 & --01:06:30.3 &  1.6761 &  7.58 &   0 &   3.44 &   0 &   0 & \nodata \\ 
52443-0983-263 & 20:49:47.89 & --00:46:27.4 &  1.5152 &  7.65 &   0 &   4.85 &   0 &   0 & \nodata \\ 
52932-1116-059 & 20:49:50.47 & --00:46:53.7 &  2.5928 & 10.83 &   0 &   2.37 &   0 &   0 & \nodata \\ 
52466-0982-585 & 20:49:52.62 &  +01:13:06.6 &  1.0910 & 11.88 &   0 &   4.38 &   0 &   0 & \nodata \\ 
52932-1116-067 & 20:49:56.04 & --00:23:55.6 &  1.2181 &  6.18 &   0 &   2.99 &   0 &   0 & \nodata \\ 
52914-1115-283 & 20:49:57.77 & --00:49:49.4 &  1.4568 &  7.80 &   0 &   4.19 &   0 &   0 & \nodata \\ 
52176-0636-357 & 20:50:03.54 & --06:08:06.1 &  1.2157 &  6.44 &   0 &   4.08 &   0 &   0 & \nodata \\ 
52443-0983-278 & 20:50:04.61 & --00:12:11.2 &  1.6505 &  4.84 &   0 &   0.58 &   0 &   0 & \nodata \\ 
52932-1116-042 & 20:50:07.97 & --01:10:47.5 &  1.9078 & 17.49 &   0 &   4.59 &   1 &   0 & \nodata \\ 
52932-1116-603 & 20:50:09.74 &  +01:09:18.8 &  1.3073 & 24.58 &   0 &   4.12 &   0 &   0 & \nodata \\ 
52443-0983-266 & 20:50:15.13 & --00:42:22.8 &  1.1788 & 11.77 &   0 &   1.35 &   0 &   0 & \nodata \\ 
52932-1116-066 & 20:50:16.99 & --00:28:30.5 &  1.9989 &  5.21 &   0 &   4.49 &   1 &   0 & \nodata \\ 
52466-0982-624 & 20:50:18.78 &  +01:02:48.8 &  1.1219 & 13.29 &   0 &   4.63 &   1 &   0 & \nodata \\ 
52145-0635-595 & 20:50:20.32 & --05:14:17.7 &  1.6772 &  9.88 &   0 &   2.87 &   1 &   0 & \nodata \\ 
52443-0983-394 & 20:50:24.30 &  +00:18:20.0 &  1.7156 & 16.48 &   0 &   1.49 &   0 &   0 & \nodata \\ 
52145-0635-023 & 20:50:25.71 & --06:52:17.0 &  1.9385 & 24.73 &   0 &   3.17 &   0 &   0 & \nodata \\ 
53557-1917-611 & 20:50:26.92 & --05:10:12.9 &  2.1847 &  4.94 &   0 &   3.49 &   2 &   1 & 0.048 \\ 
52145-0635-039 & 20:50:27.36 & --07:00:56.4 &  0.8395 &  9.74 &   0 &   4.23 &   0 &   0 & \nodata \\ 
52932-1116-002 & 20:50:33.87 & --00:58:11.3 &  1.5088 &  5.50 &   0 &   3.65 &   1 &   0 & \nodata \\ 
52914-1115-277 & 20:50:35.39 & --00:07:41.1 &  1.8907 & 16.37 &   0 &   2.81 &   0 &   0 & \nodata \\ 
52818-1023-264 & 20:50:43.96 & --00:34:48.7 &  0.7258 &  8.06 &   0 &   4.21 &   0 &   0 & \nodata \\ 
52466-0982-521 & 20:50:49.27 &  +00:05:59.1 &  0.8818 & 31.37 &   0 &   0.79 &   0 &   0 & \nodata \\ 
52932-1116-070 & 20:50:49.50 & --00:38:00.8 &  0.7222 &  8.83 &   0 &   4.29 &   0 &   0 & \nodata \\ 
52466-0982-622 & 20:50:52.66 &  +01:09:48.2 &  1.3564 &  8.92 &   0 &   2.50 &   1 &   0 & \nodata \\ 
52443-0983-371 & 20:50:58.45 &  +00:47:09.9 &  0.9322 &  4.86 &   0 &   0.58 &   0 &   0 & \nodata \\ 
52914-1115-298 & 20:51:05.02 & --00:58:47.5 &  0.5378 &  4.22 &   0 &   3.29 &   0 &   0 & \nodata \\ 
52145-0635-625 & 20:51:06.71 & --04:55:02.3 &  1.2056 & 13.43 &   0 &   3.91 &   0 &   0 & \nodata \\ 
52176-0636-300 & 20:51:08.50 & --07:06:57.8 &  1.2769 & 10.51 &   0 &   3.76 &   0 &   0 & \nodata \\ 
52145-0635-050 & 20:51:10.09 & --06:30:46.1 &  1.8441 & 17.38 &   0 &   2.47 &   0 &   0 & \nodata \\ 
53565-2259-566 & 20:51:18.23 &  +16:57:16.4 &  2.2800 &  7.72 &   0 &   1.66 &   0 &   2 & 0.097 \\ 
52176-0636-298 & 20:51:18.67 & --07:02:46.1 &  1.5634 &  7.83 &   0 &   4.53 &   0 &   0 & \nodata \\ 
52914-1115-256 & 20:51:22.47 & --00:42:19.2 &  2.4457 & 22.08 &   0 &   2.68 &   0 &   1 & 0.062 \\ 
53565-2259-576 & 20:51:25.70 &  +16:52:53.0 &  0.5287 & 17.69 &   0 &   0.65 &   0 &   0 & \nodata \\ 
52176-0636-285 & 20:51:26.64 & --07:05:30.8 &  1.1813 & 14.36 &   0 &   1.90 &   0 &   0 & \nodata \\ 
52466-0982-022 & 20:51:27.50 & --00:58:07.4 &  1.3103 & 10.82 &   0 &   4.85 &   0 &   0 & \nodata \\ 
52443-0983-365 & 20:51:36.24 &  +01:12:09.7 &  2.2506 & 11.04 &   0 &   4.60 &   0 &   0 & \nodata \\ 
52466-0982-049 & 20:51:36.36 & --00:38:30.3 &  0.9726 &  8.96 &   0 &   2.05 &   0 &   0 & \nodata \\ 
52932-1116-629 & 20:51:36.52 &  +00:21:19.4 &  2.3958 &  5.50 &   0 &   0.90 &   0 &   0 & \nodata \\ 
52932-1116-016 & 20:51:37.57 & --00:43:00.6 &  1.0795 &  9.86 &   0 &   4.72 &   0 &   0 & \nodata \\ 
52176-0636-339 & 20:51:38.28 & --05:18:44.4 &  1.7897 &  7.06 &   0 &   2.69 &   3 &   1 & 0.063 \\ 
52932-1116-618 & 20:51:41.08 &  +00:43:14.9 &  1.5942 &  9.47 &   0 &   0.70 &   0 &   0 & \nodata \\ 
52176-0636-250 & 20:51:41.73 & --07:19:06.2 &  3.8449 &  4.91 &   0 &   4.74 &   0 &   0 & \nodata \\ 
52176-0636-246 & 20:51:44.22 & --07:21:32.7 &  1.5909 & 10.09 &   0 &   1.74 &   0 &   0 & \nodata \\ 
52932-1116-639 & 20:51:46.38 &  +00:21:37.0 &  2.4054 & 11.97 &   0 &   4.44 &   0 &   1 & 0.042 \\ 
52145-0635-604 & 20:51:47.14 & --05:22:16.2 &  1.6311 & 22.10 &   0 &   1.29 &   1 &   0 & \nodata \\ 
52145-0635-036 & 20:51:49.01 & --06:45:49.1 &  1.7059 & 12.76 &   0 &   2.53 &   0 &   0 & \nodata \\ 
52914-1115-470 & 20:51:53.74 &  +00:28:20.7 &  1.9331 & 11.03 &   0 &   3.07 &   0 &   0 & \nodata \\ 
52443-0983-231 & 20:51:56.49 & --00:14:04.7 &  0.7153 & 18.42 &   0 &   3.77 &   0 &   0 & \nodata \\ 
52443-0983-205 & 20:52:01.12 & --01:01:26.7 &  0.7260 & 29.23 &   0 &   3.27 &   0 &   0 & \nodata \\ 
52145-0635-014 & 20:52:01.56 & --06:00:05.6 &  1.2730 & 11.82 &   0 &   0.70 &   0 &   0 & \nodata \\ 
52443-0983-431 & 20:52:01.61 &  +00:00:51.5 &  0.5349 &  4.56 &   0 &   4.18 &   0 &   0 & \nodata \\ 
52145-0635-017 & 20:52:05.63 & --06:02:36.2 &  2.0679 &  8.82 &   0 &   3.44 &   0 &   0 & \nodata \\ 
52914-1115-196 & 20:52:11.05 & --00:05:57.3 &  0.6812 & 28.96 &   0 &   3.08 &   0 &   0 & \nodata \\ 
52466-0982-603 & 20:52:12.82 &  +00:11:37.4 &  0.6869 &  4.17 &   0 &   4.04 &   0 &   0 & \nodata \\ 
52145-0635-636 & 20:52:14.14 & --05:15:58.0 &  3.2746 &  7.87 &   0 &   2.23 &   0 &   1 & 0.061 \\ 
52176-0636-265 & 20:52:32.32 & --06:51:15.6 &  1.5013 & 10.09 &   0 &   0.90 &   0 &   0 & \nodata \\ 
52932-1116-626 & 20:52:42.24 &  +00:34:08.6 &  2.5990 &  8.01 &   0 &   0.80 &   0 &   0 & \nodata \\ 
52145-0635-610 & 20:52:45.26 & --05:23:46.6 &  0.7857 & 16.65 &   0 &   4.73 &   0 &   0 & \nodata \\ 
52176-0636-378 & 20:52:51.28 & --05:26:10.8 &  1.3179 &  6.17 &   0 &   1.11 &   0 &   0 & \nodata \\ 
52466-0982-014 & 20:52:51.58 & --00:15:38.9 &  0.7314 & 10.75 &   0 &   1.28 &   0 &   0 & \nodata \\ 
53565-2259-608 & 20:52:51.59 &  +16:35:30.4 &  1.5555 &  6.64 &   0 &   2.15 &   1 &   0 & \nodata \\ 
52466-0982-613 & 20:52:54.60 &  +00:00:50.4 &  1.0859 & 12.66 &   0 &   4.39 &   0 &   0 & \nodata \\ 
52443-0983-192 & 20:53:03.06 & --00:36:12.7 &  1.2492 &  6.23 &   0 &   4.15 &   1 &   0 & \nodata \\ 
52914-1115-201 & 20:53:03.47 & --01:04:15.0 &  2.0094 &  4.14 &   0 &   0.09 &   0 &   0 & \nodata \\ 
52176-0636-214 & 20:53:04.96 & --07:07:08.1 &  0.5509 & 11.77 &   0 &   3.33 &   0 &   0 & \nodata \\ 
52443-0983-478 & 20:53:12.83 &  +00:11:38.8 &  1.7433 & 10.93 &   0 &   3.79 &   0 &   0 & \nodata \\ 
52443-0983-459 & 20:53:16.76 &  +00:59:20.9 &  4.2987 & 19.34 &   0 &   2.08 &   0 &   0 & \nodata \\ 
52914-1115-498 & 20:53:19.51 &  +00:11:03.3 &  1.3785 & 14.69 &   0 &   2.68 &   0 &   0 & \nodata \\ 
52914-1115-404 & 20:53:22.51 &  +01:12:03.5 &  2.0744 & 21.96 &   0 &   4.75 &   0 &   0 & \nodata \\ 
52443-0983-083 & 20:53:22.72 & --00:54:19.0 &  1.2490 & 12.56 &   0 &   0.70 &   0 &   0 & \nodata \\ 
52176-0636-372 & 20:53:30.26 & --05:32:44.1 &  1.5012 & 10.08 &   0 &   4.75 &   0 &   0 & \nodata \\ 
52914-1115-453 & 20:53:30.31 &  +00:56:06.3 &  1.0589 & 44.90 &   0 &   2.32 &   0 &   0 & \nodata \\ 
52176-0636-220 & 20:53:32.66 & --07:13:00.3 &  0.8097 &  6.38 &   0 &   1.48 &   0 &   0 & \nodata \\ 
52818-1023-139 & 20:53:33.01 & --01:00:58.4 &  2.2114 &  8.61 &   0 &   0.37 &   1 &   1 & 0.034 \\ 
52914-1115-499 & 20:53:43.85 &  +00:31:42.2 &  2.0252 & 11.48 &   0 &   3.45 &   0 &   0 & \nodata \\ 
52176-0636-204 & 20:53:45.91 & --07:12:37.6 &  1.1175 & 11.24 &   0 &   2.15 &   0 &   0 & \nodata \\ 
52443-0983-450 & 20:53:54.75 &  +01:07:58.6 &  0.9998 &  7.78 &   0 &   3.96 &   0 &   0 & \nodata \\ 
53565-2259-021 & 20:53:55.91 &  +15:25:05.0 &  1.3763 &  8.94 &   0 &   1.87 &   1 &   0 & \nodata \\ 
52914-1115-450 & 20:53:57.43 &  +00:53:32.1 &  2.2580 & 13.44 &   0 &   1.17 &   1 &   1 & 0.050 \\ 
52914-1115-159 & 20:53:58.03 & --00:04:07.7 &  1.8450 & 10.83 &   0 &   3.59 &   2 &   0 & \nodata \\ 
52914-1115-534 & 20:54:03.26 &  +00:49:28.2 &  0.9093 &  7.81 &   0 &   4.55 &   0 &   0 & \nodata \\ 
52914-1115-540 & 20:54:07.92 &  +00:54:00.9 &  1.6456 &  8.14 &   0 &   3.61 &   0 &   0 & \nodata \\ 
52914-1115-153 & 20:54:11.23 & --00:02:35.3 &  1.4306 & 14.48 &   0 &   0.90 &   0 &   0 & \nodata \\ 
52176-0636-124 & 20:54:12.45 & --07:28:08.5 &  1.6277 & 11.13 &   0 &   0.87 &   0 &   0 & \nodata \\ 
53179-1114-317 & 20:54:25.69 & --00:21:17.3 &  1.5092 &  8.35 &   0 &   2.19 &   0 &   0 & \nodata \\ 
52443-0983-046 & 20:54:29.05 & --01:10:13.2 &  2.5493 & 13.52 &   0 &   1.22 &   0 &   0 & \nodata \\ 
52442-0984-319 & 20:54:33.03 &  +00:06:02.0 &  0.6843 &  8.86 &   0 &   1.27 &   0 &   0 & \nodata \\ 
52914-1115-082 & 20:54:34.64 & --01:09:50.4 &  1.4875 &  7.27 &   0 &   4.41 &   0 &   0 & \nodata \\ 
52176-0636-185 & 20:54:36.36 & --06:42:02.6 &  2.1931 & 10.33 &   0 &   4.73 &   2 &   1 & 0.037 \\ 
53179-1114-326 & 20:54:36.44 &  +00:43:49.5 &  1.1008 &  8.68 &   0 &   3.30 &   0 &   0 & \nodata \\ 
52443-0983-482 & 20:54:43.04 &  +00:07:28.4 &  1.2264 &  7.51 &   0 &   3.16 &   0 &   0 & \nodata \\ 
52443-0983-050 & 20:54:45.62 & --01:10:49.0 &  2.0047 &  7.26 &   0 &   2.27 &   0 &   0 & \nodata \\ 
52443-0983-042 & 20:54:49.99 & --01:07:18.6 &  1.4620 &  7.94 &   0 &   1.82 &   0 &   0 & \nodata \\ 
53565-2259-624 & 20:54:51.05 &  +15:53:20.0 &  2.3289 &  8.30 &   0 &   3.35 &   2 &   1 & 0.079 \\ 
53179-1114-264 & 20:54:58.14 & --00:38:52.3 &  2.1429 & 16.97 &   0 &   3.69 &   0 &   0 & \nodata \\ 
52914-1115-514 & 20:55:08.09 &  +00:06:56.6 &  2.4450 &  6.86 &   0 &   1.34 &   1 &   0 & \nodata \\ 
52442-0984-337 & 20:55:09.20 &  +00:52:45.7 &  1.5029 & 16.14 &   0 &   1.60 &   1 &   0 & \nodata \\ 
52176-0636-135 & 20:55:09.48 & --07:17:48.6 &  4.0081 &  8.11 &   0 &   0.75 &   1 &   1 & 0.050 \\ 
52176-0636-472 & 20:55:23.97 & --05:45:20.1 &  0.5999 &  9.95 &   0 &   1.60 &   0 &   0 & \nodata \\ 
52914-1115-042 & 20:55:32.69 & --01:07:33.3 &  1.7314 &  6.26 &   0 &   3.62 &   1 &   0 & \nodata \\ 
52914-1115-051 & 20:55:38.48 & --01:02:02.7 &  2.2121 &  9.53 &   0 &   2.55 &   0 &   0 & \nodata \\ 
52443-0983-018 & 20:55:42.26 & --01:01:32.7 &  0.8471 & 15.12 &   0 &   0.36 &   0 &   0 & \nodata \\ 
52176-0636-532 & 20:55:44.79 & --05:07:28.5 &  1.3021 & 20.98 &   0 &   1.60 &   0 &   0 & \nodata \\ 
52443-0983-580 & 20:55:46.82 &  +01:04:34.4 &  0.6881 &  8.50 &   0 &   3.61 &   0 &   0 & \nodata \\ 
52176-0636-490 & 20:55:50.46 & --05:57:40.4 &  2.1535 &  8.18 &   0 &   0.14 &   2 &   1 & 0.049 \\ 
52914-1115-564 & 20:55:51.25 &  +01:08:15.8 &  1.0515 & 10.67 &   0 &   4.26 &   0 &   0 & \nodata \\ 
52442-0984-326 & 20:55:54.08 &  +00:43:11.4 &  1.6183 & 11.59 &   0 &   2.29 &   1 &   0 & \nodata \\ 
52176-0636-528 & 20:55:55.31 & --05:29:21.4 &  1.7599 &  8.64 &   0 &   2.54 &   1 &   0 & \nodata \\ 
52443-0983-062 & 20:55:57.32 & --00:37:19.9 &  1.3359 & 21.13 &   0 &   2.65 &   1 &   0 & \nodata \\ 
53179-1114-287 & 20:55:58.55 & --00:53:58.2 &  0.9021 & 19.25 &   0 &   3.55 &   0 &   0 & \nodata \\ 
52442-0984-280 & 20:56:01.68 & --00:16:13.3 &  0.5206 &  7.78 &   0 &   4.62 &   1 &   0 & \nodata \\ 
52442-0984-383 & 20:56:08.47 &  +00:29:28.1 &  0.4810 &  9.67 &   0 &   4.36 &   0 &   0 & \nodata \\ 
52914-1115-561 & 20:56:09.89 &  +01:02:22.1 &  0.6451 &  6.03 &   0 &   2.94 &   0 &   0 & \nodata \\ 
52914-1115-549 & 20:56:23.36 &  +00:35:44.0 &  0.6926 & 12.33 &   0 &   1.44 &   0 &   0 & \nodata \\ 
52442-0984-324 & 20:56:29.45 &  +00:48:44.7 &  1.6150 &  8.38 &   0 &   4.77 &   1 &   0 & \nodata \\ 
52443-0983-560 & 20:56:31.22 &  +00:15:27.6 &  0.5775 & 24.61 &   0 &   0.95 &   0 &   0 & \nodata \\ 
52442-0984-432 & 20:56:47.79 &  +00:32:08.8 &  1.6679 &  6.49 &   0 &   3.90 &   1 &   0 & \nodata \\ 
53179-1114-422 & 20:56:56.05 &  +00:38:35.8 &  2.0610 &  9.97 &   0 &   2.51 &   0 &   2 & 0.081 \\ 
52914-1115-076 & 20:56:58.46 & --00:00:40.3 &  1.0941 & 10.20 &   0 &   0.39 &   0 &   0 & \nodata \\ 
52443-0983-619 & 20:56:59.14 &  +00:49:07.7 &  2.4778 & 19.35 &   0 &   3.95 &   0 &   0 & \nodata \\ 
53179-1114-226 & 20:57:01.26 & --00:36:54.1 &  1.0504 & 12.14 &   0 &   2.71 &   0 &   0 & \nodata \\ 
52914-1115-080 & 20:57:04.30 & --00:05:27.1 &  1.8816 & 11.08 &   0 &   0.54 &   1 &   0 & \nodata \\ 
52442-0984-376 & 20:57:06.58 &  +01:00:30.5 &  0.8598 & 13.73 &   0 &   2.32 &   0 &   0 & \nodata \\ 
53179-1114-430 & 20:57:07.18 &  +00:20:04.8 &  1.0058 & 10.13 &   0 &   2.75 &   1 &   0 & \nodata \\ 
52176-0636-153 & 20:57:10.62 & --06:27:44.8 &  1.7365 & 19.10 &   0 &   0.85 &   0 &   0 & \nodata \\ 
52443-0983-068 & 20:57:13.29 & --00:39:42.3 &  0.6510 &  7.92 &   0 &   1.50 &   0 &   0 & \nodata \\ 
52914-1115-072 & 20:57:14.11 & --00:14:40.3 &  1.6152 &  8.82 &   0 &   3.45 &   0 &   0 & \nodata \\ 
52443-0983-588 & 20:57:16.13 &  +00:03:10.9 &  1.3622 & 12.42 &   0 &   1.86 &   0 &   0 & \nodata \\ 
53179-1114-254 & 20:57:21.71 & --01:08:12.8 &  2.4343 & 13.51 &   0 &   0.33 &   0 &   0 & \nodata \\ 
52442-0984-187 & 20:57:24.14 & --00:30:18.7 &  4.6626 & 19.54 &   0 &   2.35 &   1 &   1 & 0.038 \\ 
53179-1114-238 & 20:57:31.65 & --00:06:23.7 &  1.4680 & 26.69 &   0 &   0.75 &   0 &   0 & \nodata \\ 
52442-0984-480 & 20:57:38.06 &  +00:10:05.8 &  1.9195 &  7.47 &   0 &   3.29 &   1 &   1 & 0.058 \\ 
53179-1114-260 & 20:57:44.34 & --00:56:10.4 &  1.0048 & 20.27 &   0 &   3.90 &   0 &   0 & \nodata \\ 
52914-1115-610 & 20:57:45.53 &  +00:46:52.0 &  1.2976 & 11.37 &   0 &   0.31 &   0 &   0 & \nodata \\ 
52176-0636-055 & 20:57:51.89 & --07:28:14.0 &  0.7110 &  9.66 &   0 &   4.60 &   0 &   0 & \nodata \\ 
52442-0984-196 & 20:57:52.47 &  +00:06:35.2 &  1.1304 & 11.47 &   0 &   0.85 &   1 &   0 & \nodata \\ 
53179-1114-235 & 20:57:54.81 & --00:19:17.0 &  1.6714 & 15.60 &   0 &   3.28 &   0 &   0 & \nodata \\ 
52176-0636-008 & 20:58:07.84 & --07:29:14.4 &  1.3686 & 17.54 &   0 &   4.82 &   1 &   0 & \nodata \\ 
53179-1114-256 & 20:58:14.28 & --00:55:33.8 &  2.1168 &  7.32 &   0 &   3.21 &   0 &   0 & \nodata \\ 
53179-1114-420 & 20:58:15.68 &  +00:58:08.0 &  1.1411 & 12.42 &   0 &   0.92 &   1 &   0 & \nodata \\ 
52176-0636-011 & 20:58:18.96 & --07:28:41.0 &  1.7988 & 10.86 &   0 &   4.50 &   1 &   0 & \nodata \\ 
52442-0984-466 & 20:58:21.27 &  +00:07:31.8 &  3.1251 & 18.41 &   0 &   1.68 &   0 &   0 & \nodata \\ 
52174-0637-304 & 20:58:27.74 & --07:35:35.3 &  0.6842 & 10.13 &   0 &   1.39 &   0 &   0 & \nodata \\ 
52176-0636-601 & 20:58:44.68 & --05:24:17.6 &  2.2280 & 15.81 &   0 &   4.75 &   1 &   0 & \nodata \\ 
53179-1114-196 & 20:58:47.74 &  +00:03:44.8 &  1.2749 & 11.55 &   0 &   2.34 &   1 &   0 & \nodata \\ 
52914-1115-635 & 20:58:49.59 &  +00:05:35.0 &  1.2765 &  6.61 &   0 &   0.21 &   1 &   0 & \nodata \\ 
53179-1114-413 & 20:58:58.36 &  +01:14:48.7 &  1.2032 & 21.86 &   0 &   3.60 &   1 &   0 & \nodata \\ 
52443-0983-033 & 20:59:00.34 & --00:05:44.7 &  1.8789 &  7.16 &   0 &   2.28 &   0 &   0 & \nodata \\ 
52176-0636-076 & 20:59:00.36 & --06:43:09.5 &  2.2797 & 11.23 &   0 &   2.01 &   1 &   0 & \nodata \\ 
52914-1115-633 & 20:59:08.31 &  +00:28:52.9 &  2.1326 & 11.89 &   0 &   3.02 &   1 &   0 & \nodata \\ 
53179-1114-470 & 20:59:11.81 &  +00:16:54.1 &  1.9264 &  7.88 &   0 &   2.21 &   0 &   0 & \nodata \\ 
52174-0637-321 & 20:59:12.82 & --06:05:25.6 &  0.6992 & 23.69 &   0 &   0.76 &   0 &   0 & \nodata \\ 
53179-1114-466 & 20:59:18.76 &  +00:30:17.3 &  1.8580 & 11.43 &   0 &   4.07 &   1 &   0 & \nodata \\ 
52176-0636-610 & 20:59:22.42 & --05:28:42.7 &  2.5404 & 15.15 &   0 &   3.29 &   3 &   1 & 0.033 \\ 
53179-1114-188 & 20:59:24.50 & --00:39:27.3 &  1.5515 &  6.65 &   0 &   3.97 &   0 &   0 & \nodata \\ 
52914-1115-637 & 20:59:32.47 &  +00:03:42.9 &  1.7710 &  8.03 &   0 &   2.34 &   1 &   1 & 0.038 \\ 
52442-0984-454 & 20:59:41.16 &  +00:55:22.5 &  1.6233 &  8.32 &   0 &   0.03 &   2 &   0 & \nodata \\ 
52442-0984-484 & 20:59:46.60 &  +00:20:30.6 &  1.5780 & 22.46 &   0 &   4.74 &   2 &   0 & \nodata \\ 
52442-0984-147 & 20:59:54.50 & --00:19:17.3 &  2.1068 &  9.74 &   0 &   2.79 &   1 &   0 & \nodata \\ 
52174-0637-259 & 21:00:01.24 & --07:11:36.3 &  0.5997 &  8.52 &   0 &   1.20 &   0 &   0 & \nodata \\ 
52442-0984-157 & 21:00:06.32 &  +00:03:37.5 &  0.8064 & 13.59 &   0 &   0.63 &   0 &   0 & \nodata \\ 
52174-0637-253 & 21:00:11.94 & --06:46:21.9 &  1.5551 & 20.78 &   0 &   0.83 &   0 &   0 & \nodata \\ 
52442-0984-137 & 21:00:12.82 & --00:44:46.2 &  2.1949 &  8.24 &   0 &   1.09 &   0 &   2 & 0.121 \\ 
52176-0636-640 & 21:00:14.19 & --06:12:18.4 &  0.9900 &  9.48 &   0 &   4.87 &   0 &   0 & \nodata \\ 
52176-0636-034 & 21:00:15.47 & --06:40:24.7 &  1.2740 & 18.02 &   0 &   2.48 &   0 &   0 & \nodata \\ 
52174-0637-344 & 21:00:18.23 & --05:12:35.8 &  3.3100 &  6.65 &   0 &   2.51 &   3 &   2 & 0.137 \\ 
52442-0984-160 & 21:00:22.52 & --00:30:30.9 &  2.0134 &  8.81 &   0 &   0.03 &   0 &   0 & \nodata \\ 
53179-1114-140 & 21:00:23.55 & --00:44:07.3 &  1.2484 &  7.77 &   0 &   3.77 &   0 &   0 & \nodata \\ 
52174-0637-370 & 21:00:25.02 & --06:41:45.9 &  3.1377 &  7.51 &   0 &   4.27 &   1 &   1 & 0.031 \\ 
53179-1114-540 & 21:00:27.71 &  +00:42:08.9 &  1.0633 &  4.18 &   0 &   3.87 &   0 &   0 & \nodata \\ 
52442-0984-139 & 21:00:36.73 & --00:57:10.6 &  1.4094 &  7.66 &   0 &   2.79 &   0 &   0 & \nodata \\ 
52442-0984-149 & 21:00:39.29 & --00:19:53.7 &  1.5309 & 10.92 &   0 &   2.09 &   1 &   0 & \nodata \\ 
53179-1114-519 & 21:00:43.84 &  +00:22:07.5 &  1.4528 &  7.29 &   0 &   4.81 &   0 &   0 & \nodata \\ 
53179-1114-514 & 21:00:51.53 &  +00:21:32.6 &  0.6649 & 21.59 &   0 &   3.27 &   0 &   0 & \nodata \\ 
52442-0984-558 & 21:00:53.89 &  +00:07:15.1 &  1.7125 & 12.42 &   0 &   1.92 &   0 &   1 & 0.044 \\ 
52442-0984-526 & 21:01:02.00 &  +01:06:18.8 &  0.5936 &  6.26 &   0 &   3.22 &   0 &   0 & \nodata \\ 
52174-0637-171 & 21:01:02.45 & --06:49:09.6 &  1.0823 & 10.33 &   0 &   1.39 &   0 &   0 & \nodata \\ 
52442-0984-090 & 21:01:13.15 & --00:51:20.3 &  1.7384 & 11.13 &   0 &   2.22 &   0 &   0 & \nodata \\ 
53179-1114-537 & 21:01:27.95 &  +00:46:39.8 &  1.3053 &  9.99 &   0 &   3.11 &   0 &   0 & \nodata \\ 
52174-0637-368 & 21:01:31.64 & --06:20:51.6 &  1.3346 &  7.98 &   0 &   2.58 &   2 &   0 & \nodata \\ 
53179-1114-580 & 21:01:37.44 &  +01:08:36.0 &  2.2755 & 10.69 &   0 &   3.94 &   0 &   0 & \nodata \\ 
52431-0985-346 & 21:01:42.45 & --00:01:00.0 &  1.2439 & 10.80 &   0 &   4.82 &   0 &   0 & \nodata \\ 
53179-1114-547 & 21:01:42.55 &  +00:37:24.5 &  2.0145 & 10.94 &   0 &   2.83 &   0 &   0 & \nodata \\ 
52174-0637-416 & 21:01:49.24 & --06:25:39.3 &  0.9484 &  5.64 &   0 &   1.73 &   1 &   0 & \nodata \\ 
52207-0727-330 & 21:01:49.76 &  +10:23:46.8 &  1.6432 &  7.03 &   0 &   2.33 &   2 &   0 & \nodata \\ 
52442-0984-580 & 21:01:49.78 &  +01:10:03.2 &  0.4513 &  8.44 &   0 &   3.93 &   0 &   0 & \nodata \\ 
52431-0985-350 & 21:02:00.71 &  +00:26:23.4 &  1.5388 &  6.06 &   0 &   0.08 &   0 &   0 & \nodata \\ 
52442-0984-561 & 21:02:02.85 &  +01:09:18.3 &  1.4065 & 20.62 &   0 &   2.58 &   0 &   0 & \nodata \\ 
52442-0984-056 & 21:02:03.94 & --00:48:43.1 &  1.0617 &  8.62 &   0 &   0.79 &   0 &   0 & \nodata \\ 
52174-0637-406 & 21:02:05.22 & --06:14:14.1 &  0.5657 & 13.47 &   0 &   0.35 &   0 &   0 & \nodata \\ 
52174-0637-238 & 21:02:08.15 & --07:33:35.2 &  2.6578 & 13.91 &   0 &   1.34 &   2 &   1 & 0.059 \\ 
52174-0637-431 & 21:02:09.73 & --05:39:38.7 &  1.4830 &  6.34 &   0 &   4.25 &   0 &   0 & \nodata \\ 
52442-0984-107 & 21:02:12.95 & --00:19:44.7 &  1.4597 & 15.48 &   0 &   2.56 &   0 &   0 & \nodata \\ 
53179-1114-552 & 21:02:14.03 &  +00:25:09.0 &  0.4112 &  6.06 &   0 &   2.31 &   0 &   0 & \nodata \\ 
52174-0637-421 & 21:02:14.73 & --05:36:52.3 &  1.1672 & 14.88 &   0 &   2.81 &   0 &   0 & \nodata \\ 
52207-0727-363 & 21:02:16.52 &  +10:49:06.6 &  4.1823 & 12.77 &   0 &   0.54 &   2 &   1 & 0.046 \\ 
53179-1114-571 & 21:02:19.94 &  +00:40:26.9 &  1.2346 &  7.65 &   0 &   2.48 &   0 &   0 & \nodata \\ 
52207-0727-292 & 21:02:21.98 &  +09:39:40.1 &  0.5175 & 14.55 &   0 &   2.73 &   0 &   0 & \nodata \\ 
52442-0984-053 & 21:02:25.32 & --00:48:41.8 &  0.9370 & 19.03 &   0 &   3.25 &   0 &   0 & \nodata \\ 
52174-0637-435 & 21:02:25.74 & --05:50:56.1 &  1.0208 &  9.05 &   0 &   0.34 &   0 &   0 & \nodata \\ 
52431-0985-390 & 21:02:26.85 &  +00:20:35.0 &  1.0072 &  6.78 &   0 &   4.24 &   0 &   0 & \nodata \\ 
52431-0985-298 & 21:02:26.97 & --00:49:01.0 &  1.3012 & 18.88 &   0 &   4.51 &   0 &   0 & \nodata \\ 
53179-1114-546 & 21:02:28.56 &  +00:30:42.3 &  0.9277 & 16.11 &   0 &   1.42 &   0 &   0 & \nodata \\ 
52174-0637-456 & 21:02:29.22 & --06:30:15.7 &  0.7597 &  6.95 &   0 &   0.47 &   0 &   0 & \nodata \\ 
52207-0727-291 & 21:02:30.70 &  +09:41:25.0 &  0.7945 &  9.41 &   0 &   2.42 &   0 &   0 & \nodata \\ 
53179-1114-067 & 21:02:40.22 & --00:13:47.5 &  0.9864 &  7.77 &   0 &   4.07 &   1 &   0 & \nodata \\ 
52207-0727-361 & 21:02:46.65 &  +10:31:46.3 &  1.3820 & 11.57 &   0 &   3.48 &   1 &   0 & \nodata \\ 
52207-0727-416 & 21:02:47.25 &  +10:38:52.2 &  1.9498 & 14.19 &   0 &   4.37 &   1 &   1 & 0.044 \\ 
52442-0984-078 & 21:02:48.13 & --00:02:07.7 &  1.5539 &  6.99 &   0 &   0.47 &   0 &   0 & \nodata \\ 
52431-0985-293 & 21:02:49.00 & --00:49:15.5 &  1.0513 &  5.74 &   0 &   4.44 &   1 &   0 & \nodata \\ 
52174-0637-512 & 21:02:51.39 & --05:28:46.0 &  1.4593 & 10.50 &   0 &   1.73 &   0 &   0 & \nodata \\ 
52174-0637-451 & 21:02:55.16 & --06:41:12.2 &  2.1108 & 16.22 &   0 &   3.36 &   1 &   1 & 0.066 \\ 
52207-0727-414 & 21:02:56.39 &  +10:27:51.5 &  1.9569 & 12.61 &   0 &   0.36 &   0 &   0 & \nodata \\ 
52442-0984-599 & 21:02:59.89 &  +00:11:59.3 &  2.0187 & 19.18 &   0 &   4.77 &   3 &   1 & 0.035 \\ 
53179-1114-584 & 21:03:06.69 &  +00:38:57.2 &  1.3382 & 11.44 &   0 &   0.31 &   0 &   0 & \nodata \\ 
52207-0727-302 & 21:03:06.93 &  +09:12:07.1 &  0.6631 & 15.35 &   0 &   1.88 &   0 &   0 & \nodata \\ 
52207-0727-436 & 21:03:09.98 &  +10:55:46.5 &  1.7192 &  8.77 &   0 &   1.30 &   1 &   0 & \nodata \\ 
53240-1919-298 & 21:03:18.01 & --00:46:42.7 &  1.3204 &  8.92 &   0 &   4.24 &   0 &   0 & \nodata \\ 
52174-0637-121 & 21:03:19.57 & --06:59:51.5 &  2.0635 &  8.64 &   0 &   3.11 &   1 &   0 & \nodata \\ 
52431-0985-389 & 21:03:21.26 &  +00:22:23.0 &  1.8936 &  4.53 &   0 &   2.56 &   1 &   0 & \nodata \\ 
53240-1919-309 & 21:03:28.81 & --00:29:45.2 &  2.4845 &  9.27 &   0 &   1.67 &   0 &   1 & 0.043 \\ 
52174-0637-124 & 21:03:33.36 & --07:18:29.1 &  2.1149 &  6.36 &   0 &   3.41 &   0 &   0 & \nodata \\ 
52431-0985-327 & 21:03:36.74 &  +01:04:34.7 &  1.9543 & 17.37 &   0 &   2.71 &   2 &   0 & \nodata \\ 
52431-0985-274 & 21:03:45.00 & --00:19:05.8 &  1.7915 &  6.60 &   0 &   3.48 &   1 &   0 & \nodata \\ 
52174-0637-495 & 21:03:45.63 & --06:03:27.4 &  0.4604 &  7.66 &   0 &   2.71 &   0 &   0 & \nodata \\ 
52174-0637-117 & 21:03:49.46 & --07:32:58.7 &  0.8843 & 17.63 &   0 &   2.16 &   0 &   0 & \nodata \\ 
52431-0985-436 & 21:03:54.58 &  +00:12:16.9 &  1.1201 &  7.15 &   0 &   1.76 &   1 &   0 & \nodata \\ 
52431-0985-321 & 21:03:55.20 &  +01:07:41.9 &  1.2916 & 14.06 &   0 &   3.92 &   1 &   0 & \nodata \\ 
52442-0984-624 & 21:03:56.78 &  +00:15:41.4 &  0.8748 & 10.40 &   0 &   1.75 &   1 &   0 & \nodata \\ 
52442-0984-034 & 21:03:59.62 &  +00:04:31.1 &  1.2186 & 11.94 &   0 &   2.62 &   1 &   0 & \nodata \\ 
52431-0985-428 & 21:04:01.99 &  +00:22:49.2 &  1.0033 & 10.09 &   0 &   2.13 &   0 &   0 & \nodata \\ 
52174-0637-557 & 21:04:07.18 & --05:53:54.7 &  1.2291 &  5.52 &   0 &   3.94 &   0 &   0 & \nodata \\ 
52207-0727-512 & 21:04:20.04 &  +11:05:55.3 &  1.4919 &  6.77 &   0 &   2.31 &   1 &   0 & \nodata \\ 
52431-0985-261 & 21:04:22.60 & --00:04:43.2 &  1.4380 &  6.92 &   0 &   1.21 &   1 &   0 & \nodata \\ 
52174-0637-548 & 21:04:22.87 & --05:36:50.6 &  0.6464 &  4.62 &   0 &   0.41 &   0 &   0 & \nodata \\ 
52207-0727-559 & 21:04:23.09 &  +11:12:10.9 &  2.2039 &  9.22 &   0 &   2.80 &   0 &   2 & 0.084 \\ 
52174-0637-091 & 21:04:23.38 & --06:49:13.9 &  1.3466 & 12.18 &   0 &   3.91 &   0 &   0 & \nodata \\ 
52174-0637-081 & 21:04:30.02 & --07:03:11.3 &  1.0790 & 17.94 &   0 &   3.66 &   0 &   0 & \nodata \\ 
52174-0637-538 & 21:04:30.91 & --06:43:33.6 &  1.6754 &  7.85 &   0 &   2.79 &   2 &   0 & \nodata \\ 
52174-0637-540 & 21:04:33.43 & --06:40:13.0 &  1.6764 &  8.61 &   0 &   2.64 &   0 &   0 & \nodata \\ 
52174-0637-534 & 21:04:40.70 & --06:44:38.0 &  2.1468 & 10.11 &   0 &   3.50 &   0 &   1 & 0.050 \\ 
52431-0985-230 & 21:04:45.65 & --00:45:01.5 &  0.9183 & 10.76 &   0 &   1.12 &   0 &   0 & \nodata \\ 
52207-0727-232 & 21:04:49.56 &  +09:06:38.2 &  2.0110 &  8.03 &   0 &   1.67 &   2 &   0 & \nodata \\ 
52442-0984-025 & 21:04:55.45 & --00:23:52.1 &  2.5717 &  7.49 &   0 &   0.38 &   1 &   0 & \nodata \\ 
52207-0727-170 & 21:04:58.94 &  +09:30:38.8 &  1.0588 &  7.95 &   0 &   3.59 &   1 &   0 & \nodata \\ 
52174-0637-025 & 21:05:10.99 & --07:26:37.2 &  1.2286 &  8.60 &   0 &   0.03 &   0 &   0 & \nodata \\ 
52431-0985-223 & 21:05:19.37 & --00:16:40.1 &  1.3614 &  7.27 &   0 &   1.46 &   0 &   0 & \nodata \\ 
52431-0985-237 & 21:05:23.80 & --00:05:24.6 &  1.9302 &  6.32 &   0 &   0.06 &   1 &   0 & \nodata \\ 
53179-1114-640 & 21:05:24.69 &  +00:19:07.8 &  1.1374 & 10.46 &   0 &   3.13 &   0 &   0 & \nodata \\ 
52081-0638-348 & 21:05:30.86 & --06:17:04.2 &  0.6474 &  5.74 &   0 &   4.22 &   0 &   0 & \nodata \\ 
52207-0727-155 & 21:05:32.04 &  +09:37:35.5 &  0.5049 & 32.74 &   0 &   1.07 &   0 &   0 & \nodata \\ 
52431-0985-227 & 21:05:36.28 & --00:14:49.5 &  1.2133 & 12.02 &   0 &   2.03 &   1 &   0 & \nodata \\ 
52081-0638-312 & 21:05:37.63 & --07:14:49.7 &  1.2489 &  7.84 &   0 &   3.75 &   1 &   0 & \nodata \\ 
52207-0727-182 & 21:05:45.63 &  +09:07:46.8 &  1.8860 & 12.77 &   0 &   2.69 &   0 &   0 & \nodata \\ 
52174-0637-622 & 21:05:46.75 & --05:28:07.5 &  1.3174 &  6.78 &   0 &   4.20 &   1 &   0 & \nodata \\ 
52174-0637-577 & 21:05:48.37 & --06:31:00.4 &  1.7283 & 10.53 &   0 &   0.67 &   0 &   0 & \nodata \\ 
53240-1919-373 & 21:05:49.78 &  +00:51:06.9 &  2.7442 &  7.84 &   0 &   0.75 &   0 &   2 & 0.080 \\ 
52207-0727-160 & 21:05:54.82 &  +09:52:58.0 &  2.0088 & 10.75 &   0 &   1.28 &   1 &   1 & 0.059 \\ 
52431-0985-209 & 21:05:58.29 & --01:11:27.4 &  1.6207 &  6.96 &   0 &   2.98 &   0 &   0 & \nodata \\ 
52207-0727-534 & 21:06:05.16 &  +10:24:34.4 &  3.2903 &  6.28 &   0 &   2.39 &   0 &   0 & \nodata \\ 
52174-0637-614 & 21:06:31.96 & --06:42:36.8 &  1.4494 & 23.43 &   0 &   3.56 &   0 &   0 & \nodata \\ 
53240-1919-495 & 21:06:32.99 &  +00:17:07.2 &  1.3076 & 10.88 &   0 &   0.38 &   0 &   0 & \nodata \\ 
52174-0637-636 & 21:06:33.21 & --05:55:23.1 &  1.5923 & 13.35 &   0 &   4.66 &   0 &   0 & \nodata \\ 
52207-0727-105 & 21:06:51.11 &  +09:09:36.0 &  0.3900 & 10.96 &   0 &   0.58 &   0 &   0 & \nodata \\ 
52431-0985-195 & 21:07:05.29 & --00:08:27.8 &  0.9394 &  8.05 &   0 &   1.55 &   0 &   0 & \nodata \\ 
52431-0985-531 & 21:07:05.90 &  +00:44:30.9 &  0.9262 &  4.68 &   0 &   4.52 &   0 &   0 & \nodata \\ 
52174-0637-618 & 21:07:06.22 & --06:25:06.6 &  1.5813 &  8.98 &   0 &   2.67 &   0 &   0 & \nodata \\ 
52431-0985-176 & 21:07:13.46 & --00:06:26.5 &  0.9003 & 12.56 &   0 &   2.17 &   1 &   0 & \nodata \\ 
52174-0637-613 & 21:07:17.78 & --06:37:17.2 &  1.5124 & 12.25 &   0 &   3.42 &   1 &   0 & \nodata \\ 
53240-1919-457 & 21:07:19.56 &  +00:38:12.0 &  2.5709 & 16.88 &   0 &   4.59 &   1 &   0 & \nodata \\ 
52174-0637-611 & 21:07:28.81 & --06:45:33.3 &  0.8206 &  7.17 &   0 &   4.68 &   2 &   0 & \nodata \\ 
52174-0637-017 & 21:07:33.48 & --06:55:25.8 &  1.5147 & 11.45 &   0 &   3.24 &   0 &   0 & \nodata \\ 
52207-0727-625 & 21:07:35.14 &  +11:13:05.4 &  1.3174 & 16.31 &   0 &   4.37 &   0 &   0 & \nodata \\ 
52081-0638-255 & 21:07:42.84 & --07:36:33.4 &  1.4455 & 14.47 &   0 &   2.26 &   0 &   0 & \nodata \\ 
52081-0638-396 & 21:07:48.28 & --06:21:54.0 &  1.7566 &  8.13 &   0 &   1.35 &   2 &   0 & \nodata \\ 
52431-0985-174 & 21:07:50.44 & --00:24:36.5 &  1.3530 & 10.84 &   0 &   2.29 &   1 &   0 & \nodata \\ 
52081-0638-219 & 21:07:51.21 & --07:32:28.9 &  1.4745 & 10.76 &   0 &   4.55 &   1 &   0 & \nodata \\ 
52174-0637-609 & 21:07:54.98 & --06:25:19.1 &  0.6091 &  8.84 &   0 &   4.40 &   0 &   0 & \nodata \\ 
53240-1919-168 & 21:08:01.28 & --00:17:37.4 &  0.9269 & 15.87 &   0 &   1.55 &   0 &   0 & \nodata \\ 
52081-0638-274 & 21:08:08.81 & --07:16:38.0 &  1.2140 &  6.76 &   0 &   3.36 &   0 &   0 & \nodata \\ 
52081-0638-431 & 21:08:18.45 & --06:17:40.4 &  1.4900 & 11.78 &   0 &   2.39 &   0 &   0 & \nodata \\ 
53240-1919-515 & 21:08:29.58 &  +00:35:51.7 &  0.7067 & 10.19 &   0 &   2.29 &   1 &   0 & \nodata \\ 
52081-0638-427 & 21:08:31.56 & --06:30:22.5 &  2.3447 & 10.39 &   0 &   2.64 &   1 &   3 & 0.163 \\ 
52520-0728-264 & 21:08:32.13 &  +09:46:21.4 &  0.5388 &  5.40 &   0 &   0.04 &   0 &   0 & \nodata \\ 
52207-0727-040 & 21:08:33.50 &  +09:06:13.0 &  0.9442 &  6.61 &   0 &   2.31 &   1 &   0 & \nodata \\ 
52207-0727-033 & 21:08:37.18 &  +09:09:26.3 &  0.9398 & 15.97 &   0 &   0.31 &   0 &   0 & \nodata \\ 
52520-0728-278 & 21:08:39.33 &  +10:04:13.7 &  2.1593 & 12.02 &   0 &   1.12 &   0 &   0 & \nodata \\ 
52431-0985-050 & 21:08:39.73 & --00:48:16.8 &  0.5888 & 13.91 &   0 &   1.41 &   0 &   0 & \nodata \\ 
53240-1918-482 & 21:08:42.21 &  +00:35:24.1 &  2.6735 & 14.03 &   0 &   4.75 &   1 &   2 & 0.086 \\ 
52081-0638-126 & 21:08:51.54 & --07:47:26.5 &  1.4870 &  8.57 &   0 &   1.67 &   2 &   0 & \nodata \\ 
52431-0985-579 & 21:09:03.71 &  +00:45:55.2 &  1.5013 & 11.50 &   0 &   4.59 &   2 &   0 & \nodata \\ 
52081-0638-122 & 21:09:05.34 & --07:51:01.5 &  1.1015 & 13.80 &   0 &   2.49 &   0 &   0 & \nodata \\ 
52081-0638-224 & 21:09:06.17 & --07:20:03.3 &  1.9455 &  9.46 &   0 &   1.95 &   1 &   0 & \nodata \\ 
52520-0728-280 & 21:09:16.07 &  +09:59:59.5 &  1.6736 &  8.93 &   0 &   2.20 &   1 &   0 & \nodata \\ 
52081-0638-438 & 21:09:16.85 & --06:44:36.6 &  1.0812 & 10.28 &   0 &   1.69 &   0 &   0 & \nodata \\ 
52081-0638-131 & 21:09:17.98 & --07:31:53.2 &  0.8412 & 11.24 &   0 &   3.20 &   0 &   0 & \nodata \\ 
52081-0638-234 & 21:09:18.73 & --07:21:38.1 &  1.2309 & 10.69 &   0 &   3.35 &   0 &   0 & \nodata \\ 
52520-0728-292 & 21:09:20.70 &  +09:25:17.5 &  1.0976 &  7.84 &   0 &   1.93 &   0 &   0 & \nodata \\ 
52081-0638-405 & 21:09:22.80 & --06:03:52.6 &  2.2842 &  5.77 &   0 &   2.33 &   2 &   0 & \nodata \\ 
52081-0638-413 & 21:09:25.59 & --05:33:38.7 &  1.4598 & 10.71 &   0 &   1.25 &   0 &   0 & \nodata \\ 
52081-0638-139 & 21:09:26.42 & --07:39:25.0 &  1.8784 &  7.43 &   0 &   4.19 &   0 &   0 & \nodata \\ 
52431-0985-580 & 21:09:26.85 &  +01:01:23.3 &  0.4111 & 12.76 &   0 &   4.78 &   0 &   0 & \nodata \\ 
52520-0728-380 & 21:09:26.94 &  +11:23:21.6 &  0.4354 & 10.81 &   0 &   2.19 &   0 &   0 & \nodata \\ 
52081-0638-429 & 21:09:27.29 & --06:10:15.1 &  0.5724 &  9.92 &   0 &   0.62 &   0 &   0 & \nodata \\ 
52207-0727-058 & 21:09:35.41 &  +10:06:32.6 &  3.0129 &  6.65 &   0 &   0.35 &   0 &   0 & \nodata \\ 
52937-1523-348 & 21:09:39.74 &  +00:32:55.9 &  0.9912 &  6.29 &   0 &   0.32 &   0 &   0 & \nodata \\ 
52081-0638-462 & 21:09:40.33 & --06:32:25.8 &  1.4444 & 14.52 &   0 &   1.62 &   1 &   0 & \nodata \\ 
52207-0727-628 & 21:09:46.73 &  +10:56:01.0 &  1.6270 &  8.01 &   0 &   2.78 &   0 &   0 & \nodata \\ 
52081-0638-096 & 21:09:47.42 & --07:40:00.3 &  1.8109 & 13.87 &   0 &   0.85 &   0 &   0 & \nodata \\ 
52443-0986-316 & 21:09:52.72 & --00:47:45.4 &  0.9384 & 10.93 &   0 &   2.77 &   0 &   0 & \nodata \\ 
52431-0985-605 & 21:09:56.75 &  +01:05:23.3 &  1.2869 &  4.81 &   0 &   4.17 &   0 &   0 & \nodata \\ 
52520-0728-226 & 21:10:00.51 &  +10:25:32.3 &  1.7883 & 11.79 &   0 &   1.85 &   0 &   0 & \nodata \\ 
52081-0638-457 & 21:10:06.82 & --05:35:18.0 &  1.3699 &  4.95 &   0 &   0.85 &   0 &   0 & \nodata \\ 
52520-0728-385 & 21:10:10.45 &  +11:07:04.8 &  1.3044 &  8.83 &   0 &   2.31 &   1 &   0 & \nodata \\ 
52520-0728-386 & 21:10:12.21 &  +10:32:08.9 &  1.8012 &  9.08 &   0 &   0.98 &   0 &   0 & \nodata \\ 
52081-0638-471 & 21:10:13.16 & --06:17:21.1 &  1.4763 &  9.66 &   0 &   3.01 &   1 &   0 & \nodata \\ 
52431-0985-078 & 21:10:14.16 & --00:04:18.6 &  1.9181 & 10.29 &   0 &   1.68 &   0 &   0 & \nodata \\ 
53239-1025-077 & 21:10:16.90 & --00:37:48.2 &  0.4630 &  7.78 &   0 &   4.51 &   0 &   0 & \nodata \\ 
52081-0638-090 & 21:10:19.07 & --07:37:53.3 &  0.8714 & 13.70 &   0 &   1.81 &   0 &   0 & \nodata \\ 
52520-0728-422 & 21:10:25.17 &  +11:01:53.5 &  2.2989 & 22.09 &   0 &   1.41 &   0 &   0 & \nodata \\ 
52520-0728-260 & 21:10:25.41 &  +09:27:52.0 &  1.8332 & 18.52 &   0 &   1.03 &   1 &   0 & \nodata \\ 
52520-0728-368 & 21:10:27.39 &  +11:18:13.7 &  3.2007 &  9.25 &   0 &   2.43 &   0 &   0 & \nodata \\ 
52081-0638-470 & 21:10:28.34 & --06:42:53.3 &  0.5342 & 29.40 &   0 &   4.50 &   0 &   0 & \nodata \\ 
52431-0985-584 & 21:10:29.35 &  +00:10:41.0 &  0.6621 & 18.95 &   0 &   0.80 &   0 &   0 & \nodata \\ 
52081-0638-446 & 21:10:32.62 & --05:50:56.0 &  1.8016 &  9.53 &   0 &   2.82 &   0 &   3 & 0.111 \\ 
52081-0638-182 & 21:10:33.72 & --07:09:10.3 &  1.7223 & 12.28 &   0 &   3.05 &   0 &   0 & \nodata \\ 
52520-0728-243 & 21:10:33.96 &  +09:21:18.0 &  1.5097 & 12.68 &   0 &   4.72 &   1 &   0 & \nodata \\ 
52558-1026-399 & 21:10:35.51 &  +00:22:55.4 &  0.4437 &  6.09 &   0 &   3.93 &   0 &   0 & \nodata \\ 
52081-0638-188 & 21:10:35.56 & --07:28:23.8 &  1.1709 &  8.88 &   0 &   4.14 &   0 &   0 & \nodata \\ 
52520-0728-440 & 21:10:36.79 &  +10:35:29.4 &  3.0210 & 15.50 &   0 &   1.07 &   0 &   1 & 0.060 \\ 
52081-0638-490 & 21:10:43.95 & --06:43:42.3 &  1.2082 & 10.96 &   0 &   4.27 &   0 &   0 & \nodata \\ 
52081-0638-454 & 21:10:52.30 & --06:07:31.3 &  1.4835 & 11.90 &   0 &   2.98 &   0 &   0 & \nodata \\ 
53238-1891-359 & 21:10:57.51 &  +10:33:34.5 &  1.2856 & 16.34 &   0 &   0.69 &   0 &   0 & \nodata \\ 
52520-0728-406 & 21:10:58.71 &  +11:15:35.3 &  1.1472 &  9.50 &   0 &   4.54 &   0 &   0 & \nodata \\ 
52431-0985-008 & 21:11:00.20 & --00:52:18.3 &  1.6974 &  7.67 &   0 &   3.48 &   2 &   0 & \nodata \\ 
52520-0728-429 & 21:11:02.60 &  +10:50:38.3 &  1.9000 & 14.90 &   0 &   1.05 &   0 &   0 & \nodata \\ 
52443-0986-302 & 21:11:04.61 & --00:44:27.1 &  1.5927 & 10.49 &   0 &   1.33 &   0 &   0 & \nodata \\ 
52520-0728-425 & 21:11:08.95 &  +11:06:42.3 &  1.0035 &  7.37 &   0 &   0.54 &   0 &   0 & \nodata \\ 
52431-0985-025 & 21:11:09.05 & --00:12:59.2 &  0.5487 & 11.45 &   0 &   2.46 &   0 &   0 & \nodata \\ 
52081-0638-488 & 21:11:09.52 & --06:20:55.5 &  0.6266 &  8.26 &   0 &   2.04 &   0 &   0 & \nodata \\ 
52081-0638-177 & 21:11:11.52 & --06:58:26.9 &  1.7425 &  9.45 &   0 &   4.16 &   0 &   0 & \nodata \\ 
52081-0638-526 & 21:11:12.60 & --06:06:14.6 &  0.9919 &  5.91 &   0 &   4.22 &   0 &   0 & \nodata \\ 
52081-0638-158 & 21:11:25.59 & --07:02:45.7 &  0.8992 & 12.74 &   0 &   3.04 &   1 &   0 & \nodata \\ 
52520-0728-193 & 21:11:36.17 &  +09:53:11.9 &  2.2008 &  5.91 &   0 &   1.77 &   0 &   0 & \nodata \\ 
52443-0986-310 & 21:11:36.80 & --01:00:22.6 &  0.7918 & 12.61 &   0 &   2.50 &   0 &   0 & \nodata \\ 
53238-1891-283 & 21:11:47.05 &  +09:35:39.9 &  1.4479 & 20.25 &   0 &   2.51 &   0 &   0 & \nodata \\ 
52443-0986-212 & 21:11:47.38 &  +00:00:50.0 &  0.7364 &  4.84 &   0 &   4.19 &   0 &   0 & \nodata \\ 
52443-0986-403 & 21:11:57.77 &  +00:24:57.5 &  2.3250 & 14.01 &   0 &   2.22 &   0 &   1 & 0.036 \\ 
52431-0985-033 & 21:12:01.72 & --00:06:23.8 &  1.4739 & 12.00 &   0 &   2.82 &   0 &   0 & \nodata \\ 
52443-0986-303 & 21:12:05.91 & --00:52:06.3 &  0.4261 & 13.80 &   0 &   2.80 &   0 &   0 & \nodata \\ 
52520-0728-212 & 21:12:11.75 &  +09:10:04.3 &  1.0733 &  8.20 &   0 &   0.38 &   0 &   0 & \nodata \\ 
52081-0638-147 & 21:12:16.65 & --06:58:13.7 &  0.5706 & 18.62 &   0 &   3.88 &   0 &   0 & \nodata \\ 
52520-0728-137 & 21:12:27.30 &  +09:20:12.2 &  0.5467 &  5.18 &   0 &   2.02 &   1 &   0 & \nodata \\ 
52937-1523-253 & 21:12:29.89 & --00:46:15.3 &  2.0611 & 11.37 &   0 &   0.93 &   0 &   0 & \nodata \\ 
52081-0638-551 & 21:12:30.33 & --06:33:32.1 &  1.5541 & 10.96 &   0 &   4.27 &   1 &   0 & \nodata \\ 
52443-0986-419 & 21:12:30.57 &  +00:14:27.3 &  0.9816 &  6.02 &   0 &   1.52 &   0 &   0 & \nodata \\ 
52937-1523-260 & 21:12:33.91 & --00:48:06.0 &  1.4451 & 13.68 &   0 &   0.52 &   0 &   0 & \nodata \\ 
52520-0728-160 & 21:12:42.06 &  +10:25:22.8 &  1.5757 & 11.73 &   0 &   1.78 &   1 &   0 & \nodata \\ 
52443-0986-220 & 21:12:42.88 & --00:06:39.2 &  0.6072 & 14.38 &   0 &   0.21 &   0 &   0 & \nodata \\ 
52081-0638-561 & 21:12:43.29 & --05:58:22.9 &  2.6970 & 12.82 &   0 &   1.12 &   0 &   0 & \nodata \\ 
52520-0728-500 & 21:12:43.74 &  +10:57:24.8 &  1.3090 & 11.86 &   0 &   1.99 &   0 &   0 & \nodata \\ 
52081-0638-556 & 21:12:50.82 & --06:43:55.5 &  1.1904 &  4.46 &   0 &   0.13 &   0 &   0 & \nodata \\ 
52443-0986-168 & 21:12:51.06 &  +00:08:08.3 &  1.6065 &  8.56 &   0 &   4.06 &   3 &   0 & \nodata \\ 
52443-0986-422 & 21:12:59.29 &  +01:13:34.3 &  1.0275 &  8.82 &   0 &   4.23 &   0 &   0 & \nodata \\ 
52081-0638-563 & 21:13:01.18 & --05:55:31.9 &  1.9535 &  7.31 &   0 &   2.33 &   0 &   0 & \nodata \\ 
52081-0638-109 & 21:13:06.59 & --07:25:17.0 &  1.2015 & 15.44 &   0 &   0.42 &   0 &   0 & \nodata \\ 
52520-0728-124 & 21:13:13.74 &  +09:10:41.1 &  3.8929 & 14.92 &   0 &   4.77 &   0 &   0 & \nodata \\ 
52443-0986-170 & 21:13:17.41 & --00:17:00.7 &  1.6379 & 21.12 &   0 &   1.00 &   0 &   0 & \nodata \\ 
52520-0728-485 & 21:13:19.59 &  +10:58:23.9 &  1.0364 & 13.54 &   0 &   4.82 &   0 &   0 & \nodata \\ 
52443-0986-162 & 21:13:20.59 & --00:24:39.3 &  2.2998 &  8.10 &   0 &   1.42 &   1 &   3 & 0.139 \\ 
52520-0728-083 & 21:13:23.98 &  +09:23:58.2 &  1.6774 & 11.71 &   0 &   2.82 &   0 &   0 & \nodata \\ 
52520-0728-148 & 21:13:25.77 &  +09:56:19.8 &  0.6593 &  9.43 &   0 &   2.73 &   0 &   0 & \nodata \\ 
52468-0729-322 & 21:13:28.53 &  +11:15:23.2 &  1.3110 & 13.11 &   0 &   0.40 &   0 &   0 & \nodata \\ 
52443-0986-424 & 21:13:40.04 &  +01:03:08.9 &  1.4463 & 11.55 &   0 &   3.31 &   0 &   0 & \nodata \\ 
52081-0638-067 & 21:13:40.48 & --06:52:24.8 &  2.4181 & 44.64 &   0 &   0.62 &   0 &   0 & \nodata \\ 
52146-0639-293 & 21:13:41.19 & --07:56:48.6 &  1.4474 & 16.26 &   0 &   2.30 &   1 &   0 & \nodata \\ 
52443-0986-471 & 21:13:48.39 &  +00:37:22.1 &  0.3860 & 11.67 &   0 &   2.47 &   0 &   0 & \nodata \\ 
52081-0638-017 & 21:13:53.35 & --07:36:19.5 &  1.0656 &  8.68 &   0 &   2.38 &   0 &   0 & \nodata \\ 
52468-0729-326 & 21:14:01.87 &  +11:29:49.6 &  0.8931 &  4.46 &   0 &   0.18 &   0 &   0 & \nodata \\ 
52443-0986-156 & 21:14:12.58 &  +00:04:35.4 &  0.7877 & 14.37 &   0 &   2.29 &   0 &   0 & \nodata \\ 
52443-0986-473 & 21:14:13.53 &  +00:16:45.6 &  0.8873 & 12.81 &   0 &   3.12 &   0 &   0 & \nodata \\ 
52443-0986-227 & 21:14:17.99 & --01:11:46.3 &  2.9488 &  9.92 &   0 &   0.17 &   2 &   1 & 0.089 \\ 
52081-0638-621 & 21:14:19.98 & --06:15:51.4 &  2.3512 & 12.95 &   0 &   0.57 &   0 &   0 & \nodata \\ 
52468-0729-331 & 21:14:20.07 &  +11:22:26.4 &  1.7631 & 23.58 &   0 &   0.78 &   2 &   2 & 0.084 \\ 
52443-0986-198 & 21:14:23.40 & --01:11:11.0 &  1.2785 &  9.52 &   0 &   4.44 &   0 &   0 & \nodata \\ 
52443-0986-188 & 21:14:24.70 & --01:08:55.7 &  1.1153 &  6.37 &   0 &   4.82 &   0 &   0 & \nodata \\ 
52468-0729-316 & 21:14:35.43 &  +10:12:13.3 &  0.8063 & 10.16 &   0 &   1.98 &   0 &   0 & \nodata \\ 
52520-0728-112 & 21:14:39.51 &  +10:23:30.0 &  1.3788 & 10.02 &   0 &   2.61 &   0 &   0 & \nodata \\ 
52081-0638-640 & 21:14:42.38 & --06:41:28.4 &  1.5330 &  6.75 &   0 &   3.56 &   1 &   0 & \nodata \\ 
52443-0986-185 & 21:14:43.94 & --00:55:32.7 &  3.4032 &  9.68 &   0 &   2.44 &   2 &   2 & 0.099 \\ 
52520-0728-115 & 21:14:44.77 &  +10:24:12.8 &  1.2546 & 15.54 &   0 &   4.68 &   1 &   0 & \nodata \\ 
52146-0639-286 & 21:14:49.17 & --08:02:13.9 &  0.6474 &  4.34 &   0 &   2.54 &   0 &   0 & \nodata \\ 
52081-0638-622 & 21:14:50.33 & --06:32:57.0 &  4.2363 & 17.79 &   0 &   1.89 &   0 &   0 & \nodata \\ 
52443-0986-488 & 21:14:56.10 &  +00:26:20.6 &  1.8228 &  9.71 &   0 &   3.18 &   1 &   0 & \nodata \\ 
52443-0986-090 & 21:15:17.80 & --00:31:26.4 &  1.4525 &  5.44 &   0 &   4.15 &   0 &   0 & \nodata \\ 
52520-0728-062 & 21:15:42.47 &  +09:46:20.3 &  1.1167 &  6.76 &   0 &   3.59 &   1 &   0 & \nodata \\ 
53238-1891-455 & 21:15:43.49 &  +11:15:10.4 &  1.3556 &  9.33 &   0 &   4.40 &   0 &   0 & \nodata \\ 
52520-0728-583 & 21:15:44.69 &  +11:02:01.5 &  1.9356 &  7.26 &   0 &   1.27 &   1 &   0 & \nodata \\ 
52146-0639-360 & 21:15:46.73 & --07:05:10.1 &  0.6595 &  5.22 &   0 &   4.16 &   0 &   0 & \nodata \\ 
52146-0639-359 & 21:15:47.12 & --06:41:38.3 &  1.5662 &  7.66 &   0 &   4.41 &   0 &   0 & \nodata \\ 
52937-1523-453 & 21:15:53.19 &  +00:50:02.4 &  1.2026 & 10.73 &   0 &   3.03 &   0 &   0 & \nodata \\ 
52146-0639-275 & 21:15:55.60 & --07:22:18.4 &  1.4829 &  6.49 &   0 &   1.72 &   0 &   0 & \nodata \\ 
52146-0639-358 & 21:15:55.89 & --06:49:32.2 &  2.0200 &  6.56 &   0 &   4.67 &   2 &   2 & 0.081 \\ 
52146-0639-249 & 21:16:08.81 & --07:58:44.4 &  1.0711 &  9.82 &   0 &   1.08 &   2 &   0 & \nodata \\ 
52468-0729-373 & 21:16:09.70 &  +11:34:19.7 &  0.4978 & 10.40 &   0 &   3.96 &   0 &   0 & \nodata \\ 
52520-0728-616 & 21:16:10.83 &  +11:14:29.0 &  1.0779 &  5.05 &   0 &   3.57 &   0 &   0 & \nodata \\ 
52443-0986-099 & 21:16:14.26 & --00:10:36.4 &  1.3814 &  7.53 &   0 &   4.01 &   0 &   0 & \nodata \\ 
52146-0639-390 & 21:16:16.78 & --06:30:28.0 &  1.4482 &  4.20 &   0 &   0.13 &   0 &   0 & \nodata \\ 
52520-0728-078 & 21:16:17.76 &  +10:00:38.7 &  0.5665 &  8.58 &   0 &   3.64 &   0 &   0 & \nodata \\ 
52146-0639-367 & 21:16:22.11 & --05:49:02.0 &  1.4299 & 16.82 &   0 &   1.22 &   0 &   0 & \nodata \\ 
52146-0639-361 & 21:16:26.32 & --06:24:37.4 &  1.0426 &  7.94 &   0 &   4.23 &   1 &   0 & \nodata \\ 
52520-0728-039 & 21:16:29.60 &  +09:55:51.8 &  0.4513 &  7.21 &   0 &   4.16 &   0 &   0 & \nodata \\ 
52443-0986-077 & 21:16:31.78 & --01:10:47.5 &  1.3728 &  7.85 &   0 &   3.82 &   0 &   0 & \nodata \\ 
52468-0729-480 & 21:16:38.80 &  +10:41:49.5 &  3.9298 &  9.39 &   0 &   4.34 &   0 &   0 & \nodata \\ 
52520-0728-635 & 21:16:43.88 &  +10:37:37.0 &  0.6692 &  7.29 &   0 &   4.25 &   0 &   0 & \nodata \\ 
52520-0728-034 & 21:16:44.64 &  +10:09:12.8 &  1.5323 &  4.13 &   0 &   3.81 &   2 &   0 & \nodata \\ 
52146-0639-227 & 21:16:50.30 & --07:27:52.9 &  1.3651 &  7.95 &   0 &   4.42 &   2 &   0 & \nodata \\ 
52146-0639-382 & 21:16:51.64 & --06:31:55.2 &  1.7032 & 13.10 &   0 &   0.76 &   0 &   0 & \nodata \\ 
52520-0728-624 & 21:16:52.64 &  +10:53:30.2 &  0.3995 &  6.85 &   0 &   3.63 &   0 &   0 & \nodata \\ 
52468-0729-217 & 21:16:54.52 &  +09:40:45.3 &  1.5077 &  9.19 &   0 &   4.29 &   0 &   0 & \nodata \\ 
52146-0639-397 & 21:16:57.33 & --06:42:05.7 &  1.3036 & 10.35 &   0 &   3.39 &   1 &   0 & \nodata \\ 
52146-0639-234 & 21:16:58.69 & --07:13:38.0 &  1.4925 &  6.07 &   0 &   2.58 &   0 &   0 & \nodata \\ 
52937-1523-065 & 21:17:01.31 & --00:26:38.8 &  1.1370 & 15.36 &   0 &   2.69 &   0 &   0 & \nodata \\ 
52520-0728-037 & 21:17:03.12 &  +10:17:33.4 &  0.8796 & 13.84 &   0 &   4.28 &   0 &   0 & \nodata \\ 
52443-0986-586 & 21:17:04.77 &  +01:06:42.9 &  3.8570 & 13.51 &   0 &   1.36 &   0 &   1 & 0.042 \\ 
52146-0639-421 & 21:17:09.30 & --06:44:11.9 &  1.8426 &  6.63 &   0 &   2.55 &   0 &   0 & \nodata \\ 
52146-0639-417 & 21:17:21.65 & --06:02:36.6 &  1.7758 & 16.28 &   0 &   1.61 &   0 &   0 & \nodata \\ 
52146-0639-407 & 21:17:28.92 & --06:01:49.4 &  1.7717 &  6.68 &   0 &   2.87 &   0 &   0 & \nodata \\ 
52468-0729-232 & 21:17:34.69 &  +10:18:04.9 &  1.7659 & 10.29 &   0 &   3.47 &   0 &   0 & \nodata \\ 
52468-0729-405 & 21:17:43.07 &  +11:50:07.3 &  1.9871 & 13.26 &   0 &   4.58 &   1 &   0 & \nodata \\ 
52146-0639-206 & 21:17:47.54 & --08:14:17.1 &  1.0690 & 30.77 &   0 &   3.40 &   0 &   0 & \nodata \\ 
52146-0639-202 & 21:18:00.34 & --07:54:22.8 &  2.1751 & 33.01 &   0 &   1.51 &   3 &   0 & \nodata \\ 
52523-0987-244 & 21:18:01.82 &  +00:04:32.4 &  1.8859 & 17.63 &   0 &   1.23 &   0 &   0 & \nodata \\ 
52146-0639-447 & 21:18:04.43 & --06:00:57.2 &  1.7936 & 14.06 &   0 &   3.63 &   1 &   0 & \nodata \\ 
52443-0986-625 & 21:18:05.15 &  +01:07:58.0 &  3.8659 & 11.57 &   0 &   0.57 &   1 &   0 & \nodata \\ 
52523-0987-307 & 21:18:15.36 & --01:05:32.8 &  1.3791 & 11.05 &   0 &   1.44 &   0 &   0 & \nodata \\ 
52468-0729-097 & 21:18:16.13 &  +09:34:48.5 &  0.5060 &  8.89 &   0 &   1.17 &   0 &   0 & \nodata \\ 
52523-0987-254 & 21:18:17.39 &  +00:13:16.7 &  0.4629 & 14.56 &   0 &   4.31 &   0 &   0 & \nodata \\ 
52146-0639-474 & 21:18:24.15 & --07:03:59.8 &  1.6706 &  9.39 &   0 &   4.06 &   0 &   0 & \nodata \\ 
52443-0986-569 & 21:18:32.87 &  +00:42:19.0 &  2.1664 & 14.82 &   0 &   0.46 &   1 &   0 & \nodata \\ 
52443-0986-626 & 21:18:38.12 &  +00:56:40.6 &  0.3842 & 52.10 &   0 &   1.99 &   0 &   0 & \nodata \\ 
52146-0639-464 & 21:18:46.38 & --06:42:59.5 &  1.5904 & 14.26 &   0 &   2.04 &   0 &   0 & \nodata \\ 
52523-0987-377 & 21:18:48.06 &  +00:35:25.2 &  1.5009 & 19.53 &   0 &   0.62 &   0 &   0 & \nodata \\ 
52468-0729-482 & 21:18:49.46 &  +11:02:46.0 &  1.3912 &  9.29 &   0 &   3.20 &   0 &   0 & \nodata \\ 
52523-0987-366 & 21:18:53.35 &  +00:17:12.8 &  1.3399 & 12.18 &   0 &   0.15 &   0 &   0 & \nodata \\ 
52523-0987-380 & 21:18:53.67 &  +00:28:43.9 &  1.6562 &  4.61 &   0 &   4.12 &   1 &   0 & \nodata \\ 
52523-0987-347 & 21:18:53.98 &  +01:11:04.7 &  1.5617 &  5.61 &   0 &   1.45 &   0 &   0 & \nodata \\ 
52523-0987-205 & 21:18:57.08 & --00:28:08.0 &  1.8621 &  7.19 &   0 &   0.92 &   0 &   0 & \nodata \\ 
52146-0639-499 & 21:18:58.59 & --06:30:27.0 &  2.0029 & 11.74 &   0 &   3.68 &   0 &   1 & 0.076 \\ 
52468-0729-168 & 21:19:05.37 &  +10:36:53.7 &  1.4571 &  5.77 &   0 &   0.11 &   0 &   0 & \nodata \\ 
52468-0729-455 & 21:19:05.64 &  +11:39:24.3 &  0.6666 &  8.66 &   0 &   1.47 &   1 &   0 & \nodata \\ 
52443-0986-603 & 21:19:08.44 &  +00:32:46.3 &  2.3278 & 20.54 &   0 &   4.52 &   0 &   0 & \nodata \\ 
52468-0729-054 & 21:19:09.75 &  +09:42:40.2 &  2.2095 &  6.67 &   0 &   0.05 &   0 &   0 & \nodata \\ 
52468-0729-146 & 21:19:15.62 &  +10:11:22.3 &  1.2460 & 13.53 &   0 &   2.90 &   1 &   0 & \nodata \\ 
52523-0987-264 & 21:19:17.13 & --01:14:50.8 &  0.9956 & 15.80 &   0 &   3.47 &   0 &   0 & \nodata \\ 
52523-0987-206 & 21:19:22.86 & --00:15:33.7 &  1.5232 & 10.28 &   0 &   3.16 &   0 &   0 & \nodata \\ 
52146-0639-524 & 21:19:29.24 & --06:07:17.7 &  1.0735 & 12.13 &   0 &   4.14 &   1 &   0 & \nodata \\ 
52468-0729-537 & 21:19:30.30 &  +11:27:44.1 &  1.2558 & 10.85 &   0 &   3.47 &   0 &   0 & \nodata \\ 
52468-0729-512 & 21:19:36.77 &  +10:46:23.9 &  3.2480 &  9.76 &   0 &   2.87 &   3 &   1 & 0.031 \\ 
52523-0987-203 & 21:19:40.73 & --00:28:15.9 &  0.8787 & 31.14 &   0 &   4.61 &   0 &   0 & \nodata \\ 
52523-0987-267 & 21:19:42.67 & --01:05:26.8 &  1.3945 & 27.75 &   0 &   3.75 &   0 &   0 & \nodata \\ 
52523-0987-209 & 21:19:50.93 & --00:28:05.3 &  1.3223 & 20.07 &   0 &   3.96 &   0 &   0 & \nodata \\ 
54653-2320-462 & 21:19:51.03 & --07:07:32.5 &  2.2897 &  6.45 &   0 &   2.01 &   2 &   0 & \nodata \\ 
52468-0729-543 & 21:19:51.16 &  +10:52:53.7 &  1.6714 & 21.05 &   0 &   0.69 &   0 &   0 & \nodata \\ 
52468-0729-526 & 21:19:52.26 &  +11:54:42.5 &  1.6792 & 13.35 &   0 &   2.18 &   0 &   0 & \nodata \\ 
52468-0729-143 & 21:20:01.32 &  +10:01:06.9 &  0.6086 & 13.71 &   0 &   1.05 &   0 &   0 & \nodata \\ 
54653-2320-379 & 21:20:02.90 & --06:27:56.8 &  0.8697 &  9.56 &   0 &   4.46 &   0 &   0 & \nodata \\ 
52523-0987-235 & 21:20:06.28 & --00:44:07.3 &  2.0506 & 12.47 &   0 &   2.25 &   2 &   1 & 0.029 \\ 
52523-0987-408 & 21:20:17.00 &  +00:48:41.7 &  1.2824 & 10.82 &   0 &   1.59 &   0 &   0 & \nodata \\ 
52523-0987-178 & 21:20:25.78 & --00:19:48.0 &  2.5817 & 15.90 &   0 &   1.40 &   2 &   1 & 0.043 \\ 
52466-0730-318 & 21:20:27.40 &  +10:51:51.7 &  1.5957 &  5.34 &   0 &   0.05 &   0 &   0 & \nodata \\ 
52146-0639-511 & 21:20:28.32 & --06:46:26.2 &  1.7255 &  8.91 &   0 &   3.05 &   1 &   0 & \nodata \\ 
52523-0987-162 & 21:20:34.85 & --00:31:03.8 &  1.4802 &  9.76 &   0 &   2.34 &   1 &   0 & \nodata \\ 
52523-0987-437 & 21:20:59.29 &  +01:01:59.8 &  1.6081 & 17.64 &   0 &   1.08 &   1 &   0 & \nodata \\ 
52468-0729-591 & 21:20:59.60 &  +10:50:37.7 &  0.6253 & 15.25 &   0 &   0.03 &   0 &   0 & \nodata \\ 
52932-1522-465 & 21:21:08.40 &  +00:14:07.9 &  1.0139 & 15.96 &   0 &   0.99 &   1 &   0 & \nodata \\ 
52466-0730-341 & 21:21:09.95 &  +11:13:34.7 &  1.7378 &  9.68 &   0 &   0.15 &   3 &   1 & 0.040 \\ 
52932-1522-193 & 21:21:10.56 & --00:28:32.0 &  2.5518 & 11.76 &   0 &   1.08 &   0 &   0 & \nodata \\ 
52523-0987-230 & 21:21:10.57 & --00:48:15.2 &  2.1756 & 15.92 &   0 &   0.64 &   0 &   0 & \nodata \\ 
52466-0730-326 & 21:21:12.21 &  +11:51:10.5 &  2.3547 &  8.48 &   0 &   1.84 &   0 &   0 & \nodata \\ 
52466-0730-353 & 21:21:25.73 &  +11:25:25.2 &  1.6921 & 10.81 &   0 &   4.88 &   0 &   0 & \nodata \\ 
52466-0730-305 & 21:21:29.11 &  +10:03:16.7 &  2.2600 & 20.95 &   0 &   4.72 &   1 &   0 & \nodata \\ 
52523-0987-157 & 21:21:30.14 & --00:05:27.1 &  0.5851 &  4.98 &   0 &   4.27 &   0 &   0 & \nodata \\ 
52932-1522-172 & 21:21:38.69 & --00:13:51.1 &  1.0118 &  5.65 &   0 &   2.77 &   0 &   0 & \nodata \\ 
52468-0729-594 & 21:21:46.33 &  +10:58:56.9 &  1.9251 & 11.32 &   0 &   3.42 &   0 &   0 & \nodata \\ 
52146-0639-556 & 21:21:47.96 & --06:45:46.5 &  0.8827 & 23.66 &   0 &   4.83 &   1 &   0 & \nodata \\ 
52523-0987-422 & 21:21:59.04 &  +00:52:24.1 &  2.3604 & 13.53 &   0 &   2.09 &   1 &   2 & 0.108 \\ 
52468-0729-015 & 21:22:00.29 &  +09:38:13.5 &  1.8070 & 12.52 &   0 &   3.41 &   1 &   0 & \nodata \\ 
52146-0639-005 & 21:22:03.82 & --08:09:30.4 &  0.9826 & 10.24 &   0 &   1.93 &   1 &   0 & \nodata \\ 
52523-0987-512 & 21:22:19.17 &  +01:15:05.8 &  1.7884 &  6.34 &   0 &   4.48 &   1 &   0 & \nodata \\ 
52523-0987-470 & 21:22:21.94 &  +00:26:54.4 &  1.9984 & 20.87 &   0 &   0.83 &   0 &   1 & 0.040 \\ 
52178-0640-288 & 21:22:22.37 & --08:22:48.5 &  1.9346 &  7.86 &   0 &   1.45 &   0 &   0 & \nodata \\ 
52468-0729-598 & 21:22:24.85 &  +10:48:08.7 &  1.8821 &  9.88 &   0 &   2.60 &   2 &   1 & 0.030 \\ 
52523-0987-186 & 21:22:28.04 & --01:05:12.5 &  1.2603 & 14.42 &   0 &   0.97 &   0 &   0 & \nodata \\ 
52178-0640-337 & 21:22:29.86 & --06:09:06.6 &  1.5565 & 15.34 &   0 &   1.64 &   1 &   0 & \nodata \\ 
52178-0640-284 & 21:22:32.34 & --08:23:51.3 &  1.2145 &  8.03 &   0 &   4.40 &   0 &   0 & \nodata \\ 
52466-0730-320 & 21:22:38.35 &  +10:27:15.8 &  1.9818 & 12.88 &   0 &   1.16 &   0 &   0 & \nodata \\ 
52523-0987-140 & 21:22:43.01 & --00:26:53.6 &  1.9689 &  8.05 &   0 &   0.31 &   1 &   0 & \nodata \\ 
52523-0987-473 & 21:22:43.03 &  +00:20:28.1 &  0.9795 &  8.74 &   0 &   3.04 &   0 &   0 & \nodata \\ 
54653-2320-098 & 21:22:43.53 & --07:43:19.8 &  1.3632 &  6.56 &   0 &   2.28 &   0 &   0 & \nodata \\ 
52468-0729-624 & 21:22:44.15 &  +11:03:15.1 &  1.5320 &  8.97 &   0 &   1.78 &   0 &   0 & \nodata \\ 
52523-0987-114 & 21:22:46.17 & --01:13:14.6 &  1.7025 & 14.07 &   0 &   2.21 &   0 &   0 & \nodata \\ 
52523-0987-497 & 21:23:00.79 &  +00:31:46.1 &  0.9319 &  9.33 &   0 &   1.97 &   0 &   0 & \nodata \\ 
52146-0639-632 & 21:23:02.88 & --06:45:37.8 &  2.1281 &  7.61 &   0 &   3.69 &   0 &   0 & \nodata \\ 
52146-0639-631 & 21:23:03.92 & --06:57:58.9 &  0.4836 &  4.00 &   0 &   3.81 &   0 &   0 & \nodata \\ 
52146-0639-629 & 21:23:04.01 & --07:02:45.0 &  1.3276 & 20.90 &   0 &   2.58 &   0 &   0 & \nodata \\ 
52523-0987-560 & 21:23:09.51 &  +01:02:13.1 &  0.5903 & 11.85 &   0 &   4.33 &   0 &   0 & \nodata \\ 
52146-0639-039 & 21:23:12.74 & --07:11:28.6 &  1.3465 & 14.39 &   0 &   2.36 &   0 &   0 & \nodata \\ 
52178-0640-364 & 21:23:28.38 & --06:00:13.3 &  1.1477 & 11.76 &   0 &   3.64 &   0 &   0 & \nodata \\ 
52523-0987-103 & 21:23:29.46 & --00:50:52.9 &  2.2623 & 14.06 &   0 &   0.67 &   1 &   6 & 0.336 \\ 
52146-0639-037 & 21:23:32.68 & --07:15:44.4 &  1.4195 & 12.14 &   0 &   0.71 &   2 &   0 & \nodata \\ 
52466-0730-284 & 21:23:37.01 &  +09:40:05.8 &  1.7147 & 14.15 &   0 &   1.35 &   0 &   0 & \nodata \\ 
52178-0640-378 & 21:23:38.02 & --06:36:00.5 &  1.6923 & 18.25 &   0 &   4.32 &   0 &   0 & \nodata \\ 
52178-0640-242 & 21:23:40.16 & --08:24:27.2 &  0.7339 & 13.76 &   0 &   4.42 &   0 &   0 & \nodata \\ 
52468-0729-607 & 21:23:45.32 &  +11:28:23.8 &  0.9646 & 20.48 &   0 &   0.64 &   0 &   0 & \nodata \\ 
52468-0729-630 & 21:23:57.31 &  +10:53:31.8 &  0.7958 &  9.25 &   0 &   1.41 &   1 &   0 & \nodata \\ 
52523-0987-079 & 21:23:57.56 & --00:53:50.1 &  3.5826 & 10.80 &   0 &   0.50 &   0 &   1 & 0.036 \\ 
52520-0988-338 & 21:23:59.10 &  +00:28:45.0 &  1.8577 & 19.38 &   0 &   1.26 &   0 &   1 & 0.036 \\ 
52520-0988-296 & 21:24:03.30 & --00:07:11.9 &  1.2642 & 11.62 &   0 &   2.04 &   0 &   0 & \nodata \\ 
54653-2320-043 & 21:24:06.24 & --08:00:01.7 &  2.9732 & 13.29 &   0 &   0.18 &   2 &   0 & \nodata \\ 
52466-0730-372 & 21:24:07.64 &  +11:50:56.9 &  1.9854 & 11.95 &   0 &   2.53 &   3 &   0 & \nodata \\ 
52178-0640-275 & 21:24:10.26 & --07:22:20.7 &  1.7729 & 10.09 &   0 &   2.19 &   0 &   2 & 0.077 \\ 
52468-0729-039 & 21:24:13.44 &  +10:33:31.1 &  1.6882 & 11.82 &   0 &   3.90 &   2 &   0 & \nodata \\ 
52178-0640-279 & 21:24:16.05 & --07:41:29.8 &  1.4036 & 14.18 &   0 &   0.49 &   1 &   0 & \nodata \\ 
54653-2320-050 & 21:24:17.48 & --08:07:08.5 &  1.0265 &  6.75 &   0 &   0.04 &   2 &   0 & \nodata \\ 
52466-0730-388 & 21:24:21.46 &  +11:34:58.4 &  1.0281 & 15.27 &   0 &   0.72 &   0 &   0 & \nodata \\ 
52945-1521-353 & 21:24:23.62 &  +00:36:06.2 &  0.9290 & 18.54 &   0 &   0.86 &   0 &   0 & \nodata \\ 
52466-0730-373 & 21:24:24.55 &  +12:00:08.9 &  1.7579 & 15.09 &   0 &   1.24 &   1 &   1 & 0.091 \\ 
54653-2320-056 & 21:24:29.41 & --07:47:07.5 &  0.7676 &  9.52 &   0 &   0.19 &   0 &   0 & \nodata \\ 
52523-0987-072 & 21:24:29.83 & --00:47:27.0 &  1.6172 & 14.80 &   0 &   2.02 &   0 &   0 & \nodata \\ 
52178-0640-424 & 21:24:36.64 & --06:57:22.1 &  0.4304 & 11.50 &   0 &   0.80 &   0 &   0 & \nodata \\ 
52466-0730-259 & 21:24:40.84 &  +10:18:06.9 &  2.1933 & 26.36 &   0 &   4.81 &   1 &   0 & \nodata \\ 
52466-0730-258 & 21:24:49.41 &  +09:48:55.8 &  2.0513 & 12.57 &   0 &   3.81 &   3 &   4 & 0.160 \\ 
52523-0987-634 & 21:24:50.27 &  +01:01:57.0 &  1.7359 & 14.80 &   0 &   4.56 &   0 &   0 & \nodata \\ 
52178-0640-225 & 21:24:57.94 & --07:32:21.4 &  0.5226 & 24.68 &   0 &   3.53 &   0 &   0 & \nodata \\ 
52178-0640-121 & 21:25:01.07 & --08:10:00.1 &  0.8623 &  4.71 &   0 &   3.43 &   0 &   0 & \nodata \\ 
52178-0640-130 & 21:25:01.20 & --08:13:28.6 &  0.6241 &  8.61 &   0 &   2.11 &   0 &   0 & \nodata \\ 
52178-0640-123 & 21:25:04.49 & --08:26:10.1 &  1.6791 &  8.43 &   0 &   3.63 &   0 &   0 & \nodata \\ 
54653-2320-116 & 21:25:06.91 & --07:19:41.6 &  2.8536 &  6.12 &   0 &   4.34 &   0 &   0 & \nodata \\ 
52466-0730-272 & 21:25:07.39 &  +10:36:55.1 &  1.7211 & 11.39 &   0 &   3.13 &   0 &   0 & \nodata \\ 
52178-0640-199 & 21:25:11.19 & --07:20:07.7 &  1.4906 & 11.90 &   0 &   4.60 &   0 &   0 & \nodata \\ 
52523-0987-627 & 21:25:11.83 &  +01:12:22.5 &  2.2076 & 12.07 &   0 &   1.69 &   1 &   0 & \nodata \\ 
52178-0640-140 & 21:25:15.88 & --07:53:50.7 &  1.6634 & 10.23 &   0 &   0.61 &   2 &   0 & \nodata \\ 
52178-0640-132 & 21:25:19.87 & --08:00:44.1 &  2.1095 &  9.17 &   0 &   2.09 &   0 &   0 & \nodata \\ 
52466-0730-431 & 21:25:20.76 &  +11:03:37.4 &  1.6170 & 22.24 &   0 &   0.71 &   2 &   0 & \nodata \\ 
52520-0988-325 & 21:25:21.44 &  +00:29:06.5 &  1.9506 &  4.61 &   0 &   4.09 &   2 &   1 & 0.045 \\ 
52523-0987-060 & 21:25:21.99 & --00:07:36.8 &  0.9264 &  5.40 &   0 &   2.99 &   0 &   0 & \nodata \\ 
54653-2320-007 & 21:25:24.53 & --07:53:36.7 &  3.0798 &  5.61 &   0 &   0.01 &   1 &   2 & 0.091 \\ 
52178-0640-444 & 21:25:25.46 & --06:12:59.1 &  1.5425 & 10.34 &   0 &   3.56 &   0 &   0 & \nodata \\ 
52932-1522-619 & 21:25:38.86 &  +00:58:56.0 &  2.6392 & 12.27 &   0 &   3.03 &   0 &   1 & 0.033 \\ 
52178-0640-443 & 21:25:42.50 & --06:09:27.5 &  1.6612 & 10.76 &   0 &   2.74 &   0 &   0 & \nodata \\ 
52178-0640-481 & 21:25:48.19 & --06:51:59.1 &  0.5428 & 12.27 &   0 &   2.84 &   0 &   0 & \nodata \\ 
52520-0988-370 & 21:25:49.48 &  +00:07:41.8 &  1.8845 & 22.15 &   0 &   3.19 &   0 &   0 & \nodata \\ 
52523-0987-009 & 21:25:51.91 &  +00:00:32.7 &  1.8001 &  9.04 &   0 &   0.65 &   1 &   1 & 0.057 \\ 
52523-0987-580 & 21:25:53.94 &  +00:39:32.8 &  1.8197 & 13.51 &   0 &   4.50 &   3 &   0 & \nodata \\ 
52466-0730-226 & 21:25:57.94 &  +10:16:53.6 &  0.8113 & 14.57 &   0 &   2.32 &   0 &   0 & \nodata \\ 
52178-0640-098 & 21:25:59.48 & --08:04:14.7 &  0.7549 &  9.64 &   0 &   3.65 &   0 &   0 & \nodata \\ 
52178-0640-165 & 21:26:07.57 & --07:41:54.1 &  0.8309 & 11.87 &   0 &   3.29 &   0 &   0 & \nodata \\ 
52466-0730-473 & 21:26:08.96 &  +11:06:10.5 &  1.8702 & 14.15 &   0 &   3.71 &   0 &   0 & \nodata \\ 
52523-0987-035 & 21:26:12.24 & --00:38:11.9 &  1.0420 &  4.20 &   0 &   3.90 &   0 &   0 & \nodata \\ 
52178-0640-087 & 21:26:17.04 & --08:09:14.5 &  2.0774 &  9.83 &   0 &   2.68 &   1 &   0 & \nodata \\ 
52523-0987-567 & 21:26:17.68 &  +00:22:28.9 &  0.4430 & 12.38 &   0 &   1.35 &   0 &   0 & \nodata \\ 
52178-0640-513 & 21:26:19.65 & --06:54:08.9 &  0.4180 & 10.42 &   0 &   4.62 &   0 &   0 & \nodata \\ 
52178-0640-092 & 21:26:20.58 & --07:59:27.0 &  1.2501 & 25.15 &   0 &   2.70 &   1 &   0 & \nodata \\ 
52178-0640-164 & 21:26:26.07 & --07:47:39.6 &  1.7942 & 12.83 &   0 &   0.53 &   2 &   0 & \nodata \\ 
52178-0640-060 & 21:26:27.86 & --08:05:14.6 &  1.9703 &  7.14 &   0 &   0.25 &   0 &   0 & \nodata \\ 
52520-0988-363 & 21:26:28.04 &  +00:39:11.9 &  1.7774 & 27.11 &   0 &   4.38 &   1 &   0 & \nodata \\ 
52178-0640-054 & 21:26:28.61 & --08:28:39.8 &  1.4943 &  4.41 &   0 &   4.32 &   2 &   0 & \nodata \\ 
52178-0640-544 & 21:26:39.96 & --06:55:55.5 &  1.3431 &  9.20 &   0 &   2.52 &   0 &   0 & \nodata \\ 
52466-0730-461 & 21:26:40.21 &  +11:28:16.5 &  1.8473 & 17.37 &   0 &   1.77 &   0 &   0 & \nodata \\ 
52523-0987-010 & 21:26:46.04 & --00:02:14.2 &  1.2930 & 17.05 &   0 &   0.76 &   2 &   0 & \nodata \\ 
52466-0730-445 & 21:26:52.72 &  +11:48:14.8 &  1.6525 & 35.08 &   0 &   0.81 &   1 &   0 & \nodata \\ 
52178-0640-145 & 21:26:56.58 & --07:31:45.1 &  1.9570 & 17.22 &   0 &   4.29 &   0 &   0 & \nodata \\ 
52466-0730-184 & 21:26:58.39 &  +10:34:15.2 &  2.1711 & 21.60 &   0 &   4.79 &   1 &   0 & \nodata \\ 
52466-0730-198 & 21:27:09.27 &  +10:40:23.6 &  1.5048 & 21.59 &   0 &   2.47 &   1 &   0 & \nodata \\ 
52466-0730-194 & 21:27:09.32 &  +10:27:19.8 &  0.7627 & 11.29 &   0 &   1.64 &   0 &   0 & \nodata \\ 
52520-0988-252 & 21:27:13.23 & --00:08:57.7 &  0.8409 &  5.69 &   0 &   4.30 &   1 &   0 & \nodata \\ 
52520-0988-398 & 21:27:15.34 &  +00:54:50.7 &  1.3336 & 10.40 &   0 &   1.63 &   0 &   0 & \nodata \\ 
52178-0640-580 & 21:27:15.34 & --06:20:41.7 &  0.7038 & 10.51 &   0 &   1.08 &   0 &   0 & \nodata \\ 
52178-0640-551 & 21:27:18.04 & --07:05:32.3 &  0.4628 &  6.67 &   0 &   4.02 &   0 &   0 & \nodata \\ 
52200-0640-155 & 21:27:23.01 & --07:37:26.8 &  0.8932 &  4.22 &   0 &   3.46 &   0 &   0 & \nodata \\ 
52520-0988-437 & 21:27:24.32 &  +00:47:18.2 &  0.7156 &  5.59 &   0 &   3.93 &   0 &   0 & \nodata \\ 
52178-0640-103 & 21:27:30.66 & --07:34:55.1 &  1.2114 &  6.99 &   0 &   3.60 &   1 &   0 & \nodata \\ 
52178-0640-051 & 21:27:32.59 & --08:14:45.5 &  1.0106 &  8.64 &   0 &   1.70 &   0 &   0 & \nodata \\ 
53321-1962-226 & 21:27:33.16 &  +11:12:15.6 &  2.6537 & 16.19 &   0 &   0.84 &   1 &   0 & \nodata \\ 
52178-0640-112 & 21:27:35.44 & --07:26:24.7 &  2.1065 & 20.70 &   0 &   4.04 &   1 &   0 & \nodata \\ 
52178-0640-577 & 21:27:37.59 & --06:36:11.8 &  1.6331 &  8.83 &   0 &   3.75 &   0 &   0 & \nodata \\ 
52520-0988-432 & 21:27:47.43 &  +00:49:29.5 &  2.2487 &  8.95 &   0 &   3.15 &   1 &   4 & 0.167 \\ 
52178-0640-108 & 21:27:57.81 & --07:32:04.4 &  1.4402 & 25.88 &   0 &   1.73 &   0 &   0 & \nodata \\ 
52945-1521-215 & 21:28:03.18 & --00:49:22.9 &  1.9973 &  8.83 &   0 &   2.20 &   2 &   0 & \nodata \\ 
52178-0640-586 & 21:28:03.72 & --06:55:13.7 &  1.5006 &  5.90 &   0 &   0.04 &   0 &   0 & \nodata \\ 
52466-0730-081 & 21:28:05.12 &  +09:54:19.0 &  1.4548 &  6.55 &   0 &   2.15 &   0 &   0 & \nodata \\ 
52520-0988-262 & 21:28:07.93 & --01:06:28.5 &  1.0997 & 12.66 &   0 &   3.30 &   0 &   0 & \nodata \\ 
52178-0640-010 & 21:28:09.19 & --08:19:22.3 &  2.3982 &  4.65 &   0 &   4.24 &   0 &   0 & \nodata \\ 
52520-0988-269 & 21:28:11.62 & --01:07:04.8 &  3.2977 & 10.35 &   0 &   2.60 &   0 &   1 & 0.065 \\ 
52178-0640-006 & 21:28:12.33 & --08:15:29.3 &  1.8790 & 22.41 &   0 &   3.10 &   5 &   3 & 0.158 \\ 
52199-0641-320 & 21:28:20.75 & --07:55:35.4 &  1.1349 &  6.57 &   0 &   4.24 &   0 &   0 & \nodata \\ 
52945-1521-213 & 21:28:21.72 & --00:32:44.3 &  1.2171 & 19.97 &   0 &   2.30 &   0 &   0 & \nodata \\ 
52466-0730-568 & 21:28:22.68 &  +11:59:47.5 &  0.6393 &  7.62 &   0 &   4.85 &   0 &   0 & \nodata \\ 
52520-0988-251 & 21:28:22.73 & --00:01:35.1 &  0.9962 & 11.22 &   0 &   3.04 &   0 &   0 & \nodata \\ 
52199-0641-285 & 21:28:37.28 & --08:32:34.6 &  1.4588 &  6.06 &   0 &   3.74 &   0 &   0 & \nodata \\ 
52520-0988-207 & 21:28:38.20 & --00:14:43.4 &  0.4950 &  8.53 &   0 &   1.63 &   0 &   0 & \nodata \\ 
52466-0730-095 & 21:28:40.18 &  +10:03:45.5 &  1.4195 &  8.46 &   0 &   4.79 &   1 &   0 & \nodata \\ 
52884-1028-452 & 21:28:49.04 &  +00:04:47.6 &  1.6854 & 11.99 &   0 &   4.48 &   3 &   0 & \nodata \\ 
52178-0640-009 & 21:28:51.61 & --08:14:32.3 &  1.9110 & 13.35 &   0 &   2.21 &   1 &   0 & \nodata \\ 
52178-0640-599 & 21:28:52.96 & --07:04:36.7 &  1.1322 & 12.06 &   0 &   3.52 &   0 &   0 & \nodata \\ 
52520-0988-166 & 21:29:03.45 & --00:09:42.0 &  1.5230 & 10.83 &   0 &   3.56 &   0 &   0 & \nodata \\ 
52520-0988-222 & 21:29:03.99 & --00:59:22.7 &  0.8457 & 15.49 &   0 &   0.39 &   0 &   0 & \nodata \\ 
52466-0730-106 & 21:29:05.22 &  +10:33:40.4 &  0.9474 & 27.12 &   0 &   2.62 &   0 &   0 & \nodata \\ 
52178-0640-077 & 21:29:06.24 & --07:16:13.3 &  1.2136 & 11.17 &   0 &   3.84 &   0 &   0 & \nodata \\ 
52520-0988-477 & 21:29:09.65 &  +00:12:14.3 &  1.3384 & 11.42 &   0 &   1.22 &   0 &   0 & \nodata \\ 
53321-1962-437 & 21:29:12.24 &  +12:07:51.9 &  1.1494 & 15.69 &   0 &   0.92 &   0 &   0 & \nodata \\ 
52520-0988-471 & 21:29:16.60 &  +00:37:56.6 &  2.9587 &  5.79 &   0 &   3.60 &   0 &   3 & 0.158 \\ 
52178-0640-610 & 21:29:17.03 & --06:28:50.5 &  1.5682 &  9.52 &   0 &   3.09 &   2 &   0 & \nodata \\ 
52520-0988-177 & 21:29:26.55 & --00:22:37.7 &  2.1366 &  8.50 &   0 &   4.69 &   3 &   3 & 0.146 \\ 
52520-0988-165 & 21:29:29.40 & --00:24:43.5 &  0.9891 & 17.40 &   0 &   0.63 &   1 &   0 & \nodata \\ 
54331-1963-390 & 21:29:30.74 &  +00:13:46.9 &  0.3950 &  6.17 &   0 &   1.92 &   0 &   0 & \nodata \\ 
52178-0640-074 & 21:29:36.97 & --07:24:31.8 &  0.4315 & 15.95 &   0 &   0.89 &   0 &   0 & \nodata \\ 
52178-0640-612 & 21:29:38.58 & --06:38:01.8 &  1.0122 & 20.34 &   0 &   4.58 &   0 &   0 & \nodata \\ 
54331-1963-334 & 21:29:43.25 &  +00:30:05.5 &  2.6852 & 10.90 &   0 &   0.06 &   2 &   1 & 0.044 \\ 
52520-0988-467 & 21:29:54.33 &  +00:25:42.6 &  3.2996 &  8.81 &   0 &   4.50 &   0 &   0 & \nodata \\ 
52466-0730-618 & 21:29:56.28 &  +11:37:56.7 &  1.6809 &  6.48 &   0 &   1.29 &   2 &   0 & \nodata \\ 
52520-0988-200 & 21:29:56.44 & --00:51:50.4 &  1.1123 &  9.41 &   0 &   1.82 &   0 &   0 & \nodata \\ 
52520-0988-189 & 21:29:56.96 & --01:02:59.7 &  0.9839 & 11.15 &   0 &   3.96 &   0 &   0 & \nodata \\ 
52520-0988-104 & 21:30:04.75 & --01:02:44.4 &  0.7040 & 18.57 &   0 &   1.03 &   0 &   0 & \nodata \\ 
52520-0988-125 & 21:30:22.70 & --00:25:52.0 &  0.4900 & 10.71 &   0 &   3.45 &   0 &   0 & \nodata \\ 
52460-0731-327 & 21:30:23.61 &  +12:22:52.2 &  3.2717 & 17.39 &   0 &   0.87 &   2 &   2 & 0.111 \\ 
52520-0988-130 & 21:30:29.15 & --00:31:55.9 &  1.4863 & 13.89 &   0 &   3.55 &   0 &   0 & \nodata \\ 
52520-0988-103 & 21:30:29.26 & --00:52:43.6 &  0.9753 & 10.50 &   0 &   4.18 &   0 &   0 & \nodata \\ 
52178-0640-630 & 21:30:32.46 & --06:56:59.1 &  1.9515 &  8.75 &   0 &   1.15 &   2 &   1 & 0.042 \\ 
52466-0730-640 & 21:30:33.50 &  +11:05:44.9 &  1.0070 & 14.72 &   0 &   4.03 &   1 &   0 & \nodata \\ 
52520-0988-482 & 21:30:42.19 &  +00:36:29.8 &  1.2598 & 10.64 &   0 &   3.55 &   1 &   0 & \nodata \\ 
52460-0731-316 & 21:30:55.51 &  +11:00:20.9 &  0.6929 & 12.62 &   0 &   2.67 &   0 &   0 & \nodata \\ 
52520-0988-096 & 21:30:57.36 & --00:01:03.2 &  0.8999 &  8.97 &   0 &   4.82 &   0 &   0 & \nodata \\ 
52520-0988-551 & 21:30:58.25 &  +01:12:15.1 &  1.7454 &  7.93 &   0 &   2.85 &   0 &   0 & \nodata \\ 
52468-0989-306 & 21:31:07.44 & --00:12:29.0 &  0.7449 &  8.81 &   0 &   3.34 &   0 &   0 & \nodata \\ 
52466-0730-031 & 21:31:09.57 &  +10:47:14.2 &  1.6499 & 15.50 &   0 &   1.46 &   0 &   0 & \nodata \\ 
52199-0641-373 & 21:31:11.00 & --06:23:28.8 &  0.5296 &  4.45 &   0 &   4.31 &   0 &   0 & \nodata \\ 
52199-0641-377 & 21:31:12.99 & --06:31:49.9 &  1.3784 &  6.72 &   0 &   2.55 &   1 &   0 & \nodata \\ 
52466-0730-032 & 21:31:18.57 &  +10:40:15.9 &  1.8626 &  7.19 &   0 &   3.04 &   0 &   0 & \nodata \\ 
52199-0641-379 & 21:31:25.46 & --06:11:50.0 &  0.8679 &  8.52 &   0 &   2.27 &   0 &   0 & \nodata \\ 
52468-0989-355 & 21:31:25.52 &  +00:19:10.4 &  2.1312 & 25.68 &   0 &   1.94 &   2 &   0 & \nodata \\ 
52199-0641-393 & 21:31:39.50 & --07:31:38.2 &  0.5086 & 10.67 &   0 &   1.37 &   0 &   0 & \nodata \\ 
52199-0641-257 & 21:31:45.71 & --08:27:45.2 &  2.4133 & 15.62 &   0 &   2.53 &   1 &   2 & 0.087 \\ 
52199-0641-423 & 21:31:49.64 & --07:07:17.0 &  1.8342 & 12.07 &   0 &   2.71 &   0 &   1 & 0.030 \\ 
52520-0988-529 & 21:31:55.15 &  +00:39:17.3 &  1.4892 & 13.49 &   0 &   0.65 &   1 &   0 & \nodata \\ 
52468-0989-274 & 21:32:12.89 & --00:01:31.7 &  0.5341 &  8.92 &   0 &   0.96 &   0 &   0 & \nodata \\ 
52520-0988-038 & 21:32:15.65 & --01:13:44.2 &  0.7013 & 12.32 &   0 &   0.94 &   0 &   0 & \nodata \\ 
52460-0731-280 & 21:32:16.04 &  +10:42:47.9 &  0.6409 & 27.63 &   0 &   2.85 &   0 &   0 & \nodata \\ 
52199-0641-189 & 21:32:26.81 & --08:13:45.8 &  1.5802 & 14.26 &   0 &   1.94 &   1 &   0 & \nodata \\ 
52460-0731-247 & 21:32:31.09 &  +10:12:54.1 &  2.1985 &  7.21 &   0 &   1.63 &   0 &   3 & 0.111 \\ 
52460-0731-276 & 21:32:34.64 &  +10:39:51.4 &  1.8345 & 22.26 &   0 &   0.36 &   0 &   1 & 0.067 \\ 
52468-0989-226 & 21:32:35.95 & --00:13:50.6 &  2.4928 & 12.76 &   0 &   1.04 &   1 &   2 & 0.125 \\ 
53321-1962-108 & 21:32:36.31 &  +11:00:48.3 &  1.3220 & 12.46 &   0 &   3.19 &   2 &   0 & \nodata \\ 
52945-1521-072 & 21:32:36.55 &  +00:00:17.2 &  2.9770 & 11.43 &   0 &   4.33 &   1 &   0 & \nodata \\ 
52460-0731-403 & 21:32:44.56 &  +12:16:05.6 &  1.6256 & 12.77 &   0 &   1.33 &   0 &   0 & \nodata \\ 
52468-0989-329 & 21:32:53.27 &  +00:56:11.6 &  1.1942 & 10.09 &   0 &   3.31 &   0 &   0 & \nodata \\ 
52468-0989-289 & 21:32:55.19 & --01:12:16.0 &  2.2805 &  9.53 &   0 &   2.43 &   0 &   0 & \nodata \\ 
52199-0641-168 & 21:33:03.90 & --08:22:22.8 &  2.3874 & 10.29 &   0 &   3.62 &   1 &   0 & \nodata \\ 
52468-0989-391 & 21:33:05.53 &  +00:36:22.7 &  1.4122 &  8.69 &   0 &   2.74 &   1 &   0 & \nodata \\ 
52199-0641-203 & 21:33:09.00 & --08:34:49.8 &  1.1949 & 17.00 &   0 &   1.36 &   0 &   0 & \nodata \\ 
52468-0989-325 & 21:33:23.72 &  +01:08:08.2 &  0.4372 &  6.11 &   0 &   1.97 &   0 &   0 & \nodata \\ 
54331-1963-086 & 21:33:32.36 & --01:09:20.2 &  2.3448 &  5.99 &   0 &   2.29 &   1 &   0 & \nodata \\ 
52460-0731-199 & 21:33:35.15 &  +11:15:22.4 &  3.8818 & 20.22 &   0 &   4.08 &   1 &   2 & 0.088 \\ 
52199-0641-533 & 21:33:39.64 & --06:45:14.9 &  1.5876 &  8.87 &   0 &   2.90 &   3 &   0 & \nodata \\ 
52468-0989-383 & 21:33:43.16 &  +00:39:56.2 &  1.8100 & 10.27 &   0 &   2.57 &   1 &   1 & 0.034 \\ 
52460-0731-190 & 21:33:44.26 &  +10:43:16.8 &  1.5330 &  7.68 &   0 &   0.70 &   4 &   0 & \nodata \\ 
52460-0731-499 & 21:34:11.14 &  +11:34:44.5 &  1.4002 & 23.22 &   0 &   1.73 &   1 &   0 & \nodata \\ 
52468-0989-385 & 21:34:11.56 &  +00:28:02.1 &  1.3430 & 13.19 &   0 &   2.32 &   0 &   0 & \nodata \\ 
52468-0989-254 & 21:34:14.01 & --00:45:33.0 &  1.5356 &  5.89 &   0 &   0.06 &   0 &   0 & \nodata \\ 
52468-0989-257 & 21:34:18.89 & --00:56:54.5 &  2.0194 & 14.23 &   0 &   3.34 &   2 &   6 & 0.241 \\ 
52468-0989-377 & 21:34:22.25 &  +00:48:50.3 &  2.3339 & 11.54 &   0 &   0.98 &   1 &   1 & 0.033 \\ 
52460-0731-498 & 21:34:23.92 &  +11:23:05.3 &  1.8728 & 11.37 &   0 &   4.00 &   0 &   0 & \nodata \\ 
52199-0641-527 & 21:34:27.78 & --06:20:30.1 &  1.0030 & 12.98 &   0 &   3.38 &   1 &   0 & \nodata \\ 
52460-0731-179 & 21:34:34.97 &  +10:45:48.7 &  3.1462 & 17.38 &   0 &   1.75 &   0 &   1 & 0.043 \\ 
52468-0989-436 & 21:34:38.53 &  +00:13:03.9 &  1.3415 & 14.21 &   0 &   4.50 &   0 &   0 & \nodata \\ 
52199-0641-493 & 21:34:43.59 & --07:34:46.3 &  1.4683 & 18.38 &   0 &   4.18 &   0 &   0 & \nodata \\ 
52468-0989-361 & 21:34:52.46 &  +00:42:13.7 &  1.9797 & 13.60 &   0 &   0.77 &   1 &   0 & \nodata \\ 
52945-1521-634 & 21:34:55.08 &  +00:10:56.8 &  3.2835 &  6.00 &   0 &   0.32 &   0 &   0 & \nodata \\ 
52199-0641-141 & 21:34:59.31 & --08:14:15.5 &  0.8106 &  9.43 &   0 &   3.67 &   0 &   0 & \nodata \\ 
52460-0731-178 & 21:34:59.98 &  +10:42:05.7 &  1.9769 &  6.30 &   0 &   4.41 &   4 &   2 & 0.098 \\ 
52460-0731-170 & 21:35:02.45 &  +10:38:23.5 &  1.5098 & 14.53 &   0 &   4.62 &   0 &   0 & \nodata \\ 
52468-0989-218 & 21:35:13.10 & --00:52:43.8 &  1.6548 & 20.22 &   0 &   1.74 &   0 &   0 & \nodata \\ 
54331-1963-577 & 21:35:15.12 &  +00:27:12.8 &  1.1293 & 13.01 &   0 &   0.77 &   0 &   0 & \nodata \\ 
52468-0989-125 & 21:35:18.48 & --01:06:45.1 &  3.1848 &  6.24 &   0 &   2.55 &   2 &   3 & 0.104 \\ 
52468-0989-123 & 21:35:20.51 & --01:03:18.3 &  0.7934 &  9.84 &   0 &   3.12 &   0 &   0 & \nodata \\ 
52520-0988-611 & 21:35:22.13 &  +00:16:02.8 &  0.5276 &  9.87 &   0 &   3.85 &   0 &   0 & \nodata \\ 
52468-0989-416 & 21:35:27.46 &  +00:43:36.2 &  1.4634 &  8.56 &   0 &   0.39 &   0 &   0 & \nodata \\ 
52468-0989-131 & 21:35:28.16 & --00:48:41.3 &  1.7654 & 10.28 &   0 &   3.18 &   0 &   0 & \nodata \\ 
54331-1963-065 & 21:35:30.39 & --00:41:04.8 &  2.2262 &  9.71 &   0 &   4.36 &   1 &   1 & 0.040 \\ 
52199-0641-118 & 21:35:34.21 & --07:59:25.8 &  1.0831 &  4.73 &   0 &   1.04 &   0 &   0 & \nodata \\ 
52468-0989-126 & 21:35:39.19 & --00:54:22.4 &  0.9491 & 14.00 &   0 &   0.66 &   0 &   0 & \nodata \\ 
52460-0731-538 & 21:35:41.27 &  +12:00:07.3 &  0.9677 & 10.56 &   0 &   3.19 &   0 &   0 & \nodata \\ 
52199-0641-510 & 21:35:46.90 & --07:19:18.1 &  1.6498 &  6.79 &   0 &   4.61 &   2 &   0 & \nodata \\ 
52199-0641-076 & 21:35:51.94 & --08:03:10.4 &  1.3961 & 14.24 &   0 &   2.86 &   1 &   0 & \nodata \\ 
52199-0641-063 & 21:35:52.95 & --08:10:48.1 &  0.6372 & 13.85 &   0 &   3.29 &   0 &   0 & \nodata \\ 
52460-0731-145 & 21:35:55.13 &  +10:47:56.7 &  1.6428 &  5.71 &   0 &   0.34 &   0 &   0 & \nodata \\ 
52199-0641-567 & 21:35:55.40 & --06:35:53.6 &  1.1690 & 10.92 &   0 &   3.62 &   0 &   0 & \nodata \\ 
52460-0731-540 & 21:35:56.28 &  +12:08:35.4 &  0.4689 &  9.55 &   0 &   3.52 &   0 &   0 & \nodata \\ 
54331-1963-558 & 21:35:59.71 & --00:15:08.0 &  1.0524 & 10.82 &   0 &   2.72 &   0 &   0 & \nodata \\ 
52199-0641-555 & 21:36:03.16 & --07:27:40.8 &  2.0120 &  5.35 &   0 &   1.09 &   0 &   0 & \nodata \\ 
52468-0989-152 & 21:36:06.55 & --00:19:41.2 &  1.1996 & 11.70 &   0 &   1.57 &   2 &   0 & \nodata \\ 
52199-0641-607 & 21:36:09.22 & --06:30:30.9 &  1.4334 &  6.14 &   0 &   4.74 &   0 &   0 & \nodata \\ 
54331-1963-597 & 21:36:10.13 & --00:04:17.1 &  0.7268 &  7.77 &   0 &   0.67 &   0 &   0 & \nodata \\ 
52199-0641-606 & 21:36:10.13 & --06:35:03.5 &  1.4431 & 16.16 &   0 &   2.32 &   0 &   0 & \nodata \\ 
52460-0731-049 & 21:36:15.34 &  +10:27:54.4 &  2.9646 &  8.05 &   0 &   1.42 &   0 &   1 & 0.034 \\ 
52460-0731-574 & 21:36:16.73 &  +12:11:41.4 &  1.9569 &  7.99 &   0 &   1.25 &   2 &   2 & 0.068 \\ 
52468-0989-145 & 21:36:18.93 & --00:31:24.1 &  0.5792 &  7.47 &   0 &   1.98 &   0 &   0 & \nodata \\ 
52468-0989-486 & 21:36:19.35 &  +00:41:31.7 &  2.0309 & 14.06 &   0 &   2.96 &   2 &   1 & 0.051 \\ 
52199-0641-605 & 21:36:22.31 & --06:43:52.0 &  0.9421 & 13.95 &   0 &   4.63 &   0 &   0 & \nodata \\ 
52468-0989-150 & 21:36:23.52 & --00:34:10.9 &  2.2228 &  9.57 &   0 &   4.33 &   2 &   3 & 0.140 \\ 
52460-0731-575 & 21:36:27.69 &  +12:13:58.0 &  1.5722 & 11.74 &   0 &   1.92 &   0 &   0 & \nodata \\ 
52460-0731-056 & 21:36:29.44 &  +10:29:52.2 &  2.5550 &  4.75 &   0 &   2.85 &   0 &   3 & 0.135 \\ 
52460-0731-568 & 21:36:31.55 &  +12:20:17.2 &  0.9374 &  8.32 &   0 &   0.40 &   0 &   0 & \nodata \\ 
52468-0989-154 & 21:36:32.78 & --00:08:41.6 &  0.6703 &  4.60 &   0 &   3.73 &   0 &   0 & \nodata \\ 
52941-1152-314 & 21:36:36.39 & --00:34:34.6 &  0.8560 & 17.73 &   0 &   1.57 &   0 &   0 & \nodata \\ 
52199-0641-595 & 21:36:38.00 & --07:27:12.2 &  0.9802 & 21.86 &   0 &   4.30 &   1 &   0 & \nodata \\ 
52468-0989-538 & 21:36:38.58 &  +00:41:54.2 &  1.9397 &  6.34 &   0 &   2.37 &   1 &   0 & \nodata \\ 
52460-0731-583 & 21:36:39.11 &  +11:47:31.8 &  1.5178 & 19.61 &   0 &   2.22 &   0 &   0 & \nodata \\ 
54331-1963-583 & 21:36:42.82 &  +00:14:36.2 &  2.6711 &  8.47 &   0 &   4.89 &   0 &   0 & \nodata \\ 
52199-0641-038 & 21:36:42.89 & --08:02:04.6 &  1.9808 & 23.63 &   0 &   1.24 &   1 &   0 & \nodata \\ 
52468-0989-527 & 21:36:48.24 &  +01:01:26.6 &  2.0263 & 15.49 &   0 &   2.08 &   0 &   0 & \nodata \\ 
52468-0989-083 & 21:36:48.31 & --01:00:25.4 &  0.9262 &  9.83 &   0 &   0.05 &   1 &   0 & \nodata \\ 
54331-1963-605 & 21:36:50.48 &  +00:55:26.3 &  2.1936 &  8.64 &   0 &   0.27 &   1 &   0 & \nodata \\ 
52468-0989-081 & 21:36:53.82 & --01:00:26.3 &  1.1478 & 19.24 &   0 &   4.63 &   0 &   0 & \nodata \\ 
52199-0641-028 & 21:36:55.35 & --08:09:10.1 &  1.5892 &  6.72 &   0 &   3.01 &   0 &   0 & \nodata \\ 
52941-1152-312 & 21:37:04.42 & --00:23:31.2 &  2.4664 &  6.13 &   0 &   0.20 &   0 &   2 & 0.063 \\ 
52199-0641-584 & 21:37:11.71 & --06:55:02.9 &  2.1285 &  9.99 &   0 &   0.30 &   0 &   1 & 0.038 \\ 
52468-0989-555 & 21:37:14.76 &  +00:11:12.7 &  1.3841 &  7.15 &   0 &   4.80 &   0 &   0 & \nodata \\ 
52941-1152-294 & 21:37:17.38 & --00:39:52.5 &  0.6961 &  7.19 &   0 &   1.43 &   0 &   0 & \nodata \\ 
52199-0641-039 & 21:37:22.35 & --08:07:06.4 &  2.1368 &  6.19 &   0 &   2.23 &   1 &   0 & \nodata \\ 
52221-0732-296 & 21:37:22.94 &  +11:29:35.2 &  1.8069 & 16.70 &   0 &   4.08 &   0 &   0 & \nodata \\ 
52460-0731-615 & 21:37:34.50 &  +11:58:04.9 &  1.6281 & 19.49 &   0 &   0.25 &   1 &   0 & \nodata \\ 
52460-0731-586 & 21:37:35.50 &  +11:50:58.5 &  1.1100 &  7.05 &   0 &   4.31 &   0 &   0 & \nodata \\ 
52824-1177-295 & 21:37:37.46 & --08:35:46.6 &  1.8790 & 13.88 &   0 &   1.32 &   1 &   2 & 0.083 \\ 
52468-0989-097 & 21:37:42.25 & --00:39:12.7 &  2.2567 &  5.93 &   0 &   0.06 &   0 &   1 & 0.070 \\ 
52221-0732-340 & 21:37:43.92 &  +12:23:30.1 &  1.6975 & 12.49 &   0 &   2.07 &   1 &   0 & \nodata \\ 
52824-1177-326 & 21:37:46.87 & --06:47:58.1 &  1.6952 &  8.26 &   0 &   3.15 &   1 &   0 & \nodata \\ 
52468-0989-585 & 21:37:48.44 &  +00:12:20.0 &  1.6679 & 10.77 &   0 &   3.63 &   3 &   0 & \nodata \\ 
52468-0989-053 & 21:37:57.35 & --01:10:25.2 &  1.5150 &  7.94 &   0 &   0.04 &   1 &   0 & \nodata \\ 
52468-0989-079 & 21:37:57.73 & --00:05:03.0 &  1.7765 & 17.89 &   0 &   4.22 &   0 &   0 & \nodata \\ 
52912-1029-086 & 21:38:06.83 & --01:08:17.5 &  2.5158 &  7.00 &   0 &   1.40 &   0 &   1 & 0.039 \\ 
52465-0990-357 & 21:38:11.79 &  +00:09:43.1 &  1.7286 & 10.35 &   0 &   1.78 &   0 &   0 & \nodata \\ 
52468-0989-563 & 21:38:18.04 &  +00:50:48.9 &  0.7916 & 11.03 &   0 &   0.21 &   0 &   0 & \nodata \\ 
52468-0989-050 & 21:38:19.52 & --01:05:26.0 &  2.1034 &  6.85 &   0 &   3.77 &   1 &   1 & 0.048 \\ 
52824-1177-320 & 21:38:20.54 & --08:17:11.4 &  1.6195 & 12.07 &   0 &   4.09 &   0 &   0 & \nodata \\ 
53227-1108-306 & 21:38:26.56 & --00:01:26.5 &  1.2730 &  6.64 &   0 &   2.36 &   1 &   0 & \nodata \\ 
52460-0731-616 & 21:38:31.33 &  +12:15:27.0 &  0.9177 & 19.42 &   0 &   0.85 &   0 &   0 & \nodata \\ 
52465-0990-392 & 21:38:48.99 &  +00:21:53.2 &  2.4360 & 12.43 &   0 &   2.11 &   1 &   0 & \nodata \\ 
52460-0731-027 & 21:38:50.97 &  +10:41:39.2 &  1.9510 & 13.00 &   0 &   0.95 &   0 &   1 & 0.070 \\ 
52824-1177-384 & 21:38:51.11 & --07:09:56.1 &  0.5092 & 18.85 &   0 &   1.55 &   0 &   0 & \nodata \\ 
52824-1177-275 & 21:38:51.58 & --08:00:10.4 &  1.6036 &  5.55 &   0 &   3.23 &   0 &   0 & \nodata \\ 
52221-0732-363 & 21:38:56.74 &  +12:14:57.3 &  1.4481 & 15.19 &   0 &   4.28 &   1 &   0 & \nodata \\ 
52941-1152-200 & 21:39:01.75 & --00:12:07.6 &  2.5226 & 12.35 &   0 &   3.31 &   1 &   0 & \nodata \\ 
52824-1177-400 & 21:39:05.14 & --07:36:57.9 &  1.4411 & 11.10 &   0 &   1.49 &   0 &   0 & \nodata \\ 
52824-1177-422 & 21:39:08.03 & --07:24:55.6 &  1.0269 &  9.49 &   0 &   2.77 &   0 &   0 & \nodata \\ 
52468-0989-616 & 21:39:09.47 &  +00:45:20.2 &  2.0403 & 21.31 &   0 &   3.82 &   1 &   1 & 0.032 \\ 
53227-1108-294 & 21:39:09.55 & --00:39:39.4 &  1.7046 & 10.50 &   0 &   1.06 &   1 &   1 & 0.034 \\ 
52460-0731-037 & 21:39:10.72 &  +11:14:18.1 &  1.1161 &  7.16 &   0 &   0.04 &   0 &   0 & \nodata \\ 
52468-0989-604 & 21:39:16.33 &  +01:11:05.1 &  1.1091 &  6.05 &   0 &   1.69 &   0 &   0 & \nodata \\ 
52824-1177-368 & 21:39:18.72 & --06:28:56.8 &  1.0303 & 19.23 &   0 &   4.68 &   1 &   0 & \nodata \\ 
53227-1108-337 & 21:39:23.77 &  +01:00:00.9 &  1.3769 &  5.89 &   0 &   4.36 &   0 &   0 & \nodata \\ 
52221-0732-220 & 21:39:28.23 &  +11:34:14.8 &  1.4449 & 10.57 &   0 &   3.94 &   0 &   0 & \nodata \\ 
52468-0989-001 & 21:39:32.17 & --01:14:05.7 &  1.2311 & 12.66 &   0 &   4.12 &   0 &   0 & \nodata \\ 
52824-1177-429 & 21:39:32.53 & --07:12:06.8 &  1.4465 & 13.02 &   0 &   2.18 &   0 &   0 & \nodata \\ 
52941-1152-163 & 21:39:34.96 & --00:17:39.1 &  0.6800 &  9.26 &   0 &   2.55 &   0 &   0 & \nodata \\ 
52941-1152-255 & 21:39:35.83 & --00:52:16.5 &  2.5118 &  6.18 &   0 &   3.52 &   0 &   1 & 0.053 \\ 
53227-1108-295 & 21:39:38.98 & --00:45:23.4 &  0.8213 &  7.75 &   0 &   3.33 &   0 &   0 & \nodata \\ 
52468-0989-607 & 21:39:39.03 &  +01:02:58.9 &  1.2021 &  5.87 &   0 &   3.24 &   0 &   0 & \nodata \\ 
52465-0990-396 & 21:39:43.44 &  +00:15:25.4 &  0.6334 & 13.86 &   0 &   3.90 &   0 &   0 & \nodata \\ 
53227-1108-334 & 21:39:46.09 &  +01:03:15.2 &  1.5426 & 18.47 &   0 &   3.67 &   0 &   0 & \nodata \\ 
52221-0732-443 & 21:39:51.71 &  +11:55:31.9 &  1.2287 &  7.02 &   0 &   3.20 &   0 &   0 & \nodata \\ 
52221-0732-236 & 21:39:53.15 &  +10:41:02.0 &  1.5175 &  7.29 &   0 &   2.90 &   1 &   0 & \nodata \\ 
52221-0732-389 & 21:39:56.18 &  +12:50:28.8 &  0.3921 &  9.98 &   0 &   0.69 &   0 &   0 & \nodata \\ 
52465-0990-248 & 21:39:58.26 & --01:06:22.6 &  1.0432 &  7.92 &   0 &   2.89 &   0 &   0 & \nodata \\ 
52465-0990-246 & 21:40:06.03 & --01:10:42.3 &  0.8348 & 17.07 &   0 &   2.84 &   0 &   0 & \nodata \\ 
52221-0732-429 & 21:40:08.85 &  +12:49:25.0 &  0.9705 &  9.36 &   0 &   1.89 &   0 &   0 & \nodata \\ 
52824-1177-417 & 21:40:09.02 & --06:44:03.9 &  2.0817 &  9.28 &   0 &   3.51 &   0 &   0 & \nodata \\ 
52824-1177-467 & 21:40:11.36 & --07:41:33.7 &  1.9932 & 11.94 &   0 &   3.47 &   2 &   1 & 0.049 \\ 
53227-1108-285 & 21:40:28.15 & --01:07:31.5 &  1.2150 & 10.66 &   0 &   2.06 &   0 &   0 & \nodata \\ 
52824-1177-129 & 21:40:28.22 & --08:55:21.6 &  0.9410 &  7.92 &   0 &   2.48 &   0 &   0 & \nodata \\ 
52824-1177-122 & 21:40:30.68 & --08:37:18.3 &  1.6343 &  8.21 &   0 &   1.52 &   0 &   0 & \nodata \\ 
52824-1177-138 & 21:40:32.27 & --08:35:25.1 &  1.2493 & 10.56 &   0 &   2.43 &   0 &   0 & \nodata \\ 
53227-1108-398 & 21:40:35.11 &  +00:45:38.1 &  2.0828 &  8.36 &   0 &   4.37 &   1 &   2 & 0.085 \\ 
52465-0990-259 & 21:40:35.24 & --01:10:08.3 &  1.4259 & 28.79 &   0 &   3.41 &   1 &   0 & \nodata \\ 
53227-1108-263 & 21:40:35.46 & --00:16:41.3 &  1.4128 & 27.27 &   0 &   1.64 &   1 &   0 & \nodata \\ 
52941-1152-215 & 21:40:41.88 & --00:43:59.1 &  2.1997 & 11.24 &   0 &   2.85 &   2 &   2 & 0.114 \\ 
52941-1152-201 & 21:40:46.93 & --00:35:50.5 &  0.7579 & 12.02 &   0 &   3.06 &   0 &   0 & \nodata \\ 
52824-1177-494 & 21:40:49.63 & --07:43:08.2 &  1.2324 &  6.63 &   0 &   2.93 &   0 &   0 & \nodata \\ 
52221-0732-469 & 21:40:49.64 &  +12:09:58.7 &  1.0126 & 16.15 &   0 &   0.44 &   0 &   0 & \nodata \\ 
52221-0732-193 & 21:40:49.84 &  +10:38:31.7 &  3.9153 &  7.41 &   0 &   0.30 &   1 &   0 & \nodata \\ 
52824-1177-447 & 21:40:51.19 & --06:49:57.5 &  1.8127 &  5.26 &   0 &   3.92 &   1 &   0 & \nodata \\ 
52221-0732-192 & 21:40:53.56 &  +10:33:47.9 &  0.9885 &  7.75 &   0 &   3.92 &   0 &   0 & \nodata \\ 
52941-1152-498 & 21:40:53.58 &  +00:31:08.3 &  2.8879 &  6.29 &   0 &   2.10 &   0 &   0 & \nodata \\ 
53227-1108-242 & 21:41:02.32 & --01:08:51.1 &  0.6249 & 12.26 &   0 &   3.48 &   0 &   0 & \nodata \\ 
52465-0990-198 & 21:41:04.66 & --00:03:14.6 &  1.7838 & 11.12 &   0 &   1.12 &   0 &   0 & \nodata \\ 
52221-0732-189 & 21:41:06.01 &  +10:24:15.3 &  0.5400 & 14.92 &   0 &   2.65 &   0 &   0 & \nodata \\ 
52941-1152-452 & 21:41:06.47 &  +00:47:33.3 &  2.4594 & 15.20 &   0 &   2.91 &   0 &   1 & 0.046 \\ 
52221-0732-186 & 21:41:07.23 &  +10:25:50.9 &  0.9568 &  7.11 &   0 &   2.57 &   0 &   0 & \nodata \\ 
53227-1108-243 & 21:41:09.94 & --00:43:08.1 &  0.9363 &  7.26 &   0 &   4.77 &   0 &   0 & \nodata \\ 
53227-1108-326 & 21:41:11.57 &  +01:08:15.2 &  1.3309 &  6.23 &   0 &   2.60 &   0 &   0 & \nodata \\ 
52824-1177-458 & 21:41:11.89 & --06:39:30.3 &  0.5518 & 14.33 &   0 &   2.38 &   0 &   0 & \nodata \\ 
52465-0990-364 & 21:41:13.37 &  +01:07:51.1 &  1.1901 &  4.12 &   0 &   3.95 &   0 &   0 & \nodata \\ 
52221-0732-179 & 21:41:19.31 &  +11:28:25.5 &  1.8885 &  9.06 &   0 &   2.48 &   1 &   1 & 0.039 \\ 
52824-1177-441 & 21:41:21.13 & --06:52:52.3 &  1.3608 &  9.10 &   0 &   4.46 &   0 &   0 & \nodata \\ 
52221-0732-476 & 21:41:21.15 &  +12:00:05.4 &  2.2025 &  8.74 &   0 &   2.74 &   1 &   0 & \nodata \\ 
53227-1108-227 & 21:41:23.56 & --00:28:46.5 &  0.5875 &  7.52 &   0 &   2.87 &   0 &   0 & \nodata \\ 
52465-0990-435 & 21:41:25.18 &  +00:31:58.3 &  2.2933 &  4.66 &   0 &   3.31 &   1 &   1 & 0.033 \\ 
53227-1108-249 & 21:41:25.83 & --00:56:12.8 &  1.5402 & 11.26 &   0 &   2.91 &   0 &   0 & \nodata \\ 
52221-0732-162 & 21:41:26.83 &  +10:52:38.9 &  0.6238 &  8.63 &   0 &   4.30 &   0 &   0 & \nodata \\ 
52465-0990-377 & 21:41:28.39 &  +00:52:57.9 &  1.6120 & 17.41 &   0 &   1.69 &   1 &   0 & \nodata \\ 
52221-0732-175 & 21:41:29.38 &  +11:19:58.3 &  2.5086 & 21.14 &   0 &   0.03 &   0 &   1 & 0.033 \\ 
53227-1108-231 & 21:41:30.61 & --00:16:49.1 &  1.2779 &  5.48 &   0 &   1.95 &   1 &   0 & \nodata \\ 
52824-1177-497 & 21:41:32.88 & --07:42:41.8 &  3.1305 & 12.78 &   0 &   2.50 &   1 &   0 & \nodata \\ 
53227-1108-380 & 21:41:35.28 &  +01:04:45.1 &  1.3403 &  8.75 &   0 &   3.18 &   1 &   0 & \nodata \\ 
52221-0732-157 & 21:41:35.80 &  +11:19:14.6 &  1.6360 &  9.43 &   0 &   3.51 &   0 &   0 & \nodata \\ 
53227-1108-375 & 21:41:38.84 &  +00:50:44.2 &  1.3461 & 10.93 &   0 &   0.75 &   0 &   0 & \nodata \\ 
52465-0990-202 & 21:41:45.90 & --00:50:41.8 &  1.3952 &  8.51 &   0 &   1.28 &   0 &   0 & \nodata \\ 
52825-1178-359 & 21:41:52.49 & --07:43:14.5 &  1.8734 & 10.97 &   0 &   0.34 &   0 &   0 & \nodata \\ 
52465-0990-418 & 21:41:54.28 &  +00:47:18.5 &  1.2161 & 14.60 &   0 &   2.99 &   0 &   0 & \nodata \\ 
53227-1108-421 & 21:41:58.60 &  +00:42:32.0 &  1.4893 &  9.76 &   0 &   4.32 &   0 &   0 & \nodata \\ 
52221-0732-142 & 21:42:01.10 &  +10:57:00.7 &  1.5072 &  9.33 &   0 &   4.39 &   1 &   0 & \nodata \\ 
52465-0990-474 & 21:42:03.03 &  +00:04:04.8 &  0.8232 &  4.83 &   0 &   0.11 &   0 &   0 & \nodata \\ 
52941-1152-507 & 21:42:03.62 &  +00:10:36.0 &  2.8914 & 10.44 &   0 &   3.95 &   1 &   0 & \nodata \\ 
53227-1108-363 & 21:42:06.00 &  +01:00:07.8 &  0.8757 &  8.48 &   0 &   3.30 &   0 &   0 & \nodata \\ 
52824-1177-055 & 21:42:07.81 & --08:38:42.1 &  2.3231 & 11.35 &   0 &   2.39 &   0 &   1 & 0.057 \\ 
52825-1178-339 & 21:42:11.99 & --06:59:30.6 &  1.0443 &  4.76 &   0 &   4.37 &   0 &   0 & \nodata \\ 
53227-1108-201 & 21:42:12.60 & --00:45:57.3 &  1.5820 &  8.78 &   0 &   2.08 &   2 &   0 & \nodata \\ 
53227-1108-185 & 21:42:18.89 & --00:23:32.2 &  1.3667 &  4.36 &   0 &   0.03 &   1 &   0 & \nodata \\ 
53227-1108-191 & 21:42:19.53 & --00:33:32.2 &  0.8612 & 17.71 &   0 &   4.85 &   0 &   0 & \nodata \\ 
53227-1108-364 & 21:42:19.90 &  +01:00:04.6 &  1.1656 &  7.61 &   0 &   1.95 &   0 &   0 & \nodata \\ 
53227-1108-218 & 21:42:24.60 & --01:06:06.8 &  0.5556 & 10.12 &   0 &   0.48 &   0 &   0 & \nodata \\ 
52825-1178-331 & 21:42:24.61 & --07:02:07.6 &  2.2133 &  8.25 &   0 &   1.65 &   0 &   0 & \nodata \\ 
53227-1108-423 & 21:42:25.29 &  +00:16:43.3 &  1.2576 &  5.86 &   0 &   2.21 &   0 &   0 & \nodata \\ 
52824-1177-151 & 21:42:28.43 & --07:58:38.4 &  0.9466 &  7.75 &   0 &   3.56 &   0 &   0 & \nodata \\ 
53227-1108-373 & 21:42:28.90 &  +01:00:08.7 &  1.4339 & 10.14 &   0 &   1.51 &   0 &   0 & \nodata \\ 
52824-1177-143 & 21:42:31.19 & --08:19:14.4 &  1.2268 &  6.94 &   0 &   1.85 &   0 &   0 & \nodata \\ 
53227-1108-468 & 21:42:33.20 &  +00:46:07.6 &  1.6574 & 11.78 &   0 &   0.53 &   1 &   0 & \nodata \\ 
53227-1108-471 & 21:42:37.27 &  +00:15:27.7 &  1.9439 & 15.44 &   0 &   1.79 &   1 &   0 & \nodata \\ 
52824-1177-519 & 21:42:37.78 & --07:25:06.0 &  1.2124 &  4.42 &   0 &   0.32 &   1 &   0 & \nodata \\ 
52465-0990-500 & 21:42:38.45 &  +00:30:12.2 &  1.7526 &  9.14 &   0 &   1.84 &   0 &   0 & \nodata \\ 
53227-1108-189 & 21:42:39.20 & --00:10:51.1 &  2.6635 & 11.92 &   0 &   0.78 &   0 &   1 & 0.038 \\ 
53227-1108-183 & 21:42:42.37 & --00:08:25.6 &  1.3077 & 12.74 &   0 &   0.83 &   1 &   0 & \nodata \\ 
52221-0732-123 & 21:42:44.33 &  +11:15:11.7 &  1.9238 &  9.87 &   0 &   4.32 &   1 &   0 & \nodata \\ 
52824-1177-508 & 21:42:45.03 & --07:15:23.4 &  1.6092 & 20.39 &   0 &   1.68 &   2 &   0 & \nodata \\ 
53227-1108-374 & 21:42:45.72 &  +01:00:49.3 &  1.6846 & 17.78 &   0 &   0.60 &   0 &   0 & \nodata \\ 
53227-1108-405 & 21:42:50.92 &  +01:08:39.8 &  0.9031 &  7.10 &   0 &   3.79 &   0 &   0 & \nodata \\ 
52941-1152-551 & 21:42:52.36 &  +00:09:40.5 &  2.4265 &  8.21 &   0 &   3.20 &   0 &   0 & \nodata \\ 
53227-1108-404 & 21:42:57.28 &  +01:10:24.0 &  1.7252 &  7.37 &   0 &   0.13 &   1 &   1 & 0.057 \\ 
53227-1108-412 & 21:42:59.03 &  +00:59:03.8 &  1.5800 &  9.12 &   0 &   3.78 &   0 &   0 & \nodata \\ 
53227-1108-123 & 21:42:59.20 & --00:58:07.3 &  1.1190 &  8.89 &   0 &   2.51 &   0 &   0 & \nodata \\ 
53227-1108-475 & 21:43:00.11 &  +00:10:37.2 &  1.2886 & 12.89 &   0 &   1.95 &   0 &   0 & \nodata \\ 
53227-1108-407 & 21:43:02.12 &  +01:11:57.4 &  1.8351 &  6.78 &   0 &   0.54 &   1 &   0 & \nodata \\ 
52941-1152-553 & 21:43:04.13 &  +00:11:08.0 &  2.7408 & 11.07 &   0 &   2.74 &   1 &   0 & \nodata \\ 
52824-1177-564 & 21:43:08.75 & --06:33:40.0 &  1.2389 &  4.85 &   0 &   2.65 &   0 &   0 & \nodata \\ 
52465-0990-444 & 21:43:13.98 &  +00:47:15.0 &  0.4933 & 12.42 &   0 &   3.83 &   0 &   0 & \nodata \\ 
53227-1108-491 & 21:43:17.43 &  +00:22:11.1 &  1.2549 & 16.04 &   0 &   1.93 &   0 &   0 & \nodata \\ 
52465-0990-485 & 21:43:24.36 &  +00:35:02.8 &  2.0366 & 15.15 &   0 &   2.13 &   1 &   1 & 0.046 \\ 
53227-1108-489 & 21:43:28.78 &  +00:45:27.7 &  0.9422 &  6.53 &   0 &   4.11 &   1 &   0 & \nodata \\ 
52824-1177-105 & 21:43:32.20 & --08:21:30.9 &  1.2248 &  9.88 &   0 &   2.42 &   0 &   0 & \nodata \\ 
52465-0990-095 & 21:43:37.32 & --00:47:24.1 &  0.4463 &  6.45 &   0 &   0.28 &   0 &   0 & \nodata \\ 
53227-1108-175 & 21:43:44.05 &  +00:04:40.1 &  0.7618 &  4.41 &   0 &   4.21 &   0 &   0 & \nodata \\ 
52221-0732-030 & 21:43:48.48 &  +10:38:09.4 &  1.8327 & 20.00 &   0 &   0.96 &   0 &   2 & 0.093 \\ 
53227-1108-443 & 21:43:50.64 &  +01:07:19.2 &  1.4269 &  6.99 &   0 &   0.46 &   0 &   0 & \nodata \\ 
52825-1178-428 & 21:43:50.83 & --07:41:13.5 &  0.4250 &  7.29 &   0 &   2.50 &   0 &   0 & \nodata \\ 
53227-1108-179 & 21:43:51.66 & --00:33:10.2 &  2.0767 &  7.07 &   0 &   4.63 &   0 &   0 & \nodata \\ 
53227-1108-482 & 21:43:57.98 &  +00:33:49.6 &  2.3325 &  8.24 &   0 &   4.83 &   0 &   0 & \nodata \\ 
53227-1108-454 & 21:44:04.08 &  +00:57:06.3 &  2.1960 & 20.26 &   0 &   2.90 &   1 &   0 & \nodata \\ 
52824-1177-541 & 21:44:08.82 & --07:17:14.5 &  1.9432 & 20.21 &   0 &   0.21 &   1 &   0 & \nodata \\ 
53227-1108-455 & 21:44:10.07 &  +00:51:47.8 &  1.8109 &  4.27 &   0 &   2.15 &   0 &   0 & \nodata \\ 
52824-1177-050 & 21:44:11.59 & --08:49:24.3 &  1.4614 & 11.48 &   0 &   3.76 &   1 &   0 & \nodata \\ 
53227-1108-092 & 21:44:13.40 & --00:59:31.5 &  1.1221 & 10.17 &   0 &   4.63 &   0 &   0 & \nodata \\ 
53227-1108-096 & 21:44:18.94 & --00:53:54.1 &  0.7016 &  6.73 &   0 &   2.01 &   0 &   0 & \nodata \\ 
52221-0732-561 & 21:44:19.49 &  +12:23:40.4 &  2.2190 & 15.01 &   0 &   4.67 &   0 &   2 & 0.073 \\ 
53227-1108-504 & 21:44:22.07 &  +00:39:14.8 &  2.0675 & 12.70 &   0 &   2.31 &   1 &   1 & 0.048 \\ 
52825-1178-198 & 21:44:22.30 & --07:56:25.4 &  0.8215 &  8.14 &   0 &   3.01 &   0 &   0 & \nodata \\ 
52465-0990-103 & 21:44:23.63 & --00:22:09.6 &  1.2964 &  4.34 &   0 &   4.34 &   2 &   0 & \nodata \\ 
52824-1177-013 & 21:44:28.59 & --09:02:29.8 &  1.4453 &  7.95 &   0 &   4.31 &   0 &   0 & \nodata \\ 
53227-1108-538 & 21:44:30.16 &  +01:01:31.1 &  1.5481 & 13.17 &   0 &   3.36 &   4 &   0 & \nodata \\ 
52825-1178-187 & 21:44:32.75 & --07:54:42.7 &  1.8113 & 14.34 &   0 &   1.19 &   2 &   0 & \nodata \\ 
53227-1108-507 & 21:44:33.90 &  +00:30:28.1 &  1.4676 &  8.72 &   0 &   1.99 &   0 &   0 & \nodata \\ 
52465-0990-116 & 21:44:35.34 & --00:01:27.4 &  1.0406 & 11.13 &   0 &   3.22 &   0 &   0 & \nodata \\ 
53227-1108-095 & 21:44:38.13 & --01:11:50.4 &  2.2060 &  5.29 &   0 &   2.82 &   2 &   0 & \nodata \\ 
52941-1152-580 & 21:44:39.34 &  +00:36:08.7 &  2.5354 & 10.71 &   0 &   3.82 &   0 &   2 & 0.108 \\ 
52465-0990-114 & 21:44:40.11 & --00:10:28.0 &  1.2981 & 10.89 &   0 &   3.43 &   0 &   0 & \nodata \\ 
53227-1108-156 & 21:44:45.08 & --00:20:14.0 &  0.8497 & 11.14 &   0 &   4.28 &   0 &   0 & \nodata \\ 
52465-0990-555 & 21:44:45.43 &  +00:09:02.4 &  1.2566 &  6.87 &   0 &   3.84 &   0 &   0 & \nodata \\ 
52465-0990-119 & 21:44:45.66 &  +00:00:58.1 &  1.1352 & 12.50 &   0 &   1.11 &   1 &   0 & \nodata \\ 
53227-1108-158 & 21:44:50.24 &  +00:06:34.9 &  2.2454 & 15.19 &   0 &   4.60 &   0 &   1 & 0.041 \\ 
52825-1178-185 & 21:44:51.38 & --08:15:20.1 &  1.6977 & 15.67 &   0 &   1.67 &   2 &   0 & \nodata \\ 
53227-1108-119 & 21:44:54.83 &  +00:02:50.1 &  2.0271 & 11.59 &   0 &   3.27 &   3 &   0 & \nodata \\ 
52465-0990-111 & 21:44:56.54 & --00:08:23.4 &  1.6009 &  6.31 &   0 &   0.09 &   0 &   0 & \nodata \\ 
52221-0732-049 & 21:45:00.20 &  +11:03:37.0 &  0.6315 & 12.25 &   0 &   1.39 &   0 &   0 & \nodata \\ 
53227-1108-528 & 21:45:01.23 &  +01:00:57.9 &  1.4553 & 11.53 &   0 &   4.20 &   0 &   0 & \nodata \\ 
52825-1178-173 & 21:45:02.56 & --07:58:05.6 &  2.1481 & 33.93 &   0 &   2.39 &   4 &   4 & 0.201 \\ 
52465-0990-541 & 21:45:07.07 &  +00:35:50.9 &  1.2459 & 10.76 &   0 &   2.70 &   1 &   0 & \nodata \\ 
52221-0732-060 & 21:45:18.77 &  +11:15:27.3 &  0.5480 & 10.08 &   0 &   4.45 &   0 &   0 & \nodata \\ 
53227-1108-118 & 21:45:21.95 & --00:02:07.1 &  1.4297 & 12.15 &   0 &   2.19 &   1 &   0 & \nodata \\ 
53227-1108-551 & 21:45:26.78 &  +00:23:42.5 &  1.2741 &  5.69 &   0 &   0.03 &   0 &   0 & \nodata \\ 
52825-1178-455 & 21:45:27.70 & --07:12:06.1 &  1.4257 & 10.95 &   0 &   4.62 &   0 &   0 & \nodata \\ 
52207-0733-316 & 21:45:28.48 &  +11:55:13.9 &  0.5464 &  9.95 &   0 &   2.53 &   1 &   0 & \nodata \\ 
52465-0990-568 & 21:45:34.29 &  +01:07:04.4 &  1.2486 & 14.16 &   0 &   1.44 &   0 &   0 & \nodata \\ 
53227-1108-557 & 21:45:34.71 &  +00:09:32.8 &  1.5963 & 14.65 &   0 &   1.78 &   1 &   0 & \nodata \\ 
52824-1177-076 & 21:45:36.40 & --08:09:22.6 &  0.9110 &  8.41 &   0 &   3.00 &   0 &   0 & \nodata \\ 
53227-1108-541 & 21:45:36.85 &  +00:46:46.5 &  1.7595 & 12.35 &   0 &   0.08 &   0 &   0 & \nodata \\ 
52465-0990-061 & 21:45:37.45 & --00:23:31.5 &  1.6832 &  4.63 &   0 &   0.15 &   2 &   0 & \nodata \\ 
53227-1108-056 & 21:45:37.64 & --00:43:33.8 &  2.2816 &  9.84 &   0 &   2.57 &   0 &   0 & \nodata \\ 
53227-1108-556 & 21:45:38.46 &  +00:11:24.3 &  2.0629 & 11.28 &   0 &   1.67 &   0 &   0 & \nodata \\ 
53227-1108-594 & 21:45:54.18 &  +00:32:05.4 &  2.0791 & 11.90 &   0 &   0.79 &   1 &   0 & \nodata \\ 
53227-1108-054 & 21:45:54.53 & --00:56:37.2 &  1.4558 & 14.26 &   0 &   0.00 &   0 &   0 & \nodata \\ 
53227-1108-070 & 21:45:58.83 & --00:16:56.1 &  1.1659 & 11.03 &   0 &   2.23 &   0 &   0 & \nodata \\ 
52825-1178-534 & 21:46:00.24 & --07:04:12.1 &  2.0762 & 21.75 &   0 &   3.06 &   1 &   0 & \nodata \\ 
52824-1177-601 & 21:46:06.40 & --06:45:29.5 &  1.3569 &  5.81 &   0 &   1.67 &   0 &   0 & \nodata \\ 
52825-1178-170 & 21:46:08.63 & --08:16:11.5 &  0.7832 & 10.33 &   0 &   0.75 &   0 &   0 & \nodata \\ 
52207-0733-313 & 21:46:09.87 &  +11:37:35.1 &  1.4763 & 16.52 &   0 &   3.54 &   1 &   0 & \nodata \\ 
53227-1108-051 & 21:46:17.26 & --00:44:04.2 &  1.8664 & 13.00 &   0 &   2.71 &   1 &   0 & \nodata \\ 
53227-1108-044 & 21:46:20.51 & --01:11:42.4 &  2.5649 &  8.94 &   0 &   2.37 &   1 &   1 & 0.064 \\ 
52173-0644-301 & 21:46:20.68 & --07:52:50.6 &  2.1156 &  8.12 &   0 &   1.70 &   1 &   2 & 0.111 \\ 
53227-1108-574 & 21:46:21.00 &  +01:10:02.4 &  1.5054 &  7.18 &   0 &   4.48 &   0 &   0 & \nodata \\ 
52465-0990-038 & 21:46:24.66 &  +00:03:25.4 &  0.8849 & 12.31 &   0 &   1.81 &   0 &   0 & \nodata \\ 
52207-0733-323 & 21:46:30.99 &  +12:57:58.9 &  0.4451 & 10.30 &   0 &   3.79 &   0 &   0 & \nodata \\ 
52465-0990-035 & 21:46:32.36 &  +00:02:02.7 &  0.7649 & 10.87 &   0 &   0.67 &   0 &   0 & \nodata \\ 
52968-1107-351 & 21:46:33.15 &  +00:21:59.4 &  1.5492 &  6.06 &   0 &   4.15 &   0 &   0 & \nodata \\ 
52825-1178-098 & 21:46:41.86 & --08:30:31.6 &  0.9446 &  9.37 &   0 &   1.49 &   0 &   0 & \nodata \\ 
52825-1178-145 & 21:46:44.96 & --08:21:42.3 &  0.4596 &  9.29 &   0 &   4.59 &   0 &   0 & \nodata \\ 
52968-1107-302 & 21:46:47.48 & --00:24:19.6 &  2.1350 & 11.79 &   0 &   3.51 &   0 &   1 & 0.085 \\ 
52207-0733-265 & 21:46:52.71 &  +11:30:30.8 &  0.5336 &  6.22 &   0 &   0.69 &   0 &   0 & \nodata \\ 
52824-1177-038 & 21:46:54.28 & --08:01:38.4 &  1.1523 &  5.07 &   0 &   3.53 &   0 &   0 & \nodata \\ 
52825-1178-500 & 21:46:54.72 & --07:45:50.7 &  1.1604 & 12.72 &   0 &   4.05 &   0 &   0 & \nodata \\ 
52221-0732-613 & 21:46:55.37 &  +11:54:26.5 &  1.4643 &  9.82 &   0 &   2.98 &   1 &   0 & \nodata \\ 
52968-1107-354 & 21:47:01.79 &  +00:16:43.2 &  1.8840 &  4.21 &   0 &   4.14 &   0 &   0 & \nodata \\ 
52465-0990-028 & 21:47:04.09 & --00:26:00.1 &  1.8011 & 10.99 &   0 &   1.74 &   2 &   0 & \nodata \\ 
52968-1107-305 & 21:47:04.87 & --00:21:58.6 &  1.8031 & 10.94 &   0 &   0.78 &   1 &   0 & \nodata \\ 
52207-0733-333 & 21:47:07.72 &  +12:50:03.5 &  2.0647 & 17.24 &   0 &   4.56 &   0 &   0 & \nodata \\ 
52825-1178-047 & 21:47:11.10 & --08:54:19.7 &  0.9818 &  8.78 &   0 &   0.69 &   0 &   0 & \nodata \\ 
52207-0733-394 & 21:47:11.51 &  +12:21:16.2 &  2.3885 &  8.07 &   0 &   4.85 &   0 &   0 & \nodata \\ 
52207-0733-285 & 21:47:15.77 &  +11:16:18.7 &  1.9740 & 10.99 &   0 &   2.11 &   1 &   0 & \nodata \\ 
52465-0990-022 & 21:47:17.46 & --00:18:22.3 &  1.5850 &  5.91 &   0 &   3.24 &   1 &   0 & \nodata \\ 
52173-0644-304 & 21:47:17.88 & --08:29:27.1 &  2.5887 & 15.03 &   0 &   3.32 &   2 &   0 & \nodata \\ 
52078-0371-325 & 21:47:19.68 &  +01:00:45.6 &  1.3627 & 10.32 &   0 &   0.24 &   0 &   0 & \nodata \\ 
52078-0371-310 & 21:47:23.28 & --00:14:53.1 &  0.9698 & 13.01 &   0 &   2.29 &   0 &   0 & \nodata \\ 
52207-0733-389 & 21:47:24.26 &  +12:30:51.5 &  0.9787 & 12.84 &   0 &   2.90 &   0 &   0 & \nodata \\ 
52825-1178-044 & 21:47:25.71 & --08:38:34.6 &  4.5876 & 17.39 &   0 &   2.22 &   0 &   0 & \nodata \\ 
52207-0733-288 & 21:47:29.99 &  +10:48:30.8 &  2.1104 &  9.37 &   0 &   0.49 &   1 &   1 & 0.039 \\ 
52908-1473-304 & 21:47:34.08 & --00:35:56.3 &  2.9320 &  8.42 &   0 &   0.60 &   1 &   0 & \nodata \\ 
52078-0371-345 & 21:47:34.36 &  +00:32:26.7 &  0.6823 &  5.38 &   0 &   0.83 &   0 &   0 & \nodata \\ 
52078-0371-288 & 21:47:39.34 & --00:59:01.0 &  1.2611 & 11.67 &   0 &   1.16 &   0 &   0 & \nodata \\ 
52078-0371-351 & 21:47:43.56 &  +00:40:28.1 &  0.6436 & 10.46 &   0 &   4.70 &   0 &   0 & \nodata \\ 
52825-1178-116 & 21:47:44.02 & --08:03:05.7 &  1.0142 &  8.36 &   0 &   4.45 &   0 &   0 & \nodata \\ 
52207-0733-369 & 21:47:44.30 &  +12:57:57.7 &  1.7394 &  4.30 &   0 &   4.51 &   0 &   0 & \nodata \\ 
52207-0733-362 & 21:47:52.24 &  +12:51:21.3 &  0.9904 & 12.28 &   0 &   2.98 &   0 &   0 & \nodata \\ 
52825-1178-552 & 21:47:53.29 & --07:30:31.3 &  3.1530 & 15.22 &   0 &   3.44 &   0 &   1 & 0.049 \\ 
52078-0371-317 & 21:48:00.54 & --00:36:15.3 &  1.4002 &  4.59 &   0 &   3.52 &   0 &   0 & \nodata \\ 
52968-1107-262 & 21:48:01.07 & --00:16:00.5 &  0.7373 &  5.83 &   0 &   3.92 &   0 &   0 & \nodata \\ 
52078-0371-311 & 21:48:02.70 & --00:43:54.1 &  1.3129 & 24.10 &   0 &   1.67 &   1 &   0 & \nodata \\ 
52207-0733-383 & 21:48:06.09 &  +12:39:09.6 &  1.1560 &  5.66 &   0 &   1.59 &   0 &   0 & \nodata \\ 
52825-1178-012 & 21:48:06.13 & --08:33:04.5 &  1.1473 & 27.41 &   0 &   2.54 &   0 &   0 & \nodata \\ 
53227-1108-630 & 21:48:13.38 &  +00:22:10.7 &  1.7323 & 11.86 &   0 &   1.43 &   0 &   0 & \nodata \\ 
52207-0733-248 & 21:48:13.94 &  +10:59:22.2 &  0.9594 &  6.22 &   0 &   3.79 &   0 &   0 & \nodata \\ 
52968-1107-387 & 21:48:20.28 &  +00:37:03.1 &  1.4825 & 15.20 &   0 &   4.86 &   1 &   0 & \nodata \\ 
52078-0371-270 & 21:48:32.24 & --00:33:15.5 &  2.5598 &  9.44 &   0 &   0.24 &   0 &   0 & \nodata \\ 
52968-1107-286 & 21:48:36.71 & --00:59:20.5 &  1.1814 & 12.72 &   0 &   0.17 &   0 &   0 & \nodata \\ 
52078-0371-397 & 21:48:43.56 &  +00:10:54.5 &  0.6712 &  4.35 &   0 &   2.34 &   2 &   0 & \nodata \\ 
52825-1178-582 & 21:48:48.45 & --07:29:36.7 &  1.0881 &  5.82 &   0 &   2.55 &   0 &   0 & \nodata \\ 
52078-0371-370 & 21:48:54.63 &  +01:01:07.2 &  0.8201 &  6.39 &   0 &   2.10 &   0 &   0 & \nodata \\ 
52207-0733-216 & 21:48:57.04 &  +11:05:24.2 &  2.2729 &  7.10 &   0 &   3.25 &   1 &   0 & \nodata \\ 
52173-0644-352 & 21:49:01.20 & --07:31:41.7 &  2.2107 &  5.04 &   0 &   1.86 &   0 &   1 & 0.050 \\ 
52825-1178-635 & 21:49:02.86 & --07:41:06.4 &  1.9201 & 17.82 &   0 &   0.05 &   2 &   0 & \nodata \\ 
52207-0733-209 & 21:49:03.72 &  +10:47:25.0 &  1.0033 &  4.23 &   0 &   3.38 &   0 &   0 & \nodata \\ 
52825-1178-634 & 21:49:05.02 & --07:36:05.3 &  0.8664 &  4.84 &   0 &   3.17 &   0 &   0 & \nodata \\ 
52207-0733-471 & 21:49:05.56 &  +12:34:00.4 &  2.3236 & 18.45 &   0 &   1.25 &   3 &   1 & 0.054 \\ 
52173-0644-266 & 21:49:11.52 & --08:22:32.6 &  0.9852 &  9.09 &   0 &   4.42 &   1 &   0 & \nodata \\ 
52968-1107-250 & 21:49:16.92 & --01:03:20.9 &  0.6889 &  5.55 &   0 &   2.75 &   0 &   0 & \nodata \\ 
52968-1107-259 & 21:49:17.93 & --00:43:57.9 &  2.1442 &  6.06 &   0 &   2.78 &   1 &   1 & 0.049 \\ 
52173-0644-271 & 21:49:22.41 & --08:32:06.3 &  1.3412 &  4.03 &   0 &   4.11 &   1 &   0 & \nodata \\ 
52173-0644-252 & 21:49:22.67 & --08:54:30.8 &  1.6536 &  7.05 &   0 &   4.25 &   2 &   0 & \nodata \\ 
52173-0644-364 & 21:49:37.37 & --06:53:12.9 &  1.5682 & 15.21 &   0 &   2.94 &   1 &   0 & \nodata \\ 
52207-0733-232 & 21:49:37.85 &  +12:05:46.1 &  0.7962 &  4.62 &   0 &   0.72 &   0 &   0 & \nodata \\ 
52173-0644-383 & 21:49:41.42 & --07:15:05.8 &  1.6690 &  9.63 &   0 &   3.33 &   0 &   0 & \nodata \\ 
52173-0644-392 & 21:49:43.64 & --07:38:42.3 &  1.2209 &  4.47 &   0 &   2.65 &   0 &   0 & \nodata \\ 
52968-1107-430 & 21:49:47.22 &  +00:25:44.3 &  1.4249 &  6.31 &   0 &   3.45 &   0 &   0 & \nodata \\ 
52173-0644-363 & 21:49:47.80 & --07:04:20.2 &  1.3245 & 12.20 &   0 &   2.65 &   0 &   0 & \nodata \\ 
52207-0733-407 & 21:49:55.00 &  +12:46:12.9 &  1.2822 &  8.32 &   0 &   1.74 &   1 &   0 & \nodata \\ 
52078-0371-234 & 21:49:56.72 & --00:10:51.9 &  0.8069 &  7.82 &   0 &   3.85 &   0 &   0 & \nodata \\ 
52968-1107-414 & 21:50:02.70 &  +01:13:43.8 &  3.2687 &  5.26 &   0 &   3.77 &   1 &   3 & 0.138 \\ 
52968-1107-436 & 21:50:05.43 &  +00:22:06.0 &  1.0010 & 12.13 &   0 &   2.16 &   0 &   0 & \nodata \\ 
52207-0733-463 & 21:50:06.72 &  +12:06:20.6 &  1.9894 &  6.30 &   0 &   1.15 &   0 &   0 & \nodata \\ 
52968-1107-240 & 21:50:09.43 & --00:07:56.7 &  1.9315 & 24.92 &   0 &   1.97 &   1 &   0 & \nodata \\ 
52968-1107-225 & 21:50:13.64 & --00:16:27.1 &  0.8764 &  7.35 &   0 &   3.39 &   0 &   0 & \nodata \\ 
52078-0371-414 & 21:50:14.46 &  +00:55:40.1 &  2.2912 & 10.58 &   0 &   0.45 &   1 &   2 & 0.115 \\ 
52173-0644-413 & 21:50:14.76 & --06:53:14.4 &  0.5896 &  8.60 &   0 &   4.43 &   0 &   0 & \nodata \\ 
52968-1107-205 & 21:50:15.05 & --00:53:31.4 &  1.9024 &  5.29 &   0 &   3.62 &   0 &   0 & \nodata \\ 
52078-0371-403 & 21:50:20.98 &  +00:58:22.1 &  1.0111 &  6.36 &   0 &   1.93 &   0 &   0 & \nodata \\ 
52173-0644-226 & 21:50:21.80 & --08:31:23.2 &  1.7498 &  5.54 &   0 &   1.76 &   1 &   0 & \nodata \\ 
52908-1473-213 & 21:50:24.32 & --01:01:08.6 &  0.9351 &  4.91 &   0 &   2.36 &   0 &   0 & \nodata \\ 
52968-1107-416 & 21:50:37.48 &  +01:04:25.8 &  1.8630 & 16.98 &   0 &   4.35 &   0 &   0 & \nodata \\ 
52078-0371-199 & 21:50:42.85 & --00:19:14.3 &  1.0419 &  8.40 &   0 &   3.53 &   0 &   0 & \nodata \\ 
52207-0733-444 & 21:50:49.82 &  +13:10:38.2 &  1.9883 & 10.47 &   0 &   3.28 &   0 &   0 & \nodata \\ 
52968-1107-472 & 21:50:53.52 &  +00:30:15.4 &  2.0795 &  4.11 &   0 &   4.75 &   1 &   0 & \nodata \\ 
52968-1107-134 & 21:50:56.63 & --00:54:45.6 &  0.6734 & 15.31 &   0 &   2.48 &   0 &   0 & \nodata \\ 
52078-0371-121 & 21:50:57.88 & --01:06:27.0 &  2.0441 &  5.80 &   0 &   2.91 &   3 &   0 & \nodata \\ 
52207-0733-093 & 21:51:02.20 &  +11:18:19.2 &  1.2165 &  5.47 &   0 &   3.54 &   1 &   0 & \nodata \\ 
52207-0733-500 & 21:51:08.40 &  +12:30:00.5 &  1.4718 & 21.33 &   0 &   0.69 &   1 &   0 & \nodata \\ 
52078-0371-493 & 21:51:09.45 &  +00:19:45.4 &  2.0367 &  5.75 &   0 &   1.50 &   0 &   2 & 0.116 \\ 
52933-1153-440 & 21:51:10.78 &  +00:21:37.7 &  2.7525 &  4.35 &   0 &   3.76 &   0 &   0 & \nodata \\ 
52173-0644-467 & 21:51:11.18 & --07:32:20.2 &  1.3751 &  5.13 &   0 &   3.90 &   0 &   0 & \nodata \\ 
52078-0371-180 & 21:51:11.27 & --00:14:15.7 &  1.5986 & 17.55 &   0 &   1.76 &   0 &   0 & \nodata \\ 
52173-0644-458 & 21:51:17.00 & --07:07:53.3 &  2.5219 &  5.58 &   0 &   1.77 &   0 &   1 & 0.040 \\ 
52207-0733-488 & 21:51:22.08 &  +12:38:26.0 &  2.1967 &  7.66 &   0 &   0.35 &   0 &   3 & 0.111 \\ 
52173-0644-131 & 21:51:22.22 & --08:48:03.9 &  1.1986 &  5.77 &   0 &   2.48 &   1 &   0 & \nodata \\ 
52078-0371-161 & 21:51:24.39 & --00:31:23.5 &  1.8999 &  6.48 &   0 &   3.69 &   0 &   0 & \nodata \\ 
52173-0644-169 & 21:51:24.72 & --07:51:51.1 &  1.0043 &  8.95 &   0 &   4.42 &   0 &   0 & \nodata \\ 
52173-0644-147 & 21:51:25.04 & --08:32:15.3 &  2.1210 & 18.65 &   0 &   0.87 &   1 &   0 & \nodata \\ 
52078-0371-494 & 21:51:26.75 &  +00:16:37.3 &  1.2487 &  9.44 &   0 &   4.02 &   0 &   0 & \nodata \\ 
52173-0644-459 & 21:51:27.49 & --06:47:26.6 &  1.5560 & 15.35 &   0 &   1.35 &   0 &   0 & \nodata \\ 
52207-0733-535 & 21:51:28.14 &  +12:53:51.1 &  1.7979 &  7.60 &   0 &   0.09 &   1 &   0 & \nodata \\ 
52207-0733-490 & 21:51:30.97 &  +12:09:36.1 &  0.9968 & 13.08 &   0 &   4.53 &   0 &   0 & \nodata \\ 
52207-0733-537 & 21:51:43.20 &  +13:12:02.2 &  2.1108 & 12.28 &   0 &   1.72 &   0 &   0 & \nodata \\ 
52908-1473-125 & 21:51:45.56 & --01:14:09.3 &  1.3356 & 10.24 &   0 &   4.25 &   0 &   0 & \nodata \\ 
52207-0733-506 & 21:51:45.70 &  +12:28:57.0 &  1.6537 & 15.46 &   0 &   0.95 &   0 &   0 & \nodata \\ 
52207-0733-523 & 21:51:48.21 &  +12:57:11.0 &  1.3642 &  7.98 &   0 &   2.00 &   2 &   0 & \nodata \\ 
52078-0371-452 & 21:51:51.61 &  +00:53:23.0 &  1.8298 & 13.87 &   0 &   4.82 &   1 &   0 & \nodata \\ 
52207-0733-092 & 21:51:57.71 &  +11:11:01.9 &  1.7926 & 14.84 &   0 &   1.70 &   2 &   0 & \nodata \\ 
52173-0644-139 & 21:52:01.93 & --08:45:39.3 &  2.1114 & 12.90 &   0 &   2.33 &   0 &   0 & \nodata \\ 
52968-1107-522 & 21:52:10.77 &  +01:01:31.7 &  1.0942 & 10.52 &   0 &   3.67 &   0 &   0 & \nodata \\ 
52173-0644-520 & 21:52:13.51 & --07:42:24.8 &  0.9493 &  9.96 &   0 &   0.27 &   1 &   0 & \nodata \\ 
52968-1107-511 & 21:52:29.16 &  +00:13:41.8 &  1.8866 & 10.65 &   0 &   1.24 &   1 &   0 & \nodata \\ 
52078-0371-520 & 21:52:36.86 &  +00:06:06.4 &  1.1482 & 11.99 &   0 &   1.84 &   0 &   0 & \nodata \\ 
52968-1107-529 & 21:52:38.34 &  +01:00:50.6 &  2.0034 & 14.17 &   0 &   0.41 &   1 &   0 & \nodata \\ 
52173-0644-515 & 21:52:41.44 & --07:19:30.9 &  1.2019 & 14.83 &   0 &   0.74 &   1 &   0 & \nodata \\ 
52908-1473-156 & 21:52:41.89 & --00:13:08.7 &  1.5261 &  8.84 &   0 &   2.33 &   0 &   0 & \nodata \\ 
52968-1107-094 & 21:52:42.37 & --01:05:18.1 &  1.0941 &  5.08 &   0 &   3.02 &   0 &   0 & \nodata \\ 
52173-0644-512 & 21:52:48.99 & --07:17:15.6 &  0.8561 &  5.63 &   0 &   4.17 &   1 &   0 & \nodata \\ 
52078-0371-532 & 21:52:57.95 &  +00:59:36.8 &  1.1288 & 21.34 &   0 &   4.16 &   0 &   0 & \nodata \\ 
52207-0733-573 & 21:53:04.66 &  +12:41:05.2 &  2.2222 &  5.64 &   0 &   4.05 &   0 &   0 & \nodata \\ 
52173-0644-114 & 21:53:08.31 & --07:53:38.0 &  1.0809 & 10.53 &   0 &   3.77 &   0 &   0 & \nodata \\ 
52078-0371-555 & 21:53:26.01 &  +00:44:55.9 &  1.4010 &  4.61 &   0 &   0.41 &   0 &   0 & \nodata \\ 
52173-0644-068 & 21:53:29.39 & --08:10:18.8 &  1.8022 &  7.22 &   0 &   2.51 &   1 &   0 & \nodata \\ 
52173-0644-077 & 21:53:31.13 & --07:58:02.1 &  1.6358 &  9.73 &   0 &   0.88 &   2 &   0 & \nodata \\ 
52173-0644-050 & 21:53:38.62 & --09:06:51.6 &  1.1984 & 32.26 &   0 &   0.94 &   0 &   0 & \nodata \\ 
52173-0372-344 & 21:53:38.66 & --00:01:17.6 &  2.0394 &  7.59 &   0 &   1.71 &   1 &   0 & \nodata \\ 
52078-0371-522 & 21:53:42.74 &  +00:56:17.7 &  1.6451 & 12.19 &   0 &   1.23 &   0 &   0 & \nodata \\ 
52173-0644-584 & 21:53:44.19 & --07:32:00.5 &  1.4239 & 15.13 &   0 &   2.11 &   0 &   0 & \nodata \\ 
52968-1107-052 & 21:53:46.99 & --01:15:00.2 &  2.0241 & 11.49 &   0 &   1.40 &   3 &   0 & \nodata \\ 
52207-0733-076 & 21:53:48.26 &  +11:41:22.4 &  0.9367 & 11.39 &   0 &   1.85 &   0 &   0 & \nodata \\ 
52207-0733-005 & 21:53:52.98 &  +11:09:07.3 &  3.3090 & 22.25 &   0 &   0.80 &   0 &   4 & 0.183 \\ 
52078-0371-051 & 21:53:55.57 & --00:56:22.1 &  1.9026 & 10.53 &   0 &   0.57 &   0 &   0 & \nodata \\ 
52207-0733-593 & 21:53:58.10 &  +12:17:30.0 &  1.5857 &  9.71 &   0 &   1.61 &   0 &   0 & \nodata \\ 
52968-1107-569 & 21:53:59.81 &  +00:44:12.6 &  1.0428 & 16.66 &   0 &   1.55 &   0 &   0 & \nodata \\ 
52207-0733-063 & 21:54:00.31 &  +11:42:15.6 &  0.8360 &  6.87 &   0 &   2.96 &   0 &   0 & \nodata \\ 
52224-0734-358 & 21:54:05.63 &  +12:24:26.1 &  1.5076 & 15.61 &   0 &   1.30 &   1 &   0 & \nodata \\ 
52933-1153-179 & 21:54:07.78 & --00:28:33.4 &  2.5506 & 13.98 &   0 &   1.84 &   0 &   0 & \nodata \\ 
52078-0371-052 & 21:54:15.55 & --00:48:20.1 &  1.7308 & 10.71 &   0 &   2.83 &   1 &   0 & \nodata \\ 
52078-0371-593 & 21:54:17.55 &  +00:32:15.9 &  1.1119 & 16.03 &   0 &   3.87 &   0 &   0 & \nodata \\ 
52203-0716-282 & 21:54:19.70 & --09:17:53.5 &  1.2134 & 12.42 &   0 &   4.88 &   0 &   0 & \nodata \\ 
52173-0644-630 & 21:54:21.13 & --07:44:30.0 &  1.6350 & 11.28 &   0 &   1.40 &   2 &   0 & \nodata \\ 
52173-0644-601 & 21:54:21.74 & --06:52:38.2 &  1.2104 & 24.82 &   0 &   1.80 &   1 &   0 & \nodata \\ 
52968-1107-067 & 21:54:26.65 & --00:04:30.3 &  1.4033 &  6.00 &   0 &   3.98 &   1 &   0 & \nodata \\ 
52224-0734-344 & 21:54:30.89 &  +12:33:39.3 &  2.2600 & 13.22 &   0 &   3.72 &   1 &   0 & \nodata \\ 
52203-0716-313 & 21:54:31.22 & --08:02:44.2 &  2.0753 & 11.14 &   0 &   4.86 &   1 &   0 & \nodata \\ 
52968-1107-619 & 21:54:31.86 &  +00:57:54.8 &  1.8155 &  9.27 &   0 &   3.53 &   0 &   0 & \nodata \\ 
52224-0734-316 & 21:54:33.58 &  +12:08:52.4 &  1.4562 &  8.94 &   0 &   4.54 &   0 &   0 & \nodata \\ 
52968-1107-587 & 21:54:36.04 &  +00:41:07.4 &  0.8520 &  7.95 &   0 &   0.82 &   0 &   0 & \nodata \\ 
52933-1153-512 & 21:54:36.17 &  +00:14:28.0 &  2.4625 &  7.82 &   0 &   2.53 &   0 &   0 & \nodata \\ 
52207-0733-008 & 21:54:36.97 &  +11:02:19.3 &  3.1949 &  4.10 &   0 &   3.29 &   0 &   1 & 0.055 \\ 
52173-0644-609 & 21:54:37.10 & --06:57:43.5 &  1.1754 & 12.64 &   0 &   3.16 &   0 &   0 & \nodata \\ 
52078-0371-007 & 21:54:45.23 & --01:08:58.9 &  1.8785 & 12.78 &   0 &   4.76 &   0 &   0 & \nodata \\ 
52968-1107-605 & 21:54:53.40 &  +01:14:19.6 &  1.4089 &  4.55 &   0 &   1.49 &   1 &   0 & \nodata \\ 
52207-0733-638 & 21:54:53.41 &  +12:15:54.9 &  0.6211 & 10.17 &   0 &   2.90 &   0 &   0 & \nodata \\ 
52203-0716-203 & 21:54:58.74 & --09:08:23.3 &  1.0490 &  8.63 &   0 &   2.41 &   0 &   0 & \nodata \\ 
52203-0716-184 & 21:55:07.59 & --08:43:37.7 &  1.5932 &  6.04 &   0 &   1.75 &   0 &   0 & \nodata \\ 
52207-0733-016 & 21:55:18.89 &  +11:19:44.0 &  0.8304 & 16.54 &   0 &   3.42 &   0 &   0 & \nodata \\ 
52933-1474-385 & 21:55:36.15 &  +00:39:48.8 &  1.2523 & 11.53 &   0 &   0.85 &   0 &   0 & \nodata \\ 
52203-0716-128 & 21:55:37.52 & --09:01:03.9 &  1.8948 & 16.98 &   0 &   4.73 &   0 &   0 & \nodata \\ 
52207-0733-625 & 21:55:41.74 &  +12:28:18.8 &  1.0643 &  6.41 &   0 &   1.98 &   0 &   0 & \nodata \\ 
52203-0716-385 & 21:55:43.09 & --07:39:02.0 &  1.9001 &  8.64 &   0 &   3.22 &   3 &   2 & 0.130 \\ 
52078-0371-632 & 21:55:54.84 &  +00:22:25.9 &  1.1474 &  5.23 &   0 &   1.97 &   1 &   0 & \nodata \\ 
52224-0734-337 & 21:55:55.55 &  +13:22:05.7 &  1.5416 &  4.40 &   0 &   0.04 &   2 &   0 & \nodata \\ 
52968-1107-634 & 21:55:55.63 &  +00:07:40.1 &  2.0449 &  6.00 &   0 &   3.08 &   4 &   0 & \nodata \\ 
52912-1106-393 & 21:55:56.59 &  +00:38:07.6 &  2.1216 & 13.01 &   0 &   3.69 &   1 &   1 & 0.053 \\ 
52203-0716-198 & 21:55:57.00 & --08:07:55.5 &  0.9793 & 24.19 &   0 &   0.29 &   0 &   0 & \nodata \\ 
52173-0372-268 & 21:55:59.07 & --00:24:58.7 &  1.3237 &  9.66 &   0 &   4.29 &   0 &   0 & \nodata \\ 
52078-0371-615 & 21:56:01.95 &  +00:46:39.8 &  1.2068 & 19.67 &   0 &   0.34 &   0 &   0 & \nodata \\ 
52078-0371-634 & 21:56:04.18 &  +00:37:42.3 &  2.8260 &  9.02 &   0 &   1.42 &   0 &   0 & \nodata \\ 
52912-1106-262 & 21:56:10.26 & --00:29:27.4 &  2.1866 &  7.84 &   0 &   1.97 &   0 &   0 & \nodata \\ 
52203-0716-176 & 21:56:12.73 & --08:16:29.8 &  0.5777 & 13.82 &   0 &   2.37 &   0 &   0 & \nodata \\ 
52173-0372-269 & 21:56:15.18 & --00:30:57.8 &  2.2889 &  5.76 &   0 &   2.19 &   0 &   0 & \nodata \\ 
52933-1153-120 & 21:56:19.76 &  +00:03:45.2 &  2.4521 &  8.22 &   0 &   0.93 &   0 &   1 & 0.047 \\ 
52173-0372-322 & 21:56:21.81 &  +01:03:30.6 &  1.3533 &  9.08 &   0 &   1.62 &   0 &   0 & \nodata \\ 
52203-0716-134 & 21:56:21.91 & --08:59:04.1 &  1.5661 &  6.72 &   0 &   4.62 &   1 &   0 & \nodata \\ 
52207-0733-023 & 21:56:25.01 &  +11:38:20.2 &  1.4394 &  7.62 &   0 &   1.74 &   0 &   0 & \nodata \\ 
52203-0716-173 & 21:56:27.88 & --08:10:56.5 &  1.8292 &  9.98 &   0 &   0.92 &   0 &   0 & \nodata \\ 
52912-1106-294 & 21:56:28.34 & --00:52:37.3 &  1.7213 & 10.53 &   0 &   3.52 &   0 &   0 & \nodata \\ 
52912-1106-363 & 21:56:40.47 &  +01:02:32.2 &  1.7450 &  4.54 &   0 &   1.65 &   0 &   0 & \nodata \\ 
52173-0372-366 & 21:56:47.11 &  +01:05:02.7 &  1.0373 & 17.20 &   0 &   1.15 &   0 &   0 & \nodata \\ 
52912-1106-364 & 21:56:54.14 &  +01:03:07.7 &  2.5077 &  5.95 &   0 &   0.94 &   1 &   0 & \nodata \\ 
52224-0734-294 & 21:57:01.19 &  +11:07:27.2 &  1.8376 &  5.01 &   0 &   1.26 &   2 &   0 & \nodata \\ 
52203-0716-483 & 21:57:03.71 & --07:38:29.8 &  1.8987 & 11.83 &   0 &   4.33 &   0 &   0 & \nodata \\ 
52912-1106-439 & 21:57:11.45 & --00:02:19.1 &  1.6945 &  9.51 &   0 &   3.78 &   0 &   0 & \nodata \\ 
52968-1107-028 & 21:57:17.56 & --00:16:57.1 &  1.0279 &  4.53 &   0 &   3.15 &   0 &   0 & \nodata \\ 
52968-1107-027 & 21:57:18.51 & --00:12:52.0 &  1.2297 &  5.20 &   0 &   0.17 &   0 &   0 & \nodata \\ 
52224-0734-422 & 21:57:18.87 &  +12:34:09.1 &  1.2578 & 10.26 &   0 &   1.29 &   0 &   0 & \nodata \\ 
52912-1106-266 & 21:57:22.28 & --00:29:32.4 &  1.9168 & 14.13 &   0 &   0.86 &   2 &   0 & \nodata \\ 
52912-1106-436 & 21:57:23.01 &  +00:30:18.4 &  1.5548 &  8.76 &   0 &   0.13 &   1 &   0 & \nodata \\ 
52224-0734-432 & 21:57:25.53 &  +12:41:34.7 &  2.7050 & 10.45 &   0 &   4.26 &   1 &   0 & \nodata \\ 
52912-1106-434 & 21:57:28.35 &  +00:15:45.5 &  2.5527 &  9.39 &   0 &   4.26 &   1 &   1 & 0.053 \\ 
52912-1106-232 & 21:57:34.01 & --00:12:23.6 &  0.8635 & 24.41 &   0 &   0.80 &   0 &   0 & \nodata \\ 
52912-1106-429 & 21:57:35.26 &  +00:38:01.2 &  0.7539 &  8.72 &   0 &   2.47 &   0 &   0 & \nodata \\ 
52912-1106-374 & 21:57:35.60 &  +00:58:16.5 &  1.7864 & 12.44 &   0 &   0.44 &   2 &   0 & \nodata \\ 
52224-0734-291 & 21:57:36.03 &  +11:23:02.2 &  1.7778 & 11.54 &   0 &   1.36 &   0 &   0 & \nodata \\ 
52224-0734-246 & 21:57:43.91 &  +11:18:13.3 &  0.8308 &  8.24 &   0 &   2.22 &   0 &   0 & \nodata \\ 
52912-1106-202 & 21:57:53.44 & --01:04:01.1 &  1.0180 & 19.32 &   0 &   0.62 &   0 &   0 & \nodata \\ 
52173-0372-435 & 21:57:58.41 & --00:07:30.9 &  0.9055 & 14.44 &   0 &   1.15 &   0 &   0 & \nodata \\ 
52224-0734-230 & 21:57:58.65 &  +12:01:27.3 &  1.2271 &  6.88 &   0 &   3.83 &   0 &   0 & \nodata \\ 
52173-0372-429 & 21:58:00.38 &  +00:27:24.2 &  1.6453 &  9.92 &   0 &   3.46 &   0 &   0 & \nodata \\ 
52203-0716-047 & 21:58:02.07 & --09:23:56.4 &  1.5656 &  7.35 &   0 &   4.72 &   0 &   0 & \nodata \\ 
52224-0734-440 & 21:58:08.45 &  +12:22:40.0 &  1.9509 & 18.24 &   0 &   4.17 &   0 &   1 & 0.038 \\ 
52173-0372-201 & 21:58:17.61 & --01:05:54.9 &  4.1290 &  9.66 &   0 &   4.26 &   1 &   1 & 0.042 \\ 
52224-0734-429 & 21:58:19.69 &  +12:49:23.9 &  1.4334 &  9.58 &   0 &   3.62 &   0 &   0 & \nodata \\ 
52173-0372-442 & 21:58:22.52 &  +01:07:48.8 &  0.5694 &  4.55 &   0 &   0.23 &   0 &   0 & \nodata \\ 
52173-0372-476 & 21:58:37.50 &  +00:16:53.2 &  1.0746 &  9.49 &   0 &   4.39 &   2 &   0 & \nodata \\ 
52173-0372-191 & 21:58:41.40 & --00:15:07.7 &  1.4576 &  8.13 &   0 &   2.89 &   1 &   0 & \nodata \\ 
52224-0734-215 & 21:58:42.35 &  +11:21:45.6 &  0.9754 &  9.18 &   0 &   2.91 &   0 &   0 & \nodata \\ 
52173-0372-208 & 21:58:42.75 & --00:46:30.6 &  1.6368 & 27.25 &   0 &   1.11 &   0 &   0 & \nodata \\ 
52203-0716-116 & 21:58:44.81 & --08:24:31.9 &  0.8213 &  7.74 &   0 &   3.32 &   0 &   0 & \nodata \\ 
52912-1106-213 & 21:58:47.38 & --00:44:09.1 &  0.5895 &  5.38 &   0 &   3.58 &   0 &   0 & \nodata \\ 
52912-1106-131 & 21:58:52.99 & --00:43:52.0 &  1.7545 &  6.10 &   0 &   3.58 &   0 &   0 & \nodata \\ 
52224-0734-403 & 21:58:53.10 &  +13:21:51.1 &  1.0533 &  7.18 &   0 &   0.70 &   2 &   0 & \nodata \\ 
52224-0734-418 & 21:58:56.35 &  +12:52:25.3 &  1.4005 &  6.07 &   0 &   2.47 &   0 &   0 & \nodata \\ 
52933-1474-452 & 21:58:59.35 &  +01:01:47.5 &  2.4425 &  7.85 &   0 &   4.82 &   2 &   0 & \nodata \\ 
52224-0734-218 & 21:59:00.36 &  +11:35:13.4 &  1.8969 &  8.05 &   0 &   0.65 &   2 &   2 & 0.079 \\ 
52203-0716-559 & 21:59:01.13 & --07:55:33.6 &  0.4709 &  9.62 &   0 &   2.01 &   0 &   0 & \nodata \\ 
52912-1106-138 & 21:59:03.53 & --00:59:39.9 &  1.9665 &  5.66 &   0 &   2.20 &   0 &   0 & \nodata \\ 
52224-0734-477 & 21:59:07.18 &  +12:31:58.4 &  1.8392 &  8.36 &   0 &   2.16 &   0 &   0 & \nodata \\ 
52203-0716-565 & 21:59:07.65 & --07:04:41.5 &  0.4197 & 11.07 &   0 &   0.22 &   0 &   0 & \nodata \\ 
52224-0734-479 & 21:59:11.32 &  +12:29:50.5 &  1.5538 &  4.93 &   0 &   3.25 &   1 &   0 & \nodata \\ 
52468-0717-283 & 21:59:14.25 & --09:10:21.9 &  1.8069 & 11.78 &   0 &   0.97 &   0 &   0 & \nodata \\ 
52933-1474-175 & 21:59:16.91 & --00:16:20.6 &  1.3101 &  4.72 &   0 &   0.13 &   1 &   0 & \nodata \\ 
52173-0372-468 & 21:59:20.85 &  +00:34:35.6 &  1.6724 &  8.02 &   0 &   4.04 &   0 &   0 & \nodata \\ 
52173-0372-196 & 21:59:22.00 & --00:16:19.9 &  1.7553 &  8.75 &   0 &   3.36 &   0 &   0 & \nodata \\ 
52173-0372-464 & 21:59:24.98 &  +00:23:02.6 &  1.4605 & 10.62 &   0 &   2.18 &   1 &   0 & \nodata \\ 
52224-0734-177 & 21:59:27.53 &  +12:05:46.4 &  1.8129 & 11.72 &   0 &   4.76 &   0 &   2 & 0.062 \\ 
52912-1106-181 & 21:59:27.55 & --00:18:15.6 &  2.2950 & 14.86 &   0 &   3.57 &   0 &   1 & 0.086 \\ 
52468-0717-242 & 21:59:34.45 & --09:10:22.1 &  1.2063 &  7.09 &   0 &   3.80 &   0 &   0 & \nodata \\ 
52912-1106-490 & 21:59:35.17 &  +00:17:56.4 &  2.0013 &  7.92 &   0 &   3.61 &   1 &   6 & 0.272 \\ 
52173-0372-527 & 21:59:35.93 &  +01:11:17.9 &  1.4526 &  7.80 &   0 &   2.25 &   0 &   0 & \nodata \\ 
52224-0734-476 & 21:59:43.87 &  +12:44:51.0 &  1.0255 & 16.31 &   0 &   3.19 &   0 &   0 & \nodata \\ 
52468-0717-234 & 21:59:44.01 & --08:16:34.3 &  3.7548 &  9.55 &   0 &   2.16 &   0 &   1 & 0.040 \\ 
52173-0372-495 & 21:59:44.32 &  +00:05:27.8 &  0.9367 & 10.55 &   0 &   1.41 &   0 &   0 & \nodata \\ 
52912-1106-177 & 21:59:46.41 & --00:08:04.6 &  1.8465 &  9.09 &   0 &   0.55 &   0 &   0 & \nodata \\ 
52173-0372-127 & 21:59:47.30 & --01:12:01.5 &  1.9726 &  7.56 &   0 &   2.25 &   1 &   0 & \nodata \\ 
52173-0372-134 & 21:59:49.53 & --01:00:46.4 &  1.4215 &  5.54 &   0 &   3.64 &   1 &   0 & \nodata \\ 
52912-1106-176 & 21:59:50.14 & --00:25:12.8 &  1.6079 & 14.35 &   0 &   3.57 &   1 &   0 & \nodata \\ 
52912-1106-452 & 21:59:51.01 &  +00:45:44.5 &  1.9583 &  7.37 &   0 &   1.71 &   0 &   0 & \nodata \\ 
52912-1106-482 & 21:59:51.40 &  +00:27:59.9 &  2.0978 &  6.80 &   0 &   2.37 &   0 &   0 & \nodata \\ 
52173-0372-177 & 21:59:54.45 & --00:21:50.1 &  1.9606 &  6.33 &   0 &   4.20 &   0 &   1 & 0.046 \\ 
52173-0372-522 & 21:59:56.48 &  +00:53:40.8 &  0.7038 &  9.72 &   0 &   1.50 &   1 &   0 & \nodata \\ 
52912-1106-175 & 21:59:56.65 & --00:06:07.8 &  1.4885 & 12.87 &   0 &   0.22 &   0 &   0 & \nodata \\ 
52203-0716-076 & 22:00:01.26 & --08:08:50.8 &  1.5068 & 14.67 &   0 &   0.77 &   1 &   0 & \nodata \\ 
52224-0734-169 & 22:00:04.96 &  +11:52:59.9 &  1.0101 &  5.13 &   0 &   4.40 &   1 &   0 & \nodata \\ 
52173-0372-498 & 22:00:08.66 &  +00:17:44.9 &  4.8172 & 12.96 &   0 &   3.09 &   0 &   0 & \nodata \\ 
52912-1106-165 & 22:00:13.54 & --00:19:12.1 &  2.1227 &  7.42 &   0 &   1.36 &   1 &   0 & \nodata \\ 
52912-1106-519 & 22:00:17.37 & --00:01:33.9 &  0.6119 &  9.52 &   0 &   0.84 &   0 &   0 & \nodata \\ 
52912-1106-512 & 22:00:30.88 &  +00:08:19.9 &  1.0578 &  6.20 &   0 &   0.02 &   0 &   0 & \nodata \\ 
52912-1106-159 & 22:00:33.94 & --00:28:21.2 &  1.2057 &  5.56 &   0 &   3.36 &   2 &   0 & \nodata \\ 
52203-0716-066 & 22:00:35.71 & --08:26:02.1 &  1.7975 & 14.17 &   0 &   2.03 &   0 &   0 & \nodata \\ 
52224-0734-442 & 22:00:37.51 &  +13:21:53.1 &  1.8029 &  8.84 &   0 &   4.34 &   3 &   1 & 0.039 \\ 
52933-1474-555 & 22:00:40.91 &  +00:08:32.2 &  3.1340 &  4.74 &   0 &   4.11 &   0 &   1 & 0.077 \\ 
52912-1106-538 & 22:00:43.37 &  +00:51:30.6 &  0.7915 & 10.11 &   0 &   1.74 &   0 &   0 & \nodata \\ 
52224-0734-459 & 22:00:43.97 &  +13:03:15.8 &  1.0661 & 13.13 &   0 &   2.97 &   0 &   0 & \nodata \\ 
52468-0717-337 & 22:00:46.57 & --07:12:15.3 &  0.8082 & 13.84 &   0 &   0.75 &   0 &   0 & \nodata \\ 
52912-1106-553 & 22:00:49.17 &  +00:19:42.9 &  1.4566 &  6.91 &   0 &   0.53 &   0 &   0 & \nodata \\ 
52173-0372-516 & 22:00:50.40 & --00:02:17.2 &  1.0515 & 16.58 &   0 &   0.97 &   0 &   0 & \nodata \\ 
52468-0717-470 & 22:00:52.55 & --07:46:40.4 &  0.7254 &  7.18 &   0 &   2.19 &   0 &   0 & \nodata \\ 
52912-1106-156 & 22:00:53.82 & --00:16:12.7 &  1.0563 &  7.27 &   0 &   2.91 &   1 &   0 & \nodata \\ 
52203-0716-009 & 22:00:56.33 & --09:10:50.3 &  0.7972 &  4.32 &   0 &   3.89 &   0 &   0 & \nodata \\ 
52173-0372-103 & 22:00:57.81 & --00:29:41.1 &  1.2300 &  9.31 &   0 &   1.41 &   0 &   0 & \nodata \\ 
52933-1474-106 & 22:01:03.71 & --00:41:10.9 &  0.9511 &  9.38 &   0 &   1.24 &   0 &   0 & \nodata \\ 
52173-0372-095 & 22:01:08.21 & --01:06:40.0 &  1.9499 &  8.70 &   0 &   2.65 &   0 &   0 & \nodata \\ 
52468-0717-480 & 22:01:11.22 & --07:32:43.4 &  0.9592 & 21.16 &   0 &   1.38 &   0 &   0 & \nodata \\ 
52912-1106-542 & 22:01:11.75 &  +00:34:26.7 &  1.5689 & 11.93 &   0 &   3.20 &   0 &   0 & \nodata \\ 
52224-0734-147 & 22:01:13.41 &  +12:10:07.8 &  1.3373 & 15.82 &   0 &   4.15 &   0 &   0 & \nodata \\ 
52912-1106-543 & 22:01:13.90 &  +00:33:34.1 &  1.0003 &  6.66 &   0 &   0.11 &   0 &   0 & \nodata \\ 
52173-0372-504 & 22:01:14.34 &  +00:30:05.2 &  1.9711 & 12.46 &   0 &   1.17 &   0 &   0 & \nodata \\ 
52224-0734-535 & 22:01:16.75 &  +12:56:36.4 &  2.9213 & 14.48 &   0 &   1.51 &   1 &   0 & \nodata \\ 
52173-0372-105 & 22:01:19.20 & --00:27:52.9 &  1.6348 & 13.84 &   0 &   0.87 &   1 &   0 & \nodata \\ 
52224-0734-538 & 22:01:20.52 &  +13:31:32.5 &  1.5701 & 11.43 &   0 &   2.55 &   0 &   0 & \nodata \\ 
52912-1106-564 & 22:01:21.62 &  +00:58:15.8 &  1.0460 &  7.76 &   0 &   1.17 &   0 &   0 & \nodata \\ 
52912-1106-562 & 22:01:27.38 &  +00:58:29.9 &  1.9484 & 16.61 &   0 &   1.46 &   2 &   1 & 0.037 \\ 
52224-0734-160 & 22:01:27.44 &  +12:01:39.2 &  1.0968 & 11.92 &   0 &   4.19 &   2 &   0 & \nodata \\ 
52912-1106-583 & 22:01:36.78 &  +00:36:46.0 &  1.5666 &  9.41 &   0 &   0.31 &   0 &   0 & \nodata \\ 
52912-1106-601 & 22:01:39.19 &  +01:08:48.9 &  1.2974 &  6.46 &   0 &   4.50 &   0 &   0 & \nodata \\ 
52912-1106-112 & 22:01:42.30 & --00:24:58.6 &  2.0253 & 14.70 &   0 &   3.62 &   1 &   1 & 0.037 \\ 
52173-0372-080 & 22:01:42.62 & --00:07:40.5 &  0.7309 & 10.68 &   0 &   0.88 &   0 &   0 & \nodata \\ 
52173-0372-075 & 22:01:43.94 & --00:41:03.0 &  1.6893 & 10.43 &   0 &   0.23 &   0 &   0 & \nodata \\ 
52937-1105-345 & 22:01:44.51 &  +00:23:12.8 &  0.8522 & 13.74 &   0 &   1.95 &   0 &   0 & \nodata \\ 
52173-0372-546 & 22:01:45.82 &  +00:32:50.0 &  2.0450 &  6.85 &   0 &   2.01 &   1 &   0 & \nodata \\ 
52173-0372-559 & 22:01:45.96 & --00:05:30.2 &  1.1119 & 28.84 &   0 &   0.67 &   0 &   0 & \nodata \\ 
52224-0734-529 & 22:01:51.45 &  +13:07:19.9 &  2.5070 &  6.81 &   0 &   3.98 &   0 &   3 & 0.109 \\ 
52224-0734-533 & 22:01:53.78 &  +13:31:52.1 &  1.6913 &  5.83 &   0 &   1.81 &   0 &   0 & \nodata \\ 
52912-1106-585 & 22:02:01.35 &  +00:30:49.4 &  1.7264 & 16.84 &   0 &   4.85 &   0 &   0 & \nodata \\ 
52937-1105-307 & 22:02:04.15 & --00:20:43.7 &  1.5727 & 32.65 &   0 &   0.65 &   0 &   0 & \nodata \\ 
52468-0717-127 & 22:02:05.28 & --09:27:51.3 &  0.7699 &  9.21 &   0 &   0.72 &   0 &   0 & \nodata \\ 
52468-0717-171 & 22:02:07.99 & --08:32:29.6 &  0.8486 &  9.11 &   0 &   1.44 &   0 &   0 & \nodata \\ 
52468-0717-163 & 22:02:12.82 & --08:52:21.7 &  3.5266 &  7.24 &   0 &   2.66 &   0 &   0 & \nodata \\ 
52912-1106-006 & 22:02:12.82 & --01:08:37.0 &  1.9295 &  8.02 &   0 &   2.58 &   1 &   0 & \nodata \\ 
52468-0717-482 & 22:02:14.34 & --08:12:09.1 &  0.9246 &  6.08 &   0 &   1.36 &   1 &   0 & \nodata \\ 
52224-0734-106 & 22:02:15.56 &  +11:43:41.2 &  1.1152 & 16.56 &   0 &   4.53 &   0 &   0 & \nodata \\ 
52519-0735-318 & 22:02:17.78 &  +12:34:19.8 &  1.4267 &  8.60 &   0 &   3.88 &   0 &   0 & \nodata \\ 
52933-1474-004 & 22:02:19.07 & --01:13:58.4 &  2.7174 &  9.90 &   0 &   1.68 &   1 &   0 & \nodata \\ 
52468-0717-168 & 22:02:19.57 & --08:31:26.0 &  1.4131 & 11.21 &   0 &   1.23 &   0 &   0 & \nodata \\ 
52173-0372-012 & 22:02:31.21 & --01:02:28.5 &  1.1676 &  6.73 &   0 &   1.41 &   1 &   0 & \nodata \\ 
52937-1105-340 & 22:02:35.90 &  +00:55:40.1 &  1.0731 & 10.26 &   0 &   4.83 &   0 &   0 & \nodata \\ 
52173-0372-598 & 22:02:38.96 &  +00:20:09.8 &  1.0344 &  8.17 &   0 &   2.66 &   0 &   0 & \nodata \\ 
52912-1106-599 & 22:02:39.30 &  +00:06:50.0 &  2.1376 &  9.29 &   0 &   4.80 &   0 &   0 & \nodata \\ 
52224-0734-542 & 22:02:41.09 &  +12:43:56.1 &  0.5738 &  9.75 &   0 &   1.70 &   0 &   0 & \nodata \\ 
52173-0372-582 & 22:02:41.41 &  +00:24:53.7 &  0.5997 &  8.58 &   0 &   2.10 &   0 &   0 & \nodata \\ 
52468-0717-407 & 22:02:44.65 & --07:24:11.4 &  1.9091 & 14.51 &   0 &   1.30 &   0 &   0 & \nodata \\ 
52224-0734-588 & 22:02:48.60 &  +12:36:45.5 &  2.0735 &  6.64 &   0 &   0.63 &   0 &   1 & 0.050 \\ 
52912-1106-066 & 22:02:49.76 & --00:34:41.4 &  2.5696 &  9.44 &   0 &   0.79 &   1 &   0 & \nodata \\ 
52468-0717-097 & 22:02:56.32 & --09:25:56.7 &  0.7229 &  9.77 &   0 &   0.14 &   0 &   0 & \nodata \\ 
52224-0734-576 & 22:02:56.95 &  +13:25:22.2 &  1.9804 & 10.04 &   0 &   1.40 &   1 &   0 & \nodata \\ 
52468-0717-148 & 22:02:58.58 & --08:39:54.4 &  1.8559 & 11.37 &   0 &   1.04 &   0 &   4 & 0.181 \\ 
52224-0734-044 & 22:02:59.62 &  +11:24:08.6 &  1.0104 &  9.21 &   0 &   1.37 &   0 &   0 & \nodata \\ 
52468-0717-087 & 22:03:01.11 & --09:14:08.5 &  1.7499 &  7.70 &   0 &   4.62 &   0 &   0 & \nodata \\ 
52468-0717-091 & 22:03:02.02 & --09:08:08.6 &  1.4232 &  6.89 &   0 &   2.60 &   0 &   0 & \nodata \\ 
51788-0373-343 & 22:03:05.83 &  +00:34:53.8 &  1.8869 &  8.39 &   0 &   1.38 &   0 &   1 & 0.029 \\ 
52937-1105-329 & 22:03:06.43 &  +01:02:56.1 &  1.4446 & 11.21 &   0 &   2.43 &   0 &   0 & \nodata \\ 
52173-0372-005 & 22:03:07.38 & --00:46:12.2 &  4.1315 & 12.59 &   0 &   0.42 &   0 &   0 & \nodata \\ 
52937-1105-266 & 22:03:09.90 & --00:03:17.1 &  1.1143 & 16.10 &   0 &   2.97 &   0 &   0 & \nodata \\ 
52468-0717-144 & 22:03:10.55 & --08:46:32.2 &  0.9210 &  8.87 &   0 &   0.37 &   0 &   0 & \nodata \\ 
52173-0372-032 & 22:03:17.78 & --00:15:11.8 &  2.1209 &  6.92 &   0 &   1.70 &   0 &   0 & \nodata \\ 
52468-0717-096 & 22:03:20.42 & --09:16:13.0 &  1.0267 &  5.38 &   0 &   3.85 &   0 &   0 & \nodata \\ 
52937-1105-300 & 22:03:24.15 & --00:39:08.1 &  1.5711 &  7.80 &   0 &   4.04 &   2 &   0 & \nodata \\ 
52912-1106-022 & 22:03:25.00 & --00:40:02.9 &  2.5459 &  5.71 &   0 &   3.06 &   1 &   0 & \nodata \\ 
52468-0717-504 & 22:03:26.50 & --08:00:04.3 &  1.1556 &  8.85 &   0 &   4.62 &   0 &   0 & \nodata \\ 
52173-0372-026 & 22:03:30.04 & --00:22:11.4 &  1.7769 &  8.91 &   0 &   1.59 &   2 &   1 & 0.033 \\ 
51788-0373-313 & 22:03:35.36 & --00:26:45.3 &  1.9047 &  9.15 &   0 &   1.52 &   2 &   0 & \nodata \\ 
52912-1106-625 & 22:03:35.59 &  +00:30:04.5 &  2.1794 &  7.51 &   0 &   3.71 &   0 &   1 & 0.047 \\ 
52224-0734-020 & 22:03:35.89 &  +11:35:39.0 &  1.6336 &  8.29 &   0 &   4.15 &   0 &   0 & \nodata \\ 
52468-0717-100 & 22:03:36.32 & --09:08:37.4 &  1.1643 & 15.84 &   0 &   1.46 &   0 &   0 & \nodata \\ 
52519-0735-354 & 22:03:38.89 &  +13:04:56.8 &  0.5917 & 11.83 &   0 &   2.46 &   0 &   0 & \nodata \\ 
52468-0717-408 & 22:03:46.15 & --07:27:22.8 &  1.2323 &  7.65 &   0 &   1.34 &   0 &   0 & \nodata \\ 
51788-0373-298 & 22:03:48.68 & --00:44:50.1 &  1.8572 &  8.86 &   0 &   2.40 &   1 &   1 & 0.041 \\ 
51788-0373-334 & 22:03:55.55 &  +00:55:16.6 &  0.7226 &  9.87 &   0 &   4.85 &   0 &   0 & \nodata \\ 
52937-1105-397 & 22:03:58.64 &  +00:20:55.6 &  2.1834 & 12.21 &   0 &   3.06 &   0 &   0 & \nodata \\ 
52468-0717-104 & 22:04:02.13 & --08:49:43.5 &  4.4477 &  6.73 &   0 &   3.01 &   1 &   0 & \nodata \\ 
52173-0372-039 & 22:04:05.38 & --00:20:23.5 &  2.2073 &  9.31 &   0 &   1.02 &   0 &   0 & \nodata \\ 
52937-1105-326 & 22:04:08.69 &  +00:54:49.3 &  2.1110 &  8.89 &   0 &   0.96 &   0 &   2 & 0.120 \\ 
51788-0373-261 & 22:04:09.51 & --00:08:15.7 &  1.2477 & 11.37 &   0 &   4.82 &   0 &   0 & \nodata \\ 
52224-0734-074 & 22:04:10.11 &  +12:01:18.8 &  1.0641 &  8.95 &   0 &   0.75 &   1 &   0 & \nodata \\ 
52937-1105-271 & 22:04:11.48 & --00:05:19.9 &  2.0145 & 18.34 &   0 &   2.25 &   0 &   0 & \nodata \\ 
53638-2260-314 & 22:04:11.50 &  +21:05:44.0 &  0.7426 & 11.58 &   0 &   0.32 &   0 &   0 & \nodata \\ 
52468-0717-548 & 22:04:11.99 & --07:59:31.9 &  0.7326 & 13.50 &   0 &   4.13 &   1 &   0 & \nodata \\ 
51788-0373-287 & 22:04:13.96 & --01:14:30.4 &  1.6475 &  7.52 &   0 &   1.02 &   0 &   0 & \nodata \\ 
53638-2260-303 & 22:04:16.53 &  +21:08:46.2 &  2.7807 &  7.19 &   0 &   3.63 &   0 &   0 & \nodata \\ 
52903-1475-370 & 22:04:17.62 &  +01:13:20.1 &  2.7919 &  8.37 &   0 &   2.12 &   1 &   0 & \nodata \\ 
52519-0735-321 & 22:04:21.96 &  +13:27:22.0 &  1.7001 &  5.21 &   0 &   2.80 &   0 &   0 & \nodata \\ 
51788-0373-372 & 22:04:30.23 &  +00:42:01.1 &  1.8721 & 10.16 &   0 &   4.52 &   0 &   0 & \nodata \\ 
51788-0373-273 & 22:04:30.44 & --00:26:13.5 &  1.8404 &  5.01 &   0 &   1.15 &   0 &   0 & \nodata \\ 
52206-0718-320 & 22:04:35.32 & --09:20:39.9 &  0.9732 &  9.64 &   0 &   1.51 &   1 &   0 & \nodata \\ 
53638-2260-272 & 22:04:40.61 &  +21:15:40.6 &  2.6872 & 10.37 &   0 &   3.50 &   1 &   0 & \nodata \\ 
53638-2260-267 & 22:04:42.55 &  +20:58:45.2 &  2.5068 & 16.07 &   0 &   2.19 &   1 &   1 & 0.040 \\ 
52224-0734-607 & 22:04:43.15 &  +13:16:45.7 &  1.6145 &  6.60 &   0 &   2.21 &   0 &   0 & \nodata \\ 
52173-0372-636 & 22:04:43.75 & --00:06:38.7 &  2.1684 & 11.71 &   0 &   0.43 &   1 &   1 & 0.036 \\ 
52468-0717-450 & 22:04:44.65 & --07:13:22.2 &  1.4371 &  7.11 &   0 &   2.79 &   0 &   0 & \nodata \\ 
52519-0735-296 & 22:04:44.77 &  +11:57:52.5 &  1.1494 & 19.68 &   0 &   0.46 &   0 &   0 & \nodata \\ 
51788-0373-384 & 22:04:45.27 &  +00:31:41.8 &  1.3531 & 10.07 &   0 &   1.83 &   0 &   0 & \nodata \\ 
52468-0717-447 & 22:04:48.03 & --07:09:24.6 &  1.4228 & 11.97 &   0 &   1.97 &   0 &   0 & \nodata \\ 
52224-0734-601 & 22:04:48.73 &  +13:14:24.3 &  0.9862 &  4.14 &   0 &   1.00 &   0 &   0 & \nodata \\ 
52937-1105-371 & 22:04:50.44 &  +00:52:30.2 &  1.2532 &  8.09 &   0 &   3.16 &   0 &   0 & \nodata \\ 
52937-1105-438 & 22:04:57.25 &  +00:04:11.4 &  1.2562 &  5.14 &   0 &   4.28 &   0 &   0 & \nodata \\ 
52206-0718-370 & 22:04:59.25 & --08:25:54.4 &  1.9674 &  9.54 &   0 &   2.21 &   2 &   1 & 0.060 \\ 
52822-1033-437 & 22:05:01.19 &  +00:31:22.8 &  1.6520 &  6.10 &   0 &   3.45 &   0 &   0 & \nodata \\ 
52937-1105-242 & 22:05:01.99 & --01:08:30.0 &  1.4844 & 16.48 &   0 &   1.31 &   0 &   0 & \nodata \\ 
52937-1105-422 & 22:05:09.26 &  +00:17:13.3 &  1.8937 &  5.17 &   0 &   0.32 &   0 &   0 & \nodata \\ 
52937-1105-256 & 22:05:14.24 & --00:40:37.1 &  0.6951 & 29.94 &   0 &   1.41 &   0 &   0 & \nodata \\ 
52937-1105-415 & 22:05:16.30 &  +00:42:29.7 &  1.0891 & 10.36 &   0 &   3.99 &   0 &   0 & \nodata \\ 
52937-1105-421 & 22:05:26.26 &  +00:31:03.2 &  2.6889 &  5.50 &   0 &   3.28 &   1 &   1 & 0.037 \\ 
51788-0373-438 & 22:05:29.20 &  +00:09:32.4 &  2.0894 &  6.49 &   0 &   4.09 &   3 &   2 & 0.097 \\ 
52937-1105-187 & 22:05:29.34 & --00:31:10.6 &  2.4552 & 28.35 &   0 &   2.44 &   4 &   1 & 0.079 \\ 
52937-1105-434 & 22:05:35.23 &  +00:07:56.3 &  1.6916 & 15.16 &   0 &   2.25 &   0 &   0 & \nodata \\ 
52519-0735-379 & 22:05:37.23 &  +13:16:29.1 &  0.5554 & 10.65 &   0 &   0.48 &   1 &   0 & \nodata \\ 
52937-1105-203 & 22:05:43.76 & --00:48:39.6 &  1.6242 & 12.33 &   0 &   2.68 &   0 &   0 & \nodata \\ 
52937-1105-411 & 22:05:46.16 &  +00:42:40.9 &  1.2995 &  9.10 &   0 &   4.34 &   0 &   0 & \nodata \\ 
52206-0718-315 & 22:05:46.78 & --09:32:19.9 &  1.3587 &  4.66 &   0 &   2.20 &   0 &   0 & \nodata \\ 
52519-0735-390 & 22:05:52.71 &  +12:56:06.4 &  1.9628 & 13.06 &   0 &   1.57 &   4 &   1 & 0.042 \\ 
51788-0373-476 & 22:05:54.57 &  +00:22:20.1 &  1.1195 &  6.31 &   0 &   3.32 &   0 &   0 & \nodata \\ 
52468-0717-067 & 22:05:56.55 & --08:41:29.7 &  1.7225 &  7.42 &   0 &   0.81 &   2 &   1 & 0.102 \\ 
52519-0735-269 & 22:05:57.02 &  +12:12:39.7 &  1.3786 & 12.38 &   0 &   1.06 &   1 &   0 & \nodata \\ 
52937-1105-213 & 22:06:00.11 & --00:44:16.4 &  1.4528 &  5.53 &   0 &   0.35 &   0 &   0 & \nodata \\ 
52468-0717-561 & 22:06:01.97 & --07:41:13.5 &  1.4121 & 11.66 &   0 &   4.01 &   1 &   0 & \nodata \\ 
52937-1105-207 & 22:06:02.95 & --01:09:14.5 &  1.3446 &  5.15 &   0 &   3.82 &   1 &   0 & \nodata \\ 
52206-0718-253 & 22:06:08.41 & --08:35:26.2 &  0.9480 & 17.47 &   0 &   1.07 &   0 &   0 & \nodata \\ 
52937-1105-199 & 22:06:08.58 &  +00:00:39.0 &  1.6284 &  6.02 &   0 &   2.98 &   0 &   0 & \nodata \\ 
52937-1105-478 & 22:06:09.63 &  +00:28:36.3 &  2.1705 & 21.81 &   0 &   2.24 &   0 &   0 & \nodata \\ 
52937-1105-206 & 22:06:14.04 & --01:12:48.2 &  1.4978 & 12.12 &   0 &   4.26 &   0 &   0 & \nodata \\ 
52519-0735-396 & 22:06:19.97 &  +12:50:18.4 &  1.5060 &  8.19 &   0 &   3.59 &   0 &   0 & \nodata \\ 
52519-0735-260 & 22:06:24.01 &  +11:31:42.1 &  0.3996 &  5.68 &   0 &   2.39 &   0 &   0 & \nodata \\ 
52206-0718-379 & 22:06:27.37 & --08:07:48.2 &  1.4200 &  4.66 &   0 &   2.71 &   0 &   0 & \nodata \\ 
52468-0717-577 & 22:06:27.46 & --07:50:03.1 &  1.0872 &  7.37 &   0 &   0.70 &   0 &   0 & \nodata \\ 
53638-2260-335 & 22:06:28.08 &  +22:11:09.0 &  2.4382 & 18.99 &   0 &   2.50 &   1 &   1 & 0.037 \\ 
51788-0373-200 & 22:06:32.56 & --00:18:44.1 &  1.5487 &  8.23 &   0 &   2.68 &   1 &   0 & \nodata \\ 
52519-0735-430 & 22:06:33.24 &  +13:06:04.8 &  1.1565 &  5.52 &   0 &   0.43 &   0 &   0 & \nodata \\ 
52937-1105-493 & 22:06:35.99 &  +00:16:43.2 &  1.5163 & 15.07 &   0 &   1.38 &   0 &   0 & \nodata \\ 
52937-1105-170 & 22:06:36.35 & --00:38:35.8 &  1.0058 &  9.71 &   0 &   4.53 &   0 &   0 & \nodata \\ 
52519-0735-425 & 22:06:36.39 &  +13:11:54.9 &  0.7645 &  4.08 &   0 &   2.88 &   0 &   0 & \nodata \\ 
52937-1105-497 & 22:06:37.17 &  +00:20:19.8 &  1.8960 & 13.23 &   0 &   0.85 &   2 &   0 & \nodata \\ 
53638-2260-223 & 22:06:37.62 &  +21:20:36.0 &  0.5404 & 10.67 &   0 &   3.61 &   0 &   0 & \nodata \\ 
51788-0373-464 & 22:06:39.26 &  +00:27:04.0 &  1.7788 &  9.31 &   0 &   2.39 &   0 &   0 & \nodata \\ 
52937-1105-169 & 22:06:44.48 & --00:39:06.2 &  1.2283 & 16.57 &   0 &   2.69 &   0 &   0 & \nodata \\ 
52903-1475-166 & 22:06:44.59 & --00:38:53.2 &  1.5141 & 14.31 &   0 &   2.71 &   0 &   0 & \nodata \\ 
52519-0735-415 & 22:06:54.54 &  +13:19:19.7 &  1.3898 & 10.77 &   0 &   0.25 &   0 &   0 & \nodata \\ 
51788-0373-126 & 22:06:56.55 & --00:48:20.0 &  0.6014 &  6.89 &   0 &   1.51 &   0 &   0 & \nodata \\ 
51788-0373-442 & 22:06:56.99 &  +01:10:43.3 &  1.9726 &  4.90 &   0 &   4.16 &   0 &   0 & \nodata \\ 
52937-1105-483 & 22:07:01.96 &  +00:34:26.6 &  2.4953 &  6.50 &   0 &   3.01 &   2 &   1 & 0.071 \\ 
52206-0718-209 & 22:07:02.53 & --09:01:27.7 &  1.2933 & 11.45 &   0 &   4.68 &   1 &   0 & \nodata \\ 
51788-0373-447 & 22:07:08.32 &  +01:01:25.2 &  2.9096 & 11.94 &   0 &   0.72 &   0 &   3 & 0.151 \\ 
52903-1475-454 & 22:07:08.50 &  +00:49:52.2 &  3.0248 &  4.66 &   0 &   0.23 &   0 &   0 & \nodata \\ 
52519-0735-406 & 22:07:14.25 &  +13:33:20.2 &  1.3419 &  5.28 &   0 &   2.68 &   0 &   0 & \nodata \\ 
52468-0717-595 & 22:07:14.72 & --08:37:52.0 &  1.5134 &  4.03 &   0 &   3.72 &   1 &   0 & \nodata \\ 
52206-0718-369 & 22:07:14.99 & --08:30:07.8 &  1.1605 &  5.41 &   0 &   3.92 &   0 &   0 & \nodata \\ 
54380-2323-329 & 22:07:15.47 &  +07:24:30.9 &  2.2667 &  4.27 &   0 &   0.02 &   2 &   1 & 0.054 \\ 
52206-0718-277 & 22:07:16.02 & --09:21:36.9 &  1.7633 & 17.77 &   0 &   3.84 &   1 &   0 & \nodata \\ 
52519-0735-420 & 22:07:19.27 &  +13:21:54.5 &  1.1857 &  4.98 &   0 &   3.45 &   0 &   0 & \nodata \\ 
52519-0735-465 & 22:07:19.50 &  +13:06:13.3 &  1.7838 &  6.60 &   0 &   2.73 &   0 &   1 & 0.061 \\ 
52519-0735-183 & 22:07:19.65 &  +12:20:49.4 &  1.1373 &  6.65 &   0 &   2.63 &   1 &   0 & \nodata \\ 
51788-0373-451 & 22:07:19.77 &  +00:41:57.3 &  1.8926 &  9.76 &   0 &   3.38 &   0 &   0 & \nodata \\ 
52937-1105-125 & 22:07:20.50 & --01:02:48.6 &  1.6832 & 12.05 &   0 &   3.51 &   0 &   0 & \nodata \\ 
52206-0718-211 & 22:07:24.68 & --09:03:59.0 &  1.2247 &  9.74 &   0 &   3.81 &   0 &   0 & \nodata \\ 
52937-1105-514 & 22:07:28.42 &  +00:16:19.1 &  1.2019 &  9.33 &   0 &   2.82 &   0 &   0 & \nodata \\ 
51788-0373-157 & 22:07:28.52 & --00:07:33.2 &  0.7716 &  5.43 &   0 &   4.11 &   0 &   0 & \nodata \\ 
52937-1105-537 & 22:07:30.47 &  +00:43:29.3 &  3.7671 &  6.71 &   0 &   3.82 &   0 &   0 & \nodata \\ 
52903-1475-494 & 22:07:35.14 &  +00:04:01.3 &  0.7753 & 11.17 &   0 &   2.53 &   0 &   0 & \nodata \\ 
52937-1105-141 & 22:07:37.08 & --00:15:44.8 &  1.8952 & 15.37 &   0 &   2.69 &   0 &   0 & \nodata \\ 
54380-2323-282 & 22:07:39.97 &  +05:17:58.8 &  3.1043 &  5.80 &   0 &   0.51 &   1 &   0 & \nodata \\ 
52519-0735-460 & 22:07:42.56 &  +13:41:10.9 &  3.0443 &  6.81 &   0 &   1.01 &   0 &   1 & 0.042 \\ 
54380-2323-374 & 22:07:43.58 &  +07:21:52.1 &  2.4384 &  8.96 &   0 &   3.71 &   0 &   0 & \nodata \\ 
51788-0373-147 & 22:07:52.53 & --00:17:35.8 &  1.6381 &  9.45 &   0 &   2.10 &   0 &   0 & \nodata \\ 
51788-0373-511 & 22:07:54.02 &  +00:32:20.7 &  2.9340 &  8.82 &   0 &   2.61 &   0 &   0 & \nodata \\ 
52937-1105-097 & 22:08:01.02 & --00:50:02.7 &  1.5500 &  6.95 &   0 &   4.26 &   0 &   0 & \nodata \\ 
53557-2251-409 & 22:08:03.76 &  +21:57:28.3 &  1.2571 &  9.45 &   0 &   2.14 &   0 &   0 & \nodata \\ 
52519-0735-459 & 22:08:07.45 &  +13:52:18.0 &  1.3414 & 11.91 &   0 &   1.23 &   1 &   0 & \nodata \\ 
52937-1105-093 & 22:08:09.02 & --00:40:23.4 &  1.5089 & 14.67 &   0 &   4.47 &   0 &   0 & \nodata \\ 
52206-0718-223 & 22:08:09.42 & --09:27:27.1 &  1.0567 &  6.25 &   0 &   4.71 &   0 &   0 & \nodata \\ 
54380-2323-439 & 22:08:09.50 &  +06:20:14.8 &  2.7690 & 18.31 &   0 &   1.23 &   0 &   0 & \nodata \\ 
52468-0717-632 & 22:08:11.62 & --08:32:35.1 &  1.9175 & 13.73 &   0 &   2.75 &   0 &   0 & \nodata \\ 
52519-0735-491 & 22:08:13.99 &  +12:50:46.3 &  2.2636 & 12.63 &   0 &   0.96 &   0 &   1 & 0.059 \\ 
54380-2323-365 & 22:08:16.98 &  +07:20:20.0 &  3.0389 &  8.88 &   0 &   2.44 &   1 &   0 & \nodata \\ 
52937-1105-090 & 22:08:17.41 & --01:01:29.8 &  1.9200 &  8.60 &   0 &   3.99 &   0 &   0 & \nodata \\ 
52937-1105-530 & 22:08:27.82 &  +01:12:58.5 &  1.4735 &  4.11 &   0 &   4.01 &   0 &   0 & \nodata \\ 
52937-1105-515 & 22:08:28.14 &  +00:06:26.3 &  1.8326 &  7.12 &   0 &   0.61 &   1 &   0 & \nodata \\ 
52519-0735-455 & 22:08:29.10 &  +13:54:30.2 &  0.6469 & 14.53 &   0 &   4.28 &   0 &   0 & \nodata \\ 
51788-0373-094 & 22:08:32.02 & --00:52:38.1 &  0.8518 &  7.99 &   0 &   0.36 &   0 &   0 & \nodata \\ 
52937-1105-549 & 22:08:32.29 &  +00:29:51.0 &  1.6312 &  8.06 &   0 &   3.19 &   0 &   0 & \nodata \\ 
52206-0718-166 & 22:08:36.01 & --08:46:08.3 &  0.7975 &  9.86 &   0 &   3.78 &   0 &   0 & \nodata \\ 
52206-0718-232 & 22:08:38.57 & --09:27:56.4 &  1.2783 &  9.82 &   0 &   2.71 &   0 &   0 & \nodata \\ 
52903-1475-050 & 22:08:42.95 & --01:04:03.0 &  3.9931 & 11.61 &   0 &   4.51 &   0 &   0 & \nodata \\ 
54380-2323-226 & 22:08:43.20 &  +05:47:41.0 &  2.3256 &  6.72 &   0 &   3.26 &   0 &   0 & \nodata \\ 
52519-0735-174 & 22:08:44.32 &  +12:23:43.7 &  3.2283 &  7.90 &   0 &   4.79 &   0 &   0 & \nodata \\ 
52937-1105-554 & 22:08:45.89 &  +00:06:51.0 &  1.3022 &  6.65 &   0 &   3.45 &   0 &   0 & \nodata \\ 
51788-0373-526 & 22:08:47.70 &  +01:12:10.2 &  1.9122 &  5.62 &   0 &   0.61 &   0 &   0 & \nodata \\ 
53638-2260-476 & 22:08:50.41 &  +21:42:45.7 &  0.4199 & 11.58 &   0 &   1.99 &   0 &   0 & \nodata \\ 
52937-1105-110 & 22:08:51.63 & --00:30:46.7 &  2.4474 &  5.59 &   0 &   0.56 &   1 &   1 & 0.056 \\ 
51788-0373-047 & 22:08:53.87 & --01:02:54.2 &  1.4560 &  9.63 &   0 &   2.46 &   0 &   0 & \nodata \\ 
52519-0735-081 & 22:08:58.56 &  +11:29:32.9 &  0.9742 & 11.21 &   0 &   3.28 &   0 &   0 & \nodata \\ 
52519-0735-534 & 22:08:59.61 &  +13:16:08.2 &  1.2944 & 10.57 &   0 &   0.82 &   0 &   0 & \nodata \\ 
54380-2323-196 & 22:09:01.67 &  +06:13:03.7 &  3.3552 & 32.17 &   0 &   2.38 &   1 &   0 & \nodata \\ 
52937-1105-542 & 22:09:01.98 &  +00:30:14.3 &  0.7780 & 10.82 &   0 &   2.86 &   0 &   0 & \nodata \\ 
52937-1105-578 & 22:09:06.91 &  +00:45:43.9 &  0.4461 &  8.66 &   0 &   0.94 &   0 &   0 & \nodata \\ 
52937-1105-051 & 22:09:07.33 & --00:50:46.1 &  1.5820 & 12.94 &   0 &   2.79 &   0 &   0 & \nodata \\ 
51788-0373-048 & 22:09:08.24 & --00:55:58.8 &  0.5297 & 12.03 &   0 &   1.03 &   0 &   0 & \nodata \\ 
51788-0373-578 & 22:09:09.69 &  +00:45:08.0 &  1.4189 & 11.84 &   0 &   3.91 &   0 &   0 & \nodata \\ 
52519-0735-540 & 22:09:10.08 &  +13:17:34.3 &  1.3807 & 12.69 &   0 &   4.71 &   0 &   0 & \nodata \\ 
52912-1104-310 & 22:09:10.38 & --00:16:01.5 &  1.0867 & 12.15 &   0 &   1.93 &   0 &   0 & \nodata \\ 
52206-0718-180 & 22:09:11.42 & --08:58:17.4 &  0.9285 &  8.24 &   0 &   0.12 &   0 &   0 & \nodata \\ 
51788-0373-557 & 22:09:13.04 &  +00:07:47.5 &  1.0867 & 10.66 &   0 &   2.80 &   0 &   0 & \nodata \\ 
53638-2260-180 & 22:09:14.56 &  +21:23:01.2 &  2.3315 &  6.77 &   0 &   2.08 &   0 &   0 & \nodata \\ 
52937-1105-576 & 22:09:16.62 &  +00:50:44.1 &  2.1405 & 15.57 &   0 &   4.76 &   0 &   0 & \nodata \\ 
52519-0735-523 & 22:09:22.64 &  +13:57:22.5 &  0.7929 & 21.34 &   0 &   1.03 &   0 &   0 & \nodata \\ 
52519-0735-091 & 22:09:24.50 &  +11:57:23.0 &  1.6723 & 15.58 &   0 &   4.00 &   0 &   0 & \nodata \\ 
52937-1105-595 & 22:09:25.30 &  +00:13:48.8 &  2.8814 &  5.20 &   0 &   0.31 &   1 &   0 & \nodata \\ 
52206-0718-194 & 22:09:25.71 & --09:30:57.0 &  0.6993 & 10.39 &   0 &   2.91 &   0 &   0 & \nodata \\ 
51788-0373-110 & 22:09:40.02 & --00:24:02.4 &  1.2479 & 11.18 &   0 &   1.06 &   0 &   0 & \nodata \\ 
52937-1105-020 & 22:09:42.64 & --01:03:24.6 &  1.7677 & 10.93 &   0 &   2.66 &   1 &   0 & \nodata \\ 
52937-1105-070 & 22:09:46.73 & --00:35:35.5 &  0.6345 & 11.61 &   0 &   4.70 &   0 &   0 & \nodata \\ 
51791-0374-342 & 22:09:56.59 &  +00:27:49.4 &  0.6837 & 13.17 &   0 &   0.45 &   0 &   0 & \nodata \\ 
52519-0735-085 & 22:09:58.61 &  +11:37:20.4 &  1.0602 & 20.84 &   0 &   0.26 &   2 &   0 & \nodata \\ 
52937-1105-018 & 22:10:00.16 & --01:09:25.3 &  1.9221 & 12.95 &   0 &   0.58 &   0 &   0 & \nodata \\ 
52519-0735-144 & 22:10:03.55 &  +12:05:47.6 &  2.6993 &  6.95 &   0 &   2.59 &   0 &   1 & 0.046 \\ 
52937-1105-015 & 22:10:08.08 & --00:59:47.2 &  2.0618 & 12.41 &   0 &   1.08 &   1 &   1 & 0.042 \\ 
52206-0718-559 & 22:10:08.90 & --07:12:04.7 &  0.9808 & 12.87 &   0 &   3.58 &   0 &   0 & \nodata \\ 
52937-1105-584 & 22:10:12.55 &  +00:16:03.4 &  1.4059 & 20.61 &   0 &   2.19 &   0 &   0 & \nodata \\ 
52519-0735-149 & 22:10:16.97 &  +12:22:13.9 &  0.7168 & 14.25 &   0 &   0.51 &   1 &   0 & \nodata \\ 
53638-2260-494 & 22:10:20.15 &  +21:39:30.6 &  0.8326 & 11.94 &   0 &   0.52 &   0 &   0 & \nodata \\ 
52937-1105-075 & 22:10:22.50 &  +00:02:18.5 &  1.3850 & 10.20 &   0 &   1.75 &   0 &   0 & \nodata \\ 
51788-0373-105 & 22:10:23.06 & --00:31:47.0 &  1.1817 &  6.09 &   0 &   3.98 &   0 &   0 & \nodata \\ 
52937-1105-617 & 22:10:26.19 &  +00:52:59.8 &  1.5161 & 10.99 &   0 &   4.75 &   0 &   0 & \nodata \\ 
52206-0718-069 & 22:10:27.82 & --09:16:43.0 &  1.6033 & 14.12 &   0 &   0.97 &   1 &   0 & \nodata \\ 
52206-0718-549 & 22:10:27.85 & --07:35:24.8 &  1.7790 & 20.16 &   0 &   2.93 &   1 &   0 & \nodata \\ 
51788-0373-067 & 22:10:31.54 & --00:15:15.6 &  1.0843 &  9.03 &   0 &   4.29 &   0 &   0 & \nodata \\ 
52206-0718-498 & 22:10:32.64 & --08:21:41.6 &  1.4092 & 15.83 &   0 &   4.63 &   1 &   0 & \nodata \\ 
52964-1476-360 & 22:10:37.48 &  +00:32:55.5 &  3.1609 & 14.30 &   0 &   2.10 &   0 &   0 & \nodata \\ 
51791-0374-359 & 22:10:38.80 &  +00:19:08.7 &  1.2714 & 21.58 &   0 &   2.15 &   1 &   0 & \nodata \\ 
52912-1104-333 & 22:10:42.19 &  +00:47:03.0 &  1.8587 & 10.58 &   0 &   2.35 &   1 &   0 & \nodata \\ 
52206-0718-491 & 22:10:44.52 & --07:46:33.5 &  1.4788 &  4.18 &   0 &   3.48 &   2 &   0 & \nodata \\ 
52203-0719-343 & 22:10:45.57 & --08:28:53.3 &  1.2446 &  6.90 &   0 &   4.75 &   0 &   0 & \nodata \\ 
52206-0718-064 & 22:10:46.79 & --09:20:06.5 &  1.3225 &  9.63 &   0 &   0.47 &   0 &   0 & \nodata \\ 
52912-1104-395 & 22:10:49.75 &  +00:19:50.9 &  1.1804 & 12.07 &   0 &   3.03 &   0 &   0 & \nodata \\ 
51788-0373-075 & 22:10:50.91 & --00:17:45.9 &  1.2944 & 11.15 &   0 &   2.69 &   0 &   0 & \nodata \\ 
52206-0718-581 & 22:10:53.33 & --07:32:52.5 &  1.1700 & 17.12 &   0 &   1.02 &   0 &   0 & \nodata \\ 
51791-0374-275 & 22:10:58.67 & --00:21:00.0 &  2.1089 &  4.52 &   0 &   4.24 &   0 &   0 & \nodata \\ 
52937-1105-030 & 22:11:00.12 & --00:34:50.4 &  2.0706 &  5.12 &   0 &   4.21 &   0 &   0 & \nodata \\ 
52912-1104-399 & 22:11:10.08 &  +00:18:40.8 &  2.2840 & 23.91 &   0 &   3.05 &   0 &   0 & \nodata \\ 
51791-0374-266 & 22:11:10.98 & --00:09:53.3 &  0.6660 & 13.94 &   0 &   1.53 &   0 &   0 & \nodata \\ 
52937-1105-037 & 22:11:15.06 & --00:00:30.9 &  0.4778 &  4.46 &   0 &   3.46 &   0 &   0 & \nodata \\ 
51788-0373-596 & 22:11:15.26 &  +00:20:06.1 &  1.7197 & 11.78 &   0 &   1.96 &   0 &   0 & \nodata \\ 
52203-0719-342 & 22:11:21.92 & --08:32:39.8 &  1.4505 &  9.88 &   0 &   0.72 &   0 &   0 & \nodata \\ 
52519-0735-043 & 22:11:22.41 &  +11:31:08.2 &  1.3004 & 10.17 &   0 &   3.61 &   0 &   0 & \nodata \\ 
52519-0735-554 & 22:11:26.75 &  +12:44:58.2 &  0.4859 &  4.91 &   0 &   2.90 &   1 &   0 & \nodata \\ 
52964-1476-285 & 22:11:28.30 & --00:58:12.5 &  3.2590 & 19.00 &   0 &   3.07 &   1 &   0 & \nodata \\ 
51791-0374-295 & 22:11:29.76 & --00:51:51.2 &  1.9552 & 19.37 &   0 &   1.45 &   1 &   0 & \nodata \\ 
52203-0719-333 & 22:11:34.51 & --07:56:16.2 &  1.5209 & 13.25 &   0 &   3.32 &   1 &   0 & \nodata \\ 
52912-1104-323 & 22:11:36.28 &  +00:44:17.5 &  1.9480 & 11.93 &   0 &   1.57 &   0 &   0 & \nodata \\ 
52203-0719-318 & 22:11:42.18 & --08:49:10.1 &  1.5468 & 19.32 &   0 &   2.04 &   0 &   0 & \nodata \\ 
51791-0374-388 & 22:11:42.51 &  +00:27:28.4 &  0.7357 &  9.66 &   0 &   0.95 &   0 &   0 & \nodata \\ 
52203-0719-285 & 22:11:43.11 & --09:33:34.9 &  0.9475 &  9.70 &   0 &   4.71 &   0 &   0 & \nodata \\ 
52912-1104-285 & 22:11:45.28 & --01:12:12.4 &  1.7657 &  9.55 &   0 &   0.52 &   0 &   0 & \nodata \\ 
54380-2323-505 & 22:11:46.31 &  +06:42:52.1 &  2.5595 &  6.20 &   0 &   3.36 &   0 &   4 & 0.253 \\ 
52206-0718-065 & 22:11:48.04 & --09:20:54.4 &  1.6303 & 16.38 &   0 &   1.21 &   1 &   0 & \nodata \\ 
52912-1104-433 & 22:11:54.19 &  +00:12:38.8 &  1.2558 & 11.95 &   0 &   0.29 &   0 &   0 & \nodata \\ 
52964-1476-265 & 22:11:55.73 & --00:10:43.9 &  0.4004 & 17.13 &   0 &   3.66 &   0 &   0 & \nodata \\ 
52912-1104-274 & 22:11:55.87 & --00:33:50.7 &  1.3441 & 19.82 &   0 &   1.47 &   0 &   0 & \nodata \\ 
52519-0735-541 & 22:11:58.07 &  +13:10:36.9 &  2.5782 &  6.97 &   0 &   3.74 &   0 &   0 & \nodata \\ 
52519-0735-572 & 22:12:02.05 &  +13:28:38.5 &  1.7361 & 15.87 &   0 &   1.77 &   0 &   1 & 0.047 \\ 
52519-0735-561 & 22:12:02.60 &  +13:46:09.3 &  3.8957 & 13.75 &   0 &   2.68 &   0 &   2 & 0.108 \\ 
52937-1105-639 & 22:12:03.19 &  +00:02:39.0 &  1.1806 &  8.33 &   0 &   3.15 &   0 &   0 & \nodata \\ 
52203-0719-263 & 22:12:03.88 & --08:57:39.4 &  2.0026 & 13.13 &   0 &   0.99 &   1 &   0 & \nodata \\ 
52519-0735-556 & 22:12:08.54 &  +12:41:39.7 &  1.8103 &  9.93 &   0 &   3.95 &   1 &   0 & \nodata \\ 
52519-0735-102 & 22:12:08.83 &  +12:13:59.6 &  1.2958 &  6.65 &   0 &   2.16 &   0 &   0 & \nodata \\ 
52912-1104-428 & 22:12:17.27 &  +00:32:26.9 &  2.2535 &  8.72 &   0 &   2.31 &   1 &   1 & 0.044 \\ 
52912-1104-362 & 22:12:24.41 &  +00:54:37.5 &  2.1652 &  6.74 &   0 &   0.84 &   0 &   0 & \nodata \\ 
52912-1104-427 & 22:12:26.41 &  +00:32:55.2 &  2.4604 &  9.34 &   0 &   3.34 &   0 &   0 & \nodata \\ 
52912-1104-279 & 22:12:27.43 & --00:11:58.4 &  1.9730 & 14.63 &   0 &   4.84 &   1 &   0 & \nodata \\ 
52813-1034-380 & 22:12:27.74 &  +00:51:40.5 &  1.7725 &  8.07 &   0 &   4.46 &   2 &   0 & \nodata \\ 
52519-0735-570 & 22:12:28.17 &  +13:36:30.4 &  1.9704 &  6.70 &   0 &   0.08 &   2 &   1 & 0.051 \\ 
52206-0718-529 & 22:12:30.67 & --07:55:10.4 &  1.5345 & 10.24 &   0 &   1.63 &   1 &   0 & \nodata \\ 
52519-0735-600 & 22:12:31.04 &  +12:51:11.5 &  0.5964 & 18.61 &   0 &   0.71 &   0 &   0 & \nodata \\ 
52519-0735-618 & 22:12:33.32 &  +13:43:21.3 &  0.3920 & 14.31 &   0 &   2.78 &   0 &   0 & \nodata \\ 
52519-0735-074 & 22:12:36.54 &  +12:29:57.7 &  1.4333 &  9.32 &   0 &   2.14 &   1 &   0 & \nodata \\ 
52221-0736-331 & 22:12:39.95 &  +13:50:35.6 &  0.6612 &  7.09 &   0 &   0.29 &   0 &   0 & \nodata \\ 
52203-0719-276 & 22:12:41.59 & --09:10:52.7 &  0.8771 &  8.84 &   0 &   4.40 &   0 &   0 & \nodata \\ 
52937-1105-636 & 22:12:41.98 &  +00:24:55.1 &  1.2081 &  7.72 &   0 &   2.94 &   0 &   0 & \nodata \\ 
52912-1104-251 & 22:12:42.47 & --00:41:14.9 &  2.5219 & 12.98 &   0 &   4.77 &   1 &   4 & 0.228 \\ 
54380-2323-047 & 22:12:50.61 &  +05:08:23.9 &  2.4875 & 13.91 &   0 &   2.31 &   0 &   1 & 0.040 \\ 
52912-1104-260 & 22:12:52.55 & --00:45:36.3 &  1.2059 & 18.46 &   0 &   0.78 &   0 &   0 & \nodata \\ 
52203-0719-278 & 22:12:52.82 & --08:49:10.2 &  1.8068 & 28.63 &   0 &   0.78 &   2 &   0 & \nodata \\ 
52912-1104-440 & 22:12:53.80 &  +00:17:00.8 &  1.6766 &  7.32 &   0 &   1.80 &   0 &   0 & \nodata \\ 
52964-1476-259 & 22:12:55.20 & --00:45:08.3 &  1.4162 &  9.85 &   0 &   0.21 &   0 &   0 & \nodata \\ 
52519-0735-019 & 22:12:56.61 &  +11:50:21.5 &  1.1920 &  8.47 &   0 &   1.20 &   0 &   0 & \nodata \\ 
52221-0736-369 & 22:12:56.98 &  +13:59:30.6 &  1.5934 &  9.83 &   0 &   2.87 &   0 &   0 & \nodata \\ 
52519-0735-587 & 22:13:00.13 &  +12:53:13.9 &  1.1310 &  6.79 &   0 &   1.66 &   0 &   0 & \nodata \\ 
52912-1104-378 & 22:13:01.63 &  +00:43:42.6 &  1.0618 &  9.69 &   0 &   1.15 &   1 &   0 & \nodata \\ 
52912-1104-231 & 22:13:06.73 & --00:13:57.7 &  0.5277 &  7.77 &   0 &   4.12 &   0 &   0 & \nodata \\ 
52206-0718-046 & 22:13:10.08 & --08:41:24.0 &  1.8773 &  9.47 &   0 &   0.14 &   0 &   0 & \nodata \\ 
52203-0719-290 & 22:13:12.50 & --09:33:44.0 &  0.9157 & 15.90 &   0 &   2.51 &   0 &   0 & \nodata \\ 
52203-0719-428 & 22:13:13.15 & --08:23:56.1 &  1.0318 & 12.04 &   0 &   0.94 &   1 &   0 & \nodata \\ 
52912-1104-466 & 22:13:14.71 &  +00:34:09.6 &  1.5354 &  4.94 &   0 &   2.03 &   0 &   0 & \nodata \\ 
52203-0719-266 & 22:13:15.13 & --09:24:25.4 &  1.9566 & 19.84 &   0 &   3.63 &   2 &   0 & \nodata \\ 
52206-0718-572 & 22:13:19.87 & --08:27:06.0 &  0.6962 &  5.19 &   0 &   2.36 &   1 &   0 & \nodata \\ 
52221-0736-378 & 22:13:20.00 &  +13:48:32.5 &  4.1267 & 13.47 &   0 &   1.51 &   0 &   0 & \nodata \\ 
52519-0735-602 & 22:13:24.01 &  +13:23:54.2 &  2.2517 & 13.13 &   0 &   1.61 &   2 &   0 & \nodata \\ 
52519-0735-616 & 22:13:25.22 &  +13:26:26.6 &  0.5843 &  5.91 &   0 &   4.33 &   0 &   0 & \nodata \\ 
52221-0736-283 & 22:13:32.73 &  +11:43:45.5 &  1.5045 &  9.40 &   0 &   1.15 &   1 &   0 & \nodata \\ 
52912-1104-189 & 22:13:35.71 & --00:34:26.7 &  1.2518 & 13.13 &   0 &   1.61 &   0 &   0 & \nodata \\ 
51791-0374-195 & 22:13:37.66 & --00:20:17.5 &  1.0731 &  6.52 &   0 &   1.55 &   0 &   0 & \nodata \\ 
51791-0374-219 & 22:13:37.97 & --00:43:05.9 &  1.1824 &  5.57 &   0 &   1.35 &   1 &   0 & \nodata \\ 
52912-1104-465 & 22:13:40.04 &  +00:22:28.9 &  0.9024 &  9.84 &   0 &   4.54 &   0 &   0 & \nodata \\ 
51791-0374-465 & 22:13:41.09 &  +00:12:43.9 &  2.2794 &  7.05 &   0 &   1.65 &   1 &   0 & \nodata \\ 
52912-1104-476 & 22:13:42.29 &  +00:24:48.3 &  1.8716 & 18.14 &   0 &   2.63 &   0 &   0 & \nodata \\ 
52912-1104-473 & 22:13:47.32 &  +00:19:28.4 &  2.3066 &  9.56 &   0 &   0.65 &   0 &   0 & \nodata \\ 
52519-0735-026 & 22:13:49.49 &  +12:10:00.8 &  1.2116 &  7.02 &   0 &   3.23 &   0 &   0 & \nodata \\ 
52221-0736-293 & 22:13:51.21 &  +12:04:38.6 &  1.9686 &  4.21 &   0 &   4.21 &   0 &   0 & \nodata \\ 
52519-0735-037 & 22:13:56.21 &  +12:27:56.9 &  0.4290 & 20.56 &   0 &   1.53 &   0 &   0 & \nodata \\ 
52206-0718-010 & 22:13:58.42 & --08:42:20.0 &  1.2660 & 17.13 &   0 &   1.02 &   1 &   0 & \nodata \\ 
52912-1104-209 & 22:14:03.29 & --00:59:10.0 &  1.6580 & 17.82 &   0 &   0.59 &   1 &   0 & \nodata \\ 
54380-2323-004 & 22:14:04.71 &  +05:26:08.5 &  1.2879 & 13.07 &   0 &   1.80 &   0 &   0 & \nodata \\ 
52221-0736-282 & 22:14:09.74 &  +11:59:47.5 &  1.9493 &  8.65 &   0 &   1.48 &   1 &   0 & \nodata \\ 
51791-0374-414 & 22:14:09.96 &  +00:52:27.0 &  0.9078 &  5.87 &   0 &   1.52 &   0 &   0 & \nodata \\ 
52221-0736-279 & 22:14:15.16 &  +12:22:15.5 &  1.3797 & 34.20 &   0 &   4.56 &   1 &   0 & \nodata \\ 
52912-1104-170 & 22:14:19.04 & --00:11:45.9 &  2.4906 &  9.29 &   0 &   4.88 &   1 &   0 & \nodata \\ 
52912-1104-494 & 22:14:24.89 &  +00:12:10.0 &  1.4739 & 15.08 &   0 &   4.62 &   2 &   0 & \nodata \\ 
52206-0718-618 & 22:14:26.04 & --08:16:37.6 &  0.7057 &  7.74 &   0 &   3.15 &   0 &   0 & \nodata \\ 
52912-1104-482 & 22:14:33.57 &  +00:36:56.4 &  1.8879 & 16.74 &   0 &   4.70 &   0 &   0 & \nodata \\ 
52912-1104-220 & 22:14:34.01 & --00:58:32.6 &  1.6766 & 17.59 &   0 &   2.46 &   0 &   0 & \nodata \\ 
52912-1104-169 & 22:14:37.67 & --00:19:09.6 &  2.3608 &  8.92 &   0 &   1.00 &   1 &   0 & \nodata \\ 
52912-1104-481 & 22:14:39.31 &  +00:37:14.6 &  1.4768 &  4.35 &   0 &   1.20 &   1 &   0 & \nodata \\ 
52221-0736-278 & 22:14:41.12 &  +12:50:26.1 &  1.2149 &  8.47 &   0 &   4.83 &   0 &   0 & \nodata \\ 
52221-0736-265 & 22:14:46.03 &  +12:33:49.4 &  0.9620 &  9.20 &   0 &   2.38 &   0 &   0 & \nodata \\ 
51791-0374-482 & 22:14:46.90 &  +00:33:23.6 &  0.8939 &  5.33 &   0 &   1.50 &   0 &   0 & \nodata \\ 
51791-0374-177 & 22:14:47.74 & --00:20:32.6 &  1.0930 & 15.38 &   0 &   2.88 &   0 &   0 & \nodata \\ 
52912-1104-487 & 22:14:48.69 &  +00:25:08.8 &  1.8413 & 10.08 &   0 &   1.87 &   0 &   0 & \nodata \\ 
52203-0719-239 & 22:14:51.19 & --09:09:30.5 &  0.9722 &  7.47 &   0 &   0.70 &   0 &   0 & \nodata \\ 
51791-0374-488 & 22:14:51.26 &  +00:07:25.1 &  0.5735 &  6.39 &   0 &   0.47 &   0 &   0 & \nodata \\ 
53638-2260-029 & 22:14:52.10 &  +21:15:05.1 &  0.4752 &  4.83 &   0 &   0.87 &   0 &   0 & \nodata \\ 
52203-0719-476 & 22:14:52.88 & --08:41:53.7 &  1.6702 &  6.54 &   0 &   3.47 &   0 &   0 & \nodata \\ 
52221-0736-413 & 22:14:53.84 &  +14:00:22.2 &  1.5232 & 10.70 &   0 &   4.02 &   0 &   0 & \nodata \\ 
52221-0736-404 & 22:14:58.45 &  +13:53:44.7 &  3.6712 & 10.90 &   0 &   1.23 &   0 &   0 & \nodata \\ 
52221-0736-422 & 22:15:09.31 &  +13:22:37.1 &  1.8934 &  8.55 &   0 &   2.03 &   1 &   1 & 0.040 \\ 
52912-1104-505 & 22:15:09.52 &  +00:36:38.4 &  2.6361 & 24.06 &   0 &   1.32 &   3 &   0 & \nodata \\ 
52221-0736-221 & 22:15:12.46 &  +12:26:28.2 &  1.1190 &  6.92 &   0 &   2.23 &   0 &   0 & \nodata \\ 
52203-0719-401 & 22:15:15.04 & --07:24:55.5 &  1.1034 &  5.10 &   0 &   3.08 &   0 &   0 & \nodata \\ 
52912-1104-525 & 22:15:26.74 &  +01:13:56.4 &  1.2619 &  6.66 &   0 &   4.73 &   1 &   0 & \nodata \\ 
52912-1104-510 & 22:15:34.50 &  +00:21:23.9 &  1.5056 &  4.81 &   0 &   3.16 &   0 &   0 & \nodata \\ 
52964-1476-082 & 22:15:34.85 & --01:00:15.0 &  2.9046 &  9.92 &   0 &   4.01 &   0 &   1 & 0.041 \\ 
51791-0374-085 & 22:15:43.52 & --01:00:52.8 &  0.8784 &  5.94 &   0 &   2.54 &   0 &   0 & \nodata \\ 
52203-0719-405 & 22:15:45.39 & --07:44:24.1 &  2.3123 & 19.28 &   0 &   0.62 &   0 &   1 & 0.045 \\ 
52912-1104-094 & 22:15:50.17 & --00:56:41.8 &  0.5543 & 10.72 &   0 &   2.42 &   0 &   0 & \nodata \\ 
52912-1104-142 & 22:15:52.14 & --00:21:17.5 &  1.4593 &  8.25 &   0 &   2.51 &   0 &   0 & \nodata \\ 
52221-0736-194 & 22:15:53.42 &  +12:56:25.9 &  2.5059 & 12.32 &   0 &   0.67 &   1 &   1 & 0.043 \\ 
52203-0719-499 & 22:15:55.89 & --08:17:29.8 &  1.1279 &  8.69 &   0 &   3.47 &   0 &   0 & \nodata \\ 
52221-0736-182 & 22:15:58.24 &  +12:42:02.4 &  2.1300 & 11.88 &   0 &   1.08 &   1 &   0 & \nodata \\ 
52221-0736-164 & 22:15:59.54 &  +12:36:18.4 &  1.3281 & 10.28 &   0 &   3.91 &   0 &   0 & \nodata \\ 
51791-0374-533 & 22:16:03.93 &  +00:56:59.4 &  1.6887 &  4.70 &   0 &   4.88 &   0 &   0 & \nodata \\ 
52221-0736-201 & 22:16:07.17 &  +11:40:12.6 &  0.7829 &  7.84 &   0 &   2.56 &   0 &   0 & \nodata \\ 
51791-0374-091 & 22:16:08.88 & --00:57:08.5 &  2.3963 & 13.54 &   0 &   1.53 &   2 &   0 & \nodata \\ 
52203-0719-449 & 22:16:09.29 & --07:49:46.2 &  2.0454 &  7.18 &   0 &   0.65 &   0 &   0 & \nodata \\ 
51791-0374-521 & 22:16:15.63 &  +00:56:21.2 &  1.4123 &  9.65 &   0 &   0.70 &   0 &   0 & \nodata \\ 
52221-0736-489 & 22:16:18.09 &  +13:25:54.6 &  1.4487 &  6.24 &   0 &   2.42 &   1 &   0 & \nodata \\ 
52203-0719-139 & 22:16:18.46 & --09:29:12.5 &  1.3239 & 11.09 &   0 &   2.90 &   0 &   0 & \nodata \\ 
52912-1104-116 & 22:16:20.26 & --00:16:32.3 &  0.7544 & 13.78 &   0 &   2.96 &   0 &   0 & \nodata \\ 
52912-1104-541 & 22:16:29.33 &  +00:23:40.4 &  1.9105 &  9.99 &   0 &   2.13 &   1 &   0 & \nodata \\ 
52203-0719-442 & 22:16:30.65 & --07:52:18.4 &  0.5980 & 12.85 &   0 &   2.21 &   0 &   0 & \nodata \\ 
52221-0736-482 & 22:16:31.48 &  +13:07:31.6 &  2.2736 & 10.09 &   0 &   3.42 &   0 &   0 & \nodata \\ 
52912-1104-558 & 22:16:40.14 &  +00:16:20.0 &  1.0193 & 13.44 &   0 &   0.35 &   0 &   0 & \nodata \\ 
52203-0719-443 & 22:16:40.52 & --07:25:04.1 &  2.1165 &  5.98 &   0 &   0.29 &   0 &   0 & \nodata \\ 
52221-0736-123 & 22:16:46.58 &  +11:45:30.0 &  0.3981 &  8.18 &   0 &   4.02 &   0 &   0 & \nodata \\ 
52221-0736-512 & 22:16:47.86 &  +13:18:54.0 &  1.3432 & 22.07 &   0 &   3.65 &   1 &   0 & \nodata \\ 
52912-1104-564 & 22:16:52.58 &  +00:48:28.3 &  1.9994 & 20.01 &   0 &   1.97 &   0 &   0 & \nodata \\ 
52203-0719-543 & 22:16:53.30 & --08:21:31.0 &  1.4313 & 15.59 &   0 &   1.84 &   0 &   0 & \nodata \\ 
52912-1104-051 & 22:16:53.79 & --00:59:04.9 &  2.2857 & 11.57 &   0 &   1.73 &   0 &   0 & \nodata \\ 
52912-1104-060 & 22:16:54.31 & --00:48:51.6 &  2.1612 & 10.85 &   0 &   4.24 &   0 &   0 & \nodata \\ 
52619-1143-345 & 22:17:08.83 &  +00:27:17.1 &  1.1120 &  4.83 &   0 &   3.59 &   1 &   0 & \nodata \\ 
51791-0374-576 & 22:17:09.80 &  +01:00:29.5 &  1.8980 &  9.40 &   0 &   3.31 &   1 &   0 & \nodata \\ 
52203-0719-545 & 22:17:19.54 & --08:12:34.4 &  1.4591 &  4.32 &   0 &   1.62 &   0 &   0 & \nodata \\ 
51791-0374-569 & 22:17:22.45 &  +01:04:36.3 &  1.4030 & 14.82 &   0 &   4.06 &   0 &   0 & \nodata \\ 
52203-0719-559 & 22:17:23.30 & --08:21:39.4 &  1.2448 & 11.17 &   0 &   4.40 &   1 &   0 & \nodata \\ 
52203-0719-548 & 22:17:29.41 & --08:11:54.9 &  1.0102 & 10.44 &   0 &   2.76 &   1 &   0 & \nodata \\ 
52221-0736-515 & 22:17:31.03 &  +13:15:48.9 &  1.6555 & 14.54 &   0 &   3.70 &   1 &   0 & \nodata \\ 
52816-1035-294 & 22:17:37.55 & --00:48:54.7 &  0.4953 &  9.75 &   0 &   3.32 &   0 &   0 & \nodata \\ 
52873-1103-357 & 22:17:39.23 &  +00:29:04.4 &  1.6459 & 12.50 &   0 &   4.14 &   0 &   0 & \nodata \\ 
52221-0736-143 & 22:17:41.65 &  +12:59:06.1 &  1.9725 & 11.26 &   0 &   3.67 &   1 &   0 & \nodata \\ 
52140-0375-295 & 22:17:43.80 & --00:55:00.6 &  1.3453 &  9.87 &   0 &   2.56 &   0 &   0 & \nodata \\ 
52221-0736-508 & 22:17:44.88 &  +13:29:22.1 &  1.2499 &  7.26 &   0 &   0.08 &   1 &   0 & \nodata \\ 
51791-0374-018 & 22:17:51.04 & --00:46:04.6 &  1.5211 & 11.44 &   0 &   0.39 &   2 &   0 & \nodata \\ 
52912-1104-593 & 22:17:51.29 &  +00:11:46.4 &  1.4911 & 17.68 &   0 &   1.41 &   0 &   0 & \nodata \\ 
52221-0736-560 & 22:17:52.33 &  +13:08:59.9 &  1.6717 & 11.73 &   0 &   2.63 &   0 &   0 & \nodata \\ 
52203-0719-524 & 22:17:55.98 & --07:53:13.6 &  1.5600 & 13.14 &   0 &   1.77 &   0 &   0 & \nodata \\ 
51791-0374-575 & 22:17:56.92 &  +01:01:19.4 &  0.8618 & 12.49 &   0 &   1.94 &   1 &   0 & \nodata \\ 
52221-0736-543 & 22:18:01.10 &  +13:17:32.0 &  1.2168 & 11.48 &   0 &   3.16 &   0 &   0 & \nodata \\ 
52140-0375-340 & 22:18:06.67 &  +00:52:23.5 &  1.2734 & 12.55 &   0 &   2.24 &   2 &   0 & \nodata \\ 
52221-0736-109 & 22:18:15.15 &  +12:42:52.9 &  0.8161 & 12.08 &   0 &   1.88 &   1 &   0 & \nodata \\ 
51791-0374-602 & 22:18:15.62 &  +01:08:42.2 &  0.7409 & 18.20 &   0 &   2.94 &   0 &   0 & \nodata \\ 
52203-0719-581 & 22:18:21.88 & --08:13:29.8 &  0.8081 &  9.36 &   0 &   0.73 &   0 &   0 & \nodata \\ 
52203-0719-580 & 22:18:24.70 & --07:46:14.4 &  1.5224 & 11.56 &   0 &   3.09 &   0 &   0 & \nodata \\ 
52221-0736-567 & 22:18:31.58 &  +14:15:45.5 &  0.8353 &  5.13 &   0 &   2.65 &   0 &   0 & \nodata \\ 
52912-1104-019 & 22:18:31.58 & --00:45:48.9 &  1.2250 &  7.88 &   0 &   2.66 &   1 &   0 & \nodata \\ 
52203-0719-078 & 22:18:41.91 & --08:53:05.4 &  0.7585 & 10.59 &   0 &   0.91 &   0 &   0 & \nodata \\ 
52912-1104-601 & 22:18:42.33 &  +01:01:59.9 &  1.3466 &  6.96 &   0 &   2.07 &   1 &   0 & \nodata \\ 
52203-0719-067 & 22:18:52.45 & --09:24:24.5 &  0.6800 & 10.12 &   0 &   2.94 &   0 &   0 & \nodata \\ 
52221-0736-583 & 22:18:55.11 &  +13:47:08.6 &  4.2669 &  7.30 &   0 &   2.75 &   0 &   1 & 0.071 \\ 
52203-0719-611 & 22:18:57.38 & --07:43:04.3 &  1.7862 &  5.30 &   0 &   4.17 &   1 &   0 & \nodata \\ 
52203-0719-022 & 22:18:59.18 & --09:01:13.2 &  0.9715 & 14.92 &   0 &   3.74 &   2 &   0 & \nodata \\ 
52221-0736-615 & 22:19:01.08 &  +14:05:37.7 &  1.5255 &  6.85 &   0 &   1.83 &   0 &   0 & \nodata \\ 
52912-1104-077 & 22:19:01.87 &  +00:00:25.9 &  1.1487 & 12.11 &   0 &   4.22 &   0 &   0 & \nodata \\ 
52221-0736-610 & 22:19:02.27 &  +14:02:32.0 &  3.1710 &  6.49 &   0 &   4.10 &   0 &   3 & 0.166 \\ 
52140-0375-277 & 22:19:06.86 & --00:08:38.8 &  1.7507 & 13.18 &   0 &   2.44 &   0 &   1 & 0.068 \\ 
51791-0374-021 & 22:19:09.39 & --00:34:08.3 &  0.8422 &  9.27 &   0 &   3.01 &   0 &   0 & \nodata \\ 
52912-1104-633 & 22:19:12.12 &  +00:36:12.9 &  0.8264 & 20.52 &   0 &   0.58 &   0 &   0 & \nodata \\ 
52206-0720-261 & 22:19:12.50 & --09:06:47.9 &  1.1894 &  8.77 &   0 &   2.71 &   0 &   0 & \nodata \\ 
52203-0719-612 & 22:19:13.33 & --07:37:07.2 &  0.6745 & 12.79 &   0 &   0.69 &   0 &   0 & \nodata \\ 
52203-0719-012 & 22:19:21.71 & --09:32:03.3 &  1.8582 &  9.49 &   0 &   3.48 &   0 &   0 & \nodata \\ 
52873-1103-293 & 22:19:26.32 & --00:46:12.9 &  1.0089 &  6.16 &   0 &   3.05 &   0 &   0 & \nodata \\ 
52873-1103-383 & 22:19:30.42 &  +00:36:26.4 &  1.1992 & 17.20 &   0 &   3.47 &   2 &   0 & \nodata \\ 
52912-1104-025 & 22:19:31.67 & --00:15:47.1 &  1.9775 &  8.36 &   0 &   3.58 &   1 &   0 & \nodata \\ 
52619-1143-381 & 22:19:36.37 &  +00:24:34.0 &  2.8272 & 11.46 &   0 &   3.30 &   1 &   1 & 0.038 \\ 
52873-1103-381 & 22:19:43.32 &  +00:41:18.4 &  3.1449 &  4.69 &   0 &   0.03 &   0 &   2 & 0.080 \\ 
52912-1104-632 & 22:19:45.07 &  +00:37:08.1 &  3.5075 & 14.21 &   0 &   0.93 &   0 &   1 & 0.070 \\ 
52203-0719-025 & 22:19:51.44 & --09:11:54.1 &  1.4944 & 14.68 &   0 &   3.30 &   0 &   0 & \nodata \\ 
52206-0720-290 & 22:19:52.83 & --09:33:05.3 &  1.3534 & 11.16 &   0 &   2.76 &   0 &   0 & \nodata \\ 
52873-1103-246 & 22:19:53.73 & --01:00:37.5 &  1.6979 & 20.95 &   0 &   1.24 &   0 &   0 & \nodata \\ 
52873-1103-249 & 22:19:56.93 & --01:09:13.4 &  2.1347 & 11.84 &   0 &   1.81 &   1 &   0 & \nodata \\ 
51791-0374-640 & 22:20:01.30 &  +00:03:49.1 &  1.4215 & 10.78 &   0 &   3.98 &   0 &   0 & \nodata \\ 
52221-0736-032 & 22:20:01.51 &  +12:38:59.6 &  1.1018 &  8.92 &   0 &   0.89 &   2 &   0 & \nodata \\ 
52203-0719-031 & 22:20:04.54 & --09:21:01.2 &  1.2561 &  9.07 &   0 &   2.15 &   0 &   0 & \nodata \\ 
52912-1104-023 & 22:20:09.00 & --00:23:43.6 &  3.3405 &  9.04 &   0 &   4.21 &   0 &   0 & \nodata \\ 
51791-0374-024 & 22:20:13.64 & --00:11:53.8 &  0.8992 &  9.85 &   0 &   0.99 &   0 &   0 & \nodata \\ 
52873-1103-392 & 22:20:20.40 &  +00:10:47.5 &  1.4889 & 12.39 &   0 &   3.29 &   0 &   0 & \nodata \\ 
52206-0720-268 & 22:20:24.86 & --09:18:44.5 &  1.9290 &  9.31 &   0 &   1.87 &   0 &   1 & 0.062 \\ 
52140-0375-378 & 22:20:29.54 &  +00:44:01.3 &  0.6206 &  4.98 &   0 &   3.67 &   0 &   0 & \nodata \\ 
52140-0375-266 & 22:20:32.22 & --00:31:57.0 &  1.4581 &  5.93 &   0 &   0.73 &   0 &   0 & \nodata \\ 
52873-1103-369 & 22:20:34.62 &  +01:11:45.7 &  1.6978 &  8.59 &   0 &   4.40 &   0 &   0 & \nodata \\ 
52221-0736-025 & 22:20:36.67 &  +13:03:04.5 &  0.6917 &  4.03 &   0 &   3.58 &   0 &   0 & \nodata \\ 
52518-0737-265 & 22:20:45.80 &  +12:29:00.9 &  0.9034 &  4.75 &   0 &   0.42 &   1 &   0 & \nodata \\ 
52873-1103-229 & 22:20:50.55 & --00:18:27.7 &  1.9250 &  5.19 &   0 &   3.60 &   1 &   0 & \nodata \\ 
52221-0736-625 & 22:20:57.04 &  +13:26:08.3 &  0.7720 &  8.70 &   0 &   2.51 &   0 &   0 & \nodata \\ 
52206-0720-249 & 22:21:01.20 & --09:55:46.5 &  1.4978 &  8.36 &   0 &   0.99 &   0 &   0 & \nodata \\ 
52206-0720-394 & 22:21:04.84 & --08:33:52.0 &  2.0275 & 19.68 &   0 &   0.81 &   0 &   0 & \nodata \\ 
52873-1103-219 & 22:21:07.87 & --00:48:57.4 &  1.2985 & 11.74 &   0 &   3.06 &   0 &   0 & \nodata \\ 
52140-0375-233 & 22:21:12.72 & --00:12:17.6 &  2.8573 & 28.26 &   0 &   2.25 &   0 &   0 & \nodata \\ 
52873-1103-204 & 22:21:16.17 & --01:00:25.9 &  1.7256 &  7.90 &   0 &   3.70 &   0 &   0 & \nodata \\ 
52221-0736-639 & 22:21:16.99 &  +13:16:33.4 &  3.3205 &  5.28 &   0 &   2.95 &   0 &   0 & \nodata \\ 
52873-1103-434 & 22:21:18.57 &  +00:11:44.5 &  2.1567 & 10.30 &   0 &   4.20 &   1 &   1 & 0.036 \\ 
52206-0720-370 & 22:21:20.21 & --07:26:56.1 &  1.6327 & 14.82 &   0 &   3.37 &   0 &   0 & \nodata \\ 
52140-0375-235 & 22:21:23.28 & --00:18:24.1 &  0.8473 &  8.83 &   0 &   4.26 &   0 &   0 & \nodata \\ 
52221-0736-624 & 22:21:25.83 &  +13:31:16.6 &  1.6588 &  7.34 &   0 &   0.38 &   0 &   0 & \nodata \\ 
52873-1103-415 & 22:21:28.71 &  +00:44:55.7 &  2.1340 &  7.36 &   0 &   4.89 &   0 &   0 & \nodata \\ 
52873-1103-196 & 22:21:29.86 &  +00:04:29.8 &  2.4755 &  7.57 &   0 &   2.57 &   0 &   0 & \nodata \\ 
52518-0737-381 & 22:21:34.44 &  +13:32:01.8 &  1.5941 & 21.98 &   0 &   1.39 &   0 &   0 & \nodata \\ 
52873-1103-473 & 22:21:36.95 &  +00:11:44.0 &  1.4202 &  4.82 &   0 &   0.22 &   0 &   0 & \nodata \\ 
52206-0720-236 & 22:21:39.09 & --08:55:30.7 &  1.2787 &  7.57 &   0 &   2.48 &   0 &   0 & \nodata \\ 
52140-0375-423 & 22:21:43.58 &  +00:24:56.2 &  1.1191 &  7.53 &   0 &   2.75 &   0 &   0 & \nodata \\ 
52873-1103-162 & 22:21:47.92 & --00:22:05.8 &  1.1062 &  4.23 &   0 &   2.67 &   0 &   0 & \nodata \\ 
52873-1103-129 & 22:21:50.35 & --01:11:14.5 &  0.7335 &  9.64 &   0 &   2.05 &   0 &   0 & \nodata \\ 
52206-0720-415 & 22:21:58.92 & --07:40:24.7 &  1.2871 &  8.80 &   0 &   1.19 &   0 &   0 & \nodata \\ 
52873-1103-471 & 22:22:00.91 &  +00:28:08.1 &  2.3724 &  8.24 &   0 &   0.55 &   0 &   0 & \nodata \\ 
52873-1103-468 & 22:22:04.13 &  +00:26:31.9 &  1.5480 &  6.08 &   0 &   0.52 &   1 &   0 & \nodata \\ 
52206-0720-420 & 22:22:06.01 & --07:48:34.2 &  1.3233 &  6.63 &   0 &   3.00 &   1 &   0 & \nodata \\ 
52873-1103-411 & 22:22:10.25 &  +00:53:19.0 &  1.8630 &  8.12 &   0 &   3.12 &   1 &   0 & \nodata \\ 
52206-0720-181 & 22:22:12.23 & --09:18:42.3 &  1.1139 &  7.80 &   0 &   1.59 &   0 &   0 & \nodata \\ 
52518-0737-258 & 22:22:14.21 &  +12:20:45.5 &  2.2712 &  5.07 &   0 &   1.55 &   0 &   0 & \nodata \\ 
52206-0720-416 & 22:22:22.49 & --07:40:07.4 &  1.7607 & 10.69 &   0 &   1.98 &   0 &   0 & \nodata \\ 
52873-1103-121 & 22:22:26.99 & --01:08:55.0 &  1.3247 &  6.74 &   0 &   2.62 &   0 &   0 & \nodata \\ 
52518-0737-419 & 22:22:33.03 &  +14:24:05.3 &  1.8326 &  9.14 &   0 &   3.50 &   0 &   0 & \nodata \\ 
52140-0375-474 & 22:22:34.64 &  +00:14:10.1 &  1.9604 & 11.99 &   0 &   0.20 &   0 &   1 & 0.060 \\ 
52873-1103-500 & 22:22:35.71 &  +00:32:51.2 &  1.4250 &  6.67 &   0 &   2.94 &   0 &   0 & \nodata \\ 
52518-0737-438 & 22:22:37.28 &  +13:47:47.1 &  1.8241 & 16.27 &   0 &   0.83 &   1 &   1 & 0.041 \\ 
52140-0375-192 & 22:22:39.79 & --00:25:35.3 &  1.4703 & 21.81 &   0 &   1.88 &   2 &   0 & \nodata \\ 
52206-0720-188 & 22:22:42.63 & --09:18:40.0 &  0.8590 &  6.57 &   0 &   3.31 &   0 &   0 & \nodata \\ 
52873-1103-452 & 22:22:46.55 &  +00:55:03.0 &  1.3462 &  5.69 &   0 &   2.88 &   0 &   0 & \nodata \\ 
52619-1143-141 & 22:22:51.44 & --00:27:10.3 &  2.2034 & 11.99 &   0 &   0.90 &   1 &   0 & \nodata \\ 
52206-0720-208 & 22:22:53.22 & --09:57:13.0 &  1.9608 &  8.45 &   0 &   2.65 &   0 &   1 & 0.043 \\ 
52518-0737-200 & 22:22:54.82 &  +13:04:44.3 &  4.1567 &  5.57 &   0 &   4.16 &   1 &   0 & \nodata \\ 
52206-0720-203 & 22:22:56.11 & --09:46:36.2 &  2.9264 &  8.86 &   0 &   4.12 &   0 &   2 & 0.120 \\ 
52518-0737-201 & 22:23:04.62 &  +12:14:09.7 &  1.6613 &  6.14 &   0 &   1.23 &   1 &   0 & \nodata \\ 
52206-0720-214 & 22:23:06.94 & --09:33:29.0 &  1.3988 &  5.51 &   0 &   3.16 &   0 &   0 & \nodata \\ 
52873-1103-487 & 22:23:07.07 &  +00:39:07.9 &  1.5977 &  4.56 &   0 &   3.65 &   0 &   0 & \nodata \\ 
52873-1103-133 & 22:23:10.89 & --00:44:48.5 &  1.4186 & 15.25 &   0 &   3.49 &   0 &   0 & \nodata \\ 
52518-0737-218 & 22:23:14.58 &  +12:13:33.6 &  1.4440 & 14.31 &   0 &   1.84 &   0 &   0 & \nodata \\ 
52206-0720-127 & 22:23:15.35 & --09:58:35.4 &  1.4232 &  9.20 &   0 &   3.52 &   0 &   0 & \nodata \\ 
52873-1103-522 & 22:23:19.91 &  +01:06:19.4 &  2.3826 &  4.65 &   0 &   4.20 &   0 &   1 & 0.031 \\ 
52518-0737-196 & 22:23:20.60 &  +12:44:48.1 &  1.3693 & 11.55 &   0 &   1.46 &   1 &   0 & \nodata \\ 
52873-1103-504 & 22:23:22.57 &  +00:28:33.5 &  1.1368 &  8.61 &   0 &   3.50 &   0 &   0 & \nodata \\ 
52206-0720-174 & 22:23:23.22 & --08:47:41.6 &  1.9865 &  7.65 &   0 &   3.16 &   0 &   1 & 0.039 \\ 
52873-1103-515 & 22:23:25.20 &  +00:19:27.0 &  1.7908 & 16.59 &   0 &   2.75 &   0 &   0 & \nodata \\ 
52206-0720-169 & 22:23:28.64 & --09:04:48.8 &  0.6327 & 11.51 &   0 &   1.72 &   0 &   0 & \nodata \\ 
52873-1103-540 & 22:23:31.68 &  +00:58:00.4 &  1.1739 & 12.81 &   0 &   3.73 &   0 &   0 & \nodata \\ 
52140-0375-491 & 22:23:32.60 &  +00:21:09.6 &  0.8496 &  8.05 &   0 &   2.25 &   0 &   0 & \nodata \\ 
52619-1143-084 & 22:23:32.83 & --01:06:14.9 &  2.4593 &  6.92 &   0 &   4.50 &   2 &   1 & 0.047 \\ 
52140-0375-510 & 22:23:39.21 &  +00:39:42.1 &  2.9637 & 21.87 &   0 &   3.53 &   0 &   1 & 0.048 \\ 
52140-0375-538 & 22:23:41.66 &  +00:46:31.5 &  1.1194 & 10.85 &   0 &   2.65 &   0 &   0 & \nodata \\ 
52206-0720-132 & 22:23:42.08 & --09:29:03.5 &  1.7424 & 15.08 &   0 &   1.55 &   1 &   1 & 0.047 \\ 
52140-0375-176 & 22:23:42.12 & --00:22:39.0 &  1.2636 &  4.14 &   0 &   3.64 &   1 &   0 & \nodata \\ 
52518-0737-175 & 22:23:47.20 &  +12:53:42.2 &  2.2792 & 10.11 &   0 &   4.35 &   1 &   1 & 0.034 \\ 
52518-0737-171 & 22:23:57.69 &  +12:58:26.7 &  1.4893 & 15.89 &   0 &   3.02 &   0 &   0 & \nodata \\ 
52140-0375-172 & 22:24:04.79 & --00:34:47.1 &  1.7694 &  9.11 &   0 &   1.54 &   0 &   0 & \nodata \\ 
52140-0375-520 & 22:24:05.96 &  +00:18:29.0 &  0.4565 & 15.68 &   0 &   1.51 &   0 &   0 & \nodata \\ 
52206-0720-446 & 22:24:06.59 & --07:50:30.8 &  1.6484 &  7.16 &   0 &   3.73 &   1 &   0 & \nodata \\ 
52206-0720-156 & 22:24:08.61 & --09:05:45.1 &  2.6428 & 14.07 &   0 &   4.63 &   1 &   0 & \nodata \\ 
52140-0375-540 & 22:24:17.27 &  +01:11:23.5 &  1.7534 &  6.11 &   0 &   3.91 &   2 &   0 & \nodata \\ 
52206-0720-158 & 22:24:20.37 & --08:53:38.6 &  3.6028 & 16.58 &   0 &   1.77 &   0 &   1 & 0.030 \\ 
52140-0375-160 & 22:24:23.35 & --00:07:08.3 &  1.8687 & 11.62 &   0 &   2.74 &   0 &   0 & \nodata \\ 
52140-0375-537 & 22:24:26.25 &  +00:42:51.5 &  0.9797 & 24.37 &   0 &   2.11 &   0 &   0 & \nodata \\ 
52518-0737-084 & 22:24:32.74 &  +12:06:44.7 &  1.8300 & 10.06 &   0 &   0.51 &   0 &   0 & \nodata \\ 
52206-0720-533 & 22:24:34.05 & --07:37:13.5 &  1.9008 &  7.09 &   0 &   2.96 &   1 &   1 & 0.029 \\ 
52206-0720-536 & 22:24:39.65 & --07:33:38.2 &  0.8515 & 13.88 &   0 &   1.80 &   0 &   0 & \nodata \\ 
52518-0737-095 & 22:24:44.18 &  +12:23:54.9 &  0.5485 &  8.98 &   0 &   0.53 &   0 &   0 & \nodata \\ 
52206-0720-108 & 22:24:45.99 & --08:46:56.4 &  2.6226 &  6.77 &   0 &   0.75 &   1 &   1 & 0.042 \\ 
52140-0375-055 & 22:24:46.92 & --01:02:45.5 &  1.6012 &  8.75 &   0 &   1.13 &   0 &   0 & \nodata \\ 
52140-0375-556 & 22:24:48.46 &  +00:31:08.8 &  1.1216 & 10.01 &   0 &   1.98 &   1 &   0 & \nodata \\ 
52873-1103-057 & 22:24:49.72 & --01:03:28.7 &  1.6005 & 13.04 &   0 &   2.59 &   0 &   0 & \nodata \\ 
52518-0737-485 & 22:24:58.40 &  +13:35:41.7 &  1.8327 &  6.85 &   0 &   3.51 &   0 &   0 & \nodata \\ 
52206-0720-095 & 22:25:00.88 & --09:25:25.6 &  1.8805 &  7.89 &   0 &   1.19 &   2 &   0 & \nodata \\ 
52518-0737-149 & 22:25:04.15 &  +12:38:14.5 &  1.5497 & 18.18 &   0 &   2.58 &   0 &   0 & \nodata \\ 
52162-0673-346 & 22:25:05.45 &  +00:16:56.4 &  1.0417 &  8.03 &   0 &   0.45 &   0 &   0 & \nodata \\ 
52518-0737-141 & 22:25:06.40 &  +12:33:27.0 &  0.9512 &  8.13 &   0 &   2.83 &   1 &   0 & \nodata \\ 
52140-0375-553 & 22:25:07.92 &  +00:21:00.3 &  1.0646 &  8.70 &   0 &   1.65 &   1 &   0 & \nodata \\ 
52206-0720-109 & 22:25:08.17 & --08:57:19.2 &  1.4587 & 12.00 &   0 &   3.39 &   0 &   0 & \nodata \\ 
52140-0375-111 & 22:25:09.19 & --00:14:06.9 &  4.8854 &  6.02 &   0 &   0.95 &   1 &   1 & 0.036 \\ 
52140-0375-042 & 22:25:14.26 & --01:09:49.5 &  1.2828 &  8.69 &   0 &   1.29 &   0 &   0 & \nodata \\ 
52206-0720-521 & 22:25:14.79 & --08:01:02.7 &  1.4689 &  9.06 &   0 &   4.79 &   1 &   0 & \nodata \\ 
52143-0376-311 & 22:25:15.91 & --00:05:51.5 &  1.2987 & 10.22 &   0 &   4.33 &   0 &   0 & \nodata \\ 
52873-1103-599 & 22:25:17.33 &  +00:21:09.7 &  1.2752 &  6.08 &   0 &   0.62 &   0 &   0 & \nodata \\ 
52140-0375-103 & 22:25:21.56 & --00:31:01.2 &  1.0830 &  4.10 &   0 &   3.08 &   0 &   0 & \nodata \\ 
52206-0720-049 & 22:25:25.09 & --09:32:57.8 &  2.1678 &  5.25 &   0 &   0.36 &   0 &   4 & 0.181 \\ 
52140-0375-573 & 22:25:34.80 &  +00:46:23.3 &  2.1249 &  9.20 &   0 &   3.74 &   0 &   0 & \nodata \\ 
52140-0375-571 & 22:25:40.66 &  +00:53:25.6 &  1.6078 &  9.12 &   0 &   2.30 &   0 &   0 & \nodata \\ 
52206-0720-546 & 22:25:44.39 & --08:11:37.4 &  1.8163 &  8.41 &   0 &   4.83 &   0 &   0 & \nodata \\ 
52518-0737-535 & 22:25:45.67 &  +14:14:15.0 &  1.6503 &  6.56 &   0 &   3.47 &   0 &   0 & \nodata \\ 
52143-0376-341 & 22:25:56.09 &  +00:29:07.8 &  1.9603 & 12.42 &   0 &   2.65 &   2 &   0 & \nodata \\ 
52162-0673-293 & 22:25:58.89 & --01:04:01.3 &  1.5402 &  6.15 &   0 &   2.71 &   0 &   0 & \nodata \\ 
52140-0375-102 & 22:25:59.52 & --00:41:57.5 &  2.7616 &  6.41 &   0 &   1.82 &   1 &   3 & 0.157 \\ 
52518-0737-116 & 22:26:00.22 &  +12:56:10.4 &  0.7854 &  7.64 &   0 &   2.03 &   0 &   0 & \nodata \\ 
52140-0375-584 & 22:26:02.90 &  +00:18:29.0 &  1.1087 &  4.64 &   0 &   1.04 &   0 &   0 & \nodata \\ 
52228-0721-344 & 22:26:04.81 & --08:45:45.8 &  1.7458 & 10.90 &   0 &   0.12 &   0 &   0 & \nodata \\ 
52873-1103-023 & 22:26:05.19 & --00:12:30.9 &  1.3311 & 10.57 &   0 &   1.73 &   1 &   0 & \nodata \\ 
52518-0737-523 & 22:26:16.49 &  +14:27:14.6 &  1.6693 &  4.96 &   0 &   3.36 &   3 &   0 & \nodata \\ 
52162-0673-332 & 22:26:17.22 &  +01:15:21.5 &  1.0330 & 10.49 &   0 &   2.78 &   0 &   0 & \nodata \\ 
52971-1137-067 & 22:26:17.33 & --00:25:18.5 &  1.7792 &  8.48 &   0 &   0.66 &   1 &   0 & \nodata \\ 
52228-0721-297 & 22:26:24.70 & --09:46:15.8 &  1.9109 & 12.92 &   0 &   1.15 &   1 &   1 & 0.046 \\ 
52518-0737-527 & 22:26:26.78 &  +13:56:40.4 &  0.9046 & 13.41 &   0 &   1.16 &   0 &   0 & \nodata \\ 
52206-0720-602 & 22:26:30.62 & --07:49:54.6 &  0.9163 & 13.18 &   0 &   1.93 &   0 &   0 & \nodata \\ 
52206-0720-587 & 22:26:34.26 & --08:20:33.5 &  1.3362 & 10.75 &   0 &   3.05 &   0 &   0 & \nodata \\ 
52162-0673-361 & 22:26:42.80 &  +01:11:24.0 &  2.0842 &  7.08 &   0 &   3.98 &   0 &   0 & \nodata \\ 
52140-0375-608 & 22:26:44.78 &  +00:50:19.8 &  3.0434 & 15.80 &   0 &   1.22 &   0 &   1 & 0.035 \\ 
52140-0375-617 & 22:26:45.57 &  +00:45:19.9 &  1.8848 & 10.70 &   0 &   1.21 &   1 &   0 & \nodata \\ 
52162-0673-427 & 22:26:45.74 &  +00:19:25.6 &  1.7457 &  5.09 &   0 &   0.21 &   0 &   0 & \nodata \\ 
52518-0737-559 & 22:26:46.65 &  +13:42:28.7 &  1.4069 &  8.60 &   0 &   1.97 &   1 &   0 & \nodata \\ 
52162-0673-371 & 22:26:48.67 &  +00:44:25.2 &  1.6325 &  9.66 &   0 &   0.57 &   0 &   0 & \nodata \\ 
52518-0737-572 & 22:27:00.70 &  +14:13:11.0 &  1.5519 &  7.83 &   0 &   4.24 &   2 &   0 & \nodata \\ 
52518-0737-568 & 22:27:00.77 &  +14:32:36.7 &  1.1323 & 20.09 &   0 &   1.14 &   0 &   0 & \nodata \\ 
52518-0737-592 & 22:27:08.31 &  +13:36:14.1 &  0.4963 & 15.56 &   0 &   0.64 &   0 &   0 & \nodata \\ 
52521-0738-343 & 22:27:11.01 &  +14:11:24.4 &  1.7766 &  7.23 &   0 &   3.83 &   2 &   3 & 0.136 \\ 
52162-0673-244 & 22:27:11.41 & --01:06:10.4 &  1.8799 & 11.51 &   0 &   0.13 &   1 &   0 & \nodata \\ 
52162-0673-376 & 22:27:16.33 &  +00:40:34.7 &  1.3896 &  6.60 &   0 &   0.37 &   1 &   0 & \nodata \\ 
52162-0673-367 & 22:27:19.01 &  +01:11:26.8 &  0.8673 & 13.30 &   0 &   3.07 &   0 &   0 & \nodata \\ 
52140-0375-035 & 22:27:20.55 & --00:01:59.2 &  0.9642 & 10.32 &   0 &   4.27 &   0 &   0 & \nodata \\ 
52518-0737-599 & 22:27:21.41 &  +13:13:38.3 &  1.5845 &  5.04 &   0 &   3.87 &   2 &   0 & \nodata \\ 
52143-0376-289 & 22:27:21.75 & --01:06:37.7 &  1.3630 & 13.87 &   0 &   3.57 &   0 &   0 & \nodata \\ 
52228-0721-281 & 22:27:22.19 & --09:46:05.7 &  0.7276 & 10.63 &   0 &   1.54 &   0 &   0 & \nodata \\ 
52228-0721-330 & 22:27:23.08 & --08:11:05.7 &  0.5120 & 14.31 &   0 &   1.79 &   0 &   0 & \nodata \\ 
52162-0673-190 & 22:27:23.32 & --00:27:10.0 &  0.5322 &  6.10 &   0 &   2.99 &   0 &   0 & \nodata \\ 
52162-0673-193 & 22:27:26.27 & --00:28:55.8 &  0.8434 & 14.97 &   0 &   1.80 &   0 &   0 & \nodata \\ 
52143-0376-323 & 22:27:28.33 &  +00:58:28.6 &  1.3140 & 11.54 &   0 &   2.84 &   0 &   0 & \nodata \\ 
52140-0375-636 & 22:27:29.05 &  +00:05:21.9 &  1.5133 & 14.00 &   0 &   0.66 &   1 &   0 & \nodata \\ 
52162-0673-478 & 22:27:32.69 &  +00:17:56.9 &  0.7102 & 11.40 &   0 &   4.10 &   0 &   0 & \nodata \\ 
52143-0376-328 & 22:27:32.92 &  +01:09:12.3 &  0.5466 & 11.51 &   0 &   0.90 &   0 &   0 & \nodata \\ 
52162-0673-403 & 22:27:37.25 &  +00:47:18.1 &  2.4566 &  8.49 &   0 &   3.74 &   0 &   1 & 0.047 \\ 
52228-0721-339 & 22:27:40.59 & --08:05:13.1 &  0.9310 & 14.16 &   0 &   4.28 &   1 &   0 & \nodata \\ 
52162-0673-209 & 22:27:41.02 & --01:04:02.0 &  3.8152 &  7.45 &   0 &   0.11 &   0 &   0 & \nodata \\ 
52140-0375-640 & 22:27:41.66 &  +00:28:38.5 &  0.5534 & 14.44 &   0 &   2.17 &   0 &   0 & \nodata \\ 
52140-0375-621 & 22:27:44.58 &  +00:34:50.8 &  1.5488 & 10.58 &   0 &   1.40 &   1 &   0 & \nodata \\ 
52228-0721-271 & 22:27:44.60 & --09:02:57.6 &  1.0803 &  9.55 &   0 &   4.39 &   0 &   0 & \nodata \\ 
52228-0721-289 & 22:27:45.95 & --09:54:21.1 &  1.5790 & 16.49 &   0 &   3.65 &   2 &   0 & \nodata \\ 
52521-0738-306 & 22:27:47.27 &  +13:20:24.7 &  1.2475 & 15.25 &   0 &   3.30 &   0 &   0 & \nodata \\ 
52162-0673-466 & 22:27:48.72 &  +00:32:19.2 &  1.2815 &  8.53 &   0 &   1.55 &   1 &   0 & \nodata \\ 
52518-0737-011 & 22:27:48.86 &  +12:15:35.8 &  0.9780 & 12.47 &   0 &   1.33 &   0 &   0 & \nodata \\ 
52140-0375-628 & 22:27:49.22 &  +00:00:42.8 &  0.5533 &  9.46 &   0 &   1.38 &   0 &   0 & \nodata \\ 
52162-0673-412 & 22:27:50.10 &  +00:44:16.2 &  1.5967 & 10.02 &   0 &   0.66 &   1 &   0 & \nodata \\ 
52206-0720-020 & 22:27:53.07 & --09:29:51.7 &  2.1666 & 13.15 &   0 &   2.06 &   1 &   0 & \nodata \\ 
52143-0376-375 & 22:28:04.03 &  +00:57:39.5 &  2.0920 &  7.89 &   0 &   3.16 &   0 &   0 & \nodata \\ 
52162-0673-411 & 22:28:05.31 &  +00:47:29.4 &  1.4381 & 16.09 &   0 &   4.57 &   0 &   0 & \nodata \\ 
52162-0673-461 & 22:28:07.58 &  +00:35:26.2 &  4.6617 &  7.53 &   0 &   0.59 &   0 &   0 & \nodata \\ 
52518-0737-015 & 22:28:10.16 &  +12:03:13.3 &  0.8242 &  8.39 &   0 &   3.41 &   0 &   0 & \nodata \\ 
52518-0737-008 & 22:28:16.05 &  +12:23:09.2 &  0.8605 &  7.75 &   0 &   0.34 &   0 &   0 & \nodata \\ 
52143-0376-247 & 22:28:22.17 & --00:59:43.5 &  2.1718 &  5.37 &   0 &   3.80 &   1 &   0 & \nodata \\ 
52518-0737-593 & 22:28:24.14 &  +13:14:31.4 &  1.8773 &  5.37 &   0 &   4.02 &   0 &   1 & 0.050 \\ 
52518-0737-583 & 22:28:24.19 &  +13:41:54.9 &  3.9883 & 12.64 &   0 &   0.04 &   0 &   0 & \nodata \\ 
52228-0721-321 & 22:28:25.23 & --08:07:58.0 &  1.5707 &  4.43 &   0 &   0.51 &   2 &   0 & \nodata \\ 
52143-0376-380 & 22:28:29.28 &  +01:09:02.5 &  2.0837 & 12.66 &   0 &   2.72 &   0 &   0 & \nodata \\ 
52521-0738-293 & 22:28:30.20 &  +12:44:20.3 &  1.2505 &  8.02 &   0 &   1.97 &   0 &   0 & \nodata \\ 
52521-0738-262 & 22:28:31.42 &  +13:10:17.4 &  1.8564 &  9.46 &   0 &   1.04 &   0 &   0 & \nodata \\ 
52518-0737-585 & 22:28:34.32 &  +13:36:05.3 &  1.6060 &  5.41 &   0 &   1.90 &   2 &   0 & \nodata \\ 
52162-0673-123 & 22:28:34.61 & --01:11:20.9 &  2.3761 & 19.62 &   0 &   1.05 &   0 &   0 & \nodata \\ 
52143-0376-223 & 22:28:36.23 & --00:32:02.9 &  1.0336 &  8.10 &   0 &   3.98 &   0 &   0 & \nodata \\ 
52228-0721-244 & 22:28:36.32 & --09:50:08.9 &  0.7979 & 20.42 &   0 &   0.73 &   0 &   0 & \nodata \\ 
52206-0720-040 & 22:28:39.33 & --09:06:46.5 &  0.5789 & 18.73 &   0 &   1.51 &   0 &   0 & \nodata \\ 
52143-0376-259 & 22:28:49.20 & --00:56:30.8 &  1.2790 &  7.88 &   0 &   2.19 &   1 &   0 & \nodata \\ 
52162-0673-482 & 22:28:51.71 &  +00:29:40.5 &  1.5532 &  7.09 &   0 &   2.69 &   0 &   0 & \nodata \\ 
52228-0721-380 & 22:28:52.60 & --07:53:46.6 &  0.6384 &  5.30 &   0 &   0.01 &   0 &   0 & \nodata \\ 
52162-0673-500 & 22:28:54.27 &  +00:19:58.9 &  1.4176 &  7.15 &   0 &   0.19 &   0 &   0 & \nodata \\ 
52143-0376-472 & 22:28:56.71 &  +00:04:04.8 &  1.7564 & 15.42 &   0 &   3.31 &   0 &   1 & 0.043 \\ 
52162-0673-167 & 22:28:57.43 & --00:19:08.3 &  1.7127 &  9.44 &   0 &   2.08 &   0 &   0 & \nodata \\ 
52162-0673-132 & 22:28:57.83 & --01:07:34.8 &  0.8991 &  4.50 &   0 &   0.01 &   0 &   0 & \nodata \\ 
52143-0376-406 & 22:29:02.33 &  +01:04:11.7 &  0.8826 &  7.58 &   0 &   1.12 &   0 &   0 & \nodata \\ 
52228-0721-361 & 22:29:06.13 & --08:02:51.2 &  1.4380 &  6.90 &   0 &   1.60 &   0 &   0 & \nodata \\ 
52162-0673-502 & 22:29:06.87 &  +00:26:35.1 &  0.7569 &  9.58 &   0 &   3.66 &   0 &   0 & \nodata \\ 
52521-0738-382 & 22:29:10.16 &  +14:14:02.1 &  2.1150 &  7.37 &   0 &   1.72 &   1 &   0 & \nodata \\ 
52228-0721-212 & 22:29:12.25 & --09:42:18.8 &  0.5861 &  8.24 &   0 &   1.44 &   0 &   0 & \nodata \\ 
52518-0737-627 & 22:29:14.95 &  +13:11:15.5 &  0.5266 &  8.79 &   0 &   3.71 &   0 &   0 & \nodata \\ 
52162-0673-157 & 22:29:23.87 & --00:31:03.7 &  2.1526 &  4.39 &   0 &   3.85 &   1 &   0 & \nodata \\ 
52521-0738-383 & 22:29:23.90 &  +13:39:21.5 &  0.4146 & 21.80 &   0 &   0.35 &   0 &   0 & \nodata \\ 
52521-0738-270 & 22:29:25.66 &  +13:19:39.8 &  0.8943 &  8.62 &   0 &   2.22 &   0 &   0 & \nodata \\ 
52162-0673-448 & 22:29:32.93 &  +00:44:30.8 &  1.7048 &  5.91 &   0 &   4.19 &   0 &   0 & \nodata \\ 
52521-0738-391 & 22:29:38.67 &  +13:44:13.4 &  1.9892 &  6.31 &   0 &   2.05 &   2 &   1 & 0.024 \\ 
52518-0737-035 & 22:29:39.45 &  +12:49:06.8 &  0.5990 &  7.96 &   0 &   4.08 &   0 &   0 & \nodata \\ 
52228-0721-430 & 22:29:40.08 & --08:32:54.4 &  1.5600 & 19.62 &   0 &   1.64 &   0 &   0 & \nodata \\ 
52228-0721-202 & 22:29:40.73 & --09:59:15.0 &  0.8606 & 19.99 &   0 &   0.72 &   0 &   0 & \nodata \\ 
52228-0721-213 & 22:29:41.50 & --09:40:23.7 &  1.8907 & 15.58 &   0 &   0.30 &   0 &   0 & \nodata \\ 
52162-0673-447 & 22:29:47.47 &  +00:56:37.7 &  0.6489 &  7.16 &   0 &   4.38 &   0 &   0 & \nodata \\ 
52162-0673-449 & 22:29:49.44 &  +01:06:05.7 &  1.9579 &  7.15 &   0 &   0.40 &   0 &   0 & \nodata \\ 
52162-0673-547 & 22:29:56.54 &  +00:31:26.3 &  1.3403 &  5.27 &   0 &   4.77 &   0 &   0 & \nodata \\ 
52521-0738-427 & 22:30:03.35 &  +14:08:05.1 &  0.8058 &  9.57 &   0 &   1.71 &   0 &   0 & \nodata \\ 
52518-0737-037 & 22:30:03.78 &  +12:50:12.4 &  1.8878 &  7.53 &   0 &   4.60 &   1 &   0 & \nodata \\ 
52228-0721-401 & 22:30:10.47 & --08:10:17.8 &  0.6200 & 21.33 &   0 &   1.31 &   1 &   0 & \nodata \\ 
52518-0737-629 & 22:30:11.16 &  +13:33:26.0 &  0.8824 &  8.22 &   0 &   2.38 &   0 &   0 & \nodata \\ 
52162-0673-540 & 22:30:15.02 &  +00:53:50.6 &  1.7293 &  4.38 &   0 &   1.44 &   1 &   0 & \nodata \\ 
52228-0721-467 & 22:30:17.02 & --08:39:09.2 &  1.2177 &  4.06 &   0 &   0.47 &   1 &   0 & \nodata \\ 
52521-0738-245 & 22:30:18.80 &  +12:36:05.4 &  1.3800 &  6.04 &   0 &   4.89 &   0 &   0 & \nodata \\ 
52228-0721-409 & 22:30:22.76 & --08:15:45.5 &  2.5062 &  6.19 &   0 &   2.30 &   0 &   3 & 0.111 \\ 
52228-0721-134 & 22:30:26.15 & --09:45:59.4 &  1.9958 & 14.56 &   0 &   4.89 &   1 &   0 & \nodata \\ 
52162-0673-524 & 22:30:27.90 &  +01:13:40.2 &  1.3594 & 17.11 &   0 &   1.58 &   0 &   0 & \nodata \\ 
52143-0376-133 & 22:30:29.31 & --00:59:15.3 &  1.6783 & 14.47 &   0 &   1.03 &   0 &   0 & \nodata \\ 
52228-0721-461 & 22:30:36.60 & --08:52:55.2 &  1.2126 &  5.85 &   0 &   2.06 &   0 &   0 & \nodata \\ 
52228-0721-139 & 22:30:36.62 & --09:43:00.7 &  1.7594 & 11.49 &   0 &   4.50 &   1 &   0 & \nodata \\ 
52162-0673-119 & 22:30:41.12 & --00:20:49.1 &  1.9000 &  6.23 &   0 &   4.84 &   0 &   0 & \nodata \\ 
52162-0673-102 & 22:30:41.65 & --00:35:32.6 &  1.3011 &  8.18 &   0 &   4.43 &   1 &   0 & \nodata \\ 
52228-0721-168 & 22:30:43.76 & --09:19:51.4 &  1.3295 &  4.97 &   0 &   0.85 &   0 &   0 & \nodata \\ 
52521-0738-247 & 22:30:44.68 &  +12:16:18.3 &  3.3387 &  4.05 &   0 &   4.72 &   0 &   0 & \nodata \\ 
52521-0738-248 & 22:30:48.02 &  +12:26:01.8 &  1.6938 &  5.68 &   0 &   4.55 &   0 &   0 & \nodata \\ 
52521-0738-243 & 22:30:49.92 &  +12:21:53.3 &  1.2538 & 10.12 &   0 &   3.89 &   0 &   0 & \nodata \\ 
52228-0721-454 & 22:31:09.07 & --08:09:00.5 &  0.5027 &  4.94 &   0 &   4.29 &   0 &   0 & \nodata \\ 
52521-0738-228 & 22:31:11.02 &  +12:52:52.5 &  0.6369 & 12.77 &   0 &   1.27 &   0 &   0 & \nodata \\ 
52143-0376-140 & 22:31:11.67 & --00:51:54.3 &  1.2085 & 30.93 &   0 &   2.55 &   0 &   0 & \nodata \\ 
52162-0673-101 & 22:31:18.34 & --00:33:21.4 &  2.5224 &  6.81 &   0 &   4.57 &   1 &   2 & 0.103 \\ 
52228-0721-447 & 22:31:22.09 & --07:44:40.4 &  1.8518 &  6.76 &   0 &   2.38 &   1 &   1 & 0.025 \\ 
52162-0673-576 & 22:31:22.36 &  +01:04:18.3 &  3.1932 &  6.28 &   0 &   4.08 &   1 &   0 & \nodata \\ 
52162-0673-115 & 22:31:22.92 & --00:06:18.4 &  0.5500 & 14.37 &   0 &   0.71 &   0 &   0 & \nodata \\ 
52162-0673-058 & 22:31:23.12 & --00:45:36.9 &  2.1507 &  7.71 &   0 &   0.29 &   3 &   0 & \nodata \\ 
52228-0721-491 & 22:31:24.52 & --08:46:49.1 &  2.0501 & 12.02 &   0 &   4.51 &   1 &   2 & 0.079 \\ 
52143-0376-113 & 22:31:25.15 & --00:31:25.2 &  1.3480 &  5.28 &   0 &   1.86 &   1 &   0 & \nodata \\ 
52521-0738-207 & 22:31:38.62 &  +12:20:19.1 &  0.9137 &  6.95 &   0 &   1.62 &   0 &   0 & \nodata \\ 
52201-0674-354 & 22:31:44.36 &  +00:05:14.8 &  0.5987 & 10.61 &   0 &   1.76 &   0 &   0 & \nodata \\ 
52162-0673-068 & 22:31:46.18 & --00:27:45.5 &  1.5341 & 21.95 &   0 &   1.52 &   0 &   0 & \nodata \\ 
52162-0673-059 & 22:31:48.88 & --00:49:59.8 &  1.6574 &  5.58 &   0 &   4.44 &   1 &   0 & \nodata \\ 
52143-0376-102 & 22:31:50.49 & --00:44:53.5 &  1.4343 & 10.30 &   0 &   4.54 &   1 &   0 & \nodata \\ 
52521-0738-225 & 22:31:51.27 &  +12:48:31.9 &  2.1178 & 14.76 &   0 &   3.38 &   0 &   0 & \nodata \\ 
52162-0673-007 & 22:31:52.14 & --00:58:52.0 &  1.5086 & 10.27 &   0 &   1.67 &   0 &   0 & \nodata \\ 
52162-0673-566 & 22:31:54.15 &  +00:47:47.5 &  0.8410 & 23.25 &   0 &   1.91 &   0 &   0 & \nodata \\ 
52228-0721-517 & 22:31:57.54 & --08:52:12.3 &  2.5593 &  5.75 &   0 &   1.30 &   0 &   1 & 0.071 \\ 
52201-0674-301 & 22:31:57.58 & --00:32:05.7 &  1.3889 &  8.87 &   0 &   4.64 &   0 &   0 & \nodata \\ 
52228-0721-099 & 22:31:58.23 & --09:43:59.8 &  0.9185 &  5.11 &   0 &   1.09 &   0 &   0 & \nodata \\ 
52162-0673-569 & 22:32:04.92 &  +01:08:32.0 &  2.1341 &  6.21 &   0 &   1.06 &   1 &   0 & \nodata \\ 
52521-0738-495 & 22:32:07.98 &  +13:50:29.9 &  4.2899 &  5.24 &   0 &   4.74 &   1 &   0 & \nodata \\ 
52228-0721-545 & 22:32:13.57 & --08:19:44.5 &  1.2126 & 22.98 &   0 &   4.70 &   1 &   0 & \nodata \\ 
52228-0721-560 & 22:32:13.59 & --08:47:44.1 &  1.3365 & 20.05 &   0 &   1.60 &   0 &   0 & \nodata \\ 
52228-0721-081 & 22:32:13.96 & --10:02:36.9 &  1.7802 &  7.39 &   0 &   4.64 &   0 &   3 & 0.123 \\ 
52521-0738-484 & 22:32:19.23 &  +14:00:17.0 &  0.7249 &  5.05 &   0 &   4.36 &   0 &   0 & \nodata \\ 
52201-0674-310 & 22:32:20.47 & --00:30:18.1 &  0.9363 &  6.73 &   0 &   4.54 &   0 &   0 & \nodata \\ 
52521-0738-457 & 22:32:22.41 &  +14:19:27.9 &  0.4489 &  6.81 &   0 &   3.82 &   0 &   0 & \nodata \\ 
52201-0674-334 & 22:32:27.37 &  +00:53:02.0 &  1.6498 & 12.89 &   0 &   1.29 &   2 &   0 & \nodata \\ 
52143-0376-071 & 22:32:31.57 & --00:30:09.1 &  1.2549 &  8.64 &   0 &   4.86 &   0 &   0 & \nodata \\ 
52228-0721-115 & 22:32:34.18 & --09:08:35.8 &  1.3546 &  6.16 &   0 &   2.69 &   0 &   0 & \nodata \\ 
52521-0738-515 & 22:32:37.06 &  +13:43:12.6 &  1.7854 &  5.49 &   0 &   4.30 &   0 &   0 & \nodata \\ 
52145-0377-342 & 22:32:37.72 &  +00:15:26.8 &  1.5468 &  4.97 &   0 &   4.54 &   1 &   0 & \nodata \\ 
52228-0721-539 & 22:32:39.00 & --07:43:49.0 &  1.6123 & 14.16 &   0 &   4.75 &   0 &   0 & \nodata \\ 
52521-0738-441 & 22:32:44.07 &  +14:25:10.3 &  0.5219 & 13.71 &   0 &   1.13 &   0 &   0 & \nodata \\ 
52521-0738-520 & 22:32:46.80 &  +13:47:02.0 &  1.5546 &  6.51 &   0 &   4.82 &   0 &   0 & \nodata \\ 
52201-0674-303 & 22:32:50.37 & --00:46:24.0 &  2.3922 & 21.14 &   0 &   3.88 &   1 &   0 & \nodata \\ 
52143-0376-075 & 22:32:52.01 & --00:05:46.7 &  0.7317 &  6.06 &   0 &   1.82 &   0 &   0 & \nodata \\ 
52162-0673-034 & 22:32:52.64 & --00:08:37.0 &  1.5227 & 10.52 &   0 &   2.31 &   1 &   0 & \nodata \\ 
52521-0738-192 & 22:32:56.14 &  +13:18:32.8 &  0.8954 &  5.44 &   0 &   4.63 &   0 &   0 & \nodata \\ 
52228-0721-561 & 22:33:04.01 & --08:01:42.6 &  2.2637 &  6.98 &   0 &   3.73 &   0 &   3 & 0.119 \\ 
52228-0721-573 & 22:33:04.56 & --08:13:30.4 &  1.8687 &  6.42 &   0 &   4.87 &   1 &   1 & 0.069 \\ 
52521-0738-447 & 22:33:12.60 &  +14:17:42.9 &  1.0853 &  4.41 &   0 &   0.64 &   0 &   0 & \nodata \\ 
52521-0738-533 & 22:33:14.49 &  +14:15:19.5 &  1.5806 &  4.17 &   0 &   4.54 &   0 &   0 & \nodata \\ 
52143-0376-613 & 22:33:15.85 &  +01:07:09.0 &  0.8076 &  9.96 &   0 &   0.23 &   0 &   0 & \nodata \\ 
52521-0738-175 & 22:33:16.87 &  +13:33:09.9 &  1.5392 &  9.58 &   0 &   4.37 &   1 &   0 & \nodata \\ 
52228-0721-583 & 22:33:20.72 & --08:25:30.1 &  0.7403 &  9.41 &   0 &   1.46 &   0 &   0 & \nodata \\ 
52228-0721-076 & 22:33:21.65 & --09:26:22.3 &  1.2437 & 17.63 &   0 &   0.27 &   0 &   0 & \nodata \\ 
52145-0377-389 & 22:33:22.74 &  +00:32:21.8 &  1.2556 & 10.20 &   0 &   0.28 &   1 &   0 & \nodata \\ 
52228-0721-564 & 22:33:34.88 & --07:50:43.2 &  1.4296 &  9.04 &   0 &   0.54 &   2 &   0 & \nodata \\ 
52521-0738-095 & 22:33:36.01 &  +12:31:58.0 &  0.4632 &  9.67 &   0 &   0.15 &   0 &   0 & \nodata \\ 
52201-0674-397 & 22:33:36.92 &  +00:04:40.8 &  0.9325 &  9.95 &   0 &   4.71 &   1 &   0 & \nodata \\ 
52145-0377-305 & 22:33:37.25 & --00:36:44.5 &  1.1553 &  6.95 &   0 &   1.45 &   0 &   0 & \nodata \\ 
52224-0722-345 & 22:33:38.68 & --08:38:53.0 &  2.3407 &  7.39 &   0 &   4.85 &   2 &   0 & \nodata \\ 
52228-0721-571 & 22:33:40.30 & --07:44:27.9 &  1.0350 & 11.67 &   0 &   4.35 &   2 &   0 & \nodata \\ 
52224-0722-342 & 22:33:44.39 & --08:39:18.4 &  1.9960 & 18.92 &   0 &   1.83 &   1 &   1 & 0.047 \\ 
52162-0673-620 & 22:33:47.96 &  +00:43:36.6 &  0.7043 & 19.30 &   0 &   4.38 &   0 &   0 & \nodata \\ 
52162-0673-622 & 22:33:48.24 &  +00:15:37.7 &  1.8432 & 23.39 &   0 &   4.38 &   0 &   0 & \nodata \\ 
52228-0721-006 & 22:33:48.85 & --10:00:58.1 &  1.6632 & 35.91 &   0 &   4.44 &   0 &   0 & \nodata \\ 
52143-0376-617 & 22:33:57.84 &  +00:53:25.7 &  1.5956 &  6.91 &   0 &   4.68 &   0 &   0 & \nodata \\ 
52145-0377-300 & 22:33:58.87 & --01:00:00.4 &  2.3249 & 13.28 &   0 &   4.64 &   0 &   1 & 0.049 \\ 
52201-0674-281 & 22:33:59.82 & --00:58:40.9 &  2.4192 & 12.73 &   0 &   4.55 &   0 &   0 & \nodata \\ 
52145-0377-318 & 22:33:59.92 & --00:33:15.8 &  1.2060 & 13.23 &   0 &   4.59 &   0 &   0 & \nodata \\ 
52201-0674-274 & 22:34:02.64 & --00:34:37.0 &  1.7287 &  4.11 &   0 &   1.62 &   0 &   0 & \nodata \\ 
52162-0673-631 & 22:34:08.99 &  +00:00:01.6 &  3.0254 & 12.43 &   0 &   2.10 &   5 &   1 & 0.064 \\ 
52201-0674-322 & 22:34:10.91 &  +01:08:48.0 &  1.1358 &  4.64 &   0 &   3.05 &   0 &   0 & \nodata \\ 
52145-0377-322 & 22:34:12.49 &  +00:59:06.2 &  2.1345 & 10.96 &   0 &   4.65 &   1 &   1 & 0.042 \\ 
52201-0674-369 & 22:34:12.57 &  +01:14:08.2 &  1.3537 & 16.28 &   0 &   2.49 &   0 &   0 & \nodata \\ 
52201-0674-251 & 22:34:21.08 & --00:48:00.5 &  3.0185 &  6.82 &   0 &   4.38 &   1 &   0 & \nodata \\ 
52143-0376-615 & 22:34:24.10 &  +00:52:27.1 &  0.8822 & 11.78 &   4 &   2.22 &   5 &   0 & \nodata \\ 
52224-0722-337 & 22:34:29.77 & --08:10:16.3 &  1.2424 &  8.37 &   0 &   1.14 &   0 &   0 & \nodata \\ 
52224-0722-319 & 22:34:32.22 & --09:00:26.8 &  0.6127 & 10.99 &   0 &   4.52 &   0 &   0 & \nodata \\ 
52145-0377-429 & 22:34:33.42 & --00:00:36.5 &  1.8356 &  9.78 &   0 &   4.48 &   1 &   0 & \nodata \\ 
52145-0377-321 & 22:34:38.52 &  +00:57:30.0 &  2.8168 & 15.18 &   0 &   4.72 &   2 &   0 & \nodata \\ 
52201-0674-361 & 22:34:44.50 &  +01:05:59.7 &  1.5075 &  8.30 &   0 &   4.74 &   0 &   0 & \nodata \\ 
52228-0721-061 & 22:34:47.03 & --09:37:59.5 &  3.0726 & 12.32 &   0 &   1.44 &   0 &   0 & \nodata \\ 
52521-0738-575 & 22:35:00.04 &  +14:45:56.6 &  2.3605 &  5.66 &   0 &   4.49 &   1 &   0 & \nodata \\ 
52224-0722-281 & 22:35:00.73 & --10:12:16.8 &  0.5535 &  9.79 &   0 &   4.74 &   0 &   0 & \nodata \\ 
52228-0721-637 & 22:35:05.64 & --08:37:48.3 &  1.4146 & 14.91 &   0 &   0.29 &   0 &   0 & \nodata \\ 
52228-0721-605 & 22:35:11.61 & --07:51:16.0 &  2.3198 &  6.95 &   0 &   4.75 &   1 &   2 & 0.073 \\ 
52521-0738-115 & 22:35:13.40 &  +13:26:12.7 &  0.7165 &  6.12 &   0 &   1.03 &   0 &   0 & \nodata \\ 
52228-0721-633 & 22:35:15.34 & --08:49:30.6 &  2.1462 & 12.79 &   0 &   1.20 &   2 &   1 & 0.042 \\ 
52145-0377-255 & 22:35:16.23 & --00:58:49.6 &  1.1802 & 15.20 &   0 &   2.93 &   1 &   0 & \nodata \\ 
52520-0739-358 & 22:35:18.33 &  +13:40:08.2 &  1.0245 &  7.31 &   0 &   4.60 &   0 &   0 & \nodata \\ 
52201-0674-202 & 22:35:21.61 & --01:11:44.9 &  1.7877 & 14.40 &   0 &   2.25 &   1 &   0 & \nodata \\ 
52201-0674-224 & 22:35:23.27 & --00:15:04.4 &  1.7075 &  8.22 &   0 &   4.79 &   0 &   0 & \nodata \\ 
52201-0674-229 & 22:35:25.16 & --00:25:29.7 &  1.6538 & 41.39 &   0 &   4.36 &   0 &   0 & \nodata \\ 
52521-0738-120 & 22:35:26.00 &  +13:24:44.2 &  1.6125 & 14.59 &   0 &   1.29 &   0 &   0 & \nodata \\ 
53239-1893-303 & 22:35:26.97 &  +13:16:07.0 &  2.6161 & 11.65 &   0 &   4.52 &   0 &   0 & \nodata \\ 
52224-0722-332 & 22:35:33.08 & --08:13:22.0 &  0.4565 &  6.43 &   0 &   4.28 &   0 &   0 & \nodata \\ 
52228-0721-029 & 22:35:33.15 & --09:31:23.0 &  0.9208 &  7.47 &   0 &   4.76 &   0 &   0 & \nodata \\ 
52520-0739-314 & 22:35:36.43 &  +12:57:24.8 &  2.0662 & 12.69 &   0 &   4.68 &   0 &   0 & \nodata \\ 
52201-0674-474 & 22:35:38.53 &  +00:21:09.8 &  0.7627 &  5.96 &   0 &   4.43 &   0 &   0 & \nodata \\ 
52520-0739-308 & 22:35:38.78 &  +13:18:26.0 &  0.8644 &  5.09 &   0 &   4.69 &   0 &   0 & \nodata \\ 
52201-0674-185 & 22:35:43.43 & --00:35:56.0 &  2.0191 & 13.64 &   0 &   4.72 &   0 &   0 & \nodata \\ 
52201-0674-476 & 22:35:43.49 &  +00:23:49.6 &  1.0981 & 11.22 &   0 &   4.56 &   1 &   0 & \nodata \\ 
52224-0722-336 & 22:35:44.75 & --08:12:08.4 &  1.0267 & 35.63 &   0 &   4.89 &   0 &   0 & \nodata \\ 
52224-0722-326 & 22:35:50.55 & --08:12:46.8 &  1.8555 &  7.47 &   0 &   4.61 &   0 &   0 & \nodata \\ 
52228-0721-034 & 22:35:58.48 & --09:28:11.7 &  0.4302 &  5.93 &   0 &   4.73 &   0 &   0 & \nodata \\ 
52521-0738-618 & 22:36:01.66 &  +14:29:15.0 &  1.5447 & 11.39 &   0 &   2.84 &   1 &   0 & \nodata \\ 
52201-0674-494 & 22:36:06.69 &  +00:07:04.4 &  0.7849 &  5.24 &   0 &   4.75 &   0 &   0 & \nodata \\ 
52201-0674-483 & 22:36:14.43 &  +00:15:39.0 &  1.8318 &  4.72 &   0 &   3.61 &   0 &   0 & \nodata \\ 
52201-0674-492 & 22:36:17.70 &  +00:04:17.4 &  1.0903 & 11.96 &   0 &   4.61 &   0 &   0 & \nodata \\ 
52520-0739-310 & 22:36:19.19 &  +13:26:20.3 &  3.2956 & 15.50 &   0 &   4.66 &   0 &   0 & \nodata \\ 
52201-0674-443 & 22:36:19.67 &  +01:11:19.3 &  2.2553 & 13.02 &   0 &   3.89 &   0 &   0 & \nodata \\ 
52224-0722-371 & 22:36:19.71 & --08:18:34.6 &  1.5818 &  6.55 &   0 &   3.88 &   0 &   0 & \nodata \\ 
52145-0377-240 & 22:36:21.08 & --00:30:51.7 &  0.8752 & 14.55 &   0 &   0.86 &   1 &   0 & \nodata \\ 
52201-0674-488 & 22:36:23.44 &  +00:33:16.6 &  1.7963 &  9.74 &   0 &   4.31 &   0 &   0 & \nodata \\ 
52521-0738-596 & 22:36:27.08 &  +13:57:14.0 &  3.2165 &  4.43 &   0 &   4.78 &   1 &   0 & \nodata \\ 
52201-0674-180 & 22:36:30.63 & --00:07:14.8 &  1.8622 &  7.10 &   0 &   1.62 &   1 &   0 & \nodata \\ 
52228-0721-036 & 22:36:32.42 & --09:07:20.5 &  0.9168 & 11.03 &   0 &   4.55 &   0 &   0 & \nodata \\ 
52145-0377-484 & 22:36:33.54 &  +00:26:52.6 &  1.3541 & 26.79 &   0 &   4.61 &   0 &   0 & \nodata \\ 
52201-0674-509 & 22:36:36.51 &  +00:24:22.3 &  1.9985 &  7.74 &   0 &   1.46 &   1 &   1 & 0.037 \\ 
52520-0739-326 & 22:36:37.31 &  +14:47:37.3 &  1.3345 & 10.59 &   0 &   4.42 &   0 &   0 & \nodata \\ 
53239-1893-392 & 22:36:41.56 &  +13:43:56.7 &  2.7087 & 21.99 &   0 &   0.83 &   1 &   0 & \nodata \\ 
52145-0377-231 & 22:36:43.53 & --00:22:08.5 &  1.8556 &  6.93 &   0 &   4.66 &   1 &   1 & 0.045 \\ 
52224-0722-249 & 22:36:47.34 & --10:00:32.4 &  1.4220 & 14.15 &   0 &   4.29 &   0 &   0 & \nodata \\ 
52521-0738-011 & 22:36:50.29 &  +12:29:01.2 &  1.3094 & 10.71 &   0 &   4.54 &   0 &   0 & \nodata \\ 
52201-0674-124 & 22:36:52.19 & --01:14:55.7 &  0.8625 & 10.48 &   0 &   4.34 &   1 &   0 & \nodata \\ 
52145-0377-491 & 22:36:53.07 &  +00:08:31.9 &  0.7564 &  8.21 &   0 &   4.66 &   0 &   0 & \nodata \\ 
52224-0722-427 & 22:37:03.95 & --08:35:58.1 &  1.5741 & 22.14 &   0 &   0.34 &   0 &   0 & \nodata \\ 
52145-0377-217 & 22:37:04.94 & --01:05:51.3 &  1.0110 &  8.72 &   0 &   3.15 &   0 &   0 & \nodata \\ 
52201-0674-458 & 22:37:05.15 &  +01:13:45.1 &  0.8739 &  6.47 &   0 &   4.30 &   0 &   0 & \nodata \\ 
52224-0722-227 & 22:37:07.06 & --09:36:23.1 &  2.0719 &  9.11 &   0 &   3.69 &   0 &   0 & \nodata \\ 
52224-0722-259 & 22:37:13.80 & --09:46:19.3 &  0.5124 & 10.83 &   0 &   4.26 &   0 &   0 & \nodata \\ 
52201-0674-502 & 22:37:16.03 &  +00:19:14.5 &  2.5052 &  9.01 &   0 &   2.19 &   1 &   3 & 0.166 \\ 
52201-0674-544 & 22:37:16.42 &  +00:32:48.4 &  0.7587 & 10.08 &   0 &   4.62 &   0 &   0 & \nodata \\ 
52224-0722-420 & 22:37:23.16 & --08:20:34.3 &  1.3247 &  7.42 &   0 &   4.35 &   0 &   0 & \nodata \\ 
52145-0377-483 & 22:37:25.88 &  +00:27:47.8 &  1.6029 &  6.37 &   0 &   4.69 &   0 &   0 & \nodata \\ 
52201-0674-560 & 22:37:29.07 &  +00:05:24.5 &  1.6373 & 19.94 &   0 &   4.59 &   1 &   0 & \nodata \\ 
52201-0674-541 & 22:37:31.59 &  +00:31:55.1 &  1.0471 &  7.44 &   0 &   0.61 &   0 &   0 & \nodata \\ 
52521-0738-632 & 22:37:33.10 &  +14:14:00.0 &  1.2702 & 23.86 &   0 &   2.23 &   2 &   0 & \nodata \\ 
52520-0739-420 & 22:37:48.04 &  +14:39:53.9 &  0.6398 &  8.36 &   0 &   4.49 &   0 &   0 & \nodata \\ 
52224-0722-197 & 22:37:53.80 & --09:17:09.8 &  0.6446 &  6.18 &   0 &   4.72 &   0 &   0 & \nodata \\ 
52145-0377-505 & 22:37:59.73 &  +00:05:35.4 &  1.6073 &  9.68 &   0 &   1.17 &   1 &   0 & \nodata \\ 
52201-0674-521 & 22:38:04.33 &  +01:11:33.2 &  2.1975 & 12.04 &   0 &   3.09 &   0 &   1 & 0.072 \\ 
52520-0739-423 & 22:38:09.91 &  +14:04:09.9 &  2.2217 &  9.23 &   0 &   4.78 &   1 &   1 & 0.046 \\ 
52520-0739-246 & 22:38:12.28 &  +12:26:24.2 &  0.5769 &  4.94 &   0 &   1.38 &   0 &   0 & \nodata \\ 
52145-0377-506 & 22:38:16.31 & --00:06:20.1 &  1.0995 &  9.93 &   0 &   4.49 &   0 &   0 & \nodata \\ 
52224-0722-187 & 22:38:17.25 & --09:38:59.2 &  0.8445 & 10.32 &   0 &   0.59 &   0 &   0 & \nodata \\ 
52224-0722-190 & 22:38:19.76 & --09:21:06.0 &  3.2594 & 20.01 &   0 &   4.69 &   1 &   2 & 0.090 \\ 
52224-0722-472 & 22:38:24.05 & --08:40:06.4 &  1.5619 &  4.37 &   0 &   4.29 &   1 &   0 & \nodata \\ 
52520-0739-465 & 22:38:27.17 &  +13:54:32.6 &  3.5157 &  9.47 &   0 &   0.92 &   0 &   1 & 0.037 \\ 
52201-0674-110 & 22:38:32.33 & --00:17:05.6 &  1.3003 &  4.98 &   0 &   2.00 &   2 &   0 & \nodata \\ 
52224-0722-443 & 22:38:37.64 & --07:49:36.7 &  1.4226 &  8.47 &   0 &   4.44 &   0 &   0 & \nodata \\ 
52520-0739-474 & 22:38:37.68 &  +14:08:30.9 &  1.6150 & 13.22 &   0 &   4.36 &   1 &   0 & \nodata \\ 
52145-0377-539 & 22:38:39.96 &  +00:45:09.0 &  1.3285 & 12.65 &   0 &   1.67 &   0 &   0 & \nodata \\ 
52201-0674-120 & 22:38:41.81 & --00:01:05.2 &  3.4895 &  9.07 &   0 &   2.68 &   0 &   2 & 0.085 \\ 
52520-0739-475 & 22:38:43.98 &  +14:02:26.9 &  2.0023 & 15.74 &   0 &   0.31 &   1 &   0 & \nodata \\ 
52520-0739-470 & 22:38:48.23 &  +13:39:26.9 &  2.2281 & 13.74 &   0 &   4.77 &   1 &   1 & 0.052 \\ 
52520-0739-473 & 22:38:49.20 &  +14:07:21.9 &  2.1648 & 18.13 &   0 &   0.46 &   0 &   2 & 0.081 \\ 
53612-2261-355 & 22:38:50.52 &  +23:22:56.5 &  2.9003 &  9.34 &   0 &   4.39 &   0 &   1 & 0.034 \\ 
52224-0722-181 & 22:38:54.68 & --09:37:36.2 &  1.4660 &  4.75 &   0 &   4.83 &   0 &   0 & \nodata \\ 
52224-0722-484 & 22:38:55.34 & --08:25:57.2 &  0.5604 &  6.13 &   0 &   0.68 &   0 &   0 & \nodata \\ 
52145-0377-157 & 22:39:02.19 & --00:18:43.7 &  0.5256 &  5.38 &   0 &   4.55 &   0 &   0 & \nodata \\ 
52145-0377-521 & 22:39:06.31 &  +01:08:06.1 &  2.0158 & 14.06 &   0 &   4.44 &   2 &   0 & \nodata \\ 
52520-0739-497 & 22:39:12.88 &  +14:04:33.8 &  1.1603 & 25.79 &   0 &   4.38 &   1 &   0 & \nodata \\ 
52224-0722-131 & 22:39:13.03 & --09:44:57.5 &  0.7910 & 10.72 &   0 &   4.56 &   0 &   0 & \nodata \\ 
52224-0722-169 & 22:39:17.30 & --09:33:40.9 &  1.8177 & 29.06 &   0 &   1.85 &   0 &   0 & \nodata \\ 
52224-0722-492 & 22:39:18.44 & --08:37:28.1 &  1.3593 & 14.40 &   0 &   0.59 &   0 &   0 & \nodata \\ 
52145-0377-548 & 22:39:19.35 & --00:08:18.0 &  1.4993 &  5.32 &   0 &   1.70 &   0 &   0 & \nodata \\ 
52520-0739-162 & 22:39:24.54 &  +13:02:11.6 &  1.1321 &  5.41 &   0 &   3.20 &   0 &   0 & \nodata \\ 
53261-1901-318 & 22:39:25.92 &  +00:03:40.3 &  0.5856 &  6.45 &   0 &   4.03 &   0 &   0 & \nodata \\ 
53612-2261-266 & 22:39:27.69 &  +23:00:18.0 &  2.9374 &  9.28 &   0 &   1.36 &   1 &   1 & 0.048 \\ 
52520-0739-209 & 22:39:31.96 &  +12:22:24.4 &  1.4818 &  4.89 &   0 &   1.73 &   1 &   0 & \nodata \\ 
52201-0674-565 & 22:39:32.94 &  +01:07:29.5 &  0.8479 & 11.40 &   0 &   4.27 &   0 &   0 & \nodata \\ 
52201-0674-577 & 22:39:37.49 &  +00:45:49.7 &  1.6019 &  8.76 &   0 &   2.95 &   1 &   0 & \nodata \\ 
52201-0674-566 & 22:39:38.44 &  +00:50:28.1 &  1.5673 &  7.93 &   0 &   4.47 &   0 &   0 & \nodata \\ 
52590-0675-303 & 22:39:43.95 & --00:31:38.1 &  2.5182 &  6.73 &   0 &   1.01 &   0 &   0 & \nodata \\ 
52590-0675-318 & 22:39:50.76 & --00:30:38.7 &  1.9049 &  4.83 &   0 &   1.32 &   1 &   0 & \nodata \\ 
52201-0674-614 & 22:39:57.66 &  +00:49:29.2 &  1.6892 &  8.38 &   0 &   2.93 &   0 &   0 & \nodata \\ 
52224-0722-082 & 22:39:58.97 & --10:12:26.8 &  1.2144 &  6.09 &   0 &   2.78 &   1 &   0 & \nodata \\ 
53612-2261-283 & 22:40:13.34 &  +22:14:14.1 &  2.6861 &  5.46 &   0 &   1.37 &   0 &   1 & 0.050 \\ 
52224-0722-512 & 22:40:13.41 & --08:36:28.7 &  0.5803 &  6.23 &   0 &   1.74 &   0 &   0 & \nodata \\ 
52224-0722-508 & 22:40:15.70 & --08:26:12.9 &  1.6702 & 10.15 &   0 &   4.12 &   1 &   0 & \nodata \\ 
53612-2261-340 & 22:40:17.17 &  +23:57:36.0 &  2.3479 &  6.52 &   0 &   1.99 &   0 &   0 & \nodata \\ 
52146-0378-312 & 22:40:23.25 & --00:35:55.7 &  1.1669 &  7.91 &   0 &   2.68 &   0 &   0 & \nodata \\ 
52520-0739-144 & 22:40:26.11 &  +12:54:42.1 &  0.8265 &  7.24 &   0 &   3.30 &   0 &   0 & \nodata \\ 
52146-0378-343 & 22:40:26.21 &  +00:39:40.1 &  2.1106 & 18.80 &   0 &   1.05 &   2 &   2 & 0.110 \\ 
52224-0722-527 & 22:40:26.80 & --08:10:42.2 &  1.3745 &  4.55 &   0 &   4.88 &   2 &   0 & \nodata \\ 
52201-0674-592 & 22:40:31.42 &  +00:15:49.5 &  1.6202 &  4.37 &   0 &   3.70 &   0 &   0 & \nodata \\ 
52224-0722-514 & 22:40:39.02 & --08:47:57.3 &  1.9056 &  8.76 &   0 &   4.06 &   1 &   2 & 0.119 \\ 
53612-2261-224 & 22:40:46.49 &  +22:51:59.9 &  2.2311 &  5.27 &   0 &   2.79 &   1 &   2 & 0.127 \\ 
52520-0739-155 & 22:40:47.53 &  +13:09:19.1 &  1.4906 &  7.53 &   0 &   1.74 &   0 &   0 & \nodata \\ 
52520-0739-578 & 22:41:01.41 &  +14:43:34.5 &  1.6986 &  4.75 &   0 &   2.51 &   0 &   0 & \nodata \\ 
52224-0722-091 & 22:41:01.44 & --10:06:50.3 &  1.4976 &  6.22 &   0 &   1.09 &   1 &   0 & \nodata \\ 
53261-1901-378 & 22:41:02.77 &  +01:03:45.2 &  1.2158 &  6.51 &   0 &   3.38 &   0 &   0 & \nodata \\ 
52590-0675-284 & 22:41:03.97 & --00:50:15.5 &  0.6208 &  5.03 &   0 &   2.65 &   0 &   0 & \nodata \\ 
52520-0739-137 & 22:41:05.22 &  +12:39:33.7 &  1.6343 &  6.54 &   0 &   2.00 &   2 &   0 & \nodata \\ 
52224-0722-108 & 22:41:05.76 & --09:17:58.9 &  1.6807 &  7.18 &   0 &   3.10 &   1 &   0 & \nodata \\ 
52520-0739-138 & 22:41:07.27 &  +12:32:57.7 &  1.3339 &  5.57 &   0 &   4.43 &   0 &   0 & \nodata \\ 
53612-2261-235 & 22:41:08.87 &  +22:49:34.1 &  2.7016 &  8.18 &   0 &   1.32 &   0 &   0 & \nodata \\ 
52224-0722-042 & 22:41:10.69 & --10:08:56.8 &  1.5834 &  6.53 &   0 &   1.53 &   0 &   0 & \nodata \\ 
52520-0739-099 & 22:41:15.61 &  +12:45:31.2 &  2.9626 &  5.91 &   0 &   2.11 &   0 &   0 & \nodata \\ 
53261-1901-241 & 22:41:17.58 & --01:08:07.5 &  2.8116 & 12.44 &   0 &   1.19 &   1 &   0 & \nodata \\ 
53612-2261-253 & 22:41:19.87 &  +21:52:30.7 &  2.5848 &  5.98 &   0 &   4.65 &   2 &   1 & 0.036 \\ 
53239-1893-167 & 22:41:19.91 &  +13:12:50.3 &  1.2892 &  6.71 &   0 &   2.51 &   1 &   0 & \nodata \\ 
52224-0722-045 & 22:41:22.35 & --09:59:46.5 &  1.3441 &  6.75 &   0 &   3.49 &   0 &   0 & \nodata \\ 
52520-0739-561 & 22:41:25.08 &  +14:33:31.3 &  1.5338 & 29.20 &   0 &   0.98 &   0 &   0 & \nodata \\ 
52201-0674-033 & 22:41:27.74 & --00:01:28.4 &  0.8307 &  7.71 &   0 &   4.64 &   0 &   0 & \nodata \\ 
52590-0675-387 & 22:41:28.24 &  +00:23:07.1 &  2.1448 & 18.78 &   0 &   3.22 &   0 &   0 & \nodata \\ 
53612-2261-424 & 22:41:28.41 &  +23:07:08.8 &  2.7351 &  5.64 &   0 &   0.33 &   0 &   1 & 0.047 \\ 
53612-2261-433 & 22:41:36.99 &  +23:09:09.8 &  2.3801 & 11.82 &   0 &   2.33 &   0 &   0 & \nodata \\ 
52520-0739-089 & 22:41:45.11 &  +12:25:57.2 &  2.6312 &  9.33 &   0 &   2.16 &   0 &   1 & 0.071 \\ 
52145-0377-588 & 22:41:45.41 & --00:01:22.6 &  0.7145 &  4.17 &   0 &   1.79 &   0 &   0 & \nodata \\ 
53239-1893-176 & 22:41:47.13 &  +13:37:43.6 &  1.2147 & 14.03 &   0 &   1.05 &   2 &   0 & \nodata \\ 
53612-2261-238 & 22:41:47.22 &  +22:57:47.5 &  0.9473 &  6.45 &   0 &   0.83 &   0 &   0 & \nodata \\ 
52145-0377-596 & 22:41:47.34 &  +00:22:54.7 &  1.4459 &  7.21 &   0 &   2.80 &   0 &   0 & \nodata \\ 
52520-0739-557 & 22:41:47.75 &  +13:52:02.7 &  4.4480 & 31.11 &   0 &   0.86 &   0 &   1 & 0.060 \\ 
52146-0378-285 & 22:41:48.00 & --00:59:53.9 &  1.6957 &  4.82 &   0 &   1.41 &   1 &   0 & \nodata \\ 
52590-0675-326 & 22:41:53.78 &  +01:09:51.1 &  1.9270 &  7.94 &   0 &   1.05 &   1 &   0 & \nodata \\ 
52224-0722-581 & 22:41:53.96 & --08:35:57.4 &  1.0690 &  7.14 &   0 &   3.27 &   0 &   0 & \nodata \\ 
53261-1901-234 & 22:41:54.38 &  +00:01:02.1 &  2.9975 &  4.60 &   0 &   3.25 &   1 &   0 & \nodata \\ 
52520-0739-572 & 22:41:59.43 &  +14:20:55.1 &  0.9534 &  9.76 &   0 &   0.99 &   2 &   0 & \nodata \\ 
53239-1893-154 & 22:42:04.79 &  +13:30:46.6 &  2.4593 & 14.34 &   0 &   3.86 &   1 &   2 & 0.071 \\ 
52145-0377-063 & 22:42:07.06 & --00:39:48.3 &  0.6801 & 10.49 &   0 &   0.12 &   0 &   0 & \nodata \\ 
52146-0378-350 & 22:42:11.94 &  +00:33:33.8 &  0.9509 & 21.07 &   0 &   1.27 &   0 &   0 & \nodata \\ 
52224-0722-616 & 22:42:12.03 & --07:58:17.8 &  2.6371 &  7.87 &   0 &   4.69 &   1 &   3 & 0.118 \\ 
52224-0722-120 & 22:42:14.25 & --09:09:15.4 &  0.8509 &  5.72 &   0 &   2.91 &   0 &   0 & \nodata \\ 
52590-0675-257 & 22:42:15.95 & --00:53:26.2 &  3.3750 &  8.18 &   0 &   2.76 &   2 &   0 & \nodata \\ 
52224-0722-003 & 22:42:15.97 & --09:53:11.2 &  1.6808 &  5.92 &   0 &   3.59 &   0 &   0 & \nodata \\ 
52224-0722-008 & 22:42:17.18 & --09:46:45.0 &  1.8570 & 15.35 &   0 &   0.45 &   0 &   1 & 0.048 \\ 
52590-0675-391 & 22:42:17.42 &  +00:28:33.8 &  1.2320 &  6.52 &   0 &   2.25 &   1 &   0 & \nodata \\ 
52224-0722-609 & 22:42:21.28 & --07:52:19.2 &  1.2264 & 12.67 &   0 &   3.86 &   0 &   0 & \nodata \\ 
52590-0675-399 & 22:42:22.13 &  +00:15:05.7 &  1.3534 &  9.73 &   0 &   1.70 &   0 &   0 & \nodata \\ 
52590-0675-381 & 22:42:27.12 &  +00:29:26.4 &  1.7952 & 10.57 &   0 &   3.45 &   0 &   0 & \nodata \\ 
53261-1901-470 & 22:42:34.25 &  +00:39:43.0 &  2.8802 &  7.61 &   0 &   0.55 &   0 &   0 & \nodata \\ 
52520-0739-605 & 22:42:34.89 &  +14:56:47.8 &  1.4882 & 16.76 &   0 &   3.02 &   3 &   0 & \nodata \\ 
52201-0674-637 & 22:42:35.17 &  +00:15:48.1 &  1.9222 & 10.58 &   0 &   0.96 &   0 &   0 & \nodata \\ 
53239-1893-145 & 22:42:35.40 &  +13:19:03.9 &  2.3300 &  9.50 &   0 &   2.86 &   3 &   0 & \nodata \\ 
53261-1901-228 & 22:42:40.28 &  +00:07:30.8 &  2.4619 & 22.85 &   0 &   1.50 &   0 &   0 & \nodata \\ 
52224-0722-610 & 22:42:41.04 & --08:07:27.9 &  1.8453 & 20.21 &   0 &   1.16 &   0 &   1 & 0.043 \\ 
52263-0740-304 & 22:42:45.70 &  +13:48:40.4 &  1.2163 &  6.27 &   0 &   1.70 &   0 &   0 & \nodata \\ 
52590-0675-239 & 22:42:46.22 & --00:16:13.2 &  2.0313 & 18.57 &   0 &   3.00 &   0 &   0 & \nodata \\ 
52590-0675-213 & 22:42:46.44 & --00:57:53.6 &  1.5031 & 15.28 &   0 &   1.11 &   0 &   0 & \nodata \\ 
52520-0739-584 & 22:42:46.53 &  +14:03:46.3 &  3.1611 &  5.37 &   0 &   0.42 &   0 &   0 & \nodata \\ 
52224-0722-066 & 22:42:48.90 & --09:12:34.7 &  1.5555 & 11.29 &   0 &   0.40 &   0 &   0 & \nodata \\ 
52224-0722-019 & 22:42:50.83 & --10:06:49.1 &  1.5598 &  9.80 &   0 &   0.87 &   0 &   0 & \nodata \\ 
52590-0675-394 & 22:42:52.04 &  +00:23:38.0 &  1.1306 &  7.94 &   0 &   2.60 &   0 &   0 & \nodata \\ 
52590-0675-220 & 22:42:55.23 & --01:09:24.8 &  1.0382 & 13.78 &   0 &   2.12 &   1 &   0 & \nodata \\ 
52590-0675-218 & 22:43:04.09 & --01:09:46.4 &  1.0472 &  5.01 &   0 &   4.07 &   0 &   0 & \nodata \\ 
52263-0740-270 & 22:43:04.29 &  +13:43:39.5 &  0.9754 & 24.96 &   0 &   4.09 &   1 &   0 & \nodata \\ 
52201-0723-353 & 22:43:04.99 & --08:48:01.8 &  1.1438 & 10.89 &   0 &   4.67 &   0 &   0 & \nodata \\ 
52263-0740-283 & 22:43:09.70 &  +12:56:27.1 &  1.8335 & 10.84 &   0 &   3.98 &   0 &   0 & \nodata \\ 
53612-2261-419 & 22:43:12.62 &  +23:54:54.8 &  2.4442 &  8.41 &   0 &   0.24 &   0 &   0 & \nodata \\ 
52146-0378-257 & 22:43:13.16 & --01:05:53.4 &  1.0540 & 13.37 &   0 &   1.92 &   0 &   0 & \nodata \\ 
53261-1901-182 & 22:43:21.87 & --00:10:49.7 &  2.4167 & 12.57 &   0 &   4.42 &   2 &   0 & \nodata \\ 
52201-0723-342 & 22:43:34.29 & --08:45:50.9 &  0.4180 &  8.21 &   0 &   1.78 &   0 &   0 & \nodata \\ 
52590-0675-405 & 22:43:44.69 &  +01:09:04.7 &  1.4280 &  8.38 &   0 &   3.34 &   1 &   0 & \nodata \\ 
53239-1893-566 & 22:43:44.83 &  +14:55:55.1 &  2.4265 &  6.71 &   0 &   0.09 &   1 &   0 & \nodata \\ 
53612-2261-484 & 22:43:45.82 &  +23:37:38.1 &  2.4239 &  9.45 &   0 &   1.80 &   0 &   1 & 0.041 \\ 
54379-2627-382 & 22:43:47.34 &  +31:30:07.4 &  2.7152 &  8.04 &   0 &   1.95 &   0 &   3 & 0.151 \\ 
52146-0378-226 & 22:43:49.90 & --00:36:30.0 &  3.0850 &  6.59 &   0 &   4.17 &   0 &   1 & 0.027 \\ 
52520-0739-603 & 22:43:52.84 &  +14:45:04.3 &  1.2574 &  9.91 &   0 &   0.21 &   0 &   0 & \nodata \\ 
52146-0378-426 & 22:43:54.73 &  +00:30:03.9 &  2.1306 &  7.68 &   0 &   3.68 &   1 &   1 & 0.042 \\ 
52590-0675-192 & 22:43:55.54 & --00:27:14.6 &  0.9590 &  7.69 &   0 &   2.87 &   0 &   0 & \nodata \\ 
52224-0722-618 & 22:44:00.29 & --08:20:18.8 &  1.6684 & 10.20 &   0 &   4.10 &   1 &   0 & \nodata \\ 
52520-0739-077 & 22:44:00.56 &  +13:31:02.7 &  1.5759 & 10.38 &   0 &   1.19 &   0 &   0 & \nodata \\ 
52146-0378-207 & 22:44:01.75 & --01:16:08.1 &  1.0622 &  9.24 &   0 &   4.83 &   0 &   0 & \nodata \\ 
52146-0378-204 & 22:44:03.07 & --01:12:19.1 &  2.0649 &  8.77 &   0 &   1.82 &   1 &   0 & \nodata \\ 
52201-0723-284 & 22:44:03.38 & --09:52:08.2 &  1.4554 & 11.50 &   0 &   0.79 &   1 &   0 & \nodata \\ 
53239-1893-619 & 22:44:05.09 &  +14:52:29.1 &  2.2734 &  6.63 &   0 &   0.06 &   1 &   0 & \nodata \\ 
52224-0722-038 & 22:44:08.31 & --09:10:38.1 &  2.0524 &  9.90 &   0 &   1.78 &   0 &   0 & \nodata \\ 
52520-0739-001 & 22:44:08.50 &  +12:33:15.6 &  2.1439 & 12.65 &   0 &   3.59 &   1 &   0 & \nodata \\ 
52520-0739-606 & 22:44:10.17 &  +14:22:00.1 &  0.6071 & 14.44 &   0 &   2.82 &   0 &   0 & \nodata \\ 
53261-1901-166 & 22:44:12.53 & --00:28:45.7 &  1.2829 & 23.03 &   0 &   1.10 &   0 &   0 & \nodata \\ 
52590-0675-122 & 22:44:18.09 & --01:12:12.5 &  0.6474 & 15.67 &   0 &   1.62 &   1 &   0 & \nodata \\ 
52590-0675-473 & 22:44:19.19 &  +00:34:35.8 &  1.4712 & 14.35 &   0 &   1.53 &   0 &   0 & \nodata \\ 
52146-0378-239 & 22:44:19.82 &  +00:00:06.6 &  1.7812 &  7.52 &   0 &   3.08 &   0 &   0 & \nodata \\ 
52146-0378-409 & 22:44:23.33 &  +00:55:24.9 &  0.7437 &  7.38 &   0 &   2.51 &   0 &   0 & \nodata \\ 
53612-2261-481 & 22:44:30.36 &  +23:39:34.1 &  2.7083 &  5.95 &   0 &   1.39 &   1 &   0 & \nodata \\ 
52146-0378-467 & 22:44:31.51 &  +00:32:26.1 &  1.3976 &  5.23 &   0 &   2.13 &   0 &   0 & \nodata \\ 
53612-2261-132 & 22:44:37.90 &  +22:15:31.7 &  2.4959 &  4.65 &   0 &   1.20 &   0 &   0 & \nodata \\ 
52146-0378-472 & 22:44:42.51 &  +00:18:26.6 &  1.7213 &  7.70 &   0 &   1.53 &   2 &   0 & \nodata \\ 
52590-0675-170 & 22:44:43.79 & --00:20:49.5 &  1.2845 &  7.79 &   0 &   1.50 &   0 &   0 & \nodata \\ 
52146-0378-182 & 22:44:46.54 & --00:09:23.0 &  0.7732 &  4.31 &   0 &   3.68 &   0 &   0 & \nodata \\ 
52201-0723-380 & 22:44:48.95 & --08:16:38.2 &  0.9711 &  6.63 &   0 &   1.10 &   0 &   0 & \nodata \\ 
52263-0740-390 & 22:44:52.22 &  +14:29:15.1 &  1.9546 & 11.65 &   0 &   4.53 &   1 &   1 & 0.033 \\ 
53612-2261-513 & 22:44:52.85 &  +23:23:46.9 &  2.6678 &  4.74 &   0 &   0.40 &   0 &   0 & \nodata \\ 
52146-0378-195 & 22:44:59.44 &  +00:00:33.4 &  2.9480 & 10.08 &   0 &   1.95 &   1 &   0 & \nodata \\ 
52146-0378-453 & 22:45:00.75 &  +01:07:48.6 &  0.7970 &  5.95 &   0 &   3.94 &   1 &   0 & \nodata \\ 
53612-2261-100 & 22:45:01.58 &  +22:10:29.2 &  2.5693 &  6.37 &   0 &   2.08 &   1 &   2 & 0.095 \\ 
53239-1893-593 & 22:45:02.05 &  +13:42:19.2 &  2.7649 &  5.39 &   0 &   3.29 &   1 &   0 & \nodata \\ 
52263-0740-333 & 22:45:03.87 &  +14:45:23.2 &  1.8922 &  5.07 &   0 &   3.22 &   0 &   2 & 0.113 \\ 
52520-0739-030 & 22:45:11.27 &  +13:09:03.9 &  1.5457 &  4.63 &   0 &   3.44 &   1 &   0 & \nodata \\ 
52146-0378-492 & 22:45:11.28 &  +00:35:57.4 &  2.2061 &  6.47 &   0 &   0.98 &   0 &   1 & 0.037 \\ 
52263-0740-374 & 22:45:20.95 &  +14:49:57.6 &  1.4413 &  4.08 &   0 &   4.67 &   0 &   0 & \nodata \\ 
52146-0378-189 & 22:45:23.51 & --00:36:21.7 &  0.9548 &  4.01 &   0 &   0.81 &   0 &   0 & \nodata \\ 
52263-0740-245 & 22:45:27.04 &  +12:45:37.9 &  3.2206 &  4.96 &   0 &   3.32 &   0 &   0 & \nodata \\ 
52590-0675-451 & 22:45:27.99 &  +00:47:58.6 &  1.4965 &  5.78 &   0 &   0.98 &   0 &   0 & \nodata \\ 
53261-1901-086 & 22:45:31.20 & --00:45:09.4 &  1.3679 &  5.32 &   0 &   2.87 &   1 &   0 & \nodata \\ 
52263-0740-244 & 22:45:31.25 &  +12:42:48.5 &  1.5726 &  6.33 &   0 &   3.99 &   1 &   0 & \nodata \\ 
52201-0723-433 & 22:45:31.44 & --08:59:44.7 &  3.5654 &  5.50 &   0 &   4.81 &   2 &   0 & \nodata \\ 
52590-0675-449 & 22:45:31.83 &  +01:12:38.1 &  1.5174 & 13.82 &   0 &   0.01 &   0 &   0 & \nodata \\ 
52590-0675-454 & 22:45:32.52 &  +00:58:57.9 &  0.6494 &  4.24 &   0 &   4.55 &   0 &   0 & \nodata \\ 
52263-0740-253 & 22:45:37.75 &  +13:00:36.3 &  1.2610 & 14.61 &   0 &   2.37 &   1 &   0 & \nodata \\ 
52590-0675-163 & 22:45:39.93 & --00:24:19.7 &  3.2696 &  5.66 &   0 &   2.55 &   1 &   2 & 0.128 \\ 
52146-0378-179 & 22:45:40.69 & --00:18:44.1 &  1.1133 &  5.98 &   0 &   0.02 &   0 &   0 & \nodata \\ 
52263-0740-239 & 22:45:41.35 &  +13:32:49.5 &  0.5489 &  8.27 &   0 &   1.89 &   0 &   0 & \nodata \\ 
52263-0740-393 & 22:45:42.10 &  +14:11:18.0 &  1.4477 &  4.91 &   0 &   3.83 &   0 &   0 & \nodata \\ 
52201-0723-193 & 22:45:47.14 & --09:49:07.8 &  0.4204 &  4.63 &   0 &   3.11 &   0 &   0 & \nodata \\ 
52590-0675-518 & 22:45:48.92 &  +00:07:19.8 &  0.9427 &  4.99 &   0 &   4.80 &   0 &   0 & \nodata \\ 
53239-1893-617 & 22:45:50.83 &  +14:24:32.7 &  2.4496 &  8.40 &   0 &   2.54 &   1 &   1 & 0.053 \\ 
52590-0675-534 & 22:45:50.96 &  +00:51:35.4 &  0.9116 &  6.03 &   0 &   1.69 &   0 &   0 & \nodata \\ 
52201-0723-220 & 22:45:58.37 & --10:25:25.8 &  2.2772 &  4.59 &   0 &   4.72 &   1 &   1 & 0.063 \\ 
53261-1901-148 & 22:45:58.54 & --00:27:45.5 &  1.5749 &  5.13 &   0 &   3.50 &   3 &   0 & \nodata \\ 
53612-2261-102 & 22:45:59.95 &  +22:39:28.8 &  2.4728 &  4.48 &   0 &   1.91 &   0 &   0 & \nodata \\ 
52146-0378-529 & 22:46:00.16 &  +01:09:34.5 &  1.2099 &  6.29 &   0 &   4.74 &   0 &   0 & \nodata \\ 
52201-0723-480 & 22:46:02.71 & --08:59:27.2 &  1.8333 &  8.16 &   0 &   2.88 &   1 &   2 & 0.096 \\ 
52263-0740-237 & 22:46:03.86 &  +13:38:24.1 &  0.4032 & 10.49 &   0 &   3.28 &   0 &   0 & \nodata \\ 
52520-0739-622 & 22:46:06.00 &  +13:53:48.7 &  0.9188 & 11.82 &   0 &   1.01 &   0 &   0 & \nodata \\ 
52590-0675-551 & 22:46:11.89 &  +00:32:32.8 &  1.1363 &  6.81 &   0 &   3.97 &   0 &   0 & \nodata \\ 
54379-2627-467 & 22:46:13.08 &  +31:15:42.4 &  1.1587 & 15.38 &   0 &   4.35 &   0 &   0 & \nodata \\ 
53261-1901-043 & 22:46:17.09 & --01:05:01.5 &  2.2628 &  4.95 &   0 &   1.48 &   0 &   0 & \nodata \\ 
52590-0675-155 & 22:46:18.11 & --00:19:26.5 &  1.7845 &  4.88 &   0 &   2.00 &   0 &   0 & \nodata \\ 
52263-0740-232 & 22:46:21.13 &  +13:28:21.2 &  2.4922 &  5.90 &   0 &   1.92 &   1 &   1 & 0.063 \\ 
52263-0740-208 & 22:46:23.54 &  +13:03:35.9 &  0.5198 &  8.67 &   0 &   1.33 &   0 &   0 & \nodata \\ 
52201-0723-451 & 22:46:27.15 & --08:30:16.0 &  1.5752 &  5.46 &   0 &   3.93 &   0 &   0 & \nodata \\ 
52146-0378-100 & 22:46:30.61 & --00:50:27.8 &  0.8492 & 10.20 &   0 &   1.00 &   0 &   0 & \nodata \\ 
52263-0740-211 & 22:46:30.63 &  +13:10:48.5 &  1.5932 &  7.73 &   0 &   2.29 &   1 &   0 & \nodata \\ 
52263-0740-233 & 22:46:30.86 &  +13:17:06.6 &  4.0885 &  5.31 &   0 &   4.85 &   2 &   0 & \nodata \\ 
53612-2261-105 & 22:46:43.71 &  +22:50:44.7 &  2.9582 &  8.27 &   0 &   4.10 &   0 &   1 & 0.062 \\ 
52590-0675-554 & 22:46:45.75 &  +00:36:29.4 &  0.9722 &  5.05 &   0 &   1.91 &   1 &   0 & \nodata \\ 
52146-0378-085 & 22:46:49.29 & --00:49:54.3 &  2.0377 &  5.03 &   0 &   0.42 &   0 &   4 & 0.155 \\ 
52590-0675-049 & 22:46:49.47 & --01:06:31.9 &  1.5860 &  4.13 &   0 &   3.84 &   0 &   0 & \nodata \\ 
53261-1901-552 & 22:46:51.12 &  +00:21:31.3 &  2.6243 &  6.19 &   0 &   4.71 &   0 &   1 & 0.032 \\ 
52201-0723-163 & 22:46:52.15 & --09:20:43.9 &  1.2775 & 10.77 &   0 &   1.45 &   0 &   0 & \nodata \\ 
52590-0675-043 & 22:46:54.95 & --01:04:00.8 &  0.9114 &  4.28 &   0 &   3.97 &   0 &   0 & \nodata \\ 
52201-0723-500 & 22:46:55.57 & --08:42:58.1 &  0.4713 & 10.28 &   0 &   1.19 &   0 &   0 & \nodata \\ 
52201-0723-492 & 22:46:56.97 & --08:33:29.4 &  1.3207 &  7.06 &   0 &   2.39 &   0 &   0 & \nodata \\ 
52178-0676-304 & 22:47:03.00 &  +00:00:26.4 &  0.8132 &  7.10 &   0 &   1.39 &   0 &   0 & \nodata \\ 
52201-0723-165 & 22:47:04.04 & --09:06:17.9 &  1.2927 &  4.62 &   0 &   0.45 &   0 &   0 & \nodata \\ 
52201-0723-453 & 22:47:04.76 & --08:16:17.5 &  0.9698 & 11.63 &   0 &   2.56 &   1 &   0 & \nodata \\ 
52146-0378-111 & 22:47:10.35 & --00:05:07.3 &  1.0515 &  9.29 &   0 &   2.19 &   0 &   0 & \nodata \\ 
52201-0723-164 & 22:47:10.55 & --09:33:19.6 &  1.8501 & 13.64 &   0 &   3.88 &   0 &   0 & \nodata \\ 
52590-0675-561 & 22:47:11.96 &  +01:15:09.8 &  1.9165 & 12.06 &   0 &   0.04 &   0 &   0 & \nodata \\ 
53261-1901-013 & 22:47:17.68 & --01:11:32.1 &  2.6642 &  5.95 &   0 &   1.19 &   0 &   1 & 0.030 \\ 
52263-0740-438 & 22:47:21.39 &  +14:16:12.1 &  1.4692 & 11.07 &   0 &   0.51 &   1 &   0 & \nodata \\ 
52590-0675-568 & 22:47:22.48 &  +00:46:59.4 &  1.9154 &  7.99 &   0 &   0.91 &   1 &   0 & \nodata \\ 
53261-1901-617 & 22:47:23.61 &  +00:44:06.0 &  2.3043 &  7.49 &   0 &   2.67 &   2 &   0 & \nodata \\ 
52263-0740-186 & 22:47:24.96 &  +13:19:18.1 &  1.3032 & 11.65 &   0 &   3.01 &   1 &   0 & \nodata \\ 
52146-0378-054 & 22:47:28.80 & --00:44:17.5 &  1.1403 &  6.82 &   0 &   3.25 &   1 &   0 & \nodata \\ 
52263-0740-185 & 22:47:30.73 &  +13:14:42.4 &  1.2049 & 10.20 &   0 &   4.30 &   0 &   0 & \nodata \\ 
52146-0378-051 & 22:47:39.33 & --00:39:52.7 &  0.8082 &  5.59 &   0 &   3.83 &   0 &   0 & \nodata \\ 
53261-1901-002 & 22:47:46.58 & --00:46:58.1 &  2.6541 &  5.27 &   0 &   1.89 &   0 &   0 & \nodata \\ 
52263-0740-477 & 22:47:49.32 &  +14:01:22.1 &  0.5579 & 24.56 &   0 &   2.65 &   0 &   0 & \nodata \\ 
52263-0740-166 & 22:47:49.57 &  +13:42:48.1 &  1.1791 &  7.26 &   0 &   4.65 &   0 &   0 & \nodata \\ 
51789-0379-349 & 22:47:54.97 &  +00:28:28.4 &  1.4508 & 13.10 &   0 &   3.78 &   0 &   0 & \nodata \\ 
52263-0740-162 & 22:47:59.64 &  +13:35:00.7 &  2.0933 &  4.05 &   0 &   3.09 &   2 &   1 & 0.036 \\ 
52263-0740-215 & 22:48:00.60 &  +12:56:00.4 &  1.2795 &  4.40 &   0 &   4.81 &   1 &   0 & \nodata \\ 
52590-0675-078 & 22:48:01.66 & --00:00:04.7 &  0.6414 & 11.00 &   0 &   4.29 &   0 &   0 & \nodata \\ 
52201-0723-536 & 22:48:08.34 & --08:18:26.9 &  1.2734 &  6.25 &   0 &   2.63 &   1 &   0 & \nodata \\ 
52201-0723-150 & 22:48:10.27 & --09:42:13.5 &  1.0241 &  9.91 &   0 &   3.21 &   0 &   0 & \nodata \\ 
52201-0723-086 & 22:48:10.76 & --10:24:24.8 &  2.1438 &  7.91 &   0 &   1.99 &   0 &   1 & 0.059 \\ 
52590-0675-079 & 22:48:22.92 & --00:09:48.8 &  2.1322 &  7.08 &   0 &   4.83 &   0 &   0 & \nodata \\ 
52146-0378-055 & 22:48:26.97 & --00:53:50.5 &  0.5942 &  4.95 &   0 &   2.65 &   0 &   0 & \nodata \\ 
52590-0675-018 & 22:48:28.37 & --00:39:56.2 &  1.4606 &  8.19 &   0 &   3.25 &   0 &   0 & \nodata \\ 
52263-0740-452 & 22:48:29.47 &  +14:44:18.0 &  0.4242 &  4.66 &   0 &   3.61 &   0 &   0 & \nodata \\ 
53612-2261-612 & 22:48:31.37 &  +23:47:17.0 &  2.2345 &  4.96 &   0 &   3.70 &   0 &   1 & 0.055 \\ 
52201-0723-090 & 22:48:38.84 & --10:09:53.4 &  1.0493 &  4.63 &   0 &   2.31 &   0 &   0 & \nodata \\ 
52146-0378-067 & 22:48:40.66 & --00:33:03.5 &  1.4534 &  7.62 &   0 &   0.53 &   2 &   0 & \nodata \\ 
52178-0676-344 & 22:48:44.05 &  +00:42:04.7 &  1.3757 & 11.39 &   0 &   1.25 &   1 &   0 & \nodata \\ 
52146-0378-008 & 22:48:55.31 & --01:11:39.6 &  0.9235 &  5.43 &   0 &   3.52 &   2 &   0 & \nodata \\ 
52178-0676-385 & 22:48:59.46 &  +00:36:02.1 &  1.2510 &  6.28 &   0 &   1.86 &   1 &   0 & \nodata \\ 
52201-0723-569 & 22:49:03.28 & --08:08:41.7 &  0.4573 &  5.98 &   0 &   1.66 &   0 &   0 & \nodata \\ 
52178-0676-285 & 22:49:22.94 & --01:07:45.8 &  3.9899 &  7.08 &   0 &   2.37 &   0 &   0 & \nodata \\ 
52590-0675-628 & 22:49:25.37 &  +00:34:29.5 &  1.8276 &  5.25 &   0 &   4.21 &   0 &   0 & \nodata \\ 
52178-0676-291 & 22:49:25.54 & --00:53:01.1 &  0.5498 &  7.25 &   0 &   2.44 &   0 &   0 & \nodata \\ 
52201-0723-557 & 22:49:26.36 & --09:00:03.2 &  1.2230 & 10.28 &   0 &   3.72 &   0 &   0 & \nodata \\ 
51789-0379-270 & 22:49:29.22 & --00:09:17.2 &  1.6058 & 16.58 &   0 &   3.14 &   1 &   0 & \nodata \\ 
52201-0723-580 & 22:49:30.18 & --08:29:04.4 &  1.5439 &  7.75 &   0 &   3.38 &   2 &   0 & \nodata \\ 
52146-0378-630 & 22:49:31.00 &  +00:08:55.2 &  2.0527 & 19.86 &   0 &   3.43 &   1 &   1 & 0.050 \\ 
52590-0675-624 & 22:49:32.86 &  +00:41:04.6 &  3.1263 & 15.58 &   0 &   0.47 &   1 &   0 & \nodata \\ 
52201-0723-577 & 22:49:33.77 & --08:30:59.7 &  1.9382 &  6.04 &   0 &   1.87 &   1 &   0 & \nodata \\ 
53612-2261-639 & 22:49:36.91 &  +23:18:40.4 &  0.5215 &  8.00 &   0 &   3.12 &   0 &   0 & \nodata \\ 
52201-0723-047 & 22:49:42.87 & --10:30:11.3 &  1.6740 &  7.40 &   0 &   4.65 &   3 &   0 & \nodata \\ 
52263-0740-154 & 22:49:44.95 &  +13:31:09.4 &  0.7678 &  4.09 &   0 &   4.77 &   0 &   0 & \nodata \\ 
52201-0723-587 & 22:49:46.71 & --08:32:55.9 &  1.0378 &  6.41 &   0 &   0.37 &   0 &   0 & \nodata \\ 
52201-0723-618 & 22:49:47.78 & --08:18:53.9 &  0.5271 &  8.25 &   0 &   4.24 &   0 &   0 & \nodata \\ 
52178-0676-225 & 22:49:50.85 & --00:14:32.9 &  1.5424 &  4.26 &   0 &   4.37 &   0 &   0 & \nodata \\ 
52146-0378-019 & 22:49:50.92 & --00:45:09.3 &  1.3562 &  6.82 &   0 &   0.66 &   1 &   0 & \nodata \\ 
52590-0675-040 & 22:49:56.08 &  +00:02:18.0 &  3.3110 &  9.31 &   0 &   4.73 &   2 &   2 & 0.082 \\ 
52263-0740-519 & 22:50:01.12 &  +14:07:39.9 &  1.1601 &  5.86 &   0 &   3.11 &   0 &   0 & \nodata \\ 
51789-0379-340 & 22:50:01.73 &  +00:59:14.4 &  1.8577 & 14.48 &   0 &   4.74 &   1 &   0 & \nodata \\ 
52590-0675-640 & 22:50:11.45 &  +00:04:27.9 &  2.0811 &  8.58 &   0 &   2.90 &   0 &   0 & \nodata \\ 
54379-2627-541 & 22:50:12.95 &  +31:23:33.6 &  1.7527 &  5.92 &   0 &   2.46 &   0 &   0 & \nodata \\ 
52263-0740-552 & 22:50:14.39 &  +13:55:58.9 &  1.8545 &  4.26 &   0 &   3.51 &   1 &   0 & \nodata \\ 
52254-0724-322 & 22:50:15.59 & --08:39:40.3 &  0.4419 &  4.29 &   0 &   4.80 &   0 &   0 & \nodata \\ 
52261-0741-341 & 22:50:16.74 &  +14:18:24.8 &  2.9269 &  7.22 &   0 &   2.21 &   1 &   0 & \nodata \\ 
52263-0740-106 & 22:50:22.11 &  +13:14:31.0 &  1.1927 & 13.70 &   0 &   0.21 &   2 &   0 & \nodata \\ 
52254-0724-356 & 22:50:22.76 & --09:19:12.1 &  1.3597 & 10.02 &   0 &   4.00 &   0 &   0 & \nodata \\ 
52201-0723-008 & 22:50:24.03 & --10:11:15.6 &  0.9312 & 10.85 &   0 &   3.22 &   2 &   0 & \nodata \\ 
52178-0676-229 & 22:50:24.08 & --00:16:07.1 &  2.0183 &  4.52 &   0 &   0.03 &   1 &   0 & \nodata \\ 
52201-0723-061 & 22:50:25.79 & --09:34:13.0 &  1.7519 &  5.15 &   0 &   3.73 &   0 &   0 & \nodata \\ 
54379-2627-104 & 22:50:27.46 &  +30:26:18.0 &  2.2673 & 11.38 &   0 &   3.93 &   0 &   1 & 0.062 \\ 
52201-0723-615 & 22:50:27.71 & --08:28:49.5 &  1.9192 &  8.39 &   0 &   3.03 &   1 &   2 & 0.073 \\ 
51789-0379-396 & 22:50:36.72 &  +00:07:59.4 &  0.4308 & 17.39 &   0 &   1.31 &   0 &   0 & \nodata \\ 
52146-0378-013 & 22:50:37.45 & --00:51:04.3 &  1.5393 &  4.36 &   0 &   2.49 &   0 &   0 & \nodata \\ 
52261-0741-323 & 22:50:37.94 &  +14:43:37.3 &  0.4943 &  7.08 &   0 &   2.83 &   0 &   0 & \nodata \\ 
52263-0740-053 & 22:50:43.97 &  +12:53:08.0 &  2.3872 & 11.75 &   0 &   1.17 &   2 &   2 & 0.087 \\ 
52201-0723-067 & 22:50:44.27 & --09:13:26.7 &  2.1716 &  5.94 &   0 &   0.56 &   0 &   1 & 0.032 \\ 
52254-0724-332 & 22:50:45.58 & --08:34:11.4 &  3.1239 &  6.58 &   0 &   1.84 &   0 &   0 & \nodata \\ 
52263-0740-574 & 22:50:46.44 &  +14:47:02.9 &  0.7777 & 13.51 &   0 &   4.26 &   0 &   0 & \nodata \\ 
52178-0676-201 & 22:50:50.10 & --01:04:06.7 &  0.7756 &  4.85 &   0 &   4.79 &   0 &   0 & \nodata \\ 
52201-0723-589 & 22:50:52.66 & --08:46:00.2 &  3.8692 & 23.83 &   0 &   0.99 &   1 &   0 & \nodata \\ 
52146-0378-030 & 22:50:53.10 & --00:33:03.1 &  2.0908 & 14.87 &   0 &   1.26 &   0 &   0 & \nodata \\ 
54380-2621-103 & 22:50:53.60 &  +30:19:51.7 &  3.1554 &  4.88 &   0 &   4.69 &   3 &   0 & \nodata \\ 
52201-0723-013 & 22:50:54.54 & --10:00:49.2 &  0.7205 &  5.57 &   0 &   4.75 &   0 &   0 & \nodata \\ 
52263-0740-606 & 22:50:58.94 &  +14:57:10.7 &  1.8983 &  8.27 &   0 &   2.80 &   1 &   1 & 0.047 \\ 
52261-0741-349 & 22:51:01.70 &  +14:18:26.3 &  0.9856 &  7.50 &   0 &   0.47 &   0 &   0 & \nodata \\ 
52201-0723-078 & 22:51:03.08 & --09:06:14.3 &  0.9821 &  6.23 &   0 &   0.67 &   0 &   0 & \nodata \\ 
52263-0740-064 & 22:51:08.86 &  +13:23:08.1 &  1.4280 &  7.18 &   0 &   1.93 &   0 &   0 & \nodata \\ 
52201-0723-606 & 22:51:11.22 & --08:16:09.9 &  1.7530 & 11.82 &   0 &   1.95 &   1 &   0 & \nodata \\ 
52201-0723-638 & 22:51:17.79 & --08:57:22.7 &  3.1039 &  8.78 &   0 &   3.54 &   0 &   0 & \nodata \\ 
52254-0724-270 & 22:51:20.29 & --09:44:16.1 &  1.1892 &  5.70 &   0 &   1.15 &   0 &   0 & \nodata \\ 
52261-0741-343 & 22:51:20.36 &  +14:17:25.7 &  1.8472 &  5.87 &   0 &   1.76 &   0 &   0 & \nodata \\ 
52178-0676-198 & 22:51:20.58 & --00:02:24.5 &  1.8318 &  5.76 &   0 &   3.24 &   1 &   0 & \nodata \\ 
52254-0724-333 & 22:51:21.36 & --08:40:34.7 &  1.9438 &  4.41 &   0 &   4.02 &   1 &   1 & 0.046 \\ 
52178-0676-191 & 22:51:21.54 &  +00:01:20.9 &  2.0004 &  6.84 &   0 &   1.70 &   0 &   0 & \nodata \\ 
52263-0740-591 & 22:51:28.49 &  +14:01:46.1 &  1.2410 & 13.77 &   0 &   4.77 &   0 &   0 & \nodata \\ 
52263-0740-071 & 22:51:30.28 &  +13:47:14.9 &  1.8513 &  5.86 &   0 &   1.56 &   0 &   2 & 0.097 \\ 
52201-0723-020 & 22:51:49.94 & --10:03:57.9 &  2.3481 & 11.54 &   0 &   2.76 &   1 &   0 & \nodata \\ 
52254-0724-327 & 22:51:52.71 & --08:19:38.4 &  1.8696 & 12.13 &   0 &   3.86 &   0 &   0 & \nodata \\ 
52263-0740-008 & 22:52:02.34 &  +13:05:13.9 &  1.3551 &  6.12 &   0 &   3.85 &   0 &   0 & \nodata \\ 
52178-0676-416 & 22:52:07.11 &  +00:58:44.1 &  1.7209 &  5.47 &   0 &   2.72 &   1 &   0 & \nodata \\ 
52178-0676-205 & 22:52:08.33 & --01:11:25.1 &  0.9105 & 13.84 &   0 &   2.54 &   0 &   0 & \nodata \\ 
52254-0724-266 & 22:52:14.31 & --09:27:30.9 &  2.4798 &  7.63 &   0 &   4.88 &   2 &   2 & 0.069 \\ 
52261-0741-296 & 22:52:15.79 &  +13:21:41.2 &  1.8589 & 11.20 &   0 &   1.36 &   1 &   0 & \nodata \\ 
52261-0741-300 & 22:52:16.24 &  +13:14:43.5 &  0.8780 &  6.01 &   0 &   1.69 &   0 &   0 & \nodata \\ 
52263-0740-593 & 22:52:16.93 &  +14:02:18.4 &  1.6720 &  7.82 &   0 &   4.34 &   0 &   0 & \nodata \\ 
52178-0676-140 & 22:52:20.00 & --01:10:22.2 &  2.1680 &  7.58 &   0 &   0.73 &   0 &   1 & 0.066 \\ 
52254-0724-380 & 22:52:21.34 & --08:28:33.5 &  2.3086 &  7.12 &   0 &   3.70 &   3 &   5 & 0.205 \\ 
52178-0676-176 & 22:52:22.54 & --00:18:27.1 &  1.3194 & 12.51 &   0 &   3.95 &   0 &   0 & \nodata \\ 
52178-0676-401 & 22:52:23.39 &  +01:07:57.1 &  1.5478 &  4.87 &   0 &   4.21 &   0 &   0 & \nodata \\ 
52201-0723-012 & 22:52:27.04 & --09:55:39.2 &  1.2144 & 12.46 &   0 &   0.72 &   0 &   0 & \nodata \\ 
52261-0741-399 & 22:52:28.56 &  +14:26:08.5 &  2.9704 & 14.14 &   0 &   4.88 &   0 &   1 & 0.030 \\ 
51789-0379-223 & 22:52:34.51 &  +00:04:37.0 &  1.0354 &  4.60 &   0 &   0.68 &   0 &   0 & \nodata \\ 
52263-0740-037 & 22:52:38.65 &  +13:52:35.6 &  3.2272 &  6.33 &   0 &   1.44 &   1 &   1 & 0.049 \\ 
52201-0723-025 & 22:52:42.23 & --09:40:46.8 &  1.2690 &  5.21 &   0 &   4.79 &   0 &   0 & \nodata \\ 
52178-0676-179 & 22:52:43.80 & --00:41:49.4 &  2.9630 &  4.75 &   0 &   4.84 &   0 &   3 & 0.125 \\ 
52178-0676-486 & 22:52:49.69 &  +00:40:56.7 &  1.1615 &  5.42 &   0 &   1.25 &   0 &   0 & \nodata \\ 
52178-0676-498 & 22:52:50.73 &  +00:04:18.3 &  1.0085 & 22.91 &   0 &   2.61 &   0 &   0 & \nodata \\ 
51789-0379-493 & 22:52:51.61 &  +00:13:38.9 &  1.5734 &  8.05 &   0 &   3.26 &   0 &   0 & \nodata \\ 
52178-0676-172 & 22:52:52.44 & --00:05:32.5 &  0.8753 &  9.39 &   0 &   4.43 &   1 &   0 & \nodata \\ 
52178-0676-447 & 22:52:52.70 &  +01:08:29.5 &  2.5362 &  7.07 &   0 &   4.39 &   0 &   0 & \nodata \\ 
52263-0740-628 & 22:52:53.03 &  +14:23:13.7 &  1.8794 &  8.80 &   0 &   1.61 &   0 &   0 & \nodata \\ 
52254-0724-436 & 22:52:56.06 & --09:12:30.1 &  0.9174 &  5.90 &   0 &   4.70 &   0 &   0 & \nodata \\ 
52254-0724-424 & 22:53:04.01 & --09:00:01.7 &  2.0213 &  8.51 &   0 &   1.11 &   1 &   2 & 0.086 \\ 
52178-0676-443 & 22:53:06.36 &  +01:06:06.8 &  1.5137 &  7.56 &   0 &   4.86 &   0 &   0 & \nodata \\ 
52254-0724-243 & 22:53:07.45 & --10:27:00.7 &  0.9540 &  7.30 &   0 &   3.28 &   0 &   0 & \nodata \\ 
51789-0379-460 & 22:53:09.43 &  +00:51:11.9 &  0.9118 & 17.95 &   0 &   4.81 &   0 &   0 & \nodata \\ 
51789-0379-447 & 22:53:10.30 &  +01:10:07.6 &  1.8212 &  5.77 &   0 &   2.94 &   0 &   0 & \nodata \\ 
52254-0724-367 & 22:53:14.50 & --08:28:59.7 &  0.4084 & 19.06 &   0 &   1.01 &   0 &   0 & \nodata \\ 
51789-0379-192 & 22:53:16.85 & --00:06:48.4 &  1.9900 &  4.33 &   0 &   1.90 &   0 &   0 & \nodata \\ 
52178-0676-155 & 22:53:23.47 & --00:15:23.3 &  1.3938 & 20.50 &   0 &   3.18 &   0 &   0 & \nodata \\ 
51789-0379-444 & 22:53:25.65 &  +01:03:52.9 &  1.6404 &  6.22 &   0 &   4.82 &   0 &   0 & \nodata \\ 
51789-0379-124 & 22:53:34.21 & --01:07:04.1 &  1.0011 &  5.38 &   0 &   1.03 &   1 &   0 & \nodata \\ 
51789-0379-161 & 22:53:39.09 & --00:24:47.4 &  0.5696 &  6.32 &   0 &   4.68 &   0 &   0 & \nodata \\ 
52261-0741-419 & 22:53:44.90 &  +15:05:03.1 &  2.1377 & 10.88 &   0 &   2.95 &   0 &   3 & 0.102 \\ 
52178-0676-092 & 22:53:46.31 & --00:47:59.0 &  2.1231 &  4.93 &   0 &   4.50 &   1 &   0 & \nodata \\ 
52261-0741-426 & 22:53:50.08 &  +14:02:10.3 &  0.8639 & 13.11 &   0 &   0.71 &   1 &   0 & \nodata \\ 
52254-0724-423 & 22:53:50.17 & --08:57:42.5 &  1.1631 &  4.71 &   0 &   2.54 &   1 &   0 & \nodata \\ 
52261-0741-453 & 22:54:00.09 &  +14:43:11.7 &  0.5272 &  4.94 &   0 &   1.38 &   0 &   0 & \nodata \\ 
52254-0724-402 & 22:54:04.16 & --08:11:39.0 &  1.5638 &  5.33 &   0 &   1.05 &   0 &   0 & \nodata \\ 
53295-1911-353 & 22:54:05.50 & --09:06:41.7 &  1.2472 &  8.08 &   0 &   1.14 &   0 &   0 & \nodata \\ 
51789-0379-522 & 22:54:09.59 &  +00:56:29.1 &  1.1601 & 11.57 &   0 &   3.99 &   1 &   0 & \nodata \\ 
52261-0741-231 & 22:54:09.84 &  +13:23:12.9 &  1.3975 &  4.01 &   0 &   4.30 &   1 &   0 & \nodata \\ 
52261-0741-447 & 22:54:16.26 &  +15:08:50.1 &  0.9412 & 10.62 &   0 &   0.17 &   0 &   0 & \nodata \\ 
52178-0676-101 & 22:54:17.74 & --00:32:00.7 &  1.0613 &  5.67 &   0 &   3.13 &   1 &   0 & \nodata \\ 
52261-0741-233 & 22:54:17.91 &  +13:25:10.4 &  1.5460 &  5.01 &   0 &   0.72 &   0 &   0 & \nodata \\ 
52178-0676-115 & 22:54:19.22 & --00:01:55.1 &  3.6959 & 11.49 &   0 &   3.09 &   0 &   1 & 0.050 \\ 
52261-0741-427 & 22:54:22.71 &  +14:24:07.0 &  1.7730 &  4.85 &   0 &   2.44 &   1 &   0 & \nodata \\ 
52254-0724-211 & 22:54:24.65 & --10:32:30.5 &  2.7425 &  9.28 &   0 &   1.30 &   1 &   0 & \nodata \\ 
52178-0676-044 & 22:54:25.42 & --01:13:20.5 &  2.3463 & 14.29 &   0 &   1.60 &   1 &   0 & \nodata \\ 
53295-1911-271 & 22:54:28.72 & --09:23:08.5 &  3.3741 &  7.47 &   0 &   3.84 &   0 &   0 & \nodata \\ 
52606-0677-355 & 22:54:29.57 &  +00:01:14.1 &  1.6281 &  6.73 &   0 &   1.25 &   1 &   0 & \nodata \\ 
52178-0676-522 & 22:54:29.92 &  +01:09:55.3 &  3.3603 &  5.64 &   0 &   3.79 &   0 &   0 & \nodata \\ 
51789-0379-166 & 22:54:30.02 & --00:23:16.5 &  1.9245 &  4.58 &   0 &   0.81 &   1 &   0 & \nodata \\ 
52254-0724-123 & 22:54:30.22 & --10:30:35.2 &  1.0754 &  4.52 &   0 &   3.67 &   0 &   0 & \nodata \\ 
53295-1911-266 & 22:54:32.64 & --09:32:32.6 &  2.5029 &  8.65 &   0 &   1.46 &   2 &   0 & \nodata \\ 
52254-0724-469 & 22:54:33.02 & --08:51:21.2 &  1.0355 & 10.66 &   0 &   4.63 &   0 &   0 & \nodata \\ 
52254-0724-236 & 22:54:41.16 & --09:53:22.7 &  2.3518 &  8.63 &   0 &   2.60 &   0 &   1 & 0.030 \\ 
52178-0676-524 & 22:54:43.44 &  +01:09:49.5 &  3.3753 &  5.50 &   0 &   4.04 &   0 &   0 & \nodata \\ 
51789-0379-086 & 22:54:53.77 & --01:10:39.6 &  1.1478 &  8.56 &   0 &   3.86 &   0 &   0 & \nodata \\ 
52261-0741-208 & 22:54:55.15 &  +13:07:44.8 &  1.0543 &  7.62 &   0 &   0.69 &   0 &   0 & \nodata \\ 
53295-1911-391 & 22:54:55.52 & --09:15:52.9 &  2.6338 &  4.65 &   0 &   3.87 &   0 &   1 & 0.033 \\ 
52178-0676-557 & 22:54:58.27 &  +00:13:59.6 &  1.0736 &  6.24 &   0 &   1.65 &   0 &   0 & \nodata \\ 
53295-1911-322 & 22:55:00.51 & --08:28:10.3 &  2.6206 &  4.05 &   0 &   1.41 &   3 &   1 & 0.041 \\ 
52254-0724-189 & 22:55:04.30 & --09:56:30.3 &  0.7030 &  4.44 &   0 &   3.72 &   0 &   0 & \nodata \\ 
52254-0724-477 & 22:55:10.37 & --09:07:55.1 &  0.4121 &  5.71 &   0 &   4.54 &   0 &   0 & \nodata \\ 
52261-0741-197 & 22:55:12.57 &  +13:34:32.9 &  1.4945 & 24.94 &   0 &   1.67 &   1 &   0 & \nodata \\ 
52263-0742-360 & 22:55:12.68 &  +14:12:54.6 &  0.4929 & 10.45 &   0 &   1.89 &   0 &   0 & \nodata \\ 
52254-0724-139 & 22:55:14.53 & --10:20:15.8 &  2.1261 &  5.63 &   0 &   0.90 &   1 &   1 & 0.072 \\ 
52254-0724-183 & 22:55:17.07 & --09:55:04.5 &  2.1186 & 12.54 &   0 &   0.62 &   2 &   2 & 0.081 \\ 
53295-1911-223 & 22:55:19.03 & --09:36:55.5 &  1.7081 &  4.40 &   0 &   0.60 &   0 &   0 & \nodata \\ 
52261-0741-466 & 22:55:20.84 &  +14:09:07.5 &  2.0624 &  5.79 &   0 &   4.52 &   1 &   0 & \nodata \\ 
53295-1911-233 & 22:55:22.09 & --09:38:48.2 &  1.3250 &  8.13 &   0 &   2.53 &   0 &   0 & \nodata \\ 
51789-0379-558 & 22:55:24.21 &  +00:17:43.8 &  1.1996 &  4.48 &   0 &   4.80 &   0 &   0 & \nodata \\ 
52254-0724-096 & 22:55:39.73 & --10:11:52.7 &  1.1265 & 13.60 &   0 &   3.42 &   0 &   0 & \nodata \\ 
52261-0741-522 & 22:55:41.65 &  +14:57:15.9 &  0.8074 & 24.95 &   0 &   2.85 &   0 &   0 & \nodata \\ 
51789-0379-056 & 22:55:41.72 & --00:43:30.7 &  1.7481 &  4.50 &   0 &   3.74 &   0 &   0 & \nodata \\ 
52254-0724-446 & 22:55:47.39 & --08:13:23.0 &  3.0600 &  5.09 &   0 &   3.95 &   1 &   1 & 0.053 \\ 
52254-0724-198 & 22:55:51.77 & --09:41:42.3 &  1.8081 &  7.42 &   0 &   1.59 &   2 &   1 & 0.036 \\ 
52254-0724-099 & 22:55:55.89 & --10:03:07.9 &  1.1581 &  4.95 &   0 &   2.75 &   0 &   0 & \nodata \\ 
52263-0742-304 & 22:56:08.12 &  +13:46:31.1 &  1.5155 & 19.44 &   0 &   4.65 &   1 &   0 & \nodata \\ 
52254-0724-492 & 22:56:17.16 & --09:16:18.7 &  2.4037 &  5.73 &   0 &   2.13 &   3 &   4 & 0.171 \\ 
52263-0742-354 & 22:56:17.47 &  +14:32:57.7 &  0.6348 &  4.27 &   0 &   3.59 &   0 &   0 & \nodata \\ 
52606-0677-294 & 22:56:18.62 & --00:45:36.9 &  1.7336 &  8.24 &   0 &   0.81 &   1 &   0 & \nodata \\ 
52606-0677-344 & 22:56:18.66 &  +00:08:55.6 &  2.0264 & 15.81 &   0 &   3.35 &   0 &   0 & \nodata \\ 
53295-1911-364 & 22:56:24.24 & --08:28:31.2 &  2.8618 &  5.98 &   0 &   0.77 &   0 &   0 & \nodata \\ 
52178-0676-613 & 22:56:24.34 &  +00:47:20.2 &  4.0906 &  5.67 &   0 &   0.89 &   0 &   0 & \nodata \\ 
52254-0724-100 & 22:56:31.29 & --10:22:28.4 &  0.8756 &  6.97 &   0 &   1.98 &   0 &   0 & \nodata \\ 
54082-2325-436 & 22:56:31.77 &  +07:09:37.9 &  2.8837 &  5.88 &   0 &   4.79 &   0 &   0 & \nodata \\ 
52261-0741-093 & 22:56:32.37 &  +13:12:48.8 &  0.8314 &  5.58 &   0 &   2.79 &   0 &   0 & \nodata \\ 
51789-0379-607 & 22:56:35.12 &  +01:10:14.0 &  1.0530 &  4.69 &   0 &   1.22 &   0 &   0 & \nodata \\ 
52254-0724-084 & 22:56:35.52 & --10:29:31.1 &  1.6914 &  4.90 &   0 &   2.88 &   0 &   0 & \nodata \\ 
52263-0742-349 & 22:56:35.84 &  +14:32:43.5 &  2.6323 &  5.15 &   0 &   3.07 &   0 &   1 & 0.038 \\ 
52606-0677-276 & 22:56:37.89 & --00:18:15.3 &  1.2695 &  6.55 &   0 &   2.11 &   0 &   0 & \nodata \\ 
54082-2325-242 & 22:56:38.84 &  +06:03:27.0 &  2.7586 &  4.91 &   0 &   1.28 &   0 &   2 & 0.068 \\ 
53710-2310-432 & 22:56:40.88 &  +07:09:09.5 &  0.5750 &  5.15 &   0 &   2.57 &   0 &   0 & \nodata \\ 
51789-0379-015 & 22:56:44.43 & --00:50:28.9 &  0.5229 &  8.62 &   0 &   2.13 &   0 &   0 & \nodata \\ 
52263-0742-343 & 22:56:50.28 &  +14:41:24.1 &  1.3933 &  4.66 &   0 &   3.08 &   0 &   0 & \nodata \\ 
52261-0741-042 & 22:56:50.62 &  +12:55:17.7 &  1.5981 &  4.93 &   0 &   4.34 &   0 &   0 & \nodata \\ 
52254-0724-083 & 22:56:54.02 & --10:35:47.9 &  0.5099 &  4.47 &   0 &   2.98 &   0 &   0 & \nodata \\ 
53295-1911-219 & 22:56:54.39 & --10:26:50.5 &  0.7138 &  4.68 &   0 &   4.79 &   0 &   0 & \nodata \\ 
52263-0742-359 & 22:56:57.59 &  +14:19:39.3 &  1.7858 &  5.00 &   0 &   0.48 &   1 &   0 & \nodata \\ 
52254-0724-512 & 22:57:10.33 & --09:04:43.0 &  1.7478 &  9.11 &   0 &   4.51 &   0 &   0 & \nodata \\ 
51792-0380-276 & 22:57:11.25 & --00:10:20.2 &  1.3183 &  4.51 &   0 &   0.56 &   0 &   0 & \nodata \\ 
52254-0724-141 & 22:57:15.18 & --09:37:54.0 &  0.9413 &  4.14 &   0 &   1.43 &   1 &   0 & \nodata \\ 
52606-0677-334 & 22:57:17.52 &  +00:56:50.6 &  1.9941 &  5.53 &   0 &   3.23 &   0 &   0 & \nodata \\ 
52254-0724-058 & 22:57:17.78 & --10:10:42.5 &  0.8339 & 22.19 &   0 &   0.77 &   0 &   0 & \nodata \\ 
52254-0724-150 & 22:57:19.04 & --10:01:04.7 &  2.0797 &  5.63 &   0 &   2.14 &   2 &   2 & 0.126 \\ 
52261-0741-153 & 22:57:21.47 &  +13:34:06.1 &  0.3792 &  6.68 &   0 &   2.32 &   0 &   0 & \nodata \\ 
52606-0677-395 & 22:57:28.69 &  +00:11:20.4 &  1.1631 &  6.93 &   0 &   3.97 &   0 &   0 & \nodata \\ 
52606-0677-250 & 22:57:33.46 & --01:09:32.1 &  1.7681 &  4.98 &   0 &   4.47 &   1 &   2 & 0.086 \\ 
52261-0741-116 & 22:57:38.20 &  +13:40:45.4 &  0.5940 &  4.34 &   0 &   2.41 &   0 &   0 & \nodata \\ 
52261-0741-502 & 22:57:38.33 &  +14:38:10.4 &  3.2330 &  7.35 &   0 &   0.95 &   1 &   0 & \nodata \\ 
53295-1911-178 & 22:57:42.70 & --09:30:50.9 &  1.5135 &  5.04 &   0 &   2.66 &   1 &   0 & \nodata \\ 
52606-0677-340 & 22:57:43.58 &  +01:11:15.0 &  0.8552 &  8.50 &   0 &   2.15 &   0 &   0 & \nodata \\ 
52254-0724-049 & 22:57:46.82 & --10:21:31.0 &  1.4202 &  4.75 &   0 &   4.50 &   1 &   0 & \nodata \\ 
52606-0677-365 & 22:57:53.25 &  +01:16:00.1 &  0.8721 & 11.26 &   0 &   0.20 &   0 &   0 & \nodata \\ 
52178-0676-037 & 22:57:56.99 & --00:00:58.9 &  1.9877 & 23.49 &   0 &   1.00 &   0 &   1 & 0.047 \\ 
52263-0742-399 & 22:57:57.82 &  +14:16:59.4 &  2.1325 &  4.95 &   0 &   3.96 &   1 &   0 & \nodata \\ 
51792-0380-400 & 22:57:59.67 &  +00:16:45.6 &  3.7721 &  4.45 &   0 &   0.75 &   0 &   1 & 0.037 \\ 
52254-0724-571 & 22:58:00.02 & --08:41:43.7 &  1.4944 &  4.36 &   0 &   3.63 &   2 &   0 & \nodata \\ 
54082-2325-479 & 22:58:03.47 &  +07:22:22.7 &  2.6231 &  9.93 &   0 &   2.36 &   0 &   0 & \nodata \\ 
52254-0724-013 & 22:58:05.38 & --10:37:01.8 &  0.6335 &  6.83 &   0 &   1.40 &   0 &   0 & \nodata \\ 
52178-0676-621 & 22:58:08.49 &  +00:29:20.5 &  3.0106 & 20.50 &   0 &   1.23 &   0 &   0 & \nodata \\ 
52254-0724-576 & 22:58:12.21 & --08:36:49.6 &  0.6171 &  4.27 &   0 &   3.02 &   0 &   0 & \nodata \\ 
52178-0676-021 & 22:58:15.77 & --00:33:18.1 &  2.4361 &  5.48 &   0 &   4.67 &   1 &   0 & \nodata \\ 
52261-0741-119 & 22:58:17.60 &  +13:45:33.3 &  2.2282 &  5.11 &   0 &   4.63 &   0 &   0 & \nodata \\ 
52263-0742-395 & 22:58:18.53 &  +14:15:27.1 &  1.2799 & 15.01 &   0 &   3.02 &   1 &   0 & \nodata \\ 
52606-0677-237 & 22:58:19.00 & --00:03:52.0 &  2.3767 &  5.35 &   0 &   1.54 &   0 &   0 & \nodata \\ 
52261-0741-602 & 22:58:27.96 &  +14:50:58.8 &  3.1158 &  4.15 &   0 &   4.79 &   1 &   0 & \nodata \\ 
52178-0676-624 & 22:58:28.17 &  +00:23:19.9 &  3.1265 &  5.75 &   0 &   3.22 &   1 &   0 & \nodata \\ 
52254-0724-577 & 22:58:28.38 & --08:32:10.3 &  2.0545 & 10.10 &   0 &   3.31 &   1 &   2 & 0.096 \\ 
52178-0676-625 & 22:58:29.87 &  +00:29:54.6 &  2.0851 &  4.51 &   0 &   4.18 &   0 &   1 & 0.054 \\ 
53710-2310-458 & 22:58:32.47 &  +07:49:40.3 &  0.3951 &  5.55 &   0 &   2.46 &   0 &   0 & \nodata \\ 
54082-2325-132 & 22:58:32.74 &  +06:18:58.5 &  2.7694 &  4.45 &   0 &   2.56 &   2 &   2 & 0.074 \\ 
51792-0380-370 & 22:58:34.83 &  +00:52:58.7 &  1.6288 &  4.98 &   0 &   2.43 &   0 &   0 & \nodata \\ 
52254-0724-020 & 22:58:36.46 & --10:28:38.0 &  0.6366 &  4.54 &   0 &   2.51 &   0 &   0 & \nodata \\ 
52254-0724-103 & 22:58:42.14 & --09:44:36.0 &  1.6261 &  4.30 &   0 &   3.23 &   0 &   0 & \nodata \\ 
52263-0742-265 & 22:58:42.84 &  +13:37:33.3 &  1.7828 &  4.36 &   0 &   2.52 &   3 &   3 & 0.175 \\ 
52606-0677-407 & 22:58:46.17 &  +01:00:22.9 &  1.1369 &  6.25 &   0 &   1.90 &   0 &   0 & \nodata \\ 
54082-2325-451 & 22:58:46.39 &  +08:10:30.6 &  2.6023 &  5.94 &   0 &   3.74 &   3 &   0 & \nodata \\ 
51792-0380-428 & 22:58:46.64 &  +00:20:51.8 &  2.0762 &  7.23 &   0 &   3.68 &   0 &   0 & \nodata \\ 
52606-0677-251 & 22:58:56.98 & --01:11:42.7 &  1.4789 &  9.23 &   0 &   4.68 &   0 &   0 & \nodata \\ 
52254-0724-601 & 22:59:00.68 & --08:11:03.0 &  1.3774 &  5.99 &   0 &   2.69 &   0 &   0 & \nodata \\ 
51789-0379-625 & 22:59:02.37 &  +00:32:21.7 &  1.4649 &  5.82 &   0 &   4.66 &   1 &   0 & \nodata \\ 
52606-0677-464 & 22:59:02.90 &  +00:32:44.0 &  0.8691 &  8.73 &   0 &   0.73 &   0 &   0 & \nodata \\ 
52254-0724-614 & 22:59:06.41 & --08:22:29.5 &  0.6878 &  8.04 &   0 &   0.93 &   0 &   0 & \nodata \\ 
52258-0725-352 & 22:59:08.71 & --09:24:07.2 &  1.4537 &  5.48 &   0 &   1.50 &   0 &   0 & \nodata \\ 
51792-0380-252 & 22:59:12.83 & --01:12:22.4 &  3.0425 & 22.99 &   0 &   0.45 &   0 &   0 & \nodata \\ 
52254-0724-613 & 22:59:13.74 & --08:44:19.6 &  1.2901 &  4.81 &   0 &   2.15 &   1 &   0 & \nodata \\ 
51792-0380-435 & 22:59:19.35 &  +00:28:05.5 &  1.1104 &  5.28 &   0 &   3.69 &   0 &   0 & \nodata \\ 
52261-0741-639 & 22:59:21.59 &  +14:02:56.0 &  2.1520 &  7.83 &   0 &   3.40 &   2 &   2 & 0.069 \\ 
52261-0741-618 & 22:59:25.27 &  +14:44:01.2 &  1.5039 &  4.95 &   0 &   1.42 &   0 &   0 & \nodata \\ 
52606-0677-217 & 22:59:25.53 & --00:50:20.4 &  2.2957 &  6.14 &   0 &   3.04 &   0 &   0 & \nodata \\ 
51792-0380-204 & 22:59:28.86 & --00:57:22.8 &  1.1768 & 15.39 &   0 &   1.92 &   0 &   0 & \nodata \\ 
52606-0677-198 & 22:59:29.25 & --00:04:10.3 &  2.1864 &  5.21 &   0 &   3.90 &   0 &   0 & \nodata \\ 
51792-0380-414 & 22:59:31.72 &  +00:47:51.7 &  2.1703 & 20.36 &   0 &   0.20 &   0 &   1 & 0.065 \\ 
51792-0380-198 & 22:59:32.00 & --00:18:50.4 &  1.6062 & 12.62 &   0 &   3.99 &   1 &   0 & \nodata \\ 
52261-0741-031 & 22:59:39.34 &  +13:46:25.7 &  1.4571 &  8.58 &   0 &   1.81 &   0 &   0 & \nodata \\ 
52263-0742-371 & 22:59:41.86 &  +14:46:29.5 &  1.8025 &  8.62 &   0 &   1.32 &   1 &   0 & \nodata \\ 
52254-0724-009 & 22:59:43.67 & --10:05:43.3 &  1.1626 &  6.87 &   0 &   0.25 &   0 &   0 & \nodata \\ 
52254-0724-611 & 22:59:46.71 & --08:39:46.2 &  1.0567 & 12.00 &   0 &   1.32 &   0 &   0 & \nodata \\ 
52263-0742-270 & 22:59:47.18 &  +13:31:45.7 &  1.0430 &  5.09 &   0 &   0.51 &   1 &   0 & \nodata \\ 
52606-0677-205 & 22:59:48.42 & --01:00:37.5 &  1.9114 &  6.42 &   0 &   1.87 &   0 &   0 & \nodata \\ 
51792-0380-190 & 22:59:49.11 & --00:06:54.3 &  1.9659 &  5.88 &   0 &   2.62 &   0 &   0 & \nodata \\ 
52606-0677-206 & 22:59:50.25 & --00:58:28.6 &  2.2812 & 16.29 &   0 &   1.15 &   1 &   0 & \nodata \\ 
52606-0677-486 & 22:59:51.68 &  +00:17:00.5 &  1.2971 & 10.48 &   0 &   1.14 &   0 &   0 & \nodata \\ 
52606-0677-487 & 23:00:00.63 &  +00:07:34.1 &  0.7054 &  5.37 &   0 &   1.13 &   0 &   0 & \nodata \\ 
52263-0742-229 & 23:00:03.90 &  +13:26:28.5 &  1.0296 & 12.02 &   0 &   2.79 &   0 &   0 & \nodata \\ 
52258-0725-320 & 23:00:04.46 & --09:54:32.7 &  0.5551 &  6.34 &   0 &   0.82 &   0 &   0 & \nodata \\ 
52606-0677-213 & 23:00:04.62 & --00:47:30.5 &  1.3371 &  5.47 &   0 &   3.59 &   0 &   0 & \nodata \\ 
52606-0677-489 & 23:00:06.23 &  +00:34:21.8 &  1.2334 & 13.74 &   0 &   0.47 &   0 &   0 & \nodata \\ 
51792-0380-186 & 23:00:09.09 & --00:10:01.6 &  1.8892 &  4.10 &   0 &   1.16 &   1 &   0 & \nodata \\ 
52258-0725-386 & 23:00:09.83 & --09:11:18.8 &  1.5819 &  4.67 &   0 &   2.16 &   0 &   0 & \nodata \\ 
52606-0677-452 & 23:00:10.34 &  +00:56:37.9 &  1.5499 & 17.44 &   0 &   4.78 &   1 &   0 & \nodata \\ 
52606-0677-496 & 23:00:11.09 &  +00:10:15.8 &  2.2744 & 14.24 &   0 &   1.62 &   0 &   0 & \nodata \\ 
52258-0725-295 & 23:00:11.73 & --10:21:44.4 &  2.2972 & 10.73 &   0 &   1.57 &   0 &   1 & 0.056 \\ 
52606-0677-444 & 23:00:12.15 &  +01:07:00.7 &  1.7841 & 17.41 &   0 &   0.49 &   1 &   0 & \nodata \\ 
52606-0677-161 & 23:00:13.82 & --00:08:13.3 &  1.8821 & 26.18 &   0 &   0.92 &   0 &   0 & \nodata \\ 
51792-0380-457 & 23:00:15.18 &  +01:05:20.0 &  1.6446 &  4.48 &   0 &   4.85 &   0 &   0 & \nodata \\ 
51792-0380-470 & 23:00:15.69 &  +00:31:19.3 &  2.1774 &  5.79 &   0 &   1.74 &   1 &   0 & \nodata \\ 
52263-0742-218 & 23:00:19.04 &  +13:22:44.5 &  0.6447 &  4.40 &   0 &   1.49 &   0 &   0 & \nodata \\ 
52258-0725-323 & 23:00:19.70 & --08:29:27.9 &  1.0875 &  4.49 &   0 &   1.95 &   2 &   0 & \nodata \\ 
51792-0380-462 & 23:00:19.96 &  +00:34:28.5 &  2.5022 &  7.39 &   0 &   2.27 &   2 &   1 & 0.048 \\ 
51792-0380-180 & 23:00:21.83 & --00:07:49.0 &  1.9709 &  4.53 &   0 &   1.84 &   0 &   0 & \nodata \\ 
52258-0725-302 & 23:00:21.94 & --10:07:21.8 &  1.3285 & 14.11 &   0 &   1.42 &   0 &   0 & \nodata \\ 
51792-0380-469 & 23:00:22.05 &  +00:43:00.2 &  0.4414 & 20.47 &   0 &   1.69 &   0 &   0 & \nodata \\ 
52263-0742-201 & 23:00:22.18 &  +12:53:54.0 &  3.6807 &  4.98 &   0 &   0.95 &   1 &   0 & \nodata \\ 
52606-0677-215 & 23:00:24.59 & --01:01:22.3 &  1.9741 & 10.24 &   0 &   4.31 &   0 &   0 & \nodata \\ 
52606-0677-516 & 23:00:34.04 &  +00:04:06.0 &  2.5938 & 18.69 &   0 &   0.57 &   0 &   0 & \nodata \\ 
52606-0677-128 & 23:00:34.04 & --00:49:01.5 &  2.2220 &  7.51 &   0 &   3.51 &   0 &   3 & 0.097 \\ 
51792-0380-458 & 23:00:34.19 &  +01:15:07.4 &  1.8646 &  9.57 &   0 &   2.47 &   1 &   0 & \nodata \\ 
51792-0380-166 & 23:00:41.24 & --00:28:11.0 &  1.6880 &  8.11 &   0 &   1.90 &   0 &   0 & \nodata \\ 
52258-0725-285 & 23:00:43.85 & --10:21:44.5 &  0.8125 & 11.48 &   0 &   3.18 &   0 &   0 & \nodata \\ 
52258-0725-305 & 23:00:45.06 & --10:06:47.2 &  1.3777 &  8.10 &   0 &   2.50 &   0 &   0 & \nodata \\ 
51792-0380-467 & 23:00:45.18 &  +00:23:56.4 &  1.4573 &  5.01 &   0 &   4.77 &   0 &   0 & \nodata \\ 
52263-0742-477 & 23:00:46.86 &  +14:19:45.8 &  0.4649 &  5.35 &   0 &   3.23 &   0 &   0 & \nodata \\ 
51792-0380-211 & 23:00:47.14 & --01:00:48.7 &  1.3290 & 20.71 &   0 &   1.88 &   0 &   0 & \nodata \\ 
52263-0742-463 & 23:00:48.69 &  +14:33:20.9 &  2.1763 & 17.12 &   0 &   0.89 &   1 &   2 & 0.122 \\ 
51792-0380-491 & 23:00:49.78 &  +00:10:31.4 &  1.8405 & 14.16 &   0 &   0.15 &   1 &   0 & \nodata \\ 
51792-0380-130 & 23:00:56.89 & --00:51:34.7 &  3.1648 & 33.58 &   0 &   4.84 &   1 &   1 & 0.055 \\ 
51792-0380-172 & 23:00:57.67 & --00:21:02.5 &  1.9678 & 23.27 &   0 &   4.34 &   0 &   0 & \nodata \\ 
53295-1911-109 & 23:01:01.13 & --09:50:45.0 &  1.5358 & 41.19 &   0 &   4.33 &   1 &   0 & \nodata \\ 
52258-0725-367 & 23:01:01.89 & --08:25:49.9 &  1.7877 &  8.66 &   0 &   4.44 &   1 &   1 & 0.030 \\ 
52606-0677-145 & 23:01:05.79 & --00:24:01.7 &  1.8758 & 16.88 &   0 &   4.52 &   0 &   0 & \nodata \\ 
52606-0677-159 & 23:01:06.40 & --00:23:06.9 &  1.7802 & 13.68 &   0 &   0.09 &   2 &   0 & \nodata \\ 
52606-0677-441 & 23:01:11.22 &  +01:12:43.3 &  3.7879 &  6.63 &   0 &   4.16 &   0 &   0 & \nodata \\ 
52606-0677-537 & 23:01:18.24 &  +01:00:53.5 &  2.0752 & 13.76 &   0 &   4.77 &   0 &   0 & \nodata \\ 
52263-0742-133 & 23:01:18.47 &  +13:10:20.1 &  2.0657 &  7.78 &   0 &   4.43 &   0 &   0 & \nodata \\ 
51792-0380-128 & 23:01:20.47 & --00:43:41.8 &  1.9489 & 20.37 &   0 &   4.53 &   1 &   0 & \nodata \\ 
54082-2325-148 & 23:01:24.70 &  +06:38:48.7 &  1.6195 & 10.72 &   0 &   2.06 &   0 &   0 & \nodata \\ 
51792-0380-177 & 23:01:25.23 & --00:08:19.9 &  1.5981 & 19.71 &   0 &   4.67 &   0 &   0 & \nodata \\ 
51792-0380-165 & 23:01:25.86 & --00:34:00.9 &  2.1910 &  6.27 &   0 &   0.59 &   1 &   3 & 0.137 \\ 
54082-2325-554 & 23:01:26.56 &  +07:15:23.6 &  2.7460 & 11.74 &   0 &   2.08 &   2 &   1 & 0.090 \\ 
52258-0725-440 & 23:01:28.20 & --08:53:51.3 &  1.1090 &  6.67 &   0 &   1.22 &   0 &   0 & \nodata \\ 
53295-1911-044 & 23:01:34.12 & --10:27:49.8 &  2.4278 &  8.36 &   0 &   4.84 &   2 &   0 & \nodata \\ 
52263-0742-172 & 23:01:42.82 &  +13:31:32.8 &  1.8944 &  4.53 &   0 &   4.57 &   1 &   0 & \nodata \\ 
52606-0677-089 & 23:01:45.83 & --01:13:51.1 &  1.2453 &  4.74 &   0 &   4.77 &   0 &   0 & \nodata \\ 
51792-0380-530 & 23:01:46.80 &  +01:07:55.1 &  1.9754 &  7.41 &   0 &   4.71 &   0 &   0 & \nodata \\ 
51792-0380-126 & 23:01:48.64 & --01:10:10.6 &  0.8776 & 19.23 &   0 &   4.80 &   0 &   0 & \nodata \\ 
52606-0677-534 & 23:01:53.80 &  +00:53:01.4 &  0.7175 &  6.53 &   0 &   1.29 &   0 &   0 & \nodata \\ 
51792-0380-150 & 23:01:55.44 & --00:35:17.6 &  0.6964 &  5.42 &   0 &   4.58 &   0 &   0 & \nodata \\ 
52606-0677-545 & 23:02:01.20 &  +00:30:47.2 &  1.3443 &  4.71 &   0 &   4.86 &   0 &   0 & \nodata \\ 
52606-0677-554 & 23:02:01.36 &  +00:14:56.3 &  1.6803 &  4.62 &   0 &   0.95 &   2 &   0 & \nodata \\ 
52606-0677-547 & 23:02:06.99 &  +00:24:40.4 &  1.5905 &  5.95 &   0 &   4.53 &   0 &   0 & \nodata \\ 
51792-0380-518 & 23:02:07.20 &  +00:33:22.6 &  1.0667 & 11.35 &   0 &   4.88 &   1 &   0 & \nodata \\ 
52258-0725-222 & 23:02:07.56 & --09:39:56.4 &  1.1481 &  8.43 &   0 &   4.55 &   1 &   0 & \nodata \\ 
51792-0380-523 & 23:02:11.27 &  +01:00:33.4 &  1.9979 &  5.35 &   0 &   4.76 &   2 &   1 & 0.051 \\ 
51792-0380-515 & 23:02:11.57 &  +00:19:43.6 &  1.4862 &  7.64 &   0 &   4.73 &   0 &   0 & \nodata \\ 
52606-0677-524 & 23:02:11.61 &  +01:10:11.9 &  2.0841 &  4.96 &   0 &   0.50 &   0 &   0 & \nodata \\ 
52606-0677-083 & 23:02:12.48 & --00:45:06.4 &  0.8166 &  8.69 &   0 &   1.19 &   0 &   0 & \nodata \\ 
52263-0742-485 & 23:02:16.65 &  +14:09:59.4 &  0.5247 &  6.40 &   0 &   4.42 &   0 &   0 & \nodata \\ 
54082-2325-012 & 23:02:18.73 &  +06:23:30.5 &  2.6899 &  7.46 &   0 &   2.17 &   0 &   0 & \nodata \\ 
52263-0742-152 & 23:02:20.45 &  +13:34:00.1 &  0.8574 & 13.70 &   0 &   1.97 &   0 &   0 & \nodata \\ 
54082-2325-106 & 23:02:21.33 &  +06:32:58.2 &  2.9134 &  7.39 &   0 &   4.68 &   0 &   0 & \nodata \\ 
52258-0725-258 & 23:02:21.47 & --10:33:49.6 &  2.2317 &  8.07 &   0 &   4.18 &   0 &   1 & 0.041 \\ 
52606-0677-111 & 23:02:22.23 & --00:22:03.0 &  0.6140 &  6.10 &   0 &   4.43 &   0 &   0 & \nodata \\ 
52606-0677-564 & 23:02:24.00 &  +00:48:53.6 &  1.5060 &  5.24 &   0 &   4.36 &   0 &   0 & \nodata \\ 
52258-0725-402 & 23:02:25.49 & --08:21:54.0 &  1.0134 & 11.56 &   0 &   4.53 &   0 &   0 & \nodata \\ 
51792-0380-152 & 23:02:26.51 & --00:27:08.7 &  1.3709 &  6.76 &   0 &   3.29 &   1 &   0 & \nodata \\ 
54082-2325-599 & 23:02:28.86 &  +07:24:29.7 &  0.9013 &  7.36 &   0 &   4.83 &   0 &   0 & \nodata \\ 
51792-0380-514 & 23:02:28.95 &  +00:22:49.2 &  1.6962 &  6.99 &   0 &   4.42 &   0 &   0 & \nodata \\ 
52263-0742-505 & 23:02:39.21 &  +14:20:41.1 &  1.5266 & 21.31 &   0 &   4.64 &   0 &   0 & \nodata \\ 
52606-0677-055 & 23:02:43.38 & --00:49:07.3 &  2.6241 & 17.28 &   0 &   2.14 &   1 &   0 & \nodata \\ 
52263-0742-109 & 23:02:48.88 &  +13:45:53.4 &  0.3818 &  5.81 &   0 &   4.74 &   0 &   0 & \nodata \\ 
52263-0742-517 & 23:02:50.85 &  +14:32:03.2 &  0.6543 &  9.65 &   0 &   1.76 &   0 &   0 & \nodata \\ 
52258-0725-457 & 23:02:55.88 & --08:23:12.6 &  1.2513 &  8.43 &   0 &   3.56 &   0 &   0 & \nodata \\ 
52258-0725-215 & 23:02:57.83 & --10:20:30.2 &  1.9401 &  5.92 &   0 &   1.39 &   0 &   0 & \nodata \\ 
52263-0742-044 & 23:02:59.68 &  +13:03:19.8 &  1.3291 &  6.58 &   0 &   0.18 &   0 &   0 & \nodata \\ 
52258-0725-182 & 23:03:01.45 & --09:39:30.7 &  3.4550 &  5.74 &   0 &   4.63 &   1 &   0 & \nodata \\ 
52884-0678-349 & 23:03:06.24 &  +00:32:03.3 &  1.8633 & 12.25 &   0 &   4.66 &   0 &   0 & \nodata \\ 
54082-2325-600 & 23:03:09.96 &  +07:33:57.6 &  1.0461 &  7.48 &   0 &   0.92 &   0 &   0 & \nodata \\ 
54082-2325-596 & 23:03:11.93 &  +07:07:28.6 &  2.4503 & 12.16 &   0 &   2.49 &   0 &   4 & 0.169 \\ 
51792-0380-115 & 23:03:12.76 &  +00:00:26.4 &  1.4647 &  8.71 &   0 &   4.88 &   0 &   0 & \nodata \\ 
53295-1911-602 & 23:03:20.67 & --08:41:00.3 &  1.1401 &  9.98 &   0 &   4.38 &   1 &   0 & \nodata \\ 
51792-0380-548 & 23:03:21.36 &  +00:47:50.1 &  1.1312 &  9.37 &   0 &   4.60 &   1 &   0 & \nodata \\ 
51792-0380-542 & 23:03:24.80 &  +00:41:07.1 &  1.8047 & 11.19 &   0 &   1.46 &   1 &   0 & \nodata \\ 
51811-0381-305 & 23:03:37.81 & --00:17:30.6 &  0.6649 &  9.01 &   0 &   1.10 &   0 &   0 & \nodata \\ 
53295-1911-616 & 23:03:41.26 & --08:38:37.1 &  2.2519 & 11.39 &   0 &   0.83 &   0 &   0 & \nodata \\ 
51792-0380-570 & 23:03:47.27 &  +01:10:11.7 &  1.1336 &  6.42 &   0 &   1.52 &   0 &   0 & \nodata \\ 
52606-0677-073 & 23:03:58.66 & --00:17:32.9 &  1.5091 & 14.97 &   0 &   4.52 &   0 &   0 & \nodata \\ 
51792-0380-052 & 23:04:01.07 & --00:40:41.8 &  1.0660 & 17.76 &   0 &   4.74 &   1 &   0 & \nodata \\ 
52606-0677-595 & 23:04:03.20 &  +00:01:47.1 &  1.5898 & 44.12 &   0 &   4.55 &   2 &   0 & \nodata \\ 
52263-0742-556 & 23:04:06.14 &  +14:35:18.9 &  1.6560 & 24.34 &   0 &   1.27 &   0 &   0 & \nodata \\ 
52884-0678-293 & 23:04:09.46 & --00:46:08.5 &  0.9886 &  8.49 &   0 &   1.11 &   1 &   0 & \nodata \\ 
51811-0381-344 & 23:04:16.10 &  +00:18:46.5 &  0.5327 &  6.62 &   0 &   3.28 &   0 &   0 & \nodata \\ 
52258-0725-147 & 23:04:17.23 & --09:48:32.6 &  1.1710 & 10.16 &   0 &   4.77 &   0 &   0 & \nodata \\ 
52606-0677-021 & 23:04:19.24 & --00:32:37.4 &  1.2264 & 16.51 &   0 &   1.46 &   0 &   0 & \nodata \\ 
52606-0677-038 & 23:04:23.06 & --00:04:17.3 &  1.0508 &  8.70 &   0 &   4.52 &   0 &   0 & \nodata \\ 
54082-2325-023 & 23:04:27.53 &  +06:42:26.0 &  2.3728 & 14.82 &   0 &   4.56 &   0 &   0 & \nodata \\ 
51792-0380-067 & 23:04:34.89 &  +00:08:29.8 &  2.0710 & 11.69 &   0 &   4.86 &   1 &   0 & \nodata \\ 
52884-0678-246 & 23:04:37.64 & --00:57:03.3 &  2.4917 &  9.77 &   0 &   4.59 &   0 &   0 & \nodata \\ 
52606-0677-631 & 23:04:41.51 &  +00:33:07.2 &  3.3252 &  6.32 &   0 &   4.43 &   0 &   1 & 0.064 \\ 
51792-0380-072 & 23:04:44.26 & --00:08:14.9 &  0.6161 &  6.26 &   0 &   4.13 &   0 &   0 & \nodata \\ 
51792-0380-021 & 23:04:46.67 & --00:34:16.4 &  1.5067 &  7.49 &   0 &   4.54 &   1 &   0 & \nodata \\ 
52606-0677-626 & 23:04:48.19 &  +00:16:50.0 &  1.4901 & 10.32 &   0 &   3.66 &   0 &   0 & \nodata \\ 
51792-0380-009 & 23:04:49.00 & --01:00:50.7 &  0.8542 & 21.82 &   0 &   4.38 &   0 &   0 & \nodata \\ 
52262-0743-287 & 23:04:50.11 &  +13:19:00.7 &  1.2744 &  9.55 &   0 &   2.08 &   0 &   0 & \nodata \\ 
52258-0725-111 & 23:04:52.35 & --09:44:13.2 &  0.6894 &  8.00 &   0 &   0.29 &   0 &   0 & \nodata \\ 
52884-0678-432 & 23:04:56.05 &  +00:07:12.3 &  0.4836 & 14.78 &   0 &   0.20 &   0 &   0 & \nodata \\ 
52606-0677-029 & 23:04:59.27 & --00:22:38.5 &  0.7324 & 14.40 &   0 &   4.47 &   0 &   0 & \nodata \\ 
52262-0743-337 & 23:05:01.00 &  +15:17:34.9 &  1.1199 &  8.16 &   0 &   4.49 &   0 &   0 & \nodata \\ 
52884-0678-243 & 23:05:04.46 & --01:04:51.3 &  2.0383 &  6.06 &   0 &   4.12 &   0 &   0 & \nodata \\ 
52262-0743-390 & 23:05:11.27 &  +14:59:06.2 &  1.4610 &  9.27 &   0 &   2.15 &   0 &   0 & \nodata \\ 
54087-2629-392 & 23:05:13.75 &  +22:17:20.5 &  1.6447 & 10.76 &   0 &   1.84 &   0 &   0 & \nodata \\ 
52258-0725-107 & 23:05:18.82 & --09:39:11.8 &  1.5356 & 15.77 &   0 &   4.57 &   1 &   0 & \nodata \\ 
51792-0380-600 & 23:05:22.11 &  +00:19:49.2 &  1.6447 &  9.63 &   0 &   4.77 &   0 &   0 & \nodata \\ 
51811-0381-308 & 23:05:23.76 & --00:22:26.2 &  0.6834 & 27.38 &   0 &   4.33 &   0 &   0 & \nodata \\ 
51811-0381-349 & 23:05:24.30 &  +00:30:33.9 &  1.7555 &  8.38 &   0 &   2.19 &   1 &   0 & \nodata \\ 
52884-0678-372 & 23:05:24.46 &  +00:52:09.7 &  1.8499 & 10.33 &   0 &   4.41 &   0 &   0 & \nodata \\ 
52606-0677-627 & 23:05:24.70 &  +00:36:24.8 &  0.6073 & 11.88 &   0 &   1.69 &   0 &   0 & \nodata \\ 
51811-0381-263 & 23:05:32.33 & --00:31:39.7 &  0.9389 &  7.41 &   0 &   4.44 &   1 &   0 & \nodata \\ 
52262-0743-260 & 23:05:32.56 &  +13:36:10.3 &  1.2420 &  6.99 &   0 &   1.55 &   0 &   0 & \nodata \\ 
51792-0380-033 & 23:05:44.19 & --00:25:32.0 &  1.3743 &  7.34 &   4 &   4.64 &   1 &   0 & \nodata \\ 
51792-0380-611 & 23:05:44.54 &  +00:53:38.4 &  1.5026 & 11.60 &   0 &   4.85 &   0 &   0 & \nodata \\ 
52262-0743-375 & 23:05:47.37 &  +15:30:15.4 &  0.5825 &  6.64 &   0 &   4.61 &   0 &   0 & \nodata \\ 
52258-0725-078 & 23:05:48.32 & --09:33:11.5 &  1.2989 &  7.42 &   0 &   4.00 &   0 &   0 & \nodata \\ 
52262-0743-389 & 23:05:48.70 &  +14:49:01.5 &  1.1922 &  6.88 &   0 &   4.40 &   1 &   0 & \nodata \\ 
52258-0725-611 & 23:05:49.76 & --08:31:02.1 &  2.4713 &  6.70 &   0 &   4.47 &   1 &   1 & 0.072 \\ 
51811-0381-284 & 23:05:50.21 & --01:00:29.4 &  1.8713 & 17.42 &   0 &   4.34 &   0 &   0 & \nodata \\ 
52884-0678-208 & 23:05:50.35 & --00:49:38.1 &  0.9981 &  8.83 &   0 &   4.40 &   0 &   0 & \nodata \\ 
51811-0381-261 & 23:05:50.86 & --00:40:41.7 &  2.9726 & 10.99 &   0 &   4.38 &   1 &   0 & \nodata \\ 
51792-0380-020 & 23:05:51.91 & --00:47:17.8 &  1.3612 &  7.96 &   0 &   4.80 &   1 &   0 & \nodata \\ 
51811-0381-326 & 23:05:55.49 &  +00:59:46.1 &  0.7196 & 15.93 &   0 &   4.66 &   0 &   0 & \nodata \\ 
52262-0743-259 & 23:05:56.79 &  +13:24:30.7 &  1.4934 &  6.26 &   0 &   4.37 &   0 &   0 & \nodata \\ 
52884-0678-364 & 23:05:58.84 &  +01:15:49.4 &  2.0036 &  7.85 &   0 &   4.72 &   1 &   0 & \nodata \\ 
52262-0743-366 & 23:05:59.24 &  +15:24:03.4 &  1.3530 & 25.40 &   0 &   2.39 &   0 &   0 & \nodata \\ 
51792-0380-036 & 23:06:09.22 &  +00:08:44.1 &  1.3400 &  6.14 &   0 &   4.88 &   0 &   0 & \nodata \\ 
52262-0743-368 & 23:06:09.64 &  +15:14:36.9 &  1.5524 &  4.31 &   0 &   4.58 &   2 &   0 & \nodata \\ 
52258-0725-061 & 23:06:15.13 & --10:04:03.8 &  2.3438 & 18.50 &   0 &   1.07 &   0 &   1 & 0.032 \\ 
52606-0677-032 & 23:06:17.03 & --00:14:29.6 &  1.4285 &  7.36 &   0 &   4.87 &   0 &   0 & \nodata \\ 
52884-0678-418 & 23:06:17.29 &  +00:58:14.1 &  1.1881 &  5.33 &   0 &   4.31 &   0 &   0 & \nodata \\ 
51792-0380-017 & 23:06:23.69 & --00:46:11.3 &  3.5848 &  6.09 &   0 &   4.89 &   1 &   3 & 0.095 \\ 
51811-0381-257 & 23:06:27.50 & --00:53:21.5 &  0.8716 &  8.18 &   0 &   2.97 &   0 &   0 & \nodata \\ 
51811-0381-382 & 23:06:28.04 &  +00:07:34.7 &  1.7880 &  6.93 &   0 &   4.82 &   0 &   0 & \nodata \\ 
52884-0678-409 & 23:06:32.06 &  +00:46:11.7 &  0.5707 &  7.30 &   0 &   4.00 &   0 &   0 & \nodata \\ 
52258-0725-070 & 23:06:35.70 & --09:55:04.2 &  0.9233 &  6.82 &   0 &   1.16 &   0 &   0 & \nodata \\ 
52884-0678-217 & 23:06:38.25 & --01:07:00.2 &  2.3132 &  4.21 &   0 &   1.56 &   0 &   1 & 0.041 \\ 
52884-0678-401 & 23:06:39.64 &  +01:08:55.1 &  3.6566 &  9.79 &   0 &   1.44 &   0 &   1 & 0.041 \\ 
52884-0678-411 & 23:06:40.69 &  +00:50:36.3 &  0.4597 & 13.00 &   0 &   2.66 &   0 &   0 & \nodata \\ 
51811-0381-375 & 23:06:48.66 &  +00:41:06.4 &  0.4048 &  5.21 &   0 &   4.87 &   0 &   0 & \nodata \\ 
51811-0381-367 & 23:06:49.35 &  +01:04:00.8 &  1.2292 & 18.94 &   0 &   4.46 &   1 &   0 & \nodata \\ 
54087-2629-427 & 23:06:53.04 &  +22:31:11.2 &  1.1092 &  7.43 &   0 &   4.61 &   2 &   0 & \nodata \\ 
51792-0380-039 & 23:06:53.98 & --00:16:05.6 &  0.5554 & 14.59 &   0 &   4.08 &   0 &   0 & \nodata \\ 
51811-0381-372 & 23:06:54.78 &  +00:43:45.5 &  1.9772 &  6.99 &   0 &   4.68 &   2 &   0 & \nodata \\ 
51811-0381-362 & 23:07:05.29 &  +00:47:54.0 &  0.4235 & 16.72 &   0 &   0.13 &   0 &   0 & \nodata \\ 
52262-0743-219 & 23:07:07.82 &  +13:44:48.1 &  1.3365 &  7.30 &   0 &   4.83 &   4 &   0 & \nodata \\ 
52262-0743-193 & 23:07:08.31 &  +14:26:35.7 &  3.0454 &  5.39 &   0 &   4.57 &   1 &   1 & 0.037 \\ 
51811-0381-426 & 23:07:16.16 &  +00:31:24.3 &  2.5321 & 14.40 &   0 &   4.63 &   0 &   0 & \nodata \\ 
52226-0726-340 & 23:07:18.47 & --08:52:29.7 &  0.3932 & 11.88 &   0 &   2.11 &   0 &   0 & \nodata \\ 
52262-0743-216 & 23:07:20.47 &  +13:29:19.5 &  1.2145 & 16.51 &   0 &   4.42 &   0 &   0 & \nodata \\ 
52258-0725-589 & 23:07:22.89 & --08:44:34.8 &  0.5756 &  6.37 &   0 &   1.70 &   0 &   0 & \nodata \\ 
51811-0381-238 & 23:07:24.68 & --00:23:50.3 &  1.5003 &  6.70 &   0 &   4.61 &   1 &   0 & \nodata \\ 
51811-0381-440 & 23:07:24.98 &  +00:09:57.7 &  1.9016 &  8.44 &   0 &   4.86 &   0 &   0 & \nodata \\ 
51811-0381-250 & 23:07:28.90 & --01:16:08.8 &  1.9707 &  5.52 &   0 &   4.30 &   1 &   0 & \nodata \\ 
51811-0381-401 & 23:07:35.21 &  +00:53:02.9 &  1.7659 & 11.94 &   0 &   4.49 &   0 &   0 & \nodata \\ 
51811-0381-407 & 23:07:39.43 &  +00:52:47.6 &  0.6605 &  5.40 &   0 &   4.49 &   0 &   0 & \nodata \\ 
51811-0381-260 & 23:07:45.00 & --00:51:22.7 &  1.8319 & 10.94 &   0 &   0.29 &   0 &   0 & \nodata \\ 
51811-0381-258 & 23:07:45.14 & --00:45:42.6 &  1.8397 &  4.85 &   0 &   0.21 &   1 &   0 & \nodata \\ 
52884-0678-482 & 23:07:48.11 &  +00:20:27.3 &  1.2013 & 13.63 &   0 &   1.06 &   0 &   0 & \nodata \\ 
51811-0381-419 & 23:07:51.22 &  +01:15:45.9 &  1.8806 &  6.05 &   0 &   4.38 &   0 &   0 & \nodata \\ 
51811-0381-229 & 23:07:51.90 & --00:30:16.3 &  0.4604 &  9.38 &   0 &   3.42 &   0 &   0 & \nodata \\ 
52226-0726-264 & 23:07:52.51 & --10:03:14.2 &  2.6323 &  8.41 &   0 &   4.49 &   1 &   1 & 0.032 \\ 
51811-0381-411 & 23:07:58.99 &  +01:01:17.8 &  1.5518 &  5.72 &   0 &   4.68 &   0 &   0 & \nodata \\ 
51811-0381-433 & 23:07:59.34 &  +00:24:10.5 &  0.6302 & 11.84 &   0 &   2.10 &   0 &   0 & \nodata \\ 
52258-0725-033 & 23:08:15.98 & --09:29:13.4 &  0.4567 &  8.68 &   0 &   4.46 &   0 &   0 & \nodata \\ 
52226-0726-294 & 23:08:18.54 & --10:19:57.3 &  1.0091 & 28.93 &   0 &   4.61 &   0 &   0 & \nodata \\ 
51811-0381-186 & 23:08:22.68 & --00:27:33.0 &  0.7424 &  7.89 &   0 &   4.55 &   0 &   0 & \nodata \\ 
52262-0743-121 & 23:08:25.84 &  +13:17:11.5 &  1.3772 &  4.75 &   0 &   4.14 &   1 &   0 & \nodata \\ 
52884-0678-505 & 23:08:28.28 &  +00:10:46.1 &  1.1311 & 15.03 &   0 &   3.50 &   0 &   0 & \nodata \\ 
51811-0381-471 & 23:08:32.02 &  +00:26:29.9 &  1.7001 &  8.15 &   0 &   0.59 &   0 &   0 & \nodata \\ 
52226-0726-291 & 23:08:32.50 & --10:33:57.6 &  1.5920 &  4.26 &   0 &   4.35 &   1 &   0 & \nodata \\ 
54087-2629-477 & 23:08:35.23 &  +22:33:19.3 &  3.1461 &  8.88 &   0 &   2.79 &   0 &   0 & \nodata \\ 
51811-0381-189 & 23:08:35.96 & --00:08:52.8 &  2.0805 &  7.10 &   0 &   4.57 &   0 &   0 & \nodata \\ 
52884-0678-528 & 23:08:39.95 &  +01:05:48.5 &  1.7449 &  9.05 &   0 &   4.46 &   1 &   0 & \nodata \\ 
51811-0381-183 & 23:08:42.20 & --00:39:55.8 &  2.0157 & 10.53 &   0 &   4.81 &   3 &   0 & \nodata \\ 
51811-0381-457 & 23:08:43.75 &  +01:11:09.3 &  1.5191 &  7.68 &   0 &   1.53 &   1 &   0 & \nodata \\ 
52258-0725-621 & 23:08:45.60 & --09:14:49.4 &  0.8889 &  7.76 &   0 &   4.76 &   0 &   0 & \nodata \\ 
51811-0381-446 & 23:08:45.85 &  +01:12:01.3 &  3.0545 & 10.09 &   0 &   4.28 &   0 &   0 & \nodata \\ 
52226-0726-397 & 23:08:50.71 & --09:30:03.6 &  0.4898 &  7.71 &   0 &   4.70 &   0 &   0 & \nodata \\ 
51811-0381-465 & 23:08:53.13 &  +00:35:59.4 &  2.1809 &  8.59 &   0 &   0.70 &   0 &   0 & \nodata \\ 
52884-0678-578 & 23:08:54.90 &  +01:07:14.8 &  1.6304 &  4.11 &   0 &   4.32 &   0 &   0 & \nodata \\ 
51811-0381-468 & 23:08:59.30 &  +00:28:07.8 &  1.8226 & 13.23 &   0 &   4.82 &   0 &   0 & \nodata \\ 
54087-2629-488 & 23:09:05.31 &  +22:41:42.5 &  2.4505 &  8.52 &   0 &   3.81 &   1 &   0 & \nodata \\ 
52262-0743-086 & 23:09:05.45 &  +13:05:23.5 &  0.9875 &  6.38 &   0 &   1.77 &   0 &   0 & \nodata \\ 
51811-0381-197 & 23:09:07.55 & --00:07:55.0 &  1.8158 &  4.53 &   0 &   0.54 &   0 &   1 & 0.026 \\ 
52262-0743-084 & 23:09:07.66 &  +13:17:52.2 &  0.7712 &  4.50 &   0 &   1.27 &   0 &   0 & \nodata \\ 
52251-0744-311 & 23:09:09.84 &  +14:05:19.1 &  2.0991 &  5.88 &   0 &   1.60 &   0 &   0 & \nodata \\ 
52884-0678-573 & 23:09:12.74 &  +00:39:55.6 &  1.0447 &  4.63 &   0 &   4.43 &   0 &   0 & \nodata \\ 
54087-2629-500 & 23:09:25.66 &  +22:40:49.1 &  2.6692 &  6.63 &   0 &   4.61 &   0 &   0 & \nodata \\ 
52262-0743-517 & 23:09:31.29 &  +14:36:28.4 &  1.7587 &  4.46 &   0 &   4.79 &   2 &   0 & \nodata \\ 
52226-0726-433 & 23:09:35.68 & --09:35:42.2 &  1.0462 &  8.11 &   0 &   4.58 &   1 &   0 & \nodata \\ 
52251-0744-356 & 23:09:35.70 &  +14:42:07.6 &  2.1452 &  8.56 &   0 &   1.80 &   2 &   0 & \nodata \\ 
51811-0381-449 & 23:09:36.87 &  +00:52:15.4 &  2.2162 &  8.86 &   0 &   4.54 &   0 &   0 & \nodata \\ 
52251-0744-297 & 23:09:49.77 &  +13:45:10.4 &  1.9813 & 12.59 &   0 &   4.72 &   0 &   0 & \nodata \\ 
52226-0726-231 & 23:09:51.18 & --09:40:16.3 &  1.5738 &  8.68 &   0 &   2.04 &   1 &   0 & \nodata \\ 
52177-0679-307 & 23:09:52.29 & --00:31:38.9 &  3.9746 &  9.65 &   0 &   4.53 &   1 &   1 & 0.055 \\ 
52884-0678-053 & 23:09:54.90 & --01:11:13.0 &  1.6472 &  9.35 &   0 &   4.77 &   0 &   0 & \nodata \\ 
51811-0381-178 & 23:09:56.00 & --00:02:39.7 &  1.7119 &  7.52 &   0 &   4.89 &   0 &   1 & 0.075 \\ 
51811-0381-525 & 23:09:59.53 &  +00:55:37.3 &  2.4142 & 29.82 &   0 &   2.43 &   1 &   1 & 0.047 \\ 
52177-0679-348 & 23:10:00.16 &  +00:32:08.0 &  1.4940 &  9.60 &   0 &   0.95 &   3 &   0 & \nodata \\ 
51811-0381-097 & 23:10:00.41 & --01:06:11.9 &  1.3335 &  6.35 &   0 &   4.87 &   1 &   0 & \nodata \\ 
51811-0381-169 & 23:10:04.05 & --00:25:59.1 &  1.1300 & 13.30 &   0 &   0.68 &   0 &   0 & \nodata \\ 
51811-0381-083 & 23:10:05.86 & --01:08:15.8 &  1.3986 &  8.48 &   0 &   4.60 &   1 &   0 & \nodata \\ 
52226-0726-376 & 23:10:10.17 & --08:19:45.5 &  0.7470 &  6.59 &   0 &   2.16 &   1 &   0 & \nodata \\ 
52226-0726-467 & 23:10:16.35 & --09:07:20.0 &  1.6931 &  5.67 &   0 &   2.97 &   0 &   0 & \nodata \\ 
52251-0744-320 & 23:10:25.44 &  +14:14:26.9 &  3.8489 & 10.46 &   0 &   4.52 &   0 &   1 & 0.029 \\ 
51811-0381-154 & 23:10:27.86 & --00:31:47.2 &  0.8339 &  4.14 &   0 &   4.88 &   0 &   0 & \nodata \\ 
52251-0744-289 & 23:10:29.67 &  +13:34:37.8 &  1.3259 &  4.02 &   0 &   4.38 &   0 &   0 & \nodata \\ 
51811-0381-500 & 23:10:35.12 &  +00:30:58.8 &  1.2539 & 21.09 &   0 &   2.93 &   0 &   0 & \nodata \\ 
52262-0743-550 & 23:10:35.46 &  +14:57:04.8 &  1.4150 &  8.12 &   0 &   4.50 &   0 &   0 & \nodata \\ 
54087-2629-502 & 23:10:36.72 &  +22:21:46.6 &  3.4214 & 13.72 &   0 &   4.35 &   1 &   2 & 0.091 \\ 
51811-0381-094 & 23:10:40.96 & --01:08:23.1 &  2.0627 &  7.71 &   0 &   1.48 &   1 &   0 & \nodata \\ 
52226-0726-469 & 23:10:41.66 & --09:05:51.3 &  1.7063 &  7.12 &   0 &   4.27 &   1 &   1 & 0.049 \\ 
52177-0679-273 & 23:10:43.29 & --00:31:51.0 &  2.1663 & 11.99 &   0 &   4.82 &   2 &   1 & 0.039 \\ 
52262-0743-110 & 23:10:51.43 &  +13:58:23.7 &  1.2860 & 13.07 &   0 &   4.41 &   1 &   0 & \nodata \\ 
51811-0381-522 & 23:10:55.32 &  +00:48:17.1 &  2.9935 &  9.95 &   0 &   3.36 &   0 &   1 & 0.031 \\ 
52226-0726-474 & 23:10:58.00 & --09:34:01.6 &  1.8589 &  5.97 &   0 &   4.45 &   1 &   0 & \nodata \\ 
52177-0679-270 & 23:11:03.83 & --00:11:09.7 &  0.4807 &  6.44 &   0 &   4.48 &   0 &   0 & \nodata \\ 
52262-0743-554 & 23:11:09.37 &  +14:38:01.1 &  1.0533 &  8.10 &   0 &   1.07 &   0 &   0 & \nodata \\ 
52226-0726-481 & 23:11:13.85 & --08:58:43.7 &  2.6628 & 36.40 &   0 &   4.64 &   1 &   1 & 0.052 \\ 
52226-0726-139 & 23:11:16.97 & --10:38:49.7 &  1.5417 & 14.72 &   0 &   1.39 &   1 &   0 & \nodata \\ 
52226-0726-170 & 23:11:18.99 & --10:06:31.3 &  1.1177 & 10.77 &   0 &   4.67 &   0 &   0 & \nodata \\ 
51816-0382-356 & 23:11:21.23 &  +00:18:11.8 &  1.1183 & 11.51 &   0 &   4.68 &   1 &   0 & \nodata \\ 
51811-0381-528 & 23:11:21.97 &  +00:49:59.8 &  2.0628 & 28.70 &   0 &   2.23 &   1 &   0 & \nodata \\ 
51811-0381-049 & 23:11:22.80 & --00:57:37.3 &  0.6855 &  9.86 &   0 &   0.68 &   0 &   0 & \nodata \\ 
52262-0743-055 & 23:11:24.36 &  +13:08:33.6 &  1.8373 &  9.85 &   0 &   4.65 &   0 &   0 & \nodata \\ 
52226-0726-495 & 23:11:26.84 & --09:28:18.2 &  2.9774 & 14.15 &   0 &   4.89 &   1 &   1 & 0.029 \\ 
52177-0679-292 & 23:11:27.30 & --00:51:55.2 &  1.4162 & 16.79 &   0 &   0.20 &   0 &   0 & \nodata \\ 
52226-0726-126 & 23:11:30.57 & --10:45:26.6 &  2.2715 &  4.51 &   0 &   4.40 &   0 &   1 & 0.027 \\ 
51811-0381-102 & 23:11:31.23 & --00:28:42.6 &  0.5856 & 19.53 &   0 &   4.52 &   1 &   0 & \nodata \\ 
52177-0679-388 & 23:11:32.66 &  +00:33:21.2 &  1.0097 &  9.71 &   0 &   4.26 &   0 &   0 & \nodata \\ 
52226-0726-173 & 23:11:32.74 & --09:47:52.9 &  1.7649 & 14.16 &   0 &   0.95 &   0 &   1 & 0.062 \\ 
51816-0382-308 & 23:11:33.09 & --00:14:49.3 &  1.3768 &  5.48 &   0 &   4.52 &   1 &   0 & \nodata \\ 
52251-0744-390 & 23:11:38.54 &  +14:44:36.7 &  3.3096 &  8.13 &   0 &   4.79 &   1 &   0 & \nodata \\ 
52251-0744-430 & 23:11:44.33 &  +15:02:35.7 &  0.9218 &  5.68 &   0 &   1.03 &   0 &   0 & \nodata \\ 
51811-0381-043 & 23:11:45.34 & --01:16:37.4 &  0.7864 & 18.24 &   0 &   4.87 &   0 &   0 & \nodata \\ 
51811-0381-060 & 23:11:45.77 & --01:07:02.4 &  1.3504 &  6.35 &   0 &   4.24 &   0 &   0 & \nodata \\ 
52226-0726-498 & 23:11:46.39 & --09:14:32.1 &  1.2711 & 11.22 &   0 &   0.99 &   0 &   0 & \nodata \\ 
52262-0743-598 & 23:11:46.40 &  +14:39:06.0 &  1.2078 &  8.68 &   0 &   0.87 &   0 &   0 & \nodata \\ 
51816-0382-347 & 23:11:47.89 &  +00:29:42.0 &  1.9034 &  8.99 &   0 &   1.57 &   0 &   0 & \nodata \\ 
52177-0679-383 & 23:11:48.54 &  +00:44:26.0 &  2.1995 &  6.93 &   0 &   1.72 &   1 &   0 & \nodata \\ 
52251-0744-423 & 23:11:49.28 &  +14:52:04.6 &  0.7515 & 16.62 &   0 &   0.04 &   0 &   0 & \nodata \\ 
52226-0726-154 & 23:11:52.65 & --10:09:52.9 &  1.3046 &  6.25 &   0 &   4.46 &   3 &   0 & \nodata \\ 
52251-0744-437 & 23:11:52.83 &  +14:54:55.0 &  1.2611 &  8.92 &   0 &   2.42 &   0 &   0 & \nodata \\ 
52226-0726-455 & 23:11:52.97 & --08:41:49.7 &  1.8540 &  7.28 &   0 &   3.34 &   1 &   0 & \nodata \\ 
52262-0743-013 & 23:11:57.13 &  +13:33:44.1 &  1.8616 &  5.24 &   0 &   0.84 &   0 &   0 & \nodata \\ 
54087-2629-550 & 23:11:58.26 &  +22:17:07.8 &  0.9499 &  5.31 &   0 &   3.25 &   0 &   0 & \nodata \\ 
51811-0381-548 & 23:12:02.47 &  +00:19:30.2 &  2.5952 &  4.58 &   0 &   1.63 &   2 &   0 & \nodata \\ 
52177-0679-282 & 23:12:02.86 & --00:55:37.7 &  1.6041 &  5.93 &   0 &   0.66 &   1 &   0 & \nodata \\ 
52251-0744-326 & 23:12:06.76 &  +15:06:49.5 &  1.1089 & 10.63 &   0 &   0.74 &   0 &   0 & \nodata \\ 
52262-0743-605 & 23:12:06.94 &  +15:22:58.6 &  1.5286 &  8.37 &   0 &   2.01 &   1 &   0 & \nodata \\ 
52177-0679-287 & 23:12:09.92 & --00:56:58.6 &  2.9906 &  5.48 &   0 &   4.40 &   1 &   0 & \nodata \\ 
52226-0726-513 & 23:12:12.15 & --09:19:28.6 &  0.8303 &  5.64 &   0 &   3.11 &   0 &   0 & \nodata \\ 
52251-0744-434 & 23:12:16.77 &  +14:37:23.1 &  0.6713 &  5.78 &   0 &   2.46 &   0 &   0 & \nodata \\ 
52251-0744-476 & 23:12:25.18 &  +14:28:55.5 &  1.3197 &  9.91 &   0 &   0.89 &   0 &   0 & \nodata \\ 
52262-0743-587 & 23:12:26.04 &  +15:05:16.7 &  1.8707 &  9.40 &   0 &   4.42 &   0 &   0 & \nodata \\ 
51811-0381-068 & 23:12:28.71 & --00:10:32.8 &  2.1768 &  5.54 &   0 &   1.44 &   0 &   0 & \nodata \\ 
52226-0726-451 & 23:12:35.79 & --08:31:38.3 &  0.4138 &  8.35 &   0 &   4.20 &   0 &   0 & \nodata \\ 
51811-0381-585 & 23:12:41.77 &  +00:24:50.3 &  1.8995 &  6.32 &   0 &   0.92 &   2 &   0 & \nodata \\ 
52177-0679-260 & 23:12:42.97 & --00:52:44.5 &  2.1941 &  4.92 &   0 &   3.49 &   0 &   0 & \nodata \\ 
52226-0726-098 & 23:12:43.55 & --10:47:11.7 &  0.7735 &  5.36 &   0 &   0.22 &   0 &   0 & \nodata \\ 
51811-0381-598 & 23:12:45.52 &  +00:09:09.7 &  2.4549 &  6.91 &   0 &   1.27 &   0 &   0 & \nodata \\ 
52177-0679-185 & 23:12:47.96 & --00:03:13.8 &  2.1027 &  6.31 &   0 &   1.22 &   0 &   3 & 0.152 \\ 
51811-0381-605 & 23:12:48.82 &  +01:08:59.8 &  1.8063 &  5.04 &   0 &   1.03 &   2 &   0 & \nodata \\ 
51811-0381-066 & 23:12:49.03 & --00:25:28.3 &  0.5088 &  8.00 &   0 &   1.96 &   0 &   0 & \nodata \\ 
52262-0743-596 & 23:12:53.04 &  +14:44:53.3 &  1.5218 &  4.69 &   0 &   1.04 &   3 &   0 & \nodata \\ 
52226-0726-503 & 23:12:59.12 & --09:19:43.1 &  1.3032 &  6.41 &   0 &   4.05 &   0 &   0 & \nodata \\ 
52226-0726-083 & 23:13:00.36 & --10:43:54.1 &  1.7757 &  5.31 &   0 &   3.04 &   0 &   0 & \nodata \\ 
51811-0381-604 & 23:13:00.60 &  +01:07:11.1 &  1.9047 & 12.92 &   0 &   0.73 &   0 &   0 & \nodata \\ 
52262-0743-035 & 23:13:04.27 &  +13:53:03.5 &  3.0279 &  8.72 &   0 &   1.00 &   0 &   0 & \nodata \\ 
52226-0726-507 & 23:13:06.53 & --09:23:06.1 &  1.1906 &  6.01 &   0 &   3.92 &   1 &   0 & \nodata \\ 
52262-0743-007 & 23:13:08.08 &  +13:29:04.7 &  1.3629 & 12.14 &   0 &   1.26 &   1 &   0 & \nodata \\ 
51811-0381-064 & 23:13:09.06 & --00:39:29.2 &  0.6219 &  6.94 &   0 &   2.00 &   0 &   0 & \nodata \\ 
52262-0743-009 & 23:13:11.04 &  +13:35:06.5 &  1.9798 &  8.77 &   0 &   4.65 &   0 &   0 & \nodata \\ 
52974-1096-358 & 23:13:12.47 &  +00:09:12.6 &  1.3782 &  4.47 &   0 &   1.56 &   0 &   0 & \nodata \\ 
51811-0381-596 & 23:13:14.57 &  +00:07:19.8 &  1.3827 &  4.70 &   0 &   1.15 &   0 &   0 & \nodata \\ 
52251-0744-462 & 23:13:24.41 &  +15:04:39.8 &  1.6745 & 11.85 &   0 &   1.31 &   0 &   0 & \nodata \\ 
51816-0382-389 & 23:13:24.45 &  +00:34:44.5 &  2.0840 &  6.64 &   0 &   1.42 &   0 &   6 & 0.278 \\ 
52974-1096-294 & 23:13:29.77 & --01:04:40.9 &  1.4539 &  5.17 &   0 &   3.51 &   0 &   0 & \nodata \\ 
52251-0744-472 & 23:13:32.22 &  +14:41:22.4 &  3.3376 & 22.29 &   0 &   1.13 &   0 &   0 & \nodata \\ 
52226-0726-558 & 23:13:37.90 & --09:07:39.2 &  1.9978 &  4.62 &   0 &   1.75 &   3 &   2 & 0.095 \\ 
51811-0381-001 & 23:13:41.07 & --01:00:07.4 &  1.3043 &  6.39 &   0 &   4.41 &   0 &   0 & \nodata \\ 
52251-0744-203 & 23:13:43.30 &  +13:10:30.4 &  0.7128 &  4.78 &   0 &   4.56 &   0 &   0 & \nodata \\ 
54087-2629-102 & 23:13:46.70 &  +21:36:28.8 &  1.0051 &  6.78 &   0 &   2.46 &   0 &   0 & \nodata \\ 
52226-0726-047 & 23:13:47.11 & --10:35:01.4 &  1.9477 & 13.98 &   0 &   1.62 &   2 &   0 & \nodata \\ 
51816-0382-335 & 23:13:50.56 &  +00:51:18.0 &  0.9272 &  4.19 &   0 &   3.54 &   0 &   0 & \nodata \\ 
52177-0679-212 & 23:13:57.17 & --00:54:57.2 &  2.0628 &  5.86 &   0 &   2.87 &   0 &   0 & \nodata \\ 
52251-0744-481 & 23:14:04.93 &  +15:00:29.1 &  2.5121 &  4.61 &   0 &   0.96 &   1 &   0 & \nodata \\ 
52251-0744-495 & 23:14:05.46 &  +14:39:04.6 &  1.3212 &  7.12 &   0 &   3.85 &   0 &   0 & \nodata \\ 
51816-0382-281 & 23:14:08.02 & --01:13:55.4 &  1.0666 &  5.35 &   0 &   1.36 &   0 &   0 & \nodata \\ 
51811-0381-623 & 23:14:13.86 &  +00:24:35.3 &  2.1524 &  5.75 &   0 &   3.86 &   1 &   0 & \nodata \\ 
52226-0726-050 & 23:14:15.66 & --10:33:59.2 &  1.1395 &  8.44 &   0 &   2.10 &   0 &   0 & \nodata \\ 
54087-2629-080 & 23:14:27.29 &  +21:56:13.7 &  0.9548 &  5.14 &   0 &   0.93 &   0 &   0 & \nodata \\ 
52251-0744-167 & 23:14:28.93 &  +13:59:06.2 &  1.6449 &  6.29 &   0 &   0.27 &   0 &   0 & \nodata \\ 
52226-0726-066 & 23:14:31.05 & --10:12:35.3 &  2.1458 &  5.19 &   0 &   2.79 &   1 &   2 & 0.077 \\ 
52251-0744-442 & 23:14:35.65 &  +15:33:06.0 &  1.0274 &  9.84 &   0 &   1.20 &   0 &   0 & \nodata \\ 
52226-0726-569 & 23:14:41.63 & --08:24:06.8 &  2.1985 &  5.29 &   0 &   4.76 &   0 &   3 & 0.201 \\ 
52226-0726-596 & 23:14:43.20 & --09:06:31.3 &  1.2890 &  8.25 &   0 &   2.77 &   1 &   0 & \nodata \\ 
51816-0382-243 & 23:14:44.74 & --01:15:54.5 &  0.6649 &  5.18 &   0 &   1.78 &   0 &   0 & \nodata \\ 
51816-0382-435 & 23:14:45.10 &  +00:08:37.0 &  1.1194 & 37.79 &   0 &   4.26 &   0 &   0 & \nodata \\ 
52177-0679-220 & 23:14:45.49 & --01:07:35.6 &  1.1027 &  4.50 &   0 &   4.75 &   0 &   0 & \nodata \\ 
52177-0679-469 & 23:14:53.63 &  +00:41:51.5 &  1.0000 & 24.31 &   0 &   4.36 &   0 &   0 & \nodata \\ 
52251-0744-508 & 23:14:57.07 &  +14:33:24.9 &  0.5665 &  6.26 &   0 &   1.03 &   0 &   0 & \nodata \\ 
51811-0381-027 & 23:15:00.81 & --00:18:31.2 &  1.3245 &  7.32 &   0 &   1.16 &   1 &   0 & \nodata \\ 
52251-0744-445 & 23:15:05.69 &  +15:33:35.5 &  1.6763 &  9.95 &   0 &   2.00 &   0 &   0 & \nodata \\ 
51816-0382-226 & 23:15:08.76 & --00:30:20.3 &  1.8001 &  5.82 &   0 &   0.91 &   0 &   1 & 0.075 \\ 
51811-0381-625 & 23:15:09.34 &  +00:10:26.2 &  0.8476 &  7.65 &   0 &   2.03 &   1 &   0 & \nodata \\ 
54087-2629-629 & 23:15:16.43 &  +22:29:05.6 &  2.9354 &  7.08 &   0 &   1.09 &   1 &   1 & 0.042 \\ 
51816-0382-242 & 23:15:17.71 & --01:16:40.3 &  1.0734 &  4.61 &   0 &   3.95 &   0 &   0 & \nodata \\ 
52177-0679-159 & 23:15:21.09 & --00:05:46.4 &  0.5551 &  5.87 &   0 &   1.38 &   0 &   0 & \nodata \\ 
52226-0726-613 & 23:15:30.29 & --08:32:49.3 &  0.4642 &  5.40 &   0 &   1.95 &   0 &   0 & \nodata \\ 
52251-0744-119 & 23:15:31.53 &  +14:02:17.4 &  1.6122 & 11.41 &   0 &   4.70 &   0 &   0 & \nodata \\ 
52177-0679-460 & 23:15:37.12 &  +00:54:27.5 &  2.6535 &  7.22 &   0 &   1.24 &   0 &   0 & \nodata \\ 
52177-0679-499 & 23:15:38.48 &  +00:42:01.5 &  2.2260 &  5.13 &   0 &   4.29 &   1 &   0 & \nodata \\ 
51816-0382-205 & 23:15:40.29 & --00:55:28.0 &  0.9335 &  6.14 &   0 &   2.29 &   0 &   0 & \nodata \\ 
51816-0382-473 & 23:15:40.30 &  +00:18:48.3 &  2.0081 & 13.49 &   0 &   1.57 &   1 &   0 & \nodata \\ 
52226-0726-624 & 23:15:41.03 & --09:27:20.8 &  1.6178 &  6.12 &   0 &   4.32 &   0 &   0 & \nodata \\ 
52258-0745-355 & 23:15:43.56 &  +14:56:06.4 &  3.3905 &  5.01 &   0 &   2.68 &   1 &   3 & 0.127 \\ 
51816-0382-188 & 23:15:45.56 & --00:19:23.9 &  1.9313 & 14.97 &   0 &   2.83 &   0 &   0 & \nodata \\ 
51816-0382-193 & 23:15:46.87 & --00:05:57.7 &  1.6937 & 18.94 &   0 &   1.99 &   0 &   0 & \nodata \\ 
52177-0679-486 & 23:15:50.44 &  +00:40:51.5 &  1.4888 &  4.97 &   0 &   1.93 &   0 &   0 & \nodata \\ 
51816-0382-206 & 23:16:05.72 & --01:12:18.4 &  1.5253 &  5.68 &   0 &   3.61 &   1 &   0 & \nodata \\ 
51816-0382-411 & 23:16:07.25 &  +01:00:12.9 &  2.6291 &  5.57 &   0 &   4.69 &   0 &   1 & 0.053 \\ 
52251-0744-050 & 23:16:08.20 &  +13:23:34.6 &  1.7478 &  7.14 &   0 &   2.65 &   2 &   0 & \nodata \\ 
52203-0645-350 & 23:16:21.50 & --09:16:21.1 &  2.6095 & 30.71 &   0 &   1.18 &   0 &   1 & 0.041 \\ 
52974-1096-479 & 23:16:21.98 &  +00:23:33.4 &  0.9053 &  5.82 &   0 &   0.95 &   0 &   0 & \nodata \\ 
52177-0679-514 & 23:16:23.34 &  +00:24:12.8 &  2.2242 &  4.89 &   0 &   3.80 &   1 &   1 & 0.048 \\ 
52177-0679-088 & 23:16:28.09 & --01:01:24.6 &  1.7353 &  4.54 &   0 &   1.94 &   0 &   0 & \nodata \\ 
51816-0382-184 & 23:16:35.00 & --00:28:41.7 &  0.7550 &  8.39 &   0 &   1.98 &   0 &   0 & \nodata \\ 
52203-0645-351 & 23:16:41.50 & --09:23:09.4 &  2.1079 & 11.65 &   0 &   1.24 &   0 &   4 & 0.154 \\ 
52177-0679-086 & 23:16:43.52 & --01:05:14.3 &  1.2272 & 11.92 &   0 &   3.81 &   0 &   0 & \nodata \\ 
51816-0382-402 & 23:16:43.80 &  +01:09:12.3 &  1.5149 &  9.37 &   0 &   2.46 &   0 &   0 & \nodata \\ 
52203-0645-352 & 23:16:44.15 & --09:42:23.4 &  1.1501 &  7.38 &   0 &   1.41 &   0 &   0 & \nodata \\ 
51816-0382-165 & 23:16:44.49 & --00:21:14.0 &  1.7222 &  6.60 &   0 &   2.31 &   1 &   0 & \nodata \\ 
52974-1096-454 & 23:16:49.43 &  +00:59:40.7 &  2.0770 &  6.15 &   0 &   1.37 &   1 &   0 & \nodata \\ 
51816-0382-498 & 23:16:51.73 &  +00:23:14.8 &  1.7904 &  6.23 &   0 &   2.78 &   3 &   0 & \nodata \\ 
51816-0382-420 & 23:16:52.04 &  +00:51:25.9 &  3.2261 &  6.80 &   0 &   2.29 &   1 &   2 & 0.102 \\ 
51816-0382-489 & 23:16:54.02 &  +00:08:37.3 &  2.1381 &  4.90 &   0 &   0.53 &   0 &   0 & \nodata \\ 
52974-1096-138 & 23:16:57.20 & --01:02:27.3 &  1.6290 &  4.39 &   0 &   2.78 &   0 &   0 & \nodata \\ 
52203-0645-295 & 23:16:58.60 & --10:44:37.5 &  1.7991 &  6.30 &   0 &   3.04 &   1 &   0 & \nodata \\ 
51816-0382-481 & 23:16:58.64 &  +00:40:28.7 &  1.0536 &  4.98 &   0 &   4.03 &   0 &   0 & \nodata \\ 
52974-1096-499 & 23:17:07.53 &  +00:28:54.8 &  0.7473 &  6.41 &   0 &   0.52 &   0 &   0 & \nodata \\ 
52258-0745-352 & 23:17:10.08 &  +14:57:28.0 &  0.8742 &  4.20 &   0 &   3.36 &   0 &   0 & \nodata \\ 
51816-0382-459 & 23:17:10.50 &  +00:54:30.0 &  1.6838 & 15.71 &   0 &   0.31 &   0 &   0 & \nodata \\ 
51816-0382-493 & 23:17:10.78 &  +00:08:59.6 &  1.6802 &  8.62 &   0 &   1.29 &   0 &   0 & \nodata \\ 
52203-0645-250 & 23:17:11.84 & --10:33:50.1 &  1.9977 &  5.88 &   0 &   2.72 &   0 &   2 & 0.093 \\ 
52177-0679-569 & 23:17:16.41 &  +01:11:55.9 &  1.8883 &  8.18 &   0 &   4.42 &   0 &   0 & \nodata \\ 
52258-0745-335 & 23:17:18.51 &  +15:22:54.9 &  1.1587 &  7.43 &   0 &   1.06 &   0 &   0 & \nodata \\ 
52251-0744-065 & 23:17:23.76 &  +13:59:05.2 &  0.3916 &  4.65 &   0 &   0.70 &   0 &   0 & \nodata \\ 
52203-0645-242 & 23:17:24.52 & --10:45:09.4 &  0.7179 &  5.10 &   0 &   2.80 &   0 &   0 & \nodata \\ 
51816-0382-497 & 23:17:26.30 &  +00:17:51.3 &  1.5626 &  5.69 &   0 &   3.85 &   0 &   0 & \nodata \\ 
52177-0679-558 & 23:17:28.93 &  +00:17:03.0 &  0.8103 & 10.93 &   0 &   3.15 &   1 &   0 & \nodata \\ 
51816-0382-174 & 23:17:32.39 & --00:22:10.9 &  1.5860 &  5.23 &   0 &   2.14 &   1 &   0 & \nodata \\ 
51816-0382-130 & 23:17:33.24 & --01:11:16.3 &  1.8664 & 10.26 &   0 &   2.58 &   0 &   0 & \nodata \\ 
52177-0679-557 & 23:17:33.66 &  +00:11:28.3 &  0.8407 &  4.77 &   0 &   3.92 &   0 &   0 & \nodata \\ 
51816-0382-094 & 23:17:36.44 & --00:48:36.0 &  1.2103 &  6.69 &   0 &   4.23 &   0 &   0 & \nodata \\ 
51816-0382-491 & 23:17:41.18 &  +00:26:56.1 &  1.4863 &  5.75 &   0 &   3.92 &   0 &   0 & \nodata \\ 
51816-0382-171 & 23:17:47.77 &  +00:06:15.8 &  0.8396 &  8.77 &   0 &   1.92 &   0 &   0 & \nodata \\ 
52251-0744-590 & 23:17:53.64 &  +14:45:30.3 &  0.5879 &  9.52 &   0 &   1.05 &   0 &   0 & \nodata \\ 
52177-0679-618 & 23:17:57.26 &  +00:52:46.2 &  3.3547 &  8.35 &   0 &   2.78 &   0 &   0 & \nodata \\ 
52177-0679-045 & 23:17:58.64 & --00:55:41.1 &  1.9648 &  5.93 &   0 &   2.39 &   0 &   0 & \nodata \\ 
51816-0382-141 & 23:17:59.63 & --00:07:33.2 &  1.1481 &  5.50 &   0 &   3.92 &   0 &   0 & \nodata \\ 
52203-0645-435 & 23:18:06.83 & --09:17:01.1 &  1.8318 &  6.77 &   0 &   2.62 &   0 &   0 & \nodata \\ 
51816-0382-534 & 23:18:12.73 &  +01:05:10.8 &  1.2352 &  4.37 &   0 &   2.43 &   0 &   0 & \nodata \\ 
52177-0679-005 & 23:18:15.09 & --00:53:37.5 &  2.0982 &  4.72 &   0 &   2.39 &   0 &   0 & \nodata \\ 
52203-0645-408 & 23:18:18.67 & --08:48:08.5 &  1.8765 &  8.58 &   0 &   0.57 &   3 &   0 & \nodata \\ 
52177-0679-019 & 23:18:21.77 & --00:47:24.8 &  1.1961 &  7.17 &   0 &   3.07 &   0 &   0 & \nodata \\ 
52203-0645-436 & 23:18:22.27 & --09:38:21.1 &  1.1623 &  8.98 &   0 &   3.16 &   0 &   0 & \nodata \\ 
51816-0382-109 & 23:18:45.82 & --00:07:54.9 &  0.8662 &  5.61 &   0 &   2.26 &   0 &   0 & \nodata \\ 
52177-0679-071 & 23:18:47.34 & --00:17:48.1 &  2.5027 &  7.04 &   0 &   1.08 &   1 &   0 & \nodata \\ 
52177-0679-064 & 23:18:47.76 & --00:21:10.3 &  2.0453 &  5.24 &   0 &   4.70 &   0 &   0 & \nodata \\ 
51816-0382-101 & 23:18:57.26 & --00:29:31.9 &  0.8936 &  4.42 &   0 &   1.41 &   0 &   0 & \nodata \\ 
52203-0645-477 & 23:19:03.11 & --09:08:20.5 &  1.9465 &  5.64 &   0 &   1.41 &   1 &   1 & 0.045 \\ 
52258-0745-383 & 23:19:05.15 &  +14:49:52.1 &  2.2932 &  5.85 &   0 &   3.35 &   1 &   1 & 0.064 \\ 
51816-0382-574 & 23:19:12.33 &  +00:59:00.5 &  2.2541 &  8.00 &   0 &   2.82 &   0 &   1 & 0.077 \\ 
51816-0382-506 & 23:19:12.83 &  +00:20:46.7 &  1.2306 &  7.50 &   0 &   1.11 &   1 &   0 & \nodata \\ 
52203-0645-236 & 23:19:15.40 & --10:03:09.6 &  1.5715 &  6.39 &   0 &   1.71 &   0 &   0 & \nodata \\ 
52203-0645-191 & 23:19:16.07 & --10:01:25.5 &  0.9331 &  6.83 &   0 &   3.34 &   0 &   0 & \nodata \\ 
52203-0645-196 & 23:19:23.83 & --10:03:37.8 &  1.9444 & 18.51 &   0 &   2.74 &   1 &   1 & 0.055 \\ 
52992-1485-348 & 23:19:30.38 &  +00:43:30.9 &  0.9689 &  8.79 &   0 &   4.69 &   1 &   0 & \nodata \\ 
52258-0745-398 & 23:19:32.79 &  +14:56:17.9 &  1.9267 &  4.60 &   0 &   3.12 &   0 &   1 & 0.038 \\ 
52203-0645-130 & 23:19:34.76 & --10:40:37.0 &  3.1718 &  4.66 &   0 &   2.55 &   0 &   1 & 0.029 \\ 
52974-1096-018 & 23:19:37.64 & --01:08:36.0 &  0.7699 &  6.99 &   0 &   2.16 &   0 &   0 & \nodata \\ 
51816-0382-560 & 23:19:40.16 &  +00:10:08.4 &  0.9740 & 10.42 &   0 &   4.55 &   0 &   0 & \nodata \\ 
51816-0382-563 & 23:19:40.31 &  +01:15:05.6 &  1.6032 &  9.74 &   0 &   3.51 &   1 &   0 & \nodata \\ 
51816-0382-069 & 23:19:41.42 & --00:31:26.8 &  2.0301 &  9.98 &   0 &   4.30 &   0 &   0 & \nodata \\ 
52251-0744-010 & 23:19:49.39 &  +13:34:45.5 &  1.3048 &  4.53 &   0 &   3.35 &   0 &   0 & \nodata \\ 
52203-0645-189 & 23:19:59.65 & --10:15:18.8 &  1.3289 &  7.67 &   0 &   2.70 &   1 &   0 & \nodata \\ 
51816-0382-006 & 23:20:01.04 & --00:54:50.5 &  1.6850 &  4.42 &   0 &   3.18 &   1 &   0 & \nodata \\ 
52177-0679-634 & 23:20:03.31 &  +00:03:21.2 &  1.9469 & 13.95 &   0 &   1.91 &   0 &   0 & \nodata \\ 
51818-0383-360 & 23:20:07.52 &  +00:29:44.3 &  0.9424 & 10.39 &   0 &   4.07 &   1 &   0 & \nodata \\ 
52203-0645-139 & 23:20:09.24 & --10:35:22.7 &  0.7276 & 17.87 &   0 &   0.70 &   0 &   0 & \nodata \\ 
52251-0744-621 & 23:20:10.06 &  +14:51:16.1 &  1.1561 &  5.36 &   0 &   1.99 &   2 &   0 & \nodata \\ 
52200-0680-250 & 23:20:13.74 & --01:15:00.2 &  1.3284 &  4.17 &   0 &   0.54 &   0 &   0 & \nodata \\ 
52177-0679-020 & 23:20:16.49 & --00:40:49.4 &  1.8392 &  9.12 &   0 &   2.59 &   0 &   0 & \nodata \\ 
52203-0645-489 & 23:20:18.35 & --09:10:29.6 &  2.4335 &  4.11 &   0 &   4.84 &   1 &   0 & \nodata \\ 
52203-0645-454 & 23:20:19.73 & --08:54:31.2 &  1.1197 &  4.46 &   0 &   1.34 &   0 &   0 & \nodata \\ 
52203-0645-457 & 23:20:20.68 & --08:38:01.9 &  1.5524 &  4.18 &   0 &   2.64 &   0 &   0 & \nodata \\ 
51816-0382-070 & 23:20:20.77 & --00:20:10.4 &  1.1581 &  4.01 &   0 &   4.81 &   0 &   0 & \nodata \\ 
52203-0645-138 & 23:20:23.95 & --10:45:19.7 &  1.5693 &  6.11 &   0 &   3.90 &   1 &   0 & \nodata \\ 
51818-0383-298 & 23:20:30.97 & --00:40:39.2 &  1.7227 &  9.94 &   0 &   1.32 &   1 &   1 & 0.048 \\ 
52200-0680-433 & 23:20:34.78 &  +00:03:39.0 &  1.7637 &  8.94 &   0 &   2.33 &   1 &   0 & \nodata \\ 
51816-0382-590 & 23:20:37.99 &  +00:31:39.7 &  1.8993 &  6.94 &   0 &   2.60 &   0 &   0 & \nodata \\ 
52203-0645-481 & 23:20:40.58 & --09:07:43.6 &  1.2902 &  8.23 &   0 &   1.55 &   1 &   0 & \nodata \\ 
52203-0645-137 & 23:20:54.88 & --10:33:40.5 &  1.0851 &  4.31 &   0 &   3.07 &   1 &   0 & \nodata \\ 
52258-0745-382 & 23:20:56.72 &  +14:54:49.8 &  0.7605 &  6.33 &   0 &   3.17 &   1 &   0 & \nodata \\ 
51816-0382-595 & 23:21:01.16 &  +00:19:22.7 &  1.3736 & 11.00 &   0 &   2.14 &   0 &   0 & \nodata \\ 
51816-0382-026 & 23:21:06.24 & --00:27:25.3 &  1.7687 &  4.36 &   0 &   4.05 &   0 &   0 & \nodata \\ 
52258-0745-232 & 23:21:15.48 &  +14:21:31.4 &  2.5376 & 10.12 &   0 &   3.79 &   0 &   1 & 0.067 \\ 
52203-0645-090 & 23:21:19.08 & --10:27:03.4 &  0.9765 &  6.48 &   0 &   0.99 &   0 &   0 & \nodata \\ 
52258-0745-212 & 23:21:24.43 &  +13:49:30.1 &  0.5627 &  9.98 &   0 &   0.50 &   0 &   0 & \nodata \\ 
52203-0645-171 & 23:21:29.24 & --10:11:22.6 &  1.5323 &  5.54 &   0 &   1.75 &   1 &   0 & \nodata \\ 
52258-0745-217 & 23:21:33.25 &  +13:28:21.7 &  2.6239 &  6.32 &   0 &   0.72 &   0 &   1 & 0.037 \\ 
51818-0383-281 & 23:21:33.76 & --01:06:45.9 &  1.9742 &  8.05 &   0 &   3.63 &   2 &   0 & \nodata \\ 
52974-1096-626 & 23:21:38.36 &  +00:34:12.9 &  1.5686 & 10.73 &   0 &   2.30 &   0 &   0 & \nodata \\ 
52200-0680-407 & 23:21:46.17 &  +01:08:44.1 &  1.6938 &  5.98 &   0 &   1.46 &   0 &   0 & \nodata \\ 
52200-0680-473 & 23:21:47.25 &  +00:18:53.2 &  1.3635 &  7.89 &   0 &   2.82 &   0 &   0 & \nodata \\ 
52203-0645-558 & 23:21:48.32 & --09:42:47.4 &  1.7761 &  6.07 &   0 &   0.46 &   1 &   1 & 0.099 \\ 
52203-0645-547 & 23:21:52.02 & --09:17:03.8 &  1.1156 &  4.16 &   0 &   1.27 &   0 &   0 & \nodata \\ 
52200-0680-203 & 23:21:53.71 & --00:57:57.1 &  0.9683 &  5.33 &   0 &   2.42 &   0 &   0 & \nodata \\ 
52203-0645-100 & 23:21:54.83 & --10:28:44.2 &  0.9795 &  7.21 &   0 &   1.83 &   0 &   0 & \nodata \\ 
52200-0680-403 & 23:21:57.03 &  +01:08:50.1 &  1.4165 &  4.76 &   0 &   1.65 &   2 &   0 & \nodata \\ 
52203-0645-555 & 23:21:58.00 & --09:40:19.9 &  1.7387 &  4.95 &   0 &   3.20 &   0 &   0 & \nodata \\ 
51816-0382-027 & 23:21:58.07 & --00:41:17.6 &  2.1123 &  4.59 &   0 &   2.31 &   0 &   0 & \nodata \\ 
52203-0645-541 & 23:22:00.77 & --09:04:51.9 &  1.0737 &  4.08 &   0 &   2.98 &   1 &   0 & \nodata \\ 
52521-1095-328 & 23:22:04.76 &  +01:09:55.8 &  1.7872 &  4.89 &   0 &   2.05 &   2 &   0 & \nodata \\ 
51818-0383-326 & 23:22:08.09 &  +00:59:48.3 &  1.4605 &  5.77 &   0 &   1.46 &   2 &   0 & \nodata \\ 
52258-0745-453 & 23:22:11.79 &  +15:27:00.0 &  0.7812 &  6.50 &   0 &   1.48 &   0 &   0 & \nodata \\ 
52258-0745-476 & 23:22:13.84 &  +14:42:00.5 &  1.0334 &  4.46 &   0 &   3.66 &   0 &   0 & \nodata \\ 
52203-0645-055 & 23:22:14.72 & --10:37:25.1 &  0.7462 &  6.71 &   0 &   2.92 &   0 &   0 & \nodata \\ 
52200-0680-472 & 23:22:24.16 &  +00:22:32.7 &  0.6888 &  6.24 &   0 &   1.48 &   0 &   0 & \nodata \\ 
51818-0383-268 & 23:22:24.85 & --00:07:19.7 &  1.5331 &  4.63 &   0 &   3.09 &   2 &   0 & \nodata \\ 
51816-0382-638 & 23:22:25.58 &  +00:24:50.5 &  1.0117 &  5.78 &   0 &   0.14 &   0 &   0 & \nodata \\ 
51816-0382-024 & 23:22:25.65 & --00:27:56.0 &  1.5153 & 10.33 &   0 &   4.19 &   0 &   0 & \nodata \\ 
52992-1485-438 & 23:22:30.16 &  +00:12:31.3 &  3.5261 &  4.65 &   0 &   2.96 &   0 &   1 & 0.030 \\ 
51818-0383-272 & 23:22:31.61 & --00:15:22.9 &  0.7956 &  5.27 &   0 &   1.98 &   0 &   0 & \nodata \\ 
52203-0645-147 & 23:22:32.79 & --09:47:58.6 &  1.1273 &  4.57 &   0 &   0.56 &   0 &   0 & \nodata \\ 
52203-0645-561 & 23:22:37.01 & --08:44:37.8 &  1.3986 & 13.89 &   0 &   0.15 &   0 &   0 & \nodata \\ 
51818-0383-246 & 23:22:45.94 & --00:51:06.8 &  1.0357 &  4.99 &   0 &   2.97 &   0 &   0 & \nodata \\ 
51818-0383-426 & 23:22:46.61 &  +00:14:16.5 &  1.6888 &  5.55 &   0 &   1.23 &   0 &   0 & \nodata \\ 
52200-0680-452 & 23:22:53.53 &  +00:55:44.4 &  1.0654 &  7.28 &   0 &   4.48 &   0 &   0 & \nodata \\ 
52200-0680-195 & 23:22:54.33 & --00:18:22.1 &  0.6233 &  4.28 &   0 &   2.99 &   0 &   0 & \nodata \\ 
52203-0645-567 & 23:22:55.04 & --08:27:49.0 &  1.2533 &  4.96 &   0 &   3.12 &   0 &   0 & \nodata \\ 
52203-0645-577 & 23:22:55.11 & --09:03:30.3 &  1.3430 & 10.17 &   0 &   2.71 &   0 &   0 & \nodata \\ 
52258-0745-462 & 23:23:00.06 &  +15:10:02.4 &  1.9897 &  4.92 &   0 &   0.26 &   5 &   3 & 0.174 \\ 
52200-0680-494 & 23:23:00.69 &  +00:35:55.9 &  0.9874 &  5.45 &   0 &   3.44 &   0 &   0 & \nodata \\ 
51818-0383-273 & 23:23:01.10 & --00:15:51.5 &  1.5768 &  4.06 &   0 &   1.48 &   0 &   0 & \nodata \\ 
52523-0646-312 & 23:23:01.49 & --10:09:38.5 &  1.7530 &  5.03 &   0 &   1.88 &   2 &   0 & \nodata \\ 
52200-0680-132 & 23:23:03.71 & --00:52:48.5 &  1.9377 &  4.88 &   0 &   4.52 &   0 &   0 & \nodata \\ 
52200-0680-453 & 23:23:04.73 &  +01:08:19.2 &  0.5308 & 10.57 &   0 &   1.23 &   0 &   0 & \nodata \\ 
52203-0645-006 & 23:23:05.06 & --10:38:44.3 &  1.8890 & 19.71 &   0 &   2.03 &   0 &   0 & \nodata \\ 
52200-0680-482 & 23:23:08.41 &  +00:27:25.8 &  1.8969 &  4.62 &   0 &   3.60 &   0 &   0 & \nodata \\ 
52258-0745-483 & 23:23:08.89 &  +15:07:51.2 &  0.9277 &  6.25 &   0 &   4.84 &   0 &   0 & \nodata \\ 
52200-0680-456 & 23:23:15.98 &  +00:51:25.1 &  2.0734 &  8.47 &   0 &   0.05 &   0 &   0 & \nodata \\ 
52200-0680-486 & 23:23:20.43 &  +00:41:48.2 &  1.1394 &  5.10 &   0 &   2.15 &   0 &   0 & \nodata \\ 
52203-0645-612 & 23:23:29.91 & --09:01:55.1 &  2.8823 & 11.51 &   0 &   2.82 &   2 &   0 & \nodata \\ 
52258-0745-530 & 23:23:31.61 &  +15:35:29.0 &  0.6148 &  4.93 &   0 &   2.68 &   0 &   0 & \nodata \\ 
52200-0680-176 & 23:23:35.24 & --00:41:37.1 &  1.1638 &  5.62 &   0 &   1.57 &   0 &   0 & \nodata \\ 
52200-0680-178 & 23:23:35.75 & --00:30:57.7 &  0.5651 &  9.96 &   0 &   3.89 &   0 &   0 & \nodata \\ 
52203-0645-013 & 23:23:36.84 & --10:23:41.9 &  1.9253 & 16.22 &   0 &   4.40 &   0 &   1 & 0.044 \\ 
52523-0646-294 & 23:23:37.04 & --10:28:00.7 &  0.8172 & 12.25 &   0 &   3.07 &   1 &   0 & \nodata \\ 
51818-0383-416 & 23:23:42.02 &  +00:52:01.4 &  1.5289 &  4.95 &   0 &   3.60 &   0 &   0 & \nodata \\ 
52200-0680-087 & 23:23:43.99 & --01:00:37.4 &  1.2458 &  6.54 &   0 &   2.27 &   0 &   0 & \nodata \\ 
51818-0383-203 & 23:23:44.20 & --00:51:07.0 &  1.9229 & 13.49 &   0 &   0.58 &   0 &   0 & \nodata \\ 
52992-1485-205 & 23:23:45.34 & --00:58:32.1 &  2.9660 &  6.03 &   0 &   3.61 &   1 &   0 & \nodata \\ 
52200-0680-481 & 23:23:45.90 &  +00:40:12.2 &  1.3050 &  9.51 &   0 &   2.00 &   0 &   0 & \nodata \\ 
52200-0680-519 & 23:23:51.20 &  +00:28:00.8 &  1.0753 &  5.37 &   0 &   1.55 &   0 &   0 & \nodata \\ 
52203-0645-620 & 23:23:53.72 & --08:58:57.9 &  0.8062 &  4.04 &   0 &   1.88 &   1 &   0 & \nodata \\ 
51818-0383-228 & 23:23:55.04 & --00:15:07.4 &  0.3995 &  8.84 &   0 &   1.74 &   0 &   0 & \nodata \\ 
52203-0645-008 & 23:23:55.21 & --10:39:51.8 &  0.7188 &  9.12 &   0 &   2.63 &   0 &   0 & \nodata \\ 
51818-0383-463 & 23:23:55.43 &  +00:35:50.1 &  2.2865 & 18.02 &   0 &   3.04 &   1 &   1 & 0.060 \\ 
52203-0645-080 & 23:24:01.34 & --09:51:57.1 &  1.7029 &  5.46 &   0 &   1.72 &   0 &   0 & \nodata \\ 
52203-0645-078 & 23:24:08.47 & --09:57:12.3 &  1.3442 &  8.66 &   0 &   1.31 &   1 &   0 & \nodata \\ 
52203-0645-014 & 23:24:11.72 & --10:28:42.2 &  0.8352 & 13.68 &   0 &   0.57 &   0 &   0 & \nodata \\ 
52200-0680-523 & 23:24:17.44 &  +00:51:20.1 &  1.3209 & 12.56 &   0 &   4.53 &   0 &   0 & \nodata \\ 
52258-0745-564 & 23:24:19.32 &  +15:25:51.0 &  1.4066 & 14.32 &   0 &   4.65 &   0 &   0 & \nodata \\ 
52258-0745-546 & 23:24:24.75 &  +14:42:54.5 &  2.4678 &  8.05 &   0 &   0.26 &   0 &   0 & \nodata \\ 
51818-0383-214 & 23:24:28.36 & --00:52:44.3 &  0.5060 &  5.98 &   0 &   1.59 &   0 &   0 & \nodata \\ 
52258-0745-573 & 23:24:28.42 &  +15:16:58.6 &  1.0150 & 12.27 &   0 &   2.15 &   0 &   0 & \nodata \\ 
52258-0745-550 & 23:24:28.43 &  +14:43:24.3 &  1.4105 & 12.19 &   0 &   1.74 &   1 &   0 & \nodata \\ 
52238-0746-265 & 23:24:29.83 &  +14:12:50.7 &  1.0507 &  7.53 &   0 &   4.08 &   0 &   0 & \nodata \\ 
52200-0680-149 & 23:24:32.30 & --00:14:49.5 &  1.5584 & 10.66 &   0 &   2.26 &   1 &   0 & \nodata \\ 
51818-0383-494 & 23:24:33.69 &  +00:14:00.4 &  1.4108 & 18.16 &   0 &   2.20 &   0 &   0 & \nodata \\ 
52258-0745-043 & 23:24:33.91 &  +13:26:44.7 &  1.2966 & 22.49 &   0 &   4.76 &   0 &   0 & \nodata \\ 
51818-0383-495 & 23:24:37.39 &  +00:12:25.6 &  2.4112 & 23.58 &   0 &   0.56 &   0 &   0 & \nodata \\ 
52523-0646-289 & 23:24:41.34 & --10:48:44.2 &  0.9277 & 18.65 &   0 &   1.42 &   0 &   0 & \nodata \\ 
52203-0645-634 & 23:24:44.80 & --09:46:00.3 &  2.2186 & 11.73 &   0 &   2.70 &   2 &   0 & \nodata \\ 
52258-0745-111 & 23:24:44.83 &  +14:31:13.7 &  2.2431 &  5.55 &   0 &   3.46 &   1 &   1 & 0.054 \\ 
52523-0646-288 & 23:24:45.85 & --10:53:59.8 &  1.6332 &  4.18 &   0 &   4.02 &   0 &   0 & \nodata \\ 
51818-0383-446 & 23:24:45.98 &  +01:09:21.8 &  1.7482 &  7.89 &   0 &   2.32 &   1 &   0 & \nodata \\ 
52523-0646-277 & 23:24:47.93 & --09:51:42.3 &  1.1010 &  6.11 &   0 &   3.58 &   1 &   0 & \nodata \\ 
52521-1095-500 & 23:24:48.37 &  +00:36:36.0 &  1.1207 & 17.69 &   0 &   0.94 &   0 &   0 & \nodata \\ 
52992-1485-168 & 23:24:52.55 & --00:05:15.3 &  2.7789 & 10.09 &   0 &   2.95 &   0 &   0 & \nodata \\ 
52523-0646-345 & 23:24:53.24 & --09:37:55.1 &  1.5660 & 15.47 &   0 &   3.11 &   1 &   0 & \nodata \\ 
52200-0680-058 & 23:25:00.55 & --01:14:45.0 &  0.9343 &  9.48 &   0 &   2.54 &   0 &   0 & \nodata \\ 
52523-0646-264 & 23:25:00.68 & --10:26:44.2 &  1.5016 & 11.30 &   0 &   2.36 &   1 &   0 & \nodata \\ 
51818-0383-455 & 23:25:02.07 &  +01:01:40.8 &  1.2595 & 13.54 &   0 &   2.25 &   1 &   0 & \nodata \\ 
52521-1095-460 & 23:25:06.83 &  +00:54:42.7 &  1.0594 & 11.28 &   0 &   0.01 &   0 &   0 & \nodata \\ 
52200-0680-575 & 23:25:11.43 &  +00:52:33.0 &  1.3911 & 26.62 &   0 &   1.30 &   2 &   0 & \nodata \\ 
52523-0646-356 & 23:25:15.28 & --09:46:29.2 &  0.5605 & 10.90 &   0 &   2.23 &   0 &   0 & \nodata \\ 
52238-0746-335 & 23:25:15.39 &  +15:18:53.3 &  1.1874 &  9.03 &   0 &   4.13 &   0 &   0 & \nodata \\ 
51818-0383-508 & 23:25:15.93 &  +00:22:29.1 &  1.0881 & 18.32 &   0 &   0.43 &   0 &   0 & \nodata \\ 
51818-0383-521 & 23:25:19.33 &  +01:11:47.8 &  1.7189 &  9.85 &   0 &   1.78 &   2 &   0 & \nodata \\ 
52200-0680-102 & 23:25:20.72 & --00:18:04.4 &  1.4375 &  7.47 &   0 &   4.31 &   1 &   0 & \nodata \\ 
51818-0383-506 & 23:25:25.52 &  +00:11:36.8 &  0.4913 &  4.60 &   0 &   4.05 &   0 &   0 & \nodata \\ 
52199-0681-343 & 23:25:25.79 &  +00:09:23.8 &  2.0013 &  7.39 &   0 &   4.38 &   0 &   0 & \nodata \\ 
52200-0680-563 & 23:25:30.48 &  +00:53:57.7 &  2.4702 &  6.40 &   0 &   3.83 &   0 &   1 & 0.044 \\ 
52200-0680-049 & 23:25:31.75 & --00:44:19.1 &  1.7704 & 13.13 &   0 &   3.00 &   0 &   0 & \nodata \\ 
52258-0745-079 & 23:25:33.20 &  +14:32:46.8 &  3.6990 &  9.42 &   0 &   1.41 &   0 &   0 & \nodata \\ 
51818-0383-504 & 23:25:36.23 &  +00:19:08.5 &  1.2052 &  8.47 &   0 &   3.67 &   0 &   0 & \nodata \\ 
52200-0680-113 & 23:25:39.38 & --00:20:26.3 &  1.7429 & 27.61 &   0 &   1.83 &   0 &   2 & 0.087 \\ 
52203-0645-636 & 23:25:41.51 & --09:45:01.3 &  1.8138 & 11.89 &   0 &   1.90 &   0 &   0 & \nodata \\ 
52258-0745-612 & 23:25:43.78 &  +15:29:08.3 &  1.4277 & 12.90 &   0 &   2.62 &   0 &   0 & \nodata \\ 
52200-0680-577 & 23:25:46.71 &  +00:56:10.7 &  1.9612 & 19.32 &   0 &   2.43 &   0 &   0 & \nodata \\ 
51818-0383-147 & 23:25:47.54 & --00:34:43.0 &  1.3110 &  5.88 &   0 &   4.10 &   1 &   0 & \nodata \\ 
52200-0680-604 & 23:25:48.52 &  +01:08:18.4 &  2.0851 & 11.85 &   0 &   3.33 &   0 &   0 & \nodata \\ 
52258-0745-633 & 23:25:55.25 &  +15:03:35.5 &  1.0371 & 13.75 &   0 &   1.39 &   0 &   0 & \nodata \\ 
51818-0383-507 & 23:25:55.33 &  +00:41:09.9 &  1.1780 &  9.82 &   0 &   2.33 &   0 &   0 & \nodata \\ 
51818-0383-152 & 23:25:56.95 & --00:05:00.0 &  1.4082 &  9.25 &   0 &   3.96 &   1 &   0 & \nodata \\ 
52200-0680-605 & 23:25:57.91 &  +01:14:01.0 &  2.6362 & 11.37 &   0 &   0.36 &   0 &   0 & \nodata \\ 
51818-0383-141 & 23:26:00.46 & --00:20:29.3 &  1.9414 & 10.59 &   0 &   3.81 &   0 &   0 & \nodata \\ 
52523-0646-232 & 23:26:05.26 & --09:54:41.9 &  1.4717 &  4.14 &   0 &   4.35 &   1 &   0 & \nodata \\ 
52238-0746-238 & 23:26:11.74 &  +14:36:46.7 &  1.1727 & 14.18 &   0 &   4.23 &   0 &   0 & \nodata \\ 
52523-0646-241 & 23:26:15.49 & --10:47:48.0 &  1.9500 &  9.34 &   0 &   2.64 &   0 &   0 & \nodata \\ 
52200-0680-014 & 23:26:20.90 & --00:50:34.1 &  1.8057 &  9.60 &   0 &   2.55 &   0 &   0 & \nodata \\ 
52200-0680-007 & 23:26:23.74 & --01:07:31.1 &  0.8211 & 15.22 &   0 &   2.47 &   0 &   0 & \nodata \\ 
52200-0680-080 & 23:26:32.89 & --00:03:26.6 &  1.2751 & 10.84 &   0 &   3.78 &   0 &   0 & \nodata \\ 
52523-0646-411 & 23:26:33.13 & --08:52:42.9 &  1.5953 &  7.32 &   0 &   1.49 &   0 &   0 & \nodata \\ 
52238-0746-373 & 23:26:34.65 &  +15:33:25.4 &  1.8771 & 10.59 &   0 &   0.07 &   0 &   1 & 0.033 \\ 
52523-0646-405 & 23:26:36.34 & --08:43:56.2 &  1.3502 & 12.12 &   0 &   1.42 &   0 &   0 & \nodata \\ 
51818-0383-573 & 23:26:36.60 &  +00:54:07.8 &  1.0020 &  7.60 &   0 &   4.76 &   0 &   0 & \nodata \\ 
52523-0646-398 & 23:26:37.24 & --09:11:00.1 &  1.4445 &  7.60 &   0 &   0.02 &   1 &   0 & \nodata \\ 
51818-0383-114 & 23:26:40.01 & --00:30:41.4 &  0.5816 &  5.71 &   0 &   0.29 &   0 &   0 & \nodata \\ 
52258-0745-621 & 23:26:40.65 &  +15:00:23.1 &  1.0948 & 14.60 &   0 &   2.02 &   0 &   0 & \nodata \\ 
52238-0746-380 & 23:26:49.20 &  +15:47:08.7 &  0.4301 & 17.70 &   0 &   3.68 &   0 &   0 & \nodata \\ 
52199-0681-283 & 23:26:49.74 & --00:56:53.2 &  0.6651 & 12.24 &   0 &   1.66 &   0 &   0 & \nodata \\ 
52521-1095-117 & 23:26:49.81 & --00:23:45.2 &  1.1721 &  7.84 &   0 &   0.47 &   0 &   0 & \nodata \\ 
51818-0383-102 & 23:26:50.68 & --00:22:21.5 &  1.5855 &  6.01 &   0 &   2.28 &   0 &   0 & \nodata \\ 
52521-1095-549 & 23:26:53.14 &  +00:21:42.9 &  2.1951 &  9.73 &   0 &   3.13 &   1 &   0 & \nodata \\ 
52523-0646-180 & 23:26:58.12 & --10:10:25.1 &  2.0551 & 15.09 &   0 &   4.11 &   2 &   2 & 0.131 \\ 
52200-0680-606 & 23:26:59.87 &  +01:00:02.4 &  3.3663 &  4.97 &   0 &   1.57 &   0 &   0 & \nodata \\ 
52258-0745-028 & 23:27:00.85 &  +14:10:28.3 &  1.3351 & 11.77 &   0 &   0.65 &   0 &   0 & \nodata \\ 
52523-0646-425 & 23:27:06.66 & --09:14:47.1 &  1.2292 &  6.44 &   0 &   0.10 &   0 &   0 & \nodata \\ 
52523-0646-126 & 23:27:07.13 & --10:36:44.5 &  0.6240 & 22.64 &   0 &   4.58 &   0 &   0 & \nodata \\ 
52238-0746-407 & 23:27:09.30 &  +15:30:28.0 &  0.4604 & 24.68 &   0 &   3.63 &   0 &   0 & \nodata \\ 
52523-0646-402 & 23:27:11.33 & --08:36:34.2 &  1.0934 &  8.83 &   0 &   0.66 &   2 &   0 & \nodata \\ 
52523-0646-418 & 23:27:12.05 & --08:58:57.3 &  0.9303 &  5.85 &   0 &   1.43 &   0 &   0 & \nodata \\ 
52521-1095-076 & 23:27:12.42 & --00:18:15.7 &  0.9457 & 17.97 &   0 &   1.59 &   0 &   0 & \nodata \\ 
52523-0646-165 & 23:27:13.03 & --10:00:27.7 &  1.9814 &  9.99 &   0 &   3.04 &   1 &   0 & \nodata \\ 
52199-0681-432 & 23:27:14.11 &  +00:09:55.4 &  1.8670 & 17.76 &   0 &   0.18 &   0 &   0 & \nodata \\ 
52199-0681-264 & 23:27:14.71 & --00:22:50.0 &  1.0102 & 14.50 &   0 &   4.48 &   0 &   0 & \nodata \\ 
51818-0383-592 & 23:27:17.95 &  +00:05:45.6 &  3.6712 &  8.52 &   0 &   0.82 &   0 &   1 & 0.067 \\ 
52200-0680-032 & 23:27:23.69 & --00:02:43.1 &  1.2276 & 20.64 &   0 &   0.39 &   0 &   0 & \nodata \\ 
51818-0383-577 & 23:27:28.26 &  +00:53:41.5 &  1.1864 & 10.13 &   0 &   0.96 &   0 &   0 & \nodata \\ 
52238-0746-415 & 23:27:28.61 &  +15:21:10.5 &  2.2026 &  9.21 &   0 &   0.86 &   1 &   0 & \nodata \\ 
52523-0646-467 & 23:27:30.04 & --09:22:52.1 &  1.8436 &  7.91 &   0 &   2.56 &   2 &   0 & \nodata \\ 
52523-0646-470 & 23:27:32.80 & --09:26:10.0 &  2.3894 & 12.11 &   0 &   1.27 &   0 &   0 & \nodata \\ 
51818-0383-599 & 23:27:34.73 &  +00:22:34.0 &  1.4939 &  8.18 &   0 &   1.52 &   2 &   0 & \nodata \\ 
52523-0646-466 & 23:27:35.67 & --09:16:25.6 &  3.2626 &  5.63 &   0 &   2.05 &   1 &   2 & 0.101 \\ 
52238-0746-420 & 23:27:35.98 &  +15:33:09.5 &  0.9893 & 12.95 &   0 &   4.31 &   0 &   0 & \nodata \\ 
52200-0680-635 & 23:27:36.48 &  +00:07:44.7 &  1.8797 & 10.08 &   0 &   4.59 &   0 &   0 & \nodata \\ 
52199-0681-331 & 23:27:37.49 &  +00:53:09.6 &  1.3769 & 12.67 &   0 &   3.83 &   0 &   0 & \nodata \\ 
52992-1485-601 & 23:27:40.23 &  +01:15:40.6 &  0.6910 &  9.39 &   0 &   1.53 &   0 &   0 & \nodata \\ 
51818-0383-020 & 23:27:41.28 & --00:50:58.9 &  1.8524 &  8.25 &   0 &   0.85 &   2 &   1 & 0.040 \\ 
52524-1094-352 & 23:27:42.67 &  +00:06:53.9 &  0.8835 &  5.44 &   0 &   4.30 &   0 &   0 & \nodata \\ 
52238-0746-413 & 23:27:43.12 &  +15:26:55.4 &  0.8769 &  4.05 &   0 &   2.28 &   0 &   0 & \nodata \\ 
52200-0680-623 & 23:27:43.72 &  +00:28:37.0 &  0.5237 & 16.08 &   0 &   3.94 &   0 &   0 & \nodata \\ 
52238-0746-466 & 23:27:46.38 &  +15:05:40.4 &  1.1827 &  7.49 &   0 &   3.75 &   0 &   0 & \nodata \\ 
52523-0646-177 & 23:27:52.38 & --09:59:00.8 &  1.5518 & 12.50 &   0 &   0.12 &   2 &   0 & \nodata \\ 
52523-0646-167 & 23:27:53.42 & --10:17:48.2 &  2.0656 &  7.39 &   0 &   4.59 &   0 &   0 & \nodata \\ 
52238-0746-220 & 23:27:57.64 &  +13:36:15.7 &  1.0474 & 16.54 &   0 &   1.40 &   1 &   0 & \nodata \\ 
51818-0383-065 & 23:27:57.94 & --00:13:07.5 &  1.2449 & 11.32 &   0 &   2.74 &   0 &   0 & \nodata \\ 
52200-0680-026 & 23:27:57.95 & --00:20:58.8 &  1.0688 & 16.32 &   0 &   4.08 &   0 &   0 & \nodata \\ 
52200-0680-625 & 23:27:59.03 &  +00:25:04.7 &  2.2559 & 12.89 &   0 &   1.67 &   1 &   1 & 0.063 \\ 
52523-0646-086 & 23:27:59.96 & --10:54:25.8 &  0.6189 & 16.99 &   0 &   4.66 &   0 &   0 & \nodata \\ 
51818-0383-597 & 23:28:01.46 &  +00:17:05.0 &  0.4110 & 15.54 &   0 &   4.17 &   0 &   0 & \nodata \\ 
52238-0746-200 & 23:28:03.78 &  +14:30:58.6 &  1.7314 &  9.44 &   0 &   3.05 &   0 &   0 & \nodata \\ 
52199-0681-329 & 23:28:09.57 &  +00:43:56.8 &  2.2614 &  7.94 &   0 &   4.87 &   0 &   0 & \nodata \\ 
52238-0746-463 & 23:28:10.56 &  +15:00:12.8 &  1.5356 & 14.47 &   0 &   4.13 &   0 &   0 & \nodata \\ 
52523-0646-460 & 23:28:12.91 & --09:05:22.5 &  1.1124 &  9.22 &   0 &   0.44 &   1 &   0 & \nodata \\ 
51821-0384-349 & 23:28:20.38 &  +00:22:38.1 &  1.3015 &  7.91 &   0 &   4.00 &   1 &   0 & \nodata \\ 
52199-0681-370 & 23:28:25.86 &  +00:44:39.7 &  0.9257 & 10.35 &   0 &   0.56 &   0 &   0 & \nodata \\ 
51818-0383-608 & 23:28:26.57 &  +01:02:07.8 &  1.0631 & 10.35 &   0 &   4.32 &   0 &   0 & \nodata \\ 
52992-1485-008 & 23:28:28.49 & --00:38:31.5 &  0.7715 & 22.59 &   0 &   1.22 &   0 &   0 & \nodata \\ 
52199-0681-258 & 23:28:38.04 & --00:53:13.6 &  1.5531 &  5.28 &   0 &   1.84 &   0 &   0 & \nodata \\ 
52199-0681-225 & 23:28:40.47 & --00:21:28.6 &  1.3549 & 11.10 &   0 &   4.05 &   0 &   0 & \nodata \\ 
51821-0384-359 & 23:28:45.63 &  +00:05:01.1 &  1.5272 &  7.14 &   0 &   1.51 &   0 &   0 & \nodata \\ 
51821-0384-317 & 23:28:47.99 & --00:27:13.0 &  1.8785 &  6.14 &   0 &   0.43 &   0 &   0 & \nodata \\ 
52199-0681-462 & 23:28:53.50 &  +00:27:43.0 &  1.3616 &  6.73 &   0 &   0.23 &   1 &   0 & \nodata \\ 
52199-0681-228 & 23:28:56.34 & --00:30:11.8 &  2.2703 &  7.72 &   0 &   2.78 &   1 &   0 & \nodata \\ 
52238-0746-163 & 23:29:00.85 &  +14:15:04.5 &  0.5439 & 23.31 &   0 &   2.81 &   0 &   0 & \nodata \\ 
52993-1486-345 & 23:29:03.41 &  +00:12:26.9 &  1.2073 &  7.26 &   0 &   1.70 &   0 &   0 & \nodata \\ 
52523-0646-143 & 23:29:17.57 & --10:20:58.8 &  1.7628 & 17.38 &   0 &   2.19 &   0 &   1 & 0.048 \\ 
52199-0681-188 & 23:29:19.63 & --00:33:03.5 &  1.8153 & 14.78 &   0 &   1.19 &   0 &   0 & \nodata \\ 
52199-0681-206 & 23:29:22.76 & --01:01:27.2 &  1.3894 & 12.79 &   0 &   0.42 &   0 &   0 & \nodata \\ 
52523-0646-108 & 23:29:25.18 & --10:07:22.4 &  1.3134 & 12.20 &   0 &   1.99 &   0 &   0 & \nodata \\ 
51818-0383-010 & 23:29:25.47 & --00:41:26.2 &  1.3971 & 13.42 &   0 &   1.00 &   0 &   0 & \nodata \\ 
51818-0383-036 & 23:29:27.44 & --00:11:15.8 &  1.7435 & 12.88 &   0 &   3.78 &   1 &   0 & \nodata \\ 
52238-0746-459 & 23:29:29.63 &  +15:29:50.8 &  0.8942 & 12.77 &   0 &   4.43 &   0 &   0 & \nodata \\ 
52238-0746-539 & 23:29:34.22 &  +15:31:52.4 &  1.6299 & 30.34 &   0 &   4.77 &   1 &   0 & \nodata \\ 
52238-0746-142 & 23:29:34.89 &  +14:30:41.4 &  1.8752 & 12.12 &   0 &   2.71 &   1 &   1 & 0.049 \\ 
52523-0646-527 & 23:29:44.90 & --08:51:12.2 &  1.1162 & 11.33 &   0 &   1.41 &   0 &   0 & \nodata \\ 
52199-0681-205 & 23:29:50.97 & --01:11:01.9 &  3.1537 & 24.43 &   0 &   3.35 &   0 &   0 & \nodata \\ 
52238-0746-160 & 23:29:59.54 &  +14:28:10.1 &  1.4278 &  4.70 &   0 &   3.37 &   0 &   0 & \nodata \\ 
52523-0646-104 & 23:30:03.13 & --10:13:15.2 &  0.9425 & 16.53 &   0 &   1.92 &   0 &   0 & \nodata \\ 
52199-0681-488 & 23:30:07.18 & --00:03:24.4 &  0.9141 & 16.53 &   0 &   2.41 &   0 &   0 & \nodata \\ 
52523-0646-551 & 23:30:08.06 & --09:26:23.6 &  2.1641 & 19.34 &   0 &   3.46 &   1 &   4 & 0.187 \\ 
52199-0681-174 & 23:30:10.93 & --00:29:51.5 &  0.5469 &  5.85 &   0 &   2.64 &   1 &   0 & \nodata \\ 
51818-0383-038 & 23:30:11.42 & --00:18:00.1 &  0.9095 & 28.30 &   0 &   1.33 &   1 &   0 & \nodata \\ 
51821-0384-342 & 23:30:20.72 &  +00:17:27.6 &  0.7044 & 11.09 &   0 &   3.83 &   0 &   0 & \nodata \\ 
52238-0746-528 & 23:30:22.41 &  +15:45:42.0 &  0.7013 & 11.21 &   0 &   2.65 &   0 &   0 & \nodata \\ 
52199-0681-482 & 23:30:23.48 &  +00:08:11.8 &  1.0059 & 10.45 &   0 &   0.15 &   0 &   0 & \nodata \\ 
52523-0646-531 & 23:30:24.80 & --09:06:02.7 &  0.5590 &  6.60 &   0 &   2.75 &   0 &   0 & \nodata \\ 
52993-1486-400 & 23:30:26.26 &  +00:01:23.9 &  2.7269 & 11.05 &   0 &   1.83 &   0 &   0 & \nodata \\ 
52199-0681-137 & 23:30:27.82 & --00:59:05.7 &  1.0539 & 11.11 &   0 &   2.96 &   1 &   0 & \nodata \\ 
51821-0384-348 & 23:30:29.16 &  +00:37:46.6 &  0.5354 & 14.85 &   0 &   0.57 &   0 &   0 & \nodata \\ 
52523-0646-544 & 23:30:30.97 & --09:15:22.4 &  1.2882 &  7.29 &   0 &   0.23 &   0 &   0 & \nodata \\ 
52238-0746-093 & 23:30:31.55 &  +13:33:12.6 &  2.1581 &  7.27 &   0 &   4.24 &   1 &   0 & \nodata \\ 
52993-1486-378 & 23:30:48.42 &  +00:47:00.1 &  2.6049 &  7.51 &   0 &   2.91 &   0 &   0 & \nodata \\ 
52199-0681-484 & 23:30:50.56 &  +00:15:55.4 &  1.9395 & 27.92 &   0 &   1.23 &   0 &   0 & \nodata \\ 
52238-0746-119 & 23:30:50.75 &  +14:14:15.9 &  2.9074 &  7.79 &   0 &   1.67 &   0 &   0 & \nodata \\ 
52199-0681-441 & 23:30:56.43 &  +00:39:54.1 &  1.8926 &  5.18 &   0 &   2.09 &   1 &   0 & \nodata \\ 
52199-0681-444 & 23:31:04.99 &  +00:33:57.4 &  1.9823 &  4.24 &   0 &   4.36 &   0 &   0 & \nodata \\ 
52523-0646-043 & 23:31:11.05 & --10:55:20.3 &  1.0099 &  7.81 &   0 &   3.28 &   1 &   0 & \nodata \\ 
52238-0746-108 & 23:31:12.20 &  +14:07:05.7 &  1.6294 &  5.90 &   0 &   4.25 &   0 &   0 & \nodata \\ 
52238-0746-551 & 23:31:12.55 &  +15:03:07.9 &  1.7054 &  7.89 &   0 &   0.97 &   0 &   0 & \nodata \\ 
52523-0646-071 & 23:31:12.65 & --10:07:58.0 &  1.3200 &  5.71 &   0 &   2.11 &   3 &   0 & \nodata \\ 
51821-0384-247 & 23:31:19.80 & --01:06:32.3 &  0.3871 &  5.59 &   0 &   1.55 &   0 &   0 & \nodata \\ 
52238-0746-058 & 23:31:20.41 &  +13:39:39.0 &  3.1618 &  6.61 &   0 &   2.43 &   0 &   0 & \nodata \\ 
51821-0384-384 & 23:31:21.81 &  +00:38:07.4 &  1.4872 &  5.41 &   0 &   1.11 &   1 &   0 & \nodata \\ 
52993-1486-422 & 23:31:30.08 &  +00:16:31.7 &  2.6332 &  7.76 &   0 &   3.09 &   1 &   2 & 0.099 \\ 
52523-0646-596 & 23:31:31.05 & --09:34:19.5 &  1.7459 &  9.04 &   0 &   4.74 &   0 &   0 & \nodata \\ 
52993-1486-428 & 23:31:31.48 &  +00:36:44.4 &  2.8511 &  4.04 &   0 &   3.79 &   0 &   0 & \nodata \\ 
51821-0384-277 & 23:31:31.90 & --00:19:40.1 &  1.8449 &  4.72 &   0 &   3.16 &   2 &   0 & \nodata \\ 
51821-0384-334 & 23:31:32.83 &  +01:06:20.9 &  2.6422 &  5.52 &   0 &   3.90 &   2 &   1 & 0.031 \\ 
52523-0646-619 & 23:31:33.03 & --09:02:46.6 &  2.4424 &  5.27 &   0 &   4.42 &   3 &   0 & \nodata \\ 
51821-0384-252 & 23:31:33.07 & --00:56:09.1 &  0.6387 &  4.83 &   0 &   1.00 &   0 &   0 & \nodata \\ 
52524-1094-211 & 23:31:35.38 & --01:02:37.5 &  0.4201 &  5.69 &   0 &   4.79 &   0 &   0 & \nodata \\ 
52199-0681-148 & 23:31:38.97 & --00:24:29.2 &  0.7328 &  7.93 &   0 &   4.25 &   0 &   0 & \nodata \\ 
51821-0384-232 & 23:31:39.32 & --00:15:16.7 &  0.8014 &  5.02 &   0 &   1.34 &   0 &   0 & \nodata \\ 
51821-0384-338 & 23:31:39.75 &  +01:04:27.0 &  2.2462 &  6.23 &   0 &   1.42 &   1 &   0 & \nodata \\ 
53239-1887-310 & 23:31:42.81 &  +45:59:44.1 &  2.4914 &  6.13 &   0 &   4.24 &   2 &   2 & 0.099 \\ 
52238-0746-062 & 23:31:43.96 &  +14:03:40.9 &  1.3549 &  7.77 &   0 &   2.44 &   0 &   0 & \nodata \\ 
52238-0746-051 & 23:31:46.66 &  +13:41:38.4 &  1.9564 &  4.55 &   0 &   3.83 &   1 &   0 & \nodata \\ 
52238-0746-552 & 23:31:49.25 &  +15:16:45.5 &  1.5350 &  5.96 &   0 &   0.81 &   2 &   0 & \nodata \\ 
51821-0384-372 & 23:31:49.39 &  +00:57:59.2 &  1.0868 &  4.05 &   0 &   2.80 &   0 &   0 & \nodata \\ 
52199-0681-082 & 23:31:55.01 & --01:15:15.0 &  0.8753 &  5.30 &   0 &   1.85 &   0 &   0 & \nodata \\ 
52523-0646-616 & 23:31:56.47 & --09:08:02.0 &  2.6606 &  6.22 &   0 &   2.21 &   1 &   1 & 0.035 \\ 
52238-0746-547 & 23:31:56.63 &  +15:09:08.2 &  1.4753 &  4.16 &   0 &   2.44 &   0 &   0 & \nodata \\ 
52199-0681-546 & 23:31:58.05 &  +00:23:59.1 &  2.1968 &  4.83 &   0 &   2.19 &   1 &   0 & \nodata \\ 
52993-1486-253 & 23:31:58.61 & --00:54:10.4 &  2.2983 &  6.52 &   0 &   1.80 &   0 &   0 & \nodata \\ 
52199-0681-089 & 23:32:01.42 & --00:56:55.2 &  1.0259 &  4.20 &   0 &   0.86 &   0 &   0 & \nodata \\ 
52199-0681-145 & 23:32:03.76 & --00:41:28.5 &  1.2493 &  5.06 &   0 &   2.30 &   0 &   0 & \nodata \\ 
53240-1889-472 & 23:32:09.51 &  +49:24:45.7 &  0.6306 &  4.27 &   0 &   4.84 &   0 &   0 & \nodata \\ 
52553-0647-354 & 23:32:12.46 & --09:33:02.0 &  1.4241 &  5.29 &   0 &   2.51 &   2 &   0 & \nodata \\ 
53239-1887-345 & 23:32:12.67 &  +46:33:54.7 &  2.2737 &  6.44 &   0 &   4.74 &   0 &   1 & 0.038 \\ 
52238-0746-005 & 23:32:15.36 &  +13:37:18.7 &  0.6470 &  4.18 &   0 &   2.37 &   0 &   0 & \nodata \\ 
52238-0746-606 & 23:32:24.33 &  +15:45:25.5 &  1.3134 &  6.81 &   0 &   2.52 &   0 &   0 & \nodata \\ 
52523-0646-034 & 23:32:25.59 & --09:57:56.1 &  1.6912 &  4.59 &   0 &   2.20 &   1 &   0 & \nodata \\ 
52524-1094-181 & 23:32:26.22 & --00:23:07.6 &  1.1764 &  4.92 &   0 &   3.41 &   0 &   0 & \nodata \\ 
51821-0384-438 & 23:32:28.21 &  +00:00:32.8 &  1.6039 &  4.60 &   0 &   0.32 &   3 &   0 & \nodata \\ 
52523-0646-012 & 23:32:28.32 & --10:43:05.6 &  1.2757 &  5.84 &   0 &   0.91 &   0 &   0 & \nodata \\ 
52238-0746-592 & 23:32:28.96 &  +15:02:32.0 &  0.4291 & 12.60 &   0 &   4.72 &   0 &   0 & \nodata \\ 
52524-1094-479 & 23:32:29.37 &  +00:27:40.2 &  0.6241 &  4.81 &   0 &   3.68 &   1 &   0 & \nodata \\ 
52524-1094-413 & 23:32:29.39 &  +01:03:12.8 &  1.7054 &  4.34 &   0 &   2.57 &   0 &   0 & \nodata \\ 
52993-1486-470 & 23:32:30.41 &  +00:01:37.6 &  0.7157 &  6.20 &   0 &   3.66 &   0 &   0 & \nodata \\ 
52199-0681-532 & 23:32:31.41 &  +01:12:02.4 &  1.6320 &  4.75 &   0 &   4.55 &   0 &   0 & \nodata \\ 
51821-0384-207 & 23:32:39.25 & --01:07:25.9 &  1.8785 &  5.95 &   0 &   2.61 &   0 &   1 & 0.055 \\ 
52553-0647-308 & 23:32:42.26 & --10:13:35.6 &  0.8971 &  5.13 &   0 &   4.12 &   0 &   0 & \nodata \\ 
52238-0746-017 & 23:32:45.13 &  +13:38:42.9 &  0.8069 &  9.13 &   0 &   1.23 &   0 &   0 & \nodata \\ 
52523-0646-627 & 23:32:52.69 & --09:27:31.6 &  1.6010 &  4.40 &   0 &   3.18 &   1 &   0 & \nodata \\ 
52523-0646-640 & 23:32:53.04 & --09:49:05.6 &  1.5241 &  5.03 &   0 &   3.25 &   0 &   0 & \nodata \\ 
52523-0646-628 & 23:33:04.61 & --09:27:10.9 &  2.1206 &  9.32 &   0 &   1.71 &   2 &   2 & 0.096 \\ 
52238-0746-012 & 23:33:06.91 &  +13:36:57.3 &  0.9534 &  5.58 &   0 &   4.63 &   0 &   0 & \nodata \\ 
52525-0682-331 & 23:33:07.84 &  +00:48:14.7 &  1.3598 &  5.55 &   0 &   4.85 &   0 &   0 & \nodata \\ 
52234-0747-316 & 23:33:14.31 &  +14:46:04.4 &  0.9390 &  6.22 &   0 &   3.33 &   1 &   0 & \nodata \\ 
52234-0747-360 & 23:33:17.85 &  +14:55:31.6 &  1.5090 &  5.00 &   0 &   4.21 &   1 &   0 & \nodata \\ 
54326-2628-306 & 23:33:18.74 &  +08:26:12.9 &  1.3738 &  5.15 &   0 &   2.83 &   1 &   0 & \nodata \\ 
52525-0682-350 & 23:33:21.02 &  +00:26:09.2 &  1.3463 &  6.48 &   0 &   4.23 &   0 &   0 & \nodata \\ 
52524-1094-448 & 23:33:23.24 &  +00:55:14.9 &  0.8750 &  4.99 &   0 &   1.68 &   0 &   0 & \nodata \\ 
52234-0747-346 & 23:33:30.17 &  +15:25:38.7 &  3.6795 &  4.81 &   0 &   4.83 &   0 &   3 & 0.149 \\ 
52238-0746-027 & 23:33:30.78 &  +14:04:19.7 &  0.5423 &  4.88 &   0 &   3.70 &   0 &   0 & \nodata \\ 
52553-0647-326 & 23:33:40.21 & --08:58:14.8 &  1.1171 &  9.41 &   0 &   1.96 &   0 &   0 & \nodata \\ 
52524-1094-484 & 23:33:40.93 &  +00:38:35.5 &  2.0886 &  9.50 &   0 &   0.67 &   1 &   0 & \nodata \\ 
52525-0682-338 & 23:33:41.47 &  +00:53:18.3 &  1.9718 &  8.41 &   0 &   1.66 &   0 &   0 & \nodata \\ 
52553-0647-268 & 23:33:43.29 & --10:04:11.5 &  1.9328 &  5.30 &   0 &   1.81 &   0 &   0 & \nodata \\ 
52553-0647-397 & 23:33:43.55 & --09:31:14.0 &  0.7539 &  5.16 &   0 &   4.37 &   1 &   0 & \nodata \\ 
52525-0682-395 & 23:33:46.53 &  +00:15:15.3 &  2.0494 & 13.59 &   0 &   0.96 &   0 &   1 & 0.063 \\ 
52525-0682-308 & 23:33:47.03 & --00:11:36.5 &  1.4307 &  5.22 &   0 &   4.28 &   0 &   0 & \nodata \\ 
51821-0384-161 & 23:33:49.24 & --00:33:55.6 &  2.0026 &  4.78 &   0 &   3.02 &   2 &   2 & 0.117 \\ 
52525-0682-324 & 23:33:59.35 &  +00:54:56.2 &  1.7043 &  6.99 &   0 &   1.61 &   0 &   0 & \nodata \\ 
52234-0747-329 & 23:33:59.49 &  +15:34:42.9 &  1.6653 &  4.69 &   0 &   2.58 &   1 &   0 & \nodata \\ 
52993-1486-096 & 23:34:09.40 & --01:01:17.9 &  0.9085 &  7.49 &   0 &   2.67 &   0 &   0 & \nodata \\ 
52524-1094-523 & 23:34:10.54 &  +01:11:18.7 &  1.0876 &  4.29 &   0 &   3.35 &   0 &   0 & \nodata \\ 
52199-0681-586 & 23:34:13.37 &  +00:13:43.1 &  2.0913 &  5.96 &   0 &   4.12 &   0 &   0 & \nodata \\ 
52524-1094-536 & 23:34:18.31 &  +00:44:52.3 &  1.4242 &  5.67 &   0 &   4.43 &   0 &   0 & \nodata \\ 
54326-2628-302 & 23:34:24.40 &  +08:27:51.3 &  0.9681 &  4.55 &   0 &   4.39 &   0 &   0 & \nodata \\ 
52238-0746-636 & 23:34:33.72 &  +14:43:11.0 &  0.7429 &  4.36 &   0 &   2.09 &   0 &   0 & \nodata \\ 
52525-0682-279 & 23:34:35.73 & --00:13:37.6 &  2.0190 &  5.94 &   0 &   3.38 &   0 &   0 & \nodata \\ 
51821-0384-503 & 23:34:38.54 &  +00:23:41.8 &  1.3850 &  4.82 &   0 &   2.95 &   0 &   0 & \nodata \\ 
52523-0646-040 & 23:34:39.07 & --09:55:31.8 &  1.5009 &  4.39 &   0 &   3.41 &   1 &   0 & \nodata \\ 
51821-0384-445 & 23:34:40.00 &  +00:52:01.8 &  1.0399 &  4.56 &   0 &   1.37 &   1 &   0 & \nodata \\ 
52525-0682-337 & 23:34:40.41 &  +00:56:04.6 &  0.7340 &  5.00 &   0 &   2.21 &   0 &   0 & \nodata \\ 
52234-0747-273 & 23:34:40.82 &  +14:48:54.5 &  1.4301 &  4.56 &   0 &   2.67 &   0 &   0 & \nodata \\ 
52525-0682-262 & 23:34:44.76 & --00:27:20.9 &  0.8856 &  4.56 &   0 &   2.22 &   0 &   0 & \nodata \\ 
52553-0647-386 & 23:34:46.40 & --09:08:12.2 &  3.3169 &  6.43 &   0 &   2.69 &   3 &   3 & 0.125 \\ 
52525-0682-387 & 23:34:46.53 &  +00:27:21.0 &  2.4421 &  4.70 &   0 &   2.09 &   0 &   1 & 0.081 \\ 
52525-0682-388 & 23:34:48.85 &  +00:04:39.1 &  1.7960 &  6.63 &   0 &   2.57 &   0 &   0 & \nodata \\ 
52238-0746-633 & 23:34:49.59 &  +14:55:38.6 &  0.6054 &  5.87 &   0 &   0.55 &   0 &   0 & \nodata \\ 
52199-0681-619 & 23:34:51.74 &  +00:43:39.1 &  1.4137 &  4.92 &   0 &   4.80 &   0 &   0 & \nodata \\ 
52553-0647-426 & 23:34:51.85 & --09:20:44.6 &  1.9679 &  4.19 &   0 &   0.89 &   1 &   1 & 0.041 \\ 
52553-0647-427 & 23:34:53.59 & --09:09:59.9 &  1.5021 &  8.71 &   0 &   4.87 &   0 &   0 & \nodata \\ 
52525-0682-375 & 23:34:55.74 &  +00:43:20.4 &  1.3479 &  4.80 &   0 &   1.89 &   0 &   0 & \nodata \\ 
52525-0682-390 & 23:34:56.00 &  +00:33:59.6 &  1.7639 &  5.09 &   0 &   2.11 &   0 &   0 & \nodata \\ 
54326-2628-286 & 23:34:56.56 &  +07:47:39.2 &  2.2777 &  6.11 &   0 &   2.34 &   0 &   2 & 0.088 \\ 
52525-0682-280 & 23:34:57.71 & --00:08:51.9 &  1.9975 &  5.16 &   0 &   2.50 &   0 &   0 & \nodata \\ 
51821-0384-558 & 23:34:58.98 & --00:07:00.4 &  1.1200 &  4.36 &   0 &   1.42 &   0 &   0 & \nodata \\ 
52553-0647-374 & 23:35:02.96 & --08:34:03.9 &  1.2070 &  6.57 &   0 &   2.17 &   0 &   0 & \nodata \\ 
52234-0747-259 & 23:35:04.68 &  +14:17:41.9 &  1.1931 &  4.73 &   0 &   4.81 &   0 &   0 & \nodata \\ 
52234-0747-376 & 23:35:13.41 &  +15:57:46.4 &  1.7909 &  5.93 &   4 &   3.84 &   1 &   0 & \nodata \\ 
52525-0682-271 & 23:35:15.30 & --00:08:12.6 &  2.2149 &  5.88 &   0 &   3.70 &   0 &   0 & \nodata \\ 
53239-1887-253 & 23:35:15.31 &  +45:00:34.9 &  0.8068 &  6.45 &   0 &   1.37 &   0 &   0 & \nodata \\ 
52199-0681-011 & 23:35:15.41 & --00:52:21.7 &  1.2939 &  4.04 &   0 &   3.15 &   1 &   0 & \nodata \\ 
54326-2628-423 & 23:35:16.88 &  +09:09:45.7 &  1.5983 &  7.25 &   0 &   4.83 &   0 &   0 & \nodata \\ 
51821-0384-521 & 23:35:17.62 &  +01:03:07.5 &  0.6238 &  6.21 &   0 &   4.88 &   0 &   0 & \nodata \\ 
53240-1889-165 & 23:35:18.10 &  +48:42:46.8 &  2.9368 &  6.23 &   0 &   1.46 &   0 &   1 & 0.044 \\ 
52199-0681-597 & 23:35:18.63 &  +00:33:02.1 &  1.0846 &  5.48 &   0 &   2.48 &   0 &   0 & \nodata \\ 
52199-0681-026 & 23:35:20.21 & --00:18:34.1 &  1.9176 &  5.25 &   0 &   1.46 &   0 &   0 & \nodata \\ 
51821-0384-548 & 23:35:22.48 &  +00:38:42.4 &  1.4818 &  6.33 &   0 &   1.99 &   0 &   0 & \nodata \\ 
52525-0682-235 & 23:35:22.69 & --00:06:35.2 &  1.3726 &  5.45 &   0 &   3.99 &   0 &   0 & \nodata \\ 
52525-0682-435 & 23:35:25.65 &  +00:32:12.1 &  1.6067 &  4.27 &   0 &   2.28 &   0 &   0 & \nodata \\ 
51821-0384-119 & 23:35:27.69 & --00:13:39.3 &  0.9071 &  4.30 &   0 &   3.67 &   0 &   0 & \nodata \\ 
52553-0647-227 & 23:35:31.88 & --09:57:49.4 &  0.9017 &  6.96 &   0 &   2.45 &   0 &   0 & \nodata \\ 
52234-0747-423 & 23:35:32.51 &  +15:13:41.2 &  1.4548 &  4.83 &   0 &   0.89 &   0 &   0 & \nodata \\ 
52234-0747-378 & 23:35:32.67 &  +15:45:34.2 &  3.1327 &  6.11 &   0 &   3.36 &   0 &   0 & \nodata \\ 
52525-0682-440 & 23:35:34.31 &  +00:13:55.4 &  2.2729 &  9.07 &   0 &   2.88 &   0 &   0 & \nodata \\ 
52553-0647-411 & 23:35:34.53 & --08:59:39.3 &  3.6826 &  8.69 &   0 &   1.87 &   2 &   0 & \nodata \\ 
52553-0647-475 & 23:35:34.68 & --09:27:39.2 &  1.8134 &  4.68 &   0 &   3.54 &   0 &   0 & \nodata \\ 
52525-0682-238 & 23:35:39.76 & --00:14:52.5 &  1.5064 &  5.72 &   0 &   2.78 &   0 &   0 & \nodata \\ 
52234-0747-364 & 23:35:43.17 &  +15:52:45.8 &  1.3073 &  4.13 &   0 &   3.39 &   0 &   0 & \nodata \\ 
52234-0747-438 & 23:35:44.19 &  +15:01:18.3 &  0.7905 &  5.32 &   0 &   4.10 &   1 &   0 & \nodata \\ 
52553-0647-403 & 23:35:47.47 & --09:04:41.5 &  0.7479 &  4.58 &   0 &   4.50 &   0 &   0 & \nodata \\ 
52553-0647-241 & 23:35:48.74 & --10:45:13.8 &  1.1074 &  4.20 &   0 &   2.90 &   0 &   0 & \nodata \\ 
52553-0647-209 & 23:35:49.64 & --11:01:25.5 &  1.5561 &  6.10 &   0 &   4.09 &   1 &   0 & \nodata \\ 
52553-0647-401 & 23:35:50.01 & --08:34:16.2 &  0.9828 &  8.39 &   0 &   4.60 &   1 &   0 & \nodata \\ 
52234-0747-436 & 23:35:51.10 &  +15:14:53.3 &  0.8845 &  4.36 &   0 &   4.05 &   1 &   0 & \nodata \\ 
51821-0384-051 & 23:36:00.15 & --00:55:33.1 &  1.2984 &  5.37 &   0 &   4.38 &   1 &   0 & \nodata \\ 
52525-0682-209 & 23:36:10.85 & --01:13:45.2 &  1.5336 &  4.24 &   0 &   1.32 &   2 &   0 & \nodata \\ 
52525-0682-222 & 23:36:11.57 & --00:30:42.6 &  1.5520 &  5.07 &   0 &   0.62 &   0 &   0 & \nodata \\ 
51821-0384-052 & 23:36:12.39 & --00:47:59.4 &  0.9130 &  4.90 &   0 &   1.76 &   0 &   0 & \nodata \\ 
52199-0681-022 & 23:36:13.37 & --00:24:10.9 &  1.8639 &  8.25 &   0 &   1.07 &   1 &   0 & \nodata \\ 
52525-0682-203 & 23:36:16.09 & --01:06:03.5 &  1.8719 &  5.92 &   0 &   2.64 &   1 &   0 & \nodata \\ 
51821-0384-065 & 23:36:20.12 & --00:17:47.0 &  2.1430 &  5.10 &   0 &   2.32 &   3 &   0 & \nodata \\ 
53240-1889-157 & 23:36:22.53 &  +48:56:01.9 &  2.3715 &  4.79 &   0 &   2.73 &   1 &   0 & \nodata \\ 
51821-0384-595 & 23:36:24.04 &  +00:02:46.0 &  1.0949 &  4.26 &   0 &   2.53 &   0 &   0 & \nodata \\ 
51821-0384-077 & 23:36:26.77 & --00:08:03.5 &  0.7430 &  5.05 &   0 &   2.24 &   0 &   0 & \nodata \\ 
52234-0747-466 & 23:36:30.05 &  +15:31:38.2 &  0.3910 &  4.60 &   0 &   2.14 &   0 &   0 & \nodata \\ 
52525-0682-413 & 23:36:31.11 &  +01:10:27.4 &  0.8580 &  6.21 &   0 &   4.54 &   1 &   0 & \nodata \\ 
52553-0647-484 & 23:36:33.45 & --09:21:44.9 &  0.5842 &  5.77 &   0 &   3.73 &   0 &   0 & \nodata \\ 
52553-0647-201 & 23:36:33.81 & --10:58:41.5 &  2.0411 &  4.70 &   0 &   4.39 &   1 &   2 & 0.085 \\ 
52553-0647-191 & 23:36:34.09 & --09:43:18.8 &  2.2196 &  6.56 &   0 &   4.74 &   0 &   0 & \nodata \\ 
52234-0747-127 & 23:36:34.41 &  +13:30:42.8 &  3.3359 &  5.80 &   0 &   4.68 &   1 &   0 & \nodata \\ 
52234-0747-468 & 23:36:34.60 &  +15:18:55.6 &  1.3365 &  4.09 &   0 &   4.38 &   0 &   0 & \nodata \\ 
51821-0384-011 & 23:36:35.75 & --01:07:33.7 &  1.2929 &  5.33 &   0 &   2.80 &   3 &   0 & \nodata \\ 
54326-2628-239 & 23:36:35.76 &  +08:16:27.8 &  2.9538 &  6.80 &   0 &   2.37 &   1 &   1 & 0.039 \\ 
51877-0385-345 & 23:36:42.61 &  +00:16:53.4 &  2.6045 &  4.66 &   0 &   1.81 &   0 &   0 & \nodata \\ 
52525-0682-477 & 23:36:44.64 &  +00:17:44.7 &  0.8266 &  4.34 &   0 &   1.43 &   0 &   0 & \nodata \\ 
52525-0682-186 & 23:36:46.56 & --00:21:27.9 &  1.2865 &  5.68 &   0 &   3.68 &   0 &   0 & \nodata \\ 
52553-0647-185 & 23:36:49.14 & --10:28:09.0 &  1.8395 &  4.43 &   0 &   1.85 &   1 &   0 & \nodata \\ 
52553-0647-447 & 23:36:52.74 & --08:43:16.0 &  1.0964 &  4.25 &   0 &   1.62 &   0 &   0 & \nodata \\ 
52553-0647-132 & 23:36:52.93 & --10:55:08.9 &  1.2769 &  4.99 &   0 &   4.30 &   0 &   0 & \nodata \\ 
54326-2628-199 & 23:36:57.86 &  +08:18:47.9 &  2.9137 &  4.27 &   0 &   1.75 &   1 &   1 & 0.043 \\ 
51821-0384-614 & 23:36:58.45 &  +01:05:11.9 &  1.0876 &  4.64 &   0 &   4.27 &   1 &   0 & \nodata \\ 
52525-0682-479 & 23:36:58.76 &  +00:20:44.4 &  1.9294 &  4.29 &   0 &   4.23 &   1 &   1 & 0.030 \\ 
52525-0682-453 & 23:37:00.72 &  +00:54:56.7 &  2.1235 &  4.28 &   0 &   1.70 &   1 &   1 & 0.071 \\ 
52553-0647-500 & 23:37:03.93 & --09:12:24.4 &  1.9440 &  4.67 &   0 &   0.83 &   1 &   1 & 0.039 \\ 
52525-0682-460 & 23:37:05.35 &  +00:50:02.8 &  0.7092 &  4.69 &   0 &   2.70 &   0 &   0 & \nodata \\ 
52525-0682-483 & 23:37:07.23 &  +00:20:06.8 &  1.9021 &  5.24 &   0 &   2.04 &   1 &   1 & 0.056 \\ 
52234-0747-409 & 23:37:07.39 &  +15:43:32.9 &  1.8188 &  6.08 &   0 &   2.49 &   1 &   0 & \nodata \\ 
51821-0384-608 & 23:37:13.66 &  +00:56:10.8 &  0.7078 &  5.19 &   0 &   3.77 &   0 &   0 & \nodata \\ 
52525-0682-182 & 23:37:17.24 & --00:21:09.0 &  2.1789 &  4.22 &   0 &   0.94 &   1 &   0 & \nodata \\ 
51821-0384-589 & 23:37:18.07 &  +00:25:50.6 &  2.0533 &  7.89 &   0 &   4.32 &   0 &   0 & \nodata \\ 
51877-0385-391 & 23:37:22.01 &  +00:22:38.9 &  1.3767 &  4.91 &   0 &   3.41 &   0 &   0 & \nodata \\ 
52553-0647-162 & 23:37:28.45 & --10:07:44.5 &  2.0688 &  6.12 &   0 &   1.29 &   0 &   2 & 0.082 \\ 
52525-0682-164 & 23:37:31.02 & --00:38:47.1 &  1.9031 &  5.45 &   0 &   4.75 &   0 &   0 & \nodata \\ 
51877-0385-395 & 23:37:36.43 &  +00:09:50.8 &  1.1356 &  5.20 &   0 &   3.08 &   0 &   0 & \nodata \\ 
52234-0747-485 & 23:37:38.94 &  +15:00:20.3 &  1.0711 &  5.87 &   0 &   1.20 &   0 &   0 & \nodata \\ 
51821-0384-585 & 23:37:39.11 &  +00:26:56.2 &  1.7027 &  8.51 &   0 &   1.88 &   0 &   0 & \nodata \\ 
52525-0682-454 & 23:37:41.54 &  +00:49:01.2 &  1.4611 &  5.26 &   0 &   2.73 &   0 &   0 & \nodata \\ 
53242-1895-340 & 23:37:42.13 &  +15:34:35.7 &  2.6959 &  4.41 &   0 &   1.27 &   1 &   0 & \nodata \\ 
52525-0682-488 & 23:37:45.33 &  +00:24:11.2 &  1.5242 &  8.23 &   0 &   1.62 &   0 &   0 & \nodata \\ 
52553-0647-089 & 23:37:50.55 & --10:58:35.7 &  0.8005 &  4.55 &   0 &   1.42 &   0 &   0 & \nodata \\ 
52525-0682-137 & 23:37:50.82 & --00:50:23.0 &  1.8773 &  6.34 &   0 &   3.54 &   0 &   0 & \nodata \\ 
52234-0747-499 & 23:37:52.17 &  +14:59:07.5 &  1.1042 &  5.16 &   0 &   3.68 &   0 &   0 & \nodata \\ 
53240-1889-011 & 23:37:52.39 &  +47:47:44.6 &  2.7490 &  4.03 &   0 &   1.55 &   2 &   0 & \nodata \\ 
51821-0384-030 & 23:37:56.30 & --00:33:11.0 &  2.0705 &  5.04 &   0 &   1.36 &   0 &   0 & \nodata \\ 
52553-0647-165 & 23:37:56.58 & --10:20:00.2 &  2.4362 &  6.02 &   0 &   4.84 &   0 &   1 & 0.043 \\ 
52234-0747-482 & 23:37:56.67 &  +15:22:56.8 &  1.7089 &  6.67 &   0 &   0.70 &   1 &   0 & \nodata \\ 
52234-0747-162 & 23:37:59.01 &  +14:22:41.8 &  1.1277 &  4.70 &   0 &   1.50 &   1 &   0 & \nodata \\ 
52553-0647-534 & 23:37:59.51 & --08:56:15.9 &  0.4338 &  4.67 &   0 &   2.69 &   0 &   0 & \nodata \\ 
52553-0647-178 & 23:38:04.30 & --10:00:36.6 &  2.2467 &  7.52 &   0 &   2.52 &   0 &   1 & 0.041 \\ 
52964-1487-323 & 23:38:11.06 &  +00:54:42.6 &  0.9491 &  5.82 &   0 &   4.44 &   0 &   0 & \nodata \\ 
51877-0385-295 & 23:38:18.25 & --00:56:10.5 &  0.8917 &  7.22 &   0 &   4.23 &   1 &   0 & \nodata \\ 
52591-1093-334 & 23:38:20.86 &  +01:06:28.1 &  2.1493 &  6.31 &   0 &   1.13 &   1 &   0 & \nodata \\ 
52234-0747-493 & 23:38:23.16 &  +15:04:45.2 &  2.4186 &  7.07 &   0 &   2.63 &   0 &   0 & \nodata \\ 
52591-1093-336 & 23:38:23.40 &  +00:55:34.5 &  2.0852 &  4.72 &   0 &   4.54 &   0 &   0 & \nodata \\ 
52553-0647-542 & 23:38:28.16 & --09:13:43.4 &  1.1204 &  5.94 &   0 &   4.58 &   0 &   0 & \nodata \\ 
53230-1885-279 & 23:38:35.26 &  +43:11:24.3 &  2.4783 &  5.39 &   0 &   4.81 &   0 &   0 & \nodata \\ 
51821-0384-024 & 23:38:38.21 & --00:35:13.7 &  2.6732 &  4.13 &   0 &   4.28 &   1 &   1 & 0.044 \\ 
51877-0385-336 & 23:38:38.69 &  +01:14:48.3 &  2.0773 &  4.33 &   0 &   1.24 &   0 &   0 & \nodata \\ 
52553-0647-550 & 23:38:39.06 & --09:08:53.2 &  0.4527 &  5.76 &   0 &   3.82 &   0 &   0 & \nodata \\ 
51877-0385-384 & 23:38:40.80 &  +00:23:12.2 &  1.4767 & 10.75 &   0 &   2.83 &   2 &   0 & \nodata \\ 
52525-0682-095 & 23:38:41.33 & --00:47:28.1 &  1.6716 &  7.00 &   0 &   4.68 &   0 &   0 & \nodata \\ 
53357-1903-320 & 23:38:42.93 & --00:30:36.1 &  2.6974 &  6.24 &   0 &   2.97 &   1 &   0 & \nodata \\ 
52553-0647-058 & 23:38:43.69 & --10:32:52.3 &  1.7564 &  5.98 &   0 &   2.71 &   1 &   1 & 0.077 \\ 
52234-0747-507 & 23:38:43.75 &  +15:12:22.3 &  1.3063 &  4.23 &   0 &   1.73 &   0 &   0 & \nodata \\ 
52234-0747-152 & 23:38:44.52 &  +14:28:56.7 &  1.6727 &  7.45 &   0 &   4.73 &   1 &   0 & \nodata \\ 
52964-1487-260 & 23:38:48.49 & --01:10:05.7 &  2.5355 &  4.28 &   0 &   3.78 &   0 &   0 & \nodata \\ 
54326-2628-164 & 23:38:48.68 &  +08:20:29.4 &  2.9627 &  5.85 &   0 &   1.67 &   0 &   0 & \nodata \\ 
52525-0682-096 & 23:38:53.44 & --01:01:19.4 &  1.4875 &  4.40 &   0 &   4.14 &   1 &   0 & \nodata \\ 
52234-0747-086 & 23:39:00.27 &  +14:14:18.9 &  2.4155 &  5.40 &   0 &   3.81 &   0 &   1 & 0.036 \\ 
54326-2628-121 & 23:39:06.86 &  +07:25:40.8 &  0.9467 &  7.82 &   0 &   1.52 &   0 &   0 & \nodata \\ 
52553-0647-046 & 23:39:08.28 & --10:36:15.8 &  2.0447 &  5.50 &   0 &   2.01 &   0 &   1 & 0.056 \\ 
51877-0385-275 & 23:39:08.80 & --00:06:37.8 &  0.4817 &  5.39 &   0 &   0.11 &   0 &   0 & \nodata \\ 
51877-0385-426 & 23:39:09.46 &  +00:38:31.2 &  1.2556 &  6.63 &   0 &   3.24 &   3 &   0 & \nodata \\ 
52234-0747-048 & 23:39:17.55 &  +13:48:46.2 &  1.3196 &  6.03 &   0 &   4.36 &   0 &   0 & \nodata \\ 
51877-0385-229 & 23:39:17.86 & --00:29:43.5 &  1.3440 &  6.29 &   0 &   1.36 &   1 &   0 & \nodata \\ 
53242-1895-391 & 23:39:21.96 &  +15:07:13.2 &  1.2065 &  5.49 &   0 &   1.59 &   0 &   0 & \nodata \\ 
54326-2628-544 & 23:39:24.92 &  +09:03:53.3 &  1.3303 &  4.77 &   0 &   3.52 &   1 &   0 & \nodata \\ 
52234-0747-056 & 23:39:26.79 &  +13:57:14.8 &  1.2857 &  4.23 &   0 &   1.97 &   0 &   0 & \nodata \\ 
52553-0647-101 & 23:39:27.32 & --10:24:44.0 &  1.9430 &  5.75 &   0 &   2.26 &   0 &   3 & 0.154 \\ 
51877-0385-435 & 23:39:30.01 &  +00:30:17.3 &  3.0456 &  6.82 &   0 &   2.10 &   2 &   0 & \nodata \\ 
52553-0647-583 & 23:39:33.86 & --09:20:58.5 &  0.5275 &  5.81 &   0 &   3.52 &   0 &   0 & \nodata \\ 
52553-0647-056 & 23:39:39.48 & --10:35:39.3 &  2.7574 &  5.90 &   0 &   3.51 &   1 &   0 & \nodata \\ 
52591-1093-422 & 23:39:39.85 &  +00:19:38.1 &  2.8681 &  7.32 &   0 &   4.87 &   1 &   0 & \nodata \\ 
53242-1895-436 & 23:39:40.42 &  +14:51:11.3 &  2.7770 &  4.91 &   0 &   4.85 &   1 &   0 & \nodata \\ 
52553-0647-108 & 23:39:42.39 & --10:18:59.8 &  1.9337 &  7.22 &   0 &   3.05 &   0 &   0 & \nodata \\ 
52553-0647-581 & 23:39:42.39 & --09:16:00.1 &  0.4096 &  8.67 &   0 &   4.84 &   0 &   0 & \nodata \\ 
52233-0748-312 & 23:39:42.81 &  +14:15:00.9 &  0.7978 &  4.71 &   0 &   3.77 &   0 &   0 & \nodata \\ 
52559-0648-344 & 23:39:52.08 & --09:36:23.1 &  2.0184 &  5.45 &   0 &   3.63 &   0 &   0 & \nodata \\ 
52525-0682-546 & 23:39:52.48 &  +00:29:06.6 &  1.5710 &  7.30 &   0 &   2.18 &   1 &   0 & \nodata \\ 
52553-0647-599 & 23:39:53.89 & --09:41:06.8 &  1.6587 &  4.26 &   0 &   3.34 &   0 &   0 & \nodata \\ 
53242-1895-232 & 23:39:56.78 &  +14:30:03.0 &  1.0785 &  6.98 &   0 &   4.52 &   0 &   0 & \nodata \\ 
53230-1885-238 & 23:39:58.45 &  +43:10:00.9 &  2.1530 &  4.25 &   0 &   3.38 &   0 &   2 & 0.069 \\ 
52234-0747-510 & 23:40:02.48 &  +15:26:45.4 &  1.3960 &  6.39 &   0 &   2.02 &   0 &   0 & \nodata \\ 
51877-0385-257 & 23:40:02.76 & --00:52:42.0 &  2.2562 &  4.74 &   0 &   1.54 &   1 &   2 & 0.102 \\ 
52233-0748-294 & 23:40:03.51 &  +14:02:57.1 &  4.5595 &  6.95 &   0 &   2.87 &   1 &   0 & \nodata \\ 
53237-1886-095 & 23:40:06.76 &  +45:22:03.4 &  2.8292 &  6.26 &   0 &   2.76 &   3 &   0 & \nodata \\ 
51877-0385-407 & 23:40:09.91 &  +00:56:19.9 &  0.7156 &  6.74 &   0 &   4.79 &   0 &   0 & \nodata \\ 
52559-0648-332 & 23:40:09.92 & --09:09:21.4 &  0.5197 &  7.17 &   0 &   4.43 &   0 &   0 & \nodata \\ 
52964-1487-427 & 23:40:12.58 &  +00:30:47.0 &  1.8923 &  4.02 &   0 &   3.20 &   0 &   0 & \nodata \\ 
52964-1487-440 & 23:40:16.28 &  +00:11:11.3 &  2.6972 &  6.54 &   0 &   3.88 &   1 &   0 & \nodata \\ 
52524-0683-354 & 23:40:16.92 &  +00:13:35.6 &  1.8834 &  5.64 &   0 &   2.75 &   0 &   0 & \nodata \\ 
54326-2628-549 & 23:40:18.70 &  +09:09:39.0 &  2.1953 &  9.12 &   0 &   4.70 &   1 &   0 & \nodata \\ 
51877-0385-207 & 23:40:18.85 & --01:10:27.2 &  0.5512 &  5.66 &   0 &   2.92 &   0 &   0 & \nodata \\ 
53357-1903-268 & 23:40:20.63 & --00:24:08.2 &  2.1970 &  4.86 &   0 &   4.35 &   1 &   1 & 0.103 \\ 
51877-0385-408 & 23:40:20.86 &  +00:55:59.7 &  0.6072 &  4.85 &   0 &   4.28 &   0 &   0 & \nodata \\ 
51877-0385-204 & 23:40:23.66 & --00:53:26.9 &  2.0853 &  7.43 &   0 &   1.73 &   3 &   0 & \nodata \\ 
51877-0385-474 & 23:40:26.05 &  +00:33:27.0 &  1.3186 &  6.00 &   0 &   4.64 &   0 &   0 & \nodata \\ 
51877-0385-215 & 23:40:33.70 & --00:56:36.9 &  3.6506 &  9.71 &   0 &   4.26 &   1 &   0 & \nodata \\ 
52525-0682-119 & 23:40:35.97 & --00:35:06.6 &  2.3863 &  5.95 &   0 &   4.84 &   0 &   0 & \nodata \\ 
52233-0748-336 & 23:40:39.13 &  +15:30:22.2 &  1.9259 &  4.06 &   0 &   2.58 &   0 &   0 & \nodata \\ 
52234-0747-543 & 23:40:46.54 &  +14:53:51.0 &  0.7779 &  4.77 &   0 &   3.81 &   0 &   0 & \nodata \\ 
52964-1487-476 & 23:40:52.35 &  +00:11:48.7 &  2.4823 &  6.94 &   0 &   2.27 &   1 &   0 & \nodata \\ 
53230-1885-237 & 23:40:52.63 &  +43:12:03.8 &  2.9057 &  4.42 &   0 &   2.82 &   0 &   0 & \nodata \\ 
52591-1093-199 & 23:40:52.71 & --00:00:44.1 &  1.8476 &  6.72 &   0 &   4.09 &   0 &   0 & \nodata \\ 
52559-0648-325 & 23:40:53.04 & --09:03:15.1 &  1.1820 &  4.67 &   0 &   2.14 &   2 &   0 & \nodata \\ 
51877-0385-210 & 23:40:57.04 & --01:06:18.7 &  0.8740 &  5.00 &   0 &   2.91 &   0 &   0 & \nodata \\ 
53242-1895-196 & 23:40:57.50 &  +14:44:15.7 &  2.3816 &  6.14 &   0 &   1.27 &   0 &   0 & \nodata \\ 
52591-1093-205 & 23:41:00.50 & --01:01:11.9 &  1.0267 &  6.33 &   0 &   1.14 &   0 &   0 & \nodata \\ 
52553-0647-617 & 23:41:00.91 & --08:55:31.9 &  2.1938 &  4.41 &   0 &   2.11 &   1 &   0 & \nodata \\ 
51877-0385-497 & 23:41:00.98 &  +00:33:16.9 &  1.0787 &  7.31 &   0 &   2.54 &   1 &   0 & \nodata \\ 
52233-0748-271 & 23:41:01.58 &  +14:31:34.0 &  1.6820 &  4.38 &   0 &   1.89 &   0 &   0 & \nodata \\ 
51877-0385-165 & 23:41:10.27 & --00:23:41.6 &  1.0003 &  7.47 &   0 &   4.76 &   0 &   0 & \nodata \\ 
52234-0747-079 & 23:41:10.40 &  +14:49:26.0 &  1.2586 &  7.00 &   0 &   1.28 &   0 &   0 & \nodata \\ 
51877-0385-411 & 23:41:12.78 &  +00:51:21.0 &  0.8833 &  6.03 &   0 &   3.26 &   0 &   0 & \nodata \\ 
52234-0747-066 & 23:41:14.32 &  +14:28:19.8 &  0.4174 &  9.05 &   0 &   4.70 &   0 &   0 & \nodata \\ 
52553-0647-072 & 23:41:25.40 & --10:07:44.6 &  1.4725 &  4.18 &   0 &   2.29 &   0 &   0 & \nodata \\ 
52559-0648-323 & 23:41:31.38 & --09:12:14.4 &  1.0926 &  5.24 &   0 &   4.16 &   1 &   0 & \nodata \\ 
52525-0682-582 & 23:41:36.09 &  +00:27:56.4 &  1.1126 &  6.05 &   0 &   0.91 &   1 &   0 & \nodata \\ 
52553-0647-023 & 23:41:39.25 & --10:03:43.7 &  1.2751 &  5.14 &   0 &   2.68 &   0 &   0 & \nodata \\ 
51877-0385-488 & 23:41:39.92 &  +00:36:44.2 &  1.0264 &  7.15 &   0 &   2.08 &   0 &   0 & \nodata \\ 
51877-0385-498 & 23:41:42.32 &  +00:33:12.4 &  0.9861 &  4.70 &   0 &   3.89 &   1 &   0 & \nodata \\ 
53357-1903-439 & 23:41:43.81 &  +00:03:09.6 &  2.4032 &  4.99 &   0 &   3.35 &   0 &   2 & 0.087 \\ 
52234-0747-585 & 23:41:45.11 &  +15:07:27.4 &  0.5754 &  4.08 &   0 &   1.35 &   0 &   0 & \nodata \\ 
52559-0648-393 & 23:41:45.13 & --09:58:21.4 &  1.7538 &  4.31 &   0 &   1.48 &   1 &   0 & \nodata \\ 
51877-0385-139 & 23:41:45.51 & --00:46:40.5 &  0.5243 &  5.12 &   0 &   1.48 &   0 &   0 & \nodata \\ 
52591-1093-133 & 23:41:45.81 & --00:39:34.6 &  0.7203 &  6.76 &   0 &   3.93 &   0 &   0 & \nodata \\ 
52559-0648-280 & 23:41:50.36 & --10:02:42.5 &  1.8346 &  7.71 &   0 &   2.47 &   0 &   0 & \nodata \\ 
52553-0647-640 & 23:41:52.83 & --09:11:45.5 &  1.0399 & 14.83 &   0 &   4.84 &   0 &   0 & \nodata \\ 
53242-1895-201 & 23:41:53.10 &  +13:46:41.2 &  2.7240 &  6.40 &   0 &   0.76 &   2 &   0 & \nodata \\ 
53242-1895-456 & 23:41:56.78 &  +15:42:06.6 &  2.5534 &  5.31 &   0 &   1.36 &   1 &   0 & \nodata \\ 
52553-0647-036 & 23:41:57.24 & --09:46:16.9 &  1.3423 &  6.90 &   0 &   0.48 &   1 &   0 & \nodata \\ 
51877-0385-510 & 23:41:58.01 &  +00:17:32.1 &  1.0733 &  7.60 &   0 &   1.82 &   0 &   0 & \nodata \\ 
51877-0385-502 & 23:41:59.05 &  +00:34:21.1 &  2.3788 &  4.07 &   0 &   2.91 &   1 &   0 & \nodata \\ 
53230-1885-188 & 23:42:02.80 &  +42:59:56.2 &  0.4755 &  4.36 &   0 &   3.39 &   0 &   0 & \nodata \\ 
53230-1885-207 & 23:42:07.27 &  +41:53:27.6 &  2.7319 &  5.51 &   0 &   2.75 &   0 &   0 & \nodata \\ 
52233-0748-400 & 23:42:08.19 &  +14:41:51.1 &  0.4081 &  4.49 &   0 &   4.81 &   0 &   0 & \nodata \\ 
52559-0648-287 & 23:42:09.21 & --10:57:09.6 &  2.0165 &  4.51 &   0 &   3.31 &   0 &   1 & 0.030 \\ 
53357-1903-461 & 23:42:09.39 &  +00:06:32.8 &  2.3361 & 11.54 &   0 &   3.20 &   1 &   1 & 0.091 \\ 
52234-0747-014 & 23:42:10.55 &  +14:08:12.1 &  2.1051 &  6.70 &   0 &   1.84 &   3 &   0 & \nodata \\ 
52964-1487-089 & 23:42:11.26 & --01:00:04.2 &  1.9496 &  5.00 &   0 &   3.57 &   2 &   1 & 0.070 \\ 
51877-0385-446 & 23:42:12.83 &  +01:10:01.8 &  1.0728 &  7.09 &   0 &   2.47 &   0 &   0 & \nodata \\ 
52525-0682-604 & 23:42:12.84 &  +01:01:53.7 &  1.6311 &  8.66 &   0 &   0.71 &   1 &   0 & \nodata \\ 
53357-1903-183 & 23:42:21.22 & --00:32:23.9 &  0.9984 &  6.98 &   0 &   0.98 &   1 &   0 & \nodata \\ 
54326-2628-639 & 23:42:21.49 &  +08:50:23.1 &  2.3544 &  4.68 &   0 &   2.66 &   4 &   1 & 0.035 \\ 
52525-0682-074 & 23:42:27.39 & --00:01:25.2 &  0.8626 &  6.18 &   0 &   3.67 &   0 &   0 & \nodata \\ 
52234-0747-036 & 23:42:29.43 &  +14:18:17.9 &  1.5964 &  4.24 &   0 &   0.65 &   0 &   0 & \nodata \\ 
52233-0748-240 & 23:42:29.70 &  +14:22:32.3 &  1.3809 &  6.82 &   0 &   3.13 &   0 &   0 & \nodata \\ 
51877-0385-520 & 23:42:31.06 &  +00:06:18.2 &  1.3016 &  4.02 &   0 &   3.48 &   1 &   0 & \nodata \\ 
52233-0748-375 & 23:42:31.27 &  +16:00:21.4 &  1.9585 &  5.12 &   0 &   4.41 &   0 &   0 & \nodata \\ 
51877-0385-555 & 23:42:31.80 &  +00:27:09.4 &  1.0444 &  5.46 &   0 &   1.62 &   1 &   0 & \nodata \\ 
52525-0682-631 & 23:42:32.43 &  +00:20:17.3 &  1.7545 &  5.44 &   0 &   2.19 &   0 &   0 & \nodata \\ 
52964-1487-502 & 23:42:36.56 &  +00:34:52.2 &  1.7569 &  7.84 &   0 &   3.30 &   2 &   0 & \nodata \\ 
52591-1093-093 & 23:42:38.33 & --00:37:24.1 &  1.8000 &  4.73 &   0 &   0.84 &   0 &   0 & \nodata \\ 
52234-0747-015 & 23:42:38.78 &  +14:15:51.8 &  2.4736 &  4.70 &   0 &   3.64 &   1 &   2 & 0.067 \\ 
52234-0747-636 & 23:42:41.14 &  +15:02:34.2 &  1.9824 &  5.19 &   0 &   1.22 &   0 &   0 & \nodata \\ 
51877-0385-543 & 23:42:42.39 &  +00:25:56.1 &  1.2494 &  5.12 &   0 &   4.48 &   1 &   0 & \nodata \\ 
52525-0682-626 & 23:42:43.56 &  +00:30:51.9 &  1.9575 &  9.30 &   0 &   2.31 &   0 &   0 & \nodata \\ 
52524-0683-246 & 23:42:51.92 & --01:08:34.2 &  1.1335 &  4.05 &   0 &   2.58 &   0 &   0 & \nodata \\ 
52559-0648-250 & 23:42:52.12 & --10:58:45.8 &  2.0004 &  4.28 &   0 &   2.68 &   1 &   2 & 0.133 \\ 
51877-0385-100 & 23:42:52.36 & --00:39:15.2 &  0.4041 &  6.92 &   0 &   3.98 &   0 &   0 & \nodata \\ 
51877-0385-536 & 23:42:53.58 &  +01:15:21.1 &  2.3384 &  7.82 &   0 &   1.10 &   0 &   0 & \nodata \\ 
52524-0683-221 & 23:42:56.66 & --00:38:13.9 &  1.7974 &  7.37 &   0 &   2.25 &   0 &   0 & \nodata \\ 
53357-1903-420 & 23:42:57.50 &  +01:01:21.3 &  2.4497 &  4.77 &   0 &   1.43 &   1 &   2 & 0.094 \\ 
53230-1885-404 & 23:42:57.95 &  +44:20:49.8 &  2.7896 &  7.17 &   0 &   3.88 &   0 &   1 & 0.032 \\ 
51877-0385-155 & 23:43:04.24 & --00:33:51.0 &  0.4273 &  6.37 &   0 &   3.40 &   0 &   0 & \nodata \\ 
52525-0682-029 & 23:43:17.35 & --00:27:41.1 &  1.9730 &  6.24 &   0 &   1.81 &   0 &   0 & \nodata \\ 
52591-1093-528 & 23:43:22.96 &  +01:07:29.4 &  2.1497 &  8.27 &   0 &   2.51 &   0 &   0 & \nodata \\ 
53271-1883-342 & 23:43:25.19 &  +39:57:55.6 &  2.3037 &  5.95 &   0 &   4.61 &   1 &   0 & \nodata \\ 
52559-0648-249 & 23:43:26.57 & --11:04:49.0 &  1.3287 &  6.51 &   0 &   1.47 &   0 &   0 & \nodata \\ 
51877-0385-112 & 23:43:26.59 & --00:03:17.4 &  1.3690 &  4.71 &   0 &   3.37 &   0 &   0 & \nodata \\ 
53271-1883-354 & 23:43:27.38 &  +39:59:48.1 &  1.3798 &  5.39 &   0 &   1.35 &   0 &   0 & \nodata \\ 
51877-0385-050 & 23:43:36.15 & --00:39:55.3 &  1.7824 &  6.23 &   0 &   2.63 &   0 &   0 & \nodata \\ 
52559-0648-235 & 23:43:38.95 & --09:59:07.7 &  0.9632 & 20.84 &   0 &   4.58 &   0 &   0 & \nodata \\ 
51877-0385-538 & 23:43:40.33 &  +01:12:54.4 &  1.9484 &  7.53 &   0 &   4.22 &   0 &   0 & \nodata \\ 
52233-0748-403 & 23:43:41.17 &  +15:34:45.9 &  1.7794 &  7.01 &   0 &   4.33 &   1 &   0 & \nodata \\ 
52233-0748-418 & 23:43:42.74 &  +15:43:02.9 &  1.4521 &  5.68 &   0 &   3.47 &   0 &   0 & \nodata \\ 
53242-1895-532 & 23:43:44.03 &  +15:57:05.2 &  2.2885 &  5.58 &   0 &   1.48 &   0 &   1 & 0.047 \\ 
52525-0682-633 & 23:43:48.33 &  +00:02:02.8 &  1.8117 &  4.48 &   0 &   3.53 &   0 &   0 & \nodata \\ 
52233-0748-422 & 23:43:50.65 &  +15:17:14.0 &  0.8283 &  4.55 &   0 &   2.88 &   0 &   0 & \nodata \\ 
51877-0385-107 & 23:43:51.71 & --00:23:43.9 &  1.4944 &  8.35 &   0 &   2.67 &   0 &   0 & \nodata \\ 
52233-0748-187 & 23:43:52.62 &  +14:10:14.6 &  2.8960 &  4.48 &   0 &   4.26 &   0 &   1 & 0.033 \\ 
52524-0683-365 & 23:43:58.31 &  +01:07:14.6 &  2.1722 &  8.59 &   0 &   0.41 &   0 &   0 & \nodata \\ 
52559-0648-402 & 23:44:02.82 & --08:51:44.1 &  2.0331 &  4.51 &   0 &   2.10 &   1 &   0 & \nodata \\ 
51877-0385-587 & 23:44:03.11 &  +00:38:04.2 &  1.2326 &  6.60 &   0 &   2.22 &   1 &   0 & \nodata \\ 
51877-0385-051 & 23:44:07.60 & --00:58:52.7 &  3.2082 &  5.38 &   0 &   1.85 &   1 &   3 & 0.100 \\ 
52559-0648-411 & 23:44:09.76 & --09:02:58.8 &  0.8743 &  5.44 &   0 &   0.85 &   0 &   0 & \nodata \\ 
53242-1895-084 & 23:44:14.02 &  +13:39:59.8 &  2.4249 &  4.52 &   0 &   1.86 &   0 &   0 & \nodata \\ 
52524-0683-374 & 23:44:14.97 &  +00:48:55.6 &  2.9478 &  5.70 &   0 &   1.41 &   0 &   0 & \nodata \\ 
52559-0648-219 & 23:44:21.02 & --10:34:25.3 &  2.0217 &  7.05 &   0 &   3.75 &   0 &   0 & \nodata \\ 
52559-0648-220 & 23:44:25.86 & --10:47:38.3 &  0.4548 &  5.02 &   0 &   4.67 &   0 &   0 & \nodata \\ 
52524-0683-197 & 23:44:29.00 & --00:05:41.8 &  2.1950 &  6.52 &   0 &   2.98 &   0 &   0 & \nodata \\ 
51877-0385-067 & 23:44:33.06 & --00:11:23.0 &  1.4685 &  8.04 &   0 &   3.50 &   0 &   0 & \nodata \\ 
52233-0748-450 & 23:44:34.72 &  +15:51:42.0 &  1.4950 &  4.61 &   0 &   1.51 &   1 &   0 & \nodata \\ 
51877-0385-066 & 23:44:38.99 & --00:26:04.7 &  0.5655 &  4.87 &   0 &   1.00 &   0 &   0 & \nodata \\ 
52233-0748-474 & 23:44:39.96 &  +15:00:09.5 &  1.4183 &  7.30 &   0 &   3.35 &   0 &   0 & \nodata \\ 
51877-0385-061 & 23:44:40.03 & --00:32:31.6 &  0.5028 &  4.00 &   0 &   3.84 &   0 &   0 & \nodata \\ 
51788-0386-310 & 23:44:42.95 & --00:13:39.5 &  1.3463 &  5.95 &   0 &   3.15 &   3 &   0 & \nodata \\ 
51877-0385-582 & 23:44:45.14 &  +00:26:55.7 &  0.5240 &  8.05 &   0 &   4.08 &   0 &   0 & \nodata \\ 
53357-1903-508 & 23:44:46.21 &  +00:34:05.3 &  2.3252 &  7.55 &   0 &   4.78 &   1 &   1 & 0.030 \\ 
53230-1885-510 & 23:44:50.23 &  +43:30:55.4 &  0.7903 &  5.45 &   0 &   3.76 &   1 &   0 & \nodata \\ 
52233-0748-132 & 23:44:51.10 &  +13:45:04.8 &  0.8138 &  4.29 &   0 &   3.12 &   0 &   0 & \nodata \\ 
52524-0683-161 & 23:44:53.95 & --00:28:54.4 &  1.5548 &  8.64 &   0 &   3.55 &   0 &   0 & \nodata \\ 
52559-0648-216 & 23:44:57.32 & --10:39:29.7 &  0.6384 &  6.10 &   0 &   3.10 &   0 &   0 & \nodata \\ 
52524-0683-410 & 23:44:57.74 &  +00:47:34.1 &  1.5924 &  4.12 &   0 &   3.22 &   0 &   0 & \nodata \\ 
51877-0385-006 & 23:45:00.43 & --00:59:36.0 &  0.7891 &  6.38 &   0 &   3.25 &   0 &   0 & \nodata \\ 
53271-1883-291 & 23:45:00.57 &  +38:26:53.0 &  0.9760 &  4.06 &   0 &   4.21 &   0 &   0 & \nodata \\ 
51877-0385-569 & 23:45:00.91 &  +00:41:56.1 &  2.1926 &  4.04 &   0 &   0.61 &   1 &   1 & 0.044 \\ 
52524-0683-165 & 23:45:00.93 & --00:32:03.5 &  2.0096 &  5.16 &   0 &   1.26 &   0 &   0 & \nodata \\ 
53357-1903-151 & 23:45:08.86 & --00:04:40.2 &  2.4973 &  6.06 &   0 &   3.21 &   1 &   1 & 0.034 \\ 
52524-0683-180 & 23:45:14.55 & --00:08:37.6 &  1.9074 &  4.63 &   0 &   4.43 &   0 &   0 & \nodata \\ 
52233-0748-176 & 23:45:15.83 &  +14:32:07.3 &  0.9720 &  6.92 &   0 &   4.68 &   0 &   0 & \nodata \\ 
53242-1895-542 & 23:45:22.19 &  +15:12:17.3 &  3.5880 &  6.30 &   0 &   4.12 &   0 &   0 & \nodata \\ 
52524-0683-491 & 23:45:35.32 &  +00:01:40.9 &  1.0210 &  8.95 &   0 &   4.04 &   0 &   0 & \nodata \\ 
52559-0648-516 & 23:45:40.44 & --09:36:10.1 &  1.2754 &  4.75 &   0 &   4.16 &   1 &   0 & \nodata \\ 
52524-0683-413 & 23:45:41.56 &  +01:08:18.2 &  3.1909 &  8.80 &   0 &   3.38 &   1 &   0 & \nodata \\ 
53230-1885-087 & 23:45:42.81 &  +41:52:58.6 &  2.5672 &  5.82 &   0 &   4.71 &   1 &   1 & 0.052 \\ 
52639-1092-332 & 23:45:43.34 &  +00:53:52.8 &  1.5297 &  8.48 &   0 &   1.32 &   0 &   0 & \nodata \\ 
52639-1092-348 & 23:45:48.06 &  +00:41:05.8 &  1.4897 &  5.13 &   0 &   3.32 &   0 &   0 & \nodata \\ 
53271-1883-429 & 23:45:49.05 &  +39:52:39.6 &  2.3614 &  4.76 &   0 &   3.20 &   0 &   2 & 0.117 \\ 
52524-0683-405 & 23:45:53.10 &  +00:51:16.6 &  1.5489 &  7.36 &   0 &   3.32 &   0 &   0 & \nodata \\ 
52559-0648-123 & 23:45:54.54 & --11:04:32.0 &  1.9381 &  5.73 &   0 &   2.11 &   2 &   3 & 0.146 \\ 
53239-1887-628 & 23:45:56.63 &  +46:19:03.5 &  2.2715 &  6.13 &   0 &   3.32 &   0 &   0 & \nodata \\ 
52524-0683-487 & 23:46:02.95 &  +00:03:40.9 &  1.7113 &  7.49 &   0 &   4.68 &   0 &   0 & \nodata \\ 
52233-0748-489 & 23:46:03.27 &  +15:17:16.5 &  0.7898 &  7.47 &   0 &   3.11 &   0 &   0 & \nodata \\ 
51877-0385-032 & 23:46:07.49 & --00:29:08.7 &  1.6478 &  5.39 &   0 &   1.05 &   0 &   0 & \nodata \\ 
52559-0648-526 & 23:46:10.57 & --09:06:19.7 &  2.1152 &  6.33 &   0 &   3.00 &   0 &   0 & \nodata \\ 
52233-0748-144 & 23:46:14.26 &  +14:20:22.2 &  3.0211 &  5.98 &   0 &   1.29 &   0 &   2 & 0.068 \\ 
52524-0683-453 & 23:46:14.36 &  +00:58:14.9 &  1.2599 &  5.61 &   0 &   0.65 &   0 &   0 & \nodata \\ 
52559-0648-513 & 23:46:18.98 & --09:31:09.2 &  1.1128 &  4.27 &   0 &   3.30 &   1 &   0 & \nodata \\ 
52559-0648-535 & 23:46:20.26 & --09:16:48.8 &  0.8976 &  9.69 &   0 &   4.44 &   1 &   0 & \nodata \\ 
51877-0385-038 & 23:46:21.72 & --00:32:48.6 &  1.2057 &  6.99 &   0 &   2.54 &   0 &   0 & \nodata \\ 
51788-0386-355 & 23:46:23.72 &  +00:43:01.0 &  2.8605 &  4.95 &   0 &   4.31 &   0 &   0 & \nodata \\ 
52524-0683-496 & 23:46:24.56 &  +00:19:14.2 &  1.7775 &  5.35 &   0 &   4.61 &   1 &   0 & \nodata \\ 
51877-0385-030 & 23:46:25.66 & --00:16:00.4 &  3.4895 &  8.41 &   0 &   1.52 &   0 &   1 & 0.033 \\ 
52524-0683-445 & 23:46:30.14 &  +01:10:29.9 &  0.5424 &  4.16 &   0 &   3.34 &   1 &   0 & \nodata \\ 
51788-0386-399 & 23:46:41.30 &  +00:40:40.5 &  1.8151 &  8.87 &   0 &   3.46 &   0 &   0 & \nodata \\ 
52559-0648-140 & 23:46:45.56 & --10:35:18.3 &  2.1469 &  4.38 &   0 &   4.20 &   1 &   2 & 0.085 \\ 
52559-0648-559 & 23:46:46.47 & --09:34:07.8 &  1.1913 &  8.53 &   0 &   3.26 &   0 &   0 & \nodata \\ 
51877-0385-023 & 23:46:49.16 & --00:15:08.0 &  1.9146 &  4.53 &   0 &   0.68 &   0 &   0 & \nodata \\ 
52559-0648-101 & 23:46:53.37 & --10:28:57.6 &  1.1188 &  7.27 &   0 &   1.76 &   0 &   0 & \nodata \\ 
51788-0386-386 & 23:46:53.47 &  +00:15:44.1 &  1.5932 &  5.46 &   0 &   3.18 &   1 &   0 & \nodata \\ 
53230-1885-046 & 23:46:53.65 &  +41:58:47.0 &  1.0844 &  5.66 &   0 &   4.24 &   0 &   0 & \nodata \\ 
52226-0749-353 & 23:46:57.26 &  +14:57:35.9 &  2.1685 &  8.41 &   0 &   4.28 &   2 &   2 & 0.074 \\ 
52524-0683-514 & 23:46:58.54 &  +00:22:30.2 &  1.2546 &  6.17 &   0 &   3.50 &   0 &   0 & \nodata \\ 
52524-0683-512 & 23:47:00.59 &  +00:05:38.8 &  1.1298 &  7.87 &   0 &   3.21 &   0 &   0 & \nodata \\ 
53242-1895-586 & 23:47:03.23 &  +15:01:01.5 &  2.2918 &  7.71 &   0 &   4.32 &   1 &   0 & \nodata \\ 
52559-0648-085 & 23:47:04.27 & --10:50:37.6 &  1.2572 &  4.05 &   0 &   4.27 &   1 &   0 & \nodata \\ 
52524-0683-534 & 23:47:05.67 &  +01:06:30.5 &  1.0447 &  4.78 &   0 &   4.26 &   0 &   0 & \nodata \\ 
51788-0386-266 & 23:47:13.61 & --00:19:53.4 &  1.1348 &  4.51 &   0 &   4.37 &   0 &   0 & \nodata \\ 
52524-0683-100 & 23:47:17.00 & --00:46:46.3 &  1.4457 &  4.21 &   0 &   4.76 &   0 &   0 & \nodata \\ 
51788-0386-368 & 23:47:21.35 &  +01:07:54.8 &  1.2321 &  4.26 &   0 &   2.30 &   0 &   0 & \nodata \\ 
52233-0748-119 & 23:47:22.26 &  +14:30:05.5 &  1.4467 & 10.57 &   0 &   3.36 &   0 &   0 & \nodata \\ 
53242-1895-036 & 23:47:29.13 &  +14:33:56.9 &  2.3753 &  5.61 &   0 &   2.24 &   0 &   0 & \nodata \\ 
51788-0386-389 & 23:47:30.84 &  +00:31:01.0 &  0.8272 &  7.05 &   0 &   1.19 &   0 &   0 & \nodata \\ 
52559-0648-083 & 23:47:32.05 & --11:04:48.3 &  1.3512 &  4.97 &   0 &   4.62 &   0 &   0 & \nodata \\ 
53271-1883-467 & 23:47:37.49 &  +39:56:03.4 &  1.2118 &  7.04 &   0 &   3.00 &   0 &   0 & \nodata \\ 
53230-1885-101 & 23:47:37.53 &  +42:26:40.5 &  1.3020 &  6.67 &   0 &   1.93 &   0 &   0 & \nodata \\ 
52233-0748-062 & 23:47:38.48 &  +14:24:44.2 &  1.4182 &  4.07 &   0 &   3.54 &   1 &   0 & \nodata \\ 
51788-0386-274 & 23:47:39.45 & --00:10:17.8 &  2.2104 &  4.18 &   0 &   4.34 &   1 &   0 & \nodata \\ 
52524-0683-109 & 23:47:41.79 & --00:34:23.7 &  1.4634 &  5.16 &   0 &   4.72 &   0 &   0 & \nodata \\ 
52233-0748-046 & 23:47:47.00 &  +13:54:05.0 &  3.1481 & 15.20 &   0 &   4.79 &   0 &   0 & \nodata \\ 
52559-0648-056 & 23:47:48.59 & --11:01:14.6 &  1.6190 &  4.59 &   0 &   2.49 &   0 &   0 & \nodata \\ 
52559-0648-571 & 23:47:49.10 & --08:59:43.0 &  1.3863 &  6.87 &   0 &   1.81 &   1 &   0 & \nodata \\ 
53261-1881-289 & 23:47:50.90 &  +35:30:04.5 &  1.1814 &  5.25 &   0 &   4.82 &   0 &   0 & \nodata \\ 
53271-1883-182 & 23:47:57.74 &  +39:07:20.6 &  1.7324 &  4.83 &   0 &   3.59 &   1 &   0 & \nodata \\ 
52226-0749-349 & 23:48:01.33 &  +14:56:02.3 &  1.8418 &  4.47 &   0 &   4.51 &   1 &   2 & 0.114 \\ 
52201-0649-296 & 23:48:01.33 & --10:13:03.2 &  1.7110 &  4.56 &   0 &   2.29 &   0 &   0 & \nodata \\ 
51788-0386-291 & 23:48:01.66 & --00:41:18.5 &  1.5422 &  8.30 &   0 &   4.85 &   1 &   0 & \nodata \\ 
53242-1895-038 & 23:48:06.51 &  +14:44:28.4 &  1.1970 &  6.50 &   0 &   2.77 &   1 &   0 & \nodata \\ 
52559-0648-600 & 23:48:10.70 & --09:45:44.3 &  0.8945 &  4.38 &   0 &   3.40 &   0 &   0 & \nodata \\ 
52201-0649-333 & 23:48:10.73 & --09:57:56.2 &  2.2056 &  6.05 &   0 &   3.47 &   1 &   0 & \nodata \\ 
52524-0683-051 & 23:48:11.10 & --00:52:21.2 &  0.7993 & 10.51 &   0 &   3.89 &   0 &   0 & \nodata \\ 
52524-0683-104 & 23:48:11.25 & --00:33:23.4 &  1.3641 &  5.30 &   0 &   0.71 &   0 &   0 & \nodata \\ 
53242-1895-624 & 23:48:12.37 &  +15:18:00.4 &  1.2302 &  4.08 &   0 &   1.08 &   0 &   0 & \nodata \\ 
53357-1903-067 & 23:48:16.27 & --00:11:07.4 &  0.9855 &  7.01 &   0 &   2.86 &   1 &   0 & \nodata \\ 
52559-0648-047 & 23:48:16.41 & --10:37:42.2 &  1.0924 &  6.77 &   0 &   2.48 &   0 &   0 & \nodata \\ 
51788-0386-371 & 23:48:19.58 &  +00:57:21.4 &  2.1632 &  4.66 &   0 &   2.84 &   0 &   1 & 0.052 \\ 
52524-0683-052 & 23:48:21.26 & --01:06:51.1 &  1.8620 &  4.56 &   0 &   4.08 &   0 &   0 & \nodata \\ 
52639-1092-437 & 23:48:23.75 &  +00:05:59.4 &  1.0102 &  6.22 &   0 &   1.66 &   1 &   0 & \nodata \\ 
53357-1903-631 & 23:48:25.37 &  +00:20:40.0 &  2.6530 &  7.63 &   0 &   1.60 &   0 &   1 & 0.041 \\ 
51788-0386-383 & 23:48:30.41 &  +00:39:18.5 &  1.9995 &  5.68 &   0 &   4.10 &   3 &   3 & 0.180 \\ 
52965-1488-420 & 23:48:33.35 &  +01:02:19.7 &  1.5979 &  5.38 &   0 &   0.95 &   1 &   0 & \nodata \\ 
51788-0386-418 & 23:48:40.05 &  +01:07:53.5 &  0.7184 &  8.47 &   0 &   3.13 &   0 &   0 & \nodata \\ 
52559-0648-578 & 23:48:41.47 & --08:41:03.9 &  1.4688 &  6.96 &   0 &   2.00 &   1 &   0 & \nodata \\ 
52523-0684-343 & 23:48:45.01 &  +00:22:37.8 &  2.1470 &  4.45 &   0 &   1.38 &   0 &   0 & \nodata \\ 
52639-1092-368 & 23:48:49.54 &  +01:07:18.6 &  1.6536 & 10.06 &   0 &   4.46 &   0 &   0 & \nodata \\ 
51788-0386-394 & 23:48:51.95 &  +00:16:24.5 &  1.1141 &  5.20 &   0 &   0.43 &   0 &   0 & \nodata \\ 
52559-0648-609 & 23:48:52.50 & --09:14:00.7 &  0.4616 & 19.69 &   0 &   2.36 &   0 &   0 & \nodata \\ 
52523-0684-383 & 23:48:55.04 &  +00:25:39.1 &  1.2752 & 17.19 &   0 &   2.01 &   0 &   0 & \nodata \\ 
52559-0648-019 & 23:48:56.48 & --10:41:31.1 &  3.1730 &  8.86 &   0 &   2.00 &   1 &   0 & \nodata \\ 
52201-0649-358 & 23:48:57.74 & --09:03:02.4 &  1.5701 &  6.32 &   0 &   4.86 &   0 &   0 & \nodata \\ 
52226-0749-336 & 23:48:57.89 &  +15:44:02.0 &  1.3456 & 10.92 &   0 &   1.18 &   1 &   0 & \nodata \\ 
52523-0684-333 & 23:48:59.41 &  +00:51:26.8 &  1.8168 & 11.15 &   0 &   4.60 &   0 &   0 & \nodata \\ 
52559-0648-634 & 23:49:03.60 & --09:51:09.6 &  1.0374 &  7.38 &   0 &   2.64 &   0 &   0 & \nodata \\ 
52524-0683-078 & 23:49:05.00 & --00:26:03.2 &  2.2013 &  8.19 &   0 &   1.70 &   0 &   0 & \nodata \\ 
52233-0748-025 & 23:49:08.52 &  +14:12:11.6 &  1.1894 & 13.76 &   0 &   0.67 &   0 &   0 & \nodata \\ 
52201-0649-281 & 23:49:09.69 & --10:36:21.5 &  1.1631 &  8.24 &   0 &   2.31 &   1 &   0 & \nodata \\ 
52523-0684-395 & 23:49:19.82 &  +00:09:29.3 &  1.6077 &  8.61 &   0 &   2.90 &   2 &   0 & \nodata \\ 
52639-1092-225 & 23:49:24.10 & --00:30:03.4 &  1.1066 &  9.10 &   0 &   0.84 &   0 &   0 & \nodata \\ 
52226-0749-307 & 23:49:27.33 &  +14:48:55.9 &  1.8257 &  9.47 &   0 &   2.63 &   0 &   0 & \nodata \\ 
51788-0386-257 & 23:49:28.83 & --01:09:09.6 &  1.3770 & 34.02 &   0 &   1.43 &   2 &   0 & \nodata \\ 
53357-1903-025 & 23:49:29.48 & --00:07:18.3 &  1.2592 & 17.43 &   0 &   2.36 &   0 &   0 & \nodata \\ 
52524-0683-073 & 23:49:32.94 & --00:17:48.4 &  1.2987 &  8.32 &   0 &   4.63 &   0 &   0 & \nodata \\ 
52639-1092-403 & 23:49:33.04 &  +01:15:24.1 &  2.6253 &  9.03 &   0 &   1.41 &   0 &   0 & \nodata \\ 
53261-1881-437 & 23:49:36.90 &  +36:40:01.7 &  2.4118 & 13.15 &   0 &   4.18 &   1 &   2 & 0.069 \\ 
52201-0649-315 & 23:49:40.35 & --10:57:59.8 &  1.4711 &  5.39 &   0 &   1.15 &   0 &   0 & \nodata \\ 
52226-0749-339 & 23:49:42.25 &  +15:47:08.1 &  2.4541 &  7.04 &   0 &   3.36 &   0 &   1 & 0.037 \\ 
52226-0749-326 & 23:49:42.58 &  +15:54:58.6 &  2.1027 & 20.91 &   0 &   1.73 &   1 &   1 & 0.040 \\ 
52201-0649-294 & 23:49:43.02 & --10:15:26.5 &  1.5507 &  6.05 &   0 &   3.36 &   1 &   0 & \nodata \\ 
52639-1092-407 & 23:49:43.28 &  +01:03:31.5 &  1.9427 &  5.63 &   0 &   1.81 &   0 &   0 & \nodata \\ 
51788-0386-432 & 23:49:49.61 &  +00:35:35.3 &  1.2433 &  4.48 &   0 &   2.96 &   0 &   0 & \nodata \\ 
51788-0386-202 & 23:49:54.59 & --01:09:54.8 &  0.7675 & 10.85 &   0 &   4.73 &   0 &   0 & \nodata \\ 
52523-0684-259 & 23:50:02.78 & --00:53:32.9 &  2.4346 &  5.35 &   0 &   3.18 &   0 &   0 & \nodata \\ 
53261-1881-298 & 23:50:04.49 &  +35:40:35.5 &  2.5152 &  4.21 &   0 &   3.16 &   1 &   0 & \nodata \\ 
52523-0684-335 & 23:50:06.13 &  +00:44:37.1 &  2.1762 &  9.17 &   0 &   4.19 &   1 &   1 & 0.028 \\ 
51788-0386-223 & 23:50:06.26 & --00:09:33.6 &  1.1936 &  7.17 &   0 &   0.97 &   0 &   0 & \nodata \\ 
52201-0649-288 & 23:50:08.23 & --10:17:34.8 &  1.3080 & 11.20 &   0 &   0.74 &   0 &   0 & \nodata \\ 
51788-0386-230 & 23:50:08.88 & --00:29:12.5 &  1.1376 & 11.08 &   0 &   3.13 &   0 &   0 & \nodata \\ 
52201-0649-309 & 23:50:09.82 & --11:02:26.6 &  0.8116 &  5.32 &   0 &   1.55 &   0 &   0 & \nodata \\ 
52226-0749-298 & 23:50:10.37 &  +13:52:26.2 &  1.0198 &  7.10 &   0 &   0.88 &   2 &   0 & \nodata \\ 
52226-0749-399 & 23:50:13.75 &  +15:03:41.5 &  1.5461 &  4.53 &   0 &   3.94 &   1 &   0 & \nodata \\ 
52201-0649-317 & 23:50:15.40 & --10:54:34.7 &  1.8774 & 13.81 &   0 &   0.75 &   3 &   0 & \nodata \\ 
52524-0683-021 & 23:50:18.66 & --00:06:58.5 &  1.3646 &  8.00 &   0 &   2.55 &   0 &   0 & \nodata \\ 
52523-0684-434 & 23:50:19.07 &  +00:02:45.2 &  1.1313 &  7.98 &   0 &   4.19 &   0 &   0 & \nodata \\ 
52524-0683-629 & 23:50:20.51 &  +00:36:35.8 &  2.1303 & 16.39 &   0 &   4.89 &   1 &   0 & \nodata \\ 
52559-0648-024 & 23:50:26.40 & --10:19:58.0 &  1.1872 &  7.33 &   0 &   3.68 &   0 &   0 & \nodata \\ 
52559-0648-035 & 23:50:29.82 & --10:18:00.0 &  2.1183 &  5.52 &   0 &   1.62 &   1 &   0 & \nodata \\ 
53230-1885-021 & 23:50:35.04 &  +42:30:18.0 &  2.6777 &  4.68 &   0 &   3.12 &   2 &   0 & \nodata \\ 
52523-0684-244 & 23:50:35.76 & --01:00:06.8 &  1.8230 & 14.88 &   0 &   4.64 &   0 &   0 & \nodata \\ 
52524-0683-024 & 23:50:38.27 & --00:20:23.3 &  1.2011 & 10.86 &   0 &   4.31 &   0 &   0 & \nodata \\ 
53261-1881-248 & 23:50:38.56 &  +35:15:54.8 &  2.5607 &  6.73 &   0 &   1.25 &   2 &   1 & 0.033 \\ 
52523-0684-435 & 23:50:40.09 &  +00:25:58.9 &  1.0625 &  6.91 &   0 &   2.49 &   0 &   0 & \nodata \\ 
52201-0649-364 & 23:50:40.36 & --09:48:24.6 &  1.0707 & 10.81 &   0 &   0.68 &   0 &   0 & \nodata \\ 
52226-0749-390 & 23:50:47.99 &  +15:34:18.8 &  1.1672 & 16.60 &   0 &   1.85 &   0 &   0 & \nodata \\ 
52201-0649-387 & 23:50:49.17 & --08:54:54.2 &  0.5670 &  6.58 &   0 &   1.44 &   0 &   0 & \nodata \\ 
52524-0683-025 & 23:50:51.33 & --00:05:04.4 &  1.7904 &  6.96 &   0 &   4.44 &   2 &   0 & \nodata \\ 
52524-0683-630 & 23:50:51.47 &  +00:41:11.2 &  2.2530 &  9.16 &   0 &   3.18 &   0 &   0 & \nodata \\ 
52523-0684-258 & 23:50:53.54 & --00:48:10.2 &  3.8758 &  4.37 &   0 &   2.91 &   0 &   1 & 0.046 \\ 
53271-1883-537 & 23:50:57.56 &  +40:14:29.2 &  2.4580 &  8.23 &   0 &   2.91 &   2 &   0 & \nodata \\ 
51788-0386-137 & 23:50:57.87 & --00:52:09.9 &  3.0253 &  4.44 &   0 &   3.49 &   1 &   2 & 0.083 \\ 
52559-0648-637 & 23:50:57.88 & --09:43:01.9 &  1.9216 &  6.37 &   0 &   4.24 &   0 &   0 & \nodata \\ 
53261-1881-195 & 23:50:58.22 &  +35:50:31.1 &  0.6825 &  5.31 &   0 &   4.06 &   0 &   0 & \nodata \\ 
51788-0386-446 & 23:51:02.98 &  +00:46:56.2 &  1.1492 &  7.11 &   0 &   4.17 &   0 &   0 & \nodata \\ 
51788-0386-458 & 23:51:04.40 &  +00:53:48.7 &  1.3188 &  6.99 &   0 &   1.44 &   0 &   0 & \nodata \\ 
52524-0683-627 & 23:51:06.03 &  +00:17:39.0 &  1.8669 &  5.56 &   0 &   2.90 &   1 &   0 & \nodata \\ 
52226-0749-374 & 23:51:08.08 &  +15:47:33.7 &  0.7097 &  4.28 &   0 &   3.95 &   0 &   0 & \nodata \\ 
53271-1883-099 & 23:51:08.32 &  +38:13:11.0 &  3.1434 & 10.39 &   0 &   3.93 &   1 &   0 & \nodata \\ 
52226-0749-250 & 23:51:08.66 &  +13:43:22.6 &  1.2220 & 11.87 &   0 &   0.58 &   0 &   0 & \nodata \\ 
52226-0749-362 & 23:51:08.82 &  +15:37:39.2 &  1.8694 &  4.97 &   0 &   2.62 &   1 &   0 & \nodata \\ 
52523-0684-440 & 23:51:10.82 &  +00:02:21.2 &  3.5291 &  4.26 &   0 &   3.95 &   0 &   0 & \nodata \\ 
52639-1092-514 & 23:51:20.20 &  +00:20:49.6 &  1.7524 &  4.52 &   0 &   0.71 &   0 &   0 & \nodata \\ 
51788-0386-500 & 23:51:20.89 &  +00:05:38.1 &  1.2141 &  5.85 &   0 &   2.88 &   0 &   0 & \nodata \\ 
52226-0749-375 & 23:51:22.46 &  +15:59:35.7 &  1.1761 &  9.29 &   0 &   1.21 &   0 &   0 & \nodata \\ 
52523-0684-255 & 23:51:26.52 & --00:55:37.5 &  0.8125 &  7.47 &   0 &   2.61 &   0 &   0 & \nodata \\ 
52523-0684-224 & 23:51:26.65 & --00:29:15.0 &  1.9863 &  4.70 &   0 &   3.41 &   1 &   0 & \nodata \\ 
52523-0684-374 & 23:51:28.01 &  +00:45:17.2 &  1.4502 & 18.96 &   0 &   2.21 &   0 &   0 & \nodata \\ 
52523-0684-209 & 23:51:28.18 & --01:11:17.5 &  2.0055 &  6.86 &   0 &   1.30 &   3 &   0 & \nodata \\ 
52226-0749-432 & 23:51:30.42 &  +15:08:50.7 &  1.3167 &  6.89 &   0 &   4.70 &   0 &   0 & \nodata \\ 
53271-1883-544 & 23:51:31.54 &  +39:56:02.3 &  2.4322 &  7.73 &   0 &   1.90 &   0 &   0 & \nodata \\ 
52523-0684-473 & 23:51:39.79 &  +00:33:40.0 &  1.3595 &  4.14 &   0 &   4.47 &   0 &   0 & \nodata \\ 
52226-0749-205 & 23:51:40.15 &  +13:49:59.9 &  0.7638 &  5.09 &   0 &   2.54 &   1 &   0 & \nodata \\ 
52523-0684-211 & 23:51:41.43 & --00:51:27.7 &  2.1653 & 10.55 &   0 &   1.11 &   0 &   1 & 0.040 \\ 
52201-0649-271 & 23:51:46.28 & --10:42:09.7 &  1.7867 &  4.96 &   0 &   2.23 &   2 &   0 & \nodata \\ 
51788-0386-490 & 23:51:50.31 &  +00:37:40.5 &  1.9526 &  7.73 &   0 &   4.01 &   3 &   0 & \nodata \\ 
52523-0684-206 & 23:51:50.83 & --01:10:36.6 &  0.4041 &  4.29 &   0 &   3.36 &   0 &   0 & \nodata \\ 
52226-0749-228 & 23:51:52.12 &  +14:52:00.1 &  1.7045 &  7.39 &   0 &   1.96 &   0 &   0 & \nodata \\ 
52201-0649-279 & 23:51:52.78 & --10:58:48.4 &  0.9707 &  4.01 &   0 &   1.19 &   0 &   0 & \nodata \\ 
52523-0684-419 & 23:51:53.33 &  +01:15:56.9 &  2.0424 & 12.93 &   0 &   2.39 &   0 &   0 & \nodata \\ 
52523-0684-203 & 23:51:54.18 & --01:07:42.2 &  1.1359 & 12.26 &   0 &   4.35 &   0 &   0 & \nodata \\ 
51788-0386-529 & 23:51:54.65 &  +01:15:16.3 &  1.5563 &  7.71 &   0 &   3.44 &   1 &   0 & \nodata \\ 
51788-0386-488 & 23:51:57.58 &  +00:36:10.5 &  1.3555 &  8.25 &   0 &   0.71 &   1 &   0 & \nodata \\ 
51788-0386-508 & 23:51:59.75 &  +00:44:04.0 &  1.9695 &  7.44 &   0 &   2.03 &   0 &   0 & \nodata \\ 
52201-0649-431 & 23:52:00.32 & --09:00:41.7 &  1.6595 & 18.58 &   0 &   1.02 &   0 &   0 & \nodata \\ 
52226-0749-427 & 23:52:00.94 &  +15:31:01.8 &  0.8014 &  5.92 &   0 &   4.51 &   0 &   0 & \nodata \\ 
52201-0649-298 & 23:52:02.97 & --10:37:17.4 &  1.8654 &  9.37 &   0 &   1.19 &   0 &   0 & \nodata \\ 
53261-1881-212 & 23:52:03.95 &  +35:08:02.3 &  2.3748 &  5.84 &   0 &   3.69 &   3 &   0 & \nodata \\ 
53271-1883-049 & 23:52:04.44 &  +38:23:59.4 &  2.1155 & 12.54 &   0 &   0.54 &   1 &   1 & 0.052 \\ 
52201-0649-427 & 23:52:09.25 & --08:48:25.8 &  1.2697 &  7.99 &   0 &   1.92 &   1 &   0 & \nodata \\ 
52523-0684-237 & 23:52:12.96 & --00:29:27.1 &  1.4410 &  4.26 &   0 &   1.21 &   1 &   0 & \nodata \\ 
52523-0684-218 & 23:52:13.27 & --00:43:26.3 &  0.8984 & 13.91 &   0 &   1.85 &   0 &   0 & \nodata \\ 
52226-0749-140 & 23:52:16.85 &  +13:42:55.5 &  1.4871 & 12.27 &   0 &   1.85 &   0 &   0 & \nodata \\ 
51788-0386-501 & 23:52:17.25 &  +00:39:03.7 &  1.2415 &  4.04 &   0 &   2.04 &   2 &   0 & \nodata \\ 
52201-0649-412 & 23:52:19.08 & --09:48:29.1 &  1.3547 &  7.23 &   0 &   0.48 &   0 &   0 & \nodata \\ 
51788-0386-162 & 23:52:20.19 & --00:27:56.0 &  0.8790 &  7.89 &   0 &   4.37 &   1 &   0 & \nodata \\ 
51788-0386-163 & 23:52:29.93 & --00:27:02.4 &  0.8882 &  9.39 &   0 &   0.32 &   0 &   0 & \nodata \\ 
52201-0649-432 & 23:52:30.32 & --09:12:56.1 &  1.3446 & 11.26 &   0 &   1.19 &   0 &   0 & \nodata \\ 
52523-0684-191 & 23:52:32.07 & --00:15:03.9 &  1.7286 & 18.13 &   0 &   1.82 &   1 &   0 & \nodata \\ 
51788-0386-051 & 23:52:38.92 & --00:46:04.0 &  1.4300 &  4.28 &   0 &   1.95 &   0 &   0 & \nodata \\ 
53271-1883-051 & 23:52:44.13 &  +38:37:59.7 &  2.7480 & 17.39 &   0 &   0.77 &   2 &   0 & \nodata \\ 
52201-0649-417 & 23:52:45.65 & --09:54:27.3 &  1.1903 &  5.88 &   0 &   4.54 &   0 &   0 & \nodata \\ 
52201-0649-236 & 23:52:49.14 & --10:48:28.4 &  1.5191 &  7.03 &   0 &   1.97 &   1 &   0 & \nodata \\ 
52639-1092-109 & 23:52:50.63 & --00:12:30.7 &  2.2419 &  8.97 &   0 &   1.85 &   0 &   1 & 0.039 \\ 
52523-0684-198 & 23:52:51.17 & --00:16:12.0 &  0.7203 &  8.68 &   0 &   1.04 &   0 &   0 & \nodata \\ 
52639-1092-119 & 23:53:01.94 & --00:11:57.4 &  1.2499 & 26.29 &   0 &   0.30 &   1 &   0 & \nodata \\ 
52201-0649-452 & 23:53:02.58 & --10:08:16.4 &  2.6120 &  5.12 &   0 &   4.32 &   0 &   1 & 0.078 \\ 
51788-0386-579 & 23:53:05.98 &  +00:46:24.7 &  0.9067 &  4.30 &   0 &   0.28 &   0 &   0 & \nodata \\ 
51788-0386-148 & 23:53:11.51 & --00:12:26.0 &  2.0905 &  5.74 &   0 &   2.37 &   1 &   0 & \nodata \\ 
51788-0386-544 & 23:53:11.75 &  +00:29:39.3 &  1.3173 & 12.06 &   0 &   1.32 &   0 &   0 & \nodata \\ 
52201-0649-443 & 23:53:11.86 & --09:56:04.4 &  0.3926 &  8.08 &   0 &   3.06 &   0 &   0 & \nodata \\ 
52523-0684-490 & 23:53:13.22 &  +00:08:00.6 &  1.6224 & 10.73 &   0 &   3.50 &   1 &   0 & \nodata \\ 
52201-0649-203 & 23:53:14.28 & --10:41:06.2 &  1.2601 &  8.10 &   0 &   1.30 &   0 &   0 & \nodata \\ 
52226-0749-084 & 23:53:14.83 &  +13:45:45.6 &  1.5671 &  5.15 &   0 &   2.44 &   0 &   0 & \nodata \\ 
52639-1092-060 & 23:53:14.99 & --00:50:34.8 &  1.4266 &  7.67 &   0 &   1.39 &   0 &   0 & \nodata \\ 
52639-1092-065 & 23:53:15.07 & --00:25:59.3 &  1.4123 &  7.20 &   0 &   4.89 &   0 &   0 & \nodata \\ 
52201-0649-517 & 23:53:21.03 & --08:59:30.6 &  1.6476 &  4.16 &   0 &   1.78 &   0 &   0 & \nodata \\ 
52201-0649-189 & 23:53:21.44 & --11:01:42.2 &  0.4087 &  6.90 &   0 &   1.51 &   0 &   0 & \nodata \\ 
51788-0386-141 & 23:53:21.62 & --00:28:40.6 &  0.7643 &  9.28 &   0 &   2.31 &   1 &   0 & \nodata \\ 
52523-0684-124 & 23:53:21.81 & --01:15:28.1 &  0.9924 & 10.17 &   0 &   1.99 &   1 &   0 & \nodata \\ 
53261-1881-532 & 23:53:22.35 &  +37:15:57.6 &  2.6563 &  6.57 &   0 &   3.80 &   0 &   1 & 0.063 \\ 
51788-0386-152 & 23:53:24.07 &  +00:03:58.2 &  0.5599 &  6.62 &   0 &   2.32 &   0 &   0 & \nodata \\ 
52201-0649-519 & 23:53:29.65 & --08:54:33.0 &  0.8671 &  7.17 &   0 &   2.88 &   0 &   0 & \nodata \\ 
52523-0684-175 & 23:53:34.45 & --00:07:08.9 &  2.1875 &  4.28 &   0 &   1.55 &   1 &   0 & \nodata \\ 
52639-1092-585 & 23:53:35.24 &  +00:38:19.3 &  1.7518 &  4.04 &   0 &   4.00 &   0 &   0 & \nodata \\ 
52226-0749-452 & 23:53:42.88 &  +15:51:41.6 &  1.3119 & 13.88 &   0 &   2.77 &   1 &   0 & \nodata \\ 
52226-0749-177 & 23:53:44.25 &  +14:35:25.2 &  4.2424 &  8.38 &   0 &   2.52 &   0 &   0 & \nodata \\ 
52523-0684-133 & 23:53:44.85 & --00:46:21.5 &  2.2318 &  8.63 &   0 &   0.91 &   0 &   1 & 0.047 \\ 
52523-0684-173 & 23:53:54.61 & --00:21:20.4 &  2.1801 &  5.95 &   0 &   1.96 &   0 &   0 & \nodata \\ 
52523-0684-131 & 23:53:56.84 & --00:52:14.8 &  1.3356 & 10.57 &   0 &   4.72 &   0 &   0 & \nodata \\ 
52523-0684-442 & 23:54:00.09 &  +00:57:40.8 &  1.2461 & 10.56 &   0 &   4.37 &   0 &   0 & \nodata \\ 
51788-0386-605 & 23:54:00.41 &  +01:01:23.4 &  1.5869 &  5.79 &   0 &   2.83 &   0 &   0 & \nodata \\ 
51788-0386-551 & 23:54:02.88 &  +00:19:32.1 &  0.7692 & 11.51 &   0 &   4.84 &   0 &   0 & \nodata \\ 
52523-0684-519 & 23:54:03.25 &  +00:17:28.1 &  1.4026 & 20.75 &   0 &   3.24 &   0 &   0 & \nodata \\ 
52226-0749-144 & 23:54:08.38 &  +14:31:53.5 &  2.0624 &  9.05 &   0 &   1.77 &   2 &   1 & 0.062 \\ 
53271-1883-002 & 23:54:08.94 &  +38:15:46.3 &  2.6517 &  5.77 &   0 &   2.70 &   0 &   0 & \nodata \\ 
51788-0386-115 & 23:54:09.17 & --00:19:47.9 &  0.4615 &  7.40 &   0 &   2.10 &   0 &   0 & \nodata \\ 
52523-0684-153 & 23:54:12.93 & --00:08:41.3 &  1.7959 &  9.13 &   0 &   2.40 &   0 &   0 & \nodata \\ 
52226-0749-535 & 23:54:15.94 &  +15:41:55.9 &  1.5893 & 18.27 &   0 &   2.92 &   1 &   0 & \nodata \\ 
51788-0386-111 & 23:54:16.94 & --00:02:22.5 &  0.8811 & 10.11 &   0 &   4.06 &   0 &   0 & \nodata \\ 
52226-0749-060 & 23:54:17.73 &  +13:58:11.7 &  0.6483 &  7.40 &   0 &   3.90 &   0 &   0 & \nodata \\ 
52201-0649-492 & 23:54:19.67 & --10:07:18.5 &  1.7445 & 11.38 &   0 &   3.41 &   0 &   1 & 0.037 \\ 
52523-0684-146 & 23:54:19.87 & --00:41:07.9 &  2.2296 &  4.95 &   0 &   3.49 &   0 &   0 & \nodata \\ 
52523-0684-536 & 23:54:21.41 &  +01:13:43.7 &  1.3024 & 11.23 &   0 &   0.78 &   1 &   0 & \nodata \\ 
52201-0649-548 & 23:54:26.31 & --09:02:36.7 &  1.7248 &  7.47 &   0 &   1.34 &   1 &   0 & \nodata \\ 
52523-0684-102 & 23:54:30.35 & --00:21:14.0 &  2.2231 & 17.03 &   0 &   4.72 &   0 &   2 & 0.080 \\ 
53271-1883-611 & 23:54:32.07 &  +40:11:43.8 &  2.4880 & 13.32 &   0 &   2.86 &   0 &   0 & \nodata \\ 
52902-1091-295 & 23:54:33.93 & --00:11:44.2 &  2.0529 &  7.26 &   0 &   0.40 &   2 &   1 & 0.030 \\ 
52523-0684-539 & 23:54:38.27 &  +01:09:58.0 &  0.9161 &  4.64 &   0 &   1.27 &   0 &   0 & \nodata \\ 
51788-0386-602 & 23:54:39.14 &  +00:57:51.9 &  0.3895 &  8.77 &   0 &   4.88 &   0 &   0 & \nodata \\ 
53261-1881-084 & 23:54:45.20 &  +35:06:06.3 &  1.1008 & 25.55 &   0 &   0.27 &   0 &   0 & \nodata \\ 
52201-0649-540 & 23:54:47.04 & --09:58:38.1 &  1.7424 &  6.42 &   0 &   1.39 &   1 &   0 & \nodata \\ 
52226-0749-159 & 23:54:47.86 &  +14:47:54.6 &  1.5592 &  9.05 &   0 &   0.53 &   1 &   0 & \nodata \\ 
52523-0684-097 & 23:54:49.04 & --01:15:04.9 &  0.5319 & 22.15 &   0 &   2.54 &   0 &   0 & \nodata \\ 
52226-0749-050 & 23:54:49.70 &  +13:42:36.8 &  1.2681 & 20.70 &   0 &   0.67 &   1 &   0 & \nodata \\ 
52226-0749-041 & 23:54:53.48 &  +13:50:14.3 &  1.4831 &  6.28 &   0 &   0.61 &   0 &   0 & \nodata \\ 
52201-0649-529 & 23:54:54.30 & --09:26:03.2 &  1.9717 & 17.06 &   0 &   3.98 &   2 &   3 & 0.119 \\ 
51788-0386-610 & 23:54:56.36 &  +00:55:18.7 &  1.8851 &  4.36 &   0 &   0.08 &   0 &   1 & 0.049 \\ 
52226-0749-104 & 23:54:58.07 &  +14:13:21.4 &  1.0878 &  7.75 &   0 &   1.55 &   1 &   0 & \nodata \\ 
52639-1092-615 & 23:55:00.35 &  +00:48:25.2 &  1.3005 & 13.78 &   0 &   4.25 &   0 &   0 & \nodata \\ 
52523-0684-052 & 23:55:01.78 & --01:08:24.8 &  1.0863 &  9.72 &   0 &   0.60 &   0 &   0 & \nodata \\ 
53271-1883-005 & 23:55:14.37 &  +38:27:41.3 &  2.2999 &  5.96 &   0 &   3.90 &   0 &   1 & 0.047 \\ 
51788-0386-065 & 23:55:15.78 & --00:28:42.0 &  1.9232 &  8.87 &   0 &   2.10 &   2 &   1 & 0.052 \\ 
51788-0386-593 & 23:55:20.58 &  +00:07:47.7 &  1.0625 &  7.79 &   0 &   3.56 &   0 &   0 & \nodata \\ 
52523-0684-564 & 23:55:25.78 &  +01:01:50.2 &  3.3183 &  5.96 &   0 &   4.86 &   0 &   0 & \nodata \\ 
52639-1092-029 & 23:55:26.20 & --00:11:56.4 &  1.4844 & 19.34 &   0 &   4.81 &   0 &   0 & \nodata \\ 
52226-0749-519 & 23:55:27.68 &  +15:09:38.0 &  1.2881 &  5.18 &   0 &   2.78 &   1 &   0 & \nodata \\ 
52143-0650-302 & 23:55:32.91 & --10:10:03.1 &  1.3776 &  5.71 &   0 &   3.99 &   0 &   0 & \nodata \\ 
52902-1091-288 & 23:55:33.41 & --00:28:12.2 &  0.8009 &  9.43 &   0 &   4.53 &   0 &   0 & \nodata \\ 
52203-0685-293 & 23:55:35.18 & --00:15:16.5 &  0.7141 &  4.90 &   0 &   3.92 &   0 &   0 & \nodata \\ 
53271-1883-015 & 23:55:40.07 &  +38:35:00.4 &  2.2689 & 14.10 &   0 &   2.02 &   0 &   0 & \nodata \\ 
52226-0749-502 & 23:55:40.88 &  +15:21:36.2 &  1.3337 & 15.28 &   0 &   2.53 &   0 &   0 & \nodata \\ 
51791-0387-324 & 23:55:45.51 &  +00:49:23.1 &  0.5555 & 13.40 &   0 &   4.78 &   0 &   0 & \nodata \\ 
51788-0386-028 & 23:55:46.14 & --00:23:42.9 &  3.2508 & 16.59 &   0 &   0.35 &   0 &   2 & 0.097 \\ 
52523-0684-595 & 23:55:49.68 &  +00:16:05.6 &  1.4882 & 26.30 &   0 &   0.43 &   1 &   0 & \nodata \\ 
51791-0387-328 & 23:55:52.28 &  +00:59:59.8 &  1.1935 & 10.53 &   0 &   4.28 &   0 &   0 & \nodata \\ 
52523-0684-045 & 23:55:53.19 & --00:43:21.1 &  2.5431 & 18.87 &   0 &   0.93 &   1 &   0 & \nodata \\ 
52523-0684-007 & 23:55:53.23 & --01:13:05.1 &  2.0589 & 13.64 &   0 &   2.80 &   1 &   0 & \nodata \\ 
52235-0750-339 & 23:55:53.53 &  +15:41:26.0 &  1.7989 & 16.86 &   0 &   4.74 &   0 &   1 & 0.054 \\ 
52203-0685-320 & 23:55:54.57 & --00:44:07.5 &  1.4050 &  6.16 &   0 &   0.95 &   4 &   0 & \nodata \\ 
52523-0684-004 & 23:56:02.07 & --01:13:34.1 &  1.3311 & 16.24 &   0 &   4.36 &   0 &   0 & \nodata \\ 
52523-0684-597 & 23:56:04.32 &  +00:27:33.0 &  1.4105 & 23.73 &   0 &   1.05 &   1 &   0 & \nodata \\ 
52235-0750-392 & 23:56:10.66 &  +15:05:39.5 &  1.7473 & 10.51 &   0 &   3.60 &   1 &   0 & \nodata \\ 
52226-0749-064 & 23:56:14.09 &  +14:22:20.6 &  1.6710 & 12.99 &   0 &   1.42 &   0 &   0 & \nodata \\ 
53261-1881-610 & 23:56:15.11 &  +37:36:13.7 &  2.5212 & 14.93 &   0 &   0.83 &   0 &   0 & \nodata \\ 
52203-0685-256 & 23:56:16.38 & --00:32:58.1 &  1.2862 & 25.58 &   0 &   1.22 &   0 &   0 & \nodata \\ 
53271-1883-031 & 23:56:17.25 &  +39:02:37.9 &  2.6669 & 15.56 &   0 &   3.35 &   0 &   1 & 0.084 \\ 
52226-0749-606 & 23:56:19.56 &  +16:01:51.3 &  1.3779 & 22.04 &   0 &   1.90 &   0 &   0 & \nodata \\ 
52201-0649-602 & 23:56:20.83 & --10:04:53.0 &  1.4018 & 10.15 &   0 &   1.84 &   0 &   0 & \nodata \\ 
51791-0387-343 & 23:56:21.28 &  +00:29:06.8 &  1.0486 &  6.43 &   0 &   0.43 &   0 &   0 & \nodata \\ 
52523-0684-078 & 23:56:22.42 & --00:23:55.8 &  1.9734 & 19.06 &   0 &   3.28 &   0 &   0 & \nodata \\ 
51791-0387-354 & 23:56:25.76 &  +00:46:20.7 &  1.6040 & 24.31 &   0 &   0.58 &   0 &   0 & \nodata \\ 
52902-1091-249 & 23:56:26.61 & --00:37:32.5 &  1.6286 &  4.09 &   0 &   4.33 &   0 &   0 & \nodata \\ 
52235-0750-390 & 23:56:30.38 &  +15:22:24.5 &  1.1016 &  6.49 &   0 &   1.59 &   0 &   0 & \nodata \\ 
52203-0685-351 & 23:56:36.03 &  +00:57:01.8 &  2.5623 &  7.71 &   0 &   1.57 &   0 &   0 & \nodata \\ 
52523-0684-077 & 23:56:36.36 & --00:01:30.2 &  1.3073 & 11.08 &   0 &   0.81 &   0 &   0 & \nodata \\ 
52226-0749-079 & 23:56:38.05 &  +14:37:33.6 &  2.3111 &  8.45 &   0 &   0.01 &   0 &   1 & 0.054 \\ 
52226-0749-061 & 23:56:44.36 &  +14:35:06.6 &  1.8904 &  5.74 &   0 &   4.16 &   2 &   2 & 0.082 \\ 
53261-1881-600 & 23:56:48.75 &  +36:40:46.6 &  2.8392 & 12.36 &   0 &   4.17 &   1 &   1 & 0.043 \\ 
51791-0387-330 & 23:56:49.93 &  +01:05:31.4 &  1.0030 & 22.81 &   0 &   3.37 &   0 &   0 & \nodata \\ 
52226-0749-558 & 23:56:53.73 &  +15:03:31.2 &  1.0957 & 16.83 &   0 &   4.26 &   0 &   0 & \nodata \\ 
52203-0685-255 & 23:56:57.87 & --00:11:32.1 &  2.2622 & 11.38 &   0 &   1.11 &   0 &   2 & 0.070 \\ 
52203-0685-246 & 23:56:58.60 & --00:35:25.6 &  1.8423 &  4.56 &   0 &   1.26 &   0 &   0 & \nodata \\ 
52143-0650-295 & 23:57:00.97 & --10:40:25.5 &  1.0387 & 12.71 &   0 &   0.36 &   0 &   0 & \nodata \\ 
51791-0387-266 & 23:57:01.52 & --00:16:09.7 &  1.0763 & 13.95 &   0 &   2.67 &   0 &   0 & \nodata \\ 
52226-0749-553 & 23:57:03.00 &  +15:15:48.4 &  0.5960 & 15.79 &   0 &   4.22 &   0 &   0 & \nodata \\ 
52143-0650-267 & 23:57:04.11 & --10:34:20.2 &  1.7998 & 16.88 &   4 &   1.72 &   1 &   0 & \nodata \\ 
52902-1091-405 & 23:57:08.69 &  +00:39:29.6 &  2.4948 & 13.31 &   0 &   1.38 &   1 &   0 & \nodata \\ 
52523-0684-592 & 23:57:08.87 &  +00:07:02.2 &  0.5784 &  7.40 &   0 &   2.42 &   1 &   0 & \nodata \\ 
52523-0684-616 & 23:57:09.64 &  +00:46:26.6 &  1.5138 &  7.23 &   0 &   4.02 &   0 &   0 & \nodata \\ 
52523-0684-621 & 23:57:11.63 &  +00:33:47.9 &  1.2617 & 15.52 &   0 &   1.04 &   1 &   0 & \nodata \\ 
52203-0685-257 & 23:57:12.23 & --00:11:02.8 &  1.4893 & 11.96 &   0 &   3.55 &   1 &   0 & \nodata \\ 
52235-0750-275 & 23:57:12.56 &  +14:39:55.9 &  0.9592 &  9.32 &   0 &   2.46 &   0 &   0 & \nodata \\ 
52203-0685-359 & 23:57:15.87 &  +00:48:51.2 &  1.6466 & 12.16 &   0 &   3.23 &   0 &   0 & \nodata \\ 
52201-0649-007 & 23:57:17.31 & --10:29:05.3 &  1.0933 & 11.90 &   0 &   0.77 &   0 &   0 & \nodata \\ 
52523-0684-634 & 23:57:17.48 &  +00:04:08.1 &  1.8407 &  5.25 &   0 &   0.03 &   0 &   0 & \nodata \\ 
52203-0685-307 & 23:57:18.14 & --01:15:29.0 &  2.2148 &  6.47 &   0 &   4.26 &   0 &   0 & \nodata \\ 
52143-0650-321 & 23:57:18.32 & --09:03:14.2 &  1.1786 &  9.59 &   0 &   1.65 &   0 &   0 & \nodata \\ 
52235-0750-271 & 23:57:18.38 &  +14:46:09.8 &  1.8142 & 10.17 &   0 &   3.41 &   1 &   0 & \nodata \\ 
53262-1880-062 & 23:57:19.46 &  +35:56:44.0 &  1.2827 &  7.78 &   0 &   3.16 &   0 &   0 & \nodata \\ 
52902-1091-218 & 23:57:22.12 & --00:01:15.3 &  0.8244 & 10.11 &   0 &   0.15 &   0 &   0 & \nodata \\ 
52143-0650-340 & 23:57:23.96 & --09:15:45.7 &  0.8054 & 11.98 &   0 &   4.41 &   0 &   0 & \nodata \\ 
52226-0749-583 & 23:57:25.26 &  +15:05:32.1 &  2.2323 & 11.83 &   0 &   0.37 &   1 &   0 & \nodata \\ 
52523-0684-632 & 23:57:30.49 &  +00:25:38.8 &  2.5021 &  4.03 &   0 &   2.56 &   0 &   0 & \nodata \\ 
52143-0650-266 & 23:57:31.74 & --10:15:07.3 &  1.2869 &  6.52 &   0 &   3.59 &   1 &   0 & \nodata \\ 
51791-0387-268 & 23:57:32.79 & --00:28:45.5 &  0.5086 & 18.18 &   0 &   1.26 &   0 &   0 & \nodata \\ 
53261-1881-006 & 23:57:34.06 &  +35:27:20.7 &  2.7273 &  9.50 &   0 &   4.14 &   0 &   1 & 0.034 \\ 
52203-0685-215 & 23:57:35.86 & --00:01:31.8 &  1.0829 &  8.66 &   0 &   2.07 &   0 &   0 & \nodata \\ 
52902-1091-449 & 23:57:36.27 &  +00:30:56.4 &  0.9373 & 11.28 &   0 &   3.19 &   0 &   0 & \nodata \\ 
52523-0684-627 & 23:57:37.96 &  +00:32:27.8 &  0.9514 & 14.09 &   0 &   3.18 &   0 &   0 & \nodata \\ 
52203-0685-357 & 23:57:38.95 &  +00:57:55.7 &  1.2531 & 12.42 &   0 &   3.97 &   0 &   0 & \nodata \\ 
53261-1881-069 & 23:57:39.89 &  +36:11:03.1 &  3.1276 & 15.35 &   0 &   4.63 &   0 &   1 & 0.039 \\ 
53261-1881-586 & 23:57:40.31 &  +37:06:35.3 &  0.8331 &  8.96 &   0 &   1.60 &   0 &   0 & \nodata \\ 
51791-0387-387 & 23:57:43.79 &  +00:24:32.1 &  1.6480 &  4.77 &   0 &   3.13 &   1 &   0 & \nodata \\ 
52523-0684-031 & 23:58:00.62 & --00:01:07.5 &  1.4536 & 10.30 &   0 &   0.18 &   1 &   0 & \nodata \\ 
52203-0685-268 & 23:58:00.74 & --01:00:06.4 &  2.1187 &  9.30 &   0 &   0.88 &   0 &   0 & \nodata \\ 
52143-0650-366 & 23:58:01.59 & --08:46:32.4 &  0.7426 &  8.01 &   0 &   1.46 &   0 &   0 & \nodata \\ 
52203-0685-207 & 23:58:07.79 & --00:32:24.5 &  2.7515 & 16.98 &   0 &   2.07 &   0 &   0 & \nodata \\ 
52203-0685-384 & 23:58:09.66 &  +01:10:03.7 &  2.1434 &  5.80 &   0 &   0.42 &   0 &   0 & \nodata \\ 
52143-0650-230 & 23:58:10.87 & --10:20:08.7 &  1.6381 & 10.40 &   0 &   0.83 &   1 &   0 & \nodata \\ 
52523-0684-602 & 23:58:15.45 &  +00:44:20.1 &  1.5003 & 10.09 &   0 &   4.44 &   1 &   0 & \nodata \\ 
52523-0684-623 & 23:58:17.41 &  +00:42:59.0 &  1.0631 & 13.18 &   0 &   3.44 &   1 &   0 & \nodata \\ 
52226-0749-622 & 23:58:17.43 &  +15:16:40.3 &  1.2766 &  9.30 &   0 &   3.18 &   0 &   0 & \nodata \\ 
52143-0650-376 & 23:58:17.99 & --09:20:20.5 &  1.9868 & 11.87 &   0 &   0.87 &   1 &   0 & \nodata \\ 
52203-0685-263 & 23:58:20.08 & --01:00:20.7 &  1.6523 & 18.10 &   0 &   0.73 &   0 &   0 & \nodata \\ 
52523-0684-631 & 23:58:20.41 &  +00:26:59.7 &  1.3179 & 10.74 &   0 &   3.53 &   0 &   0 & \nodata \\ 
51791-0387-419 & 23:58:26.16 &  +01:10:20.3 &  0.8943 & 10.87 &   0 &   2.20 &   0 &   0 & \nodata \\ 
53261-1881-034 & 23:58:29.71 &  +36:16:00.8 &  2.3749 & 10.99 &   0 &   1.61 &   1 &   0 & \nodata \\ 
52235-0750-422 & 23:58:29.90 &  +15:29:06.9 &  1.9572 &  8.84 &   0 &   2.88 &   1 &   0 & \nodata \\ 
52143-0650-226 & 23:58:31.07 & --10:13:14.0 &  2.0987 &  8.69 &   0 &   4.53 &   1 &   0 & \nodata \\ 
51791-0387-230 & 23:58:32.43 & --00:32:40.9 &  1.0165 &  7.60 &   0 &   1.74 &   0 &   0 & \nodata \\ 
52203-0685-230 & 23:58:34.64 & --00:48:35.0 &  2.2678 & 12.04 &   0 &   2.62 &   1 &   0 & \nodata \\ 
52143-0650-181 & 23:58:38.40 & --10:32:23.3 &  1.3124 &  9.16 &   0 &   0.92 &   0 &   0 & \nodata \\ 
52523-0684-624 & 23:58:39.62 &  +00:29:06.4 &  0.5177 & 17.04 &   0 &   1.70 &   0 &   0 & \nodata \\ 
52203-0685-235 & 23:58:41.69 & --00:52:55.4 &  1.7393 &  4.44 &   0 &   2.84 &   0 &   0 & \nodata \\ 
52143-0650-185 & 23:58:43.33 & --10:34:04.8 &  1.2788 & 12.63 &   0 &   1.84 &   0 &   0 & \nodata \\ 
52235-0750-370 & 23:58:44.01 &  +15:51:16.1 &  1.0072 & 17.86 &   0 &   2.33 &   0 &   0 & \nodata \\ 
51791-0387-224 & 23:58:44.95 & --00:07:24.0 &  1.9786 & 25.49 &   0 &   1.01 &   0 &   0 & \nodata \\ 
51791-0387-231 & 23:58:45.67 & --00:04:59.6 &  1.6089 & 27.42 &   0 &   2.23 &   0 &   0 & \nodata \\ 
52143-0650-477 & 23:58:50.16 & --09:47:12.1 &  0.9288 &  7.71 &   0 &   3.16 &   0 &   0 & \nodata \\ 
52143-0650-472 & 23:58:50.86 & --09:48:32.6 &  0.7991 & 20.11 &   0 &   3.41 &   0 &   0 & \nodata \\ 
52143-0650-251 & 23:58:52.38 & --10:58:22.1 &  1.9613 & 14.38 &   0 &   3.67 &   1 &   1 & 0.049 \\ 
54452-2824-293 & 23:58:54.25 &  +28:06:27.5 &  2.6262 & 11.95 &   0 &   4.62 &   0 &   1 & 0.053 \\ 
52203-0685-179 & 23:58:54.84 & --00:06:07.8 &  1.3183 & 13.52 &   0 &   1.19 &   0 &   0 & \nodata \\ 
52203-0685-409 & 23:58:58.18 &  +00:36:05.4 &  1.8472 & 20.09 &   0 &   1.12 &   0 &   0 & \nodata \\ 
52143-0650-470 & 23:58:59.44 & --09:28:30.1 &  2.1229 & 15.87 &   0 &   4.56 &   1 &   2 & 0.129 \\ 
52203-0685-177 & 23:59:14.40 & --00:34:28.4 &  0.9226 & 17.33 &   0 &   3.10 &   0 &   0 & \nodata \\ 
51791-0387-124 & 23:59:17.02 & --01:10:29.0 &  1.1169 &  5.05 &   0 &   1.81 &   1 &   0 & \nodata \\ 
52203-0685-429 & 23:59:17.44 &  +01:12:00.6 &  1.9040 &  7.90 &   0 &   0.12 &   0 &   0 & \nodata \\ 
52235-0750-183 & 23:59:18.04 &  +14:48:53.5 &  1.2949 & 11.63 &   0 &   3.72 &   0 &   0 & \nodata \\ 
52203-0685-452 & 23:59:19.12 &  +00:10:27.0 &  2.9216 &  4.74 &   0 &   3.84 &   0 &   0 & \nodata \\ 
52235-0750-478 & 23:59:24.73 &  +15:25:41.6 &  1.5756 & 16.22 &   0 &   2.13 &   0 &   0 & \nodata \\ 
51791-0387-472 & 23:59:25.46 &  +00:28:54.6 &  2.0343 & 13.88 &   0 &   3.37 &   3 &   2 & 0.059 \\ 
52203-0685-171 & 23:59:27.16 & --00:02:04.9 &  2.3662 & 13.86 &   0 &   1.66 &   1 &   3 & 0.124 \\ 
52203-0685-458 & 23:59:30.06 &  +00:08:39.5 &  0.5700 &  4.14 &   0 &   3.07 &   0 &   0 & \nodata \\ 
51791-0387-467 & 23:59:30.42 &  +00:37:33.5 &  0.8619 & 17.22 &   0 &   2.15 &   0 &   0 & \nodata \\ 
52203-0685-441 & 23:59:37.59 &  +00:42:23.2 &  1.4630 &  8.98 &   0 &   0.51 &   0 &   0 & \nodata \\ 
51791-0387-188 & 23:59:38.40 & --00:34:48.4 &  1.2051 & 10.54 &   0 &   1.34 &   1 &   0 & \nodata \\ 
52143-0650-418 & 23:59:40.53 & --09:09:42.9 &  0.5702 &  8.11 &   0 &   3.05 &   0 &   0 & \nodata \\ 
52203-0685-453 & 23:59:42.35 &  +00:13:38.2 &  0.9783 &  8.42 &   0 &   4.00 &   0 &   0 & \nodata \\ 
51791-0387-134 & 23:59:44.13 & --00:57:38.2 &  1.7835 &  4.51 &   0 &   3.54 &   2 &   0 & \nodata \\ 
52203-0685-238 & 23:59:45.49 & --00:58:19.6 &  1.8112 &  7.94 &   0 &   0.43 &   0 &   1 & 0.060 \\ 
52203-0685-457 & 23:59:48.09 &  +00:12:29.5 &  2.0657 & 13.65 &   0 &   4.89 &   0 &   1 & 0.043 \\ 
52143-0650-220 & 23:59:48.53 & --10:39:38.5 &  0.8294 &  4.77 &   0 &   3.43 &   0 &   0 & \nodata \\ 
52235-0750-124 & 23:59:56.72 &  +13:51:31.7 &  2.3844 & 14.89 &   0 &   3.65 &   0 &   0 & \nodata \\ 
51791-0387-458 & 23:59:58.21 &  +00:51:39.8 &  2.0387 &  8.21 &   0 &   4.28 &   0 &   0 & \nodata \\ 
52203-0685-227 & 23:59:58.66 & --01:12:25.3 &  1.7718 &  9.86 &   0 &   2.83 &   2 &   0 & \nodata \\ 
52143-0650-448 & 23:59:59.06 & --09:09:44.0 &  1.2834 & 11.02 &   0 &   2.59 &   1 &   0 & \nodata
\enddata 
\tablecomments{ 
Column 1 is the adopted QSO identifier from the spectroscopic modified Julian date, plate, and fiber number.
Columns 2 through 4 are from the DR7 QSO catalog \citep{schneideretal10}.
Column 5 is the median S/N measured in the region searched for Mg\,II.
The binary BAL flag $f_{\rm BAL}$ in Column 6 indicates which sightlines were considered BALs by at least one author (4) and which were confirmed by the authors as BALs to exclude (8).
Column 7 is the maximum co-moving pathlength available in the sightline.
Columns 8 and 9 give the number of candidate and confirmed Mg\,II doublets, respectively.
Column 10 is the pathlength blocked by the $\Num_{\rm Mg\,II}$ doublets in the sightline.
} 
\end{deluxetable*} 


==> tab2.tex <==
\begin{deluxetable*}{rllr@{\,$\pm$\,}lr@{\,$\pm$\,}lr@{\,$\pm$\,}l}
\tablewidth{0pc}
\tablecaption{\ion{Mg}{2} System Summary\label{tab.mgii}}
\tabletypesize{\scriptsize}
\tablehead{ 
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & 
\multicolumn{2}{c}{(4)} & \multicolumn{2}{c}{(5)} & 
\multicolumn{2}{c}{(6)}  \\ 
\colhead{QSO ID} & \colhead{\zqso} & 
\colhead{$z_{2796}$} & 
\multicolumn{2}{c}{\EWlin{2796}} & \multicolumn{2}{c}{\EWlin{2803}} & 
\multicolumn{2}{c}{$C(\EWlin{2796})$} \\ 
 & & & 
\multicolumn{2}{c}{(\AA)} & \multicolumn{2}{c}{(\AA)} & \multicolumn{2}{c}{} } 
\startdata 
52235-0750-082 &  2.2342 & 0.96363 &  2.445 &  0.174 &  1.547 &  0.168 &  0.915 &  0.006 \\ 
                         &           & 1.14500 &  0.268 &  0.115 &  0.254 &  0.143 &  0.112 &  0.069 \\ 
52143-0650-199 &  1.8449 & 1.31252 &  1.965 &  0.235 &  2.016 &  0.198 &  0.882 &  0.034 \\ 
                         &           & 1.52824 &  0.394 &  0.159 &  0.507 &  0.180 &  0.203 &  0.113 \\ 
52203-0685-439 &  1.8516 & 1.37148 &  0.650 &  0.212 &  1.140 &  0.253 &  0.400 &  0.163 \\ 
                         &           & 1.63660 &  1.457 &  0.577 &  2.376 &  0.396 &  0.789 &  0.249 \\ 
52143-0650-459 &  1.2491 & 0.69284 &  0.575 &  0.162 &  0.486 &  0.164 &  0.344 &  0.126 \\ 
54389-2822-318 &  1.1560 & 0.48941 &  2.724 &  0.384 &  2.534 &  0.375 &  0.924 &  0.012 \\ 
51791-0387-167 &  2.1249 & 1.07105 &  0.801 &  0.256 &  0.631 &  0.240 &  0.495 &  0.174 \\ 
51791-0387-531 &  0.9511 & 0.49645 &  0.310 &  0.115 &  0.678 &  0.132 &  0.142 &  0.074 \\ 
54389-2822-339 &  1.4446 & 0.38268 &  1.006 &  0.555 &  1.684 &  0.564 &  0.600 &  0.352 \\ 
                         &           & 0.76378 &  2.117 &  0.309 &  1.581 &  0.304 &  0.898 &  0.038 \\ 
                         &           & 1.09345 &  0.852 &  0.387 &  1.036 &  0.406 &  0.526 &  0.268 \\ 
52143-0650-178 &  2.6404 & 1.05622 &  1.749 &  0.141 &  1.283 &  0.172 &  0.851 &  0.025 \\ 
                         &           & 1.38095 &  0.793 &  0.113 &  0.619 &  0.116 &  0.490 &  0.071 \\ 
52251-0751-355 &  1.4115 & 0.89761 &  1.749 &  0.297 &  1.799 &  0.290 &  0.852 &  0.064 \\ 
51791-0387-093 &  1.8973 & 1.02077 &  0.723 &  0.172 &  0.791 &  0.214 &  0.446 &  0.120 \\ 
54327-2630-396 &  1.4759 & 1.09839 &  2.967 &  0.278 &  2.318 &  0.313 &  0.931 &  0.010 \\ 
                         &           & 1.21318 &  0.389 &  0.186 &  0.374 &  0.198 &  0.200 &  0.128 \\ 
                         &           & 1.29503 &  0.373 &  0.142 &  0.460 &  0.156 &  0.188 &  0.099 \\ 
51791-0387-042 &  1.9685 & 0.60091 &  1.028 &  0.444 &  1.925 &  0.429 &  0.609 &  0.258 \\ 
52203-0685-189 &  2.2138 & 1.65255 &  1.049 &  0.414 &  1.554 &  0.502 &  0.618 &  0.229 \\ 
54452-2824-454 &  0.9361 & 0.66408 &  0.942 &  0.280 &  0.920 &  0.342 &  0.572 &  0.164 \\ 
54389-2822-322 &  0.7653 & 0.37672 &  0.898 &  0.313 &  1.080 &  0.296 &  0.549 &  0.198 \\ 
51791-0387-514 &  0.9329 & 0.56688 &  0.968 &  0.227 &  1.266 &  0.246 &  0.583 &  0.126 \\ 
52235-0750-550 &  2.6383 & 1.32769 &  0.374 &  0.184 &  0.485 &  0.193 &  0.188 &  0.124 \\ 
                         &           & 1.59892 &  1.242 &  0.185 &  1.659 &  0.319 &  0.710 &  0.088 \\ 
52903-1090-295 &  1.1657 & 1.02446 &  0.814 &  0.230 &  1.213 &  0.341 &  0.503 &  0.152 \\ 
52143-0650-519 &  2.3077 & 1.33196 &  1.579 &  0.243 &  1.235 &  0.294 &  0.821 &  0.074 \\ 
54327-2630-269 &  2.8000 & 1.36769 &  0.586 &  0.215 &  0.666 &  0.257 &  0.352 &  0.166 \\ 
54389-2822-423 &  2.7668 & 2.11991 &  1.423 &  0.359 &  1.956 &  0.518 &  0.778 &  0.153 \\ 
51791-0387-556 &  3.0699 & 1.95754 &  2.452 &  0.295 &  1.873 &  0.486 &  0.915 &  0.014 \\ 
52235-0750-553 &  1.8249 & 0.93207 &  0.482 &  0.129 &  0.268 &  0.147 &  0.271 &  0.100 \\ 
                         &           & 1.17288 &  1.223 &  0.184 &  1.105 &  0.186 &  0.701 &  0.088 \\ 
                         &           & 1.43528 &  1.416 &  0.130 &  0.922 &  0.165 &  0.776 &  0.047 \\ 
51791-0387-111 &  1.6506 & 1.05516 &  0.706 &  0.154 &  0.939 &  0.207 &  0.435 &  0.109 \\ 
54327-2630-237 &  2.8034 & 1.37000 &  1.651 &  0.249 &  1.363 &  0.257 &  0.835 &  0.064 \\ 
                         &           & 1.41279 &  2.231 &  0.236 &  2.149 &  0.217 &  0.908 &  0.021 \\ 
                         &           & 1.53421 &  1.455 &  0.245 &  1.872 &  0.249 &  0.789 &  0.094 \\ 
51791-0387-575 &  1.3542 & 0.95533 &  1.055 &  0.141 &  0.814 &  0.135 &  0.621 &  0.063 \\ 
54452-2824-187 &  2.2546 & 0.87714 &  1.703 &  0.338 &  1.337 &  0.318 &  0.844 &  0.086 \\ 
52991-1489-597 &  1.5228 & 0.85346 &  0.597 &  0.223 &  0.776 &  0.255 &  0.360 &  0.172 \\ 
                         &           & 0.85916 &  0.774 &  0.254 &  0.890 &  0.252 &  0.478 &  0.177 \\ 
54452-2824-554 &  2.5566 & 2.08431 &  2.179 &  0.189 &  1.873 &  0.214 &  0.903 &  0.018 \\ 
                         &           & 2.14573 &  1.677 &  0.206 &  1.162 &  0.400 &  0.839 &  0.046 \\ 
52203-0685-623 &  1.6946 & 0.92263 &  2.035 &  0.612 &  3.327 &  0.698 &  0.891 &  0.113 \\ 
                         &           & 1.13330 &  0.765 &  0.645 &  0.536 &  0.677 &  0.473 &  0.440 \\ 
52141-0651-357 &  1.7389 & 1.58506 &  2.164 &  0.381 &  3.164 &  0.799 &  0.902 &  0.045 \\ 
54327-2630-472 &  2.4068 & 0.86196 &  1.803 &  0.264 &  2.594 &  0.209 &  0.859 &  0.047 \\ 
                         &           & 1.92126 &  2.164 &  0.410 &  2.318 &  0.451 &  0.902 &  0.050 \\ 
54327-2630-165 &  2.9568 & 1.24004 &  0.736 &  0.334 &  0.824 &  0.330 &  0.455 &  0.245 \\ 
52143-0650-001 &  1.2414 & 0.63732 &  0.559 &  0.201 &  0.599 &  0.206 &  0.332 &  0.156 \\ 
52143-0650-605 &  2.4277 & 1.91251 &  2.095 &  0.219 &  1.595 &  0.246 &  0.897 &  0.027 \\ 
52203-0685-578 &  1.4443 & 1.16513 &  1.904 &  0.313 &  0.999 &  0.344 &  0.873 &  0.050 \\ 
52519-0686-280 &  1.8534 & 1.37143 &  0.989 &  0.310 &  1.199 &  0.307 &  0.593 &  0.174 \\ 
52203-0685-562 &  1.7665 & 1.30101 &  2.257 &  0.351 &  1.676 &  0.360 &  0.909 &  0.036 \\ 
52143-0650-002 &  0.8845 & 0.40346 &  1.561 &  0.429 &  1.534 &  0.430 &  0.818 &  0.161 \\ 
54389-2822-446 &  2.8501 & 1.33020 &  1.669 &  0.337 &  1.570 &  0.369 &  0.838 &  0.092 \\ 
52141-0651-281 &  1.1192 & 0.50256 &  0.954 &  0.218 &  1.005 &  0.273 &  0.578 &  0.123 \\ 
54327-2630-528 &  2.4862 & 1.29015 &  1.285 &  0.212 &  1.774 &  0.223 &  0.727 &  0.099 \\ 
52994-1490-368 &  2.1192 & 1.32594 &  2.045 &  0.129 &  1.959 &  0.128 &  0.893 &  0.018 \\ 
52141-0651-332 &  1.0676 & 0.42385 &  0.963 &  0.268 &  1.667 &  0.288 &  0.581 &  0.153 \\ 
52141-0651-328 &  1.1906 & 0.50616 &  0.732 &  0.130 &  0.312 &  0.135 &  0.452 &  0.088 \\ 
52141-0651-299 &  2.3411 & 1.02655 &  1.023 &  0.285 &  1.174 &  0.344 &  0.607 &  0.151 \\ 
54389-2822-451 &  1.7888 & 1.34664 &  0.673 &  0.103 &  0.634 &  0.109 &  0.414 &  0.074 \\ 
                         &           & 1.50308 &  1.199 &  0.113 &  0.924 &  0.118 &  0.690 &  0.054 \\ 
52251-0751-190 &  1.1282 & 0.62523 &  1.914 &  0.330 &  0.737 &  0.323 &  0.875 &  0.053 \\ 
52251-0751-529 &  1.6782 & 1.50319 &  0.559 &  0.195 &  0.570 &  0.186 &  0.332 &  0.151 \\ 
                         &           & 1.51529 &  0.654 &  0.161 &  0.707 &  0.195 &  0.403 &  0.122 \\ 
52141-0651-429 &  1.7568 & 1.29992 &  1.182 &  0.128 &  1.214 &  0.133 &  0.682 &  0.061 \\ 
52251-0751-181 &  1.3931 & 1.25735 &  0.537 &  0.122 &  0.206 &  0.117 &  0.315 &  0.095 \\ 
                         &           & 1.31755 &  0.271 &  0.089 &  0.235 &  0.100 &  0.115 &  0.054 \\ 
52519-0686-199 &  1.5125 & 1.07629 &  0.970 &  0.178 &  0.918 &  0.217 &  0.584 &  0.095 \\ 
                         &           & 1.36203 &  0.964 &  0.144 &  0.778 &  0.138 &  0.582 &  0.075 \\ 
51793-0388-234 &  1.7244 & 1.09394 &  1.289 &  0.150 &  1.115 &  0.158 &  0.729 &  0.068 \\ 
                         &           & 1.13169 &  1.332 &  0.152 &  1.299 &  0.143 &  0.746 &  0.065 \\ 
                         &           & 1.40769 &  0.502 &  0.086 &  0.295 &  0.102 &  0.287 &  0.067 \\ 
52251-0751-138 &  1.6345 & 0.50652 &  0.463 &  0.403 &  0.578 &  0.389 &  0.257 &  0.243 \\ 
52251-0751-508 &  1.4024 & 1.04270 &  1.326 &  0.311 &  0.708 &  0.351 &  0.743 &  0.140 \\ 
51793-0388-430 &  0.8885 & 0.65402 &  0.388 &  0.085 &  0.221 &  0.090 &  0.199 &  0.062 \\ 
52251-0751-513 &  2.0644 & 1.31704 &  1.732 &  0.151 &  1.736 &  0.163 &  0.849 &  0.027 \\ 
54327-2630-592 &  1.1956 & 1.13617 &  0.901 &  0.083 &  0.934 &  0.082 &  0.551 &  0.046 \\ 
                         &           & 1.15253 &  0.650 &  0.072 &  0.304 &  0.072 &  0.400 &  0.054 \\ 
52141-0651-196 &  1.2630 & 0.40007 &  2.078 &  0.361 &  1.599 &  0.327 &  0.895 &  0.049 \\ 
                         &           & 0.67403 &  0.796 &  0.170 &  0.611 &  0.179 &  0.492 &  0.110 \\ 
52251-0751-553 &  1.2369 & 1.04449 &  2.095 &  0.189 &  2.363 &  0.216 &  0.897 &  0.023 \\ 
52141-0651-197 &  2.4585 & 1.41839 &  0.246 &  0.176 &  0.386 &  0.176 &  0.097 &  0.080 \\ 
                         &           & 1.57288 &  0.965 &  0.179 &  0.563 &  0.181 &  0.582 &  0.097 \\ 
51793-0388-499 &  1.4768 & 1.21776 &  0.320 &  0.176 &  0.578 &  0.178 &  0.149 &  0.109 \\ 
52251-0751-589 &  0.7564 & 0.71551 &  0.421 &  0.123 &  0.231 &  0.143 &  0.224 &  0.091 \\ 
54327-2630-073 &  2.7944 & 1.20368 &  2.385 &  0.375 &  1.160 &  0.353 &  0.913 &  0.025 \\ 
52141-0651-494 &  1.9516 & 1.76713 &  2.753 &  0.159 &  3.075 &  0.217 &  0.925 &  0.006 \\ 
52141-0651-496 &  1.3582 & 0.67187 &  1.249 &  0.225 &  1.071 &  0.199 &  0.713 &  0.107 \\ 
52141-0651-140 &  1.4451 & 0.93992 &  2.834 &  0.380 &  1.265 &  0.374 &  0.927 &  0.011 \\ 
54327-2630-074 &  2.1721 & 0.60960 &  0.998 &  0.459 &  2.018 &  0.450 &  0.596 &  0.280 \\ 
                         &           & 0.79923 &  1.140 &  0.303 &  0.957 &  0.334 &  0.661 &  0.144 \\ 
                         &           & 1.17114 &  2.057 &  0.222 &  2.477 &  0.274 &  0.894 &  0.030 \\ 
51793-0388-083 &  2.8917 & 1.65058 &  0.516 &  0.363 &  0.910 &  0.342 &  0.298 &  0.255 \\ 
52519-0686-506 &  1.6828 & 0.96159 &  1.523 &  0.361 &  1.044 &  0.391 &  0.808 &  0.136 \\ 
52251-0751-615 &  1.6904 & 0.89636 &  0.958 &  0.197 &  0.500 &  0.220 &  0.579 &  0.109 \\ 
52251-0751-581 &  1.2428 & 0.86303 &  0.817 &  0.216 &  0.633 &  0.217 &  0.504 &  0.141 \\ 
52519-0686-523 &  2.4704 & 0.89935 &  0.914 &  0.227 &  1.297 &  0.240 &  0.557 &  0.134 \\ 
52251-0752-343 &  1.9398 & 1.41353 &  1.710 &  0.225 &  1.242 &  0.247 &  0.845 &  0.048 \\ 
52141-0651-090 &  2.0699 & 1.45490 &  0.685 &  0.180 &  0.560 &  0.179 &  0.423 &  0.132 \\ 
52251-0751-016 &  3.1506 & 1.17335 &  0.604 &  0.213 &  0.734 &  0.240 &  0.365 &  0.165 \\ 
                         &           & 1.38203 &  0.510 &  0.174 &  0.387 &  0.200 &  0.293 &  0.133 \\ 
                         &           & 1.64511 &  2.030 &  0.321 &  1.440 &  0.264 &  0.891 &  0.046 \\ 
54389-2822-635 &  2.6983 & 1.92725 &  1.305 &  0.635 &  0.151 &  0.613 &  0.735 &  0.323 \\ 
52996-1491-395 &  2.2761 & 1.02176 &  1.378 &  0.161 &  1.099 &  0.172 &  0.762 &  0.064 \\ 
                         &           & 1.55738 &  0.806 &  0.126 &  1.339 &  0.140 &  0.498 &  0.079 \\ 
52138-0652-316 &  1.8195 & 1.09545 &  3.947 &  0.364 &  3.161 &  0.371 &  0.954 &  0.005 \\ 
51793-0388-607 &  1.8194 & 1.68724 &  2.634 &  0.186 &  3.190 &  0.256 &  0.920 &  0.004 \\ 
52251-0752-272 &  0.9011 & 0.73521 &  1.307 &  0.219 &  1.319 &  0.237 &  0.736 &  0.100 \\ 
                         &           & 0.81589 &  0.682 &  0.252 &  0.614 &  0.305 &  0.420 &  0.189 \\ 
51793-0388-114 &  3.1518 & 0.95735 &  2.507 &  0.192 &  2.557 &  0.221 &  0.917 &  0.006 \\ 
                         &           & 1.96695 &  1.983 &  0.655 &  1.229 &  0.340 &  0.884 &  0.140 \\ 
52141-0651-569 &  1.7452 & 0.89153 &  0.623 &  0.089 &  0.524 &  0.110 &  0.380 &  0.067 \\ 
52519-0686-552 &  1.4222 & 0.91719 &  0.879 &  0.358 &  1.280 &  0.448 &  0.540 &  0.238 \\ 
52519-0686-581 &  1.4099 & 1.30779 &  0.601 &  0.225 &  1.022 &  0.290 &  0.363 &  0.174 \\ 
52913-1089-275 &  1.8565 & 1.64665 &  1.669 &  0.356 &  1.301 &  0.366 &  0.838 &  0.100 \\ 
52138-0652-298 &  1.2712 & 0.81917 &  1.553 &  0.148 &  1.196 &  0.177 &  0.816 &  0.045 \\ 
52251-0752-431 &  1.3314 & 1.03339 &  0.687 &  0.312 &  1.360 &  0.266 &  0.424 &  0.234 \\ 
52138-0652-264 &  1.8578 & 1.39245 &  0.706 &  0.118 &  1.923 &  0.126 &  0.436 &  0.082 \\ 
                         &           & 1.39799 &  1.999 &  0.138 &  1.559 &  0.149 &  0.887 &  0.019 \\ 
52519-0686-586 &  1.8591 & 1.54848 &  2.187 &  0.185 &  1.505 &  0.209 &  0.904 &  0.017 \\ 
52138-0652-385 &  1.4648 & 1.15081 &  1.796 &  0.171 &  1.607 &  0.173 &  0.858 &  0.028 \\ 
52994-1490-624 &  2.6156 & 0.65952 &  0.523 &  0.180 &  0.666 &  0.176 &  0.304 &  0.139 \\ 
                         &           & 1.15112 &  0.461 &  0.163 &  0.257 &  0.189 &  0.255 &  0.122 \\ 
51795-0389-387 &  2.1538 & 0.65721 &  1.276 &  0.377 &  0.361 &  0.398 &  0.724 &  0.174 \\ 
52138-0652-336 &  3.0076 & 1.03306 &  0.812 &  0.362 &  1.078 &  0.399 &  0.501 &  0.255 \\ 
51793-0388-624 &  2.1638 & 1.21222 &  0.836 &  0.154 &  0.876 &  0.159 &  0.516 &  0.096 \\ 
52251-0752-202 &  2.2099 & 1.18256 &  0.642 &  0.117 &  0.709 &  0.117 &  0.394 &  0.088 \\ 
                         &           & 1.50162 &  1.754 &  0.148 &  1.488 &  0.167 &  0.852 &  0.026 \\ 
52251-0752-420 &  1.2711 & 0.39613 &  1.849 &  0.422 &  1.036 &  0.411 &  0.866 &  0.087 \\ 
51795-0389-385 &  1.8445 & 0.85836 &  1.598 &  0.353 &  1.108 &  0.405 &  0.825 &  0.113 \\ 
52251-0752-134 &  1.5399 & 0.48357 &  2.726 &  0.211 &  2.896 &  0.204 &  0.924 &  0.006 \\ 
52251-0752-194 &  1.9330 & 0.63591\tablenotemark{a} &  1.103 &  0.179 &  0.794 &  0.214 &  0.643 &  0.081 \\ 
52518-0687-245 &  1.9258 & 0.88965 &  0.682 &  0.317 &  0.817 &  0.348 &  0.420 &  0.239 \\ 
51795-0389-412 &  1.7105 & 0.82791 &  0.521 &  0.156 &  0.539 &  0.142 &  0.302 &  0.121 \\ 
52518-0687-410 &  2.1674 & 1.63903 &  1.493 &  0.551 &  2.817 &  0.600 &  0.799 &  0.228 \\ 
52138-0652-437 &  2.1644 & 0.84133 &  0.592 &  0.182 &  0.367 &  0.186 &  0.356 &  0.141 \\ 
52138-0652-375 &  1.7724 & 1.29227 &  4.137 &  0.236 &  4.055 &  0.229 &  0.953 &  0.002 \\ 
51795-0389-439 &  1.1772 & 1.03445 &  1.972 &  0.469 &  1.485 &  0.498 &  0.883 &  0.081 \\ 
52996-1491-128 &  2.7182 & 1.16391 &  0.464 &  0.148 &  0.765 &  0.165 &  0.258 &  0.111 \\ 
51795-0389-479 &  1.5504 & 1.17997 &  0.783 &  0.101 &  0.528 &  0.097 &  0.484 &  0.063 \\ 
51795-0389-239 &  1.9225 & 0.65652 &  1.718 &  0.304 &  2.075 &  0.344 &  0.846 &  0.071 \\ 
                         &           & 0.83352 &  2.685 &  0.313 &  2.189 &  0.362 &  0.922 &  0.009 \\ 
                         &           & 1.05271 &  3.260 &  0.336 &  1.491 &  0.378 &  0.944 &  0.014 \\ 
52518-0687-184 &  1.9109 & 0.71712 &  0.745 &  0.367 &  0.733 &  0.354 &  0.460 &  0.269 \\ 
                         &           & 1.30202 &  0.932 &  0.230 &  0.394 &  0.265 &  0.567 &  0.134 \\ 
52251-0752-531 &  3.2112 & 1.12326 &  1.428 &  0.228 &  1.206 &  0.244 &  0.780 &  0.089 \\ 
                         &           & 1.79656 &  0.858 &  0.293 &  0.713 &  0.217 &  0.529 &  0.193 \\ 
52138-0652-184 &  2.0651 & 1.53903 &  0.959 &  0.196 &  0.687 &  0.226 &  0.580 &  0.108 \\ 
51795-0389-535 &  1.3583 & 0.88573 &  1.672 &  0.342 &  1.950 &  0.327 &  0.839 &  0.094 \\ 
52251-0752-551 &  1.3264 & 0.58116 &  0.408 &  0.128 &  0.492 &  0.118 &  0.214 &  0.093 \\ 
52138-0652-479 &  1.7958 & 0.71844 &  0.639 &  0.306 &  1.833 &  0.405 &  0.392 &  0.234 \\ 
                         &           & 1.60324 &  1.800 &  0.457 &  2.008 &  0.385 &  0.859 &  0.109 \\ 
51795-0389-178 &  2.0876 & 1.97234 &  5.805 &  0.149 &  4.453 &  0.219 &  0.929 &  0.002 \\ 
52518-0687-129 &  1.4079 & 0.85090 &  1.396 &  0.360 &  1.021 &  0.433 &  0.769 &  0.156 \\ 
52138-0652-172 &  2.4380 & 1.61956 &  1.568 &  0.424 &  2.825 &  0.416 &  0.819 &  0.156 \\ 
52138-0652-482 &  0.8190 & 0.48120 &  1.307 &  0.213 &  1.170 &  0.246 &  0.736 &  0.097 \\ 
                         &           & 0.52944 &  0.508 &  0.230 &  0.453 &  0.230 &  0.292 &  0.173 \\ 
52251-0752-044 &  1.8079 & 1.00071 &  1.381 &  0.097 &  1.037 &  0.108 &  0.763 &  0.036 \\ 
52929-1088-274 &  1.3098 & 0.85640 &  0.434 &  0.233 &  0.762 &  0.291 &  0.234 &  0.163 \\ 
52138-0652-527 &  1.4323 & 0.75424 &  0.998 &  0.214 &  0.867 &  0.244 &  0.596 &  0.112 \\ 
52203-0688-317 &  2.1123 & 0.57295 &  0.944 &  0.288 &  0.676 &  0.260 &  0.573 &  0.169 \\ 
                         &           & 0.69173 &  1.982 &  0.208 &  1.883 &  0.199 &  0.884 &  0.029 \\ 
52138-0652-041 &  1.8061 & 0.64155 &  0.726 &  0.191 &  0.474 &  0.207 &  0.448 &  0.135 \\ 
                         &           & 1.50518 &  1.050 &  0.155 &  0.925 &  0.162 &  0.618 &  0.071 \\ 
51900-0390-328 &  1.4647 & 0.69134 &  1.039 &  0.172 &  0.544 &  0.211 &  0.614 &  0.080 \\ 
                         &           & 0.74930 &  0.236 &  0.155 &  0.375 &  0.194 &  0.091 &  0.071 \\ 
                         &           & 1.37866 &  0.191 &  0.125 &  0.389 &  0.138 &  0.065 &  0.050 \\ 
52518-0687-054 &  1.5694 & 1.32821 &  2.677 &  0.264 &  2.703 &  0.332 &  0.921 &  0.007 \\ 
52145-0653-305 &  1.0112 & 0.77084 &  0.705 &  0.145 &  0.732 &  0.144 &  0.435 &  0.102 \\ 
52138-0652-578 &  1.8595 & 0.45702 &  1.660 &  0.436 &  1.769 &  0.438 &  0.836 &  0.135 \\ 
                         &           & 1.38141 &  0.521 &  0.198 &  0.459 &  0.187 &  0.302 &  0.151 \\ 
52145-0653-331 &  0.7559 & 0.58339 &  1.312 &  0.101 &  0.976 &  0.107 &  0.738 &  0.043 \\ 
52138-0652-607 &  1.6880 & 0.42946 &  0.872 &  0.321 &  1.052 &  0.395 &  0.536 &  0.210 \\ 
                         &           & 1.36676 &  0.754 &  0.151 &  0.589 &  0.150 &  0.466 &  0.101 \\ 
52932-1492-221 &  1.0763 & 0.68259 &  0.809 &  0.491 &  1.197 &  0.535 &  0.500 &  0.352 \\ 
52996-1491-623 &  2.1170 & 1.20467 &  1.500 &  0.275 &  1.371 &  0.230 &  0.801 &  0.099 \\ 
51795-0389-640 &  1.5693 & 1.02411 &  0.202 &  0.401 &  0.783 &  0.403 &  0.072 &  0.061 \\ 
52518-0687-004 &  1.3739 & 1.27890 &  2.462 &  0.349 &  2.140 &  0.317 &  0.916 &  0.018 \\ 
52138-0652-587 &  1.6743 & 1.24572 &  1.192 &  0.252 &  0.892 &  0.441 &  0.686 &  0.116 \\ 
52145-0653-293 &  1.5183 & 0.79475 &  0.764 &  0.179 &  0.793 &  0.197 &  0.472 &  0.121 \\ 
                         &           & 1.34462 &  2.904 &  0.131 &  2.998 &  0.150 &  0.929 &  0.004 \\ 
52203-0688-332 &  1.9081 & 1.40374 &  1.172 &  0.317 &  0.828 &  0.299 &  0.676 &  0.149 \\ 
52203-0688-298 &  3.1132 & 1.30926 &  1.984 &  0.302 &  2.905 &  0.484 &  0.885 &  0.044 \\ 
                         &           & 1.40451 &  0.491 &  0.349 &  0.838 &  0.412 &  0.279 &  0.240 \\ 
52138-0652-018 &  1.6386 & 0.80626 &  3.058 &  0.164 &  2.895 &  0.171 &  0.935 &  0.006 \\ 
51900-0390-433 &  1.6416 & 1.59330 &  0.136 &  0.170 &  0.264 &  0.204 &  0.038 &  0.027 \\ 
52145-0653-323 &  1.4219 & 0.38073 &  2.838 &  0.758 &  2.720 &  0.788 &  0.927 &  0.031 \\ 
52233-0753-387 &  2.0087 & 1.36374 &  0.346 &  0.065 &  0.262 &  0.074 &  0.167 &  0.045 \\ 
                         &           & 1.62596 &  1.444 &  0.076 &  1.131 &  0.077 &  0.785 &  0.026 \\ 
51900-0390-234 &  1.9267 & 1.09745 &  1.286 &  0.177 &  1.162 &  0.198 &  0.728 &  0.082 \\ 
52233-0753-430 &  1.7633 & 1.65235 &  1.657 &  0.127 &  1.981 &  0.182 &  0.836 &  0.026 \\ 
52233-0753-253 &  0.5879 & 0.48274 &  0.532 &  0.125 &  0.393 &  0.132 &  0.311 &  0.098 \\ 
52203-0688-281 &  1.8328 & 1.24140 &  0.795 &  0.452 &  2.048 &  0.433 &  0.491 &  0.326 \\ 
52518-0687-625 &  1.4768 & 0.86518 &  0.853 &  0.326 &  1.039 &  0.324 &  0.526 &  0.219 \\ 
52145-0653-223 &  1.4050 & 0.82258 &  1.784 &  0.178 &  1.562 &  0.177 &  0.857 &  0.030 \\ 
52145-0653-422 &  1.8701 & 0.55585 &  1.208 &  0.231 &  1.396 &  0.268 &  0.694 &  0.106 \\ 
51900-0390-537 &  1.2442 & 0.52003 &  0.544 &  0.070 &  0.618 &  0.065 &  0.320 &  0.055 \\ 
                         &           & 0.94187 &  1.795 &  0.060 &  1.567 &  0.058 &  0.858 &  0.009 \\ 
52203-0688-434 &  2.5498 & 1.90853 &  2.526 &  0.583 &  0.984 &  0.634 &  0.918 &  0.039 \\ 
51900-0390-178 &  2.1602 & 1.13614 &  3.235 &  0.094 &  2.969 &  0.092 &  0.943 &  0.005 \\ 
52233-0753-406 &  1.6001 & 1.27438 &  2.450 &  0.318 &  2.571 &  0.256 &  0.915 &  0.016 \\ 
                         &           & 1.31544 &  0.305 &  0.220 &  0.869 &  0.280 &  0.138 &  0.117 \\ 
52145-0653-374 &  1.4776 & 0.69431 &  0.310 &  0.102 &  0.289 &  0.116 &  0.142 &  0.067 \\ 
52145-0653-248 &  2.1430 & 1.10717 &  1.562 &  0.404 &  1.743 &  0.337 &  0.818 &  0.148 \\ 
52203-0688-198 &  1.4428 & 1.23920 &  1.502 &  0.335 &  1.602 &  0.317 &  0.802 &  0.128 \\ 
53321-1913-178 &  2.6288 & 0.70370 &  2.206 &  0.200 &  1.662 &  0.227 &  0.905 &  0.018 \\ 
52145-0653-197 &  1.1011 & 0.77433 &  1.409 &  0.225 &  0.403 &  0.252 &  0.773 &  0.091 \\ 
52145-0653-212 &  1.0591 & 0.73154 &  0.376 &  0.184 &  0.425 &  0.194 &  0.190 &  0.124 \\ 
51900-0390-108 &  2.2513 & 1.59400 &  2.026 &  0.191 &  1.980 &  0.198 &  0.890 &  0.026 \\ 
52203-0688-149 &  2.3881 & 0.68293 &  0.721 &  0.196 &  0.504 &  0.188 &  0.445 &  0.140 \\ 
                         &           & 1.81686 &  1.570 &  0.365 &  1.134 &  0.438 &  0.820 &  0.127 \\ 
52203-0688-441 &  1.6529 & 1.52657 &  1.108 &  0.244 &  1.018 &  0.240 &  0.646 &  0.114 \\ 
51900-0390-541 &  1.3091 & 0.89528 &  1.575 &  0.315 &  0.531 &  0.315 &  0.821 &  0.102 \\ 
52233-0753-509 &  0.7900 & 0.40125 &  1.105 &  0.297 &  0.800 &  0.325 &  0.645 &  0.145 \\ 
52203-0688-153 &  1.1278 & 0.93243 &  2.361 &  0.281 &  1.404 &  0.369 &  0.913 &  0.017 \\ 
52233-0753-131 &  2.0840 & 0.39279 &  1.278 &  0.387 &  1.609 &  0.428 &  0.725 &  0.179 \\ 
                         &           & 1.88914 &  0.954 &  0.195 &  0.472 &  0.231 &  0.578 &  0.108 \\ 
52233-0753-140 &  1.1164 & 0.82682 &  0.361 &  0.183 &  0.264 &  0.187 &  0.178 &  0.120 \\ 
                         &           & 1.01235 &  1.756 &  0.223 &  1.069 &  0.242 &  0.852 &  0.042 \\ 
53321-1913-500 &  2.2079 & 0.56356 &  1.073 &  0.475 &  1.983 &  0.656 &  0.629 &  0.268 \\ 
52203-0688-508 &  1.2489 & 1.14316 &  1.161 &  0.422 &  0.811 &  0.427 &  0.671 &  0.215 \\ 
52145-0653-174 &  1.6987 & 0.84929 &  1.202 &  0.166 &  1.000 &  0.169 &  0.691 &  0.078 \\ 
                         &           & 1.34562 &  1.850 &  0.161 &  2.071 &  0.181 &  0.866 &  0.025 \\ 
52203-0688-519 &  1.7777 & 0.39272 &  1.497 &  0.419 &  2.442 &  0.560 &  0.801 &  0.169 \\ 
52203-0688-044 &  1.0849 & 0.98565 &  2.682 &  0.332 &  3.296 &  0.330 &  0.921 &  0.009 \\ 
52145-0653-538 &  1.7930 & 1.42367 &  0.854 &  0.129 &  0.594 &  0.137 &  0.527 &  0.079 \\ 
52145-0653-178 &  2.0319 & 1.38974 &  1.162 &  0.231 &  0.907 &  0.239 &  0.672 &  0.106 \\ 
52233-0753-148 &  1.7469 & 1.60899 &  0.517 &  0.243 &  0.376 &  0.302 &  0.299 &  0.182 \\ 
52203-0688-111 &  1.5731 & 0.82909 &  2.461 &  0.316 &  1.805 &  0.329 &  0.916 &  0.016 \\ 
52930-1087-257 &  1.6696 & 1.56731 &  1.678 &  0.395 &  1.040 &  0.465 &  0.839 &  0.113 \\ 
51782-0391-387 &  1.8849 & 1.37461 &  3.143 &  0.151 &  2.882 &  0.150 &  0.939 &  0.006 \\ 
51900-0390-032 &  1.3543 & 1.11403 &  0.319 &  0.120 &  0.302 &  0.113 &  0.148 &  0.078 \\ 
53321-1913-093 &  2.3904 & 1.54135 &  3.093 &  0.246 &  2.413 &  0.253 &  0.936 &  0.009 \\ 
52203-0688-559 &  1.5646 & 0.47153 &  1.882 &  0.398 &  1.411 &  0.440 &  0.870 &  0.074 \\ 
52146-0654-303 &  1.3115 & 0.37851 &  0.648 &  0.422 &  0.959 &  0.411 &  0.398 &  0.313 \\ 
51900-0390-026 &  2.3893 & 0.89688 &  0.899 &  0.198 &  1.612 &  0.252 &  0.550 &  0.117 \\ 
52233-0753-069 &  3.9730 & 1.28248 &  3.766 &  0.396 &  4.419 &  0.351 &  0.943 &  0.005 \\ 
                         &           & 1.72053 &  2.234 &  0.494 &  1.109 &  0.362 &  0.908 &  0.058 \\ 
                         &           & 2.04898 &  2.026 &  0.574 &  2.931 &  0.636 &  0.890 &  0.102 \\ 
52145-0653-567 &  1.7490 & 1.32312 &  0.909 &  0.216 &  0.384 &  0.253 &  0.555 &  0.128 \\ 
52262-0689-347 &  0.9072 & 0.44154 &  0.623 &  0.363 &  0.685 &  0.450 &  0.380 &  0.273 \\ 
52203-0688-007 &  1.5176 & 0.85930 &  2.051 &  0.425 &  2.402 &  0.419 &  0.894 &  0.063 \\ 
52145-0653-571 &  1.3110 & 0.52351 &  0.764 &  0.215 &  0.754 &  0.242 &  0.472 &  0.148 \\ 
51782-0391-270 &  1.6469 & 1.10581 &  2.425 &  0.438 &  1.579 &  0.394 &  0.915 &  0.030 \\ 
52262-0689-290 &  1.7811 & 1.52014 &  0.679 &  0.211 &  0.409 &  0.227 &  0.419 &  0.157 \\ 
52262-0689-391 &  1.9182 & 1.10434 &  2.267 &  0.366 &  1.802 &  0.467 &  0.910 &  0.037 \\ 
52262-0689-387 &  1.2295 & 0.63347 &  0.720 &  0.137 &  0.444 &  0.129 &  0.444 &  0.094 \\ 
53321-1913-604 &  1.6427 & 1.42731 &  2.368 &  0.257 &  2.065 &  0.251 &  0.913 &  0.015 \\ 
52145-0653-016 &  1.6765 & 0.46169 &  1.021 &  0.194 &  0.674 &  0.199 &  0.606 &  0.095 \\ 
                         &           & 1.30362 &  0.700 &  0.122 &  0.910 &  0.135 &  0.432 &  0.086 \\ 
52930-1087-457 &  2.6862 & 1.07681 &  2.138 &  0.452 &  2.425 &  0.477 &  0.900 &  0.059 \\ 
51821-0417-353 &  2.0197 & 1.67969 &  1.072 &  0.249 &  0.997 &  0.358 &  0.629 &  0.121 \\ 
51821-0417-338 &  1.1554 & 0.82773 &  0.414 &  0.194 &  0.351 &  0.200 &  0.219 &  0.137 \\ 
52262-0689-434 &  0.6460 & 0.52854 &  1.929 &  0.341 &  2.206 &  0.422 &  0.877 &  0.054 \\ 
                         &           & 0.59258 &  1.213 &  0.303 &  1.163 &  0.279 &  0.696 &  0.141 \\ 
52262-0689-425 &  1.3749 & 0.48903 &  0.980 &  0.352 &  0.675 &  0.328 &  0.588 &  0.205 \\ 
52262-0689-464 &  2.0611 & 0.56036 &  0.836 &  0.407 &  1.502 &  0.435 &  0.516 &  0.286 \\ 
52146-0654-325 &  2.0904 & 0.97397 &  3.575 &  0.284 &  2.838 &  0.264 &  0.949 &  0.003 \\ 
                         &           & 1.80133 &  1.841 &  0.243 &  1.401 &  0.279 &  0.865 &  0.040 \\ 
52262-0689-222 &  1.7692 & 1.28349 &  0.849 &  0.308 &  1.060 &  0.318 &  0.525 &  0.206 \\ 
                         &           & 1.53866 &  2.134 &  0.249 &  1.667 &  0.256 &  0.899 &  0.028 \\ 
52145-0653-036 &  1.1754 & 0.89398 &  2.017 &  0.273 &  1.325 &  0.332 &  0.889 &  0.038 \\ 
52933-1493-555 &  2.7216 & 0.94352 &  1.898 &  0.497 &  0.892 &  0.518 &  0.873 &  0.102 \\ 
52262-0689-467 &  1.5144 & 1.02452 &  1.010 &  0.369 &  1.516 &  0.439 &  0.602 &  0.208 \\ 
                         &           & 1.23275 &  0.412 &  0.194 &  0.653 &  0.246 &  0.217 &  0.136 \\ 
52262-0689-370 &  2.2116 & 0.55838 &  0.996 &  0.252 &  0.388 &  0.262 &  0.595 &  0.136 \\ 
52262-0689-401 &  1.3847 & 0.37285 &  2.672 &  0.159 &  2.369 &  0.144 &  0.921 &  0.003 \\ 
52145-0653-640 &  1.6156 & 0.65580 &  0.534 &  0.126 &  0.740 &  0.119 &  0.313 &  0.098 \\ 
51782-0391-041 &  0.8269 & 0.68816 &  1.481 &  0.262 &  1.449 &  0.296 &  0.796 &  0.097 \\ 
52262-0689-410 &  1.9067 & 0.62336\tablenotemark{a} &  0.847 &  0.250 &  1.149 &  0.278 &  0.523 &  0.163 \\ 
                         &           & 1.77786 &  1.348 &  0.348 &  1.522 &  0.521 &  0.752 &  0.155 \\ 
                         &           & 1.81514 &  1.908 &  0.469 &  1.717 &  0.430 &  0.874 &  0.091 \\ 
52262-0689-187 &  2.3290 & 1.30423 &  0.847 &  0.238 &  0.963 &  0.296 &  0.523 &  0.154 \\ 
52262-0689-498 &  2.3066 & 1.31516 &  0.661 &  0.193 &  0.532 &  0.211 &  0.407 &  0.146 \\ 
51782-0391-102 &  2.1143 & 1.57061 &  0.701 &  0.133 &  0.935 &  0.170 &  0.432 &  0.094 \\ 
51821-0417-121 &  1.5453 & 1.27925 &  1.104 &  0.192 &  0.542 &  0.198 &  0.644 &  0.087 \\ 
52262-0689-406 &  1.4644 & 0.77902 &  2.578 &  0.339 &  1.616 &  0.369 &  0.919 &  0.011 \\ 
                         &           & 1.33880 &  3.864 &  0.317 &  2.808 &  0.336 &  0.949 &  0.001 \\ 
52262-0689-487 &  1.7264 & 0.52607 &  2.415 &  0.493 &  1.159 &  0.508 &  0.914 &  0.038 \\ 
52262-0689-513 &  0.9589 & 0.86866 &  0.615 &  0.120 &  0.660 &  0.131 &  0.374 &  0.092 \\ 
51821-0417-493 &  1.9316 & 1.13963 &  3.343 &  0.552 &  1.896 &  0.566 &  0.948 &  0.022 \\ 
52262-0689-504 &  2.7465 & 1.73155 &  1.236 &  0.345 &  1.055 &  0.199 &  0.708 &  0.162 \\ 
51821-0417-096 &  1.5877 & 1.33693 &  1.781 &  0.421 &  1.125 &  0.425 &  0.856 &  0.100 \\ 
51821-0417-085 &  1.0065 & 0.87256 &  0.916 &  0.342 &  0.881 &  0.355 &  0.558 &  0.216 \\ 
53710-2327-297 &  1.0921 & 0.97944 &  2.396 &  0.370 &  2.094 &  0.388 &  0.914 &  0.024 \\ 
52146-0654-445 &  3.2533 & 0.92763 &  1.585 &  0.247 &  1.251 &  0.294 &  0.822 &  0.074 \\ 
                         &           & 1.29391 &  2.619 &  0.180 &  2.169 &  0.183 &  0.919 &  0.004 \\ 
                         &           & 1.44371 &  1.096 &  0.213 &  1.082 &  0.203 &  0.640 &  0.099 \\ 
52146-0654-133 &  1.6900 & 1.63985 &  2.453 &  0.284 &  1.897 &  0.311 &  0.916 &  0.013 \\ 
52262-0689-102 &  0.9973 & 0.89906 &  0.841 &  0.297 &  0.439 &  0.343 &  0.519 &  0.199 \\ 
52146-0654-469 &  2.2268 & 1.21438 &  0.340 &  0.102 &  0.199 &  0.104 &  0.163 &  0.070 \\ 
                         &           & 2.11876 &  0.777 &  0.167 &  0.503 &  0.177 &  0.480 &  0.110 \\ 
52262-0689-552 &  2.0479 & 0.44323 &  0.557 &  0.290 &  0.449 &  0.366 &  0.331 &  0.219 \\ 
                         &           & 0.44686 &  0.448 &  0.365 &  0.933 &  0.317 &  0.245 &  0.224 \\ 
                         &           & 0.73362 &  1.051 &  0.193 &  0.664 &  0.226 &  0.619 &  0.090 \\ 
                         &           & 1.05280 &  2.259 &  0.239 &  1.832 &  0.254 &  0.909 &  0.020 \\ 
51817-0418-316 &  1.6867 & 1.27295 &  0.808 &  0.258 &  1.580 &  0.307 &  0.499 &  0.174 \\ 
52262-0689-564 &  0.7915 & 0.65449 &  2.457 &  0.233 &  2.811 &  0.256 &  0.916 &  0.009 \\ 
51821-0417-141 &  0.9765 & 0.68225 &  0.353 &  0.100 &  0.348 &  0.110 &  0.172 &  0.071 \\ 
                         &           & 0.92605 &  0.730 &  0.078 &  0.702 &  0.100 &  0.451 &  0.049 \\ 
52146-0654-081 &  2.4449 & 1.47961 &  1.631 &  0.281 &  0.973 &  0.286 &  0.831 &  0.079 \\ 
52937-1494-227 &  1.5352 & 0.79167 &  0.920 &  0.248 &  0.640 &  0.269 &  0.560 &  0.147 \\ 
52262-0689-541 &  2.2221 & 1.36244 &  1.578 &  0.302 &  0.864 &  0.277 &  0.821 &  0.097 \\ 
53710-2327-290 &  2.6197 & 1.25914 &  3.077 &  0.167 &  4.354 &  0.172 &  0.936 &  0.006 \\ 
                         &           & 1.65559 &  0.730 &  0.182 &  0.411 &  0.186 &  0.451 &  0.127 \\ 
54453-2848-564 &  2.9094 & 2.27612 &  0.910 &  0.175 &  0.247 &  0.195 &  0.555 &  0.102 \\ 
53710-2327-369 &  2.7783 & 1.15868 &  0.425 &  0.155 &  0.247 &  0.176 &  0.227 &  0.113 \\ 
                         &           & 1.74820 &  0.724 &  0.148 &  0.808 &  0.264 &  0.447 &  0.102 \\ 
51817-0418-336 &  2.0522 & 0.86948 &  2.351 &  0.222 &  2.148 &  0.233 &  0.912 &  0.013 \\ 
                         &           & 1.71450 &  1.271 &  0.226 &  1.009 &  0.384 &  0.722 &  0.106 \\ 
52262-0689-053 &  1.1309 & 0.45603 &  2.143 &  0.210 &  1.244 &  0.235 &  0.900 &  0.022 \\ 
51821-0417-565 &  1.7603 & 1.51693 &  0.656 &  0.171 &  0.795 &  0.201 &  0.404 &  0.130 \\ 
52262-0689-001 &  2.4814 & 1.17528 &  1.129 &  0.381 &  1.048 &  0.397 &  0.656 &  0.194 \\ 
51821-0417-615 &  1.8067 & 0.85403 &  1.765 &  0.379 &  2.090 &  0.492 &  0.854 &  0.089 \\ 
53710-2327-203 &  2.3154 & 1.81726 &  1.086 &  0.288 &  1.987 &  0.266 &  0.636 &  0.142 \\ 
                         &           & 1.95097 &  1.395 &  0.187 &  0.832 &  0.261 &  0.768 &  0.074 \\ 
                         &           & 2.22754 &  1.003 &  0.355 &  0.992 &  0.496 &  0.598 &  0.200 \\ 
52162-0655-358 &  1.9023 & 1.62806 &  1.020 &  0.256 &  0.785 &  0.243 &  0.605 &  0.133 \\ 
51793-0392-392 &  1.6265 & 1.18836 &  1.015 &  0.066 &  0.633 &  0.070 &  0.603 &  0.028 \\ 
53710-2327-402 &  2.1188 & 1.12039 &  1.070 &  0.141 &  1.674 &  0.134 &  0.628 &  0.063 \\ 
                         &           & 1.30446 &  3.431 &  0.151 &  3.278 &  0.149 &  0.950 &  0.005 \\ 
51817-0418-377 &  1.5685 & 1.31385 &  1.087 &  0.372 &  0.832 &  0.339 &  0.636 &  0.195 \\ 
52262-0689-029 &  1.5034 & 1.45902 &  0.707 &  0.267 &  0.105 &  0.252 &  0.436 &  0.197 \\ 
52261-0690-275 &  1.6714 & 0.84923 &  2.043 &  0.360 &  0.984 &  0.390 &  0.892 &  0.052 \\ 
52261-0690-270 &  1.9965 & 1.53394 &  0.824 &  0.185 &  0.592 &  0.184 &  0.509 &  0.117 \\ 
51793-0392-440 &  2.6697 & 1.72169 &  2.640 &  0.167 &  2.209 &  0.132 &  0.920 &  0.004 \\ 
51817-0418-438 &  1.3465 & 1.01503 &  1.369 &  0.454 &  1.499 &  0.458 &  0.759 &  0.201 \\ 
51793-0392-181 &  1.6221 & 1.57194 &  1.933 &  0.157 &  1.351 &  0.171 &  0.878 &  0.022 \\ 
52261-0690-382 &  2.3095 & 1.02357 &  2.694 &  0.465 &  2.246 &  0.538 &  0.922 &  0.015 \\ 
51793-0392-528 &  1.5406 & 0.54339 &  0.971 &  0.350 &  0.766 &  0.348 &  0.585 &  0.207 \\ 
                         &           & 0.74376 &  1.614 &  0.217 &  1.133 &  0.286 &  0.828 &  0.059 \\ 
51793-0392-464 &  3.2241 & 0.94132 &  1.003 &  0.259 &  0.801 &  0.275 &  0.598 &  0.139 \\ 
51817-0418-418 &  2.0807 & 1.18655 &  0.476 &  0.117 &  0.486 &  0.151 &  0.267 &  0.090 \\ 
                         &           & 1.32169 &  0.876 &  0.099 &  0.902 &  0.112 &  0.538 &  0.058 \\ 
51793-0392-131 &  1.6805 & 1.34437 &  1.429 &  0.299 &  1.655 &  0.300 &  0.780 &  0.124 \\ 
51817-0418-432 &  1.1169 & 1.03465 &  1.204 &  0.213 &  0.812 &  0.194 &  0.692 &  0.099 \\ 
51817-0418-429 &  0.7832 & 0.66397 &  1.526 &  0.374 &  1.710 &  0.410 &  0.809 &  0.142 \\ 
52146-0654-594 &  1.7097 & 1.11950 &  1.710 &  0.465 &  0.908 &  0.523 &  0.845 &  0.133 \\ 
                         &           & 1.22872 &  1.792 &  0.324 &  1.958 &  0.380 &  0.858 &  0.065 \\ 
51793-0392-183 &  1.6382 & 0.66497 &  0.990 &  0.220 &  0.976 &  0.254 &  0.593 &  0.117 \\ 
                         &           & 0.89202 &  0.772 &  0.231 &  0.608 &  0.249 &  0.477 &  0.159 \\ 
                         &           & 1.27227 &  0.898 &  0.173 &  0.480 &  0.189 &  0.549 &  0.102 \\ 
52261-0690-385 &  1.8378 & 0.58734 &  2.592 &  0.420 &  1.896 &  0.456 &  0.919 &  0.017 \\ 
                         &           & 1.48330 &  1.446 &  0.399 &  1.155 &  0.370 &  0.786 &  0.169 \\ 
52261-0690-254 &  1.1047 & 0.96934 &  3.291 &  0.280 &  2.976 &  0.287 &  0.946 &  0.013 \\ 
52146-0654-029 &  2.0836 & 1.07923 &  0.253 &  0.166 &  0.792 &  0.164 &  0.102 &  0.079 \\ 
                         &           & 1.57634 &  0.917 &  0.106 &  0.998 &  0.107 &  0.559 &  0.058 \\ 
52525-1086-521 &  2.3487 & 1.36873 &  2.175 &  0.382 &  1.140 &  0.400 &  0.903 &  0.045 \\ 
51817-0418-191 &  2.0952 & 1.13356 &  0.698 &  0.172 &  0.475 &  0.194 &  0.430 &  0.125 \\ 
53349-2058-320 &  2.3570 & 0.78435 &  0.336 &  0.139 &  0.533 &  0.166 &  0.160 &  0.091 \\ 
53710-2327-443 &  2.5669 & 1.09892 &  1.272 &  0.554 &  1.352 &  0.731 &  0.722 &  0.280 \\ 
51817-0418-449 &  1.7501 & 0.60445 &  0.486 &  0.154 &  0.493 &  0.152 &  0.275 &  0.117 \\ 
                         &           & 1.14780 &  0.479 &  0.126 &  0.685 &  0.126 &  0.269 &  0.096 \\ 
                         &           & 1.15722 &  0.302 &  0.141 &  0.123 &  0.143 &  0.136 &  0.088 \\ 
51817-0418-458 &  2.0148 & 1.04060 &  0.610 &  0.118 &  0.433 &  0.119 &  0.370 &  0.090 \\ 
                         &           & 1.55765 &  2.560 &  0.095 &  2.563 &  0.103 &  0.919 &  0.003 \\ 
51793-0392-164 &  1.3703 & 1.03872 &  0.584 &  0.182 &  1.100 &  0.242 &  0.351 &  0.141 \\ 
51817-0418-216 &  2.2911 & 1.80636 &  0.921 &  0.369 &  2.154 &  0.451 &  0.561 &  0.235 \\ 
                         &           & 1.96397 &  5.577 &  0.613 &  5.902 &  0.507 &  0.936 &  0.008 \\ 
52162-0655-337 &  0.8469 & 0.49842 &  1.674 &  0.171 &  0.976 &  0.168 &  0.839 &  0.037 \\ 
                         &           & 0.80422 &  0.408 &  0.108 &  0.243 &  0.119 &  0.214 &  0.079 \\ 
51793-0392-082 &  1.6226 & 1.39967 &  0.599 &  0.131 &  0.757 &  0.129 &  0.362 &  0.101 \\ 
53710-2327-090 &  2.5694 & 1.63897 &  2.502 &  0.276 &  3.023 &  0.317 &  0.917 &  0.010 \\ 
                         &           & 1.81593 &  1.100 &  0.383 &  0.925 &  0.429 &  0.642 &  0.200 \\ 
51817-0418-138 &  2.0823 & 0.97631 &  1.230 &  0.392 &  1.133 &  0.467 &  0.704 &  0.187 \\ 
52162-0655-400 &  1.3254 & 1.22378 &  1.426 &  0.318 &  0.909 &  0.371 &  0.779 &  0.133 \\ 
52162-0655-389 &  1.4721 & 1.25982 &  1.017 &  0.055 &  0.859 &  0.061 &  0.604 &  0.023 \\ 
52261-0690-177 &  1.5805 & 1.44588 &  1.469 &  0.374 &  0.950 &  0.375 &  0.793 &  0.153 \\ 
52162-0655-391 &  1.0877 & 0.66974 &  0.814 &  0.197 &  0.519 &  0.194 &  0.503 &  0.127 \\ 
51793-0392-157 &  1.6049 & 0.74542 &  0.421 &  0.116 &  0.379 &  0.119 &  0.224 &  0.086 \\ 
53710-2327-551 &  2.9543 & 1.82253 &  1.130 &  0.497 &  0.285 &  0.752 &  0.656 &  0.269 \\ 
                         &           & 1.97498 &  0.966 &  0.497 &  0.268 &  1.143 &  0.583 &  0.321 \\ 
52162-0655-270 &  2.1096 & 1.44638 &  1.096 &  0.163 &  0.641 &  0.186 &  0.640 &  0.073 \\ 
                         &           & 1.90208 &  0.664 &  0.217 &  0.810 &  0.209 &  0.409 &  0.165 \\ 
52162-0655-273 &  1.9912 & 0.75283 &  1.217 &  0.076 &  0.989 &  0.071 &  0.698 &  0.037 \\ 
51817-0418-082 &  1.5475 & 0.82861 &  1.655 &  0.245 &  1.438 &  0.240 &  0.836 &  0.062 \\ 
                         &           & 1.48519 &  0.975 &  0.179 &  1.091 &  0.171 &  0.587 &  0.095 \\ 
51817-0418-533 &  1.6417 & 0.81550 &  1.059 &  0.301 &  1.012 &  0.350 &  0.623 &  0.154 \\ 
52162-0655-422 &  1.2477 & 0.86628 &  0.167 &  0.122 &  0.442 &  0.135 &  0.051 &  0.040 \\ 
53710-2327-565 &  2.9392 & 1.16419\tablenotemark{a} &  0.530 &  0.168 &  0.979 &  0.205 &  0.309 &  0.130 \\ 
                         &           & 1.45784 &  1.865 &  0.298 &  1.724 &  0.242 &  0.868 &  0.049 \\ 
52162-0655-239 &  1.8810 & 1.14582 &  0.321 &  0.127 &  0.262 &  0.140 &  0.150 &  0.083 \\ 
                         &           & 1.53054 &  0.615 &  0.112 &  0.672 &  0.131 &  0.374 &  0.086 \\ 
52261-0690-524 &  1.9977 & 0.80874 &  0.814 &  0.252 &  1.240 &  0.311 &  0.503 &  0.169 \\ 
52261-0690-510 &  3.2992 & 1.18132 &  4.259 &  0.354 &  3.586 &  0.384 &  0.953 &  0.002 \\ 
52162-0655-219 &  0.5523 & 0.51420 &  0.724 &  0.295 &  0.756 &  0.269 &  0.447 &  0.217 \\ 
52162-0655-211 &  1.1061 & 0.61012 &  2.672 &  0.410 &  2.193 &  0.425 &  0.921 &  0.011 \\ 
52162-0655-217 &  1.1804 & 0.91186 &  0.471 &  0.132 &  0.275 &  0.157 &  0.263 &  0.100 \\ 
51794-0393-317 &  1.5540 & 1.20364 &  0.515 &  0.185 &  0.995 &  0.205 &  0.298 &  0.142 \\ 
                         &           & 1.23394 &  3.783 &  0.204 &  2.851 &  0.203 &  0.944 &  0.005 \\ 
                         &           & 1.32857 &  0.296 &  0.149 &  0.900 &  0.171 &  0.132 &  0.091 \\ 
53349-2058-225 &  2.5392 & 0.98663 &  1.693 &  0.151 &  1.624 &  0.207 &  0.842 &  0.029 \\ 
                         &           & 1.00686 &  1.255 &  0.179 &  1.062 &  0.188 &  0.716 &  0.085 \\ 
53349-2058-364 &  2.8835 & 1.00855 &  0.806 &  0.390 &  2.111 &  0.399 &  0.498 &  0.278 \\ 
53710-2327-620 &  2.6598 & 0.99279 &  0.488 &  0.217 &  1.758 &  0.248 &  0.276 &  0.162 \\ 
51794-0393-353 &  1.6683 & 1.18998 &  4.752 &  0.361 &  3.899 &  0.347 &  0.948 &  0.001 \\ 
52644-1134-569 &  2.7158 & 2.13051 &  1.034 &  0.496 &  0.541 &  0.846 &  0.612 &  0.296 \\ 
53349-2058-182 &  2.5319 & 0.65190 &  1.308 &  0.375 &  0.822 &  0.410 &  0.737 &  0.169 \\ 
51817-0418-052 &  1.8753 & 1.06541 &  0.863 &  0.066 &  0.580 &  0.085 &  0.532 &  0.039 \\ 
                         &           & 1.12548 &  0.780 &  0.056 &  0.699 &  0.055 &  0.482 &  0.035 \\ 
                         &           & 1.52825 &  0.594 &  0.053 &  0.306 &  0.054 &  0.358 &  0.040 \\ 
                         &           & 1.62011 &  1.792 &  0.058 &  1.474 &  0.061 &  0.858 &  0.009 \\ 
52162-0655-181 &  1.2860 & 0.74495 &  1.712 &  0.277 &  1.456 &  0.279 &  0.845 &  0.063 \\ 
53710-2327-011 &  2.3485 & 1.87248 &  2.660 &  0.457 &  1.980 &  0.367 &  0.920 &  0.015 \\ 
52162-0655-134 &  1.1918 & 0.77365 &  0.557 &  0.217 &  1.377 &  0.257 &  0.330 &  0.168 \\ 
51793-0392-623 &  0.8643 & 0.56660 &  1.486 &  0.157 &  1.195 &  0.161 &  0.798 &  0.053 \\ 
51794-0393-298 &  2.0891 & 0.66102 &  4.417 &  0.113 &  4.104 &  0.111 &  0.948 &  0.004 \\ 
51879-0419-271 &  1.7663 & 1.55640 &  1.488 &  0.280 &  1.372 &  0.260 &  0.798 &  0.104 \\ 
51794-0393-261 &  1.8236 & 1.70219 &  0.731 &  0.156 &  0.935 &  0.212 &  0.451 &  0.107 \\ 
53706-1905-228 &  1.0121 & 0.56386 &  0.532 &  0.308 &  0.692 &  0.291 &  0.311 &  0.227 \\ 
52261-0690-549 &  1.0247 & 0.64146 &  2.426 &  0.346 &  0.788 &  0.378 &  0.915 &  0.019 \\ 
52261-0690-080 &  2.1175 & 1.27650 &  2.525 &  0.766 &  1.598 &  0.435 &  0.918 &  0.065 \\ 
52199-0691-288 &  1.8757 & 1.50070 &  0.901 &  0.287 &  1.228 &  0.342 &  0.551 &  0.178 \\ 
                         &           & 1.69523 &  1.680 &  0.405 &  1.346 &  0.414 &  0.840 &  0.116 \\ 
51879-0419-387 &  1.0549 & 0.82962 &  1.681 &  0.306 &  1.122 &  0.325 &  0.840 &  0.079 \\ 
53710-2327-635 &  2.8736 & 1.08906 &  0.718 &  0.157 &  0.289 &  0.164 &  0.443 &  0.110 \\ 
51817-0418-003 &  0.8801 & 0.60906 &  0.931 &  0.357 &  0.810 &  0.376 &  0.566 &  0.223 \\ 
52199-0691-390 &  1.1652 & 0.80478 &  3.446 &  0.385 &  3.314 &  0.449 &  0.951 &  0.016 \\ 
                         &           & 0.83758 &  2.907 &  0.374 &  2.391 &  0.451 &  0.929 &  0.011 \\ 
51794-0393-250 &  2.5545 & 1.39194 &  1.188 &  0.141 &  1.151 &  0.144 &  0.684 &  0.067 \\ 
52162-0655-172 &  1.6215 & 1.39674 &  0.491 &  0.039 &  0.406 &  0.041 &  0.279 &  0.031 \\ 
52261-0690-593 &  2.3038 & 0.83582\tablenotemark{a} &  2.078 &  0.211 &  1.928 &  0.226 &  0.895 &  0.027 \\ 
52162-0655-051 &  2.4882 & 2.28235 &  2.117 &  0.596 &  1.022 &  0.435 &  0.898 &  0.091 \\ 
52148-0656-393 &  1.7784 & 1.21004 &  0.765 &  0.229 &  1.056 &  0.278 &  0.472 &  0.159 \\ 
                         &           & 1.60718 &  1.023 &  0.305 &  1.188 &  0.317 &  0.607 &  0.164 \\ 
51879-0419-362 &  1.3951 & 1.04405 &  1.292 &  0.227 &  0.919 &  0.231 &  0.731 &  0.105 \\ 
52531-1085-207 &  1.5857 & 1.47246 &  1.168 &  0.333 &  0.882 &  0.309 &  0.675 &  0.159 \\ 
53706-1905-468 &  2.3143 & 2.19578 &  1.687 &  0.452 &  2.843 &  0.706 &  0.841 &  0.134 \\ 
51879-0419-427 &  1.6467 & 1.59748 &  0.734 &  0.221 &  1.428 &  0.332 &  0.453 &  0.157 \\ 
52199-0691-396 &  1.4905 & 1.01761 &  0.875 &  0.209 &  0.880 &  0.236 &  0.538 &  0.127 \\ 
                         &           & 1.39234 &  2.880 &  0.182 &  2.465 &  0.170 &  0.928 &  0.006 \\ 
52261-0690-596 &  1.9301 & 1.28506 &  1.704 &  0.316 &  1.604 &  0.307 &  0.844 &  0.078 \\ 
51794-0393-423 &  2.0365 & 1.49485 &  1.190 &  0.143 &  1.099 &  0.144 &  0.685 &  0.068 \\ 
51879-0419-257 &  1.6230 & 0.88666 &  0.631 &  0.065 &  0.563 &  0.074 &  0.386 &  0.049 \\ 
53349-2058-531 &  2.4783 & 1.90645 &  1.844 &  0.444 &  2.939 &  0.470 &  0.865 &  0.095 \\ 
52261-0690-599 &  3.1015 & 2.01247 &  2.451 &  1.078 &  3.580 &  0.874 &  0.915 &  0.155 \\ 
52199-0691-335 &  1.6628 & 1.58860 &  3.379 &  0.541 &  3.591 &  0.473 &  0.949 &  0.022 \\ 
53706-1905-418 &  1.9355 & 0.91541 &  0.777 &  0.217 &  0.327 &  0.208 &  0.480 &  0.147 \\ 
                         &           & 0.94325 &  0.843 &  0.197 &  0.659 &  0.210 &  0.521 &  0.124 \\ 
                         &           & 1.39794 &  1.978 &  0.170 &  1.656 &  0.167 &  0.884 &  0.024 \\ 
51794-0393-419 &  1.5634 & 0.40741\tablenotemark{a} &  1.374 &  0.112 &  0.630 &  0.115 &  0.761 &  0.042 \\ 
                         &           & 1.35566 &  1.412 &  0.079 &  1.041 &  0.085 &  0.774 &  0.028 \\ 
51879-0419-418 &  2.3324 & 1.08331 &  2.057 &  0.321 &  1.534 &  0.348 &  0.894 &  0.045 \\ 
                         &           & 1.51612 &  2.501 &  0.231 &  2.580 &  0.263 &  0.917 &  0.007 \\ 
52148-0656-252 &  1.6806 & 1.45351 &  1.475 &  0.203 &  1.024 &  0.233 &  0.794 &  0.072 \\ 
52531-1085-444 &  1.5768 & 1.45121 &  3.789 &  0.261 &  2.933 &  0.363 &  0.945 &  0.005 \\ 
51794-0393-201 &  0.5591 & 0.40746 &  1.094 &  0.325 &  0.758 &  0.377 &  0.639 &  0.164 \\ 
52199-0691-428 &  1.9339 & 1.49822 &  1.654 &  0.397 &  1.849 &  0.387 &  0.835 &  0.119 \\ 
                         &           & 1.53156 &  0.440 &  0.361 &  0.262 &  0.375 &  0.239 &  0.219 \\ 
52162-0655-635 &  2.1288 & 1.76337 &  1.708 &  0.158 &  1.519 &  0.174 &  0.845 &  0.029 \\ 
53349-2058-505 &  2.8210 & 1.45524 &  2.536 &  0.236 &  1.592 &  0.209 &  0.918 &  0.008 \\ 
51879-0419-495 &  1.7770 & 0.45091 &  0.879 &  0.194 &  1.083 &  0.214 &  0.540 &  0.118 \\ 
52199-0691-260 &  3.2027 & 1.37420 &  0.670 &  0.230 &  0.864 &  0.250 &  0.413 &  0.174 \\ 
51879-0419-484 &  2.0630 & 0.93110 &  0.701 &  0.220 &  0.422 &  0.239 &  0.433 &  0.162 \\ 
                         &           & 1.37984 &  1.283 &  0.142 &  1.164 &  0.156 &  0.727 &  0.065 \\ 
52148-0656-475 &  1.7169 & 0.75919 &  1.949 &  0.240 &  1.613 &  0.250 &  0.880 &  0.035 \\ 
51794-0393-497 &  1.8785 & 0.93937 &  2.351 &  0.254 &  1.682 &  0.230 &  0.912 &  0.016 \\ 
                         &           & 1.13490 &  2.144 &  0.315 &  1.394 &  0.299 &  0.900 &  0.037 \\ 
                         &           & 1.54058 &  0.433 &  0.155 &  0.551 &  0.155 &  0.233 &  0.114 \\ 
51794-0393-495 &  1.8674 & 1.00910 &  0.600 &  0.136 &  0.600 &  0.139 &  0.363 &  0.105 \\ 
                         &           & 1.42728 &  0.606 &  0.091 &  0.390 &  0.091 &  0.367 &  0.069 \\ 
                         &           & 1.72482 &  2.040 &  0.170 &  1.130 &  0.180 &  0.892 &  0.023 \\ 
51879-0419-520 &  0.9308 & 0.53313 &  0.895 &  0.184 &  0.561 &  0.196 &  0.548 &  0.109 \\ 
52148-0656-195 &  1.5511 & 0.43040 &  1.762 &  0.132 &  1.133 &  0.133 &  0.853 &  0.022 \\ 
51879-0419-121 &  2.2251 & 1.32902 &  0.730 &  0.315 &  1.707 &  0.367 &  0.451 &  0.231 \\ 
52199-0691-420 &  1.2017 & 0.61638 &  0.658 &  0.142 &  0.366 &  0.145 &  0.405 &  0.107 \\ 
52199-0691-411 &  1.4970 & 0.83517 &  1.320 &  0.296 &  0.833 &  0.314 &  0.741 &  0.134 \\ 
51879-0419-148 &  1.9862 & 1.38567 &  1.074 &  0.181 &  0.664 &  0.201 &  0.630 &  0.083 \\ 
52148-0656-494 &  1.5117 & 1.20431 &  0.677 &  0.108 &  0.604 &  0.104 &  0.417 &  0.078 \\ 
52199-0691-453 &  1.6830 & 1.46745 &  1.195 &  0.325 &  0.255 &  0.355 &  0.688 &  0.153 \\ 
53706-1905-514 &  2.4291 & 2.14850 &  2.886 &  0.643 &  6.146 &  1.975 &  0.929 &  0.020 \\ 
52199-0691-475 &  3.0427 & 1.14965 &  1.132 &  0.389 &  1.883 &  0.447 &  0.657 &  0.198 \\ 
                         &           & 1.52976 &  1.170 &  0.242 &  1.988 &  0.296 &  0.676 &  0.111 \\ 
52199-0691-489 &  1.6945 & 0.76735 &  2.262 &  0.625 &  1.111 &  0.575 &  0.910 &  0.077 \\ 
                         &           & 1.31270 &  0.859 &  0.269 &  0.945 &  0.253 &  0.529 &  0.175 \\ 
53242-1897-133 &  2.5027 & 1.73081 &  2.488 &  0.386 &  2.837 &  0.332 &  0.917 &  0.020 \\ 
51879-0419-106 &  1.2456 & 0.89599 &  1.024 &  0.259 &  1.413 &  0.314 &  0.607 &  0.135 \\ 
52199-0691-500 &  2.2904 & 1.19509 &  0.828 &  0.208 &  0.568 &  0.237 &  0.512 &  0.134 \\ 
                         &           & 1.52712 &  1.198 &  0.232 &  0.789 &  0.248 &  0.689 &  0.107 \\ 
52199-0691-180 &  1.9161 & 1.11724 &  0.817 &  0.438 &  1.356 &  0.449 &  0.505 &  0.312 \\ 
52199-0691-494 &  0.8246 & 0.47506 &  1.053 &  0.270 &  0.626 &  0.294 &  0.620 &  0.136 \\ 
51879-0419-560 &  1.6302 & 0.59199 &  0.437 &  0.077 &  0.344 &  0.093 &  0.236 &  0.059 \\ 
                         &           & 1.14535 &  0.427 &  0.083 &  0.370 &  0.090 &  0.229 &  0.063 \\ 
53706-1905-153 &  1.0769 & 0.78459 &  0.681 &  0.320 &  0.744 &  0.296 &  0.420 &  0.241 \\ 
51913-0394-353 &  2.1262 & 1.02525 &  0.545 &  0.124 &  0.121 &  0.137 &  0.321 &  0.097 \\ 
53349-2058-010 &  2.4394 & 0.94686 &  1.235 &  0.230 &  1.352 &  0.339 &  0.707 &  0.108 \\ 
                         &           & 1.18400 &  1.701 &  0.264 &  1.627 &  0.305 &  0.843 &  0.061 \\ 
53706-1905-112 &  2.8379 & 1.04073 &  2.345 &  0.209 &  2.086 &  0.183 &  0.912 &  0.013 \\ 
                         &           & 2.05579 &  1.042 &  0.336 &  0.852 &  0.273 &  0.615 &  0.179 \\ 
52199-0691-160 &  1.6842 & 0.78744 &  1.264 &  0.266 &  1.082 &  0.257 &  0.720 &  0.123 \\ 
                         &           & 0.81858 &  0.468 &  0.219 &  0.860 &  0.213 &  0.260 &  0.161 \\ 
51794-0393-611 &  1.6174 & 0.39719 &  0.883 &  0.298 &  1.345 &  0.324 &  0.541 &  0.190 \\ 
52199-0691-552 &  1.6826 & 1.34323 &  1.848 &  0.291 &  1.461 &  0.268 &  0.866 &  0.049 \\ 
51794-0393-079 &  1.2541 & 1.11122 &  0.810 &  0.176 &  0.517 &  0.155 &  0.500 &  0.112 \\ 
51794-0393-062 &  2.1978 & 0.72793 &  0.594 &  0.211 &  0.576 &  0.253 &  0.358 &  0.163 \\ 
                         &           & 2.02897 &  2.748 &  0.444 &  2.385 &  0.375 &  0.925 &  0.014 \\ 
51794-0393-589 &  2.2091 & 0.72233 &  1.175 &  0.166 &  1.124 &  0.174 &  0.678 &  0.077 \\ 
51879-0419-578 &  1.2731 & 0.77428 &  1.248 &  0.246 &  1.575 &  0.248 &  0.713 &  0.115 \\ 
52199-0691-524 &  1.7376 & 1.45951 &  1.642 &  0.377 &  1.100 &  0.349 &  0.833 &  0.113 \\ 
53706-1905-563 &  2.8165 & 1.07388 &  1.366 &  0.142 &  1.474 &  0.143 &  0.758 &  0.057 \\ 
                         &           & 1.94572 &  1.844 &  0.159 &  2.153 &  0.173 &  0.865 &  0.024 \\ 
                         &           & 2.01479 &  0.914 &  0.387 &  0.640 &  0.257 &  0.557 &  0.251 \\ 
51879-0419-580 &  1.1014 & 0.81327 &  1.429 &  0.454 &  0.492 &  0.480 &  0.780 &  0.194 \\ 
51879-0419-075 &  1.8571 & 1.62327 &  2.892 &  0.464 &  2.660 &  0.386 &  0.929 &  0.014 \\ 
52199-0691-551 &  1.1571 & 0.46652 &  1.459 &  0.406 &  2.002 &  0.482 &  0.790 &  0.170 \\ 
51879-0419-606 &  1.8296 & 1.55973 &  0.405 &  0.181 &  0.849 &  0.197 &  0.212 &  0.127 \\ 
53349-2058-038 &  1.3796 & 0.90403 &  1.153 &  0.243 &  0.539 &  0.261 &  0.668 &  0.112 \\ 
53242-1897-074 &  2.7163 & 0.97890 &  2.229 &  0.212 &  2.199 &  0.199 &  0.907 &  0.018 \\ 
                         &           & 1.62171 &  1.131 &  0.211 &  1.483 &  0.226 &  0.657 &  0.097 \\ 
52199-0691-597 &  1.5611 & 1.23806 &  1.874 &  0.351 &  2.080 &  0.334 &  0.869 &  0.061 \\ 
51913-0394-329 &  2.3591 & 1.88122 &  1.104 &  0.214 &  1.378 &  0.214 &  0.644 &  0.099 \\ 
52148-0656-556 &  1.1032 & 0.98340 &  1.158 &  0.382 &  1.162 &  0.415 &  0.670 &  0.190 \\ 
52148-0656-537 &  1.8644 & 0.85452 &  0.894 &  0.132 &  0.850 &  0.143 &  0.547 &  0.077 \\ 
                         &           & 1.24545 &  1.638 &  0.116 &  1.613 &  0.212 &  0.832 &  0.025 \\ 
52148-0656-110 &  2.0386 & 1.30211 &  0.381 &  0.132 &  0.233 &  0.141 &  0.194 &  0.094 \\ 
                         &           & 1.81795 &  0.927 &  0.198 &  0.983 &  0.206 &  0.564 &  0.114 \\ 
51879-0419-620 &  1.5223 & 1.14123 &  1.869 &  0.332 &  1.715 &  0.331 &  0.869 &  0.057 \\ 
53349-2058-634 &  2.4132 & 0.58394 &  2.892 &  0.443 &  1.336 &  0.507 &  0.929 &  0.013 \\ 
52148-0656-044 &  1.5905 & 0.70357 &  0.697 &  0.257 &  0.693 &  0.259 &  0.430 &  0.191 \\ 
52201-0692-356 &  2.1011 & 0.49877 &  2.170 &  0.335 &  1.566 &  0.363 &  0.902 &  0.038 \\ 
                         &           & 1.34757 &  2.292 &  0.228 &  2.512 &  0.256 &  0.910 &  0.016 \\ 
51913-0394-242 &  1.5825 & 1.50079 &  0.908 &  0.106 &  0.542 &  0.121 &  0.555 &  0.059 \\ 
52199-0691-073 &  1.7239 & 0.61970 &  1.020 &  0.391 &  1.428 &  0.539 &  0.606 &  0.221 \\ 
                         &           & 1.65026 &  0.407 &  0.400 &  1.353 &  0.349 &  0.213 &  0.202 \\ 
51879-0419-617 &  1.2439 & 0.53915 &  0.350 &  0.122 &  0.249 &  0.126 &  0.170 &  0.083 \\ 
52148-0656-059 &  1.3045 & 0.69760 &  2.708 &  0.373 &  2.520 &  0.323 &  0.923 &  0.011 \\ 
51913-0394-399 &  1.9433 & 0.87201 &  0.196 &  0.054 &  0.135 &  0.064 &  0.068 &  0.029 \\ 
                         &           & 1.00330 &  0.082 &  0.056 &  0.103 &  0.055 &  0.021 &  0.010 \\ 
52201-0692-351 &  2.2940 & 1.40976 &  0.921 &  0.156 &  0.920 &  0.167 &  0.561 &  0.089 \\ 
52201-0692-354 &  1.3300 & 0.63660 &  2.686 &  0.407 &  2.401 &  0.419 &  0.922 &  0.012 \\ 
52148-0656-027 &  1.3527 & 0.54936 &  1.125 &  0.254 &  0.374 &  0.277 &  0.654 &  0.118 \\ 
                         &           & 1.27277 &  1.178 &  0.161 &  0.920 &  0.193 &  0.680 &  0.075 \\ 
51913-0394-247 &  4.3317 & 1.63392 &  0.874 &  0.204 &  0.584 &  0.150 &  0.537 &  0.124 \\ 
51913-0394-401 &  1.1377 & 0.49239 &  0.499 &  0.213 &  0.252 &  0.230 &  0.285 &  0.160 \\ 
                         &           & 0.60520 &  0.796 &  0.191 &  0.565 &  0.204 &  0.491 &  0.126 \\ 
51871-0420-261 &  2.0405 & 1.42223 &  1.988 &  0.275 &  0.507 &  0.286 &  0.885 &  0.040 \\ 
                         &           & 1.90608 &  1.343 &  0.318 &  1.396 &  0.465 &  0.750 &  0.142 \\ 
51871-0420-295 &  1.8324 & 1.32111 &  0.469 &  0.136 &  0.369 &  0.176 &  0.261 &  0.103 \\ 
                         &           & 1.37232 &  2.090 &  0.173 &  2.445 &  0.185 &  0.896 &  0.021 \\ 
                         &           & 1.52111 &  0.846 &  0.187 &  1.098 &  0.187 &  0.523 &  0.117 \\ 
51913-0394-264 &  2.0320 & 1.91855 &  0.457 &  0.174 &  0.678 &  0.195 &  0.252 &  0.129 \\ 
                         &           & 1.93616 &  1.092 &  0.173 &  0.463 &  0.187 &  0.638 &  0.079 \\ 
51913-0394-403 &  2.2341 & 1.02086 &  1.321 &  0.052 &  0.948 &  0.058 &  0.741 &  0.020 \\ 
                         &           & 1.14240 &  0.640 &  0.042 &  0.589 &  0.043 &  0.393 &  0.031 \\ 
                         &           & 1.63414 &  0.393 &  0.055 &  0.466 &  0.053 &  0.203 &  0.041 \\ 
53242-1897-036 &  2.4831 & 1.82948 &  1.920 &  0.495 &  1.663 &  0.439 &  0.876 &  0.097 \\ 
52177-0657-325 &  1.5555 & 0.42956 &  1.093 &  0.301 &  1.448 &  0.380 &  0.639 &  0.150 \\ 
51871-0420-260 &  1.1461 & 0.86271 &  2.999 &  0.127 &  2.384 &  0.114 &  0.933 &  0.005 \\ 
51871-0420-246 &  1.2845 & 0.97858 &  0.435 &  0.171 &  0.416 &  0.182 &  0.235 &  0.126 \\ 
51879-0419-640 &  1.2012 & 0.87611 &  0.939 &  0.192 &  0.663 &  0.238 &  0.570 &  0.109 \\ 
51913-0394-209 &  1.8780 & 1.34130 &  0.743 &  0.045 &  0.399 &  0.046 &  0.459 &  0.029 \\ 
                         &           & 1.34704 &  0.396 &  0.044 &  0.119 &  0.044 &  0.205 &  0.034 \\ 
                         &           & 1.71840 &  0.175 &  0.089 &  0.108 &  0.070 &  0.056 &  0.034 \\ 
52148-0656-629 &  1.4659 & 1.14267 &  3.096 &  0.192 &  3.019 &  0.179 &  0.937 &  0.007 \\ 
                         &           & 1.40104 &  1.065 &  0.125 &  0.805 &  0.127 &  0.626 &  0.055 \\ 
52148-0656-039 &  1.9741 & 1.60750 &  2.267 &  0.287 &  2.125 &  0.376 &  0.910 &  0.026 \\ 
52177-0657-369 &  2.1929 & 1.26746 &  0.658 &  0.232 &  0.190 &  0.266 &  0.405 &  0.177 \\ 
51913-0394-452 &  0.7264 & 0.62785 &  0.244 &  0.075 &  0.287 &  0.076 &  0.096 &  0.043 \\ 
51913-0394-225 &  1.9355 & 0.86152 &  1.870 &  0.177 &  1.541 &  0.161 &  0.869 &  0.027 \\ 
                         &           & 1.08217 &  0.292 &  0.212 &  0.103 &  0.220 &  0.129 &  0.109 \\ 
51913-0394-454 &  1.1889 & 0.50013 &  0.156 &  0.081 &  0.252 &  0.090 &  0.045 &  0.026 \\ 
                         &           & 0.73957 &  2.389 &  0.079 &  2.066 &  0.094 &  0.914 &  0.003 \\ 
52199-0691-038 &  1.3465 & 0.84194 &  0.537 &  0.575 &  1.357 &  0.502 &  0.315 &  0.304 \\ 
                         &           & 1.19753 &  1.579 &  0.351 &  1.211 &  0.485 &  0.821 &  0.118 \\ 
                         &           & 1.27777 &  1.749 &  0.425 &  2.719 &  0.339 &  0.851 &  0.109 \\ 
52177-0657-439 &  0.9990 & 0.61873 &  0.477 &  0.144 &  0.312 &  0.167 &  0.267 &  0.109 \\ 
51913-0394-210 &  1.5594 & 1.14418 &  0.322 &  0.043 &  0.537 &  0.057 &  0.150 &  0.031 \\ 
                         &           & 1.16812 &  0.062 &  0.048 &  0.148 &  0.053 &  0.015 &  0.004 \\ 
52201-0692-239 &  2.1007 & 1.37235 &  1.035 &  0.347 &  2.953 &  0.333 &  0.612 &  0.188 \\ 
51871-0420-232 &  1.4209 & 0.56048 &  0.656 &  0.407 &  1.202 &  0.413 &  0.404 &  0.305 \\ 
51913-0394-184 &  1.2731 & 0.42072 &  0.497 &  0.157 &  0.294 &  0.156 &  0.284 &  0.120 \\ 
                         &           & 0.66732 &  0.643 &  0.139 &  0.751 &  0.134 &  0.395 &  0.106 \\ 
                         &           & 1.21853 &  0.359 &  0.103 &  0.233 &  0.104 &  0.177 &  0.073 \\ 
51913-0394-475 &  1.9559 & 0.82294 &  0.403 &  0.051 &  0.296 &  0.055 &  0.210 &  0.039 \\ 
51913-0394-533 &  2.2706 & 1.91144 &  0.328 &  0.045 &  0.331 &  0.046 &  0.155 &  0.031 \\ 
52177-0657-242 &  3.2536 & 1.26064 &  0.872 &  0.151 &  1.016 &  0.162 &  0.536 &  0.091 \\ 
52201-0692-228 &  2.8208 & 0.86207 &  2.225 &  0.485 &  2.224 &  0.469 &  0.907 &  0.057 \\ 
52177-0657-227 &  1.7024 & 1.21212 &  0.843 &  0.143 &  1.020 &  0.183 &  0.520 &  0.089 \\ 
51913-0394-167 &  1.4017 & 0.45558 &  1.147 &  0.118 &  1.305 &  0.107 &  0.665 &  0.055 \\ 
52177-0657-244 &  2.4524 & 0.92190\tablenotemark{a} &  2.585 &  0.124 &  2.282 &  0.131 &  0.919 &  0.004 \\ 
51913-0394-522 &  1.3891 & 1.12967 &  0.872 &  0.102 &  1.012 &  0.101 &  0.536 &  0.061 \\ 
                         &           & 1.14483 &  0.730 &  0.079 &  0.725 &  0.091 &  0.451 &  0.050 \\ 
51913-0394-136 &  0.7563 & 0.67629 &  0.887 &  0.085 &  0.794 &  0.108 &  0.544 &  0.048 \\ 
52201-0692-409 &  1.8738 & 0.98591 &  0.982 &  0.383 &  1.304 &  0.424 &  0.589 &  0.227 \\ 
52520-1083-303 &  1.6781 & 1.39765 &  1.711 &  0.154 &  1.304 &  0.165 &  0.845 &  0.028 \\ 
52201-0692-209 &  1.2960 & 0.75917 &  0.722 &  0.203 &  0.241 &  0.183 &  0.446 &  0.145 \\ 
52201-0692-467 &  1.6069 & 1.44609 &  1.066 &  0.490 &  1.355 &  0.530 &  0.626 &  0.281 \\ 
51871-0420-487 &  1.8722 & 0.44759 &  1.319 &  0.194 &  0.969 &  0.207 &  0.741 &  0.087 \\ 
                         &           & 0.94119 &  0.568 &  0.143 &  0.701 &  0.182 &  0.339 &  0.112 \\ 
                         &           & 1.28365 &  1.153 &  0.144 &  0.867 &  0.155 &  0.667 &  0.067 \\ 
52201-0692-462 &  1.4035 & 0.68425 &  1.414 &  0.279 &  1.261 &  0.286 &  0.775 &  0.116 \\ 
52177-0657-452 &  1.4481 & 1.07753 &  0.166 &  0.244 &  0.286 &  0.240 &  0.051 &  0.040 \\ 
                         &           & 1.25765 &  0.681 &  0.205 &  0.572 &  0.165 &  0.420 &  0.153 \\ 
52201-0692-458 &  1.4415 & 0.41232 &  1.430 &  0.326 &  0.835 &  0.342 &  0.780 &  0.136 \\ 
51871-0420-563 &  2.0767 & 1.87503 &  0.848 &  0.210 &  0.572 &  0.303 &  0.524 &  0.133 \\ 
51871-0420-149 &  1.3051 & 1.09311 &  2.203 &  0.211 &  1.748 &  0.207 &  0.905 &  0.020 \\ 
52201-0692-136 &  1.7634 & 0.81691 &  1.029 &  0.248 &  0.999 &  0.250 &  0.609 &  0.127 \\ 
                         &           & 1.53454 &  1.476 &  0.261 &  1.559 &  0.353 &  0.795 &  0.097 \\ 
52520-1083-381 &  2.1702 & 1.36850 &  0.442 &  0.130 &  0.381 &  0.166 &  0.240 &  0.097 \\ 
                         &           & 1.94764 &  3.188 &  0.265 &  3.332 &  0.319 &  0.941 &  0.011 \\ 
51783-0395-304 &  2.2184 & 1.39215 &  0.765 &  0.105 &  0.208 &  0.114 &  0.473 &  0.066 \\ 
52201-0692-527 &  1.0637 & 0.85570 &  1.465 &  0.223 &  1.378 &  0.251 &  0.791 &  0.081 \\ 
                         &           & 1.01917 &  1.611 &  0.291 &  1.541 &  0.257 &  0.827 &  0.086 \\ 
51871-0420-507 &  1.0463 & 0.90914 &  1.282 &  0.111 &  1.494 &  0.126 &  0.727 &  0.050 \\ 
51913-0394-604 &  1.4552 & 0.97134 &  0.891 &  0.110 &  0.365 &  0.120 &  0.546 &  0.063 \\ 
51871-0420-091 &  1.6695 & 1.06183 &  0.608 &  0.451 &  0.769 &  0.447 &  0.369 &  0.323 \\ 
52177-0657-548 &  1.7114 & 1.04336 &  0.625 &  0.208 &  0.665 &  0.256 &  0.382 &  0.160 \\ 
52177-0657-536 &  2.4752 & 1.46771 &  0.967 &  0.168 &  0.535 &  0.186 &  0.583 &  0.090 \\ 
52201-0692-100 &  3.6115 & 1.53941\tablenotemark{a} &  2.876 &  0.161 &  1.882 &  0.170 &  0.928 &  0.005 \\ 
52177-0657-521 &  2.1923 & 2.07168 &  1.819 &  0.439 &  1.260 &  0.574 &  0.862 &  0.098 \\ 
51783-0395-318 &  1.8131 & 0.97803 &  1.118 &  0.133 &  1.238 &  0.161 &  0.651 &  0.060 \\ 
51821-0421-351 &  1.7397 & 0.50551\tablenotemark{a} &  0.952 &  0.179 &  1.292 &  0.182 &  0.576 &  0.099 \\ 
                         &           & 1.19935 &  1.984 &  0.253 &  1.224 &  0.279 &  0.885 &  0.036 \\ 
52177-0657-107 &  2.1563 & 0.56729 &  1.674 &  0.181 &  1.075 &  0.192 &  0.839 &  0.039 \\ 
                         &           & 1.58984 &  0.921 &  0.213 &  0.856 &  0.152 &  0.561 &  0.124 \\ 
                         &           & 1.94195 &  1.488 &  0.180 &  1.377 &  0.176 &  0.798 &  0.062 \\ 
52201-0692-580 &  1.3048 & 0.66631 &  1.869 &  0.483 &  2.125 &  0.533 &  0.869 &  0.103 \\ 
52520-1083-224 &  2.3732 & 1.37669 &  0.881 &  0.392 &  1.151 &  0.404 &  0.541 &  0.264 \\ 
51821-0421-303 &  1.2455 & 1.08944 &  2.063 &  0.363 &  1.079 &  0.394 &  0.894 &  0.051 \\ 
52201-0692-115 &  2.2439 & 1.14462 &  0.655 &  0.358 &  0.442 &  0.344 &  0.404 &  0.271 \\ 
                         &           & 1.15558 &  0.543 &  0.278 &  1.059 &  0.278 &  0.319 &  0.210 \\ 
52146-0658-277 &  1.6519 & 1.57682 &  0.482 &  0.166 &  0.310 &  0.163 &  0.272 &  0.125 \\ 
52254-0693-350 &  1.5845 & 1.29363 &  0.483 &  0.235 &  0.423 &  0.262 &  0.272 &  0.174 \\ 
51871-0420-119 &  2.6432 & 0.72194 &  0.376 &  0.097 &  0.058 &  0.113 &  0.190 &  0.070 \\ 
                         &           & 0.77150 &  0.835 &  0.094 &  0.319 &  0.096 &  0.516 &  0.058 \\ 
                         &           & 1.18271 &  0.888 &  0.078 &  1.118 &  0.080 &  0.544 &  0.044 \\ 
                         &           & 1.37634 &  2.790 &  0.065 &  2.603 &  0.075 &  0.926 &  0.002 \\ 
                         &           & 1.44305 &  0.796 &  0.067 &  0.755 &  0.060 &  0.492 &  0.042 \\ 
                         &           & 1.60354 &  0.233 &  0.089 &  0.447 &  0.086 &  0.090 &  0.050 \\ 
52177-0657-620 &  1.0846 & 0.78602 &  0.423 &  0.159 &  0.082 &  0.171 &  0.226 &  0.116 \\ 
52254-0693-324 &  2.4526 & 1.36312 &  1.359 &  0.310 &  0.751 &  0.320 &  0.756 &  0.138 \\ 
52177-0657-031 &  1.6311 & 1.32976 &  0.330 &  0.129 &  0.328 &  0.149 &  0.156 &  0.085 \\ 
51783-0395-121 &  1.8854 & 0.76957 &  1.146 &  0.204 &  1.145 &  0.228 &  0.664 &  0.092 \\ 
                         &           & 1.53614 &  1.182 &  0.161 &  0.708 &  0.190 &  0.681 &  0.075 \\ 
52886-1497-188 &  2.7452 & 2.11972 &  2.941 &  0.932 &  1.975 &  1.158 &  0.930 &  0.043 \\ 
52201-0692-604 &  1.7685 & 0.97158 &  0.926 &  0.255 &  0.098 &  0.243 &  0.563 &  0.150 \\ 
52177-0657-615 &  2.0457 & 1.79547 &  0.975 &  0.259 &  1.437 &  0.198 &  0.586 &  0.144 \\ 
52254-0693-261 &  2.7316 & 1.50724 &  0.925 &  0.180 &  0.929 &  0.177 &  0.563 &  0.103 \\ 
51783-0395-432 &  2.1574 & 1.09928 &  0.816 &  0.304 &  1.518 &  0.393 &  0.504 &  0.209 \\ 
                         &           & 1.47172 &  0.732 &  0.246 &  0.899 &  0.276 &  0.452 &  0.177 \\ 
51821-0421-381 &  1.2715 & 1.01623 &  1.390 &  0.106 &  1.021 &  0.105 &  0.767 &  0.039 \\ 
51871-0420-012 &  2.1530 & 1.78214 &  1.329 &  0.283 &  1.105 &  0.444 &  0.744 &  0.128 \\ 
52254-0693-281 &  1.2963 & 0.96908 &  2.557 &  0.319 &  2.281 &  0.296 &  0.919 &  0.011 \\ 
51821-0421-321 &  1.2654 & 0.90980 &  0.363 &  0.111 &  0.166 &  0.111 &  0.180 &  0.079 \\ 
52520-1083-486 &  2.0884 & 0.45188 &  3.225 &  0.618 &  2.440 &  0.615 &  0.943 &  0.023 \\ 
51783-0395-445 &  2.4949 & 2.01029 &  2.912 &  0.224 &  2.990 &  0.220 &  0.929 &  0.008 \\ 
51783-0395-452 &  1.9197 & 1.07193 &  1.394 &  0.078 &  1.283 &  0.078 &  0.768 &  0.028 \\ 
51783-0395-446 &  1.8254 & 0.50865 &  2.401 &  0.617 &  2.726 &  0.620 &  0.914 &  0.058 \\ 
51783-0395-443 &  1.2210 & 0.63745 &  2.735 &  0.205 &  2.999 &  0.201 &  0.924 &  0.006 \\ 
                         &           & 1.06477 &  1.170 &  0.229 &  1.336 &  0.226 &  0.676 &  0.104 \\ 
52886-1497-513 &  2.5970 & 1.73719 &  2.047 &  0.348 &  2.081 &  0.300 &  0.893 &  0.050 \\ 
51871-0420-039 &  1.6805 & 0.56742 &  1.240 &  0.157 &  1.390 &  0.158 &  0.709 &  0.075 \\ 
51821-0421-422 &  1.7330 & 1.32942 &  0.586 &  0.278 &  1.300 &  0.303 &  0.352 &  0.212 \\ 
52146-0658-260 &  1.4560 & 1.17603 &  1.507 &  0.321 &  2.129 &  0.350 &  0.804 &  0.120 \\ 
52146-0658-417 &  1.9499 & 0.70142 &  0.445 &  0.163 &  0.389 &  0.180 &  0.242 &  0.121 \\ 
                         &           & 0.90322 &  2.323 &  0.153 &  2.048 &  0.218 &  0.911 &  0.009 \\ 
52146-0658-174 &  1.4206 & 0.48886 &  0.531 &  0.295 &  0.999 &  0.284 &  0.310 &  0.219 \\ 
51821-0421-211 &  1.1956 & 0.51559 &  1.340 &  0.119 &  1.075 &  0.143 &  0.749 &  0.049 \\ 
51821-0421-228 &  1.8713 & 0.93718 &  1.375 &  0.284 &  0.672 &  0.260 &  0.761 &  0.123 \\ 
52146-0658-407 &  2.0743 & 1.23207 &  0.188 &  0.134 &  0.208 &  0.126 &  0.063 &  0.051 \\ 
51783-0395-044 &  1.1276 & 0.46079 &  1.720 &  0.328 &  1.538 &  0.313 &  0.847 &  0.079 \\ 
51821-0421-239 &  2.1708 & 0.97588 &  0.430 &  0.217 &  0.131 &  0.263 &  0.231 &  0.153 \\ 
51821-0421-367 &  1.3824 & 0.40715 &  1.140 &  0.402 &  1.781 &  0.476 &  0.661 &  0.206 \\ 
                         &           & 0.41095 &  1.851 &  0.446 &  1.157 &  0.421 &  0.866 &  0.095 \\ 
                         &           & 1.11716 &  1.777 &  0.293 &  1.028 &  0.301 &  0.855 &  0.059 \\ 
52146-0658-498 &  1.0318 & 0.87652 &  1.955 &  0.152 &  1.515 &  0.167 &  0.881 &  0.021 \\ 
51821-0421-128 &  1.8853 & 1.74956 &  0.336 &  0.183 &  0.547 &  0.241 &  0.160 &  0.117 \\ 
52254-0693-413 &  2.1759 & 0.69828 &  0.609 &  0.340 &  0.330 &  0.349 &  0.369 &  0.256 \\ 
                         &           & 1.42743 &  1.107 &  0.237 &  0.825 &  0.281 &  0.645 &  0.110 \\ 
52146-0658-207 &  0.8774 & 0.83706 &  0.709 &  0.260 &  0.548 &  0.304 &  0.437 &  0.192 \\ 
51821-0421-455 &  0.6584 & 0.52509 &  0.600 &  0.198 &  0.942 &  0.210 &  0.362 &  0.153 \\ 
51821-0421-126 &  1.6597 & 0.93324 &  0.722 &  0.241 &  1.021 &  0.271 &  0.446 &  0.175 \\ 
52254-0693-167 &  1.7979 & 1.00981 &  1.886 &  0.408 &  1.560 &  0.406 &  0.871 &  0.076 \\ 
52254-0693-134 &  2.4975 & 1.26291 &  1.808 &  0.408 &  1.928 &  0.382 &  0.860 &  0.090 \\ 
52146-0658-077 &  1.9224 & 1.36129 &  0.540 &  0.201 &  0.400 &  0.194 &  0.317 &  0.155 \\ 
51821-0421-100 &  1.7254 & 1.54388 &  0.415 &  0.112 &  0.125 &  0.125 &  0.220 &  0.083 \\ 
51816-0396-424 &  2.2820 & 0.64000 &  0.741 &  0.150 &  0.272 &  0.209 &  0.458 &  0.102 \\ 
                         &           & 1.06236 &  1.158 &  0.227 &  0.930 &  0.251 &  0.670 &  0.104 \\ 
                         &           & 1.54872 &  0.374 &  0.133 &  0.642 &  0.167 &  0.188 &  0.094 \\ 
51821-0421-104 &  1.5093 & 1.01770 &  3.253 &  0.154 &  2.846 &  0.139 &  0.944 &  0.007 \\ 
51783-0395-612 &  2.5319 & 1.01609 &  1.388 &  0.176 &  0.837 &  0.184 &  0.766 &  0.070 \\ 
52146-0658-582 &  2.2883 & 1.17065 &  0.304 &  0.141 &  0.157 &  0.149 &  0.138 &  0.089 \\ 
52146-0658-562 &  1.6837 & 0.89311 &  2.028 &  0.136 &  1.601 &  0.148 &  0.890 &  0.019 \\ 
51821-0421-510 &  1.5133 & 1.45399 &  0.992 &  0.183 &  0.718 &  0.183 &  0.594 &  0.094 \\ 
52199-0659-308 &  1.0963 & 0.82044 &  0.950 &  0.103 &  0.813 &  0.115 &  0.576 &  0.053 \\ 
52254-0693-528 &  1.4592 & 0.86173 &  1.333 &  0.252 &  1.276 &  0.268 &  0.746 &  0.113 \\ 
52146-0658-048 &  2.1947 & 1.13507 &  0.533 &  0.101 &  0.676 &  0.108 &  0.312 &  0.079 \\ 
                         &           & 1.60726 &  0.374 &  0.098 &  0.269 &  0.113 &  0.189 &  0.071 \\ 
                         &           & 1.86017 &  1.134 &  0.148 &  0.237 &  0.135 &  0.658 &  0.067 \\ 
51816-0396-378 &  1.4331 & 1.00238 &  0.157 &  0.157 &  0.142 &  0.162 &  0.045 &  0.034 \\ 
52254-0693-569 &  1.5748 & 0.69548 &  1.616 &  0.416 &  1.656 &  0.409 &  0.828 &  0.138 \\ 
                         &           & 1.11789 &  2.260 &  0.446 &  1.466 &  0.474 &  0.909 &  0.049 \\ 
51821-0421-049 &  1.6628 & 0.76396 &  1.144 &  0.160 &  1.020 &  0.186 &  0.663 &  0.073 \\ 
                         &           & 0.78772 &  1.036 &  0.171 &  0.615 &  0.169 &  0.612 &  0.080 \\ 
                         &           & 1.04811 &  3.532 &  0.224 &  2.879 &  0.227 &  0.950 &  0.003 \\ 
51811-0422-311 &  1.6095 & 1.26430 &  0.228 &  0.096 &  0.093 &  0.087 &  0.087 &  0.051 \\ 
                         &           & 1.41946 &  0.420 &  0.084 &  0.372 &  0.100 &  0.223 &  0.063 \\ 
                         &           & 1.51506 &  0.872 &  0.101 &  0.263 &  0.115 &  0.536 &  0.060 \\ 
51811-0422-353 &  1.3187 & 1.21168 &  1.057 &  0.147 &  0.806 &  0.174 &  0.622 &  0.066 \\ 
51821-0421-558 &  1.7440 & 0.94716 &  0.326 &  0.069 &  0.110 &  0.086 &  0.153 &  0.049 \\ 
                         &           & 1.32041 &  0.531 &  0.060 &  0.301 &  0.070 &  0.310 &  0.047 \\ 
52209-0694-304 &  1.9519 & 1.78423 &  1.307 &  0.285 &  1.686 &  0.344 &  0.736 &  0.130 \\ 
53728-2328-391 &  2.7404 & 0.78963 &  0.632 &  0.225 &  0.643 &  0.254 &  0.387 &  0.173 \\ 
52209-0694-319 &  0.8787 & 0.38429 &  1.314 &  0.505 &  1.404 &  0.549 &  0.739 &  0.239 \\ 
52199-0659-349 &  2.0188 & 0.58656 &  0.467 &  0.173 &  0.896 &  0.184 &  0.259 &  0.129 \\ 
52209-0694-296 &  2.3561 & 0.84810\tablenotemark{a} &  0.889 &  0.245 &  1.623 &  0.217 &  0.545 &  0.149 \\ 
                         &           & 1.28640 &  1.045 &  0.195 &  0.357 &  0.209 &  0.616 &  0.091 \\ 
51816-0396-207 &  1.1544 & 0.52914 &  0.571 &  0.120 &  0.473 &  0.134 &  0.341 &  0.094 \\ 
51821-0421-592 &  1.0170 & 0.41217 &  0.806 &  0.266 &  1.996 &  0.314 &  0.498 &  0.181 \\ 
                         &           & 0.41511 &  1.991 &  0.313 &  1.481 &  0.302 &  0.886 &  0.046 \\ 
52523-1082-470 &  1.7733 & 1.03952 &  1.050 &  0.408 &  1.692 &  0.382 &  0.618 &  0.225 \\ 
51821-0421-035 &  1.9070 & 1.30731 &  0.468 &  0.132 &  0.648 &  0.143 &  0.261 &  0.100 \\ 
52199-0659-399 &  1.7133 & 1.23971 &  0.440 &  0.274 &  0.599 &  0.244 &  0.239 &  0.188 \\ 
51816-0396-156 &  1.1786 & 0.65920 &  0.407 &  0.177 &  0.621 &  0.180 &  0.214 &  0.126 \\ 
                         &           & 0.66230 &  1.081 &  0.221 &  0.559 &  0.218 &  0.633 &  0.103 \\ 
52523-1082-461 &  1.0742 & 0.64884 &  3.189 &  0.084 &  2.690 &  0.097 &  0.941 &  0.004 \\ 
52199-0659-257 &  2.1772 & 1.37911 &  1.471 &  0.160 &  1.462 &  0.168 &  0.793 &  0.055 \\ 
52199-0659-361 &  1.3839 & 1.30793 &  0.417 &  0.131 &  0.328 &  0.214 &  0.222 &  0.096 \\ 
51816-0396-452 &  1.6150 & 1.30027 &  1.874 &  0.130 &  1.663 &  0.170 &  0.869 &  0.019 \\ 
                         &           & 1.35563 &  0.863 &  0.153 &  0.540 &  0.156 &  0.532 &  0.093 \\ 
51816-0396-445 &  1.3540 & 1.15286 &  1.931 &  0.213 &  1.792 &  0.225 &  0.877 &  0.031 \\ 
                         &           & 1.21011 &  0.920 &  0.189 &  1.012 &  0.217 &  0.560 &  0.109 \\ 
51816-0396-052 &  1.3346 & 0.44645 &  0.684 &  0.427 &  2.063 &  0.495 &  0.422 &  0.317 \\ 
52199-0659-228 &  1.8686 & 0.97053 &  1.149 &  0.130 &  1.009 &  0.145 &  0.665 &  0.060 \\ 
51816-0396-543 &  1.6310 & 0.63541 &  0.903 &  0.143 &  0.802 &  0.152 &  0.552 &  0.082 \\ 
52199-0659-256 &  1.5713 & 0.54197 &  1.220 &  0.258 &  0.793 &  0.340 &  0.700 &  0.119 \\ 
52199-0659-431 &  1.9673 & 0.82888 &  0.512 &  0.211 &  0.364 &  0.240 &  0.295 &  0.159 \\ 
52209-0694-362 &  2.0549 & 0.37694 &  1.638 &  0.595 &  2.364 &  0.713 &  0.833 &  0.217 \\ 
                         &           & 1.88633 &  2.311 &  0.473 &  2.325 &  0.488 &  0.911 &  0.047 \\ 
51816-0396-535 &  1.8774 & 1.17184 &  0.444 &  0.138 &  0.297 &  0.138 &  0.242 &  0.103 \\ 
                         &           & 1.77408 &  1.826 &  0.275 &  1.336 &  0.201 &  0.863 &  0.047 \\ 
52199-0659-420 &  2.3502 & 0.60255 &  0.337 &  0.089 &  0.148 &  0.118 &  0.161 &  0.063 \\ 
53728-2328-419 &  1.4791 & 1.08362 &  0.735 &  0.238 &  1.054 &  0.278 &  0.454 &  0.170 \\ 
51794-0397-262 &  0.7375 & 0.52592 &  0.711 &  0.127 &  0.458 &  0.124 &  0.438 &  0.088 \\ 
52199-0659-192 &  2.5277 & 1.20639 &  0.361 &  0.101 &  0.402 &  0.107 &  0.178 &  0.072 \\ 
52199-0659-181 &  2.9415 & 1.18388\tablenotemark{a} &  0.345 &  0.121 &  0.537 &  0.120 &  0.167 &  0.082 \\ 
                         &           & 1.18864\tablenotemark{a} &  0.532 &  0.114 &  0.522 &  0.153 &  0.311 &  0.089 \\ 
52209-0694-128 &  3.3303 & 0.96084 &  1.786 &  0.274 &  1.932 &  0.303 &  0.857 &  0.052 \\ 
                         &           & 2.03589 &  0.865 &  0.433 &  1.103 &  0.579 &  0.533 &  0.300 \\ 
51811-0422-204 &  0.8735 & 0.58490 &  1.967 &  0.127 &  2.178 &  0.170 &  0.882 &  0.018 \\ 
                         &           & 0.83716 &  0.758 &  0.111 &  0.543 &  0.108 &  0.468 &  0.070 \\ 
51816-0396-640 &  2.3575 & 0.72317 &  0.770 &  0.188 &  0.388 &  0.236 &  0.475 &  0.127 \\ 
51811-0422-200 &  2.2572 & 1.71053 &  2.866 &  0.158 &  2.905 &  0.300 &  0.928 &  0.005 \\ 
                         &           & 1.89146 &  0.641 &  0.175 &  0.521 &  0.198 &  0.393 &  0.134 \\ 
                         &           & 1.94861 &  0.443 &  0.152 &  0.280 &  0.168 &  0.241 &  0.113 \\ 
53001-1499-286 &  2.2379 & 1.26665 &  0.609 &  0.251 &  0.928 &  0.358 &  0.370 &  0.193 \\ 
51794-0397-267 &  1.3724 & 0.74346 &  0.183 &  0.077 &  0.203 &  0.087 &  0.061 &  0.033 \\ 
                         &           & 1.07047 &  0.268 &  0.082 &  0.248 &  0.090 &  0.112 &  0.050 \\ 
54439-2825-260 &  2.9923 & 1.01731 &  0.573 &  0.429 &  1.036 &  0.546 &  0.342 &  0.303 \\ 
52199-0659-163 &  1.4724 & 0.81041 &  2.457 &  0.165 &  1.933 &  0.205 &  0.916 &  0.005 \\ 
                         &           & 1.02911 &  1.728 &  0.197 &  1.150 &  0.228 &  0.848 &  0.038 \\ 
52199-0659-510 &  2.5811 & 1.18618 &  0.440 &  0.160 &  0.602 &  0.167 &  0.239 &  0.118 \\ 
52199-0659-507 &  1.3990 & 1.32397 &  2.151 &  0.180 &  3.954 &  0.165 &  0.901 &  0.018 \\ 
                         &           & 1.32840 &  4.666 &  0.175 &  2.523 &  0.212 &  0.949 &  0.001 \\ 
52199-0659-509 &  1.0620 & 0.96736 &  0.265 &  0.091 &  0.131 &  0.094 &  0.110 &  0.055 \\ 
52199-0659-100 &  1.4757 & 0.41061 &  1.364 &  0.261 &  0.940 &  0.291 &  0.758 &  0.114 \\ 
                         &           & 1.38417 &  1.647 &  0.126 &  1.492 &  0.127 &  0.834 &  0.027 \\ 
51811-0422-128 &  1.2256 & 1.14786 &  1.273 &  0.243 &  0.351 &  0.246 &  0.723 &  0.113 \\ 
51794-0397-439 &  1.9803 & 0.47668 &  0.692 &  0.157 &  0.925 &  0.162 &  0.427 &  0.113 \\ 
                         &           & 1.46370 &  1.267 &  0.102 &  1.060 &  0.117 &  0.721 &  0.047 \\ 
                         &           & 1.51988 &  0.619 &  0.111 &  0.319 &  0.123 &  0.377 &  0.085 \\ 
51794-0397-219 &  1.4588 & 0.72583 &  1.477 &  0.236 &  1.442 &  0.226 &  0.795 &  0.085 \\ 
54439-2825-216 &  3.4654 & 1.41405 &  1.219 &  0.209 &  0.713 &  0.219 &  0.699 &  0.098 \\ 
52202-0695-318 &  1.9522 & 0.85285 &  0.824 &  0.301 &  0.494 &  0.333 &  0.509 &  0.205 \\ 
52209-0694-529 &  1.4104 & 0.46494 &  1.101 &  0.329 &  0.488 &  0.325 &  0.642 &  0.166 \\ 
51794-0397-161 &  1.7518 & 1.20316 &  0.538 &  0.160 &  0.284 &  0.173 &  0.316 &  0.124 \\ 
                         &           & 1.25091 &  0.495 &  0.164 &  0.332 &  0.132 &  0.282 &  0.125 \\ 
                         &           & 1.63743 &  0.662 &  0.166 &  0.220 &  0.148 &  0.407 &  0.125 \\ 
51821-0423-316 &  1.7573 & 0.40594 &  1.135 &  0.454 &  2.657 &  0.561 &  0.659 &  0.239 \\ 
53706-2060-351 &  2.4310 & 1.03464 &  1.223 &  0.299 &  0.957 &  0.249 &  0.701 &  0.139 \\ 
51821-0423-310 &  1.1539 & 1.03217 &  0.755 &  0.135 &  0.859 &  0.168 &  0.467 &  0.089 \\ 
52202-0695-347 &  1.7476 & 0.40545 &  1.666 &  0.296 &  1.634 &  0.369 &  0.838 &  0.078 \\ 
                         &           & 1.44002 &  0.361 &  0.150 &  0.391 &  0.216 &  0.178 &  0.102 \\ 
54439-2825-099 &  1.2351 & 1.02017 &  3.072 &  0.273 &  2.548 &  0.302 &  0.935 &  0.009 \\ 
52199-0659-576 &  1.2808 & 0.49089 &  0.342 &  0.141 &  0.252 &  0.141 &  0.164 &  0.093 \\ 
52199-0659-620 &  1.5195 & 0.63820 &  0.476 &  0.108 &  0.205 &  0.138 &  0.267 &  0.083 \\ 
51821-0423-280 &  2.0886 & 0.51348 &  0.997 &  0.168 &  0.850 &  0.176 &  0.596 &  0.084 \\ 
                         &           & 0.82761 &  0.534 &  0.146 &  0.299 &  0.178 &  0.312 &  0.113 \\ 
                         &           & 1.55476 &  0.720 &  0.117 &  0.596 &  0.129 &  0.444 &  0.080 \\ 
52199-0659-005 &  1.1817 & 0.93879 &  0.926 &  0.130 &  0.350 &  0.129 &  0.563 &  0.072 \\ 
                         &           & 1.08511 &  2.002 &  0.157 &  2.113 &  0.163 &  0.887 &  0.022 \\ 
53706-2060-346 &  2.8837 & 1.13963\tablenotemark{a} &  0.418 &  0.090 &  0.659 &  0.091 &  0.222 &  0.067 \\ 
53001-1499-126 &  3.5903 & 2.16892 &  1.955 &  0.476 &  2.784 &  0.855 &  0.881 &  0.085 \\ 
53728-2328-026 &  2.4320 & 1.36000 &  0.457 &  0.142 &  0.613 &  0.163 &  0.251 &  0.107 \\ 
                         &           & 1.56397 &  1.179 &  0.161 &  1.236 &  0.168 &  0.680 &  0.075 \\ 
                         &           & 1.87702 &  1.547 &  0.236 &  1.081 &  0.266 &  0.815 &  0.077 \\ 
51811-0422-016 &  1.1225 & 0.49395 &  2.410 &  0.411 &  2.520 &  0.447 &  0.914 &  0.028 \\ 
52202-0695-333 &  2.4018 & 0.95783 &  1.596 &  0.354 &  1.617 &  0.364 &  0.824 &  0.114 \\ 
                         &           & 1.69222 &  1.835 &  0.472 &  1.258 &  0.395 &  0.864 &  0.107 \\ 
51811-0422-603 &  1.8075 & 1.60189 &  0.730 &  0.156 &  0.394 &  0.124 &  0.451 &  0.107 \\ 
54439-2825-529 &  2.3512 & 0.78443 &  0.913 &  0.228 &  0.656 &  0.238 &  0.557 &  0.134 \\ 
                         &           & 1.25711 &  0.921 &  0.203 &  0.888 &  0.218 &  0.561 &  0.118 \\ 
52209-0694-040 &  1.5186 & 1.30519 &  1.859 &  0.227 &  1.505 &  0.227 &  0.867 &  0.036 \\ 
52202-0695-372 &  1.8051 & 1.48172 &  0.699 &  0.238 &  0.583 &  0.289 &  0.431 &  0.176 \\ 
52199-0659-621 &  1.5115 & 1.36396 &  1.424 &  0.232 &  1.381 &  0.220 &  0.778 &  0.092 \\ 
52202-0695-378 &  2.1307 & 0.78180 &  0.915 &  0.288 &  0.922 &  0.316 &  0.558 &  0.175 \\ 
                         &           & 1.67936 &  1.527 &  0.388 &  1.611 &  0.391 &  0.809 &  0.148 \\ 
51821-0423-434 &  1.7646 & 0.91256 &  1.402 &  0.136 &  1.128 &  0.151 &  0.771 &  0.050 \\ 
                         &           & 1.64789 &  0.405 &  0.143 &  0.342 &  0.127 &  0.212 &  0.104 \\ 
52202-0695-435 &  1.6553 & 0.69358 &  2.026 &  0.474 &  1.788 &  0.510 &  0.890 &  0.074 \\ 
52199-0659-627 &  1.5368 & 0.58284 &  0.159 &  0.143 &  0.042 &  0.147 &  0.047 &  0.036 \\ 
                         &           & 0.60868 &  0.411 &  0.116 &  0.671 &  0.147 &  0.217 &  0.085 \\ 
                         &           & 1.02000 &  0.564 &  0.110 &  1.003 &  0.136 &  0.336 &  0.086 \\ 
52177-0660-296 &  1.4873 & 0.88997 &  1.181 &  0.230 &  1.014 &  0.312 &  0.681 &  0.105 \\ 
                         &           & 1.16085 &  2.105 &  0.243 &  1.943 &  0.261 &  0.897 &  0.030 \\ 
51789-0398-353 &  1.6796 & 1.26350 &  0.491 &  0.143 &  0.544 &  0.148 &  0.278 &  0.110 \\ 
54467-2864-486 &  2.2182 & 2.03144 &  2.990 &  0.481 &  2.231 &  0.464 &  0.932 &  0.015 \\ 
52209-0694-637 &  1.8305 & 1.36528 &  0.594 &  0.384 &  1.319 &  0.378 &  0.358 &  0.282 \\ 
52202-0695-429 &  1.8565 & 1.42968 &  1.037 &  0.275 &  0.969 &  0.328 &  0.613 &  0.142 \\ 
54439-2825-006 &  2.4049 & 1.44883 &  2.530 &  0.226 &  1.621 &  0.331 &  0.918 &  0.007 \\ 
53706-2060-430 &  2.6921 & 1.02711\tablenotemark{a} &  0.447 &  0.213 &  0.553 &  0.214 &  0.244 &  0.154 \\ 
52177-0660-430 &  2.2369 & 1.47854 &  0.547 &  0.122 &  0.577 &  0.163 &  0.323 &  0.095 \\ 
52614-1080-399 &  2.1182 & 0.90898 &  2.397 &  0.280 &  2.745 &  0.312 &  0.914 &  0.016 \\ 
52177-0660-379 &  1.6188 & 1.37127 &  0.842 &  0.247 &  0.239 &  0.251 &  0.520 &  0.161 \\ 
53711-2061-269 &  2.3905 & 0.76795 &  0.483 &  0.164 &  0.474 &  0.164 &  0.272 &  0.124 \\ 
                         &           & 0.96763 &  0.374 &  0.128 &  0.273 &  0.147 &  0.188 &  0.091 \\ 
                         &           & 1.75077 &  1.635 &  0.146 &  1.829 &  0.268 &  0.832 &  0.034 \\ 
54467-2864-096 &  2.7238 & 1.46682 &  0.616 &  0.149 &  0.401 &  0.152 &  0.375 &  0.115 \\ 
                         &           & 1.63452 &  1.488 &  0.247 &  1.388 &  0.181 &  0.798 &  0.088 \\ 
52202-0695-452 &  1.3943 & 0.74761 &  0.846 &  0.145 &  0.752 &  0.154 &  0.522 &  0.090 \\ 
51789-0398-474 &  1.2759 & 0.44944 &  1.006 &  0.281 &  1.433 &  0.299 &  0.600 &  0.152 \\ 
                         &           & 0.97079 &  2.045 &  0.192 &  1.801 &  0.194 &  0.893 &  0.026 \\ 
                         &           & 1.07211 &  0.450 &  0.231 &  0.570 &  0.234 &  0.246 &  0.164 \\ 
52202-0695-184 &  0.9868 & 0.88750 &  2.108 &  0.339 &  1.721 &  0.385 &  0.898 &  0.043 \\ 
52202-0695-519 &  1.3751 & 0.91130 &  0.999 &  0.299 &  0.917 &  0.346 &  0.597 &  0.165 \\ 
52202-0695-516 &  1.0519 & 0.79423 &  3.558 &  0.304 &  3.219 &  0.362 &  0.949 &  0.005 \\ 
52177-0660-463 &  2.5054 & 1.20541 &  0.674 &  0.154 &  0.529 &  0.149 &  0.415 &  0.114 \\ 
                         &           & 1.76030 &  0.721 &  0.279 &  0.541 &  0.278 &  0.445 &  0.205 \\ 
                         &           & 2.10807 &  1.198 &  0.247 &  1.001 &  0.217 &  0.689 &  0.113 \\ 
52177-0660-195 &  2.5064 & 1.15087 &  2.129 &  0.154 &  2.047 &  0.164 &  0.899 &  0.016 \\ 
                         &           & 1.40731 &  0.606 &  0.081 &  0.588 &  0.096 &  0.367 &  0.062 \\ 
52202-0695-196 &  3.1933 & 1.14499 &  0.966 &  0.288 &  0.697 &  0.311 &  0.583 &  0.165 \\ 
                         &           & 2.16718 &  1.799 &  0.491 &  1.056 &  0.879 &  0.859 &  0.122 \\ 
53711-2061-283 &  2.3888 & 1.91664 &  2.911 &  0.527 &  2.590 &  0.575 &  0.929 &  0.016 \\ 
53711-2061-349 &  1.2646 & 0.39863 &  0.673 &  0.311 &  0.484 &  0.281 &  0.415 &  0.235 \\ 
                         &           & 1.19840 &  0.746 &  0.113 &  0.783 &  0.126 &  0.461 &  0.074 \\ 
52177-0660-371 &  1.9990 & 0.88955 &  1.153 &  0.284 &  0.631 &  0.320 &  0.667 &  0.133 \\ 
52202-0695-164 &  1.7300 & 1.03028 &  1.410 &  0.375 &  0.972 &  0.501 &  0.773 &  0.161 \\ 
                         &           & 1.61399 &  1.699 &  0.418 &  2.475 &  0.494 &  0.843 &  0.117 \\ 
51821-0423-537 &  1.5917 & 1.10811 &  1.539 &  0.269 &  1.054 &  0.174 &  0.812 &  0.091 \\ 
                         &           & 1.45354 &  0.528 &  0.147 &  0.609 &  0.168 &  0.308 &  0.114 \\ 
51794-0397-005 &  1.2752 & 0.91285 &  1.217 &  0.187 &  0.875 &  0.196 &  0.698 &  0.089 \\ 
52202-0695-558 &  1.9352 & 1.05117 &  0.869 &  0.189 &  0.964 &  0.208 &  0.535 &  0.116 \\ 
53706-2060-463 &  1.5439 & 0.91257 &  0.606 &  0.203 &  0.622 &  0.237 &  0.367 &  0.157 \\ 
52177-0660-488 &  1.9416 & 1.06222 &  1.690 &  0.231 &  1.450 &  0.222 &  0.841 &  0.052 \\ 
                         &           & 1.22075 &  0.391 &  0.131 &  0.313 &  0.137 &  0.201 &  0.095 \\ 
52202-0695-161 &  1.2112 & 0.91644 &  1.435 &  0.327 &  1.888 &  0.435 &  0.782 &  0.136 \\ 
52614-1080-252 &  1.0583 & 0.49328 &  2.343 &  0.583 &  1.471 &  0.557 &  0.912 &  0.059 \\ 
52202-0695-095 &  2.0651 & 0.81766 &  2.785 &  0.591 &  2.379 &  0.625 &  0.926 &  0.022 \\ 
                         &           & 1.81932 &  2.155 &  0.524 &  2.173 &  0.614 &  0.901 &  0.070 \\ 
53711-2061-239 &  2.0054 & 0.64846\tablenotemark{a} &  0.823 &  0.274 &  0.499 &  0.315 &  0.508 &  0.184 \\ 
                         &           & 1.85089 &  0.967 &  0.339 &  1.617 &  0.370 &  0.583 &  0.199 \\ 
52202-0695-147 &  1.5740 & 0.74872 &  0.788 &  0.235 &  0.497 &  0.224 &  0.487 &  0.159 \\ 
                         &           & 1.17898 &  1.448 &  0.242 &  1.583 &  0.233 &  0.786 &  0.094 \\ 
52614-1080-471 &  1.7747 & 0.87275 &  1.690 &  0.352 &  0.936 &  0.358 &  0.842 &  0.093 \\ 
51821-0423-528 &  1.8453 & 1.51823 &  1.211 &  0.241 &  1.386 &  0.255 &  0.695 &  0.111 \\ 
51794-0397-614 &  1.7619 & 1.29187 &  2.228 &  0.279 &  1.599 &  0.267 &  0.907 &  0.027 \\ 
53730-1500-258 &  1.0111 & 0.37689 &  2.117 &  0.336 &  2.755 &  0.461 &  0.898 &  0.042 \\ 
                         &           & 0.94761 &  1.819 &  0.287 &  1.713 &  0.315 &  0.862 &  0.051 \\ 
51821-0423-507 &  1.8790 & 1.18875 &  0.356 &  0.149 &  0.561 &  0.169 &  0.174 &  0.100 \\ 
52614-1080-222 &  1.8269 & 1.56974 &  1.661 &  0.353 &  1.411 &  0.331 &  0.837 &  0.100 \\ 
51821-0423-041 &  1.8868 & 1.21339 &  1.899 &  0.121 &  1.391 &  0.135 &  0.873 &  0.017 \\ 
                         &           & 1.82898 &  0.883 &  0.184 &  0.837 &  0.161 &  0.542 &  0.110 \\ 
52209-0696-341 &  0.5697 & 0.53213 &  1.258 &  0.396 &  1.060 &  0.366 &  0.717 &  0.186 \\ 
52177-0660-131 &  1.6899 & 1.29418 &  0.576 &  0.267 &  0.609 &  0.264 &  0.345 &  0.203 \\ 
51821-0423-559 &  1.3461 & 0.90958 &  1.069 &  0.258 &  0.694 &  0.265 &  0.627 &  0.127 \\ 
51821-0423-553 &  1.9858 & 1.69492 &  1.029 &  0.179 &  0.889 &  0.179 &  0.609 &  0.085 \\ 
53706-2060-516 &  2.7247 & 2.02679 &  1.883 &  0.997 &  1.007 &  0.458 &  0.871 &  0.327 \\ 
51821-0423-045 &  0.7693 & 0.69921 &  2.862 &  0.248 &  2.197 &  0.227 &  0.928 &  0.008 \\ 
51789-0398-211 &  2.1861 & 1.48788 &  0.800 &  0.119 &  0.535 &  0.112 &  0.494 &  0.075 \\ 
52209-0696-345 &  1.5996 & 1.52945 &  1.013 &  0.328 &  1.159 &  0.352 &  0.603 &  0.180 \\ 
51821-0423-612 &  1.4108 & 1.36141 &  0.456 &  0.176 &  0.746 &  0.198 &  0.251 &  0.130 \\ 
53706-2060-102 &  2.6031 & 2.11804 &  1.547 &  0.299 &  1.303 &  0.289 &  0.815 &  0.101 \\ 
53711-2061-127 &  2.4334 & 1.38994 &  0.477 &  0.162 &  0.916 &  0.241 &  0.268 &  0.122 \\ 
51789-0398-149 &  0.9881 & 0.43696 &  0.721 &  0.292 &  0.542 &  0.283 &  0.445 &  0.215 \\ 
51893-0424-318 &  1.8728 & 0.53224 &  2.558 &  0.282 &  2.059 &  0.283 &  0.919 &  0.009 \\ 
52177-0660-111 &  1.7806 & 0.51697 &  0.741 &  0.451 &  0.683 &  0.362 &  0.457 &  0.330 \\ 
51821-0423-619 &  1.1597 & 0.59839 &  0.346 &  0.157 &  0.626 &  0.186 &  0.167 &  0.103 \\ 
                         &           & 0.92915 &  1.160 &  0.147 &  1.033 &  0.163 &  0.671 &  0.068 \\ 
52209-0696-268 &  1.1744 & 0.79497 &  1.652 &  0.231 &  1.343 &  0.272 &  0.835 &  0.058 \\ 
52177-0660-590 &  2.3202 & 0.49665 &  2.613 &  0.321 &  1.963 &  0.336 &  0.919 &  0.009 \\ 
                         &           & 0.90553 &  0.647 &  0.241 &  0.753 &  0.253 &  0.397 &  0.185 \\ 
52163-0661-391 &  1.3294 & 1.05406 &  0.169 &  0.083 &  0.273 &  0.104 &  0.053 &  0.031 \\ 
51789-0398-108 &  1.8117 & 0.37895 &  2.574 &  0.588 &  2.388 &  0.569 &  0.919 &  0.034 \\ 
                         &           & 1.32939 &  0.877 &  0.188 &  0.663 &  0.233 &  0.539 &  0.114 \\ 
52614-1080-450 &  2.9478 & 1.26054 &  0.929 &  0.183 &  0.659 &  0.198 &  0.565 &  0.105 \\ 
53359-2063-351 &  2.7746 & 1.34729 &  1.607 &  0.272 &  2.011 &  0.280 &  0.827 &  0.080 \\ 
                         &           & 1.56236 &  1.421 &  0.187 &  1.145 &  0.211 &  0.777 &  0.071 \\ 
53706-2060-005 &  3.2625 & 1.80380 &  1.405 &  0.398 &  2.698 &  0.807 &  0.772 &  0.172 \\ 
52202-0695-635 &  2.1971 & 1.75398 &  1.604 &  0.384 &  3.863 &  0.692 &  0.826 &  0.126 \\ 
51893-0424-439 &  2.0501 & 1.13385 &  1.301 &  0.239 &  0.722 &  0.247 &  0.734 &  0.110 \\ 
51893-0424-286 &  2.5674 & 0.67710 &  1.033 &  0.262 &  1.395 &  0.325 &  0.611 &  0.135 \\ 
                         &           & 2.00014 &  2.352 &  0.580 &  1.353 &  0.713 &  0.912 &  0.058 \\ 
52202-0695-067 &  1.3095 & 0.94548 &  0.631 &  0.284 &  0.300 &  0.401 &  0.386 &  0.218 \\ 
53730-1500-167 &  1.7940 & 1.11605 &  1.420 &  0.384 &  1.371 &  0.351 &  0.777 &  0.164 \\ 
52163-0661-323 &  0.7377 & 0.37300 &  0.984 &  0.268 &  0.732 &  0.274 &  0.590 &  0.148 \\ 
52202-0695-077 &  2.5050 & 0.78159 &  1.325 &  0.338 &  1.156 &  0.343 &  0.743 &  0.152 \\ 
52209-0696-423 &  2.3051 & 1.09341 &  1.216 &  0.333 &  2.082 &  0.370 &  0.698 &  0.156 \\ 
                         &           & 1.74333 &  1.135 &  0.223 &  1.946 &  0.279 &  0.659 &  0.102 \\ 
53706-2060-010 &  3.3288 & 0.98394 &  1.062 &  0.129 &  1.074 &  0.143 &  0.624 &  0.057 \\ 
52209-0696-230 &  1.7226 & 0.77289 &  1.957 &  0.375 &  1.852 &  0.447 &  0.881 &  0.059 \\ 
51817-0399-308 &  2.3816 & 1.29360 &  0.123 &  0.157 &  0.312 &  0.162 &  0.033 &  0.022 \\ 
53381-2062-259 &  2.5359 & 1.35120 &  1.788 &  0.308 &  1.288 &  0.266 &  0.857 &  0.061 \\ 
52209-0696-378 &  1.7632 & 1.17819 &  1.508 &  0.577 &  1.839 &  0.516 &  0.804 &  0.238 \\ 
52163-0661-433 &  1.2118 & 0.51224 &  1.015 &  0.116 &  0.843 &  0.132 &  0.604 &  0.054 \\ 
                         &           & 0.95444 &  0.600 &  0.129 &  0.447 &  0.114 &  0.363 &  0.099 \\ 
52163-0661-228 &  1.8445 & 1.50382 &  0.552 &  0.149 &  0.381 &  0.165 &  0.327 &  0.116 \\ 
51817-0399-384 &  2.2243 & 1.38800 &  3.550 &  0.185 &  2.878 &  0.182 &  0.949 &  0.001 \\ 
                         &           & 1.57905 &  1.510 &  0.280 &  0.877 &  0.372 &  0.804 &  0.100 \\ 
52614-1080-583 &  1.6323 & 1.25025 &  2.142 &  0.502 &  3.299 &  0.690 &  0.900 &  0.067 \\ 
                         &           & 1.40842 &  0.729 &  0.271 &  0.820 &  0.299 &  0.450 &  0.198 \\ 
51893-0424-201 &  2.0616 & 1.34910 &  1.286 &  0.144 &  1.607 &  0.157 &  0.728 &  0.066 \\ 
53381-2062-433 &  1.2123 & 0.54010 &  0.577 &  0.247 &  0.965 &  0.288 &  0.346 &  0.189 \\ 
                         &           & 1.15592 &  1.106 &  0.168 &  0.985 &  0.163 &  0.645 &  0.075 \\ 
53740-1501-317 &  2.8801 & 1.35889 &  1.584 &  0.401 &  1.268 &  0.382 &  0.822 &  0.140 \\ 
                         &           & 1.40528 &  0.748 &  0.275 &  0.699 &  0.309 &  0.462 &  0.198 \\ 
52163-0661-367 &  1.0842 & 0.89751 &  0.349 &  0.103 &  0.473 &  0.102 &  0.169 &  0.072 \\ 
52209-0696-200 &  2.4637 & 0.55316 &  0.854 &  0.320 &  1.210 &  0.439 &  0.527 &  0.215 \\ 
51893-0424-168 &  1.5890 & 1.22637 &  0.792 &  0.159 &  0.702 &  0.156 &  0.489 &  0.102 \\ 
                         &           & 1.53108 &  1.095 &  0.116 &  0.895 &  0.120 &  0.640 &  0.052 \\ 
52209-0696-416 &  1.2328 & 0.93271 &  2.991 &  0.303 &  3.006 &  0.320 &  0.932 &  0.010 \\ 
                         &           & 1.18925 &  0.737 &  0.208 &  0.520 &  0.248 &  0.455 &  0.147 \\ 
51817-0399-235 &  1.3562 & 1.13510 &  0.399 &  0.138 &  0.510 &  0.146 &  0.207 &  0.100 \\ 
51817-0399-292 &  1.5486 & 0.72307 &  1.445 &  0.168 &  1.179 &  0.169 &  0.786 &  0.061 \\ 
                         &           & 0.86865 &  0.553 &  0.155 &  0.668 &  0.191 &  0.327 &  0.121 \\ 
                         &           & 1.40919 &  1.941 &  0.119 &  1.746 &  0.115 &  0.879 &  0.017 \\ 
53725-2329-215 &  2.9255 & 1.18261\tablenotemark{a} &  1.239 &  0.081 &  1.301 &  0.107 &  0.709 &  0.039 \\ 
52163-0661-362 &  1.8357 & 1.00854 &  0.147 &  0.072 &  0.107 &  0.095 &  0.041 &  0.022 \\ 
                         &           & 1.26864 &  0.679 &  0.071 &  0.584 &  0.084 &  0.419 &  0.050 \\ 
52209-0696-453 &  2.1786 & 1.14781 &  1.857 &  0.270 &  1.773 &  0.271 &  0.867 &  0.044 \\ 
51893-0424-509 &  1.5631 & 0.73389 &  1.106 &  0.184 &  0.634 &  0.198 &  0.645 &  0.084 \\ 
53711-2061-582 &  2.3897 & 0.98585 &  0.638 &  0.276 &  0.493 &  0.360 &  0.391 &  0.212 \\ 
52209-0696-148 &  1.2824 & 1.21088 &  1.433 &  0.250 &  0.815 &  0.264 &  0.782 &  0.099 \\ 
51817-0399-375 &  3.8343 & 1.69123\tablenotemark{a} &  0.369 &  0.095 &  0.296 &  0.090 &  0.184 &  0.068 \\ 
                         &           & 2.26198 &  1.569 &  0.196 &  1.603 &  0.209 &  0.819 &  0.059 \\ 
51817-0399-245 &  2.8300 & 1.11441\tablenotemark{a} &  0.641 &  0.095 &  0.937 &  0.086 &  0.393 &  0.071 \\ 
                         &           & 1.27916 &  0.159 &  0.062 &  0.471 &  0.072 &  0.047 &  0.021 \\ 
53381-2062-500 &  2.8505 & 0.77029 &  0.962 &  0.218 &  1.100 &  0.252 &  0.581 &  0.121 \\ 
                         &           & 1.31884 &  1.643 &  0.163 &  1.315 &  0.203 &  0.833 &  0.038 \\ 
52163-0661-156 &  2.1932 & 1.92119 &  1.876 &  0.410 &  1.880 &  0.492 &  0.870 &  0.078 \\ 
51817-0399-419 &  1.5623 & 1.03315 &  0.639 &  0.203 &  0.586 &  0.210 &  0.392 &  0.156 \\ 
52209-0696-526 &  2.0441 & 1.42956 &  0.522 &  0.157 &  0.768 &  0.170 &  0.303 &  0.122 \\ 
53725-2329-170 &  2.3201 & 0.69192 &  2.002 &  0.397 &  0.568 &  0.434 &  0.887 &  0.061 \\ 
52163-0661-145 &  1.9613 & 1.16229 &  0.838 &  0.193 &  0.951 &  0.201 &  0.517 &  0.121 \\ 
                         &           & 1.19198 &  3.930 &  0.202 &  3.481 &  0.210 &  0.953 &  0.009 \\ 
51893-0424-089 &  0.8641 & 0.81544 &  2.514 &  0.165 &  2.126 &  0.187 &  0.918 &  0.005 \\ 
51817-0399-175 &  1.7277 & 0.93682 &  0.963 &  0.208 &  1.070 &  0.207 &  0.581 &  0.115 \\ 
                         &           & 1.55886 &  0.983 &  0.168 &  0.873 &  0.176 &  0.590 &  0.086 \\ 
53725-2329-087 &  2.7314 & 2.25882 &  3.778 &  0.395 &  3.597 &  0.549 &  0.944 &  0.005 \\ 
52163-0661-088 &  1.2298 & 0.58464 &  1.237 &  0.485 &  1.454 &  0.503 &  0.708 &  0.244 \\ 
51817-0399-142 &  2.2780 & 1.76108 &  1.649 &  0.152 &  1.539 &  0.144 &  0.835 &  0.034 \\ 
52163-0661-523 &  2.4331 & 1.15778 &  1.293 &  0.136 &  1.117 &  0.127 &  0.731 &  0.061 \\ 
51817-0399-150 &  1.0759 & 0.39913 &  0.277 &  0.074 &  0.177 &  0.075 &  0.119 &  0.046 \\ 
52163-0661-055 &  3.3517 & 1.22622 &  1.644 &  0.109 &  1.379 &  0.119 &  0.834 &  0.022 \\ 
                         &           & 1.89669 &  0.817 &  0.128 &  0.871 &  0.128 &  0.505 &  0.080 \\ 
51898-0425-317 &  1.9614 & 0.63786\tablenotemark{a} &  1.728 &  0.246 &  1.199 &  0.270 &  0.848 &  0.052 \\ 
51893-0424-523 &  1.8727 & 0.72406 &  0.717 &  0.156 &  0.428 &  0.161 &  0.442 &  0.109 \\ 
51898-0425-348 &  1.6270 & 1.56063 &  1.638 &  0.216 &  1.280 &  0.260 &  0.833 &  0.055 \\ 
53740-1501-454 &  2.3884 & 0.71927 &  1.625 &  0.520 &  2.474 &  0.600 &  0.830 &  0.186 \\ 
                         &           & 0.90978 &  1.225 &  0.428 &  1.867 &  0.456 &  0.702 &  0.210 \\ 
54465-2878-434 &  1.8247 & 1.40766 &  1.251 &  0.226 &  0.689 &  0.245 &  0.715 &  0.107 \\ 
51898-0425-344 &  1.3751 & 1.15599 &  2.128 &  0.323 &  1.928 &  0.290 &  0.899 &  0.040 \\ 
51817-0399-126 &  1.6058 & 1.19173 &  1.989 &  0.109 &  1.887 &  0.119 &  0.885 &  0.015 \\ 
52226-0697-353 &  1.9349 & 0.52149 &  1.636 &  0.368 &  1.378 &  0.420 &  0.832 &  0.111 \\ 
                         &           & 1.78764 &  1.888 &  0.490 &  1.475 &  0.518 &  0.871 &  0.102 \\ 
52226-0697-354 &  2.2580 & 0.74648 &  2.679 &  0.421 &  1.421 &  0.510 &  0.921 &  0.012 \\ 
52209-0696-072 &  3.2248 & 1.73421 &  3.884 &  0.472 &  3.397 &  0.421 &  0.950 &  0.001 \\ 
52209-0696-599 &  1.4581 & 0.63725 &  1.867 &  0.391 &  2.236 &  0.388 &  0.868 &  0.074 \\ 
54465-2878-247 &  1.9959 & 0.52276 &  1.708 &  0.433 &  1.102 &  0.429 &  0.845 &  0.121 \\ 
                         &           & 0.72490 &  0.603 &  0.279 &  1.085 &  0.289 &  0.365 &  0.213 \\ 
                         &           & 1.48512 &  1.146 &  0.309 &  0.952 &  0.285 &  0.664 &  0.147 \\ 
                         &           & 1.89317 &  1.515 &  0.377 &  1.244 &  0.427 &  0.806 &  0.145 \\ 
54465-2878-422 &  1.6424 & 1.37071 &  2.166 &  0.168 &  1.759 &  0.168 &  0.902 &  0.015 \\ 
52226-0697-297 &  2.6418 & 1.04127 &  0.462 &  0.271 &  0.486 &  0.296 &  0.256 &  0.190 \\ 
52226-0697-299 &  4.0816 & 1.97996 &  0.926 &  0.166 &  0.599 &  0.446 &  0.564 &  0.094 \\ 
52226-0697-338 &  1.7979 & 0.70135 &  1.123 &  0.270 &  1.435 &  0.288 &  0.653 &  0.127 \\ 
                         &           & 0.70568 &  1.431 &  0.287 &  0.245 &  0.311 &  0.781 &  0.118 \\ 
                         &           & 0.89869 &  1.788 &  0.182 &  1.567 &  0.181 &  0.857 &  0.031 \\ 
                         &           & 1.32868 &  0.347 &  0.196 &  0.326 &  0.227 &  0.168 &  0.126 \\ 
52163-0661-615 &  0.7709 & 0.71362 &  2.800 &  0.172 &  2.696 &  0.165 &  0.926 &  0.007 \\ 
51898-0425-278 &  2.4904 & 1.61820 &  1.547 &  0.186 &  1.585 &  0.200 &  0.815 &  0.058 \\ 
51817-0399-072 &  2.0748 & 0.63567 &  0.629 &  0.117 &  0.268 &  0.133 &  0.384 &  0.089 \\ 
                         &           & 1.38679 &  1.485 &  0.075 &  1.138 &  0.074 &  0.797 &  0.024 \\ 
54465-2878-224 &  2.0230 & 1.49553 &  1.600 &  0.159 &  1.654 &  0.160 &  0.825 &  0.041 \\ 
51898-0425-223 &  1.8664 & 1.10553 &  1.589 &  0.342 &  1.395 &  0.319 &  0.823 &  0.110 \\ 
53359-2063-055 &  2.3522 & 1.18982 &  0.876 &  0.085 &  0.979 &  0.094 &  0.538 &  0.050 \\ 
                         &           & 1.49316 &  2.737 &  0.085 &  2.312 &  0.094 &  0.925 &  0.005 \\ 
51817-0399-593 &  1.3088 & 0.37915 &  0.946 &  0.249 &  1.137 &  0.301 &  0.574 &  0.144 \\ 
51898-0425-247 &  1.3789 & 0.62028 &  1.046 &  0.267 &  0.855 &  0.294 &  0.617 &  0.136 \\ 
                         &           & 1.29189 &  1.262 &  0.233 &  0.665 &  0.234 &  0.719 &  0.109 \\ 
54465-2878-195 &  2.0746 & 1.36882 &  1.171 &  0.198 &  1.198 &  0.180 &  0.676 &  0.090 \\ 
52226-0697-378 &  2.3783 & 0.51570 &  1.564 &  0.293 &  1.194 &  0.342 &  0.818 &  0.096 \\ 
51898-0425-235 &  1.8753 & 0.74071 &  0.800 &  0.169 &  0.550 &  0.161 &  0.494 &  0.108 \\ 
                         &           & 0.96943 &  0.731 &  0.111 &  0.696 &  0.132 &  0.451 &  0.074 \\ 
52226-0697-226 &  1.2858 & 1.08114 &  1.188 &  0.290 &  0.512 &  0.335 &  0.684 &  0.135 \\ 
52209-0696-022 &  1.9353 & 0.50378 &  1.694 &  0.598 &  1.472 &  0.668 &  0.842 &  0.202 \\ 
                         &           & 1.61386 &  2.325 &  0.664 &  1.165 &  0.698 &  0.912 &  0.075 \\ 
54465-2878-494 &  1.3973 & 1.29737 &  0.802 &  0.161 &  0.827 &  0.198 &  0.495 &  0.102 \\ 
51820-0400-344 &  1.8770 & 0.83085 &  1.759 &  0.232 &  1.540 &  0.227 &  0.853 &  0.044 \\ 
54465-2878-163 &  1.7338 & 0.86060 &  1.626 &  0.082 &  1.179 &  0.092 &  0.830 &  0.016 \\ 
54465-2878-515 &  1.9436 & 0.96108 &  2.388 &  0.121 &  2.156 &  0.124 &  0.913 &  0.004 \\ 
51898-0425-410 &  1.7963 & 1.08412 &  0.570 &  0.245 &  0.605 &  0.261 &  0.340 &  0.188 \\ 
                         &           & 1.14446 &  0.452 &  0.148 &  0.394 &  0.150 &  0.248 &  0.110 \\ 
52226-0697-431 &  1.1880 & 1.07993 &  1.706 &  0.428 &  1.385 &  0.499 &  0.844 &  0.119 \\ 
54465-2878-156 &  1.5773 & 0.97048 &  1.327 &  0.272 &  0.485 &  0.280 &  0.744 &  0.123 \\ 
52226-0697-251 &  1.8166 & 1.54595 &  0.947 &  0.236 &  1.121 &  0.249 &  0.574 &  0.136 \\ 
                         &           & 1.67021 &  0.654 &  0.286 &  0.685 &  0.322 &  0.403 &  0.219 \\ 
52226-0697-255 &  1.4795 & 0.72791 &  1.947 &  0.293 &  2.624 &  0.332 &  0.879 &  0.044 \\ 
52226-0697-412 &  1.7741 & 1.53879 &  0.851 &  0.119 &  0.993 &  0.139 &  0.525 &  0.073 \\ 
52226-0697-467 &  2.5637 & 0.82654 &  1.971 &  0.358 &  1.637 &  0.380 &  0.883 &  0.055 \\ 
                         &           & 1.50026 &  1.045 &  0.309 &  1.337 &  0.333 &  0.616 &  0.162 \\ 
52147-0662-299 &  1.0051 & 0.41437 &  0.226 &  0.142 &  0.559 &  0.200 &  0.086 &  0.064 \\ 
54465-2878-553 &  1.0539 & 0.92253 &  0.379 &  0.165 &  0.252 &  0.201 &  0.192 &  0.113 \\ 
52226-0697-195 &  2.3847 & 0.93420 &  0.445 &  0.105 &  0.371 &  0.110 &  0.243 &  0.080 \\ 
                         &           & 1.60736 &  0.356 &  0.134 &  0.329 &  0.176 &  0.175 &  0.091 \\ 
52147-0662-305 &  2.2439 & 1.20862 &  2.374 &  0.214 &  0.826 &  0.207 &  0.913 &  0.012 \\ 
                         &           & 1.63667 &  1.306 &  0.337 &  0.731 &  0.280 &  0.736 &  0.152 \\ 
                         &           & 1.79023 &  1.961 &  0.404 &  0.658 &  0.460 &  0.881 &  0.065 \\ 
53359-2063-036 &  2.3321 & 1.91604 &  0.560 &  0.185 &  0.684 &  0.212 &  0.333 &  0.144 \\ 
51820-0400-390 &  0.6556 & 0.41933 &  0.204 &  0.101 &  0.217 &  0.114 &  0.073 &  0.046 \\ 
51898-0425-165 &  1.4443 & 1.20773 &  1.708 &  0.396 &  2.040 &  0.415 &  0.844 &  0.107 \\ 
52147-0662-287 &  1.6611 & 1.56672 &  0.333 &  0.114 &  0.276 &  0.125 &  0.158 &  0.076 \\ 
53381-2062-602 &  2.7832 & 1.67009 &  4.543 &  0.491 &  3.542 &  0.553 &  0.949 &  0.007 \\ 
53729-1914-306 &  1.1495 & 0.96739 &  0.436 &  0.067 &  0.249 &  0.068 &  0.236 &  0.051 \\ 
51820-0400-300 &  1.3938 & 0.84183 &  1.767 &  0.212 &  2.026 &  0.209 &  0.854 &  0.038 \\ 
51898-0425-538 &  1.5280 & 1.45468 &  1.117 &  0.237 &  0.378 &  0.226 &  0.650 &  0.110 \\ 
51817-0399-010 &  1.4074 & 0.40517 &  2.059 &  0.350 &  1.863 &  0.378 &  0.894 &  0.049 \\ 
54465-2878-113 &  1.5882 & 1.31762 &  2.256 &  0.259 &  2.366 &  0.321 &  0.909 &  0.023 \\ 
54465-2878-045 &  1.5395 & 0.72455 &  1.814 &  0.263 &  1.802 &  0.262 &  0.861 &  0.045 \\ 
51898-0425-122 &  1.5886 & 0.92818 &  0.644 &  0.070 &  0.603 &  0.084 &  0.396 &  0.052 \\ 
                         &           & 1.01027 &  1.229 &  0.087 &  0.909 &  0.093 &  0.704 &  0.042 \\ 
                         &           & 1.10413 &  1.080 &  0.095 &  0.845 &  0.116 &  0.633 &  0.042 \\ 
                         &           & 1.36095 &  0.329 &  0.063 &  0.381 &  0.074 &  0.155 &  0.045 \\ 
52226-0697-509 &  1.8526 & 1.52379 &  1.575 &  0.247 &  1.032 &  0.263 &  0.820 &  0.076 \\ 
52147-0662-239 &  1.4127 & 0.62510 &  0.372 &  0.205 &  0.113 &  0.248 &  0.186 &  0.135 \\ 
51898-0425-533 &  1.6602 & 1.48266 &  2.852 &  0.386 &  2.153 &  0.394 &  0.927 &  0.011 \\ 
51898-0425-153 &  1.4180 & 0.86068 &  1.069 &  0.080 &  0.878 &  0.089 &  0.628 &  0.035 \\ 
                         &           & 1.05701 &  0.446 &  0.073 &  0.184 &  0.087 &  0.244 &  0.056 \\ 
53612-1915-320 &  2.4810 & 2.09194 &  3.544 &  0.897 &  5.559 &  1.139 &  0.949 &  0.030 \\ 
53612-1915-317 &  2.9452 & 0.78592 &  0.981 &  0.332 &  0.968 &  0.367 &  0.589 &  0.190 \\ 
                         &           & 1.49185 &  0.297 &  0.327 &  1.493 &  0.344 &  0.132 &  0.121 \\ 
51820-0400-379 &  1.8026 & 1.46350 &  1.173 &  0.247 &  0.963 &  0.252 &  0.677 &  0.114 \\ 
52147-0662-408 &  1.1235 & 0.64648 &  1.106 &  0.197 &  1.316 &  0.224 &  0.645 &  0.090 \\ 
53612-1915-354 &  3.4157 & 2.15763 &  2.458 &  1.797 &  2.922 &  1.164 &  0.916 &  0.508 \\ 
51820-0400-260 &  1.8877 & 1.47702 &  3.282 &  0.226 &  2.472 &  0.248 &  0.945 &  0.011 \\ 
                         &           & 1.58204 &  0.629 &  0.169 &  0.311 &  0.288 &  0.385 &  0.130 \\ 
                         &           & 1.67972 &  1.130 &  0.231 &  1.014 &  0.291 &  0.656 &  0.107 \\ 
52226-0697-158 &  1.5545 & 1.51170 &  1.051 &  0.352 &  1.308 &  0.385 &  0.619 &  0.188 \\ 
52147-0662-200 &  4.2641 & 1.65919 &  1.784 &  0.398 &  2.289 &  0.382 &  0.857 &  0.091 \\ 
51898-0425-542 &  1.2298 & 1.15047 &  1.692 &  0.305 &  0.983 &  0.344 &  0.842 &  0.076 \\ 
51898-0425-574 &  2.1670 & 1.11248 &  1.289 &  0.297 &  1.178 &  0.372 &  0.729 &  0.136 \\ 
51820-0400-484 &  3.1664 & 1.53956 &  2.055 &  0.144 &  1.852 &  0.172 &  0.894 &  0.019 \\ 
52147-0662-137 &  2.2958 & 1.60472 &  1.888 &  0.470 &  0.634 &  0.334 &  0.871 &  0.095 \\ 
52147-0662-124 &  1.9149 & 0.67217 &  2.269 &  0.311 &  1.892 &  0.352 &  0.910 &  0.029 \\ 
52147-0662-175 &  2.3312 & 0.64994 &  0.247 &  0.152 &  1.194 &  0.182 &  0.098 &  0.073 \\ 
51882-0426-341 &  1.6417 & 1.37437 &  0.572 &  0.057 &  0.404 &  0.056 &  0.342 &  0.044 \\ 
53341-2064-352 &  2.4838 & 1.86125 &  2.840 &  0.406 &  2.670 &  0.383 &  0.927 &  0.012 \\ 
52147-0662-163 &  2.1435 & 1.26042 &  3.479 &  0.131 &  3.406 &  0.154 &  0.950 &  0.003 \\ 
51898-0425-554 &  3.2319 & 1.24586 &  1.755 &  0.304 &  1.111 &  0.659 &  0.852 &  0.065 \\ 
                         &           & 1.87899 &  0.305 &  0.264 &  0.934 &  0.301 &  0.138 &  0.127 \\ 
51898-0425-107 &  1.5997 & 0.85019 &  0.742 &  0.387 &  1.202 &  0.406 &  0.458 &  0.284 \\ 
52643-1078-449 &  2.2850 & 1.68632 &  0.991 &  0.175 &  1.163 &  0.234 &  0.593 &  0.089 \\ 
54465-2878-627 &  1.4917 & 1.44282 &  1.345 &  0.239 &  1.851 &  0.199 &  0.751 &  0.106 \\ 
54465-2878-637 &  2.1355 & 0.83445 &  1.271 &  0.332 & -0.089 &  0.341 &  0.722 &  0.152 \\ 
52203-0698-339 &  1.4665 & 0.67987 &  0.147 &  0.175 &  0.368 &  0.199 &  0.041 &  0.030 \\ 
                         &           & 1.03560 &  0.605 &  0.213 &  1.383 &  0.246 &  0.366 &  0.165 \\ 
                         &           & 1.17379 &  1.611 &  0.199 &  1.010 &  0.191 &  0.827 &  0.053 \\ 
52643-1078-219 &  2.2404 & 1.46210 &  4.264 &  0.411 &  4.711 &  0.435 &  0.953 &  0.005 \\ 
51820-0400-525 &  1.5205 & 0.61783 &  1.794 &  0.140 &  1.804 &  0.137 &  0.858 &  0.022 \\ 
                         &           & 0.84222 &  1.125 &  0.137 &  0.949 &  0.146 &  0.654 &  0.062 \\ 
                         &           & 1.27320 &  0.586 &  0.108 &  0.632 &  0.116 &  0.352 &  0.083 \\ 
                         &           & 1.44878 &  0.582 &  0.108 &  0.383 &  0.132 &  0.349 &  0.084 \\ 
51820-0400-196 &  1.4610 & 1.08884 &  1.268 &  0.289 &  1.503 &  0.273 &  0.721 &  0.133 \\ 
52147-0662-160 &  1.9267 & 1.22322 &  1.693 &  0.205 &  1.352 &  0.231 &  0.842 &  0.044 \\ 
51820-0400-137 &  1.7549 & 1.35230 &  0.252 &  0.080 &  0.108 &  0.091 &  0.101 &  0.047 \\ 
54465-2878-026 &  1.3030 & 0.64139 &  0.894 &  0.344 &  1.605 &  0.341 &  0.547 &  0.223 \\ 
51898-0425-112 &  1.7976 & 0.87880 &  0.396 &  0.118 &  0.497 &  0.138 &  0.205 &  0.086 \\ 
53741-1502-195 &  2.2619 & 0.87229 &  0.354 &  0.138 &  0.761 &  0.174 &  0.173 &  0.093 \\ 
53341-2064-387 &  2.5037 & 1.38802 &  0.715 &  0.229 &  1.105 &  0.270 &  0.441 &  0.166 \\ 
52147-0662-523 &  1.1776 & 0.70734 &  2.223 &  0.458 &  2.559 &  0.458 &  0.907 &  0.053 \\ 
51820-0400-514 &  0.7179 & 0.57695 &  0.729 &  0.147 &  0.432 &  0.145 &  0.450 &  0.101 \\ 
51820-0400-511 &  1.6626 & 0.77025 &  0.728 &  0.123 &  0.533 &  0.129 &  0.449 &  0.083 \\ 
                         &           & 1.45909 &  0.485 &  0.138 &  0.032 &  0.127 &  0.274 &  0.106 \\ 
52226-0697-596 &  1.2793 & 1.22525 &  0.876 &  0.191 &  1.382 &  0.239 &  0.538 &  0.116 \\ 
51820-0400-093 &  1.3461 & 0.90101 &  1.287 &  0.335 &  0.945 &  0.333 &  0.728 &  0.152 \\ 
52145-0663-311 &  0.9980 & 0.92673 &  1.141 &  0.179 &  1.300 &  0.205 &  0.662 &  0.081 \\ 
52145-0663-305 &  1.0963 & 0.83704 &  2.172 &  0.224 &  1.842 &  0.258 &  0.902 &  0.023 \\ 
52643-1078-463 &  2.2359 & 1.55200 &  0.562 &  0.359 &  0.859 &  0.434 &  0.334 &  0.262 \\ 
51820-0400-044 &  2.1127 & 1.74097 &  2.187 &  0.175 &  1.929 &  0.210 &  0.904 &  0.015 \\ 
52203-0698-331 &  1.4806 & 1.20416 &  0.687 &  0.293 &  0.582 &  0.328 &  0.423 &  0.220 \\ 
52147-0662-565 &  1.8390 & 1.18760 &  1.315 &  0.237 &  0.931 &  0.280 &  0.739 &  0.107 \\ 
53341-2064-321 &  1.0156 & 0.43621 &  1.226 &  0.357 &  2.003 &  0.380 &  0.703 &  0.168 \\ 
51820-0400-053 &  1.3569 & 1.10505 &  1.328 &  0.561 &  2.024 &  0.504 &  0.744 &  0.271 \\ 
51898-0425-064 &  1.6166 & 1.45401 &  1.169 &  0.328 &  0.919 &  0.329 &  0.675 &  0.156 \\ 
53341-2064-297 &  1.4231 & 0.88002 &  1.643 &  0.184 &  1.367 &  0.191 &  0.834 &  0.044 \\ 
52147-0662-001 &  1.0795 & 0.64068 &  1.219 &  0.219 &  0.894 &  0.211 &  0.699 &  0.102 \\ 
52203-0698-426 &  1.5070 & 0.80480 &  0.886 &  0.328 &  1.261 &  0.395 &  0.543 &  0.212 \\ 
                         &           & 0.88917 &  1.129 &  0.406 &  0.995 &  0.468 &  0.656 &  0.209 \\ 
51820-0400-583 &  1.4695 & 1.28568 &  0.331 &  0.156 &  0.476 &  0.174 &  0.157 &  0.100 \\ 
52203-0698-362 &  1.8968 & 1.29517 &  1.672 &  0.297 &  0.549 &  0.359 &  0.839 &  0.077 \\ 
51882-0426-369 &  1.9587 & 1.43933 &  1.655 &  0.315 &  0.754 &  0.380 &  0.836 &  0.087 \\ 
51882-0426-433 &  2.1154 & 1.36820 &  2.154 &  0.594 &  1.653 &  0.606 &  0.901 &  0.083 \\ 
51820-0400-120 &  1.0494 & 0.86854 &  0.719 &  0.191 &  0.661 &  0.195 &  0.444 &  0.136 \\ 
                         &           & 0.87304 &  0.659 &  0.194 &  0.513 &  0.216 &  0.406 &  0.148 \\ 
51882-0426-428 &  1.5525 & 0.80127 &  1.593 &  0.369 &  1.822 &  0.411 &  0.824 &  0.122 \\ 
52147-0662-520 &  1.7420 & 1.67271 &  1.261 &  0.166 &  1.123 &  0.150 &  0.719 &  0.079 \\ 
51898-0425-036 &  2.1761 & 1.28738 &  0.667 &  0.129 &  0.284 &  0.154 &  0.411 &  0.095 \\ 
51882-0426-229 &  2.0507 & 0.71245 &  1.064 &  0.268 &  0.879 &  0.288 &  0.625 &  0.133 \\ 
52203-0698-427 &  2.5320 & 0.62846 &  2.213 &  0.522 &  1.836 &  0.538 &  0.906 &  0.064 \\ 
53741-1502-090 &  2.7317 & 1.62414 &  0.912 &  0.238 &  0.312 &  0.248 &  0.556 &  0.141 \\ 
53341-2064-249 &  2.5015 & 1.35724 &  0.502 &  0.115 &  0.471 &  0.144 &  0.287 &  0.089 \\ 
53741-1502-088 &  2.3990 & 1.96199 &  2.352 &  0.529 &  2.574 &  0.564 &  0.912 &  0.050 \\ 
51882-0426-234 &  1.6556 & 1.34069 &  1.706 &  0.472 &  1.382 &  0.549 &  0.844 &  0.137 \\ 
52203-0698-218 &  2.4724 & 1.11001 &  1.669 &  0.310 &  1.268 &  0.267 &  0.838 &  0.082 \\ 
52147-0662-013 &  1.0769 & 0.37768 &  1.670 &  0.381 &  1.711 &  0.379 &  0.838 &  0.109 \\ 
51898-0425-032 &  0.9906 & 0.84331 &  1.497 &  0.185 &  1.225 &  0.201 &  0.801 &  0.063 \\ 
51820-0400-066 &  1.2159 & 0.74958 &  1.105 &  0.208 &  0.862 &  0.205 &  0.645 &  0.095 \\ 
                         &           & 1.12734 &  0.712 &  0.162 &  0.901 &  0.177 &  0.439 &  0.114 \\ 
51882-0426-204 &  1.1190 & 0.71113 &  1.530 &  0.316 &  1.699 &  0.356 &  0.810 &  0.113 \\ 
52203-0698-473 &  1.6800 & 0.89301 &  0.907 &  0.365 &  0.939 &  0.357 &  0.554 &  0.235 \\ 
51820-0400-021 &  1.4418 & 0.52770 &  0.726 &  0.170 &  0.695 &  0.185 &  0.448 &  0.119 \\ 
                         &           & 0.81555 &  0.303 &  0.145 &  0.495 &  0.180 &  0.137 &  0.091 \\ 
52145-0663-364 &  1.9526 & 0.88289 &  0.879 &  0.190 &  0.814 &  0.205 &  0.540 &  0.115 \\ 
                         &           & 1.42619 &  1.097 &  0.147 &  0.737 &  0.162 &  0.641 &  0.065 \\ 
51820-0400-631 &  2.7444 & 1.69108 &  3.585 &  0.189 &  2.956 &  0.158 &  0.949 &  0.001 \\ 
                         &           & 1.90837 &  2.902 &  0.225 &  2.719 &  0.233 &  0.929 &  0.008 \\ 
51820-0400-032 &  1.8024 & 0.88751 &  0.717 &  0.120 &  0.691 &  0.125 &  0.443 &  0.082 \\ 
                         &           & 0.95248 &  0.486 &  0.135 &  0.188 &  0.142 &  0.275 &  0.104 \\ 
                         &           & 1.08325 &  0.788 &  0.199 &  0.741 &  0.189 &  0.487 &  0.132 \\ 
52203-0698-476 &  1.4079 & 1.20494 &  0.651 &  0.340 &  0.695 &  0.408 &  0.400 &  0.259 \\ 
51882-0426-121 &  1.7243 & 0.98621 &  1.512 &  0.280 &  1.874 &  0.991 &  0.805 &  0.099 \\ 
                         &           & 1.42479 &  1.656 &  0.222 &  1.432 &  0.259 &  0.836 &  0.054 \\ 
51882-0426-406 &  1.4224 & 1.14103 &  1.324 &  0.382 &  2.497 &  0.404 &  0.743 &  0.171 \\ 
52203-0698-130 &  2.4859 & 1.18329 &  1.687 &  0.263 &  1.003 &  0.271 &  0.841 &  0.063 \\ 
52203-0698-185 &  2.6249 & 1.35142 &  0.102 &  0.291 &  0.523 &  0.310 &  0.027 &  0.016 \\ 
52203-0698-127 &  2.4705 & 1.92761 &  1.527 &  0.484 &  1.034 &  0.480 &  0.809 &  0.194 \\ 
51820-0400-022 &  1.3411 & 0.78210 &  1.142 &  0.143 &  1.215 &  0.150 &  0.662 &  0.066 \\ 
52145-0663-408 &  1.1041 & 0.52750 &  2.183 &  0.393 &  1.733 &  0.520 &  0.903 &  0.046 \\ 
52145-0663-222 &  1.9371 & 1.40107 &  0.461 &  0.202 &  0.529 &  0.196 &  0.255 &  0.149 \\ 
52145-0663-470 &  1.0199 & 0.48101 &  0.755 &  0.173 &  0.579 &  0.204 &  0.466 &  0.117 \\ 
51788-0401-265 &  1.7981 & 0.77914 &  1.111 &  0.384 &  1.109 &  0.383 &  0.647 &  0.199 \\ 
52145-0663-413 &  1.2488 & 0.77315 &  3.031 &  0.137 &  2.528 &  0.155 &  0.934 &  0.005 \\ 
52145-0663-200 &  1.1765 & 0.71995 &  0.564 &  0.137 &  0.774 &  0.175 &  0.336 &  0.107 \\ 
51788-0401-288 &  1.4783 & 1.23948 &  0.774 &  0.139 &  0.893 &  0.138 &  0.478 &  0.089 \\ 
53612-1915-044 &  1.5031 & 1.42821 &  2.089 &  0.203 &  1.903 &  0.214 &  0.896 &  0.025 \\ 
51882-0426-096 &  2.0799 & 1.37907 &  3.610 &  0.575 &  2.481 &  0.534 &  0.948 &  0.015 \\ 
52145-0663-445 &  1.1530 & 0.49705 &  0.525 &  0.161 &  0.428 &  0.200 &  0.305 &  0.125 \\ 
                         &           & 0.69451 &  1.080 &  0.141 &  0.707 &  0.151 &  0.632 &  0.062 \\ 
51788-0401-227 &  1.3779 & 0.68274 &  1.134 &  0.144 &  1.245 &  0.194 &  0.659 &  0.066 \\ 
52145-0663-459 &  1.8473 & 1.68140 &  0.648 &  0.166 &  0.523 &  0.200 &  0.398 &  0.127 \\ 
52203-0698-160 &  1.4127 & 0.88641 &  1.353 &  0.260 &  0.759 &  0.287 &  0.754 &  0.115 \\ 
53315-1907-389 &  2.1781 & 0.85991 &  1.606 &  0.215 &  1.842 &  0.231 &  0.826 &  0.059 \\ 
52644-1077-280 &  0.9989 & 0.83815 &  0.626 &  0.334 &  1.633 &  0.448 &  0.382 &  0.253 \\ 
53612-1915-561 &  2.7672 & 0.73693 &  1.145 &  0.248 &  0.551 &  0.263 &  0.663 &  0.115 \\ 
                         &           & 1.92669 &  0.829 &  0.330 &  1.150 &  0.388 &  0.512 &  0.227 \\ 
53612-1915-003 &  1.8871 & 1.05674 &  0.906 &  0.293 &  1.744 &  0.382 &  0.553 &  0.181 \\ 
                         &           & 1.10525 &  2.744 &  0.468 &  2.966 &  0.596 &  0.925 &  0.015 \\ 
                         &           & 1.18307 &  1.452 &  0.300 &  3.646 &  0.370 &  0.788 &  0.121 \\ 
52203-0698-553 &  1.9123 & 1.40641 &  1.841 &  0.294 &  2.583 &  0.380 &  0.865 &  0.050 \\ 
52203-0698-578 &  1.4135 & 0.67467 &  1.587 &  0.363 &  1.670 &  0.394 &  0.823 &  0.121 \\ 
52202-0699-303 &  1.6606 & 1.31381 &  0.706 &  0.169 &  0.572 &  0.151 &  0.436 &  0.120 \\ 
51788-0401-255 &  1.6594 & 1.30476 &  0.940 &  0.092 &  1.212 &  0.100 &  0.570 &  0.047 \\ 
                         &           & 1.50173 &  0.967 &  0.106 &  0.689 &  0.103 &  0.583 &  0.052 \\ 
                         &           & 1.55765 &  0.528 &  0.090 &  0.792 &  0.109 &  0.308 &  0.071 \\ 
53612-1915-612 &  1.0906 & 0.42043 &  1.462 &  0.229 &  1.639 &  0.206 &  0.791 &  0.085 \\ 
53262-1899-359 &  2.4702 & 1.28484 &  0.619 &  0.143 &  0.833 &  0.152 &  0.377 &  0.110 \\ 
                         &           & 1.36921 &  2.442 &  0.137 &  2.070 &  0.147 &  0.915 &  0.004 \\ 
                         &           & 1.68850 &  0.857 &  0.210 &  1.249 &  0.223 &  0.528 &  0.131 \\ 
51788-0401-192 &  2.5979 & 1.08095 &  1.397 &  0.182 &  0.993 &  0.190 &  0.769 &  0.072 \\ 
52202-0699-283 &  0.7912 & 0.37290 &  1.578 &  0.674 &  1.955 &  0.664 &  0.821 &  0.269 \\ 
51820-0429-342 &  2.1948 & 0.90740 &  0.970 &  0.165 &  0.810 &  0.172 &  0.584 &  0.087 \\ 
52145-0663-043 &  1.9941 & 1.40970 &  0.610 &  0.205 &  0.530 &  0.206 &  0.370 &  0.158 \\ 
51788-0401-500 &  3.3704 & 1.89313 &  0.444 &  0.117 &  0.179 &  0.119 &  0.241 &  0.088 \\ 
51788-0401-131 &  1.5639 & 0.71253 &  1.572 &  0.242 &  1.660 &  0.326 &  0.820 &  0.075 \\ 
51788-0401-497 &  1.4112 & 1.21920 &  0.389 &  0.150 &  0.652 &  0.168 &  0.199 &  0.106 \\ 
51882-0426-064 &  1.0760 & 0.91698 &  1.344 &  0.338 &  1.682 &  0.377 &  0.750 &  0.151 \\ 
51820-0429-328 &  1.7586 & 1.32966 &  0.637 &  0.106 &  0.261 &  0.123 &  0.390 &  0.080 \\ 
51882-0426-609 &  1.8862 & 1.41692 &  1.222 &  0.282 &  1.320 &  0.315 &  0.701 &  0.130 \\ 
53315-1907-184 &  2.7550 & 1.29118 &  0.710 &  0.103 &  0.696 &  0.123 &  0.438 &  0.070 \\ 
53315-1907-469 &  2.5066 & 0.80116 &  2.165 &  0.097 &  2.116 &  0.097 &  0.902 &  0.007 \\ 
                         &           & 1.50956 &  3.485 &  0.090 &  3.293 &  0.104 &  0.950 &  0.001 \\ 
                         &           & 1.74023 &  0.450 &  0.100 &  0.315 &  0.100 &  0.246 &  0.076 \\ 
51788-0401-081 &  1.5367 & 0.42398 &  0.883 &  0.281 &  0.839 &  0.275 &  0.542 &  0.177 \\ 
51788-0401-553 &  2.4246 & 1.48205 &  0.539 &  0.158 &  0.361 &  0.157 &  0.316 &  0.123 \\ 
                         &           & 2.10091 &  1.088 &  0.335 &  1.087 &  0.308 &  0.636 &  0.171 \\ 
53262-1899-257 &  1.4045 & 1.18490 &  1.470 &  0.163 &  1.498 &  0.153 &  0.793 &  0.057 \\ 
53262-1899-373 &  2.3852 & 1.44283 &  0.672 &  0.273 &  0.787 &  0.262 &  0.414 &  0.206 \\ 
51788-0401-106 &  1.7111 & 1.25986 &  0.402 &  0.106 &  0.400 &  0.141 &  0.210 &  0.078 \\ 
51788-0401-114 &  1.1614 & 0.88640 &  0.541 &  0.129 &  0.450 &  0.147 &  0.318 &  0.100 \\ 
52145-0663-037 &  1.5546 & 0.93281 &  1.949 &  0.241 &  2.360 &  0.252 &  0.880 &  0.035 \\ 
52174-0664-230 &  1.4737 & 1.35824 &  0.306 &  0.247 &  0.252 &  0.268 &  0.139 &  0.125 \\ 
52174-0664-469 &  1.6954 & 0.39435 &  1.750 &  0.632 &  1.956 &  0.703 &  0.852 &  0.201 \\ 
                         &           & 1.04029 &  0.802 &  0.369 &  1.296 &  0.403 &  0.496 &  0.262 \\ 
                         &           & 1.44714 &  1.036 &  0.209 &  1.378 &  0.279 &  0.612 &  0.102 \\ 
52202-0699-228 &  1.9241 & 0.87694 &  1.097 &  0.356 &  1.313 &  0.504 &  0.641 &  0.183 \\ 
                         &           & 1.21019 &  2.670 &  0.482 &  1.551 &  0.538 &  0.921 &  0.017 \\ 
52202-0699-422 &  2.4041 & 1.85690 &  1.220 &  1.042 & -0.671 &  0.843 &  0.700 &  0.642 \\ 
51788-0401-531 &  1.9208 & 0.74800 &  0.615 &  0.123 &  0.677 &  0.146 &  0.374 &  0.094 \\ 
51820-0429-252 &  2.3805 & 1.46879 &  5.223 &  0.326 &  3.097 &  0.338 &  0.938 &  0.007 \\ 
                         &           & 1.63128 &  1.547 &  0.375 &  1.573 &  0.424 &  0.815 &  0.138 \\ 
52174-0664-470 &  2.0956 & 1.30539 &  0.958 &  0.179 &  1.817 &  0.255 &  0.579 &  0.098 \\ 
51788-0401-577 &  0.8250 & 0.78722 &  0.774 &  0.154 &  0.635 &  0.163 &  0.478 &  0.100 \\ 
52174-0664-186 &  2.7300 & 1.62673 &  0.247 &  0.075 &  0.242 &  0.079 &  0.098 &  0.043 \\ 
                         &           & 1.94059 &  0.697 &  0.076 &  0.636 &  0.076 &  0.430 &  0.052 \\ 
53315-1907-514 &  2.2867 & 1.37824 &  0.758 &  0.122 &  0.462 &  0.129 &  0.469 &  0.078 \\ 
52174-0664-367 &  1.5717 & 0.69688 &  2.343 &  0.208 &  1.694 &  0.194 &  0.912 &  0.013 \\ 
                         &           & 1.39960 &  0.991 &  0.100 &  0.916 &  0.103 &  0.593 &  0.048 \\ 
53315-1907-512 &  2.3508 & 1.77653 &  0.842 &  0.258 &  0.562 &  0.319 &  0.520 &  0.170 \\ 
52202-0699-461 &  1.7254 & 1.64634 &  2.529 &  0.394 &  2.370 &  0.274 &  0.918 &  0.019 \\ 
52174-0664-484 &  2.4823 & 0.79177 &  1.089 &  0.252 &  0.328 &  0.286 &  0.637 &  0.120 \\ 
51820-0429-363 &  1.1472 & 0.36539 &  0.186 &  0.097 &  0.375 &  0.115 &  0.062 &  0.040 \\ 
51793-0402-314 &  1.6379 & 0.97372 &  0.380 &  0.102 &  0.221 &  0.109 &  0.193 &  0.074 \\ 
52202-0699-179 &  1.9947 & 1.01980 &  0.863 &  0.245 &  0.797 &  0.265 &  0.532 &  0.155 \\ 
                         &           & 1.04250 &  1.883 &  0.272 &  0.308 &  0.301 &  0.871 &  0.043 \\ 
52174-0664-515 &  1.4752 & 1.15173 &  0.754 &  0.172 &  0.329 &  0.201 &  0.466 &  0.117 \\ 
52914-1076-327 &  1.2841 & 1.06041 &  1.212 &  0.416 &  2.033 &  0.479 &  0.696 &  0.204 \\ 
51788-0401-017 &  3.1729 & 2.01177 &  0.996 &  0.762 &  0.389 &  0.704 &  0.595 &  0.505 \\ 
51788-0401-612 &  1.7319 & 0.77279 &  1.971 &  0.347 &  2.279 &  0.350 &  0.883 &  0.053 \\ 
                         &           & 1.50314 &  0.869 &  0.244 &  0.956 &  0.264 &  0.535 &  0.153 \\ 
53262-1899-166 &  2.8257 & 1.23092 &  0.646 &  0.157 &  0.255 &  0.171 &  0.397 &  0.120 \\ 
52202-0699-161 &  0.8039 & 0.40906 &  1.422 &  0.332 &  1.224 &  0.328 &  0.777 &  0.140 \\ 
52174-0664-109 &  1.6278 & 1.05387 &  0.739 &  0.312 &  2.015 &  0.376 &  0.457 &  0.228 \\ 
51820-0429-215 &  1.5027 & 1.03944 &  4.252 &  0.083 &  4.096 &  0.086 &  0.953 &  0.001 \\ 
52174-0664-093 &  2.1291 & 1.66558 &  0.219 &  0.061 &  0.117 &  0.084 &  0.081 &  0.035 \\ 
                         &           & 1.72051 &  0.661 &  0.123 &  0.301 &  0.098 &  0.407 &  0.092 \\ 
                         &           & 1.82465 &  0.369 &  0.089 &  0.219 &  0.110 &  0.184 &  0.064 \\ 
52202-0699-143 &  0.9827 & 0.66971 &  1.853 &  0.283 &  1.032 &  0.289 &  0.866 &  0.047 \\ 
                         &           & 0.83142 &  2.848 &  0.234 &  2.334 &  0.283 &  0.927 &  0.008 \\ 
51820-0429-482 &  1.0287 & 0.64544 &  0.724 &  0.096 &  0.276 &  0.095 &  0.447 &  0.063 \\ 
52202-0699-091 &  2.0087 & 0.57753 &  1.930 &  0.411 &  0.903 &  0.514 &  0.877 &  0.070 \\ 
53262-1899-482 &  2.2106 & 0.92623 &  0.922 &  0.289 &  0.912 &  0.316 &  0.561 &  0.174 \\ 
53315-1907-001 &  2.2242 & 1.17682 &  1.931 &  0.174 &  1.168 &  0.145 &  0.877 &  0.025 \\ 
                         &           & 1.32095 &  0.368 &  0.117 &  0.535 &  0.134 &  0.184 &  0.083 \\ 
                         &           & 1.55513 &  1.681 &  0.131 &  1.400 &  0.132 &  0.840 &  0.024 \\ 
                         &           & 1.68344 &  0.628 &  0.116 &  0.690 &  0.170 &  0.383 &  0.088 \\ 
52202-0699-544 &  1.9182 & 1.56237 &  0.790 &  0.247 &  0.773 &  0.250 &  0.488 &  0.168 \\ 
52202-0699-548 &  1.3392 & 0.79390 &  0.978 &  0.495 &  1.582 &  0.542 &  0.588 &  0.315 \\ 
51793-0402-234 &  2.1627 & 0.58012 &  1.083 &  0.100 &  1.096 &  0.097 &  0.634 &  0.044 \\ 
51820-0429-110 &  0.8766 & 0.53505 &  0.228 &  0.081 &  0.225 &  0.094 &  0.087 &  0.046 \\ 
52174-0664-635 &  1.6630 & 1.33475 &  0.609 &  0.086 &  0.561 &  0.096 &  0.370 &  0.066 \\ 
51793-0402-464 &  1.6963 & 0.54744 &  1.713 &  0.153 &  1.961 &  0.169 &  0.845 &  0.028 \\ 
52644-1077-025 &  1.9850 & 1.33568 &  0.797 &  0.414 &  0.598 &  0.437 &  0.492 &  0.297 \\ 
53262-1899-565 &  1.1824 & 0.57640 &  1.474 &  0.497 &  1.942 &  0.555 &  0.794 &  0.207 \\ 
52199-0700-323 &  1.4913 & 0.90290 &  0.921 &  0.338 &  0.463 &  0.371 &  0.561 &  0.211 \\ 
                         &           & 1.35997 &  1.300 &  0.315 &  1.402 &  0.271 &  0.733 &  0.143 \\ 
52914-1076-205 &  1.6882 & 1.60376 &  0.947 &  0.185 &  0.712 &  0.147 &  0.574 &  0.103 \\ 
52199-0700-264 &  1.3791 & 1.12633 &  3.780 &  0.509 &  3.040 &  0.511 &  0.944 &  0.001 \\ 
51877-0430-387 &  3.3049 & 1.61721 &  3.117 &  0.543 &  2.057 &  0.635 &  0.937 &  0.018 \\ 
51793-0402-472 &  1.4665 & 0.85065 &  1.937 &  0.129 &  1.839 &  0.125 &  0.878 &  0.018 \\ 
                         &           & 0.89120 &  1.398 &  0.103 &  0.990 &  0.121 &  0.769 &  0.038 \\ 
52199-0700-335 &  1.0922 & 0.89489 &  1.284 &  0.258 &  1.440 &  0.324 &  0.727 &  0.119 \\ 
51793-0402-260 &  1.0740 & 0.42813 &  1.372 &  0.112 &  0.921 &  0.112 &  0.760 &  0.042 \\ 
52199-0700-348 &  2.0778 & 0.76796 &  1.042 &  0.327 &  0.687 &  0.340 &  0.615 &  0.173 \\ 
52199-0700-269 &  2.1135 & 1.12494 &  1.199 &  0.301 &  0.625 &  0.333 &  0.690 &  0.140 \\ 
                         &           & 1.31161 &  1.118 &  0.458 &  1.632 &  0.452 &  0.651 &  0.244 \\ 
52199-0700-282 &  2.0410 & 1.38698 &  2.255 &  0.305 &  2.793 &  0.328 &  0.909 &  0.029 \\ 
52174-0664-601 &  2.5909 & 1.94289 &  1.512 &  0.209 &  1.240 &  0.238 &  0.805 &  0.070 \\ 
51820-0429-637 &  1.4306 & 0.71501 &  0.465 &  0.160 &  0.871 &  0.212 &  0.258 &  0.120 \\ 
51793-0402-484 &  2.9774 & 1.69632 &  0.345 &  0.116 &  0.388 &  0.143 &  0.167 &  0.079 \\ 
52168-0665-307 &  1.1764 & 0.68784 &  0.190 &  0.239 &  0.412 &  0.240 &  0.065 &  0.054 \\ 
51820-0429-603 &  1.9263 & 1.16506 &  0.806 &  0.237 &  0.712 &  0.236 &  0.498 &  0.159 \\ 
52202-0699-031 &  1.7394 & 1.17202 &  0.856 &  0.328 &  0.438 &  0.297 &  0.528 &  0.220 \\ 
52168-0665-292 &  1.8832 & 0.64184 &  0.202 &  0.209 &  0.244 &  0.197 &  0.072 &  0.061 \\ 
                         &           & 1.22779 &  2.062 &  0.176 &  1.959 &  0.175 &  0.894 &  0.023 \\ 
51877-0430-235 &  1.3578 & 1.28299 &  0.824 &  0.249 &  0.553 &  0.251 &  0.509 &  0.165 \\ 
52168-0665-226 &  1.3581 & 1.29054 &  1.768 &  0.144 &  1.721 &  0.149 &  0.854 &  0.024 \\ 
51793-0402-109 &  1.9894 & 0.93402 &  0.426 &  0.099 &  0.251 &  0.107 &  0.228 &  0.074 \\ 
                         &           & 1.45946 &  0.409 &  0.081 &  0.309 &  0.085 &  0.215 &  0.061 \\ 
                         &           & 1.69403 &  1.520 &  0.081 &  1.395 &  0.070 &  0.807 &  0.024 \\ 
                         &           & 1.84872 &  1.175 &  0.094 &  1.150 &  0.122 &  0.678 &  0.045 \\ 
51793-0402-101 &  1.4610 & 1.04059 &  0.935 &  0.270 &  0.883 &  0.291 &  0.568 &  0.159 \\ 
51877-0430-480 &  0.5610 & 0.52263 &  1.467 &  0.279 &  0.697 &  0.282 &  0.792 &  0.108 \\ 
51877-0430-479 &  2.0463 & 0.74578 &  1.545 &  0.229 &  1.289 &  0.243 &  0.814 &  0.075 \\ 
51877-0430-176 &  1.8238 & 0.57248\tablenotemark{a} &  1.940 &  0.273 &  0.844 &  0.308 &  0.879 &  0.041 \\ 
                         &           & 1.17330 &  0.539 &  0.174 &  0.948 &  0.231 &  0.316 &  0.135 \\ 
52940-1504-459 &  1.4070 & 0.50503 &  0.168 &  0.207 &  0.233 &  0.220 &  0.052 &  0.041 \\ 
52940-1504-592 &  2.2523 & 1.90927 &  1.278 &  0.471 &  1.820 &  0.525 &  0.725 &  0.227 \\ 
51793-0402-521 &  1.1713 & 0.92092 &  0.310 &  0.154 &  0.464 &  0.154 &  0.142 &  0.097 \\ 
51793-0402-587 &  0.5895 & 0.48174 &  1.291 &  0.114 &  0.851 &  0.109 &  0.730 &  0.051 \\ 
51793-0402-571 &  1.1604 & 1.06003 &  1.607 &  0.182 &  1.153 &  0.198 &  0.826 &  0.048 \\ 
52199-0700-478 &  1.4236 & 0.91967 &  2.689 &  0.422 &  2.874 &  0.417 &  0.922 &  0.012 \\ 
51877-0430-214 &  1.8544 & 1.29211 &  2.185 &  0.171 &  1.993 &  0.158 &  0.903 &  0.015 \\ 
                         &           & 1.76721 &  0.775 &  0.143 &  0.408 &  0.254 &  0.479 &  0.092 \\ 
52168-0665-492 &  2.1808 & 0.92390 &  1.950 &  0.385 &  1.525 &  0.358 &  0.880 &  0.062 \\ 
51793-0402-634 &  0.8380 & 0.77145 &  2.702 &  0.084 &  2.264 &  0.086 &  0.923 &  0.003 \\ 
51871-0403-303 &  1.7149 & 1.36540 &  1.525 &  0.181 &  1.296 &  0.183 &  0.809 &  0.058 \\ 
51877-0430-377 &  1.1755 & 0.68748 &  0.751 &  0.091 &  0.655 &  0.093 &  0.464 &  0.057 \\ 
                         &           & 1.07089 &  0.498 &  0.100 &  0.322 &  0.121 &  0.284 &  0.078 \\ 
52199-0700-195 &  1.9071 & 0.84297 &  3.824 &  0.302 &  3.096 &  0.283 &  0.947 &  0.003 \\ 
                         &           & 1.11529 &  2.375 &  0.348 &  2.218 &  0.358 &  0.913 &  0.023 \\ 
51871-0403-308 &  4.1936 & 1.90756 &  0.893 &  0.250 &  0.817 &  0.264 &  0.547 &  0.152 \\ 
52168-0665-209 &  1.9115 & 1.30784 &  1.065 &  0.238 &  0.703 &  0.245 &  0.626 &  0.115 \\ 
                         &           & 1.83533 &  0.913 &  0.428 &  0.655 &  0.265 &  0.557 &  0.283 \\ 
51877-0430-123 &  0.5355 & 0.47628 &  0.530 &  0.158 &  0.221 &  0.156 &  0.309 &  0.122 \\ 
52168-0665-163 &  1.0672 & 0.94323 &  1.060 &  0.124 &  0.723 &  0.137 &  0.623 &  0.055 \\ 
52199-0700-504 &  1.6936 & 1.38350 &  1.372 &  0.151 &  0.863 &  0.156 &  0.760 &  0.060 \\ 
                         &           & 1.40051 &  0.717 &  0.151 &  0.388 &  0.154 &  0.442 &  0.105 \\ 
52199-0700-090 &  1.2772 & 1.02665 &  2.570 &  0.445 &  2.070 &  0.505 &  0.919 &  0.020 \\ 
51871-0403-320 &  1.7223 & 0.75311 &  0.844 &  0.176 &  0.531 &  0.174 &  0.521 &  0.110 \\ 
                         &           & 0.86329 &  1.164 &  0.122 &  1.056 &  0.135 &  0.673 &  0.058 \\ 
52914-1076-570 &  2.1381 & 0.45814 &  2.156 &  0.167 &  1.747 &  0.175 &  0.901 &  0.016 \\ 
                         &           & 1.03434 &  0.455 &  0.167 &  0.127 &  0.163 &  0.251 &  0.124 \\ 
51877-0430-124 &  0.7877 & 0.67880 &  0.391 &  0.129 &  0.222 &  0.152 &  0.201 &  0.093 \\ 
52168-0665-138 &  1.2886 & 1.03236 &  0.530 &  0.127 &  0.347 &  0.126 &  0.309 &  0.099 \\ 
51871-0403-273 &  1.8287 & 1.18013 &  1.529 &  0.209 &  1.468 &  0.252 &  0.810 &  0.069 \\ 
52914-1076-004 &  2.3108 & 1.42658 &  0.702 &  0.287 &  0.591 &  0.267 &  0.433 &  0.213 \\ 
52199-0700-525 &  1.5480 & 0.54640 &  0.214 &  0.126 &  0.308 &  0.184 &  0.079 &  0.056 \\ 
51871-0403-440 &  2.1298 & 1.43402 &  1.148 &  0.202 &  1.065 &  0.249 &  0.665 &  0.091 \\ 
52168-0665-570 &  1.3291 & 0.89595 &  2.274 &  0.270 &  1.685 &  0.283 &  0.910 &  0.023 \\ 
51871-0403-290 &  2.0348 & 0.52600 &  1.024 &  0.273 &  0.905 &  0.205 &  0.607 &  0.143 \\ 
52168-0665-575 &  1.5409 & 0.59054 &  0.887 &  0.198 &  0.779 &  0.180 &  0.544 &  0.119 \\ 
51877-0430-452 &  1.9462 & 1.48304 &  1.196 &  0.159 &  0.594 &  0.160 &  0.688 &  0.075 \\ 
52168-0665-622 &  1.7807 & 0.72532 &  2.085 &  0.222 &  1.500 &  0.235 &  0.896 &  0.028 \\ 
52149-0666-315 &  1.6698 & 0.58144 &  0.521 &  0.160 &  0.373 &  0.165 &  0.303 &  0.124 \\ 
52941-1505-300 &  2.6660 & 2.13843 &  1.060 &  0.790 &  1.547 &  0.377 &  0.623 &  0.509 \\ 
52199-0700-109 &  1.7923 & 1.31616 &  2.206 &  0.254 &  2.054 &  0.278 &  0.905 &  0.025 \\ 
52933-1075-225 &  1.3175 & 1.21975 &  0.462 &  0.235 &  0.611 &  0.250 &  0.256 &  0.170 \\ 
51871-0403-254 &  1.5137 & 0.92516 &  0.881 &  0.267 &  1.022 &  0.303 &  0.541 &  0.168 \\ 
52149-0666-302 &  1.3852 & 1.31956 &  0.779 &  0.118 &  0.595 &  0.129 &  0.481 &  0.074 \\ 
52149-0666-351 &  1.3921 & 1.01252 &  0.676 &  0.140 &  0.709 &  0.172 &  0.417 &  0.103 \\ 
                         &           & 1.15974 &  1.256 &  0.171 &  0.692 &  0.170 &  0.716 &  0.081 \\ 
54478-2866-381 &  2.7620 & 1.03120 &  1.469 &  0.207 &  1.508 &  0.249 &  0.793 &  0.074 \\ 
51871-0403-213 &  1.5452 & 1.41571 &  1.169 &  0.088 &  1.091 &  0.103 &  0.675 &  0.042 \\ 
52149-0666-391 &  1.5861 & 0.76187 &  1.063 &  0.133 &  0.751 &  0.129 &  0.625 &  0.059 \\ 
52149-0666-393 &  1.1119 & 1.04867 &  1.537 &  0.081 &  1.577 &  0.101 &  0.812 &  0.023 \\ 
52168-0665-035 &  2.1376 & 1.61581 &  2.738 &  0.363 &  4.133 &  0.387 &  0.925 &  0.012 \\ 
51900-0427-399 &  1.9273 & 0.92003 &  1.139 &  0.511 &  1.227 &  0.485 &  0.661 &  0.277 \\ 
52168-0665-013 &  1.5674 & 0.49119 &  0.788 &  0.271 &  0.919 &  0.316 &  0.487 &  0.188 \\ 
                         &           & 1.00243 &  0.833 &  0.280 &  0.418 &  0.322 &  0.514 &  0.187 \\ 
53678-2065-194 &  1.6248 & 0.56606 &  1.259 &  0.402 &  1.488 &  0.454 &  0.718 &  0.189 \\ 
                         &           & 1.48285 &  0.374 &  0.178 &  1.113 &  0.206 &  0.189 &  0.120 \\ 
                         &           & 1.48828 &  1.205 &  0.226 &  0.920 &  0.234 &  0.692 &  0.104 \\ 
52168-0665-002 &  1.8431 & 1.41385 &  2.074 &  0.185 &  1.751 &  0.192 &  0.895 &  0.024 \\ 
                         &           & 1.51276 &  0.429 &  0.192 &  0.367 &  0.206 &  0.230 &  0.138 \\ 
52149-0666-423 &  1.5129 & 0.72961 &  0.746 &  0.128 &  0.587 &  0.133 &  0.461 &  0.085 \\ 
52149-0666-300 &  2.1207 & 1.53753 &  1.032 &  0.120 &  1.078 &  0.116 &  0.611 &  0.054 \\ 
53350-2045-417 &  0.7213 & 0.46878 &  0.623 &  0.083 &  0.470 &  0.098 &  0.380 &  0.063 \\ 
51900-0427-292 &  2.1937 & 0.91025 &  1.697 &  0.412 &  0.935 &  0.397 &  0.843 &  0.115 \\ 
52149-0666-231 &  1.4531 & 1.25140 &  1.188 &  0.209 &  0.557 &  0.188 &  0.684 &  0.096 \\ 
51900-0427-287 &  1.0582 & 0.46648 &  0.957 &  0.265 &  1.338 &  0.294 &  0.579 &  0.152 \\ 
51871-0403-131 &  0.9497 & 0.42236 &  0.955 &  0.312 &  0.778 &  0.299 &  0.578 &  0.183 \\ 
51871-0403-108 &  3.2570 & 1.31748 &  0.182 &  0.112 &  0.170 &  0.127 &  0.060 &  0.043 \\ 
                         &           & 1.67867 &  1.837 &  0.199 &  1.988 &  0.159 &  0.864 &  0.032 \\ 
                         &           & 2.03695 &  1.296 &  0.280 &  1.910 &  0.384 &  0.732 &  0.128 \\ 
51900-0427-249 &  1.4567 & 0.91628 &  1.223 &  0.335 &  1.285 &  0.340 &  0.701 &  0.157 \\ 
52149-0666-330 &  2.1834 & 0.56106 &  0.189 &  0.365 &  0.706 &  0.340 &  0.064 &  0.053 \\ 
                         &           & 1.60478 &  0.363 &  0.209 &  0.594 &  0.167 &  0.180 &  0.136 \\ 
51900-0427-255 &  2.0468 & 0.51743 &  0.780 &  0.266 &  1.114 &  0.288 &  0.482 &  0.185 \\ 
51871-0403-547 &  1.6036 & 0.69799 &  0.671 &  0.173 &  0.280 &  0.195 &  0.413 &  0.129 \\ 
52149-0666-259 &  1.5619 & 0.44405 &  1.939 &  0.225 &  1.399 &  0.253 &  0.878 &  0.033 \\ 
51877-0430-040 &  1.0748 & 0.85219 &  2.529 &  0.198 &  2.233 &  0.244 &  0.918 &  0.006 \\ 
51871-0403-062 &  1.5563 & 0.72563 &  0.478 &  0.209 &  0.349 &  0.211 &  0.268 &  0.155 \\ 
51900-0427-361 &  1.6546 & 1.43308 &  0.537 &  0.196 &  0.649 &  0.385 &  0.315 &  0.151 \\ 
52179-0701-198 &  1.4103 & 1.36977 &  0.825 &  0.198 &  0.936 &  0.210 &  0.509 &  0.126 \\ 
52149-0666-212 &  1.5667 & 1.16588 &  2.266 &  0.125 &  2.060 &  0.126 &  0.910 &  0.010 \\ 
52149-0666-204 &  1.3764 & 0.55586 &  0.772 &  0.150 &  0.486 &  0.183 &  0.477 &  0.098 \\ 
                         &           & 0.71465 &  1.022 &  0.151 &  0.661 &  0.170 &  0.606 &  0.071 \\ 
                         &           & 0.83534 &  0.919 &  0.168 &  0.778 &  0.176 &  0.560 &  0.096 \\ 
51871-0403-072 &  1.0416 & 0.97623 &  1.180 &  0.155 &  0.823 &  0.156 &  0.680 &  0.073 \\ 
51900-0427-200 &  0.8820 & 0.69290 &  1.282 &  0.171 &  1.178 &  0.190 &  0.727 &  0.079 \\ 
51900-0427-197 &  1.3035 & 0.73345 &  2.567 &  0.227 &  1.723 &  0.200 &  0.919 &  0.007 \\ 
51871-0403-028 &  1.2170 & 0.57328 &  1.947 &  0.386 &  1.717 &  0.394 &  0.880 &  0.062 \\ 
51900-0427-439 &  1.2420 & 0.92534 &  1.835 &  0.369 &  2.128 &  0.426 &  0.864 &  0.072 \\ 
51900-0427-217 &  0.9933 & 0.71831 &  0.987 &  0.122 &  0.832 &  0.151 &  0.592 &  0.059 \\ 
52149-0666-168 &  2.0042 & 0.71632 &  0.358 &  0.129 &  0.828 &  0.144 &  0.176 &  0.089 \\ 
                         &           & 1.00200 &  1.553 &  0.132 &  1.238 &  0.139 &  0.816 &  0.039 \\ 
51900-0427-162 &  1.3308 & 1.23897 &  0.816 &  0.173 &  1.036 &  0.177 &  0.504 &  0.109 \\ 
51900-0427-417 &  1.4500 & 1.01759 &  2.928 &  0.388 &  2.188 &  0.400 &  0.930 &  0.012 \\ 
52179-0701-136 &  2.2460 & 1.18006 &  1.010 &  0.238 &  0.853 &  0.240 &  0.601 &  0.125 \\ 
51900-0427-469 &  1.9938 & 1.72760 &  1.807 &  0.556 &  1.876 &  0.449 &  0.860 &  0.145 \\ 
52179-0701-518 &  1.0257 & 0.98529 &  0.913 &  0.320 &  0.577 &  0.328 &  0.557 &  0.200 \\ 
52149-0666-406 &  1.9163 & 0.74269 &  1.172 &  0.178 &  1.124 &  0.213 &  0.676 &  0.082 \\ 
51900-0427-123 &  1.1194 & 0.76302 &  1.712 &  0.244 &  2.163 &  0.270 &  0.845 &  0.053 \\ 
52937-1074-342 &  2.1149 & 0.81899 &  0.878 &  0.178 &  0.710 &  0.170 &  0.539 &  0.108 \\ 
52179-0701-114 &  2.2677 & 1.39613 &  1.478 &  0.450 &  1.919 &  0.405 &  0.795 &  0.186 \\ 
52179-0701-068 &  1.4015 & 0.54558 &  1.211 &  0.435 &  2.181 &  0.422 &  0.696 &  0.216 \\ 
51900-0427-100 &  1.3385 & 0.41875 &  1.939 &  0.239 &  1.913 &  0.215 &  0.878 &  0.035 \\ 
52179-0701-095 &  1.8426 & 0.70993 &  0.893 &  0.328 &  0.861 &  0.336 &  0.547 &  0.210 \\ 
52149-0666-133 &  1.3302 & 1.17558 &  1.222 &  0.209 &  1.143 &  0.207 &  0.701 &  0.098 \\ 
54478-2866-579 &  1.4857 & 0.93236 &  0.429 &  0.115 &  0.399 &  0.126 &  0.231 &  0.086 \\ 
                         &           & 1.43172 &  1.223 &  0.095 &  1.941 &  0.109 &  0.701 &  0.045 \\ 
53349-2066-308 &  2.7613 & 1.88853 &  0.685 &  0.145 &  0.938 &  0.210 &  0.422 &  0.105 \\ 
52937-1074-292 &  2.3173 & 1.06756 &  1.546 &  0.481 &  0.696 &  0.557 &  0.815 &  0.189 \\ 
51900-0427-095 &  1.8552 & 0.41817 &  1.975 &  0.285 &  1.030 &  0.295 &  0.883 &  0.042 \\ 
52179-0701-087 &  1.7251 & 0.72492 &  2.573 &  0.473 &  1.970 &  0.582 &  0.919 &  0.022 \\ 
51812-0404-325 &  1.1881 & 1.14821 &  0.310 &  0.125 &  0.441 &  0.154 &  0.142 &  0.080 \\ 
53678-2065-615 &  2.2910 & 1.58772 &  2.528 &  0.135 &  2.198 &  0.140 &  0.918 &  0.005 \\ 
52149-0666-109 &  1.5795 & 1.02736 &  2.543 &  0.117 &  2.378 &  0.117 &  0.919 &  0.004 \\ 
                         &           & 1.21611 &  0.529 &  0.071 &  0.446 &  0.080 &  0.309 &  0.056 \\ 
52937-1074-325 &  1.1904 & 0.38110 &  2.039 &  0.545 &  1.970 &  0.754 &  0.892 &  0.092 \\ 
52179-0701-075 &  1.9834 & 1.26074 &  0.871 &  0.339 &  0.839 &  0.411 &  0.536 &  0.225 \\ 
                         &           & 1.73385 &  0.619 &  0.435 &  1.302 &  0.419 &  0.377 &  0.316 \\ 
52937-1074-244 &  2.0250 & 1.39293 &  1.752 &  0.345 &  1.222 &  0.333 &  0.852 &  0.079 \\ 
52179-0701-586 &  1.3852 & 1.15974 &  1.957 &  0.255 &  1.402 &  0.266 &  0.881 &  0.037 \\ 
52149-0666-572 &  1.1884 & 1.01725 &  1.812 &  0.112 &  1.530 &  0.123 &  0.860 &  0.017 \\ 
52179-0701-611 &  1.8281 & 1.47384 &  1.333 &  0.292 &  1.417 &  0.307 &  0.746 &  0.132 \\ 
51812-0404-212 &  1.8184 & 1.25622 &  0.579 &  0.195 &  0.496 &  0.173 &  0.347 &  0.151 \\ 
                         &           & 1.39271 &  0.334 &  0.101 &  0.429 &  0.115 &  0.159 &  0.069 \\ 
                         &           & 1.52164 &  0.459 &  0.152 &  0.260 &  0.169 &  0.254 &  0.114 \\ 
53678-2065-630 &  2.8800 & 1.15239\tablenotemark{a} &  1.591 &  0.181 &  1.518 &  0.260 &  0.823 &  0.050 \\ 
52179-0701-018 &  2.1255 & 0.63680 &  1.700 &  0.580 &  0.889 &  0.559 &  0.843 &  0.192 \\ 
52937-1074-361 &  1.4699 & 0.73033 &  0.753 &  0.100 &  0.686 &  0.108 &  0.465 &  0.063 \\ 
52149-0666-571 &  1.4945 & 0.66900 &  4.864 &  0.137 &  2.962 &  0.127 &  0.945 &  0.003 \\ 
52149-0666-567 &  2.0356 & 0.74958 &  1.492 &  0.137 &  0.528 &  0.142 &  0.799 &  0.045 \\ 
                         &           & 0.96155 &  0.476 &  0.110 &  0.639 &  0.139 &  0.267 &  0.084 \\ 
52149-0666-613 &  1.2917 & 0.94347 &  1.061 &  0.088 &  0.817 &  0.108 &  0.623 &  0.038 \\ 
                         &           & 0.96091 &  0.377 &  0.097 &  0.298 &  0.102 &  0.190 &  0.070 \\ 
51812-0404-404 &  2.2325 & 0.99380 &  2.439 &  0.695 &  1.751 &  0.242 &  0.915 &  0.065 \\ 
52937-1074-422 &  1.9699 & 1.55231 &  0.671 &  0.298 &  0.663 &  0.370 &  0.413 &  0.226 \\ 
53349-2066-290 &  1.7154 & 1.14053 &  2.980 &  0.349 &  2.188 &  0.337 &  0.932 &  0.012 \\ 
                         &           & 1.30338 &  1.069 &  0.159 &  0.834 &  0.187 &  0.627 &  0.072 \\ 
52179-0701-037 &  1.7814 & 1.40754 &  1.203 &  0.314 &  1.471 &  0.415 &  0.691 &  0.147 \\ 
52149-0666-047 &  1.3837 & 1.06781 &  0.347 &  0.149 &  0.551 &  0.155 &  0.168 &  0.099 \\ 
                         &           & 1.15755 &  1.746 &  0.142 &  1.146 &  0.147 &  0.851 &  0.025 \\ 
51883-0428-304 &  1.3989 & 1.13813 &  0.148 &  0.084 &  0.230 &  0.092 &  0.041 &  0.026 \\ 
52163-0667-357 &  0.6764 & 0.49746 &  1.388 &  0.268 &  0.535 &  0.292 &  0.766 &  0.114 \\ 
53349-2066-440 &  1.5868 & 0.95897 &  1.153 &  0.160 &  1.397 &  0.198 &  0.668 &  0.073 \\ 
51900-0427-068 &  1.6298 & 0.97458 &  1.372 &  0.476 &  0.685 &  0.516 &  0.760 &  0.212 \\ 
52149-0666-603 &  1.8666 & 1.37585 &  1.512 &  0.099 &  1.371 &  0.122 &  0.805 &  0.030 \\ 
52178-0702-432 &  1.2219 & 1.12651 &  2.449 &  0.307 &  1.631 &  0.352 &  0.915 &  0.015 \\ 
51900-0427-606 &  1.0240 & 0.79647 &  0.821 &  0.143 &  0.704 &  0.165 &  0.507 &  0.089 \\ 
52163-0667-275 &  2.1170 & 0.65819 &  1.716 &  0.323 &  2.186 &  0.339 &  0.846 &  0.078 \\ 
                         &           & 1.34843 &  1.342 &  0.230 &  1.289 &  0.232 &  0.750 &  0.101 \\ 
52149-0666-006 &  1.0070 & 0.69228 &  1.022 &  0.243 &  0.773 &  0.248 &  0.607 &  0.125 \\ 
52178-0702-427 &  1.6842 & 1.23021 &  2.033 &  0.450 &  3.075 &  0.525 &  0.891 &  0.069 \\ 
51883-0428-322 &  1.9715 & 0.81176 &  1.172 &  0.264 &  1.102 &  0.278 &  0.676 &  0.122 \\ 
51900-0427-637 &  1.2291 & 1.10395 &  1.290 &  0.376 &  2.896 &  0.717 &  0.730 &  0.172 \\ 
52937-1074-171 &  3.4013 & 2.02900 &  2.285 &  0.459 &  2.000 &  0.277 &  0.910 &  0.048 \\ 
52163-0667-334 &  1.3035 & 0.36920 &  2.819 &  0.223 &  5.094 &  0.347 &  0.927 &  0.007 \\ 
                         &           & 0.37218 &  5.089 &  0.317 &  2.511 &  0.442 &  0.941 &  0.007 \\ 
                         &           & 1.23180 &  2.214 &  0.188 &  2.042 &  0.184 &  0.906 &  0.016 \\ 
53349-2066-211 &  2.8916 & 1.66408 &  1.890 &  0.213 &  1.693 &  0.253 &  0.872 &  0.032 \\ 
52163-0667-255 &  1.8540 & 1.54182 &  2.401 &  0.241 &  1.801 &  0.229 &  0.914 &  0.013 \\ 
                         &           & 1.67405 &  2.767 &  0.255 &  2.193 &  0.254 &  0.926 &  0.008 \\ 
51900-0427-025 &  1.8649 & 0.42107 &  1.581 &  0.210 &  1.226 &  0.229 &  0.822 &  0.062 \\ 
51883-0428-393 &  2.0385 & 1.38262 &  1.690 &  0.425 &  1.609 &  0.457 &  0.842 &  0.122 \\ 
52178-0702-235 &  1.3338 & 1.04234 &  0.877 &  0.201 &  0.834 &  0.223 &  0.538 &  0.122 \\ 
52937-1074-576 &  2.3510 & 1.35942 &  1.266 &  0.250 &  1.420 &  0.283 &  0.720 &  0.116 \\ 
53349-2066-133 &  2.5506 & 0.96483\tablenotemark{a} &  1.519 &  0.108 &  1.024 &  0.098 &  0.807 &  0.033 \\ 
51812-0404-070 &  1.5199 & 1.34622 &  0.853 &  0.186 &  0.440 &  0.226 &  0.526 &  0.116 \\ 
51812-0404-639 &  1.8855 & 0.49879 &  0.460 &  0.079 &  0.119 &  0.079 &  0.254 &  0.061 \\ 
52163-0667-198 &  2.1518 & 0.41656 &  3.025 &  0.465 &  2.153 &  0.483 &  0.934 &  0.015 \\ 
52163-0667-462 &  2.1319 & 1.11406 &  2.905 &  0.161 &  2.362 &  0.152 &  0.929 &  0.004 \\ 
51883-0428-225 &  1.9211 & 1.87151 &  1.248 &  0.353 &  1.030 &  0.231 &  0.713 &  0.166 \\ 
52163-0667-404 &  1.6201 & 1.35850 &  0.902 &  0.107 &  0.779 &  0.113 &  0.552 &  0.060 \\ 
52937-1074-064 &  1.3053 & 1.11504 &  0.651 &  0.208 &  0.821 &  0.204 &  0.401 &  0.160 \\ 
52178-0702-503 &  2.6929 & 0.83151 &  1.253 &  0.102 &  0.822 &  0.120 &  0.715 &  0.049 \\ 
                         &           & 2.06514 &  2.414 &  0.161 &  2.320 &  0.189 &  0.914 &  0.005 \\ 
51816-0405-314 &  2.8282 & 1.04388 &  1.572 &  0.073 &  1.248 &  0.075 &  0.820 &  0.019 \\ 
52163-0667-218 &  1.5660 & 1.24400 &  0.189 &  0.118 &  0.262 &  0.112 &  0.064 &  0.047 \\ 
52163-0667-488 &  3.0416 & 0.96471 &  2.536 &  0.509 &  2.242 &  0.553 &  0.918 &  0.028 \\ 
52178-0702-509 &  1.5623 & 1.19660 &  1.044 &  0.183 &  0.820 &  0.211 &  0.616 &  0.085 \\ 
53349-2066-538 &  2.3093 & 1.54333 &  0.939 &  0.177 &  0.701 &  0.183 &  0.570 &  0.099 \\ 
                         &           & 1.93415 &  2.017 &  0.255 &  2.345 &  0.301 &  0.889 &  0.036 \\ 
52937-1074-010 &  2.3216 & 1.73381 &  2.662 &  0.210 &  2.128 &  0.202 &  0.920 &  0.005 \\ 
                         &           & 2.03774 &  0.755 &  0.275 &  0.701 &  0.333 &  0.466 &  0.197 \\ 
52163-0667-126 &  1.9731 & 0.96767 &  1.038 &  0.394 &  0.965 &  0.362 &  0.613 &  0.217 \\ 
52178-0702-144 &  1.7964 & 1.47289 &  0.696 &  0.201 &  0.613 &  0.257 &  0.429 &  0.147 \\ 
52937-1074-005 &  1.9110 & 0.45860 &  1.044 &  0.332 &  1.669 &  0.329 &  0.616 &  0.176 \\ 
                         &           & 0.66212 &  0.598 &  0.215 &  0.591 &  0.258 &  0.361 &  0.166 \\ 
                         &           & 1.52054 &  1.080 &  0.182 &  0.631 &  0.205 &  0.633 &  0.083 \\ 
                         &           & 1.71661 &  0.954 &  0.365 &  2.174 &  0.401 &  0.577 &  0.223 \\ 
52163-0667-510 &  1.0953 & 0.54530 &  1.028 &  0.139 &  0.747 &  0.151 &  0.609 &  0.064 \\ 
                         &           & 0.82814 &  0.499 &  0.084 &  0.598 &  0.091 &  0.285 &  0.065 \\ 
51816-0405-255 &  1.3620 & 1.12120 &  1.741 &  0.195 &  1.104 &  0.237 &  0.850 &  0.036 \\ 
51816-0405-241 &  1.4838 & 1.25812 &  0.654 &  0.160 &  0.722 &  0.210 &  0.403 &  0.122 \\ 
52178-0702-001 &  1.8824 & 1.37325 &  0.831 &  0.350 &  1.850 &  0.347 &  0.513 &  0.242 \\ 
53349-2066-054 &  1.2927 & 0.77746 &  0.846 &  0.269 &  1.105 &  0.339 &  0.523 &  0.177 \\ 
51883-0428-135 &  2.0665 & 0.92900 &  3.400 &  0.202 &  2.869 &  0.206 &  0.950 &  0.008 \\ 
                         &           & 1.02887 &  0.697 &  0.158 &  0.480 &  0.215 &  0.430 &  0.114 \\ 
                         &           & 1.72671 &  0.682 &  0.165 &  0.977 &  0.141 &  0.420 &  0.121 \\ 
53763-1507-322 &  2.5277 & 1.52047 &  0.489 &  0.131 &  0.666 &  0.160 &  0.277 &  0.101 \\ 
                         &           & 1.65122 &  1.210 &  0.189 &  1.664 &  0.209 &  0.695 &  0.089 \\ 
52163-0667-532 &  1.8123 & 0.69418 &  1.070 &  0.168 &  1.291 &  0.163 &  0.628 &  0.076 \\ 
52209-0703-352 &  1.9548 & 0.75494 &  1.587 &  0.244 &  0.832 &  0.242 &  0.823 &  0.073 \\ 
53711-2321-188 &  2.5566 & 0.74672 &  0.875 &  0.188 &  0.470 &  0.219 &  0.537 &  0.114 \\ 
51883-0428-139 &  2.9532 & 1.01889 &  0.591 &  0.172 &  0.481 &  0.226 &  0.356 &  0.133 \\ 
                         &           & 1.56709 &  0.974 &  0.151 &  0.944 &  0.166 &  0.586 &  0.078 \\ 
53349-2066-110 &  2.3381 & 1.68749 &  1.348 &  0.298 &  0.956 &  0.368 &  0.752 &  0.134 \\ 
51883-0428-166 &  1.2168 & 1.11956 &  1.175 &  0.210 &  0.682 &  0.178 &  0.678 &  0.096 \\ 
52163-0667-557 &  2.2665 & 1.70524 &  1.848 &  0.249 &  1.683 &  0.239 &  0.866 &  0.041 \\ 
                         &           & 1.71247 &  1.664 &  0.230 &  1.478 &  0.479 &  0.837 &  0.056 \\ 
                         &           & 1.91124 &  1.179 &  0.255 &  0.817 &  0.254 &  0.680 &  0.118 \\ 
51816-0405-387 &  1.7508 & 1.58235 &  2.690 &  0.087 &  1.945 &  0.136 &  0.922 &  0.003 \\ 
51883-0428-084 &  3.0591 & 1.16361 &  2.409 &  0.228 &  2.146 &  0.255 &  0.914 &  0.011 \\ 
53003-1506-628 &  2.6879 & 1.71014 &  1.099 &  0.335 &  1.315 &  0.558 &  0.642 &  0.169 \\ 
52163-0667-551 &  1.3173 & 0.57953 &  0.595 &  0.164 &  0.308 &  0.180 &  0.359 &  0.127 \\ 
                         &           & 0.81505 &  0.689 &  0.324 &  0.898 &  0.320 &  0.425 &  0.244 \\ 
53711-2321-181 &  1.6142 & 1.33609 &  2.009 &  0.165 &  2.207 &  0.162 &  0.888 &  0.023 \\ 
                         &           & 1.41471 &  0.988 &  0.125 &  1.185 &  0.139 &  0.592 &  0.061 \\ 
53349-2066-582 &  2.3556 & 1.21333 &  1.055 &  0.325 &  0.800 &  0.318 &  0.621 &  0.170 \\ 
                         &           & 1.43023 &  1.480 &  0.251 &  1.321 &  0.312 &  0.796 &  0.092 \\ 
                         &           & 1.54457 &  1.480 &  0.267 &  1.183 &  0.262 &  0.796 &  0.100 \\ 
51883-0428-143 &  1.2560 & 1.14114 &  0.726 &  0.141 &  0.509 &  0.158 &  0.448 &  0.097 \\ 
52163-0667-082 &  2.4973 & 1.55080 &  0.654 &  0.215 &  0.668 &  0.210 &  0.403 &  0.165 \\ 
51883-0428-518 &  2.0055 & 1.44103 &  0.315 &  0.180 &  0.610 &  0.174 &  0.145 &  0.108 \\ 
51883-0428-535 &  2.0760 & 1.19239 &  1.758 &  0.314 &  1.114 &  0.344 &  0.853 &  0.068 \\ 
52209-0703-396 &  0.8222 & 0.78565 &  0.824 &  0.170 &  0.394 &  0.155 &  0.509 &  0.106 \\ 
53711-2321-123 &  2.8293 & 1.32765 &  2.297 &  0.230 &  2.130 &  0.241 &  0.911 &  0.016 \\ 
52209-0703-271 &  0.8134 & 0.73964 &  0.513 &  0.270 &  0.963 &  0.310 &  0.296 &  0.201 \\ 
51883-0428-120 &  1.6190 & 0.43769\tablenotemark{a} &  0.293 &  0.096 &  0.141 &  0.103 &  0.130 &  0.061 \\ 
                         &           & 0.44094\tablenotemark{a} &  0.163 &  0.099 &  0.257 &  0.110 &  0.049 &  0.034 \\ 
                         &           & 1.32085 &  0.438 &  0.069 &  0.200 &  0.090 &  0.237 &  0.053 \\ 
52209-0703-289 &  1.1195 & 0.80739 &  0.735 &  0.265 &  1.068 &  0.338 &  0.454 &  0.192 \\ 
52178-0702-022 &  2.7471 & 1.24236 &  0.900 &  0.318 &  0.412 &  0.319 &  0.550 &  0.201 \\ 
                         &           & 2.06133 &  3.541 &  0.629 &  1.547 &  0.601 &  0.949 &  0.020 \\ 
52163-0667-565 &  1.9001 & 1.81578 &  1.029 &  0.512 &  1.315 &  0.466 &  0.609 &  0.310 \\ 
53763-1507-471 &  3.0991 & 0.96172 &  2.787 &  0.446 &  3.018 &  0.463 &  0.926 &  0.014 \\ 
52163-0667-591 &  3.7936 & 1.20409 &  0.390 &  0.246 &  1.414 &  0.266 &  0.201 &  0.161 \\ 
                         &           & 1.35028 &  0.683 &  0.215 &  1.357 &  0.195 &  0.421 &  0.161 \\ 
                         &           & 1.76623 &  0.878 &  0.198 &  1.010 &  0.301 &  0.539 &  0.120 \\ 
52162-0668-317 &  1.6738 & 1.10223 &  0.525 &  0.108 &  0.633 &  0.151 &  0.305 &  0.084 \\ 
                         &           & 1.14183 &  1.477 &  0.097 &  1.065 &  0.107 &  0.795 &  0.032 \\ 
51883-0428-562 &  1.6373 & 1.47896 &  0.637 &  0.170 &  0.719 &  0.231 &  0.391 &  0.131 \\ 
52163-0667-601 &  1.7943 & 1.57000 &  1.319 &  0.145 &  0.943 &  0.154 &  0.741 &  0.063 \\ 
52178-0702-039 &  2.0362 & 1.30145 &  1.427 &  0.312 &  0.599 &  0.311 &  0.779 &  0.130 \\ 
                         &           & 1.73021 &  0.563 &  0.486 &  1.064 &  0.435 &  0.335 &  0.316 \\ 
51816-0405-500 &  1.6443 & 0.98138 &  0.868 &  0.232 &  0.599 &  0.245 &  0.534 &  0.145 \\ 
52209-0703-430 &  1.2162 & 0.92321 &  2.539 &  0.366 &  2.369 &  0.397 &  0.919 &  0.016 \\ 
51883-0428-069 &  1.7684 & 1.48191 &  0.720 &  0.107 &  0.438 &  0.110 &  0.444 &  0.072 \\ 
51816-0405-175 &  1.7253 & 0.75064 &  0.411 &  0.116 &  0.344 &  0.135 &  0.217 &  0.086 \\ 
                         &           & 0.95414 &  0.491 &  0.142 &  0.441 &  0.121 &  0.279 &  0.109 \\ 
52209-0703-226 &  2.2409 & 1.46133 &  1.841 &  0.468 &  1.629 &  0.480 &  0.865 &  0.104 \\ 
52209-0703-233 &  1.3989 & 1.34141 &  2.018 &  0.199 &  1.807 &  0.206 &  0.889 &  0.028 \\ 
52178-0702-637 &  2.0546 & 1.12604 &  0.870 &  0.377 &  1.018 &  0.438 &  0.535 &  0.255 \\ 
52209-0703-220 &  1.2364 & 0.46774 &  1.548 &  0.277 &  1.079 &  0.286 &  0.815 &  0.093 \\ 
                         &           & 0.88143 &  1.134 &  0.166 &  1.014 &  0.189 &  0.659 &  0.075 \\ 
52162-0668-324 &  2.1995 & 1.26749 &  0.457 &  0.270 &  0.713 &  0.311 &  0.252 &  0.189 \\ 
                         &           & 2.09976 &  1.551 &  0.396 &  1.982 &  0.379 &  0.816 &  0.147 \\ 
51883-0428-623 &  2.1775 & 1.44626 &  2.587 &  0.308 &  1.674 &  0.332 &  0.919 &  0.009 \\ 
                         &           & 1.49543 &  0.891 &  0.311 &  0.942 &  0.254 &  0.546 &  0.198 \\ 
                         &           & 1.76634 &  1.046 &  0.286 &  1.054 &  0.468 &  0.616 &  0.147 \\ 
52209-0703-190 &  1.8978 & 0.77356 &  1.225 &  0.379 &  0.757 &  0.383 &  0.702 &  0.180 \\ 
51883-0428-032 &  1.1580 & 0.85306 &  0.618 &  0.149 &  0.502 &  0.186 &  0.376 &  0.115 \\ 
                         &           & 0.95667 &  1.155 &  0.223 &  1.198 &  0.221 &  0.668 &  0.102 \\ 
52209-0703-194 &  1.5366 & 1.47735 &  1.740 &  0.410 &  1.611 &  0.467 &  0.850 &  0.105 \\ 
52649-1073-534 &  1.1377 & 0.96617 &  0.838 &  0.446 &  1.268 &  0.507 &  0.517 &  0.315 \\ 
52162-0668-331 &  1.9314 & 1.26443 &  0.250 &  0.122 &  0.789 &  0.161 &  0.100 &  0.065 \\ 
                         &           & 1.45337 &  1.049 &  0.138 &  0.923 &  0.140 &  0.618 &  0.062 \\ 
52209-0703-461 &  1.1300 & 0.87707 &  1.324 &  0.261 &  1.472 &  0.263 &  0.743 &  0.118 \\ 
52649-1073-144 &  0.9336 & 0.87379 &  1.816 &  0.271 &  3.464 &  0.247 &  0.861 &  0.047 \\ 
                         &           & 0.87823 &  3.413 &  0.236 &  1.318 &  0.261 &  0.950 &  0.010 \\ 
52209-0703-205 &  1.6711 & 1.39142 &  0.692 &  0.178 &  0.570 &  0.192 &  0.427 &  0.130 \\ 
51816-0405-097 &  1.6552 & 1.16191 &  0.636 &  0.138 &  0.468 &  0.145 &  0.390 &  0.105 \\ 
53711-2321-056 &  2.6380 & 0.77333 &  1.391 &  0.298 &  1.021 &  0.360 &  0.767 &  0.128 \\ 
52209-0703-130 &  3.2794 & 1.57319 &  1.065 &  0.271 &  0.919 &  0.302 &  0.626 &  0.135 \\ 
52209-0703-499 &  1.8238 & 0.88336 &  2.637 &  0.300 &  1.921 &  0.339 &  0.920 &  0.008 \\ 
51816-0405-594 &  1.3646 & 0.59406 &  0.688 &  0.130 &  0.894 &  0.161 &  0.424 &  0.093 \\ 
51816-0405-568 &  1.3587 & 0.60842 &  3.490 &  0.390 &  2.595 &  0.425 &  0.950 &  0.014 \\ 
                         &           & 1.03488 &  0.652 &  0.503 &  1.521 &  0.477 &  0.402 &  0.360 \\ 
                         &           & 1.17424 &  1.132 &  0.378 &  1.061 &  0.377 &  0.657 &  0.191 \\ 
52581-1155-366 &  2.3174 & 0.60707 &  0.565 &  0.246 &  0.554 &  0.258 &  0.336 &  0.188 \\ 
                         &           & 1.38301 &  2.291 &  0.180 &  2.547 &  0.181 &  0.910 &  0.013 \\ 
52162-0668-258 &  2.0712 & 1.60682 &  2.129 &  0.293 &  2.230 &  0.267 &  0.899 &  0.035 \\ 
52209-0703-088 &  2.2345 & 1.83206 &  0.907 &  0.297 &  0.728 &  0.183 &  0.554 &  0.184 \\ 
54082-2636-282 &  2.2947 & 1.55110 &  0.649 &  0.208 &  0.957 &  0.216 &  0.399 &  0.160 \\ 
54082-2636-293 &  2.3018 & 2.01520 &  3.141 &  0.379 &  2.295 &  0.269 &  0.939 &  0.013 \\ 
52162-0668-471 &  1.2172 & 0.58956 &  3.061 &  0.133 &  2.503 &  0.145 &  0.935 &  0.005 \\ 
52162-0668-219 &  1.4501 & 1.40098 &  0.671 &  0.098 &  0.750 &  0.121 &  0.414 &  0.071 \\ 
51816-0405-023 &  1.1715 & 0.61061 &  0.996 &  0.265 &  0.949 &  0.300 &  0.595 &  0.144 \\ 
54082-2636-337 &  3.0207 & 1.27386 &  1.335 &  0.195 &  1.393 &  0.175 &  0.747 &  0.086 \\ 
52162-0668-141 &  1.5004 & 0.82655 &  1.598 &  0.283 &  1.034 &  0.276 &  0.825 &  0.086 \\ 
52162-0668-456 &  1.5452 & 0.81762 &  0.932 &  0.346 &  1.303 &  0.333 &  0.567 &  0.214 \\ 
52209-0703-617 &  1.7108 & 1.30757 &  0.994 &  0.167 &  1.478 &  0.200 &  0.594 &  0.084 \\ 
52581-1155-179 &  3.0301 & 1.53646 &  1.569 &  0.399 &  1.535 &  0.384 &  0.819 &  0.144 \\ 
52162-0668-098 &  1.4999 & 1.05849 &  1.851 &  0.199 &  0.988 &  0.212 &  0.866 &  0.031 \\ 
52209-0703-010 &  1.4240 & 0.89344 &  1.234 &  0.129 &  1.266 &  0.181 &  0.706 &  0.062 \\ 
52205-0704-288 &  1.9674 & 1.34871 &  1.725 &  0.201 &  1.053 &  0.203 &  0.847 &  0.039 \\ 
                         &           & 1.39662 &  0.552 &  0.176 &  0.618 &  0.175 &  0.327 &  0.137 \\ 
51869-0406-329 &  1.3266 & 0.77689 &  0.845 &  0.125 &  0.723 &  0.149 &  0.522 &  0.078 \\ 
52205-0704-296 &  1.6374 & 1.45980 &  0.564 &  0.236 &  0.999 &  0.287 &  0.336 &  0.181 \\ 
52162-0668-546 &  2.0515 & 0.47011 &  2.064 &  0.319 &  1.532 &  0.387 &  0.894 &  0.044 \\ 
                         &           & 1.53654 &  0.463 &  0.159 &  0.315 &  0.154 &  0.257 &  0.119 \\ 
51869-0406-396 &  1.3967 & 1.18021 &  2.827 &  0.357 &  1.578 &  0.412 &  0.927 &  0.011 \\ 
52162-0668-565 &  1.7747 & 1.13422 &  0.509 &  0.154 &  0.595 &  0.185 &  0.293 &  0.119 \\ 
52581-1155-506 &  2.6092 & 2.02910 &  2.462 &  0.877 &  1.444 &  0.654 &  0.916 &  0.093 \\ 
52162-0668-556 &  1.8419 & 0.78838 &  4.624 &  0.214 &  3.930 &  0.197 &  0.949 &  0.001 \\ 
51869-0406-361 &  1.4874 & 0.58560 &  0.181 &  0.099 &  0.181 &  0.119 &  0.060 &  0.039 \\ 
                         &           & 0.93198 &  1.005 &  0.092 &  0.938 &  0.101 &  0.599 &  0.042 \\ 
52205-0704-223 &  1.7746 & 0.66038 &  2.057 &  0.494 &  2.101 &  0.479 &  0.894 &  0.076 \\ 
52162-0668-068 &  1.4804 & 1.21575 &  0.934 &  0.197 &  0.569 &  0.220 &  0.567 &  0.112 \\ 
51869-0406-185 &  1.7120 & 1.38092 &  2.391 &  0.183 &  1.749 &  0.192 &  0.914 &  0.008 \\ 
54110-2634-478 &  2.5259 & 0.91883 &  0.724 &  0.109 &  0.545 &  0.116 &  0.447 &  0.073 \\ 
                         &           & 1.20524 &  1.905 &  0.133 &  1.489 &  0.125 &  0.874 &  0.019 \\ 
                         &           & 1.84207 &  1.303 &  0.185 &  1.148 &  0.274 &  0.735 &  0.084 \\ 
52205-0704-405 &  1.4662 & 1.03526 &  1.414 &  0.313 &  1.090 &  0.284 &  0.775 &  0.132 \\ 
52205-0704-193 &  0.8972 & 0.37344 &  1.424 &  0.504 &  0.952 &  0.486 &  0.778 &  0.218 \\ 
51869-0406-480 &  2.1894 & 0.82796 &  1.058 &  0.207 &  0.912 &  0.222 &  0.622 &  0.097 \\ 
                         &           & 1.43954 &  0.654 &  0.133 &  0.764 &  0.176 &  0.402 &  0.101 \\ 
52205-0704-474 &  1.7110 & 0.83778 &  1.267 &  0.171 &  0.972 &  0.196 &  0.721 &  0.081 \\ 
                         &           & 1.65128 &  0.616 &  0.192 &  0.853 &  0.235 &  0.374 &  0.148 \\ 
51869-0406-166 &  0.9862 & 0.68224 &  0.795 &  0.117 &  0.228 &  0.145 &  0.491 &  0.073 \\ 
51908-0454-305 &  1.1827 & 0.60060 &  0.781 &  0.146 &  0.588 &  0.169 &  0.482 &  0.094 \\ 
52205-0704-200 &  2.1552 & 0.85302 &  0.987 &  0.258 &  1.073 &  0.358 &  0.591 &  0.142 \\ 
                         &           & 0.91936 &  1.236 &  0.310 &  0.944 &  0.303 &  0.707 &  0.144 \\ 
52205-0704-465 &  1.7383 & 0.85976 &  1.892 &  0.410 &  1.826 &  0.419 &  0.872 &  0.076 \\ 
51869-0406-158 &  1.5338 & 0.92593 &  0.912 &  0.168 &  0.595 &  0.179 &  0.557 &  0.097 \\ 
52643-1072-139 &  1.3582 & 1.14484 &  0.591 &  0.173 &  0.273 &  0.207 &  0.356 &  0.134 \\ 
54114-2635-130 &  2.7605 & 1.14840 &  1.184 &  0.370 &  0.764 &  0.368 &  0.682 &  0.180 \\ 
                         &           & 1.62353 &  1.932 &  0.658 &  1.089 &  0.516 &  0.877 &  0.154 \\ 
52581-1155-063 &  2.9738 & 1.53823 &  3.214 &  0.232 &  2.490 &  0.228 &  0.942 &  0.010 \\ 
51869-0406-219 &  1.6799 & 1.06325 &  1.136 &  0.270 &  0.430 &  0.300 &  0.659 &  0.126 \\ 
52205-0704-162 &  1.9623 & 1.33082 &  1.953 &  0.172 &  1.950 &  0.217 &  0.880 &  0.024 \\ 
51908-0454-272 &  1.5749 & 0.90789 &  2.607 &  0.254 &  2.231 &  0.257 &  0.919 &  0.007 \\ 
52205-0704-136 &  1.2489 & 1.00180 &  1.745 &  0.383 &  2.167 &  0.354 &  0.851 &  0.094 \\ 
51908-0454-432 &  1.7509 & 0.87338 &  1.170 &  0.204 &  0.239 &  0.205 &  0.675 &  0.093 \\ 
52205-0704-130 &  1.9400 & 1.15007 &  1.431 &  0.488 &  1.946 &  0.542 &  0.781 &  0.208 \\ 
51908-0454-425 &  2.4524 & 2.11876 &  2.607 &  0.924 &  2.980 &  0.988 &  0.919 &  0.079 \\ 
52581-1155-016 &  2.8601 & 1.21135 &  0.457 &  0.375 &  0.948 &  0.381 &  0.252 &  0.231 \\ 
52205-0704-135 &  1.1971 & 0.82515 &  0.765 &  0.185 &  0.608 &  0.217 &  0.472 &  0.125 \\ 
51869-0406-138 &  1.6690 & 1.26498 &  1.382 &  0.175 &  1.327 &  0.190 &  0.764 &  0.070 \\ 
51908-0454-436 &  3.1435 & 1.81836 &  2.066 &  0.374 &  1.221 &  0.268 &  0.895 &  0.053 \\ 
54082-2636-127 &  2.6902 & 1.26806 &  1.022 &  0.236 &  0.868 &  0.334 &  0.607 &  0.121 \\ 
51869-0406-514 &  1.2008 & 0.37869 &  0.823 &  0.269 &  0.897 &  0.296 &  0.508 &  0.180 \\ 
                         &           & 1.05601 &  0.656 &  0.184 &  0.565 &  0.192 &  0.404 &  0.140 \\ 
52205-0704-126 &  1.1294 & 0.87938 &  0.672 &  0.227 &  0.397 &  0.241 &  0.414 &  0.172 \\ 
52205-0704-091 &  1.0797 & 0.85259 &  0.770 &  0.248 &  1.710 &  0.332 &  0.475 &  0.173 \\ 
51869-0406-535 &  2.0103 & 0.46518 &  0.318 &  0.285 &  0.884 &  0.300 &  0.147 &  0.136 \\ 
                         &           & 1.29011 &  0.776 &  0.181 &  0.993 &  0.197 &  0.479 &  0.120 \\ 
                         &           & 1.43207 &  0.497 &  0.151 &  0.633 &  0.180 &  0.283 &  0.116 \\ 
52238-0406-544 &  1.8135 & 1.09526 &  1.571 &  0.184 &  1.729 &  0.213 &  0.820 &  0.054 \\ 
53738-2067-367 &  2.7316 & 0.73968 &  0.613 &  0.183 &  0.216 &  0.196 &  0.373 &  0.141 \\ 
                         &           & 1.85636 &  1.574 &  0.444 &  0.393 &  0.356 &  0.820 &  0.164 \\ 
54082-2636-600 &  2.9689 & 1.79893 &  0.141 &  0.154 &  0.010 &  0.144 &  0.039 &  0.028 \\ 
51908-0454-420 &  2.4438 & 0.89621\tablenotemark{a} &  1.524 &  0.199 &  2.495 &  0.166 &  0.808 &  0.065 \\ 
                         &           & 1.57995 &  0.694 &  0.260 &  1.224 &  0.533 &  0.428 &  0.194 \\ 
54082-2636-599 &  2.6212 & 1.52882 &  1.464 &  0.281 &  1.213 &  0.306 &  0.791 &  0.109 \\ 
51869-0406-048 &  0.9723 & 0.58401 &  1.607 &  0.366 &  1.166 &  0.476 &  0.827 &  0.117 \\ 
52944-1508-047 &  2.2750 & 1.33621 &  1.830 &  0.435 &  1.721 &  0.433 &  0.863 &  0.095 \\ 
51869-0406-056 &  1.6116 & 1.29287 &  0.857 &  0.180 &  0.704 &  0.185 &  0.529 &  0.112 \\ 
53738-2067-241 &  2.8238 & 1.33979 &  1.091 &  0.207 &  0.576 &  0.250 &  0.638 &  0.096 \\ 
                         &           & 1.51176 &  0.983 &  0.201 &  0.950 &  0.216 &  0.590 &  0.107 \\ 
51820-0407-318 &  1.8909 & 0.77373 &  0.593 &  0.208 &  0.714 &  0.236 &  0.358 &  0.161 \\ 
54082-2636-058 &  2.5029 & 0.94808\tablenotemark{a} &  0.159 &  0.109 &  0.326 &  0.154 &  0.047 &  0.036 \\ 
54082-2636-575 &  2.3761 & 1.35212 &  0.647 &  0.122 &  0.431 &  0.133 &  0.398 &  0.093 \\ 
51869-0406-595 &  2.1555 & 1.35701 &  1.684 &  0.172 &  1.179 &  0.187 &  0.841 &  0.036 \\ 
51908-0454-442 &  1.4595 & 1.24615 &  2.055 &  0.166 &  2.870 &  0.428 &  0.894 &  0.022 \\ 
51908-0454-163 &  0.9651 & 0.88033 &  1.733 &  0.128 &  1.614 &  0.138 &  0.849 &  0.023 \\ 
51908-0454-176 &  2.2283 & 1.88493 &  0.640 &  0.176 &  0.596 &  0.135 &  0.393 &  0.135 \\ 
52641-1071-380 &  1.8943 & 1.33043 &  1.628 &  0.353 &  2.501 &  0.498 &  0.831 &  0.107 \\ 
54082-2636-568 &  2.3975 & 0.72199 &  1.702 &  0.154 &  1.274 &  0.160 &  0.844 &  0.028 \\ 
                         &           & 1.70712 &  0.722 &  0.202 &  0.934 &  0.236 &  0.446 &  0.145 \\ 
52942-1509-289 &  2.0455 & 1.74773 &  0.846 &  0.155 &  0.689 &  0.193 &  0.522 &  0.097 \\ 
51908-0454-128 &  1.6598 & 0.65746 &  1.388 &  0.263 &  1.366 &  0.249 &  0.766 &  0.112 \\ 
54504-2637-004 &  2.3596 & 1.70824 &  0.860 &  0.351 & -0.443 &  0.651 &  0.530 &  0.237 \\ 
51820-0407-262 &  1.5148 & 0.81001 &  0.267 &  0.107 &  0.229 &  0.131 &  0.112 &  0.064 \\ 
51820-0407-210 &  1.1394 & 0.40717 &  0.959 &  0.406 &  0.417 &  0.436 &  0.579 &  0.252 \\ 
54114-2635-621 &  2.6287 & 1.13370 &  0.624 &  0.112 &  0.507 &  0.107 &  0.381 &  0.086 \\ 
51820-0407-347 &  1.2886 & 0.65489 &  0.427 &  0.156 &  0.557 &  0.157 &  0.229 &  0.114 \\ 
52200-0705-259 &  1.8554 & 0.69038 &  2.036 &  0.386 &  1.096 &  0.413 &  0.892 &  0.057 \\ 
                         &           & 1.19549 &  0.830 &  0.299 &  1.164 &  0.370 &  0.513 &  0.203 \\ 
                         &           & 1.26633 &  1.524 &  0.345 &  0.977 &  0.314 &  0.808 &  0.128 \\ 
                         &           & 1.41390 &  1.448 &  0.250 &  1.669 &  0.253 &  0.786 &  0.097 \\ 
51908-0454-529 &  1.8903 & 1.53812 &  0.556 &  0.231 &  0.252 &  0.220 &  0.329 &  0.177 \\ 
                         &           & 1.59518 &  1.517 &  0.294 &  1.021 &  0.466 &  0.806 &  0.105 \\ 
52200-0705-214 &  2.4325 & 0.75107 &  1.619 &  0.214 &  1.426 &  0.228 &  0.829 &  0.057 \\ 
                         &           & 1.74363 &  0.635 &  0.379 &  0.492 &  0.378 &  0.389 &  0.285 \\ 
51908-0454-577 &  1.5546 & 0.38559 &  1.786 &  0.280 &  0.941 &  0.278 &  0.857 &  0.054 \\ 
                         &           & 1.21708 &  0.411 &  0.112 &  0.492 &  0.131 &  0.217 &  0.083 \\ 
52942-1509-254 &  2.3138 & 2.23123 &  3.812 &  0.361 &  3.234 &  0.443 &  0.946 &  0.005 \\ 
51908-0454-562 &  1.7648 & 0.46919 &  4.109 &  0.320 &  2.220 &  0.300 &  0.954 &  0.009 \\ 
                         &           & 0.78415 &  0.417 &  0.139 &  1.073 &  0.173 &  0.221 &  0.102 \\ 
                         &           & 1.09408 &  0.494 &  0.239 &  0.727 &  0.266 &  0.281 &  0.178 \\ 
                         &           & 1.09948 &  0.704 &  0.245 &  0.957 &  0.333 &  0.434 &  0.181 \\ 
                         &           & 1.32194 &  1.076 &  0.141 &  0.755 &  0.149 &  0.631 &  0.062 \\ 
52942-1509-365 &  2.5100 & 0.89234 &  0.430 &  0.172 &  0.306 &  0.188 &  0.231 &  0.126 \\ 
51908-0454-049 &  1.8756 & 1.40771 &  1.996 &  0.162 &  2.212 &  0.174 &  0.886 &  0.023 \\ 
51908-0454-620 &  1.5422 & 0.43404 &  1.693 &  0.317 &  1.061 &  0.416 &  0.842 &  0.081 \\ 
                         &           & 0.74647 &  1.099 &  0.222 &  0.686 &  0.225 &  0.642 &  0.103 \\ 
51908-0454-051 &  1.3676 & 0.85297 &  0.893 &  0.129 &  1.040 &  0.144 &  0.547 &  0.075 \\ 
52641-1071-505 &  1.2850 & 0.66163 &  1.693 &  0.351 &  2.273 &  0.490 &  0.842 &  0.093 \\ 
51820-0407-089 &  0.6500 & 0.61903 &  1.017 &  0.108 &  0.565 &  0.108 &  0.604 &  0.049 \\ 
51909-0455-348 &  1.3491 & 1.16786 &  2.191 &  0.317 &  1.872 &  0.334 &  0.904 &  0.035 \\ 
51820-0407-182 &  1.7821 & 0.81538 &  0.445 &  0.166 &  0.466 &  0.174 &  0.243 &  0.123 \\ 
51908-0454-608 &  1.8731 & 1.55621 &  0.984 &  0.201 &  0.868 &  0.209 &  0.590 &  0.107 \\ 
53764-2399-165 &  1.5257 & 1.17184 &  0.821 &  0.136 &  0.554 &  0.160 &  0.507 &  0.085 \\ 
51908-0454-073 &  0.9910 & 0.48071 &  0.904 &  0.218 &  1.340 &  0.257 &  0.552 &  0.130 \\ 
52200-0705-516 &  1.4997 & 0.52636 &  1.072 &  0.284 &  1.038 &  0.292 &  0.629 &  0.142 \\ 
51908-0454-007 &  1.3872 & 1.07009 &  1.801 &  0.329 &  1.272 &  0.328 &  0.859 &  0.065 \\ 
51909-0455-344 &  2.5121 & 1.36365 &  1.379 &  0.287 &  0.373 &  0.264 &  0.763 &  0.124 \\ 
52200-0705-529 &  1.9469 & 1.42283 &  3.158 &  0.277 &  2.058 &  0.395 &  0.939 &  0.011 \\ 
                         &           & 1.60063 &  2.562 &  0.643 &  1.882 &  0.588 &  0.919 &  0.043 \\ 
51909-0455-357 &  1.5197 & 1.13918 &  2.334 &  0.176 &  2.390 &  0.166 &  0.912 &  0.011 \\ 
51820-0407-501 &  0.9264 & 0.78602 &  1.082 &  0.123 &  1.144 &  0.131 &  0.633 &  0.054 \\ 
51820-0407-524 &  1.2585 & 0.48793 &  0.939 &  0.069 &  0.535 &  0.071 &  0.570 &  0.035 \\ 
                         &           & 0.85974 &  0.183 &  0.058 &  0.085 &  0.058 &  0.061 &  0.027 \\ 
52641-1071-138 &  1.3533 & 0.56904 &  1.509 &  0.148 &  1.269 &  0.138 &  0.804 &  0.048 \\ 
                         &           & 0.98257 &  1.091 &  0.116 &  0.989 &  0.116 &  0.638 &  0.051 \\ 
52641-1071-121 &  2.4104 & 1.62215 &  2.097 &  0.458 &  2.847 &  0.499 &  0.897 &  0.064 \\ 
51820-0407-511 &  1.7455 & 1.01248 &  0.964 &  0.266 &  1.138 &  0.256 &  0.582 &  0.151 \\ 
                         &           & 1.31803 &  3.285 &  0.184 &  2.912 &  0.204 &  0.945 &  0.009 \\ 
51909-0455-336 &  1.1637 & 0.92345 &  1.487 &  0.254 &  0.942 &  0.264 &  0.798 &  0.092 \\ 
51820-0407-512 &  2.0454 & 1.31304 &  0.687 &  0.189 &  0.666 &  0.192 &  0.424 &  0.139 \\ 
51820-0407-155 &  1.7309 & 0.39126 &  1.080 &  0.248 &  0.925 &  0.292 &  0.632 &  0.119 \\ 
                         &           & 0.69725 &  1.160 &  0.123 &  1.001 &  0.143 &  0.671 &  0.058 \\ 
51909-0455-394 &  1.6674 & 0.45210 &  3.973 &  0.628 &  2.906 &  0.717 &  0.955 &  0.007 \\ 
52200-0705-549 &  2.0550 & 1.83838 &  2.539 &  0.419 &  2.472 &  0.735 &  0.918 &  0.020 \\ 
52200-0705-041 &  2.5010 & 2.10496 &  2.650 &  0.589 &  1.037 &  0.516 &  0.920 &  0.025 \\ 
51820-0407-105 &  2.4957 & 0.75978 &  0.938 &  0.119 &  0.760 &  0.130 &  0.570 &  0.064 \\ 
51820-0407-587 &  2.0164 & 0.71209 &  0.786 &  0.135 &  1.141 &  0.139 &  0.485 &  0.085 \\ 
                         &           & 1.04994 &  0.690 &  0.103 &  0.296 &  0.127 &  0.425 &  0.072 \\ 
51820-0407-579 &  2.0591 & 0.83613 &  0.527 &  0.111 &  0.213 &  0.121 &  0.307 &  0.087 \\ 
                         &           & 0.92403 &  1.022 &  0.095 &  0.691 &  0.118 &  0.606 &  0.043 \\ 
                         &           & 1.78469 &  0.880 &  0.139 &  0.886 &  0.152 &  0.540 &  0.083 \\ 
53738-2067-635 &  2.7470 & 1.70944 &  0.622 &  0.082 &  0.432 &  0.149 &  0.379 &  0.062 \\ 
52641-1071-631 &  3.1093 & 1.28823\tablenotemark{a} &  0.309 &  0.139 &  0.292 &  0.172 &  0.141 &  0.088 \\ 
                         &           & 2.03961 &  1.791 &  0.692 &  1.565 &  0.624 &  0.857 &  0.216 \\ 
53764-2399-130 &  2.2467 & 1.21067 &  1.127 &  0.194 &  1.292 &  0.214 &  0.655 &  0.088 \\ 
                         &           & 1.40049 &  1.623 &  0.218 &  1.017 &  0.224 &  0.830 &  0.058 \\ 
51909-0455-366 &  1.0205 & 0.95634 &  1.578 &  0.179 &  1.580 &  0.176 &  0.821 &  0.052 \\ 
51909-0455-202 &  1.3176 & 1.19291 &  1.448 &  0.293 &  0.329 &  0.326 &  0.787 &  0.118 \\ 
51909-0455-371 &  1.2666 & 0.89417 &  0.576 &  0.140 &  0.439 &  0.151 &  0.345 &  0.109 \\ 
51821-0408-318 &  0.8895 & 0.41615 &  0.117 &  0.257 &  0.842 &  0.294 &  0.031 &  0.020 \\ 
54082-2444-360 &  2.0231 & 1.07002 &  1.055 &  0.191 &  0.861 &  0.228 &  0.621 &  0.089 \\ 
53738-2067-031 &  2.8099 & 0.85109 &  0.851 &  0.174 &  1.726 &  0.169 &  0.526 &  0.108 \\ 
51909-0455-188 &  1.2343 & 0.75528 &  0.456 &  0.050 &  0.431 &  0.056 &  0.251 &  0.038 \\ 
                         &           & 1.12007 &  0.444 &  0.043 &  0.411 &  0.043 &  0.242 &  0.033 \\ 
51821-0408-395 &  1.3829 & 0.56019 &  2.024 &  0.532 &  2.524 &  0.492 &  0.890 &  0.091 \\ 
51909-0455-183 &  1.6281 & 1.55713 &  0.377 &  0.206 &  0.516 &  0.217 &  0.191 &  0.137 \\ 
51821-0408-276 &  2.0510 & 1.59932 &  1.510 &  0.220 &  1.376 &  0.368 &  0.804 &  0.075 \\ 
51821-0408-223 &  1.4086 & 0.82560 &  4.247 &  0.161 &  3.638 &  0.177 &  0.953 &  0.002 \\ 
                         &           & 1.36201 &  1.513 &  0.135 &  1.047 &  0.134 &  0.805 &  0.043 \\ 
51909-0455-164 &  0.8926 & 0.82416 &  0.689 &  0.059 &  0.603 &  0.068 &  0.425 &  0.039 \\ 
51821-0408-321 &  0.9681 & 0.82095 &  1.819 &  0.298 &  2.024 &  0.277 &  0.861 &  0.054 \\ 
51909-0455-165 &  1.9420 & 1.22742 &  0.651 &  0.313 &  0.691 &  0.304 &  0.401 &  0.239 \\ 
52199-0706-424 &  1.5027 & 1.30065 &  1.761 &  0.280 &  1.321 &  0.275 &  0.853 &  0.057 \\ 
51821-0408-237 &  0.9805 & 0.64501 &  0.502 &  0.490 & -0.038 &  0.480 &  0.287 &  0.276 \\ 
51821-0408-225 &  1.6693 & 1.46309 &  1.485 &  0.155 &  1.379 &  0.194 &  0.797 &  0.052 \\ 
51909-0455-091 &  1.8547 & 1.32459 &  0.973 &  0.167 &  0.432 &  0.160 &  0.586 &  0.088 \\ 
51909-0455-451 &  1.8698 & 0.54411 &  0.514 &  0.432 &  0.940 &  0.461 &  0.296 &  0.276 \\ 
51821-0408-430 &  0.8741 & 0.73342 &  0.708 &  0.328 &  0.736 &  0.338 &  0.437 &  0.244 \\ 
52992-1510-440 &  2.6554 & 1.32944 &  4.134 &  0.248 &  4.248 &  0.274 &  0.953 &  0.003 \\ 
51909-0455-485 &  1.4790 & 1.32495 &  0.369 &  0.093 &  0.224 &  0.115 &  0.184 &  0.066 \\ 
51909-0455-166 &  1.6778 & 1.30136 &  1.170 &  0.276 &  0.757 &  0.310 &  0.676 &  0.128 \\ 
                         &           & 1.37647 &  2.885 &  0.283 &  2.501 &  0.283 &  0.928 &  0.009 \\ 
51909-0455-094 &  1.0060 & 0.78407 &  0.303 &  0.131 &  0.254 &  0.159 &  0.137 &  0.083 \\ 
53764-2399-563 &  1.7692 & 0.68749 &  2.382 &  0.223 &  2.383 &  0.211 &  0.913 &  0.012 \\ 
                         &           & 0.90654 &  1.478 &  0.161 &  1.660 &  0.170 &  0.795 &  0.055 \\ 
51909-0455-444 &  1.1921 & 0.96878 &  1.897 &  0.441 &  1.974 &  0.473 &  0.872 &  0.084 \\ 
51909-0455-048 &  1.8697 & 1.32152 &  0.495 &  0.149 &  0.398 &  0.167 &  0.282 &  0.114 \\ 
52199-0706-238 &  1.6676 & 1.21774 &  0.710 &  0.300 &  1.006 &  0.343 &  0.438 &  0.222 \\ 
51821-0408-192 &  1.2812 & 1.17679 &  0.846 &  0.159 &  0.283 &  0.175 &  0.523 &  0.099 \\ 
51909-0455-489 &  2.0796 & 1.29711 &  1.230 &  0.125 &  1.087 &  0.127 &  0.704 &  0.060 \\ 
51909-0455-056 &  1.8087 & 1.07224 &  1.913 &  0.533 &  1.428 &  0.559 &  0.875 &  0.112 \\ 
51909-0455-512 &  1.6265 & 1.16719 &  1.518 &  0.127 &  1.367 &  0.131 &  0.807 &  0.040 \\ 
51821-0408-194 &  1.2349 & 0.65713 &  2.009 &  0.239 &  1.580 &  0.257 &  0.888 &  0.034 \\ 
52199-0706-182 &  2.6047 & 1.51685 &  0.966 &  0.268 &  0.586 &  0.294 &  0.583 &  0.152 \\ 
52199-0706-457 &  2.1728 & 0.81903 &  2.810 &  0.468 &  2.429 &  0.448 &  0.926 &  0.014 \\ 
52199-0706-445 &  1.7118 & 0.62171 &  1.454 &  0.455 &  0.820 &  0.542 &  0.788 &  0.192 \\ 
51821-0408-164 &  2.0751 & 0.81022 &  0.430 &  0.192 &  0.703 &  0.198 &  0.231 &  0.139 \\ 
51821-0408-462 &  2.1620 & 1.01368 &  1.898 &  0.586 &  2.130 &  0.646 &  0.873 &  0.135 \\ 
51821-0408-488 &  1.7478 & 0.58467 &  1.494 &  0.185 &  1.079 &  0.202 &  0.800 &  0.063 \\ 
51909-0455-577 &  2.0513 & 1.37258 &  0.674 &  0.145 &  0.925 &  0.160 &  0.416 &  0.106 \\ 
51821-0408-460 &  1.9613 & 0.51066 &  0.551 &  0.207 &  0.532 &  0.242 &  0.326 &  0.160 \\ 
                         &           & 1.10006 &  1.294 &  0.224 &  0.809 &  0.361 &  0.731 &  0.103 \\ 
51821-0408-449 &  1.3049 & 1.22127 &  0.934 &  0.103 &  1.114 &  0.093 &  0.568 &  0.055 \\ 
51909-0455-112 &  2.0893 & 1.27875 &  0.483 &  0.527 &  0.034 &  0.385 &  0.273 &  0.262 \\ 
51821-0408-122 &  1.8487 & 0.82356 &  0.967 &  0.203 &  0.908 &  0.221 &  0.583 &  0.111 \\ 
51909-0455-616 &  1.1682 & 1.04359 &  3.008 &  0.384 &  3.852 &  0.490 &  0.933 &  0.013 \\ 
51821-0408-143 &  1.7060 & 1.51197 &  1.698 &  0.110 &  1.392 &  0.111 &  0.843 &  0.020 \\ 
51909-0455-554 &  2.2319 & 0.53100 &  3.109 &  0.366 &  2.873 &  0.343 &  0.937 &  0.012 \\ 
52199-0706-094 &  1.8108 & 1.51311 &  2.262 &  0.275 &  1.539 &  0.293 &  0.910 &  0.025 \\ 
                         &           & 1.53483 &  1.195 &  0.262 &  1.126 &  0.287 &  0.688 &  0.120 \\ 
52199-0706-146 &  3.3317 & 1.11601 &  0.782 &  0.236 &  0.517 &  0.229 &  0.483 &  0.161 \\ 
52199-0706-545 &  1.7277 & 0.57402 &  1.529 &  0.331 &  1.601 &  0.337 &  0.810 &  0.121 \\ 
51909-0455-594 &  1.8505 & 1.06015 &  1.349 &  0.384 &  0.796 &  0.429 &  0.752 &  0.170 \\ 
51909-0455-618 &  1.4484 & 0.88217 &  0.584 &  0.107 &  0.460 &  0.118 &  0.350 &  0.083 \\ 
                         &           & 1.22266 &  1.003 &  0.094 &  0.858 &  0.108 &  0.598 &  0.043 \\ 
                         &           & 1.38476 &  1.778 &  0.082 &  1.676 &  0.090 &  0.856 &  0.013 \\ 
51821-0408-526 &  1.5720 & 1.17892 &  0.670 &  0.266 &  0.525 &  0.285 &  0.413 &  0.201 \\ 
51909-0455-634 &  1.7092 & 1.00186 &  0.584 &  0.218 &  0.865 &  0.246 &  0.351 &  0.169 \\ 
52199-0706-578 &  1.8907 & 1.51022 &  1.073 &  0.387 &  0.858 &  0.463 &  0.629 &  0.207 \\ 
52992-1510-557 &  1.5634 & 0.98663 &  1.875 &  0.184 &  2.439 &  0.358 &  0.869 &  0.028 \\ 
51909-0455-613 &  2.0823 & 0.90597 &  0.773 &  0.072 &  0.727 &  0.080 &  0.478 &  0.045 \\ 
                         &           & 1.02974 &  0.448 &  0.086 &  0.400 &  0.101 &  0.245 &  0.066 \\ 
                         &           & 1.22959 &  1.625 &  0.070 &  1.444 &  0.073 &  0.830 &  0.014 \\ 
                         &           & 1.41199 &  0.545 &  0.065 &  0.444 &  0.066 &  0.321 &  0.051 \\ 
                         &           & 1.45251 &  1.550 &  0.074 &  1.375 &  0.077 &  0.816 &  0.021 \\ 
51821-0408-059 &  2.2888 & 1.75008 &  1.608 &  0.501 &  3.439 &  0.958 &  0.827 &  0.181 \\ 
51821-0408-562 &  1.6577 & 1.57358 &  3.245 &  0.435 &  2.082 &  0.392 &  0.944 &  0.017 \\ 
51910-0456-390 &  1.5992 & 0.91784 &  2.261 &  0.305 &  2.299 &  0.346 &  0.909 &  0.029 \\ 
51821-0408-075 &  2.0037 & 1.33101 &  2.127 &  0.510 &  0.712 &  0.550 &  0.899 &  0.070 \\ 
52590-1069-303 &  1.2766 & 0.58244 &  1.096 &  0.300 &  1.291 &  0.316 &  0.640 &  0.149 \\ 
                         &           & 0.78696 &  2.564 &  0.316 &  1.930 &  0.345 &  0.919 &  0.010 \\ 
51910-0456-426 &  1.8232 & 1.66079 &  1.406 &  0.156 &  0.963 &  0.155 &  0.772 &  0.058 \\ 
51910-0456-438 &  1.5101 & 0.98653 &  1.209 &  0.232 &  0.354 &  0.332 &  0.695 &  0.107 \\ 
51910-0456-366 &  1.3157 & 0.36845 &  1.860 &  0.860 &  1.690 &  0.851 &  0.867 &  0.270 \\ 
51821-0408-610 &  2.4205 & 1.36110 &  0.936 &  0.152 &  0.839 &  0.139 &  0.568 &  0.084 \\ 
51910-0456-377 &  2.0914 & 1.30018 &  0.293 &  0.166 &  0.298 &  0.162 &  0.130 &  0.095 \\ 
52177-0707-268 &  1.4480 & 0.60228 &  0.851 &  0.301 &  1.024 &  0.331 &  0.525 &  0.200 \\ 
52177-0707-242 &  0.9037 & 0.81724 &  1.044 &  0.479 &  0.654 &  0.516 &  0.616 &  0.279 \\ 
52177-0707-368 &  1.5655 & 1.30771 &  0.610 &  0.267 &  0.586 &  0.314 &  0.370 &  0.205 \\ 
51910-0456-246 &  1.1820 & 0.94486 &  1.208 &  0.238 &  1.184 &  0.277 &  0.694 &  0.110 \\ 
52177-0707-241 &  1.6494 & 0.50869 &  2.638 &  0.506 &  2.743 &  0.508 &  0.920 &  0.020 \\ 
51910-0456-200 &  4.0678 & 1.29523 &  0.879 &  0.075 &  0.684 &  0.091 &  0.540 &  0.043 \\ 
                         &           & 1.56174 &  0.821 &  0.100 &  0.421 &  0.116 &  0.507 &  0.062 \\ 
52946-1511-284 &  2.4369 & 1.36781 &  1.254 &  0.261 &  0.576 &  0.292 &  0.716 &  0.122 \\ 
51910-0456-197 &  1.5419 & 1.32433 &  0.827 &  0.123 &  0.787 &  0.122 &  0.511 &  0.077 \\ 
51871-0409-367 &  1.4409 & 1.06129 &  1.102 &  0.167 &  0.721 &  0.170 &  0.643 &  0.075 \\ 
52177-0707-244 &  1.6910 & 1.41497 &  0.876 &  0.259 &  0.819 &  0.269 &  0.538 &  0.163 \\ 
52946-1511-439 &  1.2900 & 0.55186 &  0.971 &  0.361 &  1.217 &  0.397 &  0.585 &  0.215 \\ 
                         &           & 0.83615 &  1.163 &  0.436 &  1.395 &  0.509 &  0.672 &  0.224 \\ 
51910-0456-179 &  2.5731 & 1.40802 &  0.969 &  0.142 &  0.644 &  0.133 &  0.584 &  0.073 \\ 
51871-0409-271 &  1.6001 & 0.85290 &  2.648 &  0.142 &  2.198 &  0.173 &  0.920 &  0.003 \\ 
52177-0707-209 &  1.4334 & 0.83232 &  1.535 &  0.314 &  1.222 &  0.423 &  0.811 &  0.111 \\ 
52177-0707-461 &  1.5728 & 0.82298 &  1.324 &  0.269 &  0.514 &  0.304 &  0.743 &  0.122 \\ 
                         &           & 0.92760 &  1.783 &  0.262 &  1.611 &  0.264 &  0.856 &  0.049 \\ 
51871-0409-412 &  3.0146 & 0.87712 &  0.795 &  0.144 &  0.872 &  0.159 &  0.491 &  0.090 \\ 
                         &           & 1.36634 &  2.074 &  0.135 &  1.951 &  0.144 &  0.895 &  0.017 \\ 
                         &           & 1.43878 &  0.549 &  0.143 &  0.389 &  0.174 &  0.324 &  0.112 \\ 
52177-0707-217 &  2.1097 & 1.24062 &  2.757 &  0.355 &  2.414 &  0.319 &  0.925 &  0.012 \\ 
51871-0409-222 &  2.1486 & 0.56780 &  1.008 &  0.145 &  0.665 &  0.178 &  0.601 &  0.069 \\ 
                         &           & 1.94067 &  0.510 &  0.184 &  0.411 &  0.197 &  0.294 &  0.141 \\ 
51910-0456-084 &  1.4466 & 0.64274 &  1.561 &  0.219 &  1.296 &  0.252 &  0.818 &  0.068 \\ 
51910-0456-144 &  1.6856 & 1.53070 &  0.943 &  0.081 &  1.744 &  0.084 &  0.572 &  0.041 \\ 
                         &           & 1.53380 &  2.493 &  0.092 &  1.390 &  0.088 &  0.917 &  0.003 \\ 
51871-0409-436 &  1.8199 & 1.31646 &  0.219 &  0.116 &  0.212 &  0.120 &  0.082 &  0.054 \\ 
52177-0707-169 &  0.8586 & 0.69843 &  1.211 &  0.322 &  0.773 &  0.331 &  0.695 &  0.151 \\ 
51871-0409-220 &  2.1888 & 1.24086 &  1.442 &  0.262 &  0.699 &  0.263 &  0.785 &  0.104 \\ 
                         &           & 1.70805 &  0.726 &  0.250 &  0.783 &  0.309 &  0.448 &  0.181 \\ 
51871-0409-457 &  1.8753 & 1.54721 &  0.475 &  0.167 &  0.661 &  0.204 &  0.266 &  0.126 \\ 
51871-0409-462 &  0.6503 & 0.57887 &  0.815 &  0.314 &  0.719 &  0.289 &  0.503 &  0.217 \\ 
52177-0707-540 &  1.5906 & 1.06742 &  2.296 &  0.398 &  1.824 &  0.446 &  0.911 &  0.038 \\ 
                         &           & 1.38032 &  1.188 &  0.203 &  1.220 &  0.199 &  0.684 &  0.093 \\ 
52177-0707-520 &  1.8466 & 1.22820 &  0.565 &  0.228 &  1.141 &  0.265 &  0.336 &  0.176 \\ 
52177-0707-092 &  1.5895 & 0.97240 &  1.012 &  0.256 &  0.862 &  0.321 &  0.602 &  0.135 \\ 
51871-0409-167 &  2.1230 & 1.65221 &  0.415 &  0.099 &  0.669 &  0.140 &  0.220 &  0.074 \\ 
51871-0409-484 &  1.6366 & 0.58566 &  1.697 &  0.344 &  1.549 &  0.368 &  0.843 &  0.089 \\ 
51910-0456-565 &  2.1554 & 1.33230 &  0.306 &  0.093 &  0.174 &  0.101 &  0.139 &  0.061 \\ 
                         &           & 1.60536 &  1.420 &  0.181 &  1.182 &  0.163 &  0.777 &  0.068 \\ 
                         &           & 1.62751 &  0.807 &  0.150 &  0.597 &  0.167 &  0.498 &  0.094 \\ 
52177-0707-579 &  1.5941 & 0.67437 &  0.898 &  0.310 &  0.835 &  0.316 &  0.550 &  0.196 \\ 
                         &           & 0.90869 &  1.874 &  0.284 &  1.864 &  0.322 &  0.869 &  0.046 \\ 
51871-0409-094 &  1.8295 & 1.36487 &  1.762 &  0.108 &  1.691 &  0.096 &  0.853 &  0.018 \\ 
51871-0409-146 &  2.2427 & 0.48011 &  1.166 &  0.194 &  1.714 &  0.241 &  0.674 &  0.089 \\ 
51871-0409-159 &  1.4477 & 0.62335 &  2.509 &  0.207 &  2.907 &  0.218 &  0.917 &  0.007 \\ 
51910-0456-618 &  1.5811 & 1.46771 &  2.184 &  0.208 &  2.069 &  0.232 &  0.903 &  0.020 \\ 
52175-0708-267 &  2.4515 & 0.88907 &  0.855 &  0.214 &  1.001 &  0.223 &  0.527 &  0.134 \\ 
51871-0409-117 &  1.4302 & 1.00031 &  2.904 &  0.188 &  2.843 &  0.186 &  0.929 &  0.006 \\ 
                         &           & 1.16202 &  0.542 &  0.132 &  0.934 &  0.171 &  0.319 &  0.103 \\ 
52177-0707-604 &  1.8427 & 1.63840 &  0.792 &  0.395 &  0.622 &  0.399 &  0.489 &  0.283 \\ 
51910-0456-015 &  1.1931 & 0.84117 &  0.237 &  0.086 &  0.236 &  0.087 &  0.092 &  0.050 \\ 
51910-0456-040 &  2.4914 & 0.95335 &  0.727 &  0.113 &  0.734 &  0.130 &  0.449 &  0.075 \\ 
52177-0707-589 &  1.4811 & 0.58194 &  1.821 &  0.367 &  1.174 &  0.366 &  0.862 &  0.074 \\ 
53759-2378-281 &  1.2785 & 0.42134 &  0.420 &  0.239 &  0.648 &  0.273 &  0.223 &  0.164 \\ 
                         &           & 1.00575 &  0.410 &  0.096 &  0.292 &  0.098 &  0.215 &  0.071 \\ 
52175-0708-298 &  2.3057 & 0.65496 &  0.483 &  0.212 &  0.303 &  0.222 &  0.272 &  0.158 \\ 
52175-0708-261 &  1.5088 & 1.23628 &  1.303 &  0.311 &  1.671 &  0.350 &  0.735 &  0.141 \\ 
51901-0457-317 &  1.5586 & 0.77597 &  0.665 &  0.324 &  0.793 &  0.370 &  0.409 &  0.246 \\ 
53768-2398-331 &  2.0433 & 1.65957 &  0.444 &  0.185 &  0.657 &  0.164 &  0.241 &  0.136 \\ 
51901-0457-323 &  1.8416 & 1.49041 &  0.507 &  0.141 &  0.363 &  0.157 &  0.291 &  0.109 \\ 
                         &           & 1.70356 &  1.401 &  0.208 &  0.791 &  0.283 &  0.770 &  0.083 \\ 
51816-0410-357 &  2.0140 & 1.11620 &  1.725 &  0.472 &  1.884 &  0.483 &  0.847 &  0.132 \\ 
52177-0707-014 &  1.9467 & 1.74085 &  1.469 &  0.394 &  1.263 &  0.347 &  0.793 &  0.162 \\ 
51816-0410-318 &  1.4602 & 0.48523 &  0.259 &  0.208 &  0.561 &  0.198 &  0.106 &  0.095 \\ 
52175-0708-330 &  1.7204 & 0.87117 &  0.470 &  0.198 &  0.760 &  0.242 &  0.262 &  0.147 \\ 
                         &           & 1.57070 &  0.986 &  0.147 &  1.254 &  0.186 &  0.591 &  0.073 \\ 
51901-0457-263 &  0.9134 & 0.67029 &  1.678 &  0.262 &  1.591 &  0.278 &  0.839 &  0.064 \\ 
52175-0708-246 &  3.7836 & 1.21738 &  0.499 &  0.253 &  0.501 &  0.278 &  0.285 &  0.188 \\ 
51816-0410-283 &  1.5753 & 1.11374 &  2.068 &  0.269 &  2.033 &  0.286 &  0.895 &  0.036 \\ 
51871-0409-613 &  0.4709 & 0.37513 &  3.267 &  0.682 &  2.650 &  0.608 &  0.945 &  0.025 \\ 
51901-0457-223 &  1.9890 & 0.76884 &  1.789 &  0.233 &  1.952 &  0.233 &  0.857 &  0.040 \\ 
                         &           & 1.20701 &  2.093 &  0.228 &  1.322 &  0.222 &  0.896 &  0.028 \\ 
52175-0708-423 &  1.6300 & 1.30650 &  1.362 &  0.196 &  1.526 &  0.246 &  0.757 &  0.083 \\ 
51901-0457-212 &  1.5944 & 0.89119 &  0.686 &  0.216 &  0.282 &  0.253 &  0.423 &  0.161 \\ 
52175-0708-475 &  3.2586 & 1.57452 &  1.825 &  0.278 &  1.688 &  0.295 &  0.862 &  0.048 \\ 
51816-0410-243 &  1.2542 & 0.60793 &  0.708 &  0.217 &  0.287 &  0.232 &  0.437 &  0.158 \\ 
51901-0457-429 &  1.4485 & 1.13176 &  1.185 &  0.309 &  0.910 &  0.311 &  0.683 &  0.145 \\ 
52175-0708-177 &  1.6928 & 0.41103 &  1.212 &  0.484 &  1.691 &  0.505 &  0.696 &  0.246 \\ 
51871-0409-040 &  0.8895 & 0.68734 &  1.068 &  0.285 &  0.551 &  0.330 &  0.627 &  0.143 \\ 
51816-0410-368 &  1.0337 & 0.63161 &  2.416 &  0.269 &  2.587 &  0.244 &  0.914 &  0.014 \\ 
51816-0410-211 &  2.4262 & 1.26688 &  0.259 &  0.100 &  0.246 &  0.137 &  0.106 &  0.059 \\ 
                         &           & 1.73609 &  0.543 &  0.178 &  0.202 &  0.205 &  0.319 &  0.138 \\ 
51901-0457-495 &  1.4722 & 1.28748 &  2.459 &  0.060 &  2.441 &  0.073 &  0.916 &  0.002 \\ 
51901-0457-491 &  2.1671 & 1.38536 &  2.519 &  0.157 &  2.262 &  0.152 &  0.918 &  0.005 \\ 
                         &           & 1.47577 &  0.881 &  0.189 &  1.161 &  0.187 &  0.541 &  0.114 \\ 
                         &           & 1.89437 &  0.997 &  0.240 &  0.174 &  0.258 &  0.596 &  0.128 \\ 
51816-0410-472 &  2.4629 & 2.04849 &  1.461 &  0.309 &  1.107 &  0.397 &  0.790 &  0.124 \\ 
51901-0457-146 &  1.3775 & 1.05842 &  1.206 &  0.156 &  0.775 &  0.176 &  0.693 &  0.075 \\ 
52175-0708-517 &  2.2971 & 0.67206 &  2.256 &  0.294 &  0.894 &  0.324 &  0.909 &  0.028 \\ 
                         &           & 2.05693 &  2.343 &  0.469 &  2.268 &  0.365 &  0.912 &  0.043 \\ 
51901-0457-154 &  0.6255 & 0.38039 &  2.052 &  0.157 &  1.305 &  0.180 &  0.894 &  0.021 \\ 
51816-0410-180 &  1.8819 & 1.29272 &  1.418 &  0.221 &  1.713 &  0.236 &  0.776 &  0.088 \\ 
51901-0457-110 &  1.5627 & 0.79874 &  1.273 &  0.317 &  1.627 &  0.348 &  0.723 &  0.144 \\ 
52614-1068-497 &  0.9200 & 0.81189 &  1.736 &  0.181 &  1.292 &  0.192 &  0.849 &  0.033 \\ 
52175-0708-054 &  2.1554 & 0.83275 &  2.315 &  0.359 &  2.403 &  0.371 &  0.911 &  0.030 \\ 
52175-0708-554 &  2.0348 & 0.81266 &  1.455 &  0.216 &  1.453 &  0.276 &  0.789 &  0.080 \\ 
                         &           & 1.03496 &  1.029 &  0.258 &  0.397 &  0.219 &  0.609 &  0.133 \\ 
                         &           & 1.78565 &  1.643 &  0.293 &  1.392 &  0.274 &  0.833 &  0.081 \\ 
                         &           & 1.90375 &  1.936 &  0.216 &  2.008 &  0.236 &  0.878 &  0.031 \\ 
51901-0457-108 &  1.4231 & 1.07173 &  2.353 &  0.145 &  2.041 &  0.149 &  0.912 &  0.007 \\ 
51816-0410-524 &  1.3468 & 0.72553 &  3.326 &  0.177 &  2.911 &  0.196 &  0.947 &  0.008 \\ 
51901-0457-537 &  1.7872 & 0.57957 &  1.413 &  0.174 &  0.881 &  0.196 &  0.774 &  0.066 \\ 
                         &           & 0.64380 &  0.361 &  0.177 &  0.420 &  0.201 &  0.178 &  0.117 \\ 
52175-0708-559 &  2.0214 & 1.36204 &  0.840 &  0.263 &  1.392 &  0.268 &  0.519 &  0.174 \\ 
52175-0708-015 &  1.6785 & 1.25596 &  0.094 &  0.461 &  0.292 &  0.252 &  0.025 &  0.014 \\ 
51816-0410-142 &  2.2516 & 1.60781 &  0.272 &  0.089 &  0.309 &  0.108 &  0.115 &  0.054 \\ 
51901-0457-099 &  0.9384 & 0.66586 &  2.791 &  0.227 &  2.485 &  0.240 &  0.926 &  0.007 \\ 
52175-0708-596 &  2.8701 & 1.29098 &  2.428 &  0.256 &  2.397 &  0.258 &  0.915 &  0.012 \\ 
51816-0410-090 &  1.8688 & 1.31902 &  0.905 &  0.266 &  0.935 &  0.299 &  0.553 &  0.161 \\ 
                         &           & 1.74578 &  1.100 &  0.243 &  0.805 &  0.296 &  0.642 &  0.114 \\ 
52175-0708-005 &  1.0283 & 0.75923 &  1.207 &  0.192 &  1.066 &  0.221 &  0.693 &  0.090 \\ 
52175-0708-007 &  2.2853 & 1.37656 &  1.595 &  0.340 &  1.555 &  0.375 &  0.824 &  0.108 \\ 
51816-0410-562 &  2.2677 & 0.95593 &  1.050 &  0.232 &  1.229 &  0.284 &  0.618 &  0.113 \\ 
52175-0708-075 &  1.2465 & 0.83544 &  1.646 &  0.366 &  2.291 &  0.449 &  0.834 &  0.108 \\ 
51816-0410-554 &  1.2171 & 1.02386 &  1.309 &  0.348 &  1.204 &  0.398 &  0.737 &  0.156 \\ 
51816-0410-565 &  1.6905 & 0.76761 &  1.203 &  0.230 &  0.860 &  0.229 &  0.692 &  0.106 \\ 
53742-1512-112 &  2.4290 & 1.29300 &  2.388 &  0.305 &  3.104 &  0.289 &  0.913 &  0.018 \\ 
                         &           & 1.29824 &  2.887 &  0.276 &  1.300 &  0.286 &  0.929 &  0.009 \\ 
                         &           & 1.95855 &  2.952 &  0.551 &  2.820 &  0.804 &  0.931 &  0.017 \\ 
51817-0411-316 &  2.6796 & 1.30346 &  0.865 &  0.193 &  1.052 &  0.211 &  0.533 &  0.119 \\ 
51901-0457-054 &  2.0733 & 1.65447 &  1.258 &  0.316 &  0.916 &  0.382 &  0.717 &  0.145 \\ 
51901-0457-055 &  1.5632 & 1.24786 &  1.117 &  0.179 &  0.951 &  0.463 &  0.650 &  0.081 \\ 
51929-0458-314 &  1.4528 & 0.83350 &  0.542 &  0.289 &  0.736 &  0.299 &  0.319 &  0.217 \\ 
53768-2398-025 &  2.5806 & 1.49113 &  2.624 &  0.096 &  1.967 &  0.106 &  0.919 &  0.002 \\ 
                         &           & 1.97253 &  1.655 &  0.217 &  1.926 &  0.250 &  0.836 &  0.053 \\ 
52175-0708-607 &  2.3340 & 0.75720 &  1.550 &  0.426 &  0.870 &  0.430 &  0.816 &  0.162 \\ 
                         &           & 0.87248 &  1.731 &  0.293 &  1.019 &  0.308 &  0.848 &  0.066 \\ 
                         &           & 1.22310 &  2.820 &  0.249 &  2.501 &  0.277 &  0.927 &  0.008 \\ 
51901-0457-035 &  1.5564 & 0.40744\tablenotemark{a} &  1.265 &  0.278 &  0.948 &  0.318 &  0.720 &  0.128 \\ 
51901-0457-585 &  1.3128 & 0.74087 &  1.583 &  0.152 &  1.333 &  0.153 &  0.822 &  0.041 \\ 
                         &           & 1.11454 &  0.987 &  0.167 &  0.540 &  0.159 &  0.591 &  0.085 \\ 
53727-2322-173 &  1.2310 & 1.15193 &  1.515 &  0.513 &  1.208 &  0.490 &  0.806 &  0.208 \\ 
51817-0411-398 &  3.3652 & 1.19838 &  1.018 &  0.079 &  0.677 &  0.088 &  0.605 &  0.034 \\ 
                         &           & 1.97738 &  2.366 &  0.092 &  1.262 &  0.150 &  0.913 &  0.003 \\ 
51817-0411-306 &  2.0001 & 0.72838 &  0.379 &  0.089 &  0.265 &  0.090 &  0.192 &  0.064 \\ 
                         &           & 1.33686 &  1.792 &  0.061 &  1.281 &  0.066 &  0.858 &  0.009 \\ 
51816-0410-064 &  1.7575 & 1.51516 &  0.575 &  0.148 &  0.374 &  0.157 &  0.344 &  0.115 \\ 
                         &           & 1.61391 &  1.037 &  0.241 &  0.549 &  0.253 &  0.613 &  0.121 \\ 
52289-0802-244 &  2.2035 & 1.55019 &  0.888 &  0.180 &  1.280 &  0.223 &  0.544 &  0.107 \\ 
51901-0457-014 &  1.5222 & 1.46885 &  1.913 &  0.141 &  1.846 &  0.151 &  0.875 &  0.020 \\ 
51929-0458-397 &  1.9580 & 0.72897 &  0.552 &  0.167 &  0.657 &  0.187 &  0.327 &  0.130 \\ 
                         &           & 0.95699 &  0.288 &  0.183 &  0.223 &  0.199 &  0.127 &  0.099 \\ 
51901-0457-012 &  0.9600 & 0.61270 &  0.716 &  0.130 &  0.817 &  0.140 &  0.442 &  0.090 \\ 
51929-0458-399 &  1.9720 & 0.48638 &  0.885 &  0.188 &  0.857 &  0.208 &  0.543 &  0.113 \\ 
                         &           & 0.72845 &  0.359 &  0.197 &  0.475 &  0.192 &  0.177 &  0.128 \\ 
51817-0411-277 &  1.4462 & 0.76108 &  0.657 &  0.151 &  0.428 &  0.156 &  0.405 &  0.114 \\ 
                         &           & 1.03171 &  0.348 &  0.123 &  0.334 &  0.139 &  0.169 &  0.084 \\ 
52205-0709-467 &  1.7374 & 1.07902 &  0.646 &  0.326 &  0.704 &  0.410 &  0.397 &  0.248 \\ 
51817-0411-383 &  1.7422 & 0.40687 &  0.891 &  0.331 &  1.010 &  0.401 &  0.546 &  0.213 \\ 
51929-0458-283 &  1.7806 & 0.97407 &  0.681 &  0.274 &  0.951 &  0.306 &  0.419 &  0.207 \\ 
51817-0411-378 &  0.6619 & 0.59207 &  1.066 &  0.141 &  0.810 &  0.165 &  0.626 &  0.063 \\ 
51929-0458-437 &  2.1050 & 0.72652\tablenotemark{a} &  2.663 &  0.175 &  2.095 &  0.206 &  0.920 &  0.004 \\ 
                         &           & 1.53587 &  2.254 &  0.156 &  2.156 &  0.165 &  0.909 &  0.012 \\ 
51929-0458-280 &  1.6989 & 1.31918 &  2.837 &  0.315 &  2.128 &  0.388 &  0.927 &  0.009 \\ 
52205-0709-166 &  1.7314 & 1.31671 &  3.009 &  0.410 &  2.447 &  0.451 &  0.933 &  0.014 \\ 
52205-0709-453 &  1.7692 & 0.86730 &  0.814 &  0.180 &  1.225 &  0.171 &  0.503 &  0.115 \\ 
                         &           & 1.20646 &  1.029 &  0.174 &  0.769 &  0.172 &  0.609 &  0.082 \\ 
                         &           & 1.41785 &  0.660 &  0.122 &  0.242 &  0.126 &  0.406 &  0.091 \\ 
52205-0709-481 &  1.9258 & 0.60848\tablenotemark{a} &  0.535 &  0.253 &  0.985 &  0.194 &  0.313 &  0.191 \\ 
51929-0458-463 &  0.7358 & 0.43714 &  1.906 &  0.360 &  2.597 &  0.370 &  0.874 &  0.060 \\ 
52205-0709-159 &  1.1802 & 1.11350 &  1.175 &  0.318 &  0.726 &  0.345 &  0.678 &  0.149 \\ 
53727-2322-492 &  2.7928 & 1.72398 &  0.679 &  0.272 &  0.903 &  0.335 &  0.419 &  0.205 \\ 
51929-0458-470 &  1.1184 & 0.85851 &  0.629 &  0.178 &  0.452 &  0.179 &  0.384 &  0.137 \\ 
52616-1067-196 &  2.2578 & 1.77833 &  0.871 &  0.560 &  0.730 &  0.487 &  0.536 &  0.393 \\ 
53386-2068-305 &  2.4141 & 1.08848 &  1.211 &  0.225 &  1.091 &  0.231 &  0.695 &  0.104 \\ 
52205-0709-514 &  1.0351 & 0.70462 &  0.879 &  0.190 &  0.764 &  0.211 &  0.540 &  0.115 \\ 
51929-0458-488 &  1.5788 & 1.44752 &  0.557 &  0.186 &  0.715 &  0.285 &  0.330 &  0.145 \\ 
                         &           & 1.48001 &  0.439 &  0.194 &  0.547 &  0.260 &  0.238 &  0.141 \\ 
51929-0458-415 &  3.0403 & 1.02425 &  2.640 &  0.213 &  2.188 &  0.335 &  0.920 &  0.005 \\ 
52205-0709-085 &  1.0373 & 0.91417 &  1.252 &  0.402 &  0.780 &  0.434 &  0.715 &  0.190 \\ 
53386-2068-316 &  2.7106 & 2.25940 &  3.076 &  0.528 &  1.383 &  0.409 &  0.936 &  0.017 \\ 
51817-0411-176 &  3.2267 & 1.04409 &  0.112 &  0.088 &  0.231 &  0.091 &  0.030 &  0.019 \\ 
                         &           & 1.64571 &  0.107 &  0.081 &  0.132 &  0.079 &  0.028 &  0.017 \\ 
                         &           & 1.68918 &  0.444 &  0.097 &  0.269 &  0.101 &  0.242 &  0.074 \\ 
                         &           & 1.79641 &  0.250 &  0.104 &  0.402 &  0.089 &  0.099 &  0.059 \\ 
52205-0709-528 &  1.6374 & 0.54599 &  0.781 &  0.335 &  0.864 &  0.365 &  0.483 &  0.239 \\ 
                         &           & 1.38215 &  0.497 &  0.186 &  0.382 &  0.196 &  0.283 &  0.141 \\ 
51929-0458-500 &  1.7452 & 1.23809 &  0.954 &  0.272 &  0.839 &  0.251 &  0.577 &  0.157 \\ 
53386-2068-293 &  2.1853 & 0.76479\tablenotemark{a} &  0.864 &  0.107 &  1.251 &  0.132 &  0.532 &  0.064 \\ 
                         &           & 1.65024 &  2.924 &  0.316 &  2.175 &  0.318 &  0.930 &  0.011 \\ 
53727-2322-076 &  2.7974 & 1.23894 &  0.861 &  0.318 &  0.777 &  0.340 &  0.531 &  0.211 \\ 
                         &           & 1.67128 &  1.328 &  0.473 &  1.215 &  0.476 &  0.744 &  0.217 \\ 
52616-1067-541 &  1.9533 & 0.63965\tablenotemark{a} &  2.559 &  0.259 &  0.924 &  0.368 &  0.919 &  0.008 \\ 
                         &           & 0.82974 &  1.277 &  0.410 &  1.607 &  0.440 &  0.724 &  0.191 \\ 
51929-0458-517 &  1.5339 & 0.46193 &  1.121 &  0.224 &  0.976 &  0.239 &  0.652 &  0.103 \\ 
                         &           & 0.52936 &  1.866 &  0.211 &  0.676 &  0.233 &  0.868 &  0.033 \\ 
51929-0458-142 &  1.3555 & 0.58911 &  0.419 &  0.129 &  0.215 &  0.138 &  0.222 &  0.095 \\ 
                         &           & 0.66831 &  0.395 &  0.145 &  0.320 &  0.177 &  0.204 &  0.105 \\ 
52258-0412-352 &  0.8388 & 0.57154 &  0.462 &  0.185 &  0.676 &  0.223 &  0.256 &  0.137 \\ 
52205-0709-071 &  1.4193 & 1.33664 &  0.840 &  0.287 &  1.051 &  0.348 &  0.519 &  0.191 \\ 
51817-0411-618 &  2.1912 & 1.67348 &  1.623 &  0.163 &  1.402 &  0.145 &  0.830 &  0.039 \\ 
51929-0458-546 &  1.1116 & 0.67101 &  2.919 &  0.163 &  1.809 &  0.168 &  0.930 &  0.004 \\ 
                         &           & 0.90046 &  0.940 &  0.129 &  0.692 &  0.136 &  0.571 &  0.070 \\ 
51929-0458-569 &  1.0158 & 0.86911 &  1.633 &  0.237 &  1.219 &  0.280 &  0.831 &  0.063 \\ 
53727-2322-015 &  1.1024 & 0.70146 &  2.539 &  0.341 &  1.484 &  0.320 &  0.918 &  0.014 \\ 
51929-0458-114 &  0.8687 & 0.56287 &  1.756 &  0.232 &  0.940 &  0.228 &  0.852 &  0.044 \\ 
51817-0411-002 &  1.5619 & 0.87266 &  1.798 &  0.216 &  1.836 &  0.233 &  0.859 &  0.037 \\ 
                         &           & 1.47129 &  0.478 &  0.155 &  0.611 &  0.150 &  0.268 &  0.117 \\ 
52205-0709-634 &  2.1666 & 0.72503 &  1.505 &  0.249 &  0.493 &  0.232 &  0.803 &  0.086 \\ 
51929-0458-581 &  1.0749 & 0.97309 &  1.188 &  0.267 &  1.277 &  0.272 &  0.684 &  0.123 \\ 
52258-0412-337 &  1.9033 & 0.96270 &  1.480 &  0.211 &  2.088 &  0.266 &  0.796 &  0.074 \\ 
52931-1514-342 &  1.1935 & 0.46242 &  0.581 &  0.227 &  0.293 &  0.235 &  0.349 &  0.176 \\ 
                         &           & 1.02635 &  0.935 &  0.152 &  0.782 &  0.171 &  0.568 &  0.085 \\ 
51924-0459-309 &  0.7542 & 0.69885 &  2.537 &  0.298 &  2.213 &  0.274 &  0.918 &  0.010 \\ 
51929-0458-075 &  1.4783 & 1.20898 &  0.706 &  0.182 &  0.796 &  0.191 &  0.436 &  0.131 \\ 
51929-0458-622 &  2.3035 & 1.36154 &  1.579 &  0.333 &  1.395 &  0.360 &  0.821 &  0.109 \\ 
52203-0710-477 &  1.6357 & 1.12059 &  1.991 &  0.658 &  2.921 &  0.723 &  0.885 &  0.139 \\ 
52258-0412-368 &  1.2172 & 0.58960 &  0.478 &  0.206 &  0.423 &  0.213 &  0.268 &  0.153 \\ 
51929-0458-638 &  1.4855 & 0.61527 &  1.079 &  0.477 &  1.735 &  0.539 &  0.632 &  0.268 \\ 
51929-0458-602 &  2.3510 & 1.89789 &  1.798 &  0.358 &  2.535 &  0.382 &  0.859 &  0.075 \\ 
51929-0458-611 &  2.4711 & 1.02284 &  1.038 &  0.359 &  0.873 &  0.352 &  0.613 &  0.195 \\ 
51929-0458-037 &  2.0821 & 0.43062 &  0.901 &  0.537 &  1.490 &  0.609 &  0.551 &  0.370 \\ 
52203-0710-197 &  1.8819 & 0.96609 &  2.179 &  0.264 &  1.559 &  0.276 &  0.903 &  0.028 \\ 
52258-0412-480 &  0.7687 & 0.49921 &  0.223 &  0.069 &  0.165 &  0.068 &  0.084 &  0.040 \\ 
52931-1514-476 &  1.6289 & 0.64171 &  0.939 &  0.115 &  0.468 &  0.123 &  0.570 &  0.061 \\ 
                         &           & 0.95847 &  0.330 &  0.124 &  0.367 &  0.121 &  0.156 &  0.082 \\ 
                         &           & 1.43965 &  0.832 &  0.078 &  0.631 &  0.093 &  0.514 &  0.048 \\ 
52203-0710-169 &  1.4992 & 1.18951 &  0.520 &  0.231 &  1.084 &  0.296 &  0.301 &  0.174 \\ 
52258-0412-132 &  2.1149 & 0.59973 &  0.682 &  0.100 &  0.777 &  0.110 &  0.420 &  0.071 \\ 
                         &           & 1.16070 &  1.106 &  0.079 &  0.866 &  0.090 &  0.645 &  0.037 \\ 
52258-0412-460 &  1.3893 & 1.05430 &  0.474 &  0.079 &  0.304 &  0.088 &  0.265 &  0.061 \\ 
52258-0412-126 &  2.4428 & 1.16808 &  0.345 &  0.119 &  0.245 &  0.116 &  0.166 &  0.081 \\ 
51924-0459-225 &  0.7132 & 0.64835 &  0.686 &  0.146 &  0.737 &  0.181 &  0.423 &  0.105 \\ 
53386-2068-545 &  2.5089 & 1.88005 &  4.775 &  0.550 &  3.579 &  0.624 &  0.947 &  0.006 \\ 
52203-0710-120 &  1.4302 & 1.18843 &  1.547 &  0.267 &  1.586 &  0.302 &  0.815 &  0.089 \\ 
53386-2068-072 &  2.7653 & 1.19266 &  1.690 &  0.138 &  1.530 &  0.160 &  0.842 &  0.025 \\ 
52589-1066-515 &  2.2915 & 1.03190 &  0.866 &  0.424 &  1.210 &  0.457 &  0.533 &  0.293 \\ 
52589-1066-142 &  1.4792 & 1.21576 &  0.843 &  0.240 &  0.945 &  0.248 &  0.521 &  0.156 \\ 
52203-0710-051 &  2.2466 & 0.94608 &  1.455 &  0.440 &  1.453 &  0.552 &  0.789 &  0.185 \\ 
52258-0412-148 &  1.5716 & 0.94664 &  0.509 &  0.138 &  1.064 &  0.183 &  0.293 &  0.106 \\ 
                         &           & 1.11966 &  3.091 &  0.145 &  2.690 &  0.140 &  0.936 &  0.006 \\ 
51924-0459-416 &  1.5001 & 1.13085 &  1.154 &  0.334 &  1.619 &  0.365 &  0.668 &  0.161 \\ 
51924-0459-198 &  1.8807 & 1.52998 &  1.416 &  0.310 &  1.687 &  0.340 &  0.775 &  0.131 \\ 
51924-0459-424 &  0.6330 & 0.46026 &  1.449 &  0.133 &  1.178 &  0.136 &  0.787 &  0.047 \\ 
51924-0459-408 &  2.0326 & 1.79289 &  2.324 &  0.328 &  2.230 &  0.420 &  0.912 &  0.025 \\ 
52203-0710-018 &  2.2673 & 0.62586 &  2.170 &  0.459 &  1.885 &  0.477 &  0.902 &  0.057 \\ 
                         &           & 1.67371 &  2.296 &  0.507 &  2.821 &  0.467 &  0.911 &  0.053 \\ 
53766-2417-254 &  0.8112 & 0.72165 &  2.087 &  0.345 &  1.949 &  0.400 &  0.896 &  0.046 \\ 
52258-0412-571 &  1.8223 & 0.83913 &  0.519 &  0.283 &  0.384 &  0.290 &  0.301 &  0.209 \\ 
53733-2340-514 &  2.3452 & 0.51846 &  2.621 &  0.409 &  2.507 &  0.418 &  0.919 &  0.014 \\ 
52203-0710-619 &  1.7451 & 1.64258 &  1.973 &  0.303 &  2.171 &  0.325 &  0.883 &  0.045 \\ 
51924-0459-465 &  1.0333 & 0.57259 &  0.396 &  0.140 &  0.422 &  0.155 &  0.205 &  0.101 \\ 
51924-0459-127 &  1.4872 & 1.40754 &  2.094 &  0.246 &  1.868 &  0.308 &  0.897 &  0.031 \\ 
53386-2068-022 &  1.4175 & 0.94122 &  1.545 &  0.275 &  1.356 &  0.315 &  0.814 &  0.092 \\ 
                         &           & 1.35487 &  1.063 &  0.166 &  0.608 &  0.168 &  0.625 &  0.076 \\ 
53386-2068-036 &  2.9267 & 1.40222 &  1.791 &  0.333 &  0.865 &  0.316 &  0.857 &  0.068 \\ 
52203-0710-017 &  2.4780 & 0.58773 &  1.276 &  0.429 &  1.267 &  0.491 &  0.724 &  0.201 \\ 
51929-0413-281 &  1.4311 & 1.36058 &  0.817 &  0.182 &  1.102 &  0.167 &  0.505 &  0.116 \\ 
51924-0459-085 &  1.3466 & 1.29549 &  0.476 &  0.113 &  0.252 &  0.114 &  0.267 &  0.087 \\ 
52258-0412-072 &  1.5624 & 0.38682 &  2.678 &  0.458 &  1.585 &  0.443 &  0.921 &  0.015 \\ 
51924-0459-099 &  2.1465 & 0.67678 &  1.296 &  0.249 &  1.250 &  0.246 &  0.732 &  0.115 \\ 
52202-0711-330 &  1.3052 & 0.68291 &  1.416 &  0.470 &  1.078 &  0.531 &  0.776 &  0.202 \\ 
52258-0412-065 &  2.1050 & 0.86862 &  0.622 &  0.143 &  0.533 &  0.181 &  0.379 &  0.110 \\ 
51924-0459-580 &  1.8177 & 0.52017 &  2.080 &  0.150 &  1.738 &  0.170 &  0.896 &  0.018 \\ 
                         &           & 1.40245 &  0.507 &  0.103 &  0.202 &  0.114 &  0.291 &  0.080 \\ 
52589-1066-614 &  3.0086 & 0.87063 &  1.119 &  0.376 &  1.274 &  0.407 &  0.651 &  0.192 \\ 
52202-0711-334 &  1.0367 & 0.73487 &  0.829 &  0.391 &  0.424 &  0.386 &  0.512 &  0.275 \\ 
52258-0412-017 &  1.5055 & 1.02896 &  0.902 &  0.166 &  0.398 &  0.190 &  0.552 &  0.097 \\ 
52258-0412-621 &  3.2018 & 1.42026 &  3.545 &  0.169 &  3.087 &  0.192 &  0.949 &  0.001 \\ 
51924-0459-148 &  1.8664 & 1.80124 &  1.537 &  0.125 &  1.491 &  0.168 &  0.812 &  0.038 \\ 
52202-0711-384 &  1.9554 & 0.48716 &  0.298 &  0.219 &  0.270 &  0.261 &  0.134 &  0.114 \\ 
                         &           & 1.15286 &  1.069 &  0.221 &  1.245 &  0.234 &  0.628 &  0.104 \\ 
51924-0459-056 &  1.5286 & 1.36846 &  1.511 &  0.239 &  0.821 &  0.249 &  0.805 &  0.082 \\ 
51924-0459-543 &  1.8972 & 0.39032 &  0.964 &  0.185 &  1.183 &  0.215 &  0.582 &  0.101 \\ 
                         &           & 0.94227 &  1.114 &  0.111 &  0.623 &  0.120 &  0.649 &  0.050 \\ 
                         &           & 1.18634 &  0.596 &  0.110 &  0.364 &  0.118 &  0.359 &  0.085 \\ 
51924-0459-107 &  2.8817 & 1.97367 &  0.210 &  0.152 &  0.231 &  0.262 &  0.077 &  0.063 \\ 
                         &           & 2.06064 &  2.453 &  0.161 &  2.441 &  0.164 &  0.916 &  0.005 \\ 
51929-0413-335 &  0.9401 & 0.85363 &  1.126 &  0.208 &  0.781 &  0.238 &  0.655 &  0.095 \\ 
52991-1666-387 &  2.2505 & 1.40332 &  2.779 &  0.202 &  2.385 &  0.197 &  0.926 &  0.007 \\ 
51924-0459-550 &  1.8302 & 1.04409 &  1.064 &  0.465 &  0.623 &  0.462 &  0.625 &  0.263 \\ 
52202-0711-422 &  1.5364 & 1.34983 &  0.937 &  0.342 &  0.963 &  0.333 &  0.569 &  0.210 \\ 
51929-0413-378 &  1.6406 & 0.94269 &  3.221 &  0.227 &  2.498 &  0.218 &  0.942 &  0.010 \\ 
52202-0711-215 &  2.1058 & 0.86600 &  1.932 &  0.479 &  1.849 &  0.420 &  0.877 &  0.089 \\ 
                         &           & 1.35841 &  1.717 &  0.436 &  1.349 &  0.444 &  0.846 &  0.120 \\ 
                         &           & 1.52775 &  3.237 &  0.351 &  1.663 &  0.414 &  0.943 &  0.015 \\ 
52202-0711-465 &  1.8956 & 1.17121 &  2.165 &  0.380 &  2.828 &  0.426 &  0.902 &  0.045 \\ 
51924-0459-080 &  1.4145 & 0.86263 &  0.946 &  0.286 &  0.758 &  0.312 &  0.574 &  0.167 \\ 
52202-0711-498 &  1.7777 & 1.51011 &  0.451 &  0.175 &  0.495 &  0.237 &  0.247 &  0.129 \\ 
52202-0711-219 &  1.9923 & 1.31593 &  0.420 &  0.211 &  0.540 &  0.232 &  0.223 &  0.148 \\ 
                         &           & 1.79038 &  1.454 &  0.502 &  1.797 &  0.433 &  0.788 &  0.212 \\ 
53766-2417-107 &  2.5817 & 1.57135 &  0.747 &  0.111 &  0.364 &  0.121 &  0.461 &  0.072 \\ 
                         &           & 1.87504 &  0.226 &  0.137 &  0.268 &  0.166 &  0.086 &  0.063 \\ 
51924-0459-066 &  2.6957 & 0.75086 &  1.317 &  0.147 &  1.075 &  0.163 &  0.740 &  0.064 \\ 
51924-0459-593 &  1.4182 & 1.06247 &  3.107 &  0.548 &  3.601 &  0.652 &  0.937 &  0.018 \\ 
51924-0460-291 &  1.2394 & 1.04850 &  0.465 &  0.124 &  0.259 &  0.123 &  0.258 &  0.094 \\ 
51924-0459-629 &  1.4521 & 0.86429 &  1.101 &  0.185 &  0.618 &  0.197 &  0.643 &  0.084 \\ 
53733-2340-019 &  2.8445 & 1.51394 &  0.740 &  0.202 &  0.205 &  0.214 &  0.457 &  0.142 \\ 
                         &           & 1.62741 &  0.925 &  0.182 &  0.260 &  0.221 &  0.563 &  0.104 \\ 
53766-2417-018 &  2.0534 & 1.00300 &  1.593 &  0.266 &  1.704 &  0.270 &  0.824 &  0.080 \\ 
                         &           & 1.68088 &  1.633 &  0.186 &  1.707 &  0.205 &  0.831 &  0.045 \\ 
                         &           & 1.91021 &  2.235 &  0.201 &  2.137 &  0.234 &  0.908 &  0.017 \\ 
51924-0460-286 &  2.0740 & 1.09453 &  1.982 &  0.276 &  1.298 &  0.263 &  0.884 &  0.040 \\ 
                         &           & 1.21376 &  1.985 &  0.231 &  1.483 &  0.235 &  0.885 &  0.033 \\ 
51929-0413-136 &  1.0945 & 0.80902 &  1.245 &  0.179 &  1.205 &  0.168 &  0.712 &  0.086 \\ 
52586-1065-126 &  2.1339 & 0.78243 &  1.260 &  0.414 &  1.016 &  0.471 &  0.718 &  0.196 \\ 
52932-1515-150 &  2.6242 & 2.24659 &  4.626 &  0.671 &  3.759 &  0.684 &  0.949 &  0.005 \\ 
51924-0460-262 &  1.6589 & 0.55415 &  1.218 &  0.278 &  0.953 &  0.340 &  0.699 &  0.128 \\ 
52202-0711-550 &  2.6857 & 0.91625 &  1.105 &  0.260 &  1.052 &  0.251 &  0.645 &  0.123 \\ 
                         &           & 1.42950 &  0.684 &  0.151 &  0.742 &  0.188 &  0.421 &  0.110 \\ 
                         &           & 1.92048 &  1.478 &  0.291 &  1.453 &  0.371 &  0.795 &  0.111 \\ 
52202-0711-054 &  1.4109 & 0.98398 &  0.829 &  0.284 &  0.675 &  0.294 &  0.512 &  0.190 \\ 
51924-0460-224 &  1.3430 & 0.75944 &  1.051 &  0.112 &  0.727 &  0.142 &  0.619 &  0.049 \\ 
                         &           & 1.04821 &  0.591 &  0.108 &  0.541 &  0.127 &  0.355 &  0.083 \\ 
51924-0460-425 &  0.7141 & 0.51467 &  0.324 &  0.112 &  0.250 &  0.114 &  0.152 &  0.074 \\ 
51924-0460-228 &  0.7036 & 0.55446 &  0.612 &  0.183 &  0.661 &  0.232 &  0.371 &  0.141 \\ 
51924-0460-205 &  2.0710 & 0.73554 &  0.563 &  0.186 &  0.373 &  0.266 &  0.335 &  0.145 \\ 
                         &           & 1.41300 &  1.172 &  0.172 &  0.831 &  0.196 &  0.676 &  0.080 \\ 
                         &           & 1.57959 &  0.805 &  0.168 &  0.716 &  0.312 &  0.497 &  0.107 \\ 
51929-0413-516 &  1.7967 & 1.52739 &  1.564 &  0.279 &  1.207 &  0.277 &  0.818 &  0.091 \\ 
51929-0413-503 &  1.7852 & 1.36210 &  1.535 &  0.101 &  1.523 &  0.094 &  0.811 &  0.030 \\ 
52202-0711-016 &  1.1889 & 0.67540 &  3.239 &  0.522 &  2.556 &  0.527 &  0.943 &  0.020 \\ 
51924-0460-137 &  1.6704 & 0.67997 &  2.428 &  0.227 &  2.772 &  0.228 &  0.915 &  0.010 \\ 
51924-0460-127 &  1.8889 & 1.53470 &  0.971 &  0.169 &  0.693 &  0.175 &  0.585 &  0.090 \\ 
                         &           & 1.63187 &  4.814 &  0.232 &  4.452 &  0.260 &  0.946 &  0.003 \\ 
52586-1065-045 &  2.0017 & 0.71888 &  2.257 &  0.450 &  2.154 &  0.436 &  0.909 &  0.050 \\ 
52586-1065-004 &  1.9566 & 1.70844 &  1.948 &  0.498 &  4.346 &  0.821 &  0.880 &  0.092 \\ 
51929-0413-551 &  1.7097 & 1.01018 &  0.674 &  0.259 &  0.869 &  0.255 &  0.415 &  0.196 \\ 
                         &           & 1.06737 &  1.942 &  0.332 &  1.015 &  0.407 &  0.879 &  0.052 \\ 
52199-0712-327 &  1.9875 & 1.36901 &  1.470 &  0.280 &  0.457 &  0.295 &  0.793 &  0.107 \\ 
51924-0460-415 &  1.7119 & 1.35869 &  0.991 &  0.198 &  1.027 &  0.196 &  0.593 &  0.104 \\ 
51929-0413-001 &  1.7611 & 0.48233 &  2.444 &  0.648 &  2.154 &  0.645 &  0.915 &  0.057 \\ 
52202-0711-627 &  2.0683 & 1.49461 &  0.615 &  0.331 &  0.242 &  0.287 &  0.374 &  0.250 \\ 
51924-0460-134 &  1.4310 & 0.94353 &  0.326 &  0.227 &  0.405 &  0.238 &  0.153 &  0.127 \\ 
51924-0460-420 &  3.9561 & 1.68919 &  2.526 &  0.307 &  4.584 &  0.300 &  0.918 &  0.012 \\ 
52933-1516-284 &  2.9636 & 0.82490 &  1.499 &  0.315 &  1.724 &  0.397 &  0.801 &  0.119 \\ 
52199-0712-375 &  1.7849 & 0.64423 &  0.693 &  0.276 &  0.961 &  0.301 &  0.427 &  0.206 \\ 
51924-0460-099 &  1.2546 & 1.04682 &  0.988 &  0.233 &  0.481 &  0.240 &  0.592 &  0.125 \\ 
51924-0460-084 &  1.4955 & 1.03012 &  0.758 &  0.286 &  1.427 &  0.325 &  0.469 &  0.205 \\ 
                         &           & 1.04316 &  0.990 &  0.230 &  0.694 &  0.265 &  0.593 &  0.123 \\ 
51924-0460-170 &  0.5730 & 0.43167 &  2.192 &  0.174 &  2.044 &  0.191 &  0.904 &  0.015 \\ 
52199-0712-405 &  2.0072 & 1.63857 &  1.529 &  0.364 &  1.658 &  0.361 &  0.810 &  0.136 \\ 
51901-0414-380 &  0.9375 & 0.75200 &  1.018 &  0.156 &  0.775 &  0.159 &  0.605 &  0.074 \\ 
52199-0712-412 &  1.0594 & 0.87555 &  2.473 &  0.319 &  2.786 &  0.354 &  0.916 &  0.015 \\ 
53729-2339-477 &  2.7719 & 2.03735 &  1.855 &  0.225 &  1.483 &  0.253 &  0.867 &  0.036 \\ 
51924-0460-516 &  1.4720 & 1.37484 &  0.862 &  0.098 &  0.946 &  0.105 &  0.531 &  0.059 \\ 
52577-1064-379 &  1.7642 & 1.37754 &  1.095 &  0.242 &  1.066 &  0.254 &  0.640 &  0.113 \\ 
52932-1515-024 &  3.0679 & 1.19914 &  2.126 &  0.316 &  1.531 &  0.363 &  0.899 &  0.039 \\ 
52199-0712-494 &  1.4564 & 1.32223 &  0.822 &  0.332 &  1.640 &  0.374 &  0.508 &  0.230 \\ 
51901-0414-388 &  2.0942 & 1.32399 &  1.581 &  0.134 &  0.871 &  0.121 &  0.822 &  0.035 \\ 
51924-0460-047 &  1.2775 & 0.54186 &  0.909 &  0.200 &  0.796 &  0.184 &  0.555 &  0.118 \\ 
                         &           & 0.54572 &  0.842 &  0.175 &  0.186 &  0.181 &  0.520 &  0.109 \\ 
52199-0712-093 &  2.2682 & 1.27322 &  0.935 &  0.327 &  0.687 &  0.336 &  0.568 &  0.199 \\ 
                         &           & 1.93700 &  0.937 &  0.433 &  1.222 &  0.521 &  0.569 &  0.280 \\ 
51901-0414-169 &  1.8497 & 1.61227 &  1.654 &  0.132 &  1.551 &  0.176 &  0.836 &  0.028 \\ 
52199-0712-098 &  1.1912 & 1.14316 &  1.755 &  0.379 &  2.705 &  0.372 &  0.852 &  0.091 \\ 
51924-0460-625 &  1.8978 & 1.42486 &  3.931 &  0.138 &  3.528 &  0.150 &  0.953 &  0.008 \\ 
53376-2069-309 &  2.3972 & 1.99374 &  3.128 &  0.715 &  2.679 &  1.050 &  0.938 &  0.024 \\ 
51901-0414-185 &  1.2008 & 1.15407 &  0.521 &  0.222 &  0.670 &  0.260 &  0.303 &  0.168 \\ 
52199-0712-536 &  1.4994 & 0.99557 &  1.433 &  2.963 &  0.398 &  0.484 &  0.781 &  0.770 \\ 
52199-0712-160 &  1.7330 & 1.14179 &  2.435 &  0.347 &  1.768 &  0.401 &  0.915 &  0.019 \\ 
51901-0414-192 &  1.8758 & 0.77740 &  0.710 &  0.189 &  0.873 &  0.223 &  0.438 &  0.136 \\ 
52178-0713-306 &  1.1245 & 0.96975 &  1.693 &  0.442 &  0.929 &  0.469 &  0.842 &  0.127 \\ 
52199-0712-079 &  1.5587 & 1.37356 &  0.792 &  0.250 &  0.638 &  0.247 &  0.489 &  0.170 \\ 
51910-0461-324 &  1.9955 & 1.69340 &  1.158 &  0.260 &  1.055 &  0.229 &  0.670 &  0.121 \\ 
52199-0712-064 &  1.4002 & 1.21104 &  1.582 &  0.355 &  1.551 &  0.417 &  0.822 &  0.119 \\ 
51901-0414-595 &  1.3106 & 1.08701 &  1.414 &  0.304 &  1.809 &  0.349 &  0.775 &  0.128 \\ 
51901-0414-585 &  1.4599 & 0.65722 &  0.469 &  0.104 &  0.504 &  0.098 &  0.261 &  0.080 \\ 
                         &           & 1.33644 &  2.598 &  0.083 &  2.659 &  0.084 &  0.919 &  0.002 \\ 
51901-0414-532 &  1.8489 & 1.04132 &  1.662 &  0.164 &  0.981 &  0.162 &  0.837 &  0.036 \\ 
52199-0712-625 &  1.4069 & 1.16923 &  0.570 &  0.197 &  0.612 &  0.206 &  0.340 &  0.153 \\ 
51910-0461-248 &  1.4309 & 0.67219 &  0.568 &  0.117 &  0.522 &  0.135 &  0.339 &  0.091 \\ 
52178-0713-338 &  1.3158 & 1.13423 &  1.711 &  0.477 &  1.249 &  0.536 &  0.845 &  0.139 \\ 
51910-0461-284 &  1.2525 & 1.05408 &  2.505 &  0.191 &  2.547 &  0.224 &  0.917 &  0.006 \\ 
51810-0415-340 &  1.8549 & 0.73644 &  2.858 &  0.354 &  3.280 &  0.331 &  0.928 &  0.010 \\ 
                         &           & 1.40822 &  0.777 &  0.142 &  0.822 &  0.182 &  0.480 &  0.092 \\ 
53729-2339-628 &  2.6985 & 0.68409 &  0.073 &  0.380 & -0.009 &  0.372 &  0.018 &  0.007 \\ 
                         &           & 0.98133 &  0.989 &  0.281 &  0.297 &  0.361 &  0.592 &  0.156 \\ 
53376-2069-464 &  2.3399 & 1.50534 &  1.818 &  0.240 &  1.534 &  0.238 &  0.861 &  0.040 \\ 
                         &           & 2.05942 &  0.552 &  0.240 &  0.633 &  0.214 &  0.327 &  0.184 \\ 
52178-0713-375 &  1.2126 & 0.81257 &  1.274 &  0.124 &  0.902 &  0.128 &  0.724 &  0.057 \\ 
52199-0712-634 &  1.5425 & 0.75612 &  0.665 &  0.303 &  0.644 &  0.360 &  0.410 &  0.231 \\ 
53729-2339-629 &  2.2476 & 0.90347 &  1.258 &  0.162 &  0.666 &  0.166 &  0.717 &  0.077 \\ 
51810-0415-382 &  1.9297 & 1.11550 &  0.994 &  0.391 &  1.626 &  0.348 &  0.595 &  0.230 \\ 
                         &           & 1.34226 &  2.460 &  0.280 &  1.987 &  0.315 &  0.916 &  0.013 \\ 
51910-0461-364 &  2.0249 & 1.25683 &  0.780 &  0.141 &  0.748 &  0.156 &  0.482 &  0.090 \\ 
52178-0713-426 &  1.7968 & 0.47454 &  2.656 &  0.682 &  2.263 &  0.657 &  0.920 &  0.037 \\ 
                         &           & 0.94824 &  0.796 &  0.391 &  1.369 &  0.493 &  0.492 &  0.280 \\ 
51901-0414-574 &  1.5101 & 0.93980 &  0.672 &  0.118 &  0.305 &  0.114 &  0.414 &  0.086 \\ 
                         &           & 1.36639 &  0.877 &  0.080 &  0.292 &  0.091 &  0.539 &  0.046 \\ 
52178-0713-431 &  1.9226 & 1.56110 &  2.678 &  0.238 &  2.421 &  0.257 &  0.921 &  0.006 \\ 
52577-1064-616 &  3.2386 & 1.76787 &  1.868 &  0.302 &  1.288 &  0.503 &  0.868 &  0.050 \\ 
52178-0713-365 &  1.5594 & 1.35718 &  2.301 &  0.357 &  0.830 &  0.376 &  0.911 &  0.032 \\ 
51901-0414-014 &  1.5100 & 0.95905 &  2.769 &  0.197 &  2.416 &  0.213 &  0.926 &  0.007 \\ 
                         &           & 1.45998 &  2.075 &  0.140 &  1.971 &  0.152 &  0.895 &  0.017 \\ 
52178-0713-228 &  1.7707 & 1.70337 &  2.575 &  0.317 &  3.040 &  0.378 &  0.919 &  0.010 \\ 
51901-0414-011 &  2.1887 & 0.84159 &  0.519 &  0.221 &  0.679 &  0.245 &  0.301 &  0.168 \\ 
51910-0461-489 &  1.8832 & 0.43538 &  2.090 &  0.330 &  1.938 &  0.348 &  0.896 &  0.043 \\ 
52178-0713-469 &  1.6127 & 0.76086 &  1.085 &  0.242 &  0.809 &  0.219 &  0.635 &  0.115 \\ 
                         &           & 1.07566 &  1.305 &  0.262 &  0.669 &  0.290 &  0.735 &  0.120 \\ 
                         &           & 1.28872 &  2.002 &  0.177 &  1.818 &  0.183 &  0.887 &  0.025 \\ 
52178-0713-461 &  1.5407 & 0.96566 &  1.458 &  0.227 &  1.189 &  0.285 &  0.789 &  0.085 \\ 
                         &           & 1.28364 &  1.202 &  0.152 &  1.555 &  0.172 &  0.691 &  0.073 \\ 
                         &           & 1.44107 &  1.380 &  0.172 &  1.429 &  0.186 &  0.763 &  0.069 \\ 
52178-0713-200 &  2.0505 & 1.65061 &  1.027 &  0.220 &  0.984 &  0.283 &  0.609 &  0.110 \\ 
51910-0461-442 &  1.6836 & 0.58109 &  0.460 &  0.277 &  0.795 &  0.296 &  0.254 &  0.193 \\ 
                         &           & 1.19952 &  1.068 &  0.241 &  0.948 &  0.251 &  0.627 &  0.116 \\ 
51810-0415-429 &  0.9300 & 0.81702 &  0.451 &  0.137 &  0.252 &  0.148 &  0.247 &  0.103 \\ 
51910-0461-454 &  1.7832 & 0.96835 &  0.845 &  0.115 &  0.619 &  0.128 &  0.522 &  0.071 \\ 
53376-2069-090 &  2.9490 & 1.64485 &  1.645 &  0.305 &  2.139 &  0.241 &  0.834 &  0.085 \\ 
51910-0461-497 &  1.5353 & 0.52129 &  1.988 &  0.411 &  0.671 &  0.500 &  0.885 &  0.064 \\ 
51810-0415-222 &  1.1178 & 0.83442 &  0.930 &  0.145 &  0.644 &  0.149 &  0.566 &  0.080 \\ 
                         &           & 0.85955 &  0.822 &  0.158 &  0.577 &  0.157 &  0.508 &  0.098 \\ 
51910-0461-511 &  1.9457 & 0.91464 &  1.088 &  0.137 &  0.618 &  0.150 &  0.636 &  0.060 \\ 
                         &           & 0.96780 &  0.732 &  0.128 &  0.361 &  0.142 &  0.452 &  0.087 \\ 
51810-0415-475 &  1.4012 & 0.62535 &  1.087 &  0.133 &  0.982 &  0.128 &  0.636 &  0.059 \\ 
51810-0415-195 &  1.4968 & 0.88796 &  1.610 &  0.170 &  1.750 &  0.180 &  0.827 &  0.043 \\ 
51810-0415-377 &  1.6373 & 1.39634 &  0.572 &  0.185 &  0.795 &  0.201 &  0.342 &  0.143 \\ 
51810-0415-498 &  1.7268 & 1.48281 &  0.964 &  0.356 &  1.869 &  0.414 &  0.582 &  0.213 \\ 
51910-0461-516 &  2.0429 & 0.40822 &  1.087 &  0.236 &  1.308 &  0.241 &  0.636 &  0.110 \\ 
                         &           & 0.90908 &  0.943 &  0.166 &  0.995 &  0.180 &  0.572 &  0.092 \\ 
51910-0461-506 &  2.1428 & 0.78321 &  0.281 &  0.167 &  0.396 &  0.188 &  0.121 &  0.091 \\ 
                         &           & 1.02701 &  0.550 &  0.197 &  0.566 &  0.215 &  0.325 &  0.153 \\ 
51810-0415-165 &  1.4896 & 0.47337 &  1.684 &  0.106 &  1.316 &  0.120 &  0.840 &  0.019 \\ 
51810-0415-138 &  1.7721 & 1.18688 &  1.334 &  0.211 &  1.147 &  0.207 &  0.747 &  0.093 \\ 
51810-0415-418 &  1.0522 & 0.78985 &  0.628 &  0.227 &  0.433 &  0.280 &  0.383 &  0.175 \\ 
51910-0461-076 &  0.9498 & 0.57128 &  0.780 &  0.118 &  0.695 &  0.126 &  0.482 &  0.074 \\ 
53376-2069-050 &  2.7343 & 1.46072 &  1.266 &  0.297 &  0.788 &  0.294 &  0.720 &  0.136 \\ 
51910-0461-074 &  0.6345 & 0.59758 &  3.642 &  0.080 &  3.045 &  0.079 &  0.948 &  0.001 \\ 
51910-0461-080 &  1.8805 & 1.55736 &  2.430 &  0.187 &  1.667 &  0.193 &  0.915 &  0.006 \\ 
52591-1063-501 &  2.1346 & 0.52828 &  2.094 &  0.403 &  1.945 &  0.384 &  0.897 &  0.055 \\ 
51810-0415-155 &  1.3573 & 1.13231 &  0.548 &  0.227 &  0.573 &  0.249 &  0.323 &  0.174 \\ 
51810-0415-547 &  2.2403 & 1.10977 &  1.233 &  0.212 &  1.075 &  0.162 &  0.706 &  0.100 \\ 
52178-0713-066 &  2.2944 & 1.47500 &  1.666 &  0.406 &  1.119 &  0.386 &  0.837 &  0.120 \\ 
51810-0415-521 &  2.0940 & 1.18283 &  2.042 &  0.254 &  1.810 &  0.268 &  0.892 &  0.035 \\ 
52934-1517-576 &  3.4403 & 1.17044 &  1.034 &  0.385 &  1.842 &  0.378 &  0.612 &  0.212 \\ 
                         &           & 1.55500 &  2.011 &  0.305 &  2.060 &  0.302 &  0.888 &  0.044 \\ 
51909-0462-312 &  2.0885 & 0.65209 &  1.120 &  0.287 &  1.243 &  0.293 &  0.652 &  0.137 \\ 
51909-0462-302 &  1.6112 & 0.63476 &  0.412 &  0.100 &  0.335 &  0.107 &  0.218 &  0.074 \\ 
                         &           & 0.80617 &  0.476 &  0.078 &  0.505 &  0.094 &  0.267 &  0.060 \\ 
51811-0416-350 &  1.6798 & 1.27182 &  0.897 &  0.246 &  0.958 &  0.277 &  0.549 &  0.148 \\ 
52201-0714-320 &  1.5734 & 1.30637 &  0.496 &  0.224 &  0.882 &  0.289 &  0.282 &  0.168 \\ 
                         &           & 1.38212 &  1.266 &  0.234 &  1.687 &  0.247 &  0.720 &  0.110 \\ 
54465-2639-355 &  2.6249 & 0.85135 &  1.023 &  0.252 &  0.652 &  0.281 &  0.607 &  0.131 \\ 
51909-0462-275 &  1.8626 & 1.33308 &  0.832 &  0.240 &  1.485 &  0.290 &  0.514 &  0.157 \\ 
51910-0461-636 &  2.0974 & 0.41708 &  0.825 &  0.558 &  1.200 &  0.617 &  0.509 &  0.398 \\ 
                         &           & 1.21453 &  0.720 &  0.289 &  0.272 &  0.353 &  0.444 &  0.212 \\ 
51910-0461-036 &  2.6264 & 0.88662 &  1.666 &  0.325 &  1.326 &  0.358 &  0.837 &  0.088 \\ 
54465-2639-267 &  2.3996 & 1.56414 &  0.913 &  0.237 &  0.706 &  0.228 &  0.557 &  0.140 \\ 
51909-0462-398 &  1.8110 & 0.72020 &  0.910 &  0.354 &  1.221 &  0.380 &  0.555 &  0.226 \\ 
51909-0462-299 &  2.2707 & 0.48742 &  0.893 &  0.296 &  1.230 &  0.313 &  0.547 &  0.186 \\ 
                         &           & 1.45017 &  1.244 &  0.194 &  0.771 &  0.274 &  0.711 &  0.093 \\ 
51810-0415-628 &  1.1203 & 0.38056 &  1.199 &  0.648 &  2.270 &  0.830 &  0.689 &  0.364 \\ 
52592-0806-574 &  2.5863 & 1.62381 &  2.230 &  0.416 &  1.449 &  0.363 &  0.907 &  0.047 \\ 
51810-0415-617 &  1.6295 & 0.90606 &  1.364 &  0.175 &  1.157 &  0.191 &  0.757 &  0.073 \\ 
                         &           & 1.27809 &  1.213 &  0.118 &  0.931 &  0.115 &  0.696 &  0.056 \\ 
                         &           & 1.34725 &  0.351 &  0.178 &  0.738 &  0.141 &  0.171 &  0.116 \\ 
51811-0416-270 &  2.0779 & 1.44667 &  0.908 &  0.167 &  0.631 &  0.183 &  0.554 &  0.097 \\ 
51811-0416-429 &  1.5391 & 0.61449 &  0.922 &  0.258 &  0.497 &  0.260 &  0.562 &  0.153 \\ 
52591-1063-067 &  1.8355 & 1.32866 &  1.724 &  0.108 &  1.374 &  0.098 &  0.847 &  0.019 \\ 
                         &           & 1.44384 &  0.469 &  0.126 &  0.299 &  0.089 &  0.261 &  0.096 \\ 
52934-1517-628 &  2.0292 & 0.58135 &  1.789 &  0.333 &  1.294 &  0.326 &  0.857 &  0.068 \\ 
51909-0462-251 &  1.8964 & 0.91127 &  2.923 &  0.360 &  2.295 &  0.387 &  0.930 &  0.011 \\ 
52619-1062-346 &  1.9936 & 0.78804 &  1.908 &  0.515 &  1.561 &  0.501 &  0.874 &  0.106 \\ 
51811-0416-331 &  1.8406 & 1.42411 &  1.437 &  0.217 &  1.118 &  0.240 &  0.783 &  0.083 \\ 
54465-2639-430 &  3.0302 & 1.38818 &  1.162 &  0.150 &  0.998 &  0.150 &  0.672 &  0.070 \\ 
                         &           & 1.79587 &  1.989 &  0.351 &  1.463 &  0.310 &  0.885 &  0.053 \\ 
51811-0416-228 &  3.0500 & 2.22924 &  2.467 &  0.351 &  1.826 &  0.401 &  0.916 &  0.018 \\ 
51909-0462-439 &  2.2585 & 0.88928 &  1.145 &  0.122 &  0.757 &  0.133 &  0.664 &  0.057 \\ 
52591-1063-631 &  1.4884 & 0.76352 &  1.845 &  0.557 &  1.412 &  0.522 &  0.865 &  0.137 \\ 
52619-1062-332 &  2.2237 & 1.20576 &  0.684 &  0.244 &  1.048 &  0.335 &  0.422 &  0.183 \\ 
54095-2638-240 &  0.6369 & 0.55637 &  0.466 &  0.224 &  0.508 &  0.243 &  0.259 &  0.164 \\ 
51909-0462-477 &  1.6605 & 1.29625 &  0.859 &  0.120 &  0.759 &  0.129 &  0.529 &  0.073 \\ 
51810-0415-625 &  1.7332 & 1.41257 &  1.164 &  0.170 &  0.728 &  0.193 &  0.673 &  0.078 \\ 
53729-2070-378 &  2.8373 & 0.81118 &  0.743 &  0.166 &  0.870 &  0.190 &  0.459 &  0.114 \\ 
52201-0714-190 &  2.5664 & 0.65999 &  0.513 &  0.188 &  0.409 &  0.228 &  0.296 &  0.143 \\ 
                         &           & 1.46053 &  2.375 &  0.159 &  2.022 &  0.163 &  0.913 &  0.007 \\ 
                         &           & 1.76313 &  1.495 &  0.356 &  1.422 &  0.393 &  0.800 &  0.139 \\ 
51909-0462-472 &  2.0625 & 1.15766 &  1.311 &  0.272 &  1.289 &  0.302 &  0.737 &  0.124 \\ 
53729-2070-257 &  2.2143 & 1.67733 &  1.047 &  0.300 &  1.056 &  0.397 &  0.617 &  0.156 \\ 
51909-0462-238 &  2.8368 & 0.74026 &  0.629 &  0.310 &  1.414 &  0.376 &  0.385 &  0.236 \\ 
54465-2639-374 &  2.8302 & 1.61351 &  0.735 &  0.089 &  0.646 &  0.135 &  0.454 &  0.057 \\ 
52201-0714-478 &  2.4896 & 1.91192 &  0.527 &  0.092 &  1.030 &  0.125 &  0.307 &  0.072 \\ 
51909-0462-214 &  1.3455 & 0.91321 &  2.471 &  0.322 &  2.418 &  0.341 &  0.916 &  0.016 \\ 
51811-0416-470 &  1.9001 & 0.61719\tablenotemark{a} &  1.143 &  0.238 &  1.281 &  0.259 &  0.663 &  0.109 \\ 
54465-2639-474 &  2.6374 & 1.12258 &  1.198 &  0.115 &  1.515 &  0.142 &  0.689 &  0.055 \\ 
51909-0462-479 &  2.0015 & 0.64492 &  1.266 &  0.154 &  1.451 &  0.197 &  0.720 &  0.072 \\ 
                         &           & 1.74259 &  0.737 &  0.178 &  0.982 &  0.180 &  0.455 &  0.124 \\ 
51811-0416-259 &  1.4435 & 0.73089 &  0.960 &  0.169 &  1.052 &  0.168 &  0.580 &  0.091 \\ 
51909-0462-179 &  0.9621 & 0.89054 &  1.117 &  0.093 &  0.900 &  0.092 &  0.650 &  0.043 \\ 
51811-0416-179 &  1.4900 & 0.65400 &  1.010 &  0.134 &  0.955 &  0.134 &  0.601 &  0.063 \\ 
51811-0416-486 &  1.4283 & 0.60466 &  0.729 &  0.222 &  0.553 &  0.223 &  0.450 &  0.159 \\ 
51909-0462-138 &  1.3418 & 1.08554 &  1.617 &  0.335 &  1.540 &  0.402 &  0.828 &  0.102 \\ 
51909-0462-494 &  1.4501 & 1.04327 &  0.996 &  0.329 &  1.103 &  0.322 &  0.595 &  0.185 \\ 
52619-1062-139 &  2.8089 & 1.15326 &  0.915 &  0.292 &  1.157 &  0.322 &  0.558 &  0.178 \\ 
51811-0416-169 &  1.3368 & 0.80873 &  2.019 &  0.183 &  1.600 &  0.188 &  0.889 &  0.025 \\ 
51811-0416-125 &  1.1865 & 1.08624 &  0.559 &  0.063 &  0.581 &  0.059 &  0.332 &  0.049 \\ 
51909-0462-534 &  1.0437 & 0.90094 &  1.116 &  0.174 &  1.324 &  0.184 &  0.650 &  0.078 \\ 
53729-2070-085 &  0.7423 & 0.36903 &  3.334 &  1.215 &  0.538 &  1.439 &  0.947 &  0.049 \\ 
51811-0416-521 &  1.5524 & 1.12593 &  1.746 &  0.211 &  2.085 &  0.258 &  0.851 &  0.040 \\ 
51909-0462-585 &  1.4574 & 0.88362 &  1.062 &  0.177 &  0.646 &  0.191 &  0.624 &  0.081 \\ 
                         &           & 0.91129 &  0.929 &  0.207 &  0.594 &  0.221 &  0.565 &  0.120 \\ 
51909-0462-102 &  3.9567 & 1.65631 &  1.282 &  0.141 &  1.526 &  0.145 &  0.726 &  0.065 \\ 
                         &           & 1.97111 &  0.985 &  0.317 &  2.045 &  0.475 &  0.591 &  0.179 \\ 
51909-0462-053 &  1.3397 & 0.69211 &  0.947 &  0.188 &  0.861 &  0.190 &  0.574 &  0.105 \\ 
51909-0462-056 &  1.2768 & 0.89380 &  1.311 &  0.315 &  0.972 &  0.318 &  0.738 &  0.142 \\ 
52201-0714-043 &  1.7014 & 1.35203 &  2.107 &  0.335 &  1.006 &  0.275 &  0.897 &  0.043 \\ 
                         &           & 1.42447 &  1.110 &  0.248 &  0.116 &  0.248 &  0.647 &  0.116 \\ 
52201-0714-070 &  1.5666 & 1.29104 &  3.783 &  0.201 &  3.420 &  0.195 &  0.944 &  0.005 \\ 
51811-0416-075 &  2.3438 & 1.56746 &  0.687 &  0.168 &  0.633 &  0.174 &  0.423 &  0.123 \\ 
53729-2070-615 &  1.2529 & 0.71628 &  0.657 &  0.240 &  0.596 &  0.231 &  0.405 &  0.183 \\ 
                         &           & 0.75743 &  1.711 &  0.277 &  1.389 &  0.310 &  0.845 &  0.063 \\ 
51811-0416-048 &  0.9990 & 0.66873 &  1.128 &  0.382 &  0.936 &  0.405 &  0.656 &  0.195 \\ 
51811-0416-594 &  1.6701 & 1.14003 &  1.059 &  0.203 &  1.084 &  0.201 &  0.623 &  0.095 \\ 
                         &           & 1.40818 &  0.317 &  0.117 &  0.211 &  0.123 &  0.147 &  0.076 \\ 
51908-0463-312 &  2.4566 & 1.36667 &  0.200 &  0.096 &  0.423 &  0.115 &  0.070 &  0.043 \\ 
                         &           & 2.23363 &  2.689 &  0.499 &  2.151 &  0.435 &  0.922 &  0.018 \\ 
54465-2639-078 &  2.6621 & 0.87447 &  3.192 &  0.569 &  2.642 &  0.601 &  0.941 &  0.022 \\ 
52930-1529-287 &  2.9350 & 1.31287 &  1.382 &  0.370 &  1.636 &  0.438 &  0.764 &  0.161 \\ 
52619-1062-614 &  1.7287 & 0.87236 &  2.153 &  0.409 &  0.900 &  0.457 &  0.901 &  0.050 \\ 
54465-2639-065 &  2.3536 & 1.49345 &  1.570 &  0.372 &  1.133 &  0.398 &  0.819 &  0.130 \\ 
51909-0462-038 &  2.0286 & 1.49797 &  1.002 &  0.290 &  0.151 &  0.288 &  0.598 &  0.159 \\ 
52619-1062-064 &  1.5347 & 0.80940 &  0.489 &  0.104 &  0.491 &  0.114 &  0.277 &  0.080 \\ 
                         &           & 1.27982 &  1.028 &  0.074 &  0.808 &  0.076 &  0.609 &  0.031 \\ 
                         &           & 1.49032 &  0.749 &  0.061 &  0.524 &  0.077 &  0.462 &  0.039 \\ 
51908-0463-398 &  2.2087 & 0.79769 &  0.996 &  0.131 &  0.731 &  0.148 &  0.595 &  0.063 \\ 
51908-0463-386 &  2.1291 & 1.50259 &  0.573 &  0.116 &  0.646 &  0.141 &  0.342 &  0.091 \\ 
                         &           & 1.72932 &  1.281 &  0.207 &  1.310 &  0.167 &  0.726 &  0.096 \\ 
51908-0463-385 &  1.4368 & 0.68192 &  2.850 &  0.305 &  2.357 &  0.298 &  0.927 &  0.009 \\ 
54465-2639-038 &  2.7286 & 1.33322 &  0.999 &  0.265 &  0.672 &  0.270 &  0.597 &  0.144 \\ 
                         &           & 1.40260 &  0.585 &  0.189 &  0.405 &  0.202 &  0.352 &  0.146 \\ 
51908-0463-257 &  1.2585 & 0.93106 &  1.247 &  0.220 &  0.641 &  0.221 &  0.713 &  0.104 \\ 
51908-0463-251 &  1.9594 & 0.55226 &  0.786 &  0.189 &  0.377 &  0.267 &  0.485 &  0.125 \\ 
                         &           & 0.69391 &  0.630 &  0.135 &  0.961 &  0.170 &  0.385 &  0.103 \\ 
51908-0463-261 &  2.3944 & 0.58407 &  0.305 &  0.222 &  0.563 &  0.333 &  0.139 &  0.117 \\ 
                         &           & 1.65740 &  1.819 &  0.289 &  1.658 &  0.268 &  0.861 &  0.052 \\ 
52901-1242-202 &  2.1070 & 1.04644 &  1.834 &  0.199 &  1.353 &  0.217 &  0.864 &  0.032 \\ 
51908-0463-480 &  1.5565 & 1.16579 &  2.702 &  0.224 &  2.117 &  0.275 &  0.923 &  0.006 \\ 
51908-0463-475 &  1.5545 & 1.13747 &  0.883 &  0.174 &  1.302 &  0.171 &  0.542 &  0.104 \\ 
51908-0463-495 &  2.1379 & 1.42958 &  0.933 &  0.114 &  0.744 &  0.130 &  0.567 &  0.061 \\ 
51908-0463-189 &  2.5423 & 1.36032 &  0.591 &  0.238 &  0.737 &  0.221 &  0.355 &  0.184 \\ 
52901-1242-472 &  1.9532 & 0.96286 &  2.339 &  0.323 &  3.799 &  0.284 &  0.912 &  0.023 \\ 
                         &           & 0.96724 &  3.647 &  0.270 &  0.755 &  0.285 &  0.948 &  0.001 \\ 
51908-0463-445 &  0.7153 & 0.64740 &  0.383 &  0.072 &  0.307 &  0.079 &  0.195 &  0.053 \\ 
51908-0463-504 &  0.9106 & 0.53243 &  0.318 &  0.117 &  0.176 &  0.130 &  0.148 &  0.077 \\ 
52901-1242-158 &  1.1620 & 0.95649 &  2.431 &  0.374 &  1.806 &  0.381 &  0.915 &  0.021 \\ 
51908-0463-143 &  1.9179 & 0.80537 &  0.917 &  0.204 &  0.799 &  0.208 &  0.559 &  0.119 \\ 
                         &           & 1.19011 &  0.432 &  0.194 &  0.225 &  0.224 &  0.233 &  0.140 \\ 
52901-1242-115 &  1.1721 & 1.01603 &  1.120 &  0.330 &  0.622 &  0.343 &  0.652 &  0.164 \\ 
51908-0463-551 &  2.2213 & 0.88203 &  0.555 &  0.112 &  0.572 &  0.105 &  0.329 &  0.088 \\ 
                         &           & 1.58619 &  0.275 &  0.071 &  0.314 &  0.125 &  0.117 &  0.044 \\ 
                         &           & 1.67793 &  1.278 &  0.088 &  1.020 &  0.079 &  0.725 &  0.040 \\ 
                         &           & 2.10872 &  0.736 &  0.146 &  0.501 &  0.145 &  0.455 &  0.099 \\ 
52930-1529-486 &  2.1373 & 0.58937 &  1.921 &  0.606 &  2.915 &  0.642 &  0.876 &  0.137 \\ 
53741-2071-353 &  3.2614 & 1.32449 &  1.727 &  0.126 &  1.904 &  0.111 &  0.848 &  0.022 \\ 
51908-0463-120 &  1.8235 & 1.00932 &  0.781 &  0.156 &  0.605 &  0.175 &  0.483 &  0.101 \\ 
                         &           & 1.47682 &  0.340 &  0.122 &  0.715 &  0.147 &  0.163 &  0.082 \\ 
                         &           & 1.52989 &  1.212 &  0.113 &  1.071 &  0.123 &  0.696 &  0.054 \\ 
53741-2071-360 &  2.5637 & 1.45205 &  0.837 &  0.138 &  1.519 &  0.163 &  0.517 &  0.086 \\ 
51908-0463-043 &  1.7268 & 0.51042\tablenotemark{a} &  1.748 &  0.436 &  0.996 &  0.529 &  0.851 &  0.113 \\ 
51908-0463-574 &  1.8181 & 1.06214 &  0.530 &  0.189 &  0.410 &  0.202 &  0.309 &  0.145 \\ 
52901-1242-044 &  1.9343 & 1.50891 &  0.486 &  0.225 &  0.579 &  0.224 &  0.275 &  0.168 \\ 
51908-0464-314 &  1.2248 & 0.42188 &  0.811 &  0.370 &  1.373 &  0.393 &  0.501 &  0.261 \\ 
51908-0464-368 &  1.3049 & 0.82152 &  0.856 &  0.347 &  1.393 &  0.383 &  0.528 &  0.235 \\ 
51908-0464-379 &  1.4886 & 0.64597 &  2.427 &  0.228 &  2.228 &  0.208 &  0.915 &  0.010 \\ 
                         &           & 0.66535 &  1.041 &  0.221 &  0.866 &  0.224 &  0.614 &  0.108 \\ 
                         &           & 0.88128 &  1.134 &  0.183 &  0.546 &  0.201 &  0.658 &  0.082 \\ 
51908-0464-206 &  1.7515 & 1.62065 &  0.472 &  0.140 &  0.533 &  0.165 &  0.264 &  0.106 \\ 
53741-2071-418 &  2.6223 & 1.57751 &  0.871 &  0.162 &  0.372 &  0.263 &  0.535 &  0.098 \\ 
53741-2071-455 &  2.8847 & 1.58775 &  1.171 &  0.354 &  0.637 &  0.317 &  0.676 &  0.171 \\ 
51908-0464-231 &  1.9534 & 1.88392 &  1.239 &  0.232 &  0.790 &  0.191 &  0.709 &  0.109 \\ 
53741-2071-444 &  2.7868 & 2.06083 &  3.090 &  0.519 &  2.227 &  0.607 &  0.936 &  0.017 \\ 
53741-2071-490 &  2.2959 & 1.37285 &  2.095 &  0.248 &  1.542 &  0.273 &  0.897 &  0.031 \\ 
51908-0464-158 &  1.2495 & 0.60955 &  0.483 &  0.184 &  0.472 &  0.210 &  0.273 &  0.139 \\ 
51908-0464-506 &  2.0408 & 0.72432 &  2.559 &  0.190 &  2.468 &  0.188 &  0.919 &  0.006 \\ 
                         &           & 1.27785 &  0.912 &  0.135 &  0.896 &  0.152 &  0.556 &  0.076 \\ 
53741-2071-534 &  2.3175 & 0.78362 &  0.496 &  0.175 &  0.446 &  0.186 &  0.282 &  0.133 \\ 
                         &           & 1.44396 &  1.178 &  0.194 &  1.196 &  0.160 &  0.680 &  0.089 \\ 
51908-0464-188 &  1.9374 & 1.32589 &  1.434 &  0.163 &  1.243 &  0.159 &  0.782 &  0.060 \\ 
                         &           & 1.83739 &  0.855 &  0.214 &  0.747 &  0.311 &  0.528 &  0.134 \\ 
51908-0464-554 &  1.2087 & 1.06901 &  1.699 &  0.123 &  1.412 &  0.153 &  0.843 &  0.022 \\ 
51908-0464-571 &  1.5886 & 0.85238 &  0.092 &  0.115 &  0.241 &  0.124 &  0.024 &  0.013 \\ 
                         &           & 0.91440 &  0.319 &  0.133 &  0.330 &  0.131 &  0.148 &  0.086 \\ 
51908-0464-562 &  2.2668 & 0.85775 &  0.976 &  0.158 &  0.870 &  0.163 &  0.587 &  0.082 \\ 
53741-2071-617 &  3.0453 & 1.94425 &  1.868 &  0.293 &  1.566 &  0.313 &  0.868 &  0.048 \\ 
51908-0464-077 &  1.2157 & 0.94457 &  0.819 &  0.161 &  0.725 &  0.170 &  0.506 &  0.100 \\ 
51908-0464-575 &  1.2888 & 1.09844 &  1.381 &  0.177 &  0.774 &  0.249 &  0.763 &  0.071 \\ 
51910-0465-317 &  1.3490 & 1.08786 &  2.324 &  0.438 &  2.182 &  0.416 &  0.912 &  0.040 \\ 
51908-0464-003 &  1.2885 & 0.86617 &  0.316 &  0.150 &  0.329 &  0.148 &  0.146 &  0.095 \\ 
51910-0465-356 &  1.5465 & 1.18259 &  0.278 &  0.180 &  0.112 &  0.183 &  0.119 &  0.094 \\ 
51910-0465-312 &  1.8240 & 1.21392 &  2.022 &  0.237 &  1.507 &  0.285 &  0.890 &  0.033 \\ 
                         &           & 1.52778 &  0.907 &  0.165 &  0.451 &  0.176 &  0.554 &  0.096 \\ 
51910-0465-315 &  1.9447 & 0.50268 &  2.236 &  0.318 &  1.027 &  0.345 &  0.908 &  0.033 \\ 
51910-0465-274 &  1.3072 & 0.95006 &  1.698 &  0.300 &  1.469 &  0.426 &  0.843 &  0.074 \\ 
51910-0465-446 &  1.6063 & 1.25721 &  1.662 &  0.304 &  1.035 &  0.288 &  0.837 &  0.082 \\ 
51910-0465-463 &  1.9411 & 0.61480\tablenotemark{a} &  2.640 &  0.323 &  1.166 &  0.297 &  0.920 &  0.008 \\ 
51910-0465-515 &  1.8180 & 0.91982 &  0.546 &  0.271 &  0.778 &  0.306 &  0.322 &  0.205 \\ 
51910-0465-553 &  2.1892 & 1.30972 &  1.685 &  0.063 &  1.684 &  0.073 &  0.841 &  0.011 \\ 
                         &           & 1.80213 &  0.263 &  0.072 &  0.205 &  0.114 &  0.108 &  0.043 \\ 
51910-0465-521 &  1.8603 & 0.57637\tablenotemark{a} &  2.282 &  0.198 &  1.352 &  0.197 &  0.910 &  0.014 \\ 
                         &           & 1.40205 &  1.122 &  0.242 &  0.654 &  0.221 &  0.652 &  0.113 \\ 
51910-0465-537 &  1.5617 & 0.92949 &  1.388 &  0.212 &  0.876 &  0.223 &  0.766 &  0.088 \\ 
51910-0465-598 &  1.5945 & 1.06647 &  1.935 &  0.396 &  1.723 &  0.531 &  0.878 &  0.065 \\ 
51910-0465-121 &  1.3284 & 1.03396 &  1.080 &  0.265 &  0.703 &  0.233 &  0.632 &  0.130 \\ 
51910-0465-134 &  1.6223 & 1.40255 &  2.217 &  0.352 &  1.060 &  0.344 &  0.906 &  0.038 \\ 
51910-0465-089 &  2.2944 & 1.25709 &  0.885 &  0.173 &  0.626 &  0.204 &  0.542 &  0.104 \\ 
51910-0465-622 &  1.6836 & 0.87906 &  2.097 &  0.299 &  1.656 &  0.274 &  0.897 &  0.038 \\ 
51910-0465-040 &  1.8427 & 0.76681 &  1.796 &  0.362 &  1.311 &  0.453 &  0.858 &  0.076 \\ 
54389-2826-454 &  1.9009 & 1.69010 &  1.971 &  0.253 &  1.736 &  0.188 &  0.883 &  0.037 \\ 
54389-2826-183 &  2.3483 & 2.02269 &  1.931 &  0.526 &  1.656 &  0.724 &  0.877 &  0.106 \\ 
54521-2942-393 &  1.6496 & 0.87627 &  3.053 &  0.424 &  2.067 &  0.435 &  0.935 &  0.015 \\ 
54521-2942-255 &  2.7824 & 1.67566 &  1.738 &  0.244 &  1.128 &  0.201 &  0.850 &  0.050 \\ 
53709-2302-158 &  2.8509 & 1.72238 &  2.835 &  0.435 &  2.923 &  0.437 &  0.927 &  0.013 \\ 
54152-2548-385 &  2.1334 & 1.73552 &  1.333 &  0.249 &  0.789 &  0.218 &  0.746 &  0.112 \\ 
53430-2072-448 &  2.1529 & 1.19703 &  6.018 &  0.339 &  5.451 &  0.343 &  0.933 &  0.003 \\ 
53709-2302-620 &  2.8982 & 0.95695 &  0.647 &  0.167 &  0.339 &  0.190 &  0.398 &  0.128 \\ 
                         &           & 1.23008 &  1.037 &  0.172 &  0.639 &  0.184 &  0.613 &  0.080 \\ 
                         &           & 1.29728 &  1.311 &  0.151 &  1.095 &  0.146 &  0.738 &  0.067 \\ 
53712-2301-262 &  2.3926 & 2.04857 &  3.447 &  0.260 &  1.964 &  0.462 &  0.951 &  0.010 \\ 
53712-2301-238 &  2.3799 & 0.78320 &  1.125 &  0.524 &  0.882 &  0.485 &  0.654 &  0.291 \\ 
54152-2548-516 &  2.3083 & 1.03338 &  1.262 &  0.365 &  0.850 &  0.300 &  0.719 &  0.170 \\ 
                         &           & 2.11925 &  1.609 &  0.454 &  1.832 &  0.536 &  0.827 &  0.159 \\ 
                         &           & 2.23121 &  2.183 &  0.508 &  1.915 &  0.645 &  0.903 &  0.064 \\ 
53712-2301-486 &  2.4263 & 0.90180\tablenotemark{a} &  0.221 &  0.128 &  0.261 &  0.140 &  0.082 &  0.058 \\ 
54152-2548-511 &  3.1650 & 1.28717\tablenotemark{a} &  0.745 &  0.097 &  0.689 &  0.094 &  0.460 &  0.062 \\ 
53712-2301-097 &  2.2344 & 1.19162 &  1.602 &  0.260 &  1.236 &  0.265 &  0.826 &  0.076 \\ 
53712-2301-445 &  2.3645 & 1.06428 &  0.423 &  0.163 &  0.444 &  0.183 &  0.226 &  0.119 \\ 
                         &           & 1.25650 &  0.366 &  0.124 &  0.272 &  0.109 &  0.182 &  0.088 \\ 
                         &           & 2.11964 &  1.837 &  0.303 &  1.282 &  0.305 &  0.864 &  0.053 \\ 
53712-2301-603 &  1.1515 & 1.11525 &  1.487 &  0.296 &  1.045 &  0.288 &  0.798 &  0.112 \\ 
53712-2301-634 &  2.6580 & 1.57012 &  0.803 &  0.135 &  0.570 &  0.129 &  0.496 &  0.084 \\ 
                         &           & 1.77306 &  1.414 &  0.363 &  1.367 &  0.219 &  0.775 &  0.156 \\ 
                         &           & 2.08923 &  3.864 &  0.504 &  3.482 &  0.533 &  0.949 &  0.001 \\ 
54152-2548-016 &  2.6409 & 1.08803 &  1.200 &  0.112 &  1.105 &  0.120 &  0.690 &  0.053 \\ 
                         &           & 1.25723 &  0.416 &  0.117 &  0.499 &  0.078 &  0.220 &  0.086 \\ 
                         &           & 1.55461 &  1.141 &  0.071 &  0.730 &  0.072 &  0.662 &  0.034 \\ 
                         &           & 1.66450 &  1.095 &  0.076 &  1.254 &  0.078 &  0.640 &  0.034 \\ 
54417-2700-327 &  1.7506 & 1.46478 &  3.427 &  0.156 &  2.935 &  0.170 &  0.950 &  0.006 \\ 
54199-2694-318 &  1.3426 & 1.05887 &  0.719 &  0.114 &  0.894 &  0.125 &  0.444 &  0.077 \\ 
54417-2700-152 &  2.2220 & 1.07695 &  0.717 &  0.221 &  0.550 &  0.229 &  0.442 &  0.160 \\ 
                         &           & 1.56862 &  1.619 &  0.144 &  1.488 &  0.149 &  0.829 &  0.034 \\ 
54417-2700-632 &  2.3231 & 0.79910 &  2.043 &  0.089 &  1.567 &  0.088 &  0.892 &  0.012 \\ 
                         &           & 1.87217 &  0.468 &  0.112 &  0.415 &  0.098 &  0.260 &  0.086 \\ 
                         &           & 2.14833 &  2.992 &  0.171 &  2.210 &  0.366 &  0.932 &  0.006 \\ 
54199-2694-612 &  1.6299 & 0.62956 &  4.354 &  0.224 &  3.817 &  0.230 &  0.949 &  0.004 \\ 
                         &           & 1.54739 &  0.954 &  0.106 &  0.810 &  0.124 &  0.578 &  0.054 \\ 
54502-2943-350 &  3.0311 & 0.95360 &  2.404 &  0.372 &  1.917 &  0.310 &  0.914 &  0.023 \\ 
54414-2727-026 &  2.0566 & 1.88306 &  0.641 &  0.162 &  0.598 &  0.161 &  0.393 &  0.124 \\ 
54409-2695-347 &  2.8480 & 1.11539\tablenotemark{a} &  1.457 &  0.303 &  0.651 &  0.352 &  0.789 &  0.121 \\ 
                         &           & 1.14777\tablenotemark{a} &  1.240 &  0.302 &  1.375 &  0.320 &  0.709 &  0.140 \\ 
54409-2695-434 &  1.3479 & 0.91002 &  0.289 &  0.299 &  0.629 &  0.291 &  0.127 &  0.116 \\ 
53313-1864-260 &  0.9873 & 0.86152 &  1.054 &  0.163 &  0.604 &  0.181 &  0.620 &  0.074 \\ 
53313-1864-335 &  2.1797 & 0.97850 &  0.657 &  0.202 &  1.024 &  0.242 &  0.404 &  0.154 \\ 
                         &           & 1.39365 &  0.182 &  0.142 &  0.391 &  0.167 &  0.060 &  0.049 \\ 
54409-2695-461 &  1.6141 & 1.43789 &  0.255 &  0.087 &  0.243 &  0.122 &  0.103 &  0.051 \\ 
53313-1864-367 &  1.6856 & 0.68930 &  4.069 &  0.607 &  2.732 &  0.606 &  0.955 &  0.004 \\ 
                         &           & 0.91037 &  2.124 &  0.471 &  2.026 &  0.450 &  0.899 &  0.063 \\ 
                         &           & 1.32524 &  0.539 &  0.266 &  0.693 &  0.267 &  0.317 &  0.201 \\ 
                         &           & 1.45488 &  0.782 &  0.267 &  1.141 &  0.276 &  0.483 &  0.186 \\ 
54506-2946-185 &  2.3399 & 0.50293 &  1.075 &  0.167 &  0.210 &  0.156 &  0.630 &  0.076 \\ 
                         &           & 1.84360 &  1.135 &  0.142 &  1.046 &  0.189 &  0.659 &  0.065 \\ 
53313-1864-161 &  1.8341 & 1.32811 &  3.903 &  0.265 &  3.824 &  0.263 &  0.951 &  0.003 \\ 
54409-2695-446 &  2.8305 & 1.54657 &  1.109 &  0.139 &  1.000 &  0.188 &  0.646 &  0.062 \\ 
54409-2695-484 &  1.1579 & 0.57190 &  3.461 &  0.196 &  3.497 &  0.204 &  0.951 &  0.006 \\ 
53047-1733-259 &  1.9589 & 1.36042 &  1.408 &  0.254 &  1.623 &  0.297 &  0.773 &  0.105 \\ 
                         &           & 1.55883 &  3.307 &  0.233 &  2.488 &  0.237 &  0.946 &  0.011 \\ 
54506-2946-496 &  2.4461 & 1.04422 &  0.581 &  0.230 &  1.059 &  0.243 &  0.348 &  0.178 \\ 
53313-1864-453 &  1.7824 & 0.96032 &  2.710 &  0.234 &  2.146 &  0.253 &  0.923 &  0.007 \\ 
53728-2073-289 &  2.7332 & 1.20975 &  0.522 &  0.078 &  0.314 &  0.084 &  0.303 &  0.062 \\ 
                         &           & 1.47513 &  0.248 &  0.078 &  0.189 &  0.080 &  0.099 &  0.045 \\ 
53313-1864-437 &  1.4151 & 1.08603 &  0.462 &  0.165 &  0.305 &  0.159 &  0.256 &  0.123 \\ 
53047-1733-432 &  2.4656 & 0.70561 &  0.206 &  0.140 &  0.058 &  0.171 &  0.074 &  0.058 \\ 
53728-2073-238 &  2.6317 & 1.12593 &  0.762 &  0.322 &  0.961 &  0.329 &  0.471 &  0.232 \\ 
53047-1733-232 &  0.8089 & 0.39735 &  0.585 &  0.397 &  0.514 &  0.401 &  0.351 &  0.288 \\ 
                         &           & 0.69108 &  1.134 &  0.220 &  0.792 &  0.231 &  0.658 &  0.101 \\ 
53313-1864-092 &  2.0608 & 1.49582 &  0.894 &  0.108 &  0.974 &  0.108 &  0.547 &  0.062 \\ 
53312-1865-458 &  1.3379 & 0.74244 &  1.550 &  0.136 &  0.940 &  0.181 &  0.816 &  0.041 \\ 
53313-1864-072 &  1.7718 & 1.55502 &  0.665 &  0.157 &  0.323 &  0.186 &  0.409 &  0.118 \\ 
53313-1864-063 &  2.1262 & 0.74914 &  0.851 &  0.240 &  1.227 &  0.346 &  0.526 &  0.154 \\ 
53047-1733-376 &  1.9452 & 1.18281 &  1.536 &  0.217 &  1.571 &  0.216 &  0.812 &  0.071 \\ 
53047-1733-477 &  1.6860 & 0.49911\tablenotemark{a} &  1.938 &  0.310 &  1.283 &  0.365 &  0.878 &  0.048 \\ 
53034-1734-281 &  1.8721 & 1.27285 &  1.383 &  0.119 &  1.135 &  0.138 &  0.764 &  0.045 \\ 
                         &           & 1.82243 &  0.525 &  0.122 &  0.585 &  0.148 &  0.305 &  0.095 \\ 
53313-1864-600 &  2.1226 & 1.12747 &  0.271 &  0.129 &  0.406 &  0.169 &  0.114 &  0.075 \\ 
54154-2701-276 &  1.6013 & 1.19404 &  0.515 &  0.364 &  1.544 &  0.358 &  0.298 &  0.255 \\ 
                         &           & 1.38745 &  2.646 &  0.252 &  3.042 &  0.309 &  0.920 &  0.006 \\ 
53034-1734-333 &  1.5241 & 1.13873 &  0.646 &  0.130 &  0.706 &  0.150 &  0.397 &  0.099 \\ 
53034-1734-399 &  1.9025 & 0.96727 &  2.237 &  0.143 &  1.638 &  0.156 &  0.908 &  0.012 \\ 
53314-1866-260 &  1.3585 & 0.51794 &  1.226 &  0.155 &  0.677 &  0.152 &  0.703 &  0.074 \\ 
53047-1733-116 &  1.3134 & 1.01515 &  1.129 &  0.106 &  0.857 &  0.101 &  0.656 &  0.049 \\ 
54506-2946-038 &  2.7623 & 0.89816 &  1.763 &  0.103 &  1.801 &  0.104 &  0.853 &  0.017 \\ 
                         &           & 1.54161 &  0.268 &  0.081 &  0.179 &  0.096 &  0.112 &  0.049 \\ 
53047-1733-447 &  1.7985 & 1.37266 &  1.014 &  0.174 &  0.990 &  0.195 &  0.603 &  0.085 \\ 
53047-1733-045 &  2.0435 & 0.84394 &  0.709 &  0.234 &  0.701 &  0.228 &  0.437 &  0.171 \\ 
                         &           & 1.83430 &  0.550 &  0.338 &  1.587 &  0.315 &  0.325 &  0.247 \\ 
51877-0431-293 &  2.0232 & 1.94581 &  0.922 &  0.289 &  0.596 &  0.282 &  0.561 &  0.174 \\ 
53313-1864-622 &  3.3210 & 1.39667\tablenotemark{a} &  1.076 &  0.100 &  0.466 &  0.103 &  0.631 &  0.044 \\ 
53312-1865-509 &  1.8779 & 0.48761 &  0.896 &  0.178 &  0.838 &  0.250 &  0.548 &  0.105 \\ 
                         &           & 0.74790 &  0.833 &  0.164 &  0.604 &  0.170 &  0.514 &  0.103 \\ 
51877-0431-300 &  1.8999 & 0.97384 &  0.950 &  0.234 &  0.974 &  0.246 &  0.576 &  0.134 \\ 
51877-0431-315 &  0.9691 & 0.92498 &  2.805 &  0.179 &  3.117 &  0.169 &  0.926 &  0.007 \\ 
53728-2073-135 &  2.3156 & 1.22810 &  2.549 &  0.407 &  2.328 &  0.427 &  0.919 &  0.019 \\ 
51877-0431-252 &  1.3433 & 0.81487 &  0.904 &  0.220 &  0.489 &  0.231 &  0.552 &  0.131 \\ 
53034-1734-411 &  1.4808 & 1.27442 &  0.233 &  0.159 &  0.588 &  0.159 &  0.090 &  0.071 \\ 
53034-1734-470 &  1.1612 & 0.78766 &  0.764 &  0.143 &  0.970 &  0.132 &  0.472 &  0.094 \\ 
51877-0431-228 &  1.4690 & 0.97689 &  1.199 &  0.269 &  1.163 &  0.282 &  0.690 &  0.124 \\ 
                         &           & 1.42452 &  1.457 &  0.178 &  1.507 &  0.190 &  0.789 &  0.064 \\ 
52232-0754-289 &  1.6064 & 0.82332 &  4.445 &  0.252 &  3.900 &  0.254 &  0.947 &  0.006 \\ 
                         &           & 1.16947 &  0.674 &  0.201 &  0.786 &  0.230 &  0.416 &  0.151 \\ 
53314-1866-382 &  1.5773 & 0.94963 &  0.306 &  0.126 &  0.443 &  0.149 &  0.139 &  0.080 \\ 
53034-1734-453 &  1.3141 & 0.69578 &  0.785 &  0.163 &  0.405 &  0.159 &  0.485 &  0.106 \\ 
51877-0431-216 &  2.0238 & 0.37687 &  1.314 &  0.221 &  1.246 &  0.263 &  0.739 &  0.100 \\ 
53728-2073-053 &  2.4081 & 0.93855 &  0.855 &  0.110 &  0.471 &  0.122 &  0.527 &  0.067 \\ 
52232-0754-319 &  3.6757 & 1.80250 &  1.534 &  0.155 &  1.068 &  0.221 &  0.811 &  0.049 \\ 
                         &           & 1.87888 &  0.971 &  0.176 &  0.656 &  0.184 &  0.585 &  0.094 \\ 
                         &           & 2.26095 &  0.798 &  0.290 &  0.931 &  0.308 &  0.493 &  0.201 \\ 
54416-2728-092 &  1.7025 & 1.39314 &  0.627 &  0.153 &  1.052 &  0.203 &  0.383 &  0.118 \\ 
53314-1866-236 &  1.5345 & 0.63107 &  0.580 &  0.148 &  0.330 &  0.144 &  0.348 &  0.115 \\ 
53034-1734-149 &  2.0983 & 0.75985 &  1.411 &  0.323 &  1.011 &  0.354 &  0.774 &  0.137 \\ 
                         &           & 1.76276 &  1.096 &  0.283 &  0.858 &  0.324 &  0.640 &  0.138 \\ 
53314-1866-160 &  1.0643 & 0.63562 &  1.750 &  0.220 &  1.560 &  0.202 &  0.852 &  0.042 \\ 
                         &           & 0.85455 &  0.669 &  0.128 &  0.750 &  0.166 &  0.412 &  0.094 \\ 
53314-1866-507 &  1.7408 & 1.45375 &  1.445 &  0.253 &  0.964 &  0.241 &  0.786 &  0.099 \\ 
53728-2073-557 &  1.5543 & 1.41587 &  3.259 &  0.124 &  3.181 &  0.130 &  0.944 &  0.006 \\ 
53314-1866-223 &  1.5357 & 0.88759 &  1.460 &  0.192 &  1.478 &  0.212 &  0.790 &  0.069 \\ 
53035-1735-354 &  1.8657 & 1.14231 &  0.789 &  0.409 &  1.091 &  0.422 &  0.488 &  0.294 \\ 
51877-0431-187 &  1.8644 & 1.07233 &  0.951 &  0.119 &  1.195 &  0.133 &  0.576 &  0.062 \\ 
52339-0888-301 &  2.9378 & 1.37769 &  1.077 &  0.247 &  0.799 &  0.255 &  0.631 &  0.119 \\ 
                         &           & 1.67402 &  0.986 &  0.275 &  1.113 &  0.241 &  0.591 &  0.152 \\ 
52232-0754-273 &  1.9447 & 0.38896 &  0.969 &  0.416 &  0.729 &  0.498 &  0.584 &  0.257 \\ 
53035-1735-263 &  1.7060 & 1.38157 &  0.455 &  0.107 &  0.023 &  0.122 &  0.250 &  0.082 \\ 
                         &           & 1.50356 &  0.289 &  0.098 &  0.309 &  0.100 &  0.127 &  0.062 \\ 
53035-1735-277 &  1.1346 & 0.92439 &  1.568 &  0.189 &  1.424 &  0.202 &  0.819 &  0.056 \\ 
51877-0431-186 &  1.1406 & 1.03893 &  0.597 &  0.094 &  0.424 &  0.100 &  0.360 &  0.073 \\ 
52232-0754-233 &  2.3730 & 1.60621 &  1.725 &  0.460 &  0.961 &  0.399 &  0.847 &  0.127 \\ 
53034-1734-519 &  1.5745 & 0.69861 &  1.177 &  0.223 &  1.359 &  0.235 &  0.679 &  0.102 \\ 
52339-0888-317 &  0.7780 & 0.48380 &  1.477 &  0.223 &  1.291 &  0.276 &  0.795 &  0.079 \\ 
51877-0431-425 &  1.0312 & 0.88786 &  1.056 &  0.121 &  0.869 &  0.127 &  0.621 &  0.053 \\ 
52232-0754-232 &  0.8240 & 0.78347 &  2.039 &  0.160 &  1.568 &  0.159 &  0.892 &  0.022 \\ 
52339-0888-319 &  1.9169 & 1.62222 &  0.338 &  0.060 &  0.146 &  0.067 &  0.162 &  0.043 \\ 
53034-1734-550 &  2.0578 & 1.15378 &  1.035 &  0.334 &  1.195 &  0.350 &  0.612 &  0.180 \\ 
52232-0754-323 &  1.9861 & 1.34830 &  1.701 &  0.367 &  1.827 &  0.373 &  0.843 &  0.097 \\ 
53035-1735-325 &  1.0080 & 0.50408 &  1.542 &  0.255 &  1.008 &  0.262 &  0.813 &  0.085 \\ 
53312-1865-609 &  1.2055 & 0.84678 &  0.668 &  0.151 &  0.786 &  0.158 &  0.412 &  0.112 \\ 
51959-0541-345 &  1.8050 & 1.05341 &  1.078 &  0.390 &  1.386 &  0.394 &  0.632 &  0.208 \\ 
54416-2728-010 &  2.9889 & 2.02854 &  3.465 &  0.722 &  1.236 &  0.473 &  0.951 &  0.026 \\ 
53314-1866-115 &  1.7721 & 0.77580 &  2.312 &  0.215 &  1.297 &  0.284 &  0.911 &  0.014 \\ 
                         &           & 1.17113 &  2.449 &  0.213 &  2.486 &  0.259 &  0.915 &  0.007 \\ 
53379-2079-354 &  2.3812 & 1.49583 &  0.312 &  0.139 &  0.522 &  0.124 &  0.143 &  0.088 \\ 
                         &           & 2.01355 &  0.405 &  0.238 &  0.536 &  0.173 &  0.212 &  0.161 \\ 
53728-2073-585 &  2.8052 & 1.07290 &  0.615 &  0.124 &  1.059 &  0.126 &  0.374 &  0.095 \\ 
                         &           & 1.96972 &  0.953 &  0.217 &  0.997 &  0.217 &  0.577 &  0.123 \\ 
53034-1734-580 &  1.8685 & 1.55515 &  1.204 &  0.208 &  0.618 &  0.197 &  0.692 &  0.097 \\ 
52232-0754-197 &  1.2186 & 0.54941 &  0.841 &  0.288 &  0.392 &  0.367 &  0.519 &  0.192 \\ 
51959-0541-245 &  1.3932 & 1.13354 &  2.452 &  0.099 &  2.324 &  0.123 &  0.915 &  0.003 \\ 
51877-0431-055 &  1.9337 & 0.79318 &  0.861 &  0.240 &  0.773 &  0.264 &  0.531 &  0.152 \\ 
51959-0541-227 &  1.9662 & 0.89908 &  0.593 &  0.066 &  0.485 &  0.073 &  0.358 &  0.050 \\ 
                         &           & 1.28969 &  0.514 &  0.058 &  0.418 &  0.076 &  0.297 &  0.046 \\ 
                         &           & 1.38950 &  0.447 &  0.063 &  0.217 &  0.061 &  0.244 &  0.048 \\ 
                         &           & 1.40226 &  0.563 &  0.060 &  0.507 &  0.057 &  0.335 &  0.047 \\ 
51877-0431-149 &  1.1243 & 0.82801 &  0.568 &  0.214 &  0.239 &  0.213 &  0.338 &  0.165 \\ 
51877-0431-151 &  2.1942 & 1.42511 &  0.383 &  0.170 &  0.260 &  0.180 &  0.196 &  0.117 \\ 
53317-1867-375 &  1.5436 & 1.40699 &  1.655 &  0.196 &  1.592 &  0.204 &  0.836 &  0.046 \\ 
51877-0431-158 &  2.0110 & 1.39102 &  1.269 &  0.191 &  1.103 &  0.218 &  0.722 &  0.090 \\ 
51959-0541-186 &  2.0958 & 0.91096 &  0.851 &  0.166 &  0.443 &  0.161 &  0.526 &  0.103 \\ 
51959-0541-207 &  1.7592 & 1.57166 &  0.590 &  0.210 &  1.407 &  0.211 &  0.355 &  0.162 \\ 
                         &           & 1.57785 &  1.349 &  0.200 &  0.890 &  0.245 &  0.752 &  0.087 \\ 
52232-0754-407 &  1.8671 & 0.68858 &  1.176 &  0.385 &  0.617 &  0.375 &  0.679 &  0.190 \\ 
53317-1867-417 &  1.2500 & 0.83211 &  2.499 &  0.267 &  2.051 &  0.256 &  0.917 &  0.010 \\ 
51877-0431-020 &  1.2192 & 0.73919 &  1.735 &  0.294 &  1.256 &  0.359 &  0.849 &  0.065 \\ 
51959-0541-187 &  1.9965 & 0.46644 &  1.436 &  0.254 &  1.456 &  0.246 &  0.782 &  0.101 \\ 
51877-0431-455 &  1.4572 & 1.17621 &  0.335 &  0.089 &  0.231 &  0.099 &  0.160 &  0.062 \\ 
                         &           & 1.31766 &  0.765 &  0.078 &  0.402 &  0.090 &  0.472 &  0.049 \\ 
52232-0754-067 &  1.4085 & 1.31507 &  0.785 &  0.160 &  0.532 &  0.165 &  0.485 &  0.104 \\ 
51959-0541-122 &  1.0996 & 0.81478 &  1.161 &  0.143 &  1.560 &  0.161 &  0.671 &  0.067 \\ 
51959-0541-123 &  1.5924 & 1.21877 &  3.336 &  0.138 &  2.640 &  0.121 &  0.947 &  0.006 \\ 
53314-1866-487 &  1.7559 & 1.05107 &  0.391 &  0.155 &  0.152 &  0.170 &  0.201 &  0.110 \\ 
54416-2728-602 &  1.2141 & 1.02538 &  1.374 &  0.303 &  1.571 &  0.438 &  0.761 &  0.133 \\ 
52339-0888-234 &  1.5025 & 0.86641 &  1.061 &  0.247 &  1.100 &  0.283 &  0.624 &  0.121 \\ 
53728-2073-630 &  2.2292 & 1.03573 &  1.128 &  0.088 &  1.086 &  0.077 &  0.655 &  0.041 \\ 
                         &           & 1.56155 &  0.786 &  0.057 &  0.583 &  0.071 &  0.486 &  0.035 \\ 
                         &           & 1.64908 &  3.697 &  0.070 &  3.650 &  0.074 &  0.945 &  0.003 \\ 
51877-0431-525 &  1.6297 & 0.38323 &  0.417 &  0.247 &  0.698 &  0.320 &  0.221 &  0.168 \\ 
52232-0754-458 &  1.7802 & 0.93176 &  3.251 &  0.428 &  3.118 &  0.425 &  0.944 &  0.017 \\ 
52232-0754-343 &  1.5602 & 0.87602 &  1.762 &  0.114 &  1.460 &  0.126 &  0.853 &  0.019 \\ 
                         &           & 1.01169 &  0.500 &  0.101 &  0.448 &  0.115 &  0.285 &  0.078 \\ 
52339-0888-194 &  1.5083 & 1.18147 &  1.484 &  0.116 &  1.128 &  0.111 &  0.797 &  0.038 \\ 
52232-0754-079 &  1.3437 & 1.04429 &  1.407 &  0.229 &  0.856 &  0.239 &  0.773 &  0.093 \\ 
51877-0431-513 &  1.7074 & 1.21237 &  0.514 &  0.281 &  0.599 &  0.291 &  0.297 &  0.207 \\ 
53317-1867-178 &  1.9637 & 1.32467 &  1.508 &  0.251 &  1.366 &  0.278 &  0.804 &  0.087 \\ 
53317-1867-412 &  1.6029 & 1.37451 &  0.413 &  0.142 &  0.461 &  0.141 &  0.218 &  0.104 \\ 
51959-0541-147 &  1.5418 & 0.87399 &  1.712 &  0.307 &  1.774 &  0.351 &  0.845 &  0.073 \\ 
                         &           & 1.47644 &  0.325 &  0.185 &  0.469 &  0.222 &  0.152 &  0.114 \\ 
51877-0431-522 &  1.1168 & 1.04364 &  1.248 &  0.260 &  1.699 &  0.292 &  0.713 &  0.121 \\ 
51959-0541-094 &  2.0019 & 1.41497 &  0.636 &  0.200 &  0.834 &  0.206 &  0.389 &  0.154 \\ 
                         &           & 1.90200 &  2.111 &  0.261 &  2.519 &  0.305 &  0.898 &  0.032 \\ 
51884-0432-270 &  1.6987 & 1.52776 &  2.420 &  0.154 &  2.053 &  0.162 &  0.914 &  0.005 \\ 
53379-2079-209 &  2.5051 & 0.57178 &  0.284 &  0.102 &  0.308 &  0.117 &  0.123 &  0.063 \\ 
                         &           & 1.22420 &  0.354 &  0.104 &  0.385 &  0.107 &  0.173 &  0.074 \\ 
52232-0754-390 &  0.9177 & 0.60087 &  0.536 &  0.131 &  0.328 &  0.152 &  0.314 &  0.102 \\ 
                         &           & 0.72743 &  0.607 &  0.120 &  0.608 &  0.121 &  0.368 &  0.092 \\ 
51959-0541-151 &  3.0070 & 1.04622 &  1.492 &  0.162 &  1.827 &  0.179 &  0.799 &  0.054 \\ 
                         &           & 1.26350 &  0.577 &  0.091 &  0.489 &  0.093 &  0.345 &  0.071 \\ 
51884-0432-353 &  1.4137 & 1.17773 &  0.592 &  0.151 &  0.663 &  0.167 &  0.356 &  0.117 \\ 
53035-1735-081 &  1.2162 & 0.73565 &  0.253 &  0.068 &  0.153 &  0.071 &  0.102 &  0.040 \\ 
51959-0541-436 &  1.4924 & 0.52861 &  0.420 &  0.221 &  0.367 &  0.251 &  0.224 &  0.153 \\ 
53317-1867-391 &  1.5667 & 1.44691 &  1.750 &  0.269 &  1.574 &  0.282 &  0.852 &  0.056 \\ 
52339-0888-472 &  1.7385 & 1.30741 &  1.151 &  0.143 &  0.756 &  0.162 &  0.666 &  0.066 \\ 
52232-0754-464 &  1.8019 & 1.53477 &  0.214 &  0.120 &  0.493 &  0.132 &  0.079 &  0.054 \\ 
                         &           & 1.60898 &  0.456 &  0.150 &  0.786 &  0.192 &  0.251 &  0.112 \\ 
51959-0541-433 &  1.7687 & 1.12034 &  1.012 &  0.381 &  1.772 &  0.424 &  0.602 &  0.216 \\ 
52232-0754-083 &  1.1246 & 0.77720 &  1.677 &  0.175 &  1.574 &  0.187 &  0.839 &  0.037 \\ 
51959-0541-440 &  1.3677 & 1.26740 &  0.809 &  0.107 &  0.447 &  0.143 &  0.500 &  0.067 \\ 
52339-0888-173 &  1.8530 & 0.84566 &  1.657 &  0.187 &  1.117 &  0.199 &  0.836 &  0.043 \\ 
                         &           & 1.54432 &  1.662 &  0.133 &  1.664 &  0.145 &  0.837 &  0.027 \\ 
52339-0888-372 &  1.2142 & 1.09350 &  2.084 &  0.140 &  2.012 &  0.132 &  0.896 &  0.017 \\ 
52339-0888-168 &  1.0848 & 0.59787 &  0.940 &  0.276 &  1.405 &  0.333 &  0.571 &  0.162 \\ 
                         &           & 0.91281 &  0.957 &  0.235 &  0.806 &  0.223 &  0.579 &  0.133 \\ 
53314-1866-051 &  1.6519 & 1.47763 &  0.928 &  0.226 &  0.390 &  0.262 &  0.565 &  0.132 \\ 
53034-1734-621 &  1.0698 & 0.71875 &  0.856 &  0.165 &  1.204 &  0.219 &  0.528 &  0.102 \\ 
52339-0888-484 &  1.4845 & 1.22599 &  0.409 &  0.111 &  0.342 &  0.111 &  0.215 &  0.082 \\ 
                         &           & 1.39568 &  0.584 &  0.076 &  0.352 &  0.087 &  0.350 &  0.059 \\ 
51884-0432-347 &  1.0856 & 0.57954 &  2.096 &  0.108 &  1.963 &  0.126 &  0.897 &  0.012 \\ 
53035-1735-500 &  1.7786 & 1.58190 &  1.077 &  0.150 &  1.114 &  0.222 &  0.631 &  0.067 \\ 
51959-0541-476 &  2.3079 & 0.54178 &  0.343 &  0.109 &  0.384 &  0.098 &  0.165 &  0.075 \\ 
                         &           & 1.26616 &  0.191 &  0.054 &  0.150 &  0.059 &  0.066 &  0.028 \\ 
                         &           & 1.71551 &  2.031 &  0.130 &  1.449 &  0.175 &  0.891 &  0.018 \\ 
52339-0888-362 &  2.1537 & 0.87054 &  1.746 &  0.181 &  2.052 &  0.223 &  0.851 &  0.032 \\ 
                         &           & 1.05701 &  1.501 &  0.284 &  0.979 &  0.304 &  0.802 &  0.104 \\ 
                         &           & 1.49123 &  1.072 &  0.207 &  0.878 &  0.212 &  0.629 &  0.096 \\ 
51884-0432-236 &  1.2996 & 0.89405 &  0.260 &  0.100 &  0.305 &  0.131 &  0.107 &  0.059 \\ 
                         &           & 1.17546 &  0.533 &  0.101 &  0.315 &  0.110 &  0.312 &  0.079 \\ 
52577-0927-303 &  2.1750 & 1.37666 &  1.461 &  0.286 &  1.623 &  0.297 &  0.790 &  0.112 \\ 
52339-0888-152 &  2.3273 & 0.81715 &  1.932 &  0.137 &  1.562 &  0.130 &  0.877 &  0.019 \\ 
                         &           & 1.86782 &  1.256 &  0.246 &  0.772 &  0.214 &  0.716 &  0.115 \\ 
52232-0754-505 &  1.6095 & 0.98513 &  2.615 &  0.303 &  2.701 &  0.345 &  0.919 &  0.008 \\ 
                         &           & 0.99926 &  1.158 &  0.307 &  1.191 &  0.293 &  0.670 &  0.144 \\ 
52577-0927-290 &  1.7453 & 1.46970 &  0.744 &  0.378 &  0.248 &  0.399 &  0.459 &  0.278 \\ 
53318-1868-290 &  1.6138 & 1.31839 &  1.445 &  0.102 &  1.143 &  0.123 &  0.786 &  0.035 \\ 
51959-0541-496 &  1.1201 & 0.86446 &  1.150 &  0.232 &  1.034 &  0.233 &  0.666 &  0.106 \\ 
52577-0927-288 &  1.4568 & 1.21731 &  2.108 &  0.116 &  1.616 &  0.122 &  0.898 &  0.012 \\ 
54154-2701-036 &  2.4229 & 1.87616 &  3.750 &  0.553 &  4.224 &  0.496 &  0.942 &  0.001 \\ 
53317-1867-083 &  1.8214 & 1.16425 &  2.011 &  0.249 &  1.340 &  0.261 &  0.888 &  0.035 \\ 
51884-0432-325 &  2.9932 & 1.41037 &  0.769 &  0.248 &  0.854 &  0.264 &  0.475 &  0.173 \\ 
53035-1735-005 &  3.0947 & 2.24144 &  1.796 &  0.681 &  2.282 &  0.727 &  0.858 &  0.209 \\ 
53317-1867-119 &  1.5776 & 0.78575 &  0.600 &  0.081 &  0.572 &  0.089 &  0.362 &  0.062 \\ 
51959-0541-012 &  1.7232 & 0.72763 &  1.480 &  0.168 &  1.237 &  0.174 &  0.796 &  0.058 \\ 
                         &           & 1.55918 &  0.990 &  0.112 &  0.898 &  0.124 &  0.593 &  0.054 \\ 
51959-0541-485 &  2.2130 & 1.82361 &  1.788 &  0.347 &  2.156 &  0.461 &  0.857 &  0.073 \\ 
54154-2701-609 &  1.1656 & 1.12714 &  1.105 &  0.216 &  1.945 &  0.271 &  0.645 &  0.100 \\ 
52232-0754-538 &  2.4946 & 0.90935 &  2.519 &  0.164 &  1.944 &  0.170 &  0.918 &  0.005 \\ 
                         &           & 1.38822 &  1.088 &  0.115 &  0.587 &  0.145 &  0.636 &  0.051 \\ 
53052-1736-392 &  1.5352 & 0.98484 &  2.511 &  0.248 &  1.839 &  0.253 &  0.918 &  0.008 \\ 
51884-0432-135 &  1.2099 & 0.63043 &  0.512 &  0.112 &  0.371 &  0.126 &  0.296 &  0.087 \\ 
53035-1735-523 &  2.2757 & 1.70325 &  0.970 &  0.215 &  0.804 &  0.258 &  0.584 &  0.118 \\ 
                         &           & 1.82723 &  0.435 &  0.245 &  0.147 &  0.356 &  0.235 &  0.170 \\ 
51959-0541-499 &  1.1182 & 0.60728 &  1.281 &  0.205 &  1.308 &  0.206 &  0.726 &  0.095 \\ 
52232-0754-535 &  1.6106 & 1.20585 &  5.366 &  0.129 &  5.246 &  0.139 &  0.938 &  0.001 \\ 
52577-0927-289 &  3.7392 & 1.21378 &  1.107 &  0.286 &  0.711 &  0.281 &  0.646 &  0.138 \\ 
53314-1866-601 &  2.0319 & 0.97629 &  0.214 &  0.171 &  0.292 &  0.214 &  0.078 &  0.067 \\ 
51959-0541-517 &  2.0990 & 1.24063 &  1.037 &  0.166 &  0.786 &  0.160 &  0.613 &  0.077 \\ 
                         &           & 1.56698 &  3.258 &  0.156 &  2.658 &  0.151 &  0.944 &  0.007 \\ 
                         &           & 1.68698 &  0.258 &  0.151 &  0.513 &  0.225 &  0.105 &  0.077 \\ 
51959-0541-514 &  1.9332 & 0.82777 &  0.586 &  0.250 &  0.709 &  0.250 &  0.352 &  0.192 \\ 
                         &           & 0.97664 &  0.690 &  0.211 &  1.190 &  0.229 &  0.426 &  0.156 \\ 
                         &           & 1.62315 &  1.573 &  0.407 &  1.394 &  0.341 &  0.820 &  0.147 \\ 
                         &           & 1.79461 &  4.276 &  0.466 &  4.325 &  0.465 &  0.952 &  0.007 \\ 
51884-0432-331 &  1.4774 & 0.71913 &  0.339 &  0.189 &  0.703 &  0.189 &  0.163 &  0.121 \\ 
51959-0541-538 &  2.0143 & 1.64258 &  1.057 &  0.168 &  1.476 &  0.204 &  0.622 &  0.077 \\ 
                         &           & 1.69130 &  1.309 &  0.225 &  0.829 &  0.197 &  0.737 &  0.102 \\ 
                         &           & 1.81980 &  1.819 &  0.275 &  1.616 &  0.279 &  0.862 &  0.048 \\ 
51884-0432-334 &  1.1175 & 0.83751 &  1.383 &  0.238 &  0.959 &  0.251 &  0.764 &  0.101 \\ 
51993-0542-295 &  1.1318 & 0.77959 &  0.346 &  0.067 &  0.205 &  0.082 &  0.167 &  0.047 \\ 
52577-0927-247 &  1.4597 & 0.66955 &  1.530 &  0.330 &  0.787 &  0.331 &  0.810 &  0.120 \\ 
53317-1867-500 &  1.7256 & 1.58780 &  1.523 &  0.301 &  1.939 &  0.295 &  0.808 &  0.107 \\ 
54523-2944-191 &  2.8075 & 1.46348 &  1.631 &  0.302 &  1.832 &  0.352 &  0.831 &  0.087 \\ 
52339-0888-545 &  1.5427 & 0.84366 &  0.338 &  0.094 &  0.280 &  0.090 &  0.161 &  0.065 \\ 
52232-0754-580 &  1.6151 & 0.55391 &  1.577 &  0.212 &  1.494 &  0.230 &  0.821 &  0.063 \\ 
54497-2915-398 &  2.4344 & 1.41193 &  0.711 &  0.074 &  0.537 &  0.087 &  0.439 &  0.048 \\ 
                         &           & 1.69010 &  2.004 &  0.106 &  1.756 &  0.100 &  0.887 &  0.015 \\ 
                         &           & 1.95855 &  4.786 &  0.150 &  3.878 &  0.192 &  0.947 &  0.002 \\ 
53318-1868-257 &  3.7680 & 1.25970 &  1.852 &  0.354 &  2.057 &  0.438 &  0.866 &  0.065 \\ 
53052-1736-330 &  0.9798 & 0.86234 &  0.510 &  0.149 &  0.458 &  0.183 &  0.294 &  0.115 \\ 
52314-0857-097 &  1.6519 & 1.05550 &  2.558 &  0.302 &  1.696 &  0.329 &  0.919 &  0.010 \\ 
51993-0542-302 &  0.8467 & 0.47798 &  1.900 &  0.144 &  2.074 &  0.141 &  0.873 &  0.021 \\ 
52235-0755-255 &  1.5439 & 0.74283 &  1.345 &  0.088 &  1.075 &  0.100 &  0.751 &  0.034 \\ 
53317-1867-067 &  2.0733 & 1.97624 &  1.902 &  0.374 &  1.521 &  0.614 &  0.873 &  0.064 \\ 
53317-1867-533 &  1.5413 & 1.40475 &  3.034 &  0.255 &  3.402 &  0.263 &  0.934 &  0.008 \\ 
51959-0541-544 &  1.8919 & 1.69225 &  0.836 &  0.269 &  0.457 &  0.236 &  0.517 &  0.179 \\ 
54523-2944-478 &  1.7796 & 0.76684 &  1.448 &  0.234 &  1.100 &  0.233 &  0.787 &  0.090 \\ 
                         &           & 1.54022 &  0.430 &  0.099 &  0.636 &  0.112 &  0.231 &  0.074 \\ 
53035-1735-556 &  1.6132 & 1.07832 &  1.152 &  0.126 &  0.664 &  0.146 &  0.667 &  0.059 \\ 
51959-0541-534 &  0.8865 & 0.49129 &  1.284 &  0.056 &  1.118 &  0.052 &  0.727 &  0.024 \\ 
                         &           & 0.78558 &  0.367 &  0.038 &  0.349 &  0.041 &  0.183 &  0.028 \\ 
53035-1735-563 &  1.5448 & 0.39649\tablenotemark{a} &  2.278 &  0.422 &  0.912 &  0.381 &  0.910 &  0.043 \\ 
                         &           & 1.29497 &  0.811 &  0.178 &  1.194 &  0.213 &  0.501 &  0.114 \\ 
51884-0432-173 &  0.8874 & 0.80710 &  0.930 &  0.246 &  1.167 &  0.253 &  0.566 &  0.144 \\ 
                         &           & 0.81476 &  1.155 &  0.211 &  1.107 &  0.238 &  0.669 &  0.096 \\ 
51884-0432-365 &  1.6800 & 0.91820 &  0.274 &  0.206 &  0.441 &  0.238 &  0.117 &  0.100 \\ 
                         &           & 1.57605 &  1.334 &  0.177 &  1.548 &  0.177 &  0.747 &  0.077 \\ 
51873-0433-274 &  1.9829 & 1.56168 &  3.548 &  0.221 &  3.502 &  0.265 &  0.949 &  0.002 \\ 
52669-1203-292 &  1.6337 & 0.74824 &  0.695 &  0.168 &  1.012 &  0.182 &  0.428 &  0.122 \\ 
52339-0888-600 &  2.1871 & 1.29838 &  1.927 &  0.137 &  1.805 &  0.136 &  0.877 &  0.019 \\ 
53052-1736-185 &  0.6628 & 0.45747 &  0.268 &  0.126 &  0.324 &  0.130 &  0.112 &  0.073 \\ 
53035-1735-080 &  1.8498 & 1.32084 &  0.364 &  0.050 &  0.155 &  0.053 &  0.181 &  0.036 \\ 
                         &           & 1.47152 &  0.788 &  0.051 &  0.625 &  0.055 &  0.487 &  0.032 \\ 
                         &           & 1.77974 &  0.723 &  0.060 &  0.580 &  0.062 &  0.447 &  0.038 \\ 
51959-0541-564 &  1.9620 & 1.59365 &  1.672 &  0.486 &  1.342 &  0.464 &  0.838 &  0.155 \\ 
52669-1203-319 &  2.7019 & 1.65796 &  0.533 &  0.227 &  0.385 &  0.204 &  0.312 &  0.172 \\ 
                         &           & 1.81109 &  2.354 &  0.557 &  2.622 &  0.511 &  0.912 &  0.054 \\ 
52314-0857-340 &  0.7088 & 0.49881 &  1.546 &  0.399 &  0.952 &  0.441 &  0.815 &  0.150 \\ 
51873-0433-273 &  2.3735 & 1.19956 &  0.385 &  0.111 &  0.672 &  0.137 &  0.197 &  0.080 \\ 
                         &           & 1.37269 &  0.885 &  0.098 &  0.517 &  0.097 &  0.543 &  0.057 \\ 
51873-0433-339 &  1.8656 & 1.08693 &  0.879 &  0.453 &  2.437 &  0.556 &  0.540 &  0.312 \\ 
52232-0754-634 &  1.8336 & 0.87873 &  1.526 &  0.425 &  1.453 &  0.440 &  0.809 &  0.166 \\ 
52339-0888-597 &  1.1909 & 0.50157 &  1.062 &  0.103 &  0.827 &  0.102 &  0.624 &  0.044 \\ 
                         &           & 0.82737 &  1.047 &  0.108 &  0.885 &  0.108 &  0.617 &  0.047 \\ 
53052-1736-367 &  2.2510 & 0.77519 &  0.263 &  0.133 &  0.074 &  0.176 &  0.108 &  0.073 \\ 
53052-1736-473 &  1.4553 & 1.05535 &  0.277 &  0.122 &  0.208 &  0.139 &  0.119 &  0.074 \\ 
52577-0927-189 &  2.2798 & 0.88431 &  0.900 &  0.128 &  0.381 &  0.146 &  0.550 &  0.074 \\ 
                         &           & 2.05110 &  2.362 &  0.266 &  1.721 &  0.306 &  0.913 &  0.016 \\ 
51884-0432-145 &  2.7306 & 1.12394 &  1.076 &  0.350 &  0.879 &  0.397 &  0.631 &  0.182 \\ 
52669-1203-298 &  1.3928 & 1.33869 &  0.384 &  0.136 &  0.465 &  0.155 &  0.196 &  0.097 \\ 
53317-1867-523 &  1.7550 & 1.17883 &  1.999 &  0.279 &  1.471 &  0.276 &  0.887 &  0.040 \\ 
53317-1867-045 &  1.3750 & 1.29049 &  1.187 &  0.151 &  0.768 &  0.166 &  0.684 &  0.071 \\ 
51993-0542-240 &  1.4524 & 0.37451 &  0.901 &  0.349 &  1.021 &  0.394 &  0.551 &  0.224 \\ 
                         &           & 1.39006 &  1.911 &  0.096 &  1.650 &  0.099 &  0.875 &  0.014 \\ 
52618-1059-291 &  1.0124 & 0.50762 &  1.138 &  0.283 &  1.027 &  0.263 &  0.660 &  0.133 \\ 
52577-0927-083 &  1.2321 & 0.96440 &  0.925 &  0.292 &  0.457 &  0.342 &  0.563 &  0.175 \\ 
51873-0433-359 &  1.5106 & 1.43409 &  1.919 &  0.202 &  1.661 &  0.238 &  0.876 &  0.030 \\ 
51993-0542-236 &  1.7241 & 1.57905 &  0.897 &  0.221 &  0.602 &  0.357 &  0.549 &  0.132 \\ 
51993-0542-239 &  0.9976 & 0.82273 &  0.624 &  0.063 &  0.501 &  0.060 &  0.381 &  0.047 \\ 
51959-0541-627 &  1.8744 & 0.40749 &  0.553 &  0.271 &  0.896 &  0.248 &  0.327 &  0.205 \\ 
52339-0888-637 &  1.6227 & 1.07647 &  0.978 &  0.288 &  0.497 &  0.310 &  0.588 &  0.163 \\ 
52314-0857-071 &  1.5560 & 1.19656 &  0.864 &  0.156 &  0.687 &  0.161 &  0.532 &  0.095 \\ 
52577-0927-434 &  0.9133 & 0.55748 &  0.917 &  0.178 &  0.418 &  0.198 &  0.559 &  0.103 \\ 
51884-0432-149 &  2.2007 & 1.14834 &  2.802 &  0.473 &  2.094 &  0.493 &  0.926 &  0.015 \\ 
51993-0542-390 &  2.2684 & 1.59289 &  0.440 &  0.229 &  0.569 &  0.206 &  0.239 &  0.162 \\ 
52577-0927-058 &  1.9796 & 1.56544 &  0.875 &  0.206 &  0.737 &  0.225 &  0.538 &  0.125 \\ 
                         &           & 1.61544 &  1.392 &  0.372 &  1.780 &  0.431 &  0.767 &  0.162 \\ 
51873-0433-228 &  0.8057 & 0.66491 &  0.888 &  0.128 &  0.486 &  0.143 &  0.544 &  0.075 \\ 
53035-1735-638 &  3.7990 & 2.09425 &  4.369 &  0.885 &  3.411 &  0.759 &  0.949 &  0.002 \\ 
54497-2915-376 &  2.3782 & 1.40732 &  0.717 &  0.196 &  0.939 &  0.201 &  0.443 &  0.140 \\ 
51884-0432-144 &  1.9373 & 0.85056 &  1.180 &  0.192 &  0.774 &  0.224 &  0.681 &  0.089 \\ 
                         &           & 1.47401 &  0.295 &  0.234 &  0.075 &  0.236 &  0.131 &  0.117 \\ 
52663-0889-277 &  2.1828 & 1.26706 &  2.224 &  0.179 &  1.872 &  0.226 &  0.907 &  0.014 \\ 
51884-0432-101 &  1.7092 & 1.35184 &  0.460 &  0.108 &  0.536 &  0.111 &  0.254 &  0.082 \\ 
52663-0889-331 &  1.6428 & 0.56794 &  0.520 &  0.196 &  0.703 &  0.183 &  0.302 &  0.150 \\ 
52663-0889-348 &  1.7683 & 0.94744 &  1.923 &  0.341 &  1.520 &  0.376 &  0.876 &  0.054 \\ 
52618-1059-312 &  1.7054 & 0.92714 &  1.379 &  0.212 &  1.481 &  0.213 &  0.763 &  0.089 \\ 
53730-2075-323 &  2.9922 & 2.08870 &  1.097 &  0.319 &  2.406 &  0.443 &  0.641 &  0.160 \\ 
52663-0889-355 &  0.7713 & 0.52411 &  0.575 &  0.194 &  0.348 &  0.220 &  0.344 &  0.150 \\ 
52708-1263-267 &  1.5618 & 0.69290 &  0.929 &  0.408 &  1.312 &  0.470 &  0.565 &  0.263 \\ 
52708-1263-274 &  1.3515 & 1.17340 &  1.551 &  0.200 &  1.326 &  0.199 &  0.816 &  0.063 \\ 
52708-1263-262 &  1.3004 & 0.52014 &  1.479 &  0.300 &  1.405 &  0.307 &  0.796 &  0.115 \\ 
52708-1263-279 &  3.3455 & 1.78431 &  0.829 &  0.336 &  0.744 &  0.321 &  0.512 &  0.232 \\ 
53052-1736-090 &  1.3496 & 0.44985 &  1.057 &  0.374 &  0.731 &  0.365 &  0.622 &  0.201 \\ 
51993-0542-429 &  1.6572 & 0.65875 &  0.970 &  0.269 &  0.864 &  0.316 &  0.584 &  0.152 \\ 
52577-0927-377 &  1.4801 & 0.96717 &  0.282 &  0.110 &  0.152 &  0.112 &  0.122 &  0.068 \\ 
                         &           & 1.03701 &  0.661 &  0.086 &  0.514 &  0.085 &  0.407 &  0.063 \\ 
                         &           & 1.05864 &  0.409 &  0.083 &  0.386 &  0.084 &  0.215 &  0.062 \\ 
                         &           & 1.37298 &  2.741 &  0.077 &  2.255 &  0.075 &  0.925 &  0.004 \\ 
51885-0434-301 &  1.7364 & 1.68364 &  1.694 &  0.149 &  2.009 &  0.222 &  0.842 &  0.028 \\ 
51993-0542-327 &  1.5975 & 1.03316 &  0.565 &  0.237 &  0.253 &  0.227 &  0.336 &  0.182 \\ 
51873-0433-257 &  1.4917 & 1.41787 &  0.184 &  0.119 &  0.408 &  0.125 &  0.061 &  0.046 \\ 
52235-0755-070 &  1.9917 & 1.52502 &  2.174 &  0.240 &  1.720 &  0.260 &  0.903 &  0.025 \\ 
52618-1059-263 &  1.7992 & 1.17928 &  0.661 &  0.321 &  0.995 &  0.366 &  0.407 &  0.244 \\ 
52669-1203-196 &  1.4503 & 0.50780 &  1.262 &  0.236 &  0.207 &  0.259 &  0.719 &  0.111 \\ 
53327-1869-305 &  1.3910 & 1.28123 &  0.359 &  0.073 &  0.309 &  0.088 &  0.177 &  0.052 \\ 
51993-0542-208 &  1.8416 & 1.10589 &  1.256 &  0.187 &  1.153 &  0.159 &  0.716 &  0.089 \\ 
                         &           & 1.24338 &  2.175 &  0.096 &  1.795 &  0.111 &  0.903 &  0.007 \\ 
53052-1736-099 &  2.0066 & 0.54356 &  2.156 &  0.187 &  1.646 &  0.196 &  0.901 &  0.019 \\ 
                         &           & 0.61268 &  1.916 &  0.164 &  1.096 &  0.191 &  0.875 &  0.023 \\ 
52663-0889-392 &  2.1771 & 0.57109 &  0.538 &  0.153 &  0.283 &  0.168 &  0.316 &  0.119 \\ 
52235-0755-442 &  0.9050 & 0.71810 &  1.665 &  0.054 &  1.463 &  0.055 &  0.837 &  0.010 \\ 
52663-0889-237 &  0.8254 & 0.59935 &  0.124 &  0.188 &  0.097 &  0.184 &  0.034 &  0.023 \\ 
52235-0755-460 &  1.2103 & 0.63885 &  1.020 &  0.266 &  1.683 &  0.249 &  0.606 &  0.140 \\ 
52663-0889-233 &  1.8630 & 1.05148 &  1.560 &  0.209 &  2.030 &  0.208 &  0.818 &  0.064 \\ 
51993-0542-428 &  0.7528 & 0.58681 &  0.800 &  0.157 &  0.311 &  0.169 &  0.494 &  0.099 \\ 
52663-0889-388 &  1.7070 & 1.10249 &  0.716 &  0.140 &  1.410 &  0.245 &  0.442 &  0.097 \\ 
52235-0755-398 &  1.7279 & 0.76742 &  0.579 &  0.177 &  0.809 &  0.200 &  0.347 &  0.137 \\ 
51885-0434-315 &  1.4295 & 1.18120 &  1.939 &  0.221 &  1.327 &  0.211 &  0.878 &  0.032 \\ 
                         &           & 1.23542 &  1.678 &  0.190 &  2.305 &  0.200 &  0.839 &  0.042 \\ 
51873-0433-181 &  1.0669 & 0.88594 &  0.476 &  0.070 &  0.273 &  0.084 &  0.267 &  0.054 \\ 
53035-1735-626 &  2.1446 & 0.78358 &  1.333 &  0.200 &  1.183 &  0.210 &  0.746 &  0.088 \\ 
                         &           & 2.03852 &  0.475 &  0.234 &  1.169 &  0.259 &  0.266 &  0.172 \\ 
53730-2075-430 &  0.7948 & 0.40508 &  0.635 &  0.169 &  1.159 &  0.206 &  0.389 &  0.130 \\ 
52708-1263-334 &  1.5010 & 0.56979 &  1.032 &  0.279 &  0.919 &  0.281 &  0.611 &  0.146 \\ 
51884-0432-529 &  1.2937 & 1.14143 &  1.396 &  0.232 &  1.137 &  0.228 &  0.769 &  0.096 \\ 
53730-2075-329 &  0.8822 & 0.63555 &  0.756 &  0.325 &  0.786 &  0.377 &  0.467 &  0.235 \\ 
                         &           & 0.75607 &  1.006 &  0.331 &  1.592 &  0.322 &  0.600 &  0.184 \\ 
                         &           & 0.75973 &  1.739 &  0.322 &  0.593 &  0.381 &  0.850 &  0.074 \\ 
52314-0857-453 &  2.4580 & 1.09798 &  1.509 &  0.384 &  0.758 &  0.359 &  0.804 &  0.150 \\ 
                         &           & 1.53014 &  0.549 &  0.205 &  0.456 &  0.225 &  0.324 &  0.159 \\ 
53437-2074-531 &  1.2646 & 0.90967 &  0.572 &  0.168 &  0.724 &  0.235 &  0.342 &  0.130 \\ 
51993-0542-138 &  1.6971 & 1.06334 &  1.380 &  0.371 &  1.208 &  0.429 &  0.763 &  0.162 \\ 
52663-0889-393 &  1.6694 & 1.23923 &  0.478 &  0.143 &  0.354 &  0.133 &  0.268 &  0.109 \\ 
51873-0433-166 &  2.3886 & 1.02099 &  0.509 &  0.207 &  0.211 &  0.215 &  0.293 &  0.157 \\ 
                         &           & 1.33794 &  2.710 &  0.126 &  1.914 &  0.139 &  0.923 &  0.004 \\ 
52708-1263-245 &  1.7178 & 0.72390 &  0.138 &  0.077 &  0.092 &  0.080 &  0.038 &  0.024 \\ 
                         &           & 1.15083 &  0.484 &  0.072 &  0.371 &  0.067 &  0.273 &  0.056 \\ 
52663-0889-193 &  1.1834 & 1.06232 &  1.301 &  0.057 &  1.215 &  0.063 &  0.734 &  0.023 \\ 
53052-1736-115 &  2.0893 & 0.84607 &  0.234 &  0.089 &  0.103 &  0.094 &  0.090 &  0.050 \\ 
52577-0927-413 &  2.2153 & 1.46736 &  2.364 &  0.174 &  1.919 &  0.187 &  0.913 &  0.009 \\ 
54497-2915-086 &  2.2695 & 1.74743 &  1.991 &  0.421 &  1.442 &  0.551 &  0.886 &  0.066 \\ 
                         &           & 2.06872 &  2.699 &  0.628 &  3.062 &  0.665 &  0.922 &  0.028 \\ 
52314-0857-444 &  1.9449 & 0.73634 &  1.139 &  0.164 &  0.589 &  0.187 &  0.661 &  0.074 \\ 
                         &           & 1.44208 &  0.950 &  0.135 &  0.914 &  0.129 &  0.576 &  0.072 \\ 
52708-1263-197 &  1.7743 & 1.30539 &  0.893 &  0.156 &  0.720 &  0.173 &  0.547 &  0.092 \\ 
51993-0542-165 &  3.7126 & 1.24034 &  0.325 &  0.123 &  0.204 &  0.114 &  0.153 &  0.081 \\ 
                         &           & 1.36701 &  0.345 &  0.082 &  0.239 &  0.092 &  0.166 &  0.058 \\ 
                         &           & 1.54582 &  0.506 &  0.096 &  0.369 &  0.093 &  0.291 &  0.074 \\ 
                         &           & 2.13929 &  1.088 &  0.435 &  0.862 &  0.291 &  0.636 &  0.235 \\ 
54497-2915-149 &  2.5418 & 1.73019 &  2.228 &  0.368 &  1.997 &  0.338 &  0.907 &  0.040 \\ 
                         &           & 1.82039 &  0.975 &  0.325 &  0.858 &  0.400 &  0.586 &  0.186 \\ 
54523-2549-348 &  2.2651 & 0.92139 &  0.813 &  0.236 &  0.849 &  0.231 &  0.502 &  0.157 \\ 
51885-0434-253 &  1.8230 & 0.90302 &  1.486 &  0.235 &  1.179 &  0.230 &  0.797 &  0.083 \\ 
52235-0755-467 &  1.2376 & 0.70310 &  0.860 &  0.130 &  1.040 &  0.125 &  0.530 &  0.079 \\ 
                         &           & 0.75330 &  1.958 &  0.123 &  1.442 &  0.128 &  0.881 &  0.017 \\ 
51885-0434-357 &  1.5361 & 0.71456 &  1.521 &  0.146 &  1.391 &  0.138 &  0.807 &  0.046 \\ 
                         &           & 1.15878 &  2.759 &  0.150 &  2.590 &  0.175 &  0.926 &  0.006 \\ 
51885-0434-267 &  2.8550 & 1.76333 &  1.229 &  0.214 &  1.273 &  0.263 &  0.704 &  0.100 \\ 
53317-1867-618 &  3.2201 & 1.61141 &  0.323 &  0.052 &  0.283 &  0.053 &  0.151 &  0.036 \\ 
                         &           & 2.09595 &  0.577 &  0.079 &  0.421 &  0.080 &  0.346 &  0.061 \\ 
51993-0542-160 &  1.7895 & 1.38705 &  1.600 &  0.124 &  1.264 &  0.126 &  0.825 &  0.031 \\ 
52669-1203-429 &  1.3482 & 0.71845 &  0.607 &  0.072 &  0.364 &  0.081 &  0.368 &  0.054 \\ 
                         &           & 1.05048 &  0.618 &  0.059 &  0.414 &  0.070 &  0.376 &  0.044 \\ 
52708-1263-114 &  0.6872 & 0.45473 &  0.391 &  0.130 &  0.238 &  0.139 &  0.201 &  0.094 \\ 
51993-0542-158 &  0.9539 & 0.65289 &  0.426 &  0.071 &  0.223 &  0.080 &  0.228 &  0.054 \\ 
51884-0432-544 &  1.7378 & 0.88027 &  0.756 &  0.101 &  0.659 &  0.109 &  0.467 &  0.064 \\ 
                         &           & 1.38713 &  0.599 &  0.085 &  0.339 &  0.096 &  0.362 &  0.065 \\ 
                         &           & 1.44325 &  0.867 &  0.112 &  0.592 &  0.116 &  0.533 &  0.067 \\ 
52708-1263-169 &  1.5630 & 1.06764 &  3.668 &  0.361 &  2.082 &  0.399 &  0.947 &  0.001 \\ 
52577-0927-069 &  1.8951 & 1.51872 &  0.558 &  0.121 &  0.939 &  0.151 &  0.331 &  0.094 \\ 
52235-0755-508 &  1.5885 & 0.86441 &  2.060 &  0.093 &  1.641 &  0.087 &  0.894 &  0.012 \\ 
                         &           & 1.02735 &  1.268 &  0.088 &  0.719 &  0.090 &  0.721 &  0.041 \\ 
51873-0433-370 &  1.6299 & 0.69963 &  0.673 &  0.310 &  0.125 &  0.323 &  0.414 &  0.234 \\ 
                         &           & 1.41947 &  0.695 &  0.194 &  0.809 &  0.172 &  0.429 &  0.142 \\ 
                         &           & 1.51219 &  0.581 &  0.177 &  0.599 &  0.197 &  0.349 &  0.137 \\ 
53318-1868-344 &  1.7356 & 0.88956 &  0.333 &  0.160 &  1.944 &  0.229 &  0.158 &  0.103 \\ 
                         &           & 0.89475 &  1.970 &  0.250 &  1.580 &  0.241 &  0.883 &  0.036 \\ 
51993-0542-104 &  1.5681 & 1.33941 &  0.584 &  0.085 &  0.421 &  0.100 &  0.351 &  0.066 \\ 
52939-1582-215 &  2.3315 & 1.45658 &  0.222 &  0.117 &  0.258 &  0.115 &  0.083 &  0.055 \\ 
53737-2075-472 &  1.5576 & 0.81855 &  1.827 &  0.202 &  1.528 &  0.194 &  0.863 &  0.033 \\ 
51884-0432-596 &  1.8737 & 0.69419 &  0.846 &  0.185 &  0.504 &  0.186 &  0.522 &  0.115 \\ 
51873-0433-086 &  1.8700 & 1.67193 &  2.917 &  0.353 &  1.746 &  0.350 &  0.930 &  0.011 \\ 
                         &           & 1.69451 &  1.448 &  0.293 &  1.588 &  0.271 &  0.786 &  0.118 \\ 
51885-0434-351 &  1.5438 & 1.39481 &  0.408 &  0.088 &  0.424 &  0.102 &  0.214 &  0.066 \\ 
52577-0927-545 &  1.5503 & 0.44427 &  2.218 &  0.384 &  2.415 &  0.450 &  0.906 &  0.043 \\ 
                         &           & 0.75072 &  1.548 &  0.238 &  2.006 &  0.272 &  0.815 &  0.078 \\ 
53055-1737-381 &  1.9619 & 1.03457 &  1.294 &  0.338 &  0.825 &  0.351 &  0.731 &  0.153 \\ 
52577-0927-039 &  1.8691 & 0.54824 &  0.286 &  0.114 &  0.075 &  0.112 &  0.125 &  0.070 \\ 
51885-0434-210 &  1.3605 & 0.41681 &  1.347 &  0.534 &  1.404 &  0.629 &  0.752 &  0.250 \\ 
52663-0889-476 &  1.7351 & 0.56005 &  1.623 &  0.138 &  1.515 &  0.125 &  0.830 &  0.032 \\ 
                         &           & 1.22582 &  1.480 &  0.091 &  1.572 &  0.100 &  0.796 &  0.030 \\ 
                         &           & 1.24486 &  0.356 &  0.090 &  0.319 &  0.135 &  0.174 &  0.064 \\ 
                         &           & 1.48987 &  0.453 &  0.088 &  0.212 &  0.092 &  0.249 &  0.067 \\ 
53052-1736-596 &  1.9429 & 1.54802 &  1.169 &  0.214 &  0.691 &  0.211 &  0.675 &  0.097 \\ 
51993-0542-118 &  2.7414 & 1.55676 &  1.014 &  0.086 &  0.501 &  0.102 &  0.603 &  0.039 \\ 
54507-2916-308 &  2.7218 & 1.58203 &  1.572 &  0.215 &  0.583 &  0.376 &  0.820 &  0.065 \\ 
51993-0542-074 &  4.0101 & 1.92306 &  2.547 &  0.238 &  2.103 &  0.266 &  0.919 &  0.008 \\ 
52663-0889-103 &  0.8037 & 0.66143 &  2.498 &  0.252 &  1.873 &  0.281 &  0.917 &  0.008 \\ 
52669-1203-006 &  3.4820 & 1.66942 &  1.690 &  0.312 &  1.478 &  0.354 &  0.842 &  0.079 \\ 
52577-0927-531 &  1.6135 & 1.04493 &  1.425 &  0.338 &  1.618 &  0.373 &  0.779 &  0.143 \\ 
51873-0433-156 &  1.6935 & 0.82895 &  2.366 &  0.123 &  4.734 &  0.127 &  0.913 &  0.004 \\ 
                         &           & 0.83220 &  2.873 &  0.082 &  2.589 &  0.113 &  0.928 &  0.002 \\ 
                         &           & 0.86570 &  1.175 &  0.145 &  1.072 &  0.144 &  0.678 &  0.068 \\ 
52235-0755-001 &  1.6800 & 0.72427 &  1.299 &  0.327 &  0.844 &  0.326 &  0.733 &  0.148 \\ 
51873-0433-153 &  2.2217 & 1.64397 &  2.538 &  0.217 &  2.221 &  0.223 &  0.918 &  0.007 \\ 
52314-0857-626 &  1.4286 & 1.38533 &  0.496 &  0.156 &  0.588 &  0.200 &  0.283 &  0.120 \\ 
51885-0434-136 &  2.2535 & 1.18074 &  0.536 &  0.131 &  0.532 &  0.136 &  0.314 &  0.102 \\ 
                         &           & 1.41236 &  0.674 &  0.101 &  0.639 &  0.105 &  0.415 &  0.073 \\ 
52663-0889-456 &  0.9739 & 0.72137 &  0.450 &  0.114 &  0.291 &  0.141 &  0.246 &  0.086 \\ 
                         &           & 0.76449 &  3.656 &  0.146 &  3.185 &  0.135 &  0.948 &  0.003 \\ 
52708-1263-398 &  2.2557 & 1.63902 &  2.042 &  0.389 &  3.456 &  0.403 &  0.892 &  0.057 \\ 
52618-1059-146 &  4.1541 & 2.07092 &  0.312 &  0.136 &  0.615 &  0.137 &  0.143 &  0.087 \\ 
51873-0433-114 &  1.4894 & 0.45675 &  1.301 &  0.266 &  1.093 &  0.269 &  0.734 &  0.122 \\ 
                         &           & 1.33670 &  0.562 &  0.156 &  0.562 &  0.171 &  0.334 &  0.121 \\ 
54419-2729-359 &  1.2156 & 0.46921 &  0.342 &  0.105 &  0.336 &  0.146 &  0.165 &  0.072 \\ 
51885-0434-188 &  1.8572 & 0.59422\tablenotemark{a} &  0.434 &  0.358 &  0.488 &  0.418 &  0.234 &  0.215 \\ 
51873-0433-446 &  1.2110 & 0.48434 &  0.987 &  0.302 &  1.223 &  0.302 &  0.592 &  0.169 \\ 
52235-0755-591 &  1.4198 & 0.59433 &  1.718 &  0.260 &  1.582 &  0.265 &  0.846 &  0.057 \\ 
                         &           & 0.87100 &  1.372 &  0.246 &  0.944 &  0.250 &  0.760 &  0.106 \\ 
53318-1868-055 &  1.7133 & 1.66667 &  0.701 &  0.098 &  0.548 &  0.112 &  0.433 &  0.067 \\ 
52578-0928-311 &  3.1050 & 1.34374 &  0.778 &  0.151 &  0.396 &  0.162 &  0.481 &  0.098 \\ 
53055-1737-435 &  1.3441 & 0.70630 &  0.219 &  0.171 &  0.340 &  0.186 &  0.081 &  0.070 \\ 
54523-2549-277 &  2.7673 & 1.91092 &  1.727 &  0.382 &  0.905 &  0.403 &  0.848 &  0.097 \\ 
51993-0542-453 &  2.0891 & 1.08544 &  2.576 &  0.086 &  2.232 &  0.093 &  0.919 &  0.002 \\ 
52235-0755-571 &  2.0660 & 1.80496 &  2.324 &  0.358 &  2.904 &  0.521 &  0.912 &  0.029 \\ 
51993-0542-578 &  1.6080 & 1.52047 &  0.235 &  0.089 &  0.161 &  0.096 &  0.091 &  0.051 \\ 
51882-0435-302 &  1.6016 & 0.66200 &  0.661 &  0.267 &  0.833 &  0.325 &  0.407 &  0.204 \\ 
52669-1203-401 &  1.6087 & 1.20833 &  1.404 &  0.281 &  1.273 &  0.294 &  0.771 &  0.118 \\ 
                         &           & 1.23222 &  0.719 &  0.233 &  2.029 &  0.231 &  0.444 &  0.169 \\ 
                         &           & 1.23676 &  1.944 &  0.221 &  1.416 &  0.223 &  0.879 &  0.032 \\ 
51993-0542-520 &  3.1534 & 1.34285 &  2.528 &  0.053 &  2.479 &  0.058 &  0.918 &  0.002 \\ 
                         &           & 1.77659 &  0.143 &  0.068 &  0.133 &  0.067 &  0.040 &  0.021 \\ 
52663-0889-489 &  1.9474 & 1.89338 &  0.759 &  0.185 &  0.409 &  0.217 &  0.469 &  0.126 \\ 
52669-1203-555 &  1.3721 & 0.84127 &  0.489 &  0.215 &  0.926 &  0.236 &  0.277 &  0.160 \\ 
53730-2075-518 &  1.6787 & 0.39388 &  1.089 &  0.228 &  0.555 &  0.256 &  0.637 &  0.107 \\ 
                         &           & 0.40911 &  0.554 &  0.167 &  0.384 &  0.183 &  0.328 &  0.130 \\ 
51885-0434-129 &  1.2575 & 0.85697 &  0.443 &  0.141 &  0.410 &  0.153 &  0.241 &  0.105 \\ 
51993-0542-518 &  2.2293 & 0.63425 &  0.775 &  0.076 &  0.652 &  0.093 &  0.478 &  0.048 \\ 
                         &           & 1.72881 &  0.694 &  0.139 &  0.293 &  0.124 &  0.428 &  0.099 \\ 
51885-0434-428 &  1.9848 & 1.33168 &  1.079 &  0.243 &  0.632 &  0.307 &  0.632 &  0.116 \\ 
52577-0927-593 &  0.9627 & 0.51176 &  1.535 &  0.287 &  1.035 &  0.316 &  0.811 &  0.098 \\ 
                         &           & 0.69531 &  2.279 &  0.184 &  1.947 &  0.181 &  0.910 &  0.013 \\ 
52577-0756-232 &  1.6081 & 0.80049 &  2.352 &  0.229 &  2.035 &  0.279 &  0.912 &  0.014 \\ 
                         &           & 0.85291 &  0.715 &  0.169 &  1.248 &  0.244 &  0.441 &  0.119 \\ 
52577-0756-221 &  1.7008 & 0.62000 &  4.134 &  0.368 &  3.839 &  0.450 &  0.953 &  0.010 \\ 
51873-0433-105 &  1.7463 & 1.54531 &  0.442 &  0.110 &  0.342 &  0.129 &  0.240 &  0.083 \\ 
51885-0434-340 &  1.8365 & 0.89308 &  0.627 &  0.147 &  1.754 &  0.146 &  0.383 &  0.113 \\ 
                         &           & 0.89816 &  1.729 &  0.140 &  1.004 &  0.141 &  0.848 &  0.025 \\ 
51885-0434-135 &  1.2497 & 0.74704 &  1.287 &  0.294 &  0.734 &  0.317 &  0.728 &  0.134 \\ 
51873-0433-107 &  1.8752 & 0.37534 &  1.537 &  0.279 &  1.305 &  0.274 &  0.812 &  0.095 \\ 
53314-1920-243 &  1.5010 & 0.70761 &  0.134 &  0.137 &  0.357 &  0.165 &  0.037 &  0.026 \\ 
52663-0889-514 &  1.6942 & 1.44102 &  0.980 &  0.099 &  4.075 &  0.090 &  0.588 &  0.048 \\ 
                         &           & 1.44669 &  3.977 &  0.102 &  3.505 &  0.110 &  0.955 &  0.005 \\ 
51873-0433-069 &  1.6283 & 1.26686 &  2.263 &  0.366 &  1.998 &  0.363 &  0.910 &  0.037 \\ 
52669-1203-080 &  0.9285 & 0.83077 &  0.523 &  0.167 &  0.394 &  0.161 &  0.304 &  0.129 \\ 
52669-1203-559 &  1.0594 & 0.59631 &  0.167 &  0.061 &  0.272 &  0.063 &  0.051 &  0.023 \\ 
51885-0434-197 &  1.1092 & 0.55745 &  1.502 &  0.050 &  1.405 &  0.058 &  0.802 &  0.014 \\ 
51873-0433-063 &  1.9726 & 1.71862 &  1.562 &  0.381 &  0.665 &  0.353 &  0.818 &  0.137 \\ 
52577-0927-566 &  2.2306 & 0.55880 &  0.658 &  0.277 &  0.310 &  0.269 &  0.405 &  0.212 \\ 
                         &           & 1.24010 &  0.816 &  0.198 &  0.768 &  0.206 &  0.504 &  0.128 \\ 
52577-0756-260 &  3.0063 & 1.79034 &  0.988 &  0.471 &  0.887 &  0.523 &  0.592 &  0.292 \\ 
                         &           & 2.17298 &  1.580 &  0.836 &  1.008 &  1.669 &  0.821 &  0.362 \\ 
52708-1263-085 &  1.8527 & 1.59804 &  0.941 &  0.231 &  0.940 &  0.305 &  0.571 &  0.133 \\ 
51882-0435-279 &  1.8392 & 1.43887 &  1.931 &  0.371 &  2.862 &  0.545 &  0.877 &  0.060 \\ 
52669-1203-532 &  1.1789 & 0.98267 &  0.376 &  0.112 &  0.392 &  0.127 &  0.190 &  0.081 \\ 
53314-1920-228 &  1.0871 & 0.83028 &  0.613 &  0.199 &  0.748 &  0.220 &  0.372 &  0.153 \\ 
51873-0433-008 &  1.7640 & 0.55025 &  1.458 &  0.279 &  1.330 &  0.291 &  0.790 &  0.110 \\ 
51882-0435-293 &  1.5150 & 0.70244 &  0.628 &  0.254 &  0.756 &  0.336 &  0.383 &  0.195 \\ 
53055-1737-463 &  1.5791 & 0.62379 &  0.350 &  0.177 &  0.567 &  0.183 &  0.170 &  0.115 \\ 
53314-1920-217 &  0.9301 & 0.66518 &  2.330 &  0.235 &  2.580 &  0.241 &  0.912 &  0.015 \\ 
                         &           & 0.73860 &  2.860 &  0.231 &  2.365 &  0.251 &  0.928 &  0.008 \\ 
53055-1737-376 &  1.6118 & 0.43862\tablenotemark{a} &  1.623 &  0.174 &  0.981 &  0.169 &  0.830 &  0.043 \\ 
52577-0756-350 &  3.3301 & 1.51041 &  1.146 &  0.160 &  0.672 &  0.154 &  0.664 &  0.073 \\ 
52708-1263-060 &  0.9790 & 0.91057 &  1.586 &  0.238 &  1.173 &  0.228 &  0.823 &  0.071 \\ 
51885-0434-084 &  1.6568 & 1.26576 &  1.028 &  0.390 &  1.503 &  0.371 &  0.609 &  0.218 \\ 
51873-0433-512 &  2.5837 & 0.81387 &  0.844 &  0.111 &  0.604 &  0.138 &  0.521 &  0.069 \\ 
                         &           & 1.46213 &  1.874 &  0.130 &  1.288 &  0.134 &  0.869 &  0.019 \\ 
51885-0434-178 &  2.1097 & 1.30614 &  0.837 &  0.171 &  1.199 &  0.241 &  0.517 &  0.107 \\ 
                         &           & 1.75978 &  1.759 &  0.366 &  0.834 &  0.289 &  0.853 &  0.086 \\ 
52577-0756-187 &  1.7568 & 1.58114 &  0.997 &  0.212 &  0.966 &  0.337 &  0.596 &  0.111 \\ 
                         &           & 1.70433 &  2.191 &  0.190 &  2.113 &  0.228 &  0.904 &  0.017 \\ 
53318-1868-010 &  1.5188 & 1.29301 &  0.720 &  0.107 &  0.672 &  0.124 &  0.444 &  0.072 \\ 
51885-0434-175 &  1.3314 & 0.98252 &  0.818 &  0.260 &  0.446 &  0.281 &  0.505 &  0.174 \\ 
52017-0543-270 &  2.0600 & 1.21560 &  0.944 &  0.279 &  1.163 &  0.297 &  0.572 &  0.163 \\ 
                         &           & 1.61878 &  2.927 &  0.400 &  1.258 &  0.403 &  0.930 &  0.012 \\ 
52017-0543-218 &  2.2810 & 1.68873 &  0.234 &  0.187 &  0.263 &  0.155 &  0.090 &  0.079 \\ 
53055-1737-407 &  2.0450 & 0.89226 &  0.585 &  0.071 &  0.360 &  0.072 &  0.351 &  0.054 \\ 
51885-0434-471 &  1.8074 & 1.60747 &  0.500 &  0.210 &  0.403 &  0.242 &  0.286 &  0.158 \\ 
51882-0435-283 &  0.8877 & 0.49878 &  1.265 &  0.468 &  1.406 &  0.429 &  0.720 &  0.228 \\ 
52708-1263-470 &  1.5682 & 1.18950 &  2.065 &  0.295 &  1.769 &  0.339 &  0.895 &  0.040 \\ 
52708-1263-049 &  1.6367 & 0.84841 &  0.566 &  0.396 &  0.769 &  0.454 &  0.337 &  0.284 \\ 
52618-1059-073 &  1.0663 & 0.97994 &  0.603 &  0.277 &  0.366 &  0.280 &  0.365 &  0.212 \\ 
53055-1737-170 &  1.7084 & 0.40376 &  0.948 &  0.268 &  0.968 &  0.284 &  0.575 &  0.156 \\ 
52663-0889-602 &  0.5811 & 0.51023 &  0.321 &  0.113 &  0.508 &  0.124 &  0.149 &  0.074 \\ 
51885-0434-099 &  3.1113 & 0.93939 &  0.518 &  0.068 &  0.228 &  0.077 &  0.300 &  0.054 \\ 
                         &           & 1.06754 &  3.313 &  0.065 &  2.814 &  0.073 &  0.946 &  0.003 \\ 
                         &           & 2.13471 &  1.654 &  0.158 &  1.362 &  0.152 &  0.835 &  0.035 \\ 
53350-2080-265 &  2.5110 & 1.02745 &  1.027 &  0.236 &  0.779 &  0.256 &  0.608 &  0.120 \\ 
                         &           & 1.33595 &  1.095 &  0.184 &  0.491 &  0.174 &  0.640 &  0.084 \\ 
                         &           & 1.68384 &  1.311 &  0.180 &  0.989 &  0.318 &  0.738 &  0.081 \\ 
52017-0543-366 &  1.7859 & 1.46701 &  1.609 &  0.245 &  2.028 &  0.276 &  0.827 &  0.069 \\ 
53318-1868-005 &  1.5477 & 0.83459 &  0.422 &  0.328 &  1.410 &  0.358 &  0.225 &  0.200 \\ 
52316-0858-188 &  1.5891 & 0.55239 &  1.712 &  0.129 &  0.990 &  0.149 &  0.845 &  0.023 \\ 
                         &           & 0.73267 &  0.394 &  0.098 &  0.400 &  0.110 &  0.203 &  0.071 \\ 
                         &           & 1.20880 &  0.770 &  0.089 &  0.402 &  0.099 &  0.476 &  0.056 \\ 
53318-1868-024 &  1.7852 & 1.28950 &  0.744 &  0.135 &  0.789 &  0.120 &  0.459 &  0.091 \\ 
53314-1920-133 &  2.1624 & 1.39920 &  0.730 &  0.186 &  1.235 &  0.210 &  0.451 &  0.130 \\ 
51882-0435-233 &  2.0234 & 1.02861 &  0.842 &  0.221 &  0.518 &  0.236 &  0.520 &  0.142 \\ 
51885-0434-171 &  2.0316 & 1.35472 &  2.106 &  0.186 &  2.150 &  0.186 &  0.897 &  0.022 \\ 
51882-0435-255 &  1.9534 & 1.11333 &  2.142 &  0.152 &  1.876 &  0.162 &  0.900 &  0.015 \\ 
                         &           & 1.72225 &  0.820 &  0.195 &  0.563 &  0.179 &  0.507 &  0.125 \\ 
52708-1263-471 &  1.2791 & 0.93993 &  0.593 &  0.263 &  0.266 &  0.263 &  0.357 &  0.202 \\ 
52017-0543-220 &  1.9490 & 0.59794 &  0.851 &  0.370 &  1.114 &  0.381 &  0.525 &  0.255 \\ 
53314-1920-194 &  1.6507 & 0.49297 &  2.321 &  0.213 &  1.996 &  0.205 &  0.911 &  0.014 \\ 
52577-0756-208 &  1.4613 & 1.24265 &  1.297 &  0.230 &  0.809 &  0.300 &  0.732 &  0.106 \\ 
52669-1203-561 &  1.7919 & 1.63934 &  2.354 &  0.590 &  1.903 &  0.658 &  0.912 &  0.059 \\ 
52316-0858-044 &  2.1279 & 1.30859 &  1.150 &  0.172 &  0.875 &  0.185 &  0.666 &  0.078 \\ 
                         &           & 1.90640 &  0.618 &  0.246 &  0.428 &  0.289 &  0.376 &  0.190 \\ 
52577-0756-179 &  1.5477 & 1.13749 &  2.499 &  0.134 &  2.175 &  0.140 &  0.917 &  0.004 \\ 
52663-0889-603 &  1.8921 & 0.72131 &  1.447 &  0.146 &  1.090 &  0.156 &  0.786 &  0.052 \\ 
                         &           & 1.69748 &  1.296 &  0.122 &  0.962 &  0.154 &  0.732 &  0.054 \\ 
52669-1203-621 &  0.6153 & 0.58127 &  0.985 &  0.136 &  0.858 &  0.136 &  0.591 &  0.067 \\ 
52644-1150-184 &  2.2276 & 0.60645 &  0.615 &  0.211 &  0.468 &  0.226 &  0.374 &  0.163 \\ 
                         &           & 0.77668\tablenotemark{a} &  1.177 &  0.172 &  0.374 &  0.153 &  0.679 &  0.080 \\ 
                         &           & 1.11994 &  0.945 &  0.220 &  1.112 &  0.228 &  0.573 &  0.126 \\ 
                         &           & 1.87676 &  0.678 &  0.208 &  0.520 &  0.257 &  0.418 &  0.156 \\ 
52578-0928-347 &  1.7686 & 1.28273 &  3.501 &  0.427 &  3.021 &  0.387 &  0.950 &  0.015 \\ 
                         &           & 1.44754 &  1.475 &  0.434 &  1.380 &  0.485 &  0.794 &  0.180 \\ 
51885-0434-414 &  1.4869 & 0.53278 &  1.398 &  0.342 &  1.056 &  0.358 &  0.769 &  0.148 \\ 
51882-0435-391 &  3.8636 & 1.79587 &  1.722 &  0.413 &  1.722 &  0.428 &  0.847 &  0.110 \\ 
53317-1921-374 &  2.4254 & 0.70130 &  2.177 &  0.275 &  2.320 &  0.309 &  0.903 &  0.030 \\ 
51873-0433-550 &  2.3096 & 1.69706 &  2.590 &  0.650 &  2.580 &  0.639 &  0.919 &  0.041 \\ 
52669-1204-266 &  1.0083 & 0.97464 &  0.566 &  0.125 &  0.447 &  0.122 &  0.337 &  0.098 \\ 
52017-0543-357 &  1.6930 & 0.94452 &  2.052 &  0.266 &  1.277 &  0.280 &  0.894 &  0.037 \\ 
52618-1059-545 &  1.1602 & 0.80692 &  0.847 &  0.211 &  1.376 &  0.258 &  0.523 &  0.134 \\ 
                         &           & 1.02377 &  0.856 &  0.239 &  0.546 &  0.298 &  0.528 &  0.152 \\ 
52583-0890-239 &  2.3979 & 1.87059 &  2.819 &  0.307 &  1.875 &  0.206 &  0.927 &  0.009 \\ 
52316-0858-470 &  1.2859 & 1.20727 &  1.314 &  0.190 &  0.858 &  0.188 &  0.739 &  0.085 \\ 
51885-0434-483 &  1.2903 & 0.70685 &  1.915 &  0.326 &  1.797 &  0.396 &  0.875 &  0.052 \\ 
52939-1582-519 &  1.9220 & 1.27396 &  0.561 &  0.097 &  0.528 &  0.113 &  0.333 &  0.076 \\ 
51885-0434-459 &  1.3844 & 0.84262 &  2.912 &  0.106 &  2.797 &  0.097 &  0.929 &  0.003 \\ 
52939-1582-447 &  1.1402 & 1.08751 &  0.697 &  0.194 &  0.701 &  0.223 &  0.430 &  0.142 \\ 
52577-0756-169 &  2.1472 & 0.98799 &  0.122 &  0.096 &  0.068 &  0.168 &  0.033 &  0.022 \\ 
                         &           & 1.92261 &  1.572 &  0.118 &  1.116 &  0.124 &  0.820 &  0.032 \\ 
                         &           & 1.95955 &  1.927 &  0.155 &  1.936 &  0.194 &  0.877 &  0.022 \\ 
51885-0434-155 &  1.6056 & 0.93625 &  1.166 &  0.188 &  1.034 &  0.194 &  0.674 &  0.086 \\ 
53055-1737-059 &  1.0160 & 0.44723 &  1.216 &  0.267 &  1.631 &  0.273 &  0.698 &  0.123 \\ 
53350-2080-244 &  3.1334 & 0.86715 &  1.123 &  0.150 &  0.803 &  0.160 &  0.653 &  0.067 \\ 
53055-1737-441 &  1.4130 & 0.77256 &  3.135 &  0.187 &  2.906 &  0.191 &  0.938 &  0.008 \\ 
                         &           & 1.21466 &  0.182 &  0.154 &  0.252 &  0.163 &  0.060 &  0.049 \\ 
52017-0543-414 &  3.2286 & 1.26274 &  1.277 &  0.179 &  1.343 &  0.194 &  0.725 &  0.083 \\ 
52669-1203-615 &  1.3300 & 0.88293 &  1.262 &  0.150 &  1.294 &  0.145 &  0.719 &  0.071 \\ 
52663-0889-640 &  3.9900 & 1.90117 &  0.743 &  0.377 &  1.296 &  0.406 &  0.459 &  0.277 \\ 
52669-1204-250 &  1.8539 & 1.26146 &  1.111 &  0.252 &  0.257 &  0.285 &  0.647 &  0.118 \\ 
                         &           & 1.65372 &  0.620 &  0.267 &  0.931 &  0.280 &  0.377 &  0.205 \\ 
53350-2080-322 &  2.4790 & 1.55729 &  1.325 &  0.260 &  1.235 &  0.279 &  0.743 &  0.117 \\ 
                         &           & 1.59083 &  2.127 &  0.532 &  1.565 &  0.420 &  0.899 &  0.075 \\ 
                         &           & 2.09794 &  4.158 &  0.870 &  4.884 &  0.721 &  0.953 &  0.007 \\ 
52316-0858-374 &  2.1017 & 1.15082 &  0.889 &  0.144 &  0.750 &  0.155 &  0.545 &  0.084 \\ 
                         &           & 1.20108 &  0.630 &  0.162 &  0.671 &  0.193 &  0.385 &  0.125 \\ 
52644-1150-122 &  0.8835 & 0.78234 &  1.419 &  0.237 &  1.697 &  0.259 &  0.777 &  0.095 \\ 
52017-0543-411 &  1.4650 & 1.40130 &  1.304 &  0.193 &  1.510 &  0.196 &  0.735 &  0.087 \\ 
53318-1868-572 &  1.0277 & 0.51716 &  0.964 &  0.210 &  0.463 &  0.224 &  0.582 &  0.116 \\ 
52669-1204-254 &  1.1199 & 0.52796 &  1.834 &  0.319 &  1.570 &  0.295 &  0.864 &  0.058 \\ 
52316-0858-172 &  1.4250 & 1.15989 &  1.778 &  0.186 &  2.106 &  0.195 &  0.856 &  0.032 \\ 
52939-1582-551 &  1.3092 & 0.65647 &  0.298 &  0.118 &  0.399 &  0.129 &  0.133 &  0.075 \\ 
                         &           & 1.24058 &  0.327 &  0.096 &  0.247 &  0.109 &  0.154 &  0.065 \\ 
51883-0436-304 &  1.1421 & 0.89576 &  1.932 &  0.241 &  0.861 &  0.277 &  0.877 &  0.036 \\ 
52017-0543-459 &  1.7572 & 0.90394 &  0.510 &  0.157 &  0.129 &  0.168 &  0.293 &  0.122 \\ 
                         &           & 1.33176 &  0.250 &  0.110 &  0.639 &  0.150 &  0.100 &  0.061 \\ 
52939-1582-526 &  1.8838 & 1.00718 &  1.597 &  0.328 &  3.894 &  0.331 &  0.825 &  0.103 \\ 
                         &           & 1.01439 &  4.679 &  0.322 &  2.562 &  0.314 &  0.949 &  0.001 \\ 
53318-1868-583 &  2.2819 & 0.59302 &  2.396 &  0.158 &  1.301 &  0.175 &  0.914 &  0.006 \\ 
                         &           & 1.46048 &  2.504 &  0.137 &  1.901 &  0.136 &  0.917 &  0.005 \\ 
53383-1870-359 &  0.8483 & 0.48967 &  1.080 &  0.404 &  0.487 &  0.407 &  0.633 &  0.216 \\ 
53682-2264-311 &  1.1006 & 1.01707 &  1.763 &  0.128 &  1.146 &  0.131 &  0.853 &  0.022 \\ 
52577-0756-432 &  1.9367 & 1.22924 &  0.494 &  0.134 &  0.465 &  0.128 &  0.281 &  0.103 \\ 
                         &           & 1.57464 &  1.552 &  0.109 &  1.322 &  0.118 &  0.816 &  0.031 \\ 
                         &           & 1.68846 &  1.133 &  0.131 &  0.878 &  0.125 &  0.658 &  0.060 \\ 
52939-1582-561 &  1.2935 & 1.25137 &  0.370 &  0.124 &  0.711 &  0.126 &  0.185 &  0.088 \\ 
53055-1737-518 &  1.7836 & 1.31576 &  0.502 &  0.159 &  0.127 &  0.177 &  0.287 &  0.122 \\ 
54523-2944-551 &  2.8398 & 1.51876 &  1.708 &  0.246 &  1.337 &  0.283 &  0.845 &  0.054 \\ 
53350-2080-132 &  1.9452 & 1.12914 &  0.306 &  0.164 &  0.395 &  0.182 &  0.139 &  0.100 \\ 
                         &           & 1.26859 &  0.850 &  0.156 &  0.688 &  0.189 &  0.525 &  0.097 \\ 
53314-1920-098 &  3.3686 & 1.83556 &  1.911 &  0.228 &  1.748 &  0.188 &  0.875 &  0.034 \\ 
54505-2945-276 &  2.5814 & 1.23602 &  1.573 &  0.218 &  1.072 &  0.241 &  0.820 &  0.066 \\ 
53089-1779-265 &  1.4569 & 1.34598 &  0.540 &  0.262 &  1.076 &  0.251 &  0.318 &  0.198 \\ 
51885-0434-555 &  2.4530 & 0.67887 &  0.718 &  0.061 &  0.690 &  0.068 &  0.443 &  0.038 \\ 
                         &           & 1.50869 &  0.259 &  0.056 &  0.164 &  0.060 &  0.106 &  0.034 \\ 
53089-1779-263 &  1.5872 & 1.07053 &  2.287 &  0.449 &  1.262 &  0.462 &  0.910 &  0.046 \\ 
51993-0542-631 &  2.2319 & 0.76776 &  0.957 &  0.089 &  1.355 &  0.088 &  0.579 &  0.045 \\ 
                         &           & 1.21192 &  0.544 &  0.074 &  0.394 &  0.073 &  0.321 &  0.058 \\ 
                         &           & 1.85307 &  1.392 &  0.109 &  0.914 &  0.122 &  0.767 &  0.040 \\ 
52583-0890-134 &  0.8979 & 0.68880 &  0.894 &  0.149 &  0.857 &  0.172 &  0.547 &  0.087 \\ 
52317-0859-320 &  0.9404 & 0.71990 &  1.496 &  0.258 &  0.534 &  0.286 &  0.800 &  0.092 \\ 
52578-0928-045 &  2.4331 & 1.32715 &  1.139 &  0.106 &  0.820 &  0.110 &  0.661 &  0.050 \\ 
                         &           & 1.45916 &  1.458 &  0.168 &  1.326 &  0.145 &  0.790 &  0.060 \\ 
52939-1582-581 &  1.7986 & 1.58175 &  2.695 &  0.273 &  3.135 &  0.421 &  0.922 &  0.008 \\ 
54505-2945-337 &  1.0652 & 0.56273 &  0.401 &  0.141 &  0.301 &  0.160 &  0.209 &  0.102 \\ 
52316-0858-495 &  1.0816 & 0.92413 &  1.512 &  0.166 &  1.189 &  0.162 &  0.805 &  0.054 \\ 
52636-1060-431 &  2.1868 & 0.67827 &  0.337 &  0.136 &  0.267 &  0.142 &  0.161 &  0.090 \\ 
                         &           & 1.50578 &  0.291 &  0.136 &  0.283 &  0.132 &  0.128 &  0.084 \\ 
52669-1204-355 &  1.7493 & 0.82416 &  1.416 &  0.234 &  1.060 &  0.249 &  0.776 &  0.094 \\ 
                         &           & 1.59519 &  0.750 &  0.186 &  0.851 &  0.280 &  0.463 &  0.128 \\ 
51885-0434-560 &  2.2449 & 1.17179 &  1.791 &  0.233 &  1.756 &  0.276 &  0.858 &  0.040 \\ 
51885-0434-115 &  1.1761 & 1.05304 &  0.898 &  0.145 &  0.584 &  0.173 &  0.549 &  0.084 \\ 
52941-1583-289 &  1.5667 & 1.12182 &  0.574 &  0.296 &  1.210 &  0.351 &  0.343 &  0.224 \\ 
51885-0434-547 &  1.4329 & 0.68854 &  0.808 &  0.258 &  0.694 &  0.261 &  0.499 &  0.174 \\ 
52577-0756-105 &  1.7255 & 0.97124 &  1.208 &  0.202 &  1.120 &  0.230 &  0.694 &  0.094 \\ 
51885-0434-117 &  1.6149 & 1.00972 &  0.623 &  0.130 &  0.293 &  0.132 &  0.380 &  0.100 \\ 
                         &           & 1.41011 &  1.927 &  0.104 &  1.825 &  0.092 &  0.877 &  0.015 \\ 
52017-0543-152 &  2.0707 & 1.95506 &  2.875 &  0.313 &  2.651 &  0.561 &  0.928 &  0.009 \\ 
51885-0434-551 &  1.5374 & 0.48530 &  0.750 &  0.165 &  0.733 &  0.214 &  0.463 &  0.112 \\ 
52317-0859-314 &  3.4087 & 1.08226 &  1.001 &  0.629 &  1.613 &  0.683 &  0.598 &  0.411 \\ 
52708-1263-569 &  2.1870 & 0.71497 &  0.688 &  0.203 &  1.230 &  0.231 &  0.424 &  0.150 \\ 
52644-1150-510 &  3.1909 & 2.03042 &  1.302 &  0.301 &  1.437 &  0.254 &  0.734 &  0.137 \\ 
52577-0756-002 &  2.2727 & 1.75459 &  0.326 &  0.421 &  0.772 &  0.646 &  0.153 &  0.142 \\ 
51883-0436-244 &  1.3564 & 0.75054 &  0.169 &  0.067 &  0.181 &  0.071 &  0.053 &  0.026 \\ 
51883-0436-271 &  1.2189 & 0.89353 &  0.452 &  0.170 &  0.498 &  0.168 &  0.248 &  0.126 \\ 
53314-1920-509 &  1.9211 & 1.17003 &  0.823 &  0.085 &  0.461 &  0.087 &  0.508 &  0.052 \\ 
51882-0435-170 &  1.4068 & 0.85964 &  1.392 &  0.147 &  1.193 &  0.166 &  0.767 &  0.055 \\ 
51883-0436-263 &  1.5901 & 0.82594 &  1.703 &  0.199 &  1.434 &  0.204 &  0.844 &  0.041 \\ 
52017-0543-426 &  1.1497 & 0.37588 &  1.681 &  0.301 &  1.428 &  0.284 &  0.840 &  0.077 \\ 
52316-0858-530 &  2.3821 & 0.93988 &  1.283 &  0.154 &  1.322 &  0.150 &  0.727 &  0.071 \\ 
                         &           & 1.30599 &  1.971 &  0.129 &  1.827 &  0.146 &  0.883 &  0.018 \\ 
53089-1779-384 &  0.9742 & 0.49303 &  1.314 &  0.384 &  0.788 &  0.419 &  0.739 &  0.173 \\ 
51883-0436-276 &  2.1454 & 0.89177 &  1.902 &  0.170 &  1.510 &  0.193 &  0.873 &  0.025 \\ 
                         &           & 1.19629 &  3.212 &  0.142 &  2.976 &  0.147 &  0.942 &  0.007 \\ 
52017-0543-480 &  1.5175 & 1.06648 &  1.425 &  0.336 &  1.511 &  0.415 &  0.779 &  0.142 \\ 
52577-0756-460 &  1.5613 & 1.17746 &  1.860 &  0.198 &  1.742 &  0.196 &  0.867 &  0.030 \\ 
51885-0434-071 &  3.5900 & 1.16215 &  0.198 &  0.076 &  0.113 &  0.080 &  0.069 &  0.036 \\ 
52636-1060-123 &  2.6821 & 1.21915 &  1.883 &  0.222 &  1.780 &  0.223 &  0.871 &  0.034 \\ 
52017-0543-127 &  2.3021 & 0.91433 &  0.480 &  0.138 &  0.372 &  0.142 &  0.270 &  0.105 \\ 
52017-0543-067 &  2.4680 & 1.66604 &  0.521 &  0.278 &  0.935 &  0.395 &  0.302 &  0.207 \\ 
                         &           & 1.87676 &  2.872 &  0.421 &  2.618 &  0.493 &  0.928 &  0.013 \\ 
53682-2264-223 &  0.9572 & 0.67605 &  2.148 &  0.205 &  1.848 &  0.213 &  0.900 &  0.021 \\ 
51883-0436-253 &  3.8070 & 2.01364 &  4.471 &  1.076 &  2.958 &  0.656 &  0.947 &  0.002 \\ 
52577-0756-448 &  1.9087 & 1.54634 &  0.970 &  0.279 &  1.347 &  0.324 &  0.584 &  0.158 \\ 
51882-0435-157 &  2.9357 & 0.77624 &  0.345 &  0.085 &  0.148 &  0.097 &  0.166 &  0.060 \\ 
                         &           & 0.82587 &  1.157 &  0.099 &  0.422 &  0.101 &  0.669 &  0.047 \\ 
                         &           & 1.72684 &  2.082 &  0.122 &  1.742 &  0.109 &  0.896 &  0.014 \\ 
                         &           & 1.95452 &  0.769 &  0.116 &  0.693 &  0.179 &  0.475 &  0.073 \\ 
52583-0890-158 &  1.2278 & 0.56925 &  1.727 &  0.254 &  1.292 &  0.285 &  0.848 &  0.054 \\ 
53730-2075-621 &  2.1780 & 1.29199 &  0.582 &  0.152 &  0.618 &  0.150 &  0.349 &  0.118 \\ 
53682-2264-232 &  2.0374 & 0.97265 &  0.646 &  0.240 &  0.802 &  0.265 &  0.397 &  0.184 \\ 
52636-1060-380 &  1.3923 & 0.58185 &  1.032 &  0.209 &  1.342 &  0.242 &  0.611 &  0.102 \\ 
                         &           & 0.83688 &  0.757 &  0.210 &  0.430 &  0.213 &  0.468 &  0.144 \\ 
53682-2264-325 &  1.7491 & 0.94968 &  0.396 &  0.184 &  0.617 &  0.195 &  0.205 &  0.128 \\ 
52316-0858-550 &  1.6550 & 0.97378 &  0.735 &  0.173 &  0.487 &  0.190 &  0.454 &  0.120 \\ 
53314-1920-512 &  1.8303 & 1.01417 &  1.223 &  0.188 &  0.363 &  0.202 &  0.701 &  0.089 \\ 
                         &           & 1.28662 &  1.370 &  0.128 &  1.219 &  0.141 &  0.760 &  0.049 \\ 
52669-1204-050 &  1.8003 & 1.26648 &  0.888 &  0.234 &  1.095 &  0.298 &  0.544 &  0.141 \\ 
51882-0435-480 &  1.9367 & 0.62443\tablenotemark{a} &  2.247 &  0.339 &  2.380 &  0.254 &  0.909 &  0.035 \\ 
                         &           & 0.74684 &  3.606 &  0.465 &  2.794 &  0.523 &  0.948 &  0.010 \\ 
53327-1869-478 &  2.4355 & 0.75866 &  1.044 &  0.144 &  1.137 &  0.159 &  0.616 &  0.066 \\ 
                         &           & 0.78516 &  0.475 &  0.170 &  0.392 &  0.198 &  0.266 &  0.128 \\ 
51885-0434-562 &  1.8712 & 0.67605 &  1.425 &  0.120 &  1.730 &  0.130 &  0.779 &  0.043 \\ 
52636-1060-154 &  1.9827 & 1.64874 &  0.221 &  0.081 &  0.219 &  0.073 &  0.083 &  0.044 \\ 
53327-1869-169 &  1.0703 & 0.85110 &  0.716 &  0.105 &  0.658 &  0.096 &  0.442 &  0.071 \\ 
52583-0890-367 &  2.1095 & 1.71475 &  3.323 &  0.203 &  3.072 &  0.290 &  0.947 &  0.009 \\ 
52669-1204-398 &  1.9917 & 1.53498 &  0.491 &  0.105 &  0.244 &  0.118 &  0.279 &  0.081 \\ 
53682-2264-192 &  0.8605 & 0.55873 &  0.817 &  0.207 &  0.529 &  0.202 &  0.504 &  0.134 \\ 
54419-2729-505 &  2.3873 & 1.09778 &  0.464 &  0.203 &  0.417 &  0.215 &  0.257 &  0.150 \\ 
54537-2959-167 &  1.9147 & 0.76768 &  1.191 &  0.460 &  1.273 &  0.461 &  0.686 &  0.234 \\ 
54505-2945-468 &  2.5917 & 0.65031 &  0.451 &  0.182 &  0.623 &  0.187 &  0.247 &  0.134 \\ 
                         &           & 1.48486 &  0.798 &  0.197 &  0.676 &  0.175 &  0.493 &  0.130 \\ 
                         &           & 1.53953 &  1.794 &  0.208 &  1.561 &  0.189 &  0.858 &  0.035 \\ 
52577-0756-009 &  1.0398 & 0.84977 &  1.352 &  0.177 &  0.770 &  0.180 &  0.753 &  0.075 \\ 
53674-2265-360 &  1.7339 & 0.64979 &  0.621 &  0.180 &  0.752 &  0.204 &  0.378 &  0.139 \\ 
                         &           & 1.53599 &  1.977 &  0.149 &  1.294 &  0.137 &  0.884 &  0.021 \\ 
53089-1779-382 &  1.3630 & 0.74842 &  1.192 &  0.301 &  0.836 &  0.282 &  0.686 &  0.141 \\ 
52317-0859-268 &  2.2777 & 1.51926 &  0.298 &  0.096 &  0.136 &  0.116 &  0.133 &  0.062 \\ 
52583-0890-006 &  1.0468 & 0.75833 &  0.247 &  0.089 &  0.229 &  0.112 &  0.098 &  0.052 \\ 
52316-0858-552 &  1.5512 & 1.24476 &  1.984 &  0.233 &  3.884 &  0.792 &  0.885 &  0.033 \\ 
51882-0435-041 &  1.9279 & 1.77130 &  2.111 &  0.929 &  3.421 &  0.893 &  0.898 &  0.216 \\ 
53383-1870-383 &  1.6507 & 1.39311 &  0.271 &  0.157 &  0.386 &  0.164 &  0.115 &  0.084 \\ 
52941-1583-240 &  1.9280 & 0.55872 &  0.708 &  0.288 &  0.731 &  0.339 &  0.437 &  0.214 \\ 
                         &           & 0.72318 &  1.400 &  0.271 &  0.914 &  0.334 &  0.770 &  0.114 \\ 
52583-0890-002 &  0.9784 & 0.79065 &  1.780 &  0.182 &  1.689 &  0.185 &  0.856 &  0.031 \\ 
52707-1264-378 &  0.8538 & 0.46932 &  1.796 &  0.292 &  1.348 &  0.299 &  0.858 &  0.055 \\ 
52636-1060-485 &  0.9690 & 0.67641 &  0.729 &  0.175 &  0.460 &  0.180 &  0.450 &  0.122 \\ 
53089-1779-212 &  1.2971 & 0.55684 &  1.013 &  0.290 &  0.894 &  0.297 &  0.603 &  0.156 \\ 
                         &           & 0.57410 &  1.291 &  0.240 &  1.179 &  0.291 &  0.730 &  0.111 \\ 
53317-1921-574 &  1.6563 & 1.59994 &  2.450 &  0.239 &  2.354 &  0.252 &  0.915 &  0.010 \\ 
52583-0890-478 &  1.9424 & 0.61800\tablenotemark{a} &  0.932 &  0.121 &  1.163 &  0.123 &  0.566 &  0.066 \\ 
52583-0890-471 &  2.3462 & 1.90501 &  1.587 &  0.254 &  0.790 &  0.304 &  0.823 &  0.076 \\ 
53314-1920-556 &  1.7582 & 1.24142 &  1.975 &  0.229 &  2.380 &  0.214 &  0.883 &  0.032 \\ 
52017-0543-085 &  1.3608 & 0.65447 &  1.383 &  0.273 &  1.533 &  0.295 &  0.764 &  0.117 \\ 
53350-2080-169 &  1.9095 & 1.22554 &  0.661 &  0.249 &  0.673 &  0.282 &  0.407 &  0.189 \\ 
                         &           & 1.53414 &  1.629 &  0.181 &  1.506 &  0.179 &  0.831 &  0.044 \\ 
53383-1870-284 &  0.9549 & 0.65478 &  1.109 &  0.151 &  0.732 &  0.158 &  0.647 &  0.067 \\ 
52017-0543-097 &  1.3283 & 0.43275 &  1.526 &  0.492 &  1.284 &  0.539 &  0.809 &  0.197 \\ 
52201-0544-343 &  2.2212 & 2.07356 &  0.596 &  0.224 &  1.072 &  0.298 &  0.359 &  0.173 \\ 
51882-0435-454 &  1.8060 & 0.75928 &  1.282 &  0.172 &  1.675 &  0.184 &  0.726 &  0.080 \\ 
52583-0890-461 &  1.2741 & 1.16289 &  0.476 &  0.202 &  0.728 &  0.189 &  0.267 &  0.150 \\ 
51882-0435-108 &  0.7455 & 0.47491 &  0.438 &  0.109 &  0.390 &  0.120 &  0.237 &  0.082 \\ 
52201-0544-229 &  1.8041 & 0.48385 &  0.965 &  0.292 &  0.509 &  0.326 &  0.582 &  0.167 \\ 
                         &           & 1.11487 &  1.138 &  0.244 &  2.809 &  0.304 &  0.660 &  0.113 \\ 
53674-2265-285 &  0.5782 & 0.55064 &  0.489 &  0.121 &  2.667 &  0.215 &  0.277 &  0.093 \\ 
52941-1583-135 &  1.9447 & 1.68973 &  0.790 &  0.234 &  0.566 &  0.200 &  0.488 &  0.158 \\ 
53317-1921-048 &  3.2984 & 1.77435 &  3.352 &  0.629 &  3.607 &  0.527 &  0.948 &  0.024 \\ 
52317-0859-231 &  1.7892 & 0.90075 &  1.282 &  0.243 &  1.331 &  0.289 &  0.727 &  0.113 \\ 
                         &           & 1.58729 &  0.996 &  0.330 &  0.715 &  0.358 &  0.595 &  0.186 \\ 
                         &           & 1.73645 &  1.664 &  0.316 &  1.349 &  0.313 &  0.837 &  0.085 \\ 
52941-1583-191 &  1.7842 & 1.41805 &  2.772 &  0.310 &  2.820 &  0.368 &  0.926 &  0.010 \\ 
52644-1150-116 &  1.7806 & 0.82889 &  0.579 &  0.310 &  1.003 &  0.318 &  0.347 &  0.234 \\ 
51885-0434-603 &  3.1688 & 0.87918 &  1.792 &  0.243 &  1.071 &  0.259 &  0.858 &  0.042 \\ 
                         &           & 1.48093 &  2.072 &  0.303 &  1.458 &  0.347 &  0.895 &  0.041 \\ 
52577-0756-556 &  2.1263 & 0.65908 &  0.275 &  0.091 &  0.172 &  0.111 &  0.117 &  0.056 \\ 
                         &           & 1.06365 &  0.882 &  0.097 &  0.603 &  0.094 &  0.541 &  0.056 \\ 
54523-2944-593 &  2.4055 & 1.44290 &  1.574 &  0.158 &  1.684 &  0.117 &  0.820 &  0.045 \\ 
                         &           & 1.82025 &  0.717 &  0.245 &  0.988 &  0.252 &  0.443 &  0.178 \\ 
                         &           & 2.22213 &  1.836 &  0.594 &  1.057 &  0.375 &  0.864 &  0.154 \\ 
52669-1204-471 &  1.8508 & 1.52472 &  1.886 &  0.339 &  1.212 &  0.349 &  0.871 &  0.056 \\ 
                         &           & 1.66724 &  1.851 &  0.420 &  1.632 &  0.475 &  0.866 &  0.085 \\ 
51883-0436-188 &  1.9337 & 1.16134 &  2.283 &  0.173 &  2.216 &  0.161 &  0.910 &  0.013 \\ 
                         &           & 1.78356 &  0.572 &  0.127 &  1.022 &  0.226 &  0.341 &  0.099 \\ 
52238-0757-220 &  2.4032 & 1.22527 &  0.358 &  0.095 &  0.216 &  0.100 &  0.176 &  0.068 \\ 
                         &           & 1.38681 &  0.568 &  0.085 &  0.462 &  0.082 &  0.338 &  0.066 \\ 
                         &           & 1.48621 &  0.842 &  0.094 &  0.521 &  0.097 &  0.520 &  0.058 \\ 
54507-2916-579 &  0.8730 & 0.56903 &  3.265 &  0.466 &  2.828 &  0.551 &  0.944 &  0.018 \\ 
51882-0435-489 &  2.4171 & 1.50362 &  0.587 &  0.143 &  0.431 &  0.164 &  0.353 &  0.111 \\ 
53055-1737-639 &  1.7923 & 0.59715 &  0.423 &  0.179 &  0.114 &  0.196 &  0.225 &  0.130 \\ 
                         &           & 0.83423 &  0.713 &  0.153 &  0.466 &  0.165 &  0.440 &  0.107 \\ 
                         &           & 0.90580 &  1.302 &  0.129 &  0.810 &  0.156 &  0.734 &  0.057 \\ 
                         &           & 1.39317 &  0.980 &  0.142 &  0.847 &  0.145 &  0.589 &  0.071 \\ 
52669-1204-112 &  1.8246 & 1.67097 &  1.647 &  0.065 &  1.607 &  0.072 &  0.834 &  0.012 \\ 
53314-1920-577 &  3.2000 & 1.55077 &  3.125 &  0.311 &  2.931 &  0.340 &  0.938 &  0.011 \\ 
52201-0544-245 &  0.8977 & 0.83240 &  1.174 &  0.178 &  0.948 &  0.181 &  0.677 &  0.082 \\ 
53679-2266-264 &  0.5440 & 0.36591 &  0.991 &  0.250 &  0.605 &  0.238 &  0.593 &  0.135 \\ 
52201-0544-345 &  1.6919 & 0.92302 &  0.418 &  0.098 &  0.248 &  0.111 &  0.222 &  0.073 \\ 
53314-1920-024 &  1.8619 & 1.52867 &  1.510 &  0.193 &  1.436 &  0.217 &  0.804 &  0.064 \\ 
51883-0436-182 &  1.2156 & 1.03705 &  2.796 &  0.317 &  2.700 &  0.307 &  0.926 &  0.010 \\ 
53327-1869-133 &  2.8158 & 0.83288 &  0.407 &  0.171 &  0.631 &  0.174 &  0.214 &  0.122 \\ 
53383-1870-259 &  1.4145 & 0.61883 &  1.919 &  0.279 &  1.517 &  0.275 &  0.876 &  0.043 \\ 
                         &           & 1.08331 &  2.015 &  0.314 &  1.377 &  0.302 &  0.889 &  0.045 \\ 
                         &           & 1.13372 &  1.292 &  0.230 &  1.396 &  0.228 &  0.730 &  0.106 \\ 
                         &           & 1.37230 &  1.582 &  0.156 &  3.175 &  0.181 &  0.822 &  0.043 \\ 
52578-0928-549 &  1.1148 & 0.86927 &  0.596 &  0.138 &  0.728 &  0.179 &  0.360 &  0.107 \\ 
                         &           & 0.98416 &  2.768 &  0.161 &  2.495 &  0.185 &  0.926 &  0.006 \\ 
52583-0890-510 &  1.2065 & 1.09490 &  2.226 &  0.334 &  3.159 &  0.340 &  0.907 &  0.035 \\ 
52201-0544-230 &  1.7446 & 0.36872 &  0.476 &  0.252 &  0.906 &  0.263 &  0.267 &  0.182 \\ 
                         &           & 1.06360 &  1.682 &  0.206 &  1.751 &  0.249 &  0.840 &  0.046 \\ 
53089-1779-438 &  1.2163 & 0.82188 &  2.304 &  0.544 &  2.270 &  0.493 &  0.911 &  0.058 \\ 
52317-0859-392 &  2.1137 & 0.73436\tablenotemark{a} &  0.644 &  0.128 &  0.383 &  0.136 &  0.396 &  0.098 \\ 
52636-1060-553 &  1.4230 & 0.64592 &  0.837 &  0.166 &  0.909 &  0.194 &  0.517 &  0.103 \\ 
52669-1204-418 &  1.6071 & 1.37648 &  0.597 &  0.132 &  0.520 &  0.135 &  0.360 &  0.102 \\ 
52583-0890-524 &  1.0592 & 0.69049 &  1.764 &  0.217 &  1.359 &  0.208 &  0.854 &  0.039 \\ 
52201-0544-331 &  2.1259 & 1.90968 &  1.745 &  0.214 &  1.337 &  0.232 &  0.851 &  0.041 \\ 
52636-1060-013 &  1.8380 & 0.41542 &  1.973 &  0.435 &  1.506 &  0.376 &  0.883 &  0.071 \\ 
53089-1779-196 &  2.0037 & 1.03853 &  0.703 &  0.221 &  0.794 &  0.228 &  0.433 &  0.162 \\ 
                         &           & 1.68437 &  1.839 &  0.211 &  1.729 &  0.286 &  0.864 &  0.034 \\ 
53674-2265-204 &  1.9948 & 1.58706 &  0.549 &  0.230 &  1.007 &  0.390 &  0.324 &  0.176 \\ 
52636-1060-061 &  4.2358 & 1.41864 &  0.845 &  0.307 &  1.238 &  0.329 &  0.522 &  0.206 \\ 
                         &           & 1.48868 &  3.086 &  0.505 &  2.411 &  0.546 &  0.936 &  0.017 \\ 
51883-0436-461 &  1.6545 & 1.24961 &  1.523 &  0.247 &  1.600 &  0.295 &  0.808 &  0.084 \\ 
51883-0436-479 &  1.1694 & 1.13110 &  1.593 &  0.178 &  1.140 &  0.195 &  0.824 &  0.049 \\ 
52941-1583-052 &  1.7908 & 1.45780 &  1.021 &  0.313 &  0.787 &  0.283 &  0.606 &  0.169 \\ 
                         &           & 1.73415 &  2.040 &  0.414 &  1.727 &  0.374 &  0.892 &  0.062 \\ 
51883-0436-417 &  0.9869 & 0.88646 &  0.679 &  0.208 &  0.600 &  0.225 &  0.418 &  0.155 \\ 
51869-0437-396 &  1.6313 & 1.37828 &  1.172 &  0.250 &  0.976 &  0.226 &  0.676 &  0.115 \\ 
51883-0436-476 &  1.9445 & 0.83297 &  0.960 &  0.197 &  0.742 &  0.217 &  0.580 &  0.109 \\ 
                         &           & 0.97588 &  1.871 &  0.213 &  1.693 &  0.225 &  0.869 &  0.033 \\ 
                         &           & 1.07430 &  3.913 &  0.231 &  3.717 &  0.244 &  0.952 &  0.006 \\ 
                         &           & 1.15173 &  2.153 &  0.204 &  1.661 &  0.216 &  0.901 &  0.021 \\ 
52636-1060-005 &  1.4915 & 0.79967 &  2.380 &  0.301 &  1.830 &  0.288 &  0.913 &  0.018 \\ 
                         &           & 1.16503 &  0.891 &  0.218 &  0.777 &  0.235 &  0.546 &  0.131 \\ 
52317-0859-125 &  0.6015 & 0.55011 &  1.837 &  0.202 &  1.530 &  0.276 &  0.864 &  0.032 \\ 
52317-0859-133 &  1.4430 & 0.58034 &  0.956 &  0.120 &  0.674 &  0.126 &  0.579 &  0.062 \\ 
                         &           & 1.12176 &  0.214 &  0.079 &  0.110 &  0.087 &  0.078 &  0.041 \\ 
                         &           & 1.25864 &  0.262 &  0.083 &  0.186 &  0.086 &  0.108 &  0.050 \\ 
52017-0543-576 &  2.5157 & 1.23519 &  1.084 &  0.386 &  0.567 &  0.409 &  0.635 &  0.204 \\ 
53383-1870-241 &  1.5439 & 0.75508 &  3.636 &  0.275 &  3.174 &  0.331 &  0.948 &  0.001 \\ 
52583-0890-521 &  1.8982 & 1.73545 &  1.646 &  0.140 &  1.581 &  0.136 &  0.834 &  0.031 \\ 
54505-2945-176 &  2.3131 & 0.91991 &  0.537 &  0.142 &  1.050 &  0.136 &  0.315 &  0.111 \\ 
                         &           & 1.81596 &  0.384 &  0.176 &  0.874 &  0.199 &  0.196 &  0.120 \\ 
                         &           & 1.95262 &  1.126 &  0.203 &  1.197 &  0.319 &  0.654 &  0.093 \\ 
53682-2264-506 &  1.0659 & 0.73971 &  0.580 &  0.154 &  0.398 &  0.169 &  0.348 &  0.119 \\ 
51869-0437-330 &  2.3547 & 0.88955 &  1.135 &  0.175 &  1.216 &  0.186 &  0.659 &  0.079 \\ 
                         &           & 1.82850 &  1.633 &  0.331 &  1.227 &  0.323 &  0.832 &  0.097 \\ 
53317-1921-074 &  2.8662 & 1.72312 &  1.332 &  0.529 &  0.344 &  0.416 &  0.746 &  0.250 \\ 
                         &           & 1.97302 &  1.621 &  0.338 &  1.196 &  0.483 &  0.829 &  0.103 \\ 
52017-0543-561 &  1.0776 & 0.91319 &  0.469 &  0.122 &  0.223 &  0.172 &  0.262 &  0.093 \\ 
52317-0859-169 &  1.4082 & 1.35462 &  0.768 &  0.129 &  1.036 &  0.159 &  0.475 &  0.082 \\ 
52707-1264-154 &  2.1459 & 0.52888 &  0.985 &  0.220 &  0.595 &  0.216 &  0.591 &  0.118 \\ 
53089-1779-195 &  1.0580 & 0.85736 &  1.764 &  0.159 &  1.298 &  0.173 &  0.854 &  0.027 \\ 
51869-0437-294 &  2.2494 & 1.83650 &  1.400 &  0.235 &  1.356 &  0.225 &  0.770 &  0.097 \\ 
52017-0543-569 &  1.5844 & 0.88155 &  0.746 &  0.287 &  0.898 &  0.287 &  0.461 &  0.207 \\ 
                         &           & 1.38326 &  5.002 &  0.251 &  4.133 &  0.252 &  0.943 &  0.005 \\ 
51869-0437-338 &  1.8873 & 0.54726 &  0.940 &  0.151 &  0.441 &  0.152 &  0.571 &  0.083 \\ 
                         &           & 0.57273 &  1.808 &  0.125 &  1.247 &  0.118 &  0.860 &  0.020 \\ 
51882-0435-548 &  0.8248 & 0.68526 &  0.911 &  0.184 &  0.422 &  0.196 &  0.556 &  0.107 \\ 
53674-2265-270 &  1.7223 & 0.40626 &  1.189 &  0.240 &  1.183 &  0.305 &  0.685 &  0.110 \\ 
52578-0928-601 &  1.0243 & 0.79501 &  0.721 &  0.213 &  0.991 &  0.253 &  0.445 &  0.153 \\ 
53350-2080-118 &  1.3109 & 1.00314 &  1.300 &  0.227 &  1.201 &  0.257 &  0.733 &  0.104 \\ 
52238-0757-179 &  2.3752 & 0.80702 &  1.074 &  0.216 &  0.987 &  0.244 &  0.630 &  0.101 \\ 
53674-2265-437 &  1.8549 & 0.90241 &  1.179 &  0.216 &  0.890 &  0.207 &  0.680 &  0.098 \\ 
51883-0436-442 &  1.6736 & 0.76215 &  0.582 &  0.197 &  0.756 &  0.237 &  0.349 &  0.152 \\ 
51883-0436-084 &  1.9383 & 0.58094 &  1.751 &  0.352 &  2.114 &  0.311 &  0.852 &  0.082 \\ 
                         &           & 0.87733 &  2.010 &  0.323 &  1.948 &  0.345 &  0.888 &  0.047 \\ 
                         &           & 1.30249 &  1.332 &  0.207 &  0.955 &  0.248 &  0.746 &  0.092 \\ 
                         &           & 1.38886 &  1.595 &  0.210 &  1.269 &  0.243 &  0.824 &  0.059 \\ 
52707-1264-455 &  1.2953 & 0.57805 &  1.182 &  0.344 &  0.527 &  0.389 &  0.681 &  0.164 \\ 
                         &           & 1.19125 &  2.115 &  0.333 &  2.449 &  0.398 &  0.898 &  0.042 \\ 
53674-2265-126 &  2.0965 & 0.88731 &  0.722 &  0.125 &  0.477 &  0.128 &  0.446 &  0.085 \\ 
                         &           & 1.56190 &  0.240 &  0.096 &  0.298 &  0.111 &  0.094 &  0.054 \\ 
52583-0890-554 &  1.4577 & 0.38236 &  1.615 &  0.313 &  1.516 &  0.388 &  0.828 &  0.094 \\ 
52707-1264-396 &  1.8375 & 0.69347 &  1.408 &  0.457 &  2.503 &  0.632 &  0.773 &  0.197 \\ 
51883-0436-169 &  1.3074 & 0.68571 &  2.885 &  0.214 &  2.825 &  0.238 &  0.928 &  0.008 \\ 
                         &           & 1.15882 &  1.681 &  0.177 &  1.458 &  0.182 &  0.840 &  0.038 \\ 
53314-1920-623 &  1.6941 & 0.41192 &  0.615 &  0.239 &  0.428 &  0.286 &  0.374 &  0.184 \\ 
52581-0929-261 &  2.3811 & 0.85213 &  0.733 &  0.148 &  1.213 &  0.190 &  0.453 &  0.101 \\ 
                         &           & 1.49704 &  1.199 &  0.238 &  0.664 &  0.216 &  0.690 &  0.109 \\ 
                         &           & 2.01234 &  0.795 &  0.701 &  0.400 &  0.680 &  0.491 &  0.466 \\ 
52707-1264-029 &  1.5094 & 0.92263 &  0.701 &  0.318 &  0.813 &  0.364 &  0.432 &  0.237 \\ 
53089-1779-447 &  1.9103 & 0.49217 &  2.358 &  0.410 &  0.780 &  0.417 &  0.913 &  0.033 \\ 
53089-1779-169 &  1.5586 & 1.28075 &  2.367 &  0.191 &  1.919 &  0.238 &  0.913 &  0.010 \\ 
52577-0756-619 &  0.7482 & 0.71371 &  0.865 &  0.229 &  0.226 &  0.231 &  0.533 &  0.143 \\ 
52578-0928-612 &  2.0445 & 1.35103 &  0.946 &  0.304 &  0.651 &  0.366 &  0.574 &  0.180 \\ 
52578-0928-595 &  1.4949 & 0.86103 &  0.997 &  0.215 &  1.522 &  0.231 &  0.596 &  0.113 \\ 
53317-1921-584 &  1.2760 & 0.54620 &  0.889 &  0.159 &  1.487 &  0.161 &  0.545 &  0.094 \\ 
52238-0757-186 &  1.8880 & 1.28159 &  0.870 &  0.208 &  0.892 &  0.233 &  0.535 &  0.128 \\ 
53089-1779-479 &  1.9010 & 1.32156 &  1.387 &  0.162 &  0.983 &  0.189 &  0.765 &  0.063 \\ 
52317-0859-053 &  1.7463 & 1.43540 &  1.946 &  0.158 &  1.853 &  0.185 &  0.879 &  0.022 \\ 
53679-2266-324 &  0.6264 & 0.53338 &  1.043 &  0.413 &  0.226 &  0.472 &  0.615 &  0.230 \\ 
53679-2266-227 &  2.1818 & 1.18843 &  0.849 &  0.215 &  1.062 &  0.275 &  0.524 &  0.136 \\ 
52581-0929-237 &  2.3001 & 0.63991 &  0.814 &  0.166 &  0.475 &  0.164 &  0.503 &  0.105 \\ 
                         &           & 1.07083 &  2.446 &  0.213 &  2.301 &  0.220 &  0.915 &  0.008 \\ 
52201-0544-207 &  1.2431 & 0.79943 &  1.473 &  0.174 &  1.300 &  0.165 &  0.794 &  0.061 \\ 
53315-1922-222 &  2.9082 & 1.44868 &  0.801 &  0.274 &  1.450 &  0.359 &  0.495 &  0.188 \\ 
52644-1150-601 &  3.0871 & 1.24512\tablenotemark{a} &  2.570 &  0.263 &  3.269 &  0.296 &  0.919 &  0.008 \\ 
53674-2265-185 &  1.9516 & 1.26502 &  1.113 &  0.228 &  1.384 &  0.272 &  0.648 &  0.106 \\ 
                         &           & 1.43850 &  0.714 &  0.208 &  0.471 &  0.281 &  0.440 &  0.150 \\ 
52584-0891-244 &  1.4719 & 1.12753 &  0.976 &  0.245 &  0.559 &  0.258 &  0.587 &  0.135 \\ 
52317-0859-157 &  1.5096 & 0.46150 &  0.473 &  0.245 &  0.836 &  0.317 &  0.264 &  0.177 \\ 
                         &           & 1.38005 &  0.959 &  0.134 &  0.770 &  0.147 &  0.580 &  0.070 \\ 
52584-0891-352 &  1.7828 & 0.56182 &  0.850 &  0.122 &  1.158 &  0.120 &  0.525 &  0.075 \\ 
                         &           & 0.84133 &  0.282 &  0.086 &  0.210 &  0.090 &  0.122 &  0.054 \\ 
53682-2264-574 &  2.3980 & 1.46630 &  0.067 &  0.144 &  0.530 &  0.155 &  0.016 &  0.005 \\ 
52017-0543-624 &  1.4993 & 1.00398 &  2.784 &  0.472 &  1.664 &  0.545 &  0.926 &  0.015 \\ 
53679-2266-237 &  2.3651 & 1.91538 &  0.878 &  0.244 &  0.412 &  0.231 &  0.539 &  0.151 \\ 
52319-0860-315 &  2.0906 & 0.58075 &  2.129 &  0.550 &  1.784 &  0.603 &  0.899 &  0.078 \\ 
                         &           & 1.55337 &  1.040 &  0.303 &  2.016 &  0.309 &  0.614 &  0.159 \\ 
                         &           & 1.65864 &  1.328 &  0.322 &  0.972 &  0.325 &  0.744 &  0.145 \\ 
52707-1264-473 &  1.5049 & 0.72114 &  0.933 &  0.269 &  0.873 &  0.283 &  0.567 &  0.158 \\ 
52201-0544-174 &  2.2251 & 1.18110 &  1.126 &  0.126 &  0.877 &  0.131 &  0.655 &  0.057 \\ 
52669-1204-555 &  1.7383 & 1.15856 &  1.203 &  0.152 &  1.024 &  0.162 &  0.691 &  0.073 \\ 
53383-1870-420 &  1.0507 & 0.44482 &  1.399 &  0.347 &  1.030 &  0.479 &  0.770 &  0.150 \\ 
                         &           & 0.62715 &  2.779 &  0.283 &  2.636 &  0.287 &  0.926 &  0.009 \\ 
                         &           & 0.75616 &  0.807 &  0.241 &  0.871 &  0.267 &  0.498 &  0.161 \\ 
53682-2264-118 &  2.2051 & 1.12782 &  0.817 &  0.094 &  0.582 &  0.102 &  0.504 &  0.059 \\ 
52583-0890-597 &  1.2483 & 0.63769 &  0.679 &  0.157 &  0.746 &  0.174 &  0.418 &  0.115 \\ 
53327-1869-002 &  1.7182 & 0.64741 &  0.975 &  0.235 &  1.403 &  0.278 &  0.586 &  0.129 \\ 
52669-1204-573 &  1.5822 & 1.31156 &  0.377 &  0.095 &  0.448 &  0.101 &  0.191 &  0.069 \\ 
53674-2265-412 &  1.2871 & 1.18636 &  2.459 &  0.204 &  2.285 &  0.248 &  0.916 &  0.006 \\ 
52583-0890-589 &  2.2553 & 1.45034 &  1.629 &  0.119 &  1.556 &  0.161 &  0.831 &  0.026 \\ 
                         &           & 1.69304 &  3.140 &  0.171 &  2.397 &  0.178 &  0.939 &  0.007 \\ 
52707-1264-092 &  0.8167 & 0.58556 &  0.271 &  0.090 &  0.440 &  0.087 &  0.115 &  0.055 \\ 
                         &           & 0.70932 &  0.646 &  0.075 &  0.651 &  0.086 &  0.397 &  0.056 \\ 
                         &           & 0.76892 &  0.216 &  0.078 &  0.112 &  0.080 &  0.080 &  0.042 \\ 
51869-0437-440 &  1.7885 & 1.27455 &  1.574 &  0.095 &  1.513 &  0.101 &  0.820 &  0.025 \\ 
51882-0435-598 &  1.1087 & 0.43127 &  2.125 &  0.244 &  2.225 &  0.253 &  0.899 &  0.028 \\ 
                         &           & 0.46302 &  1.061 &  0.267 &  1.022 &  0.286 &  0.623 &  0.133 \\ 
53317-1921-628 &  3.4391 & 1.24487 &  1.828 &  0.243 &  5.894 &  1.935 &  0.863 &  0.040 \\ 
51883-0436-540 &  1.1625 & 0.70879 &  1.363 &  0.156 &  1.249 &  0.154 &  0.757 &  0.064 \\ 
                         &           & 1.01067 &  1.085 &  0.151 &  1.042 &  0.155 &  0.635 &  0.067 \\ 
51882-0435-594 &  1.4510 & 1.40089 &  2.727 &  0.334 &  2.358 &  0.334 &  0.924 &  0.010 \\ 
52707-1264-097 &  2.2781 & 1.20685 &  3.138 &  0.310 &  2.364 &  0.331 &  0.938 &  0.012 \\ 
52669-1204-565 &  1.9569 & 1.48739 &  1.147 &  0.340 &  1.595 &  0.354 &  0.665 &  0.166 \\ 
53315-1922-220 &  2.1421 & 1.34646 &  1.217 &  0.153 &  1.234 &  0.139 &  0.698 &  0.073 \\ 
53319-1923-309 &  4.8615 & 2.27668\tablenotemark{a} &  3.098 &  0.655 &  1.084 &  0.511 &  0.937 &  0.021 \\ 
52669-1204-572 &  1.1390 & 0.41097 &  0.784 &  0.420 &  0.401 &  0.416 &  0.484 &  0.303 \\ 
53315-1922-168 &  1.1116 & 0.51646 &  1.342 &  0.211 &  1.406 &  0.214 &  0.750 &  0.093 \\ 
51882-0435-623 &  1.9496 & 0.75776 &  2.736 &  0.229 &  2.238 &  0.238 &  0.925 &  0.007 \\ 
                         &           & 1.12414 &  2.764 &  0.287 &  1.955 &  0.290 &  0.926 &  0.009 \\ 
54505-2945-067 &  2.6251 & 1.61178 &  0.541 &  0.052 &  0.714 &  0.068 &  0.318 &  0.041 \\ 
                         &           & 1.98565 &  0.630 &  0.126 &  0.293 &  0.076 &  0.385 &  0.096 \\ 
                         &           & 2.07785 &  0.258 &  0.081 &  0.443 &  0.102 &  0.105 &  0.048 \\ 
52238-0757-135 &  2.0177 & 1.19514 &  0.246 &  0.085 &  0.136 &  0.086 &  0.097 &  0.049 \\ 
53350-2080-585 &  2.0747 & 1.06717 &  1.983 &  0.402 &  1.025 &  0.500 &  0.884 &  0.063 \\ 
52641-1061-124 &  1.0019 & 0.57597 &  0.305 &  0.133 &  0.231 &  0.139 &  0.139 &  0.084 \\ 
53674-2265-468 &  1.8414 & 0.91923 &  0.509 &  0.158 &  0.327 &  0.155 &  0.293 &  0.122 \\ 
                         &           & 1.23946 &  1.197 &  0.269 &  0.955 &  0.240 &  0.688 &  0.124 \\ 
53383-1870-490 &  2.2562 & 1.30047 &  0.815 &  0.170 &  0.368 &  0.190 &  0.503 &  0.107 \\ 
                         &           & 1.99887 &  1.106 &  0.346 &  0.432 &  0.556 &  0.645 &  0.175 \\ 
52238-0757-074 &  1.5845 & 1.25703 &  1.407 &  0.136 &  1.277 &  0.134 &  0.772 &  0.050 \\ 
53679-2266-201 &  1.9175 & 0.88318 &  0.608 &  0.118 &  0.303 &  0.156 &  0.369 &  0.090 \\ 
52317-0859-521 &  1.3896 & 0.95442 &  0.944 &  0.399 &  0.850 &  0.391 &  0.573 &  0.251 \\ 
                         &           & 1.26614 &  3.664 &  0.234 &  3.771 &  0.293 &  0.947 &  0.003 \\ 
52670-1205-316 &  1.8062 & 1.25075 &  1.840 &  0.349 &  1.281 &  0.337 &  0.865 &  0.066 \\ 
52317-0859-525 &  1.2880 & 0.72742 &  0.992 &  0.276 &  0.468 &  0.281 &  0.594 &  0.152 \\ 
53442-2076-344 &  2.3623 & 0.93627 &  0.728 &  0.195 &  0.427 &  0.205 &  0.449 &  0.138 \\ 
                         &           & 2.05590 &  1.022 &  0.429 &  0.653 &  0.404 &  0.606 &  0.249 \\ 
51869-0437-199 &  2.2974 & 1.33343 &  1.288 &  0.145 &  1.172 &  0.161 &  0.729 &  0.066 \\ 
54139-2419-395 &  3.6418 & 1.38074 &  1.147 &  0.306 &  1.758 &  0.396 &  0.665 &  0.145 \\ 
53350-2080-606 &  1.6441 & 1.17843 &  1.839 &  0.341 &  1.242 &  0.332 &  0.864 &  0.064 \\ 
52670-1205-297 &  1.1778 & 0.83720 &  3.131 &  0.200 &  2.799 &  0.195 &  0.938 &  0.008 \\ 
52238-0757-068 &  2.2576 & 1.30168 &  0.860 &  0.113 &  0.679 &  0.110 &  0.530 &  0.068 \\ 
                         &           & 1.50229 &  0.362 &  0.099 &  0.392 &  0.114 &  0.179 &  0.070 \\ 
                         &           & 1.98998 &  1.057 &  0.192 &  1.121 &  0.191 &  0.622 &  0.089 \\ 
                         &           & 2.12360 &  1.227 &  0.191 &  1.670 &  0.336 &  0.703 &  0.091 \\ 
52581-0929-478 &  1.8923 & 0.83849 &  2.430 &  0.344 &  2.315 &  0.414 &  0.915 &  0.019 \\ 
51869-0437-179 &  0.9941 & 0.57693 &  0.359 &  0.061 &  0.358 &  0.056 &  0.177 &  0.043 \\ 
53315-1922-208 &  1.2923 & 0.60843 &  0.937 &  0.079 &  0.698 &  0.090 &  0.569 &  0.040 \\ 
                         &           & 0.84278 &  0.908 &  0.081 &  0.663 &  0.093 &  0.554 &  0.043 \\ 
                         &           & 1.12118 &  0.552 &  0.081 &  0.426 &  0.088 &  0.326 &  0.064 \\ 
52941-1583-451 &  3.9954 & 1.42333 &  0.943 &  0.331 &  0.546 &  0.326 &  0.572 &  0.200 \\ 
52584-0891-163 &  1.1576 & 0.98575 &  0.772 &  0.102 &  0.249 &  0.353 &  0.477 &  0.064 \\ 
54139-2419-281 &  1.5522 & 1.13679 &  0.975 &  0.173 &  1.017 &  0.168 &  0.586 &  0.091 \\ 
52201-0544-107 &  1.2568 & 0.89274 &  0.295 &  0.084 &  0.076 &  0.090 &  0.131 &  0.054 \\ 
52641-1061-187 &  1.9368 & 1.80918 &  1.304 &  0.265 &  1.148 &  0.208 &  0.735 &  0.121 \\ 
52253-0758-308 &  1.9484 & 0.56028 &  0.569 &  0.202 &  0.698 &  0.178 &  0.339 &  0.156 \\ 
                         &           & 0.91681 &  1.195 &  0.146 &  1.121 &  0.156 &  0.688 &  0.070 \\ 
                         &           & 1.24309 &  0.356 &  0.114 &  0.686 &  0.140 &  0.175 &  0.080 \\ 
52581-0929-467 &  3.7855 & 1.25144 &  1.519 &  0.378 &  0.768 &  0.365 &  0.807 &  0.145 \\ 
52202-0545-343 &  2.0209 & 1.59774 &  0.661 &  0.180 &  0.273 &  0.312 &  0.407 &  0.137 \\ 
52201-0544-110 &  1.6351 & 1.07575 &  0.251 &  0.140 &  0.145 &  0.186 &  0.101 &  0.071 \\ 
52319-0860-212 &  1.7883 & 0.79337 &  1.021 &  0.187 &  0.509 &  0.203 &  0.606 &  0.091 \\ 
53350-2080-636 &  1.6459 & 0.89171 &  0.789 &  0.134 &  0.800 &  0.153 &  0.487 &  0.084 \\ 
                         &           & 1.58690 &  3.358 &  0.136 &  3.161 &  0.180 &  0.948 &  0.006 \\ 
53357-2081-287 &  1.2595 & 0.53160 &  0.467 &  0.243 &  0.606 &  0.246 &  0.260 &  0.175 \\ 
51883-0436-109 &  3.5543 & 1.54486\tablenotemark{a} &  3.253 &  0.180 &  3.285 &  0.173 &  0.944 &  0.009 \\ 
                         &           & 1.63525 &  0.386 &  0.330 &  0.536 &  0.236 &  0.197 &  0.184 \\ 
52941-1583-522 &  1.3843 & 0.38618 &  0.711 &  0.213 &  1.027 &  0.243 &  0.439 &  0.154 \\ 
                         &           & 1.13719 &  0.236 &  0.144 &  0.425 &  0.130 &  0.091 &  0.068 \\ 
52941-1583-512 &  0.9338 & 0.40884 &  0.616 &  0.200 &  0.659 &  0.239 &  0.375 &  0.154 \\ 
53315-1922-157 &  1.6121 & 1.30920 &  0.381 &  0.118 &  0.247 &  0.131 &  0.194 &  0.085 \\ 
                         &           & 1.39475 &  2.120 &  0.146 &  1.872 &  0.144 &  0.898 &  0.015 \\ 
53090-1780-283 &  1.6147 & 1.41423 &  2.046 &  0.057 &  1.877 &  0.057 &  0.893 &  0.008 \\ 
                         &           & 1.50819 &  0.132 &  0.060 &  0.125 &  0.075 &  0.036 &  0.019 \\ 
52238-0757-026 &  2.2202 & 0.84690 &  0.927 &  0.231 &  0.611 &  0.229 &  0.564 &  0.135 \\ 
                         &           & 1.01758 &  0.508 &  0.198 &  0.499 &  0.229 &  0.292 &  0.151 \\ 
                         &           & 1.31413 &  0.370 &  0.195 &  0.238 &  0.177 &  0.185 &  0.129 \\ 
53794-2418-200 &  1.8120 & 0.96421 &  0.912 &  0.088 &  0.776 &  0.089 &  0.557 &  0.047 \\ 
                         &           & 1.29515 &  0.573 &  0.077 &  0.342 &  0.076 &  0.342 &  0.060 \\ 
52201-0544-518 &  1.7650 & 0.56939 &  0.442 &  0.084 &  0.291 &  0.085 &  0.240 &  0.064 \\ 
                         &           & 0.82813 &  0.112 &  0.076 &  0.226 &  0.075 &  0.030 &  0.019 \\ 
51884-0438-242 &  1.6854 & 1.24268 &  0.928 &  0.253 &  0.849 &  0.278 &  0.564 &  0.149 \\ 
52707-1264-538 &  2.1018 & 1.11313 &  1.998 &  0.155 &  1.776 &  0.171 &  0.886 &  0.021 \\ 
                         &           & 1.45320 &  3.426 &  0.207 &  3.617 &  0.191 &  0.950 &  0.008 \\ 
                         &           & 1.56592 &  0.561 &  0.140 &  0.489 &  0.167 &  0.334 &  0.109 \\ 
51869-0437-418 &  1.8494 & 1.19700 &  1.517 &  0.205 &  2.035 &  0.200 &  0.806 &  0.068 \\ 
52641-1061-329 &  1.6737 & 1.50213 &  1.191 &  0.213 &  0.539 &  0.220 &  0.686 &  0.098 \\ 
53674-2265-008 &  2.0274 & 1.86036 &  1.079 &  0.304 &  0.327 &  0.226 &  0.632 &  0.153 \\ 
52941-1583-561 &  0.7712 & 0.41617 &  0.589 &  0.179 &  0.928 &  0.197 &  0.354 &  0.139 \\ 
52317-0859-585 &  1.7289 & 1.48015 &  0.505 &  0.110 &  0.341 &  0.136 &  0.289 &  0.085 \\ 
52238-0757-083 &  1.9860 & 1.78775 &  1.467 &  0.260 &  1.729 &  0.307 &  0.792 &  0.099 \\ 
53315-1922-152 &  3.9592 & 1.76982\tablenotemark{a} &  0.354 &  0.178 &  0.626 &  0.204 &  0.173 &  0.116 \\ 
                         &           & 1.94121 &  0.754 &  0.189 &  0.225 &  0.234 &  0.466 &  0.130 \\ 
52253-0758-318 &  0.9935 & 0.93307 &  1.184 &  0.125 &  0.783 &  0.133 &  0.682 &  0.060 \\ 
54505-2945-627 &  2.6123 & 1.55859 &  1.540 &  0.166 &  1.477 &  0.169 &  0.813 &  0.052 \\ 
52941-1583-572 &  0.8813 & 0.42920 &  0.857 &  0.254 &  0.858 &  0.260 &  0.528 &  0.164 \\ 
54139-2419-255 &  1.7137 & 1.64390 &  0.600 &  0.151 &  0.730 &  0.168 &  0.362 &  0.117 \\ 
52941-1583-574 &  2.4928 & 0.80960 &  0.175 &  0.232 &  0.393 &  0.201 &  0.056 &  0.045 \\ 
52581-0929-155 &  1.8933 & 1.11542 &  1.922 &  0.249 &  2.197 &  0.247 &  0.876 &  0.037 \\ 
                         &           & 1.36082 &  0.989 &  0.180 &  0.635 &  0.180 &  0.592 &  0.093 \\ 
53384-1871-332 &  1.6143 & 1.27451 &  0.804 &  0.227 &  0.450 &  0.211 &  0.497 &  0.151 \\ 
52319-0860-235 &  1.4110 & 0.48240 &  1.259 &  0.163 &  1.416 &  0.197 &  0.718 &  0.077 \\ 
                         &           & 0.96305 &  0.780 &  0.143 &  0.782 &  0.174 &  0.482 &  0.092 \\ 
52707-1264-584 &  1.6586 & 1.26570 &  1.506 &  0.246 &  2.016 &  0.476 &  0.803 &  0.085 \\ 
52707-1264-587 &  1.6857 & 0.82385 &  0.499 &  0.227 &  0.601 &  0.233 &  0.285 &  0.170 \\ 
52584-0891-326 &  2.8566 & 2.11220 &  1.693 &  0.620 &  1.680 &  0.604 &  0.842 &  0.212 \\ 
51869-0437-126 &  1.8900 & 0.83991 &  0.305 &  0.136 &  0.138 &  0.135 &  0.139 &  0.086 \\ 
53357-2081-348 &  0.7659 & 0.50806 &  0.468 &  0.135 &  0.263 &  0.169 &  0.260 &  0.102 \\ 
53090-1780-289 &  2.1825 & 2.08360 &  2.727 &  0.457 &  1.608 &  0.468 &  0.924 &  0.014 \\ 
52201-0544-005 &  1.7719 & 0.91681 &  0.956 &  0.174 &  0.587 &  0.220 &  0.578 &  0.095 \\ 
53089-1779-113 &  1.9381 & 0.95895 &  0.704 &  0.288 &  0.692 &  0.258 &  0.434 &  0.214 \\ 
                         &           & 1.23776 &  0.800 &  0.232 &  1.112 &  0.218 &  0.494 &  0.156 \\ 
52253-0758-295 &  1.2730 & 0.78763 &  0.568 &  0.226 &  0.908 &  0.252 &  0.339 &  0.174 \\ 
53384-1871-327 &  1.6301 & 0.82399 &  0.593 &  0.197 &  0.789 &  0.235 &  0.357 &  0.152 \\ 
52319-0860-138 &  1.5684 & 1.35343 &  1.226 &  0.210 &  0.570 &  0.186 &  0.702 &  0.099 \\ 
                         &           & 1.43469 &  1.124 &  0.181 &  1.284 &  0.212 &  0.654 &  0.081 \\ 
52707-1264-535 &  2.4015 & 1.46952 &  1.929 &  0.289 &  0.989 &  0.335 &  0.877 &  0.044 \\ 
53315-1922-119 &  2.5421 & 0.87174 &  2.608 &  0.089 &  2.089 &  0.086 &  0.919 &  0.002 \\ 
                         &           & 1.30733 &  0.372 &  0.067 &  0.394 &  0.085 &  0.186 &  0.049 \\ 
52941-1583-579 &  1.3852 & 1.29698 &  1.213 &  0.134 &  1.044 &  0.134 &  0.696 &  0.064 \\ 
                         &           & 1.30715 &  0.426 &  0.119 &  0.413 &  0.157 &  0.228 &  0.088 \\ 
53679-2266-178 &  1.9684 & 1.43499 &  0.640 &  0.235 &  0.226 &  0.321 &  0.392 &  0.181 \\ 
54139-2419-424 &  1.0620 & 0.82239 &  0.881 &  0.103 &  0.687 &  0.098 &  0.540 &  0.060 \\ 
52641-1061-047 &  1.4244 & 0.49269 &  1.443 &  0.223 &  1.246 &  0.235 &  0.785 &  0.085 \\ 
53682-2264-036 &  0.7881 & 0.75194 &  0.849 &  0.149 &  0.498 &  0.169 &  0.524 &  0.093 \\ 
51884-0438-397 &  3.2757 & 1.50657 &  3.577 &  0.173 &  3.389 &  0.154 &  0.949 &  0.001 \\ 
                         &           & 2.02777 &  2.056 &  0.707 &  1.770 &  0.377 &  0.894 &  0.142 \\ 
53357-2081-375 &  1.6898 & 0.94790 &  0.716 &  0.182 &  0.387 &  0.234 &  0.442 &  0.130 \\ 
53679-2266-518 &  2.2728 & 1.03866 &  2.026 &  0.255 &  1.753 &  0.249 &  0.890 &  0.036 \\ 
                         &           & 1.22965 &  1.060 &  0.117 &  0.805 &  0.120 &  0.623 &  0.051 \\ 
52641-1061-479 &  1.6519 & 1.38530 &  1.107 &  0.116 &  0.576 &  0.122 &  0.645 &  0.052 \\ 
                         &           & 1.59881 &  1.671 &  0.150 &  1.382 &  0.188 &  0.838 &  0.031 \\ 
53383-1870-508 &  2.3515 & 0.67763 &  0.724 &  0.132 &  0.610 &  0.156 &  0.447 &  0.090 \\ 
52581-0929-372 &  3.1210 & 0.88304 &  0.380 &  0.147 &  0.734 &  0.148 &  0.193 &  0.103 \\ 
                         &           & 1.69898 &  0.357 &  0.138 &  0.247 &  0.169 &  0.176 &  0.094 \\ 
52201-0544-585 &  1.9590 & 1.08613 &  0.660 &  0.179 &  0.420 &  0.169 &  0.406 &  0.136 \\ 
54139-2419-373 &  0.9617 & 0.78292 &  1.557 &  0.278 &  0.899 &  0.240 &  0.817 &  0.092 \\ 
52319-0860-222 &  1.8629 & 1.41700 &  0.920 &  0.166 &  1.017 &  0.196 &  0.561 &  0.095 \\ 
53383-1870-052 &  1.8310 & 1.22894 &  1.172 &  0.198 &  0.999 &  0.178 &  0.677 &  0.090 \\ 
52238-0757-523 &  2.1783 & 0.74316\tablenotemark{a} &  1.539 &  0.084 &  1.210 &  0.087 &  0.812 &  0.024 \\ 
                         &           & 0.84781 &  0.390 &  0.103 &  0.330 &  0.123 &  0.201 &  0.075 \\ 
                         &           & 0.98719 &  0.612 &  0.113 &  1.640 &  0.497 &  0.371 &  0.086 \\ 
                         &           & 1.21027 &  0.696 &  0.087 &  0.434 &  0.093 &  0.429 &  0.060 \\ 
52584-0891-044 &  1.7470 & 1.37479 &  2.028 &  0.385 &  1.502 &  0.393 &  0.890 &  0.057 \\ 
51883-0436-008 &  2.0725 & 1.96874 &  0.527 &  0.228 &  0.445 &  0.165 &  0.307 &  0.173 \\ 
53384-1871-264 &  2.0665 & 1.72750 &  2.014 &  0.261 &  2.090 &  0.248 &  0.889 &  0.037 \\ 
53682-2268-353 &  3.5516 & 1.65582 &  2.129 &  0.324 &  1.359 &  0.372 &  0.899 &  0.040 \\ 
52238-0757-055 &  1.2021 & 0.67850 &  1.092 &  0.083 &  0.808 &  0.096 &  0.638 &  0.037 \\ 
51869-0437-443 &  1.0744 & 0.96253 &  1.498 &  0.186 &  1.408 &  0.191 &  0.801 &  0.063 \\ 
52584-0891-153 &  1.2028 & 0.78728 &  0.331 &  0.192 &  0.735 &  0.209 &  0.157 &  0.119 \\ 
53679-2266-154 &  1.5620 & 1.41080 &  1.084 &  0.132 &  1.314 &  0.160 &  0.634 &  0.058 \\ 
53794-2418-176 &  2.0970 & 1.28419 &  0.741 &  0.278 &  0.974 &  0.360 &  0.457 &  0.201 \\ 
52584-0891-056 &  1.5530 & 0.89150 &  0.478 &  0.147 &  0.423 &  0.165 &  0.268 &  0.112 \\ 
53794-2418-122 &  3.3688 & 1.48345 &  1.272 &  0.266 &  1.172 &  0.242 &  0.722 &  0.123 \\ 
53794-2418-510 &  1.1668 & 0.66621 &  1.037 &  0.130 &  0.918 &  0.154 &  0.613 &  0.059 \\ 
52641-1061-013 &  1.6410 & 1.01380 &  1.742 &  0.338 &  1.872 &  0.350 &  0.850 &  0.079 \\ 
52641-1061-466 &  1.2376 & 0.42822 &  0.763 &  0.181 &  0.377 &  0.177 &  0.471 &  0.122 \\ 
                         &           & 1.02916 &  0.525 &  0.105 &  0.692 &  0.129 &  0.305 &  0.082 \\ 
51869-0437-157 &  1.1186 & 1.04870 &  1.233 &  0.202 &  1.252 &  0.246 &  0.706 &  0.096 \\ 
51869-0437-485 &  1.0226 & 0.69111 &  1.920 &  0.223 &  1.611 &  0.237 &  0.876 &  0.033 \\ 
53674-2265-553 &  1.3341 & 0.86570 &  1.687 &  0.266 &  1.212 &  0.295 &  0.841 &  0.064 \\ 
52201-0544-013 &  0.6417 & 0.56684 &  1.188 &  0.169 &  0.624 &  0.162 &  0.684 &  0.079 \\ 
53682-2268-359 &  2.0641 & 0.92200 &  1.065 &  0.163 &  1.023 &  0.164 &  0.626 &  0.074 \\ 
53319-1923-376 &  0.8929 & 0.38614 &  1.290 &  0.605 &  2.741 &  0.672 &  0.729 &  0.308 \\ 
52584-0891-485 &  1.6893 & 1.51220 &  1.442 &  0.126 &  1.458 &  0.147 &  0.785 &  0.045 \\ 
51869-0437-459 &  1.3820 & 1.12174 &  0.976 &  0.250 &  0.340 &  0.269 &  0.587 &  0.138 \\ 
52707-1264-568 &  1.9919 & 0.68225 &  1.874 &  0.196 &  1.342 &  0.219 &  0.869 &  0.030 \\ 
53315-1922-111 &  0.9244 & 0.88459 &  0.514 &  0.100 &  0.276 &  0.110 &  0.297 &  0.078 \\ 
53089-1779-072 &  2.2390 & 1.52804 &  2.899 &  0.245 &  3.199 &  0.248 &  0.929 &  0.009 \\ 
                         &           & 1.63132 &  2.394 &  0.315 &  1.590 &  0.363 &  0.914 &  0.018 \\ 
52319-0860-383 &  1.8893 & 0.67366 &  1.015 &  0.178 &  0.896 &  0.194 &  0.603 &  0.086 \\ 
52705-1265-356 &  1.6694 & 0.52426 &  3.311 &  0.635 &  1.784 &  0.721 &  0.946 &  0.025 \\ 
53383-1870-553 &  2.0161 & 1.20946 &  2.512 &  0.261 &  1.984 &  0.279 &  0.918 &  0.008 \\ 
52941-1583-634 &  1.6906 & 1.13443 &  2.665 &  0.284 &  2.270 &  0.303 &  0.921 &  0.007 \\ 
53679-2266-112 &  1.5644 & 0.43240\tablenotemark{a} &  0.650 &  0.219 &  0.791 &  0.233 &  0.400 &  0.168 \\ 
                         &           & 0.47916 &  1.810 &  0.350 &  1.514 &  0.334 &  0.860 &  0.070 \\ 
52319-0860-175 &  2.3806 & 1.36472 &  0.842 &  0.205 &  0.761 &  0.206 &  0.520 &  0.129 \\ 
53383-1870-044 &  1.4827 & 0.46550 &  0.949 &  0.316 &  1.297 &  0.346 &  0.575 &  0.188 \\ 
54139-2419-137 &  2.0013 & 0.77463 &  0.247 &  0.076 &  1.047 &  0.091 &  0.098 &  0.044 \\ 
                         &           & 0.77796 &  1.059 &  0.093 &  0.820 &  0.098 &  0.623 &  0.040 \\ 
                         &           & 1.61505 &  0.462 &  0.095 &  0.369 &  0.108 &  0.256 &  0.073 \\ 
51869-0437-492 &  1.7727 & 1.69485 &  0.199 &  0.117 &  0.162 &  0.132 &  0.070 &  0.049 \\ 
53315-1922-116 &  1.3369 & 0.92305 &  1.313 &  0.147 &  1.059 &  0.165 &  0.738 &  0.065 \\ 
51884-0438-430 &  2.1027 & 1.15467 &  0.426 &  0.220 &  0.435 &  0.232 &  0.228 &  0.154 \\ 
53090-1780-271 &  1.6789 & 0.60669 &  1.220 &  0.411 &  0.825 &  0.417 &  0.700 &  0.200 \\ 
52641-1061-499 &  1.9494 & 0.78719 &  0.632 &  0.285 &  0.593 &  0.294 &  0.387 &  0.219 \\ 
53682-2268-306 &  1.4082 & 0.67712 &  0.429 &  0.116 &  0.458 &  0.117 &  0.231 &  0.086 \\ 
53315-1922-044 &  1.4691 & 0.96396 &  0.492 &  0.132 &  0.586 &  0.150 &  0.280 &  0.101 \\ 
                         &           & 1.12595 &  0.792 &  0.126 &  0.533 &  0.135 &  0.489 &  0.079 \\ 
                         &           & 1.42492 &  0.452 &  0.094 &  0.512 &  0.103 &  0.248 &  0.072 \\ 
52319-0860-337 &  1.6182 & 1.40766 &  1.630 &  0.189 &  1.249 &  0.199 &  0.831 &  0.047 \\ 
52581-0929-448 &  1.9478 & 1.14333 &  1.124 &  0.377 &  1.334 &  0.388 &  0.653 &  0.192 \\ 
52705-1265-273 &  0.9968 & 0.81005 &  3.055 &  0.381 &  2.873 &  0.406 &  0.935 &  0.014 \\ 
52584-0891-103 &  1.1608 & 0.60443 &  1.113 &  0.181 &  1.031 &  0.192 &  0.648 &  0.082 \\ 
53315-1922-413 &  1.6984 & 1.62205 &  1.079 &  0.105 &  0.827 &  0.120 &  0.632 &  0.046 \\ 
52319-0860-332 &  1.2702 & 1.09146 &  0.493 &  0.211 &  0.969 &  0.223 &  0.280 &  0.158 \\ 
53090-1780-387 &  1.4647 & 0.67785 &  1.924 &  0.199 &  1.294 &  0.183 &  0.876 &  0.029 \\ 
51869-0437-144 &  3.3976 & 1.02971 &  0.269 &  0.177 &  0.307 &  0.191 &  0.113 &  0.089 \\ 
                         &           & 1.50664 &  0.855 &  0.124 &  0.879 &  0.120 &  0.527 &  0.076 \\ 
53682-2268-293 &  1.4522 & 0.78158 &  0.800 &  0.208 &  0.385 &  0.241 &  0.494 &  0.137 \\ 
                         &           & 1.04942 &  2.450 &  0.277 &  2.560 &  0.319 &  0.915 &  0.013 \\ 
53315-1922-414 &  2.0883 & 0.80037 &  0.612 &  0.139 &  0.788 &  0.136 &  0.372 &  0.107 \\ 
                         &           & 1.77363 &  1.252 &  0.202 &  1.372 &  0.154 &  0.715 &  0.097 \\ 
53794-2418-145 &  1.7886 & 1.21722 &  4.620 &  0.222 &  4.400 &  0.248 &  0.949 &  0.001 \\ 
53089-1779-620 &  1.1765 & 1.12029 &  3.453 &  0.264 &  2.919 &  0.288 &  0.951 &  0.010 \\ 
53682-2268-291 &  3.0732 & 1.89455 &  2.474 &  0.286 &  2.292 &  0.300 &  0.916 &  0.012 \\ 
                         &           & 2.23403 &  1.983 &  0.527 &  2.484 &  0.487 &  0.884 &  0.095 \\ 
53319-1923-466 &  1.7581 & 0.36565 &  0.844 &  0.140 &  0.521 &  0.142 &  0.521 &  0.087 \\ 
53384-1871-428 &  1.2973 & 0.53101 &  0.655 &  0.144 &  0.215 &  0.159 &  0.403 &  0.109 \\ 
52581-0929-074 &  0.9715 & 0.68655 &  1.380 &  0.209 &  1.322 &  0.232 &  0.763 &  0.087 \\ 
52201-0544-029 &  2.0774 & 1.71600 &  1.583 &  0.298 &  1.496 &  0.328 &  0.822 &  0.094 \\ 
51869-0437-532 &  2.8982 & 1.82213 &  1.132 &  0.417 &  0.649 &  0.530 &  0.657 &  0.216 \\ 
53357-2081-419 &  1.7908 & 1.71209 &  3.001 &  0.319 &  4.753 &  0.623 &  0.933 &  0.011 \\ 
52581-0929-543 &  2.2573 & 0.69828 &  0.618 &  0.149 &  0.519 &  0.159 &  0.376 &  0.114 \\ 
52319-0860-469 &  2.0310 & 1.04718 &  0.312 &  0.039 &  0.297 &  0.044 &  0.143 &  0.028 \\ 
52238-0757-020 &  3.3083 & 1.54840 &  0.461 &  0.142 &  0.469 &  0.154 &  0.255 &  0.107 \\ 
52202-0545-424 &  1.5510 & 0.89516 &  0.467 &  0.266 &  0.257 &  0.287 &  0.260 &  0.188 \\ 
54523-2549-361 &  2.9759 & 1.74391 &  3.375 &  0.305 &  2.999 &  0.315 &  0.949 &  0.013 \\ 
52319-0860-162 &  2.0073 & 1.89494 &  1.139 &  0.183 &  0.836 &  0.184 &  0.661 &  0.082 \\ 
53089-1779-602 &  0.6817 & 0.41220 &  1.936 &  0.289 &  1.947 &  0.332 &  0.878 &  0.044 \\ 
53384-1871-240 &  2.2224 & 1.29964 &  0.579 &  0.119 &  0.633 &  0.133 &  0.347 &  0.092 \\ 
                         &           & 1.78935 &  1.323 &  0.321 &  0.945 &  0.432 &  0.742 &  0.144 \\ 
51884-0438-322 &  2.0829 & 1.17737 &  0.821 &  0.302 &  1.189 &  0.320 &  0.507 &  0.207 \\ 
                         &           & 1.40804 &  0.490 &  0.203 &  0.476 &  0.200 &  0.278 &  0.152 \\ 
52584-0891-071 &  1.9843 & 1.28650 &  1.490 &  0.167 &  0.897 &  0.171 &  0.799 &  0.056 \\ 
52581-0929-459 &  2.0302 & 0.80073 &  0.515 &  0.088 &  0.512 &  0.087 &  0.298 &  0.069 \\ 
                         &           & 1.18365 &  0.809 &  0.110 &  0.653 &  0.127 &  0.500 &  0.069 \\ 
52943-1584-266 &  2.4774 & 1.05132 &  2.097 &  0.190 &  2.185 &  0.185 &  0.897 &  0.023 \\ 
                         &           & 1.93656 &  0.905 &  0.255 &  0.525 &  0.275 &  0.553 &  0.153 \\ 
51884-0438-476 &  0.4938 & 0.41572 &  0.485 &  0.161 &  0.451 &  0.151 &  0.274 &  0.122 \\ 
52943-1584-344 &  1.8777 & 0.53091 &  0.492 &  0.216 &  0.578 &  0.234 &  0.279 &  0.162 \\ 
                         &           & 0.69552 &  0.581 &  0.215 &  0.741 &  0.218 &  0.348 &  0.166 \\ 
                         &           & 1.47981 &  2.565 &  0.196 &  2.371 &  0.197 &  0.919 &  0.006 \\ 
52581-0929-589 &  1.3535 & 0.57812 &  0.352 &  0.091 &  0.371 &  0.100 &  0.172 &  0.064 \\ 
                         &           & 0.64113 &  0.592 &  0.079 &  0.460 &  0.094 &  0.356 &  0.061 \\ 
                         &           & 1.14706 &  0.400 &  0.089 &  0.290 &  0.090 &  0.208 &  0.066 \\ 
54139-2419-449 &  1.2115 & 0.75458 &  0.409 &  0.103 &  0.192 &  0.109 &  0.215 &  0.076 \\ 
                         &           & 1.16199 &  0.269 &  0.090 &  0.140 &  0.094 &  0.113 &  0.055 \\ 
53674-2265-615 &  1.9720 & 0.39719 &  0.951 &  0.369 &  1.235 &  0.441 &  0.576 &  0.227 \\ 
52584-0891-510 &  1.2629 & 1.19263 &  1.453 &  0.147 &  0.943 &  0.149 &  0.788 &  0.053 \\ 
52584-0891-504 &  1.7370 & 0.71169 &  0.510 &  0.274 &  0.860 &  0.310 &  0.294 &  0.202 \\ 
53682-2268-284 &  1.7421 & 0.91531 &  0.655 &  0.186 &  0.572 &  0.207 &  0.403 &  0.142 \\ 
52670-1205-164 &  2.3015 & 0.70928 &  1.136 &  0.127 &  0.586 &  0.157 &  0.659 &  0.058 \\ 
52581-0929-035 &  2.7199 & 0.71852 &  1.474 &  0.565 &  1.223 &  0.566 &  0.794 &  0.239 \\ 
                         &           & 1.54379 &  1.417 &  0.192 &  0.828 &  0.204 &  0.776 &  0.074 \\ 
                         &           & 1.55411 &  0.398 &  0.203 &  0.516 &  0.254 &  0.207 &  0.139 \\ 
                         &           & 1.59038 &  3.162 &  0.597 &  3.773 &  0.409 &  0.940 &  0.021 \\ 
53682-2268-331 &  2.4261 & 0.57491 &  0.726 &  0.183 &  0.496 &  0.185 &  0.448 &  0.129 \\ 
                         &           & 1.18724 &  1.196 &  0.144 &  0.961 &  0.142 &  0.688 &  0.069 \\ 
                         &           & 1.32589 &  0.631 &  0.120 &  0.249 &  0.123 &  0.386 &  0.091 \\ 
                         &           & 1.48708 &  0.897 &  0.162 &  0.542 &  0.176 &  0.549 &  0.095 \\ 
                         &           & 2.07138 &  0.752 &  0.262 &  1.289 &  0.359 &  0.465 &  0.186 \\ 
51869-0437-506 &  1.6129 & 0.74137 &  0.432 &  0.141 &  0.403 &  0.141 &  0.233 &  0.104 \\ 
53319-1923-498 &  1.6561 & 1.20051 &  1.053 &  0.156 &  1.109 &  0.185 &  0.620 &  0.071 \\ 
53383-1870-544 &  1.4086 & 1.21278 &  0.486 &  0.114 &  0.259 &  0.120 &  0.275 &  0.088 \\ 
54081-2570-434 &  2.3572 & 1.62263 &  4.325 &  0.356 &  4.744 &  0.388 &  0.951 &  0.004 \\ 
52581-0929-531 &  1.2192 & 0.45862 &  1.030 &  0.061 &  0.919 &  0.068 &  0.610 &  0.026 \\ 
                         &           & 0.75423 &  0.739 &  0.057 &  0.596 &  0.064 &  0.456 &  0.036 \\ 
52943-1584-239 &  0.7582 & 0.52262 &  0.333 &  0.160 &  0.549 &  0.169 &  0.158 &  0.103 \\ 
52705-1265-236 &  2.1906 & 0.70500 &  3.271 &  0.388 &  2.767 &  0.370 &  0.945 &  0.016 \\ 
51869-0437-563 &  3.8131 & 1.63344 &  2.590 &  0.227 &  1.881 &  0.204 &  0.919 &  0.007 \\ 
53794-2418-587 &  2.1634 & 1.47614 &  0.411 &  0.110 &  0.111 &  0.097 &  0.216 &  0.081 \\ 
                         &           & 1.90667 &  0.127 &  0.083 &  0.127 &  0.102 &  0.035 &  0.024 \\ 
53357-2081-486 &  1.9060 & 0.69734 &  0.982 &  0.187 &  0.826 &  0.194 &  0.589 &  0.098 \\ 
                         &           & 0.84105 &  0.759 &  0.197 &  0.707 &  0.215 &  0.469 &  0.135 \\ 
52581-0929-040 &  1.1718 & 0.94874 &  1.290 &  0.149 &  1.514 &  0.195 &  0.729 &  0.068 \\ 
51884-0438-161 &  1.5712 & 0.95130 &  1.222 &  0.195 &  1.079 &  0.212 &  0.701 &  0.092 \\ 
52319-0860-495 &  1.4521 & 1.19084 &  1.315 &  0.063 &  1.072 &  0.074 &  0.739 &  0.024 \\ 
51869-0437-576 &  0.8766 & 0.78792 &  1.310 &  0.333 &  1.128 &  0.312 &  0.737 &  0.150 \\ 
52581-0929-526 &  1.6600 & 0.79276 &  2.850 &  0.185 &  2.381 &  0.160 &  0.927 &  0.007 \\ 
                         &           & 1.61505 &  0.838 &  0.223 &  0.612 &  0.196 &  0.518 &  0.143 \\ 
52641-1061-537 &  1.2493 & 1.15991 &  3.180 &  0.125 &  2.572 &  0.132 &  0.940 &  0.006 \\ 
54139-2419-460 &  1.9489 & 1.35430 &  1.116 &  0.080 &  0.814 &  0.078 &  0.650 &  0.037 \\ 
52670-1205-049 &  0.9818 & 0.82127 &  0.972 &  0.116 &  1.146 &  0.146 &  0.585 &  0.057 \\ 
53442-2076-135 &  2.5873 & 2.24724 &  1.232 &  0.597 &  2.025 &  0.715 &  0.705 &  0.317 \\ 
54139-2419-457 &  1.2333 & 0.71809 &  0.550 &  0.222 &  0.432 &  0.228 &  0.325 &  0.171 \\ 
53682-2268-381 &  1.6999 & 1.26856 &  0.504 &  0.117 &  0.521 &  0.153 &  0.289 &  0.091 \\ 
53357-2081-454 &  2.0636 & 1.29320 &  0.928 &  0.175 &  0.836 &  0.177 &  0.565 &  0.099 \\ 
                         &           & 1.74952 &  1.059 &  0.170 &  0.830 &  0.223 &  0.622 &  0.078 \\ 
53383-1870-039 &  1.2700 & 0.37774 &  0.509 &  0.101 &  0.492 &  0.117 &  0.293 &  0.078 \\ 
52618-0930-309 &  3.1102 & 1.71694 &  1.183 &  0.675 &  1.662 &  0.683 &  0.682 &  0.390 \\ 
52253-0758-185 &  1.8037 & 1.21100 &  0.749 &  0.226 &  0.882 &  0.265 &  0.463 &  0.159 \\ 
                         &           & 1.26580 &  0.571 &  0.212 &  1.046 &  0.214 &  0.341 &  0.164 \\ 
                         &           & 1.54008 &  0.502 &  0.189 &  0.783 &  0.184 &  0.287 &  0.144 \\ 
52205-0546-297 &  1.5831 & 1.48129 &  0.420 &  0.110 &  0.466 &  0.118 &  0.224 &  0.082 \\ 
54139-2419-047 &  1.8756 & 1.10281 &  0.646 &  0.199 &  0.413 &  0.246 &  0.397 &  0.153 \\ 
53384-1871-419 &  2.0275 & 1.46290 &  1.449 &  0.164 &  1.576 &  0.210 &  0.787 &  0.059 \\ 
                         &           & 1.90141 &  0.829 &  0.277 &  0.690 &  0.265 &  0.512 &  0.185 \\ 
51869-0437-569 &  2.3047 & 2.06018 &  2.379 &  0.181 &  1.972 &  0.157 &  0.913 &  0.009 \\ 
54139-2419-459 &  1.5647 & 1.40767 &  1.089 &  0.105 &  0.797 &  0.118 &  0.637 &  0.047 \\ 
54139-2419-526 &  1.5613 & 1.44589 &  1.847 &  0.185 &  1.062 &  0.202 &  0.866 &  0.029 \\ 
53679-2266-604 &  1.2995 & 0.63044 &  1.168 &  0.055 &  0.755 &  0.061 &  0.675 &  0.026 \\ 
                         &           & 0.96112 &  1.160 &  0.061 &  0.956 &  0.057 &  0.671 &  0.029 \\ 
53384-1871-468 &  1.9007 & 1.51215 &  0.504 &  0.185 &  0.427 &  0.204 &  0.289 &  0.141 \\ 
53330-1924-306 &  2.2565 & 1.79466 &  2.345 &  0.448 &  1.098 &  0.491 &  0.912 &  0.040 \\ 
52253-0758-459 &  0.8485 & 0.59287 &  0.425 &  0.081 &  0.347 &  0.094 &  0.227 &  0.061 \\ 
52705-1265-178 &  2.1685 & 0.86526 &  0.663 &  0.201 &  0.598 &  0.229 &  0.408 &  0.152 \\ 
52670-1205-112 &  0.9421 & 0.54557 &  1.187 &  0.229 &  0.778 &  0.242 &  0.684 &  0.104 \\ 
52205-0546-318 &  2.6368 & 1.12073 &  0.910 &  0.525 &  1.169 &  0.468 &  0.555 &  0.359 \\ 
                         &           & 1.54420 &  1.555 &  0.319 &  1.621 &  0.316 &  0.817 &  0.109 \\ 
53357-2081-458 &  1.7483 & 0.47814 &  0.633 &  0.511 &  1.724 &  0.418 &  0.387 &  0.354 \\ 
52253-0758-113 &  2.1796 & 1.30525 &  1.548 &  0.244 &  0.911 &  0.273 &  0.815 &  0.080 \\ 
52943-1584-094 &  3.4634 & 1.57543 &  0.949 &  0.169 &  1.166 &  0.200 &  0.575 &  0.094 \\ 
53794-2418-020 &  1.3268 & 0.57918 &  0.936 &  0.106 &  0.519 &  0.101 &  0.569 &  0.056 \\ 
                         &           & 0.74941 &  0.273 &  0.107 &  0.160 &  0.114 &  0.116 &  0.065 \\ 
52705-1265-168 &  1.6557 & 0.84234 &  0.708 &  0.225 &  0.788 &  0.214 &  0.437 &  0.164 \\ 
53080-1756-399 &  1.6587 & 1.31641 &  0.877 &  0.181 &  1.102 &  0.206 &  0.539 &  0.109 \\ 
53442-2076-509 &  2.5653 & 1.77198 &  0.996 &  0.496 &  0.860 &  0.379 &  0.595 &  0.309 \\ 
                         &           & 2.10909 &  1.973 &  0.621 &  0.733 &  0.530 &  0.883 &  0.130 \\ 
52618-0930-304 &  1.7125 & 0.87402 &  1.015 &  0.146 &  0.620 &  0.180 &  0.603 &  0.069 \\ 
51884-0438-490 &  1.9415 & 1.73814 &  1.402 &  0.231 &  1.191 &  0.189 &  0.771 &  0.094 \\ 
53384-1871-406 &  1.5099 & 0.54319 &  1.453 &  0.225 &  1.388 &  0.220 &  0.788 &  0.085 \\ 
51884-0438-093 &  1.4460 & 1.39446 &  1.144 &  0.080 &  0.901 &  0.080 &  0.663 &  0.038 \\ 
52205-0546-305 &  1.9047 & 1.33335 &  1.316 &  0.270 &  1.936 &  0.330 &  0.740 &  0.123 \\ 
52202-0545-089 &  1.6061 & 1.29772 &  1.234 &  0.174 &  0.912 &  0.174 &  0.706 &  0.084 \\ 
53357-2081-446 &  1.8457 & 0.97515 &  0.599 &  0.214 &  0.762 &  0.252 &  0.362 &  0.165 \\ 
52253-0758-120 &  1.2290 & 0.37178 &  0.817 &  0.298 &  1.238 &  0.275 &  0.504 &  0.204 \\ 
53315-1922-028 &  2.1722 & 0.85902 &  1.130 &  0.178 &  0.957 &  0.184 &  0.657 &  0.080 \\ 
                         &           & 1.99343 &  1.021 &  0.275 &  1.217 &  0.455 &  0.606 &  0.145 \\ 
53713-2267-216 &  2.5150 & 1.19914 &  0.355 &  0.089 &  0.156 &  0.090 &  0.174 &  0.063 \\ 
                         &           & 1.57552 &  2.007 &  0.085 &  1.885 &  0.109 &  0.888 &  0.012 \\ 
                         &           & 2.19572 &  1.482 &  0.226 &  1.713 &  0.322 &  0.796 &  0.080 \\ 
53682-2268-253 &  1.2683 & 0.65322 &  0.527 &  0.168 &  0.842 &  0.196 &  0.307 &  0.130 \\ 
53679-2266-020 &  1.7963 & 0.90980 &  1.162 &  0.125 &  0.867 &  0.145 &  0.672 &  0.059 \\ 
53442-2076-511 &  2.6892 & 2.19016 &  4.261 &  0.655 &  2.560 &  0.416 &  0.953 &  0.005 \\ 
53315-1922-040 &  1.9698 & 1.19541 &  1.951 &  0.208 &  1.570 &  0.285 &  0.880 &  0.030 \\ 
51869-0437-062 &  1.5599 & 0.40291 &  1.011 &  0.175 &  0.676 &  0.173 &  0.602 &  0.085 \\ 
53682-2268-246 &  1.4684 & 0.55917 &  1.386 &  0.181 &  1.089 &  0.185 &  0.765 &  0.073 \\ 
                         &           & 0.70733 &  0.241 &  0.105 &  0.493 &  0.131 &  0.094 &  0.057 \\ 
                         &           & 1.00782 &  1.413 &  0.186 &  0.575 &  0.178 &  0.775 &  0.071 \\ 
52705-1265-419 &  1.1556 & 0.76406 &  1.053 &  0.136 &  0.815 &  0.157 &  0.620 &  0.061 \\ 
                         &           & 0.92814 &  0.705 &  0.142 &  0.629 &  0.145 &  0.435 &  0.100 \\ 
52584-0891-541 &  1.7434 & 1.04672 &  1.303 &  0.576 &  0.736 &  0.627 &  0.735 &  0.285 \\ 
52705-1265-145 &  2.4424 & 1.41583 &  1.884 &  0.149 &  2.803 &  0.315 &  0.871 &  0.022 \\ 
53682-2268-201 &  1.3977 & 1.10483 &  1.414 &  0.183 &  1.256 &  0.171 &  0.775 &  0.070 \\ 
52581-0929-568 &  0.7792 & 0.69172 &  1.696 &  0.172 &  1.639 &  0.164 &  0.843 &  0.034 \\ 
53794-2418-017 &  1.1986 & 1.15681 &  0.563 &  0.190 &  0.016 &  0.188 &  0.335 &  0.147 \\ 
51877-0439-284 &  1.8332 & 1.06225 &  2.190 &  0.298 &  2.150 &  0.336 &  0.904 &  0.032 \\ 
52943-1584-043 &  1.4826 & 0.52885 &  1.089 &  0.125 &  0.831 &  0.129 &  0.637 &  0.055 \\ 
52581-0929-574 &  2.1075 & 1.68130 &  0.951 &  0.250 &  0.445 &  0.327 &  0.576 &  0.144 \\ 
52581-0929-582 &  1.7144 & 1.11313 &  1.700 &  0.282 &  2.267 &  0.262 &  0.843 &  0.067 \\ 
53679-2266-623 &  1.4717 & 1.19507 &  0.819 &  0.086 &  0.693 &  0.102 &  0.506 &  0.053 \\ 
52618-0930-283 &  1.2943 & 0.70227 &  1.907 &  0.162 &  1.263 &  0.179 &  0.874 &  0.023 \\ 
54139-2419-008 &  1.0838 & 0.41534 &  0.586 &  0.219 &  0.702 &  0.237 &  0.352 &  0.169 \\ 
54523-2549-364 &  1.0639 & 0.74440 &  1.047 &  0.082 &  0.977 &  0.095 &  0.617 &  0.035 \\ 
52581-0929-608 &  1.6595 & 0.53347 &  0.458 &  0.194 &  0.561 &  0.221 &  0.253 &  0.143 \\ 
51869-0437-616 &  1.0612 & 0.60235 &  2.643 &  0.266 &  1.900 &  0.282 &  0.920 &  0.007 \\ 
53090-1780-181 &  2.4565 & 1.06216 &  0.811 &  0.093 &  0.551 &  0.094 &  0.501 &  0.058 \\ 
52378-0892-288 &  1.0258 & 0.83742 &  0.185 &  0.124 &  0.752 &  0.152 &  0.062 &  0.048 \\ 
52670-1205-453 &  2.3904 & 0.61754 &  0.962 &  0.141 &  0.624 &  0.147 &  0.581 &  0.074 \\ 
53315-1922-582 &  1.5375 & 0.57319 &  2.222 &  0.224 &  2.544 &  0.251 &  0.907 &  0.020 \\ 
52581-0929-033 &  2.4293 & 1.40844 &  1.446 &  0.112 &  1.111 &  0.121 &  0.786 &  0.040 \\ 
53679-2266-036 &  1.2127 & 1.09399 &  0.369 &  0.071 &  0.116 &  0.072 &  0.184 &  0.051 \\ 
52205-0546-354 &  2.0396 & 0.71328 &  2.200 &  0.477 &  2.404 &  0.526 &  0.905 &  0.058 \\ 
53080-1756-428 &  2.0364 & 1.43455 &  1.005 &  0.169 &  0.460 &  0.201 &  0.599 &  0.083 \\ 
52705-1265-069 &  1.9564 & 0.94312 &  1.426 &  0.165 &  1.347 &  0.165 &  0.779 &  0.060 \\ 
                         &           & 1.46815 &  0.474 &  0.134 &  0.552 &  0.162 &  0.265 &  0.102 \\ 
51877-0439-421 &  1.8420 & 0.73519 &  0.751 &  0.119 &  0.789 &  0.125 &  0.464 &  0.078 \\ 
54139-2419-102 &  3.0616 & 1.05095 &  1.398 &  0.371 &  0.755 &  0.440 &  0.769 &  0.161 \\ 
                         &           & 1.21789 &  0.193 &  0.344 &  1.056 &  0.290 &  0.066 &  0.055 \\ 
                         &           & 1.27253 &  1.677 &  0.294 &  0.690 &  0.377 &  0.839 &  0.075 \\ 
52319-0860-554 &  1.4595 & 0.69495 &  0.463 &  0.151 &  0.423 &  0.152 &  0.257 &  0.114 \\ 
53794-2418-039 &  1.9652 & 1.20800 &  0.876 &  0.298 &  0.514 &  0.308 &  0.538 &  0.192 \\ 
52205-0546-315 &  1.2964 & 1.23841 &  0.174 &  0.107 &  0.219 &  0.099 &  0.056 &  0.039 \\ 
52705-1265-444 &  2.1553 & 0.70125 &  1.248 &  0.254 &  1.071 &  0.291 &  0.713 &  0.119 \\ 
                         &           & 1.28228 &  1.868 &  0.221 &  1.479 &  0.245 &  0.869 &  0.034 \\ 
53682-2268-218 &  0.8171 & 0.64666 &  1.186 &  0.221 &  0.948 &  0.221 &  0.683 &  0.101 \\ 
52581-0929-631 &  1.3957 & 0.53583 &  0.272 &  0.187 &  0.818 &  0.240 &  0.115 &  0.093 \\ 
53319-1923-567 &  1.7828 & 1.57322 &  1.588 &  0.218 &  1.307 &  0.229 &  0.823 &  0.063 \\ 
52705-1265-079 &  2.4026 & 1.41074 &  0.987 &  0.141 &  0.656 &  0.161 &  0.592 &  0.069 \\ 
54081-2570-082 &  1.7165 & 0.97014 &  0.362 &  0.221 &  0.361 &  0.241 &  0.179 &  0.140 \\ 
53330-1924-234 &  1.5588 & 1.01417 &  1.267 &  0.400 &  1.343 &  0.440 &  0.721 &  0.187 \\ 
52943-1584-179 &  1.9464 & 0.75660 &  0.620 &  0.118 &  0.406 &  0.119 &  0.378 &  0.090 \\ 
53794-2418-602 &  1.3369 & 0.67532 &  1.930 &  0.288 &  1.413 &  0.321 &  0.877 &  0.044 \\ 
54081-2570-482 &  1.4232 & 1.06057 &  0.546 &  0.234 &  0.307 &  0.248 &  0.322 &  0.179 \\ 
                         &           & 1.19081 &  0.895 &  0.247 &  0.801 &  0.284 &  0.548 &  0.149 \\ 
52670-1205-502 &  2.3093 & 0.87681 &  2.240 &  0.123 &  2.211 &  0.125 &  0.908 &  0.010 \\ 
                         &           & 1.12449 &  1.930 &  0.142 &  1.593 &  0.141 &  0.877 &  0.020 \\ 
                         &           & 1.51180 &  0.791 &  0.096 &  0.560 &  0.106 &  0.488 &  0.060 \\ 
53383-1870-027 &  1.9538 & 1.80260 &  1.071 &  0.212 &  0.786 &  0.330 &  0.628 &  0.099 \\ 
52943-1584-440 &  1.4150 & 1.29005 &  0.591 &  0.147 &  0.586 &  0.157 &  0.356 &  0.114 \\ 
51877-0439-430 &  1.0828 & 0.93027 &  0.436 &  0.173 &  0.675 &  0.194 &  0.236 &  0.127 \\ 
52705-1265-033 &  1.3426 & 0.76085 &  1.559 &  0.096 &  1.130 &  0.110 &  0.817 &  0.026 \\ 
53713-2267-485 &  2.1592 & 0.76249\tablenotemark{a} &  2.305 &  0.158 &  1.837 &  0.161 &  0.911 &  0.011 \\ 
                         &           & 0.77031 &  0.801 &  0.141 &  1.023 &  0.153 &  0.495 &  0.088 \\ 
                         &           & 0.96041 &  1.019 &  0.207 &  0.617 &  0.233 &  0.605 &  0.103 \\ 
53357-2081-016 &  2.1172 & 0.48910 &  0.807 &  0.350 &  1.424 &  0.395 &  0.499 &  0.246 \\ 
53297-1781-321 &  1.9659 & 1.85938 &  1.443 &  0.308 &  0.869 &  0.255 &  0.785 &  0.126 \\ 
52205-0546-291 &  2.1045 & 0.91544 &  0.576 &  0.229 &  0.630 &  0.227 &  0.344 &  0.176 \\ 
53713-2267-500 &  1.7463 & 1.13397 &  1.645 &  0.255 &  1.112 &  0.253 &  0.834 &  0.067 \\ 
52618-0930-398 &  0.9810 & 0.49936 &  0.625 &  0.254 &  0.667 &  0.234 &  0.382 &  0.196 \\ 
                         &           & 0.91139 &  2.233 &  0.144 &  2.137 &  0.150 &  0.908 &  0.012 \\ 
52202-0545-535 &  1.3304 & 0.69073 &  0.756 &  0.154 &  0.412 &  0.161 &  0.467 &  0.103 \\ 
                         &           & 1.26160 &  1.289 &  0.134 &  1.041 &  0.122 &  0.729 &  0.061 \\ 
52670-1205-521 &  2.0161 & 0.69502 &  1.213 &  0.113 &  0.771 &  0.106 &  0.696 &  0.054 \\ 
51885-0440-273 &  3.1233 & 1.38515 &  0.303 &  0.133 &  0.152 &  0.133 &  0.137 &  0.083 \\ 
53357-2081-020 &  1.4900 & 1.34342 &  1.709 &  0.219 &  2.503 &  0.266 &  0.845 &  0.046 \\ 
52705-1265-451 &  1.4756 & 0.65037 &  0.503 &  0.136 &  0.772 &  0.152 &  0.288 &  0.105 \\ 
53357-2081-144 &  1.5011 & 1.35003 &  0.932 &  0.189 &  0.557 &  0.188 &  0.567 &  0.107 \\ 
53713-2267-153 &  3.0393 & 1.24068\tablenotemark{a} &  0.995 &  0.170 &  0.902 &  0.176 &  0.595 &  0.085 \\ 
53330-1924-358 &  1.1945 & 0.37124 &  1.464 &  0.249 &  1.406 &  0.269 &  0.791 &  0.094 \\ 
53386-1872-355 &  1.0756 & 0.58141 &  1.879 &  0.322 &  1.927 &  0.361 &  0.870 &  0.053 \\ 
52319-0860-601 &  1.2533 & 0.95978 &  2.030 &  0.142 &  2.197 &  0.132 &  0.891 &  0.019 \\ 
                         &           & 0.96867 &  2.644 &  0.117 &  2.797 &  0.151 &  0.920 &  0.002 \\ 
                         &           & 1.13550 &  0.977 &  0.151 &  0.834 &  0.170 &  0.587 &  0.077 \\ 
52705-1265-458 &  1.7459 & 1.53607 &  0.842 &  0.176 &  0.568 &  0.194 &  0.520 &  0.110 \\ 
53357-2081-573 &  1.1567 & 0.74977 &  1.233 &  0.240 &  1.245 &  0.245 &  0.706 &  0.112 \\ 
52934-1295-315 &  2.2588 & 0.76318 &  0.420 &  0.265 &  0.405 &  0.277 &  0.223 &  0.179 \\ 
                         &           & 1.01329 &  2.060 &  0.357 &  1.727 &  0.401 &  0.894 &  0.050 \\ 
51869-0437-035 &  2.1799 & 1.76073 &  0.957 &  0.216 &  0.455 &  0.148 &  0.579 &  0.121 \\ 
                         &           & 1.84024 &  1.498 &  0.188 &  1.155 &  0.216 &  0.801 &  0.064 \\ 
53384-1871-179 &  1.1669 & 0.92842 &  1.159 &  0.164 &  1.150 &  0.192 &  0.670 &  0.075 \\ 
52618-0930-383 &  1.2985 & 1.17686 &  1.704 &  0.368 &  1.268 &  0.406 &  0.844 &  0.097 \\ 
53330-1924-393 &  2.2315 & 0.52989 &  1.427 &  0.137 &  1.873 &  0.164 &  0.779 &  0.050 \\ 
53682-2268-185 &  1.1315 & 0.93616 &  0.457 &  0.086 &  0.223 &  0.097 &  0.252 &  0.066 \\ 
52705-1265-475 &  1.6851 & 0.68950 &  2.706 &  0.226 &  1.885 &  0.232 &  0.923 &  0.007 \\ 
53090-1780-143 &  1.7395 & 0.92944 &  0.972 &  0.283 &  0.638 &  0.298 &  0.585 &  0.161 \\ 
54086-2420-397 &  3.4738 & 1.59666 &  0.919 &  0.221 &  0.403 &  0.412 &  0.560 &  0.130 \\ 
52289-0825-166 &  1.8953 & 0.67562 &  0.231 &  0.117 &  0.236 &  0.125 &  0.088 &  0.058 \\ 
                         &           & 1.11796 &  0.656 &  0.122 &  0.500 &  0.125 &  0.404 &  0.091 \\ 
                         &           & 1.14206 &  1.001 &  0.102 &  0.720 &  0.111 &  0.597 &  0.048 \\ 
53090-1780-500 &  1.0101 & 0.93269 &  0.690 &  0.136 &  0.395 &  0.135 &  0.425 &  0.097 \\ 
53319-1923-075 &  0.9885 & 0.91897 &  1.828 &  0.143 &  1.560 &  0.162 &  0.863 &  0.022 \\ 
53090-1780-447 &  1.8265 & 0.51303 &  0.782 &  0.147 &  0.454 &  0.161 &  0.483 &  0.094 \\ 
                         &           & 1.52742 &  0.638 &  0.110 &  0.583 &  0.123 &  0.391 &  0.083 \\ 
52670-1205-558 &  1.3545 & 0.57149 &  1.168 &  0.160 &  1.114 &  0.186 &  0.674 &  0.074 \\ 
                         &           & 1.01719 &  0.529 &  0.193 &  0.638 &  0.221 &  0.308 &  0.148 \\ 
53080-1756-184 &  2.1079 & 0.43275 &  1.854 &  0.374 &  1.411 &  0.427 &  0.867 &  0.071 \\ 
52705-1265-096 &  1.7415 & 1.28380 &  1.225 &  0.099 &  1.103 &  0.130 &  0.702 &  0.048 \\ 
                         &           & 1.63552 &  0.685 &  0.117 &  0.780 &  0.128 &  0.422 &  0.083 \\ 
54081-2570-402 &  2.7743 & 1.28943 &  0.845 &  0.260 &  0.700 &  0.291 &  0.522 &  0.171 \\ 
53327-1925-349 &  1.6485 & 0.45947\tablenotemark{a} &  0.568 &  0.133 &  0.317 &  0.129 &  0.338 &  0.104 \\ 
53327-1925-350 &  1.7585 & 0.63541 &  0.631 &  0.269 &  0.502 &  0.282 &  0.386 &  0.207 \\ 
53319-1923-613 &  1.3112 & 0.74101 &  0.558 &  0.147 &  0.564 &  0.169 &  0.331 &  0.115 \\ 
52253-0758-083 &  3.4717 & 1.59767 &  0.459 &  0.164 &  0.640 &  0.238 &  0.254 &  0.122 \\ 
                         &           & 1.91747 &  0.917 &  0.212 &  0.679 &  0.229 &  0.559 &  0.124 \\ 
53682-2268-081 &  1.3222 & 0.95378 &  0.581 &  0.106 &  0.383 &  0.105 &  0.348 &  0.083 \\ 
52254-0759-243 &  0.9643 & 0.85373 &  1.322 &  0.169 &  1.400 &  0.218 &  0.742 &  0.074 \\ 
52289-0825-382 &  1.6627 & 0.71712 &  0.322 &  0.258 &  1.041 &  0.352 &  0.151 &  0.135 \\ 
                         &           & 0.87726 &  1.312 &  0.246 &  1.030 &  0.253 &  0.738 &  0.112 \\ 
53080-1756-182 &  1.5673 & 0.93773 &  0.763 &  0.331 &  0.608 &  0.387 &  0.471 &  0.239 \\ 
                         &           & 1.44587 &  1.694 &  0.328 &  1.855 &  0.373 &  0.842 &  0.084 \\ 
53003-1149-351 &  2.4221 & 0.91694 &  1.361 &  0.320 &  1.256 &  0.357 &  0.757 &  0.142 \\ 
54086-2420-285 &  3.4692 & 1.31648 &  0.849 &  0.183 &  0.717 &  0.217 &  0.525 &  0.114 \\ 
52378-0892-256 &  2.1532 & 0.47738 &  1.157 &  0.280 &  1.259 &  0.285 &  0.669 &  0.131 \\ 
53682-2268-097 &  3.2036 & 1.15719 &  0.893 &  0.148 &  0.805 &  0.192 &  0.547 &  0.086 \\ 
                         &           & 1.42168 &  1.412 &  0.125 &  0.779 &  0.131 &  0.774 &  0.046 \\ 
53080-1756-134 &  1.6138 & 1.35089 &  1.304 &  0.142 &  0.651 &  0.139 &  0.735 &  0.063 \\ 
52319-0860-602 &  1.8242 & 0.96398 &  1.587 &  0.162 &  1.302 &  0.161 &  0.823 &  0.044 \\ 
51877-0439-195 &  1.9755 & 1.84974 &  2.138 &  0.280 &  1.481 &  0.291 &  0.900 &  0.033 \\ 
52319-0860-035 &  3.2423 & 1.79150 &  0.875 &  0.241 &  0.891 &  0.297 &  0.538 &  0.149 \\ 
53090-1780-055 &  1.4361 & 0.65015 &  1.069 &  0.181 &  1.153 &  0.225 &  0.627 &  0.083 \\ 
54153-2421-385 &  2.0028 & 0.75852 &  2.785 &  0.187 &  2.464 &  0.180 &  0.926 &  0.007 \\ 
53383-1870-633 &  1.2540 & 0.87430 &  3.963 &  0.247 &  3.381 &  0.229 &  0.954 &  0.010 \\ 
53713-2267-563 &  1.5771 & 0.92009 &  2.747 &  0.109 &  2.102 &  0.114 &  0.925 &  0.006 \\ 
                         &           & 1.06260 &  1.217 &  0.125 &  0.859 &  0.124 &  0.698 &  0.060 \\ 
52253-0758-588 &  0.7642 & 0.63929 &  0.147 &  0.087 &  0.302 &  0.123 &  0.041 &  0.027 \\ 
53682-2268-558 &  2.0248 & 1.49895 &  0.428 &  0.124 &  0.376 &  0.121 &  0.230 &  0.092 \\ 
52618-0930-325 &  1.9922 & 1.93290 &  3.742 &  0.728 &  2.543 &  0.679 &  0.943 &  0.010 \\ 
52670-1205-021 &  1.8268 & 1.51905 &  0.308 &  0.198 &  0.958 &  0.231 &  0.141 &  0.111 \\ 
52934-1295-277 &  1.8480 & 1.55259 &  0.320 &  0.068 &  0.199 &  0.072 &  0.149 &  0.048 \\ 
52202-0545-077 &  0.8608 & 0.57892 &  0.753 &  0.148 &  0.439 &  0.149 &  0.465 &  0.099 \\ 
52934-1295-431 &  1.9389 & 0.88877 &  1.911 &  0.350 &  1.687 &  0.391 &  0.875 &  0.057 \\ 
                         &           & 0.96611 &  2.850 &  0.429 &  2.896 &  0.411 &  0.927 &  0.013 \\ 
                         &           & 1.58140 &  1.627 &  0.280 &  2.231 &  0.576 &  0.830 &  0.079 \\ 
53330-1924-388 &  1.8636 & 0.73597 &  1.176 &  0.171 &  0.438 &  0.186 &  0.679 &  0.079 \\ 
52618-0930-187 &  1.8587 & 0.64083 &  1.312 &  0.140 &  1.382 &  0.181 &  0.738 &  0.061 \\ 
53682-2268-552 &  1.4058 & 1.02795 &  1.206 &  0.182 &  0.606 &  0.208 &  0.693 &  0.086 \\ 
                         &           & 1.17484 &  4.541 &  0.167 &  3.989 &  0.160 &  0.949 &  0.001 \\ 
52378-0892-336 &  0.9504 & 0.75239 &  0.860 &  0.293 &  1.324 &  0.285 &  0.530 &  0.192 \\ 
54153-2421-281 &  1.9419 & 0.93933 &  0.763 &  0.127 &  0.575 &  0.123 &  0.471 &  0.081 \\ 
                         &           & 1.22600 &  1.853 &  0.114 &  1.766 &  0.117 &  0.866 &  0.017 \\ 
52934-1295-427 &  1.6899 & 1.43646 &  3.293 &  0.167 &  3.211 &  0.199 &  0.946 &  0.008 \\ 
52318-0861-351 &  1.1086 & 0.79716 &  0.590 &  0.267 &  0.665 &  0.291 &  0.355 &  0.204 \\ 
54086-2420-270 &  1.7656 & 0.57320 &  0.234 &  0.160 &  0.191 &  0.165 &  0.090 &  0.072 \\ 
                         &           & 1.34630 &  0.703 &  0.094 &  0.552 &  0.094 &  0.434 &  0.064 \\ 
                         &           & 1.58653 &  1.571 &  0.090 &  1.432 &  0.149 &  0.820 &  0.024 \\ 
51884-0438-065 &  1.1859 & 0.50813 &  1.268 &  0.278 &  0.900 &  0.333 &  0.721 &  0.128 \\ 
53330-1924-161 &  1.3353 & 1.10749 &  1.216 &  0.252 &  0.820 &  0.138 &  0.698 &  0.116 \\ 
52618-0930-438 &  1.4791 & 0.93502 &  0.160 &  0.050 &  0.120 &  0.053 &  0.048 &  0.018 \\ 
53711-2269-293 &  1.3931 & 0.79591 &  0.730 &  0.169 &  0.738 &  0.198 &  0.451 &  0.117 \\ 
53319-1923-011 &  2.9526 & 1.33160 &  0.975 &  0.112 &  0.569 &  0.119 &  0.586 &  0.055 \\ 
52934-1295-205 &  1.5444 & 0.61897 &  2.491 &  0.134 &  2.392 &  0.130 &  0.917 &  0.004 \\ 
53711-2269-282 &  1.9243 & 0.66496 &  1.220 &  0.447 &  1.378 &  0.557 &  0.700 &  0.222 \\ 
54081-2570-104 &  0.8554 & 0.61391 &  0.784 &  0.124 &  0.604 &  0.131 &  0.485 &  0.078 \\ 
52618-0930-125 &  1.8001 & 0.93141 &  1.052 &  0.124 &  0.991 &  0.126 &  0.619 &  0.055 \\ 
                         &           & 1.23221 &  0.160 &  0.130 &  0.669 &  0.137 &  0.047 &  0.036 \\ 
                         &           & 1.23850 &  0.634 &  0.141 &  0.327 &  0.127 &  0.388 &  0.108 \\ 
52934-1295-222 &  2.5408 & 1.50314 &  0.347 &  0.102 &  0.170 &  0.110 &  0.168 &  0.071 \\ 
53327-1925-392 &  1.1284 & 1.07079 &  0.456 &  0.141 &  0.434 &  0.159 &  0.251 &  0.106 \\ 
54153-2421-247 &  0.7839 & 0.59815 &  1.033 &  0.237 &  0.696 &  0.249 &  0.611 &  0.120 \\ 
52934-1295-232 &  0.7481 & 0.52005 &  0.632 &  0.175 &  0.556 &  0.235 &  0.386 &  0.135 \\ 
52618-0930-326 &  2.0834 & 1.65441 &  3.128 &  0.262 &  2.957 &  0.313 &  0.938 &  0.010 \\ 
                         &           & 1.86533 &  1.394 &  0.407 &  2.206 &  0.555 &  0.768 &  0.176 \\ 
54086-2420-262 &  1.5756 & 1.46655 &  1.714 &  0.200 &  1.438 &  0.216 &  0.846 &  0.040 \\ 
                         &           & 1.50916 &  0.524 &  0.167 &  0.494 &  0.148 &  0.305 &  0.129 \\ 
52378-0892-164 &  3.1395 & 0.89057 &  1.586 &  0.222 &  0.615 &  0.226 &  0.823 &  0.065 \\ 
52618-0930-437 &  1.7369 & 0.88989 &  1.542 &  0.140 &  0.921 &  0.152 &  0.813 &  0.043 \\ 
                         &           & 1.23351 &  1.174 &  0.122 &  1.203 &  0.126 &  0.678 &  0.058 \\ 
                         &           & 1.64305 &  1.228 &  0.126 &  0.865 &  0.158 &  0.704 &  0.060 \\ 
53357-2081-610 &  1.3871 & 0.66577 &  0.209 &  0.065 &  0.073 &  0.072 &  0.076 &  0.036 \\ 
52670-1205-595 &  1.5235 & 0.51919 &  0.975 &  0.273 &  0.903 &  0.321 &  0.586 &  0.153 \\ 
53327-1925-227 &  1.6704 & 0.86622 &  2.303 &  0.123 &  2.215 &  0.127 &  0.911 &  0.008 \\ 
                         &           & 1.44449 &  0.532 &  0.150 &  0.680 &  0.117 &  0.311 &  0.117 \\ 
52705-1265-057 &  1.1508 & 0.48626 &  0.853 &  0.392 & -0.030 &  0.439 &  0.526 &  0.271 \\ 
52289-0825-390 &  1.3229 & 0.44896 &  1.988 &  0.198 &  2.085 &  0.224 &  0.885 &  0.028 \\ 
                         &           & 0.78282 &  0.972 &  0.176 &  0.601 &  0.170 &  0.585 &  0.093 \\ 
52705-1265-555 &  1.5827 & 0.85504 &  1.150 &  0.163 &  0.832 &  0.186 &  0.666 &  0.075 \\ 
53711-2269-281 &  2.3896 & 0.73811 &  1.601 &  0.340 &  2.248 &  0.437 &  0.825 &  0.107 \\ 
                         &           & 1.62471 &  0.930 &  0.406 &  0.883 &  0.305 &  0.566 &  0.261 \\ 
53080-1756-173 &  2.1164 & 0.83873 &  0.951 &  0.101 &  0.675 &  0.099 &  0.576 &  0.051 \\ 
52378-0892-180 &  1.0419 & 0.46295 &  0.706 &  0.082 &  0.382 &  0.107 &  0.435 &  0.055 \\ 
53711-2269-338 &  1.8425 & 0.85129 &  1.183 &  0.380 &  1.446 &  0.415 &  0.682 &  0.186 \\ 
                         &           & 1.76792 &  3.963 &  0.263 &  3.216 &  0.386 &  0.954 &  0.009 \\ 
51884-0438-076 &  1.8036 & 1.02667 &  1.365 &  0.140 &  1.098 &  0.149 &  0.758 &  0.056 \\ 
                         &           & 1.09183 &  0.599 &  0.132 &  0.710 &  0.146 &  0.362 &  0.102 \\ 
                         &           & 1.28753 &  1.293 &  0.100 &  1.139 &  0.121 &  0.731 &  0.044 \\ 
52618-0930-163 &  1.3881 & 1.12781 &  2.393 &  0.477 &  2.523 &  0.587 &  0.914 &  0.039 \\ 
52205-0546-236 &  2.0684 & 1.66885 &  3.908 &  0.460 &  3.113 &  0.508 &  0.952 &  0.001 \\ 
52318-0861-220 &  1.7254 & 0.84549 &  1.388 &  0.409 &  1.098 &  0.362 &  0.766 &  0.178 \\ 
53682-2268-524 &  3.0457 & 1.35309 &  1.182 &  0.436 &  0.909 &  0.413 &  0.681 &  0.221 \\ 
                         &           & 1.91462 &  2.015 &  0.673 &  2.469 &  0.618 &  0.889 &  0.139 \\ 
52943-1584-447 &  3.6314 & 1.34806 &  2.255 &  0.191 &  1.230 &  0.221 &  0.909 &  0.015 \\ 
53090-1780-103 &  3.2813 & 1.13632 &  0.407 &  0.111 &  0.139 &  0.112 &  0.214 &  0.082 \\ 
53090-1780-532 &  1.2886 & 0.90205 &  2.242 &  0.153 &  2.061 &  0.154 &  0.908 &  0.012 \\ 
51877-0439-520 &  1.9404 & 1.83781 &  1.211 &  0.394 &  0.963 &  0.383 &  0.695 &  0.191 \\ 
53090-1780-109 &  1.2057 & 0.56045 &  0.644 &  0.076 &  0.341 &  0.086 &  0.396 &  0.057 \\ 
52202-0545-577 &  0.6739 & 0.40833 &  0.642 &  0.319 &  1.639 &  0.368 &  0.394 &  0.243 \\ 
52670-1206-266 &  1.6991 & 0.93530 &  0.813 &  0.131 &  0.395 &  0.142 &  0.502 &  0.082 \\ 
                         &           & 1.50934 &  1.151 &  0.111 &  0.793 &  0.112 &  0.667 &  0.052 \\ 
53384-1871-147 &  1.1231 & 0.85695 &  0.503 &  0.045 &  0.441 &  0.046 &  0.288 &  0.036 \\ 
52254-0759-162 &  3.9448 & 1.69067 &  2.806 &  0.298 &  3.172 &  0.299 &  0.926 &  0.009 \\ 
53330-1924-139 &  0.7295 & 0.49911 &  0.246 &  0.149 &  0.255 &  0.154 &  0.097 &  0.072 \\ 
53330-1924-130 &  2.0324 & 0.43166 &  1.749 &  0.197 &  0.930 &  0.236 &  0.851 &  0.035 \\ 
                         &           & 1.13848 &  0.512 &  0.119 &  0.272 &  0.128 &  0.295 &  0.092 \\ 
52254-0759-412 &  1.5291 & 0.97452 &  0.926 &  0.212 &  1.157 &  0.206 &  0.564 &  0.123 \\ 
                         &           & 1.44605 &  1.566 &  0.205 &  1.135 &  0.214 &  0.819 &  0.062 \\ 
54153-2421-214 &  3.3663 & 1.27362 &  0.217 &  0.128 &  0.032 &  0.139 &  0.080 &  0.057 \\ 
                         &           & 1.61949 &  1.143 &  0.183 &  1.036 &  0.172 &  0.663 &  0.082 \\ 
                         &           & 2.09924 &  1.136 &  0.334 &  0.610 &  0.281 &  0.660 &  0.164 \\ 
53442-2076-629 &  2.6837 & 1.80122 &  3.181 &  0.179 &  3.159 &  0.205 &  0.941 &  0.008 \\ 
51877-0439-096 &  1.7324 & 1.63052 &  3.230 &  0.340 &  2.719 &  0.405 &  0.943 &  0.014 \\ 
53297-1781-432 &  1.6098 & 0.76606 &  0.338 &  0.149 &  0.540 &  0.175 &  0.162 &  0.097 \\ 
53297-1781-231 &  1.9868 & 1.79576 &  2.039 &  0.343 &  1.797 &  0.237 &  0.892 &  0.050 \\ 
54086-2420-474 &  1.9217 & 1.57007 &  1.305 &  0.136 &  1.040 &  0.138 &  0.735 &  0.060 \\ 
53330-1924-466 &  1.5146 & 0.37494 &  0.816 &  0.141 &  0.794 &  0.154 &  0.504 &  0.088 \\ 
53330-1924-463 &  2.1002 & 1.45965 &  0.851 &  0.082 &  0.509 &  0.087 &  0.525 &  0.051 \\ 
54081-2570-528 &  2.1787 & 0.91746 &  0.624 &  0.209 &  1.008 &  0.229 &  0.381 &  0.161 \\ 
                         &           & 1.16720 &  1.373 &  0.192 &  0.724 &  0.236 &  0.761 &  0.080 \\ 
                         &           & 2.06292 &  0.590 &  0.271 &  0.532 &  0.321 &  0.355 &  0.207 \\ 
52378-0892-401 &  3.3404 & 2.17704 &  3.479 &  0.590 &  4.331 &  0.792 &  0.950 &  0.022 \\ 
54086-2420-368 &  1.2212 & 1.16236 &  0.666 &  0.084 &  0.426 &  0.089 &  0.410 &  0.061 \\ 
51885-0440-244 &  2.1124 & 1.30996 &  0.812 &  0.210 &  0.477 &  0.222 &  0.502 &  0.138 \\ 
52253-0758-634 &  2.0758 & 0.50438 &  3.098 &  0.163 &  2.834 &  0.191 &  0.937 &  0.006 \\ 
                         &           & 0.76431 &  1.012 &  0.134 &  0.681 &  0.151 &  0.602 &  0.063 \\ 
52289-0825-338 &  1.7500 & 0.63793 &  0.663 &  0.254 &  1.046 &  0.282 &  0.408 &  0.193 \\ 
                         &           & 0.92840 &  1.662 &  0.238 &  1.085 &  0.252 &  0.837 &  0.059 \\ 
52378-0892-005 &  1.2366 & 1.15446 &  0.622 &  0.056 &  0.366 &  0.053 &  0.379 &  0.042 \\ 
52378-0892-498 &  1.0697 & 0.70545 &  1.655 &  0.196 &  1.937 &  0.242 &  0.836 &  0.046 \\ 
51877-0439-048 &  2.3730 & 2.25850 &  2.416 &  0.656 &  2.222 &  0.567 &  0.914 &  0.061 \\ 
53714-2270-319 &  1.9270 & 0.54524 &  2.724 &  0.329 &  1.584 &  0.384 &  0.924 &  0.010 \\ 
52378-0892-106 &  1.3033 & 0.87690 &  2.157 &  0.146 &  2.154 &  0.162 &  0.901 &  0.013 \\ 
52943-1584-568 &  1.6610 & 0.73634 &  0.438 &  0.181 &  0.548 &  0.235 &  0.237 &  0.133 \\ 
                         &           & 1.42325 &  0.814 &  0.202 &  0.419 &  0.200 &  0.503 &  0.131 \\ 
52205-0546-362 &  1.9080 & 1.35316 &  0.803 &  0.162 &  0.333 &  0.173 &  0.496 &  0.103 \\ 
54086-2420-471 &  2.2644 & 0.78461 &  1.187 &  0.059 &  0.938 &  0.061 &  0.684 &  0.028 \\ 
                         &           & 1.95624 &  0.777 &  0.073 &  0.956 &  0.135 &  0.480 &  0.046 \\ 
53386-1872-363 &  1.4239 & 0.98570 &  1.033 &  0.182 &  0.381 &  0.207 &  0.611 &  0.086 \\ 
52670-1206-234 &  1.5864 & 1.34303 &  3.675 &  0.232 &  2.922 &  0.256 &  0.946 &  0.004 \\ 
54086-2420-223 &  1.6814 & 0.83185 &  1.021 &  0.083 &  0.841 &  0.106 &  0.606 &  0.036 \\ 
52705-1265-540 &  1.0656 & 1.02177 &  3.469 &  0.454 &  2.253 &  0.495 &  0.951 &  0.018 \\ 
52934-1295-097 &  1.1550 & 1.00341 &  0.913 &  0.188 &  0.578 &  0.216 &  0.557 &  0.109 \\ 
52618-0930-050 &  1.5596 & 0.65236 &  0.579 &  0.332 &  1.000 &  0.341 &  0.347 &  0.249 \\ 
52934-1295-174 &  1.8327 & 0.79502 &  1.043 &  0.052 &  1.010 &  0.059 &  0.615 &  0.022 \\ 
                         &           & 0.86715 &  0.798 &  0.059 &  0.645 &  0.063 &  0.493 &  0.037 \\ 
                         &           & 0.94945 &  0.129 &  0.060 &  0.056 &  0.062 &  0.035 &  0.018 \\ 
                         &           & 1.65081 &  0.434 &  0.070 &  0.335 &  0.075 &  0.234 &  0.054 \\ 
54086-2420-232 &  1.4878 & 0.68013 &  1.567 &  0.149 &  1.028 &  0.147 &  0.819 &  0.043 \\ 
                         &           & 1.01028 &  0.305 &  0.148 &  0.348 &  0.159 &  0.139 &  0.093 \\ 
                         &           & 1.05224 &  0.138 &  0.129 &  0.218 &  0.142 &  0.038 &  0.027 \\ 
                         &           & 1.18581 &  0.455 &  0.143 &  0.093 &  0.138 &  0.251 &  0.107 \\ 
                         &           & 1.30256 &  0.256 &  0.087 &  0.631 &  0.107 &  0.104 &  0.051 \\ 
53682-2268-590 &  1.2617 & 0.69104 &  0.146 &  0.058 &  0.164 &  0.062 &  0.041 &  0.018 \\ 
                         &           & 0.72165 &  0.556 &  0.070 &  0.512 &  0.082 &  0.329 &  0.055 \\ 
54081-2570-579 &  1.8958 & 0.66261 &  0.555 &  0.130 &  0.309 &  0.136 &  0.329 &  0.101 \\ 
                         &           & 1.50841 &  0.623 &  0.092 &  0.280 &  0.097 &  0.380 &  0.070 \\ 
54081-2570-566 &  2.0654 & 1.90483 &  2.568 &  0.102 &  2.443 &  0.126 &  0.919 &  0.003 \\ 
54086-2420-221 &  1.3071 & 1.12729 &  0.691 &  0.104 &  0.408 &  0.103 &  0.426 &  0.073 \\ 
51877-0439-554 &  0.8873 & 0.67025 &  0.919 &  0.100 &  0.593 &  0.105 &  0.560 &  0.054 \\ 
                         &           & 0.70353 &  1.822 &  0.091 &  1.285 &  0.094 &  0.862 &  0.014 \\ 
52943-1584-580 &  3.0969 & 0.83743 &  1.568 &  0.193 &  1.387 &  0.198 &  0.819 &  0.058 \\ 
51884-0438-012 &  2.2588 & 1.43858 &  0.784 &  0.048 &  0.560 &  0.055 &  0.484 &  0.030 \\ 
                         &           & 1.79146 &  0.696 &  0.085 &  0.546 &  0.091 &  0.429 &  0.059 \\ 
53713-2267-055 &  1.8194 & 1.26259 &  1.074 &  0.218 &  0.814 &  0.199 &  0.630 &  0.102 \\ 
                         &           & 1.43594 &  1.086 &  0.193 &  0.478 &  0.269 &  0.636 &  0.089 \\ 
                         &           & 1.46341 &  0.903 &  0.232 &  0.351 &  0.245 &  0.552 &  0.138 \\ 
52254-0759-148 &  1.6477 & 1.54855 &  0.439 &  0.101 &  0.116 &  0.103 &  0.238 &  0.076 \\ 
52378-0892-007 &  2.1475 & 1.36009 &  0.913 &  0.165 &  0.567 &  0.149 &  0.557 &  0.095 \\ 
                         &           & 1.50139 &  0.283 &  0.123 &  0.518 &  0.128 &  0.123 &  0.075 \\ 
                         &           & 1.53754 &  1.445 &  0.160 &  1.385 &  0.147 &  0.786 &  0.058 \\ 
53080-1756-118 &  1.2664 & 1.02277 &  1.992 &  0.201 &  1.725 &  0.211 &  0.886 &  0.028 \\ 
53713-2267-015 &  2.4597 & 0.67397 &  0.700 &  0.241 &  0.735 &  0.237 &  0.431 &  0.178 \\ 
                         &           & 1.38834 &  0.585 &  0.120 &  0.453 &  0.125 &  0.351 &  0.093 \\ 
                         &           & 1.83259 &  1.228 &  0.316 &  0.664 &  0.271 &  0.704 &  0.147 \\ 
52618-0930-107 &  1.8904 & 1.04677 &  0.906 &  0.112 &  0.932 &  0.125 &  0.553 &  0.063 \\ 
                         &           & 1.14099 &  0.571 &  0.108 &  0.489 &  0.115 &  0.341 &  0.084 \\ 
54086-2420-208 &  3.3046 & 1.62480 &  2.906 &  0.256 &  2.470 &  0.157 &  0.929 &  0.010 \\ 
53682-2268-008 &  1.3672 & 1.03789 &  0.613 &  0.151 &  0.315 &  0.143 &  0.372 &  0.117 \\ 
54153-2421-129 &  1.6243 & 0.81854 &  1.458 &  0.258 &  1.400 &  0.263 &  0.790 &  0.099 \\ 
53090-1780-564 &  2.1763 & 0.54594 &  1.003 &  0.149 &  1.158 &  0.158 &  0.599 &  0.071 \\ 
                         &           & 1.08765 &  0.534 &  0.145 &  0.459 &  0.160 &  0.313 &  0.113 \\ 
52934-1295-053 &  1.8730 & 0.89241 &  1.656 &  0.257 &  1.414 &  0.266 &  0.836 &  0.066 \\ 
53711-2269-344 &  1.9818 & 1.07728 &  0.990 &  0.182 &  0.674 &  0.186 &  0.593 &  0.094 \\ 
                         &           & 1.28282 &  0.549 &  0.111 &  0.388 &  0.131 &  0.324 &  0.087 \\ 
53327-1925-437 &  1.2468 & 0.44489 &  1.481 &  0.249 &  1.112 &  0.307 &  0.796 &  0.090 \\ 
52205-0546-513 &  1.6997 & 1.26153 &  0.460 &  0.140 &  0.275 &  0.157 &  0.254 &  0.105 \\ 
52943-1584-560 &  1.6611 & 0.57812 &  0.410 &  0.120 &  0.498 &  0.128 &  0.216 &  0.088 \\ 
54153-2421-414 &  2.5226 & 1.33964 &  0.492 &  0.107 &  0.412 &  0.118 &  0.279 &  0.083 \\ 
52205-0546-518 &  1.6805 & 1.03354 &  3.768 &  0.489 &  3.570 &  0.503 &  0.943 &  0.002 \\ 
52378-0892-518 &  1.4676 & 0.71884 &  0.246 &  0.087 &  0.186 &  0.093 &  0.097 &  0.050 \\ 
                         &           & 1.35927 &  1.072 &  0.084 &  0.988 &  0.101 &  0.629 &  0.037 \\ 
54153-2421-406 &  1.9941 & 1.69040 &  1.231 &  0.124 &  0.897 &  0.107 &  0.705 &  0.060 \\ 
52254-0759-194 &  2.2402 & 0.81884 &  1.220 &  0.231 &  1.162 &  0.269 &  0.700 &  0.107 \\ 
52705-1265-629 &  2.2212 & 0.58948 &  0.523 &  0.147 &  0.608 &  0.145 &  0.303 &  0.114 \\ 
                         &           & 1.99996 &  0.853 &  0.341 &  0.594 &  0.367 &  0.526 &  0.231 \\ 
53083-1757-281 &  1.8677 & 1.44098 &  0.468 &  0.092 &  0.093 &  0.094 &  0.260 &  0.071 \\ 
51885-0440-164 &  1.5986 & 0.68973 &  1.623 &  0.212 &  1.351 &  0.218 &  0.830 &  0.056 \\ 
53330-1924-409 &  1.1052 & 0.82022 &  1.752 &  0.134 &  1.293 &  0.124 &  0.852 &  0.023 \\ 
53386-1872-412 &  1.9538 & 0.89003 &  1.205 &  0.234 &  0.938 &  0.289 &  0.692 &  0.108 \\ 
53080-1756-019 &  0.6603 & 0.47721 &  1.557 &  0.145 &  1.404 &  0.151 &  0.817 &  0.043 \\ 
52618-0930-513 &  1.7155 & 0.61403 &  1.176 &  0.166 &  0.505 &  0.158 &  0.679 &  0.077 \\ 
53090-1780-602 &  1.6353 & 1.48292 &  0.754 &  0.179 &  0.665 &  0.192 &  0.466 &  0.122 \\ 
52318-0861-324 &  2.4162 & 1.82617 &  0.990 &  0.170 &  0.943 &  0.304 &  0.593 &  0.086 \\ 
52254-0759-473 &  0.9470 & 0.84284 &  0.683 &  0.162 &  0.296 &  0.167 &  0.421 &  0.118 \\ 
52670-1206-098 &  1.6434 & 0.98259 &  0.803 &  0.204 &  0.842 &  0.228 &  0.496 &  0.134 \\ 
51868-0441-350 &  1.8691 & 0.95505 &  1.996 &  0.289 &  1.730 &  0.293 &  0.886 &  0.042 \\ 
                         &           & 1.01008 &  1.847 &  0.482 &  1.522 &  0.465 &  0.866 &  0.108 \\ 
                         &           & 1.67554 &  3.578 &  0.435 &  2.866 &  0.307 &  0.949 &  0.010 \\ 
53330-1924-052 &  1.6368 & 0.57811 &  0.918 &  0.223 &  0.634 &  0.255 &  0.559 &  0.131 \\ 
52589-0893-283 &  1.8371 & 1.36508 &  0.247 &  0.124 &  0.438 &  0.146 &  0.098 &  0.064 \\ 
52934-1295-409 &  2.1241 & 1.84798 &  2.244 &  0.480 &  1.874 &  0.370 &  0.909 &  0.055 \\ 
54437-1873-316 &  1.8539 & 1.42675 &  0.845 &  0.229 &  0.120 &  0.238 &  0.522 &  0.147 \\ 
53711-2269-218 &  1.3378 & 0.61466 &  0.673 &  0.157 &  1.115 &  0.205 &  0.414 &  0.117 \\ 
52289-0825-066 &  1.9473 & 0.70669 &  0.718 &  0.235 &  0.609 &  0.236 &  0.443 &  0.171 \\ 
52934-1295-418 &  2.0148 & 1.46903 &  2.723 &  0.188 &  2.615 &  0.209 &  0.924 &  0.006 \\ 
52618-0930-460 &  0.9229 & 0.48076 &  0.145 &  0.059 &  0.067 &  0.072 &  0.040 &  0.018 \\ 
52934-1295-416 &  0.8383 & 0.50269 &  1.074 &  0.214 &  0.576 &  0.229 &  0.630 &  0.100 \\ 
                         &           & 0.61566 &  0.587 &  0.162 &  0.407 &  0.158 &  0.353 &  0.125 \\ 
52254-0759-472 &  1.8202 & 1.47541 &  1.375 &  0.226 &  0.713 &  0.239 &  0.761 &  0.096 \\ 
52318-0861-333 &  2.7111 & 1.22320 &  1.199 &  0.064 &  0.746 &  0.070 &  0.690 &  0.031 \\ 
                         &           & 2.06642 &  0.626 &  0.088 &  0.794 &  0.092 &  0.382 &  0.067 \\ 
53330-1924-492 &  1.4418 & 1.28901 &  0.353 &  0.107 &  0.379 &  0.109 &  0.173 &  0.075 \\ 
52253-0758-611 &  1.9742 & 0.63323\tablenotemark{a} &  1.940 &  0.196 &  1.559 &  0.214 &  0.879 &  0.028 \\ 
54081-2570-630 &  1.7447 & 1.67358 &  0.831 &  0.208 &  0.762 &  0.209 &  0.513 &  0.133 \\ 
52709-1266-272 &  1.8029 & 1.36835 &  3.053 &  0.155 &  2.889 &  0.163 &  0.935 &  0.006 \\ 
54086-2420-486 &  1.8498 & 1.74312 &  0.834 &  0.182 &  0.565 &  0.193 &  0.515 &  0.114 \\ 
53080-1756-565 &  1.3259 & 1.16531 &  1.473 &  0.346 &  1.643 &  0.291 &  0.794 &  0.139 \\ 
51885-0440-470 &  2.2246 & 0.83681 &  1.265 &  0.152 &  1.071 &  0.160 &  0.720 &  0.071 \\ 
53297-1781-172 &  1.1518 & 0.78478 &  0.481 &  0.115 &  0.667 &  0.136 &  0.271 &  0.089 \\ 
52318-0861-105 &  1.4418 & 1.33633 &  1.325 &  0.157 &  1.265 &  0.171 &  0.743 &  0.068 \\ 
51884-0438-627 &  2.2290 & 0.45296 &  0.515 &  0.275 &  0.775 &  0.260 &  0.297 &  0.204 \\ 
52670-1206-330 &  1.5629 & 0.62773 &  0.979 &  0.134 &  0.926 &  0.139 &  0.588 &  0.067 \\ 
53330-1924-003 &  1.5754 & 1.36426 &  0.983 &  0.342 &  1.013 &  0.343 &  0.590 &  0.197 \\ 
52318-0861-376 &  1.6262 & 1.18584 &  0.649 &  0.166 &  0.506 &  0.178 &  0.400 &  0.127 \\ 
52934-1295-152 &  2.0649 & 1.28401 &  1.654 &  0.238 &  1.367 &  0.228 &  0.835 &  0.060 \\ 
                         &           & 1.68135 &  1.060 &  0.217 &  0.810 &  0.272 &  0.623 &  0.103 \\ 
53384-1871-614 &  2.4024 & 1.14286 &  0.496 &  0.109 &  0.624 &  0.113 &  0.282 &  0.085 \\ 
51885-0440-208 &  1.7538 & 0.50289 &  1.376 &  0.160 &  0.901 &  0.177 &  0.762 &  0.064 \\ 
52254-0759-134 &  3.4300 & 1.28278 &  1.115 &  0.468 &  1.178 &  0.430 &  0.649 &  0.251 \\ 
51885-0440-475 &  1.0821 & 0.71870 &  1.857 &  0.121 &  1.428 &  0.135 &  0.867 &  0.018 \\ 
53358-2082-226 &  1.7269 & 1.16998 &  0.921 &  0.319 &  0.891 &  0.308 &  0.561 &  0.197 \\ 
54153-2421-199 &  2.1962 & 0.86370 &  1.798 &  0.315 &  1.104 &  0.309 &  0.858 &  0.062 \\ 
                         &           & 1.27667 &  1.278 &  0.357 &  1.191 &  0.297 &  0.725 &  0.164 \\ 
52207-0547-274 &  1.0865 & 0.98511 &  1.288 &  0.165 &  0.946 &  0.173 &  0.729 &  0.076 \\ 
51885-0440-407 &  1.9211 & 1.39881 &  1.566 &  0.185 &  1.031 &  0.190 &  0.819 &  0.055 \\ 
52254-0759-133 &  0.9239 & 0.86646 &  0.329 &  0.215 &  0.586 &  0.243 &  0.155 &  0.124 \\ 
51885-0440-415 &  0.5714 & 0.38254 &  1.654 &  0.242 &  1.267 &  0.243 &  0.835 &  0.062 \\ 
51877-0439-584 &  2.0478 & 1.63847 &  0.936 &  0.323 &  0.717 &  0.299 &  0.569 &  0.197 \\ 
52205-0546-157 &  2.1992 & 1.97896 &  2.933 &  0.324 &  2.691 &  0.794 &  0.930 &  0.011 \\ 
52709-1266-219 &  1.5096 & 0.82167 &  0.189 &  0.046 &  0.176 &  0.053 &  0.064 &  0.025 \\ 
                         &           & 0.83134 &  0.173 &  0.054 &  0.098 &  0.053 &  0.055 &  0.023 \\ 
54086-2420-161 &  1.5162 & 1.46183 &  0.434 &  0.172 &  0.688 &  0.180 &  0.234 &  0.126 \\ 
53080-1756-628 &  1.4913 & 0.76054 &  1.882 &  0.532 &  1.382 &  0.546 &  0.870 &  0.118 \\ 
51868-0441-320 &  1.9849 & 1.62481 &  1.890 &  0.145 &  1.751 &  0.123 &  0.872 &  0.021 \\ 
53714-2270-439 &  1.5413 & 0.50863 &  1.536 &  0.073 &  1.341 &  0.090 &  0.812 &  0.021 \\ 
53327-1925-158 &  1.9698 & 1.00339 &  0.725 &  0.160 &  0.698 &  0.160 &  0.447 &  0.111 \\ 
                         &           & 1.70281 &  1.163 &  0.178 &  2.197 &  0.204 &  0.672 &  0.082 \\ 
                         &           & 1.70894 &  2.168 &  0.210 &  1.243 &  0.403 &  0.902 &  0.021 \\ 
51877-0439-119 &  1.4463 & 1.07704 &  0.689 &  0.181 &  1.038 &  0.249 &  0.425 &  0.132 \\ 
53386-1872-184 &  1.9470 & 1.86576 &  2.521 &  0.328 &  2.222 &  0.488 &  0.918 &  0.014 \\ 
52207-0547-342 &  2.2794 & 1.53797 &  0.612 &  0.220 &  0.926 &  0.270 &  0.372 &  0.170 \\ 
51877-0439-013 &  2.2136 & 0.67263 &  0.543 &  0.185 &  0.543 &  0.196 &  0.319 &  0.143 \\ 
                         &           & 1.16058 &  1.089 &  0.206 &  1.193 &  0.193 &  0.637 &  0.095 \\ 
52670-1206-364 &  2.0004 & 0.68278 &  2.191 &  0.213 &  2.319 &  0.262 &  0.904 &  0.020 \\ 
52295-0826-315 &  1.8977 & 1.30397 &  1.866 &  0.293 &  2.556 &  0.365 &  0.868 &  0.048 \\ 
                         &           & 1.38538 &  1.569 &  0.280 &  0.555 &  0.302 &  0.819 &  0.090 \\ 
                         &           & 1.68075 &  0.478 &  0.246 &  0.280 &  0.529 &  0.269 &  0.180 \\ 
53386-1872-463 &  1.7312 & 0.75320 &  0.268 &  0.202 &  0.373 &  0.229 &  0.112 &  0.096 \\ 
                         &           & 1.16590 &  1.352 &  0.236 &  1.471 &  0.231 &  0.754 &  0.104 \\ 
52709-1266-232 &  1.4305 & 0.43463 &  1.355 &  0.223 &  1.692 &  0.213 &  0.755 &  0.097 \\ 
53358-2082-386 &  1.8277 & 1.12656 &  3.028 &  0.593 &  2.849 &  0.662 &  0.934 &  0.019 \\ 
54055-2571-292 &  1.3618 & 1.13505 &  0.782 &  0.200 &  0.872 &  0.206 &  0.483 &  0.134 \\ 
52670-1206-153 &  1.9123 & 1.11149 &  0.455 &  0.276 &  0.543 &  0.267 &  0.250 &  0.192 \\ 
51877-0439-064 &  2.2751 & 2.19472 &  2.937 &  0.520 &  2.222 &  0.510 &  0.930 &  0.016 \\ 
52378-0892-572 &  0.8063 & 0.75402 &  0.482 &  0.145 &  0.427 &  0.175 &  0.272 &  0.111 \\ 
52641-1184-232 &  1.2520 & 0.61798 &  1.048 &  0.255 &  0.570 &  0.271 &  0.617 &  0.128 \\ 
54086-2420-452 &  1.8167 & 0.76085 &  0.378 &  0.095 &  0.345 &  0.118 &  0.191 &  0.069 \\ 
                         &           & 1.31284 &  0.472 &  0.097 &  0.383 &  0.085 &  0.263 &  0.075 \\ 
53711-2269-494 &  1.7315 & 1.60980 &  0.804 &  0.286 &  0.697 &  0.357 &  0.497 &  0.197 \\ 
54097-2674-428 &  2.8120 & 1.16355 &  0.966 &  0.249 &  0.461 &  0.252 &  0.583 &  0.140 \\ 
                         &           & 1.74248 &  2.954 &  0.276 &  2.225 &  0.277 &  0.931 &  0.010 \\ 
52205-0546-009 &  1.2968 & 0.90104 &  0.644 &  0.131 &  0.416 &  0.141 &  0.396 &  0.100 \\ 
54153-2421-146 &  2.1271 & 1.19336 &  3.111 &  0.296 &  3.251 &  0.300 &  0.937 &  0.011 \\ 
52289-0825-023 &  0.9524 & 0.75863 &  1.003 &  0.197 &  0.477 &  0.239 &  0.598 &  0.101 \\ 
51882-0442-318 &  2.0152 & 1.22344 &  1.152 &  0.249 &  1.262 &  0.296 &  0.667 &  0.115 \\ 
51868-0441-348 &  1.3731 & 0.75398 &  1.176 &  0.198 &  0.696 &  0.196 &  0.679 &  0.091 \\ 
53297-1781-218 &  2.1631 & 1.18531 &  0.642 &  0.170 &  0.679 &  0.179 &  0.394 &  0.130 \\ 
52641-1184-238 &  2.1469 & 0.91917 &  1.395 &  0.343 &  1.120 &  0.313 &  0.768 &  0.149 \\ 
52641-1184-436 &  1.7621 & 1.32004 &  1.471 &  0.246 &  1.258 &  0.269 &  0.793 &  0.091 \\ 
53297-1781-205 &  3.7166 & 1.43005 &  1.045 &  0.282 &  0.607 &  0.268 &  0.616 &  0.145 \\ 
54055-2571-309 &  2.2065 & 1.65939 &  0.407 &  0.212 &  0.898 &  0.226 &  0.213 &  0.146 \\ 
52295-0826-269 &  1.5239 & 0.71059 &  2.057 &  0.213 &  2.170 &  0.188 &  0.894 &  0.029 \\ 
53714-2270-230 &  1.2909 & 1.23948 &  2.386 &  0.139 &  2.078 &  0.136 &  0.913 &  0.005 \\ 
51885-0440-132 &  2.0810 & 0.74392 &  0.605 &  0.083 &  0.625 &  0.097 &  0.367 &  0.063 \\ 
51868-0441-314 &  1.3101 & 0.63365 &  0.945 &  0.210 &  0.824 &  0.232 &  0.573 &  0.119 \\ 
51882-0442-302 &  3.8839 & 2.09300 &  2.025 &  0.279 &  2.042 &  0.315 &  0.890 &  0.039 \\ 
52709-1266-372 &  1.8477 & 0.41986 &  0.398 &  0.165 &  0.612 &  0.200 &  0.206 &  0.117 \\ 
                         &           & 0.62704 &  0.421 &  0.170 &  0.326 &  0.203 &  0.224 &  0.124 \\ 
52589-0893-351 &  1.4633 & 1.29603 &  0.595 &  0.134 &  0.542 &  0.147 &  0.359 &  0.104 \\ 
                         &           & 1.37114 &  0.957 &  0.151 &  0.952 &  0.171 &  0.579 &  0.081 \\ 
54055-2571-255 &  2.2438 & 1.00765 &  0.785 &  0.171 &  0.770 &  0.179 &  0.485 &  0.112 \\ 
52318-0861-512 &  1.1519 & 0.71819 &  0.703 &  0.176 &  0.562 &  0.203 &  0.433 &  0.127 \\ 
52289-0825-577 &  1.9918 & 0.83728 &  3.750 &  0.170 &  3.701 &  0.183 &  0.942 &  0.006 \\ 
52318-0861-069 &  0.8092 & 0.54357 &  0.757 &  0.137 &  0.396 &  0.151 &  0.468 &  0.090 \\ 
54153-2421-536 &  3.0241 & 1.41221 &  2.189 &  0.390 &  2.507 &  0.371 &  0.904 &  0.045 \\ 
54055-2571-243 &  1.5431 & 1.43639 &  0.850 &  0.188 &  0.776 &  0.282 &  0.525 &  0.117 \\ 
51882-0442-319 &  2.0087 & 1.39366 &  0.327 &  0.074 &  0.329 &  0.089 &  0.154 &  0.052 \\ 
                         &           & 1.59921 &  1.015 &  0.109 &  1.256 &  0.123 &  0.604 &  0.050 \\ 
                         &           & 1.60519 &  1.250 &  0.122 &  0.377 &  0.137 &  0.714 &  0.059 \\ 
52295-0826-278 &  1.6583 & 0.74551 &  1.081 &  0.426 &  1.051 &  0.420 &  0.633 &  0.230 \\ 
                         &           & 1.18268 &  2.573 &  0.367 &  2.443 &  0.325 &  0.919 &  0.014 \\ 
52962-1585-202 &  2.4021 & 1.90350 &  0.682 &  0.140 &  0.585 &  0.147 &  0.421 &  0.102 \\ 
53714-2270-181 &  3.7384 & 1.29167 &  0.802 &  0.167 &  0.770 &  0.194 &  0.495 &  0.107 \\ 
53386-1872-210 &  3.0154 & 1.43408 &  2.278 &  0.258 &  2.003 &  0.346 &  0.910 &  0.021 \\ 
54055-2571-253 &  2.9897 & 1.31285 &  1.208 &  0.184 &  1.378 &  0.171 &  0.694 &  0.086 \\ 
52318-0861-445 &  2.1877 & 1.73519 &  0.969 &  0.258 &  1.249 &  0.226 &  0.584 &  0.145 \\ 
53083-1757-261 &  1.1137 & 0.52381 &  0.656 &  0.235 &  0.421 &  0.273 &  0.404 &  0.180 \\ 
53330-1924-598 &  1.9953 & 1.08913 &  0.881 &  0.237 &  0.946 &  0.229 &  0.541 &  0.145 \\ 
                         &           & 1.66217 &  0.751 &  0.153 &  0.259 &  0.156 &  0.464 &  0.103 \\ 
53386-1872-530 &  1.7707 & 1.27877 &  0.563 &  0.260 &  0.485 &  0.217 &  0.335 &  0.198 \\ 
52641-1184-089 &  1.5103 & 0.72459 &  0.635 &  0.115 &  0.224 &  0.129 &  0.389 &  0.087 \\ 
54055-2571-274 &  1.5654 & 0.38369 &  2.309 &  0.363 &  1.760 &  0.329 &  0.911 &  0.032 \\ 
54153-2421-549 &  2.0206 & 1.84592 &  2.036 &  0.197 &  1.671 &  0.198 &  0.892 &  0.027 \\ 
52641-1184-197 &  1.6568 & 1.34815 &  2.296 &  0.312 &  2.238 &  0.339 &  0.911 &  0.026 \\ 
52318-0861-448 &  1.5831 & 0.59566 &  1.001 &  0.114 &  1.017 &  0.139 &  0.598 &  0.054 \\ 
                         &           & 1.36303 &  1.674 &  0.078 &  1.396 &  0.081 &  0.839 &  0.014 \\ 
54055-2571-280 &  0.9103 & 0.47191 &  1.922 &  0.321 &  1.130 &  0.336 &  0.876 &  0.051 \\ 
52289-0825-607 &  3.4977 & 1.49643\tablenotemark{a} &  1.046 &  0.259 &  1.412 &  0.257 &  0.616 &  0.131 \\ 
52934-1295-526 &  1.0534 & 0.39868 &  0.977 &  0.384 &  1.125 &  0.380 &  0.587 &  0.230 \\ 
53386-1872-216 &  1.7801 & 1.32246 &  2.216 &  0.209 &  1.256 &  0.237 &  0.906 &  0.019 \\ 
                         &           & 1.60762 &  1.615 &  0.214 &  1.755 &  0.283 &  0.828 &  0.058 \\ 
53386-1872-214 &  2.0993 & 0.95364 &  0.588 &  0.232 &  0.690 &  0.207 &  0.353 &  0.179 \\ 
52378-0892-618 &  1.0286 & 0.76747 &  0.358 &  0.152 &  0.259 &  0.156 &  0.176 &  0.102 \\ 
52641-1184-490 &  1.9706 & 0.50733 &  0.443 &  0.130 &  0.293 &  0.124 &  0.241 &  0.097 \\ 
                         &           & 0.76367 &  0.665 &  0.097 &  0.417 &  0.109 &  0.410 &  0.071 \\ 
52325-0862-355 &  1.1950 & 0.75043 &  1.158 &  0.466 &  1.079 &  0.466 &  0.670 &  0.243 \\ 
52325-0862-301 &  2.4263 & 0.85184 &  2.962 &  0.320 &  2.058 &  0.375 &  0.931 &  0.012 \\ 
52670-1206-419 &  1.3440 & 0.51819 &  0.677 &  0.146 &  0.644 &  0.154 &  0.417 &  0.107 \\ 
53317-1926-239 &  3.2160 & 1.26463 &  0.532 &  0.292 &  0.439 &  0.263 &  0.311 &  0.217 \\ 
52709-1266-355 &  1.9356 & 1.68017 &  3.140 &  0.311 &  3.084 &  0.351 &  0.939 &  0.012 \\ 
53083-1757-223 &  2.0605 & 1.40315 &  1.441 &  0.113 &  0.852 &  0.119 &  0.784 &  0.040 \\ 
                         &           & 1.48059 &  1.215 &  0.121 &  1.357 &  0.134 &  0.697 &  0.058 \\ 
                         &           & 1.85516 &  0.445 &  0.182 &  0.620 &  0.226 &  0.243 &  0.134 \\ 
54097-2674-465 &  1.6788 & 0.80097 &  0.647 &  0.193 &  0.993 &  0.242 &  0.397 &  0.148 \\ 
53726-2271-310 &  2.0099 & 1.43186 &  0.488 &  0.101 &  0.413 &  0.102 &  0.277 &  0.078 \\ 
54086-2420-574 &  1.7300 & 1.43094 &  0.408 &  0.100 &  0.199 &  0.113 &  0.215 &  0.074 \\ 
54437-1873-289 &  2.1567 & 1.80246 &  1.873 &  0.319 &  2.027 &  0.339 &  0.869 &  0.053 \\ 
53726-2271-303 &  2.3956 & 0.80383 &  0.640 &  0.130 &  0.670 &  0.133 &  0.392 &  0.099 \\ 
53297-1781-544 &  1.6539 & 1.32878 &  1.296 &  0.226 &  1.582 &  0.250 &  0.732 &  0.104 \\ 
52205-0546-526 &  2.0079 & 1.73221 &  0.774 &  0.327 &  0.679 &  0.270 &  0.478 &  0.234 \\ 
54055-2571-210 &  1.4689 & 1.40334 &  1.817 &  0.074 &  1.590 &  0.077 &  0.861 &  0.011 \\ 
52289-0825-033 &  1.4289 & 0.73978 &  1.238 &  0.109 &  0.924 &  0.111 &  0.708 &  0.052 \\ 
52295-0826-226 &  1.2733 & 0.81443 &  1.242 &  0.159 &  0.998 &  0.177 &  0.710 &  0.076 \\ 
53714-2270-541 &  2.2315 & 0.49588 &  0.305 &  0.077 &  0.209 &  0.079 &  0.138 &  0.051 \\ 
54153-2421-553 &  2.1329 & 1.76899 &  1.576 &  0.224 &  1.529 &  0.268 &  0.821 &  0.067 \\ 
                         &           & 1.81928 &  0.922 &  0.240 &  1.323 &  0.276 &  0.562 &  0.141 \\ 
51885-0440-506 &  1.7141 & 1.01920 &  0.646 &  0.193 &  0.561 &  0.227 &  0.397 &  0.148 \\ 
                         &           & 1.16341 &  0.923 &  0.178 &  0.563 &  0.188 &  0.562 &  0.102 \\ 
                         &           & 1.35967 &  2.058 &  0.148 &  1.608 &  0.142 &  0.894 &  0.020 \\ 
                         &           & 1.37881 &  0.875 &  0.110 &  0.959 &  0.125 &  0.538 &  0.065 \\ 
                         &           & 1.42220 &  0.892 &  0.118 &  0.592 &  0.120 &  0.546 &  0.068 \\ 
51885-0440-511 &  1.3091 & 0.93936 &  0.556 &  0.233 &  0.178 &  0.254 &  0.330 &  0.179 \\ 
52641-1184-483 &  1.7487 & 0.80629 &  1.069 &  0.392 &  1.652 &  0.413 &  0.627 &  0.210 \\ 
52264-0760-375 &  0.9169 & 0.39843 &  4.031 &  0.740 &  2.360 &  0.703 &  0.955 &  0.010 \\ 
53711-2269-143 &  1.4326 & 0.56160 &  2.856 &  0.668 &  3.678 &  0.530 &  0.927 &  0.024 \\ 
52641-1184-060 &  2.7750 & 0.91320 &  1.910 &  0.206 &  2.412 &  0.219 &  0.874 &  0.030 \\ 
                         &           & 1.36148 &  0.745 &  0.132 &  0.777 &  0.126 &  0.460 &  0.088 \\ 
52618-0930-034 &  0.9496 & 0.58969 &  1.203 &  0.078 &  0.950 &  0.077 &  0.691 &  0.037 \\ 
52618-0930-633 &  1.8085 & 0.66843 &  0.661 &  0.265 &  0.700 &  0.298 &  0.407 &  0.202 \\ 
54086-2420-074 &  3.0008 & 0.84266 &  1.040 &  0.243 &  1.590 &  0.295 &  0.614 &  0.122 \\ 
54153-2421-576 &  1.6351 & 1.39432 &  0.951 &  0.144 &  0.854 &  0.169 &  0.576 &  0.078 \\ 
54153-2421-003 &  1.0414 & 0.98006 &  0.430 &  0.101 &  0.229 &  0.110 &  0.231 &  0.076 \\ 
52962-1585-179 &  1.0343 & 0.71323 &  0.455 &  0.139 &  0.339 &  0.140 &  0.250 &  0.104 \\ 
52934-1295-614 &  3.1202 & 0.85284 &  1.058 &  0.280 &  0.839 &  0.328 &  0.622 &  0.141 \\ 
52325-0862-305 &  1.2472 & 0.61240 &  1.964 &  0.415 &  1.943 &  0.501 &  0.882 &  0.066 \\ 
52934-1295-607 &  1.9468 & 1.65292 &  5.177 &  0.268 &  4.330 &  0.279 &  0.939 &  0.006 \\ 
53327-1925-505 &  2.3153 & 0.63395 &  1.338 &  0.178 &  1.078 &  0.201 &  0.748 &  0.078 \\ 
52619-0931-354 &  3.9003 & 1.51385 &  0.470 &  0.153 &  0.549 &  0.194 &  0.262 &  0.115 \\ 
52962-1585-372 &  0.9991 & 0.95739 &  1.426 &  0.198 &  1.225 &  0.186 &  0.779 &  0.075 \\ 
52207-0547-183 &  1.8506 & 0.75517 &  3.073 &  0.611 &  3.003 &  0.669 &  0.935 &  0.020 \\ 
52254-0759-019 &  2.3849 & 1.69274 &  1.605 &  0.201 &  1.476 &  0.155 &  0.826 &  0.055 \\ 
                         &           & 2.05589 &  0.436 &  0.257 &  0.578 &  0.217 &  0.236 &  0.177 \\ 
52934-1295-030 &  2.7657 & 1.01563 &  1.879 &  0.198 &  0.862 &  0.214 &  0.870 &  0.030 \\ 
51868-0441-393 &  2.2335 & 1.82617 &  4.462 &  0.595 &  2.326 &  0.857 &  0.947 &  0.002 \\ 
53383-1782-285 &  1.3229 & 0.77003 &  0.203 &  0.146 &  0.154 &  0.157 &  0.072 &  0.059 \\ 
53386-1872-515 &  1.1888 & 0.60270 &  0.666 &  0.212 &  0.576 &  0.245 &  0.410 &  0.161 \\ 
53714-2270-499 &  1.8212 & 1.34104 &  0.378 &  0.152 &  0.399 &  0.169 &  0.191 &  0.106 \\ 
54097-2674-377 &  2.8087 & 2.14278 &  0.693 &  0.274 &  0.482 &  0.192 &  0.427 &  0.204 \\ 
52619-0931-233 &  1.8679 & 0.59154\tablenotemark{a} &  0.531 &  0.135 &  0.288 &  0.151 &  0.310 &  0.105 \\ 
54153-2421-618 &  1.4034 & 0.39621 &  0.652 &  0.223 &  0.330 &  0.243 &  0.401 &  0.171 \\ 
52709-1266-470 &  0.7749 & 0.52303 &  2.271 &  0.177 &  1.369 &  0.177 &  0.910 &  0.013 \\ 
52709-1266-477 &  1.9069 & 0.91898 &  0.934 &  0.138 &  0.778 &  0.140 &  0.568 &  0.076 \\ 
                         &           & 1.36080 &  2.375 &  0.134 &  2.150 &  0.156 &  0.913 &  0.005 \\ 
52264-0760-405 &  1.9274 & 1.14461 &  0.858 &  0.278 &  0.774 &  0.274 &  0.529 &  0.181 \\ 
                         &           & 1.61536 &  3.548 &  0.310 &  2.725 &  0.354 &  0.949 &  0.006 \\ 
52325-0862-265 &  0.7599 & 0.61310 &  1.008 &  0.095 &  0.658 &  0.095 &  0.601 &  0.044 \\ 
54055-2571-409 &  1.0781 & 0.97460 &  0.117 &  0.058 &  0.147 &  0.058 &  0.032 &  0.018 \\ 
52962-1585-148 &  1.7323 & 1.30589 &  1.547 &  0.153 &  1.544 &  0.169 &  0.815 &  0.047 \\ 
                         &           & 1.52572 &  0.640 &  0.157 &  0.986 &  0.211 &  0.393 &  0.120 \\ 
52207-0547-219 &  1.9407 & 1.03736 &  1.206 &  0.233 &  1.100 &  0.224 &  0.693 &  0.107 \\ 
53714-2270-594 &  1.3387 & 0.92964 &  0.662 &  0.129 &  0.565 &  0.139 &  0.407 &  0.096 \\ 
52254-0759-627 &  1.7280 & 0.59902 &  0.438 &  0.198 &  0.508 &  0.196 &  0.237 &  0.143 \\ 
52589-0893-126 &  2.0642 & 1.16574 &  0.757 &  0.110 &  0.520 &  0.120 &  0.468 &  0.070 \\ 
                         &           & 1.24306 &  0.561 &  0.105 &  0.454 &  0.118 &  0.333 &  0.082 \\ 
                         &           & 1.88580 &  0.985 &  0.183 &  0.682 &  0.166 &  0.591 &  0.096 \\ 
53714-2270-481 &  0.9729 & 0.90917 &  0.414 &  0.078 &  0.331 &  0.079 &  0.219 &  0.059 \\ 
52325-0862-349 &  1.2164 & 0.63512 &  0.389 &  0.241 &  0.683 &  0.290 &  0.200 &  0.159 \\ 
53321-1927-346 &  0.9781 & 0.40377 &  0.474 &  0.221 &  0.874 &  0.260 &  0.265 &  0.163 \\ 
52618-0930-625 &  0.7413 & 0.55523 &  0.094 &  0.070 &  0.355 &  0.091 &  0.025 &  0.014 \\ 
54055-2571-408 &  2.9682 & 1.68784 &  0.810 &  0.298 &  1.351 &  0.325 &  0.501 &  0.205 \\ 
52264-0760-457 &  1.8392 & 1.66774 &  1.233 &  0.172 &  1.009 &  0.199 &  0.706 &  0.083 \\ 
52325-0862-270 &  2.0298 & 0.49912 &  0.807 &  0.246 &  0.383 &  0.235 &  0.499 &  0.165 \\ 
                         &           & 0.75809 &  0.628 &  0.166 &  0.705 &  0.181 &  0.383 &  0.128 \\ 
                         &           & 0.86114 &  0.321 &  0.215 &  0.474 &  0.217 &  0.149 &  0.121 \\ 
                         &           & 1.25130 &  2.082 &  0.424 &  3.338 &  0.347 &  0.896 &  0.060 \\ 
52295-0826-171 &  1.5673 & 1.22778 &  0.234 &  0.216 &  0.626 &  0.253 &  0.091 &  0.079 \\ 
53317-1926-165 &  0.9819 & 0.54796 &  0.559 &  0.094 &  0.146 &  0.102 &  0.332 &  0.074 \\ 
52318-0861-583 &  0.9880 & 0.70460 &  0.731 &  0.098 &  0.302 &  0.095 &  0.451 &  0.064 \\ 
                         &           & 0.73204 &  0.318 &  0.090 &  0.046 &  0.096 &  0.147 &  0.061 \\ 
                         &           & 0.83241 &  0.707 &  0.085 &  0.364 &  0.086 &  0.436 &  0.057 \\ 
53083-1757-467 &  1.6553 & 1.52613 &  1.890 &  0.338 &  1.601 &  0.351 &  0.872 &  0.055 \\ 
                         &           & 1.57641 &  1.877 &  0.350 &  2.398 &  0.414 &  0.870 &  0.061 \\ 
52618-0930-636 &  1.2535 & 1.00093 &  2.136 &  0.158 &  1.513 &  0.154 &  0.900 &  0.016 \\ 
                         &           & 1.21299 &  0.284 &  0.126 &  0.485 &  0.136 &  0.123 &  0.077 \\ 
52325-0862-232 &  1.7991 & 1.47111 &  1.804 &  0.110 &  1.486 &  0.117 &  0.859 &  0.017 \\ 
53327-1925-541 &  1.0031 & 0.94839 &  0.478 &  0.122 &  1.079 &  0.181 &  0.268 &  0.094 \\ 
                         &           & 0.95466 &  1.071 &  0.168 &  0.595 &  0.157 &  0.628 &  0.077 \\ 
53714-2270-592 &  1.3589 & 0.56147 &  0.455 &  0.146 &  0.573 &  0.153 &  0.250 &  0.109 \\ 
53317-1926-179 &  1.0706 & 0.83280 &  0.511 &  0.123 &  0.478 &  0.123 &  0.294 &  0.096 \\ 
51885-0440-573 &  1.0281 & 0.68505 &  0.862 &  0.133 &  1.083 &  0.129 &  0.531 &  0.081 \\ 
53083-1757-054 &  1.8535 & 0.76496 &  2.216 &  0.439 &  2.030 &  0.495 &  0.906 &  0.051 \\ 
                         &           & 0.87893 &  3.339 &  0.501 &  2.311 &  0.431 &  0.948 &  0.021 \\ 
54086-2420-032 &  1.3948 & 0.40088 &  2.023 &  0.377 &  2.178 &  0.400 &  0.890 &  0.056 \\ 
54097-2674-176 &  2.1711 & 0.81663 &  1.874 &  0.322 &  1.001 &  0.332 &  0.869 &  0.053 \\ 
                         &           & 1.06229 &  2.013 &  0.388 &  1.677 &  0.395 &  0.888 &  0.058 \\ 
54149-2423-313 &  1.7233 & 1.10524 &  1.273 &  0.149 &  1.101 &  0.155 &  0.723 &  0.070 \\ 
                         &           & 1.65678 &  0.851 &  0.082 &  0.616 &  0.084 &  0.525 &  0.050 \\ 
51877-0439-623 &  2.0403 & 1.39864 &  1.110 &  0.135 &  0.727 &  0.136 &  0.647 &  0.060 \\ 
                         &           & 1.43098 &  1.598 &  0.142 &  1.693 &  0.153 &  0.825 &  0.036 \\ 
54149-2423-360 &  3.3259 & 1.42137 &  1.101 &  0.081 &  1.034 &  0.096 &  0.643 &  0.037 \\ 
                         &           & 1.47344 &  0.378 &  0.090 &  0.402 &  0.112 &  0.191 &  0.065 \\ 
53383-1782-385 &  2.0667 & 0.42110 &  0.910 &  0.353 &  1.247 &  0.384 &  0.555 &  0.225 \\ 
                         &           & 1.59442 &  2.076 &  0.373 &  1.613 &  0.426 &  0.895 &  0.052 \\ 
52619-0931-192 &  1.4807 & 0.69411 &  1.288 &  0.111 &  0.857 &  0.114 &  0.729 &  0.050 \\ 
53711-2269-071 &  1.7484 & 1.36622 &  0.439 &  0.100 &  0.545 &  0.115 &  0.238 &  0.076 \\ 
                         &           & 1.52345 &  0.374 &  0.108 &  0.282 &  0.107 &  0.188 &  0.078 \\ 
52589-0893-151 &  1.5047 & 0.82295 &  0.530 &  0.207 &  0.250 &  0.212 &  0.310 &  0.159 \\ 
53003-1149-003 &  2.3874 & 1.33152 &  0.499 &  0.262 &  0.840 &  0.399 &  0.285 &  0.193 \\ 
51885-0440-009 &  1.5568 & 1.33993 &  0.344 &  0.132 &  0.521 &  0.140 &  0.166 &  0.089 \\ 
52318-0861-610 &  2.4333 & 1.97602 &  1.614 &  0.212 &  1.485 &  0.410 &  0.828 &  0.057 \\ 
51882-0442-276 &  1.2987 & 0.95091 &  0.472 &  0.183 &  0.527 &  0.191 &  0.264 &  0.136 \\ 
52589-0893-367 &  1.2385 & 1.02334 &  0.903 &  0.146 &  0.677 &  0.158 &  0.552 &  0.084 \\ 
52619-0931-124 &  2.0598 & 1.15802 &  1.407 &  0.313 &  1.259 &  0.290 &  0.773 &  0.133 \\ 
54055-2571-453 &  1.8624 & 0.76755 &  1.443 &  0.148 &  0.915 &  0.150 &  0.785 &  0.053 \\ 
                         &           & 1.43603 &  0.599 &  0.116 &  0.348 &  0.159 &  0.362 &  0.090 \\ 
52318-0861-602 &  3.7851 & 1.78016 &  0.819 &  0.195 &  1.171 &  0.237 &  0.506 &  0.125 \\ 
                         &           & 1.79782 &  0.968 &  0.243 &  1.125 &  0.237 &  0.583 &  0.136 \\ 
                         &           & 1.81508 &  0.581 &  0.207 &  0.583 &  0.221 &  0.349 &  0.160 \\ 
53358-2082-010 &  1.9938 & 1.36096 &  0.889 &  0.060 &  0.138 &  0.067 &  0.545 &  0.033 \\ 
                         &           & 1.81713 &  1.001 &  0.071 &  1.000 &  0.070 &  0.598 &  0.032 \\ 
52325-0862-386 &  3.5100 & 1.63602 &  0.827 &  0.276 &  0.735 &  0.231 &  0.511 &  0.185 \\ 
52619-0931-422 &  2.1158 & 1.03938 &  0.927 &  0.214 &  1.023 &  0.225 &  0.564 &  0.124 \\ 
54097-2674-459 &  2.5087 & 1.35150 &  3.256 &  0.214 &  3.536 &  0.228 &  0.944 &  0.010 \\ 
52589-0893-054 &  1.8945 & 0.84144 &  1.280 &  0.201 &  0.771 &  0.222 &  0.726 &  0.094 \\ 
53358-2082-145 &  1.2458 & 1.17563 &  0.478 &  0.120 &  0.538 &  0.150 &  0.268 &  0.092 \\ 
52295-0826-324 &  1.9609 & 1.86822 &  1.210 &  0.162 &  0.764 &  0.117 &  0.695 &  0.077 \\ 
53386-1872-549 &  2.0710 & 0.95222 &  0.670 &  0.248 &  0.796 &  0.229 &  0.413 &  0.188 \\ 
                         &           & 1.34615 &  1.420 &  0.198 &  0.826 &  0.192 &  0.777 &  0.076 \\ 
                         &           & 1.68507 &  1.159 &  0.168 &  0.829 &  0.273 &  0.670 &  0.077 \\ 
53726-2271-436 &  1.7053 & 0.82950 &  1.190 &  0.210 &  0.873 &  0.212 &  0.685 &  0.097 \\ 
53317-1926-148 &  0.9013 & 0.61972 &  0.292 &  0.098 &  0.260 &  0.095 &  0.129 &  0.062 \\ 
52641-1184-107 &  1.8253 & 0.73786 &  0.850 &  0.161 &  1.198 &  0.181 &  0.525 &  0.100 \\ 
54096-2422-251 &  2.4099 & 1.88249 &  0.938 &  0.184 &  0.430 &  0.180 &  0.570 &  0.104 \\ 
52962-1296-279 &  1.6034 & 0.97000 &  2.088 &  0.217 &  1.623 &  0.212 &  0.896 &  0.027 \\ 
52619-0931-135 &  1.5936 & 0.60274 &  1.834 &  0.349 &  0.937 &  0.351 &  0.864 &  0.066 \\ 
51868-0441-185 &  1.3286 & 1.27244 &  1.039 &  0.163 &  0.767 &  0.182 &  0.614 &  0.075 \\ 
52264-0760-431 &  1.2567 & 0.83268 &  0.741 &  0.254 &  0.884 &  0.288 &  0.457 &  0.182 \\ 
53358-2082-525 &  1.8656 & 0.61702 &  0.502 &  0.228 &  0.494 &  0.266 &  0.287 &  0.171 \\ 
                         &           & 0.96170 &  0.934 &  0.150 &  0.550 &  0.238 &  0.568 &  0.083 \\ 
                         &           & 1.29317 &  0.245 &  0.238 &  0.862 &  0.236 &  0.097 &  0.086 \\ 
                         &           & 1.63793 &  4.315 &  0.350 &  3.422 &  0.305 &  0.951 &  0.004 \\ 
52264-0760-436 &  1.8504 & 1.69606 &  2.494 &  0.184 &  1.358 &  0.178 &  0.917 &  0.006 \\ 
52672-1207-355 &  1.5292 & 1.08662 &  1.290 &  0.296 &  1.306 &  0.295 &  0.729 &  0.135 \\ 
53327-1925-624 &  2.1007 & 0.84054 &  1.128 &  0.132 &  0.677 &  0.128 &  0.655 &  0.060 \\ 
53386-1872-119 &  1.7443 & 0.89235 &  0.857 &  0.156 &  0.530 &  0.189 &  0.528 &  0.096 \\ 
53003-1149-039 &  2.1956 & 0.81276 &  0.009 &  0.245 &  0.328 &  0.304 &  0.011 &  0.000 \\ 
                         &           & 1.05000 &  1.715 &  0.371 &  1.383 &  0.408 &  0.846 &  0.095 \\ 
54055-2571-450 &  2.3070 & 0.78280 &  1.104 &  0.173 &  0.752 &  0.175 &  0.644 &  0.078 \\ 
                         &           & 1.97479 &  0.414 &  0.197 &  0.334 &  0.442 &  0.219 &  0.138 \\ 
53317-1926-435 &  2.4521 & 2.24531 &  1.213 &  0.416 &  1.565 &  0.519 &  0.696 &  0.204 \\ 
51885-0440-593 &  1.5860 & 0.91575 &  1.043 &  0.133 &  0.764 &  0.130 &  0.615 &  0.060 \\ 
52962-1585-415 &  2.2818 & 0.74809 &  1.014 &  0.254 &  0.962 &  0.254 &  0.603 &  0.133 \\ 
53713-2272-272 &  2.2710 & 1.64544 &  3.414 &  0.288 &  3.114 &  0.266 &  0.950 &  0.012 \\ 
52264-0760-517 &  1.4003 & 0.79029 &  1.408 &  0.214 &  1.154 &  0.232 &  0.773 &  0.085 \\ 
                         &           & 1.22130 &  0.932 &  0.158 &  1.272 &  0.188 &  0.566 &  0.089 \\ 
53711-2269-039 &  1.7240 & 1.51821 &  2.266 &  0.114 &  2.099 &  0.126 &  0.910 &  0.009 \\ 
52962-1585-402 &  2.0034 & 0.51721 &  0.777 &  0.137 &  0.892 &  0.163 &  0.480 &  0.088 \\ 
52325-0862-213 &  1.9775 & 1.02905 &  0.921 &  0.220 &  1.028 &  0.210 &  0.561 &  0.129 \\ 
                         &           & 1.12256 &  3.326 &  0.210 &  3.130 &  0.199 &  0.947 &  0.010 \\ 
                         &           & 1.29968 &  2.014 &  0.184 &  2.231 &  0.165 &  0.889 &  0.025 \\ 
53327-1925-640 &  1.8508 & 0.63374 &  0.812 &  0.239 &  0.759 &  0.242 &  0.502 &  0.159 \\ 
54055-2571-388 &  1.7404 & 0.66085 &  1.227 &  0.551 &  1.430 &  0.512 &  0.703 &  0.287 \\ 
53713-2272-376 &  1.0271 & 0.83482 &  0.977 &  0.399 & -0.210 &  0.451 &  0.587 &  0.241 \\ 
52207-0547-442 &  0.9605 & 0.78940 &  1.243 &  0.293 &  1.109 &  0.339 &  0.711 &  0.135 \\ 
53321-1927-336 &  1.7077 & 1.54251 &  1.410 &  0.135 &  1.117 &  0.142 &  0.774 &  0.050 \\ 
                         &           & 1.56303 &  3.721 &  0.148 &  3.837 &  0.147 &  0.944 &  0.005 \\ 
52589-0893-452 &  1.2545 & 0.82580 &  1.827 &  0.162 &  1.772 &  0.154 &  0.863 &  0.025 \\ 
53714-2270-578 &  1.7287 & 1.14223 &  0.832 &  0.062 &  0.783 &  0.068 &  0.514 &  0.038 \\ 
52670-1206-628 &  1.7454 & 1.13315 &  1.233 &  0.348 &  0.600 &  0.385 &  0.706 &  0.163 \\ 
53726-2271-247 &  1.7199 & 0.98714 &  0.670 &  0.227 &  0.668 &  0.285 &  0.413 &  0.172 \\ 
                         &           & 1.01566 &  0.995 &  0.226 &  0.731 &  0.237 &  0.595 &  0.120 \\ 
52207-0547-444 &  1.7130 & 1.49752 &  3.959 &  0.223 &  3.209 &  0.225 &  0.954 &  0.011 \\ 
51868-0441-102 &  1.5158 & 0.92124 &  1.665 &  0.244 &  0.735 &  0.279 &  0.837 &  0.060 \\ 
                         &           & 1.01030 &  1.063 &  0.285 &  0.224 &  0.308 &  0.624 &  0.144 \\ 
                         &           & 1.03912 &  2.036 &  0.310 &  2.662 &  0.311 &  0.892 &  0.044 \\ 
53726-2271-242 &  1.5905 & 0.46854 &  1.088 &  0.430 &  0.628 &  0.453 &  0.636 &  0.231 \\ 
                         &           & 1.32531 &  0.950 &  0.210 &  0.814 &  0.239 &  0.576 &  0.119 \\ 
51885-0440-007 &  2.0019 & 0.90323 &  1.592 &  0.105 &  1.417 &  0.106 &  0.824 &  0.026 \\ 
                         &           & 1.47135 &  0.406 &  0.115 &  0.352 &  0.119 &  0.212 &  0.084 \\ 
52589-0893-048 &  1.6850 & 0.73604 &  1.568 &  0.139 &  1.028 &  0.167 &  0.819 &  0.039 \\ 
52962-1296-220 &  1.6938 & 0.87821 &  0.177 &  0.102 &  0.193 &  0.105 &  0.057 &  0.039 \\ 
52962-1296-215 &  2.3268 & 1.06897 &  1.062 &  0.202 &  1.355 &  0.314 &  0.624 &  0.094 \\ 
                         &           & 1.25841 &  1.769 &  0.180 &  1.632 &  0.176 &  0.854 &  0.031 \\ 
53083-1757-408 &  0.6336 & 0.43432 &  0.294 &  0.354 &  0.946 &  0.324 &  0.131 &  0.120 \\ 
51868-0441-508 &  2.0347 & 0.87468 &  0.880 &  0.282 &  0.847 &  0.282 &  0.540 &  0.179 \\ 
                         &           & 1.67637 &  0.541 &  0.233 &  0.350 &  0.207 &  0.318 &  0.178 \\ 
51868-0441-124 &  1.4024 & 0.51211 &  0.409 &  0.118 &  0.217 &  0.137 &  0.215 &  0.087 \\ 
54055-2571-071 &  3.2147 & 2.13761 &  0.269 &  0.473 &  1.316 &  0.310 &  0.113 &  0.102 \\ 
52962-1585-106 &  1.0754 & 0.72518 &  0.329 &  0.137 &  0.578 &  0.181 &  0.155 &  0.090 \\ 
53713-2272-212 &  1.5991 & 0.74641 &  0.793 &  0.248 &  1.201 &  0.246 &  0.490 &  0.169 \\ 
52264-0760-124 &  1.2921 & 1.24989 &  0.949 &  0.227 &  0.948 &  0.343 &  0.575 &  0.130 \\ 
52619-0931-175 &  2.0298 & 0.75520 &  0.253 &  0.111 &  0.274 &  0.112 &  0.102 &  0.063 \\ 
                         &           & 1.35181 &  0.390 &  0.092 &  0.128 &  0.094 &  0.201 &  0.067 \\ 
54523-2549-408 &  0.7846 & 0.74659 &  0.514 &  0.145 &  0.532 &  0.144 &  0.297 &  0.112 \\ 
53386-1872-605 &  1.0626 & 0.56821 &  0.395 &  0.260 &  0.730 &  0.266 &  0.204 &  0.167 \\ 
52325-0862-161 &  1.5730 & 1.13661 &  2.912 &  0.375 &  1.334 &  0.390 &  0.929 &  0.011 \\ 
                         &           & 1.15791 &  1.258 &  0.299 &  0.994 &  0.332 &  0.717 &  0.138 \\ 
52619-0931-480 &  2.5739 & 0.65195 &  1.587 &  0.343 &  0.847 &  0.344 &  0.823 &  0.112 \\ 
                         &           & 0.78167 &  1.064 &  0.259 &  1.151 &  0.257 &  0.625 &  0.128 \\ 
                         &           & 1.39863 &  0.733 &  0.209 &  0.759 &  0.232 &  0.453 &  0.148 \\ 
52641-1184-012 &  1.8597 & 1.41444 &  0.514 &  0.158 &  1.033 &  0.239 &  0.296 &  0.122 \\ 
                         &           & 1.52793 &  0.887 &  0.235 &  0.532 &  0.232 &  0.544 &  0.143 \\ 
53297-1781-600 &  3.0941 & 1.47536 &  2.067 &  0.337 &  0.270 &  0.249 &  0.895 &  0.047 \\ 
52962-1296-335 &  1.2337 & 0.63219 &  0.642 &  0.186 &  0.697 &  0.198 &  0.394 &  0.143 \\ 
52619-0931-378 &  2.3257 & 0.66831 &  0.843 &  0.110 &  1.028 &  0.161 &  0.521 &  0.068 \\ 
                         &           & 1.57846 &  0.774 &  0.119 &  0.388 &  0.133 &  0.478 &  0.075 \\ 
                         &           & 1.85631 &  0.223 &  0.167 &  0.376 &  0.157 &  0.084 &  0.071 \\ 
53713-2272-378 &  1.9543 & 1.54661 &  3.511 &  0.126 &  3.310 &  0.138 &  0.950 &  0.001 \\ 
53386-1872-606 &  1.8848 & 1.69684 &  0.571 &  0.213 &  0.708 &  0.250 &  0.341 &  0.165 \\ 
51885-0440-626 &  1.7416 & 0.83332 &  1.312 &  0.296 &  0.879 &  0.282 &  0.738 &  0.134 \\ 
52207-0547-083 &  1.7792 & 0.83152 &  1.914 &  0.240 &  1.740 &  0.240 &  0.875 &  0.036 \\ 
51986-0548-294 &  3.3503 & 2.25447 &  1.677 &  0.347 &  1.987 &  0.283 &  0.839 &  0.094 \\ 
51868-0441-073 &  1.7487 & 1.64393 &  1.404 &  0.274 &  1.026 &  0.255 &  0.772 &  0.115 \\ 
52207-0547-056 &  1.0730 & 0.92082 &  0.387 &  0.087 &  0.282 &  0.094 &  0.198 &  0.064 \\ 
52672-1207-248 &  1.3981 & 1.08657 &  1.477 &  0.273 &  1.421 &  0.256 &  0.795 &  0.103 \\ 
53713-2272-389 &  0.9402 & 0.78852 &  1.094 &  0.083 &  0.767 &  0.083 &  0.639 &  0.038 \\ 
52619-0931-043 &  1.0478 & 0.71746 &  0.121 &  0.114 &  0.213 &  0.112 &  0.033 &  0.022 \\ 
53297-1781-597 &  1.2019 & 0.61023 &  1.128 &  0.117 &  0.639 &  0.128 &  0.655 &  0.054 \\ 
52962-1585-502 &  2.0600 & 0.75815 &  0.995 &  0.239 &  0.829 &  0.255 &  0.595 &  0.128 \\ 
                         &           & 1.16280 &  1.145 &  0.239 &  0.583 &  0.249 &  0.663 &  0.110 \\ 
                         &           & 1.21748 &  0.951 &  0.180 &  1.088 &  0.220 &  0.576 &  0.100 \\ 
54055-2571-121 &  2.1731 & 1.68432 &  1.508 &  0.164 &  1.606 &  0.237 &  0.804 &  0.053 \\ 
                         &           & 1.70295 &  0.540 &  0.189 &  0.503 &  0.229 &  0.317 &  0.147 \\ 
52325-0862-335 &  1.0950 & 0.73794 &  1.142 &  0.390 &  1.445 &  0.420 &  0.662 &  0.197 \\ 
54096-2422-480 &  1.2684 & 0.73534 &  2.206 &  0.190 &  2.057 &  0.208 &  0.905 &  0.017 \\ 
52962-1296-237 &  0.9493 & 0.88515 &  0.651 &  0.123 &  0.506 &  0.130 &  0.401 &  0.093 \\ 
52325-0862-427 &  1.5854 & 1.39293 &  1.173 &  0.162 &  1.157 &  0.169 &  0.677 &  0.075 \\ 
                         &           & 1.41767 &  0.909 &  0.162 &  0.540 &  0.180 &  0.555 &  0.093 \\ 
52325-0862-128 &  2.4290 & 1.03598 &  0.820 &  0.261 &  1.397 &  0.270 &  0.507 &  0.175 \\ 
                         &           & 2.20200 &  0.903 &  0.937 &  0.822 &  0.627 &  0.552 &  0.541 \\ 
53383-1782-200 &  1.5087 & 0.80142 &  0.747 &  0.194 &  0.860 &  0.191 &  0.462 &  0.134 \\ 
52672-1207-217 &  2.0843 & 1.11070 &  1.542 &  0.252 &  1.046 &  0.240 &  0.813 &  0.084 \\ 
52589-0893-504 &  0.6480 & 0.61279 &  0.995 &  0.131 &  0.583 &  0.134 &  0.595 &  0.063 \\ 
52207-0547-109 &  2.4053 & 0.65399 &  2.338 &  0.123 &  2.409 &  0.133 &  0.912 &  0.006 \\ 
52325-0862-176 &  1.0117 & 0.42279 &  0.465 &  0.224 &  0.533 &  0.241 &  0.258 &  0.164 \\ 
53714-2270-608 &  1.7114 & 1.06924 &  1.044 &  0.288 &  0.831 &  0.285 &  0.616 &  0.149 \\ 
53713-2272-436 &  1.3794 & 0.84844 &  2.095 &  0.232 &  2.203 &  0.235 &  0.897 &  0.029 \\ 
52619-0931-483 &  2.5627 & 1.14857 &  0.620 &  0.162 &  0.295 &  0.161 &  0.378 &  0.125 \\ 
53083-1757-552 &  1.7760 & 0.83446 &  0.688 &  0.177 &  0.338 &  0.179 &  0.424 &  0.130 \\ 
53083-1154-357 &  2.0217 & 1.85078 &  0.799 &  0.713 &  5.352 &  0.803 &  0.494 &  0.472 \\ 
53726-2271-497 &  1.2288 & 0.66069 &  1.617 &  0.277 &  1.412 &  0.266 &  0.829 &  0.080 \\ 
53083-1757-451 &  2.9103 & 0.96742 &  2.327 &  0.216 &  1.605 &  0.265 &  0.912 &  0.014 \\ 
52932-1267-307 &  2.0729 & 0.51623 &  1.197 &  0.334 &  0.979 &  0.389 &  0.689 &  0.157 \\ 
54055-2571-485 &  0.9791 & 0.86988 &  2.608 &  0.412 &  2.432 &  0.412 &  0.919 &  0.015 \\ 
52207-0547-520 &  1.8518 & 1.32131 &  1.451 &  0.162 &  0.633 &  0.183 &  0.787 &  0.058 \\ 
52264-0760-082 &  1.2347 & 1.07971 &  1.019 &  0.417 &  1.650 &  0.405 &  0.605 &  0.241 \\ 
52264-0760-086 &  1.0890 & 0.83113 &  1.009 &  0.319 &  0.909 &  0.309 &  0.601 &  0.176 \\ 
54096-2422-213 &  1.7856 & 1.69263 &  1.609 &  0.253 &  0.920 &  0.226 &  0.827 &  0.072 \\ 
54437-1873-446 &  1.9477 & 1.40217 &  0.643 &  0.171 &  0.780 &  0.167 &  0.395 &  0.131 \\ 
53083-1757-529 &  2.5188 & 0.94244\tablenotemark{a} &  1.475 &  0.104 &  0.401 &  0.117 &  0.794 &  0.034 \\ 
                         &           & 1.42951 &  0.851 &  0.118 &  0.614 &  0.129 &  0.525 &  0.073 \\ 
                         &           & 1.95490 &  2.108 &  0.168 &  1.942 &  0.308 &  0.898 &  0.019 \\ 
51868-0441-079 &  2.0566 & 1.24068 &  0.521 &  0.185 &  0.388 &  0.173 &  0.303 &  0.142 \\ 
                         &           & 1.70407 &  0.702 &  0.188 &  0.323 &  0.212 &  0.433 &  0.136 \\ 
52264-0760-033 &  1.2284 & 0.59901 &  0.942 &  0.150 &  0.665 &  0.160 &  0.572 &  0.082 \\ 
53714-2270-620 &  0.8915 & 0.49628 &  0.479 &  0.087 &  0.251 &  0.091 &  0.269 &  0.067 \\ 
53297-1781-562 &  2.8977 & 1.68072 &  1.259 &  0.190 &  0.916 &  0.229 &  0.717 &  0.090 \\ 
52295-0826-490 &  1.6565 & 1.02075 &  1.322 &  0.094 &  1.165 &  0.105 &  0.742 &  0.038 \\ 
52619-0931-491 &  2.6255 & 0.78040 &  1.060 &  0.072 &  0.835 &  0.067 &  0.623 &  0.031 \\ 
54055-2571-498 &  1.3740 & 0.54427 &  1.012 &  0.192 &  0.429 &  0.193 &  0.602 &  0.096 \\ 
52962-1296-086 &  1.8369 & 0.53321 &  0.798 &  0.227 &  1.103 &  0.234 &  0.493 &  0.152 \\ 
                         &           & 0.61973 &  0.644 &  0.197 &  0.181 &  0.198 &  0.396 &  0.152 \\ 
                         &           & 1.07333 &  1.159 &  0.234 &  1.246 &  0.240 &  0.670 &  0.107 \\ 
53083-1757-065 &  2.0229 & 1.23023 &  1.144 &  0.117 &  0.967 &  0.112 &  0.663 &  0.055 \\ 
                         &           & 1.65786 &  0.935 &  0.093 &  0.671 &  0.088 &  0.568 &  0.048 \\ 
53726-2271-498 &  1.5517 & 1.45944 &  1.573 &  0.183 &  1.360 &  0.173 &  0.820 &  0.054 \\ 
53714-2270-013 &  1.7577 & 1.17144 &  0.471 &  0.161 &  0.613 &  0.169 &  0.263 &  0.121 \\ 
                         &           & 1.50242 &  0.916 &  0.130 &  0.924 &  0.158 &  0.559 &  0.073 \\ 
                         &           & 1.64312 &  0.925 &  0.183 &  0.802 &  0.212 &  0.563 &  0.105 \\ 
51882-0442-370 &  1.4375 & 1.28257 &  1.776 &  0.153 &  1.666 &  0.142 &  0.855 &  0.026 \\ 
52709-1266-571 &  0.8437 & 0.73374 &  0.871 &  0.178 &  1.205 &  0.197 &  0.535 &  0.108 \\ 
53317-1926-514 &  0.8571 & 0.56677 &  0.679 &  0.127 &  0.683 &  0.128 &  0.418 &  0.092 \\ 
52672-1207-231 &  1.9460 & 1.33568 &  1.812 &  0.447 &  1.677 &  0.473 &  0.860 &  0.103 \\ 
52264-0760-057 &  1.1023 & 0.54635 &  2.929 &  0.315 &  2.245 &  0.289 &  0.930 &  0.011 \\ 
52207-0547-568 &  2.1150 & 1.14326 &  0.781 &  0.162 &  0.784 &  0.173 &  0.483 &  0.106 \\ 
                         &           & 1.28508 &  0.466 &  0.142 &  0.526 &  0.151 &  0.259 &  0.108 \\ 
                         &           & 1.50973 &  0.509 &  0.172 &  0.673 &  0.160 &  0.293 &  0.132 \\ 
52295-0826-455 &  1.8812 & 0.95826 &  1.540 &  0.345 &  1.576 &  0.396 &  0.813 &  0.125 \\ 
                         &           & 1.25136 &  0.962 &  0.707 &  2.054 &  0.428 &  0.581 &  0.478 \\ 
54149-2423-137 &  1.3371 & 0.54000 &  0.582 &  0.314 &  0.718 &  0.305 &  0.349 &  0.237 \\ 
53386-1783-345 &  1.1579 & 0.96193 &  1.823 &  0.185 &  1.635 &  0.206 &  0.862 &  0.030 \\ 
                         &           & 1.05916 &  1.702 &  0.240 &  1.092 &  0.249 &  0.843 &  0.053 \\ 
52207-0547-505 &  2.4194 & 0.72307 &  0.535 &  0.281 &  0.760 &  0.285 &  0.314 &  0.211 \\ 
54096-2422-481 &  2.9388 & 1.13856 &  1.188 &  0.416 &  1.688 &  0.376 &  0.684 &  0.207 \\ 
                         &           & 1.37252 &  1.019 &  0.292 &  0.818 &  0.305 &  0.605 &  0.156 \\ 
                         &           & 1.57262 &  1.561 &  0.302 &  1.144 &  0.309 &  0.818 &  0.100 \\ 
51882-0442-193 &  2.1326 & 0.71664 &  0.671 &  0.085 &  0.553 &  0.087 &  0.413 &  0.061 \\ 
                         &           & 1.31428 &  0.123 &  0.087 &  0.080 &  0.085 &  0.033 &  0.022 \\ 
53713-2272-476 &  1.5196 & 0.53878 &  0.708 &  0.440 &  1.460 &  0.472 &  0.437 &  0.325 \\ 
                         &           & 1.01181 &  1.642 &  0.393 &  0.623 &  0.447 &  0.833 &  0.120 \\ 
52325-0862-466 &  1.8498 & 1.42682 &  0.777 &  0.196 &  0.530 &  0.227 &  0.480 &  0.132 \\ 
52325-0862-370 &  2.2780 & 0.55237 &  1.045 &  0.108 &  0.963 &  0.110 &  0.616 &  0.047 \\ 
                         &           & 1.29297 &  0.237 &  0.059 &  0.072 &  0.068 &  0.092 &  0.034 \\ 
52932-1267-293 &  1.6529 & 1.60736 &  0.610 &  0.320 &  0.811 &  0.340 &  0.370 &  0.242 \\ 
53084-1758-296 &  1.5569 & 1.42551 &  1.519 &  0.175 &  2.865 &  0.210 &  0.807 &  0.056 \\ 
52615-0894-358 &  3.0283 & 1.56875 &  0.643 &  0.143 &  0.361 &  0.138 &  0.395 &  0.109 \\ 
51882-0442-408 &  1.9557 & 1.48914 &  1.780 &  0.253 &  0.447 &  0.282 &  0.856 &  0.047 \\ 
52589-0893-555 &  1.5150 & 0.75120 &  0.349 &  0.107 &  0.283 &  0.128 &  0.169 &  0.074 \\ 
                         &           & 1.35798 &  0.925 &  0.092 &  0.602 &  0.098 &  0.563 &  0.048 \\ 
52619-0931-533 &  2.3628 & 0.77148 &  1.071 &  0.185 &  1.646 &  0.206 &  0.629 &  0.085 \\ 
                         &           & 1.51836 &  2.399 &  0.187 &  2.507 &  0.223 &  0.914 &  0.008 \\ 
                         &           & 1.72007 &  1.521 &  0.383 &  1.416 &  0.312 &  0.807 &  0.147 \\ 
52312-0827-310 &  1.1060 & 0.70176 &  0.709 &  0.129 &  0.636 &  0.141 &  0.437 &  0.090 \\ 
52932-1267-254 &  1.5100 & 0.53221 &  0.839 &  0.277 &  0.862 &  0.300 &  0.518 &  0.184 \\ 
                         &           & 0.84823 &  2.811 &  0.200 &  2.710 &  0.215 &  0.927 &  0.007 \\ 
                         &           & 1.32992 &  1.368 &  0.192 &  1.658 &  0.209 &  0.759 &  0.080 \\ 
52295-0826-456 &  1.2168 & 1.17259 &  0.771 &  0.199 &  0.883 &  0.220 &  0.476 &  0.135 \\ 
52962-1585-565 &  2.7384 & 1.09649 &  1.617 &  0.254 &  1.537 &  0.296 &  0.829 &  0.071 \\ 
52207-0547-065 &  0.9726 & 0.65345 &  0.385 &  0.156 &  0.299 &  0.199 &  0.197 &  0.109 \\ 
54055-2571-095 &  1.2080 & 0.70944 &  0.265 &  0.072 &  0.240 &  0.088 &  0.110 &  0.044 \\ 
52962-1296-181 &  1.5848 & 0.65286 &  0.862 &  0.263 &  1.620 &  0.280 &  0.531 &  0.169 \\ 
53317-1926-456 &  1.8627 & 1.26791 &  0.523 &  0.157 &  0.640 &  0.294 &  0.304 &  0.122 \\ 
53321-1927-479 &  2.9436 & 1.14491 &  0.194 &  0.236 &  0.435 &  0.255 &  0.067 &  0.056 \\ 
                         &           & 1.62710 &  1.715 &  0.262 &  0.604 &  0.287 &  0.846 &  0.058 \\ 
52295-0826-444 &  2.1841 & 1.37365 &  1.853 &  0.227 &  1.975 &  0.208 &  0.866 &  0.036 \\ 
                         &           & 1.57518 &  0.574 &  0.198 &  0.366 &  0.205 &  0.343 &  0.154 \\ 
52325-0862-112 &  2.7705 & 1.90885 &  0.903 &  0.313 &  1.101 &  0.294 &  0.552 &  0.197 \\ 
51868-0441-599 &  1.1229 & 0.94824 &  0.433 &  0.067 &  0.249 &  0.069 &  0.234 &  0.051 \\ 
52962-1296-182 &  1.2472 & 0.83475 &  2.941 &  0.191 &  3.419 &  0.224 &  0.930 &  0.005 \\ 
51986-0548-276 &  1.0558 & 0.57216 &  0.268 &  0.074 &  0.044 &  0.077 &  0.112 &  0.045 \\ 
51882-0442-090 &  1.3656 & 1.01686 &  0.095 &  0.162 &  0.005 &  0.172 &  0.025 &  0.014 \\ 
52932-1267-356 &  1.2859 & 0.80792 &  1.147 &  0.114 &  0.938 &  0.133 &  0.664 &  0.053 \\ 
51882-0442-084 &  1.7349 & 1.22261 &  0.270 &  0.200 &  0.220 &  0.231 &  0.114 &  0.097 \\ 
52619-0931-572 &  1.5286 & 1.31191 &  0.149 &  0.212 &  0.376 &  0.198 &  0.041 &  0.030 \\ 
53084-1758-289 &  1.2749 & 0.60396 &  0.797 &  0.373 &  0.900 &  0.420 &  0.492 &  0.265 \\ 
52325-0862-500 &  1.6851 & 1.59147 &  1.289 &  0.338 &  1.098 &  0.229 &  0.729 &  0.153 \\ 
53713-2272-092 &  2.1471 & 1.17047 &  2.319 &  0.425 &  3.074 &  0.507 &  0.911 &  0.039 \\ 
53321-1927-401 &  1.6216 & 0.57948 &  1.585 &  0.320 &  0.433 &  0.330 &  0.822 &  0.102 \\ 
                         &           & 0.81060 &  2.832 &  0.241 &  1.766 &  0.243 &  0.927 &  0.008 \\ 
52295-0826-537 &  1.1280 & 0.88740 &  0.927 &  0.066 &  0.844 &  0.067 &  0.564 &  0.033 \\ 
53726-2271-153 &  2.7127 & 1.45502 &  1.070 &  0.156 &  1.589 &  0.203 &  0.628 &  0.070 \\ 
                         &           & 1.50205 &  1.513 &  0.161 &  1.196 &  0.143 &  0.805 &  0.052 \\ 
54096-2422-081 &  1.7913 & 1.48940 &  0.688 &  0.185 &  0.276 &  0.199 &  0.424 &  0.136 \\ 
52672-1207-335 &  1.6530 & 0.59027 &  1.145 &  0.153 &  0.389 &  0.168 &  0.663 &  0.070 \\ 
52962-1585-032 &  1.7069 & 1.07045 &  1.267 &  0.231 &  0.972 &  0.242 &  0.721 &  0.108 \\ 
52266-0761-363 &  2.2852 & 1.23869 &  2.251 &  0.280 &  1.736 &  0.312 &  0.909 &  0.026 \\ 
54437-1873-534 &  1.6672 & 0.88510 &  1.296 &  0.269 &  0.637 &  0.303 &  0.732 &  0.123 \\ 
54096-2422-506 &  2.4831 & 0.81117 &  0.779 &  0.302 &  0.493 &  0.356 &  0.481 &  0.213 \\ 
51882-0442-483 &  1.3368 & 0.77865 &  0.433 &  0.215 &  0.489 &  0.250 &  0.234 &  0.153 \\ 
52325-0862-403 &  1.8479 & 0.69491 &  1.059 &  0.217 &  1.257 &  0.247 &  0.623 &  0.103 \\ 
                         &           & 0.97573 &  2.331 &  0.259 &  2.474 &  0.293 &  0.912 &  0.017 \\ 
52945-1586-311 &  1.7880 & 0.37978 &  1.961 &  0.596 &  2.063 &  0.692 &  0.881 &  0.124 \\ 
52962-1296-482 &  1.6661 & 0.82576 &  2.517 &  0.129 &  1.949 &  0.140 &  0.918 &  0.004 \\ 
                         &           & 1.54441 &  0.528 &  0.114 &  0.435 &  0.115 &  0.308 &  0.089 \\ 
53713-2272-536 &  1.7393 & 0.73496 &  0.377 &  0.260 &  0.739 &  0.294 &  0.191 &  0.159 \\ 
53317-1926-552 &  3.0560 & 1.40590 &  1.412 &  0.298 &  1.406 &  0.365 &  0.774 &  0.125 \\ 
52962-1296-004 &  1.7617 & 0.65950 &  2.438 &  0.316 &  1.379 &  0.338 &  0.915 &  0.017 \\ 
                         &           & 0.92595 &  0.716 &  0.293 &  0.656 &  0.282 &  0.442 &  0.216 \\ 
                         &           & 1.36611 &  0.941 &  0.183 &  0.883 &  0.179 &  0.571 &  0.103 \\ 
53084-1758-317 &  1.9496 & 1.68925 &  1.188 &  0.488 &  2.010 &  0.405 &  0.684 &  0.252 \\ 
53383-1782-216 &  2.5549 & 1.37496 &  1.117 &  0.139 &  1.246 &  0.188 &  0.650 &  0.062 \\ 
53321-1927-490 &  1.2908 & 0.53724 &  1.150 &  0.186 &  0.977 &  0.188 &  0.666 &  0.084 \\ 
                         &           & 1.01025 &  0.807 &  0.129 &  0.661 &  0.129 &  0.499 &  0.081 \\ 
53386-1783-400 &  1.4433 & 1.33645 &  2.310 &  0.256 &  2.207 &  0.296 &  0.911 &  0.017 \\ 
53317-1926-062 &  3.2134 & 1.65152 &  1.326 &  0.246 &  1.763 &  0.313 &  0.743 &  0.111 \\ 
53359-2083-334 &  1.5376 & 0.92913 &  0.937 &  0.311 &  0.589 &  0.338 &  0.569 &  0.187 \\ 
51868-0441-482 &  2.6166 & 1.41097 &  1.268 &  0.148 &  0.943 &  0.186 &  0.721 &  0.069 \\ 
                         &           & 1.89771 &  1.235 &  0.330 &  0.657 &  0.279 &  0.707 &  0.154 \\ 
53726-2274-391 &  3.7806 & 1.68062 &  2.240 &  0.274 &  2.535 &  0.308 &  0.908 &  0.026 \\ 
53709-2273-341 &  1.4481 & 1.28140 &  0.716 &  0.173 &  0.451 &  0.163 &  0.442 &  0.122 \\ 
51873-0443-246 &  1.3074 & 0.38519 &  0.339 &  0.179 &  0.678 &  0.196 &  0.162 &  0.115 \\ 
52962-1296-145 &  2.7828 & 0.87245 &  0.726 &  0.121 &  0.703 &  0.119 &  0.448 &  0.082 \\ 
53317-1926-066 &  2.1739 & 1.74348 &  0.502 &  0.191 &  0.499 &  0.228 &  0.287 &  0.145 \\ 
52962-1585-040 &  1.4642 & 1.28413 &  0.520 &  0.075 &  0.351 &  0.088 &  0.301 &  0.059 \\ 
53709-2273-365 &  1.7249 & 1.50896 &  0.760 &  0.202 &  0.674 &  0.227 &  0.470 &  0.138 \\ 
52325-0862-455 &  4.2478 & 1.89252\tablenotemark{a} &  1.614 &  0.118 &  2.219 &  0.146 &  0.828 &  0.028 \\ 
52962-1585-034 &  1.8111 & 0.61913 &  2.951 &  0.114 &  2.346 &  0.110 &  0.931 &  0.004 \\ 
                         &           & 0.75136 &  0.403 &  0.083 &  0.350 &  0.088 &  0.210 &  0.062 \\ 
                         &           & 0.80175 &  1.563 &  0.086 &  1.298 &  0.091 &  0.818 &  0.023 \\ 
52325-0862-458 &  1.1736 & 1.01093 &  0.880 &  0.186 &  0.596 &  0.219 &  0.540 &  0.113 \\ 
52325-0862-077 &  1.5171 & 1.05313 &  0.608 &  0.254 &  0.893 &  0.255 &  0.369 &  0.196 \\ 
52962-1585-639 &  1.7709 & 1.63843 &  0.493 &  0.326 &  0.966 &  0.325 &  0.280 &  0.229 \\ 
53386-1783-256 &  2.1391 & 0.70851 &  0.509 &  0.144 &  0.527 &  0.146 &  0.293 &  0.111 \\ 
                         &           & 1.49272 &  0.478 &  0.112 &  0.256 &  0.130 &  0.268 &  0.086 \\ 
53317-1926-577 &  1.3540 & 0.50146 &  1.123 &  0.151 &  1.115 &  0.162 &  0.653 &  0.068 \\ 
52325-0862-510 &  1.0026 & 0.85587 &  0.440 &  0.077 &  0.233 &  0.083 &  0.239 &  0.059 \\ 
52295-0826-069 &  1.2286 & 0.81892 &  0.849 &  0.319 &  0.745 &  0.338 &  0.524 &  0.215 \\ 
52295-0826-563 &  1.3622 & 1.29705 &  0.235 &  0.111 &  0.495 &  0.133 &  0.091 &  0.057 \\ 
54055-2571-581 &  1.8455 & 0.85512 &  1.335 &  0.238 &  1.207 &  0.247 &  0.747 &  0.106 \\ 
52615-0894-383 &  1.5151 & 1.38123 &  0.611 &  0.121 &  0.303 &  0.140 &  0.371 &  0.093 \\ 
52615-0894-203 &  1.6844 & 1.45944 &  1.860 &  0.229 &  1.601 &  0.225 &  0.867 &  0.036 \\ 
54437-1873-571 &  1.2148 & 0.50932 &  2.389 &  0.271 &  2.103 &  0.297 &  0.914 &  0.015 \\ 
52312-0827-341 &  0.9738 & 0.91636 &  0.237 &  0.117 &  0.349 &  0.117 &  0.092 &  0.059 \\ 
54149-2423-041 &  1.8165 & 0.95005 &  1.392 &  0.263 &  0.709 &  0.318 &  0.767 &  0.111 \\ 
                         &           & 1.60342 &  2.324 &  0.437 &  1.812 &  0.293 &  0.912 &  0.040 \\ 
52619-0931-549 &  2.3877 & 0.81504 &  0.617 &  0.212 &  0.665 &  0.228 &  0.375 &  0.163 \\ 
53709-2273-399 &  1.7328 & 1.35130 &  0.796 &  0.397 &  0.794 &  0.472 &  0.492 &  0.284 \\ 
53726-2274-285 &  1.9460 & 0.85897 &  1.243 &  0.182 &  0.675 &  0.193 &  0.711 &  0.087 \\ 
52325-0862-069 &  1.9427 & 0.82639 &  0.891 &  0.251 &  1.176 &  0.287 &  0.546 &  0.153 \\ 
                         &           & 1.10929 &  1.211 &  0.366 &  1.105 &  0.353 &  0.695 &  0.174 \\ 
53359-2083-260 &  1.7792 & 1.50497 &  1.023 &  0.208 &  0.966 &  0.237 &  0.607 &  0.103 \\ 
52295-0826-596 &  1.0519 & 0.95298 &  0.997 &  0.451 &  0.728 &  0.419 &  0.596 &  0.274 \\ 
52207-0547-596 &  1.6742 & 0.93328 &  1.297 &  0.320 &  1.496 &  0.329 &  0.732 &  0.145 \\ 
52615-0894-198 &  2.2592 & 0.91314 &  1.197 &  0.192 &  0.851 &  0.193 &  0.689 &  0.089 \\ 
                         &           & 1.51115 &  1.402 &  0.166 &  1.358 &  0.217 &  0.771 &  0.063 \\ 
54097-2674-621 &  2.4046 & 1.24219 &  0.316 &  0.101 &  0.266 &  0.110 &  0.146 &  0.067 \\ 
52672-1207-153 &  1.7128 & 0.73998 &  1.033 &  0.254 &  1.626 &  0.280 &  0.611 &  0.130 \\ 
                         &           & 0.74332 &  1.622 &  0.279 &  0.684 &  0.295 &  0.829 &  0.080 \\ 
51986-0548-195 &  2.5443 & 1.79299 &  1.267 &  0.235 &  1.152 &  0.364 &  0.721 &  0.110 \\ 
53359-2083-324 &  2.0050 & 0.46632 &  0.457 &  0.282 &  1.070 &  0.314 &  0.252 &  0.195 \\ 
                         &           & 1.46331 &  0.768 &  0.184 &  0.555 &  0.185 &  0.475 &  0.124 \\ 
52615-0894-216 &  1.8569 & 0.70436 &  0.895 &  0.273 &  0.640 &  0.270 &  0.548 &  0.169 \\ 
                         &           & 1.00557 &  0.817 &  0.235 &  1.409 &  0.266 &  0.505 &  0.155 \\ 
51882-0442-444 &  1.7962 & 1.73422 &  2.619 &  0.184 &  2.028 &  0.142 &  0.919 &  0.005 \\ 
52619-0931-592 &  0.7647 & 0.72766 &  0.267 &  0.085 &  0.449 &  0.093 &  0.111 &  0.051 \\ 
53084-1758-220 &  2.5009 & 0.71713 &  2.081 &  0.153 &  2.032 &  0.183 &  0.896 &  0.019 \\ 
                         &           & 0.75133 &  0.823 &  0.135 &  0.647 &  0.144 &  0.509 &  0.084 \\ 
52672-1207-366 &  2.0748 & 1.99215 &  1.943 &  1.332 &  2.485 &  1.334 &  0.879 &  0.508 \\ 
51986-0548-217 &  1.3954 & 1.28698 &  1.084 &  0.160 &  0.749 &  0.156 &  0.634 &  0.072 \\ 
53738-2330-315 &  2.3390 & 0.80251 &  3.141 &  0.163 &  2.684 &  0.154 &  0.939 &  0.007 \\ 
                         &           & 0.95586 &  1.175 &  0.134 &  1.008 &  0.134 &  0.678 &  0.063 \\ 
54056-2572-285 &  1.2177 & 0.74930 &  0.840 &  0.211 &  0.638 &  0.220 &  0.519 &  0.134 \\ 
52207-0547-623 &  1.6826 & 0.82484 &  2.297 &  0.198 &  2.380 &  0.219 &  0.911 &  0.014 \\ 
53726-2271-570 &  1.5532 & 1.37791 &  0.666 &  0.212 &  0.676 &  0.250 &  0.410 &  0.161 \\ 
53726-2271-557 &  1.7784 & 0.90956 &  0.687 &  0.200 &  0.638 &  0.220 &  0.423 &  0.148 \\ 
51882-0442-054 &  1.1585 & 0.62103 &  1.594 &  0.283 &  1.682 &  0.284 &  0.824 &  0.086 \\ 
52325-0862-536 &  2.0111 & 1.03517 &  1.979 &  0.334 &  1.663 &  0.314 &  0.884 &  0.050 \\ 
53726-2274-227 &  1.8739 & 0.92001 &  0.289 &  0.052 &  0.081 &  0.056 &  0.127 &  0.035 \\ 
                         &           & 1.16017 &  0.645 &  0.054 &  0.387 &  0.053 &  0.396 &  0.041 \\ 
53738-2330-344 &  1.8535 & 0.69645 &  0.792 &  0.213 &  1.390 &  0.205 &  0.489 &  0.143 \\ 
                         &           & 1.71520 &  2.086 &  0.298 &  2.489 &  0.510 &  0.896 &  0.039 \\ 
54452-1874-343 &  2.9219 & 1.56092 &  0.489 &  0.325 &  0.728 &  0.345 &  0.277 &  0.227 \\ 
51873-0443-180 &  1.6023 & 1.43325 &  1.478 &  0.136 &  1.652 &  0.169 &  0.795 &  0.046 \\ 
54096-2422-565 &  1.7732 & 0.65515 &  0.913 &  0.283 &  1.529 &  0.346 &  0.557 &  0.171 \\ 
                         &           & 1.54286 &  1.038 &  0.236 &  1.235 &  0.255 &  0.613 &  0.118 \\ 
53083-1154-489 &  2.3995 & 0.81256 &  1.860 &  0.221 &  2.249 &  0.232 &  0.867 &  0.035 \\ 
52615-0894-197 &  1.2153 & 1.05443 &  1.885 &  0.116 &  1.598 &  0.159 &  0.871 &  0.017 \\ 
53084-1758-276 &  2.2116 & 1.24548 &  0.733 &  0.180 &  0.082 &  0.772 &  0.453 &  0.126 \\ 
                         &           & 1.32428 &  1.967 &  0.269 &  1.937 &  0.269 &  0.882 &  0.039 \\ 
                         &           & 1.54756 &  0.501 &  0.200 &  0.839 &  0.237 &  0.287 &  0.151 \\ 
54055-2571-017 &  1.8271 & 0.97912 &  0.390 &  0.104 &  0.190 &  0.100 &  0.201 &  0.076 \\ 
51868-0441-001 &  1.6407 & 1.09711 &  1.694 &  0.530 &  1.509 &  0.541 &  0.842 &  0.170 \\ 
53726-2271-566 &  1.7308 & 1.07877 &  1.538 &  0.159 &  0.947 &  0.161 &  0.812 &  0.049 \\ 
52207-0547-634 &  1.9015 & 1.27608 &  0.836 &  0.148 &  0.695 &  0.149 &  0.516 &  0.092 \\ 
53359-2083-124 &  1.4319 & 0.43113 &  2.254 &  0.293 &  2.916 &  0.335 &  0.909 &  0.028 \\ 
52295-0826-573 &  1.5794 & 0.61578 &  0.274 &  0.073 &  0.202 &  0.074 &  0.117 &  0.045 \\ 
54149-2423-569 &  1.9739 & 1.08094 &  1.129 &  0.076 &  1.070 &  0.093 &  0.656 &  0.036 \\ 
53084-1758-230 &  1.3754 & 0.84603 &  1.234 &  0.236 &  0.734 &  0.250 &  0.707 &  0.110 \\ 
52619-0931-615 &  2.4315 & 1.71192 &  1.227 &  0.148 &  3.510 &  0.296 &  0.703 &  0.071 \\ 
                         &           & 1.71777 &  3.527 &  0.303 &  2.304 &  0.255 &  0.950 &  0.007 \\ 
52615-0894-183 &  1.5096 & 0.73923 &  1.113 &  0.160 &  0.940 &  0.175 &  0.648 &  0.071 \\ 
52945-1586-238 &  1.8317 & 1.21247 &  1.165 &  0.311 &  0.980 &  0.320 &  0.673 &  0.146 \\ 
54096-2422-007 &  3.3633 & 1.07761 &  0.876 &  0.143 &  1.205 &  0.177 &  0.538 &  0.086 \\ 
                         &           & 1.31986 &  0.633 &  0.141 &  2.135 &  0.137 &  0.387 &  0.108 \\ 
54056-2572-333 &  2.1547 & 0.72017 &  0.480 &  0.180 &  0.452 &  0.179 &  0.270 &  0.135 \\ 
                         &           & 1.29006 &  1.402 &  0.137 &  1.400 &  0.144 &  0.771 &  0.051 \\ 
52207-0547-603 &  0.9015 & 0.55850 &  0.319 &  0.102 &  0.566 &  0.112 &  0.148 &  0.068 \\ 
54149-2423-571 &  1.9226 & 0.56649 &  0.737 &  0.232 &  0.536 &  0.215 &  0.455 &  0.165 \\ 
53083-1154-170 &  2.6711 & 2.19619 &  2.447 &  0.685 &  3.011 &  0.990 &  0.915 &  0.062 \\ 
52266-0761-444 &  1.4409 & 1.09152 &  0.172 &  0.079 &  0.330 &  0.097 &  0.054 &  0.030 \\ 
54056-2572-291 &  1.6618 & 0.88840 &  0.789 &  0.104 &  0.531 &  0.096 &  0.488 &  0.065 \\ 
51882-0442-527 &  2.0501 & 1.10598 &  1.408 &  0.310 &  1.746 &  0.323 &  0.773 &  0.131 \\ 
53084-1758-222 &  2.1944 & 1.93026 &  0.206 &  0.107 &  0.287 &  0.101 &  0.074 &  0.048 \\ 
52668-1197-350 &  0.9473 & 0.63036 &  1.913 &  0.370 &  1.502 &  0.374 &  0.875 &  0.061 \\ 
                         &           & 0.81249 &  3.903 &  0.283 &  3.293 &  0.368 &  0.951 &  0.003 \\ 
52264-0760-014 &  1.9400 & 1.02146 &  0.705 &  0.194 &  1.276 &  0.233 &  0.435 &  0.141 \\ 
52619-0931-635 &  2.4859 & 0.84712 &  2.145 &  0.305 &  2.109 &  0.266 &  0.900 &  0.036 \\ 
53321-1927-528 &  0.6417 & 0.48687 &  0.588 &  0.168 &  0.220 &  0.169 &  0.354 &  0.130 \\ 
51986-0548-490 &  1.8040 & 0.78851 &  1.141 &  0.133 &  0.946 &  0.144 &  0.662 &  0.061 \\ 
                         &           & 1.12319 &  0.588 &  0.176 &  0.609 &  0.185 &  0.353 &  0.136 \\ 
51882-0442-550 &  3.5118 & 1.03769 &  0.605 &  0.102 &  0.610 &  0.117 &  0.366 &  0.078 \\ 
53726-2271-117 &  1.7225 & 1.01427 &  0.424 &  0.233 &  0.447 &  0.241 &  0.227 &  0.161 \\ 
52672-1207-016 &  1.3375 & 1.08380 &  1.172 &  0.193 &  0.943 &  0.205 &  0.676 &  0.088 \\ 
52312-0827-388 &  1.3105 & 0.55234 &  0.453 &  0.064 &  0.429 &  0.075 &  0.249 &  0.049 \\ 
                         &           & 1.06894 &  0.508 &  0.083 &  0.442 &  0.089 &  0.292 &  0.065 \\ 
52672-1207-103 &  1.4627 & 1.36014 &  1.976 &  0.212 &  1.157 &  0.214 &  0.883 &  0.030 \\ 
54452-1874-272 &  2.3860 & 0.72451 &  0.632 &  0.213 &  0.899 &  0.222 &  0.386 &  0.164 \\ 
                         &           & 2.12196 &  0.847 &  0.348 &  0.593 &  0.628 &  0.523 &  0.238 \\ 
53083-1154-451 &  2.3038 & 0.57063 &  1.172 &  0.255 &  1.064 &  0.271 &  0.676 &  0.118 \\ 
51986-0548-500 &  1.5563 & 1.48899 &  0.580 &  0.118 &  0.090 &  0.133 &  0.348 &  0.092 \\ 
52668-1197-308 &  1.6017 & 0.61445 &  0.549 &  0.189 &  0.601 &  0.221 &  0.325 &  0.147 \\ 
                         &           & 1.17886 &  1.225 &  0.190 &  0.878 &  0.199 &  0.702 &  0.090 \\ 
52962-1296-552 &  1.7922 & 1.18744 &  1.313 &  0.190 &  0.952 &  0.196 &  0.738 &  0.085 \\ 
53726-2271-596 &  0.9931 & 0.71965 &  0.558 &  0.251 &  0.255 &  0.252 &  0.331 &  0.192 \\ 
54523-2549-475 &  2.7255 & 1.40395 &  0.883 &  0.169 &  0.503 &  0.157 &  0.542 &  0.101 \\ 
                         &           & 2.10073 &  1.822 &  0.403 &  0.648 &  0.311 &  0.862 &  0.086 \\ 
52672-1207-543 &  1.0649 & 0.74875 &  0.343 &  0.141 &  0.526 &  0.180 &  0.165 &  0.093 \\ 
54056-2572-242 &  1.2789 & 0.71879 &  0.701 &  0.142 &  0.477 &  0.151 &  0.432 &  0.100 \\ 
                         &           & 0.93370 &  1.316 &  0.166 &  0.954 &  0.159 &  0.740 &  0.074 \\ 
51986-0548-482 &  1.3092 & 0.60582 &  1.308 &  0.148 &  1.034 &  0.163 &  0.737 &  0.066 \\ 
53084-1758-237 &  1.9185 & 0.85334 &  0.600 &  0.145 &  0.372 &  0.162 &  0.363 &  0.112 \\ 
51986-0548-167 &  3.8245 & 1.52026 &  1.785 &  0.128 &  1.882 &  0.131 &  0.857 &  0.021 \\ 
                         &           & 2.07136 &  0.995 &  0.250 &  0.911 &  0.302 &  0.595 &  0.134 \\ 
52672-1207-115 &  1.8452 & 1.37415 &  1.847 &  0.213 &  1.422 &  0.217 &  0.865 &  0.034 \\ 
53383-1782-539 &  0.8088 & 0.71131 &  0.819 &  0.136 &  0.684 &  0.152 &  0.506 &  0.085 \\ 
51873-0443-433 &  2.1821 & 1.48439 &  0.151 &  0.071 &  0.082 &  0.069 &  0.042 &  0.022 \\ 
                         &           & 1.65607 &  0.348 &  0.074 &  0.197 &  0.086 &  0.169 &  0.052 \\ 
53386-1783-434 &  1.0265 & 0.80282 &  0.682 &  0.078 &  0.488 &  0.080 &  0.420 &  0.055 \\ 
51986-0548-173 &  1.8040 & 0.65950 &  0.914 &  0.127 &  0.586 &  0.147 &  0.557 &  0.072 \\ 
54452-1874-381 &  1.9516 & 1.86969 &  2.112 &  0.250 &  1.392 &  0.209 &  0.898 &  0.030 \\ 
52932-1267-052 &  0.9482 & 0.39049 &  0.437 &  0.247 &  0.545 &  0.262 &  0.236 &  0.172 \\ 
51882-0442-525 &  1.8426 & 0.83391 &  1.641 &  0.316 &  0.740 &  0.332 &  0.833 &  0.090 \\ 
                         &           & 1.27484 &  0.964 &  0.286 &  0.884 &  0.230 &  0.582 &  0.164 \\ 
                         &           & 1.51630 &  0.747 &  0.231 &  0.736 &  0.245 &  0.461 &  0.163 \\ 
53359-2083-412 &  2.6565 & 0.95041 &  0.637 &  0.299 &  0.538 &  0.340 &  0.390 &  0.229 \\ 
53383-1782-534 &  1.5187 & 1.40602 &  1.085 &  0.085 &  0.669 &  0.098 &  0.635 &  0.038 \\ 
51981-0549-312 &  1.1916 & 0.86311 &  2.324 &  0.188 &  1.505 &  0.180 &  0.911 &  0.012 \\ 
51981-0549-304 &  1.7179 & 0.80092 &  1.192 &  0.214 &  0.600 &  0.252 &  0.686 &  0.098 \\ 
                         &           & 0.84596 &  1.794 &  0.188 &  1.480 &  0.184 &  0.858 &  0.032 \\ 
53084-1758-122 &  2.1463 & 1.60842 &  3.446 &  0.512 &  2.196 &  0.642 &  0.951 &  0.021 \\ 
52620-0932-208 &  3.0931 & 1.13459 &  1.792 &  0.129 &  1.339 &  0.133 &  0.858 &  0.021 \\ 
52668-1197-293 &  1.2937 & 0.91175 &  0.906 &  0.170 &  0.837 &  0.199 &  0.554 &  0.099 \\ 
52945-1586-179 &  2.1915 & 1.47115 &  1.441 &  0.150 &  1.170 &  0.143 &  0.784 &  0.054 \\ 
                         &           & 1.72052 &  1.468 &  0.286 &  1.773 &  0.249 &  0.792 &  0.111 \\ 
                         &           & 1.74983 &  1.133 &  0.136 &  0.625 &  0.238 &  0.658 &  0.062 \\ 
52945-1586-191 &  1.8484 & 0.89285 &  0.406 &  0.247 &  0.407 &  0.236 &  0.213 &  0.166 \\ 
                         &           & 1.39476 &  0.558 &  0.119 &  0.580 &  0.123 &  0.331 &  0.093 \\ 
53713-2272-633 &  3.5048 & 1.03453 &  0.916 &  0.170 &  0.579 &  0.154 &  0.558 &  0.098 \\ 
53327-1928-289 &  2.3094 & 1.65754 &  0.581 &  0.208 &  0.606 &  0.198 &  0.348 &  0.161 \\ 
53709-2273-171 &  1.3910 & 1.28702 &  1.926 &  0.320 &  3.050 &  0.348 &  0.877 &  0.050 \\ 
54437-1873-548 &  1.2306 & 1.18873 &  1.227 &  0.262 &  1.380 &  0.250 &  0.703 &  0.121 \\ 
52672-1207-065 &  1.9731 & 1.04695 &  1.372 &  0.251 &  1.966 &  0.289 &  0.760 &  0.108 \\ 
52932-1267-142 &  2.2379 & 1.28680 &  1.604 &  0.169 &  1.924 &  0.225 &  0.826 &  0.044 \\ 
51882-0442-528 &  2.8500 & 1.45181 &  1.152 &  0.068 &  0.677 &  0.075 &  0.667 &  0.032 \\ 
51986-0548-179 &  1.2453 & 0.57108 &  1.901 &  0.267 &  1.872 &  0.306 &  0.873 &  0.041 \\ 
52932-1267-478 &  0.9377 & 0.86237 &  0.953 &  0.122 &  0.797 &  0.135 &  0.577 &  0.064 \\ 
53726-2274-202 &  2.3123 & 1.46362 &  1.786 &  0.092 &  1.477 &  0.093 &  0.857 &  0.015 \\ 
                         &           & 1.88547 &  0.263 &  0.091 &  0.250 &  0.107 &  0.109 &  0.054 \\ 
51868-0441-618 &  1.8601 & 1.51318 &  1.940 &  0.330 &  1.397 &  0.437 &  0.879 &  0.051 \\ 
53726-2274-409 &  2.1876 & 0.89342 &  0.446 &  0.065 &  0.214 &  0.067 &  0.243 &  0.049 \\ 
                         &           & 1.47399 &  0.329 &  0.055 &  0.310 &  0.057 &  0.155 &  0.039 \\ 
                         &           & 1.62501 &  1.442 &  0.063 &  1.240 &  0.064 &  0.785 &  0.022 \\ 
53726-2274-411 &  1.0628 & 0.46951 &  0.894 &  0.185 &  0.862 &  0.187 &  0.547 &  0.110 \\ 
51873-0443-159 &  1.3615 & 1.18417 &  0.471 &  0.093 &  0.245 &  0.096 &  0.263 &  0.072 \\ 
52962-1296-566 &  0.9656 & 0.59640 &  0.174 &  0.104 &  0.078 &  0.118 &  0.056 &  0.038 \\ 
53084-1758-094 &  1.3532 & 1.27757 &  1.332 &  0.328 &  0.436 &  0.218 &  0.746 &  0.147 \\ 
52932-1267-406 &  1.6387 & 1.19775 &  1.840 &  0.181 &  1.745 &  0.197 &  0.865 &  0.028 \\ 
54056-2572-234 &  3.4425 & 1.77708 &  1.008 &  0.365 &  1.964 &  0.577 &  0.601 &  0.205 \\ 
54096-2422-039 &  2.1789 & 0.68322 &  0.770 &  0.214 &  0.733 &  0.234 &  0.476 &  0.146 \\ 
                         &           & 1.12322 &  1.557 &  0.226 &  1.757 &  0.199 &  0.817 &  0.071 \\ 
52615-0894-491 &  1.8808 & 0.45533 &  0.842 &  0.152 &  0.601 &  0.163 &  0.520 &  0.095 \\ 
                         &           & 0.89493 &  0.461 &  0.148 &  0.236 &  0.155 &  0.255 &  0.111 \\ 
54448-2424-227 &  2.2815 & 0.49913 &  0.723 &  0.255 &  0.730 &  0.332 &  0.446 &  0.186 \\ 
                         &           & 1.05382 &  1.083 &  0.208 &  0.375 &  0.214 &  0.634 &  0.096 \\ 
                         &           & 1.62356 &  1.239 &  0.265 &  1.671 &  0.282 &  0.709 &  0.123 \\ 
52295-0826-636 &  2.4901 & 1.45975 &  1.173 &  0.354 &  0.787 &  0.290 &  0.677 &  0.171 \\ 
54448-2424-424 &  1.3577 & 0.94080 &  0.978 &  0.223 &  0.306 &  0.247 &  0.588 &  0.121 \\ 
53709-2273-509 &  1.7520 & 0.63237 &  1.051 &  0.294 &  1.222 &  0.285 &  0.619 &  0.151 \\ 
                         &           & 1.26865 &  1.406 &  0.204 &  1.432 &  0.229 &  0.772 &  0.081 \\ 
                         &           & 1.27421 &  1.428 &  0.229 &  0.584 &  0.228 &  0.780 &  0.090 \\ 
52672-1208-355 &  0.8448 & 0.69418 &  0.378 &  0.098 &  0.231 &  0.111 &  0.191 &  0.071 \\ 
54149-2423-636 &  2.2599 & 1.40376 &  2.090 &  0.178 &  2.085 &  0.171 &  0.896 &  0.022 \\ 
53726-2271-031 &  1.5716 & 1.33076 &  0.412 &  0.171 &  0.594 &  0.167 &  0.218 &  0.123 \\ 
52945-1586-357 &  1.4640 & 0.82321 &  0.973 &  0.101 &  0.746 &  0.125 &  0.585 &  0.050 \\ 
                         &           & 1.03700 &  0.694 &  0.116 &  0.375 &  0.124 &  0.428 &  0.081 \\ 
52932-1267-408 &  3.0521 & 1.19794 &  0.391 &  0.215 &  0.498 &  0.251 &  0.201 &  0.144 \\ 
52620-0932-379 &  1.1142 & 1.00267 &  0.652 &  0.089 &  0.421 &  0.090 &  0.401 &  0.067 \\ 
53327-1928-249 &  3.0300 & 1.36637 &  1.292 &  0.278 &  1.111 &  0.309 &  0.730 &  0.127 \\ 
                         &           & 1.53238 &  0.582 &  0.284 &  1.030 &  0.318 &  0.349 &  0.216 \\ 
52642-1185-054 &  1.1030 & 0.76690 &  0.379 &  0.152 &  0.571 &  0.193 &  0.192 &  0.106 \\ 
54149-2423-022 &  1.6211 & 1.56228 &  0.868 &  0.136 &  0.566 &  0.160 &  0.534 &  0.082 \\ 
52266-0761-507 &  1.5186 & 1.40282 &  2.708 &  0.146 &  2.786 &  0.183 &  0.923 &  0.004 \\ 
54437-1873-553 &  2.6576 & 1.73253 &  0.670 &  0.120 &  0.664 &  0.110 &  0.413 &  0.087 \\ 
                         &           & 1.77937 &  1.782 &  0.098 &  1.778 &  0.118 &  0.856 &  0.016 \\ 
                         &           & 1.79698 &  0.494 &  0.112 &  0.713 &  0.112 &  0.281 &  0.086 \\ 
52962-1296-034 &  2.1958 & 0.48802 &  0.532 &  0.129 &  0.592 &  0.125 &  0.311 &  0.100 \\ 
                         &           & 0.50564 &  1.244 &  0.112 &  1.171 &  0.117 &  0.711 &  0.054 \\ 
                         &           & 0.83676 &  0.704 &  0.089 &  0.576 &  0.094 &  0.435 &  0.060 \\ 
                         &           & 1.46339 &  0.637 &  0.073 &  0.501 &  0.092 &  0.391 &  0.055 \\ 
52620-0932-087 &  1.5080 & 0.89716 &  1.107 &  0.267 &  1.060 &  0.304 &  0.646 &  0.127 \\ 
52620-0932-176 &  1.6914 & 1.19567 &  0.908 &  0.154 &  1.205 &  0.194 &  0.555 &  0.089 \\ 
                         &           & 1.49922 &  0.437 &  0.159 &  0.130 &  0.154 &  0.236 &  0.117 \\ 
52266-0761-040 &  0.6537 & 0.61539 &  0.749 &  0.256 &  1.229 &  0.246 &  0.463 &  0.182 \\ 
54448-2424-380 &  1.6728 & 1.38832 &  2.562 &  0.120 &  2.527 &  0.140 &  0.919 &  0.004 \\ 
54139-2425-268 &  1.8147 & 0.39079 &  0.464 &  0.119 &  0.712 &  0.130 &  0.257 &  0.091 \\ 
52325-0862-638 &  1.8056 & 0.64180 &  0.388 &  0.129 &  0.550 &  0.128 &  0.199 &  0.093 \\ 
52642-1185-568 &  1.4331 & 0.71386 &  0.564 &  0.121 &  0.680 &  0.129 &  0.335 &  0.095 \\ 
                         &           & 0.75846 &  0.701 &  0.112 &  0.567 &  0.131 &  0.432 &  0.078 \\ 
52620-0932-177 &  1.1428 & 0.90292 &  0.852 &  0.156 &  0.860 &  0.156 &  0.526 &  0.097 \\ 
                         &           & 0.96433 &  0.798 &  0.153 &  0.821 &  0.161 &  0.493 &  0.096 \\ 
52312-0827-173 &  2.1755 & 0.55888 &  0.872 &  0.256 &  0.442 &  0.228 &  0.536 &  0.162 \\ 
54139-2425-272 &  2.0469 & 1.60659 &  2.684 &  0.259 &  2.716 &  0.233 &  0.922 &  0.007 \\ 
                         &           & 1.95007 &  1.058 &  0.167 &  1.090 &  0.190 &  0.622 &  0.076 \\ 
52266-0761-519 &  2.0188 & 1.05553 &  1.032 &  0.099 &  0.937 &  0.135 &  0.611 &  0.044 \\ 
                         &           & 1.14754 &  0.290 &  0.168 & -0.056 &  0.178 &  0.128 &  0.095 \\ 
                         &           & 1.16017 &  2.309 &  0.166 &  2.116 &  0.173 &  0.911 &  0.011 \\ 
                         &           & 1.88955 &  0.795 &  0.146 &  0.776 &  0.175 &  0.491 &  0.092 \\ 
52615-0894-498 &  0.7614 & 0.56022 &  1.848 &  0.196 &  1.539 &  0.175 &  0.866 &  0.030 \\ 
52962-1296-033 &  2.1521 & 1.29007 &  0.851 &  0.102 &  0.698 &  0.099 &  0.525 &  0.063 \\ 
                         &           & 1.81182 &  0.385 &  0.157 &  0.651 &  0.159 &  0.197 &  0.110 \\ 
53709-2273-121 &  3.1576 & 1.85108 &  1.053 &  0.605 &  1.873 &  0.672 &  0.620 &  0.375 \\ 
52642-1185-575 &  2.2831 & 1.76060 &  0.923 &  0.157 &  0.712 &  0.142 &  0.562 &  0.089 \\ 
53359-2083-452 &  1.5007 & 1.07066 &  1.049 &  0.120 &  0.921 &  0.126 &  0.618 &  0.053 \\ 
53709-2273-137 &  1.5724 & 0.94249 &  0.986 &  0.336 &  1.555 &  0.333 &  0.591 &  0.191 \\ 
51986-0548-518 &  1.3125 & 0.52137 &  0.668 &  0.278 &  0.816 &  0.318 &  0.411 &  0.211 \\ 
                         &           & 0.85504 &  0.636 &  0.255 &  0.680 &  0.299 &  0.390 &  0.196 \\ 
52668-1197-212 &  1.5393 & 0.71992 &  0.673 &  0.096 &  0.212 &  0.098 &  0.415 &  0.069 \\ 
52620-0932-165 &  2.2389 & 1.31170 &  1.033 &  0.222 &  0.675 &  0.226 &  0.611 &  0.110 \\ 
                         &           & 1.49852 &  1.557 &  0.225 &  1.098 &  0.217 &  0.817 &  0.071 \\ 
52672-1208-319 &  1.3425 & 1.11647 &  1.728 &  0.334 &  0.683 &  0.323 &  0.848 &  0.080 \\ 
53321-1927-626 &  2.3688 & 1.51117 &  1.126 &  0.234 &  0.755 &  0.249 &  0.654 &  0.108 \\ 
                         &           & 1.86435 &  1.000 &  0.258 &  1.010 &  0.406 &  0.597 &  0.139 \\ 
51981-0549-287 &  1.4763 & 1.35057 &  1.189 &  0.150 &  0.558 &  0.145 &  0.685 &  0.071 \\ 
51883-0444-436 &  2.1426 & 1.36418 &  1.136 &  0.108 &  1.168 &  0.113 &  0.659 &  0.050 \\ 
                         &           & 1.76878 &  1.293 &  0.144 &  0.641 &  0.195 &  0.731 &  0.065 \\ 
54448-2424-408 &  1.6112 & 1.22878 &  0.940 &  0.169 &  0.799 &  0.183 &  0.570 &  0.094 \\ 
54139-2425-204 &  1.9823 & 0.69961 &  0.947 &  0.285 &  0.618 &  0.285 &  0.574 &  0.167 \\ 
54139-2425-429 &  0.9474 & 0.65717 &  0.664 &  0.190 &  0.362 &  0.204 &  0.409 &  0.143 \\ 
                         &           & 0.82017 &  0.992 &  0.169 &  0.738 &  0.169 &  0.594 &  0.085 \\ 
53709-2273-133 &  1.5433 & 1.46710 &  0.888 &  0.148 &  0.682 &  0.172 &  0.544 &  0.087 \\ 
51986-0548-534 &  1.8442 & 1.44680 &  1.833 &  0.255 &  1.652 &  0.303 &  0.863 &  0.043 \\ 
52312-0827-136 &  1.3852 & 0.82527 &  2.083 &  0.274 &  1.718 &  0.267 &  0.896 &  0.036 \\ 
                         &           & 0.85210 &  0.446 &  0.202 &  0.457 &  0.224 &  0.244 &  0.147 \\ 
52615-0894-492 &  1.7441 & 0.82819 &  1.280 &  0.165 &  0.782 &  0.200 &  0.726 &  0.076 \\ 
                         &           & 0.89958 &  1.153 &  0.156 &  2.751 &  0.156 &  0.667 &  0.072 \\ 
                         &           & 1.04785 &  4.128 &  0.200 &  3.728 &  0.202 &  0.953 &  0.001 \\ 
                         &           & 1.21633 &  0.305 &  0.116 &  0.744 &  0.182 &  0.138 &  0.074 \\ 
52615-0894-481 &  0.9689 & 0.89222 &  0.286 &  0.090 &  0.278 &  0.089 &  0.125 &  0.057 \\ 
52945-1586-390 &  1.7681 & 1.31703 &  2.596 &  0.202 &  2.360 &  0.225 &  0.919 &  0.006 \\ 
53327-1928-208 &  1.9552 & 1.18803 &  1.026 &  0.145 &  1.032 &  0.136 &  0.608 &  0.067 \\ 
52945-1586-470 &  1.7133 & 1.09979 &  1.337 &  0.306 &  1.227 &  0.593 &  0.748 &  0.137 \\ 
52945-1586-065 &  1.6971 & 0.51362 &  0.727 &  0.160 &  0.617 &  0.163 &  0.449 &  0.111 \\ 
                         &           & 0.53346 &  1.505 &  0.190 &  1.371 &  0.204 &  0.803 &  0.064 \\ 
                         &           & 1.23762 &  0.964 &  0.158 &  0.973 &  0.199 &  0.582 &  0.084 \\ 
                         &           & 1.37858 &  0.769 &  0.133 &  0.477 &  0.152 &  0.475 &  0.085 \\ 
53726-2274-515 &  2.0784 & 1.61143 &  0.921 &  0.140 &  0.675 &  0.175 &  0.561 &  0.079 \\ 
54056-2572-352 &  2.1133 & 0.75861 &  0.730 &  0.112 &  0.538 &  0.130 &  0.451 &  0.075 \\ 
                         &           & 1.78680 &  0.324 &  0.146 &  0.230 &  0.177 &  0.152 &  0.094 \\ 
53349-1929-332 &  0.9894 & 0.55076 &  0.584 &  0.170 &  0.832 &  0.182 &  0.350 &  0.132 \\ 
52932-1267-120 &  1.4846 & 0.93944 &  0.904 &  0.243 &  0.781 &  0.245 &  0.552 &  0.145 \\ 
51873-0443-471 &  1.5224 & 1.33565 &  0.418 &  0.133 &  0.493 &  0.135 &  0.222 &  0.098 \\ 
52620-0932-146 &  1.4662 & 1.39606 &  0.640 &  0.126 &  0.616 &  0.139 &  0.393 &  0.096 \\ 
53726-2274-083 &  1.3954 & 0.77268 &  1.159 &  0.125 &  0.904 &  0.150 &  0.670 &  0.059 \\ 
                         &           & 1.02392 &  0.596 &  0.147 &  0.500 &  0.165 &  0.359 &  0.114 \\ 
52932-1267-557 &  1.0639 & 0.94425 &  0.816 &  0.117 &  0.510 &  0.121 &  0.504 &  0.073 \\ 
51873-0443-494 &  1.7473 & 1.30568 &  1.821 &  0.194 &  1.433 &  0.196 &  0.862 &  0.031 \\ 
54056-2572-189 &  2.2714 & 2.04302 &  2.115 &  0.262 &  2.027 &  0.203 &  0.898 &  0.032 \\ 
53084-1758-450 &  1.0888 & 0.56645 &  0.725 &  0.107 &  1.261 &  0.142 &  0.448 &  0.072 \\ 
53726-2274-145 &  1.3510 & 0.59593 &  0.212 &  0.105 &  0.987 &  0.122 &  0.077 &  0.049 \\ 
52232-0762-311 &  1.2300 & 0.54100 &  0.386 &  0.155 &  0.981 &  0.206 &  0.198 &  0.109 \\ 
52945-1586-030 &  1.0251 & 0.78029 &  1.379 &  0.157 &  1.321 &  0.166 &  0.763 &  0.062 \\ 
52266-0761-558 &  3.1687 & 1.12001 &  0.291 &  0.101 &  0.298 &  0.112 &  0.129 &  0.064 \\ 
                         &           & 1.60566 &  0.259 &  0.174 &  0.314 &  0.125 &  0.106 &  0.084 \\ 
                         &           & 1.66444 &  0.786 &  0.088 &  0.312 &  0.101 &  0.485 &  0.055 \\ 
54139-2425-373 &  1.4724 & 0.72367 &  0.821 &  0.103 &  0.736 &  0.114 &  0.507 &  0.064 \\ 
                         &           & 1.16420 &  0.527 &  0.090 &  0.492 &  0.120 &  0.307 &  0.071 \\ 
53709-2275-342 &  1.5185 & 0.52087 &  1.291 &  0.561 &  2.232 &  0.576 &  0.730 &  0.279 \\ 
54448-2424-457 &  2.7516 & 1.23420 &  0.902 &  0.072 &  0.687 &  0.076 &  0.551 &  0.039 \\ 
                         &           & 1.56834 &  0.314 &  0.057 &  0.095 &  0.060 &  0.145 &  0.040 \\ 
                         &           & 2.09625 &  0.838 &  0.140 &  0.385 &  0.136 &  0.518 &  0.087 \\ 
52581-0895-306 &  1.5017 & 0.40393 &  0.403 &  0.132 &  0.256 &  0.131 &  0.210 &  0.096 \\ 
52932-1267-535 &  2.6341 & 0.69118 &  0.156 &  0.182 &  0.248 &  0.244 &  0.045 &  0.034 \\ 
                         &           & 1.67878 &  0.306 &  0.176 &  0.407 &  0.146 &  0.139 &  0.104 \\ 
53709-2273-093 &  2.2552 & 0.94522 &  1.129 &  0.125 &  0.810 &  0.147 &  0.656 &  0.057 \\ 
                         &           & 1.49261 &  0.545 &  0.128 &  0.313 &  0.134 &  0.321 &  0.100 \\ 
                         &           & 1.56143 &  1.546 &  0.141 &  1.882 &  0.148 &  0.814 &  0.043 \\ 
52642-1185-013 &  1.9749 & 1.40735 &  0.705 &  0.164 &  0.730 &  0.210 &  0.435 &  0.117 \\ 
                         &           & 1.54281 &  0.461 &  0.158 &  0.658 &  0.193 &  0.255 &  0.118 \\ 
53327-1928-190 &  1.5475 & 1.28749 &  0.422 &  0.166 &  0.102 &  0.190 &  0.225 &  0.121 \\ 
51883-0444-373 &  0.9257 & 0.81758 &  0.424 &  0.105 &  0.331 &  0.123 &  0.226 &  0.079 \\ 
53327-1928-182 &  1.0507 & 0.48957 &  1.094 &  0.215 &  0.470 &  0.218 &  0.639 &  0.099 \\ 
52620-0932-410 &  0.8589 & 0.76042 &  0.438 &  0.095 &  0.326 &  0.114 &  0.237 &  0.072 \\ 
52266-0761-542 &  1.8624 & 1.28257 &  1.244 &  0.399 &  0.774 &  0.436 &  0.711 &  0.189 \\ 
53349-1929-273 &  1.8513 & 0.94325 &  2.521 &  0.174 &  2.439 &  0.169 &  0.918 &  0.006 \\ 
54448-2424-443 &  1.7240 & 0.46868 &  0.691 &  0.187 &  0.776 &  0.193 &  0.426 &  0.137 \\ 
                         &           & 1.52325 &  0.739 &  0.087 &  0.329 &  0.106 &  0.456 &  0.055 \\ 
52266-0761-593 &  1.5756 & 0.72073 &  0.703 &  0.162 &  1.017 &  0.201 &  0.434 &  0.116 \\ 
53084-1758-544 &  1.3191 & 0.71656 &  1.042 &  0.254 &  0.727 &  0.270 &  0.615 &  0.128 \\ 
54448-2424-498 &  1.2557 & 0.52688 &  0.795 &  0.067 &  0.697 &  0.073 &  0.491 &  0.042 \\ 
                         &           & 0.74236 &  0.822 &  0.069 &  0.614 &  0.072 &  0.508 &  0.042 \\ 
51986-0548-027 &  3.6767 & 1.29032 &  0.590 &  0.125 &  0.524 &  0.133 &  0.355 &  0.097 \\ 
                         &           & 1.82844 &  2.642 &  0.333 &  1.969 &  0.286 &  0.920 &  0.009 \\ 
52945-1586-140 &  1.0316 & 0.81830 &  0.232 &  0.164 &  0.328 &  0.178 &  0.089 &  0.073 \\ 
53084-1758-454 &  0.5241 & 0.45721 &  1.687 &  0.373 &  1.684 &  0.416 &  0.841 &  0.102 \\ 
52963-1297-268 &  1.7322 & 1.45944 &  1.130 &  0.161 &  0.832 &  0.147 &  0.656 &  0.072 \\ 
53709-2275-267 &  3.0250 & 1.22827\tablenotemark{a} &  1.426 &  0.210 &  0.319 &  0.309 &  0.779 &  0.081 \\ 
                         &           & 1.35112 &  1.511 &  0.330 &  1.368 &  0.310 &  0.805 &  0.124 \\ 
                         &           & 1.41007 &  1.746 &  0.314 &  1.561 &  0.334 &  0.851 &  0.070 \\ 
52615-0894-524 &  1.6485 & 1.44270 &  1.052 &  0.233 &  0.906 &  0.171 &  0.619 &  0.113 \\ 
                         &           & 1.51160 &  0.982 &  0.139 &  1.271 &  0.154 &  0.589 &  0.069 \\ 
53709-2275-269 &  1.7350 & 1.37673 &  1.176 &  0.209 &  2.395 &  0.408 &  0.678 &  0.096 \\ 
52672-1208-390 &  1.5629 & 1.11316 &  2.365 &  0.319 &  2.415 &  0.314 &  0.913 &  0.020 \\ 
51986-0548-593 &  1.9100 & 0.37135 &  1.673 &  0.504 &  1.608 &  0.488 &  0.839 &  0.164 \\ 
52620-0932-447 &  1.8663 & 1.14348 &  0.857 &  0.344 &  1.094 &  0.342 &  0.529 &  0.233 \\ 
53709-2275-337 &  2.1741 & 1.35497 &  1.306 &  0.181 &  0.666 &  0.212 &  0.736 &  0.082 \\ 
52312-0827-414 &  2.3302 & 1.69930 &  0.548 &  0.160 &  0.614 &  0.199 &  0.324 &  0.124 \\ 
53383-1782-600 &  1.9556 & 1.76330 &  0.470 &  0.153 &  0.661 &  0.251 &  0.262 &  0.116 \\ 
52963-1297-272 &  1.9721 & 1.02797 &  0.713 &  0.236 &  0.582 &  0.278 &  0.440 &  0.172 \\ 
                         &           & 1.43914 &  1.676 &  0.250 &  1.194 &  0.298 &  0.839 &  0.060 \\ 
                         &           & 1.72819 &  1.966 &  0.381 &  3.259 &  0.385 &  0.882 &  0.060 \\ 
52620-0932-152 &  1.6941 & 1.38714 &  0.401 &  0.148 &  0.577 &  0.157 &  0.209 &  0.107 \\ 
53709-2275-279 &  1.7919 & 0.85260 &  0.776 &  0.104 &  0.914 &  0.108 &  0.479 &  0.065 \\ 
                         &           & 1.01749 &  1.017 &  0.105 &  0.552 &  0.131 &  0.604 &  0.048 \\ 
                         &           & 1.36698 &  0.901 &  0.080 &  0.812 &  0.089 &  0.551 &  0.044 \\ 
                         &           & 1.40858 &  0.594 &  0.061 &  0.533 &  0.073 &  0.358 &  0.047 \\ 
54448-2424-500 &  1.3753 & 1.28879 &  2.196 &  0.126 &  1.599 &  0.133 &  0.904 &  0.010 \\ 
54452-1874-330 &  1.6533 & 0.49610 &  1.004 &  0.083 &  0.729 &  0.092 &  0.599 &  0.038 \\ 
54452-1874-185 &  0.9007 & 0.78506 &  0.430 &  0.102 &  0.553 &  0.116 &  0.231 &  0.076 \\ 
53349-1929-284 &  1.6370 & 1.00717 &  3.094 &  0.510 &  2.902 &  0.544 &  0.936 &  0.017 \\ 
52266-0761-591 &  1.6787 & 0.53732 &  0.505 &  0.284 &  1.480 &  0.310 &  0.290 &  0.207 \\ 
54056-2572-179 &  1.2421 & 0.76139 &  1.054 &  0.215 &  1.368 &  0.218 &  0.620 &  0.102 \\ 
                         &           & 0.87701 &  0.890 &  0.170 &  0.456 &  0.198 &  0.545 &  0.101 \\ 
52620-0932-509 &  1.0500 & 0.71529 &  1.802 &  0.173 &  1.748 &  0.188 &  0.859 &  0.028 \\ 
54056-2572-465 &  1.8426 & 1.30140 &  0.987 &  0.192 &  1.677 &  0.233 &  0.592 &  0.100 \\ 
52620-0932-050 &  1.7026 & 1.23123 &  2.318 &  0.259 &  1.828 &  0.274 &  0.911 &  0.017 \\ 
                         &           & 1.36825 &  2.048 &  0.177 &  2.519 &  0.179 &  0.893 &  0.024 \\ 
53726-2274-102 &  1.4729 & 0.96446 &  0.881 &  0.192 &  0.780 &  0.235 &  0.541 &  0.116 \\ 
                         &           & 1.02448 &  1.234 &  0.199 &  0.746 &  0.236 &  0.706 &  0.094 \\ 
                         &           & 1.16159 &  0.479 &  0.199 &  0.463 &  0.199 &  0.269 &  0.148 \\ 
53084-1758-152 &  1.2498 & 0.87313 &  0.809 &  0.125 &  0.630 &  0.140 &  0.500 &  0.078 \\ 
53083-1154-009 &  2.1734 & 1.95632 &  0.537 &  0.178 &  1.175 &  0.349 &  0.315 &  0.138 \\ 
53359-2083-004 &  0.7782 & 0.40958 &  0.254 &  0.293 &  1.308 &  0.342 &  0.102 &  0.091 \\ 
51883-0444-368 &  1.8223 & 1.66020 &  1.035 &  0.308 &  0.458 &  0.294 &  0.612 &  0.163 \\ 
54437-1873-032 &  2.0042 & 0.65344\tablenotemark{a} &  1.980 &  0.312 &  1.304 &  0.286 &  0.884 &  0.046 \\ 
                         &           & 0.75216 &  2.344 &  0.309 &  2.935 &  0.333 &  0.912 &  0.021 \\ 
                         &           & 1.56633 &  1.288 &  0.198 &  1.008 &  0.206 &  0.729 &  0.091 \\ 
52932-1267-564 &  1.7319 & 0.49176 &  1.081 &  0.165 &  1.529 &  0.152 &  0.633 &  0.075 \\ 
                         &           & 1.10511 &  0.987 &  0.330 &  0.561 &  0.297 &  0.592 &  0.187 \\ 
52620-0932-445 &  2.3085 & 1.14006 &  0.531 &  0.153 &  0.280 &  0.173 &  0.311 &  0.119 \\ 
54523-2549-124 &  2.6272 & 0.93966 &  1.248 &  0.179 &  1.304 &  0.199 &  0.713 &  0.086 \\ 
53084-1758-145 &  1.7084 & 1.33262 &  2.152 &  0.113 &  1.679 &  0.121 &  0.901 &  0.009 \\ 
                         &           & 1.40626 &  0.267 &  0.120 &  0.480 &  0.134 &  0.112 &  0.071 \\ 
54448-2424-536 &  1.6892 & 0.76901 &  1.231 &  0.358 &  1.510 &  0.449 &  0.705 &  0.168 \\ 
52963-1297-255 &  1.3023 & 0.78480 &  1.059 &  0.198 &  0.834 &  0.194 &  0.623 &  0.092 \\ 
54448-2424-168 &  1.7797 & 0.78560 &  2.863 &  0.321 &  2.739 &  0.292 &  0.928 &  0.009 \\ 
52668-1197-084 &  2.6161 & 0.81066 &  0.254 &  0.140 &  0.759 &  0.156 &  0.103 &  0.072 \\ 
53383-1782-636 &  2.3124 & 1.12236 &  0.619 &  0.152 &  0.558 &  0.151 &  0.377 &  0.117 \\ 
51873-0445-342 &  1.9462 & 1.01331 &  0.183 &  0.114 &  0.486 &  0.127 &  0.061 &  0.044 \\ 
52266-0761-043 &  2.1605 & 1.14057 &  1.921 &  0.188 &  1.709 &  0.174 &  0.876 &  0.027 \\ 
51986-0548-598 &  1.3906 & 0.41678 &  0.869 &  0.079 &  0.778 &  0.079 &  0.535 &  0.047 \\ 
52266-0761-037 &  2.2117 & 1.75633 &  1.349 &  0.235 &  1.518 &  0.257 &  0.752 &  0.104 \\ 
                         &           & 1.84222 &  1.818 &  0.198 &  1.528 &  0.280 &  0.861 &  0.032 \\ 
52620-0932-530 &  1.8518 & 1.58798 &  0.205 &  0.141 &  0.233 &  0.151 &  0.074 &  0.058 \\ 
54448-2424-166 &  2.2525 & 1.55967 &  1.059 &  0.379 &  1.035 &  0.393 &  0.623 &  0.203 \\ 
52932-1267-569 &  1.4629 & 1.17697 &  4.619 &  0.366 &  2.990 &  0.407 &  0.949 &  0.004 \\ 
52266-0761-598 &  1.8731 & 0.59486\tablenotemark{a} &  2.499 &  0.180 &  2.031 &  0.230 &  0.917 &  0.006 \\ 
52945-1586-507 &  1.1098 & 0.48379 &  0.753 &  0.112 &  0.649 &  0.136 &  0.465 &  0.072 \\ 
51981-0549-231 &  3.2657 & 1.18578 &  1.032 &  0.292 &  0.413 &  0.318 &  0.611 &  0.153 \\ 
52646-1186-344 &  2.2170 & 0.47114 &  0.938 &  0.173 &  0.789 &  0.165 &  0.569 &  0.097 \\ 
                         &           & 1.76666 &  0.949 &  0.141 &  0.994 &  0.237 &  0.575 &  0.076 \\ 
52668-1197-169 &  1.4497 & 1.24154 &  0.500 &  0.123 &  0.329 &  0.133 &  0.286 &  0.095 \\ 
52642-1185-616 &  2.1415 & 0.55949 &  1.120 &  0.289 &  0.736 &  0.318 &  0.651 &  0.139 \\ 
54056-2572-381 &  0.9481 & 0.76525 &  0.556 &  0.156 &  0.225 &  0.152 &  0.330 &  0.122 \\ 
51981-0549-255 &  2.3224 & 1.22418 &  0.934 &  0.226 &  1.072 &  0.262 &  0.568 &  0.131 \\ 
53084-1758-529 &  1.2320 & 1.13923 &  1.909 &  0.255 &  2.016 &  0.301 &  0.874 &  0.039 \\ 
52945-1586-098 &  1.2367 & 0.41658 &  2.045 &  0.394 &  2.290 &  0.409 &  0.893 &  0.058 \\ 
52668-1197-372 &  1.9801 & 0.88844 &  0.986 &  0.283 &  0.642 &  0.276 &  0.591 &  0.157 \\ 
51986-0548-567 &  1.3711 & 1.27819 &  0.228 &  0.101 &  0.245 &  0.099 &  0.087 &  0.052 \\ 
54523-2549-125 &  2.3103 & 1.42579 &  1.551 &  0.345 &  1.596 &  0.330 &  0.816 &  0.123 \\ 
52945-1586-547 &  1.3741 & 1.16499 &  1.672 &  0.259 &  1.401 &  0.261 &  0.838 &  0.064 \\ 
52933-1268-341 &  1.7648 & 1.58027 &  1.867 &  0.285 &  1.240 &  0.492 &  0.868 &  0.047 \\ 
52933-1268-287 &  1.4847 & 1.19686 &  1.262 &  0.116 &  1.048 &  0.119 &  0.719 &  0.055 \\ 
53712-2276-287 &  1.9413 & 1.77602 &  0.807 &  0.093 &  0.567 &  0.084 &  0.498 &  0.058 \\ 
51882-0442-640 &  2.9663 & 1.30487 &  1.442 &  0.254 &  0.607 &  0.304 &  0.785 &  0.100 \\ 
52646-1186-400 &  2.4792 & 1.00023 &  2.257 &  0.244 &  1.381 &  0.243 &  0.909 &  0.021 \\ 
53726-2274-577 &  2.4150 & 0.89636\tablenotemark{a} &  1.598 &  0.084 &  1.216 &  0.100 &  0.825 &  0.019 \\ 
                         &           & 1.67820 &  0.163 &  0.097 &  0.521 &  0.113 &  0.049 &  0.033 \\ 
52620-0932-557 &  2.3702 & 0.92388 &  1.244 &  0.148 &  0.605 &  0.157 &  0.711 &  0.071 \\ 
                         &           & 0.95825 &  1.607 &  0.147 &  1.010 &  0.159 &  0.827 &  0.037 \\ 
53327-1928-142 &  0.9420 & 0.52483 &  2.535 &  0.080 &  2.346 &  0.074 &  0.918 &  0.003 \\ 
52312-0827-450 &  3.1464 & 1.15322 &  1.175 &  0.283 &  1.104 &  0.282 &  0.678 &  0.132 \\ 
53709-2275-255 &  1.1093 & 0.67786 &  1.060 &  0.243 &  1.179 &  0.326 &  0.623 &  0.118 \\ 
53709-2273-571 &  2.9485 & 0.86012 &  1.943 &  0.247 &  2.480 &  0.213 &  0.879 &  0.036 \\ 
52312-0827-457 &  1.1051 & 0.39546 &  0.360 &  0.167 &  1.054 &  0.214 &  0.178 &  0.111 \\ 
52620-0932-558 &  2.4227 & 0.80859 &  1.068 &  0.206 &  0.762 &  0.215 &  0.627 &  0.096 \\ 
52581-0895-359 &  1.4197 & 0.52436 &  0.560 &  0.165 &  0.979 &  0.210 &  0.333 &  0.128 \\ 
                         &           & 1.30980 &  0.739 &  0.132 &  0.486 &  0.147 &  0.457 &  0.088 \\ 
52312-0827-509 &  1.7809 & 1.26180 &  0.890 &  0.122 &  0.874 &  0.113 &  0.545 &  0.071 \\ 
52963-1297-259 &  1.7370 & 1.22579 &  1.953 &  0.271 &  1.386 &  0.307 &  0.880 &  0.040 \\ 
53349-1929-254 &  1.6182 & 0.94188 &  0.763 &  0.148 &  0.508 &  0.148 &  0.471 &  0.097 \\ 
52642-0933-310 &  2.4273 & 1.22839 &  0.782 &  0.202 &  0.425 &  0.231 &  0.483 &  0.136 \\ 
                         &           & 1.50082 &  0.505 &  0.187 &  0.592 &  0.218 &  0.290 &  0.142 \\ 
53349-1929-251 &  1.5295 & 1.09736 &  0.959 &  0.213 &  0.672 &  0.196 &  0.580 &  0.119 \\ 
                         &           & 1.32696 &  0.721 &  0.124 &  0.308 &  0.123 &  0.445 &  0.084 \\ 
52963-1297-251 &  1.5175 & 1.32548 &  1.426 &  0.323 &  1.112 &  0.331 &  0.779 &  0.135 \\ 
52963-1297-248 &  1.2357 & 1.18454 &  1.371 &  0.305 &  1.487 &  0.363 &  0.760 &  0.134 \\ 
52312-0827-002 &  2.1751 & 0.75205\tablenotemark{a} &  0.949 &  0.103 &  0.784 &  0.105 &  0.575 &  0.053 \\ 
                         &           & 0.92182 &  1.037 &  0.193 &  0.759 &  0.219 &  0.613 &  0.092 \\ 
                         &           & 1.91830 &  1.085 &  0.178 &  0.470 &  0.227 &  0.635 &  0.081 \\ 
52581-0895-247 &  2.3300 & 1.27543 &  0.789 &  0.136 &  0.525 &  0.126 &  0.487 &  0.085 \\ 
                         &           & 2.08408 &  3.632 &  0.459 &  3.130 &  0.556 &  0.948 &  0.008 \\ 
51882-0442-621 &  1.7799 & 1.41721 &  1.003 &  0.125 &  0.835 &  0.130 &  0.598 &  0.059 \\ 
51981-0549-206 &  1.7734 & 0.56924 &  0.964 &  0.298 &  0.787 &  0.333 &  0.582 &  0.172 \\ 
52312-0827-539 &  1.7312 & 1.02529 &  3.080 &  0.474 &  2.248 &  0.554 &  0.936 &  0.016 \\ 
52620-0932-066 &  1.7872 & 1.27817 &  1.941 &  0.180 &  1.875 &  0.184 &  0.879 &  0.026 \\ 
53712-2276-273 &  2.0649 & 1.68671 &  1.181 &  0.140 &  1.003 &  0.201 &  0.681 &  0.066 \\ 
51873-0443-051 &  2.3453 & 0.65213 &  1.866 &  0.238 &  1.909 &  0.243 &  0.868 &  0.038 \\ 
53709-2275-424 &  2.2452 & 2.05952 &  1.579 &  0.368 &  2.496 &  0.338 &  0.821 &  0.126 \\ 
54452-1874-218 &  0.9378 & 0.84078 &  1.100 &  0.236 &  0.502 &  0.265 &  0.642 &  0.110 \\ 
52312-0827-535 &  0.6162 & 0.57320 &  0.920 &  0.160 &  0.775 &  0.187 &  0.561 &  0.091 \\ 
53349-1929-181 &  0.6421 & 0.58803 &  0.133 &  0.165 &  0.270 &  0.164 &  0.036 &  0.025 \\ 
52932-1267-625 &  1.7623 & 0.96556 &  2.070 &  0.228 &  1.895 &  0.230 &  0.895 &  0.030 \\ 
53383-1782-039 &  1.5739 & 0.61523 &  1.431 &  0.324 &  1.170 &  0.348 &  0.781 &  0.135 \\ 
54056-2572-433 &  2.0459 & 1.40393 &  1.083 &  0.161 &  0.951 &  0.181 &  0.634 &  0.072 \\ 
52646-1186-291 &  1.1330 & 0.82375 &  0.408 &  0.186 &  0.481 &  0.205 &  0.214 &  0.131 \\ 
                         &           & 1.08686 &  0.611 &  0.225 &  0.440 &  0.230 &  0.371 &  0.173 \\ 
53712-2276-376 &  1.8931 & 1.52069 &  2.667 &  0.482 &  2.129 &  0.564 &  0.921 &  0.017 \\ 
53359-2083-120 &  1.4736 & 1.29398 &  0.530 &  0.177 &  0.895 &  0.182 &  0.310 &  0.137 \\ 
52232-0762-223 &  1.8628 & 1.57131 &  1.486 &  0.198 &  1.153 &  0.221 &  0.798 &  0.068 \\ 
53709-2275-258 &  1.7621 & 1.00586 &  1.065 &  0.398 &  1.029 &  0.428 &  0.625 &  0.215 \\ 
53712-2276-424 &  2.3499 & 1.16668 &  0.823 &  0.190 &  0.987 &  0.206 &  0.508 &  0.121 \\ 
                         &           & 1.20733 &  1.939 &  0.223 &  1.610 &  0.192 &  0.878 &  0.032 \\ 
                         &           & 1.24022 &  1.400 &  0.171 &  1.163 &  0.188 &  0.770 &  0.066 \\ 
                         &           & 1.89199 &  1.668 &  0.196 &  1.022 &  0.241 &  0.838 &  0.044 \\ 
53349-1929-362 &  1.0654 & 1.01866 &  1.705 &  0.220 &  1.507 &  0.246 &  0.844 &  0.047 \\ 
53349-1929-202 &  1.2849 & 1.13023 &  3.191 &  0.274 &  2.876 &  0.248 &  0.941 &  0.011 \\ 
51986-0548-569 &  1.7582 & 0.78869 &  1.047 &  0.097 &  0.962 &  0.112 &  0.617 &  0.041 \\ 
                         &           & 1.32605 &  0.979 &  0.102 &  0.904 &  0.093 &  0.588 &  0.050 \\ 
54448-2424-111 &  1.6341 & 0.86222 &  2.137 &  0.232 &  1.874 &  0.223 &  0.900 &  0.026 \\ 
                         &           & 1.43088 &  0.384 &  0.147 &  0.413 &  0.149 &  0.196 &  0.104 \\ 
52646-1186-392 &  2.2227 & 1.30814 &  0.850 &  0.120 &  0.788 &  0.139 &  0.525 &  0.074 \\ 
                         &           & 1.92882 &  0.541 &  0.196 &  0.445 &  0.197 &  0.318 &  0.152 \\ 
53383-1782-633 &  1.8845 & 1.58668 &  1.053 &  0.136 &  0.913 &  0.217 &  0.620 &  0.061 \\ 
54448-2424-119 &  1.0830 & 0.84700 &  1.139 &  0.065 &  1.049 &  0.073 &  0.661 &  0.031 \\ 
52932-1267-603 &  2.0728 & 1.58309 &  1.225 &  0.160 &  0.449 &  0.242 &  0.702 &  0.077 \\ 
                         &           & 1.83607 &  2.487 &  0.227 &  2.749 &  0.234 &  0.917 &  0.007 \\ 
52312-0827-001 &  1.1598 & 0.76125 &  0.313 &  0.122 &  0.356 &  0.114 &  0.144 &  0.079 \\ 
54452-1874-462 &  1.8867 & 0.96706 &  0.990 &  0.179 &  0.661 &  0.198 &  0.593 &  0.092 \\ 
52933-1268-267 &  1.9237 & 1.74316 &  1.039 &  0.348 &  0.857 &  0.384 &  0.614 &  0.188 \\ 
53709-2275-365 &  1.0637 & 0.92553 &  0.655 &  0.094 &  0.624 &  0.094 &  0.403 &  0.070 \\ 
54139-2425-060 &  1.1328 & 1.04465 &  2.009 &  0.189 &  0.989 &  0.180 &  0.888 &  0.026 \\ 
52312-0827-565 &  1.5341 & 1.15386 &  1.781 &  0.236 &  0.975 &  0.259 &  0.856 &  0.042 \\ 
52672-1208-097 &  2.1677 & 0.57197 &  1.113 &  0.304 &  1.664 &  0.293 &  0.649 &  0.149 \\ 
52672-1208-087 &  1.6265 & 1.44564 &  2.204 &  0.106 &  2.038 &  0.111 &  0.905 &  0.008 \\ 
52963-1297-370 &  1.4162 & 0.64923 &  0.356 &  0.111 &  0.089 &  0.136 &  0.175 &  0.078 \\ 
                         &           & 1.16552 &  0.612 &  0.128 &  0.481 &  0.145 &  0.371 &  0.098 \\ 
54452-1874-128 &  3.2496 & 2.24693 &  3.690 &  0.535 &  3.571 &  0.712 &  0.946 &  0.006 \\ 
51981-0549-466 &  1.5175 & 1.34283 &  0.200 &  0.098 &  0.577 &  0.102 &  0.071 &  0.044 \\ 
51883-0444-175 &  1.5727 & 0.61889 &  1.319 &  0.298 &  1.415 &  0.341 &  0.741 &  0.135 \\ 
53726-2274-611 &  2.1989 & 1.61421 &  2.294 &  0.148 &  2.077 &  0.151 &  0.911 &  0.010 \\ 
52615-0894-601 &  0.8654 & 0.59951 &  1.536 &  0.227 &  1.521 &  0.223 &  0.812 &  0.075 \\ 
52672-1208-096 &  1.2983 & 1.01586 &  1.662 &  0.236 &  2.211 &  0.275 &  0.837 &  0.058 \\ 
                         &           & 1.22428 &  2.848 &  0.236 &  2.464 &  0.248 &  0.927 &  0.008 \\ 
53709-2273-621 &  1.6606 & 1.33900 &  0.742 &  0.105 &  0.709 &  0.111 &  0.458 &  0.068 \\ 
51883-0444-497 &  4.0518 & 1.44622 &  1.305 &  0.319 &  0.671 &  0.304 &  0.735 &  0.144 \\ 
51873-0443-584 &  1.2358 & 0.81913 &  1.485 &  0.266 &  0.830 &  0.261 &  0.797 &  0.098 \\ 
52615-0894-021 &  1.6551 & 1.53564 &  2.174 &  0.112 &  2.005 &  0.107 &  0.903 &  0.008 \\ 
52642-0933-344 &  1.2447 & 0.78313 &  1.675 &  0.451 &  1.486 &  0.490 &  0.839 &  0.137 \\ 
54448-2424-582 &  2.2068 & 0.85605 &  0.469 &  0.131 &  0.542 &  0.147 &  0.261 &  0.100 \\ 
53349-1929-426 &  2.4022 & 1.15819 &  1.500 &  0.337 &  1.098 &  0.319 &  0.801 &  0.129 \\ 
52646-1186-440 &  1.5097 & 0.55941 &  1.418 &  0.129 &  1.555 &  0.128 &  0.776 &  0.047 \\ 
51986-0548-610 &  1.2901 & 0.89243 &  1.290 &  0.254 &  1.944 &  0.307 &  0.730 &  0.117 \\ 
52672-1208-058 &  1.5661 & 1.30067 &  0.557 &  0.148 &  0.410 &  0.161 &  0.330 &  0.115 \\ 
52945-1586-060 &  1.4687 & 0.81481 &  1.512 &  0.206 &  0.869 &  0.200 &  0.805 &  0.069 \\ 
                         &           & 1.38304 &  1.534 &  0.149 &  1.337 &  0.144 &  0.811 &  0.046 \\ 
52933-1268-440 &  1.9423 & 1.87776 &  0.598 &  0.215 &  0.640 &  0.214 &  0.361 &  0.166 \\ 
53359-2083-610 &  2.4989 & 0.56521 &  0.923 &  0.161 &  0.486 &  0.171 &  0.562 &  0.091 \\ 
                         &           & 1.56644 &  0.868 &  0.155 &  1.155 &  0.159 &  0.534 &  0.094 \\ 
53712-2276-260 &  3.4101 & 1.87542 &  2.183 &  0.565 &  1.451 &  0.842 &  0.903 &  0.075 \\ 
52672-1208-402 &  3.0643 & 1.59392 &  1.234 &  0.530 &  2.753 &  0.600 &  0.707 &  0.272 \\ 
53327-1928-103 &  0.7506 & 0.55098 &  1.792 &  0.105 &  0.937 &  0.115 &  0.858 &  0.017 \\ 
52672-1208-059 &  3.2180 & 1.34726\tablenotemark{a} &  2.790 &  0.228 &  2.302 &  0.212 &  0.926 &  0.007 \\ 
51981-0549-500 &  1.3827 & 0.79333 &  2.227 &  0.174 &  2.137 &  0.197 &  0.907 &  0.014 \\ 
52312-0827-568 &  2.0222 & 0.94528 &  1.231 &  0.492 &  0.794 &  0.484 &  0.705 &  0.249 \\ 
53084-1758-035 &  1.8906 & 1.47282 &  1.154 &  0.163 &  0.801 &  0.204 &  0.668 &  0.075 \\ 
                         &           & 1.55026 &  0.451 &  0.124 &  0.596 &  0.139 &  0.247 &  0.093 \\ 
53726-2274-609 &  2.1655 & 0.87534 &  0.561 &  0.084 &  0.874 &  0.099 &  0.333 &  0.066 \\ 
                         &           & 1.56945 &  1.130 &  0.087 &  1.023 &  0.095 &  0.656 &  0.041 \\ 
                         &           & 1.83280 &  1.189 &  0.135 &  0.970 &  0.120 &  0.685 &  0.065 \\ 
53726-2274-623 &  2.4165 & 1.17974 &  1.192 &  0.131 &  1.385 &  0.144 &  0.686 &  0.063 \\ 
52945-1586-570 &  1.3595 & 0.62446 &  0.999 &  0.315 &  0.718 &  0.305 &  0.596 &  0.175 \\ 
52232-0762-187 &  1.8409 & 1.47072 &  1.925 &  0.213 &  2.014 &  0.207 &  0.876 &  0.031 \\ 
                         &           & 1.63821 &  3.391 &  0.337 &  3.512 &  0.278 &  0.949 &  0.015 \\ 
51959-0550-331 &  1.1917 & 0.93681 &  0.334 &  0.191 &  0.789 &  0.209 &  0.159 &  0.119 \\ 
53327-1928-542 &  1.3127 & 0.94920 &  2.885 &  0.198 &  2.463 &  0.246 &  0.928 &  0.007 \\ 
                         &           & 1.15319 &  2.922 &  0.208 &  2.502 &  0.189 &  0.930 &  0.007 \\ 
53738-2330-548 &  0.8659 & 0.79868 &  0.753 &  0.310 &  0.988 &  0.350 &  0.465 &  0.225 \\ 
52620-0932-605 &  1.0129 & 0.71614 &  1.361 &  0.376 &  1.396 &  0.380 &  0.756 &  0.166 \\ 
51986-0548-608 &  1.7559 & 0.53504\tablenotemark{a} &  0.312 &  0.087 &  0.192 &  0.092 &  0.144 &  0.058 \\ 
                         &           & 1.47126 &  1.488 &  0.078 &  1.404 &  0.092 &  0.798 &  0.025 \\ 
52945-1586-577 &  2.4252 & 0.71943 &  1.125 &  0.150 &  0.155 &  0.186 &  0.654 &  0.068 \\ 
52581-0895-252 &  1.8797 & 1.66813 &  1.064 &  0.208 &  0.729 &  0.260 &  0.625 &  0.097 \\ 
                         &           & 1.74036 &  2.433 &  0.250 &  2.138 &  0.223 &  0.915 &  0.012 \\ 
52668-1197-458 &  1.8997 & 0.82820 &  0.964 &  0.377 &  0.594 &  0.375 &  0.582 &  0.229 \\ 
52668-1197-485 &  2.3391 & 0.59917 &  1.124 &  0.229 &  2.205 &  0.254 &  0.654 &  0.106 \\ 
                         &           & 0.72019 &  1.261 &  0.202 &  0.899 &  0.228 &  0.718 &  0.096 \\ 
                         &           & 1.07465 &  0.397 &  0.276 &  0.408 &  0.323 &  0.206 &  0.173 \\ 
                         &           & 1.69046 &  1.167 &  0.199 &  1.075 &  0.187 &  0.674 &  0.091 \\ 
                         &           & 2.19745 &  3.431 &  0.805 &  3.908 &  0.717 &  0.950 &  0.031 \\ 
52581-0895-327 &  2.3290 & 1.66147 &  1.552 &  0.277 &  1.663 &  0.303 &  0.816 &  0.092 \\ 
51883-0444-208 &  1.2954 & 0.94570 &  0.641 &  0.127 &  0.290 &  0.158 &  0.393 &  0.096 \\ 
                         &           & 1.18300 &  1.107 &  0.100 &  0.940 &  0.109 &  0.645 &  0.045 \\ 
52581-0895-225 &  0.7364 & 0.59835 &  1.194 &  0.148 &  1.197 &  0.181 &  0.687 &  0.070 \\ 
53359-2083-625 &  0.7849 & 0.66332 &  0.567 &  0.106 &  0.535 &  0.106 &  0.338 &  0.083 \\ 
52317-0828-270 &  1.4193 & 0.80822 &  2.679 &  0.167 &  2.707 &  0.174 &  0.921 &  0.004 \\ 
54452-1874-374 &  2.4921 & 1.04186 &  0.561 &  0.258 &  1.296 &  0.293 &  0.333 &  0.196 \\ 
53795-2426-288 &  2.9790 & 1.28061 &  0.999 &  0.126 &  0.594 &  0.144 &  0.597 &  0.060 \\ 
                         &           & 2.21766 &  2.416 &  0.580 &  1.956 &  0.424 &  0.914 &  0.050 \\ 
52963-1297-495 &  1.5642 & 1.51236 &  0.395 &  0.175 &  0.358 &  0.197 &  0.204 &  0.122 \\ 
53327-1928-536 &  3.4483 & 1.00406 &  0.960 &  0.136 &  0.728 &  0.136 &  0.580 &  0.071 \\ 
                         &           & 1.35762 &  0.841 &  0.126 &  0.872 &  0.138 &  0.519 &  0.078 \\ 
                         &           & 1.47506\tablenotemark{a} &  3.501 &  0.104 &  3.206 &  0.120 &  0.950 &  0.001 \\ 
                         &           & 1.48164\tablenotemark{a} &  3.172 &  0.099 &  0.372 &  0.127 &  0.940 &  0.005 \\ 
                         &           & 1.86210 &  0.323 &  0.266 &  0.427 &  0.282 &  0.151 &  0.138 \\ 
53327-1928-049 &  2.1232 & 1.78922 &  1.152 &  0.220 &  0.372 &  0.246 &  0.667 &  0.100 \\ 
54056-2572-521 &  3.7310 & 1.29100 &  2.214 &  0.138 &  1.838 &  0.148 &  0.906 &  0.011 \\ 
52963-1297-489 &  1.4972 & 1.38311 &  2.970 &  0.295 &  2.822 &  0.286 &  0.932 &  0.010 \\ 
53349-1929-168 &  0.8955 & 0.82085 &  0.801 &  0.092 &  0.443 &  0.097 &  0.495 &  0.057 \\ 
54448-2424-637 &  1.2128 & 0.72720 &  0.661 &  0.167 &  0.625 &  0.189 &  0.407 &  0.126 \\ 
51883-0444-180 &  3.9889 & 1.49973 &  1.289 &  0.298 &  1.462 &  0.333 &  0.729 &  0.136 \\ 
53081-1759-283 &  2.5812 & 0.84705 &  1.161 &  0.102 &  1.160 &  0.111 &  0.671 &  0.049 \\ 
52232-0762-213 &  2.2647 & 0.59313 &  0.447 &  0.206 &  0.381 &  0.205 &  0.244 &  0.150 \\ 
52317-0828-359 &  1.6377 & 1.47050 &  0.802 &  0.131 &  1.118 &  0.145 &  0.496 &  0.082 \\ 
51981-0549-511 &  2.2014 & 0.79821 &  0.675 &  0.338 &  1.432 &  0.407 &  0.416 &  0.255 \\ 
54139-2425-040 &  1.2979 & 0.39923 &  1.386 &  0.253 &  0.578 &  0.230 &  0.765 &  0.107 \\ 
53359-2083-030 &  1.6155 & 0.52262 &  3.057 &  0.259 &  2.601 &  0.247 &  0.935 &  0.009 \\ 
52672-1208-103 &  3.7765 & 1.90404 &  2.656 &  0.200 &  2.647 &  0.248 &  0.920 &  0.005 \\ 
52668-1197-529 &  2.2530 & 1.06082 &  2.206 &  0.270 &  1.295 &  0.287 &  0.905 &  0.027 \\ 
                         &           & 1.06624 &  1.273 &  0.248 &  2.022 &  0.279 &  0.723 &  0.115 \\ 
                         &           & 1.22802 &  2.716 &  0.158 &  2.837 &  0.178 &  0.923 &  0.005 \\ 
                         &           & 2.18257 &  2.004 &  0.749 &  3.195 &  0.904 &  0.887 &  0.171 \\ 
53327-1928-571 &  0.8313 & 0.74897 &  0.459 &  0.188 &  0.194 &  0.214 &  0.254 &  0.139 \\ 
54448-2424-629 &  1.9471 & 0.62376\tablenotemark{a} &  1.848 &  0.223 &  2.895 &  0.140 &  0.866 &  0.036 \\ 
52933-1268-235 &  1.9869 & 1.35567 &  0.637 &  0.357 &  1.043 &  0.364 &  0.390 &  0.269 \\ 
53795-2426-254 &  2.2660 & 1.49435 &  0.670 &  0.216 &  0.623 &  0.213 &  0.413 &  0.163 \\ 
52232-0762-467 &  2.0092 & 0.66948\tablenotemark{a} &  0.285 &  0.126 &  0.241 &  0.149 &  0.124 &  0.077 \\ 
52933-1268-238 &  1.3276 & 0.70130 &  2.405 &  0.172 &  2.232 &  0.172 &  0.914 &  0.006 \\ 
                         &           & 1.26862 &  0.621 &  0.112 &  1.234 &  0.139 &  0.378 &  0.086 \\ 
52232-0762-463 &  1.2524 & 0.90644 &  0.468 &  0.144 &  0.228 &  0.138 &  0.261 &  0.109 \\ 
52642-0933-355 &  1.7931 & 1.50234 &  0.825 &  0.270 &  0.730 &  0.297 &  0.509 &  0.180 \\ 
52933-1268-124 &  1.8486 & 0.60631 &  0.784 &  0.130 &  0.552 &  0.134 &  0.484 &  0.082 \\ 
52964-1587-247 &  1.7438 & 0.55991 &  0.834 &  0.344 &  0.604 &  0.335 &  0.515 &  0.237 \\ 
                         &           & 0.61319 &  0.696 &  0.203 &  0.545 &  0.241 &  0.429 &  0.149 \\ 
                         &           & 1.63094 &  0.900 &  0.252 &  1.086 &  0.267 &  0.550 &  0.152 \\ 
52320-0864-301 &  0.9464 & 0.67754 &  0.370 &  0.073 &  0.147 &  0.077 &  0.185 &  0.053 \\ 
52620-0932-632 &  1.2606 & 0.68384 &  2.537 &  0.485 &  1.110 &  0.527 &  0.918 &  0.025 \\ 
53081-1759-299 &  1.2756 & 0.88894 &  0.525 &  0.194 &  0.450 &  0.203 &  0.305 &  0.149 \\ 
                         &           & 1.03180 &  0.867 &  0.180 &  0.441 &  0.192 &  0.533 &  0.110 \\ 
53795-2426-347 &  1.1420 & 0.60627 &  0.808 &  0.391 &  2.246 &  0.485 &  0.499 &  0.278 \\ 
53815-2427-386 &  1.9909 & 0.44460 &  1.878 &  0.187 &  1.293 &  0.200 &  0.870 &  0.028 \\ 
                         &           & 0.85405 &  0.593 &  0.123 &  0.466 &  0.128 &  0.357 &  0.095 \\ 
52320-0864-345 &  1.3341 & 0.82952 &  1.964 &  0.164 &  1.583 &  0.163 &  0.882 &  0.023 \\ 
53795-2426-344 &  2.1836 & 1.22634 &  0.831 &  0.136 &  0.595 &  0.155 &  0.513 &  0.085 \\ 
53081-1759-388 &  2.1716 & 1.92703 &  1.875 &  0.325 &  1.414 &  0.348 &  0.869 &  0.054 \\ 
                         &           & 1.97579 &  1.682 &  0.309 &  1.738 &  0.467 &  0.840 &  0.080 \\ 
51981-0549-506 &  1.2165 & 0.91278 &  1.037 &  0.250 &  1.204 &  0.261 &  0.613 &  0.127 \\ 
52963-1297-509 &  1.3775 & 1.01285 &  2.198 &  0.258 &  2.007 &  0.245 &  0.905 &  0.026 \\ 
52320-0864-286 &  2.1583 & 0.50988 &  2.718 &  0.072 &  2.295 &  0.077 &  0.924 &  0.004 \\ 
                         &           & 1.11442 &  0.448 &  0.056 &  0.396 &  0.061 &  0.245 &  0.043 \\ 
                         &           & 1.31398 &  1.102 &  0.059 &  0.822 &  0.065 &  0.643 &  0.028 \\ 
                         &           & 1.97202 &  0.970 &  0.079 &  0.625 &  0.093 &  0.584 &  0.038 \\ 
52668-1197-541 &  1.3088 & 0.87050 &  0.297 &  0.172 &  0.571 &  0.188 &  0.133 &  0.099 \\ 
51883-0444-171 &  1.4977 & 0.54830 &  0.666 &  0.130 &  0.402 &  0.180 &  0.410 &  0.096 \\ 
                         &           & 1.37382 &  1.690 &  0.116 &  1.409 &  0.132 &  0.841 &  0.021 \\ 
53795-2426-241 &  0.9958 & 0.78833 &  0.457 &  0.086 &  0.432 &  0.102 &  0.252 &  0.066 \\ 
                         &           & 0.90908 &  0.835 &  0.082 &  0.799 &  0.088 &  0.516 &  0.050 \\ 
52668-1197-064 &  1.4071 & 1.27924 &  1.170 &  0.214 &  0.915 &  0.195 &  0.676 &  0.097 \\ 
                         &           & 1.34094 &  1.442 &  0.171 &  1.213 &  0.175 &  0.784 &  0.062 \\ 
52668-1197-579 &  1.8406 & 1.52959 &  3.228 &  0.328 &  2.687 &  0.311 &  0.943 &  0.014 \\ 
51959-0550-281 &  1.8061 & 1.70614 &  1.562 &  0.212 &  1.084 &  0.194 &  0.818 &  0.065 \\ 
53327-1928-065 &  2.2954 & 1.17043 &  0.411 &  0.227 &  0.332 &  0.231 &  0.217 &  0.155 \\ 
53709-2275-090 &  2.8644 & 1.97033 &  1.416 &  0.570 &  0.548 &  0.385 &  0.775 &  0.253 \\ 
52668-1197-015 &  1.7434 & 0.97284 &  0.594 &  0.164 &  0.320 &  0.190 &  0.358 &  0.127 \\ 
53349-1929-044 &  4.5210 & 1.53772 &  2.004 &  0.298 &  0.557 &  0.317 &  0.887 &  0.043 \\ 
                         &           & 1.72869 &  3.290 &  0.587 &  1.346 &  0.446 &  0.946 &  0.023 \\ 
52320-0864-261 &  2.3971 & 0.73181 &  3.162 &  0.223 &  1.518 &  0.261 &  0.940 &  0.009 \\ 
                         &           & 0.79043 &  1.276 &  0.172 &  1.483 &  0.204 &  0.724 &  0.080 \\ 
54425-1784-289 &  1.1902 & 0.91321 &  0.820 &  0.213 &  0.892 &  0.258 &  0.506 &  0.139 \\ 
52672-1208-536 &  1.9246 & 1.45278 &  1.508 &  0.065 &  1.271 &  0.076 &  0.804 &  0.019 \\ 
                         &           & 1.66719 &  0.563 &  0.063 &  0.320 &  0.079 &  0.335 &  0.049 \\ 
                         &           & 1.69880 &  0.242 &  0.063 &  0.250 &  0.088 &  0.095 &  0.036 \\ 
53738-2330-067 &  2.9311 & 0.99761 &  0.630 &  0.964 &  1.009 &  0.267 &  0.385 &  0.374 \\ 
52581-0895-132 &  2.0260 & 0.87789 &  0.272 &  0.144 &  0.145 &  0.164 &  0.115 &  0.080 \\ 
                         &           & 1.18730 &  0.799 &  0.137 &  0.680 &  0.135 &  0.493 &  0.086 \\ 
                         &           & 1.43312 &  1.683 &  0.116 &  1.583 &  0.126 &  0.840 &  0.021 \\ 
54056-2572-603 &  1.7615 & 0.97023 &  1.129 &  0.272 &  1.085 &  0.301 &  0.656 &  0.127 \\ 
53738-2330-589 &  2.9219 & 1.21525 &  1.443 &  0.264 &  0.783 &  0.271 &  0.785 &  0.105 \\ 
52708-1187-341 &  1.4341 & 0.87278 &  1.235 &  0.291 &  1.218 &  0.301 &  0.707 &  0.134 \\ 
52646-1186-144 &  1.9602 & 0.80742 &  0.546 &  0.120 &  0.167 &  0.135 &  0.322 &  0.094 \\ 
                         &           & 0.97891 &  1.501 &  0.120 &  1.072 &  0.116 &  0.802 &  0.038 \\ 
53081-1759-435 &  1.4229 & 1.09866 &  1.744 &  0.197 &  1.260 &  0.222 &  0.851 &  0.036 \\ 
52642-0933-397 &  1.8157 & 1.31634 &  0.348 &  0.149 &  0.510 &  0.190 &  0.169 &  0.098 \\ 
                         &           & 1.58193 &  0.966 &  0.170 &  0.716 &  0.303 &  0.583 &  0.091 \\ 
53081-1759-253 &  1.6325 & 0.75403 &  1.196 &  0.184 &  0.929 &  0.199 &  0.688 &  0.086 \\ 
52963-1297-418 &  1.9083 & 0.51445 &  1.757 &  0.465 &  1.970 &  0.459 &  0.853 &  0.122 \\ 
                         &           & 1.29088 &  1.071 &  0.261 &  0.809 &  0.265 &  0.628 &  0.128 \\ 
                         &           & 1.50379 &  1.226 &  0.216 &  1.258 &  0.216 &  0.702 &  0.101 \\ 
52668-1197-063 &  2.0427 & 1.93127 &  1.077 &  0.205 &  0.694 &  0.195 &  0.631 &  0.095 \\ 
51981-0549-524 &  1.4009 & 0.85965 &  0.741 &  0.276 &  0.613 &  0.290 &  0.457 &  0.200 \\ 
52581-0895-406 &  1.4870 & 1.35304 &  2.506 &  0.209 &  2.363 &  0.195 &  0.917 &  0.007 \\ 
52668-1197-572 &  1.8935 & 0.56691 &  0.576 &  0.149 &  0.468 &  0.145 &  0.344 &  0.116 \\ 
                         &           & 1.02875 &  2.436 &  0.180 &  2.287 &  0.208 &  0.915 &  0.006 \\ 
                         &           & 1.12450 &  1.602 &  0.180 &  1.525 &  0.183 &  0.826 &  0.048 \\ 
54425-1784-321 &  1.7754 & 1.38492 &  1.271 &  0.243 &  0.903 &  0.228 &  0.722 &  0.113 \\ 
53705-2277-306 &  1.4421 & 0.91252 &  1.803 &  0.227 &  1.325 &  0.250 &  0.859 &  0.039 \\ 
                         &           & 1.37505 &  0.375 &  0.177 &  0.844 &  0.167 &  0.189 &  0.120 \\ 
                         &           & 1.38073 &  0.860 &  0.140 &  0.684 &  0.148 &  0.530 &  0.085 \\ 
54452-1874-160 &  3.4308 & 1.68416 &  1.809 &  0.375 &  1.943 &  0.477 &  0.860 &  0.078 \\ 
53709-2275-446 &  3.2575 & 1.56935 &  0.929 &  0.200 &  0.961 &  0.185 &  0.565 &  0.115 \\ 
52963-1297-517 &  3.9851 & 1.51046 &  1.507 &  0.108 &  1.211 &  0.115 &  0.803 &  0.034 \\ 
                         &           & 2.04756 &  0.936 &  0.181 &  0.520 &  0.221 &  0.569 &  0.103 \\ 
52964-1587-273 &  2.1214 & 1.40615 &  0.541 &  0.163 &  0.259 &  0.171 &  0.318 &  0.127 \\ 
52668-1197-554 &  1.8433 & 0.66777 &  0.271 &  0.091 &  0.284 &  0.100 &  0.114 &  0.055 \\ 
                         &           & 1.25763 &  1.093 &  0.109 &  1.026 &  0.119 &  0.639 &  0.049 \\ 
51873-0445-234 &  2.0171 & 1.88726 &  0.342 &  0.215 &  0.406 &  0.220 &  0.165 &  0.130 \\ 
52674-1209-319 &  2.0266 & 1.71691 &  0.737 &  0.329 &  0.251 &  0.331 &  0.455 &  0.241 \\ 
54448-2424-635 &  1.2356 & 1.06991 &  0.338 &  0.117 &  0.177 &  0.120 &  0.161 &  0.079 \\ 
52232-0762-085 &  0.8062 & 0.52332 &  0.875 &  0.127 &  0.396 &  0.131 &  0.537 &  0.076 \\ 
                         &           & 0.55289 &  1.204 &  0.121 &  1.162 &  0.133 &  0.692 &  0.058 \\ 
                         &           & 0.76877 &  0.353 &  0.087 &  0.277 &  0.107 &  0.172 &  0.061 \\ 
51873-0445-364 &  1.8697 & 0.65963 &  1.177 &  0.222 &  1.085 &  0.291 &  0.679 &  0.101 \\ 
52317-0828-436 &  1.2535 & 1.07967 &  0.894 &  0.262 &  1.026 &  0.317 &  0.547 &  0.161 \\ 
51883-0444-082 &  0.8181 & 0.72044 &  2.607 &  0.063 &  2.508 &  0.060 &  0.919 &  0.001 \\ 
52620-0932-633 &  1.8099 & 1.34948 &  0.567 &  0.105 &  0.430 &  0.116 &  0.338 &  0.082 \\ 
53795-2426-445 &  1.9328 & 1.59243 &  1.183 &  0.248 &  1.412 &  0.251 &  0.682 &  0.113 \\ 
52646-1186-561 &  1.6962 & 0.79306 &  1.176 &  0.158 &  0.772 &  0.164 &  0.679 &  0.074 \\ 
53347-1930-314 &  1.5024 & 0.60524 &  1.411 &  0.108 &  0.997 &  0.106 &  0.774 &  0.039 \\ 
                         &           & 1.40504 &  0.311 &  0.064 &  0.212 &  0.075 &  0.142 &  0.045 \\ 
53349-1929-506 &  1.3811 & 1.29386 &  3.030 &  0.216 &  3.022 &  0.231 &  0.934 &  0.007 \\ 
52937-1269-318 &  2.1014 & 1.36112 &  1.645 &  0.181 &  0.859 &  0.159 &  0.834 &  0.043 \\ 
53347-1930-313 &  1.6605 & 1.19097 &  0.965 &  0.091 &  0.958 &  0.096 &  0.582 &  0.045 \\ 
53705-2277-400 &  1.9231 & 1.50247 &  1.939 &  0.202 &  1.738 &  0.222 &  0.878 &  0.029 \\ 
52937-1269-315 &  1.5427 & 0.95694 &  1.108 &  0.345 &  0.442 &  0.328 &  0.646 &  0.174 \\ 
                         &           & 1.01468 &  1.258 &  0.309 &  1.601 &  0.343 &  0.717 &  0.142 \\ 
53705-2277-297 &  1.7218 & 1.28067 &  2.154 &  0.317 &  1.634 &  0.314 &  0.901 &  0.037 \\ 
52672-1208-611 &  1.6562 & 1.54923 &  1.545 &  0.181 &  1.381 &  0.199 &  0.814 &  0.057 \\ 
52581-0895-465 &  1.7695 & 0.66837 &  0.202 &  0.099 &  0.222 &  0.101 &  0.072 &  0.045 \\ 
                         &           & 0.82061 &  1.557 &  0.099 &  1.177 &  0.093 &  0.817 &  0.027 \\ 
                         &           & 1.29931 &  0.446 &  0.083 &  0.295 &  0.076 &  0.243 &  0.063 \\ 
52320-0864-268 &  1.9913 & 0.95518 &  0.559 &  0.206 &  0.597 &  0.185 &  0.332 &  0.160 \\ 
53349-1929-080 &  1.6022 & 0.68036 &  0.615 &  0.139 &  0.659 &  0.144 &  0.374 &  0.107 \\ 
51959-0550-327 &  2.1077 & 0.90675 &  0.725 &  0.293 &  0.449 &  0.311 &  0.447 &  0.215 \\ 
                         &           & 1.56834 &  4.447 &  0.225 &  4.451 &  0.235 &  0.947 &  0.006 \\ 
51981-0549-580 &  1.3818 & 0.87848 &  0.701 &  0.370 &  0.751 &  0.406 &  0.432 &  0.276 \\ 
53712-2276-054 &  1.3981 & 0.53102 &  2.074 &  0.223 &  2.117 &  0.236 &  0.895 &  0.029 \\ 
53712-2276-047 &  1.8633 & 0.97967 &  0.847 &  0.212 &  0.808 &  0.255 &  0.523 &  0.134 \\ 
52642-0933-440 &  1.3272 & 1.21055 &  0.622 &  0.245 &  0.611 &  0.290 &  0.379 &  0.189 \\ 
52964-1587-223 &  1.7742 & 1.23179 &  0.402 &  0.227 &  0.446 &  0.262 &  0.210 &  0.153 \\ 
53815-2427-233 &  1.7607 & 0.43578 &  0.958 &  0.344 &  0.913 &  0.442 &  0.579 &  0.206 \\ 
                         &           & 0.71297 &  2.235 &  0.241 &  1.846 &  0.253 &  0.908 &  0.022 \\ 
                         &           & 1.45167 &  0.438 &  0.192 & -0.095 &  0.253 &  0.237 &  0.140 \\ 
51873-0443-017 &  2.1978 & 0.79912 &  0.557 &  0.151 &  0.580 &  0.167 &  0.330 &  0.118 \\ 
52964-1587-448 &  1.7732 & 1.31574 &  1.916 &  0.191 &  0.945 &  0.188 &  0.875 &  0.028 \\ 
52708-1187-290 &  1.4711 & 0.82996 &  0.631 &  0.165 &  1.426 &  0.257 &  0.386 &  0.127 \\ 
51981-0549-041 &  0.8081 & 0.47451 &  0.515 &  0.160 &  0.410 &  0.175 &  0.298 &  0.124 \\ 
52642-0933-438 &  1.5954 & 1.54859 &  1.137 &  0.170 &  1.178 &  0.184 &  0.660 &  0.077 \\ 
51873-0445-473 &  1.9559 & 1.36402 &  0.528 &  0.158 &  0.299 &  0.158 &  0.308 &  0.122 \\ 
52668-1197-618 &  3.6441 & 1.43848 &  2.025 &  0.376 &  1.613 &  0.543 &  0.890 &  0.056 \\ 
53705-2277-292 &  2.1059 & 1.45707 &  0.477 &  0.166 &  0.687 &  0.162 &  0.268 &  0.125 \\ 
52963-1297-072 &  1.8766 & 0.74196 &  1.313 &  0.171 &  0.991 &  0.185 &  0.738 &  0.076 \\ 
51873-0445-374 &  1.5507 & 0.56630 &  3.190 &  0.292 &  2.501 &  0.312 &  0.941 &  0.012 \\ 
52674-1209-311 &  1.9312 & 1.22680 &  0.818 &  0.201 &  1.263 &  0.240 &  0.505 &  0.130 \\ 
                         &           & 1.40561 &  0.955 &  0.212 &  0.300 &  0.217 &  0.578 &  0.119 \\ 
                         &           & 1.52614 &  0.817 &  0.176 &  0.704 &  0.214 &  0.505 &  0.111 \\ 
52232-0762-148 &  1.5400 & 0.83091 &  0.993 &  0.365 &  0.566 &  0.433 &  0.594 &  0.210 \\ 
52668-1197-588 &  1.3415 & 0.65431 &  3.261 &  0.266 &  2.605 &  0.256 &  0.944 &  0.012 \\ 
                         &           & 0.87215 &  1.008 &  0.212 &  0.952 &  0.264 &  0.600 &  0.109 \\ 
54452-1874-491 &  1.8430 & 0.78027 &  1.051 &  0.094 &  1.430 &  0.116 &  0.619 &  0.040 \\ 
52312-0827-629 &  1.6801 & 0.51560 &  0.349 &  0.102 &  0.274 &  0.119 &  0.170 &  0.071 \\ 
                         &           & 0.84757 &  1.383 &  0.074 &  1.363 &  0.081 &  0.764 &  0.027 \\ 
                         &           & 1.53693 &  0.584 &  0.064 &  0.753 &  0.063 &  0.351 &  0.049 \\ 
51959-0550-229 &  1.4804 & 1.15941 &  0.776 &  0.093 &  0.387 &  0.094 &  0.479 &  0.058 \\ 
54561-2960-302 &  2.0765 & 1.42522 &  3.673 &  0.430 &  3.756 &  0.444 &  0.947 &  0.003 \\ 
                         &           & 1.55386 &  1.497 &  0.356 &  1.982 &  0.430 &  0.801 &  0.139 \\ 
54561-2960-355 &  1.9305 & 1.40174 &  0.931 &  0.278 &  0.852 &  0.263 &  0.566 &  0.164 \\ 
                         &           & 1.74244 &  1.237 &  0.310 &  0.885 &  0.342 &  0.708 &  0.144 \\ 
53386-1783-118 &  1.6681 & 0.97243 &  0.609 &  0.261 &  0.955 &  0.270 &  0.370 &  0.201 \\ 
                         &           & 1.20462 &  2.555 &  0.234 &  2.331 &  0.236 &  0.919 &  0.008 \\ 
52317-0828-134 &  1.7617 & 1.00444 &  3.393 &  0.147 &  2.983 &  0.153 &  0.949 &  0.006 \\ 
                         &           & 1.55414 &  1.350 &  0.093 &  0.937 &  0.103 &  0.753 &  0.036 \\ 
54139-2425-634 &  0.7035 & 0.52476 &  1.355 &  0.170 &  0.686 &  0.172 &  0.754 &  0.072 \\ 
52232-0762-046 &  1.5942 & 1.38418 &  0.686 &  0.119 &  0.301 &  0.112 &  0.423 &  0.085 \\ 
52317-0828-124 &  1.3624 & 0.60496 &  0.530 &  0.207 &  0.639 &  0.167 &  0.309 &  0.158 \\ 
52963-1297-589 &  3.7550 & 1.19504 &  3.377 &  0.534 &  2.837 &  0.535 &  0.949 &  0.022 \\ 
53711-2278-300 &  1.1477 & 1.00003 &  1.196 &  0.276 &  1.964 &  0.263 &  0.688 &  0.128 \\ 
52642-0933-137 &  1.2958 & 1.24327 &  0.486 &  0.178 &  0.401 &  0.174 &  0.275 &  0.134 \\ 
53712-2276-556 &  2.2552 & 1.79305 &  1.702 &  0.327 &  1.238 &  0.278 &  0.844 &  0.082 \\ 
51873-0445-204 &  2.9684 & 1.35194 &  2.563 &  0.373 &  2.283 &  0.319 &  0.919 &  0.015 \\ 
52963-1297-077 &  1.8802 & 1.38913 &  1.538 &  0.284 &  0.899 &  0.266 &  0.812 &  0.097 \\ 
52933-1268-056 &  1.8596 & 1.49458 &  1.816 &  0.397 &  1.469 &  0.363 &  0.861 &  0.085 \\ 
52937-1269-344 &  1.2682 & 1.17494 &  2.062 &  0.110 &  1.599 &  0.103 &  0.894 &  0.014 \\ 
54061-2573-344 &  1.4200 & 0.82617 &  0.407 &  0.161 &  0.635 &  0.187 &  0.213 &  0.116 \\ 
                         &           & 1.33273 &  0.733 &  0.144 &  0.720 &  0.152 &  0.452 &  0.099 \\ 
51959-0550-426 &  1.7108 & 0.65639 &  1.951 &  0.112 &  1.336 &  0.117 &  0.880 &  0.016 \\ 
51981-0549-568 &  1.5877 & 0.89304 &  2.159 &  0.382 &  1.634 &  0.425 &  0.901 &  0.046 \\ 
                         &           & 1.48101 &  0.969 &  0.344 &  1.486 &  0.394 &  0.584 &  0.203 \\ 
51883-0444-086 &  1.1462 & 0.95160 &  3.372 &  0.178 &  3.193 &  0.174 &  0.949 &  0.008 \\ 
54061-2573-286 &  0.8131 & 0.61505 &  1.084 &  0.117 &  1.225 &  0.118 &  0.635 &  0.052 \\ 
53712-2276-118 &  1.0650 & 0.89401 &  0.482 &  0.188 &  0.413 &  0.203 &  0.272 &  0.141 \\ 
52963-1297-594 &  4.4358 & 1.49067 &  2.740 &  0.195 &  1.963 &  0.215 &  0.925 &  0.006 \\ 
53705-2277-278 &  2.3899 & 1.84121 &  4.506 &  0.481 &  5.498 &  0.548 &  0.948 &  0.007 \\ 
52964-1587-106 &  2.1177 & 1.05317 &  0.694 &  0.203 &  0.642 &  0.222 &  0.428 &  0.149 \\ 
                         &           & 1.91709 &  0.730 &  0.290 &  0.500 &  0.305 &  0.451 &  0.212 \\ 
52964-1587-476 &  3.1828 & 1.50445 &  1.102 &  0.326 &  1.476 &  0.420 &  0.643 &  0.164 \\ 
52674-1209-296 &  0.8778 & 0.41266 &  0.864 &  0.314 &  0.996 &  0.327 &  0.532 &  0.207 \\ 
52668-1197-035 &  3.3198 & 1.15002 &  1.263 &  0.229 &  1.189 &  0.293 &  0.719 &  0.107 \\ 
53815-2427-455 &  2.6065 & 0.79241 &  1.603 &  0.175 &  1.189 &  0.176 &  0.826 &  0.046 \\ 
52668-1197-030 &  3.3109 & 1.03006 &  0.892 &  0.226 &  0.910 &  0.268 &  0.546 &  0.136 \\ 
51873-0445-212 &  1.6745 & 0.80409 &  2.532 &  0.273 &  2.702 &  0.288 &  0.918 &  0.009 \\ 
                         &           & 1.49911 &  0.504 &  0.269 &  0.558 &  0.295 &  0.289 &  0.198 \\ 
52320-0864-436 &  2.0986 & 1.07569 &  3.633 &  0.244 &  3.375 &  0.262 &  0.948 &  0.001 \\ 
                         &           & 1.27550 &  1.685 &  0.189 &  1.666 &  0.193 &  0.841 &  0.040 \\ 
                         &           & 1.95019 &  1.368 &  0.238 &  0.491 &  0.263 &  0.759 &  0.103 \\ 
52963-1297-027 &  1.3407 & 0.59049 &  0.555 &  0.079 &  0.321 &  0.081 &  0.329 &  0.062 \\ 
52937-1269-332 &  1.1106 & 0.85631 &  0.896 &  0.294 &  1.185 &  0.330 &  0.548 &  0.185 \\ 
53081-1759-367 &  1.8131 & 1.44908 &  0.626 &  0.211 &  1.002 &  0.288 &  0.382 &  0.163 \\ 
52646-1186-064 &  1.7150 & 1.55547 &  0.546 &  0.090 &  0.306 &  0.117 &  0.322 &  0.071 \\ 
52642-0933-380 &  1.2790 & 0.88351 &  1.059 &  0.142 &  0.765 &  0.148 &  0.623 &  0.064 \\ 
53081-1759-183 &  0.6383 & 0.58728 &  2.688 &  0.195 &  2.285 &  0.193 &  0.922 &  0.005 \\ 
53815-2427-484 &  2.5124 & 1.90210 &  1.372 &  0.104 &  0.932 &  0.112 &  0.760 &  0.039 \\ 
54561-2960-384 &  1.4019 & 0.73764 &  1.541 &  0.394 &  1.693 &  0.446 &  0.813 &  0.149 \\ 
52320-0864-227 &  1.8339 & 0.79021 &  1.343 &  0.304 &  1.130 &  0.321 &  0.750 &  0.136 \\ 
53711-2278-277 &  0.7312 & 0.49524 &  0.469 &  0.149 &  0.266 &  0.142 &  0.261 &  0.112 \\ 
52933-1268-545 &  1.7053 & 0.52065 &  0.528 &  0.098 &  0.268 &  0.101 &  0.308 &  0.077 \\ 
                         &           & 1.04379 &  0.605 &  0.112 &  0.438 &  0.112 &  0.366 &  0.086 \\ 
54061-2573-284 &  2.2355 & 1.15192 &  2.608 &  0.189 &  2.356 &  0.180 &  0.919 &  0.005 \\ 
54561-2960-262 &  2.3462 & 0.95729 &  1.067 &  0.288 &  1.263 &  0.298 &  0.627 &  0.145 \\ 
                         &           & 1.40024 &  3.428 &  0.203 &  4.435 &  0.217 &  0.950 &  0.008 \\ 
54425-1784-243 &  1.0275 & 0.79969 &  1.407 &  0.229 &  0.682 &  0.245 &  0.772 &  0.093 \\ 
53712-2276-009 &  1.8421 & 0.65774 &  0.482 &  0.171 &  0.367 &  0.153 &  0.271 &  0.129 \\ 
53349-1929-066 &  1.5181 & 1.36722 &  0.340 &  0.167 &  0.287 &  0.197 &  0.163 &  0.108 \\ 
54425-1784-402 &  2.1010 & 1.06598 &  0.315 &  0.082 &  0.360 &  0.098 &  0.145 &  0.056 \\ 
52933-1268-149 &  1.6886 & 0.44534 &  4.420 &  0.546 &  5.905 &  0.626 &  0.948 &  0.002 \\ 
53347-1930-236 &  1.3918 & 0.52721 &  0.527 &  0.089 &  0.308 &  0.097 &  0.307 &  0.070 \\ 
                         &           & 0.69694 &  0.354 &  0.084 &  0.208 &  0.087 &  0.173 &  0.059 \\ 
                         &           & 0.87892 &  0.348 &  0.091 &  0.173 &  0.088 &  0.169 &  0.064 \\ 
51899-0446-437 &  2.0736 & 0.42039 &  1.548 &  0.264 &  0.900 &  0.267 &  0.815 &  0.088 \\ 
                         &           & 0.94024 &  2.123 &  0.157 &  2.050 &  0.166 &  0.899 &  0.017 \\ 
52317-0828-082 &  1.1745 & 0.81887 &  0.114 &  0.134 &  0.331 &  0.137 &  0.031 &  0.020 \\ 
52674-1209-246 &  2.3434 & 1.47616 &  3.175 &  0.268 &  3.236 &  0.274 &  0.940 &  0.011 \\ 
51873-0445-207 &  1.4015 & 0.57236 &  1.766 &  0.325 &  1.556 &  0.365 &  0.854 &  0.070 \\ 
52674-1209-301 &  1.1388 & 0.73813 &  1.167 &  0.193 &  1.084 &  0.210 &  0.674 &  0.088 \\ 
53081-1759-123 &  1.8295 & 1.67605 &  1.113 &  0.249 &  1.113 &  0.241 &  0.648 &  0.117 \\ 
54061-2573-312 &  1.5157 & 1.46205 &  2.588 &  0.171 &  2.886 &  0.184 &  0.919 &  0.005 \\ 
52708-1187-423 &  2.1077 & 1.73365 &  0.947 &  0.228 &  0.544 &  0.200 &  0.574 &  0.130 \\ 
53709-2275-569 &  3.3273 & 1.41929\tablenotemark{a} &  0.359 &  0.105 &  0.785 &  0.120 &  0.177 &  0.075 \\ 
53081-1759-127 &  1.8893 & 1.67431 &  0.643 &  0.185 &  0.534 &  0.176 &  0.395 &  0.142 \\ 
                         &           & 1.75566 &  1.208 &  0.200 &  1.166 &  0.245 &  0.694 &  0.093 \\ 
53349-1929-587 &  1.6119 & 0.66504 &  1.225 &  0.202 &  0.807 &  0.266 &  0.702 &  0.095 \\ 
52964-1587-473 &  0.6959 & 0.52074 &  0.187 &  0.073 &  0.124 &  0.074 &  0.063 &  0.033 \\ 
52581-0895-537 &  2.1314 & 1.50277 &  0.947 &  0.153 &  0.728 &  0.178 &  0.574 &  0.084 \\ 
53360-2084-399 &  2.1418 & 1.17623 &  1.000 &  0.173 &  0.956 &  0.229 &  0.597 &  0.086 \\ 
54561-2960-323 &  1.5792 & 1.47596 &  0.674 &  0.275 &  1.158 &  0.267 &  0.415 &  0.208 \\ 
52592-0896-315 &  1.6370 & 0.52627 &  2.794 &  0.203 &  2.436 &  0.211 &  0.926 &  0.007 \\ 
                         &           & 0.82352 &  0.681 &  0.151 &  0.371 &  0.164 &  0.420 &  0.110 \\ 
53795-2426-111 &  1.4869 & 1.22673 &  2.414 &  0.208 &  2.264 &  0.250 &  0.914 &  0.009 \\ 
53347-1930-474 &  1.9119 & 0.87748 &  0.300 &  0.097 &  0.144 &  0.123 &  0.135 &  0.062 \\ 
54561-2960-386 &  2.1374 & 2.00334 &  2.789 &  0.912 &  4.328 &  1.036 &  0.926 &  0.056 \\ 
52963-1297-565 &  1.7260 & 0.57624 &  1.286 &  0.268 &  1.057 &  0.281 &  0.728 &  0.123 \\ 
52708-1187-187 &  1.9545 & 0.43234 &  1.729 &  0.600 &  1.786 &  0.603 &  0.848 &  0.192 \\ 
                         &           & 0.97743 &  1.198 &  0.264 &  0.961 &  0.304 &  0.689 &  0.122 \\ 
                         &           & 1.36994 &  1.393 &  0.282 &  1.334 &  0.292 &  0.768 &  0.120 \\ 
53712-2276-591 &  1.2633 & 0.69958 &  1.184 &  0.313 &  1.284 &  0.299 &  0.682 &  0.147 \\ 
53705-2277-201 &  1.6704 & 1.40541 &  0.481 &  0.131 &  1.163 &  0.151 &  0.271 &  0.101 \\ 
                         &           & 1.62305 &  0.499 &  0.167 &  0.715 &  0.167 &  0.285 &  0.127 \\ 
53742-2331-176 &  2.9035 & 1.80830 &  3.676 &  0.602 &  2.405 &  0.668 &  0.946 &  0.011 \\ 
54452-1874-518 &  2.3641 & 0.97530 &  3.403 &  0.232 &  2.762 &  0.258 &  0.950 &  0.010 \\ 
53709-2275-603 &  1.3984 & 0.69217 &  0.785 &  0.163 &  0.954 &  0.213 &  0.485 &  0.106 \\ 
                         &           & 1.33525 &  0.797 &  0.173 &  0.416 &  0.181 &  0.492 &  0.112 \\ 
51883-0444-590 &  1.8939 & 0.88978 &  0.392 &  0.110 &  0.044 &  0.112 &  0.202 &  0.080 \\ 
                         &           & 1.48147 &  1.259 &  0.080 &  1.533 &  0.092 &  0.718 &  0.038 \\ 
                         &           & 1.75410 &  0.105 &  0.114 &  0.403 &  0.172 &  0.028 &  0.017 \\ 
                         &           & 1.83541 &  0.684 &  0.161 &  0.593 &  0.134 &  0.422 &  0.118 \\ 
51959-0550-407 &  3.1934 & 1.07548 &  0.189 &  0.094 &  0.215 &  0.117 &  0.064 &  0.040 \\ 
                         &           & 1.48213 &  0.687 &  0.074 &  0.692 &  0.079 &  0.423 &  0.051 \\ 
                         &           & 1.81847 &  0.177 &  0.079 &  0.188 &  0.101 &  0.057 &  0.032 \\ 
53347-1930-205 &  2.9109 & 1.18079\tablenotemark{a} &  0.534 &  0.087 &  0.394 &  0.104 &  0.313 &  0.069 \\ 
51899-0446-327 &  1.5177 & 1.20121 &  2.097 &  0.287 &  1.451 &  0.295 &  0.897 &  0.037 \\ 
53709-2275-012 &  1.9843 & 0.89643 &  0.705 &  0.186 &  0.802 &  0.175 &  0.435 &  0.134 \\ 
52646-1186-001 &  1.9191 & 0.53468 &  1.099 &  0.328 &  0.900 &  0.394 &  0.642 &  0.165 \\ 
                         &           & 1.28863 &  0.291 &  0.205 &  0.741 &  0.240 &  0.129 &  0.107 \\ 
52963-1297-567 &  1.8256 & 1.50505 &  0.846 &  0.187 &  0.774 &  0.181 &  0.522 &  0.117 \\ 
52581-0895-526 &  0.9671 & 0.64857 &  0.122 &  0.067 &  0.172 &  0.069 &  0.033 &  0.021 \\ 
52317-0828-047 &  2.0728 & 1.73692 &  1.105 &  0.272 &  0.594 &  0.263 &  0.645 &  0.130 \\ 
54561-2960-322 &  1.7463 & 1.15652 &  1.449 &  0.426 &  2.134 &  0.444 &  0.787 &  0.180 \\ 
53347-1930-183 &  2.2020 & 1.66707 &  1.811 &  0.243 &  1.490 &  0.263 &  0.860 &  0.041 \\ 
54561-2960-263 &  2.5479 & 0.60356 &  3.103 &  0.244 &  2.059 &  0.263 &  0.937 &  0.009 \\ 
51981-0549-607 &  1.2089 & 0.74152 &  0.804 &  0.293 &  0.596 &  0.315 &  0.496 &  0.202 \\ 
                         &           & 1.04997 &  0.860 &  0.232 &  0.620 &  0.266 &  0.530 &  0.147 \\ 
                         &           & 1.16390 &  0.237 &  0.212 &  0.429 &  0.198 &  0.092 &  0.081 \\ 
51873-0445-481 &  2.0207 & 0.76356 &  0.427 &  0.205 &  0.495 &  0.193 &  0.229 &  0.145 \\ 
                         &           & 1.90800 &  0.803 &  0.235 &  0.706 &  0.241 &  0.496 &  0.157 \\ 
52964-1587-072 &  1.6434 & 0.87813 &  1.099 &  0.295 &  0.711 &  0.290 &  0.642 &  0.145 \\ 
52963-1297-580 &  1.5676 & 0.60207 &  0.552 &  0.124 &  0.645 &  0.144 &  0.327 &  0.097 \\ 
                         &           & 1.07652 &  0.510 &  0.215 &  0.056 &  0.216 &  0.293 &  0.163 \\ 
                         &           & 1.13307 &  2.524 &  0.146 &  2.126 &  0.171 &  0.918 &  0.005 \\ 
54452-1874-535 &  1.8654 & 0.83988 &  0.831 &  0.143 &  0.816 &  0.167 &  0.513 &  0.089 \\ 
52235-0763-304 &  1.5455 & 1.07987 &  1.613 &  0.521 &  2.492 &  0.613 &  0.828 &  0.189 \\ 
53795-2426-523 &  2.1256 & 0.75393 &  1.774 &  0.261 &  1.496 &  0.270 &  0.855 &  0.050 \\ 
53795-2426-528 &  1.6196 & 0.79036 &  0.793 &  0.143 &  0.959 &  0.147 &  0.490 &  0.090 \\ 
                         &           & 1.44735 &  2.452 &  0.187 &  2.347 &  0.182 &  0.915 &  0.006 \\ 
52933-1268-103 &  1.8563 & 1.33098 &  1.036 &  0.207 &  0.897 &  0.277 &  0.612 &  0.100 \\ 
                         &           & 1.77170 &  1.916 &  0.495 &  0.800 &  0.371 &  0.875 &  0.098 \\ 
53705-2277-197 &  3.2630 & 1.75699 &  4.913 &  0.724 &  4.156 &  0.762 &  0.945 &  0.008 \\ 
52642-0933-049 &  1.0211 & 0.92766 &  0.744 &  0.229 &  0.799 &  0.246 &  0.460 &  0.162 \\ 
53705-2277-189 &  0.9093 & 0.72779 &  0.976 &  0.204 &  0.564 &  0.225 &  0.587 &  0.110 \\ 
52235-0763-305 &  1.9579 & 0.52272 &  1.816 &  0.191 &  1.237 &  0.206 &  0.861 &  0.031 \\ 
52964-1587-492 &  1.6431 & 1.17166 &  0.579 &  0.086 &  0.570 &  0.090 &  0.347 &  0.067 \\ 
53347-1930-498 &  1.0509 & 0.61993 &  0.259 &  0.124 &  0.275 &  0.132 &  0.106 &  0.069 \\ 
52937-1269-291 &  3.2850 & 1.41813 &  0.902 &  0.257 &  1.175 &  0.336 &  0.552 &  0.155 \\ 
                         &           & 1.51921 &  1.479 &  0.328 &  1.495 &  0.356 &  0.795 &  0.129 \\ 
52708-1187-372 &  1.1752 & 1.13838 &  1.834 &  0.239 &  2.116 &  0.251 &  0.864 &  0.039 \\ 
54561-2960-231 &  1.7286 & 1.47592 &  0.974 &  0.112 &  1.027 &  0.112 &  0.586 &  0.055 \\ 
51981-0549-617 &  0.6953 & 0.51172 &  0.581 &  0.120 &  0.381 &  0.129 &  0.349 &  0.093 \\ 
54561-2960-434 &  2.4158 & 0.94774 &  2.421 &  0.466 &  1.963 &  0.539 &  0.915 &  0.034 \\ 
53705-2277-467 &  1.6990 & 1.36264 &  0.798 &  0.137 &  0.720 &  0.153 &  0.493 &  0.086 \\ 
53349-1929-622 &  1.7499 & 0.58644 &  2.750 &  0.438 &  1.371 &  0.459 &  0.925 &  0.014 \\ 
53712-2276-033 &  1.8164 & 1.16372 &  1.460 &  0.171 &  1.571 &  0.198 &  0.790 &  0.061 \\ 
53711-2278-466 &  1.7005 & 1.39757 &  0.597 &  0.168 &  0.486 &  0.163 &  0.360 &  0.130 \\ 
52224-0564-344 &  1.7680 & 0.82412 &  0.194 &  0.066 &  0.140 &  0.071 &  0.067 &  0.032 \\ 
                         &           & 0.94010 &  0.939 &  0.064 &  0.648 &  0.071 &  0.570 &  0.033 \\ 
                         &           & 1.33087 &  1.548 &  0.052 &  1.311 &  0.058 &  0.815 &  0.015 \\ 
                         &           & 1.41566 &  0.922 &  0.045 &  0.708 &  0.044 &  0.561 &  0.023 \\ 
                         &           & 1.44646 &  0.801 &  0.052 &  0.740 &  0.049 &  0.495 &  0.032 \\ 
                         &           & 1.66408 &  0.752 &  0.055 &  0.443 &  0.060 &  0.464 &  0.035 \\ 
54561-2960-240 &  1.7914 & 1.73317 &  1.631 &  0.519 &  1.808 &  0.524 &  0.831 &  0.183 \\ 
53795-2426-083 &  2.2931 & 1.46736 &  2.163 &  0.232 &  1.345 &  0.299 &  0.902 &  0.024 \\ 
52933-1268-070 &  1.7228 & 0.85715 &  1.597 &  0.280 &  1.313 &  0.316 &  0.825 &  0.085 \\ 
52317-0828-042 &  1.6893 & 1.33607 &  0.799 &  0.231 &  1.019 &  0.239 &  0.494 &  0.155 \\ 
                         &           & 1.61378 &  0.527 &  0.267 &  0.715 &  0.275 &  0.307 &  0.201 \\ 
52320-0864-472 &  0.7541 & 0.46940 &  0.993 &  0.161 &  0.539 &  0.168 &  0.594 &  0.080 \\ 
53711-2278-380 &  1.7807 & 1.12372 &  1.085 &  0.345 &  0.889 &  0.364 &  0.635 &  0.178 \\ 
53742-2331-170 &  1.1064 & 0.85480 &  3.590 &  0.216 &  3.434 &  0.221 &  0.949 &  0.001 \\ 
53386-1783-026 &  2.6297 & 0.82729 &  0.767 &  0.195 &  0.727 &  0.211 &  0.474 &  0.132 \\ 
                         &           & 0.95365 &  1.645 &  0.262 &  1.298 &  0.223 &  0.834 &  0.070 \\ 
54425-1784-495 &  1.5340 & 1.10852 &  0.402 &  0.094 & -0.057 &  0.072 &  0.210 &  0.069 \\ 
                         &           & 1.43513 &  0.562 &  0.041 &  0.560 &  0.042 &  0.334 &  0.032 \\ 
53709-2275-627 &  1.6954 & 1.34497 &  0.466 &  0.059 &  0.535 &  0.062 &  0.259 &  0.045 \\ 
51959-0550-455 &  1.8376 & 0.93678 &  2.133 &  0.296 &  1.631 &  0.330 &  0.899 &  0.035 \\ 
52317-0828-142 &  1.2100 & 0.61558 &  1.544 &  0.196 &  1.222 &  0.200 &  0.814 &  0.062 \\ 
51873-0445-144 &  1.7738 & 1.30951 &  0.292 &  0.051 &  0.099 &  0.067 &  0.129 &  0.035 \\ 
51959-0550-460 &  2.9592 & 1.20674\tablenotemark{a} &  0.704 &  0.098 &  0.590 &  0.107 &  0.434 &  0.067 \\ 
                         &           & 1.77868 &  0.544 &  0.118 &  0.296 &  0.173 &  0.321 &  0.092 \\ 
52317-0828-490 &  1.4184 & 1.16914 &  0.588 &  0.277 &  0.855 &  0.304 &  0.354 &  0.211 \\ 
53705-2277-473 &  1.3311 & 0.54691 &  1.377 &  0.305 &  0.654 &  0.291 &  0.762 &  0.133 \\ 
                         &           & 1.05076 &  2.466 &  0.243 &  2.264 &  0.284 &  0.916 &  0.009 \\ 
52232-0762-550 &  0.9950 & 0.81698 &  4.396 &  0.134 &  4.189 &  0.121 &  0.948 &  0.005 \\ 
52963-1297-623 &  1.0557 & 0.60998 &  2.829 &  0.210 &  1.844 &  0.224 &  0.927 &  0.007 \\ 
54425-1784-490 &  1.5259 & 0.76011 &  1.035 &  0.287 &  1.636 &  0.297 &  0.612 &  0.150 \\ 
53360-2084-085 &  2.6936 & 1.58188 &  0.843 &  0.188 &  1.178 &  0.291 &  0.520 &  0.117 \\ 
51981-0549-028 &  2.3700 & 1.80152 &  1.515 &  0.472 &  2.427 &  0.537 &  0.806 &  0.190 \\ 
52674-1209-233 &  2.2138 & 1.29863 &  3.044 &  0.175 &  2.279 &  0.186 &  0.934 &  0.006 \\ 
                         &           & 1.47486 &  0.137 &  0.213 &  0.072 &  0.204 &  0.038 &  0.027 \\ 
54061-2573-198 &  1.9347 & 1.37982 &  1.800 &  0.215 &  2.079 &  0.180 &  0.859 &  0.037 \\ 
52232-0762-554 &  1.4778 & 1.39617 &  0.215 &  0.061 &  0.089 &  0.061 &  0.079 &  0.035 \\ 
51959-0550-484 &  0.9211 & 0.81940 &  1.394 &  0.214 &  1.135 &  0.207 &  0.768 &  0.087 \\ 
53349-1929-036 &  1.3027 & 0.44624 &  1.001 &  0.087 &  1.126 &  0.097 &  0.598 &  0.040 \\ 
                         &           & 1.20091 &  0.999 &  0.058 &  0.625 &  0.062 &  0.597 &  0.026 \\ 
54561-2960-247 &  1.7775 & 0.90688 &  1.206 &  0.281 &  0.708 &  0.371 &  0.693 &  0.130 \\ 
52224-0564-335 &  1.8313 & 0.42159 &  1.303 &  0.382 &  1.513 &  0.507 &  0.735 &  0.174 \\ 
                         &           & 0.66946 &  0.912 &  0.292 &  0.990 &  0.368 &  0.556 &  0.179 \\ 
                         &           & 1.53517 &  0.498 &  0.269 &  0.624 &  0.259 &  0.284 &  0.197 \\ 
52674-1209-433 &  3.3653 & 1.57634 &  1.097 &  0.222 &  0.532 &  0.250 &  0.641 &  0.103 \\ 
51959-0550-174 &  2.1837 & 2.08900 &  0.952 &  0.320 &  0.877 &  0.366 &  0.577 &  0.190 \\ 
51873-0445-448 &  1.1124 & 0.61605 &  1.263 &  0.223 &  0.893 &  0.253 &  0.719 &  0.105 \\ 
54061-2573-330 &  1.7471 & 1.44237 &  2.344 &  0.466 &  2.772 &  0.415 &  0.912 &  0.042 \\ 
54561-2960-192 &  3.1383 & 1.46674 &  0.884 &  0.288 &  1.856 &  0.402 &  0.542 &  0.182 \\ 
                         &           & 1.65836 &  1.357 &  0.379 &  0.892 &  0.327 &  0.755 &  0.167 \\ 
51873-0445-505 &  4.3903 & 1.57422 &  1.869 &  0.172 &  0.878 &  0.172 &  0.869 &  0.026 \\ 
53360-2084-426 &  1.8606 & 1.46325 &  1.231 &  0.287 &  0.692 &  0.304 &  0.705 &  0.132 \\ 
54425-1784-206 &  0.9003 & 0.79298 &  1.504 &  0.148 &  1.525 &  0.184 &  0.803 &  0.048 \\ 
52320-0864-144 &  1.7820 & 1.65785 &  2.366 &  0.449 &  1.366 &  0.431 &  0.913 &  0.038 \\ 
54061-2573-139 &  1.4661 & 0.60327 &  1.212 &  0.249 &  1.101 &  0.289 &  0.696 &  0.115 \\ 
                         &           & 1.17193 &  2.102 &  0.158 &  1.787 &  0.151 &  0.897 &  0.018 \\ 
54061-2573-181 &  1.3072 & 1.01647 &  0.566 &  0.160 &  0.254 &  0.178 &  0.337 &  0.124 \\ 
51899-0446-477 &  2.7640 & 1.31826 &  1.882 &  0.391 &  1.919 &  0.453 &  0.870 &  0.071 \\ 
51959-0550-528 &  0.7881 & 0.68875 &  2.350 &  0.397 &  1.339 &  0.419 &  0.912 &  0.032 \\ 
53801-2428-293 &  2.5274 & 0.94580\tablenotemark{a} &  1.229 &  0.210 &  1.211 &  0.227 &  0.704 &  0.099 \\ 
53815-2427-115 &  2.1434 & 1.31266 &  1.587 &  0.182 &  1.150 &  0.162 &  0.823 &  0.051 \\ 
51959-0550-489 &  1.7967 & 1.12125 &  1.186 &  0.314 &  1.347 &  0.334 &  0.683 &  0.147 \\ 
52642-0933-560 &  1.4811 & 1.10144 &  0.871 &  0.191 &  1.538 &  0.294 &  0.536 &  0.116 \\ 
                         &           & 1.18909 &  0.813 &  0.150 &  0.893 &  0.178 &  0.502 &  0.094 \\ 
51899-0446-229 &  1.8761 & 1.74955 &  0.531 &  0.206 &  0.899 &  0.340 &  0.310 &  0.158 \\ 
52642-0933-550 &  1.3111 & 0.75592 &  0.417 &  0.195 &  0.232 &  0.210 &  0.221 &  0.138 \\ 
52232-0762-589 &  2.4923 & 0.90585 &  1.656 &  0.210 &  1.013 &  0.196 &  0.836 &  0.050 \\ 
52674-1209-377 &  1.5137 & 0.53721 &  0.341 &  0.233 &  0.589 &  0.238 &  0.163 &  0.135 \\ 
52964-1298-268 &  1.2570 & 0.84406 &  1.478 &  0.262 &  0.934 &  0.285 &  0.795 &  0.097 \\ 
52642-0933-110 &  2.4150 & 1.47325 &  0.990 &  0.212 &  0.859 &  0.222 &  0.593 &  0.112 \\ 
52964-1587-555 &  1.4557 & 1.22377 &  2.336 &  0.246 &  2.570 &  0.262 &  0.912 &  0.016 \\ 
54453-1875-271 &  1.3557 & 1.09187 &  1.142 &  0.169 &  0.647 &  0.177 &  0.662 &  0.077 \\ 
54561-2960-204 &  1.6295 & 1.41023 &  0.999 &  0.268 &  1.070 &  0.265 &  0.597 &  0.146 \\ 
52964-1298-274 &  1.9899 & 0.92944 &  1.536 &  0.193 &  1.233 &  0.199 &  0.812 &  0.062 \\ 
                         &           & 1.59777 &  2.263 &  0.175 &  1.874 &  0.249 &  0.910 &  0.013 \\ 
                         &           & 1.62051 &  1.467 &  0.239 &  1.174 &  0.232 &  0.792 &  0.088 \\ 
52224-0564-286 &  1.5561 & 0.94893 &  1.705 &  0.145 &  1.228 &  0.164 &  0.844 &  0.027 \\ 
52674-1209-428 &  1.1005 & 0.50690 &  0.721 &  0.147 &  0.721 &  0.155 &  0.445 &  0.102 \\ 
52224-0564-292 &  1.4701 & 0.79184 &  0.321 &  0.193 &  0.376 &  0.226 &  0.150 &  0.115 \\ 
                         &           & 0.92667 &  0.539 &  0.202 &  0.848 &  0.241 &  0.317 &  0.156 \\ 
                         &           & 0.93238 &  1.041 &  0.202 &  0.251 &  0.237 &  0.614 &  0.097 \\ 
52708-1187-408 &  1.8502 & 1.47780 &  2.164 &  0.214 &  2.342 &  0.231 &  0.902 &  0.022 \\ 
54061-2573-422 &  2.9490 & 2.18068 &  2.314 &  1.764 &  2.273 &  1.853 &  0.911 &  0.586 \\ 
52650-1188-370 &  2.2453 & 0.77687 &  0.175 &  0.189 &  0.108 &  0.202 &  0.056 &  0.045 \\ 
                         &           & 1.38359 &  1.026 &  0.167 &  0.873 &  0.170 &  0.608 &  0.079 \\ 
                         &           & 2.13931 &  0.650 &  0.808 &  3.242 &  0.473 &  0.400 &  0.389 \\ 
52642-0933-547 &  1.4315 & 1.38177 &  1.224 &  0.124 &  0.868 &  0.144 &  0.702 &  0.060 \\ 
53358-1931-236 &  2.1840 & 1.04926 &  1.109 &  0.277 &  0.425 &  0.321 &  0.646 &  0.133 \\ 
53711-2278-454 &  1.6259 & 1.12478 &  2.337 &  0.364 &  1.919 &  0.347 &  0.912 &  0.029 \\ 
52224-0564-268 &  1.8370 & 1.36136 &  0.720 &  0.144 &  0.432 &  0.142 &  0.444 &  0.100 \\ 
54453-1875-340 &  1.3799 & 0.63923 &  1.027 &  0.327 &  1.420 &  0.460 &  0.609 &  0.177 \\ 
51959-0550-178 &  2.3920 & 2.20755 &  3.279 &  1.046 &  2.710 &  0.925 &  0.945 &  0.037 \\ 
53801-2428-280 &  2.0785 & 1.94390 &  2.747 &  0.320 &  2.477 &  0.304 &  0.925 &  0.011 \\ 
52642-0933-578 &  2.0272 & 1.67178 &  1.032 &  0.108 &  0.628 &  0.108 &  0.611 &  0.048 \\ 
                         &           & 1.67858 &  0.585 &  0.102 &  0.422 &  0.114 &  0.351 &  0.079 \\ 
52642-0933-551 &  3.8896 & 1.30586 &  2.207 &  0.329 &  2.180 &  0.382 &  0.905 &  0.035 \\ 
52933-1268-621 &  2.6665 & 1.17877 &  2.551 &  0.166 &  2.744 &  0.171 &  0.919 &  0.006 \\ 
                         &           & 1.25728 &  2.975 &  0.278 &  2.997 &  0.167 &  0.932 &  0.009 \\ 
54561-2960-215 &  2.0151 & 0.50691 &  2.173 &  0.363 &  2.195 &  0.370 &  0.903 &  0.042 \\ 
53705-2277-443 &  2.4426 & 1.11662 &  0.785 &  0.320 &  0.658 &  0.348 &  0.485 &  0.227 \\ 
51981-0549-021 &  1.9685 & 1.16314 &  1.173 &  0.256 &  1.129 &  0.243 &  0.677 &  0.118 \\ 
53711-2278-171 &  2.0457 & 0.69634\tablenotemark{a} &  0.463 &  0.107 &  0.079 &  0.122 &  0.256 &  0.082 \\ 
                         &           & 1.28683 &  1.402 &  0.109 &  1.071 &  0.118 &  0.771 &  0.040 \\ 
                         &           & 1.30335 &  1.496 &  0.115 &  0.959 &  0.120 &  0.800 &  0.037 \\ 
52317-0828-104 &  1.7779 & 0.79400 &  1.214 &  0.229 &  0.556 &  0.227 &  0.697 &  0.106 \\ 
51877-0447-315 &  1.7680 & 0.79854 &  0.825 &  0.201 &  0.605 &  0.201 &  0.510 &  0.129 \\ 
                         &           & 1.23657 &  2.184 &  0.236 &  1.395 &  0.229 &  0.903 &  0.024 \\ 
53711-2278-162 &  3.4353 & 1.31133 &  1.824 &  0.323 &  1.689 &  0.382 &  0.862 &  0.060 \\ 
52937-1269-127 &  2.0355 & 0.96365 &  1.067 &  0.192 &  0.995 &  0.196 &  0.626 &  0.089 \\ 
53799-2429-310 &  1.5994 & 1.13493 &  0.508 &  0.189 &  0.239 &  0.210 &  0.292 &  0.144 \\ 
52937-1269-197 &  2.3972 & 1.04609 &  1.099 &  0.151 &  0.673 &  0.160 &  0.641 &  0.067 \\ 
                         &           & 1.30867 &  0.847 &  0.103 &  0.846 &  0.095 &  0.523 &  0.063 \\ 
                         &           & 2.07081 &  1.147 &  0.165 &  1.021 &  0.197 &  0.664 &  0.075 \\ 
53801-2428-341 &  2.9765 & 0.97349 &  0.365 &  0.230 &  0.965 &  0.212 &  0.181 &  0.144 \\ 
54561-2960-165 &  2.2957 & 1.20735 &  1.077 &  0.278 &  0.831 &  0.301 &  0.631 &  0.138 \\ 
54561-2960-473 &  2.0713 & 2.01583 &  3.587 &  0.565 &  1.578 &  0.475 &  0.949 &  0.015 \\ 
54425-1784-538 &  2.1662 & 1.68176 &  0.746 &  0.173 &  0.603 &  0.203 &  0.461 &  0.118 \\ 
54061-2573-097 &  1.5433 & 0.96663 &  0.530 &  0.116 &  0.406 &  0.113 &  0.310 &  0.090 \\ 
52224-0564-395 &  1.8364 & 1.03044 &  0.112 &  0.031 &  0.096 &  0.032 &  0.030 &  0.010 \\ 
                         &           & 1.34231 &  1.592 &  0.028 &  1.410 &  0.027 &  0.824 &  0.005 \\ 
                         &           & 1.61826 &  0.222 &  0.033 &  0.068 &  0.039 &  0.084 &  0.019 \\ 
                         &           & 1.63438 &  0.189 &  0.034 &  0.112 &  0.034 &  0.064 &  0.020 \\ 
52708-1187-414 &  2.2855 & 1.68028 &  0.956 &  0.263 &  0.744 &  0.293 &  0.578 &  0.151 \\ 
51873-0445-046 &  1.5426 & 1.00792 &  0.842 &  0.174 &  0.418 &  0.186 &  0.520 &  0.109 \\ 
52937-1269-467 &  1.0670 & 0.98297 &  0.442 &  0.122 &  0.356 &  0.134 &  0.241 &  0.091 \\ 
53347-1930-106 &  1.2271 & 0.96409 &  0.974 &  0.189 &  1.060 &  0.189 &  0.586 &  0.101 \\ 
54561-2960-407 &  1.1992 & 0.86369 &  2.081 &  0.256 &  2.133 &  0.273 &  0.896 &  0.033 \\ 
                         &           & 0.88246 &  0.664 &  0.246 &  0.760 &  0.274 &  0.409 &  0.187 \\ 
52650-1188-259 &  1.0378 & 0.37503 &  0.410 &  0.122 &  0.726 &  0.133 &  0.216 &  0.090 \\ 
52320-0864-105 &  1.3294 & 0.81186 &  1.449 &  0.217 &  1.289 &  0.232 &  0.787 &  0.081 \\ 
                         &           & 1.11653 &  1.497 &  0.218 &  1.089 &  0.211 &  0.801 &  0.075 \\ 
                         &           & 1.22552 &  0.778 &  0.174 &  0.303 &  0.182 &  0.480 &  0.115 \\ 
52964-1298-257 &  1.2734 & 0.89081 &  2.584 &  0.246 &  2.886 &  0.241 &  0.919 &  0.007 \\ 
52320-0864-418 &  1.2116 & 1.09735 &  1.460 &  0.188 &  1.288 &  0.177 &  0.790 &  0.067 \\ 
54452-1874-585 &  1.5333 & 1.41457 &  1.070 &  0.217 &  0.801 &  0.192 &  0.628 &  0.101 \\ 
51981-0549-039 &  1.5320 & 1.29510 &  0.427 &  0.108 &  0.362 &  0.108 &  0.229 &  0.080 \\ 
54561-2960-167 &  1.6346 & 1.24456 &  1.511 &  0.329 &  3.306 &  0.800 &  0.805 &  0.123 \\ 
53081-1759-527 &  2.2488 & 1.24440 &  0.304 &  0.110 &  0.276 &  0.121 &  0.137 &  0.070 \\ 
                         &           & 1.56121 &  0.834 &  0.142 &  0.761 &  0.154 &  0.515 &  0.089 \\ 
53708-2279-319 &  1.7548 & 0.77962 &  0.457 &  0.194 &  0.636 &  0.229 &  0.252 &  0.143 \\ 
53358-1931-248 &  1.5046 & 0.81186 &  2.033 &  0.295 &  2.325 &  0.266 &  0.891 &  0.042 \\ 
                         &           & 1.43608 &  0.846 &  0.153 &  0.670 &  0.197 &  0.523 &  0.095 \\ 
52964-1587-584 &  1.7417 & 0.69835 &  1.212 &  0.135 &  0.934 &  0.136 &  0.696 &  0.065 \\ 
                         &           & 1.17847 &  1.042 &  0.142 &  0.669 &  0.137 &  0.615 &  0.064 \\ 
                         &           & 1.23220 &  0.614 &  0.137 &  0.418 &  0.131 &  0.373 &  0.105 \\ 
                         &           & 1.30159 &  1.000 &  0.109 &  0.625 &  0.118 &  0.597 &  0.051 \\ 
                         &           & 1.57649 &  0.145 &  0.107 &  0.150 &  0.108 &  0.040 &  0.029 \\ 
52965-1588-243 &  2.1291 & 1.54914 &  1.045 &  0.329 &  0.831 &  0.326 &  0.616 &  0.174 \\ 
52317-0828-556 &  2.0760 & 0.63230 &  1.145 &  0.466 &  2.735 &  0.562 &  0.664 &  0.245 \\ 
52642-0933-568 &  1.0454 & 0.73466 &  0.538 &  0.115 &  0.345 &  0.141 &  0.315 &  0.090 \\ 
53705-2277-550 &  1.1484 & 0.55522 &  0.710 &  0.167 &  0.830 &  0.211 &  0.438 &  0.118 \\ 
51959-0550-572 &  2.8115 & 1.15622 &  1.258 &  0.107 &  0.767 &  0.112 &  0.717 &  0.051 \\ 
                         &           & 1.96519 &  1.227 &  0.261 &  1.118 &  0.207 &  0.703 &  0.121 \\ 
52933-1268-038 &  2.7554 & 1.51466 &  1.610 &  0.215 &  0.975 &  0.224 &  0.827 &  0.059 \\ 
51959-0550-041 &  0.8507 & 0.67009 &  0.152 &  0.106 &  0.205 &  0.110 &  0.043 &  0.032 \\ 
53795-2426-607 &  1.9290 & 1.61637 &  1.341 &  0.278 &  1.427 &  0.296 &  0.749 &  0.124 \\ 
53795-2426-626 &  1.9511 & 1.33420 &  0.524 &  0.215 &  0.397 &  0.260 &  0.305 &  0.163 \\ 
                         &           & 1.64221 &  1.194 &  0.233 &  1.019 &  0.262 &  0.687 &  0.107 \\ 
51899-0446-189 &  3.0134 & 1.18554 &  0.994 &  0.155 &  0.755 &  0.170 &  0.594 &  0.076 \\ 
53801-2428-348 &  1.8394 & 0.76091 &  1.689 &  0.484 &  1.770 &  0.571 &  0.841 &  0.149 \\ 
54561-2960-122 &  1.7756 & 1.44162 &  3.500 &  0.389 &  3.345 &  0.390 &  0.950 &  0.013 \\ 
                         &           & 1.56482 &  1.030 &  0.247 &  1.194 &  0.320 &  0.610 &  0.126 \\ 
52964-1298-439 &  1.6875 & 1.23188 &  4.429 &  0.484 &  3.967 &  0.469 &  0.948 &  0.006 \\ 
52581-0895-618 &  1.8780 & 0.53366 &  0.896 &  0.196 &  0.964 &  0.222 &  0.548 &  0.117 \\ 
51959-0550-573 &  1.2503 & 0.91722 &  1.955 &  0.177 &  1.650 &  0.180 &  0.881 &  0.025 \\ 
53705-2277-529 &  1.4583 & 0.41574 &  1.109 &  0.213 &  0.290 &  0.225 &  0.646 &  0.098 \\ 
                         &           & 0.52219 &  0.804 &  0.173 &  0.889 &  0.213 &  0.497 &  0.111 \\ 
                         &           & 1.33878 &  0.579 &  0.163 &  0.520 &  0.176 &  0.347 &  0.127 \\ 
54561-2960-415 &  1.3733 & 1.15861 &  1.130 &  0.199 &  0.594 &  0.262 &  0.657 &  0.090 \\ 
52296-0829-384 &  0.7656 & 0.63524 &  0.113 &  0.060 &  0.208 &  0.065 &  0.030 &  0.018 \\ 
52224-0564-252 &  1.7396 & 0.70159 &  0.174 &  0.105 &  0.188 &  0.106 &  0.055 &  0.039 \\ 
                         &           & 1.32591 &  0.922 &  0.104 &  1.106 &  0.106 &  0.561 &  0.057 \\ 
54453-1875-378 &  1.7788 & 0.82365 &  1.765 &  0.121 &  1.556 &  0.137 &  0.854 &  0.020 \\ 
53795-2426-636 &  2.1755 & 0.84314 &  2.525 &  0.364 &  3.215 &  0.347 &  0.918 &  0.017 \\ 
51959-0550-507 &  2.3716 & 1.81793 &  1.022 &  0.271 &  0.685 &  0.248 &  0.606 &  0.143 \\ 
52581-0895-595 &  1.4131 & 1.20284 &  0.298 &  0.101 &  0.271 &  0.109 &  0.134 &  0.064 \\ 
54453-1875-226 &  2.0502 & 1.46329 &  1.817 &  0.294 &  1.785 &  0.308 &  0.861 &  0.053 \\ 
53815-2427-612 &  1.4666 & 1.07447 &  2.653 &  0.206 &  2.248 &  0.222 &  0.920 &  0.005 \\ 
53081-1759-570 &  2.2828 & 0.70233 &  2.460 &  0.212 &  1.443 &  0.221 &  0.916 &  0.007 \\ 
52642-0933-588 &  1.6737 & 1.33982 &  1.804 &  0.177 &  1.629 &  0.193 &  0.859 &  0.029 \\ 
51901-0467-349 &  1.6478 & 0.94331 &  3.026 &  0.273 &  1.404 &  0.291 &  0.934 &  0.008 \\ 
52232-0762-625 &  2.2133 & 0.75977 &  0.701 &  0.194 &  0.967 &  0.163 &  0.432 &  0.141 \\ 
                         &           & 0.91200 &  0.452 &  0.156 &  0.784 &  0.192 &  0.248 &  0.116 \\ 
51873-0445-559 &  1.5504 & 1.00592 &  0.803 &  0.209 &  0.340 &  0.239 &  0.496 &  0.138 \\ 
52642-0933-069 &  0.9738 & 0.47477 &  1.858 &  0.186 &  1.590 &  0.192 &  0.867 &  0.029 \\ 
53799-2429-348 &  1.5066 & 0.64934 &  0.642 &  0.165 &  0.597 &  0.175 &  0.394 &  0.127 \\ 
                         &           & 0.95115 &  0.455 &  0.205 &  0.387 &  0.209 &  0.250 &  0.151 \\ 
52650-1188-219 &  1.7190 & 0.57686 &  0.911 &  0.476 &  1.570 &  0.503 &  0.556 &  0.321 \\ 
                         &           & 1.15453 &  0.971 &  0.337 &  0.955 &  0.365 &  0.585 &  0.196 \\ 
                         &           & 1.44810 &  2.860 &  0.231 &  3.244 &  0.281 &  0.928 &  0.008 \\ 
51873-0445-531 &  1.8233 & 1.15367 &  1.256 &  0.095 &  1.073 &  0.115 &  0.716 &  0.045 \\ 
53795-2426-613 &  1.0975 & 0.85522 &  0.207 &  0.198 &  0.627 &  0.232 &  0.075 &  0.064 \\ 
53708-2279-383 &  1.2703 & 0.71074 &  0.543 &  0.075 &  0.436 &  0.083 &  0.319 &  0.059 \\ 
53742-2331-008 &  2.5808 & 1.90962 &  1.092 &  0.206 &  0.413 &  0.230 &  0.639 &  0.095 \\ 
54561-2960-494 &  1.6014 & 0.74596 &  1.340 &  0.164 &  1.091 &  0.161 &  0.749 &  0.070 \\ 
                         &           & 1.54720 &  0.431 &  0.117 &  0.147 &  0.133 &  0.232 &  0.087 \\ 
52674-1209-514 &  1.6844 & 1.02117 &  0.651 &  0.081 &  0.432 &  0.094 &  0.401 &  0.061 \\ 
53705-2277-043 &  2.3703 & 1.14246 &  1.932 &  0.298 &  2.115 &  0.340 &  0.877 &  0.046 \\ 
53360-2084-482 &  1.8776 & 1.31581 &  1.219 &  0.227 &  1.203 &  0.272 &  0.699 &  0.105 \\ 
                         &           & 1.50381 &  0.520 &  0.224 &  0.564 &  0.242 &  0.301 &  0.169 \\ 
54561-2960-496 &  2.7415 & 1.42828 &  1.431 &  0.342 &  1.052 &  0.355 &  0.781 &  0.144 \\ 
52317-0828-545 &  2.9084 & 1.46015 &  0.324 &  0.221 &  0.362 &  0.219 &  0.152 &  0.124 \\ 
51959-0550-145 &  2.6959 & 0.77059 &  1.435 &  0.114 &  1.356 &  0.123 &  0.782 &  0.040 \\ 
                         &           & 1.55807 &  0.265 &  0.086 &  0.330 &  0.092 &  0.110 &  0.052 \\ 
                         &           & 2.03501 &  1.161 &  0.189 &  0.680 &  0.191 &  0.671 &  0.086 \\ 
52320-0864-114 &  2.2446 & 0.67901 &  1.342 &  0.306 &  1.583 &  0.313 &  0.750 &  0.137 \\ 
                         &           & 1.83923 &  1.458 &  0.249 &  1.862 &  0.329 &  0.790 &  0.095 \\ 
52672-0934-269 &  1.6073 & 0.77175 &  1.911 &  0.380 &  1.825 &  0.422 &  0.874 &  0.064 \\ 
                         &           & 1.41024 &  0.744 &  0.324 &  0.301 &  0.315 &  0.460 &  0.236 \\ 
52650-1188-437 &  0.6981 & 0.57608 &  1.781 &  0.211 &  1.810 &  0.219 &  0.856 &  0.037 \\ 
53360-2084-523 &  0.9437 & 0.83391 &  1.192 &  0.275 &  1.572 &  0.335 &  0.686 &  0.127 \\ 
53705-2277-570 &  3.5716 & 1.27816 &  2.408 &  0.228 &  2.237 &  0.223 &  0.914 &  0.011 \\ 
53705-2277-003 &  1.9038 & 1.42126 &  0.706 &  0.164 &  1.194 &  0.168 &  0.436 &  0.117 \\ 
51873-0445-576 &  1.8913 & 1.52604 &  1.441 &  0.280 &  1.128 &  0.301 &  0.784 &  0.113 \\ 
54061-2573-486 &  1.5554 & 1.24150 &  1.268 &  0.110 &  0.820 &  0.111 &  0.721 &  0.052 \\ 
54425-1784-090 &  1.1733 & 0.62737 &  1.599 &  0.432 &  1.284 &  0.435 &  0.825 &  0.151 \\ 
52965-1588-375 &  1.3435 & 1.03916 &  0.222 &  0.069 &  0.391 &  0.087 &  0.084 &  0.040 \\ 
52672-0934-354 &  1.5284 & 1.42640 &  1.775 &  0.208 &  1.815 &  0.239 &  0.855 &  0.036 \\ 
51899-0446-184 &  1.7270 & 1.67809 &  1.056 &  0.172 &  1.169 &  0.130 &  0.621 &  0.079 \\ 
52320-0864-550 &  3.7728 & 2.04568 &  2.520 &  0.492 &  1.648 &  0.563 &  0.918 &  0.027 \\ 
52964-1587-626 &  1.7120 & 0.40358 &  0.707 &  0.211 &  0.802 &  0.245 &  0.436 &  0.154 \\ 
53347-1930-115 &  2.1105 & 1.76150 &  1.037 &  0.253 &  0.504 &  0.210 &  0.613 &  0.129 \\ 
52708-1187-557 &  2.0545 & 1.08742 &  2.138 &  0.267 &  1.668 &  0.277 &  0.900 &  0.031 \\ 
53799-2429-256 &  0.9883 & 0.56523 &  1.770 &  0.112 &  1.437 &  0.134 &  0.854 &  0.018 \\ 
53360-2084-116 &  1.1816 & 0.73330 &  0.827 &  0.259 &  0.783 &  0.242 &  0.511 &  0.172 \\ 
52592-0896-212 &  1.8204 & 1.06414 &  1.824 &  0.227 &  1.630 &  0.224 &  0.862 &  0.038 \\ 
51901-0467-335 &  1.4926 & 0.45242 &  0.653 &  0.143 &  0.490 &  0.144 &  0.402 &  0.109 \\ 
52708-1187-014 &  2.7243 & 1.17559 &  2.914 &  0.371 &  2.449 &  0.378 &  0.930 &  0.011 \\ 
                         &           & 2.04533 &  1.200 &  0.530 &  0.650 &  0.686 &  0.690 &  0.277 \\ 
53081-1759-622 &  1.7184 & 0.91474 &  1.277 &  0.259 &  0.868 &  0.266 &  0.725 &  0.120 \\ 
53705-2277-584 &  1.2297 & 0.38174 &  3.845 &  0.138 &  3.606 &  0.133 &  0.948 &  0.003 \\ 
                         &           & 0.82498 &  0.758 &  0.098 &  0.477 &  0.100 &  0.468 &  0.062 \\ 
                         &           & 1.05606 &  0.277 &  0.090 &  0.251 &  0.095 &  0.119 &  0.055 \\ 
53705-2277-583 &  2.0472 & 0.42710 &  1.582 &  0.230 &  0.826 &  0.265 &  0.822 &  0.068 \\ 
52674-1209-460 &  2.3995 & 1.02503 &  0.862 &  0.166 &  1.019 &  0.167 &  0.531 &  0.102 \\ 
51959-0550-565 &  1.9922 & 1.52822 &  1.834 &  0.340 &  0.879 &  0.340 &  0.864 &  0.064 \\ 
53360-2084-511 &  1.5614 & 0.95517 &  1.177 &  0.319 &  1.501 &  0.285 &  0.679 &  0.150 \\ 
54561-2960-452 &  1.7980 & 0.86657 &  1.583 &  0.389 &  1.415 &  0.444 &  0.822 &  0.135 \\ 
                         &           & 1.22048 &  1.068 &  0.347 &  1.277 &  0.438 &  0.627 &  0.182 \\ 
52296-0829-431 &  0.8906 & 0.85302 &  0.269 &  0.138 &  0.135 &  0.164 &  0.113 &  0.077 \\ 
53799-2429-352 &  0.7659 & 0.51573 &  0.674 &  0.128 &  0.239 &  0.156 &  0.415 &  0.093 \\ 
                         &           & 0.65344 &  0.619 &  0.131 &  1.149 &  0.136 &  0.377 &  0.101 \\ 
53360-2084-507 &  1.8552 & 1.75462 &  0.895 &  0.148 &  0.919 &  0.278 &  0.548 &  0.086 \\ 
54425-1784-514 &  1.3384 & 0.49039 &  1.266 &  0.139 &  0.941 &  0.147 &  0.720 &  0.065 \\ 
51899-0446-491 &  2.3270 & 0.81719 &  0.381 &  0.115 &  0.139 &  0.119 &  0.194 &  0.083 \\ 
                         &           & 1.47417 &  0.667 &  0.153 &  0.609 &  0.145 &  0.411 &  0.114 \\ 
51959-0550-143 &  1.4100 & 1.27862 &  0.552 &  0.177 &  0.470 &  0.179 &  0.326 &  0.137 \\ 
52592-0896-437 &  1.5051 & 1.11481 &  0.282 &  0.128 &  0.255 &  0.136 &  0.122 &  0.078 \\ 
53081-1759-639 &  1.4852 & 1.04501 &  0.585 &  0.174 &  0.739 &  0.181 &  0.351 &  0.135 \\ 
52296-0829-439 &  3.8529 & 1.30240 &  1.239 &  0.323 &  1.182 &  0.371 &  0.709 &  0.150 \\ 
                         &           & 2.05233 &  1.480 &  0.596 &  3.393 &  0.680 &  0.796 &  0.254 \\ 
53358-1931-177 &  2.8634 & 1.56109 &  3.691 &  0.214 &  3.748 &  0.216 &  0.946 &  0.005 \\ 
52650-1188-196 &  2.5265 & 0.65132 &  1.423 &  0.154 &  1.183 &  0.168 &  0.778 &  0.056 \\ 
                         &           & 1.22872 &  0.373 &  0.139 &  0.419 &  0.147 &  0.188 &  0.098 \\ 
54061-2573-505 &  1.8476 & 1.35020 &  0.482 &  0.159 &  0.542 &  0.159 &  0.272 &  0.121 \\ 
52224-0564-479 &  2.9099 & 0.97236 &  0.814 &  0.190 &  0.615 &  0.231 &  0.503 &  0.122 \\ 
52592-0896-430 &  1.3298 & 0.44549 &  1.337 &  0.142 &  0.961 &  0.139 &  0.748 &  0.060 \\ 
                         &           & 0.68291 &  1.009 &  0.105 &  0.900 &  0.113 &  0.601 &  0.049 \\ 
                         &           & 0.90351 &  0.436 &  0.102 &  0.532 &  0.123 &  0.235 &  0.077 \\ 
52317-0828-613 &  1.1392 & 1.03084 &  1.789 &  0.154 &  1.059 &  0.166 &  0.857 &  0.025 \\ 
53708-2279-295 &  1.8203 & 1.29090 &  1.905 &  0.406 &  0.995 &  0.584 &  0.874 &  0.072 \\ 
52964-1298-137 &  1.2810 & 1.03492 &  1.448 &  0.351 &  0.737 &  0.325 &  0.786 &  0.146 \\ 
52232-0762-624 &  2.2028 & 0.66928 &  0.840 &  0.239 &  0.844 &  0.238 &  0.519 &  0.155 \\ 
                         &           & 0.71486 &  1.558 &  0.186 &  1.424 &  0.185 &  0.817 &  0.057 \\ 
                         &           & 1.64475 &  2.077 &  0.218 &  2.309 &  0.220 &  0.895 &  0.028 \\ 
54425-1784-057 &  0.9289 & 0.55104 &  1.191 &  0.284 &  0.608 &  0.295 &  0.686 &  0.132 \\ 
54561-2960-111 &  1.8494 & 0.93873 &  0.778 &  0.307 &  0.319 &  0.333 &  0.480 &  0.218 \\ 
52323-0865-248 &  3.3822 & 1.68423 &  1.993 &  0.313 &  1.445 &  0.425 &  0.886 &  0.046 \\ 
54061-2573-447 &  1.0302 & 0.70779 &  0.746 &  0.067 &  0.537 &  0.072 &  0.461 &  0.043 \\ 
                         &           & 0.73755 &  0.118 &  0.070 &  0.211 &  0.072 &  0.032 &  0.021 \\ 
53708-2279-395 &  1.6522 & 1.21274 &  0.756 &  0.215 &  0.839 &  0.198 &  0.467 &  0.149 \\ 
54425-1784-109 &  1.4711 & 0.78417 &  1.584 &  0.220 &  1.036 &  0.209 &  0.822 &  0.065 \\ 
53358-1931-419 &  1.8223 & 1.21867 &  0.679 &  0.193 &  0.519 &  0.183 &  0.418 &  0.144 \\ 
                         &           & 1.33732 &  1.606 &  0.155 &  1.355 &  0.160 &  0.826 &  0.039 \\ 
51959-0550-580 &  3.0260 & 1.52351 &  2.402 &  0.248 &  1.961 &  0.272 &  0.914 &  0.013 \\ 
52937-1269-514 &  1.7690 & 0.58804 &  1.867 &  0.356 &  0.889 &  0.383 &  0.868 &  0.064 \\ 
53801-2428-414 &  3.9064 & 1.26620 &  1.048 &  0.242 &  1.638 &  0.254 &  0.617 &  0.120 \\ 
                         &           & 1.51445 &  1.292 &  0.251 &  1.621 &  0.380 &  0.730 &  0.116 \\ 
                         &           & 1.75120 &  1.202 &  0.222 &  1.571 &  0.389 &  0.691 &  0.103 \\ 
52964-1298-498 &  1.3587 & 0.86806 &  0.234 &  0.100 &  0.316 &  0.115 &  0.090 &  0.054 \\ 
52592-0896-129 &  1.1269 & 1.06141 &  0.279 &  0.116 &  0.172 &  0.139 &  0.120 &  0.071 \\ 
53799-2429-202 &  1.7243 & 1.53392 &  1.051 &  0.254 &  1.239 &  0.323 &  0.619 &  0.126 \\ 
52592-0896-133 &  1.2730 & 1.18949 &  0.227 &  0.125 &  0.176 &  0.131 &  0.086 &  0.059 \\ 
53347-1930-070 &  2.0609 & 1.47866 &  1.700 &  0.126 &  1.148 &  0.144 &  0.843 &  0.023 \\ 
52296-0829-328 &  0.9900 & 0.53296 &  0.251 &  0.069 &  0.086 &  0.070 &  0.100 &  0.040 \\ 
54453-1875-190 &  2.3663 & 1.28241 &  0.646 &  0.117 &  0.454 &  0.116 &  0.397 &  0.088 \\ 
53358-1931-416 &  1.1180 & 0.45017 &  0.914 &  0.201 &  0.616 &  0.262 &  0.557 &  0.117 \\ 
54425-1784-059 &  2.0198 & 0.43214 &  1.885 &  0.319 &  2.082 &  0.339 &  0.871 &  0.052 \\ 
53799-2429-458 &  2.3278 & 0.86697 &  0.450 &  0.141 &  0.886 &  0.196 &  0.246 &  0.106 \\ 
                         &           & 1.40213 &  1.334 &  0.198 &  0.448 &  0.209 &  0.747 &  0.087 \\ 
                         &           & 2.00187 &  2.812 &  0.584 &  2.770 &  0.681 &  0.927 &  0.019 \\ 
51900-0448-358 &  2.3923 & 1.89414 &  0.700 &  0.237 &  1.108 &  0.261 &  0.432 &  0.175 \\ 
53801-2428-206 &  1.5016 & 0.92864 &  0.627 &  0.190 &  0.707 &  0.205 &  0.383 &  0.147 \\ 
53350-1932-357 &  1.1773 & 0.57101 &  0.374 &  0.121 &  0.363 &  0.141 &  0.188 &  0.087 \\ 
52991-1270-348 &  1.5555 & 1.00112 &  2.066 &  0.290 &  1.820 &  0.323 &  0.895 &  0.039 \\ 
54452-1874-638 &  1.8342 & 1.46502 &  1.331 &  0.187 &  0.531 &  0.189 &  0.745 &  0.082 \\ 
52672-0934-335 &  1.6975 & 1.07352 &  0.598 &  0.352 &  1.185 &  0.396 &  0.361 &  0.264 \\ 
54561-2960-530 &  1.2602 & 0.53605 &  0.759 &  0.144 &  0.980 &  0.151 &  0.469 &  0.095 \\ 
54453-1875-405 &  1.0443 & 0.88570 &  1.348 &  0.127 &  0.894 &  0.139 &  0.752 &  0.052 \\ 
                         &           & 0.95009 &  3.825 &  0.143 &  3.117 &  0.155 &  0.947 &  0.001 \\ 
53705-2277-014 &  2.0910 & 0.71408\tablenotemark{a} &  0.817 &  0.163 &  1.032 &  0.176 &  0.505 &  0.102 \\ 
                         &           & 1.41563 &  1.020 &  0.152 &  0.418 &  0.171 &  0.606 &  0.072 \\ 
52592-0896-137 &  1.7454 & 1.24579 &  0.203 &  0.101 &  0.216 &  0.129 &  0.072 &  0.045 \\ 
53680-2280-312 &  1.2486 & 1.07619 &  0.731 &  0.277 &  0.989 &  0.298 &  0.451 &  0.202 \\ 
51877-0447-272 &  3.1980 & 1.62418 &  1.178 &  0.453 &  0.988 &  0.338 &  0.679 &  0.232 \\ 
                         &           & 1.88772 &  1.070 &  0.236 &  0.903 &  0.292 &  0.628 &  0.113 \\ 
                         &           & 2.02369 &  1.358 &  0.690 &  1.055 &  1.041 &  0.755 &  0.344 \\ 
52672-0934-248 &  1.5585 & 1.15567 &  2.031 &  0.183 &  1.867 &  0.197 &  0.891 &  0.025 \\ 
                         &           & 1.22453 &  2.455 &  0.176 &  1.859 &  0.164 &  0.916 &  0.006 \\ 
52964-1298-362 &  1.3050 & 0.62739 &  1.138 &  0.209 &  0.472 &  0.225 &  0.660 &  0.095 \\ 
                         &           & 1.04423 &  0.399 &  0.167 &  0.147 &  0.212 &  0.208 &  0.118 \\ 
52235-0763-167 &  1.5132 & 1.43994 &  0.676 &  0.076 &  0.615 &  0.078 &  0.417 &  0.054 \\ 
54061-2573-522 &  1.4076 & 1.09137 &  1.124 &  0.098 &  1.086 &  0.101 &  0.654 &  0.045 \\ 
54439-1785-360 &  2.2116 & 1.09773 &  0.876 &  0.319 &  0.711 &  0.532 &  0.538 &  0.207 \\ 
53705-2277-615 &  1.9524 & 0.60065 &  0.575 &  0.247 &  0.954 &  0.242 &  0.344 &  0.189 \\ 
53081-1759-603 &  1.5826 & 1.06169 &  1.860 &  0.259 &  1.446 &  0.273 &  0.867 &  0.042 \\ 
52235-0763-129 &  1.3331 & 0.49482 &  1.004 &  0.145 &  0.720 &  0.154 &  0.599 &  0.069 \\ 
                         &           & 0.95432 &  0.963 &  0.131 &  0.733 &  0.124 &  0.581 &  0.067 \\ 
52937-1269-510 &  1.6114 & 0.44713\tablenotemark{a} &  0.549 &  0.227 &  1.293 &  0.217 &  0.324 &  0.174 \\ 
53801-2428-459 &  1.7388 & 0.91268 &  0.618 &  0.127 &  0.298 &  0.128 &  0.376 &  0.097 \\ 
                         &           & 1.60162 &  2.099 &  0.176 &  2.090 &  0.162 &  0.897 &  0.021 \\ 
52224-0564-206 &  1.8183 & 1.51167 &  1.440 &  0.129 &  1.162 &  0.126 &  0.784 &  0.046 \\ 
52964-1298-486 &  1.6699 & 1.53803 &  1.234 &  0.444 &  0.923 &  0.524 &  0.706 &  0.219 \\ 
52701-1210-318 &  2.9609 & 1.99180 &  0.986 &  0.284 &  1.526 &  0.382 &  0.591 &  0.158 \\ 
53360-2084-068 &  0.9408 & 0.50158 &  0.863 &  0.315 &  0.764 &  0.401 &  0.531 &  0.208 \\ 
51899-0446-128 &  2.0797 & 0.69061\tablenotemark{a} &  2.653 &  0.126 &  2.348 &  0.120 &  0.920 &  0.002 \\ 
                         &           & 0.92508 &  0.697 &  0.146 &  0.584 &  0.179 &  0.430 &  0.104 \\ 
53801-2428-197 &  2.5050 & 1.09854 &  1.705 &  0.138 &  1.807 &  0.147 &  0.844 &  0.025 \\ 
                         &           & 1.21911 &  2.813 &  0.103 &  2.544 &  0.097 &  0.927 &  0.004 \\ 
                         &           & 1.86459 &  0.778 &  0.114 &  1.105 &  0.141 &  0.481 &  0.072 \\ 
52224-0564-409 &  1.6748 & 0.88778 &  1.976 &  0.130 &  1.921 &  0.139 &  0.883 &  0.018 \\ 
52965-1588-165 &  1.3267 & 0.41303 &  2.303 &  0.438 &  2.650 &  0.528 &  0.911 &  0.043 \\ 
51901-0467-434 &  1.4109 & 0.56564 &  1.145 &  0.252 &  0.842 &  0.301 &  0.664 &  0.117 \\ 
51873-0445-023 &  1.3038 & 0.95507 &  0.697 &  0.188 &  1.349 &  0.190 &  0.430 &  0.137 \\ 
53711-2278-620 &  1.6611 & 1.31298 &  1.069 &  0.270 &  1.340 &  0.288 &  0.627 &  0.134 \\ 
51959-0550-542 &  1.7102 & 0.97266 &  1.753 &  0.409 &  1.652 &  0.416 &  0.852 &  0.102 \\ 
53801-2428-495 &  3.0841 & 1.71650 &  0.886 &  0.374 &  1.248 &  0.428 &  0.543 &  0.248 \\ 
53360-2084-619 &  3.1169 & 0.98257 &  1.585 &  0.294 &  1.815 &  0.357 &  0.822 &  0.092 \\ 
53799-2429-427 &  1.9523 & 1.77062 &  0.597 &  0.176 &  0.472 &  0.165 &  0.361 &  0.136 \\ 
52672-0934-259 &  1.6402 & 1.07924 &  0.762 &  0.250 &  1.111 &  0.291 &  0.471 &  0.175 \\ 
53705-2277-011 &  1.5167 & 0.90787 &  1.190 &  0.236 &  1.072 &  0.295 &  0.685 &  0.108 \\ 
                         &           & 1.26914 &  1.783 &  0.218 &  1.368 &  0.282 &  0.856 &  0.038 \\ 
52701-1210-317 &  2.1953 & 1.72867 &  2.253 &  0.509 &  1.358 &  0.408 &  0.909 &  0.059 \\ 
53711-2278-621 &  2.1065 & 1.78315 &  3.894 &  0.460 &  2.830 &  0.654 &  0.951 &  0.001 \\ 
52965-1588-478 &  1.2700 & 1.17026 &  1.325 &  0.216 &  0.860 &  0.203 &  0.743 &  0.097 \\ 
54439-1785-301 &  3.4679 & 1.35907 &  2.655 &  0.234 &  2.833 &  0.246 &  0.920 &  0.006 \\ 
52701-1210-352 &  1.4248 & 0.55228 &  0.840 &  0.181 &  0.743 &  0.182 &  0.519 &  0.113 \\ 
52674-1209-010 &  3.0427 & 1.53328 &  2.792 &  0.138 &  2.474 &  0.128 &  0.926 &  0.006 \\ 
54561-2960-567 &  1.8217 & 1.67446 &  2.055 &  0.536 &  2.501 &  0.418 &  0.894 &  0.087 \\ 
52964-1298-413 &  1.8765 & 1.03135 &  1.810 &  0.497 &  1.918 &  0.675 &  0.860 &  0.122 \\ 
52642-0933-636 &  1.4416 & 1.34097 &  0.770 &  0.256 &  1.165 &  0.280 &  0.476 &  0.179 \\ 
53801-2428-128 &  1.6981 & 1.34050 &  1.568 &  0.281 &  1.473 &  0.306 &  0.819 &  0.091 \\ 
52650-1188-152 &  2.3777 & 0.58510 &  1.369 &  0.484 &  2.421 &  0.582 &  0.759 &  0.216 \\ 
54453-1875-407 &  1.9303 & 1.19641 &  0.247 &  0.225 &  0.911 &  0.225 &  0.098 &  0.087 \\ 
53705-2277-626 &  1.4264 & 0.86344 &  0.380 &  0.131 &  0.375 &  0.137 &  0.193 &  0.094 \\ 
52708-1187-035 &  1.7277 & 1.67162 &  1.015 &  0.304 &  1.574 &  0.314 &  0.603 &  0.165 \\ 
53708-2279-196 &  1.8752 & 1.72539 &  0.973 &  0.360 &  1.060 &  0.371 &  0.585 &  0.213 \\ 
52672-0934-214 &  1.3898 & 1.27482 &  2.364 &  0.465 &  1.707 &  0.404 &  0.913 &  0.040 \\ 
52964-1298-093 &  1.4268 & 1.24970 &  2.005 &  0.379 &  1.994 &  0.732 &  0.887 &  0.057 \\ 
52235-0763-404 &  1.4423 & 0.77454 &  1.746 &  0.492 &  1.555 &  0.629 &  0.851 &  0.135 \\ 
                         &           & 0.97075 &  4.609 &  0.518 &  2.980 &  0.602 &  0.949 &  0.006 \\ 
54061-2573-019 &  1.8342 & 1.47763 &  2.357 &  0.426 &  1.800 &  0.461 &  0.913 &  0.035 \\ 
53358-1931-453 &  3.7547 & 1.20915 &  0.885 &  0.271 &  0.796 &  0.286 &  0.543 &  0.169 \\ 
51877-0447-380 &  1.3745 & 1.07175 &  1.095 &  0.233 &  0.641 &  0.274 &  0.640 &  0.109 \\ 
51901-0467-240 &  1.3076 & 0.77982 &  1.610 &  0.158 &  1.481 &  0.161 &  0.827 &  0.039 \\ 
                         &           & 1.17011 &  0.704 &  0.117 &  0.497 &  0.124 &  0.434 &  0.081 \\ 
52323-0865-337 &  1.4297 & 0.89737 &  1.144 &  0.286 &  1.101 &  0.341 &  0.663 &  0.134 \\ 
                         &           & 0.98584 &  1.392 &  0.319 &  0.853 &  0.536 &  0.767 &  0.138 \\ 
51901-0467-232 &  2.1087 & 1.69850 &  1.911 &  0.158 &  1.559 &  0.175 &  0.874 &  0.023 \\ 
54061-2573-010 &  1.0433 & 0.66115 &  1.390 &  0.170 &  1.346 &  0.164 &  0.766 &  0.067 \\ 
52296-0829-465 &  1.8360 & 0.59798 &  0.389 &  0.155 &  0.286 &  0.172 &  0.200 &  0.109 \\ 
                         &           & 0.94622 &  0.780 &  0.125 &  0.395 &  0.161 &  0.482 &  0.079 \\ 
                         &           & 1.70604 &  0.725 &  0.158 &  0.453 &  0.150 &  0.448 &  0.110 \\ 
53680-2280-315 &  1.6018 & 0.37388 &  0.320 &  0.405 &  3.042 &  0.515 &  0.149 &  0.138 \\ 
                         &           & 1.30650 &  3.007 &  0.135 &  2.589 &  0.151 &  0.933 &  0.005 \\ 
52965-1588-477 &  2.1161 & 1.61059 &  1.346 &  0.184 &  1.553 &  0.292 &  0.751 &  0.079 \\ 
52701-1210-281 &  1.6165 & 0.73217 &  1.448 &  0.519 &  1.525 &  0.509 &  0.786 &  0.221 \\ 
52592-0896-198 &  2.0945 & 1.11464 &  1.486 &  0.092 &  1.564 &  0.110 &  0.798 &  0.029 \\ 
                         &           & 1.42339 &  0.657 &  0.082 &  0.787 &  0.093 &  0.404 &  0.061 \\ 
52991-1270-266 &  1.0878 & 0.63689 &  0.530 &  0.176 &  0.380 &  0.170 &  0.309 &  0.136 \\ 
54561-2960-062 &  2.1403 & 1.05579 &  1.234 &  0.389 &  0.816 &  0.436 &  0.706 &  0.184 \\ 
53086-1760-396 &  2.0194 & 1.00774 &  1.444 &  0.240 &  1.007 &  0.243 &  0.785 &  0.093 \\ 
54561-2960-551 &  2.5704 & 1.30991 &  2.976 &  0.235 &  2.268 &  0.262 &  0.932 &  0.007 \\ 
                         &           & 1.86818 &  0.706 &  0.577 &  0.882 &  0.389 &  0.435 &  0.400 \\ 
52317-0828-634 &  1.8373 & 1.68924 &  1.270 &  0.218 &  1.777 &  0.246 &  0.722 &  0.103 \\ 
52964-1298-504 &  1.6522 & 0.57735 &  1.599 &  0.501 &  1.445 &  0.511 &  0.825 &  0.184 \\ 
54453-1875-281 &  1.0007 & 0.84234 &  0.800 &  0.178 &  0.365 &  0.194 &  0.494 &  0.115 \\ 
54561-2960-559 &  1.7397 & 0.79181 &  1.173 &  0.335 &  1.347 &  0.325 &  0.677 &  0.159 \\ 
52937-1269-576 &  2.0695 & 1.19828 &  0.637 &  0.403 &  1.475 &  0.387 &  0.390 &  0.300 \\ 
53711-2278-001 &  3.0596 & 1.16568 &  2.541 &  0.341 &  1.831 &  0.330 &  0.919 &  0.014 \\ 
53350-1932-388 &  1.2666 & 0.69302 &  0.592 &  0.140 &  0.583 &  0.158 &  0.357 &  0.109 \\ 
53358-1931-097 &  1.4926 & 0.86452 &  0.290 &  0.094 &  0.122 &  0.114 &  0.128 &  0.059 \\ 
52964-1298-512 &  2.3072 & 1.40075 &  2.208 &  0.102 &  1.825 &  0.120 &  0.905 &  0.008 \\ 
51899-0446-527 &  1.6195 & 0.55648 &  0.510 &  0.062 &  0.152 &  0.076 &  0.294 &  0.049 \\ 
                         &           & 1.03570 &  0.521 &  0.086 &  0.540 &  0.076 &  0.302 &  0.067 \\ 
                         &           & 1.43535 &  0.866 &  0.063 &  0.777 &  0.077 &  0.533 &  0.037 \\ 
53711-2278-610 &  1.7691 & 0.97119 &  0.645 &  0.246 &  0.983 &  0.272 &  0.396 &  0.189 \\ 
                         &           & 1.38014 &  0.609 &  0.207 &  1.036 &  0.201 &  0.369 &  0.160 \\ 
                         &           & 1.55290 &  2.048 &  0.208 &  1.214 &  0.211 &  0.893 &  0.029 \\ 
53801-2428-175 &  1.0816 & 0.56852 &  1.898 &  0.206 &  1.374 &  0.228 &  0.873 &  0.031 \\ 
53358-1931-445 &  1.4743 & 0.46945 &  2.452 &  0.350 &  3.164 &  0.373 &  0.915 &  0.018 \\ 
52672-0934-207 &  2.4138 & 1.19226 &  1.443 &  0.226 &  1.311 &  0.257 &  0.785 &  0.087 \\ 
51873-0445-632 &  1.6797 & 0.41362 &  0.694 &  0.487 &  1.533 &  0.547 &  0.428 &  0.353 \\ 
53801-2428-085 &  1.5000 & 0.99748 &  1.469 &  0.870 &  1.682 &  0.380 &  0.793 &  0.431 \\ 
                         &           & 1.25522 &  1.274 &  0.344 &  0.723 &  0.192 &  0.724 &  0.158 \\ 
52965-1588-382 &  2.1474 & 1.08877 &  1.792 &  0.232 &  2.470 &  0.294 &  0.858 &  0.040 \\ 
52991-1270-222 &  3.6232 & 1.06953 &  0.474 &  0.420 &  1.026 &  0.445 &  0.266 &  0.253 \\ 
51901-0467-212 &  3.2306 & 1.15674 &  1.079 &  0.314 &  1.255 &  0.362 &  0.632 &  0.160 \\ 
54561-2960-066 &  2.3845 & 1.03650 &  0.664 &  0.281 &  0.571 &  0.280 &  0.409 &  0.214 \\ 
52224-0564-153 &  2.1925 & 1.62434 &  1.529 &  0.157 &  1.179 &  0.123 &  0.810 &  0.049 \\ 
53742-2331-615 &  2.5111 & 1.94227 &  1.660 &  0.181 &  1.314 &  0.223 &  0.836 &  0.041 \\ 
51959-0550-077 &  1.9936 & 1.40181 &  0.596 &  0.182 &  0.967 &  0.202 &  0.360 &  0.141 \\ 
53708-2279-175 &  1.2942 & 0.90718 &  0.893 &  0.139 &  0.854 &  0.138 &  0.547 &  0.081 \\ 
51901-0467-213 &  1.3820 & 0.56021 &  1.156 &  0.318 &  0.493 &  0.301 &  0.669 &  0.151 \\ 
52674-1209-587 &  1.9166 & 0.63116 &  1.911 &  0.287 &  2.209 &  0.345 &  0.875 &  0.045 \\ 
54149-2332-348 &  2.8335 & 1.45418 &  0.821 &  0.154 &  0.772 &  0.146 &  0.507 &  0.096 \\ 
                         &           & 2.12217 &  2.372 &  0.319 &  2.576 &  0.403 &  0.913 &  0.019 \\ 
51877-0447-365 &  2.7148 & 1.80027 &  3.396 &  0.792 &  3.294 &  0.828 &  0.949 &  0.030 \\ 
51959-0550-598 &  2.0586 & 0.47445 &  0.813 &  0.141 &  0.406 &  0.140 &  0.502 &  0.088 \\ 
                         &           & 1.29057 &  0.176 &  0.092 &  0.115 &  0.088 &  0.057 &  0.035 \\ 
53815-2430-335 &  1.8834 & 0.60669\tablenotemark{a} &  1.960 &  0.063 &  1.373 &  0.066 &  0.881 &  0.009 \\ 
                         &           & 0.71062 &  1.128 &  0.083 &  0.693 &  0.095 &  0.655 &  0.039 \\ 
51901-0467-131 &  1.4102 & 0.58279 &  1.065 &  0.297 &  1.001 &  0.316 &  0.625 &  0.151 \\ 
                         &           & 1.36659 &  1.084 &  0.167 &  0.956 &  0.171 &  0.635 &  0.076 \\ 
53350-1932-387 &  1.6352 & 1.49125 &  0.822 &  0.135 &  0.599 &  0.152 &  0.508 &  0.084 \\ 
53799-2429-501 &  1.3018 & 1.08076 &  1.003 &  0.131 &  0.783 &  0.134 &  0.598 &  0.062 \\ 
                         &           & 1.19642 &  0.389 &  0.116 &  0.276 &  0.128 &  0.200 &  0.084 \\ 
51873-0445-638 &  2.8896 & 0.85192 &  0.971 &  0.303 &  1.961 &  0.336 &  0.585 &  0.173 \\ 
                         &           & 1.29046 &  0.597 &  0.229 &  0.546 &  0.254 &  0.360 &  0.176 \\ 
                         &           & 1.70286 &  0.847 &  0.336 &  1.165 &  0.411 &  0.523 &  0.229 \\ 
51900-0448-282 &  1.7667 & 1.15169 &  1.621 &  0.270 &  1.289 &  0.278 &  0.829 &  0.076 \\ 
52991-1270-242 &  1.5786 & 1.31927 &  1.042 &  0.159 &  1.003 &  0.183 &  0.615 &  0.073 \\ 
                         &           & 1.44596 &  0.413 &  0.146 &  0.935 &  0.180 &  0.218 &  0.107 \\ 
51959-0550-605 &  1.4227 & 0.62690 &  1.456 &  0.221 &  1.289 &  0.226 &  0.789 &  0.082 \\ 
53086-1760-295 &  1.8711 & 1.37882 &  1.110 &  0.245 &  0.702 &  0.247 &  0.647 &  0.114 \\ 
52235-0763-041 &  2.2695 & 1.82993 &  1.256 &  0.223 &  0.842 &  0.201 &  0.716 &  0.105 \\ 
52708-1187-637 &  1.3351 & 0.50685 &  1.316 &  0.472 &  1.465 &  0.431 &  0.739 &  0.219 \\ 
53799-2429-544 &  2.1975 & 1.08711 &  0.958 &  0.184 &  1.303 &  0.224 &  0.579 &  0.101 \\ 
                         &           & 2.13692 &  2.008 &  0.656 &  2.714 &  0.382 &  0.888 &  0.134 \\ 
53711-2278-024 &  1.9508 & 1.90115 &  2.780 &  0.185 &  3.165 &  0.189 &  0.926 &  0.007 \\ 
52708-1187-616 &  1.5848 & 0.89361 &  0.759 &  0.528 &  1.434 &  0.540 &  0.469 &  0.380 \\ 
52224-0564-083 &  2.1614 & 1.77642 &  3.194 &  0.227 &  3.277 &  0.238 &  0.941 &  0.010 \\ 
51959-0550-584 &  2.2385 & 0.48377 &  0.365 &  0.085 &  0.291 &  0.095 &  0.181 &  0.061 \\ 
                         &           & 1.26907 &  0.299 &  0.057 &  0.155 &  0.063 &  0.134 &  0.039 \\ 
53799-2429-144 &  1.4212 & 0.79455 &  0.460 &  0.162 &  0.381 &  0.167 &  0.254 &  0.121 \\ 
52296-0829-186 &  1.3790 & 0.70612 &  0.968 &  0.197 &  1.122 &  0.197 &  0.584 &  0.107 \\ 
52224-0564-450 &  1.8321 & 1.47076 &  1.657 &  0.194 &  1.050 &  0.190 &  0.836 &  0.045 \\ 
51900-0448-290 &  1.7772 & 0.60122 &  0.863 &  0.219 &  1.093 &  0.227 &  0.531 &  0.136 \\ 
51877-0447-462 &  2.1135 & 1.04188 &  0.586 &  0.110 &  0.580 &  0.137 &  0.352 &  0.086 \\ 
                         &           & 1.10358 &  0.836 &  0.137 &  0.926 &  0.193 &  0.516 &  0.086 \\ 
                         &           & 1.21107 &  0.754 &  0.112 &  0.519 &  0.127 &  0.466 &  0.072 \\ 
51877-0447-207 &  1.9074 & 1.69059 &  0.499 &  0.175 &  0.434 &  0.150 &  0.285 &  0.133 \\ 
53801-2428-579 &  1.2908 & 1.06726 &  0.407 &  0.174 &  0.432 &  0.174 &  0.213 &  0.124 \\ 
                         &           & 1.16820 &  2.641 &  0.146 &  2.621 &  0.150 &  0.920 &  0.003 \\ 
52701-1210-347 &  1.2609 & 0.44143 &  1.204 &  0.377 &  1.568 &  0.423 &  0.692 &  0.182 \\ 
                         &           & 0.88862 &  1.108 &  0.305 &  0.384 &  0.329 &  0.646 &  0.150 \\ 
51959-0550-030 &  0.8225 & 0.70037 &  0.337 &  0.107 &  0.257 &  0.124 &  0.161 &  0.073 \\ 
52235-0763-449 &  1.6144 & 1.56158 &  0.612 &  0.243 &  0.651 &  0.249 &  0.371 &  0.187 \\ 
52672-0934-379 &  2.1789 & 1.17716 &  2.384 &  0.230 &  2.350 &  0.215 &  0.913 &  0.013 \\ 
53350-1932-258 &  1.6019 & 1.05951 &  0.247 &  0.263 &  0.051 &  0.302 &  0.098 &  0.087 \\ 
51901-0467-194 &  1.9197 & 0.48213 &  1.065 &  0.234 &  1.107 &  0.245 &  0.625 &  0.112 \\ 
53086-1760-258 &  1.9153 & 1.42532 &  0.403 &  0.224 &  0.478 &  0.230 &  0.210 &  0.152 \\ 
52668-1189-304 &  2.4219 & 1.36760 &  0.475 &  0.244 &  0.696 &  0.287 &  0.266 &  0.178 \\ 
53350-1932-428 &  2.0393 & 1.19119 &  0.576 &  0.107 &  0.420 &  0.131 &  0.345 &  0.083 \\ 
                         &           & 1.53894 &  1.117 &  0.100 &  0.960 &  0.105 &  0.650 &  0.046 \\ 
                         &           & 1.73546 &  0.529 &  0.167 &  0.483 &  0.180 &  0.309 &  0.130 \\ 
52592-0896-450 &  1.9817 & 0.91026 &  1.030 &  0.124 &  0.785 &  0.137 &  0.610 &  0.056 \\ 
                         &           & 1.08737 &  3.216 &  0.231 &  2.800 &  0.229 &  0.942 &  0.010 \\ 
54141-2671-332 &  1.9222 & 1.06765 &  2.864 &  0.370 &  2.313 &  0.364 &  0.928 &  0.011 \\ 
53680-2280-483 &  2.1123 & 1.64634 &  1.601 &  0.260 &  1.417 &  0.201 &  0.825 &  0.076 \\ 
                         &           & 1.90100 &  1.412 &  0.206 &  1.485 &  0.246 &  0.774 &  0.081 \\ 
52668-1189-311 &  1.6423 & 1.45591 &  2.402 &  0.365 &  2.064 &  0.217 &  0.914 &  0.022 \\ 
54561-2960-591 &  1.1311 & 1.07082 &  2.597 &  0.485 &  4.308 &  0.522 &  0.919 &  0.021 \\ 
53086-1760-226 &  0.6402 & 0.40504 &  0.892 &  0.220 &  1.395 &  0.251 &  0.546 &  0.132 \\ 
51959-0550-025 &  1.7230 & 1.39025 &  1.149 &  0.248 &  1.117 &  0.291 &  0.665 &  0.115 \\ 
53801-2428-143 &  1.5489 & 0.86173 &  1.413 &  0.323 &  1.559 &  0.353 &  0.774 &  0.137 \\ 
                         &           & 1.46709 &  1.701 &  0.292 &  1.366 &  0.276 &  0.843 &  0.070 \\ 
52650-1188-575 &  1.0515 & 0.74303 &  2.240 &  0.085 &  2.166 &  0.092 &  0.908 &  0.007 \\ 
53801-2428-578 &  1.6484 & 0.48642 &  2.737 &  0.208 &  2.216 &  0.217 &  0.925 &  0.007 \\ 
52674-1209-601 &  2.3300 & 1.81731 &  0.881 &  0.204 &  1.135 &  0.268 &  0.541 &  0.123 \\ 
52296-0829-446 &  1.8795 & 1.51608 &  2.404 &  0.162 &  2.045 &  0.166 &  0.914 &  0.006 \\ 
53799-2429-112 &  1.4788 & 1.42439 &  0.473 &  0.094 &  0.162 &  0.103 &  0.265 &  0.072 \\ 
54453-1875-174 &  1.3304 & 1.20512 &  1.652 &  0.142 &  1.478 &  0.144 &  0.835 &  0.031 \\ 
53708-2279-219 &  1.8916 & 0.91781 &  0.449 &  0.206 &  0.744 &  0.201 &  0.245 &  0.150 \\ 
52701-1210-244 &  2.1686 & 1.55367 &  3.808 &  0.235 &  3.407 &  0.243 &  0.946 &  0.003 \\ 
                         &           & 1.73856 &  1.007 &  0.286 &  0.803 &  0.254 &  0.600 &  0.155 \\ 
52672-0934-123 &  1.5815 & 0.63475 &  0.727 &  0.133 &  0.544 &  0.135 &  0.448 &  0.091 \\ 
54141-2671-383 &  2.7140 & 1.58034 &  1.669 &  0.147 &  0.650 &  0.220 &  0.838 &  0.030 \\ 
53086-1760-429 &  1.0018 & 0.53798 &  0.935 &  0.250 &  0.189 &  0.273 &  0.568 &  0.146 \\ 
52672-0934-490 &  1.6327 & 1.11263 &  1.028 &  0.288 &  0.416 &  0.244 &  0.609 &  0.152 \\ 
                         &           & 1.21477 &  0.368 &  0.143 &  0.556 &  0.180 &  0.184 &  0.099 \\ 
52296-0829-519 &  1.4545 & 0.83978 &  0.918 &  0.195 &  0.380 &  0.215 &  0.560 &  0.113 \\ 
                         &           & 0.91220 &  0.901 &  0.228 &  0.846 &  0.223 &  0.551 &  0.136 \\ 
53711-2281-347 &  1.4724 & 0.66983 &  1.917 &  0.255 &  1.692 &  0.250 &  0.875 &  0.038 \\ 
52965-1588-518 &  1.9659 & 0.93178 &  1.084 &  0.192 &  0.846 &  0.214 &  0.634 &  0.088 \\ 
                         &           & 1.15901 &  1.209 &  0.205 &  1.335 &  0.236 &  0.694 &  0.096 \\ 
53086-1760-214 &  2.0390 & 1.54816 &  0.283 &  0.141 &  0.390 &  0.145 &  0.123 &  0.083 \\ 
51959-0550-023 &  1.1739 & 0.87489 &  1.260 &  0.167 &  1.126 &  0.191 &  0.718 &  0.079 \\ 
52235-0763-142 &  1.6284 & 1.49171 &  1.063 &  0.346 &  1.687 &  0.338 &  0.624 &  0.182 \\ 
54149-2332-379 &  0.9494 & 0.66662 &  0.989 &  0.395 &  0.228 &  0.411 &  0.592 &  0.234 \\ 
52964-1298-532 &  1.7449 & 1.53198 &  1.142 &  0.262 &  0.990 &  0.270 &  0.662 &  0.122 \\ 
                         &           & 1.56650 &  1.370 &  0.276 &  1.556 &  0.278 &  0.759 &  0.120 \\ 
53086-1760-127 &  1.7511 & 0.81483 &  0.719 &  0.165 &  0.765 &  0.198 &  0.444 &  0.115 \\ 
                         &           & 1.56835 &  3.454 &  0.155 &  3.277 &  0.142 &  0.951 &  0.005 \\ 
53086-1760-327 &  2.2843 & 0.47674 &  0.826 &  0.200 &  0.804 &  0.209 &  0.510 &  0.128 \\ 
                         &           & 0.81604\tablenotemark{a} &  0.300 &  0.176 &  0.414 &  0.182 &  0.135 &  0.101 \\ 
                         &           & 1.66641 &  2.837 &  0.219 &  2.113 &  0.252 &  0.927 &  0.008 \\ 
52991-1270-474 &  1.2468 & 0.83327 &  1.412 &  0.119 &  1.327 &  0.111 &  0.774 &  0.043 \\ 
51877-0447-418 &  1.6995 & 1.39352 &  1.007 &  0.154 &  1.144 &  0.157 &  0.600 &  0.074 \\ 
52224-0564-064 &  1.2120 & 1.17172 &  1.966 &  0.173 &  1.029 &  0.156 &  0.882 &  0.024 \\ 
54561-2960-640 &  2.5500 & 1.02023 &  0.549 &  0.232 &  0.340 &  0.234 &  0.324 &  0.178 \\ 
52235-0763-442 &  1.2331 & 0.98651 &  0.270 &  0.172 &  0.392 &  0.172 &  0.114 &  0.088 \\ 
52296-0829-460 &  1.8479 & 0.74308 &  1.079 &  0.177 &  0.909 &  0.193 &  0.632 &  0.081 \\ 
53711-2281-289 &  2.2882 & 0.97784 &  1.758 &  0.168 &  1.805 &  0.169 &  0.853 &  0.029 \\ 
                         &           & 1.29251 &  1.343 &  0.112 &  1.289 &  0.118 &  0.750 &  0.045 \\ 
52650-1188-071 &  1.9340 & 1.52205 &  1.982 &  0.311 &  1.568 &  0.309 &  0.884 &  0.046 \\ 
54084-2574-239 &  1.0614 & 0.80576 &  3.323 &  0.116 &  2.914 &  0.115 &  0.947 &  0.005 \\ 
53680-2280-415 &  3.8141 & 1.75384 &  3.997 &  0.439 &  2.638 &  0.723 &  0.955 &  0.006 \\ 
53708-2279-151 &  2.3751 & 1.71807 &  1.278 &  0.321 &  1.547 &  0.323 &  0.725 &  0.146 \\ 
52672-0934-086 &  1.0282 & 0.44282 &  2.255 &  0.455 &  1.912 &  0.511 &  0.909 &  0.050 \\ 
52224-0564-582 &  1.8529 & 0.59870 &  1.260 &  0.180 &  0.630 &  0.223 &  0.718 &  0.086 \\ 
52235-0763-145 &  1.7537 & 0.40369 &  1.957 &  0.728 &  1.772 &  0.819 &  0.881 &  0.177 \\ 
54084-2574-329 &  0.9241 & 0.51072 &  0.250 &  0.207 &  0.284 &  0.206 &  0.099 &  0.088 \\ 
52235-0763-514 &  1.9163 & 0.49988 &  0.731 &  0.226 &  0.400 &  0.238 &  0.451 &  0.162 \\ 
                         &           & 0.97591 &  1.018 &  0.183 &  0.575 &  0.188 &  0.605 &  0.089 \\ 
52672-0934-519 &  1.1482 & 0.98649 &  1.967 &  0.198 &  2.011 &  0.369 &  0.882 &  0.028 \\ 
52323-0865-200 &  1.9103 & 0.76893 &  0.449 &  0.169 &  0.305 &  0.174 &  0.245 &  0.125 \\ 
52672-0934-511 &  1.5770 & 0.83291 &  2.255 &  0.098 &  2.128 &  0.104 &  0.909 &  0.008 \\ 
52964-1298-069 &  1.3686 & 0.69650 &  0.905 &  0.208 &  0.820 &  0.218 &  0.553 &  0.123 \\ 
53801-2428-585 &  2.9189 & 2.10967 &  1.008 &  0.492 &  1.293 &  0.524 &  0.601 &  0.302 \\ 
52668-1189-330 &  1.0005 & 0.81712 &  1.362 &  0.141 &  1.165 &  0.161 &  0.757 &  0.057 \\ 
52937-1269-628 &  1.3963 & 0.96764 &  1.133 &  0.111 &  1.075 &  0.125 &  0.658 &  0.052 \\ 
52937-1269-634 &  1.7145 & 0.40699 &  1.577 &  0.604 &  0.993 &  0.667 &  0.821 &  0.235 \\ 
52991-1270-375 &  1.8385 & 0.55392 &  0.486 &  0.148 &  3.013 &  0.145 &  0.275 &  0.113 \\ 
                         &           & 0.55678\tablenotemark{a} &  3.628 &  0.164 &  2.581 &  0.162 &  0.948 &  0.003 \\ 
53708-2279-121 &  1.7645 & 1.18757 &  1.091 &  0.247 &  0.602 &  0.233 &  0.638 &  0.117 \\ 
                         &           & 1.28195 &  0.683 &  0.163 &  0.476 &  0.155 &  0.421 &  0.120 \\ 
                         &           & 1.37859 &  2.631 &  0.181 &  2.484 &  0.156 &  0.920 &  0.004 \\ 
                         &           & 1.70758 &  2.052 &  0.173 &  1.662 &  0.288 &  0.894 &  0.024 \\ 
53799-2429-026 &  1.9550 & 1.33354 &  1.200 &  0.209 &  0.512 &  0.239 &  0.690 &  0.097 \\ 
53086-1760-135 &  1.4065 & 1.09421 &  0.526 &  0.134 &  0.363 &  0.141 &  0.306 &  0.104 \\ 
51877-0447-180 &  2.2195 & 1.24284 &  1.771 &  0.229 &  1.624 &  0.242 &  0.855 &  0.041 \\ 
54439-1785-432 &  2.0715 & 0.67252 &  0.834 &  0.183 &  0.647 &  0.191 &  0.515 &  0.115 \\ 
52701-1210-227 &  2.4702 & 0.76797 &  0.832 &  0.223 &  0.450 &  0.229 &  0.514 &  0.145 \\ 
                         &           & 1.09882 &  0.940 &  0.247 &  1.185 &  0.300 &  0.571 &  0.143 \\ 
52643-0935-305 &  2.3557 & 0.90865 &  0.850 &  0.211 &  0.885 &  0.234 &  0.525 &  0.133 \\ 
                         &           & 1.42818 &  0.854 &  0.173 &  1.474 &  0.215 &  0.527 &  0.107 \\ 
                         &           & 1.67437 &  1.269 &  0.290 &  0.444 &  0.262 &  0.721 &  0.133 \\ 
54453-1875-127 &  1.3487 & 0.73806 &  0.327 &  0.184 &  0.569 &  0.186 &  0.154 &  0.114 \\ 
52224-0564-566 &  1.4393 & 0.85099 &  0.468 &  0.153 &  0.659 &  0.158 &  0.261 &  0.115 \\ 
54561-2960-025 &  3.3676 & 1.32502 &  1.000 &  0.231 &  0.969 &  0.224 &  0.597 &  0.122 \\ 
53350-1932-199 &  1.3402 & 0.46745 &  0.176 &  0.132 &  0.442 &  0.142 &  0.057 &  0.046 \\ 
                         &           & 1.17738 &  0.240 &  0.091 &  0.162 &  0.098 &  0.094 &  0.053 \\ 
51901-0467-043 &  1.7427 & 0.40726 &  1.054 &  0.246 &  0.358 &  0.307 &  0.620 &  0.122 \\ 
                         &           & 0.63122 &  0.440 &  0.129 &  0.404 &  0.141 &  0.239 &  0.096 \\ 
52668-1189-292 &  1.9475 & 0.84699 &  0.934 &  0.253 &  0.583 &  0.254 &  0.568 &  0.148 \\ 
54084-2574-214 &  1.7765 & 1.45448 &  0.754 &  0.143 &  0.254 &  0.171 &  0.466 &  0.095 \\ 
54453-1875-502 &  1.3611 & 0.49056 &  3.158 &  0.679 &  2.457 &  0.633 &  0.939 &  0.023 \\ 
                         &           & 0.67973 &  1.079 &  0.449 &  1.657 &  0.468 &  0.632 &  0.247 \\ 
51901-0467-577 &  0.5723 & 0.54152 &  0.253 &  0.154 &  0.221 &  0.152 &  0.102 &  0.076 \\ 
52991-1270-087 &  1.9681 & 0.82800 &  0.817 &  0.195 &  0.633 &  0.223 &  0.505 &  0.125 \\ 
53680-2280-452 &  1.5792 & 1.12653 &  1.255 &  0.178 &  0.629 &  0.203 &  0.716 &  0.085 \\ 
                         &           & 1.37480 &  1.299 &  0.146 &  1.291 &  0.132 &  0.733 &  0.066 \\ 
53358-1931-608 &  0.8790 & 0.61333 &  1.391 &  0.286 &  0.973 &  0.263 &  0.767 &  0.123 \\ 
54453-1875-090 &  3.4174 & 1.44281\tablenotemark{a} &  3.453 &  0.113 &  3.668 &  0.130 &  0.951 &  0.003 \\ 
51877-0447-442 &  2.0999 & 1.81747 &  0.616 &  0.185 &  0.719 &  0.219 &  0.375 &  0.143 \\ 
                         &           & 1.87119 &  1.718 &  0.287 &  0.836 &  0.238 &  0.846 &  0.066 \\ 
53711-2281-392 &  2.1747 & 1.00889 &  0.896 &  0.349 &  0.554 &  0.410 &  0.548 &  0.225 \\ 
52670-1190-359 &  2.4917 & 1.20161 &  1.632 &  0.271 &  0.961 &  0.296 &  0.831 &  0.075 \\ 
52296-0829-048 &  3.5667 & 1.14465 &  0.737 &  0.210 &  0.731 &  0.253 &  0.455 &  0.148 \\ 
                         &           & 1.43517 &  1.397 &  0.200 &  0.849 &  0.283 &  0.769 &  0.080 \\ 
51959-0550-628 &  1.4372 & 1.28555 &  1.545 &  0.095 &  1.255 &  0.108 &  0.814 &  0.027 \\ 
52669-1198-356 &  1.8598 & 0.94638 &  1.275 &  0.102 &  0.801 &  0.124 &  0.724 &  0.047 \\ 
52672-0934-446 &  2.0783 & 0.54691 &  0.420 &  0.219 &  0.543 &  0.269 &  0.224 &  0.153 \\ 
52323-0865-057 &  1.7426 & 1.31701 &  0.932 &  0.143 &  0.439 &  0.177 &  0.567 &  0.079 \\ 
51877-0447-493 &  1.8206 & 0.40627 &  0.242 &  0.120 &  0.469 &  0.135 &  0.095 &  0.062 \\ 
                         &           & 0.58832 &  0.438 &  0.111 &  0.482 &  0.116 &  0.237 &  0.084 \\ 
51959-0550-639 &  1.6886 & 0.58542 &  0.264 &  0.256 &  0.428 &  0.270 &  0.109 &  0.098 \\ 
                         &           & 1.42368 &  0.138 &  0.154 &  0.344 &  0.197 &  0.038 &  0.027 \\ 
53708-2279-528 &  2.3201 & 0.95424 &  0.990 &  0.174 &  1.002 &  0.163 &  0.593 &  0.089 \\ 
53799-2429-046 &  1.4687 & 1.09386 &  0.546 &  0.349 &  0.802 &  0.361 &  0.322 &  0.253 \\ 
54084-2574-215 &  3.1735 & 1.23756 &  1.556 &  0.226 &  1.329 &  0.219 &  0.817 &  0.072 \\ 
                         &           & 1.27685 &  0.670 &  0.187 &  1.794 &  0.155 &  0.413 &  0.140 \\ 
53799-2429-565 &  2.4240 & 2.07613 &  1.335 &  0.140 &  0.993 &  0.188 &  0.747 &  0.059 \\ 
52323-0865-178 &  2.6179 & 1.26756 &  1.233 &  0.204 &  1.604 &  0.443 &  0.706 &  0.096 \\ 
                         &           & 2.26663 &  3.397 &  0.462 &  2.708 &  0.562 &  0.949 &  0.019 \\ 
52964-1298-583 &  1.5272 & 0.74519 &  0.998 &  0.296 &  0.653 &  0.299 &  0.596 &  0.163 \\ 
                         &           & 0.87676 &  0.677 &  0.322 &  0.596 &  0.382 &  0.417 &  0.244 \\ 
                         &           & 1.27756 &  1.725 &  0.373 &  1.370 &  0.287 &  0.847 &  0.094 \\ 
52224-0564-600 &  2.9752 & 1.90202 &  1.239 &  0.533 &  1.542 &  0.587 &  0.709 &  0.273 \\ 
53680-2280-553 &  1.4174 & 0.82874 &  1.469 &  0.109 &  1.081 &  0.112 &  0.793 &  0.036 \\ 
52672-0934-558 &  1.9919 & 0.62251 &  1.539 &  0.272 &  2.651 &  0.310 &  0.812 &  0.092 \\ 
                         &           & 0.90351 &  0.908 &  0.275 &  1.066 &  0.281 &  0.554 &  0.167 \\ 
51901-0467-606 &  1.0453 & 0.43720 &  0.853 &  0.373 &  0.381 &  0.355 &  0.526 &  0.257 \\ 
54453-1875-082 &  2.2558 & 1.96260 &  0.553 &  0.066 &  0.429 &  0.066 &  0.328 &  0.052 \\ 
51899-0446-612 &  1.8173 & 0.71668 &  3.416 &  0.252 &  3.127 &  0.285 &  0.950 &  0.010 \\ 
53815-2430-275 &  0.6152 & 0.43811 &  2.020 &  0.244 &  1.496 &  0.262 &  0.889 &  0.034 \\ 
53815-2430-344 &  1.6925 & 1.58469 &  0.537 &  0.102 &  0.719 &  0.178 &  0.315 &  0.080 \\ 
52592-0896-010 &  2.0527 & 0.79356 &  1.877 &  0.237 &  1.523 &  0.253 &  0.870 &  0.037 \\ 
54084-2574-464 &  0.6713 & 0.52769 &  1.069 &  0.096 &  0.597 &  0.099 &  0.627 &  0.042 \\ 
51877-0447-099 &  1.3673 & 1.07037 &  0.738 &  0.219 &  0.803 &  0.231 &  0.456 &  0.155 \\ 
54084-2574-193 &  1.9410 & 0.50632 &  0.870 &  0.203 &  1.113 &  0.195 &  0.535 &  0.124 \\ 
                         &           & 0.82811 &  1.790 &  0.159 &  1.499 &  0.163 &  0.857 &  0.026 \\ 
51912-0468-326 &  1.0523 & 0.73706 &  0.539 &  0.253 & -0.108 &  0.298 &  0.317 &  0.191 \\ 
52296-0829-530 &  1.2422 & 0.48810 &  0.621 &  0.091 &  0.503 &  0.096 &  0.378 &  0.069 \\ 
54439-1785-423 &  2.1651 & 1.38481 &  1.042 &  0.158 &  0.792 &  0.175 &  0.615 &  0.073 \\ 
                         &           & 1.76112 &  1.169 &  0.328 &  1.313 &  0.294 &  0.675 &  0.156 \\ 
51901-0467-159 &  2.0792 & 1.82687 &  0.906 &  0.194 &  1.288 &  0.405 &  0.554 &  0.114 \\ 
52668-1189-228 &  1.3352 & 1.20613 &  2.740 &  0.295 &  1.716 &  0.311 &  0.925 &  0.010 \\ 
52592-0896-106 &  0.7103 & 0.41609 &  0.358 &  0.150 &  0.574 &  0.162 &  0.176 &  0.101 \\ 
52224-0564-635 &  1.4912 & 1.33566 &  0.752 &  0.138 &  0.544 &  0.188 &  0.465 &  0.091 \\ 
52235-0763-579 &  1.7269 & 1.65983 &  1.384 &  0.184 &  1.334 &  0.164 &  0.764 &  0.074 \\ 
54439-1785-256 &  1.9561 & 1.44583 &  1.583 &  0.134 &  1.710 &  0.122 &  0.822 &  0.035 \\ 
52964-1298-030 &  1.3725 & 0.87688 &  1.569 &  0.496 &  2.504 &  0.498 &  0.819 &  0.190 \\ 
52592-0896-559 &  1.5579 & 1.39427 &  0.998 &  0.124 &  1.035 &  0.131 &  0.596 &  0.059 \\ 
52668-1189-336 &  1.7254 & 1.25874 &  0.479 &  0.199 &  0.980 &  0.235 &  0.269 &  0.148 \\ 
54084-2574-371 &  1.3311 & 0.53297 &  2.948 &  0.528 &  2.254 &  0.502 &  0.931 &  0.016 \\ 
52224-0564-621 &  1.5852 & 0.61514 &  0.319 &  0.100 &  0.093 &  0.124 &  0.148 &  0.067 \\ 
                         &           & 0.82525 &  0.271 &  0.108 &  0.302 &  0.129 &  0.114 &  0.065 \\ 
52965-1588-045 &  1.3927 & 0.72209 &  0.469 &  0.093 &  0.138 &  0.099 &  0.261 &  0.071 \\ 
                         &           & 0.86324 &  0.175 &  0.075 &  0.148 &  0.083 &  0.056 &  0.030 \\ 
52668-1189-322 &  2.2062 & 0.84301 &  2.840 &  0.292 &  2.872 &  0.247 &  0.927 &  0.008 \\ 
                         &           & 1.27624 &  1.313 &  0.288 &  0.915 &  0.254 &  0.738 &  0.131 \\ 
                         &           & 1.88901 &  1.803 &  0.209 &  1.521 &  0.241 &  0.859 &  0.035 \\ 
52235-0763-080 &  1.5711 & 1.17411 &  1.966 &  0.345 &  0.884 &  0.355 &  0.882 &  0.053 \\ 
52224-0564-632 &  3.0821 & 1.66758 &  1.742 &  0.299 &  1.576 &  0.386 &  0.850 &  0.065 \\ 
                         &           & 1.68489 &  0.652 &  0.232 &  1.724 &  0.411 &  0.401 &  0.178 \\ 
52965-1588-590 &  1.3368 & 0.48819 &  0.619 &  0.181 &  0.757 &  0.209 &  0.377 &  0.140 \\ 
51900-0448-293 &  1.8218 & 0.65041 &  2.382 &  0.275 &  1.708 &  0.300 &  0.913 &  0.016 \\ 
                         &           & 1.60235 &  3.014 &  0.433 &  1.119 &  0.388 &  0.933 &  0.014 \\ 
52964-1298-639 &  1.5501 & 0.78126 &  2.622 &  0.209 &  2.015 &  0.245 &  0.919 &  0.005 \\ 
54439-1785-361 &  1.5015 & 0.86412 &  1.766 &  0.181 &  1.467 &  0.191 &  0.854 &  0.031 \\ 
52605-0897-274 &  2.2946 & 1.64370 &  0.934 &  0.156 &  0.953 &  0.179 &  0.568 &  0.087 \\ 
                         &           & 2.17785 &  2.422 &  0.943 &  2.054 &  0.878 &  0.915 &  0.119 \\ 
51901-0467-605 &  1.2289 & 1.17352 &  1.972 &  0.182 &  2.048 &  0.196 &  0.883 &  0.026 \\ 
52672-0934-532 &  1.9779 & 1.68170 &  2.203 &  0.295 &  2.122 &  0.397 &  0.905 &  0.031 \\ 
53358-1931-617 &  1.3254 & 0.58361 &  0.172 &  0.101 &  0.426 &  0.112 &  0.054 &  0.037 \\ 
                         &           & 1.19372 &  2.703 &  0.099 &  2.496 &  0.109 &  0.923 &  0.004 \\ 
52672-0934-110 &  1.0004 & 0.85583 &  0.998 &  0.114 &  0.967 &  0.107 &  0.596 &  0.054 \\ 
                         &           & 0.95734 &  0.690 &  0.108 &  0.740 &  0.107 &  0.426 &  0.076 \\ 
52323-0865-515 &  1.7510 & 0.90780 &  0.217 &  0.106 &  0.174 &  0.105 &  0.080 &  0.051 \\ 
52965-1588-566 &  1.3828 & 0.59039 &  0.651 &  0.124 &  0.457 &  0.134 &  0.401 &  0.094 \\ 
                         &           & 0.67422 &  0.660 &  0.134 &  0.569 &  0.125 &  0.406 &  0.100 \\ 
52972-1589-239 &  1.5643 & 0.94271 &  0.674 &  0.123 &  0.408 &  0.125 &  0.416 &  0.089 \\ 
53801-2428-073 &  2.2350 & 1.79105 &  2.201 &  0.234 &  2.062 &  0.202 &  0.905 &  0.023 \\ 
53815-2430-381 &  2.0247 & 0.95193 &  0.754 &  0.161 &  0.868 &  0.188 &  0.466 &  0.108 \\ 
51900-0448-280 &  1.3975 & 0.98077 &  0.213 &  0.107 &  0.207 &  0.117 &  0.078 &  0.050 \\ 
53379-2085-429 &  3.2392 & 1.00122 &  0.929 &  0.178 &  0.882 &  0.189 &  0.565 &  0.101 \\ 
53818-2431-287 &  1.7013 & 1.63053 &  1.367 &  0.452 &  0.821 &  0.407 &  0.759 &  0.201 \\ 
52605-0897-352 &  1.5926 & 1.46741 &  1.955 &  0.099 &  1.639 &  0.100 &  0.881 &  0.014 \\ 
52296-0829-580 &  1.5310 & 1.01705 &  0.826 &  0.263 &  0.880 &  0.250 &  0.510 &  0.175 \\ 
52323-0865-443 &  1.9893 & 1.41640 &  1.177 &  0.259 &  1.197 &  0.238 &  0.679 &  0.120 \\ 
54084-2574-163 &  3.4088 & 1.74121 &  2.317 &  0.483 &  1.663 &  0.471 &  0.911 &  0.048 \\ 
53379-2085-134 &  1.2016 & 0.76548 &  0.930 &  0.133 &  1.010 &  0.169 &  0.566 &  0.073 \\ 
52293-0830-270 &  1.6924 & 0.90198 &  1.965 &  0.240 &  2.311 &  0.245 &  0.882 &  0.035 \\ 
52293-0830-360 &  2.2562 & 1.05619 &  1.226 &  0.151 &  1.335 &  0.184 &  0.702 &  0.072 \\ 
                         &           & 1.28933 &  2.102 &  0.101 &  1.908 &  0.113 &  0.897 &  0.010 \\ 
                         &           & 1.61143 &  1.208 &  0.150 &  0.871 &  0.212 &  0.694 &  0.072 \\ 
53350-1932-410 &  2.8527 & 1.69871 &  1.205 &  0.094 &  0.717 &  0.136 &  0.693 &  0.045 \\ 
53818-2431-392 &  0.9144 & 0.57583 &  0.631 &  0.176 &  1.347 &  0.182 &  0.386 &  0.135 \\ 
                         &           & 0.57936 &  1.282 &  0.179 &  0.652 &  0.195 &  0.726 &  0.083 \\ 
52323-0865-542 &  2.0861 & 1.36328 &  0.566 &  0.106 &  0.344 &  0.113 &  0.337 &  0.083 \\ 
52972-1589-230 &  1.5950 & 0.91757 &  0.601 &  0.111 &  0.303 &  0.113 &  0.364 &  0.085 \\ 
53086-1760-042 &  0.7730 & 0.42457 &  0.401 &  0.283 &  0.611 &  0.312 &  0.209 &  0.177 \\ 
                         &           & 0.66137 &  1.372 &  0.228 &  1.414 &  0.271 &  0.760 &  0.097 \\ 
52643-0935-292 &  1.5671 & 1.47298 &  0.508 &  0.171 &  0.411 &  0.192 &  0.292 &  0.131 \\ 
53680-2280-536 &  1.3240 & 0.61020 &  0.496 &  0.093 &  0.306 &  0.099 &  0.283 &  0.072 \\ 
53818-2431-336 &  1.6117 & 0.70389 &  1.863 &  0.335 &  1.506 &  0.354 &  0.868 &  0.058 \\ 
                         &           & 1.45966 &  2.518 &  0.196 &  2.206 &  0.190 &  0.918 &  0.006 \\ 
                         &           & 1.49657 &  0.730 &  0.185 &  0.831 &  0.195 &  0.451 &  0.130 \\ 
52670-1190-218 &  1.7814 & 1.03977 &  3.053 &  0.196 &  3.250 &  0.192 &  0.935 &  0.007 \\ 
                         &           & 1.52657 &  1.368 &  0.154 &  0.823 &  0.162 &  0.759 &  0.062 \\ 
51899-0446-039 &  1.6799 & 1.28726 &  0.545 &  0.187 &  0.669 &  0.170 &  0.321 &  0.145 \\ 
                         &           & 1.57075 &  0.365 &  0.145 &  0.882 &  0.182 &  0.182 &  0.099 \\ 
53379-2085-440 &  1.7874 & 1.53661 &  0.809 &  0.075 &  0.464 &  0.081 &  0.500 &  0.047 \\ 
54439-1785-273 &  1.7199 & 1.07870 &  1.768 &  0.059 &  1.631 &  0.065 &  0.854 &  0.010 \\ 
53350-1932-146 &  2.1338 & 0.57145 &  0.785 &  0.158 &  0.651 &  0.181 &  0.485 &  0.102 \\ 
                         &           & 0.79762 &  2.578 &  0.130 &  2.436 &  0.155 &  0.919 &  0.004 \\ 
                         &           & 1.73196 &  2.151 &  0.256 &  1.619 &  0.228 &  0.901 &  0.028 \\ 
52224-0564-637 &  1.4345 & 1.28236 &  1.153 &  0.211 &  1.075 &  0.210 &  0.668 &  0.096 \\ 
53818-2431-281 &  2.0268 & 0.42600 &  0.214 &  0.297 &  0.830 &  0.268 &  0.079 &  0.068 \\ 
52238-0764-270 &  1.5576 & 0.45582 &  1.517 &  0.357 &  1.588 &  0.369 &  0.806 &  0.135 \\ 
53708-2279-547 &  1.4992 & 1.15127 &  2.462 &  0.397 &  2.441 &  0.425 &  0.916 &  0.021 \\ 
52323-0865-109 &  1.0909 & 0.48121 &  0.728 &  0.156 &  0.408 &  0.142 &  0.449 &  0.107 \\ 
53708-2279-542 &  1.7662 & 0.99940 &  2.355 &  0.232 &  2.579 &  0.253 &  0.912 &  0.014 \\ 
                         &           & 1.41559 &  1.143 &  0.157 &  1.190 &  0.149 &  0.663 &  0.071 \\ 
                         &           & 1.49491 &  0.590 &  0.170 &  0.560 &  0.165 &  0.355 &  0.132 \\ 
51912-0468-335 &  1.7507 & 1.66218 &  1.814 &  0.271 &  1.493 &  0.253 &  0.861 &  0.047 \\ 
54141-2671-178 &  1.9765 & 1.90688 &  1.692 &  0.413 &  1.900 &  0.441 &  0.842 &  0.117 \\ 
51899-0446-028 &  1.8698 & 1.14706 &  2.771 &  0.274 &  2.404 &  0.270 &  0.926 &  0.009 \\ 
                         &           & 1.58806 &  0.325 &  0.296 &  0.967 &  0.347 &  0.152 &  0.141 \\ 
                         &           & 1.61548 &  1.509 &  0.372 &  1.212 &  0.437 &  0.804 &  0.144 \\ 
                         &           & 1.66244 &  0.882 &  0.256 &  0.322 &  0.234 &  0.541 &  0.159 \\ 
52669-1198-348 &  1.1573 & 0.77648 &  1.263 &  0.200 &  1.049 &  0.228 &  0.719 &  0.095 \\ 
                         &           & 1.02480 &  1.062 &  0.247 &  0.722 &  0.251 &  0.624 &  0.121 \\ 
53680-2280-054 &  1.8108 & 0.39653 &  3.501 &  0.595 &  1.981 &  0.616 &  0.950 &  0.021 \\ 
51877-0447-155 &  1.1258 & 0.85307 &  0.627 &  0.131 &  0.930 &  0.141 &  0.382 &  0.100 \\ 
54084-2574-507 &  2.3180 & 1.40833 &  1.892 &  0.173 &  1.756 &  0.168 &  0.872 &  0.025 \\ 
52224-0564-035 &  1.6786 & 1.51406 &  3.041 &  0.324 &  2.486 &  0.376 &  0.934 &  0.011 \\ 
52225-0565-309 &  1.3377 & 1.17663 &  0.400 &  0.236 &  0.433 &  0.264 &  0.208 &  0.159 \\ 
51877-0447-157 &  1.8797 & 1.68576 &  1.396 &  0.187 &  1.562 &  0.266 &  0.769 &  0.074 \\ 
                         &           & 1.75730 &  1.335 &  0.298 &  0.865 &  0.270 &  0.747 &  0.134 \\ 
52670-1190-264 &  1.7376 & 0.85810 &  1.418 &  0.278 &  1.304 &  0.281 &  0.776 &  0.115 \\ 
52235-0763-077 &  2.0754 & 1.14031 &  3.800 &  0.408 &  2.765 &  0.383 &  0.945 &  0.004 \\ 
51877-0447-105 &  1.8935 & 1.32646 &  4.510 &  0.147 &  4.188 &  0.162 &  0.948 &  0.001 \\ 
                         &           & 1.34007 &  0.447 &  0.130 &  0.585 &  0.155 &  0.244 &  0.097 \\ 
52668-1189-472 &  1.2162 & 0.57150 &  0.689 &  0.194 &  0.785 &  0.200 &  0.425 &  0.143 \\ 
51900-0448-466 &  2.4637 & 1.00169 &  0.848 &  0.101 &  0.494 &  0.113 &  0.524 &  0.062 \\ 
54084-2574-510 &  2.6101 & 0.62771 &  0.520 &  0.087 &  0.672 &  0.090 &  0.302 &  0.068 \\ 
                         &           & 0.93267 &  0.246 &  0.076 &  0.148 &  0.088 &  0.097 &  0.044 \\ 
                         &           & 2.00642 &  0.293 &  0.252 &  0.185 &  0.284 &  0.130 &  0.119 \\ 
                         &           & 2.13744 &  1.822 &  0.397 &  1.860 &  0.201 &  0.862 &  0.083 \\ 
53086-1760-506 &  1.6050 & 1.37594 &  1.634 &  0.154 &  1.316 &  0.172 &  0.832 &  0.036 \\ 
                         &           & 1.44634 &  0.488 &  0.206 &  0.316 &  0.217 &  0.276 &  0.154 \\ 
53680-2280-045 &  0.8381 & 0.52972 &  1.780 &  0.294 &  0.887 &  0.331 &  0.856 &  0.059 \\ 
52668-1189-169 &  1.2678 & 0.89476 &  1.132 &  0.116 &  0.682 &  0.127 &  0.657 &  0.054 \\ 
53818-2431-271 &  2.0183 & 1.20573 &  0.256 &  0.072 &  0.169 &  0.092 &  0.103 &  0.042 \\ 
52972-1299-333 &  0.6628 & 0.37659 &  1.884 &  0.213 &  1.671 &  0.210 &  0.871 &  0.032 \\ 
52605-0897-359 &  0.5422 & 0.51607 &  0.564 &  0.078 &  1.358 &  0.074 &  0.336 &  0.061 \\ 
52668-1189-378 &  2.8200 & 1.46534 &  0.928 &  0.195 &  0.864 &  0.227 &  0.564 &  0.112 \\ 
53815-2430-510 &  1.9853 & 1.16616 &  2.060 &  0.269 &  1.124 &  0.255 &  0.894 &  0.037 \\ 
                         &           & 1.53992 &  0.788 &  0.155 &  0.572 &  0.151 &  0.487 &  0.099 \\ 
52701-1210-043 &  1.4053 & 0.49122 &  1.425 &  0.259 &  1.413 &  0.252 &  0.779 &  0.105 \\ 
53381-1933-277 &  1.2744 & 1.01002 &  1.381 &  0.216 &  0.924 &  0.193 &  0.763 &  0.090 \\ 
53680-2280-573 &  1.6479 & 0.54874 &  1.306 &  0.234 &  1.253 &  0.229 &  0.736 &  0.107 \\ 
52972-1299-395 &  0.8704 & 0.64705 &  0.715 &  0.128 &  0.683 &  0.150 &  0.441 &  0.088 \\ 
52670-1190-223 &  1.5891 & 1.06530 &  2.628 &  0.488 &  1.386 &  0.582 &  0.920 &  0.020 \\ 
54523-2549-061 &  2.7211 & 1.03060 &  1.342 &  0.240 &  0.669 &  0.258 &  0.750 &  0.107 \\ 
52972-1299-256 &  1.6538 & 1.30851 &  0.637 &  0.066 &  0.493 &  0.070 &  0.391 &  0.049 \\ 
                         &           & 1.37748 &  1.676 &  0.061 &  1.529 &  0.064 &  0.839 &  0.011 \\ 
52296-0829-613 &  1.9335 & 0.40734 &  0.382 &  0.248 &  0.548 &  0.274 &  0.195 &  0.158 \\ 
                         &           & 1.45421 &  1.212 &  0.214 &  1.012 &  0.191 &  0.696 &  0.099 \\ 
52235-0763-611 &  2.7629 & 1.19352 &  3.003 &  0.087 &  3.169 &  0.102 &  0.933 &  0.003 \\ 
                         &           & 1.54755 &  0.127 &  0.067 &  0.106 &  0.070 &  0.035 &  0.020 \\ 
                         &           & 1.77167 &  0.963 &  0.160 &  0.347 &  0.130 &  0.581 &  0.085 \\ 
53379-2085-163 &  1.6035 & 1.52111 &  3.130 &  0.191 &  2.897 &  0.190 &  0.938 &  0.008 \\ 
51877-0447-112 &  1.1903 & 1.03755 &  3.091 &  0.215 &  2.725 &  0.212 &  0.936 &  0.008 \\ 
52293-0830-339 &  1.7993 & 0.91972 &  1.245 &  0.154 &  2.158 &  0.176 &  0.712 &  0.074 \\ 
                         &           & 1.29448 &  2.182 &  0.193 &  1.748 &  0.186 &  0.903 &  0.018 \\ 
53683-2282-313 &  2.4237 & 1.18935 &  0.486 &  0.178 &  0.370 &  0.188 &  0.275 &  0.134 \\ 
53350-1932-543 &  1.9920 & 1.23695 &  0.587 &  0.134 &  0.269 &  0.141 &  0.353 &  0.104 \\ 
                         &           & 1.52377 &  0.562 &  0.147 &  0.473 &  0.143 &  0.334 &  0.115 \\ 
53680-2280-592 &  1.5090 & 1.19056 &  1.519 &  0.068 &  1.466 &  0.082 &  0.807 &  0.019 \\ 
53086-1760-460 &  1.7996 & 0.82170 &  1.190 &  0.252 &  1.209 &  0.283 &  0.685 &  0.116 \\ 
51877-0447-120 &  2.1350 & 1.53766 &  0.672 &  0.200 &  0.609 &  0.185 &  0.414 &  0.150 \\ 
53815-2430-142 &  1.7881 & 1.35577 &  1.183 &  0.189 &  1.099 &  0.204 &  0.682 &  0.087 \\ 
                         &           & 1.52875 &  4.532 &  0.214 &  3.583 &  0.197 &  0.949 &  0.002 \\ 
52972-1589-176 &  2.4601 & 1.47239 &  1.990 &  0.209 &  1.725 &  0.237 &  0.885 &  0.029 \\ 
53815-2430-520 &  1.9355 & 0.43187 &  1.112 &  0.267 &  0.891 &  0.268 &  0.648 &  0.126 \\ 
54084-2574-047 &  1.5380 & 1.01706 &  1.349 &  0.237 &  0.756 &  0.243 &  0.752 &  0.105 \\ 
53815-2430-516 &  1.3716 & 1.06247 &  1.724 &  0.284 &  1.151 &  0.307 &  0.847 &  0.063 \\ 
52225-0565-288 &  1.3022 & 0.98281 &  1.394 &  0.217 &  1.112 &  0.222 &  0.768 &  0.089 \\ 
51912-0468-430 &  1.2332 & 0.69731 &  0.645 &  0.096 &  0.334 &  0.099 &  0.396 &  0.072 \\ 
                         &           & 0.71434 &  1.083 &  0.093 &  0.901 &  0.103 &  0.634 &  0.041 \\ 
                         &           & 0.99712 &  0.474 &  0.222 &  0.323 &  0.095 &  0.265 &  0.164 \\ 
53818-2431-377 &  1.9261 & 0.58651 &  0.266 &  0.070 &  0.174 &  0.075 &  0.111 &  0.042 \\ 
52972-1299-260 &  1.0633 & 1.01817 &  0.718 &  0.064 &  0.457 &  0.064 &  0.443 &  0.040 \\ 
52296-0829-612 &  2.3910 & 0.78339 &  0.444 &  0.208 &  0.294 &  0.224 &  0.242 &  0.150 \\ 
52965-1588-015 &  3.5509 & 1.13970 &  1.149 &  0.271 &  1.006 &  0.260 &  0.665 &  0.126 \\ 
52293-0830-221 &  1.7063 & 0.71881 &  0.657 &  0.200 &  0.626 &  0.216 &  0.405 &  0.153 \\ 
52296-0829-624 &  1.6261 & 0.42917 &  0.827 &  0.123 &  1.124 &  0.131 &  0.511 &  0.076 \\ 
52668-1189-175 &  2.1056 & 1.13908 &  0.824 &  0.380 &  0.906 &  0.391 &  0.509 &  0.267 \\ 
52592-0896-581 &  1.5718 & 0.64973 &  0.973 &  0.209 &  1.332 &  0.206 &  0.586 &  0.114 \\ 
                         &           & 0.89744 &  0.669 &  0.160 &  0.916 &  0.204 &  0.412 &  0.119 \\ 
53683-2282-315 &  1.4064 & 1.30971 &  1.740 &  0.204 &  1.203 &  0.234 &  0.850 &  0.038 \\ 
53815-2430-159 &  1.0741 & 0.60321 &  0.365 &  0.191 &  0.710 &  0.222 &  0.181 &  0.126 \\ 
54149-2332-044 &  2.1465 & 1.53469 &  2.624 &  0.258 &  1.467 &  0.254 &  0.919 &  0.007 \\ 
                         &           & 1.87344 &  1.319 &  0.360 &  1.241 &  0.389 &  0.741 &  0.161 \\ 
                         &           & 2.04551 &  0.851 &  0.411 &  1.394 &  0.398 &  0.525 &  0.287 \\ 
52972-1299-381 &  1.2667 & 0.68523 &  0.186 &  0.091 &  0.159 &  0.091 &  0.062 &  0.038 \\ 
                         &           & 1.19546 &  1.385 &  0.096 &  1.380 &  0.098 &  0.765 &  0.036 \\ 
52668-1189-519 &  0.7384 & 0.54919 &  2.428 &  0.240 &  2.604 &  0.233 &  0.915 &  0.011 \\ 
52296-0829-024 &  0.4356 & 0.40359 &  0.198 &  0.127 &  0.379 &  0.126 &  0.070 &  0.052 \\ 
53711-2281-452 &  1.9145 & 1.78840 &  3.668 &  0.175 &  3.164 &  0.206 &  0.947 &  0.003 \\ 
52669-1198-278 &  0.9969 & 0.95438 &  0.854 &  0.130 &  0.663 &  0.137 &  0.527 &  0.080 \\ 
53711-2281-231 &  1.5461 & 0.86636 &  0.498 &  0.115 &  0.368 &  0.129 &  0.284 &  0.089 \\ 
52972-1299-220 &  1.5828 & 1.36228 &  2.739 &  0.173 &  1.947 &  0.179 &  0.925 &  0.006 \\ 
52225-0565-338 &  1.7701 & 1.38601 &  1.643 &  0.285 &  1.133 &  0.312 &  0.833 &  0.078 \\ 
51900-0448-485 &  1.4492 & 0.67439 &  2.214 &  0.102 &  2.132 &  0.139 &  0.906 &  0.008 \\ 
                         &           & 0.84445 &  3.140 &  0.155 &  3.003 &  0.165 &  0.939 &  0.007 \\ 
                         &           & 1.28714 &  1.642 &  0.135 &  1.335 &  0.148 &  0.833 &  0.030 \\ 
53815-2430-556 &  1.1514 & 1.00335 &  3.288 &  0.172 &  2.976 &  0.174 &  0.945 &  0.008 \\ 
51900-0448-420 &  1.5477 & 1.21866 &  0.597 &  0.095 &  0.435 &  0.091 &  0.361 &  0.073 \\ 
52668-1189-417 &  1.2452 & 0.48514 &  0.740 &  0.426 &  0.982 &  0.568 &  0.457 &  0.312 \\ 
51912-0468-231 &  1.9470 & 0.79947 &  1.364 &  0.212 &  1.280 &  0.208 &  0.757 &  0.091 \\ 
53818-2431-217 &  2.2877 & 1.18686 &  0.718 &  0.192 &  0.514 &  0.212 &  0.443 &  0.137 \\ 
52592-0896-021 &  1.2439 & 0.79642 &  1.354 &  0.207 &  0.667 &  0.208 &  0.754 &  0.089 \\ 
52225-0565-268 &  1.6769 & 1.50972 &  1.033 &  0.264 &  1.211 &  0.250 &  0.611 &  0.136 \\ 
53381-1933-394 &  1.9370 & 1.61290 &  0.742 &  0.223 &  0.346 &  0.330 &  0.458 &  0.157 \\ 
53379-2085-051 &  1.3000 & 0.68122 &  1.133 &  0.252 &  1.078 &  0.241 &  0.658 &  0.117 \\ 
53350-1932-063 &  3.3158 & 1.01973 &  0.689 &  0.253 &  1.028 &  0.278 &  0.425 &  0.189 \\ 
53381-1933-331 &  1.5240 & 0.60771 &  0.623 &  0.147 &  0.642 &  0.158 &  0.380 &  0.113 \\ 
52225-0565-258 &  1.2013 & 0.66348 &  1.515 &  0.296 &  0.688 &  0.349 &  0.806 &  0.106 \\ 
52964-1211-312 &  1.6553 & 0.88423 &  2.351 &  0.344 &  1.317 &  0.412 &  0.912 &  0.025 \\ 
                         &           & 1.19030 &  0.960 &  0.199 &  0.975 &  0.213 &  0.580 &  0.110 \\ 
                         &           & 1.30967 &  3.065 &  0.154 &  2.938 &  0.156 &  0.935 &  0.006 \\ 
52972-1589-539 &  2.4294 & 0.66001 &  1.563 &  0.158 &  1.356 &  0.173 &  0.818 &  0.046 \\ 
52972-1299-437 &  2.1599 & 0.52430 &  2.406 &  0.216 &  0.684 &  0.284 &  0.914 &  0.010 \\ 
                         &           & 1.40691 &  0.802 &  0.148 &  0.720 &  0.151 &  0.496 &  0.093 \\ 
52668-1189-092 &  1.3170 & 0.95923 &  0.297 &  0.107 &  0.186 &  0.101 &  0.132 &  0.068 \\ 
53680-2280-079 &  0.9087 & 0.84913 &  0.670 &  0.148 &  0.308 &  0.154 &  0.412 &  0.110 \\ 
54453-1875-598 &  3.7527 & 1.43958 &  1.568 &  0.117 &  1.473 &  0.146 &  0.819 &  0.031 \\ 
                         &           & 1.48271 &  0.682 &  0.113 &  0.183 &  0.125 &  0.420 &  0.081 \\ 
                         &           & 1.78143 &  3.027 &  0.176 &  3.064 &  0.239 &  0.934 &  0.006 \\ 
                         &           & 1.79927 &  0.607 &  0.229 &  0.461 &  0.238 &  0.368 &  0.176 \\ 
52669-1198-421 &  1.2489 & 0.85632 &  0.488 &  0.100 &  0.157 &  0.114 &  0.276 &  0.077 \\ 
53815-2430-487 &  1.4946 & 1.19906 &  0.788 &  0.170 &  0.605 &  0.196 &  0.487 &  0.110 \\ 
53820-2433-335 &  1.4197 & 0.42263 &  0.901 &  0.225 &  0.773 &  0.264 &  0.551 &  0.134 \\ 
52972-1299-209 &  1.8342 & 1.56103 &  1.706 &  0.279 &  0.705 &  0.292 &  0.844 &  0.065 \\ 
53379-2085-449 &  3.6167 & 1.47569 &  3.092 &  0.284 &  3.189 &  0.253 &  0.936 &  0.010 \\ 
53350-1932-521 &  2.9758 & 1.33755 &  2.165 &  0.273 &  2.608 &  0.317 &  0.902 &  0.030 \\ 
                         &           & 1.56234 &  2.319 &  0.261 &  2.871 &  0.262 &  0.911 &  0.017 \\ 
54084-2574-072 &  1.3101 & 1.15048 &  1.481 &  0.217 &  1.454 &  0.256 &  0.796 &  0.077 \\ 
52974-1271-387 &  1.7167 & 1.56694 &  1.184 &  0.276 &  2.224 &  0.346 &  0.682 &  0.128 \\ 
53815-2430-592 &  1.1114 & 0.65238 &  0.545 &  0.088 &  0.554 &  0.102 &  0.321 &  0.069 \\ 
                         &           & 0.93533 &  0.635 &  0.092 &  0.422 &  0.108 &  0.389 &  0.069 \\ 
53379-2085-142 &  2.5006 & 1.36282 &  0.965 &  0.171 &  0.780 &  0.164 &  0.582 &  0.092 \\ 
                         &           & 1.61988 &  2.168 &  0.318 &  0.967 &  0.314 &  0.902 &  0.036 \\ 
53086-1760-078 &  1.1950 & 0.80993 &  0.872 &  0.197 & -0.019 &  0.219 &  0.536 &  0.120 \\ 
                         &           & 1.09223 &  1.063 &  0.229 &  0.767 &  0.234 &  0.625 &  0.110 \\ 
52670-1190-180 &  2.2866 & 1.32752 &  1.301 &  0.236 &  1.435 &  0.219 &  0.734 &  0.108 \\ 
54464-1876-329 &  2.1019 & 0.50395 &  1.329 &  0.237 &  2.203 &  0.255 &  0.744 &  0.106 \\ 
51912-0468-537 &  1.9398 & 1.34592 &  1.237 &  0.170 &  1.094 &  0.196 &  0.708 &  0.082 \\ 
52605-0897-392 &  2.5404 & 0.93472 &  0.409 &  0.071 &  0.749 &  0.083 &  0.215 &  0.053 \\ 
                         &           & 0.98222 &  0.396 &  0.095 &  0.380 &  0.100 &  0.205 &  0.070 \\ 
                         &           & 1.22304 &  0.785 &  0.076 &  1.146 &  0.084 &  0.485 &  0.048 \\ 
                         &           & 1.70632 &  0.791 &  0.104 &  0.331 &  0.108 &  0.488 &  0.065 \\ 
                         &           & 1.91266 &  0.981 &  0.113 &  0.548 &  0.126 &  0.589 &  0.055 \\ 
51912-0468-468 &  1.6411 & 1.30761 &  0.716 &  0.186 &  0.808 &  0.206 &  0.442 &  0.133 \\ 
53711-2281-131 &  1.6828 & 0.85972 &  1.147 &  0.177 &  0.750 &  0.195 &  0.664 &  0.080 \\ 
54453-1875-011 &  1.7004 & 1.37183 &  0.163 &  0.084 &  0.264 &  0.078 &  0.049 &  0.029 \\ 
                         &           & 1.43378 &  1.149 &  0.064 &  0.920 &  0.087 &  0.666 &  0.030 \\ 
52972-1589-120 &  2.0939 & 0.98558 &  0.365 &  0.097 &  0.253 &  0.107 &  0.182 &  0.069 \\ 
                         &           & 1.65223 &  1.449 &  0.095 &  1.208 &  0.089 &  0.787 &  0.033 \\ 
53086-1760-606 &  1.1913 & 1.03891 &  1.388 &  0.211 &  1.073 &  0.203 &  0.766 &  0.087 \\ 
52972-1589-553 &  1.2275 & 0.90302 &  2.614 &  0.254 &  2.449 &  0.271 &  0.919 &  0.007 \\ 
53379-2085-145 &  1.3373 & 0.41558 &  0.433 &  0.254 &  0.363 &  0.266 &  0.233 &  0.175 \\ 
52592-0896-630 &  2.2427 & 0.45563 &  1.015 &  0.271 &  0.160 &  0.296 &  0.604 &  0.144 \\ 
                         &           & 1.57645 &  1.043 &  0.150 &  0.838 &  0.194 &  0.615 &  0.069 \\ 
54453-1875-069 &  1.6222 & 1.32389 &  0.381 &  0.153 &  0.410 &  0.176 &  0.194 &  0.107 \\ 
                         &           & 1.49226 &  0.401 &  0.143 &  0.379 &  0.152 &  0.209 &  0.104 \\ 
53381-1933-434 &  2.4272 & 0.55559 &  1.354 &  0.097 &  1.164 &  0.125 &  0.754 &  0.037 \\ 
                         &           & 2.09284 &  1.173 &  0.275 &  0.895 &  0.307 &  0.677 &  0.127 \\ 
52293-0830-366 &  0.8153 & 0.60498 &  1.824 &  0.199 &  1.660 &  0.232 &  0.862 &  0.032 \\ 
52238-0764-322 &  1.6077 & 1.09073 &  2.372 &  0.333 &  3.572 &  0.397 &  0.913 &  0.021 \\ 
                         &           & 1.30318 &  1.809 &  0.148 &  1.587 &  0.165 &  0.860 &  0.023 \\ 
                         &           & 1.37503 &  0.552 &  0.161 &  0.288 &  0.155 &  0.327 &  0.125 \\ 
                         &           & 1.50186 &  0.549 &  0.147 &  0.949 &  0.191 &  0.325 &  0.115 \\ 
53711-2281-173 &  3.2227 & 2.03794 &  1.979 &  0.443 &  2.266 &  0.479 &  0.884 &  0.072 \\ 
53683-2282-362 &  1.7580 & 1.31102 &  1.231 &  0.227 &  1.119 &  0.212 &  0.705 &  0.106 \\ 
                         &           & 1.43696 &  2.865 &  0.184 &  2.788 &  0.271 &  0.928 &  0.006 \\ 
53815-2430-113 &  2.1898 & 1.79433 &  0.750 &  0.105 &  0.518 &  0.107 &  0.463 &  0.067 \\ 
51900-0449-400 &  1.7072 & 1.61160 &  0.299 &  0.188 &  0.500 &  0.292 &  0.134 &  0.105 \\ 
53820-2433-258 &  1.0640 & 0.76286 &  3.856 &  0.285 &  3.086 &  0.267 &  0.948 &  0.001 \\ 
                         &           & 0.86744 &  0.993 &  0.221 &  0.815 &  0.233 &  0.594 &  0.117 \\ 
                         &           & 0.99894 &  0.523 &  0.235 &  0.318 &  0.295 &  0.304 &  0.177 \\ 
52293-0830-131 &  1.1789 & 0.79221 &  0.740 &  0.091 &  0.124 &  0.098 &  0.457 &  0.058 \\ 
52672-0934-636 &  2.1754 & 0.63213 &  0.860 &  0.138 &  0.499 &  0.156 &  0.530 &  0.084 \\ 
                         &           & 1.43298 &  0.214 &  0.082 &  0.818 &  0.107 &  0.079 &  0.042 \\ 
                         &           & 1.44009 &  0.795 &  0.094 &  0.192 &  0.109 &  0.491 &  0.059 \\ 
51912-0468-169 &  2.5779 & 1.29051 &  1.506 &  0.303 &  1.117 &  0.328 &  0.803 &  0.112 \\ 
51993-0551-278 &  1.3500 & 0.67506 &  0.952 &  0.257 &  0.747 &  0.258 &  0.577 &  0.148 \\ 
                         &           & 0.96624 &  1.165 &  0.201 &  1.066 &  0.222 &  0.673 &  0.092 \\ 
53818-2431-096 &  1.4433 & 0.79663 &  0.730 &  0.207 &  0.856 &  0.245 &  0.451 &  0.147 \\ 
52643-0935-177 &  2.4218 & 1.81501 &  0.912 &  0.308 &  1.181 &  0.318 &  0.557 &  0.191 \\ 
51912-0468-081 &  2.0539 & 1.50686 &  2.663 &  0.258 &  2.511 &  0.228 &  0.920 &  0.006 \\ 
54439-1785-470 &  1.6006 & 0.86287 &  0.655 &  0.141 &  1.666 &  0.181 &  0.403 &  0.106 \\ 
                         &           & 0.86641 &  1.662 &  0.181 &  1.332 &  0.180 &  0.837 &  0.041 \\ 
52238-0764-258 &  0.7605 & 0.40577 &  0.448 &  0.133 &  0.507 &  0.136 &  0.244 &  0.100 \\ 
51912-0468-098 &  1.8832 & 0.79847 &  0.206 &  0.068 &  0.203 &  0.071 &  0.074 &  0.036 \\ 
                         &           & 0.81514 &  1.933 &  0.067 &  1.560 &  0.075 &  0.878 &  0.009 \\ 
                         &           & 1.56527 &  0.623 &  0.060 &  0.617 &  0.057 &  0.380 &  0.045 \\ 
52972-1589-544 &  1.0150 & 0.83428 &  1.938 &  0.135 &  1.601 &  0.165 &  0.878 &  0.019 \\ 
52670-1190-173 &  1.8778 & 0.89871 &  1.485 &  0.267 &  1.254 &  0.261 &  0.797 &  0.098 \\ 
53765-2400-233 &  2.4026 & 2.23170 &  1.666 &  0.495 &  1.617 &  0.555 &  0.838 &  0.162 \\ 
53711-2281-099 &  1.3871 & 0.72555 &  0.380 &  0.197 &  0.565 &  0.201 &  0.193 &  0.132 \\ 
52972-1299-228 &  1.7242 & 1.09969 &  1.816 &  0.414 &  2.098 &  0.514 &  0.861 &  0.090 \\ 
54085-2575-320 &  1.4003 & 1.11017 &  0.581 &  0.168 &  0.456 &  0.170 &  0.349 &  0.130 \\ 
52643-0935-380 &  1.6547 & 1.32399 &  0.935 &  0.161 &  0.450 &  0.156 &  0.568 &  0.090 \\ 
                         &           & 1.35601 &  1.305 &  0.175 &  1.062 &  0.179 &  0.735 &  0.079 \\ 
51900-0448-449 &  1.7697 & 0.71222 &  1.452 &  0.179 &  0.933 &  0.195 &  0.788 &  0.065 \\ 
54084-2574-565 &  1.6292 & 0.50160 &  0.891 &  0.278 &  0.825 &  0.319 &  0.546 &  0.174 \\ 
53711-2281-044 &  4.4193 & 1.67468 &  0.225 &  0.228 &  0.422 &  0.192 &  0.085 &  0.074 \\ 
52293-0830-410 &  2.3866 & 1.98946 &  2.306 &  0.488 &  1.238 &  0.269 &  0.911 &  0.050 \\ 
54149-2332-004 &  0.8490 & 0.74423 &  0.124 &  0.192 &  0.817 &  0.209 &  0.034 &  0.023 \\ 
52225-0565-431 &  1.9838 & 1.03581 &  1.317 &  0.263 &  1.570 &  0.293 &  0.740 &  0.119 \\ 
53818-2431-456 &  1.7530 & 0.42536 &  0.813 &  0.356 &  0.976 &  0.380 &  0.502 &  0.250 \\ 
51993-0551-168 &  1.2303 & 0.50568 &  0.825 &  0.199 &  0.352 &  0.207 &  0.510 &  0.127 \\ 
53086-1760-038 &  1.6496 & 1.55895 &  0.465 &  0.085 &  0.342 &  0.093 &  0.258 &  0.065 \\ 
52701-1210-075 &  1.7299 & 1.38367 &  0.583 &  0.166 &  0.514 &  0.204 &  0.350 &  0.128 \\ 
54052-2432-263 &  2.0233 & 1.34718 &  1.304 &  0.167 &  1.311 &  0.193 &  0.735 &  0.075 \\ 
                         &           & 1.92671 &  0.800 &  0.203 &  0.718 &  0.216 &  0.494 &  0.134 \\ 
54453-1875-005 &  1.2747 & 0.56948 &  0.916 &  0.290 &  0.575 &  0.367 &  0.559 &  0.176 \\ 
53381-1933-404 &  2.0210 & 1.18625 &  0.846 &  0.154 &  0.574 &  0.161 &  0.522 &  0.096 \\ 
                         &           & 1.54181 &  2.350 &  0.110 &  2.602 &  0.137 &  0.912 &  0.004 \\ 
52293-0830-401 &  2.1727 & 0.99779 &  0.820 &  0.304 &  0.164 &  0.251 &  0.507 &  0.208 \\ 
52643-0935-129 &  1.4168 & 1.01275 &  1.221 &  0.241 &  1.321 &  0.284 &  0.700 &  0.112 \\ 
52972-1589-052 &  1.7428 & 1.68190 &  1.961 &  0.146 &  1.419 &  0.186 &  0.881 &  0.021 \\ 
53820-2433-312 &  1.3657 & 0.60894 &  0.639 &  0.090 &  0.155 &  0.112 &  0.392 &  0.068 \\ 
                         &           & 0.88797 &  1.029 &  0.146 &  0.751 &  0.143 &  0.610 &  0.068 \\ 
                         &           & 1.14643 &  1.006 &  0.115 &  0.420 &  0.125 &  0.600 &  0.054 \\ 
51993-0551-280 &  1.9315 & 1.66104 &  0.266 &  0.080 &  0.125 &  0.088 &  0.111 &  0.048 \\ 
53379-2085-104 &  1.6710 & 1.42203 &  0.742 &  0.090 &  0.886 &  0.117 &  0.458 &  0.057 \\ 
52293-0830-406 &  1.8519 & 1.74257 &  0.419 &  0.295 &  0.949 &  0.274 &  0.223 &  0.189 \\ 
53379-2085-535 &  2.2547 & 0.95041 &  0.844 &  0.216 &  0.909 &  0.253 &  0.521 &  0.137 \\ 
                         &           & 1.81580 &  1.147 &  0.226 &  1.113 &  0.243 &  0.665 &  0.104 \\ 
53086-1760-637 &  1.6643 & 1.15278 &  1.250 &  0.391 &  0.679 &  0.400 &  0.714 &  0.185 \\ 
                         &           & 1.41755 &  1.602 &  0.197 &  1.349 &  0.197 &  0.826 &  0.054 \\ 
51913-0469-267 &  4.0833 & 1.31356 &  1.520 &  0.314 &  1.068 &  0.298 &  0.807 &  0.114 \\ 
                         &           & 1.63852 &  3.164 &  0.693 &  1.790 &  0.580 &  0.940 &  0.024 \\ 
53729-2283-334 &  2.8517 & 0.80711 &  1.109 &  0.409 &  1.128 &  0.422 &  0.647 &  0.214 \\ 
                         &           & 1.25821 &  3.213 &  0.501 &  3.488 &  0.487 &  0.942 &  0.019 \\ 
52225-0565-480 &  2.2450 & 1.08930 &  1.060 &  0.247 &  0.680 &  0.260 &  0.623 &  0.121 \\ 
                         &           & 1.56708 &  2.730 &  0.136 &  2.616 &  0.134 &  0.924 &  0.005 \\ 
53357-1934-292 &  1.8582 & 0.61978 &  0.885 &  0.210 &  0.597 &  0.227 &  0.543 &  0.127 \\ 
52703-1199-283 &  1.1588 & 1.02415 &  2.052 &  0.202 &  1.956 &  0.257 &  0.894 &  0.028 \\ 
52238-0764-216 &  2.5132 & 1.40706 &  0.558 &  0.133 &  0.608 &  0.141 &  0.331 &  0.104 \\ 
                         &           & 1.54275 &  0.775 &  0.211 &  0.352 &  0.226 &  0.479 &  0.143 \\ 
51993-0551-481 &  1.0688 & 0.75397 &  2.327 &  0.225 &  1.589 &  0.211 &  0.912 &  0.015 \\ 
52293-0830-493 &  1.3870 & 0.93801 &  1.584 &  0.194 &  0.725 &  0.211 &  0.822 &  0.056 \\ 
52668-1189-119 &  2.2622 & 1.63861 &  0.823 &  0.521 &  1.328 &  0.493 &  0.508 &  0.372 \\ 
54085-2575-317 &  1.1291 & 0.47717 &  0.806 &  0.247 &  0.388 &  0.249 &  0.498 &  0.166 \\ 
54464-1876-226 &  1.9303 & 1.67580 &  1.335 &  0.296 &  1.862 &  0.264 &  0.747 &  0.133 \\ 
53379-2085-117 &  1.5098 & 1.43651 &  0.444 &  0.145 &  0.804 &  0.179 &  0.242 &  0.108 \\ 
52974-1271-231 &  1.1079 & 0.81594 &  0.600 &  0.082 &  0.494 &  0.080 &  0.363 &  0.063 \\ 
53818-2431-528 &  1.9335 & 1.31820 &  0.765 &  0.120 &  0.482 &  0.133 &  0.473 &  0.076 \\ 
                         &           & 1.83535 &  0.744 &  0.217 &  0.969 &  0.179 &  0.459 &  0.152 \\ 
53379-2085-555 &  1.4948 & 0.74269 &  0.910 &  0.170 &  0.653 &  0.185 &  0.556 &  0.099 \\ 
53765-2400-472 &  2.8419 & 1.68782 &  0.408 &  0.224 &  0.836 &  0.276 &  0.215 &  0.153 \\ 
52238-0764-206 &  1.2026 & 0.83033 &  0.680 &  0.138 &  0.579 &  0.142 &  0.419 &  0.100 \\ 
51924-0483-240 &  1.8852 & 1.12077 &  1.704 &  0.465 &  1.850 &  0.442 &  0.844 &  0.135 \\ 
51912-0468-513 &  1.3799 & 1.02225 &  2.132 &  0.134 &  1.906 &  0.140 &  0.899 &  0.013 \\ 
54085-2575-336 &  2.2985 & 0.48004 &  1.194 &  0.243 &  0.691 &  0.256 &  0.687 &  0.111 \\ 
                         &           & 1.69520 &  2.881 &  0.305 &  2.434 &  0.281 &  0.928 &  0.009 \\ 
                         &           & 1.72578 &  0.766 &  0.367 &  0.284 &  0.383 &  0.473 &  0.266 \\ 
54439-1785-166 &  2.3076 & 0.86128 &  0.767 &  0.206 &  0.598 &  0.203 &  0.474 &  0.140 \\ 
53711-2281-108 &  2.1400 & 0.84894 &  0.507 &  0.102 &  0.187 &  0.120 &  0.291 &  0.080 \\ 
52668-1189-561 &  1.7558 & 1.36344 &  1.226 &  0.169 &  1.257 &  0.162 &  0.703 &  0.081 \\ 
                         &           & 1.38887 &  1.786 &  0.155 &  1.194 &  0.168 &  0.857 &  0.026 \\ 
53381-1933-167 &  2.2634 & 0.86066 &  2.297 &  0.179 &  2.335 &  0.185 &  0.911 &  0.012 \\ 
                         &           & 1.42631 &  1.526 &  0.112 &  1.574 &  0.118 &  0.809 &  0.034 \\ 
52238-0764-370 &  2.1772 & 2.11876 &  0.857 &  0.390 &  0.770 &  0.389 &  0.528 &  0.269 \\ 
54439-1785-172 &  1.4364 & 0.89189 &  0.694 &  0.188 &  0.772 &  0.215 &  0.428 &  0.137 \\ 
                         &           & 1.02849 &  1.765 &  0.193 &  1.140 &  0.259 &  0.854 &  0.034 \\ 
52670-1190-493 &  1.5378 & 1.33298 &  0.188 &  0.079 &  0.042 &  0.091 &  0.064 &  0.034 \\ 
53683-2282-410 &  0.9641 & 0.68985 &  0.791 &  0.128 &  0.772 &  0.135 &  0.488 &  0.080 \\ 
52974-1590-264 &  2.3193 & 0.98569 &  1.276 &  0.227 &  1.391 &  0.242 &  0.724 &  0.106 \\ 
53683-2282-406 &  1.4930 & 1.04893 &  0.946 &  0.094 &  0.741 &  0.095 &  0.574 &  0.048 \\ 
                         &           & 1.33221 &  0.258 &  0.074 &  0.407 &  0.082 &  0.105 &  0.044 \\ 
51900-0448-141 &  1.4931 & 1.04491 &  1.245 &  0.254 &  0.974 &  0.235 &  0.712 &  0.118 \\ 
52238-0764-377 &  1.8779 & 1.56183 &  0.859 &  0.245 &  0.798 &  0.244 &  0.530 &  0.156 \\ 
52643-0935-094 &  1.7418 & 0.51701\tablenotemark{a} &  1.124 &  0.179 &  0.222 &  0.222 &  0.654 &  0.080 \\ 
                         &           & 1.34537 &  1.470 &  0.233 &  0.900 &  0.252 &  0.793 &  0.085 \\ 
52643-0935-051 &  2.2642 & 1.64236 &  0.890 &  0.174 &  0.514 &  0.188 &  0.545 &  0.104 \\ 
53379-2085-066 &  2.8841 & 0.79472 &  1.262 &  0.378 &  1.431 &  0.371 &  0.719 &  0.176 \\ 
                         &           & 1.28441 &  1.081 &  0.230 &  0.845 &  0.232 &  0.633 &  0.108 \\ 
                         &           & 2.16727 &  1.616 &  0.655 &  0.491 &  1.087 &  0.828 &  0.248 \\ 
51900-0449-221 &  1.4427 & 0.74729 &  0.193 &  0.129 &  0.243 &  0.135 &  0.067 &  0.051 \\ 
                         &           & 0.78873 &  0.338 &  0.119 &  0.197 &  0.117 &  0.162 &  0.080 \\ 
52668-1189-572 &  1.7652 & 0.51402 &  0.514 &  0.216 &  2.561 &  0.336 &  0.296 &  0.164 \\ 
52670-1190-494 &  1.7700 & 1.11283 &  2.230 &  0.399 &  2.779 &  0.397 &  0.907 &  0.044 \\ 
51913-0469-331 &  0.6812 & 0.48116 &  0.816 &  0.463 &  1.959 &  0.475 &  0.504 &  0.331 \\ 
52238-0764-210 &  0.7292 & 0.41856 &  0.424 &  0.164 &  1.700 &  0.267 &  0.226 &  0.120 \\ 
52605-0897-217 &  1.5299 & 1.34728 &  0.418 &  0.115 &  0.480 &  0.118 &  0.222 &  0.085 \\ 
53711-2281-111 &  3.7250 & 1.64052\tablenotemark{a} &  1.657 &  0.302 &  0.915 &  0.267 &  0.836 &  0.082 \\ 
51993-0551-489 &  3.2597 & 1.23611 &  1.348 &  0.147 &  0.972 &  0.153 &  0.752 &  0.061 \\ 
                         &           & 1.79410 &  2.004 &  0.241 &  2.095 &  0.311 &  0.887 &  0.034 \\ 
52238-0764-219 &  1.4184 & 1.28719 &  1.523 &  0.141 &  2.535 &  0.141 &  0.808 &  0.044 \\ 
                         &           & 1.29220 &  2.577 &  0.148 &  1.405 &  0.163 &  0.919 &  0.004 \\ 
53683-2282-233 &  1.9110 & 1.55188 &  1.487 &  0.140 &  1.246 &  0.153 &  0.798 &  0.046 \\ 
52605-0897-370 &  1.9363 & 1.86410 &  1.183 &  0.249 &  0.784 &  0.237 &  0.682 &  0.114 \\ 
51912-0468-111 &  1.5233 & 0.77412 &  1.720 &  0.163 &  1.689 &  0.158 &  0.847 &  0.030 \\ 
                         &           & 1.38734 &  1.214 &  0.089 &  1.307 &  0.102 &  0.697 &  0.043 \\ 
52974-1271-195 &  1.4404 & 0.97568 &  1.435 &  0.125 &  1.133 &  0.136 &  0.782 &  0.045 \\ 
53357-1934-383 &  2.2848 & 0.51174 &  1.107 &  0.227 &  0.648 &  0.251 &  0.646 &  0.105 \\ 
                         &           & 0.65246 &  1.788 &  0.179 &  1.131 &  0.234 &  0.857 &  0.030 \\ 
                         &           & 0.88570 &  1.041 &  0.148 &  0.879 &  0.193 &  0.615 &  0.068 \\ 
                         &           & 0.95155 &  0.402 &  0.191 &  0.092 &  0.201 &  0.209 &  0.133 \\ 
52293-0830-482 &  1.2272 & 0.85268 &  0.824 &  0.224 &  0.393 &  0.261 &  0.509 &  0.146 \\ 
52972-1299-403 &  4.2854 & 1.43499 &  0.233 &  0.152 &  0.587 &  0.224 &  0.090 &  0.069 \\ 
53711-2281-570 &  1.9276 & 0.56734 &  1.504 &  0.167 &  1.673 &  0.168 &  0.802 &  0.055 \\ 
                         &           & 0.88466 &  2.797 &  0.167 &  2.286 &  0.169 &  0.926 &  0.007 \\ 
                         &           & 1.78850 &  0.547 &  0.211 &  0.639 &  0.230 &  0.323 &  0.163 \\ 
54453-1875-031 &  1.7162 & 0.92121 &  1.166 &  0.212 &  0.788 &  0.201 &  0.673 &  0.096 \\ 
51913-0469-292 &  1.3617 & 0.74524 &  0.771 &  0.213 &  0.874 &  0.266 &  0.476 &  0.145 \\ 
53051-1738-272 &  2.1896 & 1.52972 &  0.890 &  0.129 &  0.796 &  0.141 &  0.545 &  0.075 \\ 
                         &           & 1.91491 &  1.016 &  0.182 &  0.902 &  0.186 &  0.604 &  0.089 \\ 
52669-1198-100 &  2.0660 & 0.85159 &  2.451 &  0.112 &  2.343 &  0.117 &  0.915 &  0.004 \\ 
52701-1210-614 &  1.5231 & 0.52948 &  0.900 &  0.299 &  0.661 &  0.292 &  0.550 &  0.187 \\ 
54453-1875-014 &  1.1758 & 0.85574 &  0.447 &  0.273 &  0.677 &  0.315 &  0.244 &  0.189 \\ 
51900-0448-041 &  1.9893 & 1.39594 &  1.391 &  0.118 &  1.245 &  0.117 &  0.767 &  0.044 \\ 
                         &           & 1.58657 &  0.526 &  0.124 &  0.829 &  0.223 &  0.306 &  0.096 \\ 
52703-1199-223 &  4.1053 & 1.56132 &  1.693 &  0.221 &  1.245 &  0.238 &  0.842 &  0.049 \\ 
                         &           & 1.87845 &  2.633 &  0.309 &  2.116 &  0.425 &  0.920 &  0.008 \\ 
53683-2282-230 &  1.6798 & 0.56103 &  1.026 &  0.119 &  1.051 &  0.114 &  0.608 &  0.054 \\ 
53729-2283-232 &  1.5394 & 0.94576 &  1.666 &  0.238 &  1.059 &  0.259 &  0.838 &  0.058 \\ 
53711-2281-601 &  2.2287 & 0.83628 &  1.099 &  0.171 &  1.026 &  0.208 &  0.642 &  0.077 \\ 
                         &           & 1.79410 &  2.439 &  0.205 &  2.136 &  0.271 &  0.915 &  0.007 \\ 
52293-0830-146 &  3.6817 & 2.18830 &  3.168 &  0.807 &  2.940 &  0.360 &  0.940 &  0.027 \\ 
53729-2283-373 &  1.9947 & 1.50644 &  0.926 &  0.196 &  0.713 &  0.201 &  0.564 &  0.113 \\ 
53357-1934-253 &  1.1918 & 1.13313 &  1.243 &  0.144 &  0.651 &  0.154 &  0.711 &  0.069 \\ 
54085-2575-257 &  2.0752 & 0.79659 &  0.614 &  0.203 &  0.437 &  0.221 &  0.373 &  0.156 \\ 
                         &           & 1.07144 &  0.827 &  0.187 &  0.648 &  0.193 &  0.511 &  0.118 \\ 
54453-1875-003 &  1.4736 & 1.12861 &  1.115 &  0.180 &  1.077 &  0.186 &  0.649 &  0.081 \\ 
                         &           & 1.40729 &  2.730 &  0.156 &  5.033 &  0.120 &  0.924 &  0.005 \\ 
                         &           & 1.40950 &  5.051 &  0.180 &  5.755 &  0.131 &  0.941 &  0.004 \\ 
                         &           & 1.41905 &  3.703 &  0.100 &  2.664 &  0.158 &  0.945 &  0.004 \\ 
52974-1271-410 &  1.3949 & 0.82886 &  3.322 &  0.270 &  2.558 &  0.275 &  0.947 &  0.012 \\ 
53711-2281-011 &  1.2205 & 0.80319 &  1.449 &  0.138 &  0.996 &  0.132 &  0.787 &  0.049 \\ 
53051-1738-271 &  0.8833 & 0.70442 &  0.209 &  0.114 &  0.289 &  0.128 &  0.076 &  0.051 \\ 
52701-1210-639 &  1.7256 & 1.32928 &  1.719 &  0.061 &  1.613 &  0.079 &  0.846 &  0.010 \\ 
                         &           & 1.65448 &  1.727 &  0.073 &  1.354 &  0.074 &  0.848 &  0.012 \\ 
53711-2281-066 &  1.8264 & 1.21742 &  1.002 &  0.147 &  0.593 &  0.175 &  0.598 &  0.070 \\ 
53379-2085-581 &  2.5312 & 1.41477 &  1.821 &  0.128 &  1.486 &  0.121 &  0.862 &  0.020 \\ 
52974-1271-094 &  1.2342 & 0.96595 &  0.959 &  0.192 &  0.808 &  0.199 &  0.580 &  0.106 \\ 
51913-0469-379 &  1.6313 & 1.01786 &  3.451 &  0.461 &  3.060 &  0.486 &  0.951 &  0.019 \\ 
52670-1190-552 &  2.0497 & 0.83308 &  0.368 &  0.134 &  0.420 &  0.161 &  0.184 &  0.094 \\ 
53729-2283-258 &  0.9756 & 0.75248 &  0.164 &  0.125 &  0.082 &  0.120 &  0.050 &  0.039 \\ 
53051-1738-339 &  3.6791 & 1.31667 &  2.033 &  0.199 &  1.928 &  0.206 &  0.891 &  0.027 \\ 
53381-1933-158 &  1.4961 & 0.74383 &  1.584 &  0.081 &  1.241 &  0.081 &  0.822 &  0.020 \\ 
53683-2282-201 &  2.1184 & 1.11109 &  1.293 &  0.274 &  1.188 &  0.240 &  0.731 &  0.125 \\ 
51913-0469-428 &  1.5960 & 0.67088 &  1.492 &  0.143 &  1.145 &  0.151 &  0.799 &  0.047 \\ 
53820-2433-174 &  2.0352 & 0.52182 &  0.438 &  0.107 &  0.094 &  0.122 &  0.237 &  0.080 \\ 
54085-2575-396 &  1.7505 & 1.66321 &  1.644 &  0.284 &  0.494 &  0.281 &  0.834 &  0.078 \\ 
52972-1299-173 &  1.8857 & 1.75277 &  1.392 &  0.125 &  1.323 &  0.208 &  0.767 &  0.046 \\ 
52294-0831-320 &  0.9592 & 0.37541 &  1.403 &  0.354 &  1.336 &  0.327 &  0.771 &  0.153 \\ 
51900-0448-053 &  1.6195 & 1.38374 &  0.656 &  0.125 &  0.469 &  0.124 &  0.404 &  0.094 \\ 
52225-0565-163 &  1.9516 & 0.58015 &  1.266 &  0.462 &  1.178 &  0.558 &  0.720 &  0.224 \\ 
54464-1876-233 &  2.0633 & 1.19096 &  1.620 &  0.295 &  1.103 &  0.280 &  0.829 &  0.086 \\ 
53815-2430-006 &  3.1948 & 1.76610 &  0.504 &  0.198 &  1.031 &  0.327 &  0.289 &  0.150 \\ 
52605-0897-131 &  1.3886 & 0.45001 &  2.309 &  0.319 &  1.943 &  0.322 &  0.911 &  0.026 \\ 
53820-2433-456 &  1.2133 & 0.59025 &  1.489 &  0.150 &  1.222 &  0.146 &  0.798 &  0.050 \\ 
                         &           & 0.63892 &  2.429 &  0.139 &  1.799 &  0.142 &  0.915 &  0.004 \\ 
52974-1590-350 &  2.3007 & 0.91074 &  1.272 &  0.184 &  1.091 &  0.195 &  0.723 &  0.086 \\ 
                         &           & 1.87300 &  1.222 &  0.318 &  0.383 &  0.258 &  0.701 &  0.148 \\ 
53815-2430-617 &  1.4394 & 0.41549 &  0.114 &  0.104 &  0.224 &  0.111 &  0.031 &  0.020 \\ 
52293-0830-003 &  1.4490 & 0.48656 &  1.616 &  0.357 &  1.815 &  0.414 &  0.828 &  0.111 \\ 
54085-2575-241 &  1.7196 & 0.88602 &  0.851 &  0.193 &  0.960 &  0.214 &  0.526 &  0.120 \\ 
                         &           & 1.00966 &  1.645 &  0.227 &  1.242 &  0.236 &  0.834 &  0.058 \\ 
                         &           & 1.30373 &  0.228 &  0.179 &  0.328 &  0.174 &  0.087 &  0.076 \\ 
52225-0565-418 &  2.0382 & 1.76158 &  1.166 &  0.261 &  1.174 &  0.166 &  0.674 &  0.121 \\ 
53051-1738-279 &  1.8921 & 1.74099 &  0.344 &  0.122 &  0.548 &  0.117 &  0.166 &  0.083 \\ 
53379-2085-582 &  0.9186 & 0.55025 &  1.923 &  0.197 &  1.939 &  0.186 &  0.876 &  0.029 \\ 
                         &           & 0.55467 &  1.891 &  0.165 &  0.701 &  0.197 &  0.872 &  0.024 \\ 
53381-1933-156 &  1.2175 & 0.72962 &  0.710 &  0.315 &  0.640 &  0.308 &  0.438 &  0.234 \\ 
51913-0469-372 &  0.8087 & 0.74397 &  1.196 &  0.100 &  1.114 &  0.105 &  0.688 &  0.048 \\ 
53815-2430-610 &  1.8871 & 1.43508 &  0.905 &  0.156 &  0.880 &  0.233 &  0.553 &  0.090 \\ 
53381-1933-504 &  2.2824 & 1.38627 &  0.568 &  0.108 &  0.334 &  0.125 &  0.339 &  0.084 \\ 
53381-1933-516 &  1.1682 & 0.41537 &  0.821 &  0.215 &  0.879 &  0.201 &  0.507 &  0.140 \\ 
54439-1785-521 &  2.0550 & 1.07005 &  1.600 &  0.178 &  1.024 &  0.214 &  0.825 &  0.048 \\ 
53820-2433-440 &  2.1074 & 1.81818 &  0.622 &  0.271 &  0.810 &  0.217 &  0.379 &  0.208 \\ 
52643-0935-003 &  2.8799 & 0.73796 &  2.285 &  0.255 &  3.165 &  0.278 &  0.910 &  0.019 \\ 
53820-2433-432 &  1.2098 & 0.92306 &  3.293 &  0.201 &  2.291 &  0.208 &  0.946 &  0.009 \\ 
52670-1190-548 &  1.4984 & 1.43261 &  0.813 &  0.228 &  0.361 &  0.254 &  0.502 &  0.150 \\ 
52974-1271-178 &  1.9435 & 0.69190 &  1.855 &  0.175 &  1.251 &  0.182 &  0.867 &  0.027 \\ 
                         &           & 1.37424 &  0.575 &  0.191 &  0.572 &  0.206 &  0.344 &  0.148 \\ 
54085-2575-369 &  1.7629 & 1.01402 &  1.544 &  0.180 &  1.323 &  0.196 &  0.814 &  0.056 \\ 
53711-2281-590 &  1.5699 & 1.27115 &  1.234 &  0.140 &  0.733 &  0.175 &  0.706 &  0.067 \\ 
53683-2282-190 &  2.1063 & 1.80600 &  1.608 &  0.385 &  3.105 &  0.738 &  0.827 &  0.126 \\ 
53357-1934-260 &  1.1737 & 1.12053 &  0.681 &  0.313 &  0.568 &  0.317 &  0.419 &  0.236 \\ 
53729-2283-416 &  1.8802 & 1.45863 &  2.237 &  0.278 &  2.380 &  0.295 &  0.908 &  0.027 \\ 
53818-2431-546 &  1.4362 & 0.58814 &  2.050 &  0.237 &  2.608 &  0.260 &  0.893 &  0.033 \\ 
52972-1299-502 &  1.0258 & 0.89205 &  1.190 &  0.075 &  0.985 &  0.078 &  0.685 &  0.036 \\ 
53683-2282-508 &  1.5812 & 1.38071 &  1.503 &  0.283 &  1.298 &  0.294 &  0.802 &  0.103 \\ 
54526-2913-523 &  2.4638 & 1.44398 &  1.847 &  0.153 &  1.964 &  0.176 &  0.866 &  0.023 \\ 
53379-2085-596 &  1.5548 & 1.03283 &  1.562 &  0.311 &  1.970 &  0.340 &  0.818 &  0.103 \\ 
                         &           & 1.31543 &  0.666 &  0.158 &  0.367 &  0.161 &  0.410 &  0.118 \\ 
52238-0764-091 &  1.5085 & 1.02488 &  1.399 &  0.219 &  1.714 &  0.307 &  0.770 &  0.089 \\ 
51993-0551-438 &  2.3186 & 1.47727 &  1.907 &  0.230 &  1.691 &  0.266 &  0.874 &  0.035 \\ 
52668-1189-633 &  0.6330 & 0.40660 &  1.054 &  0.410 &  1.140 &  0.407 &  0.620 &  0.224 \\ 
52670-1190-067 &  2.1108 & 1.50788 &  0.561 &  0.146 &  0.457 &  0.147 &  0.333 &  0.114 \\ 
                         &           & 1.53660 &  0.607 &  0.158 &  0.556 &  0.162 &  0.368 &  0.123 \\ 
53818-2431-061 &  0.8984 & 0.75564 &  1.734 &  0.196 &  1.234 &  0.178 &  0.849 &  0.037 \\ 
52294-0831-264 &  1.6933 & 1.28337 &  0.847 &  0.120 &  0.537 &  0.129 &  0.523 &  0.074 \\ 
52703-1199-186 &  1.7729 & 1.44960 &  1.420 &  0.223 &  0.938 &  0.347 &  0.777 &  0.088 \\ 
51913-0469-199 &  2.0688 & 0.65259 &  0.965 &  0.248 &  0.808 &  0.280 &  0.582 &  0.140 \\ 
53357-1934-440 &  1.6753 & 1.05402 &  0.742 &  0.368 &  1.786 &  0.387 &  0.458 &  0.270 \\ 
53711-2281-630 &  1.8909 & 0.61744 &  0.763 &  0.068 &  0.301 &  0.073 &  0.471 &  0.043 \\ 
                         &           & 1.73035 &  1.815 &  0.077 &  2.620 &  0.066 &  0.861 &  0.011 \\ 
                         &           & 1.73626 &  2.728 &  0.063 &  1.170 &  0.070 &  0.924 &  0.004 \\ 
51993-0551-071 &  1.6495 & 0.71450 &  1.635 &  0.269 &  1.663 &  0.263 &  0.832 &  0.074 \\ 
53381-1933-149 &  2.5446 & 0.58995 &  0.453 &  0.127 &  0.326 &  0.155 &  0.248 &  0.095 \\ 
52705-0936-260 &  2.9033 & 1.05089 &  1.740 &  0.454 &  1.735 &  0.428 &  0.850 &  0.122 \\ 
52964-1211-462 &  1.2924 & 0.80363 &  0.779 &  0.149 &  0.714 &  0.158 &  0.481 &  0.096 \\ 
51900-0449-455 &  2.9837 & 2.05202 &  2.371 &  0.750 &  1.752 &  0.849 &  0.913 &  0.084 \\ 
52972-1589-619 &  3.1042 & 1.20797 &  2.714 &  0.181 &  2.112 &  0.168 &  0.923 &  0.005 \\ 
                         &           & 2.08333 &  1.684 &  0.468 &  1.070 &  0.491 &  0.841 &  0.143 \\ 
52703-1199-204 &  1.9392 & 1.67372 &  2.006 &  0.331 &  1.905 &  0.268 &  0.888 &  0.049 \\ 
53051-1738-216 &  3.0852 & 1.45305 &  0.471 &  0.269 &  0.890 &  0.371 &  0.263 &  0.191 \\ 
52974-1590-208 &  1.7486 & 0.79701 &  1.732 &  0.307 &  1.305 &  0.318 &  0.849 &  0.070 \\ 
                         &           & 0.96951 &  1.424 &  0.278 &  1.238 &  0.301 &  0.778 &  0.114 \\ 
53379-2085-613 &  1.7243 & 1.44276 &  0.494 &  0.183 &  0.413 &  0.161 &  0.281 &  0.138 \\ 
                         &           & 1.62849 &  0.437 &  0.245 &  0.563 &  0.243 &  0.236 &  0.171 \\ 
52972-1589-614 &  2.4520 & 0.57743 &  1.393 &  0.124 &  1.491 &  0.164 &  0.768 &  0.046 \\ 
                         &           & 1.21426 &  1.028 &  0.123 &  0.876 &  0.122 &  0.609 &  0.056 \\ 
                         &           & 1.37206 &  1.229 &  0.090 &  1.177 &  0.088 &  0.704 &  0.043 \\ 
                         &           & 1.45942 &  0.406 &  0.110 &  0.468 &  0.115 &  0.213 &  0.081 \\ 
54439-1785-519 &  1.3763 & 0.56526 &  0.475 &  0.118 &  0.125 &  0.120 &  0.266 &  0.091 \\ 
                         &           & 1.21803 &  2.235 &  0.111 &  2.188 &  0.116 &  0.908 &  0.009 \\ 
52674-1191-353 &  1.2783 & 0.93572 &  1.192 &  0.414 &  1.109 &  0.452 &  0.686 &  0.206 \\ 
53818-2431-617 &  2.5507 & 1.40785 &  0.383 &  0.126 &  0.286 &  0.121 &  0.195 &  0.091 \\ 
53820-2433-422 &  1.9566 & 0.60294 &  0.838 &  0.214 &  0.556 &  0.270 &  0.518 &  0.137 \\ 
51913-0469-401 &  2.0791 & 1.67749 &  1.950 &  0.248 &  1.239 &  0.223 &  0.880 &  0.036 \\ 
51993-0551-538 &  1.3885 & 0.57807 &  2.801 &  0.443 &  2.587 &  0.416 &  0.926 &  0.014 \\ 
                         &           & 0.58598 &  2.405 &  0.386 &  1.287 &  0.383 &  0.914 &  0.025 \\ 
53381-1933-579 &  1.0063 & 0.65669 &  1.236 &  0.166 &  0.953 &  0.176 &  0.707 &  0.080 \\ 
                         &           & 0.73129 &  0.644 &  0.164 &  0.813 &  0.171 &  0.395 &  0.126 \\ 
52974-1590-213 &  1.0816 & 0.47499 &  0.362 &  0.111 &  0.400 &  0.121 &  0.179 &  0.079 \\ 
                         &           & 1.02336 &  0.490 &  0.094 &  0.320 &  0.098 &  0.278 &  0.073 \\ 
53381-1933-563 &  1.6373 & 0.38501 &  0.201 &  0.123 &  0.275 &  0.128 &  0.071 &  0.052 \\ 
                         &           & 0.68809 &  3.276 &  0.096 &  2.916 &  0.106 &  0.945 &  0.005 \\ 
51900-0449-169 &  1.5732 & 0.76794 &  0.441 &  0.133 &  0.679 &  0.190 &  0.239 &  0.099 \\ 
52225-0565-446 &  1.1682 & 0.65544 &  0.588 &  0.151 &  0.907 &  0.192 &  0.354 &  0.117 \\ 
52974-1271-535 &  1.5107 & 1.28472 &  0.836 &  0.206 &  1.036 &  0.201 &  0.517 &  0.131 \\ 
52238-0764-048 &  1.9296 & 0.43907 &  1.043 &  0.293 &  0.708 &  0.325 &  0.615 &  0.152 \\ 
53818-2431-021 &  1.4276 & 1.11937 &  1.223 &  0.396 &  0.636 &  0.372 &  0.701 &  0.190 \\ 
51913-0469-433 &  1.4200 & 0.45227 &  0.492 &  0.414 &  1.290 &  0.408 &  0.280 &  0.260 \\ 
                         &           & 0.92103 &  1.124 &  0.349 &  0.686 &  0.346 &  0.654 &  0.175 \\ 
53379-2085-621 &  1.5065 & 0.66352 &  0.579 &  0.185 &  0.461 &  0.201 &  0.347 &  0.143 \\ 
53381-1933-520 &  1.8162 & 0.47899 &  2.835 &  0.103 &  2.767 &  0.104 &  0.927 &  0.003 \\ 
                         &           & 0.79208 &  0.775 &  0.071 &  0.666 &  0.092 &  0.479 &  0.045 \\ 
                         &           & 1.71159 &  1.751 &  0.078 &  1.905 &  0.128 &  0.852 &  0.013 \\ 
51900-0449-137 &  3.8951 & 1.19959 &  1.133 &  0.254 &  0.349 &  0.299 &  0.658 &  0.118 \\ 
54085-2575-477 &  1.5516 & 1.04706 &  1.085 &  0.219 &  0.996 &  0.240 &  0.635 &  0.102 \\ 
53381-1933-559 &  0.6767 & 0.44747 &  0.166 &  0.222 &  0.395 &  0.210 &  0.051 &  0.040 \\ 
53357-1934-218 &  1.0899 & 0.71352 &  1.604 &  0.311 &  0.561 &  0.314 &  0.826 &  0.095 \\ 
52964-1211-085 &  1.5275 & 1.41447 &  0.436 &  0.140 &  0.371 &  0.162 &  0.236 &  0.104 \\ 
53683-2282-097 &  0.7894 & 0.52442 &  0.340 &  0.082 &  0.293 &  0.093 &  0.163 &  0.058 \\ 
54526-2913-571 &  2.8500 & 1.54269 &  0.512 &  0.158 &  0.413 &  0.183 &  0.295 &  0.122 \\ 
51900-0449-459 &  1.8607 & 1.23350 &  0.542 &  0.111 &  0.454 &  0.116 &  0.319 &  0.087 \\ 
                         &           & 1.66901 &  1.007 &  0.134 &  1.146 &  0.166 &  0.600 &  0.063 \\ 
52972-1299-555 &  3.3784 & 1.36051 &  1.024 &  0.279 &  0.938 &  0.274 &  0.607 &  0.147 \\ 
51913-0469-172 &  1.8209 & 1.41470 &  1.636 &  0.278 &  0.761 &  0.332 &  0.832 &  0.077 \\ 
52974-1271-560 &  3.5044 & 1.30101 &  0.901 &  0.179 &  0.834 &  0.241 &  0.551 &  0.105 \\ 
51913-0469-404 &  1.7242 & 1.45214 &  0.506 &  0.130 &  0.629 &  0.184 &  0.291 &  0.101 \\ 
52605-0897-450 &  1.5938 & 0.40353 &  0.547 &  0.237 &  0.326 &  0.191 &  0.323 &  0.181 \\ 
53729-2283-464 &  0.8134 & 0.66400 &  0.474 &  0.268 &  0.596 &  0.303 &  0.265 &  0.191 \\ 
52964-1211-492 &  3.8706 & 1.65830 &  1.234 &  0.261 &  1.936 &  0.285 &  0.706 &  0.121 \\ 
52974-1590-236 &  2.1690 & 1.49656 &  1.339 &  0.344 &  0.733 &  0.304 &  0.748 &  0.153 \\ 
52674-1191-283 &  1.8543 & 1.09868 &  1.720 &  0.517 &  0.801 &  0.620 &  0.847 &  0.155 \\ 
                         &           & 1.22636 &  0.651 &  0.334 &  1.321 &  0.425 &  0.401 &  0.254 \\ 
51900-0448-075 &  2.0652 & 0.66216 &  1.130 &  0.089 &  0.803 &  0.084 &  0.657 &  0.042 \\ 
                         &           & 0.77366 &  0.366 &  0.101 &  0.268 &  0.092 &  0.182 &  0.072 \\ 
                         &           & 1.25201 &  0.928 &  0.084 &  0.701 &  0.082 &  0.564 &  0.043 \\ 
54439-1785-576 &  1.5347 & 0.85136 &  0.282 &  0.149 &  0.081 &  0.154 &  0.122 &  0.086 \\ 
52974-1590-382 &  1.3603 & 0.92955 &  1.475 &  0.169 &  0.845 &  0.186 &  0.794 &  0.059 \\ 
52972-1299-539 &  1.8041 & 1.47622 &  1.327 &  0.188 &  0.816 &  0.197 &  0.744 &  0.083 \\ 
51924-0483-468 &  0.6102 & 0.52618 &  1.802 &  0.384 &  1.395 &  0.381 &  0.859 &  0.083 \\ 
53381-1933-119 &  1.0250 & 0.57206 &  1.207 &  0.307 &  2.372 &  0.358 &  0.694 &  0.143 \\ 
53683-2282-087 &  2.3730 & 1.42632 &  0.434 &  0.165 &  0.880 &  0.192 &  0.234 &  0.121 \\ 
53820-2433-508 &  2.1628 & 1.97262 &  1.085 &  0.197 &  0.701 &  0.171 &  0.635 &  0.091 \\ 
54052-2432-483 &  1.2358 & 0.73370 &  2.320 &  0.229 &  1.895 &  0.249 &  0.911 &  0.015 \\ 
52238-0764-530 &  2.0257 & 1.42913 &  1.184 &  0.059 &  0.940 &  0.065 &  0.682 &  0.028 \\ 
                         &           & 1.80837 &  0.740 &  0.131 &  0.547 &  0.105 &  0.457 &  0.088 \\ 
52670-1190-614 &  3.5284 & 1.40040 &  0.508 &  0.209 &  1.075 &  0.164 &  0.292 &  0.158 \\ 
53820-2433-102 &  2.0777 & 0.74928 &  1.334 &  0.201 &  0.922 &  0.194 &  0.746 &  0.089 \\ 
52974-1590-168 &  1.7307 & 0.51464\tablenotemark{a} &  2.498 &  0.349 &  0.659 &  0.467 &  0.917 &  0.017 \\ 
52225-0565-551 &  1.0519 & 0.78198 &  0.756 &  0.394 &  1.265 &  0.363 &  0.467 &  0.288 \\ 
52643-0935-619 &  1.5286 & 0.44308 &  0.680 &  0.221 &  0.993 &  0.270 &  0.419 &  0.166 \\ 
                         &           & 0.90264 &  1.356 &  0.254 &  0.952 &  0.233 &  0.755 &  0.111 \\ 
52294-0831-430 &  1.1393 & 0.74023 &  2.228 &  0.216 &  2.272 &  0.224 &  0.907 &  0.019 \\ 
52669-1198-532 &  1.8084 & 1.50037 &  0.540 &  0.075 &  0.736 &  0.098 &  0.317 &  0.059 \\ 
53381-1933-608 &  1.7801 & 1.35933 &  0.665 &  0.185 &  1.020 &  0.202 &  0.409 &  0.140 \\ 
                         &           & 1.62397 &  0.685 &  0.375 &  0.860 &  0.323 &  0.422 &  0.281 \\ 
52293-0830-614 &  1.7555 & 0.91088 &  2.760 &  0.317 &  2.823 &  0.352 &  0.926 &  0.010 \\ 
51900-0449-145 &  1.1831 & 0.78852 &  1.779 &  0.129 &  1.554 &  0.139 &  0.856 &  0.021 \\ 
51993-0551-511 &  2.0244 & 1.09889 &  2.719 &  0.303 &  2.342 &  0.463 &  0.924 &  0.009 \\ 
52294-0831-423 &  1.2070 & 1.12266 &  0.405 &  0.152 &  0.578 &  0.173 &  0.212 &  0.110 \\ 
51924-0483-176 &  1.9144 & 0.94319 &  2.128 &  0.279 &  1.654 &  0.321 &  0.899 &  0.033 \\ 
53708-2284-310 &  2.3400 & 1.14875 &  2.654 &  0.210 &  3.596 &  0.276 &  0.920 &  0.005 \\ 
54052-2432-488 &  1.4518 & 0.41922 &  0.533 &  0.082 &  0.294 &  0.094 &  0.312 &  0.064 \\ 
                         &           & 1.38304 &  0.550 &  0.059 &  0.423 &  0.065 &  0.325 &  0.046 \\ 
51992-0552-366 &  1.9199 & 1.36130 &  1.300 &  0.080 &  1.192 &  0.078 &  0.733 &  0.034 \\ 
51924-0483-461 &  2.1363 & 1.27554 &  1.041 &  0.179 &  0.711 &  0.195 &  0.615 &  0.083 \\ 
52989-1272-346 &  1.7289 & 0.91606 &  2.505 &  0.149 &  2.550 &  0.156 &  0.917 &  0.005 \\ 
                         &           & 1.00015 &  0.554 &  0.140 &  0.381 &  0.175 &  0.328 &  0.109 \\ 
                         &           & 1.52829 &  0.479 &  0.087 &  0.308 &  0.106 &  0.269 &  0.067 \\ 
53683-2282-176 &  1.3439 & 0.87409 &  2.014 &  0.239 &  2.036 &  0.232 &  0.889 &  0.033 \\ 
                         &           & 0.96726 &  0.889 &  0.225 &  0.933 &  0.271 &  0.545 &  0.136 \\ 
52649-1192-322 &  1.6481 & 1.58831 &  1.718 &  0.458 &  1.639 &  0.412 &  0.846 &  0.128 \\ 
53357-1934-361 &  1.4761 & 0.73751 &  1.979 &  0.342 &  1.860 &  0.351 &  0.884 &  0.052 \\ 
51913-0469-123 &  1.7805 & 1.14679 &  3.684 &  0.230 &  3.654 &  0.202 &  0.946 &  0.005 \\ 
53820-2433-119 &  1.2121 & 0.80386 &  0.925 &  0.098 &  0.641 &  0.094 &  0.563 &  0.053 \\ 
51913-0469-099 &  1.8738 & 1.25550 &  1.112 &  0.262 &  1.257 &  0.241 &  0.648 &  0.123 \\ 
52972-1299-110 &  1.7013 & 1.34718 &  0.321 &  0.062 &  0.246 &  0.060 &  0.150 &  0.044 \\ 
54453-1875-632 &  1.6180 & 1.11419 &  0.845 &  0.251 &  0.558 &  0.254 &  0.522 &  0.164 \\ 
52705-0936-332 &  2.7812 & 1.07379\tablenotemark{a} &  0.524 &  0.165 &  0.708 &  0.157 &  0.304 &  0.128 \\ 
52643-0935-592 &  3.1950 & 1.47685 &  1.889 &  0.175 &  1.397 &  0.195 &  0.871 &  0.026 \\ 
                         &           & 2.11468 &  0.987 &  0.264 &  1.397 &  0.312 &  0.592 &  0.145 \\ 
54085-2575-084 &  1.9292 & 1.12532 &  2.687 &  0.359 &  2.691 &  0.318 &  0.922 &  0.010 \\ 
52674-1191-271 &  1.6025 & 0.85429 &  0.991 &  0.315 &  0.964 &  0.405 &  0.593 &  0.177 \\ 
52606-0898-283 &  2.0484 & 1.27179 &  0.442 &  0.171 &  0.482 &  0.200 &  0.240 &  0.126 \\ 
52705-0936-433 &  1.9372 & 1.55103 &  2.719 &  0.223 &  2.648 &  0.225 &  0.924 &  0.007 \\ 
52964-1211-448 &  2.8645 & 1.90143 &  0.828 &  0.445 &  1.179 &  0.428 &  0.512 &  0.316 \\ 
53357-1934-167 &  2.1172 & 2.00181 &  0.665 &  0.423 &  0.652 &  0.430 &  0.409 &  0.315 \\ 
53357-1934-162 &  2.5378 & 1.53233 &  0.867 &  0.203 &  0.771 &  0.186 &  0.534 &  0.125 \\ 
                         &           & 1.95248 &  0.933 &  0.290 &  1.298 &  0.385 &  0.567 &  0.172 \\ 
54439-1785-077 &  0.7050 & 0.54252 &  2.952 &  0.235 &  2.446 &  0.246 &  0.931 &  0.007 \\ 
53700-2285-318 &  1.2814 & 1.06300 &  0.573 &  0.099 &  0.335 &  0.113 &  0.343 &  0.077 \\ 
53729-2283-168 &  1.7946 & 1.13862 &  1.397 &  0.402 &  0.636 &  0.406 &  0.769 &  0.174 \\ 
54085-2575-420 &  1.7664 & 0.61344 &  0.569 &  0.177 &  0.696 &  0.206 &  0.339 &  0.137 \\ 
                         &           & 1.14136 &  0.833 &  0.194 &  0.558 &  0.209 &  0.514 &  0.123 \\ 
51993-0551-044 &  1.5518 & 0.76695 &  1.201 &  0.099 &  1.078 &  0.101 &  0.691 &  0.047 \\ 
51913-0469-159 &  1.7684 & 1.18218 &  1.313 &  0.229 &  1.125 &  0.239 &  0.738 &  0.104 \\ 
                         &           & 1.32871 &  0.389 &  0.166 &  0.724 &  0.180 &  0.199 &  0.116 \\ 
53700-2285-350 &  1.2464 & 1.07574 &  1.230 &  0.290 &  0.601 &  0.314 &  0.704 &  0.134 \\ 
53729-2283-048 &  1.4172 & 1.09300 &  0.793 &  0.113 &  0.869 &  0.109 &  0.490 &  0.071 \\ 
54052-2432-172 &  0.6165 & 0.37987 &  1.210 &  0.185 &  1.047 &  0.186 &  0.695 &  0.087 \\ 
52293-0830-025 &  1.3863 & 0.44827 &  0.651 &  0.126 &  0.843 &  0.123 &  0.401 &  0.095 \\ 
52705-0936-136 &  1.2227 & 0.89420 &  0.723 &  0.215 &  0.662 &  0.248 &  0.446 &  0.154 \\ 
52972-1299-063 &  2.1547 & 1.68841 &  1.498 &  0.216 &  1.648 &  0.258 &  0.801 &  0.074 \\ 
52989-1272-351 &  1.0469 & 0.66668 &  2.855 &  0.468 &  1.364 &  0.504 &  0.927 &  0.014 \\ 
                         &           & 0.83510 &  1.367 &  0.327 &  1.975 &  0.361 &  0.758 &  0.144 \\ 
52974-1271-112 &  2.2760 & 1.56406 &  1.960 &  0.129 &  1.592 &  0.161 &  0.881 &  0.018 \\ 
53381-1933-073 &  2.2572 & 0.64103 &  0.859 &  0.248 &  4.648 &  0.336 &  0.530 &  0.158 \\ 
                         &           & 1.97553 &  0.835 &  0.338 &  0.406 &  0.667 &  0.516 &  0.232 \\ 
52254-0765-345 &  1.3848 & 0.45159 &  1.223 &  0.203 &  1.114 &  0.216 &  0.701 &  0.095 \\ 
52605-0897-014 &  0.6296 & 0.41615 &  0.930 &  0.262 &  0.303 &  0.220 &  0.566 &  0.154 \\ 
53708-2284-388 &  1.4940 & 1.01744 &  2.145 &  0.180 &  1.494 &  0.210 &  0.900 &  0.018 \\ 
                         &           & 1.31939 &  1.740 &  0.154 &  1.389 &  0.154 &  0.850 &  0.027 \\ 
52674-1191-391 &  1.8462 & 0.56781\tablenotemark{a} &  1.264 &  0.134 &  0.971 &  0.132 &  0.720 &  0.063 \\ 
54052-2432-510 &  2.8103 & 1.05805 &  1.540 &  0.160 &  1.276 &  0.181 &  0.813 &  0.050 \\ 
52974-1590-520 &  0.9229 & 0.88774 &  1.329 &  0.151 &  1.146 &  0.176 &  0.745 &  0.065 \\ 
52238-0764-118 &  2.2380 & 0.49013 &  0.272 &  0.170 &  0.228 &  0.160 &  0.115 &  0.088 \\ 
54052-2432-452 &  1.7956 & 0.41961 &  1.669 &  0.149 &  0.327 &  0.185 &  0.838 &  0.031 \\ 
                         &           & 0.70185 &  0.489 &  0.107 &  0.514 &  0.119 &  0.277 &  0.082 \\ 
                         &           & 1.23281 &  0.962 &  0.133 &  0.549 &  0.135 &  0.581 &  0.069 \\ 
53401-2086-274 &  3.3496 & 1.27304 &  1.516 &  0.298 &  0.862 &  0.283 &  0.806 &  0.107 \\ 
                         &           & 1.79910 &  1.280 &  0.391 &  1.663 &  0.512 &  0.726 &  0.181 \\ 
51913-0469-501 &  1.2725 & 1.10847 &  1.101 &  0.531 &  1.079 &  0.379 &  0.643 &  0.302 \\ 
52964-1211-446 &  1.9014 & 1.43824 &  2.840 &  0.184 &  2.856 &  0.192 &  0.927 &  0.007 \\ 
                         &           & 1.65084 &  2.448 &  0.236 &  2.298 &  0.216 &  0.915 &  0.010 \\ 
53700-2285-353 &  1.6951 & 1.63444 &  1.351 &  0.121 &  1.241 &  0.107 &  0.753 &  0.049 \\ 
52605-0897-067 &  2.4459 & 0.54739 &  1.634 &  0.245 &  0.684 &  0.262 &  0.832 &  0.065 \\ 
                         &           & 0.87889 &  0.159 &  0.168 &  0.291 &  0.164 &  0.047 &  0.036 \\ 
                         &           & 1.04505 &  0.938 &  0.241 &  0.492 &  0.244 &  0.570 &  0.140 \\ 
52669-1198-573 &  1.4010 & 0.82622 &  1.656 &  0.171 &  1.003 &  0.174 &  0.836 &  0.039 \\ 
                         &           & 0.86275 &  1.311 &  0.176 &  0.925 &  0.207 &  0.738 &  0.079 \\ 
53729-2283-141 &  2.8651 & 1.48259 &  1.379 &  0.211 &  1.080 &  0.201 &  0.763 &  0.088 \\ 
53357-1934-497 &  2.0324 & 1.04678 &  1.292 &  0.324 &  0.670 &  0.341 &  0.731 &  0.147 \\ 
52293-0830-029 &  1.0133 & 0.38319 &  0.170 &  0.177 &  0.267 &  0.180 &  0.053 &  0.042 \\ 
52649-1192-300 &  0.7434 & 0.62614 &  1.231 &  0.174 &  0.474 &  0.184 &  0.705 &  0.083 \\ 
                         &           & 0.65495 &  0.541 &  0.145 &  0.781 &  0.184 &  0.318 &  0.113 \\ 
53401-2086-246 &  3.6030 & 2.26101 &  3.120 &  0.802 &  4.261 &  0.985 &  0.938 &  0.026 \\ 
52643-0935-629 &  0.5168 & 0.40467 &  0.161 &  0.078 &  0.355 &  0.094 &  0.048 &  0.027 \\ 
52238-0764-014 &  1.0348 & 0.44369 &  0.939 &  0.207 &  0.550 &  0.236 &  0.570 &  0.118 \\ 
                         &           & 0.96899 &  0.450 &  0.179 &  0.115 &  0.185 &  0.246 &  0.132 \\ 
53729-2283-523 &  3.1736 & 1.83601 &  1.702 &  0.262 &  2.184 &  0.216 &  0.844 &  0.060 \\ 
51913-0469-157 &  1.4453 & 1.36133 &  1.031 &  0.204 &  0.787 &  0.190 &  0.610 &  0.100 \\ 
53357-1934-158 &  1.3276 & 0.57003 &  1.400 &  0.314 &  1.293 &  0.332 &  0.770 &  0.134 \\ 
52674-1191-233 &  1.6521 & 0.84365 &  0.570 &  0.162 &  0.485 &  0.161 &  0.340 &  0.126 \\ 
53708-2284-321 &  1.4225 & 0.64774 &  0.374 &  0.131 &  0.223 &  0.150 &  0.188 &  0.093 \\ 
52254-0765-306 &  3.2296 & 1.21595 &  1.633 &  0.204 &  1.641 &  0.230 &  0.832 &  0.051 \\ 
52705-0936-372 &  1.5372 & 0.64630 &  1.050 &  0.354 &  0.288 &  0.396 &  0.618 &  0.189 \\ 
                         &           & 0.75887 &  0.738 &  0.307 &  0.497 &  0.339 &  0.456 &  0.224 \\ 
52964-1211-537 &  1.3765 & 0.67260 &  1.212 &  0.176 &  0.772 &  0.179 &  0.696 &  0.083 \\ 
53683-2282-105 &  3.0335 & 1.73439 &  0.802 &  0.424 &  2.400 &  0.412 &  0.496 &  0.304 \\ 
54464-1876-485 &  1.5114 & 1.07007 &  1.963 &  0.371 &  1.721 &  0.449 &  0.882 &  0.058 \\ 
                         &           & 1.20127 &  0.571 &  0.257 &  0.719 &  0.271 &  0.341 &  0.197 \\ 
51992-0552-218 &  0.7975 & 0.72220 &  1.916 &  0.353 &  1.679 &  0.385 &  0.875 &  0.057 \\ 
52238-0764-549 &  1.7927 & 1.16517 &  0.700 &  0.228 &  0.496 &  0.274 &  0.432 &  0.168 \\ 
                         &           & 1.39208 &  0.844 &  0.120 &  1.026 &  0.149 &  0.521 &  0.074 \\ 
53708-2284-290 &  0.7035 & 0.49588 &  0.568 &  0.203 &  0.589 &  0.208 &  0.338 &  0.157 \\ 
53820-2433-075 &  0.9131 & 0.47901 &  1.090 &  0.433 &  0.910 &  0.475 &  0.638 &  0.233 \\ 
52293-0830-611 &  1.2268 & 0.51525 &  0.582 &  0.138 &  1.434 &  0.160 &  0.349 &  0.108 \\ 
52964-1211-049 &  2.3412 & 1.47789 &  0.405 &  0.165 &  0.297 &  0.207 &  0.212 &  0.118 \\ 
51913-0469-156 &  3.5932 & 1.38377 &  2.681 &  0.332 &  1.475 &  0.366 &  0.921 &  0.009 \\ 
51900-0449-612 &  1.9747 & 1.68381 &  2.651 &  0.209 &  2.801 &  0.312 &  0.920 &  0.005 \\ 
53401-2086-339 &  1.3047 & 0.83895 &  0.688 &  0.340 &  0.427 &  0.373 &  0.424 &  0.256 \\ 
                         &           & 1.23796 &  0.614 &  0.255 &  0.463 &  0.295 &  0.373 &  0.196 \\ 
54439-1785-607 &  1.5592 & 0.96543 &  0.876 &  0.191 &  0.400 &  0.231 &  0.538 &  0.116 \\ 
52294-0831-201 &  3.2901 & 1.35582\tablenotemark{a} &  1.073 &  0.045 &  1.258 &  0.053 &  0.629 &  0.020 \\ 
                         &           & 1.66877 &  0.723 &  0.053 &  0.476 &  0.072 &  0.446 &  0.033 \\ 
53401-2086-338 &  2.8189 & 1.75589 &  1.892 &  0.432 &  2.946 &  0.639 &  0.872 &  0.082 \\ 
52989-1272-254 &  2.9987 & 0.86321 &  1.407 &  0.200 &  0.684 &  0.212 &  0.772 &  0.079 \\ 
                         &           & 1.61471 &  2.594 &  0.224 &  1.881 &  0.201 &  0.919 &  0.006 \\ 
51908-0450-312 &  0.9476 & 0.47712 &  0.209 &  0.135 &  0.222 &  0.148 &  0.076 &  0.057 \\ 
52972-1299-025 &  2.0536 & 1.30719 &  0.402 &  0.153 &  0.181 &  0.181 &  0.210 &  0.111 \\ 
                         &           & 1.34291 &  0.622 &  0.172 &  0.334 &  0.166 &  0.379 &  0.133 \\ 
52674-1191-244 &  1.9520 & 0.43134 &  1.447 &  0.323 &  0.343 &  0.350 &  0.786 &  0.133 \\ 
                         &           & 0.94543 &  0.849 &  0.156 &  0.841 &  0.197 &  0.524 &  0.097 \\ 
                         &           & 1.65673 &  1.166 &  0.159 &  0.574 &  0.196 &  0.674 &  0.074 \\ 
51913-0469-160 &  1.7420 & 0.53645 &  1.544 &  0.427 & -0.063 &  0.518 &  0.814 &  0.163 \\ 
                         &           & 0.65250 &  2.496 &  0.384 &  2.338 &  0.449 &  0.917 &  0.019 \\ 
                         &           & 1.40741 &  0.564 &  0.282 &  0.710 &  0.290 &  0.336 &  0.214 \\ 
52973-1300-319 &  1.3843 & 0.91170 &  0.251 &  0.166 &  0.400 &  0.160 &  0.100 &  0.079 \\ 
52649-1192-249 &  1.9406 & 0.83781 &  0.575 &  0.241 &  0.539 &  0.247 &  0.344 &  0.185 \\ 
52643-0935-610 &  1.9966 & 1.55447 &  1.374 &  0.204 &  0.973 &  0.248 &  0.761 &  0.085 \\ 
                         &           & 1.58486 &  2.068 &  0.249 &  1.685 &  0.435 &  0.895 &  0.033 \\ 
53051-1738-141 &  1.8789 & 1.15954 &  0.620 &  0.207 &  0.554 &  0.221 &  0.378 &  0.160 \\ 
53820-2433-579 &  3.1870 & 1.24026 &  1.756 &  0.328 &  1.426 &  0.277 &  0.853 &  0.073 \\ 
                         &           & 1.55462 &  0.479 &  0.243 &  0.791 &  0.268 &  0.269 &  0.178 \\ 
                         &           & 1.72789 &  2.720 &  0.644 &  1.493 &  0.480 &  0.924 &  0.028 \\ 
53387-1935-309 &  1.8606 & 0.97145 &  1.249 &  0.182 &  1.074 &  0.238 &  0.713 &  0.087 \\ 
                         &           & 1.38855 &  1.657 &  0.161 &  1.421 &  0.158 &  0.836 &  0.036 \\ 
                         &           & 1.74146 &  0.652 &  0.211 &  0.535 &  0.205 &  0.401 &  0.162 \\ 
51993-0551-599 &  1.3468 & 0.65144 &  2.022 &  0.247 &  1.752 &  0.275 &  0.890 &  0.035 \\ 
53729-2283-578 &  1.8982 & 1.18698 &  1.895 &  0.551 &  2.066 &  0.556 &  0.872 &  0.122 \\ 
53708-2284-243 &  1.6868 & 0.91195 &  0.603 &  0.108 &  0.352 &  0.115 &  0.365 &  0.083 \\ 
54085-2575-559 &  1.2646 & 0.55372 &  0.546 &  0.139 &  0.432 &  0.183 &  0.322 &  0.109 \\ 
                         &           & 0.61920 &  0.262 &  0.142 &  0.730 &  0.159 &  0.108 &  0.076 \\ 
                         &           & 0.96210 &  1.131 &  0.125 &  1.032 &  0.137 &  0.657 &  0.057 \\ 
52674-1191-340 &  0.9531 & 0.38110 &  0.562 &  0.226 &  0.771 &  0.258 &  0.334 &  0.174 \\ 
52703-1212-310 &  3.1162 & 1.49791 &  0.745 &  0.080 &  0.661 &  0.091 &  0.460 &  0.051 \\ 
52674-1191-192 &  1.5008 & 0.68769 &  2.079 &  0.220 &  1.737 &  0.227 &  0.896 &  0.028 \\ 
52974-1271-620 &  1.5065 & 0.79223 &  0.497 &  0.230 &  0.571 &  0.233 &  0.283 &  0.172 \\ 
51993-0551-630 &  1.7105 & 1.21989 &  0.640 &  0.184 &  0.246 &  0.186 &  0.392 &  0.142 \\ 
52974-1271-619 &  3.9509 & 1.28431 &  0.719 &  0.183 &  0.460 &  0.199 &  0.443 &  0.130 \\ 
52649-1192-275 &  1.8622 & 0.85196 &  0.891 &  0.293 &  0.634 &  0.405 &  0.546 &  0.185 \\ 
                         &           & 1.31076 &  0.472 &  0.261 &  1.229 &  0.301 &  0.264 &  0.187 \\ 
                         &           & 1.76396 &  2.374 &  0.468 &  2.232 &  0.623 &  0.913 &  0.039 \\ 
51929-0470-324 &  0.7804 & 0.62605 &  0.847 &  0.086 &  0.650 &  0.091 &  0.523 &  0.053 \\ 
52606-0898-473 &  0.9145 & 0.57148 &  0.550 &  0.134 &  0.494 &  0.149 &  0.326 &  0.105 \\ 
53708-2284-268 &  1.6390 & 1.47673 &  1.734 &  0.164 &  1.254 &  0.169 &  0.849 &  0.029 \\ 
53683-2282-009 &  2.0992 & 1.01933 &  2.281 &  0.089 &  1.985 &  0.098 &  0.910 &  0.006 \\ 
                         &           & 1.31561 &  0.512 &  0.075 &  0.731 &  0.086 &  0.295 &  0.059 \\ 
                         &           & 1.92881 &  1.929 &  0.099 &  2.078 &  0.093 &  0.877 &  0.014 \\ 
                         &           & 1.93940 &  3.969 &  0.111 &  2.114 &  0.106 &  0.954 &  0.006 \\ 
53381-1933-632 &  3.5638 & 1.59380 &  2.359 &  0.339 &  3.568 &  0.354 &  0.913 &  0.023 \\ 
                         &           & 1.62537 &  0.749 &  0.306 &  0.832 &  0.261 &  0.463 &  0.221 \\ 
                         &           & 2.07380 &  2.045 &  0.283 &  2.275 &  0.355 &  0.893 &  0.039 \\ 
53401-2086-218 &  1.8762 & 1.66203 &  1.032 &  0.172 &  1.267 &  0.189 &  0.611 &  0.081 \\ 
53387-1935-285 &  1.5463 & 1.27231 &  3.987 &  0.199 &  3.489 &  0.215 &  0.955 &  0.010 \\ 
52703-1199-104 &  1.8566 & 0.90537 &  0.829 &  0.200 &  0.354 &  0.209 &  0.512 &  0.128 \\ 
54464-1876-133 &  1.8558 & 0.81731 &  3.960 &  0.166 &  3.144 &  0.164 &  0.954 &  0.010 \\ 
                         &           & 0.82185 &  3.196 &  0.151 &  0.216 &  0.159 &  0.941 &  0.007 \\ 
54085-2575-449 &  2.7862 & 0.72682 &  1.230 &  0.229 &  0.294 &  0.251 &  0.705 &  0.107 \\ 
52643-0935-634 &  1.0159 & 0.88464 &  0.824 &  0.156 &  0.540 &  0.171 &  0.509 &  0.098 \\ 
52294-0831-213 &  1.4096 & 1.35377 &  2.666 &  0.167 &  2.522 &  0.159 &  0.921 &  0.004 \\ 
53357-1934-518 &  3.6419 & 1.16288 &  1.180 &  0.192 &  0.987 &  0.201 &  0.680 &  0.088 \\ 
51993-0551-022 &  1.1921 & 0.43025 &  1.226 &  0.301 &  1.276 &  0.314 &  0.703 &  0.140 \\ 
51924-0483-068 &  2.9428 & 1.92650 &  0.976 &  0.313 &  0.165 &  0.377 &  0.587 &  0.178 \\ 
51992-0552-277 &  0.8991 & 0.76125 &  0.982 &  0.115 &  0.603 &  0.119 &  0.589 &  0.056 \\ 
52605-0897-008 &  2.3540 & 1.09827 &  0.994 &  0.181 &  1.036 &  0.202 &  0.594 &  0.093 \\ 
                         &           & 1.68769 &  0.431 &  0.123 &  0.389 &  0.161 &  0.232 &  0.091 \\ 
52989-1272-262 &  2.0008 & 1.21773 &  0.825 &  0.242 &  0.678 &  0.288 &  0.510 &  0.159 \\ 
53357-1934-509 &  1.2209 & 1.12260 &  2.266 &  0.258 &  1.272 &  0.250 &  0.910 &  0.022 \\ 
51907-0484-356 &  1.7920 & 0.63957 &  0.484 &  0.198 &  0.186 &  0.201 &  0.273 &  0.148 \\ 
                         &           & 0.97222 &  0.777 &  0.174 &  0.813 &  0.196 &  0.480 &  0.115 \\ 
52294-0831-198 &  1.0138 & 0.84465 &  1.296 &  0.147 &  0.823 &  0.156 &  0.732 &  0.066 \\ 
52973-1300-274 &  1.2854 & 1.23192 &  0.214 &  0.131 &  0.358 &  0.121 &  0.079 &  0.057 \\ 
52989-1272-379 &  1.1312 & 0.99322 &  2.398 &  1.268 &  0.871 &  0.604 &  0.914 &  0.257 \\ 
52705-0936-448 &  2.1694 & 1.31415 &  0.282 &  0.108 &  0.178 &  0.108 &  0.122 &  0.067 \\ 
53729-2283-004 &  1.9009 & 1.50176 &  1.010 &  0.116 &  0.889 &  0.136 &  0.601 &  0.054 \\ 
52974-1590-598 &  1.5885 & 0.84658 &  1.081 &  0.271 &  1.012 &  0.274 &  0.633 &  0.133 \\ 
                         &           & 1.41992 &  1.475 &  0.179 &  1.106 &  0.183 &  0.794 &  0.063 \\ 
52703-1199-013 &  1.5541 & 0.55092 &  0.834 &  0.494 &  0.875 &  0.511 &  0.515 &  0.352 \\ 
52238-0566-347 &  1.5813 & 1.20637 &  1.112 &  0.303 &  0.525 &  0.291 &  0.648 &  0.148 \\ 
51924-0471-335 &  1.8851 & 0.58003 &  0.569 &  0.260 &  0.856 &  0.261 &  0.340 &  0.198 \\ 
51908-0450-397 &  1.8426 & 1.53807 &  1.106 &  0.148 &  0.909 &  0.151 &  0.645 &  0.066 \\ 
52989-1272-423 &  2.0263 & 0.82316 &  0.618 &  0.077 &  0.525 &  0.077 &  0.376 &  0.058 \\ 
                         &           & 1.86466 &  0.292 &  0.094 &  0.290 &  0.103 &  0.129 &  0.059 \\ 
53357-1934-113 &  1.5616 & 1.28693 &  0.500 &  0.126 &  0.477 &  0.133 &  0.286 &  0.097 \\ 
52674-1191-421 &  1.0813 & 0.80931 &  0.304 &  0.067 &  0.169 &  0.072 &  0.138 &  0.046 \\ 
52705-0936-498 &  1.0356 & 0.37955 &  1.928 &  0.143 &  1.665 &  0.137 &  0.877 &  0.020 \\ 
52669-1198-030 &  1.7217 & 0.55191 &  3.584 &  0.715 &  2.229 &  0.749 &  0.949 &  0.021 \\ 
51900-0448-623 &  2.1209 & 1.69510 &  0.800 &  0.166 &  0.575 &  0.136 &  0.494 &  0.106 \\ 
54085-2575-536 &  1.5972 & 0.73350 &  0.431 &  0.151 &  0.775 &  0.180 &  0.232 &  0.111 \\ 
52606-0898-468 &  2.1616 & 0.94265 &  0.973 &  0.123 &  0.998 &  0.128 &  0.586 &  0.060 \\ 
52668-1200-353 &  1.5977 & 0.62920 &  1.189 &  0.209 &  1.269 &  0.256 &  0.685 &  0.096 \\ 
54439-1785-596 &  2.3183 & 1.30155 &  0.992 &  0.147 &  1.251 &  0.162 &  0.594 &  0.072 \\ 
                         &           & 1.88606 &  0.327 &  0.276 &  0.230 &  0.257 &  0.154 &  0.143 \\ 
                         &           & 2.01142 &  1.480 &  0.267 &  1.571 &  0.423 &  0.796 &  0.100 \\ 
52703-1199-502 &  2.0244 & 1.45977 &  0.880 &  0.187 &  0.962 &  0.233 &  0.540 &  0.113 \\ 
54439-1785-039 &  2.1607 & 1.40718 &  1.366 &  0.179 &  1.154 &  0.192 &  0.758 &  0.074 \\ 
                         &           & 1.54507 &  0.904 &  0.202 &  0.515 &  0.265 &  0.552 &  0.119 \\ 
51992-0552-453 &  1.9750 & 0.75934 &  1.211 &  0.176 &  1.249 &  0.155 &  0.695 &  0.083 \\ 
                         &           & 1.78817 &  2.037 &  0.171 &  2.073 &  0.200 &  0.892 &  0.024 \\ 
52703-1199-538 &  1.6526 & 1.29555 &  1.403 &  0.210 &  0.973 &  0.240 &  0.771 &  0.085 \\ 
52705-0936-162 &  1.2423 & 0.66943 &  3.753 &  0.292 &  3.990 &  0.273 &  0.943 &  0.008 \\ 
                         &           & 0.93088 &  0.892 &  0.250 &  0.374 &  0.257 &  0.547 &  0.152 \\ 
52606-0898-221 &  2.3416 & 0.94731 &  1.115 &  0.304 &  0.809 &  0.354 &  0.649 &  0.148 \\ 
                         &           & 1.15996 &  2.580 &  0.371 &  2.819 &  0.344 &  0.919 &  0.014 \\ 
                         &           & 1.86075 &  3.057 &  0.423 &  2.728 &  0.484 &  0.935 &  0.015 \\ 
52674-1191-423 &  2.3189 & 1.53219 &  1.422 &  0.302 &  1.298 &  0.284 &  0.778 &  0.126 \\ 
52705-0936-501 &  0.8647 & 0.41040 &  0.500 &  0.124 &  0.386 &  0.136 &  0.286 &  0.096 \\ 
                         &           & 0.81587 &  0.410 &  0.083 &  0.417 &  0.092 &  0.216 &  0.062 \\ 
52649-1192-462 &  2.9389 & 1.24275 &  0.761 &  0.189 &  0.429 &  0.208 &  0.470 &  0.129 \\ 
                         &           & 1.54294 &  0.630 &  0.152 &  0.508 &  0.164 &  0.385 &  0.117 \\ 
51908-0450-329 &  1.8393 & 0.78036 &  2.806 &  0.406 &  2.597 &  0.386 &  0.926 &  0.013 \\ 
                         &           & 1.34405 &  3.268 &  0.266 &  2.713 &  0.263 &  0.945 &  0.012 \\ 
53401-2086-185 &  1.6129 & 0.55619 &  2.976 &  0.381 &  2.509 &  0.448 &  0.932 &  0.013 \\ 
                         &           & 1.25154 &  3.718 &  0.281 &  3.295 &  0.259 &  0.944 &  0.006 \\ 
53826-2434-257 &  0.8292 & 0.62386 &  2.472 &  0.108 &  1.967 &  0.112 &  0.916 &  0.004 \\ 
53357-1934-548 &  0.9329 & 0.60284 &  0.534 &  0.236 &  0.325 &  0.218 &  0.313 &  0.179 \\ 
                         &           & 0.83204 &  0.671 &  0.154 &  1.004 &  0.175 &  0.413 &  0.114 \\ 
53357-1934-560 &  3.3114 & 2.05855 &  2.040 &  0.367 &  1.600 &  0.399 &  0.892 &  0.053 \\ 
52705-0936-526 &  1.8350 & 0.98000 &  1.300 &  0.347 &  1.423 &  0.386 &  0.733 &  0.156 \\ 
52964-1211-117 &  1.5806 & 0.80321 &  1.614 &  0.242 &  1.275 &  0.259 &  0.828 &  0.068 \\ 
52973-1300-430 &  0.8619 & 0.64703 &  0.663 &  0.084 &  0.346 &  0.095 &  0.408 &  0.062 \\ 
53700-2285-246 &  1.8601 & 1.34390 &  1.214 &  0.188 &  1.033 &  0.189 &  0.697 &  0.089 \\ 
52674-1191-478 &  1.6031 & 1.43232 &  1.953 &  0.222 &  2.342 &  0.240 &  0.880 &  0.032 \\ 
51908-0450-424 &  2.1458 & 1.91078 &  1.698 &  0.266 &  2.144 &  0.269 &  0.843 &  0.062 \\ 
                         &           & 2.05929 &  3.034 &  0.417 &  3.046 &  0.342 &  0.934 &  0.014 \\ 
53387-1935-251 &  2.1777 & 1.52958 &  1.501 &  0.248 &  0.841 &  0.246 &  0.802 &  0.087 \\ 
52705-0936-531 &  1.1504 & 1.02630 &  1.671 &  0.294 &  1.415 &  0.389 &  0.838 &  0.076 \\ 
53828-2435-351 &  1.4116 & 0.50738 &  1.569 &  0.185 &  0.998 &  0.195 &  0.819 &  0.055 \\ 
                         &           & 0.98273 &  1.018 &  0.179 &  1.146 &  0.183 &  0.605 &  0.086 \\ 
                         &           & 1.04082 &  0.583 &  0.241 &  0.838 &  0.217 &  0.350 &  0.185 \\ 
53357-1934-550 &  3.5671 & 2.23890 &  2.934 &  0.503 &  2.089 &  0.473 &  0.930 &  0.015 \\ 
52974-1590-040 &  1.1922 & 0.72982 &  1.301 &  0.185 &  0.854 &  0.194 &  0.734 &  0.084 \\ 
51992-0552-421 &  1.3752 & 0.70335 &  0.765 &  0.142 &  0.489 &  0.146 &  0.473 &  0.093 \\ 
52703-1199-511 &  3.0907 & 1.38047 &  0.284 &  0.093 &  0.212 &  0.092 &  0.123 &  0.058 \\ 
52238-0566-316 &  1.8975 & 1.28921 &  1.859 &  0.411 &  1.548 &  0.420 &  0.867 &  0.081 \\ 
52705-0936-511 &  3.2699 & 1.75662 &  1.650 &  0.333 &  2.721 &  0.390 &  0.835 &  0.095 \\ 
52674-1191-371 &  1.8519 & 1.76455 &  1.568 &  0.320 &  0.820 &  0.425 &  0.819 &  0.106 \\ 
52703-1212-344 &  0.9720 & 0.57805 &  0.979 &  0.133 &  0.962 &  0.142 &  0.588 &  0.065 \\ 
                         &           & 0.83760 &  1.078 &  0.129 &  0.759 &  0.153 &  0.632 &  0.057 \\ 
53051-1738-458 &  2.0776 & 1.02264 &  1.133 &  0.223 &  1.281 &  0.211 &  0.658 &  0.102 \\ 
                         &           & 1.31332 &  1.402 &  0.196 &  1.045 &  0.185 &  0.771 &  0.078 \\ 
52974-1590-579 &  1.5608 & 1.49897 &  3.977 &  0.044 &  3.903 &  0.047 &  0.955 &  0.002 \\ 
53051-1738-541 &  1.2980 & 0.65198 &  0.970 &  0.208 &  1.150 &  0.226 &  0.584 &  0.113 \\ 
53401-2086-379 &  1.9459 & 0.65732 &  1.086 &  0.191 &  0.680 &  0.238 &  0.635 &  0.088 \\ 
52973-1300-468 &  1.3920 & 1.11510 &  0.851 &  0.126 &  0.411 &  0.116 &  0.525 &  0.078 \\ 
54439-1785-591 &  1.3446 & 0.78180 &  0.601 &  0.154 &  0.996 &  0.146 &  0.364 &  0.119 \\ 
53051-1738-102 &  3.8575 & 1.72766 &  1.027 &  0.304 &  1.258 &  0.260 &  0.609 &  0.162 \\ 
54052-2432-638 &  1.6212 & 1.45672 &  1.017 &  0.176 &  0.599 &  0.176 &  0.604 &  0.085 \\ 
52974-1590-567 &  2.0694 & 0.59386 &  0.368 &  0.115 &  0.352 &  0.133 &  0.183 &  0.082 \\ 
                         &           & 1.01353 &  1.805 &  0.129 &  1.765 &  0.128 &  0.859 &  0.020 \\ 
                         &           & 1.51163 &  0.288 &  0.100 &  0.055 &  0.101 &  0.127 &  0.063 \\ 
51924-0471-387 &  1.9438 & 1.22985 &  1.632 &  0.241 &  0.976 &  0.236 &  0.831 &  0.065 \\ 
51900-0449-623 &  2.4205 & 0.65456 &  0.521 &  0.122 &  0.385 &  0.133 &  0.302 &  0.095 \\ 
                         &           & 1.24403 &  0.858 &  0.114 &  0.760 &  0.128 &  0.529 &  0.070 \\ 
52668-1200-282 &  1.7912 & 1.01103 &  2.571 &  0.223 &  2.394 &  0.247 &  0.919 &  0.007 \\ 
52669-1198-622 &  1.9347 & 1.61228 &  0.849 &  0.259 &  1.357 &  0.302 &  0.524 &  0.169 \\ 
52294-0831-199 &  2.6364 & 0.78539 &  1.140 &  0.171 &  0.169 &  0.170 &  0.661 &  0.077 \\ 
                         &           & 1.55389 &  0.823 &  0.163 &  0.223 &  0.174 &  0.508 &  0.102 \\ 
52989-1272-221 &  1.7805 & 1.67886 &  1.483 &  0.345 &  1.034 &  0.348 &  0.797 &  0.136 \\ 
53387-1935-384 &  2.1320 & 2.05416 &  0.697 &  0.226 &  0.411 &  0.217 &  0.430 &  0.167 \\ 
53700-2285-472 &  1.2776 & 0.51793 &  0.877 &  0.236 &  0.648 &  0.244 &  0.539 &  0.145 \\ 
52974-1590-624 &  0.5203 & 0.40279 &  0.455 &  0.138 &  0.263 &  0.140 &  0.251 &  0.104 \\ 
                         &           & 0.40972 &  0.855 &  0.145 &  0.555 &  0.139 &  0.527 &  0.089 \\ 
52703-1212-360 &  1.0742 & 0.50486 &  1.434 &  0.314 &  1.479 &  0.350 &  0.782 &  0.130 \\ 
53401-2086-175 &  1.5403 & 1.18320 &  1.115 &  0.311 &  0.662 &  0.302 &  0.649 &  0.152 \\ 
53387-1935-246 &  3.0071 & 0.83409 &  2.022 &  0.180 &  1.822 &  0.179 &  0.890 &  0.025 \\ 
51992-0552-514 &  1.5535 & 0.70066 &  1.320 &  0.150 &  1.495 &  0.165 &  0.741 &  0.065 \\ 
                         &           & 0.79735 &  2.353 &  0.184 &  2.049 &  0.178 &  0.912 &  0.010 \\ 
53826-2434-507 &  1.4714 & 1.12552 &  0.982 &  0.157 &  0.714 &  0.163 &  0.589 &  0.080 \\ 
53051-1738-556 &  1.2728 & 0.93091 &  1.055 &  0.066 &  0.947 &  0.069 &  0.621 &  0.028 \\ 
                         &           & 1.00169 &  0.261 &  0.066 &  0.231 &  0.069 &  0.107 &  0.040 \\ 
                         &           & 1.05777 &  0.381 &  0.076 &  0.308 &  0.094 &  0.194 &  0.055 \\ 
54085-2575-556 &  1.7498 & 0.92727 &  0.386 &  0.080 &  0.380 &  0.092 &  0.198 &  0.058 \\ 
53700-2285-487 &  0.7431 & 0.37168 &  0.873 &  0.538 &  1.748 &  0.556 &  0.537 &  0.377 \\ 
54450-1786-388 &  1.1727 & 0.38303 &  0.746 &  0.276 &  0.859 &  0.262 &  0.461 &  0.198 \\ 
53820-2433-018 &  0.9652 & 0.80716 &  1.072 &  0.194 &  0.727 &  0.190 &  0.629 &  0.090 \\ 
53051-1738-534 &  1.4482 & 0.89305 &  0.563 &  0.178 &  0.282 &  0.196 &  0.335 &  0.138 \\ 
53357-1934-005 &  1.7210 & 0.63397 &  1.967 &  0.320 &  1.924 &  0.301 &  0.882 &  0.048 \\ 
52707-0937-311 &  2.1164 & 1.15037 &  3.378 &  0.487 &  2.680 &  0.477 &  0.949 &  0.020 \\ 
                         &           & 1.48328 &  1.690 &  0.439 &  1.479 &  0.343 &  0.842 &  0.127 \\ 
                         &           & 1.71593 &  0.662 &  0.405 &  0.766 &  0.499 &  0.408 &  0.303 \\ 
53708-2284-202 &  1.2432 & 0.78555 &  0.291 &  0.114 &  0.193 &  0.123 &  0.128 &  0.071 \\ 
                         &           & 0.95506 &  0.541 &  0.117 &  0.225 &  0.112 &  0.318 &  0.092 \\ 
52238-0566-428 &  2.0057 & 0.61280 &  0.761 &  0.169 &  0.811 &  0.197 &  0.470 &  0.113 \\ 
                         &           & 1.02828 &  1.066 &  0.201 &  0.550 &  0.232 &  0.626 &  0.093 \\ 
53700-2285-492 &  1.3383 & 1.01064 &  1.299 &  0.126 &  0.926 &  0.112 &  0.733 &  0.056 \\ 
52964-1211-592 &  2.0769 & 2.01944 &  0.766 &  0.230 &  0.549 &  0.246 &  0.473 &  0.159 \\ 
53387-1935-324 &  1.9933 & 1.42664 &  1.081 &  0.199 &  0.696 &  0.214 &  0.633 &  0.092 \\ 
54439-1785-624 &  1.2143 & 0.88135 &  1.495 &  0.198 &  1.294 &  0.211 &  0.800 &  0.068 \\ 
                         &           & 1.01937 &  1.432 &  0.243 &  1.871 &  0.234 &  0.781 &  0.096 \\ 
51924-0471-280 &  1.2346 & 0.64130 &  0.958 &  0.237 &  0.989 &  0.243 &  0.579 &  0.134 \\ 
51924-0471-229 &  1.8062 & 1.10046 &  1.008 &  0.270 &  0.843 &  0.328 &  0.601 &  0.145 \\ 
53401-2086-416 &  1.9438 & 1.36408 &  0.661 &  0.199 &  0.567 &  0.222 &  0.407 &  0.151 \\ 
53826-2434-442 &  1.2157 & 0.92645 &  0.130 &  0.071 &  0.143 &  0.075 &  0.036 &  0.022 \\ 
                         &           & 1.05058 &  0.995 &  0.077 &  0.709 &  0.104 &  0.595 &  0.035 \\ 
51900-0449-629 &  2.8630 & 1.99398 &  0.906 &  0.566 &  0.133 &  0.977 &  0.553 &  0.390 \\ 
                         &           & 2.25492 &  2.496 &  0.705 &  1.021 &  0.608 &  0.917 &  0.059 \\ 
52674-1191-493 &  0.8417 & 0.62079 &  0.375 &  0.166 &  0.553 &  0.182 &  0.189 &  0.114 \\ 
54450-1786-363 &  2.2908 & 1.43921 &  0.789 &  0.192 &  0.956 &  0.259 &  0.487 &  0.127 \\ 
                         &           & 1.99725 &  2.379 &  0.327 &  1.621 &  0.449 &  0.913 &  0.020 \\ 
52989-1272-100 &  1.9015 & 1.69030 &  0.791 &  0.202 &  0.336 &  0.171 &  0.488 &  0.134 \\ 
51993-0551-618 &  1.5393 & 0.43044 &  1.397 &  0.219 &  0.721 &  0.252 &  0.769 &  0.090 \\ 
51993-0551-635 &  1.7392 & 1.19400 &  1.354 &  0.194 &  0.465 &  0.278 &  0.754 &  0.083 \\ 
                         &           & 1.27767 &  1.258 &  0.302 &  1.198 &  0.183 &  0.717 &  0.139 \\ 
51992-0552-490 &  1.8627 & 0.94464 &  1.195 &  0.114 &  2.428 &  0.146 &  0.688 &  0.054 \\ 
52974-1590-633 &  0.7401 & 0.70584 &  0.996 &  0.166 &  1.026 &  0.213 &  0.595 &  0.083 \\ 
53765-2400-636 &  2.7479 & 0.86136 &  1.997 &  0.158 &  1.814 &  0.149 &  0.886 &  0.022 \\ 
53826-2434-164 &  2.5493 & 1.28562 &  0.954 &  0.091 &  0.887 &  0.090 &  0.578 &  0.046 \\ 
                         &           & 1.52017 &  2.735 &  0.087 &  2.465 &  0.086 &  0.924 &  0.005 \\ 
                         &           & 1.94364 &  1.644 &  0.112 &  1.503 &  0.115 &  0.834 &  0.023 \\ 
53401-2086-085 &  1.5399 & 0.70733 &  0.862 &  0.253 &  0.126 &  0.298 &  0.531 &  0.161 \\ 
53826-2434-559 &  1.8257 & 0.55071\tablenotemark{a} &  0.108 &  0.082 &  0.121 &  0.087 &  0.029 &  0.018 \\ 
                         &           & 1.21641 &  1.864 &  0.082 &  1.689 &  0.096 &  0.868 &  0.012 \\ 
                         &           & 1.65155 &  0.291 &  0.070 &  0.168 &  0.082 &  0.129 &  0.046 \\ 
53401-2086-480 &  1.9449 & 1.33574 &  1.496 &  0.131 &  1.328 &  0.143 &  0.800 &  0.042 \\ 
51924-0471-433 &  1.1325 & 1.02307 &  0.384 &  0.131 &  0.513 &  0.155 &  0.196 &  0.095 \\ 
53708-2284-176 &  1.6206 & 1.13647 &  2.400 &  0.226 &  2.295 &  0.226 &  0.914 &  0.011 \\ 
53828-2435-275 &  2.0317 & 1.38024 &  0.722 &  0.199 &  0.581 &  0.192 &  0.446 &  0.142 \\ 
                         &           & 1.40204 &  0.428 &  0.159 &  0.519 &  0.162 &  0.229 &  0.116 \\ 
52703-1199-028 &  1.7355 & 1.33059 &  0.409 &  0.139 &  0.357 &  0.177 &  0.215 &  0.101 \\ 
                         &           & 1.61210 &  0.906 &  0.179 &  0.624 &  0.327 &  0.553 &  0.105 \\ 
52707-0937-297 &  1.8518 & 0.84726 &  1.131 &  0.134 &  1.167 &  0.137 &  0.657 &  0.061 \\ 
52989-1272-082 &  4.3800 & 1.64304 &  0.785 &  0.388 &  1.493 &  0.476 &  0.485 &  0.279 \\ 
51908-0450-257 &  2.2581 & 1.36292 &  0.441 &  0.051 &  0.297 &  0.052 &  0.239 &  0.039 \\ 
                         &           & 1.71164 &  1.341 &  0.066 &  1.223 &  0.115 &  0.749 &  0.025 \\ 
53826-2434-199 &  2.9755 & 0.93742 &  1.189 &  0.064 &  0.602 &  0.067 &  0.685 &  0.031 \\ 
                         &           & 1.99117 &  4.609 &  0.134 &  3.683 &  0.115 &  0.949 &  0.002 \\ 
53051-1738-589 &  1.8970 & 1.04784 &  0.511 &  0.124 &  0.505 &  0.152 &  0.294 &  0.096 \\ 
52989-1272-453 &  1.2974 & 0.92316 &  0.289 &  0.189 &  0.588 &  0.201 &  0.127 &  0.100 \\ 
52668-1200-389 &  1.5773 & 0.94420 &  0.915 &  0.252 &  0.544 &  0.289 &  0.558 &  0.149 \\ 
                         &           & 1.25910 &  3.070 &  0.183 &  2.887 &  0.216 &  0.935 &  0.007 \\ 
53051-1738-569 &  1.1961 & 0.79436 &  1.689 &  0.225 &  1.552 &  0.221 &  0.841 &  0.050 \\ 
52964-1211-022 &  1.6769 & 0.82155 &  2.612 &  0.183 &  2.157 &  0.189 &  0.919 &  0.005 \\ 
52964-1211-626 &  1.9723 & 1.04517 &  1.222 &  0.235 &  0.791 &  0.252 &  0.701 &  0.109 \\ 
                         &           & 1.35890 &  1.228 &  0.261 &  0.715 &  0.265 &  0.704 &  0.120 \\ 
                         &           & 1.76802 &  1.939 &  0.319 &  1.807 &  0.414 &  0.878 &  0.049 \\ 
53708-2284-171 &  2.8233 & 2.24202 &  1.420 &  0.203 &  0.975 &  0.221 &  0.777 &  0.079 \\ 
51999-0553-334 &  1.7653 & 1.55914 &  0.317 &  0.082 &  0.314 &  0.086 &  0.147 &  0.056 \\ 
                         &           & 1.61344 &  0.128 &  0.117 &  0.100 &  0.116 &  0.035 &  0.024 \\ 
                         &           & 1.62001 &  0.088 &  0.112 &  0.132 &  0.121 &  0.023 &  0.012 \\ 
52989-1272-448 &  1.3812 & 1.13012 &  1.531 &  0.473 &  1.319 &  0.536 &  0.810 &  0.188 \\ 
52649-1192-086 &  1.5463 & 1.26137 &  0.578 &  0.131 &  0.461 &  0.149 &  0.346 &  0.102 \\ 
52705-0936-541 &  0.9856 & 0.70312 &  0.923 &  0.207 &  0.867 &  0.204 &  0.562 &  0.120 \\ 
52703-1199-589 &  2.2311 & 0.64472 &  1.739 &  0.443 &  2.139 &  0.499 &  0.850 &  0.118 \\ 
54086-2576-263 &  1.5414 & 0.78189 &  1.453 &  0.293 &  1.012 &  0.281 &  0.788 &  0.117 \\ 
52705-0936-546 &  2.3935 & 1.39223 &  1.230 &  0.112 &  1.032 &  0.116 &  0.704 &  0.054 \\ 
                         &           & 1.62199 &  1.328 &  0.205 &  1.277 &  0.246 &  0.744 &  0.091 \\ 
51992-0552-146 &  0.8957 & 0.56518 &  0.624 &  0.230 &  1.043 &  0.240 &  0.380 &  0.177 \\ 
                         &           & 0.62942 &  1.066 &  0.232 &  1.686 &  0.279 &  0.626 &  0.111 \\ 
52294-0831-456 &  2.0335 & 1.06686 &  2.407 &  0.272 &  2.538 &  0.301 &  0.914 &  0.015 \\ 
51993-0551-609 &  1.8079 & 1.32147 &  0.650 &  0.117 &  0.950 &  0.170 &  0.400 &  0.088 \\ 
51924-0483-573 &  1.9859 & 1.03224 &  3.928 &  0.387 &  3.992 &  0.417 &  0.953 &  0.004 \\ 
54450-1786-423 &  1.2567 & 0.37993 &  0.599 &  0.428 &  0.454 &  0.562 &  0.362 &  0.308 \\ 
54054-2436-358 &  1.7403 & 1.22554 &  1.519 &  0.317 &  2.266 &  0.359 &  0.807 &  0.116 \\ 
51907-0484-385 &  2.3897 & 1.85721 &  0.904 &  0.516 &  0.050 &  0.464 &  0.553 &  0.353 \\ 
51908-0450-191 &  1.9888 & 1.26311 &  1.248 &  0.168 &  1.052 &  0.159 &  0.713 &  0.081 \\ 
                         &           & 1.66637 &  0.705 &  0.180 &  0.436 &  0.218 &  0.435 &  0.129 \\ 
52976-1591-368 &  1.4422 & 0.85727 &  1.244 &  0.388 &  1.691 &  0.405 &  0.711 &  0.183 \\ 
52973-1300-125 &  2.0309 & 1.29481 &  0.173 &  0.058 &  0.105 &  0.074 &  0.055 &  0.024 \\ 
                         &           & 1.31595 &  1.496 &  0.061 &  1.412 &  0.079 &  0.800 &  0.018 \\ 
53330-1936-309 &  1.1958 & 0.41544 &  0.385 &  0.195 &  1.204 &  0.223 &  0.197 &  0.132 \\ 
51924-0483-579 &  0.9498 & 0.79806 &  0.917 &  0.251 &  1.018 &  0.281 &  0.559 &  0.149 \\ 
52973-1300-174 &  1.8700 & 0.82917 &  2.071 &  0.260 &  1.481 &  0.279 &  0.895 &  0.035 \\ 
                         &           & 1.34155 &  0.261 &  0.171 &  0.810 &  0.230 &  0.107 &  0.084 \\ 
52294-0831-166 &  1.1600 & 0.64428 &  1.172 &  0.466 &  1.476 &  0.505 &  0.677 &  0.241 \\ 
                         &           & 1.09246 &  1.518 &  0.494 &  3.406 &  0.643 &  0.807 &  0.199 \\ 
52989-1272-452 &  1.8722 & 0.91178 &  0.890 &  0.085 &  0.734 &  0.092 &  0.545 &  0.048 \\ 
                         &           & 1.54501 &  0.390 &  0.061 &  0.265 &  0.074 &  0.200 &  0.045 \\ 
52649-1192-530 &  1.0280 & 0.81857 &  1.619 &  0.147 &  1.651 &  0.147 &  0.829 &  0.035 \\ 
51924-0483-085 &  1.8364 & 0.73718 &  0.832 &  0.334 &  0.924 &  0.354 &  0.514 &  0.229 \\ 
51929-0470-089 &  1.7524 & 1.61455 &  1.731 &  0.188 &  1.171 &  0.178 &  0.848 &  0.035 \\ 
51924-0471-379 &  1.0513 & 0.79952 &  1.911 &  0.467 &  1.644 &  0.440 &  0.875 &  0.089 \\ 
52989-1272-535 &  1.5881 & 0.66410 &  3.040 &  0.278 &  2.818 &  0.337 &  0.934 &  0.009 \\ 
53828-2435-214 &  1.0830 & 0.71919 &  0.734 &  0.217 &  0.873 &  0.226 &  0.453 &  0.154 \\ 
52703-1199-606 &  1.3920 & 0.95353 &  1.102 &  0.426 &  1.533 &  0.409 &  0.643 &  0.227 \\ 
53826-2434-467 &  0.9349 & 0.73605 &  1.078 &  0.155 &  1.139 &  0.172 &  0.632 &  0.069 \\ 
53051-1738-028 &  1.9448 & 1.83038 &  1.423 &  0.442 &  1.627 &  0.325 &  0.778 &  0.189 \\ 
52668-1200-434 &  1.2560 & 0.94260 &  0.881 &  0.408 &  0.551 &  0.422 &  0.541 &  0.276 \\ 
53708-2284-158 &  0.8770 & 0.84543 &  1.497 &  0.198 &  1.587 &  0.197 &  0.800 &  0.067 \\ 
52989-1272-153 &  3.3824 & 1.67722 &  0.905 &  0.383 &  0.491 &  0.361 &  0.553 &  0.250 \\ 
51999-0553-369 &  0.5996 & 0.57273 &  1.222 &  0.206 &  0.873 &  0.207 &  0.701 &  0.097 \\ 
54085-2575-024 &  2.1888 & 0.77036\tablenotemark{a} &  0.833 &  0.265 &  0.376 &  0.284 &  0.514 &  0.176 \\ 
51992-0552-556 &  2.0450 & 0.41768 &  0.995 &  0.154 &  0.564 &  0.183 &  0.595 &  0.076 \\ 
                         &           & 0.59761 &  0.878 &  0.148 &  1.026 &  0.147 &  0.539 &  0.089 \\ 
                         &           & 0.74977 &  0.937 &  0.100 &  0.568 &  0.109 &  0.569 &  0.052 \\ 
                         &           & 1.03746 &  0.584 &  0.152 &  0.485 &  0.136 &  0.351 &  0.118 \\ 
                         &           & 1.24042 &  1.215 &  0.120 &  1.060 &  0.111 &  0.697 &  0.058 \\ 
52649-1192-091 &  3.1507 & 0.93970 &  0.883 &  0.237 &  0.384 &  0.275 &  0.542 &  0.145 \\ 
51929-0470-083 &  2.0272 & 1.28368 &  1.231 &  0.392 &  0.859 &  0.384 &  0.705 &  0.187 \\ 
53828-2435-529 &  1.6797 & 1.28028 &  0.524 &  0.097 &  0.397 &  0.123 &  0.304 &  0.076 \\ 
                         &           & 1.55534 &  0.885 &  0.108 &  0.531 &  0.119 &  0.543 &  0.063 \\ 
51924-0483-049 &  2.3289 & 1.34730 &  1.357 &  0.259 &  0.844 &  0.284 &  0.755 &  0.114 \\ 
54464-1876-541 &  1.7849 & 1.65397 &  3.268 &  0.174 &  2.606 &  0.201 &  0.945 &  0.008 \\ 
52606-0898-506 &  2.5083 & 0.63668 &  1.498 &  0.209 &  1.171 &  0.212 &  0.801 &  0.072 \\ 
53401-2086-512 &  1.5422 & 1.39920 &  0.594 &  0.361 &  0.751 &  0.371 &  0.358 &  0.268 \\ 
53828-2435-125 &  3.1450 & 1.46664 &  1.485 &  0.439 &  1.314 &  0.433 &  0.797 &  0.181 \\ 
52668-1200-217 &  2.0071 & 1.44729 &  2.910 &  0.520 &  2.915 &  0.505 &  0.929 &  0.016 \\ 
53700-2285-555 &  1.2055 & 1.08727 &  0.293 &  0.057 &  0.205 &  0.060 &  0.130 &  0.038 \\ 
52973-1300-551 &  1.7037 & 0.66994 &  1.809 &  0.148 &  1.591 &  0.147 &  0.860 &  0.023 \\ 
                         &           & 1.35067 &  1.486 &  0.134 &  1.152 &  0.121 &  0.797 &  0.044 \\ 
52312-0832-347 &  0.8953 & 0.74023 &  0.784 &  0.176 &  0.755 &  0.183 &  0.484 &  0.116 \\ 
52703-1212-376 &  2.1554 & 1.42369 &  1.306 &  0.097 &  1.055 &  0.102 &  0.736 &  0.041 \\ 
51929-0470-509 &  1.9352 & 0.74291 &  2.087 &  0.360 &  2.167 &  0.404 &  0.896 &  0.048 \\ 
53828-2435-561 &  2.2773 & 1.51707 &  0.670 &  0.134 &  0.531 &  0.137 &  0.412 &  0.099 \\ 
54086-2576-432 &  0.6439 & 0.57908 &  0.404 &  0.069 &  0.335 &  0.083 &  0.211 &  0.052 \\ 
54450-1786-246 &  1.1675 & 1.05998 &  0.791 &  0.150 &  0.627 &  0.156 &  0.488 &  0.095 \\ 
53705-2287-336 &  1.6607 & 0.56557 &  0.312 &  0.128 &  0.386 &  0.144 &  0.143 &  0.082 \\ 
                         &           & 1.59319 &  0.571 &  0.141 &  0.205 &  0.166 &  0.341 &  0.109 \\ 
53357-1934-621 &  1.9881 & 1.65514 &  0.829 &  0.230 &  0.587 &  0.262 &  0.512 &  0.150 \\ 
52254-0765-139 &  1.1272 & 0.77436 &  0.821 &  0.231 &  0.812 &  0.248 &  0.507 &  0.152 \\ 
52703-1212-479 &  1.2880 & 1.04397 &  0.690 &  0.149 &  0.154 &  0.164 &  0.425 &  0.107 \\ 
51929-0470-095 &  1.1829 & 0.87103 &  0.587 &  0.231 &  0.308 &  0.256 &  0.353 &  0.178 \\ 
53708-2284-601 &  1.7426 & 1.22958 &  0.310 &  0.229 &  0.589 &  0.203 &  0.142 &  0.121 \\ 
52294-0831-525 &  0.8829 & 0.51031 &  0.587 &  0.075 &  0.367 &  0.095 &  0.353 &  0.058 \\ 
                         &           & 0.79443 &  1.267 &  0.075 &  0.858 &  0.071 &  0.721 &  0.035 \\ 
53848-2437-331 &  1.2967 & 0.57816 &  0.953 &  0.166 &  0.640 &  0.190 &  0.577 &  0.091 \\ 
53700-2285-106 &  0.6813 & 0.56046 &  2.393 &  0.268 &  2.473 &  0.257 &  0.914 &  0.015 \\ 
52976-1591-243 &  1.4659 & 0.60190 &  0.898 &  0.187 &  0.841 &  0.245 &  0.549 &  0.110 \\ 
                         &           & 0.86855 &  2.310 &  0.194 &  1.561 &  0.206 &  0.911 &  0.013 \\ 
52703-1212-124 &  1.0528 & 0.41026 &  1.976 &  0.277 &  1.619 &  0.354 &  0.883 &  0.040 \\ 
52254-0765-133 &  1.1369 & 0.91367 &  1.606 &  0.148 &  1.271 &  0.150 &  0.826 &  0.037 \\ 
52973-1300-155 &  1.7216 & 1.14861 &  0.670 &  0.145 &  0.709 &  0.156 &  0.413 &  0.107 \\ 
52707-0937-282 &  1.7357 & 1.01582 &  1.387 &  0.147 &  0.665 &  0.154 &  0.766 &  0.056 \\ 
52703-1212-473 &  1.0344 & 0.38005 &  1.825 &  0.292 &  2.208 &  0.268 &  0.862 &  0.052 \\ 
53708-2284-596 &  3.3697 & 1.09114 &  1.408 &  0.151 &  0.968 &  0.168 &  0.773 &  0.056 \\ 
                         &           & 1.68151 &  1.508 &  0.141 &  1.384 &  0.174 &  0.804 &  0.045 \\ 
53700-2285-101 &  0.7534 & 0.55076 &  1.035 &  0.177 &  1.062 &  0.191 &  0.612 &  0.083 \\ 
53705-2287-298 &  1.6464 & 0.69769 &  0.621 &  0.091 &  0.587 &  0.094 &  0.379 &  0.069 \\ 
                         &           & 0.78667 &  1.223 &  0.096 &  1.051 &  0.098 &  0.701 &  0.046 \\ 
52294-0831-115 &  2.0136 & 0.45129 &  0.399 &  0.237 &  0.700 &  0.253 &  0.207 &  0.159 \\ 
                         &           & 1.15525 &  0.730 &  0.238 &  0.670 &  0.250 &  0.451 &  0.172 \\ 
                         &           & 1.47580 &  1.289 &  0.289 &  0.951 &  0.270 &  0.729 &  0.132 \\ 
54086-2576-421 &  0.6026 & 0.46053 &  1.229 &  0.280 &  1.069 &  0.283 &  0.704 &  0.129 \\ 
51992-0552-582 &  2.0982 & 1.30657 &  0.674 &  0.099 &  0.512 &  0.112 &  0.415 &  0.072 \\ 
53848-2437-393 &  1.5698 & 0.68466 &  0.256 &  0.084 &  0.181 &  0.078 &  0.104 &  0.050 \\ 
52668-1200-321 &  2.8212 & 1.15715 &  0.337 &  0.124 &  0.289 &  0.136 &  0.161 &  0.083 \\ 
                         &           & 1.68481 &  1.545 &  0.135 &  1.075 &  0.209 &  0.814 &  0.041 \\ 
52294-0831-523 &  1.6394 & 1.37701 &  0.500 &  0.111 &  0.533 &  0.126 &  0.286 &  0.086 \\ 
52973-1300-543 &  1.6172 & 0.44835\tablenotemark{a} &  0.149 &  0.120 &  0.503 &  0.129 &  0.041 &  0.030 \\ 
52620-0899-384 &  1.2965 & 0.77517 &  0.705 &  0.186 &  0.970 &  0.239 &  0.435 &  0.134 \\ 
52976-1591-199 &  1.7653 & 0.78183 &  1.072 &  0.207 &  0.845 &  0.217 &  0.629 &  0.096 \\ 
52674-1191-539 &  1.7275 & 0.64453 &  2.914 &  0.113 &  2.872 &  0.115 &  0.930 &  0.003 \\ 
52606-0898-178 &  1.2775 & 0.46879 &  0.249 &  0.145 &  0.343 &  0.203 &  0.099 &  0.071 \\ 
                         &           & 0.47281 &  0.292 &  0.182 &  0.650 &  0.192 &  0.129 &  0.100 \\ 
52254-0765-138 &  2.0696 & 0.52429 &  0.770 &  0.216 &  0.581 &  0.245 &  0.476 &  0.147 \\ 
                         &           & 0.81516 &  1.036 &  0.244 &  0.409 &  0.276 &  0.612 &  0.123 \\ 
52976-1591-187 &  2.8141 & 1.73027 &  2.521 &  0.519 &  1.373 &  0.356 &  0.918 &  0.031 \\ 
52652-1193-349 &  1.5359 & 1.25134 &  0.531 &  0.164 &  0.667 &  0.147 &  0.311 &  0.127 \\ 
53708-2284-016 &  1.3769 & 0.75144 &  0.884 &  0.263 &  0.829 &  0.302 &  0.542 &  0.164 \\ 
52989-1272-018 &  1.2697 & 0.83875 &  0.908 &  0.262 &  1.024 &  0.344 &  0.554 &  0.158 \\ 
51907-0484-300 &  1.4339 & 1.37512 &  0.851 &  0.177 &  0.683 &  0.200 &  0.525 &  0.110 \\ 
52649-1192-048 &  2.6026 & 0.89863 &  0.867 &  0.233 &  0.672 &  0.230 &  0.534 &  0.145 \\ 
52668-1200-490 &  2.1874 & 1.28551 &  0.675 &  0.123 &  0.051 &  0.126 &  0.416 &  0.089 \\ 
                         &           & 1.45800 &  1.533 &  0.150 &  1.375 &  0.133 &  0.811 &  0.047 \\ 
52703-1212-371 &  2.0569 & 1.67575 &  1.714 &  0.223 &  1.723 &  0.185 &  0.846 &  0.047 \\ 
52703-1199-633 &  1.5525 & 1.29333 &  1.197 &  0.362 &  0.900 &  0.423 &  0.689 &  0.173 \\ 
52238-0566-133 &  1.3605 & 1.07177 &  1.101 &  0.210 &  0.638 &  0.206 &  0.643 &  0.097 \\ 
53401-2086-541 &  3.3190 & 1.98613 &  5.060 &  0.264 &  5.440 &  0.155 &  0.941 &  0.006 \\ 
52294-0831-118 &  2.1900 & 0.63848 &  0.444 &  0.091 &  0.311 &  0.101 &  0.242 &  0.070 \\ 
                         &           & 1.46961 &  0.870 &  0.068 &  0.767 &  0.087 &  0.535 &  0.040 \\ 
52668-1200-185 &  2.3207 & 0.80914 &  1.166 &  0.163 &  1.200 &  0.161 &  0.674 &  0.075 \\ 
                         &           & 2.00920 &  4.101 &  0.338 &  3.283 &  0.389 &  0.954 &  0.011 \\ 
53387-1935-471 &  1.1028 & 0.56120 &  1.105 &  0.184 &  1.130 &  0.186 &  0.645 &  0.084 \\ 
52606-0898-004 &  1.7114 & 0.84459 &  1.752 &  0.110 &  1.311 &  0.110 &  0.852 &  0.019 \\ 
53700-2286-282 &  0.6407 & 0.55728 &  0.809 &  0.158 &  0.401 &  0.165 &  0.499 &  0.099 \\ 
52254-0765-175 &  2.5278 & 0.66234 &  0.119 &  0.177 &  0.362 &  0.210 &  0.032 &  0.021 \\ 
54086-2576-174 &  1.9363 & 0.96492 &  1.124 &  0.158 &  1.237 &  0.159 &  0.654 &  0.071 \\ 
51992-0552-095 &  1.1300 & 0.86051 &  0.330 &  0.130 &  0.377 &  0.135 &  0.156 &  0.085 \\ 
52620-0899-399 &  2.0883 & 0.82447 &  1.724 &  0.254 &  1.704 &  0.268 &  0.847 &  0.054 \\ 
53700-2286-199 &  2.5532 & 2.17241 &  2.497 &  0.480 &  3.977 &  0.777 &  0.917 &  0.028 \\ 
53826-2434-095 &  1.2117 & 0.60232 &  0.831 &  0.186 &  0.667 &  0.183 &  0.513 &  0.117 \\ 
54054-2436-327 &  1.7287 & 0.45030 &  0.493 &  0.193 &  0.852 &  0.250 &  0.280 &  0.146 \\ 
                         &           & 1.15247 &  0.612 &  0.175 &  0.414 &  0.177 &  0.372 &  0.135 \\ 
                         &           & 1.45350 &  1.405 &  0.140 &  1.247 &  0.140 &  0.772 &  0.052 \\ 
52254-0765-505 &  0.9388 & 0.39495 &  1.406 &  0.272 &  1.102 &  0.280 &  0.772 &  0.114 \\ 
53705-2287-384 &  1.3931 & 1.04035 &  0.961 &  0.136 &  1.025 &  0.170 &  0.580 &  0.071 \\ 
                         &           & 1.33552 &  1.018 &  0.110 &  0.876 &  0.133 &  0.605 &  0.051 \\ 
52674-1191-600 &  1.4320 & 1.32676 &  0.783 &  0.241 &  0.634 &  0.226 &  0.484 &  0.165 \\ 
52989-1272-548 &  1.5635 & 1.32959 &  0.450 &  0.083 &  0.551 &  0.096 &  0.246 &  0.063 \\ 
51908-0450-483 &  1.5366 & 0.79004 &  1.029 &  0.146 &  0.919 &  0.163 &  0.609 &  0.068 \\ 
                         &           & 0.88026 &  1.445 &  0.150 &  1.129 &  0.155 &  0.785 &  0.054 \\ 
53700-2286-362 &  1.1689 & 0.87063 &  0.969 &  0.131 &  0.816 &  0.143 &  0.584 &  0.067 \\ 
52668-1200-124 &  1.3158 & 1.23050 &  1.097 &  0.204 &  0.616 &  0.208 &  0.641 &  0.094 \\ 
51992-0552-607 &  0.9538 & 0.55976 &  0.459 &  0.280 &  0.580 &  0.201 &  0.254 &  0.195 \\ 
                         &           & 0.56741 &  1.016 &  0.204 &  0.893 &  0.209 &  0.604 &  0.102 \\ 
52294-0831-575 &  1.3477 & 0.58027 &  0.512 &  0.147 &  0.475 &  0.137 &  0.295 &  0.114 \\ 
                         &           & 1.16735 &  1.423 &  0.137 &  1.157 &  0.128 &  0.778 &  0.050 \\ 
53387-1935-460 &  1.1022 & 0.88177 &  1.061 &  0.208 &  1.192 &  0.219 &  0.624 &  0.097 \\ 
51999-0553-401 &  2.1921 & 1.87770 &  2.213 &  0.201 &  1.789 &  0.227 &  0.906 &  0.018 \\ 
52674-1191-569 &  1.7661 & 1.63366 &  0.779 &  0.379 &  0.756 &  0.289 &  0.481 &  0.273 \\ 
51999-0553-162 &  0.9553 & 0.75354 &  0.611 &  0.167 &  0.918 &  0.178 &  0.371 &  0.129 \\ 
51908-0450-131 &  2.2956 & 0.78376 &  3.307 &  0.169 &  3.581 &  0.137 &  0.946 &  0.008 \\ 
                         &           & 1.37178 &  3.338 &  0.131 &  2.909 &  0.136 &  0.948 &  0.006 \\ 
                         &           & 1.50953 &  1.480 &  0.137 &  1.207 &  0.126 &  0.796 &  0.046 \\ 
52707-0937-261 &  1.7428 & 1.57558 &  0.881 &  0.105 &  0.471 &  0.116 &  0.541 &  0.062 \\ 
52707-0937-245 &  1.5408 & 1.38529 &  0.680 &  0.193 &  0.839 &  0.213 &  0.419 &  0.144 \\ 
51929-0470-061 &  2.4879 & 1.20929 &  1.283 &  0.160 &  0.805 &  0.199 &  0.727 &  0.074 \\ 
54054-2436-426 &  1.0268 & 0.74470 &  1.456 &  0.325 &  0.988 &  0.351 &  0.789 &  0.132 \\ 
53828-2435-160 &  2.6429 & 1.18259 &  1.060 &  0.203 &  0.640 &  0.197 &  0.623 &  0.095 \\ 
52703-1212-084 &  0.7069 & 0.56984 &  1.510 &  0.415 &  0.946 &  0.391 &  0.804 &  0.165 \\ 
52652-1193-341 &  2.0189 & 1.19979 &  0.792 &  0.351 &  1.177 &  0.338 &  0.489 &  0.249 \\ 
53708-2284-581 &  1.3098 & 1.26447 &  1.113 &  0.154 &  0.874 &  0.148 &  0.648 &  0.069 \\ 
52312-0832-383 &  0.6146 & 0.57166 &  1.668 &  0.226 &  0.880 &  0.276 &  0.838 &  0.053 \\ 
52668-1200-363 &  0.8098 & 0.45378 &  1.336 &  0.172 &  1.088 &  0.176 &  0.747 &  0.075 \\ 
                         &           & 0.51028 &  1.370 &  0.140 &  1.454 &  0.150 &  0.759 &  0.055 \\ 
53705-2287-293 &  1.2300 & 0.74640 &  1.865 &  0.185 &  1.326 &  0.206 &  0.868 &  0.028 \\ 
                         &           & 1.07826 &  1.437 &  0.214 &  1.206 &  0.219 &  0.783 &  0.081 \\ 
52973-1300-117 &  1.3112 & 1.06154 &  1.087 &  0.239 &  1.447 &  0.267 &  0.636 &  0.112 \\ 
54450-1786-488 &  1.6865 & 1.32750 &  1.595 &  0.193 &  1.334 &  0.171 &  0.824 &  0.053 \\ 
53708-2284-634 &  1.7931 & 0.58884 &  0.663 &  0.239 &  0.901 &  0.235 &  0.408 &  0.181 \\ 
53828-2435-614 &  1.6241 & 1.29146 &  0.568 &  0.126 &  0.604 &  0.123 &  0.339 &  0.099 \\ 
                         &           & 1.38956 &  0.357 &  0.119 &  0.314 &  0.118 &  0.176 &  0.083 \\ 
51907-0484-379 &  1.7891 & 0.64481 &  0.571 &  0.213 &  1.032 &  0.266 &  0.341 &  0.165 \\ 
52312-0832-394 &  1.7316 & 1.19350 &  0.768 &  0.113 &  0.707 &  0.111 &  0.475 &  0.071 \\ 
52649-1192-006 &  0.9462 & 0.75863 &  3.188 &  0.125 &  3.002 &  0.129 &  0.941 &  0.006 \\ 
52652-1193-334 &  1.5533 & 0.74916 &  2.100 &  0.138 &  2.085 &  0.145 &  0.897 &  0.015 \\ 
                         &           & 1.01203 &  0.314 &  0.179 &  0.097 &  0.209 &  0.145 &  0.108 \\ 
53401-2086-543 &  1.5152 & 0.91255 &  1.671 &  0.169 &  1.444 &  0.174 &  0.838 &  0.036 \\ 
53700-2286-465 &  1.3451 & 0.72751 &  1.629 &  0.151 &  1.312 &  0.158 &  0.831 &  0.036 \\ 
51907-0484-249 &  1.4534 & 1.30034 &  0.706 &  0.221 &  0.555 &  0.247 &  0.435 &  0.162 \\ 
51992-0552-610 &  1.4607 & 0.58240 &  0.153 &  0.093 &  0.366 &  0.107 &  0.043 &  0.029 \\ 
                         &           & 1.06496 &  0.647 &  0.113 &  0.455 &  0.152 &  0.398 &  0.085 \\ 
52973-1300-563 &  1.1651 & 1.12199 &  0.195 &  0.117 &  0.144 &  0.106 &  0.068 &  0.048 \\ 
52649-1192-019 &  1.7476 & 0.43596 &  1.691 &  0.367 &  1.944 &  0.331 &  0.842 &  0.099 \\ 
                         &           & 0.95995 &  0.589 &  0.155 &  0.499 &  0.186 &  0.355 &  0.120 \\ 
52703-1212-407 &  1.6240 & 1.49267 &  1.401 &  0.177 &  1.324 &  0.194 &  0.770 &  0.068 \\ 
52674-1191-615 &  3.0729 & 1.09453 &  1.041 &  0.270 &  0.417 &  0.308 &  0.614 &  0.139 \\ 
52668-1200-419 &  1.1480 & 0.76931 &  0.982 &  0.108 &  0.984 &  0.110 &  0.589 &  0.052 \\ 
                         &           & 0.84297 &  0.347 &  0.107 &  0.296 &  0.107 &  0.168 &  0.074 \\ 
52668-1200-415 &  0.7337 & 0.49415 &  0.945 &  0.204 &  1.029 &  0.247 &  0.573 &  0.115 \\ 
52989-1272-012 &  1.8728 & 1.78365 &  1.104 &  0.414 & -0.058 &  0.467 &  0.644 &  0.219 \\ 
54464-1876-628 &  0.9062 & 0.82561 &  0.403 &  0.176 &  0.270 &  0.197 &  0.210 &  0.124 \\ 
51929-0470-596 &  1.2134 & 0.74898 &  1.275 &  0.463 &  1.323 &  0.515 &  0.724 &  0.222 \\ 
                         &           & 1.12175 &  3.104 &  0.500 &  4.025 &  0.506 &  0.937 &  0.018 \\ 
52973-1300-637 &  3.1508 & 0.90297 &  1.043 &  0.267 &  0.372 &  0.296 &  0.615 &  0.136 \\ 
53848-2437-469 &  1.1720 & 0.54643 &  0.667 &  0.150 &  0.934 &  0.201 &  0.411 &  0.111 \\ 
                         &           & 0.94607 &  0.565 &  0.148 &  0.394 &  0.179 &  0.337 &  0.115 \\ 
53387-1935-054 &  0.4480 & 0.39719 &  1.083 &  0.250 &  0.562 &  0.248 &  0.634 &  0.119 \\ 
53387-1935-044 &  1.1031 & 0.93408 &  0.381 &  0.155 &  0.322 &  0.182 &  0.194 &  0.108 \\ 
53700-2286-492 &  1.3734 & 0.46906 &  1.020 &  0.253 &  0.982 &  0.313 &  0.606 &  0.132 \\ 
                         &           & 0.68576 &  0.500 &  0.217 &  0.349 &  0.228 &  0.285 &  0.163 \\ 
52976-1591-467 &  1.2897 & 0.64202 &  0.465 &  0.153 &  0.721 &  0.198 &  0.258 &  0.115 \\ 
51908-0450-143 &  1.6100 & 0.93761 &  2.660 &  0.211 &  2.095 &  0.223 &  0.920 &  0.005 \\ 
53828-2435-014 &  1.6356 & 1.49076 &  0.944 &  0.122 &  0.561 &  0.149 &  0.573 &  0.065 \\ 
53700-2286-443 &  1.0480 & 0.39157 &  0.796 &  0.197 &  0.841 &  0.215 &  0.491 &  0.130 \\ 
                         &           & 0.66337 &  0.479 &  0.229 &  0.285 &  0.242 &  0.269 &  0.169 \\ 
52668-1200-520 &  1.6227 & 0.86715 &  0.333 &  0.116 &  0.171 &  0.128 &  0.158 &  0.077 \\ 
53826-2434-056 &  1.5413 & 0.95669 &  1.461 &  0.181 &  1.441 &  0.209 &  0.790 &  0.065 \\ 
52993-1273-348 &  0.5749 & 0.46161 &  1.257 &  0.092 &  1.018 &  0.093 &  0.717 &  0.044 \\ 
                         &           & 0.46768 &  0.189 &  0.083 &  0.245 &  0.081 &  0.064 &  0.036 \\ 
52620-0899-422 &  1.0390 & 0.91772 &  0.738 &  0.080 &  0.401 &  0.088 &  0.455 &  0.051 \\ 
52976-1591-146 &  1.1721 & 0.68007 &  0.555 &  0.122 &  0.340 &  0.130 &  0.329 &  0.096 \\ 
53705-2287-428 &  0.8793 & 0.44307 &  0.353 &  0.097 &  0.308 &  0.112 &  0.172 &  0.068 \\ 
53700-2286-166 &  0.9583 & 0.90611 &  1.461 &  0.126 &  1.300 &  0.129 &  0.790 &  0.044 \\ 
52973-1300-020 &  2.8977 & 1.06200 &  0.420 &  0.214 &  0.719 &  0.248 &  0.223 &  0.149 \\ 
                         &           & 1.85829 &  2.040 &  0.385 &  1.940 &  0.323 &  0.892 &  0.057 \\ 
53848-2437-461 &  3.5667 & 1.36016 &  2.546 &  0.195 &  1.484 &  0.208 &  0.919 &  0.006 \\ 
                         &           & 1.39130 &  1.566 &  0.155 &  1.597 &  0.180 &  0.819 &  0.045 \\ 
51924-0471-159 &  1.0255 & 0.53572 &  0.432 &  0.085 &  0.193 &  0.089 &  0.233 &  0.065 \\ 
52989-1272-073 &  1.8415 & 0.82725 &  1.725 &  0.282 &  1.194 &  0.293 &  0.847 &  0.063 \\ 
52973-1300-635 &  1.7547 & 1.32661 &  0.687 &  0.057 &  0.573 &  0.065 &  0.424 &  0.038 \\ 
52705-0936-621 &  1.5402 & 1.18077 &  0.404 &  0.085 &  0.427 &  0.086 &  0.211 &  0.063 \\ 
53828-2435-112 &  1.0728 & 0.68170 &  0.073 &  0.076 &  0.036 &  0.074 &  0.018 &  0.007 \\ 
53700-2285-636 &  0.8892 & 0.47207 &  0.526 &  0.164 &  0.060 &  0.174 &  0.307 &  0.127 \\ 
52238-0566-571 &  1.7993 & 1.22800 &  1.588 &  0.212 &  1.531 &  0.218 &  0.823 &  0.061 \\ 
                         &           & 1.56460 &  0.954 &  0.156 &  0.531 &  0.149 &  0.578 &  0.085 \\ 
52668-1200-401 &  1.5524 & 1.17852 &  1.868 &  0.170 &  1.557 &  0.174 &  0.868 &  0.026 \\ 
51929-0470-037 &  1.8663 & 1.72370 &  0.450 &  0.104 &  0.240 &  0.097 &  0.246 &  0.079 \\ 
53828-2435-072 &  1.6002 & 1.30796 &  0.725 &  0.203 &  0.515 &  0.207 &  0.447 &  0.145 \\ 
53700-2286-220 &  2.5065 & 0.92829\tablenotemark{a} &  0.418 &  0.121 &  0.368 &  0.114 &  0.222 &  0.089 \\ 
                         &           & 1.35633 &  0.906 &  0.152 &  1.047 &  0.146 &  0.554 &  0.088 \\ 
52254-0765-046 &  1.5846 & 1.12862 &  0.956 &  0.246 &  1.038 &  0.277 &  0.578 &  0.140 \\ 
53828-2435-586 &  2.2036 & 0.49805 &  1.610 &  0.229 &  1.620 &  0.221 &  0.827 &  0.064 \\ 
51924-0471-105 &  1.2081 & 0.86350 &  1.884 &  0.165 &  1.707 &  0.184 &  0.871 &  0.024 \\ 
53828-2435-003 &  1.5627 & 1.30532 &  0.502 &  0.104 &  0.295 &  0.129 &  0.287 &  0.081 \\ 
                         &           & 1.47089 &  3.440 &  0.141 &  2.963 &  0.168 &  0.951 &  0.005 \\ 
52993-1273-393 &  1.4905 & 0.87719 &  1.278 &  0.362 &  1.704 &  0.380 &  0.725 &  0.167 \\ 
52703-1212-522 &  1.5561 & 0.58193 &  0.146 &  0.138 &  0.202 &  0.157 &  0.040 &  0.029 \\ 
                         &           & 0.87482 &  1.140 &  0.137 &  0.693 &  0.150 &  0.661 &  0.063 \\ 
51907-0484-211 &  1.9738 & 1.66538 &  2.429 &  0.311 &  2.213 &  0.529 &  0.915 &  0.017 \\ 
52652-1193-328 &  1.5759 & 1.16933 &  3.059 &  0.184 &  2.720 &  0.199 &  0.935 &  0.007 \\ 
52668-1200-514 &  1.3209 & 0.87227 &  1.292 &  0.117 &  1.271 &  0.129 &  0.730 &  0.052 \\ 
53330-1936-164 &  0.8388 & 0.52755 &  2.863 &  0.346 &  1.874 &  0.349 &  0.928 &  0.010 \\ 
51929-0470-025 &  2.1106 & 0.62443 &  0.561 &  0.178 &  1.130 &  0.221 &  0.333 &  0.138 \\ 
53848-2437-402 &  0.7570 & 0.66078 &  0.739 &  0.190 &  0.213 &  0.216 &  0.456 &  0.132 \\ 
51929-0470-622 &  2.1801 & 1.06758 &  0.841 &  0.271 &  2.173 &  0.333 &  0.519 &  0.180 \\ 
52703-1212-509 &  1.6714 & 0.77860 &  0.577 &  0.221 &  0.670 &  0.227 &  0.346 &  0.171 \\ 
                         &           & 1.19405 &  1.475 &  0.195 &  1.439 &  0.218 &  0.794 &  0.068 \\ 
                         &           & 1.42962 &  2.044 &  0.210 &  1.600 &  0.211 &  0.893 &  0.029 \\ 
53330-1936-364 &  0.7827 & 0.57538 &  0.487 &  0.123 &  0.204 &  0.149 &  0.275 &  0.095 \\ 
52707-0937-377 &  1.9453 & 0.84771 &  1.814 &  0.297 &  1.151 &  0.344 &  0.861 &  0.055 \\ 
52254-0765-599 &  1.9880 & 1.57166 &  1.351 &  0.175 &  1.331 &  0.178 &  0.753 &  0.074 \\ 
51924-0471-527 &  1.8440 & 0.93938 &  1.233 &  0.184 &  1.009 &  0.198 &  0.706 &  0.088 \\ 
53401-2086-586 &  2.3703 & 2.23190 &  1.937 &  0.461 &  1.521 &  0.455 &  0.878 &  0.084 \\ 
52703-1194-395 &  1.4606 & 1.34264 &  0.535 &  0.139 &  0.630 &  0.152 &  0.313 &  0.108 \\ 
52606-0898-016 &  1.5257 & 1.00559 &  1.778 &  0.347 &  1.490 &  0.340 &  0.856 &  0.075 \\ 
52703-1194-290 &  1.6721 & 0.42777 &  0.481 &  0.217 &  0.660 &  0.212 &  0.270 &  0.162 \\ 
                         &           & 1.61563 &  1.322 &  0.134 &  0.841 &  0.125 &  0.742 &  0.058 \\ 
52674-1201-301 &  1.7889 & 1.01426 &  0.772 &  0.230 &  0.756 &  0.233 &  0.477 &  0.158 \\ 
53705-2287-364 &  1.9743 & 0.37821 &  1.498 &  0.247 &  2.269 &  0.225 &  0.801 &  0.086 \\ 
                         &           & 1.89560 &  2.010 &  0.180 &  2.354 &  0.186 &  0.888 &  0.025 \\ 
54450-1786-150 &  1.2912 & 0.96149 &  1.437 &  0.267 &  1.086 &  0.319 &  0.783 &  0.107 \\ 
                         &           & 1.19595 &  0.469 &  0.244 &  1.076 &  0.301 &  0.261 &  0.176 \\ 
53387-1935-070 &  3.2130 & 1.24364 &  0.721 &  0.217 &  0.327 &  0.235 &  0.445 &  0.156 \\ 
52238-0566-075 &  1.6716 & 1.29074 &  2.486 &  0.231 &  2.072 &  0.230 &  0.917 &  0.007 \\ 
52238-0566-076 &  1.9591 & 0.72690 &  1.156 &  0.220 &  0.541 &  0.253 &  0.669 &  0.100 \\ 
                         &           & 1.28960 &  1.116 &  0.181 &  2.015 &  0.180 &  0.650 &  0.082 \\ 
                         &           & 1.70060 &  3.932 &  0.187 &  3.118 &  0.234 &  0.953 &  0.011 \\ 
51955-0472-294 &  1.8287 & 1.69278 &  1.696 &  0.108 &  1.645 &  0.107 &  0.842 &  0.020 \\ 
53050-1739-467 &  0.7100 & 0.40016 &  2.720 &  0.206 &  2.096 &  0.212 &  0.924 &  0.006 \\ 
54054-2436-457 &  1.9819 & 1.07938 &  1.360 &  0.215 &  1.447 &  0.247 &  0.756 &  0.093 \\ 
                         &           & 1.33302 &  1.326 &  0.155 &  1.106 &  0.171 &  0.743 &  0.067 \\ 
52312-0832-327 &  1.9776 & 1.52241 &  0.359 &  0.091 &  0.062 &  0.092 &  0.177 &  0.065 \\ 
52668-1200-055 &  2.1763 & 1.78788 &  1.046 &  0.128 &  0.879 &  0.151 &  0.616 &  0.057 \\ 
54450-1786-123 &  1.8477 & 1.44453 &  2.577 &  0.525 &  0.850 &  0.475 &  0.919 &  0.026 \\ 
                         &           & 1.78401 &  3.883 &  0.549 &  2.411 &  0.718 &  0.950 &  0.003 \\ 
53700-2286-214 &  2.1658 & 0.89140 &  1.362 &  0.318 &  0.780 &  0.380 &  0.757 &  0.141 \\ 
                         &           & 1.32930 &  1.060 &  0.248 &  1.350 &  0.258 &  0.623 &  0.121 \\ 
                         &           & 1.77049 &  0.251 &  0.337 &  0.222 &  0.281 &  0.100 &  0.089 \\ 
51999-0553-155 &  2.5069 & 1.07947 &  0.260 &  0.158 &  0.414 &  0.165 &  0.107 &  0.080 \\ 
                         &           & 1.42941 &  0.499 &  0.109 &  0.282 &  0.124 &  0.285 &  0.084 \\ 
                         &           & 1.45710 &  0.233 &  0.140 &  0.427 &  0.111 &  0.090 &  0.065 \\ 
54450-1786-489 &  1.7358 & 1.49776 &  3.809 &  0.195 &  3.186 &  0.182 &  0.946 &  0.003 \\ 
52312-0832-337 &  1.0015 & 0.87184 &  0.556 &  0.168 &  0.393 &  0.179 &  0.329 &  0.131 \\ 
52254-0765-531 &  1.6591 & 1.33460 &  0.523 &  0.170 &  0.699 &  0.198 &  0.304 &  0.131 \\ 
52652-1193-238 &  1.4381 & 0.42415 &  1.912 &  0.431 &  2.587 &  0.436 &  0.875 &  0.079 \\ 
52976-1591-035 &  1.3736 & 1.18652 &  2.109 &  0.078 &  1.509 &  0.077 &  0.898 &  0.007 \\ 
52989-1272-025 &  2.1708 & 0.88571 &  1.504 &  0.325 &  0.934 &  0.368 &  0.803 &  0.122 \\ 
52620-0899-136 &  1.4554 & 1.38891 &  0.578 &  0.202 &  0.394 &  0.194 &  0.346 &  0.156 \\ 
52703-1212-008 &  1.0410 & 0.67938 &  2.287 &  0.211 &  1.614 &  0.228 &  0.910 &  0.015 \\ 
51999-0553-463 &  1.7873 & 1.02832 &  1.127 &  0.320 &  1.720 &  0.421 &  0.655 &  0.156 \\ 
                         &           & 1.57333 &  0.765 &  0.188 &  0.803 &  0.217 &  0.472 &  0.127 \\ 
54086-2576-152 &  1.0594 & 0.79983 &  0.722 &  0.168 &  0.588 &  0.184 &  0.445 &  0.117 \\ 
51908-0450-041 &  3.0045 & 1.23909\tablenotemark{a} &  1.110 &  0.251 &  0.895 &  0.278 &  0.647 &  0.118 \\ 
52238-0566-068 &  1.3744 & 1.04480 &  0.531 &  0.153 &  0.578 &  0.182 &  0.310 &  0.119 \\ 
53401-2086-022 &  1.9104 & 0.98028 &  1.402 &  0.272 &  0.707 &  0.255 &  0.771 &  0.114 \\ 
53050-1739-169 &  1.8362 & 1.08590 &  1.635 &  0.395 &  1.650 &  0.384 &  0.832 &  0.123 \\ 
53705-2287-219 &  2.4393 & 1.42461 &  2.221 &  0.165 &  1.714 &  0.154 &  0.907 &  0.013 \\ 
51907-0484-163 &  4.0199 & 1.60082 & -0.381 &  0.988 &  1.214 &  0.645 &  0.011 &  0.000 \\ 
53700-2286-219 &  1.5796 & 0.74897 &  1.626 &  0.192 &  1.004 &  0.202 &  0.830 &  0.049 \\ 
54464-1876-030 &  1.5156 & 0.60986 &  3.062 &  0.391 &  1.872 &  0.432 &  0.935 &  0.014 \\ 
                         &           & 1.02655 &  2.052 &  0.271 &  2.300 &  0.306 &  0.894 &  0.038 \\ 
                         &           & 1.32082 &  0.851 &  0.142 &  0.620 &  0.169 &  0.525 &  0.088 \\ 
52312-0832-214 &  2.1586 & 0.84203 &  3.948 &  0.182 &  4.003 &  0.215 &  0.954 &  0.011 \\ 
54054-2436-214 &  1.0058 & 0.46825 &  1.309 &  0.290 &  1.760 &  0.381 &  0.737 &  0.132 \\ 
52652-1193-247 &  2.5636 & 1.64001 &  0.724 &  0.139 &  0.615 &  0.184 &  0.447 &  0.096 \\ 
52976-1591-493 &  1.0836 & 0.68393 &  0.824 &  0.169 &  0.955 &  0.179 &  0.509 &  0.106 \\ 
                         &           & 0.86906 &  0.361 &  0.150 &  0.168 &  0.182 &  0.179 &  0.101 \\ 
                         &           & 0.91042 &  0.355 &  0.170 &  0.480 &  0.171 &  0.174 &  0.112 \\ 
51924-0471-003 &  2.0068 & 1.07584 &  1.527 &  0.288 &  0.937 &  0.360 &  0.809 &  0.100 \\ 
                         &           & 1.86852 &  1.216 &  0.294 &  1.298 &  0.282 &  0.698 &  0.136 \\ 
53848-2437-403 &  1.9463 & 0.49008 &  2.008 &  0.202 &  1.319 &  0.244 &  0.888 &  0.028 \\ 
54464-1876-639 &  1.6464 & 1.16175 &  1.335 &  0.371 &  3.522 &  0.481 &  0.747 &  0.165 \\ 
54086-2576-458 &  0.8636 & 0.80374 &  0.742 &  0.183 &  0.477 &  0.192 &  0.458 &  0.127 \\ 
52294-0831-636 &  2.2403 & 0.74785 &  0.410 &  0.122 &  0.163 &  0.128 &  0.215 &  0.090 \\ 
                         &           & 0.76630 &  0.474 &  0.094 &  0.284 &  0.114 &  0.265 &  0.073 \\ 
                         &           & 0.84568 &  0.969 &  0.112 &  0.802 &  0.121 &  0.584 &  0.055 \\ 
                         &           & 1.30462 &  0.353 &  0.091 &  0.267 &  0.113 &  0.172 &  0.064 \\ 
54523-2549-030 &  1.8706 & 1.54620 &  0.500 &  0.133 &  0.436 &  0.153 &  0.286 &  0.103 \\ 
53705-2287-130 &  2.6734 & 1.08725 &  1.028 &  0.292 &  1.017 &  0.318 &  0.609 &  0.154 \\ 
51924-0471-559 &  1.0329 & 0.89684 &  1.209 &  0.410 &  1.390 &  0.394 &  0.694 &  0.201 \\ 
52703-1212-018 &  2.2633 & 0.51739 &  1.616 &  0.442 &  0.947 &  0.565 &  0.828 &  0.151 \\ 
51955-0472-273 &  2.2511 & 1.77508 &  0.870 &  0.301 &  0.406 &  0.241 &  0.535 &  0.196 \\ 
54054-2436-502 &  1.9839 & 1.37780 &  0.409 &  0.134 &  0.163 &  0.142 &  0.215 &  0.098 \\ 
51999-0553-515 &  1.4894 & 0.91491 &  0.616 &  0.183 &  0.518 &  0.198 &  0.375 &  0.141 \\ 
                         &           & 1.30809 &  0.409 &  0.128 &  0.633 &  0.138 &  0.215 &  0.094 \\ 
52312-0832-210 &  1.9443 & 0.79976 &  0.847 &  0.207 &  0.822 &  0.186 &  0.523 &  0.131 \\ 
                         &           & 1.45802 &  1.040 &  0.247 &  0.364 &  0.246 &  0.614 &  0.125 \\ 
54086-2576-008 &  1.6135 & 1.12781 &  1.446 &  0.232 &  0.519 &  0.241 &  0.786 &  0.089 \\ 
                         &           & 1.46127 &  2.163 &  0.169 &  2.240 &  0.200 &  0.902 &  0.016 \\ 
                         &           & 1.53952 &  1.354 &  0.150 &  1.313 &  0.149 &  0.754 &  0.062 \\ 
52652-1193-216 &  2.0499 & 0.84282 &  1.929 &  0.297 &  2.330 &  0.321 &  0.877 &  0.046 \\ 
                         &           & 1.18248 &  0.676 &  0.275 &  0.770 &  0.267 &  0.417 &  0.208 \\ 
52707-0937-419 &  1.3897 & 0.44188 &  0.331 &  0.260 &  0.441 &  0.258 &  0.156 &  0.139 \\ 
52707-0937-054 &  2.1630 & 1.40494 &  0.176 &  0.069 &  0.168 &  0.077 &  0.057 &  0.028 \\ 
52238-0566-014 &  3.2951 & 1.62050 &  0.996 &  0.319 &  0.852 &  0.295 &  0.595 &  0.178 \\ 
53415-2087-312 &  2.7522 & 1.60627 &  0.947 &  0.216 &  0.459 &  0.186 &  0.574 &  0.123 \\ 
53828-2435-628 &  1.7704 & 1.64565 &  1.472 &  0.262 &  0.874 &  0.215 &  0.794 &  0.099 \\ 
52973-1300-619 &  3.0586 & 1.61494 &  0.881 &  0.537 &  0.788 &  0.576 &  0.541 &  0.375 \\ 
52703-1212-009 &  1.8862 & 0.71970 &  1.393 &  0.299 &  1.113 &  0.341 &  0.768 &  0.128 \\ 
53699-2288-344 &  1.4387 & 1.12379 &  0.762 &  0.328 &  1.339 &  0.303 &  0.471 &  0.237 \\ 
                         &           & 1.21494 &  1.913 &  0.220 &  1.758 &  0.239 &  0.875 &  0.033 \\ 
                         &           & 1.35004 &  2.304 &  0.229 &  1.799 &  0.236 &  0.911 &  0.016 \\ 
54464-1877-203 &  1.9233 & 1.73498 &  0.803 &  0.124 &  0.667 &  0.119 &  0.496 &  0.077 \\ 
52312-0832-464 &  1.4981 & 1.30768 &  1.028 &  0.170 &  0.953 &  0.214 &  0.609 &  0.080 \\ 
                         &           & 1.35063 &  1.225 &  0.237 &  0.999 &  0.197 &  0.702 &  0.110 \\ 
                         &           & 1.40251 &  0.568 &  0.163 &  0.486 &  0.184 &  0.339 &  0.126 \\ 
52993-1273-224 &  1.3736 & 0.92674 &  2.024 &  0.350 &  2.561 &  0.328 &  0.890 &  0.051 \\ 
52668-1200-117 &  2.9161 & 1.34999 &  1.234 &  0.171 &  0.820 &  0.171 &  0.706 &  0.082 \\ 
53700-2286-574 &  1.4505 & 1.33721 &  0.457 &  0.150 &  0.596 &  0.152 &  0.252 &  0.112 \\ 
53700-2286-552 &  2.4836 & 1.77869 &  1.279 &  0.293 &  0.708 &  0.372 &  0.725 &  0.134 \\ 
52254-0765-638 &  1.7918 & 1.35649 &  1.013 &  0.284 &  1.468 &  0.319 &  0.603 &  0.153 \\ 
52707-0937-492 &  0.9810 & 0.70551 &  2.627 &  0.189 &  1.779 &  0.195 &  0.920 &  0.005 \\ 
54054-2436-453 &  1.8497 & 1.61300 &  2.094 &  0.242 &  1.677 &  0.313 &  0.897 &  0.030 \\ 
51999-0553-557 &  0.8851 & 0.82910 &  0.333 &  0.072 &  0.157 &  0.073 &  0.158 &  0.051 \\ 
52973-1300-024 &  1.2018 & 1.01354 &  2.184 &  0.170 &  2.347 &  0.185 &  0.903 &  0.015 \\ 
54054-2436-503 &  1.4718 & 0.58610 &  0.260 &  0.166 &  0.574 &  0.166 &  0.107 &  0.082 \\ 
54054-2436-124 &  1.8197 & 1.16313 &  1.284 &  0.271 &  0.659 &  0.288 &  0.727 &  0.124 \\ 
52993-1273-260 &  1.5821 & 0.77559 &  0.725 &  0.201 &  1.027 &  0.249 &  0.447 &  0.143 \\ 
52312-0832-373 &  2.2769 & 1.99627 &  1.324 &  0.499 &  1.761 &  0.795 &  0.743 &  0.233 \\ 
53415-2087-342 &  2.9762 & 1.54955 &  0.946 &  0.160 &  0.709 &  0.174 &  0.574 &  0.088 \\ 
52976-1591-599 &  1.7207 & 1.27363 &  1.671 &  0.273 &  1.340 &  0.239 &  0.838 &  0.069 \\ 
53330-1936-469 &  1.9802 & 0.48883 &  1.645 &  0.166 &  1.744 &  0.191 &  0.834 &  0.038 \\ 
                         &           & 1.20314 &  0.787 &  0.172 &  0.391 &  0.199 &  0.486 &  0.112 \\ 
52312-0832-476 &  1.2128 & 0.92591 &  1.185 &  0.175 &  0.809 &  0.185 &  0.683 &  0.081 \\ 
53700-2286-559 &  1.6398 & 1.00894 &  0.701 &  0.101 &  0.552 &  0.108 &  0.432 &  0.070 \\ 
52674-1201-295 &  2.1768 & 1.43914 &  2.654 &  0.175 &  2.256 &  0.255 &  0.920 &  0.004 \\ 
51924-0471-582 &  2.0355 & 0.96766 &  0.605 &  0.448 &  0.853 &  0.564 &  0.366 &  0.321 \\ 
51924-0471-591 &  0.6495 & 0.58758 &  0.606 &  0.285 &  1.316 &  0.301 &  0.367 &  0.217 \\ 
52973-1300-630 &  2.0644 & 1.69724 &  0.712 &  0.302 &  1.129 &  0.353 &  0.439 &  0.223 \\ 
52252-0567-321 &  1.2164 & 0.86938 &  1.120 &  0.284 &  1.494 &  0.297 &  0.652 &  0.135 \\ 
54054-2436-510 &  3.3693 & 1.64781 &  0.808 &  0.293 &  1.228 &  0.243 &  0.499 &  0.202 \\ 
52620-0899-482 &  2.2860 & 1.30112 &  1.068 &  0.129 &  1.072 &  0.129 &  0.627 &  0.057 \\ 
                         &           & 1.41007 &  0.820 &  0.120 &  0.540 &  0.130 &  0.506 &  0.075 \\ 
                         &           & 1.78990 &  0.648 &  0.278 &  0.969 &  0.333 &  0.399 &  0.214 \\ 
                         &           & 1.84419 &  1.466 &  0.226 &  0.475 &  0.347 &  0.792 &  0.082 \\ 
53705-2287-446 &  1.6834 & 1.51259 &  1.018 &  0.188 &  1.174 &  0.191 &  0.605 &  0.092 \\ 
52668-1200-575 &  1.5999 & 0.76747 &  1.095 &  0.249 &  1.136 &  0.257 &  0.640 &  0.117 \\ 
53700-2286-100 &  2.1630 & 1.29434 &  1.683 &  0.328 &  1.773 &  0.343 &  0.840 &  0.086 \\ 
53700-2286-600 &  1.6341 & 1.27000 &  0.502 &  0.114 &  0.291 &  0.129 &  0.287 &  0.088 \\ 
52247-0766-385 &  2.3116 & 0.75229 &  3.146 &  0.434 &  2.452 &  0.438 &  0.939 &  0.016 \\ 
                         &           & 2.04086 &  1.357 &  0.417 &  1.272 &  0.304 &  0.755 &  0.184 \\ 
52976-1301-391 &  1.8518 & 1.43565 &  0.971 &  0.173 &  0.410 &  0.262 &  0.585 &  0.092 \\ 
52668-1200-584 &  1.9230 & 0.98348 &  1.623 &  0.322 &  1.647 &  0.392 &  0.830 &  0.096 \\ 
52976-1301-263 &  1.3315 & 0.61201 &  0.808 &  0.140 &  0.683 &  0.165 &  0.499 &  0.088 \\ 
52976-1591-636 &  3.4327 & 1.14856 &  2.994 &  0.131 &  2.420 &  0.134 &  0.932 &  0.005 \\ 
                         &           & 1.51051 &  1.040 &  0.084 &  0.896 &  0.094 &  0.614 &  0.036 \\ 
53415-2087-354 &  3.3202 & 1.33430 &  1.570 &  0.238 &  1.655 &  0.290 &  0.819 &  0.074 \\ 
52252-0567-316 &  1.1764 & 0.58618 &  1.261 &  0.182 &  1.504 &  0.234 &  0.719 &  0.086 \\ 
51999-0553-120 &  2.0887 & 0.40330 &  0.963 &  0.358 &  0.558 &  0.381 &  0.581 &  0.215 \\ 
52976-1591-093 &  1.2628 & 0.70498 &  0.676 &  0.176 &  0.460 &  0.190 &  0.416 &  0.131 \\ 
53388-1937-348 &  1.7901 & 0.83567 &  0.411 &  0.110 &  0.458 &  0.155 &  0.217 &  0.081 \\ 
52993-1273-220 &  1.0914 & 0.40421 &  0.861 &  0.313 &  0.540 &  0.333 &  0.530 &  0.207 \\ 
53387-1935-587 &  1.7439 & 1.18110 &  1.257 &  0.354 &  0.935 &  0.389 &  0.717 &  0.165 \\ 
52976-1301-388 &  1.4826 & 1.27683 &  0.991 &  0.511 &  1.368 &  0.403 &  0.593 &  0.324 \\ 
53705-2287-144 &  2.0252 & 0.84653 &  0.572 &  0.150 &  0.794 &  0.187 &  0.342 &  0.116 \\ 
                         &           & 1.04782 &  2.011 &  0.137 &  1.123 &  0.157 &  0.888 &  0.019 \\ 
51908-0450-590 &  3.1971 & 1.50681 &  0.481 &  0.174 &  0.768 &  0.158 &  0.271 &  0.131 \\ 
52993-1273-216 &  3.3284 & 1.20300 &  0.967 &  0.124 &  0.509 &  0.151 &  0.583 &  0.062 \\ 
                         &           & 1.36032 &  1.066 &  0.090 &  1.249 &  0.082 &  0.626 &  0.039 \\ 
52707-0937-515 &  1.7404 & 0.65316 &  0.906 &  0.115 &  0.890 &  0.118 &  0.553 &  0.065 \\ 
51955-0472-378 &  2.1871 & 0.75634\tablenotemark{a} &  1.940 &  0.104 &  1.347 &  0.097 &  0.879 &  0.015 \\ 
51955-0472-370 &  1.0191 & 0.83951 &  1.087 &  0.197 &  0.861 &  0.205 &  0.636 &  0.091 \\ 
51908-0450-116 &  1.9317 & 1.44358 &  0.530 &  0.100 &  0.319 &  0.079 &  0.309 &  0.078 \\ 
51955-0472-269 &  2.2654 & 1.80522 &  0.897 &  0.350 &  0.547 &  0.447 &  0.549 &  0.226 \\ 
52976-1591-022 &  1.6197 & 1.32646 &  1.645 &  0.214 &  1.403 &  0.246 &  0.834 &  0.053 \\ 
52703-1194-257 &  3.2407 & 1.70513 &  0.382 &  0.111 &  0.083 &  0.138 &  0.195 &  0.080 \\ 
                         &           & 1.76899 &  0.967 &  0.174 &  0.313 &  0.183 &  0.583 &  0.093 \\ 
51999-0553-101 &  1.4781 & 0.80226 &  2.999 &  0.164 &  2.735 &  0.156 &  0.933 &  0.006 \\ 
51955-0472-229 &  1.7174 & 1.15118 &  0.921 &  0.296 &  1.234 &  0.282 &  0.561 &  0.180 \\ 
                         &           & 1.54107 &  0.442 &  0.165 &  0.555 &  0.174 &  0.240 &  0.122 \\ 
52668-1200-583 &  1.7772 & 1.62658 &  0.565 &  0.271 &  0.627 &  0.250 &  0.337 &  0.206 \\ 
51908-0451-305 &  1.7223 & 1.37444 &  0.619 &  0.171 &  0.634 &  0.172 &  0.377 &  0.132 \\ 
51908-0450-020 &  1.8742 & 0.70904 &  0.310 &  0.070 &  0.420 &  0.081 &  0.142 &  0.048 \\ 
                         &           & 0.76637 &  1.005 &  0.084 &  0.798 &  0.086 &  0.599 &  0.038 \\ 
52620-0899-458 &  2.4263 & 0.65984 &  0.545 &  0.142 &  0.406 &  0.146 &  0.321 &  0.110 \\ 
                         &           & 1.38817 &  0.474 &  0.112 &  0.235 &  0.122 &  0.266 &  0.086 \\ 
                         &           & 1.68647 &  1.066 &  0.126 &  0.602 &  0.183 &  0.626 &  0.055 \\ 
51908-0451-312 &  2.9892 & 1.23164 &  0.427 &  0.160 &  1.026 &  0.167 &  0.229 &  0.117 \\ 
52252-0567-339 &  1.6338 & 1.07005 &  1.391 &  0.194 &  1.154 &  0.216 &  0.767 &  0.078 \\ 
52976-1301-254 &  1.5303 & 0.55621 &  0.137 &  0.144 &  0.235 &  0.169 &  0.038 &  0.027 \\ 
51955-0472-367 &  2.4140 & 1.00995 &  1.378 &  0.382 &  0.605 &  0.394 &  0.762 &  0.167 \\ 
                         &           & 1.36606 &  1.212 &  0.230 &  0.636 &  0.247 &  0.696 &  0.106 \\ 
51955-0472-224 &  1.0162 & 0.79459 &  0.987 &  0.207 &  0.971 &  0.221 &  0.592 &  0.110 \\ 
52247-0766-233 &  1.9113 & 1.39719 &  1.165 &  0.190 &  1.069 &  0.228 &  0.673 &  0.087 \\ 
                         &           & 1.54602 &  0.851 &  0.195 &  0.317 &  0.213 &  0.526 &  0.121 \\ 
53705-2287-529 &  1.4874 & 0.53567 &  0.085 &  0.174 &  0.306 &  0.185 &  0.022 &  0.011 \\ 
52976-1591-632 &  1.7812 & 1.35103 &  0.596 &  0.113 &  0.578 &  0.116 &  0.360 &  0.087 \\ 
                         &           & 1.47978 &  0.803 &  0.161 &  0.792 &  0.144 &  0.496 &  0.102 \\ 
51907-0484-534 &  1.2201 & 0.62001 &  0.213 &  0.345 &  0.829 &  0.353 &  0.078 &  0.067 \\ 
53415-2087-255 &  1.5468 & 0.55133 &  1.414 &  0.283 &  1.797 &  0.301 &  0.775 &  0.118 \\ 
52652-1193-471 &  2.2091 & 0.69501 &  1.797 &  0.329 &  1.226 &  0.327 &  0.858 &  0.066 \\ 
53415-2087-264 &  2.3475 & 1.80279 &  0.939 &  0.179 &  1.413 &  0.286 &  0.570 &  0.101 \\ 
52606-0898-035 &  0.8057 & 0.47385 &  1.284 &  0.115 &  1.077 &  0.127 &  0.727 &  0.052 \\ 
54054-2436-546 &  3.3530 & 1.55626 &  1.166 &  0.181 &  0.982 &  0.188 &  0.674 &  0.083 \\ 
                         &           & 1.65583 &  1.263 &  0.177 &  1.139 &  0.213 &  0.719 &  0.083 \\ 
53699-2288-340 &  0.7357 & 0.39324 &  0.932 &  0.153 &  0.281 &  0.160 &  0.567 &  0.086 \\ 
54450-1786-558 &  1.2197 & 0.59078 &  1.054 &  0.267 &  0.948 &  0.272 &  0.620 &  0.134 \\ 
53415-2087-278 &  2.0114 & 0.73174 &  0.527 &  0.135 &  0.364 &  0.139 &  0.307 &  0.105 \\ 
51955-0472-210 &  2.8593 & 2.07109 &  2.592 &  0.282 &  2.747 &  0.342 &  0.919 &  0.008 \\ 
52976-1301-432 &  1.6164 & 1.19017 &  0.749 &  0.202 &  2.451 &  0.219 &  0.462 &  0.140 \\ 
                         &           & 1.19482 &  2.127 &  0.214 &  2.620 &  0.275 &  0.899 &  0.024 \\ 
51955-0472-417 &  1.4857 & 0.62943 &  0.668 &  0.211 &  0.554 &  0.232 &  0.411 &  0.160 \\ 
52976-1301-253 &  3.6207 & 1.17309 &  1.051 &  0.412 &  1.740 &  0.445 &  0.619 &  0.227 \\ 
52620-0899-546 &  2.0716 & 0.71302\tablenotemark{a} &  1.040 &  0.117 &  0.485 &  0.121 &  0.614 &  0.052 \\ 
                         &           & 1.00987 &  0.612 &  0.124 &  0.814 &  0.139 &  0.372 &  0.096 \\ 
52312-0832-181 &  1.7258 & 1.18693 &  0.853 &  0.122 &  0.829 &  0.147 &  0.526 &  0.075 \\ 
51924-0471-038 &  1.3550 & 0.44754 &  2.023 &  0.615 &  2.005 &  0.640 &  0.890 &  0.117 \\ 
52976-1301-237 &  1.3896 & 0.67653 &  0.926 &  0.257 &  0.952 &  0.285 &  0.564 &  0.151 \\ 
52000-0554-323 &  1.8849 & 1.71551 &  2.704 &  0.429 &  2.513 &  0.477 &  0.923 &  0.013 \\ 
53387-1935-037 &  2.1170 & 1.32409 &  1.491 &  0.274 &  1.355 &  0.256 &  0.799 &  0.101 \\ 
53705-2287-153 &  1.1013 & 1.03226 &  2.489 &  0.214 &  2.588 &  0.190 &  0.917 &  0.007 \\ 
52708-0938-343 &  1.2858 & 0.40351 &  1.270 &  0.378 &  1.755 &  0.447 &  0.722 &  0.175 \\ 
54054-2436-042 &  2.0717 & 1.75828 &  2.480 &  0.540 &  1.428 &  0.372 &  0.916 &  0.038 \\ 
52652-1193-131 &  1.4988 & 1.20142 &  1.056 &  0.274 &  1.284 &  0.258 &  0.621 &  0.138 \\ 
52312-0832-085 &  1.0071 & 0.87206 &  1.065 &  0.128 &  0.749 &  0.125 &  0.625 &  0.057 \\ 
53415-2087-253 &  2.4422 & 1.49261 &  0.649 &  0.149 &  0.621 &  0.162 &  0.399 &  0.114 \\ 
52674-1201-439 &  2.3113 & 1.31267 &  1.325 &  0.070 &  1.099 &  0.067 &  0.743 &  0.027 \\ 
                         &           & 1.89826 &  2.504 &  0.088 &  2.346 &  0.082 &  0.917 &  0.003 \\ 
52674-1201-247 &  1.5776 & 0.60374 &  1.977 &  0.182 &  1.777 &  0.208 &  0.884 &  0.026 \\ 
51955-0472-465 &  1.7481 & 0.90281 &  0.369 &  0.101 &  0.472 &  0.109 &  0.185 &  0.072 \\ 
52976-1301-213 &  2.3295 & 1.30825 &  0.991 &  0.284 &  1.241 &  0.413 &  0.593 &  0.157 \\ 
53050-1739-516 &  1.7273 & 0.83963 &  1.529 &  0.181 &  1.430 &  0.182 &  0.810 &  0.058 \\ 
52620-0899-157 &  1.2662 & 1.18782 &  1.149 &  0.193 &  1.096 &  0.185 &  0.665 &  0.087 \\ 
53705-2287-569 &  2.1820 & 1.29589 &  2.120 &  0.197 &  1.253 &  0.232 &  0.898 &  0.022 \\ 
                         &           & 1.94133 &  3.333 &  0.355 &  2.687 &  0.325 &  0.947 &  0.016 \\ 
52707-0937-513 &  1.2978 & 0.79679 &  0.316 &  0.081 &  0.265 &  0.087 &  0.146 &  0.055 \\ 
                         &           & 0.80388 &  0.578 &  0.077 &  0.447 &  0.085 &  0.346 &  0.059 \\ 
54054-2436-597 &  1.7867 & 1.27279 &  1.727 &  0.195 &  1.509 &  0.217 &  0.848 &  0.037 \\ 
                         &           & 1.55798 &  2.152 &  0.173 &  2.078 &  0.194 &  0.901 &  0.017 \\ 
53388-1937-331 &  1.9836 & 1.34680 &  1.815 &  0.254 &  1.626 &  0.282 &  0.861 &  0.043 \\ 
                         &           & 1.44291 &  1.618 &  0.271 &  1.390 &  0.235 &  0.829 &  0.077 \\ 
54550-2961-309 &  1.4924 & 1.34271 &  0.470 &  0.226 &  0.832 &  0.222 &  0.262 &  0.166 \\ 
51908-0450-113 &  2.3753 & 0.51578 &  1.441 &  0.170 &  1.396 &  0.194 &  0.784 &  0.062 \\ 
                         &           & 1.35449 &  0.643 &  0.107 &  0.520 &  0.122 &  0.395 &  0.080 \\ 
                         &           & 2.07828 &  1.630 &  0.266 &  0.954 &  0.373 &  0.831 &  0.074 \\ 
51907-0484-059 &  2.5209 & 1.43042 &  1.455 &  0.239 &  1.241 &  0.268 &  0.789 &  0.091 \\ 
51929-0473-345 &  0.9999 & 0.69629 &  1.343 &  0.244 &  0.787 &  0.266 &  0.750 &  0.108 \\ 
52990-1592-278 &  0.8766 & 0.46128 &  1.143 &  0.211 &  0.630 &  0.194 &  0.662 &  0.096 \\ 
53848-2437-152 &  3.6994 & 1.37507 &  1.174 &  0.158 &  0.967 &  0.167 &  0.677 &  0.074 \\ 
52652-1193-535 &  2.1701 & 1.40783 &  2.104 &  0.186 &  1.754 &  0.206 &  0.897 &  0.022 \\ 
                         &           & 1.85967 &  1.874 &  0.299 &  1.771 &  0.259 &  0.869 &  0.049 \\ 
52990-1592-295 &  2.2175 & 1.27482 &  0.702 &  0.131 &  0.462 &  0.129 &  0.433 &  0.092 \\ 
54054-2436-070 &  1.4406 & 1.22203 &  1.509 &  0.217 &  1.142 &  0.230 &  0.804 &  0.074 \\ 
54056-2438-398 &  1.5673 & 1.06341 &  1.379 &  0.242 &  0.780 &  0.274 &  0.763 &  0.103 \\ 
                         &           & 1.34544 &  0.327 &  0.143 &  0.499 &  0.172 &  0.154 &  0.092 \\ 
53050-1739-415 &  1.7886 & 0.78677 &  0.945 &  0.357 &  0.377 &  0.362 &  0.573 &  0.220 \\ 
                         &           & 1.47489 &  1.811 &  0.287 &  1.655 &  0.272 &  0.860 &  0.052 \\ 
53050-1739-420 &  1.8529 & 0.98001 &  1.198 &  0.177 &  1.106 &  0.169 &  0.689 &  0.083 \\ 
                         &           & 1.39812 &  0.466 &  0.118 &  0.425 &  0.131 &  0.259 &  0.090 \\ 
                         &           & 1.68132 &  0.657 &  0.119 &  0.353 &  0.146 &  0.404 &  0.089 \\ 
54054-2436-071 &  2.5739 & 1.42028 &  1.138 &  0.203 &  1.254 &  0.192 &  0.660 &  0.092 \\ 
53699-2288-399 &  1.1672 & 0.73142 &  1.553 &  0.350 &  1.762 &  0.390 &  0.816 &  0.125 \\ 
52993-1273-414 &  2.1630 & 1.08739 &  0.533 &  0.121 &  0.501 &  0.118 &  0.312 &  0.094 \\ 
                         &           & 1.67507 &  1.151 &  0.092 &  0.802 &  0.088 &  0.666 &  0.044 \\ 
52708-0938-348 &  1.2481 & 0.50386 &  0.927 &  0.415 &  0.637 &  0.431 &  0.564 &  0.269 \\ 
52990-1592-285 &  3.0117 & 1.30401 &  1.875 &  0.210 &  1.918 &  0.280 &  0.869 &  0.032 \\ 
52703-1194-413 &  1.7703 & 1.06043 &  0.349 &  0.158 &  0.438 &  0.175 &  0.169 &  0.104 \\ 
52312-0832-099 &  1.4132 & 0.37617 &  1.346 &  0.302 & -0.038 &  0.339 &  0.751 &  0.135 \\ 
                         &           & 1.30360 &  1.809 &  0.124 &  1.984 &  0.164 &  0.860 &  0.019 \\ 
52972-1213-424 &  2.1279 & 1.23726 &  0.433 &  0.089 &  0.548 &  0.111 &  0.233 &  0.067 \\ 
                         &           & 1.79532 &  1.136 &  0.126 &  1.001 &  0.110 &  0.659 &  0.058 \\ 
54550-2961-287 &  1.3039 & 1.20835 &  1.333 &  0.247 &  1.532 &  0.274 &  0.746 &  0.110 \\ 
52652-1193-490 &  1.1604 & 0.94505 &  2.716 &  0.315 &  2.635 &  0.339 &  0.923 &  0.010 \\ 
52976-1301-433 &  1.7645 & 0.70832 &  0.539 &  0.170 &  0.753 &  0.199 &  0.317 &  0.132 \\ 
                         &           & 1.30359 &  0.303 &  0.130 &  0.324 &  0.154 &  0.137 &  0.082 \\ 
54086-2576-628 &  2.2822 & 1.22019 &  1.979 &  0.090 &  1.298 &  0.100 &  0.884 &  0.012 \\ 
                         &           & 1.60399 &  0.891 &  0.197 &  0.421 &  0.130 &  0.546 &  0.118 \\ 
                         &           & 2.12201 &  1.399 &  0.223 &  1.218 &  0.422 &  0.769 &  0.091 \\ 
52993-1273-086 &  1.5546 & 1.50627 &  0.574 &  0.199 &  0.841 &  0.209 &  0.343 &  0.154 \\ 
51999-0553-069 &  2.6266 & 1.38028 &  1.843 &  0.088 &  1.847 &  0.084 &  0.865 &  0.013 \\ 
52972-1213-281 &  1.8971 & 1.30096 &  0.476 &  0.138 &  0.518 &  0.150 &  0.267 &  0.105 \\ 
52312-0832-187 &  1.1783 & 0.81993 &  0.619 &  0.198 &  0.518 &  0.202 &  0.377 &  0.153 \\ 
                         &           & 0.95706 &  1.186 &  0.195 &  0.741 &  0.183 &  0.683 &  0.090 \\ 
                         &           & 1.01812 &  1.469 &  0.174 &  1.128 &  0.229 &  0.793 &  0.061 \\ 
54450-1786-063 &  1.8088 & 0.47000 &  4.443 &  0.547 &  3.237 &  0.577 &  0.947 &  0.004 \\ 
                         &           & 1.64886 &  2.429 &  0.356 &  2.899 &  0.298 &  0.915 &  0.020 \\ 
51955-0472-138 &  1.2136 & 0.89179 &  0.647 &  0.165 &  0.409 &  0.178 &  0.398 &  0.126 \\ 
54550-2961-292 &  1.7055 & 1.41900 &  1.292 &  0.197 &  0.846 &  0.197 &  0.730 &  0.091 \\ 
                         &           & 1.62737 &  0.474 &  0.334 &  0.489 &  0.360 &  0.265 &  0.227 \\ 
52976-1301-422 &  1.5660 & 0.62174 &  1.381 &  0.194 &  1.214 &  0.225 &  0.763 &  0.080 \\ 
                         &           & 1.35344 &  1.257 &  0.168 &  1.345 &  0.197 &  0.717 &  0.080 \\ 
                         &           & 1.45467 &  0.487 &  0.210 &  0.404 &  0.196 &  0.276 &  0.157 \\ 
52247-0766-238 &  1.8801 & 0.45903 &  0.351 &  0.292 &  0.571 &  0.306 &  0.171 &  0.157 \\ 
                         &           & 1.29596 &  0.422 &  0.139 &  0.718 &  0.157 &  0.225 &  0.102 \\ 
                         &           & 1.34080 &  1.464 &  0.157 &  1.494 &  0.165 &  0.791 &  0.055 \\ 
51955-0472-458 &  1.2078 & 0.53473 &  0.718 &  0.171 &  0.591 &  0.185 &  0.443 &  0.120 \\ 
                         &           & 0.83310 &  0.263 &  0.112 &  0.342 &  0.128 &  0.108 &  0.066 \\ 
54550-2961-266 &  1.1749 & 0.71062 &  2.000 &  0.354 &  2.171 &  0.411 &  0.887 &  0.053 \\ 
53415-2087-128 &  1.4634 & 0.45490 &  0.514 &  0.270 &  0.585 &  0.284 &  0.297 &  0.201 \\ 
                         &           & 1.20670 &  0.849 &  0.133 &  1.009 &  0.139 &  0.524 &  0.082 \\ 
52976-1301-188 &  1.8642 & 1.10445 &  0.291 &  0.173 &  0.660 &  0.209 &  0.128 &  0.096 \\ 
                         &           & 1.15904 &  0.413 &  0.113 &  0.280 &  0.122 &  0.218 &  0.083 \\ 
51999-0553-062 &  1.7137 & 1.50026 &  1.332 &  0.194 &  0.728 &  0.249 &  0.746 &  0.086 \\ 
52993-1273-170 &  1.8794 & 0.77555 &  0.910 &  0.082 &  0.813 &  0.096 &  0.555 &  0.044 \\ 
                         &           & 0.87190 &  1.490 &  0.083 &  1.304 &  0.085 &  0.799 &  0.026 \\ 
52972-1213-290 &  1.7841 & 1.68014 &  2.023 &  0.106 &  1.785 &  0.107 &  0.890 &  0.015 \\ 
54054-2436-614 &  1.5426 & 0.87479 &  0.310 &  0.149 &  0.387 &  0.175 &  0.142 &  0.094 \\ 
                         &           & 1.21295 &  2.123 &  0.147 &  2.271 &  0.148 &  0.899 &  0.015 \\ 
52707-0937-563 &  1.3424 & 1.13901 &  1.334 &  0.389 &  1.881 &  0.369 &  0.746 &  0.173 \\ 
52252-0567-433 &  1.6875 & 1.17296 &  0.846 &  0.352 &  0.870 &  0.350 &  0.523 &  0.241 \\ 
52976-1301-189 &  1.9376 & 1.40828 &  2.639 &  0.274 &  1.567 &  0.311 &  0.920 &  0.007 \\ 
52652-1193-492 &  1.5977 & 1.46912 &  1.440 &  0.184 &  1.756 &  0.215 &  0.784 &  0.067 \\ 
53848-2437-570 &  0.9632 & 0.81309 &  0.720 &  0.142 &  0.380 &  0.151 &  0.444 &  0.098 \\ 
53330-1936-547 &  2.4862 & 0.57156 &  0.258 &  0.129 &  0.615 &  0.155 &  0.105 &  0.070 \\ 
51907-0484-515 &  1.9419 & 1.07185 &  0.853 &  0.125 &  0.902 &  0.125 &  0.526 &  0.077 \\ 
53705-2287-595 &  1.8163 & 0.87413 &  1.314 &  0.174 &  1.015 &  0.186 &  0.739 &  0.078 \\ 
                         &           & 1.16831 &  1.237 &  0.197 &  1.483 &  0.194 &  0.708 &  0.094 \\ 
                         &           & 1.53199 &  0.549 &  0.126 &  0.299 &  0.142 &  0.324 &  0.099 \\ 
51907-0484-519 &  2.0743 & 0.77777 &  2.118 &  0.314 &  1.346 &  0.366 &  0.898 &  0.039 \\ 
54550-2961-275 &  1.6069 & 1.36008 &  2.647 &  0.298 &  2.210 &  0.319 &  0.920 &  0.007 \\ 
52703-1194-140 &  2.3100 & 0.94323 &  0.872 &  0.223 &  1.039 &  0.295 &  0.536 &  0.137 \\ 
                         &           & 1.69447 &  1.199 &  0.269 &  0.959 &  0.266 &  0.689 &  0.124 \\ 
54056-2438-186 &  2.0996 & 1.85698 &  4.126 &  0.473 &  3.717 &  0.341 &  0.953 &  0.006 \\ 
54550-2961-386 &  1.6142 & 1.53461 &  0.281 &  0.203 &  0.586 &  0.218 &  0.121 &  0.102 \\ 
53330-1936-619 &  1.9690 & 0.88913 &  1.329 &  0.151 &  0.752 &  0.181 &  0.744 &  0.065 \\ 
52972-1213-253 &  2.4172 & 1.83114 &  3.748 &  0.254 &  3.506 &  0.187 &  0.942 &  0.008 \\ 
                         &           & 2.08207 &  0.926 &  0.348 &  0.826 &  0.415 &  0.564 &  0.217 \\ 
52993-1273-094 &  0.7638 & 0.45662 &  1.010 &  0.547 &  2.052 &  0.482 &  0.602 &  0.345 \\ 
                         &           & 0.65032 &  1.803 &  0.332 &  0.996 &  0.373 &  0.859 &  0.066 \\ 
51907-0484-155 &  1.6110 & 0.37720 &  2.745 &  0.792 &  1.559 &  0.782 &  0.925 &  0.045 \\ 
53388-1937-278 &  1.8755 & 1.08176 &  3.228 &  0.346 &  3.946 &  0.388 &  0.943 &  0.014 \\ 
52993-1273-535 &  1.0738 & 0.41514 &  1.657 &  0.227 &  1.104 &  0.242 &  0.836 &  0.056 \\ 
52703-1194-416 &  1.2249 & 0.40752 &  1.931 &  0.559 &  1.228 &  0.599 &  0.877 &  0.117 \\ 
52620-0899-120 &  1.9731 & 0.87103 &  1.475 &  0.249 &  1.319 &  0.254 &  0.794 &  0.092 \\ 
                         &           & 1.54808 &  0.847 &  0.205 &  1.082 &  0.236 &  0.523 &  0.129 \\ 
53050-1739-538 &  2.8337 & 1.55396 &  1.099 &  0.273 &  1.396 &  0.284 &  0.642 &  0.132 \\ 
                         &           & 1.56067 &  1.335 &  0.257 &  1.299 &  0.303 &  0.747 &  0.115 \\ 
                         &           & 1.81678 &  0.715 &  0.648 &  1.065 &  0.633 &  0.441 &  0.425 \\ 
53700-2286-035 &  1.6010 & 1.51244 &  1.287 &  0.187 &  1.179 &  0.182 &  0.728 &  0.086 \\ 
54086-2576-037 &  1.7242 & 0.70682 &  2.213 &  0.303 &  1.334 &  0.314 &  0.906 &  0.032 \\ 
52976-1301-463 &  1.6626 & 1.54838 &  3.461 &  0.221 &  3.677 &  0.212 &  0.951 &  0.007 \\ 
53768-2401-258 &  2.7066 & 0.90727 &  1.755 &  0.395 &  2.136 &  0.457 &  0.852 &  0.096 \\ 
52990-1592-226 &  1.0966 & 0.45483 &  0.550 &  0.119 &  0.318 &  0.118 &  0.325 &  0.093 \\ 
53050-1739-525 &  1.6393 & 0.93198 &  0.927 &  0.114 &  0.493 &  0.123 &  0.564 &  0.062 \\ 
53705-2287-614 &  1.5182 & 0.94024 &  1.184 &  0.200 &  0.331 &  0.243 &  0.682 &  0.092 \\ 
52976-1301-409 &  2.9764 & 0.89050 &  1.791 &  0.401 &  1.419 &  0.492 &  0.857 &  0.091 \\ 
                         &           & 1.38145 &  1.018 &  0.213 &  1.125 &  0.268 &  0.605 &  0.108 \\ 
                         &           & 1.64548 &  1.959 &  0.571 &  3.548 &  0.421 &  0.881 &  0.115 \\ 
52254-0765-616 &  2.3992 & 1.00986 &  1.343 &  0.165 &  0.974 &  0.185 &  0.750 &  0.071 \\ 
                         &           & 1.59101 &  2.013 &  0.273 &  2.278 &  0.283 &  0.888 &  0.038 \\ 
53388-1937-238 &  1.9817 & 1.04190 &  0.331 &  0.150 &  0.096 &  0.169 &  0.156 &  0.097 \\ 
54054-2436-636 &  1.3122 & 1.16608 &  1.226 &  0.170 &  1.825 &  0.158 &  0.703 &  0.081 \\ 
51907-0484-555 &  1.2634 & 0.97813 &  2.508 &  0.438 &  1.396 &  0.489 &  0.917 &  0.023 \\ 
52703-1212-033 &  2.6781 & 1.39146 &  0.468 &  0.146 &  0.629 &  0.148 &  0.260 &  0.110 \\ 
54550-2961-279 &  1.8182 & 1.46260 &  0.717 &  0.254 &  1.033 &  0.257 &  0.442 &  0.186 \\ 
53699-2288-422 &  1.7739 & 1.06337 &  3.038 &  0.345 &  2.615 &  0.321 &  0.934 &  0.012 \\ 
                         &           & 1.42975 &  0.485 &  0.183 &  0.547 &  0.211 &  0.274 &  0.138 \\ 
54450-1786-556 &  1.6883 & 1.40760 &  1.040 &  0.169 &  1.091 &  0.169 &  0.614 &  0.079 \\ 
52312-0832-176 &  3.9879 & 1.55870 &  0.808 &  0.201 &  0.372 &  0.208 &  0.499 &  0.131 \\ 
53415-2087-475 &  1.0881 & 0.46457 &  0.922 &  0.301 &  0.435 &  0.317 &  0.561 &  0.183 \\ 
54056-2438-473 &  1.3197 & 0.66446 &  1.436 &  0.220 &  1.237 &  0.258 &  0.782 &  0.085 \\ 
51929-0473-387 &  1.6195 & 0.80450 &  0.963 &  0.227 &  1.020 &  0.292 &  0.581 &  0.127 \\ 
                         &           & 1.15225 &  1.539 &  0.299 &  1.205 &  0.311 &  0.813 &  0.103 \\ 
52993-1273-527 &  1.5528 & 1.29667 &  1.167 &  0.293 &  1.167 &  0.316 &  0.674 &  0.137 \\ 
54464-1877-175 &  1.4062 & 0.93871 &  1.518 &  0.392 &  0.401 &  0.478 &  0.806 &  0.152 \\ 
                         &           & 1.13530 &  1.713 &  0.314 &  1.547 &  0.365 &  0.845 &  0.076 \\ 
52703-1194-506 &  2.3777 & 1.68157 &  2.996 &  0.259 &  3.126 &  0.337 &  0.932 &  0.008 \\ 
52312-0832-519 &  2.3733 & 0.82558 &  0.779 &  0.134 &  0.547 &  0.155 &  0.481 &  0.085 \\ 
                         &           & 2.06163 &  1.614 &  0.247 &  1.113 &  0.238 &  0.828 &  0.069 \\ 
53330-1936-584 &  1.5845 & 0.44885 &  0.551 &  0.241 &  0.561 &  0.286 &  0.326 &  0.184 \\ 
                         &           & 0.74920 &  2.279 &  0.213 &  1.476 &  0.217 &  0.910 &  0.015 \\ 
                         &           & 1.52696 &  1.885 &  0.202 &  2.099 &  0.210 &  0.871 &  0.031 \\ 
52993-1273-540 &  2.1439 & 1.10588 &  1.489 &  0.365 &  1.089 &  0.294 &  0.798 &  0.145 \\ 
                         &           & 1.29536 &  3.068 &  0.190 &  2.986 &  0.207 &  0.935 &  0.007 \\ 
52620-0899-590 &  1.7426 & 1.66287 &  2.452 &  0.187 &  1.939 &  0.182 &  0.915 &  0.006 \\ 
52976-1301-418 &  2.0252 & 1.00512 &  0.945 &  0.140 &  0.634 &  0.144 &  0.573 &  0.076 \\ 
                         &           & 1.55912 &  1.125 &  0.113 &  1.024 &  0.159 &  0.654 &  0.052 \\ 
                         &           & 1.63503 &  0.798 &  0.271 &  0.433 &  0.175 &  0.493 &  0.186 \\ 
52247-0766-186 &  1.4021 & 1.00965 &  1.075 &  0.276 &  1.216 &  0.341 &  0.630 &  0.137 \\ 
54550-2961-260 &  1.5828 & 0.49412 &  1.088 &  0.403 &  1.265 &  0.436 &  0.636 &  0.214 \\ 
                         &           & 0.99801 &  1.482 &  0.345 &  0.945 &  0.308 &  0.796 &  0.137 \\ 
                         &           & 1.14768 &  0.829 &  0.316 &  0.905 &  0.332 &  0.512 &  0.216 \\ 
51929-0473-394 &  1.7169 & 1.55489 &  0.464 &  0.262 &  0.697 &  0.256 &  0.257 &  0.186 \\ 
53848-2437-016 &  1.9174 & 1.17687 &  0.424 &  0.212 &  0.304 &  0.231 &  0.226 &  0.149 \\ 
54550-2961-428 &  2.3714 & 1.32107 &  2.045 &  0.153 &  1.968 &  0.183 &  0.893 &  0.021 \\ 
52976-1301-082 &  1.9733 & 1.45929 &  3.028 &  0.503 &  2.602 &  0.378 &  0.934 &  0.016 \\ 
53768-2401-254 &  2.3502 & 1.96826 &  5.353 &  1.098 &  2.546 &  0.729 &  0.938 &  0.015 \\ 
52652-1193-008 &  2.6434 & 0.64261 &  0.536 &  0.212 &  0.561 &  0.235 &  0.314 &  0.163 \\ 
                         &           & 0.89116 &  2.384 &  0.227 &  2.290 &  0.214 &  0.913 &  0.012 \\ 
                         &           & 1.06072 &  1.031 &  0.215 &  0.781 &  0.230 &  0.610 &  0.106 \\ 
53848-2437-543 &  1.7459 & 0.54876 &  0.376 &  0.080 &  0.204 &  0.082 &  0.190 &  0.058 \\ 
51955-0472-503 &  1.2137 & 0.96886 &  1.147 &  0.183 &  0.556 &  0.193 &  0.665 &  0.083 \\ 
53795-2439-326 &  1.2135 & 0.86963 &  0.964 &  0.201 &  0.598 &  0.248 &  0.582 &  0.110 \\ 
52312-0832-042 &  1.3550 & 0.52994 &  1.767 &  0.192 &  1.699 &  0.183 &  0.854 &  0.034 \\ 
54464-1877-163 &  1.7484 & 0.39941 &  0.856 &  0.504 &  0.859 &  0.668 &  0.528 &  0.356 \\ 
                         &           & 1.40693 &  1.473 &  0.162 &  1.111 &  0.185 &  0.794 &  0.056 \\ 
53705-2287-005 &  1.2036 & 1.13028 &  0.174 &  0.178 &  0.548 &  0.179 &  0.055 &  0.044 \\ 
51929-0473-390 &  1.3184 & 1.17662 &  1.091 &  0.282 &  0.949 &  0.283 &  0.638 &  0.138 \\ 
51908-0451-432 &  0.9257 & 0.82607 &  1.864 &  0.096 &  1.650 &  0.101 &  0.868 &  0.014 \\ 
52976-1301-155 &  1.6114 & 0.69638 &  0.990 &  0.275 &  1.756 &  0.313 &  0.593 &  0.152 \\ 
                         &           & 0.70007 &  1.752 &  0.312 &  0.581 &  0.314 &  0.852 &  0.068 \\ 
                         &           & 0.78243 &  0.810 &  0.187 &  0.812 &  0.243 &  0.500 &  0.121 \\ 
51907-0484-546 &  2.3976 & 1.22263 &  2.491 &  0.231 &  1.923 &  0.240 &  0.917 &  0.007 \\ 
51907-0484-120 &  1.1445 & 1.02554 &  1.296 &  0.327 &  0.819 &  0.389 &  0.732 &  0.148 \\ 
52652-1193-546 &  2.9668 & 1.25751 &  0.852 &  0.112 &  0.629 &  0.117 &  0.526 &  0.069 \\ 
53699-2288-467 &  1.6232 & 0.41563 &  1.790 &  0.440 &  1.861 &  0.386 &  0.857 &  0.105 \\ 
                         &           & 1.55985 &  1.184 &  0.179 &  1.310 &  0.256 &  0.682 &  0.083 \\ 
52674-1201-123 &  2.3196 & 0.87868 &  1.287 &  0.217 &  1.086 &  0.245 &  0.728 &  0.100 \\ 
52707-0937-589 &  3.0528 & 1.40431 &  1.019 &  0.205 &  1.003 &  0.228 &  0.605 &  0.102 \\ 
                         &           & 1.42686 &  0.766 &  0.224 &  0.904 &  0.275 &  0.473 &  0.155 \\ 
51929-0473-263 &  1.5444 & 1.47198 &  0.687 &  0.162 &  0.327 &  0.165 &  0.424 &  0.118 \\ 
53379-1938-335 &  1.4545 & 0.51544 &  1.223 &  0.212 &  0.366 &  0.248 &  0.701 &  0.099 \\ 
54465-1787-287 &  1.9677 & 0.69716 &  0.630 &  0.231 &  0.555 &  0.223 &  0.385 &  0.177 \\ 
54465-1787-327 &  1.1679 & 0.94948 &  0.311 &  0.068 &  0.231 &  0.082 &  0.143 &  0.047 \\ 
54465-1787-385 &  1.8559 & 0.97944 &  1.455 &  0.268 &  2.045 &  0.347 &  0.789 &  0.105 \\ 
54550-2961-433 &  2.4083 & 1.16155 &  3.140 &  0.420 &  1.913 &  0.449 &  0.939 &  0.015 \\ 
                         &           & 1.46481 &  1.954 &  0.347 &  1.780 &  0.355 &  0.880 &  0.054 \\ 
52674-1201-126 &  1.5558 & 0.50287 &  0.903 &  0.148 &  0.778 &  0.169 &  0.552 &  0.085 \\ 
54550-2961-250 &  1.2309 & 1.17500 &  1.442 &  0.233 &  1.522 &  0.237 &  0.785 &  0.090 \\ 
51955-0472-567 &  1.9365 & 1.34240 &  2.080 &  0.164 &  2.211 &  0.212 &  0.896 &  0.020 \\ 
52674-1201-132 &  0.7722 & 0.49134 &  0.608 &  0.145 &  0.813 &  0.151 &  0.369 &  0.112 \\ 
51999-0553-567 &  1.1053 & 0.58961 &  0.738 &  0.209 &  0.673 &  0.213 &  0.455 &  0.147 \\ 
51955-0472-502 &  1.5906 & 1.32623 &  1.237 &  0.301 &  1.085 &  0.310 &  0.708 &  0.139 \\ 
53415-2087-482 &  1.7278 & 1.16196 &  0.601 &  0.146 &  0.701 &  0.171 &  0.363 &  0.113 \\ 
                         &           & 1.30549 &  1.757 &  0.127 &  1.468 &  0.153 &  0.853 &  0.022 \\ 
53050-1739-032 &  0.8440 & 0.78193 &  1.935 &  0.156 &  1.721 &  0.179 &  0.878 &  0.022 \\ 
52990-1592-395 &  3.1112 & 1.06598 &  1.502 &  0.302 &  0.920 &  0.338 &  0.802 &  0.112 \\ 
                         &           & 1.62263 &  0.950 &  0.270 &  1.329 &  0.337 &  0.576 &  0.157 \\ 
52252-0567-496 &  1.1891 & 0.84977 &  1.299 &  0.229 &  0.927 &  0.248 &  0.733 &  0.105 \\ 
54056-2438-445 &  3.2668 & 1.51970 &  0.752 &  0.272 &  0.187 &  0.267 &  0.464 &  0.195 \\ 
53379-1938-395 &  0.8849 & 0.74474 &  0.510 &  0.112 &  0.450 &  0.127 &  0.294 &  0.087 \\ 
53388-1937-369 &  1.1418 & 0.83681 &  1.610 &  0.271 &  0.932 &  0.263 &  0.827 &  0.079 \\ 
52990-1592-244 &  1.9111 & 1.67505 &  1.613 &  0.168 &  1.346 &  0.126 &  0.828 &  0.042 \\ 
51929-0473-288 &  1.4468 & 0.84528 &  1.015 &  0.179 &  0.979 &  0.185 &  0.603 &  0.087 \\ 
51955-0472-541 &  1.0756 & 0.91692 &  0.625 &  0.198 &  0.339 &  0.209 &  0.382 &  0.153 \\ 
54086-2577-474 &  1.8243 & 1.68883 &  3.421 &  0.254 &  2.766 &  0.240 &  0.950 &  0.010 \\ 
52972-1213-128 &  2.3251 & 1.70570 &  1.138 &  0.181 &  0.884 &  0.177 &  0.660 &  0.082 \\ 
53699-2288-451 &  0.8801 & 0.77468 &  2.344 &  0.260 &  2.132 &  0.263 &  0.912 &  0.016 \\ 
51955-0472-565 &  1.9829 & 0.68889 &  0.740 &  0.119 &  0.605 &  0.120 &  0.457 &  0.079 \\ 
                         &           & 1.53458 &  0.207 &  0.070 &  0.909 &  0.075 &  0.075 &  0.037 \\ 
                         &           & 1.53870 &  1.144 &  0.082 &  0.929 &  0.086 &  0.663 &  0.039 \\ 
51929-0473-290 &  2.1846 & 0.77476\tablenotemark{a} &  1.291 &  0.103 &  1.296 &  0.110 &  0.730 &  0.046 \\ 
                         &           & 1.44875 &  0.700 &  0.124 &  0.590 &  0.151 &  0.432 &  0.087 \\ 
54056-2438-453 &  1.7032 & 0.48937\tablenotemark{a} &  0.741 &  0.168 &  0.151 &  0.168 &  0.458 &  0.115 \\ 
                         &           & 0.86661 &  1.272 &  0.229 &  0.529 &  0.258 &  0.723 &  0.107 \\ 
51908-0451-429 &  1.1561 & 1.07496 &  1.394 &  0.322 &  1.185 &  0.303 &  0.768 &  0.139 \\ 
52674-1201-136 &  1.6820 & 1.12022 &  0.367 &  0.143 &  0.389 &  0.173 &  0.183 &  0.098 \\ 
51909-0485-291 &  2.1502 & 1.61392 &  0.776 &  0.087 &  0.823 &  0.111 &  0.479 &  0.055 \\ 
52708-0938-245 &  2.0781 & 1.40057 &  1.124 &  0.228 &  0.783 &  0.218 &  0.654 &  0.105 \\ 
52703-1194-552 &  1.0850 & 0.93314 &  1.925 &  0.208 &  1.712 &  0.216 &  0.876 &  0.030 \\ 
52972-1213-223 &  1.2046 & 1.06906 &  1.466 &  0.275 &  0.848 &  0.293 &  0.792 &  0.106 \\ 
52620-0899-631 &  1.5681 & 1.17879 &  2.490 &  0.243 &  2.635 &  0.246 &  0.917 &  0.008 \\ 
51929-0473-233 &  2.0932 & 0.92968 &  0.327 &  0.115 &  0.407 &  0.133 &  0.154 &  0.076 \\ 
                         &           & 1.05397 &  0.781 &  0.138 &  0.525 &  0.147 &  0.482 &  0.088 \\ 
                         &           & 1.63113 &  1.316 &  0.154 &  1.374 &  0.189 &  0.740 &  0.068 \\ 
                         &           & 2.03964 &  1.324 &  0.269 &  1.207 &  0.237 &  0.743 &  0.122 \\ 
54550-2961-425 &  1.8405 & 0.93908 &  1.961 &  0.373 &  1.707 &  0.419 &  0.881 &  0.059 \\ 
                         &           & 1.53071 &  1.774 &  0.272 &  1.560 &  0.251 &  0.855 &  0.053 \\ 
51929-0473-223 &  1.1333 & 0.50153 &  0.638 &  0.130 &  0.647 &  0.179 &  0.391 &  0.099 \\ 
51929-0473-227 &  1.7278 & 1.03972 &  1.195 &  0.321 &  0.914 &  0.326 &  0.688 &  0.150 \\ 
52990-1592-250 &  1.4450 & 0.91086 &  0.936 &  0.180 &  0.376 &  0.211 &  0.568 &  0.102 \\ 
53714-2291-329 &  2.0769 & 1.76129 &  3.217 &  0.561 &  2.254 &  0.401 &  0.942 &  0.022 \\ 
52252-0567-136 &  1.4434 & 0.67745 &  1.109 &  0.282 &  1.091 &  0.315 &  0.646 &  0.136 \\ 
52972-1213-198 &  1.9409 & 1.36847 &  0.559 &  0.140 &  0.348 &  0.155 &  0.332 &  0.109 \\ 
53415-2087-174 &  1.8408 & 0.97283 &  2.045 &  0.268 &  1.257 &  0.290 &  0.893 &  0.037 \\ 
52990-1592-251 &  1.1460 & 0.74688 &  0.346 &  0.124 &  0.404 &  0.147 &  0.167 &  0.084 \\ 
53379-1938-338 &  1.7144 & 1.37824 &  1.873 &  0.169 &  1.922 &  0.171 &  0.869 &  0.025 \\ 
53388-1937-469 &  1.4980 & 0.43871 &  0.863 &  0.267 &  0.861 &  0.250 &  0.532 &  0.172 \\ 
53050-1739-634 &  1.5112 & 1.43380 &  0.286 &  0.122 &  0.256 &  0.150 &  0.125 &  0.075 \\ 
53699-2288-190 &  1.5629 & 0.73987 &  1.199 &  0.379 &  1.492 &  0.355 &  0.689 &  0.183 \\ 
52708-0938-246 &  1.2656 & 0.47111 &  0.602 &  0.308 &  0.504 &  0.300 &  0.364 &  0.234 \\ 
52703-1194-018 &  1.9392 & 1.58084 &  1.316 &  0.095 &  1.151 &  0.129 &  0.739 &  0.040 \\ 
                         &           & 1.59517 &  1.106 &  0.085 &  0.936 &  0.113 &  0.645 &  0.039 \\ 
54056-2438-540 &  3.8289 & 1.65780\tablenotemark{a} &  2.188 &  0.216 &  0.786 &  0.230 &  0.904 &  0.021 \\ 
52637-0900-285 &  1.2488 & 0.97067 &  0.651 &  0.261 &  0.391 &  0.274 &  0.401 &  0.200 \\ 
53415-2087-148 &  1.8345 & 1.35059 &  2.521 &  0.178 &  2.573 &  0.176 &  0.918 &  0.006 \\ 
                         &           & 1.51124 &  1.142 &  0.160 &  0.812 &  0.176 &  0.662 &  0.073 \\ 
54550-2961-474 &  1.6612 & 1.28089 &  1.209 &  0.149 &  1.291 &  0.148 &  0.695 &  0.071 \\ 
51929-0473-438 &  1.4790 & 1.04302 &  2.147 &  0.425 &  2.754 &  0.506 &  0.900 &  0.053 \\ 
51955-0472-055 &  2.2661 & 1.26863 &  1.017 &  0.195 &  1.143 &  0.252 &  0.604 &  0.097 \\ 
53699-2288-496 &  0.6892 & 0.63903 &  1.344 &  0.327 &  0.921 &  0.346 &  0.750 &  0.146 \\ 
52247-0766-455 &  1.7728 & 1.47414 &  3.374 &  0.171 &  3.084 &  0.152 &  0.949 &  0.007 \\ 
                         &           & 1.63345 &  0.245 &  0.155 &  0.270 &  0.133 &  0.097 &  0.073 \\ 
54550-2961-190 &  2.6453 & 1.46583 &  2.485 &  0.269 &  2.550 &  0.275 &  0.917 &  0.010 \\ 
51929-0473-367 &  1.4947 & 1.00076 &  1.078 &  0.373 &  0.996 &  0.365 &  0.632 &  0.197 \\ 
                         &           & 1.19988 &  0.926 &  0.271 &  0.320 &  0.299 &  0.563 &  0.160 \\ 
                         &           & 1.28926 &  1.196 &  0.270 &  1.683 &  0.262 &  0.688 &  0.125 \\ 
54056-2438-512 &  1.5048 & 0.68360 &  0.726 &  0.184 &  0.528 &  0.167 &  0.448 &  0.129 \\ 
53388-1937-471 &  4.0904 & 1.75943 &  1.944 &  0.509 &  1.102 &  0.396 &  0.879 &  0.097 \\ 
52976-1301-504 &  1.7092 & 1.30086 &  1.409 &  0.273 &  1.780 &  0.310 &  0.773 &  0.114 \\ 
                         &           & 1.31624 &  2.700 &  0.324 &  2.244 &  0.323 &  0.923 &  0.009 \\ 
52990-1592-427 &  1.1854 & 0.47974 &  1.282 &  0.094 &  0.858 &  0.104 &  0.726 &  0.042 \\ 
53699-2288-163 &  2.3443 & 1.44553 &  1.551 &  0.195 &  1.051 &  0.174 &  0.816 &  0.061 \\ 
52000-0554-271 &  2.1424 & 0.92928 &  2.134 &  0.295 &  1.135 &  0.351 &  0.899 &  0.035 \\ 
                         &           & 1.18526 &  0.252 &  0.207 &  0.946 &  0.225 &  0.101 &  0.090 \\ 
                         &           & 1.19005 &  0.834 &  0.224 &  0.776 &  0.260 &  0.515 &  0.145 \\ 
                         &           & 1.45451 &  1.125 &  0.269 &  0.983 &  0.278 &  0.654 &  0.126 \\ 
                         &           & 2.04335 &  1.219 &  0.431 &  0.312 &  0.339 &  0.699 &  0.213 \\ 
52620-0899-018 &  1.2810 & 0.74499 &  1.019 &  0.178 &  0.770 &  0.205 &  0.605 &  0.086 \\ 
53379-1938-330 &  1.1668 & 0.70219 &  0.221 &  0.095 &  0.385 &  0.100 &  0.083 &  0.048 \\ 
51999-0553-046 &  1.6447 & 1.35700 &  2.533 &  0.149 &  2.436 &  0.164 &  0.918 &  0.005 \\ 
51907-0484-565 &  1.0754 & 0.95720 &  1.609 &  0.247 &  1.556 &  0.254 &  0.827 &  0.070 \\ 
52252-0567-540 &  1.5816 & 1.44348 &  0.821 &  0.265 &  0.499 &  0.217 &  0.507 &  0.177 \\ 
51929-0473-296 &  1.6635 & 0.71060 &  0.472 &  0.060 &  0.218 &  0.062 &  0.264 &  0.047 \\ 
                         &           & 1.30439 &  0.211 &  0.056 &  0.173 &  0.059 &  0.077 &  0.033 \\ 
                         &           & 1.34439 &  1.855 &  0.063 &  1.630 &  0.063 &  0.867 &  0.009 \\ 
52312-0832-005 &  1.6532 & 1.38493 &  1.942 &  0.248 &  1.496 &  0.256 &  0.879 &  0.037 \\ 
51955-0472-556 &  1.8215 & 1.39197 &  0.739 &  0.239 &  0.545 &  0.239 &  0.456 &  0.170 \\ 
53379-1938-379 &  1.5826 & 1.01531 &  0.571 &  0.121 &  0.481 &  0.127 &  0.341 &  0.094 \\ 
53379-1938-377 &  1.4647 & 0.93324 &  0.829 &  0.188 &  0.781 &  0.190 &  0.512 &  0.119 \\ 
                         &           & 1.15718 &  1.620 &  0.267 &  1.517 &  0.234 &  0.829 &  0.075 \\ 
54550-2961-369 &  1.3949 & 1.02611 &  1.187 &  0.329 &  0.844 &  0.368 &  0.684 &  0.155 \\ 
51907-0484-545 &  1.9918 & 1.66039 &  0.800 &  0.253 &  0.555 &  0.232 &  0.494 &  0.171 \\ 
54086-2577-203 &  2.1701 & 0.53529 &  0.764 &  0.189 &  0.814 &  0.186 &  0.472 &  0.128 \\ 
51929-0473-237 &  2.0762 & 0.80223 &  0.767 &  0.186 &  0.763 &  0.208 &  0.474 &  0.125 \\ 
51929-0473-426 &  2.1763 & 2.10510 &  4.457 &  0.637 &  3.624 &  0.528 &  0.947 &  0.001 \\ 
52972-1213-086 &  1.1822 & 0.94939 &  0.573 &  0.203 &  0.401 &  0.238 &  0.342 &  0.157 \\ 
52312-0832-573 &  1.8052 & 1.40953 &  2.700 &  0.164 &  2.425 &  0.156 &  0.923 &  0.004 \\ 
53388-1937-192 &  2.5124 & 1.62182 &  1.117 &  0.161 &  0.362 &  0.220 &  0.650 &  0.072 \\ 
                         &           & 1.85139 &  1.495 &  0.307 &  1.774 &  0.335 &  0.800 &  0.115 \\ 
51929-0473-376 &  0.9322 & 0.59442 &  0.630 &  0.080 &  0.548 &  0.082 &  0.385 &  0.060 \\ 
54086-2577-199 &  1.4424 & 0.70112 &  2.489 &  0.348 &  2.192 &  0.328 &  0.917 &  0.017 \\ 
                         &           & 0.90529 &  2.182 &  0.277 &  1.521 &  0.319 &  0.903 &  0.030 \\ 
                         &           & 1.09130 &  0.617 &  0.285 &  0.471 &  0.308 &  0.375 &  0.218 \\ 
52990-1592-215 &  1.7511 & 1.31093 &  1.648 &  0.126 &  1.442 &  0.153 &  0.834 &  0.027 \\ 
53388-1937-482 &  1.3118 & 0.97269 &  4.016 &  0.285 &  4.132 &  0.292 &  0.955 &  0.012 \\ 
                         &           & 1.14957 &  2.861 &  0.277 &  2.273 &  0.266 &  0.928 &  0.009 \\ 
51929-0473-251 &  1.2063 & 0.78068 &  1.879 &  0.209 &  1.950 &  0.238 &  0.870 &  0.032 \\ 
                         &           & 0.82794 &  2.300 &  0.176 &  1.971 &  0.188 &  0.911 &  0.012 \\ 
52990-1592-187 &  2.0166 & 1.03431 &  0.769 &  0.147 &  0.625 &  0.143 &  0.475 &  0.096 \\ 
                         &           & 1.22935 &  1.261 &  0.119 &  1.446 &  0.127 &  0.719 &  0.056 \\ 
                         &           & 1.41277 &  1.631 &  0.113 &  1.754 &  0.110 &  0.831 &  0.025 \\ 
                         &           & 1.45626 &  0.838 &  0.147 &  0.708 &  0.119 &  0.518 &  0.092 \\ 
53795-2439-199 &  1.8733 & 0.65749 &  0.538 &  0.262 &  0.447 &  0.301 &  0.316 &  0.198 \\ 
54086-2577-184 &  1.0643 & 0.95142 &  1.339 &  0.250 &  0.693 &  0.244 &  0.749 &  0.112 \\ 
54086-2577-217 &  2.1757 & 0.65422 &  0.338 &  0.114 &  0.111 &  0.122 &  0.162 &  0.077 \\ 
52976-1301-076 &  3.2525 & 1.37620\tablenotemark{a} &  1.902 &  0.209 &  1.688 &  0.199 &  0.873 &  0.031 \\ 
                         &           & 1.62381 &  1.234 &  0.387 &  0.663 &  0.284 &  0.706 &  0.184 \\ 
53714-2291-278 &  1.6501 & 1.36100 &  1.475 &  0.103 &  1.479 &  0.095 &  0.794 &  0.034 \\ 
53699-2288-485 &  0.7268 & 0.47144 &  0.656 &  0.361 &  0.716 &  0.352 &  0.404 &  0.273 \\ 
52707-0937-632 &  1.9806 & 1.63922 &  0.222 &  0.113 &  0.112 &  0.137 &  0.083 &  0.054 \\ 
51929-0473-195 &  1.4847 & 0.37495\tablenotemark{a} &  0.185 &  0.092 &  0.191 &  0.135 &  0.062 &  0.038 \\ 
                         &           & 1.04267 &  0.505 &  0.103 &  0.349 &  0.109 &  0.290 &  0.080 \\ 
51955-0472-604 &  1.0133 & 0.52731 &  1.998 &  0.289 &  1.508 &  0.266 &  0.886 &  0.042 \\ 
53727-2290-371 &  0.9241 & 0.85656 &  2.696 &  0.175 &  2.636 &  0.188 &  0.922 &  0.005 \\ 
52674-1201-056 &  1.2792 & 0.76642 &  0.450 &  0.212 &  0.555 &  0.258 &  0.246 &  0.154 \\ 
53795-2439-453 &  1.7214 & 1.64434 &  1.547 &  0.251 &  1.412 &  0.214 &  0.815 &  0.083 \\ 
51955-0472-072 &  2.1377 & 0.72971\tablenotemark{a} &  3.368 &  0.369 &  2.873 &  0.369 &  0.949 &  0.016 \\ 
52707-0991-284 &  1.5904 & 1.49678 &  0.786 &  0.173 &  0.326 &  0.173 &  0.485 &  0.113 \\ 
51955-0472-073 &  1.2659 & 1.20280 &  0.559 &  0.147 &  0.748 &  0.152 &  0.332 &  0.114 \\ 
52972-1213-081 &  1.4296 & 0.60223 &  3.629 &  0.347 &  3.053 &  0.377 &  0.948 &  0.003 \\ 
                         &           & 0.86821 &  1.077 &  0.319 &  0.984 &  0.355 &  0.631 &  0.163 \\ 
53714-2291-240 &  1.4110 & 0.84430 &  0.681 &  0.210 &  0.398 &  0.217 &  0.419 &  0.157 \\ 
52252-0567-117 &  1.0567 & 0.69566 &  1.376 &  0.121 &  1.308 &  0.124 &  0.762 &  0.046 \\ 
52972-1213-459 &  1.4493 & 1.17867 &  0.293 &  0.127 &  0.050 &  0.129 &  0.130 &  0.079 \\ 
52247-0766-537 &  3.4534 & 1.75836 &  1.219 &  0.396 &  0.492 &  0.270 &  0.699 &  0.191 \\ 
                         &           & 2.06979 &  1.254 &  0.406 &  0.858 &  0.473 &  0.716 &  0.192 \\ 
53795-2439-452 &  1.3795 & 1.32565 &  0.623 &  0.100 &  0.536 &  0.112 &  0.380 &  0.076 \\ 
52637-0900-275 &  2.4092 & 1.41809 &  0.397 &  0.159 &  0.276 &  0.170 &  0.206 &  0.113 \\ 
52995-1274-301 &  1.4640 & 0.72360 &  0.494 &  0.097 &  0.335 &  0.100 &  0.281 &  0.075 \\ 
                         &           & 1.12206 &  0.555 &  0.097 &  0.503 &  0.092 &  0.329 &  0.076 \\ 
                         &           & 1.31793 &  0.408 &  0.071 &  0.408 &  0.087 &  0.215 &  0.054 \\ 
51908-0450-629 &  0.8975 & 0.49040 &  1.378 &  0.385 &  1.022 &  0.360 &  0.762 &  0.168 \\ 
51929-0473-407 &  1.1842 & 0.68105 &  0.750 &  0.237 &  0.404 &  0.262 &  0.463 &  0.167 \\ 
53714-2291-434 &  1.2180 & 1.06164 &  0.657 &  0.156 &  0.296 &  0.185 &  0.404 &  0.118 \\ 
53415-2087-155 &  1.8669 & 0.51477 &  0.840 &  0.338 &  1.011 &  0.391 &  0.519 &  0.231 \\ 
54550-2961-126 &  2.0779 & 1.57172 &  1.424 &  0.200 &  1.196 &  0.226 &  0.778 &  0.077 \\ 
52707-0991-387 &  1.5089 & 0.52478 &  0.548 &  0.161 &  0.690 &  0.182 &  0.324 &  0.126 \\ 
                         &           & 1.30960 &  0.598 &  0.140 &  0.567 &  0.140 &  0.361 &  0.109 \\ 
52637-0900-265 &  1.2691 & 0.66263 &  0.868 &  0.133 &  0.698 &  0.137 &  0.534 &  0.081 \\ 
52995-1274-345 &  1.9433 & 0.72445 &  0.531 &  0.094 &  0.276 &  0.103 &  0.310 &  0.074 \\ 
54550-2961-419 &  2.0622 & 1.25680 &  1.393 &  0.402 &  1.293 &  0.335 &  0.767 &  0.174 \\ 
54464-1877-509 &  2.0505 & 1.77930 &  0.536 &  0.130 &  0.780 &  0.157 &  0.314 &  0.101 \\ 
54056-2438-160 &  1.5550 & 0.55410 &  1.771 &  0.272 &  1.180 &  0.300 &  0.855 &  0.053 \\ 
54056-2438-140 &  1.2658 & 0.95393 &  1.459 &  0.190 &  1.716 &  0.175 &  0.790 &  0.068 \\ 
52976-1301-001 &  1.1839 & 1.13292 &  0.249 &  0.429 &  1.646 &  0.435 &  0.099 &  0.088 \\ 
54086-2577-140 &  1.7337 & 1.45191 &  1.906 &  0.124 &  1.984 &  0.172 &  0.874 &  0.018 \\ 
52252-0567-549 &  2.5712 & 0.79581 &  2.015 &  0.425 &  1.567 &  0.481 &  0.889 &  0.065 \\ 
54464-1877-112 &  1.2622 & 0.95150 &  0.668 &  0.181 &  0.518 &  0.175 &  0.411 &  0.136 \\ 
54550-2961-200 &  1.2135 & 1.16860 &  1.109 &  0.195 &  1.052 &  0.211 &  0.647 &  0.089 \\ 
52972-1213-447 &  1.7488 & 1.68507 &  0.779 &  0.118 &  0.502 &  0.162 &  0.481 &  0.074 \\ 
54550-2961-404 &  0.7478 & 0.60353 &  1.355 &  0.393 &  2.167 &  0.423 &  0.754 &  0.174 \\ 
53050-1740-360 &  1.6437 & 0.96381 &  0.627 &  0.236 &  0.508 &  0.263 &  0.383 &  0.181 \\ 
51909-0485-264 &  1.9266 & 0.93813 &  2.756 &  0.366 &  2.218 &  0.365 &  0.925 &  0.012 \\ 
53795-2439-496 &  1.3593 & 1.05324 &  1.446 &  0.106 &  0.952 &  0.138 &  0.786 &  0.037 \\ 
                         &           & 1.20867 &  1.484 &  0.117 &  1.463 &  0.110 &  0.797 &  0.038 \\ 
52708-0938-127 &  0.8267 & 0.39319 &  0.744 &  0.134 &  0.563 &  0.136 &  0.459 &  0.090 \\ 
                         &           & 0.77402 &  0.396 &  0.083 &  0.382 &  0.093 &  0.205 &  0.061 \\ 
54056-2438-081 &  1.1938 & 0.60998 &  0.966 &  0.207 &  1.343 &  0.241 &  0.582 &  0.114 \\ 
                         &           & 0.88881 &  0.328 &  0.160 &  0.358 &  0.163 &  0.155 &  0.103 \\ 
52993-1273-610 &  0.8960 & 0.82992 &  0.469 &  0.180 &  0.895 &  0.173 &  0.261 &  0.134 \\ 
53388-1937-450 &  1.3668 & 1.25137 &  0.219 &  0.090 &  0.205 &  0.077 &  0.082 &  0.046 \\ 
52708-0938-484 &  0.8293 & 0.76336 &  0.986 &  0.171 &  1.057 &  0.166 &  0.591 &  0.088 \\ 
                         &           & 0.79616 &  0.570 &  0.118 &  0.796 &  0.170 &  0.340 &  0.092 \\ 
53795-2439-484 &  1.6365 & 1.53657 &  0.228 &  0.087 &  0.406 &  0.098 &  0.087 &  0.048 \\ 
52637-0900-432 &  2.8340 & 1.53342 &  2.124 &  0.244 &  2.555 &  0.250 &  0.899 &  0.029 \\ 
                         &           & 1.58110 &  0.734 &  0.182 &  2.055 &  0.460 &  0.453 &  0.127 \\ 
52312-0832-566 &  2.7308 & 1.86897 &  0.889 &  0.303 &  1.212 &  0.183 &  0.545 &  0.192 \\ 
                         &           & 1.94000 &  2.870 &  0.265 &  2.317 &  0.233 &  0.928 &  0.009 \\ 
                         &           & 2.20115 &  2.621 &  0.599 &  2.812 &  0.392 &  0.919 &  0.030 \\ 
53714-2291-427 &  2.0862 & 1.41503 &  2.542 &  0.255 &  1.874 &  0.247 &  0.919 &  0.008 \\ 
52247-0766-516 &  1.5097 & 1.28990 &  0.344 &  0.096 &  0.229 &  0.106 &  0.166 &  0.067 \\ 
52724-1195-295 &  0.8209 & 0.59049 &  1.026 &  0.217 &  0.477 &  0.239 &  0.608 &  0.108 \\ 
53727-2290-378 &  1.9410 & 1.36871 &  1.269 &  0.224 &  1.359 &  0.246 &  0.721 &  0.105 \\ 
54550-2961-457 &  1.7744 & 1.20017 &  1.544 &  0.436 &  3.076 &  0.487 &  0.814 &  0.168 \\ 
                         &           & 1.21471 &  3.739 &  0.597 &  4.677 &  0.548 &  0.943 &  0.004 \\ 
                         &           & 1.22101 &  4.174 &  0.507 &  2.965 &  0.480 &  0.953 &  0.006 \\ 
                         &           & 1.22664 &  2.958 &  0.479 &  4.862 &  0.575 &  0.931 &  0.015 \\ 
53763-2319-481 &  0.5901 & 0.44755 &  2.032 &  0.361 &  1.595 &  0.409 &  0.891 &  0.053 \\ 
51929-0473-470 &  1.9309 & 0.54888 &  1.315 &  0.240 &  1.304 &  0.243 &  0.739 &  0.109 \\ 
52674-1201-053 &  1.0903 & 0.51044 &  0.326 &  0.201 &  0.522 &  0.212 &  0.153 &  0.119 \\ 
                         &           & 1.04243 &  1.640 &  0.212 &  0.983 &  0.246 &  0.833 &  0.053 \\ 
53415-2087-152 &  1.7416 & 1.54232 &  1.661 &  0.217 &  1.172 &  0.221 &  0.837 &  0.051 \\ 
51929-0473-409 &  2.0273 & 1.49665 &  0.753 &  0.251 &  1.303 &  0.244 &  0.465 &  0.178 \\ 
53714-2291-430 &  1.2557 & 0.93271 &  3.600 &  0.257 &  3.439 &  0.278 &  0.949 &  0.001 \\ 
                         &           & 1.10613 &  1.099 &  0.389 &  0.885 &  0.318 &  0.642 &  0.204 \\ 
52708-0938-410 &  1.7980 & 1.26170 &  0.724 &  0.112 &  0.633 &  0.126 &  0.447 &  0.076 \\ 
51907-0484-618 &  2.0022 & 1.31740 &  1.104 &  0.108 &  0.953 &  0.132 &  0.644 &  0.049 \\ 
                         &           & 1.82173 &  1.187 &  0.230 &  0.863 &  0.355 &  0.684 &  0.105 \\ 
54056-2438-113 &  1.9286 & 1.76777 &  1.387 &  0.245 &  1.132 &  0.463 &  0.766 &  0.103 \\ 
51929-0473-173 &  1.0057 & 0.45285 &  2.188 &  0.254 &  1.577 &  0.254 &  0.904 &  0.026 \\ 
52252-0567-060 &  1.2882 & 1.23174 &  1.414 &  0.260 &  1.183 &  0.288 &  0.775 &  0.107 \\ 
53699-2288-115 &  1.4963 & 1.22782 &  0.881 &  0.144 &  0.990 &  0.149 &  0.541 &  0.085 \\ 
52674-1201-454 &  1.7309 & 0.55814 &  0.956 &  0.065 &  0.740 &  0.062 &  0.578 &  0.033 \\ 
52993-1273-632 &  2.2312 & 1.31737 &  0.349 &  0.097 &  0.342 &  0.136 &  0.169 &  0.068 \\ 
                         &           & 1.47571 &  0.156 &  0.120 &  0.343 &  0.124 &  0.045 &  0.034 \\ 
                         &           & 1.79904 &  1.453 &  0.178 &  1.667 &  0.206 &  0.788 &  0.064 \\ 
52708-0938-161 &  1.0866 & 0.88730 &  0.589 &  0.198 &  0.771 &  0.205 &  0.354 &  0.153 \\ 
51929-0473-203 &  2.0568 & 0.51188 &  0.913 &  0.136 &  0.245 &  0.154 &  0.557 &  0.077 \\ 
                         &           & 1.41617 &  0.264 &  0.091 &  0.530 &  0.089 &  0.110 &  0.054 \\ 
                         &           & 1.42748 &  2.393 &  0.089 &  1.753 &  0.110 &  0.914 &  0.003 \\ 
                         &           & 1.85075 &  0.894 &  0.174 &  0.879 &  0.187 &  0.547 &  0.103 \\ 
54465-1787-265 &  1.6244 & 1.22968 &  0.732 &  0.262 &  1.128 &  0.268 &  0.452 &  0.190 \\ 
53727-2290-212 &  1.3900 & 1.27622 &  0.556 &  0.138 &  0.443 &  0.124 &  0.329 &  0.108 \\ 
                         &           & 1.33435 &  1.766 &  0.109 &  1.666 &  0.119 &  0.854 &  0.018 \\ 
52990-1592-477 &  2.5231 & 1.55189 &  1.238 &  0.075 &  0.911 &  0.086 &  0.708 &  0.036 \\ 
                         &           & 1.83978 &  0.616 &  0.144 &  0.433 &  0.183 &  0.375 &  0.111 \\ 
53727-2290-204 &  1.5144 & 1.42686 &  0.748 &  0.155 &  0.531 &  0.151 &  0.462 &  0.105 \\ 
53379-1938-209 &  1.6055 & 0.44310\tablenotemark{a} &  0.529 &  0.124 &  0.275 &  0.134 &  0.308 &  0.097 \\ 
                         &           & 0.69314 &  0.470 &  0.103 &  0.208 &  0.117 &  0.262 &  0.079 \\ 
                         &           & 0.87714 &  0.650 &  0.107 &  0.676 &  0.107 &  0.400 &  0.081 \\ 
52620-0899-033 &  2.2766 & 1.40609 &  0.733 &  0.207 &  0.313 &  0.241 &  0.452 &  0.146 \\ 
54550-2961-122 &  2.0911 & 1.02151 &  0.587 &  0.485 &  1.289 &  0.513 &  0.353 &  0.326 \\ 
53415-2087-539 &  1.4120 & 1.33632 &  2.994 &  0.232 &  2.350 &  0.241 &  0.932 &  0.007 \\ 
52314-0833-285 &  2.3102 & 0.72011 &  1.784 &  0.291 &  1.211 &  0.330 &  0.856 &  0.057 \\ 
53714-2291-477 &  1.0892 & 0.70193 &  0.772 &  0.238 &  0.985 &  0.239 &  0.477 &  0.165 \\ 
54550-2961-450 &  2.1385 & 1.12038 &  2.002 &  0.204 &  1.781 &  0.184 &  0.887 &  0.029 \\ 
52995-1274-349 &  1.7008 & 1.09656 &  0.869 &  0.374 &  1.079 &  0.360 &  0.535 &  0.253 \\ 
51908-0451-410 &  1.5345 & 0.79722 &  0.372 &  0.075 &  0.265 &  0.084 &  0.187 &  0.054 \\ 
52247-0766-506 &  0.9214 & 0.43353 &  0.484 &  0.144 &  0.637 &  0.159 &  0.273 &  0.110 \\ 
53727-2290-201 &  1.6482 & 1.03918 &  1.347 &  0.252 &  1.332 &  0.253 &  0.752 &  0.112 \\ 
52976-1301-606 &  1.3117 & 0.79021 &  1.285 &  0.105 &  1.271 &  0.104 &  0.728 &  0.047 \\ 
54550-2961-497 &  1.7611 & 0.97767 &  1.121 &  0.523 &  2.069 &  0.575 &  0.652 &  0.291 \\ 
54056-2438-609 &  2.2964 & 1.51236 &  1.070 &  0.198 &  0.908 &  0.207 &  0.628 &  0.092 \\ 
51929-0473-441 &  2.0852 & 0.41560 &  0.769 &  0.129 &  0.547 &  0.127 &  0.475 &  0.083 \\ 
                         &           & 1.33428 &  0.105 &  0.057 &  0.218 &  0.070 &  0.028 &  0.017 \\ 
53050-1740-277 &  1.7943 & 1.33911 &  0.691 &  0.228 &  0.513 &  0.265 &  0.426 &  0.170 \\ 
51929-0473-454 &  1.2229 & 0.70728 &  1.561 &  0.151 &  1.586 &  0.209 &  0.818 &  0.044 \\ 
52972-1213-046 &  1.6413 & 1.07524 &  3.868 &  0.198 &  2.896 &  0.211 &  0.949 &  0.003 \\ 
52314-0833-265 &  1.1357 & 1.00204 &  0.644 &  0.169 &  0.680 &  0.194 &  0.396 &  0.130 \\ 
51907-0484-631 &  1.6276 & 0.53037 &  1.009 &  0.334 &  1.071 &  0.380 &  0.601 &  0.185 \\ 
52312-0832-032 &  3.9254 & 1.99294 &  2.419 &  0.700 &  5.304 &  1.485 &  0.914 &  0.068 \\ 
53050-1740-253 &  2.9781 & 1.65560 &  0.333 &  0.218 &  0.940 &  0.263 &  0.158 &  0.127 \\ 
                         &           & 1.66357 &  0.937 &  0.262 &  1.036 &  0.259 &  0.569 &  0.153 \\ 
52990-1592-413 &  1.7408 & 1.35242 &  0.647 &  0.145 &  1.307 &  0.158 &  0.398 &  0.110 \\ 
                         &           & 1.53835 &  0.552 &  0.115 &  0.539 &  0.144 &  0.327 &  0.090 \\ 
52707-0991-426 &  2.1741 & 1.17659 &  0.782 &  0.179 &  0.454 &  0.208 &  0.483 &  0.118 \\ 
52252-0567-073 &  1.4611 & 0.82398 &  1.509 &  0.215 &  1.515 &  0.217 &  0.804 &  0.073 \\ 
52724-1195-296 &  1.9567 & 0.95219 &  1.119 &  0.258 &  0.304 &  0.238 &  0.651 &  0.121 \\ 
52990-1592-446 &  2.4465 & 0.93773 &  1.951 &  0.110 &  1.933 &  0.115 &  0.880 &  0.015 \\ 
54450-1786-037 &  0.7606 & 0.49666 &  0.701 &  0.171 &  0.434 &  0.219 &  0.433 &  0.123 \\ 
51929-0473-150 &  1.5840 & 1.40938 &  1.302 &  0.283 &  1.516 &  0.333 &  0.734 &  0.129 \\ 
53727-2290-425 &  2.1705 & 2.08967 &  2.921 &  0.343 &  1.541 &  0.379 &  0.930 &  0.011 \\ 
53727-2290-406 &  1.6934 & 1.43993 &  1.157 &  0.252 &  0.722 &  0.302 &  0.669 &  0.117 \\ 
52252-0767-300 &  0.5538 & 0.51159 &  0.326 &  0.049 &  0.317 &  0.060 &  0.153 &  0.035 \\ 
51999-0553-608 &  1.7805 & 1.71559 &  1.684 &  0.420 &  0.615 &  0.478 &  0.841 &  0.121 \\ 
51907-0484-602 &  1.2862 & 1.01628 &  1.059 &  0.094 &  0.914 &  0.087 &  0.623 &  0.041 \\ 
53727-2290-464 &  2.4301 & 2.10405 &  1.594 &  0.433 &  1.437 &  0.456 &  0.824 &  0.153 \\ 
52990-1592-491 &  1.3998 & 1.12102 &  1.260 &  0.173 &  1.097 &  0.163 &  0.718 &  0.082 \\ 
52724-1195-389 &  1.6110 & 0.58899 &  0.547 &  0.189 &  0.504 &  0.254 &  0.323 &  0.146 \\ 
52637-0900-335 &  1.1890 & 1.02998 &  1.561 &  0.292 &  1.234 &  0.394 &  0.818 &  0.096 \\ 
53714-2291-406 &  1.5031 & 1.43660 &  1.051 &  0.221 &  0.813 &  0.293 &  0.619 &  0.106 \\ 
52674-1201-524 &  1.8598 & 0.56904\tablenotemark{a} &  3.380 &  0.191 &  3.430 &  0.196 &  0.949 &  0.008 \\ 
                         &           & 1.78713 &  3.526 &  0.470 &  3.443 &  0.513 &  0.950 &  0.015 \\ 
53388-1937-544 &  1.7486 & 1.33806 &  0.799 &  0.201 &  0.445 &  0.241 &  0.494 &  0.132 \\ 
54550-2961-086 &  2.5381 & 1.97262 &  1.887 &  0.299 &  2.410 &  0.704 &  0.871 &  0.048 \\ 
53763-2319-506 &  3.1581 & 1.48386 &  1.439 &  0.219 &  1.247 &  0.205 &  0.783 &  0.084 \\ 
53379-1938-152 &  1.9437 & 1.77071 &  0.460 &  0.142 &  0.474 &  0.130 &  0.255 &  0.107 \\ 
54464-1877-136 &  1.6402 & 0.82074 &  0.219 &  0.189 &  0.148 &  0.196 &  0.082 &  0.071 \\ 
51929-0473-447 &  2.9535 & 1.43028 &  0.821 &  0.123 &  0.707 &  0.145 &  0.507 &  0.077 \\ 
53388-1937-057 &  1.7806 & 0.54381\tablenotemark{a} &  1.445 &  0.147 &  1.415 &  0.145 &  0.785 &  0.053 \\ 
                         &           & 0.58626 &  0.384 &  0.169 &  0.696 &  0.183 &  0.196 &  0.117 \\ 
                         &           & 0.98461 &  1.803 &  0.155 &  1.672 &  0.343 &  0.859 &  0.025 \\ 
54550-2961-152 &  1.7888 & 0.97388 &  0.515 &  0.308 &  1.015 &  0.281 &  0.297 &  0.223 \\ 
                         &           & 1.21218 &  0.577 &  0.226 &  0.721 &  0.256 &  0.346 &  0.175 \\ 
53818-2440-287 &  1.7805 & 0.83252 &  0.539 &  0.175 &  0.195 &  0.183 &  0.316 &  0.136 \\ 
                         &           & 1.19820 &  1.145 &  0.156 &  0.797 &  0.181 &  0.664 &  0.071 \\ 
54550-2961-096 &  3.2543 & 2.13574 &  3.209 &  0.706 &  1.518 &  0.499 &  0.942 &  0.025 \\ 
53818-2440-466 &  1.4861 & 0.67040 &  0.705 &  0.206 &  0.665 &  0.190 &  0.435 &  0.150 \\ 
                         &           & 0.91527 &  0.778 &  0.198 &  0.337 &  0.205 &  0.481 &  0.133 \\ 
                         &           & 0.95469 &  1.037 &  0.221 &  0.848 &  0.281 &  0.613 &  0.109 \\ 
53699-2288-593 &  1.9476 & 1.67653 &  1.990 &  0.245 &  1.374 &  0.222 &  0.885 &  0.035 \\ 
54464-1877-542 &  2.0187 & 1.62809 &  0.126 &  0.084 &  0.100 &  0.102 &  0.034 &  0.023 \\ 
51929-0473-143 &  1.9845 & 1.08090 &  1.308 &  0.223 &  1.007 &  0.272 &  0.737 &  0.101 \\ 
53795-2439-056 &  1.7677 & 1.41770 &  1.344 &  0.110 &  1.312 &  0.115 &  0.750 &  0.044 \\ 
52707-0991-468 &  1.3488 & 0.60848 &  0.919 &  0.211 &  0.771 &  0.239 &  0.560 &  0.123 \\ 
                         &           & 1.03385 &  0.763 &  0.290 &  0.238 &  0.259 &  0.472 &  0.207 \\ 
52724-1195-245 &  0.8220 & 0.44382 &  2.150 &  0.193 &  1.987 &  0.223 &  0.901 &  0.020 \\ 
52707-0991-477 &  1.0830 & 0.83561 &  0.540 &  0.203 &  0.589 &  0.206 &  0.317 &  0.156 \\ 
52000-0474-336 &  1.5557 & 1.30402 &  0.538 &  0.254 &  0.402 &  0.257 &  0.316 &  0.192 \\ 
52724-1195-235 &  1.3367 & 0.58449 &  0.452 &  0.123 &  0.476 &  0.132 &  0.247 &  0.093 \\ 
                         &           & 1.21968 &  1.498 &  0.140 &  1.543 &  0.140 &  0.801 &  0.045 \\ 
54550-2961-082 &  1.7328 & 0.80379 &  1.155 &  0.332 &  0.568 &  0.350 &  0.668 &  0.160 \\ 
52993-1273-640 &  1.4570 & 0.51637 &  0.679 &  0.257 &  0.368 &  0.265 &  0.419 &  0.194 \\ 
53818-2440-474 &  2.0566 & 0.57900 &  1.165 &  0.274 &  0.709 &  0.293 &  0.673 &  0.128 \\ 
                         &           & 1.38040 &  1.757 &  0.186 &  1.717 &  0.197 &  0.853 &  0.033 \\ 
52637-0900-465 &  1.5328 & 0.89514 &  1.487 &  0.269 &  1.083 &  0.286 &  0.798 &  0.099 \\ 
53050-1740-434 &  2.0516 & 0.42972 &  1.671 &  0.276 &  1.736 &  0.288 &  0.838 &  0.070 \\ 
53795-2439-043 &  1.8549 & 1.69364 &  0.200 &  0.072 &  0.158 &  0.069 &  0.071 &  0.036 \\ 
53388-1937-551 &  1.5242 & 0.97823 &  0.381 &  0.150 &  0.615 &  0.165 &  0.194 &  0.105 \\ 
                         &           & 1.15139 &  1.051 &  0.158 &  0.562 &  0.182 &  0.619 &  0.072 \\ 
                         &           & 1.36590 &  1.637 &  0.119 &  1.340 &  0.139 &  0.832 &  0.026 \\ 
52724-1195-425 &  3.6365 & 1.57955\tablenotemark{a} &  1.541 &  0.119 &  1.381 &  0.161 &  0.813 &  0.036 \\ 
                         &           & 2.14304 &  2.165 &  0.476 &  0.763 &  0.373 &  0.902 &  0.061 \\ 
                         &           & 2.23665 &  1.757 &  0.567 &  1.266 &  0.505 &  0.853 &  0.167 \\ 
53379-1938-447 &  1.4612 & 0.85567 &  1.527 &  0.216 &  1.049 &  0.231 &  0.809 &  0.071 \\ 
51929-0473-531 &  1.3735 & 1.07437 &  2.925 &  0.230 &  2.491 &  0.279 &  0.930 &  0.008 \\ 
53795-2439-544 &  2.3835 & 0.57036 &  0.984 &  0.217 &  0.592 &  0.216 &  0.590 &  0.117 \\ 
53415-2087-620 &  1.1988 & 0.87183 &  0.623 &  0.178 &  0.705 &  0.204 &  0.380 &  0.138 \\ 
52990-1592-159 &  1.7404 & 0.39665 &  0.929 &  0.428 &  1.103 &  0.467 &  0.565 &  0.279 \\ 
                         &           & 1.41000 &  0.635 &  0.194 &  0.774 &  0.221 &  0.389 &  0.150 \\ 
51908-0451-450 &  2.1251 & 0.49957 &  1.612 &  0.250 &  0.738 &  0.247 &  0.827 &  0.071 \\ 
                         &           & 1.60580 &  2.868 &  0.287 &  2.900 &  0.233 &  0.928 &  0.009 \\ 
53699-2288-584 &  1.6731 & 0.90685 &  1.078 &  0.349 &  1.230 &  0.474 &  0.632 &  0.181 \\ 
                         &           & 1.00510 &  1.752 &  0.486 &  1.378 &  0.506 &  0.852 &  0.131 \\ 
53388-1937-064 &  1.5253 & 1.38851 &  3.367 &  0.109 &  3.062 &  0.106 &  0.949 &  0.004 \\ 
54550-2961-536 &  1.7341 & 1.21160 &  3.065 &  0.502 &  2.904 &  0.504 &  0.935 &  0.016 \\ 
54550-2961-512 &  1.6941 & 0.82236 &  0.974 &  0.257 &  1.391 &  0.281 &  0.586 &  0.143 \\ 
52731-1214-338 &  1.2753 & 0.47283 &  1.802 &  0.266 &  1.526 &  0.285 &  0.859 &  0.047 \\ 
53388-1937-543 &  1.4099 & 1.01269 &  0.609 &  0.234 &  0.796 &  0.260 &  0.370 &  0.180 \\ 
52312-0832-626 &  2.1888 & 1.34628 &  1.277 &  0.075 &  0.915 &  0.079 &  0.724 &  0.034 \\ 
54550-2961-160 &  1.8441 & 0.83247 &  0.974 &  0.263 &  0.756 &  0.262 &  0.586 &  0.147 \\ 
52637-0900-132 &  1.7262 & 0.44174 &  1.919 &  0.245 &  1.745 &  0.274 &  0.876 &  0.037 \\ 
53727-2290-124 &  1.1281 & 0.94373 &  2.238 &  0.347 &  1.561 &  0.381 &  0.908 &  0.036 \\ 
53727-2290-186 &  2.0405 & 0.98311 &  0.765 &  0.309 &  0.868 &  0.380 &  0.472 &  0.222 \\ 
                         &           & 1.55684 &  2.534 &  0.270 &  2.572 &  0.278 &  0.918 &  0.009 \\ 
52707-0991-196 &  1.9508 & 1.18349 &  2.766 &  0.150 &  2.138 &  0.143 &  0.926 &  0.006 \\ 
52995-1274-273 &  2.7118 & 1.72103 &  0.594 &  0.203 &  0.745 &  0.171 &  0.358 &  0.157 \\ 
                         &           & 1.85429 &  3.413 &  0.224 &  3.318 &  0.246 &  0.950 &  0.009 \\ 
52990-1592-014 &  2.1800 & 0.70419 &  0.646 &  0.220 &  0.577 &  0.212 &  0.397 &  0.169 \\ 
51929-0473-515 &  2.6045 & 1.33354 &  0.794 &  0.179 &  0.996 &  0.233 &  0.491 &  0.116 \\ 
                         &           & 1.72261 &  5.555 &  0.586 &  4.249 &  0.479 &  0.938 &  0.006 \\ 
52252-0567-628 &  3.1393 & 1.96677 &  2.513 &  0.571 &  0.646 &  0.409 &  0.918 &  0.039 \\ 
53388-1937-570 &  0.8082 & 0.71233 &  0.303 &  0.052 &  0.145 &  0.059 &  0.137 &  0.037 \\ 
52247-0766-106 &  1.2145 & 0.43152 &  0.814 &  0.263 &  1.301 &  0.272 &  0.503 &  0.177 \\ 
52252-0767-312 &  1.7002 & 0.63071 &  1.087 &  0.360 &  1.199 &  0.487 &  0.636 &  0.187 \\ 
                         &           & 1.32640 &  2.708 &  0.433 &  1.153 &  0.440 &  0.923 &  0.013 \\ 
52708-0938-045 &  2.0681 & 1.04188 &  0.808 &  0.323 &  0.661 &  0.328 &  0.499 &  0.225 \\ 
53818-2440-198 &  1.6614 & 0.69875 &  1.959 &  0.354 &  1.707 &  0.330 &  0.881 &  0.055 \\ 
53379-1938-520 &  1.1330 & 0.55378 &  0.627 &  0.195 &  0.661 &  0.250 &  0.383 &  0.150 \\ 
54056-2438-063 &  1.4560 & 1.25168 &  0.157 &  0.064 &  0.178 &  0.061 &  0.046 &  0.022 \\ 
54550-2961-081 &  2.4591 & 1.49825 &  0.953 &  0.211 &  0.523 &  0.222 &  0.577 &  0.119 \\ 
52247-0766-608 &  1.8946 & 0.69992 &  0.768 &  0.201 &  1.293 &  0.267 &  0.475 &  0.137 \\ 
                         &           & 1.21865 &  0.982 &  0.203 &  1.041 &  0.224 &  0.589 &  0.108 \\ 
53699-2288-033 &  1.5409 & 1.35735 &  5.430 &  0.343 &  5.292 &  0.421 &  0.939 &  0.002 \\ 
51907-0484-626 &  1.7660 & 0.62178 &  2.019 &  0.241 &  1.902 &  0.304 &  0.889 &  0.034 \\ 
                         &           & 1.33890 &  1.502 &  0.239 &  1.590 &  0.273 &  0.802 &  0.083 \\ 
54086-2577-547 &  1.5828 & 1.16845 &  0.795 &  0.106 &  0.254 &  0.119 &  0.491 &  0.066 \\ 
51909-0485-249 &  2.2831 & 0.84059 &  0.338 &  0.177 &  0.549 &  0.248 &  0.162 &  0.114 \\ 
                         &           & 1.48465 &  0.667 &  0.217 &  0.531 &  0.192 &  0.411 &  0.164 \\ 
54550-2961-574 &  3.8926 & 1.23351 &  2.173 &  0.297 &  2.415 &  0.325 &  0.903 &  0.033 \\ 
52000-0474-366 &  2.4703 & 0.61896 &  0.243 &  0.137 &  0.132 &  0.144 &  0.096 &  0.068 \\ 
53727-2290-470 &  2.0771 & 1.64397 &  2.714 &  0.223 &  2.490 &  0.230 &  0.923 &  0.007 \\ 
                         &           & 1.75462 &  2.404 &  0.213 &  2.128 &  0.299 &  0.914 &  0.010 \\ 
52000-0474-282 &  1.5406 & 1.00160 &  1.363 &  0.375 &  0.939 &  0.411 &  0.757 &  0.165 \\ 
53699-2288-012 &  2.1500 & 1.30593 &  0.429 &  0.169 &  0.747 &  0.182 &  0.230 &  0.124 \\ 
53818-2440-469 &  3.0186 & 2.10154 &  4.386 &  1.046 &  1.661 &  0.779 &  0.949 &  0.001 \\ 
53818-2440-292 &  0.7678 & 0.64678 &  0.563 &  0.117 &  0.981 &  0.127 &  0.335 &  0.091 \\ 
                         &           & 0.65197 &  1.082 &  0.108 &  0.405 &  0.120 &  0.633 &  0.048 \\ 
54550-2961-508 &  1.8269 & 0.72316 &  2.400 &  0.252 &  2.796 &  0.309 &  0.914 &  0.014 \\ 
                         &           & 1.64176 &  0.862 &  0.227 &  1.007 &  0.284 &  0.531 &  0.142 \\ 
54550-2961-044 &  1.6543 & 1.09844 &  1.424 &  0.472 &  1.379 &  0.511 &  0.778 &  0.202 \\ 
53795-2439-115 &  1.5825 & 1.08475 &  3.805 &  0.225 &  3.271 &  0.243 &  0.946 &  0.003 \\ 
54465-1787-246 &  1.4532 & 1.10333 &  4.098 &  0.175 &  3.702 &  0.195 &  0.954 &  0.002 \\ 
53818-2440-200 &  1.0144 & 0.78905 &  0.584 &  0.127 &  0.205 &  0.132 &  0.351 &  0.099 \\ 
52674-1201-541 &  1.7912 & 1.00598 &  0.483 &  0.184 &  0.795 &  0.187 &  0.272 &  0.138 \\ 
53727-2290-166 &  1.4747 & 1.15054 &  1.782 &  0.317 &  1.593 &  0.411 &  0.856 &  0.065 \\ 
52724-1195-327 &  1.7866 & 0.55372\tablenotemark{a} &  0.521 &  0.177 &  0.260 &  0.222 &  0.302 &  0.136 \\ 
51909-0485-250 &  1.1852 & 1.10752 &  0.881 &  0.394 &  0.145 &  0.248 &  0.541 &  0.265 \\ 
53050-1740-122 &  1.7517 & 1.17552 &  4.861 &  0.161 &  4.481 &  0.162 &  0.945 &  0.003 \\ 
52247-0766-604 &  1.1477 & 0.81717 &  0.844 &  0.164 &  0.395 &  0.238 &  0.521 &  0.102 \\ 
52731-1214-330 &  2.3376 & 0.65767 &  0.307 &  0.262 &  0.449 &  0.259 &  0.140 &  0.129 \\ 
53389-1939-354 &  1.7432 & 0.93022 &  2.908 &  0.340 &  3.083 &  0.360 &  0.929 &  0.010 \\ 
52254-0568-320 &  1.6925 & 0.68148 &  1.783 &  0.183 &  0.921 &  0.185 &  0.856 &  0.031 \\ 
54550-2961-566 &  0.8282 & 0.70337 &  2.885 &  0.349 &  2.472 &  0.345 &  0.928 &  0.010 \\ 
53388-1937-616 &  3.1088 & 2.14349 &  1.483 &  1.073 &  1.226 &  0.763 &  0.797 &  0.581 \\ 
51909-0485-190 &  1.8084 & 0.67551 &  0.714 &  0.204 &  0.567 &  0.216 &  0.440 &  0.147 \\ 
                         &           & 0.69296 &  0.481 &  0.187 &  0.376 &  0.224 &  0.270 &  0.140 \\ 
53388-1937-588 &  1.9776 & 0.54554 &  2.056 &  0.282 &  2.008 &  0.305 &  0.894 &  0.039 \\ 
52000-0554-106 &  1.9917 & 1.22025 &  0.582 &  0.215 &  0.408 &  0.215 &  0.349 &  0.166 \\ 
52674-1201-549 &  1.4263 & 0.48862 &  0.967 &  0.104 &  0.794 &  0.110 &  0.583 &  0.051 \\ 
                         &           & 0.65250 &  1.325 &  0.090 &  0.735 &  0.095 &  0.743 &  0.036 \\ 
                         &           & 1.34994 &  0.283 &  0.082 &  0.160 &  0.089 &  0.123 &  0.052 \\ 
52636-0939-281 &  1.9755 & 1.14040 &  0.450 &  0.179 &  0.495 &  0.162 &  0.247 &  0.132 \\ 
51929-0473-119 &  1.7659 & 1.34611 &  1.350 &  0.208 &  0.248 &  0.223 &  0.753 &  0.091 \\ 
52995-1274-425 &  2.1422 & 0.92429 &  1.101 &  0.171 &  1.311 &  0.201 &  0.643 &  0.077 \\ 
                         &           & 1.07615 &  1.207 &  0.227 &  1.356 &  0.251 &  0.693 &  0.105 \\ 
                         &           & 1.51384 &  2.259 &  0.147 &  1.513 &  0.161 &  0.909 &  0.012 \\ 
51908-0451-531 &  1.8984 & 0.41866 &  1.880 &  0.236 &  1.700 &  0.245 &  0.870 &  0.037 \\ 
                         &           & 0.90961 &  0.258 &  0.139 &  0.380 &  0.128 &  0.105 &  0.073 \\ 
                         &           & 1.35806 &  0.994 &  0.113 &  0.927 &  0.136 &  0.594 &  0.054 \\ 
                         &           & 1.70750 &  0.656 &  0.164 &  0.275 &  0.171 &  0.404 &  0.125 \\ 
53389-1939-308 &  1.7280 & 0.60500 &  0.698 &  0.140 &  0.544 &  0.138 &  0.430 &  0.099 \\ 
                         &           & 1.54104 &  1.352 &  0.062 &  2.331 &  0.060 &  0.753 &  0.024 \\ 
                         &           & 1.54770 &  2.332 &  0.063 &  1.816 &  0.066 &  0.912 &  0.002 \\ 
54464-1877-524 &  1.6446 & 0.90539 &  0.735 &  0.135 &  0.639 &  0.175 &  0.454 &  0.092 \\ 
                         &           & 1.43147 &  0.551 &  0.100 &  2.097 &  0.097 &  0.326 &  0.079 \\ 
                         &           & 1.43677 &  2.036 &  0.093 &  2.224 &  0.111 &  0.892 &  0.013 \\ 
53714-2291-085 &  0.7128 & 0.48544 &  1.985 &  0.280 &  1.578 &  0.265 &  0.885 &  0.041 \\ 
                         &           & 0.60277 &  0.437 &  0.182 &  0.356 &  0.251 &  0.236 &  0.134 \\ 
53818-2440-162 &  1.7986 & 1.25864 &  0.556 &  0.165 &  0.298 &  0.151 &  0.329 &  0.128 \\ 
53708-2289-298 &  0.7367 & 0.45335 &  0.886 &  0.316 &  0.970 &  0.353 &  0.543 &  0.203 \\ 
52707-0991-138 &  1.1706 & 0.57342 &  1.279 &  0.233 &  1.039 &  0.226 &  0.725 &  0.109 \\ 
52247-0766-002 &  1.4875 & 1.06896 &  1.512 &  0.298 &  2.198 &  0.320 &  0.805 &  0.108 \\ 
52731-1214-368 &  1.9079 & 1.37609 &  2.010 &  0.105 &  1.962 &  0.119 &  0.888 &  0.014 \\ 
53795-2439-073 &  1.8028 & 0.92731 &  0.971 &  0.185 &  0.450 &  0.234 &  0.585 &  0.099 \\ 
52708-0938-116 &  2.3004 & 1.89483 &  2.673 &  0.139 &  2.624 &  0.130 &  0.921 &  0.003 \\ 
54474-1878-360 &  2.0490 & 0.82751 &  0.656 &  0.112 &  0.600 &  0.123 &  0.404 &  0.083 \\ 
                         &           & 1.59512 &  1.131 &  0.125 &  1.059 &  0.132 &  0.657 &  0.057 \\ 
53768-2401-063 &  2.4131 & 1.67388 &  1.048 &  0.394 &  0.324 &  0.314 &  0.617 &  0.215 \\ 
                         &           & 1.87389 &  0.921 &  0.455 &  0.816 &  0.419 &  0.561 &  0.302 \\ 
53727-2290-487 &  1.6331 & 0.91404 &  0.464 &  0.117 &  0.281 &  0.118 &  0.258 &  0.089 \\ 
52972-1213-065 &  1.6266 & 0.71057 &  0.633 &  0.118 &  0.502 &  0.118 &  0.388 &  0.090 \\ 
51908-0451-047 &  2.0082 & 1.23096 &  0.554 &  0.220 &  0.366 &  0.253 &  0.328 &  0.170 \\ 
52724-1195-186 &  1.5061 & 0.52249 &  1.480 &  0.292 &  1.209 &  0.310 &  0.796 &  0.111 \\ 
53379-1938-086 &  1.9229 & 1.38168 &  1.508 &  0.238 &  0.957 &  0.219 &  0.804 &  0.082 \\ 
53795-2439-636 &  1.7129 & 1.04513 &  1.625 &  0.252 &  1.615 &  0.258 &  0.830 &  0.069 \\ 
53818-2440-452 &  2.3740 & 1.39853 &  2.163 &  0.092 &  2.066 &  0.094 &  0.902 &  0.007 \\ 
52314-0833-495 &  1.8592 & 1.79966 &  1.101 &  0.158 &  0.829 &  0.181 &  0.642 &  0.071 \\ 
54550-2961-555 &  1.5481 & 1.00456 &  0.406 &  0.212 &  0.516 &  0.240 &  0.213 &  0.146 \\ 
53379-1938-072 &  1.7495 & 0.57869 &  0.439 &  0.095 &  0.245 &  0.099 &  0.238 &  0.072 \\ 
                         &           & 0.99311 &  0.696 &  0.200 &  0.578 &  0.132 &  0.429 &  0.147 \\ 
53389-1939-319 &  2.0724 & 1.35483 &  1.614 &  0.167 &  1.522 &  0.183 &  0.828 &  0.042 \\ 
52254-0568-372 &  0.7139 & 0.45476 &  3.658 &  0.303 &  3.202 &  0.287 &  0.947 &  0.001 \\ 
54550-2961-568 &  1.6199 & 1.16959 &  3.177 &  0.407 &  2.581 &  0.422 &  0.940 &  0.015 \\ 
52674-1201-061 &  1.5063 & 1.32332 &  0.284 &  0.146 &  0.274 &  0.150 &  0.123 &  0.085 \\ 
52724-1195-199 &  1.1922 & 0.73663 &  1.495 &  0.235 &  1.743 &  0.272 &  0.800 &  0.082 \\ 
51909-0485-478 &  1.8218 & 1.45368 &  3.271 &  0.169 &  2.198 &  0.156 &  0.945 &  0.008 \\ 
                         &           & 1.63570 &  0.727 &  0.173 &  0.732 &  0.164 &  0.449 &  0.121 \\ 
52995-1274-213 &  1.8182 & 0.93247 &  0.289 &  0.178 &  0.136 &  0.207 &  0.127 &  0.097 \\ 
52252-0767-439 &  1.2736 & 1.15993 &  0.740 &  0.156 &  0.461 &  0.149 &  0.457 &  0.106 \\ 
53050-1740-165 &  2.0046 & 0.40705 &  0.399 &  0.168 &  0.270 &  0.186 &  0.207 &  0.119 \\ 
52724-1195-194 &  1.7139 & 1.62551 &  2.893 &  0.210 &  2.734 &  0.191 &  0.929 &  0.007 \\ 
52000-0474-363 &  0.9215 & 0.42502 &  2.107 &  0.428 &  1.864 &  0.475 &  0.897 &  0.058 \\ 
53388-1937-613 &  2.4093 & 0.95192 &  0.991 &  0.105 &  1.011 &  0.122 &  0.593 &  0.050 \\ 
                         &           & 2.09535 &  0.393 &  0.204 &  0.174 &  0.208 &  0.203 &  0.138 \\ 
                         &           & 2.11914 &  0.954 &  0.135 &  0.991 &  0.174 &  0.578 &  0.072 \\ 
52254-0568-374 &  1.2024 & 0.85642 &  0.542 &  0.173 &  0.442 &  0.187 &  0.319 &  0.134 \\ 
52763-1302-472 &  1.8828 & 1.42414 &  2.998 &  0.249 &  2.991 &  0.237 &  0.933 &  0.007 \\ 
                         &           & 1.67496 &  0.647 &  0.377 &  0.359 &  0.314 &  0.398 &  0.284 \\ 
                         &           & 1.75332 &  2.591 &  0.342 &  2.004 &  0.593 &  0.919 &  0.010 \\ 
52314-0833-483 &  1.6085 & 1.42030 &  0.421 &  0.152 &  0.472 &  0.148 &  0.224 &  0.111 \\ 
53727-2290-490 &  1.5575 & 0.82559 &  1.818 &  0.423 &  0.998 &  0.426 &  0.861 &  0.093 \\ 
52731-1214-320 &  0.9187 & 0.55799 &  1.969 &  0.266 &  0.619 &  0.276 &  0.883 &  0.039 \\ 
53386-1941-306 &  1.7430 & 1.68304 &  1.668 &  0.214 &  1.386 &  0.292 &  0.838 &  0.049 \\ 
53728-2360-392 &  1.5927 & 1.54795 &  3.269 &  0.121 &  2.906 &  0.126 &  0.945 &  0.006 \\ 
52724-1195-480 &  2.1013 & 1.68955 &  1.569 &  0.124 &  1.107 &  0.106 &  0.819 &  0.034 \\ 
52990-1592-111 &  1.0870 & 0.71616 &  0.607 &  0.112 &  0.157 &  0.117 &  0.368 &  0.086 \\ 
54093-2578-275 &  1.8849 & 0.67887 &  0.908 &  0.216 &  0.550 &  0.228 &  0.555 &  0.127 \\ 
                         &           & 1.62858 &  2.072 &  0.319 &  2.147 &  0.348 &  0.895 &  0.043 \\ 
51908-0451-174 &  4.1979 & 1.58905 &  2.501 &  0.238 &  1.946 &  0.174 &  0.917 &  0.008 \\ 
                         &           & 1.67187 &  1.533 &  0.235 &  1.252 &  0.266 &  0.811 &  0.078 \\ 
52314-0833-204 &  1.0772 & 0.72901 &  3.455 &  0.162 &  3.132 &  0.168 &  0.951 &  0.005 \\ 
52972-1213-640 &  2.3284 & 0.93325 &  0.461 &  0.166 &  0.270 &  0.174 &  0.255 &  0.123 \\ 
54550-2961-065 &  2.9596 & 1.65352 &  1.072 &  0.245 &  0.746 &  0.278 &  0.629 &  0.118 \\ 
52724-1195-362 &  1.2976 & 0.82989 &  1.381 &  0.150 &  0.463 &  0.168 &  0.764 &  0.058 \\ 
52707-0991-154 &  1.5105 & 1.12792 &  0.745 &  0.165 &  0.425 &  0.162 &  0.460 &  0.112 \\ 
52990-1592-578 &  1.5973 & 0.44406\tablenotemark{a} &  3.137 &  0.164 &  2.873 &  0.187 &  0.938 &  0.007 \\ 
                         &           & 1.00545 &  1.124 &  0.235 &  1.703 &  0.243 &  0.654 &  0.109 \\ 
54550-2961-559 &  2.1948 & 1.30348 &  0.876 &  0.070 &  1.009 &  0.084 &  0.538 &  0.040 \\ 
                         &           & 1.39318 &  0.265 &  0.065 &  0.141 &  0.087 &  0.110 &  0.039 \\ 
                         &           & 1.62229 &  0.769 &  0.097 & 11.362 &  0.180 &  0.475 &  0.061 \\ 
                         &           & 1.63319 &  6.500 &  0.131 &  5.432 &  0.115 &  0.935 &  0.003 \\ 
                         &           & 1.83486 &  1.711 &  0.188 &  1.716 &  0.126 &  0.845 &  0.037 \\ 
53795-2439-633 &  2.7852 & 1.41462 &  2.535 &  0.162 &  2.256 &  0.159 &  0.918 &  0.005 \\ 
                         &           & 1.76073 &  0.647 &  0.271 &  0.425 &  0.198 &  0.398 &  0.208 \\ 
52636-0939-331 &  1.6294 & 1.50347 &  0.830 &  0.240 &  0.416 &  0.254 &  0.513 &  0.157 \\ 
52314-0833-215 &  1.2277 & 1.01608 &  0.910 &  0.185 &  0.623 &  0.233 &  0.556 &  0.108 \\ 
52254-0568-254 &  1.5679 & 1.38432 &  0.503 &  0.121 &  0.393 &  0.135 &  0.288 &  0.094 \\ 
52763-1302-086 &  1.6858 & 0.86715 &  0.971 &  0.358 &  1.044 &  0.403 &  0.585 &  0.212 \\ 
53714-2291-502 &  1.4604 & 1.30457 &  0.804 &  0.288 &  0.944 &  0.351 &  0.496 &  0.198 \\ 
53795-2439-031 &  1.0538 & 0.84935 &  1.295 &  0.279 &  1.067 &  0.244 &  0.731 &  0.127 \\ 
52252-0767-467 &  1.5457 & 1.26668 &  1.251 &  0.121 &  1.065 &  0.134 &  0.715 &  0.058 \\ 
52637-0900-487 &  1.6165 & 1.54462 &  0.646 &  0.113 &  0.774 &  0.131 &  0.397 &  0.085 \\ 
51929-0473-062 &  1.8398 & 0.81600 &  2.518 &  0.263 &  2.045 &  0.259 &  0.918 &  0.009 \\ 
53699-2288-622 &  1.4833 & 1.26341 &  0.614 &  0.331 &  1.044 &  0.320 &  0.373 &  0.250 \\ 
53415-2087-638 &  1.3043 & 0.76032 &  1.532 &  0.176 &  1.075 &  0.180 &  0.811 &  0.056 \\ 
53728-2360-330 &  1.3665 & 0.72902 &  0.531 &  0.104 &  0.244 &  0.109 &  0.310 &  0.081 \\ 
                         &           & 1.00052 &  0.668 &  0.083 &  0.670 &  0.095 &  0.412 &  0.060 \\ 
53415-2087-037 &  1.0157 & 0.76336 &  1.621 &  0.224 &  1.382 &  0.255 &  0.829 &  0.060 \\ 
52995-1274-461 &  1.7148 & 0.49432\tablenotemark{a} &  1.879 &  0.175 &  2.073 &  0.146 &  0.870 &  0.026 \\ 
52247-0766-602 &  1.3804 & 0.75814 &  0.975 &  0.181 &  0.287 &  0.192 &  0.586 &  0.096 \\ 
                         &           & 1.27212 &  2.095 &  0.164 &  1.868 &  0.148 &  0.897 &  0.019 \\ 
52254-0568-378 &  0.9100 & 0.87723 &  0.344 &  0.169 &  0.605 &  0.192 &  0.166 &  0.110 \\ 
52254-0568-275 &  2.1530 & 0.80014 &  0.745 &  0.219 &  0.555 &  0.216 &  0.460 &  0.154 \\ 
                         &           & 1.60965 &  0.387 &  0.239 &  0.153 &  0.302 &  0.198 &  0.157 \\ 
53818-2440-127 &  1.4632 & 0.56829 &  0.255 &  0.127 &  0.181 &  0.166 &  0.103 &  0.068 \\ 
                         &           & 0.83376 &  0.534 &  0.116 &  0.516 &  0.116 &  0.312 &  0.090 \\ 
52707-0991-458 &  1.2547 & 0.56196 &  2.717 &  0.272 &  2.357 &  0.341 &  0.923 &  0.008 \\ 
52991-1593-303 &  1.8665 & 1.69264 &  0.919 &  0.309 &  0.825 &  0.242 &  0.560 &  0.190 \\ 
52254-0568-234 &  3.0063 & 2.22344 &  2.443 &  1.121 &  1.157 &  0.851 &  0.915 &  0.174 \\ 
53818-2440-570 &  1.5372 & 0.76233 &  1.950 &  0.221 &  1.744 &  0.295 &  0.880 &  0.032 \\ 
53708-2289-254 &  1.3089 & 1.13642 &  0.664 &  0.156 &  0.568 &  0.151 &  0.409 &  0.117 \\ 
51909-0485-418 &  1.5327 & 0.72201 &  0.730 &  0.195 &  1.100 &  0.232 &  0.451 &  0.138 \\ 
51908-0451-054 &  1.3097 & 1.04596 &  0.825 &  0.160 &  0.711 &  0.193 &  0.510 &  0.100 \\ 
51929-0473-579 &  1.8275 & 1.35590 &  0.843 &  0.069 &  0.406 &  0.075 &  0.521 &  0.042 \\ 
54086-2577-596 &  2.4715 & 1.02359 &  0.724 &  0.086 &  0.405 &  0.095 &  0.447 &  0.056 \\ 
                         &           & 1.93332 &  0.362 &  0.136 &  0.447 &  0.147 &  0.180 &  0.093 \\ 
53714-2291-011 &  3.0437 & 1.28527 &  1.542 &  0.280 &  0.717 &  0.329 &  0.813 &  0.095 \\ 
53389-1939-329 &  3.0791 & 1.17155 &  2.418 &  0.364 &  1.185 &  0.415 &  0.914 &  0.021 \\ 
                         &           & 2.24453 &  3.914 &  1.049 &  4.004 &  1.471 &  0.952 &  0.024 \\ 
54465-1787-220 &  2.2830 & 0.74854 &  1.573 &  0.243 &  1.600 &  0.288 &  0.820 &  0.075 \\ 
51908-0451-529 &  1.3780 & 0.86884 &  0.366 &  0.057 &  0.195 &  0.062 &  0.183 &  0.041 \\ 
51909-0485-192 &  0.8382 & 0.66212 &  2.448 &  0.494 &  1.546 &  0.539 &  0.915 &  0.035 \\ 
52000-0474-194 &  1.1470 & 0.97919 &  3.362 &  0.413 &  2.161 &  0.428 &  0.948 &  0.018 \\ 
52995-1274-465 &  1.5142 & 1.28904 &  0.617 &  0.108 &  0.184 &  0.111 &  0.376 &  0.083 \\ 
53379-1938-563 &  1.0322 & 0.85132 &  0.665 &  0.106 &  0.183 &  0.119 &  0.410 &  0.077 \\ 
53818-2440-566 &  2.4831 & 1.65379 &  2.404 &  0.254 &  2.004 &  0.240 &  0.914 &  0.013 \\ 
52314-0833-501 &  2.2294 & 1.67362 &  0.787 &  0.175 &  0.826 &  0.169 &  0.486 &  0.115 \\ 
54550-2961-598 &  1.3961 & 1.30333 &  0.891 &  0.239 &  0.733 &  0.242 &  0.546 &  0.144 \\ 
54086-2577-589 &  1.2028 & 1.06698 &  0.629 &  0.200 &  0.236 &  0.216 &  0.385 &  0.154 \\ 
52708-0938-071 &  1.0956 & 0.75538 &  0.866 &  0.232 &  0.945 &  0.258 &  0.533 &  0.145 \\ 
                         &           & 1.02712 &  2.146 &  0.270 &  2.355 &  0.322 &  0.900 &  0.031 \\ 
53050-1740-455 &  0.9795 & 0.39351 &  0.686 &  0.307 &  0.600 &  0.363 &  0.423 &  0.231 \\ 
53050-1740-158 &  2.1869 & 1.27499 &  0.814 &  0.144 &  0.725 &  0.124 &  0.503 &  0.090 \\ 
                         &           & 1.36759 &  1.180 &  0.133 &  0.777 &  0.133 &  0.681 &  0.063 \\ 
53708-2289-395 &  1.3964 & 0.48716 &  1.199 &  0.275 &  0.883 &  0.287 &  0.690 &  0.127 \\ 
                         &           & 0.93375 &  1.958 &  0.272 &  1.258 &  0.288 &  0.881 &  0.040 \\ 
53818-2440-557 &  1.0615 & 0.93694 &  1.153 &  0.186 &  1.305 &  0.197 &  0.668 &  0.084 \\ 
53714-2291-110 &  2.1821 & 0.77779\tablenotemark{a} &  0.728 &  0.223 &  0.230 &  0.249 &  0.450 &  0.160 \\ 
53379-1938-587 &  0.8938 & 0.71130 &  0.528 &  0.116 &  0.639 &  0.110 &  0.308 &  0.090 \\ 
53818-2440-151 &  1.2591 & 0.97526 &  2.174 &  0.223 &  1.595 &  0.274 &  0.903 &  0.023 \\ 
54464-1877-062 &  1.7734 & 1.01617 &  1.480 &  0.203 &  1.377 &  0.230 &  0.796 &  0.071 \\ 
                         &           & 1.46127 &  0.749 &  0.165 &  0.733 &  0.163 &  0.463 &  0.112 \\ 
52325-0870-386 &  1.6016 & 1.53036 &  1.157 &  0.407 &  0.831 &  0.419 &  0.669 &  0.206 \\ 
54086-2577-626 &  1.0383 & 0.98501 &  1.832 &  0.133 &  1.565 &  0.139 &  0.863 &  0.020 \\ 
51911-0452-315 &  2.5466 & 1.00604 &  1.464 &  0.188 &  1.088 &  0.218 &  0.791 &  0.067 \\ 
                         &           & 1.41955 &  0.414 &  0.121 &  0.379 &  0.145 &  0.219 &  0.089 \\ 
51929-0473-022 &  1.3632 & 0.56415 &  1.852 &  0.428 &  2.017 &  0.473 &  0.866 &  0.088 \\ 
51909-0485-206 &  0.8324 & 0.77238 &  0.682 &  0.100 &  0.451 &  0.110 &  0.420 &  0.071 \\ 
52247-0766-032 &  2.4655 & 1.08856 &  0.856 &  0.291 &  0.912 &  0.291 &  0.528 &  0.191 \\ 
53714-2291-542 &  1.9461 & 1.58606 &  1.607 &  0.231 &  1.380 &  0.309 &  0.827 &  0.065 \\ 
51909-0485-474 &  0.9672 & 0.93080 &  2.013 &  0.121 &  1.741 &  0.114 &  0.888 &  0.017 \\ 
52000-0474-477 &  2.4464 & 1.66508 &  1.799 &  0.183 &  1.763 &  0.206 &  0.859 &  0.030 \\ 
54550-2961-038 &  3.3197 & 1.92949 &  0.794 &  0.265 &  0.065 &  0.242 &  0.490 &  0.182 \\ 
53714-2291-548 &  2.0612 & 0.64040 &  0.949 &  0.350 &  1.397 &  0.417 &  0.575 &  0.214 \\ 
54086-2577-630 &  0.7710 & 0.70660 &  0.534 &  0.134 &  0.275 &  0.150 &  0.312 &  0.105 \\ 
53389-1939-328 &  2.2470 & 0.78683\tablenotemark{a} &  1.354 &  0.104 &  1.167 &  0.099 &  0.754 &  0.040 \\ 
                         &           & 1.22631 &  0.331 &  0.085 &  0.391 &  0.112 &  0.157 &  0.060 \\ 
                         &           & 1.43083 &  0.506 &  0.110 &  0.223 &  0.111 &  0.290 &  0.085 \\ 
53818-2440-578 &  0.8251 & 0.46853 &  0.471 &  0.147 &  0.288 &  0.171 &  0.263 &  0.111 \\ 
52000-0474-212 &  1.1097 & 0.92731 &  0.300 &  0.147 &  0.435 &  0.150 &  0.135 &  0.091 \\ 
52266-0555-398 &  1.5472 & 0.43996 &  1.021 &  0.142 &  0.920 &  0.214 &  0.606 &  0.066 \\ 
52995-1274-087 &  2.0747 & 1.42488 &  1.560 &  0.267 &  1.778 &  0.304 &  0.818 &  0.087 \\ 
53389-1939-262 &  2.5797 & 1.77487 &  0.565 &  0.456 &  0.860 &  0.291 &  0.336 &  0.307 \\ 
                         &           & 1.92739 &  0.779 &  0.271 &  0.987 &  0.324 &  0.481 &  0.189 \\ 
                         &           & 2.03528 &  1.626 &  0.337 &  1.012 &  0.441 &  0.830 &  0.101 \\ 
54550-2961-600 &  1.5160 & 1.07472 &  4.790 &  0.827 &  5.166 &  0.928 &  0.947 &  0.008 \\ 
52995-1274-485 &  2.2032 & 0.70782 &  0.923 &  0.211 &  0.898 &  0.230 &  0.562 &  0.123 \\ 
52252-0767-475 &  1.5303 & 0.94254 &  0.731 &  0.241 &  0.925 &  0.308 &  0.451 &  0.173 \\ 
                         &           & 1.20537 &  1.450 &  0.260 &  1.104 &  0.258 &  0.787 &  0.102 \\ 
52000-0554-100 &  1.8049 & 1.37913 &  0.768 &  0.135 &  0.756 &  0.154 &  0.475 &  0.087 \\ 
51911-0452-357 &  1.3757 & 1.27494 &  1.785 &  0.161 &  1.222 &  0.149 &  0.857 &  0.027 \\ 
54093-2578-316 &  3.0514 & 0.87189 &  2.003 &  0.377 &  1.613 &  0.394 &  0.887 &  0.057 \\ 
52674-1201-601 &  1.5975 & 0.56027 &  2.178 &  0.609 &  2.046 &  0.594 &  0.903 &  0.084 \\ 
                         &           & 0.75340 &  1.441 &  0.403 &  1.695 &  0.421 &  0.784 &  0.171 \\ 
52707-0991-060 &  1.1668 & 1.06948 &  3.164 &  0.106 &  2.717 &  0.105 &  0.940 &  0.005 \\ 
53386-1941-300 &  1.0826 & 1.04526 &  0.914 &  0.188 &  0.647 &  0.192 &  0.557 &  0.109 \\ 
52707-0991-521 &  2.9161 & 1.36578 &  4.075 &  0.240 &  4.367 &  0.244 &  0.955 &  0.008 \\ 
52972-1213-636 &  2.0234 & 1.11501 &  0.913 &  0.284 &  1.437 &  0.337 &  0.557 &  0.173 \\ 
53818-2440-113 &  2.4678 & 2.11661 &  1.481 &  0.301 &  1.071 &  0.372 &  0.796 &  0.115 \\ 
52724-1195-379 &  2.0908 & 1.52371 &  1.568 &  0.106 &  1.161 &  0.110 &  0.819 &  0.028 \\ 
54550-2961-632 &  2.1569 & 1.44645 &  0.777 &  0.361 &  0.761 &  0.477 &  0.480 &  0.260 \\ 
53383-1940-284 &  1.5505 & 1.00504 &  0.384 &  0.170 &  0.256 &  0.183 &  0.196 &  0.117 \\ 
                         &           & 1.32881 &  0.290 &  0.120 &  0.500 &  0.134 &  0.128 &  0.075 \\ 
51909-0485-163 &  2.0090 & 1.20063 &  0.768 &  0.157 &  0.616 &  0.165 &  0.475 &  0.104 \\ 
54464-1877-574 &  3.1606 & 1.27059 &  2.550 &  0.187 &  2.298 &  0.193 &  0.919 &  0.006 \\ 
52325-0870-395 &  1.7756 & 1.52736 &  0.190 &  0.084 &  0.160 &  0.088 &  0.065 &  0.037 \\ 
53379-1938-568 &  1.0414 & 0.94752 &  1.322 &  0.292 &  1.498 &  0.337 &  0.742 &  0.132 \\ 
52000-0474-482 &  2.3867 & 1.80462 &  1.855 &  0.348 &  3.305 &  0.605 &  0.867 &  0.063 \\ 
53727-2290-585 &  1.1386 & 0.66867 &  1.959 &  0.502 &  2.055 &  0.596 &  0.881 &  0.092 \\ 
52636-0939-377 &  1.5256 & 1.40472 &  1.033 &  0.133 &  1.058 &  0.164 &  0.611 &  0.061 \\ 
53050-1740-503 &  3.8243 & 1.27832 &  1.045 &  0.220 &  0.648 &  0.233 &  0.616 &  0.107 \\ 
52707-0991-043 &  1.9796 & 1.90019 &  0.416 &  0.270 &  0.329 &  0.273 &  0.220 &  0.180 \\ 
53389-1939-397 &  0.7579 & 0.65062 &  0.847 &  0.402 &  1.555 &  0.445 &  0.523 &  0.281 \\ 
54464-1877-094 &  1.0711 & 0.63089 &  2.187 &  0.320 &  2.032 &  0.375 &  0.904 &  0.035 \\ 
53727-2290-620 &  0.6576 & 0.58868 &  0.513 &  0.155 &  0.948 &  0.196 &  0.296 &  0.120 \\ 
52995-1274-402 &  0.9048 & 0.74520 &  0.241 &  0.056 &  0.125 &  0.064 &  0.094 &  0.032 \\ 
51965-0475-311 &  1.1911 & 0.58666 &  0.501 &  0.431 &  0.715 &  0.429 &  0.287 &  0.269 \\ 
54550-2961-638 &  1.8725 & 0.88814 &  3.210 &  0.392 &  3.385 &  0.519 &  0.942 &  0.015 \\ 
53758-2368-304 &  1.3094 & 0.88339 &  1.834 &  0.301 &  1.754 &  0.293 &  0.864 &  0.053 \\ 
                         &           & 1.26044 &  2.756 &  0.180 &  2.630 &  0.194 &  0.925 &  0.006 \\ 
53714-2291-605 &  1.8454 & 1.45228 &  1.099 &  0.221 &  1.092 &  0.269 &  0.642 &  0.103 \\ 
                         &           & 1.57168 &  1.049 &  0.196 &  0.838 &  0.212 &  0.618 &  0.092 \\ 
53386-1941-270 &  1.3992 & 0.43634 &  0.723 &  0.173 &  0.846 &  0.200 &  0.446 &  0.121 \\ 
                         &           & 1.22095 &  1.552 &  0.132 &  1.141 &  0.135 &  0.816 &  0.039 \\ 
53730-2293-349 &  1.3123 & 1.23238 &  0.550 &  0.177 &  0.431 &  0.177 &  0.325 &  0.138 \\ 
51909-0485-166 &  0.8959 & 0.85498 &  0.532 &  0.119 &  0.238 &  0.120 &  0.311 &  0.093 \\ 
53818-2440-103 &  1.4657 & 1.28308 &  0.766 &  0.091 &  0.762 &  0.087 &  0.473 &  0.058 \\ 
52314-0833-450 &  2.2485 & 0.49048 &  0.488 &  0.250 &  0.288 &  0.260 &  0.276 &  0.184 \\ 
                         &           & 1.44004 &  1.103 &  0.146 &  0.865 &  0.165 &  0.643 &  0.065 \\ 
                         &           & 2.05433 &  1.562 &  0.301 &  1.108 &  0.282 &  0.818 &  0.100 \\ 
53758-2368-318 &  1.7057 & 0.81971 &  0.759 &  0.071 &  0.653 &  0.068 &  0.469 &  0.045 \\ 
                         &           & 1.37398 &  1.001 &  0.073 &  0.868 &  0.070 &  0.597 &  0.033 \\ 
                         &           & 1.45008 &  0.427 &  0.074 &  0.377 &  0.081 &  0.229 &  0.057 \\ 
52637-0900-458 &  1.9432 & 1.66356 &  2.834 &  0.322 &  1.612 &  0.321 &  0.927 &  0.009 \\ 
53728-2360-328 &  2.2000 & 1.67200 &  1.953 &  0.176 &  1.513 &  0.162 &  0.880 &  0.025 \\ 
53386-1941-294 &  3.4164 & 1.83487 &  0.874 &  0.145 &  0.232 &  0.142 &  0.537 &  0.087 \\ 
52972-1213-039 &  1.2744 & 0.59478 &  1.458 &  0.272 &  1.384 &  0.345 &  0.790 &  0.106 \\ 
52991-1593-397 &  1.3475 & 0.54724 &  0.241 &  0.132 &  0.732 &  0.145 &  0.095 &  0.065 \\ 
53714-2291-582 &  0.9261 & 0.82377 &  0.901 &  0.117 &  0.617 &  0.117 &  0.551 &  0.067 \\ 
51911-0452-343 &  1.0371 & 0.84509 &  0.597 &  0.116 &  0.297 &  0.127 &  0.360 &  0.090 \\ 
53050-1740-050 &  2.5337 & 2.16422 &  2.993 &  0.861 &  4.460 &  1.024 &  0.932 &  0.033 \\ 
51908-0451-105 &  2.1599 & 0.82484 &  0.965 &  0.304 &  0.558 &  0.309 &  0.582 &  0.175 \\ 
51965-0475-310 &  1.7903 & 0.83782 &  1.930 &  0.152 &  1.627 &  0.138 &  0.877 &  0.022 \\ 
52252-0767-409 &  2.8689 & 2.26579 &  3.134 &  0.590 &  2.361 &  0.701 &  0.938 &  0.020 \\ 
54093-2578-322 &  1.3932 & 0.79897 &  0.495 &  0.099 &  0.596 &  0.128 &  0.282 &  0.076 \\ 
53708-2289-411 &  1.6146 & 1.35739 &  0.640 &  0.082 &  0.650 &  0.108 &  0.393 &  0.061 \\ 
53818-2440-070 &  1.8899 & 0.60396\tablenotemark{a} &  1.052 &  0.314 &  1.097 &  0.322 &  0.619 &  0.164 \\ 
                         &           & 1.76737 &  2.143 &  0.419 &  2.370 &  0.904 &  0.900 &  0.053 \\ 
54093-2578-318 &  0.5265 & 0.42043 &  0.936 &  0.232 &  0.997 &  0.331 &  0.568 &  0.135 \\ 
53758-2368-284 &  1.6351 & 1.42292 &  1.261 &  0.330 &  1.751 &  0.350 &  0.718 &  0.152 \\ 
52724-1195-045 &  1.8467 & 0.78195 &  1.204 &  0.266 &  0.713 &  0.270 &  0.692 &  0.122 \\ 
52314-0833-455 &  1.1658 & 1.04478 &  1.348 &  0.360 &  1.032 &  0.363 &  0.752 &  0.160 \\ 
52731-1214-267 &  2.2049 & 1.16052 &  1.643 &  0.236 &  1.289 &  0.241 &  0.833 &  0.061 \\ 
51909-0485-124 &  1.6808 & 1.24353 &  0.529 &  0.135 &  0.567 &  0.149 &  0.309 &  0.105 \\ 
52000-0474-522 &  1.7425 & 1.33077 &  2.275 &  0.282 &  2.522 &  0.278 &  0.910 &  0.024 \\ 
                         &           & 1.37550 &  1.255 &  0.193 &  1.243 &  0.217 &  0.716 &  0.092 \\ 
                         &           & 1.69398 &  0.667 &  0.259 &  0.706 &  0.261 &  0.411 &  0.197 \\ 
54093-2578-376 &  1.6040 & 0.70359 &  1.091 &  0.301 &  0.828 &  0.303 &  0.638 &  0.150 \\ 
                         &           & 1.51295 &  2.244 &  0.233 &  1.980 &  0.254 &  0.909 &  0.021 \\ 
53389-1939-365 &  1.2728 & 0.54948 &  2.460 &  0.259 &  2.631 &  0.234 &  0.916 &  0.011 \\ 
53708-2289-197 &  2.1949 & 0.80512 &  0.190 &  0.141 &  0.470 &  0.137 &  0.065 &  0.054 \\ 
54176-2402-192 &  2.1971 & 1.51954 &  0.247 &  0.097 &  0.407 &  0.096 &  0.098 &  0.056 \\ 
54464-1877-036 &  3.5702 & 1.41824 &  1.660 &  0.337 &  2.437 &  0.339 &  0.837 &  0.094 \\ 
52314-0833-517 &  1.0939 & 0.58264 &  0.415 &  0.170 &  0.479 &  0.174 &  0.219 &  0.123 \\ 
53758-2368-231 &  1.5470 & 0.73801 &  0.310 &  0.074 &  0.167 &  0.080 &  0.142 &  0.051 \\ 
53383-1940-362 &  0.9849 & 0.73439 &  2.421 &  0.324 &  1.803 &  0.364 &  0.915 &  0.018 \\ 
52254-0568-443 &  1.4168 & 0.67245 &  0.399 &  0.155 &  0.371 &  0.159 &  0.208 &  0.112 \\ 
53727-2290-038 &  2.0060 & 1.32333 &  0.797 &  0.151 &  0.409 &  0.153 &  0.492 &  0.096 \\ 
53383-1940-221 &  2.0662 & 1.33980 &  1.904 &  0.243 &  1.610 &  0.258 &  0.874 &  0.037 \\ 
                         &           & 1.57456 &  2.384 &  0.214 &  2.064 &  0.225 &  0.913 &  0.011 \\ 
52254-0568-446 &  0.8726 & 0.59952 &  0.710 &  0.165 &  0.693 &  0.197 &  0.438 &  0.117 \\ 
52637-0900-509 &  2.3391 & 1.89013 &  0.706 &  0.191 &  0.912 &  0.217 &  0.435 &  0.138 \\ 
52724-1195-547 &  1.7407 & 1.21807 &  1.823 &  0.255 &  1.747 &  0.241 &  0.862 &  0.043 \\ 
52995-1274-170 &  1.9394 & 1.52335 &  3.184 &  0.223 &  2.928 &  0.205 &  0.941 &  0.010 \\ 
52708-0938-021 &  1.8074 & 1.54877 &  0.919 &  0.272 &  1.126 &  0.305 &  0.560 &  0.162 \\ 
52266-0555-328 &  1.0521 & 0.70203 &  1.232 &  0.160 &  0.917 &  0.156 &  0.706 &  0.077 \\ 
53727-2290-016 &  1.9508 & 0.78822 &  0.337 &  0.081 &  0.238 &  0.079 &  0.161 &  0.057 \\ 
                         &           & 1.17809 &  1.289 &  0.078 &  1.223 &  0.086 &  0.729 &  0.034 \\ 
52314-0833-009 &  1.3645 & 1.28020 &  0.682 &  0.100 &  0.584 &  0.109 &  0.420 &  0.071 \\ 
52000-0474-123 &  1.6365 & 0.85315 &  1.739 &  0.323 &  2.256 &  0.338 &  0.850 &  0.074 \\ 
54465-1787-541 &  1.5644 & 0.77199 &  1.564 &  0.167 &  1.414 &  0.180 &  0.818 &  0.049 \\ 
                         &           & 1.07614 &  0.797 &  0.202 &  0.640 &  0.202 &  0.492 &  0.134 \\ 
52637-0900-057 &  2.0696 & 0.77551 &  1.675 &  0.182 &  1.249 &  0.220 &  0.839 &  0.039 \\ 
                         &           & 1.67898 &  0.745 &  0.207 &  0.908 &  0.204 &  0.460 &  0.145 \\ 
52252-0767-419 &  1.6168 & 0.64704 &  0.645 &  0.179 &  0.726 &  0.182 &  0.396 &  0.137 \\ 
                         &           & 1.16995 &  1.080 &  0.143 &  0.891 &  0.148 &  0.633 &  0.064 \\ 
52995-1274-537 &  2.0408 & 0.70651 &  0.511 &  0.121 &  0.182 &  0.134 &  0.294 &  0.094 \\ 
                         &           & 1.97810 &  0.414 &  0.188 &  0.699 &  0.418 &  0.219 &  0.134 \\ 
51909-0485-495 &  1.8478 & 1.15150 &  0.849 &  0.294 &  0.355 &  0.293 &  0.524 &  0.195 \\ 
51911-0452-337 &  1.7894 & 1.22135 &  1.999 &  0.368 &  2.779 &  0.421 &  0.887 &  0.055 \\ 
52254-0568-132 &  1.4915 & 1.29104 &  1.583 &  0.216 &  1.212 &  0.207 &  0.822 &  0.064 \\ 
                         &           & 1.39092 &  0.889 &  0.140 &  0.696 &  0.199 &  0.545 &  0.082 \\ 
52000-0474-501 &  1.3049 & 1.04564 &  0.698 &  0.209 &  0.449 &  0.218 &  0.430 &  0.153 \\ 
52991-1593-241 &  1.5331 & 0.93217 &  1.730 &  0.274 &  1.665 &  0.300 &  0.848 &  0.059 \\ 
54068-2579-312 &  1.5312 & 1.12746 &  1.562 &  0.337 &  1.214 &  0.391 &  0.818 &  0.116 \\ 
51908-0451-591 &  1.3588 & 1.26279 &  2.511 &  0.230 &  2.174 &  0.194 &  0.918 &  0.007 \\ 
52325-0870-218 &  1.7411 & 1.47577 &  1.096 &  0.197 &  1.248 &  0.192 &  0.640 &  0.091 \\ 
52636-0939-181 &  0.9257 & 0.68361 &  2.992 &  0.341 &  2.140 &  0.333 &  0.932 &  0.013 \\ 
52763-1302-603 &  1.4624 & 1.39020 &  1.312 &  0.160 &  1.378 &  0.165 &  0.738 &  0.071 \\ 
53050-1740-565 &  1.4911 & 0.44176 &  1.786 &  0.193 &  1.666 &  0.204 &  0.857 &  0.033 \\ 
54465-1787-553 &  1.5332 & 0.55395 &  0.462 &  0.328 &  1.022 &  0.400 &  0.256 &  0.219 \\ 
53379-1938-625 &  1.3091 & 0.99805 &  0.199 &  0.249 &  0.289 &  0.180 &  0.070 &  0.059 \\ 
                         &           & 1.13861 &  0.789 &  0.151 &  0.836 &  0.165 &  0.488 &  0.097 \\ 
52637-0900-053 &  0.7154 & 0.59894 &  0.104 &  0.196 &  0.463 &  0.177 &  0.028 &  0.017 \\ 
51911-0452-381 &  1.9353 & 1.56116 &  1.089 &  0.241 &  1.405 &  0.266 &  0.637 &  0.113 \\ 
52707-0991-014 &  1.4300 & 0.59114 &  0.892 &  0.109 &  0.392 &  0.114 &  0.546 &  0.063 \\ 
                         &           & 0.60101 &  1.190 &  0.095 &  1.129 &  0.091 &  0.685 &  0.045 \\ 
53728-2360-500 &  2.2111 & 1.05341 &  0.904 &  0.217 &  0.827 &  0.223 &  0.552 &  0.129 \\ 
                         &           & 1.23056 &  1.040 &  0.205 &  0.300 &  0.226 &  0.614 &  0.098 \\ 
                         &           & 1.79349 &  0.671 &  0.231 &  0.727 &  0.283 &  0.413 &  0.175 \\ 
53733-2294-317 &  2.5343 & 1.91111 &  0.523 &  0.100 &  0.263 &  0.102 &  0.304 &  0.078 \\ 
                         &           & 1.97801 &  1.291 &  0.087 &  4.392 &  0.321 &  0.730 &  0.038 \\ 
53708-2289-189 &  1.7462 & 0.77164 &  0.586 &  0.288 &  0.664 &  0.334 &  0.352 &  0.219 \\ 
54464-1877-047 &  1.6645 & 1.12537 &  1.010 &  0.123 &  1.209 &  0.140 &  0.602 &  0.057 \\ 
                         &           & 1.50280 &  0.832 &  0.090 &  0.509 &  0.088 &  0.514 &  0.055 \\ 
52254-0568-537 &  2.1514 & 0.95253 &  0.856 &  0.274 &  0.726 &  0.286 &  0.528 &  0.179 \\ 
52314-0833-529 &  3.4768 & 1.97521 &  0.147 &  0.202 &  0.340 &  0.318 &  0.041 &  0.030 \\ 
53383-1940-191 &  2.1748 & 0.87004 &  1.377 &  0.304 &  1.329 &  0.306 &  0.762 &  0.133 \\ 
52724-1195-528 &  1.2301 & 1.00434 &  1.014 &  0.237 &  0.444 &  0.287 &  0.603 &  0.123 \\ 
52000-0474-151 &  1.7046 & 0.53309 &  0.605 &  0.170 &  0.943 &  0.185 &  0.366 &  0.132 \\ 
53733-2294-311 &  0.6126 & 0.48000 &  1.666 &  0.439 &  1.494 &  0.440 &  0.837 &  0.134 \\ 
53733-2294-353 &  3.3222 & 1.09321 &  0.677 &  0.174 &  0.602 &  0.222 &  0.417 &  0.129 \\ 
                         &           & 1.14762 &  1.711 &  0.144 &  1.398 &  0.136 &  0.845 &  0.026 \\ 
                         &           & 1.72002 &  1.271 &  0.359 &  1.604 &  0.293 &  0.722 &  0.166 \\ 
53733-2294-350 &  2.5758 & 1.25811 &  0.384 &  0.124 &  0.427 &  0.114 &  0.196 &  0.090 \\ 
                         &           & 1.51576 &  2.413 &  0.086 &  2.208 &  0.100 &  0.914 &  0.003 \\ 
52254-0568-528 &  1.0366 & 0.45934 &  0.825 &  0.099 &  0.609 &  0.115 &  0.509 &  0.062 \\ 
                         &           & 0.55058 &  0.273 &  0.099 &  0.218 &  0.097 &  0.116 &  0.060 \\ 
51909-0485-502 &  2.9574 & 1.34256 &  1.767 &  0.206 &  1.304 &  0.207 &  0.854 &  0.036 \\ 
53050-1303-323 &  1.5016 & 1.19510 &  2.904 &  0.190 &  2.683 &  0.201 &  0.929 &  0.006 \\ 
                         &           & 1.38511 &  1.250 &  0.147 &  0.875 &  0.156 &  0.714 &  0.070 \\ 
52266-0555-428 &  1.0667 & 0.57377 &  1.400 &  0.237 &  0.923 &  0.269 &  0.770 &  0.098 \\ 
53383-1940-437 &  1.0921 & 1.01702 &  1.098 &  0.193 &  1.345 &  0.189 &  0.641 &  0.088 \\ 
52644-0992-336 &  0.6680 & 0.49234 &  0.454 &  0.211 &  0.356 &  0.191 &  0.250 &  0.154 \\ 
52252-0767-196 &  2.9295 & 1.70360 &  0.897 &  0.158 &  0.818 &  0.185 &  0.549 &  0.092 \\ 
52995-1274-157 &  0.7465 & 0.66667 &  1.173 &  0.236 &  0.956 &  0.244 &  0.677 &  0.108 \\ 
54464-1877-029 &  1.0498 & 0.92362 &  0.440 &  0.129 &  0.535 &  0.146 &  0.238 &  0.096 \\ 
52763-1302-600 &  2.2065 & 0.92980 &  0.261 &  0.102 &  0.338 &  0.125 &  0.108 &  0.060 \\ 
54093-2578-478 &  1.9429 & 0.67877 &  1.743 &  0.205 &  1.943 &  0.282 &  0.850 &  0.038 \\ 
54176-2402-519 &  1.4608 & 1.15741 &  3.643 &  0.218 &  3.711 &  0.208 &  0.948 &  0.002 \\ 
51908-0451-071 &  2.2757 & 0.77246 &  1.373 &  0.141 &  2.529 &  0.150 &  0.761 &  0.055 \\ 
                         &           & 1.77448 &  3.005 &  0.237 &  2.937 &  0.186 &  0.933 &  0.007 \\ 
52254-0568-512 &  1.2707 & 1.12352 &  1.181 &  0.329 &  0.594 &  0.319 &  0.681 &  0.155 \\ 
53728-2360-084 &  2.0229 & 1.39323 &  0.445 &  0.151 &  0.735 &  0.174 &  0.242 &  0.112 \\ 
52641-0901-344 &  1.8683 & 0.59241\tablenotemark{a} &  1.293 &  0.127 &  0.471 &  0.171 &  0.731 &  0.057 \\ 
                         &           & 1.57328 &  2.586 &  0.134 &  2.105 &  0.136 &  0.919 &  0.004 \\ 
51908-0451-073 &  1.4726 & 1.24125 &  0.635 &  0.151 &  0.610 &  0.161 &  0.389 &  0.116 \\ 
51911-0452-388 &  1.9100 & 1.22736 &  1.095 &  0.135 &  1.309 &  0.138 &  0.640 &  0.060 \\ 
                         &           & 1.63516 &  3.465 &  0.148 &  3.630 &  0.125 &  0.951 &  0.004 \\ 
52991-1593-435 &  2.4063 & 0.82657 &  0.451 &  0.101 &  0.376 &  0.102 &  0.247 &  0.077 \\ 
                         &           & 1.28482 &  0.888 &  0.078 &  0.819 &  0.087 &  0.544 &  0.044 \\ 
                         &           & 1.67293 &  0.423 &  0.104 &  0.251 &  0.092 &  0.225 &  0.077 \\ 
52991-1593-438 &  1.8687 & 1.44722 &  1.386 &  0.124 &  1.146 &  0.130 &  0.765 &  0.046 \\ 
                         &           & 1.77291 &  4.137 &  0.224 &  4.803 &  0.176 &  0.953 &  0.002 \\ 
52325-0870-231 &  1.1831 & 0.92292 &  0.798 &  0.181 &  0.588 &  0.179 &  0.493 &  0.117 \\ 
52991-1593-370 &  1.3889 & 0.75429 &  0.902 &  0.210 &  0.574 &  0.211 &  0.551 &  0.125 \\ 
54093-2578-250 &  1.8536 & 1.17219 &  0.559 &  0.228 &  0.479 &  0.254 &  0.332 &  0.175 \\ 
52325-0870-421 &  1.2541 & 0.84529 &  1.266 &  0.115 &  1.133 &  0.110 &  0.720 &  0.054 \\ 
52731-1214-490 &  2.6195 & 2.19316 &  0.873 &  1.247 &  1.436 &  1.358 &  0.536 &  0.525 \\ 
53728-2360-154 &  0.7153 & 0.67228 &  0.602 &  0.249 &  0.341 &  0.271 &  0.364 &  0.192 \\ 
52636-0939-090 &  1.6532 & 0.84785 &  0.792 &  0.126 &  0.868 &  0.146 &  0.489 &  0.079 \\ 
53386-1941-373 &  1.7026 & 1.12937 &  0.939 &  0.303 &  1.583 &  0.320 &  0.570 &  0.180 \\ 
                         &           & 1.19182 &  1.298 &  0.176 &  1.866 &  0.200 &  0.733 &  0.080 \\ 
52995-1274-018 &  1.2597 & 0.96219 &  0.767 &  0.323 &  0.864 &  0.359 &  0.474 &  0.232 \\ 
52254-0568-095 &  1.7582 & 1.47420 &  1.130 &  0.176 &  3.738 &  0.169 &  0.656 &  0.079 \\ 
                         &           & 1.47802 &  5.142 &  0.230 &  3.240 &  0.230 &  0.940 &  0.006 \\ 
                         &           & 1.48507 &  3.142 &  0.215 &  0.421 &  0.225 &  0.939 &  0.009 \\ 
54068-2579-324 &  1.4129 & 0.40358 &  1.503 &  0.459 &  0.756 &  0.444 &  0.802 &  0.186 \\ 
52254-0568-100 &  2.6068 & 1.48998 &  0.902 &  0.213 &  0.706 &  0.251 &  0.551 &  0.127 \\ 
53383-1940-402 &  1.8009 & 0.54282\tablenotemark{a} &  1.122 &  0.267 &  1.858 &  0.284 &  0.653 &  0.125 \\ 
54093-2578-247 &  1.5840 & 1.33323 &  2.233 &  0.179 &  1.997 &  0.199 &  0.908 &  0.014 \\ 
53389-1939-167 &  2.2519 & 0.79418\tablenotemark{a} &  1.133 &  0.163 &  1.388 &  0.177 &  0.658 &  0.074 \\ 
                         &           & 1.39323 &  2.712 &  0.197 &  2.745 &  0.199 &  0.923 &  0.006 \\ 
54176-2402-528 &  1.2253 & 1.01023 &  2.102 &  0.376 &  1.776 &  0.408 &  0.897 &  0.050 \\ 
53728-2360-092 &  2.8498 & 1.05538 &  1.005 &  0.259 &  1.098 &  0.269 &  0.599 &  0.139 \\ 
53050-1740-636 &  1.5681 & 0.66231 &  0.672 &  0.220 &  0.665 &  0.232 &  0.414 &  0.166 \\ 
                         &           & 1.51259 &  0.658 &  0.114 &  0.928 &  0.149 &  0.405 &  0.085 \\ 
52731-1214-199 &  1.3079 & 0.77811 &  2.129 &  0.215 &  2.015 &  0.207 &  0.899 &  0.024 \\ 
53728-2360-455 &  1.9071 & 1.63788 &  0.313 &  0.130 &  0.210 &  0.117 &  0.144 &  0.083 \\ 
                         &           & 1.73094 &  1.925 &  0.159 &  1.801 &  0.162 &  0.876 &  0.023 \\ 
53050-1303-280 &  2.0878 & 0.43462 &  2.151 &  0.205 &  1.862 &  0.203 &  0.901 &  0.021 \\ 
53383-1940-095 &  1.5475 & 0.85318 &  1.513 &  0.347 &  0.698 &  0.399 &  0.805 &  0.131 \\ 
                         &           & 1.17768 &  0.994 &  0.355 &  1.045 &  0.400 &  0.594 &  0.203 \\ 
51911-0452-430 &  1.8471 & 1.24569 &  0.945 &  0.196 &  0.747 &  0.276 &  0.573 &  0.111 \\ 
53389-1939-125 &  1.8941 & 0.54255 &  0.645 &  0.402 &  1.027 &  0.446 &  0.396 &  0.301 \\ 
54093-2578-179 &  1.8529 & 0.48060 &  1.360 &  0.221 &  1.366 &  0.213 &  0.756 &  0.095 \\ 
                         &           & 0.91890 &  0.575 &  0.133 &  0.494 &  0.138 &  0.344 &  0.103 \\ 
                         &           & 1.78596 &  1.821 &  0.270 &  1.913 &  0.221 &  0.862 &  0.046 \\ 
54068-2579-364 &  1.8051 & 1.46309 &  0.494 &  0.131 &  0.416 &  0.165 &  0.281 &  0.101 \\ 
                         &           & 1.50158 &  1.283 &  0.112 &  1.162 &  0.134 &  0.727 &  0.051 \\ 
                         &           & 1.73074 &  3.199 &  0.236 &  2.834 &  0.175 &  0.941 &  0.010 \\ 
52254-0568-551 &  1.1045 & 1.00192 &  0.453 &  0.122 &  0.385 &  0.126 &  0.249 &  0.092 \\ 
53708-2289-491 &  3.3490 & 1.80630 &  2.406 &  0.733 &  2.161 &  0.795 &  0.914 &  0.075 \\ 
52254-0568-093 &  1.6493 & 1.08025 &  0.356 &  0.127 &  0.210 &  0.157 &  0.174 &  0.087 \\ 
                         &           & 1.56821 &  2.264 &  0.099 &  2.037 &  0.105 &  0.910 &  0.008 \\ 
53386-1941-183 &  1.7080 & 0.87039 &  1.649 &  0.173 &  1.657 &  0.177 &  0.835 &  0.040 \\ 
                         &           & 0.91892 &  1.100 &  0.211 &  0.771 &  0.212 &  0.642 &  0.097 \\ 
                         &           & 1.08933 &  3.621 &  0.304 &  2.836 &  0.342 &  0.948 &  0.002 \\ 
52707-0991-633 &  1.3538 & 1.17986 &  1.554 &  0.185 &  1.461 &  0.176 &  0.816 &  0.057 \\ 
53050-1303-334 &  2.3437 & 1.13895 &  0.560 &  0.162 &  0.591 &  0.187 &  0.333 &  0.126 \\ 
51908-0451-593 &  1.9343 & 0.76191 &  0.998 &  0.202 &  0.612 &  0.203 &  0.596 &  0.105 \\ 
54068-2579-255 &  2.3131 & 1.35830 &  0.513 &  0.196 &  0.959 &  0.230 &  0.296 &  0.149 \\ 
53386-1941-472 &  2.2917 & 1.90601 &  0.711 &  0.148 &  0.473 &  0.160 &  0.439 &  0.104 \\ 
53730-2293-374 &  1.1209 & 0.47199 &  0.562 &  0.238 &  0.242 &  0.286 &  0.334 &  0.182 \\ 
                         &           & 0.88366 &  0.585 &  0.167 &  0.773 &  0.169 &  0.352 &  0.130 \\ 
                         &           & 0.88788 &  0.698 &  0.160 &  0.998 &  0.197 &  0.431 &  0.114 \\ 
                         &           & 1.03589 &  5.600 &  0.275 &  2.633 &  0.246 &  0.934 &  0.004 \\ 
53383-1940-167 &  1.7521 & 1.29152 &  1.201 &  0.313 &  1.219 &  0.347 &  0.691 &  0.146 \\ 
52995-1274-560 &  1.7773 & 0.82038 &  0.518 &  0.101 &  0.419 &  0.122 &  0.300 &  0.078 \\ 
54464-1877-055 &  1.8743 & 1.59209 &  1.626 &  0.226 &  1.415 &  0.234 &  0.830 &  0.060 \\ 
                         &           & 1.70946 &  1.067 &  0.184 &  0.886 &  0.320 &  0.626 &  0.085 \\ 
52644-0992-292 &  1.9282 & 1.74464 &  3.462 &  0.465 &  2.770 &  0.442 &  0.951 &  0.018 \\ 
53386-1941-469 &  1.1459 & 0.38174 &  0.529 &  0.142 &  0.551 &  0.160 &  0.308 &  0.110 \\ 
53730-2293-224 &  1.5962 & 1.42823 &  2.337 &  0.154 &  2.139 &  0.212 &  0.912 &  0.009 \\ 
                         &           & 1.50112 &  1.732 &  0.154 &  1.473 &  0.170 &  0.849 &  0.028 \\ 
53733-2294-381 &  1.6589 & 0.79021 &  1.465 &  0.177 &  1.461 &  0.156 &  0.792 &  0.063 \\ 
54093-2578-216 &  1.8628 & 0.93350 &  0.546 &  0.106 &  0.455 &  0.123 &  0.322 &  0.083 \\ 
                         &           & 0.95709 &  1.145 &  0.109 &  0.837 &  0.108 &  0.663 &  0.051 \\ 
                         &           & 1.13774 &  0.573 &  0.128 &  0.406 &  0.138 &  0.342 &  0.100 \\ 
                         &           & 1.44256 &  1.062 &  0.146 &  0.798 &  0.113 &  0.624 &  0.066 \\ 
                         &           & 1.69183 &  3.157 &  0.155 &  2.995 &  0.125 &  0.939 &  0.007 \\ 
52637-0900-593 &  1.8708 & 0.74846 &  0.914 &  0.155 &  0.477 &  0.181 &  0.558 &  0.089 \\ 
52000-0474-118 &  1.1472 & 0.65211 &  2.149 &  0.411 &  1.119 &  0.405 &  0.900 &  0.051 \\ 
                         &           & 0.91426 &  0.925 &  0.239 &  0.794 &  0.261 &  0.563 &  0.140 \\ 
52644-0992-309 &  2.4127 & 1.76212 &  0.530 &  0.239 &  0.397 &  0.215 &  0.310 &  0.181 \\ 
                         &           & 1.98683 &  0.935 &  0.310 &  1.006 &  0.211 &  0.568 &  0.187 \\ 
53386-1941-125 &  2.9428 & 1.29596 &  3.175 &  0.321 &  2.347 &  0.345 &  0.940 &  0.013 \\ 
52254-0568-564 &  1.2600 & 0.89769 &  1.221 &  0.262 &  0.912 &  0.283 &  0.700 &  0.121 \\ 
52996-1275-352 &  1.3050 & 0.59860 &  1.474 &  0.344 &  2.064 &  0.361 &  0.794 &  0.138 \\ 
53733-2294-286 &  2.0731 & 0.60689 &  0.697 &  0.078 &  0.549 &  0.077 &  0.430 &  0.053 \\ 
                         &           & 1.22034 &  0.405 &  0.064 &  0.284 &  0.072 &  0.212 &  0.048 \\ 
                         &           & 1.57318 &  1.959 &  0.059 &  1.765 &  0.060 &  0.881 &  0.008 \\ 
53728-2360-546 &  3.7673 & 1.28417 &  0.972 &  0.059 &  0.930 &  0.062 &  0.585 &  0.028 \\ 
                         &           & 1.48925 &  1.336 &  0.064 &  1.292 &  0.082 &  0.747 &  0.025 \\ 
                         &           & 1.64358\tablenotemark{a} &  1.788 &  0.063 &  1.683 &  0.084 &  0.857 &  0.010 \\ 
                         &           & 1.83940 &  0.133 &  0.075 &  0.240 &  0.088 &  0.037 &  0.023 \\ 
53386-1941-200 &  2.5601 & 1.93089 &  0.952 &  0.179 &  0.548 &  0.166 &  0.577 &  0.099 \\ 
52325-0870-083 &  1.4967 & 1.43557 &  1.422 &  0.344 &  1.985 &  0.487 &  0.778 &  0.146 \\ 
52000-0474-619 &  1.9374 & 0.57201 &  0.316 &  0.129 &  0.371 &  0.133 &  0.146 &  0.083 \\ 
53758-2368-169 &  2.8939 & 1.41438 &  1.808 &  0.268 &  1.635 &  0.253 &  0.860 &  0.047 \\ 
                         &           & 1.53548 &  1.333 &  0.280 &  1.298 &  0.314 &  0.746 &  0.127 \\ 
52731-1214-152 &  0.7184 & 0.60266 &  1.146 &  0.101 &  0.793 &  0.115 &  0.664 &  0.048 \\ 
53050-1303-278 &  2.0414 & 1.94317 &  1.064 &  0.292 &  1.329 &  0.310 &  0.625 &  0.148 \\ 
52995-1274-120 &  1.4444 & 1.00233 &  1.384 &  0.254 &  0.839 &  0.260 &  0.765 &  0.108 \\ 
                         &           & 1.22061 &  0.431 &  0.218 &  0.503 &  0.242 &  0.232 &  0.153 \\ 
53708-2289-504 &  1.5657 & 0.60148 &  0.966 &  0.150 &  0.709 &  0.141 &  0.583 &  0.078 \\ 
52731-1214-104 &  1.4475 & 1.33114 &  3.654 &  0.248 &  3.209 &  0.278 &  0.948 &  0.002 \\ 
52991-1593-369 &  1.1437 & 1.03092 &  1.365 &  0.312 &  2.408 &  0.344 &  0.758 &  0.138 \\ 
52325-0870-469 &  1.1757 & 0.61242 &  0.716 &  0.123 &  0.683 &  0.152 &  0.442 &  0.085 \\ 
                         &           & 0.71227 &  0.341 &  0.134 &  0.402 &  0.154 &  0.163 &  0.089 \\ 
                         &           & 1.07134 &  1.530 &  0.144 &  1.623 &  0.160 &  0.810 &  0.045 \\ 
52724-1195-630 &  0.7296 & 0.37697 &  1.823 &  0.545 &  1.015 &  0.573 &  0.862 &  0.137 \\ 
                         &           & 0.42357 &  0.692 &  0.317 &  0.601 &  0.400 &  0.427 &  0.237 \\ 
52991-1593-474 &  3.4632 & 1.60418 &  2.630 &  0.524 &  1.012 &  0.434 &  0.920 &  0.022 \\ 
52314-0833-586 &  1.1000 & 0.86499 &  2.899 &  0.194 &  2.997 &  0.238 &  0.929 &  0.006 \\ 
52000-0474-586 &  0.8821 & 0.67642 &  2.183 &  0.199 &  2.058 &  0.198 &  0.903 &  0.019 \\ 
52325-0870-485 &  2.4112 & 1.19135 &  1.038 &  0.193 &  1.000 &  0.206 &  0.613 &  0.092 \\ 
52254-0568-045 &  1.9694 & 1.34293 &  0.250 &  0.256 &  0.403 &  0.285 &  0.099 &  0.088 \\ 
53383-1940-152 &  1.8189 & 1.33947 &  0.832 &  0.153 &  0.608 &  0.184 &  0.514 &  0.096 \\ 
53758-2368-497 &  1.5245 & 0.98412 &  1.882 &  0.247 &  1.171 &  0.240 &  0.870 &  0.038 \\ 
53389-1939-537 &  1.8154 & 0.43924 &  1.653 &  0.509 &  1.109 &  0.608 &  0.835 &  0.172 \\ 
52325-0870-177 &  1.8251 & 1.61629 &  3.632 &  0.296 &  2.604 &  0.319 &  0.948 &  0.001 \\ 
53383-1940-441 &  3.3994 & 0.97975 &  1.245 &  0.063 &  2.015 &  0.059 &  0.712 &  0.030 \\ 
                         &           & 0.98422 &  2.001 &  0.063 &  0.667 &  0.074 &  0.887 &  0.009 \\ 
                         &           & 1.90532 &  0.194 &  0.087 &  0.136 &  0.091 &  0.067 &  0.039 \\ 
                         &           & 2.00853 &  0.551 &  0.099 &  0.312 &  0.120 &  0.326 &  0.078 \\ 
52995-1274-015 &  2.8621 & 1.25831 &  1.075 &  0.175 &  1.205 &  0.192 &  0.630 &  0.080 \\ 
                         &           & 1.37719 &  0.988 &  0.160 &  1.580 &  0.195 &  0.592 &  0.080 \\ 
                         &           & 1.44683 &  1.178 &  0.233 &  1.417 &  0.288 &  0.679 &  0.106 \\ 
52314-0833-008 &  1.6505 & 0.85475 &  1.965 &  0.323 &  1.704 &  0.332 &  0.882 &  0.049 \\ 
52264-0569-306 &  2.2327 & 1.26752 &  0.284 &  0.091 &  0.376 &  0.126 &  0.123 &  0.057 \\ 
                         &           & 1.41688 &  1.524 &  0.097 &  1.602 &  0.115 &  0.808 &  0.029 \\ 
                         &           & 1.81158 &  1.034 &  0.255 &  1.103 &  0.250 &  0.612 &  0.130 \\ 
51965-0475-164 &  1.9221 & 0.88497 &  1.036 &  0.281 &  0.899 &  0.284 &  0.612 &  0.146 \\ 
                         &           & 1.46713 &  1.213 &  0.229 &  3.033 &  0.262 &  0.696 &  0.106 \\ 
                         &           & 1.66158 &  2.452 &  0.239 &  2.234 &  0.288 &  0.915 &  0.010 \\ 
53758-2368-441 &  1.8684 & 0.87958 &  1.022 &  0.268 &  0.730 &  0.249 &  0.606 &  0.141 \\ 
                         &           & 1.54541 &  1.838 &  0.189 &  1.122 &  0.200 &  0.864 &  0.030 \\ 
53050-1303-362 &  1.5161 & 1.34802 &  0.886 &  0.223 &  1.253 &  0.228 &  0.543 &  0.135 \\ 
52325-0870-406 &  1.2958 & 1.07236 &  2.012 &  0.283 &  1.692 &  0.347 &  0.888 &  0.040 \\ 
54093-2578-521 &  1.7895 & 0.46835 &  0.787 &  0.160 &  0.368 &  0.154 &  0.486 &  0.103 \\ 
53708-2289-566 &  1.7089 & 0.64353 &  0.612 &  0.203 &  0.624 &  0.195 &  0.372 &  0.157 \\ 
52254-0568-598 &  1.9187 & 0.69057 &  0.538 &  0.166 &  0.765 &  0.216 &  0.316 &  0.129 \\ 
                         &           & 1.18522 &  1.030 &  0.249 &  1.127 &  0.245 &  0.610 &  0.127 \\ 
53708-2289-114 &  2.1812 & 2.11059 &  1.012 &  0.316 &  1.124 &  0.374 &  0.602 &  0.173 \\ 
53050-1303-231 &  3.7338 & 1.69570 &  0.842 &  0.218 &  0.753 &  0.207 &  0.520 &  0.139 \\ 
53733-2294-382 &  1.9213 & 0.52891 &  1.896 &  0.417 &  2.028 &  0.487 &  0.872 &  0.077 \\ 
52644-0992-272 &  1.7324 & 1.18820 &  1.415 &  0.301 &  1.664 &  0.330 &  0.775 &  0.127 \\ 
53389-1939-538 &  1.6492 & 1.50926 &  1.404 &  0.131 &  0.923 &  0.126 &  0.771 &  0.048 \\ 
52724-1195-627 &  1.3843 & 0.46051 &  0.892 &  0.229 &  1.111 &  0.248 &  0.546 &  0.138 \\ 
                         &           & 1.30211 &  0.291 &  0.095 &  0.397 &  0.129 &  0.128 &  0.060 \\ 
53728-2360-070 &  1.7617 & 1.35826 &  1.869 &  0.137 &  1.964 &  0.150 &  0.869 &  0.020 \\ 
51908-0451-604 &  1.1536 & 0.97869 &  0.231 &  0.080 &  0.115 &  0.083 &  0.088 &  0.046 \\ 
52000-0474-053 &  2.2103 & 2.05389 &  2.273 &  0.412 &  2.124 &  0.413 &  0.910 &  0.042 \\ 
53386-1941-492 &  1.7754 & 0.65409 &  1.947 &  0.153 &  1.731 &  0.159 &  0.880 &  0.022 \\ 
54474-1878-370 &  3.1991 & 1.17585 &  1.202 &  0.117 &  0.956 &  0.110 &  0.691 &  0.056 \\ 
                         &           & 1.83838 &  0.576 &  0.092 &  0.220 &  0.114 &  0.344 &  0.072 \\ 
52991-1593-172 &  1.9333 & 1.55922 &  1.618 &  0.194 &  1.856 &  0.208 &  0.829 &  0.051 \\ 
52733-1196-297 &  1.6044 & 0.74723 &  0.457 &  0.085 &  0.399 &  0.084 &  0.252 &  0.065 \\ 
53730-2293-474 &  1.5393 & 1.15530 &  2.125 &  0.168 &  1.884 &  0.159 &  0.899 &  0.018 \\ 
53728-2360-042 &  1.7203 & 1.15241 &  0.581 &  0.211 &  0.738 &  0.226 &  0.348 &  0.163 \\ 
54464-1877-601 &  1.9566 & 0.67944 &  2.137 &  0.250 &  2.178 &  0.305 &  0.900 &  0.029 \\ 
                         &           & 0.72821 &  1.152 &  0.250 &  1.289 &  0.278 &  0.667 &  0.115 \\ 
53383-1940-484 &  0.8824 & 0.75608 &  1.452 &  0.248 &  1.400 &  0.257 &  0.788 &  0.096 \\ 
53758-2368-090 &  1.4958 & 1.33796 &  0.364 &  0.192 &  0.110 &  0.191 &  0.181 &  0.126 \\ 
53708-2289-552 &  1.2989 & 0.97999 &  0.319 &  0.205 &  0.371 &  0.204 &  0.148 &  0.118 \\ 
52264-0569-302 &  1.8149 & 1.16876 &  1.554 &  0.245 &  1.735 &  0.210 &  0.816 &  0.080 \\ 
52996-1275-287 &  2.1477 & 1.77187 &  0.470 &  0.067 &  0.462 &  0.073 &  0.262 &  0.052 \\ 
52316-0834-346 &  1.1170 & 0.48950 &  0.180 &  0.213 &  0.411 &  0.211 &  0.059 &  0.048 \\ 
52281-0768-315 &  1.5477 & 1.04400 &  0.680 &  0.253 &  0.693 &  0.317 &  0.419 &  0.190 \\ 
52325-0870-047 &  2.1351 & 1.58700 &  0.332 &  0.089 &  0.384 &  0.119 &  0.157 &  0.062 \\ 
53708-2289-576 &  2.4209 & 1.39439 &  0.575 &  0.133 &  0.163 &  0.153 &  0.344 &  0.104 \\ 
54068-2579-373 &  1.4087 & 0.83482 &  0.811 &  0.269 &  0.797 &  0.275 &  0.501 &  0.182 \\ 
                         &           & 0.86821 &  0.646 &  0.235 &  1.334 &  0.261 &  0.397 &  0.180 \\ 
54474-1878-269 &  3.5225 & 1.09219 &  2.048 &  0.463 &  1.776 &  0.557 &  0.893 &  0.071 \\ 
52996-1275-271 &  2.4228 & 1.24552 &  0.355 &  0.199 &  0.372 &  0.239 &  0.174 &  0.129 \\ 
53383-1940-490 &  1.8127 & 1.01346 &  0.580 &  0.197 &  0.702 &  0.244 &  0.348 &  0.153 \\ 
53730-2293-490 &  1.6778 & 0.40017 &  0.727 &  0.243 &  0.797 &  0.259 &  0.449 &  0.176 \\ 
                         &           & 1.52878 &  0.660 &  0.158 &  0.647 &  0.153 &  0.406 &  0.119 \\ 
52325-0870-481 &  1.9940 & 1.34272 &  1.135 &  0.244 &  0.948 &  0.233 &  0.659 &  0.113 \\ 
53708-2289-109 &  2.3706 & 2.10071 &  1.211 &  0.369 &  0.756 &  0.319 &  0.695 &  0.176 \\ 
52325-0870-042 &  3.7382 & 1.65660 &  0.642 &  0.141 &  0.419 &  0.149 &  0.394 &  0.108 \\ 
53758-2368-526 &  2.9918 & 1.80392 &  1.211 &  0.358 &  1.348 &  0.558 &  0.695 &  0.169 \\ 
52995-1274-636 &  1.9203 & 0.65328 &  1.508 &  0.382 &  2.851 &  0.448 &  0.804 &  0.149 \\ 
                         &           & 1.16467 &  1.140 &  0.505 &  1.364 &  0.652 &  0.661 &  0.273 \\ 
51911-0452-471 &  1.8498 & 1.47423 &  2.885 &  0.419 &  2.448 &  0.362 &  0.928 &  0.013 \\ 
53764-2404-352 &  2.9189 & 1.16202\tablenotemark{a} &  0.366 &  0.085 &  0.704 &  0.088 &  0.182 &  0.061 \\ 
                         &           & 1.79886 &  0.314 &  0.182 &  0.190 &  0.168 &  0.144 &  0.108 \\ 
52252-0767-156 &  1.8816 & 1.60717 &  0.484 &  0.209 &  0.566 &  0.221 &  0.274 &  0.156 \\ 
52636-0939-117 &  2.0155 & 1.50940 &  1.011 &  0.136 &  1.003 &  0.135 &  0.602 &  0.064 \\ 
53389-1939-577 &  0.8852 & 0.76150 &  0.368 &  0.178 &  0.319 &  0.232 &  0.183 &  0.119 \\ 
53050-1303-437 &  1.4957 & 1.14224 &  1.095 &  0.332 &  0.950 &  0.330 &  0.640 &  0.168 \\ 
52316-0834-275 &  1.2340 & 0.41608 &  1.726 &  0.712 &  3.318 &  0.662 &  0.848 &  0.244 \\ 
51965-0475-086 &  1.7133 & 0.84744 &  1.266 &  0.198 &  1.479 &  0.213 &  0.720 &  0.094 \\ 
                         &           & 1.66547 &  2.177 &  0.251 &  1.520 &  0.337 &  0.903 &  0.026 \\ 
51965-0475-142 &  2.1320 & 1.77162 &  1.277 &  0.277 &  0.545 &  0.234 &  0.725 &  0.127 \\ 
52314-0833-619 &  2.0329 & 0.62135 &  3.100 &  0.169 &  2.765 &  0.181 &  0.937 &  0.007 \\ 
52993-1304-297 &  1.6132 & 0.76769 &  0.973 &  0.396 &  1.811 &  0.398 &  0.586 &  0.240 \\ 
53728-2360-001 &  1.2775 & 1.17397 &  0.742 &  0.289 &  1.306 &  0.301 &  0.459 &  0.209 \\ 
52731-1214-599 &  1.1420 & 0.83789 &  1.519 &  0.188 &  1.392 &  0.190 &  0.807 &  0.062 \\ 
53708-2289-619 &  1.9890 & 0.97680 &  2.461 &  0.146 &  2.439 &  0.161 &  0.916 &  0.005 \\ 
                         &           & 1.77655 &  0.659 &  0.198 &  0.948 &  0.219 &  0.405 &  0.151 \\ 
                         &           & 1.80141 &  1.227 &  0.177 &  0.965 &  0.221 &  0.703 &  0.084 \\ 
52991-1593-146 &  1.7108 & 1.08807 &  0.810 &  0.192 &  0.787 &  0.196 &  0.500 &  0.124 \\ 
54093-2578-563 &  1.8636 & 0.71728 &  0.832 &  0.120 &  0.663 &  0.138 &  0.514 &  0.075 \\ 
                         &           & 1.43065 &  0.878 &  0.092 &  0.863 &  0.102 &  0.539 &  0.054 \\ 
52264-0569-267 &  1.4792 & 0.63616 &  0.284 &  0.057 &  0.187 &  0.063 &  0.123 &  0.037 \\ 
                         &           & 1.06758 &  0.781 &  0.061 &  0.727 &  0.068 &  0.483 &  0.038 \\ 
51965-0475-540 &  1.3771 & 0.85368 &  3.013 &  0.269 &  2.496 &  0.270 &  0.933 &  0.008 \\ 
54093-2578-637 &  2.7892 & 1.78805 &  3.429 &  0.418 &  3.868 &  0.568 &  0.950 &  0.017 \\ 
53728-2360-590 &  3.1535 & 1.65853 &  2.693 &  0.185 &  2.159 &  0.219 &  0.922 &  0.005 \\ 
52000-0474-013 &  1.5017 & 0.90837 &  1.104 &  0.449 &  1.615 &  0.465 &  0.644 &  0.241 \\ 
                         &           & 1.32703 &  2.494 &  0.166 &  2.357 &  0.211 &  0.917 &  0.005 \\ 
                         &           & 1.37409 &  0.955 &  0.202 &  0.597 &  0.189 &  0.578 &  0.113 \\ 
52264-0569-276 &  1.6337 & 1.22684 &  1.320 &  0.474 &  0.734 &  0.551 &  0.741 &  0.219 \\ 
52266-0555-179 &  0.8363 & 0.66882 &  1.978 &  0.191 &  1.648 &  0.215 &  0.884 &  0.027 \\ 
54068-2579-164 &  2.0065 & 1.70442 &  1.049 &  0.239 &  0.868 &  0.337 &  0.618 &  0.118 \\ 
52991-1593-050 &  3.1667 & 1.53762 &  0.997 &  0.226 &  1.041 &  0.199 &  0.596 &  0.120 \\ 
54093-2578-072 &  1.3613 & 0.90697 &  1.072 &  0.273 &  1.486 &  0.296 &  0.629 &  0.135 \\ 
52733-1196-256 &  2.2374 & 2.07203 &  2.573 &  0.507 &  1.654 &  0.749 &  0.919 &  0.025 \\ 
53728-2360-577 &  2.5683 & 1.12999 &  3.295 &  0.257 &  2.688 &  0.261 &  0.946 &  0.012 \\ 
53386-1941-507 &  0.9955 & 0.92518 &  2.119 &  0.195 &  2.040 &  0.209 &  0.898 &  0.022 \\ 
54093-2578-635 &  1.5024 & 1.44498 &  1.001 &  0.239 &  0.613 &  0.206 &  0.598 &  0.127 \\ 
52266-0555-167 &  2.1537 & 1.61258 &  1.208 &  0.214 &  1.123 &  0.287 &  0.694 &  0.099 \\ 
52644-0992-190 &  1.2409 & 0.92568 &  1.310 &  0.073 &  1.149 &  0.073 &  0.737 &  0.030 \\ 
                         &           & 1.16958 &  0.345 &  0.070 &  0.162 &  0.075 &  0.166 &  0.050 \\ 
53728-2360-080 &  3.7059 & 1.40301 &  1.128 &  0.309 &  0.345 &  0.360 &  0.655 &  0.149 \\ 
53733-2294-163 &  2.0343 & 1.78835 &  2.093 &  0.297 &  0.781 &  0.191 &  0.896 &  0.038 \\ 
52670-0940-317 &  2.1656 & 1.26982 &  0.289 &  0.216 &  0.744 &  0.257 &  0.127 &  0.109 \\ 
52636-0939-616 &  2.3284 & 0.87896 &  2.414 &  0.164 &  2.723 &  0.143 &  0.914 &  0.005 \\ 
52281-0768-320 &  1.7528 & 1.48938 &  0.470 &  0.160 &  0.583 &  0.239 &  0.262 &  0.121 \\ 
                         &           & 1.60269 &  2.959 &  0.402 &  1.409 &  0.289 &  0.931 &  0.012 \\ 
52991-1593-143 &  1.9121 & 0.60469\tablenotemark{a} &  2.488 &  0.286 &  2.953 &  0.260 &  0.917 &  0.012 \\ 
                         &           & 1.20516 &  0.639 &  0.321 &  0.807 &  0.323 &  0.392 &  0.245 \\ 
54068-2579-402 &  1.1714 & 0.48793 &  1.434 &  0.280 &  0.121 &  0.331 &  0.782 &  0.114 \\ 
53730-2293-099 &  2.2349 & 1.48707 &  0.802 &  0.177 &  0.542 &  0.159 &  0.495 &  0.114 \\ 
52670-0940-346 &  2.1686 & 1.57474 &  0.620 &  0.122 &  0.498 &  0.124 &  0.378 &  0.093 \\ 
54093-2578-562 &  1.0761 & 0.66111 &  1.545 &  0.151 &  1.287 &  0.153 &  0.814 &  0.046 \\ 
                         &           & 0.71536 &  0.835 &  0.138 &  0.698 &  0.161 &  0.516 &  0.086 \\ 
52637-0900-626 &  1.7770 & 1.72663 &  0.599 &  0.100 &  0.242 &  0.089 &  0.362 &  0.077 \\ 
52264-0569-268 &  1.1639 & 0.46655 &  0.658 &  0.294 &  1.047 &  0.287 &  0.405 &  0.224 \\ 
53733-2294-433 &  1.7507 & 1.38541 &  0.738 &  0.243 &  0.776 &  0.244 &  0.456 &  0.174 \\ 
51909-0485-108 &  1.0605 & 0.97409 &  0.703 &  0.210 &  0.585 &  0.233 &  0.433 &  0.154 \\ 
52670-0940-353 &  2.4927 & 1.96357 &  0.619 &  0.503 &  2.767 &  0.463 &  0.377 &  0.346 \\ 
53728-2360-034 &  0.6682 & 0.37335 &  0.928 &  0.344 &  0.937 &  0.373 &  0.565 &  0.214 \\ 
52325-0870-146 &  1.5108 & 0.58432 &  0.952 &  0.177 &  0.610 &  0.243 &  0.577 &  0.098 \\ 
54533-2914-336 &  2.8589 & 1.24247 &  0.834 &  0.251 &  0.917 &  0.265 &  0.515 &  0.165 \\ 
                         &           & 1.51693 &  0.591 &  0.215 &  0.600 &  0.257 &  0.356 &  0.166 \\ 
52670-0940-285 &  1.9383 & 0.54068 &  0.173 &  0.344 &  0.699 &  0.366 &  0.055 &  0.044 \\ 
52991-1593-552 &  0.6080 & 0.53623 &  3.100 &  0.288 &  3.400 &  0.304 &  0.937 &  0.010 \\ 
51965-0475-581 &  2.2867 & 0.54210 &  0.759 &  0.204 &  1.021 &  0.209 &  0.469 &  0.140 \\ 
                         &           & 1.53032 &  0.412 &  0.132 &  0.634 &  0.139 &  0.218 &  0.097 \\ 
                         &           & 1.53583 &  0.633 &  0.139 &  0.665 &  0.144 &  0.387 &  0.106 \\ 
53733-2294-464 &  1.5908 & 1.39759 &  0.562 &  0.101 &  0.318 &  0.105 &  0.334 &  0.079 \\ 
                         &           & 1.42399 &  1.342 &  0.101 &  1.165 &  0.112 &  0.750 &  0.040 \\ 
52254-0568-640 &  1.0765 & 0.79408 &  0.545 &  0.168 &  0.733 &  0.164 &  0.321 &  0.130 \\ 
52314-0476-315 &  1.8401 & 0.45271 &  0.638 &  0.396 &  0.812 &  0.447 &  0.391 &  0.297 \\ 
52316-0834-243 &  3.6083 & 1.43667 &  2.255 &  0.106 &  1.970 &  0.131 &  0.909 &  0.009 \\ 
                         &           & 1.78407 &  2.226 &  0.185 &  1.883 &  0.197 &  0.907 &  0.015 \\ 
52991-1593-577 &  2.3047 & 1.91429 &  0.517 &  0.565 &  1.827 &  0.599 &  0.299 &  0.288 \\ 
54093-2578-616 &  1.3194 & 0.65318 &  0.658 &  0.093 &  0.330 &  0.103 &  0.405 &  0.069 \\ 
53733-2294-216 &  0.5649 & 0.45041 &  0.622 &  0.134 &  0.810 &  0.151 &  0.379 &  0.103 \\ 
54068-2579-499 &  1.5137 & 0.43564 &  1.462 &  0.320 &  1.437 &  0.321 &  0.791 &  0.129 \\ 
                         &           & 0.92685 &  0.910 &  0.252 &  0.266 &  0.275 &  0.556 &  0.150 \\ 
52316-0834-332 &  1.8012 & 0.55365\tablenotemark{a} &  0.687 &  0.186 &  2.997 &  0.182 &  0.424 &  0.137 \\ 
52996-1275-466 &  1.9835 & 1.51564 &  0.646 &  0.292 &  0.687 &  0.310 &  0.397 &  0.224 \\ 
52316-0834-396 &  1.2772 & 0.60895 &  1.190 &  0.314 &  1.239 &  0.361 &  0.685 &  0.147 \\ 
52316-0834-440 &  1.0701 & 0.95089 &  2.912 &  0.272 &  3.518 &  0.349 &  0.929 &  0.010 \\ 
53386-1941-105 &  2.4326 & 0.58088 &  1.270 &  0.322 &  2.239 &  0.372 &  0.722 &  0.147 \\ 
52996-1275-480 &  2.8979 & 2.00684 &  1.275 &  0.175 &  1.030 &  0.215 &  0.724 &  0.082 \\ 
53708-2289-623 &  2.3801 & 1.07007 &  0.579 &  0.175 &  0.594 &  0.202 &  0.347 &  0.136 \\ 
53050-1303-083 &  1.7534 & 1.42015 &  1.418 &  0.104 &  1.385 &  0.118 &  0.776 &  0.038 \\ 
51909-0485-610 &  1.2080 & 1.16372 &  0.612 &  0.194 &  0.248 &  0.197 &  0.371 &  0.150 \\ 
53383-1940-610 &  2.3540 & 1.87303 &  1.750 &  0.340 &  1.565 &  0.333 &  0.852 &  0.078 \\ 
52733-1196-209 &  1.4163 & 1.07194 &  1.619 &  0.273 &  1.323 &  0.295 &  0.829 &  0.078 \\ 
51909-0485-109 &  2.1036 & 1.28826 &  1.288 &  0.198 &  0.864 &  0.196 &  0.729 &  0.091 \\ 
                         &           & 1.88849 &  0.995 &  0.222 &  0.752 &  0.242 &  0.595 &  0.117 \\ 
52733-1196-201 &  1.9033 & 0.90109 &  1.040 &  0.234 &  0.931 &  0.248 &  0.614 &  0.116 \\ 
52636-0939-074 &  1.7581 & 1.37053 &  0.989 &  0.157 &  0.920 &  0.136 &  0.592 &  0.079 \\ 
                         &           & 1.51218 &  0.781 &  0.162 &  0.777 &  0.184 &  0.483 &  0.105 \\ 
                         &           & 1.65032 &  1.274 &  0.258 &  1.146 &  0.221 &  0.723 &  0.120 \\ 
52266-0555-175 &  1.4400 & 1.03125 &  0.356 &  0.079 &  0.244 &  0.093 &  0.175 &  0.056 \\ 
52252-0767-595 &  1.2325 & 0.99882 &  0.764 &  0.585 &  1.245 &  0.238 &  0.472 &  0.414 \\ 
53758-2368-580 &  2.0888 & 1.41925 &  2.095 &  0.289 &  1.278 &  0.311 &  0.897 &  0.037 \\ 
53389-1939-070 &  1.9493 & 1.52950 &  1.498 &  0.163 &  1.413 &  0.161 &  0.801 &  0.054 \\ 
53728-2360-038 &  1.8060 & 1.23014 &  0.782 &  0.135 &  0.666 &  0.144 &  0.483 &  0.085 \\ 
                         &           & 1.45947 &  0.560 &  0.107 &  0.132 &  0.109 &  0.333 &  0.084 \\ 
                         &           & 1.57169 &  1.441 &  0.095 &  1.222 &  0.094 &  0.784 &  0.033 \\ 
54093-2578-609 &  1.7197 & 1.14234 &  2.620 &  0.254 &  2.172 &  0.252 &  0.919 &  0.007 \\ 
                         &           & 1.19000 &  1.191 &  0.181 &  1.293 &  0.179 &  0.686 &  0.084 \\ 
                         &           & 1.26902 &  0.832 &  0.149 &  1.462 &  0.200 &  0.514 &  0.093 \\ 
                         &           & 1.27385 &  1.534 &  0.202 &  0.402 &  0.208 &  0.811 &  0.065 \\ 
51911-0452-368 &  1.7107 & 0.67955 &  1.203 &  0.153 &  0.848 &  0.159 &  0.691 &  0.073 \\ 
                         &           & 0.75644 &  0.448 &  0.190 &  0.265 &  0.183 &  0.245 &  0.140 \\ 
                         &           & 1.42006 &  1.339 &  0.135 &  1.026 &  0.129 &  0.748 &  0.056 \\ 
52264-0569-238 &  2.1942 & 0.57001 &  0.974 &  0.307 &  1.393 &  0.321 &  0.586 &  0.175 \\ 
53383-1940-549 &  1.0739 & 0.97487 &  2.315 &  0.181 &  2.271 &  0.200 &  0.911 &  0.012 \\ 
53758-2368-574 &  1.5843 & 0.63192 &  1.160 &  0.214 &  0.955 &  0.225 &  0.671 &  0.097 \\ 
52733-1196-200 &  1.3573 & 1.30851 &  0.821 &  0.318 &  0.917 &  0.310 &  0.507 &  0.219 \\ 
54093-2578-615 &  1.4724 & 0.83690 &  0.510 &  0.139 &  0.487 &  0.145 &  0.294 &  0.108 \\ 
52252-0767-578 &  1.7226 & 1.33456 &  0.982 &  0.285 &  0.766 &  0.316 &  0.589 &  0.159 \\ 
53713-2292-312 &  1.1516 & 0.74565 &  0.214 &  0.232 &  1.568 &  0.267 &  0.079 &  0.068 \\ 
52996-1275-380 &  1.6720 & 1.19834 &  1.419 &  0.276 &  1.291 &  0.306 &  0.777 &  0.114 \\ 
53052-1741-406 &  1.3688 & 0.60939 &  0.971 &  0.145 &  0.455 &  0.151 &  0.585 &  0.075 \\ 
                         &           & 1.30050 &  0.852 &  0.153 &  0.612 &  0.156 &  0.526 &  0.095 \\ 
53386-1943-348 &  1.8200 & 1.37585 &  0.346 &  0.139 &  0.646 &  0.158 &  0.167 &  0.093 \\ 
                         &           & 1.48627 &  0.774 &  0.212 &  0.580 &  0.215 &  0.478 &  0.144 \\ 
52725-1215-348 &  1.3766 & 1.04213 &  2.161 &  0.184 &  2.010 &  0.213 &  0.901 &  0.018 \\ 
                         &           & 1.33474 &  1.116 &  0.153 &  1.476 &  0.161 &  0.650 &  0.068 \\ 
53733-2294-165 &  1.6462 & 1.57334 &  0.358 &  0.108 &  0.301 &  0.117 &  0.176 &  0.077 \\ 
52993-1304-406 &  2.1005 & 1.72439 &  0.443 &  0.257 &  0.229 &  0.256 &  0.241 &  0.178 \\ 
53763-2384-281 &  2.5865 & 1.75963 &  2.348 &  0.153 &  2.476 &  0.130 &  0.912 &  0.008 \\ 
53386-1943-326 &  1.5714 & 0.98521 &  2.814 &  0.285 &  1.823 &  0.540 &  0.927 &  0.008 \\ 
51991-0556-380 &  2.0510 & 1.17749 &  1.679 &  0.323 &  1.490 &  0.398 &  0.840 &  0.085 \\ 
52733-1196-175 &  0.8967 & 0.38753 &  1.251 &  0.184 &  0.853 &  0.178 &  0.715 &  0.088 \\ 
52644-0992-150 &  1.5253 & 0.76050 &  0.789 &  0.157 &  0.515 &  0.172 &  0.487 &  0.101 \\ 
                         &           & 1.13796 &  2.277 &  0.188 &  1.817 &  0.200 &  0.910 &  0.014 \\ 
53389-1939-014 &  0.5469 & 0.39696 &  1.240 &  0.102 &  0.957 &  0.108 &  0.709 &  0.049 \\ 
                         &           & 0.42496 &  1.212 &  0.103 &  0.446 &  0.111 &  0.696 &  0.050 \\ 
                         &           & 0.43330 &  0.119 &  0.111 &  0.328 &  0.096 &  0.032 &  0.021 \\ 
52733-1196-499 &  1.0037 & 0.71851 &  2.253 &  0.143 &  2.122 &  0.149 &  0.909 &  0.012 \\ 
54465-1787-080 &  1.0805 & 0.59938 &  1.521 &  0.339 &  1.365 &  0.338 &  0.807 &  0.126 \\ 
                         &           & 0.70325 &  0.780 &  0.238 &  0.943 &  0.288 &  0.482 &  0.163 \\ 
53052-1741-127 &  1.1420 & 0.96676 &  0.586 &  0.216 &  0.505 &  0.238 &  0.352 &  0.167 \\ 
53758-2368-610 &  0.9538 & 0.65892 &  0.307 &  0.085 &  0.373 &  0.092 &  0.140 &  0.057 \\ 
52725-1215-282 &  3.6685 & 1.49968 &  3.316 &  0.263 &  2.435 &  0.317 &  0.947 &  0.012 \\ 
                         &           & 1.55574 &  0.507 &  0.191 &  0.707 &  0.143 &  0.291 &  0.145 \\ 
52314-0476-278 &  1.8280 & 1.07724 &  2.820 &  0.320 &  1.536 &  0.303 &  0.927 &  0.010 \\ 
52670-0940-306 &  1.6302 & 0.66549 &  0.822 &  0.121 &  0.559 &  0.141 &  0.508 &  0.075 \\ 
52993-1304-373 &  1.2832 & 0.80891 &  0.509 &  0.314 &  0.412 &  0.308 &  0.293 &  0.225 \\ 
52670-0940-292 &  1.7948 & 1.12702 &  0.386 &  0.160 &  0.137 &  0.155 &  0.198 &  0.112 \\ 
52670-0940-391 &  2.7117 & 1.75756 &  1.117 &  0.336 &  2.056 &  0.289 &  0.650 &  0.168 \\ 
54092-2580-347 &  1.5624 & 1.37696 &  1.848 &  0.071 &  1.613 &  0.078 &  0.866 &  0.010 \\ 
52266-0555-146 &  1.7232 & 0.77905 &  1.409 &  0.484 &  1.454 &  0.542 &  0.773 &  0.210 \\ 
53733-2294-495 &  0.7595 & 0.64833 &  0.438 &  0.075 &  0.223 &  0.086 &  0.237 &  0.057 \\ 
52996-1275-402 &  1.7410 & 0.92594 &  0.872 &  0.242 &  0.424 &  0.309 &  0.536 &  0.151 \\ 
                         &           & 1.29115 &  0.452 &  0.228 &  0.703 &  0.254 &  0.248 &  0.163 \\ 
52996-1275-097 &  2.3011 & 0.86335 &  1.311 &  0.145 &  0.996 &  0.158 &  0.738 &  0.064 \\ 
                         &           & 1.44291 &  0.310 &  0.151 &  0.309 &  0.125 &  0.142 &  0.095 \\ 
53389-1939-623 &  3.2338 & 1.56905 &  0.761 &  0.171 &  0.625 &  0.179 &  0.470 &  0.115 \\ 
51991-0556-367 &  1.5323 & 1.35351 &  2.268 &  0.329 &  1.399 &  0.331 &  0.910 &  0.031 \\ 
53733-2294-141 &  3.0856 & 1.46881 &  2.074 &  0.116 &  1.395 &  0.118 &  0.895 &  0.014 \\ 
                         &           & 1.55874 &  0.541 &  0.066 &  0.503 &  0.077 &  0.318 &  0.052 \\ 
                         &           & 2.06939 &  3.060 &  0.135 &  3.442 &  0.190 &  0.935 &  0.005 \\ 
52996-1275-169 &  1.6053 & 0.84897 &  1.093 &  0.340 &  1.111 &  0.387 &  0.639 &  0.174 \\ 
52264-0569-186 &  1.3748 & 1.01544 &  1.062 &  0.371 &  1.436 &  0.420 &  0.624 &  0.198 \\ 
52725-1215-304 &  1.4576 & 0.52444 &  2.224 &  0.268 &  1.783 &  0.252 &  0.907 &  0.026 \\ 
                         &           & 0.54431 &  1.349 &  0.231 &  1.259 &  0.293 &  0.752 &  0.102 \\ 
                         &           & 1.34759 &  0.910 &  0.208 &  0.337 &  0.216 &  0.555 &  0.123 \\ 
51910-0486-340 &  2.1446 & 0.96802 &  0.768 &  0.330 &  0.783 &  0.339 &  0.474 &  0.237 \\ 
                         &           & 1.29371 &  0.879 &  0.303 &  0.439 &  0.286 &  0.539 &  0.195 \\ 
                         &           & 1.49457 &  0.682 &  0.293 &  0.696 &  0.274 &  0.420 &  0.220 \\ 
52993-1304-347 &  2.0798 & 1.24195 &  0.350 &  0.093 &  0.221 &  0.107 &  0.170 &  0.066 \\ 
53052-1741-459 &  2.5130 & 1.41199 &  3.790 &  0.122 &  3.525 &  0.127 &  0.945 &  0.002 \\ 
54068-2579-524 &  1.8559 & 1.48790 &  0.531 &  0.189 &  0.428 &  0.202 &  0.310 &  0.146 \\ 
52644-0992-446 &  1.5659 & 1.39581 &  1.214 &  0.209 &  1.584 &  0.216 &  0.697 &  0.097 \\ 
53386-1941-601 &  1.3443 & 1.10051 &  0.514 &  0.249 &  0.706 &  0.358 &  0.296 &  0.187 \\ 
52314-0476-436 &  1.4866 & 0.85053 &  1.801 &  0.362 &  1.723 &  0.395 &  0.859 &  0.076 \\ 
53050-1303-056 &  2.6420 & 1.99012 &  1.930 &  0.380 &  1.396 &  0.397 &  0.877 &  0.061 \\ 
52264-0569-412 &  1.9353 & 1.53418 &  1.209 &  0.254 &  1.388 &  0.233 &  0.695 &  0.116 \\ 
                         &           & 1.79471 &  4.357 &  0.610 &  3.328 &  0.514 &  0.949 &  0.007 \\ 
52992-1594-357 &  3.1582 & 0.88362 &  0.406 &  0.117 &  0.191 &  0.136 &  0.213 &  0.085 \\ 
52281-0768-300 &  1.6363 & 1.44345 &  0.269 &  0.100 &  0.254 &  0.082 &  0.113 &  0.060 \\ 
                         &           & 1.47402 &  0.837 &  0.109 &  0.635 &  0.103 &  0.517 &  0.068 \\ 
51911-0452-147 &  1.9729 & 0.67437 &  1.060 &  0.255 &  0.390 &  0.255 &  0.623 &  0.126 \\ 
                         &           & 1.38743 &  1.630 &  0.200 &  2.133 &  0.210 &  0.831 &  0.051 \\ 
53758-2368-066 &  1.1485 & 0.44747 &  1.898 &  0.182 &  0.960 &  0.187 &  0.873 &  0.027 \\ 
                         &           & 0.81505 &  0.727 &  0.137 &  0.698 &  0.150 &  0.449 &  0.094 \\ 
53733-2294-158 &  1.6495 & 1.05920 &  0.618 &  0.190 &  0.618 &  0.223 &  0.376 &  0.146 \\ 
52314-0476-211 &  1.1282 & 0.75739 &  1.296 &  0.200 &  1.053 &  0.229 &  0.732 &  0.092 \\ 
52314-0476-362 &  1.9177 & 0.60051\tablenotemark{a} &  1.906 &  0.174 &  2.835 &  0.127 &  0.874 &  0.025 \\ 
                         &           & 1.77493 &  1.139 &  0.211 &  0.709 &  0.201 &  0.661 &  0.096 \\ 
52316-0834-329 &  2.0775 & 1.89334 &  1.039 &  0.314 &  1.447 &  0.310 &  0.614 &  0.166 \\ 
52996-1275-176 &  0.7771 & 0.37310 &  0.403 &  0.145 &  0.290 &  0.157 &  0.211 &  0.105 \\ 
                         &           & 0.51227 &  0.320 &  0.101 &  0.365 &  0.106 &  0.149 &  0.067 \\ 
52325-0870-620 &  1.0309 & 0.96211 &  0.304 &  0.113 &  0.237 &  0.124 &  0.138 &  0.072 \\ 
54068-2579-534 &  1.1112 & 1.07216 &  0.472 &  0.126 &  0.399 &  0.126 &  0.263 &  0.097 \\ 
53385-1944-316 &  1.7499 & 0.70431 &  0.937 &  0.199 &  0.421 &  0.239 &  0.569 &  0.113 \\ 
52264-0569-462 &  1.1761 & 0.56348 &  0.977 &  0.228 &  0.504 &  0.222 &  0.587 &  0.124 \\ 
53762-2361-247 &  1.2061 & 0.79069 &  0.553 &  0.168 &  1.617 &  0.221 &  0.328 &  0.131 \\ 
51909-0485-603 &  1.3561 & 0.60765 &  0.696 &  0.168 &  0.257 &  0.205 &  0.429 &  0.121 \\ 
                         &           & 1.03011 &  1.773 &  0.214 &  1.213 &  0.254 &  0.855 &  0.038 \\ 
54068-2579-581 &  1.9440 & 0.72541 &  0.510 &  0.089 &  0.761 &  0.119 &  0.294 &  0.070 \\ 
                         &           & 1.51326 &  0.403 &  0.084 &  0.114 &  0.085 &  0.211 &  0.062 \\ 
52266-0555-565 &  1.9848 & 1.50406 &  2.060 &  0.096 &  1.974 &  0.095 &  0.894 &  0.012 \\ 
52670-0940-385 &  2.0197 & 0.94051 &  2.468 &  0.231 &  2.012 &  0.222 &  0.916 &  0.008 \\ 
                         &           & 1.45759 &  1.128 &  0.176 &  0.869 &  0.168 &  0.655 &  0.079 \\ 
54068-2579-013 &  2.8448 & 1.65994 &  1.379 &  0.346 &  1.843 &  0.350 &  0.763 &  0.152 \\ 
51911-0452-508 &  0.9763 & 0.80253 &  0.687 &  0.163 &  0.876 &  0.183 &  0.424 &  0.119 \\ 
                         &           & 0.86692 &  2.510 &  0.157 &  2.419 &  0.167 &  0.918 &  0.005 \\ 
52314-0476-223 &  1.9400 & 0.54039 &  0.882 &  0.277 &  0.216 &  0.329 &  0.541 &  0.175 \\ 
52314-0476-434 &  1.3278 & 1.05706 &  2.512 &  0.470 &  2.735 &  0.464 &  0.918 &  0.025 \\ 
53733-2294-096 &  2.3325 & 1.34068 &  0.263 &  0.207 &  0.020 &  0.241 &  0.109 &  0.096 \\ 
52281-0768-298 &  2.6541 & 1.50373 &  0.912 &  0.170 &  0.655 &  0.165 &  0.557 &  0.098 \\ 
51909-0485-022 &  1.1653 & 0.96308 &  1.738 &  0.340 &  1.099 &  0.328 &  0.850 &  0.080 \\ 
54092-2580-272 &  3.0189 & 1.23727\tablenotemark{a} &  0.149 &  0.110 &  0.162 &  0.125 &  0.042 &  0.030 \\ 
                         &           & 1.61237 &  2.180 &  0.277 &  1.570 &  0.374 &  0.903 &  0.030 \\ 
51911-0452-154 &  1.2843 & 0.64241 &  0.639 &  0.222 &  0.842 &  0.222 &  0.392 &  0.171 \\ 
52325-0870-067 &  0.6945 & 0.59823 &  0.461 &  0.222 &  0.474 &  0.247 &  0.255 &  0.162 \\ 
52644-0992-534 &  1.8635 & 1.50510 &  1.206 &  0.127 &  3.616 &  0.139 &  0.693 &  0.061 \\ 
                         &           & 1.50869 &  4.975 &  0.190 &  3.159 &  0.168 &  0.944 &  0.003 \\ 
53389-1939-630 &  1.3597 & 0.62889 &  0.371 &  0.196 &  0.363 &  0.215 &  0.186 &  0.130 \\ 
                         &           & 0.75720 &  0.820 &  0.169 &  0.565 &  0.185 &  0.506 &  0.105 \\ 
                         &           & 0.85567 &  1.028 &  0.157 &  0.983 &  0.226 &  0.609 &  0.073 \\ 
52264-0569-453 &  1.8171 & 1.33047 &  1.614 &  0.172 &  1.435 &  0.190 &  0.828 &  0.043 \\ 
51991-0556-346 &  1.9104 & 0.38383 &  1.149 &  0.771 &  0.983 &  0.819 &  0.665 &  0.474 \\ 
52266-0555-149 &  2.8396 & 1.45402 &  1.607 &  0.136 &  1.746 &  0.133 &  0.827 &  0.033 \\ 
54092-2580-265 &  2.4537 & 0.59094 &  0.810 &  0.243 &  0.493 &  0.242 &  0.500 &  0.162 \\ 
53733-2294-525 &  3.3702 & 1.43797\tablenotemark{a} &  0.557 &  0.197 &  1.306 &  0.402 &  0.330 &  0.153 \\ 
54533-2914-125 &  0.9927 & 0.85446 &  1.733 &  0.295 &  1.646 &  0.298 &  0.849 &  0.066 \\ 
53762-2361-256 &  1.2899 & 1.14353 &  1.055 &  0.277 &  0.689 &  0.271 &  0.621 &  0.140 \\ 
51909-0485-617 &  3.2774 & 1.03055 &  3.047 &  0.412 &  3.305 &  0.416 &  0.934 &  0.015 \\ 
                         &           & 1.22778 &  1.136 &  0.279 &  1.478 &  0.313 &  0.660 &  0.131 \\ 
53730-2293-066 &  1.7476 & 0.90984 &  0.398 &  0.054 &  0.183 &  0.061 &  0.207 &  0.041 \\ 
                         &           & 1.19863 &  0.349 &  0.057 &  0.198 &  0.065 &  0.170 &  0.040 \\ 
                         &           & 1.67893 &  1.650 &  0.047 &  1.335 &  0.055 &  0.835 &  0.009 \\ 
51911-0452-053 &  1.6403 & 1.27191 &  1.612 &  0.223 &  1.033 &  0.259 &  0.827 &  0.062 \\ 
53733-2369-309 &  1.8948 & 0.55305 &  1.747 &  0.542 &  1.261 &  0.622 &  0.851 &  0.159 \\ 
51911-0452-048 &  1.3194 & 1.02414 &  2.757 &  0.245 &  2.495 &  0.271 &  0.925 &  0.008 \\ 
53385-1944-301 &  3.1550 & 1.27439 &  2.290 &  0.377 &  1.786 &  0.317 &  0.910 &  0.036 \\ 
                         &           & 1.32852 &  1.306 &  0.221 &  1.016 &  0.276 &  0.736 &  0.101 \\ 
                         &           & 1.51457 &  1.612 &  0.312 &  1.629 &  0.411 &  0.827 &  0.094 \\ 
54474-1878-511 &  1.6305 & 0.73352 &  1.946 &  0.171 &  2.273 &  0.149 &  0.879 &  0.024 \\ 
52314-0476-377 &  2.2094 & 0.63424 &  0.492 &  0.170 &  0.508 &  0.199 &  0.279 &  0.129 \\ 
                         &           & 1.37947 &  0.821 &  0.141 &  0.303 &  0.146 &  0.507 &  0.088 \\ 
53762-2361-251 &  2.4198 & 1.34052 &  0.649 &  0.143 &  0.326 &  0.147 &  0.399 &  0.109 \\ 
52993-1304-452 &  2.1615 & 1.05850 &  1.949 &  0.251 &  2.230 &  0.294 &  0.880 &  0.037 \\ 
53762-2361-204 &  1.8343 & 1.58630 &  1.359 &  0.129 &  1.383 &  0.197 &  0.756 &  0.051 \\ 
54068-2579-607 &  1.7310 & 0.67895 &  0.945 &  0.193 &  0.521 &  0.233 &  0.573 &  0.108 \\ 
                         &           & 1.42886 &  1.091 &  0.128 &  1.090 &  0.143 &  0.638 &  0.057 \\ 
54468-1788-301 &  1.0733 & 0.94873 &  1.578 &  0.129 &  1.168 &  0.161 &  0.821 &  0.034 \\ 
53733-2294-049 &  1.1887 & 1.12992 &  1.303 &  0.223 &  0.954 &  0.209 &  0.735 &  0.102 \\ 
53758-2368-009 &  0.9337 & 0.87094 &  0.492 &  0.159 &  0.363 &  0.169 &  0.279 &  0.121 \\ 
53383-1940-628 &  0.9389 & 0.65550 &  3.388 &  0.194 &  3.121 &  0.203 &  0.949 &  0.008 \\ 
                         &           & 0.81826 &  1.973 &  0.181 &  1.924 &  0.180 &  0.883 &  0.025 \\ 
52026-0477-311 &  1.1257 & 0.40743 &  0.548 &  0.390 &  1.222 &  0.377 &  0.324 &  0.277 \\ 
53733-2294-521 &  0.9192 & 0.86307 &  0.946 &  0.255 &  0.650 &  0.260 &  0.574 &  0.148 \\ 
52725-1215-252 &  2.9649 & 1.35621 &  0.544 &  0.181 &  0.607 &  0.172 &  0.321 &  0.141 \\ 
52325-0870-636 &  1.3627 & 1.03647 &  0.695 &  0.179 &  0.129 &  0.175 &  0.428 &  0.131 \\ 
52725-1215-256 &  1.3769 & 0.61174 &  0.544 &  0.152 &  0.619 &  0.161 &  0.320 &  0.118 \\ 
                         &           & 1.27168 &  1.219 &  0.173 &  0.746 &  0.275 &  0.699 &  0.082 \\ 
51991-0556-250 &  1.9895 & 0.82131 &  1.094 &  0.381 &  0.972 &  0.380 &  0.639 &  0.200 \\ 
52266-0555-611 &  2.2468 & 1.42856 &  1.576 &  0.257 &  1.986 &  0.314 &  0.821 &  0.080 \\ 
53052-1741-172 &  1.8544 & 0.97913 &  2.228 &  0.214 &  2.112 &  0.255 &  0.907 &  0.019 \\ 
53050-1303-560 &  2.2983 & 1.55044 &  0.857 &  0.064 &  0.775 &  0.067 &  0.529 &  0.038 \\ 
                         &           & 2.17655 &  1.572 &  0.222 &  0.806 &  0.205 &  0.820 &  0.067 \\ 
54468-1788-267 &  2.7973 & 1.48808 &  0.989 &  0.116 &  0.905 &  0.117 &  0.592 &  0.056 \\ 
                         &           & 2.24927 &  1.223 &  0.215 &  1.024 &  0.226 &  0.701 &  0.101 \\ 
52264-0569-165 &  2.4087 & 1.90469 &  2.443 &  0.375 &  2.371 &  0.486 &  0.915 &  0.020 \\ 
51911-0452-045 &  1.1191 & 0.90154 &  1.052 &  0.257 &  1.047 &  0.262 &  0.619 &  0.128 \\ 
53385-1944-346 &  2.6234 & 1.23731 &  1.349 &  0.192 &  0.929 &  0.174 &  0.752 &  0.083 \\ 
51991-0556-342 &  1.5044 & 0.96563 &  1.478 &  0.649 &  2.412 &  0.544 &  0.795 &  0.283 \\ 
52264-0569-519 &  1.8620 & 0.53776 &  0.327 &  0.146 &  0.446 &  0.150 &  0.154 &  0.094 \\ 
                         &           & 1.51402 &  0.480 &  0.107 &  0.264 &  0.116 &  0.270 &  0.083 \\ 
53052-1741-553 &  1.7682 & 0.55228 &  0.840 &  0.141 &  0.326 &  0.159 &  0.519 &  0.087 \\ 
52670-0940-334 &  0.6944 & 0.59830 &  0.658 &  0.093 &  0.594 &  0.093 &  0.405 &  0.068 \\ 
53713-2292-256 &  2.3107 & 0.87097 &  1.667 &  0.186 &  1.402 &  0.200 &  0.838 &  0.042 \\ 
                         &           & 2.17423 &  1.386 &  0.562 &  1.149 &  0.878 &  0.765 &  0.256 \\ 
54092-2580-237 &  1.6375 & 0.95151 &  0.394 &  0.176 &  0.309 &  0.210 &  0.204 &  0.123 \\ 
52281-0768-253 &  2.5704 & 0.67203 &  0.858 &  0.249 &  1.452 &  0.295 &  0.529 &  0.160 \\ 
                         &           & 0.73697 &  1.057 &  0.203 &  0.995 &  0.239 &  0.622 &  0.095 \\ 
                         &           & 0.73922 &  2.314 &  0.288 &  1.266 &  0.331 &  0.911 &  0.021 \\ 
53415-1942-395 &  1.4924 & 0.59334 &  1.230 &  0.280 &  1.238 &  0.364 &  0.705 &  0.129 \\ 
53730-2293-594 &  2.0143 & 1.25724 &  3.007 &  0.325 &  3.303 &  0.228 &  0.933 &  0.011 \\ 
54465-1787-035 &  1.5935 & 1.38341 &  0.660 &  0.209 &  0.668 &  0.237 &  0.406 &  0.160 \\ 
                         &           & 1.45817 &  1.780 &  0.308 &  1.700 &  0.266 &  0.856 &  0.062 \\ 
52733-1196-160 &  3.1610 & 1.16092 &  1.006 &  0.504 &  1.743 &  0.526 &  0.600 &  0.312 \\ 
53052-1741-578 &  1.0924 & 0.85466 &  1.578 &  0.090 &  1.518 &  0.098 &  0.821 &  0.023 \\ 
                         &           & 0.88399 &  1.484 &  0.082 &  1.123 &  0.091 &  0.797 &  0.026 \\ 
53052-1741-160 &  1.6895 & 1.32377 &  0.442 &  0.114 &  0.219 &  0.123 &  0.240 &  0.086 \\ 
52316-0834-097 &  2.4274 & 1.13726 &  0.811 &  0.251 &  1.461 &  0.292 &  0.501 &  0.168 \\ 
52672-1202-339 &  2.1009 & 0.98565 &  3.385 &  0.486 &  3.847 &  0.684 &  0.949 &  0.020 \\ 
51910-0486-282 &  1.7866 & 1.38931 &  0.840 &  0.149 &  0.336 &  0.162 &  0.518 &  0.093 \\ 
52266-0555-613 &  1.8808 & 0.53755 &  1.220 &  0.295 &  2.049 &  0.325 &  0.699 &  0.136 \\ 
                         &           & 0.95426 &  0.660 &  0.218 &  0.652 &  0.193 &  0.407 &  0.166 \\ 
52264-0569-175 &  3.8102 & 1.34340 &  4.358 &  0.531 &  4.196 &  0.537 &  0.949 &  0.003 \\ 
53713-2292-231 &  1.8696 & 0.59508\tablenotemark{a} &  0.888 &  0.126 &  0.658 &  0.143 &  0.544 &  0.073 \\ 
                         &           & 1.50335 &  1.314 &  0.140 &  1.212 &  0.139 &  0.739 &  0.061 \\ 
53713-2292-333 &  1.8890 & 0.37159 &  1.196 &  0.301 &  1.018 &  0.311 &  0.688 &  0.141 \\ 
53733-2294-567 &  2.4803 & 2.23019 &  0.472 &  0.388 &  2.154 &  0.485 &  0.264 &  0.242 \\ 
53386-1943-402 &  1.9647 & 1.47975 &  0.614 &  0.092 &  0.483 &  0.102 &  0.373 &  0.070 \\ 
53762-2361-371 &  1.0106 & 0.45042 &  1.324 &  0.414 &  1.168 &  0.426 &  0.743 &  0.187 \\ 
                         &           & 0.89995 &  1.213 &  0.180 &  1.389 &  0.208 &  0.696 &  0.085 \\ 
52670-0940-379 &  2.2171 & 1.03213 &  1.970 &  0.417 &  1.780 &  0.442 &  0.883 &  0.066 \\ 
52644-0992-012 &  2.4934 & 1.26392 &  1.066 &  0.194 &  0.985 &  0.203 &  0.626 &  0.090 \\ 
54092-2580-207 &  1.7659 & 0.61832 &  1.441 &  0.207 &  1.406 &  0.223 &  0.784 &  0.078 \\ 
53762-2361-479 &  1.9231 & 0.97941 &  1.887 &  0.218 &  1.305 &  0.210 &  0.871 &  0.033 \\ 
                         &           & 1.36326 &  0.845 &  0.172 &  0.894 &  0.195 &  0.522 &  0.107 \\ 
53052-1741-594 &  0.9376 & 0.88768 &  0.440 &  0.153 &  0.185 &  0.154 &  0.239 &  0.113 \\ 
53762-2361-217 &  1.1813 & 0.91650 &  0.602 &  0.152 &  0.440 &  0.151 &  0.364 &  0.118 \\ 
52644-0992-004 &  1.4022 & 0.80910 &  3.281 &  0.277 &  3.044 &  0.286 &  0.945 &  0.012 \\ 
                         &           & 1.02586 &  1.659 &  0.293 &  2.121 &  0.331 &  0.836 &  0.078 \\ 
54474-1878-454 &  1.3769 & 0.47135 &  0.719 &  0.450 &  0.835 &  0.512 &  0.444 &  0.331 \\ 
54092-2580-440 &  2.4885 & 1.34695 &  1.100 &  0.177 &  0.944 &  0.191 &  0.642 &  0.080 \\ 
52264-0569-155 &  2.5828 & 1.55904 &  1.026 &  0.127 &  0.510 &  0.150 &  0.608 &  0.058 \\ 
                         &           & 2.24289 &  0.884 &  0.454 &  1.307 &  0.528 &  0.542 &  0.311 \\ 
52314-0476-473 &  3.7494 & 1.28278 &  2.521 &  0.140 &  2.459 &  0.133 &  0.918 &  0.005 \\ 
53415-1942-376 &  2.0182 & 0.65883\tablenotemark{a} &  1.031 &  0.130 &  1.173 &  0.142 &  0.610 &  0.059 \\ 
                         &           & 0.66155\tablenotemark{a} &  0.767 &  0.105 &  0.000 &  0.158 &  0.474 &  0.066 \\ 
53052-1741-150 &  1.4617 & 0.42522 &  0.475 &  0.287 &  0.193 &  0.296 &  0.266 &  0.203 \\ 
                         &           & 0.47504 &  0.854 &  0.346 &  1.227 &  0.390 &  0.527 &  0.235 \\ 
52733-1196-534 &  2.2837 & 0.91687 &  0.704 &  0.227 &  0.704 &  0.256 &  0.434 &  0.166 \\ 
53730-2293-032 &  1.3389 & 0.71800 &  0.366 &  0.210 &  0.351 &  0.225 &  0.182 &  0.137 \\ 
53052-1741-575 &  2.8091 & 0.82766 &  2.073 &  0.311 &  1.430 &  0.296 &  0.895 &  0.042 \\ 
53762-2361-213 &  1.5170 & 0.56029 &  0.513 &  0.129 &  0.699 &  0.142 &  0.296 &  0.100 \\ 
53050-1303-020 &  1.9627 & 0.86139 &  0.714 &  0.278 &  0.920 &  0.325 &  0.440 &  0.205 \\ 
52644-0992-005 &  1.6803 & 0.42054 &  2.395 &  0.568 &  2.080 &  0.489 &  0.914 &  0.051 \\ 
                         &           & 1.47995 &  1.008 &  0.196 &  1.641 &  0.219 &  0.600 &  0.099 \\ 
52644-0992-075 &  1.5149 & 0.74870 &  1.151 &  0.291 &  1.007 &  0.311 &  0.666 &  0.136 \\ 
53713-2292-220 &  0.6872 & 0.47911 &  1.778 &  0.267 &  0.985 &  0.256 &  0.856 &  0.051 \\ 
52725-1215-397 &  1.9280 & 0.80890 &  1.654 &  0.166 &  1.349 &  0.220 &  0.835 &  0.038 \\ 
52993-1304-474 &  1.7288 & 1.66721 &  0.988 &  0.192 &  1.573 &  0.291 &  0.592 &  0.100 \\ 
53733-2294-610 &  2.3144 & 1.47153 &  0.947 &  0.165 &  0.537 &  0.187 &  0.574 &  0.091 \\ 
51911-0452-116 &  1.6524 & 0.72258 &  0.680 &  0.230 &  0.790 &  0.284 &  0.419 &  0.173 \\ 
52725-1215-404 &  1.2559 & 0.73471 &  0.403 &  0.056 &  0.408 &  0.059 &  0.211 &  0.043 \\ 
53386-1943-165 &  1.4912 & 1.04581 &  1.379 &  0.298 &  0.809 &  0.300 &  0.763 &  0.129 \\ 
52266-0555-066 &  2.1262 & 1.09055 &  0.667 &  0.508 &  0.597 &  0.549 &  0.411 &  0.364 \\ 
52670-0940-223 &  1.7339 & 1.64761 &  1.027 &  0.321 &  1.069 &  0.299 &  0.609 &  0.173 \\ 
52996-1275-549 &  1.5838 & 0.91478 &  1.339 &  0.350 &  1.368 &  0.330 &  0.748 &  0.156 \\ 
                         &           & 1.35078 &  2.483 &  0.389 &  1.685 &  0.363 &  0.917 &  0.020 \\ 
                         &           & 1.37606 &  0.684 &  0.317 &  0.587 &  0.344 &  0.422 &  0.238 \\ 
54468-1788-277 &  1.5480 & 1.35360 &  1.098 &  0.237 &  0.589 &  0.267 &  0.641 &  0.111 \\ 
52264-0569-557 &  1.1711 & 0.50061 &  0.272 &  0.111 &  0.157 &  0.128 &  0.115 &  0.067 \\ 
                         &           & 1.11680 &  0.193 &  0.117 &  0.474 &  0.129 &  0.067 &  0.048 \\ 
53052-1741-570 &  2.0634 & 1.97106 &  1.302 &  0.322 &  1.012 &  0.241 &  0.734 &  0.146 \\ 
54092-2580-238 &  2.2244 & 1.01978 &  0.294 &  0.213 &  0.288 &  0.264 &  0.130 &  0.110 \\ 
51910-0486-234 &  1.3295 & 0.80204 &  0.808 &  0.184 &  0.866 &  0.193 &  0.499 &  0.119 \\ 
53050-1303-608 &  0.9845 & 0.47743 &  1.627 &  0.321 &  1.218 &  0.312 &  0.830 &  0.095 \\ 
54474-1878-514 &  3.1765 & 1.27497 &  1.785 &  0.335 &  1.080 &  0.288 &  0.857 &  0.070 \\ 
52266-0555-016 &  1.9377 & 1.38231 &  0.710 &  0.166 &  0.262 &  0.175 &  0.438 &  0.118 \\ 
53386-1943-454 &  1.2748 & 1.00282 &  0.524 &  0.178 &  0.134 &  0.178 &  0.305 &  0.137 \\ 
52026-0477-253 &  2.0421 & 1.90376 &  0.836 &  0.141 &  0.678 &  0.173 &  0.516 &  0.088 \\ 
52026-0477-421 &  1.5029 & 0.65430 &  2.141 &  0.151 &  1.640 &  0.151 &  0.900 &  0.015 \\ 
52641-0901-177 &  1.6375 & 1.43653 &  1.290 &  0.213 &  1.115 &  0.286 &  0.730 &  0.098 \\ 
53762-2361-180 &  1.8798 & 0.72209 &  0.377 &  0.112 &  0.127 &  0.116 &  0.190 &  0.080 \\ 
                         &           & 1.78428 &  0.409 &  0.108 &  0.284 &  0.148 &  0.215 &  0.080 \\ 
51991-0556-234 &  1.5151 & 1.29971 &  1.847 &  0.305 &  1.224 &  0.376 &  0.866 &  0.052 \\ 
52264-0569-055 &  1.1807 & 0.85199 &  0.704 &  0.107 &  0.295 &  0.121 &  0.434 &  0.074 \\ 
                         &           & 0.90692 &  0.921 &  0.121 &  0.398 &  0.120 &  0.561 &  0.067 \\ 
52281-0768-480 &  2.8768 & 1.34761 &  2.254 &  0.318 &  1.214 &  0.361 &  0.909 &  0.031 \\ 
52733-1196-591 &  1.2235 & 0.39083 &  1.381 &  0.317 &  1.587 &  0.317 &  0.763 &  0.138 \\ 
54092-2580-419 &  1.9024 & 1.82193 &  1.819 &  0.333 &  1.526 &  0.409 &  0.861 &  0.064 \\ 
52670-0940-369 &  0.7338 & 0.69307 &  0.703 &  0.104 &  0.624 &  0.135 &  0.434 &  0.072 \\ 
52733-1196-563 &  3.7013 & 2.14370 &  1.937 &  0.635 &  1.776 &  0.404 &  0.878 &  0.144 \\ 
52264-0569-574 &  3.1406 & 1.57656 &  0.482 &  0.096 &  0.336 &  0.132 &  0.271 &  0.074 \\ 
52314-0476-485 &  1.6745 & 1.56031 &  0.375 &  0.219 &  0.377 &  0.252 &  0.189 &  0.144 \\ 
54085-2581-281 &  1.4559 & 0.72993 &  2.088 &  0.288 &  1.999 &  0.309 &  0.896 &  0.037 \\ 
53050-1303-028 &  1.6160 & 0.89549 &  0.126 &  0.248 &  0.554 &  0.262 &  0.034 &  0.023 \\ 
54092-2580-197 &  0.9832 & 0.61614 &  0.291 &  0.154 &  0.566 &  0.192 &  0.128 &  0.091 \\ 
52026-0477-434 &  1.8866 & 1.29610 &  0.685 &  0.240 &  0.846 &  0.260 &  0.422 &  0.180 \\ 
51911-0452-547 &  1.6740 & 1.10825 &  2.284 &  0.317 &  0.986 &  0.170 &  0.910 &  0.028 \\ 
52281-0768-199 &  1.8728 & 0.47626 &  1.191 &  0.191 &  1.241 &  0.212 &  0.686 &  0.089 \\ 
                         &           & 1.55609 &  3.164 &  0.111 &  2.574 &  0.109 &  0.940 &  0.005 \\ 
52725-1215-177 &  2.2270 & 1.20167 &  0.999 &  0.092 &  0.546 &  0.098 &  0.596 &  0.043 \\ 
                         &           & 1.96112 &  1.297 &  0.195 &  0.917 &  0.228 &  0.732 &  0.089 \\ 
52670-0940-473 &  1.9897 & 0.41982 &  1.045 &  0.606 &  0.601 &  0.601 &  0.616 &  0.378 \\ 
52672-1202-235 &  2.7648 & 1.53621 &  1.152 &  0.283 &  1.108 &  0.283 &  0.667 &  0.132 \\ 
52992-1594-424 &  1.5937 & 1.31289 &  0.880 &  0.172 &  1.176 &  0.170 &  0.540 &  0.103 \\ 
52670-0940-234 &  2.6828 & 1.79587 &  0.215 &  0.288 &  0.547 &  0.216 &  0.080 &  0.069 \\ 
                         &           & 1.97270 &  1.586 &  0.410 &  2.187 &  0.399 &  0.822 &  0.144 \\ 
54092-2580-475 &  1.3077 & 0.44797 &  0.389 &  0.268 &  0.739 &  0.258 &  0.200 &  0.167 \\ 
51991-0556-225 &  2.2630 & 1.53556 &  0.515 &  0.247 &  0.376 &  0.261 &  0.298 &  0.186 \\ 
52316-0834-048 &  1.9423 & 1.30434 &  1.247 &  0.204 &  1.169 &  0.219 &  0.713 &  0.097 \\ 
52644-0992-015 &  1.0990 & 0.91576 &  0.893 &  0.207 &  0.776 &  0.213 &  0.547 &  0.124 \\ 
53385-1944-370 &  1.7268 & 1.14711 &  1.915 &  0.581 &  0.961 &  0.656 &  0.875 &  0.128 \\ 
52670-0940-129 &  1.9285 & 0.95161 &  0.470 &  0.157 &  0.263 &  0.177 &  0.262 &  0.118 \\ 
54085-2581-265 &  1.7642 & 1.42623 &  0.753 &  0.359 &  1.027 &  0.376 &  0.465 &  0.262 \\ 
54474-1878-171 &  1.1957 & 0.98290 &  1.468 &  0.286 &  0.681 &  0.284 &  0.792 &  0.111 \\ 
53735-2296-430 &  1.3791 & 0.45521 &  3.133 &  0.283 &  2.559 &  0.297 &  0.938 &  0.011 \\ 
52281-0768-498 &  3.3809 & 1.41007\tablenotemark{a} &  1.608 &  0.109 &  0.983 &  0.108 &  0.827 &  0.026 \\ 
52992-1594-121 &  1.8898 & 0.79508 &  1.915 &  0.493 &  1.761 &  0.569 &  0.875 &  0.098 \\ 
52314-0476-158 &  1.7888 & 0.75447 &  1.211 &  0.357 &  1.375 &  0.348 &  0.696 &  0.168 \\ 
                         &           & 1.02949 &  2.956 &  0.347 &  2.361 &  0.423 &  0.931 &  0.012 \\ 
                         &           & 1.57995 &  1.742 &  0.216 &  0.753 &  0.352 &  0.850 &  0.041 \\ 
54085-2581-433 &  2.1514 & 1.31767 &  1.311 &  0.187 &  1.084 &  0.225 &  0.738 &  0.084 \\ 
51991-0556-456 &  1.7973 & 0.97795 &  5.128 &  0.226 &  4.238 &  0.240 &  0.940 &  0.005 \\ 
52992-1594-127 &  2.2265 & 0.91441 &  1.388 &  0.246 &  0.829 &  0.253 &  0.766 &  0.104 \\ 
                         &           & 1.61006 &  3.240 &  0.335 &  2.173 &  0.450 &  0.943 &  0.014 \\ 
53733-2369-224 &  1.3433 & 1.26207 &  0.711 &  0.124 &  0.904 &  0.142 &  0.439 &  0.085 \\ 
53733-2369-215 &  1.4818 & 1.27281 &  1.683 &  0.223 &  0.796 &  0.267 &  0.840 &  0.050 \\ 
53733-2294-633 &  2.4081 & 0.90019\tablenotemark{a} &  0.273 &  0.088 &  0.297 &  0.094 &  0.116 &  0.054 \\ 
                         &           & 0.91259 &  0.803 &  0.114 &  0.685 &  0.134 &  0.496 &  0.071 \\ 
                         &           & 1.49240 &  1.813 &  0.126 &  1.507 &  0.158 &  0.861 &  0.020 \\ 
53733-2294-028 &  2.0036 & 0.41496 &  0.950 &  0.241 &  1.421 &  0.267 &  0.576 &  0.138 \\ 
                         &           & 0.90990 &  0.324 &  0.168 &  0.040 &  0.176 &  0.151 &  0.107 \\ 
                         &           & 0.96606 &  1.052 &  0.184 &  1.227 &  0.225 &  0.619 &  0.085 \\ 
                         &           & 1.17233 &  1.272 &  0.200 &  0.678 &  0.195 &  0.723 &  0.094 \\ 
53762-2361-164 &  1.6422 & 1.52640 &  1.135 &  0.413 &  1.941 &  0.474 &  0.659 &  0.213 \\ 
53764-2404-402 &  2.7296 & 0.70297 &  2.606 &  0.119 &  2.640 &  0.122 &  0.919 &  0.003 \\ 
                         &           & 1.19068 &  0.874 &  0.108 &  0.691 &  0.115 &  0.537 &  0.064 \\ 
                         &           & 1.40955 &  0.394 &  0.088 &  0.451 &  0.101 &  0.204 &  0.065 \\ 
52281-0768-499 &  1.4940 & 0.81308 &  1.312 &  0.383 &  0.798 &  0.501 &  0.738 &  0.173 \\ 
52264-0569-594 &  1.4720 & 0.96322 &  0.178 &  0.121 &  0.286 &  0.121 &  0.058 &  0.045 \\ 
53385-1944-378 &  2.2061 & 1.07584 &  0.631 &  0.353 &  0.984 &  0.419 &  0.386 &  0.267 \\ 
                         &           & 1.37132 &  1.218 &  0.176 &  1.125 &  0.200 &  0.699 &  0.084 \\ 
                         &           & 1.57936 &  0.463 &  0.231 &  0.559 &  0.338 &  0.257 &  0.167 \\ 
52993-1304-120 &  1.3170 & 0.59758 &  0.637 &  0.119 &  0.620 &  0.121 &  0.390 &  0.090 \\ 
52733-1196-020 &  1.8022 & 0.70200 &  1.721 &  0.349 &  1.967 &  0.365 &  0.847 &  0.086 \\ 
                         &           & 0.81919 &  0.657 &  0.265 &  0.800 &  0.305 &  0.404 &  0.203 \\ 
                         &           & 0.85640 &  1.383 &  0.247 &  1.152 &  0.268 &  0.764 &  0.105 \\ 
                         &           & 0.93346 &  1.454 &  0.271 &  1.012 &  0.312 &  0.788 &  0.106 \\ 
                         &           & 1.49666 &  0.768 &  0.251 &  1.289 &  0.224 &  0.475 &  0.176 \\ 
                         &           & 1.71331 &  2.937 &  0.321 &  2.692 &  0.632 &  0.930 &  0.011 \\ 
52992-1594-123 &  1.1292 & 0.64943 &  0.343 &  0.573 &  0.445 &  0.529 &  0.165 &  0.154 \\ 
52725-1215-459 &  1.5782 & 0.93685 &  0.315 &  0.228 &  0.530 &  0.246 &  0.145 &  0.123 \\ 
53733-2369-440 &  3.6063 & 1.17325 &  1.736 &  0.406 &  2.378 &  0.374 &  0.849 &  0.104 \\ 
52993-1304-134 &  0.8517 & 0.73567 &  1.837 &  0.130 &  1.321 &  0.146 &  0.864 &  0.020 \\ 
51991-0556-235 &  1.6722 & 1.21358 &  0.997 &  0.421 &  0.678 &  0.388 &  0.596 &  0.252 \\ 
51991-0556-173 &  2.4582 & 1.11289 &  1.891 &  0.380 &  1.697 &  0.476 &  0.872 &  0.067 \\ 
                         &           & 1.35180 &  0.625 &  0.253 &  0.563 &  0.271 &  0.381 &  0.194 \\ 
51915-0453-323 &  0.8877 & 0.52419 &  0.732 &  0.370 &  1.393 &  0.387 &  0.452 &  0.273 \\ 
53735-2296-340 &  3.6289 & 1.87926 &  1.738 &  0.243 &  1.625 &  0.301 &  0.850 &  0.050 \\ 
52725-1215-433 &  1.2229 & 0.63493 &  1.718 &  0.186 &  1.461 &  0.240 &  0.846 &  0.036 \\ 
52993-1304-136 &  1.7456 & 1.19711 &  0.560 &  0.069 &  0.176 &  0.079 &  0.333 &  0.054 \\ 
                         &           & 1.44341 &  0.209 &  0.059 &  0.068 &  0.059 &  0.076 &  0.034 \\ 
53386-1943-154 &  2.2464 & 1.22116 &  1.684 &  0.117 &  1.286 &  0.121 &  0.840 &  0.022 \\ 
52725-1215-438 &  2.2054 & 1.58540 &  1.710 &  0.142 &  1.427 &  0.230 &  0.845 &  0.026 \\ 
52993-1304-555 &  3.5300 & 1.79975 &  1.331 &  0.649 &  1.673 &  0.658 &  0.745 &  0.325 \\ 
                         &           & 2.09263 &  2.294 &  0.750 &  2.277 &  0.724 &  0.911 &  0.097 \\ 
52993-1304-130 &  2.1591 & 0.85594 &  1.803 &  0.136 &  1.249 &  0.182 &  0.859 &  0.022 \\ 
                         &           & 1.83781 &  1.163 &  0.153 &  0.502 &  0.182 &  0.672 &  0.071 \\ 
53733-2369-123 &  2.0196 & 1.50552 &  1.018 &  0.185 &  0.984 &  0.204 &  0.605 &  0.090 \\ 
                         &           & 1.55220 &  1.382 &  0.186 &  0.630 &  0.190 &  0.764 &  0.076 \\ 
                         &           & 1.68592 &  2.314 &  0.217 &  2.064 &  0.299 &  0.911 &  0.014 \\ 
52670-0940-496 &  1.7140 & 0.44261 &  0.893 &  0.236 &  0.863 &  0.277 &  0.547 &  0.142 \\ 
                         &           & 1.51688 &  1.828 &  0.201 &  1.555 &  0.206 &  0.863 &  0.032 \\ 
53385-1944-138 &  1.3896 & 0.93986 &  1.192 &  0.140 &  1.201 &  0.157 &  0.686 &  0.067 \\ 
53762-2361-083 &  0.8322 & 0.68367 &  0.281 &  0.097 &  0.321 &  0.110 &  0.121 &  0.060 \\ 
52314-0476-081 &  1.4653 & 0.90345 &  0.896 &  0.422 &  1.032 &  0.513 &  0.548 &  0.283 \\ 
53733-2369-135 &  1.9728 & 1.50704 &  1.091 &  0.398 &  0.966 &  0.413 &  0.638 &  0.210 \\ 
52996-1275-080 &  1.1066 & 0.63179 &  1.788 &  0.276 &  1.121 &  0.314 &  0.857 &  0.052 \\ 
52316-0834-059 &  2.0458 & 1.51376 &  1.949 &  0.261 &  2.275 &  0.284 &  0.880 &  0.039 \\ 
53385-1944-427 &  1.8914 & 0.70706 &  0.434 &  0.162 &  0.152 &  0.169 &  0.234 &  0.119 \\ 
54085-2581-323 &  1.8186 & 0.72638 &  1.058 &  0.309 &  1.016 &  0.360 &  0.622 &  0.159 \\ 
52026-0477-190 &  1.6318 & 0.60972 &  0.684 &  0.148 &  0.561 &  0.146 &  0.422 &  0.107 \\ 
                         &           & 0.82422 &  0.718 &  0.139 &  0.384 &  0.136 &  0.443 &  0.096 \\ 
53713-2292-449 &  1.9176 & 1.46040 &  0.768 &  0.341 &  1.438 &  0.382 &  0.475 &  0.246 \\ 
52672-1202-218 &  1.7752 & 0.40130 &  0.720 &  0.439 &  1.818 &  0.488 &  0.444 &  0.323 \\ 
53762-2361-089 &  1.7485 & 1.19936 &  0.551 &  0.258 &  0.725 &  0.232 &  0.326 &  0.196 \\ 
52026-0477-219 &  2.4106 & 0.89595\tablenotemark{a} &  1.006 &  0.355 &  0.954 &  0.363 &  0.599 &  0.199 \\ 
                         &           & 1.25715 &  2.043 &  0.630 &  1.283 &  0.401 &  0.893 &  0.118 \\ 
53713-2292-098 &  2.2657 & 0.47576 &  0.710 &  0.149 &  0.569 &  0.190 &  0.438 &  0.104 \\ 
53735-2296-427 &  1.8540 & 1.78452 &  1.642 &  0.345 &  1.148 &  0.334 &  0.833 &  0.101 \\ 
53415-1942-446 &  2.3856 & 0.90065 &  0.404 &  0.124 &  0.303 &  0.149 &  0.211 &  0.091 \\ 
                         &           & 1.29951 &  0.630 &  0.102 &  0.392 &  0.097 &  0.385 &  0.077 \\ 
53733-2369-137 &  1.6246 & 0.81854 &  0.948 &  0.164 &  0.645 &  0.214 &  0.575 &  0.090 \\ 
52993-1304-077 &  1.7366 & 1.33364 &  1.064 &  0.217 &  0.797 &  0.225 &  0.625 &  0.102 \\ 
52996-1275-585 &  1.9073 & 0.67462 &  0.624 &  0.162 &  0.760 &  0.165 &  0.381 &  0.125 \\ 
53415-1942-174 &  1.5478 & 1.43470 &  0.576 &  0.107 &  0.574 &  0.148 &  0.344 &  0.083 \\ 
53762-2361-097 &  1.4790 & 0.93713 &  2.233 &  0.357 &  2.895 &  0.378 &  0.908 &  0.038 \\ 
52672-1202-195 &  3.7036 & 1.43875 &  0.568 &  0.166 &  1.157 &  0.210 &  0.339 &  0.129 \\ 
53733-2369-127 &  1.6538 & 0.98032 &  0.898 &  0.175 &  0.487 &  0.180 &  0.550 &  0.103 \\ 
53385-1944-100 &  1.2181 & 0.49420 &  1.137 &  0.168 &  1.152 &  0.185 &  0.660 &  0.076 \\ 
52026-0477-184 &  0.8581 & 0.61617 &  0.580 &  0.231 &  0.335 &  0.245 &  0.347 &  0.178 \\ 
53386-1943-105 &  2.0264 & 1.12434 &  0.377 &  0.283 &  0.936 &  0.286 &  0.190 &  0.166 \\ 
                         &           & 1.28969 &  1.601 &  0.181 &  1.123 &  0.197 &  0.825 &  0.049 \\ 
                         &           & 1.32986 &  0.952 &  0.208 &  0.811 &  0.218 &  0.576 &  0.117 \\ 
                         &           & 1.53421 &  4.316 &  0.202 &  1.633 &  0.228 &  0.951 &  0.003 \\ 
                         &           & 1.72546 &  5.473 &  0.521 &  4.756 &  0.359 &  0.939 &  0.006 \\ 
52992-1594-466 &  1.5476 & 1.05628 &  0.921 &  0.123 &  0.996 &  0.163 &  0.561 &  0.068 \\ 
51911-0452-571 &  2.1894 & 1.29610 &  0.523 &  0.142 &  0.202 &  0.156 &  0.304 &  0.110 \\ 
                         &           & 1.56530 &  0.705 &  0.156 &  0.366 &  0.181 &  0.435 &  0.111 \\ 
53415-1942-483 &  1.3290 & 0.59212 &  1.620 &  0.090 &  1.546 &  0.119 &  0.829 &  0.019 \\ 
52314-0476-574 &  1.8967 & 0.46368 &  1.954 &  0.523 &  0.490 &  0.568 &  0.880 &  0.100 \\ 
53415-1942-497 &  2.4581 & 0.81678 &  1.273 &  0.197 &  1.303 &  0.198 &  0.723 &  0.092 \\ 
52993-1304-092 &  2.2475 & 0.47008 &  0.471 &  0.090 &  0.466 &  0.086 &  0.263 &  0.069 \\ 
                         &           & 1.90783 &  0.952 &  0.085 &  0.660 &  0.087 &  0.577 &  0.043 \\ 
53733-2369-194 &  2.0368 & 1.02226 &  1.604 &  0.150 &  1.715 &  0.155 &  0.826 &  0.038 \\ 
                         &           & 1.47052 &  2.414 &  0.193 &  1.856 &  0.226 &  0.914 &  0.008 \\ 
54092-2580-490 &  2.1000 & 0.67990 &  1.691 &  0.200 &  1.227 &  0.188 &  0.842 &  0.043 \\ 
                         &           & 1.56484 &  2.537 &  0.150 &  2.172 &  0.157 &  0.918 &  0.005 \\ 
52316-0834-145 &  2.9967 & 1.66524 &  0.743 &  0.267 &  0.486 &  0.335 &  0.459 &  0.193 \\ 
51910-0486-217 &  1.7766 & 0.87323 &  0.339 &  0.115 &  0.118 &  0.128 &  0.162 &  0.078 \\ 
53713-2292-485 &  3.1532 & 1.46420 &  2.296 &  0.230 &  1.612 &  0.228 &  0.911 &  0.016 \\ 
53733-2369-198 &  2.4804 & 1.55750 &  2.003 &  0.162 &  3.307 &  0.207 &  0.887 &  0.022 \\ 
                         &           & 2.02385 &  2.931 &  0.424 &  2.991 &  0.460 &  0.930 &  0.013 \\ 
52670-0940-085 &  1.9352 & 1.37256 &  1.091 &  0.050 &  0.794 &  0.052 &  0.638 &  0.023 \\ 
                         &           & 1.46469 &  0.891 &  0.056 &  0.727 &  0.059 &  0.546 &  0.030 \\ 
52670-0940-457 &  2.0513 & 1.02065 &  1.671 &  0.243 &  1.537 &  0.274 &  0.838 &  0.059 \\ 
52641-0901-553 &  1.3181 & 0.95145 &  0.589 &  0.226 &  0.558 &  0.230 &  0.355 &  0.174 \\ 
53415-1942-164 &  1.1185 & 0.66527 &  1.047 &  0.204 &  1.350 &  0.241 &  0.617 &  0.097 \\ 
53713-2292-094 &  1.5839 & 1.13956 &  1.742 &  0.394 &  1.567 &  0.410 &  0.850 &  0.098 \\ 
53385-1944-096 &  1.7300 & 0.56342 &  2.060 &  0.192 &  1.388 &  0.238 &  0.894 &  0.026 \\ 
                         &           & 0.75993 &  1.436 &  0.155 &  1.426 &  0.157 &  0.782 &  0.056 \\ 
52725-1215-513 &  1.0154 & 0.54605 &  1.107 &  0.206 &  0.969 &  0.196 &  0.646 &  0.095 \\ 
51991-0556-455 &  0.7845 & 0.61683 &  0.327 &  0.144 &  0.288 &  0.147 &  0.154 &  0.093 \\ 
52264-0569-069 &  2.6383 & 1.38346 &  1.389 &  0.331 &  0.515 &  0.333 &  0.766 &  0.144 \\ 
53738-2297-312 &  1.8893 & 1.48690 &  0.968 &  0.094 &  0.646 &  0.105 &  0.583 &  0.046 \\ 
54468-1788-229 &  2.3558 & 1.69231 &  2.025 &  0.254 &  1.704 &  0.212 &  0.890 &  0.035 \\ 
53035-1276-326 &  1.9697 & 1.44600 &  1.113 &  0.377 &  0.603 &  0.422 &  0.648 &  0.194 \\ 
52670-0940-530 &  0.6102 & 0.56846 &  0.709 &  0.171 &  0.429 &  0.187 &  0.437 &  0.122 \\ 
53385-1944-097 &  4.4064 & 1.51908 &  1.005 &  0.144 &  0.525 &  0.161 &  0.599 &  0.068 \\ 
51910-0486-206 &  1.4445 & 0.63990 &  0.729 &  0.203 &  0.536 &  0.207 &  0.450 &  0.144 \\ 
53415-1942-169 &  1.8749 & 1.09166 &  2.539 &  0.348 &  1.704 &  0.355 &  0.918 &  0.014 \\ 
                         &           & 1.38151 &  1.294 &  0.175 &  0.631 &  0.188 &  0.731 &  0.080 \\ 
53735-2296-188 &  1.6553 & 0.79197 &  0.522 &  0.140 &  0.458 &  0.136 &  0.303 &  0.108 \\ 
53386-1943-120 &  1.3081 & 0.57481 &  0.217 &  0.233 &  0.767 &  0.326 &  0.080 &  0.069 \\ 
                         &           & 0.66690 &  1.110 &  0.307 &  0.635 &  0.285 &  0.647 &  0.151 \\ 
                         &           & 1.04820 &  2.839 &  0.217 &  2.285 &  0.226 &  0.927 &  0.008 \\ 
53762-2361-521 &  3.5170 & 1.49003\tablenotemark{a} &  1.873 &  0.299 &  1.995 &  0.213 &  0.869 &  0.049 \\ 
52993-1304-589 &  2.1970 & 0.84908 &  1.588 &  0.258 &  1.673 &  0.267 &  0.823 &  0.078 \\ 
53713-2292-054 &  1.8040 & 1.36194 &  1.186 &  0.245 &  0.929 &  0.291 &  0.683 &  0.112 \\ 
53762-2361-532 &  1.6047 & 1.43382 &  4.808 &  0.131 &  4.592 &  0.173 &  0.946 &  0.002 \\ 
54092-2580-108 &  2.0847 & 1.21418 &  1.226 &  0.107 &  1.051 &  0.113 &  0.703 &  0.051 \\ 
53385-1944-045 &  1.2591 & 0.80460 &  1.259 &  0.186 &  0.451 &  0.199 &  0.718 &  0.088 \\ 
52641-0901-577 &  2.1134 & 1.33030 &  0.905 &  0.178 &  0.932 &  0.203 &  0.553 &  0.104 \\ 
52266-0570-330 &  1.9099 & 1.21282 &  2.313 &  0.193 &  2.021 &  0.213 &  0.911 &  0.013 \\ 
54468-1788-470 &  2.2877 & 1.20897 &  0.426 &  0.140 &  0.310 &  0.150 &  0.228 &  0.103 \\ 
52266-0555-638 &  1.5992 & 1.14891 &  1.903 &  0.364 &  1.280 &  0.399 &  0.873 &  0.061 \\ 
                         &           & 1.34634 &  1.388 &  0.315 &  1.200 &  0.334 &  0.766 &  0.136 \\ 
54092-2580-105 &  1.7891 & 0.72780 &  0.238 &  0.110 &  0.399 &  0.111 &  0.093 &  0.058 \\ 
52996-1275-031 &  2.0290 & 0.58406 &  0.925 &  0.186 &  0.852 &  0.185 &  0.563 &  0.107 \\ 
51991-0556-439 &  1.9256 & 0.86748 &  1.127 &  0.297 &  2.458 &  0.356 &  0.655 &  0.143 \\ 
                         &           & 1.31843 &  4.928 &  0.286 &  4.946 &  0.333 &  0.945 &  0.004 \\ 
                         &           & 1.54352 &  1.321 &  0.191 &  1.352 &  0.210 &  0.742 &  0.085 \\ 
52992-1594-097 &  1.7002 & 0.97736 &  0.602 &  0.218 &  0.337 &  0.226 &  0.364 &  0.168 \\ 
54085-2581-370 &  1.5822 & 1.39420 &  0.453 &  0.133 &  0.445 &  0.132 &  0.249 &  0.100 \\ 
53713-2292-526 &  1.6794 & 1.35154 &  0.874 &  0.321 &  1.037 &  0.295 &  0.537 &  0.210 \\ 
53733-2369-169 &  2.1206 & 1.21601 &  1.670 &  0.179 &  1.181 &  0.197 &  0.838 &  0.039 \\ 
54085-2581-480 &  2.0758 & 1.50136 &  1.353 &  0.181 &  1.253 &  0.204 &  0.754 &  0.077 \\ 
52026-0477-462 &  1.4586 & 1.18753 &  3.624 &  0.257 &  3.201 &  0.272 &  0.948 &  0.001 \\ 
52992-1594-492 &  1.4742 & 1.19631 &  0.617 &  0.138 &  0.723 &  0.169 &  0.375 &  0.106 \\ 
52672-1202-493 &  2.1040 & 1.66491 &  0.533 &  0.130 &  0.686 &  0.160 &  0.312 &  0.101 \\ 
                         &           & 1.74095 &  0.773 &  0.174 &  0.479 &  0.172 &  0.478 &  0.115 \\ 
53733-2369-177 &  1.7235 & 0.74507 &  0.847 &  0.210 &  0.477 &  0.236 &  0.523 &  0.133 \\ 
52026-0477-496 &  1.9664 & 0.51358 &  1.699 &  0.089 &  1.387 &  0.086 &  0.843 &  0.016 \\ 
                         &           & 0.61118 &  0.814 &  0.075 &  0.711 &  0.079 &  0.503 &  0.047 \\ 
                         &           & 1.19128 &  2.953 &  0.078 &  2.867 &  0.074 &  0.931 &  0.003 \\ 
                         &           & 1.39888 &  1.536 &  0.062 &  1.094 &  0.061 &  0.812 &  0.018 \\ 
53713-2292-527 &  2.9360 & 1.43296 &  0.952 &  0.104 &  0.629 &  0.130 &  0.577 &  0.053 \\ 
                         &           & 2.11656 &  2.799 &  0.249 &  2.700 &  0.296 &  0.926 &  0.007 \\ 
52993-1304-059 &  1.5702 & 1.31133 &  0.428 &  0.110 &  0.327 &  0.117 &  0.230 &  0.082 \\ 
52672-1202-100 &  1.4928 & 0.69676 &  0.414 &  0.201 &  0.989 &  0.197 &  0.219 &  0.141 \\ 
52992-1594-090 &  4.1064 & 1.87260 &  4.061 &  0.822 &  2.953 &  0.655 &  0.955 &  0.012 \\ 
54085-2581-200 &  1.5084 & 0.62043 &  4.155 &  0.103 &  3.763 &  0.099 &  0.953 &  0.003 \\ 
52670-0940-180 &  1.2234 & 0.89483 &  0.584 &  0.158 &  0.572 &  0.192 &  0.350 &  0.122 \\ 
54474-1878-556 &  1.5363 & 1.19347 &  1.388 &  0.073 &  1.129 &  0.077 &  0.766 &  0.027 \\ 
52266-0570-310 &  0.9277 & 0.89105 &  1.444 &  0.270 &  1.645 &  0.269 &  0.785 &  0.108 \\ 
52992-1594-451 &  2.5791 & 1.27655 &  0.513 &  0.107 &  0.178 &  0.093 &  0.296 &  0.084 \\ 
53385-1944-449 &  1.2122 & 1.00383 &  1.082 &  0.134 &  0.617 &  0.144 &  0.634 &  0.059 \\ 
53713-2292-050 &  1.7843 & 1.60253 &  1.613 &  0.213 &  1.818 &  0.214 &  0.828 &  0.058 \\ 
                         &           & 1.70948 &  1.221 &  0.182 &  1.010 &  0.282 &  0.700 &  0.087 \\ 
52266-0555-632 &  1.6017 & 1.43963 &  1.542 &  0.341 &  0.575 &  0.406 &  0.813 &  0.123 \\ 
52641-0901-570 &  3.6021 & 1.56089\tablenotemark{a} &  0.836 &  0.176 &  1.084 &  0.192 &  0.516 &  0.110 \\ 
52670-0940-172 &  3.3215 & 1.51030 &  0.861 &  0.140 &  0.311 &  0.145 &  0.530 &  0.085 \\ 
                         &           & 1.89033 &  1.901 &  0.180 &  1.813 &  0.209 &  0.873 &  0.026 \\ 
54092-2580-577 &  1.7804 & 0.92936 &  0.918 &  0.310 &  1.399 &  0.345 &  0.560 &  0.191 \\ 
52264-0569-023 &  2.5478 & 0.66531 &  1.290 &  0.302 &  0.741 &  0.370 &  0.730 &  0.138 \\ 
53713-2292-146 &  0.4998 & 0.37548 &  0.607 &  0.141 &  0.492 &  0.135 &  0.368 &  0.109 \\ 
53733-2369-045 &  1.2534 & 0.54291 &  0.941 &  0.157 &  0.439 &  0.157 &  0.571 &  0.087 \\ 
52264-0569-639 &  1.3806 & 1.09597 &  2.318 &  0.162 &  1.813 &  0.280 &  0.911 &  0.010 \\ 
51991-0556-438 &  1.9674 & 1.44569 &  1.351 &  0.372 &  1.821 &  0.327 &  0.753 &  0.165 \\ 
52281-0768-175 &  1.6225 & 0.82367 &  2.109 &  0.151 &  1.676 &  0.163 &  0.898 &  0.017 \\ 
53053-1742-247 &  1.3501 & 0.38653 &  0.315 &  0.193 &  0.464 &  0.199 &  0.146 &  0.112 \\ 
51991-0556-463 &  1.8488 & 1.36231 &  1.691 &  0.405 &  0.980 &  0.400 &  0.842 &  0.114 \\ 
54085-2581-461 &  1.4532 & 0.69382 &  0.303 &  0.211 &  0.665 &  0.218 &  0.137 &  0.113 \\ 
                         &           & 1.20438 &  1.706 &  0.172 &  1.568 &  0.178 &  0.844 &  0.033 \\ 
                         &           & 1.37231 &  1.229 &  0.142 &  1.194 &  0.151 &  0.704 &  0.068 \\ 
53053-1742-284 &  2.2118 & 0.84793 &  1.391 &  0.223 &  0.804 &  0.233 &  0.767 &  0.092 \\ 
54085-2581-496 &  2.0749 & 0.73796 &  1.745 &  0.167 &  1.513 &  0.174 &  0.851 &  0.030 \\ 
53415-1942-054 &  1.6822 & 1.00336 &  0.364 &  0.153 &  0.277 &  0.158 &  0.181 &  0.104 \\ 
                         &           & 1.41439 &  2.687 &  0.115 &  2.615 &  0.104 &  0.922 &  0.003 \\ 
53735-2296-419 &  1.9039 & 0.61094\tablenotemark{a} &  2.649 &  0.099 &  1.490 &  0.172 &  0.920 &  0.001 \\ 
53713-2292-540 &  0.9208 & 0.38232 &  0.294 &  0.308 &  0.482 &  0.294 &  0.131 &  0.120 \\ 
53762-2361-077 &  3.4269 & 1.53235 &  1.463 &  0.250 &  1.932 &  0.247 &  0.791 &  0.095 \\ 
54085-2581-176 &  2.2131 & 1.36308 &  1.517 &  0.142 &  0.967 &  0.142 &  0.806 &  0.045 \\ 
                         &           & 1.70370 &  0.624 &  0.150 &  0.931 &  0.215 &  0.381 &  0.115 \\ 
54474-1878-119 &  1.3193 & 1.15601 &  2.901 &  0.357 &  1.652 &  0.333 &  0.929 &  0.010 \\ 
53735-2296-189 &  1.9598 & 0.85296 &  0.196 &  0.066 &  0.191 &  0.069 &  0.068 &  0.033 \\ 
52314-0476-595 &  1.9834 & 1.14566 &  1.633 &  0.336 &  1.273 &  0.341 &  0.832 &  0.099 \\ 
53735-2296-214 &  1.5339 & 1.21979 &  0.893 &  0.085 &  0.931 &  0.103 &  0.547 &  0.048 \\ 
53385-1944-448 &  1.6876 & 0.70327 &  0.875 &  0.188 &  0.629 &  0.207 &  0.538 &  0.114 \\ 
52710-0993-227 &  0.6726 & 0.54742 &  1.126 &  0.280 &  0.551 &  0.262 &  0.655 &  0.132 \\ 
53735-2296-487 &  1.6636 & 1.00637 &  0.873 &  0.218 &  0.842 &  0.229 &  0.537 &  0.134 \\ 
52670-0940-579 &  0.7608 & 0.45107 &  1.075 &  0.410 &  0.583 &  0.437 &  0.630 &  0.221 \\ 
53735-2296-218 &  2.9006 & 1.47398 &  1.061 &  0.221 &  0.788 &  0.237 &  0.624 &  0.105 \\ 
52992-1594-196 &  0.9016 & 0.76241 &  1.865 &  0.166 &  1.838 &  0.167 &  0.868 &  0.025 \\ 
53795-2403-260 &  3.2954 & 1.78630 &  0.378 &  0.193 &  0.342 &  0.160 &  0.191 &  0.129 \\ 
53713-2292-546 &  1.0086 & 0.52719 &  0.314 &  0.127 &  0.278 &  0.124 &  0.144 &  0.082 \\ 
51911-0452-582 &  0.9119 & 0.77029 &  1.771 &  0.267 &  2.003 &  0.305 &  0.855 &  0.052 \\ 
53035-1276-238 &  1.1016 & 0.80448 &  0.300 &  0.118 &  0.293 &  0.137 &  0.135 &  0.075 \\ 
51991-0556-507 &  0.8300 & 0.72052 &  1.489 &  0.237 &  1.549 &  0.258 &  0.798 &  0.083 \\ 
54092-2580-553 &  1.9332 & 1.64288 &  0.401 &  0.144 &  0.560 &  0.168 &  0.209 &  0.105 \\ 
53733-2369-404 &  2.0391 & 1.81546 &  1.031 &  0.244 &  0.983 &  0.283 &  0.610 &  0.124 \\ 
52993-1304-601 &  1.7030 & 1.43476 &  1.484 &  0.241 &  1.467 &  0.289 &  0.797 &  0.086 \\ 
52316-0834-118 &  1.3897 & 0.70159 &  2.274 &  0.407 &  1.339 &  0.435 &  0.910 &  0.042 \\ 
                         &           & 1.18612 &  0.762 &  0.272 &  0.912 &  0.303 &  0.471 &  0.193 \\ 
53764-2404-173 &  1.6591 & 0.78661 &  3.656 &  0.158 &  3.307 &  0.143 &  0.948 &  0.003 \\ 
                         &           & 1.56779 &  0.898 &  0.117 &  0.669 &  0.131 &  0.549 &  0.067 \\ 
54468-1788-092 &  2.8825 & 1.48407 &  1.881 &  0.274 &  1.827 &  0.211 &  0.870 &  0.044 \\ 
52026-0477-089 &  1.9533 & 0.87184 &  2.634 &  0.280 &  2.265 &  0.326 &  0.920 &  0.007 \\ 
                         &           & 1.29486 &  0.614 &  0.230 &  0.699 &  0.266 &  0.373 &  0.177 \\ 
53386-1943-588 &  2.3390 & 0.88489 &  0.934 &  0.202 &  0.701 &  0.225 &  0.567 &  0.116 \\ 
                         &           & 1.68115 &  1.310 &  0.271 &  0.556 &  0.332 &  0.737 &  0.124 \\ 
52316-0834-112 &  0.7619 & 0.72651 &  1.224 &  0.203 &  0.956 &  0.262 &  0.702 &  0.096 \\ 
52710-0993-232 &  3.2353 & 1.80674 &  2.180 &  0.246 &  2.327 &  0.261 &  0.903 &  0.025 \\ 
53733-2369-519 &  1.7442 & 1.27615 &  1.539 &  0.446 &  1.332 &  0.312 &  0.812 &  0.174 \\ 
51991-0556-160 &  1.5010 & 1.23054 &  0.559 &  0.064 &  0.320 &  0.057 &  0.332 &  0.050 \\ 
52316-0834-014 &  1.9455 & 1.75376 &  1.238 &  0.241 &  1.346 &  0.388 &  0.708 &  0.112 \\ 
52672-1202-412 &  2.0998 & 1.51608 &  1.630 &  0.366 &  2.007 &  0.428 &  0.831 &  0.111 \\ 
53385-1944-497 &  1.7380 & 1.56077 &  0.366 &  0.113 &  0.608 &  0.123 &  0.182 &  0.081 \\ 
53713-2292-557 &  1.7221 & 1.41893 &  0.523 &  0.113 &  0.482 &  0.128 &  0.304 &  0.088 \\ 
53735-2296-179 &  1.6761 & 0.40701 &  0.346 &  0.120 &  0.368 &  0.119 &  0.167 &  0.081 \\ 
53738-2297-473 &  1.7630 & 1.69101 &  1.387 &  0.250 &  1.182 &  0.180 &  0.766 &  0.106 \\ 
51915-0453-233 &  2.0822 & 1.06886 &  3.047 &  0.337 &  2.479 &  0.353 &  0.934 &  0.011 \\ 
53386-1943-088 &  1.5201 & 1.37237 &  1.586 &  0.166 &  1.597 &  0.162 &  0.823 &  0.046 \\ 
                         &           & 1.45172 &  2.539 &  0.168 &  1.850 &  0.218 &  0.919 &  0.006 \\ 
53053-1742-229 &  1.8715 & 0.48024 &  0.335 &  0.220 &  0.816 &  0.228 &  0.159 &  0.128 \\ 
54468-1788-488 &  1.6601 & 1.56951 &  0.308 &  0.058 &  0.100 &  0.067 &  0.140 &  0.041 \\ 
53386-1943-581 &  1.0867 & 0.67710 &  0.924 &  0.267 &  0.747 &  0.271 &  0.563 &  0.158 \\ 
53053-1742-422 &  3.1946 & 1.24373 &  0.617 &  0.222 &  1.033 &  0.217 &  0.375 &  0.171 \\ 
54468-1788-181 &  3.0057 & 1.40946 &  0.929 &  0.367 &  1.552 &  0.435 &  0.565 &  0.231 \\ 
53713-2292-119 &  2.5675 & 1.36276 &  1.922 &  0.081 &  1.673 &  0.086 &  0.876 &  0.011 \\ 
52316-0834-111 &  1.4628 & 0.56791 &  0.608 &  0.252 &  0.668 &  0.295 &  0.368 &  0.194 \\ 
                         &           & 1.35956 &  1.468 &  0.155 &  1.191 &  0.157 &  0.792 &  0.054 \\ 
53762-2361-004 &  2.1045 & 1.90567 &  2.006 &  0.064 &  1.976 &  0.066 &  0.888 &  0.009 \\ 
53795-2403-236 &  2.7425 & 1.07426\tablenotemark{a} &  0.233 &  0.041 &  0.010 &  0.045 &  0.090 &  0.024 \\ 
                         &           & 1.40161 &  0.693 &  0.040 &  0.514 &  0.038 &  0.427 &  0.025 \\ 
                         &           & 1.92797 &  1.610 &  0.072 &  1.281 &  0.066 &  0.827 &  0.015 \\ 
54085-2581-481 &  1.7408 & 1.63037 &  0.773 &  0.248 &  0.201 &  0.374 &  0.478 &  0.172 \\ 
54092-2580-612 &  3.5315 & 2.25855 &  1.388 &  0.347 &  1.288 &  0.290 &  0.766 &  0.151 \\ 
52281-0768-526 &  2.2970 & 1.06105 &  1.844 &  0.263 &  2.563 &  0.319 &  0.865 &  0.044 \\ 
53733-2369-456 &  1.9971 & 1.44750 &  1.937 &  0.219 &  1.686 &  0.297 &  0.878 &  0.032 \\ 
51630-0266-351 &  1.4781 & 1.34349 &  0.586 &  0.200 &  0.565 &  0.192 &  0.352 &  0.155 \\ 
51911-0452-063 &  3.1967 & 1.10973 &  2.461 &  0.624 &  1.214 &  0.424 &  0.916 &  0.052 \\ 
53733-2369-143 &  1.0625 & 0.89077 &  0.576 &  0.149 &  0.531 &  0.183 &  0.345 &  0.116 \\ 
52672-1202-515 &  1.0526 & 1.00297 &  0.717 &  0.174 &  0.792 &  0.186 &  0.442 &  0.123 \\ 
54085-2581-084 &  2.4782 & 1.70549 &  0.928 &  0.138 &  0.821 &  0.160 &  0.565 &  0.077 \\ 
52993-1304-602 &  2.1531 & 1.51620 &  2.773 &  0.281 &  1.906 &  0.316 &  0.926 &  0.009 \\ 
                         &           & 1.69411 &  1.963 &  0.368 &  1.681 &  0.312 &  0.882 &  0.057 \\ 
54085-2581-165 &  1.7485 & 1.52707 &  1.442 &  0.294 &  1.351 &  0.350 &  0.784 &  0.120 \\ 
52026-0477-548 &  1.3713 & 1.15274 &  2.024 &  0.377 &  0.924 &  0.361 &  0.890 &  0.056 \\ 
53738-2297-193 &  1.2043 & 0.85472 &  1.129 &  0.131 &  0.512 &  0.137 &  0.656 &  0.060 \\ 
52316-0834-582 &  1.0308 & 0.64672 &  0.472 &  0.220 &  0.313 &  0.229 &  0.263 &  0.163 \\ 
53385-1944-147 &  1.6907 & 0.55758 &  0.596 &  0.200 &  0.582 &  0.185 &  0.360 &  0.154 \\ 
54468-1788-494 &  1.1617 & 0.60733 &  1.655 &  0.183 &  1.113 &  0.186 &  0.836 &  0.042 \\ 
53387-1945-310 &  3.4520 & 1.36103 &  0.943 &  0.120 &  0.888 &  0.134 &  0.572 &  0.064 \\ 
53733-2369-508 &  3.3015 & 1.44381 &  1.408 &  0.229 &  1.583 &  0.178 &  0.773 &  0.093 \\ 
                         &           & 1.92770 &  3.060 &  0.245 &  2.797 &  0.245 &  0.935 &  0.008 \\ 
53385-1944-011 &  1.3194 & 1.01450 &  0.772 &  0.130 &  0.645 &  0.135 &  0.477 &  0.083 \\ 
53415-1942-545 &  1.2196 & 0.93705 &  3.250 &  0.127 &  2.763 &  0.117 &  0.944 &  0.006 \\ 
53713-2292-585 &  1.0206 & 0.82938 &  0.355 &  0.144 &  0.385 &  0.140 &  0.174 &  0.097 \\ 
53762-2361-006 &  1.5047 & 0.51278 &  1.213 &  0.217 &  1.357 &  0.242 &  0.696 &  0.101 \\ 
53738-2297-172 &  1.7903 & 0.97235 &  2.995 &  0.422 &  1.778 &  0.467 &  0.932 &  0.013 \\ 
54085-2581-082 &  1.4568 & 0.49621 &  0.937 &  0.272 &  0.698 &  0.267 &  0.569 &  0.159 \\ 
53386-1943-035 &  2.5316 & 1.86213 &  1.172 &  0.491 &  0.367 &  0.473 &  0.677 &  0.257 \\ 
51630-0266-389 &  1.6055 & 0.90216 &  1.276 &  0.380 &  1.625 &  0.420 &  0.724 &  0.176 \\ 
54092-2580-039 &  1.7245 & 0.66677 &  1.979 &  0.476 &  1.253 &  0.553 &  0.884 &  0.082 \\ 
52703-1005-349 &  1.3180 & 0.72646 &  0.198 &  0.142 &  0.298 &  0.141 &  0.069 &  0.057 \\ 
53386-1943-567 &  1.8204 & 0.91228 &  0.173 &  0.114 &  0.178 &  0.132 &  0.055 &  0.041 \\ 
52992-1594-552 &  2.0582 & 1.20942 &  1.282 &  0.065 &  1.266 &  0.062 &  0.727 &  0.028 \\ 
                         &           & 1.31074 &  1.152 &  0.058 &  0.934 &  0.067 &  0.667 &  0.028 \\ 
                         &           & 1.89119 &  0.951 &  0.084 &  0.739 &  0.091 &  0.576 &  0.043 \\ 
51991-0556-130 &  1.7496 & 1.09758 &  2.995 &  0.579 &  5.149 &  1.037 &  0.932 &  0.018 \\ 
52709-1216-352 &  1.4955 & 1.16186 &  0.562 &  0.103 &  0.393 &  0.113 &  0.334 &  0.081 \\ 
51630-0266-280 &  2.5666 & 0.77235 &  0.485 &  0.143 &  0.327 &  0.163 &  0.274 &  0.109 \\ 
52992-1594-046 &  1.4559 & 0.84398 &  0.784 &  0.211 &  0.827 &  0.204 &  0.484 &  0.142 \\ 
52724-1234-391 &  2.2441 & 1.69488 &  0.576 &  0.224 &  0.680 &  0.223 &  0.345 &  0.173 \\ 
52672-1202-150 &  2.0269 & 1.40864 &  3.147 &  0.218 &  2.455 &  0.227 &  0.939 &  0.009 \\ 
52281-0768-536 &  2.3455 & 1.02317 &  0.994 &  0.196 &  0.497 &  0.205 &  0.594 &  0.102 \\ 
53415-1942-597 &  1.3316 & 0.48019 &  1.042 &  0.138 &  0.564 &  0.129 &  0.615 &  0.062 \\ 
                         &           & 1.10082 &  1.218 &  0.108 &  1.662 &  0.170 &  0.699 &  0.052 \\ 
52757-1305-378 &  0.9116 & 0.87495 &  1.859 &  0.210 &  1.587 &  0.227 &  0.867 &  0.033 \\ 
52992-1594-556 &  2.0228 & 0.40517 &  1.206 &  0.098 &  0.787 &  0.105 &  0.693 &  0.047 \\ 
                         &           & 1.39711 &  0.693 &  0.094 &  0.426 &  0.096 &  0.427 &  0.066 \\ 
                         &           & 1.78144 &  0.904 &  0.117 &  0.798 &  0.169 &  0.552 &  0.066 \\ 
52281-0768-005 &  1.6430 & 0.74098 &  0.075 &  0.052 &  0.108 &  0.054 &  0.019 &  0.008 \\ 
51991-0556-554 &  1.5812 & 0.74685 &  1.364 &  0.269 &  1.042 &  0.304 &  0.758 &  0.118 \\ 
                         &           & 1.11929 &  1.364 &  0.305 &  0.613 &  0.327 &  0.757 &  0.135 \\ 
                         &           & 1.27821 &  1.709 &  0.416 &  2.233 &  0.235 &  0.845 &  0.114 \\ 
                         &           & 1.38977 &  1.833 &  0.224 &  1.684 &  0.222 &  0.864 &  0.037 \\ 
                         &           & 1.45558 &  1.412 &  0.300 &  0.861 &  0.256 &  0.774 &  0.126 \\ 
51991-0556-110 &  2.2176 & 0.84574 &  0.782 &  0.244 &  0.340 &  0.252 &  0.483 &  0.167 \\ 
                         &           & 1.07901 &  3.334 &  0.345 &  3.283 &  0.349 &  0.947 &  0.015 \\ 
54085-2581-402 &  1.5907 & 0.44805\tablenotemark{a} &  4.254 &  0.433 &  3.622 &  0.480 &  0.953 &  0.007 \\ 
                         &           & 1.47440 &  0.444 &  0.150 &  0.684 &  0.157 &  0.242 &  0.111 \\ 
53713-2292-583 &  1.1499 & 0.81218 &  0.422 &  0.160 &  0.079 &  0.188 &  0.225 &  0.117 \\ 
52281-0768-117 &  1.2492 & 1.04489 &  1.023 &  0.103 &  0.648 &  0.110 &  0.607 &  0.046 \\ 
53762-2361-628 &  1.4322 & 0.96331 &  1.167 &  0.224 &  1.544 &  0.207 &  0.674 &  0.102 \\ 
52672-1202-506 &  1.6563 & 1.27070 &  3.017 &  0.216 &  2.392 &  0.257 &  0.933 &  0.007 \\ 
                         &           & 1.55828 &  1.143 &  0.177 &  0.933 &  0.200 &  0.663 &  0.080 \\ 
51915-0453-380 &  0.9487 & 0.84767 &  0.721 &  0.095 &  0.553 &  0.101 &  0.445 &  0.063 \\ 
52992-1594-155 &  1.8949 & 0.87209 &  1.321 &  0.136 &  0.978 &  0.136 &  0.742 &  0.059 \\ 
54139-2582-341 &  1.4646 & 1.01920 &  1.772 &  0.212 &  1.463 &  0.223 &  0.855 &  0.037 \\ 
53713-2292-593 &  1.0893 & 0.53541 &  0.357 &  0.119 &  0.215 &  0.116 &  0.175 &  0.083 \\ 
51630-0266-396 &  1.4057 & 0.52429 &  2.474 &  0.249 &  2.566 &  0.237 &  0.916 &  0.009 \\ 
51989-0480-349 &  0.8870 & 0.47349 &  0.814 &  0.147 &  0.539 &  0.149 &  0.503 &  0.092 \\ 
53387-1945-301 &  1.0664 & 0.45857 &  1.301 &  0.273 &  0.912 &  0.300 &  0.734 &  0.125 \\ 
52281-0768-594 &  1.2555 & 0.94471 &  0.658 &  0.142 &  0.887 &  0.150 &  0.405 &  0.107 \\ 
                         &           & 1.05740 &  0.472 &  0.165 &  0.197 &  0.180 &  0.263 &  0.124 \\ 
53035-1276-193 &  1.0730 & 0.87595 &  2.036 &  0.225 &  2.378 &  0.253 &  0.892 &  0.031 \\ 
52724-1234-165 &  3.3109 & 1.33163 &  1.796 &  0.260 &  1.303 &  0.266 &  0.858 &  0.046 \\ 
54139-2582-346 &  2.0092 & 1.43543 &  0.655 &  0.225 &  0.568 &  0.271 &  0.403 &  0.172 \\ 
                         &           & 1.76621 &  0.206 &  0.250 &  0.521 &  0.425 &  0.074 &  0.063 \\ 
51991-0556-122 &  2.5087 & 1.52480 &  1.064 &  0.418 &  1.070 &  0.433 &  0.625 &  0.228 \\ 
52709-0941-309 &  2.0324 & 1.00758 &  0.621 &  0.176 &  0.633 &  0.188 &  0.378 &  0.136 \\ 
52724-1234-173 &  1.1368 & 0.73916 &  0.381 &  0.135 &  0.177 &  0.136 &  0.194 &  0.096 \\ 
53735-2296-097 &  1.8331 & 1.24386 &  2.101 &  0.285 &  1.639 &  0.297 &  0.897 &  0.036 \\ 
                         &           & 1.30999 &  1.140 &  0.209 &  1.050 &  0.218 &  0.661 &  0.095 \\ 
                         &           & 1.43774 &  1.759 &  0.204 &  1.153 &  0.296 &  0.853 &  0.036 \\ 
53713-2292-002 &  2.3516 & 1.12264 &  1.883 &  0.469 &  0.104 &  0.481 &  0.871 &  0.096 \\ 
52710-0993-475 &  1.4302 & 0.40746 &  1.242 &  0.380 &  0.991 &  0.474 &  0.710 &  0.179 \\ 
52710-0993-466 &  1.1157 & 0.86291 &  0.951 &  0.282 &  1.074 &  0.311 &  0.576 &  0.164 \\ 
51991-0556-548 &  1.4883 & 0.78199 &  1.246 &  0.150 &  1.394 &  0.149 &  0.712 &  0.072 \\ 
52999-1595-312 &  2.0796 & 0.37896 &  1.477 &  0.555 &  2.803 &  0.668 &  0.795 &  0.233 \\ 
52757-1305-396 &  1.9786 & 1.13199 &  2.191 &  0.349 &  2.272 &  0.392 &  0.904 &  0.039 \\ 
52409-0902-341 &  1.5710 & 1.20661 &  0.555 &  0.240 &  0.743 &  0.230 &  0.329 &  0.183 \\ 
52670-0940-569 &  1.5667 & 0.37620 &  0.641 &  0.199 &  0.748 &  0.217 &  0.393 &  0.153 \\ 
52281-0768-002 &  1.3250 & 0.41462 &  1.140 &  0.420 &  1.322 &  0.444 &  0.661 &  0.217 \\ 
53738-2297-492 &  1.5499 & 0.91259 &  0.820 &  0.164 &  0.102 &  0.182 &  0.506 &  0.102 \\ 
52266-0570-464 &  1.6785 & 1.37776 &  0.657 &  0.221 &  0.195 &  0.231 &  0.404 &  0.169 \\ 
52266-0570-408 &  0.9857 & 0.56566 &  2.718 &  0.413 &  2.072 &  0.437 &  0.924 &  0.013 \\ 
53385-1944-108 &  1.6554 & 1.47803 &  0.816 &  0.153 &  0.800 &  0.180 &  0.504 &  0.096 \\ 
51989-0480-285 &  2.0448 & 0.73201 &  3.501 &  0.505 &  3.512 &  0.541 &  0.950 &  0.018 \\ 
53759-2362-320 &  3.3240 & 1.49285 &  1.022 &  0.143 &  0.627 &  0.162 &  0.607 &  0.067 \\ 
53432-1946-355 &  1.7091 & 1.66198 &  1.447 &  0.476 &  1.458 &  0.440 &  0.786 &  0.201 \\ 
54085-2581-548 &  1.9233 & 1.58411 &  1.403 &  0.207 &  0.893 &  0.352 &  0.771 &  0.083 \\ 
53415-1942-605 &  2.3902 & 1.80404 &  2.713 &  0.300 &  2.258 &  0.419 &  0.923 &  0.009 \\ 
                         &           & 1.84754 &  1.150 &  0.342 &  1.486 &  0.374 &  0.666 &  0.167 \\ 
53415-1942-062 &  1.3451 & 1.17652 &  1.864 &  0.228 &  1.720 &  0.247 &  0.868 &  0.036 \\ 
51911-0452-624 &  0.7105 & 0.39609 &  1.139 &  0.171 &  1.169 &  0.183 &  0.661 &  0.077 \\ 
51630-0266-208 &  1.3600 & 0.81967 &  1.699 &  0.143 &  1.629 &  0.169 &  0.843 &  0.026 \\ 
52281-0768-586 &  0.9439 & 0.82006 &  0.806 &  0.273 &  0.632 &  0.258 &  0.498 &  0.186 \\ 
52316-0834-638 &  1.4673 & 1.37502 &  1.039 &  0.299 &  0.858 &  0.326 &  0.614 &  0.156 \\ 
52724-1234-445 &  1.4386 & 1.26309 &  0.240 &  0.151 &  0.223 &  0.148 &  0.094 &  0.071 \\ 
53738-2297-418 &  1.3876 & 1.22338 &  0.717 &  0.245 &  1.522 &  0.308 &  0.443 &  0.179 \\ 
53035-1276-487 &  3.2058 & 0.88603 &  3.268 &  0.487 &  3.375 &  0.508 &  0.945 &  0.019 \\ 
                         &           & 1.36117 &  1.287 &  0.281 &  1.003 &  0.283 &  0.728 &  0.129 \\ 
53415-1942-011 &  1.7714 & 0.63740 &  1.169 &  0.143 &  0.866 &  0.133 &  0.675 &  0.067 \\ 
                         &           & 1.62356 &  1.768 &  0.114 &  1.320 &  0.123 &  0.854 &  0.019 \\ 
51911-0452-638 &  2.4382 & 1.99038 &  1.138 &  0.345 &  1.577 &  0.411 &  0.660 &  0.171 \\ 
53733-2369-566 &  1.1404 & 0.51242 &  0.689 &  0.220 &  0.534 &  0.265 &  0.425 &  0.163 \\ 
                         &           & 0.95806 &  0.735 &  0.199 &  0.602 &  0.209 &  0.454 &  0.139 \\ 
53385-1944-020 &  1.4790 & 0.46868 &  1.357 &  0.192 &  1.039 &  0.191 &  0.755 &  0.082 \\ 
                         &           & 0.51619 &  0.801 &  0.155 &  0.778 &  0.170 &  0.494 &  0.097 \\ 
52724-1234-188 &  3.2371 & 0.99787 &  0.841 &  0.414 &  0.782 &  0.325 &  0.519 &  0.291 \\ 
52710-0993-490 &  1.8111 & 0.94839 &  0.876 &  0.153 &  0.626 &  0.177 &  0.538 &  0.092 \\ 
52672-1202-007 &  1.3269 & 0.91436 &  0.708 &  0.229 &  0.780 &  0.226 &  0.437 &  0.168 \\ 
52724-1234-476 &  1.1877 & 0.88825 &  1.109 &  0.187 &  0.600 &  0.202 &  0.647 &  0.085 \\ 
54139-2582-304 &  2.4675 & 1.34152 &  0.433 &  0.114 &  0.507 &  0.121 &  0.234 &  0.086 \\ 
53713-2292-028 &  1.9591 & 0.84772 &  1.562 &  0.226 &  1.004 &  0.211 &  0.818 &  0.070 \\ 
                         &           & 0.87599 &  1.047 &  0.211 &  0.696 &  0.241 &  0.617 &  0.101 \\ 
                         &           & 1.55887 &  0.450 &  0.131 &  0.358 &  0.155 &  0.246 &  0.098 \\ 
                         &           & 1.80626 &  0.515 &  0.261 &  0.916 &  0.318 &  0.298 &  0.196 \\ 
54139-2582-272 &  1.7982 & 1.66927 &  0.948 &  0.211 &  1.433 &  0.247 &  0.575 &  0.119 \\ 
53795-2403-161 &  2.7550 & 0.95480 &  0.276 &  0.234 &  1.191 &  0.183 &  0.118 &  0.107 \\ 
                         &           & 1.17116 &  1.373 &  0.154 &  0.772 &  0.166 &  0.761 &  0.061 \\ 
52316-0834-629 &  1.4938 & 1.30446 &  1.105 &  0.133 &  0.876 &  0.151 &  0.645 &  0.059 \\ 
53735-2296-510 &  3.4621 & 1.29559 &  1.549 &  0.328 &  1.366 &  0.360 &  0.815 &  0.115 \\ 
53759-2362-333 &  1.2023 & 0.87878 &  1.089 &  0.255 &  1.346 &  0.247 &  0.637 &  0.122 \\ 
                         &           & 1.02264 &  0.753 &  0.218 &  0.737 &  0.230 &  0.465 &  0.152 \\ 
52757-1305-439 &  1.5112 & 1.15507 &  1.635 &  0.177 &  0.949 &  0.212 &  0.832 &  0.042 \\ 
52709-0941-394 &  2.4842 & 1.18826 &  0.727 &  0.158 &  0.155 &  0.176 &  0.448 &  0.110 \\ 
                         &           & 1.28288 &  0.675 &  0.135 &  0.927 &  0.173 &  0.416 &  0.099 \\ 
54085-2581-018 &  2.2473 & 1.49276 &  0.905 &  0.221 &  0.847 &  0.233 &  0.553 &  0.131 \\ 
53035-1276-129 &  2.4775 & 1.07669 &  2.319 &  0.231 &  2.062 &  0.264 &  0.911 &  0.015 \\ 
                         &           & 1.27787 &  0.844 &  0.161 &  0.722 &  0.165 &  0.521 &  0.100 \\ 
53385-1944-007 &  1.5728 & 1.35406 &  0.458 &  0.182 &  0.528 &  0.177 &  0.253 &  0.135 \\ 
54478-1879-341 &  1.2555 & 1.07783 &  2.588 &  0.437 &  3.314 &  0.456 &  0.919 &  0.019 \\ 
52709-1216-360 &  2.3025 & 1.11944 &  1.508 &  0.339 &  1.144 &  0.334 &  0.804 &  0.129 \\ 
52266-0570-499 &  1.5544 & 1.01669 &  0.736 &  0.229 &  0.435 &  0.239 &  0.454 &  0.164 \\ 
53759-2362-360 &  2.1103 & 0.76388 &  0.789 &  0.201 &  0.557 &  0.261 &  0.487 &  0.134 \\ 
                         &           & 1.64529 &  0.533 &  0.248 &  0.453 &  0.241 &  0.312 &  0.188 \\ 
53759-2362-300 &  1.3451 & 0.55859 &  0.608 &  0.308 &  1.040 &  0.279 &  0.368 &  0.234 \\ 
53385-1944-075 &  3.1127 & 1.29514\tablenotemark{a} &  0.606 &  0.194 &  0.681 &  0.182 &  0.367 &  0.150 \\ 
                         &           & 1.77263 &  1.583 &  0.464 &  1.482 &  0.362 &  0.822 &  0.171 \\ 
52266-0570-171 &  0.5924 & 0.50863 &  1.359 &  0.190 &  0.771 &  0.206 &  0.756 &  0.081 \\ 
53734-2295-341 &  1.2708 & 0.77715 &  0.855 &  0.151 &  1.063 &  0.151 &  0.527 &  0.093 \\ 
                         &           & 0.81331 &  0.564 &  0.118 &  0.361 &  0.128 &  0.335 &  0.093 \\ 
52725-1215-625 &  1.6394 & 1.28497 &  0.759 &  0.150 &  0.508 &  0.156 &  0.469 &  0.099 \\ 
51991-0556-074 &  2.9949 & 1.62193 &  1.685 &  0.454 &  1.977 &  0.410 &  0.841 &  0.135 \\ 
52725-1215-567 &  1.7239 & 0.73005 &  0.910 &  0.109 &  0.433 &  0.121 &  0.555 &  0.061 \\ 
                         &           & 0.74178 &  0.399 &  0.095 &  0.395 &  0.125 &  0.208 &  0.070 \\ 
53738-2297-093 &  1.5442 & 1.49632 &  1.273 &  0.211 &  1.207 &  0.189 &  0.723 &  0.099 \\ 
53735-2296-570 &  0.7067 & 0.53183 &  0.794 &  0.149 &  0.726 &  0.162 &  0.490 &  0.094 \\ 
52409-0902-263 &  1.7970 & 1.29390 &  0.502 &  0.231 &  0.418 &  0.239 &  0.288 &  0.173 \\ 
52316-0834-029 &  1.2482 & 0.83527 &  1.610 &  0.150 &  1.457 &  0.159 &  0.827 &  0.037 \\ 
51910-0486-519 &  1.7028 & 0.85418 &  0.722 &  0.137 &  0.762 &  0.179 &  0.446 &  0.094 \\ 
53764-2404-544 &  2.8548 & 0.78244 &  0.674 &  0.212 &  0.366 &  0.197 &  0.415 &  0.159 \\ 
54478-1879-344 &  1.5982 & 0.49646 &  0.556 &  0.150 &  0.199 &  0.174 &  0.329 &  0.117 \\ 
                         &           & 1.50482 &  0.563 &  0.077 &  0.487 &  0.086 &  0.335 &  0.061 \\ 
51991-0556-596 &  1.9259 & 0.61071\tablenotemark{a} &  0.759 &  0.142 &  0.327 &  0.155 &  0.469 &  0.093 \\ 
53035-1276-481 &  1.9672 & 0.85374 &  1.280 &  0.196 &  1.325 &  0.234 &  0.726 &  0.091 \\ 
                         &           & 1.05909 &  1.678 &  0.286 &  1.736 &  0.288 &  0.840 &  0.072 \\ 
                         &           & 1.08916 &  0.928 &  0.231 &  1.162 &  0.242 &  0.565 &  0.135 \\ 
52710-0993-451 &  1.2733 & 0.53515 &  0.908 &  0.228 &  1.045 &  0.252 &  0.555 &  0.136 \\ 
52282-0769-292 &  1.5206 & 0.65181 &  1.084 &  0.214 &  1.278 &  0.199 &  0.635 &  0.100 \\ 
53735-2296-556 &  1.4248 & 1.05078 &  2.093 &  0.214 &  1.929 &  0.209 &  0.897 &  0.026 \\ 
53035-1276-176 &  2.4031 & 1.88674 &  0.952 &  0.204 &  0.887 &  0.222 &  0.576 &  0.115 \\ 
53764-2404-010 &  2.8986 & 1.52304 &  0.800 &  0.174 &  0.710 &  0.198 &  0.494 &  0.112 \\ 
52757-1305-410 &  2.0672 & 1.01144 &  1.262 &  0.381 &  1.142 &  0.404 &  0.719 &  0.178 \\ 
52757-1305-421 &  1.4565 & 1.36159 &  0.933 &  0.137 &  0.479 &  0.134 &  0.567 &  0.076 \\ 
52709-0941-384 &  4.5898 & 1.70159 &  2.725 &  0.370 &  2.652 &  0.471 &  0.924 &  0.011 \\ 
52703-1005-316 &  2.2523 & 1.29179 &  0.967 &  0.199 &  0.775 &  0.212 &  0.583 &  0.109 \\ 
                         &           & 2.00344 &  1.336 &  0.484 &  1.144 &  0.409 &  0.747 &  0.222 \\ 
51989-0480-326 &  1.6405 & 1.35254 &  0.490 &  0.093 &  0.754 &  0.102 &  0.277 &  0.072 \\ 
53734-2295-334 &  1.5328 & 1.29273 &  0.996 &  0.166 &  0.933 &  0.193 &  0.595 &  0.083 \\ 
                         &           & 1.31134 &  0.785 &  0.154 &  0.708 &  0.176 &  0.485 &  0.099 \\ 
53387-1945-383 &  1.4369 & 1.24201 &  1.040 &  0.200 &  0.720 &  0.190 &  0.614 &  0.096 \\ 
53035-1276-133 &  1.1397 & 0.78693 &  0.196 &  0.170 &  0.403 &  0.194 &  0.069 &  0.058 \\ 
53733-2369-581 &  1.1973 & 0.87242 &  0.245 &  0.146 &  0.538 &  0.150 &  0.097 &  0.071 \\ 
53415-1942-033 &  1.4882 & 1.23565 &  1.401 &  0.153 &  1.165 &  0.154 &  0.770 &  0.057 \\ 
                         &           & 1.31569 &  0.050 &  0.123 &  0.151 &  0.141 &  0.011 &  0.000 \\ 
53431-1947-345 &  1.1702 & 0.47764 &  0.410 &  0.081 &  0.449 &  0.100 &  0.216 &  0.061 \\ 
                         &           & 0.79786 &  0.437 &  0.070 &  0.369 &  0.086 &  0.237 &  0.053 \\ 
51989-0480-422 &  1.6634 & 0.54399 &  2.260 &  0.367 &  2.142 &  0.422 &  0.909 &  0.038 \\ 
51910-0486-502 &  0.7920 & 0.61615 &  0.560 &  0.152 &  0.559 &  0.145 &  0.332 &  0.118 \\ 
54139-2582-392 &  1.0139 & 0.68249 &  0.342 &  0.208 &  0.404 &  0.215 &  0.164 &  0.127 \\ 
54468-1788-533 &  1.5050 & 1.39460 &  0.406 &  0.129 &  0.314 &  0.130 &  0.212 &  0.094 \\ 
52757-1305-190 &  1.0230 & 0.68955 &  0.806 &  0.182 &  1.035 &  0.192 &  0.498 &  0.117 \\ 
53415-1942-638 &  1.6654 & 1.37985 &  1.085 &  0.160 &  0.984 &  0.169 &  0.635 &  0.072 \\ 
53432-1946-381 &  1.7933 & 0.78482 &  0.712 &  0.458 &  2.245 &  0.499 &  0.440 &  0.337 \\ 
                         &           & 1.63177 &  1.156 &  0.438 &  1.194 &  0.575 &  0.669 &  0.226 \\ 
52316-0834-634 &  2.1096 & 1.38467 &  1.972 &  0.184 &  1.669 &  0.196 &  0.883 &  0.026 \\ 
51630-0266-452 &  2.5353 & 1.51023 &  0.855 &  0.188 &  0.938 &  0.225 &  0.528 &  0.116 \\ 
53735-2296-545 &  1.3363 & 0.87825 &  1.208 &  0.235 &  1.081 &  0.284 &  0.694 &  0.108 \\ 
                         &           & 1.07473 &  2.666 &  0.221 &  2.048 &  0.265 &  0.921 &  0.005 \\ 
54085-2581-068 &  1.5391 & 0.59530 &  1.367 &  0.262 &  0.568 &  0.289 &  0.758 &  0.114 \\ 
52266-0570-519 &  1.3320 & 0.59492 &  2.520 &  0.284 &  2.586 &  0.299 &  0.918 &  0.010 \\ 
53713-2292-026 &  1.8339 & 0.48231 &  1.026 &  0.262 &  0.942 &  0.291 &  0.608 &  0.136 \\ 
                         &           & 1.10511 &  2.237 &  0.298 &  2.002 &  0.303 &  0.908 &  0.030 \\ 
53713-2292-033 &  2.1132 & 0.44609 &  0.729 &  0.167 &  0.562 &  0.199 &  0.450 &  0.116 \\ 
                         &           & 0.51937 &  0.669 &  0.142 &  0.448 &  0.156 &  0.412 &  0.105 \\ 
53759-2362-303 &  3.1831 & 1.63370 &  0.993 &  0.307 &  1.212 &  0.265 &  0.594 &  0.171 \\ 
53759-2362-336 &  1.6649 & 1.54897 &  0.458 &  0.259 &  0.905 &  0.256 &  0.253 &  0.183 \\ 
51991-0556-598 &  1.1186 & 0.72149 &  0.937 &  0.282 &  1.299 &  0.338 &  0.569 &  0.166 \\ 
53738-2297-103 &  2.9165 & 1.09067 &  0.713 &  0.136 &  0.629 &  0.158 &  0.440 &  0.095 \\ 
                         &           & 1.09633 &  0.657 &  0.151 &  0.093 &  0.183 &  0.405 &  0.114 \\ 
                         &           & 1.42374 &  0.649 &  0.098 &  0.467 &  0.111 &  0.399 &  0.073 \\ 
53053-1742-052 &  3.8693 & 1.51528 &  0.758 &  0.253 &  0.697 &  0.345 &  0.468 &  0.178 \\ 
53035-1276-164 &  2.9701 & 0.82154 &  1.285 &  0.283 &  0.425 &  0.282 &  0.728 &  0.130 \\ 
                         &           & 1.18312\tablenotemark{a} &  0.384 &  0.191 &  0.773 &  0.179 &  0.196 &  0.130 \\ 
52710-0993-115 &  1.0763 & 0.83074 &  1.414 &  0.285 &  1.014 &  0.293 &  0.775 &  0.119 \\ 
52703-1005-398 &  1.1195 & 0.79986 &  0.464 &  0.196 &  0.374 &  0.216 &  0.257 &  0.145 \\ 
54474-1878-629 &  1.8108 & 1.13306 &  0.210 &  0.068 &  0.240 &  0.079 &  0.076 &  0.037 \\ 
                         &           & 1.55142 &  0.556 &  0.064 &  0.499 &  0.070 &  0.330 &  0.050 \\ 
51915-0453-184 &  2.0513 & 1.73766 &  1.300 &  0.293 &  1.126 &  0.305 &  0.734 &  0.133 \\ 
52026-0477-027 &  1.4056 & 1.20285 &  1.589 &  0.313 &  0.635 &  0.329 &  0.823 &  0.099 \\ 
52992-1594-014 &  1.4322 & 0.95497 &  1.286 &  0.271 &  1.169 &  0.276 &  0.728 &  0.125 \\ 
53415-1942-635 &  0.9555 & 0.79775 &  2.133 &  0.132 &  1.825 &  0.133 &  0.899 &  0.012 \\ 
53759-2362-338 &  2.2609 & 1.85639 &  1.085 &  0.154 &  0.620 &  0.161 &  0.635 &  0.069 \\ 
53734-2295-389 &  1.7251 & 1.31628 &  1.765 &  0.176 &  0.815 &  0.192 &  0.854 &  0.031 \\ 
54085-2581-074 &  2.1180 & 0.74464 &  0.584 &  0.111 &  0.253 &  0.130 &  0.350 &  0.086 \\ 
52992-1594-596 &  1.4907 & 0.42345 &  0.421 &  0.109 &  0.438 &  0.121 &  0.224 &  0.081 \\ 
52409-0902-229 &  3.7895 & 1.51241 &  2.639 &  0.292 &  1.730 &  0.285 &  0.920 &  0.007 \\ 
51630-0266-092 &  2.2898 & 1.14127 &  0.921 &  0.244 &  0.542 &  0.258 &  0.561 &  0.144 \\ 
53387-1945-275 &  1.8857 & 1.32855 &  1.175 &  0.184 &  0.624 &  0.194 &  0.678 &  0.085 \\ 
54139-2582-340 &  2.2598 & 0.50513 &  1.426 &  0.289 &  1.439 &  0.286 &  0.779 &  0.119 \\ 
                         &           & 1.04117 &  1.192 &  0.274 &  0.734 &  0.326 &  0.686 &  0.127 \\ 
52710-0993-042 &  2.2965 & 1.40177 &  0.832 &  0.158 &  0.680 &  0.156 &  0.514 &  0.099 \\ 
53738-2297-442 &  2.2800 & 1.26684 &  1.153 &  0.306 &  2.154 &  0.330 &  0.667 &  0.144 \\ 
                         &           & 1.27247 &  1.981 &  0.291 &  1.306 &  0.313 &  0.884 &  0.043 \\ 
51991-0556-540 &  2.3145 & 1.15841 &  1.230 &  0.273 &  0.741 &  0.298 &  0.705 &  0.126 \\ 
53733-2369-614 &  1.7373 & 1.21723 &  2.122 &  0.408 &  1.488 &  0.447 &  0.899 &  0.053 \\ 
52672-1202-071 &  1.8809 & 1.16624 &  0.896 &  0.315 &  0.832 &  0.348 &  0.548 &  0.200 \\ 
                         &           & 1.57766 &  0.682 &  0.227 &  0.631 &  0.253 &  0.420 &  0.170 \\ 
52709-1216-272 &  1.9029 & 1.14412 &  1.929 &  0.259 &  2.054 &  0.295 &  0.877 &  0.039 \\ 
54468-1788-507 &  1.3619 & 0.56712 &  1.440 &  0.292 &  1.752 &  0.336 &  0.784 &  0.119 \\ 
                         &           & 0.87655 &  1.201 &  0.297 &  0.969 &  0.311 &  0.690 &  0.138 \\ 
52409-0902-230 &  3.7349 & 1.80482 &  0.793 &  0.331 &  1.306 &  0.458 &  0.490 &  0.234 \\ 
53035-1276-084 &  2.9529 & 1.75879 &  2.859 &  0.378 &  2.680 &  0.265 &  0.928 &  0.011 \\ 
52703-1005-293 &  1.9584 & 1.35648 &  0.914 &  0.173 &  0.850 &  0.183 &  0.558 &  0.100 \\ 
53431-1947-381 &  2.0905 & 1.12092 &  0.935 &  0.205 &  0.556 &  0.224 &  0.568 &  0.118 \\ 
54139-2582-238 &  2.1699 & 0.74295\tablenotemark{a} &  2.696 &  0.135 &  2.289 &  0.190 &  0.922 &  0.003 \\ 
51991-0556-578 &  1.3026 & 0.98504 &  1.394 &  0.135 &  1.178 &  0.139 &  0.768 &  0.050 \\ 
54139-2582-221 &  1.7123 & 1.14215 &  0.519 &  0.232 &  0.625 &  0.226 &  0.301 &  0.175 \\ 
54468-1788-051 &  1.1833 & 0.56997 &  1.987 &  0.267 &  2.264 &  0.255 &  0.885 &  0.038 \\ 
52992-1594-074 &  1.5938 & 0.92047 &  0.706 &  0.307 &  0.133 &  0.350 &  0.436 &  0.228 \\ 
52266-0570-101 &  1.0901 & 0.94056 &  2.522 &  0.492 &  2.943 &  0.535 &  0.918 &  0.027 \\ 
53759-2362-254 &  2.8443 & 2.17294 &  1.996 &  0.629 & -0.096 &  1.033 &  0.886 &  0.128 \\ 
52709-0941-325 &  1.7797 & 0.79227 &  1.239 &  0.153 &  1.671 &  0.173 &  0.709 &  0.073 \\ 
51991-0556-045 &  2.2420 & 1.36784 &  0.293 &  0.136 &  0.405 &  0.159 &  0.130 &  0.084 \\ 
                         &           & 1.59572 &  2.359 &  0.192 &  1.999 &  0.298 &  0.913 &  0.011 \\ 
                         &           & 1.86736 &  4.261 &  0.256 &  4.010 &  0.264 &  0.953 &  0.002 \\ 
53385-1944-625 &  3.1777 & 1.37901 &  0.868 &  0.188 &  0.720 &  0.198 &  0.534 &  0.115 \\ 
53432-1946-248 &  1.8430 & 1.42843 &  0.685 &  0.195 &  1.237 &  0.202 &  0.422 &  0.145 \\ 
                         &           & 1.63252 &  1.869 &  0.239 &  1.660 &  0.298 &  0.869 &  0.038 \\ 
52757-1305-488 &  1.6616 & 0.37363 &  0.634 &  0.219 &  1.297 &  0.212 &  0.388 &  0.169 \\ 
                         &           & 0.51247 &  0.717 &  0.116 &  0.516 &  0.131 &  0.443 &  0.079 \\ 
                         &           & 1.59022 &  0.936 &  0.097 &  0.669 &  0.097 &  0.569 &  0.050 \\ 
51630-0266-508 &  1.9037 & 1.40105 &  1.769 &  0.188 &  1.019 &  0.197 &  0.854 &  0.033 \\ 
54085-2581-630 &  1.3115 & 0.44397 &  1.173 &  0.190 &  0.885 &  0.237 &  0.677 &  0.087 \\ 
                         &           & 0.66496 &  1.476 &  0.161 &  1.367 &  0.170 &  0.795 &  0.056 \\ 
51989-0480-412 &  1.8544 & 0.91154 &  2.352 &  0.151 &  2.212 &  0.157 &  0.912 &  0.008 \\ 
54468-1788-519 &  1.9263 & 0.61043\tablenotemark{a} &  1.168 &  0.241 &  1.278 &  0.222 &  0.675 &  0.110 \\ 
                         &           & 1.00295 &  1.939 &  0.229 &  1.465 &  0.271 &  0.878 &  0.034 \\ 
52757-1305-175 &  2.3424 & 1.43495 &  1.057 &  0.149 &  0.704 &  0.183 &  0.622 &  0.068 \\ 
51915-0453-498 &  2.0076 & 0.97130 &  0.810 &  0.352 &  0.658 &  0.368 &  0.501 &  0.248 \\ 
52709-1216-244 &  3.9467 & 1.27733 &  0.902 &  0.301 &  0.807 &  0.264 &  0.552 &  0.188 \\ 
54085-2581-623 &  1.8877 & 0.90070 &  0.752 &  0.095 &  0.553 &  0.096 &  0.465 &  0.060 \\ 
52672-1202-608 &  1.3481 & 0.64412 &  0.284 &  0.191 &  0.481 &  0.190 &  0.124 &  0.099 \\ 
52725-0994-331 &  1.4895 & 0.59187 &  0.676 &  0.201 &  0.855 &  0.216 &  0.417 &  0.150 \\ 
                         &           & 1.20969 &  1.170 &  0.186 &  0.867 &  0.194 &  0.676 &  0.085 \\ 
53734-2295-242 &  1.7652 & 0.65914 &  0.835 &  0.274 &  0.877 &  0.288 &  0.515 &  0.183 \\ 
                         &           & 1.14063 &  0.933 &  0.245 &  0.694 &  0.277 &  0.567 &  0.143 \\ 
53759-2362-211 &  2.5396 & 1.30959 &  0.207 &  0.079 &  0.136 &  0.077 &  0.075 &  0.040 \\ 
53387-1945-475 &  1.2659 & 1.13317 &  0.397 &  0.075 &  0.128 &  0.084 &  0.206 &  0.056 \\ 
53431-1947-429 &  1.3580 & 0.52657 &  0.495 &  0.184 &  0.571 &  0.179 &  0.282 &  0.139 \\ 
                         &           & 0.68526 &  1.101 &  0.186 &  0.867 &  0.222 &  0.643 &  0.085 \\ 
                         &           & 1.23047 &  0.551 &  0.192 &  0.597 &  0.195 &  0.326 &  0.149 \\ 
52253-0557-249 &  1.3659 & 0.53544 &  0.252 &  0.142 &  0.223 &  0.135 &  0.101 &  0.071 \\ 
52253-0557-239 &  2.2601 & 0.75828 &  2.095 &  0.125 &  1.600 &  0.117 &  0.897 &  0.014 \\ 
                         &           & 1.68654 &  0.898 &  0.096 &  0.574 &  0.123 &  0.549 &  0.054 \\ 
53035-1276-518 &  3.2205 & 1.55875 &  1.448 &  0.350 &  1.885 &  0.410 &  0.787 &  0.145 \\ 
52710-0993-057 &  1.1988 & 0.71916 &  0.566 &  0.084 &  0.513 &  0.091 &  0.337 &  0.066 \\ 
53738-2297-538 &  1.3754 & 0.96458 &  0.364 &  0.189 &  0.967 &  0.211 &  0.181 &  0.125 \\ 
53738-2297-596 &  1.9208 & 1.52449 &  0.246 &  0.268 &  0.687 &  0.306 &  0.097 &  0.086 \\ 
53385-1944-624 &  2.0826 & 0.62792 &  1.176 &  0.143 &  1.841 &  0.184 &  0.678 &  0.068 \\ 
                         &           & 1.73646 &  1.789 &  0.199 &  1.327 &  0.191 &  0.857 &  0.034 \\ 
52709-1216-333 &  1.6542 & 0.54593 &  1.433 &  0.105 &  1.371 &  0.104 &  0.781 &  0.037 \\ 
                         &           & 1.26846 &  0.267 &  0.077 &  0.192 &  0.089 &  0.112 &  0.047 \\ 
                         &           & 1.57139 &  0.710 &  0.101 &  0.638 &  0.102 &  0.438 &  0.069 \\ 
53385-1944-026 &  2.3823 & 0.53667 &  0.602 &  0.094 &  0.510 &  0.105 &  0.364 &  0.072 \\ 
                         &           & 1.02927 &  0.448 &  0.068 &  0.431 &  0.086 &  0.245 &  0.052 \\ 
                         &           & 1.92606 &  0.534 &  0.078 &  0.396 &  0.084 &  0.313 &  0.062 \\ 
54139-2582-363 &  3.1952 & 2.05363 &  2.724 &  0.493 &  5.180 &  0.530 &  0.924 &  0.016 \\ 
52710-0993-016 &  1.6591 & 0.68752 &  0.959 &  0.439 &  0.818 &  0.457 &  0.580 &  0.278 \\ 
53385-1944-639 &  1.1138 & 0.56688 &  0.528 &  0.087 &  0.523 &  0.102 &  0.308 &  0.068 \\ 
                         &           & 0.76956 &  1.159 &  0.088 &  1.211 &  0.081 &  0.670 &  0.042 \\ 
53734-2295-264 &  1.8691 & 0.84280 &  0.459 &  0.151 &  0.692 &  0.165 &  0.253 &  0.113 \\ 
52709-1216-245 &  2.0592 & 0.41802 &  0.512 &  0.371 &  0.597 &  0.329 &  0.295 &  0.256 \\ 
54139-2582-194 &  1.8505 & 1.44457 &  0.514 &  0.170 &  0.522 &  0.143 &  0.297 &  0.131 \\ 
                         &           & 1.53682 &  0.500 &  0.135 &  0.180 &  0.130 &  0.286 &  0.104 \\ 
53734-2295-238 &  1.3001 & 0.90969 &  0.700 &  0.091 &  0.509 &  0.117 &  0.431 &  0.062 \\ 
52710-0993-063 &  1.0209 & 0.82331 &  2.949 &  0.131 &  2.490 &  0.139 &  0.931 &  0.004 \\ 
                         &           & 0.94740 &  0.204 &  0.110 &  0.270 &  0.129 &  0.073 &  0.048 \\ 
51915-0453-133 &  1.1279 & 0.71527 &  0.508 &  0.183 &  0.436 &  0.176 &  0.292 &  0.139 \\ 
54139-2582-218 &  1.6523 & 1.23962 &  0.698 &  0.214 &  0.505 &  0.212 &  0.431 &  0.157 \\ 
53035-1276-574 &  1.5551 & 1.03330 &  0.687 &  0.420 &  1.740 &  0.383 &  0.424 &  0.312 \\ 
52757-1305-141 &  1.4156 & 0.58670 &  0.485 &  0.178 &  1.308 &  0.224 &  0.274 &  0.134 \\ 
                         &           & 0.59057 &  1.290 &  0.224 &  0.961 &  0.219 &  0.730 &  0.104 \\ 
                         &           & 0.59485 &  0.863 &  0.202 &  0.553 &  0.203 &  0.532 &  0.124 \\ 
                         &           & 0.66455 &  0.493 &  0.171 &  0.441 &  0.217 &  0.280 &  0.130 \\ 
52724-1234-580 &  2.2437 & 0.77427 &  0.871 &  0.095 &  0.802 &  0.102 &  0.535 &  0.057 \\ 
                         &           & 0.97624 &  2.291 &  0.129 &  2.127 &  0.148 &  0.910 &  0.009 \\ 
53742-2342-356 &  1.7431 & 0.86143 &  1.238 &  0.204 &  0.674 &  0.220 &  0.708 &  0.097 \\ 
                         &           & 1.40097 &  2.651 &  0.154 &  2.230 &  0.163 &  0.920 &  0.003 \\ 
53053-1742-566 &  3.3000 & 1.53727 &  0.545 &  0.130 &  0.320 &  0.165 &  0.321 &  0.102 \\ 
51989-0480-486 &  1.0126 & 0.97582 &  1.619 &  0.258 &  1.844 &  0.246 &  0.829 &  0.072 \\ 
53742-2342-346 &  1.8104 & 1.44011 &  0.103 &  0.290 &  0.898 &  0.354 &  0.027 &  0.016 \\ 
52703-1005-434 &  1.3042 & 0.68164 &  0.801 &  0.180 &  0.867 &  0.205 &  0.495 &  0.116 \\ 
53432-1946-407 &  1.2983 & 0.55367 &  0.928 &  0.077 &  0.654 &  0.092 &  0.565 &  0.039 \\ 
                         &           & 0.64693 &  0.138 &  0.065 &  0.092 &  0.079 &  0.038 &  0.020 \\ 
                         &           & 0.79797 &  2.750 &  0.085 &  2.686 &  0.081 &  0.925 &  0.005 \\ 
                         &           & 0.91842 &  0.210 &  0.075 &  0.177 &  0.079 &  0.076 &  0.039 \\ 
                         &           & 0.93837 &  0.504 &  0.066 &  0.445 &  0.075 &  0.289 &  0.052 \\ 
52266-0570-605 &  1.8901 & 1.57830 &  0.735 &  0.187 &  0.922 &  0.232 &  0.454 &  0.131 \\ 
53387-1945-225 &  2.4778 & 1.52451 &  1.743 &  0.147 &  1.542 &  0.159 &  0.850 &  0.026 \\ 
52724-1234-581 &  1.7655 & 1.42869 &  0.459 &  0.200 &  1.013 &  0.231 &  0.253 &  0.148 \\ 
53742-2342-299 &  1.7502 & 0.59154 &  1.581 &  0.288 &  1.267 &  0.292 &  0.822 &  0.091 \\ 
52709-1216-201 &  2.2073 & 0.55904 &  1.114 &  0.175 &  0.992 &  0.181 &  0.649 &  0.079 \\ 
                         &           & 1.11023 &  0.282 &  0.088 &  0.142 &  0.083 &  0.122 &  0.055 \\ 
                         &           & 1.59026 &  0.533 &  0.089 &  0.326 &  0.092 &  0.312 &  0.070 \\ 
53734-2295-414 &  2.6121 & 0.78511 &  1.040 &  0.166 &  1.028 &  0.199 &  0.614 &  0.077 \\ 
                         &           & 1.73211 &  2.800 &  0.224 &  2.393 &  0.188 &  0.926 &  0.007 \\ 
53431-1947-247 &  0.9329 & 0.56992 &  2.810 &  0.214 &  2.682 &  0.243 &  0.926 &  0.007 \\ 
53764-2370-244 &  2.2934 & 1.30858 &  0.752 &  0.111 &  0.699 &  0.109 &  0.465 &  0.071 \\ 
54474-1878-631 &  1.9059 & 1.65915 &  1.377 &  0.315 &  0.916 &  0.276 &  0.762 &  0.138 \\ 
52710-0993-611 &  2.0539 & 0.67707\tablenotemark{a} &  2.435 &  0.410 &  5.020 &  0.388 &  0.915 &  0.025 \\ 
                         &           & 0.68109\tablenotemark{a} &  2.852 &  0.300 &  2.223 &  0.273 &  0.927 &  0.008 \\ 
52703-1005-368 &  1.7986 & 0.38002 &  1.088 &  0.373 &  1.256 &  0.398 &  0.636 &  0.195 \\ 
                         &           & 1.65185 &  0.657 &  0.289 &  0.775 &  0.289 &  0.404 &  0.220 \\ 
53387-1945-223 &  2.4848 & 1.70897 &  0.979 &  0.199 &  0.868 &  0.312 &  0.588 &  0.106 \\ 
51915-0453-503 &  1.7181 & 1.53661 &  3.423 &  0.184 &  3.643 &  0.184 &  0.950 &  0.007 \\ 
51943-0487-360 &  1.2027 & 0.70802 &  1.644 &  0.095 &  1.364 &  0.106 &  0.834 &  0.018 \\ 
                         &           & 1.12666 &  1.453 &  0.091 &  1.147 &  0.092 &  0.788 &  0.031 \\ 
52253-0557-336 &  1.9427 & 0.54661 &  0.970 &  0.484 &  0.776 &  0.479 &  0.585 &  0.309 \\ 
                         &           & 0.62929\tablenotemark{a} &  0.933 &  0.169 &  0.455 &  0.193 &  0.567 &  0.095 \\ 
                         &           & 1.00162 &  0.601 &  0.265 &  1.049 &  0.293 &  0.363 &  0.203 \\ 
                         &           & 1.58074 &  2.093 &  0.389 &  1.116 &  0.532 &  0.897 &  0.053 \\ 
53738-2297-592 &  1.2501 & 0.53085 &  1.641 &  0.141 &  1.919 &  0.125 &  0.833 &  0.032 \\ 
                         &           & 0.61593 &  0.696 &  0.153 &  1.139 &  0.184 &  0.429 &  0.109 \\ 
51630-0266-080 &  1.7715 & 1.38161 &  1.325 &  0.169 &  0.901 &  0.196 &  0.743 &  0.074 \\ 
                         &           & 1.47516 &  0.669 &  0.173 &  0.715 &  0.157 &  0.412 &  0.130 \\ 
52725-0994-343 &  1.1985 & 0.70520 &  1.953 &  0.331 &  1.256 &  0.355 &  0.880 &  0.051 \\ 
53431-1947-248 &  2.1161 & 1.52075 &  1.038 &  0.164 &  0.589 &  0.168 &  0.613 &  0.076 \\ 
51910-0486-040 &  1.6970 & 1.20838 &  2.401 &  0.297 &  2.385 &  0.344 &  0.914 &  0.017 \\ 
52765-1277-353 &  1.5498 & 1.29543 &  0.324 &  0.087 &  0.193 &  0.100 &  0.152 &  0.060 \\ 
52253-0557-438 &  2.2781 & 2.15836 &  3.082 &  1.369 &  1.754 &  0.777 &  0.936 &  0.091 \\ 
52710-0993-010 &  1.6550 & 0.64051 &  0.971 &  0.176 &  0.673 &  0.175 &  0.585 &  0.093 \\ 
                         &           & 1.16325 &  1.247 &  0.146 &  1.534 &  0.130 &  0.713 &  0.070 \\ 
52703-1005-234 &  2.4387 & 1.37375 &  0.825 &  0.105 &  0.545 &  0.109 &  0.509 &  0.065 \\ 
                         &           & 1.80745 &  1.032 &  0.224 &  1.457 &  0.220 &  0.611 &  0.112 \\ 
52703-1005-255 &  0.8131 & 0.48305 &  1.909 &  0.329 &  1.784 &  0.342 &  0.874 &  0.053 \\ 
53764-2370-368 &  1.7267 & 1.49352 &  0.750 &  0.268 &  0.727 &  0.280 &  0.464 &  0.192 \\ 
52286-0571-381 &  1.5909 & 1.48546 &  2.064 &  0.144 &  1.882 &  0.144 &  0.894 &  0.019 \\ 
52999-1595-215 &  1.4519 & 0.97342 &  0.453 &  0.091 &  0.429 &  0.094 &  0.248 &  0.070 \\ 
                         &           & 1.39490 &  1.455 &  0.084 &  0.813 &  0.077 &  0.789 &  0.029 \\ 
53053-1742-597 &  2.5849 & 1.37355 &  1.305 &  0.151 &  0.838 &  0.159 &  0.735 &  0.067 \\ 
53432-1946-121 &  1.6748 & 1.42456 &  0.634 &  0.132 &  0.736 &  0.133 &  0.388 &  0.101 \\ 
51943-0487-391 &  0.4873 & 0.38174 &  0.869 &  0.055 &  0.621 &  0.052 &  0.535 &  0.032 \\ 
53738-2297-025 &  1.1534 & 0.90291 &  0.693 &  0.213 &  1.172 &  0.241 &  0.427 &  0.158 \\ 
52709-1216-378 &  1.1696 & 1.12337 &  1.075 &  0.257 &  0.529 &  0.250 &  0.630 &  0.125 \\ 
51989-0480-086 &  1.2769 & 0.87778 &  1.740 &  0.409 &  1.087 &  0.434 &  0.850 &  0.105 \\ 
53035-1276-567 &  0.9372 & 0.77882 &  0.923 &  0.232 &  0.851 &  0.229 &  0.562 &  0.136 \\ 
51630-0266-611 &  0.8620 & 0.56669 &  0.930 &  0.335 &  0.542 &  0.344 &  0.565 &  0.207 \\ 
52757-1305-446 &  2.1305 & 0.88767 &  0.837 &  0.181 &  1.044 &  0.211 &  0.517 &  0.113 \\ 
53431-1947-212 &  2.1790 & 0.51574 &  1.560 &  0.212 &  0.697 &  0.211 &  0.817 &  0.066 \\ 
52672-1202-593 &  1.2577 & 0.94247 &  0.707 &  0.166 &  0.587 &  0.206 &  0.436 &  0.118 \\ 
53387-1945-213 &  1.9438 & 0.60013 &  0.796 &  0.185 &  0.932 &  0.177 &  0.492 &  0.120 \\ 
                         &           & 0.95502 &  1.911 &  0.186 &  1.536 &  0.213 &  0.874 &  0.027 \\ 
                         &           & 1.38449 &  1.719 &  0.147 &  1.473 &  0.160 &  0.846 &  0.027 \\ 
52999-1595-474 &  1.5847 & 1.41018 &  0.669 &  0.166 &  0.633 &  0.192 &  0.412 &  0.124 \\ 
53432-1946-175 &  0.8257 & 0.72924 &  0.897 &  0.156 &  1.060 &  0.180 &  0.549 &  0.091 \\ 
53764-2370-434 &  0.9081 & 0.60127 &  0.990 &  0.132 &  1.159 &  0.130 &  0.593 &  0.064 \\ 
51989-0480-091 &  1.9723 & 1.62454 &  1.825 &  0.512 &  2.202 &  0.551 &  0.862 &  0.124 \\ 
54095-2583-351 &  1.5379 & 0.97590 &  0.417 &  0.124 &  0.287 &  0.132 &  0.221 &  0.091 \\ 
                         &           & 1.15772 &  0.754 &  0.121 &  0.655 &  0.139 &  0.466 &  0.079 \\ 
51991-0556-635 &  1.6255 & 1.47863 &  1.833 &  0.470 &  3.406 &  0.508 &  0.863 &  0.106 \\ 
52709-1216-467 &  1.2781 & 0.59733 &  0.816 &  0.174 &  0.775 &  0.197 &  0.504 &  0.110 \\ 
                         &           & 0.70502 &  0.512 &  0.166 &  0.536 &  0.193 &  0.295 &  0.128 \\ 
52996-1306-347 &  1.6463 & 0.80984 &  1.321 &  0.133 &  1.027 &  0.141 &  0.742 &  0.057 \\ 
                         &           & 1.34418 &  1.344 &  0.168 &  1.193 &  0.164 &  0.750 &  0.072 \\ 
53738-2341-263 &  3.2469 & 1.34047\tablenotemark{a} &  1.071 &  0.076 &  0.715 &  0.063 &  0.628 &  0.033 \\ 
53759-2362-208 &  1.5700 & 1.15420 &  0.801 &  0.188 &  0.538 &  0.212 &  0.495 &  0.122 \\ 
51915-0453-099 &  0.9372 & 0.53407 &  1.772 &  0.108 &  1.530 &  0.124 &  0.855 &  0.018 \\ 
52703-1005-370 &  1.6264 & 1.11653 &  1.615 &  0.298 &  1.452 &  0.319 &  0.828 &  0.088 \\ 
52709-0941-136 &  2.5490 & 1.09491 &  1.131 &  0.329 &  1.421 &  0.327 &  0.657 &  0.162 \\ 
51910-0486-613 &  0.6196 & 0.40093 &  0.482 &  0.168 &  1.174 &  0.164 &  0.272 &  0.127 \\ 
51608-0267-287 &  1.3639 & 1.21250 &  1.064 &  0.216 &  1.113 &  0.229 &  0.625 &  0.101 \\ 
53053-1742-021 &  1.7731 & 1.34494 &  0.355 &  0.118 &  0.291 &  0.128 &  0.174 &  0.082 \\ 
52996-1306-278 &  1.2893 & 0.82889 &  2.020 &  0.176 &  2.052 &  0.186 &  0.889 &  0.024 \\ 
54139-2582-495 &  1.5471 & 0.52605 &  1.795 &  0.326 &  1.114 &  0.358 &  0.858 &  0.065 \\ 
53759-2362-190 &  2.2555 & 0.93782 &  0.562 &  0.107 &  0.276 &  0.107 &  0.334 &  0.084 \\ 
53738-2341-378 &  1.7937 & 1.73911 &  0.549 &  0.258 &  0.736 &  0.192 &  0.325 &  0.196 \\ 
53764-2370-208 &  1.3141 & 0.68577 &  0.818 &  0.163 &  0.845 &  0.215 &  0.505 &  0.102 \\ 
                         &           & 0.76336 &  0.920 &  0.164 &  0.750 &  0.160 &  0.561 &  0.093 \\ 
52266-0570-613 &  2.4945 & 1.04884 &  1.967 &  0.328 &  1.877 &  0.362 &  0.882 &  0.050 \\ 
                         &           & 1.29908 &  1.036 &  0.257 &  0.785 &  0.295 &  0.612 &  0.131 \\ 
52282-0769-222 &  1.6810 & 1.04321 &  0.431 &  0.285 &  0.972 &  0.312 &  0.232 &  0.191 \\ 
52703-1005-194 &  2.1711 & 0.72493 &  0.501 &  0.261 &  0.547 &  0.244 &  0.287 &  0.193 \\ 
53734-2295-463 &  2.5190 & 0.66614 &  0.382 &  0.132 &  0.292 &  0.143 &  0.195 &  0.095 \\ 
52409-0902-219 &  1.3649 & 1.05679 &  0.898 &  0.179 &  0.732 &  0.241 &  0.549 &  0.106 \\ 
52253-0557-367 &  1.4997 & 1.05629 &  0.977 &  0.273 &  1.085 &  0.295 &  0.587 &  0.153 \\ 
53764-2370-433 &  1.4510 & 0.77444 &  0.324 &  0.119 &  0.442 &  0.161 &  0.152 &  0.078 \\ 
51943-0487-388 &  2.6147 & 1.45475 &  1.602 &  0.146 &  1.234 &  0.126 &  0.826 &  0.037 \\ 
                         &           & 1.91198 &  0.537 &  0.197 &  0.608 &  0.218 &  0.315 &  0.152 \\ 
53053-1742-624 &  1.2873 & 0.77152 &  1.590 &  0.218 &  1.234 &  0.213 &  0.823 &  0.063 \\ 
                         &           & 1.11648 &  0.874 &  0.193 &  0.988 &  0.201 &  0.537 &  0.117 \\ 
53053-1742-602 &  1.7236 & 0.73334 &  1.172 &  0.266 &  1.195 &  0.283 &  0.677 &  0.123 \\ 
54095-2583-306 &  1.3225 & 0.86506 &  2.100 &  0.259 &  1.586 &  0.265 &  0.897 &  0.032 \\ 
53387-1945-168 &  2.1520 & 1.86421 &  1.500 &  0.232 &  1.503 &  0.321 &  0.802 &  0.080 \\ 
                         &           & 1.98812 &  1.761 &  0.583 &  0.691 &  0.380 &  0.853 &  0.174 \\ 
53035-1276-116 &  1.9794 & 1.41861 &  0.747 &  0.133 &  0.554 &  0.159 &  0.461 &  0.088 \\ 
51989-0480-149 &  1.6313 & 0.80678 &  1.184 &  0.330 &  1.219 &  0.407 &  0.682 &  0.155 \\ 
51989-0480-093 &  0.9827 & 0.86341 &  0.627 &  0.216 &  0.665 &  0.225 &  0.383 &  0.166 \\ 
52409-0902-129 &  1.6228 & 0.95131 &  0.879 &  0.292 &  0.445 &  0.310 &  0.540 &  0.187 \\ 
52999-1595-496 &  1.2268 & 0.68273 &  0.210 &  0.123 &  0.128 &  0.125 &  0.077 &  0.054 \\ 
53738-2297-618 &  2.1212 & 1.14433 &  1.558 &  0.132 &  1.480 &  0.141 &  0.817 &  0.038 \\ 
                         &           & 1.73915 &  1.663 &  0.167 &  1.737 &  0.143 &  0.837 &  0.037 \\ 
54478-1879-270 &  1.7532 & 0.98490 &  1.176 &  0.269 &  1.343 &  0.279 &  0.679 &  0.125 \\ 
54525-2956-350 &  0.6167 & 0.58857 &  0.957 &  0.152 &  0.619 &  0.147 &  0.579 &  0.082 \\ 
52672-1202-630 &  0.9618 & 0.68867 &  1.604 &  0.256 &  1.001 &  0.276 &  0.826 &  0.074 \\ 
53759-2362-490 &  3.5766 & 1.52623\tablenotemark{a} &  0.228 &  0.095 &  0.122 &  0.093 &  0.087 &  0.050 \\ 
52757-1305-529 &  3.1375 & 1.57210 &  1.868 &  0.315 &  2.217 &  0.349 &  0.869 &  0.052 \\ 
54139-2582-489 &  1.7629 & 1.35137 &  0.362 &  0.081 &  0.254 &  0.090 &  0.179 &  0.058 \\ 
53742-2342-287 &  0.9883 & 0.77066 &  0.456 &  0.183 &  0.046 &  0.208 &  0.251 &  0.136 \\ 
51991-0556-615 &  1.3181 & 0.55693 &  1.821 &  0.520 &  1.724 &  0.510 &  0.862 &  0.128 \\ 
                         &           & 1.25871 &  1.800 &  0.341 &  1.548 &  0.337 &  0.859 &  0.069 \\ 
53764-2370-213 &  1.8615 & 1.35427 &  2.146 &  0.197 &  2.096 &  0.199 &  0.900 &  0.020 \\ 
53738-2341-372 &  1.2986 & 0.56004 &  1.052 &  0.100 &  0.916 &  0.103 &  0.619 &  0.043 \\ 
51910-0486-588 &  1.8777 & 0.87708 &  1.833 &  0.420 &  1.662 &  0.477 &  0.864 &  0.089 \\ 
52999-1595-137 &  1.6821 & 1.39121 &  1.496 &  0.188 &  1.061 &  0.181 &  0.800 &  0.064 \\ 
54139-2582-146 &  1.6433 & 1.57808 &  0.789 &  0.186 &  1.007 &  0.202 &  0.488 &  0.122 \\ 
53764-2370-240 &  1.6800 & 1.33979 &  0.281 &  0.151 &  0.248 &  0.168 &  0.121 &  0.086 \\ 
                         &           & 1.43430 &  1.818 &  0.135 &  1.672 &  0.194 &  0.861 &  0.021 \\ 
53432-1946-485 &  1.5874 & 0.74059 &  0.751 &  0.176 &  0.690 &  0.180 &  0.464 &  0.120 \\ 
54095-2583-277 &  1.8962 & 1.25769 &  0.322 &  0.185 &  0.532 &  0.193 &  0.151 &  0.113 \\ 
52724-1234-623 &  1.4868 & 1.32812 &  3.872 &  0.270 &  3.062 &  0.290 &  0.949 &  0.001 \\ 
                         &           & 1.33416 &  3.157 &  0.270 &  0.392 &  0.289 &  0.939 &  0.011 \\ 
                         &           & 1.42588 &  1.037 &  0.227 &  1.360 &  0.249 &  0.613 &  0.112 \\ 
52996-1306-327 &  1.6494 & 0.88364 &  2.053 &  0.302 &  0.841 &  0.315 &  0.894 &  0.042 \\ 
                         &           & 1.21194 &  1.576 &  0.308 &  1.420 &  0.344 &  0.821 &  0.100 \\ 
51989-0480-603 &  1.2965 & 0.74673 &  1.533 &  0.125 &  1.287 &  0.121 &  0.811 &  0.038 \\ 
                         &           & 1.08249 &  0.539 &  0.129 &  0.414 &  0.146 &  0.316 &  0.101 \\ 
51915-0453-532 &  1.9231 & 1.34363 &  0.838 &  0.119 &  0.231 &  0.116 &  0.517 &  0.074 \\ 
51608-0267-294 &  1.6059 & 0.65860 &  0.387 &  0.115 &  0.283 &  0.142 &  0.198 &  0.084 \\ 
                         &           & 1.01030 &  1.071 &  0.159 &  0.934 &  0.163 &  0.628 &  0.072 \\ 
                         &           & 1.17316 &  1.149 &  0.112 &  0.797 &  0.124 &  0.665 &  0.052 \\ 
52996-1306-323 &  1.6314 & 0.55977 &  2.267 &  0.351 &  1.823 &  0.319 &  0.910 &  0.035 \\ 
53432-1946-459 &  1.3563 & 0.51651 &  0.619 &  0.168 &  0.338 &  0.177 &  0.377 &  0.130 \\ 
                         &           & 0.62524 &  0.251 &  0.122 &  0.444 &  0.132 &  0.100 &  0.065 \\ 
52709-0941-501 &  1.8916 & 1.23260 &  1.199 &  0.110 &  1.220 &  0.110 &  0.689 &  0.053 \\ 
54095-2583-280 &  1.7239 & 0.93710 &  0.863 &  0.131 &  0.429 &  0.134 &  0.532 &  0.079 \\ 
                         &           & 1.07211 &  0.639 &  0.184 &  0.498 &  0.181 &  0.392 &  0.142 \\ 
52282-0769-410 &  1.7195 & 0.86054 &  0.688 &  0.169 &  0.466 &  0.190 &  0.424 &  0.123 \\ 
52734-1235-311 &  2.1282 & 2.00330 &  3.926 &  0.565 &  2.660 &  0.556 &  0.953 &  0.004 \\ 
53795-2403-053 &  1.4020 & 0.71598 &  1.986 &  0.256 &  1.584 &  0.285 &  0.885 &  0.037 \\ 
52757-1305-019 &  1.9708 & 1.72344 &  0.323 &  0.097 &  0.277 &  0.090 &  0.151 &  0.065 \\ 
53054-1743-304 &  2.2206 & 1.03360 &  0.977 &  0.376 &  1.471 &  0.368 &  0.587 &  0.224 \\ 
53035-1276-019 &  1.6694 & 1.53369 &  0.448 &  0.231 &  0.350 &  0.240 &  0.245 &  0.164 \\ 
53759-2362-525 &  0.9631 & 0.59082 &  1.262 &  0.163 &  1.625 &  0.206 &  0.719 &  0.077 \\ 
53759-2362-167 &  2.4010 & 1.50257 &  2.087 &  0.133 &  1.592 &  0.142 &  0.896 &  0.016 \\ 
                         &           & 1.54727 &  0.502 &  0.139 &  0.698 &  0.156 &  0.287 &  0.107 \\ 
52266-0570-034 &  1.7495 & 0.84432 &  0.626 &  0.246 &  0.839 &  0.220 &  0.382 &  0.189 \\ 
52757-1305-062 &  1.8100 & 0.45973 &  1.701 &  0.290 &  1.714 &  0.310 &  0.843 &  0.069 \\ 
                         &           & 0.91394 &  1.640 &  0.183 &  0.959 &  0.179 &  0.833 &  0.044 \\ 
53432-1946-457 &  1.4986 & 0.41359 &  1.031 &  0.430 &  0.924 &  0.472 &  0.610 &  0.247 \\ 
53431-1947-124 &  1.5633 & 0.67399 &  0.602 &  0.187 &  0.848 &  0.225 &  0.364 &  0.144 \\ 
54095-2583-398 &  1.6760 & 1.48364 &  1.746 &  0.234 &  1.882 &  0.201 &  0.851 &  0.046 \\ 
51989-0480-042 &  2.4409 & 1.29403 &  2.132 &  0.253 &  0.959 &  0.223 &  0.899 &  0.029 \\ 
                         &           & 1.31286 &  0.784 &  0.168 &  1.172 &  0.164 &  0.484 &  0.110 \\ 
54525-2956-389 &  1.9167 & 0.40395 &  1.286 &  0.239 &  1.039 &  0.252 &  0.728 &  0.111 \\ 
                         &           & 1.31123 &  0.269 &  0.156 &  0.124 &  0.156 &  0.113 &  0.082 \\ 
53764-2370-135 &  1.2208 & 0.66335 &  2.595 &  0.195 &  2.875 &  0.223 &  0.919 &  0.005 \\ 
53431-1947-416 &  3.7666 & 1.56650 &  1.803 &  0.300 &  2.534 &  0.307 &  0.859 &  0.057 \\ 
52709-1216-417 &  1.2856 & 1.15959 &  3.912 &  0.211 &  4.403 &  0.230 &  0.952 &  0.007 \\ 
52996-1306-325 &  1.5612 & 0.89043 &  1.592 &  0.287 &  0.423 &  0.276 &  0.824 &  0.088 \\ 
53387-1945-547 &  2.2109 & 0.48294 &  1.753 &  0.281 &  0.928 &  0.313 &  0.852 &  0.059 \\ 
                         &           & 1.16598 &  0.748 &  0.182 &  0.916 &  0.177 &  0.462 &  0.125 \\ 
52999-1595-096 &  1.8529 & 1.55634 &  0.814 &  0.164 &  1.007 &  0.164 &  0.503 &  0.103 \\ 
53431-1947-191 &  1.9249 & 1.56070 &  1.087 &  0.207 &  1.030 &  0.206 &  0.636 &  0.096 \\ 
52317-0558-311 &  0.9118 & 0.38725 &  1.865 &  0.329 &  1.233 &  0.365 &  0.868 &  0.056 \\ 
52996-1306-223 &  1.6484 & 0.97551 &  0.398 &  0.094 &  0.258 &  0.102 &  0.207 &  0.069 \\ 
                         &           & 1.52917 &  1.098 &  0.095 &  0.893 &  0.094 &  0.641 &  0.043 \\ 
53742-2342-328 &  1.5982 & 0.61084 &  1.463 &  0.435 &  2.119 &  0.478 &  0.791 &  0.182 \\ 
51991-0556-607 &  1.0066 & 0.58923 &  0.831 &  0.194 &  0.410 &  0.201 &  0.513 &  0.123 \\ 
53764-2370-133 &  1.8121 & 1.73739 &  3.096 &  0.186 &  2.531 &  0.196 &  0.937 &  0.007 \\ 
53432-1946-159 &  1.0930 & 1.04788 &  0.532 &  0.189 &  0.441 &  0.235 &  0.311 &  0.146 \\ 
52409-0902-413 &  3.3755 & 1.63807 &  1.161 &  0.349 &  0.898 &  0.383 &  0.671 &  0.170 \\ 
52709-1216-441 &  1.9052 & 1.18654 &  0.681 &  0.236 &  0.650 &  0.287 &  0.420 &  0.177 \\ 
52409-0902-084 &  1.2479 & 1.19094 &  0.539 &  0.100 &  0.409 &  0.112 &  0.316 &  0.078 \\ 
52999-1595-404 &  1.1070 & 0.52899 &  1.457 &  0.175 &  0.667 &  0.186 &  0.789 &  0.063 \\ 
51989-0480-590 &  1.5312 & 0.70658 &  0.586 &  0.243 &  0.414 &  0.284 &  0.352 &  0.187 \\ 
                         &           & 1.21516 &  3.754 &  0.327 &  3.789 &  0.325 &  0.943 &  0.008 \\ 
52734-1235-323 &  1.9214 & 1.32470 &  0.868 &  0.217 &  0.559 &  0.221 &  0.534 &  0.133 \\ 
                         &           & 1.68982 &  0.393 &  0.252 &  0.556 &  0.239 &  0.203 &  0.164 \\ 
52709-1216-165 &  2.0601 & 1.06492 &  1.070 &  0.266 &  1.091 &  0.287 &  0.628 &  0.131 \\ 
53432-1946-532 &  1.7065 & 0.93086 &  1.392 &  0.175 &  0.720 &  0.195 &  0.767 &  0.069 \\ 
52409-0902-174 &  1.2113 & 0.97633 &  2.146 &  0.194 &  1.954 &  0.226 &  0.900 &  0.020 \\ 
54139-2582-042 &  1.9709 & 1.59986 &  1.125 &  0.281 &  0.613 &  0.295 &  0.654 &  0.133 \\ 
53431-1947-096 &  2.0811 & 0.70656\tablenotemark{a} &  0.504 &  0.092 &  0.335 &  0.113 &  0.288 &  0.072 \\ 
                         &           & 0.76097 &  1.274 &  0.130 &  0.824 &  0.130 &  0.723 &  0.061 \\ 
                         &           & 1.54715 &  0.338 &  0.090 &  0.427 &  0.091 &  0.161 &  0.063 \\ 
                         &           & 1.67118 &  1.388 &  0.132 &  1.159 &  0.155 &  0.766 &  0.049 \\ 
                         &           & 1.83452 &  1.048 &  0.234 &  0.958 &  0.170 &  0.618 &  0.115 \\ 
52725-0994-245 &  2.3157 & 1.06990 &  0.583 &  0.132 &  0.567 &  0.128 &  0.350 &  0.103 \\ 
                         &           & 1.37096 &  1.570 &  0.078 &  1.480 &  0.075 &  0.819 &  0.020 \\ 
                         &           & 1.57631 &  0.210 &  0.094 &  0.164 &  0.098 &  0.076 &  0.045 \\ 
52709-1216-098 &  0.6640 & 0.42618 &  0.565 &  0.373 &  1.462 &  0.384 &  0.336 &  0.270 \\ 
54468-1788-602 &  1.8219 & 1.20150 &  0.676 &  0.092 &  0.471 &  0.095 &  0.416 &  0.066 \\ 
                         &           & 1.44950 &  0.329 &  0.067 &  0.847 &  0.092 &  0.156 &  0.047 \\ 
                         &           & 1.45541 &  0.834 &  0.091 &  0.322 &  0.091 &  0.515 &  0.056 \\ 
54525-2956-248 &  3.0536 & 1.47897 &  2.090 &  0.285 &  1.103 &  0.303 &  0.896 &  0.037 \\ 
                         &           & 1.50925 &  1.270 &  0.235 &  1.101 &  0.225 &  0.722 &  0.110 \\ 
53759-2362-087 &  1.4352 & 0.63851 &  0.721 &  0.136 &  0.986 &  0.154 &  0.445 &  0.093 \\ 
52703-1005-178 &  2.6964 & 1.59694 &  1.154 &  0.202 &  1.008 &  0.364 &  0.668 &  0.091 \\ 
52709-0941-542 &  1.7458 & 0.55209 &  1.161 &  0.160 &  0.700 &  0.187 &  0.671 &  0.074 \\ 
                         &           & 1.51926 &  0.091 &  0.116 &  0.238 &  0.122 &  0.024 &  0.013 \\ 
54468-1788-592 &  1.2341 & 0.91179 &  0.538 &  0.188 &  0.640 &  0.232 &  0.316 &  0.146 \\ 
53742-2342-425 &  2.0331 & 1.78256 &  1.491 &  0.490 &  1.398 &  0.572 &  0.799 &  0.201 \\ 
53764-2370-418 &  2.8732 & 1.65689 &  0.788 &  0.191 &  0.652 &  0.196 &  0.486 &  0.126 \\ 
53764-2370-414 &  1.9879 & 1.16260 &  0.920 &  0.287 &  0.454 &  0.303 &  0.560 &  0.173 \\ 
53764-2370-401 &  0.9015 & 0.66815 &  0.984 &  0.161 &  0.982 &  0.186 &  0.590 &  0.082 \\ 
52999-1595-514 &  2.2355 & 0.89013 &  0.531 &  0.150 &  0.407 &  0.153 &  0.310 &  0.117 \\ 
                         &           & 2.05483 &  0.734 &  0.279 &  0.682 &  0.270 &  0.454 &  0.203 \\ 
51910-0486-627 &  3.1649 & 1.85453 &  2.998 &  0.239 &  2.410 &  0.292 &  0.933 &  0.007 \\ 
53734-2295-565 &  1.2682 & 0.48605 &  0.770 &  0.291 &  0.979 &  0.294 &  0.475 &  0.206 \\ 
51608-0267-264 &  1.8917 & 1.67347 &  2.573 &  0.291 &  2.351 &  0.280 &  0.919 &  0.009 \\ 
                         &           & 1.78059 &  1.084 &  0.261 &  1.164 &  0.330 &  0.635 &  0.126 \\ 
52253-0557-418 &  3.9600 & 1.29545 &  0.504 &  0.090 &  0.286 &  0.100 &  0.289 &  0.070 \\ 
                         &           & 2.27864 &  0.580 &  0.240 &  0.525 &  0.271 &  0.348 &  0.185 \\ 
52286-0571-439 &  2.9764 & 1.97689 &  2.350 &  0.574 &  1.875 &  0.919 &  0.912 &  0.057 \\ 
52253-0557-171 &  1.9755 & 1.55055 &  2.598 &  0.383 &  1.951 &  0.419 &  0.919 &  0.013 \\ 
                         &           & 1.83960 &  2.327 &  0.603 &  4.098 &  0.818 &  0.912 &  0.064 \\ 
52765-1277-290 &  1.1774 & 0.66673 &  0.599 &  0.154 &  0.141 &  0.161 &  0.362 &  0.120 \\ 
54468-1788-008 &  1.9667 & 1.50564 &  5.253 &  0.108 &  5.000 &  0.097 &  0.937 &  0.003 \\ 
51908-0481-362 &  1.8658 & 1.73926 &  0.575 &  0.178 &  0.417 &  0.163 &  0.344 &  0.138 \\ 
52996-1306-385 &  2.2780 & 0.63399 &  0.702 &  0.105 &  0.142 &  0.121 &  0.433 &  0.073 \\ 
                         &           & 1.67971 &  1.088 &  0.115 &  0.727 &  0.131 &  0.636 &  0.051 \\ 
52709-0941-558 &  1.7708 & 0.73069 &  2.079 &  0.063 &  1.949 &  0.071 &  0.895 &  0.007 \\ 
                         &           & 1.46846 &  0.407 &  0.045 &  0.351 &  0.047 &  0.213 &  0.034 \\ 
51915-0453-016 &  1.0132 & 0.96264 &  0.699 &  0.164 &  0.366 &  0.178 &  0.431 &  0.118 \\ 
53742-2342-465 &  2.3560 & 1.76872 &  1.179 &  0.243 &  1.213 &  0.397 &  0.680 &  0.111 \\ 
54478-1879-232 &  1.6493 & 0.70732 &  0.934 &  0.284 &  0.806 &  0.299 &  0.568 &  0.168 \\ 
53734-2295-575 &  2.2573 & 1.00761 &  1.206 &  0.206 &  0.776 &  0.234 &  0.693 &  0.096 \\ 
53738-2341-445 &  1.2649 & 0.60833 &  1.829 &  0.159 &  1.292 &  0.159 &  0.863 &  0.025 \\ 
52409-0902-091 &  3.8205 & 1.38984 &  2.841 &  0.143 &  2.650 &  0.161 &  0.927 &  0.005 \\ 
                         &           & 1.59746 &  0.979 &  0.237 &  1.279 &  0.504 &  0.588 &  0.130 \\ 
52999-1595-516 &  1.8747 & 1.65577 &  1.157 &  0.144 &  1.361 &  0.166 &  0.669 &  0.067 \\ 
52253-0557-173 &  2.2103 & 1.06502 &  1.611 &  0.438 &  1.415 &  0.489 &  0.827 &  0.150 \\ 
                         &           & 1.93731 &  2.397 &  0.373 &  1.509 &  0.416 &  0.914 &  0.024 \\ 
53054-1743-382 &  1.4926 & 0.56691 &  0.344 &  0.231 &  0.473 &  0.268 &  0.166 &  0.135 \\ 
51989-0480-581 &  1.7824 & 1.64758 &  0.963 &  0.183 &  0.845 &  0.142 &  0.581 &  0.099 \\ 
54525-2956-244 &  1.0389 & 0.70990 &  1.062 &  0.082 &  0.728 &  0.078 &  0.624 &  0.036 \\ 
                         &           & 0.94695 &  0.196 &  0.063 &  0.165 &  0.075 &  0.068 &  0.032 \\ 
53764-2370-178 &  1.9712 & 0.93627 &  1.113 &  0.375 &  0.905 &  0.398 &  0.648 &  0.192 \\ 
52734-1235-376 &  1.6546 & 0.68866 &  1.041 &  0.266 &  0.475 &  0.299 &  0.614 &  0.136 \\ 
52996-1306-428 &  1.6374 & 1.39667 &  1.715 &  0.242 &  1.419 &  0.233 &  0.846 &  0.052 \\ 
52253-0557-459 &  1.9303 & 1.31755 &  1.838 &  0.429 &  1.425 &  0.532 &  0.864 &  0.091 \\ 
                         &           & 1.51184 &  2.757 &  0.477 &  1.281 &  0.464 &  0.925 &  0.015 \\ 
53738-2341-185 &  1.6220 & 1.06989 &  1.194 &  0.164 &  1.135 &  0.168 &  0.687 &  0.077 \\ 
53431-1947-443 &  1.1946 & 0.57374 &  0.653 &  0.070 &  0.309 &  0.072 &  0.402 &  0.052 \\ 
                         &           & 0.58751 &  0.496 &  0.072 &  0.339 &  0.072 &  0.283 &  0.056 \\ 
                         &           & 0.96849 &  0.334 &  0.066 &  0.190 &  0.067 &  0.158 &  0.047 \\ 
52286-0571-480 &  1.8574 & 0.62613 &  2.397 &  0.166 &  2.323 &  0.161 &  0.914 &  0.006 \\ 
                         &           & 0.88293 &  0.525 &  0.132 &  0.239 &  0.124 &  0.305 &  0.102 \\ 
                         &           & 1.27972 &  0.921 &  0.144 &  1.004 &  0.150 &  0.561 &  0.081 \\ 
53759-2362-069 &  1.5775 & 1.46861 &  2.516 &  0.084 &  2.559 &  0.077 &  0.918 &  0.003 \\ 
52409-0902-157 &  1.2004 & 1.08624 &  0.630 &  0.219 &  0.562 &  0.264 &  0.385 &  0.169 \\ 
53432-1946-576 &  1.4110 & 0.52997 &  0.556 &  0.208 &  0.499 &  0.214 &  0.330 &  0.161 \\ 
53738-2341-496 &  1.1626 & 0.56887 &  0.597 &  0.107 &  0.457 &  0.111 &  0.361 &  0.083 \\ 
53054-1743-258 &  2.4872 & 0.98528 &  0.552 &  0.159 &  0.524 &  0.215 &  0.326 &  0.124 \\ 
53734-2295-607 &  1.9942 & 1.16785 &  1.521 &  0.340 &  2.352 &  0.365 &  0.807 &  0.127 \\ 
52409-0902-488 &  1.1023 & 0.96140 &  1.727 &  0.244 &  1.440 &  0.229 &  0.848 &  0.051 \\ 
51989-0480-620 &  1.0169 & 0.56786 &  0.476 &  0.131 &  0.338 &  0.122 &  0.267 &  0.101 \\ 
52734-1235-274 &  1.9687 & 0.42730 &  1.775 &  0.333 &  1.824 &  0.294 &  0.855 &  0.071 \\ 
54139-2582-597 &  1.4915 & 1.22699 &  2.309 &  0.183 &  1.829 &  0.182 &  0.911 &  0.012 \\ 
                         &           & 1.26530 &  0.150 &  0.172 &  0.265 &  0.175 &  0.042 &  0.031 \\ 
52725-0994-166 &  1.3628 & 0.51797 &  0.917 &  0.173 &  0.287 &  0.180 &  0.559 &  0.099 \\ 
                         &           & 0.95454 &  0.590 &  0.196 &  0.340 &  0.162 &  0.355 &  0.152 \\ 
53742-2342-255 &  2.3760 & 0.54832 &  1.276 &  0.139 &  0.869 &  0.139 &  0.724 &  0.064 \\ 
53388-1948-342 &  2.0632 & 0.93761 &  1.180 &  0.215 &  1.350 &  0.238 &  0.680 &  0.098 \\ 
52765-1277-243 &  2.5564 & 1.56143 &  0.325 &  0.106 &  0.372 &  0.122 &  0.152 &  0.071 \\ 
54095-2583-189 &  1.4900 & 0.98768 &  1.545 &  0.086 &  1.761 &  0.123 &  0.814 &  0.025 \\ 
                         &           & 1.35036 &  1.907 &  0.079 &  1.650 &  0.070 &  0.874 &  0.011 \\ 
                         &           & 1.41284 &  2.610 &  0.064 &  2.208 &  0.058 &  0.919 &  0.001 \\ 
52996-1306-206 &  2.0374 & 1.33540 &  0.640 &  0.337 &  1.054 &  0.374 &  0.393 &  0.256 \\ 
51908-0481-409 &  2.3732 & 1.20463 &  0.822 &  0.151 &  0.942 &  0.153 &  0.508 &  0.094 \\ 
53764-2370-056 &  3.0484 & 1.65621 &  2.247 &  0.447 &  1.803 &  0.456 &  0.909 &  0.050 \\ 
                         &           & 1.82516 &  3.582 &  0.545 &  2.224 &  0.842 &  0.949 &  0.015 \\ 
53795-2403-548 &  2.4775 & 0.78973 &  1.473 &  0.163 &  1.178 &  0.191 &  0.794 &  0.057 \\ 
                         &           & 2.04561 &  1.306 &  0.258 &  1.568 &  0.263 &  0.736 &  0.118 \\ 
53432-1946-575 &  1.0257 & 0.62982 &  0.883 &  0.492 &  0.929 &  0.467 &  0.542 &  0.340 \\ 
52282-0769-458 &  1.7977 & 0.77962 &  0.305 &  0.140 &  0.276 &  0.156 &  0.138 &  0.088 \\ 
                         &           & 1.61235 &  2.981 &  0.175 &  3.905 &  0.283 &  0.932 &  0.006 \\ 
53734-2295-558 &  1.8492 & 0.82095 &  0.862 &  0.251 &  0.933 &  0.267 &  0.531 &  0.161 \\ 
51989-0480-629 &  1.0363 & 0.51121 &  0.713 &  0.435 &  1.027 &  0.452 &  0.440 &  0.320 \\ 
52996-1306-402 &  1.8519 & 0.92970 &  1.140 &  0.084 &  0.935 &  0.110 &  0.661 &  0.040 \\ 
                         &           & 0.97210 &  1.075 &  0.096 &  0.921 &  0.101 &  0.630 &  0.042 \\ 
52253-0557-177 &  2.1177 & 0.88835 &  1.709 &  0.255 &  1.128 &  0.258 &  0.845 &  0.056 \\ 
                         &           & 0.97121 &  1.324 &  0.220 &  0.767 &  0.214 &  0.743 &  0.099 \\ 
                         &           & 1.27018 &  1.271 &  0.174 &  1.128 &  0.227 &  0.722 &  0.082 \\ 
                         &           & 1.69826 &  0.995 &  0.177 &  1.084 &  0.217 &  0.595 &  0.090 \\ 
                         &           & 1.89848 &  0.549 &  0.175 &  0.908 &  0.217 &  0.324 &  0.136 \\ 
                         &           & 1.90556 &  0.908 &  0.234 &  0.978 &  0.258 &  0.554 &  0.139 \\ 
53734-2295-546 &  2.2198 & 1.15310 &  0.379 &  0.073 &  0.348 &  0.092 &  0.192 &  0.053 \\ 
                         &           & 1.34894 &  0.439 &  0.076 &  0.552 &  0.093 &  0.238 &  0.058 \\ 
                         &           & 1.79671 &  0.939 &  0.127 &  0.597 &  0.140 &  0.570 &  0.069 \\ 
                         &           & 1.86121 &  1.013 &  0.136 &  0.651 &  0.147 &  0.603 &  0.064 \\ 
53431-1947-545 &  2.1574 & 1.03659 &  2.861 &  0.263 &  2.754 &  0.226 &  0.928 &  0.008 \\ 
                         &           & 1.29222 &  0.602 &  0.145 &  0.462 &  0.159 &  0.364 &  0.113 \\ 
                         &           & 1.81705 &  1.279 &  0.273 &  1.264 &  0.254 &  0.725 &  0.126 \\ 
52703-1005-144 &  2.2445 & 1.64380 &  1.819 &  0.216 &  1.704 &  0.217 &  0.861 &  0.036 \\ 
52409-0902-150 &  1.3558 & 0.82645 &  1.429 &  0.154 &  1.434 &  0.194 &  0.780 &  0.056 \\ 
                         &           & 1.12697 &  0.860 &  0.175 &  1.007 &  0.208 &  0.530 &  0.108 \\ 
52996-1306-421 &  1.7044 & 1.53143 &  0.649 &  0.212 &  0.750 &  0.217 &  0.400 &  0.163 \\ 
53387-1945-076 &  1.3113 & 0.76240 &  0.855 &  0.133 &  0.636 &  0.139 &  0.527 &  0.082 \\ 
53035-1276-631 &  2.1088 & 1.57728 &  0.474 &  0.178 &  0.474 &  0.213 &  0.265 &  0.133 \\ 
52996-1306-125 &  2.0266 & 1.18938 &  1.292 &  0.139 &  1.366 &  0.177 &  0.730 &  0.063 \\ 
53734-2295-598 &  2.0122 & 1.52999 &  2.497 &  0.133 &  1.903 &  0.129 &  0.917 &  0.004 \\ 
                         &           & 1.62740 &  0.780 &  0.175 &  0.517 &  0.181 &  0.482 &  0.116 \\ 
53432-1946-573 &  1.2785 & 0.53193 &  1.624 &  0.214 &  1.861 &  0.253 &  0.830 &  0.056 \\ 
                         &           & 0.58562 &  1.337 &  0.213 &  1.042 &  0.235 &  0.748 &  0.094 \\ 
52999-1595-521 &  2.2097 & 1.20678 &  0.415 &  0.163 &  0.785 &  0.212 &  0.220 &  0.118 \\ 
52998-1596-358 &  3.0095 & 1.39037 &  0.852 &  0.233 &  1.030 &  0.272 &  0.526 &  0.149 \\ 
52282-0769-081 &  1.7880 & 0.58183 &  1.785 &  0.345 &  1.482 &  0.335 &  0.857 &  0.073 \\ 
                         &           & 1.62553 &  2.165 &  0.436 &  1.740 &  0.450 &  0.902 &  0.054 \\ 
51910-0486-635 &  2.0051 & 0.52835 &  1.157 &  0.162 &  1.202 &  0.180 &  0.669 &  0.074 \\ 
53387-1945-044 &  1.1311 & 0.86239 &  0.792 &  0.101 &  0.522 &  0.120 &  0.489 &  0.063 \\ 
53734-2295-618 &  1.8700 & 1.16368 &  1.199 &  0.266 &  0.853 &  0.311 &  0.689 &  0.122 \\ 
51910-0486-623 &  1.5254 & 1.12786 &  1.546 &  0.280 &  0.905 &  0.313 &  0.814 &  0.094 \\ 
                         &           & 1.14368 &  0.555 &  0.292 &  1.001 &  0.328 &  0.329 &  0.220 \\ 
51989-0480-026 &  1.5962 & 0.54596 &  1.895 &  0.491 &  3.198 &  0.560 &  0.872 &  0.101 \\ 
51989-0480-038 &  1.5669 & 1.11239 &  1.171 &  0.530 &  1.552 &  0.464 &  0.676 &  0.283 \\ 
53734-2295-620 &  1.5844 & 0.77248 &  0.306 &  0.147 &  0.367 &  0.151 &  0.139 &  0.092 \\ 
                         &           & 1.37236 &  0.655 &  0.153 &  0.711 &  0.143 &  0.403 &  0.116 \\ 
53054-1743-428 &  3.6033 & 1.87975 &  1.480 &  0.382 &  1.028 &  0.421 &  0.796 &  0.155 \\ 
53763-2363-350 &  2.1165 & 1.53733 &  2.025 &  0.119 &  1.578 &  0.141 &  0.890 &  0.016 \\ 
52996-1306-471 &  1.7151 & 1.19583 &  1.258 &  0.392 &  1.068 &  0.457 &  0.717 &  0.184 \\ 
54139-2582-626 &  1.5604 & 1.27455 &  0.532 &  0.173 &  0.364 &  0.223 &  0.311 &  0.134 \\ 
                         &           & 1.34450 &  2.723 &  0.208 &  2.133 &  0.229 &  0.924 &  0.006 \\ 
53764-2370-054 &  1.6600 & 1.20534 &  1.494 &  0.269 &  1.478 &  0.267 &  0.800 &  0.097 \\ 
                         &           & 1.29178 &  3.225 &  0.307 &  2.578 &  0.299 &  0.943 &  0.013 \\ 
52734-1235-185 &  1.6295 & 0.80418 &  1.656 &  0.080 &  1.589 &  0.086 &  0.836 &  0.015 \\ 
                         &           & 1.51149 &  0.660 &  0.082 &  0.533 &  0.104 &  0.407 &  0.061 \\ 
52409-0902-052 &  1.7775 & 1.28015 &  2.185 &  0.239 &  1.206 &  0.187 &  0.903 &  0.024 \\ 
                         &           & 1.38174 &  0.566 &  0.149 &  0.576 &  0.152 &  0.337 &  0.116 \\ 
53387-1945-605 &  1.7421 & 1.54933 &  0.633 &  0.202 &  0.607 &  0.209 &  0.387 &  0.156 \\ 
53387-1945-080 &  1.9029 & 0.70503 &  1.436 &  0.216 &  1.141 &  0.245 &  0.782 &  0.083 \\ 
                         &           & 1.59338 &  0.314 &  0.333 &  0.214 &  0.388 &  0.145 &  0.134 \\ 
51908-0481-206 &  1.7777 & 0.84622 &  1.326 &  0.395 &  1.664 &  0.466 &  0.744 &  0.177 \\ 
53738-2341-178 &  2.9730 & 1.65156 &  2.633 &  0.182 &  1.896 &  0.178 &  0.920 &  0.004 \\ 
53734-2295-006 &  0.9354 & 0.64283 &  0.611 &  0.081 &  0.419 &  0.098 &  0.371 &  0.062 \\ 
51915-0453-581 &  0.9079 & 0.83768 &  0.517 &  0.086 &  0.286 &  0.089 &  0.299 &  0.067 \\ 
53054-1743-431 &  2.7713 & 1.49280 &  0.903 &  0.163 &  0.854 &  0.203 &  0.552 &  0.095 \\ 
53388-1948-325 &  1.9208 & 0.85774 &  1.854 &  0.191 &  1.360 &  0.202 &  0.866 &  0.030 \\ 
                         &           & 1.86339 &  1.105 &  0.287 &  0.881 &  0.263 &  0.644 &  0.139 \\ 
52999-1595-524 &  2.0931 & 0.42284 &  0.555 &  0.218 &  0.359 &  0.229 &  0.329 &  0.168 \\ 
52999-1595-106 &  1.1357 & 1.06057 &  2.306 &  0.218 &  1.819 &  0.225 &  0.911 &  0.015 \\ 
52709-1216-511 &  1.9685 & 1.83590 &  3.252 &  0.341 &  3.284 &  0.303 &  0.944 &  0.015 \\ 
53431-1947-552 &  1.3737 & 0.56973 &  1.011 &  0.137 &  0.712 &  0.131 &  0.602 &  0.064 \\ 
                         &           & 0.95254 &  2.300 &  0.129 &  1.638 &  0.126 &  0.911 &  0.008 \\ 
53738-2341-093 &  1.5687 & 0.41993\tablenotemark{a} &  0.514 &  0.108 &  0.585 &  0.108 &  0.297 &  0.084 \\ 
                         &           & 1.33031 &  0.948 &  0.078 &  0.831 &  0.087 &  0.575 &  0.040 \\ 
                         &           & 1.34318 &  0.585 &  0.098 &  0.462 &  0.097 &  0.351 &  0.076 \\ 
53054-1743-215 &  1.6282 & 1.13031 &  0.220 &  0.203 &  0.580 &  0.231 &  0.082 &  0.071 \\ 
                         &           & 1.19991 &  1.576 &  0.181 &  1.203 &  0.192 &  0.821 &  0.052 \\ 
54095-2583-044 &  1.2994 & 1.20444 &  1.462 &  0.121 &  1.218 &  0.134 &  0.791 &  0.041 \\ 
54478-1879-471 &  1.2777 & 0.97852 &  0.515 &  0.111 &  0.335 &  0.117 &  0.297 &  0.086 \\ 
53738-2341-049 &  2.5510 & 1.04273 &  0.831 &  0.091 &  0.801 &  0.124 &  0.513 &  0.056 \\ 
                         &           & 1.15003 &  0.565 &  0.101 &  0.433 &  0.111 &  0.336 &  0.079 \\ 
                         &           & 1.33759 &  0.326 &  0.083 &  0.171 &  0.089 &  0.153 &  0.058 \\ 
                         &           & 1.80089 &  1.600 &  0.189 &  1.036 &  0.233 &  0.825 &  0.051 \\ 
52734-1235-447 &  1.4185 & 1.15738 &  3.598 &  0.217 &  2.199 &  0.210 &  0.949 &  0.001 \\ 
54525-2956-411 &  2.0952 & 1.06695 &  0.654 &  0.178 &  0.944 &  0.185 &  0.402 &  0.136 \\ 
51908-0481-489 &  1.7563 & 1.14448 &  2.169 &  0.215 &  1.611 &  0.219 &  0.902 &  0.022 \\ 
52998-1596-289 &  2.0611 & 0.89835 &  2.305 &  0.198 &  1.755 &  0.228 &  0.911 &  0.013 \\ 
                         &           & 1.85857 &  0.932 &  0.269 &  0.729 &  0.230 &  0.566 &  0.158 \\ 
52703-1005-543 &  1.7231 & 0.73150 &  2.200 &  0.381 &  1.597 &  0.424 &  0.905 &  0.043 \\ 
                         &           & 1.47085 &  1.066 &  0.234 &  0.731 &  0.267 &  0.626 &  0.112 \\ 
52409-0902-147 &  1.0907 & 0.99865 &  1.942 &  0.124 &  1.823 &  0.088 &  0.879 &  0.018 \\ 
51943-0487-324 &  1.2761 & 1.19751 &  0.871 &  0.233 &  1.086 &  0.236 &  0.536 &  0.145 \\ 
52286-0571-144 &  1.2897 & 0.97661 &  2.563 &  0.301 &  2.222 &  0.275 &  0.919 &  0.010 \\ 
54525-2956-138 &  1.9861 & 0.65685\tablenotemark{a} &  0.913 &  0.170 &  0.365 &  0.219 &  0.557 &  0.098 \\ 
                         &           & 1.29963 &  0.676 &  0.243 &  0.415 &  0.238 &  0.416 &  0.183 \\ 
52253-0557-507 &  1.7974 & 1.40936 &  0.637 &  0.241 &  0.450 &  0.258 &  0.390 &  0.185 \\ 
51908-0481-496 &  1.8346 & 0.69349 &  2.219 &  0.295 &  0.841 &  0.390 &  0.906 &  0.030 \\ 
53738-2341-162 &  0.6444 & 0.44214 &  1.861 &  0.450 &  0.692 &  0.487 &  0.867 &  0.094 \\ 
53433-1949-358 &  1.6044 & 1.51331 &  1.080 &  0.175 &  1.385 &  0.203 &  0.633 &  0.080 \\ 
54478-1879-242 &  1.9408 & 1.57692 &  1.884 &  0.240 &  1.496 &  0.253 &  0.871 &  0.037 \\ 
53054-1743-463 &  1.4291 & 0.36851 &  0.784 &  0.157 &  0.915 &  0.166 &  0.484 &  0.102 \\ 
54139-2582-005 &  2.0166 & 1.63794 &  2.753 &  0.340 &  1.437 &  0.333 &  0.925 &  0.011 \\ 
53431-1947-543 &  1.5045 & 0.91112 &  0.235 &  0.246 &  0.469 &  0.268 &  0.091 &  0.080 \\ 
                         &           & 1.04719 &  0.569 &  0.219 &  0.692 &  0.246 &  0.339 &  0.169 \\ 
53431-1947-594 &  1.4126 & 1.14403 &  0.897 &  0.131 &  0.700 &  0.131 &  0.549 &  0.076 \\ 
53431-1947-073 &  1.4713 & 1.20181 &  0.753 &  0.137 &  1.061 &  0.186 &  0.465 &  0.090 \\ 
                         &           & 1.26146 &  1.162 &  0.148 &  0.935 &  0.161 &  0.672 &  0.069 \\ 
52703-1005-596 &  1.2526 & 0.62517 &  0.307 &  0.199 &  0.496 &  0.205 &  0.140 &  0.111 \\ 
53742-2342-517 &  1.7033 & 0.37964 &  0.885 &  0.269 &  0.230 &  0.330 &  0.542 &  0.168 \\ 
                         &           & 0.48396\tablenotemark{a} &  1.598 &  0.140 &  3.962 &  0.167 &  0.825 &  0.035 \\ 
52996-1306-454 &  1.4174 & 1.19505 &  0.411 &  0.267 &  0.789 &  0.315 &  0.217 &  0.177 \\ 
51943-0487-463 &  1.9588 & 0.64676\tablenotemark{a} &  2.279 &  0.199 &  2.270 &  0.217 &  0.910 &  0.014 \\ 
                         &           & 1.65280 &  0.868 &  0.145 &  0.558 &  0.183 &  0.534 &  0.088 \\ 
54525-2956-185 &  3.1639 & 1.39318 &  0.342 &  0.098 &  0.424 &  0.098 &  0.164 &  0.069 \\ 
53764-2370-015 &  1.8403 & 0.37217 &  1.549 &  0.512 &  1.428 &  0.511 &  0.815 &  0.202 \\ 
52734-1235-165 &  1.1811 & 1.06034 &  1.654 &  0.294 &  2.202 &  0.312 &  0.836 &  0.079 \\ 
51908-0481-187 &  3.0226 & 0.86697 &  2.824 &  0.225 &  2.590 &  0.220 &  0.927 &  0.008 \\ 
                         &           & 1.12879 &  0.652 &  0.326 &  1.357 &  0.332 &  0.402 &  0.248 \\ 
51908-0481-502 &  2.1517 & 0.41631 &  0.305 &  0.126 &  0.597 &  0.128 &  0.138 &  0.080 \\ 
                         &           & 0.96327 &  0.899 &  0.122 &  0.387 &  0.139 &  0.550 &  0.070 \\ 
                         &           & 1.33520 &  0.778 &  0.093 &  0.604 &  0.104 &  0.481 &  0.059 \\ 
53763-2363-393 &  1.1596 & 0.86627 &  2.798 &  0.201 &  2.304 &  0.213 &  0.926 &  0.007 \\ 
53734-2295-633 &  1.5378 & 1.11306 &  1.948 &  0.180 &  3.046 &  0.180 &  0.880 &  0.026 \\ 
                         &           & 1.11777 &  3.073 &  0.190 &  0.864 &  0.196 &  0.935 &  0.007 \\ 
                         &           & 1.35562 &  0.545 &  0.131 &  0.544 &  0.134 &  0.321 &  0.102 \\ 
53759-2362-077 &  1.9428 & 0.40724 &  1.552 &  0.235 &  0.724 &  0.252 &  0.816 &  0.076 \\ 
                         &           & 1.17338 &  0.980 &  0.118 &  0.822 &  0.114 &  0.589 &  0.058 \\ 
52286-0571-532 &  1.3311 & 1.01305 &  1.900 &  0.348 &  0.856 &  0.347 &  0.873 &  0.057 \\ 
53431-1947-573 &  3.1661 & 1.43851 &  0.995 &  0.223 &  0.600 &  0.331 &  0.595 &  0.118 \\ 
53054-1743-131 &  1.3566 & 1.17338 &  1.158 &  0.226 &  1.285 &  0.220 &  0.670 &  0.103 \\ 
52672-1217-359 &  1.8381 & 1.01723 &  1.467 &  0.288 &  1.349 &  0.298 &  0.792 &  0.112 \\ 
53054-1743-193 &  1.5408 & 1.38770 &  1.465 &  0.116 &  1.194 &  0.132 &  0.792 &  0.039 \\ 
53432-1946-603 &  1.0750 & 0.78315 &  0.691 &  0.155 &  0.742 &  0.160 &  0.426 &  0.112 \\ 
                         &           & 0.92229 &  0.679 &  0.125 &  0.592 &  0.153 &  0.419 &  0.090 \\ 
53054-1743-128 &  1.8788 & 0.97954 &  2.120 &  0.203 &  2.290 &  0.241 &  0.898 &  0.023 \\ 
53738-2341-155 &  1.6678 & 1.02746 &  0.898 &  0.109 &  0.955 &  0.132 &  0.549 &  0.062 \\ 
52409-0902-562 &  1.8757 & 1.76815 &  3.673 &  0.090 &  3.453 &  0.144 &  0.947 &  0.002 \\ 
54153-2584-348 &  1.0143 & 0.41082 &  0.782 &  0.150 &  0.499 &  0.167 &  0.483 &  0.097 \\ 
52709-1216-614 &  1.9344 & 0.88537 &  1.256 &  0.482 &  0.987 &  0.552 &  0.716 &  0.238 \\ 
52996-1306-094 &  1.9140 & 1.56427 &  1.636 &  0.264 &  1.055 &  0.272 &  0.832 &  0.072 \\ 
54139-2582-629 &  1.5969 & 0.93015 &  2.214 &  0.182 &  1.813 &  0.195 &  0.906 &  0.015 \\ 
                         &           & 0.94577 &  0.557 &  0.191 &  0.451 &  0.207 &  0.330 &  0.148 \\ 
53738-2341-544 &  1.3328 & 0.78224 &  0.447 &  0.147 &  0.243 &  0.148 &  0.244 &  0.109 \\ 
51943-0487-250 &  1.1897 & 0.39437 &  0.274 &  0.131 &  0.337 &  0.123 &  0.117 &  0.077 \\ 
53738-2341-159 &  3.6867 & 1.45634 &  1.801 &  0.237 &  1.196 &  0.201 &  0.859 &  0.041 \\ 
53431-1947-050 &  1.6336 & 0.64738 &  1.170 &  0.323 &  1.051 &  0.330 &  0.676 &  0.153 \\ 
52999-1595-575 &  1.6544 & 1.11121 &  0.682 &  0.314 &  0.651 &  0.320 &  0.420 &  0.236 \\ 
51608-0267-169 &  1.3835 & 0.63806 &  1.318 &  0.134 &  1.057 &  0.142 &  0.740 &  0.058 \\ 
53738-2341-577 &  1.9114 & 0.73812 &  0.286 &  0.117 &  0.226 &  0.133 &  0.125 &  0.072 \\ 
                         &           & 0.81520 &  1.448 &  0.122 &  1.189 &  0.127 &  0.787 &  0.043 \\ 
53387-1945-004 &  1.5923 & 1.07476 &  0.756 &  0.270 &  0.955 &  0.332 &  0.467 &  0.192 \\ 
51943-0487-372 &  1.3103 & 1.23812 &  2.467 &  0.065 &  2.238 &  0.061 &  0.916 &  0.002 \\ 
52996-1306-516 &  2.8074 & 0.70887 &  1.211 &  0.165 &  1.323 &  0.175 &  0.695 &  0.079 \\ 
                         &           & 1.32564 &  1.060 &  0.189 &  0.567 &  0.171 &  0.623 &  0.087 \\ 
52734-1235-149 &  1.0356 & 0.58069 &  1.053 &  0.201 &  0.812 &  0.206 &  0.620 &  0.094 \\ 
52765-1277-178 &  1.9423 & 0.61377\tablenotemark{a} &  0.739 &  0.321 &  0.902 &  0.387 &  0.457 &  0.234 \\ 
51633-0268-342 &  2.6047 & 0.79363 &  0.501 &  0.208 &  0.727 &  0.243 &  0.286 &  0.156 \\ 
                         &           & 1.37954 &  1.898 &  0.277 &  0.882 &  0.260 &  0.873 &  0.043 \\ 
52725-0994-043 &  1.1050 & 0.83207 &  1.517 &  0.179 &  0.928 &  0.199 &  0.806 &  0.058 \\ 
52672-1217-342 &  2.9690 & 1.59277 &  1.221 &  0.305 &  1.387 &  0.229 &  0.700 &  0.142 \\ 
                         &           & 1.64539 &  2.238 &  0.287 &  0.820 &  0.251 &  0.908 &  0.028 \\ 
53764-2370-611 &  2.5629 & 1.65890 &  1.838 &  0.117 &  1.709 &  0.122 &  0.864 &  0.018 \\ 
52725-0994-048 &  1.4030 & 0.96831 &  1.110 &  0.154 &  0.857 &  0.177 &  0.647 &  0.069 \\ 
54139-2582-027 &  1.0838 & 0.92668 &  1.242 &  0.192 &  1.617 &  0.265 &  0.710 &  0.092 \\ 
51908-0481-142 &  1.6573 & 1.30832 &  0.946 &  0.179 &  0.603 &  0.226 &  0.574 &  0.100 \\ 
53742-2342-083 &  1.2885 & 0.98253 &  2.744 &  0.161 &  2.314 &  0.136 &  0.925 &  0.006 \\ 
53762-2371-302 &  1.2747 & 0.42482 &  0.936 &  0.334 &  1.367 &  0.375 &  0.569 &  0.205 \\ 
                         &           & 1.02784 &  2.509 &  0.232 &  2.212 &  0.264 &  0.917 &  0.008 \\ 
54552-2958-353 &  1.5922 & 1.35845 &  2.144 &  0.306 &  1.404 &  0.319 &  0.900 &  0.036 \\ 
                         &           & 1.46556 &  1.101 &  0.335 &  0.988 &  0.360 &  0.642 &  0.170 \\ 
53742-2342-159 &  1.1736 & 1.00195 &  1.421 &  0.160 &  1.391 &  0.183 &  0.777 &  0.059 \\ 
52996-1306-145 &  1.4203 & 1.16533 &  1.171 &  0.227 &  1.020 &  0.240 &  0.676 &  0.104 \\ 
53762-2371-317 &  1.6536 & 1.42242 &  2.256 &  0.137 &  1.910 &  0.144 &  0.909 &  0.011 \\ 
52734-1235-465 &  1.7191 & 0.68192 &  0.935 &  0.102 &  0.572 &  0.107 &  0.568 &  0.054 \\ 
                         &           & 1.02330 &  0.856 &  0.094 &  0.789 &  0.101 &  0.528 &  0.057 \\ 
53734-2295-037 &  3.1466 & 2.23347 &  1.879 &  0.496 &  3.551 &  0.592 &  0.870 &  0.106 \\ 
52765-1277-517 &  2.3268 & 2.07253 &  0.909 &  0.281 &  1.266 &  0.330 &  0.555 &  0.172 \\ 
                         &           & 2.25220 &  2.519 &  0.442 &  2.677 &  0.442 &  0.918 &  0.022 \\ 
52998-1596-263 &  1.6634 & 1.44469 &  0.726 &  0.282 &  0.545 &  0.265 &  0.448 &  0.206 \\ 
52282-0770-327 &  2.0620 & 0.97457 &  0.344 &  0.160 &  0.511 &  0.177 &  0.166 &  0.104 \\ 
                         &           & 1.35145 &  1.071 &  0.184 &  0.995 &  0.146 &  0.629 &  0.085 \\ 
                         &           & 1.81784 &  2.300 &  0.309 &  2.321 &  0.263 &  0.911 &  0.025 \\ 
53764-2370-584 &  1.7721 & 0.88368 &  1.343 &  0.234 &  1.899 &  0.299 &  0.750 &  0.104 \\ 
53742-2342-089 &  2.9283 & 0.88195 &  0.726 &  0.329 &  0.718 &  0.335 &  0.448 &  0.242 \\ 
51915-0453-637 &  1.5059 & 0.57013 &  1.876 &  0.258 &  1.325 &  0.270 &  0.870 &  0.041 \\ 
53387-1945-615 &  1.7726 & 0.66854 &  0.711 &  0.103 &  0.749 &  0.123 &  0.439 &  0.070 \\ 
                         &           & 0.98168 &  0.350 &  0.124 &  0.198 &  0.143 &  0.170 &  0.084 \\ 
                         &           & 1.02390 &  1.318 &  0.145 &  0.542 &  0.147 &  0.740 &  0.063 \\ 
54552-2958-398 &  2.9136 & 1.89448 &  2.736 &  0.828 &  4.067 &  0.745 &  0.925 &  0.050 \\ 
53734-2295-627 &  2.1019 & 1.17144 &  0.398 &  0.081 &  0.270 &  0.102 &  0.206 &  0.060 \\ 
                         &           & 1.73903 &  1.347 &  0.089 &  1.295 &  0.081 &  0.752 &  0.034 \\ 
53431-1947-637 &  3.2434 & 1.10520 &  2.115 &  0.224 &  2.384 &  0.212 &  0.898 &  0.026 \\ 
                         &           & 1.89931 &  2.174 &  0.158 &  1.621 &  0.167 &  0.903 &  0.014 \\ 
53432-1946-622 &  2.0820 & 0.80694 &  0.380 &  0.096 &  0.481 &  0.095 &  0.193 &  0.069 \\ 
52765-1277-132 &  1.8043 & 1.29533 &  0.601 &  0.308 &  0.737 &  0.284 &  0.363 &  0.234 \\ 
53737-2298-381 &  1.8982 & 0.81596 &  0.218 &  0.077 &  0.239 &  0.075 &  0.081 &  0.042 \\ 
                         &           & 1.46989 &  1.154 &  0.066 &  0.998 &  0.070 &  0.668 &  0.031 \\ 
                         &           & 1.59632 &  1.905 &  0.072 &  1.566 &  0.088 &  0.874 &  0.010 \\ 
52672-1217-304 &  2.0036 & 0.64143 &  1.206 &  0.243 &  1.910 &  0.271 &  0.693 &  0.112 \\ 
54095-2583-515 &  3.3551 & 1.38739\tablenotemark{a} &  0.066 &  0.091 &  0.213 &  0.092 &  0.016 &  0.005 \\ 
52253-0557-146 &  2.0950 & 0.40087 &  1.013 &  0.193 &  0.758 &  0.195 &  0.603 &  0.096 \\ 
                         &           & 0.88901 &  0.874 &  0.109 &  0.936 &  0.113 &  0.537 &  0.065 \\ 
                         &           & 1.11019 &  0.288 &  0.096 &  0.450 &  0.092 &  0.127 &  0.060 \\ 
52703-1005-589 &  2.9007 & 1.65816 &  1.002 &  0.374 &  0.329 &  0.418 &  0.598 &  0.214 \\ 
52703-0942-274 &  1.0718 & 1.00038 &  0.709 &  0.133 &  0.705 &  0.131 &  0.437 &  0.093 \\ 
52725-0994-586 &  2.3475 & 1.38605 &  0.781 &  0.172 &  0.417 &  0.164 &  0.482 &  0.113 \\ 
52725-0994-591 &  1.3531 & 0.59921 &  0.493 &  0.157 &  0.781 &  0.147 &  0.281 &  0.120 \\ 
52409-0902-607 &  0.8175 & 0.65016 &  1.585 &  0.266 &  0.698 &  0.281 &  0.822 &  0.081 \\ 
53433-1949-356 &  1.7380 & 1.00562 &  0.623 &  0.196 &  0.464 &  0.208 &  0.380 &  0.151 \\ 
                         &           & 1.34945 &  0.531 &  0.144 &  0.336 &  0.156 &  0.310 &  0.112 \\ 
54095-2583-402 &  1.1861 & 0.94708 &  1.099 &  0.115 &  1.016 &  0.138 &  0.642 &  0.052 \\ 
53737-2298-290 &  2.4565 & 1.63803 &  1.136 &  0.112 &  1.076 &  0.112 &  0.659 &  0.052 \\ 
                         &           & 2.00075 &  0.791 &  0.166 &  0.804 &  0.224 &  0.488 &  0.107 \\ 
53388-1948-272 &  1.3899 & 0.56320 &  1.583 &  0.239 &  1.259 &  0.231 &  0.822 &  0.072 \\ 
52765-1277-518 &  1.9109 & 1.21943 &  0.569 &  0.159 &  0.405 &  0.170 &  0.339 &  0.124 \\ 
53738-2341-067 &  2.9483 & 1.30845 &  1.852 &  0.192 &  2.059 &  0.246 &  0.866 &  0.030 \\ 
                         &           & 1.37921 &  1.555 &  0.241 &  1.318 &  0.277 &  0.817 &  0.078 \\ 
52996-1306-118 &  2.1210 & 1.52842 &  0.965 &  0.113 &  0.861 &  0.111 &  0.582 &  0.056 \\ 
53762-2371-341 &  1.7446 & 0.57449 &  2.799 &  0.130 &  2.509 &  0.172 &  0.926 &  0.006 \\ 
53388-1948-226 &  1.9061 & 0.79738 &  1.071 &  0.355 &  1.250 &  0.367 &  0.628 &  0.187 \\ 
52765-1277-504 &  1.4136 & 0.68959 &  1.195 &  0.214 &  1.084 &  0.242 &  0.688 &  0.099 \\ 
53431-1947-069 &  1.1501 & 0.85617 &  0.763 &  0.209 &  1.193 &  0.199 &  0.471 &  0.143 \\ 
                         &           & 1.00866 &  0.630 &  0.196 &  0.443 &  0.199 &  0.385 &  0.151 \\ 
54095-2583-407 &  0.9396 & 0.54594 &  0.373 &  0.129 &  0.267 &  0.133 &  0.188 &  0.091 \\ 
53742-2342-553 &  2.2570 & 0.46767 &  0.745 &  0.204 &  1.210 &  0.268 &  0.460 &  0.142 \\ 
52317-0558-402 &  1.9755 & 1.56523 &  1.203 &  0.364 &  1.062 &  0.384 &  0.692 &  0.173 \\ 
54552-2958-261 &  2.2554 & 1.48128 &  1.038 &  0.274 &  0.575 &  0.353 &  0.613 &  0.141 \\ 
52998-1596-271 &  1.8941 & 1.18923 &  0.185 &  0.205 &  0.750 &  0.229 &  0.062 &  0.051 \\ 
52998-1596-272 &  1.6793 & 1.48266 &  4.225 &  0.219 &  4.439 &  0.244 &  0.953 &  0.002 \\ 
52672-1217-308 &  2.0306 & 1.89055 &  1.918 &  0.405 &  1.209 &  0.509 &  0.875 &  0.070 \\ 
53742-2342-555 &  3.3125 & 1.22079 &  0.537 &  0.243 &  0.395 &  0.284 &  0.315 &  0.184 \\ 
52672-1217-337 &  1.8824 & 1.44760 &  1.047 &  0.390 &  0.949 &  0.405 &  0.617 &  0.212 \\ 
52708-1006-353 &  1.8136 & 1.68364 &  0.769 &  0.131 &  0.140 &  0.149 &  0.475 &  0.084 \\ 
54479-2867-348 &  1.6357 & 1.28551 &  2.265 &  0.090 &  1.613 &  0.092 &  0.910 &  0.007 \\ 
51943-0487-469 &  1.2493 & 0.50977 &  1.277 &  0.186 &  0.795 &  0.177 &  0.724 &  0.087 \\ 
                         &           & 1.17659 &  1.225 &  0.159 &  1.141 &  0.167 &  0.702 &  0.076 \\ 
52998-1596-330 &  1.8840 & 1.51415 &  0.582 &  0.105 &  0.559 &  0.123 &  0.349 &  0.082 \\ 
                         &           & 1.54977 &  1.001 &  0.132 &  0.256 &  0.133 &  0.598 &  0.063 \\ 
                         &           & 1.74498 &  0.710 &  0.191 &  0.919 &  0.206 &  0.438 &  0.138 \\ 
                         &           & 1.79257 &  0.591 &  0.173 &  0.828 &  0.229 &  0.356 &  0.134 \\ 
52709-1216-585 &  1.0497 & 0.77649 &  1.308 &  0.247 &  0.853 &  0.280 &  0.737 &  0.113 \\ 
53737-2298-438 &  2.3689 & 0.85680\tablenotemark{a} &  0.742 &  0.172 &  0.438 &  0.182 &  0.458 &  0.118 \\ 
54552-2958-394 &  1.9019 & 0.87126 &  3.428 &  0.444 &  2.945 &  0.420 &  0.950 &  0.018 \\ 
52409-0902-605 &  2.0146 & 1.45191 &  2.115 &  0.232 &  1.867 &  0.264 &  0.898 &  0.027 \\ 
54478-1879-220 &  1.8937 & 1.59919 &  2.732 &  0.150 &  2.459 &  0.176 &  0.924 &  0.005 \\ 
                         &           & 1.80631 &  0.323 &  0.170 &  0.865 &  0.207 &  0.151 &  0.107 \\ 
54525-2956-095 &  1.6473 & 1.42185 &  0.182 &  0.144 &  0.184 &  0.152 &  0.060 &  0.049 \\ 
52996-1306-594 &  1.7910 & 1.01289 &  0.360 &  0.337 &  0.452 &  0.398 &  0.177 &  0.166 \\ 
51908-0481-600 &  1.5775 & 0.96022 &  2.206 &  0.353 &  2.967 &  0.346 &  0.905 &  0.039 \\ 
                         &           & 1.01373 &  0.773 &  0.297 &  0.457 &  0.336 &  0.477 &  0.211 \\ 
52282-0770-471 &  1.9395 & 0.98468 &  0.602 &  0.119 &  0.214 &  0.120 &  0.364 &  0.092 \\ 
                         &           & 1.62752 &  1.014 &  0.263 &  0.218 &  0.335 &  0.603 &  0.139 \\ 
52998-1596-387 &  1.1463 & 0.70660 &  1.598 &  0.134 &  1.446 &  0.140 &  0.825 &  0.034 \\ 
52765-1277-547 &  1.1056 & 0.81286 &  2.419 &  0.262 &  1.247 &  0.275 &  0.914 &  0.013 \\ 
53763-2363-373 &  2.1767 & 0.76614\tablenotemark{a} &  1.043 &  0.179 &  0.239 &  0.221 &  0.616 &  0.083 \\ 
52282-0770-291 &  4.3364 & 1.41461 &  0.214 &  0.079 &  0.271 &  0.079 &  0.079 &  0.042 \\ 
53763-2363-495 &  1.5439 & 0.62982 &  1.754 &  0.209 &  1.375 &  0.204 &  0.852 &  0.038 \\ 
                         &           & 1.04027 &  0.665 &  0.195 &  0.599 &  0.186 &  0.410 &  0.148 \\ 
52709-0941-615 &  1.8503 & 1.65993 &  0.969 &  0.146 &  1.242 &  0.159 &  0.584 &  0.076 \\ 
53738-2341-613 &  2.0566 & 0.74769 &  0.377 &  0.095 &  0.219 &  0.109 &  0.191 &  0.069 \\ 
                         &           & 1.58596 &  1.199 &  0.113 &  1.098 &  0.169 &  0.690 &  0.054 \\ 
54153-2584-233 &  2.4926 & 1.31396 &  0.750 &  0.152 &  0.814 &  0.192 &  0.463 &  0.102 \\ 
                         &           & 1.60923 &  0.726 &  0.267 &  1.228 &  0.306 &  0.448 &  0.195 \\ 
                         &           & 2.10276 &  0.748 &  0.552 &  0.541 &  0.489 &  0.462 &  0.394 \\ 
52409-0902-613 &  1.7325 & 1.44126 &  0.729 &  0.193 &  0.776 &  0.190 &  0.450 &  0.136 \\ 
51908-0481-118 &  1.7295 & 0.87873 &  0.663 &  0.253 &  1.387 &  0.302 &  0.408 &  0.192 \\ 
52765-1277-095 &  2.1778 & 1.28554 &  0.554 &  0.096 &  0.926 &  0.099 &  0.328 &  0.076 \\ 
                         &           & 1.39148 &  0.896 &  0.089 &  0.971 &  0.100 &  0.548 &  0.050 \\ 
                         &           & 1.76295 &  1.062 &  0.120 &  0.554 &  0.171 &  0.624 &  0.053 \\ 
53762-2371-299 &  1.2543 & 0.98205 &  0.537 &  0.084 &  0.283 &  0.089 &  0.315 &  0.066 \\ 
52996-1306-003 &  1.6667 & 1.01089 &  1.036 &  0.370 &  0.953 &  0.433 &  0.612 &  0.203 \\ 
                         &           & 1.14923 &  1.012 &  0.405 &  1.062 &  0.392 &  0.602 &  0.234 \\ 
52289-0572-340 &  1.1673 & 0.83220 &  0.509 &  0.206 &  0.659 &  0.231 &  0.293 &  0.156 \\ 
52286-0571-002 &  2.0138 & 1.18256 &  0.448 &  0.440 &  1.274 &  0.445 &  0.245 &  0.234 \\ 
                         &           & 1.86684 &  2.359 &  0.617 &  2.354 &  0.760 &  0.913 &  0.062 \\ 
53737-2298-376 &  1.6217 & 0.44114\tablenotemark{a} &  1.528 &  0.071 &  0.528 &  0.100 &  0.809 &  0.020 \\ 
                         &           & 1.54420 &  1.006 &  0.057 &  0.820 &  0.066 &  0.599 &  0.025 \\ 
54095-2583-537 &  2.1181 & 0.68095 &  0.619 &  0.223 &  0.709 &  0.223 &  0.377 &  0.172 \\ 
                         &           & 0.75074 &  2.977 &  0.215 &  2.535 &  0.243 &  0.932 &  0.006 \\ 
52253-0557-573 &  2.2209 & 1.35983 &  0.530 &  0.398 &  0.446 &  0.392 &  0.309 &  0.273 \\ 
51915-0453-027 &  1.8335 & 1.11486 &  1.231 &  0.448 &  3.304 &  0.472 &  0.705 &  0.221 \\ 
                         &           & 1.11996 &  3.127 &  0.470 &  2.511 &  0.468 &  0.938 &  0.018 \\ 
                         &           & 1.75527 &  1.531 &  0.302 &  2.050 &  0.390 &  0.810 &  0.106 \\ 
53388-1948-259 &  2.4911 & 1.08881 &  0.161 &  0.070 &  0.103 &  0.068 &  0.048 &  0.025 \\ 
                         &           & 1.53616 &  2.155 &  0.064 &  1.863 &  0.060 &  0.901 &  0.005 \\ 
                         &           & 1.58787 &  0.157 &  0.056 &  0.176 &  0.056 &  0.045 &  0.019 \\ 
                         &           & 1.95139 &  0.420 &  0.068 &  0.200 &  0.083 &  0.224 &  0.052 \\ 
                         &           & 2.09570 &  0.220 &  0.099 &  0.402 &  0.109 &  0.082 &  0.050 \\ 
54095-2583-104 &  3.1424 & 1.42326 &  1.421 &  0.211 &  1.262 &  0.219 &  0.777 &  0.082 \\ 
                         &           & 1.61919 &  0.724 &  0.498 &  2.335 &  0.596 &  0.447 &  0.362 \\ 
51994-0500-337 &  2.4882 & 1.19497 &  1.790 &  0.188 &  1.054 &  0.197 &  0.857 &  0.032 \\ 
51608-0267-617 &  2.0191 & 0.98014 &  1.409 &  0.230 &  1.737 &  0.239 &  0.773 &  0.093 \\ 
53764-2370-640 &  3.4798 & 1.52320 &  2.568 &  0.082 &  1.993 &  0.097 &  0.919 &  0.003 \\ 
52400-0903-312 &  1.4221 & 0.61047 &  1.546 &  0.224 &  1.604 &  0.263 &  0.815 &  0.073 \\ 
51943-0487-122 &  1.2523 & 0.72456 &  0.682 &  0.159 &  0.911 &  0.198 &  0.420 &  0.116 \\ 
52999-1595-027 &  1.2436 & 0.52376 &  0.911 &  0.155 &  0.501 &  0.194 &  0.556 &  0.089 \\ 
52709-1216-593 &  2.3081 & 0.55293 &  0.850 &  0.234 &  0.903 &  0.306 &  0.525 &  0.151 \\ 
53737-2298-227 &  1.9787 & 1.29686 &  0.162 &  0.157 &  0.141 &  0.166 &  0.049 &  0.038 \\ 
52317-0558-488 &  2.0876 & 1.29602 &  1.546 &  0.206 &  1.169 &  0.222 &  0.814 &  0.066 \\ 
53431-1947-022 &  1.6880 & 1.09562 &  0.933 &  0.139 &  0.579 &  0.141 &  0.567 &  0.077 \\ 
                         &           & 1.22525 &  1.670 &  0.083 &  1.674 &  0.114 &  0.838 &  0.016 \\ 
52708-1006-400 &  2.1183 & 0.79419 &  0.736 &  0.134 &  0.720 &  0.133 &  0.454 &  0.090 \\ 
52996-1306-603 &  1.4741 & 0.57126 &  0.310 &  0.165 & -0.087 &  0.180 &  0.142 &  0.102 \\ 
53388-1948-495 &  1.7484 & 0.89976 &  0.440 &  0.073 &  0.300 &  0.075 &  0.238 &  0.056 \\ 
53388-1948-417 &  1.6158 & 1.39415 &  0.855 &  0.074 &  0.536 &  0.074 &  0.527 &  0.045 \\ 
                         &           & 1.53414 &  0.113 &  0.074 &  0.117 &  0.069 &  0.030 &  0.019 \\ 
51908-0481-051 &  0.6015 & 0.55705 &  0.875 &  0.251 &  1.132 &  0.311 &  0.537 &  0.157 \\ 
52672-1217-432 &  3.5850 & 1.93414 &  2.036 &  0.396 &  2.276 &  0.400 &  0.892 &  0.059 \\ 
54153-2584-467 &  0.9505 & 0.59912 &  2.265 &  0.272 &  1.856 &  0.258 &  0.910 &  0.024 \\ 
54153-2584-204 &  1.3641 & 1.19031 &  2.073 &  0.146 &  2.112 &  0.153 &  0.895 &  0.018 \\ 
53388-1948-415 &  3.0506 & 2.05611 &  1.769 &  0.670 &  1.560 &  0.532 &  0.854 &  0.213 \\ 
53388-1948-481 &  3.4272 & 1.02465 &  1.989 &  0.204 &  1.459 &  0.233 &  0.885 &  0.029 \\ 
52289-0572-349 &  2.3408 & 0.82123 &  0.451 &  0.108 &  0.144 &  0.107 &  0.247 &  0.082 \\ 
                         &           & 1.40557 &  0.145 &  0.090 &  0.231 &  0.098 &  0.040 &  0.028 \\ 
                         &           & 1.68181 &  0.813 &  0.132 &  0.799 &  0.140 &  0.502 &  0.083 \\ 
52734-1235-097 &  1.0751 & 0.95667 &  0.693 &  0.250 &  0.636 &  0.301 &  0.427 &  0.187 \\ 
54525-2956-157 &  1.9311 & 1.40384 &  2.772 &  0.154 &  2.414 &  0.144 &  0.926 &  0.006 \\ 
                         &           & 1.45763 &  0.483 &  0.211 &  0.308 &  0.161 &  0.272 &  0.157 \\ 
                         &           & 1.54669 &  0.646 &  0.127 &  0.389 &  0.145 &  0.397 &  0.097 \\ 
53433-1949-289 &  1.4520 & 1.25882 &  0.845 &  0.109 &  0.979 &  0.108 &  0.522 &  0.067 \\ 
52652-0945-391 &  1.3886 & 0.48216 &  0.633 &  0.167 &  0.928 &  0.175 &  0.388 &  0.128 \\ 
                         &           & 0.68717 &  0.516 &  0.155 &  0.510 &  0.167 &  0.298 &  0.120 \\ 
52765-1277-584 &  1.9795 & 1.64469 &  1.896 &  0.490 &  2.078 &  0.432 &  0.872 &  0.100 \\ 
52289-0572-300 &  1.5122 & 0.90777 &  1.341 &  0.193 &  0.692 &  0.207 &  0.749 &  0.084 \\ 
                         &           & 1.12039 &  0.687 &  0.232 &  1.118 &  0.256 &  0.423 &  0.173 \\ 
53740-2344-356 &  1.0737 & 0.84568 &  0.459 &  0.071 &  0.318 &  0.077 &  0.254 &  0.055 \\ 
53054-1743-543 &  0.8400 & 0.78320 &  0.311 &  0.081 &  0.298 &  0.096 &  0.142 &  0.055 \\ 
51908-0481-015 &  1.6376 & 1.54077 &  1.688 &  0.345 &  1.201 &  0.370 &  0.841 &  0.091 \\ 
51633-0268-259 &  0.9172 & 0.64429 &  1.237 &  0.268 &  0.793 &  0.264 &  0.708 &  0.124 \\ 
52672-1217-323 &  1.6026 & 0.76781 &  0.273 &  0.134 &  0.414 &  0.130 &  0.116 &  0.077 \\ 
                         &           & 0.96289 &  1.310 &  0.277 &  0.607 &  0.302 &  0.737 &  0.126 \\ 
52996-1306-637 &  1.9618 & 0.78946 &  1.255 &  0.181 &  0.764 &  0.188 &  0.716 &  0.086 \\ 
                         &           & 1.14614 &  0.911 &  0.195 &  0.939 &  0.199 &  0.556 &  0.114 \\ 
                         &           & 1.27364 &  2.037 &  0.163 &  2.255 &  0.164 &  0.892 &  0.022 \\ 
52765-1277-605 &  1.6807 & 1.60946 &  1.048 &  0.396 &  1.387 &  0.486 &  0.618 &  0.216 \\ 
52672-1217-285 &  1.7532 & 1.05912 &  2.741 &  0.095 &  2.528 &  0.107 &  0.925 &  0.005 \\ 
                         &           & 1.16322 &  0.355 &  0.101 &  0.225 &  0.102 &  0.174 &  0.072 \\ 
52708-1006-275 &  1.9366 & 0.96694 &  1.389 &  0.314 &  1.283 &  0.304 &  0.766 &  0.136 \\ 
52765-1277-596 &  1.2281 & 0.47740 &  0.792 &  0.188 &  0.582 &  0.210 &  0.489 &  0.123 \\ 
52282-0770-469 &  1.2529 & 0.49983 &  1.359 &  0.157 &  1.154 &  0.147 &  0.756 &  0.065 \\ 
                         &           & 0.52241 &  0.411 &  0.131 &  0.243 &  0.124 &  0.217 &  0.096 \\ 
                         &           & 1.18143 &  1.108 &  0.096 &  1.263 &  0.115 &  0.646 &  0.044 \\ 
52999-1595-635 &  2.7977 & 0.81463 &  2.400 &  0.136 &  1.387 &  0.141 &  0.914 &  0.004 \\ 
                         &           & 0.85963 &  0.612 &  0.131 &  0.363 &  0.144 &  0.372 &  0.101 \\ 
                         &           & 1.12004\tablenotemark{a} &  0.901 &  0.120 &  0.613 &  0.133 &  0.551 &  0.069 \\ 
                         &           & 1.71810 &  1.862 &  0.230 &  3.429 &  0.239 &  0.868 &  0.036 \\ 
                         &           & 1.72461 &  2.646 &  0.200 &  0.871 &  0.191 &  0.920 &  0.005 \\ 
53433-1949-372 &  1.3907 & 0.69624 &  2.388 &  0.223 &  2.360 &  0.248 &  0.913 &  0.012 \\ 
54552-2958-430 &  2.2016 & 1.44819 &  1.813 &  0.212 &  2.255 &  0.316 &  0.861 &  0.035 \\ 
                         &           & 1.45785 &  0.521 &  0.209 &  0.573 &  0.245 &  0.302 &  0.159 \\ 
52734-1235-541 &  3.1757 & 1.08465 &  1.051 &  0.282 &  0.650 &  0.288 &  0.619 &  0.144 \\ 
53433-1949-422 &  4.6468 & 1.55471 &  1.279 &  0.280 &  0.494 &  0.373 &  0.725 &  0.129 \\ 
53763-2363-413 &  0.6998 & 0.40803 &  1.292 &  0.264 &  1.005 &  0.292 &  0.730 &  0.121 \\ 
                         &           & 0.43685 &  1.753 &  0.278 &  1.209 &  0.293 &  0.852 &  0.058 \\ 
52672-1217-435 &  2.1716 & 0.48006 &  0.552 &  0.357 &  0.518 &  0.398 &  0.327 &  0.259 \\ 
                         &           & 1.41347 &  2.323 &  0.165 &  2.471 &  0.179 &  0.911 &  0.010 \\ 
52708-1006-399 &  1.4318 & 1.12369 &  2.025 &  0.307 &  1.404 &  0.299 &  0.890 &  0.044 \\ 
                         &           & 1.15544 &  1.425 &  0.229 &  0.814 &  0.251 &  0.779 &  0.090 \\ 
52765-1277-611 &  1.5733 & 0.98404 &  2.503 &  0.278 &  2.155 &  0.283 &  0.917 &  0.010 \\ 
51994-0500-414 &  2.0092 & 1.39130 &  1.558 &  0.205 &  1.510 &  0.228 &  0.817 &  0.064 \\ 
54552-2958-222 &  2.0166 & 1.46833 &  1.267 &  0.359 &  1.441 &  0.401 &  0.721 &  0.166 \\ 
52996-1306-033 &  1.9781 & 1.60136 &  2.128 &  0.275 &  1.779 &  0.264 &  0.899 &  0.033 \\ 
52998-1596-208 &  2.6881 & 0.74379 &  1.656 &  0.300 &  1.081 &  0.302 &  0.836 &  0.081 \\ 
                         &           & 2.04751 &  2.912 &  0.388 &  2.066 &  0.405 &  0.929 &  0.012 \\ 
51943-0487-495 &  2.2470 & 0.51662 &  1.466 &  0.169 &  0.849 &  0.164 &  0.792 &  0.060 \\ 
                         &           & 0.74716 &  0.992 &  0.132 &  0.917 &  0.124 &  0.594 &  0.064 \\ 
                         &           & 1.38274 &  2.925 &  0.094 &  2.780 &  0.103 &  0.930 &  0.003 \\ 
52282-0770-236 &  1.6918 & 1.15205 &  1.767 &  0.372 &  1.007 &  0.380 &  0.854 &  0.086 \\ 
54153-2584-187 &  1.2107 & 0.61444 &  0.385 &  0.237 &  0.489 &  0.250 &  0.196 &  0.155 \\ 
52765-1277-118 &  1.1934 & 0.61901 &  3.192 &  0.227 &  2.837 &  0.241 &  0.941 &  0.010 \\ 
53763-2363-483 &  1.6751 & 0.93487 &  1.695 &  0.158 &  1.517 &  0.152 &  0.842 &  0.030 \\ 
52286-0571-011 &  1.9536 & 0.96300 &  1.271 &  0.142 &  1.144 &  0.156 &  0.722 &  0.066 \\ 
                         &           & 1.32755 &  0.636 &  0.109 &  0.440 &  0.106 &  0.389 &  0.083 \\ 
54525-2956-155 &  1.8138 & 1.10959 &  0.694 &  0.165 &  0.717 &  0.129 &  0.428 &  0.119 \\ 
                         &           & 1.50995 &  0.416 &  0.095 &  0.309 &  0.096 &  0.221 &  0.071 \\ 
52282-0770-230 &  3.2162 & 1.17938 &  0.176 &  0.152 &  0.082 &  0.152 &  0.057 &  0.046 \\ 
                         &           & 1.70231 &  2.140 &  0.155 &  2.048 &  0.198 &  0.900 &  0.015 \\ 
54479-2867-333 &  2.5032 & 0.74619 &  0.310 &  0.194 &  0.624 &  0.204 &  0.142 &  0.111 \\ 
                         &           & 1.99293 &  5.241 &  1.162 & 12.295 &  2.603 &  0.937 &  0.017 \\ 
54095-2583-612 &  1.4396 & 0.48173 &  2.663 &  0.225 &  2.346 &  0.230 &  0.920 &  0.005 \\ 
51943-0487-483 &  1.8458 & 0.47924 &  1.290 &  0.314 &  1.209 &  0.312 &  0.729 &  0.143 \\ 
                         &           & 1.71619 &  1.132 &  0.271 &  1.143 &  0.290 &  0.658 &  0.127 \\ 
51908-0481-016 &  2.3378 & 1.34141 &  1.821 &  0.393 &  1.625 &  0.444 &  0.862 &  0.082 \\ 
53763-2363-460 &  1.5481 & 1.15188 &  1.451 &  0.163 &  1.461 &  0.175 &  0.788 &  0.059 \\ 
54478-1879-459 &  2.0347 & 0.42144 &  1.919 &  0.451 &  1.962 &  0.437 &  0.876 &  0.083 \\ 
51908-0481-637 &  1.5539 & 1.32978 &  2.965 &  0.375 &  2.137 &  0.454 &  0.931 &  0.012 \\ 
54478-1879-512 &  1.2968 & 1.13893 &  0.904 &  0.122 &  0.889 &  0.121 &  0.552 &  0.069 \\ 
51994-0500-411 &  1.0768 & 1.02218 &  1.618 &  0.235 &  1.216 &  0.252 &  0.829 &  0.065 \\ 
54552-2958-472 &  1.6214 & 0.77265 &  1.963 &  0.192 &  1.555 &  0.178 &  0.882 &  0.027 \\ 
52672-1217-251 &  1.0284 & 0.62816 &  1.069 &  0.366 &  1.563 &  0.442 &  0.627 &  0.194 \\ 
52703-1005-037 &  2.2022 & 0.55181 &  2.322 &  0.358 &  2.060 &  0.402 &  0.911 &  0.030 \\ 
51943-0487-417 &  1.3381 & 0.79606 &  1.091 &  0.196 &  1.314 &  0.198 &  0.638 &  0.090 \\ 
                         &           & 1.28620 &  0.627 &  0.119 &  0.717 &  0.141 &  0.383 &  0.091 \\ 
53388-1948-403 &  1.2882 & 0.66674 &  0.819 &  0.191 &  0.649 &  0.196 &  0.506 &  0.123 \\ 
                         &           & 0.82655 &  0.614 &  0.199 &  0.516 &  0.191 &  0.373 &  0.154 \\ 
51943-0487-496 &  0.9176 & 0.73026 &  0.139 &  0.033 &  0.064 &  0.033 &  0.038 &  0.010 \\ 
52999-1307-278 &  3.2451 & 0.92502 &  1.863 &  0.362 &  1.031 &  0.414 &  0.868 &  0.066 \\ 
54552-2958-229 &  1.4699 & 0.70555 &  1.023 &  0.256 &  0.931 &  0.283 &  0.607 &  0.133 \\ 
52652-0945-309 &  2.5891 & 1.05831 &  0.984 &  0.072 &  1.381 &  0.071 &  0.590 &  0.034 \\ 
                         &           & 1.06402 &  0.890 &  0.056 &  0.279 &  0.072 &  0.545 &  0.030 \\ 
                         &           & 1.26255 &  0.391 &  0.057 &  0.253 &  0.063 &  0.201 &  0.042 \\ 
                         &           & 1.35099 &  0.133 &  0.059 &  0.088 &  0.056 &  0.036 &  0.018 \\ 
52672-1217-369 &  1.4747 & 0.69907 &  0.426 &  0.077 &  0.392 &  0.083 &  0.228 &  0.058 \\ 
53388-1948-173 &  1.0336 & 0.39624 &  0.861 &  0.183 &  0.648 &  0.197 &  0.531 &  0.113 \\ 
52734-1235-575 &  1.2317 & 0.82241 &  1.496 &  0.442 &  1.332 &  0.415 &  0.800 &  0.180 \\ 
53742-2342-031 &  1.4650 & 1.41291 &  1.404 &  0.154 &  1.607 &  0.169 &  0.771 &  0.057 \\ 
53436-1950-241 &  1.1084 & 1.06013 &  0.445 &  0.101 &  0.404 &  0.119 &  0.243 &  0.077 \\ 
52672-1217-375 &  1.2378 & 0.73506 &  2.469 &  0.277 &  1.765 &  0.245 &  0.916 &  0.012 \\ 
54552-2958-248 &  1.9834 & 1.69372 &  0.682 &  0.453 &  0.619 &  0.322 &  0.420 &  0.333 \\ 
52282-0770-237 &  1.7534 & 1.02493 &  1.578 &  0.167 &  1.842 &  0.217 &  0.821 &  0.047 \\ 
                         &           & 1.07784 &  2.431 &  0.267 &  2.310 &  0.311 &  0.915 &  0.013 \\ 
51943-0487-133 &  2.2510 & 1.31083 &  0.197 &  0.085 &  1.535 &  0.101 &  0.069 &  0.039 \\ 
                         &           & 1.31602 &  1.540 &  0.112 &  1.324 &  0.107 &  0.813 &  0.033 \\ 
                         &           & 1.35269 &  2.364 &  0.111 &  2.327 &  0.106 &  0.913 &  0.004 \\ 
51908-0481-621 &  1.3747 & 1.21646 &  1.094 &  0.384 &  0.875 &  0.397 &  0.639 &  0.201 \\ 
53737-2298-179 &  1.7292 & 1.68145 &  0.611 &  0.204 &  0.209 &  0.269 &  0.371 &  0.157 \\ 
52672-1217-480 &  1.9011 & 0.73228 &  1.338 &  0.291 &  0.633 &  0.327 &  0.748 &  0.131 \\ 
53740-2344-262 &  1.1748 & 0.58776 &  1.000 &  0.126 &  0.463 &  0.131 &  0.597 &  0.060 \\ 
52289-0572-393 &  3.1475 & 1.18067 &  1.559 &  0.154 &  1.208 &  0.161 &  0.817 &  0.046 \\ 
                         &           & 1.22524 &  2.666 &  0.172 &  2.262 &  0.168 &  0.921 &  0.004 \\ 
                         &           & 1.31176\tablenotemark{a} &  1.222 &  0.110 &  1.220 &  0.120 &  0.701 &  0.053 \\ 
54095-2583-607 &  1.8931 & 1.50124 &  1.407 &  0.129 &  0.924 &  0.140 &  0.772 &  0.047 \\ 
54552-2958-466 &  1.4799 & 1.30552 &  1.414 &  0.268 &  1.323 &  0.322 &  0.775 &  0.111 \\ 
53433-1949-251 &  1.9030 & 1.43458 &  0.472 &  0.175 &  0.572 &  0.278 &  0.264 &  0.131 \\ 
53737-2298-214 &  2.0009 & 1.54834 &  0.858 &  0.188 &  0.519 &  0.223 &  0.529 &  0.117 \\ 
53033-1356-349 &  1.3634 & 0.77413 &  0.527 &  0.138 &  0.157 &  0.147 &  0.307 &  0.107 \\ 
                         &           & 1.29288 &  0.392 &  0.097 &  0.456 &  0.120 &  0.202 &  0.071 \\ 
51943-0487-121 &  1.4744 & 1.19737 &  1.037 &  0.096 &  0.741 &  0.098 &  0.613 &  0.042 \\ 
                         &           & 1.39334 &  0.763 &  0.092 &  0.525 &  0.087 &  0.471 &  0.058 \\ 
52998-1596-122 &  3.2764 & 1.53591 &  0.155 &  0.110 &  0.266 &  0.121 &  0.045 &  0.034 \\ 
53740-2344-392 &  1.5189 & 0.77130 &  0.231 &  0.096 &  0.231 &  0.095 &  0.089 &  0.052 \\ 
                         &           & 0.78027 &  2.031 &  0.107 &  1.584 &  0.120 &  0.891 &  0.015 \\ 
                         &           & 1.07554 &  0.578 &  0.107 &  0.388 &  0.111 &  0.346 &  0.083 \\ 
                         &           & 1.41042 &  0.442 &  0.072 &  0.210 &  0.079 &  0.240 &  0.055 \\ 
52734-1235-052 &  1.6695 & 1.28420 &  1.458 &  0.233 &  1.667 &  0.237 &  0.789 &  0.088 \\ 
53436-1950-286 &  1.7319 & 0.89943 &  1.702 &  0.192 &  1.747 &  0.212 &  0.844 &  0.039 \\ 
52734-1235-574 &  0.8703 & 0.69721 &  1.154 &  0.124 &  1.411 &  0.134 &  0.668 &  0.058 \\ 
51943-0487-448 &  1.4856 & 0.77014 &  0.571 &  0.269 &  0.565 &  0.273 &  0.341 &  0.205 \\ 
54095-2583-031 &  2.7950 & 1.05055 &  1.029 &  0.278 &  1.106 &  0.312 &  0.610 &  0.145 \\ 
52282-0770-375 &  1.5882 & 1.02244 &  0.823 &  0.283 &  0.517 &  0.361 &  0.508 &  0.191 \\ 
54479-2867-253 &  2.1589 & 1.13319 &  0.625 &  0.297 &  0.848 &  0.297 &  0.382 &  0.227 \\ 
                         &           & 1.30170 &  1.599 &  0.274 &  1.934 &  0.296 &  0.825 &  0.082 \\ 
53388-1948-137 &  4.2270 & 1.34240 &  0.312 &  0.110 &  0.125 &  0.107 &  0.143 &  0.072 \\ 
52708-1006-237 &  1.6904 & 0.51508 &  2.262 &  0.158 &  1.983 &  0.160 &  0.910 &  0.012 \\ 
                         &           & 0.87829 &  2.756 &  0.153 &  2.472 &  0.166 &  0.925 &  0.006 \\ 
51994-0500-164 &  2.0114 & 1.56581 &  0.697 &  0.254 &  0.235 &  0.237 &  0.430 &  0.189 \\ 
                         &           & 1.64196 &  1.079 &  0.297 &  1.795 &  0.319 &  0.632 &  0.149 \\ 
                         &           & 1.87669 &  0.651 &  0.431 &  0.758 &  0.512 &  0.400 &  0.318 \\ 
53737-2298-449 &  1.6768 & 0.99881 &  1.582 &  0.250 &  0.897 &  0.270 &  0.822 &  0.076 \\ 
53737-2298-161 &  1.4906 & 1.19583 &  1.264 &  0.184 &  0.995 &  0.218 &  0.719 &  0.087 \\ 
51994-0500-446 &  1.6003 & 1.21862 &  1.090 &  0.246 &  1.044 &  0.262 &  0.637 &  0.116 \\ 
51994-0500-445 &  1.1109 & 0.97215 &  1.307 &  0.237 &  1.154 &  0.231 &  0.736 &  0.108 \\ 
52734-1235-591 &  1.6949 & 0.58160 &  2.470 &  0.316 &  2.490 &  0.309 &  0.916 &  0.015 \\ 
53737-2298-443 &  1.4999 & 0.69900 &  0.906 &  0.131 &  0.780 &  0.140 &  0.553 &  0.075 \\ 
                         &           & 1.33925 &  0.298 &  0.142 &  0.493 &  0.142 &  0.134 &  0.088 \\ 
52734-1235-569 &  1.6188 & 1.57482 &  0.483 &  0.211 &  0.938 &  0.203 &  0.272 &  0.157 \\ 
53740-2344-255 &  2.3013 & 0.78779 &  0.415 &  0.119 &  0.148 &  0.131 &  0.220 &  0.087 \\ 
                         &           & 1.47474 &  0.958 &  0.105 &  0.781 &  0.113 &  0.579 &  0.053 \\ 
                         &           & 1.59386 &  3.112 &  0.171 &  2.767 &  0.173 &  0.937 &  0.007 \\ 
52998-1596-168 &  1.5623 & 0.59161 &  1.399 &  0.402 &  1.832 &  0.397 &  0.770 &  0.174 \\ 
52703-0942-401 &  2.0015 & 1.40905 &  1.280 &  0.385 &  2.692 &  0.447 &  0.726 &  0.178 \\ 
                         &           & 1.41845 &  2.001 &  0.339 &  2.353 &  0.374 &  0.887 &  0.050 \\ 
52998-1596-414 &  2.1651 & 0.60565 &  0.498 &  0.135 &  0.348 &  0.131 &  0.284 &  0.104 \\ 
52253-0557-637 &  1.6437 & 1.36088 &  1.287 &  0.382 &  1.075 &  0.398 &  0.728 &  0.175 \\ 
54153-2584-126 &  2.3368 & 0.56249 &  1.874 &  0.301 &  0.901 &  0.278 &  0.869 &  0.049 \\ 
                         &           & 1.84431 &  0.709 &  0.144 &  0.196 &  0.187 &  0.437 &  0.101 \\ 
53436-1950-425 &  2.1318 & 1.62268 &  0.505 &  0.208 &  0.580 &  0.269 &  0.290 &  0.157 \\ 
52708-1006-437 &  1.3115 & 0.80899 &  1.460 &  0.129 &  1.524 &  0.132 &  0.790 &  0.045 \\ 
53737-2298-133 &  1.0564 & 0.46520 &  1.030 &  0.279 &  0.787 &  0.295 &  0.610 &  0.146 \\ 
53033-1356-339 &  1.1337 & 0.90832 &  2.115 &  0.082 &  2.191 &  0.108 &  0.898 &  0.007 \\ 
53763-2363-511 &  1.0079 & 0.65775 &  2.233 &  0.125 &  1.750 &  0.148 &  0.908 &  0.010 \\ 
52999-1307-223 &  2.1209 & 1.19104 &  1.721 &  0.211 &  1.417 &  0.220 &  0.847 &  0.043 \\ 
52708-1006-436 &  1.6107 & 1.47358 &  2.239 &  0.190 &  1.982 &  0.184 &  0.908 &  0.015 \\ 
54153-2584-538 &  2.5336 & 1.48361 &  0.661 &  0.134 &  0.326 &  0.139 &  0.407 &  0.100 \\ 
52672-1217-222 &  1.6270 & 1.17301 &  0.633 &  0.274 &  0.431 &  0.269 &  0.387 &  0.210 \\ 
                         &           & 1.54453 &  1.039 &  0.208 &  0.691 &  0.227 &  0.614 &  0.101 \\ 
52282-0770-250 &  1.3760 & 0.78102 &  0.591 &  0.115 &  0.189 &  0.120 &  0.356 &  0.089 \\ 
52708-1006-474 &  2.3521 & 1.11464 &  0.724 &  0.170 &  0.441 &  0.157 &  0.447 &  0.118 \\ 
53055-1744-302 &  1.0521 & 0.42416 &  1.095 &  0.329 &  0.697 &  0.353 &  0.640 &  0.166 \\ 
52339-0872-354 &  1.8815 & 1.02918 &  2.379 &  0.161 &  2.405 &  0.175 &  0.913 &  0.007 \\ 
52282-0770-181 &  1.2603 & 0.95226 &  0.962 &  0.573 &  1.433 &  0.456 &  0.581 &  0.381 \\ 
54097-2585-265 &  3.1956 & 1.55222 &  1.808 &  0.344 &  1.536 &  0.381 &  0.860 &  0.069 \\ 
51994-0500-171 &  1.9600 & 0.80370 &  1.060 &  0.087 &  0.974 &  0.088 &  0.623 &  0.038 \\ 
52998-1596-498 &  2.2669 & 1.56509 &  0.519 &  0.079 &  0.245 &  0.095 &  0.300 &  0.062 \\ 
                         &           & 1.61612 &  0.786 &  0.106 &  0.760 &  0.112 &  0.486 &  0.066 \\ 
52672-1217-239 &  1.8023 & 1.46535 &  0.846 &  0.130 &  0.607 &  0.151 &  0.522 &  0.080 \\ 
52751-1236-309 &  2.2239 & 1.27563 &  2.229 &  0.372 &  2.638 &  0.188 &  0.907 &  0.040 \\ 
                         &           & 1.31492 &  0.551 &  0.204 &  0.393 &  0.256 &  0.326 &  0.158 \\ 
53740-2344-222 &  1.8700 & 0.95271 &  0.862 &  0.143 &  0.850 &  0.125 &  0.531 &  0.087 \\ 
52672-1217-473 &  2.6524 & 0.96564 &  0.509 &  0.131 &  0.325 &  0.148 &  0.293 &  0.101 \\ 
                         &           & 1.37165 &  2.133 &  0.109 &  2.062 &  0.117 &  0.899 &  0.009 \\ 
                         &           & 1.74576 &  0.822 &  0.139 &  0.605 &  0.168 &  0.508 &  0.087 \\ 
                         &           & 1.85148 &  3.747 &  0.268 &  1.695 &  0.326 &  0.943 &  0.008 \\ 
                         &           & 2.06544 &  2.829 &  0.198 &  2.969 &  0.209 &  0.927 &  0.007 \\ 
53388-1948-454 &  1.4347 & 0.39971 &  1.775 &  0.352 &  1.890 &  0.323 &  0.855 &  0.077 \\ 
                         &           & 0.88990 &  0.944 &  0.250 &  1.029 &  0.239 &  0.573 &  0.145 \\ 
52999-1307-208 &  3.0063 & 1.31167 &  1.366 &  0.277 &  1.598 &  0.284 &  0.758 &  0.121 \\ 
54552-2958-481 &  2.2787 & 1.56659 &  2.694 &  0.426 &  1.647 &  0.445 &  0.922 &  0.012 \\ 
51994-0500-539 &  1.8871 & 1.27568 &  1.200 &  0.538 &  0.864 &  0.230 &  0.690 &  0.282 \\ 
52652-0945-307 &  1.7091 & 0.62232 &  1.824 &  0.198 &  0.706 &  0.204 &  0.862 &  0.032 \\ 
52703-0942-178 &  2.3665 & 1.84545 &  1.992 &  0.188 &  2.510 &  0.286 &  0.886 &  0.026 \\ 
                         &           & 1.88297 &  0.604 &  0.219 &  0.581 &  0.188 &  0.366 &  0.169 \\ 
53436-1950-519 &  0.9730 & 0.77550 &  2.595 &  0.438 &  1.552 &  0.523 &  0.919 &  0.018 \\ 
51633-0268-193 &  1.5862 & 0.39808 &  2.793 &  0.351 &  1.767 &  0.318 &  0.926 &  0.011 \\ 
52708-1006-241 &  2.0372 & 1.04579 &  1.137 &  0.228 &  0.970 &  0.220 &  0.660 &  0.105 \\ 
                         &           & 1.33015 &  0.921 &  0.172 &  0.738 &  0.195 &  0.561 &  0.098 \\ 
52289-0572-190 &  1.5814 & 1.13429 &  2.863 &  0.162 &  3.050 &  0.192 &  0.928 &  0.005 \\ 
                         &           & 1.22681 &  2.392 &  0.150 &  2.225 &  0.150 &  0.914 &  0.005 \\ 
52999-1307-238 &  1.0920 & 0.45370 &  1.598 &  0.507 &  2.439 &  0.558 &  0.825 &  0.187 \\ 
                         &           & 0.72014 &  1.317 &  0.329 &  0.927 &  0.391 &  0.740 &  0.148 \\ 
53757-2345-393 &  3.3818 & 1.72529 &  0.260 &  0.108 &  0.154 &  0.129 &  0.107 &  0.064 \\ 
                         &           & 1.88354 &  2.674 &  0.092 &  3.143 &  0.097 &  0.921 &  0.002 \\ 
54153-2584-527 &  0.9252 & 0.59634 &  1.136 &  0.242 &  0.958 &  0.229 &  0.659 &  0.112 \\ 
53054-1743-635 &  0.9991 & 0.88664 &  0.492 &  0.121 &  0.152 &  0.127 &  0.279 &  0.093 \\ 
52731-0995-231 &  0.7315 & 0.65534 &  2.020 &  0.089 &  2.065 &  0.100 &  0.889 &  0.012 \\ 
53388-1948-114 &  2.5513 & 1.62035 &  1.076 &  0.099 &  0.965 &  0.095 &  0.631 &  0.043 \\ 
52999-1307-232 &  1.8426 & 1.40870 &  0.670 &  0.239 &  0.733 &  0.281 &  0.413 &  0.181 \\ 
                         &           & 1.54954 &  0.979 &  0.260 &  1.399 &  0.250 &  0.588 &  0.144 \\ 
53762-2371-128 &  2.3033 & 0.76256 &  0.993 &  0.165 &  1.170 &  0.154 &  0.594 &  0.083 \\ 
                         &           & 1.04092 &  1.350 &  0.183 &  0.995 &  0.196 &  0.753 &  0.079 \\ 
52703-0942-448 &  1.1499 & 0.69438 &  0.788 &  0.168 &  0.695 &  0.167 &  0.487 &  0.109 \\ 
54478-1879-507 &  1.2882 & 0.68591 &  2.352 &  0.074 &  2.175 &  0.085 &  0.912 &  0.003 \\ 
51943-0487-091 &  1.2320 & 0.53531 &  1.063 &  0.122 &  0.963 &  0.135 &  0.625 &  0.054 \\ 
52731-0995-440 &  2.0615 & 1.98519 &  1.574 &  0.663 &  0.884 &  0.297 &  0.820 &  0.264 \\ 
54552-2958-447 &  1.3820 & 0.73544 &  1.107 &  0.398 &  1.120 &  0.436 &  0.645 &  0.208 \\ 
52672-1217-238 &  1.7924 & 0.85158 &  3.493 &  0.151 &  3.254 &  0.162 &  0.950 &  0.003 \\ 
53740-2344-227 &  2.0814 & 1.47759 &  0.925 &  0.239 &  0.793 &  0.252 &  0.563 &  0.140 \\ 
53433-1949-447 &  1.1912 & 0.60799 &  2.090 &  0.121 &  1.875 &  0.128 &  0.896 &  0.014 \\ 
52253-0557-625 &  1.4510 & 0.65119 &  0.480 &  0.186 &  0.599 &  0.184 &  0.270 &  0.139 \\ 
                         &           & 1.05963 &  0.720 &  0.215 &  0.446 &  0.294 &  0.445 &  0.155 \\ 
54525-2956-115 &  2.8552 & 1.18960 &  1.597 &  0.152 &  1.342 &  0.155 &  0.825 &  0.039 \\ 
53737-2298-505 &  0.8786 & 0.42269 &  0.479 &  0.143 &  0.690 &  0.173 &  0.269 &  0.109 \\ 
                         &           & 0.71706 &  0.364 &  0.113 &  0.256 &  0.127 &  0.180 &  0.080 \\ 
54097-2585-429 &  2.1126 & 0.81767 &  0.792 &  0.126 &  0.721 &  0.138 &  0.489 &  0.079 \\ 
                         &           & 1.18814 &  1.418 &  0.152 &  1.181 &  0.144 &  0.776 &  0.056 \\ 
51994-0500-513 &  2.4557 & 0.69399 &  1.393 &  0.175 &  1.550 &  0.181 &  0.767 &  0.069 \\ 
                         &           & 1.22990 &  0.654 &  0.150 &  0.380 &  0.176 &  0.402 &  0.114 \\ 
53757-2345-289 &  1.7167 & 0.52209 &  1.553 &  0.323 &  1.805 &  0.311 &  0.816 &  0.112 \\ 
54552-2958-202 &  1.6430 & 1.40670 &  1.421 &  0.359 &  1.413 &  0.361 &  0.777 &  0.153 \\ 
54552-2958-175 &  1.3392 & 1.29784 &  1.457 &  0.327 &  1.500 &  0.299 &  0.789 &  0.133 \\ 
53740-2344-215 &  2.1059 & 0.40341 &  0.302 &  0.168 &  0.302 &  0.199 &  0.136 &  0.100 \\ 
52999-1307-191 &  1.5012 & 0.62544 &  0.776 &  0.106 &  0.674 &  0.107 &  0.480 &  0.067 \\ 
                         &           & 1.24217 &  0.487 &  0.089 &  0.384 &  0.092 &  0.275 &  0.069 \\ 
53033-1356-305 &  1.4726 & 1.36244 &  0.962 &  0.240 &  0.662 &  0.244 &  0.581 &  0.136 \\ 
                         &           & 1.42652 &  1.623 &  0.219 &  1.666 &  0.205 &  0.830 &  0.058 \\ 
52672-1217-130 &  1.3195 & 0.44149 &  0.346 &  0.483 &  0.098 &  0.495 &  0.167 &  0.156 \\ 
                         &           & 1.06685 &  1.362 &  0.346 &  1.187 &  0.346 &  0.757 &  0.153 \\ 
51994-0500-090 &  1.8117 & 1.00307 &  0.862 &  0.315 &  0.700 &  0.353 &  0.531 &  0.208 \\ 
52765-1277-633 &  2.0731 & 1.10760 &  2.398 &  0.359 &  1.377 &  0.270 &  0.914 &  0.022 \\ 
                         &           & 1.99671 &  1.551 &  0.289 &  1.979 &  0.457 &  0.816 &  0.097 \\ 
54552-2958-493 &  2.1357 & 1.64989 &  1.591 &  0.493 &  2.118 &  0.409 &  0.824 &  0.182 \\ 
54552-2958-212 &  2.0221 & 1.16243 &  2.081 &  0.379 &  2.214 &  0.395 &  0.896 &  0.052 \\ 
52999-1307-407 &  1.4416 & 0.67775 &  0.589 &  0.205 &  1.718 &  0.247 &  0.355 &  0.158 \\ 
52235-0501-359 &  1.1565 & 0.95234 &  1.287 &  0.339 &  1.248 &  0.348 &  0.729 &  0.154 \\ 
52708-1006-248 &  1.2794 & 0.77465 &  1.939 &  0.457 &  2.206 &  0.424 &  0.878 &  0.082 \\ 
                         &           & 0.98574 &  1.147 &  0.303 &  0.843 &  0.379 &  0.665 &  0.144 \\ 
53762-2371-457 &  1.6856 & 1.12369 &  1.804 &  0.201 &  1.922 &  0.230 &  0.859 &  0.034 \\ 
52734-1235-001 &  1.5548 & 0.47281 &  1.372 &  0.426 &  2.023 &  0.444 &  0.760 &  0.186 \\ 
53033-1356-317 &  2.6978 & 1.09267 &  1.100 &  0.396 &  1.261 &  0.440 &  0.642 &  0.208 \\ 
52998-1596-502 &  1.7062 & 0.59330 &  0.202 &  0.101 &  0.271 &  0.100 &  0.072 &  0.045 \\ 
                         &           & 1.58571 &  0.787 &  0.096 &  0.902 &  0.122 &  0.486 &  0.060 \\ 
52317-0558-550 &  1.8901 & 1.26094 &  1.776 &  0.227 &  1.433 &  0.285 &  0.855 &  0.040 \\ 
54525-2956-625 &  1.3004 & 0.67538 &  0.259 &  0.158 &  0.380 &  0.175 &  0.106 &  0.079 \\ 
                         &           & 0.70337 &  0.422 &  0.171 &  0.600 &  0.191 &  0.225 &  0.125 \\ 
54552-2958-132 &  1.5142 & 0.42527 &  1.201 &  0.757 &  0.915 &  0.788 &  0.691 &  0.449 \\ 
53737-2298-564 &  3.6159 & 1.92735 &  1.631 &  0.402 &  1.066 &  0.415 &  0.831 &  0.127 \\ 
53757-2345-290 &  2.6024 & 1.59021 &  2.245 &  0.541 &  1.839 &  0.362 &  0.909 &  0.065 \\ 
51994-0500-058 &  2.3955 & 0.91086 &  0.767 &  0.258 &  0.493 &  0.273 &  0.474 &  0.181 \\ 
53033-1356-308 &  2.0408 & 0.51171 &  0.975 &  0.245 &  0.918 &  0.251 &  0.586 &  0.136 \\ 
53740-2344-443 &  1.7048 & 0.88435 &  0.310 &  0.141 &  0.221 &  0.170 &  0.142 &  0.089 \\ 
                         &           & 0.93336 &  3.052 &  0.143 &  2.777 &  0.147 &  0.934 &  0.005 \\ 
53033-1356-388 &  1.7389 & 0.81053 &  0.866 &  0.336 &  0.785 &  0.326 &  0.533 &  0.223 \\ 
54525-2956-016 &  1.3768 & 1.25706 &  0.905 &  0.100 &  1.203 &  0.109 &  0.553 &  0.056 \\ 
                         &           & 1.30135 &  1.303 &  0.099 &  0.898 &  0.109 &  0.735 &  0.042 \\ 
53055-1744-368 &  4.0560 & 1.87412 &  2.790 &  0.140 &  2.390 &  0.124 &  0.926 &  0.006 \\ 
52289-0572-490 &  1.9942 & 1.46942 &  0.815 &  0.180 &  0.598 &  0.189 &  0.504 &  0.115 \\ 
51633-0268-059 &  1.8766 & 1.44815 &  0.829 &  0.140 &  0.387 &  0.159 &  0.512 &  0.087 \\ 
                         &           & 1.59838 &  2.233 &  0.162 &  1.962 &  0.252 &  0.908 &  0.013 \\ 
52708-1006-462 &  2.1359 & 0.88895 &  0.361 &  0.339 &  0.572 &  0.419 &  0.178 &  0.167 \\ 
52317-0558-533 &  1.8166 & 1.48404 &  0.334 &  0.353 &  0.476 &  0.327 &  0.159 &  0.148 \\ 
53436-1950-166 &  1.6288 & 1.17965 &  2.110 &  0.174 &  1.955 &  0.172 &  0.898 &  0.020 \\ 
53737-2298-555 &  1.7448 & 1.26446 &  0.453 &  0.164 &  0.516 &  0.166 &  0.249 &  0.122 \\ 
                         &           & 1.31144 &  1.010 &  0.169 &  1.014 &  0.180 &  0.601 &  0.082 \\ 
                         &           & 1.54659 &  0.842 &  0.162 &  0.878 &  0.156 &  0.520 &  0.101 \\ 
52999-1307-464 &  0.9876 & 0.60951 &  1.702 &  0.267 &  1.180 &  0.278 &  0.844 &  0.061 \\ 
                         &           & 0.71945 &  1.199 &  0.180 &  0.849 &  0.187 &  0.690 &  0.084 \\ 
53388-1948-536 &  1.1802 & 0.76875 &  0.320 &  0.207 &  0.776 &  0.215 &  0.149 &  0.118 \\ 
53388-1948-554 &  0.7052 & 0.42136 &  0.335 &  0.115 &  0.192 &  0.122 &  0.160 &  0.077 \\ 
53740-2344-475 &  0.8640 & 0.78902 &  1.940 &  0.150 &  1.511 &  0.184 &  0.879 &  0.021 \\ 
54097-2585-186 &  1.5314 & 0.87253 &  0.954 &  0.181 &  0.243 &  0.203 &  0.577 &  0.100 \\ 
52253-0557-634 &  1.7563 & 0.50555 &  1.649 &  0.289 &  0.499 &  0.274 &  0.835 &  0.079 \\ 
53740-2344-470 &  2.3294 & 1.22228 &  2.203 &  0.189 &  2.409 &  0.237 &  0.905 &  0.017 \\ 
                         &           & 1.94444 &  4.037 &  0.286 &  3.712 &  0.292 &  0.955 &  0.013 \\ 
54552-2958-504 &  0.8808 & 0.52727 &  2.637 &  0.184 &  2.925 &  0.182 &  0.920 &  0.004 \\ 
                         &           & 0.81125 &  0.986 &  0.150 &  0.631 &  0.150 &  0.591 &  0.075 \\ 
54552-2958-512 &  2.9219 & 1.15211\tablenotemark{a} &  1.362 &  0.231 &  1.996 &  0.251 &  0.757 &  0.100 \\ 
52652-0945-471 &  3.0961 & 1.38099 &  0.895 &  0.170 &  0.114 &  0.194 &  0.548 &  0.100 \\ 
53762-2371-088 &  2.5797 & 0.69127 &  0.132 &  0.134 &  0.433 &  0.136 &  0.036 &  0.025 \\ 
                         &           & 0.74552 &  0.378 &  0.116 &  0.300 &  0.120 &  0.192 &  0.084 \\ 
53740-2344-139 &  1.4803 & 0.95654 &  1.054 &  0.281 &  0.902 &  0.334 &  0.620 &  0.143 \\ 
52400-0903-258 &  1.2346 & 0.90645 &  4.830 &  0.185 &  3.826 &  0.174 &  0.946 &  0.003 \\ 
52652-0945-293 &  0.6821 & 0.63619 &  1.364 &  0.162 &  1.268 &  0.193 &  0.757 &  0.067 \\ 
52282-0770-192 &  2.3271 & 1.49584 &  1.654 &  0.182 &  1.359 &  0.156 &  0.836 &  0.042 \\ 
52282-0770-407 &  1.2617 & 0.96678 &  0.504 &  0.085 &  0.310 &  0.089 &  0.289 &  0.066 \\ 
53757-2345-428 &  2.0792 & 0.63313 &  1.424 &  0.311 &  2.179 &  0.354 &  0.778 &  0.130 \\ 
53737-2298-547 &  3.1479 & 0.86519 &  0.422 &  0.225 &  0.697 &  0.234 &  0.225 &  0.156 \\ 
53762-2371-173 &  2.0665 & 0.63119 &  1.165 &  0.171 &  1.062 &  0.179 &  0.673 &  0.079 \\ 
                         &           & 1.39526 &  0.366 &  0.119 &  0.446 &  0.153 &  0.182 &  0.084 \\ 
51943-0487-521 &  2.2196 & 1.02145 &  2.328 &  0.174 &  2.108 &  0.222 &  0.912 &  0.011 \\ 
                         &           & 1.10607 &  1.416 &  0.306 &  1.774 &  0.279 &  0.776 &  0.128 \\ 
                         &           & 1.11008 &  1.722 &  0.268 &  0.963 &  0.250 &  0.847 &  0.059 \\ 
53433-1949-179 &  1.9756 & 0.72746 &  2.374 &  0.216 &  2.147 &  0.201 &  0.913 &  0.012 \\ 
                         &           & 1.30096 &  1.454 &  0.139 &  1.389 &  0.134 &  0.788 &  0.049 \\ 
54552-2958-528 &  1.8919 & 1.51515 &  1.428 &  0.308 &  1.732 &  0.394 &  0.780 &  0.128 \\ 
52999-1307-475 &  3.6391 & 1.37071 &  2.268 &  0.331 &  1.423 &  0.330 &  0.910 &  0.032 \\ 
                         &           & 1.45998 &  1.139 &  0.395 &  0.716 &  0.393 &  0.661 &  0.201 \\ 
53762-2371-148 &  2.8955 & 1.69555 &  3.128 &  0.542 &  2.442 &  0.576 &  0.938 &  0.019 \\ 
53763-2363-594 &  1.1768 & 0.46574 &  0.678 &  0.145 &  0.550 &  0.143 &  0.418 &  0.106 \\ 
51994-0500-047 &  1.8049 & 0.78056 &  0.605 &  0.210 &  0.755 &  0.222 &  0.366 &  0.162 \\ 
53033-1356-425 &  1.9699 & 0.94014 &  2.024 &  0.210 &  2.109 &  0.236 &  0.890 &  0.029 \\ 
54552-2958-174 &  2.3972 & 0.69980 &  1.593 &  0.275 &  0.951 &  0.283 &  0.824 &  0.084 \\ 
52703-0942-511 &  1.8611 & 0.69590 &  1.215 &  0.218 &  0.618 &  0.235 &  0.697 &  0.101 \\ 
                         &           & 0.71860 &  5.126 &  0.250 &  5.183 &  0.258 &  0.940 &  0.006 \\ 
53433-1949-492 &  0.8977 & 0.74628 &  0.541 &  0.130 &  0.198 &  0.140 &  0.318 &  0.102 \\ 
51633-0268-160 &  0.9054 & 0.67221 &  1.680 &  0.194 &  1.283 &  0.215 &  0.840 &  0.042 \\ 
53033-1356-325 &  2.0624 & 0.72889 &  1.131 &  0.198 &  0.972 &  0.237 &  0.657 &  0.090 \\ 
52235-0501-397 &  1.3212 & 0.73099 &  0.425 &  0.131 &  0.366 &  0.125 &  0.227 &  0.096 \\ 
                         &           & 0.90067 &  1.143 &  0.146 &  1.032 &  0.159 &  0.662 &  0.067 \\ 
52282-0770-442 &  1.1198 & 0.77977 &  1.304 &  0.288 &  0.927 &  0.365 &  0.735 &  0.131 \\ 
                         &           & 1.04304 &  2.067 &  0.362 &  1.985 &  0.454 &  0.895 &  0.051 \\ 
53757-2345-195 &  4.3139 & 2.05137 &  2.143 &  0.502 &  1.566 &  0.613 &  0.900 &  0.067 \\ 
52289-0572-504 &  1.7357 & 0.86551 &  0.543 &  0.156 &  0.467 &  0.161 &  0.320 &  0.121 \\ 
                         &           & 1.23916 &  0.473 &  0.169 &  0.394 &  0.191 &  0.264 &  0.127 \\ 
                         &           & 1.53662 &  1.646 &  0.177 &  1.482 &  0.176 &  0.834 &  0.041 \\ 
51994-0500-014 &  1.0581 & 0.58254 &  0.286 &  0.154 &  0.506 &  0.147 &  0.125 &  0.089 \\ 
52731-0995-183 &  1.4214 & 0.62463 &  0.724 &  0.124 &  0.404 &  0.123 &  0.447 &  0.085 \\ 
                         &           & 0.82159 &  0.521 &  0.113 &  0.424 &  0.116 &  0.302 &  0.088 \\ 
                         &           & 1.04524 &  0.564 &  0.148 &  0.446 &  0.161 &  0.335 &  0.115 \\ 
54097-2585-200 &  1.6301 & 1.50774 &  2.684 &  0.198 &  2.582 &  0.175 &  0.922 &  0.005 \\ 
54552-2958-088 &  2.0579 & 0.86360 &  1.344 &  0.325 &  1.279 &  0.372 &  0.750 &  0.145 \\ 
53763-2363-619 &  1.8147 & 1.57022 &  1.004 &  0.232 &  0.612 &  0.232 &  0.599 &  0.122 \\ 
52703-0942-534 &  1.2404 & 0.93152 &  0.800 &  0.164 &  0.485 &  0.167 &  0.494 &  0.105 \\ 
52289-0572-560 &  0.8789 & 0.72139 &  1.123 &  0.111 &  0.518 &  0.118 &  0.653 &  0.051 \\ 
53055-1744-409 &  1.3515 & 0.69779 &  1.462 &  0.070 &  1.181 &  0.074 &  0.791 &  0.023 \\ 
                         &           & 0.88998 &  0.355 &  0.076 &  0.253 &  0.081 &  0.174 &  0.054 \\ 
53033-1356-478 &  1.3419 & 1.05984 &  0.714 &  0.142 &  0.505 &  0.156 &  0.440 &  0.099 \\ 
54097-2585-213 &  1.1828 & 0.59659 &  1.990 &  0.235 &  1.312 &  0.227 &  0.885 &  0.033 \\ 
53768-2372-359 &  0.8871 & 0.64475 &  1.083 &  0.184 &  0.930 &  0.203 &  0.634 &  0.084 \\ 
53053-1308-359 &  2.1153 & 0.56923 &  0.713 &  0.216 &  0.763 &  0.226 &  0.440 &  0.157 \\ 
                         &           & 1.18409 &  0.781 &  0.188 &  0.735 &  0.187 &  0.482 &  0.125 \\ 
52708-1006-196 &  1.2286 & 0.91224 &  0.985 &  0.239 &  1.286 &  0.267 &  0.591 &  0.130 \\ 
52672-1217-088 &  3.8002 & 2.05677 &  0.685 &  0.302 &  1.092 &  0.243 &  0.422 &  0.227 \\ 
52672-1217-099 &  1.4257 & 1.09601 &  2.960 &  0.260 &  2.462 &  0.263 &  0.931 &  0.009 \\ 
53737-2364-305 &  1.9092 & 1.71495 &  1.643 &  0.340 &  1.500 &  0.511 &  0.833 &  0.099 \\ 
52282-0770-128 &  1.0103 & 0.94778 &  0.727 &  0.129 &  0.701 &  0.160 &  0.449 &  0.088 \\ 
52289-0572-143 &  1.0103 & 0.72573 &  1.654 &  0.137 &  1.593 &  0.173 &  0.835 &  0.029 \\ 
51943-0487-562 &  1.1087 & 1.06961 &  1.090 &  0.243 &  1.419 &  0.258 &  0.637 &  0.115 \\ 
51943-0487-509 &  2.3843 & 1.10150 &  1.604 &  0.269 &  1.298 &  0.389 &  0.826 &  0.079 \\ 
                         &           & 1.12191 &  1.142 &  0.209 &  1.060 &  0.191 &  0.662 &  0.095 \\ 
54153-2584-610 &  1.8730 & 1.41423 &  0.933 &  0.137 &  0.968 &  0.156 &  0.567 &  0.075 \\ 
52400-0903-366 &  1.3467 & 1.04086 &  0.676 &  0.145 &  0.712 &  0.147 &  0.416 &  0.106 \\ 
                         &           & 1.13940 &  0.853 &  0.111 &  0.639 &  0.119 &  0.526 &  0.068 \\ 
53740-2344-538 &  0.5056 & 0.47709 &  0.556 &  0.095 &  0.424 &  0.101 &  0.330 &  0.075 \\ 
52672-1217-511 &  1.3390 & 0.44860 &  0.217 &  0.184 &  0.352 &  0.226 &  0.080 &  0.069 \\ 
                         &           & 0.96185 &  1.401 &  0.150 &  1.161 &  0.154 &  0.770 &  0.056 \\ 
53055-1744-462 &  1.8299 & 1.22591 &  1.204 &  0.220 &  1.094 &  0.245 &  0.692 &  0.102 \\ 
51994-0500-072 &  1.5571 & 0.67106 &  0.914 &  0.533 &  0.614 &  0.601 &  0.557 &  0.364 \\ 
53762-2371-534 &  1.5680 & 0.65983 &  0.291 &  0.134 &  0.499 &  0.143 &  0.128 &  0.083 \\ 
                         &           & 1.34749 &  1.467 &  0.124 &  0.935 &  0.117 &  0.792 &  0.042 \\ 
54552-2958-086 &  1.7205 & 0.82378 &  1.027 &  0.546 &  1.956 &  0.465 &  0.609 &  0.338 \\ 
53053-1308-353 &  2.1753 & 1.10666 &  1.849 &  0.373 &  0.743 &  0.297 &  0.866 &  0.071 \\ 
                         &           & 1.43148 &  0.693 &  0.161 &  0.553 &  0.188 &  0.427 &  0.116 \\ 
52708-1006-497 &  2.1514 & 1.11827 &  1.268 &  0.183 &  1.025 &  0.174 &  0.721 &  0.086 \\ 
                         &           & 1.14792 &  3.443 &  0.138 &  2.861 &  0.134 &  0.951 &  0.005 \\ 
52339-0872-297 &  2.8034 & 0.79812 &  0.365 &  0.176 &  0.908 &  0.224 &  0.181 &  0.117 \\ 
                         &           & 1.37430 &  1.517 &  0.152 &  1.440 &  0.158 &  0.806 &  0.049 \\ 
                         &           & 1.82515 &  1.699 &  0.259 &  1.086 &  0.371 &  0.843 &  0.059 \\ 
52751-1236-383 &  1.6778 & 1.32720 &  0.677 &  0.235 &  1.203 &  0.282 &  0.417 &  0.177 \\ 
53740-2344-144 &  1.6127 & 1.10016 &  2.778 &  0.334 &  2.980 &  0.447 &  0.926 &  0.011 \\ 
51943-0487-502 &  1.9193 & 0.72410 &  0.575 &  0.196 &  0.432 &  0.211 &  0.344 &  0.152 \\ 
                         &           & 1.41899 &  1.670 &  0.120 &  1.740 &  0.114 &  0.838 &  0.023 \\ 
54552-2958-574 &  2.1831 & 1.13618 &  1.123 &  0.441 &  1.616 &  0.415 &  0.653 &  0.233 \\ 
52282-0770-451 &  0.9506 & 0.61686 &  0.606 &  0.115 &  0.508 &  0.140 &  0.367 &  0.088 \\ 
51994-0500-588 &  1.7961 & 1.63461 &  0.958 &  0.353 &  0.690 &  0.264 &  0.579 &  0.213 \\ 
52339-0872-302 &  2.1674 & 0.96953 &  1.853 &  0.082 &  1.663 &  0.089 &  0.866 &  0.012 \\ 
53763-2363-618 &  3.9653 & 1.52252 &  1.895 &  0.165 &  0.925 &  0.156 &  0.872 &  0.024 \\ 
52672-1217-448 &  1.1738 & 0.80650 &  2.297 &  0.329 &  0.907 &  0.372 &  0.911 &  0.028 \\ 
53737-2364-312 &  2.2734 & 0.86421 &  0.398 &  0.201 &  1.042 &  0.241 &  0.206 &  0.138 \\ 
54552-2958-569 &  1.5114 & 1.30597 &  1.245 &  0.270 &  0.896 &  0.345 &  0.712 &  0.126 \\ 
53436-1950-559 &  1.3978 & 0.66301 &  1.342 &  0.226 &  1.360 &  0.250 &  0.750 &  0.100 \\ 
                         &           & 0.66812 &  0.913 &  0.179 &  0.602 &  0.231 &  0.557 &  0.104 \\ 
54169-2586-281 &  1.4133 & 0.94002 &  1.563 &  0.225 &  1.889 &  0.245 &  0.818 &  0.070 \\ 
52339-0872-340 &  1.2489 & 0.40309 &  0.454 &  0.210 &  0.660 &  0.244 &  0.250 &  0.153 \\ 
52672-1217-173 &  1.8578 & 1.76651 &  1.817 &  0.617 &  4.149 &  0.809 &  0.861 &  0.171 \\ 
53433-1949-521 &  2.0452 & 1.55396 &  2.620 &  0.202 &  2.387 &  0.206 &  0.919 &  0.005 \\ 
53436-1950-494 &  1.8157 & 1.13850 &  0.940 &  0.255 &  1.028 &  0.305 &  0.571 &  0.149 \\ 
52751-1236-242 &  3.1381 & 2.06620 &  2.169 &  0.206 &  2.718 &  0.258 &  0.902 &  0.020 \\ 
52400-0903-463 &  1.6477 & 0.82614 &  0.611 &  0.122 &  0.488 &  0.138 &  0.371 &  0.094 \\ 
52672-1217-513 &  2.1128 & 1.51273 &  0.804 &  0.411 &  0.842 &  0.454 &  0.497 &  0.294 \\ 
52708-1006-455 &  1.8408 & 0.87137 &  1.073 &  0.093 &  1.105 &  0.106 &  0.629 &  0.041 \\ 
                         &           & 1.60703 &  0.500 &  0.111 &  0.474 &  0.104 &  0.286 &  0.086 \\ 
51994-0500-015 &  1.4134 & 1.30319 &  2.552 &  0.334 &  1.711 &  0.348 &  0.919 &  0.013 \\ 
53436-1950-496 &  1.4450 & 0.66733 &  0.964 &  0.189 &  0.928 &  0.194 &  0.582 &  0.103 \\ 
52317-0558-110 &  1.3621 & 1.23697 &  0.437 &  0.064 &  0.446 &  0.066 &  0.237 &  0.049 \\ 
                         &           & 1.24565 &  0.256 &  0.063 &  0.114 &  0.079 &  0.104 &  0.037 \\ 
51943-0487-542 &  2.0017 & 1.32431 &  0.660 &  0.213 &  0.682 &  0.221 &  0.406 &  0.162 \\ 
52400-0903-367 &  0.8763 & 0.71088 &  0.737 &  0.169 &  0.539 &  0.176 &  0.455 &  0.116 \\ 
52235-0501-367 &  2.1158 & 1.20601 &  1.320 &  0.267 &  1.280 &  0.305 &  0.741 &  0.121 \\ 
52289-0572-568 &  0.5594 & 0.45912 &  0.364 &  0.124 &  0.271 &  0.149 &  0.181 &  0.087 \\ 
54478-1879-154 &  1.6118 & 1.53583 &  2.108 &  0.237 &  1.916 &  0.224 &  0.898 &  0.029 \\ 
54552-2958-097 &  2.5240 & 0.82912 &  1.128 &  0.174 &  1.533 &  0.166 &  0.656 &  0.078 \\ 
                         &           & 1.13578 &  0.620 &  0.177 &  0.882 &  0.189 &  0.378 &  0.137 \\ 
52325-0573-358 &  1.7447 & 1.39268 &  1.376 &  0.242 &  0.893 &  0.262 &  0.762 &  0.104 \\ 
52708-1006-493 &  1.8235 & 1.39604 &  1.120 &  0.165 &  0.943 &  0.172 &  0.652 &  0.074 \\ 
53033-1356-476 &  2.3087 & 1.08952 &  1.145 &  0.693 &  1.779 &  0.667 &  0.664 &  0.415 \\ 
52282-0770-087 &  1.1852 & 0.89935 &  0.656 &  0.110 &  0.595 &  0.105 &  0.404 &  0.082 \\ 
                         &           & 1.09413 &  1.397 &  0.111 &  0.905 &  0.133 &  0.769 &  0.041 \\ 
53033-1356-201 &  1.5462 & 0.74835 &  2.371 &  0.182 &  2.399 &  0.194 &  0.913 &  0.009 \\ 
52998-1596-060 &  2.0625 & 1.43180 &  1.358 &  0.355 &  1.693 &  0.346 &  0.755 &  0.157 \\ 
52999-1307-536 &  0.7090 & 0.49986 &  1.014 &  0.168 &  0.532 &  0.180 &  0.603 &  0.081 \\ 
53757-2345-499 &  1.1290 & 0.93776 &  0.247 &  0.066 &  0.188 &  0.072 &  0.098 &  0.038 \\ 
52325-0573-318 &  3.1984 & 2.11319 &  0.607 &  0.450 &  0.509 &  0.466 &  0.368 &  0.322 \\ 
51633-0268-027 &  3.6733 & 1.40323 &  0.798 &  0.280 &  0.527 &  0.283 &  0.493 &  0.193 \\ 
52999-1307-497 &  2.1347 & 1.10693 &  0.815 &  0.187 &  1.002 &  0.132 &  0.504 &  0.120 \\ 
                         &           & 1.52284 &  0.536 &  0.124 &  0.481 &  0.139 &  0.314 &  0.096 \\ 
52731-0995-524 &  1.7374 & 1.46335 &  0.623 &  0.114 &  0.358 &  0.127 &  0.380 &  0.087 \\ 
                         &           & 1.55206 &  2.482 &  0.104 &  1.795 &  0.109 &  0.917 &  0.003 \\ 
52317-0558-539 &  0.8368 & 0.69376 &  1.379 &  0.153 &  0.834 &  0.172 &  0.763 &  0.060 \\ 
51910-0269-379 &  1.3559 & 1.28717 &  0.428 &  0.101 &  0.249 &  0.119 &  0.229 &  0.076 \\ 
54097-2585-406 &  1.0624 & 0.86751 &  1.220 &  0.200 &  0.729 &  0.206 &  0.700 &  0.094 \\ 
52282-0770-447 &  1.7879 & 0.65529 &  1.415 &  0.171 &  1.785 &  0.212 &  0.775 &  0.064 \\ 
                         &           & 0.78411 &  1.994 &  0.198 &  1.760 &  0.191 &  0.886 &  0.028 \\ 
53433-1949-528 &  1.3163 & 0.71777 &  1.133 &  0.377 &  1.822 &  0.374 &  0.658 &  0.191 \\ 
53053-1308-262 &  1.5324 & 1.26948 &  0.388 &  0.111 &  0.314 &  0.112 &  0.199 &  0.081 \\ 
54097-2585-408 &  1.8336 & 1.77253 &  1.400 &  0.366 &  2.256 &  0.276 &  0.770 &  0.158 \\ 
54097-2585-095 &  2.2288 & 1.48131 &  0.736 &  0.130 &  0.748 &  0.164 &  0.455 &  0.087 \\ 
53763-2363-602 &  1.9161 & 1.73768 &  1.082 &  0.299 &  1.115 &  0.261 &  0.633 &  0.150 \\ 
                         &           & 1.79739 &  0.655 &  0.238 &  0.596 &  0.226 &  0.404 &  0.182 \\ 
52993-1426-313 &  1.7963 & 0.60490 &  0.560 &  0.233 &  1.108 &  0.265 &  0.332 &  0.179 \\ 
                         &           & 1.51033 &  1.272 &  0.135 &  0.868 &  0.131 &  0.723 &  0.063 \\ 
53436-1950-566 &  1.4347 & 0.90287 &  2.142 &  0.179 &  2.280 &  0.182 &  0.900 &  0.018 \\ 
52751-1236-435 &  1.6126 & 1.50679 &  0.762 &  0.203 &  0.648 &  0.207 &  0.471 &  0.139 \\ 
51994-0500-626 &  0.9877 & 0.88029 &  1.437 &  0.377 &  0.851 &  0.402 &  0.783 &  0.160 \\ 
52339-0872-298 &  3.1337 & 1.85653 &  1.303 &  0.313 &  1.006 &  0.283 &  0.735 &  0.142 \\ 
                         &           & 1.87652 &  4.493 &  0.416 &  3.497 &  0.428 &  0.948 &  0.007 \\ 
                         &           & 1.96997 &  1.251 &  0.417 &  2.000 &  0.361 &  0.715 &  0.199 \\ 
53053-1308-384 &  1.3717 & 0.78302 &  0.290 &  0.138 &  0.404 &  0.136 &  0.128 &  0.085 \\ 
53737-2298-070 &  1.6681 & 1.04227 &  0.889 &  0.178 &  1.096 &  0.203 &  0.545 &  0.106 \\ 
53053-1308-221 &  1.7689 & 0.63597 &  2.233 &  0.296 &  2.175 &  0.371 &  0.908 &  0.030 \\ 
53433-1949-052 &  1.4998 & 1.19159 &  0.822 &  0.140 &  0.721 &  0.158 &  0.507 &  0.088 \\ 
52317-0558-117 &  2.1707 & 1.83904 &  2.000 &  0.564 &  2.137 &  0.738 &  0.887 &  0.104 \\ 
54552-2958-115 &  2.2574 & 0.45577 &  1.415 &  0.345 &  0.876 &  0.384 &  0.775 &  0.147 \\ 
                         &           & 1.69982 &  1.187 &  0.259 &  1.836 &  0.393 &  0.684 &  0.119 \\ 
52672-1217-501 &  0.6266 & 0.38797 &  1.735 &  0.693 &  0.876 &  0.707 &  0.849 &  0.234 \\ 
53757-2345-132 &  1.2288 & 0.57724 &  0.857 &  0.235 &  1.095 &  0.248 &  0.528 &  0.149 \\ 
53762-2371-104 &  3.2841 & 2.04376 &  1.924 &  1.132 &  1.918 &  0.863 &  0.876 &  0.387 \\ 
53740-2344-580 &  2.6804 & 1.21761 &  0.630 &  0.181 &  0.410 &  0.189 &  0.385 &  0.139 \\ 
53762-2371-111 &  1.8114 & 1.17025 &  1.021 &  0.224 &  1.032 &  0.252 &  0.606 &  0.113 \\ 
52708-1006-534 &  2.0606 & 0.47150 &  0.210 &  0.165 &  0.244 &  0.198 &  0.077 &  0.066 \\ 
                         &           & 0.93548 &  0.570 &  0.150 &  0.773 &  0.154 &  0.340 &  0.117 \\ 
                         &           & 1.09551 &  1.535 &  0.134 &  1.430 &  0.142 &  0.811 &  0.041 \\ 
53436-1950-582 &  1.1490 & 0.85810 &  0.359 &  0.152 &  0.219 &  0.183 &  0.177 &  0.102 \\ 
53389-1951-343 &  1.5116 & 0.40332\tablenotemark{a} &  1.579 &  0.256 &  0.731 &  0.265 &  0.821 &  0.079 \\ 
                         &           & 1.43982 &  2.605 &  0.170 &  2.553 &  0.194 &  0.919 &  0.005 \\ 
53740-2344-118 &  1.0583 & 0.46208 &  0.364 &  0.308 &  0.905 &  0.280 &  0.181 &  0.168 \\ 
52703-0942-554 &  2.0612 & 0.82081 &  0.610 &  0.152 &  0.255 &  0.152 &  0.370 &  0.118 \\ 
                         &           & 0.98123 &  1.880 &  0.168 &  1.028 &  0.162 &  0.870 &  0.025 \\ 
53757-2345-168 &  1.7152 & 0.47494 &  0.856 &  0.436 &  0.660 &  0.433 &  0.528 &  0.304 \\ 
54552-2958-047 &  2.3856 & 1.62131 &  1.941 &  0.626 &  2.432 &  0.864 &  0.879 &  0.140 \\ 
53433-1949-557 &  1.7571 & 0.78462 &  2.010 &  0.288 &  0.827 &  0.292 &  0.888 &  0.041 \\ 
52317-0558-558 &  0.7205 & 0.65649 &  0.419 &  0.094 &  0.441 &  0.110 &  0.223 &  0.070 \\ 
52999-1307-051 &  1.0967 & 0.78725 &  0.616 &  0.412 &  0.283 &  0.447 &  0.375 &  0.302 \\ 
                         &           & 0.87595 &  0.817 &  0.305 &  1.200 &  0.351 &  0.504 &  0.210 \\ 
52289-0572-592 &  1.5941 & 0.93078 &  0.623 &  0.112 &  0.805 &  0.132 &  0.380 &  0.085 \\ 
51994-0500-033 &  1.5045 & 0.47298 &  1.533 &  0.345 &  0.816 &  0.399 &  0.811 &  0.127 \\ 
53388-1948-020 &  1.3613 & 1.31865 &  0.589 &  0.068 &  0.445 &  0.069 &  0.355 &  0.052 \\ 
52235-0501-229 &  2.5057 & 1.58608 &  0.770 &  0.172 &  0.745 &  0.299 &  0.476 &  0.114 \\ 
52672-1217-049 &  2.0958 & 0.78844 &  1.851 &  0.223 &  1.700 &  0.227 &  0.866 &  0.036 \\ 
                         &           & 1.21059 &  0.856 &  0.208 &  1.104 &  0.248 &  0.528 &  0.129 \\ 
52282-0770-092 &  2.2514 & 1.79546 &  1.096 &  0.355 &  1.240 &  0.213 &  0.640 &  0.183 \\ 
52289-0572-620 &  1.0105 & 0.53219 &  0.647 &  0.113 &  0.336 &  0.114 &  0.398 &  0.085 \\ 
52400-0903-218 &  2.2586 & 0.94441 &  0.916 &  0.226 &  1.196 &  0.330 &  0.559 &  0.133 \\ 
53436-1950-136 &  2.4625 & 1.58623 &  0.912 &  0.185 &  1.065 &  0.217 &  0.556 &  0.108 \\ 
53436-1950-125 &  1.8674 & 1.35972 &  1.252 &  0.336 &  0.865 &  0.319 &  0.715 &  0.157 \\ 
52993-1426-339 &  1.7096 & 1.19267 &  0.729 &  0.250 &  1.718 &  0.282 &  0.450 &  0.181 \\ 
53768-2372-324 &  2.2323 & 1.88335 &  3.491 &  0.246 &  3.755 &  0.237 &  0.950 &  0.007 \\ 
53389-1951-287 &  1.1040 & 0.77062 &  1.494 &  0.462 &  0.706 &  0.520 &  0.800 &  0.189 \\ 
52235-0501-202 &  2.5810 & 1.44673 &  0.271 &  0.130 &  0.266 &  0.144 &  0.114 &  0.075 \\ 
                         &           & 1.67902 &  2.265 &  0.192 &  1.420 &  0.183 &  0.910 &  0.015 \\ 
52289-0572-075 &  1.4811 & 0.97253 &  0.811 &  0.105 &  0.530 &  0.105 &  0.501 &  0.066 \\ 
                         &           & 1.06948 &  0.456 &  0.105 &  0.522 &  0.121 &  0.251 &  0.080 \\ 
                         &           & 1.08691 &  0.609 &  0.120 &  0.487 &  0.131 &  0.370 &  0.093 \\ 
53378-1952-335 &  1.5366 & 1.49024 &  0.433 &  0.126 &  1.692 &  0.127 &  0.233 &  0.094 \\ 
53053-1308-332 &  2.1618 & 1.63293 &  0.334 &  0.236 &  0.154 &  0.222 &  0.159 &  0.133 \\ 
52235-0501-462 &  2.0055 & 0.62452 &  0.395 &  0.249 &  0.915 &  0.220 &  0.204 &  0.164 \\ 
                         &           & 1.42619 &  1.214 &  0.203 &  0.723 &  0.215 &  0.697 &  0.095 \\ 
52325-0573-385 &  1.8476 & 1.29282 &  0.803 &  0.220 &  0.551 &  0.223 &  0.496 &  0.146 \\ 
52999-1307-114 &  1.0178 & 0.54185 &  0.733 &  0.349 &  0.372 &  0.352 &  0.452 &  0.257 \\ 
                         &           & 0.70388 &  0.817 &  0.266 &  0.956 &  0.306 &  0.505 &  0.179 \\ 
52703-0942-544 &  1.9637 & 0.64810\tablenotemark{a} &  1.033 &  0.230 &  0.824 &  0.250 &  0.611 &  0.115 \\ 
53737-2364-261 &  2.4389 & 0.84127 &  1.019 &  0.114 &  1.056 &  0.115 &  0.605 &  0.052 \\ 
52400-0903-414 &  1.2377 & 1.18208 &  0.587 &  0.178 &  0.508 &  0.190 &  0.353 &  0.138 \\ 
53740-2344-113 &  1.4866 & 0.76575 &  3.140 &  0.285 &  2.643 &  0.282 &  0.939 &  0.011 \\ 
52672-1217-532 &  1.6808 & 1.56151 &  2.067 &  0.384 &  2.032 &  0.487 &  0.895 &  0.054 \\ 
52339-0872-267 &  1.8442 & 0.74119 &  2.659 &  0.270 &  2.481 &  0.259 &  0.920 &  0.007 \\ 
52999-1307-573 &  2.1238 & 1.34554 &  0.817 &  0.302 &  0.602 &  0.317 &  0.504 &  0.207 \\ 
52235-0501-472 &  1.9645 & 1.29342 &  0.402 &  0.316 &  1.015 &  0.352 &  0.210 &  0.188 \\ 
52708-1006-529 &  1.8383 & 0.91052 &  1.669 &  0.356 &  1.452 &  0.373 &  0.838 &  0.100 \\ 
52751-1236-194 &  2.0688 & 1.62136 &  0.852 &  0.202 &  0.783 &  0.302 &  0.526 &  0.126 \\ 
52339-0872-435 &  2.1818 & 0.68212 &  1.234 &  0.213 &  0.899 &  0.217 &  0.706 &  0.100 \\ 
52703-0942-556 &  1.7654 & 1.39498 &  1.045 &  0.287 &  0.900 &  0.289 &  0.616 &  0.148 \\ 
52325-0573-326 &  1.0051 & 0.41534 &  1.880 &  0.531 &  2.086 &  0.525 &  0.870 &  0.118 \\ 
                         &           & 0.82262 &  1.148 &  0.223 &  1.259 &  0.219 &  0.665 &  0.102 \\ 
53388-1948-640 &  1.9766 & 1.82251 &  1.911 &  0.417 &  2.118 &  0.587 &  0.874 &  0.075 \\ 
53757-2345-146 &  1.2893 & 0.55015 &  0.574 &  0.098 &  0.395 &  0.118 &  0.343 &  0.076 \\ 
                         &           & 1.03109 &  0.309 &  0.118 &  0.169 &  0.136 &  0.141 &  0.076 \\ 
52993-1426-310 &  1.4984 & 0.92112 &  1.350 &  0.453 &  1.143 &  0.484 &  0.753 &  0.204 \\ 
53740-2344-061 &  2.9419 & 0.80026 &  1.448 &  0.390 &  1.686 &  0.459 &  0.786 &  0.165 \\ 
54097-2585-543 &  2.0854 & 1.08520 &  1.717 &  0.256 &  0.971 &  0.293 &  0.846 &  0.056 \\ 
53389-1951-265 &  1.2247 & 1.09099 &  0.693 &  0.265 &  0.679 &  0.286 &  0.427 &  0.198 \\ 
52282-0770-043 &  1.2084 & 0.44025 &  0.445 &  0.380 &  1.039 &  0.480 &  0.243 &  0.227 \\ 
53757-2345-099 &  3.1433 & 1.64676 &  1.140 &  0.530 &  0.870 &  0.405 &  0.661 &  0.291 \\ 
53737-2364-339 &  0.9714 & 0.45295 &  1.136 &  0.189 &  1.365 &  0.189 &  0.659 &  0.085 \\ 
                         &           & 0.61735 &  0.781 &  0.139 &  0.832 &  0.169 &  0.482 &  0.088 \\ 
52703-0942-016 &  1.0662 & 0.70981 &  1.345 &  0.286 &  1.613 &  0.300 &  0.751 &  0.128 \\ 
52289-0572-062 &  1.7899 & 0.96289 &  1.555 &  0.145 &  1.552 &  0.147 &  0.817 &  0.043 \\ 
                         &           & 1.15509 &  1.064 &  0.158 &  0.979 &  0.148 &  0.625 &  0.072 \\ 
52400-0903-133 &  1.9091 & 0.86881 &  0.719 &  0.132 &  0.513 &  0.158 &  0.444 &  0.091 \\ 
52708-1006-141 &  1.4550 & 1.35728 &  1.142 &  0.105 &  0.978 &  0.116 &  0.662 &  0.049 \\ 
52235-0501-443 &  1.9269 & 1.69194 &  0.756 &  0.167 &  0.860 &  0.135 &  0.467 &  0.112 \\ 
52751-1236-362 &  1.8467 & 1.19583 &  0.774 &  0.159 &  0.941 &  0.192 &  0.478 &  0.104 \\ 
52235-0501-453 &  0.9887 & 0.43153 &  0.721 &  0.296 &  1.275 &  0.337 &  0.445 &  0.218 \\ 
52325-0573-324 &  1.4917 & 0.49580 &  0.286 &  0.073 &  0.175 &  0.083 &  0.125 &  0.047 \\ 
                         &           & 0.75422 &  0.141 &  0.058 &  0.105 &  0.058 &  0.039 &  0.018 \\ 
52731-0995-563 &  1.8256 & 0.40670 &  0.646 &  0.157 &  0.447 &  0.168 &  0.397 &  0.120 \\ 
                         &           & 1.07615 &  0.403 &  0.137 &  0.239 &  0.137 &  0.211 &  0.100 \\ 
52339-0872-361 &  1.8863 & 0.58637\tablenotemark{a} &  0.899 &  0.118 &  0.647 &  0.132 &  0.550 &  0.068 \\ 
53735-2343-390 &  1.1378 & 0.87460 &  0.842 &  0.165 &  0.823 &  0.187 &  0.520 &  0.103 \\ 
53433-1949-062 &  1.2547 & 0.96691 &  2.898 &  0.235 &  2.396 &  0.254 &  0.929 &  0.009 \\ 
52999-1307-552 &  1.8455 & 0.81597 &  1.647 &  0.178 &  1.637 &  0.174 &  0.834 &  0.042 \\ 
                         &           & 1.17965 &  1.670 &  0.184 &  1.278 &  0.194 &  0.838 &  0.041 \\ 
                         &           & 1.57078 &  0.226 &  0.127 &  0.482 &  0.147 &  0.086 &  0.060 \\ 
54552-2958-608 &  1.4664 & 1.11568 &  0.938 &  0.321 &  0.483 &  0.374 &  0.570 &  0.194 \\ 
52289-0572-607 &  2.0366 & 1.26705 &  1.443 &  0.168 &  0.718 &  0.213 &  0.785 &  0.061 \\ 
                         &           & 1.29855 &  0.308 &  0.146 &  0.213 &  0.146 &  0.141 &  0.092 \\ 
                         &           & 1.39908 &  0.616 &  0.143 &  0.717 &  0.168 &  0.374 &  0.110 \\ 
53055-1744-504 &  1.7459 & 1.40609 &  1.812 &  0.253 &  1.444 &  0.217 &  0.860 &  0.043 \\ 
52325-0573-338 &  2.0453 & 0.57857 &  1.014 &  0.320 &  1.567 &  0.381 &  0.603 &  0.175 \\ 
54552-2958-008 &  2.0630 & 0.53465 &  1.586 &  0.335 &  1.108 &  0.338 &  0.823 &  0.108 \\ 
53735-2343-333 &  2.3843 & 0.77143 &  0.733 &  0.108 &  0.955 &  0.133 &  0.452 &  0.071 \\ 
                         &           & 2.07559 &  2.080 &  0.210 &  2.247 &  0.295 &  0.896 &  0.027 \\ 
53735-2343-397 &  1.8622 & 0.50416 &  0.258 &  0.112 &  0.220 &  0.111 &  0.105 &  0.065 \\ 
53740-2344-009 &  2.3318 & 0.76121 &  2.741 &  0.147 &  2.475 &  0.167 &  0.925 &  0.006 \\ 
53737-2364-245 &  1.3843 & 1.18817 &  1.303 &  0.129 &  1.149 &  0.136 &  0.735 &  0.057 \\ 
53740-2344-595 &  0.9834 & 0.70692 &  0.531 &  0.151 &  0.214 &  0.170 &  0.311 &  0.117 \\ 
                         &           & 0.93072 &  3.042 &  0.142 &  2.993 &  0.152 &  0.934 &  0.005 \\ 
53055-1744-552 &  1.6829 & 1.29754 &  0.483 &  0.149 &  0.596 &  0.188 &  0.273 &  0.114 \\ 
54552-2958-063 &  2.0645 & 0.83964 &  1.079 &  0.251 &  1.018 &  0.279 &  0.632 &  0.121 \\ 
                         &           & 1.10635 &  1.322 &  0.424 &  1.729 &  0.369 &  0.742 &  0.193 \\ 
                         &           & 1.22487 &  1.881 &  0.277 &  1.346 &  0.307 &  0.870 &  0.044 \\ 
                         &           & 1.71048 &  2.802 &  0.246 &  2.333 &  0.392 &  0.926 &  0.007 \\ 
                         &           & 1.72502 &  3.041 &  0.330 &  2.634 &  0.306 &  0.934 &  0.011 \\ 
53433-1949-587 &  2.2209 & 0.89237 &  0.366 &  0.194 &  0.340 &  0.225 &  0.182 &  0.128 \\ 
53735-2343-281 &  1.3408 & 0.87264 &  1.729 &  0.106 &  1.476 &  0.105 &  0.848 &  0.019 \\ 
54478-1879-584 &  4.1372 & 1.42646 &  2.133 &  0.179 &  4.063 &  0.192 &  0.899 &  0.019 \\ 
53735-2343-383 &  1.9342 & 0.93369 &  1.412 &  0.360 &  0.756 &  0.357 &  0.774 &  0.155 \\ 
53033-1356-189 &  0.7337 & 0.38136 &  0.287 &  0.229 & -0.075 &  0.273 &  0.126 &  0.112 \\ 
51910-0269-089 &  2.1080 & 0.86905 &  0.732 &  0.128 &  0.868 &  0.147 &  0.452 &  0.087 \\ 
53433-1949-616 &  1.6853 & 1.19412 &  0.687 &  0.228 &  0.617 &  0.244 &  0.423 &  0.170 \\ 
52999-1307-113 &  0.7916 & 0.61587 &  1.608 &  0.126 &  1.437 &  0.142 &  0.827 &  0.031 \\ 
54552-2958-595 &  1.9562 & 0.88953 &  1.235 &  0.327 &  1.298 &  0.378 &  0.707 &  0.153 \\ 
52339-0872-376 &  2.7802 & 1.10039\tablenotemark{a} &  2.760 &  0.249 &  1.158 &  0.407 &  0.926 &  0.008 \\ 
52703-0942-077 &  1.5256 & 1.38517 &  0.757 &  0.153 &  0.677 &  0.231 &  0.467 &  0.102 \\ 
53757-2345-102 &  2.5409 & 0.82008 &  0.844 &  0.194 &  1.088 &  0.214 &  0.521 &  0.121 \\ 
                         &           & 1.18020 &  0.638 &  0.176 &  0.739 &  0.206 &  0.391 &  0.135 \\ 
52289-0572-038 &  1.8707 & 1.13282 &  0.255 &  0.226 &  0.312 &  0.271 &  0.103 &  0.092 \\ 
52999-1307-612 &  1.7354 & 1.11159 &  2.329 &  0.550 &  0.767 &  0.518 &  0.912 &  0.056 \\ 
53055-1744-109 &  2.8550 & 1.59432 &  0.611 &  0.275 &  0.199 &  0.254 &  0.371 &  0.211 \\ 
                         &           & 1.65586 &  4.147 &  0.181 &  3.941 &  0.192 &  0.953 &  0.002 \\ 
                         &           & 1.73580 &  0.940 &  0.239 &  1.421 &  0.244 &  0.571 &  0.138 \\ 
51943-0487-101 &  1.0784 & 0.36677 &  0.357 &  0.302 &  0.494 &  0.326 &  0.175 &  0.163 \\ 
                         &           & 0.41506 &  0.641 &  0.291 &  0.975 &  0.283 &  0.394 &  0.223 \\ 
53436-1950-045 &  3.6945 & 1.31578 &  0.875 &  0.186 &  0.403 &  0.190 &  0.537 &  0.113 \\ 
54552-2958-600 &  1.9193 & 0.49115 &  2.796 &  0.701 &  3.117 &  0.695 &  0.926 &  0.030 \\ 
                         &           & 1.35474 &  2.425 &  0.405 &  1.968 &  0.399 &  0.915 &  0.025 \\ 
54552-2958-074 &  2.2568 & 1.38100 &  1.600 &  0.169 &  0.935 &  0.171 &  0.825 &  0.045 \\ 
52641-0996-354 &  1.1465 & 1.10621 &  1.256 &  0.337 &  0.793 &  0.303 &  0.717 &  0.156 \\ 
53737-2364-247 &  1.1253 & 0.92099 &  0.337 &  0.118 &  0.369 &  0.139 &  0.161 &  0.079 \\ 
51910-0269-189 &  2.7320 & 0.75414 &  0.627 &  0.187 &  1.025 &  0.187 &  0.383 &  0.144 \\ 
                         &           & 1.05023\tablenotemark{a} &  1.712 &  0.171 &  0.971 &  0.170 &  0.845 &  0.032 \\ 
52289-0572-007 &  0.9143 & 0.74058 &  0.524 &  0.195 &  0.620 &  0.212 &  0.305 &  0.149 \\ 
51910-0269-467 &  3.0451 & 0.83012 &  0.952 &  0.118 &  0.930 &  0.178 &  0.576 &  0.062 \\ 
51910-0269-091 &  1.6371 & 1.33591 &  0.692 &  0.095 &  0.489 &  0.112 &  0.427 &  0.066 \\ 
52652-0945-530 &  1.9316 & 0.96100 &  0.380 &  0.176 & -0.072 &  0.181 &  0.193 &  0.120 \\ 
52235-0501-537 &  1.2149 & 0.88352 &  1.207 &  0.108 &  1.077 &  0.122 &  0.694 &  0.052 \\ 
52672-1217-065 &  1.7399 & 0.83317 &  0.642 &  0.167 &  0.536 &  0.176 &  0.394 &  0.128 \\ 
54552-2958-597 &  1.4641 & 1.15772 &  2.341 &  0.310 &  1.067 &  0.333 &  0.912 &  0.021 \\ 
53737-2364-215 &  1.9665 & 1.84517 &  0.947 &  0.234 &  1.211 &  0.345 &  0.574 &  0.134 \\ 
54478-1879-009 &  2.9273 & 1.56677 &  2.627 &  0.123 &  2.146 &  0.151 &  0.920 &  0.002 \\ 
53436-1950-059 &  2.0323 & 1.29524 &  0.356 &  0.137 &  0.535 &  0.153 &  0.175 &  0.093 \\ 
                         &           & 1.67274 &  0.579 &  0.197 &  2.209 &  0.178 &  0.347 &  0.152 \\ 
                         &           & 1.67954 &  2.248 &  0.171 &  2.427 &  0.170 &  0.909 &  0.014 \\ 
                         &           & 1.87396 &  1.455 &  0.238 &  1.130 &  0.246 &  0.789 &  0.090 \\ 
54552-2958-584 &  1.1305 & 0.92620 &  3.116 &  0.369 &  3.092 &  0.341 &  0.937 &  0.012 \\ 
52325-0573-365 &  1.5167 & 1.37769 &  0.422 &  0.086 &  0.195 &  0.094 &  0.225 &  0.065 \\ 
53762-2371-017 &  2.0834 & 1.50921 &  1.864 &  0.196 &  0.861 &  0.242 &  0.868 &  0.030 \\ 
52325-0573-237 &  1.7836 & 0.58176 &  2.355 &  0.497 &  1.389 &  0.523 &  0.912 &  0.045 \\ 
52993-1426-335 &  0.9247 & 0.74075 &  1.240 &  0.168 &  0.988 &  0.168 &  0.709 &  0.081 \\ 
52708-1006-118 &  1.7743 & 0.83950 &  0.352 &  0.147 &  0.498 &  0.187 &  0.171 &  0.098 \\ 
                         &           & 0.95460 &  2.490 &  0.210 &  2.230 &  0.195 &  0.917 &  0.007 \\ 
52376-0943-435 &  1.7791 & 1.43872 &  2.368 &  0.376 &  1.191 &  0.504 &  0.913 &  0.027 \\ 
53735-2343-257 &  2.1768 & 1.90176 &  0.365 &  0.267 &  0.607 &  0.247 &  0.181 &  0.156 \\ 
53389-1951-225 &  1.3580 & 1.28927 &  1.321 &  0.198 &  1.598 &  0.186 &  0.741 &  0.089 \\ 
53055-1744-580 &  2.3645 & 0.62594 &  3.055 &  0.228 &  3.276 &  0.209 &  0.935 &  0.008 \\ 
52708-1006-104 &  2.0344 & 1.77426 &  5.200 &  0.103 &  5.168 &  0.115 &  0.938 &  0.002 \\ 
52339-0872-231 &  0.9543 & 0.81851 &  1.710 &  0.058 &  1.492 &  0.067 &  0.845 &  0.010 \\ 
                         &           & 0.84101 &  0.712 &  0.065 &  0.542 &  0.066 &  0.439 &  0.042 \\ 
52751-1236-414 &  1.3608 & 0.71636 &  1.032 &  0.159 &  0.862 &  0.200 &  0.611 &  0.074 \\ 
53768-2372-479 &  0.8206 & 0.73493 &  0.915 &  0.160 &  0.640 &  0.163 &  0.558 &  0.092 \\ 
51910-0269-042 &  1.4631 & 0.83750 &  2.099 &  0.219 &  1.670 &  0.232 &  0.897 &  0.027 \\ 
                         &           & 1.08429 &  1.263 &  0.269 &  1.023 &  0.292 &  0.719 &  0.125 \\ 
53735-2343-250 &  1.3052 & 0.79643 &  0.879 &  0.190 &  0.788 &  0.188 &  0.540 &  0.115 \\ 
52235-0501-554 &  1.3867 & 1.19064 &  1.517 &  0.124 &  1.235 &  0.118 &  0.806 &  0.039 \\ 
                         &           & 1.26926 &  0.637 &  0.090 &  0.466 &  0.116 &  0.391 &  0.068 \\ 
53378-1952-391 &  1.8643 & 0.38299 &  1.298 &  0.147 &  1.352 &  0.170 &  0.733 &  0.066 \\ 
                         &           & 0.96260 &  0.397 &  0.076 &  0.130 &  0.086 &  0.206 &  0.056 \\ 
                         &           & 1.44898 &  0.644 &  0.079 &  0.482 &  0.097 &  0.396 &  0.059 \\ 
53735-2343-258 &  1.3939 & 0.63870 &  1.071 &  0.123 &  0.518 &  0.143 &  0.629 &  0.054 \\ 
                         &           & 1.26437 &  1.520 &  0.137 &  1.370 &  0.121 &  0.807 &  0.043 \\ 
52339-0872-403 &  2.3850 & 0.70626 &  1.023 &  0.076 &  0.525 &  0.088 &  0.607 &  0.033 \\ 
                         &           & 1.01976 &  0.296 &  0.082 &  0.141 &  0.101 &  0.132 &  0.053 \\ 
                         &           & 1.26324 &  0.261 &  0.073 &  0.210 &  0.073 &  0.108 &  0.043 \\ 
                         &           & 1.77930 &  0.855 &  0.092 &  0.565 &  0.091 &  0.528 &  0.056 \\ 
                         &           & 2.15472 &  0.488 &  0.165 &  0.573 &  0.174 &  0.276 &  0.125 \\ 
53735-2343-264 &  1.4836 & 1.22854 &  2.578 &  0.144 &  2.232 &  0.134 &  0.919 &  0.004 \\ 
52999-1307-024 &  0.5750 & 0.44809 &  2.278 &  0.381 &  1.790 &  0.427 &  0.910 &  0.038 \\ 
53378-1952-368 &  1.7897 & 0.80224 &  0.736 &  0.189 &  0.287 &  0.191 &  0.454 &  0.132 \\ 
52370-0771-349 &  2.7403 & 1.17735 &  1.297 &  0.089 &  1.130 &  0.105 &  0.732 &  0.038 \\ 
                         &           & 2.26853 &  0.952 &  0.249 &  1.399 &  0.297 &  0.577 &  0.143 \\ 
52235-0501-576 &  0.9719 & 0.60508 &  0.998 &  0.307 &  0.891 &  0.438 &  0.596 &  0.170 \\ 
52376-0943-423 &  3.1374 & 1.46281 &  0.825 &  0.256 &  0.794 &  0.243 &  0.509 &  0.170 \\ 
53055-1744-064 &  1.6573 & 0.39658 &  1.075 &  0.202 &  0.623 &  0.212 &  0.630 &  0.094 \\ 
                         &           & 0.83472 &  2.578 &  0.099 &  2.550 &  0.124 &  0.919 &  0.003 \\ 
                         &           & 1.27857 &  0.698 &  0.098 &  0.683 &  0.102 &  0.430 &  0.068 \\ 
53762-2371-636 &  1.6099 & 0.99898 &  1.075 &  0.183 &  0.519 &  0.176 &  0.630 &  0.084 \\ 
52339-0872-225 &  1.8579 & 1.61846 &  0.532 &  0.121 &  0.367 &  0.135 &  0.311 &  0.094 \\ 
54084-2406-269 &  2.2814 & 1.59190 &  4.060 &  0.493 &  2.291 &  0.371 &  0.955 &  0.006 \\ 
52235-0501-557 &  1.8248 & 1.19387 &  0.886 &  0.344 &  0.470 &  0.337 &  0.543 &  0.224 \\ 
                         &           & 1.49896 &  4.271 &  0.357 &  4.300 &  0.301 &  0.953 &  0.001 \\ 
54478-1879-589 &  1.8278 & 1.54899 &  0.304 &  0.112 &  0.224 &  0.127 &  0.138 &  0.072 \\ 
52751-1236-460 &  2.7195 & 1.25678 &  0.251 &  0.197 &  0.414 &  0.152 &  0.100 &  0.088 \\ 
53055-1744-541 &  1.2957 & 1.15826 &  1.274 &  0.252 &  0.863 &  0.235 &  0.723 &  0.117 \\ 
54478-1879-061 &  0.9262 & 0.52828 &  0.992 &  0.233 &  0.983 &  0.209 &  0.594 &  0.124 \\ 
53358-1953-381 &  1.3960 & 0.61767 &  0.726 &  0.351 &  0.337 &  0.359 &  0.448 &  0.259 \\ 
53378-1952-378 &  3.8829 & 1.42536 &  2.065 &  0.110 &  2.250 &  0.100 &  0.895 &  0.014 \\ 
                         &           & 1.76441 &  2.492 &  0.298 &  2.083 &  0.279 &  0.917 &  0.013 \\ 
53757-2345-579 &  2.3304 & 0.80808 &  0.754 &  0.234 &  0.744 &  0.272 &  0.466 &  0.165 \\ 
52400-0903-142 &  3.1589 & 2.17448 &  1.279 &  0.451 &  0.273 &  0.425 &  0.725 &  0.214 \\ 
52999-1307-633 &  2.3210 & 1.33982 &  2.387 &  0.211 &  2.173 &  0.226 &  0.913 &  0.011 \\ 
52325-0573-183 &  2.0371 & 1.86186 &  1.136 &  0.163 &  1.366 &  0.208 &  0.659 &  0.074 \\ 
52235-0501-109 &  2.0594 & 1.85299 &  1.097 &  0.370 &  1.872 &  0.447 &  0.641 &  0.192 \\ 
53771-2407-314 &  2.5361 & 0.90952 &  1.776 &  0.364 &  1.627 &  0.389 &  0.855 &  0.081 \\ 
52706-1007-335 &  1.4187 & 0.37673 &  1.300 &  0.287 &  1.151 &  0.302 &  0.733 &  0.131 \\ 
52376-0943-367 &  1.7819 & 1.52485 &  1.575 &  0.328 &  1.280 &  0.367 &  0.820 &  0.108 \\ 
52235-0501-562 &  0.9052 & 0.63581 &  0.596 &  0.127 &  0.376 &  0.138 &  0.359 &  0.099 \\ 
53735-2343-201 &  2.0777 & 0.44647 &  1.084 &  0.180 &  0.802 &  0.170 &  0.634 &  0.082 \\ 
                         &           & 1.48048 &  0.571 &  0.120 &  0.188 &  0.126 &  0.341 &  0.094 \\ 
51910-0269-509 &  2.5010 & 1.76450 &  2.479 &  0.200 &  1.878 &  0.284 &  0.916 &  0.006 \\ 
53757-2347-330 &  1.7082 & 1.05151 &  1.316 &  0.161 &  0.815 &  0.192 &  0.740 &  0.071 \\ 
52751-1236-511 &  1.4997 & 1.31123 &  1.043 &  0.270 &  0.938 &  0.282 &  0.616 &  0.138 \\ 
52751-1236-151 &  1.6640 & 1.60083 &  1.667 &  0.496 &  0.873 &  0.393 &  0.838 &  0.162 \\ 
54084-2406-391 &  2.6970 & 0.70757 &  0.355 &  0.087 &  0.235 &  0.086 &  0.173 &  0.062 \\ 
                         &           & 1.00332 &  0.832 &  0.080 &  0.371 &  0.081 &  0.514 &  0.049 \\ 
                         &           & 1.79945 &  2.218 &  0.140 &  1.594 &  0.151 &  0.906 &  0.011 \\ 
54097-2585-004 &  1.6896 & 0.75868 &  0.543 &  0.212 & -0.005 &  0.213 &  0.320 &  0.163 \\ 
52993-1426-238 &  1.9750 & 1.08570 &  1.568 &  0.183 &  1.584 &  0.200 &  0.819 &  0.054 \\ 
                         &           & 1.58928 &  1.195 &  0.185 &  1.079 &  0.156 &  0.688 &  0.087 \\ 
52706-1007-323 &  1.8098 & 0.44404 &  1.949 &  0.308 &  1.553 &  0.326 &  0.880 &  0.047 \\ 
52325-0573-420 &  2.2517 & 1.55076 &  0.808 &  0.105 &  0.454 &  0.103 &  0.499 &  0.066 \\ 
53053-1308-158 &  2.3740 & 1.32595 &  0.717 &  0.216 &  0.547 &  0.235 &  0.442 &  0.156 \\ 
54084-2406-439 &  3.0425 & 1.60520 &  1.472 &  0.367 &  1.393 &  0.249 &  0.794 &  0.149 \\ 
                         &           & 1.64459 &  0.611 &  0.204 &  0.386 &  0.187 &  0.371 &  0.157 \\ 
52708-1006-016 &  2.1551 & 0.90749 &  1.148 &  0.253 &  0.635 &  0.269 &  0.665 &  0.117 \\ 
                         &           & 1.54644 &  1.120 &  0.227 &  0.555 &  0.245 &  0.652 &  0.105 \\ 
54169-2586-187 &  3.1724 & 1.55187 &  1.078 &  0.180 &  0.807 &  0.189 &  0.632 &  0.082 \\ 
                         &           & 1.77171 &  2.442 &  0.275 &  1.771 &  0.244 &  0.915 &  0.013 \\ 
52708-1006-110 &  1.2944 & 1.07888 &  2.195 &  0.181 &  2.151 &  0.202 &  0.904 &  0.016 \\ 
52703-0942-621 &  2.0243 & 1.49151 &  0.798 &  0.334 &  0.877 &  0.386 &  0.493 &  0.236 \\ 
53737-2364-139 &  1.7009 & 1.39711 &  0.291 &  0.123 &  0.566 &  0.128 &  0.128 &  0.076 \\ 
52993-1426-240 &  1.9930 & 1.55574 &  1.905 &  0.228 &  1.131 &  0.232 &  0.874 &  0.034 \\ 
53055-1744-607 &  2.1927 & 1.87134 &  1.794 &  0.316 &  1.991 &  0.261 &  0.858 &  0.063 \\ 
54169-2586-116 &  1.4397 & 1.38186 &  0.550 &  0.165 &  0.423 &  0.167 &  0.325 &  0.128 \\ 
52993-1426-465 &  1.9393 & 1.65196 &  2.242 &  0.259 &  1.988 &  0.267 &  0.908 &  0.024 \\ 
54138-2587-318 &  1.5398 & 1.45955 &  1.559 &  0.223 &  2.049 &  0.226 &  0.817 &  0.070 \\ 
51943-0487-062 &  1.8374 & 1.41269 &  1.218 &  0.308 &  1.273 &  0.360 &  0.699 &  0.143 \\ 
52325-0573-496 &  1.5635 & 1.03049 &  0.482 &  0.116 &  0.379 &  0.123 &  0.272 &  0.089 \\ 
53433-1949-038 &  1.8326 & 1.15302 &  0.923 &  0.257 &  0.374 &  0.303 &  0.562 &  0.152 \\ 
                         &           & 1.25937 &  1.920 &  0.219 &  3.408 &  0.224 &  0.876 &  0.032 \\ 
                         &           & 1.67831 &  0.578 &  0.242 &  0.326 &  0.194 &  0.346 &  0.186 \\ 
54169-2586-476 &  1.2550 & 1.10797 &  2.379 &  0.198 &  1.678 &  0.155 &  0.913 &  0.010 \\ 
52282-0770-565 &  1.4583 & 1.33918 &  0.902 &  0.415 &  1.481 &  0.502 &  0.551 &  0.276 \\ 
53358-1953-254 &  0.7466 & 0.71491 &  4.126 &  0.127 &  3.565 &  0.125 &  0.953 &  0.002 \\ 
53055-1744-585 &  1.4471 & 0.39760 &  1.238 &  0.325 &  1.403 &  0.344 &  0.708 &  0.151 \\ 
                         &           & 1.20140 &  1.759 &  0.277 &  1.612 &  0.288 &  0.853 &  0.057 \\ 
52641-0996-382 &  1.5891 & 1.36393 &  1.137 &  0.173 &  1.126 &  0.166 &  0.660 &  0.078 \\ 
53378-1952-271 &  1.2765 & 1.22317 &  0.510 &  0.136 &  1.025 &  0.194 &  0.293 &  0.105 \\ 
52672-1217-614 &  0.9085 & 0.80785 &  1.884 &  0.352 &  1.159 &  0.397 &  0.871 &  0.060 \\ 
54478-1879-064 &  1.0472 & 0.41946 &  0.949 &  0.138 &  1.155 &  0.147 &  0.575 &  0.075 \\ 
                         &           & 0.43442 &  1.999 &  0.152 &  1.656 &  0.161 &  0.887 &  0.021 \\ 
53757-2345-603 &  2.9063 & 1.13238 &  1.026 &  0.176 &  1.181 &  0.221 &  0.608 &  0.083 \\ 
52376-0943-225 &  1.4986 & 1.38923 &  1.279 &  0.187 &  0.907 &  0.215 &  0.725 &  0.087 \\ 
52709-1218-342 &  0.6050 & 0.50089 &  0.799 &  0.219 &  1.009 &  0.238 &  0.494 &  0.146 \\ 
52706-1007-268 &  1.4847 & 0.52786 &  2.236 &  0.412 &  1.375 &  0.477 &  0.908 &  0.046 \\ 
52407-0946-343 &  1.4251 & 1.22916 &  0.528 &  0.108 &  0.429 &  0.109 &  0.308 &  0.084 \\ 
52339-0872-088 &  1.4493 & 0.81040 &  2.083 &  0.220 &  1.634 &  0.239 &  0.896 &  0.028 \\ 
53053-1308-140 &  1.5979 & 1.50713 &  0.820 &  0.129 &  0.610 &  0.137 &  0.507 &  0.080 \\ 
53053-1308-502 &  2.2267 & 0.51489 &  0.448 &  0.225 &  0.698 &  0.236 &  0.245 &  0.161 \\ 
54097-2585-617 &  3.0704 & 1.22139 &  0.725 &  0.158 &  0.649 &  0.182 &  0.448 &  0.110 \\ 
52317-0558-595 &  0.6341 & 0.52396 &  0.878 &  0.239 &  0.469 &  0.247 &  0.539 &  0.148 \\ 
52641-0996-271 &  1.6411 & 1.21355 &  1.969 &  0.251 &  1.184 &  0.258 &  0.882 &  0.036 \\ 
52339-0872-511 &  2.0342 & 1.26409 &  0.228 &  0.126 &  0.363 &  0.134 &  0.087 &  0.060 \\ 
53378-1952-455 &  1.2736 & 0.89424 &  3.082 &  0.189 &  2.398 &  0.202 &  0.936 &  0.007 \\ 
53757-2347-284 &  1.0355 & 0.75117 &  2.003 &  0.209 &  1.958 &  0.204 &  0.887 &  0.029 \\ 
53389-1951-188 &  1.4511 & 0.62504 &  0.617 &  0.232 &  0.750 &  0.222 &  0.376 &  0.179 \\ 
52706-1007-330 &  2.6867 & 0.83924 &  0.726 &  0.194 &  0.768 &  0.245 &  0.448 &  0.137 \\ 
52652-0945-088 &  1.4460 & 1.05242 &  0.779 &  0.157 &  0.673 &  0.166 &  0.481 &  0.102 \\ 
53735-2343-482 &  1.7616 & 0.66961 &  1.840 &  0.185 &  1.500 &  0.186 &  0.865 &  0.029 \\ 
                         &           & 1.19537 &  0.627 &  0.158 &  0.409 &  0.151 &  0.383 &  0.121 \\ 
                         &           & 1.20734 &  0.422 &  0.139 &  0.528 &  0.150 &  0.225 &  0.102 \\ 
                         &           & 1.63758 &  0.745 &  0.247 &  0.692 &  0.266 &  0.460 &  0.176 \\ 
52325-0573-401 &  3.0861 & 1.64297 &  1.127 &  0.294 &  0.648 &  0.317 &  0.655 &  0.140 \\ 
52652-0945-562 &  1.1113 & 1.06827 &  0.310 &  0.154 &  0.550 &  0.156 &  0.142 &  0.097 \\ 
53768-2372-198 &  1.6355 & 0.37388 &  0.771 &  0.318 &  0.922 &  0.312 &  0.476 &  0.228 \\ 
52641-0996-210 &  1.7704 & 1.65661 &  1.613 &  0.217 &  0.813 &  0.224 &  0.828 &  0.059 \\ 
54478-1879-590 &  2.0399 & 1.55396 &  0.253 &  0.109 &  0.451 &  0.108 &  0.102 &  0.062 \\ 
54097-2585-616 &  1.7166 & 1.39216 &  1.213 &  0.183 &  0.784 &  0.223 &  0.696 &  0.086 \\ 
                         &           & 1.45862 &  1.477 &  0.295 &  1.129 &  0.246 &  0.795 &  0.113 \\ 
53378-1952-280 &  2.0684 & 0.39714 &  1.138 &  0.250 &  0.367 &  0.267 &  0.660 &  0.116 \\ 
                         &           & 0.43830 &  0.798 &  0.211 &  0.424 &  0.231 &  0.493 &  0.140 \\ 
53358-1953-386 &  3.3318 & 1.51384 &  1.226 &  0.166 &  1.044 &  0.198 &  0.702 &  0.079 \\ 
51910-0269-613 &  1.6768 & 1.03700 &  3.334 &  0.373 &  3.317 &  0.327 &  0.947 &  0.016 \\ 
53378-1952-223 &  2.2346 & 0.62769 &  0.701 &  0.250 &  0.902 &  0.252 &  0.432 &  0.185 \\ 
                         &           & 1.70798 &  2.781 &  0.265 &  2.218 &  0.306 &  0.926 &  0.008 \\ 
53061-1745-356 &  1.2819 & 1.09011 &  0.811 &  0.127 &  0.593 &  0.142 &  0.501 &  0.079 \\ 
53735-2343-121 &  2.3077 & 0.55996 &  0.871 &  0.350 &  1.140 &  0.366 &  0.535 &  0.234 \\ 
                         &           & 1.36844 &  2.903 &  0.202 &  2.779 &  0.245 &  0.929 &  0.007 \\ 
52235-0501-619 &  1.3593 & 1.10904 &  1.639 &  0.626 &  0.986 &  0.378 &  0.833 &  0.230 \\ 
52407-0946-267 &  1.2831 & 0.83247 &  1.291 &  0.169 &  0.893 &  0.190 &  0.730 &  0.077 \\ 
52282-0770-580 &  1.9354 & 0.73331 &  0.423 &  0.155 &  0.656 &  0.164 &  0.226 &  0.114 \\ 
53378-1952-151 &  2.0573 & 1.81583 &  1.502 &  0.190 &  1.485 &  0.209 &  0.802 &  0.064 \\ 
52376-0943-470 &  1.3332 & 0.86030 &  0.672 &  0.246 &  0.766 &  0.216 &  0.414 &  0.186 \\ 
                         &           & 0.93863 &  1.127 &  0.206 &  0.901 &  0.226 &  0.655 &  0.094 \\ 
53757-2348-271 &  2.0645 & 1.51285 &  3.587 &  0.400 &  3.289 &  0.471 &  0.949 &  0.008 \\ 
52325-0573-445 &  1.8909 & 1.38072 &  2.116 &  0.151 &  1.644 &  0.165 &  0.898 &  0.016 \\ 
                         &           & 1.42483 &  1.293 &  0.144 &  1.595 &  0.166 &  0.731 &  0.065 \\ 
54097-2585-609 &  2.6429 & 1.45936 &  1.133 &  0.368 &  0.770 &  0.306 &  0.658 &  0.185 \\ 
52400-0903-567 &  1.7678 & 0.62878 &  1.790 &  0.228 &  0.720 &  0.242 &  0.857 &  0.039 \\ 
                         &           & 1.46229 &  1.728 &  0.217 &  1.483 &  0.212 &  0.848 &  0.043 \\ 
52339-0872-044 &  1.8181 & 1.74246 &  1.662 &  0.336 &  2.198 &  0.329 &  0.837 &  0.093 \\ 
                         &           & 1.74876 &  2.029 &  0.294 &  1.054 &  0.358 &  0.891 &  0.041 \\ 
53358-1953-401 &  2.9555 & 1.27796 &  0.569 &  0.282 &  0.676 &  0.228 &  0.340 &  0.214 \\ 
52325-0573-451 &  2.1330 & 0.62298 &  1.746 &  0.141 &  1.432 &  0.146 &  0.851 &  0.025 \\ 
                         &           & 0.84292 &  0.503 &  0.124 &  0.202 &  0.124 &  0.288 &  0.096 \\ 
                         &           & 1.62010 &  0.416 &  0.134 &  0.298 &  0.138 &  0.221 &  0.098 \\ 
53757-2348-294 &  1.4116 & 0.52629 &  1.087 &  0.194 &  1.013 &  0.235 &  0.636 &  0.089 \\ 
                         &           & 0.61721 &  1.463 &  0.233 &  0.581 &  0.264 &  0.791 &  0.086 \\ 
53737-2364-094 &  2.9884 & 1.06325 &  0.899 &  0.193 &  0.585 &  0.203 &  0.550 &  0.114 \\ 
53034-1357-297 &  1.9433 & 1.34121 &  0.771 &  0.288 &  1.451 &  0.282 &  0.476 &  0.204 \\ 
54169-2586-546 &  2.0491 & 1.16494 &  0.469 &  0.121 &  0.313 &  0.128 &  0.261 &  0.093 \\ 
                         &           & 1.52782 &  1.867 &  0.108 &  1.508 &  0.118 &  0.868 &  0.015 \\ 
53757-2348-291 &  2.2137 & 1.38936 &  1.847 &  0.096 &  1.392 &  0.103 &  0.866 &  0.014 \\ 
                         &           & 1.78456 &  0.729 &  0.124 &  0.997 &  0.152 &  0.450 &  0.084 \\ 
54097-2585-026 &  1.8309 & 1.52221 &  0.519 &  0.154 &  0.604 &  0.155 &  0.300 &  0.119 \\ 
53378-1952-234 &  1.0567 & 0.36574 &  1.020 &  0.385 &  0.997 &  0.396 &  0.606 &  0.217 \\ 
52317-0558-034 &  1.8770 & 1.79532 &  0.776 &  0.160 &  0.593 &  0.149 &  0.479 &  0.104 \\ 
53757-2347-369 &  1.1979 & 1.03424 &  1.911 &  0.313 &  1.923 &  0.314 &  0.874 &  0.050 \\ 
53737-2364-098 &  2.9991 & 0.83380 &  1.301 &  0.167 &  1.704 &  0.200 &  0.734 &  0.075 \\ 
                         &           & 2.13987 &  2.349 &  0.516 &  2.662 &  0.409 &  0.912 &  0.049 \\ 
53737-2364-096 &  3.0019 & 0.87361 &  2.609 &  0.253 &  2.324 &  0.300 &  0.919 &  0.007 \\ 
                         &           & 1.40673 &  1.241 &  0.207 &  1.541 &  0.199 &  0.710 &  0.098 \\ 
52325-0573-501 &  1.7081 & 0.58107 &  2.357 &  0.178 &  1.656 &  0.210 &  0.913 &  0.010 \\ 
                         &           & 1.43405 &  1.971 &  0.120 &  1.680 &  0.151 &  0.883 &  0.017 \\ 
51914-0488-308 &  1.0533 & 0.43727 &  0.354 &  0.200 &  0.253 &  0.205 &  0.173 &  0.129 \\ 
52652-0945-564 &  2.3708 & 1.52274 &  2.220 &  0.120 &  2.157 &  0.130 &  0.907 &  0.010 \\ 
53737-2364-153 &  2.9109 & 1.34399 &  1.077 &  0.279 &  1.315 &  0.338 &  0.631 &  0.138 \\ 
                         &           & 1.75083 &  1.676 &  0.431 &  2.118 &  0.694 &  0.839 &  0.127 \\ 
51909-0270-297 &  1.9434 & 1.56042 &  5.693 &  0.278 &  5.893 &  0.299 &  0.929 &  0.010 \\ 
52325-0573-100 &  1.0265 & 0.84114 &  1.813 &  0.267 &  1.774 &  0.266 &  0.861 &  0.046 \\ 
52325-0573-455 &  1.8051 & 1.67440 &  1.852 &  0.410 &  1.767 &  0.551 &  0.866 &  0.082 \\ 
52709-1218-293 &  1.8725 & 0.62274 &  2.817 &  0.540 &  5.457 &  0.735 &  0.927 &  0.017 \\ 
53757-2348-386 &  2.9305 & 1.81238 &  1.716 &  0.226 &  1.665 &  0.192 &  0.846 &  0.047 \\ 
53389-1951-177 &  0.8227 & 0.57139 &  2.188 &  0.248 &  1.898 &  0.244 &  0.904 &  0.025 \\ 
53389-1951-167 &  1.5026 & 1.06277 &  0.830 &  0.164 &  0.688 &  0.218 &  0.512 &  0.102 \\ 
51910-0269-031 &  2.5615 & 0.91676 &  1.003 &  0.374 &  1.303 &  0.415 &  0.598 &  0.214 \\ 
                         &           & 1.48102 &  3.307 &  0.329 &  3.036 &  0.356 &  0.946 &  0.014 \\ 
52370-0771-391 &  2.7532 & 1.88539 &  2.013 &  0.393 &  2.012 &  0.335 &  0.888 &  0.059 \\ 
                         &           & 2.18599 &  1.745 &  1.132 &  1.607 &  1.030 &  0.851 &  0.478 \\ 
53768-2372-098 &  1.3062 & 1.21099 &  0.584 &  0.180 &  0.677 &  0.178 &  0.351 &  0.139 \\ 
53768-2373-285 &  1.0198 & 0.75513 &  0.966 &  0.103 &  1.137 &  0.146 &  0.582 &  0.051 \\ 
52317-0558-022 &  1.8864 & 0.77428 &  0.987 &  0.365 &  1.700 &  0.422 &  0.592 &  0.213 \\ 
                         &           & 1.44252 &  0.645 &  0.235 &  0.682 &  0.185 &  0.396 &  0.180 \\ 
52325-0573-520 &  2.0563 & 0.70755\tablenotemark{a} &  2.282 &  0.277 &  0.769 &  0.328 &  0.910 &  0.023 \\ 
51910-0269-034 &  1.4728 & 0.68181 &  0.467 &  0.184 &  0.400 &  0.239 &  0.260 &  0.137 \\ 
                         &           & 0.92735 &  0.477 &  0.255 &  1.486 &  0.307 &  0.267 &  0.184 \\ 
                         &           & 0.93205 &  1.289 &  0.335 &  0.954 &  0.326 &  0.729 &  0.152 \\ 
52339-0872-174 &  1.4332 & 1.03636 &  2.264 &  0.158 &  1.756 &  0.174 &  0.910 &  0.012 \\ 
52993-1426-509 &  1.7191 & 1.40526 &  0.998 &  0.121 &  0.462 &  0.147 &  0.596 &  0.058 \\ 
53389-1951-451 &  1.3746 & 0.83738 &  4.067 &  0.236 &  3.825 &  0.255 &  0.955 &  0.008 \\ 
53378-1952-153 &  1.1725 & 0.52168 &  0.424 &  0.228 &  0.516 &  0.272 &  0.226 &  0.158 \\ 
53735-2343-162 &  1.4973 & 0.64134 &  1.182 &  0.153 &  0.742 &  0.156 &  0.681 &  0.072 \\ 
                         &           & 1.44865 &  1.333 &  0.116 &  1.168 &  0.147 &  0.746 &  0.048 \\ 
53389-1951-127 &  2.2565 & 0.95239 &  0.771 &  0.274 &  0.616 &  0.319 &  0.476 &  0.193 \\ 
                         &           & 2.00328 &  1.019 &  0.291 &  0.511 &  0.370 &  0.605 &  0.156 \\ 
53757-2347-185 &  1.9597 & 0.98286 &  0.429 &  0.115 &  0.216 &  0.125 &  0.231 &  0.085 \\ 
                         &           & 1.68919 &  3.160 &  0.114 &  2.288 &  0.102 &  0.940 &  0.005 \\ 
                         &           & 1.89019 &  0.512 &  0.122 &  0.504 &  0.136 &  0.295 &  0.095 \\ 
52376-0943-135 &  1.1869 & 0.82372 &  1.037 &  0.221 &  1.170 &  0.223 &  0.613 &  0.109 \\ 
52706-1007-291 &  1.7168 & 0.68823 &  0.955 &  0.163 &  0.884 &  0.150 &  0.578 &  0.088 \\ 
                         &           & 0.96210 &  0.632 &  0.140 &  0.648 &  0.153 &  0.387 &  0.107 \\ 
53053-1308-570 &  1.2173 & 0.71266 &  0.937 &  0.302 &  0.774 &  0.347 &  0.569 &  0.180 \\ 
53053-1308-048 &  2.8943 & 1.99192 &  1.419 &  0.326 &  1.614 &  0.340 &  0.777 &  0.138 \\ 
53358-1953-503 &  1.6818 & 1.41715 &  4.596 &  0.268 &  5.055 &  0.218 &  0.949 &  0.002 \\ 
                         &           & 1.42330 &  5.042 &  0.208 &  1.007 &  0.236 &  0.942 &  0.004 \\ 
                         &           & 1.54501 &  0.624 &  0.246 &  0.577 &  0.266 &  0.380 &  0.189 \\ 
53053-1308-057 &  1.4738 & 0.92214 &  1.142 &  0.129 &  0.996 &  0.129 &  0.662 &  0.060 \\ 
                         &           & 1.26191 &  0.365 &  0.089 &  0.281 &  0.102 &  0.182 &  0.064 \\ 
53737-2364-527 &  1.8674 & 1.51736 &  1.005 &  0.290 &  1.441 &  0.357 &  0.599 &  0.158 \\ 
53735-2343-521 &  1.0209 & 0.80223 &  1.511 &  0.212 &  1.342 &  0.211 &  0.805 &  0.072 \\ 
51909-0270-312 &  1.3548 & 0.39056 &  0.864 &  0.338 &  0.768 &  0.343 &  0.532 &  0.226 \\ 
                         &           & 0.65905 &  1.582 &  0.186 &  1.970 &  0.200 &  0.822 &  0.053 \\ 
53061-1745-322 &  1.9652 & 1.89807 &  1.157 &  0.207 &  1.239 &  0.204 &  0.669 &  0.093 \\ 
52993-1426-054 &  1.8883 & 1.38372 &  2.937 &  0.137 &  2.550 &  0.139 &  0.930 &  0.004 \\ 
53757-2348-433 &  1.7413 & 1.38311 &  1.288 &  0.199 &  0.798 &  0.204 &  0.729 &  0.092 \\ 
52993-1426-041 &  3.1256 & 1.58472 &  0.429 &  0.082 &  0.329 &  0.131 &  0.231 &  0.062 \\ 
53757-2347-434 &  1.9201 & 1.10634 &  0.835 &  0.263 &  0.583 &  0.204 &  0.516 &  0.174 \\ 
                         &           & 1.16158 &  1.316 &  0.173 &  1.314 &  0.197 &  0.740 &  0.077 \\ 
                         &           & 1.42552 &  0.240 &  0.133 &  0.326 &  0.164 &  0.094 &  0.065 \\ 
52370-0771-331 &  1.8744 & 1.20809 &  4.184 &  0.252 &  3.102 &  0.252 &  0.953 &  0.001 \\ 
53757-2347-208 &  3.2726 & 1.70471 &  1.578 &  0.359 &  2.222 &  0.447 &  0.821 &  0.122 \\ 
54084-2406-140 &  2.2443 & 1.75722 &  0.710 &  0.275 &  1.063 &  0.280 &  0.438 &  0.203 \\ 
                         &           & 1.78593 &  3.965 &  0.331 &  4.068 &  0.293 &  0.954 &  0.006 \\ 
54084-2406-498 &  2.2603 & 1.62191 &  1.671 &  0.277 &  1.606 &  0.393 &  0.838 &  0.071 \\ 
                         &           & 1.77653 &  1.741 &  0.304 &  0.840 &  0.388 &  0.850 &  0.067 \\ 
52339-0872-547 &  2.8438 & 0.72201 &  0.761 &  0.340 &  1.176 &  0.418 &  0.470 &  0.246 \\ 
                         &           & 0.93206 &  1.291 &  0.290 &  0.896 &  0.312 &  0.730 &  0.132 \\ 
51909-0270-254 &  3.0966 & 2.15568 &  3.152 &  1.344 &  2.196 &  1.063 &  0.939 &  0.079 \\ 
53757-2347-463 &  1.5463 & 1.23881 &  1.542 &  0.180 &  1.103 &  0.196 &  0.813 &  0.057 \\ 
                         &           & 1.42919 &  0.886 &  0.149 &  0.559 &  0.156 &  0.543 &  0.088 \\ 
                         &           & 1.48081 &  0.178 &  0.150 &  0.206 &  0.174 &  0.058 &  0.047 \\ 
52993-1426-545 &  0.6710 & 0.45779 &  0.350 &  0.130 &  0.381 &  0.157 &  0.170 &  0.088 \\ 
53358-1953-170 &  1.8460 & 0.95585 &  1.306 &  0.192 &  0.831 &  0.211 &  0.736 &  0.087 \\ 
                         &           & 1.16911 &  1.371 &  0.226 &  0.526 &  0.224 &  0.760 &  0.096 \\ 
52709-1218-262 &  1.5369 & 0.96373 &  1.881 &  0.333 &  1.812 &  0.413 &  0.870 &  0.055 \\ 
53757-2348-369 &  1.8997 & 0.88549 &  0.698 &  0.209 &  0.968 &  0.231 &  0.431 &  0.153 \\ 
53378-1952-471 &  1.2845 & 0.83274 &  0.865 &  0.177 &  2.245 &  0.221 &  0.533 &  0.108 \\ 
                         &           & 0.83952 &  2.218 &  0.213 &  2.450 &  0.254 &  0.906 &  0.019 \\ 
53061-1745-298 &  1.3984 & 0.96587 &  0.463 &  0.170 &  0.601 &  0.179 &  0.257 &  0.127 \\ 
52325-0573-538 &  2.3975 & 1.61714 &  1.596 &  0.191 &  1.701 &  0.220 &  0.824 &  0.053 \\ 
52652-0945-118 &  2.0615 & 1.07976 &  0.730 &  0.195 &  0.231 &  0.207 &  0.451 &  0.137 \\ 
                         &           & 1.62405 &  2.535 &  0.295 &  2.146 &  0.198 &  0.918 &  0.010 \\ 
                         &           & 1.89252 &  2.954 &  0.233 &  2.847 &  0.247 &  0.931 &  0.007 \\ 
53061-1745-424 &  2.2732 & 2.05600 &  1.422 &  0.337 &  1.623 &  0.391 &  0.777 &  0.143 \\ 
52376-0943-493 &  2.5945 & 1.94913 &  1.930 &  0.291 &  1.279 &  0.275 &  0.877 &  0.045 \\ 
51957-0502-378 &  1.8725 & 0.37897 &  0.771 &  0.201 &  0.301 &  0.192 &  0.476 &  0.136 \\ 
                         &           & 0.94842 &  1.114 &  0.107 &  0.817 &  0.133 &  0.649 &  0.049 \\ 
                         &           & 1.11198 &  0.665 &  0.186 &  0.313 &  0.160 &  0.410 &  0.141 \\ 
54478-1879-640 &  1.8037 & 0.51406 &  3.293 &  0.424 &  3.702 &  0.451 &  0.946 &  0.018 \\ 
                         &           & 1.11224 &  1.364 &  0.343 &  1.422 &  0.405 &  0.757 &  0.152 \\ 
                         &           & 1.14123 &  1.214 &  0.348 &  1.118 &  0.341 &  0.697 &  0.164 \\ 
                         &           & 1.68116 &  0.569 &  0.207 &  2.130 &  0.293 &  0.339 &  0.160 \\ 
                         &           & 1.68785 &  2.083 &  0.299 &  2.050 &  0.273 &  0.896 &  0.039 \\ 
52641-0996-171 &  2.1551 & 1.23895 &  2.608 &  0.251 &  2.306 &  0.234 &  0.919 &  0.007 \\ 
53737-2364-112 &  1.4672 & 1.07217 &  0.540 &  0.133 &  0.680 &  0.140 &  0.317 &  0.104 \\ 
52376-0943-441 &  1.9190 & 0.73844 &  1.777 &  0.205 &  2.116 &  0.229 &  0.855 &  0.036 \\ 
51909-0270-231 &  1.2407 & 0.84258 &  0.665 &  0.080 &  0.699 &  0.078 &  0.409 &  0.058 \\ 
                         &           & 0.88643 &  1.928 &  0.083 &  1.516 &  0.089 &  0.877 &  0.012 \\ 
51957-0502-429 &  1.5555 & 1.09474 &  0.725 &  0.199 &  0.749 &  0.204 &  0.448 &  0.141 \\ 
54169-2586-571 &  1.4147 & 0.62200 &  1.498 &  0.159 &  1.372 &  0.159 &  0.801 &  0.052 \\ 
                         &           & 1.22314 &  1.613 &  0.126 &  1.489 &  0.144 &  0.828 &  0.030 \\ 
53757-2348-409 &  2.2286 & 0.72606 &  0.935 &  0.101 &  0.517 &  0.109 &  0.568 &  0.053 \\ 
53737-2364-566 &  1.1983 & 0.47150 &  0.994 &  0.180 &  0.773 &  0.192 &  0.594 &  0.092 \\ 
54169-2586-565 &  2.0338 & 1.22985 &  0.496 &  0.157 &  0.382 &  0.149 &  0.282 &  0.120 \\ 
52993-1426-052 &  1.5199 & 0.59678 &  0.871 &  0.350 &  0.759 &  0.311 &  0.536 &  0.233 \\ 
                         &           & 1.33060 &  1.275 &  0.196 &  1.615 &  0.253 &  0.724 &  0.092 \\ 
53061-1745-263 &  0.6115 & 0.50533 &  2.071 &  0.150 &  2.124 &  0.155 &  0.895 &  0.019 \\ 
52641-0996-085 &  0.9421 & 0.38613 &  1.837 &  0.171 &  1.728 &  0.172 &  0.864 &  0.027 \\ 
54169-2586-631 &  1.7774 & 1.55022 &  1.146 &  0.161 &  1.000 &  0.170 &  0.664 &  0.073 \\ 
53053-1308-022 &  1.9421 & 1.12112 &  2.325 &  0.226 &  2.423 &  0.212 &  0.912 &  0.015 \\ 
53389-1951-539 &  1.5266 & 0.92289 &  1.259 &  0.184 &  1.224 &  0.195 &  0.718 &  0.087 \\ 
51909-0270-478 &  1.7026 & 0.97128 &  1.408 &  0.237 &  1.015 &  0.260 &  0.773 &  0.097 \\ 
54138-2587-372 &  3.7054 & 2.06930 &  1.001 &  0.364 &  0.520 &  0.442 &  0.597 &  0.207 \\ 
52993-1426-558 &  1.7500 & 0.84921 &  1.722 &  0.126 &  1.349 &  0.138 &  0.847 &  0.022 \\ 
                         &           & 1.06040 &  1.746 &  0.130 &  1.877 &  0.154 &  0.851 &  0.023 \\ 
53757-2348-474 &  1.5813 & 1.17948 &  2.002 &  0.248 &  1.125 &  0.244 &  0.887 &  0.035 \\ 
52400-0903-078 &  1.0768 & 0.66096 &  0.550 &  0.097 &  0.259 &  0.107 &  0.325 &  0.076 \\ 
53378-1952-102 &  0.7673 & 0.73435 &  0.309 &  0.131 &  0.427 &  0.130 &  0.141 &  0.084 \\ 
53757-2348-471 &  1.8769 & 0.62544 &  1.024 &  0.417 &  1.655 &  0.442 &  0.607 &  0.240 \\ 
                         &           & 1.23526 &  1.507 &  0.315 &  1.309 &  0.373 &  0.803 &  0.117 \\ 
53053-1308-025 &  1.8601 & 1.07907 &  0.628 &  0.107 &  0.755 &  0.129 &  0.384 &  0.081 \\ 
52652-0945-602 &  1.4517 & 0.51445 &  1.350 &  0.118 &  1.527 &  0.139 &  0.753 &  0.047 \\ 
52762-1237-292 &  1.4141 & 1.18338 &  1.432 &  0.241 &  1.381 &  0.228 &  0.781 &  0.095 \\ 
54138-2587-463 &  1.9566 & 1.30727 &  0.866 &  0.179 &  0.074 &  0.206 &  0.533 &  0.110 \\ 
51957-0502-408 &  0.7513 & 0.48384 &  1.565 &  0.142 &  1.248 &  0.153 &  0.819 &  0.041 \\ 
51914-0488-433 &  1.4824 & 0.87287 &  0.465 &  0.154 &  0.351 &  0.169 &  0.258 &  0.116 \\ 
53768-2372-597 &  1.5763 & 0.95371 &  0.887 &  0.120 &  0.502 &  0.116 &  0.544 &  0.070 \\ 
52999-1597-320 &  1.3204 & 0.92610 &  1.863 &  0.166 &  1.675 &  0.169 &  0.868 &  0.025 \\ 
52325-0573-078 &  1.6552 & 0.66344 &  1.019 &  0.171 &  0.783 &  0.162 &  0.605 &  0.081 \\ 
53757-2347-446 &  1.5232 & 1.33734 &  2.086 &  0.181 &  1.584 &  0.180 &  0.896 &  0.022 \\ 
53757-2348-189 &  3.1893 & 1.55286 &  1.097 &  0.266 &  1.029 &  0.337 &  0.641 &  0.128 \\ 
51957-0502-410 &  0.9501 & 0.75143 &  1.818 &  0.342 &  1.632 &  0.402 &  0.861 &  0.067 \\ 
53378-1952-537 &  1.1897 & 0.49448 &  0.391 &  0.101 &  0.489 &  0.111 &  0.201 &  0.073 \\ 
51909-0270-196 &  2.1885 & 1.73864 &  0.384 &  0.249 &  0.183 &  0.219 &  0.196 &  0.159 \\ 
                         &           & 1.91795 &  0.989 &  0.224 &  0.319 &  0.257 &  0.592 &  0.120 \\ 
52762-1237-343 &  2.2281 & 0.80988 &  1.598 &  0.248 &  1.585 &  0.304 &  0.825 &  0.072 \\ 
51909-0270-462 &  1.3976 & 1.26448 &  1.304 &  0.123 &  1.120 &  0.129 &  0.735 &  0.054 \\ 
53389-1951-564 &  2.6380 & 0.70740 &  1.194 &  0.315 &  0.542 &  0.358 &  0.687 &  0.148 \\ 
52325-0573-593 &  1.5512 & 0.92001 &  0.960 &  0.220 &  0.259 &  0.258 &  0.580 &  0.123 \\ 
                         &           & 1.02459 &  1.566 &  0.242 &  0.959 &  0.279 &  0.819 &  0.076 \\ 
53757-2347-126 &  1.8649 & 1.46228 &  2.011 &  0.423 &  1.694 &  0.450 &  0.888 &  0.065 \\ 
53358-1953-123 &  1.9982 & 0.49961 &  0.647 &  0.087 &  0.472 &  0.108 &  0.398 &  0.065 \\ 
                         &           & 1.61694 &  0.858 &  0.088 &  0.614 &  0.105 &  0.529 &  0.053 \\ 
51957-0502-203 &  1.6372 & 1.52492 &  0.803 &  0.224 &  0.968 &  0.222 &  0.496 &  0.149 \\ 
52709-1218-237 &  0.9352 & 0.66825 &  0.689 &  0.125 &  0.152 &  0.138 &  0.425 &  0.089 \\ 
53737-2364-591 &  3.0052 & 1.57609 &  0.693 &  0.207 &  0.348 &  0.201 &  0.428 &  0.153 \\ 
53378-1952-511 &  1.6482 & 1.16193 &  0.300 &  0.175 &  0.555 &  0.192 &  0.135 &  0.101 \\ 
52999-1597-305 &  1.4839 & 1.12213 &  1.129 &  0.257 &  0.875 &  0.262 &  0.656 &  0.120 \\ 
                         &           & 1.33180 &  1.310 &  0.215 &  1.311 &  0.234 &  0.737 &  0.097 \\ 
52407-0946-431 &  1.8976 & 0.69100 &  0.825 &  0.088 &  0.635 &  0.092 &  0.509 &  0.054 \\ 
                         &           & 1.49814 &  1.028 &  0.081 &  0.941 &  0.079 &  0.609 &  0.035 \\ 
52641-0996-562 &  1.9770 & 0.64224\tablenotemark{a} &  0.540 &  0.127 &  0.345 &  0.130 &  0.317 &  0.099 \\ 
52706-1007-206 &  1.9837 & 0.71677 &  0.704 &  0.128 &  0.517 &  0.125 &  0.434 &  0.090 \\ 
                         &           & 1.77082 &  0.480 &  0.171 &  0.322 &  0.150 &  0.270 &  0.129 \\ 
54138-2587-182 &  2.7278 & 0.84861 &  0.966 &  0.192 &  0.969 &  0.168 &  0.583 &  0.104 \\ 
52706-1007-208 &  2.1085 & 0.87920 &  0.822 &  0.225 &  0.630 &  0.234 &  0.507 &  0.147 \\ 
                         &           & 1.05598 &  1.254 &  0.214 &  1.109 &  0.261 &  0.716 &  0.102 \\ 
                         &           & 1.61085 &  0.804 &  0.213 &  0.982 &  0.260 &  0.497 &  0.141 \\ 
54169-2586-629 &  1.1186 & 1.06598 &  1.277 &  0.215 &  0.790 &  0.246 &  0.725 &  0.100 \\ 
52993-1426-003 &  0.9044 & 0.47697 &  1.120 &  0.176 &  0.676 &  0.206 &  0.652 &  0.079 \\ 
52641-0996-160 &  1.5731 & 1.29444 &  0.593 &  0.270 &  0.839 &  0.307 &  0.357 &  0.206 \\ 
53061-1745-409 &  1.0931 & 1.02153 &  1.566 &  0.318 &  2.329 &  0.329 &  0.819 &  0.106 \\ 
52641-0996-153 &  1.4569 & 1.10574 &  0.376 &  0.233 &  0.619 &  0.205 &  0.190 &  0.150 \\ 
53737-2364-592 &  1.6809 & 0.59921 &  1.250 &  0.330 &  1.585 &  0.496 &  0.714 &  0.154 \\ 
52652-0945-071 &  1.5714 & 0.61396 &  0.565 &  0.089 &  0.392 &  0.103 &  0.336 &  0.069 \\ 
52706-1007-189 &  1.1318 & 0.92556 &  0.798 &  0.198 &  0.933 &  0.198 &  0.493 &  0.130 \\ 
53739-2365-301 &  1.9530 & 0.69013 &  0.736 &  0.133 &  0.731 &  0.139 &  0.455 &  0.090 \\ 
                         &           & 1.37039 &  1.224 &  0.140 &  1.260 &  0.163 &  0.702 &  0.067 \\ 
                         &           & 1.52381 &  0.716 &  0.152 &  0.652 &  0.146 &  0.442 &  0.106 \\ 
53757-2347-136 &  0.7190 & 0.64814 &  0.713 &  0.160 &  0.541 &  0.178 &  0.440 &  0.113 \\ 
53735-2343-565 &  0.8974 & 0.74921 &  0.294 &  0.134 &  0.465 &  0.183 &  0.131 &  0.083 \\ 
                         &           & 0.78806 &  0.406 &  0.148 &  0.400 &  0.156 &  0.213 &  0.108 \\ 
52407-0946-330 &  1.9611 & 1.22500 &  0.944 &  0.060 &  1.088 &  0.075 &  0.573 &  0.030 \\ 
                         &           & 1.27045 &  0.430 &  0.067 &  0.408 &  0.097 &  0.231 &  0.051 \\ 
                         &           & 1.70036 &  0.770 &  0.058 &  0.583 &  0.070 &  0.476 &  0.036 \\ 
53357-1954-301 &  1.9252 & 0.51770 &  2.472 &  0.366 &  1.891 &  0.359 &  0.916 &  0.019 \\ 
52614-0944-304 &  3.1189 & 1.09487 &  1.821 &  0.638 &  1.099 &  0.608 &  0.862 &  0.180 \\ 
54169-2586-638 &  1.0218 & 0.92656 &  1.071 &  0.190 &  0.613 &  0.190 &  0.628 &  0.088 \\ 
53378-1952-533 &  0.9012 & 0.48441 &  1.001 &  0.172 &  1.792 &  0.236 &  0.597 &  0.086 \\ 
53734-2346-304 &  1.6266 & 1.20489 &  1.233 &  0.235 &  1.321 &  0.225 &  0.706 &  0.110 \\ 
53034-1357-242 &  1.7261 & 1.28855 &  1.122 &  0.192 &  1.304 &  0.189 &  0.652 &  0.087 \\ 
52993-1426-589 &  1.3788 & 0.90354 &  2.087 &  0.244 &  2.149 &  0.226 &  0.896 &  0.031 \\ 
52407-0946-436 &  2.6305 & 1.60608 &  1.209 &  0.178 &  0.591 &  0.172 &  0.694 &  0.084 \\ 
                         &           & 1.88689 &  3.164 &  0.234 &  2.209 &  0.248 &  0.940 &  0.010 \\ 
                         &           & 2.07027 &  0.818 &  0.269 &  1.103 &  0.306 &  0.505 &  0.181 \\ 
53358-1953-492 &  1.9954 & 0.77206 &  0.592 &  0.137 &  0.292 &  0.162 &  0.356 &  0.106 \\ 
53061-1745-122 &  2.2463 & 0.89696 &  1.042 &  0.136 &  0.841 &  0.130 &  0.615 &  0.061 \\ 
52407-0946-430 &  1.6720 & 0.57918 &  2.347 &  0.154 &  2.203 &  0.148 &  0.912 &  0.008 \\ 
                         &           & 0.97622 &  0.763 &  0.161 &  0.494 &  0.156 &  0.471 &  0.108 \\ 
52762-1237-270 &  1.5067 & 0.62854 &  1.902 &  0.346 &  0.894 &  0.348 &  0.873 &  0.056 \\ 
52709-1218-186 &  3.5757 & 1.15362 &  1.267 &  0.163 &  1.137 &  0.157 &  0.721 &  0.077 \\ 
                         &           & 1.23323 &  1.025 &  0.136 &  0.746 &  0.136 &  0.608 &  0.063 \\ 
                         &           & 2.22931 &  2.400 &  0.294 &  2.198 &  0.315 &  0.914 &  0.016 \\ 
53061-1745-477 &  1.2894 & 0.90406 &  0.508 &  0.057 &  0.413 &  0.055 &  0.292 &  0.045 \\ 
53389-1951-055 &  2.4110 & 2.01917 &  1.286 &  0.278 &  0.995 &  0.284 &  0.728 &  0.128 \\ 
51957-0502-170 &  1.1293 & 0.93842 &  0.998 &  0.153 &  0.810 &  0.174 &  0.596 &  0.074 \\ 
53735-2343-070 &  1.4052 & 0.86305 &  0.548 &  0.115 &  0.313 &  0.144 &  0.323 &  0.090 \\ 
                         &           & 1.27478 &  0.899 &  0.121 &  0.785 &  0.128 &  0.550 &  0.069 \\ 
                         &           & 1.36259 &  2.147 &  0.109 &  1.868 &  0.141 &  0.900 &  0.009 \\ 
52282-0770-033 &  1.0630 & 0.81760 &  1.085 &  0.105 &  0.799 &  0.117 &  0.635 &  0.047 \\ 
52706-1007-407 &  1.8142 & 1.50850 &  1.463 &  0.162 &  1.456 &  0.147 &  0.791 &  0.057 \\ 
52370-0771-471 &  1.5752 & 1.15639 &  0.591 &  0.240 &  0.526 &  0.247 &  0.356 &  0.185 \\ 
51909-0270-144 &  1.8874 & 0.80732 &  0.827 &  0.258 &  0.856 &  0.296 &  0.511 &  0.171 \\ 
53735-2343-062 &  2.0129 & 0.45703 &  1.340 &  0.262 &  0.807 &  0.270 &  0.749 &  0.117 \\ 
51957-0502-130 &  1.3039 & 1.10618 &  1.407 &  0.602 &  0.627 &  0.521 &  0.772 &  0.275 \\ 
52400-0903-030 &  1.2607 & 0.89665 &  0.373 &  0.197 &  0.939 &  0.221 &  0.188 &  0.131 \\ 
52339-0872-116 &  2.9125 & 1.50318 &  0.739 &  0.188 &  0.530 &  0.193 &  0.456 &  0.130 \\ 
54169-2586-626 &  1.8129 & 1.75023 &  1.043 &  0.118 &  0.997 &  0.171 &  0.615 &  0.052 \\ 
51957-0502-138 &  1.9441 & 0.69064 &  0.644 &  0.218 &  0.631 &  0.229 &  0.395 &  0.168 \\ 
52993-1426-012 &  1.5369 & 0.84260 &  0.761 &  0.322 &  0.750 &  0.363 &  0.470 &  0.232 \\ 
52407-0946-321 &  1.1586 & 0.67652 &  0.906 &  0.106 &  0.637 &  0.105 &  0.553 &  0.059 \\ 
53389-1951-054 &  0.4785 & 0.39696 &  0.359 &  0.171 &  0.622 &  0.240 &  0.177 &  0.113 \\ 
53757-2348-167 &  1.8312 & 0.75746 &  1.236 &  0.307 &  0.618 &  0.313 &  0.707 &  0.142 \\ 
                         &           & 1.38902 &  0.575 &  0.200 &  0.376 &  0.207 &  0.344 &  0.155 \\ 
53389-1951-014 &  1.9330 & 0.54649 &  0.892 &  0.322 &  1.170 &  0.356 &  0.546 &  0.206 \\ 
53771-2407-140 &  1.4474 & 0.94774 &  2.231 &  0.323 &  1.858 &  0.378 &  0.907 &  0.033 \\ 
52762-1237-370 &  1.9235 & 0.94995 &  3.080 &  0.318 &  2.623 &  0.379 &  0.936 &  0.010 \\ 
53061-1745-470 &  1.2470 & 0.66854 &  1.120 &  0.304 &  0.581 &  0.324 &  0.651 &  0.148 \\ 
52376-0943-145 &  1.9189 & 0.67433 &  1.470 &  0.203 &  1.596 &  0.190 &  0.793 &  0.072 \\ 
                         &           & 0.83558 &  4.839 &  0.197 &  4.108 &  0.223 &  0.946 &  0.003 \\ 
51957-0502-483 &  1.3486 & 1.00747 &  0.426 &  0.081 &  0.375 &  0.088 &  0.228 &  0.062 \\ 
52999-1597-262 &  1.6595 & 1.55628 &  0.693 &  0.162 &  0.179 &  0.171 &  0.427 &  0.117 \\ 
51914-0488-475 &  1.3524 & 0.50846 &  0.512 &  0.106 &  0.488 &  0.105 &  0.295 &  0.082 \\ 
53737-2364-636 &  1.6549 & 0.95307 &  1.246 &  0.055 &  0.849 &  0.055 &  0.712 &  0.027 \\ 
52325-0573-623 &  1.5778 & 0.46854 &  2.519 &  0.335 &  1.764 &  0.338 &  0.918 &  0.014 \\ 
53378-1952-575 &  1.5159 & 0.70547 &  1.153 &  0.139 &  1.036 &  0.159 &  0.667 &  0.064 \\ 
52996-1427-345 &  1.1022 & 0.44463 &  1.316 &  0.274 &  1.250 &  0.300 &  0.740 &  0.125 \\ 
52709-1218-183 &  1.3170 & 1.12166 &  1.407 &  0.142 &  1.863 &  0.156 &  0.772 &  0.053 \\ 
51957-0502-536 &  1.1281 & 0.80336 &  0.566 &  0.110 &  0.171 &  0.138 &  0.337 &  0.086 \\ 
                         &           & 1.02096 &  0.591 &  0.113 &  0.318 &  0.117 &  0.356 &  0.087 \\ 
52339-0872-061 &  2.0435 & 1.67955 &  0.256 &  0.091 &  0.114 &  0.100 &  0.103 &  0.053 \\ 
52996-1427-347 &  2.7783 & 1.93057 &  1.063 &  0.197 &  1.008 &  0.207 &  0.625 &  0.092 \\ 
52282-0770-035 &  1.7635 & 1.31640 &  1.683 &  0.250 &  1.509 &  0.266 &  0.840 &  0.059 \\ 
52674-0873-344 &  1.5126 & 0.79858 &  0.303 &  0.117 &  0.590 &  0.135 &  0.137 &  0.074 \\ 
52762-1237-215 &  1.0299 & 0.61616 &  1.845 &  0.175 &  1.729 &  0.182 &  0.865 &  0.027 \\ 
53768-2373-478 &  2.2947 & 0.95484 &  1.092 &  0.139 &  1.155 &  0.132 &  0.638 &  0.061 \\ 
51957-0502-047 &  1.5851 & 1.52150 &  0.892 &  0.187 &  1.543 &  0.214 &  0.546 &  0.111 \\ 
52999-1597-280 &  1.6623 & 0.44525 &  1.505 &  0.361 &  0.981 &  0.376 &  0.803 &  0.140 \\ 
                         &           & 1.56928 &  1.838 &  0.205 &  1.623 &  0.206 &  0.864 &  0.033 \\ 
52706-1007-166 &  2.3623 & 1.15306 &  1.028 &  0.230 &  1.228 &  0.232 &  0.609 &  0.116 \\ 
54174-2588-367 &  1.2380 & 0.54013 &  1.328 &  0.235 &  0.920 &  0.283 &  0.744 &  0.105 \\ 
                         &           & 0.97685 &  0.868 &  0.292 &  0.786 &  0.318 &  0.534 &  0.189 \\ 
51957-0502-088 &  2.4382 & 1.57814 &  1.015 &  0.136 &  0.822 &  0.157 &  0.603 &  0.064 \\ 
53768-2372-603 &  1.2916 & 0.87929 &  2.082 &  0.267 &  2.014 &  0.281 &  0.896 &  0.035 \\ 
54138-2587-156 &  1.4769 & 0.95881 &  1.010 &  0.141 &  0.554 &  0.160 &  0.601 &  0.067 \\ 
53061-1745-197 &  1.1486 & 0.80269 &  1.237 &  0.266 &  4.187 &  0.336 &  0.708 &  0.123 \\ 
53757-2347-059 &  1.3829 & 0.44599 &  0.940 &  0.338 &  0.701 &  0.324 &  0.571 &  0.207 \\ 
51957-0502-511 &  1.2285 & 0.82186 &  0.918 &  0.439 &  0.863 &  0.414 &  0.559 &  0.291 \\ 
52709-1218-477 &  1.9209 & 1.33617 &  1.663 &  0.242 &  0.927 &  0.249 &  0.837 &  0.060 \\ 
53034-1357-216 &  2.6146 & 1.93637 &  0.555 &  0.172 &  0.471 &  0.165 &  0.329 &  0.133 \\ 
                         &           & 1.97397 &  0.903 &  0.146 &  0.648 &  0.299 &  0.552 &  0.084 \\ 
53757-2348-451 &  3.8375 & 1.31092 &  1.380 &  0.294 &  1.187 &  0.318 &  0.763 &  0.127 \\ 
53768-2373-146 &  2.0250 & 0.39608 &  1.306 &  0.219 &  1.272 &  0.219 &  0.736 &  0.100 \\ 
                         &           & 1.14893 &  0.446 &  0.114 &  0.325 &  0.113 &  0.244 &  0.086 \\ 
                         &           & 1.56307 &  1.376 &  0.125 &  1.018 &  0.133 &  0.762 &  0.047 \\ 
                         &           & 1.87321 &  0.807 &  0.146 &  0.680 &  0.143 &  0.498 &  0.092 \\ 
52762-1237-415 &  2.2893 & 0.88329 &  0.891 &  0.230 &  1.269 &  0.298 &  0.546 &  0.139 \\ 
54138-2587-157 &  1.7693 & 1.17296 &  0.800 &  0.127 &  0.565 &  0.127 &  0.494 &  0.079 \\ 
52407-0946-198 &  1.7770 & 0.86004 &  3.352 &  0.257 &  3.158 &  0.251 &  0.948 &  0.012 \\ 
                         &           & 1.32671 &  1.356 &  0.232 &  0.986 &  0.211 &  0.755 &  0.101 \\ 
53357-1954-347 &  1.5491 & 1.25766 &  0.605 &  0.212 &  0.870 &  0.295 &  0.366 &  0.164 \\ 
53739-2365-330 &  1.8436 & 1.30564 &  1.726 &  0.075 &  1.337 &  0.089 &  0.848 &  0.013 \\ 
                         &           & 1.72350 &  1.079 &  0.156 &  0.988 &  0.127 &  0.632 &  0.070 \\ 
53757-2348-501 &  2.1266 & 1.53149 &  1.044 &  0.209 &  0.513 &  0.332 &  0.616 &  0.100 \\ 
52316-0559-359 &  1.4518 & 1.28118 &  1.901 &  0.160 &  1.946 &  0.171 &  0.873 &  0.023 \\ 
                         &           & 1.28699 &  1.917 &  0.164 &  0.834 &  0.177 &  0.875 &  0.023 \\ 
53442-1955-327 &  2.0653 & 0.46564 &  0.810 &  0.183 &  0.244 &  0.182 &  0.500 &  0.118 \\ 
                         &           & 0.72004 &  1.104 &  0.136 &  0.848 &  0.136 &  0.644 &  0.060 \\ 
52316-0559-345 &  1.6360 & 1.50658 &  2.226 &  0.314 &  1.714 &  0.303 &  0.907 &  0.032 \\ 
53358-1953-025 &  1.7281 & 1.47360 &  1.659 &  0.351 &  1.712 &  0.399 &  0.836 &  0.100 \\ 
52674-0873-360 &  1.2527 & 0.94617 &  0.547 &  0.130 &  0.548 &  0.149 &  0.322 &  0.102 \\ 
52376-0943-160 &  1.3089 & 0.74360 &  1.510 &  0.150 &  1.407 &  0.171 &  0.804 &  0.048 \\ 
53061-1745-082 &  1.0681 & 0.89117 &  1.767 &  0.191 &  1.184 &  0.215 &  0.854 &  0.033 \\ 
52355-0574-366 &  1.8603 & 0.80600 &  0.595 &  0.193 &  0.470 &  0.264 &  0.359 &  0.150 \\ 
52355-0574-368 &  1.8494 & 0.83730 &  1.293 &  0.283 &  1.562 &  0.343 &  0.731 &  0.130 \\ 
53378-1952-045 &  0.5248 & 0.47149 &  1.177 &  0.320 &  1.082 &  0.321 &  0.679 &  0.151 \\ 
53739-2365-338 &  1.7415 & 1.68743 &  1.961 &  0.311 &  2.230 &  0.373 &  0.881 &  0.047 \\ 
52674-0873-309 &  2.6037 & 0.83137 &  2.879 &  0.158 &  2.624 &  0.160 &  0.928 &  0.005 \\ 
52282-0770-039 &  0.9721 & 0.62977 &  0.546 &  0.161 &  0.437 &  0.195 &  0.322 &  0.125 \\ 
52376-0943-576 &  1.5525 & 0.78741 &  2.174 &  0.190 &  1.782 &  0.196 &  0.903 &  0.018 \\ 
                         &           & 0.95226 &  1.148 &  0.262 &  0.702 &  0.213 &  0.665 &  0.122 \\ 
                         &           & 1.44809 &  0.783 &  0.167 &  1.080 &  0.192 &  0.484 &  0.109 \\ 
52370-0771-483 &  2.0543 & 1.35306 &  0.953 &  0.212 &  0.591 &  0.206 &  0.577 &  0.119 \\ 
52376-0943-013 &  1.9640 & 1.78955 &  1.693 &  0.428 &  1.627 &  0.475 &  0.842 &  0.122 \\ 
52355-0574-378 &  1.8554 & 1.42833 &  0.692 &  0.272 &  1.208 &  0.390 &  0.427 &  0.203 \\ 
53739-2365-340 &  1.1500 & 0.48210 &  0.241 &  0.074 &  0.260 &  0.075 &  0.095 &  0.043 \\ 
                         &           & 0.96655 &  0.098 &  0.072 &  0.153 &  0.085 &  0.026 &  0.015 \\ 
                         &           & 1.04750 &  2.528 &  0.104 &  2.063 &  0.103 &  0.918 &  0.004 \\ 
52325-0573-633 &  3.5176 & 1.43977 &  0.908 &  0.340 &  1.067 &  0.357 &  0.555 &  0.216 \\ 
53357-1954-406 &  0.8354 & 0.78795 &  0.472 &  0.219 &  1.707 &  0.276 &  0.263 &  0.162 \\ 
                         &           & 0.79133 &  1.703 &  0.275 &  1.632 &  0.281 &  0.844 &  0.064 \\ 
53757-2347-580 &  2.0694 & 1.75729 &  1.625 &  0.113 &  1.682 &  0.118 &  0.830 &  0.025 \\ 
52325-0573-637 &  1.4989 & 0.55743 &  0.964 &  0.512 &  0.985 &  0.468 &  0.582 &  0.334 \\ 
53739-2365-297 &  1.2732 & 0.89574 &  0.369 &  0.099 &  0.384 &  0.095 &  0.185 &  0.071 \\ 
53034-1357-181 &  1.5830 & 1.40337 &  2.804 &  0.108 &  2.544 &  0.127 &  0.926 &  0.004 \\ 
                         &           & 1.43520 &  1.609 &  0.114 &  1.442 &  0.133 &  0.827 &  0.027 \\ 
53378-1952-630 &  1.7691 & 0.93022 &  0.316 &  0.175 &  0.249 &  0.205 &  0.146 &  0.107 \\ 
53389-1951-077 &  1.8372 & 1.20779 &  4.064 &  0.161 &  3.213 &  0.183 &  0.955 &  0.004 \\ 
52641-0996-002 &  3.8525 & 1.66834\tablenotemark{a} &  0.348 &  0.168 &  1.299 &  0.191 &  0.169 &  0.110 \\ 
54174-2588-209 &  1.5660 & 1.23111 &  0.546 &  0.188 &  0.528 &  0.187 &  0.322 &  0.146 \\ 
53437-1956-337 &  1.7483 & 1.37180 &  0.619 &  0.142 &  1.137 &  0.171 &  0.377 &  0.109 \\ 
52381-0904-361 &  1.8262 & 0.37821 &  0.803 &  0.384 &  1.508 &  0.420 &  0.496 &  0.273 \\ 
54174-2588-409 &  1.6037 & 0.77082 &  0.858 &  0.148 &  1.038 &  0.153 &  0.529 &  0.091 \\ 
                         &           & 1.20501 &  0.540 &  0.170 &  0.786 &  0.157 &  0.317 &  0.132 \\ 
52339-0872-633 &  0.8120 & 0.63562 &  0.591 &  0.205 &  0.893 &  0.260 &  0.356 &  0.159 \\ 
53358-1953-046 &  1.3271 & 0.79569 &  1.069 &  0.331 &  1.020 &  0.319 &  0.627 &  0.172 \\ 
52706-1007-140 &  1.9847 & 1.49232 &  0.288 &  0.084 &  0.191 &  0.089 &  0.126 &  0.053 \\ 
52407-0946-365 &  2.1202 & 0.79435 &  0.230 &  0.171 &  0.493 &  0.253 &  0.088 &  0.074 \\ 
52674-0873-335 &  1.3092 & 0.98240 &  1.498 &  0.355 &  1.372 &  0.383 &  0.801 &  0.138 \\ 
53357-1954-418 &  0.9983 & 0.81014 &  2.963 &  0.310 &  3.047 &  0.331 &  0.931 &  0.011 \\ 
54174-2588-163 &  1.5546 & 0.80367 &  1.410 &  0.203 &  1.333 &  0.237 &  0.773 &  0.080 \\ 
                         &           & 1.20848 &  0.908 &  0.157 &  0.905 &  0.180 &  0.554 &  0.090 \\ 
53757-2348-529 &  1.8434 & 1.59480 &  1.809 &  0.432 &  2.654 &  0.667 &  0.860 &  0.098 \\ 
52999-1597-406 &  1.0860 & 0.47013 &  2.011 &  0.355 &  1.439 &  0.404 &  0.888 &  0.052 \\ 
                         &           & 0.66831 &  1.928 &  0.253 &  1.933 &  0.293 &  0.877 &  0.038 \\ 
52376-0943-110 &  2.9945 & 1.65882 &  1.535 &  0.225 &  1.557 &  0.181 &  0.811 &  0.074 \\ 
52734-0997-269 &  1.9210 & 1.52270 &  1.764 &  0.116 &  1.495 &  0.126 &  0.854 &  0.019 \\ 
53757-2347-543 &  0.7424 & 0.56859 &  1.502 &  0.173 &  1.205 &  0.201 &  0.802 &  0.057 \\ 
53757-2347-600 &  3.6938 & 1.12355 &  1.981 &  0.182 &  1.760 &  0.203 &  0.884 &  0.025 \\ 
                         &           & 1.34117 &  0.711 &  0.117 &  0.929 &  0.132 &  0.439 &  0.081 \\ 
53765-2374-355 &  3.2620 & 0.90476 &  0.828 &  0.215 &  1.244 &  0.252 &  0.511 &  0.139 \\ 
52407-0946-497 &  3.6327 & 1.46908 &  2.260 &  0.122 &  2.496 &  0.139 &  0.909 &  0.010 \\ 
52370-0771-491 &  1.1558 & 1.10107 &  0.893 &  0.119 &  0.975 &  0.206 &  0.547 &  0.069 \\ 
54138-2587-048 &  1.8226 & 1.38831 &  0.274 &  0.114 &  0.386 &  0.118 &  0.117 &  0.069 \\ 
52674-0873-319 &  1.4999 & 0.66596 &  1.941 &  0.225 &  1.979 &  0.232 &  0.879 &  0.033 \\ 
                         &           & 1.03479 &  1.345 &  0.263 &  1.237 &  0.311 &  0.751 &  0.117 \\ 
53358-1953-033 &  1.7258 & 0.47559 &  1.003 &  0.360 &  0.952 &  0.327 &  0.598 &  0.203 \\ 
                         &           & 1.01399 &  0.621 &  0.275 &  0.807 &  0.328 &  0.379 &  0.211 \\ 
52641-0996-636 &  3.7917 & 1.42218 &  0.899 &  0.154 &  0.776 &  0.169 &  0.550 &  0.090 \\ 
53357-1954-399 &  0.9044 & 0.75948 &  1.156 &  0.198 &  0.998 &  0.201 &  0.669 &  0.090 \\ 
54138-2587-116 &  2.3244 & 1.64854 &  0.332 &  0.145 &  0.395 &  0.137 &  0.158 &  0.094 \\ 
                         &           & 1.71037 &  0.921 &  0.177 &  0.437 &  0.322 &  0.561 &  0.101 \\ 
53734-2346-243 &  1.3858 & 1.22853 &  0.755 &  0.140 &  0.461 &  0.151 &  0.467 &  0.093 \\ 
53735-2343-628 &  0.8091 & 0.38898 &  1.164 &  0.207 &  1.123 &  0.213 &  0.673 &  0.094 \\ 
51957-0502-065 &  2.0022 & 0.66949\tablenotemark{a} &  2.173 &  0.180 &  1.660 &  0.206 &  0.902 &  0.017 \\ 
52355-0574-237 &  2.7853 & 0.95584 &  2.595 &  0.465 &  2.600 &  0.431 &  0.919 &  0.020 \\ 
                         &           & 1.30955 &  1.302 &  0.278 &  2.151 &  0.283 &  0.734 &  0.127 \\ 
                         &           & 1.61927 &  4.387 &  0.317 &  6.195 &  0.349 &  0.949 &  0.007 \\ 
52381-0904-437 &  1.8029 & 0.40388 &  0.888 &  0.255 &  0.878 &  0.343 &  0.544 &  0.157 \\ 
53734-2346-392 &  1.6605 & 1.31966 &  1.680 &  0.298 &  0.944 &  0.352 &  0.840 &  0.076 \\ 
                         &           & 1.55529 &  2.083 &  0.309 &  1.978 &  0.299 &  0.896 &  0.041 \\ 
52355-0574-238 &  1.2550 & 0.93377 &  1.402 &  0.244 &  1.335 &  0.268 &  0.771 &  0.101 \\ 
52674-0873-300 &  1.8982 & 1.19740 &  1.658 &  0.191 &  1.589 &  0.202 &  0.836 &  0.044 \\ 
                         &           & 1.28090 &  2.140 &  0.216 &  1.865 &  0.217 &  0.900 &  0.023 \\ 
52762-1237-452 &  2.2929 & 1.97529 &  3.375 &  0.398 &  0.923 &  0.707 &  0.949 &  0.017 \\ 
53739-2365-260 &  2.2820 & 2.04585 &  0.256 &  0.259 &  0.219 &  0.200 &  0.104 &  0.093 \\ 
53357-1954-231 &  3.2260 & 1.39481 &  1.258 &  0.182 &  1.461 &  0.184 &  0.717 &  0.086 \\ 
53034-1357-472 &  1.9598 & 1.67733 &  0.808 &  0.153 &  0.529 &  0.140 &  0.499 &  0.096 \\ 
52762-1237-456 &  1.8872 & 0.76204 &  0.238 &  0.194 &  0.173 &  0.201 &  0.092 &  0.081 \\ 
52674-0873-385 &  1.9095 & 0.55308 &  0.659 &  0.207 &  0.424 &  0.232 &  0.406 &  0.158 \\ 
                         &           & 0.58363 &  1.465 &  0.151 &  0.964 &  0.156 &  0.791 &  0.053 \\ 
52355-0574-430 &  1.8552 & 0.41655 &  2.115 &  0.233 &  1.811 &  0.232 &  0.898 &  0.028 \\ 
                         &           & 1.46575 &  1.297 &  0.162 &  0.822 &  0.171 &  0.732 &  0.074 \\ 
                         &           & 1.50798 &  1.547 &  0.192 &  1.544 &  0.191 &  0.815 &  0.060 \\ 
53739-2365-243 &  1.0916 & 0.49290 &  0.572 &  0.189 &  0.468 &  0.209 &  0.341 &  0.146 \\ 
                         &           & 1.05377 &  0.909 &  0.195 &  0.693 &  0.206 &  0.555 &  0.115 \\ 
53757-2347-617 &  1.7343 & 1.13276 &  2.815 &  0.302 &  2.284 &  0.276 &  0.927 &  0.009 \\ 
                         &           & 1.17816 &  1.351 &  0.230 &  1.301 &  0.279 &  0.753 &  0.101 \\ 
53768-2373-546 &  1.1564 & 1.01622 &  1.232 &  0.173 &  0.892 &  0.196 &  0.705 &  0.083 \\ 
53034-1357-090 &  2.1101 & 1.37340 &  1.104 &  0.144 &  0.999 &  0.159 &  0.644 &  0.064 \\ 
53061-1745-144 &  1.0308 & 0.71986 &  0.743 &  0.197 &  0.893 &  0.218 &  0.459 &  0.137 \\ 
53757-2348-565 &  1.5410 & 0.59184 &  2.327 &  0.487 &  1.976 &  0.544 &  0.912 &  0.047 \\ 
53034-1357-096 &  1.1975 & 1.09145 &  0.404 &  0.394 &  0.416 &  0.391 &  0.211 &  0.200 \\ 
53757-2348-049 &  0.8945 & 0.49097 &  0.758 &  0.138 &  0.861 &  0.150 &  0.468 &  0.090 \\ 
52734-0997-286 &  2.0135 & 1.87170 &  1.097 &  0.265 &  0.931 &  0.235 &  0.641 &  0.127 \\ 
53034-1357-172 &  1.0266 & 0.91119 &  0.807 &  0.201 &  0.420 &  0.253 &  0.499 &  0.132 \\ 
52316-0559-253 &  0.9296 & 0.47093 &  1.312 &  0.102 &  1.106 &  0.102 &  0.738 &  0.043 \\ 
53358-1953-575 &  1.3639 & 0.71102 &  1.233 &  0.193 &  0.987 &  0.202 &  0.706 &  0.092 \\ 
52355-0574-437 &  1.6946 & 0.84352 &  1.839 &  0.196 &  1.623 &  0.255 &  0.864 &  0.031 \\ 
                         &           & 0.97418 &  0.616 &  0.251 &  0.927 &  0.330 &  0.374 &  0.193 \\ 
                         &           & 1.27905 &  1.074 &  0.294 &  0.968 &  0.234 &  0.630 &  0.148 \\ 
53437-1956-328 &  1.3598 & 0.79190 &  1.547 &  0.177 &  1.548 &  0.192 &  0.815 &  0.055 \\ 
                         &           & 0.90024 &  0.707 &  0.199 &  1.127 &  0.195 &  0.436 &  0.144 \\ 
                         &           & 0.90495 &  0.922 &  0.177 &  1.214 &  0.196 &  0.561 &  0.101 \\ 
52762-1237-173 &  2.5090 & 1.00188 &  4.420 &  0.202 &  4.331 &  0.236 &  0.948 &  0.005 \\ 
                         &           & 1.09735 &  0.681 &  0.229 &  0.395 &  0.374 &  0.420 &  0.172 \\ 
                         &           & 1.77339 &  0.684 &  0.272 &  0.831 &  0.226 &  0.422 &  0.204 \\ 
52709-1218-508 &  3.1256 & 1.41646 &  1.991 &  0.046 &  1.804 &  0.054 &  0.885 &  0.006 \\ 
53739-2365-185 &  1.8808 & 1.37597 &  1.264 &  0.153 &  0.792 &  0.153 &  0.720 &  0.072 \\ 
52355-0574-411 &  2.4469 & 2.11420 &  1.964 &  0.590 &  2.161 &  0.572 &  0.882 &  0.121 \\ 
54084-2406-619 &  2.5509 & 1.56683 &  0.820 &  0.159 &  1.027 &  0.181 &  0.506 &  0.100 \\ 
52355-0574-410 &  2.0278 & 1.33827 &  1.624 &  0.413 &  1.700 &  0.415 &  0.830 &  0.135 \\ 
52999-1597-179 &  1.7789 & 0.79356 &  0.784 &  0.241 &  0.500 &  0.239 &  0.484 &  0.165 \\ 
53378-1952-037 &  2.9080 & 0.82543 &  0.414 &  0.236 &  0.725 &  0.262 &  0.219 &  0.161 \\ 
52734-0997-282 &  2.2272 & 1.16904 &  1.328 &  0.150 &  1.154 &  0.179 &  0.744 &  0.065 \\ 
51914-0488-127 &  1.8492 & 1.13428 &  2.038 &  0.321 &  2.179 &  0.317 &  0.892 &  0.046 \\ 
52376-0943-589 &  1.7865 & 0.42307 &  1.556 &  0.480 &  1.697 &  0.534 &  0.817 &  0.186 \\ 
52381-0904-242 &  2.2689 & 0.80851\tablenotemark{a} &  2.345 &  0.090 &  2.480 &  0.107 &  0.912 &  0.003 \\ 
                         &           & 1.90236 &  1.738 &  0.138 &  2.665 &  0.198 &  0.850 &  0.024 \\ 
53061-1745-148 &  1.6896 & 0.81394 &  2.222 &  0.068 &  1.936 &  0.071 &  0.907 &  0.006 \\ 
                         &           & 1.36730 &  0.362 &  0.064 &  0.287 &  0.070 &  0.179 &  0.046 \\ 
52355-0574-181 &  1.3834 & 0.68364 &  1.436 &  0.291 &  1.210 &  0.266 &  0.782 &  0.119 \\ 
53734-2346-203 &  1.3656 & 0.59769 &  0.621 &  0.166 &  0.740 &  0.182 &  0.379 &  0.128 \\ 
53757-2347-627 &  1.8025 & 1.68091 &  2.262 &  0.142 &  1.754 &  0.165 &  0.910 &  0.011 \\ 
51957-0502-594 &  1.3744 & 0.76321 &  1.549 &  0.054 &  1.274 &  0.060 &  0.815 &  0.015 \\ 
                         &           & 0.98480 &  0.729 &  0.057 &  0.751 &  0.122 &  0.450 &  0.036 \\ 
53768-2373-007 &  2.6615 & 0.71187 &  0.575 &  0.279 &  0.773 &  0.299 &  0.344 &  0.212 \\ 
52407-0946-502 &  2.3664 & 1.38338 &  0.958 &  0.156 &  0.617 &  0.155 &  0.579 &  0.084 \\ 
53061-1745-107 &  1.2449 & 0.97017 &  0.973 &  0.209 &  1.099 &  0.215 &  0.586 &  0.113 \\ 
51909-0270-640 &  1.2499 & 0.76245 &  0.657 &  0.171 &  0.764 &  0.231 &  0.404 &  0.130 \\ 
52762-1237-160 &  2.0943 & 1.87737 &  1.930 &  0.265 &  1.198 &  0.284 &  0.877 &  0.040 \\ 
52407-0946-144 &  3.2246 & 1.29069 &  1.572 &  0.233 &  1.399 &  0.240 &  0.820 &  0.071 \\ 
52996-1427-364 &  3.5570 & 1.03866 &  1.442 &  0.237 &  0.471 &  0.283 &  0.784 &  0.092 \\ 
53768-2373-590 &  1.7904 & 1.52778 &  1.232 &  0.134 &  1.160 &  0.151 &  0.706 &  0.064 \\ 
52706-1007-056 &  1.8347 & 1.64928 &  1.914 &  0.245 &  1.747 &  0.206 &  0.875 &  0.037 \\ 
53757-2348-004 &  1.5615 & 1.45441 &  2.122 &  0.167 &  1.671 &  0.166 &  0.899 &  0.018 \\ 
52355-0574-464 &  1.5925 & 1.27723 &  2.104 &  0.206 &  2.269 &  0.164 &  0.897 &  0.025 \\ 
52381-0904-416 &  3.7872 & 1.84609 &  1.536 &  0.417 &  0.560 &  0.425 &  0.812 &  0.161 \\ 
52999-1597-539 &  2.9153 & 1.83573 &  2.402 &  0.297 &  2.417 &  0.188 &  0.914 &  0.017 \\ 
52999-1597-490 &  1.3914 & 0.86794 &  0.846 &  0.083 &  0.831 &  0.097 &  0.522 &  0.051 \\ 
                         &           & 0.92894 &  0.690 &  0.088 &  0.265 &  0.093 &  0.425 &  0.061 \\ 
52674-0873-264 &  1.2760 & 0.62989 &  0.481 &  0.271 &  0.775 &  0.278 &  0.271 &  0.194 \\ 
52355-0574-133 &  2.5532 & 1.37584 &  0.723 &  0.267 &  0.319 &  0.309 &  0.446 &  0.195 \\ 
51883-0271-367 &  1.5712 & 0.95397 &  1.993 &  0.176 &  2.009 &  0.161 &  0.886 &  0.024 \\ 
53739-2365-462 &  0.7610 & 0.57268 &  1.004 &  0.090 &  0.892 &  0.103 &  0.599 &  0.041 \\ 
51883-0271-345 &  4.4029 & 2.05878 &  3.034 &  0.458 &  2.935 &  0.456 &  0.934 &  0.015 \\ 
52381-0904-230 &  1.6750 & 1.61310 &  0.815 &  0.226 &  0.924 &  0.270 &  0.503 &  0.149 \\ 
51957-0502-606 &  1.8747 & 1.57221 &  0.618 &  0.126 &  0.329 &  0.144 &  0.376 &  0.097 \\ 
52996-1427-471 &  1.4632 & 1.12802 &  1.016 &  0.125 &  0.568 &  0.127 &  0.604 &  0.058 \\ 
53765-2350-266 &  1.7478 & 1.68211 &  3.171 &  0.130 &  3.244 &  0.145 &  0.940 &  0.006 \\ 
52674-0873-363 &  1.1197 & 0.54426 &  0.486 &  0.248 &  0.240 &  0.242 &  0.275 &  0.182 \\ 
51957-0502-005 &  0.7799 & 0.58786 &  0.271 &  0.054 &  0.232 &  0.054 &  0.115 &  0.034 \\ 
53437-1956-204 &  1.2779 & 0.81654 &  1.954 &  0.236 &  1.322 &  0.255 &  0.881 &  0.034 \\ 
53765-2374-395 &  2.5364 & 0.77789 &  0.444 &  0.117 &  0.305 &  0.117 &  0.242 &  0.088 \\ 
                         &           & 0.82378 &  0.316 &  0.091 &  0.167 &  0.106 &  0.146 &  0.061 \\ 
                         &           & 1.22308 &  0.205 &  0.086 &  0.111 &  0.096 &  0.074 &  0.042 \\ 
                         &           & 1.43442 &  0.388 &  0.077 &  0.223 &  0.087 &  0.199 &  0.057 \\ 
52994-1358-358 &  1.2306 & 0.45139 &  0.791 &  0.314 &  1.129 &  0.376 &  0.488 &  0.221 \\ 
53765-2374-331 &  1.3791 & 0.94478 &  2.880 &  0.307 &  2.137 &  0.345 &  0.928 &  0.009 \\ 
52996-1427-254 &  1.5627 & 1.36691 &  0.499 &  0.192 &  0.535 &  0.211 &  0.285 &  0.145 \\ 
53034-1357-520 &  2.9910 & 1.64868 &  1.371 &  0.255 &  1.127 &  0.270 &  0.760 &  0.110 \\ 
51883-0271-399 &  1.4811 & 0.70650 &  0.656 &  0.142 &  0.653 &  0.156 &  0.404 &  0.107 \\ 
52996-1427-475 &  1.5106 & 0.62786 &  0.636 &  0.167 &  0.919 &  0.190 &  0.390 &  0.128 \\ 
                         &           & 1.37561 &  0.265 &  0.148 &  0.277 &  0.151 &  0.110 &  0.078 \\ 
                         &           & 1.39627 &  1.123 &  0.169 &  0.481 &  0.168 &  0.653 &  0.076 \\ 
51883-0271-413 &  0.8783 & 0.57363 &  1.108 &  0.158 &  0.874 &  0.163 &  0.646 &  0.070 \\ 
53357-1954-468 &  0.7622 & 0.70189 &  0.386 &  0.132 &  0.372 &  0.131 &  0.198 &  0.095 \\ 
53061-1745-104 &  1.9217 & 1.05006 &  0.861 &  0.125 &  0.753 &  0.143 &  0.530 &  0.076 \\ 
53061-1745-582 &  2.2462 & 0.89647 &  1.183 &  0.197 &  1.254 &  0.195 &  0.682 &  0.091 \\ 
52370-0771-082 &  1.9916 & 1.60775 &  0.487 &  0.217 &  0.566 &  0.276 &  0.275 &  0.162 \\ 
52370-0771-172 &  1.9336 & 0.60389 &  1.836 &  0.161 &  1.894 &  0.167 &  0.864 &  0.025 \\ 
52674-0873-256 &  1.6307 & 0.97607 &  1.625 &  0.185 &  1.759 &  0.212 &  0.830 &  0.046 \\ 
53034-1357-055 &  1.2113 & 0.36695 &  0.497 &  0.226 &  1.087 &  0.241 &  0.283 &  0.169 \\ 
53765-2350-294 &  1.8081 & 0.38445 &  1.359 &  0.452 &  1.862 &  0.418 &  0.756 &  0.202 \\ 
                         &           & 1.28639 &  1.982 &  0.178 &  1.661 &  0.185 &  0.884 &  0.025 \\ 
                         &           & 1.59528 &  1.419 &  0.261 &  0.436 &  0.315 &  0.776 &  0.107 \\ 
52614-0944-231 &  1.3816 & 0.73732 &  2.075 &  0.090 &  1.816 &  0.105 &  0.895 &  0.011 \\ 
52674-0873-259 &  1.9835 & 0.72664 &  1.617 &  0.236 &  1.003 &  0.277 &  0.828 &  0.065 \\ 
52734-0997-408 &  0.7969 & 0.74043 &  0.603 &  0.235 &  1.012 &  0.276 &  0.365 &  0.181 \\ 
52999-1597-088 &  1.3063 & 0.39657 &  1.512 &  0.131 &  1.383 &  0.124 &  0.805 &  0.041 \\ 
52734-0997-193 &  2.8419 & 1.77807 &  1.365 &  0.252 &  1.304 &  0.272 &  0.758 &  0.110 \\ 
                         &           & 2.05795 &  0.879 &  0.270 &  1.446 &  0.269 &  0.540 &  0.170 \\ 
                         &           & 2.09416 &  1.423 &  0.400 &  1.708 &  0.432 &  0.778 &  0.171 \\ 
53765-2350-391 &  2.0067 & 1.67572 &  1.381 &  0.260 &  0.747 &  0.219 &  0.763 &  0.111 \\ 
52709-1218-118 &  1.5217 & 1.39478 &  2.240 &  0.232 &  2.372 &  0.250 &  0.908 &  0.020 \\ 
53765-2350-278 &  1.8887 & 1.67469 &  0.566 &  0.154 &  0.345 &  0.152 &  0.337 &  0.119 \\ 
53034-1357-041 &  1.1884 & 1.00912 &  1.054 &  0.118 &  0.912 &  0.126 &  0.620 &  0.051 \\ 
51914-0488-509 &  1.9316 & 1.35282 &  1.716 &  0.220 &  1.844 &  0.194 &  0.846 &  0.046 \\ 
                         &           & 1.66610 &  1.249 &  0.200 &  0.750 &  0.345 &  0.713 &  0.096 \\ 
53442-1955-272 &  0.9709 & 0.88683 &  0.547 &  0.105 &  0.361 &  0.106 &  0.323 &  0.083 \\ 
                         &           & 0.91901 &  0.591 &  0.107 &  0.643 &  0.121 &  0.356 &  0.083 \\ 
52355-0574-522 &  1.2307 & 0.49096 &  0.981 &  0.183 &  0.829 &  0.179 &  0.589 &  0.096 \\ 
                         &           & 0.82113 &  0.761 &  0.179 &  0.454 &  0.176 &  0.470 &  0.121 \\ 
51883-0271-391 &  2.2980 & 1.13679 &  1.599 &  0.105 &  1.859 &  0.141 &  0.825 &  0.025 \\ 
                         &           & 1.41325 &  1.129 &  0.084 &  1.042 &  0.084 &  0.656 &  0.040 \\ 
53739-2365-097 &  1.5427 & 0.91424 &  0.209 &  0.145 &  0.334 &  0.152 &  0.076 &  0.060 \\ 
                         &           & 1.39493 &  0.422 &  0.110 &  0.266 &  0.116 &  0.225 &  0.082 \\ 
52381-0904-414 &  1.4894 & 0.71988 &  0.792 &  0.263 &  1.005 &  0.294 &  0.490 &  0.181 \\ 
                         &           & 1.19478 &  1.125 &  0.173 &  1.122 &  0.200 &  0.654 &  0.077 \\ 
53034-1357-509 &  1.5326 & 0.53348 &  1.025 &  0.238 &  0.929 &  0.296 &  0.608 &  0.122 \\ 
53768-2373-066 &  1.7306 & 0.91692 &  0.515 &  0.214 &  0.467 &  0.237 &  0.298 &  0.162 \\ 
52316-0559-273 &  1.2743 & 1.04449 &  3.319 &  0.255 &  3.281 &  0.260 &  0.947 &  0.012 \\ 
53739-2365-083 &  3.1186 & 1.55071 &  0.680 &  0.193 &  0.562 &  0.210 &  0.419 &  0.143 \\ 
53034-1357-159 &  2.2877 & 1.72602 &  0.941 &  0.160 &  0.828 &  0.163 &  0.571 &  0.089 \\ 
                         &           & 1.84785 &  1.260 &  0.164 &  0.718 &  0.179 &  0.718 &  0.078 \\ 
53034-1357-156 &  1.5705 & 1.43667 &  0.540 &  0.171 &  0.819 &  0.219 &  0.317 &  0.133 \\ 
52355-0574-515 &  1.2124 & 0.89677 &  1.110 &  0.282 &  0.203 &  0.306 &  0.647 &  0.136 \\ 
53034-1357-043 &  1.8361 & 0.75805 &  1.595 &  0.321 &  1.038 &  0.333 &  0.824 &  0.101 \\ 
53357-1954-156 &  2.0342 & 1.33634 &  0.418 &  0.170 &  0.389 &  0.182 &  0.222 &  0.124 \\ 
                         &           & 1.80042 &  1.827 &  0.215 &  1.441 &  0.258 &  0.863 &  0.035 \\ 
52994-1358-389 &  1.2775 & 1.12200 &  1.196 &  0.317 &  0.878 &  0.302 &  0.688 &  0.149 \\ 
53734-2346-184 &  2.1668 & 0.49772 &  1.103 &  0.460 &  0.931 &  0.465 &  0.644 &  0.249 \\ 
52355-0574-535 &  1.3412 & 1.02446 &  0.483 &  0.156 &  0.299 &  0.154 &  0.272 &  0.118 \\ 
52370-0771-501 &  3.2543 & 1.56834 &  1.093 &  0.228 &  0.769 &  0.250 &  0.639 &  0.106 \\ 
51883-0271-432 &  2.0895 & 0.71026\tablenotemark{a} &  1.200 &  0.114 &  0.929 &  0.138 &  0.690 &  0.054 \\ 
                         &           & 1.19139 &  0.498 &  0.216 &  0.385 &  0.212 &  0.284 &  0.162 \\ 
53442-1955-428 &  3.2008 & 1.45564 &  1.561 &  0.296 &  1.892 &  0.281 &  0.818 &  0.098 \\ 
52709-1218-002 &  2.2188 & 0.68659 &  2.788 &  0.371 &  3.613 &  0.399 &  0.926 &  0.012 \\ 
53765-2374-183 &  1.6584 & 1.39235 &  1.068 &  0.347 &  0.319 &  0.401 &  0.627 &  0.182 \\ 
53765-2350-250 &  1.5491 & 0.74491 &  0.403 &  0.156 &  0.697 &  0.156 &  0.210 &  0.112 \\ 
52316-0559-433 &  0.8503 & 0.40410 &  0.597 &  0.128 &  0.484 &  0.137 &  0.360 &  0.099 \\ 
53739-2365-512 &  1.5539 & 0.46431 &  0.715 &  0.125 &  0.399 &  0.137 &  0.441 &  0.086 \\ 
                         &           & 0.53694 &  0.447 &  0.129 &  0.699 &  0.137 &  0.244 &  0.097 \\ 
52316-0559-243 &  1.0240 & 0.52571 &  1.181 &  0.251 &  0.847 &  0.245 &  0.681 &  0.116 \\ 
52994-1358-338 &  0.7845 & 0.59363 &  2.485 &  0.421 &  1.687 &  0.432 &  0.917 &  0.022 \\ 
52999-1597-084 &  0.7980 & 0.68910 &  0.563 &  0.082 &  0.640 &  0.091 &  0.335 &  0.064 \\ 
53357-1954-141 &  1.8487 & 0.68342 &  1.578 &  0.252 &  1.188 &  0.270 &  0.821 &  0.078 \\ 
52407-0946-548 &  1.5257 & 1.38934 &  2.402 &  0.177 &  2.363 &  0.204 &  0.914 &  0.007 \\ 
53772-2351-306 &  1.4415 & 1.05190 &  2.359 &  0.363 &  1.664 &  0.376 &  0.913 &  0.027 \\ 
                         &           & 1.28085 &  0.987 &  0.227 &  0.398 &  0.252 &  0.592 &  0.122 \\ 
                         &           & 1.37937 &  0.438 &  0.191 &  0.636 &  0.208 &  0.237 &  0.139 \\ 
                         &           & 1.38513 &  0.555 &  0.193 &  0.635 &  0.183 &  0.329 &  0.149 \\ 
52370-0771-536 &  1.4197 & 1.17136 &  0.976 &  0.224 &  1.100 &  0.234 &  0.587 &  0.122 \\ 
53002-1359-318 &  2.3701 & 1.54351 &  1.153 &  0.226 &  1.215 &  0.272 &  0.667 &  0.103 \\ 
54138-2587-025 &  0.8136 & 0.38949 &  0.840 &  0.230 &  1.013 &  0.271 &  0.519 &  0.149 \\ 
54138-2587-034 &  0.8762 & 0.83828 &  0.715 &  0.135 &  0.932 &  0.153 &  0.441 &  0.094 \\ 
53442-1955-167 &  1.5731 & 0.56320 &  0.176 &  0.121 &  0.240 &  0.125 &  0.057 &  0.044 \\ 
                         &           & 1.11445 &  0.242 &  0.118 &  0.624 &  0.133 &  0.095 &  0.061 \\ 
                         &           & 1.31229 &  0.258 &  0.087 &  0.274 &  0.083 &  0.105 &  0.051 \\ 
52407-0946-553 &  1.2255 & 0.72139 &  0.366 &  0.097 &  0.332 &  0.099 &  0.182 &  0.070 \\ 
                         &           & 1.01007 &  0.813 &  0.074 &  0.374 &  0.088 &  0.502 &  0.046 \\ 
52370-0771-155 &  2.8052 & 1.22459 &  0.834 &  0.119 &  0.760 &  0.133 &  0.515 &  0.074 \\ 
                         &           & 1.60008 &  0.759 &  0.131 &  0.692 &  0.130 &  0.469 &  0.085 \\ 
                         &           & 1.83403 &  0.604 &  0.191 &  2.996 &  0.191 &  0.366 &  0.147 \\ 
                         &           & 1.84023 &  2.988 &  0.191 &  2.590 &  0.245 &  0.932 &  0.006 \\ 
51999-0503-280 &  2.0820 & 0.63760 &  1.144 &  0.232 &  1.424 &  0.233 &  0.663 &  0.107 \\ 
53357-1954-116 &  1.2319 & 1.15398 &  0.731 &  0.119 &  0.242 &  0.130 &  0.451 &  0.079 \\ 
52355-0574-552 &  1.9153 & 1.83820 &  0.563 &  0.134 &  0.618 &  0.169 &  0.335 &  0.105 \\ 
52355-0574-563 &  1.9613 & 1.21383 &  2.052 &  0.269 &  2.113 &  0.277 &  0.894 &  0.037 \\ 
52762-1237-001 &  0.8295 & 0.61384 &  1.066 &  0.163 &  0.645 &  0.178 &  0.626 &  0.074 \\ 
                         &           & 0.61772 &  0.693 &  0.141 &  0.303 &  0.157 &  0.428 &  0.101 \\ 
52674-0873-277 &  1.6232 & 1.37046 &  0.425 &  0.137 &  0.345 &  0.158 &  0.227 &  0.101 \\ 
                         &           & 1.51009 &  0.710 &  0.169 &  0.395 &  0.179 &  0.438 &  0.120 \\ 
53034-1357-573 &  0.6755 & 0.53130 &  0.694 &  0.102 &  0.618 &  0.104 &  0.428 &  0.072 \\ 
52614-0944-473 &  1.9206 & 1.07313 &  0.691 &  0.132 &  0.641 &  0.164 &  0.426 &  0.094 \\ 
52994-1358-326 &  1.2015 & 0.49359 &  1.775 &  0.228 &  1.609 &  0.195 &  0.855 &  0.040 \\ 
53772-2351-335 &  1.5591 & 1.26263 &  0.694 &  0.138 &  0.231 &  0.144 &  0.428 &  0.098 \\ 
52355-0574-106 &  2.0253 & 1.91457 &  2.090 &  0.546 &  0.779 &  0.566 &  0.896 &  0.082 \\ 
52994-1358-381 &  1.5798 & 0.98396 &  1.430 &  0.318 &  1.426 &  0.352 &  0.780 &  0.132 \\ 
52381-0904-481 &  1.5237 & 1.30157 &  1.258 &  0.184 &  0.722 &  0.206 &  0.717 &  0.087 \\ 
51999-0503-254 &  1.4588 & 0.75616 &  0.553 &  0.079 &  0.516 &  0.092 &  0.328 &  0.062 \\ 
                         &           & 1.31314 &  2.213 &  0.075 &  2.087 &  0.068 &  0.906 &  0.006 \\ 
52381-0904-500 &  1.3966 & 1.30545 &  2.855 &  0.133 &  2.622 &  0.144 &  0.927 &  0.004 \\ 
53061-1745-022 &  1.8801 & 0.37405 &  1.544 &  0.374 &  1.282 &  0.410 &  0.814 &  0.138 \\ 
                         &           & 0.47727 &  0.847 &  0.263 &  0.981 &  0.287 &  0.523 &  0.172 \\ 
                         &           & 1.37101 &  0.598 &  0.122 &  0.303 &  0.118 &  0.361 &  0.094 \\ 
                         &           & 1.53344 &  1.236 &  0.121 &  1.018 &  0.138 &  0.708 &  0.058 \\ 
53765-2350-257 &  1.8726 & 1.66111 &  0.995 &  0.098 &  0.748 &  0.105 &  0.595 &  0.046 \\ 
                         &           & 1.80054 &  0.566 &  0.108 &  0.230 &  0.139 &  0.337 &  0.085 \\ 
51999-0503-382 &  1.9878 & 1.52676 &  1.038 &  0.208 &  1.274 &  0.221 &  0.613 &  0.101 \\ 
                         &           & 1.84400 &  0.973 &  0.340 &  1.371 &  0.604 &  0.585 &  0.199 \\ 
52994-1358-385 &  1.3507 & 0.86617 &  0.819 &  0.244 &  1.034 &  0.303 &  0.506 &  0.162 \\ 
53739-2365-054 &  2.0460 & 0.48591 &  1.335 &  0.194 &  1.087 &  0.199 &  0.747 &  0.085 \\ 
53739-2365-549 &  1.9830 & 0.53571 &  0.937 &  0.147 &  0.501 &  0.151 &  0.569 &  0.081 \\ 
51883-0271-166 &  2.2838 & 1.20289 &  0.667 &  0.186 &  0.862 &  0.191 &  0.411 &  0.140 \\ 
52316-0559-474 &  2.2987 & 1.69832 &  1.612 &  0.215 &  1.201 &  0.306 &  0.827 &  0.059 \\ 
52674-0873-229 &  1.2198 & 1.11842 &  2.861 &  0.175 &  2.730 &  0.198 &  0.928 &  0.006 \\ 
52762-1237-606 &  1.7511 & 1.63538 &  0.734 &  0.165 &  0.686 &  0.123 &  0.453 &  0.114 \\ 
53739-2365-525 &  1.4017 & 1.34836 &  0.268 &  0.170 &  0.351 &  0.170 &  0.112 &  0.087 \\ 
53002-1359-324 &  2.1130 & 1.77374 &  2.629 &  0.346 &  2.855 &  0.302 &  0.920 &  0.009 \\ 
54174-2589-383 &  1.9754 & 0.82540 &  0.218 &  0.104 &  0.249 &  0.107 &  0.081 &  0.050 \\ 
                         &           & 1.56577 &  0.338 &  0.100 &  0.381 &  0.118 &  0.161 &  0.069 \\ 
51914-0488-458 &  2.7416 & 1.88686 &  1.483 &  0.648 &  1.723 &  0.463 &  0.797 &  0.281 \\ 
52381-0904-442 &  2.0347 & 1.29527 &  0.686 &  0.132 &  0.542 &  0.134 &  0.423 &  0.095 \\ 
52614-0944-482 &  1.8424 & 0.77381 &  1.442 &  0.115 &  1.163 &  0.131 &  0.784 &  0.041 \\ 
                         &           & 1.13707 &  1.485 &  0.149 &  1.008 &  0.149 &  0.797 &  0.050 \\ 
52381-0904-197 &  1.8842 & 1.66788 &  0.718 &  0.185 &  0.606 &  0.241 &  0.443 &  0.132 \\ 
53765-2350-474 &  1.8010 & 1.27140 &  1.552 &  0.086 &  1.499 &  0.080 &  0.816 &  0.024 \\ 
52407-0946-099 &  1.8732 & 1.28139 &  1.754 &  0.220 &  1.527 &  0.228 &  0.852 &  0.041 \\ 
52355-0574-547 &  1.8197 & 1.60434 &  1.824 &  0.383 &  0.846 &  0.342 &  0.862 &  0.078 \\ 
52316-0559-226 &  1.0837 & 0.82556 &  1.138 &  0.098 &  0.952 &  0.100 &  0.660 &  0.046 \\ 
51999-0503-414 &  1.6080 & 0.90829 &  0.447 &  0.246 &  1.028 &  0.264 &  0.244 &  0.173 \\ 
52994-1358-275 &  1.7962 & 1.57143 &  1.568 &  0.122 &  1.289 &  0.122 &  0.819 &  0.033 \\ 
53739-2365-521 &  2.0210 & 0.83302 &  0.440 &  0.165 &  0.304 &  0.181 &  0.239 &  0.122 \\ 
                         &           & 1.09493 &  1.587 &  0.210 &  0.905 &  0.227 &  0.823 &  0.061 \\ 
52407-0946-599 &  1.9350 & 0.52068 &  0.655 &  0.218 &  0.032 &  0.225 &  0.403 &  0.167 \\ 
53415-1957-319 &  1.2281 & 0.50541 &  0.683 &  0.116 &  0.694 &  0.110 &  0.421 &  0.083 \\ 
                         &           & 0.96745 &  0.828 &  0.129 &  0.608 &  0.120 &  0.511 &  0.080 \\ 
54174-2589-229 &  1.8287 & 1.25935 &  0.729 &  0.145 &  0.531 &  0.150 &  0.450 &  0.100 \\ 
53415-1957-327 &  1.6607 & 1.49527 &  1.242 &  0.115 &  1.260 &  0.121 &  0.710 &  0.055 \\ 
54174-2589-228 &  0.6697 & 0.38778 &  0.975 &  0.310 &  0.295 &  0.334 &  0.586 &  0.177 \\ 
53772-2351-299 &  1.9793 & 0.74850 &  1.281 &  0.281 &  1.394 &  0.297 &  0.726 &  0.129 \\ 
53062-1746-382 &  3.0205 & 1.80070 &  1.535 &  0.816 &  1.440 &  0.881 &  0.811 &  0.367 \\ 
54174-2589-257 &  1.4005 & 0.97760 &  0.948 &  0.148 &  0.937 &  0.178 &  0.575 &  0.081 \\ 
                         &           & 1.06475 &  0.862 &  0.210 &  0.563 &  0.200 &  0.531 &  0.130 \\ 
53739-2365-103 &  2.0430 & 0.47534 &  0.350 &  0.128 &  0.413 &  0.124 &  0.170 &  0.087 \\ 
52734-0997-523 &  1.5319 & 1.35317 &  1.693 &  0.470 &  1.335 &  0.450 &  0.842 &  0.141 \\ 
52734-0997-529 &  3.7522 & 1.69662 &  0.481 &  0.302 &  0.437 &  0.317 &  0.271 &  0.212 \\ 
53739-2365-044 &  2.2365 & 0.80399\tablenotemark{a} &  0.351 &  0.149 &  0.967 &  0.174 &  0.171 &  0.099 \\ 
51883-0271-152 &  1.8156 & 0.66511 &  0.716 &  0.156 &  0.888 &  0.177 &  0.442 &  0.109 \\ 
51883-0271-498 &  0.9800 & 0.63506 &  2.217 &  0.351 &  0.944 &  0.363 &  0.906 &  0.038 \\ 
53437-1956-159 &  0.9788 & 0.55145 &  0.988 &  0.115 &  0.628 &  0.121 &  0.592 &  0.055 \\ 
                         &           & 0.74391 &  0.214 &  0.101 &  0.246 &  0.096 &  0.079 &  0.048 \\ 
53765-2350-187 &  2.0163 & 1.48884 &  0.457 &  0.128 &  0.640 &  0.170 &  0.252 &  0.096 \\ 
51883-0271-151 &  2.1409 & 1.66179 &  0.516 &  0.170 &  0.365 &  0.161 &  0.299 &  0.131 \\ 
52674-0873-464 &  1.8524 & 0.67625 &  1.617 &  0.228 &  1.139 &  0.237 &  0.829 &  0.062 \\ 
52762-1237-619 &  2.0893 & 1.23052 &  0.771 &  0.208 &  0.877 &  0.186 &  0.476 &  0.142 \\ 
53734-2346-041 &  2.0717 & 1.05106 &  0.453 &  0.189 &  0.677 &  0.218 &  0.249 &  0.139 \\ 
                         &           & 1.35380 &  1.174 &  0.189 &  1.288 &  0.237 &  0.678 &  0.087 \\ 
                         &           & 1.49716 &  0.963 &  0.208 &  0.521 &  0.209 &  0.581 &  0.115 \\ 
51914-0488-510 &  1.5070 & 0.70040 &  0.494 &  0.090 &  0.599 &  0.098 &  0.281 &  0.070 \\ 
                         &           & 1.41630 &  0.693 &  0.069 &  0.488 &  0.083 &  0.428 &  0.047 \\ 
54174-2589-412 &  1.7781 & 1.00325 &  0.748 &  0.189 &  0.643 &  0.197 &  0.462 &  0.130 \\ 
                         &           & 1.39502 &  1.009 &  0.158 &  0.753 &  0.170 &  0.601 &  0.076 \\ 
53765-2350-188 &  1.3845 & 0.91583 &  1.280 &  0.208 &  1.093 &  0.203 &  0.726 &  0.097 \\ 
51941-0272-313 &  1.7600 & 0.59423 &  0.459 &  0.178 &  0.505 &  0.186 &  0.253 &  0.132 \\ 
52996-1427-515 &  2.4607 & 1.21431 &  2.686 &  0.200 &  2.057 &  0.226 &  0.922 &  0.005 \\ 
52614-0944-208 &  1.9605 & 0.65616 &  0.519 &  0.087 &  0.183 &  0.087 &  0.301 &  0.068 \\ 
                         &           & 1.17231 &  0.750 &  0.089 &  0.497 &  0.079 &  0.463 &  0.056 \\ 
54174-2589-203 &  2.8500 & 1.70197 &  1.029 &  0.287 &  1.540 &  0.324 &  0.609 &  0.151 \\ 
53739-2365-557 &  1.5346 & 1.26793 &  0.594 &  0.123 &  0.365 &  0.139 &  0.358 &  0.095 \\ 
53772-2351-425 &  1.7179 & 0.92538 &  1.751 &  0.243 &  1.027 &  0.257 &  0.852 &  0.048 \\ 
                         &           & 0.94610 &  1.969 &  0.267 &  1.407 &  0.330 &  0.883 &  0.039 \\ 
52994-1358-363 &  1.5033 & 1.36096 &  1.200 &  0.222 &  0.961 &  0.251 &  0.690 &  0.103 \\ 
52996-1427-161 &  2.4361 & 1.23006 &  3.346 &  0.194 &  3.223 &  0.191 &  0.948 &  0.009 \\ 
53415-1957-292 &  2.3886 & 0.85604 &  0.709 &  0.131 &  1.078 &  0.123 &  0.437 &  0.091 \\ 
                         &           & 1.50266 &  1.686 &  0.119 &  1.228 &  0.132 &  0.841 &  0.022 \\ 
52381-0904-456 &  1.7991 & 1.66980 &  0.698 &  0.134 &  2.595 &  0.144 &  0.430 &  0.095 \\ 
                         &           & 1.67897 &  2.660 &  0.134 &  3.779 &  0.146 &  0.920 &  0.002 \\ 
53741-2366-337 &  1.4366 & 0.41412 &  1.288 &  0.185 &  0.859 &  0.197 &  0.729 &  0.085 \\ 
51883-0271-058 &  2.1833 & 1.92092 &  0.725 &  0.166 &  0.679 &  0.192 &  0.447 &  0.116 \\ 
51999-0503-417 &  1.6559 & 1.41380 &  1.119 &  0.151 &  0.990 &  0.208 &  0.651 &  0.068 \\ 
53772-2351-249 &  0.7269 & 0.40710 &  0.332 &  0.138 &  0.379 &  0.137 &  0.157 &  0.090 \\ 
53437-1956-190 &  1.0964 & 0.88551 &  0.207 &  0.155 &  0.221 &  0.156 &  0.075 &  0.063 \\ 
52674-0873-138 &  2.9291 & 1.45556 &  1.745 &  0.337 &  1.690 &  0.292 &  0.851 &  0.078 \\ 
                         &           & 1.65448 &  1.415 &  0.290 &  1.276 &  0.288 &  0.775 &  0.121 \\ 
51883-0271-154 &  1.4766 & 1.22434 &  1.667 &  0.153 &  1.363 &  0.179 &  0.838 &  0.032 \\ 
51999-0503-409 &  2.4173 & 1.25586 &  1.034 &  0.211 &  1.253 &  0.129 &  0.612 &  0.104 \\ 
                         &           & 1.55021 &  1.062 &  0.111 &  1.107 &  0.124 &  0.624 &  0.048 \\ 
51999-0503-456 &  3.3907 & 1.45547 &  0.435 &  0.091 &  0.503 &  0.081 &  0.235 &  0.069 \\ 
                         &           & 1.66444 &  1.320 &  0.097 &  1.093 &  0.098 &  0.741 &  0.040 \\ 
                         &           & 2.10627 &  0.523 &  0.178 &  0.403 &  0.174 &  0.304 &  0.137 \\ 
51999-0503-212 &  1.1367 & 0.66711 &  1.204 &  0.136 &  0.877 &  0.180 &  0.692 &  0.065 \\ 
                         &           & 1.01560 &  1.068 &  0.132 &  0.967 &  0.137 &  0.627 &  0.058 \\ 
53062-1746-374 &  1.4898 & 0.45552 &  1.938 &  0.336 &  1.500 &  0.352 &  0.878 &  0.053 \\ 
51999-0503-213 &  1.2789 & 1.13034 &  1.615 &  0.144 &  1.421 &  0.146 &  0.828 &  0.035 \\ 
52707-1008-270 &  1.3059 & 1.14300 &  0.388 &  0.079 &  0.123 &  0.084 &  0.199 &  0.058 \\ 
53357-1954-096 &  1.5525 & 0.89612 &  0.883 &  0.085 &  0.561 &  0.085 &  0.542 &  0.049 \\ 
54175-2590-252 &  1.3164 & 0.95759 &  1.808 &  0.165 &  1.728 &  0.194 &  0.860 &  0.027 \\ 
52375-0772-308 &  1.9721 & 1.02384 &  1.952 &  0.211 &  1.661 &  0.228 &  0.880 &  0.030 \\ 
53062-1746-248 &  1.5309 & 0.40570\tablenotemark{a} &  2.185 &  0.286 &  2.365 &  0.326 &  0.904 &  0.031 \\ 
53765-2374-469 &  2.0959 & 1.91739 &  0.579 &  0.138 &  0.273 &  0.175 &  0.347 &  0.108 \\ 
52994-1358-202 &  1.3010 & 0.66002 &  0.657 &  0.397 &  1.309 &  0.498 &  0.404 &  0.298 \\ 
52381-0904-085 &  1.9627 & 1.02684 &  0.564 &  0.113 &  0.409 &  0.126 &  0.336 &  0.088 \\ 
53442-1955-542 &  2.2235 & 1.73959 &  2.974 &  0.190 &  2.691 &  0.166 &  0.932 &  0.006 \\ 
53442-1955-126 &  2.1676 & 0.61200 &  1.197 &  0.201 &  1.200 &  0.233 &  0.689 &  0.093 \\ 
                         &           & 0.63768 &  1.363 &  0.232 &  0.988 &  0.221 &  0.757 &  0.100 \\ 
                         &           & 1.11257 &  2.397 &  0.283 &  1.786 &  0.240 &  0.914 &  0.016 \\ 
53739-2365-588 &  1.6375 & 0.79680 &  1.232 &  0.145 &  0.934 &  0.152 &  0.705 &  0.070 \\ 
53437-1956-129 &  0.9917 & 0.72202 &  1.303 &  0.175 &  1.369 &  0.196 &  0.734 &  0.079 \\ 
52381-0904-096 &  2.1703 & 1.83282 &  1.850 &  0.148 &  1.243 &  0.130 &  0.866 &  0.022 \\ 
                         &           & 2.01821 &  2.603 &  0.189 &  2.601 &  0.177 &  0.919 &  0.005 \\ 
52355-0574-597 &  1.6200 & 0.63431 &  1.931 &  0.254 &  2.503 &  0.267 &  0.877 &  0.038 \\ 
52996-1427-140 &  1.7235 & 0.90985 &  0.289 &  0.081 &  0.269 &  0.087 &  0.127 &  0.052 \\ 
                         &           & 1.31826 &  1.801 &  0.068 &  1.569 &  0.068 &  0.859 &  0.010 \\ 
53741-2366-298 &  1.8385 & 0.69710 &  0.264 &  0.088 &  0.326 &  0.096 &  0.110 &  0.053 \\ 
                         &           & 1.05157 &  0.668 &  0.090 &  0.512 &  0.092 &  0.412 &  0.066 \\ 
                         &           & 1.06310 &  3.086 &  0.091 &  2.403 &  0.092 &  0.936 &  0.004 \\ 
                         &           & 1.37754 &  0.534 &  0.061 &  0.452 &  0.071 &  0.313 &  0.048 \\ 
52411-0947-311 &  0.9395 & 0.89884 &  1.769 &  0.123 &  1.469 &  0.121 &  0.854 &  0.020 \\ 
52999-1597-637 &  2.2444 & 0.93379 &  0.851 &  0.234 &  1.179 &  0.261 &  0.525 &  0.150 \\ 
                         &           & 1.12608 &  3.802 &  0.406 &  2.004 &  0.377 &  0.945 &  0.004 \\ 
53765-2374-489 &  1.1751 & 0.85621 &  2.993 &  0.222 &  2.939 &  0.195 &  0.932 &  0.007 \\ 
53765-2350-178 &  1.7638 & 1.10567 &  2.214 &  0.378 &  2.117 &  0.352 &  0.906 &  0.042 \\ 
52996-1427-172 &  2.4128 & 1.08113 &  0.255 &  0.249 &  0.401 &  0.284 &  0.103 &  0.092 \\ 
                         &           & 1.67189 &  1.864 &  0.257 &  1.474 &  0.264 &  0.868 &  0.041 \\ 
52761-1238-265 &  3.0104 & 2.25839 &  0.818 &  0.328 &  0.289 &  0.321 &  0.505 &  0.227 \\ 
52614-0944-506 &  2.4235 & 1.47268 &  0.847 &  0.234 &  0.924 &  0.255 &  0.523 &  0.151 \\ 
52614-0944-150 &  1.9622 & 1.17105 &  1.365 &  0.215 &  1.763 &  0.219 &  0.758 &  0.092 \\ 
53741-2366-338 &  1.8185 & 0.65445 &  0.433 &  0.211 &  1.186 &  0.213 &  0.234 &  0.150 \\ 
                         &           & 0.65921 &  1.178 &  0.205 &  0.814 &  0.211 &  0.679 &  0.094 \\ 
52370-0771-542 &  2.0009 & 0.90360 &  0.837 &  0.144 &  0.776 &  0.174 &  0.517 &  0.089 \\ 
                         &           & 1.55104 &  0.604 &  0.117 &  0.603 &  0.143 &  0.366 &  0.090 \\ 
52999-1597-631 &  1.5496 & 1.26957 &  1.659 &  0.133 &  1.357 &  0.146 &  0.836 &  0.028 \\ 
52407-0946-586 &  0.9379 & 0.67449 &  0.360 &  0.123 &  0.362 &  0.142 &  0.177 &  0.085 \\ 
52381-0904-516 &  1.9261 & 0.53983 &  2.279 &  0.207 &  2.027 &  0.207 &  0.910 &  0.015 \\ 
                         &           & 0.85620 &  0.465 &  0.181 &  0.760 &  0.222 &  0.258 &  0.134 \\ 
                         &           & 1.71555 &  0.616 &  0.228 &  0.373 &  0.281 &  0.374 &  0.176 \\ 
                         &           & 1.81975 &  0.396 &  0.210 &  0.257 &  0.211 &  0.205 &  0.143 \\ 
52761-1238-275 &  2.0951 & 1.69183 &  0.886 &  0.209 &  0.846 &  0.149 &  0.543 &  0.126 \\ 
52674-0873-097 &  1.0263 & 0.77565 &  2.385 &  0.224 &  1.987 &  0.228 &  0.913 &  0.012 \\ 
52355-0574-016 &  0.9389 & 0.87245 &  0.980 &  0.060 &  1.027 &  0.051 &  0.588 &  0.028 \\ 
52370-0771-114 &  1.7853 & 0.84307 &  0.753 &  0.284 &  0.932 &  0.292 &  0.465 &  0.204 \\ 
                         &           & 1.29287 &  0.873 &  0.294 &  0.994 &  0.300 &  0.537 &  0.189 \\ 
52996-1427-564 &  1.3195 & 1.15733 &  0.716 &  0.159 &  0.801 &  0.157 &  0.442 &  0.111 \\ 
52614-0944-512 &  1.7579 & 0.54107\tablenotemark{a} &  1.593 &  0.102 &  1.321 &  0.104 &  0.824 &  0.025 \\ 
                         &           & 0.87094 &  0.938 &  0.085 &  0.628 &  0.088 &  0.570 &  0.043 \\ 
52707-1008-288 &  1.9681 & 1.05900 &  1.528 &  0.165 &  0.946 &  0.185 &  0.809 &  0.052 \\ 
52355-0574-017 &  1.7274 & 1.45473 &  6.598 &  0.136 &  6.498 &  0.130 &  0.932 &  0.004 \\ 
52316-0559-215 &  1.3975 & 0.79610 &  0.946 &  0.147 &  0.753 &  0.187 &  0.574 &  0.080 \\ 
52761-1238-403 &  3.6849 & 1.90034 &  2.171 &  0.418 &  2.897 &  0.468 &  0.902 &  0.050 \\ 
53739-2365-597 &  0.6619 & 0.48581 &  0.619 &  0.131 &  0.563 &  0.152 &  0.377 &  0.100 \\ 
53062-1746-255 &  1.1309 & 0.80872 &  0.929 &  0.128 &  0.736 &  0.135 &  0.565 &  0.070 \\ 
54174-2589-467 &  1.4888 & 0.66963 &  0.211 &  0.063 &  0.042 &  0.068 &  0.077 &  0.036 \\ 
                         &           & 1.42080 &  0.862 &  0.052 &  0.682 &  0.053 &  0.531 &  0.031 \\ 
54174-2589-493 &  1.7533 & 0.83691 &  0.989 &  0.148 &  0.755 &  0.168 &  0.592 &  0.073 \\ 
53357-1954-590 &  2.2156 & 0.73398 &  1.238 &  0.269 &  1.106 &  0.257 &  0.709 &  0.125 \\ 
                         &           & 1.41195 &  1.462 &  0.192 &  1.314 &  0.194 &  0.791 &  0.069 \\ 
53741-2366-315 &  1.8687 & 0.51646 &  0.316 &  0.158 &  0.418 &  0.162 &  0.146 &  0.100 \\ 
                         &           & 1.35626 &  0.703 &  0.105 &  0.851 &  0.113 &  0.433 &  0.072 \\ 
54174-2589-177 &  1.6361 & 1.11047 &  0.231 &  0.096 &  0.169 &  0.097 &  0.088 &  0.051 \\ 
53765-2350-131 &  2.1308 & 0.89660 &  0.882 &  0.231 &  0.967 &  0.238 &  0.541 &  0.140 \\ 
53442-1955-522 &  2.9400 & 1.01699 &  1.044 &  0.108 &  0.972 &  0.128 &  0.616 &  0.047 \\ 
                         &           & 1.44082 &  0.195 &  0.090 &  0.106 &  0.100 &  0.068 &  0.040 \\ 
52709-1218-607 &  1.9638 & 1.04556 &  0.963 &  0.235 &  0.805 &  0.293 &  0.581 &  0.132 \\ 
                         &           & 1.74915 &  2.479 &  0.181 &  4.576 &  0.291 &  0.916 &  0.006 \\ 
                         &           & 1.75838 &  4.653 &  0.271 &  2.499 &  0.265 &  0.949 &  0.001 \\ 
51883-0271-073 &  2.0905 & 0.97456 &  3.051 &  0.229 &  3.551 &  0.222 &  0.934 &  0.008 \\ 
52750-0998-332 &  1.2884 & 1.05219 &  0.441 &  0.082 &  0.405 &  0.085 &  0.240 &  0.063 \\ 
51999-0503-138 &  1.2888 & 0.39388 &  2.055 &  0.439 &  1.680 &  0.505 &  0.894 &  0.066 \\ 
53385-1958-288 &  1.8312 & 0.96187 &  1.055 &  0.296 &  1.368 &  0.362 &  0.621 &  0.152 \\ 
53741-2366-324 &  1.7702 & 1.12058 &  1.953 &  0.316 &  1.397 &  0.301 &  0.880 &  0.048 \\ 
52761-1238-401 &  1.9092 & 0.63731 &  1.105 &  0.191 &  0.919 &  0.247 &  0.645 &  0.087 \\ 
                         &           & 1.05407 &  0.813 &  0.229 &  0.841 &  0.249 &  0.502 &  0.151 \\ 
                         &           & 1.44180 &  0.396 &  0.167 &  0.506 &  0.163 &  0.205 &  0.118 \\ 
                         &           & 1.51612 &  1.168 &  0.148 &  0.523 &  0.154 &  0.675 &  0.069 \\ 
                         &           & 1.63984 &  1.094 &  0.201 &  0.872 &  0.202 &  0.639 &  0.092 \\ 
                         &           & 1.65727 &  3.232 &  0.178 &  3.318 &  0.163 &  0.943 &  0.008 \\ 
52316-0559-495 &  1.7270 & 0.91743 &  0.631 &  0.420 &  0.874 &  0.566 &  0.386 &  0.309 \\ 
                         &           & 1.53909 &  0.638 &  0.468 &  1.608 &  0.468 &  0.391 &  0.338 \\ 
52994-1358-478 &  1.7719 & 1.15529 &  1.272 &  0.372 &  0.833 &  0.345 &  0.723 &  0.172 \\ 
                         &           & 1.60731 &  1.207 &  0.265 &  1.271 &  0.304 &  0.693 &  0.122 \\ 
52706-1007-026 &  1.5612 & 0.42947\tablenotemark{a} &  1.602 &  0.191 &  1.421 &  0.205 &  0.826 &  0.052 \\ 
                         &           & 1.45363 &  0.785 &  0.195 &  0.784 &  0.187 &  0.485 &  0.130 \\ 
52614-0944-090 &  2.3117 & 1.00159 &  1.208 &  0.170 &  0.798 &  0.182 &  0.694 &  0.081 \\ 
52761-1238-411 &  3.6433 & 1.80505 &  1.043 &  0.218 &  1.085 &  0.320 &  0.616 &  0.106 \\ 
                         &           & 2.04602 &  0.349 &  0.215 &  1.138 &  0.286 &  0.170 &  0.133 \\ 
53415-1957-274 &  0.6679 & 0.41307 &  0.739 &  0.171 &  1.483 &  0.221 &  0.456 &  0.118 \\ 
51999-0503-486 &  1.2558 & 1.04728 &  1.588 &  0.163 &  0.809 &  0.186 &  0.823 &  0.044 \\ 
53739-2365-630 &  1.1775 & 0.56180 &  1.188 &  0.179 &  0.923 &  0.182 &  0.684 &  0.083 \\ 
                         &           & 0.65960 &  0.384 &  0.163 &  0.771 &  0.157 &  0.196 &  0.113 \\ 
53357-1954-044 &  1.8062 & 1.67627 &  0.629 &  0.194 &  0.605 &  0.179 &  0.384 &  0.150 \\ 
52674-0873-513 &  1.9374 & 0.38241 &  2.436 &  0.234 &  1.676 &  0.219 &  0.915 &  0.010 \\ 
52319-0575-370 &  1.8778 & 1.40818 &  1.896 &  0.317 &  1.622 &  0.348 &  0.872 &  0.051 \\ 
52614-0944-156 &  2.1408 & 1.43688 &  1.170 &  0.200 &  1.037 &  0.282 &  0.675 &  0.091 \\ 
52707-1008-251 &  1.4389 & 0.43490 &  1.557 &  0.320 &  0.791 &  0.322 &  0.817 &  0.109 \\ 
51999-0503-510 &  2.2130 & 0.64682 &  0.920 &  0.220 &  0.358 &  0.216 &  0.560 &  0.129 \\ 
                         &           & 1.34796 &  0.579 &  0.195 &  0.692 &  0.194 &  0.347 &  0.151 \\ 
52381-0904-057 &  1.0725 & 0.44088 &  1.306 &  0.230 &  1.145 &  0.252 &  0.736 &  0.105 \\ 
53772-2351-499 &  2.2930 & 0.67163 &  0.221 &  0.217 &  0.153 &  0.241 &  0.083 &  0.072 \\ 
                         &           & 2.03718 &  1.878 &  0.422 &  1.918 &  0.480 &  0.870 &  0.081 \\ 
53357-1954-631 &  2.1567 & 0.41953 &  0.329 &  0.176 &  0.625 &  0.189 &  0.155 &  0.112 \\ 
52355-0574-025 &  1.8381 & 1.68091 &  0.920 &  0.266 &  1.083 &  0.284 &  0.560 &  0.158 \\ 
53033-1598-338 &  1.6193 & 0.65246 &  1.543 &  0.370 &  1.321 &  0.354 &  0.814 &  0.137 \\ 
54451-2868-316 &  2.4416 & 1.94640 &  1.102 &  0.370 &  1.282 &  0.348 &  0.643 &  0.191 \\ 
54174-2589-149 &  1.1573 & 0.46041 &  1.001 &  0.136 &  0.488 &  0.133 &  0.597 &  0.065 \\ 
52998-1428-337 &  1.6596 & 1.15072 &  0.430 &  0.151 &  0.539 &  0.178 &  0.231 &  0.111 \\ 
                         &           & 1.17306 &  0.870 &  0.141 &  0.471 &  0.161 &  0.535 &  0.085 \\ 
                         &           & 1.51092 &  1.657 &  0.150 &  1.081 &  0.147 &  0.836 &  0.033 \\ 
53770-2375-343 &  1.5042 & 0.97020 &  0.485 &  0.212 &  0.538 &  0.244 &  0.274 &  0.158 \\ 
53739-2365-014 &  2.0852 & 1.45634 &  0.451 &  0.153 &  0.505 &  0.157 &  0.247 &  0.114 \\ 
51914-0488-571 &  1.4304 & 0.49664 &  0.381 &  0.200 &  0.502 &  0.218 &  0.194 &  0.134 \\ 
52994-1358-452 &  1.7575 & 1.44696 &  1.662 &  0.279 &  0.955 &  0.307 &  0.837 &  0.073 \\ 
53442-1955-571 &  1.7591 & 0.77312 &  1.485 &  0.282 &  1.266 &  0.318 &  0.797 &  0.106 \\ 
53002-1359-327 &  2.0490 & 1.52985 &  0.315 &  0.099 &  0.174 &  0.108 &  0.145 &  0.066 \\ 
52994-1358-489 &  2.2305 & 1.26048 &  0.295 &  0.128 &  0.541 &  0.180 &  0.131 &  0.080 \\ 
52319-0575-215 &  1.0097 & 0.80987 &  0.694 &  0.102 &  0.602 &  0.113 &  0.428 &  0.072 \\ 
53062-1746-491 &  1.5652 & 0.48230 &  1.303 &  0.143 &  1.746 &  0.176 &  0.734 &  0.064 \\ 
                         &           & 1.48894 &  0.485 &  0.108 &  0.353 &  0.123 &  0.274 &  0.083 \\ 
51999-0503-503 &  1.2166 & 1.05969 &  3.123 &  0.174 &  1.996 &  0.209 &  0.938 &  0.007 \\ 
53357-1954-051 &  2.0438 & 0.66563 &  2.901 &  0.242 &  3.083 &  0.247 &  0.929 &  0.009 \\ 
51941-0272-265 &  2.0681 & 0.94414 &  1.547 &  0.187 &  1.058 &  0.202 &  0.815 &  0.059 \\ 
                         &           & 1.32896 &  0.670 &  0.138 &  0.129 &  0.147 &  0.413 &  0.102 \\ 
                         &           & 1.50397 &  1.056 &  0.110 &  1.341 &  0.131 &  0.621 &  0.048 \\ 
                         &           & 1.95823 &  1.100 &  0.241 &  0.998 &  0.365 &  0.642 &  0.113 \\ 
53437-1956-075 &  1.7741 & 1.46977 &  0.878 &  0.123 &  0.859 &  0.139 &  0.539 &  0.073 \\ 
53765-2350-152 &  1.5662 & 1.03886 &  1.981 &  0.401 &  2.348 &  0.366 &  0.884 &  0.063 \\ 
53062-1746-502 &  2.1710 & 1.52406 &  1.113 &  0.202 &  0.515 &  0.220 &  0.648 &  0.092 \\ 
52381-0904-149 &  1.7781 & 0.89103 &  2.337 &  0.193 &  2.352 &  0.192 &  0.912 &  0.012 \\ 
                         &           & 1.40223 &  0.946 &  0.178 &  0.746 &  0.172 &  0.574 &  0.100 \\ 
52319-0575-374 &  2.1173 & 1.49735 &  2.410 &  0.201 &  2.267 &  0.190 &  0.914 &  0.009 \\ 
                         &           & 1.63927 &  1.178 &  0.227 &  0.765 &  0.252 &  0.679 &  0.103 \\ 
53765-2374-045 &  1.1173 & 0.43692 &  0.422 &  0.161 &  0.623 &  0.163 &  0.225 &  0.117 \\ 
53385-1958-343 &  1.8820 & 1.32343 &  0.323 &  0.066 &  0.277 &  0.080 &  0.151 &  0.047 \\ 
                         &           & 1.67613 &  0.614 &  0.114 &  0.892 &  0.094 &  0.373 &  0.088 \\ 
53739-2365-623 &  1.5365 & 0.96357 &  0.859 &  0.230 &  0.920 &  0.210 &  0.529 &  0.145 \\ 
                         &           & 1.16639 &  0.811 &  0.208 &  0.768 &  0.214 &  0.501 &  0.136 \\ 
                         &           & 1.35641 &  0.758 &  0.151 &  0.256 &  0.177 &  0.468 &  0.100 \\ 
51941-0272-251 &  1.5059 & 1.10626 &  1.357 &  0.525 &  1.052 &  0.402 &  0.755 &  0.241 \\ 
52316-0559-122 &  2.6958 & 0.97222 &  1.793 &  0.241 &  1.866 &  0.223 &  0.858 &  0.042 \\ 
                         &           & 1.21978 &  0.969 &  0.156 &  1.285 &  0.197 &  0.584 &  0.082 \\ 
                         &           & 1.53443 &  2.039 &  0.157 &  1.741 &  0.174 &  0.892 &  0.022 \\ 
                         &           & 1.70078 &  1.577 &  0.179 &  1.213 &  0.243 &  0.821 &  0.051 \\ 
53772-2351-495 &  2.6856 & 1.54181 &  1.312 &  0.115 &  1.282 &  0.118 &  0.738 &  0.049 \\ 
                         &           & 2.00978 &  4.409 &  0.443 &  3.953 &  0.421 &  0.948 &  0.006 \\ 
52994-1358-175 &  3.1738 & 1.48741 &  1.007 &  0.177 &  0.726 &  0.212 &  0.600 &  0.087 \\ 
52750-0998-430 &  1.9045 & 0.76325 &  1.312 &  0.170 &  0.935 &  0.168 &  0.738 &  0.076 \\ 
54174-2589-506 &  2.2269 & 1.24367 &  0.300 &  0.122 &  2.720 &  0.137 &  0.135 &  0.077 \\ 
53062-1746-520 &  0.6559 & 0.54126 &  1.170 &  0.129 &  0.939 &  0.187 &  0.676 &  0.061 \\ 
53739-2365-638 &  2.4825 & 1.92410 &  1.078 &  0.211 &  1.026 &  0.264 &  0.632 &  0.098 \\ 
53765-2350-568 &  1.7284 & 0.88454 &  2.647 &  0.249 &  2.352 &  0.266 &  0.920 &  0.006 \\ 
                         &           & 1.66980 &  1.783 &  0.249 &  1.838 &  0.262 &  0.856 &  0.045 \\ 
54454-2869-315 &  2.6589 & 1.55458 &  0.904 &  0.207 &  0.930 &  0.214 &  0.552 &  0.123 \\ 
                         &           & 2.04843 &  0.809 &  0.432 &  1.585 &  0.623 &  0.500 &  0.309 \\ 
53437-1956-595 &  1.6946 & 0.74948 &  0.666 &  0.177 &  1.130 &  0.195 &  0.410 &  0.133 \\ 
52707-1008-493 &  2.1340 & 1.61430 &  1.108 &  0.096 &  0.935 &  0.102 &  0.646 &  0.044 \\ 
                         &           & 1.73696 &  0.972 &  0.112 &  0.687 &  0.103 &  0.585 &  0.055 \\ 
52316-0559-174 &  1.5914 & 0.82723 &  1.077 &  0.271 &  1.183 &  0.324 &  0.631 &  0.134 \\ 
54175-2590-186 &  1.4713 & 1.07716 &  2.273 &  0.156 &  1.787 &  0.171 &  0.910 &  0.012 \\ 
52994-1358-515 &  2.0865 & 1.40848 &  2.212 &  0.236 &  1.244 &  0.254 &  0.906 &  0.022 \\ 
53741-2366-368 &  2.9893 & 1.38231 &  2.452 &  0.298 &  2.128 &  0.321 &  0.915 &  0.015 \\ 
52994-1358-443 &  1.6259 & 1.43521 &  1.857 &  0.386 &  0.257 &  0.541 &  0.867 &  0.074 \\ 
52761-1238-531 &  1.5551 & 0.61309 &  0.409 &  0.136 &  0.412 &  0.138 &  0.215 &  0.099 \\ 
                         &           & 1.01578 &  0.734 &  0.149 &  0.465 &  0.149 &  0.453 &  0.102 \\ 
52994-1358-517 &  1.9936 & 0.74999 &  0.561 &  0.258 &  0.680 &  0.259 &  0.333 &  0.197 \\ 
52994-1358-177 &  1.7255 & 1.12055 &  2.065 &  0.384 &  2.637 &  0.443 &  0.894 &  0.055 \\ 
53772-2351-099 &  0.5078 & 0.37794 &  0.843 &  0.119 &  0.589 &  0.117 &  0.521 &  0.074 \\ 
52614-0944-596 &  1.2523 & 0.48723 &  0.672 &  0.170 &  0.867 &  0.204 &  0.414 &  0.127 \\ 
53772-2351-515 &  1.4056 & 0.41768 &  1.318 &  0.159 &  1.198 &  0.177 &  0.740 &  0.070 \\ 
                         &           & 0.63119 &  0.337 &  0.114 &  0.363 &  0.129 &  0.161 &  0.077 \\ 
51914-0488-109 &  0.7364 & 0.69290 &  0.715 &  0.169 &  0.309 &  0.183 &  0.441 &  0.120 \\ 
52319-0575-123 &  1.5419 & 0.68676 &  2.011 &  0.411 &  1.864 &  0.388 &  0.888 &  0.063 \\ 
                         &           & 1.22648 &  0.740 &  0.259 &  1.725 &  0.343 &  0.457 &  0.186 \\ 
                         &           & 1.33660 &  2.177 &  0.284 &  1.958 &  0.288 &  0.903 &  0.031 \\ 
52411-0947-383 &  1.7010 & 0.88186 &  1.042 &  0.349 &  1.030 &  0.336 &  0.615 &  0.188 \\ 
53062-1746-179 &  2.1779 & 0.92012 &  1.024 &  0.262 &  1.116 &  0.311 &  0.607 &  0.137 \\ 
                         &           & 1.27926 &  1.179 &  0.233 &  0.957 &  0.254 &  0.680 &  0.106 \\ 
                         &           & 1.29064 &  0.860 &  0.226 &  0.865 &  0.232 &  0.530 &  0.142 \\ 
54174-2589-543 &  1.6762 & 1.19700 &  1.152 &  0.164 &  1.138 &  0.211 &  0.667 &  0.075 \\ 
                         &           & 1.40283 &  0.544 &  0.174 &  0.597 &  0.187 &  0.321 &  0.135 \\ 
52994-1358-453 &  1.4371 & 0.59879 &  1.155 &  0.174 &  1.013 &  0.176 &  0.669 &  0.079 \\ 
                         &           & 1.33555 &  0.258 &  0.143 &  0.574 &  0.144 &  0.105 &  0.074 \\ 
52761-1238-088 &  1.0828 & 0.72755 &  0.731 &  0.140 &  0.651 &  0.142 &  0.451 &  0.096 \\ 
                         &           & 0.82335 &  0.931 &  0.115 &  0.644 &  0.139 &  0.566 &  0.062 \\ 
                         &           & 0.91334 &  0.476 &  0.132 &  0.498 &  0.145 &  0.267 &  0.101 \\ 
                         &           & 1.02457 &  0.657 &  0.141 &  0.488 &  0.166 &  0.405 &  0.106 \\ 
54174-2589-115 &  3.1580 & 1.41550 &  2.022 &  0.288 &  2.574 &  0.292 &  0.890 &  0.041 \\ 
52707-1008-233 &  1.5475 & 0.48619 &  1.040 &  0.263 &  0.505 &  0.268 &  0.614 &  0.134 \\ 
52707-1008-403 &  1.8051 & 0.54602\tablenotemark{a} &  1.008 &  0.156 &  0.782 &  0.149 &  0.600 &  0.075 \\ 
53772-2351-509 &  2.0066 & 0.67800\tablenotemark{a} &  0.683 &  0.128 &  0.496 &  0.135 &  0.421 &  0.092 \\ 
                         &           & 1.12696 &  1.383 &  0.162 &  1.271 &  0.175 &  0.764 &  0.064 \\ 
52407-0946-024 &  1.9780 & 0.77752 &  1.307 &  0.212 &  1.145 &  0.251 &  0.736 &  0.097 \\ 
                         &           & 1.58255 &  1.311 &  0.182 &  1.088 &  0.353 &  0.738 &  0.082 \\ 
52994-1358-157 &  1.8366 & 0.72202 &  0.655 &  0.268 &  1.157 &  0.285 &  0.403 &  0.205 \\ 
52994-1358-141 &  1.9611 & 1.05991 &  1.324 &  0.324 &  0.993 &  0.363 &  0.743 &  0.145 \\ 
53415-1957-223 &  2.2787 & 1.29409 &  0.452 &  0.192 &  0.587 &  0.200 &  0.248 &  0.141 \\ 
                         &           & 1.82240 &  1.015 &  0.258 &  0.232 &  0.342 &  0.603 &  0.136 \\ 
                         &           & 1.85551 &  1.199 &  0.345 &  0.618 &  0.337 &  0.689 &  0.163 \\ 
51941-0272-369 &  1.6905 & 1.12978 &  0.947 &  0.522 &  0.975 &  0.540 &  0.574 &  0.347 \\ 
53741-2366-413 &  2.2119 & 0.99912 &  1.053 &  0.192 &  1.141 &  0.225 &  0.620 &  0.089 \\ 
53415-1957-173 &  1.5682 & 0.84928 &  1.625 &  0.128 &  1.412 &  0.129 &  0.830 &  0.029 \\ 
                         &           & 0.96344 &  0.595 &  0.131 &  0.432 &  0.137 &  0.359 &  0.101 \\ 
                         &           & 1.49473 &  1.285 &  0.119 &  1.125 &  0.109 &  0.727 &  0.054 \\ 
52614-0944-061 &  1.0631 & 0.90727 &  0.646 &  0.183 &  0.264 &  0.182 &  0.397 &  0.140 \\ 
52316-0559-167 &  1.7016 & 0.97379 &  1.202 &  0.310 &  1.256 &  0.324 &  0.691 &  0.145 \\ 
53415-1957-446 &  0.5445 & 0.49293 &  0.879 &  0.239 &  1.083 &  0.232 &  0.540 &  0.147 \\ 
53415-1957-226 &  2.2149 & 1.40553 &  0.483 &  0.154 &  0.509 &  0.152 &  0.272 &  0.117 \\ 
53765-2350-106 &  1.0035 & 0.67277 &  0.628 &  0.136 &  0.880 &  0.163 &  0.384 &  0.104 \\ 
51941-0272-362 &  1.4195 & 0.67519 &  0.623 &  0.139 &  0.846 &  0.160 &  0.380 &  0.107 \\ 
51941-0272-363 &  1.5629 & 0.82796 &  1.962 &  0.205 &  2.121 &  0.225 &  0.881 &  0.029 \\ 
                         &           & 1.42394 &  0.928 &  0.119 &  0.594 &  0.149 &  0.565 &  0.065 \\ 
52761-1238-553 &  1.6668 & 1.39969 &  1.459 &  0.217 &  0.436 &  0.227 &  0.790 &  0.080 \\ 
52750-0998-226 &  1.2938 & 1.20796 &  0.867 &  0.122 &  0.406 &  0.129 &  0.534 &  0.073 \\ 
52750-0998-407 &  3.7947 & 1.71683 &  2.190 &  0.484 &  1.371 &  0.491 &  0.904 &  0.060 \\ 
                         &           & 1.73799 &  1.429 &  0.320 &  1.658 &  0.302 &  0.780 &  0.133 \\ 
53437-1956-060 &  1.5950 & 1.34888 &  1.905 &  0.266 &  2.225 &  0.283 &  0.874 &  0.041 \\ 
52994-1358-525 &  1.9554 & 1.24203 &  1.692 &  0.276 &  1.195 &  0.312 &  0.842 &  0.066 \\ 
                         &           & 1.87266 &  0.902 &  0.443 &  1.496 &  0.373 &  0.551 &  0.298 \\ 
52994-1358-527 &  1.9167 & 0.52523 &  0.611 &  0.227 &  1.101 &  0.225 &  0.371 &  0.175 \\ 
                         &           & 1.27073 &  0.830 &  0.210 &  0.516 &  0.286 &  0.512 &  0.135 \\ 
53770-2375-338 &  1.1106 & 0.80117 &  0.417 &  0.115 &  0.460 &  0.115 &  0.221 &  0.085 \\ 
52750-0998-470 &  1.1808 & 0.48918 &  1.713 &  0.221 &  2.277 &  0.260 &  0.845 &  0.046 \\ 
53002-1359-248 &  1.8294 & 0.90642 &  0.474 &  0.073 &  0.393 &  0.093 &  0.266 &  0.057 \\ 
53741-2366-464 &  2.5190 & 0.96226\tablenotemark{a} &  0.780 &  0.176 &  0.930 &  0.218 &  0.482 &  0.116 \\ 
                         &           & 1.77502 &  0.630 &  0.369 &  1.222 &  0.283 &  0.385 &  0.278 \\ 
53437-1956-625 &  1.8640 & 0.75507 &  0.586 &  0.201 &  1.022 &  0.208 &  0.352 &  0.156 \\ 
52994-1358-142 &  1.2642 & 0.51873 &  0.846 &  0.249 &  1.242 &  0.297 &  0.522 &  0.162 \\ 
                         &           & 1.16351 &  0.726 &  0.226 &  0.303 &  0.236 &  0.448 &  0.163 \\ 
53741-2366-476 &  1.4678 & 0.66907 &  0.521 &  0.102 &  0.355 &  0.104 &  0.303 &  0.080 \\ 
                         &           & 0.76997 &  0.529 &  0.112 &  0.568 &  0.117 &  0.309 &  0.087 \\ 
53772-2351-535 &  1.9040 & 1.27819 &  1.101 &  0.183 &  0.326 &  0.182 &  0.642 &  0.083 \\ 
                         &           & 1.67315 &  1.654 &  0.204 &  1.497 &  0.163 &  0.835 &  0.048 \\ 
51999-0503-583 &  1.4672 & 1.26716 &  0.779 &  0.143 &  0.298 &  0.197 &  0.481 &  0.091 \\ 
53772-2351-560 &  1.9948 & 0.74742 &  1.436 &  0.123 &  1.643 &  0.133 &  0.783 &  0.044 \\ 
                         &           & 1.92904 &  1.311 &  0.160 &  0.911 &  0.149 &  0.738 &  0.071 \\ 
53770-2375-229 &  1.7613 & 0.45810 &  0.646 &  0.181 &  0.415 &  0.199 &  0.397 &  0.139 \\ 
52707-1008-448 &  2.4371 & 1.10403 &  1.679 &  0.469 &  1.407 &  0.519 &  0.840 &  0.145 \\ 
52996-1427-110 &  1.4880 & 1.01664 &  0.957 &  0.226 &  0.914 &  0.285 &  0.579 &  0.128 \\ 
53741-2366-191 &  3.6590 & 2.16342 &  3.824 &  0.631 &  3.015 &  0.519 &  0.947 &  0.006 \\ 
53442-1955-036 &  2.0068 & 1.91690 &  5.329 &  0.308 &  4.656 &  0.322 &  0.938 &  0.005 \\ 
52707-1008-514 &  3.4471 & 1.98693 &  1.015 &  0.161 &  1.002 &  0.129 &  0.604 &  0.076 \\ 
53357-1954-606 &  1.2832 & 0.51749 &  0.256 &  0.182 &  0.191 &  0.207 &  0.103 &  0.085 \\ 
52316-0504-288 &  1.9277 & 0.68788 &  0.159 &  0.159 &  0.451 &  0.143 &  0.047 &  0.036 \\ 
                         &           & 1.06452 &  1.643 &  0.130 &  1.559 &  0.135 &  0.834 &  0.028 \\ 
53772-2351-543 &  2.0208 & 1.96368 &  0.825 &  0.288 &  0.486 &  0.308 &  0.510 &  0.194 \\ 
52990-1429-344 &  0.7513 & 0.41834 &  1.104 &  0.134 &  0.964 &  0.136 &  0.644 &  0.060 \\ 
                         &           & 0.46236 &  0.452 &  0.112 &  0.070 &  0.120 &  0.248 &  0.085 \\ 
53385-1958-254 &  2.3738 & 0.92382 &  3.707 &  0.196 &  3.222 &  0.201 &  0.945 &  0.005 \\ 
53415-1957-426 &  1.7766 & 1.40270 &  0.202 &  0.108 &  0.165 &  0.107 &  0.072 &  0.047 \\ 
                         &           & 1.52917 &  0.671 &  0.102 &  0.707 &  0.117 &  0.413 &  0.074 \\ 
52996-1427-622 &  1.3623 & 0.70606 &  1.182 &  0.239 &  1.505 &  0.231 &  0.681 &  0.109 \\ 
                         &           & 1.06058 &  0.503 &  0.167 &  1.433 &  0.238 &  0.288 &  0.128 \\ 
53075-1747-312 &  1.2340 & 0.77339 &  1.057 &  0.154 &  0.785 &  0.163 &  0.622 &  0.070 \\ 
                         &           & 0.89287 &  0.630 &  0.161 &  0.446 &  0.180 &  0.385 &  0.124 \\ 
53385-1958-252 &  1.6790 & 1.20363 &  1.558 &  0.285 &  1.687 &  0.336 &  0.817 &  0.094 \\ 
52375-0772-269 &  2.9300 & 1.64348 &  1.408 &  0.408 &  1.068 &  0.443 &  0.773 &  0.175 \\ 
53772-2351-046 &  2.0933 & 0.65953 &  1.486 &  0.264 &  1.454 &  0.323 &  0.797 &  0.097 \\ 
53062-1746-020 &  0.9818 & 0.48515 &  1.178 &  0.271 &  0.778 &  0.288 &  0.680 &  0.126 \\ 
53437-1956-009 &  1.2428 & 0.53788 &  0.917 &  0.222 &  0.545 &  0.242 &  0.559 &  0.131 \\ 
                         &           & 0.97317 &  1.468 &  0.213 &  1.185 &  0.222 &  0.792 &  0.076 \\ 
52707-1008-521 &  0.9554 & 0.83949 &  0.889 &  0.077 &  0.650 &  0.088 &  0.545 &  0.043 \\ 
54454-2869-379 &  2.3185 & 2.06022 &  3.045 &  0.092 &  3.472 &  0.080 &  0.934 &  0.003 \\ 
                         &           & 2.07061 &  4.924 &  0.101 &  3.054 &  0.136 &  0.945 &  0.002 \\ 
52750-0998-483 &  1.9812 & 1.09132 &  0.409 &  0.160 &  0.451 &  0.166 &  0.215 &  0.116 \\ 
                         &           & 1.28698 &  0.344 &  0.080 &  0.322 &  0.096 &  0.165 &  0.056 \\ 
52338-0874-333 &  1.2719 & 0.80078 &  1.358 &  0.165 &  1.020 &  0.191 &  0.756 &  0.069 \\ 
53075-1747-297 &  1.7013 & 1.08560 &  1.757 &  0.193 &  1.224 &  0.189 &  0.853 &  0.034 \\ 
53734-2349-427 &  1.4886 & 0.94263 &  0.189 &  0.059 &  0.242 &  0.074 &  0.064 &  0.029 \\ 
53062-1746-080 &  2.3250 & 1.39036 &  0.759 &  0.155 &  0.773 &  0.177 &  0.469 &  0.103 \\ 
52319-0575-481 &  2.1255 & 0.71165 &  1.623 &  0.170 &  1.410 &  0.174 &  0.830 &  0.042 \\ 
                         &           & 1.88823 &  1.503 &  0.265 &  1.246 &  0.297 &  0.802 &  0.094 \\ 
52316-0504-268 &  1.0761 & 0.78455 &  2.283 &  0.422 &  2.944 &  0.423 &  0.910 &  0.043 \\ 
                         &           & 1.03224 &  1.166 &  0.392 &  1.542 &  0.412 &  0.674 &  0.196 \\ 
53033-1360-316 &  1.7854 & 0.54478\tablenotemark{a} &  1.151 &  0.103 &  0.886 &  0.112 &  0.666 &  0.049 \\ 
52615-0961-303 &  1.2516 & 0.52345 &  0.897 &  0.186 &  1.368 &  0.195 &  0.549 &  0.110 \\ 
52750-0998-188 &  2.1309 & 1.40353 &  1.034 &  0.152 &  0.715 &  0.153 &  0.611 &  0.070 \\ 
                         &           & 1.89472 &  3.460 &  0.239 &  3.117 &  0.228 &  0.951 &  0.008 \\ 
52338-0874-438 &  1.9340 & 1.87962 &  2.193 &  0.126 &  4.126 &  0.158 &  0.904 &  0.010 \\ 
54451-2868-423 &  2.5781 & 2.01184 &  1.438 &  0.356 &  1.348 &  0.418 &  0.783 &  0.150 \\ 
53002-1359-402 &  1.3913 & 1.22283 &  0.426 &  0.111 &  0.498 &  0.119 &  0.228 &  0.083 \\ 
                         &           & 1.29042 &  0.754 &  0.110 &  0.460 &  0.117 &  0.466 &  0.070 \\ 
52381-0904-070 &  0.8923 & 0.79092 &  0.732 &  0.220 &  0.443 &  0.236 &  0.452 &  0.157 \\ 
53765-2350-595 &  2.0859 & 1.84619 &  0.566 &  0.344 &  0.550 &  0.329 &  0.337 &  0.254 \\ 
53734-2349-221 &  0.7665 & 0.52237 &  0.307 &  0.089 &  0.235 &  0.097 &  0.140 &  0.059 \\ 
53770-2375-254 &  0.8366 & 0.70432 &  0.921 &  0.160 &  0.675 &  0.153 &  0.561 &  0.091 \\ 
53734-2349-203 &  3.3691 & 1.68311 &  0.714 &  0.155 &  0.866 &  0.185 &  0.441 &  0.109 \\ 
52994-1358-543 &  2.8745 & 1.85788 &  3.282 &  0.974 &  4.243 &  0.807 &  0.945 &  0.034 \\ 
51999-0503-616 &  2.3201 & 1.67897 &  1.025 &  0.147 &  1.051 &  0.145 &  0.608 &  0.068 \\ 
53033-1598-420 &  1.1701 & 0.69873 &  0.678 &  0.098 &  0.456 &  0.096 &  0.418 &  0.070 \\ 
53765-2374-036 &  2.5671 & 1.74179 &  0.956 &  0.428 &  0.790 &  0.396 &  0.578 &  0.271 \\ 
52614-0944-037 &  0.8475 & 0.75364 &  0.853 &  0.219 &  0.407 &  0.201 &  0.527 &  0.138 \\ 
54175-2590-090 &  1.6203 & 0.96514 &  2.300 &  0.238 &  1.451 &  0.270 &  0.911 &  0.016 \\ 
53734-2349-372 &  2.1191 & 1.52570 &  0.626 &  0.146 &  0.622 &  0.167 &  0.382 &  0.112 \\ 
                         &           & 1.91990 &  2.236 &  0.299 &  2.082 &  0.345 &  0.908 &  0.030 \\ 
52296-0560-298 &  2.9543 & 0.96464 &  0.607 &  0.093 &  0.284 &  0.093 &  0.368 &  0.071 \\ 
                         &           & 1.11320 &  1.134 &  0.105 &  1.015 &  0.096 &  0.659 &  0.049 \\ 
                         &           & 1.56175 &  1.132 &  0.081 &  1.083 &  0.088 &  0.657 &  0.039 \\ 
52381-0904-010 &  1.3641 & 0.86545 &  1.122 &  0.276 &  0.745 &  0.302 &  0.653 &  0.130 \\ 
52370-0771-639 &  1.5546 & 1.16502 &  1.971 &  0.462 &  1.374 &  0.471 &  0.883 &  0.079 \\ 
53741-2366-445 &  1.2305 & 1.01886 &  1.900 &  0.436 &  2.147 &  0.450 &  0.873 &  0.082 \\ 
53794-2353-387 &  2.0136 & 1.63983 &  3.470 &  0.327 &  2.166 &  0.296 &  0.951 &  0.012 \\ 
52994-1358-017 &  1.3929 & 0.67203 &  0.621 &  0.160 &  0.457 &  0.175 &  0.378 &  0.124 \\ 
52707-1008-177 &  1.8603 & 0.83857 &  1.380 &  0.279 &  0.683 &  0.275 &  0.763 &  0.120 \\ 
52707-1008-576 &  1.6073 & 0.73496 &  1.218 &  0.232 &  1.327 &  0.240 &  0.699 &  0.108 \\ 
                         &           & 0.95697 &  1.294 &  0.302 &  0.830 &  0.288 &  0.731 &  0.137 \\ 
                         &           & 1.26457 &  0.784 &  0.183 &  0.570 &  0.220 &  0.484 &  0.121 \\ 
                         &           & 1.36162 &  0.462 &  0.219 &  1.083 &  0.222 &  0.256 &  0.161 \\ 
53440-1959-297 &  1.4688 & 0.81485 &  1.009 &  0.196 &  1.012 &  0.221 &  0.601 &  0.099 \\ 
52381-0904-587 &  1.9197 & 0.94427 &  2.749 &  0.262 &  2.909 &  0.303 &  0.925 &  0.009 \\ 
53772-2351-573 &  3.3472 & 1.51557 &  1.875 &  0.296 &  1.555 &  0.306 &  0.869 &  0.048 \\ 
53765-2374-040 &  0.8278 & 0.52722 &  1.409 &  0.205 &  0.628 &  0.206 &  0.773 &  0.081 \\ 
53033-1598-495 &  1.9238 & 1.50010 &  0.469 &  0.153 &  0.172 &  0.159 &  0.261 &  0.115 \\ 
                         &           & 1.63113 &  1.435 &  0.230 &  1.077 &  0.230 &  0.782 &  0.090 \\ 
51930-0489-349 &  1.3091 & 0.64162 &  0.378 &  0.076 &  0.190 &  0.089 &  0.191 &  0.055 \\ 
53772-2351-013 &  1.3458 & 1.19088 &  2.454 &  0.205 &  2.237 &  0.175 &  0.916 &  0.007 \\ 
53002-1359-167 &  1.4475 & 0.42343 &  0.586 &  0.292 &  0.462 &  0.270 &  0.352 &  0.221 \\ 
51941-0272-175 &  1.4977 & 0.93240 &  0.275 &  0.065 &  0.112 &  0.073 &  0.117 &  0.041 \\ 
53415-1957-555 &  1.7278 & 1.18908 &  1.021 &  0.264 &  1.062 &  0.254 &  0.606 &  0.138 \\ 
                         &           & 1.34605 &  1.626 &  0.197 &  1.472 &  0.202 &  0.830 &  0.050 \\ 
                         &           & 1.45064 &  0.928 &  0.181 &  0.478 &  0.256 &  0.565 &  0.103 \\ 
52707-1008-155 &  1.3069 & 0.75917 &  0.641 &  0.191 &  0.831 &  0.236 &  0.393 &  0.147 \\ 
52316-0559-046 &  1.5040 & 0.70421 &  0.910 &  0.211 &  1.023 &  0.206 &  0.556 &  0.124 \\ 
53770-2375-469 &  1.8973 & 1.55068 &  0.284 &  0.111 &  0.380 &  0.125 &  0.124 &  0.068 \\ 
                         &           & 1.79230 &  1.207 &  0.239 &  0.961 &  0.265 &  0.694 &  0.110 \\ 
52998-1428-456 &  1.2550 & 0.98359 &  4.062 &  0.249 &  4.280 &  0.315 &  0.955 &  0.009 \\ 
53075-1747-288 &  1.9820 & 0.79712 &  0.712 &  0.121 &  0.867 &  0.118 &  0.439 &  0.084 \\ 
                         &           & 1.82898 &  1.111 &  0.139 &  1.475 &  0.152 &  0.648 &  0.062 \\ 
53033-1360-306 &  1.3575 & 1.17123 &  1.628 &  0.186 &  1.166 &  0.176 &  0.831 &  0.046 \\ 
53002-1359-139 &  2.1717 & 0.72235 &  2.615 &  0.240 &  3.535 &  0.265 &  0.919 &  0.006 \\ 
                         &           & 0.80996 &  0.475 &  0.251 &  0.427 &  0.248 &  0.266 &  0.181 \\ 
                         &           & 2.01762 &  1.752 &  0.506 &  1.275 &  0.530 &  0.852 &  0.139 \\ 
                         &           & 2.11334 &  2.103 &  0.419 &  2.982 &  0.432 &  0.897 &  0.057 \\ 
53033-1598-056 &  1.2215 & 0.48793 &  2.419 &  0.172 &  2.064 &  0.171 &  0.914 &  0.006 \\ 
53385-1958-212 &  1.5491 & 1.04243 &  1.727 &  0.243 &  1.054 &  0.236 &  0.848 &  0.051 \\ 
                         &           & 1.18353 &  1.271 &  0.171 &  0.844 &  0.185 &  0.722 &  0.080 \\ 
53772-2351-069 &  2.3238 & 1.68484 &  0.443 &  0.127 &  0.939 &  0.203 &  0.241 &  0.095 \\ 
                         &           & 2.21172 &  1.413 &  0.440 &  1.324 &  0.640 &  0.775 &  0.189 \\ 
53765-2350-026 &  2.1298 & 1.79014 &  2.182 &  0.264 &  2.141 &  0.278 &  0.903 &  0.028 \\ 
52375-0772-265 &  1.7823 & 1.65842 &  1.932 &  0.287 &  1.732 &  0.260 &  0.877 &  0.044 \\ 
52996-1427-030 &  2.0985 & 0.79850 &  1.105 &  0.214 &  0.852 &  0.209 &  0.645 &  0.099 \\ 
                         &           & 1.37765 &  0.269 &  0.178 &  0.466 &  0.175 &  0.113 &  0.089 \\ 
52316-0559-045 &  2.5171 & 1.20936 &  1.429 &  0.176 &  0.820 &  0.181 &  0.780 &  0.065 \\ 
52994-1358-105 &  1.9646 & 0.63568\tablenotemark{a} &  2.327 &  0.262 &  2.041 &  0.247 &  0.912 &  0.017 \\ 
53415-1957-531 &  2.2973 & 1.00671 &  0.894 &  0.153 &  0.857 &  0.153 &  0.547 &  0.090 \\ 
54175-2590-526 &  0.9322 & 0.61582 &  1.258 &  0.066 &  0.872 &  0.066 &  0.717 &  0.031 \\ 
53772-2351-567 &  1.7405 & 0.62085 &  0.737 &  0.122 &  0.622 &  0.130 &  0.455 &  0.081 \\ 
                         &           & 1.29973 &  0.084 &  0.115 &  0.320 &  0.112 &  0.021 &  0.010 \\ 
54174-2589-615 &  1.8094 & 0.45236 &  0.364 &  0.128 &  0.283 &  0.134 &  0.181 &  0.089 \\ 
53770-2375-471 &  1.1912 & 0.90930 &  1.665 &  0.176 &  1.334 &  0.209 &  0.837 &  0.039 \\ 
53062-1746-076 &  1.4893 & 1.11104 &  2.092 &  0.388 &  1.474 &  0.312 &  0.896 &  0.053 \\ 
52615-0961-311 &  1.2281 & 0.52816 &  1.013 &  0.120 &  0.485 &  0.131 &  0.603 &  0.056 \\ 
52994-1358-075 &  1.7838 & 0.88471 &  1.868 &  0.251 &  4.710 &  0.267 &  0.868 &  0.040 \\ 
                         &           & 1.43178 &  1.485 &  0.191 &  1.299 &  0.203 &  0.797 &  0.066 \\ 
53062-1746-008 &  1.8681 & 0.96688 &  1.370 &  0.076 &  1.242 &  0.092 &  0.760 &  0.029 \\ 
52375-0772-364 &  2.5206 & 1.44348 &  0.894 &  0.256 &  1.339 &  0.209 &  0.547 &  0.156 \\ 
                         &           & 1.57971 &  1.301 &  0.225 &  1.024 &  0.399 &  0.734 &  0.103 \\ 
52319-0575-144 &  1.3230 & 0.46423 &  2.520 &  0.258 &  1.350 &  0.284 &  0.918 &  0.008 \\ 
                         &           & 1.26599 &  0.461 &  0.109 &  0.176 &  0.145 &  0.255 &  0.083 \\ 
52994-1358-600 &  1.5754 & 0.87858 &  1.134 &  0.136 &  0.432 &  0.137 &  0.658 &  0.062 \\ 
                         &           & 1.14622 &  1.603 &  0.147 &  1.800 &  0.157 &  0.826 &  0.037 \\ 
52674-0873-065 &  1.9252 & 1.50129 &  2.537 &  0.218 &  2.830 &  0.248 &  0.918 &  0.007 \\ 
54175-2590-075 &  1.1185 & 0.66423 &  0.487 &  0.126 &  0.355 &  0.143 &  0.275 &  0.097 \\ 
                         &           & 0.74135 &  0.910 &  0.105 &  1.067 &  0.131 &  0.555 &  0.058 \\ 
53734-2349-139 &  1.7615 & 0.96727 &  0.648 &  0.188 &  0.523 &  0.256 &  0.399 &  0.145 \\ 
52615-0961-291 &  1.0986 & 0.78473 &  1.188 &  0.115 &  0.854 &  0.123 &  0.684 &  0.055 \\ 
                         &           & 0.86074 &  0.903 &  0.124 &  0.393 &  0.128 &  0.552 &  0.071 \\ 
53741-2366-096 &  2.2487 & 1.92214 &  1.294 &  0.094 &  1.329 &  0.105 &  0.731 &  0.041 \\ 
51941-0272-053 &  1.7691 & 1.01467 &  0.194 &  0.142 &  0.486 &  0.151 &  0.067 &  0.055 \\ 
52994-1358-588 &  1.7682 & 1.05217 &  1.718 &  0.353 &  0.965 &  0.377 &  0.846 &  0.089 \\ 
                         &           & 1.30723 &  1.410 &  0.214 &  1.256 &  0.256 &  0.774 &  0.085 \\ 
52296-0560-268 &  1.5539 & 0.52554 &  1.880 &  0.306 &  1.465 &  0.325 &  0.870 &  0.050 \\ 
                         &           & 1.20978 &  0.941 &  0.285 &  0.428 &  0.297 &  0.571 &  0.167 \\ 
52316-0559-564 &  1.8680 & 1.68879 &  0.733 &  0.187 &  0.673 &  0.222 &  0.453 &  0.131 \\ 
53437-1956-011 &  1.9556 & 1.01521 &  0.994 &  0.197 &  1.032 &  0.218 &  0.594 &  0.103 \\ 
                         &           & 1.29465 &  1.471 &  0.198 &  1.519 &  0.209 &  0.793 &  0.070 \\ 
53741-2366-160 &  2.0640 & 1.24136 &  0.905 &  0.145 &  1.024 &  0.157 &  0.553 &  0.083 \\ 
53770-2375-196 &  2.0167 & 1.10336 &  1.066 &  0.075 &  0.985 &  0.098 &  0.626 &  0.033 \\ 
54175-2590-572 &  0.6791 & 0.51325 &  1.166 &  0.251 &  0.488 &  0.281 &  0.673 &  0.116 \\ 
52319-0575-158 &  3.0722 & 2.10468 &  1.101 &  0.588 &  1.318 &  0.491 &  0.642 &  0.347 \\ 
52760-1239-221 &  0.7839 & 0.66282 &  1.497 &  0.228 &  0.467 &  0.247 &  0.801 &  0.079 \\ 
54175-2590-578 &  2.2614 & 1.49265 &  2.392 &  0.125 &  1.893 &  0.136 &  0.914 &  0.004 \\ 
53770-2375-218 &  1.5204 & 0.36603 &  2.046 &  0.494 &  2.111 &  0.663 &  0.893 &  0.077 \\ 
                         &           & 0.79481 &  1.586 &  0.328 &  1.524 &  0.398 &  0.823 &  0.105 \\ 
54174-2589-628 &  3.2203 & 1.34824\tablenotemark{a} &  1.552 &  0.225 &  1.475 &  0.267 &  0.816 &  0.072 \\ 
52370-0771-038 &  2.0957 & 0.83154 &  1.507 &  0.293 &  1.305 &  0.305 &  0.803 &  0.107 \\ 
52990-1429-438 &  1.1002 & 0.94889 &  1.150 &  0.282 &  0.438 &  0.371 &  0.666 &  0.132 \\ 
53033-1598-534 &  3.0463 & 1.11827 &  0.620 &  0.246 &  0.559 &  0.224 &  0.377 &  0.189 \\ 
52615-0961-294 &  3.0447 & 1.22846\tablenotemark{a} &  0.216 &  0.093 & -0.016 &  0.103 &  0.080 &  0.046 \\ 
53734-2349-490 &  1.5976 & 0.66968 &  1.006 &  0.221 &  0.755 &  0.233 &  0.599 &  0.115 \\ 
52381-0904-621 &  1.3169 & 0.48285 &  1.635 &  0.216 &  1.254 &  0.234 &  0.832 &  0.056 \\ 
53089-1599-335 &  1.9460 & 0.93880 &  1.203 &  0.197 &  1.194 &  0.192 &  0.692 &  0.092 \\ 
53415-1957-527 &  1.3366 & 0.61774 &  0.452 &  0.152 &  0.504 &  0.200 &  0.248 &  0.113 \\ 
53440-1959-407 &  1.6039 & 1.15287 &  0.614 &  0.305 &  0.803 &  0.306 &  0.373 &  0.232 \\ 
                         &           & 1.39046 &  2.421 &  0.233 &  2.446 &  0.224 &  0.915 &  0.011 \\ 
52316-0559-003 &  1.4703 & 1.11720 &  2.523 &  0.124 &  2.320 &  0.112 &  0.918 &  0.004 \\ 
52614-0944-010 &  1.3991 & 0.85977 &  1.113 &  0.193 &  0.644 &  0.198 &  0.648 &  0.088 \\ 
52316-0504-204 &  2.2655 & 0.74073 &  0.990 &  0.182 &  1.082 &  0.204 &  0.593 &  0.094 \\ 
52316-0504-213 &  1.1149 & 0.79832 &  1.791 &  0.110 &  1.572 &  0.114 &  0.858 &  0.017 \\ 
53385-1958-449 &  3.3718 & 1.30222 &  1.035 &  0.112 &  0.800 &  0.119 &  0.612 &  0.050 \\ 
54140-2591-217 &  1.6749 & 1.21819 &  1.357 &  0.132 &  1.022 &  0.147 &  0.755 &  0.053 \\ 
52615-0961-284 &  1.2735 & 0.85957 &  1.056 &  0.215 &  0.492 &  0.216 &  0.621 &  0.102 \\ 
53440-1959-404 &  1.8372 & 0.87957 &  0.532 &  0.221 &  0.710 &  0.228 &  0.311 &  0.169 \\ 
52998-1428-142 &  1.7502 & 1.17702 &  1.801 &  0.206 &  2.066 &  0.210 &  0.859 &  0.035 \\ 
53770-2375-420 &  1.6233 & 0.92490 &  0.192 &  0.100 &  0.219 &  0.093 &  0.066 &  0.042 \\ 
52375-0772-413 &  1.2844 & 0.93325 &  1.048 &  0.214 &  0.694 &  0.202 &  0.617 &  0.102 \\ 
                         &           & 1.06750 &  1.554 &  0.213 &  1.183 &  0.223 &  0.816 &  0.067 \\ 
52375-0772-227 &  3.8488 & 1.45728 &  0.310 &  0.154 &  0.064 &  0.157 &  0.142 &  0.096 \\ 
52750-0998-562 &  0.9487 & 0.88192 &  1.145 &  0.297 &  1.231 &  0.323 &  0.663 &  0.140 \\ 
52674-0873-072 &  1.1698 & 0.82085 &  0.336 &  0.101 &  0.272 &  0.117 &  0.160 &  0.069 \\ 
52750-0998-112 &  2.1295 & 1.47408 &  1.183 &  0.353 &  0.968 &  0.318 &  0.682 &  0.169 \\ 
53385-1958-452 &  2.1921 & 0.64114 &  0.468 &  0.100 &  0.282 &  0.118 &  0.261 &  0.076 \\ 
51930-0489-261 &  1.1837 & 0.91174 &  1.051 &  0.244 &  0.783 &  0.268 &  0.619 &  0.120 \\ 
54140-2591-214 &  2.1464 & 0.85589 &  5.132 &  0.239 &  5.058 &  0.216 &  0.940 &  0.006 \\ 
                         &           & 1.21489 &  0.408 &  0.156 &  0.289 &  0.171 &  0.214 &  0.114 \\ 
                         &           & 1.50308 &  0.710 &  0.141 &  0.243 &  0.156 &  0.438 &  0.099 \\ 
                         &           & 1.91482 &  1.060 &  0.154 &  0.472 &  0.161 &  0.623 &  0.070 \\ 
53734-2349-488 &  1.9367 & 0.96391 &  0.707 &  0.166 &  0.678 &  0.180 &  0.436 &  0.118 \\ 
                         &           & 1.52888 &  0.362 &  0.145 &  0.274 &  0.157 &  0.180 &  0.099 \\ 
53770-2375-129 &  1.1650 & 0.82999 &  0.517 &  0.202 &  0.652 &  0.237 &  0.299 &  0.154 \\ 
52319-0575-009 &  1.2758 & 0.89233 &  0.818 &  0.124 &  0.565 &  0.136 &  0.505 &  0.077 \\ 
53770-2375-200 &  1.8458 & 1.28259 &  1.021 &  0.254 &  1.221 &  0.271 &  0.606 &  0.133 \\ 
52319-0575-618 &  1.6605 & 0.87235 &  0.699 &  0.329 &  0.681 &  0.365 &  0.431 &  0.246 \\ 
                         &           & 1.53355 &  2.207 &  0.267 &  1.957 &  0.250 &  0.905 &  0.027 \\ 
52375-0772-416 &  3.3253 & 1.72267 &  4.714 &  0.845 &  2.635 &  0.574 &  0.948 &  0.002 \\ 
52411-0947-251 &  1.8787 & 1.31208 &  3.003 &  0.426 &  2.328 &  0.378 &  0.933 &  0.014 \\ 
53763-2367-301 &  2.6117 & 1.26040 &  0.500 &  0.161 &  0.392 &  0.168 &  0.286 &  0.123 \\ 
52998-1428-159 &  1.2500 & 0.74193 &  1.516 &  0.123 &  1.457 &  0.121 &  0.806 &  0.039 \\ 
53770-2375-450 &  1.8030 & 0.74792 &  1.369 &  0.092 &  1.086 &  0.097 &  0.759 &  0.035 \\ 
                         &           & 1.07464 &  1.744 &  0.114 &  1.308 &  0.112 &  0.851 &  0.020 \\ 
52319-0575-592 &  1.5076 & 1.15140 &  0.948 &  0.284 &  0.609 &  0.293 &  0.575 &  0.166 \\ 
53089-1599-332 &  1.4496 & 1.23523 &  0.515 &  0.164 &  0.528 &  0.208 &  0.298 &  0.126 \\ 
53415-1957-575 &  3.2146 & 1.51756 &  1.573 &  0.264 &  1.307 &  0.294 &  0.820 &  0.083 \\ 
53799-2354-347 &  2.3285 & 0.95817 &  0.200 &  0.088 &  0.132 &  0.099 &  0.071 &  0.041 \\ 
52316-0559-001 &  2.7946 & 1.08956\tablenotemark{a} &  0.956 &  0.289 &  1.145 &  0.269 &  0.579 &  0.167 \\ 
                         &           & 2.26751 &  2.223 &  0.463 &  2.534 &  0.634 &  0.907 &  0.054 \\ 
52375-0772-487 &  2.1279 & 0.85658 &  0.421 &  0.127 &  0.553 &  0.139 &  0.225 &  0.094 \\ 
52316-0504-131 &  1.7941 & 1.56172 &  0.791 &  0.212 &  0.428 &  0.242 &  0.489 &  0.142 \\ 
51941-0272-604 &  2.2732 & 0.46599 &  1.781 &  0.343 &  0.779 &  0.352 &  0.856 &  0.073 \\ 
52761-1238-625 &  1.5307 & 1.46608 &  5.259 &  0.297 &  4.240 &  0.325 &  0.937 &  0.007 \\ 
53033-1598-009 &  1.9836 & 1.32392 &  0.673 &  0.143 &  0.557 &  0.190 &  0.414 &  0.106 \\ 
52707-1008-016 &  1.5773 & 0.43492\tablenotemark{a} &  4.387 &  0.398 &  4.278 &  0.400 &  0.949 &  0.006 \\ 
53770-2375-134 &  3.8713 & 1.57536 &  1.285 &  0.171 &  0.428 &  0.184 &  0.728 &  0.079 \\ 
                         &           & 1.64328 &  1.566 &  0.184 &  1.739 &  0.193 &  0.819 &  0.055 \\ 
53734-2349-457 &  3.1616 & 0.93145 &  2.715 &  0.096 &  2.306 &  0.126 &  0.923 &  0.004 \\ 
                         &           & 1.71537 &  1.752 &  0.198 &  1.031 &  0.255 &  0.852 &  0.036 \\ 
                         &           & 1.87792 &  1.830 &  0.158 &  1.451 &  0.200 &  0.863 &  0.025 \\ 
53770-2375-167 &  1.8685 & 1.06358 &  1.286 &  0.227 &  1.395 &  0.277 &  0.728 &  0.105 \\ 
52316-0559-106 &  1.4754 & 1.03987 &  0.643 &  0.335 &  1.162 &  0.468 &  0.395 &  0.255 \\ 
54454-2869-137 &  2.5328 & 1.61400 &  1.772 &  0.186 &  1.112 &  0.206 &  0.855 &  0.032 \\ 
52338-0874-447 &  2.1362 & 1.61899 &  1.138 &  0.241 &  1.407 &  0.249 &  0.660 &  0.112 \\ 
53075-1747-362 &  2.0770 & 1.45103 &  1.042 &  0.330 &  2.180 &  0.412 &  0.615 &  0.176 \\ 
53075-1747-368 &  1.6796 & 1.39257 &  0.648 &  0.103 &  0.474 &  0.105 &  0.399 &  0.077 \\ 
53415-1957-050 &  1.2940 & 0.93885 &  2.110 &  0.208 &  3.127 &  0.188 &  0.898 &  0.025 \\ 
                         &           & 0.94345 &  3.070 &  0.190 &  0.892 &  0.205 &  0.935 &  0.007 \\ 
51914-0488-637 &  1.9783 & 0.80233 &  1.604 &  0.285 &  1.282 &  0.291 &  0.826 &  0.085 \\ 
                         &           & 1.36569 &  0.473 &  0.194 &  0.526 &  0.203 &  0.265 &  0.145 \\ 
54140-2591-134 &  2.3918 & 0.63410 &  1.547 &  0.207 &  1.894 &  0.206 &  0.815 &  0.066 \\ 
                         &           & 1.40444 &  0.692 &  0.150 &  0.818 &  0.145 &  0.427 &  0.108 \\ 
53741-2366-585 &  1.5906 & 0.37940 &  0.628 &  0.189 &  0.642 &  0.226 &  0.384 &  0.146 \\ 
52994-1358-638 &  1.4529 & 1.16018 &  1.915 &  0.324 &  0.441 &  0.324 &  0.875 &  0.051 \\ 
                         &           & 1.20241 &  0.510 &  0.301 &  0.999 &  0.354 &  0.294 &  0.218 \\ 
53440-1959-243 &  1.6289 & 1.21360 &  0.727 &  0.153 &  0.480 &  0.155 &  0.449 &  0.105 \\ 
53415-1957-605 &  1.8677 & 0.54232 &  0.414 &  0.193 &  0.679 &  0.244 &  0.219 &  0.136 \\ 
52411-0947-188 &  2.5080 & 0.94948\tablenotemark{a} &  1.199 &  0.124 &  0.693 &  0.190 &  0.690 &  0.059 \\ 
53089-1599-334 &  1.8449 & 0.85715 &  1.380 &  0.276 &  0.899 &  0.334 &  0.763 &  0.119 \\ 
                         &           & 1.48144 &  0.650 &  0.232 &  0.862 &  0.252 &  0.400 &  0.178 \\ 
                         &           & 1.77782 &  1.041 &  0.375 &  0.679 &  0.446 &  0.615 &  0.204 \\ 
53763-2367-347 &  2.1244 & 1.65964 &  1.372 &  0.197 &  1.077 &  0.193 &  0.760 &  0.082 \\ 
53794-2353-465 &  1.8476 & 0.62913 &  4.548 &  0.282 &  4.356 &  0.298 &  0.949 &  0.004 \\ 
                         &           & 0.67220 &  0.336 &  0.204 &  1.103 &  0.222 &  0.160 &  0.124 \\ 
53415-1957-076 &  3.1086 & 1.72607 &  0.746 &  0.072 &  0.594 &  0.068 &  0.461 &  0.045 \\ 
                         &           & 1.97050 &  0.712 &  0.082 &  0.831 &  0.073 &  0.439 &  0.054 \\ 
53385-1958-515 &  3.1446 & 1.17265 &  0.789 &  0.139 &  1.241 &  0.154 &  0.487 &  0.087 \\ 
52316-0504-461 &  1.9427 & 1.84896 &  2.630 &  0.463 &  1.213 &  0.533 &  0.920 &  0.018 \\ 
53763-2367-333 &  1.1916 & 0.64596 &  0.977 &  0.183 &  1.005 &  0.205 &  0.587 &  0.097 \\ 
52296-0560-255 &  2.0248 & 0.65350 &  0.452 &  0.118 &  0.321 &  0.109 &  0.247 &  0.089 \\ 
                         &           & 1.43553 &  0.531 &  0.090 &  0.629 &  0.144 &  0.310 &  0.070 \\ 
52750-0998-629 &  2.1108 & 1.67686 &  0.930 &  0.095 &  0.640 &  0.089 &  0.565 &  0.050 \\ 
53075-1747-432 &  0.8661 & 0.66387 &  0.702 &  0.213 &  0.943 &  0.229 &  0.433 &  0.155 \\ 
53075-1747-232 &  0.9862 & 0.41969 &  2.091 &  0.163 &  2.056 &  0.156 &  0.896 &  0.019 \\ 
52636-0999-313 &  1.6596 & 0.84354 &  0.724 &  0.226 &  0.639 &  0.241 &  0.447 &  0.163 \\ 
                         &           & 0.99778 &  1.392 &  0.568 &  1.148 &  0.308 &  0.767 &  0.259 \\ 
                         &           & 1.27782 &  1.389 &  0.267 &  1.742 &  0.239 &  0.766 &  0.113 \\ 
51941-0272-020 &  1.2612 & 0.59381 &  1.573 &  0.155 &  1.437 &  0.151 &  0.820 &  0.044 \\ 
                         &           & 0.79402 &  0.328 &  0.127 &  0.262 &  0.136 &  0.155 &  0.084 \\ 
52750-0998-075 &  1.2192 & 1.00295 &  1.596 &  0.312 &  0.502 &  0.319 &  0.825 &  0.097 \\ 
53415-1957-634 &  2.1612 & 0.87081 &  1.078 &  0.192 &  1.247 &  0.190 &  0.632 &  0.089 \\ 
53794-2353-405 &  2.2965 & 1.30656 &  0.677 &  0.124 &  0.245 &  0.144 &  0.417 &  0.090 \\ 
                         &           & 2.01327 &  0.220 &  0.427 &  0.105 &  0.274 &  0.082 &  0.071 \\ 
52643-0905-387 &  1.2999 & 1.22966 &  1.970 &  0.158 &  2.290 &  0.194 &  0.883 &  0.022 \\ 
53741-2366-567 &  1.3526 & 0.39247 &  0.912 &  0.103 &  0.976 &  0.108 &  0.556 &  0.057 \\ 
                         &           & 0.84715 &  0.933 &  0.086 &  0.714 &  0.103 &  0.567 &  0.044 \\ 
                         &           & 1.10533 &  0.765 &  0.105 &  0.298 &  0.101 &  0.473 &  0.066 \\ 
53075-1747-463 &  2.1433 & 0.43448 &  1.719 &  0.242 &  1.693 &  0.238 &  0.846 &  0.052 \\ 
                         &           & 1.09565 &  2.020 &  0.188 &  1.413 &  0.207 &  0.889 &  0.026 \\ 
                         &           & 1.88573 &  0.251 &  0.215 &  0.403 &  0.232 &  0.100 &  0.089 \\ 
53770-2375-084 &  1.5088 & 1.28155 &  0.786 &  0.137 &  0.760 &  0.120 &  0.485 &  0.086 \\ 
                         &           & 1.29630 &  1.096 &  0.101 &  0.963 &  0.123 &  0.640 &  0.045 \\ 
53734-2349-512 &  1.7357 & 0.87426 &  0.996 &  0.156 &  0.536 &  0.204 &  0.595 &  0.076 \\ 
                         &           & 1.42514 &  0.610 &  0.125 &  0.972 &  0.143 &  0.370 &  0.096 \\ 
53763-2367-352 &  1.8568 & 0.99866 &  0.801 &  0.136 &  0.675 &  0.131 &  0.495 &  0.085 \\ 
52325-0576-297 &  1.1400 & 0.65421 &  3.243 &  0.210 &  2.811 &  0.196 &  0.943 &  0.010 \\ 
52296-0560-338 &  1.8797 & 1.57774 &  1.093 &  0.258 &  0.361 &  0.312 &  0.639 &  0.123 \\ 
54140-2591-456 &  3.2303 & 1.95498 &  0.710 &  0.278 &  1.480 &  0.505 &  0.438 &  0.206 \\ 
52707-1008-604 &  1.3266 & 1.05703 &  1.058 &  0.270 &  0.734 &  0.303 &  0.622 &  0.136 \\ 
54179-2567-334 &  2.7963 & 0.89468 &  1.636 &  0.160 &  1.460 &  0.164 &  0.832 &  0.038 \\ 
                         &           & 0.94699 &  2.484 &  0.184 &  2.444 &  0.243 &  0.917 &  0.006 \\ 
                         &           & 1.46522 &  0.792 &  0.165 &  0.904 &  0.188 &  0.489 &  0.107 \\ 
                         &           & 2.02183 &  1.312 &  0.292 &  1.099 &  0.386 &  0.738 &  0.132 \\ 
52325-0576-349 &  1.8691 & 0.98122 &  1.368 &  0.305 &  1.720 &  0.296 &  0.759 &  0.134 \\ 
                         &           & 1.15904 &  0.597 &  0.281 &  0.819 &  0.274 &  0.360 &  0.214 \\ 
53770-2375-460 &  1.6684 & 1.34994 &  1.447 &  0.200 &  1.244 &  0.193 &  0.786 &  0.073 \\ 
54178-2592-267 &  2.2632 & 0.59195 &  3.502 &  0.316 &  2.887 &  0.301 &  0.950 &  0.009 \\ 
                         &           & 0.90905 &  0.930 &  0.232 &  0.486 &  0.249 &  0.566 &  0.135 \\ 
                         &           & 1.20992 &  0.824 &  0.226 &  0.581 &  0.220 &  0.509 &  0.148 \\ 
53002-1359-565 &  1.6177 & 1.15586 &  1.545 &  0.093 &  1.299 &  0.095 &  0.814 &  0.026 \\ 
53763-2367-337 &  1.5167 & 0.71164 &  1.090 &  0.227 &  1.368 &  0.260 &  0.637 &  0.106 \\ 
53033-1598-602 &  0.9363 & 0.47253 &  0.114 &  0.090 &  0.113 &  0.107 &  0.031 &  0.020 \\ 
                         &           & 0.56984 &  0.432 &  0.104 &  0.161 &  0.103 &  0.232 &  0.078 \\ 
52750-0998-630 &  1.0843 & 0.69886 &  0.619 &  0.208 &  0.641 &  0.217 &  0.377 &  0.161 \\ 
                         &           & 0.71414 &  0.610 &  0.188 &  0.610 &  0.248 &  0.370 &  0.145 \\ 
53772-2351-625 &  2.6059 & 2.04469 &  1.361 &  0.447 &  1.567 &  0.326 &  0.756 &  0.199 \\ 
53770-2375-095 &  1.2902 & 0.55373 &  1.047 &  0.179 &  0.466 &  0.190 &  0.617 &  0.083 \\ 
53385-1958-143 &  1.9820 & 0.65001\tablenotemark{a} &  2.107 &  0.321 &  1.360 &  0.380 &  0.897 &  0.041 \\ 
                         &           & 0.68428 &  1.893 &  0.489 &  1.937 &  0.461 &  0.872 &  0.101 \\ 
52760-1239-254 &  1.3681 & 1.10717 &  1.474 &  0.157 &  1.174 &  0.128 &  0.794 &  0.054 \\ 
52707-1008-588 &  1.6692 & 0.96868 &  1.705 &  0.258 &  1.096 &  0.283 &  0.844 &  0.058 \\ 
52325-0576-380 &  1.2784 & 0.93133 &  0.986 &  0.248 &  0.860 &  0.254 &  0.591 &  0.136 \\ 
                         &           & 1.10842 &  0.888 &  0.446 &  0.766 &  0.316 &  0.544 &  0.304 \\ 
53089-1599-234 &  3.1600 & 1.68326 &  3.047 &  0.419 &  1.819 &  0.551 &  0.934 &  0.015 \\ 
52760-1239-199 &  1.0824 & 0.42876 &  1.367 &  0.178 &  1.025 &  0.200 &  0.759 &  0.074 \\ 
                         &           & 0.84702 &  0.358 &  0.116 &  0.255 &  0.138 &  0.176 &  0.081 \\ 
54140-2591-097 &  2.3898 & 0.80738 &  1.351 &  0.211 &  0.891 &  0.214 &  0.753 &  0.092 \\ 
                         &           & 1.95879 &  1.044 &  0.217 &  0.931 &  0.356 &  0.616 &  0.105 \\ 
52316-0504-497 &  1.2573 & 0.91280 &  1.192 &  0.278 &  0.694 &  0.307 &  0.686 &  0.129 \\ 
53440-1959-468 &  2.7742 & 1.21511 &  2.616 &  0.366 &  2.426 &  0.363 &  0.919 &  0.010 \\ 
                         &           & 1.57640 &  0.969 &  0.212 &  0.997 &  0.287 &  0.584 &  0.116 \\ 
                         &           & 1.69560 &  0.692 &  0.443 &  1.421 &  0.391 &  0.426 &  0.327 \\ 
52316-0504-083 &  1.0550 & 0.93842 &  1.017 &  0.111 &  0.838 &  0.125 &  0.604 &  0.051 \\ 
53075-1747-470 &  1.7874 & 1.05186 &  1.253 &  0.190 &  0.986 &  0.200 &  0.715 &  0.091 \\ 
52325-0576-414 &  2.9415 & 1.79565 &  1.767 &  0.522 &  1.596 &  0.467 &  0.854 &  0.142 \\ 
53075-1747-415 &  1.6617 & 1.46724 &  0.453 &  0.081 &  0.259 &  0.083 &  0.249 &  0.062 \\ 
53770-2375-557 &  1.7872 & 1.02475 &  0.687 &  0.260 &  1.030 &  0.308 &  0.423 &  0.195 \\ 
                         &           & 1.64445 &  0.712 &  0.291 &  0.745 &  0.268 &  0.439 &  0.215 \\ 
53794-2353-222 &  2.7708 & 1.93032 &  0.513 &  0.231 &  0.546 &  0.248 &  0.296 &  0.174 \\ 
52411-0947-139 &  2.0906 & 1.14601 &  0.883 &  0.095 &  0.888 &  0.109 &  0.542 &  0.055 \\ 
                         &           & 1.39423 &  1.675 &  0.082 &  1.422 &  0.088 &  0.839 &  0.015 \\ 
                         &           & 1.44317 &  0.660 &  0.112 &  0.283 &  0.120 &  0.407 &  0.083 \\ 
53734-2349-560 &  1.4460 & 1.12625 &  1.697 &  0.264 &  1.614 &  0.238 &  0.843 &  0.062 \\ 
54140-2591-165 &  1.2240 & 0.47131 &  0.834 &  0.271 &  0.431 &  0.245 &  0.515 &  0.180 \\ 
52750-0998-621 &  1.1925 & 0.74566 &  1.196 &  0.335 &  1.770 &  0.346 &  0.688 &  0.158 \\ 
                         &           & 1.05233 &  0.600 &  0.297 &  0.386 &  0.319 &  0.362 &  0.226 \\ 
52411-0947-185 &  1.7486 & 0.89237 &  0.665 &  0.205 &  0.860 &  0.227 &  0.410 &  0.155 \\ 
                         &           & 1.09769 &  1.794 &  0.278 &  1.711 &  0.288 &  0.858 &  0.052 \\ 
                         &           & 1.39271 &  1.384 &  0.145 &  1.276 &  0.160 &  0.765 &  0.056 \\ 
52707-1008-614 &  1.4160 & 0.73575 &  0.700 &  0.216 &  0.589 &  0.262 &  0.432 &  0.159 \\ 
52375-0772-441 &  1.2351 & 0.86115 &  1.253 &  0.315 &  0.712 &  0.315 &  0.715 &  0.145 \\ 
53033-1598-017 &  1.3813 & 0.49698 &  0.624 &  0.114 &  0.683 &  0.117 &  0.380 &  0.087 \\ 
52644-1009-356 &  1.4518 & 0.74788 &  0.855 &  0.205 &  0.623 &  0.205 &  0.527 &  0.128 \\ 
53075-1747-401 &  1.6465 & 1.21144 &  0.550 &  0.165 &  0.178 &  0.180 &  0.325 &  0.129 \\ 
52750-0998-622 &  1.0664 & 0.63438 &  3.270 &  0.284 &  4.067 &  0.282 &  0.945 &  0.013 \\ 
51957-0273-291 &  2.8775 & 1.77497 &  0.186 &  0.139 &  0.075 &  0.136 &  0.062 &  0.051 \\ 
52325-0576-383 &  1.7251 & 0.91990 &  1.126 &  0.408 &  1.130 &  0.477 &  0.655 &  0.211 \\ 
                         &           & 1.46068 &  2.009 &  0.292 &  1.644 &  0.316 &  0.888 &  0.042 \\ 
52615-0961-488 &  2.5001 & 1.27767 &  2.975 &  0.141 &  2.443 &  0.141 &  0.932 &  0.005 \\ 
52644-1009-277 &  0.7387 & 0.51351 &  0.330 &  0.205 &  0.414 &  0.210 &  0.156 &  0.122 \\ 
53385-1958-530 &  2.0764 & 1.74048 &  1.231 &  0.570 &  1.401 &  0.429 &  0.705 &  0.298 \\ 
53794-2353-132 &  2.0899 & 0.93562 &  0.263 &  0.119 &  0.321 &  0.142 &  0.109 &  0.069 \\ 
                         &           & 1.60391 &  1.132 &  0.189 &  0.882 &  0.140 &  0.657 &  0.085 \\ 
51957-0273-286 &  1.5318 & 0.63221 &  1.353 &  0.148 &  1.005 &  0.176 &  0.754 &  0.061 \\ 
                         &           & 0.70874 &  1.133 &  0.132 &  0.867 &  0.142 &  0.658 &  0.060 \\ 
52296-0560-437 &  1.5127 & 1.43471 &  0.493 &  0.154 &  0.015 &  0.209 &  0.280 &  0.118 \\ 
53002-1359-585 &  1.0198 & 0.96350 &  0.489 &  0.125 &  0.078 &  0.121 &  0.277 &  0.097 \\ 
52990-1429-183 &  1.3860 & 1.07747 &  1.867 &  0.325 &  1.050 &  0.310 &  0.868 &  0.055 \\ 
52998-1428-567 &  1.2534 & 0.93840 &  0.578 &  0.175 &  0.672 &  0.177 &  0.346 &  0.135 \\ 
                         &           & 1.03331 &  0.735 &  0.234 &  0.772 &  0.232 &  0.454 &  0.167 \\ 
51957-0273-299 &  3.7416 & 1.20634 &  0.884 &  0.336 &  0.678 &  0.332 &  0.542 &  0.219 \\ 
53075-1747-189 &  1.7897 & 1.36960 &  3.068 &  0.217 &  2.003 &  0.216 &  0.935 &  0.008 \\ 
                         &           & 1.47816 &  0.731 &  0.212 &  0.334 &  0.219 &  0.451 &  0.151 \\ 
53385-1958-141 &  1.6926 & 0.61327 &  1.148 &  0.140 &  0.585 &  0.138 &  0.665 &  0.064 \\ 
52411-0947-408 &  1.9088 & 0.47574 &  0.602 &  0.262 &  0.727 &  0.302 &  0.364 &  0.201 \\ 
53770-2376-359 &  0.9832 & 0.65681 &  0.472 &  0.135 &  0.262 &  0.144 &  0.263 &  0.103 \\ 
53415-1957-020 &  1.4938 & 1.45127 &  2.039 &  0.233 &  0.785 &  0.359 &  0.892 &  0.032 \\ 
52615-0961-451 &  1.7512 & 0.64121 &  0.705 &  0.160 &  0.981 &  0.168 &  0.435 &  0.114 \\ 
53763-2367-299 &  1.8129 & 1.72233 &  2.270 &  0.917 &  2.388 &  0.494 &  0.910 &  0.156 \\ 
52375-0772-199 &  1.0083 & 0.87627 &  0.411 &  0.149 &  0.388 &  0.194 &  0.217 &  0.108 \\ 
53734-2349-537 &  1.2449 & 1.06078 &  1.785 &  0.243 &  1.750 &  0.275 &  0.857 &  0.043 \\ 
53075-1747-121 &  1.5060 & 1.26488 &  0.912 &  0.137 &  0.860 &  0.151 &  0.557 &  0.077 \\ 
53770-2375-586 &  3.3513 & 1.45641 &  1.221 &  0.398 &  1.090 &  0.339 &  0.700 &  0.192 \\ 
54178-2592-229 &  1.4052 & 0.36990 &  0.968 &  0.286 &  0.502 &  0.267 &  0.584 &  0.163 \\ 
                         &           & 0.92849 &  0.972 &  0.145 &  0.434 &  0.154 &  0.585 &  0.075 \\ 
52325-0576-274 &  1.3969 & 0.75154 &  1.298 &  0.262 &  1.570 &  0.264 &  0.733 &  0.120 \\ 
53415-1957-014 &  1.1242 & 1.06693 &  1.107 &  0.284 &  0.668 &  0.294 &  0.645 &  0.137 \\ 
53799-2354-266 &  1.7489 & 0.42198 &  0.522 &  0.145 &  0.423 &  0.141 &  0.303 &  0.113 \\ 
                         &           & 0.86871 &  0.813 &  0.068 &  0.851 &  0.075 &  0.502 &  0.042 \\ 
53089-1599-194 &  1.7942 & 1.62239 &  2.678 &  0.087 &  2.443 &  0.108 &  0.921 &  0.002 \\ 
53415-1957-015 &  1.3303 & 1.07594 &  1.061 &  0.214 &  1.341 &  0.227 &  0.623 &  0.101 \\ 
53440-1959-145 &  1.9519 & 1.57319 &  0.493 &  0.130 &  0.396 &  0.146 &  0.280 &  0.100 \\ 
52316-0504-518 &  2.1381 & 1.57487 &  0.578 &  0.137 &  0.208 &  0.150 &  0.346 &  0.107 \\ 
51930-0489-226 &  2.1620 & 1.19347 &  0.106 &  0.047 &  0.139 &  0.057 &  0.028 &  0.014 \\ 
                         &           & 1.77447 &  0.234 &  0.063 &  0.249 &  0.058 &  0.090 &  0.036 \\ 
53075-1747-458 &  3.5122 & 1.47604\tablenotemark{a} &  3.104 &  0.418 &  1.262 &  0.249 &  0.937 &  0.015 \\ 
53002-1359-604 &  1.0168 & 0.39978 &  0.141 &  0.108 &  0.315 &  0.139 &  0.039 &  0.028 \\ 
53794-2353-135 &  2.1172 & 1.64643 &  0.324 &  0.131 &  0.198 &  0.119 &  0.151 &  0.085 \\ 
                         &           & 2.00345 &  1.813 &  0.283 &  2.008 &  0.309 &  0.861 &  0.051 \\ 
52615-0961-450 &  3.0360 & 1.36544 &  1.071 &  0.159 &  0.520 &  0.172 &  0.628 &  0.072 \\ 
52615-0961-134 &  3.2244 & 1.17002 &  1.013 &  0.315 &  1.442 &  0.273 &  0.602 &  0.172 \\ 
52316-0504-118 &  1.7358 & 0.83292 &  0.486 &  0.211 &  0.083 &  0.212 &  0.275 &  0.158 \\ 
52325-0576-438 &  2.1114 & 0.81778 &  1.292 &  0.244 &  1.771 &  0.254 &  0.730 &  0.113 \\ 
53794-2353-139 &  2.1991 & 0.91862 &  1.358 &  0.178 &  1.673 &  0.214 &  0.756 &  0.075 \\ 
                         &           & 1.69328 &  0.963 &  0.193 &  0.494 &  0.170 &  0.581 &  0.106 \\ 
                         &           & 1.91239 &  2.024 &  0.215 &  1.479 &  0.210 &  0.890 &  0.030 \\ 
53734-2349-552 &  1.7150 & 0.51023\tablenotemark{a} &  1.637 &  0.051 &  1.240 &  0.053 &  0.832 &  0.010 \\ 
52643-0905-260 &  1.4761 & 1.12653 &  2.865 &  0.212 &  2.597 &  0.216 &  0.928 &  0.008 \\ 
52316-0504-111 &  1.8466 & 1.19420 &  3.292 &  0.407 &  2.388 &  0.414 &  0.946 &  0.017 \\ 
52316-0504-573 &  2.0718 & 1.64929 &  0.386 &  0.176 &  0.603 &  0.151 &  0.198 &  0.121 \\ 
53033-1360-326 &  3.2768 & 1.40672 &  0.989 &  0.074 &  1.062 &  0.076 &  0.592 &  0.034 \\ 
54140-2591-567 &  4.0833 & 1.50791 &  2.824 &  0.364 &  2.152 &  0.384 &  0.927 &  0.011 \\ 
52760-1239-141 &  1.0845 & 0.72383 &  0.995 &  0.222 &  0.829 &  0.237 &  0.595 &  0.117 \\ 
53415-1957-028 &  1.3734 & 1.05872 &  1.312 &  0.116 &  1.219 &  0.132 &  0.738 &  0.050 \\ 
                         &           & 1.12369 &  1.008 &  0.093 &  0.620 &  0.103 &  0.601 &  0.043 \\ 
53440-1959-143 &  1.0635 & 0.40424 &  1.502 &  0.133 &  1.338 &  0.141 &  0.802 &  0.043 \\ 
53794-2353-196 &  2.7462 & 1.35633 &  1.970 &  0.126 &  1.269 &  0.129 &  0.883 &  0.018 \\ 
51930-0489-246 &  1.6880 & 1.04357 &  0.754 &  0.149 &  0.500 &  0.150 &  0.466 &  0.100 \\ 
                         &           & 1.46204 &  0.925 &  0.126 &  0.590 &  0.128 &  0.563 &  0.069 \\ 
52760-1239-514 &  1.8477 & 1.69809 &  2.272 &  0.240 &  2.708 &  0.324 &  0.910 &  0.019 \\ 
54140-2591-553 &  1.0204 & 0.73242 &  1.016 &  0.307 &  0.329 &  0.306 &  0.604 &  0.166 \\ 
53799-2354-247 &  2.2101 & 0.87614 &  1.989 &  0.270 &  1.797 &  0.289 &  0.885 &  0.039 \\ 
                         &           & 1.87778 &  1.105 &  0.263 &  1.052 &  0.307 &  0.644 &  0.125 \\ 
52375-0772-527 &  1.3865 & 0.76829 &  0.876 &  0.181 &  0.939 &  0.192 &  0.538 &  0.109 \\ 
                         &           & 1.02125 &  0.436 &  0.165 &  0.545 &  0.188 &  0.235 &  0.121 \\ 
52411-0947-083 &  3.6630 & 1.53776 &  0.623 &  0.242 &  0.508 &  0.279 &  0.380 &  0.186 \\ 
53794-2353-195 &  1.7876 & 1.40153 &  0.518 &  0.177 &  0.417 &  0.194 &  0.300 &  0.136 \\ 
53075-1747-482 &  1.4787 & 0.86541 &  0.379 &  0.179 &  0.296 &  0.186 &  0.192 &  0.122 \\ 
53033-1598-031 &  2.1705 & 1.52166 &  0.702 &  0.212 &  0.441 &  0.190 &  0.433 &  0.155 \\ 
53075-1747-498 &  3.1168 & 1.14369 &  1.683 &  0.265 &  2.823 &  0.302 &  0.840 &  0.064 \\ 
53763-2367-386 &  1.4216 & 0.74628 &  1.678 &  0.205 &  1.402 &  0.202 &  0.840 &  0.046 \\ 
52644-1009-242 &  1.6023 & 1.55297 &  2.797 &  0.365 &  1.801 &  0.395 &  0.926 &  0.011 \\ 
53089-1599-464 &  1.5160 & 1.39431 &  2.061 &  0.146 &  2.047 &  0.140 &  0.894 &  0.019 \\ 
53432-1973-229 &  1.7051 & 0.59375 &  1.538 &  0.317 &  1.410 &  0.352 &  0.812 &  0.112 \\ 
53799-2354-377 &  2.4677 & 1.23240 &  0.809 &  0.187 &  0.656 &  0.210 &  0.500 &  0.120 \\ 
53734-2349-565 &  1.8892 & 1.62759 &  3.894 &  0.375 &  3.481 &  0.399 &  0.951 &  0.001 \\ 
53002-1359-018 &  3.1751 & 1.30597\tablenotemark{a} &  3.514 &  0.114 &  2.733 &  0.133 &  0.950 &  0.001 \\ 
52325-0576-197 &  1.4258 & 1.34564 &  0.616 &  0.157 &  0.768 &  0.182 &  0.374 &  0.121 \\ 
52643-0905-202 &  1.8858 & 1.16058 &  0.523 &  0.092 &  0.240 &  0.101 &  0.304 &  0.072 \\ 
53089-1599-419 &  1.6236 & 1.55263 &  0.330 &  0.139 &  0.404 &  0.152 &  0.156 &  0.090 \\ 
51930-0489-440 &  2.4777 & 1.08666 &  0.852 &  0.329 &  0.980 &  0.356 &  0.526 &  0.222 \\ 
53432-1973-222 &  2.2713 & 1.52151 &  2.883 &  0.253 &  2.414 &  0.243 &  0.928 &  0.009 \\ 
                         &           & 1.65533 &  0.335 &  0.274 &  1.154 &  0.302 &  0.160 &  0.145 \\ 
54454-2869-604 &  2.8524 & 1.60637 &  1.578 &  0.370 &  1.435 &  0.384 &  0.821 &  0.127 \\ 
53763-2367-232 &  1.7775 & 0.91914 &  0.685 &  0.278 &  0.746 &  0.302 &  0.422 &  0.209 \\ 
53734-2349-599 &  1.9299 & 1.51381 &  1.530 &  0.160 &  1.170 &  0.183 &  0.810 &  0.050 \\ 
53734-2349-118 &  1.4818 & 1.34365 &  0.450 &  0.192 &  0.685 &  0.225 &  0.246 &  0.141 \\ 
52990-1429-181 &  1.9560 & 1.31067 &  1.212 &  0.097 &  1.215 &  0.099 &  0.696 &  0.046 \\ 
                         &           & 1.63107 &  0.458 &  0.115 &  0.173 &  0.137 &  0.253 &  0.087 \\ 
52338-0874-599 &  1.8971 & 0.50445 &  0.602 &  0.227 &  0.684 &  0.260 &  0.364 &  0.175 \\ 
52636-0999-392 &  1.9883 & 1.02816 &  2.951 &  0.233 &  3.077 &  0.234 &  0.931 &  0.007 \\ 
                         &           & 1.53982 &  2.290 &  0.214 &  1.746 &  0.237 &  0.910 &  0.015 \\ 
52376-0773-332 &  1.3566 & 1.10443 &  3.057 &  0.533 &  3.385 &  0.621 &  0.935 &  0.017 \\ 
53385-1958-626 &  1.9121 & 1.68923 &  1.986 &  0.690 &  2.206 &  0.547 &  0.885 &  0.153 \\ 
52325-0576-471 &  1.5144 & 1.30442 &  1.082 &  0.173 &  0.643 &  0.198 &  0.634 &  0.079 \\ 
                         &           & 1.41286 &  2.561 &  0.176 &  2.355 &  0.181 &  0.919 &  0.006 \\ 
52411-0947-457 &  2.1736 & 1.38999 &  1.239 &  0.287 &  1.392 &  0.353 &  0.709 &  0.132 \\ 
52636-0999-221 &  1.3997 & 1.25839 &  1.639 &  0.156 &  1.798 &  0.175 &  0.833 &  0.036 \\ 
51957-0273-212 &  2.0430 & 1.41094 &  2.210 &  0.282 &  2.543 &  0.297 &  0.906 &  0.029 \\ 
54178-2592-194 &  3.1270 & 0.87032 &  1.389 &  0.121 &  0.843 &  0.140 &  0.766 &  0.045 \\ 
53799-2354-207 &  2.3014 & 1.47055 &  0.300 &  0.078 &  0.171 &  0.108 &  0.134 &  0.052 \\ 
                         &           & 1.62625 &  0.390 &  0.127 &  0.046 &  0.126 &  0.200 &  0.092 \\ 
                         &           & 1.65243 &  0.619 &  0.118 &  0.708 &  0.118 &  0.377 &  0.090 \\ 
53002-1430-249 &  1.8686 & 0.73127 &  0.775 &  0.194 &  0.766 &  0.205 &  0.479 &  0.130 \\ 
53763-2367-249 &  1.6525 & 0.40732 &  2.092 &  0.268 &  1.358 &  0.291 &  0.896 &  0.034 \\ 
52643-0905-419 &  3.0232 & 0.83938 &  1.609 &  0.377 &  1.643 &  0.377 &  0.827 &  0.121 \\ 
54140-2591-056 &  3.9882 & 1.73544\tablenotemark{a} &  0.179 &  0.084 &  0.083 &  0.075 &  0.059 &  0.034 \\ 
53002-1430-216 &  1.9537 & 1.00205 &  0.527 &  0.196 &  1.078 &  0.221 &  0.307 &  0.151 \\ 
                         &           & 1.00667 &  1.075 &  0.221 &  1.375 &  0.217 &  0.630 &  0.103 \\ 
53440-1959-114 &  1.3184 & 0.56727 &  0.511 &  0.112 &  0.188 &  0.124 &  0.294 &  0.087 \\ 
                         &           & 0.61740 &  1.410 &  0.144 &  1.030 &  0.147 &  0.773 &  0.053 \\ 
53432-1973-257 &  1.1407 & 0.67356 &  0.220 &  0.099 &  0.342 &  0.102 &  0.082 &  0.049 \\ 
53770-2375-603 &  2.0367 & 1.90764 &  3.169 &  0.251 &  2.698 &  0.279 &  0.940 &  0.010 \\ 
52411-0947-179 &  1.2885 & 0.64936 &  1.109 &  0.118 &  0.938 &  0.129 &  0.646 &  0.053 \\ 
                         &           & 0.99990 &  1.713 &  0.199 &  1.845 &  0.118 &  0.845 &  0.040 \\ 
                         &           & 1.15417 &  0.651 &  0.105 &  0.337 &  0.112 &  0.401 &  0.079 \\ 
52615-0961-126 &  3.6709 & 1.87560 &  1.610 &  0.390 &  2.576 &  0.628 &  0.827 &  0.127 \\ 
53763-2367-253 &  1.2958 & 0.82480 &  0.469 &  0.081 &  0.281 &  0.083 &  0.261 &  0.063 \\ 
52643-0905-226 &  2.0940 & 0.81990 &  0.099 &  0.099 &  0.025 &  0.117 &  0.026 &  0.015 \\ 
                         &           & 0.90815 &  0.300 &  0.098 &  0.601 &  0.130 &  0.135 &  0.063 \\ 
                         &           & 1.21626 &  0.573 &  0.126 &  0.155 &  0.126 &  0.342 &  0.099 \\ 
                         &           & 1.47460 &  1.309 &  0.138 &  0.589 &  0.129 &  0.737 &  0.061 \\ 
53794-2353-046 &  1.1531 & 0.45721 &  0.519 &  0.230 &  0.556 &  0.220 &  0.301 &  0.174 \\ 
52325-0576-524 &  1.1824 & 0.93726 &  0.249 &  0.098 &  0.170 &  0.123 &  0.099 &  0.057 \\ 
53770-2352-350 &  0.8687 & 0.66204 &  0.117 &  0.092 &  0.202 &  0.104 &  0.032 &  0.021 \\ 
52992-1431-347 &  1.4742 & 1.29900 &  2.931 &  0.173 &  2.429 &  0.170 &  0.930 &  0.005 \\ 
53734-2349-600 &  1.7822 & 1.61496 &  1.299 &  0.247 &  1.462 &  0.249 &  0.733 &  0.113 \\ 
                         &           & 1.65458 &  2.013 &  0.249 &  1.703 &  0.245 &  0.888 &  0.035 \\ 
                         &           & 1.72947 &  1.523 &  0.326 &  1.929 &  0.238 &  0.808 &  0.120 \\ 
53799-2354-472 &  0.7342 & 0.53420 &  1.237 &  0.332 &  0.905 &  0.341 &  0.708 &  0.155 \\ 
53075-1747-147 &  1.5178 & 0.45830 &  2.183 &  0.349 &  0.775 &  0.367 &  0.903 &  0.040 \\ 
52992-1431-358 &  2.8584 & 1.95095 &  1.718 &  0.531 &  0.871 &  0.869 &  0.846 &  0.163 \\ 
52636-0999-381 &  1.5148 & 1.29033 &  0.332 &  0.182 &  0.942 &  0.226 &  0.158 &  0.116 \\ 
52760-1239-596 &  1.7499 & 0.65324 &  2.318 &  0.288 &  1.932 &  0.288 &  0.911 &  0.021 \\ 
53763-2367-469 &  1.2807 & 0.75833 &  0.416 &  0.213 &  0.296 &  0.226 &  0.221 &  0.148 \\ 
53799-2354-125 &  2.9646 & 1.72486 &  1.265 &  0.422 &  1.942 &  0.372 &  0.720 &  0.199 \\ 
53002-1430-424 &  1.5355 & 0.82346 &  1.228 &  0.146 &  1.229 &  0.154 &  0.704 &  0.070 \\ 
52643-0905-408 &  1.1573 & 0.76097 &  0.658 &  0.251 &  1.246 &  0.245 &  0.405 &  0.192 \\ 
                         &           & 0.78921 &  1.268 &  0.208 &  1.725 &  0.268 &  0.721 &  0.098 \\ 
51930-0489-429 &  1.4927 & 0.64368 &  1.642 &  0.288 &  1.218 &  0.309 &  0.833 &  0.079 \\ 
52644-1009-191 &  1.5263 & 0.47768 &  1.031 &  0.211 &  1.023 &  0.190 &  0.610 &  0.104 \\ 
53440-1959-597 &  1.5841 & 0.93005 &  1.082 &  0.192 &  0.771 &  0.224 &  0.633 &  0.088 \\ 
52636-0999-394 &  1.5993 & 0.58368 &  0.962 &  0.236 &  0.803 &  0.259 &  0.581 &  0.132 \\ 
53794-2353-542 &  1.6764 & 1.46209 &  0.506 &  0.087 &  0.423 &  0.094 &  0.290 &  0.068 \\ 
53794-2353-052 &  3.0951 & 1.01482 &  1.284 &  0.246 &  1.252 &  0.251 &  0.727 &  0.114 \\ 
54140-2591-596 &  1.5083 & 1.15947 &  2.003 &  0.168 &  2.181 &  0.213 &  0.887 &  0.023 \\ 
53770-2376-330 &  1.5598 & 0.42325\tablenotemark{a} &  1.197 &  0.264 &  1.244 &  0.315 &  0.689 &  0.121 \\ 
53089-1599-448 &  1.5255 & 1.19623 &  0.601 &  0.091 &  0.502 &  0.114 &  0.363 &  0.070 \\ 
                         &           & 1.47553 &  0.212 &  0.097 &  0.278 &  0.092 &  0.078 &  0.047 \\ 
52375-0772-522 &  1.3806 & 1.30790 &  2.422 &  0.230 &  2.024 &  0.255 &  0.915 &  0.010 \\ 
53385-1958-562 &  2.0507 & 0.72083 &  0.661 &  0.134 &  0.788 &  0.142 &  0.407 &  0.100 \\ 
52615-0961-577 &  2.8904 & 1.17728 &  1.072 &  0.144 &  0.973 &  0.172 &  0.629 &  0.064 \\ 
53440-1959-526 &  1.9921 & 0.69768 &  1.341 &  0.171 &  1.104 &  0.185 &  0.749 &  0.074 \\ 
                         &           & 1.63748 &  0.376 &  0.216 &  0.624 &  0.196 &  0.190 &  0.143 \\ 
53734-2349-001 &  2.4090 & 1.62355 &  0.619 &  0.213 &  0.674 &  0.211 &  0.377 &  0.164 \\ 
52998-1428-620 &  1.1961 & 0.40012 &  1.005 &  0.367 &  0.721 &  0.395 &  0.599 &  0.208 \\ 
51930-0489-476 &  0.8675 & 0.61783 &  1.042 &  0.318 &  0.824 &  0.351 &  0.615 &  0.168 \\ 
53033-1360-171 &  2.2953 & 1.95948 &  0.802 &  0.282 &  0.971 &  0.361 &  0.496 &  0.194 \\ 
54178-2592-171 &  1.8878 & 1.20367 &  0.638 &  0.244 &  0.654 &  0.228 &  0.391 &  0.188 \\ 
53002-1430-130 &  2.5846 & 1.04003 &  0.748 &  0.240 &  0.863 &  0.235 &  0.462 &  0.170 \\ 
                         &           & 1.20331 &  1.114 &  0.261 &  1.125 &  0.252 &  0.649 &  0.122 \\ 
                         &           & 1.78988 &  1.897 &  0.405 &  1.484 &  0.443 &  0.872 &  0.074 \\ 
54140-2591-073 &  0.9703 & 0.81743 &  0.288 &  0.106 &  0.175 &  0.125 &  0.126 &  0.066 \\ 
52411-0947-514 &  1.5475 & 0.91753 &  1.425 &  0.291 &  1.081 &  0.302 &  0.779 &  0.120 \\ 
53799-2354-479 &  1.3572 & 1.28488 &  2.092 &  0.193 &  2.017 &  0.177 &  0.896 &  0.024 \\ 
52643-0905-480 &  1.0272 & 0.88130 &  0.850 &  0.181 &  0.839 &  0.177 &  0.525 &  0.113 \\ 
52998-1428-608 &  1.0814 & 0.52153 &  0.323 &  0.140 &  0.544 &  0.144 &  0.151 &  0.090 \\ 
                         &           & 1.03265 &  0.813 &  0.143 &  0.404 &  0.148 &  0.502 &  0.090 \\ 
53432-1973-460 &  1.8252 & 1.45994 &  2.391 &  0.114 &  1.424 &  0.107 &  0.914 &  0.004 \\ 
                         &           & 1.73073 &  2.305 &  0.172 &  2.003 &  0.130 &  0.911 &  0.012 \\ 
54178-2592-162 &  1.7414 & 1.35039 &  1.797 &  0.091 &  1.281 &  0.087 &  0.858 &  0.014 \\ 
53734-2349-016 &  1.7206 & 1.04945 &  0.809 &  0.166 &  0.746 &  0.189 &  0.500 &  0.105 \\ 
53432-1973-475 &  1.7937 & 1.07919 &  3.003 &  0.243 &  3.078 &  0.248 &  0.933 &  0.007 \\ 
52615-0961-180 &  1.8722 & 1.38779 &  0.355 &  0.111 &  0.255 &  0.125 &  0.174 &  0.078 \\ 
                         &           & 1.53928 &  1.427 &  0.113 &  1.076 &  0.128 &  0.779 &  0.040 \\ 
54140-2591-606 &  1.7890 & 0.50089 &  2.400 &  0.245 &  1.097 &  0.267 &  0.914 &  0.013 \\ 
53799-2354-186 &  3.1940 & 1.53159 &  1.510 &  0.128 &  1.486 &  0.157 &  0.804 &  0.041 \\ 
54178-2592-133 &  1.9147 & 0.97836 &  0.590 &  0.231 &  0.329 &  0.242 &  0.355 &  0.178 \\ 
53799-2354-132 &  2.1497 & 1.43878 &  0.602 &  0.112 &  0.480 &  0.151 &  0.364 &  0.087 \\ 
                         &           & 1.85534 &  0.533 &  0.167 &  0.733 &  0.204 &  0.312 &  0.129 \\ 
53385-1958-024 &  1.4239 & 1.34649 &  0.672 &  0.082 &  0.649 &  0.092 &  0.414 &  0.059 \\ 
53770-2375-617 &  1.4856 & 0.90982 &  0.572 &  0.230 &  0.307 &  0.286 &  0.342 &  0.177 \\ 
53799-2354-136 &  2.0397 & 0.66897\tablenotemark{a} &  1.087 &  0.161 &  0.800 &  0.148 &  0.636 &  0.073 \\ 
                         &           & 1.30996 &  1.377 &  0.154 &  1.472 &  0.148 &  0.762 &  0.061 \\ 
                         &           & 1.34551 &  1.041 &  0.145 &  0.895 &  0.158 &  0.615 &  0.066 \\ 
52325-0576-535 &  1.5712 & 1.37143 &  0.422 &  0.206 &  0.555 &  0.223 &  0.225 &  0.145 \\ 
53436-1982-293 &  2.2197 & 1.19019 &  0.482 &  0.228 &  0.548 &  0.224 &  0.271 &  0.169 \\ 
                         &           & 1.90119 &  0.494 &  0.462 &  1.470 &  0.436 &  0.281 &  0.270 \\ 
53734-2349-040 &  3.3517 & 1.81363 &  2.761 &  0.650 &  2.062 &  0.697 &  0.926 &  0.028 \\ 
53440-1959-099 &  2.0386 & 1.08957 &  1.554 &  0.417 &  0.730 &  0.477 &  0.816 &  0.157 \\ 
52411-0947-149 &  3.2138 & 1.67512 &  2.258 &  0.462 &  1.214 &  0.353 &  0.909 &  0.051 \\ 
52636-0999-430 &  1.2938 & 0.83001 &  0.606 &  0.172 &  0.384 &  0.200 &  0.367 &  0.133 \\ 
51930-0489-361 &  1.0865 & 0.74379 &  1.739 &  0.386 &  0.843 &  0.428 &  0.850 &  0.096 \\ 
52760-1239-627 &  1.6089 & 1.08162 &  1.452 &  0.369 &  1.027 &  0.387 &  0.788 &  0.154 \\ 
54175-2593-345 &  1.9872 & 0.88448 &  0.411 &  0.064 &  0.266 &  0.080 &  0.217 &  0.048 \\ 
                         &           & 1.60001 &  1.521 &  0.081 &  1.516 &  0.079 &  0.807 &  0.024 \\ 
                         &           & 1.67101 &  0.099 &  0.069 &  0.067 &  0.079 &  0.026 &  0.015 \\ 
53770-2352-307 &  1.7011 & 0.65449 &  0.763 &  0.191 &  1.026 &  0.197 &  0.471 &  0.130 \\ 
                         &           & 0.90252 &  1.515 &  0.215 &  1.167 &  0.227 &  0.806 &  0.072 \\ 
52296-0560-469 &  1.5011 & 0.76546 &  0.741 &  0.182 &  0.628 &  0.201 &  0.458 &  0.125 \\ 
53763-2367-466 &  2.9648 & 1.05575 &  2.066 &  0.194 &  2.548 &  0.239 &  0.895 &  0.026 \\ 
52760-1239-034 &  1.5950 & 1.02109 &  1.975 &  0.330 &  0.987 &  0.363 &  0.883 &  0.049 \\ 
53436-1982-394 &  1.0464 & 0.83517 &  0.855 &  0.306 &  0.581 &  0.302 &  0.528 &  0.203 \\ 
53794-2353-591 &  1.4848 & 1.39389 &  0.531 &  0.136 &  0.359 &  0.150 &  0.310 &  0.106 \\ 
52760-1239-049 &  1.7498 & 1.30548 &  1.008 &  0.128 &  0.893 &  0.155 &  0.600 &  0.060 \\ 
53075-1747-116 &  1.8458 & 1.04832 &  1.731 &  0.295 &  0.732 &  0.318 &  0.848 &  0.066 \\ 
53799-2354-496 &  2.1113 & 1.82802 &  2.351 &  0.385 &  4.503 &  0.364 &  0.912 &  0.030 \\ 
51957-0273-197 &  1.2572 & 0.59047 &  0.520 &  0.270 &  0.781 &  0.289 &  0.301 &  0.202 \\ 
                         &           & 1.07606 &  2.313 &  0.214 &  1.715 &  0.239 &  0.911 &  0.014 \\ 
                         &           & 1.09587 &  1.443 &  0.222 &  1.089 &  0.210 &  0.785 &  0.085 \\ 
51930-0489-467 &  1.9895 & 0.77441 &  0.662 &  0.238 &  0.502 &  0.250 &  0.408 &  0.181 \\ 
                         &           & 1.89169 &  0.806 &  0.214 &  1.037 &  0.241 &  0.498 &  0.141 \\ 
53075-1747-001 &  1.7043 & 0.85821 &  1.118 &  0.251 &  0.430 &  0.337 &  0.651 &  0.117 \\ 
53446-2096-330 &  3.3279 & 1.65356 &  2.848 &  0.234 &  2.706 &  0.225 &  0.927 &  0.008 \\ 
54179-2567-196 &  2.8739 & 1.23521 &  0.491 &  0.224 &  0.497 &  0.283 &  0.278 &  0.167 \\ 
51957-0273-496 &  1.2807 & 1.19386 &  0.732 &  0.233 &  0.586 &  0.300 &  0.452 &  0.167 \\ 
52296-0560-475 &  2.3321 & 0.88511 &  1.257 &  0.110 &  1.009 &  0.125 &  0.717 &  0.053 \\ 
53770-2375-032 &  1.1877 & 0.68662 &  1.275 &  0.169 &  1.125 &  0.178 &  0.724 &  0.079 \\ 
52615-0961-154 &  1.5202 & 0.65430 &  0.761 &  0.172 &  0.327 &  0.181 &  0.470 &  0.116 \\ 
52760-1239-055 &  3.2545 & 1.47818 &  0.807 &  0.278 &  1.125 &  0.305 &  0.498 &  0.190 \\ 
53763-2367-220 &  2.8909 & 1.34740 &  3.146 &  0.301 &  2.716 &  0.294 &  0.939 &  0.012 \\ 
52338-0874-117 &  1.2579 & 1.06226 &  1.174 &  0.191 &  0.955 &  0.210 &  0.678 &  0.088 \\ 
52615-0961-093 &  3.8245 & 1.31720 &  1.048 &  0.409 &  1.065 &  0.478 &  0.618 &  0.226 \\ 
52354-0875-338 &  1.7795 & 0.74157 &  0.852 &  0.183 &  0.570 &  0.174 &  0.526 &  0.114 \\ 
                         &           & 0.98558 &  0.610 &  0.136 &  0.936 &  0.327 &  0.370 &  0.105 \\ 
                         &           & 1.73021 &  0.565 &  0.151 &  0.478 &  0.135 &  0.336 &  0.117 \\ 
53432-1973-168 &  1.8859 & 1.64963 &  0.581 &  0.218 &  0.788 &  0.179 &  0.348 &  0.169 \\ 
53002-1430-159 &  1.5838 & 1.39149 &  0.171 &  0.057 &  0.090 &  0.061 &  0.054 &  0.023 \\ 
53763-2367-405 &  2.0273 & 1.08228 &  0.616 &  0.182 &  0.641 &  0.222 &  0.375 &  0.140 \\ 
                         &           & 1.29042 &  1.705 &  0.134 &  1.412 &  0.139 &  0.844 &  0.024 \\ 
                         &           & 1.35370 &  1.540 &  0.150 &  1.656 &  0.151 &  0.813 &  0.046 \\ 
                         &           & 1.39605 &  1.010 &  0.141 &  0.843 &  0.154 &  0.602 &  0.067 \\ 
52644-1009-375 &  1.5104 & 1.16709 &  0.634 &  0.133 &  0.678 &  0.141 &  0.388 &  0.102 \\ 
53089-1599-527 &  3.1889 & 1.37550 &  0.989 &  0.127 &  0.871 &  0.151 &  0.592 &  0.061 \\ 
                         &           & 1.52720 &  1.295 &  0.138 &  0.778 &  0.150 &  0.731 &  0.062 \\ 
53734-2349-039 &  1.8623 & 1.64690 &  1.494 &  0.162 &  1.241 &  0.158 &  0.800 &  0.054 \\ 
52644-1009-428 &  1.1971 & 0.61114 &  1.502 &  0.205 &  1.014 &  0.213 &  0.802 &  0.070 \\ 
53002-1430-479 &  1.1275 & 0.92680 &  0.565 &  0.088 &  0.572 &  0.093 &  0.337 &  0.069 \\ 
51930-0489-198 &  2.2008 & 1.74635 &  1.688 &  0.420 &  1.423 &  0.568 &  0.841 &  0.120 \\ 
52734-1240-343 &  3.9967 & 2.26194 &  1.181 &  0.353 &  0.586 &  0.457 &  0.681 &  0.169 \\ 
52990-1429-507 &  2.0735 & 1.78432 &  1.300 &  0.292 &  1.376 &  0.427 &  0.733 &  0.133 \\ 
                         &           & 1.89519 &  1.921 &  0.317 &  1.782 &  0.316 &  0.876 &  0.050 \\ 
52760-1239-010 &  1.7241 & 0.42502 &  0.756 &  0.354 &  1.686 &  0.377 &  0.467 &  0.257 \\ 
                         &           & 1.11085 &  0.931 &  0.389 &  1.196 &  0.325 &  0.566 &  0.247 \\ 
                         &           & 1.58143 &  1.673 &  0.222 &  1.970 &  0.358 &  0.839 &  0.051 \\ 
53770-2352-388 &  1.5859 & 0.42207\tablenotemark{a} &  0.385 &  0.293 &  0.155 &  0.258 &  0.197 &  0.173 \\ 
                         &           & 1.38042 &  1.597 &  0.180 &  1.609 &  0.164 &  0.825 &  0.049 \\ 
                         &           & 1.48004 &  0.935 &  0.188 &  1.173 &  0.203 &  0.568 &  0.106 \\ 
53763-2367-130 &  1.6600 & 0.55543 &  1.803 &  0.391 &  2.257 &  0.457 &  0.859 &  0.085 \\ 
52375-0772-056 &  2.3063 & 1.46981 &  0.570 &  0.167 &  0.834 &  0.193 &  0.340 &  0.130 \\ 
                         &           & 2.00119 &  1.585 &  0.472 &  1.042 &  0.441 &  0.822 &  0.174 \\ 
52296-0560-494 &  1.7573 & 1.37452 &  0.156 &  0.092 &  0.152 &  0.092 &  0.045 &  0.030 \\ 
54140-2591-602 &  2.4948 & 1.62577 &  0.937 &  0.231 &  0.626 &  0.253 &  0.569 &  0.134 \\ 
52644-1009-198 &  1.6755 & 1.40964 &  0.743 &  0.152 &  0.568 &  0.162 &  0.459 &  0.103 \\ 
53763-2367-174 &  1.1183 & 0.40741 &  0.791 &  0.121 &  0.578 &  0.148 &  0.489 &  0.076 \\ 
                         &           & 0.51906 &  0.731 &  0.089 &  0.628 &  0.106 &  0.451 &  0.057 \\ 
                         &           & 0.87563 &  1.264 &  0.073 &  0.928 &  0.075 &  0.719 &  0.034 \\ 
52643-0905-450 &  1.7936 & 0.92055 &  0.814 &  0.114 &  0.644 &  0.138 &  0.503 &  0.071 \\ 
51957-0273-494 &  1.1884 & 1.01693 &  1.796 &  0.219 &  1.468 &  0.235 &  0.858 &  0.037 \\ 
53770-2376-251 &  1.5173 & 0.54961 &  1.723 &  0.386 &  0.940 &  0.431 &  0.847 &  0.099 \\ 
51930-0489-218 &  1.2487 & 0.76615 &  0.945 &  0.186 &  0.937 &  0.193 &  0.573 &  0.104 \\ 
53436-1982-396 &  1.9141 & 0.84638 &  1.789 &  0.418 &  1.436 &  0.377 &  0.857 &  0.097 \\ 
52734-1240-304 &  0.6037 & 0.51480 &  1.118 &  0.247 &  0.469 &  0.271 &  0.651 &  0.115 \\ 
52338-0874-010 &  2.0780 & 0.90517 &  1.265 &  0.150 &  1.402 &  0.182 &  0.720 &  0.071 \\ 
52316-0504-028 &  1.4621 & 0.73624 &  2.284 &  0.320 &  2.138 &  0.315 &  0.910 &  0.028 \\ 
                         &           & 1.31295 &  0.433 &  0.202 &  0.652 &  0.195 &  0.233 &  0.145 \\ 
52316-0504-034 &  2.4276 & 2.21064 &  1.031 &  0.444 &  1.414 &  0.683 &  0.610 &  0.257 \\ 
51957-0273-090 &  2.1593 & 1.02577 &  1.074 &  0.184 &  0.477 &  0.206 &  0.630 &  0.085 \\ 
                         &           & 1.17829 &  1.986 &  0.166 &  1.701 &  0.150 &  0.885 &  0.023 \\ 
                         &           & 1.27174 &  0.559 &  0.156 &  0.916 &  0.167 &  0.332 &  0.122 \\ 
                         &           & 1.27721 &  0.915 &  0.161 &  0.426 &  0.149 &  0.558 &  0.092 \\ 
54175-2593-262 &  1.3758 & 0.38070 &  0.357 &  0.086 &  0.258 &  0.085 &  0.175 &  0.061 \\ 
                         &           & 0.78033 &  0.243 &  0.055 &  0.114 &  0.061 &  0.095 &  0.032 \\ 
52296-0560-417 &  1.6346 & 1.21789 &  1.725 &  0.201 &  0.738 &  0.200 &  0.847 &  0.039 \\ 
52636-0999-136 &  2.8286 & 0.79573 &  0.371 &  0.074 &  0.156 &  0.074 &  0.186 &  0.053 \\ 
                         &           & 2.05038 &  0.356 &  0.065 &  0.353 &  0.103 &  0.174 &  0.046 \\ 
53089-1599-524 &  1.6622 & 0.41989 &  1.619 &  0.459 &  1.552 &  0.515 &  0.829 &  0.158 \\ 
53794-2353-103 &  2.3786 & 0.57508 &  2.406 &  0.652 &  2.290 &  0.817 &  0.914 &  0.062 \\ 
52296-0560-122 &  1.6042 & 0.85516 &  2.592 &  0.345 &  2.337 &  0.356 &  0.919 &  0.010 \\ 
                         &           & 1.37712 &  1.503 &  0.302 &  1.000 &  0.309 &  0.802 &  0.111 \\ 
54179-2567-168 &  2.0878 & 0.86655 &  1.099 &  0.421 &  1.062 &  0.426 &  0.642 &  0.224 \\ 
53794-2353-016 &  1.1625 & 0.62284 &  3.191 &  0.211 &  2.997 &  0.218 &  0.941 &  0.009 \\ 
                         &           & 0.71836 &  1.150 &  0.201 &  1.194 &  0.222 &  0.666 &  0.091 \\ 
                         &           & 0.72249 &  0.995 &  0.185 &  0.641 &  0.229 &  0.595 &  0.095 \\ 
53385-1958-005 &  2.0140 & 1.30209 &  0.413 &  0.284 &  0.815 &  0.360 &  0.218 &  0.183 \\ 
52325-0576-551 &  1.0144 & 0.66108 &  0.583 &  0.128 &  0.115 &  0.135 &  0.350 &  0.100 \\ 
52296-0560-129 &  1.3436 & 0.96709 &  0.813 &  0.261 &  0.979 &  0.324 &  0.502 &  0.175 \\ 
52636-0999-170 &  1.3950 & 1.24108 &  1.002 &  0.091 &  0.729 &  0.112 &  0.598 &  0.042 \\ 
                         &           & 1.31824 &  0.194 &  0.070 &  0.140 &  0.080 &  0.067 &  0.033 \\ 
53770-2376-421 &  1.2630 & 0.47141 &  0.622 &  0.235 &  0.663 &  0.237 &  0.379 &  0.181 \\ 
53770-2376-235 &  1.6248 & 0.88187 &  1.124 &  0.197 &  1.048 &  0.204 &  0.653 &  0.089 \\ 
53770-2376-438 &  1.5674 & 1.12472 &  1.127 &  0.169 &  1.157 &  0.184 &  0.655 &  0.076 \\ 
52620-0962-360 &  1.1666 & 0.47295 &  0.655 &  0.142 &  0.261 &  0.155 &  0.403 &  0.107 \\ 
                         &           & 1.05744 &  0.433 &  0.113 &  0.440 &  0.131 &  0.233 &  0.084 \\ 
52643-0905-530 &  0.8074 & 0.70254 &  0.849 &  0.167 &  0.874 &  0.194 &  0.524 &  0.104 \\ 
52734-1240-359 &  2.3326 & 0.88425 &  0.757 &  0.149 &  1.097 &  0.140 &  0.468 &  0.099 \\ 
52296-0560-488 &  2.5157 & 0.59174 &  0.730 &  0.132 &  0.362 &  0.149 &  0.451 &  0.090 \\ 
53436-1982-272 &  1.6553 & 1.50554 &  1.886 &  0.310 &  1.233 &  0.270 &  0.871 &  0.050 \\ 
53770-2376-434 &  3.3358 & 1.15409 &  2.559 &  0.402 &  3.445 &  0.392 &  0.919 &  0.018 \\ 
52296-0560-195 &  1.6587 & 1.31103 &  1.555 &  0.245 &  1.178 &  0.229 &  0.817 &  0.080 \\ 
                         &           & 1.45432 &  1.914 &  0.245 &  2.096 &  0.263 &  0.875 &  0.037 \\ 
52296-0560-088 &  0.8727 & 0.81566 &  1.523 &  0.146 &  1.320 &  0.156 &  0.808 &  0.046 \\ 
53799-2354-515 &  2.6290 & 1.17221 &  1.008 &  0.344 &  0.411 &  0.316 &  0.601 &  0.191 \\ 
                         &           & 1.57720 &  0.439 &  0.205 &  0.590 &  0.232 &  0.238 &  0.147 \\ 
53794-2353-625 &  1.5985 & 0.69953 &  2.994 &  0.145 &  3.016 &  0.132 &  0.932 &  0.005 \\ 
                         &           & 0.93651 &  0.729 &  0.130 &  0.575 &  0.149 &  0.450 &  0.088 \\ 
52296-0560-482 &  1.8154 & 1.09637 &  1.429 &  0.546 &  1.834 &  0.558 &  0.780 &  0.238 \\ 
52296-0560-185 &  1.9784 & 1.27296 &  1.681 &  0.160 &  2.014 &  0.186 &  0.840 &  0.033 \\ 
52636-0999-165 &  1.2948 & 0.67994 &  1.015 &  0.309 &  0.381 &  0.358 &  0.603 &  0.168 \\ 
                         &           & 1.01216 &  0.580 &  0.223 &  0.718 &  0.267 &  0.347 &  0.173 \\ 
53432-1973-537 &  1.8976 & 0.62940 &  0.789 &  0.258 &  1.485 &  0.268 &  0.488 &  0.177 \\ 
                         &           & 0.63385 &  1.459 &  0.280 &  1.248 &  0.323 &  0.790 &  0.110 \\ 
                         &           & 0.71061 &  1.133 &  0.228 &  1.336 &  0.272 &  0.658 &  0.105 \\ 
53002-1430-535 &  1.3561 & 1.26110 &  1.883 &  0.199 &  1.751 &  0.205 &  0.871 &  0.030 \\ 
52317-0505-249 &  2.1771 & 0.67084 &  2.938 &  0.165 &  2.405 &  0.165 &  0.930 &  0.005 \\ 
                         &           & 0.77515\tablenotemark{a} &  0.239 &  0.125 &  0.470 &  0.143 &  0.093 &  0.062 \\ 
                         &           & 1.20586 &  1.033 &  0.149 &  1.012 &  0.154 &  0.611 &  0.069 \\ 
52354-0875-397 &  1.7992 & 1.32689 &  1.300 &  0.260 &  1.455 &  0.308 &  0.734 &  0.119 \\ 
52296-0560-446 &  1.0478 & 0.95399 &  1.070 &  0.226 &  0.911 &  0.202 &  0.628 &  0.107 \\ 
54175-2593-271 &  1.8453 & 1.14383 &  1.274 &  0.337 &  1.733 &  0.379 &  0.724 &  0.154 \\ 
53770-2376-185 &  3.9406 & 1.46729 &  0.186 &  0.269 &  0.394 &  0.294 &  0.062 &  0.051 \\ 
                         &           & 1.69338 &  1.608 &  0.264 &  2.003 &  0.231 &  0.827 &  0.076 \\ 
53786-2356-332 &  2.2097 & 1.04614 &  1.382 &  0.342 &  1.161 &  0.367 &  0.764 &  0.149 \\ 
                         &           & 1.15572 &  1.297 &  0.284 &  0.617 &  0.304 &  0.732 &  0.130 \\ 
52317-0505-397 &  2.1750 & 1.28118 &  1.694 &  0.158 &  1.846 &  0.168 &  0.842 &  0.031 \\ 
52411-0947-006 &  2.4783 & 1.24345 &  1.991 &  0.103 &  1.344 &  0.178 &  0.886 &  0.014 \\ 
                         &           & 1.25778 &  1.353 &  0.116 &  0.848 &  0.116 &  0.754 &  0.046 \\ 
52636-0999-540 &  2.9056 & 1.51147 &  2.806 &  0.323 &  2.570 &  0.319 &  0.926 &  0.010 \\ 
53440-1959-612 &  1.1669 & 0.93353 &  1.232 &  0.245 &  0.774 &  0.259 &  0.705 &  0.114 \\ 
53770-2352-374 &  1.6735 & 1.11896 &  1.082 &  0.220 & 11.420 &  0.510 &  0.634 &  0.103 \\ 
                         &           & 1.12247 &  1.019 &  0.192 & 10.461 &  0.477 &  0.605 &  0.094 \\ 
                         &           & 1.12711 &  2.873 &  0.262 &  3.299 &  0.277 &  0.928 &  0.009 \\ 
53763-2367-084 &  2.6650 & 1.28551 &  1.473 &  0.377 &  0.848 &  0.394 &  0.794 &  0.154 \\ 
                         &           & 1.49739 &  1.411 &  0.256 &  1.721 &  0.294 &  0.774 &  0.105 \\ 
52325-0576-012 &  2.7085 & 2.01415 &  2.030 &  0.764 &  2.160 &  0.638 &  0.891 &  0.170 \\ 
53799-2354-054 &  1.6486 & 0.76489 &  1.473 &  0.368 &  0.726 &  0.366 &  0.794 &  0.149 \\ 
52636-0999-085 &  1.6720 & 1.16956 &  1.809 &  0.236 &  1.972 &  0.231 &  0.860 &  0.040 \\ 
53440-1959-613 &  1.5654 & 0.73592 &  2.514 &  0.323 &  2.263 &  0.283 &  0.918 &  0.014 \\ 
53794-2353-079 &  1.8479 & 1.45722 &  0.122 &  0.103 &  0.100 &  0.095 &  0.033 &  0.022 \\ 
53763-2367-099 &  1.5993 & 0.47768 &  0.917 &  0.586 &  1.364 &  0.550 &  0.559 &  0.403 \\ 
                         &           & 1.30703 &  2.321 &  0.360 &  2.562 &  0.390 &  0.911 &  0.030 \\ 
                         &           & 1.42221 &  0.584 &  0.294 &  0.708 &  0.304 &  0.351 &  0.223 \\ 
52317-0505-221 &  1.6319 & 0.90702 &  0.838 &  0.289 &  0.958 &  0.347 &  0.518 &  0.193 \\ 
53440-1959-008 &  1.9731 & 1.70982 &  2.417 &  0.285 &  1.979 &  0.517 &  0.914 &  0.015 \\ 
52317-0505-422 &  1.3373 & 0.61039 &  1.250 &  0.270 &  0.432 &  0.264 &  0.714 &  0.126 \\ 
                         &           & 0.73915 &  0.471 &  0.205 &  0.742 &  0.217 &  0.262 &  0.152 \\ 
53763-2367-537 &  1.0851 & 0.86711 &  0.721 &  0.273 &  1.083 &  0.298 &  0.445 &  0.200 \\ 
52375-0772-119 &  1.4590 & 0.57947 &  0.944 &  0.378 &  1.032 &  0.394 &  0.573 &  0.235 \\ 
                         &           & 1.21628 &  2.914 &  0.327 &  2.530 &  0.320 &  0.930 &  0.010 \\ 
53770-2352-236 &  1.9352 & 0.92377 &  0.453 &  0.251 &  0.556 &  0.282 &  0.249 &  0.177 \\ 
53770-2352-363 &  1.0039 & 0.65388 &  0.506 &  0.126 &  0.340 &  0.138 &  0.290 &  0.098 \\ 
52990-1429-526 &  2.3068 & 0.75002 &  1.172 &  0.263 &  1.322 &  0.275 &  0.677 &  0.122 \\ 
                         &           & 0.88644 &  2.836 &  0.261 &  2.026 &  0.254 &  0.927 &  0.008 \\ 
51957-0273-041 &  1.7831 & 0.73010 &  0.671 &  0.424 &  0.785 &  0.420 &  0.413 &  0.316 \\ 
52296-0560-521 &  1.4000 & 0.87910 &  3.383 &  0.329 &  4.175 &  0.365 &  0.949 &  0.014 \\ 
53763-2367-523 &  2.3415 & 0.73166 &  3.008 &  0.184 &  3.084 &  0.186 &  0.933 &  0.006 \\ 
                         &           & 1.18419 &  0.515 &  0.168 &  0.213 &  0.173 &  0.297 &  0.130 \\ 
51930-0489-465 &  2.0882 & 1.65960 &  0.701 &  0.304 &  0.575 &  0.262 &  0.432 &  0.227 \\ 
54178-2592-106 &  1.5328 & 0.64858 &  0.991 &  0.190 &  0.810 &  0.210 &  0.593 &  0.098 \\ 
                         &           & 0.96543 &  0.842 &  0.191 &  0.694 &  0.212 &  0.520 &  0.119 \\ 
52990-1429-530 &  3.0555 & 1.53113 &  2.084 &  0.264 &  1.360 &  0.253 &  0.896 &  0.034 \\ 
52338-0874-025 &  1.3641 & 0.84231 &  0.604 &  0.201 &  0.228 &  0.200 &  0.365 &  0.155 \\ 
                         &           & 1.24520 &  0.830 &  0.130 &  0.966 &  0.153 &  0.512 &  0.081 \\ 
52615-0961-075 &  1.7474 & 0.79771 &  1.144 &  0.233 &  0.730 &  0.251 &  0.663 &  0.107 \\ 
                         &           & 0.84442 &  1.392 &  0.211 &  0.801 &  0.209 &  0.767 &  0.086 \\ 
                         &           & 1.32510 &  0.455 &  0.176 &  0.487 &  0.176 &  0.251 &  0.130 \\ 
53112-1748-296 &  2.1037 & 1.51424 &  0.305 &  0.114 &  0.365 &  0.171 &  0.138 &  0.073 \\ 
                         &           & 1.53412 &  0.585 &  0.135 &  0.570 &  0.126 &  0.351 &  0.105 \\ 
53436-1982-234 &  2.0357 & 0.50069 &  1.377 &  0.225 &  1.140 &  0.239 &  0.762 &  0.095 \\ 
52376-0773-265 &  1.4057 & 1.25995 &  1.515 &  0.162 &  0.984 &  0.181 &  0.806 &  0.052 \\ 
53763-2367-050 &  1.5707 & 0.48922 &  0.974 &  0.262 &  0.864 &  0.280 &  0.586 &  0.147 \\ 
53786-2356-295 &  1.2107 & 0.79812 &  0.129 &  0.223 &  0.152 &  0.216 &  0.035 &  0.024 \\ 
52296-0560-166 &  2.1308 & 1.75510 &  0.985 &  0.229 &  1.448 &  0.393 &  0.591 &  0.124 \\ 
52636-0999-149 &  1.1916 & 1.04210 &  2.072 &  0.244 &  1.751 &  0.253 &  0.895 &  0.032 \\ 
53075-1747-625 &  1.7187 & 1.30097 &  0.678 &  0.124 &  0.387 &  0.138 &  0.418 &  0.090 \\ 
54175-2593-233 &  1.6925 & 0.79432 &  0.766 &  0.198 &  0.522 &  0.270 &  0.473 &  0.135 \\ 
                         &           & 1.35108 &  3.080 &  0.172 &  2.232 &  0.170 &  0.936 &  0.007 \\ 
52644-1009-514 &  1.3815 & 0.78999 &  0.363 &  0.217 &  0.438 &  0.259 &  0.180 &  0.139 \\ 
53112-1748-327 &  1.7337 & 1.48741 &  0.367 &  0.080 &  0.323 &  0.087 &  0.183 &  0.057 \\ 
                         &           & 1.64127 &  1.323 &  0.085 &  1.151 &  0.099 &  0.742 &  0.034 \\ 
51957-0273-007 &  2.0411 & 1.03218 &  3.716 &  0.263 &  3.661 &  0.259 &  0.944 &  0.007 \\ 
53436-1982-236 &  1.5745 & 1.13629 &  0.848 &  0.330 &  0.755 &  0.327 &  0.524 &  0.224 \\ 
52992-1431-277 &  1.3020 & 0.70831 &  0.646 &  0.111 &  0.728 &  0.144 &  0.397 &  0.084 \\ 
53799-2354-580 &  1.7329 & 1.60596 &  1.162 &  0.484 &  1.029 &  0.397 &  0.672 &  0.254 \\ 
52643-0905-571 &  0.9245 & 0.73882 &  0.369 &  0.108 &  0.071 &  0.128 &  0.185 &  0.077 \\ 
51957-0273-595 &  2.2002 & 1.90033 &  1.704 &  0.229 &  0.997 &  0.264 &  0.844 &  0.049 \\ 
52636-0999-550 &  2.2494 & 1.12720 &  0.538 &  0.178 &  0.243 &  0.169 &  0.315 &  0.138 \\ 
                         &           & 2.11632 &  1.752 &  0.281 &  1.308 &  0.316 &  0.852 &  0.059 \\ 
54178-2592-552 &  0.9997 & 0.41280 &  1.227 &  0.120 &  0.665 &  0.123 &  0.703 &  0.058 \\ 
53763-2367-544 &  1.1081 & 0.64709 &  0.462 &  0.102 &  0.244 &  0.107 &  0.255 &  0.078 \\ 
53090-1600-276 &  4.2663 & 1.60040 &  1.936 &  0.234 &  1.649 &  0.208 &  0.878 &  0.035 \\ 
                         &           & 2.11608 &  1.860 &  0.470 &  1.198 &  0.430 &  0.867 &  0.101 \\ 
52636-0999-154 &  1.1288 & 0.78476 &  0.895 &  0.147 &  0.904 &  0.177 &  0.548 &  0.086 \\ 
52354-0875-208 &  1.4651 & 1.13425 &  2.678 &  0.250 &  2.858 &  0.253 &  0.921 &  0.007 \\ 
52296-0560-504 &  2.2084 & 0.50954 &  0.840 &  0.408 &  0.862 &  0.404 &  0.519 &  0.286 \\ 
53090-1600-277 &  1.5706 & 1.24501 &  2.313 &  0.289 &  4.576 &  0.478 &  0.911 &  0.021 \\ 
                         &           & 1.45599 &  0.825 &  0.326 &  1.038 &  0.296 &  0.509 &  0.225 \\ 
53763-2367-568 &  2.5982 & 1.86171 &  0.425 &  0.064 &  0.210 &  0.079 &  0.227 &  0.049 \\ 
52990-1429-540 &  1.4184 & 1.27365 &  1.871 &  0.046 &  1.447 &  0.052 &  0.869 &  0.007 \\ 
52644-1009-095 &  2.1893 & 1.22557 &  2.725 &  0.223 &  2.684 &  0.240 &  0.924 &  0.007 \\ 
53436-1982-202 &  1.2582 & 0.94258 &  1.773 &  0.282 &  2.025 &  0.296 &  0.855 &  0.056 \\ 
52325-0576-026 &  3.3696 & 1.05291 &  0.562 &  0.163 &  0.130 &  0.171 &  0.334 &  0.127 \\ 
                         &           & 1.39949\tablenotemark{a} &  0.212 &  0.083 & -0.000 &  0.088 &  0.078 &  0.042 \\ 
53090-1600-332 &  1.6072 & 1.50144 &  0.388 &  0.203 &  0.585 &  0.225 &  0.199 &  0.137 \\ 
52992-1431-256 &  2.1261 & 1.26225 &  3.597 &  0.102 &  3.370 &  0.101 &  0.949 &  0.002 \\ 
                         &           & 1.57627 &  0.405 &  0.106 &  0.166 &  0.105 &  0.212 &  0.078 \\ 
                         &           & 1.98641 &  2.940 &  0.458 &  2.157 &  0.250 &  0.930 &  0.014 \\ 
53436-1982-461 &  1.3037 & 0.76617 &  3.103 &  0.564 &  2.763 &  0.644 &  0.937 &  0.018 \\ 
53446-2096-377 &  1.6143 & 1.17041 &  2.059 &  0.202 &  1.787 &  0.225 &  0.894 &  0.027 \\ 
53436-1982-228 &  1.5290 & 0.53252 &  2.024 &  0.416 &  1.019 &  0.440 &  0.890 &  0.063 \\ 
52411-0947-596 &  2.5883 & 0.60454 &  2.258 &  0.242 &  2.141 &  0.281 &  0.909 &  0.021 \\ 
                         &           & 1.20310 &  0.835 &  0.355 &  0.438 &  0.334 &  0.516 &  0.246 \\ 
53763-2367-059 &  1.9968 & 1.31246 &  0.977 &  0.203 &  0.504 &  0.198 &  0.587 &  0.109 \\ 
52992-1431-396 &  1.8532 & 0.88930 &  0.560 &  0.175 &  0.353 &  0.174 &  0.333 &  0.136 \\ 
                         &           & 1.40934 &  0.951 &  0.118 &  1.011 &  0.129 &  0.576 &  0.062 \\ 
53112-1748-254 &  1.1650 & 0.43070 &  0.638 &  0.124 &  0.365 &  0.134 &  0.391 &  0.095 \\ 
53432-1973-047 &  1.7375 & 0.98600 &  0.781 &  0.319 &  3.161 &  0.529 &  0.482 &  0.227 \\ 
52734-1240-277 &  2.4755 & 1.51479 &  1.499 &  0.175 &  1.777 &  0.189 &  0.801 &  0.059 \\ 
54175-2593-439 &  1.2057 & 0.37124 &  0.531 &  0.217 &  0.564 &  0.247 &  0.310 &  0.166 \\ 
53446-2096-161 &  1.9624 & 1.10288 &  0.772 &  0.123 &  0.313 &  0.205 &  0.477 &  0.078 \\ 
52643-0905-546 &  2.9893 & 1.38437 &  0.645 &  0.109 &  0.302 &  0.112 &  0.396 &  0.083 \\ 
                         &           & 1.74294 &  1.135 &  0.119 &  0.867 &  0.143 &  0.659 &  0.055 \\ 
52990-1429-064 &  1.6764 & 0.39487 &  1.774 &  0.353 &  2.447 &  0.408 &  0.855 &  0.078 \\ 
53003-1432-253 &  1.7134 & 1.50195 &  0.427 &  0.227 &  0.575 &  0.253 &  0.229 &  0.158 \\ 
52643-0905-573 &  1.4829 & 0.84453 &  1.123 &  0.285 &  1.342 &  0.276 &  0.653 &  0.136 \\ 
52990-1429-076 &  1.6482 & 1.03651 &  0.444 &  0.199 &  0.517 &  0.218 &  0.242 &  0.145 \\ 
53430-2019-349 &  1.3948 & 1.30371 &  1.254 &  0.156 &  1.014 &  0.184 &  0.716 &  0.075 \\ 
52734-1240-240 &  1.8645 & 1.17540 &  0.779 &  0.188 &  0.763 &  0.229 &  0.481 &  0.125 \\ 
52354-0875-440 &  1.4236 & 0.67818 &  0.688 &  0.065 &  0.617 &  0.076 &  0.424 &  0.044 \\ 
52615-0961-023 &  0.8546 & 0.77746 &  0.553 &  0.162 &  0.409 &  0.166 &  0.328 &  0.126 \\ 
52620-0962-339 &  1.6546 & 1.13911 &  1.691 &  0.144 &  1.195 &  0.172 &  0.842 &  0.027 \\ 
53033-1360-562 &  2.4401 & 0.81820 &  0.766 &  0.211 &  0.841 &  0.264 &  0.473 &  0.144 \\ 
                         &           & 1.48956 &  0.788 &  0.182 &  1.092 &  0.222 &  0.487 &  0.120 \\ 
                         &           & 1.52943 &  0.502 &  0.177 &  0.738 &  0.189 &  0.287 &  0.135 \\ 
52376-0773-288 &  0.9663 & 0.73903 &  0.928 &  0.150 &  0.589 &  0.161 &  0.565 &  0.084 \\ 
52734-1240-429 &  1.3002 & 0.83447 &  0.482 &  0.277 &  0.467 &  0.322 &  0.272 &  0.198 \\ 
                         &           & 1.23324 &  0.797 &  0.258 &  0.991 &  0.239 &  0.492 &  0.176 \\ 
52643-1000-318 &  1.8284 & 1.45067 &  1.027 &  0.114 &  0.760 &  0.151 &  0.608 &  0.052 \\ 
54178-2592-075 &  1.8168 & 1.24054 &  2.489 &  0.411 &  2.326 &  0.392 &  0.917 &  0.021 \\ 
                         &           & 1.34798 &  1.163 &  0.328 &  0.582 &  0.323 &  0.672 &  0.156 \\ 
                         &           & 1.42731 &  1.666 &  0.250 &  1.213 &  0.293 &  0.838 &  0.062 \\ 
52734-1240-433 &  1.5975 & 0.59344 &  0.487 &  0.261 &  0.955 &  0.286 &  0.276 &  0.190 \\ 
                         &           & 1.48881 &  1.789 &  0.181 &  1.111 &  0.185 &  0.857 &  0.030 \\ 
52643-0905-102 &  1.8505 & 1.49535 &  0.259 &  0.080 &  0.251 &  0.089 &  0.106 &  0.048 \\ 
51930-0489-415 &  1.9102 & 0.45046 &  0.287 &  0.235 &  0.336 &  0.286 &  0.126 &  0.114 \\ 
                         &           & 0.68805 &  1.028 &  0.237 &  0.980 &  0.242 &  0.609 &  0.120 \\ 
                         &           & 0.75856 &  0.543 &  0.258 &  0.926 &  0.265 &  0.320 &  0.195 \\ 
53763-2367-600 &  1.8535 & 0.77777 &  0.274 &  0.170 &  0.242 &  0.172 &  0.116 &  0.089 \\ 
53770-2376-491 &  1.5866 & 1.12838 &  1.368 &  0.266 &  1.193 &  0.278 &  0.759 &  0.116 \\ 
51957-0273-069 &  2.0569 & 0.88248 &  1.309 &  0.385 &  1.583 &  0.407 &  0.737 &  0.174 \\ 
                         &           & 1.78446 &  1.635 &  0.259 &  1.363 &  0.393 &  0.832 &  0.070 \\ 
53090-1600-223 &  2.3609 & 1.72348 &  1.375 &  0.116 &  1.540 &  0.107 &  0.761 &  0.044 \\ 
53433-1998-357 &  1.5136 & 0.84976 &  0.411 &  0.064 &  0.318 &  0.072 &  0.217 &  0.049 \\ 
                         &           & 1.23762 &  0.740 &  0.063 &  0.679 &  0.062 &  0.457 &  0.040 \\ 
                         &           & 1.35617 &  0.805 &  0.059 &  0.268 &  0.060 &  0.498 &  0.037 \\ 
54179-2567-104 &  2.9595 & 1.30569 &  3.135 &  0.133 &  2.626 &  0.134 &  0.938 &  0.006 \\ 
53763-2367-582 &  2.2889 & 2.09808 &  2.010 &  0.350 &  2.060 &  0.280 &  0.888 &  0.052 \\ 
52636-0999-114 &  1.9383 & 1.41237 &  1.644 &  0.135 &  0.755 &  0.153 &  0.834 &  0.030 \\ 
                         &           & 1.81761 &  0.310 &  0.228 & -0.058 &  0.248 &  0.142 &  0.121 \\ 
52644-1009-154 &  1.9834 & 0.88374 &  2.163 &  0.258 &  1.801 &  0.291 &  0.902 &  0.028 \\ 
52734-1240-229 &  3.6794 & 1.77799 &  1.161 &  0.396 &  1.235 &  0.524 &  0.671 &  0.198 \\ 
53047-1361-400 &  1.2674 & 0.96882 &  0.618 &  0.165 &  0.286 &  0.198 &  0.376 &  0.128 \\ 
52367-0577-208 &  1.2961 & 0.75770 &  1.665 &  0.384 &  2.451 &  0.380 &  0.837 &  0.111 \\ 
52375-0772-071 &  1.6829 & 0.75433 &  1.063 &  0.247 &  1.128 &  0.267 &  0.624 &  0.121 \\ 
52990-1429-021 &  1.3560 & 0.86638 &  1.230 &  0.234 &  0.862 &  0.244 &  0.704 &  0.109 \\ 
51957-0273-631 &  2.9932 & 1.04096 &  2.389 &  0.398 &  1.583 &  0.435 &  0.914 &  0.028 \\ 
54177-2594-247 &  1.8222 & 1.17066 &  0.394 &  0.099 &  0.491 &  0.109 &  0.204 &  0.072 \\ 
                         &           & 1.33007 &  2.254 &  0.085 &  3.289 &  0.090 &  0.909 &  0.007 \\ 
                         &           & 1.69354 &  1.984 &  0.110 &  1.607 &  0.105 &  0.885 &  0.015 \\ 
                         &           & 1.74349 &  1.178 &  0.101 &  1.135 &  0.103 &  0.679 &  0.048 \\ 
53436-1982-444 &  2.0903 & 0.75975 &  1.620 &  0.307 &  1.031 &  0.340 &  0.829 &  0.091 \\ 
                         &           & 1.59273 &  1.841 &  0.393 &  1.619 &  0.326 &  0.865 &  0.078 \\ 
53432-1973-618 &  3.1558 & 1.91555 &  3.472 &  0.601 &  2.054 &  0.642 &  0.951 &  0.023 \\ 
53033-1360-589 &  1.9880 & 1.28010 &  0.852 &  0.069 &  0.750 &  0.074 &  0.526 &  0.042 \\ 
53799-2354-012 &  1.0226 & 0.60010 &  0.428 &  0.118 &  0.461 &  0.128 &  0.229 &  0.088 \\ 
54179-2567-557 &  2.6263 & 0.87538 &  0.298 &  0.140 &  0.323 &  0.133 &  0.133 &  0.087 \\ 
                         &           & 1.52980 &  0.827 &  0.120 &  0.485 &  0.119 &  0.511 &  0.074 \\ 
                         &           & 1.63121 &  1.069 &  0.140 &  0.769 &  0.163 &  0.628 &  0.062 \\ 
52354-0875-185 &  2.8166 & 1.42034 &  0.798 &  0.229 &  0.621 &  0.301 &  0.493 &  0.153 \\ 
54177-2594-255 &  1.9255 & 0.68726 &  2.160 &  0.080 &  1.693 &  0.078 &  0.901 &  0.006 \\ 
53770-2376-060 &  1.2553 & 0.52026 &  1.265 &  0.242 &  1.308 &  0.232 &  0.720 &  0.113 \\ 
52636-0999-071 &  0.8098 & 0.65537 &  0.928 &  0.223 &  0.529 &  0.281 &  0.565 &  0.130 \\ 
53112-1748-475 &  3.0942 & 1.38586 &  3.302 &  0.086 &  3.066 &  0.072 &  0.946 &  0.004 \\ 
                         &           & 1.96990 &  0.725 &  0.211 &  0.528 &  0.150 &  0.448 &  0.151 \\ 
52354-0875-478 &  2.0100 & 1.10333 &  1.631 &  0.224 &  1.203 &  0.256 &  0.831 &  0.059 \\ 
                         &           & 1.65452 &  0.424 &  0.135 &  0.599 &  0.170 &  0.226 &  0.099 \\ 
                         &           & 1.67558 &  2.077 &  0.159 &  2.077 &  0.145 &  0.895 &  0.020 \\ 
54175-2593-124 &  1.9039 & 0.81389 &  1.406 &  0.267 &  0.980 &  0.329 &  0.772 &  0.112 \\ 
53432-1973-068 &  1.9028 & 1.18379 &  0.225 &  0.091 &  0.312 &  0.095 &  0.085 &  0.048 \\ 
52317-0505-177 &  1.3256 & 0.59534 &  0.856 &  0.201 &  0.769 &  0.224 &  0.528 &  0.125 \\ 
52354-0875-136 &  2.3756 & 1.47602 &  0.274 &  0.135 &  0.562 &  0.170 &  0.117 &  0.078 \\ 
54175-2593-175 &  0.9406 & 0.84709 &  1.573 &  0.294 &  1.618 &  0.296 &  0.820 &  0.095 \\ 
52317-0505-484 &  1.0525 & 0.69372 &  1.617 &  0.219 &  1.198 &  0.228 &  0.828 &  0.059 \\ 
53033-1360-603 &  2.0433 & 1.75003 &  1.942 &  0.256 &  1.440 &  0.424 &  0.879 &  0.038 \\ 
53770-2352-182 &  2.0169 & 1.22401 &  0.458 &  0.078 &  0.329 &  0.087 &  0.253 &  0.060 \\ 
                         &           & 1.78071 &  0.552 &  0.085 &  0.215 &  0.111 &  0.327 &  0.067 \\ 
53763-2367-079 &  1.1070 & 0.75730 &  0.885 &  0.218 &  0.736 &  0.213 &  0.543 &  0.132 \\ 
52636-0999-070 &  0.8108 & 0.57077 &  0.861 &  0.142 &  0.419 &  0.146 &  0.531 &  0.087 \\ 
52317-0505-169 &  2.0710 & 1.08784 &  3.549 &  0.128 &  3.113 &  0.132 &  0.949 &  0.001 \\ 
53799-2354-078 &  1.9887 & 1.82834 &  0.589 &  0.178 &  0.401 &  0.174 &  0.354 &  0.138 \\ 
53033-1360-002 &  1.4125 & 1.12797 &  0.229 &  0.103 &  0.110 &  0.097 &  0.087 &  0.053 \\ 
51913-0274-297 &  1.5523 & 0.88187 &  2.537 &  0.169 &  2.239 &  0.174 &  0.918 &  0.006 \\ 
51930-0489-099 &  1.8831 & 0.51631 &  0.884 &  0.078 &  0.703 &  0.079 &  0.542 &  0.045 \\ 
                         &           & 1.11325 &  1.354 &  0.062 &  1.250 &  0.074 &  0.754 &  0.024 \\ 
52620-0962-371 &  1.5065 & 1.35489 &  0.892 &  0.171 &  0.829 &  0.178 &  0.547 &  0.102 \\ 
52296-0560-044 &  1.7426 & 0.89528 &  2.153 &  0.301 &  1.847 &  0.312 &  0.901 &  0.035 \\ 
53383-1969-334 &  1.0598 & 0.72932 &  0.756 &  0.206 &  0.594 &  0.230 &  0.467 &  0.142 \\ 
52992-1431-409 &  1.4923 & 1.33161 &  1.114 &  0.150 &  0.897 &  0.180 &  0.649 &  0.067 \\ 
53003-1432-216 &  2.1147 & 1.61970 &  0.442 &  0.173 &  0.568 &  0.213 &  0.240 &  0.128 \\ 
53436-1982-521 &  1.9607 & 0.65087\tablenotemark{a} &  0.640 &  0.192 &  0.630 &  0.211 &  0.392 &  0.148 \\ 
52992-1431-213 &  1.0272 & 0.42001 &  1.062 &  0.103 &  0.843 &  0.140 &  0.624 &  0.045 \\ 
54175-2593-100 &  2.3926 & 2.20298 &  1.427 &  0.234 &  1.290 &  0.254 &  0.779 &  0.092 \\ 
54179-2567-568 &  1.5863 & 1.34828 &  0.470 &  0.170 &  0.474 &  0.173 &  0.262 &  0.127 \\ 
54058-2477-358 &  0.9674 & 0.74378 &  0.477 &  0.135 &  0.491 &  0.143 &  0.268 &  0.103 \\ 
52615-0961-037 &  1.7246 & 0.65545 &  0.551 &  0.176 &  0.519 &  0.231 &  0.326 &  0.137 \\ 
                         &           & 1.26549 &  1.273 &  0.147 &  1.234 &  0.179 &  0.723 &  0.069 \\ 
                         &           & 1.42298 &  1.723 &  0.153 &  1.123 &  0.175 &  0.847 &  0.028 \\ 
52734-1240-368 &  1.4327 & 0.68721 &  1.938 &  0.205 &  1.854 &  0.220 &  0.878 &  0.030 \\ 
51930-0489-502 &  0.9266 & 0.74960 &  0.755 &  0.134 &  0.643 &  0.121 &  0.466 &  0.088 \\ 
52644-1009-565 &  1.4873 & 1.24009 &  0.546 &  0.244 &  0.566 &  0.259 &  0.322 &  0.186 \\ 
53763-2367-032 &  1.5771 & 1.43686 &  0.652 &  0.174 &  0.481 &  0.240 &  0.401 &  0.133 \\ 
53090-1600-230 &  1.8067 & 0.63025 &  0.354 &  0.101 &  0.340 &  0.113 &  0.173 &  0.071 \\ 
                         &           & 1.48610 &  0.396 &  0.096 &  0.334 &  0.115 &  0.205 &  0.070 \\ 
53770-2352-510 &  0.8502 & 0.79154 &  1.510 &  0.126 &  0.932 &  0.125 &  0.804 &  0.040 \\ 
52368-0906-319 &  1.8772 & 1.67259 &  3.032 &  0.187 &  2.858 &  0.180 &  0.934 &  0.007 \\ 
54177-2594-215 &  2.2350 & 1.51097 &  0.758 &  0.187 &  0.409 &  0.183 &  0.468 &  0.127 \\ 
51957-0273-037 &  3.6751 & 1.57107\tablenotemark{a} &  0.864 &  0.171 &  1.019 &  0.160 &  0.532 &  0.105 \\ 
52317-0505-149 &  1.4816 & 1.12661 &  1.776 &  0.232 &  1.244 &  0.280 &  0.855 &  0.041 \\ 
53770-2376-070 &  2.2230 & 0.91490 &  0.994 &  0.282 &  1.484 &  0.326 &  0.595 &  0.155 \\ 
52317-0505-141 &  3.0594 & 1.25730\tablenotemark{a} &  2.193 &  0.238 &  3.910 &  0.155 &  0.904 &  0.024 \\ 
                         &           & 1.30785 &  1.829 &  0.184 &  0.841 &  0.222 &  0.863 &  0.029 \\ 
                         &           & 1.33246 &  0.634 &  0.196 &  0.673 &  0.202 &  0.388 &  0.151 \\ 
                         &           & 1.57208 &  1.952 &  0.222 &  0.600 &  0.243 &  0.880 &  0.032 \\ 
52428-0948-386 &  1.5159 & 1.13425 &  0.260 &  0.090 &  0.192 &  0.087 &  0.107 &  0.053 \\ 
53003-1432-196 &  3.2951 & 1.77445 &  0.552 &  0.284 &  1.041 &  0.209 &  0.327 &  0.215 \\ 
53770-2352-540 &  2.4126 & 1.58189 &  1.117 &  0.146 &  0.725 &  0.246 &  0.650 &  0.065 \\ 
53786-2356-166 &  1.3953 & 0.97446 &  0.869 &  0.143 &  0.214 &  0.144 &  0.534 &  0.086 \\ 
                         &           & 1.22849 &  0.309 &  0.116 &  0.486 &  0.130 &  0.141 &  0.075 \\ 
54058-2477-357 &  1.8512 & 0.48517 &  0.458 &  0.126 &  0.472 &  0.127 &  0.253 &  0.095 \\ 
53430-2019-243 &  1.0193 & 0.39057 &  1.281 &  0.375 &  2.177 &  0.465 &  0.726 &  0.173 \\ 
                         &           & 0.81265 &  1.261 &  0.262 &  0.788 &  0.269 &  0.718 &  0.122 \\ 
52317-0505-153 &  1.8018 & 1.63159 &  0.624 &  0.221 &  0.653 &  0.226 &  0.381 &  0.170 \\ 
52376-0773-224 &  0.9076 & 0.50938 &  0.956 &  0.171 &  0.900 &  0.183 &  0.578 &  0.094 \\ 
53430-2019-260 &  1.8502 & 1.45392 &  0.384 &  0.167 &  0.335 &  0.165 &  0.196 &  0.115 \\ 
53770-2352-177 &  1.5887 & 1.06387 &  1.159 &  0.250 &  1.211 &  0.285 &  0.670 &  0.115 \\ 
53033-1360-626 &  2.1794 & 0.94451 &  0.540 &  0.169 &  0.404 &  0.196 &  0.317 &  0.131 \\ 
                         &           & 1.83909 &  2.072 &  0.243 &  1.918 &  0.293 &  0.895 &  0.032 \\ 
52354-0875-511 &  0.9320 & 0.78250 &  0.858 &  0.230 &  0.597 &  0.275 &  0.529 &  0.146 \\ 
53112-1748-178 &  2.0838 & 0.77947 &  0.628 &  0.183 &  0.766 &  0.200 &  0.384 &  0.141 \\ 
53770-2352-098 &  1.1110 & 0.70384 &  0.925 &  0.101 &  0.762 &  0.095 &  0.563 &  0.054 \\ 
                         &           & 0.71797 &  0.883 &  0.083 &  0.740 &  0.087 &  0.542 &  0.047 \\ 
                         &           & 1.01337 &  1.869 &  0.087 &  1.447 &  0.088 &  0.869 &  0.012 \\ 
52367-0577-102 &  1.0932 & 1.05148 &  3.149 &  0.420 &  3.731 &  0.374 &  0.939 &  0.015 \\ 
53090-1600-507 &  1.7548 & 1.37288 &  0.279 &  0.110 &  0.298 &  0.110 &  0.120 &  0.068 \\ 
51913-0274-357 &  1.7327 & 0.65705 &  0.253 &  0.082 &  0.173 &  0.085 &  0.102 &  0.048 \\ 
                         &           & 1.42443 &  2.358 &  0.059 &  2.048 &  0.055 &  0.913 &  0.002 \\ 
53090-1600-130 &  1.7562 & 1.45720 &  3.003 &  0.215 &  2.498 &  0.173 &  0.933 &  0.007 \\ 
52643-1000-269 &  1.9298 & 1.21644 &  0.739 &  0.338 &  0.605 &  0.417 &  0.456 &  0.248 \\ 
53383-1969-400 &  1.0648 & 0.47974 &  1.121 &  0.215 &  0.712 &  0.239 &  0.652 &  0.099 \\ 
                         &           & 0.52536 &  1.565 &  0.197 &  1.232 &  0.191 &  0.819 &  0.060 \\ 
                         &           & 0.92503 &  0.260 &  0.180 &  0.193 &  0.168 &  0.106 &  0.086 \\ 
54177-2594-180 &  1.9253 & 0.68447 &  3.145 &  0.178 &  3.200 &  0.206 &  0.939 &  0.007 \\ 
53383-1969-298 &  1.5288 & 0.87673 &  0.814 &  0.140 &  0.558 &  0.143 &  0.502 &  0.087 \\ 
52643-1000-291 &  1.8339 & 1.53670 &  1.289 &  0.238 &  1.051 &  0.255 &  0.729 &  0.110 \\ 
53770-2376-594 &  1.8334 & 0.65221 &  0.916 &  0.220 &  1.220 &  0.262 &  0.559 &  0.129 \\ 
                         &           & 1.06471 &  0.907 &  0.343 &  0.715 &  0.320 &  0.554 &  0.218 \\ 
51930-0489-042 &  1.7228 & 1.03985 &  0.590 &  0.286 &  0.930 &  0.311 &  0.355 &  0.218 \\ 
52620-0962-182 &  1.8112 & 0.79588 &  0.920 &  0.220 &  0.781 &  0.209 &  0.560 &  0.129 \\ 
53112-1748-517 &  1.6476 & 1.14747 &  0.695 &  0.106 &  0.213 &  0.108 &  0.428 &  0.074 \\ 
                         &           & 1.21747 &  0.998 &  0.075 &  0.802 &  0.073 &  0.596 &  0.034 \\ 
                         &           & 1.24411 &  1.471 &  0.079 &  1.039 &  0.106 &  0.793 &  0.026 \\ 
                         &           & 1.54327 &  0.481 &  0.080 &  0.529 &  0.082 &  0.271 &  0.062 \\ 
52354-0875-405 &  1.5996 & 1.09292 &  2.753 &  0.330 &  1.890 &  0.337 &  0.925 &  0.011 \\ 
                         &           & 1.34403 &  1.231 &  0.157 &  1.081 &  0.202 &  0.705 &  0.075 \\ 
52992-1431-161 &  1.3429 & 0.62364 &  0.324 &  0.118 &  0.373 &  0.120 &  0.151 &  0.077 \\ 
52022-0506-315 &  2.2910 & 2.06971 &  1.588 &  0.306 &  2.493 &  0.414 &  0.823 &  0.097 \\ 
53786-2356-204 &  1.9295 & 0.86867 &  1.550 &  0.239 &  0.888 &  0.249 &  0.816 &  0.078 \\ 
52428-0948-370 &  2.6970 & 0.77746 &  0.776 &  0.232 &  0.501 &  0.270 &  0.479 &  0.159 \\ 
                         &           & 1.31273 &  0.443 &  0.137 &  0.528 &  0.125 &  0.241 &  0.102 \\ 
                         &           & 1.93265 &  2.415 &  0.238 &  1.911 &  0.283 &  0.914 &  0.012 \\ 
53112-1748-141 &  1.8592 & 0.89950 &  0.704 &  0.210 &  0.747 &  0.230 &  0.434 &  0.154 \\ 
53430-2019-395 &  0.9336 & 0.66710 &  0.998 &  0.128 &  0.900 &  0.125 &  0.596 &  0.061 \\ 
54175-2593-091 &  1.8822 & 1.60736 &  1.330 &  0.434 &  1.292 &  0.431 &  0.745 &  0.196 \\ 
52643-1000-338 &  1.6260 & 1.45333 &  2.047 &  0.159 &  2.031 &  0.193 &  0.893 &  0.022 \\ 
52620-0962-218 &  1.2140 & 0.71455 &  0.194 &  0.089 &  0.304 &  0.092 &  0.067 &  0.039 \\ 
                         &           & 1.16418 &  0.574 &  0.064 &  0.419 &  0.071 &  0.343 &  0.049 \\ 
52620-0962-477 &  1.0478 & 0.52929 &  2.986 &  0.142 &  2.983 &  0.179 &  0.932 &  0.005 \\ 
53430-2019-324 &  1.1111 & 0.64320 &  1.340 &  0.457 &  1.124 &  0.487 &  0.749 &  0.207 \\ 
52992-1431-134 &  1.8369 & 1.43147 &  1.845 &  0.144 &  1.577 &  0.197 &  0.865 &  0.022 \\ 
53090-1600-169 &  1.0040 & 0.86823 &  0.297 &  0.126 &  0.699 &  0.144 &  0.133 &  0.079 \\ 
52375-0772-604 &  2.5654 & 1.51884 &  2.223 &  0.205 &  1.748 &  0.241 &  0.907 &  0.018 \\ 
                         &           & 1.54192 &  1.887 &  0.178 &  1.764 &  0.194 &  0.871 &  0.027 \\ 
53770-2376-586 &  1.8089 & 0.95995 &  0.328 &  0.085 &  0.082 &  0.085 &  0.154 &  0.059 \\ 
53112-1748-514 &  0.9474 & 0.65150 &  0.487 &  0.081 &  0.525 &  0.085 &  0.276 &  0.063 \\ 
52734-1240-132 &  1.7980 & 0.63400 &  1.095 &  0.158 &  0.978 &  0.190 &  0.640 &  0.071 \\ 
                         &           & 1.29516 &  0.962 &  0.149 &  0.524 &  0.142 &  0.581 &  0.079 \\ 
                         &           & 1.65209 &  1.686 &  0.147 &  1.051 &  0.167 &  0.841 &  0.028 \\ 
52620-0962-470 &  2.1450 & 0.40648 &  0.608 &  0.283 &  1.526 &  0.363 &  0.369 &  0.216 \\ 
                         &           & 1.35993 &  2.928 &  0.262 &  2.946 &  0.301 &  0.930 &  0.009 \\ 
52022-0506-314 &  0.7235 & 0.53076 &  0.692 &  0.177 &  0.460 &  0.187 &  0.427 &  0.129 \\ 
53112-1748-156 &  1.9701 & 0.37895 &  0.888 &  0.379 &  0.886 &  0.410 &  0.544 &  0.251 \\ 
                         &           & 0.58846 &  0.817 &  0.227 &  0.937 &  0.271 &  0.505 &  0.150 \\ 
52375-0772-034 &  1.3051 & 0.65227 &  2.079 &  0.137 &  1.531 &  0.145 &  0.895 &  0.017 \\ 
                         &           & 1.01653 &  0.972 &  0.119 &  0.677 &  0.145 &  0.585 &  0.059 \\ 
53446-2096-525 &  1.5502 & 1.01141 &  1.102 &  0.377 &  0.738 &  0.448 &  0.643 &  0.195 \\ 
52296-0560-565 &  1.4472 & 1.22053 &  0.403 &  0.220 &  0.463 &  0.222 &  0.211 &  0.150 \\ 
53433-1998-266 &  1.5118 & 0.59855 &  0.745 &  0.074 &  0.546 &  0.078 &  0.460 &  0.047 \\ 
                         &           & 1.06307 &  0.622 &  0.086 &  0.305 &  0.079 &  0.379 &  0.065 \\ 
52317-0505-049 &  1.5304 & 1.48726 &  0.498 &  0.222 &  0.116 &  0.256 &  0.284 &  0.167 \\ 
53090-1600-133 &  1.2347 & 0.88111 &  1.186 &  0.228 &  0.109 &  0.232 &  0.683 &  0.104 \\ 
52620-0962-137 &  1.4892 & 0.67344 &  0.448 &  0.218 &  0.317 &  0.243 &  0.245 &  0.157 \\ 
                         &           & 1.38811 &  1.550 &  0.167 &  1.249 &  0.175 &  0.816 &  0.052 \\ 
54058-2477-381 &  1.0766 & 0.78431 &  0.476 &  0.086 &  0.072 &  0.096 &  0.267 &  0.066 \\ 
52643-1000-221 &  1.7361 & 1.56623 &  0.426 &  0.118 &  0.510 &  0.152 &  0.228 &  0.088 \\ 
52734-1240-454 &  1.0156 & 0.77070 &  0.473 &  0.088 &  0.256 &  0.105 &  0.264 &  0.068 \\ 
53770-2352-159 &  1.2324 & 0.41022 &  1.382 &  0.413 &  1.578 &  0.394 &  0.764 &  0.180 \\ 
52411-0947-634 &  1.2771 & 0.90183 &  1.892 &  0.478 &  1.842 &  0.472 &  0.872 &  0.097 \\ 
53446-2096-064 &  2.2115 & 1.52277 &  0.520 &  0.154 &  0.245 &  0.184 &  0.302 &  0.119 \\ 
53033-1360-032 &  2.0443 & 1.41337 &  0.859 &  0.119 &  0.828 &  0.139 &  0.530 &  0.072 \\ 
53432-1973-621 &  0.7297 & 0.69817 &  0.592 &  0.092 &  0.496 &  0.090 &  0.357 &  0.071 \\ 
53002-1430-016 &  1.5685 & 0.58711 &  0.562 &  0.138 &  0.300 &  0.142 &  0.334 &  0.107 \\ 
                         &           & 0.66327 &  1.111 &  0.100 &  1.044 &  0.115 &  0.647 &  0.046 \\ 
                         &           & 1.31498 &  0.676 &  0.097 &  0.679 &  0.088 &  0.417 &  0.069 \\ 
53430-2019-330 &  1.8620 & 1.61418 &  1.035 &  0.272 &  0.804 &  0.312 &  0.612 &  0.141 \\ 
54177-2594-500 &  2.0816 & 0.77458 &  1.554 &  0.205 &  1.500 &  0.210 &  0.816 &  0.064 \\ 
53430-2019-121 &  1.2001 & 0.65253 &  0.730 &  0.206 &  0.549 &  0.205 &  0.451 &  0.146 \\ 
52354-0875-457 &  1.6951 & 1.42573 &  1.086 &  0.201 &  0.539 &  0.204 &  0.635 &  0.093 \\ 
53047-1361-235 &  2.1994 & 1.09200 &  0.540 &  0.111 &  0.274 &  0.116 &  0.317 &  0.087 \\ 
                         &           & 1.60002 &  1.871 &  0.114 &  1.434 &  0.126 &  0.869 &  0.016 \\ 
53770-2376-014 &  1.4945 & 0.59978 &  1.490 &  0.260 &  0.620 &  0.272 &  0.799 &  0.094 \\ 
                         &           & 0.84659 &  1.796 &  0.174 &  1.966 &  0.206 &  0.858 &  0.029 \\ 
52992-1431-540 &  1.5431 & 0.49733 &  0.558 &  0.068 &  0.659 &  0.079 &  0.331 &  0.054 \\ 
                         &           & 0.70059 &  1.441 &  0.073 &  1.110 &  0.072 &  0.784 &  0.025 \\ 
53436-1982-101 &  1.3926 & 1.06730 &  1.636 &  0.666 &  1.604 &  0.667 &  0.832 &  0.248 \\ 
53430-2019-235 &  1.6330 & 1.18915 &  0.995 &  0.346 &  0.776 &  0.371 &  0.595 &  0.195 \\ 
52354-0875-162 &  1.9700 & 0.76521 &  2.032 &  0.473 &  1.279 &  0.567 &  0.891 &  0.074 \\ 
52296-0560-585 &  1.6625 & 0.76416 &  1.325 &  0.355 &  1.023 &  0.336 &  0.743 &  0.159 \\ 
53446-2096-070 &  1.9990 & 0.98677 &  0.615 &  0.147 &  0.337 &  0.344 &  0.374 &  0.114 \\ 
                         &           & 1.84529 &  1.464 &  0.189 &  1.004 &  0.219 &  0.791 &  0.068 \\ 
54058-2477-271 &  1.0886 & 0.54637 &  0.690 &  0.116 &  0.691 &  0.120 &  0.425 &  0.082 \\ 
52317-0505-074 &  1.5952 & 0.69191 &  0.404 &  0.139 &  0.486 &  0.139 &  0.211 &  0.101 \\ 
                         &           & 0.95414 &  0.622 &  0.151 &  0.556 &  0.137 &  0.379 &  0.116 \\ 
52296-0560-119 &  2.1140 & 0.71459\tablenotemark{a} &  1.068 &  0.149 &  1.415 &  0.124 &  0.627 &  0.067 \\ 
                         &           & 1.66070 &  1.451 &  0.406 &  1.236 &  0.364 &  0.787 &  0.171 \\ 
53002-1430-021 &  2.2121 & 1.22330 &  0.485 &  0.236 &  0.693 &  0.241 &  0.274 &  0.175 \\ 
53383-1969-201 &  1.6303 & 0.73067 &  1.323 &  0.464 &  1.909 &  0.507 &  0.742 &  0.213 \\ 
                         &           & 1.06756 &  3.483 &  0.731 &  1.511 &  0.701 &  0.950 &  0.025 \\ 
53430-2019-189 &  1.6237 & 1.30676 &  0.487 &  0.128 &  0.499 &  0.143 &  0.276 &  0.099 \\ 
53430-2019-188 &  1.3225 & 1.20366 &  3.299 &  0.176 &  2.565 &  0.170 &  0.946 &  0.008 \\ 
53446-2096-019 &  4.4195 & 1.53566 &  1.528 &  0.225 &  1.529 &  0.242 &  0.809 &  0.075 \\ 
53786-2356-521 &  2.0050 & 0.92057 &  2.868 &  0.205 &  2.600 &  0.187 &  0.928 &  0.008 \\ 
                         &           & 1.37290 &  0.687 &  0.135 &  0.324 &  0.168 &  0.424 &  0.097 \\ 
54058-2477-362 &  1.5839 & 0.57883 &  0.854 &  0.222 &  0.534 &  0.202 &  0.527 &  0.140 \\ 
52428-0948-415 &  1.8298 & 0.67497 &  2.893 &  0.146 &  2.347 &  0.144 &  0.929 &  0.004 \\ 
53003-1432-099 &  1.2491 & 0.91175 &  0.874 &  0.082 &  0.700 &  0.078 &  0.537 &  0.048 \\ 
52649-1010-349 &  1.9773 & 0.42741 &  1.860 &  0.262 &  1.079 &  0.316 &  0.867 &  0.043 \\ 
                         &           & 1.40375 &  0.699 &  0.143 &  0.276 &  0.160 &  0.431 &  0.101 \\ 
                         &           & 1.46700 &  0.043 &  0.159 &  2.017 &  0.174 &  0.011 &  0.000 \\ 
                         &           & 1.47421 &  2.030 &  0.169 &  1.930 &  0.163 &  0.891 &  0.023 \\ 
                         &           & 1.76626 &  1.386 &  0.194 &  0.255 &  0.330 &  0.765 &  0.079 \\ 
52339-0578-294 &  0.9137 & 0.49239 &  1.456 &  0.651 &  0.598 &  0.686 &  0.789 &  0.292 \\ 
53002-1430-631 &  1.9600 & 0.46431 &  2.481 &  0.130 &  2.406 &  0.112 &  0.916 &  0.004 \\ 
                         &           & 1.80537 &  0.281 &  0.099 &  0.261 &  0.117 &  0.121 &  0.061 \\ 
53090-1600-593 &  1.8231 & 1.34668 &  2.647 &  0.278 &  2.512 &  0.320 &  0.920 &  0.007 \\ 
52643-1000-470 &  1.5356 & 0.81935 &  2.780 &  0.367 &  1.288 &  0.371 &  0.926 &  0.012 \\ 
                         &           & 0.94828 &  1.333 &  0.395 &  1.284 &  0.499 &  0.746 &  0.176 \\ 
                         &           & 1.35954 &  2.314 &  0.233 &  2.610 &  0.223 &  0.911 &  0.016 \\ 
52992-1431-523 &  1.2111 & 0.92321 &  0.289 &  0.077 &  0.233 &  0.097 &  0.127 &  0.050 \\ 
53112-1748-528 &  1.5367 & 1.27266 &  1.544 &  0.108 &  1.078 &  0.119 &  0.814 &  0.032 \\ 
                         &           & 1.40614 &  0.578 &  0.103 &  0.492 &  0.108 &  0.346 &  0.080 \\ 
54058-2477-258 &  2.9976 & 1.49980 &  0.551 &  0.271 &  0.903 &  0.375 &  0.326 &  0.205 \\ 
52428-0948-477 &  1.8252 & 0.45613 &  0.896 &  0.312 &  0.901 &  0.358 &  0.548 &  0.198 \\ 
53431-2025-293 &  1.8986 & 0.43565 &  1.826 &  0.539 &  1.564 &  0.655 &  0.862 &  0.134 \\ 
53436-1982-544 &  1.1541 & 0.98724 &  2.019 &  0.269 &  2.326 &  0.990 &  0.889 &  0.038 \\ 
53090-1600-585 &  1.4759 & 0.83477 &  1.101 &  0.260 &  2.215 &  0.321 &  0.643 &  0.123 \\ 
53491-2147-299 &  1.6767 & 1.56085 &  1.599 &  0.254 &  1.276 &  0.301 &  0.825 &  0.075 \\ 
53770-2352-613 &  1.0100 & 0.85013 &  0.427 &  0.093 &  0.438 &  0.098 &  0.229 &  0.070 \\ 
52295-0561-297 &  1.5593 & 1.19343 &  1.254 &  0.193 &  2.044 &  0.206 &  0.716 &  0.092 \\ 
53436-1982-067 &  3.2037 & 1.36756 &  0.697 &  0.202 &  0.538 &  0.205 &  0.430 &  0.148 \\ 
54177-2594-595 &  1.1610 & 1.00713 &  0.620 &  0.202 &  0.330 &  0.242 &  0.377 &  0.156 \\ 
53770-2352-066 &  1.6213 & 0.55041 &  0.872 &  0.147 &  0.422 &  0.166 &  0.536 &  0.089 \\ 
                         &           & 0.79737 &  0.341 &  0.121 &  0.436 &  0.139 &  0.164 &  0.082 \\ 
52620-0962-451 &  3.4330 & 1.55623 &  1.270 &  0.300 &  1.351 &  0.367 &  0.722 &  0.138 \\ 
54097-2478-398 &  2.2354 & 1.50912 &  0.978 &  0.135 &  0.981 &  0.148 &  0.588 &  0.067 \\ 
                         &           & 1.63062 &  1.333 &  0.214 &  1.326 &  0.254 &  0.746 &  0.095 \\ 
52376-0773-419 &  2.0192 & 1.28792 &  0.827 &  0.119 &  0.771 &  0.136 &  0.510 &  0.074 \\ 
53433-1998-239 &  1.3569 & 0.71185 &  0.203 &  0.174 &  0.553 &  0.218 &  0.072 &  0.061 \\ 
                         &           & 1.20042 &  0.588 &  0.218 &  0.624 &  0.208 &  0.354 &  0.168 \\ 
53430-2019-194 &  3.0020 & 0.94138 &  1.598 &  0.310 &  2.429 &  0.346 &  0.825 &  0.096 \\ 
53436-1982-011 &  2.6106 & 0.66516 &  1.032 &  0.205 &  1.757 &  0.295 &  0.611 &  0.100 \\ 
                         &           & 1.01088\tablenotemark{a} &  2.070 &  0.147 &  1.887 &  0.192 &  0.895 &  0.019 \\ 
                         &           & 1.31589 &  1.067 &  0.180 &  0.609 &  0.207 &  0.626 &  0.083 \\ 
53770-2352-069 &  1.5793 & 0.53321 &  0.986 &  0.289 &  0.857 &  0.360 &  0.591 &  0.161 \\ 
53090-1600-097 &  1.6153 & 0.90169 &  1.351 &  0.267 &  0.941 &  0.302 &  0.753 &  0.119 \\ 
53433-1998-259 &  1.5255 & 0.45982 &  1.568 &  0.276 &  1.788 &  0.268 &  0.819 &  0.089 \\ 
                         &           & 0.73310 &  1.129 &  0.167 &  0.791 &  0.233 &  0.656 &  0.075 \\ 
52375-0772-634 &  1.9005 & 0.97492 &  2.114 &  0.313 &  1.696 &  0.281 &  0.898 &  0.039 \\ 
53112-1748-530 &  2.2634 & 1.44549 &  0.548 &  0.202 &  0.605 &  0.224 &  0.323 &  0.156 \\ 
                         &           & 1.76772 &  0.933 &  0.209 &  0.720 &  0.361 &  0.567 &  0.120 \\ 
54175-2593-068 &  1.8771 & 0.83066 &  0.822 &  0.224 &  0.744 &  0.237 &  0.508 &  0.147 \\ 
                         &           & 0.89878 &  0.612 &  0.173 &  0.918 &  0.205 &  0.371 &  0.133 \\ 
52992-1431-122 &  2.0765 & 1.98556 &  2.495 &  0.755 &  2.123 &  0.378 &  0.917 &  0.067 \\ 
52649-1010-324 &  1.6191 & 0.63919 &  0.402 &  0.264 &  1.198 &  0.251 &  0.210 &  0.172 \\ 
                         &           & 1.00383 &  0.401 &  0.318 &  1.042 &  0.298 &  0.209 &  0.188 \\ 
54058-2477-373 &  2.2865 & 1.31768 &  0.643 &  0.131 &  0.277 &  0.146 &  0.395 &  0.100 \\ 
                         &           & 1.76576 &  1.095 &  0.144 &  0.553 &  0.265 &  0.640 &  0.064 \\ 
52354-0875-153 &  2.2014 & 0.85140 &  0.937 &  0.138 &  0.536 &  0.158 &  0.569 &  0.076 \\ 
54175-2593-601 &  2.5239 & 2.24994 &  0.855 &  0.354 &  0.372 &  0.433 &  0.527 &  0.241 \\ 
53383-1969-476 &  1.9635 & 0.53048 &  1.421 &  0.478 &  1.178 &  0.536 &  0.777 &  0.205 \\ 
54177-2594-573 &  3.3525 & 1.13914 &  1.120 &  0.190 &  0.699 &  0.199 &  0.652 &  0.086 \\ 
53112-1748-571 &  2.1306 & 0.40690 &  1.615 &  0.119 &  1.156 &  0.127 &  0.828 &  0.028 \\ 
                         &           & 1.58010 &  0.320 &  0.086 &  0.301 &  0.123 &  0.149 &  0.059 \\ 
53786-2356-099 &  1.9373 & 0.97848 &  2.565 &  0.124 &  2.464 &  0.124 &  0.919 &  0.004 \\ 
                         &           & 1.59320 &  0.101 &  0.092 &  0.149 &  0.075 &  0.027 &  0.016 \\ 
                         &           & 1.82219 &  1.901 &  0.121 &  1.786 &  0.134 &  0.873 &  0.017 \\ 
52376-0773-448 &  1.6168 & 1.20438 &  1.399 &  0.415 &  1.752 &  0.399 &  0.770 &  0.179 \\ 
52376-0773-209 &  1.2444 & 0.50960 &  0.444 &  0.197 &  0.499 &  0.210 &  0.242 &  0.144 \\ 
52317-0505-035 &  1.6844 & 1.63275 &  0.980 &  0.185 &  1.128 &  0.182 &  0.588 &  0.097 \\ 
52375-0772-635 &  1.7762 & 0.87439 &  1.354 &  0.215 &  1.184 &  0.208 &  0.754 &  0.093 \\ 
52734-1240-572 &  1.4814 & 1.33476 &  1.759 &  0.223 &  1.412 &  0.272 &  0.853 &  0.041 \\ 
52643-1000-491 &  1.5325 & 1.40241 &  0.647 &  0.142 &  0.592 &  0.129 &  0.398 &  0.108 \\ 
                         &           & 1.46371 &  2.040 &  0.148 &  1.247 &  0.145 &  0.892 &  0.020 \\ 
53383-1969-177 &  1.5105 & 1.18090 &  2.531 &  0.554 &  1.778 &  0.551 &  0.918 &  0.035 \\ 
53383-1969-581 &  1.7563 & 1.63446 &  1.072 &  0.799 &  2.104 &  0.428 &  0.629 &  0.513 \\ 
53446-2096-563 &  1.6455 & 1.18762 &  0.428 &  0.169 &  0.577 &  0.219 &  0.229 &  0.124 \\ 
                         &           & 1.58310 &  0.819 &  0.139 &  0.758 &  0.242 &  0.506 &  0.087 \\ 
51930-0489-057 &  1.9551 & 1.69562 &  0.909 &  0.137 &  1.099 &  0.134 &  0.555 &  0.078 \\ 
52649-1010-289 &  1.2611 & 0.53469 &  0.439 &  0.261 &  1.262 &  0.182 &  0.238 &  0.180 \\ 
53491-2147-348 &  2.2592 & 1.16788 &  1.371 &  0.332 &  1.203 &  0.377 &  0.760 &  0.146 \\ 
51910-0275-357 &  1.2312 & 1.01080 &  0.778 &  0.179 &  0.754 &  0.194 &  0.480 &  0.118 \\ 
51913-0274-172 &  4.2979 & 1.79904 &  1.293 &  0.248 &  0.848 &  0.220 &  0.731 &  0.114 \\ 
54177-2594-603 &  4.8141 & 1.63657 &  2.596 &  0.221 &  2.462 &  0.177 &  0.919 &  0.006 \\ 
                         &           & 1.68032 &  1.641 &  0.210 &  1.635 &  0.235 &  0.833 &  0.052 \\ 
                         &           & 1.70530 &  2.441 &  0.297 &  1.377 &  0.299 &  0.915 &  0.015 \\ 
                         &           & 2.04941 &  0.980 &  0.416 &  1.734 &  0.506 &  0.588 &  0.253 \\ 
53383-1969-221 &  1.6151 & 1.42096 &  1.330 &  0.126 &  1.157 &  0.133 &  0.745 &  0.053 \\ 
53446-2096-543 &  2.1831 & 0.93642 &  0.637 &  0.184 &  0.828 &  0.185 &  0.390 &  0.142 \\ 
53112-1748-586 &  1.0848 & 0.69831 &  1.582 &  0.227 &  1.589 &  0.242 &  0.822 &  0.067 \\ 
52295-0561-329 &  1.1584 & 0.79277 &  2.458 &  0.159 &  2.558 &  0.170 &  0.916 &  0.005 \\ 
                         &           & 0.89857 &  1.512 &  0.138 &  1.449 &  0.168 &  0.805 &  0.044 \\ 
53112-1748-564 &  0.8342 & 0.63699 &  1.369 &  0.250 &  1.098 &  0.259 &  0.759 &  0.108 \\ 
52296-0560-603 &  1.7566 & 0.44631 &  0.717 &  0.135 &  0.847 &  0.147 &  0.443 &  0.093 \\ 
                         &           & 0.97811 &  0.711 &  0.128 &  0.449 &  0.128 &  0.438 &  0.089 \\ 
                         &           & 1.11504 &  1.630 &  0.187 &  1.309 &  0.155 &  0.831 &  0.046 \\ 
                         &           & 1.60480 &  0.445 &  0.130 &  0.493 &  0.135 &  0.243 &  0.097 \\ 
                         &           & 1.62511 &  0.129 &  0.142 &  0.289 &  0.118 &  0.035 &  0.024 \\ 
53786-2356-114 &  0.9826 & 0.82615 &  0.547 &  0.149 &  0.300 &  0.162 &  0.323 &  0.116 \\ 
52428-0948-134 &  1.3967 & 1.35010 &  0.468 &  0.098 &  0.283 &  0.092 &  0.261 &  0.075 \\ 
53090-1600-059 &  2.1657 & 0.75908\tablenotemark{a} &  1.665 &  0.083 &  1.376 &  0.089 &  0.837 &  0.016 \\ 
                         &           & 1.37645 &  1.182 &  0.086 &  0.808 &  0.108 &  0.681 &  0.041 \\ 
                         &           & 1.74784 &  0.580 &  0.103 &  0.543 &  0.138 &  0.348 &  0.080 \\ 
                         &           & 2.08670 &  1.138 &  0.260 &  1.073 &  0.226 &  0.660 &  0.121 \\ 
53090-1600-613 &  1.9508 & 1.30121 &  1.736 &  0.203 &  1.609 &  0.206 &  0.849 &  0.039 \\ 
52734-1240-114 &  1.2959 & 1.17561 &  0.361 &  0.127 &  0.475 &  0.136 &  0.178 &  0.088 \\ 
53047-1361-403 &  3.1207 & 1.79257 &  1.855 &  0.153 &  1.593 &  0.162 &  0.867 &  0.023 \\ 
                         &           & 1.80943 &  0.703 &  0.185 &  0.728 &  0.177 &  0.434 &  0.134 \\ 
52734-1240-059 &  1.5603 & 0.61402 &  1.820 &  0.217 &  1.270 &  0.219 &  0.862 &  0.036 \\ 
                         &           & 1.43274 &  0.584 &  0.137 &  0.501 &  0.137 &  0.350 &  0.107 \\ 
53431-2025-266 &  2.0750 & 1.62823 &  0.487 &  0.236 &  0.443 &  0.231 &  0.276 &  0.175 \\ 
52339-0578-244 &  1.7000 & 1.37473 &  0.949 &  0.160 &  0.823 &  0.173 &  0.575 &  0.088 \\ 
53446-2096-550 &  1.4181 & 0.66168 &  0.707 &  0.118 &  0.668 &  0.149 &  0.436 &  0.082 \\ 
52428-0948-479 &  2.0851 & 1.07866 &  0.481 &  0.225 &  0.733 &  0.240 &  0.271 &  0.167 \\ 
                         &           & 1.73877 &  2.234 &  0.212 &  2.146 &  0.193 &  0.908 &  0.018 \\ 
52339-0578-246 &  1.2633 & 0.78710 &  3.797 &  0.194 &  3.342 &  0.197 &  0.945 &  0.004 \\ 
52339-0578-259 &  0.9284 & 0.79723 &  1.153 &  0.200 &  1.319 &  0.226 &  0.667 &  0.090 \\ 
52296-0560-005 &  1.0936 & 0.60426 &  1.790 &  0.546 &  2.180 &  0.530 &  0.857 &  0.146 \\ 
53383-1969-532 &  0.8861 & 0.80139 &  1.753 &  0.189 &  1.748 &  0.201 &  0.852 &  0.034 \\ 
53446-2096-578 &  1.2334 & 1.18819 &  0.278 &  0.225 &  0.276 &  0.235 &  0.119 &  0.107 \\ 
52428-0948-123 &  2.0519 & 1.60639 &  1.878 &  0.186 &  1.174 &  0.182 &  0.870 &  0.028 \\ 
52022-0506-437 &  1.9439 & 1.21949 &  0.520 &  0.137 &  0.605 &  0.149 &  0.302 &  0.106 \\ 
52367-0577-016 &  1.4025 & 0.51941 &  2.414 &  0.477 &  1.353 &  0.496 &  0.914 &  0.036 \\ 
53446-2096-021 &  2.5816 & 1.70559 &  4.787 &  0.468 &  4.992 &  0.732 &  0.947 &  0.004 \\ 
                         &           & 1.95249 &  1.223 &  0.407 &  2.093 &  0.711 &  0.701 &  0.197 \\ 
53792-2355-343 &  1.2172 & 0.80221 &  1.689 &  0.178 &  1.657 &  0.195 &  0.841 &  0.037 \\ 
54177-2594-009 &  1.0006 & 0.87135 &  1.978 &  0.133 &  2.046 &  0.146 &  0.884 &  0.018 \\ 
52295-0561-397 &  1.5974 & 1.48009 &  0.821 &  0.330 &  1.047 &  0.336 &  0.507 &  0.228 \\ 
53112-1748-602 &  2.1592 & 0.55565 &  1.058 &  0.285 &  0.598 &  0.300 &  0.622 &  0.145 \\ 
                         &           & 0.85652 &  1.110 &  0.183 &  1.574 &  0.228 &  0.647 &  0.083 \\ 
                         &           & 1.72311 &  2.133 &  0.392 &  1.240 &  0.358 &  0.899 &  0.049 \\ 
53090-1600-608 &  1.2226 & 0.66864 &  2.263 &  0.112 &  1.902 &  0.123 &  0.910 &  0.009 \\ 
53446-2096-586 &  1.2566 & 0.91270 &  1.645 &  0.151 &  1.185 &  0.190 &  0.834 &  0.034 \\ 
53383-1969-599 &  0.8195 & 0.72805 &  0.888 &  0.244 &  1.089 &  0.256 &  0.544 &  0.149 \\ 
52428-0948-163 &  1.5423 & 1.15008 &  1.902 &  0.266 &  2.222 &  0.235 &  0.873 &  0.041 \\ 
53491-2147-305 &  1.6498 & 1.25822 &  1.440 &  0.320 &  1.187 &  0.372 &  0.784 &  0.132 \\ 
53792-2355-332 &  1.6344 & 0.49421 &  0.832 &  0.286 &  0.475 &  0.293 &  0.514 &  0.192 \\ 
51913-0274-506 &  0.7482 & 0.64615 &  1.220 &  0.226 &  0.542 &  0.235 &  0.700 &  0.105 \\ 
52992-1431-605 &  1.5820 & 1.44221 &  0.821 &  0.154 &  1.014 &  0.133 &  0.507 &  0.096 \\ 
53112-1748-606 &  1.6127 & 1.03573 &  2.290 &  0.272 &  1.724 &  0.244 &  0.910 &  0.021 \\ 
52644-1009-592 &  0.6786 & 0.44902 &  1.533 &  0.081 &  1.272 &  0.075 &  0.811 &  0.023 \\ 
                         &           & 0.62103 &  0.589 &  0.068 &  0.567 &  0.070 &  0.354 &  0.052 \\ 
52649-1010-269 &  2.3011 & 1.93239 &  0.485 &  0.153 &  0.290 &  0.148 &  0.274 &  0.117 \\ 
54177-2594-002 &  1.4142 & 0.77381 &  0.600 &  0.107 &  0.396 &  0.123 &  0.362 &  0.082 \\ 
54174-2479-316 &  1.4092 & 0.80326 &  0.996 &  0.084 &  0.921 &  0.084 &  0.595 &  0.039 \\ 
                         &           & 1.33740 &  0.432 &  0.071 &  0.188 &  0.072 &  0.232 &  0.054 \\ 
54058-2477-203 &  1.2451 & 0.84551 &  1.391 &  0.205 &  1.153 &  0.210 &  0.767 &  0.084 \\ 
53431-2025-389 &  1.6059 & 0.81358 &  1.439 &  0.159 &  0.947 &  0.158 &  0.783 &  0.058 \\ 
                         &           & 0.82679 &  0.600 &  0.157 &  0.493 &  0.163 &  0.362 &  0.122 \\ 
53430-2019-060 &  0.8547 & 0.78578 &  3.421 &  0.216 &  2.932 &  0.205 &  0.950 &  0.008 \\ 
52428-0948-173 &  1.7207 & 1.29529 &  0.841 &  0.074 &  0.772 &  0.080 &  0.519 &  0.046 \\ 
53446-2096-582 &  2.2648 & 1.93654 &  3.344 &  0.227 &  3.405 &  0.262 &  0.948 &  0.010 \\ 
54177-2594-024 &  0.8258 & 0.50985 &  1.058 &  0.225 &  0.649 &  0.238 &  0.622 &  0.108 \\ 
52295-0561-378 &  1.4549 & 0.93006 &  1.701 &  0.340 &  1.450 &  0.383 &  0.843 &  0.087 \\ 
53383-1969-116 &  1.7343 & 1.67391 &  2.235 &  0.283 &  2.850 &  0.219 &  0.908 &  0.028 \\ 
52620-0962-152 &  2.2443 & 0.62806 &  2.342 &  0.183 &  0.972 &  0.203 &  0.912 &  0.011 \\ 
                         &           & 1.19958 &  0.134 &  0.135 &  0.568 &  0.149 &  0.037 &  0.026 \\ 
                         &           & 1.50210 &  2.402 &  0.179 &  2.194 &  0.180 &  0.914 &  0.007 \\ 
                         &           & 2.10906 &  0.875 &  0.370 &  0.207 &  0.413 &  0.538 &  0.248 \\ 
53433-1998-127 &  1.6477 & 1.19531 &  1.141 &  0.254 &  1.010 &  0.355 &  0.662 &  0.118 \\ 
                         &           & 1.37650 &  0.585 &  0.254 &  0.369 &  0.238 &  0.351 &  0.195 \\ 
52376-0773-123 &  1.6287 & 0.96667 &  1.073 &  0.310 &  0.789 &  0.349 &  0.629 &  0.158 \\ 
52354-0875-115 &  1.4298 & 1.08505 &  0.821 &  0.132 &  0.954 &  0.176 &  0.507 &  0.082 \\ 
53433-1998-155 &  1.3624 & 1.16398 &  1.040 &  0.243 &  0.704 &  0.243 &  0.614 &  0.122 \\ 
52376-0773-172 &  1.5158 & 0.97218 &  1.941 &  0.580 &  0.981 &  0.518 &  0.879 &  0.122 \\ 
53383-1969-133 &  2.5302 & 0.92767 &  1.174 &  0.254 &  1.191 &  0.231 &  0.678 &  0.117 \\ 
53491-2147-383 &  1.9432 & 0.71710 &  1.857 &  0.272 &  1.780 &  0.311 &  0.867 &  0.045 \\ 
                         &           & 0.76445 &  0.629 &  0.318 &  0.772 &  0.301 &  0.385 &  0.242 \\ 
                         &           & 1.30391 &  1.796 &  0.252 &  0.917 &  0.298 &  0.858 &  0.044 \\ 
52022-0506-229 &  1.4424 & 0.54360 &  1.316 &  0.223 &  0.795 &  0.207 &  0.739 &  0.101 \\ 
53430-2019-446 &  2.1150 & 0.40020 &  2.106 &  0.565 &  2.188 &  0.597 &  0.897 &  0.084 \\ 
                         &           & 0.80699 &  2.696 &  0.411 &  2.628 &  0.485 &  0.922 &  0.012 \\ 
52643-1000-155 &  2.0356 & 1.94356 &  2.360 &  0.233 &  2.656 &  0.245 &  0.913 &  0.014 \\ 
52022-0506-493 &  1.7735 & 1.07356 &  1.247 &  0.501 &  1.677 &  0.480 &  0.713 &  0.252 \\ 
53357-1749-310 &  1.7567 & 0.45691 &  0.126 &  0.100 &  0.310 &  0.099 &  0.034 &  0.023 \\ 
54097-2478-269 &  1.3769 & 1.03918 &  1.815 &  0.268 &  1.961 &  0.283 &  0.861 &  0.046 \\ 
51930-0489-114 &  1.5486 & 1.41433 &  0.773 &  0.157 &  0.687 &  0.181 &  0.478 &  0.103 \\ 
53433-1998-158 &  1.6737 & 0.79551 &  0.552 &  0.211 &  0.739 &  0.209 &  0.327 &  0.163 \\ 
                         &           & 1.33856 &  1.189 &  0.251 &  1.245 &  0.262 &  0.685 &  0.115 \\ 
53770-2352-040 &  1.7308 & 1.25115 &  1.819 &  0.386 &  1.412 &  0.305 &  0.862 &  0.080 \\ 
53431-2025-398 &  1.7104 & 1.47094 &  1.597 &  0.506 &  1.902 &  0.548 &  0.825 &  0.186 \\ 
52992-1431-606 &  0.6883 & 0.48408 &  2.051 &  0.092 &  1.905 &  0.092 &  0.894 &  0.012 \\ 
53430-2019-456 &  1.8347 & 1.23509 &  1.215 &  0.175 &  1.740 &  0.166 &  0.697 &  0.083 \\ 
53786-2356-597 &  1.6859 & 0.98565 &  1.358 &  0.096 &  1.124 &  0.107 &  0.755 &  0.037 \\ 
54058-2477-497 &  1.2648 & 1.16469 &  1.132 &  0.353 &  1.274 &  0.348 &  0.657 &  0.176 \\ 
52734-1240-584 &  1.1079 & 1.02097 &  0.888 &  0.130 &  0.807 &  0.137 &  0.544 &  0.076 \\ 
54058-2477-140 &  1.4338 & 0.83026 &  1.477 &  0.175 &  1.088 &  0.169 &  0.795 &  0.061 \\ 
                         &           & 1.16985 &  0.780 &  0.167 &  0.907 &  0.172 &  0.482 &  0.109 \\ 
54058-2477-493 &  1.2372 & 0.55100 &  0.206 &  0.073 &  0.186 &  0.083 &  0.074 &  0.037 \\ 
53115-1601-347 &  1.7883 & 1.70561 &  1.381 &  0.290 &  0.847 &  0.263 &  0.763 &  0.126 \\ 
53792-2355-330 &  1.7008 & 1.15481 &  2.563 &  0.282 &  2.291 &  0.301 &  0.919 &  0.009 \\ 
53433-1998-081 &  1.4721 & 1.13301 &  1.729 &  0.333 &  0.254 &  0.367 &  0.848 &  0.080 \\ 
53433-1998-492 &  2.6259 & 0.86825 &  0.235 &  0.137 &  0.112 &  0.132 &  0.091 &  0.065 \\ 
                         &           & 1.07568 &  1.219 &  0.139 &  0.637 &  0.170 &  0.699 &  0.066 \\ 
53035-1433-432 &  4.2613 & 1.80723 &  2.716 &  0.915 &  3.204 &  0.708 &  0.923 &  0.065 \\ 
51913-0274-602 &  1.3999 & 1.05550 &  0.612 &  0.095 &  0.271 &  0.102 &  0.372 &  0.072 \\ 
54058-2477-168 &  1.0068 & 0.51893 &  0.451 &  0.114 &  0.119 &  0.120 &  0.247 &  0.086 \\ 
                         &           & 0.86945 &  0.519 &  0.092 &  0.389 &  0.092 &  0.300 &  0.072 \\ 
54174-2479-300 &  3.2905 & 1.59407 &  1.074 &  0.255 &  0.809 &  0.240 &  0.630 &  0.124 \\ 
54097-2478-267 &  3.6391 & 2.14133 &  2.120 &  0.458 &  1.324 &  0.252 &  0.898 &  0.062 \\ 
54058-2477-492 &  1.2130 & 0.96040 &  0.486 &  0.134 &  0.292 &  0.136 &  0.275 &  0.103 \\ 
54058-2477-138 &  1.6748 & 1.26920 &  0.889 &  0.178 &  0.843 &  0.252 &  0.545 &  0.106 \\ 
52992-1431-588 &  1.2773 & 0.91037 &  0.711 &  0.258 &  0.298 &  0.275 &  0.439 &  0.190 \\ 
52368-0906-405 &  3.6937 & 1.16967 &  1.780 &  0.205 &  1.614 &  0.210 &  0.856 &  0.035 \\ 
52734-1240-590 &  1.2694 & 0.71324 &  1.276 &  0.186 &  0.898 &  0.217 &  0.724 &  0.087 \\ 
52339-0578-444 &  1.8715 & 1.56832 &  0.254 &  0.181 &  0.308 &  0.200 &  0.103 &  0.085 \\ 
52428-0948-528 &  0.9981 & 0.76861 &  3.028 &  0.229 &  2.842 &  0.229 &  0.934 &  0.007 \\ 
53491-2147-280 &  1.1361 & 0.72098 &  1.698 &  0.258 &  1.354 &  0.315 &  0.843 &  0.059 \\ 
54210-2409-285 &  1.4450 & 1.18196 &  2.093 &  0.110 &  2.305 &  0.109 &  0.897 &  0.012 \\ 
                         &           & 1.28382 &  0.634 &  0.100 &  0.410 &  0.100 &  0.388 &  0.076 \\ 
51913-0274-106 &  1.9672 & 0.98497 &  1.156 &  0.082 &  0.718 &  0.143 &  0.669 &  0.039 \\ 
                         &           & 1.36585 &  0.528 &  0.068 &  0.419 &  0.079 &  0.308 &  0.054 \\ 
53851-2480-378 &  1.3450 & 0.73378 &  0.704 &  0.167 &  0.403 &  0.181 &  0.434 &  0.119 \\ 
                         &           & 1.02063 &  1.631 &  0.164 &  1.592 &  0.178 &  0.831 &  0.039 \\ 
53047-1361-177 &  1.6023 & 0.64962 &  1.432 &  0.181 &  0.830 &  0.199 &  0.781 &  0.067 \\ 
53115-1601-400 &  1.0805 & 1.03294 &  1.096 &  0.141 &  0.959 &  0.145 &  0.640 &  0.062 \\ 
52022-0506-137 &  2.4402 & 2.26742 &  1.720 &  0.420 &  1.417 &  0.527 &  0.847 &  0.113 \\ 
53430-2019-442 &  1.3388 & 0.45690 &  1.496 &  0.364 &  1.823 &  0.445 &  0.800 &  0.143 \\ 
51913-0274-102 &  2.9597 & 0.94827 &  0.986 &  0.118 &  1.893 &  0.129 &  0.591 &  0.057 \\ 
                         &           & 1.40287 &  0.115 &  0.091 &  0.204 &  0.092 &  0.031 &  0.020 \\ 
                         &           & 1.54204 &  0.573 &  0.102 &  0.185 &  0.103 &  0.342 &  0.079 \\ 
                         &           & 1.71153 &  1.329 &  0.117 &  1.181 &  0.255 &  0.745 &  0.049 \\ 
53431-2025-326 &  2.0997 & 0.58257 &  0.411 &  0.183 &  0.460 &  0.176 &  0.217 &  0.130 \\ 
                         &           & 1.57291 &  2.914 &  0.109 &  2.182 &  0.127 &  0.930 &  0.003 \\ 
53433-1998-509 &  3.3708 & 1.42154\tablenotemark{a} &  2.219 &  0.246 &  1.973 &  0.274 &  0.906 &  0.023 \\ 
52643-1000-082 &  1.3555 & 0.79886 &  1.028 &  0.206 &  0.771 &  0.270 &  0.609 &  0.102 \\ 
                         &           & 0.87141 &  1.269 &  0.246 &  1.196 &  0.248 &  0.722 &  0.114 \\ 
53430-2019-441 &  2.0738 & 1.83074 &  3.005 &  0.702 &  3.036 &  0.557 &  0.933 &  0.022 \\ 
52643-1000-522 &  2.6659 & 0.77295 &  0.750 &  0.232 &  0.503 &  0.260 &  0.463 &  0.163 \\ 
54058-2477-509 &  1.2126 & 0.47388 &  0.916 &  0.186 &  0.708 &  0.209 &  0.558 &  0.108 \\ 
                         &           & 0.61169 &  0.859 &  0.202 &  0.785 &  0.233 &  0.529 &  0.125 \\ 
                         &           & 1.16773 &  0.855 &  0.145 &  0.869 &  0.165 &  0.528 &  0.089 \\ 
53115-1601-304 &  1.8223 & 1.56215 &  0.510 &  0.133 &  0.166 &  0.153 &  0.293 &  0.103 \\ 
53383-1969-092 &  2.1281 & 1.64194 &  1.504 &  0.276 &  1.629 &  0.247 &  0.803 &  0.099 \\ 
53035-1433-465 &  1.4818 & 1.32257 &  1.336 &  0.189 &  0.996 &  0.185 &  0.747 &  0.083 \\ 
53383-1969-623 &  3.8164 & 1.92537 &  0.981 &  0.270 &  0.728 &  0.350 &  0.589 &  0.150 \\ 
52620-0962-120 &  2.8849 & 1.54121 &  1.447 &  0.275 &  1.655 &  0.299 &  0.786 &  0.109 \\ 
53112-1748-637 &  1.9508 & 1.81036 &  2.091 &  0.325 &  1.806 &  0.285 &  0.896 &  0.042 \\ 
52643-1000-524 &  1.1823 & 0.37845 &  0.918 &  0.516 &  1.515 &  0.572 &  0.559 &  0.350 \\ 
53115-1601-318 &  1.1580 & 0.47187 &  0.369 &  0.129 &  1.143 &  0.125 &  0.185 &  0.091 \\ 
                         &           & 0.47484 &  1.041 &  0.125 &  0.578 &  0.160 &  0.615 &  0.056 \\ 
                         &           & 0.66853 &  3.571 &  0.186 &  3.070 &  0.184 &  0.949 &  0.001 \\ 
52992-1431-064 &  2.0817 & 1.87596 &  2.158 &  0.293 &  1.986 &  0.322 &  0.901 &  0.033 \\ 
53357-1749-378 &  3.3648 & 2.25331 &  0.721 &  0.513 &  0.973 &  0.462 &  0.445 &  0.370 \\ 
53357-1749-377 &  2.0963 & 1.21573 &  0.268 &  0.099 &  0.376 &  0.114 &  0.112 &  0.060 \\ 
53446-2096-634 &  3.4811 & 2.03533 &  2.162 &  0.412 &  1.462 &  0.508 &  0.902 &  0.050 \\ 
51910-0275-389 &  2.5601 & 1.95243 &  2.664 &  0.260 &  2.921 &  0.504 &  0.920 &  0.007 \\ 
53430-2019-495 &  2.6797 & 1.57621 &  1.381 &  0.216 &  1.417 &  0.243 &  0.763 &  0.090 \\ 
                         &           & 1.74033 &  2.375 &  0.294 &  2.241 &  0.290 &  0.913 &  0.017 \\ 
53430-2019-114 &  2.4380 & 1.51020 &  1.805 &  0.393 &  2.625 &  0.384 &  0.860 &  0.085 \\ 
52376-0773-177 &  2.3554 & 1.83585 &  0.372 &  0.095 &  0.361 &  0.108 &  0.187 &  0.068 \\ 
51913-0274-584 &  0.6238 & 0.46320 &  2.329 &  0.212 &  2.115 &  0.221 &  0.912 &  0.013 \\ 
53491-2147-254 &  1.4663 & 0.49062 &  1.539 &  0.298 &  1.873 &  0.296 &  0.813 &  0.103 \\ 
53851-2480-440 &  2.3524 & 1.91646 &  0.719 &  0.146 &  0.666 &  0.195 &  0.443 &  0.102 \\ 
53003-1432-615 &  4.9339 & 1.98909 &  1.904 &  0.823 &  1.814 &  0.632 &  0.874 &  0.240 \\ 
52669-0876-309 &  1.4266 & 1.09118 &  0.298 &  0.142 &  0.448 &  0.147 &  0.134 &  0.088 \\ 
53430-2019-050 &  2.1616 & 0.75828\tablenotemark{a} &  0.756 &  0.113 &  0.608 &  0.127 &  0.467 &  0.072 \\ 
54174-2479-234 &  1.3754 & 0.71605 &  1.252 &  0.292 &  1.012 &  0.288 &  0.715 &  0.135 \\ 
53115-1601-274 &  2.5761 & 1.07861 &  1.412 &  0.324 &  1.548 &  0.352 &  0.774 &  0.137 \\ 
53115-1601-381 &  1.6626 & 0.47142\tablenotemark{a} &  2.169 &  0.337 &  0.517 &  0.295 &  0.902 &  0.039 \\ 
53430-2019-498 &  1.8009 & 0.80213 &  1.390 &  0.448 &  1.878 &  0.495 &  0.766 &  0.195 \\ 
                         &           & 0.85615 &  1.191 &  0.346 &  2.038 &  0.397 &  0.686 &  0.164 \\ 
52643-1000-539 &  1.9556 & 1.61888 &  2.909 &  0.220 &  2.570 &  0.232 &  0.929 &  0.007 \\ 
53463-2090-357 &  1.1830 & 0.78503 &  0.746 &  0.116 &  0.528 &  0.117 &  0.461 &  0.075 \\ 
                         &           & 0.83404 &  1.001 &  0.118 &  1.118 &  0.116 &  0.598 &  0.056 \\ 
53792-2355-369 &  1.8304 & 1.09626 &  1.629 &  0.249 &  1.173 &  0.235 &  0.831 &  0.068 \\ 
53430-2019-109 &  1.2009 & 1.06724 &  0.677 &  0.171 &  0.732 &  0.209 &  0.417 &  0.127 \\ 
53430-2019-112 &  1.6064 & 0.92185 &  2.679 &  0.236 &  2.106 &  0.249 &  0.921 &  0.006 \\ 
52643-1000-103 &  1.5048 & 0.85634 &  3.891 &  0.223 &  3.677 &  0.235 &  0.951 &  0.004 \\ 
52669-0876-308 &  2.4654 & 0.83411 &  0.425 &  0.237 &  0.358 &  0.263 &  0.227 &  0.164 \\ 
                         &           & 0.97810 &  0.691 &  0.186 &  0.653 &  0.202 &  0.426 &  0.136 \\ 
51910-0275-257 &  2.3085 & 0.77195 &  0.675 &  0.170 &  0.344 &  0.174 &  0.416 &  0.127 \\ 
                         &           & 0.99945 &  0.893 &  0.257 &  1.179 &  0.204 &  0.547 &  0.157 \\ 
                         &           & 1.98385 &  0.653 &  0.449 &  0.593 &  0.350 &  0.402 &  0.329 \\ 
53357-1749-385 &  1.4231 & 0.65176 &  0.349 &  0.139 &  0.311 &  0.148 &  0.169 &  0.093 \\ 
52620-0962-574 &  1.1117 & 0.87336 &  0.306 &  0.057 &  0.250 &  0.071 &  0.139 &  0.040 \\ 
52376-0773-043 &  3.0552 & 1.76188 &  1.880 &  0.491 &  1.016 &  0.472 &  0.870 &  0.104 \\ 
53357-1749-396 &  2.2983 & 1.70434 &  0.592 &  0.176 &  0.447 &  0.193 &  0.356 &  0.136 \\ 
53383-1969-640 &  1.9335 & 0.77281 &  2.206 &  0.312 &  2.784 &  0.370 &  0.905 &  0.033 \\ 
                         &           & 1.55774 &  0.651 &  0.216 &  0.501 &  0.239 &  0.400 &  0.166 \\ 
53797-2358-295 &  2.2275 & 1.66845 &  1.420 &  0.246 &  0.758 &  0.292 &  0.777 &  0.099 \\ 
51930-0489-014 &  1.8075 & 0.98515 &  1.360 &  0.519 &  2.046 &  0.525 &  0.756 &  0.236 \\ 
52339-0578-511 &  2.4143 & 1.02546 &  0.735 &  0.115 &  0.573 &  0.123 &  0.454 &  0.076 \\ 
52339-0578-149 &  1.9398 & 0.57314 &  1.047 &  0.218 &  0.522 &  0.228 &  0.617 &  0.105 \\ 
                         &           & 1.14494 &  0.426 &  0.123 &  0.407 &  0.131 &  0.228 &  0.091 \\ 
53851-2480-232 &  1.7111 & 1.01932 &  1.303 &  0.351 &  1.252 &  0.359 &  0.734 &  0.158 \\ 
                         &           & 1.45884 &  1.880 &  0.337 &  0.866 &  0.280 &  0.870 &  0.056 \\ 
54174-2479-230 &  2.3536 & 1.44227 &  1.538 &  0.198 &  0.946 &  0.208 &  0.812 &  0.063 \\ 
52022-0506-501 &  1.4392 & 1.14189 &  2.076 &  0.184 &  1.864 &  0.186 &  0.895 &  0.023 \\ 
                         &           & 1.14746 &  1.859 &  0.185 &  0.773 &  0.194 &  0.867 &  0.028 \\ 
                         &           & 1.31518 &  1.153 &  0.161 &  0.987 &  0.162 &  0.668 &  0.074 \\ 
54097-2478-411 &  1.4937 & 0.88855 &  0.965 &  0.099 &  0.703 &  0.111 &  0.582 &  0.049 \\ 
                         &           & 1.01004 &  1.564 &  0.116 &  1.290 &  0.120 &  0.818 &  0.032 \\ 
52620-0962-596 &  1.9986 & 1.19169 &  1.610 &  0.221 &  1.724 &  0.235 &  0.827 &  0.061 \\ 
                         &           & 1.22988 &  0.453 &  0.197 &  0.983 &  0.235 &  0.249 &  0.145 \\ 
53433-1998-051 &  2.0828 & 1.75230 &  1.177 &  0.216 &  1.137 &  0.330 &  0.679 &  0.098 \\ 
53463-1981-309 &  2.9827 & 1.64681 &  1.646 &  0.287 &  0.513 &  0.264 &  0.834 &  0.078 \\ 
52643-1000-566 &  1.2644 & 0.58809 &  0.632 &  0.156 &  0.519 &  0.180 &  0.387 &  0.119 \\ 
53851-2480-412 &  1.7149 & 0.84588 &  2.369 &  0.136 &  2.108 &  0.159 &  0.913 &  0.005 \\ 
                         &           & 1.36015 &  0.769 &  0.128 &  0.524 &  0.120 &  0.475 &  0.082 \\ 
52643-1000-585 &  1.1514 & 0.88890 &  1.405 &  0.140 &  1.197 &  0.139 &  0.772 &  0.052 \\ 
53433-1998-102 &  1.5315 & 1.39708 &  1.118 &  0.126 &  0.967 &  0.129 &  0.651 &  0.057 \\ 
52649-1010-422 &  1.9034 & 1.57008 &  0.613 &  0.124 &  0.278 &  0.140 &  0.372 &  0.095 \\ 
53851-2480-235 &  1.7140 & 1.27323 &  0.283 &  0.256 &  0.314 &  0.214 &  0.123 &  0.112 \\ 
                         &           & 1.31162 &  1.747 &  0.184 &  1.348 &  0.175 &  0.851 &  0.033 \\ 
                         &           & 1.47581 &  1.337 &  0.187 &  0.545 &  0.197 &  0.748 &  0.082 \\ 
53433-1998-454 &  0.8743 & 0.75103 &  0.702 &  0.134 &  0.635 &  0.141 &  0.433 &  0.094 \\ 
54097-2478-135 &  0.8967 & 0.66931 &  2.064 &  0.198 &  1.509 &  0.236 &  0.894 &  0.026 \\ 
54097-2478-420 &  1.1696 & 0.97438 &  1.859 &  0.249 &  1.486 &  0.237 &  0.867 &  0.040 \\ 
53851-2480-424 &  2.0078 & 1.00658 &  2.818 &  0.143 &  2.072 &  0.146 &  0.927 &  0.006 \\ 
54097-2478-123 &  0.7044 & 0.62205 &  0.384 &  0.169 &  0.165 &  0.181 &  0.196 &  0.117 \\ 
52649-1010-370 &  1.1377 & 0.76440 &  1.542 &  0.176 &  1.293 &  0.189 &  0.813 &  0.055 \\ 
53463-2090-335 &  1.5220 & 0.44905 &  1.892 &  0.283 &  0.612 &  0.293 &  0.872 &  0.045 \\ 
53047-1361-538 &  1.8670 & 1.76284 &  0.574 &  0.283 &  0.536 &  0.273 &  0.343 &  0.215 \\ 
51910-0275-437 &  1.3319 & 0.77707 &  1.113 &  0.161 &  0.948 &  0.168 &  0.649 &  0.072 \\ 
52643-1000-052 &  1.2523 & 0.75401 &  0.783 &  0.236 &  1.019 &  0.237 &  0.484 &  0.161 \\ 
                         &           & 0.92072 &  1.579 &  0.270 &  1.581 &  0.327 &  0.821 &  0.084 \\ 
53463-1981-297 &  1.4938 & 1.29013 &  0.980 &  0.167 &  0.966 &  0.167 &  0.589 &  0.086 \\ 
52669-0876-331 &  1.9573 & 1.57773 &  1.941 &  0.225 &  1.443 &  0.245 &  0.879 &  0.033 \\ 
51930-0489-588 &  2.1063 & 0.49944 &  1.389 &  0.103 &  1.115 &  0.106 &  0.766 &  0.038 \\ 
53047-1361-578 &  1.6942 & 0.50077\tablenotemark{a} &  1.711 &  0.104 &  1.370 &  0.114 &  0.845 &  0.018 \\ 
53433-1998-531 &  1.2956 & 0.94591 &  1.474 &  0.251 &  0.587 &  0.307 &  0.794 &  0.093 \\ 
                         &           & 1.04241 &  3.502 &  0.287 &  3.122 &  0.287 &  0.950 &  0.008 \\ 
54058-2477-564 &  0.7828 & 0.55081 &  1.369 &  0.147 &  1.443 &  0.146 &  0.759 &  0.059 \\ 
51930-0489-076 &  3.6485 & 1.45118 &  0.629 &  0.112 &  0.517 &  0.159 &  0.384 &  0.086 \\ 
                         &           & 2.10661 &  3.368 &  0.350 &  2.902 &  0.256 &  0.949 &  0.015 \\ 
52022-0506-584 &  2.1220 & 1.38932 &  0.607 &  0.088 &  0.693 &  0.106 &  0.368 &  0.067 \\ 
53357-1749-440 &  1.7959 & 0.88482 &  2.050 &  0.211 &  1.160 &  0.209 &  0.893 &  0.029 \\ 
53851-2480-216 &  1.2336 & 0.63747 &  0.731 &  0.185 &  2.382 &  0.211 &  0.452 &  0.129 \\ 
                         &           & 0.64207 &  2.421 &  0.210 &  1.720 &  0.232 &  0.915 &  0.009 \\ 
52649-1010-182 &  1.7513 & 0.70468 &  1.039 &  0.192 &  1.016 &  0.238 &  0.614 &  0.091 \\ 
54058-2477-101 &  0.9932 & 0.76950 &  0.297 &  0.058 &  0.134 &  0.062 &  0.133 &  0.039 \\ 
53047-1361-105 &  1.6279 & 1.41274 &  4.257 &  0.200 &  3.689 &  0.245 &  0.953 &  0.003 \\ 
53383-1969-566 &  1.5066 & 0.75221 &  0.752 &  0.221 &  0.475 &  0.243 &  0.465 &  0.155 \\ 
                         &           & 1.21630 &  0.576 &  0.191 &  0.483 &  0.212 &  0.345 &  0.148 \\ 
53463-2090-387 &  0.9961 & 0.63401 &  1.039 &  0.184 &  0.954 &  0.224 &  0.614 &  0.086 \\ 
53433-1998-019 &  1.9273 & 1.59639 &  0.414 &  0.148 &  0.302 &  0.239 &  0.219 &  0.108 \\ 
52376-0773-149 &  1.8700 & 1.42598 &  3.113 &  0.126 &  2.932 &  0.131 &  0.937 &  0.005 \\ 
53433-1998-066 &  1.1991 & 0.79856 &  1.076 &  0.159 &  0.665 &  0.151 &  0.631 &  0.072 \\ 
52643-1000-620 &  1.9312 & 0.50701 &  2.840 &  0.268 &  2.080 &  0.293 &  0.927 &  0.008 \\ 
53431-2025-404 &  1.3157 & 1.08965 &  1.980 &  0.150 &  1.560 &  0.178 &  0.884 &  0.021 \\ 
52295-0561-248 &  1.2919 & 0.74371 &  0.745 &  0.240 &  0.741 &  0.233 &  0.460 &  0.170 \\ 
52022-0506-522 &  1.8303 & 0.85186 &  1.270 &  0.285 &  1.105 &  0.303 &  0.722 &  0.131 \\ 
53491-2147-193 &  0.7907 & 0.56446 &  2.391 &  0.097 &  2.322 &  0.095 &  0.914 &  0.003 \\ 
53491-2147-486 &  1.5640 & 0.97854 &  1.593 &  0.187 &  1.573 &  0.231 &  0.824 &  0.052 \\ 
53431-2025-164 &  1.7792 & 0.81907 &  2.202 &  0.539 &  1.327 &  0.535 &  0.905 &  0.068 \\ 
52669-0876-346 &  3.9978 & 1.58503 &  1.141 &  0.342 &  3.682 &  0.713 &  0.662 &  0.168 \\ 
53792-2355-406 &  1.3921 & 0.76691 &  2.222 &  0.224 &  2.359 &  0.249 &  0.907 &  0.020 \\ 
54097-2478-518 &  3.1619 & 1.27178 &  3.585 &  0.184 &  4.319 &  0.177 &  0.949 &  0.001 \\ 
                         &           & 1.82618 &  1.433 &  0.321 &  1.548 &  0.524 &  0.781 &  0.133 \\ 
52649-1010-200 &  2.1144 & 1.04878 &  0.526 &  0.121 &  0.547 &  0.125 &  0.306 &  0.094 \\ 
                         &           & 1.38745 &  0.807 &  0.096 &  0.684 &  0.099 &  0.498 &  0.060 \\ 
53792-2355-419 &  1.1745 & 1.13741 &  1.446 &  0.360 &  1.216 &  0.332 &  0.786 &  0.150 \\ 
52339-0578-580 &  1.1116 & 0.90158 &  0.529 &  0.187 &  0.389 &  0.183 &  0.309 &  0.144 \\ 
52295-0561-204 &  1.7113 & 0.91787 &  3.147 &  0.455 &  2.133 &  0.456 &  0.939 &  0.017 \\ 
53035-1433-415 &  1.4320 & 1.00134 &  0.428 &  0.222 &  0.801 &  0.251 &  0.229 &  0.156 \\ 
52376-0773-145 &  2.0605 & 1.66617 &  1.167 &  0.199 &  0.998 &  0.246 &  0.674 &  0.091 \\ 
51930-0489-062 &  1.8699 & 1.24455 &  1.485 &  0.498 &  2.201 &  0.563 &  0.797 &  0.205 \\ 
52295-0561-206 &  1.7945 & 1.29637 &  1.108 &  0.245 &  1.517 &  0.288 &  0.646 &  0.115 \\ 
52376-0773-561 &  1.6476 & 0.79035 &  0.469 &  0.107 &  0.281 &  0.105 &  0.261 &  0.082 \\ 
                         &           & 1.09704 &  1.392 &  0.169 &  1.005 &  0.240 &  0.767 &  0.066 \\ 
                         &           & 1.24095 &  1.968 &  0.119 &  1.919 &  0.108 &  0.882 &  0.017 \\ 
                         &           & 1.55154 &  0.412 &  0.099 &  0.389 &  0.108 &  0.217 &  0.073 \\ 
51910-0275-202 &  0.9686 & 0.62128 &  0.409 &  0.071 &  0.201 &  0.077 &  0.215 &  0.053 \\ 
52669-0876-301 &  1.2190 & 1.10245 &  1.968 &  0.251 &  2.066 &  0.399 &  0.882 &  0.036 \\ 
52295-0561-213 &  2.4708 & 2.22051 &  1.789 &  1.179 &  1.713 &  0.735 &  0.857 &  0.487 \\ 
53431-2025-138 &  1.4756 & 0.90893 &  1.417 &  0.212 &  1.495 &  0.241 &  0.776 &  0.083 \\ 
53430-2019-577 &  1.9061 & 0.52370 &  0.454 &  0.145 &  0.142 &  0.150 &  0.249 &  0.108 \\ 
                         &           & 0.59785\tablenotemark{a} &  0.420 &  0.110 &  0.326 &  0.110 &  0.224 &  0.081 \\ 
                         &           & 1.16624 &  1.481 &  0.118 &  1.301 &  0.124 &  0.796 &  0.039 \\ 
53792-2355-496 &  2.6667 & 1.64670 &  1.081 &  0.252 &  1.575 &  0.312 &  0.633 &  0.121 \\ 
52339-0578-101 &  1.4689 & 1.26088 &  1.979 &  0.244 &  2.243 &  0.278 &  0.884 &  0.035 \\ 
54174-2479-458 &  0.9477 & 0.44506 &  0.975 &  0.157 &  0.954 &  0.156 &  0.586 &  0.081 \\ 
53357-1749-464 &  1.2650 & 1.04092 &  0.583 &  0.114 &  0.288 &  0.125 &  0.350 &  0.088 \\ 
53491-2147-443 &  1.4575 & 1.01581 &  1.335 &  0.123 &  1.527 &  0.131 &  0.747 &  0.051 \\ 
54097-2478-531 &  0.8908 & 0.62980 &  0.910 &  0.107 &  0.616 &  0.124 &  0.556 &  0.059 \\ 
                         &           & 0.84457 &  0.297 &  0.095 &  0.201 &  0.121 &  0.133 &  0.061 \\ 
53035-1433-218 &  1.2010 & 0.72141 &  1.088 &  0.212 &  1.218 &  0.263 &  0.637 &  0.098 \\ 
                         &           & 0.86397 &  1.132 &  0.188 &  1.416 &  0.190 &  0.657 &  0.085 \\ 
51910-0275-215 &  2.0941 & 1.25723 &  1.076 &  0.168 &  0.245 &  0.156 &  0.631 &  0.077 \\ 
53115-1601-230 &  1.0983 & 1.00195 &  1.526 &  0.139 &  1.039 &  0.164 &  0.809 &  0.043 \\ 
53357-1749-475 &  1.7980 & 0.96570 &  0.821 &  0.104 &  0.522 &  0.109 &  0.507 &  0.065 \\ 
54097-2478-502 &  1.5022 & 0.88775 &  1.355 &  0.268 &  0.964 &  0.293 &  0.754 &  0.118 \\ 
53792-2355-490 &  1.3282 & 0.84669 &  1.135 &  0.264 &  1.074 &  0.263 &  0.659 &  0.123 \\ 
53491-2147-442 &  1.7427 & 1.17887 &  1.381 &  0.312 &  0.893 &  0.335 &  0.763 &  0.136 \\ 
53430-2019-005 &  2.8654 & 1.22574 &  0.733 &  0.169 &  0.764 &  0.176 &  0.453 &  0.117 \\ 
53463-2090-364 &  3.2802 & 1.91667 &  2.606 &  0.472 &  2.468 &  0.543 &  0.919 &  0.020 \\ 
53431-2025-406 &  2.3519 & 1.71582 &  4.722 &  0.250 &  5.069 &  0.291 &  0.948 &  0.001 \\ 
                         &           & 1.72381 &  4.373 &  0.244 &  2.153 &  0.224 &  0.949 &  0.005 \\ 
                         &           & 1.73073 &  0.672 &  0.153 &  1.225 &  0.163 &  0.414 &  0.113 \\ 
                         &           & 1.94614 &  2.565 &  0.154 &  2.409 &  0.167 &  0.919 &  0.005 \\ 
53491-2147-085 &  2.0073 & 0.82406 &  0.492 &  0.158 &  0.446 &  0.191 &  0.280 &  0.121 \\ 
53431-2025-169 &  2.1342 & 1.06839 &  0.795 &  0.257 &  1.014 &  0.342 &  0.491 &  0.176 \\ 
                         &           & 1.28954 &  0.243 &  0.184 &  0.306 &  0.181 &  0.096 &  0.082 \\ 
                         &           & 1.95769 &  2.367 &  0.283 &  2.130 &  0.481 &  0.913 &  0.017 \\ 
53115-1601-228 &  1.9906 & 1.45560 &  1.434 &  0.348 &  1.656 &  0.356 &  0.782 &  0.146 \\ 
53047-1361-581 &  2.2578 & 0.88199 &  0.559 &  0.223 &  0.553 &  0.229 &  0.332 &  0.172 \\ 
                         &           & 1.84965 &  1.425 &  0.272 &  0.791 &  0.282 &  0.778 &  0.111 \\ 
53851-2480-457 &  2.2193 & 0.91406 &  0.742 &  0.160 &  0.518 &  0.174 &  0.458 &  0.109 \\ 
52376-0773-056 &  1.6817 & 1.28343 &  0.537 &  0.219 &  0.292 &  0.242 &  0.315 &  0.167 \\ 
                         &           & 1.49351 &  1.095 &  0.205 &  1.236 &  0.211 &  0.640 &  0.095 \\ 
53115-1601-414 &  1.4924 & 1.20421 &  2.196 &  0.195 &  2.041 &  0.194 &  0.904 &  0.018 \\ 
53463-1981-283 &  2.3094 & 0.94535 &  0.813 &  0.157 &  0.156 &  0.196 &  0.502 &  0.099 \\ 
53357-1749-488 &  2.0055 & 1.58680 &  0.719 &  0.228 &  0.563 &  0.299 &  0.444 &  0.165 \\ 
52670-1001-267 &  1.5091 & 1.21965 &  0.831 &  0.089 &  0.581 &  0.098 &  0.513 &  0.055 \\ 
53115-1601-413 &  1.6675 & 1.19857 &  1.135 &  0.186 &  0.736 &  0.185 &  0.659 &  0.084 \\ 
51930-0489-605 &  1.9331 & 1.03027 &  3.325 &  0.493 &  1.734 &  0.631 &  0.947 &  0.020 \\ 
53851-2480-142 &  0.9842 & 0.64835 &  0.991 &  0.231 &  0.774 &  0.231 &  0.593 &  0.124 \\ 
53431-2025-144 &  1.4619 & 0.60966 &  0.252 &  0.101 &  0.295 &  0.102 &  0.101 &  0.059 \\ 
                         &           & 0.91018 &  2.166 &  0.089 &  1.991 &  0.103 &  0.902 &  0.007 \\ 
                         &           & 1.06671 &  0.770 &  0.120 &  0.433 &  0.134 &  0.476 &  0.075 \\ 
                         &           & 1.09337 &  1.216 &  0.092 &  1.395 &  0.093 &  0.698 &  0.044 \\ 
53115-1601-193 &  1.6016 & 1.46171 &  3.203 &  0.117 &  2.603 &  0.135 &  0.942 &  0.006 \\ 
53357-1749-492 &  1.2884 & 0.50633 &  0.508 &  0.121 &  0.326 &  0.134 &  0.292 &  0.094 \\ 
                         &           & 1.20778 &  1.402 &  0.112 &  0.876 &  0.111 &  0.771 &  0.041 \\ 
53431-2025-499 &  2.1902 & 0.48454 &  0.165 &  0.150 &  0.027 &  0.162 &  0.050 &  0.039 \\ 
53357-1749-485 &  1.4806 & 0.62968 &  1.307 &  0.116 &  1.494 &  0.136 &  0.736 &  0.050 \\ 
                         &           & 0.97177 &  1.004 &  0.149 &  1.011 &  0.152 &  0.599 &  0.071 \\ 
                         &           & 1.41914 &  0.498 &  0.085 &  0.298 &  0.087 &  0.284 &  0.066 \\ 
53053-1434-376 &  1.0965 & 0.38016 &  0.753 &  0.308 &  0.246 &  0.353 &  0.465 &  0.223 \\ 
53431-2025-160 &  1.4721 & 1.09519 &  0.454 &  0.252 &  1.038 &  0.254 &  0.250 &  0.178 \\ 
54174-2479-509 &  2.1353 & 1.82975 &  3.260 &  0.363 &  2.681 &  0.344 &  0.944 &  0.015 \\ 
54058-2477-581 &  2.0140 & 0.91524 &  1.055 &  0.202 &  0.935 &  0.228 &  0.621 &  0.094 \\ 
53115-1601-138 &  1.0487 & 0.70835 &  0.537 &  0.176 &  0.861 &  0.208 &  0.315 &  0.136 \\ 
53430-2019-598 &  2.4588 & 1.19927 &  1.623 &  0.295 &  1.602 &  0.331 &  0.830 &  0.086 \\ 
53851-2480-158 &  1.0658 & 0.80364 &  0.753 &  0.116 &  1.229 &  0.122 &  0.465 &  0.075 \\ 
                         &           & 0.80775 &  1.272 &  0.133 &  0.625 &  0.132 &  0.723 &  0.062 \\ 
                         &           & 0.97923 &  0.861 &  0.140 &  0.894 &  0.142 &  0.530 &  0.086 \\ 
52669-0876-317 &  1.9054 & 0.74654 &  1.709 &  0.235 &  1.116 &  0.239 &  0.845 &  0.051 \\ 
54058-2477-009 &  1.4967 & 0.67391 &  1.018 &  0.082 &  0.721 &  0.079 &  0.605 &  0.036 \\ 
                         &           & 0.94612 &  1.169 &  0.090 &  0.912 &  0.104 &  0.675 &  0.043 \\ 
                         &           & 1.32751 &  0.482 &  0.070 &  0.368 &  0.070 &  0.272 &  0.054 \\ 
53357-1749-455 &  1.2813 & 0.46392 &  1.953 &  0.205 &  1.872 &  0.216 &  0.880 &  0.029 \\ 
                         &           & 0.46806 &  1.807 &  0.225 &  0.923 &  0.233 &  0.860 &  0.038 \\ 
53792-2355-516 &  1.1318 & 1.08783 &  1.490 &  0.256 &  2.018 &  0.300 &  0.799 &  0.092 \\ 
53491-2147-539 &  1.0128 & 0.46674 &  0.849 &  0.238 &  0.524 &  0.267 &  0.524 &  0.154 \\ 
53792-2355-051 &  1.4887 & 0.66034 &  0.512 &  0.185 &  0.804 &  0.210 &  0.296 &  0.142 \\ 
54210-2409-215 &  1.4507 & 1.34313 &  0.542 &  0.171 &  0.340 &  0.174 &  0.319 &  0.133 \\ 
54058-2477-610 &  1.1446 & 0.76947 &  0.953 &  0.161 &  0.806 &  0.162 &  0.577 &  0.088 \\ 
52368-0906-164 &  3.4249 & 1.03677 &  2.125 &  0.437 &  1.136 &  0.407 &  0.899 &  0.058 \\ 
51930-0489-585 &  1.9677 & 1.39759 &  2.792 &  0.309 &  1.848 &  0.332 &  0.926 &  0.010 \\ 
52022-0506-006 &  2.2729 & 0.73879 &  1.444 &  0.329 &  1.013 &  0.344 &  0.785 &  0.136 \\ 
                         &           & 1.63785 &  1.645 &  0.387 &  1.317 &  0.351 &  0.834 &  0.117 \\ 
                         &           & 1.72989 &  1.385 &  0.392 &  0.723 &  0.311 &  0.765 &  0.171 \\ 
54174-2479-147 &  1.9508 & 1.37030 &  0.573 &  0.130 &  0.202 &  0.133 &  0.343 &  0.101 \\ 
53491-2147-100 &  1.1398 & 1.09543 &  0.933 &  0.240 &  1.053 &  0.276 &  0.567 &  0.140 \\ 
52368-0906-484 &  1.4067 & 0.59170 &  2.292 &  0.270 &  1.594 &  0.264 &  0.910 &  0.021 \\ 
52428-0948-563 &  3.1801 & 1.77020 &  0.457 &  0.209 &  0.697 &  0.243 &  0.252 &  0.153 \\ 
54058-2477-030 &  1.4930 & 1.21504 &  0.737 &  0.170 &  0.866 &  0.187 &  0.455 &  0.117 \\ 
53115-1601-460 &  1.7400 & 0.51985\tablenotemark{a} &  0.849 &  0.221 &  0.519 &  0.254 &  0.524 &  0.141 \\ 
                         &           & 0.78787 &  1.159 &  0.142 &  0.884 &  0.154 &  0.670 &  0.066 \\ 
53357-1749-200 &  1.4655 & 0.64298 &  0.760 &  0.149 &  0.771 &  0.172 &  0.469 &  0.098 \\ 
53035-1433-531 &  1.8198 & 0.92149 &  2.742 &  0.181 &  2.384 &  0.184 &  0.925 &  0.006 \\ 
                         &           & 1.20241 &  1.313 &  0.260 &  0.963 &  0.265 &  0.738 &  0.119 \\ 
53463-1981-247 &  1.1398 & 0.91768 &  1.990 &  0.266 &  1.486 &  0.279 &  0.885 &  0.038 \\ 
52339-0578-620 &  1.2284 & 0.67728 &  0.202 &  0.114 &  0.452 &  0.110 &  0.072 &  0.049 \\ 
                         &           & 0.71228 &  1.059 &  0.110 &  0.546 &  0.116 &  0.623 &  0.047 \\ 
                         &           & 0.83906 &  0.775 &  0.109 &  0.526 &  0.110 &  0.479 &  0.069 \\ 
53851-2480-510 &  1.9510 & 1.77273 &  1.228 &  0.305 &  0.848 &  0.201 &  0.703 &  0.141 \\ 
52643-0963-268 &  1.5308 & 1.04777 &  0.279 &  0.273 &  0.655 &  0.305 &  0.120 &  0.109 \\ 
53792-2355-512 &  1.6450 & 0.94064 &  1.059 &  0.243 &  0.656 &  0.241 &  0.623 &  0.119 \\ 
                         &           & 0.97147 &  1.342 &  0.249 &  1.555 &  0.273 &  0.750 &  0.111 \\ 
53035-1433-098 &  1.1778 & 0.37600 &  0.672 &  0.418 &  1.056 &  0.489 &  0.414 &  0.311 \\ 
                         &           & 0.93156 &  1.504 &  0.203 &  0.999 &  0.219 &  0.802 &  0.069 \\ 
53053-1434-255 &  1.0445 & 0.89692 &  0.871 &  0.112 &  0.468 &  0.127 &  0.535 &  0.067 \\ 
54174-2479-090 &  1.7780 & 0.82441 &  1.789 &  0.110 &  1.859 &  0.121 &  0.857 &  0.018 \\ 
                         &           & 1.06747 &  0.798 &  0.127 &  0.835 &  0.135 &  0.493 &  0.080 \\ 
                         &           & 1.43291 &  0.333 &  0.077 &  0.268 &  0.100 &  0.158 &  0.055 \\ 
53463-1981-371 &  2.0070 & 1.52736 &  1.659 &  0.195 &  1.351 &  0.185 &  0.836 &  0.045 \\ 
                         &           & 1.90981 &  0.903 &  0.260 &  0.932 &  0.289 &  0.552 &  0.157 \\ 
53047-1361-614 &  1.4749 & 1.35460 &  0.965 &  0.168 &  0.933 &  0.166 &  0.582 &  0.090 \\ 
54174-2479-084 &  0.9930 & 0.44740 &  0.764 &  0.138 &  0.357 &  0.149 &  0.472 &  0.090 \\ 
                         &           & 0.79913 &  0.339 &  0.075 &  0.401 &  0.079 &  0.163 &  0.053 \\ 
52649-1010-448 &  1.0677 & 0.93376 &  1.642 &  0.191 &  1.121 &  0.205 &  0.833 &  0.046 \\ 
54097-2478-558 &  2.0123 & 1.77314 &  3.803 &  0.393 &  3.663 &  0.258 &  0.945 &  0.004 \\ 
53433-1998-600 &  1.5181 & 0.92846 &  1.107 &  0.131 &  1.126 &  0.141 &  0.646 &  0.059 \\ 
54174-2479-528 &  1.9571 & 1.57197 &  0.714 &  0.181 &  0.443 &  0.190 &  0.441 &  0.129 \\ 
53357-1749-442 &  0.7049 & 0.53886 &  0.270 &  0.096 &  0.827 &  0.096 &  0.113 &  0.058 \\ 
                         &           & 0.54280 &  0.838 &  0.100 &  0.611 &  0.100 &  0.518 &  0.062 \\ 
                         &           & 0.63855 &  1.363 &  0.099 &  1.212 &  0.100 &  0.757 &  0.038 \\ 
53797-2358-461 &  1.3241 & 0.61047 &  1.481 &  0.209 &  1.426 &  0.212 &  0.796 &  0.074 \\ 
54174-2479-560 &  1.2541 & 0.56016 &  1.875 &  0.176 &  1.704 &  0.179 &  0.870 &  0.026 \\ 
                         &           & 1.17417 &  1.714 &  0.177 &  1.279 &  0.178 &  0.846 &  0.034 \\ 
52338-0579-287 &  1.0306 & 0.54949 &  1.172 &  0.130 &  0.808 &  0.133 &  0.677 &  0.062 \\ 
52376-0773-063 &  1.5528 & 0.43747 &  2.106 &  0.337 &  1.935 &  0.358 &  0.897 &  0.043 \\ 
53792-2355-144 &  1.6430 & 1.54216 &  1.294 &  0.215 &  1.735 &  0.222 &  0.731 &  0.099 \\ 
54174-2479-546 &  1.8605 & 0.54763 &  1.291 &  0.252 &  0.636 &  0.265 &  0.730 &  0.116 \\ 
                         &           & 1.18079 &  1.330 &  0.203 &  0.442 &  0.207 &  0.745 &  0.090 \\ 
53463-2090-211 &  2.4378 & 1.47618 &  1.282 &  0.291 &  0.953 &  0.339 &  0.727 &  0.133 \\ 
53047-1361-004 &  1.3326 & 1.03350 &  0.572 &  0.258 &  0.929 &  0.299 &  0.342 &  0.197 \\ 
53050-1362-282 &  2.0595 & 0.92323 &  1.080 &  0.216 &  1.398 &  0.275 &  0.633 &  0.101 \\ 
                         &           & 1.19037 &  0.570 &  0.179 &  0.363 &  0.216 &  0.340 &  0.139 \\ 
                         &           & 1.48051 &  3.166 &  0.216 &  3.038 &  0.232 &  0.940 &  0.009 \\ 
53430-2019-032 &  1.1506 & 0.85462 &  2.194 &  0.414 &  2.149 &  0.410 &  0.904 &  0.048 \\ 
52669-0876-398 &  1.3448 & 0.66953 &  0.723 &  0.209 &  0.474 &  0.224 &  0.446 &  0.149 \\ 
52368-0906-055 &  1.8288 & 1.39082 &  0.769 &  0.099 &  0.556 &  0.108 &  0.475 &  0.062 \\ 
53431-2025-092 &  1.5725 & 0.72572 &  0.520 &  0.232 &  0.649 &  0.231 &  0.302 &  0.176 \\ 
                         &           & 0.87787 &  2.299 &  0.260 &  1.915 &  0.337 &  0.911 &  0.019 \\ 
54097-2478-555 &  2.0530 & 1.67774 &  1.054 &  0.203 &  0.822 &  0.167 &  0.620 &  0.095 \\ 
53797-2358-459 &  1.8307 & 1.54787 &  1.666 &  0.193 &  1.642 &  0.211 &  0.837 &  0.044 \\ 
53431-2025-158 &  1.6455 & 0.55792 &  1.248 &  0.240 &  1.613 &  0.253 &  0.713 &  0.113 \\ 
52368-0906-042 &  1.5101 & 0.91610 &  2.587 &  0.280 &  2.908 &  0.279 &  0.919 &  0.008 \\ 
                         &           & 1.13181 &  0.643 &  0.211 &  1.054 &  0.223 &  0.395 &  0.162 \\ 
53035-1433-523 &  1.3850 & 0.77977 &  0.592 &  0.097 &  0.303 &  0.113 &  0.357 &  0.075 \\ 
                         &           & 1.05153 &  1.547 &  0.112 &  1.213 &  0.110 &  0.815 &  0.033 \\ 
                         &           & 1.28870 &  1.656 &  0.109 &  1.494 &  0.098 &  0.836 &  0.021 \\ 
52295-0561-138 &  1.7380 & 1.67606 &  2.311 &  0.237 &  1.554 &  0.177 &  0.911 &  0.016 \\ 
52428-0948-616 &  1.4652 & 1.22392 &  1.096 &  0.241 &  0.762 &  0.290 &  0.640 &  0.113 \\ 
                         &           & 1.40578 &  0.433 &  0.222 &  0.323 &  0.263 &  0.233 &  0.156 \\ 
52368-0906-579 &  1.6996 & 0.76471 &  0.355 &  0.146 &  0.537 &  0.182 &  0.174 &  0.098 \\ 
52643-0963-335 &  1.2257 & 0.64399 &  0.638 &  0.214 &  0.901 &  0.288 &  0.391 &  0.165 \\ 
51910-0275-533 &  1.7720 & 0.65104 &  0.422 &  0.179 &  0.392 &  0.186 &  0.225 &  0.129 \\ 
52295-0561-199 &  1.5967 & 0.85570 &  1.962 &  0.388 &  1.585 &  0.406 &  0.882 &  0.061 \\ 
52620-0962-010 &  2.0521 & 1.49195 &  1.567 &  0.256 &  0.900 &  0.277 &  0.819 &  0.081 \\ 
52643-0963-323 &  0.8665 & 0.47229 &  0.500 &  0.349 &  0.302 &  0.356 &  0.286 &  0.244 \\ 
53035-1433-083 &  1.1353 & 0.75084 &  0.911 &  0.211 &  0.871 &  0.230 &  0.556 &  0.124 \\ 
52353-0507-383 &  1.6074 & 1.41616 &  0.578 &  0.156 &  0.539 &  0.173 &  0.346 &  0.121 \\ 
52338-0579-337 &  1.3341 & 0.80075 &  0.377 &  0.119 &  0.160 &  0.132 &  0.191 &  0.085 \\ 
51910-0275-090 &  0.7401 & 0.57290 &  0.893 &  0.205 &  0.525 &  0.208 &  0.547 &  0.123 \\ 
52669-0876-373 &  1.4549 & 0.40738 &  0.813 &  0.280 &  0.603 &  0.355 &  0.502 &  0.190 \\ 
                         &           & 1.15601 &  1.093 &  0.243 &  0.997 &  0.221 &  0.639 &  0.114 \\ 
53430-2019-614 &  1.1459 & 1.05617 &  1.977 &  0.508 &  1.592 &  0.547 &  0.884 &  0.091 \\ 
52339-0578-591 &  1.7426 & 0.62610 &  0.407 &  0.236 &  0.734 &  0.237 &  0.214 &  0.159 \\ 
                         &           & 1.16878 &  1.035 &  0.274 &  0.624 &  0.260 &  0.612 &  0.142 \\ 
52669-0876-280 &  1.3857 & 0.93882 &  1.601 &  0.311 &  1.280 &  0.348 &  0.825 &  0.096 \\ 
53053-1434-193 &  1.5727 & 0.36901 &  0.788 &  0.280 &  0.476 &  0.280 &  0.487 &  0.194 \\ 
                         &           & 1.29147 &  1.114 &  0.109 &  0.971 &  0.114 &  0.649 &  0.050 \\ 
53053-1434-207 &  3.2854 & 1.06794 &  1.042 &  0.214 &  1.162 &  0.213 &  0.615 &  0.103 \\ 
51929-0490-351 &  2.1677 & 0.63226 &  0.273 &  0.066 &  0.134 &  0.066 &  0.116 &  0.041 \\ 
                         &           & 1.51501 &  0.254 &  0.048 &  0.885 &  0.048 &  0.102 &  0.028 \\ 
                         &           & 1.51968 &  0.921 &  0.050 &  0.531 &  0.055 &  0.561 &  0.025 \\ 
52338-0579-350 &  2.1240 & 2.07118 &  2.717 &  0.232 &  2.500 &  0.368 &  0.924 &  0.007 \\ 
52295-0561-139 &  1.5573 & 1.40991 &  1.076 &  0.160 &  0.785 &  0.163 &  0.631 &  0.072 \\ 
53792-2355-541 &  0.8630 & 0.63216 &  0.943 &  0.157 &  0.982 &  0.194 &  0.572 &  0.087 \\ 
52368-0906-488 &  0.8138 & 0.73276 &  1.659 &  0.209 &  1.189 &  0.215 &  0.836 &  0.049 \\ 
51929-0490-344 &  0.4723 & 0.43699 &  0.654 &  0.147 &  1.913 &  0.142 &  0.403 &  0.111 \\ 
                         &           & 0.43975 &  2.009 &  0.151 &  1.445 &  0.154 &  0.888 &  0.021 \\ 
53851-2480-546 &  3.1221 & 1.04296 &  1.268 &  0.158 &  1.311 &  0.184 &  0.721 &  0.074 \\ 
                         &           & 1.53581 &  1.214 &  0.143 &  0.805 &  0.136 &  0.697 &  0.068 \\ 
                         &           & 1.59105 &  0.585 &  0.253 &  0.549 &  0.173 &  0.352 &  0.194 \\ 
53357-1749-167 &  1.8399 & 0.47598 &  1.477 &  0.180 &  1.159 &  0.179 &  0.795 &  0.063 \\ 
54097-2478-613 &  1.7835 & 0.89318 &  1.294 &  0.188 &  1.248 &  0.186 &  0.731 &  0.086 \\ 
                         &           & 1.67938 &  1.527 &  0.259 &  0.704 &  0.220 &  0.809 &  0.088 \\ 
54097-2478-008 &  2.3750 & 0.60884 &  2.112 &  0.287 &  2.107 &  0.335 &  0.898 &  0.036 \\ 
                         &           & 1.58663 &  1.289 &  0.259 &  2.546 &  0.332 &  0.729 &  0.119 \\ 
53491-2147-602 &  1.5701 & 0.38062 &  2.808 &  0.408 &  1.868 &  0.452 &  0.926 &  0.013 \\ 
                         &           & 1.43033 &  0.580 &  0.160 &  0.435 &  0.170 &  0.348 &  0.124 \\ 
54175-2482-318 &  1.7276 & 1.18894 &  0.879 &  0.294 &  1.786 &  0.333 &  0.540 &  0.188 \\ 
                         &           & 1.49645 &  0.773 &  0.271 &  0.387 &  0.267 &  0.478 &  0.190 \\ 
                         &           & 1.66148 &  0.701 &  0.229 &  1.011 &  0.241 &  0.432 &  0.169 \\ 
53792-2355-544 &  1.5736 & 0.67816 &  0.863 &  0.221 &  1.234 &  0.212 &  0.531 &  0.137 \\ 
                         &           & 1.49172 &  1.930 &  0.170 &  1.519 &  0.206 &  0.877 &  0.024 \\ 
53430-2019-632 &  3.7403 & 1.94709 &  2.145 &  0.292 &  1.999 &  0.342 &  0.900 &  0.034 \\ 
53431-2025-112 &  1.1694 & 1.04958 &  2.362 &  0.295 &  1.624 &  0.298 &  0.913 &  0.018 \\ 
51930-0489-034 &  2.0040 & 0.96328 &  0.595 &  0.313 &  0.553 &  0.358 &  0.359 &  0.237 \\ 
53474-2007-379 &  1.9744 & 1.37912 &  1.886 &  0.197 &  1.459 &  0.223 &  0.871 &  0.030 \\ 
53491-2147-008 &  2.4493 & 1.36789 &  0.215 &  0.135 &  0.376 &  0.144 &  0.079 &  0.059 \\ 
52669-0876-245 &  1.9491 & 0.57220 &  2.669 &  0.278 &  2.103 &  0.276 &  0.921 &  0.007 \\ 
                         &           & 1.18915 &  1.161 &  0.211 &  0.852 &  0.232 &  0.671 &  0.095 \\ 
52620-0962-628 &  3.4219 & 1.36003 &  2.009 &  0.305 &  1.047 &  0.306 &  0.888 &  0.044 \\ 
52649-1010-539 &  1.3348 & 0.48694 &  0.402 &  0.175 &  0.232 &  0.202 &  0.210 &  0.124 \\ 
54097-2478-596 &  1.4810 & 0.86780 &  0.122 &  0.067 &  0.047 &  0.080 &  0.033 &  0.021 \\ 
54087-2410-343 &  2.7002 & 1.19444 &  1.151 &  0.211 &  0.866 &  0.216 &  0.666 &  0.096 \\ 
                         &           & 1.58917 &  0.839 &  0.320 &  0.815 &  0.241 &  0.518 &  0.217 \\ 
52295-0561-174 &  1.7254 & 0.83214 &  1.474 &  0.143 &  1.040 &  0.141 &  0.794 &  0.049 \\ 
53474-2007-302 &  2.5150 & 1.31951 &  1.496 &  0.214 &  6.859 &  0.373 &  0.800 &  0.074 \\ 
                         &           & 1.32256 &  4.974 &  0.296 &  4.343 &  0.323 &  0.944 &  0.005 \\ 
54175-2482-384 &  2.4102 & 0.71516 &  0.366 &  0.112 &  0.356 &  0.115 &  0.182 &  0.080 \\ 
                         &           & 1.11956 &  1.566 &  0.131 &  1.220 &  0.135 &  0.819 &  0.037 \\ 
51909-0276-306 &  1.1429 & 1.03697 &  0.805 &  0.178 &  0.963 &  0.170 &  0.497 &  0.114 \\ 
51910-0275-576 &  2.3164 & 1.50958 &  0.700 &  0.218 &  0.475 &  0.223 &  0.432 &  0.161 \\ 
53115-1601-158 &  1.3560 & 0.45908 &  0.536 &  0.128 &  0.698 &  0.123 &  0.314 &  0.100 \\ 
                         &           & 0.98447 &  0.831 &  0.097 &  0.394 &  0.122 &  0.513 &  0.060 \\ 
52295-0561-514 &  1.2735 & 0.46776 &  2.103 &  0.344 &  1.848 &  0.365 &  0.897 &  0.044 \\ 
                         &           & 0.47088 &  1.319 &  0.335 &  2.311 &  0.399 &  0.741 &  0.150 \\ 
                         &           & 1.21755 &  0.838 &  0.172 &  1.561 &  0.271 &  0.517 &  0.107 \\ 
53053-1434-213 &  0.9976 & 0.94661 &  0.395 &  0.096 &  0.139 &  0.106 &  0.204 &  0.070 \\ 
52338-0579-340 &  1.9652 & 0.98760 &  0.873 &  0.222 &  0.483 &  0.480 &  0.536 &  0.136 \\ 
                         &           & 1.26542 &  0.793 &  0.196 &  0.821 &  0.210 &  0.490 &  0.129 \\ 
52373-0907-331 &  0.7136 & 0.41458 &  2.407 &  0.352 &  2.372 &  0.413 &  0.914 &  0.020 \\ 
53357-1749-566 &  1.7123 & 0.84962 &  2.427 &  0.120 &  1.987 &  0.139 &  0.915 &  0.004 \\ 
54497-2885-357 &  1.6665 & 1.54171 &  1.134 &  0.104 &  0.887 &  0.105 &  0.658 &  0.048 \\ 
53035-1433-113 &  1.2175 & 1.07482 &  0.307 &  0.187 &  0.232 &  0.220 &  0.140 &  0.107 \\ 
                         &           & 1.11421 &  0.979 &  0.222 &  0.824 &  0.237 &  0.588 &  0.120 \\ 
53792-2355-587 &  1.0537 & 0.95132 &  0.420 &  0.199 &  0.467 &  0.188 &  0.223 &  0.140 \\ 
53357-1749-546 &  1.6047 & 1.37232 &  0.510 &  0.127 &  0.557 &  0.147 &  0.293 &  0.099 \\ 
51910-0275-544 &  1.4011 & 0.58132 &  0.747 &  0.088 &  0.677 &  0.108 &  0.461 &  0.056 \\ 
53797-2358-131 &  2.6277 & 1.18280 &  0.467 &  0.162 &  0.277 &  0.163 &  0.260 &  0.121 \\ 
51909-0276-348 &  1.6462 & 0.72024 &  1.839 &  0.118 &  1.512 &  0.121 &  0.864 &  0.018 \\ 
54497-2885-277 &  0.9961 & 0.59751 &  0.309 &  0.112 &  0.124 &  0.123 &  0.141 &  0.072 \\ 
52669-0876-421 &  1.7785 & 0.40872 &  1.510 &  0.561 &  1.769 &  0.585 &  0.804 &  0.229 \\ 
                         &           & 0.42323 &  3.205 &  0.692 &  2.995 &  0.649 &  0.942 &  0.024 \\ 
52376-0773-636 &  2.7507 & 1.37878 &  0.522 &  0.142 &  0.583 &  0.192 &  0.303 &  0.110 \\ 
53357-1749-055 &  1.3597 & 0.39810 &  0.921 &  0.262 &  0.577 &  0.254 &  0.561 &  0.155 \\ 
                         &           & 0.65445 &  0.665 &  0.147 &  0.759 &  0.180 &  0.409 &  0.110 \\ 
52669-0876-427 &  0.9919 & 0.72087 &  1.251 &  0.212 &  1.054 &  0.222 &  0.715 &  0.101 \\ 
52996-1435-339 &  1.6325 & 1.56748 &  1.777 &  0.121 &  1.410 &  0.125 &  0.855 &  0.020 \\ 
52295-0561-524 &  1.9189 & 0.61619\tablenotemark{a} &  0.701 &  0.548 &  1.480 &  0.414 &  0.433 &  0.389 \\ 
53431-2025-561 &  1.0949 & 0.74132 &  1.449 &  0.208 &  0.749 &  0.232 &  0.787 &  0.077 \\ 
51929-0490-397 &  1.6278 & 0.88426 &  1.027 &  0.213 &  0.572 &  0.220 &  0.609 &  0.106 \\ 
                         &           & 1.23235 &  0.830 &  0.193 &  0.811 &  0.210 &  0.513 &  0.122 \\ 
53474-2007-245 &  3.0057 & 1.14516 &  0.410 &  0.117 &  0.246 &  0.123 &  0.216 &  0.086 \\ 
                         &           & 2.11665 &  1.883 &  0.180 &  2.048 &  0.173 &  0.871 &  0.027 \\ 
52669-0876-221 &  1.6042 & 0.59040 &  0.706 &  0.090 &  0.441 &  0.088 &  0.436 &  0.061 \\ 
                         &           & 1.36304 &  0.436 &  0.058 &  0.156 &  0.060 &  0.235 &  0.044 \\ 
                         &           & 1.55610 &  0.544 &  0.053 &  0.161 &  0.055 &  0.321 &  0.042 \\ 
53826-2359-355 &  1.0028 & 0.50133 &  1.591 &  0.235 &  1.224 &  0.225 &  0.823 &  0.069 \\ 
                         &           & 0.94675 &  0.713 &  0.149 &  0.683 &  0.182 &  0.440 &  0.104 \\ 
51910-0275-008 &  1.9999 & 1.58130 &  0.630 &  0.137 &  0.497 &  0.211 &  0.385 &  0.105 \\ 
54086-2481-213 &  1.9837 & 0.54960 &  0.487 &  0.231 &  0.666 &  0.224 &  0.276 &  0.172 \\ 
51910-0275-006 &  2.1153 & 1.65855 &  4.398 &  0.068 &  4.102 &  0.061 &  0.948 &  0.002 \\ 
54086-2481-276 &  1.3828 & 0.98179 &  0.497 &  0.204 &  0.355 &  0.227 &  0.283 &  0.153 \\ 
52427-0949-367 &  1.7879 & 1.38401 &  0.596 &  0.200 &  0.411 &  0.218 &  0.360 &  0.155 \\ 
52428-0948-586 &  1.1063 & 0.41193 &  0.879 &  0.318 &  0.704 &  0.306 &  0.540 &  0.206 \\ 
54097-2478-626 &  1.4435 & 0.44501 &  0.323 &  0.134 &  0.242 &  0.144 &  0.151 &  0.087 \\ 
                         &           & 0.78539 &  1.329 &  0.131 &  0.983 &  0.124 &  0.745 &  0.055 \\ 
53852-2483-261 &  1.2590 & 1.09124 &  1.205 &  0.163 &  0.776 &  0.169 &  0.692 &  0.077 \\ 
52353-0507-259 &  1.9386 & 0.47155 &  1.765 &  0.139 &  1.780 &  0.152 &  0.854 &  0.024 \\ 
                         &           & 0.67772 &  1.826 &  0.109 &  1.505 &  0.131 &  0.863 &  0.016 \\ 
                         &           & 1.17720 &  0.233 &  0.076 &  0.040 &  0.087 &  0.090 &  0.044 \\ 
52368-0906-561 &  2.0173 & 1.57203 &  2.438 &  0.181 &  2.088 &  0.185 &  0.915 &  0.006 \\ 
52649-1010-141 &  2.1259 & 0.56255 &  1.100 &  0.246 &  0.368 &  0.228 &  0.642 &  0.115 \\ 
52339-0578-613 &  1.1136 & 0.66203 &  1.103 &  0.266 &  0.678 &  0.330 &  0.644 &  0.127 \\ 
52427-0949-476 &  2.2757 & 1.68529 &  3.182 &  0.214 &  2.901 &  0.302 &  0.941 &  0.009 \\ 
54497-2885-273 &  1.9779 & 0.99984 &  1.317 &  0.295 &  0.732 &  0.342 &  0.740 &  0.134 \\ 
                         &           & 1.69907 &  0.948 &  0.236 &  0.861 &  0.293 &  0.575 &  0.135 \\ 
53826-2359-320 &  2.0332 & 1.85065 &  2.350 &  0.490 &  1.374 &  0.506 &  0.912 &  0.045 \\ 
52353-0507-426 &  1.8308 & 1.59479 &  3.128 &  0.390 &  2.536 &  0.399 &  0.938 &  0.013 \\ 
52670-1001-404 &  1.9764 & 0.54514 &  1.245 &  0.121 &  1.087 &  0.123 &  0.712 &  0.058 \\ 
52643-0963-369 &  1.6349 & 0.47244\tablenotemark{a} &  0.688 &  0.230 &  1.408 &  0.294 &  0.424 &  0.172 \\ 
53463-2090-128 &  1.5011 & 1.08796 &  2.715 &  0.393 &  2.684 &  0.383 &  0.923 &  0.012 \\ 
53797-2358-100 &  1.9571 & 0.97637 &  0.289 &  0.193 &  0.400 &  0.222 &  0.127 &  0.102 \\ 
54498-2886-312 &  1.1848 & 0.75111 &  0.158 &  0.098 &  0.247 &  0.096 &  0.046 &  0.032 \\ 
52353-0507-419 &  0.6235 & 0.51031 &  0.634 &  0.228 &  0.589 &  0.238 &  0.388 &  0.176 \\ 
52649-1010-114 &  1.0324 & 0.85898 &  1.338 &  0.091 &  1.382 &  0.104 &  0.748 &  0.035 \\ 
53047-1361-039 &  1.0932 & 0.53008 &  0.410 &  0.159 &  1.921 &  0.181 &  0.215 &  0.115 \\ 
                         &           & 0.66001 &  2.958 &  0.188 &  2.548 &  0.175 &  0.931 &  0.005 \\ 
53711-2026-376 &  1.0833 & 0.99925 &  0.307 &  0.087 &  0.187 &  0.088 &  0.139 &  0.057 \\ 
53852-2483-345 &  2.2904 & 1.32466 &  0.933 &  0.130 &  0.906 &  0.123 &  0.567 &  0.071 \\ 
                         &           & 1.59140 &  1.795 &  0.209 &  1.369 &  0.150 &  0.858 &  0.036 \\ 
                         &           & 1.88107 &  0.596 &  0.197 &  0.574 &  0.185 &  0.359 &  0.152 \\ 
53797-2358-045 &  0.9701 & 0.54553 &  0.959 &  0.295 &  0.988 &  0.333 &  0.580 &  0.171 \\ 
54175-2482-336 &  2.1725 & 1.33286 &  0.692 &  0.183 &  1.095 &  0.194 &  0.427 &  0.134 \\ 
53792-2355-062 &  2.4096 & 2.19274 &  2.604 &  0.770 &  1.833 &  0.717 &  0.919 &  0.056 \\ 
54497-2885-259 &  1.6554 & 0.48958 &  2.139 &  0.799 &  1.569 &  0.731 &  0.900 &  0.151 \\ 
54497-2885-378 &  1.6681 & 0.95442 &  2.434 &  0.711 &  1.673 &  0.583 &  0.915 &  0.068 \\ 
52427-0949-404 &  2.1676 & 0.49388 &  1.900 &  0.462 &  0.856 &  0.482 &  0.873 &  0.090 \\ 
53463-2090-092 &  1.4523 & 0.56916 &  0.712 &  0.282 &  0.880 &  0.283 &  0.439 &  0.208 \\ 
                         &           & 0.93983 &  0.671 &  0.272 &  0.571 &  0.288 &  0.413 &  0.206 \\ 
52669-0876-408 &  1.8119 & 1.16251 &  0.826 &  0.230 &  0.833 &  0.268 &  0.510 &  0.150 \\ 
                         &           & 1.41073 &  1.000 &  0.146 &  0.801 &  0.164 &  0.597 &  0.070 \\ 
                         &           & 1.45612 &  1.234 &  0.234 &  1.415 &  0.213 &  0.706 &  0.110 \\ 
53474-2007-389 &  1.4093 & 1.35592 &  1.899 &  0.167 &  1.602 &  0.165 &  0.873 &  0.024 \\ 
52295-0561-537 &  1.9239 & 1.04888 &  1.089 &  0.175 &  0.611 &  0.168 &  0.637 &  0.079 \\ 
54175-2482-322 &  1.4095 & 1.28251 &  0.972 &  0.199 &  0.908 &  0.192 &  0.585 &  0.107 \\ 
54497-2885-364 &  2.7731 & 0.74933 &  1.785 &  0.246 &  1.739 &  0.271 &  0.857 &  0.044 \\ 
54497-2885-226 &  1.7383 & 1.49491 &  1.020 &  0.208 &  1.016 &  0.217 &  0.606 &  0.104 \\ 
54498-2882-371 &  1.7885 & 1.36549 &  1.229 &  0.203 &  1.408 &  0.223 &  0.704 &  0.096 \\ 
54174-2479-038 &  1.0221 & 0.80673 &  0.267 &  0.110 &  0.340 &  0.113 &  0.111 &  0.066 \\ 
53711-2026-372 &  0.9326 & 0.37492 &  0.447 &  0.190 &  0.438 &  0.222 &  0.244 &  0.139 \\ 
51929-0490-276 &  0.9870 & 0.53324 &  0.645 &  0.257 &  0.336 &  0.262 &  0.396 &  0.197 \\ 
52353-0507-219 &  1.2007 & 0.59314 &  1.592 &  0.294 &  1.317 &  0.333 &  0.824 &  0.091 \\ 
                         &           & 1.01111 &  1.388 &  0.264 &  0.667 &  0.266 &  0.766 &  0.112 \\ 
53792-2355-602 &  4.7965 & 2.03724 &  2.931 &  0.590 &  3.103 &  0.685 &  0.930 &  0.018 \\ 
54086-2481-096 &  1.8806 & 1.71889 &  0.737 &  0.285 &  0.805 &  0.252 &  0.455 &  0.208 \\ 
54498-2882-233 &  1.4648 & 1.12658 &  2.112 &  0.366 &  1.518 &  0.361 &  0.898 &  0.047 \\ 
53431-2025-077 &  1.3603 & 1.13944 &  0.868 &  0.204 &  1.185 &  0.223 &  0.534 &  0.125 \\ 
52649-1010-042 &  1.0877 & 0.38111 &  0.791 &  0.317 &  0.700 &  0.384 &  0.489 &  0.223 \\ 
                         &           & 0.49717 &  0.790 &  0.271 &  1.410 &  0.310 &  0.488 &  0.187 \\ 
                         &           & 1.04060 &  0.410 &  0.251 &  0.504 &  0.251 &  0.216 &  0.169 \\ 
53792-2355-631 &  2.1713 & 0.58926 &  2.844 &  0.457 &  1.626 &  0.497 &  0.927 &  0.014 \\ 
52353-0507-199 &  2.1126 & 2.03798 &  2.217 &  0.504 &  1.382 &  0.530 &  0.906 &  0.061 \\ 
54497-2885-462 &  0.7928 & 0.65204 &  0.125 &  0.083 &  0.117 &  0.097 &  0.034 &  0.023 \\ 
53357-1749-610 &  0.9321 & 0.62340 &  0.273 &  0.125 &  0.437 &  0.140 &  0.116 &  0.075 \\ 
                         &           & 0.76419 &  1.774 &  0.125 &  1.193 &  0.149 &  0.855 &  0.021 \\ 
52376-0773-633 &  1.7684 & 0.49348 &  0.733 &  0.227 &  1.260 &  0.253 &  0.452 &  0.163 \\ 
                         &           & 1.60330 &  1.531 &  0.357 &  1.490 &  0.279 &  0.810 &  0.133 \\ 
52643-0963-201 &  2.1148 & 1.60289 &  3.204 &  0.362 &  3.252 &  0.275 &  0.942 &  0.015 \\ 
53851-2480-587 &  1.1271 & 0.78191 &  1.112 &  0.206 &  1.032 &  0.201 &  0.648 &  0.095 \\ 
52295-0561-539 &  1.2343 & 0.70016 &  0.991 &  0.374 &  2.018 &  0.438 &  0.593 &  0.218 \\ 
54497-2885-411 &  2.4500 & 1.93028 &  1.127 &  0.590 &  2.270 &  0.493 &  0.655 &  0.340 \\ 
52338-0579-222 &  1.8277 & 1.68718 &  1.019 &  0.333 &  2.058 &  0.525 &  0.605 &  0.182 \\ 
53463-2090-454 &  1.6044 & 1.01413 &  2.607 &  0.415 &  1.997 &  0.412 &  0.919 &  0.015 \\ 
                         &           & 1.46620 &  1.713 &  0.271 &  1.701 &  0.315 &  0.845 &  0.061 \\ 
54498-2882-473 &  1.9482 & 0.77268 &  0.222 &  0.142 &  0.225 &  0.170 &  0.083 &  0.063 \\ 
                         &           & 0.98024 &  2.418 &  0.154 &  2.549 &  0.162 &  0.914 &  0.005 \\ 
53852-2483-229 &  1.2591 & 0.74184 &  2.567 &  0.103 &  3.057 &  0.098 &  0.919 &  0.003 \\ 
                         &           & 0.74607 &  3.045 &  0.099 &  0.677 &  0.118 &  0.934 &  0.004 \\ 
53463-2090-506 &  1.8417 & 1.69331 &  1.664 &  0.177 &  1.551 &  0.163 &  0.837 &  0.040 \\ 
52996-1435-260 &  1.5219 & 0.51197 &  1.202 &  0.167 &  0.500 &  0.170 &  0.691 &  0.079 \\ 
                         &           & 1.33783 &  4.617 &  0.120 &  4.048 &  0.121 &  0.949 &  0.001 \\ 
52368-0906-063 &  2.1677 & 1.63637 &  0.338 &  0.079 &  0.207 &  0.072 &  0.162 &  0.056 \\ 
53474-2007-276 &  1.5045 & 0.56333 &  1.374 &  0.253 &  0.735 &  0.277 &  0.761 &  0.109 \\ 
54174-2479-021 &  1.0598 & 0.92857 &  0.138 &  0.127 &  0.263 &  0.123 &  0.038 &  0.027 \\ 
54497-2885-203 &  2.4390 & 1.02285 &  2.028 &  0.402 &  0.524 &  0.522 &  0.890 &  0.060 \\ 
53050-1362-320 &  1.0879 & 0.79141 &  1.114 &  0.134 &  1.035 &  0.151 &  0.649 &  0.060 \\ 
52670-1001-502 &  1.9132 & 1.26291 &  3.062 &  0.199 &  2.557 &  0.176 &  0.935 &  0.007 \\ 
53851-2480-024 &  0.8358 & 0.75325 &  2.101 &  0.267 &  1.621 &  0.255 &  0.897 &  0.033 \\ 
52649-1010-548 &  1.7311 & 1.49034 &  0.866 &  0.158 &  0.546 &  0.191 &  0.533 &  0.096 \\ 
53711-2026-224 &  1.8551 & 0.41123 &  0.716 &  0.234 &  0.467 &  0.228 &  0.442 &  0.170 \\ 
52368-0906-545 &  1.4758 & 0.79896 &  2.004 &  0.464 &  1.438 &  0.542 &  0.887 &  0.075 \\ 
53463-2090-041 &  1.3469 & 0.37888 &  0.357 &  0.119 &  0.332 &  0.137 &  0.176 &  0.083 \\ 
53050-1362-270 &  1.8651 & 0.65959 &  0.673 &  0.144 &  0.700 &  0.158 &  0.414 &  0.106 \\ 
54144-2484-300 &  1.5406 & 0.92622 &  1.446 &  0.385 &  0.378 &  0.401 &  0.786 &  0.162 \\ 
53852-2483-257 &  2.8278 & 1.48393 &  0.421 &  0.100 &  0.080 &  0.111 &  0.224 &  0.074 \\ 
52669-0876-402 &  1.2038 & 1.14597 &  1.613 &  0.235 &  1.154 &  0.238 &  0.828 &  0.065 \\ 
54497-2885-416 &  0.8976 & 0.76457 &  1.602 &  0.081 &  1.511 &  0.079 &  0.826 &  0.018 \\ 
52649-1010-104 &  2.6901 & 0.93512 &  0.923 &  0.186 &  0.910 &  0.195 &  0.562 &  0.107 \\ 
                         &           & 1.78215 &  2.002 &  0.251 &  1.730 &  0.374 &  0.887 &  0.035 \\ 
52649-1010-579 &  1.1291 & 0.45401 &  0.809 &  0.132 &  0.815 &  0.148 &  0.500 &  0.083 \\ 
54144-2484-393 &  2.0026 & 1.45288 &  1.145 &  0.221 &  0.615 &  0.249 &  0.664 &  0.101 \\ 
53797-2358-072 &  1.6449 & 1.02788 &  0.319 &  0.189 &  0.530 &  0.245 &  0.148 &  0.113 \\ 
52368-0906-613 &  1.5919 & 0.63169 &  1.395 &  0.284 &  1.421 &  0.342 &  0.768 &  0.121 \\ 
53711-2026-210 &  1.8418 & 0.89626 &  1.166 &  0.175 &  1.115 &  0.176 &  0.674 &  0.081 \\ 
54210-2409-100 &  1.3542 & 1.11908 &  0.868 &  0.214 &  1.119 &  0.255 &  0.534 &  0.132 \\ 
53852-2483-367 &  1.5454 & 0.39624\tablenotemark{a} &  0.133 &  0.156 &  0.641 &  0.157 &  0.037 &  0.026 \\ 
53852-2483-206 &  1.7943 & 1.07082 &  2.588 &  0.216 &  2.366 &  0.238 &  0.919 &  0.006 \\ 
53357-1749-022 &  1.3346 & 1.25654 &  0.749 &  0.211 &  0.708 &  0.184 &  0.463 &  0.147 \\ 
53050-1362-271 &  1.3066 & 1.15816 &  0.217 &  0.196 &  0.368 &  0.222 &  0.081 &  0.070 \\ 
53357-1749-622 &  1.8348 & 1.74365 &  1.350 &  0.110 &  1.150 &  0.120 &  0.753 &  0.043 \\ 
                         &           & 1.77701 &  2.023 &  0.145 &  1.661 &  0.156 &  0.890 &  0.020 \\ 
52353-0507-449 &  2.0146 & 1.52795 &  2.687 &  0.265 &  2.168 &  0.279 &  0.922 &  0.007 \\ 
54497-2885-403 &  2.5929 & 1.04393 &  0.661 &  0.342 &  0.995 &  0.418 &  0.407 &  0.259 \\ 
                         &           & 1.41949 &  1.111 &  0.242 &  0.816 &  0.234 &  0.647 &  0.113 \\ 
                         &           & 1.67811 &  1.790 &  0.357 &  1.771 &  0.351 &  0.857 &  0.076 \\ 
53117-1602-400 &  1.3085 & 0.82948 &  0.328 &  0.142 &  0.472 &  0.143 &  0.155 &  0.092 \\ 
                         &           & 1.22983 &  0.415 &  0.123 &  0.143 &  0.124 &  0.220 &  0.090 \\ 
53463-2090-105 &  4.9126 & 1.79960 &  1.513 &  0.319 &  1.964 &  0.276 &  0.805 &  0.118 \\ 
                         &           & 2.19439 &  4.410 &  0.671 &  3.552 &  0.563 &  0.948 &  0.005 \\ 
54144-2484-382 &  1.0860 & 0.63006 &  0.158 &  0.108 &  0.354 &  0.126 &  0.047 &  0.035 \\ 
51929-0490-266 &  1.7707 & 1.52105 &  0.848 &  0.183 &  0.447 &  0.183 &  0.523 &  0.114 \\ 
54497-2885-128 &  1.1256 & 0.95991 &  1.320 &  0.386 &  1.322 &  0.375 &  0.741 &  0.173 \\ 
54498-2886-229 &  0.6524 & 0.57621 &  0.525 &  0.120 &  0.231 &  0.148 &  0.305 &  0.093 \\ 
54086-2481-509 &  1.2743 & 0.54295 &  0.730 &  0.082 &  1.533 &  0.103 &  0.451 &  0.052 \\ 
54086-2481-506 &  1.7504 & 1.03223 &  3.299 &  0.283 &  3.507 &  0.321 &  0.946 &  0.013 \\ 
52338-0579-458 &  0.8850 & 0.71241 &  0.277 &  0.124 &  0.179 &  0.131 &  0.118 &  0.075 \\ 
54498-2882-224 &  3.0018 & 0.84351 &  0.854 &  0.163 &  0.562 &  0.164 &  0.527 &  0.101 \\ 
                         &           & 1.23610\tablenotemark{a} &  1.826 &  0.132 &  1.476 &  0.154 &  0.863 &  0.020 \\ 
53474-2007-432 &  2.3195 & 2.09128 &  1.040 &  0.244 &  1.236 &  0.274 &  0.614 &  0.123 \\ 
53792-2355-027 &  1.9082 & 1.51295 &  0.419 &  0.150 &  0.198 &  0.162 &  0.222 &  0.110 \\ 
52338-0579-491 &  1.6080 & 0.94577 &  0.985 &  0.307 &  1.181 &  0.423 &  0.591 &  0.173 \\ 
52427-0949-402 &  2.9040 & 1.42167 &  0.831 &  0.167 &  0.728 &  0.186 &  0.513 &  0.104 \\ 
                         &           & 1.64336 &  1.579 &  0.228 &  1.143 &  0.238 &  0.821 &  0.068 \\ 
53053-1434-508 &  1.3092 & 0.95942 &  0.356 &  0.239 &  0.338 &  0.242 &  0.175 &  0.143 \\ 
54144-2484-431 &  1.3004 & 1.01738 &  0.475 &  0.158 &  0.164 &  0.166 &  0.266 &  0.119 \\ 
                         &           & 1.26013 &  0.224 &  0.104 &  0.348 &  0.121 &  0.085 &  0.052 \\ 
52649-1010-062 &  1.8536 & 0.93569 &  1.847 &  0.095 &  1.714 &  0.089 &  0.866 &  0.014 \\ 
                         &           & 1.58282 &  1.063 &  0.081 &  0.583 &  0.131 &  0.625 &  0.035 \\ 
54497-2885-165 &  1.4720 & 0.49065 &  1.562 &  0.424 &  2.315 &  0.475 &  0.818 &  0.157 \\ 
53463-1981-552 &  2.1975 & 0.88402 &  1.333 &  0.155 &  1.057 &  0.193 &  0.746 &  0.067 \\ 
53826-2359-396 &  1.3313 & 0.45010 &  0.512 &  0.240 &  1.844 &  0.301 &  0.295 &  0.180 \\ 
53711-2026-218 &  1.4704 & 0.99865 &  0.588 &  0.251 &  0.485 &  0.182 &  0.354 &  0.193 \\ 
52427-0949-417 &  1.8131 & 0.81705 &  1.371 &  0.171 &  0.827 &  0.216 &  0.760 &  0.070 \\ 
52996-1435-253 &  2.1720 & 1.76086 &  0.183 &  0.065 &  0.242 &  0.061 &  0.061 &  0.029 \\ 
                         &           & 2.05546 &  1.109 &  0.086 &  0.791 &  0.095 &  0.647 &  0.039 \\ 
52996-1435-342 &  2.5053 & 0.81166 &  1.335 &  0.177 &  0.996 &  0.186 &  0.747 &  0.077 \\ 
54086-2481-515 &  1.9942 & 1.14206 &  3.546 &  0.254 &  3.361 &  0.254 &  0.949 &  0.004 \\ 
53463-2090-044 &  1.8439 & 0.66289 &  1.459 &  0.348 &  1.821 &  0.364 &  0.790 &  0.142 \\ 
52670-1001-525 &  1.4462 & 1.39019 &  2.659 &  0.208 &  2.339 &  0.203 &  0.920 &  0.005 \\ 
53463-2090-556 &  2.3133 & 1.27302 &  0.888 &  0.136 &  0.773 &  0.165 &  0.544 &  0.079 \\ 
                         &           & 1.35927 &  1.930 &  0.190 &  3.065 &  0.180 &  0.877 &  0.027 \\ 
                         &           & 1.36495 &  2.540 &  0.152 &  0.748 &  0.154 &  0.919 &  0.005 \\ 
                         &           & 1.40166 &  1.455 &  0.156 &  1.525 &  0.166 &  0.789 &  0.056 \\ 
54497-2885-454 &  1.4963 & 1.43937 &  0.548 &  0.334 &  1.179 &  0.360 &  0.323 &  0.245 \\ 
53852-2483-416 &  1.3369 & 0.43168 &  0.396 &  0.050 &  0.218 &  0.051 &  0.205 &  0.038 \\ 
54086-2481-558 &  1.6918 & 1.42261 &  0.704 &  0.143 &  0.908 &  0.165 &  0.434 &  0.101 \\ 
54497-2885-481 &  2.2333 & 1.20679 &  2.277 &  0.161 &  1.972 &  0.160 &  0.910 &  0.012 \\ 
53442-1983-389 &  1.7983 & 1.27602 &  1.293 &  0.246 &  0.820 &  0.261 &  0.731 &  0.113 \\ 
53792-2355-614 &  1.6347 & 0.42951 &  1.300 &  0.193 &  1.823 &  0.217 &  0.733 &  0.088 \\ 
                         &           & 1.00786 &  1.218 &  0.129 &  1.634 &  0.187 &  0.699 &  0.062 \\ 
52670-1001-541 &  1.7678 & 0.90079 &  1.458 &  0.226 &  1.565 &  0.252 &  0.790 &  0.084 \\ 
52643-0963-401 &  2.2357 & 0.56681 &  0.955 &  0.169 &  0.758 &  0.172 &  0.578 &  0.092 \\ 
53797-2358-606 &  2.2128 & 0.60458 &  3.310 &  0.485 &  2.396 &  0.504 &  0.946 &  0.020 \\ 
54498-2882-463 &  2.2904 & 2.11178 &  1.054 &  0.469 &  1.911 &  0.507 &  0.620 &  0.269 \\ 
54175-2482-187 &  2.0995 & 1.34075 &  1.319 &  0.228 &  1.242 &  0.236 &  0.741 &  0.103 \\ 
                         &           & 1.48184 &  2.381 &  0.251 &  1.710 &  0.281 &  0.913 &  0.014 \\ 
                         &           & 1.84366 &  1.108 &  0.275 &  0.929 &  0.374 &  0.646 &  0.132 \\ 
54175-2482-493 &  1.0935 & 0.95862 &  3.415 &  0.207 &  3.070 &  0.196 &  0.950 &  0.008 \\ 
52373-0907-431 &  2.0009 & 1.05713 &  0.415 &  0.200 &  0.641 &  0.241 &  0.219 &  0.140 \\ 
51929-0490-261 &  1.3959 & 0.52818 &  0.364 &  0.240 &  0.743 &  0.256 &  0.181 &  0.147 \\ 
                         &           & 1.30818 &  1.922 &  0.206 &  2.172 &  0.237 &  0.876 &  0.030 \\ 
53117-1602-383 &  1.7404 & 0.61632 &  0.924 &  0.343 &  0.592 &  0.332 &  0.563 &  0.214 \\ 
                         &           & 1.44066 &  0.324 &  0.169 &  0.478 &  0.201 &  0.152 &  0.107 \\ 
52353-0507-527 &  1.1665 & 0.79913 &  0.795 &  0.256 &  0.711 &  0.282 &  0.491 &  0.174 \\ 
52670-1001-574 &  1.6418 & 0.89421 &  0.756 &  0.180 &  0.634 &  0.202 &  0.467 &  0.122 \\ 
                         &           & 0.95494 &  0.592 &  0.183 &  0.550 &  0.162 &  0.357 &  0.141 \\ 
52295-0561-618 &  0.4207 & 0.39342 &  0.386 &  0.088 &  0.320 &  0.087 &  0.198 &  0.064 \\ 
53797-2358-620 &  1.6348 & 1.46309 &  1.881 &  0.488 &  2.310 &  0.478 &  0.870 &  0.103 \\ 
52353-0507-136 &  1.3265 & 1.27168 &  1.403 &  0.213 &  1.010 &  0.272 &  0.771 &  0.086 \\ 
54210-2409-055 &  1.1607 & 0.86495 &  0.294 &  0.062 &  0.075 &  0.073 &  0.131 &  0.041 \\ 
                         &           & 0.93892 &  0.123 &  0.050 &  0.145 &  0.054 &  0.033 &  0.015 \\ 
53793-2357-311 &  2.8898 & 1.05835 &  0.470 &  0.098 &  0.282 &  0.105 &  0.262 &  0.075 \\ 
53053-1434-566 &  1.0537 & 0.72857 &  0.558 &  0.163 &  0.340 &  0.180 &  0.331 &  0.127 \\ 
53117-1602-268 &  1.8253 & 1.29788 &  1.707 &  0.208 &  0.782 &  0.250 &  0.844 &  0.043 \\ 
                         &           & 1.51402 &  0.522 &  0.164 &  0.256 &  0.209 &  0.303 &  0.127 \\ 
54175-2482-494 &  1.4363 & 1.07734 &  0.507 &  0.128 &  0.643 &  0.133 &  0.291 &  0.099 \\ 
                         &           & 1.17996 &  1.063 &  0.123 &  0.781 &  0.128 &  0.625 &  0.054 \\ 
51909-0276-191 &  2.2569 & 2.13504 &  1.363 &  0.383 &  0.820 &  0.354 &  0.757 &  0.169 \\ 
54210-2409-639 &  2.5196 & 0.88190 &  1.451 &  0.278 &  1.180 &  0.320 &  0.788 &  0.110 \\ 
52996-1435-379 &  2.3045 & 1.21349 &  2.157 &  0.181 &  1.739 &  0.181 &  0.901 &  0.018 \\ 
53852-2483-425 &  2.2817 & 2.16487 &  3.003 &  0.310 &  2.505 &  0.441 &  0.933 &  0.011 \\ 
53852-2483-195 &  2.2296 & 1.69213 &  1.177 &  0.272 &  0.805 &  0.229 &  0.679 &  0.126 \\ 
53442-1983-398 &  0.9668 & 0.56052 &  0.433 &  0.175 &  0.291 &  0.182 &  0.233 &  0.128 \\ 
53050-1362-231 &  1.7953 & 1.32930 &  0.757 &  0.079 &  0.606 &  0.079 &  0.468 &  0.050 \\ 
52643-0963-089 &  1.8245 & 1.06004 &  2.454 &  0.096 &  1.842 &  0.103 &  0.916 &  0.003 \\ 
53358-1750-237 &  1.3544 & 1.13511 &  0.481 &  0.144 &  0.347 &  0.154 &  0.271 &  0.110 \\ 
52646-1002-345 &  2.1350 & 0.76931 &  1.444 &  0.248 &  0.517 &  0.251 &  0.785 &  0.097 \\ 
53442-1983-268 &  0.9273 & 0.87229 &  0.659 &  0.243 &  0.709 &  0.260 &  0.406 &  0.185 \\ 
54144-2484-201 &  2.0674 & 1.20942 &  1.367 &  0.242 &  1.078 &  0.256 &  0.759 &  0.105 \\ 
52353-0507-135 &  2.6370 & 2.06370 &  1.661 &  0.551 &  1.350 &  0.756 &  0.837 &  0.190 \\ 
54497-2885-146 &  1.6758 & 0.66588 &  1.731 &  0.351 &  2.189 &  0.352 &  0.848 &  0.085 \\ 
53852-2483-190 &  3.5788 & 1.25100 &  0.065 &  0.292 &  0.363 &  0.170 &  0.016 &  0.005 \\ 
53117-1602-224 &  2.2448 & 1.59908 &  1.394 &  0.184 &  1.413 &  0.219 &  0.768 &  0.073 \\ 
53793-2357-301 &  3.0610 & 1.24505\tablenotemark{a} &  0.242 &  0.087 &  0.154 &  0.100 &  0.095 &  0.050 \\ 
53711-2026-168 &  2.1219 & 1.10614 &  2.341 &  0.132 &  2.300 &  0.114 &  0.912 &  0.007 \\ 
                         &           & 1.43649 &  0.510 &  0.106 &  0.496 &  0.128 &  0.293 &  0.083 \\ 
                         &           & 1.81601 &  0.358 &  0.139 &  0.478 &  0.146 &  0.176 &  0.094 \\ 
53474-2007-141 &  0.9976 & 0.37338 &  0.194 &  0.135 &  0.140 &  0.144 &  0.067 &  0.053 \\ 
                         &           & 0.60837 &  0.376 &  0.097 &  0.211 &  0.102 &  0.190 &  0.070 \\ 
53852-2483-188 &  2.9825 & 2.05975 &  2.155 &  0.627 &  1.847 &  0.637 &  0.901 &  0.091 \\ 
53793-2357-252 &  1.8178 & 0.53051 &  0.835 &  0.143 &  0.686 &  0.140 &  0.516 &  0.089 \\ 
52353-0507-142 &  1.7764 & 1.07979 &  0.842 &  0.358 &  0.677 &  0.392 &  0.520 &  0.247 \\ 
53826-2359-238 &  2.0968 & 1.50503 &  0.519 &  0.096 &  0.415 &  0.099 &  0.301 &  0.075 \\ 
52427-0949-456 &  1.7034 & 0.50140\tablenotemark{a} &  1.552 &  0.193 &  0.831 &  0.234 &  0.816 &  0.060 \\ 
                         &           & 0.99780 &  0.519 &  0.220 &  1.237 &  0.235 &  0.301 &  0.167 \\ 
                         &           & 1.15402 &  2.021 &  0.242 &  1.511 &  0.228 &  0.890 &  0.034 \\ 
                         &           & 1.34426 &  1.375 &  0.166 &  0.838 &  0.169 &  0.761 &  0.067 \\ 
                         &           & 1.63814 &  1.539 &  0.253 &  1.298 &  0.257 &  0.813 &  0.085 \\ 
52338-0579-090 &  1.8324 & 0.42166 &  1.467 &  0.372 &  1.731 &  0.483 &  0.792 &  0.152 \\ 
53442-1983-384 &  2.4746 & 0.92637\tablenotemark{a} &  0.705 &  0.217 &  0.953 &  0.220 &  0.435 &  0.158 \\ 
54144-2484-470 &  1.7408 & 1.03516 &  0.798 &  0.175 &  0.842 &  0.191 &  0.493 &  0.113 \\ 
54175-2482-100 &  1.6078 & 1.00917 &  1.012 &  0.325 &  0.359 &  0.325 &  0.602 &  0.179 \\ 
                         &           & 1.51754 &  1.616 &  0.202 &  1.424 &  0.240 &  0.828 &  0.053 \\ 
53826-2359-366 &  1.8932 & 0.61765\tablenotemark{a} &  0.906 &  0.211 &  0.317 &  0.235 &  0.553 &  0.125 \\ 
53117-1602-363 &  2.9274 & 1.42179 &  2.001 &  0.202 &  1.514 &  0.188 &  0.887 &  0.028 \\ 
52646-1002-305 &  1.9408 & 1.52795 &  1.288 &  0.213 &  1.816 &  0.245 &  0.729 &  0.099 \\ 
52338-0579-110 &  2.1615 & 0.66034 &  0.412 &  0.346 &  1.113 &  0.438 &  0.218 &  0.202 \\ 
52996-1435-205 &  2.4824 & 1.37160 &  0.322 &  0.083 &  0.278 &  0.096 &  0.150 &  0.057 \\ 
54498-2886-476 &  2.2729 & 1.28920 &  0.237 &  0.090 &  0.124 &  0.095 &  0.092 &  0.051 \\ 
53117-1602-238 &  1.8786 & 0.53761 &  1.956 &  0.305 &  1.493 &  0.333 &  0.881 &  0.046 \\ 
54175-2482-443 &  1.5554 & 0.86577 &  1.312 &  0.309 &  0.891 &  0.325 &  0.738 &  0.140 \\ 
53852-2483-464 &  1.8784 & 0.94479 &  0.235 &  0.176 &  0.239 &  0.174 &  0.091 &  0.077 \\ 
53852-2483-475 &  1.1103 & 0.39075 &  0.901 &  0.215 &  0.374 &  0.223 &  0.551 &  0.128 \\ 
51929-0490-473 &  1.8942 & 0.93856 &  0.454 &  0.158 &  0.219 &  0.182 &  0.250 &  0.118 \\ 
                         &           & 1.05956 &  2.464 &  0.242 &  1.767 &  0.281 &  0.916 &  0.009 \\ 
52996-1435-226 &  1.3024 & 0.46046 &  0.611 &  0.201 &  0.751 &  0.216 &  0.371 &  0.155 \\ 
                         &           & 0.98394 &  0.477 &  0.163 &  0.344 &  0.157 &  0.268 &  0.123 \\ 
53117-1602-418 &  1.0854 & 0.75239 &  1.205 &  0.145 &  0.894 &  0.143 &  0.693 &  0.069 \\ 
53358-1750-394 &  2.0076 & 1.81250 &  1.050 &  0.303 &  0.878 &  0.299 &  0.619 &  0.157 \\ 
52338-0579-542 &  2.2827 & 0.81569\tablenotemark{a} &  1.600 &  0.078 &  1.178 &  0.083 &  0.825 &  0.018 \\ 
52649-1010-600 &  2.5367 & 1.11698 &  1.876 &  0.143 &  1.966 &  0.148 &  0.870 &  0.021 \\ 
                         &           & 1.37643 &  0.470 &  0.099 &  0.186 &  0.110 &  0.262 &  0.076 \\ 
54498-2882-206 &  2.0874 & 1.93698 &  0.512 &  0.276 &  0.782 &  0.267 &  0.295 &  0.204 \\ 
53793-2357-380 &  2.1741 & 1.73568 &  1.380 &  0.221 &  1.714 &  0.238 &  0.763 &  0.093 \\ 
53793-2357-436 &  3.3001 & 1.98895 &  2.401 &  0.540 &  2.502 &  0.532 &  0.914 &  0.047 \\ 
54175-2482-526 &  2.3851 & 0.55496 &  1.005 &  0.263 &  0.938 &  0.308 &  0.599 &  0.141 \\ 
                         &           & 1.00564 &  1.367 &  0.223 &  1.260 &  0.213 &  0.758 &  0.096 \\ 
                         &           & 1.79390 &  2.241 &  0.243 &  2.079 &  0.281 &  0.908 &  0.022 \\ 
53358-1750-321 &  1.8053 & 0.62954 &  0.505 &  0.110 &  0.275 &  0.104 &  0.290 &  0.086 \\ 
51909-0276-142 &  2.2788 & 1.71000 &  0.596 &  0.168 &  1.097 &  0.290 &  0.360 &  0.130 \\ 
53442-1983-321 &  3.2993 & 1.35637 &  1.976 &  0.230 &  3.432 &  0.183 &  0.883 &  0.033 \\ 
51909-0276-155 &  1.8388 & 0.70192 &  0.740 &  0.117 &  0.451 &  0.149 &  0.457 &  0.077 \\ 
                         &           & 0.94151 &  0.484 &  0.102 &  0.343 &  0.121 &  0.273 &  0.079 \\ 
53797-2358-033 &  1.7906 & 0.45154 &  1.455 &  0.502 &  1.109 &  0.589 &  0.789 &  0.211 \\ 
                         &           & 1.72443 &  0.911 &  0.396 &  1.047 &  0.354 &  0.556 &  0.258 \\ 
53117-1602-182 &  1.5603 & 0.72233 &  0.965 &  0.174 &  0.802 &  0.178 &  0.582 &  0.094 \\ 
53358-1750-435 &  1.4310 & 0.69799 &  1.539 &  0.110 &  1.448 &  0.117 &  0.813 &  0.033 \\ 
                         &           & 1.05925 &  2.342 &  0.105 &  2.628 &  0.117 &  0.912 &  0.004 \\ 
53358-1750-363 &  1.6081 & 0.69884 &  0.908 &  0.187 &  0.926 &  0.191 &  0.554 &  0.109 \\ 
                         &           & 1.46025 &  0.759 &  0.129 &  0.851 &  0.137 &  0.469 &  0.084 \\ 
51929-0490-227 &  1.8674 & 0.41924 &  0.418 &  0.139 &  0.962 &  0.169 &  0.222 &  0.102 \\ 
                         &           & 1.27231 &  0.655 &  0.100 &  0.664 &  0.116 &  0.403 &  0.075 \\ 
52338-0579-569 &  1.9406 & 1.50636 &  0.723 &  0.298 &  0.777 &  0.349 &  0.447 &  0.219 \\ 
53826-2359-418 &  1.6126 & 1.34617 &  0.775 &  0.271 &  0.729 &  0.278 &  0.479 &  0.190 \\ 
54498-2882-499 &  1.2425 & 1.02751 &  0.835 &  0.332 &  0.611 &  0.383 &  0.516 &  0.228 \\ 
52669-0876-170 &  3.4252 & 1.72803 &  2.499 &  0.571 &  2.134 &  0.465 &  0.917 &  0.040 \\ 
53054-1436-312 &  1.5939 & 1.46880 &  1.516 &  0.219 &  0.823 &  0.266 &  0.806 &  0.074 \\ 
53050-1362-518 &  0.7397 & 0.49983 &  0.560 &  0.129 &  0.288 &  0.142 &  0.332 &  0.101 \\ 
52338-0579-052 &  2.0941 & 1.47307 &  0.551 &  0.104 &  0.967 &  0.115 &  0.326 &  0.082 \\ 
53826-2359-255 &  0.9574 & 0.64419 &  0.896 &  0.159 &  0.408 &  0.163 &  0.548 &  0.093 \\ 
53474-2007-119 &  1.4549 & 0.80488 &  2.603 &  0.191 &  1.890 &  0.212 &  0.919 &  0.005 \\ 
52649-1010-024 &  1.0760 & 0.82749 &  0.771 &  0.164 &  0.458 &  0.172 &  0.476 &  0.109 \\ 
52427-0949-494 &  1.5528 & 0.72940 &  2.805 &  0.233 &  2.206 &  0.243 &  0.926 &  0.007 \\ 
53793-2357-368 &  1.2972 & 0.53336 &  1.579 &  0.265 &  1.245 &  0.349 &  0.821 &  0.082 \\ 
51909-0276-150 &  1.1618 & 0.59967 &  1.460 &  0.196 &  1.126 &  0.187 &  0.790 &  0.070 \\ 
53793-2357-223 &  1.5227 & 0.66148 &  0.826 &  0.204 &  0.764 &  0.212 &  0.510 &  0.131 \\ 
                         &           & 1.23807 &  1.986 &  0.195 &  2.430 &  0.203 &  0.885 &  0.027 \\ 
52427-0949-125 &  1.7961 & 1.51976 &  1.648 &  0.257 &  0.608 &  0.255 &  0.834 &  0.068 \\ 
51929-0490-246 &  1.6989 & 1.37766 &  0.436 &  0.080 &  0.203 &  0.091 &  0.236 &  0.061 \\ 
52649-1010-037 &  2.3624 & 1.61810 &  0.835 &  0.250 &  1.082 &  0.322 &  0.515 &  0.164 \\ 
                         &           & 1.76552 &  1.780 &  0.185 &  1.626 &  0.327 &  0.856 &  0.032 \\ 
52669-0876-523 &  2.3670 & 2.25390 &  0.767 &  0.435 &  1.131 &  0.393 &  0.474 &  0.316 \\ 
54175-2482-048 &  1.7761 & 1.41079 &  2.136 &  0.180 &  1.702 &  0.210 &  0.900 &  0.019 \\ 
52646-1002-340 &  0.4916 & 0.46485 &  0.617 &  0.133 &  0.381 &  0.132 &  0.375 &  0.102 \\ 
54086-2481-574 &  1.9628 & 1.56342 &  0.314 &  0.057 &  0.451 &  0.067 &  0.145 &  0.040 \\ 
                         &           & 1.67739 &  0.874 &  0.088 &  0.771 &  0.081 &  0.537 &  0.051 \\ 
53442-1983-255 &  1.0604 & 0.76339 &  1.909 &  0.125 &  1.796 &  0.122 &  0.874 &  0.018 \\ 
54086-2481-039 &  1.7923 & 1.43914 &  1.514 &  0.060 &  1.187 &  0.068 &  0.805 &  0.017 \\ 
52368-0580-345 &  1.2785 & 0.47508 &  2.089 &  0.195 &  1.796 &  0.232 &  0.896 &  0.024 \\ 
                         &           & 0.53145 &  1.634 &  0.170 &  1.744 &  0.153 &  0.832 &  0.041 \\ 
53117-1602-449 &  0.7101 & 0.49890 &  0.753 &  0.109 &  0.476 &  0.123 &  0.465 &  0.070 \\ 
53793-2357-362 &  2.2573 & 2.08413 &  0.658 &  0.175 &  0.335 &  0.186 &  0.405 &  0.133 \\ 
53826-2359-207 &  1.3991 & 1.26043 &  0.377 &  0.104 &  0.464 &  0.113 &  0.191 &  0.075 \\ 
52295-0561-635 &  1.6971 & 1.31438 &  2.545 &  0.220 &  2.135 &  0.215 &  0.919 &  0.007 \\ 
53474-2007-545 &  1.3662 & 0.61827 &  0.396 &  0.063 &  0.477 &  0.074 &  0.205 &  0.047 \\ 
52670-1001-029 &  1.8783 & 0.68481 &  1.436 &  0.312 &  1.564 &  0.292 &  0.782 &  0.129 \\ 
52353-0507-599 &  3.9733 & 1.49384 &  1.637 &  0.155 &  1.590 &  0.177 &  0.832 &  0.036 \\ 
53793-2357-430 &  1.8248 & 0.70836 &  0.885 &  0.227 &  0.867 &  0.227 &  0.543 &  0.137 \\ 
                         &           & 1.22809 &  0.848 &  0.256 &  0.743 &  0.282 &  0.524 &  0.167 \\ 
                         &           & 1.24964 &  2.799 &  0.249 &  2.382 &  0.307 &  0.926 &  0.007 \\ 
                         &           & 1.36073 &  3.111 &  0.205 &  1.788 &  0.189 &  0.937 &  0.008 \\ 
                         &           & 1.70750 &  1.004 &  0.235 &  0.442 &  0.314 &  0.599 &  0.124 \\ 
51929-0490-252 &  1.8038 & 1.06865 &  1.521 &  0.122 &  1.249 &  0.126 &  0.807 &  0.038 \\ 
53826-2359-212 &  1.4516 & 0.67937 &  0.603 &  0.064 &  0.297 &  0.065 &  0.365 &  0.049 \\ 
51909-0276-110 &  1.0215 & 0.83011 &  1.192 &  0.081 &  1.123 &  0.082 &  0.686 &  0.039 \\ 
                         &           & 0.95146 &  0.991 &  0.086 &  0.619 &  0.089 &  0.593 &  0.040 \\ 
53826-2359-490 &  1.9069 & 1.07018 &  1.251 &  0.363 &  2.110 &  0.423 &  0.715 &  0.170 \\ 
53852-2483-104 &  1.9008 & 1.53956 &  1.526 &  0.161 &  1.283 &  0.175 &  0.809 &  0.051 \\ 
52427-0949-512 &  1.6532 & 1.02453 &  0.659 &  0.111 &  0.358 &  0.121 &  0.406 &  0.082 \\ 
53711-2026-152 &  1.9360 & 0.60922 &  1.498 &  0.196 &  0.876 &  0.175 &  0.801 &  0.067 \\ 
                         &           & 0.98674 &  1.563 &  0.167 &  1.717 &  0.169 &  0.818 &  0.049 \\ 
53793-2357-239 &  0.8165 & 0.40467 &  0.708 &  0.274 &  0.629 &  0.272 &  0.437 &  0.203 \\ 
52670-1001-637 &  1.2530 & 0.91027 &  0.675 &  0.417 &  0.726 &  0.423 &  0.416 &  0.311 \\ 
53117-1602-173 &  1.5162 & 1.46275 &  1.129 &  0.108 &  1.316 &  0.128 &  0.656 &  0.050 \\ 
53463-1981-639 &  0.8870 & 0.77850 &  1.097 &  0.239 &  0.795 &  0.277 &  0.641 &  0.112 \\ 
53876-2486-295 &  2.0936 & 1.56672 &  1.327 &  0.173 &  1.208 &  0.163 &  0.744 &  0.076 \\ 
53463-2090-586 &  1.6475 & 0.93324 &  1.418 &  0.216 &  1.842 &  0.252 &  0.776 &  0.085 \\ 
51909-0276-082 &  0.4357 & 0.40437 &  0.945 &  0.246 &  0.972 &  0.238 &  0.573 &  0.142 \\ 
52669-0876-557 &  1.8777 & 1.69841 &  1.073 &  0.166 &  0.549 &  0.198 &  0.630 &  0.075 \\ 
54497-2885-605 &  1.7349 & 0.75017 &  1.020 &  0.338 &  0.835 &  0.373 &  0.606 &  0.185 \\ 
                         &           & 0.83180 &  0.874 &  0.279 &  0.434 &  0.292 &  0.537 &  0.178 \\ 
                         &           & 1.31666 &  2.919 &  0.380 &  2.976 &  0.363 &  0.930 &  0.011 \\ 
54175-2482-012 &  2.0027 & 1.58635 &  2.780 &  0.278 &  2.205 &  0.391 &  0.926 &  0.009 \\ 
51909-0276-092 &  0.9169 & 0.57268 &  1.184 &  0.129 &  0.834 &  0.132 &  0.682 &  0.062 \\ 
53793-2357-402 &  1.3819 & 1.17483 &  1.051 &  0.182 &  0.376 &  0.180 &  0.619 &  0.084 \\ 
52353-0507-602 &  1.1819 & 0.37485 &  1.067 &  0.611 &  0.520 &  0.647 &  0.627 &  0.375 \\ 
51909-0276-046 &  1.9096 & 0.81374 &  0.665 &  0.167 &  0.649 &  0.170 &  0.410 &  0.125 \\ 
52652-1011-282 &  1.4662 & 1.36078 &  1.699 &  0.257 &  1.570 &  0.245 &  0.843 &  0.059 \\ 
54175-2482-063 &  1.2262 & 0.95008 &  0.438 &  0.127 &  0.384 &  0.141 &  0.237 &  0.095 \\ 
54175-2482-594 &  1.4508 & 0.46185 &  1.095 &  0.198 &  0.407 &  0.181 &  0.640 &  0.091 \\ 
                         &           & 0.85964 &  0.562 &  0.135 &  0.523 &  0.144 &  0.334 &  0.106 \\ 
53463-2090-620 &  1.5697 & 1.27453 &  0.260 &  0.180 &  0.153 &  0.148 &  0.107 &  0.086 \\ 
53826-2359-452 &  3.8020 & 1.23999 &  1.133 &  0.281 &  0.917 &  0.273 &  0.658 &  0.132 \\ 
                         &           & 1.41502 &  1.855 &  0.201 &  1.487 &  0.208 &  0.867 &  0.031 \\ 
                         &           & 2.26010 &  2.499 &  0.655 &  1.647 &  0.632 &  0.917 &  0.052 \\ 
54144-2484-533 &  2.2111 & 2.02399 &  0.948 &  0.471 &  1.800 &  0.530 &  0.575 &  0.307 \\ 
54175-2482-586 &  1.6058 & 0.70849 &  0.610 &  0.151 &  0.618 &  0.161 &  0.370 &  0.117 \\ 
51929-0490-233 &  1.7492 & 1.17320 &  0.220 &  0.117 &  0.310 &  0.132 &  0.082 &  0.055 \\ 
                         &           & 1.26966 &  0.935 &  0.107 &  0.600 &  0.134 &  0.568 &  0.057 \\ 
                         &           & 1.29430 &  0.745 &  0.091 &  0.655 &  0.097 &  0.460 &  0.058 \\ 
54498-2882-163 &  2.4990 & 1.26952 &  0.423 &  0.095 &  0.554 &  0.143 &  0.226 &  0.071 \\ 
                         &           & 1.29121 &  0.924 &  0.124 &  1.253 &  0.136 &  0.563 &  0.068 \\ 
                         &           & 2.11786 &  0.347 &  0.246 &  0.279 &  0.290 &  0.168 &  0.141 \\ 
53472-1990-319 &  0.9559 & 0.47579 &  0.867 &  0.256 &  0.950 &  0.293 &  0.534 &  0.163 \\ 
52996-1435-183 &  2.1306 & 1.40414 &  1.515 &  0.177 &  1.195 &  0.189 &  0.806 &  0.058 \\ 
52353-0877-360 &  1.5811 & 1.29960 &  2.167 &  0.227 &  1.657 &  0.235 &  0.902 &  0.023 \\ 
                         &           & 1.36624 &  2.098 &  0.206 &  1.668 &  0.207 &  0.897 &  0.025 \\ 
53117-1602-177 &  1.7289 & 0.59896 &  1.470 &  0.239 &  1.298 &  0.233 &  0.793 &  0.088 \\ 
                         &           & 1.26302 &  1.427 &  0.162 &  1.405 &  0.155 &  0.779 &  0.060 \\ 
                         &           & 1.54976 &  2.907 &  0.159 &  2.684 &  0.161 &  0.929 &  0.004 \\ 
53826-2359-499 &  3.0234 & 1.75699 &  1.230 &  0.478 &  1.249 &  0.486 &  0.705 &  0.240 \\ 
53358-1750-133 &  1.7599 & 0.95469 &  3.113 &  0.328 &  2.212 &  0.359 &  0.937 &  0.011 \\ 
53050-1362-129 &  1.4966 & 0.37071\tablenotemark{a} &  0.599 &  0.127 &  0.580 &  0.135 &  0.362 &  0.098 \\ 
                         &           & 0.52636 &  1.764 &  0.113 &  0.859 &  0.121 &  0.854 &  0.019 \\ 
                         &           & 0.69599 &  1.176 &  0.068 &  1.066 &  0.083 &  0.679 &  0.033 \\ 
                         &           & 1.21897 &  0.319 &  0.066 &  0.116 &  0.065 &  0.148 &  0.046 \\ 
51909-0276-579 &  1.8169 & 1.07809 &  0.965 &  0.186 &  0.741 &  0.190 &  0.582 &  0.101 \\ 
53358-1750-137 &  1.3570 & 1.04186 &  1.617 &  0.252 &  1.322 &  0.244 &  0.828 &  0.071 \\ 
52427-0949-511 &  2.4167 & 1.46804 &  2.276 &  0.191 &  1.666 &  0.224 &  0.910 &  0.014 \\ 
53117-1602-496 &  1.2893 & 1.23910 &  0.585 &  0.118 &  0.651 &  0.123 &  0.352 &  0.092 \\ 
53054-1436-293 &  1.0313 & 0.89857 &  0.559 &  0.130 &  0.450 &  0.134 &  0.332 &  0.102 \\ 
52669-0876-568 &  1.7737 & 1.18191 &  1.949 &  0.488 &  2.801 &  0.446 &  0.880 &  0.089 \\ 
53852-2483-050 &  1.9879 & 1.54935 &  0.358 &  0.078 &  0.238 &  0.085 &  0.176 &  0.055 \\ 
54498-2882-487 &  0.6437 & 0.45055 &  1.506 &  0.141 &  1.146 &  0.139 &  0.803 &  0.045 \\ 
53826-2359-130 &  1.8743 & 1.29311 &  0.826 &  0.257 &  0.715 &  0.284 &  0.510 &  0.171 \\ 
54498-2886-136 &  1.7212 & 1.61275 &  0.787 &  0.221 &  0.334 &  0.276 &  0.486 &  0.149 \\ 
52368-0580-300 &  1.5020 & 1.18100 &  0.927 &  0.227 &  0.828 &  0.223 &  0.564 &  0.132 \\ 
53358-1750-173 &  1.9549 & 1.54608 &  0.102 &  0.139 &  0.171 &  0.151 &  0.027 &  0.016 \\ 
                         &           & 1.78967 &  0.950 &  0.248 &  0.719 &  0.290 &  0.576 &  0.143 \\ 
53117-1602-144 &  1.3298 & 1.09475 &  0.576 &  0.203 &  0.327 &  0.205 &  0.345 &  0.157 \\ 
51909-0276-554 &  1.1093 & 0.89557 &  1.085 &  0.187 &  1.037 &  0.178 &  0.635 &  0.086 \\ 
52646-1002-277 &  1.1192 & 1.02647 &  0.782 &  0.111 &  0.649 &  0.124 &  0.483 &  0.070 \\ 
54144-2484-502 &  0.7724 & 0.56322 &  0.375 &  0.099 &  0.340 &  0.110 &  0.189 &  0.071 \\ 
53054-1436-337 &  1.2492 & 0.78511 &  0.747 &  0.288 &  1.206 &  0.280 &  0.461 &  0.208 \\ 
52669-0876-553 &  2.0167 & 0.43765 &  0.937 &  0.241 &  0.316 &  0.220 &  0.569 &  0.140 \\ 
                         &           & 0.54303 &  0.335 &  0.154 &  2.346 &  0.161 &  0.159 &  0.100 \\ 
                         &           & 0.54612 &  2.415 &  0.167 &  2.026 &  0.198 &  0.914 &  0.005 \\ 
                         &           & 1.13987 &  1.333 &  0.175 &  0.993 &  0.179 &  0.746 &  0.076 \\ 
53826-2359-169 &  2.0845 & 0.52619 &  0.404 &  0.166 &  0.915 &  0.164 &  0.212 &  0.118 \\ 
                         &           & 1.43369 &  0.307 &  0.106 &  0.311 &  0.123 &  0.140 &  0.069 \\ 
                         &           & 1.52650 &  0.460 &  0.107 &  0.350 &  0.121 &  0.254 &  0.082 \\ 
                         &           & 1.65881 &  1.363 &  0.137 &  1.246 &  0.128 &  0.757 &  0.055 \\ 
53876-2486-345 &  2.0620 & 1.79112 &  1.080 &  0.130 &  1.533 &  0.161 &  0.633 &  0.057 \\ 
54087-2410-095 &  2.2538 & 1.19596 &  1.839 &  0.354 &  2.247 &  0.328 &  0.864 &  0.067 \\ 
                         &           & 2.06823 &  3.163 &  0.476 &  3.006 &  0.696 &  0.940 &  0.018 \\ 
53876-2486-243 &  1.6481 & 1.19224 &  0.695 &  0.210 &  0.634 &  0.222 &  0.429 &  0.155 \\ 
                         &           & 1.29713 &  1.161 &  0.165 &  0.312 &  0.171 &  0.671 &  0.076 \\ 
53442-1983-416 &  0.9591 & 0.77035 &  2.013 &  0.289 &  1.637 &  0.281 &  0.888 &  0.041 \\ 
54498-2882-139 &  1.4404 & 0.69560 &  1.150 &  0.292 &  1.568 &  0.299 &  0.666 &  0.137 \\ 
                         &           & 0.94440 &  2.403 &  0.285 &  1.651 &  0.308 &  0.914 &  0.016 \\ 
                         &           & 1.17965 &  0.802 &  0.193 &  0.602 &  0.228 &  0.496 &  0.126 \\ 
54144-2484-527 &  1.7170 & 0.61663 &  0.877 &  0.187 &  0.873 &  0.217 &  0.539 &  0.113 \\ 
53474-2007-082 &  1.7242 & 0.52627 &  1.083 &  0.274 &  0.564 &  0.299 &  0.634 &  0.134 \\ 
54094-2390-152 &  1.9608 & 1.28109 &  0.431 &  0.047 &  0.310 &  0.051 &  0.232 &  0.036 \\ 
53117-1602-055 &  1.6421 & 0.74764 &  1.596 &  0.127 &  1.332 &  0.125 &  0.824 &  0.032 \\ 
52996-1435-426 &  1.9932 & 1.35613 &  2.382 &  0.176 &  2.225 &  0.171 &  0.913 &  0.008 \\ 
53826-2359-502 &  1.9416 & 0.54543 &  0.678 &  0.140 &  0.605 &  0.158 &  0.418 &  0.102 \\ 
                         &           & 1.56162 &  0.184 &  0.075 &  0.397 &  0.100 &  0.062 &  0.032 \\ 
53447-2091-332 &  1.9335 & 0.98718 &  1.086 &  0.168 &  0.020 &  0.560 &  0.636 &  0.076 \\ 
52646-1002-271 &  2.3033 & 0.77683 &  0.268 &  0.143 &  0.401 &  0.146 &  0.112 &  0.078 \\ 
53472-1990-334 &  1.7415 & 1.16034 &  0.798 &  0.193 &  1.068 &  0.181 &  0.493 &  0.127 \\ 
52373-0907-551 &  1.7846 & 1.15023 &  2.955 &  0.305 &  2.591 &  0.358 &  0.931 &  0.011 \\ 
51929-0490-213 &  1.7137 & 1.14768 &  0.602 &  0.152 &  0.275 &  0.164 &  0.364 &  0.118 \\ 
53852-2483-565 &  1.3316 & 0.91432 &  0.361 &  0.097 &  0.326 &  0.104 &  0.178 &  0.069 \\ 
52368-0580-324 &  1.7332 & 1.10587 &  2.616 &  0.745 &  3.814 &  0.732 &  0.919 &  0.051 \\ 
51909-0276-055 &  1.1873 & 0.77197 &  0.733 &  0.220 &  0.127 &  0.246 &  0.452 &  0.157 \\ 
54497-2885-023 &  2.1627 & 1.28959 &  1.708 &  0.372 &  1.584 &  0.406 &  0.845 &  0.097 \\ 
54498-2882-138 &  1.7324 & 1.16063 &  1.374 &  0.235 &  1.110 &  0.252 &  0.761 &  0.100 \\ 
                         &           & 1.50822 &  3.375 &  0.181 &  3.196 &  0.174 &  0.949 &  0.008 \\ 
51909-0276-068 &  1.4391 & 1.28455 &  0.773 &  0.073 &  0.719 &  0.077 &  0.477 &  0.046 \\ 
53474-2007-591 &  1.8421 & 1.59231 &  2.186 &  0.429 &  1.793 &  0.432 &  0.904 &  0.051 \\ 
52368-0580-245 &  1.5288 & 0.76833 &  2.371 &  0.227 &  1.660 &  0.268 &  0.913 &  0.013 \\ 
53447-2091-373 &  0.7761 & 0.67820 &  3.271 &  0.386 &  2.230 &  0.379 &  0.945 &  0.016 \\ 
53711-2026-570 &  2.3647 & 1.19198 &  0.948 &  0.101 &  0.938 &  0.107 &  0.575 &  0.051 \\ 
52996-1435-506 &  1.9279 & 1.12454 &  1.217 &  0.271 &  1.578 &  0.308 &  0.698 &  0.125 \\ 
52669-0876-002 &  1.9787 & 1.02238 &  3.698 &  0.388 &  3.549 &  0.430 &  0.945 &  0.001 \\ 
51929-0490-212 &  1.1675 & 0.52935 &  1.989 &  0.168 &  1.230 &  0.193 &  0.885 &  0.023 \\ 
52669-0876-114 &  3.8040 & 1.65664\tablenotemark{a} &  0.419 &  0.165 &  0.320 &  0.182 &  0.222 &  0.120 \\ 
54498-2882-130 &  1.9171 & 0.53073 &  0.800 &  0.192 &  0.735 &  0.212 &  0.494 &  0.126 \\ 
54144-2484-577 &  2.1948 & 0.63029 &  0.300 &  0.135 &  0.445 &  0.133 &  0.135 &  0.085 \\ 
                         &           & 0.83966 &  0.457 &  0.140 &  0.378 &  0.141 &  0.251 &  0.105 \\ 
53447-2091-377 &  1.8507 & 1.11076 &  0.585 &  0.101 &  0.247 &  0.084 &  0.351 &  0.079 \\ 
54498-2886-558 &  1.1395 & 0.58250 &  1.264 &  0.199 &  0.870 &  0.217 &  0.720 &  0.094 \\ 
53117-1602-517 &  0.8920 & 0.75087 &  0.553 &  0.161 &  0.473 &  0.152 &  0.327 &  0.125 \\ 
52353-0877-302 &  1.7874 & 1.42836 &  0.502 &  0.147 &  0.563 &  0.193 &  0.287 &  0.113 \\ 
54498-2886-094 &  1.4059 & 1.28848 &  0.656 &  0.233 &  0.596 &  0.285 &  0.404 &  0.178 \\ 
53358-1750-407 &  1.3713 & 0.49171 &  2.650 &  0.354 &  1.770 &  0.363 &  0.920 &  0.009 \\ 
53447-2091-396 &  1.5601 & 0.75731 &  0.307 &  0.139 &  0.400 &  0.146 &  0.139 &  0.088 \\ 
51929-0490-410 &  0.9773 & 0.50399 &  0.686 &  0.103 &  0.783 &  0.120 &  0.423 &  0.073 \\ 
                         &           & 0.67389 &  1.584 &  0.090 &  1.142 &  0.084 &  0.822 &  0.023 \\ 
54498-2886-577 &  1.2730 & 0.63923 &  0.734 &  0.133 &  0.478 &  0.143 &  0.453 &  0.090 \\ 
52643-0963-592 &  1.8205 & 0.37883 &  2.061 &  0.655 &  2.565 &  0.639 &  0.894 &  0.122 \\ 
                         &           & 1.46533 &  1.698 &  0.213 &  1.289 &  0.237 &  0.843 &  0.046 \\ 
53711-2026-119 &  4.0950 & 1.42574 &  2.866 &  0.238 &  2.697 &  0.222 &  0.928 &  0.008 \\ 
53474-2007-635 &  1.9678 & 0.79110 &  0.629 &  0.108 &  0.296 &  0.113 &  0.384 &  0.082 \\ 
                         &           & 1.74042 &  1.859 &  0.125 &  1.727 &  0.123 &  0.867 &  0.018 \\ 
52366-0508-290 &  1.4096 & 1.28120 &  2.775 &  0.264 &  1.884 &  0.277 &  0.926 &  0.008 \\ 
54176-2485-396 &  1.4723 & 1.17273 &  0.297 &  0.086 &  0.118 &  0.096 &  0.132 &  0.055 \\ 
53119-1603-359 &  1.9234 & 0.45817 &  0.731 &  0.124 &  1.029 &  0.151 &  0.452 &  0.083 \\ 
                         &           & 1.60925 &  3.118 &  0.095 &  2.711 &  0.102 &  0.938 &  0.004 \\ 
52669-0876-019 &  1.7921 & 0.45781 &  0.509 &  0.141 &  0.261 &  0.142 &  0.293 &  0.109 \\ 
                         &           & 1.58224 &  0.335 &  0.075 &  0.109 &  0.105 &  0.160 &  0.053 \\ 
                         &           & 1.61399 &  0.300 &  0.096 &  0.209 &  0.098 &  0.134 &  0.062 \\ 
52643-0963-639 &  1.4005 & 1.12576 &  1.640 &  0.336 &  1.897 &  0.283 &  0.833 &  0.098 \\ 
53050-1362-114 &  2.6776 & 1.32419 &  1.200 &  0.203 &  0.887 &  0.209 &  0.690 &  0.094 \\ 
53472-1990-332 &  0.8251 & 0.60640 &  0.585 &  0.156 &  0.270 &  0.153 &  0.351 &  0.121 \\ 
52996-1435-491 &  1.7804 & 0.87640 &  0.490 &  0.083 &  0.644 &  0.091 &  0.278 &  0.064 \\ 
                         &           & 1.32716 &  1.414 &  0.089 &  1.217 &  0.096 &  0.775 &  0.032 \\ 
52643-0963-063 &  1.7943 & 0.75492 &  0.722 &  0.180 &  0.588 &  0.187 &  0.446 &  0.127 \\ 
54086-2481-631 &  0.9340 & 0.44553 &  1.008 &  0.384 &  1.694 &  0.388 &  0.601 &  0.220 \\ 
52295-0561-036 &  1.4644 & 0.81019 &  1.689 &  0.434 &  2.783 &  0.375 &  0.841 &  0.125 \\ 
53050-1362-061 &  2.0100 & 0.95791 &  1.068 &  0.217 &  0.741 &  0.264 &  0.627 &  0.102 \\ 
                         &           & 0.97953 &  2.246 &  0.201 &  2.017 &  0.218 &  0.909 &  0.016 \\ 
52338-0579-029 &  1.1330 & 0.45490 &  1.379 &  0.126 &  0.565 &  0.167 &  0.763 &  0.048 \\ 
52368-0580-396 &  2.2638 & 1.41333 &  2.132 &  0.251 &  1.278 &  0.262 &  0.899 &  0.029 \\ 
                         &           & 1.75022 &  0.763 &  0.248 &  0.807 &  0.452 &  0.472 &  0.173 \\ 
52646-1002-412 &  2.0955 & 1.30070 &  1.207 &  0.276 &  0.882 &  0.301 &  0.693 &  0.127 \\ 
54175-2482-631 &  4.0971 & 1.49560 &  0.751 &  0.147 &  0.119 &  0.163 &  0.464 &  0.098 \\ 
                         &           & 1.98542 &  1.056 &  0.325 &  1.205 &  0.244 &  0.621 &  0.170 \\ 
54498-2886-591 &  0.6931 & 0.56767 &  0.958 &  0.109 &  0.640 &  0.126 &  0.579 &  0.055 \\ 
53474-2007-611 &  2.9594 & 0.90815 &  3.296 &  0.340 &  2.277 &  0.398 &  0.946 &  0.015 \\ 
53826-2359-571 &  2.8902 & 1.28950 &  2.066 &  0.166 &  1.491 &  0.159 &  0.895 &  0.022 \\ 
52646-1002-226 &  1.8440 & 1.39997 &  1.638 &  0.256 &  0.999 &  0.279 &  0.833 &  0.069 \\ 
54176-2485-376 &  1.2852 & 0.66794 &  0.407 &  0.151 &  0.646 &  0.169 &  0.214 &  0.110 \\ 
52373-0907-557 &  1.3983 & 0.44660 &  1.770 &  0.425 &  1.685 &  0.415 &  0.854 &  0.104 \\ 
                         &           & 1.08223 &  0.940 &  0.415 &  1.419 &  0.404 &  0.570 &  0.265 \\ 
53826-2359-158 &  1.8448 & 0.59309 &  0.514 &  0.270 &  0.393 &  0.309 &  0.297 &  0.201 \\ 
                         &           & 1.63132 &  1.171 &  0.314 &  0.502 &  0.372 &  0.676 &  0.148 \\ 
52646-1002-229 &  1.7889 & 0.92087 &  0.238 &  0.134 &  0.479 &  0.163 &  0.093 &  0.065 \\ 
                         &           & 0.92623 &  0.477 &  0.163 &  0.409 &  0.170 &  0.268 &  0.123 \\ 
52286-0774-386 &  2.0341 & 0.77826 &  1.646 &  0.279 &  1.354 &  0.321 &  0.834 &  0.075 \\ 
54498-2882-532 &  2.0520 & 1.37243 &  1.577 &  0.335 &  1.237 &  0.345 &  0.821 &  0.111 \\ 
52286-0774-382 &  1.4425 & 1.15529 &  1.472 &  0.416 &  2.279 &  0.456 &  0.794 &  0.172 \\ 
54498-2886-584 &  1.5907 & 1.02831 &  0.504 &  0.226 &  0.024 &  0.269 &  0.289 &  0.169 \\ 
                         &           & 1.27599 &  1.045 &  0.192 &  0.847 &  0.173 &  0.616 &  0.090 \\ 
52353-0877-317 &  1.8364 & 1.21848 &  0.323 &  0.150 &  0.378 &  0.178 &  0.151 &  0.096 \\ 
52669-0876-595 &  1.7156 & 1.15089 &  1.159 &  0.293 &  0.455 &  0.318 &  0.670 &  0.137 \\ 
52366-0508-309 &  1.4361 & 0.40073 &  0.577 &  0.199 &  0.253 &  0.193 &  0.346 &  0.154 \\ 
                         &           & 0.80204 &  0.798 &  0.121 &  0.469 &  0.119 &  0.493 &  0.076 \\ 
53793-2357-083 &  1.6645 & 0.71124 &  1.512 &  0.518 &  1.377 &  0.554 &  0.805 &  0.210 \\ 
53119-1603-313 &  0.9709 & 0.69225 &  0.732 &  0.181 &  0.643 &  0.219 &  0.452 &  0.126 \\ 
54144-2484-584 &  0.8783 & 0.56653 &  0.526 &  0.147 &  0.255 &  0.151 &  0.306 &  0.114 \\ 
52646-1002-193 &  2.0214 & 0.51117 &  0.454 &  0.156 &  0.171 &  0.158 &  0.250 &  0.116 \\ 
52646-1002-185 &  0.7950 & 0.74524 &  0.450 &  0.121 &  0.136 &  0.138 &  0.246 &  0.091 \\ 
53442-1983-178 &  1.2051 & 0.48073 &  2.976 &  0.302 &  2.876 &  0.270 &  0.932 &  0.011 \\ 
                         &           & 0.84394 &  1.109 &  0.204 &  0.887 &  0.199 &  0.647 &  0.094 \\ 
53852-2487-295 &  1.5732 & 1.12694 &  1.317 &  0.374 &  1.035 &  0.390 &  0.740 &  0.168 \\ 
53054-1436-241 &  0.8288 & 0.64421 &  1.272 &  0.228 &  1.040 &  0.261 &  0.722 &  0.107 \\ 
53876-2486-396 &  1.7600 & 0.84098 &  1.066 &  0.126 &  1.477 &  0.131 &  0.626 &  0.056 \\ 
                         &           & 1.59746 &  0.186 &  0.147 &  0.402 &  0.205 &  0.063 &  0.052 \\ 
54175-2482-624 &  1.8436 & 1.19519 &  1.254 &  0.218 &  1.335 &  0.227 &  0.716 &  0.103 \\ 
                         &           & 1.50072 &  1.587 &  0.194 &  1.652 &  0.208 &  0.823 &  0.055 \\ 
                         &           & 1.74325 &  0.871 &  0.269 &  0.160 &  0.250 &  0.535 &  0.172 \\ 
52368-0580-272 &  2.1614 & 0.69369 &  1.285 &  0.256 &  1.933 &  0.284 &  0.728 &  0.118 \\ 
54498-2886-064 &  1.7382 & 1.04408 &  3.324 &  0.404 &  2.937 &  0.470 &  0.947 &  0.017 \\ 
                         &           & 1.30044 &  0.993 &  0.297 &  1.194 &  0.358 &  0.594 &  0.165 \\ 
52646-1002-198 &  1.5081 & 0.49989 &  0.616 &  0.307 &  1.195 &  0.287 &  0.375 &  0.233 \\ 
52368-0580-273 &  1.7470 & 1.18779 &  0.467 &  0.187 &  0.769 &  0.254 &  0.260 &  0.139 \\ 
                         &           & 1.25725 &  1.312 &  0.255 &  0.847 &  0.220 &  0.738 &  0.116 \\ 
52652-1011-232 &  1.7106 & 1.40786 &  1.583 &  0.153 &  1.519 &  0.185 &  0.822 &  0.042 \\ 
51908-0277-305 &  2.1624 & 1.50345 &  0.632 &  0.123 &  0.608 &  0.150 &  0.387 &  0.094 \\ 
                         &           & 1.65928 &  0.484 &  0.140 &  0.689 &  0.134 &  0.273 &  0.107 \\ 
                         &           & 2.05498 &  0.502 &  0.260 &  0.764 &  0.211 &  0.287 &  0.192 \\ 
52646-1002-453 &  1.8867 & 1.11930 &  0.987 &  0.312 &  1.327 &  0.361 &  0.592 &  0.175 \\ 
51929-0490-179 &  2.3409 & 2.08572 &  4.317 &  0.397 &  3.542 &  0.421 &  0.951 &  0.002 \\ 
51929-0490-136 &  0.9724 & 0.44813 &  0.552 &  0.197 &  0.440 &  0.201 &  0.327 &  0.153 \\ 
52996-1435-072 &  2.4513 & 0.58682 &  0.536 &  0.187 &  0.624 &  0.190 &  0.314 &  0.145 \\ 
                         &           & 1.23123 &  0.603 &  0.156 &  0.788 &  0.145 &  0.365 &  0.121 \\ 
54498-2882-155 &  1.9635 & 0.52095 &  1.121 &  0.235 &  1.820 &  0.258 &  0.652 &  0.109 \\ 
                         &           & 1.47505 &  0.511 &  0.168 &  0.229 &  0.213 &  0.294 &  0.129 \\ 
54498-2882-154 &  1.7362 & 1.47094 &  0.758 &  0.159 &  0.628 &  0.155 &  0.468 &  0.106 \\ 
54498-2886-073 &  1.9548 & 1.26736 &  0.676 &  0.364 &  0.609 &  0.488 &  0.417 &  0.273 \\ 
52366-0508-350 &  1.4411 & 0.80841 &  1.462 &  0.178 &  0.986 &  0.223 &  0.791 &  0.063 \\ 
53358-1750-450 &  2.1690 & 1.71390 &  0.394 &  0.128 &  0.542 &  0.222 &  0.203 &  0.093 \\ 
                         &           & 2.07546 &  3.483 &  0.165 &  3.332 &  0.189 &  0.950 &  0.004 \\ 
53054-1436-476 &  4.1378 & 1.38598 &  1.670 &  0.074 &  1.973 &  0.073 &  0.838 &  0.014 \\ 
                         &           & 1.56825 &  0.206 &  0.055 &  0.294 &  0.063 &  0.074 &  0.032 \\ 
                         &           & 2.23150 &  0.273 &  0.149 &  0.357 &  0.171 &  0.116 &  0.082 \\ 
53447-2091-266 &  2.8131 & 1.01923 &  1.502 &  0.435 &  1.377 &  0.440 &  0.802 &  0.176 \\ 
                         &           & 1.71183 &  2.302 &  0.456 &  2.647 &  1.039 &  0.911 &  0.045 \\ 
                         &           & 1.87763 &  4.068 &  0.512 &  4.376 &  0.569 &  0.955 &  0.006 \\ 
53826-2359-046 &  1.1571 & 1.09296 &  4.695 &  0.600 &  4.283 &  0.646 &  0.948 &  0.006 \\ 
54087-2410-116 &  2.0250 & 0.78184 &  0.812 &  0.304 &  0.933 &  0.327 &  0.501 &  0.209 \\ 
53826-2359-111 &  1.7289 & 0.79852 &  1.381 &  0.333 &  0.952 &  0.333 &  0.763 &  0.146 \\ 
54498-2886-610 &  1.2338 & 1.15440 &  1.696 &  0.197 &  1.385 &  0.222 &  0.843 &  0.041 \\ 
51909-0276-003 &  1.9516 & 1.64879 &  0.772 &  0.178 &  0.478 &  0.159 &  0.477 &  0.119 \\ 
54144-2484-018 &  1.2731 & 0.70121 &  0.937 &  0.093 &  0.995 &  0.120 &  0.569 &  0.048 \\ 
53447-2091-262 &  1.7530 & 0.38597 &  1.089 &  0.573 &  2.092 &  0.835 &  0.637 &  0.338 \\ 
54144-2484-020 &  1.5826 & 1.51124 &  1.363 &  0.246 &  1.393 &  0.230 &  0.757 &  0.107 \\ 
53826-2359-574 &  0.8608 & 0.42665 &  1.132 &  0.455 &  2.372 &  0.533 &  0.657 &  0.240 \\ 
52378-0950-341 &  2.1135 & 1.11380 &  0.618 &  0.247 &  0.529 &  0.239 &  0.376 &  0.190 \\ 
                         &           & 1.14999 &  2.030 &  0.251 &  2.021 &  0.282 &  0.891 &  0.035 \\ 
52669-0876-016 &  2.3924 & 1.21183 &  1.665 &  0.312 &  1.271 &  0.356 &  0.837 &  0.083 \\ 
53054-1436-408 &  3.2098 & 1.70936 &  0.851 &  0.261 &  0.302 &  0.488 &  0.526 &  0.170 \\ 
54176-2485-436 &  1.9773 & 1.29248 &  0.277 &  0.200 &  0.398 &  0.190 &  0.118 &  0.099 \\ 
52366-0508-276 &  1.6545 & 0.92065 &  1.318 &  0.247 &  1.299 &  0.245 &  0.740 &  0.112 \\ 
54498-2886-013 &  0.9553 & 0.71425 &  0.469 &  0.306 &  0.832 &  0.305 &  0.261 &  0.212 \\ 
51909-0276-621 &  1.0692 & 0.40328 &  1.094 &  0.352 &  0.863 &  0.307 &  0.639 &  0.181 \\ 
52669-0876-064 &  1.8335 & 0.91035 &  0.838 &  0.247 &  0.601 &  0.272 &  0.518 &  0.162 \\ 
52368-0580-419 &  1.2540 & 0.60836 &  0.298 &  0.137 &  0.306 &  0.134 &  0.133 &  0.085 \\ 
53826-2359-060 &  1.7370 & 1.14046 &  1.770 &  0.490 &  1.736 &  0.558 &  0.854 &  0.129 \\ 
53046-1437-266 &  1.8556 & 0.67232 &  1.367 &  0.191 &  0.894 &  0.219 &  0.758 &  0.080 \\ 
                         &           & 0.72881 &  0.437 &  0.174 &  0.399 &  0.203 &  0.236 &  0.127 \\ 
53474-2007-619 &  1.9593 & 0.87519 &  0.341 &  0.131 &  0.635 &  0.144 &  0.164 &  0.087 \\ 
52646-0964-323 &  1.0828 & 0.78879 &  0.512 &  0.242 &  0.850 &  0.289 &  0.295 &  0.182 \\ 
                         &           & 0.86959 &  1.714 &  0.252 &  1.399 &  0.279 &  0.846 &  0.055 \\ 
52286-0774-289 &  1.0700 & 0.64309 &  1.601 &  0.185 &  1.453 &  0.202 &  0.825 &  0.050 \\ 
53793-2357-525 &  1.9610 & 1.56979 &  2.073 &  0.382 &  1.535 &  0.413 &  0.895 &  0.053 \\ 
52723-1220-341 &  1.7418 & 0.75238 &  0.748 &  0.125 &  0.928 &  0.133 &  0.462 &  0.082 \\ 
52286-0774-300 &  1.9022 & 0.58603 &  1.630 &  0.177 &  1.082 &  0.158 &  0.831 &  0.043 \\ 
52368-0580-479 &  1.4905 & 1.23434 &  0.952 &  0.213 &  1.278 &  0.260 &  0.576 &  0.121 \\ 
52669-0876-583 &  1.6733 & 0.72111 &  0.787 &  0.226 &  0.601 &  0.238 &  0.486 &  0.152 \\ 
52366-0508-364 &  1.3499 & 0.38710 &  1.367 &  0.476 &  1.210 &  0.470 &  0.759 &  0.213 \\ 
53442-1983-140 &  3.8333 & 1.30565 &  0.944 &  0.165 &  1.336 &  0.198 &  0.573 &  0.091 \\ 
52373-0907-054 &  1.1321 & 0.81991 &  0.429 &  0.169 &  0.839 &  0.176 &  0.230 &  0.123 \\ 
                         &           & 0.89317 &  0.864 &  0.154 &  0.617 &  0.156 &  0.532 &  0.094 \\ 
52368-0580-213 &  1.4208 & 1.08705 &  1.329 &  0.225 &  1.102 &  0.301 &  0.745 &  0.101 \\ 
53793-2357-557 &  2.3436 & 1.33927 &  0.367 &  0.119 &  0.296 &  0.177 &  0.183 &  0.085 \\ 
                         &           & 2.02985 &  0.605 &  0.385 &  0.729 &  0.267 &  0.366 &  0.284 \\ 
52652-1011-196 &  1.5350 & 1.33177 &  0.896 &  0.250 &  1.127 &  0.326 &  0.548 &  0.151 \\ 
53852-2487-383 &  1.2813 & 0.49274 &  2.123 &  0.174 &  1.976 &  0.177 &  0.899 &  0.019 \\ 
53447-2091-215 &  1.0923 & 0.71287 &  1.224 &  0.266 &  1.119 &  0.318 &  0.701 &  0.122 \\ 
53054-1436-257 &  4.0627 & 1.69438 &  1.320 &  0.387 &  0.705 &  0.340 &  0.741 &  0.174 \\ 
52427-0949-611 &  3.1747 & 1.44114 &  2.137 &  0.384 &  1.642 &  0.392 &  0.900 &  0.048 \\ 
53050-1362-038 &  1.1300 & 0.87094 &  1.155 &  0.164 &  0.620 &  0.172 &  0.668 &  0.075 \\ 
51929-0490-135 &  1.6341 & 0.89466 &  0.835 &  0.164 &  0.512 &  0.161 &  0.516 &  0.103 \\ 
54498-2882-516 &  1.5411 & 1.48053 &  1.073 &  0.084 &  0.910 &  0.081 &  0.630 &  0.037 \\ 
53474-2007-040 &  1.7047 & 1.31375 &  0.756 &  0.139 &  0.532 &  0.137 &  0.467 &  0.092 \\ 
52368-0580-403 &  1.4927 & 0.92008 &  0.309 &  0.126 &  0.421 &  0.124 &  0.141 &  0.081 \\ 
                         &           & 1.38728 &  0.722 &  0.113 &  0.514 &  0.115 &  0.445 &  0.076 \\ 
53054-1436-226 &  1.7888 & 0.61680 &  1.081 &  0.269 &  0.460 &  0.304 &  0.633 &  0.131 \\ 
                         &           & 0.95300 &  1.643 &  0.334 &  1.329 &  0.298 &  0.833 &  0.097 \\ 
52652-1011-477 &  1.5381 & 0.96545 &  0.410 &  0.177 &  0.580 &  0.186 &  0.216 &  0.126 \\ 
53474-2007-637 &  2.8332 & 1.41830 &  0.964 &  0.226 &  0.358 &  0.248 &  0.582 &  0.126 \\ 
                         &           & 1.72597 &  0.929 &  0.486 &  1.284 &  0.418 &  0.565 &  0.324 \\ 
                         &           & 1.73274 &  1.281 &  0.417 &  1.138 &  0.406 &  0.726 &  0.194 \\ 
52643-0963-624 &  1.4588 & 1.35115 &  1.008 &  0.263 &  0.728 &  0.292 &  0.601 &  0.140 \\ 
52669-0876-624 &  2.2397 & 1.72469 &  0.876 &  0.311 &  0.976 &  0.434 &  0.538 &  0.202 \\ 
53826-2359-103 &  1.5700 & 1.40901 &  0.416 &  0.149 &  0.400 &  0.173 &  0.221 &  0.109 \\ 
52366-0508-385 &  1.7862 & 0.42787 &  1.287 &  0.427 &  0.803 &  0.416 &  0.728 &  0.198 \\ 
                         &           & 1.38890 &  1.406 &  0.209 &  1.379 &  0.214 &  0.772 &  0.083 \\ 
53358-1750-549 &  1.7160 & 1.02889 &  0.799 &  0.083 &  0.730 &  0.093 &  0.493 &  0.052 \\ 
                         &           & 1.51464 &  0.248 &  0.066 &  0.067 &  0.083 &  0.098 &  0.038 \\ 
53852-2487-296 &  0.9829 & 0.62718 &  0.906 &  0.102 &  0.649 &  0.104 &  0.553 &  0.057 \\ 
                         &           & 0.72695 &  0.869 &  0.107 &  0.562 &  0.113 &  0.535 &  0.064 \\ 
53054-1436-263 &  2.3572 & 1.62865 &  0.894 &  0.232 &  0.792 &  0.269 &  0.547 &  0.139 \\ 
53711-2026-022 &  1.2491 & 0.81762 &  1.379 &  0.186 &  0.981 &  0.199 &  0.763 &  0.076 \\ 
51908-0277-246 &  1.7248 & 1.16231 &  1.238 &  0.237 &  1.179 &  0.249 &  0.709 &  0.111 \\ 
                         &           & 1.46436 &  0.603 &  0.183 &  0.739 &  0.205 &  0.365 &  0.142 \\ 
54498-2886-033 &  2.3712 & 0.63892 &  2.985 &  0.440 &  1.446 &  0.472 &  0.932 &  0.013 \\ 
                         &           & 1.74910 &  1.182 &  0.441 &  0.847 &  0.563 &  0.681 &  0.223 \\ 
54176-2485-445 &  0.8747 & 0.68057 &  0.761 &  0.114 &  0.701 &  0.141 &  0.470 &  0.073 \\ 
52641-1003-311 &  2.2886 & 0.64120 &  0.896 &  0.228 &  0.863 &  0.224 &  0.548 &  0.137 \\ 
                         &           & 2.11693 &  1.846 &  0.496 &  1.552 &  0.515 &  0.865 &  0.113 \\ 
53054-1436-465 &  1.9820 & 1.10714 &  1.093 &  0.409 &  0.981 &  0.305 &  0.639 &  0.217 \\ 
                         &           & 1.87230 &  1.446 &  0.282 &  1.301 &  0.226 &  0.786 &  0.113 \\ 
53826-2359-073 &  2.0299 & 1.34957 &  1.265 &  0.184 &  0.563 &  0.205 &  0.720 &  0.087 \\ 
53852-2487-239 &  1.8010 & 0.72760 &  1.138 &  0.269 &  0.589 &  0.312 &  0.660 &  0.125 \\ 
52378-0950-270 &  2.2444 & 0.90528 &  0.481 &  0.100 &  0.657 &  0.132 &  0.271 &  0.077 \\ 
                         &           & 1.35620 &  1.654 &  0.102 &  1.520 &  0.098 &  0.836 &  0.019 \\ 
                         &           & 1.50955 &  4.529 &  0.097 &  3.290 &  0.116 &  0.949 &  0.002 \\ 
53876-2486-178 &  3.7826 & 1.48641 &  0.992 &  0.170 &  1.281 &  0.158 &  0.594 &  0.086 \\ 
                         &           & 2.18306 &  1.740 &  0.391 &  1.757 &  0.600 &  0.850 &  0.098 \\ 
53852-2487-222 &  1.0122 & 0.86024 &  0.665 &  0.093 &  0.567 &  0.106 &  0.410 &  0.068 \\ 
53119-1603-400 &  2.5036 & 0.86252 &  2.586 &  0.078 &  2.930 &  0.081 &  0.919 &  0.002 \\ 
                         &           & 1.37599 &  0.547 &  0.058 &  0.529 &  0.065 &  0.323 &  0.046 \\ 
                         &           & 1.39353 &  0.158 &  0.052 &  0.066 &  0.062 &  0.046 &  0.018 \\ 
52286-0774-258 &  1.2835 & 0.48986 &  1.609 &  0.483 &  1.202 &  0.531 &  0.827 &  0.172 \\ 
52652-1011-205 &  1.5365 & 0.77810 &  1.120 &  0.309 &  0.987 &  0.354 &  0.652 &  0.151 \\ 
                         &           & 0.87880 &  2.693 &  0.333 &  2.145 &  0.341 &  0.922 &  0.010 \\ 
54149-2488-324 &  1.7815 & 0.54402\tablenotemark{a} &  0.871 &  0.206 &  0.432 &  0.238 &  0.536 &  0.126 \\ 
52646-1002-143 &  1.0864 & 0.66488 &  1.408 &  0.358 &  1.106 &  0.355 &  0.773 &  0.155 \\ 
54176-2485-231 &  0.5746 & 0.41169 &  0.361 &  0.114 &  0.278 &  0.114 &  0.179 &  0.081 \\ 
52996-1435-570 &  3.2216 & 1.39919 &  2.582 &  0.199 &  2.603 &  0.230 &  0.919 &  0.006 \\ 
                         &           & 1.49414 &  0.418 &  0.190 &  0.343 &  0.200 &  0.222 &  0.135 \\ 
                         &           & 1.68233 &  0.628 &  0.231 &  0.778 &  0.271 &  0.384 &  0.178 \\ 
53826-2359-600 &  1.8248 & 1.06371 &  0.867 &  0.202 &  0.661 &  0.222 &  0.533 &  0.124 \\ 
                         &           & 1.11733 &  0.681 &  0.210 &  0.994 &  0.197 &  0.420 &  0.157 \\ 
54498-2882-579 &  2.6151 & 1.19214 &  0.777 &  0.268 &  0.989 &  0.265 &  0.480 &  0.187 \\ 
                         &           & 1.89893 &  1.047 &  0.367 &  0.928 &  0.410 &  0.617 &  0.198 \\ 
52646-1002-485 &  2.8825 & 0.92475 &  3.842 &  0.176 &  3.219 &  0.177 &  0.948 &  0.001 \\ 
                         &           & 1.34291 &  0.830 &  0.184 &  0.547 &  0.207 &  0.512 &  0.115 \\ 
                         &           & 1.47561 &  0.772 &  0.192 &  0.410 &  0.186 &  0.477 &  0.129 \\ 
52286-0774-267 &  1.4886 & 0.54495 &  0.519 &  0.225 &  0.608 &  0.217 &  0.301 &  0.170 \\ 
52641-1003-325 &  3.1403 & 0.98034 &  2.223 &  0.291 &  3.190 &  0.286 &  0.907 &  0.029 \\ 
54498-2886-639 &  1.2041 & 0.40816 &  1.255 &  0.433 &  1.049 &  0.495 &  0.716 &  0.208 \\ 
52669-0876-027 &  1.6889 & 0.76317 &  0.821 &  0.335 &  1.285 &  0.408 &  0.507 &  0.233 \\ 
54149-2488-321 &  1.8015 & 1.10649 &  2.024 &  0.295 &  1.986 &  0.254 &  0.890 &  0.042 \\ 
53117-1602-627 &  1.5163 & 0.77426 &  1.131 &  0.286 &  1.029 &  0.304 &  0.657 &  0.135 \\ 
53358-1750-007 &  4.1287 & 1.30572 &  1.462 &  0.307 &  0.838 &  0.338 &  0.791 &  0.122 \\ 
52996-1435-565 &  1.8415 & 1.38083 &  0.233 &  0.104 &  0.253 &  0.100 &  0.090 &  0.054 \\ 
53793-2357-060 &  2.5408 & 1.16303 &  0.647 &  0.078 &  0.555 &  0.079 &  0.398 &  0.059 \\ 
53117-1602-639 &  1.5685 & 1.04995 &  2.050 &  0.307 &  2.019 &  0.381 &  0.893 &  0.043 \\ 
                         &           & 1.26414 &  0.800 &  0.219 &  1.616 &  0.249 &  0.494 &  0.145 \\ 
53046-1437-263 &  1.2087 & 0.44687 &  2.363 &  0.213 &  2.547 &  0.191 &  0.913 &  0.012 \\ 
53876-2486-434 &  0.9071 & 0.52303 &  0.541 &  0.124 &  0.581 &  0.118 &  0.318 &  0.097 \\ 
54176-2485-415 &  2.0461 & 1.79191 &  0.483 &  0.237 &  0.433 &  0.296 &  0.272 &  0.175 \\ 
                         &           & 1.96557 &  2.330 &  0.371 &  2.966 &  0.245 &  0.912 &  0.031 \\ 
52669-0876-026 &  1.4195 & 1.09648 &  2.070 &  0.164 &  1.977 &  0.195 &  0.895 &  0.021 \\ 
                         &           & 1.11097 &  1.743 &  0.170 &  1.028 &  0.166 &  0.850 &  0.030 \\ 
54176-2485-557 &  1.9284 & 0.67398 &  0.479 &  0.132 &  0.214 &  0.150 &  0.269 &  0.101 \\ 
53050-1362-630 &  1.8831 & 0.49431 &  0.275 &  0.132 &  0.540 &  0.138 &  0.117 &  0.078 \\ 
54498-2882-106 &  1.7431 & 0.42952 &  1.249 &  0.449 &  1.291 &  0.403 &  0.714 &  0.220 \\ 
                         &           & 1.02597 &  0.692 &  0.236 &  1.025 &  0.291 &  0.426 &  0.176 \\ 
                         &           & 1.31405 &  1.167 &  0.203 &  1.099 &  0.198 &  0.674 &  0.092 \\ 
53826-2359-022 &  1.1690 & 1.02453 &  0.768 &  0.212 &  0.440 &  0.260 &  0.474 &  0.144 \\ 
54498-2882-513 &  1.8902 & 1.33807 &  3.706 &  0.456 &  1.995 &  0.491 &  0.945 &  0.001 \\ 
53852-2487-435 &  1.6007 & 1.32671 &  0.583 &  0.180 &  0.697 &  0.168 &  0.350 &  0.139 \\ 
52723-1220-473 &  2.3159 & 0.53374 &  0.309 &  0.262 &  0.103 &  0.261 &  0.141 &  0.130 \\ 
52996-1435-561 &  2.0078 & 0.48968 &  1.284 &  0.202 &  1.431 &  0.213 &  0.727 &  0.094 \\ 
53117-1602-631 &  2.8699 & 1.58686 &  2.313 &  0.376 &  1.908 &  0.393 &  0.911 &  0.033 \\ 
52723-1220-231 &  1.6882 & 0.59481 &  0.495 &  0.076 &  0.362 &  0.080 &  0.282 &  0.059 \\ 
                         &           & 1.53759 &  0.301 &  0.061 &  0.326 &  0.061 &  0.136 &  0.042 \\ 
53046-1437-269 &  1.7505 & 1.10004 &  0.641 &  0.086 &  0.369 &  0.096 &  0.393 &  0.065 \\ 
53469-1988-309 &  2.6384 & 0.83910 &  1.423 &  0.248 &  1.909 &  0.268 &  0.778 &  0.100 \\ 
                         &           & 1.16437 &  0.908 &  0.243 &  2.009 &  0.309 &  0.555 &  0.145 \\ 
53054-1436-196 &  1.4375 & 0.42469 &  0.786 &  0.321 &  0.748 &  0.334 &  0.485 &  0.228 \\ 
53474-2007-605 &  1.5118 & 1.35977 &  0.989 &  0.132 &  0.963 &  0.125 &  0.592 &  0.064 \\ 
52641-1003-263 &  1.7759 & 1.55422 &  0.863 &  0.185 &  0.426 &  0.228 &  0.531 &  0.114 \\ 
54498-2882-542 &  1.1751 & 0.83475 &  0.776 &  0.249 &  0.575 &  0.318 &  0.479 &  0.173 \\ 
52641-1003-381 &  1.2653 & 1.13811 &  1.865 &  0.378 &  1.626 &  0.382 &  0.868 &  0.070 \\ 
51908-0277-418 &  2.0071 & 0.71899 &  0.344 &  0.122 &  0.338 &  0.129 &  0.166 &  0.083 \\ 
53050-1362-636 &  2.1683 & 1.31165 &  0.635 &  0.154 &  0.650 &  0.177 &  0.389 &  0.118 \\ 
                         &           & 1.67734 &  0.816 &  0.153 &  1.173 &  0.145 &  0.504 &  0.096 \\ 
                         &           & 1.68282 &  1.299 &  0.152 &  0.856 &  0.181 &  0.733 &  0.068 \\ 
54498-2882-117 &  1.7079 & 1.17576 &  0.254 &  0.139 &  0.492 &  0.150 &  0.103 &  0.072 \\ 
                         &           & 1.59991 &  0.418 &  0.142 &  0.284 &  0.153 &  0.222 &  0.104 \\ 
53876-2486-148 &  0.5565 & 0.40455 &  0.807 &  0.101 &  0.691 &  0.130 &  0.498 &  0.063 \\ 
                         &           & 0.44814 &  0.224 &  0.099 &  0.167 &  0.106 &  0.085 &  0.051 \\ 
53472-1990-174 &  3.3499 & 1.08833 &  0.922 &  0.284 &  0.648 &  0.304 &  0.562 &  0.170 \\ 
52286-0774-226 &  2.0632 & 1.27641 &  0.854 &  0.206 &  0.998 &  0.191 &  0.527 &  0.129 \\ 
                         &           & 1.58088 &  0.722 &  0.165 &  0.316 &  0.248 &  0.446 &  0.115 \\ 
53050-1362-609 &  1.5601 & 0.62817 &  0.357 &  0.152 &  0.328 &  0.150 &  0.175 &  0.102 \\ 
                         &           & 0.96759 &  0.749 &  0.212 &  0.672 &  0.216 &  0.463 &  0.148 \\ 
54498-2882-575 &  1.8047 & 0.60983 &  0.850 &  0.112 &  1.305 &  0.124 &  0.525 &  0.069 \\ 
                         &           & 0.61813 &  0.838 &  0.103 &  0.993 &  0.122 &  0.518 &  0.063 \\ 
                         &           & 1.08999 &  1.181 &  0.110 &  1.806 &  0.122 &  0.681 &  0.052 \\ 
                         &           & 1.26612 &  2.957 &  0.084 &  2.527 &  0.087 &  0.931 &  0.003 \\ 
                         &           & 1.27891 &  0.301 &  0.101 &  0.534 &  0.095 &  0.135 &  0.065 \\ 
53054-1436-499 &  1.4399 & 0.89182 &  0.773 &  0.248 &  0.428 &  0.269 &  0.477 &  0.172 \\ 
                         &           & 1.10901 &  0.772 &  0.351 &  0.694 &  0.248 &  0.477 &  0.252 \\ 
52366-0508-122 &  1.7453 & 1.68140 &  1.161 &  0.240 &  0.768 &  0.294 &  0.671 &  0.110 \\ 
54149-2488-260 &  2.4424 & 0.74075 &  1.178 &  0.182 &  1.114 &  0.185 &  0.680 &  0.084 \\ 
52641-1003-393 &  1.0951 & 0.57107 &  1.352 &  0.260 &  0.808 &  0.277 &  0.753 &  0.115 \\ 
53119-1603-253 &  1.8590 & 1.43546 &  1.259 &  0.168 &  1.062 &  0.245 &  0.717 &  0.080 \\ 
52368-0580-444 &  2.9609 & 1.06734 &  0.646 &  0.396 &  0.972 &  0.405 &  0.397 &  0.298 \\ 
53876-2486-147 &  1.2084 & 0.48956 &  1.481 &  0.127 &  1.015 &  0.146 &  0.796 &  0.042 \\ 
53472-1990-395 &  2.0805 & 1.41258 &  1.958 &  0.113 &  1.538 &  0.113 &  0.881 &  0.016 \\ 
52723-1220-486 &  1.3207 & 1.01649 &  0.932 &  0.086 &  0.863 &  0.092 &  0.567 &  0.044 \\ 
53852-2487-196 &  0.9200 & 0.85389 &  2.069 &  0.141 &  1.791 &  0.140 &  0.895 &  0.018 \\ 
54176-2485-549 &  1.8659 & 0.57448\tablenotemark{a} &  0.179 &  0.114 &  0.218 &  0.122 &  0.058 &  0.043 \\ 
                         &           & 1.14667 &  2.266 &  0.213 &  1.830 &  0.221 &  0.910 &  0.016 \\ 
53050-1362-623 &  2.0100 & 0.83397 &  0.750 &  0.181 &  0.568 &  0.198 &  0.463 &  0.124 \\ 
52643-0963-620 &  2.0706 & 1.38301 &  2.041 &  0.241 &  1.147 &  0.212 &  0.892 &  0.033 \\ 
53442-1983-566 &  2.4793 & 1.81410 &  2.634 &  0.405 &  3.099 &  0.363 &  0.920 &  0.012 \\ 
52286-0774-230 &  2.4116 & 1.19706 &  1.526 &  0.314 &  1.393 &  0.359 &  0.809 &  0.113 \\ 
54176-2485-156 &  2.4849 & 1.27849 &  0.653 &  0.167 &  0.613 &  0.155 &  0.402 &  0.127 \\ 
53054-1436-171 &  1.6133 & 0.61962 &  0.898 &  0.246 &  1.050 &  0.306 &  0.549 &  0.148 \\ 
51908-0277-410 &  1.5377 & 0.95519 &  0.755 &  0.279 &  1.245 &  0.274 &  0.467 &  0.200 \\ 
52652-1011-174 &  2.3735 & 1.51520 &  0.428 &  0.182 &  0.660 &  0.232 &  0.230 &  0.132 \\ 
52723-1220-415 &  1.5873 & 0.87363 &  0.439 &  0.170 &  0.479 &  0.167 &  0.238 &  0.125 \\ 
52353-0877-440 &  1.7462 & 1.41526 &  0.363 &  0.054 &  0.382 &  0.069 &  0.180 &  0.039 \\ 
                         &           & 1.60357 &  0.231 &  0.091 &  0.111 &  0.081 &  0.089 &  0.050 \\ 
52646-0964-392 &  1.2346 & 0.92622 &  2.330 &  0.212 &  1.798 &  0.238 &  0.912 &  0.013 \\ 
53852-2487-466 &  1.2997 & 0.42023 &  0.600 &  0.153 &  0.411 &  0.170 &  0.363 &  0.119 \\ 
                         &           & 1.20275 &  0.260 &  0.101 &  0.306 &  0.101 &  0.107 &  0.060 \\ 
53472-1990-426 &  1.6490 & 1.08111 &  0.782 &  0.188 &  0.854 &  0.186 &  0.483 &  0.125 \\ 
52353-0877-370 &  2.2698 & 1.30700 &  0.893 &  0.136 &  0.780 &  0.165 &  0.547 &  0.079 \\ 
                         &           & 1.53358 &  0.423 &  0.163 &  0.859 &  0.190 &  0.226 &  0.119 \\ 
                         &           & 1.53938 &  0.791 &  0.180 &  0.216 &  0.154 &  0.488 &  0.117 \\ 
54176-2485-186 &  2.6727 & 0.71134 &  1.464 &  0.184 &  1.111 &  0.200 &  0.791 &  0.066 \\ 
53714-2106-330 &  2.0337 & 0.99838 &  1.574 &  0.161 &  1.081 &  0.146 &  0.820 &  0.046 \\ 
                         &           & 1.05683 &  0.983 &  0.131 &  0.547 &  0.136 &  0.590 &  0.064 \\ 
52652-1011-136 &  1.8131 & 1.42785 &  0.985 &  0.213 &  0.861 &  0.240 &  0.591 &  0.114 \\ 
53442-1983-600 &  0.5908 & 0.50285 &  0.340 &  0.088 &  0.390 &  0.104 &  0.163 &  0.062 \\ 
54149-2488-236 &  2.1614 & 2.01112 &  0.779 &  0.260 &  0.409 &  0.338 &  0.482 &  0.181 \\ 
53054-1436-503 &  1.3004 & 1.14850 &  2.314 &  0.236 &  1.691 &  0.235 &  0.911 &  0.016 \\ 
53786-2211-376 &  1.2603 & 1.18847 &  3.289 &  0.236 &  2.816 &  0.232 &  0.945 &  0.011 \\ 
54176-2485-195 &  1.5070 & 1.13600 &  1.964 &  0.213 &  1.405 &  0.217 &  0.882 &  0.030 \\ 
54149-2488-375 &  1.4878 & 1.12301 &  2.805 &  0.187 &  2.533 &  0.174 &  0.926 &  0.007 \\ 
52286-0774-211 &  1.4895 & 0.63691 &  2.203 &  0.232 &  1.421 &  0.207 &  0.905 &  0.022 \\ 
53876-2486-153 &  2.0958 & 1.10379 &  1.244 &  0.125 &  0.984 &  0.147 &  0.711 &  0.060 \\ 
                         &           & 1.39606 &  0.317 &  0.111 &  0.209 &  0.117 &  0.147 &  0.073 \\ 
                         &           & 1.54917 &  0.403 &  0.115 &  0.179 &  0.120 &  0.210 &  0.084 \\ 
54498-2882-557 &  1.6279 & 0.87835 &  0.533 &  0.234 &  1.294 &  0.311 &  0.312 &  0.178 \\ 
51908-0277-438 &  2.4659 & 0.69113 &  0.579 &  0.147 &  1.977 &  0.163 &  0.347 &  0.114 \\ 
                         &           & 0.69444 &  1.980 &  0.154 &  1.572 &  0.177 &  0.884 &  0.022 \\ 
                         &           & 1.24527 &  0.471 &  0.172 &  0.956 &  0.257 &  0.263 &  0.129 \\ 
52646-0964-256 &  1.2869 & 1.23832 &  0.609 &  0.187 &  0.669 &  0.158 &  0.370 &  0.144 \\ 
51929-0490-488 &  1.3746 & 0.87342 &  0.488 &  0.078 &  0.345 &  0.080 &  0.276 &  0.060 \\ 
52353-0877-402 &  0.9675 & 0.44193 &  0.632 &  0.141 &  0.656 &  0.157 &  0.387 &  0.108 \\ 
53714-2106-265 &  1.9783 & 0.45314 &  2.933 &  0.197 &  2.005 &  0.193 &  0.930 &  0.006 \\ 
                         &           & 1.76542 &  2.550 &  0.150 &  2.191 &  0.158 &  0.919 &  0.005 \\ 
52286-0774-361 &  2.1765 & 1.94746 &  0.701 &  0.310 &  0.837 &  0.318 &  0.432 &  0.231 \\ 
53054-1436-512 &  1.1197 & 0.88551 &  0.597 &  0.082 &  0.645 &  0.088 &  0.360 &  0.062 \\ 
                         &           & 0.89833 &  0.555 &  0.075 &  0.583 &  0.090 &  0.329 &  0.059 \\ 
52366-0508-431 &  1.8296 & 1.37835 &  1.485 &  0.266 &  1.279 &  0.271 &  0.797 &  0.098 \\ 
53050-1362-608 &  3.0578 & 1.27586 &  1.562 &  0.100 &  1.540 &  0.098 &  0.818 &  0.027 \\ 
                         &           & 1.93134 &  0.472 &  0.173 &  0.245 &  0.170 &  0.263 &  0.130 \\ 
52368-0580-504 &  1.0047 & 0.58181 &  1.023 &  0.268 &  0.420 &  0.264 &  0.607 &  0.140 \\ 
52366-0508-424 &  1.7225 & 1.06590 &  1.868 &  0.292 &  0.951 &  0.307 &  0.869 &  0.048 \\ 
54149-2488-427 &  1.3033 & 0.87805 &  0.368 &  0.170 &  0.805 &  0.171 &  0.184 &  0.114 \\ 
                         &           & 1.02854 &  0.756 &  0.138 &  0.441 &  0.156 &  0.467 &  0.091 \\ 
52366-0508-462 &  1.0874 & 0.70885 &  1.771 &  0.158 &  1.493 &  0.148 &  0.855 &  0.027 \\ 
51929-0490-081 &  1.3530 & 0.84438 &  1.109 &  0.149 &  0.854 &  0.147 &  0.646 &  0.066 \\ 
                         &           & 1.15358 &  3.000 &  0.164 &  2.740 &  0.167 &  0.933 &  0.006 \\ 
                         &           & 1.19050 &  0.273 &  0.139 &  0.803 &  0.146 &  0.116 &  0.079 \\ 
53442-1983-609 &  1.6642 & 1.36419 &  0.668 &  0.283 &  0.340 &  0.293 &  0.412 &  0.215 \\ 
52366-0508-453 &  1.5425 & 0.52511 &  0.482 &  0.196 &  0.323 &  0.235 &  0.272 &  0.147 \\ 
52378-0950-376 &  1.2600 & 0.87320 &  0.971 &  0.260 &  1.542 &  0.322 &  0.585 &  0.146 \\ 
54176-2485-109 &  2.3613 & 1.87459 &  1.314 &  0.181 &  0.650 &  0.186 &  0.739 &  0.081 \\ 
53793-2357-004 &  2.0658 & 1.42266 &  0.652 &  0.073 &  0.604 &  0.082 &  0.402 &  0.054 \\ 
54176-2485-107 &  1.1944 & 1.08970 &  0.189 &  0.085 &  0.168 &  0.086 &  0.064 &  0.037 \\ 
54176-2485-140 &  1.7401 & 1.04993 &  0.500 &  0.156 &  0.225 &  0.183 &  0.286 &  0.120 \\ 
54176-2485-101 &  1.8691 & 0.71163 &  0.859 &  0.180 &  0.826 &  0.196 &  0.530 &  0.111 \\ 
                         &           & 1.73929 &  1.182 &  0.231 &  0.700 &  0.247 &  0.682 &  0.105 \\ 
53789-2212-347 &  1.1923 & 0.53137 &  0.398 &  0.147 &  0.231 &  0.164 &  0.207 &  0.106 \\ 
54498-2882-589 &  1.6030 & 1.07373 &  1.660 &  0.417 &  1.510 &  0.450 &  0.836 &  0.126 \\ 
52723-1220-138 &  1.6465 & 0.88375 &  0.589 &  0.321 &  0.694 &  0.338 &  0.355 &  0.242 \\ 
                         &           & 1.14767 &  0.370 &  0.389 &  2.156 &  0.350 &  0.185 &  0.174 \\ 
52723-1220-137 &  1.1940 & 0.88580 &  1.414 &  0.252 &  1.054 &  0.243 &  0.775 &  0.103 \\ 
54176-2485-134 &  3.0071 & 1.05594 &  1.655 &  0.535 &  0.845 &  0.520 &  0.836 &  0.184 \\ 
54498-2882-076 &  3.0386 & 1.03212 &  0.890 &  0.170 &  0.562 &  0.188 &  0.545 &  0.101 \\ 
52286-0774-204 &  1.9540 & 0.74745 &  1.169 &  0.383 &  1.706 &  0.439 &  0.675 &  0.190 \\ 
54149-2488-414 &  0.9632 & 0.60593 &  1.812 &  0.301 &  1.099 &  0.297 &  0.861 &  0.056 \\ 
53054-1436-447 &  1.5226 & 1.02735 &  0.892 &  0.313 &  0.741 &  0.331 &  0.546 &  0.199 \\ 
53046-1437-429 &  1.5509 & 1.03680 &  0.933 &  0.271 &  1.405 &  0.304 &  0.567 &  0.159 \\ 
53358-1750-029 &  2.2493 & 0.91053 &  1.476 &  0.177 &  0.996 &  0.193 &  0.795 &  0.061 \\ 
53469-1988-439 &  2.1122 & 1.37300 &  0.621 &  0.245 &  0.425 &  0.305 &  0.379 &  0.189 \\ 
53469-1988-225 &  1.5348 & 1.48162 &  1.752 &  0.193 &  1.165 &  0.219 &  0.852 &  0.035 \\ 
52652-1011-161 &  1.2248 & 0.65653 &  0.348 &  0.101 &  0.191 &  0.115 &  0.169 &  0.071 \\ 
                         &           & 1.15391 &  0.809 &  0.085 &  0.587 &  0.087 &  0.500 &  0.053 \\ 
52286-0774-407 &  1.5023 & 0.73996 &  1.071 &  0.125 &  0.855 &  0.146 &  0.629 &  0.055 \\ 
52366-0508-476 &  1.5461 & 1.47476 &  1.725 &  0.347 &  1.572 &  0.376 &  0.847 &  0.085 \\ 
53789-2212-349 &  1.4775 & 1.24178 &  0.219 &  0.111 &  0.101 &  0.105 &  0.081 &  0.053 \\ 
53786-2211-228 &  1.7470 & 1.15096 &  1.159 &  0.183 &  0.695 &  0.183 &  0.670 &  0.084 \\ 
53358-1750-630 &  1.8198 & 0.85393 &  1.662 &  0.221 &  1.338 &  0.241 &  0.837 &  0.053 \\ 
54149-2488-465 &  2.2606 & 0.89095 &  2.648 &  0.198 &  2.541 &  0.206 &  0.920 &  0.004 \\ 
53377-1751-350 &  1.3679 & 0.60922 &  0.461 &  0.161 &  0.270 &  0.173 &  0.255 &  0.120 \\ 
                         &           & 0.96143 &  0.446 &  0.141 &  0.563 &  0.169 &  0.243 &  0.105 \\ 
                         &           & 1.19073 &  1.307 &  0.120 &  0.950 &  0.139 &  0.736 &  0.053 \\ 
53786-2211-253 &  1.8679 & 1.68004 &  1.293 &  0.233 &  1.023 &  0.230 &  0.731 &  0.108 \\ 
52641-1003-228 &  3.3563 & 1.16265 &  1.153 &  0.283 &  0.598 &  0.287 &  0.667 &  0.132 \\ 
53472-1990-468 &  2.1545 & 1.05368 &  0.824 &  0.141 &  0.910 &  0.160 &  0.509 &  0.088 \\ 
                         &           & 1.31464 &  0.636 &  0.116 &  0.290 &  0.111 &  0.390 &  0.088 \\ 
                         &           & 1.78571 &  1.349 &  0.177 &  0.891 &  0.167 &  0.752 &  0.076 \\ 
                         &           & 1.86616 &  0.584 &  0.165 &  0.362 &  0.197 &  0.350 &  0.128 \\ 
52652-1011-083 &  2.2148 & 1.13858 &  1.821 &  0.106 &  1.722 &  0.124 &  0.862 &  0.016 \\ 
                         &           & 1.91809 &  1.113 &  0.135 &  0.633 &  0.175 &  0.648 &  0.061 \\ 
53789-2212-310 &  1.0169 & 0.71591 &  0.777 &  0.200 &  0.650 &  0.229 &  0.480 &  0.135 \\ 
54498-2882-605 &  1.6639 & 0.63952 &  0.801 &  0.189 &  0.463 &  0.179 &  0.495 &  0.123 \\ 
                         &           & 1.36393 &  0.225 &  0.153 &  0.461 &  0.146 &  0.085 &  0.067 \\ 
54176-2485-537 &  1.6731 & 0.45195 &  2.644 &  0.092 &  2.355 &  0.088 &  0.920 &  0.001 \\ 
                         &           & 0.88689 &  0.250 &  0.071 &  0.182 &  0.078 &  0.100 &  0.041 \\ 
53786-2211-238 &  1.8436 & 0.51279 &  0.630 &  0.225 &  0.554 &  0.240 &  0.385 &  0.173 \\ 
                         &           & 1.69889 &  0.420 &  0.113 &  0.390 &  0.139 &  0.223 &  0.083 \\ 
52368-0580-042 &  1.9870 & 1.76679 &  0.798 &  0.234 &  1.286 &  0.425 &  0.493 &  0.157 \\ 
53472-1990-438 &  2.3740 & 1.38756 &  0.955 &  0.120 &  0.750 &  0.126 &  0.578 &  0.062 \\ 
53469-1988-427 &  1.9308 & 1.07482 &  0.890 &  0.386 &  0.758 &  0.374 &  0.545 &  0.256 \\ 
52378-0950-379 &  1.0475 & 0.75908 &  0.535 &  0.150 &  0.472 &  0.161 &  0.313 &  0.117 \\ 
53119-1603-502 &  0.8034 & 0.67348 &  1.639 &  0.139 &  1.272 &  0.133 &  0.833 &  0.031 \\ 
53786-2211-233 &  2.0140 & 0.72138 &  1.562 &  0.247 &  1.822 &  0.251 &  0.818 &  0.079 \\ 
                         &           & 1.04769 &  0.910 &  0.196 &  1.202 &  0.220 &  0.555 &  0.115 \\ 
53054-1436-560 &  3.8455 & 1.52299 &  0.799 &  0.194 &  0.230 &  0.221 &  0.493 &  0.127 \\ 
53876-2486-563 &  2.1142 & 1.35717 &  2.838 &  0.184 &  2.616 &  0.192 &  0.927 &  0.007 \\ 
53054-1436-107 &  2.1265 & 0.71912\tablenotemark{a} &  1.646 &  0.220 &  1.007 &  0.204 &  0.834 &  0.055 \\ 
                         &           & 0.75802 &  0.561 &  0.217 &  1.051 &  0.246 &  0.333 &  0.168 \\ 
53442-1983-596 &  1.1030 & 0.52828 &  1.336 &  0.224 &  0.708 &  0.213 &  0.747 &  0.100 \\ 
54149-2488-418 &  1.0520 & 0.88552 &  0.940 &  0.125 &  1.032 &  0.153 &  0.571 &  0.067 \\ 
                         &           & 0.93973 &  0.504 &  0.127 &  0.331 &  0.143 &  0.288 &  0.098 \\ 
53046-1437-205 &  1.6589 & 0.67838 &  0.860 &  0.146 &  0.783 &  0.136 &  0.530 &  0.089 \\ 
53119-1603-448 &  1.5676 & 1.02346 &  0.959 &  0.238 &  0.445 &  0.253 &  0.580 &  0.135 \\ 
53466-2034-352 &  1.7543 & 0.95315 &  0.419 &  0.219 &  0.658 &  0.215 &  0.223 &  0.152 \\ 
53472-1990-472 &  2.0127 & 1.36962 &  1.029 &  0.310 &  0.620 &  0.339 &  0.609 &  0.166 \\ 
                         &           & 1.75517 &  1.753 &  0.392 &  3.425 &  0.630 &  0.852 &  0.096 \\ 
52373-0907-075 &  1.7760 & 1.44835 &  0.721 &  0.202 &  0.670 &  0.290 &  0.445 &  0.144 \\ 
53447-2091-046 &  1.3404 & 0.65452 &  1.167 &  0.243 &  0.609 &  0.245 &  0.674 &  0.111 \\ 
52286-0774-121 &  1.7562 & 1.61185 &  1.483 &  0.226 &  0.879 &  0.300 &  0.797 &  0.080 \\ 
52366-0508-082 &  1.7590 & 0.82752 &  3.014 &  0.278 &  4.942 &  0.325 &  0.933 &  0.009 \\ 
                         &           & 1.57123 &  1.089 &  0.180 &  0.648 &  0.186 &  0.637 &  0.082 \\ 
52286-0774-199 &  2.3987 & 1.28051 &  2.673 &  0.148 &  2.517 &  0.142 &  0.921 &  0.003 \\ 
                         &           & 2.07754 &  0.595 &  0.289 &  1.690 &  0.501 &  0.359 &  0.220 \\ 
52652-1011-082 &  2.2215 & 1.49895 &  3.966 &  0.143 &  4.121 &  0.181 &  0.954 &  0.008 \\ 
53876-2486-570 &  1.4792 & 1.42545 &  1.621 &  0.106 &  1.252 &  0.110 &  0.829 &  0.024 \\ 
53786-2211-440 &  1.9570 & 0.43263 &  0.451 &  0.266 &  0.766 &  0.291 &  0.247 &  0.185 \\ 
                         &           & 0.61839 &  1.708 &  0.168 &  1.355 &  0.176 &  0.845 &  0.032 \\ 
53789-2212-395 &  1.6826 & 0.53965 &  0.515 &  0.065 &  0.493 &  0.078 &  0.297 &  0.051 \\ 
52373-0908-240 &  2.0246 & 1.21492 &  1.327 &  0.243 &  0.404 &  0.252 &  0.744 &  0.109 \\ 
                         &           & 1.73561 &  1.857 &  0.260 &  1.750 &  0.259 &  0.867 &  0.042 \\ 
53469-1988-232 &  1.3426 & 1.11611 &  0.705 &  0.181 &  0.282 &  0.194 &  0.435 &  0.130 \\ 
52723-1220-054 &  2.2114 & 0.82211 &  1.651 &  0.271 &  1.880 &  0.283 &  0.835 &  0.072 \\ 
                         &           & 2.11798 &  2.411 &  0.444 &  2.044 &  0.452 &  0.914 &  0.032 \\ 
53053-1363-443 &  1.1203 & 0.57003 &  0.518 &  0.138 &  0.276 &  0.156 &  0.300 &  0.107 \\ 
53786-2211-184 &  1.7184 & 1.55062 &  1.332 &  0.142 &  1.303 &  0.137 &  0.746 &  0.061 \\ 
                         &           & 1.61667 &  2.827 &  0.205 &  2.206 &  0.233 &  0.927 &  0.007 \\ 
52378-0950-207 &  1.7644 & 1.51211 &  0.788 &  0.192 &  0.281 &  0.210 &  0.487 &  0.127 \\ 
52368-0580-595 &  1.6711 & 1.47378 &  0.872 &  0.253 &  0.609 &  0.244 &  0.536 &  0.159 \\ 
53466-2034-289 &  2.4184 & 1.77185 &  1.321 &  0.379 &  1.387 &  0.327 &  0.742 &  0.170 \\ 
52723-1220-066 &  1.3173 & 0.75496 &  0.706 &  0.211 &  0.551 &  0.202 &  0.435 &  0.153 \\ 
52370-0596-297 &  0.7487 & 0.56974 &  0.775 &  0.164 &  1.078 &  0.179 &  0.479 &  0.108 \\ 
52286-0774-415 &  2.1613 & 1.67966 &  1.041 &  0.271 &  0.843 &  0.331 &  0.615 &  0.139 \\ 
52996-1435-607 &  2.9818 & 1.67133 &  0.591 &  0.194 &  0.967 &  0.224 &  0.356 &  0.150 \\ 
52641-1003-403 &  1.1291 & 0.47748 &  0.671 &  0.231 &  0.150 &  0.235 &  0.413 &  0.175 \\ 
51908-0277-117 &  1.8455 & 1.45415 &  0.959 &  0.169 &  0.698 &  0.172 &  0.580 &  0.091 \\ 
53377-1751-275 &  1.4290 & 0.44537 &  0.811 &  0.274 &  0.711 &  0.305 &  0.501 &  0.186 \\ 
53786-2211-442 &  0.9089 & 0.51488 &  0.490 &  0.123 &  0.717 &  0.125 &  0.278 &  0.095 \\ 
                         &           & 0.67215 &  0.316 &  0.106 &  0.259 &  0.104 &  0.146 &  0.070 \\ 
53054-1436-541 &  1.1798 & 0.67777 &  0.551 &  0.151 &  0.293 &  0.151 &  0.326 &  0.118 \\ 
52370-0596-310 &  0.9786 & 0.63439 &  1.132 &  0.241 &  0.707 &  0.264 &  0.658 &  0.111 \\ 
54534-2870-519 &  1.6069 & 0.45310\tablenotemark{a} &  0.756 &  0.236 &  0.936 &  0.226 &  0.467 &  0.166 \\ 
                         &           & 1.13094 &  2.466 &  0.189 &  1.694 &  0.207 &  0.916 &  0.006 \\ 
53442-1983-636 &  1.5526 & 0.72841 &  1.298 &  0.266 &  1.373 &  0.259 &  0.732 &  0.122 \\ 
53119-1603-179 &  1.7286 & 0.71762 &  3.478 &  0.160 &  3.281 &  0.170 &  0.950 &  0.004 \\ 
52646-0964-128 &  2.0333 & 1.38855 &  0.420 &  0.194 &  0.532 &  0.217 &  0.223 &  0.138 \\ 
53469-1988-518 &  0.7566 & 0.64805 &  1.192 &  0.155 &  1.411 &  0.173 &  0.686 &  0.073 \\ 
53714-2106-422 &  2.3407 & 1.23595 &  1.518 &  0.166 &  1.441 &  0.178 &  0.807 &  0.053 \\ 
                         &           & 1.31366 &  0.571 &  0.122 &  0.511 &  0.132 &  0.341 &  0.095 \\ 
                         &           & 1.35882 &  1.715 &  0.140 &  1.535 &  0.167 &  0.846 &  0.025 \\ 
53377-1751-267 &  1.6600 & 1.40841 &  0.347 &  0.115 &  0.481 &  0.133 &  0.168 &  0.079 \\ 
53053-1363-232 &  1.7346 & 0.77731 &  0.331 &  0.146 &  0.420 &  0.153 &  0.156 &  0.095 \\ 
                         &           & 0.84941 &  0.986 &  0.128 &  0.862 &  0.127 &  0.591 &  0.062 \\ 
                         &           & 1.03576 &  0.829 &  0.177 &  0.831 &  0.182 &  0.512 &  0.110 \\ 
54149-2488-537 &  2.1428 & 0.44091 &  0.725 &  0.168 &  0.629 &  0.202 &  0.448 &  0.117 \\ 
                         &           & 1.59276 &  1.154 &  0.143 &  1.174 &  0.129 &  0.668 &  0.066 \\ 
52646-1002-637 &  1.4399 & 1.03907 &  0.698 &  0.343 &  0.877 &  0.362 &  0.431 &  0.257 \\ 
53789-2212-376 &  1.2262 & 0.42927 &  1.822 &  0.123 &  1.756 &  0.134 &  0.862 &  0.019 \\ 
54149-2488-505 &  1.7736 & 0.96977 &  0.542 &  0.150 &  0.463 &  0.161 &  0.319 &  0.117 \\ 
51908-0277-059 &  1.7228 & 1.64034 &  0.640 &  0.134 &  0.766 &  0.174 &  0.393 &  0.102 \\ 
53447-2091-592 &  2.2372 & 1.43774 &  2.356 &  0.227 &  2.070 &  0.266 &  0.913 &  0.014 \\ 
54536-2871-427 &  2.4553 & 1.34255 &  0.909 &  0.319 &  0.683 &  0.308 &  0.555 &  0.200 \\ 
                         &           & 1.39981 &  1.118 &  0.341 &  0.772 &  0.374 &  0.651 &  0.171 \\ 
53447-2091-598 &  1.2493 & 0.46453 &  0.957 &  0.333 &  0.398 &  0.335 &  0.579 &  0.199 \\ 
                         &           & 0.85693 &  2.031 &  0.217 &  2.052 &  0.229 &  0.891 &  0.030 \\ 
53377-1751-394 &  0.8551 & 0.56125 &  1.163 &  0.145 &  1.075 &  0.142 &  0.672 &  0.067 \\ 
                         &           & 0.58370 &  0.708 &  0.137 &  0.305 &  0.144 &  0.437 &  0.096 \\ 
                         &           & 0.69251 &  0.488 &  0.111 &  0.558 &  0.128 &  0.276 &  0.085 \\ 
52370-0596-344 &  2.1670 & 0.51291 &  1.880 &  0.563 &  2.385 &  0.566 &  0.870 &  0.130 \\ 
52378-0950-431 &  1.3300 & 0.78247 &  1.213 &  0.226 &  1.226 &  0.231 &  0.696 &  0.105 \\ 
52646-0964-224 &  1.8537 & 0.80300 &  0.903 &  0.225 &  0.225 &  0.251 &  0.552 &  0.134 \\ 
53472-1990-483 &  1.4907 & 0.66069 &  0.632 &  0.166 &  0.179 &  0.197 &  0.386 &  0.128 \\ 
                         &           & 1.00017 &  1.213 &  0.168 &  1.220 &  0.190 &  0.696 &  0.080 \\ 
53786-2211-131 &  1.4822 & 0.68417 &  3.660 &  0.302 &  3.626 &  0.292 &  0.947 &  0.001 \\ 
                         &           & 1.23038 &  1.304 &  0.317 &  1.113 &  0.309 &  0.735 &  0.144 \\ 
54149-2488-528 &  1.3400 & 0.38606 &  1.794 &  0.372 &  1.872 &  0.420 &  0.858 &  0.080 \\ 
52427-0949-630 &  1.4838 & 0.85989 &  2.515 &  0.170 &  2.131 &  0.183 &  0.918 &  0.006 \\ 
53377-1751-395 &  1.7478 & 1.41644 &  0.826 &  0.161 &  0.464 &  0.169 &  0.510 &  0.101 \\ 
52366-0508-578 &  1.9412 & 1.04402 &  0.455 &  0.140 &  0.178 &  0.154 &  0.250 &  0.105 \\ 
                         &           & 1.75672 &  1.314 &  0.197 &  1.023 &  0.180 &  0.739 &  0.088 \\ 
54534-2870-107 &  1.9526 & 0.53129 &  0.933 &  0.308 &  1.604 &  0.309 &  0.567 &  0.186 \\ 
51929-0490-537 &  2.0934 & 1.79553 &  0.205 &  0.145 &  0.346 &  0.102 &  0.073 &  0.059 \\ 
53054-1436-115 &  1.9182 & 1.42445 &  0.598 &  0.124 &  0.534 &  0.145 &  0.361 &  0.096 \\ 
53377-1751-253 &  2.5731 & 1.24061 &  0.348 &  0.139 &  0.107 &  0.139 &  0.168 &  0.093 \\ 
                         &           & 1.78745 &  1.077 &  0.229 &  0.175 &  0.257 &  0.631 &  0.108 \\ 
53377-1751-277 &  3.6725 & 1.18037 &  0.680 &  0.208 &  0.904 &  0.210 &  0.419 &  0.155 \\ 
                         &           & 1.18974 &  1.195 &  0.190 &  0.756 &  0.264 &  0.687 &  0.089 \\ 
54534-2870-527 &  2.4967 & 1.02634 &  1.671 &  0.350 &  2.493 &  0.424 &  0.838 &  0.097 \\ 
                         &           & 1.55997 &  1.675 &  0.317 &  1.349 &  0.358 &  0.839 &  0.084 \\ 
52368-0580-032 &  2.0770 & 1.43479 &  0.675 &  0.201 &  1.027 &  0.313 &  0.416 &  0.151 \\ 
53119-1603-558 &  0.5905 & 0.51216 &  0.278 &  0.072 &  0.034 &  0.095 &  0.119 &  0.045 \\ 
53053-1363-475 &  1.7893 & 1.27521 &  0.795 &  0.101 &  0.483 &  0.095 &  0.491 &  0.063 \\ 
                         &           & 1.73674 &  0.592 &  0.114 &  0.368 &  0.121 &  0.356 &  0.088 \\ 
54149-2488-142 &  1.2509 & 0.72592 &  1.465 &  0.173 &  1.082 &  0.179 &  0.791 &  0.061 \\ 
                         &           & 0.94332 &  0.599 &  0.125 &  0.509 &  0.155 &  0.362 &  0.096 \\ 
53714-2106-184 &  3.0582 & 1.73115 &  1.451 &  0.343 &  0.684 &  0.269 &  0.787 &  0.142 \\ 
52366-0508-520 &  2.5322 & 0.69171 &  0.273 &  0.115 &  0.171 &  0.118 &  0.116 &  0.070 \\ 
                         &           & 0.75534 &  0.230 &  0.108 &  0.151 &  0.117 &  0.088 &  0.055 \\ 
                         &           & 1.61060 &  0.706 &  0.130 &  0.489 &  0.176 &  0.436 &  0.091 \\ 
53119-1603-544 &  2.5836 & 1.01629 &  1.388 &  0.220 &  1.053 &  0.230 &  0.766 &  0.091 \\ 
53466-2034-336 &  1.4036 & 1.11918 &  3.219 &  0.400 &  3.333 &  0.380 &  0.942 &  0.016 \\ 
                         &           & 1.29556 &  0.876 &  0.215 &  0.658 &  0.241 &  0.538 &  0.131 \\ 
                         &           & 1.30114 &  0.724 &  0.230 &  0.076 &  0.253 &  0.447 &  0.166 \\ 
52373-0907-618 &  1.8409 & 0.37660 &  3.210 &  0.801 &  0.515 &  0.743 &  0.942 &  0.028 \\ 
                         &           & 0.91037 &  0.584 &  0.258 &  1.036 &  0.271 &  0.351 &  0.197 \\ 
                         &           & 1.14821 &  0.827 &  0.259 &  1.105 &  0.340 &  0.511 &  0.172 \\ 
                         &           & 1.34455 &  0.979 &  0.253 &  0.572 &  0.284 &  0.588 &  0.140 \\ 
                         &           & 1.39249 &  3.139 &  0.182 &  2.980 &  0.196 &  0.939 &  0.008 \\ 
52723-1220-622 &  1.4950 & 0.96811 &  0.574 &  0.243 &  0.938 &  0.316 &  0.343 &  0.187 \\ 
52366-0508-552 &  1.5523 & 0.44859 &  0.382 &  0.230 &  0.298 &  0.247 &  0.194 &  0.152 \\ 
53377-1751-428 &  1.8124 & 1.01347 &  1.741 &  0.156 &  1.277 &  0.181 &  0.850 &  0.028 \\ 
53466-2034-264 &  1.5901 & 1.44658 &  1.922 &  0.207 &  1.411 &  0.218 &  0.876 &  0.030 \\ 
54149-2488-511 &  1.6033 & 0.54013 &  0.633 &  0.180 &  0.495 &  0.205 &  0.387 &  0.139 \\ 
53046-1437-125 &  1.6292 & 0.94564 &  1.437 &  0.233 &  1.680 &  0.289 &  0.783 &  0.091 \\ 
54149-2488-151 &  1.6713 & 0.79608 &  1.282 &  0.241 &  0.959 &  0.229 &  0.727 &  0.112 \\ 
                         &           & 1.61855 &  1.184 &  0.232 &  1.593 &  0.292 &  0.682 &  0.106 \\ 
52353-0877-515 &  2.4650 & 1.40424 &  1.520 &  0.092 &  1.118 &  0.113 &  0.807 &  0.028 \\ 
                         &           & 1.53717 &  1.236 &  0.121 &  0.980 &  0.105 &  0.707 &  0.058 \\ 
                         &           & 1.96944 &  1.251 &  0.272 &  0.663 &  0.204 &  0.714 &  0.126 \\ 
54179-2490-358 &  1.1765 & 0.46245 &  0.867 &  0.283 &  0.554 &  0.252 &  0.533 &  0.183 \\ 
                         &           & 0.68648 &  0.181 &  0.175 &  0.286 &  0.179 &  0.059 &  0.048 \\ 
                         &           & 0.72023 &  0.608 &  0.167 &  0.606 &  0.161 &  0.369 &  0.129 \\ 
53469-1988-151 &  1.9429 & 1.60854 &  1.461 &  0.225 &  1.076 &  0.274 &  0.790 &  0.083 \\ 
52751-1221-377 &  2.4224 & 0.87537 &  1.080 &  0.229 &  1.845 &  0.193 &  0.633 &  0.107 \\ 
53466-2034-377 &  2.0461 & 1.43499 &  0.632 &  0.182 &  0.488 &  0.254 &  0.386 &  0.140 \\ 
53789-2212-203 &  3.5744 & 1.15031 &  0.294 &  0.138 &  0.925 &  0.156 &  0.130 &  0.085 \\ 
                         &           & 1.52376\tablenotemark{a} &  0.816 &  0.094 &  0.960 &  0.113 &  0.504 &  0.058 \\ 
52356-0581-283 &  1.4889 & 1.14053 &  1.056 &  0.138 &  1.354 &  0.144 &  0.621 &  0.062 \\ 
52286-0774-443 &  0.9984 & 0.88932 &  0.755 &  0.131 &  0.675 &  0.128 &  0.466 &  0.086 \\ 
53855-2491-324 &  1.4464 & 0.72386 &  1.072 &  0.182 &  0.832 &  0.195 &  0.629 &  0.083 \\ 
52356-0581-270 &  2.0985 & 1.73182 &  0.555 &  0.110 &  0.459 &  0.104 &  0.329 &  0.086 \\ 
52723-1004-308 &  2.5873 & 1.63379 &  1.510 &  0.312 &  0.893 &  0.274 &  0.804 &  0.115 \\ 
                         &           & 1.77481 &  0.991 &  0.375 &  0.527 &  0.270 &  0.593 &  0.219 \\ 
53377-1751-211 &  2.3940 & 1.91068 &  0.963 &  0.216 &  0.452 &  0.232 &  0.581 &  0.120 \\ 
54534-2870-583 &  2.5938 & 1.21296 &  2.831 &  0.160 &  2.105 &  0.159 &  0.927 &  0.006 \\ 
                         &           & 1.40279 &  0.562 &  0.096 &  0.362 &  0.102 &  0.334 &  0.076 \\ 
53119-1603-586 &  1.8959 & 1.38431 &  0.829 &  0.119 &  0.469 &  0.137 &  0.512 &  0.074 \\ 
53789-2212-227 &  1.7715 & 0.77926 &  2.139 &  0.200 &  1.645 &  0.196 &  0.900 &  0.021 \\ 
                         &           & 0.79390 &  1.837 &  0.160 &  1.705 &  0.166 &  0.864 &  0.025 \\ 
                         &           & 1.31384 &  1.322 &  0.143 &  1.380 &  0.143 &  0.742 &  0.062 \\ 
53377-1751-424 &  1.4055 & 0.86296 &  1.100 &  0.109 &  1.169 &  0.125 &  0.642 &  0.049 \\ 
                         &           & 1.11119 &  0.544 &  0.141 &  0.379 &  0.118 &  0.320 &  0.110 \\ 
52751-1221-380 &  1.2835 & 1.04782 &  0.968 &  0.246 &  0.815 &  0.300 &  0.583 &  0.138 \\ 
51900-0278-327 &  1.4515 & 0.58193 &  1.378 &  0.245 &  1.304 &  0.255 &  0.762 &  0.105 \\ 
54149-2488-048 &  2.3645 & 1.25815 &  1.107 &  0.081 &  1.315 &  0.096 &  0.645 &  0.037 \\ 
                         &           & 1.43679 &  0.769 &  0.079 &  0.715 &  0.104 &  0.475 &  0.050 \\ 
                         &           & 1.67280 &  0.341 &  0.093 &  0.218 &  0.111 &  0.164 &  0.065 \\ 
                         &           & 1.95472 &  0.686 &  0.097 &  0.635 &  0.124 &  0.423 &  0.069 \\ 
53789-2212-210 &  1.0844 & 0.66806 &  0.384 &  0.224 &  0.684 &  0.255 &  0.196 &  0.149 \\ 
52751-1221-308 &  3.0649 & 1.23630\tablenotemark{a} &  1.506 &  0.276 &  2.766 &  0.215 &  0.803 &  0.099 \\ 
54176-2485-029 &  1.3731 & 1.06003 &  1.340 &  0.118 &  0.843 &  0.116 &  0.749 &  0.048 \\ 
                         &           & 1.16763 &  0.217 &  0.089 &  0.333 &  0.099 &  0.081 &  0.046 \\ 
54179-2490-313 &  2.1047 & 1.94696 &  2.564 &  0.167 &  1.975 &  0.161 &  0.919 &  0.005 \\ 
52378-0950-139 &  1.8390 & 0.78359 &  0.804 &  0.177 &  0.693 &  0.193 &  0.496 &  0.114 \\ 
                         &           & 1.36622 &  0.777 &  0.111 &  0.835 &  0.122 &  0.480 &  0.070 \\ 
52641-1003-542 &  2.2848 & 1.24362 &  0.787 &  0.195 &  0.281 &  0.227 &  0.486 &  0.130 \\ 
53466-2034-380 &  2.3422 & 1.41172 &  0.636 &  0.094 &  0.419 &  0.106 &  0.389 &  0.070 \\ 
53855-2491-291 &  1.9993 & 1.03885 &  1.806 &  0.212 &  0.931 &  0.216 &  0.860 &  0.036 \\ 
52370-0596-388 &  1.5529 & 1.32057 &  1.819 &  0.236 &  1.206 &  0.271 &  0.861 &  0.039 \\ 
53472-1990-054 &  1.3207 & 1.25999 &  1.009 &  0.120 &  1.127 &  0.148 &  0.601 &  0.056 \\ 
53876-2486-012 &  1.1348 & 1.06436 &  0.543 &  0.102 &  0.524 &  0.103 &  0.320 &  0.080 \\ 
53789-2212-460 &  3.7010 & 1.78436 &  3.816 &  0.724 &  2.447 &  0.731 &  0.946 &  0.010 \\ 
53789-2212-189 &  1.6976 & 0.43535 &  1.593 &  0.381 &  1.642 &  0.386 &  0.824 &  0.128 \\ 
53460-2092-318 &  0.5513 & 0.43476 &  0.347 &  0.119 &  0.406 &  0.145 &  0.168 &  0.081 \\ 
                         &           & 0.51796 &  1.083 &  0.109 &  1.021 &  0.124 &  0.634 &  0.048 \\ 
53466-2034-233 &  1.9907 & 1.42117 &  0.495 &  0.085 &  0.427 &  0.102 &  0.282 &  0.066 \\ 
                         &           & 1.60027 &  0.497 &  0.134 &  0.608 &  0.114 &  0.283 &  0.103 \\ 
                         &           & 1.77177 &  1.000 &  0.147 &  0.733 &  0.141 &  0.597 &  0.071 \\ 
54534-2870-596 &  0.8350 & 0.49758 &  1.307 &  0.195 &  1.288 &  0.210 &  0.736 &  0.088 \\ 
54179-2490-275 &  1.7756 & 0.65973 &  2.425 &  0.156 &  1.956 &  0.186 &  0.915 &  0.005 \\ 
54179-2490-383 &  1.1611 & 0.51638 &  0.947 &  0.192 &  0.608 &  0.196 &  0.574 &  0.108 \\ 
53053-1363-156 &  1.4168 & 0.74339 &  0.556 &  0.256 &  1.031 &  0.258 &  0.330 &  0.195 \\ 
53714-2106-445 &  1.6372 & 0.49147 &  1.032 &  0.226 &  0.390 &  0.286 &  0.611 &  0.113 \\ 
53469-1988-062 &  1.1533 & 0.67988 &  2.408 &  0.099 &  1.885 &  0.109 &  0.914 &  0.003 \\ 
53789-2212-219 &  0.6247 & 0.41383 &  1.845 &  0.228 &  1.024 &  0.248 &  0.865 &  0.037 \\ 
52286-0774-456 &  2.2408 & 1.53087 &  1.949 &  0.276 &  1.708 &  0.253 &  0.880 &  0.041 \\ 
                         &           & 1.92473 &  0.814 &  0.431 &  0.362 &  0.469 &  0.503 &  0.308 \\ 
53852-2487-006 &  3.0571 & 1.10380 &  1.125 &  0.226 &  1.783 &  0.318 &  0.654 &  0.104 \\ 
52649-1012-315 &  1.7384 & 0.66834 &  0.980 &  0.168 &  0.575 &  0.183 &  0.588 &  0.087 \\ 
                         &           & 1.39257 &  0.265 &  0.090 &  0.145 &  0.103 &  0.110 &  0.054 \\ 
53119-1603-013 &  3.4849 & 1.51504 &  2.107 &  0.283 &  2.110 &  0.298 &  0.897 &  0.035 \\ 
52373-0908-210 &  0.9926 & 0.55587 &  0.311 &  0.102 &  0.498 &  0.140 &  0.142 &  0.067 \\ 
52356-0581-223 &  1.4488 & 1.22700 &  0.197 &  0.092 &  0.145 &  0.087 &  0.069 &  0.041 \\ 
53447-2091-019 &  2.9837 & 1.41875 &  2.784 &  0.188 &  2.142 &  0.210 &  0.926 &  0.007 \\ 
53119-1603-597 &  2.1892 & 1.39315 &  0.481 &  0.121 &  0.671 &  0.147 &  0.271 &  0.093 \\ 
                         &           & 1.60753 &  0.699 &  0.238 &  0.630 &  0.285 &  0.431 &  0.176 \\ 
52356-0581-434 &  0.9085 & 0.65962 &  0.285 &  0.041 &  0.147 &  0.043 &  0.125 &  0.028 \\ 
                         &           & 0.70774 &  0.651 &  0.040 &  0.430 &  0.045 &  0.401 &  0.030 \\ 
                         &           & 0.73506 &  0.375 &  0.037 &  0.322 &  0.037 &  0.189 &  0.028 \\ 
53855-2491-295 &  1.5199 & 0.95882 &  1.843 &  0.290 &  1.411 &  0.349 &  0.865 &  0.049 \\ 
52373-0908-199 &  1.2157 & 0.57267 &  2.593 &  0.365 &  1.481 &  0.365 &  0.919 &  0.012 \\ 
52366-0508-633 &  0.8431 & 0.80087 &  0.540 &  0.179 &  0.768 &  0.207 &  0.318 &  0.139 \\ 
53789-2212-135 &  1.6828 & 0.93831 &  0.991 &  0.208 &  1.267 &  0.221 &  0.593 &  0.109 \\ 
53053-1363-542 &  1.3312 & 0.51024 &  0.558 &  0.120 &  0.461 &  0.126 &  0.332 &  0.094 \\ 
                         &           & 1.20594 &  0.653 &  0.092 &  0.670 &  0.094 &  0.402 &  0.069 \\ 
52646-0964-189 &  2.3718 & 1.39956 &  0.772 &  0.170 &  0.425 &  0.159 &  0.477 &  0.112 \\ 
51908-0277-629 &  1.6596 & 1.00360 &  0.437 &  0.131 &  0.350 &  0.161 &  0.236 &  0.098 \\ 
                         &           & 1.02002 &  1.010 &  0.159 &  0.565 &  0.180 &  0.601 &  0.076 \\ 
53714-2106-451 &  1.0424 & 0.86411 &  0.403 &  0.124 &  0.388 &  0.141 &  0.210 &  0.090 \\ 
53466-2034-238 &  2.3997 & 2.03475 &  0.737 &  0.339 &  1.589 &  0.405 &  0.455 &  0.248 \\ 
51908-0277-628 &  1.5302 & 0.87322 &  0.737 &  0.158 &  0.225 &  0.180 &  0.455 &  0.109 \\ 
                         &           & 1.32813 &  0.311 &  0.110 &  1.147 &  0.141 &  0.142 &  0.072 \\ 
                         &           & 1.33455 &  1.104 &  0.152 &  0.261 &  0.159 &  0.644 &  0.068 \\ 
54211-2690-253 &  2.5720 & 2.17383 &  1.641 &  0.255 &  1.256 &  0.353 &  0.833 &  0.068 \\ 
52378-0950-447 &  1.1492 & 0.77732 &  3.498 &  0.200 &  3.367 &  0.229 &  0.950 &  0.004 \\ 
                         &           & 0.95098 &  1.629 &  0.177 &  1.581 &  0.177 &  0.831 &  0.043 \\ 
52378-0950-451 &  1.6239 & 0.73605 &  1.604 &  0.244 &  1.236 &  0.277 &  0.826 &  0.070 \\ 
                         &           & 0.93084 &  1.440 &  0.258 &  1.065 &  0.328 &  0.784 &  0.103 \\ 
53061-1364-299 &  1.8306 & 0.79678 &  0.654 &  0.169 &  0.560 &  0.183 &  0.402 &  0.129 \\ 
                         &           & 1.08679 &  0.960 &  0.218 &  0.759 &  0.221 &  0.580 &  0.121 \\ 
53855-2491-332 &  1.5837 & 0.38283 &  1.324 &  0.247 &  1.353 &  0.223 &  0.743 &  0.111 \\ 
                         &           & 1.52519 &  1.823 &  0.079 &  1.583 &  0.092 &  0.862 &  0.012 \\ 
52370-0596-392 &  2.2029 & 1.89160 &  0.714 &  0.052 &  0.495 &  0.056 &  0.441 &  0.033 \\ 
53377-1751-190 &  3.9061 & 1.44729 &  2.411 &  0.296 &  1.685 &  0.369 &  0.914 &  0.016 \\ 
53876-2486-013 &  1.7169 & 0.81027 &  1.071 &  0.239 &  0.666 &  0.253 &  0.628 &  0.115 \\ 
                         &           & 1.41678 &  1.651 &  0.151 &  1.655 &  0.142 &  0.835 &  0.034 \\ 
                         &           & 1.49538 &  0.643 &  0.168 &  0.623 &  0.175 &  0.395 &  0.129 \\ 
52646-0964-498 &  1.5128 & 0.78907 &  0.486 &  0.260 &  0.635 &  0.291 &  0.275 &  0.189 \\ 
53714-2106-532 &  2.9083 & 1.21480 &  1.446 &  0.130 &  1.353 &  0.123 &  0.786 &  0.046 \\ 
                         &           & 1.81343 &  0.521 &  0.205 &  0.744 &  0.216 &  0.303 &  0.156 \\ 
                         &           & 2.26198 &  0.949 &  0.330 &  0.522 &  0.414 &  0.575 &  0.198 \\ 
53466-2034-475 &  0.6845 & 0.46293 &  0.479 &  0.162 &  0.723 &  0.194 &  0.269 &  0.123 \\ 
52723-1004-389 &  1.6318 & 0.94303 &  0.905 &  0.106 &  0.862 &  0.120 &  0.553 &  0.060 \\ 
                         &           & 0.98137 &  0.668 &  0.120 &  0.371 &  0.120 &  0.412 &  0.088 \\ 
53857-2489-287 &  1.3629 & 1.14937 &  1.261 &  0.148 &  0.766 &  0.149 &  0.719 &  0.070 \\ 
52373-0908-202 &  0.9945 & 0.77265 &  0.503 &  0.111 &  0.736 &  0.150 &  0.288 &  0.086 \\ 
52353-0877-572 &  1.4600 & 0.75467 &  0.903 &  0.379 &  0.549 &  0.395 &  0.552 &  0.248 \\ 
                         &           & 1.10468 &  0.793 &  0.429 &  0.952 &  0.483 &  0.490 &  0.309 \\ 
52646-0964-524 &  2.1894 & 0.70857 &  3.486 &  0.238 &  2.916 &  0.258 &  0.950 &  0.007 \\ 
52378-0950-443 &  1.9327 & 0.53086 &  2.329 &  0.394 &  1.389 &  0.380 &  0.912 &  0.034 \\ 
                         &           & 1.37565 &  0.986 &  0.250 &  0.528 &  0.252 &  0.591 &  0.137 \\ 
                         &           & 1.75153 &  1.216 &  0.285 &  2.258 &  0.497 &  0.698 &  0.132 \\ 
52356-0581-403 &  1.9297 & 0.50525 &  2.716 &  0.248 &  2.208 &  0.234 &  0.923 &  0.007 \\ 
                         &           & 1.51632 &  2.128 &  0.140 &  1.595 &  0.144 &  0.899 &  0.014 \\ 
52356-0581-252 &  2.0373 & 0.40643 &  2.653 &  0.466 &  3.538 &  0.632 &  0.920 &  0.016 \\ 
                         &           & 0.98752 &  1.509 &  0.338 &  0.457 &  0.835 &  0.804 &  0.128 \\ 
52751-1221-278 &  1.2346 & 0.44920 &  0.494 &  0.334 &  0.773 &  0.336 &  0.281 &  0.233 \\ 
                         &           & 1.19444 &  0.612 &  0.200 &  0.599 &  0.176 &  0.372 &  0.154 \\ 
53119-1603-007 &  1.8596 & 1.45610 &  1.808 &  0.196 &  1.583 &  0.176 &  0.860 &  0.032 \\ 
                         &           & 1.67587 &  0.550 &  0.196 &  0.787 &  0.186 &  0.325 &  0.152 \\ 
53499-2030-311 &  1.1419 & 0.62713 &  0.279 &  0.085 &  0.360 &  0.094 &  0.120 &  0.053 \\ 
                         &           & 0.89008 &  0.146 &  0.063 &  0.191 &  0.074 &  0.040 &  0.019 \\ 
54179-2490-297 &  1.8218 & 1.51374 &  1.214 &  0.187 &  0.911 &  0.236 &  0.697 &  0.088 \\ 
                         &           & 1.63287 &  2.181 &  0.307 &  1.865 &  0.304 &  0.903 &  0.034 \\ 
53377-1751-467 &  1.9009 & 1.29603 &  0.847 &  0.108 &  0.620 &  0.107 &  0.523 &  0.066 \\ 
                         &           & 1.77955 &  0.551 &  0.127 &  0.243 &  0.144 &  0.326 &  0.099 \\ 
53857-2489-397 &  1.6211 & 0.74782 &  0.929 &  0.183 &  1.157 &  0.199 &  0.565 &  0.104 \\ 
                         &           & 1.16611 &  1.241 &  0.191 &  1.031 &  0.194 &  0.710 &  0.091 \\ 
                         &           & 1.29887 &  0.589 &  0.142 &  0.640 &  0.159 &  0.354 &  0.110 \\ 
52646-0964-489 &  1.8296 & 0.93708 &  0.825 &  0.170 &  0.608 &  0.193 &  0.509 &  0.106 \\ 
53855-2491-299 &  1.1984 & 1.12816 &  1.177 &  0.153 &  0.684 &  0.159 &  0.679 &  0.072 \\ 
53786-2211-056 &  1.2984 & 1.18735 &  2.021 &  0.135 &  1.764 &  0.154 &  0.890 &  0.019 \\ 
52353-0877-599 &  1.4662 & 0.65241 &  2.783 &  0.184 &  2.824 &  0.194 &  0.926 &  0.007 \\ 
53377-1751-482 &  1.3459 & 0.60197 &  0.226 &  0.064 &  0.093 &  0.066 &  0.086 &  0.037 \\ 
                         &           & 1.11552 &  1.945 &  0.063 &  1.773 &  0.065 &  0.879 &  0.009 \\ 
53003-1439-307 &  2.9692 & 1.54306 &  0.577 &  0.272 &  0.458 &  0.280 &  0.345 &  0.207 \\ 
54179-2490-327 &  1.4930 & 1.20966 &  2.208 &  0.145 &  2.359 &  0.164 &  0.905 &  0.011 \\ 
53789-2212-126 &  2.4421 & 1.33936 &  2.370 &  0.103 &  1.763 &  0.118 &  0.913 &  0.003 \\ 
                         &           & 1.81122 &  0.550 &  0.266 &  0.306 &  0.228 &  0.325 &  0.201 \\ 
52356-0581-420 &  1.3742 & 0.79350 &  0.502 &  0.134 &  0.620 &  0.133 &  0.287 &  0.103 \\ 
                         &           & 0.79810 &  0.619 &  0.133 &  0.373 &  0.135 &  0.377 &  0.102 \\ 
54526-2414-308 &  2.6370 & 1.42420 &  0.476 &  0.082 &  0.433 &  0.090 &  0.267 &  0.063 \\ 
                         &           & 2.02962 &  0.317 &  0.387 &  0.899 &  0.273 &  0.147 &  0.136 \\ 
53857-2489-242 &  2.1215 & 1.19401 &  0.932 &  0.148 &  0.997 &  0.156 &  0.567 &  0.083 \\ 
53792-2213-400 &  1.7908 & 1.52392 &  1.253 &  0.196 &  0.673 &  0.199 &  0.715 &  0.094 \\ 
53786-2211-004 &  1.2495 & 1.07623 &  0.526 &  0.179 &  0.325 &  0.202 &  0.306 &  0.138 \\ 
52378-0950-454 &  1.8071 & 1.74613 &  1.360 &  0.244 &  1.431 &  0.294 &  0.756 &  0.106 \\ 
52356-0581-214 &  1.2719 & 0.76355 &  1.007 &  0.324 &  0.550 &  0.362 &  0.600 &  0.179 \\ 
52374-0509-246 &  0.9340 & 0.56984 &  0.768 &  0.394 &  1.829 &  0.370 &  0.475 &  0.286 \\ 
52641-1003-001 &  1.2666 & 0.54407 &  0.412 &  0.137 &  1.718 &  0.211 &  0.217 &  0.100 \\ 
52373-0908-408 &  1.8522 & 1.23565 &  1.080 &  0.185 &  0.525 &  0.188 &  0.633 &  0.085 \\ 
                         &           & 1.72201 &  2.260 &  0.374 &  1.491 &  0.322 &  0.909 &  0.038 \\ 
52641-1003-589 &  1.6509 & 0.77763 &  1.223 &  0.207 &  1.457 &  0.249 &  0.701 &  0.097 \\ 
51900-0278-316 &  1.9062 & 0.75119 &  0.637 &  0.246 &  0.563 &  0.235 &  0.390 &  0.189 \\ 
                         &           & 0.88741 &  0.873 &  0.248 &  0.400 &  0.251 &  0.537 &  0.155 \\ 
53003-1439-331 &  1.3173 & 1.27064 &  0.776 &  0.231 &  0.584 &  0.262 &  0.479 &  0.158 \\ 
53857-2489-433 &  0.9872 & 0.55933 &  1.106 &  0.343 &  1.352 &  0.345 &  0.645 &  0.174 \\ 
52356-0581-419 &  1.7988 & 0.80665 &  0.814 &  0.284 &  0.954 &  0.298 &  0.503 &  0.193 \\ 
53472-1990-633 &  1.9468 & 1.28988 &  2.568 &  0.551 &  2.038 &  0.520 &  0.919 &  0.030 \\ 
52641-1003-564 &  1.9841 & 1.46839 &  1.457 &  0.206 &  1.256 &  0.240 &  0.789 &  0.075 \\ 
54179-2490-368 &  1.7477 & 1.30626 &  0.416 &  0.177 &  0.354 &  0.219 &  0.220 &  0.127 \\ 
53054-1438-329 &  2.2076 & 1.22839 &  0.331 &  0.171 &  0.281 &  0.192 &  0.156 &  0.109 \\ 
52356-0581-216 &  2.0399 & 1.41536 &  4.668 &  0.226 &  3.821 &  0.250 &  0.949 &  0.002 \\ 
53377-1751-529 &  1.3895 & 1.04090 &  1.361 &  0.152 &  0.968 &  0.139 &  0.756 &  0.062 \\ 
53852-2487-629 &  1.7847 & 1.40141 &  0.932 &  0.128 &  0.703 &  0.162 &  0.567 &  0.070 \\ 
53466-2034-449 &  1.0255 & 0.67557 &  1.607 &  0.129 &  1.705 &  0.124 &  0.827 &  0.031 \\ 
52373-0908-500 &  1.6155 & 1.30277 &  0.836 &  0.144 &  0.659 &  0.150 &  0.517 &  0.089 \\ 
51900-0278-384 &  1.8710 & 0.75667 &  0.668 &  0.166 &  0.562 &  0.167 &  0.411 &  0.124 \\ 
52378-0950-094 &  3.0304 & 1.00937 &  1.233 &  0.322 &  0.946 &  0.387 &  0.706 &  0.150 \\ 
                         &           & 1.50317 &  0.745 &  0.352 &  1.153 &  0.416 &  0.460 &  0.257 \\ 
51900-0278-378 &  1.3899 & 0.74030 &  2.817 &  0.079 &  2.525 &  0.072 &  0.927 &  0.002 \\ 
                         &           & 1.07019 &  0.513 &  0.081 &  0.179 &  0.082 &  0.296 &  0.064 \\ 
53786-2211-119 &  2.3472 & 0.81916 &  1.503 &  0.162 &  2.108 &  0.207 &  0.802 &  0.053 \\ 
                         &           & 1.65897 &  0.400 &  0.216 &  0.501 &  0.186 &  0.208 &  0.147 \\ 
53061-1364-370 &  1.9597 & 1.28155 &  0.691 &  0.174 &  0.891 &  0.203 &  0.426 &  0.127 \\ 
                         &           & 1.35621 &  0.834 &  0.204 &  0.886 &  0.233 &  0.515 &  0.130 \\ 
52353-0877-003 &  1.0489 & 0.81334 &  2.056 &  0.285 &  1.668 &  0.296 &  0.894 &  0.039 \\ 
52646-0964-177 &  2.1672 & 1.52887 &  1.045 &  0.159 &  1.048 &  0.198 &  0.616 &  0.073 \\ 
53119-1603-621 &  2.3286 & 0.81500 &  0.305 &  0.131 &  0.646 &  0.155 &  0.138 &  0.082 \\ 
                         &           & 1.25702 &  2.817 &  0.193 &  2.947 &  0.122 &  0.927 &  0.007 \\ 
52370-0596-412 &  1.3554 & 0.41384 &  1.185 &  0.369 &  1.837 &  0.415 &  0.683 &  0.179 \\ 
53377-1751-042 &  1.5088 & 0.56874 &  1.121 &  0.192 &  0.566 &  0.211 &  0.652 &  0.087 \\ 
53377-1751-156 &  1.8359 & 0.91123 &  3.046 &  0.170 &  2.513 &  0.166 &  0.934 &  0.006 \\ 
52353-0878-305 &  2.0140 & 0.58474 &  1.600 &  0.256 &  2.191 &  0.250 &  0.825 &  0.075 \\ 
53857-2489-215 &  2.1985 & 1.14913 &  1.433 &  0.271 &  1.074 &  0.283 &  0.781 &  0.110 \\ 
53466-2034-165 &  1.7260 & 1.55989 &  0.320 &  0.147 &  0.601 &  0.147 &  0.149 &  0.094 \\ 
53472-1990-004 &  1.7677 & 1.62716 &  0.687 &  0.202 &  0.311 &  0.203 &  0.424 &  0.149 \\ 
52370-0596-385 &  2.3161 & 2.08968 &  0.649 &  0.157 &  0.381 &  0.169 &  0.400 &  0.120 \\ 
53377-1751-527 &  1.8238 & 0.83857 &  0.315 &  0.123 &  0.222 &  0.136 &  0.146 &  0.080 \\ 
52286-0774-533 &  1.4916 & 0.71360 &  0.505 &  0.114 &  0.479 &  0.137 &  0.290 &  0.088 \\ 
                         &           & 1.23681 &  1.674 &  0.120 &  1.119 &  0.121 &  0.839 &  0.022 \\ 
52751-1221-432 &  1.9223 & 0.74533 &  2.361 &  0.112 &  1.972 &  0.125 &  0.913 &  0.004 \\ 
                         &           & 1.01541 &  1.766 &  0.096 &  1.549 &  0.098 &  0.854 &  0.016 \\ 
                         &           & 1.04801 &  0.500 &  0.113 &  0.268 &  0.117 &  0.286 &  0.088 \\ 
                         &           & 1.29481 &  0.491 &  0.076 &  0.372 &  0.083 &  0.279 &  0.059 \\ 
                         &           & 1.32530 &  2.900 &  0.086 &  2.686 &  0.097 &  0.929 &  0.003 \\ 
52374-0509-431 &  2.1726 & 0.61933 &  0.654 &  0.252 &  0.374 &  0.260 &  0.403 &  0.193 \\ 
52751-1221-476 &  1.2228 & 0.80220 &  3.645 &  0.124 &  3.203 &  0.130 &  0.948 &  0.002 \\ 
53792-2213-297 &  2.1016 & 0.78383 &  0.524 &  0.211 &  0.175 &  0.219 &  0.305 &  0.161 \\ 
                         &           & 0.81877 &  0.458 &  0.213 &  0.573 &  0.232 &  0.253 &  0.156 \\ 
52356-0581-455 &  1.4205 & 1.18585 &  0.987 &  0.127 &  1.034 &  0.152 &  0.592 &  0.062 \\ 
52370-0596-216 &  1.9524 & 1.24961 &  4.202 &  0.126 &  3.614 &  0.194 &  0.953 &  0.002 \\ 
54561-2708-176 &  2.4797 & 0.71126 &  0.827 &  0.161 &  0.876 &  0.159 &  0.511 &  0.100 \\ 
                         &           & 1.10796 &  1.007 &  0.264 &  0.487 &  0.174 &  0.600 &  0.141 \\ 
                         &           & 1.76678 &  3.732 &  0.216 &  4.097 &  0.328 &  0.943 &  0.006 \\ 
51900-0278-208 &  3.3999 & 1.96134 &  1.311 &  0.567 &  2.312 &  0.671 &  0.737 &  0.278 \\ 
53857-2489-479 &  1.0933 & 0.86946 &  1.239 &  0.230 &  0.725 &  0.228 &  0.709 &  0.108 \\ 
52356-0581-139 &  3.8118 & 1.33791 &  0.819 &  0.188 &  1.220 &  0.203 &  0.506 &  0.120 \\ 
54149-2488-026 &  1.9486 & 1.18119 &  0.389 &  0.168 & -0.011 &  0.192 &  0.200 &  0.117 \\ 
                         &           & 1.55182 &  1.925 &  0.131 &  1.684 &  0.136 &  0.876 &  0.019 \\ 
52356-0581-152 &  2.4072 & 1.30812 &  1.294 &  0.094 &  0.814 &  0.102 &  0.731 &  0.041 \\ 
52723-1004-223 &  1.8496 & 0.65388 &  0.796 &  0.148 &  0.711 &  0.160 &  0.492 &  0.093 \\ 
51929-0490-597 &  0.9580 & 0.83327 &  1.026 &  0.144 &  1.200 &  0.143 &  0.608 &  0.067 \\ 
53855-2491-400 &  2.0876 & 1.69612 &  0.561 &  0.125 &  0.443 &  0.146 &  0.334 &  0.098 \\ 
52751-1221-171 &  1.6627 & 1.33626 &  0.670 &  0.139 &  0.582 &  0.140 &  0.413 &  0.103 \\ 
                         &           & 1.37673 &  0.419 &  0.115 &  0.506 &  0.114 &  0.223 &  0.085 \\ 
53460-2092-398 &  2.2442 & 0.60702 &  0.844 &  0.188 &  0.774 &  0.187 &  0.521 &  0.117 \\ 
                         &           & 0.83749 &  2.610 &  0.145 &  2.159 &  0.154 &  0.919 &  0.004 \\ 
                         &           & 1.19862 &  0.484 &  0.098 &  0.904 &  0.131 &  0.273 &  0.076 \\ 
52370-0596-207 &  2.0709 & 1.82793 &  2.100 &  0.612 &  1.726 &  0.621 &  0.897 &  0.099 \\ 
52353-0878-344 &  1.7620 & 1.47044 &  0.391 &  0.068 &  0.575 &  0.075 &  0.201 &  0.050 \\ 
                         &           & 1.67687 &  1.202 &  0.098 &  0.871 &  0.083 &  0.691 &  0.047 \\ 
52374-0509-449 &  2.2252 & 0.74579 &  0.850 &  0.245 &  0.263 &  0.284 &  0.525 &  0.158 \\ 
54149-2488-024 &  1.7234 & 1.33196 &  0.719 &  0.099 &  0.381 &  0.120 &  0.444 &  0.066 \\ 
52286-0774-561 &  2.5754 & 0.63761 &  1.223 &  0.298 &  0.631 &  0.322 &  0.701 &  0.138 \\ 
                         &           & 0.87820 &  1.305 &  0.289 &  0.995 &  0.286 &  0.735 &  0.131 \\ 
53472-1990-603 &  1.7277 & 0.68627 &  0.961 &  0.419 &  1.960 &  0.467 &  0.580 &  0.261 \\ 
54526-2414-351 &  1.4763 & 0.59980 &  0.892 &  0.215 &  0.491 &  0.222 &  0.546 &  0.129 \\ 
                         &           & 0.61932 &  0.622 &  0.193 &  0.481 &  0.191 &  0.379 &  0.149 \\ 
53855-2491-409 &  4.2021 & 1.70105 &  2.149 &  0.338 &  1.592 &  0.437 &  0.900 &  0.040 \\ 
52378-0950-533 &  3.0248 & 1.38317 &  0.890 &  0.252 &  1.273 &  0.274 &  0.545 &  0.154 \\ 
53499-2030-390 &  0.4802 & 0.41432 &  0.500 &  0.171 &  0.656 &  0.184 &  0.286 &  0.131 \\ 
52374-0509-214 &  0.9788 & 0.50783 &  0.633 &  0.294 &  0.217 &  0.287 &  0.387 &  0.225 \\ 
53466-2034-161 &  1.3335 & 0.70272 &  0.791 &  0.214 &  1.108 &  0.240 &  0.489 &  0.144 \\ 
53499-2030-278 &  1.9449 & 1.62101 &  0.721 &  0.156 &  0.427 &  0.190 &  0.445 &  0.109 \\ 
53003-1439-324 &  1.8020 & 1.05152 &  3.344 &  0.227 &  2.159 &  0.255 &  0.948 &  0.010 \\ 
52641-1003-019 &  1.2034 & 0.57209 &  3.309 &  0.265 &  3.094 &  0.284 &  0.946 &  0.012 \\ 
52723-1004-414 &  2.4061 & 1.40590 &  0.856 &  0.172 &  1.101 &  0.193 &  0.528 &  0.107 \\ 
54179-2490-466 &  1.1377 & 0.93408 &  0.176 &  0.155 &  0.356 &  0.159 &  0.057 &  0.046 \\ 
53466-2034-125 &  1.6201 & 0.42623 &  0.785 &  0.319 &  0.316 &  0.289 &  0.485 &  0.226 \\ 
52373-0908-170 &  1.3407 & 0.85782 &  0.790 &  0.162 &  0.594 &  0.160 &  0.488 &  0.104 \\ 
52641-1003-028 &  2.2903 & 1.20842 &  0.942 &  0.158 &  0.846 &  0.154 &  0.571 &  0.087 \\ 
                         &           & 1.44386 &  0.646 &  0.169 &  0.745 &  0.167 &  0.397 &  0.129 \\ 
53852-2487-037 &  1.5391 & 0.38663 &  0.694 &  0.295 &  0.852 &  0.261 &  0.428 &  0.220 \\ 
                         &           & 0.83918 &  1.818 &  0.231 &  1.926 &  0.246 &  0.861 &  0.039 \\ 
53053-1363-029 &  1.1993 & 0.61748 &  1.020 &  0.208 &  0.779 &  0.204 &  0.605 &  0.104 \\ 
                         &           & 0.90785 &  0.666 &  0.227 &  0.518 &  0.257 &  0.410 &  0.172 \\ 
54149-2488-030 &  1.2005 & 0.93618 &  0.255 &  0.087 &  0.243 &  0.092 &  0.103 &  0.051 \\ 
52353-0877-106 &  1.1554 & 1.07407 &  1.274 &  0.309 &  0.799 &  0.302 &  0.723 &  0.141 \\ 
51900-0278-123 &  1.8075 & 0.91924 &  1.019 &  0.122 &  0.496 &  0.118 &  0.605 &  0.056 \\ 
52356-0581-149 &  1.6091 & 1.18036 &  4.263 &  0.172 &  3.865 &  0.168 &  0.953 &  0.002 \\ 
                         &           & 1.34509 &  2.029 &  0.152 &  1.961 &  0.167 &  0.891 &  0.021 \\ 
                         &           & 1.49399 &  0.360 &  0.125 &  0.694 &  0.148 &  0.178 &  0.087 \\ 
53714-2106-572 &  2.9174 & 2.02919 &  2.232 &  0.692 &  2.861 &  0.651 &  0.908 &  0.095 \\ 
52370-0596-427 &  2.1685 & 1.17025 &  1.367 &  0.162 &  1.066 &  0.172 &  0.759 &  0.066 \\ 
                         &           & 2.11481 &  1.673 &  0.282 &  1.255 &  0.340 &  0.839 &  0.072 \\ 
53786-2211-607 &  1.5687 & 1.15491 &  2.656 &  0.360 &  1.661 &  0.360 &  0.920 &  0.009 \\ 
52353-0877-068 &  2.7878 & 0.94835 &  0.876 &  0.157 &  1.150 &  0.219 &  0.538 &  0.094 \\ 
                         &           & 1.30825 &  0.491 &  0.162 &  0.921 &  0.167 &  0.279 &  0.123 \\ 
                         &           & 1.45849 &  1.063 &  0.187 &  0.395 &  0.171 &  0.624 &  0.086 \\ 
                         &           & 2.08868 &  1.288 &  0.324 &  0.772 &  0.364 &  0.729 &  0.147 \\ 
53078-1604-246 &  2.4686 & 0.73525 &  0.913 &  0.118 &  0.725 &  0.127 &  0.557 &  0.066 \\ 
                         &           & 1.01660 &  1.863 &  0.107 &  1.643 &  0.114 &  0.868 &  0.015 \\ 
                         &           & 1.78643 &  0.894 &  0.169 &  0.864 &  0.163 &  0.547 &  0.099 \\ 
53794-2214-301 &  1.9980 & 1.86484 &  2.906 &  0.264 &  2.589 &  0.358 &  0.929 &  0.010 \\ 
52646-0964-565 &  1.3579 & 0.80063 &  0.746 &  0.221 &  0.928 &  0.209 &  0.461 &  0.155 \\ 
53855-2491-183 &  1.6615 & 1.19210 &  0.392 &  0.239 &  0.817 &  0.286 &  0.202 &  0.159 \\ 
                         &           & 1.25695 &  0.695 &  0.749 &  0.824 &  0.242 &  0.429 &  0.418 \\ 
                         &           & 1.47446 &  1.617 &  0.246 &  1.410 &  0.215 &  0.829 &  0.068 \\ 
51929-0490-063 &  1.1701 & 0.94414 &  0.368 &  0.086 &  0.376 &  0.097 &  0.184 &  0.062 \\ 
52751-1221-123 &  1.6748 & 1.41099 &  0.878 &  0.221 &  0.883 &  0.246 &  0.539 &  0.135 \\ 
52641-1003-021 &  1.5998 & 1.43587 &  0.530 &  0.171 &  0.709 &  0.209 &  0.310 &  0.133 \\ 
52370-0596-219 &  1.5608 & 0.97250 &  0.989 &  0.088 &  0.837 &  0.088 &  0.592 &  0.042 \\ 
                         &           & 1.39904 &  1.364 &  0.060 &  0.973 &  0.071 &  0.758 &  0.023 \\ 
53786-2211-016 &  1.7747 & 1.69185 &  1.915 &  0.166 &  2.271 &  0.166 &  0.875 &  0.024 \\ 
52356-0581-508 &  1.5425 & 1.18382 &  1.091 &  0.081 &  0.773 &  0.085 &  0.638 &  0.037 \\ 
51929-0490-017 &  1.2353 & 1.00171 &  0.756 &  0.183 &  0.143 &  0.229 &  0.467 &  0.125 \\ 
                         &           & 1.12506 &  3.358 &  0.267 &  2.827 &  0.271 &  0.948 &  0.012 \\ 
53379-1752-356 &  1.4270 & 0.36578 &  1.302 &  0.324 &  1.258 &  0.388 &  0.734 &  0.146 \\ 
                         &           & 1.33257 &  3.315 &  0.244 &  2.065 &  0.325 &  0.947 &  0.011 \\ 
51900-0278-188 &  2.2767 & 1.85265 &  1.419 &  0.439 &  1.175 &  0.424 &  0.777 &  0.188 \\ 
52751-1221-495 &  1.5750 & 0.51266 &  1.707 &  0.234 &  0.783 &  0.247 &  0.844 &  0.051 \\ 
52723-1004-207 &  1.8183 & 0.58225 &  1.606 &  0.326 &  1.263 &  0.341 &  0.826 &  0.101 \\ 
                         &           & 1.36375 &  1.103 &  0.190 &  0.532 &  0.197 &  0.644 &  0.087 \\ 
                         &           & 1.73127 &  1.158 &  0.339 &  0.636 &  0.283 &  0.670 &  0.164 \\ 
51929-0490-068 &  1.4779 & 0.45893 &  0.487 &  0.195 &  0.440 &  0.184 &  0.275 &  0.146 \\ 
53053-1363-632 &  1.3617 & 0.40700 &  0.284 &  0.265 &  0.487 &  0.315 &  0.124 &  0.113 \\ 
53053-1363-058 &  1.0934 & 0.72790 &  2.827 &  0.208 &  2.569 &  0.217 &  0.927 &  0.007 \\ 
54526-2414-394 &  2.3188 & 1.14730 &  1.687 &  0.297 &  1.577 &  0.275 &  0.841 &  0.074 \\ 
54178-2492-339 &  0.8691 & 0.46361 &  0.635 &  0.091 &  0.463 &  0.096 &  0.389 &  0.068 \\ 
53855-2491-220 &  1.7832 & 0.47492 &  1.759 &  0.287 &  1.521 &  0.302 &  0.853 &  0.059 \\ 
                         &           & 1.60740 &  0.495 &  0.208 &  0.392 &  0.277 &  0.282 &  0.157 \\ 
53433-1980-300 &  0.8484 & 0.60077 &  0.469 &  0.164 &  1.212 &  0.175 &  0.261 &  0.123 \\ 
                         &           & 0.60496 &  1.199 &  0.174 &  0.344 &  0.177 &  0.690 &  0.082 \\ 
52374-0509-498 &  2.1205 & 0.66868 &  0.867 &  0.144 &  1.004 &  0.155 &  0.534 &  0.088 \\ 
52356-0581-554 &  1.6493 & 0.98359 &  0.529 &  0.086 &  0.222 &  0.087 &  0.308 &  0.068 \\ 
                         &           & 1.23670 &  1.926 &  0.085 &  1.933 &  0.086 &  0.877 &  0.012 \\ 
53466-2034-541 &  1.0086 & 0.50998 &  0.309 &  0.083 &  0.195 &  0.092 &  0.141 &  0.055 \\ 
                         &           & 0.57381 &  2.404 &  0.079 &  1.896 &  0.094 &  0.914 &  0.003 \\ 
                         &           & 0.70298 &  1.184 &  0.084 &  0.720 &  0.083 &  0.682 &  0.040 \\ 
52652-1011-038 &  0.9830 & 0.38453 &  2.443 &  0.570 &  1.265 &  0.569 &  0.915 &  0.046 \\ 
52286-0774-553 &  1.5210 & 0.43903 &  1.963 &  0.289 &  1.637 &  0.282 &  0.882 &  0.043 \\ 
53792-2213-475 &  2.5203 & 1.45738 &  0.699 &  0.106 &  0.501 &  0.110 &  0.431 &  0.073 \\ 
                         &           & 1.62405 &  0.694 &  0.132 &  0.423 &  0.123 &  0.428 &  0.094 \\ 
52652-1011-630 &  2.5999 & 0.83204 &  1.922 &  0.356 &  1.545 &  0.348 &  0.876 &  0.057 \\ 
                         &           & 0.83671 &  1.550 &  0.333 &  0.732 &  0.341 &  0.816 &  0.118 \\ 
51900-0278-460 &  0.9579 & 0.41786 &  2.014 &  0.265 &  1.477 &  0.258 &  0.889 &  0.037 \\ 
                         &           & 0.55184 &  1.144 &  0.198 &  1.198 &  0.211 &  0.663 &  0.089 \\ 
53377-1751-545 &  0.6955 & 0.57335 &  1.761 &  0.253 &  1.482 &  0.247 &  0.853 &  0.049 \\ 
53053-1363-032 &  2.5005 & 0.67754 &  1.344 &  0.251 &  0.849 &  0.246 &  0.750 &  0.112 \\ 
53054-1438-466 &  1.8931 & 1.09317 &  1.771 &  0.121 &  1.500 &  0.126 &  0.855 &  0.020 \\ 
                         &           & 1.19210 &  0.754 &  0.084 &  0.616 &  0.106 &  0.466 &  0.053 \\ 
52723-1004-415 &  3.3398 & 1.16941 &  3.534 &  0.278 &  3.654 &  0.311 &  0.950 &  0.006 \\ 
53792-2213-373 &  1.7953 & 1.56476 &  1.329 &  0.148 &  1.297 &  0.148 &  0.744 &  0.064 \\ 
53855-2491-428 &  2.3591 & 0.80892 &  0.831 &  0.132 &  0.900 &  0.160 &  0.513 &  0.082 \\ 
                         &           & 1.31781 &  0.279 &  0.078 &  0.624 &  0.128 &  0.120 &  0.049 \\ 
                         &           & 1.83342 &  0.505 &  0.147 &  0.330 &  0.138 &  0.290 &  0.113 \\ 
52723-1004-464 &  1.9496 & 1.06227 &  0.445 &  0.123 &  0.441 &  0.125 &  0.242 &  0.092 \\ 
                         &           & 1.53896 &  1.173 &  0.091 &  1.061 &  0.114 &  0.677 &  0.044 \\ 
54179-2490-137 &  1.6977 & 0.95089 &  0.933 &  0.281 &  0.537 &  0.284 &  0.567 &  0.166 \\ 
53003-1439-378 &  1.4489 & 1.06621 &  1.053 &  0.210 &  0.756 &  0.232 &  0.620 &  0.099 \\ 
53061-1364-431 &  2.2291 & 0.50358 &  1.642 &  0.298 &  1.068 &  0.310 &  0.833 &  0.083 \\ 
                         &           & 0.91877 &  1.175 &  0.257 &  0.522 &  0.270 &  0.678 &  0.118 \\ 
                         &           & 1.07909 &  0.653 &  0.300 &  0.799 &  0.317 &  0.402 &  0.230 \\ 
53003-1439-376 &  1.2578 & 0.54777 &  0.677 &  0.170 &  0.371 &  0.179 &  0.417 &  0.126 \\ 
                         &           & 1.03621 &  0.316 &  0.215 &  0.015 &  0.222 &  0.146 &  0.120 \\ 
53792-2213-231 &  1.7416 & 1.00657 &  0.256 &  0.171 &  0.331 &  0.169 &  0.104 &  0.082 \\ 
                         &           & 1.39931 &  0.283 &  0.090 &  0.264 &  0.100 &  0.123 &  0.056 \\ 
                         &           & 1.59806 &  0.666 &  0.115 &  0.524 &  0.211 &  0.410 &  0.084 \\ 
53078-1604-415 &  1.3783 & 0.40304 &  0.809 &  0.342 &  0.333 &  0.341 &  0.500 &  0.240 \\ 
52373-0908-158 &  1.9038 & 1.50611 &  1.306 &  0.184 &  0.828 &  0.180 &  0.736 &  0.083 \\ 
53792-2213-378 &  2.0885 & 1.51683 &  1.743 &  0.137 &  1.360 &  0.157 &  0.850 &  0.024 \\ 
52378-0950-060 &  1.0295 & 0.61328 &  3.445 &  0.350 &  3.127 &  0.356 &  0.951 &  0.014 \\ 
                         &           & 0.98426 &  0.902 &  0.246 &  0.595 &  0.256 &  0.552 &  0.147 \\ 
53377-1751-585 &  1.3271 & 0.57371 &  1.357 &  0.180 &  1.352 &  0.183 &  0.755 &  0.076 \\ 
52370-0596-477 &  1.4246 & 1.13910 &  0.464 &  0.082 &  0.356 &  0.093 &  0.257 &  0.063 \\ 
52379-0909-320 &  1.3996 & 0.74233 &  1.344 &  0.254 &  1.443 &  0.282 &  0.750 &  0.113 \\ 
54178-2492-368 &  1.9617 & 0.54489 &  0.511 &  0.114 &  0.188 &  0.115 &  0.294 &  0.089 \\ 
                         &           & 1.56243 &  0.451 &  0.083 &  0.588 &  0.089 &  0.247 &  0.063 \\ 
52373-0908-531 &  1.0646 & 0.81036 &  1.507 &  0.159 &  1.573 &  0.177 &  0.803 &  0.052 \\ 
53078-1604-224 &  1.8535 & 0.51731 &  1.867 &  0.268 &  0.438 &  0.291 &  0.868 &  0.043 \\ 
                         &           & 1.02296 &  0.368 &  0.152 &  0.482 &  0.213 &  0.184 &  0.104 \\ 
51900-0278-446 &  1.4924 & 1.27876 &  0.643 &  0.178 &  0.890 &  0.146 &  0.395 &  0.137 \\ 
                         &           & 1.32704 &  1.557 &  0.182 &  1.301 &  0.179 &  0.817 &  0.056 \\ 
53466-2034-562 &  1.7781 & 0.83735 &  1.410 &  0.080 &  0.919 &  0.085 &  0.774 &  0.028 \\ 
52751-1221-547 &  1.1580 & 0.69886 &  0.411 &  0.093 &  0.235 &  0.103 &  0.217 &  0.069 \\ 
53499-2030-250 &  1.8784 & 1.45076 &  1.860 &  0.189 &  1.480 &  0.266 &  0.867 &  0.029 \\ 
53377-1751-066 &  2.2006 & 0.44010 &  0.782 &  0.247 &  0.961 &  0.301 &  0.483 &  0.170 \\ 
                         &           & 1.92603 &  3.666 &  0.331 &  3.892 &  0.337 &  0.947 &  0.001 \\ 
53855-2491-422 &  3.2696 & 1.26794 &  0.416 &  0.102 &  0.098 &  0.154 &  0.221 &  0.076 \\ 
                         &           & 1.33179 &  1.698 &  0.093 &  1.811 &  0.102 &  0.843 &  0.017 \\ 
                         &           & 1.47542 &  0.097 &  0.105 &  0.247 &  0.117 &  0.026 &  0.015 \\ 
53499-2030-371 &  1.6272 & 1.07741 &  1.680 &  0.340 &  1.097 &  0.386 &  0.840 &  0.091 \\ 
53078-1604-207 &  1.2097 & 0.88989 &  1.289 &  0.237 &  0.847 &  0.242 &  0.729 &  0.110 \\ 
53469-1988-615 &  0.8571 & 0.43580 &  0.651 &  0.119 &  0.849 &  0.130 &  0.400 &  0.090 \\ 
54179-2490-096 &  1.4105 & 1.23975 &  1.441 &  0.230 &  1.455 &  0.264 &  0.784 &  0.089 \\ 
52374-0509-509 &  4.1170 & 2.11869 &  2.993 &  0.242 &  3.131 &  0.395 &  0.932 &  0.007 \\ 
53078-1604-421 &  1.7244 & 0.61165 &  1.289 &  0.167 &  1.156 &  0.196 &  0.729 &  0.076 \\ 
                         &           & 1.05751 &  2.713 &  0.191 &  2.645 &  0.221 &  0.923 &  0.005 \\ 
                         &           & 1.38840 &  1.065 &  0.134 &  0.343 &  0.128 &  0.626 &  0.059 \\ 
                         &           & 1.47282 &  0.886 &  0.154 &  1.161 &  0.166 &  0.543 &  0.091 \\ 
52649-1012-259 &  1.0053 & 0.55577 &  1.387 &  0.087 &  1.424 &  0.100 &  0.765 &  0.032 \\ 
53054-1438-481 &  1.5164 & 0.68345 &  2.249 &  0.269 &  1.977 &  0.255 &  0.909 &  0.025 \\ 
52649-1012-249 &  2.0510 & 0.66174 &  2.024 &  0.163 &  1.201 &  0.178 &  0.890 &  0.023 \\ 
52649-1012-330 &  1.3043 & 0.49032 &  0.638 &  0.234 &  0.427 &  0.235 &  0.391 &  0.180 \\ 
53469-1988-632 &  2.4233 & 1.32008 &  1.429 &  0.171 &  0.771 &  0.170 &  0.780 &  0.063 \\ 
53379-1752-313 &  1.0515 & 1.00633 &  1.452 &  0.312 &  0.922 &  0.365 &  0.788 &  0.127 \\ 
52723-1004-173 &  2.1075 & 1.69397 &  1.736 &  0.227 &  1.100 &  0.224 &  0.849 &  0.045 \\ 
52379-0909-321 &  1.5874 & 0.49221 &  0.551 &  0.286 &  0.726 &  0.287 &  0.326 &  0.216 \\ 
                         &           & 0.51222 &  0.510 &  0.254 &  1.271 &  0.272 &  0.294 &  0.190 \\ 
                         &           & 1.24088 &  1.723 &  0.181 &  1.635 &  0.198 &  0.847 &  0.034 \\ 
52353-0878-284 &  1.8404 & 1.68687 &  0.750 &  0.215 &  0.764 &  0.283 &  0.463 &  0.150 \\ 
                         &           & 1.71161 &  2.282 &  0.236 &  1.533 &  0.482 &  0.910 &  0.017 \\ 
52356-0581-053 &  1.8650 & 1.49830 &  1.131 &  0.226 &  0.572 &  0.219 &  0.657 &  0.104 \\ 
53789-2212-597 &  3.0029 & 1.30930 &  0.674 &  0.218 &  0.657 &  0.238 &  0.415 &  0.164 \\ 
54179-2490-097 &  3.0565 & 1.54148 &  0.263 &  0.164 &  0.550 &  0.204 &  0.109 &  0.083 \\ 
53078-1604-186 &  2.8984 & 1.18256 &  0.448 &  0.089 &  0.307 &  0.096 &  0.245 &  0.068 \\ 
                         &           & 1.62972 &  0.440 &  0.104 &  0.453 &  0.106 &  0.239 &  0.079 \\ 
53054-1438-419 &  2.7167 & 0.76880 &  0.842 &  0.206 &  1.231 &  0.184 &  0.520 &  0.130 \\ 
53046-1437-120 &  1.9991 & 1.42654 &  1.049 &  0.133 &  0.764 &  0.136 &  0.618 &  0.059 \\ 
                         &           & 1.47722 &  0.354 &  0.114 &  0.220 &  0.120 &  0.173 &  0.080 \\ 
54178-2492-280 &  1.8482 & 1.69275 &  1.088 &  0.273 &  1.127 &  0.258 &  0.636 &  0.133 \\ 
52373-0908-149 &  1.3463 & 0.37048 &  1.200 &  0.289 &  0.491 &  0.290 &  0.690 &  0.134 \\ 
                         &           & 1.13956 &  2.165 &  0.102 &  3.007 &  0.125 &  0.902 &  0.008 \\ 
52356-0581-615 &  1.9561 & 1.31565 &  1.195 &  0.169 &  0.726 &  0.193 &  0.688 &  0.079 \\ 
52646-0964-598 &  2.9549 & 0.80755 &  0.474 &  0.060 &  0.162 &  0.069 &  0.265 &  0.046 \\ 
                         &           & 0.86192 &  0.793 &  0.065 &  0.844 &  0.070 &  0.490 &  0.041 \\ 
                         &           & 1.93769 &  0.396 &  0.068 &  0.572 &  0.076 &  0.205 &  0.051 \\ 
51942-0491-320 &  2.1751 & 0.57272 &  0.509 &  0.154 &  0.406 &  0.146 &  0.293 &  0.119 \\ 
52751-1221-562 &  2.1319 & 1.08241 &  0.262 &  0.092 &  0.238 &  0.123 &  0.108 &  0.055 \\ 
                         &           & 1.39990 &  0.595 &  0.086 &  0.553 &  0.086 &  0.359 &  0.066 \\ 
                         &           & 1.65613 &  1.106 &  0.117 &  1.030 &  0.114 &  0.645 &  0.053 \\ 
53460-2092-210 &  1.5218 & 1.02921 &  3.289 &  0.194 &  2.167 &  0.219 &  0.945 &  0.009 \\ 
52723-1004-494 &  1.5846 & 0.94773 &  0.631 &  0.117 &  0.705 &  0.142 &  0.386 &  0.089 \\ 
52398-0951-342 &  1.8576 & 1.69959 &  1.778 &  0.407 &  0.922 &  0.506 &  0.856 &  0.096 \\ 
53379-1752-281 &  1.2299 & 1.02529 &  1.900 &  0.129 &  1.770 &  0.158 &  0.873 &  0.018 \\ 
52381-0510-324 &  1.9757 & 1.20546 &  1.412 &  0.281 &  1.673 &  0.330 &  0.774 &  0.117 \\ 
53469-1988-622 &  1.6547 & 1.37054 &  1.497 &  0.150 &  1.554 &  0.149 &  0.801 &  0.049 \\ 
52356-0581-621 &  2.2080 & 1.19371 &  0.971 &  0.135 &  0.557 &  0.169 &  0.585 &  0.069 \\ 
                         &           & 1.97269 &  1.294 &  0.261 &  1.888 &  0.394 &  0.731 &  0.120 \\ 
52295-0775-330 &  1.6973 & 0.82593 &  1.364 &  0.196 &  1.261 &  0.233 &  0.757 &  0.083 \\ 
                         &           & 1.17014 &  0.737 &  0.273 &  0.537 &  0.253 &  0.455 &  0.197 \\ 
52374-0509-043 &  1.7945 & 1.34603 &  1.583 &  0.249 &  0.834 &  0.221 &  0.822 &  0.075 \\ 
52370-0596-450 &  0.8283 & 0.52377 &  1.108 &  0.313 &  1.057 &  0.361 &  0.646 &  0.155 \\ 
54179-2490-531 &  1.6974 & 1.35601 &  0.947 &  0.199 &  0.541 &  0.208 &  0.574 &  0.112 \\ 
51900-0278-535 &  0.7603 & 0.56028 &  2.587 &  0.196 &  2.666 &  0.170 &  0.919 &  0.006 \\ 
53499-2030-425 &  1.3999 & 0.82847 &  1.971 &  0.145 &  2.045 &  0.145 &  0.883 &  0.020 \\ 
                         &           & 0.96973 &  0.767 &  0.125 &  0.635 &  0.131 &  0.474 &  0.080 \\ 
                         &           & 1.06130 &  0.568 &  0.169 &  0.194 &  0.196 &  0.338 &  0.132 \\ 
53857-2489-051 &  1.3769 & 0.61719 &  0.386 &  0.118 &  1.133 &  0.117 &  0.197 &  0.085 \\ 
                         &           & 0.70001 &  0.542 &  0.120 &  0.649 &  0.153 &  0.319 &  0.094 \\ 
52723-1004-124 &  1.7637 & 1.50115 &  0.712 &  0.292 &  1.027 &  0.286 &  0.440 &  0.216 \\ 
53855-2491-462 &  2.7605 & 2.01886 &  2.251 &  0.605 &  2.717 &  0.527 &  0.909 &  0.075 \\ 
53855-2491-153 &  2.1302 & 1.40314 &  0.020 &  0.183 &  0.159 &  0.200 &  0.011 &  0.000 \\ 
54561-2708-538 &  3.0353 & 1.48862 &  0.574 &  0.051 &  0.362 &  0.050 &  0.343 &  0.039 \\ 
54533-2872-303 &  2.9489 & 1.90923 &  3.499 &  0.266 &  2.331 &  0.268 &  0.950 &  0.007 \\ 
51900-0278-101 &  1.0591 & 0.40525 &  1.118 &  0.365 &  0.984 &  0.455 &  0.651 &  0.185 \\ 
                         &           & 0.89990 &  1.218 &  0.236 &  1.166 &  0.273 &  0.699 &  0.109 \\ 
52353-0878-368 &  1.2808 & 0.48350 &  0.791 &  0.109 &  0.713 &  0.126 &  0.488 &  0.068 \\ 
54179-2490-046 &  0.7549 & 0.58836 &  0.730 &  0.100 &  0.607 &  0.109 &  0.451 &  0.066 \\ 
54178-2492-207 &  1.6876 & 0.76079 &  1.388 &  0.099 &  0.859 &  0.113 &  0.766 &  0.036 \\ 
                         &           & 1.63194 &  0.201 &  0.087 &  0.180 &  0.092 &  0.071 &  0.040 \\ 
54179-2490-538 &  1.7557 & 0.91715 &  0.713 &  0.241 &  0.766 &  0.229 &  0.440 &  0.176 \\ 
53046-1437-549 &  1.6848 & 1.07627 &  2.264 &  0.333 &  1.367 &  0.375 &  0.910 &  0.032 \\ 
53794-2214-332 &  2.7693 & 1.52480 &  0.757 &  0.210 &  0.452 &  0.212 &  0.468 &  0.145 \\ 
52381-0510-290 &  2.1604 & 1.53377 &  0.823 &  0.081 &  0.826 &  0.101 &  0.508 &  0.050 \\ 
54179-2490-545 &  1.7488 & 0.67239 &  1.863 &  0.203 &  1.429 &  0.194 &  0.868 &  0.031 \\ 
                         &           & 0.69129 &  0.455 &  0.222 &  0.357 &  0.238 &  0.251 &  0.161 \\ 
53379-1752-284 &  3.4809 & 1.70222 &  1.835 &  0.065 &  1.740 &  0.075 &  0.864 &  0.009 \\ 
54115-2493-348 &  1.7226 & 1.34771 &  0.547 &  0.138 &  0.611 &  0.162 &  0.322 &  0.108 \\ 
52723-1004-090 &  1.8086 & 1.65571 &  2.410 &  0.412 &  2.131 &  0.440 &  0.914 &  0.028 \\ 
53857-2489-600 &  3.1880 & 1.74299 &  0.813 &  0.066 &  0.437 &  0.072 &  0.502 &  0.041 \\ 
                         &           & 2.13061 &  0.251 &  0.193 &  0.200 &  0.246 &  0.101 &  0.087 \\ 
52438-0965-328 &  1.2331 & 1.06294 &  2.784 &  0.427 &  2.903 &  0.415 &  0.926 &  0.013 \\ 
53078-1604-169 &  0.9730 & 0.56572 &  0.719 &  0.258 &  0.460 &  0.241 &  0.444 &  0.188 \\ 
52723-1004-154 &  2.8909 & 1.50837 &  1.217 &  0.137 &  1.345 &  0.128 &  0.698 &  0.066 \\ 
                         &           & 1.58868 &  0.775 &  0.160 &  0.772 &  0.156 &  0.479 &  0.105 \\ 
52356-0581-003 &  1.2132 & 0.77664 &  1.362 &  0.183 &  1.477 &  0.194 &  0.757 &  0.077 \\ 
54178-2492-499 &  2.4474 & 0.95901 &  2.494 &  0.391 &  1.556 &  0.428 &  0.917 &  0.020 \\ 
52373-0908-120 &  0.7667 & 0.46317 &  0.245 &  0.071 &  0.104 &  0.072 &  0.097 &  0.041 \\ 
53857-2489-606 &  3.5033 & 1.35529 &  1.405 &  0.358 &  1.094 &  0.365 &  0.772 &  0.155 \\ 
                         &           & 1.64104 &  2.492 &  0.353 &  3.876 &  0.492 &  0.917 &  0.017 \\ 
53794-2214-261 &  2.8340 & 1.43426 &  0.303 &  0.134 &  0.626 &  0.187 &  0.137 &  0.084 \\ 
54178-2492-197 &  1.9089 & 1.38418 &  1.558 &  0.213 &  1.191 &  0.211 &  0.817 &  0.067 \\ 
54536-2871-600 &  2.6512 & 1.39958 &  1.315 &  0.075 &  0.980 &  0.076 &  0.739 &  0.030 \\ 
52723-1004-158 &  2.0624 & 0.72667 &  3.613 &  0.268 &  3.452 &  0.284 &  0.948 &  0.001 \\ 
52353-0878-396 &  2.0750 & 1.13999 &  2.268 &  0.263 &  1.549 &  0.274 &  0.910 &  0.022 \\ 
                         &           & 1.53238 &  0.909 &  0.202 &  0.887 &  0.198 &  0.555 &  0.119 \\ 
53789-2212-622 &  1.9080 & 1.11983 &  1.193 &  0.207 &  1.186 &  0.206 &  0.687 &  0.096 \\ 
                         &           & 1.36759 &  1.175 &  0.146 &  0.324 &  0.159 &  0.678 &  0.068 \\ 
53003-1439-419 &  1.7438 & 0.86796 &  0.491 &  0.159 &  0.433 &  0.171 &  0.278 &  0.121 \\ 
                         &           & 1.31169 &  1.455 &  0.193 &  0.522 &  0.208 &  0.789 &  0.070 \\ 
                         &           & 1.47884 &  0.756 &  0.189 &  0.743 &  0.208 &  0.467 &  0.129 \\ 
52286-0774-019 &  2.1722 & 1.10598 &  0.978 &  0.348 &  0.496 &  0.280 &  0.588 &  0.202 \\ 
                         &           & 1.41752 &  0.394 &  0.131 &  0.236 &  0.150 &  0.203 &  0.095 \\ 
                         &           & 1.70095 &  0.731 &  0.149 &  0.757 &  0.176 &  0.451 &  0.102 \\ 
52438-0965-333 &  1.0792 & 0.84964 &  0.877 &  0.148 &  0.553 &  0.163 &  0.539 &  0.089 \\ 
54179-2490-595 &  1.8089 & 1.36776 &  3.667 &  0.253 &  2.517 &  0.226 &  0.947 &  0.003 \\ 
                         &           & 1.72501 &  2.036 &  0.407 &  1.272 &  0.368 &  0.892 &  0.061 \\ 
53499-2030-466 &  2.0506 & 1.44993 &  0.182 &  0.075 &  0.358 &  0.101 &  0.060 &  0.032 \\ 
52370-0596-458 &  1.4916 & 0.91359 &  0.605 &  0.156 &  0.690 &  0.161 &  0.367 &  0.121 \\ 
53857-2489-019 &  1.4389 & 0.51069 &  2.410 &  0.160 &  2.161 &  0.150 &  0.914 &  0.005 \\ 
52374-0509-080 &  1.5764 & 1.53261 &  0.997 &  0.145 &  1.510 &  0.170 &  0.596 &  0.070 \\ 
53857-2489-068 &  1.7004 & 0.67452 &  1.392 &  0.111 &  2.656 &  0.130 &  0.767 &  0.041 \\ 
53466-2034-581 &  0.9067 & 0.45199 &  0.169 &  0.092 &  0.158 &  0.098 &  0.053 &  0.034 \\ 
                         &           & 0.86408 &  0.624 &  0.075 &  0.520 &  0.081 &  0.381 &  0.056 \\ 
54169-2413-251 &  1.8714 & 0.54761 &  0.995 &  0.185 &  0.924 &  0.204 &  0.595 &  0.095 \\ 
                         &           & 0.94210 &  0.768 &  0.158 &  0.770 &  0.156 &  0.474 &  0.104 \\ 
                         &           & 1.67966 &  1.358 &  0.182 &  0.782 &  0.204 &  0.755 &  0.077 \\ 
54178-2492-140 &  1.0634 & 0.70687 &  1.406 &  0.091 &  1.332 &  0.091 &  0.772 &  0.033 \\ 
                         &           & 0.91921 &  1.216 &  0.088 &  0.989 &  0.085 &  0.698 &  0.042 \\ 
54179-2490-528 &  1.2899 & 1.00809 &  1.080 &  0.153 &  0.980 &  0.167 &  0.633 &  0.069 \\ 
53078-1604-146 &  1.1321 & 1.04532 &  0.311 &  0.184 &  0.252 &  0.206 &  0.143 &  0.108 \\ 
52286-0774-590 &  2.2328 & 1.39573 &  0.621 &  0.172 &  0.388 &  0.175 &  0.379 &  0.133 \\ 
53460-2092-143 &  0.4720 & 0.43348 &  0.450 &  0.310 &  0.694 &  0.327 &  0.247 &  0.208 \\ 
52374-0509-606 &  3.3486 & 1.46731 &  0.905 &  0.311 &  0.532 &  0.308 &  0.553 &  0.195 \\ 
51900-0278-009 &  1.5131 & 1.00523 &  0.691 &  0.260 &  0.834 &  0.277 &  0.426 &  0.194 \\ 
54115-2493-272 &  1.1771 & 0.53762 &  1.787 &  0.114 &  1.371 &  0.128 &  0.857 &  0.018 \\ 
53857-2489-007 &  1.6353 & 1.48106 &  0.303 &  0.085 &  0.358 &  0.124 &  0.137 &  0.056 \\ 
51900-0278-013 &  1.8207 & 0.64524 &  0.789 &  0.167 &  1.053 &  0.195 &  0.487 &  0.108 \\ 
53466-2034-582 &  2.7843 & 1.30542 &  1.529 &  0.206 &  1.283 &  0.250 &  0.810 &  0.067 \\ 
54533-2872-324 &  2.9987 & 1.81448 &  2.268 &  0.572 &  1.999 &  0.590 &  0.910 &  0.067 \\ 
                         &           & 2.08836 &  3.249 &  0.889 &  4.035 &  0.982 &  0.944 &  0.031 \\ 
52649-1012-210 &  3.1886 & 1.49261 &  3.595 &  0.173 &  2.953 &  0.213 &  0.949 &  0.002 \\ 
                         &           & 2.10962 &  2.004 &  0.362 &  1.577 &  0.363 &  0.887 &  0.054 \\ 
53794-2214-469 &  1.2585 & 0.56913 &  1.047 &  0.116 &  0.833 &  0.117 &  0.617 &  0.051 \\ 
                         &           & 1.20440 &  0.484 &  0.085 &  0.460 &  0.092 &  0.273 &  0.066 \\ 
52353-0878-379 &  1.7078 & 0.71942 &  0.413 &  0.162 &  0.515 &  0.192 &  0.218 &  0.118 \\ 
                         &           & 0.76442 &  1.143 &  0.160 &  0.876 &  0.186 &  0.662 &  0.073 \\ 
53466-2034-626 &  1.3290 & 0.58893 &  0.259 &  0.085 &  0.229 &  0.097 &  0.106 &  0.050 \\ 
                         &           & 1.17993 &  1.635 &  0.091 &  1.174 &  0.092 &  0.832 &  0.018 \\ 
53792-2213-459 &  1.7407 & 0.93450 &  0.358 &  0.254 &  0.133 &  0.286 &  0.176 &  0.149 \\ 
53460-2092-098 &  1.7397 & 1.14509 &  2.375 &  0.169 &  2.101 &  0.182 &  0.913 &  0.008 \\ 
54178-2492-403 &  1.6414 & 0.36722 &  2.124 &  0.283 &  1.923 &  0.307 &  0.899 &  0.034 \\ 
                         &           & 0.79491 &  2.805 &  0.141 &  2.727 &  0.145 &  0.926 &  0.006 \\ 
52378-0950-596 &  1.8876 & 1.55749 &  0.839 &  0.167 &  0.754 &  0.178 &  0.518 &  0.104 \\ 
                         &           & 1.63195 &  1.025 &  0.253 &  2.378 &  0.296 &  0.608 &  0.131 \\ 
                         &           & 1.63733 &  2.372 &  0.296 &  0.926 &  0.294 &  0.913 &  0.018 \\ 
53857-2489-029 &  1.6016 & 0.88406 &  1.364 &  0.263 &  1.480 &  0.310 &  0.758 &  0.115 \\ 
                         &           & 1.36270 &  0.686 &  0.160 &  0.510 &  0.173 &  0.423 &  0.117 \\ 
54169-2413-426 &  2.3495 & 1.06478 &  0.942 &  0.169 &  0.870 &  0.185 &  0.572 &  0.094 \\ 
                         &           & 1.62067 &  2.131 &  0.185 &  1.487 &  0.207 &  0.899 &  0.020 \\ 
                         &           & 1.67744 &  3.285 &  0.143 &  3.017 &  0.131 &  0.945 &  0.007 \\ 
54179-2490-007 &  2.0382 & 1.81880 &  0.801 &  0.300 &  0.461 &  0.326 &  0.495 &  0.209 \\ 
53379-1752-380 &  3.1455 & 1.10996 &  2.038 &  0.551 &  2.324 &  0.403 &  0.892 &  0.094 \\ 
                         &           & 1.13874 &  0.752 &  0.245 &  0.775 &  0.358 &  0.464 &  0.174 \\ 
                         &           & 1.28639\tablenotemark{a} &  2.142 &  0.159 &  3.641 &  0.147 &  0.900 &  0.016 \\ 
53466-2034-079 &  1.9558 & 0.65159\tablenotemark{a} &  1.208 &  0.202 &  1.165 &  0.228 &  0.694 &  0.094 \\ 
                         &           & 1.44268 &  1.233 &  0.208 &  1.022 &  0.185 &  0.706 &  0.098 \\ 
52381-0510-254 &  2.1043 & 0.55571 &  0.896 &  0.244 &  1.880 &  0.368 &  0.548 &  0.147 \\ 
                         &           & 0.75075 &  0.243 &  0.244 &  0.225 &  0.275 &  0.096 &  0.085 \\ 
                         &           & 1.12338 &  1.929 &  0.265 &  2.146 &  0.284 &  0.877 &  0.040 \\ 
53078-1604-152 &  2.7853 & 1.35103 &  1.395 &  0.164 &  1.002 &  0.178 &  0.768 &  0.063 \\ 
52723-1004-113 &  2.0000 & 1.53260 &  3.369 &  0.268 &  3.239 &  0.231 &  0.949 &  0.012 \\ 
52646-0964-616 &  2.1395 & 1.51591 &  0.824 &  0.129 &  0.681 &  0.157 &  0.509 &  0.080 \\ 
54178-2492-128 &  2.0868 & 1.40681 &  0.429 &  0.114 &  0.355 &  0.125 &  0.231 &  0.085 \\ 
                         &           & 1.78514 &  1.113 &  0.199 &  0.710 &  0.187 &  0.649 &  0.091 \\ 
52378-0950-001 &  1.7423 & 0.71157 &  1.823 &  0.368 &  2.097 &  0.419 &  0.862 &  0.073 \\ 
                         &           & 1.62004 &  1.984 &  0.400 &  1.574 &  0.390 &  0.885 &  0.062 \\ 
53499-2030-535 &  1.9674 & 0.45047 &  1.295 &  0.170 &  1.408 &  0.193 &  0.732 &  0.077 \\ 
                         &           & 0.80751 &  0.675 &  0.143 &  0.903 &  0.136 &  0.416 &  0.105 \\ 
                         &           & 1.05057 &  0.645 &  0.137 &  0.960 &  0.171 &  0.397 &  0.104 \\ 
                         &           & 1.45614 &  1.029 &  0.099 &  0.868 &  0.097 &  0.610 &  0.044 \\ 
51984-0279-330 &  3.9438 & 1.47971 &  0.680 &  0.112 &  0.759 &  0.134 &  0.419 &  0.080 \\ 
53499-2030-124 &  2.0107 & 1.74238 &  1.040 &  0.177 &  1.323 &  0.186 &  0.614 &  0.083 \\ 
53379-1752-212 &  1.5236 & 0.59135 &  0.747 &  0.219 &  1.014 &  0.228 &  0.462 &  0.154 \\ 
53794-2214-410 &  1.6755 & 1.01267 &  1.292 &  0.227 &  0.809 &  0.242 &  0.730 &  0.105 \\ 
54533-2872-363 &  0.5754 & 0.51278 &  0.183 &  0.093 &  0.194 &  0.092 &  0.061 &  0.038 \\ 
54178-2492-501 &  1.9119 & 0.69727 &  1.779 &  0.178 &  1.648 &  0.178 &  0.856 &  0.030 \\ 
                         &           & 1.68677 &  0.832 &  0.160 &  0.835 &  0.192 &  0.514 &  0.100 \\ 
53054-1438-444 &  2.2259 & 1.94240 &  2.008 &  0.346 &  1.450 &  0.328 &  0.888 &  0.051 \\ 
52353-0878-364 &  1.1935 & 0.55203 &  0.787 &  0.094 &  0.364 &  0.109 &  0.486 &  0.059 \\ 
                         &           & 0.61310 &  0.238 &  0.083 &  0.313 &  0.089 &  0.093 &  0.048 \\ 
51900-0278-595 &  1.4327 & 1.24214 &  2.646 &  0.142 &  2.362 &  0.308 &  0.920 &  0.003 \\ 
53794-2214-213 &  0.9255 & 0.71772 &  3.044 &  0.374 &  2.945 &  0.356 &  0.934 &  0.013 \\ 
53003-1439-121 &  1.8351 & 0.98454 &  1.208 &  0.126 &  1.130 &  0.164 &  0.694 &  0.060 \\ 
54533-2872-298 &  2.5980 & 2.03252 &  1.589 &  0.250 &  0.679 &  0.400 &  0.823 &  0.075 \\ 
52326-0835-398 &  1.6735 & 1.08733 &  0.338 &  0.248 &  0.304 &  0.242 &  0.162 &  0.138 \\ 
52370-0596-540 &  2.0349 & 0.71470 &  1.560 &  0.233 &  0.952 &  0.235 &  0.818 &  0.074 \\ 
                         &           & 1.12956 &  1.381 &  0.299 &  1.505 &  0.284 &  0.763 &  0.130 \\ 
52438-0965-326 &  1.0908 & 0.61209 &  0.373 &  0.119 &  0.261 &  0.126 &  0.188 &  0.085 \\ 
52374-0509-025 &  1.1839 & 0.73450 &  0.611 &  0.281 &  0.935 &  0.353 &  0.371 &  0.215 \\ 
52295-0775-381 &  1.8301 & 0.75700 &  2.146 &  0.565 &  1.127 &  0.565 &  0.900 &  0.079 \\ 
51900-0278-065 &  1.1178 & 0.65794 &  0.646 &  0.083 &  0.654 &  0.083 &  0.397 &  0.062 \\ 
53855-2491-084 &  1.7677 & 0.67150 &  1.106 &  0.188 &  1.157 &  0.220 &  0.645 &  0.086 \\ 
54179-2490-620 &  1.7288 & 0.92734 &  1.616 &  0.179 &  1.717 &  0.205 &  0.828 &  0.046 \\ 
54178-2492-502 &  2.1668 & 0.57898 &  2.873 &  0.154 &  2.451 &  0.159 &  0.928 &  0.005 \\ 
                         &           & 1.09163 &  0.394 &  0.198 &  0.200 &  0.226 &  0.203 &  0.135 \\ 
                         &           & 1.46959 &  0.696 &  0.162 &  0.178 &  0.164 &  0.429 &  0.116 \\ 
                         &           & 1.68740 &  0.633 &  0.133 &  0.227 &  0.160 &  0.388 &  0.101 \\ 
52370-0596-499 &  1.7162 & 0.81143 &  3.363 &  0.406 &  2.893 &  0.410 &  0.948 &  0.017 \\ 
                         &           & 0.96695 &  1.070 &  0.380 &  0.951 &  0.385 &  0.628 &  0.203 \\ 
54178-2492-155 &  1.7558 & 0.64822 &  1.913 &  0.193 &  2.144 &  0.213 &  0.875 &  0.028 \\ 
52723-1004-073 &  1.2475 & 0.70718 &  1.320 &  0.167 &  1.022 &  0.205 &  0.741 &  0.074 \\ 
52370-0596-483 &  0.5703 & 0.51573 &  0.270 &  0.073 &  0.177 &  0.074 &  0.113 &  0.045 \\ 
53054-1438-176 &  2.1659 & 0.80915 &  0.675 &  0.255 &  0.849 &  0.278 &  0.416 &  0.193 \\ 
53379-1752-200 &  1.5012 & 1.21188 &  1.292 &  0.229 &  1.118 &  0.244 &  0.730 &  0.106 \\ 
53078-1604-527 &  1.4936 & 1.05893 &  0.805 &  0.290 &  1.014 &  0.372 &  0.497 &  0.200 \\ 
                         &           & 1.15028 &  1.996 &  0.263 &  1.885 &  0.258 &  0.886 &  0.037 \\ 
                         &           & 1.42324 &  0.179 &  0.200 &  0.407 &  0.204 &  0.059 &  0.048 \\ 
52326-0835-241 &  1.8447 & 1.47238 &  0.360 &  0.135 &  0.395 &  0.174 &  0.177 &  0.093 \\ 
                         &           & 1.65042 &  3.354 &  0.209 &  3.565 &  0.208 &  0.948 &  0.009 \\ 
52763-1222-337 &  2.2828 & 1.18391 &  1.123 &  0.200 &  1.140 &  0.218 &  0.653 &  0.091 \\ 
53786-2107-198 &  1.7873 & 0.82248 &  1.088 &  0.181 &  0.470 &  0.176 &  0.637 &  0.083 \\ 
52370-0596-191 &  1.6990 & 0.60896 &  1.820 &  0.557 &  1.653 &  0.566 &  0.862 &  0.142 \\ 
54178-2492-519 &  1.5977 & 1.20633 &  0.978 &  0.131 &  0.629 &  0.148 &  0.588 &  0.065 \\ 
54178-2492-153 &  1.2654 & 0.94137 &  0.807 &  0.197 &  0.991 &  0.236 &  0.499 &  0.128 \\ 
52398-0951-399 &  1.2121 & 0.71228 &  0.862 &  0.154 &  0.531 &  0.160 &  0.531 &  0.094 \\ 
53786-2107-200 &  1.8854 & 1.27128 &  0.646 &  0.199 &  0.831 &  0.236 &  0.397 &  0.153 \\ 
                         &           & 1.54188 &  0.298 &  0.183 &  0.738 &  0.225 &  0.134 &  0.102 \\ 
53786-2107-197 &  2.5037 & 0.89576 &  0.637 &  0.152 &  0.425 &  0.153 &  0.391 &  0.116 \\ 
53499-2030-530 &  3.3464 & 1.44123 &  0.618 &  0.177 &  0.989 &  0.170 &  0.376 &  0.137 \\ 
53792-2213-049 &  1.7874 & 0.61456 &  0.257 &  0.093 &  0.444 &  0.111 &  0.104 &  0.055 \\ 
                         &           & 1.68218 &  0.816 &  0.129 &  1.049 &  0.158 &  0.504 &  0.081 \\ 
52707-1013-355 &  1.9718 & 1.38646 &  0.266 &  0.127 &  0.397 &  0.155 &  0.111 &  0.073 \\ 
53433-1980-432 &  1.8438 & 0.82457 &  0.296 &  0.087 &  0.156 &  0.086 &  0.132 &  0.056 \\ 
                         &           & 1.53674 &  0.984 &  0.079 &  0.724 &  0.082 &  0.590 &  0.038 \\ 
54179-2490-023 &  2.0620 & 1.46164 &  0.911 &  0.201 &  0.744 &  0.225 &  0.556 &  0.118 \\ 
51984-0279-251 &  1.4885 & 1.12821 &  0.445 &  0.155 &  0.441 &  0.152 &  0.242 &  0.115 \\ 
54178-2492-144 &  1.0531 & 0.52608 &  1.665 &  0.197 &  1.388 &  0.213 &  0.837 &  0.045 \\ 
53379-1752-168 &  1.7353 & 1.29994 &  0.210 &  0.118 &  0.124 &  0.129 &  0.076 &  0.053 \\ 
53003-1439-087 &  2.1834 & 0.53888 &  1.056 &  0.089 &  1.140 &  0.103 &  0.621 &  0.038 \\ 
                         &           & 0.79499 &  0.736 &  0.076 &  0.565 &  0.081 &  0.454 &  0.048 \\ 
54178-2492-086 &  1.6910 & 0.55307 &  0.548 &  0.133 &  0.457 &  0.161 &  0.324 &  0.104 \\ 
                         &           & 0.82772 &  0.783 &  0.097 &  0.475 &  0.104 &  0.484 &  0.061 \\ 
52378-0950-590 &  1.4367 & 1.27326 &  1.184 &  0.172 &  1.109 &  0.177 &  0.682 &  0.080 \\ 
54178-2492-539 &  1.2117 & 0.83217 &  1.677 &  0.114 &  1.193 &  0.125 &  0.839 &  0.021 \\ 
53003-1439-529 &  1.2594 & 0.51214 &  1.149 &  0.178 &  0.311 &  0.184 &  0.665 &  0.081 \\ 
52381-0510-411 &  1.1639 & 0.80312 &  0.663 &  0.295 &  0.668 &  0.308 &  0.408 &  0.225 \\ 
53379-1752-407 &  2.1327 & 0.48452 &  0.530 &  0.174 &  0.501 &  0.223 &  0.309 &  0.135 \\ 
                         &           & 1.13862 &  0.247 &  0.118 &  0.390 &  0.124 &  0.098 &  0.063 \\ 
54526-2414-245 &  2.8984 & 0.82709 &  1.154 &  0.141 &  0.885 &  0.175 &  0.668 &  0.065 \\ 
                         &           & 1.08555 &  2.370 &  0.189 &  1.914 &  0.227 &  0.913 &  0.010 \\ 
53078-1604-550 &  1.4264 & 1.28523 &  0.815 &  0.193 &  0.279 &  0.204 &  0.504 &  0.124 \\ 
51984-0279-262 &  0.9559 & 0.56148 &  5.335 &  0.554 &  4.387 &  0.498 &  0.938 &  0.009 \\ 
                         &           & 0.79816 &  2.244 &  0.263 &  1.935 &  0.288 &  0.909 &  0.024 \\ 
53499-2030-553 &  3.0368 & 0.91602 &  2.547 &  0.522 &  2.001 &  0.540 &  0.919 &  0.029 \\ 
52381-0510-214 &  1.0747 & 0.94195 &  1.604 &  0.232 &  0.851 &  0.271 &  0.826 &  0.066 \\ 
54178-2492-156 &  3.1400 & 1.22763 &  5.515 &  0.582 &  1.857 &  0.574 &  0.939 &  0.006 \\ 
53786-2107-187 &  1.7061 & 0.89379 &  0.823 &  0.136 &  0.578 &  0.143 &  0.508 &  0.085 \\ 
52286-0774-631 &  1.7706 & 1.37238 &  1.671 &  0.143 &  1.524 &  0.132 &  0.838 &  0.029 \\ 
                         &           & 1.66659 &  0.417 &  0.127 &  0.722 &  0.183 &  0.221 &  0.094 \\ 
52723-1004-603 &  2.0259 & 0.62753 &  0.940 &  0.173 &  1.051 &  0.222 &  0.571 &  0.097 \\ 
                         &           & 0.92577 &  0.351 &  0.169 &  0.355 &  0.185 &  0.170 &  0.110 \\ 
                         &           & 1.32091 &  1.032 &  0.158 &  0.760 &  0.208 &  0.611 &  0.074 \\ 
53078-1604-604 &  1.2189 & 0.74548 &  0.278 &  0.072 &  0.195 &  0.083 &  0.119 &  0.045 \\ 
52379-0909-251 &  2.5396 & 1.02798 &  1.583 &  0.229 &  1.024 &  0.271 &  0.822 &  0.068 \\ 
52370-0596-085 &  2.0636 & 1.00817 &  1.312 &  0.205 &  0.690 &  0.248 &  0.738 &  0.092 \\ 
                         &           & 1.45514 &  0.385 &  0.205 &  0.306 &  0.180 &  0.197 &  0.138 \\ 
53112-1617-341 &  1.6077 & 1.22631 &  1.096 &  0.154 &  1.019 &  0.179 &  0.640 &  0.069 \\ 
                         &           & 1.25929 &  2.239 &  0.170 &  1.523 &  0.173 &  0.908 &  0.013 \\ 
53467-2111-316 &  1.8187 & 0.97739 &  1.338 &  0.251 &  0.688 &  0.316 &  0.748 &  0.112 \\ 
53499-2030-041 &  3.1804 & 1.12908 &  1.347 &  0.244 &  1.279 &  0.231 &  0.751 &  0.108 \\ 
53112-1617-323 &  1.3122 & 0.62365 &  1.182 &  0.220 &  1.244 &  0.229 &  0.681 &  0.101 \\ 
                         &           & 1.20569 &  0.659 &  0.192 &  1.047 &  0.214 &  0.406 &  0.146 \\ 
53794-2214-173 &  1.4256 & 0.52311 &  1.937 &  0.255 &  1.793 &  0.256 &  0.878 &  0.038 \\ 
53786-2107-473 &  1.2370 & 0.39380 &  0.631 &  0.249 &  0.659 &  0.285 &  0.386 &  0.191 \\ 
54179-2490-603 &  1.7596 & 1.40379 &  0.264 &  0.141 &  0.406 &  0.154 &  0.109 &  0.076 \\ 
53112-1617-320 &  1.7195 & 0.56126 &  0.826 &  0.120 &  0.261 &  0.123 &  0.510 &  0.074 \\ 
                         &           & 1.18304 &  0.242 &  0.085 &  0.267 &  0.103 &  0.095 &  0.049 \\ 
                         &           & 1.61225 &  1.142 &  0.113 &  0.778 &  0.142 &  0.662 &  0.052 \\ 
                         &           & 1.61899 &  0.690 &  0.120 &  0.521 &  0.137 &  0.425 &  0.085 \\ 
54179-2490-601 &  2.0327 & 0.94614 &  0.696 &  0.166 &  0.547 &  0.171 &  0.429 &  0.120 \\ 
51984-0279-240 &  1.2673 & 0.91610 &  0.354 &  0.134 &  0.346 &  0.138 &  0.173 &  0.091 \\ 
                         &           & 1.12165 &  0.271 &  0.118 &  0.529 &  0.144 &  0.114 &  0.071 \\ 
52326-0835-204 &  2.0376 & 1.28088 &  0.631 &  0.155 &  0.630 &  0.181 &  0.385 &  0.119 \\ 
                         &           & 1.57193 &  0.392 &  0.156 &  0.386 &  0.162 &  0.202 &  0.110 \\ 
54115-2493-202 &  1.2302 & 1.01900 &  1.693 &  0.266 &  1.122 &  0.280 &  0.842 &  0.063 \\ 
53786-2107-408 &  1.7835 & 1.51191 &  0.639 &  0.151 &  0.685 &  0.154 &  0.392 &  0.115 \\ 
53379-1752-158 &  0.7486 & 0.63675 &  0.600 &  0.138 &  0.821 &  0.148 &  0.363 &  0.107 \\ 
53433-1980-186 &  1.6704 & 1.37734 &  0.706 &  0.133 &  0.676 &  0.141 &  0.435 &  0.093 \\ 
54174-2494-355 &  0.7734 & 0.73133 &  0.401 &  0.123 &  0.271 &  0.122 &  0.209 &  0.090 \\ 
53794-2214-498 &  0.8193 & 0.59303 &  0.792 &  0.332 &  0.636 &  0.349 &  0.489 &  0.235 \\ 
53460-2092-579 &  1.1495 & 1.03185 &  1.060 &  0.120 &  0.773 &  0.133 &  0.623 &  0.053 \\ 
54561-2874-264 &  2.5661 & 0.70311 &  0.283 &  0.118 &  0.709 &  0.123 &  0.123 &  0.072 \\ 
                         &           & 2.16774 &  1.101 &  0.225 &  1.014 &  0.367 &  0.643 &  0.104 \\ 
53792-2213-067 &  0.6805 & 0.53368 &  2.410 &  0.271 &  2.383 &  0.253 &  0.914 &  0.014 \\ 
53786-2107-495 &  1.4550 & 1.06224 &  0.509 &  0.157 &  0.450 &  0.161 &  0.293 &  0.121 \\ 
                         &           & 1.09849 &  0.762 &  0.169 &  0.575 &  0.161 &  0.471 &  0.113 \\ 
53794-2214-482 &  1.3063 & 1.15955 &  2.428 &  0.176 &  1.685 &  0.198 &  0.915 &  0.006 \\ 
53084-1440-386 &  1.1166 & 0.91821 &  0.764 &  0.348 &  0.912 &  0.413 &  0.472 &  0.251 \\ 
51942-0491-368 &  0.9404 & 0.69818 &  1.857 &  0.119 &  1.668 &  0.122 &  0.867 &  0.017 \\ 
                         &           & 0.76137 &  1.069 &  0.106 &  0.658 &  0.114 &  0.627 &  0.046 \\ 
54178-2492-556 &  2.0692 & 1.27312 &  2.249 &  0.130 &  1.890 &  0.123 &  0.909 &  0.011 \\ 
51984-0279-435 &  1.3315 & 0.86672 &  0.422 &  0.135 &  0.481 &  0.186 &  0.225 &  0.099 \\ 
51984-0279-181 &  1.9605 & 1.47244 &  0.817 &  0.170 &  0.627 &  0.166 &  0.504 &  0.107 \\ 
                         &           & 1.80148 &  0.730 &  0.207 &  1.324 &  0.428 &  0.451 &  0.146 \\ 
54115-2493-410 &  0.9811 & 0.88576 &  0.266 &  0.070 &  0.197 &  0.076 &  0.111 &  0.042 \\ 
52649-1012-449 &  1.1874 & 0.70262 &  1.121 &  0.238 &  0.395 &  0.239 &  0.652 &  0.110 \\ 
                         &           & 0.75754 &  1.844 &  0.214 &  1.612 &  0.228 &  0.865 &  0.034 \\ 
52295-0775-385 &  1.5458 & 0.61418 &  0.883 &  0.249 &  0.571 &  0.262 &  0.541 &  0.154 \\ 
54169-2413-494 &  2.6214 & 0.98497\tablenotemark{a} &  1.357 &  0.216 &  1.499 &  0.413 &  0.755 &  0.093 \\ 
51984-0279-187 &  1.3473 & 0.77398 &  0.608 &  0.135 &  0.192 &  0.128 &  0.369 &  0.104 \\ 
53003-1439-571 &  1.6241 & 0.91977 &  1.053 &  0.192 &  0.958 &  0.264 &  0.620 &  0.089 \\ 
53003-1439-572 &  1.6231 & 1.40400 &  0.495 &  0.123 &  0.544 &  0.150 &  0.281 &  0.095 \\ 
53062-1605-320 &  0.9919 & 0.60274 &  2.512 &  0.115 &  2.445 &  0.120 &  0.918 &  0.004 \\ 
52381-0510-140 &  1.5089 & 0.81716 &  0.369 &  0.152 &  0.435 &  0.159 &  0.185 &  0.104 \\ 
53379-1752-496 &  4.2876 & 1.52005 &  1.293 &  0.205 &  1.078 &  0.224 &  0.731 &  0.095 \\ 
51942-0491-363 &  1.2876 & 0.81849 &  0.941 &  0.167 &  0.788 &  0.208 &  0.571 &  0.093 \\ 
53078-1604-590 &  1.5990 & 0.79397 &  1.181 &  0.297 &  0.926 &  0.293 &  0.681 &  0.139 \\ 
52707-1013-281 &  1.8837 & 1.51483 &  0.520 &  0.259 &  0.521 &  0.261 &  0.301 &  0.194 \\ 
54178-2492-065 &  1.4905 & 1.36960 &  2.685 &  0.097 &  2.485 &  0.114 &  0.922 &  0.003 \\ 
52353-0878-407 &  2.9966 & 1.41378 &  0.828 &  0.219 &  1.088 &  0.276 &  0.511 &  0.142 \\ 
53379-1752-519 &  2.7190 & 1.88256 &  1.400 &  0.264 &  1.295 &  0.266 &  0.770 &  0.111 \\ 
54115-2493-408 &  1.5065 & 0.73357 &  0.657 &  0.063 &  0.467 &  0.058 &  0.405 &  0.046 \\ 
53061-1364-090 &  1.5686 & 1.00880 &  1.946 &  0.383 &  1.850 &  0.432 &  0.879 &  0.061 \\ 
52378-0950-601 &  2.2344 & 1.89419 &  2.068 &  0.141 &  1.753 &  0.158 &  0.895 &  0.018 \\ 
52378-0950-023 &  2.1208 & 1.36908 &  0.875 &  0.164 &  1.272 &  0.181 &  0.538 &  0.099 \\ 
53078-1604-035 &  1.2734 & 0.64413 &  2.487 &  0.246 &  2.048 &  0.264 &  0.917 &  0.008 \\ 
54178-2492-073 &  1.8574 & 0.70177 &  1.241 &  0.178 &  1.387 &  0.184 &  0.710 &  0.085 \\ 
                         &           & 1.27612 &  0.917 &  0.206 &  0.761 &  0.168 &  0.559 &  0.120 \\ 
                         &           & 1.55891 &  1.328 &  0.154 &  1.110 &  0.165 &  0.744 &  0.067 \\ 
                         &           & 1.80810 &  0.934 &  0.280 &  0.615 &  0.269 &  0.568 &  0.165 \\ 
52326-0835-485 &  1.6657 & 0.72707 &  1.231 &  0.169 &  1.313 &  0.212 &  0.705 &  0.081 \\ 
52763-1222-256 &  1.8784 & 1.44848 &  1.556 &  0.221 &  1.141 &  0.256 &  0.817 &  0.070 \\ 
54178-2492-075 &  2.2282 & 1.54532 &  1.140 &  0.137 &  1.267 &  0.161 &  0.661 &  0.063 \\ 
53792-2213-578 &  2.4040 & 1.52037 &  1.542 &  0.182 &  0.285 &  0.219 &  0.813 &  0.057 \\ 
53062-1365-311 &  1.6285 & 1.00533 &  1.149 &  0.314 &  1.606 &  0.391 &  0.666 &  0.150 \\ 
53062-1605-312 &  1.4362 & 1.06734 &  0.736 &  0.170 &  0.273 &  0.190 &  0.454 &  0.118 \\ 
52381-0510-445 &  1.3760 & 0.91192 &  1.477 &  0.250 &  1.497 &  0.219 &  0.795 &  0.092 \\ 
                         &           & 0.95698 &  2.762 &  0.218 &  2.334 &  0.238 &  0.926 &  0.007 \\ 
53084-1440-388 &  1.8381 & 1.46935 &  4.985 &  0.122 &  5.796 &  0.138 &  0.944 &  0.002 \\ 
53112-1617-260 &  1.0392 & 0.40745 &  1.398 &  0.252 &  0.751 &  0.293 &  0.769 &  0.105 \\ 
54178-2496-354 &  2.4313 & 0.58791 &  1.021 &  0.090 &  0.993 &  0.091 &  0.606 &  0.040 \\ 
                         &           & 1.52367 &  0.685 &  0.078 &  0.412 &  0.075 &  0.422 &  0.054 \\ 
53794-2214-087 &  1.4940 & 0.46750 &  1.531 &  0.239 &  1.568 &  0.259 &  0.810 &  0.080 \\ 
52381-0510-446 &  0.8619 & 0.77732 &  1.184 &  0.338 &  0.667 &  0.382 &  0.682 &  0.160 \\ 
52326-0835-100 &  2.8429 & 2.11348 &  2.350 &  0.437 &  1.437 &  0.403 &  0.912 &  0.038 \\ 
53061-1364-081 &  1.7861 & 1.73479 &  3.149 &  0.301 &  2.620 &  0.251 &  0.939 &  0.012 \\ 
54178-2492-570 &  1.8319 & 0.55714\tablenotemark{a} &  1.691 &  0.083 &  0.233 &  0.118 &  0.842 &  0.015 \\ 
53003-1439-612 &  1.5518 & 1.13901 &  1.714 &  0.269 &  1.598 &  0.279 &  0.846 &  0.060 \\ 
53084-1440-303 &  1.4069 & 0.60917 &  1.531 &  0.247 &  1.165 &  0.266 &  0.810 &  0.083 \\ 
52326-0835-517 &  2.1301 & 0.58656 &  0.879 &  0.258 &  0.591 &  0.271 &  0.540 &  0.161 \\ 
53792-2213-018 &  1.5237 & 1.26856 &  0.399 &  0.184 &  0.618 &  0.215 &  0.207 &  0.128 \\ 
52370-0596-159 &  1.7458 & 1.50398 &  0.829 &  0.120 &  0.645 &  0.123 &  0.512 &  0.074 \\ 
54505-2873-358 &  2.1977 & 0.70978 &  0.183 &  0.090 &  0.170 &  0.110 &  0.061 &  0.037 \\ 
                         &           & 1.49541 &  0.974 &  0.102 &  0.967 &  0.110 &  0.586 &  0.050 \\ 
52381-0510-549 &  1.7496 & 0.96590 &  2.206 &  0.289 &  1.847 &  0.315 &  0.905 &  0.030 \\ 
52326-0835-458 &  1.5900 & 1.07514 &  2.374 &  0.218 &  1.678 &  0.249 &  0.913 &  0.012 \\ 
                         &           & 1.43311 &  0.456 &  0.109 &  0.450 &  0.132 &  0.251 &  0.083 \\ 
53467-2111-381 &  2.1054 & 0.66122 &  1.689 &  0.228 &  1.366 &  0.218 &  0.841 &  0.051 \\ 
                         &           & 1.48217 &  0.977 &  0.221 &  1.372 &  0.256 &  0.587 &  0.120 \\ 
53855-2491-634 &  2.4550 & 0.60232 &  1.520 &  0.288 &  0.737 &  0.302 &  0.807 &  0.101 \\ 
52295-0775-253 &  1.4634 & 0.64694 &  1.264 &  0.290 &  0.847 &  0.265 &  0.720 &  0.134 \\ 
53379-1752-533 &  2.3737 & 0.96496 &  0.871 &  0.179 &  0.933 &  0.209 &  0.536 &  0.109 \\ 
53855-2491-607 &  1.3184 & 1.15419 &  0.312 &  0.143 &  0.503 &  0.160 &  0.143 &  0.090 \\ 
53061-1364-569 &  0.9530 & 0.60432 &  0.781 &  0.125 &  0.471 &  0.181 &  0.482 &  0.078 \\ 
54175-2495-303 &  2.4585 & 0.62041 &  0.282 &  0.109 &  0.275 &  0.121 &  0.122 &  0.067 \\ 
                         &           & 1.40831 &  0.131 &  0.061 &  0.231 &  0.076 &  0.036 &  0.019 \\ 
                         &           & 1.71190 &  1.352 &  0.092 &  0.964 &  0.167 &  0.753 &  0.035 \\ 
52763-1222-260 &  1.7234 & 1.57635 &  1.015 &  0.270 &  0.911 &  0.277 &  0.603 &  0.143 \\ 
52381-0510-523 &  1.7903 & 0.55805\tablenotemark{a} &  0.465 &  0.119 &  0.556 &  0.141 &  0.259 &  0.091 \\ 
54178-2492-596 &  1.7697 & 0.64264 &  1.269 &  0.165 &  1.370 &  0.174 &  0.722 &  0.077 \\ 
54561-2874-391 &  2.0836 & 0.79127 &  1.915 &  0.351 &  1.095 &  0.326 &  0.875 &  0.057 \\ 
                         &           & 1.40142 &  1.201 &  0.338 &  0.747 &  0.332 &  0.691 &  0.159 \\ 
54115-2493-514 &  2.1050 & 1.44046 &  0.724 &  0.084 &  0.496 &  0.097 &  0.447 &  0.055 \\ 
53084-1440-428 &  1.6862 & 1.30888 &  0.897 &  0.117 &  0.673 &  0.136 &  0.549 &  0.067 \\ 
54174-2494-324 &  1.3860 & 0.66092 &  2.164 &  0.203 &  2.340 &  0.226 &  0.902 &  0.020 \\ 
52438-0965-222 &  1.8414 & 1.31308 &  0.980 &  0.179 &  1.238 &  0.192 &  0.588 &  0.094 \\ 
53112-1617-264 &  1.6000 & 0.49555 &  1.863 &  0.234 &  1.469 &  0.235 &  0.868 &  0.037 \\ 
                         &           & 0.94347 &  1.633 &  0.224 &  1.150 &  0.252 &  0.831 &  0.059 \\ 
                         &           & 1.22060 &  0.783 &  0.183 &  0.493 &  0.175 &  0.484 &  0.121 \\ 
52295-0775-258 &  0.7605 & 0.53981 &  0.644 &  0.188 &  0.267 &  0.217 &  0.396 &  0.144 \\ 
52763-1222-402 &  1.8469 & 1.04865 &  1.007 &  0.243 &  0.507 &  0.247 &  0.600 &  0.128 \\ 
52381-0510-149 &  0.9191 & 0.61592 &  1.337 &  0.158 &  0.964 &  0.163 &  0.747 &  0.068 \\ 
52398-0951-249 &  1.9384 & 1.14430 &  0.617 &  0.274 &  0.683 &  0.285 &  0.375 &  0.210 \\ 
                         &           & 1.56358 &  1.310 &  0.180 &  1.144 &  0.184 &  0.737 &  0.081 \\ 
51612-0280-343 &  1.5101 & 1.38605 &  1.087 &  0.201 &  1.219 &  0.221 &  0.636 &  0.093 \\ 
                         &           & 1.42173 &  0.543 &  0.176 &  0.594 &  0.168 &  0.319 &  0.136 \\ 
53786-2107-147 &  1.3450 & 1.11093 &  0.790 &  0.285 &  0.596 &  0.255 &  0.488 &  0.198 \\ 
53467-2111-301 &  1.1880 & 0.39359 &  1.018 &  0.256 &  0.909 &  0.272 &  0.605 &  0.134 \\ 
53794-2214-105 &  1.4056 & 0.51601 &  1.344 &  0.255 &  1.283 &  0.258 &  0.751 &  0.113 \\ 
52326-0835-521 &  1.0436 & 0.56306 &  0.694 &  0.251 &  0.751 &  0.269 &  0.428 &  0.187 \\ 
51612-0280-302 &  1.8332 & 1.34737 &  2.148 &  0.271 &  1.650 &  0.291 &  0.900 &  0.031 \\ 
52295-0775-240 &  2.7749 & 0.75174 &  0.851 &  0.137 &  1.084 &  0.131 &  0.525 &  0.085 \\ 
52763-1222-251 &  1.5356 & 0.63719 &  1.455 &  0.382 &  1.008 &  0.540 &  0.789 &  0.159 \\ 
52398-0951-219 &  2.5863 & 0.90850 &  2.180 &  0.246 &  1.570 &  0.266 &  0.903 &  0.025 \\ 
52398-0951-374 &  2.6261 & 1.54641 &  0.424 &  0.089 &  0.134 &  0.096 &  0.226 &  0.067 \\ 
51984-0279-500 &  2.1484 & 0.89892 &  0.858 &  0.206 &  1.147 &  0.198 &  0.529 &  0.127 \\ 
53003-1439-617 &  2.5261 & 2.11823 &  1.154 &  0.359 &  1.415 &  0.396 &  0.668 &  0.176 \\ 
53446-2037-302 &  2.0350 & 1.26928 &  1.484 &  0.199 &  1.578 &  0.243 &  0.797 &  0.069 \\ 
53112-1617-216 &  2.2695 & 0.71248 &  0.917 &  0.199 &  0.337 &  0.236 &  0.559 &  0.116 \\ 
                         &           & 1.34481 &  2.859 &  0.221 &  2.121 &  0.199 &  0.928 &  0.008 \\ 
53431-1979-305 &  0.9454 & 0.74728 &  1.895 &  0.194 &  2.033 &  0.233 &  0.872 &  0.029 \\ 
53431-1979-254 &  1.2933 & 0.98689 &  0.363 &  0.117 &  0.265 &  0.252 &  0.180 &  0.083 \\ 
52381-0510-075 &  2.5654 & 0.86459 &  0.954 &  0.175 &  1.413 &  0.178 &  0.578 &  0.096 \\ 
52326-0835-108 &  2.2428 & 0.99885 & -0.033 &  0.637 &  0.518 &  0.257 &  0.011 &  0.000 \\ 
                         &           & 1.63676 &  2.006 &  0.213 &  1.763 &  0.256 &  0.888 &  0.030 \\ 
                         &           & 1.67638 &  1.128 &  0.200 &  0.751 &  0.190 &  0.656 &  0.091 \\ 
52370-0596-542 &  1.9651 & 0.72105 &  0.183 &  0.091 &  0.236 &  0.103 &  0.061 &  0.037 \\ 
                         &           & 1.64859 &  0.295 &  0.096 &  0.150 &  0.096 &  0.131 &  0.061 \\ 
52763-1222-212 &  1.1111 & 0.86229 &  0.376 &  0.171 &  0.279 &  0.197 &  0.190 &  0.116 \\ 
54175-2495-244 &  1.7218 & 1.30795 &  0.595 &  0.159 &  0.557 &  0.183 &  0.359 &  0.123 \\ 
53084-1440-422 &  2.9013 & 1.26441 &  4.599 &  0.256 &  4.233 &  0.261 &  0.949 &  0.001 \\ 
53054-1438-065 &  0.8841 & 0.50580 &  0.940 &  0.187 &  0.743 &  0.191 &  0.571 &  0.105 \\ 
52353-0878-453 &  1.6915 & 0.69258 &  0.473 &  0.109 &  0.302 &  0.122 &  0.264 &  0.084 \\ 
                         &           & 0.75573 &  1.380 &  0.125 &  1.052 &  0.117 &  0.763 &  0.047 \\ 
52353-0878-498 &  1.8081 & 1.23870 &  2.697 &  0.252 &  3.204 &  0.240 &  0.922 &  0.007 \\ 
53446-2037-282 &  2.0980 & 1.65224 &  0.288 &  0.154 &  0.458 &  0.175 &  0.126 &  0.089 \\ 
53003-1439-028 &  0.8638 & 0.64949 &  2.174 &  0.130 &  1.889 &  0.152 &  0.903 &  0.010 \\ 
53083-1441-267 &  1.3085 & 1.20352 &  4.346 &  0.342 &  3.219 &  0.323 &  0.950 &  0.005 \\ 
54178-2492-605 &  2.0630 & 1.21815 &  1.838 &  0.222 &  1.257 &  0.254 &  0.864 &  0.036 \\ 
52370-0596-116 &  2.9610 & 1.70692 &  1.216 &  0.371 & -0.010 &  0.861 &  0.698 &  0.176 \\ 
52381-0510-570 &  1.6183 & 1.38748 &  0.587 &  0.114 &  0.277 &  0.116 &  0.353 &  0.088 \\ 
52438-0965-430 &  1.5068 & 0.41438 &  2.713 &  0.604 &  2.977 &  0.590 &  0.923 &  0.026 \\ 
52438-0965-224 &  1.2840 & 1.04317 &  2.343 &  0.171 &  2.197 &  0.172 &  0.912 &  0.010 \\ 
53083-1441-276 &  1.9203 & 1.56082 &  0.373 &  0.168 &  0.627 &  0.187 &  0.188 &  0.114 \\ 
53112-1617-228 &  2.0176 & 1.70200 &  1.137 &  0.150 &  0.965 &  0.194 &  0.660 &  0.068 \\ 
                         &           & 1.91436 &  0.770 &  0.186 &  0.672 &  0.194 &  0.476 &  0.125 \\ 
51984-0279-539 &  1.2152 & 0.94073 &  1.149 &  0.193 &  1.295 &  0.233 &  0.666 &  0.087 \\ 
52326-0835-579 &  1.8718 & 1.08468 &  1.618 &  0.367 &  0.720 &  0.375 &  0.829 &  0.114 \\ 
54115-2493-133 &  2.9654 & 1.26164 &  1.225 &  0.458 &  1.237 &  0.428 &  0.702 &  0.228 \\ 
53467-2111-272 &  0.7630 & 0.51869 &  0.983 &  0.164 &  1.008 &  0.172 &  0.590 &  0.084 \\ 
53062-1605-246 &  1.5545 & 0.63802 &  1.133 &  0.214 &  1.039 &  0.269 &  0.658 &  0.098 \\ 
52649-1012-151 &  1.3092 & 0.40326 &  0.253 &  0.135 &  0.477 &  0.141 &  0.101 &  0.070 \\ 
                         &           & 0.91589 &  0.295 &  0.084 &  0.207 &  0.084 &  0.131 &  0.054 \\ 
53794-2214-007 &  1.1383 & 0.39914 &  2.042 &  0.306 &  1.623 &  0.297 &  0.892 &  0.043 \\ 
52763-1222-416 &  3.2929 & 1.52943 &  3.685 &  0.244 &  3.143 &  0.248 &  0.946 &  0.005 \\ 
52326-0835-573 &  1.2842 & 1.22421 &  0.626 &  0.292 &  1.720 &  0.301 &  0.382 &  0.223 \\ 
54533-2872-523 &  1.7120 & 0.69437 &  2.518 &  0.299 &  2.044 &  0.280 &  0.918 &  0.011 \\ 
54175-2495-385 &  1.9508 & 0.93666 &  0.857 &  0.119 &  0.529 &  0.139 &  0.528 &  0.073 \\ 
                         &           & 0.96788 &  0.706 &  0.107 &  0.650 &  0.126 &  0.436 &  0.073 \\ 
                         &           & 1.89172 &  1.319 &  0.167 &  1.120 &  0.170 &  0.741 &  0.074 \\ 
53793-2215-519 &  2.1813 & 0.53629 &  1.088 &  0.244 &  1.407 &  0.258 &  0.636 &  0.115 \\ 
53786-2107-571 &  1.7114 & 0.51275\tablenotemark{a} &  1.324 &  0.221 &  1.176 &  0.254 &  0.743 &  0.099 \\ 
                         &           & 0.53721 &  0.959 &  0.237 &  1.065 &  0.234 &  0.580 &  0.134 \\ 
                         &           & 1.14415 &  0.724 &  0.157 &  0.656 &  0.170 &  0.447 &  0.109 \\ 
53795-2216-290 &  1.6645 & 0.92655 &  0.386 &  0.191 &  0.503 &  0.207 &  0.198 &  0.130 \\ 
                         &           & 1.58086 &  2.080 &  0.156 &  1.286 &  0.255 &  0.896 &  0.019 \\ 
52636-0511-400 &  2.0061 & 1.04780 &  1.502 &  0.190 &  1.443 &  0.191 &  0.802 &  0.064 \\ 
52326-0835-043 &  2.3332 & 1.19778 &  1.623 &  0.173 &  1.181 &  0.169 &  0.830 &  0.042 \\ 
                         &           & 2.07273 &  2.433 &  0.235 &  1.674 &  0.327 &  0.915 &  0.010 \\ 
53433-1980-064 &  2.3078 & 1.23449 &  1.765 &  0.306 &  1.504 &  0.344 &  0.854 &  0.064 \\ 
53383-1753-353 &  2.0949 & 0.90484 &  1.345 &  0.243 &  1.225 &  0.235 &  0.751 &  0.108 \\ 
                         &           & 1.37261 &  0.376 &  0.138 &  0.646 &  0.167 &  0.190 &  0.098 \\ 
                         &           & 1.68043 &  1.417 &  0.158 &  1.364 &  0.169 &  0.776 &  0.058 \\ 
                         &           & 2.00166 &  2.007 &  0.420 &  1.801 &  0.329 &  0.888 &  0.065 \\ 
52326-0835-580 &  1.5074 & 0.79935 &  0.219 &  0.107 &  0.421 &  0.137 &  0.081 &  0.052 \\ 
53062-1605-212 &  1.8450 & 1.29234 &  0.753 &  0.155 &  0.824 &  0.185 &  0.465 &  0.104 \\ 
                         &           & 1.33139 &  0.338 &  0.135 &  0.524 &  0.217 &  0.162 &  0.090 \\ 
54156-2393-615 &  1.2151 & 1.01410 &  0.880 &  0.056 &  0.689 &  0.064 &  0.540 &  0.031 \\ 
52353-0878-085 &  1.1699 & 0.84064 &  0.862 &  0.101 &  0.698 &  0.101 &  0.531 &  0.061 \\ 
54115-2493-117 &  1.7010 & 0.59580 &  1.017 &  0.153 &  0.503 &  0.165 &  0.604 &  0.072 \\ 
                         &           & 1.48505 &  0.331 &  0.130 &  0.070 &  0.131 &  0.156 &  0.085 \\ 
52326-0835-075 &  1.5187 & 1.42713 &  0.534 &  0.168 &  0.602 &  0.200 &  0.313 &  0.130 \\ 
53467-2111-208 &  1.8691 & 1.42140 &  0.774 &  0.131 &  0.510 &  0.150 &  0.478 &  0.084 \\ 
52376-0836-360 &  1.8577 & 0.93664 &  1.432 &  0.142 &  1.902 &  0.164 &  0.781 &  0.051 \\ 
                         &           & 1.29546 &  0.613 &  0.130 &  0.157 &  0.138 &  0.372 &  0.100 \\ 
53467-2111-170 &  0.8889 & 0.51887 &  0.365 &  0.146 &  0.867 &  0.183 &  0.181 &  0.100 \\ 
53112-1617-136 &  0.7991 & 0.60154 &  0.539 &  0.129 &  0.355 &  0.155 &  0.316 &  0.100 \\ 
                         &           & 0.69157 &  1.115 &  0.132 &  0.915 &  0.139 &  0.649 &  0.059 \\ 
                         &           & 0.71495 &  0.269 &  0.141 &  0.072 &  0.149 &  0.113 &  0.078 \\ 
54174-2494-375 &  2.0541 & 0.41775 &  1.124 &  0.226 &  0.913 &  0.249 &  0.654 &  0.104 \\ 
                         &           & 1.07916 &  0.441 &  0.149 &  0.319 &  0.196 &  0.240 &  0.110 \\ 
                         &           & 1.15613 &  1.863 &  0.379 &  1.793 &  0.366 &  0.868 &  0.071 \\ 
53003-1439-602 &  1.6838 & 1.46002 &  1.392 &  0.280 &  2.115 &  0.264 &  0.767 &  0.119 \\ 
54174-2494-403 &  2.2489 & 1.63328 &  0.890 &  0.231 &  1.280 &  0.230 &  0.545 &  0.139 \\ 
52398-0951-404 &  2.9214 & 0.85776 &  4.434 &  0.285 &  2.938 &  0.263 &  0.947 &  0.006 \\ 
                         &           & 1.34175 &  0.885 &  0.197 &  0.410 &  0.211 &  0.542 &  0.119 \\ 
54174-2494-407 &  1.0374 & 0.37399 &  1.542 &  0.217 &  0.979 &  0.215 &  0.813 &  0.070 \\ 
53431-1979-352 &  2.1405 & 0.64786 &  0.881 &  0.388 &  1.280 &  0.390 &  0.541 &  0.260 \\ 
53795-2216-395 &  2.5417 & 1.85343 &  2.246 &  0.370 &  2.792 &  0.382 &  0.909 &  0.039 \\ 
                         &           & 1.89968 &  0.873 &  0.252 &  1.634 &  0.281 &  0.537 &  0.158 \\ 
53467-2111-175 &  1.4613 & 0.64159 &  1.070 &  0.112 &  0.912 &  0.117 &  0.628 &  0.049 \\ 
53499-2030-022 &  1.0848 & 0.94206 &  1.684 &  0.173 &  1.885 &  0.183 &  0.841 &  0.036 \\ 
52381-0510-028 &  1.8942 & 0.93529 &  0.828 &  0.121 &  1.000 &  0.142 &  0.511 &  0.075 \\ 
                         &           & 1.46843 &  2.199 &  0.145 &  2.128 &  0.144 &  0.905 &  0.011 \\ 
52295-0775-478 &  0.7827 & 0.69402 &  0.261 &  0.149 &  0.407 &  0.149 &  0.107 &  0.077 \\ 
54115-2493-563 &  1.4879 & 0.76394 &  2.863 &  0.170 &  2.519 &  0.183 &  0.928 &  0.006 \\ 
52353-0878-560 &  2.0097 & 1.14201 &  1.743 &  0.164 &  1.091 &  0.171 &  0.850 &  0.029 \\ 
                         &           & 1.57686 &  0.453 &  0.094 &  0.450 &  0.117 &  0.249 &  0.072 \\ 
54169-2413-618 &  2.4166 & 1.65853 &  0.910 &  0.207 &  0.906 &  0.206 &  0.555 &  0.122 \\ 
52326-0835-603 &  2.3954 & 1.03734 &  1.979 &  0.342 &  1.762 &  0.309 &  0.884 &  0.052 \\ 
                         &           & 1.30537 &  1.375 &  0.134 &  1.380 &  0.143 &  0.761 &  0.052 \\ 
                         &           & 1.68905 &  0.429 &  0.242 &  0.987 &  0.244 &  0.231 &  0.167 \\ 
52381-0510-014 &  1.8001 & 0.51667 &  1.182 &  0.379 &  0.456 &  0.425 &  0.681 &  0.185 \\ 
                         &           & 1.37803 &  1.452 &  0.205 &  0.843 &  0.214 &  0.788 &  0.075 \\ 
54178-2492-622 &  1.2478 & 1.16580 &  1.383 &  0.182 &  1.571 &  0.186 &  0.764 &  0.073 \\ 
54178-2492-035 &  1.9235 & 0.55562 &  2.079 &  0.396 &  1.643 &  0.469 &  0.895 &  0.055 \\ 
53795-2216-323 &  1.0553 & 0.40653 &  0.488 &  0.130 &  0.362 &  0.138 &  0.276 &  0.100 \\ 
                         &           & 0.72091 &  1.304 &  0.135 &  1.171 &  0.127 &  0.735 &  0.060 \\ 
54115-2493-571 &  3.0028 & 1.99717 &  3.142 &  0.966 &  2.021 &  1.562 &  0.939 &  0.036 \\ 
53062-1605-428 &  1.2262 & 0.90206 &  0.331 &  0.203 &  0.708 &  0.225 &  0.157 &  0.122 \\ 
53446-2037-381 &  0.5984 & 0.56497 &  1.699 &  0.118 &  1.415 &  0.122 &  0.843 &  0.022 \\ 
53084-1440-203 &  1.1279 & 1.08333 &  1.444 &  0.143 &  1.453 &  0.155 &  0.785 &  0.051 \\ 
52763-1222-164 &  1.7745 & 1.51863 &  0.739 &  0.173 &  1.242 &  0.207 &  0.456 &  0.119 \\ 
52376-0836-348 &  1.8508 & 0.92869 &  1.270 &  0.188 &  1.265 &  0.177 &  0.722 &  0.088 \\ 
53433-1980-586 &  1.9155 & 1.54779 &  1.303 &  0.400 &  0.160 &  0.447 &  0.735 &  0.183 \\ 
54178-2496-372 &  1.6249 & 1.13656 &  1.297 &  0.243 &  0.848 &  0.230 &  0.732 &  0.112 \\ 
53112-1617-468 &  2.0423 & 1.63409 &  0.840 &  0.205 &  0.709 &  0.177 &  0.519 &  0.130 \\ 
53786-2107-062 &  1.8338 & 0.72680 &  0.893 &  0.190 &  1.110 &  0.206 &  0.547 &  0.113 \\ 
54174-2494-218 &  1.8292 & 1.02194 &  1.640 &  0.383 &  0.931 &  0.387 &  0.833 &  0.116 \\ 
                         &           & 1.70499 &  0.938 &  0.227 &  0.181 &  0.239 &  0.570 &  0.131 \\ 
52353-0878-047 &  1.1436 & 1.09951 &  0.457 &  0.154 &  0.187 &  0.213 &  0.252 &  0.115 \\ 
53446-2037-230 &  4.0249 & 1.86893 &  2.590 &  0.432 &  0.894 &  0.371 &  0.919 &  0.018 \\ 
51984-0279-550 &  1.0658 & 0.44924 &  0.177 &  0.162 &  0.392 &  0.186 &  0.057 &  0.046 \\ 
52438-0965-200 &  1.9930 & 1.63946 &  0.963 &  0.220 &  1.292 &  0.292 &  0.581 &  0.122 \\ 
53062-1605-434 &  2.1288 & 0.63449 &  2.209 &  0.156 &  1.183 &  0.187 &  0.906 &  0.012 \\ 
                         &           & 1.73481 &  0.672 &  0.151 &  0.696 &  0.139 &  0.414 &  0.111 \\ 
51984-0279-551 &  2.4560 & 0.66818 &  0.844 &  0.141 &  1.136 &  0.154 &  0.521 &  0.087 \\ 
                         &           & 0.82323 &  1.072 &  0.130 &  0.895 &  0.143 &  0.629 &  0.057 \\ 
54178-2492-635 &  1.9333 & 0.92833 &  1.026 &  0.160 &  0.803 &  0.172 &  0.608 &  0.075 \\ 
                         &           & 1.46238 &  1.255 &  0.124 &  1.374 &  0.130 &  0.716 &  0.059 \\ 
                         &           & 1.73224 &  1.228 &  0.204 &  1.368 &  0.202 &  0.704 &  0.096 \\ 
52370-0596-583 &  1.6757 & 1.52049 &  2.232 &  0.366 &  1.226 &  0.370 &  0.908 &  0.039 \\ 
54178-2492-039 &  1.1830 & 0.76646 &  0.483 &  0.239 &  0.653 &  0.257 &  0.272 &  0.176 \\ 
53062-1605-208 &  1.4120 & 1.18762 &  1.438 &  0.115 &  1.144 &  0.151 &  0.783 &  0.041 \\ 
52381-0510-029 &  1.3247 & 1.16662 &  1.757 &  0.310 &  1.247 &  0.305 &  0.853 &  0.067 \\ 
54175-2495-186 &  1.5516 & 1.46969 &  1.173 &  0.200 &  0.444 &  0.195 &  0.677 &  0.091 \\ 
54174-2494-233 &  1.2835 & 0.77511 &  1.729 &  0.174 &  1.401 &  0.192 &  0.848 &  0.031 \\ 
54175-2495-163 &  1.5342 & 1.37567 &  0.891 &  0.135 &  0.605 &  0.133 &  0.546 &  0.079 \\ 
53433-1980-563 &  1.1292 & 0.82522 &  0.902 &  0.176 &  0.528 &  0.195 &  0.551 &  0.104 \\ 
53054-1438-030 &  1.4226 & 0.71553 &  0.281 &  0.069 &  0.215 &  0.078 &  0.121 &  0.044 \\ 
52763-1222-138 &  1.4280 & 0.53786 &  1.771 &  0.253 &  1.767 &  0.258 &  0.855 &  0.048 \\ 
52398-0951-418 &  2.6473 & 0.85725 &  0.358 &  0.058 &  0.232 &  0.075 &  0.176 &  0.042 \\ 
                         &           & 1.24316 &  0.504 &  0.068 &  0.240 &  0.074 &  0.289 &  0.053 \\ 
52636-0511-367 &  0.9812 & 0.75294 &  0.885 &  0.161 &  0.780 &  0.174 &  0.543 &  0.096 \\ 
54178-2496-229 &  1.8223 & 0.85427 &  0.977 &  0.212 &  1.724 &  0.261 &  0.587 &  0.115 \\ 
                         &           & 1.71169 &  2.559 &  0.267 &  2.045 &  0.440 &  0.919 &  0.009 \\ 
53433-1980-048 &  1.2801 & 1.19407 &  0.495 &  0.131 &  0.598 &  0.154 &  0.282 &  0.101 \\ 
53795-2216-233 &  2.4576 & 1.69513 &  0.569 &  0.155 &  0.231 &  0.139 &  0.340 &  0.120 \\ 
53062-1605-439 &  2.1598 & 1.27927 &  1.657 &  0.193 &  1.336 &  0.238 &  0.836 &  0.045 \\ 
52353-0878-550 &  1.2763 & 1.12153 &  0.856 &  0.238 &  1.132 &  0.260 &  0.528 &  0.152 \\ 
53467-2111-142 &  1.0701 & 0.82776 &  1.097 &  0.201 &  0.877 &  0.195 &  0.641 &  0.093 \\ 
52295-0775-214 &  2.6442 & 1.17194 &  1.387 &  0.121 &  1.090 &  0.121 &  0.765 &  0.045 \\ 
                         &           & 1.31752 &  0.586 &  0.119 &  0.337 &  0.128 &  0.352 &  0.092 \\ 
                         &           & 1.62496 &  0.120 &  0.283 &  0.503 &  0.178 &  0.032 &  0.021 \\ 
53795-2216-278 &  1.8717 & 1.07465 &  0.583 &  0.159 &  0.442 &  0.163 &  0.350 &  0.124 \\ 
52636-0511-368 &  1.1987 & 1.06117 &  1.948 &  0.096 &  1.551 &  0.101 &  0.880 &  0.013 \\ 
52636-0511-251 &  1.5055 & 0.90960 &  1.115 &  0.241 &  1.478 &  0.284 &  0.649 &  0.112 \\ 
53794-2214-629 &  1.4549 & 0.90183 &  0.370 &  0.181 &  0.683 &  0.191 &  0.185 &  0.121 \\ 
53062-1365-218 &  1.3048 & 0.58715 &  0.671 &  0.145 &  0.786 &  0.145 &  0.414 &  0.107 \\ 
54154-2497-332 &  1.4800 & 0.59200 &  2.289 &  0.258 &  2.386 &  0.295 &  0.910 &  0.020 \\ 
53794-2214-625 &  2.3034 & 0.54697 &  1.262 &  0.198 &  0.867 &  0.197 &  0.719 &  0.094 \\ 
53383-1753-290 &  2.0255 & 1.34889 &  1.119 &  0.147 &  1.000 &  0.190 &  0.651 &  0.066 \\ 
                         &           & 1.43207 &  1.905 &  0.134 &  1.631 &  0.157 &  0.874 &  0.019 \\ 
                         &           & 1.59374 &  0.683 &  0.309 & -0.034 &  0.278 &  0.421 &  0.233 \\ 
53054-1438-630 &  3.5718 & 1.39752 &  0.581 &  0.304 &  0.675 &  0.336 &  0.348 &  0.230 \\ 
                         &           & 1.67399 &  0.931 &  0.424 &  1.346 &  0.420 &  0.566 &  0.275 \\ 
54115-2493-077 &  1.6202 & 1.10818 &  3.534 &  0.153 &  3.718 &  0.091 &  0.949 &  0.001 \\ 
                         &           & 1.57257 &  0.514 &  0.073 &  0.204 &  0.072 &  0.296 &  0.057 \\ 
54115-2493-007 &  2.1450 & 0.69711 &  1.052 &  0.142 &  0.947 &  0.137 &  0.619 &  0.064 \\ 
                         &           & 1.34619 &  0.490 &  0.122 &  0.262 &  0.135 &  0.278 &  0.094 \\ 
                         &           & 1.91135 &  0.756 &  0.158 &  0.725 &  0.170 &  0.467 &  0.106 \\ 
52707-1013-366 &  1.8031 & 1.70916 &  1.146 &  0.289 &  0.889 &  0.482 &  0.664 &  0.135 \\ 
53786-2107-024 &  1.7590 & 1.22406 &  2.440 &  0.194 &  2.564 &  0.203 &  0.915 &  0.006 \\ 
                         &           & 1.32448 &  1.343 &  0.152 &  0.890 &  0.154 &  0.750 &  0.064 \\ 
54175-2495-530 &  2.1019 & 1.66736 &  2.853 &  0.248 &  2.314 &  0.268 &  0.927 &  0.008 \\ 
                         &           & 1.74291 &  0.490 &  0.228 &  0.757 &  0.227 &  0.278 &  0.170 \\ 
53793-2215-006 &  4.1005 & 1.43906 &  0.554 &  0.137 &  0.745 &  0.175 &  0.328 &  0.107 \\ 
53431-1979-411 &  1.1330 & 0.80441 &  0.729 &  0.101 &  0.668 &  0.098 &  0.450 &  0.067 \\ 
54561-2874-517 &  0.8596 & 0.71064 &  1.562 &  0.168 &  1.051 &  0.196 &  0.818 &  0.050 \\ 
54505-2873-396 &  2.5617 & 1.21654 &  1.252 &  0.299 &  0.783 &  0.313 &  0.715 &  0.138 \\ 
53062-1365-435 &  1.3205 & 0.94473 &  0.890 &  0.113 &  0.616 &  0.151 &  0.545 &  0.065 \\ 
                         &           & 1.20302 &  0.354 &  0.108 &  0.126 &  0.111 &  0.173 &  0.076 \\ 
53431-1979-185 &  1.6169 & 1.12653 &  2.523 &  0.500 &  2.381 &  0.527 &  0.918 &  0.028 \\ 
53379-1752-631 &  1.9854 & 0.96184 &  1.344 &  0.229 &  1.404 &  0.240 &  0.750 &  0.101 \\ 
53446-2037-425 &  1.1929 & 1.01419 &  1.447 &  0.121 &  1.564 &  0.131 &  0.786 &  0.043 \\ 
53062-1365-266 &  1.9981 & 1.43525 &  4.112 &  0.202 &  1.995 &  0.233 &  0.954 &  0.002 \\ 
                         &           & 1.62034 &  2.162 &  0.253 &  3.511 &  0.255 &  0.902 &  0.027 \\ 
54561-2874-505 &  1.0614 & 0.75758 &  1.053 &  0.367 &  1.525 &  0.383 &  0.620 &  0.197 \\ 
53786-2107-026 &  1.1269 & 0.84242 &  0.614 &  0.149 &  0.470 &  0.139 &  0.373 &  0.115 \\ 
52438-0965-441 &  1.5371 & 1.31250 &  0.251 &  0.093 &  0.275 &  0.093 &  0.100 &  0.054 \\ 
                         &           & 1.43234 &  0.325 &  0.090 &  0.242 &  0.118 &  0.152 &  0.062 \\ 
52649-1012-019 &  1.9286 & 1.52475 &  0.698 &  0.046 &  0.605 &  0.049 &  0.431 &  0.029 \\ 
51942-0491-431 &  1.4952 & 0.55799 &  1.350 &  0.165 &  1.189 &  0.173 &  0.753 &  0.070 \\ 
53446-2037-433 &  3.2555 & 1.49292 &  2.527 &  0.258 &  1.625 &  0.267 &  0.918 &  0.008 \\ 
                         &           & 2.02927 &  1.354 &  0.606 &  1.754 &  0.503 &  0.754 &  0.292 \\ 
53062-1605-475 &  1.6050 & 1.56106 &  0.703 &  0.096 &  0.886 &  0.109 &  0.433 &  0.066 \\ 
54174-2494-449 &  1.7979 & 1.66027 &  0.879 &  0.209 &  1.502 &  0.206 &  0.540 &  0.127 \\ 
52763-1222-517 &  1.0994 & 0.49339 &  1.986 &  0.158 &  1.483 &  0.153 &  0.885 &  0.022 \\ 
52438-0965-509 &  1.9179 & 0.69936 &  0.759 &  0.143 &  0.534 &  0.173 &  0.469 &  0.094 \\ 
53793-2215-066 &  1.6756 & 1.32908 &  0.312 &  0.147 &  0.170 &  0.172 &  0.143 &  0.093 \\ 
53112-1617-041 &  1.2992 & 0.87995 &  1.138 &  0.254 &  1.182 &  0.234 &  0.660 &  0.118 \\ 
                         &           & 0.94523 &  0.886 &  0.189 &  0.761 &  0.214 &  0.543 &  0.114 \\ 
52636-0511-409 &  1.9232 & 0.97484 &  1.135 &  0.197 &  1.143 &  0.208 &  0.659 &  0.089 \\ 
53383-1753-245 &  0.9824 & 0.69888 &  0.759 &  0.155 &  0.633 &  0.169 &  0.469 &  0.104 \\ 
54174-2494-184 &  2.2679 & 1.68200 &  0.771 &  0.130 &  0.720 &  0.146 &  0.476 &  0.083 \\ 
                         &           & 2.06176 &  2.130 &  0.232 &  1.966 &  0.277 &  0.899 &  0.026 \\ 
53431-1979-196 &  2.0202 & 1.25558 &  0.750 &  0.156 &  1.292 &  0.120 &  0.463 &  0.105 \\ 
                         &           & 1.26237 &  1.323 &  0.115 &  0.897 &  0.122 &  0.742 &  0.048 \\ 
52763-1222-520 &  2.2069 & 0.89685 &  1.170 &  0.284 &  0.430 &  0.322 &  0.676 &  0.133 \\ 
                         &           & 1.04001 &  2.966 &  0.414 &  2.275 &  0.457 &  0.931 &  0.013 \\ 
53431-1979-460 &  1.5678 & 0.43180\tablenotemark{a} &  1.941 &  0.193 &  1.943 &  0.216 &  0.879 &  0.027 \\ 
                         &           & 0.75610 &  0.417 &  0.128 &  0.718 &  0.142 &  0.221 &  0.094 \\ 
53379-1752-627 &  1.7986 & 1.58282 &  1.947 &  0.187 &  1.886 &  0.359 &  0.879 &  0.027 \\ 
53431-1979-182 &  1.9270 & 1.08828 &  1.354 &  0.314 &  1.824 &  0.387 &  0.754 &  0.140 \\ 
                         &           & 1.13760 &  1.839 &  0.266 &  0.936 &  0.351 &  0.864 &  0.044 \\ 
                         &           & 1.79106 &  2.187 &  0.417 &  1.276 &  0.437 &  0.904 &  0.049 \\ 
54154-2497-293 &  2.0319 & 0.93365 &  0.717 &  0.193 &  0.802 &  0.207 &  0.442 &  0.138 \\ 
52326-0835-616 &  1.2783 & 0.83215 &  0.903 &  0.297 &  0.311 &  0.326 &  0.552 &  0.185 \\ 
52438-0965-179 &  1.2740 & 0.72182 &  0.905 &  0.151 &  0.979 &  0.172 &  0.553 &  0.087 \\ 
                         &           & 1.20761 &  1.515 &  0.142 &  1.683 &  0.155 &  0.806 &  0.045 \\ 
54174-2494-133 &  2.2648 & 0.66626 &  0.581 &  0.132 &  0.716 &  0.144 &  0.348 &  0.103 \\ 
                         &           & 0.75065 &  0.141 &  0.117 &  0.222 &  0.139 &  0.039 &  0.028 \\ 
                         &           & 1.19812 &  0.750 &  0.093 &  0.679 &  0.104 &  0.463 &  0.059 \\ 
                         &           & 2.11756 &  0.957 &  0.302 &  0.357 &  0.315 &  0.579 &  0.175 \\ 
54115-2493-610 &  0.7075 & 0.44187 &  0.275 &  0.129 &  0.596 &  0.138 &  0.117 &  0.077 \\ 
                         &           & 0.44496 &  0.605 &  0.142 &  0.075 &  0.171 &  0.366 &  0.110 \\ 
54175-2495-535 &  1.7240 & 1.12839 &  1.533 &  0.346 &  0.384 &  0.335 &  0.811 &  0.127 \\ 
53112-1617-152 &  2.2583 & 1.06621 &  0.863 &  0.234 &  1.028 &  0.263 &  0.531 &  0.147 \\ 
                         &           & 1.70424 &  1.536 &  0.173 &  1.132 &  0.225 &  0.812 &  0.054 \\ 
53433-1980-626 &  1.7491 & 0.66571 &  0.782 &  0.343 &  0.883 &  0.377 &  0.483 &  0.245 \\ 
53436-1996-316 &  0.7173 & 0.66916 &  1.907 &  0.120 &  1.939 &  0.122 &  0.874 &  0.017 \\ 
53467-2111-548 &  2.1620 & 0.55697 &  1.933 &  0.323 &  0.282 &  0.352 &  0.878 &  0.050 \\ 
                         &           & 0.58789 &  0.754 &  0.262 &  1.030 &  0.264 &  0.466 &  0.186 \\ 
52763-1222-101 &  0.9384 & 0.90148 &  0.642 &  0.159 &  0.651 &  0.157 &  0.394 &  0.122 \\ 
53062-1605-159 &  1.4915 & 1.35183 &  0.636 &  0.204 &  0.454 &  0.221 &  0.390 &  0.157 \\ 
52370-0596-005 &  0.5140 & 0.43661 &  0.599 &  0.153 &  0.311 &  0.165 &  0.362 &  0.119 \\ 
53062-1365-452 &  1.3957 & 1.18716 &  0.235 &  0.169 &  0.538 &  0.223 &  0.091 &  0.075 \\ 
53084-1440-441 &  1.6471 & 1.15973 &  0.899 &  0.262 &  1.230 &  0.283 &  0.550 &  0.160 \\ 
53795-2216-365 &  1.3210 & 0.63364 &  0.509 &  0.163 &  0.517 &  0.181 &  0.293 &  0.126 \\ 
52295-0775-455 &  1.1299 & 1.07220 &  2.124 &  0.090 &  1.979 &  0.090 &  0.899 &  0.007 \\ 
53062-1365-444 &  1.3353 & 1.27777 &  0.256 &  0.077 &  0.215 &  0.079 &  0.104 &  0.046 \\ 
52763-1222-562 &  1.9498 & 1.55602 &  1.908 &  0.101 &  1.604 &  0.110 &  0.874 &  0.014 \\ 
                         &           & 1.64469 &  0.408 &  0.129 &  0.350 &  0.102 &  0.215 &  0.094 \\ 
53431-1979-157 &  1.0492 & 0.92353 &  0.201 &  0.174 &  0.411 &  0.190 &  0.071 &  0.060 \\ 
                         &           & 0.96763 &  0.931 &  0.199 &  0.472 &  0.232 &  0.566 &  0.114 \\ 
54178-2496-475 &  1.5141 & 0.62926 &  0.616 &  0.145 &  0.482 &  0.157 &  0.375 &  0.112 \\ 
                         &           & 1.06261 &  1.214 &  0.152 &  1.019 &  0.150 &  0.697 &  0.073 \\ 
53431-1979-111 &  1.7857 & 0.92765 &  1.462 &  0.326 &  1.155 &  0.375 &  0.791 &  0.132 \\ 
54174-2494-540 &  3.6008 & 1.82664 &  1.727 &  0.394 &  1.630 &  0.476 &  0.848 &  0.101 \\ 
53433-1980-604 &  2.0327 & 1.51593 &  0.200 &  0.093 &  0.167 &  0.099 &  0.070 &  0.042 \\ 
54169-2498-345 &  2.2281 & 1.04814 &  0.607 &  0.228 &  0.174 &  0.223 &  0.368 &  0.175 \\ 
                         &           & 1.16267 &  0.325 &  0.142 &  0.755 &  0.179 &  0.152 &  0.092 \\ 
54561-2874-111 &  2.7899 & 0.91702 &  0.417 &  0.169 &  1.348 &  0.200 &  0.221 &  0.123 \\ 
53383-1753-249 &  1.9356 & 0.71231 &  0.652 &  0.191 &  0.582 &  0.209 &  0.401 &  0.147 \\ 
                         &           & 1.12926 &  1.788 &  0.285 &  0.814 &  0.276 &  0.857 &  0.055 \\ 
                         &           & 1.18522 &  1.045 &  0.236 &  1.028 &  0.221 &  0.616 &  0.117 \\ 
                         &           & 1.73555 &  1.801 &  0.207 &  1.199 &  0.207 &  0.859 &  0.035 \\ 
53084-1440-445 &  1.7772 & 0.50379 &  0.961 &  0.296 &  0.786 &  0.376 &  0.581 &  0.171 \\ 
51612-0280-208 &  1.6750 & 0.89615 &  1.749 &  0.260 &  1.401 &  0.252 &  0.851 &  0.053 \\ 
                         &           & 1.49734 &  3.142 &  0.168 &  3.105 &  0.184 &  0.939 &  0.007 \\ 
51942-0491-139 &  1.6918 & 1.15626 &  1.032 &  0.243 &  1.147 &  0.280 &  0.611 &  0.123 \\ 
                         &           & 1.20025 &  0.533 &  0.167 &  0.589 &  0.191 &  0.312 &  0.130 \\ 
                         &           & 1.37265 &  0.851 &  0.159 &  0.820 &  0.175 &  0.525 &  0.099 \\ 
53112-1617-508 &  1.3099 & 0.68000 &  0.657 &  0.198 &  0.667 &  0.226 &  0.404 &  0.151 \\ 
52438-0965-506 &  1.3790 & 0.81035 &  1.519 &  0.126 &  1.495 &  0.120 &  0.807 &  0.039 \\ 
53433-1980-631 &  3.2438 & 1.40983 &  1.504 &  0.193 &  1.293 &  0.196 &  0.803 &  0.065 \\ 
54178-2496-208 &  3.1027 & 1.65780 &  1.781 &  0.361 &  2.765 &  0.342 &  0.856 &  0.079 \\ 
54174-2494-528 &  4.2081 & 1.83052 &  0.582 &  0.181 &  0.694 &  0.149 &  0.349 &  0.140 \\ 
54174-2494-531 &  1.5163 & 0.46159 &  3.388 &  0.107 &  2.807 &  0.119 &  0.949 &  0.004 \\ 
                         &           & 0.80149 &  0.332 &  0.088 &  0.333 &  0.093 &  0.157 &  0.061 \\ 
                         &           & 1.37991 &  0.143 &  0.079 &  0.069 &  0.079 &  0.040 &  0.024 \\ 
53795-2216-206 &  2.8865 & 1.36830 &  1.459 &  0.124 &  0.969 &  0.123 &  0.790 &  0.043 \\ 
                         &           & 1.59742 &  0.819 &  0.125 &  0.649 &  0.177 &  0.506 &  0.078 \\ 
52438-0965-504 &  1.1691 & 0.95708 &  1.047 &  0.194 &  1.372 &  0.212 &  0.617 &  0.091 \\ 
52295-0775-125 &  1.3549 & 0.74790 &  1.700 &  0.071 &  1.552 &  0.086 &  0.843 &  0.013 \\ 
52636-0511-203 &  1.5370 & 1.34392 &  1.131 &  0.161 &  0.456 &  0.169 &  0.657 &  0.073 \\ 
                         &           & 1.35681 &  0.445 &  0.131 &  0.826 &  0.144 &  0.243 &  0.098 \\ 
53786-2107-637 &  1.5032 & 1.39565 &  1.029 &  0.239 &  0.950 &  0.245 &  0.609 &  0.121 \\ 
52059-0597-343 &  1.5360 & 0.95375 &  1.379 &  0.365 &  1.719 &  0.316 &  0.763 &  0.160 \\ 
54174-2494-172 &  1.6550 & 1.14163 &  0.785 &  0.180 &  0.679 &  0.201 &  0.485 &  0.118 \\ 
54175-2495-159 &  1.9639 & 0.65835 &  1.451 &  0.158 &  1.303 &  0.188 &  0.787 &  0.057 \\ 
                         &           & 1.63407 &  1.272 &  0.184 &  1.065 &  0.169 &  0.723 &  0.086 \\ 
53795-2216-406 &  1.1132 & 0.56525 &  0.999 &  0.247 &  1.281 &  0.273 &  0.597 &  0.132 \\ 
54174-2494-526 &  1.4449 & 0.52700 &  1.085 &  0.212 &  0.670 &  0.235 &  0.635 &  0.098 \\ 
53446-2037-473 &  1.2039 & 0.89717 &  0.742 &  0.100 &  0.220 &  0.103 &  0.458 &  0.064 \\ 
54175-2495-099 &  2.2109 & 0.47769 &  0.950 &  0.176 &  0.727 &  0.210 &  0.576 &  0.098 \\ 
                         &           & 1.04998 &  2.327 &  0.134 &  1.902 &  0.142 &  0.912 &  0.007 \\ 
                         &           & 1.09836 &  1.293 &  0.176 &  1.263 &  0.205 &  0.731 &  0.081 \\ 
                         &           & 2.02803 &  1.363 &  0.319 &  0.953 &  0.253 &  0.757 &  0.141 \\ 
54115-2493-030 &  2.8280 & 1.36127 &  2.351 &  0.376 &  1.414 &  0.396 &  0.912 &  0.029 \\ 
52438-0965-152 &  2.1967 & 0.75203 &  1.173 &  0.087 &  1.184 &  0.094 &  0.677 &  0.041 \\ 
                         &           & 1.02993 &  0.551 &  0.122 &  0.576 &  0.134 &  0.326 &  0.095 \\ 
53467-2111-593 &  1.7461 & 1.61185 &  0.751 &  0.263 &  1.267 &  0.505 &  0.464 &  0.188 \\ 
54175-2495-094 &  3.1803 & 1.64149 &  0.952 &  0.213 &  1.232 &  0.252 &  0.577 &  0.120 \\ 
52649-1012-636 &  1.7437 & 1.54982 &  0.689 &  0.186 &  0.762 &  0.186 &  0.425 &  0.136 \\ 
53062-1365-166 &  0.6698 & 0.42208 &  1.378 &  0.205 &  1.049 &  0.198 &  0.762 &  0.085 \\ 
53446-2037-497 &  3.5527 & 1.64812 &  1.569 &  0.350 &  1.444 &  0.359 &  0.819 &  0.120 \\ 
52365-0879-340 &  1.4271 & 0.40756 &  0.865 &  0.216 &  0.715 &  0.249 &  0.533 &  0.133 \\ 
                         &           & 1.07452 &  0.692 &  0.238 &  0.399 &  0.284 &  0.427 &  0.177 \\ 
54169-2498-346 &  1.5942 & 0.77565 &  1.095 &  0.125 &  1.247 &  0.180 &  0.640 &  0.056 \\ 
53383-1753-193 &  2.0935 & 1.22707 &  0.380 &  0.156 &  0.366 &  0.163 &  0.193 &  0.109 \\ 
                         &           & 1.26196 &  3.360 &  0.145 &  2.950 &  0.145 &  0.948 &  0.006 \\ 
                         &           & 1.73447 &  0.907 &  0.186 &  0.714 &  0.164 &  0.554 &  0.109 \\ 
53436-1996-271 &  3.5807 & 1.44760 &  0.419 &  0.222 &  0.789 &  0.255 &  0.223 &  0.154 \\ 
                         &           & 2.11745 &  2.508 &  0.380 &  3.354 &  0.383 &  0.917 &  0.018 \\ 
53795-2216-404 &  1.8171 & 1.27187 &  0.485 &  0.181 &  0.811 &  0.206 &  0.274 &  0.136 \\ 
                         &           & 1.27465 &  1.023 &  0.184 &  0.618 &  0.186 &  0.607 &  0.088 \\ 
51612-0280-418 &  0.7681 & 0.50672 &  0.670 &  0.203 &  0.892 &  0.202 &  0.413 &  0.153 \\ 
52379-0909-109 &  2.1433 & 1.88011 &  0.512 &  0.184 &  0.454 &  0.218 &  0.295 &  0.141 \\ 
54169-2498-318 &  0.7713 & 0.66280 &  0.310 &  0.092 &  0.498 &  0.100 &  0.142 &  0.061 \\ 
51612-0280-130 &  1.7646 & 1.30650 &  1.842 &  0.174 &  1.598 &  0.226 &  0.865 &  0.027 \\ 
53112-1617-113 &  1.7729 & 1.38000 &  1.010 &  0.092 &  0.727 &  0.093 &  0.601 &  0.042 \\ 
51942-0491-451 &  1.2544 & 0.71630 &  0.396 &  0.086 &  0.335 &  0.084 &  0.205 &  0.063 \\ 
53795-2216-418 &  3.5853 & 1.29599 &  1.505 &  0.302 &  1.629 &  0.305 &  0.803 &  0.111 \\ 
                         &           & 1.65276 &  0.530 &  0.288 &  0.813 &  0.367 &  0.310 &  0.215 \\ 
52295-0775-152 &  2.0139 & 1.33700 &  1.626 &  0.273 &  1.238 &  0.338 &  0.830 &  0.076 \\ 
53795-2216-127 &  1.5146 & 0.73726 &  1.423 &  0.312 &  2.147 &  0.366 &  0.778 &  0.131 \\ 
53713-2100-255 &  2.1228 & 1.16741 &  1.094 &  0.252 &  1.918 &  0.295 &  0.639 &  0.119 \\ 
                         &           & 1.55255 &  1.169 &  0.254 &  0.592 &  0.277 &  0.675 &  0.117 \\ 
53713-2100-240 &  1.4670 & 0.80835 &  1.223 &  0.121 &  1.281 &  0.119 &  0.701 &  0.058 \\ 
52763-1222-584 &  0.8518 & 0.73243 &  2.736 &  0.188 &  2.305 &  0.224 &  0.925 &  0.006 \\ 
51614-0281-304 &  2.0992 & 1.31873 &  1.080 &  0.192 &  0.614 &  0.218 &  0.633 &  0.088 \\ 
52636-0511-577 &  1.8244 & 0.79232 &  1.444 &  0.162 &  0.855 &  0.171 &  0.785 &  0.059 \\ 
52376-0836-480 &  1.5824 & 1.14256 &  0.442 &  0.237 &  0.372 &  0.269 &  0.241 &  0.167 \\ 
                         &           & 1.43367 &  0.680 &  0.182 &  0.645 &  0.288 &  0.419 &  0.135 \\ 
53713-2100-244 &  1.6266 & 0.57771 &  1.175 &  0.161 &  0.803 &  0.165 &  0.678 &  0.075 \\ 
                         &           & 1.53503 &  1.951 &  0.137 &  1.763 &  0.139 &  0.880 &  0.019 \\ 
53083-1441-162 &  2.0930 & 0.97286 &  0.272 &  0.228 &  0.453 &  0.242 &  0.115 &  0.104 \\ 
                         &           & 1.56977 &  1.122 &  0.190 &  0.585 &  0.183 &  0.653 &  0.086 \\ 
52295-0775-092 &  1.9850 & 1.17157 &  0.787 &  0.090 &  0.570 &  0.095 &  0.486 &  0.056 \\ 
52398-0951-150 &  1.9326 & 0.85247 &  0.621 &  0.172 &  0.660 &  0.230 &  0.378 &  0.133 \\ 
                         &           & 1.72522 &  0.478 &  0.364 &  0.148 &  0.328 &  0.268 &  0.238 \\ 
53112-1617-115 &  3.2413 & 1.06779 &  1.409 &  0.292 &  1.084 &  0.326 &  0.773 &  0.123 \\ 
54175-2495-056 &  1.4890 & 0.89339 &  1.106 &  0.216 &  1.004 &  0.220 &  0.645 &  0.100 \\ 
53795-2216-455 &  1.4643 & 0.83237 &  0.496 &  0.184 &  0.855 &  0.175 &  0.282 &  0.139 \\ 
53083-1441-538 &  0.6121 & 0.47631 &  2.006 &  0.283 &  1.327 &  0.276 &  0.887 &  0.040 \\ 
53383-1753-478 &  2.0198 & 0.92003 &  0.688 &  0.172 &  0.814 &  0.190 &  0.424 &  0.126 \\ 
                         &           & 1.78378 &  0.604 &  0.208 &  0.686 &  0.251 &  0.366 &  0.160 \\ 
53062-1365-194 &  2.0126 & 1.27026 &  1.634 &  0.140 &  1.406 &  0.160 &  0.832 &  0.032 \\ 
                         &           & 1.48524 &  0.395 &  0.141 &  0.105 &  0.147 &  0.204 &  0.102 \\ 
53112-1617-008 &  1.1842 & 0.95197 &  0.738 &  0.313 &  0.700 &  0.316 &  0.456 &  0.229 \\ 
53436-1996-281 &  1.8177 & 1.45473 &  2.748 &  0.255 &  2.836 &  0.239 &  0.925 &  0.008 \\ 
52707-1013-441 &  1.4492 & 1.05363 &  0.410 &  0.136 &  0.331 &  0.166 &  0.216 &  0.099 \\ 
51614-0281-359 &  1.3639 & 0.42560 &  0.855 &  0.343 &  0.917 &  0.381 &  0.527 &  0.233 \\ 
54175-2495-502 &  2.0250 & 1.40907 &  0.658 &  0.122 &  0.522 &  0.150 &  0.405 &  0.091 \\ 
54154-2497-252 &  1.4826 & 0.83871 &  0.543 &  0.166 &  0.477 &  0.162 &  0.320 &  0.129 \\ 
51612-0280-500 &  2.5757 & 0.94789 &  2.362 &  0.407 &  2.890 &  0.516 &  0.913 &  0.032 \\ 
                         &           & 1.49985 &  2.764 &  0.392 &  2.390 &  0.406 &  0.926 &  0.013 \\ 
53084-1440-156 &  1.3594 & 0.67422 &  1.012 &  0.310 &  0.903 &  0.317 &  0.602 &  0.169 \\ 
53383-1753-477 &  2.0455 & 1.26619 &  0.731 &  0.057 &  0.520 &  0.061 &  0.451 &  0.036 \\ 
                         &           & 1.55353 &  0.877 &  0.060 &  0.576 &  0.061 &  0.539 &  0.034 \\ 
53062-1365-485 &  1.3536 & 0.86874 &  2.046 &  0.080 &  1.893 &  0.080 &  0.893 &  0.011 \\ 
54174-2494-058 &  1.4984 & 1.44148 &  0.554 &  0.123 &  0.303 &  0.144 &  0.328 &  0.097 \\ 
52707-1013-096 &  1.5114 & 1.11177 &  0.588 &  0.206 &  0.453 &  0.244 &  0.353 &  0.159 \\ 
52365-0879-296 &  1.7959 & 1.53753 &  2.003 &  0.334 &  1.140 &  0.285 &  0.887 &  0.049 \\ 
52295-0775-521 &  1.4400 & 0.73495 &  0.943 &  0.223 &  0.456 &  0.270 &  0.572 &  0.128 \\ 
53062-1365-153 &  1.5835 & 1.15018 &  0.985 &  0.264 &  0.708 &  0.292 &  0.591 &  0.146 \\ 
                         &           & 1.20195 &  1.441 &  0.307 &  0.491 &  0.290 &  0.784 &  0.126 \\ 
                         &           & 1.29245 &  1.789 &  0.191 &  1.075 &  0.203 &  0.857 &  0.032 \\ 
52295-0775-559 &  1.6351 & 0.54747 &  0.767 &  0.365 &  1.008 &  0.419 &  0.474 &  0.264 \\ 
54154-2497-225 &  1.5539 & 1.36736 &  0.677 &  0.080 &  0.529 &  0.086 &  0.417 &  0.057 \\ 
51942-0491-083 &  1.2188 & 0.84340 &  0.136 &  0.115 &  0.177 &  0.125 &  0.037 &  0.026 \\ 
52409-0952-298 &  1.5349 & 0.71708 &  1.669 &  0.170 &  0.756 &  0.179 &  0.838 &  0.037 \\ 
51942-0491-471 &  1.0676 & 0.92431 &  1.444 &  0.091 &  0.878 &  0.092 &  0.785 &  0.031 \\ 
54154-2497-429 &  1.6294 & 1.44525 &  1.352 &  0.134 &  1.055 &  0.149 &  0.753 &  0.055 \\ 
53084-1440-514 &  1.6626 & 1.10326 &  2.249 &  0.318 &  2.177 &  0.421 &  0.909 &  0.032 \\ 
53383-1753-124 &  1.9883 & 0.66939\tablenotemark{a} &  1.587 &  0.137 &  1.195 &  0.155 &  0.823 &  0.036 \\ 
                         &           & 1.39759 &  0.523 &  0.168 &  0.397 &  0.158 &  0.304 &  0.130 \\ 
53084-1440-042 &  1.2426 & 0.98487 &  1.823 &  0.336 &  1.420 &  0.326 &  0.862 &  0.064 \\ 
54174-2494-110 &  1.2439 & 0.60090 &  1.409 &  0.325 &  0.959 &  0.385 &  0.773 &  0.139 \\ 
53084-1440-547 &  0.7512 & 0.61427 &  1.523 &  0.197 &  1.301 &  0.199 &  0.808 &  0.065 \\ 
52319-0776-320 &  0.6627 & 0.58687 &  0.807 &  0.144 &  0.778 &  0.141 &  0.498 &  0.090 \\ 
52707-1013-552 &  0.9543 & 0.71335 &  1.218 &  0.074 &  0.948 &  0.080 &  0.699 &  0.036 \\ 
54175-2495-560 &  2.3468 & 1.39914 &  0.545 &  0.147 &  0.383 &  0.167 &  0.321 &  0.114 \\ 
53794-2217-274 &  1.4742 & 1.18228 &  1.174 &  0.478 &  1.257 &  0.447 &  0.678 &  0.248 \\ 
52763-1222-010 &  1.9012 & 0.44774 &  0.521 &  0.208 &  0.343 &  0.195 &  0.302 &  0.159 \\ 
53794-2217-272 &  0.7198 & 0.66698 &  3.541 &  0.100 &  2.653 &  0.091 &  0.949 &  0.002 \\ 
53467-2111-040 &  1.7415 & 0.48026 &  0.441 &  0.090 &  0.435 &  0.094 &  0.239 &  0.068 \\ 
                         &           & 1.27948 &  0.344 &  0.057 &  0.156 &  0.068 &  0.166 &  0.040 \\ 
53383-1753-098 &  1.3549 & 1.13370 &  0.846 &  0.200 &  0.702 &  0.216 &  0.523 &  0.125 \\ 
52636-0511-053 &  0.9396 & 0.81693 &  1.318 &  0.141 &  1.238 &  0.142 &  0.740 &  0.061 \\ 
52365-0879-251 &  2.2713 & 1.39493 &  0.801 &  0.228 &  0.756 &  0.257 &  0.495 &  0.153 \\ 
52295-0775-540 &  1.7869 & 0.73624 &  1.628 &  0.436 &  1.481 &  0.441 &  0.831 &  0.145 \\ 
                         &           & 0.79801 &  1.102 &  0.378 &  1.716 &  0.371 &  0.643 &  0.196 \\ 
54174-2494-116 &  0.6347 & 0.58091 &  0.906 &  0.331 &  0.925 &  0.343 &  0.553 &  0.209 \\ 
53383-1753-142 &  1.5836 & 0.51972 &  0.786 &  0.104 &  0.950 &  0.104 &  0.486 &  0.065 \\ 
52636-0511-041 &  1.2493 & 0.47919 &  0.710 &  0.081 &  0.638 &  0.089 &  0.438 &  0.054 \\ 
52636-0511-594 &  1.5203 & 0.73344 &  0.985 &  0.195 &  0.948 &  0.189 &  0.591 &  0.102 \\ 
54169-2498-434 &  2.0259 & 1.00091 &  0.784 &  0.243 &  0.425 &  0.265 &  0.484 &  0.166 \\ 
53383-1753-156 &  1.2483 & 0.95137 &  0.706 &  0.187 &  0.307 &  0.220 &  0.435 &  0.135 \\ 
54154-2497-465 &  1.4051 & 1.34061 &  1.330 &  0.180 &  1.178 &  0.189 &  0.745 &  0.079 \\ 
54178-2496-047 &  2.4137 & 1.70458 &  0.377 &  0.200 &  0.447 &  0.207 &  0.190 &  0.133 \\ 
53062-1605-601 &  1.8449 & 1.58069 &  2.043 &  0.117 &  1.247 &  0.147 &  0.892 &  0.016 \\ 
53467-2111-637 &  1.4910 & 1.44903 &  1.719 &  0.116 &  1.088 &  0.176 &  0.846 &  0.021 \\ 
52376-0836-495 &  1.4969 & 1.35481 &  0.910 &  0.208 &  1.513 &  0.203 &  0.555 &  0.122 \\ 
54174-2494-592 &  3.3656 & 1.12184 &  0.914 &  0.178 &  0.353 &  0.169 &  0.558 &  0.103 \\ 
52375-0326-300 &  1.6610 & 0.77531 &  0.920 &  0.177 &  0.602 &  0.198 &  0.561 &  0.102 \\ 
                         &           & 0.85562 &  0.792 &  0.191 &  0.700 &  0.207 &  0.489 &  0.126 \\ 
                         &           & 1.05397 &  0.579 &  0.199 &  0.597 &  0.222 &  0.347 &  0.154 \\ 
52365-0879-439 &  2.1546 & 0.52353 &  2.199 &  0.566 &  1.569 &  0.645 &  0.905 &  0.073 \\ 
                         &           & 1.55014 &  3.458 &  0.242 &  3.174 &  0.290 &  0.951 &  0.009 \\ 
51942-0491-162 &  0.8346 & 0.47605 &  0.964 &  0.117 &  1.290 &  0.148 &  0.582 &  0.059 \\ 
54174-2494-591 &  1.9009 & 0.67579 &  0.376 &  0.175 &  0.269 &  0.191 &  0.190 &  0.119 \\ 
                         &           & 0.73387 &  0.403 &  0.167 &  0.473 &  0.187 &  0.210 &  0.119 \\ 
53713-2100-193 &  1.3849 & 0.94724 &  1.761 &  0.122 &  1.681 &  0.160 &  0.853 &  0.020 \\ 
53795-2216-502 &  2.0052 & 0.78177 &  1.529 &  0.171 &  1.133 &  0.172 &  0.810 &  0.054 \\ 
52375-0326-349 &  2.4999 & 0.96156 &  1.162 &  0.325 &  1.775 &  0.384 &  0.672 &  0.155 \\ 
                         &           & 1.68087 &  1.982 &  0.540 &  1.154 &  0.597 &  0.884 &  0.100 \\ 
54178-2496-060 &  1.4965 & 0.59084 &  1.371 &  0.191 &  1.083 &  0.186 &  0.760 &  0.079 \\ 
                         &           & 0.97309 &  0.669 &  0.174 &  0.553 &  0.175 &  0.412 &  0.130 \\ 
                         &           & 1.42233 &  0.533 &  0.116 &  0.781 &  0.128 &  0.312 &  0.091 \\ 
53794-2217-276 &  1.2710 & 0.69884 &  0.843 &  0.197 &  0.812 &  0.208 &  0.521 &  0.123 \\ 
                         &           & 0.71146 &  1.503 &  0.228 &  1.407 &  0.219 &  0.802 &  0.078 \\ 
52295-0775-045 &  0.9190 & 0.52999 &  0.254 &  0.114 &  0.325 &  0.132 &  0.103 &  0.064 \\ 
53083-1441-151 &  1.1831 & 0.65978 &  0.626 &  0.185 &  0.330 &  0.217 &  0.382 &  0.143 \\ 
54526-2414-078 &  2.2866 & 1.93928 &  3.123 &  0.333 &  3.205 &  0.382 &  0.938 &  0.012 \\ 
52365-0879-248 &  2.4438 & 1.57967 &  0.241 &  0.180 &  0.518 &  0.220 &  0.094 &  0.080 \\ 
                         &           & 1.60591 &  2.479 &  0.304 &  1.094 &  0.286 &  0.916 &  0.014 \\ 
53431-1979-539 &  1.4201 & 0.73854 &  0.444 &  0.209 &  0.314 &  0.205 &  0.241 &  0.151 \\ 
52642-0966-383 &  2.1233 & 1.42348 &  0.952 &  0.160 &  0.661 &  0.175 &  0.577 &  0.087 \\ 
53431-1979-529 &  1.6796 & 0.77792 &  1.212 &  0.135 &  1.227 &  0.169 &  0.696 &  0.064 \\ 
54176-2499-381 &  3.0953 & 1.54873 &  0.940 &  0.181 &  0.485 &  0.172 &  0.570 &  0.102 \\ 
53794-2217-251 &  1.7856 & 0.93420 &  1.880 &  0.247 &  1.508 &  0.267 &  0.870 &  0.039 \\ 
                         &           & 1.26706 &  1.981 &  0.251 &  1.232 &  0.312 &  0.884 &  0.036 \\ 
53436-1996-187 &  1.2280 & 0.71937 &  1.003 &  0.185 &  0.893 &  0.199 &  0.598 &  0.093 \\ 
51612-0280-053 &  2.3009 & 0.54949 &  1.132 &  0.228 &  1.399 &  0.230 &  0.657 &  0.105 \\ 
53713-2100-486 &  1.6585 & 1.51181 &  0.617 &  0.217 &  0.075 &  0.234 &  0.375 &  0.167 \\ 
53050-1442-311 &  2.0540 & 1.12090 &  0.562 &  0.147 &  0.583 &  0.150 &  0.334 &  0.114 \\ 
                         &           & 1.43886 &  1.156 &  0.109 &  0.861 &  0.126 &  0.669 &  0.052 \\ 
54178-2496-564 &  3.4757 & 1.00801 &  1.105 &  0.284 &  1.278 &  0.300 &  0.645 &  0.137 \\ 
53795-2216-158 &  1.5685 & 0.97822 &  1.934 &  0.168 &  1.634 &  0.192 &  0.878 &  0.024 \\ 
53431-1979-526 &  1.5744 & 0.56462 &  1.062 &  0.212 &  0.925 &  0.233 &  0.624 &  0.099 \\ 
54176-2499-394 &  1.0468 & 0.66438 &  0.752 &  0.180 &  0.736 &  0.166 &  0.464 &  0.123 \\ 
52375-0326-361 &  1.2831 & 1.22331 &  0.618 &  0.163 &  0.336 &  0.171 &  0.376 &  0.126 \\ 
52376-0836-106 &  2.0446 & 0.61952 &  1.219 &  0.274 &  0.745 &  0.281 &  0.699 &  0.126 \\ 
                         &           & 1.35177 &  0.896 &  0.248 &  0.393 &  0.229 &  0.549 &  0.149 \\ 
                         &           & 1.97041 &  1.659 &  0.501 &  0.531 &  0.585 &  0.836 &  0.167 \\ 
53083-1441-104 &  1.0542 & 0.89353 &  0.596 &  0.209 &  0.176 &  0.214 &  0.359 &  0.161 \\ 
53116-1618-303 &  3.5649 & 1.54611\tablenotemark{a} &  1.867 &  0.202 &  0.988 &  0.230 &  0.868 &  0.031 \\ 
53431-1979-595 &  1.7222 & 0.52287 &  0.429 &  0.244 &  0.565 &  0.298 &  0.230 &  0.168 \\ 
53383-1753-577 &  1.3875 & 1.28529 &  1.582 &  0.165 &  0.918 &  0.161 &  0.822 &  0.046 \\ 
52409-0952-282 &  1.5065 & 0.51406 &  0.983 &  0.307 &  1.119 &  0.329 &  0.590 &  0.173 \\ 
53468-2113-300 &  2.8197 & 1.59874 &  1.487 &  0.211 &  0.727 &  0.292 &  0.798 &  0.074 \\ 
54154-2497-494 &  1.9221 & 1.39010 &  0.100 &  0.105 &  0.128 &  0.108 &  0.026 &  0.015 \\ 
53083-1441-057 &  1.3015 & 0.67534 &  1.469 &  0.242 &  1.435 &  0.278 &  0.793 &  0.090 \\ 
                         &           & 1.02306 &  1.077 &  0.255 &  1.383 &  0.263 &  0.631 &  0.123 \\ 
53383-1753-505 &  2.0671 & 0.40746 &  0.153 &  0.276 &  2.237 &  0.324 &  0.044 &  0.033 \\ 
                         &           & 0.64487 &  0.125 &  0.244 &  0.653 &  0.260 &  0.034 &  0.023 \\ 
                         &           & 1.58693 &  1.155 &  0.195 &  0.251 &  0.315 &  0.668 &  0.088 \\ 
                         &           & 1.95658 &  1.463 &  0.295 &  1.677 &  0.651 &  0.791 &  0.116 \\ 
52438-0965-069 &  1.9222 & 1.06111 &  0.485 &  0.142 &  0.322 &  0.156 &  0.274 &  0.109 \\ 
51992-0512-316 &  1.3338 & 0.79503 &  1.451 &  0.249 &  1.510 &  0.241 &  0.788 &  0.097 \\ 
52642-0966-395 &  1.3245 & 0.55544 &  0.778 &  0.246 &  0.841 &  0.269 &  0.481 &  0.170 \\ 
53083-1441-042 &  2.1482 & 1.22410 &  1.412 &  0.123 &  1.268 &  0.135 &  0.774 &  0.045 \\ 
53794-2217-416 &  1.2302 & 0.57639 &  1.347 &  0.256 &  0.859 &  0.265 &  0.752 &  0.114 \\ 
52781-1223-251 &  1.6493 & 1.20310 &  1.405 &  0.313 &  0.499 &  0.314 &  0.772 &  0.133 \\ 
                         &           & 1.32968 &  0.916 &  0.263 &  0.956 &  0.301 &  0.558 &  0.156 \\ 
52781-1223-354 &  2.3438 & 1.66476 &  0.930 &  0.258 &  0.871 &  0.328 &  0.566 &  0.152 \\ 
54154-2497-127 &  1.8658 & 0.63207 &  0.531 &  0.068 &  0.430 &  0.071 &  0.310 &  0.054 \\ 
52375-0326-239 &  2.1895 & 0.81751 &  0.661 &  0.357 &  0.233 &  0.416 &  0.407 &  0.269 \\ 
52376-0836-532 &  1.9140 & 0.82686 &  0.682 &  0.252 &  0.776 &  0.247 &  0.420 &  0.189 \\ 
53713-2100-134 &  1.2987 & 1.15796 &  0.804 &  0.225 &  0.414 &  0.226 &  0.497 &  0.150 \\ 
52398-0951-117 &  2.3519 & 1.38545 &  0.578 &  0.173 &  0.296 &  0.194 &  0.346 &  0.134 \\ 
53050-1442-319 &  1.6655 & 1.26439 &  0.261 &  0.100 &  0.185 &  0.114 &  0.108 &  0.059 \\ 
                         &           & 1.52221 &  0.452 &  0.113 &  0.383 &  0.110 &  0.248 &  0.086 \\ 
52781-1223-298 &  1.7526 & 0.93504 &  0.785 &  0.310 &  0.696 &  0.334 &  0.485 &  0.219 \\ 
                         &           & 0.96187 &  1.578 &  0.378 &  1.283 &  0.395 &  0.821 &  0.131 \\ 
51614-0281-232 &  1.9056 & 0.50428 &  0.570 &  0.117 &  0.637 &  0.154 &  0.340 &  0.091 \\ 
                         &           & 1.30105 &  0.803 &  0.087 &  0.894 &  0.096 &  0.496 &  0.054 \\ 
                         &           & 1.45321 &  0.281 &  0.114 &  0.219 &  0.112 &  0.122 &  0.070 \\ 
                         &           & 1.54352 &  0.951 &  0.086 &  0.943 &  0.099 &  0.576 &  0.044 \\ 
53116-1618-243 &  0.7873 & 0.57297 &  1.334 &  0.116 &  1.116 &  0.116 &  0.747 &  0.048 \\ 
53062-1365-596 &  2.3988 & 1.88675 &  2.468 &  0.257 &  2.509 &  0.270 &  0.916 &  0.010 \\ 
53713-2100-182 &  0.8095 & 0.60397 &  1.343 &  0.202 &  0.832 &  0.220 &  0.750 &  0.088 \\ 
53436-1996-490 &  1.5965 & 1.00011 &  1.425 &  0.184 &  1.431 &  0.192 &  0.779 &  0.069 \\ 
54176-2499-382 &  1.9290 & 0.36616 &  1.391 &  0.211 &  1.748 &  0.224 &  0.767 &  0.086 \\ 
                         &           & 1.74753 &  2.028 &  0.141 &  1.803 &  0.217 &  0.891 &  0.019 \\ 
52295-0775-574 &  1.6471 & 1.25836 &  3.315 &  0.340 &  1.941 &  0.268 &  0.947 &  0.015 \\ 
52781-1223-307 &  2.0215 & 1.58033 &  1.465 &  0.267 &  1.592 &  0.397 &  0.792 &  0.102 \\ 
53794-2217-471 &  0.7561 & 0.71615 &  0.313 &  0.149 &  0.406 &  0.150 &  0.144 &  0.094 \\ 
52438-0965-631 &  2.2903 & 0.70723 &  0.814 &  0.175 &  0.913 &  0.172 &  0.503 &  0.111 \\ 
52365-0879-229 &  2.0762 & 1.19716 &  4.558 &  0.249 &  4.583 &  0.281 &  0.949 &  0.002 \\ 
                         &           & 1.61103 &  1.304 &  0.205 &  1.098 &  0.256 &  0.735 &  0.093 \\ 
52365-0879-230 &  1.1992 & 0.85581 &  0.318 &  0.081 &  0.371 &  0.090 &  0.147 &  0.055 \\ 
53084-1440-075 &  3.2801 & 1.83660 &  1.430 &  0.481 &  2.017 &  0.697 &  0.780 &  0.205 \\ 
52762-1309-364 &  3.6856 & 1.41051 &  2.594 &  0.280 &  2.384 &  0.289 &  0.919 &  0.008 \\ 
53794-2217-238 &  1.1454 & 0.91952 &  1.517 &  0.169 &  1.406 &  0.175 &  0.806 &  0.054 \\ 
53795-2216-108 &  3.1145 & 1.04692 &  1.370 &  0.244 &  1.916 &  0.301 &  0.760 &  0.105 \\ 
                         &           & 1.44501 &  1.281 &  0.253 &  0.983 &  0.208 &  0.726 &  0.117 \\ 
52375-0326-216 &  1.0463 & 1.00254 &  2.131 &  0.241 &  1.798 &  0.296 &  0.899 &  0.028 \\ 
51942-0491-049 &  1.2983 & 1.13829 &  1.119 &  0.248 &  0.415 &  0.251 &  0.651 &  0.116 \\ 
54174-2494-624 &  2.6049 & 1.33061 &  1.223 &  0.110 &  0.967 &  0.138 &  0.701 &  0.053 \\ 
                         &           & 1.40087 &  0.582 &  0.104 &  0.056 &  0.113 &  0.349 &  0.081 \\ 
                         &           & 1.81829 &  0.763 &  0.178 &  0.694 &  0.203 &  0.472 &  0.120 \\ 
52375-0326-365 &  1.9910 & 1.59254 &  0.967 &  0.147 &  0.915 &  0.130 &  0.583 &  0.076 \\ 
53116-1618-261 &  1.7549 & 1.48785 &  1.664 &  0.317 &  0.750 &  0.315 &  0.837 &  0.086 \\ 
52642-0966-380 &  1.1301 & 0.91211 &  2.938 &  0.316 &  1.761 &  0.309 &  0.930 &  0.011 \\ 
53816-2218-329 &  1.1291 & 0.86468 &  1.142 &  0.136 &  0.513 &  0.144 &  0.662 &  0.063 \\ 
53794-2217-222 &  1.9074 & 1.15999 &  2.718 &  0.207 &  2.181 &  0.249 &  0.924 &  0.006 \\ 
53713-2100-441 &  1.5483 & 0.88058 &  0.993 &  0.190 &  0.620 &  0.213 &  0.594 &  0.098 \\ 
53055-1443-345 &  0.7720 & 0.48487 &  0.528 &  0.149 &  0.417 &  0.167 &  0.308 &  0.116 \\ 
53383-1753-107 &  1.2657 & 0.72812 &  0.734 &  0.137 &  0.268 &  0.151 &  0.453 &  0.093 \\ 
                         &           & 0.98569 &  3.090 &  0.118 &  2.592 &  0.264 &  0.936 &  0.005 \\ 
53795-2216-105 &  1.2956 & 0.54668 &  1.345 &  0.223 &  1.625 &  0.243 &  0.751 &  0.098 \\ 
53084-1440-600 &  1.2398 & 0.44257 &  1.017 &  0.295 &  1.029 &  0.335 &  0.604 &  0.158 \\ 
51612-0280-077 &  1.6890 & 0.72855 &  0.483 &  0.086 &  0.443 &  0.104 &  0.272 &  0.067 \\ 
                         &           & 0.74639 &  1.013 &  0.084 &  0.872 &  0.085 &  0.602 &  0.038 \\ 
                         &           & 0.88872 &  0.675 &  0.087 &  0.781 &  0.106 &  0.416 &  0.062 \\ 
53383-1753-052 &  1.7221 & 1.05608 &  0.572 &  0.134 &  0.134 &  0.156 &  0.341 &  0.105 \\ 
51992-0512-280 &  3.3566 & 1.98300 &  0.328 &  0.328 &  0.449 &  0.272 &  0.155 &  0.144 \\ 
54154-2497-100 &  1.6457 & 0.72368 &  0.701 &  0.140 &  0.291 &  0.146 &  0.433 &  0.099 \\ 
54176-2499-300 &  1.6759 & 1.37693 &  0.353 &  0.146 &  0.321 &  0.138 &  0.173 &  0.098 \\ 
52762-1309-269 &  1.3570 & 1.06802 &  1.912 &  0.407 &  2.011 &  0.443 &  0.875 &  0.072 \\ 
52781-1223-203 &  1.4948 & 1.27737 &  3.464 &  0.271 &  2.991 &  0.173 &  0.951 &  0.010 \\ 
53063-1366-284 &  0.8831 & 0.39609 &  0.744 &  0.417 &  0.711 &  0.413 &  0.460 &  0.306 \\ 
53795-2216-104 &  2.1516 & 2.03582 &  1.964 &  0.413 &  0.439 &  0.479 &  0.882 &  0.066 \\ 
52365-0879-227 &  1.6747 & 1.49693 &  2.019 &  0.390 &  1.206 &  0.385 &  0.889 &  0.059 \\ 
52365-0879-202 &  2.1758 & 1.08219 &  0.702 &  0.187 &  0.702 &  0.207 &  0.433 &  0.136 \\ 
                         &           & 1.13624 &  0.960 &  0.141 &  0.905 &  0.154 &  0.580 &  0.074 \\ 
52375-0326-202 &  1.0192 & 0.60545 &  1.207 &  0.304 &  1.027 &  0.319 &  0.694 &  0.141 \\ 
53055-1443-280 &  1.5973 & 0.82129 &  1.794 &  0.381 &  1.113 &  0.406 &  0.858 &  0.084 \\ 
53795-2216-606 &  1.1983 & 0.93169 &  0.462 &  0.118 &  0.583 &  0.127 &  0.255 &  0.090 \\ 
53116-1618-203 &  0.8355 & 0.48535 &  1.027 &  0.204 &  0.373 &  0.199 &  0.609 &  0.100 \\ 
51612-0280-017 &  2.1289 & 0.87809 &  0.694 &  0.205 &  0.849 &  0.242 &  0.428 &  0.151 \\ 
                         &           & 1.17583 &  1.249 &  0.207 &  0.370 &  0.199 &  0.713 &  0.099 \\ 
                         &           & 1.55637 &  2.179 &  0.185 &  1.689 &  0.227 &  0.903 &  0.017 \\ 
                         &           & 1.76313 &  0.376 &  0.206 &  0.302 &  0.248 &  0.190 &  0.137 \\ 
                         &           & 1.82409 &  0.497 &  0.179 &  0.481 &  0.288 &  0.283 &  0.136 \\ 
51992-0512-422 &  2.5133 & 1.48089 &  0.491 &  0.113 &  0.137 &  0.111 &  0.279 &  0.087 \\ 
                         &           & 1.98363 &  0.495 &  0.289 &  0.141 &  0.210 &  0.282 &  0.208 \\ 
53794-2217-456 &  1.5811 & 0.97779 &  0.894 &  0.229 &  0.311 &  0.269 &  0.547 &  0.138 \\ 
                         &           & 1.10829 &  0.891 &  0.390 &  0.676 &  0.294 &  0.546 &  0.259 \\ 
53468-2113-346 &  1.4534 & 0.54876 &  0.626 &  0.250 &  0.864 &  0.254 &  0.382 &  0.192 \\ 
52409-0952-376 &  2.8150 & 1.44580 &  1.341 &  0.214 &  1.310 &  0.240 &  0.749 &  0.094 \\ 
52781-1223-414 &  1.2882 & 1.14930 &  0.645 &  0.166 &  0.405 &  0.176 &  0.396 &  0.127 \\ 
53385-1754-291 &  1.4758 & 0.73612 &  1.465 &  0.091 &  1.091 &  0.107 &  0.791 &  0.031 \\ 
53436-1996-204 &  1.6892 & 0.85834 &  1.165 &  0.383 &  1.203 &  0.476 &  0.673 &  0.190 \\ 
                         &           & 1.63701 &  2.503 &  0.538 &  1.608 &  0.466 &  0.917 &  0.035 \\ 
53794-2217-181 &  2.5745 & 1.29515 &  1.721 &  0.092 &  1.523 &  0.093 &  0.847 &  0.016 \\ 
53816-2218-428 &  1.2114 & 1.02816 &  2.325 &  0.083 &  2.205 &  0.086 &  0.912 &  0.003 \\ 
53816-2218-425 &  1.7344 & 0.58468 &  2.343 &  0.139 &  2.149 &  0.127 &  0.912 &  0.007 \\ 
53467-2111-604 &  2.3128 & 0.82145\tablenotemark{a} &  1.836 &  0.135 &  1.439 &  0.132 &  0.864 &  0.021 \\ 
                         &           & 1.26119 &  0.691 &  0.111 &  0.276 &  0.114 &  0.426 &  0.079 \\ 
                         &           & 1.78590 &  1.423 &  0.504 &  1.005 &  0.420 &  0.778 &  0.218 \\ 
                         &           & 1.80744 &  1.071 &  0.613 &  1.280 &  0.434 &  0.628 &  0.376 \\ 
53713-2100-502 &  2.0949 & 1.13290 &  1.376 &  0.161 &  0.814 &  0.169 &  0.762 &  0.064 \\ 
                         &           & 1.29698 &  0.756 &  0.104 &  0.556 &  0.119 &  0.467 &  0.066 \\ 
52409-0952-433 &  1.3109 & 0.93663 &  4.255 &  0.398 &  3.160 &  0.420 &  0.953 &  0.005 \\ 
54084-2501-316 &  0.9579 & 0.64332 &  0.248 &  0.127 &  0.220 &  0.134 &  0.099 &  0.066 \\ 
53383-1753-008 &  1.6151 & 0.77856 &  0.584 &  0.163 &  1.443 &  0.167 &  0.350 &  0.126 \\ 
52781-1223-240 &  2.2398 & 1.63825 &  2.477 &  0.391 &  1.483 &  0.487 &  0.916 &  0.020 \\ 
53084-1440-016 &  1.2277 & 1.12457 &  0.736 &  0.301 &  1.112 &  0.280 &  0.454 &  0.219 \\ 
54176-2499-364 &  1.7195 & 1.35799 &  1.368 &  0.063 &  1.141 &  0.066 &  0.759 &  0.023 \\ 
                         &           & 1.63229 &  2.295 &  0.079 &  2.094 &  0.086 &  0.911 &  0.004 \\ 
53116-1618-418 &  1.7230 & 0.58584 &  0.860 &  0.232 &  1.020 &  0.290 &  0.530 &  0.146 \\ 
                         &           & 1.13133 &  0.908 &  0.273 &  1.161 &  0.243 &  0.555 &  0.166 \\ 
53383-1753-112 &  0.9444 & 0.57424 &  0.496 &  0.101 &  0.341 &  0.106 &  0.282 &  0.078 \\ 
                         &           & 0.72029 &  0.240 &  0.087 &  0.263 &  0.089 &  0.094 &  0.050 \\ 
53436-1996-499 &  3.1327 & 1.51502 &  1.171 &  0.182 &  0.817 &  0.180 &  0.676 &  0.084 \\ 
                         &           & 2.10686 &  1.780 &  0.383 &  0.987 &  0.380 &  0.856 &  0.087 \\ 
53816-2218-378 &  0.4047 & 0.36647 &  1.325 &  0.095 &  0.859 &  0.113 &  0.743 &  0.039 \\ 
54169-2498-203 &  2.0017 & 0.59146 &  0.414 &  0.165 &  0.239 &  0.155 &  0.219 &  0.120 \\ 
54526-2414-637 &  2.3211 & 1.90815 &  1.090 &  0.366 &  1.888 &  0.573 &  0.637 &  0.191 \\ 
54178-2500-285 &  1.8686 & 1.02356 &  0.736 &  0.132 &  0.808 &  0.142 &  0.455 &  0.089 \\ 
                         &           & 1.44549 &  0.314 &  0.099 &  0.130 &  0.130 &  0.144 &  0.065 \\ 
51992-0512-225 &  1.0280 & 0.42995 &  0.995 &  0.401 &  1.630 &  0.465 &  0.595 &  0.237 \\ 
54154-2497-572 &  2.1319 & 0.94736 &  0.990 &  0.187 &  1.001 &  0.220 &  0.593 &  0.097 \\ 
51992-0512-480 &  0.7724 & 0.53437 &  0.975 &  0.117 &  0.623 &  0.148 &  0.586 &  0.058 \\ 
53431-1979-621 &  1.6451 & 1.48567 &  2.314 &  0.199 &  2.433 &  0.223 &  0.911 &  0.013 \\ 
54169-2498-162 &  2.6634 & 1.18419 &  1.550 &  0.132 &  1.212 &  0.131 &  0.816 &  0.039 \\ 
53055-1606-437 &  1.5408 & 0.79365 &  2.042 &  0.170 &  1.871 &  0.202 &  0.892 &  0.023 \\ 
                         &           & 1.48052 &  1.253 &  0.125 &  1.178 &  0.119 &  0.715 &  0.060 \\ 
53063-1366-289 &  1.2962 & 0.80906 &  1.182 &  0.103 &  0.915 &  0.107 &  0.681 &  0.049 \\ 
                         &           & 1.21566 &  1.079 &  0.125 &  0.840 &  0.117 &  0.632 &  0.055 \\ 
51992-0512-461 &  1.4246 & 0.60350 &  0.909 &  0.244 &  0.360 &  0.255 &  0.555 &  0.146 \\ 
53033-1310-295 &  1.8666 & 0.63598 &  0.575 &  0.193 &  0.887 &  0.239 &  0.344 &  0.149 \\ 
53116-1618-464 &  3.5200 & 1.27965 &  3.594 &  0.222 &  3.399 &  0.211 &  0.949 &  0.001 \\ 
53468-2113-364 &  1.5035 & 0.64560 &  0.878 &  0.186 &  0.585 &  0.178 &  0.539 &  0.113 \\ 
                         &           & 1.36708 &  0.509 &  0.105 &  0.663 &  0.106 &  0.293 &  0.082 \\ 
                         &           & 1.37263 &  0.696 &  0.116 &  0.410 &  0.121 &  0.429 &  0.081 \\ 
52781-1223-428 &  1.9150 & 1.32678 &  3.114 &  0.298 &  2.418 &  0.316 &  0.937 &  0.011 \\ 
53055-1606-241 &  4.2533 & 1.93548\tablenotemark{a} &  0.923 &  0.376 &  0.903 &  0.364 &  0.562 &  0.239 \\ 
53055-1606-223 &  1.0218 & 0.60211 &  0.232 &  0.240 &  0.758 &  0.242 &  0.089 &  0.078 \\ 
52376-0836-603 &  3.1908 & 1.94118 &  1.451 &  0.475 &  1.324 &  0.594 &  0.788 &  0.201 \\ 
52781-1223-236 &  1.9628 & 1.28416 &  0.960 &  0.312 &  0.737 &  0.293 &  0.580 &  0.181 \\ 
53383-1753-612 &  1.4118 & 0.69348 &  0.384 &  0.070 &  0.226 &  0.073 &  0.196 &  0.052 \\ 
                         &           & 1.00776 &  1.261 &  0.075 &  0.974 &  0.082 &  0.718 &  0.035 \\ 
52319-0776-296 &  2.3670 & 0.83326 &  0.464 &  0.221 &  1.547 &  0.249 &  0.258 &  0.162 \\ 
                         &           & 1.23247 &  0.665 &  0.236 &  1.064 &  0.279 &  0.409 &  0.180 \\ 
52376-0836-017 &  1.3319 & 1.26922 &  0.628 &  0.146 &  0.806 &  0.238 &  0.383 &  0.112 \\ 
54176-2499-267 &  1.4826 & 0.89048 &  1.735 &  0.148 &  1.417 &  0.173 &  0.849 &  0.026 \\ 
                         &           & 1.41837 &  1.629 &  0.124 &  1.100 &  0.124 &  0.831 &  0.028 \\ 
52295-0775-006 &  3.7794 & 1.56204 &  0.528 &  0.253 &  0.988 &  0.302 &  0.308 &  0.191 \\ 
53063-1366-351 &  1.8115 & 1.30253 &  1.348 &  0.055 &  1.083 &  0.060 &  0.752 &  0.021 \\ 
53446-2037-010 &  1.7162 & 1.56729 &  1.116 &  0.145 &  1.616 &  0.204 &  0.650 &  0.065 \\ 
54154-2497-153 &  3.3121 & 2.01809 &  1.086 &  0.807 &  0.407 &  0.802 &  0.635 &  0.515 \\ 
51992-0512-489 &  1.6540 & 0.80279 &  0.617 &  0.129 &  0.538 &  0.155 &  0.375 &  0.099 \\ 
52375-0326-472 &  1.4653 & 0.60470 &  1.166 &  0.246 &  1.491 &  0.257 &  0.673 &  0.113 \\ 
53385-1754-319 &  1.6507 & 0.98015 &  0.589 &  0.130 &  0.392 &  0.138 &  0.354 &  0.101 \\ 
52375-0326-169 &  0.9389 & 0.84122 &  1.421 &  0.150 &  1.441 &  0.156 &  0.777 &  0.055 \\ 
54169-2498-144 &  0.8277 & 0.79496 &  2.283 &  0.162 &  2.975 &  0.190 &  0.910 &  0.012 \\ 
53795-2216-014 &  1.4552 & 0.90207 &  0.708 &  0.215 &  0.445 &  0.221 &  0.437 &  0.156 \\ 
54169-2498-207 &  1.4173 & 0.90835 &  1.491 &  0.396 &  1.788 &  0.428 &  0.799 &  0.159 \\ 
52375-0326-459 &  1.8034 & 1.36895 &  2.439 &  0.378 &  2.345 &  0.395 &  0.915 &  0.021 \\ 
51614-0281-182 &  1.4578 & 0.43766 &  0.434 &  0.145 &  0.414 &  0.165 &  0.234 &  0.107 \\ 
51942-0491-043 &  1.2491 & 0.49775 &  0.636 &  0.092 &  0.274 &  0.090 &  0.389 &  0.069 \\ 
54084-2501-309 &  2.0737 & 1.21168 &  3.380 &  0.091 &  3.305 &  0.093 &  0.949 &  0.004 \\ 
53116-1618-486 &  1.6225 & 1.20586 &  1.903 &  0.141 &  1.956 &  0.167 &  0.873 &  0.020 \\ 
52365-0879-497 &  2.2088 & 1.10025 &  1.414 &  0.388 &  2.119 &  0.626 &  0.775 &  0.167 \\ 
53446-2036-359 &  1.4286 & 1.12449 &  1.850 &  0.338 &  1.115 &  0.318 &  0.866 &  0.061 \\ 
                         &           & 1.29699 &  1.941 &  0.191 &  1.584 &  0.207 &  0.879 &  0.027 \\ 
53436-1996-152 &  2.2721 & 1.34397 &  1.235 &  0.202 &  0.903 &  0.203 &  0.707 &  0.096 \\ 
                         &           & 1.78534 &  0.636 &  0.206 &  0.618 &  0.212 &  0.390 &  0.158 \\ 
54176-2499-489 &  1.5979 & 0.53208 &  1.115 &  0.140 &  0.843 &  0.148 &  0.649 &  0.063 \\ 
53062-1365-021 &  1.9327 & 0.77207 &  0.768 &  0.120 &  0.822 &  0.149 &  0.475 &  0.076 \\ 
53436-1996-138 &  1.6149 & 1.52476 &  2.033 &  0.134 &  1.607 &  0.125 &  0.891 &  0.018 \\ 
54176-2499-404 &  2.3125 & 1.25783 &  1.122 &  0.221 &  0.990 &  0.147 &  0.653 &  0.102 \\ 
54169-2498-141 &  0.9934 & 0.91301 &  0.961 &  0.211 &  0.860 &  0.218 &  0.581 &  0.117 \\ 
52375-0326-168 &  1.5892 & 1.22261 &  1.206 &  0.404 &  1.296 &  0.469 &  0.693 &  0.197 \\ 
54154-2497-542 &  2.4610 & 0.60831 &  1.041 &  0.193 &  0.666 &  0.199 &  0.615 &  0.091 \\ 
51942-0491-179 &  0.9849 & 0.65011 &  0.674 &  0.116 &  0.682 &  0.118 &  0.415 &  0.084 \\ 
52375-0326-486 &  1.5094 & 1.45355 &  0.890 &  0.320 &  0.530 &  0.303 &  0.545 &  0.205 \\ 
53083-1441-078 &  1.9124 & 0.55892 &  1.333 &  0.284 &  0.754 &  0.253 &  0.746 &  0.128 \\ 
                         &           & 1.56301 &  0.233 &  0.218 &  0.578 &  0.247 &  0.090 &  0.079 \\ 
                         &           & 1.67568 &  0.467 &  0.206 &  0.465 &  0.253 &  0.260 &  0.153 \\ 
53816-2218-226 &  2.3049 & 1.47462 &  1.225 &  0.104 &  1.214 &  0.098 &  0.702 &  0.050 \\ 
54169-2498-127 &  1.9586 & 1.47347 &  1.447 &  0.105 &  1.189 &  0.123 &  0.786 &  0.037 \\ 
51614-0281-132 &  2.1134 & 0.82553 &  1.488 &  0.180 &  0.950 &  0.218 &  0.798 &  0.061 \\ 
                         &           & 1.27667 &  1.621 &  0.229 &  1.704 &  0.196 &  0.829 &  0.062 \\ 
52707-1013-599 &  2.9743 & 0.89010 &  1.190 &  0.338 &  0.457 &  0.337 &  0.685 &  0.160 \\ 
                         &           & 0.94831 &  3.043 &  0.417 &  2.578 &  0.483 &  0.934 &  0.015 \\ 
                         &           & 1.92021 &  0.771 &  0.232 &  7.144 &  0.376 &  0.476 &  0.159 \\ 
                         &           & 1.92446 &  5.473 &  0.350 &  5.303 &  0.345 &  0.939 &  0.001 \\ 
52398-0951-608 &  2.4151 & 1.55911 &  1.089 &  0.173 &  1.012 &  0.214 &  0.637 &  0.078 \\ 
53055-1606-204 &  1.8453 & 0.79242 &  1.470 &  0.238 &  1.766 &  0.245 &  0.793 &  0.087 \\ 
                         &           & 1.46871 &  0.660 &  0.161 &  0.445 &  0.190 &  0.406 &  0.122 \\ 
53055-1443-269 &  1.2340 & 0.62593 &  2.145 &  0.367 &  2.495 &  0.399 &  0.900 &  0.044 \\ 
54154-2497-589 &  1.7890 & 0.86951 &  0.821 &  0.212 &  1.016 &  0.225 &  0.507 &  0.138 \\ 
52398-0951-621 &  1.0679 & 0.57445 &  0.283 &  0.236 &  0.248 &  0.276 &  0.123 &  0.112 \\ 
54526-2414-623 &  2.4557 & 1.21439 &  2.000 &  0.249 &  1.701 &  0.293 &  0.887 &  0.035 \\ 
                         &           & 2.26400 &  4.008 &  0.556 &  2.779 &  0.786 &  0.955 &  0.004 \\ 
52375-0326-446 &  1.9607 & 1.42394 &  0.547 &  0.198 &  0.638 &  0.250 &  0.323 &  0.153 \\ 
                         &           & 1.47171 &  0.979 &  0.247 &  0.419 &  0.262 &  0.588 &  0.136 \\ 
52707-1013-596 &  1.7666 & 0.49489 &  0.440 &  0.158 &  0.457 &  0.171 &  0.238 &  0.117 \\ 
53033-1310-290 &  1.8839 & 1.40890 &  0.484 &  0.138 &  0.573 &  0.140 &  0.273 &  0.106 \\ 
53795-2216-035 &  1.8566 & 0.50812 &  0.857 &  0.302 &  0.612 &  0.277 &  0.529 &  0.200 \\ 
53063-1366-336 &  2.4742 & 0.60261 &  1.815 &  0.163 &  2.741 &  0.197 &  0.861 &  0.026 \\ 
                         &           & 0.84585 &  0.854 &  0.138 &  0.460 &  0.151 &  0.527 &  0.085 \\ 
                         &           & 2.22890 &  1.715 &  0.326 &  1.175 &  0.386 &  0.846 &  0.080 \\ 
52376-0836-035 &  1.5281 & 0.58999 &  3.036 &  0.443 &  2.608 &  0.426 &  0.934 &  0.015 \\ 
53055-1443-385 &  1.3708 & 1.16980 &  1.019 &  0.142 &  1.040 &  0.162 &  0.605 &  0.067 \\ 
52365-0879-493 &  1.6741 & 0.91152 &  1.501 &  0.206 &  0.929 &  0.252 &  0.802 &  0.070 \\ 
53385-1754-316 &  1.6250 & 1.04252 &  0.694 &  0.077 &  0.689 &  0.088 &  0.428 &  0.052 \\ 
52365-0879-411 &  1.8650 & 1.68510 &  0.625 &  0.073 &  0.463 &  0.088 &  0.381 &  0.055 \\ 
52376-0836-586 &  1.9164 & 1.66688 &  0.307 &  0.153 &  0.605 &  0.246 &  0.140 &  0.096 \\ 
51992-0512-517 &  1.6558 & 0.50904 &  1.344 &  0.359 &  1.140 &  0.405 &  0.750 &  0.160 \\ 
                         &           & 0.59274 &  1.016 &  0.328 &  1.094 &  0.387 &  0.604 &  0.180 \\ 
53468-2113-459 &  0.6670 & 0.63059 &  0.446 &  0.123 &  0.454 &  0.130 &  0.244 &  0.093 \\ 
54169-2498-449 &  1.1233 & 0.69311 &  1.985 &  0.184 &  1.202 &  0.205 &  0.885 &  0.026 \\ 
52409-0952-370 &  1.4638 & 0.62394 &  0.732 &  0.277 &  1.065 &  0.313 &  0.452 &  0.202 \\ 
54084-2501-328 &  2.7968 & 1.00262 &  1.178 &  0.147 &  1.286 &  0.146 &  0.679 &  0.069 \\ 
                         &           & 1.52971 &  0.317 &  0.115 &  0.351 &  0.123 &  0.147 &  0.075 \\ 
54178-2496-630 &  1.7573 & 1.36588 &  1.006 &  0.222 &  0.712 &  0.239 &  0.600 &  0.116 \\ 
                         &           & 1.62547 &  1.541 &  0.349 &  1.187 &  0.378 &  0.813 &  0.127 \\ 
52365-0879-180 &  1.3890 & 0.93158 &  1.344 &  0.301 &  0.646 &  0.296 &  0.750 &  0.135 \\ 
                         &           & 1.31682 &  1.471 &  0.187 &  1.673 &  0.199 &  0.793 &  0.066 \\ 
53713-2100-550 &  3.2832 & 1.26612 &  1.042 &  0.400 &  2.725 &  0.346 &  0.615 &  0.221 \\ 
53050-1442-270 &  1.2958 & 0.51338 &  0.573 &  0.162 &  0.285 &  0.188 &  0.343 &  0.126 \\ 
51992-0512-511 &  1.6990 & 0.87429 &  0.599 &  0.216 &  0.299 &  0.223 &  0.362 &  0.167 \\ 
51942-0491-157 &  1.2794 & 0.54030 &  0.389 &  0.124 &  0.417 &  0.143 &  0.199 &  0.090 \\ 
54581-2876-467 &  2.8988 & 1.71722 &  0.499 &  0.435 &  0.567 &  0.383 &  0.285 &  0.270 \\ 
52781-1223-188 &  2.0847 & 1.89332 &  1.562 &  0.329 &  1.304 &  0.355 &  0.818 &  0.112 \\ 
54178-2500-413 &  1.0809 & 0.42602 &  1.161 &  0.137 &  0.424 &  0.156 &  0.671 &  0.064 \\ 
53446-2037-022 &  1.4726 & 0.74706 &  0.452 &  0.248 &  0.404 &  0.321 &  0.248 &  0.175 \\ 
52409-0952-253 &  1.3919 & 1.23087 &  0.178 &  0.055 &  0.241 &  0.066 &  0.058 &  0.024 \\ 
                         &           & 1.29538 &  0.110 &  0.055 &  0.061 &  0.054 &  0.029 &  0.017 \\ 
54154-2497-113 &  1.6077 & 0.78600 &  1.777 &  0.090 &  1.461 &  0.123 &  0.855 &  0.014 \\ 
53430-1974-378 &  1.8839 & 1.40821 &  0.706 &  0.165 &  0.632 &  0.187 &  0.436 &  0.118 \\ 
52365-0879-137 &  1.1310 & 0.54227 &  0.315 &  0.156 &  0.372 &  0.190 &  0.145 &  0.098 \\ 
53055-1443-370 &  0.4164 & 0.37255 &  0.795 &  0.425 &  1.568 &  0.511 &  0.491 &  0.306 \\ 
53713-2100-051 &  1.8861 & 1.28581 &  2.783 &  0.229 &  2.957 &  0.204 &  0.926 &  0.007 \\ 
                         &           & 1.40011 &  0.944 &  0.163 &  0.646 &  0.149 &  0.573 &  0.090 \\ 
54178-2500-470 &  1.6679 & 0.53859 &  1.180 &  0.139 &  0.579 &  0.167 &  0.680 &  0.066 \\ 
                         &           & 1.02125 &  0.549 &  0.096 &  0.274 &  0.098 &  0.324 &  0.075 \\ 
                         &           & 1.28582 &  1.639 &  0.075 &  1.408 &  0.082 &  0.833 &  0.014 \\ 
51992-0512-415 &  1.2063 & 0.37688 &  1.801 &  0.482 &  0.905 &  0.481 &  0.859 &  0.118 \\ 
54176-2499-172 &  2.1591 & 0.98087 &  1.260 &  0.239 &  0.637 &  0.266 &  0.718 &  0.112 \\ 
53116-1618-516 &  0.7516 & 0.57753 &  1.508 &  0.151 &  1.224 &  0.154 &  0.804 &  0.049 \\ 
53446-2036-394 &  0.8731 & 0.84040 &  1.139 &  0.180 &  0.762 &  0.188 &  0.661 &  0.081 \\ 
53713-2100-567 &  1.2295 & 0.84228 &  0.948 &  0.096 &  0.732 &  0.095 &  0.575 &  0.049 \\ 
53116-1618-084 &  1.7394 & 0.79128 &  1.478 &  0.131 &  1.276 &  0.146 &  0.795 &  0.043 \\ 
53713-2100-006 &  3.2827 & 1.39808 &  0.686 &  0.238 &  0.921 &  0.214 &  0.423 &  0.178 \\ 
53116-1618-507 &  1.6768 & 0.49508\tablenotemark{a} &  1.885 &  0.217 &  1.471 &  0.243 &  0.871 &  0.033 \\ 
53084-1440-626 &  1.0043 & 0.52379 &  2.469 &  0.115 &  2.565 &  0.154 &  0.916 &  0.004 \\ 
53430-1974-355 &  1.8256 & 1.59208 &  0.696 &  0.216 &  0.747 &  0.217 &  0.429 &  0.159 \\ 
54178-2500-187 &  1.5134 & 1.18843 &  0.901 &  0.176 &  0.771 &  0.156 &  0.551 &  0.103 \\ 
54176-2499-546 &  0.6328 & 0.57348 &  1.569 &  0.172 &  0.938 &  0.191 &  0.819 &  0.050 \\ 
51614-0281-094 &  1.3720 & 0.58774 &  1.886 &  0.240 &  1.742 &  0.245 &  0.871 &  0.037 \\ 
54154-2497-610 &  1.7851 & 1.17573 &  2.558 &  0.263 &  1.123 &  0.280 &  0.919 &  0.008 \\ 
53055-1443-380 &  1.8431 & 1.31073 &  0.936 &  0.245 &  0.590 &  0.254 &  0.569 &  0.143 \\ 
53083-1441-026 &  0.9442 & 0.69291 &  0.643 &  0.064 &  0.603 &  0.074 &  0.395 &  0.048 \\ 
52781-1223-528 &  1.1723 & 0.65022 &  1.047 &  0.266 &  1.059 &  0.276 &  0.617 &  0.135 \\ 
52642-0966-446 &  1.8847 & 0.68783 &  1.519 &  0.234 &  1.288 &  0.234 &  0.807 &  0.079 \\ 
                         &           & 0.88403 &  0.895 &  0.223 &  0.408 &  0.236 &  0.548 &  0.134 \\ 
                         &           & 1.72453 &  1.168 &  0.368 &  0.993 &  0.380 &  0.674 &  0.181 \\ 
52319-0776-343 &  1.5504 & 1.09314 &  1.519 &  0.482 &  1.696 &  0.530 &  0.807 &  0.194 \\ 
                         &           & 1.29500 &  2.052 &  0.226 &  1.817 &  0.229 &  0.894 &  0.031 \\ 
53446-2037-636 &  2.2892 & 1.69797 &  2.428 &  0.176 &  2.308 &  0.208 &  0.915 &  0.006 \\ 
53383-1753-028 &  1.3611 & 1.29061 &  0.729 &  0.062 &  0.701 &  0.063 &  0.450 &  0.039 \\ 
53436-1996-554 &  1.3617 & 0.42229 &  1.057 &  0.248 &  1.080 &  0.248 &  0.622 &  0.122 \\ 
53055-1443-243 &  1.1534 & 0.46025 &  3.335 &  0.377 &  3.896 &  0.357 &  0.947 &  0.016 \\ 
53446-2036-392 &  2.0361 & 0.80338 &  1.286 &  0.181 &  0.663 &  0.223 &  0.728 &  0.083 \\ 
                         &           & 1.31283 &  2.517 &  0.181 &  2.292 &  0.199 &  0.918 &  0.006 \\ 
                         &           & 1.39590 &  1.027 &  0.145 &  0.793 &  0.152 &  0.608 &  0.067 \\ 
52375-0326-115 &  2.2276 & 1.00284 &  2.114 &  0.453 &  1.500 &  0.483 &  0.898 &  0.061 \\ 
53816-2218-193 &  2.4585 & 1.41886 &  0.652 &  0.065 &  0.544 &  0.066 &  0.401 &  0.048 \\ 
53055-1606-487 &  1.2071 & 0.45215 &  0.571 &  0.172 &  0.311 &  0.183 &  0.341 &  0.134 \\ 
53385-1754-384 &  1.9537 & 0.58115 &  2.287 &  0.248 &  1.445 &  0.242 &  0.910 &  0.018 \\ 
                         &           & 0.69578 &  1.255 &  0.225 &  1.188 &  0.224 &  0.716 &  0.106 \\ 
                         &           & 1.03199 &  0.841 &  0.244 &  1.117 &  0.243 &  0.519 &  0.159 \\ 
51942-0491-002 &  1.4710 & 1.01903 &  0.889 &  0.250 &  0.237 &  0.251 &  0.545 &  0.153 \\ 
53816-2218-442 &  3.0753 & 1.13595 &  0.764 &  0.146 &  0.598 &  0.157 &  0.472 &  0.096 \\ 
53468-2113-439 &  2.9006 & 1.03562 &  0.731 &  0.124 &  0.675 &  0.126 &  0.452 &  0.084 \\ 
                         &           & 2.01125 &  3.104 &  0.223 &  2.729 &  0.216 &  0.937 &  0.009 \\ 
53033-1310-228 &  2.2660 & 1.06175 &  0.792 &  0.251 &  0.853 &  0.315 &  0.489 &  0.171 \\ 
53430-1974-255 &  1.7008 & 1.27942 &  3.962 &  0.348 &  2.916 &  0.364 &  0.954 &  0.006 \\ 
52781-1223-566 &  1.4575 & 0.71266 &  0.332 &  0.258 &  1.157 &  0.340 &  0.157 &  0.139 \\ 
54169-2498-106 &  1.8352 & 0.65404 &  0.506 &  0.189 &  0.489 &  0.183 &  0.291 &  0.144 \\ 
                         &           & 0.91581 &  1.114 &  0.119 &  0.693 &  0.121 &  0.649 &  0.054 \\ 
52295-0775-587 &  1.7847 & 1.14934 &  0.693 &  0.188 &  0.992 &  0.187 &  0.427 &  0.137 \\ 
                         &           & 1.27720 &  1.867 &  0.203 &  1.748 &  0.152 &  0.868 &  0.031 \\ 
                         &           & 1.35640 &  1.756 &  0.151 &  1.541 &  0.175 &  0.852 &  0.026 \\ 
54176-2499-154 &  1.9967 & 0.86765 &  0.271 &  0.076 &  0.249 &  0.077 &  0.114 &  0.047 \\ 
52375-0326-049 &  1.9082 & 1.41433 &  2.376 &  0.339 &  1.958 &  0.342 &  0.913 &  0.021 \\ 
52294-0327-308 &  1.8597 & 1.62335 &  3.461 &  0.397 &  2.977 &  0.288 &  0.951 &  0.016 \\ 
52781-1223-489 &  1.5189 & 1.13179 &  0.477 &  0.079 &  0.162 &  0.081 &  0.268 &  0.061 \\ 
                         &           & 1.43821 &  0.496 &  0.067 &  0.547 &  0.071 &  0.282 &  0.052 \\ 
51992-0512-088 &  1.4780 & 0.43688 &  2.869 &  0.627 &  3.082 &  0.713 &  0.928 &  0.020 \\ 
51992-0512-156 &  2.2460 & 1.85965 &  0.940 &  0.174 &  0.458 &  0.196 &  0.571 &  0.098 \\ 
54502-2881-353 &  1.6192 & 0.67961 &  0.622 &  0.243 &  0.198 &  0.271 &  0.379 &  0.187 \\ 
53385-1754-369 &  0.8418 & 0.52360 &  0.493 &  0.129 &  0.527 &  0.154 &  0.280 &  0.100 \\ 
53033-1310-374 &  1.1640 & 1.04715 &  1.446 &  0.135 &  1.109 &  0.132 &  0.786 &  0.048 \\ 
53116-1618-056 &  1.4563 & 0.64418 &  1.903 &  0.160 &  1.930 &  0.157 &  0.873 &  0.023 \\ 
53063-1366-398 &  1.1192 & 0.47666 &  0.832 &  0.139 &  0.894 &  0.184 &  0.514 &  0.087 \\ 
                         &           & 0.89047 &  1.384 &  0.111 &  1.172 &  0.118 &  0.764 &  0.041 \\ 
53055-1606-159 &  1.0530 & 0.91793 &  1.940 &  0.189 &  1.305 &  0.196 &  0.879 &  0.027 \\ 
                         &           & 0.95420 &  1.851 &  0.221 &  1.844 &  0.222 &  0.866 &  0.035 \\ 
53436-1996-600 &  1.9574 & 0.61560 &  1.148 &  0.392 &  0.300 &  0.385 &  0.665 &  0.198 \\ 
51992-0512-113 &  1.1930 & 0.96501 &  1.945 &  0.072 &  1.880 &  0.081 &  0.879 &  0.010 \\ 
52409-0952-203 &  2.7127 & 2.11898 &  2.017 &  0.260 &  1.566 &  0.240 &  0.889 &  0.036 \\ 
53436-1996-582 &  3.1766 & 1.34980 &  0.842 &  0.126 &  0.734 &  0.120 &  0.520 &  0.078 \\ 
                         &           & 1.55548 &  0.608 &  0.135 &  0.416 &  0.138 &  0.369 &  0.104 \\ 
52734-1015-296 &  1.6386 & 1.15605 &  2.054 &  0.253 &  1.982 &  0.308 &  0.894 &  0.035 \\ 
                         &           & 1.25085 &  1.776 &  0.235 &  1.154 &  0.236 &  0.855 &  0.042 \\ 
53116-1618-542 &  2.3402 & 1.40269 &  0.418 &  0.180 &  0.740 &  0.215 &  0.222 &  0.129 \\ 
51614-0281-052 &  1.6944 & 0.81600 &  0.413 &  0.224 &  0.389 &  0.235 &  0.218 &  0.154 \\ 
52375-0326-050 &  1.9445 & 0.75083 &  1.264 &  0.210 &  1.015 &  0.204 &  0.719 &  0.099 \\ 
53385-1754-403 &  2.0517 & 1.13420 &  1.030 &  0.097 &  1.005 &  0.135 &  0.610 &  0.043 \\ 
                         &           & 1.79377 &  0.377 &  0.222 & -0.022 &  0.267 &  0.191 &  0.146 \\ 
                         &           & 1.99991 &  0.444 &  0.289 &  0.419 &  0.424 &  0.241 &  0.197 \\ 
53116-1618-044 &  1.0037 & 0.63198 &  3.045 &  0.258 &  2.330 &  0.260 &  0.934 &  0.008 \\ 
                         &           & 0.95010 &  1.102 &  0.229 &  0.948 &  0.254 &  0.643 &  0.106 \\ 
53055-1443-428 &  1.3497 & 1.22582 &  1.828 &  0.309 &  1.622 &  0.379 &  0.863 &  0.056 \\ 
52375-0326-549 &  1.2945 & 0.85930 &  1.404 &  0.211 &  1.275 &  0.187 &  0.771 &  0.085 \\ 
52375-0326-007 &  1.8541 & 1.69572 &  0.631 &  0.347 &  0.757 &  0.338 &  0.386 &  0.262 \\ 
54180-2502-299 &  1.7559 & 0.68076 &  1.916 &  0.187 &  2.106 &  0.165 &  0.875 &  0.027 \\ 
53794-2217-058 &  0.9430 & 0.76651 &  0.977 &  0.154 &  0.735 &  0.168 &  0.587 &  0.079 \\ 
53055-1443-211 &  1.5357 & 1.47945 &  0.938 &  0.191 &  0.669 &  0.243 &  0.570 &  0.108 \\ 
52707-1013-040 &  1.2968 & 0.57921 &  2.183 &  0.299 &  1.620 &  0.315 &  0.903 &  0.033 \\ 
53083-1441-036 &  1.0746 & 0.51913 &  1.374 &  0.346 &  0.870 &  0.402 &  0.761 &  0.152 \\ 
53063-1366-456 &  2.4905 & 1.14921 &  1.492 &  0.174 &  0.715 &  0.192 &  0.799 &  0.059 \\ 
52059-0597-409 &  3.0921 & 1.77793 &  0.401 &  0.160 &  0.479 &  0.213 &  0.209 &  0.114 \\ 
53468-2113-465 &  2.3699 & 1.37928 &  0.351 &  0.119 &  0.257 &  0.120 &  0.171 &  0.082 \\ 
53430-1974-399 &  1.6357 & 0.82811 &  1.906 &  0.454 &  1.697 &  0.465 &  0.874 &  0.086 \\ 
54178-2500-522 &  0.9750 & 0.70706 &  2.354 &  0.195 &  2.173 &  0.193 &  0.912 &  0.011 \\ 
52398-0951-027 &  1.8257 & 1.53935 &  0.681 &  0.103 &  0.532 &  0.116 &  0.420 &  0.074 \\ 
52707-1014-211 &  3.0595 & 1.12098 &  0.449 &  0.129 &  0.350 &  0.131 &  0.246 &  0.097 \\ 
52707-1013-627 &  1.4066 & 1.17808 &  0.698 &  0.118 &  0.542 &  0.129 &  0.430 &  0.082 \\ 
52734-1015-286 &  1.6085 & 1.24481 &  0.488 &  0.095 &  0.533 &  0.122 &  0.276 &  0.074 \\ 
51992-0512-099 &  1.3554 & 0.92121 &  0.984 &  0.148 &  0.949 &  0.152 &  0.590 &  0.074 \\ 
                         &           & 0.94217 &  0.615 &  0.141 &  0.337 &  0.156 &  0.374 &  0.108 \\ 
53430-1974-400 &  0.7462 & 0.59801 &  0.356 &  0.073 &  0.369 &  0.083 &  0.175 &  0.052 \\ 
52642-0837-271 &  1.2762 & 0.83017 &  2.291 &  0.185 &  1.889 &  0.201 &  0.910 &  0.013 \\ 
51992-0512-093 &  2.0637 & 1.42626 &  1.628 &  0.144 &  1.353 &  0.170 &  0.831 &  0.034 \\ 
                         &           & 1.78425 &  2.279 &  0.221 &  1.623 &  0.290 &  0.910 &  0.016 \\ 
54581-2876-507 &  1.5497 & 1.03357 &  3.860 &  0.288 &  2.946 &  0.256 &  0.949 &  0.001 \\ 
                         &           & 1.22584 &  2.188 &  0.166 &  1.832 &  0.209 &  0.904 &  0.014 \\ 
52707-1013-626 &  1.5596 & 0.86875 &  0.971 &  0.390 &  1.214 &  0.396 &  0.585 &  0.237 \\ 
53385-1754-238 &  1.4679 & 1.35075 &  1.060 &  0.235 &  0.751 &  0.207 &  0.623 &  0.114 \\ 
53468-2113-495 &  1.7624 & 0.68210 &  1.615 &  0.371 &  2.375 &  0.435 &  0.828 &  0.117 \\ 
53055-1606-518 &  1.4978 & 0.53293 &  0.651 &  0.333 &  1.407 &  0.306 &  0.401 &  0.253 \\ 
53084-1619-344 &  2.6589 & 0.68181 &  2.095 &  0.084 &  1.546 &  0.088 &  0.897 &  0.009 \\ 
                         &           & 1.20639 &  0.142 &  0.085 &  0.288 &  0.079 &  0.039 &  0.026 \\ 
53794-2217-004 &  2.5846 & 1.61638 &  1.440 &  0.244 &  1.486 &  0.274 &  0.784 &  0.096 \\ 
                         &           & 1.68321 &  3.868 &  0.192 &  3.575 &  0.240 &  0.949 &  0.003 \\ 
52365-0879-159 &  1.2689 & 0.53975 &  0.448 &  0.185 &  0.525 &  0.208 &  0.245 &  0.136 \\ 
                         &           & 1.21862 &  3.256 &  0.180 &  3.401 &  0.159 &  0.944 &  0.009 \\ 
52365-0879-049 &  2.2101 & 1.17776 &  0.979 &  0.300 &  0.802 &  0.299 &  0.588 &  0.170 \\ 
53856-2503-346 &  0.9353 & 0.70510 &  0.554 &  0.068 &  0.393 &  0.074 &  0.328 &  0.054 \\ 
53468-2113-557 &  1.0730 & 0.47180 &  1.368 &  0.229 &  1.041 &  0.244 &  0.759 &  0.098 \\ 
52642-0837-236 &  1.2373 & 1.19652 &  1.041 &  0.142 &  0.550 &  0.146 &  0.614 &  0.065 \\ 
52294-0327-292 &  1.4794 & 0.68293 &  0.416 &  0.134 &  0.182 &  0.148 &  0.220 &  0.098 \\ 
                         &           & 1.17060 &  1.478 &  0.147 &  1.514 &  0.163 &  0.795 &  0.050 \\ 
                         &           & 1.40342 &  1.722 &  0.125 &  1.248 &  0.115 &  0.847 &  0.022 \\ 
54581-2876-508 &  2.8490 & 1.10748 &  2.329 &  0.319 &  2.273 &  0.206 &  0.912 &  0.024 \\ 
                         &           & 1.27615 &  0.927 &  0.286 &  0.313 &  0.217 &  0.564 &  0.171 \\ 
53468-2113-556 &  1.4410 & 0.39468 &  2.697 &  0.238 &  2.502 &  0.248 &  0.922 &  0.007 \\ 
53430-1974-217 &  1.8111 & 1.46898 &  0.810 &  0.265 &  1.034 &  0.251 &  0.500 &  0.179 \\ 
53063-1366-268 &  0.8600 & 0.67319 &  0.639 &  0.244 &  1.125 &  0.283 &  0.392 &  0.187 \\ 
53385-1754-475 &  1.2859 & 0.99945 &  1.582 &  0.156 &  0.932 &  0.122 &  0.822 &  0.043 \\ 
52642-0837-224 &  1.8420 & 1.22976 &  1.207 &  0.238 &  1.149 &  0.245 &  0.693 &  0.110 \\ 
52781-1223-609 &  1.3189 & 0.50229 &  1.252 &  0.450 &  1.297 &  0.433 &  0.715 &  0.219 \\ 
51658-0282-314 &  1.7664 & 1.00968 &  1.958 &  0.229 &  1.096 &  0.215 &  0.881 &  0.033 \\ 
53460-2098-319 &  1.7787 & 1.18217 &  0.565 &  0.238 &  0.360 &  0.264 &  0.336 &  0.183 \\ 
                         &           & 1.53964 &  2.214 &  0.203 &  1.908 &  0.224 &  0.906 &  0.018 \\ 
54180-2502-435 &  1.8109 & 1.73736 &  0.962 &  0.229 &  0.927 &  0.205 &  0.581 &  0.128 \\ 
52642-0837-420 &  1.4920 & 0.92062 &  0.876 &  0.275 &  0.996 &  0.304 &  0.538 &  0.175 \\ 
54084-2501-188 &  0.9215 & 0.76126 &  0.345 &  0.091 &  0.206 &  0.097 &  0.167 &  0.064 \\ 
53794-2217-586 &  1.6232 & 1.01771 &  0.836 &  0.230 &  0.728 &  0.267 &  0.516 &  0.149 \\ 
54180-2502-278 &  1.6465 & 1.37222 &  1.109 &  0.187 &  1.109 &  0.178 &  0.647 &  0.085 \\ 
51992-0512-040 &  1.9885 & 1.19810 &  0.137 &  0.190 &  1.107 &  0.251 &  0.038 &  0.027 \\ 
53816-2219-246 &  2.5138 & 1.24949 &  0.103 &  0.112 &  0.141 &  0.118 &  0.027 &  0.016 \\ 
                         &           & 1.29429 &  0.329 &  0.081 &  0.267 &  0.081 &  0.155 &  0.057 \\ 
52762-1309-487 &  2.2385 & 0.83842 &  1.198 &  0.093 &  0.638 &  0.104 &  0.689 &  0.045 \\ 
                         &           & 1.48496 &  0.835 &  0.098 &  0.673 &  0.098 &  0.516 &  0.061 \\ 
54176-2499-063 &  1.5516 & 1.11352 &  0.950 &  0.192 &  0.830 &  0.208 &  0.576 &  0.108 \\ 
53055-1443-479 &  1.8644 & 1.31050 &  0.729 &  0.160 &  0.565 &  0.173 &  0.450 &  0.110 \\ 
                         &           & 1.60402 &  0.962 &  0.206 &  0.686 &  0.182 &  0.581 &  0.114 \\ 
53446-2036-476 &  2.0887 & 1.66385 &  1.207 &  0.148 &  1.418 &  0.196 &  0.693 &  0.071 \\ 
53116-1618-107 &  1.4716 & 1.28378 &  0.101 &  0.158 &  0.358 &  0.150 &  0.027 &  0.016 \\ 
54180-2502-378 &  1.3760 & 1.30368 &  0.404 &  0.144 &  0.534 &  0.175 &  0.211 &  0.104 \\ 
52642-0966-537 &  1.6245 & 1.14594 &  0.296 &  0.152 &  0.495 &  0.163 &  0.132 &  0.092 \\ 
53430-1974-428 &  2.0320 & 0.66414\tablenotemark{a} &  1.024 &  0.157 &  0.350 &  0.166 &  0.607 &  0.074 \\ 
                         &           & 1.27936 &  1.240 &  0.186 &  1.393 &  0.196 &  0.709 &  0.089 \\ 
53468-2113-499 &  0.4503 & 0.40697 &  0.660 &  0.192 &  0.259 &  0.209 &  0.407 &  0.146 \\ 
53430-1974-436 &  1.4301 & 1.24491 &  1.743 &  0.072 &  1.573 &  0.098 &  0.850 &  0.012 \\ 
52762-1309-533 &  1.2583 & 1.02686 &  0.496 &  0.138 &  0.621 &  0.195 &  0.282 &  0.106 \\ 
                         &           & 1.16526 &  1.144 &  0.131 &  1.008 &  0.123 &  0.663 &  0.060 \\ 
53816-2218-141 &  3.1323 & 1.46179 &  0.274 &  0.137 &  0.259 &  0.130 &  0.117 &  0.079 \\ 
54169-2498-592 &  1.4835 & 1.36898 &  1.496 &  0.149 &  1.439 &  0.165 &  0.800 &  0.049 \\ 
54180-2502-371 &  1.7626 & 0.56288 &  4.364 &  0.250 &  4.031 &  0.251 &  0.949 &  0.005 \\ 
54169-2498-584 &  0.8285 & 0.53795 &  0.703 &  0.191 &  0.498 &  0.187 &  0.434 &  0.139 \\ 
54179-2504-398 &  2.1813 & 1.62582 &  2.388 &  0.330 &  2.251 &  0.314 &  0.913 &  0.020 \\ 
52365-0879-578 &  1.5148 & 1.20646 &  0.769 &  0.374 &  0.869 &  0.398 &  0.475 &  0.271 \\ 
52409-0952-441 &  2.0445 & 1.42031 &  1.130 &  0.173 &  1.138 &  0.191 &  0.657 &  0.078 \\ 
53116-1618-615 &  1.4204 & 0.88335 &  0.482 &  0.177 &  0.656 &  0.177 &  0.271 &  0.133 \\ 
54084-2501-212 &  0.8133 & 0.71247 &  0.947 &  0.059 &  0.783 &  0.058 &  0.574 &  0.030 \\ 
52781-1223-545 &  0.9647 & 0.62118 &  1.080 &  0.250 &  0.868 &  0.280 &  0.633 &  0.120 \\ 
                         &           & 0.78551 &  1.529 &  0.259 &  1.436 &  0.249 &  0.810 &  0.088 \\ 
53856-2503-394 &  1.5229 & 0.53926 &  1.226 &  0.240 &  0.680 &  0.268 &  0.703 &  0.112 \\ 
53050-1442-137 &  2.0222 & 1.07860 &  0.657 &  0.159 &  0.524 &  0.184 &  0.405 &  0.120 \\ 
54176-2499-003 &  1.1500 & 0.77102 &  0.603 &  0.237 &  0.490 &  0.242 &  0.365 &  0.183 \\ 
52375-0326-062 &  2.1538 & 0.59794 &  0.899 &  0.190 &  1.046 &  0.191 &  0.550 &  0.112 \\ 
52762-1309-481 &  3.2326 & 1.01752 &  0.808 &  0.174 &  0.857 &  0.165 &  0.499 &  0.111 \\ 
53816-2218-052 &  1.2976 & 0.78100 &  0.825 &  0.108 &  0.436 &  0.112 &  0.510 &  0.067 \\ 
                         &           & 0.81530 &  1.022 &  0.115 &  0.545 &  0.117 &  0.606 &  0.053 \\ 
                         &           & 1.25065 &  0.198 &  0.105 &  0.350 &  0.102 &  0.069 &  0.045 \\ 
52319-0776-250 &  2.9217 & 1.68005 &  0.873 &  0.084 &  0.519 &  0.086 &  0.537 &  0.049 \\ 
                         &           & 1.92594 &  1.486 &  0.121 &  1.145 &  0.134 &  0.798 &  0.040 \\ 
53468-2113-067 &  2.6059 & 0.84736 &  1.951 &  0.194 &  1.933 &  0.232 &  0.880 &  0.028 \\ 
                         &           & 1.36551 &  1.501 &  0.147 &  1.729 &  0.148 &  0.802 &  0.048 \\ 
                         &           & 1.85612 &  0.884 &  0.271 &  1.762 &  0.316 &  0.542 &  0.170 \\ 
53033-1310-413 &  1.9332 & 0.95584 &  1.047 &  0.184 &  0.791 &  0.221 &  0.617 &  0.086 \\ 
53055-1606-062 &  1.0964 & 0.89867 &  1.941 &  0.259 &  1.693 &  0.263 &  0.879 &  0.038 \\ 
52375-0326-623 &  1.8097 & 1.04453 &  3.786 &  0.430 &  3.710 &  0.418 &  0.944 &  0.004 \\ 
                         &           & 1.53329 &  0.697 &  0.189 &  0.970 &  0.238 &  0.430 &  0.138 \\ 
53466-1972-327 &  2.1663 & 1.46737 &  1.661 &  0.396 &  1.669 &  0.445 &  0.837 &  0.117 \\ 
53385-1754-169 &  1.1935 & 0.90369 &  1.558 &  0.217 &  0.748 &  0.233 &  0.817 &  0.068 \\ 
53466-1972-334 &  1.8266 & 1.14501 &  0.498 &  0.202 &  0.943 &  0.206 &  0.284 &  0.152 \\ 
53055-1606-608 &  1.0010 & 0.68886 &  0.769 &  0.165 &  0.477 &  0.170 &  0.475 &  0.109 \\ 
                         &           & 0.93633 &  0.905 &  0.146 &  0.544 &  0.189 &  0.553 &  0.084 \\ 
53816-2218-043 &  1.6575 & 0.47421\tablenotemark{a} &  0.031 &  0.069 &  0.184 &  0.074 &  0.011 &  0.000 \\ 
                         &           & 1.46185 &  1.232 &  0.069 &  1.008 &  0.072 &  0.705 &  0.033 \\ 
53055-1443-122 &  1.7795 & 0.82053 &  0.558 &  0.100 &  0.871 &  0.102 &  0.331 &  0.078 \\ 
51989-0513-311 &  1.7080 & 1.10786 &  1.053 &  0.321 &  0.667 &  0.212 &  0.620 &  0.168 \\ 
                         &           & 1.14793 &  1.234 &  0.178 &  1.095 &  0.197 &  0.707 &  0.085 \\ 
                         &           & 1.25618 &  0.382 &  0.152 &  0.304 &  0.134 &  0.195 &  0.107 \\ 
52409-0952-130 &  2.1591 & 0.69425 &  0.625 &  0.180 &  0.416 &  0.202 &  0.381 &  0.139 \\ 
52059-0597-121 &  2.0269 & 1.70795 &  1.138 &  0.370 &  1.499 &  0.643 &  0.660 &  0.186 \\ 
53063-1366-480 &  1.5127 & 0.67918 &  0.843 &  0.190 &  0.758 &  0.222 &  0.521 &  0.119 \\ 
54084-2501-482 &  1.5725 & 1.19498 &  1.547 &  0.193 &  1.357 &  0.187 &  0.815 &  0.061 \\ 
                         &           & 1.42865 &  0.638 &  0.139 &  0.550 &  0.176 &  0.391 &  0.106 \\ 
52365-0879-111 &  1.6147 & 1.17715 &  0.545 &  0.129 &  0.239 &  0.139 &  0.321 &  0.101 \\ 
52762-1309-155 &  1.8956 & 0.92870 &  0.217 &  0.152 &  0.658 &  0.172 &  0.081 &  0.065 \\ 
                         &           & 1.26953 &  0.773 &  0.143 &  0.653 &  0.162 &  0.478 &  0.093 \\ 
                         &           & 1.30072 &  1.086 &  0.186 &  0.693 &  0.184 &  0.636 &  0.085 \\ 
52765-1311-317 &  2.1974 & 1.73695 &  0.719 &  0.373 &  1.780 &  0.401 &  0.444 &  0.276 \\ 
53063-1366-142 &  2.1424 & 1.09777 &  1.879 &  0.558 &  2.106 &  0.541 &  0.870 &  0.129 \\ 
53050-1442-095 &  1.5946 & 1.51733 &  1.184 &  0.085 &  1.171 &  0.104 &  0.683 &  0.041 \\ 
53816-2218-042 &  1.3161 & 0.64982 &  0.295 &  0.181 &  0.571 &  0.172 &  0.131 &  0.101 \\ 
52642-0837-131 &  1.0597 & 0.93795 &  0.488 &  0.131 &  0.114 &  0.157 &  0.276 &  0.101 \\ 
54169-2498-026 &  2.9153 & 1.18904\tablenotemark{a} &  1.682 &  0.100 &  1.280 &  0.102 &  0.840 &  0.019 \\ 
                         &           & 1.41963 &  3.771 &  0.119 &  2.614 &  0.113 &  0.944 &  0.004 \\ 
54581-2876-068 &  2.2665 & 0.76992 &  0.131 &  0.142 &  0.233 &  0.138 &  0.036 &  0.025 \\ 
                         &           & 2.16656 &  0.651 &  0.291 &  0.509 &  0.538 &  0.400 &  0.223 \\ 
51989-0513-351 &  1.5553 & 1.38875 &  0.464 &  0.094 &  0.272 &  0.094 &  0.257 &  0.072 \\ 
52707-1014-126 &  3.3392 & 1.71682 &  2.213 &  0.845 &  1.281 &  0.946 &  0.906 &  0.147 \\ 
53795-2220-328 &  1.5514 & 1.45793 &  3.515 &  0.328 &  2.569 &  0.291 &  0.950 &  0.009 \\ 
54084-2501-496 &  1.3571 & 0.69982 &  0.964 &  0.128 &  0.477 &  0.126 &  0.582 &  0.066 \\ 
52375-0326-036 &  2.1655 & 1.45388 &  0.684 &  0.192 &  0.482 &  0.202 &  0.421 &  0.142 \\ 
                         &           & 1.96810 &  1.679 &  0.434 &  1.349 &  0.345 &  0.840 &  0.128 \\ 
52059-0597-456 &  1.1287 & 0.83300 &  0.365 &  0.130 &  0.464 &  0.130 &  0.182 &  0.091 \\ 
                         &           & 1.00882 &  1.037 &  0.123 &  1.088 &  0.140 &  0.613 &  0.055 \\ 
53816-2218-103 &  1.6912 & 1.20256 &  0.784 &  0.155 &  0.683 &  0.158 &  0.485 &  0.100 \\ 
52319-0776-253 &  1.9239 & 1.61221 &  1.986 &  0.196 &  1.633 &  0.258 &  0.885 &  0.028 \\ 
53816-2219-210 &  1.4771 & 1.01679 &  1.574 &  0.163 &  0.951 &  0.178 &  0.820 &  0.047 \\ 
52375-0326-626 &  1.0750 & 0.96008 &  2.131 &  0.342 &  2.153 &  0.388 &  0.899 &  0.042 \\ 
53713-2100-631 &  1.9022 & 1.11369 &  4.555 &  0.488 &  4.103 &  0.371 &  0.949 &  0.006 \\ 
53050-1442-173 &  2.2732 & 0.83750 &  0.519 &  0.192 &  0.245 &  0.217 &  0.301 &  0.147 \\ 
53386-1755-343 &  1.9720 & 1.86777 &  0.819 &  0.301 &  0.827 &  0.323 &  0.506 &  0.206 \\ 
54179-2504-282 &  2.1792 & 1.29222 &  1.490 &  0.103 &  1.182 &  0.115 &  0.799 &  0.033 \\ 
                         &           & 1.83067 &  0.346 &  0.164 &  0.328 &  0.152 &  0.167 &  0.107 \\ 
53446-2036-137 &  1.8166 & 0.67427 &  1.696 &  0.150 &  1.576 &  0.186 &  0.842 &  0.028 \\ 
                         &           & 1.74317 &  0.625 &  0.120 &  0.484 &  0.123 &  0.382 &  0.092 \\ 
53055-1606-064 &  1.9900 & 1.37456 &  1.410 &  0.260 &  0.984 &  0.247 &  0.773 &  0.108 \\ 
53430-1974-177 &  1.1403 & 1.00084 &  2.026 &  0.069 &  1.866 &  0.077 &  0.890 &  0.009 \\ 
52642-0966-174 &  1.7206 & 0.90686 &  0.641 &  0.220 &  0.332 &  0.243 &  0.394 &  0.169 \\ 
53466-1972-290 &  1.7376 & 1.32529 &  0.800 &  0.184 &  0.603 &  0.164 &  0.494 &  0.120 \\ 
51989-0513-332 &  0.9387 & 0.65892 &  1.094 &  0.294 &  1.264 &  0.327 &  0.639 &  0.145 \\ 
53816-2218-588 &  1.8576 & 0.81500 &  1.682 &  0.172 &  1.609 &  0.181 &  0.840 &  0.036 \\ 
51614-0281-629 &  1.0714 & 0.90651 &  0.909 &  0.168 &  0.492 &  0.157 &  0.555 &  0.097 \\ 
53446-2036-483 &  2.3023 & 0.92485 &  1.015 &  0.149 &  0.708 &  0.144 &  0.603 &  0.070 \\ 
                         &           & 1.19192 &  0.933 &  0.142 &  0.756 &  0.159 &  0.567 &  0.079 \\ 
                         &           & 1.27633 &  0.902 &  0.130 &  0.951 &  0.123 &  0.551 &  0.075 \\ 
52765-1311-348 &  1.5184 & 0.36881 &  1.278 &  0.255 &  2.060 &  0.330 &  0.725 &  0.118 \\ 
53385-1754-529 &  2.4871 & 1.01293 &  0.828 &  0.215 &  0.348 &  0.240 &  0.512 &  0.139 \\ 
52059-0597-491 &  1.5773 & 0.40483 &  0.363 &  0.133 &  0.584 &  0.144 &  0.180 &  0.092 \\ 
53856-2503-435 &  1.6456 & 0.76128 &  1.745 &  0.162 &  1.439 &  0.190 &  0.851 &  0.029 \\ 
53468-2113-576 &  1.1544 & 1.06306 &  1.126 &  0.280 &  0.901 &  0.340 &  0.654 &  0.132 \\ 
51989-0513-436 &  1.3372 & 0.79804 &  0.825 &  0.218 &  0.554 &  0.223 &  0.509 &  0.142 \\ 
54084-2501-510 &  0.5778 & 0.42452 &  1.357 &  0.108 &  1.539 &  0.130 &  0.755 &  0.041 \\ 
53430-1974-178 &  2.2973 & 2.02004 &  1.751 &  0.171 &  1.439 &  0.152 &  0.852 &  0.030 \\ 
53063-1366-190 &  1.0257 & 0.54042 &  1.366 &  0.084 &  1.091 &  0.115 &  0.758 &  0.032 \\ 
53446-2036-171 &  1.0494 & 0.70361 &  1.162 &  0.118 &  0.936 &  0.128 &  0.672 &  0.056 \\ 
54179-2504-270 &  1.0354 & 0.51605 &  0.976 &  0.180 &  0.566 &  0.194 &  0.587 &  0.095 \\ 
                         &           & 0.81969 &  0.522 &  0.103 &  0.357 &  0.110 &  0.303 &  0.080 \\ 
                         &           & 0.84866 &  0.760 &  0.134 &  0.817 &  0.135 &  0.469 &  0.087 \\ 
53386-1755-298 &  1.6113 & 1.42369 &  2.073 &  0.134 &  1.974 &  0.155 &  0.895 &  0.017 \\ 
52294-0327-250 &  1.5363 & 1.09151 &  1.005 &  0.336 &  0.832 &  0.337 &  0.599 &  0.187 \\ 
52642-0837-150 &  0.9173 & 0.45583 &  0.851 &  0.297 &  1.557 &  0.309 &  0.525 &  0.198 \\ 
                         &           & 0.87038 &  0.962 &  0.177 &  0.722 &  0.194 &  0.581 &  0.096 \\ 
53856-2505-335 &  2.2928 & 1.49327 &  0.714 &  0.194 &  0.906 &  0.222 &  0.441 &  0.139 \\ 
54523-2877-422 &  2.3883 & 1.68816 &  1.154 &  0.350 &  1.161 &  0.347 &  0.668 &  0.171 \\ 
51614-0281-023 &  2.4324 & 1.47489 &  1.730 &  0.252 &  4.537 &  0.321 &  0.848 &  0.053 \\ 
                         &           & 1.97625 &  0.820 &  0.263 &  1.924 &  0.632 &  0.507 &  0.176 \\ 
53446-2036-487 &  1.5141 & 0.36995 &  0.386 &  0.277 &  1.473 &  0.289 &  0.198 &  0.169 \\ 
54505-2873-157 &  2.6428 & 1.56415 &  0.720 &  0.158 &  0.182 &  0.165 &  0.444 &  0.110 \\ 
                         &           & 1.63549 &  1.541 &  0.327 &  0.588 &  0.275 &  0.813 &  0.116 \\ 
                         &           & 1.83095 &  0.920 &  0.464 &  1.436 &  0.324 &  0.561 &  0.310 \\ 
                         &           & 2.05430 &  2.534 &  0.332 &  1.669 &  0.282 &  0.918 &  0.013 \\ 
51989-0513-271 &  1.8911 & 0.90429 &  1.971 &  0.153 &  1.981 &  0.173 &  0.883 &  0.021 \\ 
                         &           & 1.06043 &  0.798 &  0.196 &  0.318 &  0.211 &  0.493 &  0.129 \\ 
53430-1974-148 &  2.0923 & 1.38957 &  0.124 &  0.115 &  0.257 &  0.114 &  0.034 &  0.023 \\ 
                         &           & 1.57981 &  0.276 &  0.110 &  0.344 &  0.131 &  0.118 &  0.067 \\ 
53385-1754-580 &  1.1026 & 0.58575 &  2.309 &  0.210 &  2.015 &  0.218 &  0.911 &  0.014 \\ 
53468-2113-620 &  0.9674 & 0.88810 &  1.266 &  0.194 &  1.263 &  0.199 &  0.720 &  0.092 \\ 
54178-2500-076 &  1.7503 & 1.42691 &  0.919 &  0.082 &  0.706 &  0.090 &  0.560 &  0.043 \\ 
53033-1310-129 &  1.1447 & 0.41138 &  0.506 &  0.155 &  0.790 &  0.188 &  0.291 &  0.119 \\ 
52762-1309-560 &  1.6307 & 1.39695 &  0.474 &  0.151 &  0.217 &  0.179 &  0.265 &  0.114 \\ 
53446-2036-492 &  2.1093 & 1.72202 &  1.243 &  0.391 &  1.330 &  0.313 &  0.711 &  0.185 \\ 
51989-0513-295 &  1.7757 & 1.47531 &  1.097 &  0.205 &  0.824 &  0.162 &  0.641 &  0.095 \\ 
54169-2498-032 &  1.9644 & 1.37099 &  0.631 &  0.200 &  0.558 &  0.204 &  0.386 &  0.154 \\ 
52365-0879-614 &  3.7357 & 1.97658 &  1.256 &  0.329 &  0.305 &  0.518 &  0.717 &  0.152 \\ 
53446-2036-456 &  1.4053 & 1.33692 &  0.796 &  0.189 &  0.407 &  0.190 &  0.491 &  0.124 \\ 
53055-1443-091 &  1.2318 & 0.41227 &  1.010 &  0.332 &  0.822 &  0.379 &  0.602 &  0.183 \\ 
53430-1974-508 &  1.0318 & 0.39589 &  1.323 &  0.139 &  1.200 &  0.147 &  0.742 &  0.060 \\ 
                         &           & 0.65372 &  0.616 &  0.117 &  0.437 &  0.137 &  0.375 &  0.089 \\ 
52319-0776-430 &  2.0541 & 1.19207 &  1.670 &  0.231 &  1.121 &  0.251 &  0.838 &  0.055 \\ 
54179-2504-378 &  1.4871 & 0.48771 &  0.926 &  0.196 &  1.110 &  0.225 &  0.563 &  0.113 \\ 
                         &           & 0.56735 &  0.242 &  0.176 &  0.856 &  0.197 &  0.095 &  0.079 \\ 
53063-1366-499 &  1.1471 & 0.47565 &  0.625 &  0.161 &  0.282 &  0.187 &  0.382 &  0.124 \\ 
54084-2501-153 &  1.6134 & 1.50185 &  1.692 &  0.115 &  1.875 &  0.142 &  0.842 &  0.021 \\ 
52409-0952-530 &  0.9691 & 0.75569 &  0.942 &  0.178 &  0.771 &  0.193 &  0.572 &  0.100 \\ 
54084-2501-548 &  1.5636 & 0.64440 &  2.314 &  0.164 &  2.693 &  0.165 &  0.911 &  0.011 \\ 
53430-1974-519 &  2.5365 & 0.75342 &  0.149 &  0.098 &  0.245 &  0.098 &  0.041 &  0.030 \\ 
                         &           & 1.28021 &  2.437 &  0.098 &  2.244 &  0.100 &  0.915 &  0.003 \\ 
                         &           & 1.63937 &  0.433 &  0.094 &  0.366 &  0.114 &  0.234 &  0.071 \\ 
                         &           & 1.90619 &  0.732 &  0.146 &  0.342 &  0.151 &  0.452 &  0.100 \\ 
54084-2501-560 &  2.0584 & 1.58562 &  0.786 &  0.174 &  1.225 &  0.320 &  0.486 &  0.114 \\ 
52707-1014-473 &  1.7362 & 1.39040 &  1.329 &  0.233 &  1.198 &  0.238 &  0.745 &  0.104 \\ 
54084-2501-055 &  1.6122 & 1.15583 &  2.826 &  0.145 &  2.779 &  0.173 &  0.927 &  0.005 \\ 
                         &           & 1.41062 &  0.773 &  0.090 &  2.024 &  0.088 &  0.478 &  0.056 \\ 
                         &           & 1.41386 &  3.125 &  0.117 &  1.327 &  0.110 &  0.938 &  0.005 \\ 
54179-2504-366 &  1.6003 & 1.17466 &  0.793 &  0.256 &  1.104 &  0.249 &  0.490 &  0.175 \\ 
52762-1309-120 &  0.7595 & 0.68543 &  0.546 &  0.082 &  0.252 &  0.077 &  0.322 &  0.064 \\ 
52765-1224-324 &  2.1602 & 0.55475 &  1.745 &  0.291 &  2.111 &  0.361 &  0.851 &  0.062 \\ 
54180-2502-136 &  0.6917 & 0.58763 &  0.881 &  0.217 &  0.735 &  0.216 &  0.541 &  0.132 \\ 
53386-1755-400 &  1.7023 & 1.35245 &  2.759 &  0.250 &  2.530 &  0.264 &  0.926 &  0.008 \\ 
52642-0966-154 &  1.2934 & 1.07997 &  0.896 &  0.217 &  0.833 &  0.214 &  0.548 &  0.130 \\ 
                         &           & 1.19084 &  0.669 &  0.139 &  0.740 &  0.187 &  0.412 &  0.103 \\ 
53055-1443-160 &  1.5661 & 1.30647 &  3.216 &  0.179 &  2.982 &  0.196 &  0.942 &  0.008 \\ 
53055-1443-149 &  1.8973 & 1.81350 &  0.761 &  0.388 &  1.139 &  0.402 &  0.470 &  0.282 \\ 
51658-0282-408 &  1.9350 & 1.78576 &  1.309 &  0.155 &  1.630 &  0.173 &  0.737 &  0.069 \\ 
52781-1223-034 &  1.2474 & 1.19343 &  0.790 &  0.290 &  0.893 &  0.324 &  0.488 &  0.203 \\ 
53446-2036-165 &  1.2911 & 0.67095 &  0.940 &  0.159 &  0.859 &  0.187 &  0.571 &  0.088 \\ 
                         &           & 1.12703 &  0.425 &  0.148 &  0.405 &  0.182 &  0.227 &  0.108 \\ 
                         &           & 1.13184 &  0.404 &  0.181 &  0.389 &  0.193 &  0.211 &  0.128 \\ 
52642-0837-055 &  1.7787 & 1.02055 &  0.911 &  0.085 &  0.531 &  0.088 &  0.556 &  0.046 \\ 
                         &           & 1.16221 &  0.522 &  0.069 &  0.428 &  0.076 &  0.303 &  0.054 \\ 
                         &           & 1.34201 &  0.419 &  0.068 &  0.223 &  0.071 &  0.223 &  0.052 \\ 
54176-2499-039 &  2.1474 & 1.34494 &  0.668 &  0.173 &  0.605 &  0.203 &  0.412 &  0.129 \\ 
51989-0513-428 &  3.9899 & 1.23375 &  3.770 &  0.176 &  2.614 &  0.160 &  0.944 &  0.005 \\ 
52642-0966-570 &  1.2934 & 0.83129 &  1.556 &  0.113 &  2.531 &  0.119 &  0.817 &  0.032 \\ 
53083-1607-298 &  0.7609 & 0.71459 &  0.374 &  0.185 &  0.761 &  0.190 &  0.189 &  0.124 \\ 
52294-0327-454 &  1.2477 & 1.00117 &  2.147 &  0.123 &  1.192 &  0.127 &  0.900 &  0.010 \\ 
53856-2503-247 &  1.5050 & 0.72304 &  0.696 &  0.168 &  0.297 &  0.161 &  0.429 &  0.121 \\ 
                         &           & 1.02169 &  2.018 &  0.251 &  1.572 &  0.243 &  0.889 &  0.035 \\ 
                         &           & 1.23748 &  2.317 &  0.168 &  1.655 &  0.163 &  0.911 &  0.011 \\ 
52367-0880-288 &  1.5763 & 1.02905 &  2.417 &  0.244 &  2.628 &  0.283 &  0.914 &  0.012 \\ 
53063-1366-107 &  2.5311 & 1.15831 &  1.294 &  0.143 &  0.975 &  0.151 &  0.731 &  0.065 \\ 
53460-2098-442 &  1.7945 & 1.48547 &  1.523 &  0.210 &  1.133 &  0.197 &  0.808 &  0.069 \\ 
53063-1366-136 &  1.3085 & 0.73052 &  2.432 &  0.232 &  2.315 &  0.271 &  0.915 &  0.010 \\ 
                         &           & 1.14458 &  1.444 &  0.255 &  1.111 &  0.253 &  0.785 &  0.100 \\ 
53083-1607-244 &  2.0474 & 0.76782 &  1.300 &  0.237 &  1.217 &  0.253 &  0.733 &  0.109 \\ 
53430-1974-143 &  1.3846 & 1.03518 &  1.154 &  0.144 &  0.870 &  0.166 &  0.668 &  0.067 \\ 
                         &           & 1.05185 &  0.303 &  0.157 &  0.552 &  0.151 &  0.137 &  0.096 \\ 
53385-1754-575 &  1.7027 & 1.14262 &  1.429 &  0.188 &  1.295 &  0.231 &  0.780 &  0.070 \\ 
53084-1619-408 &  3.3369 & 1.60998 &  2.457 &  0.496 &  2.314 &  0.633 &  0.916 &  0.034 \\ 
54084-2501-054 &  1.7386 & 0.98892 &  3.033 &  0.241 &  4.973 &  0.649 &  0.934 &  0.008 \\ 
                         &           & 1.67165 &  1.047 &  0.223 &  0.585 &  0.243 &  0.617 &  0.108 \\ 
53386-1755-281 &  1.4838 & 0.70120 &  0.986 &  0.202 &  0.864 &  0.244 &  0.591 &  0.107 \\ 
52707-1014-443 &  0.7600 & 0.62742 &  2.699 &  0.225 &  2.623 &  0.266 &  0.922 &  0.006 \\ 
51658-0282-216 &  2.1516 & 1.17428 &  2.840 &  0.190 &  1.908 &  0.180 &  0.927 &  0.007 \\ 
53816-2219-415 &  1.7915 & 0.42587 &  0.872 &  0.309 &  1.262 &  0.364 &  0.536 &  0.201 \\ 
                         &           & 0.59176 &  1.857 &  0.242 &  1.463 &  0.254 &  0.867 &  0.039 \\ 
53460-2098-421 &  1.2617 & 0.85266 &  0.537 &  0.135 &  0.405 &  0.160 &  0.315 &  0.105 \\ 
53084-1619-431 &  1.8603 & 0.66177 &  0.792 &  0.127 &  0.855 &  0.141 &  0.489 &  0.079 \\ 
51658-0282-201 &  2.1631 & 1.26099 &  1.971 &  0.173 &  1.053 &  0.183 &  0.883 &  0.024 \\ 
                         &           & 1.85333 &  1.390 &  0.240 &  0.933 &  0.351 &  0.766 &  0.101 \\ 
53385-1754-620 &  2.5384 & 0.84371 &  1.496 &  0.130 &  1.275 &  0.132 &  0.800 &  0.042 \\ 
                         &           & 1.45391 &  0.216 &  0.132 &  0.387 &  0.123 &  0.080 &  0.058 \\ 
                         &           & 1.99466 &  1.348 &  0.218 &  1.742 &  0.515 &  0.752 &  0.095 \\ 
52294-0327-453 &  1.4655 & 0.77470 &  2.307 &  0.111 &  1.759 &  0.112 &  0.911 &  0.006 \\ 
52642-0837-051 &  2.9876 & 1.71705 &  0.328 &  0.292 &  1.083 &  0.339 &  0.155 &  0.144 \\ 
52765-1311-389 &  3.5218 & 1.20049 &  1.661 &  0.154 &  1.557 &  0.170 &  0.837 &  0.033 \\ 
53816-2219-189 &  1.4536 & 0.79683 &  0.465 &  0.302 &  0.506 &  0.347 &  0.258 &  0.209 \\ 
54180-2502-493 &  1.1894 & 1.02312 &  1.795 &  0.244 &  1.104 &  0.267 &  0.858 &  0.042 \\ 
53083-1607-241 &  1.9147 & 0.38451 &  0.408 &  0.170 &  0.401 &  0.185 &  0.214 &  0.122 \\ 
                         &           & 0.66063 &  0.474 &  0.088 &  0.673 &  0.111 &  0.265 &  0.068 \\ 
                         &           & 0.90067 &  1.878 &  0.109 &  1.682 &  0.106 &  0.870 &  0.016 \\ 
53493-2012-300 &  2.0782 & 1.18006 &  4.296 &  0.247 &  3.561 &  0.237 &  0.952 &  0.004 \\ 
53816-2219-462 &  1.2180 & 0.60295 &  0.635 &  0.361 &  0.939 &  0.383 &  0.389 &  0.272 \\ 
53084-1619-121 &  1.9072 & 1.00304 &  1.039 &  0.130 &  0.507 &  0.141 &  0.614 &  0.059 \\ 
                         &           & 1.32757 &  0.736 &  0.110 &  0.914 &  0.118 &  0.455 &  0.072 \\ 
                         &           & 1.52686 &  2.361 &  0.119 &  2.326 &  0.136 &  0.913 &  0.004 \\ 
52365-0879-620 &  1.5650 & 0.37926 &  5.088 &  0.915 &  2.192 &  0.854 &  0.941 &  0.012 \\ 
53055-1443-050 &  3.0018 & 1.23701\tablenotemark{a} &  0.396 &  0.178 &  0.500 &  0.188 &  0.205 &  0.124 \\ 
                         &           & 2.06177 &  1.287 &  0.458 &  1.108 &  0.517 &  0.728 &  0.216 \\ 
53795-2220-233 &  1.5703 & 0.51498 &  1.834 &  0.269 &  1.756 &  0.266 &  0.864 &  0.045 \\ 
52319-0776-219 &  2.2561 & 1.18089 &  1.928 &  0.119 &  2.164 &  0.106 &  0.877 &  0.017 \\ 
53430-1974-133 &  2.4845 & 0.91452\tablenotemark{a} &  0.452 &  0.123 &  0.236 &  0.147 &  0.248 &  0.093 \\ 
                         &           & 0.94623\tablenotemark{a} &  0.504 &  0.187 &  0.657 &  0.243 &  0.289 &  0.142 \\ 
                         &           & 1.53717 &  4.558 &  0.232 &  3.625 &  0.194 &  0.949 &  0.002 \\ 
52762-1309-071 &  2.3684 & 1.14342 &  0.643 &  0.211 &  0.662 &  0.214 &  0.395 &  0.162 \\ 
                         &           & 1.17216 &  0.998 &  0.202 &  0.612 &  0.206 &  0.596 &  0.105 \\ 
51989-0513-368 &  0.7666 & 0.70659 &  0.837 &  0.113 &  0.509 &  0.114 &  0.517 &  0.070 \\ 
52294-0327-124 &  2.0679 & 0.73049 &  1.028 &  0.124 &  1.202 &  0.125 &  0.609 &  0.057 \\ 
                         &           & 1.35563 &  0.398 &  0.132 &  0.380 &  0.118 &  0.206 &  0.096 \\ 
52059-0597-082 &  1.0188 & 0.78098 &  0.727 &  0.094 &  0.574 &  0.107 &  0.449 &  0.061 \\ 
53083-1607-253 &  1.9806 & 1.81361 &  1.319 &  0.373 &  1.407 &  0.333 &  0.741 &  0.167 \\ 
53055-1443-547 &  1.4530 & 0.88118 &  0.909 &  0.256 &  0.910 &  0.276 &  0.555 &  0.153 \\ 
53816-2218-633 &  1.7449 & 0.50212 &  1.428 &  0.121 &  2.021 &  0.102 &  0.780 &  0.044 \\ 
54084-2501-609 &  1.5128 & 1.15746 &  0.976 &  0.245 &  1.475 &  0.233 &  0.587 &  0.136 \\ 
51955-0492-280 &  2.9625 & 1.26744 &  0.649 &  0.093 &  0.529 &  0.099 &  0.400 &  0.069 \\ 
52707-1014-441 &  2.9317 & 1.14545 &  1.597 &  0.401 &  2.553 &  0.361 &  0.825 &  0.137 \\ 
53460-2098-229 &  1.8109 & 1.55856 &  0.420 &  0.067 &  0.251 &  0.069 &  0.223 &  0.051 \\ 
51658-0282-196 &  1.4656 & 0.97897 &  0.375 &  0.342 &  0.591 &  0.310 &  0.189 &  0.178 \\ 
54180-2502-090 &  1.6674 & 0.78140 &  1.388 &  0.185 &  1.277 &  0.197 &  0.766 &  0.074 \\ 
                         &           & 1.32233 &  0.964 &  0.113 &  0.816 &  0.116 &  0.582 &  0.056 \\ 
53856-2505-286 &  1.6178 & 0.94235 &  0.913 &  0.231 &  0.221 &  0.225 &  0.557 &  0.136 \\ 
52059-0597-163 &  1.9925 & 0.46457 &  1.101 &  0.341 &  1.356 &  0.410 &  0.643 &  0.173 \\ 
52707-1014-156 &  1.4712 & 0.95428 &  0.753 &  0.268 &  0.786 &  0.245 &  0.465 &  0.191 \\ 
51989-0513-461 &  1.8851 & 1.78158 &  2.020 &  0.238 &  1.845 &  0.277 &  0.889 &  0.033 \\ 
53856-2505-300 &  1.7996 & 1.30143 &  0.846 &  0.247 &  1.153 &  0.247 &  0.522 &  0.161 \\ 
                         &           & 1.40154 &  2.018 &  0.211 &  1.476 &  0.221 &  0.889 &  0.029 \\ 
54180-2502-529 &  1.2392 & 1.09941 &  0.457 &  0.220 &  0.421 &  0.240 &  0.252 &  0.160 \\ 
53083-1607-206 &  2.2279 & 0.80393\tablenotemark{a} &  0.984 &  0.212 &  1.051 &  0.233 &  0.590 &  0.114 \\ 
                         &           & 1.65143 &  1.489 &  0.207 &  2.548 &  0.197 &  0.798 &  0.072 \\ 
51989-0513-362 &  1.3066 & 0.46668 &  1.116 &  0.236 &  1.025 &  0.255 &  0.650 &  0.110 \\ 
53460-2098-467 &  1.1488 & 0.88296 &  2.670 &  0.211 &  2.546 &  0.239 &  0.921 &  0.005 \\ 
51989-0513-410 &  1.1984 & 0.87393 &  2.102 &  0.332 &  2.431 &  0.346 &  0.897 &  0.043 \\ 
                         &           & 0.97510 &  2.046 &  0.292 &  1.699 &  0.301 &  0.893 &  0.041 \\ 
                         &           & 0.98713 &  1.394 &  0.259 &  4.348 &  1.481 &  0.768 &  0.109 \\ 
53795-2220-223 &  0.9913 & 0.53249 &  1.069 &  0.247 &  1.086 &  0.234 &  0.627 &  0.120 \\ 
                         &           & 0.53633 &  1.077 &  0.196 &  0.464 &  0.237 &  0.631 &  0.091 \\ 
53050-1442-047 &  1.5391 & 1.20494 &  1.271 &  0.181 &  1.342 &  0.209 &  0.722 &  0.085 \\ 
53856-2503-135 &  1.9459 & 1.02562 &  0.198 &  0.151 &  0.400 &  0.185 &  0.070 &  0.059 \\ 
53466-1972-259 &  1.6396 & 1.01882 &  1.118 &  0.307 &  0.767 &  0.344 &  0.651 &  0.150 \\ 
52642-0966-012 &  2.1166 & 0.49261 &  2.063 &  0.383 &  1.646 &  0.363 &  0.894 &  0.054 \\ 
52282-0328-353 &  2.0668 & 0.69120\tablenotemark{a} &  1.530 &  0.167 &  1.106 &  0.195 &  0.810 &  0.053 \\ 
                         &           & 1.61610 &  3.831 &  0.622 &  1.900 &  0.668 &  0.947 &  0.005 \\ 
52409-0952-564 &  1.1530 & 0.80378 &  0.468 &  0.118 &  0.265 &  0.149 &  0.260 &  0.091 \\ 
51989-0513-176 &  2.0174 & 0.77854 &  3.496 &  0.110 &  3.201 &  0.118 &  0.950 &  0.001 \\ 
                         &           & 0.98467 &  1.450 &  0.110 &  2.093 &  0.506 &  0.787 &  0.038 \\ 
                         &           & 1.74460 &  0.401 &  0.095 &  0.195 &  0.121 &  0.209 &  0.070 \\ 
53816-2218-625 &  2.8826 & 1.41276 &  1.601 &  0.120 &  1.085 &  0.135 &  0.825 &  0.029 \\ 
54523-2877-180 &  2.9071 & 2.20716 &  3.831 &  0.292 &  3.707 &  0.294 &  0.947 &  0.003 \\ 
53856-2505-346 &  1.4050 & 1.36269 &  0.483 &  0.075 &  0.553 &  0.075 &  0.272 &  0.058 \\ 
51658-0282-195 &  0.9579 & 0.65066 &  1.596 &  0.080 &  1.415 &  0.084 &  0.825 &  0.018 \\ 
52636-0967-282 &  3.1564 & 0.87960 &  1.493 &  0.321 &  1.451 &  0.418 &  0.799 &  0.123 \\ 
53856-2503-163 &  1.5913 & 1.32377 &  0.508 &  0.085 &  0.301 &  0.085 &  0.292 &  0.067 \\ 
                         &           & 1.44344 &  0.427 &  0.096 &  0.245 &  0.084 &  0.229 &  0.072 \\ 
51989-0513-472 &  0.9323 & 0.63682 &  0.291 &  0.117 &  0.204 &  0.114 &  0.129 &  0.073 \\ 
52765-1224-206 &  3.8267 & 1.72544 &  0.913 &  0.206 &  0.530 &  0.190 &  0.557 &  0.121 \\ 
53460-2098-187 &  1.1716 & 0.66895 &  1.042 &  0.353 &  0.684 &  0.373 &  0.615 &  0.190 \\ 
                         &           & 0.87959 &  1.193 &  0.328 &  0.588 &  0.320 &  0.686 &  0.154 \\ 
52059-0597-540 &  2.4426 & 0.66364 &  1.457 &  0.319 &  1.217 &  0.337 &  0.789 &  0.129 \\ 
                         &           & 1.50939 &  1.975 &  0.211 &  1.659 &  0.198 &  0.883 &  0.030 \\ 
52409-0952-105 &  1.9391 & 1.42171 &  1.105 &  0.119 &  1.217 &  0.110 &  0.645 &  0.054 \\ 
53055-1443-614 &  1.5378 & 1.19275 &  0.830 &  0.171 &  0.816 &  0.189 &  0.512 &  0.107 \\ 
53084-1619-530 &  0.8543 & 0.54548 &  2.157 &  0.102 &  1.572 &  0.114 &  0.901 &  0.007 \\ 
53856-2503-087 &  1.8349 & 1.66517 &  1.040 &  0.180 &  0.840 &  0.232 &  0.614 &  0.084 \\ 
52409-0952-117 &  1.6881 & 0.92592 &  0.335 &  0.184 &  0.635 &  0.186 &  0.159 &  0.117 \\ 
53446-2036-577 &  1.5561 & 1.41131 &  0.241 &  0.084 &  1.587 &  0.104 &  0.094 &  0.049 \\ 
                         &           & 1.41573 &  1.583 &  0.104 &  1.251 &  0.107 &  0.822 &  0.026 \\ 
53466-1972-398 &  1.3077 & 0.47798 &  1.655 &  0.197 &  0.883 &  0.220 &  0.836 &  0.046 \\ 
                         &           & 0.89664 &  0.726 &  0.179 &  1.056 &  0.207 &  0.448 &  0.125 \\ 
                         &           & 1.24169 &  2.732 &  0.177 &  2.471 &  0.165 &  0.924 &  0.005 \\ 
52734-1015-402 &  1.6317 & 1.29191 &  0.606 &  0.132 &  0.621 &  0.169 &  0.367 &  0.102 \\ 
53084-1619-527 &  1.9158 & 1.81296 &  0.687 &  0.232 &  0.282 &  0.220 &  0.424 &  0.173 \\ 
52294-0327-496 &  1.6527 & 0.79261 &  1.189 &  0.123 &  0.557 &  0.143 &  0.685 &  0.059 \\ 
53466-1972-455 &  2.0410 & 1.18675 &  1.502 &  0.180 &  1.614 &  0.192 &  0.802 &  0.060 \\ 
53856-2505-301 &  1.5535 & 0.42492\tablenotemark{a} &  0.814 &  0.246 &  0.988 &  0.262 &  0.503 &  0.164 \\ 
                         &           & 0.72782 &  0.683 &  0.136 &  0.734 &  0.144 &  0.421 &  0.098 \\ 
52707-1014-517 &  1.9987 & 1.26332 &  2.419 &  0.167 &  2.209 &  0.167 &  0.914 &  0.005 \\ 
                         &           & 1.58822 &  0.599 &  0.289 &  0.182 &  0.249 &  0.362 &  0.220 \\ 
                         &           & 1.91396 &  0.889 &  0.256 &  0.336 &  0.253 &  0.545 &  0.158 \\ 
53033-1310-097 &  1.5837 & 1.23929 &  1.690 &  0.190 &  1.312 &  0.221 &  0.842 &  0.040 \\ 
52367-0880-391 &  1.7925 & 1.61310 &  0.709 &  0.133 &  0.559 &  0.167 &  0.438 &  0.093 \\ 
53446-2036-570 &  2.3678 & 1.80163 &  4.047 &  0.259 &  3.375 &  0.279 &  0.956 &  0.011 \\ 
53795-2220-499 &  1.5212 & 0.70067 &  1.056 &  0.179 &  0.779 &  0.160 &  0.621 &  0.083 \\ 
                         &           & 1.40936 &  0.214 &  0.113 &  0.288 &  0.129 &  0.079 &  0.052 \\ 
53083-1607-415 &  1.4997 & 1.13425 &  1.386 &  0.282 &  1.387 &  0.287 &  0.765 &  0.121 \\ 
52765-1224-222 &  1.6262 & 0.45112\tablenotemark{a} &  0.262 &  0.264 &  1.823 &  0.239 &  0.108 &  0.097 \\ 
                         &           & 0.57433 &  1.675 &  0.193 &  1.869 &  0.212 &  0.839 &  0.043 \\ 
53460-2098-527 &  1.6891 & 1.16139 &  0.700 &  0.195 &  0.742 &  0.206 &  0.432 &  0.142 \\ 
53062-1445-358 &  4.1568 & 1.57206 &  0.733 &  0.252 &  1.299 &  0.272 &  0.453 &  0.182 \\ 
                         &           & 1.73770 &  1.287 &  0.595 &  1.589 &  0.522 &  0.728 &  0.302 \\ 
51989-0513-160 &  1.7413 & 0.52011\tablenotemark{a} &  3.130 &  0.122 &  1.947 &  0.149 &  0.938 &  0.005 \\ 
52059-0597-532 &  2.2379 & 1.57725 &  0.556 &  0.263 &  0.735 &  0.291 &  0.330 &  0.200 \\ 
53795-2220-187 &  1.8697 & 1.08779 &  1.002 &  0.304 &  2.190 &  0.445 &  0.598 &  0.168 \\ 
                         &           & 1.45511 &  2.034 &  0.264 &  1.124 &  0.277 &  0.891 &  0.037 \\ 
53084-1619-045 &  1.5723 & 1.23726 &  1.572 &  0.194 &  1.594 &  0.226 &  0.820 &  0.058 \\ 
52409-0952-069 &  1.8392 & 0.63864 &  0.874 &  0.157 &  0.942 &  0.166 &  0.537 &  0.095 \\ 
52365-0879-638 &  1.9141 & 0.66306 &  0.685 &  0.283 &  1.247 &  0.346 &  0.422 &  0.212 \\ 
                         &           & 1.15023 &  3.213 &  0.203 &  2.778 &  0.205 &  0.942 &  0.009 \\ 
52409-0952-063 &  1.1993 & 0.48681 &  1.026 &  0.337 &  1.059 &  0.378 &  0.608 &  0.183 \\ 
52319-0776-165 &  1.1325 & 0.94969 &  1.591 &  0.252 &  1.901 &  0.363 &  0.824 &  0.075 \\ 
54180-2502-052 &  2.1572 & 1.48404 &  0.318 &  0.129 &  0.512 &  0.135 &  0.147 &  0.083 \\ 
53816-2219-481 &  1.5577 & 1.36985 &  1.274 &  0.260 &  1.442 &  0.256 &  0.724 &  0.120 \\ 
54179-2504-159 &  2.6374 & 1.30725 &  0.555 &  0.220 &  0.405 &  0.238 &  0.329 &  0.169 \\ 
                         &           & 1.84085 &  2.064 &  0.406 &  1.902 &  0.510 &  0.894 &  0.058 \\ 
53386-1755-365 &  1.1297 & 0.54479 &  0.181 &  0.190 &  0.351 &  0.216 &  0.059 &  0.048 \\ 
                         &           & 0.80319 &  2.076 &  0.195 &  1.949 &  0.197 &  0.895 &  0.025 \\ 
                         &           & 0.83138 &  0.605 &  0.189 &  0.539 &  0.195 &  0.366 &  0.146 \\ 
54502-2881-365 &  1.8848 & 1.52236 &  1.716 &  0.423 &  1.708 &  0.477 &  0.846 &  0.115 \\ 
                         &           & 1.69159 &  1.376 &  0.544 &  1.982 &  0.414 &  0.762 &  0.248 \\ 
53055-1443-585 &  1.7940 & 0.93551 &  0.613 &  0.149 &  0.562 &  0.158 &  0.372 &  0.115 \\ 
52642-0966-636 &  0.7502 & 0.42446 &  1.224 &  0.262 &  0.507 &  0.297 &  0.702 &  0.121 \\ 
51989-0513-510 &  2.0319 & 0.80780 &  0.863 &  0.168 &  0.512 &  0.207 &  0.532 &  0.103 \\ 
                         &           & 0.89411 &  1.494 &  0.174 &  1.246 &  0.178 &  0.800 &  0.058 \\ 
                         &           & 1.81145 &  1.575 &  0.375 &  1.020 &  0.348 &  0.820 &  0.131 \\ 
53084-1619-566 &  2.1567 & 0.57505 &  0.919 &  0.121 &  0.844 &  0.145 &  0.560 &  0.067 \\ 
                         &           & 1.06632 &  0.556 &  0.138 &  0.427 &  0.176 &  0.329 &  0.108 \\ 
                         &           & 1.27570 &  2.316 &  0.134 &  2.178 &  0.119 &  0.911 &  0.008 \\ 
52734-1015-181 &  3.2360 & 1.20386 &  1.461 &  0.232 &  0.728 &  0.229 &  0.790 &  0.086 \\ 
52294-0327-505 &  1.5431 & 1.43270 &  1.153 &  0.144 &  0.511 &  0.165 &  0.667 &  0.067 \\ 
52294-0327-101 &  1.1276 & 0.72046 &  0.333 &  0.244 &  0.440 &  0.289 &  0.158 &  0.135 \\ 
53856-2503-083 &  1.9139 & 0.92348 &  1.309 &  0.157 &  1.246 &  0.156 &  0.737 &  0.070 \\ 
                         &           & 1.45052 &  0.708 &  0.132 &  0.414 &  0.176 &  0.437 &  0.092 \\ 
51989-0513-494 &  2.6389 & 1.31638 &  2.304 &  0.101 &  2.105 &  0.105 &  0.911 &  0.006 \\ 
                         &           & 1.99063 &  2.352 &  0.211 &  1.397 &  0.216 &  0.912 &  0.013 \\ 
51658-0282-099 &  2.5093 & 2.27310 &  3.519 &  0.777 &  3.727 &  0.694 &  0.950 &  0.025 \\ 
54179-2506-330 &  1.8282 & 1.29344 &  2.968 &  0.215 &  2.452 &  0.203 &  0.931 &  0.006 \\ 
                         &           & 1.69726 &  0.751 &  0.253 &  0.539 &  0.279 &  0.464 &  0.180 \\ 
53446-2036-607 &  0.7948 & 0.65489 &  0.864 &  0.055 &  0.657 &  0.056 &  0.532 &  0.033 \\ 
                         &           & 0.72820 &  0.468 &  0.053 &  0.385 &  0.053 &  0.260 &  0.041 \\ 
52762-1309-589 &  1.6005 & 0.95229 &  1.046 &  0.214 &  0.881 &  0.164 &  0.617 &  0.103 \\ 
53055-1443-026 &  1.1295 & 0.97851 &  2.208 &  0.290 &  2.437 &  0.280 &  0.906 &  0.030 \\ 
52765-1224-193 &  1.8731 & 0.72976 &  2.455 &  0.323 &  1.691 &  0.342 &  0.916 &  0.016 \\ 
52059-0597-043 &  2.0730 & 1.20324 &  0.960 &  0.173 &  0.817 &  0.202 &  0.580 &  0.094 \\ 
                         &           & 1.61954 &  1.095 &  0.211 &  1.149 &  0.211 &  0.640 &  0.098 \\ 
52762-1309-019 &  1.9397 & 1.08066 &  0.547 &  0.166 &  0.575 &  0.181 &  0.323 &  0.129 \\ 
53795-2220-486 &  2.0176 & 0.85881 &  1.871 &  0.208 &  1.764 &  0.254 &  0.869 &  0.032 \\ 
                         &           & 1.31097 &  0.808 &  0.162 &  0.441 &  0.177 &  0.499 &  0.102 \\ 
52636-0967-281 &  1.6549 & 0.73828 &  3.213 &  0.223 &  3.343 &  0.225 &  0.942 &  0.010 \\ 
53493-2012-211 &  2.1109 & 1.46768 &  0.929 &  0.164 &  0.768 &  0.203 &  0.565 &  0.092 \\ 
53795-2220-492 &  1.8591 & 1.79726 &  0.627 &  0.202 &  0.382 &  0.157 &  0.383 &  0.156 \\ 
53816-2219-049 &  1.9263 & 1.12198 &  2.199 &  0.333 &  1.628 &  0.366 &  0.905 &  0.037 \\ 
                         &           & 1.58760 &  1.229 &  0.268 &  1.077 &  0.239 &  0.704 &  0.123 \\ 
54179-2504-501 &  1.5992 & 0.87472 &  1.193 &  0.128 &  0.831 &  0.145 &  0.686 &  0.061 \\ 
                         &           & 1.34069 &  0.085 &  0.101 &  0.322 &  0.104 &  0.022 &  0.011 \\ 
52365-0879-631 &  1.9225 & 0.51525 &  1.348 &  0.576 &  1.516 &  0.610 &  0.752 &  0.275 \\ 
51989-0513-114 &  1.6406 & 0.44905\tablenotemark{a} &  1.303 &  0.140 &  0.784 &  0.153 &  0.735 &  0.063 \\ 
53054-1444-282 &  1.3576 & 1.27338 &  1.786 &  0.255 &  1.281 &  0.270 &  0.857 &  0.047 \\ 
53856-2503-598 &  2.4187 & 0.75728 &  0.870 &  0.183 &  0.692 &  0.193 &  0.535 &  0.112 \\ 
52765-1224-194 &  1.0873 & 0.92503 &  0.345 &  0.142 &  0.672 &  0.162 &  0.166 &  0.094 \\ 
53084-1619-547 &  1.9537 & 1.47168 &  1.270 &  0.196 &  0.643 &  0.227 &  0.722 &  0.092 \\ 
53446-2036-605 &  1.0271 & 0.71912 &  3.183 &  0.116 &  2.759 &  0.112 &  0.941 &  0.006 \\ 
52765-1224-423 &  1.5778 & 0.79634 &  1.427 &  0.131 &  1.471 &  0.160 &  0.779 &  0.048 \\ 
51989-0513-125 &  1.5082 & 0.72424 &  0.403 &  0.113 &  0.134 &  0.127 &  0.210 &  0.083 \\ 
53084-1619-059 &  2.0237 & 1.00035 &  0.301 &  0.105 &  0.103 &  0.102 &  0.136 &  0.067 \\ 
52294-0327-066 &  1.7625 & 0.80017 &  0.211 &  0.136 &  0.192 &  0.149 &  0.077 &  0.058 \\ 
53050-1442-017 &  0.8260 & 0.57379 &  0.741 &  0.165 &  0.751 &  0.192 &  0.458 &  0.113 \\ 
54505-2873-018 &  2.7934 & 1.67042 &  0.982 &  0.220 &  0.703 &  0.241 &  0.589 &  0.118 \\ 
53446-2036-011 &  2.0274 & 1.68303 &  0.889 &  0.117 &  0.774 &  0.145 &  0.545 &  0.068 \\ 
52365-0879-624 &  1.2350 & 0.61482 &  0.845 &  0.311 &  1.225 &  0.340 &  0.522 &  0.209 \\ 
54179-2504-010 &  1.7492 & 1.18513 &  1.656 &  0.214 &  1.789 &  0.225 &  0.836 &  0.051 \\ 
52367-0880-394 &  1.2907 & 1.13970 &  0.502 &  0.111 &  0.319 &  0.109 &  0.288 &  0.086 \\ 
53083-1607-515 &  2.1196 & 0.63362 &  0.607 &  0.147 &  0.726 &  0.172 &  0.368 &  0.114 \\ 
52365-0879-029 &  1.6122 & 0.76388 &  1.319 &  0.270 &  1.293 &  0.259 &  0.741 &  0.123 \\ 
                         &           & 0.87990 &  1.671 &  0.316 &  1.365 &  0.311 &  0.838 &  0.084 \\ 
52378-0838-335 &  2.2169 & 1.44812 &  0.570 &  0.180 &  0.555 &  0.183 &  0.340 &  0.140 \\ 
                         &           & 1.91998 &  1.444 &  0.168 &  1.317 &  0.195 &  0.785 &  0.061 \\ 
53795-2220-125 &  1.9473 & 1.04953 &  0.799 &  0.152 &  0.824 &  0.173 &  0.494 &  0.095 \\ 
52365-0879-637 &  1.9167 & 1.23779 &  1.612 &  0.140 &  2.058 &  0.141 &  0.827 &  0.034 \\ 
                         &           & 1.32381 &  0.779 &  0.141 &  0.768 &  0.159 &  0.481 &  0.090 \\ 
                         &           & 1.50753 &  0.607 &  0.122 &  0.442 &  0.132 &  0.368 &  0.094 \\ 
                         &           & 1.56585 &  1.001 &  0.106 &  0.682 &  0.116 &  0.598 &  0.050 \\ 
52378-0838-361 &  0.6396 & 0.42939 &  0.357 &  0.236 &  0.682 &  0.270 &  0.175 &  0.142 \\ 
                         &           & 0.50403 &  0.928 &  0.208 &  0.400 &  0.244 &  0.565 &  0.120 \\ 
52762-1309-626 &  0.9634 & 0.87918 &  1.025 &  0.415 &  0.971 &  0.410 &  0.608 &  0.237 \\ 
53083-1607-459 &  1.7454 & 0.69423 &  1.384 &  0.104 &  1.234 &  0.116 &  0.764 &  0.039 \\ 
54502-2881-261 &  1.3337 & 0.82668 &  0.626 &  0.347 &  0.908 &  0.353 &  0.382 &  0.262 \\ 
54502-2881-429 &  1.7359 & 1.30429 &  1.100 &  0.368 &  1.453 &  0.369 &  0.642 &  0.190 \\ 
52636-0967-370 &  3.9779 & 1.66399 &  4.261 &  0.301 &  3.706 &  0.338 &  0.953 &  0.002 \\ 
54084-2501-040 &  2.0656 & 0.68957\tablenotemark{a} &  1.152 &  0.160 &  0.436 &  0.188 &  0.667 &  0.073 \\ 
52409-0952-032 &  1.5723 & 0.91625 &  2.005 &  0.240 &  2.080 &  0.254 &  0.887 &  0.034 \\ 
                         &           & 1.29383 &  1.917 &  0.167 &  1.450 &  0.163 &  0.875 &  0.024 \\ 
53386-1755-449 &  2.1004 & 2.04085 &  0.484 &  0.575 &  0.896 &  0.311 &  0.273 &  0.262 \\ 
53466-1972-184 &  1.2763 & 1.21764 &  1.887 &  0.363 &  2.956 &  0.401 &  0.871 &  0.063 \\ 
51658-0282-571 &  1.4574 & 1.37888 &  0.670 &  0.115 &  0.537 &  0.133 &  0.413 &  0.084 \\ 
53055-1443-624 &  1.7208 & 0.56313 &  0.844 &  0.296 &  0.864 &  0.260 &  0.521 &  0.198 \\ 
                         &           & 0.74196 &  1.190 &  0.253 &  0.766 &  0.296 &  0.685 &  0.116 \\ 
                         &           & 1.14225 &  0.789 &  0.251 &  1.068 &  0.298 &  0.488 &  0.172 \\ 
                         &           & 1.31095 &  0.742 &  0.183 &  0.918 &  0.200 &  0.458 &  0.127 \\ 
52765-1224-459 &  1.6444 & 1.08309 &  1.957 &  0.464 &  1.320 &  0.490 &  0.881 &  0.081 \\ 
52294-0327-005 &  2.4163 & 1.28008 &  1.787 &  0.126 &  1.268 &  0.110 &  0.857 &  0.020 \\ 
53386-1755-153 &  1.6081 & 1.17900 &  2.582 &  0.209 &  1.763 &  0.248 &  0.919 &  0.006 \\ 
53856-2505-442 &  1.1937 & 1.10795 &  1.975 &  0.457 &  1.870 &  0.266 &  0.883 &  0.077 \\ 
53063-1366-030 &  2.1474 & 1.55740 &  1.015 &  0.086 &  0.664 &  0.093 &  0.604 &  0.038 \\ 
                         &           & 1.68718 &  0.316 &  0.096 &  0.315 &  0.099 &  0.146 &  0.064 \\ 
                         &           & 2.08530 &  0.483 &  0.193 &  0.335 &  0.191 &  0.273 &  0.145 \\ 
53460-2098-052 &  1.1898 & 0.90769 &  0.718 &  0.127 &  0.526 &  0.133 &  0.443 &  0.087 \\ 
51955-0492-257 &  1.4855 & 1.39421 &  1.010 &  0.037 &  0.701 &  0.041 &  0.601 &  0.016 \\ 
53446-2036-630 &  0.9002 & 0.75989 &  1.662 &  0.280 &  1.187 &  0.328 &  0.837 &  0.073 \\ 
51989-0513-581 &  1.6384 & 1.09657 &  2.951 &  0.455 &  3.123 &  0.449 &  0.931 &  0.014 \\ 
53795-2220-538 &  1.1384 & 0.85343 &  1.692 &  0.248 &  1.122 &  0.246 &  0.842 &  0.057 \\ 
53386-1755-489 &  0.9148 & 0.55883 &  1.225 &  0.151 &  1.384 &  0.137 &  0.702 &  0.072 \\ 
53430-1974-605 &  1.8400 & 1.21338 &  5.141 &  0.178 &  4.513 &  0.181 &  0.940 &  0.005 \\ 
52367-0880-186 &  1.9126 & 1.71651 &  1.852 &  0.441 &  1.759 &  0.428 &  0.866 &  0.092 \\ 
53442-1997-311 &  1.5113 & 0.86105 &  1.477 &  0.194 &  0.942 &  0.195 &  0.795 &  0.068 \\ 
                         &           & 1.45765 &  0.594 &  0.151 &  0.464 &  0.142 &  0.358 &  0.117 \\ 
53054-1444-471 &  0.7703 & 0.72817 &  1.361 &  0.262 &  0.962 &  0.285 &  0.757 &  0.115 \\ 
52378-0838-255 &  1.1077 & 0.81536 &  0.337 &  0.165 &  0.268 &  0.191 &  0.161 &  0.107 \\ 
53856-2505-171 &  1.6483 & 0.91846 &  1.399 &  0.183 &  1.222 &  0.182 &  0.770 &  0.072 \\ 
51989-0513-024 &  1.0444 & 0.61277 &  2.621 &  0.163 &  2.481 &  0.181 &  0.919 &  0.004 \\ 
                         &           & 0.76628 &  0.803 &  0.118 &  0.860 &  0.144 &  0.496 &  0.074 \\ 
53386-1755-538 &  3.0746 & 0.87199 &  1.788 &  0.175 &  2.184 &  0.160 &  0.857 &  0.029 \\ 
                         &           & 1.01693 &  1.145 &  0.186 &  0.871 &  0.166 &  0.664 &  0.084 \\ 
                         &           & 1.36694 &  1.865 &  0.119 &  1.735 &  0.125 &  0.868 &  0.017 \\ 
52378-0838-231 &  2.3521 & 1.01796 &  0.961 &  0.217 &  1.207 &  0.280 &  0.581 &  0.121 \\ 
53792-2221-353 &  1.8478 & 1.13245 &  2.322 &  0.448 &  1.455 &  0.570 &  0.911 &  0.042 \\ 
                         &           & 1.26881 &  2.658 &  0.284 &  2.465 &  0.384 &  0.920 &  0.007 \\ 
54502-2881-229 &  1.4422 & 0.80197 &  0.516 &  0.140 &  0.115 &  0.151 &  0.298 &  0.109 \\ 
52378-0838-241 &  1.5636 & 0.76599 &  1.266 &  0.081 &  1.021 &  0.088 &  0.720 &  0.038 \\ 
51955-0492-248 &  1.0039 & 0.66946 &  0.777 &  0.061 &  0.641 &  0.062 &  0.480 &  0.038 \\ 
53084-1619-602 &  1.6638 & 1.36637 &  0.930 &  0.235 &  0.819 &  0.292 &  0.566 &  0.137 \\ 
53493-2012-170 &  1.3541 & 0.76406 &  0.801 &  0.302 &  1.006 &  0.323 &  0.495 &  0.210 \\ 
                         &           & 1.12673 &  1.485 &  0.279 &  1.371 &  0.257 &  0.797 &  0.104 \\ 
53083-1607-575 &  1.5829 & 1.47171 &  0.843 &  0.230 &  0.650 &  0.259 &  0.520 &  0.148 \\ 
52059-0597-575 &  0.7199 & 0.64342 &  0.537 &  0.117 &  0.233 &  0.128 &  0.315 &  0.092 \\ 
52762-1309-039 &  1.6083 & 0.98545 &  1.224 &  0.294 &  0.497 &  0.913 &  0.702 &  0.136 \\ 
52765-1224-048 &  3.1997 & 1.51993 &  1.234 &  0.185 &  1.309 &  0.189 &  0.707 &  0.088 \\ 
52367-0880-435 &  1.6336 & 1.14517 &  0.809 &  0.208 &  1.003 &  0.229 &  0.500 &  0.136 \\ 
                         &           & 1.17885 &  4.656 &  0.201 &  4.316 &  0.196 &  0.949 &  0.002 \\ 
53493-2012-174 &  1.2765 & 0.80136 &  1.259 &  0.183 &  1.113 &  0.204 &  0.718 &  0.087 \\ 
54502-2881-407 &  1.5017 & 1.26972 &  0.479 &  0.149 &  0.280 &  0.201 &  0.269 &  0.113 \\ 
53446-2036-628 &  1.5532 & 1.29493 &  0.741 &  0.118 &  1.214 &  0.138 &  0.457 &  0.078 \\ 
51989-0513-575 &  2.2638 & 1.58180 &  0.546 &  0.142 &  0.417 &  0.249 &  0.322 &  0.110 \\ 
53137-1620-345 &  1.5733 & 1.44876 &  1.813 &  0.145 &  2.024 &  0.204 &  0.861 &  0.023 \\ 
52059-0597-102 &  1.7448 & 0.93968 &  2.052 &  0.250 &  1.711 &  0.249 &  0.894 &  0.035 \\ 
53430-1974-613 &  1.6970 & 0.87364 &  0.980 &  0.343 &  1.593 &  0.400 &  0.589 &  0.198 \\ 
                         &           & 1.19049 &  1.629 &  0.234 &  1.956 &  0.269 &  0.831 &  0.062 \\ 
53856-2505-172 &  0.9637 & 0.85994 &  0.680 &  0.164 &  0.334 &  0.169 &  0.419 &  0.121 \\ 
53054-1444-466 &  1.7746 & 1.39927 &  0.299 &  0.096 &  0.183 &  0.107 &  0.134 &  0.062 \\ 
53876-2507-235 &  1.8693 & 0.77481 &  0.894 &  0.379 &  1.212 &  0.408 &  0.547 &  0.250 \\ 
53876-2507-324 &  1.5019 & 0.74251 &  2.783 &  0.419 &  2.110 &  0.457 &  0.926 &  0.013 \\ 
53466-1972-134 &  2.1598 & 1.82910 &  0.969 &  0.265 &  0.295 &  0.214 &  0.584 &  0.150 \\ 
53138-1608-320 &  1.6984 & 1.15656 &  0.343 &  0.225 &  0.067 &  0.269 &  0.165 &  0.133 \\ 
53083-1607-142 &  1.4228 & 0.66576 &  1.614 &  0.247 &  0.958 &  0.275 &  0.828 &  0.070 \\ 
53054-1444-257 &  1.7518 & 1.58901 &  1.287 &  0.298 &  0.603 &  0.298 &  0.729 &  0.136 \\ 
52734-1015-166 &  1.3154 & 0.57509 &  0.785 &  0.213 &  0.316 &  0.202 &  0.485 &  0.143 \\ 
52707-1014-591 &  2.4234 & 1.19263 &  1.253 &  0.217 &  0.957 &  0.252 &  0.715 &  0.103 \\ 
                         &           & 2.19354 &  1.010 &  0.833 &  1.763 &  0.809 &  0.601 &  0.544 \\ 
53466-1972-515 &  2.3650 & 1.36934 &  1.427 &  0.284 &  0.573 &  0.286 &  0.779 &  0.117 \\ 
52636-0967-208 &  3.0010 & 0.86713 &  2.316 &  0.313 &  1.528 &  0.382 &  0.911 &  0.024 \\ 
53138-1608-299 &  1.4819 & 0.79374 &  0.907 &  0.289 &  0.459 &  0.274 &  0.554 &  0.178 \\ 
53137-1620-322 &  1.2004 & 0.43269 &  0.417 &  0.311 &  1.078 &  0.359 &  0.221 &  0.193 \\ 
52378-0838-426 &  0.9065 & 0.82251 &  0.296 &  0.175 &  0.597 &  0.184 &  0.132 &  0.099 \\ 
53493-2012-461 &  0.9275 & 0.61638 &  0.491 &  0.151 &  0.308 &  0.154 &  0.279 &  0.116 \\ 
                         &           & 0.84343 &  0.729 &  0.140 &  0.577 &  0.157 &  0.450 &  0.096 \\ 
54179-2506-415 &  1.7609 & 0.61797 &  0.853 &  0.150 &  0.582 &  0.197 &  0.527 &  0.093 \\ 
                         &           & 1.13036 &  0.507 &  0.159 &  0.621 &  0.190 &  0.291 &  0.123 \\ 
53795-2220-120 &  1.1435 & 0.82400 &  0.716 &  0.217 &  0.575 &  0.209 &  0.442 &  0.157 \\ 
                         &           & 1.07512 &  1.440 &  0.227 &  0.719 &  0.220 &  0.784 &  0.088 \\ 
53875-2508-288 &  0.8515 & 0.70592 &  1.051 &  0.181 &  1.160 &  0.189 &  0.619 &  0.084 \\ 
52734-1015-172 &  2.1028 & 1.53673 &  1.823 &  0.262 &  1.491 &  0.278 &  0.862 &  0.044 \\ 
53386-1755-120 &  1.2190 & 0.93451 &  0.386 &  0.096 &  0.313 &  0.098 &  0.197 &  0.070 \\ 
52734-1015-129 &  1.3275 & 1.02267 &  1.207 &  0.136 &  1.308 &  0.155 &  0.693 &  0.065 \\ 
53875-2508-393 &  2.1401 & 1.44168 &  0.787 &  0.148 &  0.700 &  0.127 &  0.486 &  0.094 \\ 
53386-1755-103 &  1.9346 & 0.64023\tablenotemark{a} &  1.022 &  0.129 &  0.798 &  0.149 &  0.606 &  0.059 \\ 
                         &           & 0.94666 &  1.867 &  0.141 &  1.591 &  0.162 &  0.868 &  0.021 \\ 
53856-2505-466 &  2.0152 & 1.00308 &  0.830 &  0.100 &  0.625 &  0.115 &  0.513 &  0.062 \\ 
52059-0597-585 &  2.0184 & 1.39815 &  0.733 &  0.119 &  0.598 &  0.139 &  0.453 &  0.079 \\ 
53442-1997-355 &  1.9255 & 1.34106 &  3.555 &  0.420 &  2.728 &  0.405 &  0.949 &  0.011 \\ 
53792-2221-350 &  3.1357 & 1.15427 &  0.879 &  0.418 &  1.160 &  0.454 &  0.539 &  0.285 \\ 
54179-2506-418 &  1.5501 & 0.72937 &  0.966 &  0.166 &  0.432 &  0.170 &  0.583 &  0.089 \\ 
                         &           & 0.73945 &  0.605 &  0.156 &  0.435 &  0.169 &  0.366 &  0.121 \\ 
53084-1619-077 &  0.7950 & 0.69618 &  0.862 &  0.143 &  0.766 &  0.163 &  0.531 &  0.087 \\ 
53466-1972-485 &  2.0598 & 1.47715 &  0.397 &  0.119 &  0.435 &  0.120 &  0.206 &  0.086 \\ 
                         &           & 1.50176 &  1.014 &  0.101 &  0.507 &  0.115 &  0.603 &  0.046 \\ 
52378-0838-186 &  1.6000 & 0.80720 &  1.182 &  0.200 &  0.724 &  0.203 &  0.681 &  0.092 \\ 
51994-0514-310 &  1.8254 & 1.23813 &  1.599 &  0.193 &  1.748 &  0.209 &  0.825 &  0.053 \\ 
52378-0838-422 &  2.3991 & 0.60912 &  0.723 &  0.218 &  0.677 &  0.250 &  0.446 &  0.156 \\ 
                         &           & 1.41976 &  0.556 &  0.147 &  0.768 &  0.160 &  0.330 &  0.115 \\ 
52734-1015-145 &  2.0518 & 0.81524 &  0.949 &  0.193 &  0.563 &  0.201 &  0.576 &  0.108 \\ 
52367-0880-444 &  1.8616 & 1.57718 &  1.288 &  0.141 &  0.882 &  0.157 &  0.729 &  0.064 \\ 
53795-2220-561 &  3.8419 & 1.36346 &  2.129 &  0.416 &  2.984 &  0.419 &  0.899 &  0.054 \\ 
53442-1997-281 &  1.1781 & 0.87568 &  0.406 &  0.235 &  0.428 &  0.237 &  0.213 &  0.159 \\ 
                         &           & 1.07801 &  2.080 &  0.263 &  1.539 &  0.268 &  0.896 &  0.034 \\ 
53083-1367-265 &  3.2977 & 1.78010 &  2.305 &  0.353 &  1.663 &  0.439 &  0.911 &  0.031 \\ 
53083-1607-600 &  1.1503 & 0.97286 &  1.434 &  0.182 &  1.224 &  0.217 &  0.782 &  0.067 \\ 
53054-1444-247 &  1.8419 & 1.21197 &  0.857 &  0.143 &  0.645 &  0.153 &  0.528 &  0.088 \\ 
53054-1444-255 &  1.2460 & 0.38184 &  0.933 &  0.383 &  1.548 &  0.447 &  0.567 &  0.242 \\ 
52636-0967-416 &  1.3091 & 0.58851 &  0.856 &  0.140 &  0.651 &  0.142 &  0.528 &  0.086 \\ 
                         &           & 0.86639 &  0.728 &  0.179 &  0.540 &  0.202 &  0.449 &  0.125 \\ 
52636-0967-164 &  1.1946 & 0.84395 &  1.347 &  0.127 &  1.199 &  0.135 &  0.751 &  0.052 \\ 
53083-1367-424 &  1.9296 & 0.44652 &  1.010 &  0.117 &  0.565 &  0.113 &  0.602 &  0.055 \\ 
53856-2505-485 &  0.7363 & 0.58010 &  0.921 &  0.071 &  0.770 &  0.071 &  0.561 &  0.036 \\ 
53138-1608-334 &  1.9939 & 0.85957 &  1.596 &  0.391 &  2.097 &  0.413 &  0.824 &  0.132 \\ 
53876-2507-232 &  2.0477 & 0.54926 &  0.839 &  0.289 &  0.920 &  0.332 &  0.518 &  0.193 \\ 
53084-1619-616 &  2.0433 & 0.65528 &  1.432 &  0.268 &  1.402 &  0.238 &  0.781 &  0.108 \\ 
52378-0838-416 &  1.0849 & 0.83222 &  0.585 &  0.202 &  0.616 &  0.220 &  0.351 &  0.156 \\ 
52294-0327-025 &  1.1337 & 0.80678 &  1.607 &  0.214 &  0.527 &  0.212 &  0.827 &  0.059 \\ 
51959-0283-330 &  1.0534 & 0.78260 &  0.257 &  0.198 &  0.193 &  0.204 &  0.104 &  0.091 \\ 
53083-1607-588 &  2.4823 & 1.03602 &  1.283 &  0.208 &  1.056 &  0.187 &  0.727 &  0.097 \\ 
                         &           & 2.18615 &  2.914 &  0.538 &  3.101 &  0.638 &  0.930 &  0.016 \\ 
53493-2012-195 &  1.4418 & 0.96441 &  0.823 &  0.103 &  0.332 &  0.107 &  0.508 &  0.064 \\ 
53446-2036-622 &  1.5666 & 1.23473 &  0.578 &  0.195 &  0.207 &  0.201 &  0.346 &  0.151 \\ 
53876-2507-190 &  1.8842 & 1.33616 &  1.240 &  0.176 &  1.114 &  0.199 &  0.709 &  0.084 \\ 
                         &           & 1.71715 &  0.699 &  0.370 &  0.557 &  0.352 &  0.431 &  0.276 \\ 
53466-1972-119 &  1.7276 & 0.55515 &  1.295 &  0.338 &  1.150 &  0.451 &  0.732 &  0.153 \\ 
53799-2222-356 &  3.7882 & 1.26185 &  3.358 &  0.231 &  2.164 &  0.265 &  0.948 &  0.010 \\ 
53875-2508-380 &  1.7590 & 1.68475 &  2.327 &  0.215 &  1.512 &  0.341 &  0.912 &  0.014 \\ 
53816-2219-624 &  1.7219 & 1.28115 &  1.387 &  0.157 &  1.252 &  0.160 &  0.766 &  0.061 \\ 
                         &           & 1.51938 &  1.712 &  0.190 &  0.494 &  0.189 &  0.845 &  0.038 \\ 
53062-1445-253 &  1.5848 & 0.64448 &  2.192 &  0.198 &  2.029 &  0.174 &  0.904 &  0.018 \\ 
53137-1620-356 &  1.7226 & 1.14125 &  0.541 &  0.180 &  0.960 &  0.225 &  0.318 &  0.140 \\ 
                         &           & 1.14585 &  0.921 &  0.214 &  0.686 &  0.236 &  0.561 &  0.125 \\ 
                         &           & 1.43266 &  0.589 &  0.131 &  0.633 &  0.165 &  0.355 &  0.102 \\ 
53795-2220-577 &  1.5923 & 1.01995 &  1.619 &  0.071 &  1.301 &  0.080 &  0.829 &  0.014 \\ 
52760-1225-361 &  1.4006 & 0.68694 &  1.321 &  0.266 &  0.853 &  0.269 &  0.741 &  0.121 \\ 
53875-2508-234 &  1.2042 & 0.98312 &  1.616 &  0.249 &  0.960 &  0.258 &  0.828 &  0.070 \\ 
51994-0514-347 &  0.9813 & 0.41980 &  1.243 &  0.232 &  1.594 &  0.239 &  0.711 &  0.109 \\ 
53138-1608-386 &  1.7389 & 1.39188 &  1.226 &  0.183 &  0.370 &  0.193 &  0.703 &  0.087 \\ 
54502-2881-185 &  3.3017 & 1.29490 &  0.599 &  0.283 &  0.974 &  0.286 &  0.362 &  0.216 \\ 
51994-0514-324 &  1.6058 & 0.94382 &  0.573 &  0.157 &  0.379 &  0.191 &  0.343 &  0.122 \\ 
54502-2881-442 &  1.8060 & 1.48147 &  3.291 &  0.300 &  2.932 &  0.334 &  0.946 &  0.013 \\ 
53466-1972-081 &  1.9233 & 1.32159 &  2.448 &  0.292 &  3.128 &  0.391 &  0.915 &  0.014 \\ 
54179-2506-383 &  2.2107 & 1.33046 &  0.612 &  0.100 &  1.099 &  0.132 &  0.372 &  0.076 \\ 
                         &           & 1.33709 &  1.104 &  0.121 &  0.746 &  0.132 &  0.644 &  0.054 \\ 
51658-0282-637 &  1.7670 & 1.13821 &  0.451 &  0.173 &  0.198 &  0.189 &  0.247 &  0.128 \\ 
53473-2008-185 &  1.5376 & 1.22005 &  0.959 &  0.156 &  1.584 &  0.176 &  0.580 &  0.084 \\ 
52378-0838-412 &  3.0194 & 0.85794 &  1.163 &  0.274 &  0.603 &  0.263 &  0.672 &  0.127 \\ 
                         &           & 1.46383 &  0.723 &  0.191 &  0.592 &  0.192 &  0.446 &  0.135 \\ 
53875-2508-424 &  1.9073 & 1.60174 &  1.310 &  0.179 &  0.824 &  0.130 &  0.737 &  0.081 \\ 
52059-0597-078 &  1.4044 & 1.12081 &  1.238 &  0.239 &  0.839 &  0.247 &  0.708 &  0.112 \\ 
53062-1445-370 &  1.6990 & 0.45803 &  0.373 &  0.314 &  0.997 &  0.274 &  0.188 &  0.174 \\ 
                         &           & 1.56751 &  1.569 &  0.214 &  1.273 &  0.213 &  0.819 &  0.065 \\ 
52282-0328-140 &  2.1619 & 2.02585 &  0.409 &  0.634 &  2.466 &  0.352 &  0.215 &  0.204 \\ 
53466-1972-597 &  1.2617 & 1.19961 &  0.661 &  0.148 &  0.673 &  0.149 &  0.407 &  0.111 \\ 
52378-0838-084 &  1.3769 & 0.69568 &  1.243 &  0.236 &  0.862 &  0.257 &  0.711 &  0.111 \\ 
                         &           & 1.26915 &  3.383 &  0.157 &  3.321 &  0.210 &  0.949 &  0.006 \\ 
53386-1755-018 &  1.6635 & 0.70892 &  1.225 &  0.152 &  0.852 &  0.189 &  0.702 &  0.073 \\ 
52636-0967-122 &  3.3638 & 1.80544 &  0.566 &  0.205 &  0.411 &  0.301 &  0.337 &  0.159 \\ 
53816-2219-039 &  2.1265 & 1.43124 &  1.326 &  0.244 &  1.142 &  0.264 &  0.743 &  0.110 \\ 
                         &           & 1.49317 &  0.440 &  0.213 &  0.816 &  0.208 &  0.239 &  0.152 \\ 
52760-1225-417 &  1.9539 & 0.97808 &  2.055 &  0.326 &  1.472 &  0.325 &  0.894 &  0.046 \\ 
                         &           & 1.32863 &  0.947 &  0.250 &  0.805 &  0.269 &  0.574 &  0.144 \\ 
52759-1016-346 &  0.6441 & 0.53093 &  1.040 &  0.140 &  0.794 &  0.163 &  0.614 &  0.064 \\ 
52378-0838-450 &  2.1234 & 1.55224 &  1.229 &  0.229 &  1.576 &  0.257 &  0.704 &  0.107 \\ 
53473-2008-165 &  1.3586 & 0.85529 &  0.248 &  0.172 &  0.425 &  0.200 &  0.099 &  0.079 \\ 
53795-2220-019 &  1.5689 & 1.32271 &  0.525 &  0.167 &  0.412 &  0.167 &  0.306 &  0.129 \\ 
53446-2036-636 &  2.0676 & 1.88385 &  0.989 &  0.166 &  1.002 &  0.163 &  0.592 &  0.084 \\ 
54502-2881-448 &  1.8255 & 0.98747 &  1.421 &  0.402 &  1.603 &  1.037 &  0.777 &  0.172 \\ 
53466-1972-526 &  1.8337 & 0.64669 &  1.250 &  0.289 &  1.190 &  0.284 &  0.714 &  0.134 \\ 
                         &           & 1.29160 &  1.429 &  0.245 &  1.684 &  0.233 &  0.780 &  0.097 \\ 
                         &           & 1.46895 &  1.465 &  0.255 &  0.678 &  0.313 &  0.791 &  0.097 \\ 
51955-0492-423 &  1.9822 & 1.38590 &  0.437 &  0.155 &  0.044 &  0.154 &  0.237 &  0.114 \\ 
53083-1367-188 &  0.6162 & 0.58266 &  2.254 &  0.256 &  2.260 &  0.279 &  0.909 &  0.023 \\ 
52319-0776-049 &  1.7644 & 0.89034 &  0.653 &  0.144 &  0.617 &  0.186 &  0.402 &  0.109 \\ 
                         &           & 1.12635 &  1.352 &  0.267 &  1.125 &  0.292 &  0.753 &  0.118 \\ 
                         &           & 1.47944 &  0.643 &  0.159 &  0.617 &  0.235 &  0.394 &  0.122 \\ 
52367-0880-491 &  1.2629 & 0.40594 &  0.494 &  0.090 &  0.249 &  0.094 &  0.281 &  0.070 \\ 
                         &           & 0.59363 &  2.281 &  0.062 &  2.469 &  0.077 &  0.910 &  0.004 \\ 
54179-2504-638 &  1.8797 & 1.53259 &  0.755 &  0.126 &  0.879 &  0.122 &  0.466 &  0.082 \\ 
53386-1755-635 &  1.4469 & 0.81454 &  0.656 &  0.156 &  0.309 &  0.171 &  0.404 &  0.118 \\ 
52282-0328-092 &  0.7562 & 0.43770 &  0.884 &  0.084 &  0.904 &  0.098 &  0.542 &  0.048 \\ 
52636-0967-143 &  0.7919 & 0.64212 &  0.483 &  0.139 &  0.435 &  0.139 &  0.273 &  0.107 \\ 
52378-0838-447 &  3.2941 & 1.40500 &  2.020 &  0.359 &  3.166 &  0.393 &  0.889 &  0.053 \\ 
                         &           & 1.86219 &  1.332 &  0.335 &  1.265 &  0.380 &  0.746 &  0.150 \\ 
52378-0838-041 &  1.5511 & 1.04347 &  1.843 &  0.309 &  1.908 &  0.316 &  0.865 &  0.054 \\ 
53137-1620-234 &  1.4880 & 1.20052 &  0.677 &  0.137 &  0.663 &  0.144 &  0.417 &  0.099 \\ 
52282-0328-412 &  1.5029 & 1.26416 &  0.446 &  0.132 &  0.505 &  0.126 &  0.243 &  0.099 \\ 
53493-2012-122 &  1.7389 & 1.39729 &  1.750 &  0.116 &  0.680 &  0.132 &  0.852 &  0.020 \\ 
                         &           & 1.53821 &  0.560 &  0.135 &  0.330 &  0.138 &  0.332 &  0.105 \\ 
52765-1311-405 &  1.6705 & 1.37581 &  1.948 &  0.077 &  1.631 &  0.080 &  0.880 &  0.011 \\ 
53442-1997-398 &  1.0007 & 0.90266 &  0.522 &  0.430 &  1.451 &  0.526 &  0.303 &  0.279 \\ 
52319-0776-565 &  1.4180 & 1.13292 &  1.020 &  0.288 &  1.059 &  0.302 &  0.605 &  0.154 \\ 
53062-1445-434 &  2.0490 & 1.85366 &  0.658 &  0.348 &  1.014 &  0.459 &  0.405 &  0.263 \\ 
53138-1608-379 &  2.5827 & 0.95766 &  3.131 &  0.259 &  1.371 &  0.290 &  0.938 &  0.010 \\ 
                         &           & 2.16855 &  2.603 &  0.361 &  2.785 &  0.647 &  0.919 &  0.011 \\ 
53795-2220-008 &  1.5931 & 1.42414 &  1.627 &  0.141 &  1.085 &  0.147 &  0.830 &  0.033 \\ 
                         &           & 1.47383 &  1.400 &  0.190 &  1.349 &  0.183 &  0.770 &  0.075 \\ 
52734-1015-570 &  2.0298 & 1.29091 &  0.441 &  0.260 &  0.624 &  0.312 &  0.239 &  0.180 \\ 
                         &           & 1.94571 &  2.879 &  0.403 &  2.392 &  0.417 &  0.928 &  0.012 \\ 
53466-1972-586 &  1.9711 & 1.49039 &  1.462 &  0.337 &  1.248 &  0.325 &  0.791 &  0.137 \\ 
53460-2098-615 &  1.2379 & 0.57394 &  1.118 &  0.209 &  0.879 &  0.230 &  0.651 &  0.096 \\ 
53493-2012-559 &  1.6732 & 0.90923 &  4.522 &  0.349 &  4.182 &  0.340 &  0.948 &  0.005 \\ 
                         &           & 1.28776 &  0.435 &  0.174 &  0.634 &  0.204 &  0.235 &  0.128 \\ 
53460-2098-626 &  1.2658 & 0.92818 &  0.875 &  0.259 &  0.477 &  0.286 &  0.538 &  0.163 \\ 
52636-0967-125 &  1.5856 & 0.72712 &  0.422 &  0.143 &  0.350 &  0.142 &  0.225 &  0.105 \\ 
52781-1312-326 &  1.3543 & 1.00267 &  0.617 &  0.210 &  0.721 &  0.218 &  0.375 &  0.162 \\ 
54180-2509-318 &  2.0066 & 0.46913 &  1.186 &  0.394 &  1.158 &  0.430 &  0.683 &  0.194 \\ 
53137-1620-127 &  1.5996 & 1.49446 &  2.433 &  0.126 &  2.383 &  0.132 &  0.915 &  0.004 \\ 
53491-2097-350 &  1.2427 & 0.53049 &  0.582 &  0.178 &  0.829 &  0.225 &  0.349 &  0.138 \\ 
53083-1367-499 &  1.9637 & 1.90144 &  3.752 &  0.275 &  3.474 &  0.294 &  0.943 &  0.008 \\ 
52760-1225-479 &  1.2492 & 0.62448 &  2.236 &  0.251 &  2.257 &  0.306 &  0.908 &  0.023 \\ 
51994-0514-278 &  3.4800 & 1.99142 &  2.713 &  0.357 &  2.473 &  0.332 &  0.923 &  0.011 \\ 
                         &           & 2.09505 &  1.370 &  0.344 &  0.884 &  0.331 &  0.760 &  0.151 \\ 
53473-2008-437 &  1.6844 & 1.30999 &  2.150 &  0.319 &  2.670 &  0.340 &  0.901 &  0.037 \\ 
52367-0880-539 &  2.2127 & 0.56813 &  2.072 &  0.203 &  1.811 &  0.230 &  0.895 &  0.026 \\ 
52760-1225-461 &  1.8419 & 0.82727 &  2.949 &  0.483 &  2.314 &  0.472 &  0.931 &  0.015 \\ 
                         &           & 1.49570 &  1.069 &  0.293 &  1.187 &  0.338 &  0.627 &  0.148 \\ 
52367-0880-085 &  1.8169 & 1.07940 &  0.760 &  0.314 &  0.879 &  0.307 &  0.469 &  0.227 \\ 
52378-0838-512 &  1.2304 & 1.00188 &  2.336 &  0.203 &  2.347 &  0.236 &  0.912 &  0.013 \\ 
52411-0953-332 &  1.6013 & 0.40502 &  2.507 &  0.168 &  2.045 &  0.193 &  0.917 &  0.005 \\ 
53054-1444-175 &  2.6137 & 0.66622 &  0.804 &  0.373 &  1.343 &  0.438 &  0.497 &  0.265 \\ 
53137-1620-439 &  2.1126 & 0.84767 &  2.170 &  0.202 &  1.699 &  0.207 &  0.902 &  0.020 \\ 
52056-0329-314 &  1.1346 & 0.74414 &  0.549 &  0.141 &  1.302 &  0.198 &  0.325 &  0.110 \\ 
53856-2505-582 &  3.0540 & 1.48200 &  0.561 &  0.169 &  0.406 &  0.178 &  0.333 &  0.132 \\ 
                         &           & 1.50339 &  0.866 &  0.151 &  0.364 &  0.166 &  0.533 &  0.092 \\ 
                         &           & 1.91289 &  1.750 &  0.247 &  1.161 &  0.240 &  0.852 &  0.049 \\ 
53033-1310-013 &  3.3620 & 1.71196 &  2.197 &  0.380 &  2.826 &  0.745 &  0.905 &  0.043 \\ 
52316-0598-307 &  3.1443 & 1.12967 &  1.022 &  0.258 &  1.229 &  0.280 &  0.607 &  0.134 \\ 
                         &           & 1.78893 &  4.887 &  0.389 &  4.551 &  0.397 &  0.945 &  0.003 \\ 
53792-2221-464 &  3.5170 & 1.02941 &  1.047 &  0.416 &  0.819 &  0.464 &  0.617 &  0.231 \\ 
52760-1225-457 &  1.0709 & 0.82541 &  0.835 &  0.124 &  0.620 &  0.130 &  0.516 &  0.077 \\ 
52282-0328-472 &  1.9598 & 1.15256 &  1.883 &  0.074 &  1.824 &  0.090 &  0.871 &  0.011 \\ 
                         &           & 1.48540 &  2.530 &  0.082 &  2.399 &  0.072 &  0.918 &  0.003 \\ 
52411-0953-327 &  2.1442 & 1.60600 &  2.927 &  0.420 &  2.699 &  0.339 &  0.930 &  0.013 \\ 
51959-0283-238 &  1.0110 & 0.58289 &  0.523 &  0.296 &  0.499 &  0.289 &  0.304 &  0.217 \\ 
                         &           & 0.71328 &  1.091 &  0.218 &  0.629 &  0.244 &  0.638 &  0.101 \\ 
52282-0328-057 &  1.0286 & 0.91763 &  1.119 &  0.061 &  0.893 &  0.059 &  0.651 &  0.029 \\ 
53856-2505-040 &  1.5902 & 0.82570 &  1.560 &  0.070 &  1.206 &  0.067 &  0.817 &  0.019 \\ 
53138-1608-429 &  1.9485 & 1.29720 &  1.986 &  0.139 &  1.611 &  0.176 &  0.885 &  0.019 \\ 
53033-1310-592 &  2.8868 & 1.10102 &  0.690 &  0.136 &  0.990 &  0.262 &  0.425 &  0.097 \\ 
                         &           & 2.06876 &  1.920 &  0.225 &  2.256 &  0.279 &  0.876 &  0.033 \\ 
53054-1444-162 &  1.3189 & 0.54827 &  0.447 &  0.158 &  1.107 &  0.171 &  0.244 &  0.117 \\ 
53792-2221-410 &  1.4213 & 1.26317 &  0.225 &  0.166 &  0.378 &  0.198 &  0.085 &  0.071 \\ 
51959-0283-232 &  2.4841 & 2.25797 &  1.140 &  0.323 &  1.060 &  0.328 &  0.661 &  0.156 \\ 
53442-1997-376 &  1.2878 & 0.75818 &  1.566 &  0.327 &  1.545 &  0.316 &  0.819 &  0.110 \\ 
53138-1608-401 &  1.6776 & 1.22272 &  1.451 &  0.138 &  1.130 &  0.151 &  0.788 &  0.049 \\ 
53856-2505-052 &  1.1946 & 0.96053 &  0.452 &  0.145 &  0.414 &  0.168 &  0.248 &  0.108 \\ 
53473-2008-112 &  1.6109 & 0.53001 &  0.241 &  0.133 &  0.171 &  0.149 &  0.095 &  0.065 \\ 
52734-1226-360 &  1.1272 & 0.94307 &  1.737 &  0.222 &  1.280 &  0.231 &  0.849 &  0.044 \\ 
53376-1761-372 &  2.5748 & 1.40463 &  0.612 &  0.147 &  0.867 &  0.163 &  0.372 &  0.113 \\ 
53792-2221-185 &  1.6756 & 0.85649 &  1.727 &  0.226 &  2.103 &  0.293 &  0.848 &  0.046 \\ 
53137-1620-180 &  1.7482 & 0.64526 &  1.181 &  0.204 &  1.082 &  0.229 &  0.681 &  0.094 \\ 
52319-0776-610 &  2.1481 & 0.75730\tablenotemark{a} &  1.258 &  0.171 &  0.351 &  0.240 &  0.717 &  0.081 \\ 
                         &           & 1.09528 &  1.852 &  0.290 &  1.939 &  0.287 &  0.866 &  0.048 \\ 
53856-2505-569 &  2.0804 & 1.00619 &  1.066 &  0.159 &  0.773 &  0.167 &  0.626 &  0.072 \\ 
53876-2507-095 &  2.4303 & 0.94193 &  0.779 &  0.132 &  0.534 &  0.141 &  0.481 &  0.084 \\ 
                         &           & 1.42934 &  1.730 &  0.095 &  1.344 &  0.118 &  0.848 &  0.016 \\ 
53792-2221-203 &  1.7460 & 1.47214 &  1.054 &  0.219 &  0.770 &  0.231 &  0.620 &  0.104 \\ 
53460-2098-024 &  1.4137 & 1.20691 &  0.363 &  0.104 &  0.229 &  0.106 &  0.180 &  0.074 \\ 
52636-0967-534 &  1.0266 & 0.97881 &  1.518 &  0.169 &  1.683 &  0.169 &  0.807 &  0.054 \\ 
52367-0880-507 &  1.4625 & 1.08710 &  2.017 &  0.359 &  1.683 &  0.328 &  0.889 &  0.053 \\ 
53054-1444-155 &  1.2004 & 0.59611 &  0.444 &  0.264 &  0.484 &  0.275 &  0.242 &  0.183 \\ 
52765-1311-496 &  2.3228 & 0.56614 &  0.023 &  0.242 &  0.254 &  0.232 &  0.011 &  0.000 \\ 
53792-2221-196 &  2.5827 & 1.71168 &  2.268 &  0.055 &  1.975 &  0.096 &  0.910 &  0.004 \\ 
52734-1226-312 &  1.9161 & 0.46680 &  1.873 &  0.284 &  0.923 &  0.324 &  0.869 &  0.046 \\ 
53882-2511-316 &  1.3723 & 1.31941 &  0.572 &  0.071 &  0.305 &  0.082 &  0.342 &  0.055 \\ 
53473-2008-139 &  1.6297 & 1.01564 &  1.262 &  0.253 &  0.925 &  0.263 &  0.719 &  0.118 \\ 
54502-2881-149 &  0.9783 & 0.50691 &  0.921 &  0.221 &  0.585 &  0.292 &  0.561 &  0.129 \\ 
53376-1761-271 &  2.3817 & 1.29702 &  0.490 &  0.142 &  1.442 &  0.141 &  0.278 &  0.109 \\ 
                         &           & 1.30171 &  1.383 &  0.150 &  1.009 &  0.171 &  0.764 &  0.058 \\ 
52319-0776-014 &  1.7142 & 1.54865 &  0.431 &  0.169 &  0.808 &  0.178 &  0.232 &  0.124 \\ 
53876-2507-058 &  1.2782 & 1.23662 &  0.775 &  0.153 &  0.286 &  0.151 &  0.479 &  0.100 \\ 
52636-0967-520 &  1.6952 & 0.60109 &  0.696 &  0.125 &  0.493 &  0.133 &  0.429 &  0.088 \\ 
53054-1444-555 &  2.5892 & 1.23559 &  0.800 &  0.235 &  0.499 &  0.270 &  0.494 &  0.158 \\ 
                         &           & 1.94588 &  1.640 &  0.372 &  1.378 &  0.423 &  0.833 &  0.112 \\ 
54502-2881-564 &  2.2458 & 1.15998 &  4.129 &  0.311 &  4.051 &  0.346 &  0.953 &  0.007 \\ 
                         &           & 1.85816 &  0.780 &  0.511 &  2.366 &  0.437 &  0.482 &  0.369 \\ 
52059-0597-604 &  2.3919 & 1.50132 &  0.302 &  0.066 &  0.223 &  0.081 &  0.136 &  0.045 \\ 
53376-1761-274 &  1.5729 & 0.66029 &  3.860 &  0.344 &  3.763 &  0.315 &  0.949 &  0.001 \\ 
                         &           & 1.27442 &  1.155 &  0.207 &  0.591 &  0.226 &  0.668 &  0.094 \\ 
53799-2222-398 &  2.9644 & 1.25983 &  1.361 &  0.164 &  0.955 &  0.160 &  0.757 &  0.068 \\ 
53875-2508-217 &  2.2424 & 0.51342 &  1.097 &  0.268 &  0.412 &  0.283 &  0.641 &  0.129 \\ 
53491-2097-339 &  1.5197 & 1.13122 &  1.860 &  0.226 &  1.577 &  0.231 &  0.867 &  0.036 \\ 
51994-0514-363 &  0.6960 & 0.53424 &  0.471 &  0.184 &  0.750 &  0.185 &  0.263 &  0.137 \\ 
52378-0838-063 &  2.5221 & 1.17229 &  0.498 &  0.183 &  0.421 &  0.180 &  0.284 &  0.139 \\ 
                         &           & 1.91761 &  1.211 &  0.215 &  1.711 &  0.250 &  0.695 &  0.100 \\ 
54502-2881-552 &  2.2989 & 1.61662 &  2.802 &  0.542 &  2.662 &  0.557 &  0.926 &  0.017 \\ 
51955-0492-466 &  1.6296 & 1.29670 &  2.030 &  0.191 &  2.019 &  0.172 &  0.891 &  0.026 \\ 
53138-1608-523 &  2.4937 & 1.22491 &  2.087 &  0.180 &  1.542 &  0.186 &  0.896 &  0.022 \\ 
                         &           & 1.52980 &  0.910 &  0.141 &  1.077 &  0.169 &  0.556 &  0.080 \\ 
53491-2097-381 &  1.6817 & 1.55062 &  4.499 &  0.142 &  3.823 &  0.151 &  0.948 &  0.002 \\ 
54502-2881-045 &  1.5086 & 0.93856 &  3.012 &  0.194 &  2.496 &  0.206 &  0.933 &  0.006 \\ 
                         &           & 1.06979 &  2.238 &  0.205 &  1.499 &  0.194 &  0.908 &  0.017 \\ 
51994-0514-191 &  1.7594 & 0.91312 &  1.459 &  0.232 &  1.337 &  0.241 &  0.790 &  0.087 \\ 
53442-1997-228 &  1.2950 & 0.80449 &  1.902 &  0.213 &  1.739 &  0.229 &  0.873 &  0.032 \\ 
53877-2510-341 &  1.6913 & 1.16854 &  2.354 &  0.207 &  2.190 &  0.218 &  0.912 &  0.012 \\ 
52734-1226-396 &  1.0013 & 0.90917 &  1.087 &  0.206 &  0.913 &  0.268 &  0.636 &  0.096 \\ 
53062-1445-418 &  2.9488 & 1.47238 &  1.863 &  0.357 &  1.364 &  0.352 &  0.868 &  0.065 \\ 
53799-2222-250 &  1.4393 & 0.98620 &  0.304 &  0.103 &  0.362 &  0.241 &  0.137 &  0.066 \\ 
                         &           & 1.08444 &  0.663 &  0.114 &  0.476 &  0.117 &  0.408 &  0.084 \\ 
53877-2510-305 &  1.6989 & 0.85548 &  1.043 &  0.162 &  1.200 &  0.177 &  0.615 &  0.075 \\ 
                         &           & 0.91252 &  0.509 &  0.144 &  0.834 &  0.176 &  0.293 &  0.112 \\ 
                         &           & 1.42139 &  0.755 &  0.146 &  0.916 &  0.134 &  0.467 &  0.097 \\ 
54180-2509-438 &  1.5510 & 0.54270 &  0.529 &  0.334 &  1.128 &  0.395 &  0.309 &  0.241 \\ 
53876-2507-050 &  1.5883 & 1.50973 &  0.923 &  0.186 &  1.366 &  0.214 &  0.562 &  0.107 \\ 
53799-2222-252 &  1.0487 & 0.98740 &  0.726 &  0.154 &  1.697 &  0.414 &  0.448 &  0.107 \\ 
53083-1367-101 &  2.1768 & 0.81976 &  1.007 &  0.236 &  0.455 &  0.257 &  0.600 &  0.124 \\ 
53473-2008-078 &  1.0154 & 0.56658 &  1.546 &  0.302 &  0.578 &  0.346 &  0.814 &  0.103 \\ 
53799-2222-241 &  3.3452 & 1.55326 &  0.803 &  0.262 &  0.949 &  0.274 &  0.496 &  0.178 \\ 
53877-2510-376 &  3.4779 & 1.25179 &  0.187 &  0.212 &  0.156 &  0.133 &  0.063 &  0.052 \\ 
                         &           & 1.80422 &  3.199 &  0.362 &  4.331 &  0.376 &  0.941 &  0.014 \\ 
52316-0598-306 &  3.2036 & 1.41298 &  2.089 &  0.218 &  2.091 &  0.221 &  0.896 &  0.027 \\ 
53491-2097-380 &  2.0516 & 0.78159 &  0.521 &  0.221 &  0.596 &  0.239 &  0.302 &  0.168 \\ 
                         &           & 0.96508 &  2.697 &  0.274 &  1.962 &  0.273 &  0.922 &  0.008 \\ 
51959-0283-447 &  1.2764 & 0.79300 &  0.868 &  0.087 &  0.663 &  0.085 &  0.534 &  0.052 \\ 
51994-0514-199 &  1.3446 & 1.29273 &  0.908 &  0.149 &  1.123 &  0.166 &  0.554 &  0.085 \\ 
52734-1015-061 &  1.8439 & 0.62839 &  2.246 &  0.360 &  1.846 &  0.336 &  0.909 &  0.038 \\ 
52282-0328-110 &  1.3949 & 0.61270 &  0.780 &  0.109 &  0.329 &  0.102 &  0.482 &  0.069 \\ 
                         &           & 0.87816 &  0.472 &  0.095 &  0.308 &  0.095 &  0.264 &  0.073 \\ 
52734-1226-263 &  2.3452 & 1.50592 &  1.493 &  0.175 &  1.761 &  0.185 &  0.799 &  0.059 \\ 
53383-1621-304 &  2.1957 & 1.77260 &  2.600 &  0.344 &  3.175 &  0.348 &  0.919 &  0.010 \\ 
53875-2508-527 &  4.2500 & 1.60298 &  2.253 &  0.593 &  1.398 &  0.334 &  0.909 &  0.073 \\ 
52378-0838-591 &  2.5607 & 0.80308 &  1.672 &  0.082 &  1.374 &  0.084 &  0.838 &  0.015 \\ 
                         &           & 1.16467 &  0.648 &  0.085 &  0.413 &  0.081 &  0.398 &  0.063 \\ 
54179-2506-110 &  3.2010 & 1.34933 &  0.254 &  0.084 &  0.179 &  0.088 &  0.103 &  0.049 \\ 
51994-0514-202 &  1.8820 & 1.75431 &  2.102 &  0.308 &  3.264 &  0.548 &  0.897 &  0.039 \\ 
51959-0283-199 &  1.4529 & 1.17409 &  0.598 &  0.154 &  0.766 &  0.159 &  0.361 &  0.119 \\ 
51994-0514-213 &  1.8314 & 0.94013 &  0.986 &  0.146 &  0.606 &  0.181 &  0.591 &  0.073 \\ 
                         &           & 1.57822 &  0.293 &  0.135 &  0.298 &  0.196 &  0.130 &  0.084 \\ 
                         &           & 1.67126 &  1.066 &  0.175 &  0.577 &  0.198 &  0.626 &  0.080 \\ 
53383-1621-430 &  2.0849 & 0.70191\tablenotemark{a} &  1.466 &  0.183 &  1.001 &  0.171 &  0.792 &  0.065 \\ 
                         &           & 1.86083 &  1.075 &  0.556 &  1.455 &  0.542 &  0.630 &  0.330 \\ 
51959-0283-476 &  1.7915 & 0.85866 &  0.441 &  0.106 &  0.391 &  0.123 &  0.240 &  0.080 \\ 
52636-0967-511 &  1.2426 & 0.40348 &  0.383 &  0.161 &  0.458 &  0.175 &  0.195 &  0.112 \\ 
                         &           & 0.75883 &  0.330 &  0.135 &  0.132 &  0.144 &  0.156 &  0.088 \\ 
53137-1620-563 &  1.7584 & 1.47124 &  1.881 &  0.144 &  2.097 &  0.146 &  0.870 &  0.021 \\ 
53493-2012-052 &  0.9506 & 0.68486 &  0.665 &  0.160 &  0.661 &  0.159 &  0.410 &  0.120 \\ 
53083-1367-594 &  1.8792 & 0.68392 &  0.893 &  0.244 &  1.397 &  0.229 &  0.547 &  0.148 \\ 
52734-1226-323 &  1.6066 & 0.91333 &  1.964 &  0.326 &  1.944 &  0.322 &  0.882 &  0.049 \\ 
53792-2221-088 &  1.2729 & 0.82623 &  1.767 &  0.240 &  1.566 &  0.233 &  0.854 &  0.045 \\ 
                         &           & 1.11822 &  0.886 &  0.274 &  0.713 &  0.278 &  0.543 &  0.172 \\ 
52760-1225-566 &  0.6785 & 0.63457 &  0.672 &  0.154 &  0.233 &  0.161 &  0.414 &  0.114 \\ 
52320-0777-373 &  1.7993 & 0.40739 &  0.753 &  0.468 &  0.700 &  0.453 &  0.465 &  0.341 \\ 
                         &           & 1.36207 &  0.756 &  0.279 &  0.262 &  0.270 &  0.467 &  0.199 \\ 
52320-0777-264 &  1.7227 & 0.54444 &  0.587 &  0.171 &  0.416 &  0.180 &  0.353 &  0.133 \\ 
53473-2008-542 &  1.7203 & 0.58975 &  1.704 &  0.476 &  1.432 &  0.517 &  0.844 &  0.141 \\ 
53062-1445-484 &  2.0375 & 1.81644 &  1.221 &  0.271 &  0.009 &  0.279 &  0.700 &  0.125 \\ 
53376-1761-218 &  1.3588 & 0.92595 &  0.837 &  0.120 &  0.852 &  0.136 &  0.517 &  0.075 \\ 
53875-2508-533 &  1.2764 & 0.69142 &  1.617 &  0.185 &  1.343 &  0.213 &  0.828 &  0.048 \\ 
54179-2506-070 &  1.3602 & 0.45632 &  0.711 &  0.202 &  0.330 &  0.192 &  0.439 &  0.146 \\ 
53799-2222-467 &  0.6213 & 0.56680 &  0.864 &  0.143 &  0.344 &  0.147 &  0.532 &  0.087 \\ 
52734-1226-233 &  3.1504 & 1.88449 &  1.921 &  0.179 &  1.621 &  0.184 &  0.876 &  0.026 \\ 
                         &           & 2.09183 &  3.980 &  0.297 &  4.001 &  0.328 &  0.955 &  0.009 \\ 
52316-0598-335 &  2.1197 & 0.73805\tablenotemark{a} &  2.233 &  0.150 &  2.460 &  0.169 &  0.908 &  0.012 \\ 
51994-0514-126 &  2.4271 & 0.60771 &  1.513 &  0.238 &  0.842 &  0.222 &  0.805 &  0.081 \\ 
                         &           & 1.45794 &  1.101 &  0.208 &  0.883 &  0.173 &  0.642 &  0.096 \\ 
53138-1608-093 &  1.2038 & 1.04239 &  0.555 &  0.243 &  0.120 &  0.232 &  0.329 &  0.186 \\ 
53383-1621-194 &  0.9206 & 0.48849 &  0.702 &  0.157 &  0.770 &  0.153 &  0.433 &  0.112 \\ 
53442-1997-412 &  0.5912 & 0.53028 &  0.559 &  0.171 &  0.452 &  0.182 &  0.332 &  0.133 \\ 
53386-1970-339 &  1.2651 & 1.01915 &  0.590 &  0.244 &  0.347 &  0.235 &  0.355 &  0.188 \\ 
51955-0492-456 &  0.7256 & 0.63988 &  1.249 &  0.200 &  1.181 &  0.231 &  0.713 &  0.096 \\ 
52760-1225-548 &  1.5648 & 1.50743 &  0.669 &  0.129 &  0.268 &  0.151 &  0.412 &  0.095 \\ 
53386-1970-325 &  1.3046 & 0.66943 &  0.738 &  0.205 &  0.334 &  0.219 &  0.456 &  0.144 \\ 
                         &           & 1.25741 &  0.789 &  0.213 &  0.562 &  0.241 &  0.487 &  0.143 \\ 
53054-1444-594 &  1.9623 & 1.79211 &  1.586 &  0.222 &  1.101 &  0.232 &  0.823 &  0.065 \\ 
51994-0514-403 &  2.0983 & 0.61356 &  0.180 &  0.109 &  0.627 &  0.112 &  0.059 &  0.042 \\ 
                         &           & 0.61739 &  0.573 &  0.099 &  0.179 &  0.107 &  0.342 &  0.077 \\ 
                         &           & 1.74848 &  0.162 &  0.064 &  0.108 &  0.074 &  0.048 &  0.023 \\ 
52781-1312-322 &  2.0800 & 0.85235 &  1.757 &  0.323 &  0.945 &  0.344 &  0.853 &  0.071 \\ 
53491-2097-189 &  0.5714 & 0.47043 &  1.247 &  0.189 &  1.270 &  0.195 &  0.713 &  0.090 \\ 
53062-1445-525 &  1.8894 & 1.00918 &  1.434 &  0.293 &  1.085 &  0.306 &  0.782 &  0.120 \\ 
53792-2221-114 &  1.1740 & 1.11523 &  1.766 &  0.217 &  1.539 &  0.201 &  0.854 &  0.039 \\ 
52059-0597-622 &  1.9678 & 0.68994 &  1.504 &  0.244 &  0.941 &  0.279 &  0.803 &  0.085 \\ 
53376-1761-130 &  0.8370 & 0.78819 &  1.567 &  0.090 &  1.490 &  0.084 &  0.819 &  0.024 \\ 
53436-2035-353 &  1.6469 & 0.85933 &  3.280 &  0.139 &  2.819 &  0.137 &  0.945 &  0.007 \\ 
                         &           & 0.86403 &  2.857 &  0.129 &  0.824 &  0.154 &  0.927 &  0.004 \\ 
                         &           & 1.55470 &  2.477 &  0.089 &  2.344 &  0.105 &  0.916 &  0.003 \\ 
52059-0597-027 &  2.2141 & 2.14430 &  3.314 &  0.864 &  1.266 &  0.872 &  0.947 &  0.031 \\ 
52319-0776-587 &  2.5221 & 0.97323 &  0.699 &  0.072 &  0.692 &  0.073 &  0.431 &  0.048 \\ 
                         &           & 1.08227 &  0.979 &  0.092 &  0.898 &  0.097 &  0.588 &  0.044 \\ 
                         &           & 1.47911 &  1.737 &  0.067 &  1.526 &  0.068 &  0.849 &  0.011 \\ 
53473-2008-048 &  1.7520 & 1.46532 &  1.416 &  0.220 &  1.068 &  0.221 &  0.776 &  0.087 \\ 
53083-1367-093 &  3.0182 & 1.84715 &  1.143 &  0.195 &  1.028 &  0.204 &  0.663 &  0.088 \\ 
52316-0598-399 &  1.4605 & 0.95210 &  1.843 &  0.410 &  1.382 &  0.342 &  0.865 &  0.084 \\ 
                         &           & 1.16314 &  1.026 &  0.293 &  0.709 &  0.305 &  0.608 &  0.156 \\ 
53142-1609-312 &  1.2288 & 0.87912 &  0.396 &  0.131 &  0.372 &  0.140 &  0.205 &  0.095 \\ 
53386-1970-227 &  4.0610 & 1.47248 &  2.538 &  0.135 &  1.933 &  0.158 &  0.918 &  0.005 \\ 
52734-1015-636 &  1.7553 & 1.52061 &  0.746 &  0.227 &  0.706 &  0.244 &  0.461 &  0.160 \\ 
52282-0328-592 &  3.0962 & 1.31742 &  1.483 &  0.137 &  1.463 &  0.157 &  0.797 &  0.046 \\ 
                         &           & 1.35846 &  0.931 &  0.111 &  0.534 &  0.130 &  0.566 &  0.060 \\ 
53386-1970-434 &  1.2828 & 1.06474 &  0.464 &  0.172 &  0.349 &  0.211 &  0.257 &  0.128 \\ 
53466-1972-008 &  1.7418 & 0.97788 &  0.813 &  0.210 &  0.774 &  0.239 &  0.502 &  0.137 \\ 
54180-2509-258 &  1.7428 & 1.38704 &  1.921 &  0.157 &  1.608 &  0.159 &  0.876 &  0.022 \\ 
53493-2012-620 &  2.6006 & 1.49300 &  0.656 &  0.157 &  0.678 &  0.151 &  0.404 &  0.119 \\ 
52734-1015-630 &  3.0824 & 1.16806 &  1.161 &  0.227 &  0.973 &  0.219 &  0.671 &  0.104 \\ 
53875-2508-081 &  1.9824 & 1.73839 &  1.308 &  0.203 &  0.698 &  0.182 &  0.737 &  0.092 \\ 
52759-1016-438 &  2.3082 & 0.90870 &  1.258 &  0.231 &  0.389 &  0.270 &  0.717 &  0.108 \\ 
53491-2097-214 &  1.1163 & 0.48675 &  0.436 &  0.158 &  1.029 &  0.196 &  0.236 &  0.116 \\ 
51959-0283-179 &  1.7505 & 1.34353 &  1.116 &  0.268 &  0.981 &  0.269 &  0.650 &  0.126 \\ 
52734-1226-327 &  1.6807 & 1.45099 &  0.702 &  0.169 &  0.221 &  0.224 &  0.433 &  0.121 \\ 
                         &           & 1.50385 &  1.395 &  0.158 &  1.299 &  0.154 &  0.768 &  0.060 \\ 
51994-0514-453 &  2.2340 & 1.30756 &  0.280 &  0.157 &  0.376 &  0.185 &  0.121 &  0.087 \\ 
53442-1997-451 &  2.2837 & 1.42482 &  1.861 &  0.170 &  1.582 &  0.176 &  0.867 &  0.026 \\ 
53442-1997-083 &  1.2167 & 1.13658 &  1.037 &  0.325 &  1.069 &  0.330 &  0.613 &  0.173 \\ 
52636-0967-557 &  2.9832 & 0.79979 &  2.860 &  0.141 &  2.582 &  0.149 &  0.928 &  0.004 \\ 
                         &           & 1.22981 &  0.470 &  0.133 &  0.064 &  0.130 &  0.262 &  0.101 \\ 
                         &           & 1.69485 &  0.672 &  0.196 &  0.689 &  0.163 &  0.414 &  0.147 \\ 
                         &           & 1.75676 &  1.061 &  0.248 &  1.502 &  0.329 &  0.624 &  0.122 \\ 
53875-2508-591 &  3.1294 & 0.89500 &  0.513 &  0.094 &  0.131 &  0.096 &  0.296 &  0.073 \\ 
                         &           & 1.42207 &  0.793 &  0.075 &  0.782 &  0.077 &  0.490 &  0.047 \\ 
51959-0283-087 &  0.8802 & 0.49837 &  1.088 &  0.352 &  0.707 &  0.357 &  0.636 &  0.182 \\ 
53383-1621-169 &  1.7808 & 1.05156 &  0.784 &  0.186 &  0.525 &  0.187 &  0.484 &  0.123 \\ 
53084-1368-349 &  1.0852 & 0.60611 &  1.567 &  0.271 &  0.928 &  0.291 &  0.819 &  0.087 \\ 
51994-0514-125 &  1.4332 & 0.79019 &  0.555 &  0.254 &  0.692 &  0.286 &  0.329 &  0.193 \\ 
                         &           & 0.93052 &  1.065 &  0.231 &  0.648 &  0.227 &  0.625 &  0.111 \\ 
52319-0776-022 &  2.0141 & 0.85074 &  1.726 &  0.399 &  1.281 &  0.404 &  0.848 &  0.104 \\ 
                         &           & 0.93992 &  1.544 &  0.465 &  1.739 &  0.538 &  0.814 &  0.182 \\ 
                         &           & 1.93428 &  3.149 &  0.782 &  2.281 &  0.548 &  0.939 &  0.026 \\ 
52781-1312-292 &  0.6587 & 0.56907 &  0.686 &  0.267 &  1.071 &  0.311 &  0.423 &  0.200 \\ 
53054-1444-078 &  1.5509 & 0.81981 &  1.179 &  0.325 &  1.120 &  0.436 &  0.680 &  0.153 \\ 
53415-1762-331 &  1.0581 & 0.92148 &  0.760 &  0.157 &  0.719 &  0.170 &  0.470 &  0.105 \\ 
53084-1368-338 &  1.5378 & 1.34852 &  0.433 &  0.126 &  0.246 &  0.146 &  0.233 &  0.093 \\ 
52411-0953-278 &  1.4804 & 1.37210 &  0.617 &  0.121 &  0.534 &  0.117 &  0.375 &  0.093 \\ 
                         &           & 1.37827 &  0.534 &  0.111 &  0.327 &  0.119 &  0.312 &  0.087 \\ 
53386-1970-438 &  1.7859 & 1.30196 &  0.575 &  0.227 &  0.614 &  0.295 &  0.344 &  0.175 \\ 
53877-2510-201 &  2.5953 & 1.18605 &  1.612 &  0.242 &  1.764 &  0.232 &  0.828 &  0.068 \\ 
53877-2510-416 &  3.3792 & 1.39965 &  0.153 &  0.080 &  0.275 &  0.089 &  0.043 &  0.025 \\ 
53383-1621-292 &  2.5230 & 0.65890 &  1.787 &  0.174 &  0.683 &  0.222 &  0.857 &  0.029 \\ 
51959-0283-143 &  2.0545 & 1.74415 &  0.732 &  0.267 &  0.656 &  0.269 &  0.452 &  0.194 \\ 
52373-0839-453 &  2.3014 & 1.27459 &  1.384 &  0.277 &  0.716 &  0.213 &  0.764 &  0.119 \\ 
53792-2221-557 &  1.8505 & 1.59394 &  1.573 &  0.218 &  1.155 &  0.216 &  0.820 &  0.066 \\ 
53799-2222-538 &  1.7873 & 1.12254 &  0.993 &  0.234 &  1.272 &  0.236 &  0.594 &  0.125 \\ 
53383-1621-462 &  2.3527 & 0.86932\tablenotemark{a} &  2.560 &  0.114 &  3.384 &  0.136 &  0.919 &  0.004 \\ 
                         &           & 1.37110 &  0.482 &  0.108 &  0.313 &  0.110 &  0.272 &  0.083 \\ 
52734-1015-624 &  1.8247 & 0.80179 &  2.450 &  0.202 &  2.209 &  0.226 &  0.915 &  0.007 \\ 
53386-1970-243 &  2.0712 & 1.64911 &  2.275 &  0.450 &  4.612 &  0.356 &  0.910 &  0.048 \\ 
                         &           & 1.65488 &  4.337 &  0.357 &  2.455 &  0.407 &  0.950 &  0.005 \\ 
53875-2508-120 &  1.8900 & 1.11947 &  0.155 &  0.140 &  0.084 &  0.130 &  0.044 &  0.033 \\ 
53138-1608-617 &  1.4467 & 1.12178 &  0.989 &  0.152 &  1.048 &  0.141 &  0.593 &  0.075 \\ 
51994-0514-540 &  1.1752 & 0.63376 &  1.258 &  0.193 &  1.243 &  0.199 &  0.717 &  0.092 \\ 
52636-0967-579 &  1.6243 & 1.39752 &  3.891 &  0.149 &  3.460 &  0.154 &  0.951 &  0.008 \\ 
53442-1997-042 &  1.3815 & 0.70249 &  0.527 &  0.154 &  0.266 &  0.174 &  0.307 &  0.120 \\ 
53137-1620-119 &  1.8666 & 0.77939 &  0.606 &  0.195 &  0.481 &  0.178 &  0.367 &  0.150 \\ 
                         &           & 1.54092 &  1.658 &  0.145 &  1.426 &  0.154 &  0.836 &  0.031 \\ 
53376-1761-088 &  1.2772 & 0.94518 &  1.129 &  0.130 &  1.047 &  0.133 &  0.656 &  0.059 \\ 
53415-1762-360 &  2.5545 & 0.65058 &  1.382 &  0.197 &  1.103 &  0.247 &  0.764 &  0.081 \\ 
                         &           & 1.64106 &  0.769 &  0.162 &  0.782 &  0.223 &  0.475 &  0.107 \\ 
53882-2511-177 &  1.4093 & 1.14780 &  0.271 &  0.101 &  0.257 &  0.107 &  0.115 &  0.061 \\ 
52320-0777-244 &  1.4168 & 0.81201 &  0.975 &  0.244 &  1.500 &  0.255 &  0.586 &  0.135 \\ 
53493-2012-611 &  1.3429 & 1.21201 &  2.469 &  0.151 &  1.958 &  0.161 &  0.916 &  0.005 \\ 
54502-2881-006 &  1.9769 & 1.29797 &  1.084 &  0.403 &  2.151 &  0.477 &  0.634 &  0.215 \\ 
53491-2097-125 &  1.1125 & 0.59159 &  0.566 &  0.220 &  0.657 &  0.215 &  0.337 &  0.170 \\ 
                         &           & 0.64943 &  0.988 &  0.215 &  0.655 &  0.227 &  0.592 &  0.114 \\ 
                         &           & 0.73487 &  1.677 &  0.220 &  1.251 &  0.228 &  0.839 &  0.050 \\ 
52367-0880-589 &  1.5398 & 1.43192 &  0.597 &  0.111 &  0.338 &  0.130 &  0.360 &  0.086 \\ 
52374-0840-354 &  2.3150 & 1.01831 &  1.916 &  0.148 &  1.375 &  0.168 &  0.875 &  0.021 \\ 
53875-2508-597 &  0.9754 & 0.59565 &  0.647 &  0.241 &  0.403 &  0.246 &  0.398 &  0.185 \\ 
53473-2008-565 &  1.7563 & 0.62214 &  0.587 &  0.174 &  0.615 &  0.201 &  0.353 &  0.135 \\ 
53080-1446-346 &  1.8932 & 1.78357 &  2.122 &  0.292 &  2.285 &  0.307 &  0.899 &  0.036 \\ 
53875-2508-586 &  1.8468 & 1.39964 &  0.774 &  0.101 &  0.454 &  0.102 &  0.478 &  0.063 \\ 
54179-2506-033 &  2.1479 & 0.86482 &  0.778 &  0.119 &  0.623 &  0.119 &  0.481 &  0.075 \\ 
53799-2222-515 &  1.2123 & 0.51012 &  0.434 &  0.178 &  0.716 &  0.199 &  0.234 &  0.131 \\ 
52373-0839-504 &  2.3584 & 1.20675 &  1.398 &  0.250 &  1.162 &  0.232 &  0.769 &  0.104 \\ 
                         &           & 1.62455 &  1.139 &  0.347 &  0.865 &  0.292 &  0.661 &  0.172 \\ 
53083-1367-042 &  0.7834 & 0.50234 &  1.650 &  0.269 &  0.854 &  0.291 &  0.835 &  0.071 \\ 
51959-0283-049 &  2.1180 & 1.39215 &  1.064 &  0.160 &  0.505 &  0.191 &  0.625 &  0.073 \\ 
51994-0514-119 &  2.6506 & 1.33063 &  0.677 &  0.094 &  0.652 &  0.124 &  0.417 &  0.067 \\ 
                         &           & 1.40122 &  0.450 &  0.078 &  0.335 &  0.087 &  0.246 &  0.060 \\ 
                         &           & 2.13204 &  2.232 &  0.240 &  1.768 &  0.262 &  0.908 &  0.022 \\ 
53875-2508-051 &  1.7504 & 0.90551 &  1.369 &  0.213 &  1.439 &  0.202 &  0.759 &  0.090 \\ 
53383-1621-282 &  1.1496 & 0.61242 &  2.302 &  0.188 &  1.811 &  0.181 &  0.911 &  0.013 \\ 
53084-1368-255 &  2.7007 & 1.19387 &  0.577 &  0.146 &  0.411 &  0.209 &  0.345 &  0.114 \\ 
                         &           & 1.28226 &  1.351 &  0.182 &  1.036 &  0.174 &  0.753 &  0.078 \\ 
53875-2508-638 &  2.3219 & 1.42721 &  0.962 &  0.175 &  0.399 &  0.166 &  0.581 &  0.095 \\ 
52319-0776-640 &  2.0603 & 0.46834 &  3.318 &  0.629 &  4.055 &  0.699 &  0.947 &  0.025 \\ 
51994-0514-104 &  1.1379 & 0.54263 &  1.598 &  0.148 &  1.422 &  0.184 &  0.825 &  0.038 \\ 
53386-1970-196 &  1.0882 & 0.39377 &  0.629 &  0.228 &  0.251 &  0.263 &  0.384 &  0.176 \\ 
                         &           & 0.90044 &  0.999 &  0.103 &  1.052 &  0.109 &  0.597 &  0.049 \\ 
53138-1608-019 &  2.5103 & 1.19321 & -0.054 &  0.237 & -0.104 &  0.250 &  0.011 &  0.000 \\ 
53062-1445-052 &  1.8041 & 0.64858 &  1.246 &  0.185 &  1.507 &  0.188 &  0.712 &  0.089 \\ 
53442-1997-534 &  1.4653 & 1.41404 &  0.559 &  0.160 &  0.369 &  0.168 &  0.332 &  0.125 \\ 
51994-0514-058 &  2.5936 & 0.88760 &  2.248 &  0.120 &  1.677 &  0.114 &  0.909 &  0.010 \\ 
                         &           & 1.21604 &  0.239 &  0.101 &  0.212 &  0.117 &  0.093 &  0.055 \\ 
52319-0776-030 &  1.2186 & 0.59848 &  0.810 &  0.177 &  0.975 &  0.213 &  0.500 &  0.113 \\ 
53142-1609-333 &  2.3610 & 0.65964 &  0.320 &  0.136 &  0.127 &  0.131 &  0.149 &  0.088 \\ 
53142-1609-280 &  1.2997 & 1.13148 &  0.966 &  0.160 &  0.770 &  0.181 &  0.583 &  0.085 \\ 
53383-1621-417 &  1.5991 & 0.71172 &  0.637 &  0.193 &  0.410 &  0.192 &  0.390 &  0.148 \\ 
                         &           & 0.79051 &  0.661 &  0.178 &  0.587 &  0.182 &  0.407 &  0.134 \\ 
54180-2509-179 &  1.5527 & 0.51725 &  0.350 &  0.148 &  0.206 &  0.160 &  0.170 &  0.098 \\ 
53493-2012-004 &  1.9856 & 0.85032 &  1.548 &  0.330 &  1.592 &  0.349 &  0.815 &  0.116 \\ 
53142-1609-338 &  3.3596 & 1.96406 &  1.067 &  0.425 &  1.394 &  0.426 &  0.626 &  0.233 \\ 
53436-2035-269 &  2.1903 & 1.32784 &  0.694 &  0.099 &  0.481 &  0.105 &  0.428 &  0.069 \\ 
                         &           & 1.54533 &  0.172 &  0.082 &  0.251 &  0.087 &  0.054 &  0.031 \\ 
53875-2508-612 &  0.6199 & 0.37209 &  0.766 &  0.213 &  0.110 &  0.212 &  0.473 &  0.146 \\ 
52056-0329-165 &  1.4603 & 1.29124 &  0.764 &  0.110 &  0.323 &  0.119 &  0.472 &  0.070 \\ 
53493-2012-632 &  3.7940 & 1.17374 &  3.011 &  0.203 &  1.515 &  0.202 &  0.933 &  0.007 \\ 
54180-2509-450 &  2.2053 & 1.22927 &  2.745 &  0.109 &  2.653 &  0.104 &  0.925 &  0.006 \\ 
53491-2097-449 &  1.9166 & 1.39097 &  1.372 &  0.151 &  1.121 &  0.161 &  0.760 &  0.060 \\ 
                         &           & 1.73376 &  0.385 &  0.208 &  0.701 &  0.194 &  0.197 &  0.139 \\ 
52056-0329-218 &  1.6277 & 1.13234 &  0.261 &  0.096 &  0.819 &  0.109 &  0.107 &  0.057 \\ 
53442-1997-548 &  2.0157 & 0.58137 &  2.171 &  0.168 &  1.487 &  0.187 &  0.902 &  0.015 \\ 
52367-0880-583 &  1.9896 & 0.40293 &  0.623 &  0.218 &  1.484 &  0.326 &  0.380 &  0.167 \\ 
                         &           & 0.88152 &  0.930 &  0.154 &  0.802 &  0.161 &  0.565 &  0.086 \\ 
                         &           & 1.37910 &  0.500 &  0.097 &  0.243 &  0.107 &  0.286 &  0.075 \\ 
52734-1226-157 &  1.4544 & 1.27204 &  0.619 &  0.143 &  0.587 &  0.157 &  0.377 &  0.110 \\ 
53436-2035-261 &  1.2712 & 0.65745 &  1.129 &  0.222 &  0.902 &  0.226 &  0.656 &  0.102 \\ 
                         &           & 0.95149 &  0.878 &  0.210 &  0.529 &  0.207 &  0.539 &  0.128 \\ 
53473-2008-619 &  0.8248 & 0.56258 &  0.835 &  0.271 &  1.201 &  0.245 &  0.515 &  0.180 \\ 
53062-1445-563 &  1.7397 & 1.23757 &  1.976 &  0.271 &  1.154 &  0.253 &  0.883 &  0.039 \\ 
                         &           & 1.58826 &  1.172 &  0.252 &  1.333 &  0.260 &  0.676 &  0.116 \\ 
53793-2223-347 &  1.8499 & 1.27231 &  2.113 &  0.270 &  2.382 &  0.337 &  0.898 &  0.033 \\ 
53383-1621-112 &  1.4884 & 0.44899 &  0.371 &  0.152 &  0.482 &  0.153 &  0.186 &  0.104 \\ 
                         &           & 1.14255 &  0.297 &  0.116 &  0.291 &  0.122 &  0.133 &  0.073 \\ 
53383-1621-416 &  1.0684 & 0.44951 &  1.627 &  0.261 &  0.489 &  0.249 &  0.830 &  0.072 \\ 
                         &           & 0.68916 &  0.512 &  0.154 &  0.393 &  0.152 &  0.295 &  0.119 \\ 
52706-1017-348 &  2.2507 & 2.00829 &  4.688 &  0.616 &  5.329 &  0.703 &  0.948 &  0.007 \\ 
53383-1621-553 &  1.7957 & 1.59443 &  1.239 &  0.340 &  1.639 &  0.373 &  0.709 &  0.159 \\ 
53875-2508-627 &  2.0037 & 1.17059 &  1.610 &  0.189 &  1.363 &  0.180 &  0.827 &  0.050 \\ 
52056-0329-189 &  1.1162 & 0.54690 &  1.585 &  0.226 &  1.629 &  0.253 &  0.822 &  0.067 \\ 
53137-1620-623 &  2.0313 & 0.78877 &  0.427 &  0.117 &  0.505 &  0.122 &  0.229 &  0.087 \\ 
                         &           & 1.06079 &  0.619 &  0.162 &  0.252 &  0.182 &  0.377 &  0.125 \\ 
                         &           & 1.60313 &  0.793 &  0.184 &  0.650 &  0.180 &  0.490 &  0.120 \\ 
53799-2222-550 &  3.3810 & 1.33504 &  0.362 &  0.117 &  0.259 &  0.130 &  0.179 &  0.082 \\ 
53142-1609-399 &  1.5396 & 0.82746 &  0.786 &  0.201 &  0.361 &  0.220 &  0.486 &  0.134 \\ 
53083-1367-053 &  1.6397 & 1.12448 &  0.826 &  0.349 &  0.710 &  0.338 &  0.510 &  0.243 \\ 
53142-1609-281 &  1.8951 & 0.77318 &  1.112 &  0.208 &  1.017 &  0.212 &  0.648 &  0.096 \\ 
54180-2509-155 &  2.1188 & 0.91462 &  1.662 &  0.268 &  1.983 &  0.318 &  0.837 &  0.069 \\ 
                         &           & 1.13328 &  1.426 &  0.222 &  1.154 &  0.253 &  0.779 &  0.087 \\ 
52734-1226-420 &  1.6688 & 1.01795 &  0.504 &  0.140 &  0.328 &  0.142 &  0.289 &  0.108 \\ 
                         &           & 1.39933 &  0.382 &  0.072 &  0.444 &  0.079 &  0.194 &  0.052 \\ 
                         &           & 1.53700 &  0.187 &  0.072 &  0.088 &  0.087 &  0.063 &  0.032 \\ 
52636-0967-590 &  0.9068 & 0.74715 &  0.429 &  0.077 &  0.394 &  0.074 &  0.230 &  0.059 \\ 
51959-0283-010 &  1.9410 & 0.44326 &  1.766 &  0.175 &  0.568 &  0.214 &  0.854 &  0.030 \\ 
52320-0777-209 &  1.7737 & 1.26456 &  1.197 &  0.204 &  1.074 &  0.232 &  0.688 &  0.095 \\ 
                         &           & 1.28702 &  3.214 &  0.240 &  3.431 &  0.213 &  0.942 &  0.010 \\ 
51959-0283-607 &  2.0732 & 0.45690 &  1.240 &  0.267 &  2.060 &  0.255 &  0.709 &  0.124 \\ 
                         &           & 0.94173 &  1.933 &  0.162 &  1.544 &  0.209 &  0.878 &  0.023 \\ 
53442-1997-552 &  1.7283 & 1.26235 &  0.909 &  0.138 &  0.906 &  0.133 &  0.555 &  0.078 \\ 
51959-0283-594 &  1.2775 & 0.50132 &  0.673 &  0.358 &  1.041 &  0.342 &  0.415 &  0.269 \\ 
54180-2509-139 &  1.9005 & 1.54793 &  3.519 &  0.225 &  4.052 &  0.309 &  0.950 &  0.004 \\ 
53877-2512-350 &  1.3316 & 0.37252 &  1.013 &  0.372 &  1.948 &  0.415 &  0.602 &  0.210 \\ 
                         &           & 0.97736 &  1.630 &  0.213 &  1.586 &  0.236 &  0.831 &  0.055 \\ 
52734-1226-515 &  1.9345 & 1.42473 &  0.428 &  0.090 &  0.340 &  0.091 &  0.230 &  0.068 \\ 
52411-0953-474 &  2.3061 & 0.92923 &  1.392 &  0.166 &  0.884 &  0.183 &  0.767 &  0.065 \\ 
                         &           & 1.55213 &  0.649 &  0.132 &  0.868 &  0.139 &  0.399 &  0.100 \\ 
53799-2222-563 &  2.2209 & 0.85667 &  0.385 &  0.090 &  0.470 &  0.099 &  0.196 &  0.066 \\ 
                         &           & 0.91502 &  0.898 &  0.111 &  0.647 &  0.128 &  0.549 &  0.063 \\ 
53799-2222-106 &  1.8448 & 0.68168 &  2.579 &  0.242 &  2.186 &  0.235 &  0.919 &  0.007 \\ 
                         &           & 0.68587 &  2.249 &  0.225 &  0.515 &  0.259 &  0.909 &  0.019 \\ 
                         &           & 0.84832 &  0.679 &  0.187 &  0.988 &  0.206 &  0.418 &  0.139 \\ 
                         &           & 1.29167 &  1.676 &  0.184 &  1.708 &  0.216 &  0.839 &  0.040 \\ 
52316-0598-255 &  1.6916 & 0.81491 &  1.225 &  0.123 &  0.848 &  0.131 &  0.702 &  0.059 \\ 
                         &           & 1.05843 &  0.636 &  0.170 &  0.606 &  0.180 &  0.390 &  0.131 \\ 
                         &           & 1.38026 &  0.630 &  0.094 &  0.502 &  0.112 &  0.385 &  0.071 \\ 
                         &           & 1.45266 &  1.378 &  0.122 &  1.326 &  0.136 &  0.762 &  0.046 \\ 
54502-2881-632 &  1.1103 & 0.90219 &  0.933 &  0.219 &  0.848 &  0.224 &  0.567 &  0.127 \\ 
53491-2097-043 &  1.9397 & 1.84724 &  2.088 &  0.287 &  1.702 &  0.277 &  0.896 &  0.037 \\ 
53142-1609-244 &  1.9347 & 1.87516 &  1.211 &  0.272 &  1.884 &  0.345 &  0.695 &  0.125 \\ 
53137-1620-639 &  2.2102 & 1.00063 &  1.014 &  0.118 &  1.147 &  0.132 &  0.603 &  0.055 \\ 
                         &           & 1.12928 &  1.224 &  0.250 &  1.419 &  0.243 &  0.701 &  0.115 \\ 
53442-1997-109 &  3.2900 & 1.32705 &  3.676 &  0.256 &  3.786 &  0.244 &  0.946 &  0.004 \\ 
                         &           & 1.92102 &  2.447 &  0.317 &  1.697 &  0.351 &  0.915 &  0.016 \\ 
51943-0284-323 &  1.6134 & 1.16366 &  2.079 &  0.151 &  1.600 &  0.163 &  0.895 &  0.019 \\ 
                         &           & 1.18462 &  0.261 &  0.133 &  0.533 &  0.123 &  0.107 &  0.072 \\ 
53386-1970-174 &  1.2829 & 0.97739 &  0.663 &  0.395 &  1.502 &  0.410 &  0.408 &  0.296 \\ 
53138-1608-587 &  2.2522 & 1.01638 &  0.959 &  0.288 &  0.523 &  0.309 &  0.580 &  0.166 \\ 
53877-2510-549 &  2.1292 & 1.44565 &  0.646 &  0.180 &  1.076 &  0.198 &  0.397 &  0.138 \\ 
53120-1447-305 &  1.9155 & 1.50014 &  0.480 &  0.138 &  0.312 &  0.162 &  0.270 &  0.106 \\ 
53442-1997-595 &  1.2860 & 1.03228 &  1.295 &  0.283 &  1.097 &  0.339 &  0.731 &  0.129 \\ 
53383-1621-064 &  2.0222 & 0.96056 &  2.780 &  0.307 &  2.511 &  0.326 &  0.926 &  0.010 \\ 
53142-1609-429 &  1.9778 & 1.74532 &  0.517 &  0.108 &  0.560 &  0.119 &  0.299 &  0.084 \\ 
52759-1016-485 &  2.3132 & 0.90022 &  1.013 &  0.128 &  1.003 &  0.132 &  0.602 &  0.060 \\ 
                         &           & 1.58709 &  0.075 &  0.126 &  0.477 &  0.148 &  0.019 &  0.008 \\ 
51994-0514-079 &  1.2175 & 0.68285 &  1.031 &  0.089 &  0.698 &  0.094 &  0.610 &  0.039 \\ 
                         &           & 1.02210 &  1.391 &  0.095 &  1.214 &  0.104 &  0.767 &  0.035 \\ 
53120-1447-360 &  1.9461 & 0.69291 &  1.173 &  0.277 &  1.168 &  0.303 &  0.677 &  0.129 \\ 
                         &           & 1.46725 &  0.527 &  0.194 &  7.474 &  0.243 &  0.307 &  0.149 \\ 
                         &           & 1.47517 &  7.111 &  0.247 &  5.747 &  0.243 &  0.949 &  0.014 \\ 
52320-0777-201 &  3.1465 & 1.16919 &  1.491 &  0.203 &  1.706 &  0.202 &  0.799 &  0.070 \\ 
53436-2035-248 &  1.5155 & 0.54631 &  1.339 &  0.240 &  0.924 &  0.243 &  0.748 &  0.107 \\ 
53383-1621-594 &  2.5124 & 0.76980 &  1.111 &  0.199 &  0.609 &  0.196 &  0.647 &  0.091 \\ 
                         &           & 1.01245 &  1.226 &  0.194 &  1.004 &  0.203 &  0.702 &  0.092 \\ 
52373-0839-611 &  2.0796 & 1.49521 &  1.570 &  0.298 &  1.424 &  0.278 &  0.820 &  0.097 \\ 
53080-1446-345 &  1.4097 & 0.47560 &  0.886 &  0.276 &  0.940 &  0.265 &  0.543 &  0.173 \\ 
53054-1444-038 &  2.1417 & 1.07900 &  2.132 &  0.443 &  0.849 &  0.427 &  0.899 &  0.058 \\ 
                         &           & 1.28980 &  0.359 &  0.249 &  0.616 &  0.233 &  0.177 &  0.148 \\ 
53877-2512-351 &  1.7999 & 0.61067 &  0.566 &  0.199 &  0.299 &  0.196 &  0.337 &  0.154 \\ 
                         &           & 1.64782 &  0.882 &  0.150 &  0.896 &  0.133 &  0.541 &  0.089 \\ 
52374-0840-360 &  0.6389 & 0.38168 &  1.235 &  0.558 &  1.375 &  0.569 &  0.707 &  0.290 \\ 
53062-1445-007 &  1.3470 & 0.85833 &  1.117 &  0.232 &  0.818 &  0.284 &  0.650 &  0.108 \\ 
52781-1312-431 &  1.2835 & 0.94344 &  2.183 &  0.392 &  1.716 &  0.433 &  0.903 &  0.046 \\ 
53491-2097-571 &  1.7977 & 1.49859 &  1.435 &  0.148 &  1.244 &  0.155 &  0.782 &  0.054 \\ 
                         &           & 1.59944 &  0.334 &  0.156 &  0.579 &  0.201 &  0.159 &  0.101 \\ 
51994-0514-597 &  1.9003 & 0.96351 &  0.418 &  0.175 &  0.435 &  0.209 &  0.222 &  0.126 \\ 
51994-0514-615 &  1.4752 & 0.46332 &  2.704 &  0.278 &  2.058 &  0.307 &  0.923 &  0.008 \\ 
                         &           & 0.82266 &  0.545 &  0.175 &  0.577 &  0.195 &  0.321 &  0.136 \\ 
52734-1226-531 &  2.1267 & 1.54802 &  0.122 &  0.079 &  0.218 &  0.080 &  0.033 &  0.022 \\ 
53882-2511-552 &  3.0907 & 2.23065 &  1.664 &  0.110 &  1.754 &  0.131 &  0.837 &  0.021 \\ 
53142-1609-431 &  0.6789 & 0.62527 &  0.767 &  0.220 &  0.829 &  0.231 &  0.474 &  0.151 \\ 
53080-1446-339 &  2.0436 & 1.07876 &  0.955 &  0.262 &  1.705 &  0.335 &  0.578 &  0.150 \\ 
53882-2514-307 &  1.4980 & 0.71361 &  3.182 &  0.169 &  3.025 &  0.177 &  0.941 &  0.008 \\ 
53815-2224-314 &  1.9603 & 1.09176 &  2.874 &  0.677 &  3.345 &  0.836 &  0.928 &  0.024 \\ 
52368-0881-430 &  1.6319 & 0.76718 &  0.217 &  0.069 &  0.253 &  0.068 &  0.081 &  0.039 \\ 
                         &           & 0.83030 &  2.753 &  0.062 &  2.349 &  0.067 &  0.925 &  0.004 \\ 
52411-0953-200 &  2.1200 & 1.98027 &  2.754 &  0.391 &  4.592 &  0.704 &  0.925 &  0.013 \\ 
52411-0953-465 &  1.2335 & 0.41264 &  1.260 &  0.493 &  2.291 &  0.553 &  0.718 &  0.244 \\ 
52051-0515-310 &  2.0619 & 1.39592 &  2.028 &  0.081 &  1.731 &  0.076 &  0.891 &  0.011 \\ 
53142-1609-125 &  3.6233 & 1.67361 &  1.680 &  0.300 &  2.011 &  0.277 &  0.840 &  0.077 \\ 
53376-1761-071 &  2.1905 & 1.10283 &  0.772 &  0.101 &  0.777 &  0.124 &  0.477 &  0.063 \\ 
                         &           & 1.67602 &  0.291 &  0.111 &  0.199 &  0.088 &  0.128 &  0.070 \\ 
51955-0492-549 &  1.2429 & 0.83007 &  0.804 &  0.193 &  1.737 &  0.252 &  0.496 &  0.126 \\ 
51959-0283-022 &  1.3965 & 0.77349 &  1.959 &  0.144 &  1.526 &  0.162 &  0.881 &  0.020 \\ 
52373-0839-014 &  1.0097 & 0.93097 &  1.639 &  0.197 &  0.938 &  0.201 &  0.833 &  0.048 \\ 
53877-2510-558 &  3.0096 & 0.82729 &  0.992 &  0.141 &  0.711 &  0.167 &  0.594 &  0.068 \\ 
                         &           & 2.12044 &  0.963 &  0.220 &  0.839 &  0.468 &  0.581 &  0.122 \\ 
52316-0598-430 &  1.8422 & 0.82828 &  2.317 &  0.249 &  2.305 &  0.239 &  0.911 &  0.017 \\ 
53877-2512-337 &  0.8566 & 0.79949 &  1.573 &  0.215 &  1.447 &  0.251 &  0.820 &  0.065 \\ 
51994-0514-634 &  1.5429 & 1.02915 &  1.383 &  0.179 &  0.820 &  0.216 &  0.764 &  0.072 \\ 
53383-1621-129 &  1.5778 & 1.39805 &  0.277 &  0.130 &  0.190 &  0.131 &  0.119 &  0.078 \\ 
53436-2035-438 &  3.6080 & 1.46344 &  0.930 &  0.198 &  0.399 &  0.270 &  0.565 &  0.114 \\ 
52411-0953-187 &  1.3860 & 1.33236 &  3.725 &  0.218 &  3.654 &  0.243 &  0.944 &  0.006 \\ 
51959-0283-634 &  1.1896 & 0.87254 &  1.364 &  0.324 &  1.984 &  0.316 &  0.757 &  0.144 \\ 
52734-1226-524 &  2.2338 & 0.44858 &  0.584 &  0.228 &  1.067 &  0.262 &  0.351 &  0.176 \\ 
                         &           & 0.52708 &  0.884 &  0.188 &  0.422 &  0.204 &  0.542 &  0.113 \\ 
54180-2509-058 &  1.4933 & 1.25630 &  0.251 &  0.289 &  0.194 &  0.182 &  0.100 &  0.089 \\ 
53882-2511-524 &  0.9617 & 0.68940 &  0.220 &  0.066 &  0.109 &  0.067 &  0.082 &  0.038 \\ 
                         &           & 0.92417 &  1.524 &  0.068 &  1.182 &  0.064 &  0.808 &  0.019 \\ 
53415-1762-379 &  2.3281 & 0.67501 &  0.419 &  0.114 &  0.421 &  0.136 &  0.223 &  0.084 \\ 
52051-0515-317 &  1.7341 & 0.56837 &  0.877 &  0.140 &  0.661 &  0.151 &  0.539 &  0.084 \\ 
                         &           & 1.53699 &  0.507 &  0.103 &  0.811 &  0.098 &  0.291 &  0.080 \\ 
                         &           & 1.54823 &  1.259 &  0.085 &  0.993 &  0.089 &  0.718 &  0.040 \\ 
53083-1367-019 &  1.4856 & 1.04733 &  0.648 &  0.263 &  0.426 &  0.287 &  0.398 &  0.202 \\ 
51994-0514-620 &  1.9316 & 1.52030 &  0.854 &  0.182 &  0.643 &  0.178 &  0.527 &  0.113 \\ 
53383-1621-026 &  1.7901 & 0.69244 &  0.292 &  0.128 &  0.449 &  0.121 &  0.129 &  0.079 \\ 
                         &           & 0.78035 &  2.690 &  0.118 &  2.059 &  0.133 &  0.922 &  0.003 \\ 
                         &           & 1.02325 &  0.840 &  0.117 &  0.684 &  0.126 &  0.519 &  0.072 \\ 
                         &           & 1.30130 &  3.024 &  0.100 &  3.108 &  0.089 &  0.933 &  0.004 \\ 
                         &           & 1.59578 &  0.544 &  0.099 &  0.330 &  0.122 &  0.320 &  0.078 \\ 
51955-0492-090 &  1.3938 & 1.15727 &  1.643 &  0.127 &  1.310 &  0.114 &  0.833 &  0.028 \\ 
53793-2223-278 &  1.7438 & 1.50662 &  3.251 &  0.258 &  3.205 &  0.258 &  0.944 &  0.012 \\ 
                         &           & 1.68376 &  2.095 &  0.250 &  1.520 &  0.323 &  0.897 &  0.031 \\ 
52765-1311-615 &  1.1908 & 1.12139 &  1.565 &  0.299 &  1.201 &  0.280 &  0.819 &  0.098 \\ 
53386-1970-098 &  3.1314 & 1.04452 &  1.883 &  0.461 &  1.146 &  0.432 &  0.871 &  0.093 \\ 
                         &           & 1.35971 &  0.643 &  0.268 &  0.713 &  0.276 &  0.395 &  0.206 \\ 
52051-0515-299 &  2.3256 & 1.89693 &  0.823 &  0.366 &  0.961 &  0.364 &  0.509 &  0.257 \\ 
52368-0881-163 &  2.1142 & 1.78557 &  1.641 &  0.503 &  1.328 &  0.411 &  0.833 &  0.173 \\ 
53436-2035-467 &  1.6658 & 0.94424 &  1.259 &  0.292 &  0.551 &  0.313 &  0.717 &  0.135 \\ 
52368-0881-411 &  1.3876 & 1.15217 &  1.447 &  0.221 &  1.219 &  0.197 &  0.786 &  0.084 \\ 
54180-2515-350 &  1.5208 & 0.81002 &  0.735 &  0.233 &  0.573 &  0.249 &  0.454 &  0.167 \\ 
52759-1016-085 &  1.4528 & 0.77824 &  1.035 &  0.192 &  1.405 &  0.235 &  0.612 &  0.092 \\ 
54180-2515-347 &  1.5415 & 1.09231 &  2.236 &  0.496 &  1.567 &  0.551 &  0.908 &  0.058 \\ 
53080-1446-383 &  2.0939 & 1.23239 &  1.129 &  0.250 &  0.912 &  0.279 &  0.656 &  0.116 \\ 
                         &           & 1.39216 &  0.922 &  0.215 &  1.245 &  0.228 &  0.562 &  0.125 \\ 
51955-0492-521 &  2.1808 & 1.33665 &  0.444 &  0.117 &  0.599 &  0.128 &  0.241 &  0.088 \\ 
                         &           & 1.41304 &  1.406 &  0.118 &  0.922 &  0.127 &  0.772 &  0.043 \\ 
53792-2221-037 &  1.5397 & 1.19334 &  0.596 &  0.140 &  0.367 &  0.146 &  0.360 &  0.109 \\ 
53415-1762-402 &  2.9533 & 1.06004 &  1.248 &  0.327 &  1.878 &  0.425 &  0.713 &  0.152 \\ 
53433-2027-339 &  1.8118 & 0.97471 &  1.930 &  0.252 &  1.764 &  0.269 &  0.877 &  0.038 \\ 
                         &           & 1.29827 &  1.180 &  0.172 &  1.307 &  0.166 &  0.680 &  0.080 \\ 
                         &           & 1.63211 &  1.092 &  0.244 &  0.830 &  0.245 &  0.638 &  0.115 \\ 
53446-1991-365 &  1.8052 & 0.70617 &  1.527 &  0.349 &  1.645 &  0.324 &  0.809 &  0.130 \\ 
                         &           & 1.35145 &  0.413 &  0.269 &  0.535 &  0.255 &  0.218 &  0.178 \\ 
53142-1609-090 &  1.8719 & 1.51322 &  1.042 &  0.202 &  0.816 &  0.230 &  0.615 &  0.096 \\ 
53084-1368-426 &  1.2740 & 1.16228 &  1.078 &  0.254 &  0.384 &  0.257 &  0.632 &  0.123 \\ 
53383-1621-602 &  1.2175 & 0.48776 &  1.160 &  0.184 &  1.307 &  0.180 &  0.671 &  0.084 \\ 
53799-2222-586 &  2.3067 & 0.59141 &  0.396 &  0.128 &  0.783 &  0.160 &  0.205 &  0.093 \\ 
53120-1447-264 &  1.5592 & 1.32068 &  0.588 &  0.139 &  0.346 &  0.165 &  0.353 &  0.108 \\ 
53877-2512-233 &  0.7010 & 0.60258 &  0.961 &  0.229 &  0.774 &  0.238 &  0.580 &  0.129 \\ 
53491-2097-637 &  1.5687 & 1.43005 &  0.826 &  0.177 &  0.752 &  0.191 &  0.510 &  0.110 \\ 
52411-0953-081 &  2.5366 & 1.02159 &  0.909 &  0.220 &  0.625 &  0.234 &  0.555 &  0.130 \\ 
53882-2511-078 &  1.8187 & 1.08483 &  1.912 &  0.218 &  1.106 &  0.222 &  0.875 &  0.033 \\ 
53054-1444-028 &  1.6436 & 1.49044 &  0.688 &  0.138 &  0.604 &  0.156 &  0.424 &  0.099 \\ 
                         &           & 1.57889 &  0.183 &  0.137 &  0.407 &  0.179 &  0.061 &  0.050 \\ 
51943-0284-273 &  1.9776 & 1.24514 &  0.164 &  0.052 &  0.132 &  0.058 &  0.050 &  0.020 \\ 
                         &           & 1.46701 &  0.311 &  0.053 &  0.173 &  0.060 &  0.142 &  0.037 \\ 
53446-1991-215 &  1.0916 & 0.59212 &  1.953 &  0.241 &  1.872 &  0.267 &  0.880 &  0.035 \\ 
53062-1445-639 &  1.3207 & 1.24487 &  1.397 &  0.237 &  1.175 &  0.243 &  0.769 &  0.098 \\ 
53386-1970-115 &  1.4201 & 0.72925 &  2.281 &  0.295 &  2.315 &  0.370 &  0.910 &  0.025 \\ 
53142-1609-443 &  3.2668 & 2.04793 &  4.409 &  0.521 &  4.324 &  0.670 &  0.948 &  0.003 \\ 
54180-2509-598 &  0.7690 & 0.66531 &  0.920 &  0.164 &  0.407 &  0.161 &  0.560 &  0.093 \\ 
52412-0968-307 &  1.8489 & 1.29445 &  0.328 &  0.266 &  0.391 &  0.241 &  0.155 &  0.140 \\ 
53446-1991-206 &  0.7851 & 0.60107 &  0.878 &  0.131 &  0.988 &  0.138 &  0.539 &  0.078 \\ 
52759-1016-094 &  1.8864 & 0.64325 &  1.692 &  0.255 &  2.263 &  0.273 &  0.842 &  0.059 \\ 
                         &           & 0.90655 &  1.742 &  0.285 &  1.072 &  0.306 &  0.850 &  0.061 \\ 
53882-2514-274 &  2.4246 & 1.76582 &  1.106 &  0.198 &  1.090 &  0.281 &  0.645 &  0.091 \\ 
53882-2514-387 &  1.5481 & 1.03366 &  0.563 &  0.227 &  0.286 &  0.231 &  0.335 &  0.174 \\ 
53436-2035-173 &  2.2670 & 0.88521 &  1.584 &  0.215 &  1.222 &  0.219 &  0.822 &  0.063 \\ 
                         &           & 1.09844 &  0.967 &  0.273 &  0.782 &  0.315 &  0.583 &  0.155 \\ 
51943-0284-382 &  1.0531 & 0.72567 &  1.116 &  0.108 &  0.749 &  0.120 &  0.650 &  0.049 \\ 
51943-0284-402 &  1.7527 & 1.29890 &  0.536 &  0.173 &  0.411 &  0.180 &  0.314 &  0.134 \\ 
53815-2224-328 &  0.8440 & 0.79132 &  0.531 &  0.087 &  0.389 &  0.095 &  0.310 &  0.068 \\ 
53415-1762-173 &  1.6245 & 0.65548 &  2.363 &  0.128 &  2.112 &  0.144 &  0.913 &  0.005 \\ 
52781-1312-139 &  1.6976 & 1.52188 &  0.648 &  0.151 &  0.402 &  0.159 &  0.399 &  0.115 \\ 
52368-0881-469 &  3.0165 & 1.18199 &  3.397 &  0.265 &  1.951 &  0.317 &  0.949 &  0.011 \\ 
51943-0284-386 &  1.7744 & 1.29927 &  0.596 &  0.152 &  0.070 &  0.185 &  0.360 &  0.118 \\ 
53080-1446-426 &  0.8627 & 0.37847 &  0.293 &  0.116 &  0.349 &  0.107 &  0.130 &  0.072 \\ 
52374-0840-390 &  0.9552 & 0.84299 &  0.631 &  0.149 &  0.230 &  0.156 &  0.386 &  0.114 \\ 
51943-0284-412 &  1.8805 & 0.80440 &  0.651 &  0.091 &  0.468 &  0.122 &  0.401 &  0.068 \\ 
                         &           & 0.97409 &  0.385 &  0.087 &  0.552 &  0.088 &  0.197 &  0.063 \\ 
53469-2099-298 &  1.7933 & 0.47366 &  0.533 &  0.351 &  1.703 &  0.454 &  0.312 &  0.251 \\ 
                         &           & 1.54981 &  1.778 &  0.204 &  1.517 &  0.230 &  0.856 &  0.035 \\ 
                         &           & 1.66938 &  2.833 &  0.297 &  3.329 &  0.313 &  0.927 &  0.009 \\ 
52765-1311-034 &  0.9133 & 0.54210 &  1.584 &  0.203 &  1.237 &  0.203 &  0.822 &  0.059 \\ 
53433-2027-330 &  1.4483 & 1.21796 &  0.683 &  0.181 &  0.744 &  0.201 &  0.421 &  0.134 \\ 
53793-2223-415 &  1.4337 & 1.21394 &  0.875 &  0.138 &  0.834 &  0.160 &  0.538 &  0.082 \\ 
53415-1762-167 &  1.6046 & 0.41406 &  0.793 &  0.273 &  1.731 &  0.264 &  0.490 &  0.189 \\ 
52056-0329-606 &  1.5647 & 1.35940 &  0.668 &  0.146 &  0.335 &  0.144 &  0.411 &  0.109 \\ 
52734-1226-001 &  1.0853 & 0.42519 &  1.247 &  0.414 &  1.513 &  0.519 &  0.713 &  0.198 \\ 
52056-0329-589 &  1.7516 & 0.81832 &  0.637 &  0.310 &  0.634 &  0.291 &  0.390 &  0.236 \\ 
                         &           & 0.84387 &  1.123 &  0.309 &  1.181 &  0.286 &  0.653 &  0.150 \\ 
53877-2512-246 &  2.1221 & 0.66663 &  0.394 &  0.188 &  0.814 &  0.189 &  0.204 &  0.130 \\ 
53433-2027-347 &  1.3021 & 0.55333 &  0.397 &  0.054 &  0.282 &  0.058 &  0.206 &  0.041 \\ 
53436-2035-163 &  3.5808 & 2.11310 &  1.071 &  0.320 &  0.410 &  0.281 &  0.628 &  0.164 \\ 
52374-0840-412 &  1.7814 & 0.87759 &  0.724 &  0.157 &  0.675 &  0.151 &  0.447 &  0.109 \\ 
52411-0953-517 &  1.6912 & 1.35766 &  0.743 &  0.178 &  0.711 &  0.218 &  0.459 &  0.122 \\ 
53436-2035-124 &  1.7625 & 0.92031 &  0.762 &  0.248 &  0.710 &  0.278 &  0.470 &  0.174 \\ 
                         &           & 1.30296 &  1.777 &  0.231 &  1.477 &  0.231 &  0.855 &  0.041 \\ 
52759-1016-556 &  1.9765 & 0.95954 &  0.721 &  0.142 &  0.612 &  0.158 &  0.445 &  0.098 \\ 
53120-1447-434 &  1.4909 & 0.61988 &  1.121 &  0.276 &  0.793 &  0.327 &  0.652 &  0.130 \\ 
52051-0515-236 &  2.2581 & 1.22474 &  2.903 &  0.252 &  3.192 &  0.325 &  0.929 &  0.009 \\ 
                         &           & 2.20317 &  4.714 &  1.564 &  2.628 &  1.009 &  0.948 &  0.009 \\ 
53882-2511-068 &  1.5891 & 0.70186 &  0.725 &  0.277 &  0.703 &  0.287 &  0.448 &  0.203 \\ 
53793-2223-461 &  1.2152 & 1.14609 &  0.662 &  0.182 &  0.515 &  0.180 &  0.408 &  0.138 \\ 
53120-1447-253 &  1.2898 & 1.06328 &  1.051 &  0.169 &  0.874 &  0.198 &  0.619 &  0.078 \\ 
53877-2510-571 &  1.4319 & 0.64111 &  1.469 &  0.129 &  0.874 &  0.126 &  0.793 &  0.044 \\ 
53415-1762-150 &  1.0023 & 0.79640 &  0.282 &  0.121 &  0.119 &  0.139 &  0.122 &  0.074 \\ 
                         &           & 0.81255 &  0.198 &  0.089 &  0.274 &  0.109 &  0.070 &  0.041 \\ 
53080-1446-370 &  2.1332 & 1.79195 &  4.783 &  0.413 &  3.012 &  0.401 &  0.947 &  0.002 \\ 
51955-0492-074 &  1.9458 & 1.54165 &  0.348 &  0.071 &  0.367 &  0.075 &  0.169 &  0.050 \\ 
53877-2512-426 &  1.7612 & 1.54618 &  1.530 &  0.143 &  1.467 &  0.166 &  0.810 &  0.045 \\ 
53415-1762-495 &  3.0549 & 1.47497 &  1.994 &  0.262 &  1.105 &  0.290 &  0.886 &  0.037 \\ 
53793-2223-467 &  2.1466 & 1.24206 &  0.747 &  0.078 &  0.571 &  0.077 &  0.461 &  0.049 \\ 
                         &           & 2.06322 &  1.126 &  0.101 &  1.166 &  0.101 &  0.655 &  0.047 \\ 
52759-1016-049 &  1.0501 & 0.86387 &  1.555 &  0.160 &  1.463 &  0.168 &  0.817 &  0.048 \\ 
53415-1762-151 &  1.1257 & 0.81139 &  2.122 &  0.231 &  1.356 &  0.233 &  0.899 &  0.027 \\ 
51943-0284-196 &  1.6535 & 1.46386 &  1.639 &  0.183 &  1.903 &  0.217 &  0.833 &  0.044 \\ 
53144-1610-290 &  1.4233 & 0.76475 &  0.703 &  0.124 &  0.798 &  0.154 &  0.433 &  0.087 \\ 
53084-1368-474 &  2.3941 & 1.30524 &  0.544 &  0.129 &  0.451 &  0.129 &  0.320 &  0.100 \\ 
53815-2224-230 &  2.2944 & 0.77062 &  1.275 &  0.246 &  1.775 &  0.257 &  0.724 &  0.114 \\ 
54180-2515-439 &  1.4623 & 1.32712 &  1.039 &  0.136 &  0.836 &  0.149 &  0.614 &  0.062 \\ 
52781-1312-462 &  1.9686 & 1.36059 &  0.243 &  0.164 &  0.379 &  0.183 &  0.096 &  0.076 \\ 
53491-2097-627 &  1.7849 & 0.97497 &  1.983 &  0.246 &  1.025 &  0.241 &  0.884 &  0.035 \\ 
                         &           & 1.33786 &  1.163 &  0.196 &  0.999 &  0.212 &  0.672 &  0.089 \\ 
53882-2511-561 &  1.3595 & 1.14187 &  0.803 &  0.198 &  0.571 &  0.232 &  0.496 &  0.130 \\ 
53877-2510-605 &  2.8373 & 1.40204 &  1.537 &  0.214 &  0.771 &  0.232 &  0.812 &  0.070 \\ 
52051-0515-416 &  1.6137 & 1.39049 &  0.978 &  0.150 &  0.468 &  0.147 &  0.588 &  0.076 \\ 
53877-2512-198 &  0.9308 & 0.75041 &  2.873 &  0.196 &  2.274 &  0.206 &  0.928 &  0.007 \\ 
51943-0284-467 &  1.8347 & 1.25967 &  2.903 &  0.276 &  2.624 &  0.268 &  0.929 &  0.010 \\ 
53882-2511-638 &  1.4600 & 1.33401 &  0.573 &  0.086 &  0.579 &  0.089 &  0.342 &  0.067 \\ 
53882-2511-621 &  1.1369 & 0.84792 &  2.061 &  0.177 &  2.060 &  0.183 &  0.894 &  0.024 \\ 
52733-1227-370 &  0.6418 & 0.52717 &  0.651 &  0.261 &  0.862 &  0.330 &  0.401 &  0.200 \\ 
53415-1762-086 &  1.6779 & 0.78528 &  1.890 &  0.282 &  2.000 &  0.280 &  0.872 &  0.045 \\ 
52412-0968-409 &  1.8415 & 0.73798 &  0.456 &  0.207 &  0.457 &  0.202 &  0.251 &  0.152 \\ 
                         &           & 0.92333 &  0.654 &  0.172 &  0.558 &  0.172 &  0.403 &  0.131 \\ 
53120-1447-232 &  1.4653 & 0.82573 &  0.466 &  0.288 &  1.367 &  0.269 &  0.259 &  0.201 \\ 
                         &           & 0.89855 &  1.068 &  0.348 &  1.482 &  0.331 &  0.627 &  0.183 \\ 
53446-1991-499 &  0.9115 & 0.77222 &  0.597 &  0.104 &  0.574 &  0.116 &  0.360 &  0.080 \\ 
52781-1312-098 &  1.9125 & 0.64922 &  0.961 &  0.229 &  0.445 &  0.276 &  0.580 &  0.128 \\ 
                         &           & 0.82433 &  1.086 &  0.212 &  1.705 &  0.259 &  0.636 &  0.098 \\ 
                         &           & 1.08536 &  1.345 &  0.286 &  1.209 &  0.349 &  0.751 &  0.128 \\ 
53383-1621-621 &  1.8566 & 1.67564 &  2.019 &  0.077 &  1.541 &  0.067 &  0.889 &  0.011 \\ 
53385-1622-243 &  1.7876 & 0.61701 &  1.769 &  0.251 &  0.155 &  0.254 &  0.854 &  0.048 \\ 
                         &           & 0.89768 &  1.560 &  0.179 &  0.861 &  0.182 &  0.818 &  0.054 \\ 
                         &           & 0.90267 &  0.970 &  0.164 &  0.234 &  0.184 &  0.584 &  0.086 \\ 
53882-2514-242 &  1.7930 & 1.34597 &  0.508 &  0.118 &  0.292 &  0.117 &  0.292 &  0.091 \\ 
                         &           & 1.51397 &  0.620 &  0.097 &  0.342 &  0.104 &  0.378 &  0.074 \\ 
53084-1368-486 &  1.8938 & 0.57616 &  2.137 &  0.197 &  1.563 &  0.229 &  0.900 &  0.021 \\ 
                         &           & 0.73010 &  1.526 &  0.221 &  1.621 &  0.217 &  0.809 &  0.073 \\ 
51943-0284-162 &  1.7613 & 0.43471 &  2.169 &  0.318 &  1.808 &  0.273 &  0.902 &  0.036 \\ 
                         &           & 1.51379 &  3.081 &  0.102 &  2.467 &  0.110 &  0.936 &  0.004 \\ 
53882-2514-260 &  2.0873 & 1.46744 &  0.547 &  0.214 &  0.159 &  0.237 &  0.323 &  0.165 \\ 
                         &           & 1.49455 &  0.578 &  0.172 &  0.402 &  0.155 &  0.346 &  0.133 \\ 
52765-1311-631 &  1.6025 & 0.62420 &  1.275 &  0.208 &  1.626 &  0.224 &  0.724 &  0.098 \\ 
                         &           & 0.74940 &  1.297 &  0.179 &  1.259 &  0.177 &  0.732 &  0.082 \\ 
                         &           & 0.84695 &  3.547 &  0.167 &  3.075 &  0.179 &  0.949 &  0.001 \\ 
54180-2515-476 &  1.5798 & 0.91282 &  1.996 &  0.173 &  1.589 &  0.192 &  0.886 &  0.024 \\ 
51943-0284-466 &  0.7826 & 0.56478 &  0.510 &  0.074 &  0.176 &  0.077 &  0.293 &  0.058 \\ 
53433-2027-269 &  3.0742 & 1.39629 &  1.164 &  0.181 &  0.447 &  0.180 &  0.673 &  0.083 \\ 
                         &           & 1.65923 &  1.456 &  0.261 &  1.526 &  0.238 &  0.789 &  0.101 \\ 
52411-0953-153 &  1.7434 & 0.69131 &  1.092 &  0.232 &  0.734 &  0.226 &  0.638 &  0.108 \\ 
                         &           & 1.28035 &  0.853 &  0.159 &  1.151 &  0.186 &  0.527 &  0.098 \\ 
53877-2512-374 &  2.7207 & 1.12283 &  2.509 &  0.300 &  2.898 &  0.352 &  0.917 &  0.012 \\ 
                         &           & 1.12675 &  1.390 &  0.215 &  4.490 &  0.385 &  0.767 &  0.089 \\ 
53080-1446-401 &  1.0152 & 0.46257 &  2.840 &  0.215 &  2.421 &  0.209 &  0.927 &  0.008 \\ 
53491-2097-010 &  1.3942 & 0.73471 &  0.533 &  0.058 &  0.333 &  0.062 &  0.312 &  0.046 \\ 
                         &           & 0.78760 &  0.243 &  0.045 &  0.178 &  0.046 &  0.095 &  0.026 \\ 
                         &           & 1.23020 &  0.107 &  0.048 &  0.245 &  0.046 &  0.028 &  0.015 \\ 
                         &           & 1.23433 &  0.240 &  0.046 &  0.148 &  0.049 &  0.093 &  0.027 \\ 
53815-2224-238 &  1.5384 & 0.77984 &  1.891 &  0.284 &  1.491 &  0.312 &  0.872 &  0.045 \\ 
53877-2512-466 &  2.7150 & 1.26545 &  2.713 &  0.085 &  2.323 &  0.105 &  0.923 &  0.004 \\ 
                         &           & 1.84490 &  3.498 &  0.151 &  3.472 &  0.216 &  0.950 &  0.002 \\ 
53793-2223-136 &  1.6945 & 1.25883 &  1.248 &  0.202 &  0.566 &  0.196 &  0.713 &  0.097 \\ 
51930-0285-342 &  2.3593 & 0.56670 &  1.106 &  0.210 &  2.695 &  0.216 &  0.645 &  0.097 \\ 
53415-1762-517 &  3.3282 & 1.80013 &  0.909 &  0.295 &  0.574 &  0.318 &  0.555 &  0.181 \\ 
53144-1610-222 &  3.4070 & 0.98387 &  0.975 &  0.349 &  1.071 &  0.409 &  0.586 &  0.205 \\ 
53386-1970-069 &  1.2068 & 0.70521 &  1.527 &  0.320 &  1.363 &  0.348 &  0.809 &  0.116 \\ 
52759-1016-118 &  1.7582 & 1.11424 &  1.137 &  0.201 &  1.166 &  0.190 &  0.660 &  0.091 \\ 
53882-2514-430 &  1.3931 & 0.93487 &  0.803 &  0.156 &  0.857 &  0.172 &  0.496 &  0.098 \\ 
53882-2511-016 &  2.3561 & 2.17178 &  0.292 &  0.112 &  0.064 &  0.133 &  0.129 &  0.070 \\ 
53385-1622-468 &  1.6548 & 1.42391 &  1.681 &  0.240 &  2.119 &  0.239 &  0.840 &  0.056 \\ 
54180-2509-635 &  1.6938 & 0.66559 &  0.555 &  0.107 &  0.400 &  0.121 &  0.329 &  0.084 \\ 
                         &           & 1.53126 &  1.015 &  0.097 &  0.858 &  0.115 &  0.603 &  0.044 \\ 
52370-0330-411 &  1.0985 & 0.81961 &  1.308 &  0.109 &  1.474 &  0.097 &  0.736 &  0.047 \\ 
51943-0284-090 &  1.3285 & 0.56326 &  0.753 &  0.212 &  0.681 &  0.207 &  0.465 &  0.147 \\ 
53142-1609-566 &  1.0145 & 0.76538 &  0.145 &  0.110 &  0.205 &  0.123 &  0.040 &  0.029 \\ 
53815-2224-374 &  0.7877 & 0.49810 &  0.160 &  0.078 &  0.156 &  0.081 &  0.047 &  0.027 \\ 
52374-0840-578 &  1.1119 & 1.04474 &  0.504 &  0.211 &  0.628 &  0.253 &  0.289 &  0.159 \\ 
53436-2035-044 &  2.9049 & 0.77464 &  0.908 &  0.279 &  0.866 &  0.290 &  0.555 &  0.170 \\ 
53080-1446-202 &  1.1227 & 0.58855 &  0.373 &  0.095 &  0.301 &  0.095 &  0.188 &  0.068 \\ 
                         &           & 0.60768 &  0.315 &  0.096 &  0.146 &  0.097 &  0.145 &  0.064 \\ 
52733-1227-371 &  2.1318 & 1.15085 &  1.474 &  0.142 &  1.444 &  0.156 &  0.794 &  0.048 \\ 
53446-1991-173 &  0.5894 & 0.37543 &  0.534 &  0.152 &  0.884 &  0.149 &  0.313 &  0.118 \\ 
53084-1368-485 &  1.3194 & 1.25717 &  2.321 &  0.149 &  1.983 &  0.146 &  0.911 &  0.009 \\ 
53877-2512-168 &  1.6731 & 1.21025 &  0.919 &  0.168 &  0.936 &  0.193 &  0.560 &  0.096 \\ 
                         &           & 1.26554 &  1.109 &  0.186 &  0.361 &  0.244 &  0.647 &  0.084 \\ 
53877-2512-494 &  1.6700 & 0.88217 &  0.561 &  0.151 &  0.625 &  0.168 &  0.334 &  0.118 \\ 
53815-2224-214 &  1.3017 & 0.64290 &  0.683 &  0.085 &  0.781 &  0.117 &  0.421 &  0.060 \\ 
53815-2224-363 &  1.7990 & 0.57371 &  0.686 &  0.354 &  1.915 &  0.494 &  0.423 &  0.265 \\ 
53120-1447-207 &  2.1582 & 1.52642 &  0.807 &  0.117 &  0.520 &  0.142 &  0.498 &  0.073 \\ 
                         &           & 1.82803 &  2.715 &  0.229 &  2.883 &  0.216 &  0.923 &  0.007 \\ 
52368-0881-107 &  1.1046 & 0.88788 &  1.528 &  0.123 &  1.160 &  0.131 &  0.809 &  0.038 \\ 
53436-2035-558 &  1.3578 & 0.73793 &  0.377 &  0.073 &  0.273 &  0.077 &  0.191 &  0.053 \\ 
                         &           & 0.85761 &  0.073 &  0.066 &  0.155 &  0.066 &  0.018 &  0.007 \\ 
                         &           & 1.19486 &  0.485 &  0.059 &  0.484 &  0.060 &  0.274 &  0.046 \\ 
51943-0284-576 &  1.2473 & 1.10669 &  1.013 &  0.397 &  1.029 &  0.325 &  0.603 &  0.228 \\ 
53815-2224-383 &  2.4111 & 1.48739 &  1.639 &  0.354 &  0.835 &  0.337 &  0.833 &  0.105 \\ 
53383-1621-036 &  2.0843 & 0.77835 &  0.390 &  0.140 &  0.496 &  0.137 &  0.201 &  0.101 \\ 
                         &           & 1.34017 &  1.600 &  0.131 &  1.670 &  0.163 &  0.825 &  0.033 \\ 
53793-2223-154 &  2.0503 & 0.74456 &  2.163 &  0.145 &  1.774 &  0.147 &  0.902 &  0.012 \\ 
                         &           & 1.76225 &  2.706 &  0.166 &  2.253 &  0.145 &  0.923 &  0.004 \\ 
52368-0881-575 &  1.3374 & 1.21840 &  0.576 &  0.167 &  0.735 &  0.197 &  0.345 &  0.129 \\ 
53120-1447-198 &  1.5489 & 0.73837 &  0.593 &  0.112 &  0.437 &  0.122 &  0.357 &  0.086 \\ 
53877-2512-497 &  2.1474 & 1.35122 &  2.225 &  0.188 &  1.877 &  0.169 &  0.907 &  0.015 \\ 
53084-1368-488 &  1.6843 & 1.43631 &  2.122 &  0.147 &  1.899 &  0.173 &  0.899 &  0.015 \\ 
53433-2027-367 &  1.4924 & 1.22536 &  0.496 &  0.195 &  0.571 &  0.272 &  0.283 &  0.147 \\ 
51943-0284-578 &  1.0741 & 0.47954 &  0.555 &  0.255 &  0.303 &  0.257 &  0.329 &  0.194 \\ 
52412-0968-206 &  2.0284 & 0.94660 &  0.788 &  0.251 &  0.351 &  0.299 &  0.487 &  0.172 \\ 
                         &           & 1.27036 &  0.919 &  0.231 &  0.911 &  0.337 &  0.560 &  0.136 \\ 
                         &           & 1.75864 &  1.176 &  0.285 &  0.628 &  0.249 &  0.679 &  0.133 \\ 
53084-1368-560 &  1.8063 & 1.15700 &  1.050 &  0.247 &  1.363 &  0.275 &  0.618 &  0.123 \\ 
                         &           & 1.25100 &  0.564 &  0.240 &  0.953 &  0.267 &  0.335 &  0.184 \\ 
52316-0598-482 &  1.8736 & 1.19640 &  3.506 &  0.234 &  2.688 &  0.250 &  0.950 &  0.005 \\ 
                         &           & 1.58518 &  1.279 &  0.187 &  1.183 &  0.351 &  0.725 &  0.087 \\ 
52051-0515-537 &  1.0842 & 1.04276 &  0.868 &  0.235 &  0.420 &  0.229 &  0.534 &  0.147 \\ 
53882-2514-182 &  0.7530 & 0.46830 &  0.988 &  0.197 &  0.654 &  0.214 &  0.592 &  0.104 \\ 
52374-0840-562 &  1.8761 & 0.83954 &  1.574 &  0.219 &  1.122 &  0.234 &  0.820 &  0.066 \\ 
                         &           & 0.97813 &  1.135 &  0.213 &  0.602 &  0.215 &  0.659 &  0.097 \\ 
                         &           & 1.71559 &  0.816 &  0.253 &  0.902 &  0.315 &  0.504 &  0.169 \\ 
53385-1622-415 &  2.4400 & 0.63399 &  1.267 &  0.219 &  0.906 &  0.216 &  0.721 &  0.103 \\ 
54180-2515-198 &  1.3573 & 0.52086 &  1.088 &  0.171 &  0.767 &  0.176 &  0.636 &  0.077 \\ 
51943-0284-088 &  1.5473 & 0.55329 &  1.223 &  0.231 &  1.097 &  0.270 &  0.701 &  0.108 \\ 
53084-1368-495 &  1.5192 & 0.61817 &  0.663 &  0.272 &  0.618 &  0.336 &  0.408 &  0.207 \\ 
                         &           & 1.20827 &  0.790 &  0.207 &  0.528 &  0.245 &  0.488 &  0.138 \\ 
53815-2224-205 &  1.7823 & 1.49963 &  2.293 &  0.174 &  1.874 &  0.174 &  0.911 &  0.012 \\ 
53815-2224-217 &  1.6078 & 0.46205 &  0.331 &  0.123 &  0.267 &  0.140 &  0.157 &  0.081 \\ 
53436-2035-009 &  3.4026 & 1.55445 &  0.654 &  0.306 &  0.872 &  0.294 &  0.403 &  0.234 \\ 
53385-1622-164 &  1.6699 & 1.37384 &  0.678 &  0.140 &  0.418 &  0.155 &  0.418 &  0.102 \\ 
53142-1609-024 &  1.6736 & 1.36953 &  1.095 &  0.066 &  0.877 &  0.066 &  0.640 &  0.031 \\ 
53877-2512-141 &  2.0455 & 1.24206 &  2.535 &  0.078 &  2.400 &  0.069 &  0.918 &  0.003 \\ 
                         &           & 1.80536 &  0.981 &  0.092 &  1.053 &  0.122 &  0.589 &  0.044 \\ 
                         &           & 1.84067 &  2.101 &  0.098 &  2.119 &  0.115 &  0.897 &  0.010 \\ 
                         &           & 1.87869 &  1.314 &  0.089 &  1.337 &  0.114 &  0.739 &  0.037 \\ 
52316-0598-487 &  1.1021 & 0.96884 &  0.198 &  0.119 &  0.354 &  0.161 &  0.070 &  0.050 \\ 
52320-0777-527 &  3.8165 & 1.89985 &  0.995 &  0.337 &  1.033 &  0.313 &  0.595 &  0.190 \\ 
52051-0515-489 &  1.4767 & 0.99995 &  1.267 &  0.232 &  1.112 &  0.216 &  0.721 &  0.109 \\ 
53463-1763-271 &  0.8503 & 0.62565 &  0.792 &  0.061 &  0.595 &  0.064 &  0.489 &  0.038 \\ 
53446-1991-095 &  2.3784 & 2.25462 &  0.935 &  0.386 &  1.380 &  0.364 &  0.568 &  0.244 \\ 
53436-2035-106 &  4.0522 & 1.32765 &  0.447 &  0.193 &  0.102 &  0.209 &  0.244 &  0.142 \\ 
                         &           & 1.90492 &  2.038 &  0.229 &  1.913 &  0.244 &  0.892 &  0.032 \\ 
52368-0881-510 &  2.1040 & 0.39196 &  1.584 &  0.428 &  2.829 &  0.491 &  0.822 &  0.153 \\ 
53469-2099-431 &  1.7717 & 0.67639 &  2.442 &  0.134 &  2.191 &  0.123 &  0.915 &  0.004 \\ 
                         &           & 0.93624 &  3.436 &  0.113 &  3.141 &  0.141 &  0.951 &  0.004 \\ 
53877-2512-505 &  1.8512 & 0.83358 &  2.852 &  0.268 &  3.075 &  0.298 &  0.927 &  0.008 \\ 
                         &           & 1.72467 &  1.273 &  0.513 &  1.793 &  0.424 &  0.723 &  0.254 \\ 
52370-0330-153 &  1.9774 & 0.85210 &  0.654 &  0.195 &  0.546 &  0.201 &  0.402 &  0.149 \\ 
53080-1446-488 &  1.5524 & 0.77682 &  2.273 &  0.380 &  2.229 &  0.370 &  0.910 &  0.038 \\ 
52051-0515-493 &  1.2314 & 0.38494 &  0.578 &  0.223 &  0.654 &  0.258 &  0.346 &  0.172 \\ 
53469-2099-436 &  1.1481 & 0.56758 &  0.782 &  0.180 &  0.715 &  0.184 &  0.483 &  0.119 \\ 
53084-1368-531 &  1.9190 & 0.96015 &  0.451 &  0.231 &  0.520 &  0.224 &  0.247 &  0.165 \\ 
52733-1227-161 &  1.9393 & 1.37968 &  0.567 &  0.198 &  0.734 &  0.258 &  0.338 &  0.153 \\ 
52316-0598-090 &  1.2949 & 1.03780 &  2.250 &  0.486 &  1.920 &  0.490 &  0.909 &  0.055 \\ 
53877-2512-147 &  2.0803 & 0.76059 &  0.478 &  0.139 &  0.493 &  0.147 &  0.269 &  0.106 \\ 
                         &           & 1.83026 &  1.379 &  0.295 &  1.205 &  0.198 &  0.763 &  0.128 \\ 
53436-2035-590 &  1.9075 & 1.14663 &  1.865 &  0.246 &  1.695 &  0.250 &  0.868 &  0.039 \\ 
                         &           & 1.19942 &  1.256 &  0.228 &  1.182 &  0.263 &  0.716 &  0.107 \\ 
53084-1368-538 &  1.4647 & 1.12585 &  1.671 &  0.115 &  1.441 &  0.133 &  0.838 &  0.022 \\ 
53120-1447-202 &  1.0938 & 1.03441 &  1.076 &  0.138 &  0.848 &  0.130 &  0.631 &  0.061 \\ 
53401-1976-319 &  2.0478 & 0.86323 &  0.494 &  0.171 &  0.226 &  0.171 &  0.281 &  0.130 \\ 
                         &           & 1.22066 &  0.188 &  0.129 &  0.254 &  0.159 &  0.064 &  0.050 \\ 
53882-2514-414 &  1.4439 & 1.04460 &  0.400 &  0.102 &  0.477 &  0.104 &  0.208 &  0.075 \\ 
53446-1991-152 &  1.4935 & 1.40092 &  2.644 &  0.189 &  2.581 &  0.198 &  0.920 &  0.004 \\ 
53142-1609-631 &  1.9111 & 0.65141 &  0.976 &  0.157 &  0.861 &  0.162 &  0.587 &  0.081 \\ 
                         &           & 1.00992 &  3.190 &  0.143 &  2.841 &  0.166 &  0.941 &  0.007 \\ 
53142-1609-608 &  1.4228 & 1.32569 &  0.428 &  0.187 &  0.537 &  0.207 &  0.230 &  0.135 \\ 
52370-0330-539 &  1.7751 & 1.71226 &  3.066 &  0.299 &  2.709 &  0.554 &  0.935 &  0.010 \\ 
52051-0515-095 &  1.7966 & 1.14142 &  0.191 &  0.090 &  0.291 &  0.100 &  0.065 &  0.039 \\ 
53815-2224-134 &  0.4384 & 0.41288 &  1.386 &  0.235 &  0.932 &  0.269 &  0.765 &  0.099 \\ 
53433-2027-370 &  2.4920 & 0.77289 &  0.450 &  0.131 &  0.443 &  0.146 &  0.247 &  0.098 \\ 
53120-1447-490 &  1.7164 & 0.81998 &  0.829 &  0.166 &  0.621 &  0.188 &  0.512 &  0.104 \\ 
                         &           & 1.10905 &  0.820 &  0.215 &  0.510 &  0.188 &  0.506 &  0.140 \\ 
53469-2099-257 &  1.1324 & 0.58479 &  1.761 &  0.175 &  1.327 &  0.188 &  0.853 &  0.031 \\ 
53463-1763-363 &  1.5181 & 0.65912 &  0.451 &  0.165 &  0.096 &  0.167 &  0.247 &  0.122 \\ 
                         &           & 0.73763 &  0.159 &  0.117 &  0.053 &  0.143 &  0.047 &  0.036 \\ 
                         &           & 0.75155 &  0.783 &  0.130 &  0.615 &  0.149 &  0.484 &  0.082 \\ 
                         &           & 1.26660 &  0.289 &  0.090 &  0.204 &  0.127 &  0.127 &  0.057 \\ 
53142-1609-639 &  1.3264 & 0.93040 &  0.440 &  0.114 &  0.177 &  0.128 &  0.239 &  0.086 \\ 
54180-2515-097 &  2.2818 & 1.37324 &  1.769 &  0.213 &  1.530 &  0.221 &  0.854 &  0.038 \\ 
53436-2035-068 &  1.4713 & 0.64381 &  0.618 &  0.148 &  0.327 &  0.176 &  0.376 &  0.114 \\ 
                         &           & 1.32705 &  1.529 &  0.133 &  1.380 &  0.126 &  0.810 &  0.041 \\ 
52733-1227-121 &  1.7683 & 1.66917 &  2.597 &  0.218 &  2.333 &  0.244 &  0.919 &  0.006 \\ 
52337-0778-330 &  1.6678 & 1.30777 &  1.809 &  0.227 &  2.962 &  0.326 &  0.860 &  0.038 \\ 
52374-0840-005 &  1.7061 & 0.64639 &  1.151 &  0.105 &  0.978 &  0.120 &  0.667 &  0.050 \\ 
52368-0881-617 &  1.6874 & 0.93227 &  1.007 &  0.320 &  1.200 &  0.343 &  0.600 &  0.176 \\ 
                         &           & 1.46073 &  2.131 &  0.278 &  2.120 &  0.381 &  0.899 &  0.033 \\ 
52733-1227-479 &  1.7290 & 1.38570 &  2.766 &  0.192 &  2.705 &  0.191 &  0.926 &  0.007 \\ 
                         &           & 1.39183 &  2.744 &  0.193 &  1.147 &  0.204 &  0.925 &  0.006 \\ 
53882-2514-173 &  1.8020 & 0.63622 &  0.690 &  0.216 &  0.801 &  0.230 &  0.426 &  0.160 \\ 
51957-0493-348 &  1.8473 & 0.74027 &  1.480 &  0.470 &  2.007 &  0.569 &  0.796 &  0.194 \\ 
                         &           & 1.51169 &  0.760 &  0.169 &  0.726 &  0.181 &  0.470 &  0.114 \\ 
53469-2099-479 &  1.8826 & 0.65420 &  0.838 &  0.112 &  0.876 &  0.112 &  0.517 &  0.069 \\ 
                         &           & 1.15887 &  0.656 &  0.111 &  0.295 &  0.119 &  0.404 &  0.083 \\ 
                         &           & 1.56271 &  0.228 &  0.091 &  0.268 &  0.099 &  0.087 &  0.049 \\ 
52316-0598-453 &  1.1975 & 1.03491 &  0.352 &  0.136 &  0.463 &  0.157 &  0.172 &  0.092 \\ 
54180-2515-141 &  1.0188 & 0.43717 &  2.378 &  0.101 &  2.025 &  0.093 &  0.913 &  0.003 \\ 
                         &           & 0.54045 &  0.722 &  0.078 &  0.315 &  0.084 &  0.446 &  0.050 \\ 
53877-2512-559 &  1.8705 & 1.81282 &  1.194 &  0.260 &  1.425 &  0.277 &  0.687 &  0.120 \\ 
53080-1446-096 &  1.6536 & 0.65157 &  1.293 &  0.200 &  1.020 &  0.232 &  0.731 &  0.092 \\ 
54180-2515-099 &  1.9118 & 1.18797 &  2.549 &  0.287 &  1.496 &  0.264 &  0.919 &  0.009 \\ 
53080-1446-490 &  1.5363 & 1.11407 &  3.741 &  0.321 &  3.495 &  0.324 &  0.943 &  0.007 \\ 
                         &           & 1.16870 &  1.445 &  0.305 &  2.127 &  0.287 &  0.786 &  0.124 \\ 
53089-1369-327 &  1.8945 & 0.66246 &  2.607 &  0.275 &  2.020 &  0.275 &  0.919 &  0.008 \\ 
53467-2103-346 &  3.0590 & 1.49326 &  0.509 &  0.175 & -0.006 &  0.171 &  0.293 &  0.134 \\ 
54141-2513-088 &  1.3779 & 0.75672 &  2.369 &  0.206 &  1.490 &  0.217 &  0.913 &  0.011 \\ 
52781-1312-160 &  1.5636 & 1.18894 &  0.847 &  0.225 &  0.952 &  0.256 &  0.523 &  0.144 \\ 
54180-2515-084 &  1.9684 & 1.02684 &  1.745 &  0.229 &  1.395 &  0.265 &  0.851 &  0.045 \\ 
                         &           & 1.05397 &  2.093 &  0.322 &  1.370 &  0.327 &  0.896 &  0.042 \\ 
                         &           & 1.53823 &  0.809 &  0.215 &  1.004 &  0.212 &  0.500 &  0.142 \\ 
                         &           & 1.56826 &  3.111 &  0.239 &  2.874 &  0.214 &  0.937 &  0.009 \\ 
53120-1447-123 &  0.8968 & 0.84411 &  1.083 &  0.210 &  0.768 &  0.214 &  0.634 &  0.098 \\ 
53144-1610-219 &  2.0183 & 1.28643 &  0.632 &  0.132 &  0.463 &  0.133 &  0.387 &  0.101 \\ 
53080-1446-095 &  1.4667 & 0.79057 &  0.811 &  0.276 &  0.591 &  0.283 &  0.501 &  0.187 \\ 
53144-1610-461 &  1.4083 & 0.65674 &  2.056 &  0.138 &  2.125 &  0.151 &  0.894 &  0.018 \\ 
52051-0515-548 &  1.3361 & 0.52168 &  0.896 &  0.314 &  0.388 &  0.319 &  0.548 &  0.199 \\ 
                         &           & 1.20066 &  0.860 &  0.294 &  0.641 &  0.327 &  0.530 &  0.193 \\ 
53467-2103-355 &  1.5405 & 0.57844 &  0.804 &  0.160 &  0.860 &  0.174 &  0.496 &  0.101 \\ 
53401-1976-296 &  1.6070 & 1.29751 &  0.403 &  0.139 &  0.299 &  0.156 &  0.211 &  0.101 \\ 
52790-1313-422 &  1.9618 & 0.81984 &  1.644 &  0.346 &  2.563 &  0.393 &  0.834 &  0.101 \\ 
53080-1446-481 &  1.3941 & 1.33031 &  0.357 &  0.122 &  0.295 &  0.131 &  0.175 &  0.084 \\ 
53433-2027-410 &  1.8056 & 1.22632 &  1.327 &  0.219 &  1.123 &  0.222 &  0.744 &  0.098 \\ 
52375-0841-344 &  3.4752 & 1.48874\tablenotemark{a} &  1.402 &  0.071 &  0.347 &  0.086 &  0.771 &  0.025 \\ 
                         &           & 2.00737 &  1.727 &  0.238 &  1.487 &  0.208 &  0.848 &  0.050 \\ 
53469-2099-221 &  1.8931 & 1.00703 &  2.250 &  0.295 &  1.502 &  0.308 &  0.909 &  0.029 \\ 
52320-0777-102 &  2.3280 & 1.59188 &  0.645 &  0.289 &  1.470 &  0.361 &  0.397 &  0.222 \\ 
53084-1368-058 &  2.3142 & 1.18596 &  1.500 &  0.227 &  1.677 &  0.227 &  0.802 &  0.079 \\ 
53446-1991-041 &  1.9102 & 0.71211 &  1.235 &  0.108 &  1.314 &  0.124 &  0.707 &  0.052 \\ 
                         &           & 1.07843 &  1.407 &  0.166 &  1.020 &  0.159 &  0.773 &  0.063 \\ 
                         &           & 1.81255 &  0.598 &  0.166 &  0.496 &  0.153 &  0.361 &  0.128 \\ 
53144-1610-477 &  1.3858 & 0.79083 &  1.245 &  0.124 &  1.147 &  0.138 &  0.712 &  0.059 \\ 
53882-2514-550 &  2.2535 & 0.52659 &  2.199 &  0.136 &  1.518 &  0.137 &  0.905 &  0.010 \\ 
                         &           & 1.96985 &  0.646 &  0.205 &  0.811 &  0.138 &  0.397 &  0.158 \\ 
52375-0841-279 &  2.1246 & 0.40526 &  0.403 &  0.309 &  0.873 &  0.358 &  0.210 &  0.186 \\ 
                         &           & 1.80951 &  1.373 &  0.335 &  1.486 &  0.285 &  0.761 &  0.147 \\ 
52051-0515-114 &  4.3616 & 1.39645 &  0.693 &  0.194 &  0.418 &  0.215 &  0.427 &  0.142 \\ 
52051-0515-041 &  1.1875 & 0.48643 &  0.739 &  0.248 &  0.795 &  0.242 &  0.456 &  0.178 \\ 
                         &           & 0.57829 &  2.118 &  0.434 &  0.625 &  0.461 &  0.898 &  0.058 \\ 
                         &           & 0.77281 &  1.996 &  0.266 &  3.091 &  0.314 &  0.886 &  0.038 \\ 
53729-2225-309 &  1.2424 & 0.59594 &  0.948 &  0.246 &  0.583 &  0.262 &  0.575 &  0.142 \\ 
53084-1368-533 &  1.8433 & 0.49821 &  0.702 &  0.241 &  1.766 &  0.234 &  0.433 &  0.178 \\ 
53080-1446-516 &  1.7946 & 0.58920 &  0.454 &  0.121 &  0.687 &  0.141 &  0.249 &  0.091 \\ 
                         &           & 0.74099 &  0.811 &  0.121 &  0.854 &  0.134 &  0.501 &  0.075 \\ 
52790-1313-185 &  2.6200 & 1.00906\tablenotemark{a} &  0.861 &  0.097 &  0.676 &  0.117 &  0.530 &  0.059 \\ 
54180-2515-600 &  1.1936 & 0.93687 &  0.704 &  0.152 &  0.747 &  0.195 &  0.434 &  0.107 \\ 
53433-2027-178 &  2.2730 & 1.70403 &  3.028 &  0.147 &  2.319 &  0.200 &  0.934 &  0.005 \\ 
                         &           & 2.06805 &  1.231 &  0.174 &  0.869 &  0.207 &  0.705 &  0.083 \\ 
52781-1312-503 &  1.1914 & 1.03646 &  0.997 &  0.172 &  0.742 &  0.159 &  0.596 &  0.086 \\ 
52370-0330-584 &  1.2564 & 1.13264 &  1.726 &  0.220 &  1.268 &  0.207 &  0.848 &  0.044 \\ 
53882-2514-554 &  1.5934 & 1.39607 &  1.056 &  0.194 &  0.943 &  0.202 &  0.621 &  0.090 \\ 
53433-2027-493 &  2.0498 & 0.78010 &  2.524 &  0.197 &  1.609 &  0.230 &  0.918 &  0.006 \\ 
                         &           & 1.26579 &  0.224 &  0.200 &  0.772 &  0.226 &  0.085 &  0.074 \\ 
54180-2515-081 &  1.7389 & 1.39118 &  1.397 &  0.113 &  1.271 &  0.123 &  0.769 &  0.042 \\ 
52370-0882-326 &  1.6755 & 1.46995 &  0.222 &  0.126 &  0.485 &  0.157 &  0.083 &  0.058 \\ 
53415-1762-633 &  1.5937 & 1.14027 &  1.521 &  0.177 &  1.134 &  0.164 &  0.807 &  0.057 \\ 
53446-1991-559 &  1.3615 & 0.82030 &  1.228 &  0.286 &  0.879 &  0.294 &  0.704 &  0.132 \\ 
53433-2027-500 &  2.1433 & 1.64593 &  2.724 &  0.193 &  2.437 &  0.199 &  0.924 &  0.006 \\ 
53084-1368-574 &  1.6210 & 0.49121 &  1.371 &  0.158 &  0.935 &  0.161 &  0.760 &  0.064 \\ 
53815-2224-167 &  2.4966 & 1.42998 &  0.645 &  0.122 &  0.652 &  0.130 &  0.397 &  0.092 \\ 
                         &           & 1.79871 &  1.351 &  0.311 &  0.963 &  0.396 &  0.753 &  0.139 \\ 
53877-2512-595 &  2.6938 & 1.44376 &  1.566 &  0.264 &  2.050 &  0.273 &  0.819 &  0.085 \\ 
                         &           & 1.57853 &  2.751 &  0.201 &  1.157 &  0.332 &  0.925 &  0.007 \\ 
52374-0840-550 &  0.6118 & 0.41206 &  2.372 &  0.472 &  2.567 &  0.504 &  0.913 &  0.040 \\ 
51955-0492-007 &  1.0572 & 0.86941 &  1.548 &  0.116 &  1.169 &  0.131 &  0.815 &  0.034 \\ 
53433-2027-161 &  3.7945 & 1.25895 &  1.107 &  0.175 &  0.853 &  0.189 &  0.646 &  0.079 \\ 
52316-0598-094 &  1.4583 & 1.17157 &  2.183 &  0.415 &  2.014 &  0.405 &  0.903 &  0.049 \\ 
52706-1017-169 &  1.6480 & 1.23910 &  1.083 &  0.206 &  0.755 &  0.187 &  0.634 &  0.095 \\ 
53080-1446-155 &  3.1660 & 0.93465 &  2.935 &  0.351 &  1.688 &  0.331 &  0.930 &  0.011 \\ 
53793-2223-620 &  3.0260 & 1.02524 &  1.245 &  0.319 &  1.619 &  0.395 &  0.712 &  0.148 \\ 
54180-2515-058 &  2.0371 & 1.91381 &  1.215 &  0.215 &  1.547 &  0.263 &  0.697 &  0.100 \\ 
                         &           & 1.93799 &  0.585 &  0.187 &  0.937 &  0.212 &  0.352 &  0.144 \\ 
                         &           & 1.94562 &  0.833 &  0.200 &  0.613 &  0.198 &  0.515 &  0.127 \\ 
54180-2515-054 &  1.9848 & 0.58317 &  0.591 &  0.135 &  0.799 &  0.174 &  0.356 &  0.105 \\ 
                         &           & 1.12250 &  0.994 &  0.143 &  0.680 &  0.145 &  0.594 &  0.069 \\ 
52733-1227-047 &  1.9823 & 0.55767 &  1.116 &  0.361 &  0.829 &  0.372 &  0.650 &  0.184 \\ 
                         &           & 0.64077\tablenotemark{a} &  3.968 &  0.208 &  4.126 &  0.180 &  0.954 &  0.012 \\ 
53877-2512-580 &  1.7611 & 0.56186 &  2.832 &  0.280 &  2.006 &  0.249 &  0.927 &  0.008 \\ 
53882-2514-568 &  1.8768 & 0.98166 &  1.005 &  0.214 &  0.541 &  0.216 &  0.599 &  0.111 \\ 
                         &           & 1.29323 &  1.071 &  0.179 &  0.886 &  0.179 &  0.628 &  0.082 \\ 
52781-1312-078 &  1.9130 & 1.25842 &  2.015 &  0.243 &  1.719 &  0.237 &  0.889 &  0.034 \\ 
                         &           & 1.56657 &  0.900 &  0.151 &  0.715 &  0.151 &  0.550 &  0.088 \\ 
52316-0598-092 &  1.7289 & 1.39008 &  2.328 &  0.204 &  2.096 &  0.219 &  0.912 &  0.013 \\ 
52051-0515-582 &  1.1128 & 0.92071 &  0.955 &  0.190 &  0.762 &  0.216 &  0.578 &  0.106 \\ 
52374-0840-591 &  1.2981 & 1.01954 &  0.669 &  0.067 &  0.607 &  0.072 &  0.412 &  0.048 \\ 
52017-0516-348 &  1.6821 & 0.62968 &  1.495 &  0.267 &  0.605 &  0.251 &  0.800 &  0.097 \\ 
                         &           & 1.48023 &  1.020 &  0.147 &  0.748 &  0.149 &  0.606 &  0.069 \\ 
53120-1448-349 &  1.2436 & 1.14804 &  0.441 &  0.102 &  0.329 &  0.122 &  0.239 &  0.077 \\ 
54141-2513-069 &  1.4398 & 0.92449 &  0.917 &  0.198 &  1.391 &  0.220 &  0.559 &  0.115 \\ 
53144-1610-456 &  0.6102 & 0.41490 &  0.753 &  0.180 &  0.492 &  0.210 &  0.465 &  0.123 \\ 
53446-1991-002 &  2.9626 & 0.94596 &  1.046 &  0.249 &  0.662 &  0.284 &  0.617 &  0.124 \\ 
53729-2225-339 &  1.1353 & 0.65252 &  2.567 &  0.141 &  2.524 &  0.134 &  0.919 &  0.004 \\ 
53080-1446-569 &  2.0348 & 1.16804 &  1.238 &  0.168 &  1.121 &  0.164 &  0.708 &  0.080 \\ 
                         &           & 1.97209 &  0.938 &  0.221 &  0.670 &  0.304 &  0.570 &  0.127 \\ 
53401-1976-326 &  2.1388 & 1.94126 &  0.818 &  0.303 &  1.140 &  0.296 &  0.505 &  0.208 \\ 
52320-0777-002 &  1.2553 & 0.73716 &  0.498 &  0.174 &  0.568 &  0.178 &  0.285 &  0.132 \\ 
53080-1446-511 &  1.7481 & 0.78336 &  1.385 &  0.300 &  1.804 &  0.327 &  0.765 &  0.130 \\ 
                         &           & 0.84250 &  1.746 &  0.292 &  1.277 &  0.307 &  0.851 &  0.063 \\ 
53819-2226-266 &  1.0607 & 0.51257 &  0.239 &  0.090 &  0.192 &  0.100 &  0.093 &  0.052 \\ 
52368-0881-076 &  3.3719 & 1.18490 &  1.999 &  0.243 &  0.905 &  0.258 &  0.887 &  0.034 \\ 
53120-1448-345 &  1.7808 & 0.96735 &  2.577 &  0.170 &  2.375 &  0.165 &  0.919 &  0.005 \\ 
                         &           & 1.45445 &  0.512 &  0.094 &  0.479 &  0.088 &  0.295 &  0.073 \\ 
53882-2514-010 &  1.3306 & 1.26944 &  4.508 &  0.173 &  3.868 &  0.226 &  0.948 &  0.002 \\ 
53463-1763-407 &  1.6817 & 1.33418 &  0.429 &  0.124 &  0.172 &  0.146 &  0.231 &  0.092 \\ 
53467-2103-321 &  1.4517 & 0.84145 &  1.494 &  0.241 &  0.989 &  0.228 &  0.800 &  0.085 \\ 
                         &           & 1.18001 &  0.421 &  0.188 &  0.654 &  0.202 &  0.224 &  0.134 \\ 
54180-2515-621 &  1.0968 & 0.45698 &  2.993 &  0.212 &  2.277 &  0.201 &  0.932 &  0.006 \\ 
53446-1991-011 &  1.9849 & 1.11872 &  0.972 &  0.221 &  1.143 &  0.226 &  0.585 &  0.121 \\ 
52790-1313-213 &  1.6404 & 0.83064 &  2.122 &  0.156 &  1.676 &  0.168 &  0.899 &  0.016 \\ 
53819-2226-387 &  1.7012 & 1.56812 &  1.427 &  0.087 &  1.452 &  0.102 &  0.779 &  0.030 \\ 
53144-1610-532 &  1.9606 & 1.82072 &  0.963 &  0.220 &  0.225 &  0.264 &  0.581 &  0.122 \\ 
53401-1976-256 &  1.0161 & 0.94476 &  1.796 &  0.388 &  0.855 &  0.362 &  0.858 &  0.086 \\ 
51930-0285-378 &  1.8412 & 0.78157 &  1.282 &  0.113 &  1.115 &  0.119 &  0.726 &  0.052 \\ 
54180-2515-635 &  0.8371 & 0.68902 &  0.797 &  0.198 &  0.594 &  0.224 &  0.493 &  0.130 \\ 
52368-0331-320 &  1.7369 & 0.73641 &  1.091 &  0.143 &  0.836 &  0.139 &  0.638 &  0.063 \\ 
                         &           & 0.83689 &  1.141 &  0.112 &  0.665 &  0.114 &  0.662 &  0.052 \\ 
52442-0969-284 &  0.9125 & 0.66564 &  0.959 &  0.213 &  0.852 &  0.241 &  0.580 &  0.118 \\ 
                         &           & 0.72581 &  0.589 &  0.212 &  0.748 &  0.224 &  0.355 &  0.164 \\ 
52412-0968-516 &  1.7004 & 1.18713 &  1.251 &  0.090 &  0.814 &  0.099 &  0.714 &  0.044 \\ 
52375-0841-223 &  1.8727 & 1.42366 &  0.249 &  0.057 &  0.143 &  0.060 &  0.099 &  0.033 \\ 
52706-1017-172 &  1.5716 & 1.24210 &  2.553 &  0.255 &  2.398 &  0.278 &  0.919 &  0.008 \\ 
                         &           & 1.33043 &  0.557 &  0.195 &  0.781 &  0.226 &  0.330 &  0.152 \\ 
52051-0515-070 &  1.8979 & 1.27253 &  1.396 &  0.312 &  1.047 &  0.509 &  0.769 &  0.134 \\ 
51930-0285-368 &  1.3074 & 0.48966 &  0.958 &  0.251 &  1.406 &  0.268 &  0.579 &  0.143 \\ 
                         &           & 0.79350 &  0.559 &  0.209 &  0.526 &  0.223 &  0.332 &  0.162 \\ 
53877-2512-024 &  1.0609 & 0.76263 &  1.187 &  0.084 &  1.131 &  0.091 &  0.684 &  0.040 \\ 
53793-2223-625 &  3.0469 & 1.07192 &  2.774 &  0.226 &  2.534 &  0.232 &  0.926 &  0.007 \\ 
52781-1312-064 &  1.1001 & 0.79681 &  1.458 &  0.135 &  1.474 &  0.151 &  0.789 &  0.047 \\ 
54180-2515-638 &  2.4941 & 1.69820 &  2.151 &  0.127 &  2.051 &  0.137 &  0.901 &  0.011 \\ 
53815-2224-492 &  1.8549 & 1.42807 &  2.205 &  0.200 &  2.185 &  0.223 &  0.905 &  0.018 \\ 
                         &           & 1.79725 &  1.201 &  0.309 &  1.725 &  0.293 &  0.690 &  0.144 \\ 
52316-0598-535 &  1.6596 & 0.87301 &  0.700 &  0.106 &  0.858 &  0.121 &  0.432 &  0.074 \\ 
52733-1227-001 &  1.2876 & 1.18014 &  1.758 &  0.254 &  0.775 &  0.285 &  0.853 &  0.050 \\ 
54180-2515-034 &  2.2601 & 0.57952 &  1.216 &  0.307 &  1.437 &  0.289 &  0.698 &  0.143 \\ 
53446-1991-069 &  1.2743 & 0.55583 &  1.056 &  0.217 &  1.183 &  0.272 &  0.621 &  0.103 \\ 
53144-1610-555 &  1.4237 & 0.79709 &  0.585 &  0.197 &  0.540 &  0.227 &  0.351 &  0.152 \\ 
53463-1763-211 &  1.4014 & 0.55509 &  1.135 &  0.160 &  1.042 &  0.189 &  0.659 &  0.073 \\ 
52051-0515-014 &  1.3625 & 0.69952 &  0.337 &  0.107 &  0.333 &  0.124 &  0.161 &  0.073 \\ 
52017-0516-325 &  2.0241 & 1.04972 &  0.908 &  0.284 &  0.804 &  0.311 &  0.554 &  0.174 \\ 
53385-1622-582 &  1.5351 & 1.42482 &  1.689 &  0.144 &  1.111 &  0.152 &  0.841 &  0.027 \\ 
53433-2027-052 &  1.9138 & 1.51135 &  1.926 &  0.168 &  1.596 &  0.187 &  0.877 &  0.024 \\ 
53729-2225-437 &  1.7149 & 0.79255 &  0.427 &  0.144 &  0.583 &  0.151 &  0.229 &  0.106 \\ 
54141-2513-636 &  1.3500 & 0.57607 &  2.407 &  0.561 &  2.592 &  0.611 &  0.914 &  0.049 \\ 
                         &           & 0.59025 &  1.221 &  0.516 &  1.361 &  0.561 &  0.700 &  0.265 \\ 
54184-2655-330 &  1.9559 & 0.72136 &  1.705 &  0.348 &  1.491 &  0.331 &  0.844 &  0.089 \\ 
53877-2512-638 &  1.5725 & 1.23529 &  0.663 &  0.174 &  0.558 &  0.185 &  0.408 &  0.131 \\ 
52375-0841-412 &  1.3459 & 0.93434 &  1.369 &  0.168 &  1.372 &  0.170 &  0.759 &  0.069 \\ 
51955-0492-040 &  2.2269 & 0.69385 &  0.740 &  0.195 &  0.340 &  0.210 &  0.457 &  0.136 \\ 
                         &           & 1.71500 &  1.100 &  0.243 &  1.249 &  0.485 &  0.642 &  0.113 \\ 
54184-2655-322 &  1.3491 & 0.44033 &  0.853 &  0.227 &  0.627 &  0.223 &  0.526 &  0.145 \\ 
                         &           & 0.72228 &  1.065 &  0.192 &  1.137 &  0.198 &  0.626 &  0.089 \\ 
53467-2103-288 &  1.7388 & 1.29416 &  0.849 &  0.136 &  0.736 &  0.138 &  0.525 &  0.084 \\ 
53401-1976-367 &  1.4891 & 0.90516 &  1.526 &  0.448 &  0.950 &  0.456 &  0.809 &  0.177 \\ 
                         &           & 1.36930 &  1.152 &  0.387 &  0.880 &  0.354 &  0.667 &  0.194 \\ 
52017-0516-330 &  2.3546 & 2.06331 &  1.948 &  0.425 &  1.229 &  0.457 &  0.880 &  0.072 \\ 
52375-0841-214 &  1.6039 & 0.36611 &  0.712 &  0.300 &  1.771 &  0.342 &  0.439 &  0.222 \\ 
54180-2515-022 &  1.6066 & 1.20764 &  2.044 &  0.202 &  1.642 &  0.205 &  0.893 &  0.028 \\ 
                         &           & 1.33337 &  0.741 &  0.165 &  2.101 &  0.160 &  0.458 &  0.113 \\ 
                         &           & 1.33929 &  2.132 &  0.152 &  1.677 &  0.171 &  0.899 &  0.015 \\ 
                         &           & 1.50954 &  1.723 &  0.157 &  1.286 &  0.155 &  0.847 &  0.028 \\ 
53433-2027-533 &  1.1620 & 0.88836 &  0.463 &  0.102 &  0.177 &  0.105 &  0.257 &  0.078 \\ 
53120-1447-048 &  1.7250 & 0.85718 &  1.309 &  0.253 &  0.943 &  0.267 &  0.737 &  0.116 \\ 
53819-2226-330 &  0.7598 & 0.52880 &  0.812 &  0.109 &  0.621 &  0.120 &  0.502 &  0.068 \\ 
51930-0285-239 &  1.8091 & 0.56879\tablenotemark{a} &  2.472 &  0.165 &  1.820 &  0.191 &  0.916 &  0.005 \\ 
51930-0285-477 &  0.9611 & 0.79737 &  0.752 &  0.109 &  0.594 &  0.112 &  0.464 &  0.070 \\ 
52368-0331-398 &  1.4530 & 1.14571 &  3.059 &  0.276 &  2.351 &  0.379 &  0.935 &  0.009 \\ 
52337-0778-338 &  2.9165 & 0.92371 &  1.022 &  0.241 &  1.272 &  0.327 &  0.606 &  0.124 \\ 
                         &           & 1.62511 &  1.923 &  0.246 &  2.101 &  0.249 &  0.876 &  0.037 \\ 
52706-1017-175 &  3.9384 & 1.32551 &  0.524 &  0.199 &  0.778 &  0.163 &  0.305 &  0.152 \\ 
54184-2655-382 &  0.7316 & 0.65575 &  1.676 &  0.229 &  0.756 &  0.276 &  0.839 &  0.053 \\ 
53729-2225-247 &  1.7408 & 1.30543 &  1.467 &  0.229 &  1.268 &  0.234 &  0.792 &  0.084 \\ 
                         &           & 1.39105 &  0.393 &  0.241 &  0.388 &  0.280 &  0.203 &  0.160 \\ 
53401-1976-228 &  1.6735 & 1.39273 &  1.155 &  0.194 &  1.108 &  0.215 &  0.669 &  0.088 \\ 
                         &           & 1.39764 &  1.033 &  0.206 &  0.641 &  0.211 &  0.611 &  0.101 \\ 
52320-0777-588 &  0.5926 & 0.37669 &  0.364 &  0.083 &  0.058 &  0.081 &  0.181 &  0.059 \\ 
                         &           & 0.44637 &  0.313 &  0.065 &  0.155 &  0.065 &  0.144 &  0.045 \\ 
52368-0331-255 &  1.5731 & 1.17189 &  1.853 &  0.083 &  1.745 &  0.096 &  0.866 &  0.012 \\ 
53877-2512-634 &  1.7683 & 1.26293 &  2.460 &  0.230 &  2.197 &  0.219 &  0.916 &  0.008 \\ 
53433-2027-058 &  3.1850 & 1.31482\tablenotemark{a} &  0.940 &  0.091 &  1.285 &  0.133 &  0.571 &  0.047 \\ 
                         &           & 1.69008 &  0.896 &  0.185 &  0.716 &  0.178 &  0.548 &  0.110 \\ 
52672-1018-315 &  1.3598 & 0.86140 &  0.845 &  0.217 &  1.047 &  0.222 &  0.522 &  0.138 \\ 
53089-1369-392 &  1.8664 & 1.65233 &  0.494 &  0.060 &  0.293 &  0.059 &  0.281 &  0.047 \\ 
53401-1976-372 &  1.4906 & 1.29799 &  3.558 &  0.273 &  3.104 &  0.278 &  0.949 &  0.004 \\ 
53729-2225-423 &  1.4519 & 1.11691 &  2.090 &  0.164 &  1.245 &  0.158 &  0.896 &  0.020 \\ 
53089-1623-348 &  1.5190 & 1.24417 &  0.540 &  0.169 &  0.837 &  0.220 &  0.317 &  0.131 \\ 
52706-1017-525 &  2.9466 & 1.83807 &  0.905 &  0.280 &  1.002 &  0.433 &  0.553 &  0.171 \\ 
53819-2226-173 &  2.0714 & 1.15782 &  1.593 &  0.199 &  1.489 &  0.192 &  0.824 &  0.056 \\ 
                         &           & 1.22896 &  1.003 &  0.232 &  0.759 &  0.234 &  0.598 &  0.122 \\ 
                         &           & 1.80994 &  1.431 &  0.397 &  0.783 &  0.360 &  0.781 &  0.169 \\ 
52017-0516-322 &  1.7108 & 0.92482 &  0.984 &  0.253 &  0.850 &  0.284 &  0.590 &  0.139 \\ 
                         &           & 0.95728 &  1.423 &  0.254 &  1.557 &  0.279 &  0.778 &  0.103 \\ 
                         &           & 1.50081 &  1.745 &  0.190 &  1.656 &  0.208 &  0.851 &  0.034 \\ 
53469-2099-543 &  2.0112 & 1.02751 &  1.141 &  0.281 &  1.262 &  0.305 &  0.662 &  0.132 \\ 
53144-1610-557 &  1.0005 & 0.94101 &  0.698 &  0.212 &  0.302 &  0.225 &  0.430 &  0.156 \\ 
54184-2655-426 &  1.6895 & 1.44387 &  0.886 &  0.065 &  0.663 &  0.073 &  0.543 &  0.036 \\ 
53089-1369-261 &  1.9627 & 1.90112 &  0.653 &  0.221 &  0.439 &  0.235 &  0.402 &  0.169 \\ 
52368-0331-230 &  1.3178 & 0.74366 &  0.850 &  0.190 &  0.511 &  0.217 &  0.525 &  0.118 \\ 
53401-1976-425 &  1.8720 & 1.36391 &  0.380 &  0.177 &  0.360 &  0.174 &  0.193 &  0.121 \\ 
                         &           & 1.56853 &  0.943 &  0.150 &  0.850 &  0.160 &  0.572 &  0.083 \\ 
54556-2917-303 &  1.3676 & 1.21560 &  3.941 &  0.222 &  3.059 &  0.240 &  0.954 &  0.010 \\ 
53820-2227-353 &  1.1293 & 0.76817 &  0.457 &  0.199 &  0.171 &  0.222 &  0.252 &  0.147 \\ 
                         &           & 0.89118 &  1.676 &  0.262 &  1.589 &  0.254 &  0.839 &  0.064 \\ 
53463-1763-098 &  3.9840 & 1.73864\tablenotemark{a} &  2.042 &  0.092 &  2.004 &  0.099 &  0.892 &  0.012 \\ 
53469-2099-556 &  3.1199 & 1.65484 &  1.898 &  0.485 &  2.151 &  0.559 &  0.873 &  0.098 \\ 
52375-0841-458 &  2.0765 & 1.95912 &  1.299 &  0.398 &  1.013 &  0.518 &  0.733 &  0.182 \\ 
52320-0777-610 &  1.7090 & 1.03460 &  3.295 &  0.766 &  3.527 &  0.756 &  0.946 &  0.028 \\ 
52051-0515-634 &  1.0100 & 0.71898 &  1.326 &  0.274 &  1.146 &  0.301 &  0.743 &  0.124 \\ 
53084-1368-020 &  1.4381 & 0.81719 &  1.058 &  0.211 &  0.810 &  0.234 &  0.622 &  0.099 \\ 
                         &           & 1.14484 &  0.867 &  0.194 &  1.813 &  0.236 &  0.534 &  0.119 \\ 
54208-2643-331 &  1.2895 & 0.95405 &  0.974 &  0.244 &  0.620 &  0.211 &  0.586 &  0.135 \\ 
53116-1449-341 &  1.1677 & 0.83857 &  0.210 &  0.071 &  0.209 &  0.102 &  0.077 &  0.038 \\ 
53474-2095-274 &  1.9662 & 1.89136 &  1.133 &  0.190 &  0.919 &  0.195 &  0.658 &  0.086 \\ 
52017-0516-329 &  1.7130 & 1.64322 &  0.592 &  0.210 &  0.452 &  0.227 &  0.357 &  0.162 \\ 
53433-2027-565 &  3.7725 & 1.61945\tablenotemark{a} &  1.980 &  0.336 &  2.449 &  0.261 &  0.884 &  0.050 \\ 
53120-1447-068 &  1.1980 & 1.14114 &  1.835 &  0.121 &  1.732 &  0.125 &  0.864 &  0.018 \\ 
54208-2643-265 &  1.0461 & 0.73149 &  0.608 &  0.240 &  0.729 &  0.320 &  0.369 &  0.185 \\ 
53144-1610-014 &  1.6596 & 1.51799 &  0.605 &  0.198 &  0.698 &  0.199 &  0.367 &  0.153 \\ 
53433-2027-570 &  1.6598 & 0.49221 &  1.953 &  0.306 &  1.434 &  0.331 &  0.880 &  0.046 \\ 
                         &           & 1.03938 &  1.101 &  0.270 &  0.466 &  0.305 &  0.643 &  0.129 \\ 
53089-1369-429 &  1.0768 & 0.66928 &  0.734 &  0.198 &  0.664 &  0.221 &  0.453 &  0.139 \\ 
53433-2027-573 &  1.0774 & 0.72177 &  1.023 &  0.307 &  1.179 &  0.342 &  0.607 &  0.165 \\ 
52316-0598-575 &  1.8849 & 0.87304 &  0.766 &  0.313 &  0.694 &  0.282 &  0.473 &  0.225 \\ 
54184-2655-236 &  2.0729 & 1.67065 &  0.210 &  0.160 &  0.289 &  0.167 &  0.076 &  0.065 \\ 
52405-0954-292 &  1.6534 & 1.27350 &  3.401 &  0.186 &  3.285 &  0.194 &  0.950 &  0.007 \\ 
52017-0516-234 &  0.8400 & 0.43818 &  1.543 &  0.246 &  1.043 &  0.257 &  0.814 &  0.081 \\ 
53433-2027-115 &  1.5425 & 0.97253 &  2.300 &  0.283 &  1.464 &  0.332 &  0.911 &  0.022 \\ 
54208-2643-272 &  1.6086 & 0.73540 &  1.017 &  0.119 &  1.284 &  0.158 &  0.604 &  0.055 \\ 
                         &           & 1.04879 &  0.717 &  0.146 &  0.808 &  0.169 &  0.442 &  0.102 \\ 
53147-1611-347 &  1.6755 & 1.33403 &  0.935 &  0.244 &  1.369 &  0.261 &  0.568 &  0.142 \\ 
51999-0286-307 &  0.6887 & 0.46367 &  1.766 &  0.194 &  1.379 &  0.227 &  0.854 &  0.034 \\ 
53401-1976-240 &  2.0114 & 0.90233 &  0.702 &  0.254 &  2.199 &  0.302 &  0.433 &  0.188 \\ 
53463-1763-143 &  1.7120 & 1.33746 &  2.327 &  0.367 &  2.137 &  0.324 &  0.912 &  0.030 \\ 
52017-0516-477 &  1.3366 & 0.75634 &  0.480 &  0.266 &  0.788 &  0.261 &  0.270 &  0.192 \\ 
53385-1622-605 &  1.8910 & 1.77064 &  1.161 &  0.364 &  0.746 &  0.297 &  0.671 &  0.179 \\ 
53474-2095-374 &  1.6894 & 0.81355 &  1.070 &  0.158 &  0.989 &  0.160 &  0.628 &  0.072 \\ 
52375-0841-089 &  1.7942 & 0.85819 &  3.287 &  0.334 &  2.551 &  0.330 &  0.945 &  0.015 \\ 
                         &           & 0.90707 &  0.799 &  0.264 &  0.810 &  0.338 &  0.494 &  0.180 \\ 
52017-0516-472 &  2.0786 & 1.14955 &  0.668 &  0.169 &  0.732 &  0.170 &  0.411 &  0.126 \\ 
                         &           & 1.92590 &  0.767 &  0.168 &  0.576 &  0.172 &  0.474 &  0.112 \\ 
53819-2226-429 &  1.7991 & 0.79214 &  1.155 &  0.107 &  0.859 &  0.096 &  0.668 &  0.051 \\ 
53463-1763-144 &  1.2182 & 1.09937 &  1.861 &  0.280 &  2.132 &  0.330 &  0.868 &  0.046 \\ 
53815-2224-586 &  1.6176 & 0.48489 &  0.423 &  0.206 &  0.991 &  0.252 &  0.226 &  0.145 \\ 
                         &           & 1.03494 &  1.970 &  0.308 &  1.243 &  0.291 &  0.883 &  0.046 \\ 
53729-2225-408 &  1.3056 & 0.92499 &  0.428 &  0.154 &  0.194 &  0.172 &  0.230 &  0.113 \\ 
54474-2608-309 &  1.5698 & 0.75423 &  0.872 &  0.094 &  0.902 &  0.094 &  0.536 &  0.055 \\ 
54208-2643-276 &  2.3418 & 1.03230 &  1.266 &  0.278 &  1.336 &  0.289 &  0.720 &  0.128 \\ 
52728-1228-249 &  1.9401 & 1.37019 &  0.855 &  0.246 &  0.566 &  0.241 &  0.528 &  0.158 \\ 
51930-0285-162 &  1.3618 & 0.53725 &  1.295 &  0.188 &  0.552 &  0.193 &  0.732 &  0.086 \\ 
53089-1369-421 &  0.9043 & 0.38068 &  1.196 &  0.356 &  1.240 &  0.376 &  0.688 &  0.170 \\ 
53401-1976-419 &  2.7882 & 0.97073 &  0.540 &  0.068 &  0.732 &  0.075 &  0.317 &  0.054 \\ 
                         &           & 1.27737 &  0.221 &  0.059 &  0.237 &  0.063 &  0.083 &  0.034 \\ 
                         &           & 1.30320 &  0.870 &  0.059 &  0.459 &  0.061 &  0.535 &  0.034 \\ 
                         &           & 1.35756 &  1.218 &  0.059 &  1.011 &  0.075 &  0.699 &  0.029 \\ 
52320-0777-594 &  1.6826 & 1.50201 &  1.045 &  0.236 &  0.928 &  0.283 &  0.616 &  0.117 \\ 
53147-1611-305 &  1.4852 & 0.55839 &  2.938 &  0.313 &  2.193 &  0.284 &  0.930 &  0.011 \\ 
51999-0286-303 &  1.3155 & 0.59017 &  0.326 &  0.156 &  0.297 &  0.193 &  0.153 &  0.100 \\ 
53473-2108-305 &  4.2234 & 1.34984 &  2.836 &  0.293 &  2.911 &  0.263 &  0.927 &  0.008 \\ 
                         &           & 1.52829 &  1.846 &  0.366 &  0.701 &  0.398 &  0.865 &  0.070 \\ 
53401-1976-411 &  1.8600 & 1.02963 &  0.850 &  0.315 &  0.731 &  0.322 &  0.525 &  0.211 \\ 
52375-0841-545 &  1.7915 & 1.03905 &  1.183 &  0.235 &  0.865 &  0.257 &  0.682 &  0.107 \\ 
53463-1763-151 &  1.5152 & 0.66818 &  1.354 &  0.229 &  0.853 &  0.222 &  0.754 &  0.100 \\ 
53147-1611-308 &  1.6618 & 1.48226 &  1.401 &  0.128 &  1.098 &  0.128 &  0.770 &  0.047 \\ 
53089-1623-394 &  1.5215 & 0.97010 &  0.988 &  0.276 &  0.905 &  0.285 &  0.592 &  0.152 \\ 
53463-1763-086 &  2.5929 & 1.68315 &  0.368 &  0.123 &  0.321 &  0.163 &  0.184 &  0.087 \\ 
53463-1763-540 &  2.1242 & 1.09228 &  0.510 &  0.229 &  0.634 &  0.227 &  0.293 &  0.172 \\ 
52337-0778-428 &  1.9382 & 0.57789 &  3.138 &  0.566 &  1.444 &  0.532 &  0.938 &  0.019 \\ 
                         &           & 1.24076 &  1.161 &  0.292 &  0.722 &  0.280 &  0.671 &  0.137 \\ 
54184-2655-473 &  0.8226 & 0.59471 &  1.105 &  0.171 &  1.114 &  0.182 &  0.645 &  0.077 \\ 
53401-1976-418 &  1.4337 & 0.81046 &  0.540 &  0.242 &  0.507 &  0.236 &  0.318 &  0.184 \\ 
54184-2655-250 &  1.0306 & 0.76157 &  1.087 &  0.058 &  0.764 &  0.071 &  0.636 &  0.027 \\ 
54184-2655-455 &  3.1472 & 1.08727 &  0.997 &  0.284 &  0.646 &  0.381 &  0.596 &  0.156 \\ 
52337-0778-369 &  1.1307 & 0.99284 &  1.578 &  0.626 &  2.523 &  0.583 &  0.821 &  0.245 \\ 
54474-2608-243 &  1.9816 & 0.64738\tablenotemark{a} &  0.357 &  0.163 &  1.028 &  0.166 &  0.175 &  0.108 \\ 
52375-0841-536 &  1.5567 & 1.30781 &  0.320 &  0.173 &  0.809 &  0.195 &  0.149 &  0.108 \\ 
54207-2595-283 &  1.6631 & 1.19266 &  0.531 &  0.212 &  0.448 &  0.228 &  0.311 &  0.162 \\ 
                         &           & 1.53927 &  0.387 &  0.166 &  0.449 &  0.177 &  0.198 &  0.115 \\ 
52317-0599-345 &  1.7597 & 0.70489 &  0.573 &  0.190 &  0.345 &  0.207 &  0.342 &  0.147 \\ 
52017-0516-499 &  1.0190 & 0.59282 &  0.493 &  0.174 &  0.722 &  0.205 &  0.280 &  0.132 \\ 
53089-1369-239 &  1.2864 & 0.60051 &  0.685 &  0.161 &  1.337 &  0.228 &  0.422 &  0.117 \\ 
52790-1313-444 &  1.6857 & 0.82753 &  0.784 &  0.169 &  0.865 &  0.172 &  0.485 &  0.110 \\ 
53089-1623-267 &  1.9477 & 1.23675 &  1.310 &  0.325 &  0.396 &  0.305 &  0.737 &  0.146 \\ 
54537-2919-304 &  1.2131 & 0.68457 &  1.996 &  0.222 &  1.618 &  0.227 &  0.886 &  0.031 \\ 
                         &           & 1.02344 &  0.386 &  0.155 &  0.711 &  0.205 &  0.197 &  0.109 \\ 
                         &           & 1.09357 &  2.641 &  0.218 &  2.034 &  0.242 &  0.920 &  0.005 \\ 
53089-1369-177 &  1.3720 & 0.77047 &  1.808 &  0.181 &  1.728 &  0.246 &  0.860 &  0.029 \\ 
51930-0285-521 &  1.3579 & 1.29628 &  1.270 &  0.221 &  1.044 &  0.253 &  0.722 &  0.104 \\ 
52706-1017-052 &  1.2926 & 1.17519 &  1.424 &  0.177 &  1.039 &  0.175 &  0.778 &  0.066 \\ 
53463-1763-147 &  1.1276 & 0.65941 &  0.986 &  0.230 &  1.378 &  0.308 &  0.591 &  0.124 \\ 
53401-1976-187 &  3.3492 & 1.73928 &  1.508 &  0.144 &  1.388 &  0.150 &  0.804 &  0.046 \\ 
                         &           & 1.96838 &  1.574 &  0.176 &  2.181 &  0.129 &  0.820 &  0.051 \\ 
53144-1610-034 &  1.3459 & 1.17139 &  1.528 &  0.263 &  0.842 &  0.266 &  0.809 &  0.090 \\ 
                         &           & 1.22330 &  0.591 &  0.171 &  0.722 &  0.242 &  0.356 &  0.132 \\ 
53144-1610-623 &  1.3348 & 1.15372 &  0.729 &  0.142 &  0.826 &  0.171 &  0.450 &  0.097 \\ 
53116-1449-307 &  1.2379 & 0.93118 &  0.610 &  0.147 &  0.624 &  0.155 &  0.370 &  0.113 \\ 
54208-2643-207 &  3.1470 & 1.51671 &  0.826 &  0.201 &  0.571 &  0.243 &  0.510 &  0.128 \\ 
52017-0516-214 &  2.2352 & 1.43523 &  1.069 &  0.202 &  0.927 &  0.312 &  0.627 &  0.094 \\ 
                         &           & 1.77954 &  2.271 &  0.334 &  1.441 &  0.406 &  0.910 &  0.032 \\ 
52790-1313-054 &  1.9073 & 1.60427 &  1.011 &  0.406 &  1.196 &  0.325 &  0.602 &  0.236 \\ 
                         &           & 1.77800 &  0.709 &  0.276 &  1.464 &  0.414 &  0.437 &  0.204 \\ 
53120-1447-629 &  4.0938 & 1.42922 &  0.427 &  0.347 &  0.791 &  0.316 &  0.229 &  0.208 \\ 
53089-1369-504 &  1.6888 & 0.92596 &  0.658 &  0.176 &  0.636 &  0.181 &  0.405 &  0.134 \\ 
53089-1623-322 &  1.8648 & 1.39276 &  0.349 &  0.066 &  0.272 &  0.067 &  0.169 &  0.046 \\ 
                         &           & 1.66390 &  2.049 &  0.089 &  2.121 &  0.085 &  0.893 &  0.012 \\ 
52405-0954-392 &  2.2398 & 0.79464\tablenotemark{a} &  1.138 &  0.101 &  0.451 &  0.131 &  0.660 &  0.047 \\ 
                         &           & 0.90131 &  0.896 &  0.190 &  0.745 &  0.192 &  0.548 &  0.112 \\ 
                         &           & 1.10681 &  2.655 &  0.515 &  0.675 &  0.269 &  0.920 &  0.020 \\ 
53144-1610-030 &  2.0191 & 0.55778 &  0.191 &  0.128 &  0.365 &  0.123 &  0.065 &  0.050 \\ 
                         &           & 1.22323 &  0.779 &  0.072 &  0.603 &  0.082 &  0.481 &  0.045 \\ 
                         &           & 1.27347 &  0.404 &  0.079 &  0.169 &  0.089 &  0.211 &  0.059 \\ 
                         &           & 1.31032 &  0.313 &  0.062 &  0.365 &  0.069 &  0.144 &  0.044 \\ 
54474-2608-217 &  1.4730 & 0.67111 &  2.629 &  0.160 &  1.985 &  0.147 &  0.920 &  0.004 \\ 
                         &           & 1.26707 &  0.507 &  0.111 &  0.443 &  0.142 &  0.291 &  0.086 \\ 
53401-1976-189 &  3.3660 & 1.48563 &  2.204 &  0.314 &  1.891 &  0.302 &  0.905 &  0.034 \\ 
54207-2595-269 &  1.3143 & 0.81925 &  0.753 &  0.386 &  1.312 &  0.409 &  0.465 &  0.282 \\ 
53050-1314-342 &  1.8422 & 0.63328 &  1.529 &  0.115 &  1.002 &  0.136 &  0.810 &  0.035 \\ 
                         &           & 0.93515 &  0.182 &  0.072 &  0.240 &  0.092 &  0.060 &  0.031 \\ 
54207-2595-255 &  1.4013 & 0.57325 &  0.890 &  0.296 &  1.307 &  0.367 &  0.545 &  0.187 \\ 
                         &           & 1.03386 &  1.383 &  0.231 &  1.160 &  0.208 &  0.764 &  0.097 \\ 
53815-2224-040 &  1.9488 & 1.22916 &  3.240 &  0.285 &  2.732 &  0.260 &  0.943 &  0.012 \\ 
54208-2643-220 &  4.5788 & 1.81302 &  0.389 &  0.183 &  1.314 &  0.195 &  0.200 &  0.126 \\ 
                         &           & 1.92934 &  0.889 &  0.227 &  0.927 &  0.247 &  0.545 &  0.137 \\ 
52370-0882-445 &  1.1767 & 1.07010 &  1.092 &  0.142 &  1.010 &  0.155 &  0.639 &  0.063 \\ 
53120-1447-638 &  3.0443 & 1.93689 &  2.918 &  0.330 &  2.585 &  0.344 &  0.930 &  0.011 \\ 
52706-1017-051 &  1.4111 & 0.45120 &  2.939 &  0.653 &  2.477 &  0.632 &  0.930 &  0.020 \\ 
52706-1017-592 &  1.1956 & 0.85418 &  0.529 &  0.101 &  0.438 &  0.112 &  0.308 &  0.079 \\ 
52790-1313-109 &  1.1391 & 0.60548 &  0.495 &  0.395 &  1.281 &  0.479 &  0.282 &  0.256 \\ 
52672-1018-421 &  1.7307 & 1.39597 &  0.346 &  0.129 &  0.468 &  0.141 &  0.167 &  0.087 \\ 
53120-1448-243 &  1.3608 & 0.76317 &  0.582 &  0.112 &  0.283 &  0.140 &  0.349 &  0.087 \\ 
                         &           & 1.05852 &  1.045 &  0.128 &  0.798 &  0.146 &  0.616 &  0.057 \\ 
51930-0285-549 &  1.3693 & 0.50063 &  1.190 &  0.132 &  0.782 &  0.143 &  0.685 &  0.063 \\ 
                         &           & 0.56489 &  0.987 &  0.124 &  0.929 &  0.118 &  0.592 &  0.060 \\ 
                         &           & 1.25086 &  0.230 &  0.099 &  0.564 &  0.119 &  0.088 &  0.052 \\ 
54474-2608-207 &  1.6433 & 1.56709 &  2.106 &  0.165 &  1.498 &  0.153 &  0.897 &  0.019 \\ 
52370-0882-516 &  1.0655 & 0.70274 &  2.084 &  0.143 &  1.721 &  0.158 &  0.896 &  0.017 \\ 
52017-0516-414 &  0.9008 & 0.67788 &  1.748 &  0.337 &  1.274 &  0.327 &  0.851 &  0.078 \\ 
51999-0286-277 &  1.9317 & 0.78287 &  1.765 &  0.348 &  1.155 &  0.375 &  0.854 &  0.078 \\ 
53401-1976-458 &  2.0948 & 1.28115 &  1.142 &  0.388 &  1.496 &  0.374 &  0.662 &  0.197 \\ 
53467-2103-478 &  2.1842 & 0.90616 &  0.477 &  0.132 &  0.312 &  0.134 &  0.267 &  0.101 \\ 
                         &           & 1.61233 &  0.717 &  0.162 &  0.837 &  0.219 &  0.442 &  0.114 \\ 
54474-2608-426 &  1.1409 & 1.01938 &  2.008 &  0.185 &  2.210 &  0.209 &  0.888 &  0.026 \\ 
54207-2595-232 &  1.7020 & 1.31191 &  1.525 &  0.207 &  0.802 &  0.204 &  0.809 &  0.068 \\ 
53729-2225-502 &  1.4396 & 1.36346 &  0.673 &  0.144 &  0.534 &  0.151 &  0.415 &  0.106 \\ 
53819-2226-487 &  1.4354 & 1.02478 &  0.203 &  0.154 &  0.365 &  0.188 &  0.072 &  0.061 \\ 
52317-0599-357 &  1.2282 & 0.65601 &  0.761 &  0.254 &  0.588 &  0.305 &  0.470 &  0.179 \\ 
53433-2027-027 &  1.6674 & 1.55002 &  3.039 &  0.192 &  2.602 &  0.184 &  0.934 &  0.007 \\ 
53120-1447-010 &  1.5784 & 0.90095 &  1.607 &  0.257 &  1.462 &  0.301 &  0.827 &  0.074 \\ 
53089-1623-265 &  1.2045 & 0.68421 &  4.416 &  0.145 &  4.338 &  0.155 &  0.948 &  0.005 \\ 
53473-2108-334 &  1.3108 & 0.98336 &  1.320 &  0.135 &  1.097 &  0.131 &  0.741 &  0.059 \\ 
51930-0285-114 &  1.9935 & 1.70140 &  0.148 &  0.071 &  0.251 &  0.100 &  0.041 &  0.022 \\ 
54474-2608-234 &  1.6713 & 0.93938 &  0.564 &  0.264 &  0.894 &  0.338 &  0.336 &  0.201 \\ 
51930-0285-616 &  1.5216 & 1.02731 &  1.212 &  0.105 &  0.470 &  0.124 &  0.696 &  0.051 \\ 
                         &           & 1.41776 &  2.075 &  0.073 &  1.688 &  0.069 &  0.895 &  0.008 \\ 
54184-2655-528 &  1.8328 & 0.59131 &  0.839 &  0.226 &  0.433 &  0.271 &  0.518 &  0.146 \\ 
53120-1448-432 &  1.8240 & 0.66113 &  1.283 &  0.433 &  1.082 &  0.427 &  0.727 &  0.202 \\ 
                         &           & 1.31979 &  1.794 &  0.261 &  1.676 &  0.304 &  0.858 &  0.047 \\ 
54474-2608-229 &  1.0332 & 0.97355 &  0.757 &  0.079 &  0.865 &  0.072 &  0.467 &  0.050 \\ 
53819-2226-493 &  1.7787 & 0.57169 &  0.467 &  0.174 &  0.426 &  0.185 &  0.260 &  0.130 \\ 
                         &           & 0.73208 &  1.554 &  0.212 &  1.348 &  0.219 &  0.816 &  0.067 \\ 
53147-1611-280 &  3.5099 & 1.99673 &  1.210 &  0.118 &  1.107 &  0.178 &  0.695 &  0.057 \\ 
53729-2225-535 &  1.9748 & 0.46046 &  0.828 &  0.284 &  0.729 &  0.283 &  0.511 &  0.191 \\ 
                         &           & 1.30460 &  0.440 &  0.201 &  0.696 &  0.227 &  0.238 &  0.146 \\ 
53147-1611-372 &  1.3733 & 1.15596 &  2.507 &  0.173 &  2.442 &  0.151 &  0.917 &  0.006 \\ 
52375-0841-049 &  1.7559 & 0.62560 &  0.941 &  0.334 &  0.818 &  0.331 &  0.571 &  0.203 \\ 
54184-2655-127 &  3.3078 & 1.78424 &  1.638 &  0.476 &  1.349 &  0.542 &  0.833 &  0.161 \\ 
53433-2027-621 &  1.9415 & 0.76947 &  1.374 &  0.225 &  1.337 &  0.234 &  0.761 &  0.095 \\ 
                         &           & 1.83770 &  1.577 &  0.191 &  1.714 &  0.254 &  0.821 &  0.056 \\ 
54474-2608-460 &  1.9187 & 0.96931 &  0.906 &  0.165 &  0.617 &  0.168 &  0.554 &  0.096 \\ 
                         &           & 1.12909 &  1.475 &  0.191 &  1.257 &  0.234 &  0.794 &  0.067 \\ 
                         &           & 1.23379 &  0.724 &  0.191 &  0.948 &  0.191 &  0.447 &  0.135 \\ 
                         &           & 1.30037 &  0.443 &  0.160 &  0.265 &  0.178 &  0.241 &  0.118 \\ 
                         &           & 1.66208 &  0.583 &  0.150 &  0.759 &  0.164 &  0.350 &  0.116 \\ 
                         &           & 1.77045 &  0.709 &  0.263 &  0.733 &  0.258 &  0.437 &  0.194 \\ 
                         &           & 1.78534 &  0.929 &  0.253 &  0.805 &  0.258 &  0.565 &  0.149 \\ 
53474-2095-430 &  1.0073 & 0.73733 &  0.978 &  0.170 &  0.752 &  0.223 &  0.588 &  0.089 \\ 
52672-1018-230 &  0.8356 & 0.43320 &  0.709 &  0.201 &  0.736 &  0.225 &  0.437 &  0.145 \\ 
53147-1611-405 &  2.0862 & 0.64779 &  1.224 &  0.190 &  0.700 &  0.194 &  0.702 &  0.090 \\ 
                         &           & 1.32344 &  2.121 &  0.210 &  1.104 &  0.195 &  0.898 &  0.024 \\ 
54554-2918-335 &  2.7436 & 1.31150 &  2.447 &  0.148 &  2.304 &  0.175 &  0.915 &  0.005 \\ 
53467-2103-411 &  2.4794 & 1.83239 &  1.036 &  0.470 &  1.036 &  0.312 &  0.613 &  0.275 \\ 
53474-2095-460 &  1.9661 & 0.65085\tablenotemark{a} &  1.107 &  0.121 &  0.971 &  0.141 &  0.645 &  0.054 \\ 
                         &           & 0.84702 &  0.858 &  0.155 &  0.548 &  0.175 &  0.529 &  0.095 \\ 
53080-1446-023 &  1.5855 & 1.16434 &  1.048 &  0.286 &  0.814 &  0.289 &  0.618 &  0.147 \\ 
                         &           & 1.30581 &  0.848 &  0.196 &  0.806 &  0.260 &  0.524 &  0.122 \\ 
54184-2655-573 &  3.0847 & 2.04727 &  1.425 &  0.343 &  0.719 &  0.355 &  0.778 &  0.145 \\ 
53474-2095-137 &  1.5170 & 1.27887 &  0.617 &  0.116 &  0.525 &  0.119 &  0.375 &  0.089 \\ 
53819-2226-051 &  0.7760 & 0.63782 &  0.395 &  0.090 &  0.378 &  0.089 &  0.204 &  0.066 \\ 
53147-1611-268 &  2.5475 & 1.11508 &  2.752 &  0.144 &  2.512 &  0.172 &  0.925 &  0.006 \\ 
54207-2595-474 &  3.7115 & 1.63226\tablenotemark{a} &  2.228 &  0.287 &  1.713 &  0.264 &  0.907 &  0.029 \\ 
52017-0516-580 &  1.5687 & 0.85201 &  0.846 &  0.190 &  0.989 &  0.195 &  0.523 &  0.118 \\ 
53463-1763-115 &  1.8443 & 1.40063 &  0.840 &  0.123 &  0.699 &  0.128 &  0.519 &  0.076 \\ 
52442-0969-376 &  2.6261 & 1.00204\tablenotemark{a} &  0.130 &  0.124 &  0.033 &  0.124 &  0.035 &  0.024 \\ 
                         &           & 1.43973 &  0.967 &  0.120 &  0.564 &  0.123 &  0.583 &  0.060 \\ 
53089-1623-463 &  1.6627 & 1.56261 &  0.878 &  0.168 &  0.517 &  0.184 &  0.539 &  0.101 \\ 
53401-1976-499 &  1.2747 & 1.00194 &  1.768 &  0.199 &  1.336 &  0.210 &  0.854 &  0.035 \\ 
52017-0516-117 &  1.8745 & 1.49447 &  0.645 &  0.241 &  0.234 &  0.226 &  0.396 &  0.185 \\ 
54207-2595-235 &  1.4946 & 1.38931 &  1.257 &  0.146 &  0.717 &  0.148 &  0.717 &  0.070 \\ 
53729-2225-523 &  1.3063 & 1.00928 &  0.617 &  0.137 &  0.691 &  0.162 &  0.375 &  0.105 \\ 
                         &           & 1.12944 &  0.401 &  0.142 &  0.848 &  0.150 &  0.209 &  0.103 \\ 
52790-1313-562 &  1.5884 & 1.53188 &  2.202 &  0.484 &  0.364 &  0.455 &  0.905 &  0.059 \\ 
53089-1369-556 &  1.0702 & 0.73007 &  1.492 &  0.159 &  1.392 &  0.160 &  0.799 &  0.053 \\ 
53120-1448-223 &  3.2990 & 1.46935 &  1.279 &  0.200 &  1.550 &  0.269 &  0.725 &  0.093 \\ 
54474-2608-444 &  3.1322 & 1.91322 &  0.191 &  0.130 &  0.387 &  0.136 &  0.066 &  0.051 \\ 
53120-1448-434 &  1.3348 & 0.83908 &  0.713 &  0.189 &  0.728 &  0.222 &  0.440 &  0.135 \\ 
54207-2595-469 &  1.3582 & 0.60397 &  1.322 &  0.161 &  0.840 &  0.140 &  0.742 &  0.070 \\ 
53818-2228-278 &  1.8187 & 1.59234 &  0.983 &  0.219 &  0.683 &  0.222 &  0.590 &  0.118 \\ 
53729-2225-572 &  3.2796 & 1.63033 &  1.412 &  0.380 &  0.903 &  0.407 &  0.774 &  0.163 \\ 
52672-1018-411 &  1.4109 & 1.06987 &  0.524 &  0.159 &  0.588 &  0.154 &  0.305 &  0.123 \\ 
52368-0331-547 &  0.5296 & 0.44431 &  1.393 &  0.199 &  1.144 &  0.237 &  0.767 &  0.080 \\ 
                         &           & 0.45426 &  1.567 &  0.192 &  1.758 &  0.194 &  0.819 &  0.058 \\ 
54484-2656-347 &  2.0631 & 1.15641 &  0.447 &  0.158 &  0.339 &  0.187 &  0.244 &  0.117 \\ 
53463-1763-065 &  1.6139 & 1.00787 &  2.253 &  0.419 &  0.972 &  0.457 &  0.909 &  0.046 \\ 
54207-2595-139 &  1.5215 & 0.61385 &  1.226 &  0.166 &  1.312 &  0.196 &  0.703 &  0.079 \\ 
                         &           & 0.74882 &  0.665 &  0.156 &  0.607 &  0.147 &  0.409 &  0.117 \\ 
                         &           & 1.17237 &  3.020 &  0.157 &  2.775 &  0.144 &  0.933 &  0.006 \\ 
53469-2099-609 &  1.7635 & 1.57708 &  0.535 &  0.094 &  0.509 &  0.107 &  0.313 &  0.074 \\ 
                         &           & 1.70496 &  0.997 &  0.121 &  0.263 &  0.159 &  0.596 &  0.058 \\ 
53089-1623-209 &  2.1824 & 0.86243 &  5.415 &  0.290 &  4.759 &  0.299 &  0.939 &  0.002 \\ 
53401-1976-503 &  1.5837 & 1.19539 &  2.034 &  0.340 &  1.202 &  0.358 &  0.891 &  0.049 \\ 
53467-2103-150 &  0.9175 & 0.59158 &  0.491 &  0.071 &  0.259 &  0.086 &  0.278 &  0.055 \\ 
53116-1449-377 &  1.9890 & 0.47152 &  1.119 &  0.144 &  1.487 &  0.156 &  0.651 &  0.065 \\ 
                         &           & 1.80009 &  1.182 &  0.216 &  0.738 &  0.260 &  0.682 &  0.099 \\ 
53401-1976-524 &  1.8431 & 1.26326 &  1.679 &  0.380 &  1.216 &  0.396 &  0.840 &  0.107 \\ 
54474-2608-161 &  1.6113 & 1.56454 &  0.707 &  0.187 &  1.026 &  0.193 &  0.436 &  0.134 \\ 
54208-2643-456 &  2.0263 & 1.46813 &  0.648 &  0.227 &  0.516 &  0.219 &  0.399 &  0.174 \\ 
52375-0841-628 &  1.3911 & 1.15035 &  0.417 &  0.150 &  0.464 &  0.171 &  0.221 &  0.110 \\ 
                         &           & 1.34340 &  1.876 &  0.161 &  1.108 &  0.161 &  0.870 &  0.024 \\ 
53463-1763-036 &  1.7168 & 1.09322 &  3.134 &  0.131 &  2.826 &  0.129 &  0.938 &  0.006 \\ 
                         &           & 1.37866 &  0.258 &  0.085 &  0.255 &  0.084 &  0.105 &  0.050 \\ 
51957-0493-365 &  2.3758 & 1.50775 &  1.686 &  0.161 &  1.729 &  0.152 &  0.841 &  0.032 \\ 
53401-1976-532 &  0.9368 & 0.81547 &  1.314 &  0.067 &  1.089 &  0.070 &  0.739 &  0.026 \\ 
51999-0286-243 &  2.6112 & 1.46021 &  1.026 &  0.187 &  1.158 &  0.187 &  0.608 &  0.090 \\ 
53467-1764-426 &  1.9289 & 0.58008 &  1.303 &  0.209 &  0.737 &  0.220 &  0.735 &  0.095 \\ 
                         &           & 1.17836 &  1.020 &  0.220 &  0.798 &  0.215 &  0.606 &  0.111 \\ 
                         &           & 1.78986 &  1.440 &  0.345 &  1.300 &  0.445 &  0.784 &  0.144 \\ 
54207-2595-441 &  2.1702 & 1.15556 &  0.481 &  0.168 &  0.580 &  0.213 &  0.271 &  0.127 \\ 
52706-1017-620 &  2.0472 & 0.98641 &  0.221 &  0.119 &  0.087 &  0.124 &  0.083 &  0.056 \\ 
                         &           & 1.34301 &  0.416 &  0.115 &  0.414 &  0.118 &  0.220 &  0.085 \\ 
52024-0517-306 &  1.2922 & 0.66733 &  1.322 &  0.155 &  1.166 &  0.156 &  0.742 &  0.068 \\ 
54207-2595-499 &  2.0603 & 1.64759 &  1.281 &  0.382 &  0.792 &  0.295 &  0.726 &  0.176 \\ 
52375-0841-065 &  1.2109 & 1.07878 &  1.333 &  0.259 &  1.608 &  0.279 &  0.746 &  0.116 \\ 
54176-2467-350 &  2.9248 & 1.15215\tablenotemark{a} &  0.604 &  0.083 &  0.361 &  0.090 &  0.366 &  0.063 \\ 
52790-1313-074 &  2.5954 & 1.40999 &  0.232 &  0.192 &  0.676 &  0.184 &  0.089 &  0.078 \\ 
53089-1623-192 &  2.0479 & 0.95791 &  0.698 &  0.119 &  0.708 &  0.154 &  0.430 &  0.084 \\ 
                         &           & 1.57862 &  0.977 &  0.114 &  0.848 &  0.140 &  0.587 &  0.056 \\ 
52368-0331-110 &  1.5998 & 1.51442 &  1.269 &  0.219 &  1.056 &  0.204 &  0.721 &  0.103 \\ 
53463-1763-627 &  1.4879 & 1.13416 &  1.095 &  0.284 &  0.474 &  0.277 &  0.640 &  0.139 \\ 
53498-2089-332 &  2.0510 & 1.27078 &  0.602 &  0.138 &  0.489 &  0.153 &  0.364 &  0.107 \\ 
                         &           & 1.64499 &  1.035 &  0.153 &  0.437 &  0.128 &  0.612 &  0.071 \\ 
53467-1764-422 &  2.9763 & 1.48264 &  0.815 &  0.068 &  0.922 &  0.067 &  0.504 &  0.042 \\ 
                         &           & 1.49326 &  0.208 &  0.044 &  0.103 &  0.049 &  0.075 &  0.025 \\ 
                         &           & 1.73235 &  1.158 &  0.067 &  1.035 &  0.073 &  0.670 &  0.032 \\ 
52375-0841-067 &  1.1597 & 1.08281 &  1.243 &  0.272 &  1.219 &  0.283 &  0.711 &  0.126 \\ 
53467-1764-438 &  1.8264 & 0.82116 &  0.981 &  0.230 &  0.598 &  0.221 &  0.589 &  0.125 \\ 
53089-1369-494 &  1.0760 & 0.52442 &  0.217 &  0.122 &  0.307 &  0.119 &  0.081 &  0.056 \\ 
                         &           & 0.91849 &  0.430 &  0.086 &  0.163 &  0.094 &  0.231 &  0.065 \\ 
                         &           & 0.95541 &  1.159 &  0.114 &  0.789 &  0.106 &  0.670 &  0.054 \\ 
54207-2595-082 &  1.7446 & 0.92087 &  1.433 &  0.281 &  0.959 &  0.292 &  0.781 &  0.114 \\ 
                         &           & 1.45243 &  0.847 &  0.205 &  0.735 &  0.249 &  0.523 &  0.129 \\ 
                         &           & 1.63265 &  1.413 &  0.320 &  0.611 &  0.332 &  0.774 &  0.136 \\ 
53819-2226-537 &  2.0761 & 1.14045 &  3.074 &  0.118 &  2.473 &  0.119 &  0.936 &  0.005 \\ 
52728-1228-556 &  1.8883 & 0.73947 &  0.431 &  0.125 &  2.890 &  0.127 &  0.232 &  0.093 \\ 
                         &           & 0.74585 &  2.943 &  0.112 &  2.103 &  0.106 &  0.931 &  0.004 \\ 
                         &           & 1.32247 &  0.543 &  0.081 &  0.346 &  0.083 &  0.320 &  0.064 \\ 
                         &           & 1.34218 &  0.566 &  0.088 &  0.342 &  0.099 &  0.337 &  0.069 \\ 
                         &           & 1.57865 &  0.613 &  0.083 &  0.452 &  0.105 &  0.372 &  0.063 \\ 
54208-2643-537 &  1.7770 & 0.70249 &  1.255 &  0.365 &  1.645 &  0.407 &  0.716 &  0.171 \\ 
53474-2095-492 &  1.2167 & 0.88444 &  1.196 &  0.302 &  0.623 &  0.306 &  0.688 &  0.141 \\ 
52017-0516-610 &  1.3437 & 0.85487 &  0.344 &  0.187 &  0.340 &  0.217 &  0.166 &  0.120 \\ 
54210-2644-360 &  1.1634 & 1.00111 &  0.757 &  0.189 &  0.711 &  0.202 &  0.468 &  0.129 \\ 
52337-0778-231 &  1.2508 & 1.05116 &  1.735 &  0.072 &  1.549 &  0.089 &  0.849 &  0.012 \\ 
53469-2099-635 &  3.7568 & 1.17675 &  1.317 &  0.166 &  3.712 &  0.251 &  0.740 &  0.074 \\ 
                         &           & 1.18135 &  2.155 &  0.197 &  1.579 &  0.194 &  0.901 &  0.020 \\ 
                         &           & 1.23067 &  1.482 &  0.199 &  1.459 &  0.206 &  0.796 &  0.070 \\ 
                         &           & 1.55195 &  0.778 &  0.156 &  0.828 &  0.161 &  0.481 &  0.101 \\ 
                         &           & 1.68951 &  0.793 &  0.225 &  0.539 &  0.199 &  0.490 &  0.151 \\ 
                         &           & 1.79286 &  0.619 &  0.202 &  0.567 &  0.306 &  0.376 &  0.156 \\ 
53467-2103-505 &  1.2668 & 1.03022 &  0.766 &  0.213 &  0.216 &  0.247 &  0.473 &  0.146 \\ 
52017-0516-589 &  1.5452 & 1.20695 &  3.081 &  0.106 &  2.927 &  0.111 &  0.936 &  0.004 \\ 
53116-1449-432 &  1.4053 & 0.50638 &  0.427 &  0.093 &  0.524 &  0.092 &  0.229 &  0.070 \\ 
52368-0331-563 &  2.9627 & 1.16929 &  1.783 &  0.350 &  1.153 &  0.271 &  0.856 &  0.075 \\ 
                         &           & 1.27204 &  0.783 &  0.286 &  1.501 &  0.332 &  0.484 &  0.200 \\ 
                         &           & 1.34425 &  3.020 &  0.352 &  3.834 &  0.319 &  0.933 &  0.013 \\ 
52728-1228-048 &  1.9474 & 0.93238 &  1.673 &  0.134 &  1.258 &  0.151 &  0.839 &  0.026 \\ 
52430-0883-313 &  1.7295 & 1.67892 &  2.861 &  0.228 &  2.574 &  0.200 &  0.928 &  0.008 \\ 
52430-0883-344 &  1.9018 & 0.54527 &  0.398 &  0.137 &  0.597 &  0.148 &  0.207 &  0.099 \\ 
52728-1228-060 &  1.8119 & 1.62727 &  0.808 &  0.358 &  0.715 &  0.363 &  0.499 &  0.253 \\ 
53820-2227-218 &  3.9966 & 1.42584 &  1.417 &  0.211 &  1.908 &  0.196 &  0.776 &  0.083 \\ 
53401-1976-103 &  2.1053 & 1.44620 &  2.062 &  0.366 &  1.881 &  0.435 &  0.894 &  0.052 \\ 
                         &           & 1.60766 &  2.541 &  0.377 &  2.159 &  0.453 &  0.919 &  0.017 \\ 
53498-2089-328 &  2.3591 & 1.92307 &  0.333 &  0.176 &  0.452 &  0.286 &  0.158 &  0.113 \\ 
54474-2608-163 &  2.8032 & 1.60861 &  0.896 &  0.129 &  0.739 &  0.165 &  0.549 &  0.074 \\ 
53050-1314-263 &  1.9201 & 1.74038 &  2.228 &  0.208 &  1.217 &  0.202 &  0.907 &  0.018 \\ 
54210-2644-315 &  3.2449 & 1.89723 &  1.659 &  0.138 &  1.530 &  0.164 &  0.836 &  0.029 \\ 
53050-1314-277 &  2.1791 & 1.62126 &  1.424 &  0.243 &  1.501 &  0.322 &  0.778 &  0.097 \\ 
54474-2608-167 &  1.0766 & 0.96098 &  2.605 &  0.303 &  2.040 &  0.295 &  0.919 &  0.009 \\ 
53818-2228-400 &  2.2059 & 1.85741 &  1.121 &  0.215 &  1.051 &  0.169 &  0.652 &  0.099 \\ 
53474-2095-053 &  2.1521 & 1.42497 &  0.864 &  0.194 &  0.780 &  0.220 &  0.532 &  0.119 \\ 
52672-1018-202 &  2.3762 & 1.16163 &  1.135 &  0.212 &  0.933 &  0.235 &  0.659 &  0.097 \\ 
                         &           & 1.45361 &  0.308 &  0.201 &  0.216 &  0.220 &  0.141 &  0.112 \\ 
52024-0517-223 &  1.3757 & 0.51703 &  1.539 &  0.244 &  2.567 &  0.284 &  0.812 &  0.081 \\ 
                         &           & 0.52054 &  2.651 &  0.288 &  1.054 &  0.310 &  0.920 &  0.007 \\ 
                         &           & 0.88535 &  0.533 &  0.214 &  0.759 &  0.238 &  0.312 &  0.163 \\ 
54476-2609-340 &  1.1194 & 0.48866 &  0.884 &  0.193 &  0.728 &  0.214 &  0.542 &  0.116 \\ 
53467-2103-507 &  1.2515 & 0.51403 &  0.423 &  0.096 &  0.143 &  0.098 &  0.226 &  0.072 \\ 
52370-0882-559 &  2.7333 & 1.53837 &  0.785 &  0.099 &  0.215 &  0.102 &  0.485 &  0.062 \\ 
53819-2226-541 &  1.4595 & 0.39848 &  0.772 &  0.170 &  0.595 &  0.155 &  0.477 &  0.113 \\ 
                         &           & 1.16668 &  0.792 &  0.103 &  0.417 &  0.104 &  0.489 &  0.064 \\ 
53089-1623-125 &  1.8841 & 1.35526 &  0.547 &  0.288 &  1.062 &  0.312 &  0.323 &  0.217 \\ 
53820-2227-486 &  1.3833 & 0.49043 &  1.027 &  0.104 &  0.992 &  0.101 &  0.608 &  0.047 \\ 
                         &           & 0.88205 &  0.122 &  0.096 &  0.233 &  0.096 &  0.033 &  0.022 \\ 
                         &           & 1.19209 &  0.402 &  0.076 &  0.230 &  0.079 &  0.210 &  0.057 \\ 
53474-2095-534 &  1.9067 & 0.81541 &  1.511 &  0.214 &  1.419 &  0.226 &  0.805 &  0.072 \\ 
                         &           & 1.62973 &  0.513 &  0.242 &  0.913 &  0.285 &  0.296 &  0.182 \\ 
54208-2643-044 &  3.5997 & 1.48346 &  0.180 &  0.115 &  0.315 &  0.132 &  0.059 &  0.044 \\ 
53818-2228-390 &  1.7044 & 0.75003 &  0.627 &  0.157 &  0.751 &  0.185 &  0.383 &  0.121 \\ 
52368-0331-027 &  1.1632 & 0.58770 &  2.262 &  0.305 &  2.303 &  0.297 &  0.910 &  0.029 \\ 
53120-1448-132 &  1.9390 & 0.72810 &  0.911 &  0.202 &  0.836 &  0.218 &  0.556 &  0.118 \\ 
54207-2595-087 &  1.4013 & 1.25148 &  0.832 &  0.138 &  0.813 &  0.134 &  0.514 &  0.086 \\ 
53467-2103-560 &  1.0650 & 0.70370 &  0.336 &  0.078 &  0.153 &  0.077 &  0.160 &  0.055 \\ 
52728-1228-067 &  1.5884 & 1.00474 &  2.181 &  0.164 &  1.733 &  0.162 &  0.903 &  0.014 \\ 
                         &           & 1.43767 &  1.750 &  0.109 &  1.295 &  0.139 &  0.852 &  0.019 \\ 
52728-1228-074 &  1.2750 & 0.63971 &  2.461 &  0.212 &  2.545 &  0.240 &  0.916 &  0.007 \\ 
53089-1369-100 &  1.1423 & 0.40729 &  1.068 &  0.338 &  0.442 &  0.380 &  0.627 &  0.176 \\ 
54474-2608-158 &  1.9367 & 1.62195 &  0.456 &  0.104 &  0.444 &  0.123 &  0.251 &  0.079 \\ 
51999-0286-461 &  1.5537 & 0.59832 &  1.974 &  0.281 &  1.337 &  0.321 &  0.883 &  0.041 \\ 
54207-2595-530 &  1.4030 & 0.36767 &  0.647 &  0.299 &  1.018 &  0.304 &  0.398 &  0.229 \\ 
52376-0842-198 &  1.1858 & 0.84709 &  0.657 &  0.116 &  0.534 &  0.128 &  0.405 &  0.087 \\ 
                         &           & 1.12189 &  0.354 &  0.109 &  0.175 &  0.105 &  0.173 &  0.076 \\ 
53819-2226-071 &  1.1451 & 0.51668 &  1.033 &  0.223 &  1.217 &  0.260 &  0.611 &  0.111 \\ 
52405-0954-190 &  2.0491 & 1.26706 &  2.373 &  0.100 &  2.403 &  0.110 &  0.913 &  0.003 \\ 
53467-2103-044 &  2.2780 & 1.32507 &  0.793 &  0.086 &  0.738 &  0.081 &  0.490 &  0.054 \\ 
53467-2103-104 &  1.8955 & 1.34649 &  1.728 &  0.281 &  1.707 &  0.270 &  0.848 &  0.062 \\ 
54474-2608-574 &  1.9405 & 1.36274 &  2.151 &  0.204 &  1.635 &  0.217 &  0.901 &  0.021 \\ 
54184-2655-076 &  1.6955 & 1.40990 &  0.459 &  0.078 &  0.544 &  0.096 &  0.254 &  0.059 \\ 
52368-0331-609 &  1.8325 & 0.51424 &  1.541 &  0.157 &  1.118 &  0.164 &  0.813 &  0.049 \\ 
54208-2643-555 &  2.1712 & 0.45036 &  1.714 &  0.265 &  1.516 &  0.280 &  0.846 &  0.059 \\ 
                         &           & 0.68085 &  1.040 &  0.250 &  1.428 &  0.265 &  0.614 &  0.126 \\ 
52376-0842-170 &  2.3235 & 1.33356 &  0.565 &  0.128 &  0.380 &  0.152 &  0.336 &  0.100 \\ 
                         &           & 1.55199 &  3.083 &  0.160 &  2.509 &  0.159 &  0.936 &  0.006 \\ 
51999-0286-217 &  1.9576 & 0.77163 &  1.105 &  0.116 &  0.779 &  0.146 &  0.644 &  0.052 \\ 
53474-2095-101 &  1.6895 & 0.67155 &  0.690 &  0.159 &  0.802 &  0.164 &  0.425 &  0.115 \\ 
                         &           & 0.88421 &  0.686 &  0.134 &  0.450 &  0.147 &  0.423 &  0.096 \\ 
                         &           & 1.27310 &  2.604 &  0.124 &  2.448 &  0.120 &  0.919 &  0.003 \\ 
53090-1370-339 &  2.1196 & 1.39725 &  0.725 &  0.163 &  0.699 &  0.158 &  0.447 &  0.113 \\ 
53089-1369-061 &  1.2820 & 0.75963 &  0.959 &  0.436 &  0.992 &  0.456 &  0.580 &  0.275 \\ 
53473-2108-182 &  0.9958 & 0.66172 &  0.404 &  0.090 &  0.432 &  0.103 &  0.211 &  0.066 \\ 
                         &           & 0.82213 &  0.613 &  0.086 &  0.497 &  0.086 &  0.372 &  0.065 \\ 
52672-1018-138 &  1.9564 & 1.24059 &  0.691 &  0.217 &  1.021 &  0.187 &  0.426 &  0.161 \\ 
                         &           & 1.67910 &  1.288 &  0.231 &  0.868 &  0.155 &  0.729 &  0.107 \\ 
53819-2226-019 &  2.1792 & 1.42464 &  0.210 &  0.093 &  0.469 &  0.104 &  0.076 &  0.045 \\ 
                         &           & 1.66446 &  0.794 &  0.117 &  1.183 &  0.178 &  0.490 &  0.073 \\ 
51999-0286-126 &  2.9694 & 1.68863 &  0.273 &  0.191 &  0.366 &  0.178 &  0.116 &  0.095 \\ 
                         &           & 2.03075 &  1.589 &  0.512 &  0.767 &  0.444 &  0.823 &  0.192 \\ 
53467-2103-571 &  1.1688 & 0.95185 &  0.700 &  0.181 &  0.653 &  0.157 &  0.431 &  0.131 \\ 
53116-1449-185 &  1.6482 & 0.95605 &  1.857 &  0.287 &  2.503 &  0.256 &  0.867 &  0.047 \\ 
54207-2595-571 &  1.6816 & 0.87476 &  0.341 &  0.091 &  0.446 &  0.096 &  0.164 &  0.064 \\ 
53116-1449-462 &  1.9743 & 0.67368 &  3.016 &  0.123 &  2.468 &  0.200 &  0.933 &  0.005 \\ 
                         &           & 0.70848 &  0.748 &  0.178 &  0.432 &  0.181 &  0.462 &  0.122 \\ 
                         &           & 0.96220 &  3.078 &  0.163 &  3.296 &  0.157 &  0.936 &  0.006 \\ 
53050-1314-413 &  1.3277 & 0.74569 &  0.799 &  0.128 &  0.843 &  0.147 &  0.493 &  0.080 \\ 
53120-1448-124 &  1.6040 & 0.78634 &  1.301 &  0.164 &  1.110 &  0.187 &  0.734 &  0.074 \\ 
53147-1611-095 &  1.3755 & 0.79127 &  1.499 &  0.177 &  0.936 &  0.198 &  0.801 &  0.059 \\ 
                         &           & 1.00786 &  2.647 &  0.177 &  2.042 &  0.186 &  0.920 &  0.004 \\ 
52728-1228-032 &  2.0664 & 0.76245 &  1.034 &  0.235 &  0.399 &  0.234 &  0.611 &  0.118 \\ 
53820-2227-502 &  1.0482 & 0.43494 &  0.677 &  0.265 &  0.537 &  0.276 &  0.417 &  0.200 \\ 
53498-2089-427 &  2.0715 & 1.57671 &  0.117 &  0.056 &  0.189 &  0.077 &  0.032 &  0.017 \\ 
52342-0779-302 &  1.5830 & 0.76702 &  0.497 &  0.205 &  0.533 &  0.275 &  0.283 &  0.155 \\ 
52376-0842-411 &  1.2901 & 1.16796 &  0.219 &  0.208 &  0.087 &  0.202 &  0.081 &  0.070 \\ 
52370-0882-583 &  1.5989 & 0.78530 &  0.318 &  0.102 &  0.186 &  0.105 &  0.148 &  0.068 \\ 
53467-2103-065 &  2.9682 & 0.90462 &  0.809 &  0.558 &  1.959 &  0.526 &  0.500 &  0.400 \\ 
54184-2655-596 &  2.2262 & 1.42494 &  3.174 &  0.143 &  2.724 &  0.157 &  0.940 &  0.007 \\ 
53401-1976-062 &  2.4575 & 1.53906 &  0.836 &  0.215 &  0.928 &  0.213 &  0.517 &  0.138 \\ 
51999-0286-128 &  1.7012 & 1.55253 &  0.666 &  0.148 &  0.475 &  0.170 &  0.410 &  0.110 \\ 
53473-2108-482 &  0.9471 & 0.50155 &  0.783 &  0.346 &  0.887 &  0.408 &  0.484 &  0.247 \\ 
                         &           & 0.84066 &  1.379 &  0.247 &  0.914 &  0.261 &  0.763 &  0.105 \\ 
53147-1611-094 &  1.2803 & 1.14810 &  1.207 &  0.193 &  1.021 &  0.214 &  0.694 &  0.091 \\ 
52342-0779-332 &  0.8800 & 0.44335 &  1.213 &  0.279 &  1.114 &  0.296 &  0.696 &  0.129 \\ 
52430-0883-335 &  1.7886 & 0.67032 &  3.487 &  0.477 &  3.811 &  0.457 &  0.950 &  0.017 \\ 
                         &           & 1.14017 &  2.464 &  0.469 &  1.137 &  0.409 &  0.916 &  0.030 \\ 
                         &           & 1.30152 &  3.071 &  0.252 &  2.278 &  0.280 &  0.935 &  0.009 \\ 
52790-1313-634 &  1.9589 & 1.52635 &  2.294 &  0.388 &  0.803 &  0.418 &  0.911 &  0.037 \\ 
53737-2004-304 &  0.8846 & 0.59610 &  0.702 &  0.183 &  0.392 &  0.184 &  0.433 &  0.132 \\ 
53729-2225-607 &  1.8443 & 1.55879 &  0.525 &  0.138 &  0.440 &  0.148 &  0.305 &  0.107 \\ 
                         &           & 1.67460 &  0.649 &  0.171 &  0.891 &  0.169 &  0.399 &  0.131 \\ 
54210-2644-385 &  0.9847 & 0.83915 &  0.703 &  0.232 &  0.190 &  0.259 &  0.433 &  0.171 \\ 
54474-2608-064 &  2.5331 & 1.18303 &  0.783 &  0.121 &  0.601 &  0.135 &  0.484 &  0.076 \\ 
                         &           & 1.57216 &  0.407 &  0.106 &  0.260 &  0.105 &  0.213 &  0.078 \\ 
                         &           & 2.22890 &  1.560 &  0.220 &  1.091 &  0.332 &  0.817 &  0.069 \\ 
54184-2655-583 &  1.3620 & 0.59679 &  0.849 &  0.310 &  1.573 &  0.322 &  0.524 &  0.208 \\ 
52316-0598-036 &  1.8397 & 0.56772\tablenotemark{a} &  0.518 &  0.227 &  0.312 &  0.202 &  0.300 &  0.171 \\ 
52672-1018-156 &  0.5834 & 0.47627 &  1.847 &  0.373 &  1.190 &  0.392 &  0.866 &  0.071 \\ 
52376-0842-409 &  1.2480 & 0.68197 &  0.486 &  0.100 &  0.538 &  0.114 &  0.274 &  0.077 \\ 
                         &           & 1.01799 &  0.556 &  0.119 &  0.617 &  0.115 &  0.330 &  0.093 \\ 
53120-1448-519 &  0.9542 & 0.78941 &  1.955 &  0.163 &  2.117 &  0.175 &  0.881 &  0.023 \\ 
53498-2089-380 &  1.5494 & 0.93859 &  1.749 &  0.191 &  1.846 &  0.207 &  0.851 &  0.034 \\ 
53050-1314-420 &  1.1831 & 0.67453 &  1.537 &  0.054 &  1.152 &  0.059 &  0.812 &  0.015 \\ 
53116-1449-138 &  3.8981 & 1.62044 &  1.298 &  0.447 &  1.334 &  0.645 &  0.732 &  0.207 \\ 
53498-2089-198 &  1.1702 & 0.88087 &  1.678 &  0.117 &  1.758 &  0.116 &  0.840 &  0.022 \\ 
52337-0778-086 &  2.2263 & 1.48477 &  0.898 &  0.225 &  0.691 &  0.214 &  0.550 &  0.135 \\ 
54207-2595-101 &  1.3969 & 0.62766 &  3.642 &  0.124 &  3.519 &  0.108 &  0.948 &  0.002 \\ 
                         &           & 1.10053 &  3.372 &  0.161 &  2.939 &  0.195 &  0.949 &  0.007 \\ 
53467-2103-605 &  2.0226 & 1.93521 &  0.590 &  0.309 &  0.337 &  0.230 &  0.355 &  0.234 \\ 
52790-1313-630 &  2.4060 & 1.32416 &  0.676 &  0.192 &  0.434 &  0.211 &  0.417 &  0.143 \\ 
51999-0286-483 &  2.0537 & 1.10205 &  2.526 &  0.386 &  3.409 &  0.564 &  0.918 &  0.018 \\ 
52337-0778-084 &  1.8353 & 0.83143 &  0.729 &  0.209 &  0.398 &  0.217 &  0.450 &  0.149 \\ 
                         &           & 1.03589 &  1.177 &  0.237 &  0.836 &  0.260 &  0.679 &  0.108 \\ 
                         &           & 1.48392 &  1.203 &  0.152 &  1.100 &  0.158 &  0.692 &  0.073 \\ 
52723-1229-397 &  1.3321 & 0.94000 &  0.983 &  0.101 &  0.660 &  0.093 &  0.590 &  0.049 \\ 
                         &           & 1.16868 &  1.102 &  0.076 &  1.133 &  0.079 &  0.643 &  0.035 \\ 
51957-0493-465 &  1.2116 & 0.59235 &  0.573 &  0.230 &  0.584 &  0.238 &  0.342 &  0.178 \\ 
53473-2108-514 &  1.7812 & 1.67230 &  1.227 &  0.214 &  0.966 &  0.258 &  0.703 &  0.100 \\ 
52370-0882-578 &  1.1866 & 0.91361 &  0.670 &  0.097 &  0.688 &  0.118 &  0.413 &  0.070 \\ 
53089-1623-043 &  2.0317 & 0.47795 &  1.598 &  0.268 &  1.170 &  0.270 &  0.825 &  0.080 \\ 
                         &           & 1.90707 &  1.040 &  0.197 &  0.747 &  0.231 &  0.614 &  0.094 \\ 
53120-1448-083 &  0.5539 & 0.50141 &  0.648 &  0.099 &  0.576 &  0.114 &  0.398 &  0.075 \\ 
53089-1369-631 &  1.9635 & 1.12066 &  1.653 &  0.225 &  1.758 &  0.224 &  0.835 &  0.056 \\ 
                         &           & 1.73183 &  1.251 &  0.304 &  1.337 &  0.244 &  0.715 &  0.140 \\ 
53473-2108-533 &  1.5180 & 1.32548 &  1.279 &  0.144 &  0.916 &  0.145 &  0.725 &  0.066 \\ 
                         &           & 1.33659 &  0.657 &  0.139 &  0.594 &  0.168 &  0.405 &  0.105 \\ 
52430-0883-285 &  1.3133 & 0.79939 &  1.148 &  0.275 &  0.684 &  0.268 &  0.665 &  0.129 \\ 
53818-2228-194 &  1.5516 & 1.39950 &  1.054 &  0.196 &  1.382 &  0.278 &  0.620 &  0.091 \\ 
54476-2609-467 &  3.0992 & 1.95222 &  0.602 &  0.306 &  0.406 &  0.439 &  0.364 &  0.232 \\ 
52376-0842-119 &  1.6147 & 0.45531\tablenotemark{a} &  1.250 &  0.225 &  1.492 &  0.277 &  0.714 &  0.106 \\ 
54474-2608-001 &  1.7857 & 1.17654 &  0.390 &  0.145 &  0.438 &  0.179 &  0.200 &  0.104 \\ 
52024-0517-466 &  2.5175 & 0.82129 &  0.976 &  0.142 &  0.866 &  0.140 &  0.587 &  0.072 \\ 
                         &           & 0.94918\tablenotemark{a} &  0.476 &  0.070 &  0.340 &  0.109 &  0.267 &  0.054 \\ 
                         &           & 0.96184\tablenotemark{a} &  0.330 &  0.102 &  0.154 &  0.106 &  0.156 &  0.069 \\ 
                         &           & 1.36575 &  0.309 &  0.092 &  0.119 &  0.093 &  0.141 &  0.060 \\ 
52376-0842-447 &  2.3864 & 1.91695 &  0.527 &  0.162 &  0.510 &  0.194 &  0.307 &  0.126 \\ 
53089-1369-034 &  1.4565 & 0.95924 &  1.883 &  0.210 &  1.103 &  0.222 &  0.871 &  0.032 \\ 
54207-2595-585 &  1.6580 & 1.39936 &  1.241 &  0.260 &  0.275 &  0.306 &  0.710 &  0.121 \\ 
53089-1369-621 &  1.9941 & 0.58233 &  0.814 &  0.259 &  0.345 &  0.283 &  0.503 &  0.174 \\ 
                         &           & 1.49829 &  0.877 &  0.171 &  0.697 &  0.151 &  0.538 &  0.103 \\ 
52370-0882-074 &  2.2260 & 1.72504 &  0.707 &  0.252 &  0.809 &  0.225 &  0.436 &  0.186 \\ 
53120-1448-108 &  1.8049 & 0.78588 &  1.127 &  0.288 &  0.544 &  0.286 &  0.655 &  0.137 \\ 
                         &           & 1.32992 &  0.556 &  0.160 &  0.797 &  0.196 &  0.330 &  0.124 \\ 
52024-0517-211 &  1.8410 & 1.60592 &  2.306 &  0.120 &  2.068 &  0.119 &  0.911 &  0.007 \\ 
                         &           & 1.62478 &  0.320 &  0.110 &  0.401 &  0.102 &  0.149 &  0.072 \\ 
54474-2608-071 &  3.3270 & 1.46940 &  1.272 &  0.401 &  1.969 &  0.464 &  0.723 &  0.187 \\ 
                         &           & 1.92761 &  3.147 &  0.588 &  2.258 &  0.534 &  0.939 &  0.020 \\ 
53818-2228-438 &  1.6999 & 0.66190 &  1.359 &  0.231 &  1.271 &  0.223 &  0.756 &  0.100 \\ 
54554-2918-124 &  2.9295 & 1.01859 &  1.160 &  0.427 &  1.672 &  0.456 &  0.671 &  0.218 \\ 
53737-2004-391 &  2.5254 & 1.17233 &  1.335 &  0.153 &  1.125 &  0.157 &  0.747 &  0.065 \\ 
                         &           & 1.78571 &  1.629 &  0.259 &  1.220 &  0.239 &  0.831 &  0.071 \\ 
53116-1449-135 &  0.9663 & 0.67349 &  0.372 &  0.105 &  0.231 &  0.122 &  0.187 &  0.076 \\ 
                         &           & 0.82369 &  1.231 &  0.098 &  1.174 &  0.117 &  0.705 &  0.047 \\ 
54184-2655-037 &  1.3457 & 1.06936 &  2.304 &  0.509 &  1.938 &  0.536 &  0.911 &  0.053 \\ 
53116-1449-125 &  0.9583 & 0.78972 &  0.848 &  0.105 &  0.842 &  0.119 &  0.523 &  0.065 \\ 
                         &           & 0.90188 &  1.829 &  0.114 &  1.629 &  0.115 &  0.863 &  0.017 \\ 
52672-1018-081 &  2.0129 & 1.32591 &  0.787 &  0.223 &  0.501 &  0.195 &  0.486 &  0.150 \\ 
53147-1611-618 &  1.0753 & 0.62427 &  0.812 &  0.239 &  0.889 &  0.257 &  0.501 &  0.159 \\ 
                         &           & 0.83505 &  1.799 &  0.166 &  1.740 &  0.166 &  0.859 &  0.027 \\ 
54484-2656-123 &  1.4539 & 1.15959 &  0.562 &  0.125 &  0.760 &  0.149 &  0.334 &  0.098 \\ 
52317-0599-427 &  1.5477 & 0.37324 &  0.693 &  0.124 &  0.507 &  0.119 &  0.428 &  0.087 \\ 
                         &           & 0.97192 &  0.183 &  0.070 &  0.148 &  0.084 &  0.061 &  0.031 \\ 
                         &           & 1.35437 &  0.087 &  0.055 &  0.121 &  0.062 &  0.022 &  0.011 \\ 
52728-1228-020 &  1.5220 & 1.41041 &  3.159 &  0.194 &  2.675 &  0.227 &  0.939 &  0.008 \\ 
52342-0779-305 &  2.0709 & 0.85302 &  3.129 &  0.344 &  2.721 &  0.401 &  0.938 &  0.012 \\ 
                         &           & 1.16884 &  1.153 &  0.217 &  0.787 &  0.226 &  0.667 &  0.099 \\ 
                         &           & 1.53690 &  0.214 &  0.144 &  0.709 &  0.160 &  0.079 &  0.062 \\ 
                         &           & 1.73539 &  0.936 &  0.210 &  0.405 &  0.207 &  0.569 &  0.120 \\ 
                         &           & 1.91014 &  3.883 &  0.234 &  3.339 &  0.216 &  0.950 &  0.002 \\ 
53120-1448-101 &  3.1546 & 0.97181 &  0.589 &  0.107 &  0.408 &  0.134 &  0.354 &  0.083 \\ 
                         &           & 1.24081 &  2.956 &  0.099 &  2.690 &  0.087 &  0.931 &  0.004 \\ 
53467-1764-043 &  1.7228 & 1.09358 &  1.195 &  0.328 &  0.965 &  0.363 &  0.688 &  0.154 \\ 
53120-1450-297 &  1.3512 & 0.95758 &  0.350 &  0.135 &  0.364 &  0.147 &  0.170 &  0.091 \\ 
51999-0286-152 &  0.6774 & 0.48826 &  0.698 &  0.174 &  0.115 &  0.237 &  0.430 &  0.126 \\ 
51999-0286-086 &  1.9125 & 0.69321 &  1.949 &  0.360 &  2.340 &  0.390 &  0.880 &  0.057 \\ 
                         &           & 1.75749 &  3.078 &  0.482 &  1.666 &  0.357 &  0.936 &  0.016 \\ 
52672-1018-082 &  1.5399 & 1.28181 &  1.095 &  0.186 &  1.214 &  0.223 &  0.640 &  0.085 \\ 
                         &           & 1.41365 &  0.556 &  0.144 &  1.093 &  0.198 &  0.330 &  0.112 \\ 
54484-2656-364 &  1.3053 & 0.99943 &  0.926 &  0.081 &  0.958 &  0.089 &  0.563 &  0.041 \\ 
                         &           & 1.24330 &  0.526 &  0.081 &  0.631 &  0.081 &  0.307 &  0.064 \\ 
53089-1623-014 &  1.2062 & 0.44397 &  2.994 &  0.415 &  2.422 &  0.461 &  0.932 &  0.013 \\ 
53820-2227-091 &  1.4398 & 0.81531 &  0.684 &  0.204 &  0.625 &  0.209 &  0.422 &  0.152 \\ 
52342-0779-342 &  2.0295 & 1.71508 &  2.491 &  0.280 &  1.131 &  0.418 &  0.917 &  0.011 \\ 
52024-0517-135 &  2.2001 & 1.67347 &  1.321 &  0.182 &  1.431 &  0.184 &  0.741 &  0.081 \\ 
53472-2105-351 &  1.8023 & 1.00587 &  2.997 &  0.248 &  1.798 &  0.258 &  0.932 &  0.007 \\ 
                         &           & 1.33426 &  2.108 &  0.202 &  1.883 &  0.224 &  0.898 &  0.024 \\ 
53820-2227-541 &  2.1844 & 1.65011 &  1.035 &  0.156 &  0.695 &  0.136 &  0.612 &  0.072 \\ 
52376-0842-068 &  2.4128 & 0.84988 &  0.907 &  0.134 &  0.533 &  0.137 &  0.554 &  0.077 \\ 
53147-1611-552 &  0.7516 & 0.68781 &  0.573 &  0.142 &  0.405 &  0.143 &  0.342 &  0.111 \\ 
52337-0778-056 &  1.9552 & 1.18689 &  1.580 &  0.344 &  1.347 &  0.346 &  0.821 &  0.114 \\ 
53467-2103-068 &  1.2803 & 1.14094 &  0.519 &  0.140 &  0.349 &  0.142 &  0.301 &  0.108 \\ 
53823-2229-398 &  1.9149 & 0.62289\tablenotemark{a} &  0.290 &  0.080 &  0.579 &  0.095 &  0.128 &  0.051 \\ 
53467-1764-541 &  0.7499 & 0.67296 &  0.321 &  0.093 &  0.259 &  0.094 &  0.150 &  0.063 \\ 
53120-1448-106 &  2.1893 & 0.96970 &  1.256 &  0.243 &  0.783 &  0.273 &  0.716 &  0.114 \\ 
53415-1995-295 &  1.7513 & 1.42131 &  0.679 &  0.197 &  0.212 &  0.198 &  0.419 &  0.147 \\ 
52317-0599-369 &  1.1935 & 0.44399 &  1.439 &  0.280 &  0.943 &  0.300 &  0.784 &  0.113 \\ 
52405-0954-169 &  0.9916 & 0.57615 &  2.089 &  0.147 &  1.888 &  0.156 &  0.896 &  0.017 \\ 
52317-0599-435 &  2.3189 & 0.72968 &  1.667 &  0.294 &  0.280 &  0.323 &  0.838 &  0.077 \\ 
53089-1623-605 &  1.6095 & 0.84938 &  1.934 &  0.186 &  2.018 &  0.195 &  0.878 &  0.026 \\ 
                         &           & 0.85149 &  3.423 &  0.221 &  1.380 &  0.197 &  0.950 &  0.009 \\ 
                         &           & 0.85768 &  0.331 &  0.127 &  0.934 &  0.165 &  0.157 &  0.084 \\ 
54210-2644-367 &  2.1897 & 0.84839 &  0.885 &  0.200 &  0.674 &  0.218 &  0.542 &  0.121 \\ 
54484-2656-420 &  0.8736 & 0.58030 &  1.954 &  0.155 &  1.704 &  0.145 &  0.880 &  0.022 \\ 
                         &           & 0.79156 &  1.165 &  0.146 &  1.122 &  0.139 &  0.673 &  0.068 \\ 
53818-2228-405 &  1.2292 & 0.85541 &  1.603 &  0.181 &  1.095 &  0.190 &  0.826 &  0.048 \\ 
                         &           & 1.17031 &  1.110 &  0.150 &  1.180 &  0.162 &  0.647 &  0.067 \\ 
54210-2644-265 &  2.3503 & 1.41914 &  1.398 &  0.149 &  0.812 &  0.161 &  0.769 &  0.056 \\ 
53818-2228-472 &  1.2423 & 1.09975 &  2.300 &  0.192 &  2.393 &  0.261 &  0.911 &  0.013 \\ 
53737-2004-376 &  2.9445 & 1.36973 &  1.211 &  0.114 &  1.264 &  0.119 &  0.695 &  0.055 \\ 
53737-2004-265 &  2.0469 & 1.75035 &  0.967 &  0.172 &  0.505 &  0.320 &  0.583 &  0.092 \\ 
53473-2108-148 &  2.9332 & 1.63523 &  0.838 &  0.534 &  0.713 &  0.489 &  0.518 &  0.380 \\ 
54208-2643-624 &  1.1933 & 1.06618 &  1.916 &  0.207 &  1.696 &  0.229 &  0.875 &  0.031 \\ 
53818-2228-204 &  1.3206 & 0.58088 &  1.413 &  0.108 &  0.923 &  0.116 &  0.774 &  0.039 \\ 
52317-0599-208 &  1.7408 & 1.48076 &  0.873 &  0.200 &  0.847 &  0.243 &  0.536 &  0.122 \\ 
                         &           & 1.61507 &  1.247 &  0.308 &  1.179 &  0.381 &  0.713 &  0.143 \\ 
54207-2596-354 &  2.1403 & 1.13929 &  1.781 &  0.198 &  2.156 &  0.197 &  0.856 &  0.034 \\ 
54476-2609-441 &  3.6696 & 1.37594 &  1.484 &  0.331 &  1.089 &  0.345 &  0.797 &  0.130 \\ 
53116-1449-148 &  1.3319 & 0.93216 &  0.908 &  0.191 &  0.701 &  0.212 &  0.554 &  0.112 \\ 
                         &           & 1.20592 &  0.531 &  0.187 &  0.665 &  0.221 &  0.310 &  0.144 \\ 
54484-2656-464 &  1.3262 & 1.26666 &  0.720 &  0.131 &  0.577 &  0.133 &  0.444 &  0.090 \\ 
53498-2089-456 &  2.4463 & 1.39107 &  0.624 &  0.063 &  0.340 &  0.069 &  0.380 &  0.047 \\ 
53149-1612-330 &  1.7418 & 1.49880 &  1.716 &  0.188 &  1.537 &  0.203 &  0.846 &  0.037 \\ 
52442-0969-567 &  1.6498 & 1.14494 &  1.451 &  0.234 &  2.023 &  0.257 &  0.787 &  0.090 \\ 
53120-1448-088 &  1.6030 & 0.87507 &  1.283 &  0.176 &  0.891 &  0.226 &  0.727 &  0.081 \\ 
53498-2089-442 &  1.3735 & 0.63488 &  0.553 &  0.125 &  0.505 &  0.166 &  0.328 &  0.098 \\ 
52405-0954-100 &  2.4546 & 0.98029 &  1.877 &  0.184 &  1.636 &  0.204 &  0.870 &  0.028 \\ 
                         &           & 1.31029 &  1.670 &  0.141 &  1.467 &  0.159 &  0.838 &  0.029 \\ 
53120-1448-082 &  1.7400 & 1.63729 &  0.349 &  0.109 &  0.537 &  0.105 &  0.169 &  0.075 \\ 
53737-2004-263 &  0.7615 & 0.59494 &  1.119 &  0.313 &  1.297 &  0.260 &  0.651 &  0.153 \\ 
53147-1611-014 &  1.2933 & 1.14112 &  0.578 &  0.109 &  0.651 &  0.116 &  0.346 &  0.085 \\ 
53090-1370-309 &  1.3563 & 1.31131 &  2.099 &  0.163 &  1.139 &  0.158 &  0.897 &  0.019 \\ 
52723-1229-245 &  2.0744 & 1.67227 &  0.728 &  0.103 &  0.468 &  0.113 &  0.450 &  0.068 \\ 
52317-0599-476 &  2.1295 & 0.58810 &  0.284 &  0.156 &  1.043 &  0.172 &  0.124 &  0.089 \\ 
                         &           & 1.38354 &  1.109 &  0.115 &  0.940 &  0.129 &  0.646 &  0.052 \\ 
52723-1229-189 &  2.0892 & 0.77771 &  0.833 &  0.253 &  0.691 &  0.264 &  0.514 &  0.167 \\ 
53116-1449-043 &  1.5256 & 1.33308 &  0.778 &  0.120 &  0.482 &  0.146 &  0.481 &  0.075 \\ 
53466-1765-269 &  1.6391 & 0.58063 &  1.026 &  0.151 &  0.696 &  0.174 &  0.608 &  0.071 \\ 
                         &           & 1.38166 &  0.304 &  0.115 &  0.499 &  0.107 &  0.138 &  0.073 \\ 
                         &           & 1.40027 &  0.480 &  0.097 &  0.397 &  0.100 &  0.270 &  0.075 \\ 
54484-2656-510 &  1.2313 & 0.98698 &  0.645 &  0.165 &  0.460 &  0.271 &  0.396 &  0.126 \\ 
52337-0778-052 &  1.1069 & 0.39337 &  2.785 &  0.237 &  1.677 &  0.266 &  0.926 &  0.007 \\ 
53737-2004-426 &  3.1030 & 1.64131 &  1.421 &  0.202 &  1.576 &  0.268 &  0.777 &  0.078 \\ 
                         &           & 1.73580 &  1.152 &  0.258 &  1.339 &  0.252 &  0.667 &  0.120 \\ 
52317-0599-464 &  1.6860 & 0.71655 &  1.898 &  0.331 &  0.957 &  0.365 &  0.873 &  0.054 \\ 
53090-1370-345 &  1.9603 & 1.82953 &  1.882 &  0.429 &  1.221 &  0.338 &  0.870 &  0.082 \\ 
53820-2227-057 &  3.0648 & 1.53256 &  0.325 &  0.195 &  0.707 &  0.256 &  0.153 &  0.117 \\ 
52337-0778-540 &  2.8706 & 1.59188 &  2.794 &  0.319 &  2.014 &  0.249 &  0.926 &  0.010 \\ 
54476-2609-442 &  1.3206 & 1.03186 &  0.330 &  0.081 &  0.335 &  0.093 &  0.156 &  0.057 \\ 
54484-2656-458 &  3.3757 & 1.91622 &  0.875 &  0.262 &  0.672 &  0.241 &  0.537 &  0.165 \\ 
52367-0332-432 &  1.0850 & 0.87396 &  0.713 &  0.168 &  0.796 &  0.198 &  0.440 &  0.119 \\ 
52342-0779-393 &  2.1294 & 1.30243 &  0.788 &  0.116 &  0.739 &  0.149 &  0.487 &  0.072 \\ 
53147-1611-035 &  2.5569 & 1.64837 &  1.235 &  0.231 &  0.977 &  0.206 &  0.707 &  0.108 \\ 
53147-1611-019 &  1.9906 & 1.07124 &  1.190 &  0.292 &  2.074 &  0.312 &  0.685 &  0.136 \\ 
52442-0969-113 &  1.4718 & 1.18393 &  0.806 &  0.166 &  0.538 &  0.184 &  0.498 &  0.105 \\ 
53737-2004-431 &  1.7006 & 1.57432 &  0.922 &  0.155 &  1.193 &  0.155 &  0.561 &  0.088 \\ 
54210-2644-413 &  2.0733 & 0.69553\tablenotemark{a} &  1.034 &  0.165 &  0.687 &  0.179 &  0.612 &  0.077 \\ 
52723-1229-405 &  1.5474 & 0.88070 &  0.774 &  0.302 &  0.461 &  0.330 &  0.478 &  0.214 \\ 
54537-2919-513 &  1.8476 & 1.48846 &  0.825 &  0.211 &  0.992 &  0.243 &  0.509 &  0.136 \\ 
53050-1314-536 &  1.3447 & 1.08532 &  0.443 &  0.208 &  0.270 &  0.228 &  0.241 &  0.150 \\ 
53089-1369-007 &  0.9366 & 0.55186 &  2.181 &  0.277 &  1.652 &  0.264 &  0.903 &  0.030 \\ 
54476-2609-165 &  0.7180 & 0.64000 &  0.476 &  0.166 &  0.889 &  0.179 &  0.267 &  0.125 \\ 
53472-2105-283 &  1.3698 & 0.64682 &  0.758 &  0.213 &  0.392 &  0.264 &  0.469 &  0.147 \\ 
52317-0599-467 &  1.6454 & 0.63516 &  0.935 &  0.165 &  0.687 &  0.186 &  0.568 &  0.092 \\ 
                         &           & 1.11188 &  1.126 &  0.160 &  1.331 &  0.162 &  0.655 &  0.072 \\ 
                         &           & 1.34099 &  0.407 &  0.153 &  0.089 &  0.163 &  0.214 &  0.111 \\ 
                         &           & 1.44272 &  0.795 &  0.154 &  0.171 &  0.150 &  0.491 &  0.098 \\ 
51999-0286-585 &  2.7208 & 1.74922 &  0.671 &  0.205 &  0.733 &  0.279 &  0.414 &  0.155 \\ 
52442-0969-593 &  2.4582 & 1.90644 &  2.306 &  0.229 &  0.967 &  0.268 &  0.911 &  0.016 \\ 
54207-2595-024 &  1.2232 & 1.06782 &  1.933 &  0.345 &  1.776 &  0.444 &  0.878 &  0.055 \\ 
54210-2644-239 &  1.6502 & 1.29797 &  1.121 &  0.108 &  1.123 &  0.109 &  0.652 &  0.049 \\ 
54207-2596-268 &  1.0095 & 0.54831 &  1.322 &  0.164 &  1.195 &  0.168 &  0.742 &  0.072 \\ 
52672-1018-120 &  1.3441 & 1.21106 &  1.537 &  0.334 &  1.928 &  0.348 &  0.812 &  0.120 \\ 
53090-1370-320 &  2.2267 & 1.77664 &  0.336 &  0.189 &  0.513 &  0.224 &  0.160 &  0.119 \\ 
54484-2656-042 &  1.9065 & 0.55603 &  0.377 &  0.160 &  0.721 &  0.184 &  0.190 &  0.110 \\ 
                         &           & 1.60513 &  0.974 &  0.112 &  0.818 &  0.100 &  0.586 &  0.055 \\ 
53090-1370-360 &  1.1620 & 0.92710 &  0.935 &  0.045 &  0.784 &  0.056 &  0.568 &  0.023 \\ 
54476-2609-453 &  1.4186 & 0.68818 &  1.447 &  0.069 &  1.297 &  0.075 &  0.786 &  0.024 \\ 
                         &           & 1.13924 &  0.643 &  0.064 &  0.498 &  0.076 &  0.395 &  0.048 \\ 
52317-0599-403 &  1.7094 & 0.91684 &  0.467 &  0.273 &  0.423 &  0.280 &  0.260 &  0.193 \\ 
                         &           & 1.57584 &  2.098 &  0.208 &  1.915 &  0.326 &  0.897 &  0.025 \\ 
52367-0332-221 &  1.4821 & 0.56787 &  1.049 &  0.174 &  0.856 &  0.201 &  0.618 &  0.080 \\ 
54476-2609-168 &  3.1436 & 1.47449 &  3.751 &  0.167 &  3.539 &  0.158 &  0.942 &  0.006 \\ 
53823-2229-437 &  1.6350 & 1.06474 &  1.299 &  0.268 &  1.112 &  0.316 &  0.733 &  0.123 \\ 
53823-2229-288 &  0.7360 & 0.42579 &  1.908 &  0.260 &  1.408 &  0.322 &  0.874 &  0.040 \\ 
53498-2089-147 &  2.2826 & 0.79200 &  0.100 &  0.082 &  0.060 &  0.088 &  0.026 &  0.015 \\ 
54210-2644-457 &  1.5737 & 0.50123 &  0.991 &  0.131 &  0.991 &  0.132 &  0.593 &  0.063 \\ 
                         &           & 1.14848 &  1.254 &  0.118 &  1.032 &  0.128 &  0.716 &  0.056 \\ 
54210-2644-203 &  1.9044 & 1.40538 &  0.464 &  0.090 &  0.402 &  0.104 &  0.257 &  0.069 \\ 
53415-1995-249 &  1.6439 & 1.33077 &  0.798 &  0.129 &  0.439 &  0.141 &  0.493 &  0.081 \\ 
52024-0517-541 &  1.3359 & 0.66947 &  3.455 &  0.221 &  3.447 &  0.226 &  0.951 &  0.008 \\ 
53799-2230-323 &  1.6862 & 0.95083 &  1.230 &  0.307 &  1.069 &  0.333 &  0.704 &  0.143 \\ 
53149-1612-239 &  3.0993 & 1.07261 &  1.582 &  0.349 &  1.729 &  0.346 &  0.822 &  0.116 \\ 
53466-1765-227 &  1.4966 & 1.28803 &  0.525 &  0.103 &  0.521 &  0.124 &  0.305 &  0.080 \\ 
53090-1370-307 &  1.3976 & 0.41236 &  2.338 &  0.235 &  1.967 &  0.289 &  0.912 &  0.015 \\ 
                         &           & 0.65537 &  0.207 &  0.100 &  0.297 &  0.117 &  0.074 &  0.046 \\ 
52723-1229-205 &  2.0882 & 0.65002 &  0.853 &  0.270 &  0.313 &  0.283 &  0.526 &  0.176 \\ 
                         &           & 0.96800 &  1.010 &  0.221 &  0.822 &  0.274 &  0.601 &  0.114 \\ 
                         &           & 1.58891 &  0.683 &  0.212 &  0.741 &  0.182 &  0.421 &  0.158 \\ 
                         &           & 1.68784 &  1.007 &  0.172 &  0.862 &  0.206 &  0.600 &  0.084 \\ 
                         &           & 1.72878 &  1.707 &  0.280 &  1.202 &  0.245 &  0.844 &  0.065 \\ 
53472-2105-265 &  0.8752 & 0.48763 &  1.868 &  0.286 &  2.410 &  0.314 &  0.868 &  0.047 \\ 
52723-1229-455 &  2.4370 & 1.91440 &  2.978 &  0.287 &  2.973 &  0.323 &  0.932 &  0.010 \\ 
53498-2089-507 &  1.9189 & 0.61663\tablenotemark{a} &  2.769 &  0.124 &  2.867 &  0.131 &  0.926 &  0.006 \\ 
54484-2656-545 &  1.1105 & 0.80362 &  0.722 &  0.213 &  0.915 &  0.202 &  0.445 &  0.153 \\ 
53149-1612-230 &  3.1051 & 0.83573 &  0.371 &  0.068 &  0.303 &  0.073 &  0.186 &  0.049 \\ 
                         &           & 1.35646 &  1.533 &  0.073 &  1.509 &  0.089 &  0.811 &  0.021 \\ 
                         &           & 1.82916 &  0.316 &  0.110 &  0.511 &  0.106 &  0.146 &  0.072 \\ 
53120-1450-315 &  1.9686 & 0.40863 &  0.394 &  0.160 &  0.527 &  0.177 &  0.204 &  0.113 \\ 
                         &           & 1.74893 &  0.121 &  0.086 &  0.158 &  0.091 &  0.033 &  0.022 \\ 
53120-1448-006 &  1.9467 & 1.26961 &  0.636 &  0.231 &  1.328 &  0.381 &  0.390 &  0.178 \\ 
51957-0493-482 &  2.0956 & 0.81889 &  0.802 &  0.110 &  0.763 &  0.110 &  0.495 &  0.069 \\ 
                         &           & 1.49915 &  1.527 &  0.098 &  1.470 &  0.110 &  0.809 &  0.029 \\ 
53818-2228-494 &  1.8215 & 1.07031 &  0.732 &  0.120 &  0.938 &  0.150 &  0.452 &  0.080 \\ 
                         &           & 1.30349 &  0.716 &  0.114 &  1.634 &  0.107 &  0.442 &  0.078 \\ 
                         &           & 1.30827 &  1.380 &  0.098 &  0.954 &  0.108 &  0.763 &  0.037 \\ 
54210-2644-487 &  1.2096 & 0.56866 &  0.733 &  0.076 &  0.577 &  0.089 &  0.453 &  0.048 \\ 
52024-0517-588 &  1.2407 & 1.11822 &  1.793 &  0.378 &  1.152 &  0.367 &  0.858 &  0.083 \\ 
53386-1624-281 &  1.4909 & 0.84417 &  0.529 &  0.121 &  0.505 &  0.132 &  0.309 &  0.094 \\ 
                         &           & 1.13250 &  1.120 &  0.136 &  0.936 &  0.141 &  0.652 &  0.061 \\ 
51615-0323-370 &  1.4423 & 0.73498 &  0.563 &  0.081 &  0.573 &  0.080 &  0.335 &  0.064 \\ 
53089-1623-628 &  2.2700 & 0.87963 &  0.736 &  0.188 &  0.683 &  0.237 &  0.455 &  0.131 \\ 
51957-0493-178 &  2.0297 & 1.19688 &  1.305 &  0.269 &  1.028 &  0.293 &  0.735 &  0.123 \\ 
                         &           & 1.84260 &  3.168 &  0.263 &  3.401 &  0.370 &  0.940 &  0.011 \\ 
53820-2227-073 &  1.1275 & 0.57740 &  1.030 &  0.138 &  1.010 &  0.150 &  0.610 &  0.064 \\ 
54476-2609-523 &  2.2362 & 1.02654 &  0.809 &  0.149 &  1.351 &  0.197 &  0.499 &  0.093 \\ 
                         &           & 1.46552 &  1.109 &  0.162 &  1.038 &  0.181 &  0.647 &  0.072 \\ 
51957-0493-162 &  1.3740 & 0.95942 &  0.824 &  0.272 &  0.971 &  0.271 &  0.509 &  0.182 \\ 
54207-2596-258 &  2.2582 & 1.17258 &  1.523 &  0.209 &  1.886 &  0.243 &  0.808 &  0.069 \\ 
54210-2644-499 &  2.2697 & 1.25038 &  0.577 &  0.138 &  0.858 &  0.202 &  0.346 &  0.108 \\ 
                         &           & 2.17210 &  3.934 &  0.381 &  4.099 &  0.640 &  0.953 &  0.004 \\ 
54554-2918-553 &  3.1187 & 0.89400 &  2.389 &  0.273 &  2.643 &  0.330 &  0.914 &  0.015 \\ 
53737-2004-438 &  1.4454 & 1.13668 &  1.263 &  0.233 &  1.278 &  0.232 &  0.719 &  0.109 \\ 
                         &           & 1.31510 &  0.928 &  0.204 &  0.297 &  0.207 &  0.565 &  0.118 \\ 
54484-2656-533 &  1.4383 & 1.32148 &  2.298 &  0.139 &  2.120 &  0.156 &  0.911 &  0.009 \\ 
53498-2089-060 &  1.7656 & 0.87904 &  0.260 &  0.127 &  0.126 &  0.118 &  0.107 &  0.070 \\ 
52405-0954-550 &  2.9634 & 1.04688 &  0.543 &  0.221 &  0.780 &  0.252 &  0.319 &  0.169 \\ 
53498-2089-523 &  1.1140 & 1.04528 &  0.755 &  0.147 &  0.607 &  0.157 &  0.466 &  0.098 \\ 
54537-2919-084 &  2.6311 & 0.74400 &  0.955 &  0.512 &  2.032 &  0.462 &  0.578 &  0.337 \\ 
54484-2656-528 &  2.7209 & 1.75866 &  0.876 &  0.150 &  0.789 &  0.123 &  0.538 &  0.090 \\ 
                         &           & 1.89558 &  1.772 &  0.137 &  1.267 &  0.143 &  0.855 &  0.023 \\ 
54210-2644-481 &  1.7368 & 0.55358 &  1.861 &  0.164 &  1.542 &  0.191 &  0.867 &  0.025 \\ 
                         &           & 1.15281 &  0.800 &  0.125 &  0.580 &  0.116 &  0.494 &  0.078 \\ 
                         &           & 1.39518 &  1.192 &  0.082 &  0.829 &  0.089 &  0.686 &  0.039 \\ 
                         &           & 1.40912 &  2.110 &  0.085 &  2.009 &  0.083 &  0.898 &  0.008 \\ 
52376-0842-027 &  1.2032 & 0.98766 &  1.891 &  0.109 &  1.639 &  0.382 &  0.872 &  0.016 \\ 
52723-1229-506 &  2.3125 & 1.66363 &  0.733 &  0.215 &  1.368 &  0.262 &  0.452 &  0.153 \\ 
54210-2644-483 &  1.7215 & 0.79175 &  0.955 &  0.119 &  0.499 &  0.129 &  0.578 &  0.062 \\ 
52707-1019-301 &  0.8637 & 0.58735 &  0.565 &  0.372 &  1.501 &  0.418 &  0.336 &  0.270 \\ 
53472-2105-362 &  0.9599 & 0.71100 &  1.069 &  0.124 &  0.563 &  0.140 &  0.627 &  0.054 \\ 
52376-0842-602 &  1.7459 & 0.82560 &  1.088 &  0.294 &  0.490 &  0.284 &  0.636 &  0.146 \\ 
53149-1612-216 &  1.7384 & 1.34779 &  0.738 &  0.169 &  0.812 &  0.164 &  0.456 &  0.116 \\ 
                         &           & 1.36428 &  0.821 &  0.157 &  0.404 &  0.154 &  0.507 &  0.098 \\ 
53120-1448-069 &  1.3963 & 1.01016 &  1.702 &  0.268 &  1.442 &  0.268 &  0.844 &  0.062 \\ 
53473-2108-579 &  3.2717 & 1.52369 &  0.847 &  0.303 &  0.880 &  0.350 &  0.523 &  0.202 \\ 
53498-2089-556 &  1.3585 & 0.91941 &  0.264 &  0.132 &  0.529 &  0.129 &  0.109 &  0.073 \\ 
53466-1765-379 &  1.1473 & 0.57165 &  0.470 &  0.159 &  0.392 &  0.183 &  0.262 &  0.119 \\ 
                         &           & 0.63239 &  0.781 &  0.157 &  1.100 &  0.179 &  0.482 &  0.102 \\ 
                         &           & 0.90867 &  1.451 &  0.123 &  1.256 &  0.165 &  0.788 &  0.043 \\ 
52024-0517-586 &  1.6621 & 1.36094 &  2.428 &  0.186 &  1.794 &  0.172 &  0.915 &  0.006 \\ 
53149-1612-190 &  1.2007 & 1.04919 &  1.495 &  0.209 &  1.024 &  0.213 &  0.800 &  0.072 \\ 
53149-1612-404 &  1.5944 & 1.27484 &  1.601 &  0.388 &  0.721 &  0.239 &  0.825 &  0.129 \\ 
52378-0843-339 &  2.3021 & 2.01373 &  4.526 &  0.701 &  2.475 &  0.635 &  0.949 &  0.002 \\ 
52378-0843-300 &  0.9477 & 0.46046 &  1.132 &  0.208 &  1.540 &  0.269 &  0.658 &  0.095 \\ 
53473-2108-609 &  2.4545 & 1.33370 &  0.664 &  0.061 &  0.492 &  0.064 &  0.409 &  0.044 \\ 
                         &           & 2.11163 &  1.013 &  0.136 &  0.803 &  0.126 &  0.603 &  0.064 \\ 
                         &           & 2.15003 &  0.609 &  0.105 &  0.671 &  0.202 &  0.369 &  0.080 \\ 
                         &           & 2.15714 &  0.617 &  0.190 &  0.226 &  0.158 &  0.375 &  0.147 \\ 
53120-1450-246 &  1.8656 & 1.22877 &  1.000 &  0.277 &  1.378 &  0.296 &  0.597 &  0.151 \\ 
                         &           & 1.76676 &  1.132 &  0.216 &  0.812 &  0.347 &  0.657 &  0.099 \\ 
52723-1229-537 &  1.0803 & 1.03504 &  1.099 &  0.223 &  1.159 &  0.201 &  0.642 &  0.103 \\ 
53415-1995-367 &  1.4275 & 0.85733 &  2.013 &  0.176 &  1.105 &  0.200 &  0.888 &  0.024 \\ 
53116-1449-002 &  2.0609 & 1.29790 &  0.271 &  0.120 &  0.617 &  0.136 &  0.114 &  0.072 \\ 
54537-2919-531 &  2.3951 & 0.79379 &  0.738 &  0.247 &  0.698 &  0.279 &  0.456 &  0.177 \\ 
52378-0843-294 &  1.8732 & 0.66698 &  0.597 &  0.329 &  0.769 &  0.399 &  0.361 &  0.248 \\ 
53116-1449-061 &  1.1892 & 0.42123 &  1.003 &  0.150 &  0.836 &  0.169 &  0.598 &  0.072 \\ 
54476-2609-147 &  1.5974 & 1.44138 &  0.743 &  0.108 &  0.753 &  0.127 &  0.459 &  0.070 \\ 
                         &           & 1.46410 &  0.826 &  0.117 &  0.643 &  0.132 &  0.510 &  0.073 \\ 
52378-0843-291 &  1.9316 & 0.58770 &  0.492 &  0.208 &  0.429 &  0.189 &  0.279 &  0.156 \\ 
                         &           & 0.86578 &  1.064 &  0.210 &  0.708 &  0.240 &  0.625 &  0.098 \\ 
                         &           & 1.80893 &  1.150 &  0.312 &  0.973 &  0.271 &  0.666 &  0.148 \\ 
52024-0517-561 &  1.6607 & 0.49977 &  1.088 &  0.181 &  0.686 &  0.200 &  0.637 &  0.083 \\ 
                         &           & 0.67357 &  0.485 &  0.139 &  0.296 &  0.153 &  0.274 &  0.107 \\ 
                         &           & 0.81216 &  0.408 &  0.095 &  0.413 &  0.119 &  0.214 &  0.071 \\ 
                         &           & 0.98654 &  0.326 &  0.147 &  0.114 &  0.257 &  0.153 &  0.095 \\ 
54476-2609-552 &  2.9800 & 1.02763 &  0.892 &  0.228 &  0.322 &  0.265 &  0.546 &  0.137 \\ 
                         &           & 1.90188 &  0.580 &  0.252 &  0.668 &  0.252 &  0.347 &  0.193 \\ 
54210-2644-134 &  1.1330 & 1.00828 &  0.995 &  0.198 &  1.120 &  0.213 &  0.595 &  0.102 \\ 
51957-0493-523 &  1.1484 & 1.00649 &  2.047 &  0.189 &  1.917 &  0.207 &  0.893 &  0.026 \\ 
53498-2089-049 &  3.3207 & 1.07753 &  1.460 &  0.186 &  1.098 &  0.229 &  0.790 &  0.067 \\ 
                         &           & 1.18384 &  0.744 &  0.131 &  0.737 &  0.142 &  0.459 &  0.087 \\ 
53149-1612-208 &  1.3857 & 1.09975 &  0.830 &  0.229 &  0.895 &  0.289 &  0.512 &  0.149 \\ 
53120-1450-262 &  2.4622 & 1.30328 &  0.727 &  0.172 &  0.573 &  0.198 &  0.449 &  0.120 \\ 
52405-0954-146 &  1.9632 & 0.74321 &  0.189 &  0.194 &  0.413 &  0.205 &  0.064 &  0.053 \\ 
54207-2596-399 &  1.8685 & 1.33497 &  2.282 &  0.221 &  2.177 &  0.244 &  0.910 &  0.016 \\ 
                         &           & 1.56472 &  1.407 &  0.155 &  1.742 &  0.171 &  0.772 &  0.058 \\ 
52430-0883-416 &  1.7913 & 1.18330 &  0.734 &  0.167 &  0.384 &  0.182 &  0.453 &  0.115 \\ 
53472-2105-480 &  1.5384 & 0.49496 &  0.743 &  0.396 &  0.454 &  0.394 &  0.459 &  0.291 \\ 
54207-2596-396 &  1.3899 & 0.54505 &  0.536 &  0.133 &  0.692 &  0.152 &  0.314 &  0.103 \\ 
                         &           & 1.06206 &  2.897 &  0.140 &  3.256 &  0.142 &  0.929 &  0.004 \\ 
                         &           & 1.33390 &  0.678 &  0.096 &  0.652 &  0.099 &  0.418 &  0.069 \\ 
53466-1765-203 &  2.3280 & 1.18645 &  0.867 &  0.117 &  0.617 &  0.114 &  0.534 &  0.070 \\ 
52370-0882-624 &  1.8002 & 0.96013 &  0.680 &  0.152 &  0.971 &  0.156 &  0.419 &  0.111 \\ 
                         &           & 1.27744 &  0.462 &  0.196 &  0.333 &  0.133 &  0.256 &  0.145 \\ 
                         &           & 1.64935 &  2.053 &  0.166 &  1.979 &  0.172 &  0.894 &  0.023 \\ 
54476-2609-097 &  0.7606 & 0.49576 &  0.416 &  0.075 &  0.265 &  0.088 &  0.220 &  0.057 \\ 
52023-0287-377 &  1.1942 & 0.42567 &  0.340 &  0.098 &  0.239 &  0.096 &  0.163 &  0.068 \\ 
53472-2105-418 &  3.3114 & 1.52767 &  0.803 &  0.285 &  0.142 &  0.449 &  0.496 &  0.196 \\ 
54210-2644-129 &  1.3891 & 0.55892 &  1.040 &  0.252 &  0.841 &  0.236 &  0.614 &  0.128 \\ 
53466-1765-214 &  2.9587 & 1.22232 &  1.782 &  0.250 &  2.281 &  0.312 &  0.856 &  0.046 \\ 
54476-2609-547 &  0.9791 & 0.93282 &  0.307 &  0.094 &  0.081 &  0.116 &  0.140 &  0.062 \\ 
53386-1624-394 &  1.9724 & 0.55632 &  0.525 &  0.160 &  0.305 &  0.233 &  0.306 &  0.124 \\ 
52413-0970-329 &  0.8120 & 0.68193 &  1.069 &  0.216 &  1.183 &  0.236 &  0.627 &  0.101 \\ 
53473-2108-014 &  1.3197 & 0.90482 &  1.053 &  0.325 &  0.468 &  0.330 &  0.620 &  0.171 \\ 
52672-1018-064 &  0.5348 & 0.44805 &  0.728 &  0.166 &  0.676 &  0.170 &  0.449 &  0.115 \\ 
53149-1612-173 &  2.3698 & 0.96121 &  1.069 &  0.196 &  0.521 &  0.257 &  0.628 &  0.091 \\ 
                         &           & 1.99300 &  2.194 &  0.399 &  2.476 &  0.524 &  0.904 &  0.046 \\ 
53466-1765-210 &  1.8682 & 1.48790 &  2.937 &  0.178 &  2.824 &  0.189 &  0.930 &  0.005 \\ 
54207-2596-368 &  3.8810 & 1.22520 &  0.104 &  0.228 &  0.774 &  0.256 &  0.028 &  0.017 \\ 
53823-2229-232 &  2.0338 & 1.94437 &  2.600 &  0.156 &  2.242 &  0.201 &  0.919 &  0.004 \\ 
52024-0517-612 &  0.9246 & 0.43392 &  0.715 &  0.079 &  0.378 &  0.083 &  0.441 &  0.051 \\ 
53149-1612-172 &  1.0039 & 0.61036 &  0.771 &  0.073 &  0.475 &  0.078 &  0.476 &  0.046 \\ 
52378-0843-371 &  1.1989 & 1.11648 &  1.377 &  0.433 &  0.894 &  0.414 &  0.762 &  0.189 \\ 
52367-0332-558 &  2.1182 & 1.20495 &  0.651 &  0.205 &  0.511 &  0.208 &  0.401 &  0.157 \\ 
53737-2004-469 &  3.1425 & 1.40728 &  0.960 &  0.203 &  1.167 &  0.223 &  0.580 &  0.112 \\ 
54502-2657-317 &  1.2279 & 0.51863 &  3.333 &  0.177 &  1.927 &  0.181 &  0.947 &  0.008 \\ 
                         &           & 0.57034 &  2.050 &  0.263 &  2.175 &  0.290 &  0.893 &  0.037 \\ 
52723-1229-553 &  1.9957 & 0.88773 &  0.802 &  0.224 &  0.465 &  0.270 &  0.495 &  0.149 \\ 
                         &           & 1.90085 &  1.932 &  0.259 &  1.533 &  0.286 &  0.877 &  0.039 \\ 
52376-0842-637 &  2.2943 & 1.80560 &  1.033 &  0.393 &  1.561 &  0.460 &  0.611 &  0.219 \\ 
53117-1451-357 &  2.4208 & 2.08493 &  0.587 &  0.415 &  1.278 &  0.407 &  0.353 &  0.299 \\ 
54176-2467-500 &  2.5247 & 0.96009\tablenotemark{a} &  0.627 &  0.146 &  0.716 &  0.211 &  0.383 &  0.112 \\ 
52376-0842-021 &  2.5262 & 1.20679 &  0.398 &  0.118 &  0.460 &  0.123 &  0.207 &  0.086 \\ 
53823-2229-214 &  2.1163 & 0.80457 &  1.145 &  0.203 &  0.820 &  0.232 &  0.663 &  0.092 \\ 
53120-1450-419 &  2.0223 & 1.10518 &  1.529 &  0.349 &  0.829 &  0.323 &  0.810 &  0.129 \\ 
                         &           & 1.68237 &  1.569 &  0.189 &  1.178 &  0.252 &  0.819 &  0.056 \\ 
53823-2229-208 &  1.8827 & 0.48165 &  3.277 &  0.425 &  1.913 &  0.412 &  0.945 &  0.018 \\ 
54210-2644-095 &  2.2013 & 1.55694 &  2.238 &  0.188 &  1.956 &  0.188 &  0.908 &  0.015 \\ 
53466-1765-478 &  1.7438 & 1.69369 &  2.417 &  0.353 &  2.325 &  0.237 &  0.914 &  0.020 \\ 
53050-1314-158 &  2.5130 & 1.46297 &  0.839 &  0.104 &  0.754 &  0.140 &  0.518 &  0.065 \\ 
53737-2004-163 &  3.3027 & 1.32301 &  1.873 &  0.196 &  0.730 &  0.180 &  0.869 &  0.030 \\ 
                         &           & 1.51464 &  1.491 &  0.185 &  0.942 &  0.208 &  0.799 &  0.063 \\ 
                         &           & 1.70611 &  1.254 &  0.283 &  0.965 &  0.268 &  0.716 &  0.131 \\ 
52409-0955-339 &  3.6402 & 1.67400 &  2.260 &  0.358 &  1.469 &  0.317 &  0.909 &  0.036 \\ 
52791-1315-277 &  0.9586 & 0.91285 &  1.260 &  0.219 &  1.208 &  0.213 &  0.718 &  0.103 \\ 
53415-1995-123 &  1.6712 & 1.03766 &  1.708 &  0.303 &  1.322 &  0.359 &  0.845 &  0.073 \\ 
52337-0778-558 &  0.8554 & 0.56257 &  0.500 &  0.250 &  0.471 &  0.257 &  0.286 &  0.186 \\ 
52378-0843-235 &  1.4372 & 1.25628 &  0.810 &  0.199 &  0.634 &  0.161 &  0.500 &  0.129 \\ 
53737-2004-496 &  4.1147 & 1.83885\tablenotemark{a} &  2.181 &  0.206 &  2.166 &  0.242 &  0.903 &  0.020 \\ 
                         &           & 2.00819 &  2.149 &  0.551 &  2.053 &  0.573 &  0.900 &  0.076 \\ 
54476-2609-056 &  2.0303 & 0.48838 &  0.678 &  0.142 &  0.803 &  0.160 &  0.418 &  0.104 \\ 
                         &           & 1.54815 &  0.813 &  0.077 &  0.745 &  0.090 &  0.502 &  0.048 \\ 
53818-2228-562 &  1.9951 & 0.48207 &  0.501 &  0.118 &  0.246 &  0.130 &  0.287 &  0.091 \\ 
53472-2105-219 &  1.5115 & 0.59056 &  1.380 &  0.133 &  1.547 &  0.125 &  0.763 &  0.050 \\ 
52723-1229-589 &  2.1930 & 0.62913 &  2.750 &  0.141 &  2.138 &  0.155 &  0.925 &  0.006 \\ 
52367-0332-534 &  3.2285 & 1.42246 &  2.876 &  0.288 &  2.311 &  0.273 &  0.928 &  0.009 \\ 
52024-0517-606 &  2.0170 & 1.83417 &  1.283 &  0.292 &  2.296 &  0.280 &  0.727 &  0.134 \\ 
52024-0517-010 &  2.5902 & 1.22202 &  0.202 &  0.161 &  0.342 &  0.168 &  0.072 &  0.061 \\ 
                         &           & 1.23711 &  0.510 &  0.174 &  0.562 &  0.178 &  0.293 &  0.133 \\ 
52723-1229-061 &  1.5896 & 1.19281 &  0.492 &  0.142 &  0.505 &  0.170 &  0.280 &  0.109 \\ 
53149-1612-550 &  1.3456 & 0.45025 &  0.604 &  0.274 &  0.669 &  0.300 &  0.365 &  0.209 \\ 
53472-2105-459 &  2.0094 & 1.50288 &  1.679 &  0.176 &  1.396 &  0.174 &  0.840 &  0.037 \\ 
52672-1018-080 &  1.7439 & 1.18104 &  0.338 &  0.180 &  0.541 &  0.181 &  0.162 &  0.115 \\ 
54476-2609-116 &  1.8909 & 1.64271 &  0.821 &  0.167 &  0.729 &  0.183 &  0.507 &  0.104 \\ 
54210-2644-571 &  1.5569 & 1.35267 &  1.560 &  0.188 &  1.202 &  0.176 &  0.817 &  0.057 \\ 
                         &           & 1.39684 &  1.327 &  0.134 &  1.299 &  0.139 &  0.744 &  0.057 \\ 
51957-0493-503 &  1.8078 & 1.10432 &  0.198 &  0.231 &  0.907 &  0.330 &  0.069 &  0.058 \\ 
52409-0955-297 &  2.4165 & 0.79702 &  1.210 &  0.266 &  0.662 &  0.309 &  0.695 &  0.122 \\ 
53737-2004-488 &  1.9728 & 0.86970 &  1.109 &  0.204 &  1.160 &  0.212 &  0.647 &  0.094 \\ 
53472-2105-503 &  3.7192 & 1.51340 &  0.602 &  0.255 &  0.745 &  0.287 &  0.364 &  0.196 \\ 
52723-1229-564 &  1.5770 & 1.35145 &  1.381 &  0.228 &  1.203 &  0.209 &  0.764 &  0.096 \\ 
52405-0954-619 &  1.1459 & 0.44036 &  0.755 &  0.150 &  0.785 &  0.173 &  0.467 &  0.100 \\ 
                         &           & 0.99791 &  2.059 &  0.161 &  1.071 &  0.153 &  0.894 &  0.021 \\ 
53415-1995-419 &  2.0080 & 0.89571 &  2.606 &  0.550 &  3.066 &  0.607 &  0.919 &  0.025 \\ 
54502-2657-300 &  1.7512 & 1.66855 &  0.446 &  0.100 &  0.439 &  0.135 &  0.243 &  0.076 \\ 
52367-0332-146 &  1.3065 & 0.72396 &  0.724 &  0.101 &  0.960 &  0.123 &  0.447 &  0.067 \\ 
52707-1019-278 &  1.4455 & 0.63802 &  1.493 &  0.180 &  1.328 &  0.166 &  0.799 &  0.061 \\ 
                         &           & 1.34916 &  0.424 &  0.131 &  0.435 &  0.142 &  0.227 &  0.097 \\ 
53090-1370-173 &  0.7820 & 0.74140 &  0.572 &  0.202 &  0.176 &  0.238 &  0.342 &  0.157 \\ 
52430-0883-452 &  1.9354 & 1.33130 &  1.304 &  0.421 &  0.987 &  0.515 &  0.735 &  0.193 \\ 
54484-2656-593 &  1.3073 & 0.46681 &  1.680 &  0.301 &  1.342 &  0.322 &  0.840 &  0.077 \\ 
52342-0779-467 &  2.1139 & 0.58069 &  2.342 &  0.280 &  1.801 &  0.302 &  0.912 &  0.018 \\ 
                         &           & 0.80488 &  0.554 &  0.222 &  0.389 &  0.223 &  0.328 &  0.171 \\ 
                         &           & 1.41121 &  1.267 &  0.164 &  0.922 &  0.172 &  0.721 &  0.077 \\ 
52024-0517-620 &  0.7856 & 0.69878 &  1.408 &  0.186 &  1.076 &  0.216 &  0.773 &  0.072 \\ 
53818-2228-070 &  1.3950 & 1.22022 &  3.451 &  0.079 &  3.273 &  0.104 &  0.951 &  0.002 \\ 
52023-0287-467 &  1.0030 & 0.69228 &  1.788 &  0.172 &  1.537 &  0.161 &  0.857 &  0.029 \\ 
54476-2609-585 &  2.8427 & 1.38665 &  1.443 &  0.118 &  0.825 &  0.120 &  0.785 &  0.042 \\ 
52367-0332-114 &  2.0342 & 1.69399 &  0.514 &  0.171 &  0.303 &  0.146 &  0.297 &  0.132 \\ 
53823-2229-174 &  1.7547 & 1.46204 &  0.309 &  0.086 &  0.202 &  0.083 &  0.141 &  0.057 \\ 
52023-0287-214 &  1.1497 & 0.95198 &  1.825 &  0.262 &  1.426 &  0.238 &  0.862 &  0.044 \\ 
54477-2645-339 &  2.0170 & 1.05374 &  0.829 &  0.161 &  1.905 &  0.244 &  0.512 &  0.100 \\ 
53415-1995-487 &  1.5807 & 0.75350 &  1.830 &  0.282 &  1.495 &  0.276 &  0.863 &  0.048 \\ 
                         &           & 1.17054 &  1.637 &  0.424 &  1.730 &  0.478 &  0.832 &  0.136 \\ 
                         &           & 1.36247 &  0.847 &  0.365 &  0.545 &  0.391 &  0.523 &  0.251 \\ 
                         &           & 1.50477 &  1.303 &  0.341 &  0.963 &  0.321 &  0.735 &  0.154 \\ 
52282-0518-395 &  2.5402 & 2.02557 &  1.016 &  0.589 &  1.951 &  0.357 &  0.604 &  0.375 \\ 
53090-1370-450 &  1.4228 & 0.44850 &  1.790 &  0.220 &  0.954 &  0.211 &  0.857 &  0.038 \\ 
                         &           & 0.47776 &  0.936 &  0.238 &  0.417 &  0.229 &  0.568 &  0.138 \\ 
53120-1450-351 &  0.8466 & 0.47245 &  0.359 &  0.112 &  0.718 &  0.126 &  0.177 &  0.079 \\ 
53737-2004-148 &  1.6889 & 1.24347 &  1.112 &  0.199 &  0.350 &  0.211 &  0.648 &  0.091 \\ 
54476-2609-591 &  0.9269 & 0.80573 &  0.768 &  0.102 &  0.466 &  0.106 &  0.474 &  0.064 \\ 
51957-0493-507 &  2.5736 & 2.22230 &  1.622 &  0.474 &  1.432 &  0.379 &  0.829 &  0.165 \\ 
                         &           & 2.26346 &  4.008 &  0.338 &  3.165 &  0.405 &  0.955 &  0.008 \\ 
53472-2105-515 &  1.6991 & 0.56252 &  0.374 &  0.081 &  0.250 &  0.086 &  0.188 &  0.059 \\ 
                         &           & 1.40595 &  0.716 &  0.058 &  0.682 &  0.066 &  0.442 &  0.037 \\ 
54207-2596-475 &  1.1379 & 0.74068 &  0.363 &  0.176 &  0.535 &  0.251 &  0.180 &  0.117 \\ 
54207-2596-468 &  1.5780 & 1.27454 &  1.423 &  0.189 &  0.863 &  0.198 &  0.778 &  0.071 \\ 
54476-2610-262 &  1.2270 & 0.62674 &  0.992 &  0.209 &  0.992 &  0.308 &  0.594 &  0.110 \\ 
52413-0970-365 &  1.2750 & 1.22077 &  0.500 &  0.187 &  0.497 &  0.212 &  0.286 &  0.142 \\ 
52723-1229-020 &  1.6864 & 1.60669 &  1.766 &  0.213 &  1.877 &  0.182 &  0.854 &  0.038 \\ 
53737-2004-519 &  1.9162 & 1.01332 &  0.443 &  0.148 &  0.546 &  0.200 &  0.241 &  0.110 \\ 
52023-0287-495 &  2.0411 & 0.95633 &  0.804 &  0.120 &  0.994 &  0.145 &  0.496 &  0.075 \\ 
54476-2609-619 &  1.9783 & 0.81448 &  0.766 &  0.100 &  0.631 &  0.115 &  0.473 &  0.063 \\ 
                         &           & 1.27606 &  1.978 &  0.117 &  1.989 &  0.092 &  0.884 &  0.016 \\ 
52413-0970-284 &  2.2475 & 1.73156 &  1.152 &  0.222 &  0.463 &  0.174 &  0.667 &  0.101 \\ 
52342-0779-469 &  1.9328 & 0.84989 &  0.581 &  0.277 &  0.825 &  0.317 &  0.348 &  0.210 \\ 
                         &           & 1.37067 &  0.725 &  0.183 &  0.677 &  0.242 &  0.447 &  0.129 \\ 
53466-1765-568 &  1.0124 & 0.91830 &  1.834 &  0.128 &  1.814 &  0.120 &  0.864 &  0.019 \\ 
54476-2609-069 &  1.2411 & 1.11601 &  1.097 &  0.101 &  0.789 &  0.099 &  0.641 &  0.046 \\ 
51957-0493-099 &  1.8881 & 0.90704 &  1.096 &  0.207 &  0.675 &  0.248 &  0.640 &  0.095 \\ 
53799-2230-184 &  2.0644 & 0.45776 &  1.898 &  0.291 &  1.530 &  0.287 &  0.873 &  0.046 \\ 
53498-2089-619 &  2.1981 & 1.18153 &  2.127 &  0.252 &  1.574 &  0.308 &  0.899 &  0.029 \\ 
53466-1765-177 &  1.7953 & 1.15558 &  1.814 &  0.318 &  1.538 &  0.318 &  0.861 &  0.061 \\ 
                         &           & 1.40919 &  1.558 &  0.213 &  1.373 &  0.217 &  0.817 &  0.067 \\ 
54207-2596-172 &  2.5587 & 0.84140 &  0.780 &  0.110 &  0.668 &  0.109 &  0.482 &  0.069 \\ 
                         &           & 1.89169 &  1.259 &  0.103 &  1.409 &  0.112 &  0.718 &  0.049 \\ 
                         &           & 1.93124 &  0.541 &  0.131 &  0.272 &  0.126 &  0.318 &  0.102 \\ 
52367-0332-579 &  0.6123 & 0.44567 &  0.897 &  0.195 &  0.612 &  0.238 &  0.549 &  0.116 \\ 
53737-2004-533 &  2.5106 & 1.13921 &  1.689 &  0.172 &  1.599 &  0.199 &  0.841 &  0.035 \\ 
52707-1019-334 &  2.3226 & 0.91729 &  1.623 &  0.279 &  0.482 &  0.297 &  0.830 &  0.080 \\ 
                         &           & 2.03739 &  1.577 &  0.709 &  1.873 &  0.830 &  0.821 &  0.287 \\ 
53493-2001-398 &  1.6163 & 0.74205 &  1.172 &  0.125 &  0.777 &  0.151 &  0.676 &  0.060 \\ 
54207-2596-161 &  3.4090 & 1.63556 &  2.029 &  0.475 &  1.906 &  0.380 &  0.891 &  0.074 \\ 
                         &           & 1.66053 &  0.973 &  0.350 &  1.367 &  0.350 &  0.586 &  0.206 \\ 
54476-2609-001 &  1.6719 & 1.05364 &  0.289 &  0.246 &  0.205 &  0.320 &  0.127 &  0.116 \\ 
52707-1019-265 &  1.7031 & 1.01272 &  0.787 &  0.271 &  0.744 &  0.314 &  0.486 &  0.188 \\ 
                         &           & 1.07006 &  1.724 &  0.420 &  2.110 &  0.450 &  0.847 &  0.112 \\ 
                         &           & 1.34948 &  0.885 &  0.251 &  0.225 &  0.264 &  0.543 &  0.155 \\ 
54476-2609-075 &  1.9973 & 1.21399 &  0.546 &  0.124 &  0.260 &  0.140 &  0.322 &  0.097 \\ 
53386-1624-466 &  2.3708 & 0.84208 &  0.209 &  0.052 &  0.065 &  0.058 &  0.076 &  0.030 \\ 
                         &           & 0.84679 &  0.065 &  0.058 &  0.101 &  0.067 &  0.016 &  0.005 \\ 
                         &           & 1.36130 &  0.748 &  0.078 &  0.661 &  0.081 &  0.462 &  0.049 \\ 
53468-1766-235 &  0.7164 & 0.53061 &  3.181 &  0.407 &  3.106 &  0.428 &  0.941 &  0.015 \\ 
52317-0599-483 &  2.1143 & 1.75652 &  3.528 &  0.200 &  2.711 &  0.169 &  0.950 &  0.003 \\ 
52707-1019-283 &  1.2741 & 0.57115 &  1.741 &  0.221 &  0.882 &  0.256 &  0.850 &  0.043 \\ 
52378-0843-176 &  2.4348 & 1.56061 &  1.077 &  0.203 &  0.791 &  0.232 &  0.631 &  0.094 \\ 
54476-2609-007 &  3.1310 & 1.49382 &  1.637 &  0.437 &  0.534 &  0.401 &  0.832 &  0.142 \\ 
53050-1314-008 &  1.3057 & 0.79057 &  0.377 &  0.189 &  0.577 &  0.198 &  0.191 &  0.127 \\ 
53737-2004-084 &  1.9040 & 0.63198 &  2.887 &  0.104 &  2.543 &  0.109 &  0.929 &  0.003 \\ 
                         &           & 0.85561 &  0.462 &  0.091 &  0.306 &  0.093 &  0.256 &  0.069 \\ 
52023-0287-170 &  1.2990 & 1.21918 &  0.781 &  0.150 &  0.394 &  0.151 &  0.482 &  0.097 \\ 
53120-1450-455 &  3.7553 & 1.49445 &  2.685 &  0.204 &  2.535 &  0.202 &  0.922 &  0.005 \\ 
                         &           & 2.27750 &  2.972 &  0.380 &  3.132 &  0.358 &  0.932 &  0.012 \\ 
54477-2645-323 &  3.0707 & 0.95254 &  1.671 &  0.306 &  1.616 &  0.259 &  0.838 &  0.081 \\ 
53116-1449-617 &  1.6121 & 1.11946 &  0.411 &  0.168 &  0.912 &  0.172 &  0.217 &  0.121 \\ 
53737-2004-509 &  2.1443 & 0.87135 &  0.706 &  0.158 &  0.532 &  0.161 &  0.436 &  0.112 \\ 
                         &           & 0.97448 &  0.916 &  0.139 &  0.670 &  0.170 &  0.558 &  0.079 \\ 
52317-0599-136 &  1.3655 & 0.88258 &  0.807 &  0.240 &  0.740 &  0.232 &  0.498 &  0.160 \\ 
53116-1449-636 &  2.0572 & 0.86779 &  0.264 &  0.093 &  0.138 &  0.104 &  0.110 &  0.056 \\ 
53149-1612-526 &  1.1387 & 0.77183 &  1.412 &  0.113 &  1.265 &  0.107 &  0.774 &  0.041 \\ 
51957-0493-509 &  1.8433 & 0.84727 &  2.552 &  0.091 &  2.174 &  0.096 &  0.919 &  0.003 \\ 
54476-2610-284 &  1.5181 & 0.40301\tablenotemark{a} &  2.502 &  0.250 &  1.571 &  0.312 &  0.917 &  0.008 \\ 
54477-2645-321 &  2.1053 & 1.54958 &  1.830 &  0.077 &  1.548 &  0.073 &  0.863 &  0.011 \\ 
52430-0883-495 &  1.1909 & 0.99770 &  2.049 &  0.615 &  2.109 &  0.270 &  0.893 &  0.112 \\ 
54476-2609-624 &  1.7033 & 1.35179 &  0.495 &  0.109 &  0.722 &  0.106 &  0.282 &  0.084 \\ 
                         &           & 1.57634 &  0.733 &  0.100 &  1.021 &  0.120 &  0.453 &  0.065 \\ 
52317-0599-460 &  1.0934 & 0.47583 &  0.465 &  0.228 &  0.901 &  0.266 &  0.258 &  0.166 \\ 
52378-0844-315 &  1.7632 & 1.55645 &  0.661 &  0.178 &  0.148 &  0.174 &  0.407 &  0.134 \\ 
53472-2105-146 &  3.5721 & 1.71694 &  2.700 &  0.294 &  2.394 &  0.324 &  0.923 &  0.009 \\ 
                         &           & 1.74464 &  4.062 &  0.175 &  4.021 &  0.206 &  0.955 &  0.005 \\ 
53050-1314-117 &  1.5815 & 1.53675 &  1.390 &  0.103 &  1.260 &  0.112 &  0.766 &  0.038 \\ 
52317-0599-509 &  1.7998 & 1.09632 &  1.613 &  0.361 &  1.571 &  0.395 &  0.828 &  0.113 \\ 
                         &           & 1.39737 &  1.424 &  0.209 &  1.191 &  0.210 &  0.778 &  0.081 \\ 
53116-1449-040 &  1.8254 & 1.36503 &  3.166 &  0.198 &  2.929 &  0.200 &  0.940 &  0.008 \\ 
54476-2610-268 &  2.9426 & 0.76426 &  1.584 &  0.360 &  1.327 &  0.377 &  0.822 &  0.120 \\ 
52023-0287-518 &  0.9616 & 0.57758 &  1.003 &  0.122 &  0.951 &  0.124 &  0.598 &  0.058 \\ 
                         &           & 0.63318 &  1.094 &  0.129 &  0.802 &  0.123 &  0.639 &  0.057 \\ 
53493-2001-189 &  1.7891 & 0.62347 &  3.104 &  0.345 &  2.104 &  0.356 &  0.937 &  0.011 \\ 
54502-2657-422 &  1.6797 & 1.52855 &  0.816 &  0.207 &  0.957 &  0.232 &  0.504 &  0.134 \\ 
53120-1450-423 &  1.8984 & 0.87878 &  0.610 &  0.182 &  0.541 &  0.187 &  0.370 &  0.141 \\ 
                         &           & 1.52787 &  2.398 &  0.125 &  3.229 &  0.163 &  0.914 &  0.004 \\ 
                         &           & 1.66038 &  3.160 &  0.156 &  2.693 &  0.149 &  0.940 &  0.007 \\ 
54502-2657-234 &  1.6451 & 1.29029 &  1.975 &  0.182 &  1.716 &  0.194 &  0.883 &  0.026 \\ 
52409-0955-221 &  1.8455 & 1.51793 &  0.599 &  0.096 &  0.582 &  0.120 &  0.362 &  0.074 \\ 
                         &           & 1.74512 &  0.151 &  0.125 &  0.077 &  0.138 &  0.042 &  0.031 \\ 
54210-2644-074 &  1.2376 & 0.72756 &  0.860 &  0.220 &  1.041 &  0.274 &  0.530 &  0.138 \\ 
52313-0333-353 &  1.1854 & 0.82614 &  0.183 &  0.101 &  0.248 &  0.117 &  0.061 &  0.040 \\ 
                         &           & 1.02090 &  0.859 &  0.099 &  0.791 &  0.113 &  0.530 &  0.060 \\ 
53799-2230-205 &  2.0597 & 1.20522 &  1.029 &  0.209 &  0.373 &  0.210 &  0.609 &  0.103 \\ 
                         &           & 1.40977 &  0.784 &  0.158 &  0.757 &  0.156 &  0.484 &  0.102 \\ 
53386-1624-578 &  0.8110 & 0.59806 &  0.125 &  0.073 &  0.257 &  0.068 &  0.034 &  0.022 \\ 
53823-2229-109 &  1.9729 & 0.64883\tablenotemark{a} &  0.810 &  0.124 &  0.822 &  0.146 &  0.501 &  0.077 \\ 
                         &           & 1.67883 &  0.360 &  0.170 &  0.121 &  0.161 &  0.178 &  0.113 \\ 
53149-1612-078 &  1.2507 & 0.65594 &  0.764 &  0.199 &  0.521 &  0.206 &  0.472 &  0.135 \\ 
                         &           & 0.66018 &  0.453 &  0.193 &  0.539 &  0.246 &  0.249 &  0.142 \\ 
53737-2004-550 &  2.2221 & 1.16338 &  1.731 &  0.076 &  1.440 &  0.080 &  0.848 &  0.013 \\ 
                         &           & 1.76418 &  2.360 &  0.128 &  2.263 &  0.124 &  0.913 &  0.005 \\ 
53503-1999-289 &  1.5954 & 0.75383 &  0.623 &  0.110 &  0.440 &  0.102 &  0.380 &  0.084 \\ 
52672-1018-027 &  1.5663 & 1.19547 &  0.625 &  0.097 &  0.340 &  0.117 &  0.381 &  0.073 \\ 
53050-1314-070 &  1.8521 & 1.03973 &  0.392 &  0.170 &  0.780 &  0.171 &  0.202 &  0.119 \\ 
52342-0779-487 &  1.5007 & 1.04060 &  2.307 &  0.450 &  3.049 &  0.598 &  0.911 &  0.044 \\ 
                         &           & 1.30868 &  1.228 &  0.247 &  1.640 &  0.298 &  0.704 &  0.115 \\ 
52430-0883-502 &  2.1317 & 1.61523 &  1.336 &  0.086 &  1.233 &  0.087 &  0.747 &  0.033 \\ 
53498-2089-030 &  1.7741 & 1.26499 &  1.009 &  0.168 &  0.620 &  0.154 &  0.601 &  0.082 \\ 
                         &           & 1.57114 &  1.313 &  0.137 &  1.688 &  0.148 &  0.738 &  0.060 \\ 
53386-1624-149 &  1.2255 & 0.47216 &  1.286 &  0.147 &  0.746 &  0.154 &  0.728 &  0.067 \\ 
52378-0843-519 &  0.8971 & 0.75844 &  2.191 &  0.092 &  2.200 &  0.096 &  0.904 &  0.007 \\ 
53472-2105-576 &  1.3208 & 1.12600 &  0.518 &  0.138 &  0.258 &  0.134 &  0.300 &  0.107 \\ 
53120-1450-479 &  0.4340 & 0.40378 &  0.528 &  0.230 &  0.358 &  0.249 &  0.308 &  0.174 \\ 
52378-0844-330 &  2.0613 & 1.28244 &  0.384 &  0.107 &  0.377 &  0.118 &  0.196 &  0.077 \\ 
                         &           & 1.91035 &  0.864 &  0.158 &  0.882 &  0.165 &  0.532 &  0.097 \\ 
53816-2231-287 &  0.9672 & 0.76819 &  0.366 &  0.105 &  0.254 &  0.124 &  0.182 &  0.075 \\ 
52378-0843-164 &  1.8407 & 1.22630 &  0.986 &  0.202 &  0.825 &  0.230 &  0.591 &  0.107 \\ 
                         &           & 1.56106 &  0.798 &  0.160 &  0.410 &  0.188 &  0.493 &  0.102 \\ 
53466-1765-564 &  2.1493 & 1.42295 &  0.526 &  0.099 &  0.212 &  0.110 &  0.306 &  0.077 \\ 
53799-2230-493 &  1.4333 & 0.71172 &  1.640 &  0.142 &  1.571 &  0.168 &  0.833 &  0.032 \\ 
53117-1451-284 &  1.8851 & 1.51542 &  3.418 &  0.236 &  3.203 &  0.248 &  0.950 &  0.010 \\ 
53737-2004-583 &  1.4336 & 0.85055 &  0.762 &  0.166 &  0.549 &  0.175 &  0.471 &  0.111 \\ 
53117-1451-383 &  1.9418 & 1.86943 &  1.065 &  0.399 &  1.546 &  0.325 &  0.625 &  0.216 \\ 
53503-1999-262 &  1.3569 & 0.97696 &  2.139 &  0.176 &  1.991 &  0.173 &  0.900 &  0.018 \\ 
53823-2229-115 &  1.1746 & 0.68682 &  0.899 &  0.183 &  1.508 &  0.229 &  0.550 &  0.108 \\ 
53818-2228-638 &  1.5938 & 1.11015 &  2.771 &  0.360 &  3.286 &  0.341 &  0.926 &  0.012 \\ 
53115-1613-362 &  3.0818 & 1.67779 &  2.500 &  0.554 &  2.598 &  0.645 &  0.917 &  0.038 \\ 
52282-0518-186 &  1.9152 & 1.47569 &  1.010 &  0.237 &  0.701 &  0.260 &  0.602 &  0.124 \\ 
53120-1450-470 &  1.2332 & 0.69328 &  0.638 &  0.161 &  0.313 &  0.170 &  0.391 &  0.124 \\ 
                         &           & 0.96460 &  0.510 &  0.148 &  0.390 &  0.166 &  0.294 &  0.115 \\ 
                         &           & 1.15521 &  1.401 &  0.173 &  0.997 &  0.164 &  0.770 &  0.067 \\ 
53799-2230-129 &  1.4435 & 0.73498 &  0.878 &  0.366 &  1.127 &  0.422 &  0.539 &  0.244 \\ 
53090-1370-126 &  1.6626 & 0.66061 &  0.958 &  0.229 &  1.366 &  0.228 &  0.579 &  0.129 \\ 
53140-1625-338 &  1.6941 & 0.93757 &  1.042 &  0.367 &  0.561 &  0.384 &  0.615 &  0.199 \\ 
53386-1624-103 &  1.4444 & 0.66457 &  0.641 &  0.148 &  0.230 &  0.148 &  0.393 &  0.113 \\ 
                         &           & 1.21522 &  0.889 &  0.128 &  1.182 &  0.161 &  0.545 &  0.075 \\ 
54477-2645-245 &  2.4773 & 1.85741 &  1.811 &  0.266 &  1.857 &  0.168 &  0.860 &  0.046 \\ 
53117-1451-331 &  1.9312 & 1.84922 &  3.860 &  0.157 &  3.689 &  0.165 &  0.949 &  0.004 \\ 
53823-2229-547 &  2.4803 & 0.62668 &  0.776 &  0.112 &  0.808 &  0.104 &  0.479 &  0.070 \\ 
53050-1314-609 &  1.6643 & 1.31714 &  0.298 &  0.189 &  0.776 &  0.228 &  0.133 &  0.104 \\ 
54207-2596-544 &  1.4106 & 0.88931 &  1.229 &  0.214 &  1.589 &  0.268 &  0.704 &  0.101 \\ 
52378-0843-053 &  1.7413 & 0.77357 &  0.581 &  0.285 &  0.611 &  0.296 &  0.348 &  0.216 \\ 
52313-0333-388 &  2.0419 & 1.87995 &  0.673 &  0.186 &  0.393 &  0.212 &  0.415 &  0.139 \\ 
53386-1624-505 &  1.4311 & 0.49074 &  2.981 &  0.222 &  2.470 &  0.217 &  0.932 &  0.006 \\ 
53115-1613-269 &  0.8736 & 0.71945 &  1.745 &  0.242 &  1.993 &  0.278 &  0.851 &  0.048 \\ 
53799-2230-124 &  2.9657 & 1.20916\tablenotemark{a} &  1.457 &  0.174 &  1.266 &  0.184 &  0.789 &  0.062 \\ 
                         &           & 1.51946 &  3.097 &  0.315 &  3.316 &  0.333 &  0.937 &  0.011 \\ 
                         &           & 1.72836 &  1.099 &  0.465 &  1.730 &  0.452 &  0.642 &  0.254 \\ 
                         &           & 1.76941 &  1.296 &  0.420 &  1.427 &  0.491 &  0.732 &  0.194 \\ 
53140-1625-357 &  1.6707 & 0.53114 &  0.394 &  0.120 &  0.235 &  0.117 &  0.203 &  0.087 \\ 
                         &           & 1.41183 &  0.873 &  0.066 &  0.717 &  0.077 &  0.536 &  0.038 \\ 
52672-1230-384 &  1.9702 & 1.50279 &  0.736 &  0.092 &  0.535 &  0.092 &  0.454 &  0.059 \\ 
                         &           & 1.54316 &  2.523 &  0.086 &  4.175 &  0.098 &  0.918 &  0.003 \\ 
                         &           & 1.54774 &  2.607 &  0.065 &  2.191 &  0.083 &  0.919 &  0.001 \\ 
52023-0287-088 &  2.3577 & 2.09311 &  0.853 &  0.409 &  0.837 &  0.423 &  0.526 &  0.285 \\ 
53799-2230-532 &  2.8847 & 0.79979 &  0.350 &  0.283 &  0.769 &  0.269 &  0.170 &  0.154 \\ 
                         &           & 0.84739 &  1.271 &  0.263 &  1.282 &  0.281 &  0.722 &  0.122 \\ 
53466-1765-595 &  1.6352 & 0.58679 &  0.710 &  0.173 &  0.385 &  0.183 &  0.438 &  0.123 \\ 
52282-0518-369 &  2.2257 & 1.57616 &  2.500 &  0.095 &  2.271 &  0.098 &  0.917 &  0.003 \\ 
53386-1624-604 &  2.3295 & 0.53060 &  0.176 &  0.084 &  0.217 &  0.095 &  0.057 &  0.033 \\ 
                         &           & 0.76888 &  1.900 &  0.070 &  1.621 &  0.075 &  0.873 &  0.010 \\ 
                         &           & 1.01697 &  0.177 &  0.083 &  0.046 &  0.091 &  0.057 &  0.033 \\ 
                         &           & 1.37790 &  0.499 &  0.057 &  0.497 &  0.067 &  0.285 &  0.044 \\ 
                         &           & 1.56814 &  0.733 &  0.073 &  0.631 &  0.082 &  0.453 &  0.047 \\ 
                         &           & 1.71444 &  0.908 &  0.083 &  0.552 &  0.173 &  0.554 &  0.045 \\ 
53472-2105-101 &  1.7885 & 1.42003 &  2.074 &  0.206 &  2.397 &  0.209 &  0.895 &  0.027 \\ 
53503-1999-276 &  1.6219 & 1.42177 &  0.289 &  0.122 &  0.537 &  0.143 &  0.127 &  0.076 \\ 
53493-2001-195 &  1.6464 & 0.81769 &  1.787 &  0.305 &  1.241 &  0.394 &  0.857 &  0.061 \\ 
                         &           & 0.89221 &  1.896 &  0.412 &  1.470 &  0.521 &  0.872 &  0.076 \\ 
54476-2609-622 &  2.2220 & 0.68625 &  1.322 &  0.169 &  0.750 &  0.200 &  0.742 &  0.075 \\ 
52672-1230-423 &  1.7832 & 1.42460 &  0.699 &  0.130 &  0.515 &  0.132 &  0.431 &  0.092 \\ 
53737-2004-069 &  1.8848 & 0.49258 &  1.036 &  0.338 &  1.410 &  0.361 &  0.612 &  0.182 \\ 
                         &           & 1.18607 &  1.580 &  0.319 &  1.488 &  0.311 &  0.821 &  0.103 \\ 
52378-0843-043 &  0.9345 & 0.70166 &  0.863 &  0.106 &  0.393 &  0.113 &  0.532 &  0.064 \\ 
                         &           & 0.89516 &  0.625 &  0.096 &  0.403 &  0.107 &  0.381 &  0.073 \\ 
53799-2230-525 &  1.2930 & 0.90464 &  1.067 &  0.208 &  0.865 &  0.225 &  0.626 &  0.097 \\ 
52409-0955-479 &  1.4449 & 0.69144 &  0.792 &  0.167 &  1.289 &  0.225 &  0.489 &  0.108 \\ 
53120-1450-195 &  2.9744 & 0.78576 &  0.797 &  0.208 &  0.834 &  0.258 &  0.492 &  0.138 \\ 
52378-0843-047 &  1.4811 & 0.87101 &  3.659 &  0.228 &  3.148 &  0.247 &  0.947 &  0.003 \\ 
52282-0518-122 &  1.7316 & 1.53709 &  0.578 &  0.209 &  0.823 &  0.191 &  0.346 &  0.162 \\ 
53050-1314-079 &  1.4808 & 1.17120 &  1.524 &  0.157 &  0.977 &  0.166 &  0.808 &  0.050 \\ 
52672-1018-032 &  4.0835 & 1.42466 &  1.090 &  0.244 &  0.499 &  0.249 &  0.638 &  0.115 \\ 
                         &           & 1.74622 &  1.673 &  0.292 &  1.878 &  0.357 &  0.839 &  0.075 \\ 
52672-1230-435 &  2.5145 & 1.35733 &  0.988 &  0.131 &  1.165 &  0.134 &  0.592 &  0.063 \\ 
52430-0883-543 &  1.2969 & 0.45717 &  0.986 &  0.154 &  0.610 &  0.163 &  0.591 &  0.077 \\ 
                         &           & 0.95197 &  0.297 &  0.142 &  0.260 &  0.117 &  0.132 &  0.088 \\ 
                         &           & 1.10999 &  0.433 &  0.160 &  0.155 &  0.140 &  0.234 &  0.117 \\ 
52282-0518-163 &  2.0054 & 1.73144 &  3.860 &  0.303 &  3.900 &  0.260 &  0.949 &  0.001 \\ 
                         &           & 1.83847 &  1.633 &  0.282 &  2.616 &  0.470 &  0.832 &  0.079 \\ 
53386-1624-609 &  1.1710 & 0.62794 &  0.854 &  0.301 &  0.717 &  0.381 &  0.527 &  0.199 \\ 
54210-2644-625 &  1.7426 & 1.45251 &  1.935 &  0.198 &  2.046 &  0.216 &  0.878 &  0.028 \\ 
                         &           & 1.65550 &  0.692 &  0.161 &  0.785 &  0.234 &  0.427 &  0.116 \\ 
54231-2597-310 &  2.2089 & 1.17261 &  0.768 &  0.198 &  0.494 &  0.211 &  0.474 &  0.134 \\ 
53827-2232-314 &  1.5360 & 0.78868 &  1.062 &  0.183 &  1.661 &  0.215 &  0.624 &  0.085 \\ 
53415-1995-068 &  1.5779 & 1.32823 &  1.291 &  0.280 &  1.378 &  0.255 &  0.730 &  0.128 \\ 
52317-0599-146 &  3.2260 & 0.96466 &  0.731 &  0.188 &  0.615 &  0.186 &  0.451 &  0.132 \\ 
                         &           & 1.86637 &  0.603 &  0.198 &  0.834 &  0.203 &  0.365 &  0.153 \\ 
53090-1370-587 &  1.5415 & 0.63165 &  1.115 &  0.245 &  1.125 &  0.245 &  0.649 &  0.114 \\ 
53386-1624-549 &  1.5878 & 1.28581 &  0.378 &  0.128 &  0.293 &  0.129 &  0.191 &  0.092 \\ 
                         &           & 1.52154 &  1.132 &  0.127 &  0.756 &  0.134 &  0.657 &  0.058 \\ 
52000-0288-327 &  1.5211 & 0.69976 &  2.670 &  0.376 &  2.835 &  0.447 &  0.921 &  0.010 \\ 
53493-2001-371 &  1.6836 & 1.56766 &  0.653 &  0.218 &  0.711 &  0.220 &  0.402 &  0.167 \\ 
53466-1765-603 &  1.6542 & 0.79340 &  3.006 &  0.218 &  2.837 &  0.205 &  0.933 &  0.007 \\ 
                         &           & 1.60934 &  0.292 &  0.307 &  0.736 &  0.345 &  0.129 &  0.118 \\ 
52707-1019-372 &  1.6999 & 0.95859 &  1.729 &  0.263 &  0.618 &  0.283 &  0.848 &  0.056 \\ 
52282-0518-178 &  1.2497 & 0.86840 &  0.447 &  0.167 &  0.427 &  0.174 &  0.244 &  0.123 \\ 
53737-2004-001 &  3.1211 & 1.53114 &  1.181 &  0.298 &  1.330 &  0.299 &  0.681 &  0.139 \\ 
52672-1230-183 &  2.2878 & 1.55663 &  0.770 &  0.208 &  0.579 &  0.240 &  0.475 &  0.141 \\ 
53050-1314-080 &  1.9590 & 1.30772 &  0.858 &  0.125 &  0.522 &  0.126 &  0.529 &  0.077 \\ 
                         &           & 1.87526 &  0.205 &  0.132 &  0.521 &  0.166 &  0.074 &  0.055 \\ 
53050-1314-017 &  2.1629 & 1.80033 &  1.721 &  0.178 &  1.741 &  0.191 &  0.847 &  0.033 \\ 
53115-1613-254 &  1.4983 & 1.09121 &  2.757 &  0.085 &  2.533 &  0.087 &  0.925 &  0.005 \\ 
52282-0518-508 &  2.1117 & 1.20385 &  1.363 &  0.217 &  1.137 &  0.212 &  0.757 &  0.093 \\ 
53827-2232-309 &  1.9760 & 1.15793 &  0.433 &  0.211 &  0.687 &  0.231 &  0.233 &  0.150 \\ 
                         &           & 1.34065 &  1.532 &  0.161 &  1.586 &  0.201 &  0.811 &  0.051 \\ 
54476-2610-175 &  3.0874 & 1.21644 &  1.799 &  0.317 &  2.324 &  0.275 &  0.859 &  0.062 \\ 
52791-1315-366 &  1.4541 & 0.72422 &  2.762 &  0.131 &  2.167 &  0.139 &  0.926 &  0.006 \\ 
                         &           & 0.74862 &  1.641 &  0.136 &  1.488 &  0.144 &  0.833 &  0.030 \\ 
52409-0955-472 &  2.4793 & 1.42538 &  0.222 &  0.120 &  0.116 &  0.133 &  0.083 &  0.056 \\ 
52317-0599-144 &  1.7066 & 1.01542 &  1.759 &  0.156 &  1.329 &  0.171 &  0.853 &  0.027 \\ 
                         &           & 1.55050 &  1.666 &  0.121 &  1.245 &  0.136 &  0.838 &  0.023 \\ 
53090-1370-077 &  4.1040 & 1.61505 &  2.353 &  0.286 &  1.050 &  0.288 &  0.912 &  0.018 \\ 
54207-2596-066 &  1.1957 & 1.09022 &  0.366 &  0.125 &  0.049 &  0.134 &  0.182 &  0.088 \\ 
52378-0843-617 &  1.4062 & 1.33768 &  1.696 &  0.199 &  1.675 &  0.233 &  0.843 &  0.042 \\ 
53115-1613-253 &  1.2060 & 0.74372 &  0.775 &  0.223 &  0.799 &  0.265 &  0.479 &  0.152 \\ 
53120-1450-533 &  2.8565 & 1.09743 &  1.700 &  0.311 &  2.391 &  0.280 &  0.843 &  0.077 \\ 
                         &           & 1.41422 &  3.205 &  0.178 &  2.581 &  0.185 &  0.942 &  0.008 \\ 
53823-2229-040 &  1.7807 & 1.12689 &  0.734 &  0.237 &  0.298 &  0.246 &  0.453 &  0.170 \\ 
53737-2004-011 &  3.7413 & 1.69195 &  0.955 &  0.402 &  0.849 &  0.313 &  0.578 &  0.250 \\ 
                         &           & 1.86290 &  1.349 &  0.459 &  2.311 &  0.702 &  0.752 &  0.207 \\ 
53115-1613-250 &  2.2139 & 1.03647 &  2.480 &  0.176 &  2.451 &  0.201 &  0.916 &  0.006 \\ 
                         &           & 1.55871 &  0.375 &  0.119 &  0.401 &  0.162 &  0.189 &  0.086 \\ 
54502-2657-486 &  3.0726 & 1.19781 &  1.179 &  0.182 &  0.924 &  0.174 &  0.680 &  0.084 \\ 
52430-0883-104 &  1.1285 & 0.69635 &  1.061 &  0.247 &  0.857 &  0.237 &  0.624 &  0.121 \\ 
53386-1624-613 &  1.1143 & 0.44774 &  0.847 &  0.180 &  0.710 &  0.200 &  0.523 &  0.112 \\ 
                         &           & 0.98520 &  1.033 &  0.179 &  0.440 &  0.190 &  0.611 &  0.084 \\ 
53799-2230-054 &  1.8584 & 1.14971 &  0.710 &  0.270 &  0.707 &  0.263 &  0.438 &  0.199 \\ 
54502-2657-099 &  1.3286 & 1.08146 &  1.892 &  0.151 &  1.776 &  0.165 &  0.872 &  0.022 \\ 
                         &           & 1.17628 &  1.054 &  0.142 &  0.507 &  0.140 &  0.620 &  0.064 \\ 
53503-1999-416 &  1.3879 & 1.32129 &  1.863 &  0.191 &  2.188 &  0.214 &  0.868 &  0.029 \\ 
53503-1999-209 &  3.2579 & 1.22703 &  3.353 &  0.249 &  2.674 &  0.233 &  0.948 &  0.011 \\ 
                         &           & 1.41591 &  4.545 &  0.176 &  2.708 &  0.167 &  0.949 &  0.001 \\ 
                         &           & 1.53383 &  0.417 &  0.151 &  0.322 &  0.165 &  0.221 &  0.110 \\ 
                         &           & 1.59931 &  2.720 &  0.245 &  3.223 &  0.268 &  0.924 &  0.007 \\ 
                         &           & 1.67353 &  0.418 &  0.177 &  0.530 &  0.185 &  0.222 &  0.127 \\ 
                         &           & 1.86811 &  0.285 &  0.158 &  0.672 &  0.152 &  0.124 &  0.090 \\ 
                         &           & 1.97098 &  0.373 &  0.277 &  0.621 &  0.275 &  0.188 &  0.162 \\ 
                         &           & 2.17428 &  1.598 &  0.563 &  1.756 &  0.549 &  0.825 &  0.213 \\ 
52317-0599-148 &  1.9409 & 1.21813 &  0.844 &  0.208 &  0.449 &  0.269 &  0.521 &  0.132 \\ 
53117-1451-426 &  1.8685 & 1.66439 &  0.959 &  0.208 &  1.370 &  0.242 &  0.580 &  0.115 \\ 
52378-0844-252 &  3.1739 & 1.74571 &  3.184 &  0.310 &  2.925 &  0.367 &  0.941 &  0.013 \\ 
54477-2645-229 &  0.8711 & 0.77889 &  1.042 &  0.220 &  0.914 &  0.242 &  0.615 &  0.107 \\ 
53503-1999-404 &  2.0129 & 0.59670 &  0.650 &  0.249 &  0.880 &  0.244 &  0.400 &  0.191 \\ 
53737-2004-015 &  1.2892 & 0.91080 &  0.621 &  0.309 &  0.480 &  0.304 &  0.378 &  0.235 \\ 
51957-0493-057 &  1.2105 & 1.06355 &  0.885 &  0.119 &  0.928 &  0.131 &  0.543 &  0.069 \\ 
53503-1999-405 &  1.8544 & 0.49827 &  2.659 &  0.229 &  2.469 &  0.257 &  0.920 &  0.006 \\ 
                         &           & 1.39973 &  0.502 &  0.128 &  0.578 &  0.151 &  0.287 &  0.099 \\ 
52313-0333-370 &  0.6591 & 0.36766 &  1.053 &  0.323 &  0.874 &  0.380 &  0.620 &  0.169 \\ 
51957-0493-547 &  1.5891 & 1.46683 &  4.494 &  0.243 &  3.182 &  0.237 &  0.948 &  0.005 \\ 
53120-1450-543 &  3.1181 & 1.49440 &  2.217 &  0.424 &  1.856 &  0.482 &  0.906 &  0.049 \\ 
52023-0287-593 &  1.8710 & 1.31036 &  0.847 &  0.140 &  0.698 &  0.154 &  0.523 &  0.087 \\ 
53415-1995-575 &  2.1979 & 1.82414 &  1.153 &  0.263 &  0.904 &  0.429 &  0.668 &  0.122 \\ 
52342-0779-460 &  3.1678 & 1.28113 &  2.882 &  0.213 &  1.191 &  0.229 &  0.928 &  0.008 \\ 
                         &           & 1.90483 &  0.922 &  0.354 &  0.666 &  0.388 &  0.561 &  0.223 \\ 
52282-0518-152 &  1.5694 & 1.13279 &  0.890 &  0.246 &  0.888 &  0.290 &  0.545 &  0.150 \\ 
52282-0518-099 &  1.5781 & 0.53131 &  0.862 &  0.232 &  0.907 &  0.263 &  0.531 &  0.146 \\ 
54476-2610-490 &  1.5611 & 1.45509 &  0.292 &  0.118 &  0.442 &  0.113 &  0.129 &  0.074 \\ 
52317-0599-145 &  0.7630 & 0.67067 &  0.491 &  0.153 &  0.233 &  0.162 &  0.279 &  0.117 \\ 
52672-1230-465 &  1.8810 & 0.92584 &  0.794 &  0.199 &  0.709 &  0.205 &  0.490 &  0.132 \\ 
54231-2597-328 &  3.6915 & 1.64433 &  1.296 &  0.402 &  1.543 &  0.419 &  0.732 &  0.185 \\ 
52413-0970-165 &  0.9304 & 0.66102 &  0.989 &  0.258 &  0.589 &  0.321 &  0.592 &  0.141 \\ 
52282-0518-153 &  1.0997 & 0.39503 &  0.430 &  0.218 &  0.592 &  0.252 &  0.231 &  0.153 \\ 
52378-0843-064 &  1.1395 & 0.47277 &  1.005 &  0.249 &  1.102 &  0.271 &  0.599 &  0.132 \\ 
54231-2597-282 &  1.8772 & 0.70189 &  1.399 &  0.210 &  1.306 &  0.214 &  0.770 &  0.085 \\ 
51957-0493-008 &  2.9786 & 1.38648 &  0.933 &  0.237 &  0.833 &  0.288 &  0.567 &  0.138 \\ 
53493-2001-493 &  1.9294 & 1.85220 &  3.130 &  0.803 &  2.680 &  0.676 &  0.938 &  0.027 \\ 
54477-2645-182 &  0.7462 & 0.63090 &  0.915 &  0.140 &  0.862 &  0.154 &  0.558 &  0.079 \\ 
52313-0333-424 &  1.4593 & 0.81625 &  5.723 &  0.292 &  5.120 &  0.314 &  0.928 &  0.011 \\ 
53386-1624-025 &  1.2028 & 0.92146 &  2.662 &  0.195 &  2.214 &  0.206 &  0.920 &  0.004 \\ 
53442-2003-345 &  1.8661 & 1.52184 &  0.365 &  0.087 &  0.361 &  0.092 &  0.181 &  0.062 \\ 
52023-0287-612 &  1.0669 & 0.69634 &  0.680 &  0.105 &  0.226 &  0.111 &  0.419 &  0.075 \\ 
52413-0970-506 &  1.6351 & 1.04118 &  1.899 &  0.300 &  2.014 &  0.331 &  0.873 &  0.048 \\ 
52430-0883-594 &  1.9168 & 0.66636 &  1.139 &  0.228 &  1.117 &  0.250 &  0.661 &  0.105 \\ 
                         &           & 1.00447 &  0.407 &  0.220 &  0.347 &  0.258 &  0.214 &  0.150 \\ 
53503-1999-491 &  2.1169 & 1.10334 &  1.203 &  0.176 &  0.780 &  0.213 &  0.691 &  0.083 \\ 
54502-2657-534 &  2.8299 & 1.62668 &  0.693 &  0.144 &  0.313 &  0.121 &  0.428 &  0.103 \\ 
52313-0333-189 &  0.8706 & 0.80504 &  0.504 &  0.164 &  0.333 &  0.171 &  0.289 &  0.126 \\ 
52378-0844-408 &  2.0942 & 0.98742 &  2.949 &  0.286 &  2.089 &  1.768 &  0.931 &  0.010 \\ 
                         &           & 1.46066 &  1.973 &  0.224 &  1.363 &  0.238 &  0.883 &  0.032 \\ 
54231-2597-329 &  1.0889 & 0.98671 &  0.296 &  0.070 &  0.200 &  0.153 &  0.132 &  0.046 \\ 
52430-0883-062 &  2.2257 & 0.92330 &  0.186 &  0.081 &  0.172 &  0.096 &  0.063 &  0.035 \\ 
54477-2611-304 &  2.5533 & 1.04357 &  1.895 &  0.246 &  1.781 &  0.257 &  0.872 &  0.038 \\ 
53050-1314-640 &  1.8610 & 0.48778 &  1.533 &  0.279 &  0.736 &  0.289 &  0.811 &  0.095 \\ 
                         &           & 0.81557 &  1.219 &  0.162 &  1.314 &  0.184 &  0.699 &  0.078 \\ 
54477-2645-181 &  1.4481 & 1.28383 &  0.610 &  0.103 &  0.766 &  0.139 &  0.370 &  0.079 \\ 
54476-2610-497 &  1.7447 & 1.39840 &  0.517 &  0.107 &  0.590 &  0.106 &  0.299 &  0.083 \\ 
                         &           & 1.56362 &  0.366 &  0.139 &  0.591 &  0.133 &  0.182 &  0.096 \\ 
52000-0288-255 &  1.2935 & 0.85314 &  1.079 &  0.167 &  0.968 &  0.203 &  0.632 &  0.076 \\ 
53468-1766-513 &  2.1231 & 1.38484 &  1.144 &  0.218 &  0.975 &  0.215 &  0.663 &  0.100 \\ 
52378-0844-174 &  0.6328 & 0.54099 &  1.349 &  0.153 &  1.532 &  0.157 &  0.752 &  0.064 \\ 
53799-2230-117 &  1.6466 & 1.40563 &  0.656 &  0.099 &  0.697 &  0.108 &  0.404 &  0.073 \\ 
                         &           & 1.54658 &  0.388 &  0.118 &  0.308 &  0.140 &  0.199 &  0.085 \\ 
52791-1315-411 &  2.0613 & 1.29835 &  0.545 &  0.188 &  0.809 &  0.227 &  0.322 &  0.146 \\ 
54476-2610-519 &  3.1225 & 1.50952 &  0.336 &  0.211 &  0.880 &  0.204 &  0.160 &  0.126 \\ 
53503-1999-444 &  1.8444 & 0.89581 &  0.747 &  0.224 &  0.411 &  0.243 &  0.462 &  0.158 \\ 
53818-2013-349 &  1.4075 & 1.20109 &  0.983 &  0.253 &  0.600 &  0.264 &  0.590 &  0.139 \\ 
53050-1314-635 &  1.1980 & 0.72624 &  1.706 &  0.243 &  1.408 &  0.264 &  0.844 &  0.053 \\ 
53415-1995-636 &  1.6918 & 0.92686 &  0.555 &  0.144 &  0.505 &  0.144 &  0.329 &  0.112 \\ 
                         &           & 1.57268 &  1.307 &  0.124 &  0.686 &  0.133 &  0.736 &  0.054 \\ 
                         &           & 1.58658 &  0.055 &  0.147 &  0.527 &  0.216 &  0.012 &  0.001 \\ 
53090-1370-034 &  1.7120 & 0.75751 &  0.673 &  0.299 &  0.766 &  0.340 &  0.414 &  0.227 \\ 
53818-2013-335 &  0.6916 & 0.55785 &  0.362 &  0.135 &  0.229 &  0.117 &  0.180 &  0.093 \\ 
52023-0287-624 &  2.0074 & 0.97180 &  0.312 &  0.242 &  0.356 &  0.228 &  0.143 &  0.126 \\ 
53115-1613-123 &  1.0628 & 0.82698 &  1.180 &  0.161 &  0.913 &  0.162 &  0.680 &  0.075 \\ 
52378-0843-028 &  1.2717 & 0.41410 &  0.370 &  0.192 &  0.870 &  0.224 &  0.185 &  0.127 \\ 
54502-2657-057 &  2.3744 & 1.22021 &  0.347 &  0.058 &  0.112 &  0.062 &  0.168 &  0.041 \\ 
                         &           & 2.28259 &  1.171 &  0.118 &  1.141 &  0.079 &  0.676 &  0.056 \\ 
53493-2001-150 &  1.4090 & 1.35771 &  1.417 &  0.163 &  1.003 &  0.148 &  0.776 &  0.060 \\ 
54502-2657-569 &  1.8542 & 1.10840 &  0.602 &  0.225 &  0.698 &  0.161 &  0.364 &  0.174 \\ 
                         &           & 1.55509 &  0.824 &  0.131 &  0.696 &  0.143 &  0.509 &  0.082 \\ 
53493-2001-081 &  1.8097 & 1.46715 &  1.260 &  0.101 &  1.147 &  0.102 &  0.718 &  0.048 \\ 
52413-0970-145 &  2.5906 & 0.77671 &  1.832 &  0.267 &  1.518 &  0.288 &  0.863 &  0.045 \\ 
                         &           & 1.43425 &  1.770 &  0.150 &  1.624 &  0.191 &  0.855 &  0.025 \\ 
53816-2231-414 &  1.4024 & 1.36008 &  0.594 &  0.174 &  0.460 &  0.180 &  0.358 &  0.135 \\ 
53140-1625-235 &  2.1132 & 0.83769 &  0.993 &  0.187 &  0.928 &  0.210 &  0.594 &  0.096 \\ 
54477-2611-391 &  2.2266 & 0.55518 &  0.567 &  0.163 &  0.652 &  0.221 &  0.338 &  0.127 \\ 
                         &           & 1.02878 &  0.871 &  0.193 &  0.717 &  0.224 &  0.536 &  0.118 \\ 
52672-1230-524 &  1.4002 & 1.26511 &  0.308 &  0.053 &  0.201 &  0.070 &  0.140 &  0.038 \\ 
52000-0288-238 &  2.5081 & 1.60558 &  3.946 &  0.530 &  1.695 &  0.474 &  0.954 &  0.004 \\ 
53140-1625-205 &  2.0745 & 1.53682 &  1.495 &  0.192 &  1.349 &  0.183 &  0.800 &  0.066 \\ 
53120-1450-572 &  1.1821 & 0.77893 &  1.805 &  0.516 &  1.756 &  0.586 &  0.859 &  0.130 \\ 
                         &           & 0.81221 &  1.058 &  0.337 &  2.262 &  0.426 &  0.622 &  0.177 \\ 
54502-2658-307 &  1.6366 & 1.35049 &  0.786 &  0.169 &  0.345 &  0.177 &  0.486 &  0.110 \\ 
53436-1767-359 &  1.8297 & 0.49047 &  1.519 &  0.229 &  0.963 &  0.226 &  0.807 &  0.077 \\ 
                         &           & 1.66087 &  0.560 &  0.141 &  0.271 &  0.123 &  0.333 &  0.110 \\ 
52644-0971-312 &  1.6586 & 0.85176 &  1.014 &  0.266 &  1.217 &  0.291 &  0.603 &  0.141 \\ 
52282-0518-066 &  2.3528 & 1.72287 &  1.080 &  0.416 &  1.687 &  0.475 &  0.632 &  0.224 \\ 
53120-1450-039 &  1.6090 & 0.89661 &  0.741 &  0.220 &  1.180 &  0.278 &  0.458 &  0.155 \\ 
                         &           & 1.27494 &  0.399 &  0.189 &  0.851 &  0.230 &  0.208 &  0.131 \\ 
53115-1613-093 &  1.7216 & 0.39984 &  0.731 &  0.187 &  1.028 &  0.216 &  0.452 &  0.131 \\ 
53468-1766-532 &  2.2610 & 0.69258 &  0.641 &  0.058 &  0.459 &  0.059 &  0.393 &  0.043 \\ 
                         &           & 0.97481 &  0.396 &  0.061 &  0.302 &  0.065 &  0.205 &  0.046 \\ 
                         &           & 1.26269 &  0.156 &  0.048 &  0.158 &  0.050 &  0.045 &  0.016 \\ 
52000-0288-195 &  1.5221 & 1.33081 &  0.352 &  0.119 &  0.707 &  0.136 &  0.172 &  0.082 \\ 
52409-0955-135 &  1.7234 & 0.59578 &  0.809 &  0.216 &  0.703 &  0.233 &  0.500 &  0.142 \\ 
53799-2230-066 &  1.8181 & 0.87109 &  0.749 &  0.202 &  0.717 &  0.209 &  0.463 &  0.140 \\ 
52413-0970-154 &  2.9971 & 1.00046 &  1.187 &  0.189 &  1.275 &  0.226 &  0.684 &  0.088 \\ 
51957-0493-599 &  1.9872 & 1.11038 &  0.551 &  0.315 &  0.789 &  0.253 &  0.326 &  0.234 \\ 
                         &           & 1.55846 &  0.931 &  0.187 &  0.560 &  0.182 &  0.566 &  0.107 \\ 
52821-1371-339 &  1.4727 & 1.27214 &  2.080 &  0.225 &  2.422 &  0.272 &  0.896 &  0.029 \\ 
54502-2657-555 &  1.4614 & 0.78712 &  1.492 &  0.102 &  1.479 &  0.110 &  0.799 &  0.033 \\ 
53442-2003-396 &  1.8595 & 1.55825 &  2.928 &  0.132 &  2.550 &  0.141 &  0.930 &  0.004 \\ 
52370-0780-317 &  0.8231 & 0.75287 &  1.307 &  0.218 &  0.696 &  0.235 &  0.736 &  0.099 \\ 
52313-0333-136 &  0.9557 & 0.53486 &  2.168 &  0.108 &  1.641 &  0.105 &  0.902 &  0.008 \\ 
53493-2001-517 &  1.1271 & 0.84719 &  0.733 &  0.179 &  0.478 &  0.186 &  0.453 &  0.124 \\ 
53115-1613-092 &  1.4587 & 0.79869 &  1.029 &  0.100 &  1.067 &  0.103 &  0.610 &  0.045 \\ 
                         &           & 1.31718 &  0.411 &  0.088 &  0.408 &  0.107 &  0.217 &  0.066 \\ 
53737-2004-038 &  2.2245 & 0.56263 &  2.358 &  0.288 &  2.167 &  0.258 &  0.913 &  0.018 \\ 
                         &           & 1.13749 &  0.684 &  0.157 &  0.702 &  0.177 &  0.422 &  0.115 \\ 
                         &           & 1.15053 &  1.986 &  0.182 &  2.078 &  0.195 &  0.885 &  0.025 \\ 
52000-0288-420 &  2.1097 & 1.86984 &  1.912 &  0.163 &  1.931 &  0.181 &  0.875 &  0.023 \\ 
54231-2597-256 &  2.8609 & 0.81660 &  1.804 &  0.184 &  1.168 &  0.181 &  0.859 &  0.030 \\ 
53115-1613-507 &  2.1788 & 1.36725 &  2.551 &  0.181 &  2.200 &  0.185 &  0.919 &  0.006 \\ 
                         &           & 1.41459 &  2.105 &  0.214 &  1.043 &  0.218 &  0.897 &  0.026 \\ 
53475-1986-313 &  0.9993 & 0.75257 &  1.351 &  0.174 &  1.185 &  0.175 &  0.753 &  0.074 \\ 
53436-1767-308 &  1.9151 & 1.76359 &  1.651 &  0.486 &  1.667 &  0.476 &  0.835 &  0.162 \\ 
52283-0519-353 &  2.4700 & 0.70592 &  0.519 &  0.132 &  1.065 &  0.160 &  0.300 &  0.103 \\ 
                         &           & 0.88643 &  0.668 &  0.151 &  0.346 &  0.135 &  0.411 &  0.112 \\ 
                         &           & 1.56843 &  1.091 &  0.091 &  3.330 &  0.086 &  0.638 &  0.041 \\ 
                         &           & 1.57229 &  4.295 &  0.116 &  2.698 &  0.102 &  0.952 &  0.002 \\ 
53493-2001-441 &  1.3404 & 0.49119 &  0.556 &  0.134 &  0.433 &  0.139 &  0.329 &  0.105 \\ 
                         &           & 0.97992 &  1.202 &  0.123 &  1.054 &  0.148 &  0.691 &  0.059 \\ 
54479-2646-341 &  1.8755 & 0.60280\tablenotemark{a} &  1.038 &  0.210 &  0.647 &  0.269 &  0.613 &  0.102 \\ 
53090-1370-624 &  1.6007 & 0.78898 &  1.020 &  0.114 &  1.307 &  0.136 &  0.606 &  0.052 \\ 
                         &           & 1.12507 &  0.716 &  0.204 &  0.626 &  0.215 &  0.442 &  0.146 \\ 
53503-1999-524 &  1.4949 & 0.43437 &  0.797 &  0.150 &  0.697 &  0.151 &  0.492 &  0.095 \\ 
52000-0288-188 &  2.2933 & 1.81978 &  0.821 &  0.131 &  0.848 &  0.147 &  0.507 &  0.082 \\ 
52378-0844-107 &  2.7389 & 1.87686 &  0.679 &  0.221 &  0.816 &  0.244 &  0.418 &  0.166 \\ 
52342-0779-089 &  1.6348 & 1.05572 &  2.196 &  0.152 &  1.726 &  0.166 &  0.904 &  0.012 \\ 
52374-0884-316 &  2.4069 & 1.29805 &  0.243 &  0.099 &  0.326 &  0.104 &  0.095 &  0.055 \\ 
54477-2645-579 &  1.4406 & 0.73801 &  1.646 &  0.156 &  1.123 &  0.197 &  0.834 &  0.036 \\ 
                         &           & 1.03908 &  1.609 &  0.207 &  1.219 &  0.180 &  0.827 &  0.056 \\ 
54479-2646-301 &  1.9547 & 0.92358 &  0.689 &  0.225 &  1.141 &  0.241 &  0.425 &  0.168 \\ 
53112-1452-345 &  1.9097 & 1.11041 &  0.840 &  0.234 &  0.410 &  0.228 &  0.519 &  0.152 \\ 
52282-0518-626 &  1.1542 & 0.76391 &  1.748 &  0.279 &  0.951 &  0.310 &  0.851 &  0.059 \\ 
52370-0780-309 &  3.0565 & 1.82125 &  2.090 &  0.439 &  1.882 &  0.545 &  0.896 &  0.061 \\ 
53816-2231-137 &  1.5569 & 0.71329 &  0.370 &  0.215 &  0.514 &  0.230 &  0.185 &  0.140 \\ 
53503-1999-577 &  2.1080 & 1.65674 &  2.463 &  0.171 &  1.961 &  0.196 &  0.916 &  0.005 \\ 
53503-1999-146 &  1.6847 & 1.58699 &  1.012 &  0.175 &  1.174 &  0.182 &  0.602 &  0.085 \\ 
52409-0955-082 &  1.0718 & 0.54364 &  1.200 &  0.363 &  1.289 &  0.377 &  0.690 &  0.173 \\ 
51915-0494-360 &  2.0733 & 1.32349 &  0.953 &  0.131 &  0.592 &  0.120 &  0.577 &  0.069 \\ 
54153-2568-388 &  2.5639 & 1.18758 &  1.860 &  0.129 &  1.900 &  0.128 &  0.867 &  0.019 \\ 
                         &           & 1.58482 &  1.382 &  0.122 &  0.917 &  0.233 &  0.764 &  0.046 \\ 
                         &           & 1.71917 &  3.916 &  0.339 &  3.427 &  0.298 &  0.952 &  0.003 \\ 
54502-2657-016 &  1.6254 & 0.91800 &  0.823 &  0.137 &  0.746 &  0.153 &  0.508 &  0.086 \\ 
                         &           & 1.27691 &  0.921 &  0.155 &  0.618 &  0.141 &  0.561 &  0.088 \\ 
52672-1230-159 &  2.3123 & 0.90531 &  0.440 &  0.102 &  0.508 &  0.132 &  0.239 &  0.077 \\ 
                         &           & 1.29768 &  0.398 &  0.100 &  0.268 &  0.101 &  0.207 &  0.073 \\ 
                         &           & 1.33850 &  2.004 &  0.141 &  1.610 &  0.148 &  0.887 &  0.019 \\ 
                         &           & 1.40599 &  0.524 &  0.120 &  0.513 &  0.119 &  0.305 &  0.093 \\ 
54477-2645-108 &  1.5182 & 0.92257 &  0.989 &  0.165 &  0.827 &  0.193 &  0.593 &  0.083 \\ 
53493-2001-537 &  1.7089 & 0.77655 &  0.410 &  0.095 &  0.266 &  0.109 &  0.215 &  0.070 \\ 
52413-0970-120 &  2.6988 & 0.69911 &  0.406 &  0.057 &  0.173 &  0.059 &  0.213 &  0.044 \\ 
                         &           & 1.04585\tablenotemark{a} &  1.724 &  0.056 &  1.423 &  0.065 &  0.847 &  0.009 \\ 
                         &           & 1.59745 &  0.463 &  0.050 &  0.405 &  0.062 &  0.257 &  0.039 \\ 
                         &           & 2.18067 &  0.560 &  0.116 &  0.494 &  0.129 &  0.332 &  0.091 \\ 
52313-0333-137 &  1.4993 & 0.37718\tablenotemark{a} &  1.822 &  0.295 &  2.443 &  0.309 &  0.862 &  0.053 \\ 
52000-0288-486 &  2.8621 & 1.49343 &  0.795 &  0.209 &  0.666 &  0.234 &  0.491 &  0.139 \\ 
                         &           & 1.63471 &  0.770 &  0.183 &  0.965 &  0.202 &  0.476 &  0.122 \\ 
52374-0884-295 &  1.9563 & 0.91199 &  2.812 &  0.238 &  2.824 &  0.271 &  0.927 &  0.008 \\ 
54502-2657-008 &  1.5543 & 1.43361 &  0.649 &  0.125 &  0.665 &  0.198 &  0.399 &  0.095 \\ 
53436-1767-265 &  1.1116 & 0.87096 &  3.575 &  0.193 &  3.207 &  0.199 &  0.949 &  0.001 \\ 
52791-1315-446 &  1.4914 & 1.22833 &  0.507 &  0.160 &  0.440 &  0.159 &  0.291 &  0.123 \\ 
52000-0288-161 &  1.3851 & 1.13258 &  1.005 &  0.261 &  1.066 &  0.268 &  0.599 &  0.140 \\ 
52000-0288-131 &  1.5745 & 0.57473 &  0.276 &  0.066 &  0.265 &  0.063 &  0.118 &  0.042 \\ 
                         &           & 0.66633 &  0.410 &  0.057 &  0.379 &  0.074 &  0.216 &  0.044 \\ 
                         &           & 1.30933 &  0.720 &  0.047 &  0.439 &  0.049 &  0.444 &  0.030 \\ 
53818-2013-340 &  1.9498 & 0.97188 &  0.619 &  0.144 &  0.551 &  0.168 &  0.377 &  0.111 \\ 
52707-1019-099 &  1.6650 & 0.51020 &  0.857 &  0.175 &  0.604 &  0.186 &  0.529 &  0.108 \\ 
53117-1451-140 &  2.4838 & 1.03016 &  0.619 &  0.112 &  0.391 &  0.121 &  0.377 &  0.086 \\ 
52378-0844-068 &  1.5052 & 0.67169 &  0.871 &  0.266 &  1.201 &  0.302 &  0.536 &  0.169 \\ 
53115-1613-519 &  2.1813 & 0.43258 &  3.720 &  0.179 &  3.886 &  0.194 &  0.944 &  0.005 \\ 
                         &           & 1.63115 &  1.304 &  0.122 &  1.207 &  0.146 &  0.735 &  0.054 \\ 
                         &           & 1.76676 &  0.946 &  0.111 &  0.692 &  0.184 &  0.574 &  0.058 \\ 
53845-2233-289 &  1.3639 & 1.23234 &  0.823 &  0.249 &  0.718 &  0.241 &  0.508 &  0.165 \\ 
                         &           & 1.28802 &  1.845 &  0.239 &  1.532 &  0.241 &  0.865 &  0.039 \\ 
54502-2657-603 &  1.9177 & 0.61440\tablenotemark{a} &  1.263 &  0.125 &  0.726 &  0.137 &  0.719 &  0.059 \\ 
                         &           & 1.12846 &  1.319 &  0.186 &  1.082 &  0.178 &  0.741 &  0.083 \\ 
                         &           & 1.23722 &  0.716 &  0.149 &  0.357 &  0.174 &  0.442 &  0.104 \\ 
52378-0844-567 &  1.6798 & 1.10006 &  1.753 &  0.247 &  1.306 &  0.301 &  0.852 &  0.049 \\ 
53117-1451-143 &  1.8496 & 0.78371 &  1.626 &  0.188 &  1.586 &  0.179 &  0.830 &  0.047 \\ 
                         &           & 1.62655 &  0.657 &  0.197 &  0.487 &  0.186 &  0.405 &  0.150 \\ 
52342-0779-060 &  1.4658 & 0.57387 &  0.810 &  0.276 &  1.172 &  0.377 &  0.500 &  0.188 \\ 
54477-2611-230 &  1.7287 & 1.19598 &  0.514 &  0.135 &  0.504 &  0.136 &  0.297 &  0.104 \\ 
52791-1315-143 &  2.9911 & 1.43855 &  0.620 &  0.141 &  0.315 &  0.162 &  0.378 &  0.108 \\ 
53503-1999-109 &  1.2658 & 0.53831 &  0.688 &  0.128 &  0.369 &  0.138 &  0.424 &  0.091 \\ 
                         &           & 0.72409 &  0.697 &  0.149 &  0.636 &  0.176 &  0.430 &  0.107 \\ 
52000-0288-153 &  0.4210 & 0.38481 &  0.472 &  0.322 &  0.318 &  0.310 &  0.264 &  0.222 \\ 
53827-2232-374 &  1.2572 & 0.45728 &  1.800 &  0.250 &  0.974 &  0.258 &  0.859 &  0.043 \\ 
54477-2645-559 &  1.4880 & 1.12083 &  1.502 &  0.188 &  1.499 &  0.166 &  0.802 &  0.063 \\ 
53827-2232-361 &  3.0180 & 1.35518 &  1.105 &  0.334 &  0.351 &  0.364 &  0.645 &  0.168 \\ 
                         &           & 2.25966 &  4.892 &  1.212 &  6.196 &  2.556 &  0.945 &  0.002 \\ 
53503-1999-549 &  4.3163 & 1.42055 &  1.735 &  0.274 &  1.335 &  0.261 &  0.849 &  0.059 \\ 
54477-2611-361 &  1.3391 & 0.41804 &  0.287 &  0.178 &  0.286 &  0.201 &  0.125 &  0.096 \\ 
53117-1451-488 &  1.4725 & 1.31033 &  0.316 &  0.093 &  0.270 &  0.100 &  0.146 &  0.062 \\ 
54477-2645-050 &  1.5044 & 1.40267 &  1.634 &  0.401 &  1.118 &  0.348 &  0.832 &  0.126 \\ 
52413-0970-594 &  2.6598 & 0.68989 &  0.637 &  0.155 &  0.595 &  0.173 &  0.390 &  0.119 \\ 
                         &           & 1.64782 &  2.259 &  0.182 &  2.033 &  0.164 &  0.909 &  0.014 \\ 
52821-1371-327 &  2.4463 & 1.16764 &  0.212 &  0.113 &  0.278 &  0.115 &  0.077 &  0.052 \\ 
53816-2231-172 &  2.4700 & 1.66655 &  0.578 &  0.168 &  0.391 &  0.204 &  0.346 &  0.130 \\ 
53115-1613-047 &  1.8808 & 0.73131 &  2.755 &  0.199 &  2.704 &  0.196 &  0.925 &  0.007 \\ 
                         &           & 1.36871 &  0.269 &  0.073 &  0.286 &  0.087 &  0.113 &  0.045 \\ 
                         &           & 1.54146 &  0.201 &  0.067 &  0.225 &  0.071 &  0.071 &  0.035 \\ 
53090-1370-629 &  3.2933 & 1.36593\tablenotemark{a} &  7.256 &  0.194 &  5.883 &  0.166 &  0.954 &  0.010 \\ 
52000-0288-447 &  1.2786 & 1.23739 &  1.196 &  0.333 &  0.906 &  0.335 &  0.688 &  0.157 \\ 
53472-1626-357 &  1.9942 & 1.21338 &  1.894 &  0.269 &  2.012 &  0.304 &  0.872 &  0.042 \\ 
52374-0884-268 &  1.1265 & 1.05940 &  0.312 &  0.085 &  0.253 &  0.091 &  0.143 &  0.057 \\ 
52374-0884-327 &  2.1642 & 1.29353 &  1.294 &  0.170 &  1.523 &  0.218 &  0.731 &  0.078 \\ 
                         &           & 2.01634 &  3.990 &  0.677 &  4.197 &  0.834 &  0.955 &  0.008 \\ 
52283-0519-285 &  1.7384 & 1.60796 &  0.776 &  0.329 &  0.299 &  0.360 &  0.479 &  0.236 \\ 
53140-1625-521 &  1.2873 & 0.66425 &  0.901 &  0.285 &  0.639 &  0.305 &  0.551 &  0.176 \\ 
53816-2231-049 &  3.6974 & 1.53655 &  0.631 &  0.108 &  0.514 &  0.127 &  0.386 &  0.082 \\ 
52672-1230-108 &  1.0822 & 0.88614 &  0.978 &  0.132 &  0.733 &  0.139 &  0.588 &  0.065 \\ 
53503-1999-041 &  1.3204 & 1.23661 &  0.803 &  0.179 &  0.744 &  0.179 &  0.496 &  0.115 \\ 
52378-0844-634 &  1.6645 & 1.60711 &  1.974 &  0.287 &  1.427 &  0.350 &  0.883 &  0.042 \\ 
52000-0288-141 &  1.4118 & 0.97437 &  1.765 &  0.197 &  1.736 &  0.190 &  0.854 &  0.035 \\ 
53816-2231-567 &  2.2042 & 1.54142 &  0.708 &  0.078 &  0.570 &  0.096 &  0.437 &  0.052 \\ 
52374-0884-287 &  1.3993 & 1.27911 &  2.421 &  0.180 &  2.505 &  0.151 &  0.915 &  0.006 \\ 
54231-2597-470 &  3.1321 & 1.22646 &  0.770 &  0.333 &  1.092 &  0.394 &  0.476 &  0.239 \\ 
52000-0288-516 &  2.0474 & 1.22855 &  0.378 &  0.069 &  0.156 &  0.072 &  0.191 &  0.050 \\ 
                         &           & 1.65099 &  1.307 &  0.060 &  1.088 &  0.063 &  0.736 &  0.024 \\ 
52672-1230-066 &  3.1361 & 1.72800 &  0.926 &  0.189 &  0.788 &  0.153 &  0.563 &  0.108 \\ 
53442-2003-373 &  2.1287 & 1.12141 &  0.944 &  0.216 &  1.591 &  0.234 &  0.573 &  0.123 \\ 
54477-2645-599 &  1.8766 & 1.08716 &  1.095 &  0.149 &  0.869 &  0.160 &  0.640 &  0.066 \\ 
                         &           & 1.77123 &  2.057 &  0.189 &  2.160 &  0.170 &  0.894 &  0.025 \\ 
52821-1371-326 &  2.2119 & 0.60786 &  1.434 &  0.094 &  1.407 &  0.099 &  0.782 &  0.033 \\ 
                         &           & 1.37931 &  1.666 &  0.062 &  1.221 &  0.070 &  0.838 &  0.012 \\ 
54479-2646-398 &  1.6160 & 1.19447 &  0.425 &  0.188 &  0.910 &  0.206 &  0.227 &  0.135 \\ 
53827-2232-169 &  1.9132 & 1.47008 &  2.119 &  0.192 &  2.157 &  0.188 &  0.898 &  0.022 \\ 
52378-0844-028 &  1.7227 & 0.37171 &  1.668 &  0.223 &  1.345 &  0.239 &  0.838 &  0.052 \\ 
                         &           & 0.49142 &  0.641 &  0.089 &  2.022 &  0.154 &  0.394 &  0.067 \\ 
                         &           & 0.80619 &  1.188 &  0.098 &  0.828 &  0.103 &  0.684 &  0.047 \\ 
53827-2232-209 &  2.1022 & 1.67030 &  0.632 &  0.187 &  0.778 &  0.192 &  0.386 &  0.144 \\ 
53436-1767-390 &  1.6382 & 1.36887 &  0.809 &  0.205 &  0.463 &  0.236 &  0.500 &  0.134 \\ 
52283-0519-385 &  1.6399 & 1.03762 &  1.484 &  0.166 &  1.163 &  0.153 &  0.797 &  0.057 \\ 
53493-2001-582 &  1.9203 & 1.20686 &  1.766 &  0.173 &  0.911 &  0.174 &  0.854 &  0.030 \\ 
                         &           & 1.34496 &  0.934 &  0.155 &  0.704 &  0.157 &  0.567 &  0.086 \\ 
54477-2645-008 &  1.2763 & 1.00528 &  0.723 &  0.181 &  0.916 &  0.202 &  0.446 &  0.128 \\ 
53816-2231-562 &  3.2858 & 1.52816 &  0.557 &  0.288 &  0.984 &  0.273 &  0.330 &  0.218 \\ 
                         &           & 1.53974 &  1.049 &  0.219 &  0.659 &  0.243 &  0.618 &  0.105 \\ 
52378-0844-608 &  2.6434 & 1.26497 &  1.124 &  0.182 &  1.129 &  0.212 &  0.654 &  0.082 \\ 
52409-0955-059 &  1.7229 & 1.45117 &  1.424 &  0.249 &  1.642 &  0.355 &  0.778 &  0.100 \\ 
51915-0494-328 &  1.1779 & 1.08832 &  1.561 &  0.208 &  0.714 &  0.247 &  0.818 &  0.064 \\ 
53442-2003-200 &  2.1716 & 1.15276 &  1.020 &  0.253 &  0.311 &  0.272 &  0.605 &  0.132 \\ 
52821-1371-377 &  0.5254 & 0.47006 &  0.543 &  0.087 &  0.278 &  0.089 &  0.319 &  0.068 \\ 
53468-1766-065 &  2.0671 & 0.70902\tablenotemark{a} &  0.585 &  0.186 &  0.348 &  0.227 &  0.352 &  0.144 \\ 
54477-2611-207 &  2.1823 & 0.46675 &  0.990 &  0.198 &  0.714 &  0.259 &  0.593 &  0.104 \\ 
                         &           & 0.59624 &  2.215 &  0.148 &  2.333 &  0.177 &  0.906 &  0.011 \\ 
                         &           & 1.43091 &  0.489 &  0.101 &  0.424 &  0.112 &  0.277 &  0.078 \\ 
54477-2645-613 &  1.6267 & 1.48905 &  0.348 &  0.180 &  0.237 &  0.174 &  0.168 &  0.117 \\ 
54509-2880-322 &  1.8106 & 0.71134 &  0.280 &  0.180 &  0.791 &  0.197 &  0.121 &  0.094 \\ 
                         &           & 1.14320 &  3.648 &  0.226 &  6.107 &  0.246 &  0.948 &  0.002 \\ 
                         &           & 1.16631 &  0.753 &  0.198 &  1.180 &  0.233 &  0.465 &  0.136 \\ 
                         &           & 1.59180 &  1.061 &  0.171 &  0.882 &  0.131 &  0.624 &  0.078 \\ 
53120-1450-618 &  1.5851 & 1.49877 &  0.549 &  0.112 &  0.655 &  0.129 &  0.324 &  0.088 \\ 
53117-1451-504 &  1.0868 & 0.61691 &  1.085 &  0.275 &  0.644 &  0.275 &  0.635 &  0.135 \\ 
53493-2001-579 &  3.5428 & 1.84684 &  1.041 &  0.771 &  1.657 &  0.578 &  0.615 &  0.501 \\ 
52313-0333-549 &  0.7854 & 0.37137 &  0.915 &  0.157 &  0.777 &  0.171 &  0.558 &  0.090 \\ 
                         &           & 0.53514 &  0.564 &  0.096 &  0.478 &  0.093 &  0.336 &  0.075 \\ 
52313-0333-041 &  3.1406 & 1.15658 &  3.384 &  0.267 &  2.724 &  0.278 &  0.949 &  0.012 \\ 
                         &           & 1.77123 &  2.535 &  0.788 &  1.442 &  0.402 &  0.918 &  0.067 \\ 
52374-0884-269 &  1.1292 & 1.04707 &  0.562 &  0.207 &  0.633 &  0.201 &  0.334 &  0.160 \\ 
53845-2233-479 &  2.0766 & 1.97336 &  1.146 &  0.288 &  1.691 &  0.410 &  0.664 &  0.135 \\ 
52791-1315-118 &  1.9697 & 1.65620 &  0.714 &  0.248 &  0.258 &  0.260 &  0.441 &  0.182 \\ 
54502-2658-372 &  1.6912 & 0.95512 &  0.444 &  0.130 &  0.547 &  0.147 &  0.241 &  0.097 \\ 
                         &           & 1.03934 &  0.655 &  0.169 &  0.429 &  0.185 &  0.403 &  0.129 \\ 
                         &           & 1.50983 &  0.426 &  0.129 &  0.458 &  0.125 &  0.228 &  0.095 \\ 
52821-1371-256 &  1.3444 & 0.74181 &  1.014 &  0.201 &  0.539 &  0.212 &  0.603 &  0.101 \\ 
54477-2645-629 &  2.2446 & 0.95353 &  2.380 &  0.209 &  1.702 &  0.198 &  0.913 &  0.011 \\ 
                         &           & 2.18128 &  1.458 &  0.942 &  0.817 &  1.155 &  0.789 &  0.491 \\ 
52430-0883-615 &  1.1886 & 0.80949 &  1.747 &  0.323 &  1.493 &  0.368 &  0.851 &  0.073 \\ 
                         &           & 0.95197 &  0.793 &  0.373 &  0.923 &  0.322 &  0.490 &  0.267 \\ 
52317-0599-636 &  1.4566 & 1.00301 &  0.897 &  0.272 &  0.831 &  0.298 &  0.549 &  0.168 \\ 
52000-0288-561 &  1.3700 & 0.97456 &  0.469 &  0.095 &  0.361 &  0.104 &  0.261 &  0.073 \\ 
53816-2231-142 &  2.4243 & 1.51612 &  0.923 &  0.169 &  0.713 &  0.201 &  0.562 &  0.096 \\ 
52672-1230-557 &  1.9736 & 0.74877 &  1.197 &  0.274 &  0.578 &  0.294 &  0.689 &  0.127 \\ 
53816-2231-541 &  1.7873 & 0.64368 &  1.174 &  0.159 &  1.012 &  0.156 &  0.678 &  0.074 \\ 
                         &           & 1.72751 &  0.666 &  0.230 &  0.157 &  0.212 &  0.410 &  0.174 \\ 
54509-2880-314 &  0.8811 & 0.65249 &  1.226 &  0.190 &  0.527 &  0.197 &  0.703 &  0.090 \\ 
52430-0883-040 &  2.2754 & 0.48498 &  1.016 &  0.225 &  1.055 &  0.341 &  0.604 &  0.115 \\ 
                         &           & 1.81562 &  1.393 &  0.267 &  1.619 &  0.296 &  0.767 &  0.113 \\ 
54477-2645-615 &  3.0681 & 1.74217 &  2.131 &  0.224 &  2.402 &  0.219 &  0.899 &  0.025 \\ 
53442-2003-187 &  2.1621 & 0.85243 &  0.878 &  0.191 &  0.508 &  0.193 &  0.539 &  0.116 \\ 
                         &           & 1.08715 &  0.832 &  0.253 &  0.808 &  0.266 &  0.514 &  0.167 \\ 
                         &           & 1.11527 &  0.717 &  0.246 &  0.502 &  0.243 &  0.443 &  0.179 \\ 
                         &           & 1.40140 &  0.616 &  0.148 &  0.899 &  0.170 &  0.374 &  0.114 \\ 
53818-2013-363 &  1.0944 & 0.77597 &  1.475 &  0.264 &  0.675 &  0.287 &  0.794 &  0.099 \\ 
54509-2880-328 &  1.6149 & 1.22870 &  0.598 &  0.203 &  0.742 &  0.196 &  0.361 &  0.157 \\ 
53120-1614-247 &  2.2033 & 1.45791 &  0.418 &  0.150 &  0.388 &  0.150 &  0.222 &  0.110 \\ 
52000-0288-078 &  1.7501 & 0.92951 &  0.765 &  0.166 &  0.672 &  0.176 &  0.472 &  0.111 \\ 
52413-0970-071 &  1.2850 & 0.86933 &  1.579 &  0.205 &  1.323 &  0.209 &  0.821 &  0.060 \\ 
53468-1766-619 &  1.8609 & 1.77458 &  1.250 &  0.162 &  1.227 &  0.114 &  0.714 &  0.077 \\ 
52725-1231-327 &  1.8848 & 1.45446 &  1.593 &  0.247 &  0.724 &  0.244 &  0.824 &  0.073 \\ 
53503-1999-074 &  2.0662 & 1.66405 &  0.524 &  0.206 &  0.232 &  0.255 &  0.305 &  0.157 \\ 
52707-1019-102 &  3.1830 & 1.22832 &  1.649 &  0.250 &  0.998 &  0.243 &  0.835 &  0.065 \\ 
54479-2646-222 &  2.3565 & 0.87051\tablenotemark{a} &  0.626 &  0.084 &  0.317 &  0.090 &  0.382 &  0.063 \\ 
52313-0333-060 &  1.6065 & 1.25070 &  0.946 &  0.254 &  1.013 &  0.289 &  0.574 &  0.147 \\ 
53468-1766-026 &  2.3969 & 1.12766 &  0.925 &  0.248 &  0.888 &  0.278 &  0.563 &  0.146 \\ 
54502-2658-234 &  1.1294 & 1.08602 &  0.672 &  0.157 &  0.643 &  0.163 &  0.414 &  0.117 \\ 
53818-2013-471 &  1.6693 & 0.96906 &  2.529 &  0.324 &  1.570 &  0.344 &  0.918 &  0.013 \\ 
                         &           & 0.97387 &  1.426 &  0.303 &  0.642 &  0.326 &  0.779 &  0.126 \\ 
                         &           & 1.05047 &  1.264 &  0.327 &  1.420 &  0.397 &  0.719 &  0.151 \\ 
54477-2611-211 &  1.4405 & 0.78081 &  0.479 &  0.173 &  0.560 &  0.183 &  0.270 &  0.130 \\ 
52342-0779-050 &  3.2033 & 1.81052 &  1.679 &  0.585 &  0.737 &  0.548 &  0.840 &  0.200 \\ 
52342-0779-120 &  1.3390 & 0.90483 &  1.253 &  0.230 &  0.638 &  0.235 &  0.715 &  0.108 \\ 
52370-0780-399 &  2.0253 & 0.59593 &  0.890 &  0.385 &  0.712 &  0.373 &  0.545 &  0.256 \\ 
                         &           & 1.67150 &  0.825 &  0.316 &  0.840 &  0.338 &  0.510 &  0.217 \\ 
52791-1315-113 &  1.6020 & 1.43398 &  0.840 &  0.221 &  0.501 &  0.281 &  0.519 &  0.142 \\ 
53140-1625-059 &  4.1192 & 1.29820 &  1.536 &  0.243 &  1.541 &  0.235 &  0.812 &  0.081 \\ 
53827-2232-405 &  1.8671 & 1.46809 &  1.133 &  0.090 &  1.081 &  0.089 &  0.658 &  0.043 \\ 
54502-2657-037 &  1.8469 & 0.61430 &  1.040 &  0.137 &  0.804 &  0.152 &  0.614 &  0.062 \\ 
54502-2658-203 &  1.8899 & 1.11637 &  0.625 &  0.184 &  1.336 &  0.222 &  0.382 &  0.142 \\ 
                         &           & 1.12375 &  1.390 &  0.207 &  1.187 &  0.200 &  0.767 &  0.085 \\ 
53827-2232-144 &  2.6557 & 1.91901 &  1.420 &  0.235 &  1.609 &  0.264 &  0.777 &  0.094 \\ 
53112-1452-254 &  1.3730 & 0.85167 &  1.986 &  0.181 &  2.321 &  0.178 &  0.885 &  0.025 \\ 
52283-0519-229 &  2.4120 & 1.69695 &  3.059 &  0.243 &  2.080 &  0.299 &  0.935 &  0.008 \\ 
54502-2658-202 &  2.0771 & 1.62435 &  1.514 &  0.301 &  1.242 &  0.254 &  0.805 &  0.109 \\ 
53493-2001-622 &  1.4923 & 1.39837 &  0.518 &  0.119 &  0.510 &  0.126 &  0.300 &  0.093 \\ 
54477-2645-625 &  1.6578 & 0.40715 &  1.222 &  0.214 &  0.464 &  0.205 &  0.700 &  0.100 \\ 
                         &           & 0.78330 &  0.551 &  0.125 &  0.468 &  0.125 &  0.326 &  0.098 \\ 
52313-0333-615 &  1.0234 & 0.65234 &  0.588 &  0.137 &  0.446 &  0.168 &  0.353 &  0.107 \\ 
53818-2013-184 &  0.8882 & 0.85138 &  0.689 &  0.135 &  0.311 &  0.131 &  0.425 &  0.096 \\ 
54509-2880-242 &  0.9656 & 0.65947 &  0.388 &  0.096 &  0.228 &  0.107 &  0.199 &  0.070 \\ 
52644-0971-385 &  1.8402 & 0.76654 &  0.943 &  0.085 &  0.684 &  0.087 &  0.572 &  0.043 \\ 
                         &           & 1.31291 &  0.260 &  0.087 &  0.267 &  0.083 &  0.107 &  0.051 \\ 
53112-1452-249 &  1.2235 & 0.65237 &  3.049 &  0.316 &  2.265 &  0.361 &  0.934 &  0.010 \\ 
54502-2658-219 &  3.5320 & 1.14531 &  1.599 &  0.394 &  0.841 &  0.377 &  0.825 &  0.133 \\ 
52000-0288-002 &  2.2690 & 0.76750 &  2.015 &  0.324 &  1.915 &  0.365 &  0.889 &  0.047 \\ 
52791-1315-050 &  1.4009 & 1.17321 &  0.395 &  0.130 &  0.499 &  0.146 &  0.205 &  0.095 \\ 
52000-0288-605 &  2.1516 & 1.09559 &  0.589 &  0.203 &  0.938 &  0.221 &  0.355 &  0.157 \\ 
                         &           & 1.65976 &  0.997 &  0.175 &  0.718 &  0.173 &  0.596 &  0.088 \\ 
54477-2611-139 &  1.2559 & 1.05434 &  2.016 &  0.097 &  2.279 &  0.133 &  0.889 &  0.013 \\ 
51993-0334-342 &  1.7241 & 1.33789 &  0.669 &  0.166 &  1.361 &  0.191 &  0.412 &  0.124 \\ 
                         &           & 1.34381 &  1.225 &  0.177 &  0.970 &  0.205 &  0.702 &  0.085 \\ 
53140-1625-594 &  1.0796 & 0.77703 &  0.400 &  0.145 &  0.515 &  0.155 &  0.209 &  0.105 \\ 
53442-2003-220 &  1.8313 & 1.52172 &  1.375 &  0.144 &  1.143 &  0.168 &  0.761 &  0.056 \\ 
52000-0288-588 &  1.3320 & 1.18560 &  0.453 &  0.130 &  0.712 &  0.178 &  0.249 &  0.098 \\ 
53468-1766-030 &  1.0092 & 0.95834 &  0.758 &  0.253 &  0.421 &  0.279 &  0.468 &  0.179 \\ 
53818-2013-418 &  1.6166 & 0.89008 &  0.548 &  0.197 &  0.691 &  0.198 &  0.324 &  0.152 \\ 
                         &           & 0.96895 &  0.647 &  0.232 &  0.839 &  0.256 &  0.398 &  0.178 \\ 
54477-2611-185 &  1.8333 & 1.73989 &  0.750 &  0.184 &  1.151 &  0.192 &  0.463 &  0.126 \\ 
53816-2231-608 &  1.1241 & 0.64802 &  0.768 &  0.168 &  0.676 &  0.178 &  0.474 &  0.112 \\ 
                         &           & 0.82223 &  0.642 &  0.148 &  0.707 &  0.156 &  0.394 &  0.113 \\ 
53117-1451-554 &  1.9766 & 0.89511 &  1.188 &  0.239 &  1.406 &  0.236 &  0.684 &  0.109 \\ 
                         &           & 1.92253 &  1.835 &  0.325 &  1.261 &  0.373 &  0.864 &  0.060 \\ 
52791-1315-066 &  1.8019 & 0.57348 &  1.740 &  0.285 &  0.952 &  0.329 &  0.850 &  0.061 \\ 
                         &           & 0.72547 &  0.896 &  0.318 &  0.489 &  0.363 &  0.549 &  0.202 \\ 
                         &           & 1.00706 &  0.676 &  0.266 &  0.756 &  0.353 &  0.417 &  0.201 \\ 
52283-0519-184 &  1.8542 & 1.60885 &  1.109 &  0.142 &  0.462 &  0.188 &  0.646 &  0.063 \\ 
53845-2233-249 &  1.5627 & 1.22603 &  1.434 &  0.093 &  1.305 &  0.097 &  0.782 &  0.033 \\ 
53827-2232-451 &  1.1487 & 1.06500 &  0.697 &  0.218 &  0.551 &  0.225 &  0.430 &  0.161 \\ 
54509-2880-221 &  1.5214 & 1.40943 &  0.668 &  0.169 &  1.052 &  0.229 &  0.412 &  0.126 \\ 
53466-1992-321 &  1.3561 & 0.71770 &  1.398 &  0.191 &  1.139 &  0.205 &  0.769 &  0.076 \\ 
                         &           & 1.24130 &  0.766 &  0.126 &  0.449 &  0.159 &  0.473 &  0.081 \\ 
52707-1019-541 &  0.9113 & 0.86954 &  0.591 &  0.073 &  0.521 &  0.081 &  0.356 &  0.056 \\ 
54479-2646-300 &  1.2363 & 0.65854 &  1.560 &  0.185 &  1.103 &  0.182 &  0.818 &  0.056 \\ 
53140-1625-111 &  1.7584 & 1.39380 &  0.808 &  0.152 &  0.661 &  0.180 &  0.499 &  0.095 \\ 
53112-1452-184 &  2.4550 & 0.71820 &  0.808 &  0.217 &  0.822 &  0.230 &  0.499 &  0.143 \\ 
                         &           & 0.91212\tablenotemark{a} &  0.013 &  0.192 &  0.252 &  0.183 &  0.011 &  0.000 \\ 
                         &           & 0.92955\tablenotemark{a} &  0.106 &  0.157 &  0.102 &  0.167 &  0.028 &  0.017 \\ 
52283-0519-409 &  1.1535 & 0.69785 &  0.833 &  0.154 &  0.556 &  0.144 &  0.514 &  0.096 \\ 
53117-1451-563 &  2.2658 & 1.50460 &  0.590 &  0.220 &  0.382 &  0.222 &  0.355 &  0.170 \\ 
54477-2611-133 &  1.8336 & 0.63713 &  1.524 &  0.240 &  1.472 &  0.256 &  0.808 &  0.081 \\ 
52672-1230-632 &  2.7422 & 1.23087 &  0.426 &  0.169 &  0.321 &  0.187 &  0.228 &  0.123 \\ 
                         &           & 1.60835 &  1.311 &  0.231 &  1.028 &  0.281 &  0.738 &  0.105 \\ 
52374-0884-379 &  0.8363 & 0.77401 &  1.067 &  0.197 &  0.790 &  0.206 &  0.626 &  0.092 \\ 
52672-1230-016 &  1.7148 & 1.37255 &  1.962 &  0.188 &  1.137 &  0.197 &  0.882 &  0.027 \\ 
54477-2611-176 &  1.5010 & 0.66169 &  1.144 &  0.290 &  1.020 &  0.323 &  0.663 &  0.136 \\ 
53827-2232-052 &  2.4215 & 1.33106 &  0.301 &  0.096 &  0.698 &  0.091 &  0.135 &  0.062 \\ 
                         &           & 1.41139 &  1.446 &  0.099 &  1.178 &  0.108 &  0.786 &  0.034 \\ 
                         &           & 1.56683 &  0.597 &  0.099 &  0.091 &  0.112 &  0.360 &  0.076 \\ 
53827-2232-045 &  1.1261 & 0.44922 &  0.538 &  0.150 &  0.671 &  0.147 &  0.316 &  0.117 \\ 
53816-2231-592 &  1.7951 & 1.50535 &  0.346 &  0.141 &  0.721 &  0.141 &  0.167 &  0.094 \\ 
53112-1452-424 &  3.8856 & 1.41430 &  2.559 &  0.349 &  2.786 &  0.324 &  0.919 &  0.013 \\ 
54479-2646-424 &  3.1389 & 0.97906 &  5.420 &  0.264 &  6.046 &  0.328 &  0.939 &  0.001 \\ 
                         &           & 1.97509 &  1.492 &  0.394 &  1.864 &  0.869 &  0.799 &  0.158 \\ 
53819-2015-333 &  1.1694 & 0.96735 &  1.441 &  0.220 &  0.932 &  0.253 &  0.784 &  0.084 \\ 
52707-1019-588 &  1.0503 & 0.67688 &  1.390 &  0.146 &  1.059 &  0.158 &  0.766 &  0.055 \\ 
52283-0519-497 &  1.2159 & 0.48146 &  0.229 &  0.093 &  0.362 &  0.132 &  0.087 &  0.050 \\ 
                         &           & 1.00108 &  0.221 &  0.103 &  0.154 &  0.113 &  0.083 &  0.051 \\ 
52342-0779-570 &  1.3456 & 0.73999 &  1.657 &  0.265 &  1.536 &  0.240 &  0.836 &  0.069 \\ 
54502-2658-427 &  1.6929 & 0.71638 &  0.560 &  0.111 &  0.395 &  0.108 &  0.333 &  0.087 \\ 
53442-2003-453 &  1.6697 & 1.44466 &  0.780 &  0.183 &  0.866 &  0.197 &  0.482 &  0.121 \\ 
                         &           & 1.61541 &  0.650 &  0.242 &  0.431 &  0.191 &  0.400 &  0.186 \\ 
54509-2880-454 &  2.2296 & 1.33553 &  3.152 &  0.175 &  3.092 &  0.179 &  0.939 &  0.007 \\ 
54509-2880-464 &  3.3161 & 1.42605 &  0.938 &  0.137 &  0.956 &  0.146 &  0.569 &  0.075 \\ 
                         &           & 1.78499 &  0.801 &  0.235 &  0.649 &  0.252 &  0.495 &  0.157 \\ 
53827-2232-044 &  1.4100 & 0.84098 &  0.954 &  0.272 &  0.337 &  0.301 &  0.578 &  0.157 \\ 
53845-2233-197 &  1.5795 & 1.45628 &  1.168 &  0.188 &  1.136 &  0.175 &  0.675 &  0.086 \\ 
52821-1371-405 &  1.0128 & 0.85198 &  0.438 &  0.100 &  0.327 &  0.102 &  0.237 &  0.075 \\ 
52000-0288-625 &  1.5523 & 1.21762 &  2.306 &  0.207 &  2.246 &  0.242 &  0.911 &  0.014 \\ 
54509-2880-216 &  2.1331 & 0.62381 &  0.991 &  0.219 &  0.718 &  0.214 &  0.593 &  0.116 \\ 
                         &           & 1.56087 &  1.115 &  0.148 &  0.733 &  0.161 &  0.650 &  0.066 \\ 
54231-2597-575 &  1.4009 & 0.55099 &  0.185 &  0.188 &  0.384 &  0.185 &  0.062 &  0.051 \\ 
51990-0289-334 &  1.9415 & 1.58205 &  3.669 &  0.180 &  3.845 &  0.280 &  0.947 &  0.004 \\ 
51993-0334-287 &  1.6481 & 0.81755 &  0.862 &  0.199 &  0.904 &  0.203 &  0.531 &  0.123 \\ 
52409-0955-004 &  2.3174 & 1.00556 &  0.941 &  0.172 &  0.417 &  0.218 &  0.571 &  0.096 \\ 
                         &           & 1.35063 &  2.723 &  0.134 &  3.005 &  0.152 &  0.924 &  0.005 \\ 
54509-2880-466 &  1.2296 & 0.68888 &  0.753 &  0.204 &  0.357 &  0.208 &  0.465 &  0.141 \\ 
                         &           & 1.14232 &  2.354 &  0.215 &  1.572 &  0.232 &  0.912 &  0.013 \\ 
53466-1992-355 &  1.7527 & 1.62309 &  1.051 &  0.434 &  1.104 &  0.293 &  0.619 &  0.243 \\ 
54502-2658-428 &  1.4181 & 1.24968 &  2.263 &  0.221 &  2.246 &  0.309 &  0.910 &  0.017 \\ 
53818-2013-441 &  1.5445 & 1.05183 &  2.062 &  0.350 &  1.652 &  0.369 &  0.894 &  0.049 \\ 
                         &           & 1.47060 &  1.231 &  0.258 &  0.944 &  0.252 &  0.705 &  0.119 \\ 
51990-0289-365 &  1.4954 & 1.29296 &  0.830 &  0.168 &  1.093 &  0.194 &  0.513 &  0.105 \\ 
51990-0289-282 &  2.2483 & 1.41071 &  1.034 &  0.268 &  0.857 &  0.293 &  0.612 &  0.139 \\ 
53112-1452-204 &  1.5952 & 1.49722 &  3.884 &  0.125 &  3.747 &  0.111 &  0.950 &  0.007 \\ 
54509-2880-460 &  2.0179 & 0.58548 &  1.207 &  0.207 &  0.895 &  0.225 &  0.693 &  0.096 \\ 
                         &           & 0.74827 &  1.127 &  0.194 &  0.722 &  0.195 &  0.655 &  0.088 \\ 
54502-2658-161 &  1.8037 & 1.17521 &  1.518 &  0.258 &  0.797 &  0.247 &  0.807 &  0.089 \\ 
                         &           & 1.55301 &  0.713 &  0.132 &  0.452 &  0.140 &  0.440 &  0.092 \\ 
52413-0970-640 &  1.0647 & 0.80359 &  0.202 &  0.066 &  0.160 &  0.077 &  0.072 &  0.034 \\ 
53120-1614-524 &  1.1191 & 0.57605 &  2.029 &  0.205 &  1.950 &  0.222 &  0.891 &  0.028 \\ 
52644-0971-235 &  1.0016 & 0.84105 &  0.585 &  0.108 &  0.360 &  0.109 &  0.351 &  0.083 \\ 
51990-0289-374 &  1.6291 & 0.78089 &  0.351 &  0.150 &  0.838 &  0.144 &  0.171 &  0.100 \\ 
52725-1231-462 &  1.7921 & 1.42725 &  0.311 &  0.090 &  0.345 &  0.097 &  0.143 &  0.060 \\ 
52000-0288-639 &  1.4804 & 1.23485 &  1.550 &  0.121 &  1.691 &  0.156 &  0.816 &  0.036 \\ 
                         &           & 1.26624 &  2.371 &  0.134 &  2.571 &  0.157 &  0.913 &  0.005 \\ 
53140-1625-639 &  3.5603 & 1.45862 &  2.177 &  0.445 &  1.415 &  0.401 &  0.903 &  0.054 \\ 
54479-2646-163 &  0.9819 & 0.71853 &  1.640 &  0.091 &  1.188 &  0.086 &  0.833 &  0.017 \\ 
51993-0334-262 &  1.1662 & 0.40842 &  0.563 &  0.289 &  0.143 &  0.340 &  0.335 &  0.218 \\ 
54231-2597-591 &  1.8572 & 1.42819 &  0.682 &  0.155 &  0.641 &  0.167 &  0.421 &  0.113 \\ 
                         &           & 1.74525 &  1.364 &  0.191 &  0.739 &  0.384 &  0.757 &  0.081 \\ 
53436-1767-087 &  1.8005 & 1.11496 &  1.122 &  0.371 &  0.956 &  0.413 &  0.653 &  0.188 \\ 
53472-1626-208 &  0.5526 & 0.50203 &  0.600 &  0.163 &  0.263 &  0.174 &  0.363 &  0.127 \\ 
53472-1626-508 &  1.9554 & 0.80808 &  2.132 &  0.209 &  1.469 &  0.197 &  0.899 &  0.023 \\ 
                         &           & 1.29108 &  1.269 &  0.142 &  0.768 &  0.141 &  0.722 &  0.066 \\ 
                         &           & 1.77223 &  1.499 &  0.227 &  0.950 &  0.208 &  0.801 &  0.078 \\ 
53823-2234-355 &  1.1923 & 0.82409 &  1.428 &  0.202 &  1.194 &  0.230 &  0.780 &  0.077 \\ 
54502-2658-461 &  1.8832 & 0.64990 &  1.476 &  0.118 &  1.088 &  0.142 &  0.795 &  0.039 \\ 
                         &           & 0.93721 &  0.608 &  0.127 &  0.545 &  0.129 &  0.369 &  0.098 \\ 
                         &           & 1.02176 &  0.480 &  0.115 &  0.422 &  0.131 &  0.270 &  0.089 \\ 
52283-0519-093 &  1.4715 & 1.40909 &  0.953 &  0.094 &  0.730 &  0.107 &  0.577 &  0.048 \\ 
53475-1986-520 &  1.6281 & 1.56153 &  1.183 &  0.248 &  1.342 &  0.262 &  0.682 &  0.114 \\ 
52644-0971-399 &  1.3640 & 0.81520 &  1.185 &  0.209 &  1.106 &  0.214 &  0.683 &  0.096 \\ 
52374-0884-253 &  1.7312 & 1.21434 &  0.953 &  0.165 &  0.799 &  0.151 &  0.577 &  0.090 \\ 
                         &           & 1.62136 &  2.721 &  0.203 &  2.687 &  0.214 &  0.924 &  0.006 \\ 
53819-2015-317 &  1.2807 & 0.55052 &  1.018 &  0.243 &  1.575 &  0.304 &  0.605 &  0.126 \\ 
52342-0779-593 &  1.5007 & 1.29342 &  1.259 &  0.160 &  1.064 &  0.163 &  0.718 &  0.076 \\ 
52000-0288-640 &  0.5731 & 0.45976 &  1.640 &  0.492 &  1.538 &  0.560 &  0.833 &  0.168 \\ 
54480-2612-296 &  2.7115 & 1.98192 &  1.260 &  0.409 &  1.369 &  0.581 &  0.718 &  0.192 \\ 
                         &           & 2.04465 &  2.696 &  0.373 &  1.689 &  0.294 &  0.922 &  0.011 \\ 
53819-2015-278 &  2.1869 & 1.67758 &  1.300 &  0.424 &  1.542 &  0.299 &  0.733 &  0.195 \\ 
54509-2880-164 &  1.6682 & 0.60570 &  0.404 &  0.156 &  0.507 &  0.162 &  0.211 &  0.113 \\ 
53475-1986-195 &  1.4374 & 1.03355 &  1.348 &  0.319 &  1.171 &  0.295 &  0.752 &  0.143 \\ 
52707-1019-587 &  1.8788 & 0.67634 &  1.445 &  0.092 &  1.119 &  0.101 &  0.786 &  0.032 \\ 
                         &           & 0.85038 &  0.226 &  0.075 &  0.200 &  0.094 &  0.086 &  0.043 \\ 
                         &           & 1.28510 &  0.508 &  0.065 &  1.067 &  0.081 &  0.292 &  0.051 \\ 
                         &           & 1.44452 &  0.728 &  0.087 &  0.772 &  0.089 &  0.449 &  0.056 \\ 
                         &           & 1.46632 &  1.561 &  0.073 &  2.140 &  0.072 &  0.818 &  0.020 \\ 
                         &           & 1.67278 &  1.730 &  0.079 &  1.533 &  0.076 &  0.848 &  0.013 \\ 
51915-0494-342 &  1.9239 & 0.84591 &  0.457 &  0.113 &  0.530 &  0.138 &  0.252 &  0.086 \\ 
                         &           & 1.34540 &  1.807 &  0.118 &  1.215 &  0.115 &  0.860 &  0.018 \\ 
53084-1453-349 &  1.9812 & 0.76212 &  0.717 &  0.115 &  0.751 &  0.124 &  0.443 &  0.078 \\ 
53475-1986-209 &  1.9312 & 1.37953 &  1.409 &  0.380 &  0.999 &  0.354 &  0.773 &  0.164 \\ 
52000-0288-031 &  2.0618 & 1.85353 &  0.584 &  0.160 &  0.441 &  0.160 &  0.350 &  0.124 \\ 
                         &           & 1.86659 &  0.753 &  0.119 &  0.554 &  0.138 &  0.465 &  0.077 \\ 
53466-1992-398 &  1.2348 & 0.47869 &  1.315 &  0.273 &  1.112 &  0.296 &  0.739 &  0.124 \\ 
54153-2568-530 &  2.5782 & 1.95253 &  0.833 &  0.156 &  0.449 &  0.272 &  0.514 &  0.098 \\ 
53823-2234-360 &  1.2142 & 1.13051 &  0.706 &  0.107 &  0.665 &  0.103 &  0.435 &  0.074 \\ 
53818-2013-545 &  1.0329 & 0.54407 &  1.305 &  0.288 &  1.012 &  0.327 &  0.735 &  0.131 \\ 
54502-2658-487 &  1.2204 & 0.84800 &  0.980 &  0.151 &  0.786 &  0.168 &  0.588 &  0.077 \\ 
51993-0334-352 &  3.1953 & 2.06122 &  1.724 &  0.555 &  1.443 &  0.526 &  0.847 &  0.172 \\ 
52725-1231-194 &  1.4644 & 0.71983 &  0.414 &  0.149 &  0.395 &  0.170 &  0.219 &  0.109 \\ 
                         &           & 1.00434 &  0.724 &  0.208 &  0.735 &  0.221 &  0.447 &  0.149 \\ 
                         &           & 1.04670 &  1.413 &  0.201 &  1.052 &  0.201 &  0.774 &  0.078 \\ 
54232-2598-300 &  1.4567 & 0.75954 &  1.350 &  0.269 &  0.911 &  0.276 &  0.753 &  0.119 \\ 
                         &           & 0.96901 &  1.991 &  0.270 &  2.021 &  0.301 &  0.885 &  0.039 \\ 
54509-2880-522 &  1.8554 & 0.84501 &  0.591 &  0.137 &  0.723 &  0.182 &  0.356 &  0.107 \\ 
53084-1453-303 &  2.9226 & 1.79284 &  1.382 &  0.372 &  1.054 &  0.477 &  0.764 &  0.162 \\ 
53120-1614-173 &  2.1908 & 0.83825 &  1.284 &  0.202 &  0.838 &  0.213 &  0.727 &  0.093 \\ 
                         &           & 1.43470 &  1.594 &  0.185 &  0.307 &  0.233 &  0.824 &  0.051 \\ 
52725-1231-493 &  1.4291 & 1.16071 &  0.363 &  0.124 &  0.370 &  0.131 &  0.180 &  0.087 \\ 
                         &           & 1.22844 &  2.067 &  0.148 &  2.356 &  0.168 &  0.895 &  0.019 \\ 
53819-2015-244 &  2.0081 & 1.55660 &  0.293 &  0.150 &  0.057 &  0.159 &  0.130 &  0.090 \\ 
51990-0289-274 &  2.3245 & 1.25866 &  0.378 &  0.158 &  0.292 &  0.140 &  0.191 &  0.109 \\ 
                         &           & 1.82281 &  2.685 &  0.328 &  1.790 &  0.491 &  0.922 &  0.009 \\ 
54502-2658-449 &  2.0951 & 1.03731 &  1.168 &  0.396 &  1.755 &  0.382 &  0.675 &  0.198 \\ 
                         &           & 1.06224 &  1.394 &  0.385 &  0.331 &  0.404 &  0.768 &  0.167 \\ 
54477-2611-017 &  1.4017 & 1.26293 &  1.693 &  0.350 &  1.009 &  0.298 &  0.842 &  0.092 \\ 
51993-0334-395 &  0.7789 & 0.57654 &  0.977 &  0.139 &  1.135 &  0.149 &  0.587 &  0.070 \\ 
                         &           & 0.60139 &  1.536 &  0.164 &  1.255 &  0.169 &  0.812 &  0.051 \\ 
53436-1767-141 &  1.3338 & 0.46261 &  0.484 &  0.108 &  0.267 &  0.122 &  0.273 &  0.084 \\ 
52374-0884-193 &  1.2004 & 0.77609 &  0.245 &  0.120 &  0.317 &  0.139 &  0.097 &  0.063 \\ 
54479-2646-456 &  2.9211 & 0.86676 &  2.590 &  0.263 &  2.124 &  0.247 &  0.919 &  0.008 \\ 
                         &           & 1.75396 &  3.455 &  0.248 &  3.010 &  0.443 &  0.951 &  0.009 \\ 
53120-1614-513 &  1.6678 & 0.49480 &  2.055 &  0.220 &  1.724 &  0.238 &  0.894 &  0.030 \\ 
53475-1986-447 &  1.1615 & 0.91088 &  2.183 &  0.103 &  1.678 &  0.115 &  0.903 &  0.008 \\ 
53472-1626-140 &  0.9263 & 0.71348 &  1.142 &  0.162 &  1.362 &  0.213 &  0.662 &  0.074 \\ 
54509-2880-154 &  2.3950 & 1.35829 &  0.588 &  0.140 &  0.604 &  0.151 &  0.354 &  0.109 \\ 
52317-0600-397 &  1.3832 & 1.25820 &  1.582 &  0.241 &  1.146 &  0.233 &  0.822 &  0.073 \\ 
54231-2597-610 &  0.8247 & 0.41786 &  0.458 &  0.173 &  0.320 &  0.183 &  0.253 &  0.128 \\ 
                         &           & 0.69564 &  1.732 &  0.147 &  1.359 &  0.146 &  0.848 &  0.026 \\ 
52283-0519-119 &  2.0218 & 0.41965 &  0.692 &  0.112 &  0.901 &  0.108 &  0.427 &  0.079 \\ 
53117-1451-605 &  3.0905 & 1.51205 &  1.582 &  0.093 &  1.324 &  0.094 &  0.822 &  0.023 \\ 
52790-1316-298 &  2.5672 & 1.24889 &  0.624 &  0.203 &  1.586 &  0.860 &  0.381 &  0.156 \\ 
52821-1371-082 &  1.6261 & 0.66764 &  2.017 &  0.146 &  2.063 &  0.142 &  0.889 &  0.020 \\ 
53819-2015-247 &  1.1187 & 0.52459 &  0.873 &  0.138 &  1.273 &  0.167 &  0.536 &  0.083 \\ 
54502-2658-156 &  2.4245 & 1.02887 &  1.018 &  0.137 &  0.875 &  0.170 &  0.605 &  0.064 \\ 
52821-1371-535 &  1.6512 & 1.12324 &  1.013 &  0.080 &  0.853 &  0.082 &  0.602 &  0.035 \\ 
                         &           & 1.44486 &  2.715 &  0.060 &  2.454 &  0.058 &  0.923 &  0.004 \\ 
53827-2232-575 &  0.7799 & 0.49160 &  0.565 &  0.084 &  0.364 &  0.097 &  0.337 &  0.065 \\ 
54479-2646-485 &  2.0498 & 0.66809 &  0.235 &  0.050 &  0.109 &  0.051 &  0.091 &  0.029 \\ 
52721-1020-392 &  1.5073 & 1.34316 &  0.328 &  0.152 &  0.895 &  0.180 &  0.155 &  0.098 \\ 
53120-1614-577 &  1.7940 & 0.73594 &  0.172 &  0.084 &  0.102 &  0.090 &  0.054 &  0.032 \\ 
52790-1316-293 &  1.2867 & 0.98249 &  1.348 &  0.268 &  1.355 &  0.265 &  0.752 &  0.119 \\ 
53436-1767-101 &  1.5618 & 1.34729 &  0.348 &  0.100 &  0.688 &  0.116 &  0.169 &  0.070 \\ 
                         &           & 1.46913 &  1.632 &  0.144 &  1.294 &  0.149 &  0.831 &  0.033 \\ 
52725-1231-208 &  1.9031 & 1.80112 &  1.185 &  0.281 &  1.195 &  0.436 &  0.683 &  0.131 \\ 
53112-1452-482 &  1.1525 & 0.91423 &  0.632 &  0.265 &  0.469 &  0.266 &  0.386 &  0.204 \\ 
                         &           & 0.91962 &  0.490 &  0.253 &  0.902 &  0.263 &  0.278 &  0.186 \\ 
                         &           & 0.95264 &  0.862 &  0.317 &  1.194 &  0.275 &  0.531 &  0.210 \\ 
54153-2568-082 &  2.4278 & 1.85240 &  1.629 &  0.365 &  1.758 &  0.395 &  0.831 &  0.111 \\ 
52317-0600-267 &  1.8319 & 0.49473 &  0.566 &  0.212 &  0.669 &  0.238 &  0.337 &  0.164 \\ 
                         &           & 1.02754 &  2.455 &  0.186 &  1.560 &  0.228 &  0.916 &  0.006 \\ 
53117-1451-637 &  1.2365 & 0.87946 &  0.405 &  0.095 &  0.142 &  0.097 &  0.212 &  0.070 \\ 
53827-2232-576 &  2.5088 & 1.51152 &  1.186 &  0.118 &  0.820 &  0.120 &  0.683 &  0.057 \\ 
52725-1231-536 &  2.3122 & 0.88741 &  0.285 &  0.137 &  0.384 &  0.160 &  0.124 &  0.083 \\ 
                         &           & 1.67302 &  1.468 &  0.176 &  1.162 &  0.148 &  0.792 &  0.062 \\ 
53818-2013-098 &  2.2187 & 1.25901 &  0.980 &  0.329 &  0.969 &  0.407 &  0.588 &  0.188 \\ 
54509-2880-091 &  1.2871 & 0.80716 &  1.424 &  0.260 &  0.708 &  0.270 &  0.778 &  0.106 \\ 
                         &           & 1.20013 &  2.669 &  0.221 &  2.788 &  0.221 &  0.921 &  0.006 \\ 
53084-1453-400 &  1.9941 & 1.68395 &  1.183 &  0.222 &  1.335 &  0.258 &  0.682 &  0.102 \\ 
53112-1452-448 &  1.8443 & 0.64248 &  0.883 &  0.143 &  0.596 &  0.150 &  0.542 &  0.084 \\ 
                         &           & 1.50446 &  0.773 &  0.129 &  0.740 &  0.124 &  0.477 &  0.082 \\ 
52317-0599-640 &  1.0106 & 0.96051 &  1.339 &  0.114 &  1.257 &  0.121 &  0.748 &  0.047 \\ 
54479-2646-538 &  1.1915 & 1.01217 &  1.191 &  0.275 &  0.510 &  0.303 &  0.686 &  0.127 \\ 
52721-1020-323 &  2.3704 & 1.10667 &  2.820 &  0.605 &  0.893 &  0.463 &  0.927 &  0.021 \\ 
                         &           & 1.33937 &  0.367 &  0.171 &  0.425 &  0.203 &  0.183 &  0.115 \\ 
53117-1451-619 &  1.3568 & 0.49989 &  0.540 &  0.148 &  0.208 &  0.154 &  0.318 &  0.115 \\ 
54477-2611-008 &  1.3833 & 1.05859 &  2.042 &  0.303 &  1.763 &  0.300 &  0.892 &  0.043 \\ 
51990-0289-230 &  1.5591 & 0.37532 &  0.701 &  0.321 &  1.595 &  0.358 &  0.433 &  0.239 \\ 
53120-1614-541 &  1.3505 & 0.94511 &  1.847 &  0.207 &  1.649 &  0.208 &  0.866 &  0.033 \\ 
51990-0289-425 &  1.2216 & 0.77302 &  1.232 &  0.246 &  0.998 &  0.288 &  0.705 &  0.114 \\ 
53823-2234-343 &  1.6502 & 1.33929 &  1.564 &  0.238 &  1.068 &  0.267 &  0.818 &  0.075 \\ 
53466-1992-227 &  1.7313 & 1.36060 &  1.632 &  0.275 &  1.071 &  0.275 &  0.831 &  0.076 \\ 
                         &           & 1.67958 &  0.295 &  0.266 &  0.474 &  0.223 &  0.131 &  0.120 \\ 
51990-0289-257 &  0.9639 & 0.65826 &  2.277 &  0.189 &  1.682 &  0.202 &  0.910 &  0.014 \\ 
53827-2232-587 &  2.2286 & 0.81106 &  0.915 &  0.124 &  0.760 &  0.142 &  0.558 &  0.069 \\ 
53436-1767-569 &  1.9363 & 0.64732 &  0.951 &  0.211 &  0.447 &  0.234 &  0.576 &  0.119 \\ 
                         &           & 1.41643 &  0.478 &  0.148 &  0.451 &  0.151 &  0.268 &  0.113 \\ 
53818-2013-580 &  1.3541 & 1.29420 &  0.499 &  0.176 &  0.647 &  0.171 &  0.285 &  0.134 \\ 
52283-0519-578 &  2.9772 & 1.91732 &  0.785 &  0.205 &  0.835 &  0.210 &  0.485 &  0.137 \\ 
52725-1231-201 &  2.2380 & 0.91810 &  2.998 &  0.282 &  2.321 &  0.311 &  0.933 &  0.009 \\ 
53466-1992-222 &  1.9665 & 0.84049 &  0.604 &  0.118 &  0.794 &  0.118 &  0.365 &  0.091 \\ 
52283-0519-066 &  1.6975 & 1.39874 &  0.623 &  0.224 &  0.611 &  0.253 &  0.380 &  0.172 \\ 
53819-2015-268 &  1.1581 & 0.76377 &  1.108 &  0.112 &  1.240 &  0.135 &  0.646 &  0.051 \\ 
52821-1371-144 &  1.3898 & 1.15616 &  0.469 &  0.279 &  1.134 &  0.291 &  0.261 &  0.196 \\ 
53084-1453-391 &  1.0560 & 0.39196 &  0.825 &  0.205 &  0.447 &  0.240 &  0.510 &  0.132 \\ 
51990-0289-228 &  1.1256 & 0.51782 &  1.868 &  0.291 &  2.280 &  0.273 &  0.868 &  0.048 \\ 
53845-2233-158 &  1.7718 & 1.07171 &  0.676 &  0.230 &  0.896 &  0.254 &  0.416 &  0.173 \\ 
54477-2611-581 &  0.6523 & 0.60592 &  0.929 &  0.156 &  0.745 &  0.152 &  0.565 &  0.088 \\ 
54480-2612-438 &  3.0689 & 1.53491 &  1.106 &  0.114 &  0.804 &  0.121 &  0.645 &  0.051 \\ 
53112-1452-495 &  1.1782 & 0.95454 &  2.622 &  0.251 &  1.422 &  0.245 &  0.919 &  0.007 \\ 
53472-1626-530 &  3.4500 & 1.72801 &  1.408 &  0.437 &  1.404 &  0.418 &  0.773 &  0.188 \\ 
52725-1231-535 &  0.8273 & 0.51025 &  0.179 &  0.126 &  0.197 &  0.127 &  0.058 &  0.047 \\ 
53827-2232-036 &  2.2465 & 0.76752 &  0.385 &  0.136 &  0.306 &  0.154 &  0.197 &  0.098 \\ 
51990-0289-438 &  1.9678 & 1.73750 &  2.411 &  0.110 &  2.056 &  0.095 &  0.914 &  0.004 \\ 
52731-1232-344 &  1.1392 & 1.04584 &  1.602 &  0.258 &  1.160 &  0.263 &  0.826 &  0.075 \\ 
53475-1986-522 &  1.6142 & 0.99900 &  1.066 &  0.158 &  0.572 &  0.174 &  0.626 &  0.072 \\ 
53466-1992-363 &  1.9940 & 0.82209 &  2.358 &  0.413 &  1.628 &  0.451 &  0.913 &  0.033 \\ 
53084-1453-330 &  1.2447 & 0.44177 &  0.256 &  0.146 &  0.371 &  0.158 &  0.104 &  0.075 \\ 
53827-2232-619 &  1.4689 & 1.23049 &  0.757 &  0.280 &  0.751 &  0.269 &  0.468 &  0.200 \\ 
52790-1316-238 &  1.6481 & 1.11716 &  1.772 &  0.449 &  1.835 &  0.439 &  0.855 &  0.113 \\ 
53819-2015-222 &  1.9257 & 1.24045 &  2.616 &  0.376 &  2.388 &  0.363 &  0.919 &  0.011 \\ 
54231-2597-023 &  2.4163 & 1.90155 &  1.694 &  0.234 &  1.093 &  0.224 &  0.842 &  0.052 \\ 
53847-2235-353 &  2.4358 & 1.30473 &  2.088 &  0.311 &  1.707 &  0.372 &  0.896 &  0.041 \\ 
                         &           & 1.51846 &  0.768 &  0.327 &  0.916 &  0.325 &  0.475 &  0.235 \\ 
52721-1020-386 &  1.8631 & 1.36960 &  1.047 &  0.266 &  0.451 &  0.274 &  0.617 &  0.135 \\ 
                         &           & 1.51186 &  1.607 &  0.246 &  1.853 &  0.257 &  0.827 &  0.070 \\ 
54480-2612-369 &  0.6819 & 0.51851 &  0.314 &  0.087 &  0.283 &  0.091 &  0.144 &  0.058 \\ 
53475-1986-127 &  1.9481 & 0.73717 &  2.319 &  0.106 &  2.386 &  0.123 &  0.911 &  0.005 \\ 
53442-2003-559 &  1.3953 & 0.65439 &  1.025 &  0.202 &  0.704 &  0.212 &  0.608 &  0.100 \\ 
53120-1614-545 &  1.8135 & 1.03215 &  1.163 &  0.275 &  1.069 &  0.283 &  0.672 &  0.128 \\ 
53472-1626-557 &  1.4947 & 0.51620 &  0.282 &  0.135 &  0.288 &  0.137 &  0.122 &  0.082 \\ 
                         &           & 1.19424 &  0.526 &  0.084 &  0.638 &  0.108 &  0.306 &  0.066 \\ 
51993-0334-190 &  1.3226 & 0.71310 &  0.667 &  0.148 &  0.493 &  0.162 &  0.411 &  0.110 \\ 
52644-0971-420 &  0.7672 & 0.57461 &  0.867 &  0.132 &  0.735 &  0.172 &  0.534 &  0.080 \\ 
53827-2232-598 &  1.8219 & 1.36410 &  1.182 &  0.154 &  0.869 &  0.154 &  0.681 &  0.073 \\ 
52790-1316-384 &  2.9435 & 1.32203 &  1.510 &  0.305 &  1.405 &  0.354 &  0.804 &  0.112 \\ 
54502-2658-106 &  1.9945 & 0.97299 &  0.886 &  0.167 &  0.834 &  0.168 &  0.543 &  0.099 \\ 
52707-1019-625 &  1.5426 & 0.91082 &  0.662 &  0.196 &  0.875 &  0.242 &  0.408 &  0.148 \\ 
53472-1626-573 &  2.0823 & 1.28672 &  2.040 &  0.141 &  1.445 &  0.136 &  0.892 &  0.019 \\ 
53818-2013-001 &  3.0788 & 1.19510 &  6.567 &  0.551 &  3.664 &  0.509 &  0.933 &  0.002 \\ 
53823-2234-278 &  1.1647 & 0.82955 &  1.724 &  0.192 &  1.368 &  0.185 &  0.847 &  0.037 \\ 
53436-1767-006 &  2.0013 & 1.94614 &  1.977 &  0.304 &  2.035 &  0.294 &  0.884 &  0.045 \\ 
52707-1019-028 &  1.3061 & 0.84550 &  1.247 &  0.148 &  1.435 &  0.133 &  0.713 &  0.071 \\ 
52790-1316-232 &  1.5613 & 0.55834 &  0.986 &  0.240 &  1.076 &  0.203 &  0.591 &  0.130 \\ 
52317-0600-251 &  1.4789 & 1.02847 &  0.980 &  0.104 &  0.900 &  0.121 &  0.588 &  0.050 \\ 
                         &           & 1.13935 &  0.617 &  0.106 &  0.374 &  0.127 &  0.376 &  0.081 \\ 
51993-0334-364 &  1.8579 & 1.33313 &  0.758 &  0.201 &  0.314 &  0.200 &  0.468 &  0.138 \\ 
54502-2658-598 &  1.1579 & 0.81355 &  0.551 &  0.188 &  1.242 &  0.231 &  0.326 &  0.146 \\ 
53084-1453-265 &  1.9610 & 0.55252 &  0.763 &  0.233 &  0.031 &  0.260 &  0.471 &  0.162 \\ 
                         &           & 1.35104 &  0.824 &  0.166 &  0.620 &  0.173 &  0.509 &  0.104 \\ 
                         &           & 1.37423 &  0.356 &  0.125 &  0.422 &  0.135 &  0.174 &  0.086 \\ 
                         &           & 1.69904 &  0.698 &  0.147 &  0.367 &  0.178 &  0.431 &  0.104 \\ 
52644-0971-475 &  1.9260 & 0.48510 &  0.854 &  0.342 &  1.311 &  0.456 &  0.527 &  0.232 \\ 
                         &           & 1.52357 &  0.702 &  0.235 &  0.531 &  0.247 &  0.433 &  0.174 \\ 
52370-0780-466 &  1.5932 & 1.32046 &  1.193 &  0.327 &  0.536 &  0.441 &  0.687 &  0.153 \\ 
52644-0971-479 &  0.9327 & 0.38310 &  0.580 &  0.183 &  0.934 &  0.229 &  0.348 &  0.142 \\ 
53472-1971-344 &  1.3694 & 0.71211 &  0.436 &  0.224 &  0.125 &  0.231 &  0.236 &  0.158 \\ 
53819-2015-438 &  1.5627 & 1.48450 &  0.970 &  0.466 &  1.203 &  0.346 &  0.584 &  0.295 \\ 
53084-1453-291 &  1.6132 & 1.38326 &  0.287 &  0.088 &  0.390 &  0.098 &  0.126 &  0.056 \\ 
53084-1453-379 &  1.2760 & 0.92236 &  0.504 &  0.189 &  0.279 &  0.188 &  0.289 &  0.144 \\ 
54477-2611-633 &  1.9658 & 1.02414 &  0.456 &  0.107 &  0.360 &  0.117 &  0.251 &  0.082 \\ 
                         &           & 1.10054 &  0.374 &  0.171 &  0.705 &  0.217 &  0.189 &  0.116 \\ 
                         &           & 1.88087 &  0.771 &  0.196 &  0.436 &  0.188 &  0.476 &  0.133 \\ 
53442-2003-077 &  1.7473 & 1.43815 &  1.552 &  0.326 &  1.334 &  0.440 &  0.816 &  0.114 \\ 
53823-2234-338 &  2.1719 & 1.44125 &  0.853 &  0.093 &  0.589 &  0.095 &  0.526 &  0.057 \\ 
53112-1452-155 &  1.2432 & 0.91385 &  2.618 &  0.154 &  2.258 &  0.145 &  0.919 &  0.004 \\ 
53475-1986-095 &  1.5277 & 0.57475 &  1.181 &  0.445 &  1.204 &  0.485 &  0.681 &  0.227 \\ 
52731-1232-360 &  2.2956 & 1.07841 &  2.389 &  0.389 &  1.528 &  0.432 &  0.914 &  0.027 \\ 
51993-0334-195 &  1.5897 & 0.81748 &  0.472 &  0.136 &  0.650 &  0.148 &  0.264 &  0.103 \\ 
53166-1615-463 &  2.1592 & 0.66336 &  2.547 &  0.116 &  2.402 &  0.121 &  0.919 &  0.004 \\ 
                         &           & 1.19456 &  0.842 &  0.098 &  0.517 &  0.102 &  0.520 &  0.061 \\ 
                         &           & 1.67154 &  0.444 &  0.108 &  0.393 &  0.111 &  0.242 &  0.082 \\ 
53442-2003-555 &  2.2214 & 1.74277 &  1.097 &  0.267 &  1.121 &  0.296 &  0.641 &  0.128 \\ 
53442-1768-342 &  1.0885 & 0.50361 &  1.532 &  0.322 &  1.247 &  0.346 &  0.810 &  0.116 \\ 
53819-2015-369 &  1.1695 & 0.75116 &  1.785 &  0.327 &  1.076 &  0.331 &  0.857 &  0.067 \\ 
52725-1231-116 &  1.7738 & 1.50296 &  0.788 &  0.206 &  0.899 &  0.205 &  0.487 &  0.138 \\ 
53472-1626-569 &  1.5557 & 0.37876 &  1.549 &  0.261 &  0.873 &  0.259 &  0.815 &  0.086 \\ 
52821-1371-047 &  3.0820 & 0.95809 &  0.844 &  0.263 &  1.319 &  0.354 &  0.521 &  0.173 \\ 
53472-1626-593 &  3.1678 & 1.83259 &  3.281 &  0.301 &  3.347 &  0.219 &  0.945 &  0.013 \\ 
52288-0520-344 &  1.8001 & 0.73216 &  1.833 &  0.162 &  0.775 &  0.200 &  0.864 &  0.025 \\ 
                         &           & 1.03223 &  0.864 &  0.173 &  0.891 &  0.179 &  0.532 &  0.106 \\ 
53818-2013-626 &  1.0637 & 0.83714 &  2.429 &  0.332 &  1.530 &  0.352 &  0.915 &  0.018 \\ 
53819-2015-433 &  1.8385 & 1.25817 &  0.407 &  0.326 &  0.830 &  0.297 &  0.213 &  0.193 \\ 
53436-1767-596 &  1.7703 & 1.10310 &  0.359 &  0.137 &  1.172 &  0.219 &  0.177 &  0.094 \\ 
52317-0600-424 &  1.2660 & 0.81612 &  0.418 &  0.075 &  0.255 &  0.076 &  0.222 &  0.057 \\ 
51990-0289-178 &  2.9555 & 1.12953 &  0.284 &  0.156 &  0.732 &  0.194 &  0.123 &  0.089 \\ 
51990-0289-123 &  2.8701 & 1.27929 &  0.273 &  0.160 &  0.190 &  0.152 &  0.116 &  0.085 \\ 
52790-1316-239 &  2.5038 & 1.62027 &  4.030 &  0.312 &  3.272 &  0.303 &  0.955 &  0.011 \\ 
54502-2658-603 &  3.5455 & 1.68349 &  0.297 &  0.134 &  0.288 &  0.162 &  0.133 &  0.083 \\ 
53823-2234-384 &  1.1027 & 0.98678 &  1.739 &  0.190 &  1.549 &  0.420 &  0.850 &  0.034 \\ 
53818-2013-606 &  1.4216 & 0.84118 &  0.548 &  0.236 &  0.481 &  0.266 &  0.324 &  0.180 \\ 
53847-2235-262 &  3.0249 & 1.90680 &  2.702 &  0.411 &  2.148 &  0.479 &  0.923 &  0.012 \\ 
52731-1232-397 &  1.1472 & 0.81360 &  1.343 &  0.320 &  1.314 &  0.325 &  0.750 &  0.143 \\ 
54479-2646-558 &  2.4726 & 1.24070 &  1.211 &  0.267 &  0.439 &  0.256 &  0.696 &  0.122 \\ 
51915-0494-379 &  1.3648 & 0.90659 &  0.867 &  0.131 &  0.560 &  0.147 &  0.534 &  0.079 \\ 
                         &           & 1.11623 &  1.752 &  0.155 &  1.133 &  0.160 &  0.852 &  0.027 \\ 
53473-1627-279 &  2.0605 & 0.95226 &  0.326 &  0.094 &  0.254 &  0.098 &  0.153 &  0.064 \\ 
53472-1971-300 &  2.1356 & 1.43383 &  0.350 &  0.231 &  0.504 &  0.254 &  0.170 &  0.138 \\ 
53442-2003-010 &  3.1701 & 1.51268 &  1.473 &  0.175 &  1.393 &  0.232 &  0.794 &  0.061 \\ 
                         &           & 2.14328 &  4.410 &  0.927 &  2.161 &  0.942 &  0.948 &  0.003 \\ 
54480-2612-480 &  2.6550 & 0.70328 &  0.487 &  0.172 &  0.414 &  0.145 &  0.276 &  0.130 \\ 
                         &           & 0.71016 &  0.725 &  0.144 &  0.401 &  0.151 &  0.447 &  0.099 \\ 
53466-1992-405 &  2.3423 & 1.65579 &  2.006 &  0.490 &  1.248 &  0.555 &  0.887 &  0.082 \\ 
53112-1452-505 &  1.3100 & 1.02065 &  0.413 &  0.101 &  0.303 &  0.120 &  0.218 &  0.075 \\ 
                         &           & 1.04476 &  1.652 &  0.087 &  1.267 &  0.092 &  0.835 &  0.017 \\ 
52725-1231-542 &  1.2932 & 0.70466 &  0.641 &  0.119 &  0.239 &  0.137 &  0.393 &  0.090 \\ 
                         &           & 1.14894 &  1.044 &  0.093 &  0.920 &  0.111 &  0.616 &  0.040 \\ 
52317-0600-425 &  2.0111 & 1.89651 &  1.027 &  0.209 &  0.753 &  0.207 &  0.609 &  0.103 \\ 
54502-2658-620 &  1.2876 & 0.78276 &  0.904 &  0.266 &  0.843 &  0.324 &  0.552 &  0.161 \\ 
53436-1767-582 &  1.5720 & 0.92971 &  2.109 &  0.266 &  1.762 &  0.290 &  0.898 &  0.033 \\ 
54232-2598-472 &  3.3972 & 1.56619 &  4.148 &  0.190 &  3.243 &  0.184 &  0.953 &  0.002 \\ 
54495-2647-313 &  1.2353 & 0.50795 &  0.543 &  0.185 &  0.517 &  0.181 &  0.320 &  0.143 \\ 
                         &           & 0.62206 &  1.572 &  0.157 &  1.408 &  0.158 &  0.820 &  0.045 \\ 
                         &           & 0.64961 &  0.351 &  0.164 &  0.145 &  0.163 &  0.171 &  0.108 \\ 
                         &           & 0.77392 &  0.708 &  0.159 &  0.753 &  0.150 &  0.437 &  0.113 \\ 
                         &           & 1.14039 &  1.008 &  0.102 &  1.007 &  0.115 &  0.601 &  0.047 \\ 
53472-1626-011 &  1.7917 & 0.63636 &  0.450 &  0.190 &  0.050 &  0.219 &  0.246 &  0.140 \\ 
                         &           & 1.73892 &  1.394 &  0.179 &  1.070 &  0.187 &  0.768 &  0.070 \\ 
52283-0519-012 &  1.7774 & 0.39620 &  0.467 &  0.148 &  0.569 &  0.142 &  0.260 &  0.112 \\ 
                         &           & 0.98054 &  0.699 &  0.088 &  0.521 &  0.098 &  0.431 &  0.060 \\ 
                         &           & 1.02284 &  0.749 &  0.095 &  0.705 &  0.110 &  0.463 &  0.060 \\ 
                         &           & 1.60179 &  0.916 &  0.104 &  0.752 &  0.093 &  0.558 &  0.057 \\ 
52317-0600-211 &  1.4307 & 0.47619 &  0.874 &  0.249 &  0.648 &  0.250 &  0.537 &  0.156 \\ 
                         &           & 1.21596 &  1.734 &  0.146 &  1.676 &  0.165 &  0.849 &  0.026 \\ 
51915-0494-266 &  0.4437 & 0.41405 &  1.069 &  0.057 &  0.971 &  0.061 &  0.628 &  0.025 \\ 
52401-0956-264 &  1.5743 & 1.37195 &  3.065 &  0.170 &  2.776 &  0.187 &  0.935 &  0.006 \\ 
51993-0334-489 &  2.0741 & 1.06241 &  1.275 &  0.331 &  0.613 &  0.353 &  0.724 &  0.151 \\ 
                         &           & 1.40959 &  0.997 &  0.200 &  0.895 &  0.196 &  0.596 &  0.104 \\ 
52374-0884-551 &  1.1750 & 0.51936 &  0.465 &  0.141 &  0.295 &  0.158 &  0.258 &  0.107 \\ 
52707-1019-624 &  2.2484 & 1.40559 &  1.289 &  0.112 &  1.404 &  0.149 &  0.729 &  0.050 \\ 
54232-2598-207 &  2.4972 & 1.16584 &  1.341 &  0.162 &  1.084 &  0.173 &  0.749 &  0.069 \\ 
                         &           & 1.57899 &  1.030 &  0.170 &  0.657 &  0.206 &  0.610 &  0.080 \\ 
54509-2880-623 &  2.0145 & 1.40935 &  0.398 &  0.072 &  0.222 &  0.079 &  0.207 &  0.053 \\ 
53473-1627-365 &  1.4711 & 0.71120 &  1.328 &  0.085 &  0.903 &  0.089 &  0.744 &  0.033 \\ 
53818-2013-604 &  1.5961 & 1.38779 &  2.689 &  0.197 &  4.421 &  0.218 &  0.922 &  0.005 \\ 
53466-1992-202 &  1.5467 & 1.30316 &  1.029 &  0.125 &  1.270 &  0.121 &  0.609 &  0.057 \\ 
                         &           & 1.30916 &  1.148 &  0.096 &  0.762 &  0.133 &  0.665 &  0.046 \\ 
53827-2232-032 &  2.2785 & 1.64685 &  1.502 &  0.327 &  0.902 &  0.277 &  0.802 &  0.124 \\ 
54509-2880-040 &  3.2249 & 1.54094 &  3.148 &  0.279 &  2.372 &  0.334 &  0.939 &  0.011 \\ 
53823-2234-430 &  3.9132 & 1.63500 &  0.987 &  0.264 &  1.729 &  0.226 &  0.591 &  0.145 \\ 
53120-1614-621 &  3.2151 & 1.46010 &  0.963 &  0.308 &  0.834 &  0.299 &  0.581 &  0.178 \\ 
54480-2612-415 &  1.3423 & 0.85908 &  0.111 &  0.052 &  0.152 &  0.061 &  0.030 &  0.016 \\ 
52644-0971-488 &  2.0779 & 1.17414 &  1.493 &  0.320 &  1.938 &  0.323 &  0.799 &  0.122 \\ 
                         &           & 1.64855 &  1.223 &  0.341 &  0.665 &  0.302 &  0.701 &  0.160 \\ 
54480-2612-475 &  2.0448 & 1.50336 &  1.548 &  0.152 &  1.537 &  0.156 &  0.815 &  0.047 \\ 
                         &           & 1.71961 &  3.493 &  0.294 &  3.933 &  0.255 &  0.950 &  0.009 \\ 
                         &           & 1.78111 &  3.321 &  0.253 &  2.352 &  0.356 &  0.947 &  0.012 \\ 
54480-2612-217 &  1.0786 & 0.69409 &  2.085 &  0.253 &  1.704 &  0.273 &  0.896 &  0.033 \\ 
54509-2880-017 &  1.3504 & 0.61159 &  1.019 &  0.142 &  0.792 &  0.152 &  0.605 &  0.067 \\ 
                         &           & 0.74299 &  1.284 &  0.129 &  1.090 &  0.155 &  0.727 &  0.059 \\ 
                         &           & 0.76610 &  0.717 &  0.139 &  0.385 &  0.150 &  0.442 &  0.097 \\ 
53823-2234-242 &  2.0729 & 1.34145 &  1.240 &  0.148 &  0.655 &  0.155 &  0.709 &  0.071 \\ 
54232-2598-494 &  1.0529 & 0.79536 &  0.863 &  0.134 &  0.829 &  0.144 &  0.532 &  0.081 \\ 
52644-0971-448 &  2.4498 & 1.40043 &  0.324 &  0.097 &  0.189 &  0.100 &  0.152 &  0.066 \\ 
51993-0334-411 &  1.8250 & 1.46218 &  0.985 &  0.206 &  1.193 &  0.246 &  0.591 &  0.110 \\ 
52731-1232-399 &  2.3064 & 0.93798 &  1.161 &  0.221 &  1.712 &  0.265 &  0.671 &  0.100 \\ 
51993-0334-165 &  1.8007 & 1.26702 &  0.988 &  0.206 &  0.244 &  0.262 &  0.592 &  0.109 \\ 
54480-2612-478 &  1.3760 & 0.51730 &  0.839 &  0.139 &  0.763 &  0.155 &  0.518 &  0.086 \\ 
52644-0971-508 &  3.0568 & 1.02109 &  0.498 &  0.148 &  0.591 &  0.164 &  0.284 &  0.114 \\ 
52317-0600-184 &  2.4318 & 1.05794 &  2.092 &  0.193 &  2.194 &  0.201 &  0.896 &  0.024 \\ 
53442-1768-400 &  3.6969 & 1.47195 &  0.864 &  0.396 &  1.389 &  0.437 &  0.532 &  0.272 \\ 
53084-1453-222 &  0.6619 & 0.48837 &  0.320 &  0.129 &  0.361 &  0.156 &  0.149 &  0.084 \\ 
54232-2598-482 &  1.7420 & 1.42899 &  0.973 &  0.142 &  0.847 &  0.164 &  0.586 &  0.072 \\ 
52317-0600-214 &  3.0062 & 1.43825 &  1.262 &  0.128 &  1.207 &  0.191 &  0.719 &  0.060 \\ 
53472-1626-065 &  1.9180 & 1.32052 &  0.493 &  0.085 &  0.376 &  0.097 &  0.281 &  0.066 \\ 
53495-2010-297 &  0.9942 & 0.47679 &  0.710 &  0.141 &  0.736 &  0.160 &  0.438 &  0.099 \\ 
                         &           & 0.56853 &  0.694 &  0.148 &  0.552 &  0.172 &  0.428 &  0.106 \\ 
54502-2658-624 &  1.5648 & 0.46972 &  0.723 &  0.408 &  0.497 &  0.405 &  0.446 &  0.301 \\ 
54509-2880-626 &  1.6595 & 1.59913 &  0.938 &  0.101 &  0.990 &  0.114 &  0.570 &  0.053 \\ 
53442-2003-585 &  1.7105 & 1.37206 &  1.258 &  0.232 &  0.680 &  0.219 &  0.717 &  0.109 \\ 
53819-2015-462 &  2.1390 & 0.76601 &  0.593 &  0.110 &  0.356 &  0.114 &  0.357 &  0.085 \\ 
                         &           & 1.59186 &  0.407 &  0.108 &  0.387 &  0.081 &  0.213 &  0.080 \\ 
53495-2010-292 &  0.6018 & 0.37633 &  1.491 &  0.294 &  1.095 &  0.298 &  0.799 &  0.111 \\ 
53120-1614-012 &  1.0829 & 1.03489 &  2.309 &  0.171 &  1.739 &  0.170 &  0.911 &  0.011 \\ 
53823-2234-232 &  2.2823 & 0.81921\tablenotemark{a} &  0.278 &  0.136 &  0.436 &  0.157 &  0.120 &  0.080 \\ 
54480-2612-180 &  3.0981 & 0.95403 &  1.261 &  0.581 &  0.770 &  0.509 &  0.718 &  0.300 \\ 
                         &           & 1.35747 &  1.339 &  0.368 &  1.129 &  0.372 &  0.748 &  0.164 \\ 
53472-1971-327 &  1.8506 & 1.68095 &  0.740 &  0.358 &  1.028 &  0.501 &  0.457 &  0.263 \\ 
                         &           & 1.79969 &  1.576 &  0.514 &  1.897 &  0.676 &  0.821 &  0.197 \\ 
53112-1452-071 &  3.8428 & 1.77829 &  0.939 &  0.296 &  0.602 &  0.395 &  0.570 &  0.176 \\ 
52790-1316-205 &  1.1189 & 0.45270 &  0.211 &  0.222 &  0.176 &  0.271 &  0.077 &  0.066 \\ 
53819-2015-491 &  1.2847 & 1.05906 &  0.989 &  0.394 &  0.905 &  0.488 &  0.592 &  0.233 \\ 
52644-0971-507 &  2.1918 & 0.62513 &  1.364 &  0.242 &  0.782 &  0.254 &  0.758 &  0.105 \\ 
53823-2234-224 &  1.5660 & 0.83842 &  0.491 &  0.107 &  0.295 &  0.124 &  0.279 &  0.082 \\ 
                         &           & 0.86099 &  0.487 &  0.088 &  0.362 &  0.107 &  0.276 &  0.068 \\ 
                         &           & 0.97118 &  0.595 &  0.111 &  0.464 &  0.131 &  0.359 &  0.086 \\ 
                         &           & 1.22299 &  1.386 &  0.086 &  1.573 &  0.125 &  0.765 &  0.032 \\ 
52370-0780-487 &  3.0276 & 1.44214 &  0.824 &  0.242 &  0.686 &  0.226 &  0.509 &  0.160 \\ 
53495-2010-365 &  2.0861 & 1.87133 &  1.427 &  0.284 &  0.668 &  0.221 &  0.779 &  0.116 \\ 
52721-1020-431 &  1.4059 & 0.80469 &  0.259 &  0.098 &  0.309 &  0.112 &  0.106 &  0.058 \\ 
                         &           & 0.96007 &  0.335 &  0.104 &  0.286 &  0.126 &  0.159 &  0.071 \\ 
                         &           & 1.36154 &  0.529 &  0.084 &  0.308 &  0.083 &  0.309 &  0.066 \\ 
52731-1232-197 &  2.6498 & 1.57682 &  0.929 &  0.273 &  0.629 &  0.335 &  0.565 &  0.161 \\ 
52644-0971-160 &  1.2860 & 0.56797 &  2.039 &  0.262 &  0.609 &  0.312 &  0.892 &  0.037 \\ 
52317-0600-186 &  3.1745 & 1.49818 &  0.956 &  0.180 &  0.753 &  0.190 &  0.578 &  0.099 \\ 
53475-1986-014 &  1.9839 & 1.65549 &  1.656 &  0.310 &  2.331 &  0.313 &  0.836 &  0.085 \\ 
54232-2598-495 &  1.9709 & 0.96978 &  3.244 &  0.234 &  3.483 &  0.271 &  0.944 &  0.011 \\ 
53112-1452-587 &  1.5790 & 1.45529 &  1.491 &  0.237 &  1.765 &  0.237 &  0.799 &  0.083 \\ 
51993-0334-504 &  3.6231 & 1.13307 &  1.133 &  0.380 &  1.340 &  0.360 &  0.658 &  0.192 \\ 
53819-2015-176 &  2.4575 & 1.19222 &  0.612 &  0.140 &  0.425 &  0.146 &  0.372 &  0.108 \\ 
                         &           & 1.19810 &  0.426 &  0.134 &  0.381 &  0.141 &  0.228 &  0.099 \\ 
53823-2234-404 &  1.2321 & 0.51015 &  2.304 &  0.152 &  2.060 &  0.159 &  0.911 &  0.010 \\ 
53166-1615-492 &  2.2754 & 0.97937 &  0.342 &  0.213 &  0.216 &  0.220 &  0.164 &  0.129 \\ 
                         &           & 1.43439 &  1.116 &  0.158 &  0.825 &  0.221 &  0.650 &  0.071 \\ 
53466-1992-137 &  1.5761 & 0.95810 &  3.098 &  0.603 &  2.986 &  0.484 &  0.937 &  0.020 \\ 
53090-1454-347 &  1.6786 & 0.96576 &  1.425 &  0.264 &  1.333 &  0.313 &  0.778 &  0.107 \\ 
                         &           & 1.23149 &  0.674 &  0.255 &  0.943 &  0.253 &  0.415 &  0.193 \\ 
                         &           & 1.42978 &  1.760 &  0.181 &  1.315 &  0.196 &  0.853 &  0.032 \\ 
52821-1371-068 &  1.3092 & 1.17824 &  0.934 &  0.253 &  1.047 &  0.298 &  0.567 &  0.148 \\ 
52370-0780-159 &  0.7716 & 0.53866 &  0.872 &  0.161 &  1.074 &  0.164 &  0.536 &  0.098 \\ 
53466-1992-176 &  1.7000 & 1.02938 &  0.378 &  0.617 &  2.183 &  0.748 &  0.191 &  0.180 \\ 
52374-0884-092 &  1.8885 & 1.31918 &  1.062 &  0.188 &  0.734 &  0.217 &  0.624 &  0.087 \\ 
52283-0519-021 &  1.9211 & 0.63505 &  0.792 &  0.141 &  0.614 &  0.153 &  0.489 &  0.089 \\ 
                         &           & 1.60801 &  0.308 &  0.166 &  0.302 &  0.248 &  0.140 &  0.101 \\ 
52725-1231-611 &  3.8368 & 1.18217 &  1.456 &  0.309 &  0.992 &  0.292 &  0.789 &  0.124 \\ 
54498-2659-370 &  1.1122 & 0.44654 &  0.344 &  0.138 &  1.085 &  0.176 &  0.166 &  0.092 \\ 
52373-0781-356 &  0.9670 & 0.55754 &  1.775 &  0.239 &  2.357 &  0.220 &  0.855 &  0.044 \\ 
52288-0520-398 &  1.7748 & 1.50195 &  1.619 &  0.145 &  0.825 &  0.153 &  0.829 &  0.035 \\ 
54498-2659-261 &  1.6674 & 0.56495 &  0.809 &  0.086 &  0.692 &  0.104 &  0.500 &  0.054 \\ 
                         &           & 1.56792 &  0.261 &  0.067 &  0.408 &  0.084 &  0.107 &  0.040 \\ 
54495-2647-265 &  1.7164 & 1.55676 &  1.376 &  0.135 &  1.190 &  0.150 &  0.762 &  0.052 \\ 
53847-2235-250 &  0.8537 & 0.61424 &  0.896 &  0.115 &  0.520 &  0.121 &  0.548 &  0.066 \\ 
54232-2598-140 &  2.4515 & 1.83429 &  1.651 &  0.522 &  1.595 &  0.422 &  0.835 &  0.179 \\ 
53062-1372-358 &  1.5936 & 1.30009 &  1.188 &  0.213 &  1.057 &  0.201 &  0.684 &  0.098 \\ 
54480-2612-131 &  1.4131 & 0.77975 &  2.109 &  0.123 &  1.824 &  0.129 &  0.898 &  0.013 \\ 
                         &           & 1.30775 &  1.174 &  0.115 &  0.902 &  0.154 &  0.678 &  0.055 \\ 
54495-2647-339 &  1.4524 & 0.81572 &  0.519 &  0.117 &  0.646 &  0.137 &  0.301 &  0.091 \\ 
52731-1232-426 &  1.4538 & 1.38157 &  0.641 &  0.163 &  0.679 &  0.153 &  0.393 &  0.125 \\ 
53495-2010-350 &  1.8169 & 1.50976 &  0.998 &  0.193 &  0.541 &  0.188 &  0.596 &  0.099 \\ 
53823-2234-466 &  2.4263 & 1.65460 &  1.532 &  0.360 &  1.445 &  0.380 &  0.810 &  0.134 \\ 
53819-2015-483 &  3.2958 & 1.61307 &  2.335 &  0.584 &  2.287 &  0.716 &  0.912 &  0.060 \\ 
53823-2234-192 &  1.8660 & 1.77030 &  2.183 &  0.215 &  2.082 &  0.194 &  0.903 &  0.021 \\ 
53472-1626-038 &  1.7251 & 0.60407 &  1.048 &  0.159 &  1.006 &  0.209 &  0.618 &  0.073 \\ 
52374-0884-154 &  1.9040 & 0.44844 &  0.637 &  0.185 &  1.335 &  0.187 &  0.390 &  0.143 \\ 
                         &           & 0.71917 &  0.472 &  0.133 &  0.361 &  0.120 &  0.264 &  0.102 \\ 
                         &           & 1.65973 &  1.006 &  0.133 &  1.036 &  0.119 &  0.600 &  0.063 \\ 
52379-0885-306 &  1.4931 & 1.29301 &  0.297 &  0.146 &  0.236 &  0.162 &  0.133 &  0.090 \\ 
54495-2647-326 &  0.6021 & 0.49701 &  0.815 &  0.210 &  0.763 &  0.208 &  0.503 &  0.137 \\ 
53823-2234-214 &  1.5665 & 0.62413 &  0.363 &  0.083 &  0.262 &  0.083 &  0.180 &  0.060 \\ 
                         &           & 0.66713 &  0.207 &  0.076 &  0.141 &  0.078 &  0.074 &  0.039 \\ 
                         &           & 1.41523 &  0.440 &  0.058 &  0.371 &  0.067 &  0.239 &  0.045 \\ 
53084-1453-184 &  2.1599 & 0.42999 &  0.381 &  0.195 &  0.588 &  0.246 &  0.194 &  0.131 \\ 
                         &           & 0.65869 &  0.611 &  0.179 &  0.817 &  0.200 &  0.371 &  0.138 \\ 
                         &           & 1.01002 &  0.333 &  0.177 &  0.638 &  0.202 &  0.158 &  0.113 \\ 
                         &           & 1.63214 &  1.226 &  0.219 &  1.212 &  0.229 &  0.703 &  0.102 \\ 
52381-0845-281 &  1.0359 & 0.60410 &  0.544 &  0.264 &  0.163 &  0.260 &  0.320 &  0.200 \\ 
52381-0845-392 &  1.5460 & 0.39158 &  1.569 &  0.230 &  2.037 &  0.210 &  0.819 &  0.071 \\ 
54232-2598-090 &  2.3758 & 1.32223 &  0.682 &  0.154 &  0.469 &  0.164 &  0.420 &  0.113 \\ 
                         &           & 1.89350 &  1.314 &  0.270 &  1.637 &  0.304 &  0.739 &  0.123 \\ 
54498-2659-241 &  2.0379 & 0.98061 &  0.524 &  0.118 &  0.388 &  0.125 &  0.305 &  0.092 \\ 
53442-1768-239 &  3.2553 & 1.46692 &  0.481 &  0.139 &  0.681 &  0.168 &  0.271 &  0.106 \\ 
                         &           & 1.48774 &  1.138 &  0.160 &  1.064 &  0.161 &  0.660 &  0.072 \\ 
53847-2235-364 &  1.2150 & 0.61767 &  0.480 &  0.132 &  0.561 &  0.131 &  0.270 &  0.101 \\ 
                         &           & 0.93644 &  0.727 &  0.148 &  0.587 &  0.147 &  0.449 &  0.102 \\ 
53823-2234-194 &  1.6377 & 1.00822 &  0.655 &  0.206 &  0.926 &  0.249 &  0.403 &  0.158 \\ 
52731-1232-464 &  3.5527 & 1.83161 &  2.587 &  0.565 &  2.726 &  0.450 &  0.919 &  0.030 \\ 
                         &           & 1.99800 &  1.921 &  0.581 &  1.855 &  0.850 &  0.876 &  0.127 \\ 
54495-2647-386 &  3.1512 & 2.16782 &  5.943 &  1.926 &  5.542 &  3.030 &  0.933 &  0.022 \\ 
53472-1626-029 &  1.1253 & 0.69393 &  1.628 &  0.211 &  1.426 &  0.248 &  0.831 &  0.055 \\ 
                         &           & 1.06386 &  1.215 &  0.246 &  0.521 &  0.247 &  0.698 &  0.114 \\ 
52644-0971-550 &  1.9825 & 1.00435 &  1.901 &  0.395 &  1.930 &  0.384 &  0.873 &  0.070 \\ 
                         &           & 1.52482 &  2.557 &  0.286 &  2.465 &  0.290 &  0.919 &  0.009 \\ 
52381-0845-328 &  2.0931 & 1.96411 &  1.673 &  0.221 &  1.215 &  0.205 &  0.839 &  0.051 \\ 
54498-2659-372 &  3.6091 & 1.85678 &  0.337 &  0.510 &  0.625 &  0.445 &  0.161 &  0.150 \\ 
52374-0884-072 &  1.2897 & 0.93517 &  0.677 &  0.237 &  0.429 &  0.302 &  0.417 &  0.179 \\ 
53084-1453-480 &  0.9397 & 0.84501 &  1.550 &  0.165 &  1.631 &  0.186 &  0.816 &  0.051 \\ 
54495-2647-323 &  1.9187 & 1.08483 &  1.498 &  0.131 &  1.147 &  0.155 &  0.801 &  0.042 \\ 
52373-0781-312 &  3.0735 & 1.72646 &  2.723 &  0.554 &  1.959 &  0.449 &  0.924 &  0.022 \\ 
51993-0334-510 &  1.3190 & 0.70654 &  1.318 &  0.184 &  1.407 &  0.203 &  0.740 &  0.082 \\ 
52373-0781-346 &  1.0178 & 0.85058 &  1.523 &  0.258 &  1.611 &  0.267 &  0.808 &  0.088 \\ 
53819-2015-155 &  2.1880 & 1.46532 &  2.342 &  0.176 &  2.446 &  0.199 &  0.912 &  0.010 \\ 
53466-1992-147 &  2.0768 & 1.13356 &  3.053 &  0.199 &  2.891 &  0.221 &  0.935 &  0.007 \\ 
                         &           & 1.38373 &  0.880 &  0.131 &  0.605 &  0.142 &  0.540 &  0.078 \\ 
53472-1971-363 &  2.2865 & 0.76755 &  1.285 &  0.120 &  1.032 &  0.129 &  0.728 &  0.055 \\ 
                         &           & 0.92775 &  0.306 &  0.107 &  0.485 &  0.118 &  0.139 &  0.069 \\ 
52381-0845-422 &  2.5293 & 1.40588 &  0.732 &  0.091 &  0.134 &  0.099 &  0.452 &  0.058 \\ 
54480-2612-537 &  1.3636 & 0.53423 &  0.797 &  0.226 &  0.632 &  0.263 &  0.492 &  0.152 \\ 
                         &           & 1.29147 &  0.769 &  0.133 &  0.597 &  0.155 &  0.475 &  0.085 \\ 
52731-1232-420 &  1.3449 & 1.24388 &  1.540 &  0.139 &  1.126 &  0.146 &  0.813 &  0.043 \\ 
52725-1231-629 &  1.9258 & 1.46674 &  1.051 &  0.185 &  1.135 &  0.237 &  0.619 &  0.086 \\ 
54480-2612-539 &  2.2249 & 0.61776 &  0.501 &  0.133 &  1.267 &  0.167 &  0.287 &  0.103 \\ 
                         &           & 0.81938 &  1.266 &  0.144 &  0.289 &  0.139 &  0.720 &  0.067 \\ 
53473-1627-126 &  0.5090 & 0.37381 &  1.149 &  0.354 &  1.189 &  0.338 &  0.665 &  0.175 \\ 
53819-2015-520 &  1.7929 & 1.58855 &  2.522 &  0.757 &  2.541 &  0.700 &  0.918 &  0.064 \\ 
53845-2233-022 &  2.2325 & 1.39878 &  0.885 &  0.184 &  1.495 &  0.200 &  0.542 &  0.110 \\ 
53084-1453-213 &  1.5253 & 0.62629 &  0.967 &  0.205 &  0.626 &  0.249 &  0.583 &  0.113 \\ 
                         &           & 1.43119 &  1.071 &  0.143 &  0.798 &  0.136 &  0.628 &  0.064 \\ 
53466-1992-540 &  1.0269 & 0.41002 &  0.437 &  0.189 &  0.366 &  0.195 &  0.236 &  0.138 \\ 
                         &           & 0.84126 &  0.942 &  0.118 &  0.675 &  0.124 &  0.572 &  0.063 \\ 
53442-1768-375 &  2.1599 & 0.59275 &  0.683 &  0.236 &  0.946 &  0.263 &  0.421 &  0.177 \\ 
52381-0845-429 &  1.5164 & 1.32638 &  1.269 &  0.100 &  1.010 &  0.094 &  0.721 &  0.046 \\ 
53433-1984-257 &  2.2280 & 1.88678 &  1.024 &  0.132 &  0.651 &  0.138 &  0.607 &  0.061 \\ 
53473-1627-186 &  1.4940 & 0.45511 &  2.060 &  0.570 &  2.664 &  0.500 &  0.894 &  0.096 \\ 
53495-2010-381 &  1.2206 & 1.06287 &  1.389 &  0.122 &  1.170 &  0.136 &  0.766 &  0.046 \\ 
52288-0520-419 &  1.8974 & 0.64594 &  1.048 &  0.176 &  1.029 &  0.220 &  0.617 &  0.081 \\ 
                         &           & 1.24393 &  0.566 &  0.195 &  0.936 &  0.300 &  0.337 &  0.151 \\ 
                         &           & 1.64286 &  1.828 &  0.213 &  1.356 &  0.226 &  0.863 &  0.035 \\ 
53819-2015-577 &  3.4705 & 1.26817 &  0.234 &  0.111 &  0.420 &  0.115 &  0.090 &  0.057 \\ 
                         &           & 1.32628 &  0.434 &  0.124 &  0.119 &  0.132 &  0.234 &  0.092 \\ 
                         &           & 1.52153 &  0.568 &  0.089 &  0.491 &  0.115 &  0.339 &  0.070 \\ 
54234-2599-347 &  2.6173 & 0.73695 &  0.336 &  0.095 &  0.535 &  0.095 &  0.160 &  0.066 \\ 
                         &           & 1.89418 &  0.617 &  0.157 &  0.546 &  0.143 &  0.375 &  0.121 \\ 
53847-2235-403 &  3.1755 & 2.12013 &  1.105 &  0.607 &  1.303 &  1.021 &  0.645 &  0.360 \\ 
52317-0600-484 &  1.3728 & 0.80577 &  1.151 &  0.221 &  0.513 &  0.218 &  0.666 &  0.101 \\ 
                         &           & 1.11982 &  0.966 &  0.212 &  1.227 &  0.221 &  0.583 &  0.116 \\ 
                         &           & 1.32592 &  0.335 &  0.125 &  0.281 &  0.132 &  0.159 &  0.083 \\ 
53473-1627-535 &  1.8360 & 1.34315 &  1.952 &  0.243 &  2.100 &  0.258 &  0.880 &  0.035 \\ 
53466-1992-116 &  1.8340 & 1.03181 &  1.309 &  0.561 &  1.737 &  0.564 &  0.737 &  0.275 \\ 
54480-2612-081 &  1.0893 & 0.78557 &  0.397 &  0.166 &  0.285 &  0.160 &  0.206 &  0.117 \\ 
53847-2235-121 &  1.7821 & 1.36335 &  1.145 &  0.215 &  0.715 &  0.213 &  0.663 &  0.098 \\ 
54498-2659-414 &  2.1871 & 2.03553 &  1.463 &  0.258 &  1.207 &  0.285 &  0.791 &  0.098 \\ 
53473-1627-171 &  1.8797 & 0.77511 &  0.862 &  0.146 &  0.848 &  0.164 &  0.531 &  0.089 \\ 
53433-1984-375 &  1.8488 & 1.53638 &  0.980 &  0.129 &  0.812 &  0.135 &  0.588 &  0.063 \\ 
53819-2015-508 &  4.2243 & 1.88086\tablenotemark{a} &  2.070 &  0.228 &  2.109 &  0.215 &  0.895 &  0.030 \\ 
53819-2015-564 &  1.4990 & 1.27336 &  2.279 &  0.315 &  2.396 &  0.307 &  0.910 &  0.028 \\ 
53847-2235-126 &  0.9375 & 0.49040 &  1.061 &  0.260 &  0.223 &  0.292 &  0.624 &  0.129 \\ 
53823-2234-121 &  1.9508 & 1.19700 &  1.666 &  0.234 &  1.017 &  0.240 &  0.837 &  0.057 \\ 
53473-1627-168 &  1.3397 & 1.14453 &  1.119 &  0.220 &  0.786 &  0.231 &  0.651 &  0.101 \\ 
                         &           & 1.20459 &  0.413 &  0.159 &  0.751 &  0.167 &  0.218 &  0.116 \\ 
53433-1984-377 &  3.8377 & 1.89922 &  1.177 &  0.477 &  1.278 &  0.442 &  0.679 &  0.247 \\ 
53847-2235-185 &  2.0660 & 0.62526 &  1.200 &  0.140 &  1.044 &  0.135 &  0.690 &  0.067 \\ 
53166-1615-077 &  1.4099 & 0.44008 &  1.588 &  0.111 &  1.003 &  0.130 &  0.823 &  0.028 \\ 
                         &           & 1.09556 &  0.413 &  0.079 &  0.269 &  0.081 &  0.218 &  0.059 \\ 
53473-1627-173 &  2.3899 & 1.89119 &  0.318 &  0.093 &  1.989 &  0.094 &  0.148 &  0.062 \\ 
                         &           & 1.89699 &  2.057 &  0.099 &  1.730 &  0.094 &  0.894 &  0.013 \\ 
52381-0845-430 &  2.0023 & 0.37714 &  1.504 &  0.198 &  1.576 &  0.192 &  0.803 &  0.067 \\ 
52370-0780-111 &  1.4420 & 0.95630 &  0.666 &  0.202 &  0.706 &  0.239 &  0.410 &  0.153 \\ 
52721-1020-465 &  1.6998 & 0.87486 &  0.888 &  0.135 &  0.668 &  0.149 &  0.544 &  0.079 \\ 
                         &           & 1.15111 &  0.883 &  0.145 &  1.037 &  0.170 &  0.542 &  0.086 \\ 
53062-1372-268 &  1.3832 & 0.40552 &  1.725 &  0.277 &  1.247 &  0.284 &  0.847 &  0.061 \\ 
                         &           & 0.91135 &  1.001 &  0.184 &  0.869 &  0.212 &  0.597 &  0.093 \\ 
52381-0845-227 &  1.0299 & 0.63237 &  1.217 &  0.130 &  1.374 &  0.152 &  0.698 &  0.062 \\ 
53472-1971-197 &  1.1791 & 0.92604 &  1.229 &  0.231 &  1.199 &  0.276 &  0.704 &  0.108 \\ 
54498-2659-471 &  1.6487 & 0.72929 &  1.189 &  0.250 &  1.660 &  0.259 &  0.685 &  0.115 \\ 
                         &           & 0.81021 &  1.690 &  0.168 &  1.402 &  0.189 &  0.842 &  0.034 \\ 
                         &           & 0.94164 &  1.637 &  0.195 &  1.985 &  0.229 &  0.832 &  0.048 \\ 
                         &           & 1.04339 &  1.911 &  0.258 &  1.934 &  0.264 &  0.874 &  0.039 \\ 
53473-1627-121 &  1.8319 & 1.11684 &  1.760 &  0.179 &  1.425 &  0.195 &  0.853 &  0.032 \\ 
53472-1971-406 &  1.0457 & 0.95245 &  0.569 &  0.145 &  0.429 &  0.140 &  0.340 &  0.113 \\ 
51993-0334-629 &  3.8960 & 1.75021 &  1.029 &  0.305 &  2.166 &  0.560 &  0.610 &  0.162 \\ 
52288-0520-215 &  3.2286 & 2.00521 &  1.967 &  0.343 &  2.210 &  0.412 &  0.882 &  0.052 \\ 
53475-1986-064 &  1.3103 & 0.49423 &  2.353 &  0.638 &  2.177 &  0.610 &  0.912 &  0.067 \\ 
53819-2015-545 &  1.2560 & 0.57349 &  2.116 &  0.569 &  3.959 &  0.602 &  0.898 &  0.083 \\ 
                         &           & 0.92415 &  2.116 &  0.468 &  1.207 &  0.450 &  0.898 &  0.064 \\ 
53473-1627-534 &  1.3720 & 1.13575 &  1.496 &  0.105 &  1.128 &  0.105 &  0.800 &  0.034 \\ 
54480-2612-551 &  1.7353 & 0.70254 &  1.346 &  0.282 &  0.925 &  0.288 &  0.751 &  0.126 \\ 
51990-0289-585 &  1.9974 & 0.79113 &  0.680 &  0.219 &  1.535 &  0.295 &  0.419 &  0.164 \\ 
                         &           & 0.93326 &  1.473 &  0.219 &  0.964 &  0.235 &  0.794 &  0.078 \\ 
                         &           & 1.51586 &  1.746 &  0.148 &  1.107 &  0.188 &  0.851 &  0.026 \\ 
51941-0290-322 &  2.8848 & 0.88495 &  2.182 &  0.178 &  1.660 &  0.193 &  0.903 &  0.016 \\ 
52288-0520-403 &  2.5175 & 1.57368 &  0.594 &  0.169 &  0.740 &  0.183 &  0.358 &  0.131 \\ 
53475-1986-063 &  1.5723 & 1.14736 &  3.371 &  0.294 &  3.088 &  0.290 &  0.949 &  0.013 \\ 
51993-0334-018 &  2.4260 & 1.79673 &  3.631 &  0.327 &  2.095 &  0.326 &  0.948 &  0.002 \\ 
52288-0520-494 &  1.7615 & 1.21771 &  0.616 &  0.135 &  0.726 &  0.128 &  0.375 &  0.104 \\ 
53166-1615-055 &  1.8792 & 1.52714 &  0.476 &  0.180 &  0.544 &  0.187 &  0.267 &  0.135 \\ 
52821-1371-635 &  1.9796 & 1.50072 &  1.919 &  0.167 &  1.589 &  0.176 &  0.876 &  0.024 \\ 
52401-0956-190 &  1.5985 & 1.14347 &  1.212 &  0.094 &  0.908 &  0.107 &  0.696 &  0.045 \\ 
                         &           & 1.22155 &  0.388 &  0.079 &  0.123 &  0.091 &  0.199 &  0.058 \\ 
51990-0289-629 &  1.7022 & 1.41427 &  0.801 &  0.122 &  0.809 &  0.143 &  0.495 &  0.076 \\ 
52731-1232-543 &  1.7335 & 1.22676 &  1.058 &  0.162 &  1.483 &  0.185 &  0.622 &  0.074 \\ 
                         &           & 1.64893 &  2.233 &  0.210 &  2.532 &  0.210 &  0.908 &  0.018 \\ 
52288-0520-460 &  1.8619 & 1.49845 &  0.477 &  0.228 &  0.716 &  0.254 &  0.268 &  0.168 \\ 
53084-1453-493 &  1.7802 & 1.52526 &  0.940 &  0.168 &  0.681 &  0.163 &  0.571 &  0.094 \\ 
52731-1232-154 &  1.9049 & 1.37646 &  0.426 &  0.126 &  0.456 &  0.130 &  0.228 &  0.093 \\ 
54498-2659-138 &  2.0977 & 1.93894 &  0.958 &  0.557 &  0.935 &  0.558 &  0.579 &  0.370 \\ 
53442-1768-462 &  1.5638 & 0.58865 &  2.155 &  0.287 &  2.089 &  0.290 &  0.901 &  0.033 \\ 
53819-2015-107 &  1.7530 & 1.47146 &  0.802 &  0.280 &  0.503 &  0.286 &  0.496 &  0.192 \\ 
51993-0334-603 &  2.9417 & 2.24951 &  2.949 &  0.891 &  3.356 &  1.034 &  0.931 &  0.037 \\ 
51993-0334-640 &  1.0432 & 0.39519 &  1.588 &  0.084 &  1.623 &  0.096 &  0.823 &  0.020 \\ 
                         &           & 0.75704 &  0.348 &  0.071 &  0.130 &  0.070 &  0.169 &  0.050 \\ 
53847-2235-493 &  3.2857 & 1.32325 &  2.263 &  0.143 &  1.907 &  0.124 &  0.910 &  0.011 \\ 
54495-2647-423 &  1.4791 & 1.11931 &  0.221 &  0.091 &  0.449 &  0.103 &  0.083 &  0.047 \\ 
                         &           & 1.28423 &  0.665 &  0.079 &  0.549 &  0.082 &  0.409 &  0.058 \\ 
54232-2598-596 &  1.7411 & 1.21650 &  1.881 &  0.146 &  1.536 &  0.154 &  0.870 &  0.021 \\ 
52721-1020-499 &  1.3896 & 0.97252 &  0.905 &  0.135 &  0.692 &  0.141 &  0.553 &  0.077 \\ 
52374-0884-604 &  2.3391 & 2.03976 &  1.229 &  0.384 &  0.875 &  0.266 &  0.704 &  0.182 \\ 
52731-1232-090 &  1.7450 & 1.27051 &  1.316 &  0.213 &  0.988 &  0.243 &  0.740 &  0.096 \\ 
52381-0845-189 &  1.2990 & 1.12115 &  1.753 &  0.194 &  2.145 &  0.239 &  0.852 &  0.035 \\ 
54498-2659-452 &  1.4101 & 0.73384 &  0.447 &  0.135 &  0.653 &  0.157 &  0.244 &  0.100 \\ 
53847-2235-140 &  1.0077 & 0.79378 &  0.251 &  0.114 &  0.176 &  0.132 &  0.101 &  0.063 \\ 
                         &           & 0.93825 &  0.469 &  0.128 &  0.618 &  0.125 &  0.262 &  0.098 \\ 
53169-1616-391 &  1.2420 & 0.58096 &  0.760 &  0.116 &  0.595 &  0.112 &  0.469 &  0.074 \\ 
52731-1232-526 &  1.0950 & 0.60420 &  2.120 &  0.412 &  2.651 &  0.414 &  0.898 &  0.054 \\ 
53473-1627-559 &  2.7474 & 0.93417 &  2.022 &  0.160 &  1.742 &  0.191 &  0.890 &  0.022 \\ 
                         &           & 1.92577 &  1.113 &  0.240 &  0.936 &  0.280 &  0.648 &  0.112 \\ 
54232-2598-615 &  1.1827 & 1.03341 &  0.392 &  0.256 &  0.365 &  0.260 &  0.202 &  0.165 \\ 
53466-1992-552 &  2.4004 & 1.00549 &  1.470 &  0.248 &  1.007 &  0.260 &  0.793 &  0.092 \\ 
53433-1984-224 &  2.2831 & 0.62908 &  0.669 &  0.084 &  0.382 &  0.084 &  0.412 &  0.061 \\ 
                         &           & 1.86305 &  0.569 &  0.099 &  0.152 &  0.101 &  0.339 &  0.077 \\ 
52317-0600-517 &  1.6903 & 0.90665 &  1.035 &  0.125 &  0.783 &  0.127 &  0.612 &  0.057 \\ 
                         &           & 1.31301 &  0.185 &  0.087 &  0.246 &  0.093 &  0.062 &  0.036 \\ 
52790-1316-535 &  1.4262 & 1.28402 &  0.554 &  0.132 &  0.337 &  0.126 &  0.328 &  0.103 \\ 
54480-2612-552 &  2.6096 & 0.70701 &  1.728 &  0.532 &  2.567 &  0.588 &  0.848 &  0.160 \\ 
53090-1454-262 &  1.5631 & 0.45051 &  1.044 &  0.280 &  1.152 &  0.286 &  0.616 &  0.144 \\ 
                         &           & 0.84079 &  0.943 &  0.202 &  0.937 &  0.210 &  0.572 &  0.115 \\ 
                         &           & 1.06798 &  2.912 &  0.396 &  1.790 &  0.332 &  0.929 &  0.012 \\ 
                         &           & 1.21058 &  0.378 &  0.149 &  0.440 &  0.165 &  0.191 &  0.104 \\ 
53084-1453-495 &  3.0673 & 0.99887 &  1.212 &  0.430 &  1.638 &  0.461 &  0.696 &  0.212 \\ 
52317-0600-522 &  1.2618 & 0.74872 &  0.317 &  0.091 &  0.479 &  0.103 &  0.147 &  0.061 \\ 
                         &           & 1.17927 &  1.134 &  0.100 &  0.944 &  0.103 &  0.658 &  0.047 \\ 
53847-2235-170 &  1.0076 & 0.71792 &  1.074 &  0.345 &  0.583 &  0.355 &  0.630 &  0.180 \\ 
52401-0956-472 &  1.7277 & 1.23796 &  0.751 &  0.245 &  0.510 &  0.273 &  0.464 &  0.174 \\ 
                         &           & 1.67609 &  0.842 &  0.265 &  0.679 &  0.191 &  0.520 &  0.175 \\ 
53823-2234-531 &  1.9066 & 0.73047 &  0.881 &  0.325 &  0.769 &  0.375 &  0.540 &  0.211 \\ 
51915-0494-474 &  1.9115 & 1.17936 &  0.167 &  0.113 &  0.306 &  0.105 &  0.052 &  0.039 \\ 
52317-0600-097 &  1.8908 & 0.81029 &  0.434 &  0.151 &  0.192 &  0.146 &  0.234 &  0.111 \\ 
53433-1984-206 &  0.9712 & 0.64660 &  1.611 &  0.309 &  0.670 &  0.329 &  0.827 &  0.093 \\ 
52734-1233-360 &  2.4192 & 0.73436 &  0.343 &  0.155 &  0.563 &  0.171 &  0.165 &  0.102 \\ 
51941-0290-308 &  2.5544 & 0.80182 &  1.006 &  0.146 &  0.621 &  0.142 &  0.600 &  0.070 \\ 
53090-1454-400 &  1.4436 & 1.26384 &  1.805 &  0.166 &  1.548 &  0.183 &  0.860 &  0.027 \\ 
54234-2599-277 &  1.7216 & 0.96219 &  2.892 &  0.379 &  2.719 &  0.453 &  0.929 &  0.011 \\ 
                         &           & 1.54189 &  0.609 &  0.229 &  0.497 &  0.247 &  0.369 &  0.177 \\ 
52790-1316-573 &  1.5486 & 0.41592\tablenotemark{a} &  1.497 &  0.191 &  1.302 &  0.209 &  0.801 &  0.065 \\ 
53847-2235-484 &  1.8420 & 0.92903 &  0.748 &  0.171 &  0.454 &  0.172 &  0.462 &  0.117 \\ 
54480-2612-590 &  0.5673 & 0.52913 &  0.295 &  0.082 &  0.380 &  0.085 &  0.131 &  0.053 \\ 
52370-0780-576 &  1.6921 & 1.34879 &  0.492 &  0.251 &  0.549 &  0.279 &  0.279 &  0.185 \\ 
54498-2659-084 &  2.0558 & 1.41846 &  1.214 &  0.102 &  0.925 &  0.122 &  0.697 &  0.049 \\ 
                         &           & 1.50181 &  1.691 &  0.096 &  1.741 &  0.112 &  0.842 &  0.017 \\ 
53090-1454-270 &  0.7972 & 0.58741 &  0.304 &  0.082 &  0.267 &  0.087 &  0.138 &  0.054 \\ 
                         &           & 0.67344 &  0.626 &  0.100 &  0.888 &  0.095 &  0.382 &  0.076 \\ 
                         &           & 0.72517 &  0.283 &  0.095 &  0.246 &  0.095 &  0.123 &  0.059 \\ 
53823-2234-551 &  0.8970 & 0.63447 &  0.708 &  0.126 &  0.682 &  0.119 &  0.437 &  0.088 \\ 
52721-1020-488 &  1.9892 & 0.74427 &  0.454 &  0.121 &  0.335 &  0.149 &  0.250 &  0.091 \\ 
                         &           & 1.56826 &  0.446 &  0.120 &  0.172 &  0.120 &  0.243 &  0.090 \\ 
                         &           & 1.70639 &  1.537 &  0.123 &  1.058 &  0.152 &  0.812 &  0.037 \\ 
54232-2598-589 &  1.5776 & 1.23853 &  1.340 &  0.338 &  1.517 &  0.375 &  0.749 &  0.151 \\ 
54481-2613-306 &  0.8385 & 0.68868 &  0.765 &  0.159 &  0.813 &  0.161 &  0.473 &  0.105 \\ 
53433-1984-210 &  1.9931 & 1.45227 &  3.130 &  0.318 &  1.620 &  0.358 &  0.938 &  0.012 \\ 
                         &           & 1.63858 &  1.505 &  0.297 &  1.234 &  0.333 &  0.803 &  0.109 \\ 
52790-1316-175 &  2.1179 & 1.34278 &  2.244 &  0.271 &  1.442 &  0.288 &  0.909 &  0.026 \\ 
52401-0956-195 &  1.0713 & 0.74577 &  1.762 &  0.208 &  1.892 &  0.220 &  0.853 &  0.037 \\ 
                         &           & 0.91902 &  0.353 &  0.191 &  0.262 &  0.202 &  0.172 &  0.124 \\ 
52373-0781-272 &  1.4782 & 1.22935 &  2.146 &  0.145 &  1.889 &  0.146 &  0.900 &  0.013 \\ 
52000-0335-297 &  1.0146 & 0.67160 &  0.348 &  0.151 &  0.669 &  0.161 &  0.169 &  0.100 \\ 
53823-2234-544 &  1.8708 & 0.95967 &  0.694 &  0.147 &  0.747 &  0.149 &  0.428 &  0.105 \\ 
52379-0885-281 &  1.8704 & 1.48250 &  0.265 &  0.110 &  0.365 &  0.147 &  0.110 &  0.066 \\ 
54495-2647-192 &  1.2314 & 1.10564 &  0.669 &  0.236 &  0.467 &  0.208 &  0.412 &  0.179 \\ 
53823-2234-113 &  1.5443 & 0.92904 &  2.418 &  0.241 &  2.401 &  0.257 &  0.914 &  0.012 \\ 
52288-0520-501 &  0.8270 & 0.63143 &  0.993 &  0.147 &  0.709 &  0.156 &  0.594 &  0.072 \\ 
                         &           & 0.73921 &  1.241 &  0.181 &  1.131 &  0.186 &  0.710 &  0.087 \\ 
53442-1768-529 &  0.9172 & 0.40820 &  1.982 &  0.293 &  1.320 &  0.299 &  0.884 &  0.043 \\ 
53847-2235-527 &  1.3421 & 0.51438 &  1.481 &  0.261 &  1.275 &  0.256 &  0.796 &  0.096 \\ 
52731-1232-545 &  2.3288 & 1.90808 &  3.011 &  0.299 &  3.836 &  0.373 &  0.933 &  0.010 \\ 
53466-1992-073 &  3.4435 & 1.34504 &  1.790 &  0.416 &  1.395 &  0.465 &  0.857 &  0.096 \\ 
52721-1020-171 &  1.7033 & 1.05000 &  1.033 &  0.302 &  1.056 &  0.311 &  0.611 &  0.160 \\ 
                         &           & 1.15179 &  1.128 &  0.335 &  0.570 &  0.362 &  0.656 &  0.166 \\ 
53084-1453-526 &  0.9166 & 0.80801 &  0.377 &  0.215 &  0.286 &  0.257 &  0.191 &  0.142 \\ 
52288-0520-502 &  1.7479 & 1.14848 &  0.295 &  0.255 &  0.972 &  0.244 &  0.131 &  0.120 \\ 
52731-1232-603 &  2.8734 & 1.81516 &  0.880 &  0.341 &  0.933 &  0.370 &  0.540 &  0.224 \\ 
53847-2235-178 &  2.8642 & 1.79197 &  1.498 &  0.703 &  3.104 &  0.776 &  0.801 &  0.310 \\ 
53495-2010-165 &  1.3428 & 0.98332 &  1.856 &  0.162 &  2.328 &  0.167 &  0.867 &  0.025 \\ 
54232-2598-076 &  1.5635 & 1.44639 &  0.935 &  0.225 &  0.732 &  0.229 &  0.568 &  0.130 \\ 
53062-1372-427 &  1.9593 & 1.39841 &  0.334 &  0.060 &  0.206 &  0.072 &  0.159 &  0.043 \\ 
53495-2010-155 &  2.4568 & 0.83844 &  1.764 &  0.177 &  1.574 &  0.187 &  0.854 &  0.031 \\ 
                         &           & 2.02974 &  3.203 &  0.412 &  3.171 &  0.316 &  0.942 &  0.015 \\ 
                         &           & 2.22842 &  2.274 &  0.410 &  1.048 &  0.466 &  0.910 &  0.042 \\ 
53062-1372-429 &  1.4023 & 1.04041 &  0.607 &  0.172 &  0.961 &  0.214 &  0.368 &  0.133 \\ 
52381-0845-530 &  1.1812 & 0.99996 &  0.694 &  0.121 &  0.186 &  0.134 &  0.428 &  0.086 \\ 
52644-0971-640 &  3.2051 & 0.95855 &  3.541 &  0.307 &  2.955 &  0.264 &  0.949 &  0.006 \\ 
                         &           & 1.48160 &  1.657 &  0.249 &  1.754 &  0.281 &  0.836 &  0.063 \\ 
53466-1992-580 &  2.1562 & 1.56771 &  2.366 &  0.115 &  2.056 &  0.176 &  0.913 &  0.004 \\ 
53495-2010-224 &  1.7535 & 1.20473 &  1.631 &  0.321 &  1.363 &  0.336 &  0.831 &  0.094 \\ 
53473-1627-544 &  1.5159 & 0.46524 &  0.227 &  0.165 &  0.286 &  0.203 &  0.086 &  0.071 \\ 
                         &           & 1.14306 &  3.596 &  0.107 &  3.555 &  0.111 &  0.949 &  0.002 \\ 
53466-1992-069 &  1.4946 & 1.38079 &  2.461 &  0.256 &  2.298 &  0.232 &  0.916 &  0.011 \\ 
54495-2647-171 &  1.8254 & 0.46311 &  0.723 &  0.403 &  0.353 &  0.457 &  0.446 &  0.298 \\ 
53729-2236-304 &  1.3014 & 0.80604 &  1.304 &  0.181 &  1.147 &  0.187 &  0.735 &  0.082 \\ 
54495-2647-481 &  2.9692 & 0.84686 &  0.450 &  0.146 &  0.399 &  0.144 &  0.246 &  0.109 \\ 
52381-0845-164 &  0.9658 & 0.80702 &  1.598 &  0.147 &  1.404 &  0.152 &  0.825 &  0.037 \\ 
52644-0971-618 &  3.0302 & 1.34508 &  1.563 &  0.342 &  0.560 &  0.333 &  0.818 &  0.118 \\ 
53472-1971-099 &  1.4693 & 0.87143 &  1.396 &  0.145 &  1.478 &  0.158 &  0.768 &  0.054 \\ 
                         &           & 1.26810 &  1.500 &  0.127 &  0.489 &  0.161 &  0.801 &  0.041 \\ 
53169-1616-340 &  1.3614 & 0.58729 &  0.819 &  0.240 &  1.033 &  0.314 &  0.506 &  0.159 \\ 
52644-0971-615 &  1.2731 & 0.71796 &  0.464 &  0.161 &  0.686 &  0.161 &  0.258 &  0.120 \\ 
                         &           & 0.78885 &  0.533 &  0.174 &  0.365 &  0.177 &  0.312 &  0.135 \\ 
54481-2613-384 &  1.8437 & 1.38798 &  0.593 &  0.136 &  0.518 &  0.150 &  0.357 &  0.105 \\ 
52288-0520-536 &  1.5262 & 0.74142 &  0.330 &  0.066 &  0.183 &  0.082 &  0.156 &  0.047 \\ 
53823-2234-053 &  2.0234 & 0.59752 &  1.113 &  0.082 &  0.952 &  0.076 &  0.648 &  0.038 \\ 
                         &           & 1.16725 &  1.625 &  0.056 &  1.221 &  0.055 &  0.830 &  0.011 \\ 
53442-1768-523 &  0.9984 & 0.85627 &  0.519 &  0.137 &  0.299 &  0.143 &  0.301 &  0.106 \\ 
53495-2010-506 &  2.1465 & 1.49514 &  1.299 &  0.126 &  1.258 &  0.123 &  0.733 &  0.056 \\ 
                         &           & 1.58027 &  0.172 &  0.128 &  2.401 &  0.167 &  0.054 &  0.043 \\ 
                         &           & 1.58604 &  2.395 &  0.167 &  2.055 &  0.234 &  0.914 &  0.007 \\ 
51941-0290-367 &  1.8486 & 1.68602 &  1.218 &  0.227 &  0.339 &  0.291 &  0.699 &  0.106 \\ 
                         &           & 1.76364 &  0.759 &  0.259 &  0.502 &  0.372 &  0.469 &  0.183 \\ 
54495-2647-175 &  1.9669 & 0.71094 &  1.291 &  0.179 &  0.988 &  0.206 &  0.730 &  0.082 \\ 
                         &           & 0.75489 &  0.936 &  0.186 &  0.909 &  0.210 &  0.569 &  0.106 \\ 
52288-0520-569 &  1.9946 & 0.87890 &  0.251 &  0.139 &  0.312 &  0.156 &  0.100 &  0.070 \\ 
                         &           & 1.43647 &  1.533 &  0.114 &  1.310 &  0.143 &  0.811 &  0.034 \\ 
51915-0494-448 &  1.7948 & 0.52079 &  1.122 &  0.222 &  0.845 &  0.200 &  0.653 &  0.102 \\ 
                         &           & 1.28240 &  0.621 &  0.186 &  2.119 &  0.164 &  0.378 &  0.144 \\ 
54481-2613-281 &  1.3363 & 0.89045 &  1.950 &  0.189 &  1.519 &  0.205 &  0.880 &  0.027 \\ 
52721-1020-158 &  1.7424 & 0.88378 &  0.587 &  0.133 &  0.404 &  0.156 &  0.353 &  0.103 \\ 
53466-1992-593 &  2.3039 & 0.70828 &  0.570 &  0.331 &  0.835 &  0.369 &  0.340 &  0.247 \\ 
53495-2010-473 &  1.3369 & 1.04066 &  1.391 &  0.271 &  2.154 &  0.280 &  0.767 &  0.115 \\ 
53823-2234-066 &  1.6033 & 0.70683 &  2.628 &  0.214 &  2.269 &  0.205 &  0.920 &  0.005 \\ 
54498-2659-523 &  1.6093 & 1.25847 &  1.051 &  0.217 &  0.618 &  0.243 &  0.619 &  0.104 \\ 
52000-0335-324 &  1.0145 & 0.86115 &  0.103 &  0.100 &  0.142 &  0.112 &  0.027 &  0.016 \\ 
52288-0520-544 &  1.7753 & 1.29306 &  0.964 &  0.220 &  0.892 &  0.228 &  0.582 &  0.122 \\ 
53472-1971-100 &  1.2793 & 1.05774 &  0.623 &  0.173 &  0.680 &  0.190 &  0.380 &  0.134 \\ 
                         &           & 1.10316 &  0.977 &  0.267 &  0.935 &  0.376 &  0.587 &  0.149 \\ 
53062-1372-239 &  2.1578 & 1.12514 &  0.484 &  0.176 &  0.558 &  0.165 &  0.273 &  0.132 \\ 
53084-1453-106 &  1.7093 & 1.63448 &  1.316 &  0.184 &  0.842 &  0.162 &  0.739 &  0.082 \\ 
54480-2612-014 &  1.7598 & 0.69746 &  2.448 &  0.241 &  2.514 &  0.238 &  0.915 &  0.010 \\ 
54498-2659-557 &  1.9676 & 1.47926 &  2.237 &  0.063 &  2.053 &  0.062 &  0.908 &  0.006 \\ 
54498-2659-117 &  1.3395 & 0.85689 &  0.448 &  0.096 &  0.447 &  0.107 &  0.245 &  0.073 \\ 
53474-1628-363 &  1.0915 & 0.89631 &  1.998 &  0.239 &  1.626 &  0.249 &  0.886 &  0.034 \\ 
53474-1628-438 &  1.1921 & 0.85924 &  0.825 &  0.089 &  0.149 &  0.106 &  0.510 &  0.055 \\ 
                         &           & 0.99875 &  0.669 &  0.074 &  0.606 &  0.085 &  0.412 &  0.053 \\ 
54234-2599-234 &  3.1988 & 2.20293 &  2.817 &  0.717 &  2.066 &  0.544 &  0.927 &  0.030 \\ 
52317-0600-560 &  3.0361 & 1.38183 &  1.883 &  0.111 &  0.972 &  0.119 &  0.871 &  0.016 \\ 
                         &           & 2.20827 &  1.960 &  0.783 &  1.465 &  0.774 &  0.881 &  0.202 \\ 
51915-0494-487 &  1.6103 & 0.66646 &  0.363 &  0.087 &  0.426 &  0.104 &  0.180 &  0.062 \\ 
53084-1453-575 &  1.3485 & 1.04398 &  0.361 &  0.139 &  0.370 &  0.141 &  0.179 &  0.095 \\ 
53442-1768-509 &  1.4342 & 1.28530 &  1.314 &  0.145 &  0.803 &  0.140 &  0.739 &  0.064 \\ 
52721-1020-093 &  2.2766 & 1.61994 &  0.357 &  0.157 &  0.302 &  0.181 &  0.175 &  0.105 \\ 
52379-0885-276 &  1.1182 & 0.52076 &  1.387 &  0.315 &  1.766 &  0.356 &  0.765 &  0.137 \\ 
                         &           & 0.94711 &  0.548 &  0.209 &  0.629 &  0.297 &  0.324 &  0.161 \\ 
53442-1768-579 &  1.8752 & 1.44702 &  0.565 &  0.175 &  0.433 &  0.201 &  0.336 &  0.136 \\ 
53474-1628-245 &  2.1231 & 0.87306 &  2.098 &  0.163 &  1.586 &  0.161 &  0.897 &  0.019 \\ 
54480-2612-611 &  1.1419 & 0.91428 &  0.616 &  0.156 &  0.611 &  0.201 &  0.374 &  0.121 \\ 
53472-1971-088 &  1.1089 & 0.44621 &  1.160 &  0.287 &  1.230 &  0.323 &  0.671 &  0.134 \\ 
52407-0846-341 &  1.5486 & 0.85920 &  1.844 &  0.073 &  1.836 &  0.079 &  0.865 &  0.011 \\ 
                         &           & 1.24088 &  0.639 &  0.071 &  0.454 &  0.068 &  0.392 &  0.053 \\ 
51915-0494-446 &  1.1783 & 0.63850 &  2.692 &  0.170 &  2.744 &  0.222 &  0.922 &  0.004 \\ 
53433-1984-459 &  2.2633 & 0.54167 &  1.110 &  0.210 &  0.553 &  0.260 &  0.647 &  0.097 \\ 
                         &           & 0.88697 &  1.516 &  0.241 &  1.353 &  0.229 &  0.806 &  0.082 \\ 
                         &           & 1.05559 &  0.395 &  0.214 &  0.353 &  0.258 &  0.205 &  0.145 \\ 
52735-1278-351 &  1.7787 & 0.98443 &  0.865 &  0.204 &  0.722 &  0.192 &  0.533 &  0.126 \\ 
52288-0520-047 &  0.5239 & 0.40181 &  1.385 &  0.210 &  1.772 &  0.243 &  0.765 &  0.087 \\ 
53819-2015-627 &  2.2585 & 2.10944 &  1.568 &  0.472 &  1.425 &  0.420 &  0.819 &  0.179 \\ 
52381-0845-110 &  1.4608 & 0.71027 &  0.695 &  0.202 &  0.551 &  0.175 &  0.429 &  0.149 \\ 
53084-1453-059 &  1.5550 & 1.20286 &  1.357 &  0.147 &  0.783 &  0.175 &  0.755 &  0.060 \\ 
53062-1372-189 &  2.8561 & 1.48479 &  1.163 &  0.114 &  0.949 &  0.142 &  0.672 &  0.054 \\ 
                         &           & 1.82795 &  1.618 &  0.200 &  1.441 &  0.217 &  0.829 &  0.053 \\ 
53495-2000-312 &  1.2101 & 0.77731 &  0.818 &  0.167 &  0.756 &  0.195 &  0.505 &  0.104 \\ 
54234-2599-415 &  0.9767 & 0.75556 &  0.246 &  0.129 &  0.220 &  0.128 &  0.097 &  0.066 \\ 
52735-1278-366 &  1.7580 & 0.57351 &  0.929 &  0.250 &  0.983 &  0.299 &  0.565 &  0.147 \\ 
                         &           & 0.83014 &  0.893 &  0.189 &  0.988 &  0.183 &  0.547 &  0.113 \\ 
                         &           & 1.49118 &  1.666 &  0.193 &  1.686 &  0.213 &  0.838 &  0.044 \\ 
52326-0521-311 &  2.1693 & 0.61721 &  1.211 &  0.174 &  1.450 &  0.204 &  0.695 &  0.082 \\ 
53823-2234-581 &  2.9987 & 1.38131 &  1.437 &  0.263 &  1.090 &  0.240 &  0.783 &  0.105 \\ 
                         &           & 1.40377 &  0.310 &  0.197 &  0.648 &  0.251 &  0.142 &  0.111 \\ 
53433-1984-157 &  3.0864 & 1.36582 &  0.632 &  0.166 &  0.487 &  0.179 &  0.387 &  0.128 \\ 
53828-2237-357 &  3.2209 & 1.63753 &  1.182 &  0.364 &  0.807 &  0.367 &  0.682 &  0.176 \\ 
52765-1317-342 &  1.6491 & 1.35159 &  1.755 &  0.347 &  1.086 &  0.301 &  0.852 &  0.079 \\ 
                         &           & 1.37333 &  1.908 &  0.275 &  1.378 &  0.284 &  0.874 &  0.043 \\ 
53433-1984-087 &  0.9680 & 0.73233 &  1.483 &  0.293 &  1.470 &  0.331 &  0.797 &  0.112 \\ 
52317-0600-551 &  2.1959 & 0.57132 &  1.933 &  0.123 &  2.172 &  0.157 &  0.878 &  0.017 \\ 
54498-2659-573 &  1.0187 & 0.96631 &  0.242 &  0.107 &  0.276 &  0.115 &  0.095 &  0.058 \\ 
53472-1971-151 &  1.9054 & 0.57067 &  1.479 &  0.408 &  1.252 &  0.480 &  0.795 &  0.167 \\ 
52373-0781-299 &  2.4776 & 1.06203 &  1.185 &  0.401 &  0.987 &  0.467 &  0.683 &  0.199 \\ 
53819-2015-623 &  0.8892 & 0.77317 &  0.924 &  0.163 &  0.953 &  0.180 &  0.562 &  0.093 \\ 
53084-1453-565 &  1.5138 & 1.10119 &  0.370 &  0.138 &  0.231 &  0.160 &  0.185 &  0.096 \\ 
                         &           & 1.39450 &  0.146 &  0.083 &  0.275 &  0.092 &  0.040 &  0.025 \\ 
52721-1020-501 &  1.3272 & 0.50416 &  2.249 &  0.241 &  1.991 &  0.246 &  0.909 &  0.021 \\ 
52734-1233-340 &  1.9284 & 1.20615 &  1.223 &  0.268 &  1.173 &  0.314 &  0.701 &  0.123 \\ 
53090-1454-466 &  1.1808 & 0.70746 &  0.658 &  0.244 &  0.862 &  0.234 &  0.405 &  0.187 \\ 
                         &           & 0.97276 &  1.173 &  0.211 &  0.802 &  0.255 &  0.677 &  0.096 \\ 
53473-1627-596 &  1.2860 & 1.11208 &  2.669 &  0.203 &  1.870 &  0.217 &  0.921 &  0.005 \\ 
52288-0520-584 &  2.1992 & 0.45422 &  0.767 &  0.188 &  0.109 &  0.210 &  0.474 &  0.127 \\ 
                         &           & 0.53122 &  1.662 &  0.153 &  1.579 &  0.162 &  0.837 &  0.033 \\ 
53062-1372-472 &  1.9731 & 0.85001 &  0.510 &  0.173 &  0.445 &  0.167 &  0.294 &  0.133 \\ 
53084-1453-048 &  2.2032 & 0.75369 &  0.147 &  0.097 &  0.415 &  0.102 &  0.041 &  0.030 \\ 
                         &           & 1.47756 &  0.252 &  0.106 &  0.105 &  0.110 &  0.101 &  0.061 \\ 
54498-2659-593 &  1.4750 & 0.90141 &  0.225 &  0.111 &  0.375 &  0.119 &  0.085 &  0.054 \\ 
52370-0780-546 &  2.3835 & 0.53656 &  0.653 &  0.086 &  0.362 &  0.095 &  0.402 &  0.064 \\ 
                         &           & 2.24001 &  0.318 &  0.158 &  0.263 &  0.131 &  0.147 &  0.100 \\ 
53062-1372-363 &  1.7395 & 1.11888 &  2.383 &  0.353 &  2.991 &  0.313 &  0.913 &  0.023 \\ 
52721-1020-085 &  1.6653 & 1.27642 &  0.377 &  0.181 &  0.479 &  0.175 &  0.191 &  0.122 \\ 
52317-0600-065 &  1.4369 & 1.32069 &  0.791 &  0.137 &  0.746 &  0.152 &  0.489 &  0.086 \\ 
53847-2235-120 &  1.5853 & 1.34767 &  1.641 &  0.145 &  1.705 &  0.143 &  0.833 &  0.033 \\ 
53062-1372-216 &  1.2888 & 1.02366 &  0.518 &  0.141 &  0.386 &  0.157 &  0.300 &  0.109 \\ 
52381-0845-108 &  2.0370 & 1.84454 &  1.962 &  0.426 &  1.082 &  0.536 &  0.882 &  0.070 \\ 
52379-0885-245 &  1.8513 & 0.77591 &  1.969 &  0.319 &  1.750 &  0.327 &  0.883 &  0.048 \\ 
54481-2613-262 &  1.7953 & 1.68283 &  2.157 &  0.150 &  1.833 &  0.176 &  0.901 &  0.014 \\ 
51941-0290-471 &  1.2156 & 0.76233 &  1.416 &  0.214 &  0.820 &  0.226 &  0.775 &  0.084 \\ 
53502-1769-346 &  1.2161 & 0.51603 &  0.885 &  0.167 &  1.078 &  0.173 &  0.543 &  0.100 \\ 
53495-2000-321 &  2.1584 & 0.84392 &  0.981 &  0.193 &  0.717 &  0.173 &  0.589 &  0.102 \\ 
                         &           & 1.05064 &  1.654 &  0.287 &  1.030 &  0.403 &  0.835 &  0.077 \\ 
53473-1627-015 &  1.3043 & 1.05170 &  1.879 &  0.157 &  2.021 &  0.163 &  0.870 &  0.023 \\ 
53169-1616-194 &  0.7266 & 0.50635 &  0.583 &  0.113 &  0.521 &  0.120 &  0.350 &  0.088 \\ 
51941-0290-183 &  2.2401 & 1.13663 &  2.117 &  0.449 &  0.708 &  0.424 &  0.898 &  0.060 \\ 
52288-0520-597 &  2.0813 & 1.63777 &  0.872 &  0.290 &  0.579 &  0.245 &  0.536 &  0.187 \\ 
53847-2235-560 &  1.8111 & 1.20460 &  1.660 &  0.142 &  2.679 &  0.131 &  0.837 &  0.030 \\ 
                         &           & 1.63461 &  1.669 &  0.156 &  1.480 &  0.130 &  0.838 &  0.033 \\ 
52374-0884-039 &  1.6507 & 1.44374 &  3.554 &  0.121 &  2.905 &  0.107 &  0.949 &  0.002 \\ 
53495-2010-552 &  1.9282 & 1.84976 &  2.123 &  0.482 &  1.459 &  0.507 &  0.899 &  0.066 \\ 
52790-1316-560 &  1.5289 & 1.15147 &  1.110 &  0.181 &  0.692 &  0.177 &  0.647 &  0.082 \\ 
52373-0781-378 &  2.5210 & 1.60632 &  1.447 &  0.452 &  1.614 &  0.443 &  0.786 &  0.191 \\ 
52288-0520-076 &  2.1165 & 1.28003 &  0.913 &  0.184 &  0.862 &  0.199 &  0.557 &  0.107 \\ 
54481-2613-434 &  1.1302 & 0.80830 &  0.981 &  0.137 &  0.631 &  0.151 &  0.589 &  0.068 \\ 
53062-1372-195 &  1.7857 & 1.26605 &  0.752 &  0.168 &  0.433 &  0.182 &  0.465 &  0.114 \\ 
51941-0290-413 &  2.2392 & 0.79357\tablenotemark{a} &  0.702 &  0.172 &  1.233 &  0.201 &  0.433 &  0.123 \\ 
                         &           & 1.86623 &  0.738 &  0.340 &  0.894 &  0.404 &  0.456 &  0.249 \\ 
52000-0335-372 &  1.5698 & 0.71759 &  0.732 &  0.260 &  0.551 &  0.268 &  0.452 &  0.188 \\ 
                         &           & 0.78295 &  1.802 &  0.301 &  1.236 &  0.275 &  0.859 &  0.057 \\ 
                         &           & 1.15123 &  0.511 &  0.203 &  0.608 &  0.253 &  0.294 &  0.154 \\ 
53729-2236-281 &  1.6852 & 1.03474 &  0.903 &  0.236 &  1.161 &  0.282 &  0.552 &  0.141 \\ 
52000-0335-236 &  2.0639 & 1.34701 &  1.912 &  0.128 &  1.499 &  0.138 &  0.875 &  0.018 \\ 
54504-2660-318 &  2.1560 & 0.85610 &  0.819 &  0.140 &  0.944 &  0.188 &  0.506 &  0.088 \\ 
                         &           & 1.27362 &  2.400 &  0.189 &  2.562 &  0.198 &  0.914 &  0.008 \\ 
                         &           & 1.27818 &  1.987 &  0.171 &  1.545 &  0.183 &  0.885 &  0.024 \\ 
53729-2236-372 &  1.7491 & 0.98474 &  0.668 &  0.272 &  0.875 &  0.325 &  0.412 &  0.207 \\ 
51941-0290-463 &  2.2673 & 0.50320 &  1.250 &  0.305 &  0.614 &  0.304 &  0.714 &  0.141 \\ 
                         &           & 1.61376 &  1.580 &  0.313 &  1.487 &  0.334 &  0.821 &  0.101 \\ 
                         &           & 2.02357 &  0.946 &  0.393 &  1.587 &  0.549 &  0.574 &  0.247 \\ 
52790-1316-001 &  2.3068 & 0.50342 &  1.105 &  0.199 &  1.101 &  0.221 &  0.645 &  0.091 \\ 
52401-0956-175 &  1.6042 & 0.67559 &  1.244 &  0.223 &  1.207 &  0.232 &  0.711 &  0.105 \\ 
53495-2010-130 &  2.0766 & 0.37919 &  1.282 &  0.297 &  1.014 &  0.312 &  0.727 &  0.136 \\ 
53431-2020-325 &  1.5948 & 0.80836 &  1.011 &  0.314 &  1.221 &  0.354 &  0.602 &  0.172 \\ 
52000-0335-212 &  1.8156 & 1.26866 &  2.709 &  0.058 &  2.519 &  0.057 &  0.923 &  0.003 \\ 
                         &           & 1.62409 &  0.082 &  0.074 &  0.104 &  0.070 &  0.021 &  0.010 \\ 
54498-2659-070 &  2.9388 & 2.27930 &  1.681 &  0.740 &  1.896 &  0.685 &  0.840 &  0.269 \\ 
53466-1992-622 &  1.1744 & 0.80652 &  1.367 &  0.288 &  1.147 &  0.302 &  0.759 &  0.127 \\ 
52731-1232-625 &  0.6666 & 0.61188 &  0.948 &  0.126 &  0.956 &  0.140 &  0.575 &  0.067 \\ 
54243-2600-301 &  1.0451 & 0.58939 &  1.151 &  0.208 &  0.926 &  0.208 &  0.666 &  0.094 \\ 
                         &           & 0.68871 &  0.471 &  0.178 &  0.560 &  0.176 &  0.263 &  0.133 \\ 
53495-2000-284 &  1.5166 & 0.50712 &  0.432 &  0.157 &  0.350 &  0.185 &  0.233 &  0.115 \\ 
                         &           & 1.18119 &  1.471 &  0.110 &  1.421 &  0.104 &  0.793 &  0.037 \\ 
                         &           & 1.32244 &  0.703 &  0.102 &  0.652 &  0.096 &  0.434 &  0.070 \\ 
53442-1768-616 &  1.8565 & 0.45250 &  0.610 &  0.294 &  0.363 &  0.292 &  0.370 &  0.224 \\ 
                         &           & 1.12726 &  1.399 &  0.242 &  0.742 &  0.226 &  0.770 &  0.100 \\ 
                         &           & 1.36623 &  0.914 &  0.167 &  0.682 &  0.173 &  0.557 &  0.096 \\ 
53729-2236-373 &  2.1572 & 1.37560 &  2.399 &  0.195 &  1.409 &  0.200 &  0.914 &  0.009 \\ 
                         &           & 1.68687 &  0.643 &  0.184 &  0.629 &  0.211 &  0.395 &  0.141 \\ 
51915-0494-519 &  1.7586 & 0.75415 &  2.480 &  0.082 &  2.077 &  0.090 &  0.916 &  0.003 \\ 
                         &           & 1.37988 &  0.729 &  0.054 &  0.454 &  0.060 &  0.450 &  0.034 \\ 
                         &           & 1.46437 &  0.508 &  0.069 &  0.490 &  0.078 &  0.292 &  0.054 \\ 
52407-0846-262 &  2.1652 & 1.35369 &  0.561 &  0.232 &  0.755 &  0.232 &  0.334 &  0.178 \\ 
52401-0956-460 &  2.0455 & 0.65841 &  3.100 &  0.119 &  1.497 &  0.118 &  0.937 &  0.005 \\ 
54495-2647-156 &  1.8542 & 0.56187 &  0.711 &  0.118 &  0.575 &  0.108 &  0.438 &  0.081 \\ 
                         &           & 1.30121 &  1.743 &  0.123 &  1.376 &  0.130 &  0.850 &  0.021 \\ 
53474-1628-187 &  1.6059 & 0.63909 &  1.333 &  0.190 &  0.874 &  0.175 &  0.746 &  0.083 \\ 
                         &           & 0.91243 &  2.126 &  0.158 &  2.313 &  0.193 &  0.899 &  0.016 \\ 
                         &           & 1.33038 &  0.373 &  0.139 &  0.338 &  0.140 &  0.188 &  0.097 \\ 
                         &           & 1.44384 &  1.739 &  0.164 &  1.481 &  0.119 &  0.850 &  0.029 \\ 
52734-1233-425 &  2.1712 & 1.68325 &  1.511 &  0.154 &  1.265 &  0.199 &  0.805 &  0.049 \\ 
                         &           & 1.74277 &  1.024 &  0.166 &  1.055 &  0.179 &  0.607 &  0.078 \\ 
                         &           & 2.08362 &  2.918 &  0.447 &  2.781 &  0.493 &  0.930 &  0.014 \\ 
53828-2237-329 &  3.3349 & 1.48026 &  1.177 &  0.206 &  1.384 &  0.245 &  0.679 &  0.094 \\ 
                         &           & 1.96444 &  1.517 &  0.476 &  2.781 &  0.492 &  0.806 &  0.192 \\ 
52401-0956-168 &  1.4739 & 0.52648 &  1.274 &  0.347 &  2.165 &  0.387 &  0.723 &  0.159 \\ 
                         &           & 0.58084 &  0.874 &  0.349 &  1.599 &  0.336 &  0.537 &  0.232 \\ 
54481-2613-225 &  2.0357 & 0.73175 &  0.362 &  0.105 &  0.224 &  0.121 &  0.179 &  0.075 \\ 
                         &           & 1.18523 &  0.915 &  0.133 &  0.404 &  0.137 &  0.558 &  0.075 \\ 
                         &           & 1.29074 &  0.434 &  0.095 &  0.468 &  0.103 &  0.234 &  0.072 \\ 
                         &           & 1.92777 &  1.272 &  0.122 &  1.031 &  0.125 &  0.723 &  0.057 \\ 
54495-2647-112 &  3.6834 & 1.19396 &  0.979 &  0.144 &  0.240 &  0.137 &  0.588 &  0.072 \\ 
52734-1233-439 &  1.9925 & 1.21968 &  2.338 &  0.413 &  1.563 &  0.397 &  0.912 &  0.035 \\ 
53433-1984-552 &  1.1205 & 0.83988 &  1.377 &  0.205 &  0.993 &  0.221 &  0.762 &  0.085 \\ 
52401-0956-446 &  1.7738 & 1.31958 &  0.629 &  0.179 &  0.781 &  0.224 &  0.384 &  0.138 \\ 
53090-1454-486 &  1.4318 & 1.12316 &  1.820 &  0.130 &  1.489 &  0.135 &  0.862 &  0.020 \\ 
54481-2613-241 &  1.5012 & 1.36910 &  1.049 &  0.191 &  0.956 &  0.245 &  0.618 &  0.089 \\ 
52000-0335-421 &  1.8647 & 1.12507 &  1.326 &  0.201 &  1.245 &  0.202 &  0.743 &  0.089 \\ 
                         &           & 1.71799 &  3.456 &  0.345 &  2.544 &  0.320 &  0.951 &  0.014 \\ 
52288-0520-031 &  1.6290 & 1.27722 &  0.755 &  0.399 &  0.777 &  0.332 &  0.467 &  0.292 \\ 
52407-0846-330 &  1.2792 & 0.54069 &  1.790 &  0.084 &  1.296 &  0.083 &  0.857 &  0.013 \\ 
52381-0845-040 &  1.9259 & 1.60481 &  0.621 &  0.135 &  0.543 &  0.152 &  0.378 &  0.104 \\ 
53433-1984-571 &  1.7889 & 1.27853 &  0.958 &  0.338 &  1.454 &  0.310 &  0.579 &  0.201 \\ 
53169-1616-145 &  2.1791 & 1.23718 &  0.468 &  0.191 &  0.181 &  0.177 &  0.260 &  0.142 \\ 
51941-0290-175 &  1.6953 & 1.16007 &  1.575 &  0.311 &  1.031 &  0.314 &  0.820 &  0.101 \\ 
                         &           & 1.21990 &  1.131 &  0.231 &  1.286 &  0.255 &  0.657 &  0.107 \\ 
53090-1454-179 &  1.3676 & 0.77364 &  4.757 &  0.308 &  4.122 &  0.370 &  0.947 &  0.001 \\ 
53090-1454-493 &  1.0649 & 0.79866 &  0.396 &  0.102 &  0.260 &  0.105 &  0.205 &  0.074 \\ 
51941-0290-460 &  2.3625 & 1.31237 &  1.186 &  0.148 &  0.983 &  0.153 &  0.683 &  0.070 \\ 
53433-1984-113 &  1.4243 & 0.83531 &  0.342 &  0.123 &  0.316 &  0.150 &  0.164 &  0.083 \\ 
                         &           & 1.30589 &  0.725 &  0.102 &  0.384 &  0.111 &  0.447 &  0.068 \\ 
52379-0885-217 &  1.3289 & 1.25716 &  0.720 &  0.129 &  0.507 &  0.144 &  0.444 &  0.089 \\ 
54243-2600-267 &  0.8449 & 0.63042 &  0.202 &  0.192 &  0.415 &  0.194 &  0.072 &  0.061 \\ 
53433-1984-051 &  1.0542 & 0.63245 &  1.073 &  0.323 &  0.489 &  0.310 &  0.629 &  0.166 \\ 
53847-2235-601 &  1.8853 & 1.46056 &  0.606 &  0.116 &  0.276 &  0.123 &  0.367 &  0.089 \\ 
                         &           & 1.73533 &  0.646 &  0.166 &  0.849 &  0.158 &  0.397 &  0.127 \\ 
53495-2010-072 &  1.4672 & 1.03987 &  1.888 &  0.221 &  1.291 &  0.240 &  0.871 &  0.034 \\ 
53431-2020-254 &  1.9078 & 0.62665 &  0.251 &  0.176 &  0.249 &  0.220 &  0.100 &  0.082 \\ 
                         &           & 0.68450 &  0.877 &  0.183 &  0.623 &  0.186 &  0.539 &  0.111 \\ 
52373-0781-230 &  2.0685 & 0.96759 &  1.290 &  0.449 &  1.203 &  0.499 &  0.730 &  0.210 \\ 
52379-0885-199 &  1.9614 & 1.01317 &  0.809 &  0.205 &  1.101 &  0.196 &  0.500 &  0.134 \\ 
52765-1317-331 &  1.3576 & 0.56680 &  2.093 &  0.294 &  1.789 &  0.345 &  0.896 &  0.038 \\ 
53729-2236-401 &  1.7681 & 1.18920 &  0.794 &  0.134 &  0.706 &  0.130 &  0.490 &  0.084 \\ 
                         &           & 1.41799 &  0.807 &  0.103 &  0.419 &  0.108 &  0.499 &  0.064 \\ 
54234-2599-521 &  1.8402 & 1.07671 &  0.381 &  0.209 &  0.380 &  0.247 &  0.194 &  0.139 \\ 
53442-1768-622 &  1.5434 & 1.32885 &  0.453 &  0.137 &  0.493 &  0.162 &  0.249 &  0.103 \\ 
                         &           & 1.36518 &  0.483 &  0.146 &  0.284 &  0.166 &  0.272 &  0.111 \\ 
51941-0290-532 &  2.0211 & 0.69533 &  0.139 &  0.111 &  0.281 &  0.118 &  0.038 &  0.027 \\ 
                         &           & 1.30540 &  2.193 &  0.086 &  2.136 &  0.115 &  0.904 &  0.007 \\ 
                         &           & 1.33551 &  2.579 &  0.094 &  2.387 &  0.101 &  0.919 &  0.003 \\ 
                         &           & 1.48874 &  0.915 &  0.097 &  0.486 &  0.110 &  0.558 &  0.053 \\ 
53495-2010-597 &  0.9860 & 0.60355 &  0.644 &  0.192 &  0.515 &  0.240 &  0.395 &  0.148 \\ 
54234-2599-049 &  1.5524 & 0.54922 &  1.487 &  0.179 &  1.079 &  0.182 &  0.798 &  0.061 \\ 
                         &           & 0.77153 &  0.221 &  0.138 &  0.159 &  0.141 &  0.083 &  0.062 \\ 
53433-1984-117 &  1.7906 & 0.89565 &  1.285 &  0.309 &  2.301 &  0.307 &  0.728 &  0.141 \\ 
53472-1971-633 &  1.9103 & 0.49048 &  1.401 &  0.483 &  1.033 &  0.535 &  0.770 &  0.211 \\ 
                         &           & 1.49504 &  1.929 &  0.401 &  1.635 &  0.363 &  0.877 &  0.068 \\ 
51941-0290-523 &  3.2827 & 1.37016\tablenotemark{a} &  0.297 &  0.121 &  0.136 &  0.126 &  0.133 &  0.076 \\ 
                         &           & 1.51837 &  2.141 &  0.186 &  1.893 &  0.173 &  0.900 &  0.019 \\ 
52790-1316-591 &  3.1082 & 1.54271 &  1.198 &  0.297 &  1.168 &  0.391 &  0.689 &  0.138 \\ 
52790-1316-583 &  2.0512 & 1.27282 &  0.438 &  0.215 &  0.516 &  0.292 &  0.237 &  0.153 \\ 
52288-0520-631 &  1.2478 & 0.62741 &  0.835 &  0.229 &  1.100 &  0.237 &  0.516 &  0.149 \\ 
53502-1769-296 &  2.1215 & 0.89303 &  1.757 &  0.218 &  1.407 &  0.229 &  0.853 &  0.040 \\ 
54481-2613-494 &  1.7084 & 0.71985 &  0.507 &  0.130 &  0.301 &  0.134 &  0.292 &  0.101 \\ 
54234-2599-539 &  1.4626 & 0.45697 &  0.410 &  0.131 &  0.194 &  0.167 &  0.216 &  0.096 \\ 
53495-2010-533 &  1.7794 & 1.04960 &  0.422 &  0.221 &  0.721 &  0.217 &  0.225 &  0.154 \\ 
                         &           & 1.49499 &  1.706 &  0.192 &  1.712 &  0.178 &  0.844 &  0.039 \\ 
                         &           & 1.54383 &  3.016 &  0.158 &  2.767 &  0.163 &  0.933 &  0.006 \\ 
                         &           & 1.58049 &  0.295 &  0.194 & -0.087 &  0.303 &  0.131 &  0.104 \\ 
53084-1453-628 &  2.5687 & 1.44790 &  2.036 &  0.163 &  2.224 &  0.230 &  0.892 &  0.022 \\ 
52370-0780-596 &  3.4250 & 1.57412 &  0.815 &  0.158 &  0.936 &  0.200 &  0.503 &  0.099 \\ 
                         &           & 1.58938 &  2.560 &  0.309 &  2.224 &  0.226 &  0.919 &  0.010 \\ 
                         &           & 1.65775 &  0.651 &  0.153 &  0.218 &  0.162 &  0.401 &  0.117 \\ 
52721-1020-584 &  2.1424 & 1.16986 &  1.601 &  0.396 &  1.827 &  0.394 &  0.825 &  0.133 \\ 
                         &           & 1.93784 &  2.658 &  0.588 &  3.915 &  0.578 &  0.920 &  0.025 \\ 
54234-2599-508 &  2.3906 & 0.93390 &  0.921 &  0.137 &  0.801 &  0.156 &  0.561 &  0.076 \\ 
51915-0494-553 &  1.6170 & 1.23392 &  0.614 &  0.060 &  0.404 &  0.066 &  0.373 &  0.045 \\ 
52288-0520-626 &  1.5736 & 1.44106 &  1.004 &  0.143 &  1.186 &  0.146 &  0.599 &  0.068 \\ 
52370-0780-040 &  2.2882 & 0.81816\tablenotemark{a} &  0.383 &  0.112 &  0.158 &  0.131 &  0.195 &  0.081 \\ 
52317-0600-569 &  2.4621 & 0.57219 &  0.854 &  0.123 &  0.438 &  0.132 &  0.527 &  0.075 \\ 
                         &           & 1.13452 &  1.180 &  0.140 &  1.168 &  0.143 &  0.680 &  0.066 \\ 
52316-0601-345 &  1.6756 & 1.17027 &  1.055 &  0.241 &  2.224 &  0.273 &  0.621 &  0.118 \\ 
53090-1454-138 &  1.7362 & 0.41754 &  1.413 &  0.435 &  1.676 &  0.424 &  0.774 &  0.187 \\ 
54243-2600-261 &  1.7699 & 1.24110 &  1.392 &  0.189 &  0.477 &  0.202 &  0.767 &  0.076 \\ 
                         &           & 1.31556 &  0.789 &  0.182 &  0.753 &  0.186 &  0.488 &  0.120 \\ 
51941-0290-106 &  1.6953 & 1.23310 &  1.492 &  0.182 &  0.952 &  0.184 &  0.799 &  0.062 \\ 
54234-2599-530 &  0.6715 & 0.48799 &  0.312 &  0.193 &  0.431 &  0.208 &  0.143 &  0.111 \\ 
53090-1454-143 &  1.6799 & 0.74733 &  0.443 &  0.177 &  0.446 &  0.226 &  0.241 &  0.130 \\ 
52379-0885-215 &  1.3630 & 0.59325 &  0.459 &  0.235 &  0.913 &  0.240 &  0.254 &  0.169 \\ 
51941-0290-045 &  1.4014 & 0.88570 &  0.463 &  0.288 &  0.803 &  0.300 &  0.257 &  0.200 \\ 
52735-1278-124 &  1.0596 & 0.85352 &  0.267 &  0.165 &  0.455 &  0.180 &  0.112 &  0.085 \\ 
53495-2000-438 &  1.5483 & 0.60290 &  0.499 &  0.228 &  0.237 &  0.232 &  0.285 &  0.171 \\ 
                         &           & 0.75626 &  2.048 &  0.180 &  2.179 &  0.190 &  0.893 &  0.025 \\ 
54504-2660-388 &  2.5574 & 0.83968 &  0.190 &  0.084 &  0.319 &  0.085 &  0.065 &  0.037 \\ 
                         &           & 2.09117 &  0.959 &  0.133 &  0.552 &  0.161 &  0.580 &  0.069 \\ 
54243-2600-223 &  1.6397 & 0.96388 &  1.621 &  0.138 &  1.323 &  0.147 &  0.829 &  0.033 \\ 
53089-1455-381 &  2.8538 & 0.91067 &  1.535 &  0.135 &  1.585 &  0.131 &  0.811 &  0.041 \\ 
53062-1372-159 &  3.2687 & 1.39335 &  1.791 &  0.215 &  1.432 &  0.226 &  0.857 &  0.037 \\ 
53495-2000-429 &  1.1791 & 0.84172 &  1.577 &  0.273 &  1.753 &  0.294 &  0.821 &  0.086 \\ 
52407-0846-248 &  0.6035 & 0.54238 &  0.651 &  0.184 &  0.465 &  0.195 &  0.401 &  0.141 \\ 
52721-1020-637 &  2.4418 & 0.67190 &  2.425 &  0.213 &  2.534 &  0.232 &  0.915 &  0.009 \\ 
54504-2660-242 &  2.4157 & 1.31023 &  0.384 &  0.143 &  0.568 &  0.147 &  0.196 &  0.102 \\ 
54243-2600-439 &  0.5175 & 0.37588 &  0.901 &  0.297 &  1.045 &  0.275 &  0.551 &  0.185 \\ 
53431-2020-412 &  1.8461 & 1.04999 &  0.910 &  0.240 &  1.214 &  0.252 &  0.555 &  0.143 \\ 
54504-2660-382 &  2.3652 & 1.59539 &  1.603 &  0.273 &  0.728 &  0.336 &  0.826 &  0.081 \\ 
                         &           & 1.90435 &  0.998 &  0.192 &  1.100 &  0.228 &  0.596 &  0.098 \\ 
52379-0885-213 &  2.1861 & 1.95771 &  1.120 &  0.141 &  0.756 &  0.228 &  0.652 &  0.064 \\ 
53431-2020-490 &  2.5709 & 1.03807 &  0.562 &  0.112 &  0.572 &  0.145 &  0.334 &  0.088 \\ 
                         &           & 1.39861 &  1.260 &  0.091 &  0.842 &  0.106 &  0.718 &  0.043 \\ 
53828-2237-438 &  1.9197 & 0.53776 &  0.484 &  0.186 &  0.295 &  0.213 &  0.273 &  0.140 \\ 
                         &           & 1.68142 &  0.904 &  0.226 &  0.557 &  0.243 &  0.552 &  0.134 \\ 
53433-1984-008 &  1.4643 & 0.89612 &  1.487 &  0.244 &  1.062 &  0.244 &  0.798 &  0.087 \\ 
                         &           & 1.24367 &  0.716 &  0.173 &  0.671 &  0.172 &  0.442 &  0.122 \\ 
52379-0885-488 &  2.2805 & 1.79339 &  1.804 &  0.140 &  1.792 &  0.162 &  0.859 &  0.022 \\ 
54234-2599-544 &  1.3968 & 0.54501 &  0.373 &  0.272 &  0.533 &  0.269 &  0.188 &  0.161 \\ 
52373-0781-207 &  1.5200 & 1.19836 &  1.654 &  0.282 &  1.547 &  0.335 &  0.835 &  0.075 \\ 
                         &           & 1.42691 &  2.345 &  0.218 &  3.384 &  0.226 &  0.912 &  0.013 \\ 
                         &           & 1.43260 &  3.358 &  0.225 &  1.308 &  0.269 &  0.948 &  0.010 \\ 
53828-2237-226 &  2.9457 & 1.79527 &  1.567 &  0.607 &  1.085 &  0.433 &  0.819 &  0.239 \\ 
                         &           & 1.89581 &  1.363 &  0.460 &  1.649 &  0.442 &  0.757 &  0.205 \\ 
52326-0521-223 &  2.2652 & 1.16720 &  0.823 &  0.298 &  0.815 &  0.317 &  0.509 &  0.203 \\ 
53495-2010-034 &  1.1596 & 0.76470 &  0.676 &  0.185 &  1.009 &  0.211 &  0.416 &  0.138 \\ 
54481-2613-151 &  3.3734 & 1.61487 &  1.243 &  0.144 &  1.136 &  0.140 &  0.711 &  0.069 \\ 
                         &           & 2.04041 &  1.574 &  0.265 &  0.797 &  0.183 &  0.820 &  0.083 \\ 
53828-2237-240 &  1.8824 & 0.46232 &  0.386 &  0.154 &  0.165 &  0.153 &  0.198 &  0.108 \\ 
                         &           & 0.85242 &  0.555 &  0.139 &  0.622 &  0.137 &  0.329 &  0.108 \\ 
53169-1616-599 &  1.2983 & 1.01593 &  1.077 &  0.087 &  1.036 &  0.094 &  0.631 &  0.039 \\ 
53495-2010-030 &  1.6365 & 1.23948 &  0.645 &  0.235 &  0.390 &  0.217 &  0.396 &  0.180 \\ 
54485-2648-306 &  1.4905 & 0.67681 &  0.319 &  0.219 &  0.561 &  0.233 &  0.148 &  0.122 \\ 
53495-2000-211 &  1.5808 & 0.40616 &  2.006 &  0.450 &  2.793 &  0.481 &  0.887 &  0.071 \\ 
53090-1454-043 &  1.7451 & 1.45733 &  1.139 &  0.205 &  1.065 &  0.196 &  0.661 &  0.093 \\ 
54495-2647-023 &  0.9484 & 0.71287 &  1.134 &  0.155 &  0.774 &  0.164 &  0.658 &  0.070 \\ 
54485-2648-353 &  2.0285 & 0.68573\tablenotemark{a} &  1.475 &  0.184 &  1.350 &  0.274 &  0.794 &  0.064 \\ 
53827-2022-352 &  1.2158 & 0.53582 &  0.305 &  0.144 &  0.392 &  0.186 &  0.139 &  0.090 \\ 
53827-2022-285 &  1.5746 & 0.73775 &  2.368 &  0.248 &  2.217 &  0.253 &  0.913 &  0.015 \\ 
                         &           & 1.08207 &  0.645 &  0.326 &  0.330 &  0.385 &  0.397 &  0.248 \\ 
52379-0885-144 &  1.8722 & 0.95471 &  0.849 &  0.104 &  0.828 &  0.108 &  0.524 &  0.064 \\ 
54234-2599-064 &  1.0247 & 0.81185 &  1.095 &  0.142 &  0.736 &  0.146 &  0.640 &  0.063 \\ 
53089-1455-291 &  1.8939 & 0.68365 &  0.696 &  0.216 &  0.941 &  0.272 &  0.429 &  0.160 \\ 
53729-2236-174 &  1.7661 & 0.51733\tablenotemark{a} &  0.472 &  0.413 &  0.774 &  0.305 &  0.264 &  0.250 \\ 
                         &           & 0.52117\tablenotemark{a} &  0.772 &  0.304 &  0.452 &  0.292 &  0.477 &  0.217 \\ 
                         &           & 0.96705 &  2.672 &  0.416 &  1.851 &  0.458 &  0.921 &  0.012 \\ 
52735-1278-131 &  2.2218 & 0.46105 &  1.961 &  0.194 &  1.615 &  0.228 &  0.881 &  0.027 \\ 
                         &           & 1.19244 &  0.462 &  0.101 &  0.616 &  0.098 &  0.256 &  0.077 \\ 
                         &           & 1.82949 &  2.864 &  0.249 &  2.781 &  0.227 &  0.928 &  0.008 \\ 
54504-2660-222 &  2.0958 & 0.66936 &  1.693 &  0.254 &  1.453 &  0.269 &  0.842 &  0.059 \\ 
                         &           & 0.77497 &  1.066 &  0.226 &  0.847 &  0.246 &  0.626 &  0.107 \\ 
54234-2599-075 &  2.0975 & 1.08097 &  1.158 &  0.212 &  0.524 &  0.234 &  0.670 &  0.096 \\ 
52379-0885-121 &  1.5977 & 0.64340 &  0.747 &  0.288 &  0.384 &  0.334 &  0.461 &  0.208 \\ 
53090-1454-060 &  1.5948 & 0.97993 &  1.129 &  0.273 &  1.022 &  0.315 &  0.656 &  0.128 \\ 
54481-2613-531 &  2.1008 & 1.12744 &  1.158 &  0.179 &  0.777 &  0.213 &  0.670 &  0.082 \\ 
                         &           & 1.28833 &  1.291 &  0.144 &  1.178 &  0.139 &  0.730 &  0.065 \\ 
53828-2237-218 &  1.8562 & 1.80122 &  1.633 &  0.307 &  1.123 &  0.436 &  0.831 &  0.088 \\ 
53431-1985-346 &  1.9051 & 1.03177 &  1.326 &  0.311 &  1.036 &  0.339 &  0.744 &  0.140 \\ 
                         &           & 1.41141 &  0.878 &  0.178 &  0.349 &  0.200 &  0.539 &  0.107 \\ 
53734-1975-345 &  2.3528 & 1.68869 &  1.225 &  0.807 &  0.954 &  0.645 &  0.702 &  0.480 \\ 
54495-2647-624 &  1.0854 & 0.92432 &  0.843 &  0.111 &  0.493 &  0.118 &  0.521 &  0.069 \\ 
52790-1316-623 &  0.9695 & 0.87758 &  0.331 &  0.123 &  0.225 &  0.136 &  0.157 &  0.081 \\ 
52735-1278-493 &  2.2989 & 0.79690 &  0.486 &  0.164 &  0.634 &  0.176 &  0.275 &  0.124 \\ 
52370-0780-637 &  1.6594 & 0.88255 &  1.416 &  0.289 &  0.761 &  0.283 &  0.775 &  0.121 \\ 
                         &           & 1.16700 &  1.242 &  0.241 &  1.401 &  0.248 &  0.710 &  0.113 \\ 
52326-0521-235 &  1.3104 & 1.24557 &  0.786 &  0.192 &  0.738 &  0.198 &  0.485 &  0.127 \\ 
54504-2660-421 &  1.6568 & 1.07971 &  1.949 &  0.252 &  1.564 &  0.294 &  0.880 &  0.037 \\ 
53495-2010-614 &  3.1172 & 1.63406 &  3.542 &  0.491 &  2.672 &  0.345 &  0.949 &  0.015 \\ 
52326-0521-418 &  1.9592 & 1.65996 &  1.615 &  0.215 &  1.838 &  0.236 &  0.828 &  0.058 \\ 
52379-0885-486 &  1.8840 & 1.32103 &  0.724 &  0.334 &  1.044 &  0.348 &  0.447 &  0.246 \\ 
53431-2020-501 &  2.4512 & 1.68248 &  0.287 &  0.140 &  0.118 &  0.160 &  0.125 &  0.085 \\ 
52316-0601-294 &  2.1220 & 1.63339 &  0.459 &  0.231 &  0.444 &  0.168 &  0.253 &  0.166 \\ 
52000-0335-144 &  1.3129 & 0.65100 &  1.418 &  0.165 &  1.739 &  0.167 &  0.776 &  0.061 \\ 
                         &           & 0.65521 &  1.665 &  0.160 &  0.883 &  0.224 &  0.837 &  0.034 \\ 
                         &           & 1.09464 &  0.898 &  0.178 &  0.741 &  0.199 &  0.549 &  0.105 \\ 
53828-2237-409 &  2.3464 & 1.43969 &  0.231 &  0.095 &  0.281 &  0.128 &  0.088 &  0.051 \\ 
51941-0290-062 &  1.2775 & 1.21595 &  0.420 &  0.210 &  1.000 &  0.227 &  0.223 &  0.147 \\ 
52407-0846-174 &  2.2812 & 2.15103 &  3.954 &  0.266 &  1.869 &  0.472 &  0.954 &  0.009 \\ 
52407-0846-442 &  1.5461 & 0.96881 &  1.203 &  0.257 &  1.200 &  0.347 &  0.692 &  0.118 \\ 
                         &           & 1.29819 &  0.799 &  0.214 &  0.426 &  0.214 &  0.494 &  0.142 \\ 
51915-0494-574 &  0.9494 & 0.48077 &  0.417 &  0.185 &  0.381 &  0.193 &  0.221 &  0.132 \\ 
52379-0885-521 &  1.1792 & 0.69380 &  1.670 &  0.123 &  1.758 &  0.129 &  0.838 &  0.023 \\ 
52000-0335-518 &  1.3647 & 1.27979 &  1.087 &  0.173 &  0.695 &  0.183 &  0.636 &  0.078 \\ 
52373-0781-411 &  2.1147 & 0.86580 &  1.525 &  0.478 &  1.343 &  0.472 &  0.808 &  0.191 \\ 
54234-2599-581 &  0.9097 & 0.85880 &  0.218 &  0.060 &  0.929 &  0.062 &  0.081 &  0.035 \\ 
                         &           & 0.86293 &  0.932 &  0.066 &  0.530 &  0.078 &  0.566 &  0.033 \\ 
54562-2920-003 &  2.3353 & 1.31620 &  1.602 &  0.174 &  1.863 &  0.179 &  0.826 &  0.046 \\ 
                         &           & 1.92004 &  0.254 &  0.215 &  0.779 &  0.243 &  0.102 &  0.091 \\ 
52401-0956-569 &  1.0258 & 0.46896 &  2.391 &  0.285 &  2.279 &  0.281 &  0.914 &  0.016 \\ 
52379-0885-490 &  1.8688 & 1.40851 &  0.875 &  0.129 &  0.606 &  0.147 &  0.538 &  0.077 \\ 
52735-1278-173 &  1.4838 & 0.55557 &  1.646 &  0.140 &  1.420 &  0.167 &  0.834 &  0.031 \\ 
53090-1454-577 &  1.3973 & 0.40361 &  0.192 &  0.080 &  0.392 &  0.088 &  0.066 &  0.036 \\ 
53062-1372-535 &  1.8079 & 0.42602 &  1.005 &  0.175 &  1.126 &  0.198 &  0.599 &  0.087 \\ 
                         &           & 1.54132 &  0.328 &  0.099 &  0.904 &  0.120 &  0.155 &  0.067 \\ 
                         &           & 1.54655 &  0.901 &  0.119 &  0.247 &  0.129 &  0.551 &  0.068 \\ 
53089-1455-382 &  1.6698 & 1.21100 &  0.945 &  0.314 &  1.897 &  0.354 &  0.573 &  0.187 \\ 
                         &           & 1.21706 &  1.778 &  0.340 &  0.700 &  0.370 &  0.856 &  0.072 \\ 
52734-1233-570 &  1.9458 & 1.00814 &  2.581 &  0.189 &  2.167 &  0.198 &  0.919 &  0.006 \\ 
53729-2236-488 &  1.8210 & 1.30971 &  2.006 &  0.059 &  1.567 &  0.061 &  0.888 &  0.008 \\ 
                         &           & 1.65356 &  1.186 &  0.059 &  0.938 &  0.067 &  0.683 &  0.028 \\ 
54485-2648-323 &  1.8452 & 1.11893 &  1.738 &  0.252 &  1.344 &  0.265 &  0.850 &  0.052 \\ 
52673-1038-311 &  2.0558 & 1.35442 &  0.886 &  0.284 &  1.185 &  0.271 &  0.543 &  0.179 \\ 
52734-1233-563 &  2.0359 & 1.49379 &  1.808 &  0.198 &  1.657 &  0.203 &  0.860 &  0.033 \\ 
52407-0846-125 &  1.7847 & 1.19512 &  2.216 &  0.328 &  2.408 &  0.378 &  0.906 &  0.035 \\ 
52326-0521-481 &  1.6875 & 1.53765 &  1.345 &  0.220 &  1.206 &  0.226 &  0.751 &  0.097 \\ 
54243-2600-489 &  2.4767 & 0.62961 &  1.216 &  0.214 &  1.061 &  0.262 &  0.698 &  0.100 \\ 
54243-2600-493 &  2.9195 & 0.91407 &  1.153 &  0.289 &  0.772 &  0.272 &  0.668 &  0.135 \\ 
                         &           & 1.80117 &  1.137 &  0.249 &  2.274 &  0.412 &  0.660 &  0.116 \\ 
53431-1985-352 &  2.1195 & 1.35845 &  1.605 &  0.216 &  1.217 &  0.227 &  0.826 &  0.060 \\ 
53474-1628-017 &  2.0502 & 1.43672 &  3.486 &  0.125 &  3.043 &  0.177 &  0.950 &  0.002 \\ 
53089-1455-424 &  1.5586 & 0.46201 &  1.809 &  0.148 &  1.310 &  0.163 &  0.860 &  0.023 \\ 
                         &           & 0.50841 &  1.295 &  0.125 &  1.098 &  0.121 &  0.732 &  0.056 \\ 
                         &           & 0.90474 &  0.524 &  0.121 &  0.104 &  0.127 &  0.305 &  0.094 \\ 
54175-2472-347 &  2.5378 & 1.17580 &  0.911 &  0.477 &  0.529 &  0.478 &  0.556 &  0.321 \\ 
                         &           & 1.33473 &  0.882 &  0.314 &  1.694 &  0.338 &  0.541 &  0.203 \\ 
                         &           & 1.34558 &  1.449 &  0.337 &  0.818 &  0.331 &  0.787 &  0.139 \\ 
54504-2660-226 &  0.8308 & 0.71283 &  1.648 &  0.059 &  1.311 &  0.055 &  0.834 &  0.011 \\ 
53502-1769-174 &  2.0742 & 1.72878 &  0.827 &  0.174 &  0.318 &  0.151 &  0.510 &  0.109 \\ 
                         &           & 1.82987 &  1.622 &  0.277 &  1.694 &  0.207 &  0.829 &  0.079 \\ 
54205-2238-353 &  1.5982 & 1.23669 &  2.186 &  0.149 &  2.411 &  0.146 &  0.904 &  0.012 \\ 
54504-2660-416 &  1.4644 & 0.72768 &  0.883 &  0.172 &  1.152 &  0.197 &  0.542 &  0.103 \\ 
53169-1616-621 &  1.7325 & 1.37596 &  0.241 &  0.070 &  0.161 &  0.075 &  0.094 &  0.041 \\ 
54612-2922-255 &  2.7231 & 0.91126 &  0.225 &  0.052 &  0.311 &  0.057 &  0.085 &  0.030 \\ 
                         &           & 1.24271 &  0.110 &  0.041 &  0.084 &  0.061 &  0.030 &  0.012 \\ 
                         &           & 1.42450 &  1.087 &  0.036 &  0.930 &  0.037 &  0.636 &  0.017 \\ 
                         &           & 1.90042 &  0.498 &  0.048 &  0.362 &  0.053 &  0.284 &  0.038 \\ 
51941-0290-031 &  1.3727 & 0.92841 &  0.934 &  0.239 &  0.496 &  0.235 &  0.568 &  0.139 \\ 
51915-0494-031 &  1.7005 & 0.98271 &  1.557 &  0.113 &  1.271 &  0.134 &  0.817 &  0.032 \\ 
                         &           & 1.36682 &  0.279 &  0.083 &  0.453 &  0.095 &  0.120 &  0.052 \\ 
                         &           & 1.57809 &  0.251 &  0.088 &  0.440 &  0.103 &  0.100 &  0.051 \\ 
53502-1769-167 &  1.6531 & 0.97229 &  0.513 &  0.099 &  1.000 &  0.104 &  0.296 &  0.077 \\ 
                         &           & 1.35975 &  2.342 &  0.102 &  1.934 &  0.094 &  0.912 &  0.004 \\ 
54485-2648-333 &  2.6844 & 2.17449 &  2.400 &  0.974 &  2.738 &  1.291 &  0.914 &  0.135 \\ 
53502-1769-519 &  3.0847 & 0.83677 &  0.371 &  0.165 &  0.990 &  0.195 &  0.186 &  0.112 \\ 
53169-1616-070 &  2.2856 & 1.28276 &  0.840 &  0.119 &  0.826 &  0.120 &  0.519 &  0.074 \\ 
52734-1233-063 &  1.8120 & 1.05103 &  3.658 &  0.380 &  2.690 &  0.413 &  0.947 &  0.003 \\ 
53502-1769-161 &  1.4479 & 1.09382 &  0.960 &  0.241 &  0.982 &  0.243 &  0.580 &  0.137 \\ 
53062-1372-043 &  1.3447 & 1.04527 &  1.714 &  0.269 &  1.264 &  0.281 &  0.845 &  0.060 \\ 
52734-1233-002 &  1.2674 & 0.69060 &  0.448 &  0.147 &  0.426 &  0.148 &  0.245 &  0.109 \\ 
                         &           & 0.88486 &  1.579 &  0.147 &  1.268 &  0.162 &  0.821 &  0.040 \\ 
54144-2707-309 &  1.3950 & 0.64941 &  1.087 &  0.253 &  1.006 &  0.275 &  0.636 &  0.121 \\ 
53431-2020-534 &  1.6420 & 1.45007 &  0.941 &  0.184 &  0.539 &  0.217 &  0.571 &  0.104 \\ 
53828-2237-121 &  2.4004 & 1.17738 &  2.316 &  0.145 &  2.230 &  0.141 &  0.911 &  0.009 \\ 
51915-0494-585 &  1.7005 & 1.56086 &  0.725 &  0.131 &  0.440 &  0.144 &  0.448 &  0.089 \\ 
53828-2237-454 &  1.6472 & 1.06426 &  0.792 &  0.218 &  0.781 &  0.244 &  0.489 &  0.146 \\ 
53115-1456-340 &  1.0988 & 0.79206 &  1.365 &  0.231 &  1.044 &  0.228 &  0.758 &  0.100 \\ 
53729-2236-092 &  1.5506 & 1.07279 &  1.154 &  0.279 &  1.345 &  0.289 &  0.668 &  0.130 \\ 
52734-1233-013 &  2.3159 & 0.71272 &  1.879 &  0.333 &  1.612 &  0.331 &  0.870 &  0.056 \\ 
                         &           & 0.73346 &  1.252 &  0.342 &  0.997 &  0.341 &  0.715 &  0.160 \\ 
                         &           & 0.88600 &  0.977 &  0.204 &  1.104 &  0.281 &  0.587 &  0.110 \\ 
52734-1233-036 &  1.0459 & 0.49424 &  0.916 &  0.151 &  0.663 &  0.151 &  0.558 &  0.086 \\ 
52735-1278-513 &  0.7217 & 0.52722 &  0.316 &  0.111 &  0.304 &  0.115 &  0.146 &  0.073 \\ 
53474-1628-620 &  1.0963 & 1.01228 &  0.922 &  0.122 &  0.575 &  0.126 &  0.561 &  0.067 \\ 
53502-1769-166 &  1.8439 & 0.59582 &  0.781 &  0.202 &  1.587 &  0.272 &  0.482 &  0.135 \\ 
                         &           & 1.76610 &  4.123 &  0.285 &  3.925 &  0.492 &  0.954 &  0.006 \\ 
54481-2613-583 &  1.5846 & 0.50504 &  0.607 &  0.137 &  0.513 &  0.143 &  0.368 &  0.106 \\ 
54243-2600-180 &  1.4355 & 0.50865 &  1.087 &  0.331 &  0.858 &  0.338 &  0.636 &  0.169 \\ 
53734-1975-334 &  0.8113 & 0.61167 &  0.651 &  0.086 &  0.780 &  0.084 &  0.401 &  0.064 \\ 
53474-1628-024 &  2.5386 & 1.32138 &  0.818 &  0.142 &  0.376 &  0.147 &  0.505 &  0.088 \\ 
                         &           & 2.01184 &  1.695 &  0.630 &  1.070 &  0.544 &  0.842 &  0.217 \\ 
53502-1769-159 &  1.8421 & 1.44592 &  1.084 &  0.204 &  0.618 &  0.210 &  0.634 &  0.094 \\ 
52373-0781-479 &  1.7939 & 0.64512 &  0.381 &  0.200 &  0.672 &  0.222 &  0.194 &  0.134 \\ 
                         &           & 1.56305 &  0.862 &  0.185 &  0.214 &  0.199 &  0.531 &  0.114 \\ 
53495-2000-180 &  1.3762 & 1.28981 &  0.872 &  0.142 &  0.621 &  0.150 &  0.536 &  0.085 \\ 
53495-2000-441 &  2.8454 & 1.80326 &  2.226 &  0.280 &  1.764 &  0.522 &  0.907 &  0.028 \\ 
52734-1233-606 &  1.9233 & 1.13513 &  1.292 &  0.176 &  1.251 &  0.190 &  0.730 &  0.081 \\ 
53734-1975-248 &  1.5093 & 0.77481 &  0.667 &  0.526 &  1.429 &  0.566 &  0.411 &  0.372 \\ 
52326-0521-178 &  1.5945 & 0.51000 &  0.862 &  0.191 &  1.117 &  0.195 &  0.531 &  0.118 \\ 
53828-2237-459 &  1.3559 & 0.66956 &  2.482 &  0.215 &  1.914 &  0.238 &  0.917 &  0.007 \\ 
                         &           & 1.07164 &  1.485 &  0.203 &  1.374 &  0.208 &  0.797 &  0.071 \\ 
52316-0601-435 &  1.0457 & 0.89033 &  1.139 &  0.171 &  0.745 &  0.165 &  0.661 &  0.077 \\ 
53495-2000-177 &  2.1924 & 0.51276 &  1.507 &  0.363 &  1.066 &  0.341 &  0.803 &  0.141 \\ 
                         &           & 1.22469 &  0.935 &  0.226 &  0.584 &  0.257 &  0.568 &  0.131 \\ 
                         &           & 1.64864 &  0.384 &  0.268 &  0.382 &  0.214 &  0.196 &  0.165 \\ 
53729-2236-115 &  1.7263 & 0.68072 &  0.541 &  0.293 &  1.069 &  0.370 &  0.318 &  0.220 \\ 
53502-1769-155 &  0.6932 & 0.65565 &  1.223 &  0.181 &  1.246 &  0.184 &  0.701 &  0.086 \\ 
52734-1233-613 &  1.9275 & 1.45512 &  4.511 &  0.153 &  3.934 &  0.155 &  0.948 &  0.002 \\ 
54570-2461-354 &  2.8599 & 1.47632 &  1.003 &  0.323 &  0.940 &  0.312 &  0.598 &  0.179 \\ 
                         &           & 2.04621 &  2.860 &  0.796 &  2.701 &  0.798 &  0.928 &  0.033 \\ 
53734-1975-386 &  1.6122 & 1.52299 &  1.528 &  0.368 &  0.779 &  0.366 &  0.810 &  0.138 \\ 
54570-2461-319 &  1.8578 & 0.89099 &  0.700 &  0.205 &  1.279 &  0.218 &  0.432 &  0.150 \\ 
                         &           & 1.34353 &  1.635 &  0.142 &  1.398 &  0.155 &  0.832 &  0.033 \\ 
53115-1456-337 &  3.1927 & 1.18260 &  0.562 &  0.401 &  0.764 &  0.406 &  0.334 &  0.286 \\ 
54504-2660-408 &  2.6312 & 0.90631 &  0.879 &  0.196 &  0.602 &  0.193 &  0.539 &  0.119 \\ 
                         &           & 1.94638 &  3.167 &  0.174 &  2.712 &  0.199 &  0.940 &  0.008 \\ 
53431-2020-521 &  1.4499 & 1.34890 &  2.788 &  0.458 &  2.296 &  0.481 &  0.926 &  0.014 \\ 
54485-2648-421 &  1.3589 & 1.19148 &  0.822 &  0.200 &  0.349 &  0.204 &  0.508 &  0.129 \\ 
53431-2020-149 &  1.7048 & 1.36079 &  0.368 &  0.119 &  0.267 &  0.111 &  0.183 &  0.085 \\ 
                         &           & 1.36637 &  0.168 &  0.089 &  0.568 &  0.138 &  0.052 &  0.032 \\ 
52373-0781-444 &  0.7482 & 0.59133 &  0.864 &  0.289 &  0.582 &  0.337 &  0.532 &  0.188 \\ 
54205-2238-352 &  1.1992 & 0.46576 &  2.196 &  0.261 &  1.615 &  0.250 &  0.904 &  0.027 \\ 
                         &           & 0.60846 &  0.948 &  0.204 &  0.948 &  0.228 &  0.575 &  0.116 \\ 
                         &           & 0.72482 &  0.410 &  0.188 &  0.863 &  0.181 &  0.216 &  0.133 \\ 
                         &           & 0.94119 &  2.869 &  0.146 &  2.519 &  0.165 &  0.928 &  0.004 \\ 
54504-2660-469 &  1.8396 & 1.65891 &  0.586 &  0.179 &  0.314 &  0.146 &  0.352 &  0.139 \\ 
54481-2613-603 &  1.7407 & 0.54206 &  0.382 &  0.156 &  0.529 &  0.185 &  0.194 &  0.109 \\ 
54504-2660-477 &  3.0557 & 1.75865 &  0.921 &  0.274 &  0.565 &  0.185 &  0.561 &  0.163 \\ 
53495-2010-618 &  1.1603 & 0.61710 &  0.507 &  0.226 &  0.849 &  0.307 &  0.292 &  0.170 \\ 
52379-0885-095 &  0.8231 & 0.69581 &  0.763 &  0.087 &  0.438 &  0.089 &  0.471 &  0.055 \\ 
52373-0781-480 &  1.6497 & 0.81234 &  0.572 &  0.096 &  0.405 &  0.101 &  0.342 &  0.075 \\ 
                         &           & 1.26655 &  0.702 &  0.086 &  0.543 &  0.095 &  0.433 &  0.058 \\ 
54481-2613-042 &  1.8065 & 1.37228 &  0.527 &  0.181 &  0.584 &  0.181 &  0.307 &  0.140 \\ 
53431-2020-115 &  2.0433 & 0.74946 &  0.800 &  0.183 &  0.292 &  0.181 &  0.494 &  0.119 \\ 
54259-1789-347 &  1.6426 & 0.48163 &  1.706 &  0.213 &  2.118 &  0.268 &  0.844 &  0.045 \\ 
54243-2600-458 &  1.8945 & 0.52229 &  1.536 &  0.209 &  1.118 &  0.220 &  0.812 &  0.068 \\ 
52401-0956-544 &  2.0699 & 1.30841 &  0.243 &  0.087 &  0.284 &  0.100 &  0.095 &  0.050 \\ 
54504-2660-139 &  2.1195 & 0.70950 &  1.557 &  0.156 &  1.392 &  0.163 &  0.817 &  0.047 \\ 
                         &           & 1.19541 &  0.710 &  0.185 &  0.493 &  0.210 &  0.438 &  0.133 \\ 
52326-0521-084 &  1.8033 & 1.30185 &  2.107 &  0.126 &  1.969 &  0.132 &  0.897 &  0.013 \\ 
54243-2600-133 &  1.8160 & 1.25805 &  0.324 &  0.180 &  0.961 &  0.202 &  0.152 &  0.112 \\ 
                         &           & 1.34076 &  0.686 &  0.133 &  0.537 &  0.164 &  0.423 &  0.096 \\ 
53729-2236-102 &  3.4017 & 1.45980\tablenotemark{a} &  1.248 &  0.369 &  0.651 &  0.389 &  0.713 &  0.173 \\ 
53827-2022-296 &  2.8050 & 1.73953 &  1.009 &  0.229 &  1.346 &  0.206 &  0.601 &  0.119 \\ 
                         &           & 2.19928 &  1.540 &  0.524 &  3.328 &  0.773 &  0.813 &  0.209 \\ 
54504-2660-132 &  1.9559 & 1.42871 &  1.093 &  0.108 &  1.129 &  0.151 &  0.639 &  0.048 \\ 
53495-2000-448 &  1.4979 & 1.36483 &  4.528 &  0.175 &  4.171 &  0.185 &  0.949 &  0.001 \\ 
                         &           & 1.43897 &  0.584 &  0.177 &  0.287 &  0.205 &  0.350 &  0.137 \\ 
52401-0956-561 &  0.9986 & 0.63274 &  0.105 &  0.156 &  0.155 &  0.162 &  0.028 &  0.017 \\ 
                         &           & 0.92218 &  0.574 &  0.130 &  0.591 &  0.166 &  0.343 &  0.101 \\ 
53734-1975-221 &  1.4598 & 0.79287 &  1.996 &  0.374 &  1.221 &  0.418 &  0.886 &  0.057 \\ 
                         &           & 0.90057 &  1.941 &  0.472 &  0.627 &  0.498 &  0.879 &  0.086 \\ 
53828-2237-173 &  1.5457 & 0.72409 &  0.415 &  0.222 &  0.295 &  0.213 &  0.219 &  0.153 \\ 
53828-2237-531 &  1.1590 & 1.01195 &  1.335 &  0.121 &  0.754 &  0.122 &  0.747 &  0.050 \\ 
54504-2660-497 &  2.1525 & 0.76340 &  0.871 &  0.137 &  0.376 &  0.161 &  0.535 &  0.082 \\ 
53431-1985-358 &  2.2833 & 0.82429\tablenotemark{a} &  1.548 &  0.076 &  1.149 &  0.106 &  0.815 &  0.021 \\ 
52024-0522-355 &  2.8779 & 1.23818 &  1.205 &  0.170 &  0.888 &  0.160 &  0.692 &  0.081 \\ 
                         &           & 1.47868 &  1.379 &  0.155 &  0.927 &  0.171 &  0.763 &  0.061 \\ 
                         &           & 1.62009 &  0.750 &  0.191 &  0.387 &  0.173 &  0.463 &  0.132 \\ 
53827-2022-370 &  1.6197 & 0.57594 &  1.061 &  0.256 &  0.538 &  0.274 &  0.624 &  0.126 \\ 
                         &           & 1.38283 &  1.858 &  0.154 &  1.558 &  0.160 &  0.867 &  0.023 \\ 
                         &           & 1.48660 &  0.530 &  0.188 &  0.504 &  0.199 &  0.310 &  0.145 \\ 
54485-2648-423 &  1.7243 & 1.59553 &  2.828 &  0.296 &  2.244 &  0.537 &  0.927 &  0.009 \\ 
52379-0885-087 &  1.9101 & 0.85233 &  1.242 &  0.201 &  0.752 &  0.242 &  0.710 &  0.096 \\ 
53495-2000-136 &  0.9007 & 0.79127 &  1.093 &  0.450 &  1.665 &  0.470 &  0.639 &  0.244 \\ 
52765-1317-247 &  2.9463 & 1.85849 &  1.177 &  0.530 &  0.696 &  0.378 &  0.679 &  0.281 \\ 
52373-0781-450 &  2.6248 & 1.13049 &  0.477 &  0.123 &  0.379 &  0.137 &  0.267 &  0.095 \\ 
                         &           & 1.71693 &  1.840 &  0.180 &  1.279 &  0.194 &  0.865 &  0.028 \\ 
                         &           & 1.83892 &  2.196 &  0.148 &  1.675 &  0.160 &  0.904 &  0.011 \\ 
54485-2648-430 &  1.4223 & 0.79835 &  1.084 &  0.197 &  0.824 &  0.194 &  0.635 &  0.091 \\ 
53431-2020-576 &  1.0529 & 0.95727 &  0.536 &  0.133 &  0.804 &  0.151 &  0.314 &  0.104 \\ 
53495-2000-539 &  2.0487 & 1.43978 &  0.495 &  0.148 &  0.258 &  0.157 &  0.281 &  0.114 \\ 
                         &           & 1.99598 &  2.107 &  0.275 &  1.486 &  0.350 &  0.897 &  0.034 \\ 
54175-2472-282 &  2.4698 & 2.06932 &  2.730 &  0.652 &  1.927 &  0.688 &  0.924 &  0.029 \\ 
52373-0781-168 &  2.0044 & 1.12110 &  1.243 &  0.274 &  1.498 &  0.299 &  0.711 &  0.127 \\ 
51928-0291-381 &  1.2138 & 0.75611 &  0.827 &  0.067 &  0.624 &  0.069 &  0.511 &  0.041 \\ 
                         &           & 0.93497 &  0.064 &  0.059 &  0.115 &  0.067 &  0.015 &  0.004 \\ 
                         &           & 1.14272 &  0.420 &  0.049 &  0.289 &  0.055 &  0.223 &  0.038 \\ 
52373-0781-464 &  3.3208 & 1.64989 &  1.317 &  0.394 &  1.047 &  0.331 &  0.740 &  0.178 \\ 
53502-1769-110 &  1.9514 & 0.63670\tablenotemark{a} &  2.385 &  0.057 &  1.331 &  0.076 &  0.913 &  0.002 \\ 
54481-2614-393 &  1.8878 & 1.64652 &  0.838 &  0.179 &  0.709 &  0.158 &  0.517 &  0.112 \\ 
52000-0335-585 &  3.0641 & 1.16079 &  0.943 &  0.187 &  0.677 &  0.199 &  0.572 &  0.105 \\ 
53495-2000-089 &  3.8388 & 1.41396 &  0.172 &  0.198 &  0.660 &  0.226 &  0.055 &  0.044 \\ 
52024-0522-358 &  1.6887 & 1.57818 &  1.876 &  0.225 &  2.080 &  0.391 &  0.870 &  0.035 \\ 
54259-1789-368 &  1.4867 & 1.37578 &  0.556 &  0.067 &  0.293 &  0.077 &  0.330 &  0.053 \\ 
53089-1455-481 &  1.3443 & 0.78192 &  1.031 &  0.186 &  0.846 &  0.218 &  0.610 &  0.088 \\ 
                         &           & 1.15383 &  0.816 &  0.141 &  0.887 &  0.151 &  0.504 &  0.088 \\ 
53495-2000-513 &  1.4769 & 0.63035 &  1.768 &  0.169 &  1.611 &  0.175 &  0.854 &  0.029 \\ 
54504-2660-168 &  1.9011 & 0.94962 &  1.640 &  0.097 &  2.444 &  0.102 &  0.833 &  0.019 \\ 
                         &           & 0.95483 &  3.006 &  0.125 &  0.763 &  0.111 &  0.933 &  0.005 \\ 
                         &           & 1.58336 &  1.338 &  0.086 &  1.136 &  0.155 &  0.748 &  0.033 \\ 
54504-2660-084 &  1.8968 & 0.85066 &  0.384 &  0.121 &  0.372 &  0.132 &  0.196 &  0.087 \\ 
54481-2614-395 &  1.9554 & 1.01728 &  0.716 &  0.135 &  0.640 &  0.143 &  0.442 &  0.093 \\ 
53495-2000-088 &  1.2972 & 1.15927 &  0.308 &  0.229 &  0.139 &  0.218 &  0.141 &  0.121 \\ 
53431-2020-593 &  1.9558 & 0.91585 &  1.424 &  0.380 &  1.390 &  0.504 &  0.778 &  0.162 \\ 
54612-2922-173 &  2.7576 & 1.08883\tablenotemark{a} &  0.351 &  0.100 &  0.408 &  0.164 &  0.171 &  0.071 \\ 
53089-1455-195 &  2.0985 & 1.69941 &  1.561 &  0.159 &  1.143 &  0.210 &  0.818 &  0.047 \\ 
53115-1456-291 &  3.0682 & 1.17242 &  0.403 &  0.268 &  0.340 &  0.276 &  0.211 &  0.173 \\ 
53062-1372-020 &  1.6934 & 0.87248 &  1.503 &  0.217 &  0.769 &  0.252 &  0.802 &  0.074 \\ 
54504-2660-169 &  2.1116 & 0.93941 &  0.753 &  0.079 &  0.673 &  0.094 &  0.465 &  0.050 \\ 
52736-1279-346 &  2.1647 & 1.50406 &  1.509 &  0.188 &  1.481 &  0.194 &  0.804 &  0.062 \\ 
54485-2648-224 &  1.8928 & 0.58568\tablenotemark{a} &  0.081 &  0.096 &  0.388 &  0.082 &  0.021 &  0.010 \\ 
                         &           & 0.86978 &  0.216 &  0.092 &  2.183 &  0.105 &  0.080 &  0.046 \\ 
                         &           & 0.87368 &  2.187 &  0.109 &  1.382 &  0.136 &  0.904 &  0.008 \\ 
                         &           & 1.01014 &  0.274 &  0.091 &  0.308 &  0.098 &  0.116 &  0.056 \\ 
                         &           & 1.09052 &  1.089 &  0.129 &  0.822 &  0.144 &  0.637 &  0.057 \\ 
                         &           & 1.83445 &  1.746 &  0.159 &  1.213 &  0.117 &  0.851 &  0.028 \\ 
53502-1769-583 &  2.0729 & 1.43720 &  1.172 &  0.162 &  0.826 &  0.235 &  0.676 &  0.075 \\ 
53495-2000-553 &  1.9331 & 1.54501 &  2.473 &  0.206 &  2.695 &  0.248 &  0.916 &  0.007 \\ 
52736-1279-281 &  2.8382 & 1.29833 &  2.466 &  0.188 &  2.297 &  0.215 &  0.916 &  0.006 \\ 
                         &           & 1.51769 &  0.632 &  0.240 &  0.364 &  0.230 &  0.387 &  0.184 \\ 
                         &           & 1.58510 &  0.975 &  0.185 &  0.377 &  0.279 &  0.586 &  0.099 \\ 
54504-2660-502 &  1.7445 & 0.72484 &  0.351 &  0.147 &  0.361 &  0.181 &  0.171 &  0.098 \\ 
                         &           & 1.54234 &  0.554 &  0.130 &  0.227 &  0.129 &  0.328 &  0.101 \\ 
54481-2613-036 &  1.8356 & 0.71615 &  1.960 &  0.282 &  1.598 &  0.283 &  0.881 &  0.042 \\ 
52735-1278-060 &  1.8401 & 0.42115 &  1.134 &  0.469 &  1.669 &  0.384 &  0.658 &  0.249 \\ 
53062-1372-600 &  1.4181 & 0.75006 &  0.922 &  0.170 &  0.566 &  0.169 &  0.561 &  0.097 \\ 
53089-1455-497 &  2.0639 & 0.54387 &  0.764 &  0.288 &  1.092 &  0.344 &  0.472 &  0.205 \\ 
52673-1038-229 &  2.3097 & 1.22462 &  1.259 &  0.133 &  1.138 &  0.153 &  0.718 &  0.063 \\ 
                         &           & 1.85682 &  2.292 &  0.328 &  2.039 &  0.218 &  0.910 &  0.029 \\ 
                         &           & 1.87167 &  1.465 &  0.252 &  1.145 &  0.168 &  0.792 &  0.095 \\ 
52024-0522-356 &  0.9374 & 0.73652 &  0.928 &  0.081 &  0.904 &  0.083 &  0.564 &  0.041 \\ 
54481-2613-617 &  1.3523 & 0.74030 &  0.118 &  0.066 &  0.192 &  0.070 &  0.032 &  0.020 \\ 
53828-2237-567 &  1.1646 & 0.87907 &  2.473 &  0.427 &  1.578 &  0.413 &  0.916 &  0.023 \\ 
54243-2600-576 &  0.9752 & 0.76755 &  0.528 &  0.120 &  0.276 &  0.113 &  0.308 &  0.094 \\ 
52373-0781-132 &  2.0237 & 1.85293 &  0.847 &  0.413 &  1.478 &  0.426 &  0.523 &  0.289 \\ 
53734-1975-474 &  2.2197 & 1.30305 &  1.048 &  0.277 &  1.839 &  0.357 &  0.618 &  0.141 \\ 
                         &           & 1.48529 &  1.307 &  0.472 &  0.475 &  0.355 &  0.736 &  0.220 \\ 
                         &           & 1.60845 &  0.661 &  0.429 &  1.455 &  0.684 &  0.407 &  0.318 \\ 
53734-1975-238 &  2.1578 & 1.20544 &  1.655 &  0.309 &  1.230 &  0.314 &  0.836 &  0.084 \\ 
54481-2614-322 &  1.3556 & 1.11386 &  0.877 &  0.122 &  1.408 &  0.145 &  0.539 &  0.072 \\ 
                         &           & 1.28792 &  0.816 &  0.100 &  0.502 &  0.107 &  0.504 &  0.062 \\ 
52765-1317-369 &  1.2495 & 0.90288 &  0.821 &  0.185 &  0.706 &  0.184 &  0.507 &  0.118 \\ 
54570-2461-277 &  3.0282 & 1.43337 &  0.691 &  0.113 &  0.419 &  0.136 &  0.426 &  0.080 \\ 
                         &           & 1.49536 &  1.714 &  0.135 &  1.489 &  0.125 &  0.846 &  0.024 \\ 
54259-1789-240 &  3.3169 & 1.59972 &  1.201 &  0.329 &  1.570 &  0.296 &  0.690 &  0.155 \\ 
                         &           & 1.92787 &  2.809 &  0.276 &  1.363 &  0.325 &  0.926 &  0.008 \\ 
54504-2660-528 &  2.9886 & 1.02878 &  2.943 &  0.484 &  2.789 &  0.608 &  0.931 &  0.015 \\ 
54481-2613-611 &  1.9801 & 1.81246 &  0.960 &  0.119 &  0.775 &  0.114 &  0.580 &  0.061 \\ 
51999-0336-377 &  1.4590 & 1.17494 &  0.850 &  0.162 &  0.633 &  0.158 &  0.525 &  0.101 \\ 
53431-2020-006 &  1.7629 & 1.21894 &  2.067 &  0.161 &  2.059 &  0.164 &  0.895 &  0.021 \\ 
52673-1038-379 &  1.7503 & 0.98570 &  0.807 &  0.372 &  0.960 &  0.426 &  0.498 &  0.263 \\ 
                         &           & 1.52162 &  0.699 &  0.265 &  0.792 &  0.268 &  0.431 &  0.197 \\ 
54481-2613-027 &  1.1542 & 0.73855 &  0.479 &  0.157 &  0.607 &  0.170 &  0.270 &  0.119 \\ 
52379-0885-116 &  2.5588 & 0.76701 &  2.537 &  0.183 &  2.069 &  0.163 &  0.918 &  0.006 \\ 
52426-0847-357 &  1.9061 & 0.81841 &  0.499 &  0.130 &  0.578 &  0.125 &  0.285 &  0.100 \\ 
52673-1038-226 &  1.9715 & 1.19255 &  0.963 &  0.233 &  1.043 &  0.225 &  0.581 &  0.130 \\ 
53431-1985-362 &  0.9719 & 0.59418 &  0.757 &  0.181 &  0.492 &  0.176 &  0.468 &  0.123 \\ 
53827-2022-426 &  2.4928 & 0.82317 &  0.426 &  0.203 &  0.776 &  0.200 &  0.228 &  0.144 \\ 
53729-2236-072 &  2.4573 & 0.67265 &  1.154 &  0.352 &  1.058 &  0.444 &  0.668 &  0.172 \\ 
53502-1769-574 &  2.0749 & 0.72439 &  1.890 &  0.147 &  1.964 &  0.166 &  0.872 &  0.021 \\ 
                         &           & 1.06368 &  2.287 &  0.230 &  1.588 &  0.215 &  0.910 &  0.016 \\ 
53876-1790-269 &  4.1107 & 2.01361 &  1.211 &  1.488 &  2.922 &  0.770 &  0.695 &  0.684 \\ 
54485-2648-403 &  1.7805 & 1.20609 &  0.317 &  0.079 &  0.119 &  0.080 &  0.146 &  0.054 \\ 
                         &           & 1.47454 &  0.387 &  0.070 &  0.275 &  0.066 &  0.198 &  0.051 \\ 
                         &           & 1.48089 &  0.274 &  0.066 &  0.177 &  0.069 &  0.116 &  0.041 \\ 
51928-0291-229 &  2.0556 & 1.38956 &  0.436 &  0.171 &  0.505 &  0.171 &  0.236 &  0.125 \\ 
53089-1455-416 &  0.7034 & 0.63084 &  2.594 &  0.100 &  2.070 &  0.089 &  0.919 &  0.002 \\ 
51999-0336-406 &  1.8623 & 1.34952 &  2.038 &  0.238 &  1.120 &  0.254 &  0.892 &  0.033 \\ 
                         &           & 1.48006 &  1.132 &  0.182 &  0.434 &  0.208 &  0.657 &  0.082 \\ 
54485-2648-473 &  3.0583 & 1.23872\tablenotemark{a} &  2.792 &  0.174 &  1.937 &  0.198 &  0.926 &  0.007 \\ 
53734-1975-191 &  1.8174 & 1.55115 &  2.344 &  0.153 &  1.606 &  0.181 &  0.912 &  0.008 \\ 
54485-2648-197 &  2.8117 & 1.29426 &  1.121 &  0.328 &  1.663 &  0.361 &  0.652 &  0.162 \\ 
                         &           & 1.34617 &  0.859 &  0.326 &  0.613 &  0.328 &  0.529 &  0.218 \\ 
                         &           & 1.67532 &  0.580 &  0.323 &  0.839 &  0.239 &  0.348 &  0.243 \\ 
                         &           & 1.93416 &  0.928 &  0.262 &  0.745 &  0.239 &  0.564 &  0.155 \\ 
                         &           & 2.25770 &  1.160 &  0.424 &  0.704 &  0.348 &  0.671 &  0.216 \\ 
52398-0957-306 &  2.1199 & 0.93496 &  1.390 &  0.166 &  1.383 &  0.189 &  0.767 &  0.065 \\ 
53431-2020-021 &  0.6632 & 0.51552 &  1.640 &  0.171 &  1.279 &  0.200 &  0.833 &  0.040 \\ 
53827-2022-215 &  2.3223 & 1.05970 &  1.003 &  0.225 &  1.016 &  0.222 &  0.598 &  0.118 \\ 
54485-2648-193 &  2.5366 & 1.92258 &  1.053 &  0.191 &  0.186 &  0.222 &  0.620 &  0.089 \\ 
53765-1987-336 &  1.2301 & 1.16981 &  1.453 &  0.125 &  1.686 &  0.128 &  0.788 &  0.044 \\ 
53827-2022-228 &  1.4623 & 1.15765 &  0.779 &  0.216 &  1.074 &  0.230 &  0.481 &  0.147 \\ 
51928-0291-088 &  2.4297 & 2.05144 &  0.864 &  0.233 &  0.530 &  0.280 &  0.532 &  0.146 \\ 
52765-1317-368 &  2.0627 & 1.33920 &  2.153 &  0.121 &  1.581 &  0.132 &  0.901 &  0.010 \\ 
54563-2923-360 &  2.2003 & 1.23959 &  0.866 &  0.178 &  0.565 &  0.193 &  0.533 &  0.109 \\ 
52407-0846-006 &  2.2180 & 0.79398\tablenotemark{a} &  0.367 &  0.223 &  0.661 &  0.209 &  0.183 &  0.143 \\ 
                         &           & 1.67489 &  1.802 &  0.222 &  1.504 &  0.174 &  0.859 &  0.038 \\ 
                         &           & 2.08826 &  3.619 &  0.557 &  4.890 &  0.637 &  0.948 &  0.013 \\ 
53495-2000-076 &  2.1466 & 0.71697 &  3.389 &  0.098 &  2.983 &  0.119 &  0.949 &  0.004 \\ 
                         &           & 1.04257 &  1.167 &  0.137 &  1.246 &  0.163 &  0.674 &  0.064 \\ 
                         &           & 1.24415 &  2.781 &  0.113 &  2.622 &  0.261 &  0.926 &  0.005 \\ 
53765-1987-338 &  1.8374 & 1.47473 &  1.022 &  0.193 &  1.134 &  0.178 &  0.606 &  0.095 \\ 
52401-0956-078 &  1.1913 & 0.65794 &  0.353 &  0.184 &  0.873 &  0.255 &  0.173 &  0.120 \\ 
53062-1372-610 &  3.2011 & 0.93595 &  2.047 &  0.458 &  1.756 &  0.486 &  0.893 &  0.070 \\ 
54504-2660-544 &  1.9101 & 1.20708 &  0.423 &  0.137 &  0.332 &  0.118 &  0.226 &  0.101 \\ 
53876-1790-278 &  3.1384 & 1.80541 &  1.389 &  0.247 &  1.124 &  0.289 &  0.766 &  0.104 \\ 
54504-2660-548 &  2.7014 & 1.25028 &  3.005 &  0.212 &  2.231 &  0.251 &  0.933 &  0.007 \\ 
54259-1789-471 &  1.6472 & 0.64256 &  0.269 &  0.175 &  0.191 &  0.178 &  0.113 &  0.088 \\ 
54243-2600-619 &  1.7247 & 1.26619 &  0.939 &  0.150 &  0.775 &  0.184 &  0.570 &  0.083 \\ 
                         &           & 1.66642 &  1.702 &  0.166 &  1.335 &  0.183 &  0.844 &  0.032 \\ 
51928-0291-165 &  1.8378 & 1.01912 &  0.569 &  0.241 &  0.795 &  0.241 &  0.339 &  0.185 \\ 
54485-2648-407 &  1.1391 & 0.74694 &  2.393 &  0.178 &  2.208 &  0.205 &  0.914 &  0.008 \\ 
                         &           & 0.80392 &  1.313 &  0.203 &  1.143 &  0.193 &  0.739 &  0.092 \\ 
54481-2613-023 &  1.6050 & 1.53633 &  0.441 &  0.108 &  0.289 &  0.105 &  0.239 &  0.081 \\ 
52373-0781-522 &  3.0006 & 1.05698 &  1.291 &  0.411 &  0.646 &  0.474 &  0.730 &  0.190 \\ 
53472-1694-419 &  1.7696 & 1.26420 &  1.681 &  0.112 &  1.370 &  0.123 &  0.840 &  0.021 \\ 
53876-1790-276 &  1.1894 & 0.38491 &  1.044 &  0.334 &  0.643 &  0.394 &  0.616 &  0.178 \\ 
53431-2020-037 &  2.1188 & 1.10692 &  5.410 &  0.480 &  4.228 &  0.301 &  0.939 &  0.006 \\ 
53431-2020-034 &  1.5998 & 0.91250 &  1.665 &  0.464 &  1.179 &  0.501 &  0.837 &  0.147 \\ 
                         &           & 0.91790 &  1.269 &  0.480 &  1.171 &  0.465 &  0.721 &  0.234 \\ 
53090-1454-032 &  1.4971 & 0.70503 &  4.367 &  0.205 &  3.886 &  0.229 &  0.949 &  0.004 \\ 
53827-2022-212 &  1.6240 & 1.23975 &  0.902 &  0.196 &  0.543 &  0.177 &  0.551 &  0.116 \\ 
53062-1372-608 &  1.3257 & 0.37678 &  1.008 &  0.273 &  0.385 &  0.285 &  0.600 &  0.147 \\ 
                         &           & 0.57401 &  0.401 &  0.145 &  0.895 &  0.169 &  0.209 &  0.105 \\ 
53502-1769-614 &  1.2586 & 1.04094 &  0.707 &  0.145 &  0.633 &  0.142 &  0.436 &  0.102 \\ 
54243-2600-560 &  1.2816 & 0.55032 &  0.440 &  0.043 &  0.026 &  0.048 &  0.239 &  0.033 \\ 
53431-2020-635 &  0.9475 & 0.88387 &  0.706 &  0.183 &  0.687 &  0.188 &  0.436 &  0.132 \\ 
54481-2614-367 &  0.8816 & 0.59016 &  0.614 &  0.129 &  0.352 &  0.127 &  0.373 &  0.100 \\ 
53431-2020-640 &  0.8477 & 0.42800 &  0.711 &  0.335 &  0.834 &  0.358 &  0.439 &  0.248 \\ 
54485-2648-413 &  1.6280 & 1.10582 &  1.227 &  0.143 &  1.202 &  0.129 &  0.703 &  0.069 \\ 
51999-0336-231 &  1.3967 & 1.29742 &  2.174 &  0.252 &  1.183 &  0.223 &  0.903 &  0.027 \\ 
53772-1989-306 &  2.2911 & 1.13391 &  0.792 &  0.116 &  0.558 &  0.129 &  0.489 &  0.073 \\ 
                         &           & 1.37140 &  2.206 &  0.109 &  1.525 &  0.103 &  0.905 &  0.009 \\ 
                         &           & 1.70518 &  0.713 &  0.143 &  0.595 &  0.160 &  0.440 &  0.100 \\ 
54205-2238-377 &  1.1536 & 0.93032 &  1.211 &  0.097 &  0.953 &  0.094 &  0.695 &  0.046 \\ 
53827-2022-127 &  2.1884 & 1.50894 &  1.310 &  0.220 &  0.979 &  0.223 &  0.737 &  0.100 \\ 
                         &           & 1.59290 &  0.396 &  0.282 &  0.584 &  0.255 &  0.205 &  0.174 \\ 
53502-1769-631 &  1.4226 & 0.37318 &  0.359 &  0.239 &  0.483 &  0.217 &  0.177 &  0.145 \\ 
53734-1975-086 &  1.2747 & 0.80835 &  0.326 &  0.119 &  0.505 &  0.151 &  0.153 &  0.078 \\ 
54144-2707-451 &  2.6597 & 1.69651 &  1.085 &  0.320 &  0.631 &  0.301 &  0.635 &  0.163 \\ 
54243-2600-074 &  0.6723 & 0.48525 &  1.402 &  0.328 &  1.013 &  0.360 &  0.771 &  0.141 \\ 
                         &           & 0.63540 &  0.552 &  0.234 &  0.332 &  0.237 &  0.327 &  0.179 \\ 
53827-2022-198 &  1.1947 & 0.49588 &  0.726 &  0.221 &  0.941 &  0.247 &  0.448 &  0.158 \\ 
54485-2648-179 &  2.5133 & 1.01074 &  0.793 &  0.307 &  0.865 &  0.378 &  0.490 &  0.216 \\ 
                         &           & 1.75681 &  3.701 &  0.312 & 11.065 &  0.527 &  0.945 &  0.004 \\ 
                         &           & 2.06617 &  1.187 &  0.220 &  0.986 &  0.324 &  0.684 &  0.101 \\ 
                         &           & 2.23634 &  2.844 &  0.604 &  1.759 &  0.341 &  0.927 &  0.019 \\ 
54481-2614-210 &  1.9015 & 0.90151 &  0.844 &  0.149 &  0.644 &  0.172 &  0.521 &  0.093 \\ 
54243-2600-041 &  1.7336 & 0.82814 &  0.912 &  0.200 &  1.078 &  0.190 &  0.557 &  0.117 \\ 
54243-2600-079 &  1.5928 & 0.67417 &  1.097 &  0.167 &  0.878 &  0.182 &  0.641 &  0.075 \\ 
53876-1790-413 &  2.1363 & 0.76265 &  0.836 &  0.190 &  0.460 &  0.212 &  0.516 &  0.119 \\ 
52426-0847-395 &  1.2457 & 0.54518 &  0.287 &  0.106 &  0.256 &  0.118 &  0.126 &  0.066 \\ 
                         &           & 1.08327 &  1.802 &  0.156 &  1.908 &  0.148 &  0.859 &  0.025 \\ 
53063-1373-359 &  1.7100 & 0.61109 &  1.455 &  0.241 &  0.995 &  0.230 &  0.789 &  0.092 \\ 
53828-2237-004 &  0.8179 & 0.67653 &  0.929 &  0.301 &  0.601 &  0.318 &  0.565 &  0.181 \\ 
                         &           & 0.76133 &  0.652 &  0.350 &  0.973 &  0.306 &  0.401 &  0.265 \\ 
53431-1985-201 &  1.7545 & 1.31910 &  1.052 &  0.187 &  0.713 &  0.215 &  0.619 &  0.087 \\ 
52024-0522-255 &  1.8673 & 1.68233 &  2.039 &  0.296 &  1.311 &  0.356 &  0.892 &  0.042 \\ 
53734-1975-085 &  2.7268 & 1.49550 &  0.383 &  0.188 &  0.397 &  0.157 &  0.196 &  0.127 \\ 
54259-1789-494 &  1.5169 & 0.72982 &  0.826 &  0.285 &  0.665 &  0.288 &  0.510 &  0.192 \\ 
52736-1279-282 &  1.9888 & 0.72506 &  0.698 &  0.135 &  1.035 &  0.162 &  0.430 &  0.096 \\ 
                         &           & 1.42800 &  1.484 &  0.110 &  1.352 &  0.123 &  0.797 &  0.036 \\ 
                         &           & 1.67540 &  0.576 &  0.117 &  0.749 &  0.109 &  0.345 &  0.091 \\ 
52765-1317-215 &  1.6162 & 1.03286 &  1.830 &  0.373 &  1.602 &  0.398 &  0.863 &  0.074 \\ 
53472-1694-402 &  1.7334 & 1.28724 &  1.026 &  0.175 &  0.566 &  0.188 &  0.608 &  0.083 \\ 
54504-2660-001 &  0.8586 & 0.63775 &  1.255 &  0.154 &  0.937 &  0.151 &  0.716 &  0.073 \\ 
52735-1278-018 &  1.4402 & 0.75569 &  1.901 &  0.514 &  1.923 &  0.494 &  0.873 &  0.108 \\ 
53765-1987-321 &  0.9336 & 0.53191 &  2.720 &  0.233 &  2.648 &  0.251 &  0.924 &  0.007 \\ 
52316-0601-466 &  2.4581 & 1.49668 &  0.709 &  0.121 &  0.536 &  0.128 &  0.437 &  0.084 \\ 
53431-2020-636 &  1.3461 & 1.01971 &  2.734 &  0.185 &  2.591 &  0.195 &  0.924 &  0.006 \\ 
                         &           & 1.09126 &  1.206 &  0.245 &  1.079 &  0.289 &  0.693 &  0.112 \\ 
52401-0956-628 &  2.8063 & 1.09785\tablenotemark{a} &  2.288 &  0.231 &  1.209 &  0.257 &  0.910 &  0.016 \\ 
54481-2614-470 &  1.2158 & 0.50823 &  0.256 &  0.122 &  0.194 &  0.141 &  0.104 &  0.067 \\ 
52381-0886-336 &  1.4963 & 0.86987 &  1.021 &  0.319 &  1.254 &  0.326 &  0.606 &  0.173 \\ 
53431-2020-012 &  1.2864 & 0.68787 &  1.871 &  0.412 &  1.314 &  0.452 &  0.869 &  0.079 \\ 
53876-1790-197 &  1.8861 & 0.61620 &  1.608 &  0.226 &  6.446 &  0.268 &  0.827 &  0.063 \\ 
                         &           & 0.62069 &  5.966 &  0.280 &  8.535 &  0.348 &  0.933 &  0.004 \\ 
                         &           & 1.69538 &  0.479 &  0.296 &  0.831 &  0.210 &  0.269 &  0.208 \\ 
52426-0847-269 &  1.5251 & 1.25132 &  1.035 &  0.250 &  0.856 &  0.172 &  0.612 &  0.127 \\ 
52765-1317-176 &  0.9528 & 0.51829 &  2.235 &  0.162 &  1.650 &  0.156 &  0.908 &  0.013 \\ 
54481-2614-175 &  2.1539 & 1.04875 &  1.624 &  0.065 &  1.367 &  0.070 &  0.830 &  0.013 \\ 
52765-1317-126 &  0.6136 & 0.53665 &  1.092 &  0.240 &  0.885 &  0.237 &  0.639 &  0.113 \\ 
52316-0601-418 &  1.0113 & 0.47699 &  0.777 &  0.380 &  0.553 &  0.404 &  0.480 &  0.274 \\ 
54144-2601-329 &  2.3086 & 1.47135 &  1.599 &  0.148 &  1.174 &  0.148 &  0.825 &  0.038 \\ 
52379-0885-063 &  2.2819 & 1.32685 &  1.309 &  0.156 &  1.150 &  0.164 &  0.737 &  0.069 \\ 
53876-1790-198 &  0.8905 & 0.48636 &  1.356 &  0.235 &  1.280 &  0.264 &  0.755 &  0.102 \\ 
52673-1038-420 &  1.6029 & 0.51236 &  1.556 &  0.295 &  1.052 &  0.330 &  0.817 &  0.098 \\ 
53828-2237-604 &  1.4930 & 1.15699 &  0.237 &  0.129 &  0.504 &  0.146 &  0.092 &  0.063 \\ 
                         &           & 1.24130 &  0.190 &  0.137 &  0.392 &  0.140 &  0.065 &  0.053 \\ 
52024-0522-415 &  0.7177 & 0.62174 &  0.999 &  0.322 &  1.070 &  0.331 &  0.597 &  0.179 \\ 
51928-0291-149 &  2.0844 & 1.82452 &  0.931 &  0.104 &  0.713 &  0.162 &  0.566 &  0.055 \\ 
54144-2601-338 &  2.3060 & 1.40664 &  0.906 &  0.142 &  0.821 &  0.143 &  0.554 &  0.081 \\ 
53495-2000-032 &  1.5405 & 0.55662 &  2.093 &  0.516 &  2.594 &  0.571 &  0.896 &  0.076 \\ 
                         &           & 1.42692 &  1.606 &  0.263 &  1.190 &  0.305 &  0.826 &  0.076 \\ 
53431-2020-639 &  1.2433 & 0.85215 &  0.422 &  0.165 &  0.369 &  0.165 &  0.225 &  0.121 \\ 
53115-1456-398 &  1.6023 & 1.31087 &  2.038 &  0.242 &  1.669 &  0.228 &  0.892 &  0.034 \\ 
53734-1975-520 &  1.0938 & 0.96801 &  1.408 &  0.386 &  1.068 &  0.418 &  0.773 &  0.166 \\ 
54144-2601-400 &  3.5531 & 1.29793 &  0.805 &  0.093 &  0.519 &  0.103 &  0.497 &  0.058 \\ 
                         &           & 1.59510 &  1.434 &  0.145 &  1.198 &  0.205 &  0.782 &  0.052 \\ 
54485-2648-050 &  1.3357 & 0.53159 &  1.367 &  0.345 &  0.572 &  0.317 &  0.759 &  0.152 \\ 
53431-1985-198 &  1.3111 & 1.13861 &  0.437 &  0.311 &  0.634 &  0.292 &  0.237 &  0.202 \\ 
54504-2660-588 &  1.9427 & 1.12951 &  1.032 &  0.186 &  1.626 &  0.189 &  0.611 &  0.088 \\ 
                         &           & 1.54620 &  2.247 &  0.103 &  2.063 &  0.112 &  0.909 &  0.009 \\ 
52673-1038-426 &  1.5548 & 1.32231 &  2.440 &  0.152 &  2.595 &  0.179 &  0.915 &  0.005 \\ 
53115-1456-240 &  1.5410 & 0.51050 &  0.991 &  0.280 &  0.487 &  0.321 &  0.593 &  0.154 \\ 
51999-0336-445 &  2.0221 & 1.37119 &  1.694 &  0.197 &  2.349 &  0.221 &  0.842 &  0.042 \\ 
53827-2022-180 &  1.6004 & 1.13436 &  1.023 &  0.346 &  0.634 &  0.344 &  0.607 &  0.190 \\ 
52326-0521-034 &  2.2641 & 0.91286 &  1.649 &  0.327 &  1.687 &  0.339 &  0.835 &  0.093 \\ 
52024-0522-137 &  1.5495 & 1.44643 &  1.335 &  0.167 &  2.125 &  0.167 &  0.747 &  0.073 \\ 
54259-1789-550 &  3.1397 & 0.87413 &  2.407 &  0.423 &  2.345 &  0.529 &  0.914 &  0.030 \\ 
53765-1987-263 &  1.7526 & 1.69979 &  0.856 &  0.346 &  0.274 &  0.421 &  0.528 &  0.235 \\ 
54144-2601-325 &  1.0673 & 0.56801 &  4.340 &  0.378 &  3.700 &  0.366 &  0.950 &  0.005 \\ 
54259-1789-093 &  1.3455 & 1.14063 &  0.793 &  0.273 &  0.551 &  0.287 &  0.490 &  0.188 \\ 
                         &           & 1.17677 &  1.388 &  0.226 &  1.327 &  0.221 &  0.766 &  0.094 \\ 
53876-1790-179 &  1.7097 & 1.48203 &  1.586 &  0.176 &  1.291 &  0.149 &  0.823 &  0.049 \\ 
54144-2707-087 &  2.7321 & 1.89043 &  2.672 &  0.155 &  2.533 &  0.165 &  0.921 &  0.003 \\ 
54485-2648-518 &  1.4783 & 0.58071 &  1.416 &  0.132 &  1.320 &  0.136 &  0.775 &  0.048 \\ 
52373-0781-108 &  2.0877 & 1.12837 &  1.411 &  0.129 &  1.329 &  0.147 &  0.774 &  0.047 \\ 
54205-2238-239 &  1.6863 & 0.82488 &  1.382 &  0.160 &  1.439 &  0.155 &  0.764 &  0.063 \\ 
                         &           & 1.55543 &  1.541 &  0.122 &  1.178 &  0.120 &  0.813 &  0.037 \\ 
53827-2022-579 &  1.2837 & 0.70546 &  1.028 &  0.311 &  1.125 &  0.326 &  0.609 &  0.167 \\ 
52426-0847-232 &  2.4390 & 1.51637 &  2.156 &  0.164 &  1.327 &  0.190 &  0.901 &  0.015 \\ 
52426-0847-422 &  1.4589 & 0.60532 &  0.870 &  0.243 &  0.800 &  0.280 &  0.535 &  0.153 \\ 
53726-2239-285 &  1.6075 & 1.13011 &  0.444 &  0.162 &  0.422 &  0.193 &  0.241 &  0.119 \\ 
                         &           & 1.24526 &  0.413 &  0.119 &  0.284 &  0.149 &  0.218 &  0.088 \\ 
                         &           & 1.28951 &  0.532 &  0.109 &  0.496 &  0.123 &  0.311 &  0.085 \\ 
53734-1975-512 &  1.5517 & 0.84954 &  1.991 &  0.263 &  1.589 &  0.264 &  0.886 &  0.038 \\ 
                         &           & 1.03632 &  0.348 &  0.321 &  0.791 &  0.333 &  0.169 &  0.158 \\ 
54481-2614-495 &  1.4693 & 1.20161 &  1.884 &  0.147 &  1.746 &  0.131 &  0.871 &  0.021 \\ 
53828-2237-584 &  1.7374 & 1.35061 &  2.539 &  0.270 &  2.146 &  0.264 &  0.918 &  0.009 \\ 
52401-0956-603 &  1.6866 & 1.21980 &  0.839 &  0.214 &  0.962 &  0.263 &  0.518 &  0.136 \\ 
54144-2601-392 &  1.3836 & 0.68668 &  2.132 &  0.229 &  1.587 &  0.231 &  0.899 &  0.026 \\ 
51928-0291-020 &  0.6496 & 0.45844 &  0.749 &  0.057 &  0.675 &  0.063 &  0.463 &  0.036 \\ 
54259-1789-110 &  1.0698 & 0.84636 &  0.518 &  0.136 &  0.553 &  0.144 &  0.300 &  0.106 \\ 
52426-0847-236 &  1.5766 & 0.79653 &  0.484 &  0.154 &  0.448 &  0.159 &  0.273 &  0.117 \\ 
51915-0494-634 &  1.7684 & 0.58368 &  1.629 &  0.111 &  1.404 &  0.114 &  0.831 &  0.024 \\ 
                         &           & 0.89227 &  0.313 &  0.073 &  0.405 &  0.088 &  0.144 &  0.050 \\ 
                         &           & 1.38810 &  0.526 &  0.071 &  0.372 &  0.069 &  0.306 &  0.056 \\ 
53171-1770-296 &  1.9767 & 1.45194 &  1.702 &  0.321 &  1.208 &  0.365 &  0.843 &  0.080 \\ 
53734-1975-510 &  1.5604 & 0.43333 &  0.392 &  0.167 &  0.446 &  0.221 &  0.202 &  0.117 \\ 
                         &           & 1.47544 &  0.843 &  0.195 &  0.651 &  0.224 &  0.521 &  0.122 \\ 
54485-2648-556 &  2.4821 & 1.72511 &  0.758 &  0.282 &  0.736 &  0.268 &  0.468 &  0.201 \\ 
52426-0847-370 &  3.6253 & 1.38671 &  2.969 &  0.369 &  1.806 &  0.414 &  0.931 &  0.012 \\ 
54485-2648-155 &  3.1128 & 1.23170 &  1.419 &  0.183 &  1.347 &  0.169 &  0.777 &  0.069 \\ 
54259-1789-556 &  1.2304 & 0.78101 &  0.477 &  0.233 &  0.310 &  0.272 &  0.268 &  0.171 \\ 
53726-2239-390 &  1.8342 & 1.15256 &  0.650 &  0.095 &  0.487 &  0.089 &  0.400 &  0.071 \\ 
54144-2707-504 &  2.8906 & 0.81789 &  0.733 &  0.211 &  0.930 &  0.242 &  0.453 &  0.149 \\ 
53765-1987-246 &  1.2777 & 0.76671 &  0.755 &  0.345 &  0.767 &  0.394 &  0.466 &  0.250 \\ 
53089-1455-109 &  2.1722 & 1.62267 &  0.144 &  0.419 &  0.834 &  0.467 &  0.040 &  0.029 \\ 
                         &           & 1.79639 &  0.863 &  0.511 &  1.068 &  0.386 &  0.532 &  0.360 \\ 
53772-1989-352 &  1.5401 & 0.68295 &  1.548 &  0.253 &  0.919 &  0.260 &  0.815 &  0.084 \\ 
52426-0847-226 &  1.4353 & 0.47762 &  0.468 &  0.410 &  0.838 &  0.381 &  0.261 &  0.247 \\ 
54485-2648-048 &  0.7748 & 0.63181 &  0.217 &  0.077 &  0.183 &  0.078 &  0.081 &  0.042 \\ 
54205-2238-455 &  1.6670 & 1.44882 &  1.173 &  0.119 &  1.079 &  0.153 &  0.677 &  0.057 \\ 
54485-2648-546 &  3.1330 & 1.75543 &  1.194 &  0.721 &  1.469 &  0.824 &  0.687 &  0.423 \\ 
53765-1987-230 &  1.5511 & 0.79817 &  1.824 &  0.303 &  1.628 &  0.304 &  0.862 &  0.055 \\ 
53115-1456-428 &  1.7744 & 0.54408\tablenotemark{a} &  0.885 &  0.104 &  0.685 &  0.110 &  0.543 &  0.060 \\ 
                         &           & 0.61575 &  1.277 &  0.108 &  0.779 &  0.129 &  0.725 &  0.050 \\ 
                         &           & 0.83557 &  1.760 &  0.121 &  1.685 &  0.141 &  0.853 &  0.020 \\ 
                         &           & 1.18016 &  0.425 &  0.101 &  0.322 &  0.122 &  0.227 &  0.075 \\ 
                         &           & 1.49168 &  0.517 &  0.091 &  0.451 &  0.112 &  0.299 &  0.071 \\ 
54485-2648-563 &  1.9678 & 0.94164 &  0.049 &  0.185 &  0.205 &  0.186 &  0.011 &  0.000 \\ 
                         &           & 1.09719 &  0.537 &  0.188 &  0.717 &  0.273 &  0.315 &  0.145 \\ 
                         &           & 1.57856 &  1.544 &  0.115 &  0.773 &  0.143 &  0.814 &  0.034 \\ 
54259-1789-051 &  2.0354 & 1.52346 &  3.923 &  0.143 &  3.136 &  0.153 &  0.953 &  0.009 \\ 
53876-1790-529 &  1.8870 & 0.81016 &  1.917 &  0.149 &  1.554 &  0.167 &  0.875 &  0.021 \\ 
                         &           & 1.70011 &  0.377 &  0.139 &  0.450 &  0.182 &  0.191 &  0.098 \\ 
54144-2601-212 &  1.5921 & 0.55454 &  0.295 &  0.092 &  0.124 &  0.102 &  0.131 &  0.059 \\ 
                         &           & 1.14098 &  2.069 &  0.082 &  1.568 &  0.075 &  0.895 &  0.010 \\ 
54205-2238-136 &  3.1293 & 0.91337 &  0.194 &  0.072 &  0.416 &  0.083 &  0.067 &  0.034 \\ 
52373-0781-059 &  1.2682 & 0.91640 &  0.757 &  0.113 &  0.685 &  0.111 &  0.468 &  0.072 \\ 
53171-1770-259 &  0.8699 & 0.60635 &  0.796 &  0.256 &  0.600 &  0.335 &  0.492 &  0.175 \\ 
52320-0782-276 &  1.0918 & 0.81713 &  0.983 &  0.179 &  1.062 &  0.212 &  0.590 &  0.093 \\ 
53472-1694-085 &  3.1540 & 1.28366\tablenotemark{a} &  0.407 &  0.079 &  0.168 &  0.085 &  0.213 &  0.059 \\ 
                         &           & 1.95079 &  2.054 &  0.139 &  1.849 &  0.164 &  0.894 &  0.019 \\ 
54144-2707-117 &  1.0806 & 0.76631 &  1.580 &  0.183 &  1.147 &  0.201 &  0.821 &  0.053 \\ 
                         &           & 0.93479 &  1.388 &  0.181 &  1.117 &  0.192 &  0.766 &  0.072 \\ 
52398-0957-315 &  2.3016 & 1.07122 &  1.366 &  0.249 &  0.634 &  0.310 &  0.758 &  0.108 \\ 
54485-2648-552 &  1.6827 & 0.62929 &  1.751 &  0.344 &  1.196 &  0.357 &  0.852 &  0.079 \\ 
54205-2238-445 &  2.2716 & 0.51031 &  0.920 &  0.307 &  0.484 &  0.352 &  0.560 &  0.188 \\ 
52426-0847-407 &  1.6371 & 1.22151 &  1.657 &  0.270 &  1.587 &  0.277 &  0.836 &  0.071 \\ 
53765-1987-226 &  1.7165 & 0.57646 &  1.036 &  0.292 &  0.865 &  0.379 &  0.613 &  0.152 \\ 
                         &           & 1.17463 &  3.163 &  0.274 &  2.763 &  0.308 &  0.940 &  0.011 \\ 
53734-1975-045 &  1.3868 & 1.04872 &  2.186 &  0.431 &  1.990 &  0.466 &  0.904 &  0.051 \\ 
51988-0495-289 &  1.6435 & 1.29526 &  0.388 &  0.130 &  0.289 &  0.130 &  0.199 &  0.094 \\ 
54144-2707-064 &  2.8670 & 0.92953 &  0.161 &  0.060 &  0.180 &  0.061 &  0.048 &  0.021 \\ 
53472-1694-505 &  1.9823 & 1.69825 &  0.674 &  0.267 &  0.651 &  0.381 &  0.415 &  0.202 \\ 
51928-0291-581 &  1.2982 & 1.12719 &  1.335 &  0.185 &  0.881 &  0.183 &  0.747 &  0.081 \\ 
52398-0957-324 &  3.3303 & 1.36409 &  2.179 &  0.191 &  2.322 &  0.184 &  0.903 &  0.018 \\ 
54481-2614-099 &  3.9552 & 1.41397 &  1.569 &  0.089 &  1.372 &  0.089 &  0.819 &  0.023 \\ 
                         &           & 1.58927 &  1.653 &  0.128 &  0.811 &  0.121 &  0.835 &  0.027 \\ 
                         &           & 1.71757\tablenotemark{a} &  0.994 &  0.153 &  0.699 &  0.142 &  0.595 &  0.075 \\ 
54144-2601-431 &  0.9280 & 0.74120 &  2.350 &  0.164 &  2.156 &  0.176 &  0.912 &  0.009 \\ 
54205-2238-191 &  1.9673 & 0.52228 &  0.420 &  0.132 &  0.449 &  0.136 &  0.224 &  0.097 \\ 
                         &           & 0.58742 &  0.352 &  0.095 &  0.118 &  0.108 &  0.172 &  0.067 \\ 
53115-1456-492 &  3.1495 & 1.30700\tablenotemark{a} &  0.671 &  0.285 &  1.120 &  0.325 &  0.414 &  0.216 \\ 
52024-0522-531 &  1.1788 & 0.93885 &  2.648 &  0.210 &  2.549 &  0.246 &  0.920 &  0.005 \\ 
53171-1770-225 &  1.2082 & 0.57351 &  0.751 &  0.144 &  0.677 &  0.158 &  0.464 &  0.096 \\ 
53734-1975-007 &  2.2754 & 0.86366 &  1.318 &  0.310 &  1.967 &  0.414 &  0.740 &  0.140 \\ 
54481-2614-082 &  1.6093 & 1.48780 &  1.891 &  0.164 &  1.763 &  0.171 &  0.872 &  0.024 \\ 
                         &           & 1.56356 &  0.904 &  0.145 &  0.698 &  0.155 &  0.552 &  0.084 \\ 
53171-1770-438 &  0.7809 & 0.72573 &  0.509 &  0.185 &  0.680 &  0.182 &  0.293 &  0.141 \\ 
52735-1278-039 &  2.2681 & 2.13319 &  7.585 &  1.057 &  4.978 &  1.011 &  0.961 &  0.026 \\ 
51609-0292-278 &  1.7453 & 1.35903 &  1.073 &  0.348 &  1.188 &  0.329 &  0.629 &  0.182 \\ 
54259-1789-062 &  1.1792 & 0.99304 &  1.298 &  0.800 &  0.979 &  0.289 &  0.733 &  0.448 \\ 
52381-0886-294 &  1.7339 & 0.57446 &  1.573 &  0.155 &  0.928 &  0.141 &  0.820 &  0.044 \\ 
                         &           & 0.61892 &  0.926 &  0.125 &  0.972 &  0.126 &  0.564 &  0.069 \\ 
                         &           & 1.44722 &  0.172 &  0.095 &  0.430 &  0.118 &  0.055 &  0.035 \\ 
52398-0957-326 &  1.3588 & 0.44169 &  0.613 &  0.278 &  1.234 &  0.340 &  0.372 &  0.213 \\ 
51988-0495-341 &  3.1114 & 1.12081 &  0.954 &  0.218 &  0.780 &  0.228 &  0.578 &  0.123 \\ 
                         &           & 1.92472 &  1.835 &  0.205 &  1.791 &  0.223 &  0.864 &  0.033 \\ 
51988-0495-275 &  0.7226 & 0.43596 &  0.423 &  0.358 &  0.708 &  0.413 &  0.225 &  0.210 \\ 
53845-1994-287 &  1.5696 & 0.84929 &  2.497 &  0.139 &  1.867 &  0.126 &  0.917 &  0.005 \\ 
52379-0885-023 &  1.8118 & 1.67796 &  4.785 &  0.323 &  4.015 &  0.260 &  0.947 &  0.001 \\ 
51988-0495-327 &  1.6569 & 0.88764 &  1.644 &  0.151 &  1.291 &  0.143 &  0.834 &  0.034 \\ 
                         &           & 1.18505 &  1.953 &  0.132 &  1.405 &  0.134 &  0.880 &  0.019 \\ 
                         &           & 1.45574 &  1.237 &  0.122 &  1.021 &  0.108 &  0.708 &  0.059 \\ 
54259-1789-019 &  2.9573 & 0.78072 &  0.560 &  0.234 &  0.761 &  0.238 &  0.332 &  0.180 \\ 
                         &           & 1.68034 &  1.433 &  0.185 &  1.052 &  0.188 &  0.781 &  0.068 \\ 
52024-0522-463 &  1.3566 & 1.26019 &  0.524 &  0.137 &  0.322 &  0.144 &  0.304 &  0.106 \\ 
54481-2614-515 &  2.1074 & 0.50405 &  0.565 &  0.371 &  1.006 &  0.369 &  0.337 &  0.269 \\ 
54485-2648-573 &  3.5462 & 1.17038 &  0.682 &  0.213 &  0.789 &  0.221 &  0.420 &  0.159 \\ 
52736-1279-225 &  2.3841 & 1.51553 &  0.495 &  0.180 &  0.381 &  0.194 &  0.282 &  0.136 \\ 
                         &           & 1.83908 &  1.117 &  0.248 &  0.737 &  0.289 &  0.650 &  0.116 \\ 
54485-2648-069 &  1.2489 & 0.77667 &  0.425 &  0.195 &  0.419 &  0.221 &  0.227 &  0.140 \\ 
                         &           & 0.98188 &  1.018 &  0.176 &  1.350 &  0.218 &  0.605 &  0.085 \\ 
52024-0522-161 &  1.8699 & 0.54769 &  1.845 &  0.288 &  2.339 &  0.292 &  0.865 &  0.048 \\ 
53116-1457-297 &  1.8640 & 1.29996 &  2.797 &  0.189 &  2.742 &  0.186 &  0.926 &  0.007 \\ 
53734-1975-106 &  1.5612 & 0.72861 &  0.554 &  0.141 &  0.390 &  0.151 &  0.328 &  0.110 \\ 
54481-2614-060 &  1.3994 & 0.43554 &  0.776 &  0.243 &  0.499 &  0.282 &  0.479 &  0.168 \\ 
52024-0522-521 &  1.6337 & 1.18461 &  1.000 &  0.249 &  0.934 &  0.236 &  0.597 &  0.133 \\ 
                         &           & 1.33543 &  0.533 &  0.218 &  0.416 &  0.220 &  0.311 &  0.166 \\ 
54485-2648-595 &  0.7256 & 0.61631 &  0.532 &  0.226 &  0.167 &  0.216 &  0.311 &  0.172 \\ 
53765-1987-477 &  2.0702 & 0.94042 &  0.384 &  0.093 &  0.340 &  0.091 &  0.196 &  0.068 \\ 
                         &           & 1.32005 &  0.215 &  0.078 &  0.162 &  0.084 &  0.079 &  0.042 \\ 
51988-0495-396 &  1.2215 & 0.98539 &  1.935 &  0.310 &  1.946 &  0.393 &  0.878 &  0.048 \\ 
53171-1770-414 &  1.7994 & 1.28072 &  1.016 &  0.190 &  0.542 &  0.209 &  0.604 &  0.094 \\ 
53431-1985-082 &  0.6370 & 0.57184 &  0.592 &  0.178 &  0.920 &  0.173 &  0.356 &  0.138 \\ 
54259-1789-011 &  1.2085 & 0.54314 &  0.945 &  0.233 &  0.546 &  0.268 &  0.573 &  0.134 \\ 
                         &           & 0.83905 &  0.756 &  0.199 &  0.953 &  0.216 &  0.467 &  0.137 \\ 
52673-1038-163 &  2.2355 & 1.44103 &  1.368 &  0.203 &  1.142 &  0.227 &  0.759 &  0.086 \\ 
54485-2648-612 &  1.5054 & 1.31124 &  0.890 &  0.197 &  1.328 &  0.207 &  0.545 &  0.118 \\ 
53876-1790-571 &  2.6697 & 0.96789 &  0.556 &  0.177 &  0.132 &  0.198 &  0.329 &  0.138 \\ 
                         &           & 1.25716 &  0.871 &  0.164 &  0.539 &  0.147 &  0.535 &  0.100 \\ 
52673-1038-133 &  1.6405 & 1.29255 &  0.620 &  0.169 &  0.915 &  0.164 &  0.377 &  0.131 \\ 
                         &           & 1.41198 &  0.926 &  0.171 &  0.620 &  0.177 &  0.563 &  0.097 \\ 
53876-1790-545 &  1.8779 & 1.48249 &  0.674 &  0.272 &  0.971 &  0.298 &  0.415 &  0.206 \\ 
52024-0522-489 &  1.3283 & 0.94073 &  1.153 &  0.226 &  0.905 &  0.244 &  0.667 &  0.103 \\ 
                         &           & 1.18078 &  0.586 &  0.197 &  0.262 &  0.213 &  0.352 &  0.152 \\ 
52381-0886-289 &  1.5052 & 0.92553 &  1.251 &  0.211 &  1.159 &  0.226 &  0.714 &  0.100 \\ 
54266-1791-358 &  2.2524 & 0.74302 &  1.430 &  0.269 &  1.364 &  0.262 &  0.780 &  0.109 \\ 
53734-1975-569 &  2.2489 & 0.94472 &  0.617 &  0.163 &  0.290 &  0.166 &  0.375 &  0.126 \\ 
                         &           & 1.64866 &  0.743 &  0.218 &  0.559 &  0.201 &  0.459 &  0.154 \\ 
54259-1789-631 &  1.3767 & 0.58306 &  0.239 &  0.068 &  0.340 &  0.075 &  0.093 &  0.039 \\ 
54144-2601-165 &  1.2210 & 0.42998 &  1.022 &  0.334 &  1.150 &  0.301 &  0.606 &  0.183 \\ 
52426-0847-180 &  2.7833 & 1.19627 &  1.336 &  0.160 &  1.368 &  0.185 &  0.747 &  0.069 \\ 
                         &           & 1.23351 &  0.962 &  0.138 &  1.007 &  0.164 &  0.581 &  0.072 \\ 
54144-2601-377 &  1.0641 & 0.84894 &  0.875 &  0.150 &  0.395 &  0.171 &  0.537 &  0.090 \\ 
52316-0601-476 &  2.3747 & 1.58806 &  1.215 &  0.317 &  0.820 &  0.313 &  0.697 &  0.148 \\ 
53726-2239-426 &  2.4146 & 0.52812 &  0.547 &  0.147 &  0.892 &  0.162 &  0.323 &  0.115 \\ 
54205-2238-094 &  1.6640 & 0.73915 &  0.621 &  0.238 &  0.948 &  0.233 &  0.378 &  0.183 \\ 
54259-1789-077 &  1.3040 & 0.71673 &  0.550 &  0.245 &  0.475 &  0.227 &  0.325 &  0.186 \\ 
54505-2661-359 &  1.8540 & 0.67951 &  0.820 &  0.157 &  0.561 &  0.151 &  0.506 &  0.098 \\ 
                         &           & 1.23690 &  2.061 &  0.133 &  1.562 &  0.128 &  0.894 &  0.017 \\ 
51999-0336-554 &  3.6719 & 1.15043 &  3.071 &  0.323 &  2.776 &  0.303 &  0.935 &  0.010 \\ 
                         &           & 1.95705 &  1.315 &  0.262 &  1.076 &  0.517 &  0.739 &  0.119 \\ 
54563-2923-237 &  2.9118 & 1.46415 &  0.903 &  0.087 &  0.687 &  0.089 &  0.552 &  0.048 \\ 
54570-2461-260 &  2.1533 & 1.31030 &  1.268 &  0.304 &  1.178 &  0.355 &  0.721 &  0.140 \\ 
                         &           & 1.91666 &  0.747 &  0.456 &  1.452 &  0.486 &  0.462 &  0.333 \\ 
54505-2661-348 &  2.0350 & 1.19007 &  0.972 &  0.252 &  1.229 &  0.270 &  0.585 &  0.141 \\ 
                         &           & 1.63697 &  1.642 &  0.297 &  1.994 &  0.240 &  0.833 &  0.082 \\ 
                         &           & 1.72468 &  2.045 &  0.403 &  1.087 &  0.381 &  0.893 &  0.060 \\ 
53726-2239-437 &  1.6561 & 0.95706 &  0.270 &  0.138 &  0.329 &  0.174 &  0.114 &  0.078 \\ 
                         &           & 1.06572 &  0.879 &  0.193 &  0.643 &  0.189 &  0.540 &  0.117 \\ 
                         &           & 1.45264 &  0.762 &  0.139 &  0.499 &  0.145 &  0.471 &  0.091 \\ 
54144-2707-020 &  2.6980 & 1.47144 &  2.822 &  0.263 &  2.730 &  0.276 &  0.927 &  0.008 \\ 
53845-1994-283 &  1.0236 & 0.46629 &  0.739 &  0.206 &  0.540 &  0.241 &  0.456 &  0.145 \\ 
53734-1975-609 &  1.9043 & 1.27940 &  0.986 &  0.670 &  0.851 &  0.426 &  0.591 &  0.445 \\ 
53765-1987-467 &  1.3421 & 1.13035 &  2.371 &  0.324 &  2.338 &  0.301 &  0.913 &  0.020 \\ 
54205-2238-142 &  1.8550 & 1.74299 &  0.879 &  0.101 &  0.663 &  0.112 &  0.540 &  0.059 \\ 
54144-2601-171 &  1.7563 & 1.61942 &  2.617 &  0.386 &  2.934 &  0.349 &  0.919 &  0.012 \\ 
52398-0957-238 &  2.2614 & 0.91823 &  1.093 &  0.216 &  0.604 &  0.251 &  0.639 &  0.100 \\ 
                         &           & 1.81907 &  0.836 &  0.232 &  0.928 &  0.265 &  0.516 &  0.151 \\ 
53772-1989-296 &  1.9216 & 0.61625\tablenotemark{a} &  1.259 &  0.127 &  1.906 &  0.128 &  0.718 &  0.060 \\ 
53726-2239-188 &  1.7521 & 0.44276 &  0.634 &  0.191 &  1.502 &  0.237 &  0.388 &  0.147 \\ 
                         &           & 1.27911 &  1.062 &  0.113 &  0.958 &  0.106 &  0.624 &  0.049 \\ 
53772-1989-287 &  1.5179 & 1.31341 &  0.620 &  0.219 &  0.076 &  0.203 &  0.378 &  0.169 \\ 
53116-1457-289 &  1.2337 & 0.95677 &  1.721 &  0.330 &  1.596 &  0.268 &  0.847 &  0.080 \\ 
53171-1770-412 &  1.3348 & 0.83119 &  0.818 &  0.205 &  0.774 &  0.231 &  0.505 &  0.133 \\ 
53765-1987-473 &  2.2365 & 1.68456 &  1.293 &  0.129 &  1.285 &  0.157 &  0.731 &  0.058 \\ 
53726-2239-219 &  1.5362 & 0.44096 &  0.340 &  0.221 &  1.271 &  0.219 &  0.163 &  0.131 \\ 
                         &           & 1.14953 &  1.239 &  0.121 &  0.959 &  0.140 &  0.709 &  0.058 \\ 
54505-2661-253 &  1.8738 & 1.79626 &  1.566 &  0.344 &  0.861 &  0.248 &  0.819 &  0.118 \\ 
54505-2661-404 &  2.1742 & 1.29337 &  2.019 &  0.159 &  1.954 &  0.154 &  0.889 &  0.022 \\ 
53089-1455-057 &  3.2368 & 1.93878 &  0.429 &  0.195 &  0.911 &  0.230 &  0.230 &  0.140 \\ 
54266-1791-318 &  1.1901 & 1.11140 &  0.914 &  0.472 &  1.276 &  0.444 &  0.557 &  0.317 \\ 
53116-1457-339 &  2.7011 & 0.83618 &  0.765 &  0.176 &  0.356 &  0.189 &  0.473 &  0.119 \\ 
                         &           & 1.26013 &  1.207 &  0.192 &  1.065 &  0.237 &  0.693 &  0.090 \\ 
                         &           & 1.59849 &  2.803 &  0.293 &  3.185 &  0.406 &  0.926 &  0.009 \\ 
52736-1279-422 &  1.4619 & 1.07994 &  1.841 &  0.198 &  1.248 &  0.215 &  0.865 &  0.031 \\ 
53772-1989-430 &  2.4258 & 1.00474 &  1.367 &  0.168 &  0.590 &  0.174 &  0.758 &  0.069 \\ 
53726-2239-469 &  2.0646 & 1.15058 &  0.730 &  0.123 &  0.552 &  0.134 &  0.451 &  0.083 \\ 
                         &           & 1.69094 &  3.218 &  0.112 &  2.897 &  0.109 &  0.942 &  0.005 \\ 
                         &           & 2.00289 &  1.486 &  0.179 &  1.721 &  0.157 &  0.797 &  0.062 \\ 
53876-1790-025 &  1.9747 & 0.82975 &  1.036 &  0.197 &  1.083 &  0.199 &  0.612 &  0.094 \\ 
                         &           & 1.81452 &  0.513 &  0.265 &  1.004 &  0.317 &  0.296 &  0.198 \\ 
52381-0886-373 &  1.6517 & 0.97058 &  1.675 &  0.248 &  1.428 &  0.260 &  0.839 &  0.060 \\ 
54485-2648-608 &  1.7420 & 1.51410 &  1.476 &  0.306 &  0.879 &  0.389 &  0.795 &  0.119 \\ 
53823-2240-303 &  1.5210 & 0.65701 &  0.554 &  0.291 &  0.627 &  0.323 &  0.328 &  0.219 \\ 
                         &           & 1.33238 &  0.401 &  0.185 &  0.539 &  0.197 &  0.209 &  0.129 \\ 
53431-1985-512 &  1.5494 & 1.44729 &  0.797 &  0.194 &  0.806 &  0.193 &  0.492 &  0.127 \\ 
54266-1791-390 &  1.5850 & 1.46449 &  1.063 &  0.250 &  0.245 &  0.285 &  0.624 &  0.122 \\ 
53089-1455-001 &  0.8317 & 0.64032 &  0.679 &  0.270 &  0.752 &  0.248 &  0.418 &  0.204 \\ 
53772-1989-260 &  1.2509 & 1.03843 &  0.550 &  0.058 &  0.466 &  0.057 &  0.325 &  0.046 \\ 
52736-1279-139 &  1.4026 & 1.12061 &  1.585 &  0.193 &  1.705 &  0.217 &  0.822 &  0.055 \\ 
53472-1694-576 &  1.8984 & 1.08449 &  2.510 &  0.452 &  2.327 &  0.475 &  0.917 &  0.023 \\ 
53726-2239-500 &  2.1751 & 0.44965 &  0.691 &  0.159 &  0.618 &  0.159 &  0.426 &  0.115 \\ 
54175-2472-108 &  2.6565 & 2.09883 &  3.034 &  0.317 &  3.216 &  0.224 &  0.934 &  0.010 \\ 
52398-0957-393 &  1.7394 & 1.00705 &  1.326 &  0.079 &  1.148 &  0.080 &  0.743 &  0.031 \\ 
                         &           & 1.67751 &  0.204 &  0.060 &  0.138 &  0.071 &  0.073 &  0.033 \\ 
53431-1985-043 &  1.1811 & 0.45098 &  1.250 &  0.152 &  0.962 &  0.161 &  0.714 &  0.073 \\ 
                         &           & 0.52293 &  0.804 &  0.118 &  0.628 &  0.123 &  0.496 &  0.074 \\ 
53734-1975-079 &  1.4824 & 0.36692\tablenotemark{a} &  4.034 &  0.351 &  3.376 &  0.266 &  0.955 &  0.009 \\ 
53063-1373-474 &  1.5431 & 0.69160 &  1.053 &  0.128 &  0.939 &  0.154 &  0.620 &  0.057 \\ 
54144-2601-148 &  0.8399 & 0.58005 &  0.985 &  0.064 &  0.884 &  0.079 &  0.591 &  0.030 \\ 
53431-1985-552 &  1.1727 & 0.88643 &  1.317 &  0.237 &  1.202 &  0.268 &  0.740 &  0.107 \\ 
52320-0782-422 &  1.4557 & 0.61663 &  3.442 &  0.177 &  2.972 &  0.168 &  0.951 &  0.006 \\ 
53171-1770-167 &  1.3613 & 0.60548 &  0.868 &  0.181 &  0.355 &  0.180 &  0.534 &  0.111 \\ 
53726-2239-204 &  1.6833 & 1.20329 &  1.122 &  0.252 &  0.767 &  0.244 &  0.653 &  0.117 \\ 
                         &           & 1.62871 &  0.751 &  0.197 &  1.043 &  0.189 &  0.464 &  0.136 \\ 
53171-1770-165 &  1.8422 & 1.72274 &  0.737 &  0.287 &  1.439 &  0.327 &  0.455 &  0.209 \\ 
53772-1989-425 &  1.6837 & 1.29449 &  0.769 &  0.411 &  0.692 &  0.438 &  0.475 &  0.299 \\ 
53772-1989-431 &  2.4393 & 2.25657 &  1.452 &  0.462 &  1.226 &  0.413 &  0.788 &  0.195 \\ 
52398-0957-239 &  2.6099 & 1.42196 &  1.095 &  0.160 &  0.735 &  0.177 &  0.640 &  0.072 \\ 
51999-0336-073 &  2.1170 & 1.34150 &  0.326 &  0.097 &  0.207 &  0.103 &  0.153 &  0.066 \\ 
                         &           & 1.78092 &  2.018 &  0.174 &  1.940 &  0.131 &  0.889 &  0.024 \\ 
53823-2240-311 &  1.1578 & 0.66253 &  0.762 &  0.128 &  0.603 &  0.127 &  0.471 &  0.083 \\ 
54594-2965-269 &  0.9761 & 0.73364 &  0.989 &  0.175 &  0.507 &  0.178 &  0.592 &  0.089 \\ 
53171-1770-497 &  2.2548 & 0.57681 &  1.200 &  0.266 &  0.626 &  0.283 &  0.690 &  0.122 \\ 
54505-2661-220 &  1.7191 & 0.89133 &  0.926 &  0.194 &  1.088 &  0.200 &  0.564 &  0.111 \\ 
52426-0847-546 &  0.9918 & 0.79076 &  1.488 &  0.149 &  1.625 &  0.165 &  0.798 &  0.049 \\ 
54481-2614-607 &  0.9009 & 0.86917 &  0.180 &  0.113 &  0.270 &  0.116 &  0.059 &  0.043 \\ 
54485-2648-017 &  1.8323 & 0.70776 &  0.268 &  0.144 &  0.224 &  0.155 &  0.112 &  0.079 \\ 
                         &           & 1.30795 &  0.397 &  0.128 &  0.625 &  0.152 &  0.206 &  0.093 \\ 
54266-1791-291 &  2.6471 & 0.71815 &  2.003 &  0.255 &  1.685 &  0.256 &  0.887 &  0.036 \\ 
54505-2661-405 &  1.9081 & 1.71472 &  0.580 &  0.291 &  1.073 &  0.491 &  0.347 &  0.221 \\ 
54144-2601-443 &  0.7265 & 0.40168 &  0.952 &  0.169 &  0.645 &  0.195 &  0.577 &  0.093 \\ 
54205-2238-001 &  1.8384 & 0.79811 &  0.705 &  0.220 &  0.650 &  0.222 &  0.435 &  0.161 \\ 
                         &           & 1.35651 &  0.254 &  0.111 &  0.276 &  0.129 &  0.103 &  0.063 \\ 
54266-1791-387 &  1.3711 & 0.86795 &  1.202 &  0.200 &  1.202 &  0.205 &  0.691 &  0.093 \\ 
54505-2661-398 &  2.2797 & 1.67651 &  2.694 &  0.233 &  2.856 &  0.207 &  0.922 &  0.007 \\ 
53472-1694-038 &  1.6870 & 0.45848 &  1.187 &  0.641 &  4.258 &  0.514 &  0.684 &  0.362 \\ 
                         &           & 1.46956 &  2.068 &  0.146 &  1.865 &  0.140 &  0.895 &  0.019 \\ 
51999-0336-026 &  1.3113 & 0.74535 &  1.445 &  0.160 &  0.711 &  0.158 &  0.785 &  0.058 \\ 
54144-2601-081 &  1.7569 & 1.03294 &  1.486 &  0.266 &  0.677 &  0.316 &  0.798 &  0.098 \\ 
51997-0337-362 &  1.7387 & 0.83101 &  1.409 &  0.162 &  1.050 &  0.196 &  0.773 &  0.060 \\ 
51609-0292-132 &  1.3750 & 1.28542 &  1.227 &  0.180 &  0.906 &  0.196 &  0.703 &  0.086 \\ 
52398-0957-233 &  2.0528 & 0.70623\tablenotemark{a} &  1.926 &  0.115 &  1.883 &  0.109 &  0.877 &  0.016 \\ 
                         &           & 0.95108 &  0.875 &  0.127 &  0.822 &  0.150 &  0.538 &  0.076 \\ 
52673-1038-553 &  0.7275 & 0.41970 &  2.071 &  0.408 &  1.970 &  0.443 &  0.895 &  0.058 \\ 
53431-1985-532 &  1.4816 & 0.47709 &  0.727 &  0.087 &  0.446 &  0.096 &  0.449 &  0.056 \\ 
                         &           & 1.13536 &  0.237 &  0.088 &  0.160 &  0.087 &  0.092 &  0.051 \\ 
53823-2240-313 &  2.0262 & 1.01442 &  0.611 &  0.166 &  0.292 &  0.205 &  0.371 &  0.128 \\ 
53726-2239-509 &  1.6299 & 0.70280 &  1.073 &  0.196 &  0.719 &  0.229 &  0.629 &  0.091 \\ 
52765-1317-042 &  2.6784 & 1.93310 &  1.964 &  0.454 &  3.266 &  0.464 &  0.882 &  0.078 \\ 
52373-0781-591 &  1.4060 & 1.03560 &  1.642 &  0.376 &  1.594 &  0.383 &  0.833 &  0.113 \\ 
52426-0847-114 &  1.4617 & 1.29968 &  0.140 &  0.050 &  0.063 &  0.054 &  0.039 &  0.015 \\ 
54144-2601-515 &  0.7186 & 0.55784 &  0.910 &  0.107 &  0.806 &  0.117 &  0.556 &  0.060 \\ 
54594-2965-373 &  2.6666 & 1.31139 &  1.369 &  0.156 &  1.566 &  0.153 &  0.759 &  0.063 \\ 
54205-2238-004 &  2.0476 & 0.76198 &  0.201 &  0.037 &  0.114 &  0.036 &  0.071 &  0.022 \\ 
                         &           & 1.22327 &  0.477 &  0.033 &  0.511 &  0.033 &  0.267 &  0.026 \\ 
53845-1994-318 &  2.2491 & 1.13837 &  0.495 &  0.171 & -0.013 &  0.189 &  0.282 &  0.130 \\ 
                         &           & 1.44355 &  1.513 &  0.147 &  1.138 &  0.118 &  0.805 &  0.047 \\ 
52026-0523-318 &  1.7341 & 0.50905\tablenotemark{a} &  1.990 &  0.186 &  2.204 &  0.181 &  0.885 &  0.026 \\ 
52024-0522-602 &  1.3719 & 1.29398 &  2.154 &  0.132 &  2.036 &  0.135 &  0.901 &  0.011 \\ 
54505-2661-227 &  3.4995 & 1.36446 &  1.428 &  0.167 &  1.210 &  0.192 &  0.780 &  0.061 \\ 
                         &           & 1.65626 &  0.989 &  0.226 &  0.392 &  0.218 &  0.592 &  0.121 \\ 
53171-1770-521 &  2.0925 & 1.22601 &  0.543 &  0.141 &  0.875 &  0.172 &  0.320 &  0.110 \\ 
54266-1791-292 &  1.5911 & 1.35277 &  1.017 &  0.101 &  0.943 &  0.106 &  0.604 &  0.046 \\ 
54144-2601-094 &  1.0683 & 0.73094 &  0.901 &  0.141 &  0.499 &  0.146 &  0.551 &  0.081 \\ 
53772-1989-474 &  1.9383 & 0.67187 &  1.623 &  0.207 &  1.912 &  0.258 &  0.830 &  0.054 \\ 
                         &           & 1.57195 &  0.885 &  0.168 &  0.259 &  0.203 &  0.543 &  0.100 \\ 
                         &           & 1.86586 &  0.993 &  0.300 &  0.911 &  0.371 &  0.594 &  0.167 \\ 
54483-2615-304 &  1.6122 & 1.56166 &  0.840 &  0.287 &  0.902 &  0.293 &  0.519 &  0.191 \\ 
                         &           & 1.56829 &  0.801 &  0.265 &  1.145 &  0.279 &  0.495 &  0.180 \\ 
54205-2238-116 &  1.7836 & 1.41666 &  0.319 &  0.092 &  0.314 &  0.111 &  0.148 &  0.062 \\ 
54266-1791-234 &  1.3545 & 1.18940 &  0.717 &  0.152 &  0.429 &  0.176 &  0.442 &  0.106 \\ 
53845-1994-351 &  1.5472 & 1.31283 &  0.573 &  0.129 &  0.691 &  0.138 &  0.343 &  0.100 \\ 
54481-2614-601 &  0.8586 & 0.60409 &  1.190 &  0.189 &  0.562 &  0.178 &  0.685 &  0.088 \\ 
53827-2022-637 &  1.3203 & 1.27190 &  1.976 &  0.278 &  1.610 &  0.307 &  0.883 &  0.041 \\ 
53171-1770-132 &  1.8237 & 0.65667 &  0.593 &  0.149 &  0.645 &  0.173 &  0.357 &  0.115 \\ 
                         &           & 1.04228 &  1.667 &  0.146 &  1.577 &  0.189 &  0.838 &  0.030 \\ 
52673-1038-051 &  1.3441 & 0.36614 &  1.557 &  0.247 &  1.505 &  0.260 &  0.817 &  0.080 \\ 
53823-2240-301 &  1.4935 & 0.63682 &  1.367 &  0.200 &  1.143 &  0.197 &  0.759 &  0.084 \\ 
51609-0292-511 &  2.0975 & 1.32682 &  1.901 &  0.171 &  1.641 &  0.171 &  0.873 &  0.025 \\ 
                         &           & 1.79429 &  0.957 &  0.350 &  0.679 &  0.374 &  0.579 &  0.211 \\ 
51997-0337-439 &  1.1226 & 0.73138 &  3.785 &  0.302 &  2.586 &  0.291 &  0.944 &  0.006 \\ 
52736-1279-095 &  2.5887 & 1.73196 &  1.878 &  0.473 &  0.729 &  0.392 &  0.870 &  0.098 \\ 
54212-2649-262 &  1.7183 & 0.42942 &  0.417 &  0.206 &  0.587 &  0.194 &  0.221 &  0.144 \\ 
54505-2661-455 &  1.1090 & 0.40342 &  1.088 &  0.132 &  1.094 &  0.134 &  0.637 &  0.058 \\ 
52316-0601-484 &  1.4476 & 1.20468 &  3.462 &  0.312 &  3.102 &  0.302 &  0.951 &  0.012 \\ 
53827-2022-627 &  1.5764 & 1.37176 &  1.190 &  0.154 &  0.931 &  0.158 &  0.685 &  0.073 \\ 
52426-0847-576 &  1.4633 & 1.34149 &  1.196 &  0.223 &  0.897 &  0.244 &  0.688 &  0.103 \\ 
53171-1770-129 &  1.7831 & 1.37210 &  1.166 &  0.214 &  1.264 &  0.196 &  0.673 &  0.097 \\ 
51988-0495-378 &  1.7198 & 1.52722 &  0.463 &  0.280 &  0.765 &  0.281 &  0.256 &  0.196 \\ 
53827-2022-635 &  2.0779 & 1.25772 &  0.723 &  0.170 &  0.621 &  0.181 &  0.446 &  0.119 \\ 
54505-2661-229 &  1.7122 & 1.60724 &  0.869 &  0.137 &  0.983 &  0.158 &  0.535 &  0.083 \\ 
53726-2239-441 &  1.5933 & 1.49979 &  0.868 &  0.095 &  1.157 &  0.099 &  0.534 &  0.057 \\ 
52381-0886-196 &  2.2429 & 1.88212 &  1.477 &  0.715 &  1.402 &  0.534 &  0.795 &  0.324 \\ 
52669-0848-351 &  1.3482 & 0.93635 &  1.144 &  0.253 &  0.693 &  0.289 &  0.663 &  0.117 \\ 
53431-1985-066 &  1.0325 & 0.77305 &  0.598 &  0.052 &  0.507 &  0.062 &  0.361 &  0.039 \\ 
54212-2649-278 &  1.5091 & 0.42122 &  0.986 &  0.353 &  1.003 &  0.402 &  0.591 &  0.204 \\ 
51609-0292-100 &  1.6664 & 0.81648 &  0.649 &  0.174 &  0.333 &  0.190 &  0.400 &  0.133 \\ 
52024-0522-026 &  1.8633 & 0.72710 &  0.969 &  0.317 &  1.230 &  0.307 &  0.584 &  0.183 \\ 
                         &           & 0.86272 &  1.237 &  0.314 &  0.840 &  0.317 &  0.708 &  0.146 \\ 
                         &           & 1.02730 &  1.624 &  0.303 &  0.971 &  0.350 &  0.830 &  0.089 \\ 
53765-1987-512 &  3.2104 & 1.07417 &  2.272 &  0.609 &  1.440 &  0.621 &  0.910 &  0.073 \\ 
52026-0523-356 &  1.5258 & 0.44241 &  0.744 &  0.268 &  1.458 &  0.417 &  0.459 &  0.192 \\ 
                         &           & 1.17263 &  0.380 &  0.189 &  0.428 &  0.173 &  0.193 &  0.128 \\ 
53171-1770-556 &  2.0761 & 1.51489 &  3.540 &  0.194 &  2.278 &  0.185 &  0.949 &  0.002 \\ 
53845-1994-245 &  1.9223 & 0.44214 &  1.216 &  0.258 &  0.888 &  0.297 &  0.698 &  0.119 \\ 
54266-1791-405 &  1.7373 & 1.35975 &  0.708 &  0.121 &  0.481 &  0.124 &  0.436 &  0.084 \\ 
53772-1989-187 &  1.8320 & 0.66817 &  0.924 &  0.491 &  1.223 &  0.500 &  0.563 &  0.329 \\ 
                         &           & 1.33239 &  1.596 &  0.282 &  1.549 &  0.347 &  0.824 &  0.086 \\ 
                         &           & 1.57092 &  0.933 &  0.269 &  1.010 &  0.276 &  0.567 &  0.158 \\ 
                         &           & 1.72914 &  2.325 &  0.545 &  2.301 &  0.467 &  0.912 &  0.056 \\ 
51988-0495-431 &  1.7751 & 1.35523 &  1.517 &  0.459 &  1.187 &  0.441 &  0.806 &  0.184 \\ 
53726-2239-151 &  0.6512 & 0.52904 &  0.974 &  0.194 &  0.705 &  0.219 &  0.586 &  0.104 \\ 
54505-2661-195 &  2.2422 & 1.00831 &  0.722 &  0.174 &  0.604 &  0.186 &  0.446 &  0.122 \\ 
54212-2649-271 &  0.8919 & 0.75833 &  1.428 &  0.327 &  1.186 &  0.330 &  0.780 &  0.137 \\ 
53726-2239-082 &  1.4777 & 0.83066 &  0.614 &  0.154 &  0.238 &  0.150 &  0.373 &  0.119 \\ 
54175-2472-626 &  2.3803 & 0.51427 &  1.204 &  0.333 &  1.673 &  0.357 &  0.692 &  0.157 \\ 
                         &           & 1.38881 &  4.925 &  0.254 &  4.218 &  0.240 &  0.945 &  0.004 \\ 
54266-1791-241 &  1.8205 & 1.15916 &  3.562 &  0.562 &  2.875 &  0.588 &  0.949 &  0.016 \\ 
                         &           & 1.26068 &  0.850 &  0.346 &  1.193 &  0.412 &  0.525 &  0.236 \\ 
54205-2238-587 &  1.0455 & 0.79095 &  0.969 &  0.158 &  0.664 &  0.158 &  0.584 &  0.083 \\ 
54563-2923-485 &  2.7386 & 0.94917 &  1.245 &  0.255 &  1.115 &  0.355 &  0.712 &  0.119 \\ 
                         &           & 1.16004 &  2.050 &  0.289 &  1.815 &  0.287 &  0.893 &  0.040 \\ 
53171-1770-091 &  0.7594 & 0.68119 &  0.894 &  0.176 &  0.578 &  0.187 &  0.547 &  0.104 \\ 
53063-1373-494 &  1.6217 & 0.42103 &  3.569 &  0.602 &  2.162 &  0.560 &  0.949 &  0.018 \\ 
54212-2649-270 &  1.9688 & 0.77793 &  1.228 &  0.278 &  1.034 &  0.309 &  0.704 &  0.128 \\ 
                         &           & 1.03616 &  0.337 &  0.287 &  0.483 &  0.313 &  0.161 &  0.150 \\ 
53772-1989-139 &  2.1327 & 0.84574 &  2.656 &  0.227 &  2.503 &  0.220 &  0.920 &  0.005 \\ 
53845-1994-363 &  0.8138 & 0.67027 &  2.107 &  0.195 &  1.920 &  0.204 &  0.897 &  0.023 \\ 
53063-1373-490 &  2.1831 & 1.09561 &  2.137 &  0.152 &  3.086 &  0.136 &  0.900 &  0.015 \\ 
                         &           & 1.50358 &  3.815 &  0.118 &  3.037 &  0.125 &  0.946 &  0.001 \\ 
54212-2649-327 &  1.6467 & 1.52234 &  0.832 &  0.172 &  0.866 &  0.188 &  0.514 &  0.107 \\ 
54505-2661-471 &  2.2755 & 1.47491 &  1.160 &  0.233 &  0.828 &  0.216 &  0.671 &  0.107 \\ 
52426-0847-070 &  2.0262 & 1.41303 &  0.878 &  0.224 &  0.893 &  0.264 &  0.539 &  0.136 \\ 
54144-2601-554 &  1.9348 & 0.72711 &  1.863 &  0.198 &  1.696 &  0.191 &  0.868 &  0.030 \\ 
53845-1994-207 &  1.1896 & 0.52709 &  1.511 &  0.526 &  2.190 &  0.491 &  0.805 &  0.214 \\ 
52026-0523-315 &  0.7084 & 0.54213 &  0.386 &  0.196 &  0.443 &  0.282 &  0.197 &  0.133 \\ 
52765-1317-003 &  2.2094 & 0.80258 &  2.020 &  0.358 &  1.551 &  0.408 &  0.889 &  0.053 \\ 
54266-1791-403 &  2.0423 & 0.58986 &  1.963 &  0.233 &  2.017 &  0.259 &  0.882 &  0.033 \\ 
52320-0782-246 &  2.1077 & 0.77836 &  0.988 &  0.086 &  1.017 &  0.087 &  0.592 &  0.041 \\ 
                         &           & 2.04459 &  0.389 &  0.139 &  0.153 &  0.135 &  0.199 &  0.100 \\ 
54270-1792-384 &  0.7600 & 0.69149 &  1.629 &  0.138 &  0.911 &  0.152 &  0.831 &  0.032 \\ 
52736-1279-150 &  0.9551 & 0.65343 &  2.072 &  0.309 &  1.334 &  0.335 &  0.895 &  0.042 \\ 
                         &           & 0.88560 &  1.504 &  0.230 &  1.234 &  0.246 &  0.803 &  0.079 \\ 
53171-1770-090 &  1.6304 & 0.66468 &  2.161 &  0.262 &  1.882 &  0.282 &  0.901 &  0.029 \\ 
                         &           & 1.32553 &  0.470 &  0.218 &  0.249 &  0.205 &  0.262 &  0.161 \\ 
54505-2661-184 &  1.8177 & 1.20479 &  0.889 &  0.191 &  1.458 &  0.228 &  0.545 &  0.114 \\ 
53827-2022-640 &  1.1021 & 0.52988 &  1.012 &  0.165 &  0.786 &  0.189 &  0.602 &  0.079 \\ 
                         &           & 0.60773 &  0.939 &  0.190 &  0.755 &  0.180 &  0.570 &  0.107 \\ 
54149-2602-308 &  2.3104 & 1.60638 &  0.976 &  0.246 &  0.554 &  0.215 &  0.587 &  0.136 \\ 
52398-0957-365 &  1.8152 & 0.65905 &  0.296 &  0.131 &  0.325 &  0.176 &  0.132 &  0.082 \\ 
                         &           & 1.46054 &  1.838 &  0.124 &  1.654 &  0.120 &  0.864 &  0.019 \\ 
54270-1792-427 &  1.5961 & 0.73315 &  0.148 &  0.065 &  0.119 &  0.084 &  0.041 &  0.020 \\ 
51609-0292-053 &  1.5516 & 0.49201 &  0.746 &  0.397 &  1.390 &  0.472 &  0.461 &  0.292 \\ 
                         &           & 1.02589 &  2.199 &  0.290 &  1.914 &  0.313 &  0.905 &  0.031 \\ 
53845-1994-208 &  1.4953 & 1.39646 &  0.956 &  0.291 &  1.098 &  0.297 &  0.578 &  0.169 \\ 
53116-1457-252 &  1.4608 & 0.39661 &  1.886 &  0.155 &  1.775 &  0.181 &  0.871 &  0.023 \\ 
51609-0292-555 &  2.9543 & 1.12434 &  0.613 &  0.170 &  1.054 &  0.156 &  0.373 &  0.131 \\ 
                         &           & 1.12790 &  2.227 &  0.184 &  1.713 &  0.186 &  0.907 &  0.015 \\ 
                         &           & 1.69869 &  1.361 &  0.124 &  0.954 &  0.146 &  0.756 &  0.049 \\ 
52316-0601-509 &  2.2467 & 1.45964 &  0.788 &  0.169 &  1.239 &  0.191 &  0.487 &  0.110 \\ 
                         &           & 1.60716 &  2.540 &  0.205 &  2.001 &  0.230 &  0.919 &  0.007 \\ 
53473-1695-358 &  1.8856 & 1.00773 &  0.278 &  0.165 &  0.410 &  0.177 &  0.120 &  0.089 \\ 
54481-2614-629 &  1.4621 & 1.04835 &  0.995 &  0.200 &  0.632 &  0.198 &  0.595 &  0.104 \\ 
                         &           & 1.38338 &  1.078 &  0.175 &  1.083 &  0.167 &  0.632 &  0.080 \\ 
53765-1987-115 &  3.1819 & 1.27372 &  1.823 &  0.267 &  0.975 &  0.256 &  0.862 &  0.045 \\ 
53772-1989-161 &  1.8162 & 1.72564 &  2.966 &  0.265 &  1.589 &  0.243 &  0.931 &  0.009 \\ 
54270-1792-379 &  2.4212 & 0.67002 &  0.839 &  0.168 &  0.641 &  0.166 &  0.518 &  0.105 \\ 
                         &           & 2.00190 &  0.626 &  0.392 &  0.678 &  0.336 &  0.382 &  0.292 \\ 
52316-0601-112 &  1.2565 & 0.75631 &  1.557 &  0.195 &  1.115 &  0.197 &  0.817 &  0.060 \\ 
52316-0601-512 &  2.1841 & 1.39306 &  2.245 &  0.178 &  1.795 &  0.206 &  0.909 &  0.014 \\ 
52736-1279-503 &  1.0240 & 0.73726 &  0.634 &  0.138 &  0.381 &  0.146 &  0.388 &  0.105 \\ 
54266-1791-185 &  3.3399 & 0.95459 &  0.504 &  0.220 &  0.619 &  0.185 &  0.289 &  0.165 \\ 
                         &           & 1.92708 &  1.859 &  0.395 &  1.890 &  0.371 &  0.867 &  0.076 \\ 
54481-2614-040 &  1.5940 & 0.62783 &  0.694 &  0.266 &  0.495 &  0.285 &  0.428 &  0.198 \\ 
54149-2602-343 &  1.6913 & 0.82395 &  0.306 &  0.144 &  0.046 &  0.149 &  0.139 &  0.090 \\ 
53063-1373-520 &  2.4698 & 0.89949 &  2.292 &  0.209 &  2.748 &  0.165 &  0.910 &  0.015 \\ 
54205-2238-581 &  2.4887 & 0.73440 &  0.875 &  0.127 &  0.802 &  0.117 &  0.537 &  0.075 \\ 
54594-2965-457 &  2.3545 & 1.55923 &  2.012 &  0.328 &  0.925 &  0.366 &  0.888 &  0.048 \\ 
53089-1455-633 &  1.5592 & 1.24210 &  1.263 &  0.168 &  1.226 &  0.170 &  0.719 &  0.079 \\ 
54212-2649-363 &  2.3112 & 1.43685 &  0.671 &  0.087 &  0.385 &  0.115 &  0.413 &  0.063 \\ 
53726-2239-585 &  0.7223 & 0.46784 &  1.271 &  0.105 &  0.978 &  0.105 &  0.722 &  0.048 \\ 
52381-0886-409 &  1.6422 & 0.82782 &  2.284 &  0.217 &  1.793 &  0.206 &  0.910 &  0.016 \\ 
52673-1038-002 &  1.9153 & 0.59507 &  0.571 &  0.134 &  0.397 &  0.146 &  0.341 &  0.105 \\ 
                         &           & 0.93530 &  1.708 &  0.142 &  1.511 &  0.148 &  0.845 &  0.026 \\ 
51988-0495-403 &  1.6848 & 0.90197 &  1.691 &  0.252 &  1.511 &  0.235 &  0.842 &  0.058 \\ 
53473-1695-309 &  1.5791 & 0.98764 &  0.998 &  0.292 &  1.370 &  1.899 &  0.596 &  0.161 \\ 
53823-2240-330 &  1.1903 & 0.68419 &  0.831 &  0.221 &  0.570 &  0.242 &  0.513 &  0.143 \\ 
53827-2022-034 &  3.0321 & 1.16898 &  1.747 &  0.176 &  2.011 &  0.216 &  0.851 &  0.031 \\ 
53765-1987-551 &  1.9400 & 1.62121 &  1.515 &  0.354 &  3.120 &  0.566 &  0.806 &  0.135 \\ 
53845-1994-219 &  1.4501 & 0.66838 &  0.928 &  0.107 &  0.571 &  0.133 &  0.565 &  0.057 \\ 
51609-0292-104 &  1.8283 & 0.53476 &  0.538 &  0.160 &  0.899 &  0.178 &  0.315 &  0.124 \\ 
54266-1791-443 &  2.0352 & 0.70287 &  0.578 &  0.102 &  0.354 &  0.121 &  0.346 &  0.079 \\ 
                         &           & 1.03516 &  0.533 &  0.153 &  0.327 &  0.129 &  0.311 &  0.119 \\ 
                         &           & 1.09951 &  0.736 &  0.161 &  0.477 &  0.215 &  0.455 &  0.111 \\ 
53119-1458-287 &  1.1175 & 0.83088 &  0.767 &  0.326 &  1.219 &  0.382 &  0.474 &  0.234 \\ 
53726-2239-066 &  0.8227 & 0.41104 &  0.486 &  0.095 &  0.363 &  0.100 &  0.275 &  0.074 \\ 
                         &           & 0.70784 &  0.208 &  0.071 & -0.007 &  0.081 &  0.075 &  0.038 \\ 
53063-1373-155 &  1.3466 & 0.91155 &  1.567 &  0.172 &  1.806 &  0.194 &  0.819 &  0.051 \\ 
                         &           & 1.26430 &  0.306 &  0.115 &  0.426 &  0.111 &  0.139 &  0.074 \\ 
53848-2031-359 &  1.3529 & 0.94470 &  0.953 &  0.136 &  0.897 &  0.143 &  0.577 &  0.072 \\ 
52669-0848-321 &  2.3153 & 1.78130 &  2.541 &  0.207 &  2.864 &  0.307 &  0.919 &  0.007 \\ 
53171-1770-593 &  1.7244 & 0.75114 &  0.752 &  0.224 &  0.707 &  0.264 &  0.464 &  0.157 \\ 
52024-0522-039 &  2.1404 & 1.40937 &  1.006 &  0.213 &  3.022 &  0.229 &  0.600 &  0.110 \\ 
                         &           & 1.41675 &  2.922 &  0.219 &  2.936 &  0.235 &  0.930 &  0.007 \\ 
53473-1695-268 &  1.4658 & 0.64696 &  0.564 &  0.094 &  0.240 &  0.105 &  0.336 &  0.073 \\ 
                         &           & 1.14393 &  1.732 &  0.106 &  1.401 &  0.100 &  0.849 &  0.018 \\ 
53772-1989-511 &  1.7291 & 0.75524 &  1.072 &  0.304 &  0.775 &  0.339 &  0.629 &  0.155 \\ 
                         &           & 0.93209 &  1.012 &  0.303 &  0.902 &  0.400 &  0.602 &  0.165 \\ 
                         &           & 1.53942 &  0.932 &  0.209 &  0.333 &  0.206 &  0.567 &  0.120 \\ 
52669-0848-232 &  1.4080 & 1.17020 &  0.313 &  0.122 &  0.268 &  0.123 &  0.144 &  0.079 \\ 
                         &           & 1.24507 &  0.523 &  0.124 &  0.089 &  0.185 &  0.304 &  0.097 \\ 
52316-0601-110 &  1.3988 & 0.51260 &  2.650 &  0.095 &  2.478 &  0.105 &  0.920 &  0.001 \\ 
53848-2031-275 &  2.0055 & 1.44334 &  0.512 &  0.111 &  0.115 &  0.102 &  0.295 &  0.086 \\ 
54266-1791-137 &  1.7408 & 1.20053 &  0.820 &  0.174 &  0.782 &  0.174 &  0.506 &  0.109 \\ 
                         &           & 1.42075 &  0.738 &  0.118 &  0.712 &  0.144 &  0.456 &  0.078 \\ 
53063-1373-097 &  1.6415 & 1.57325 &  0.448 &  0.125 &  0.599 &  0.139 &  0.245 &  0.094 \\ 
54144-2601-026 &  1.2840 & 0.80215 &  1.260 &  0.192 &  0.979 &  0.216 &  0.718 &  0.091 \\ 
                         &           & 1.19014 &  0.501 &  0.157 &  0.668 &  0.152 &  0.287 &  0.121 \\ 
51609-0292-575 &  1.7749 & 1.32076 &  0.720 &  0.208 &  0.593 &  0.241 &  0.444 &  0.149 \\ 
53473-1695-300 &  0.8737 & 0.55921 &  0.465 &  0.077 &  0.277 &  0.073 &  0.258 &  0.059 \\ 
54483-2615-411 &  2.8491 & 0.84596 &  0.282 &  0.135 &  0.438 &  0.127 &  0.122 &  0.081 \\ 
                         &           & 1.68836 &  0.355 &  0.112 &  0.539 &  0.150 &  0.174 &  0.078 \\ 
54505-2661-513 &  3.2397 & 1.59395 &  0.832 &  0.715 &  0.922 &  0.686 &  0.514 &  0.482 \\ 
52738-1280-306 &  2.3705 & 1.82166 &  0.923 &  0.391 &  1.124 &  0.497 &  0.562 &  0.251 \\ 
                         &           & 2.21726 &  1.317 &  0.713 &  2.166 &  0.796 &  0.740 &  0.374 \\ 
54144-2601-002 &  1.5821 & 1.33531 &  0.260 &  0.185 &  0.668 &  0.230 &  0.107 &  0.088 \\ 
53431-1985-625 &  1.4249 & 0.61563 &  0.400 &  0.078 &  0.243 &  0.073 &  0.208 &  0.058 \\ 
                         &           & 0.64265 &  0.605 &  0.058 &  0.744 &  0.060 &  0.366 &  0.044 \\ 
53823-2240-347 &  1.9918 & 1.80315 &  0.678 &  0.153 &  0.745 &  0.228 &  0.418 &  0.113 \\ 
54144-2601-038 &  1.2055 & 1.02552 &  0.587 &  0.199 &  0.862 &  0.244 &  0.353 &  0.154 \\ 
54144-2601-587 &  0.8676 & 0.56071 &  0.929 &  0.179 &  0.722 &  0.199 &  0.565 &  0.102 \\ 
52320-0782-411 &  1.9541 & 1.37311 &  0.737 &  0.225 &  0.474 &  0.222 &  0.455 &  0.160 \\ 
53063-1373-523 &  2.4296 & 1.23198 &  0.976 &  0.215 &  0.954 &  0.214 &  0.587 &  0.116 \\ 
53726-2239-070 &  2.5621 & 1.31845 &  0.501 &  0.061 &  0.403 &  0.076 &  0.286 &  0.048 \\ 
                         &           & 2.06536 &  0.866 &  0.095 &  0.635 &  0.123 &  0.533 &  0.057 \\ 
53473-1695-380 &  3.6243 & 2.01848 &  1.222 &  0.342 &  1.080 &  0.377 &  0.701 &  0.161 \\ 
53848-2031-281 &  1.7236 & 0.55473 &  1.150 &  0.488 &  1.248 &  0.614 &  0.666 &  0.258 \\ 
52426-0847-023 &  1.7819 & 0.63687 &  0.977 &  0.218 &  1.100 &  0.233 &  0.587 &  0.118 \\ 
                         &           & 1.40486 &  2.486 &  0.120 &  2.561 &  0.127 &  0.917 &  0.004 \\ 
54149-2602-263 &  0.9957 & 0.57677 &  2.294 &  0.246 &  1.451 &  0.284 &  0.911 &  0.017 \\ 
53772-1989-157 &  1.7713 & 1.04697 &  1.423 &  0.098 &  1.196 &  0.098 &  0.778 &  0.035 \\ 
                         &           & 1.49643 &  0.302 &  0.076 &  0.221 &  0.073 &  0.136 &  0.050 \\ 
54563-2923-510 &  1.8783 & 1.25049 &  1.180 &  0.193 &  1.798 &  0.283 &  0.681 &  0.089 \\ 
52736-1279-055 &  1.9737 & 1.90405 &  1.209 &  0.144 &  0.775 &  0.150 &  0.694 &  0.069 \\ 
53119-1458-313 &  1.2340 & 0.88065 &  1.000 &  0.296 &  1.419 &  0.295 &  0.597 &  0.163 \\ 
52381-0886-133 &  1.1266 & 0.92328 &  0.242 &  0.186 &  0.297 &  0.194 &  0.095 &  0.082 \\ 
52316-0601-093 &  2.1174 & 1.51830 &  0.957 &  0.208 &  1.036 &  0.205 &  0.579 &  0.116 \\ 
51988-0495-420 &  2.0769 & 1.51606 &  0.787 &  0.157 &  0.554 &  0.172 &  0.486 &  0.101 \\ 
53473-1695-235 &  3.2851 & 1.35778\tablenotemark{a} &  2.059 &  0.095 &  0.758 &  0.099 &  0.894 &  0.012 \\ 
                         &           & 1.60525 &  0.319 &  0.176 &  0.546 &  0.161 &  0.148 &  0.108 \\ 
                         &           & 1.85355 &  0.325 &  0.166 &  0.386 &  0.175 &  0.152 &  0.105 \\ 
54582-2924-357 &  1.2451 & 0.40522 &  1.914 &  0.341 &  1.177 &  0.371 &  0.875 &  0.055 \\ 
                         &           & 1.09036 &  1.888 &  0.263 &  2.375 &  0.316 &  0.871 &  0.041 \\ 
53498-1771-307 &  2.0980 & 2.02940 &  1.289 &  0.432 &  1.244 &  0.373 &  0.729 &  0.201 \\ 
52673-1038-080 &  2.8932 & 1.92008 &  3.499 &  0.568 &  2.377 &  0.784 &  0.950 &  0.020 \\ 
54570-2461-166 &  2.6707 & 0.74239 &  1.034 &  0.348 &  1.121 &  0.387 &  0.612 &  0.188 \\ 
53726-2239-007 &  1.8129 & 0.40758 &  1.928 &  0.665 &  3.287 &  0.662 &  0.877 &  0.158 \\ 
                         &           & 1.14927 &  0.530 &  0.196 &  0.317 &  0.222 &  0.310 &  0.151 \\ 
51609-0292-612 &  1.5088 & 0.90534 &  0.845 &  0.216 &  0.348 &  0.244 &  0.522 &  0.138 \\ 
53116-1457-205 &  2.4629 & 1.30485 &  0.399 &  0.164 &  0.615 &  0.191 &  0.207 &  0.116 \\ 
53772-1989-095 &  1.9072 & 1.33448 &  1.452 &  0.168 &  0.950 &  0.181 &  0.788 &  0.061 \\ 
53726-2239-572 &  1.3113 & 0.65080 &  1.188 &  0.393 &  1.421 &  0.400 &  0.684 &  0.193 \\ 
54270-1792-217 &  1.0829 & 0.87484 &  2.073 &  0.172 &  1.865 &  0.179 &  0.895 &  0.022 \\ 
53726-2239-024 &  1.5255 & 0.84744 &  2.790 &  0.205 &  2.007 &  0.201 &  0.926 &  0.007 \\ 
                         &           & 1.06009 &  1.310 &  0.223 &  0.943 &  0.220 &  0.737 &  0.101 \\ 
                         &           & 1.28277 &  1.721 &  0.146 &  1.892 &  0.164 &  0.847 &  0.026 \\ 
52398-0957-474 &  1.0894 & 0.43506 &  0.756 &  0.297 &  0.382 &  0.344 &  0.467 &  0.214 \\ 
53063-1373-571 &  1.2788 & 0.86515 &  0.720 &  0.254 &  0.737 &  0.284 &  0.445 &  0.186 \\ 
52320-0782-218 &  1.8994 & 1.45965 &  1.221 &  0.362 &  1.850 &  0.334 &  0.700 &  0.171 \\ 
                         &           & 1.60333 &  4.857 &  0.614 &  3.454 &  0.409 &  0.945 &  0.008 \\ 
53845-1994-381 &  0.5120 & 0.39982 &  1.157 &  0.371 &  0.639 &  0.348 &  0.669 &  0.184 \\ 
53845-1994-388 &  2.0998 & 0.88247 &  0.616 &  0.110 &  0.353 &  0.119 &  0.375 &  0.084 \\ 
                         &           & 1.60404 &  0.125 &  0.152 &  0.148 &  0.118 &  0.034 &  0.023 \\ 
                         &           & 1.77937 &  2.934 &  0.148 &  2.943 &  0.188 &  0.930 &  0.004 \\ 
54144-2601-625 &  0.5049 & 0.40071 &  1.471 &  0.200 &  1.657 &  0.249 &  0.793 &  0.071 \\ 
53726-2239-026 &  1.7712 & 1.57694 &  0.915 &  0.189 &  0.551 &  0.177 &  0.558 &  0.109 \\ 
                         &           & 1.58418 &  0.549 &  0.162 &  0.611 &  0.223 &  0.325 &  0.126 \\ 
53498-1771-355 &  1.9468 & 1.43947 &  0.745 &  0.108 &  0.259 &  0.148 &  0.460 &  0.070 \\ 
54266-1791-094 &  1.9829 & 1.30733 &  0.356 &  0.082 &  0.315 &  0.093 &  0.174 &  0.058 \\ 
53171-1770-602 &  1.7911 & 0.75282 &  1.958 &  0.330 &  1.654 &  0.336 &  0.881 &  0.050 \\ 
53726-2239-607 &  2.0675 & 1.31345 &  2.957 &  0.125 &  2.676 &  0.135 &  0.931 &  0.004 \\ 
                         &           & 1.33559 &  1.868 &  0.131 &  1.372 &  0.134 &  0.868 &  0.019 \\ 
52669-0848-438 &  2.3978 & 1.83574 &  1.480 &  0.219 &  1.184 &  0.162 &  0.796 &  0.077 \\ 
54505-2661-125 &  2.6817 & 1.21116 &  3.451 &  0.196 &  3.033 &  0.184 &  0.951 &  0.007 \\ 
                         &           & 1.89108 &  1.753 &  0.170 &  1.470 &  0.210 &  0.852 &  0.030 \\ 
                         &           & 1.96623 &  1.487 &  0.347 &  1.581 &  0.252 &  0.798 &  0.137 \\ 
53473-1695-247 &  3.0093 & 1.53275 &  1.470 &  0.305 &  1.561 &  0.349 &  0.793 &  0.120 \\ 
53116-1457-433 &  0.5475 & 0.49834 &  0.722 &  0.275 &  0.830 &  0.258 &  0.446 &  0.202 \\ 
54483-2615-175 &  1.7341 & 0.79845 &  0.524 &  0.418 &  1.244 &  0.378 &  0.305 &  0.277 \\ 
                         &           & 1.40956 &  3.179 &  0.311 &  2.737 &  0.295 &  0.940 &  0.013 \\ 
51994-0293-268 &  1.6876 & 1.50488 &  1.800 &  0.200 &  1.707 &  0.206 &  0.859 &  0.034 \\ 
52026-0523-369 &  1.3861 & 1.12644 &  2.393 &  0.290 &  1.959 &  0.287 &  0.914 &  0.017 \\ 
53119-1458-315 &  1.0006 & 0.86471 &  2.068 &  0.259 &  1.354 &  0.279 &  0.895 &  0.035 \\ 
53845-1994-154 &  1.4871 & 0.95193 &  0.642 &  0.246 &  0.610 &  0.260 &  0.394 &  0.189 \\ 
54270-1792-155 &  1.7628 & 0.53735\tablenotemark{a} &  0.267 &  0.153 &  0.255 &  0.164 &  0.112 &  0.081 \\ 
                         &           & 1.32872 &  0.409 &  0.115 &  0.118 &  0.130 &  0.215 &  0.084 \\ 
51997-0337-052 &  1.7682 & 1.32542 &  0.924 &  0.203 &  0.925 &  0.195 &  0.563 &  0.118 \\ 
53475-2021-327 &  1.2862 & 1.21683 &  1.188 &  0.135 &  0.894 &  0.144 &  0.684 &  0.065 \\ 
52381-0886-490 &  0.8620 & 0.76108 &  0.599 &  0.109 &  0.446 &  0.129 &  0.362 &  0.084 \\ 
52026-0523-431 &  1.8408 & 1.78209 &  0.406 &  0.179 &  0.245 &  0.232 &  0.213 &  0.126 \\ 
53171-1770-033 &  1.6953 & 1.23423 &  1.309 &  0.378 &  0.866 &  0.457 &  0.737 &  0.171 \\ 
53845-1994-142 &  1.5579 & 1.17288 &  1.433 &  0.127 &  1.378 &  0.119 &  0.781 &  0.046 \\ 
54212-2649-491 &  3.6256 & 1.77709 &  0.804 &  0.268 &  1.121 &  0.354 &  0.496 &  0.182 \\ 
                         &           & 1.89340 &  3.578 &  0.313 &  3.418 &  0.289 &  0.949 &  0.004 \\ 
53848-2031-430 &  2.9901 & 1.41644 &  0.376 &  0.082 &  0.077 &  0.109 &  0.190 &  0.059 \\ 
                         &           & 1.71872 &  1.156 &  0.165 &  1.158 &  0.158 &  0.669 &  0.076 \\ 
53772-1989-054 &  1.6443 & 0.95980 &  2.513 &  0.094 &  2.445 &  0.101 &  0.918 &  0.003 \\ 
53823-2240-216 &  2.0403 & 1.33854 &  0.338 &  0.059 &  0.163 &  0.064 &  0.162 &  0.042 \\ 
                         &           & 1.39370 &  0.851 &  0.057 &  0.519 &  0.061 &  0.525 &  0.035 \\ 
53119-1458-307 &  1.0176 & 0.87124 &  1.946 &  0.198 &  1.516 &  0.216 &  0.879 &  0.028 \\ 
54266-1791-541 &  2.1133 & 0.92089 &  0.805 &  0.151 &  1.019 &  0.184 &  0.497 &  0.095 \\ 
52398-0957-464 &  2.2391 & 1.56288 &  3.251 &  0.195 &  2.966 &  0.189 &  0.944 &  0.009 \\ 
                         &           & 1.66310 &  0.995 &  0.155 &  1.204 &  0.184 &  0.595 &  0.076 \\ 
                         &           & 1.71855 &  1.004 &  0.421 &  1.863 &  0.337 &  0.599 &  0.249 \\ 
52673-1038-033 &  1.9369 & 1.24176 &  2.272 &  0.224 &  1.781 &  0.212 &  0.910 &  0.017 \\ 
52320-0782-131 &  1.1719 & 0.87065 &  1.618 &  0.368 &  1.101 &  0.450 &  0.829 &  0.114 \\ 
51988-0495-193 &  1.9627 & 1.19052 &  0.785 &  0.125 &  0.572 &  0.154 &  0.485 &  0.078 \\ 
54212-2649-410 &  2.0444 & 1.69406 &  0.440 &  0.206 &  0.428 &  0.156 &  0.238 &  0.149 \\ 
54169-2241-284 &  1.6363 & 1.33895 &  1.496 &  0.141 &  1.908 &  0.158 &  0.800 &  0.046 \\ 
54483-2615-443 &  3.2848 & 1.20081 &  1.706 &  0.300 &  1.497 &  0.361 &  0.844 &  0.072 \\ 
54563-2923-114 &  2.4707 & 1.16761 &  0.277 &  0.210 &  0.709 &  0.222 &  0.118 &  0.102 \\ 
53119-1458-331 &  0.9025 & 0.37224 &  2.717 &  0.794 &  1.920 &  0.817 &  0.923 &  0.047 \\ 
52669-0848-183 &  2.4630 & 0.65052 &  0.531 &  0.240 &  0.400 &  0.230 &  0.311 &  0.181 \\ 
                         &           & 2.22893 &  1.593 &  0.556 &  1.811 &  0.669 &  0.824 &  0.211 \\ 
52320-0782-444 &  1.9342 & 0.95320 &  1.187 &  0.179 &  1.016 &  0.163 &  0.684 &  0.083 \\ 
54270-1792-503 &  2.5199 & 1.54785 &  0.658 &  0.104 &  0.458 &  0.118 &  0.405 &  0.077 \\ 
53848-2031-371 &  1.9424 & 0.96628 &  0.317 &  0.207 &  0.343 &  0.202 &  0.147 &  0.117 \\ 
                         &           & 1.02745 &  0.436 &  0.186 &  0.236 &  0.214 &  0.235 &  0.136 \\ 
52320-0782-123 &  0.9420 & 0.88948 &  2.576 &  0.187 &  2.127 &  0.191 &  0.919 &  0.006 \\ 
52320-0782-181 &  1.9035 & 1.63857 &  1.236 &  0.393 &  1.366 &  0.380 &  0.707 &  0.187 \\ 
54266-1791-557 &  1.9828 & 0.79710 &  1.448 &  0.175 &  1.354 &  0.187 &  0.787 &  0.063 \\ 
                         &           & 0.91455 &  1.038 &  0.182 &  0.724 &  0.174 &  0.613 &  0.085 \\ 
53845-1994-468 &  1.9885 & 1.35422 &  1.039 &  0.331 &  0.381 &  0.311 &  0.614 &  0.177 \\ 
52781-1318-277 &  1.7524 & 1.20220 &  2.110 &  0.483 &  2.350 &  0.558 &  0.898 &  0.067 \\ 
51609-0292-027 &  2.0538 & 1.43671 &  1.162 &  0.174 &  1.910 &  0.283 &  0.672 &  0.080 \\ 
                         &           & 1.91860 &  3.168 &  0.275 &  2.468 &  0.350 &  0.940 &  0.011 \\ 
53083-1374-346 &  1.0962 & 0.60421 &  0.395 &  0.149 &  0.560 &  0.141 &  0.204 &  0.107 \\ 
53772-1989-060 &  1.6401 & 1.40390 &  0.691 &  0.090 &  0.646 &  0.092 &  0.426 &  0.063 \\ 
52381-0886-532 &  1.5910 & 0.80544 &  0.537 &  0.103 &  0.168 &  0.115 &  0.315 &  0.081 \\ 
                         &           & 1.36619 &  0.875 &  0.082 &  0.619 &  0.089 &  0.537 &  0.048 \\ 
                         &           & 1.41765 &  0.509 &  0.087 &  0.550 &  0.091 &  0.293 &  0.068 \\ 
54212-2649-459 &  1.8329 & 1.31945 &  1.988 &  0.323 &  1.616 &  0.413 &  0.885 &  0.048 \\ 
                         &           & 1.74766 &  1.445 &  0.434 &  0.359 &  0.589 &  0.786 &  0.184 \\ 
54570-2461-506 &  2.3009 & 2.02668 &  0.807 &  0.412 &  0.842 &  0.261 &  0.498 &  0.294 \\ 
53119-1458-243 &  1.2993 & 0.98165 &  1.677 &  0.199 &  1.639 &  0.202 &  0.839 &  0.044 \\ 
53473-1695-198 &  2.1352 & 1.00651 &  1.629 &  0.242 &  0.913 &  0.244 &  0.831 &  0.065 \\ 
54483-2615-095 &  1.7527 & 1.55192 &  2.790 &  0.160 &  2.290 &  0.170 &  0.926 &  0.007 \\ 
54582-2924-389 &  2.8809 & 1.87331 &  1.532 &  0.395 &  1.494 &  0.368 &  0.811 &  0.151 \\ 
53473-1695-187 &  1.4223 & 0.87103 &  0.504 &  0.188 &  0.529 &  0.223 &  0.289 &  0.143 \\ 
54505-2661-537 &  1.4914 & 0.61582 &  0.207 &  0.150 &  0.472 &  0.176 &  0.075 &  0.061 \\ 
                         &           & 0.80995 &  1.427 &  0.164 &  1.192 &  0.165 &  0.779 &  0.060 \\ 
                         &           & 1.03838 &  1.065 &  0.171 &  0.591 &  0.164 &  0.626 &  0.078 \\ 
52325-0783-341 &  2.1644 & 1.30102 &  0.454 &  0.185 &  0.396 &  0.177 &  0.250 &  0.136 \\ 
                         &           & 2.06377 &  0.986 &  0.200 &  1.080 &  0.286 &  0.591 &  0.106 \\ 
53765-1987-607 &  1.1605 & 0.51482 &  1.868 &  0.230 &  1.475 &  0.277 &  0.868 &  0.036 \\ 
53772-1989-616 &  2.0599 & 0.60838 &  1.914 &  0.273 &  1.122 &  0.286 &  0.875 &  0.042 \\ 
                         &           & 0.65481 &  0.599 &  0.215 &  0.399 &  0.226 &  0.362 &  0.166 \\ 
                         &           & 1.30885 &  1.075 &  0.181 &  0.991 &  0.229 &  0.631 &  0.083 \\ 
                         &           & 1.77630 &  0.820 &  0.340 &  1.178 &  0.399 &  0.507 &  0.236 \\ 
54563-2923-575 &  2.7137 & 1.16382 &  0.417 &  0.139 &  0.394 &  0.139 &  0.221 &  0.102 \\ 
54212-2649-168 &  2.2620 & 1.47426 &  0.555 &  0.134 &  0.434 &  0.137 &  0.329 &  0.105 \\ 
                         &           & 1.71796 &  0.821 &  0.257 &  0.700 &  0.228 &  0.507 &  0.171 \\ 
53063-1373-017 &  1.4744 & 0.52641 &  2.377 &  0.243 &  2.412 &  0.279 &  0.913 &  0.014 \\ 
53848-2031-212 &  1.2211 & 0.67530 &  1.715 &  0.142 &  1.368 &  0.149 &  0.846 &  0.026 \\ 
53116-1457-518 &  1.0846 & 0.45081 &  0.863 &  0.112 &  0.672 &  0.111 &  0.531 &  0.068 \\ 
                         &           & 0.91050 &  0.536 &  0.075 &  0.216 &  0.079 &  0.314 &  0.059 \\ 
53473-1695-454 &  1.2187 & 0.60661 &  1.657 &  0.240 &  0.864 &  0.255 &  0.836 &  0.060 \\ 
53848-2031-420 &  1.8611 & 1.22366 &  0.386 &  0.113 &  0.420 &  0.122 &  0.197 &  0.081 \\ 
54212-2649-458 &  2.4130 & 0.63245 &  0.804 &  0.139 &  0.249 &  0.150 &  0.496 &  0.087 \\ 
                         &           & 0.89797\tablenotemark{a} &  2.864 &  0.125 &  1.467 &  0.129 &  0.928 &  0.003 \\ 
54563-2923-551 &  3.1712 & 2.02930 &  2.920 &  0.713 &  2.547 &  0.583 &  0.930 &  0.024 \\ 
52398-0957-143 &  1.3317 & 0.85646 &  0.587 &  0.094 &  0.568 &  0.096 &  0.353 &  0.073 \\ 
53475-2021-221 &  1.7590 & 1.20022 &  0.813 &  0.335 &  0.805 &  0.371 &  0.502 &  0.234 \\ 
53498-1771-356 &  1.5832 & 1.37233 &  2.807 &  0.300 &  1.646 &  0.274 &  0.926 &  0.009 \\ 
52381-0886-116 &  2.5201 & 1.71641 &  0.160 &  0.231 &  0.888 &  0.346 &  0.047 &  0.036 \\ 
                         &           & 1.77951 &  0.755 &  0.254 &  0.834 &  0.284 &  0.467 &  0.180 \\ 
52736-1279-005 &  1.5718 & 0.73441 &  1.707 &  0.380 &  0.521 &  0.374 &  0.844 &  0.101 \\ 
52707-1039-358 &  1.4695 & 0.70538 &  0.522 &  0.136 &  0.332 &  0.150 &  0.303 &  0.106 \\ 
54270-1792-553 &  3.4899 & 1.99807 &  2.434 &  0.826 &  3.140 &  1.597 &  0.915 &  0.088 \\ 
54149-2602-369 &  0.6625 & 0.40039 &  1.325 &  0.167 &  0.880 &  0.162 &  0.743 &  0.073 \\ 
                         &           & 0.45885 &  0.907 &  0.136 &  0.585 &  0.145 &  0.554 &  0.078 \\ 
54212-2649-515 &  2.1712 & 0.55810 &  0.419 &  0.180 &  0.240 &  0.156 &  0.223 &  0.129 \\ 
                         &           & 0.92036 &  0.735 &  0.139 &  0.726 &  0.159 &  0.454 &  0.094 \\ 
                         &           & 1.59104 &  0.891 &  0.248 &  0.534 &  0.215 &  0.546 &  0.151 \\ 
                         &           & 1.82667 &  1.539 &  0.205 &  2.573 &  0.397 &  0.813 &  0.066 \\ 
54149-2602-236 &  2.0768 & 1.80063 &  1.647 &  0.387 &  0.882 &  0.444 &  0.834 &  0.116 \\ 
54483-2615-097 &  1.3977 & 0.57425 &  0.978 &  0.334 &  0.211 &  0.420 &  0.588 &  0.192 \\ 
53498-1771-266 &  1.6499 & 1.26084 &  0.975 &  0.177 &  0.868 &  0.184 &  0.586 &  0.094 \\ 
53475-2021-393 &  1.0856 & 0.62675 &  0.833 &  0.128 &  0.627 &  0.137 &  0.514 &  0.080 \\ 
                         &           & 0.65995 &  0.473 &  0.102 &  0.331 &  0.112 &  0.264 &  0.078 \\ 
54266-1791-078 &  0.9976 & 0.78969 &  0.968 &  0.161 &  0.757 &  0.164 &  0.584 &  0.085 \\ 
52669-0848-449 &  1.9924 & 1.14763 &  1.674 &  0.346 &  1.433 &  0.339 &  0.839 &  0.095 \\ 
54212-2649-507 &  1.8153 & 1.52543 &  1.485 &  0.164 &  1.219 &  0.155 &  0.797 &  0.056 \\ 
53765-1987-638 &  1.0934 & 0.98040 &  0.596 &  0.221 &  0.505 &  0.222 &  0.360 &  0.171 \\ 
54149-2602-210 &  0.6499 & 0.41677 &  2.742 &  0.544 &  2.494 &  0.545 &  0.925 &  0.020 \\ 
54483-2615-495 &  1.6161 & 1.34887 &  1.364 &  0.139 &  0.848 &  0.156 &  0.758 &  0.055 \\ 
53800-2018-345 &  1.8426 & 0.41150 &  0.583 &  0.166 &  0.602 &  0.162 &  0.350 &  0.129 \\ 
53845-1994-503 &  1.5155 & 0.69358 &  0.828 &  0.220 &  0.681 &  0.195 &  0.511 &  0.143 \\ 
54149-2602-188 &  1.5011 & 0.85217 &  0.278 &  0.130 &  0.531 &  0.130 &  0.119 &  0.078 \\ 
53063-1373-074 &  1.5198 & 0.60111 &  0.616 &  0.172 &  0.524 &  0.165 &  0.374 &  0.133 \\ 
52316-0601-600 &  2.0529 & 0.62712 &  1.044 &  0.168 &  0.503 &  0.166 &  0.616 &  0.078 \\ 
                         &           & 0.68771\tablenotemark{a} &  1.688 &  0.118 &  1.173 &  0.147 &  0.841 &  0.022 \\ 
                         &           & 1.82447 &  1.402 &  0.201 &  0.719 &  0.314 &  0.771 &  0.080 \\ 
53499-2011-278 &  1.9218 & 0.83012 &  5.036 &  0.273 &  4.147 &  0.296 &  0.942 &  0.006 \\ 
53883-1793-344 &  4.0708 & 1.83967 &  2.946 &  0.354 &  3.019 &  0.510 &  0.931 &  0.011 \\ 
53848-2031-171 &  2.0712 & 0.48654 &  0.448 &  0.252 &  0.893 &  0.261 &  0.245 &  0.177 \\ 
                         &           & 1.21450 &  0.287 &  0.173 &  0.405 &  0.180 &  0.126 &  0.095 \\ 
                         &           & 1.24102 &  0.601 &  0.173 &  0.178 &  0.189 &  0.363 &  0.134 \\ 
                         &           & 1.49436 &  1.674 &  0.166 &  1.767 &  0.158 &  0.839 &  0.035 \\ 
53800-2018-354 &  2.4551 & 0.75586 &  0.552 &  0.160 &  0.449 &  0.187 &  0.327 &  0.124 \\ 
53473-1695-456 &  0.9094 & 0.60090 &  1.224 &  0.145 &  1.196 &  0.172 &  0.702 &  0.069 \\ 
53499-2011-378 &  1.2165 & 0.73518 &  0.345 &  0.143 &  0.537 &  0.179 &  0.167 &  0.095 \\ 
53473-1695-162 &  2.0344 & 1.25768 &  2.303 &  0.145 &  2.182 &  0.153 &  0.911 &  0.010 \\ 
53772-1989-012 &  1.8136 & 0.90817 &  0.995 &  0.299 &  1.034 &  0.304 &  0.595 &  0.166 \\ 
                         &           & 1.22901 &  2.147 &  0.359 &  1.865 &  0.400 &  0.900 &  0.043 \\ 
                         &           & 1.30132 &  2.600 &  0.297 &  2.273 &  0.328 &  0.919 &  0.009 \\ 
53498-1771-364 &  1.9673 & 1.60016 &  0.501 &  0.275 &  0.605 &  0.286 &  0.287 &  0.201 \\ 
51997-0337-629 &  1.6415 & 1.50608 &  0.279 &  0.141 &  0.190 &  0.160 &  0.120 &  0.082 \\ 
52736-1279-613 &  2.5774 & 1.41945 &  0.355 &  0.142 &  0.319 &  0.143 &  0.174 &  0.096 \\ 
52398-0957-145 &  1.5713 & 0.85279 &  0.979 &  0.231 &  0.919 &  0.266 &  0.588 &  0.126 \\ 
53498-1771-276 &  2.1588 & 1.55259 &  1.723 &  0.303 &  1.160 &  0.314 &  0.847 &  0.070 \\ 
54582-2924-232 &  2.7075 & 1.74799 &  2.997 &  0.143 &  2.815 &  0.203 &  0.933 &  0.005 \\ 
52026-0523-135 &  2.1996 & 1.33097 &  1.441 &  0.158 &  0.822 &  0.168 &  0.784 &  0.057 \\ 
                         &           & 1.67763 &  1.011 &  0.193 &  0.873 &  0.185 &  0.602 &  0.097 \\ 
54570-2461-141 &  1.1812 & 1.01626 &  1.304 &  0.333 &  1.062 &  0.353 &  0.735 &  0.150 \\ 
53823-2240-180 &  2.5227 & 1.18966 &  0.819 &  0.188 &  0.724 &  0.181 &  0.506 &  0.120 \\ 
53476-2006-318 &  1.8709 & 1.15738 &  1.400 &  0.198 &  1.344 &  0.201 &  0.770 &  0.079 \\ 
52026-0523-505 &  1.9539 & 1.38539 &  0.642 &  0.240 &  0.605 &  0.246 &  0.394 &  0.185 \\ 
54505-2661-569 &  1.8601 & 1.32104 &  0.902 &  0.154 &  1.142 &  0.172 &  0.551 &  0.089 \\ 
54582-2924-207 &  2.1609 & 1.13889 &  0.652 &  0.219 &  0.639 &  0.214 &  0.402 &  0.168 \\ 
53845-1994-107 &  2.0893 & 2.01345 &  1.523 &  0.378 &  0.576 &  0.262 &  0.808 &  0.144 \\ 
54594-2965-589 &  2.8193 & 1.47673 &  0.648 &  0.178 &  0.939 &  0.193 &  0.398 &  0.137 \\ 
53498-1771-252 &  1.6600 & 1.54031 &  0.804 &  0.170 &  0.387 &  0.156 &  0.497 &  0.108 \\ 
51694-0338-368 &  1.7830 & 0.90525 &  0.261 &  0.085 &  0.493 &  0.110 &  0.107 &  0.050 \\ 
53498-1771-255 &  2.0309 & 0.68884\tablenotemark{a} &  2.361 &  0.207 &  1.932 &  0.242 &  0.913 &  0.012 \\ 
                         &           & 1.01038 &  0.903 &  0.319 &  1.396 &  0.399 &  0.552 &  0.201 \\ 
53475-2021-252 &  1.8156 & 0.65361 &  3.439 &  0.295 &  2.785 &  0.317 &  0.951 &  0.012 \\ 
54483-2615-042 &  0.9305 & 0.67955 &  1.247 &  0.221 &  0.899 &  0.237 &  0.713 &  0.105 \\ 
53823-2240-083 &  1.4819 & 1.43072 &  0.874 &  0.128 &  0.973 &  0.143 &  0.537 &  0.076 \\ 
53823-2240-161 &  2.3641 & 1.69516 &  1.215 &  0.181 &  0.932 &  0.181 &  0.697 &  0.086 \\ 
54504-1794-342 &  1.4806 & 1.40400 &  0.797 &  0.215 &  0.524 &  0.203 &  0.492 &  0.143 \\ 
54149-2602-138 &  2.0423 & 1.07872 &  0.711 &  0.165 &  0.554 &  0.183 &  0.439 &  0.116 \\ 
53473-1695-081 &  2.0403 & 1.25841 &  2.904 &  0.403 &  2.048 &  0.409 &  0.929 &  0.012 \\ 
52669-0848-508 &  1.5174 & 0.48781 &  0.618 &  0.222 &  0.225 &  0.258 &  0.376 &  0.171 \\ 
54505-2661-574 &  3.1109 & 2.15579 &  1.933 &  1.231 &  0.218 &  0.864 &  0.878 &  0.444 \\ 
52026-0523-536 &  1.9051 & 1.33556 &  1.301 &  0.194 &  1.020 &  0.208 &  0.734 &  0.088 \\ 
                         &           & 1.49653 &  1.254 &  0.159 &  1.023 &  0.173 &  0.716 &  0.076 \\ 
                         &           & 1.84297 &  0.897 &  0.266 &  1.407 &  0.346 &  0.549 &  0.163 \\ 
53119-1458-391 &  1.7957 & 1.37509 &  0.447 &  0.126 &  0.455 &  0.122 &  0.244 &  0.095 \\ 
51994-0293-184 &  1.2720 & 0.94783 &  0.992 &  0.193 &  0.967 &  0.238 &  0.594 &  0.100 \\ 
54149-2602-461 &  0.9205 & 0.53893 &  0.601 &  0.167 &  0.573 &  0.161 &  0.363 &  0.129 \\ 
                         &           & 0.60052 &  0.985 &  0.123 &  0.530 &  0.141 &  0.591 &  0.060 \\ 
53116-1457-129 &  1.6863 & 0.89988 &  1.275 &  0.162 &  1.134 &  0.170 &  0.724 &  0.076 \\ 
                         &           & 1.33098 &  0.798 &  0.138 &  0.821 &  0.157 &  0.493 &  0.087 \\ 
54483-2615-493 &  3.0057 & 0.91004 &  2.954 &  0.325 &  6.103 &  0.316 &  0.931 &  0.011 \\ 
                         &           & 1.77846 &  3.448 &  0.475 &  3.325 &  0.662 &  0.951 &  0.019 \\ 
53499-2011-388 &  2.9470 & 0.90693 &  0.342 &  0.195 &  0.583 &  0.197 &  0.164 &  0.123 \\ 
51694-0338-250 &  2.9743 & 1.49694 &  1.079 &  0.235 &  1.445 &  0.197 &  0.632 &  0.111 \\ 
                         &           & 1.56304 &  1.528 &  0.168 &  1.681 &  0.177 &  0.809 &  0.053 \\ 
52669-0848-154 &  1.0250 & 0.51906 &  0.392 &  0.061 &  0.363 &  0.062 &  0.202 &  0.046 \\ 
                         &           & 0.93435 &  0.348 &  0.052 &  0.311 &  0.057 &  0.168 &  0.037 \\ 
54266-1791-634 &  1.4327 & 0.84796 &  0.373 &  0.079 &  0.480 &  0.098 &  0.188 &  0.057 \\ 
53883-1793-354 &  2.0153 & 0.73894 &  1.324 &  0.149 &  0.779 &  0.161 &  0.743 &  0.065 \\ 
53473-1695-164 &  1.1138 & 0.57452 &  0.736 &  0.315 &  1.101 &  0.311 &  0.454 &  0.230 \\ 
54563-2923-076 &  2.3619 & 1.26163 &  0.670 &  0.122 &  0.673 &  0.115 &  0.413 &  0.089 \\ 
54582-2924-187 &  2.9670 & 2.18071 &  1.395 &  0.304 &  0.598 &  0.384 &  0.768 &  0.130 \\ 
54169-2241-189 &  1.6643 & 1.13155 &  2.049 &  0.152 &  1.740 &  0.147 &  0.893 &  0.021 \\ 
52707-1039-256 &  2.0946 & 1.19334 &  0.656 &  0.112 &  0.854 &  0.137 &  0.404 &  0.084 \\ 
51994-0293-181 &  1.7833 & 0.77136 &  0.994 &  0.142 &  0.935 &  0.141 &  0.594 &  0.068 \\ 
53772-1989-013 &  2.2719 & 1.15788 &  0.841 &  0.276 &  1.142 &  0.338 &  0.519 &  0.183 \\ 
                         &           & 1.82817 &  1.053 &  0.404 &  1.164 &  0.536 &  0.620 &  0.220 \\ 
53083-1374-319 &  1.8284 & 1.12705 &  2.172 &  0.347 &  4.541 &  0.489 &  0.902 &  0.040 \\ 
                         &           & 1.32314 &  1.546 &  0.272 &  1.422 &  0.304 &  0.815 &  0.091 \\ 
54212-2649-565 &  2.7115 & 1.82689 &  0.917 &  0.292 &  1.162 &  0.383 &  0.559 &  0.177 \\ 
53475-2021-440 &  1.3753 & 1.33275 &  0.420 &  0.105 &  0.377 &  0.143 &  0.223 &  0.078 \\ 
53083-1374-335 &  1.0316 & 0.46780 &  0.837 &  0.506 &  0.959 &  0.509 &  0.517 &  0.360 \\ 
54505-2661-016 &  1.4950 & 0.42235 &  1.193 &  0.139 &  1.023 &  0.185 &  0.686 &  0.067 \\ 
                         &           & 0.64962 &  1.024 &  0.091 &  0.788 &  0.103 &  0.607 &  0.040 \\ 
53772-1989-625 &  1.4286 & 1.02138 &  0.767 &  0.174 &  0.368 &  0.193 &  0.474 &  0.116 \\ 
51694-0338-254 &  1.7520 & 1.48782 &  1.257 &  0.312 &  0.250 &  0.342 &  0.717 &  0.143 \\ 
53475-2021-405 &  1.6149 & 1.26528 &  2.604 &  0.226 &  2.263 &  0.218 &  0.919 &  0.006 \\ 
53063-1373-025 &  1.1980 & 0.58496 &  0.742 &  0.191 &  0.872 &  0.186 &  0.458 &  0.133 \\ 
54505-2661-009 &  1.4938 & 1.41784 &  3.068 &  0.088 &  2.770 &  0.084 &  0.935 &  0.003 \\ 
53476-2006-330 &  3.1672 & 1.71206 &  1.358 &  0.152 &  1.118 &  0.311 &  0.755 &  0.063 \\ 
53475-2021-407 &  1.2589 & 0.86291 &  0.712 &  0.122 &  0.186 &  0.135 &  0.439 &  0.084 \\ 
53499-2011-210 &  1.3791 & 1.13210 &  1.323 &  0.228 &  0.953 &  0.249 &  0.742 &  0.103 \\ 
54483-2615-007 &  1.5532 & 0.39537 &  0.858 &  0.352 &  0.411 &  0.302 &  0.529 &  0.239 \\ 
51994-0293-407 &  1.8107 & 0.52271 &  0.450 &  0.097 &  0.416 &  0.099 &  0.246 &  0.074 \\ 
52707-1039-262 &  2.3773 & 1.39971 &  0.839 &  0.130 &  0.719 &  0.145 &  0.518 &  0.081 \\ 
54169-2241-167 &  1.5603 & 0.79555 &  1.717 &  0.295 &  0.802 &  0.333 &  0.846 &  0.068 \\ 
                         &           & 1.17760 &  2.568 &  0.295 &  2.262 &  0.335 &  0.919 &  0.009 \\ 
54212-2649-055 &  2.8747 & 1.53222 &  0.482 &  0.070 &  0.320 &  0.074 &  0.272 &  0.054 \\ 
51694-0338-402 &  1.1961 & 0.65075 &  1.758 &  0.158 &  1.461 &  0.184 &  0.853 &  0.028 \\ 
54212-2649-553 &  1.7667 & 0.56471 &  0.311 &  0.131 &  0.266 &  0.144 &  0.143 &  0.083 \\ 
53473-1695-144 &  1.0731 & 0.94843 &  2.741 &  0.229 &  2.454 &  0.241 &  0.925 &  0.007 \\ 
53473-1695-529 &  1.3177 & 0.70853 &  0.236 &  0.139 &  0.451 &  0.156 &  0.091 &  0.066 \\ 
53475-2021-411 &  2.1930 & 1.41139 &  1.362 &  0.202 &  1.241 &  0.209 &  0.757 &  0.086 \\ 
53845-1994-547 &  0.8057 & 0.73125 &  0.561 &  0.141 &  0.746 &  0.162 &  0.333 &  0.110 \\ 
53772-1989-634 &  1.3616 & 1.00918 &  1.212 &  0.119 &  0.831 &  0.129 &  0.696 &  0.057 \\ 
54212-2649-549 &  1.3681 & 0.64176 &  1.899 &  0.262 &  1.667 &  0.320 &  0.873 &  0.040 \\ 
53473-1695-147 &  3.1233 & 1.25610 &  2.036 &  0.199 &  1.455 &  0.171 &  0.892 &  0.028 \\ 
52026-0523-557 &  2.0991 & 1.53983 &  2.956 &  0.209 &  1.991 &  0.218 &  0.931 &  0.006 \\ 
53848-2031-534 &  1.7756 & 0.61827 &  0.440 &  0.163 &  0.424 &  0.186 &  0.239 &  0.120 \\ 
53800-2018-302 &  1.4612 & 1.39050 &  3.834 &  0.147 &  2.958 &  0.156 &  0.947 &  0.002 \\ 
52381-0886-586 &  1.0295 & 0.91782 &  0.731 &  0.234 &  0.648 &  0.224 &  0.451 &  0.168 \\ 
53800-2018-287 &  1.4999 & 0.46516 &  0.881 &  0.110 &  0.838 &  0.118 &  0.541 &  0.064 \\ 
52669-0848-001 &  1.2455 & 0.52723 &  2.325 &  0.410 &  2.521 &  0.376 &  0.912 &  0.037 \\ 
52381-0886-020 &  1.8211 & 0.42010 &  0.618 &  0.271 &  0.656 &  0.286 &  0.376 &  0.208 \\ 
54212-2649-593 &  1.1324 & 0.47179 &  0.936 &  0.242 &  0.635 &  0.255 &  0.569 &  0.141 \\ 
54570-2461-107 &  2.2586 & 1.29203 &  0.433 &  0.175 &  0.572 &  0.186 &  0.233 &  0.128 \\ 
54499-2616-391 &  1.9868 & 0.86433 &  0.813 &  0.122 &  0.477 &  0.131 &  0.502 &  0.076 \\ 
                         &           & 1.48785 &  0.335 &  0.142 &  0.208 &  0.142 &  0.159 &  0.093 \\ 
54169-2241-128 &  1.6181 & 0.80121 &  1.102 &  0.152 &  0.744 &  0.163 &  0.643 &  0.067 \\ 
                         &           & 1.11529 &  0.404 &  0.174 &  0.413 &  0.177 &  0.211 &  0.123 \\ 
54212-2649-118 &  1.8937 & 1.75341 &  1.833 &  0.201 &  1.449 &  0.340 &  0.864 &  0.032 \\ 
53848-2031-509 &  1.0749 & 0.52735 &  0.543 &  0.109 &  0.037 &  0.106 &  0.320 &  0.085 \\ 
54169-2241-426 &  1.7233 & 0.46370 &  2.588 &  0.298 &  1.616 &  0.264 &  0.919 &  0.009 \\ 
51994-0293-138 &  1.8306 & 1.16295 &  0.450 &  0.268 &  0.574 &  0.299 &  0.247 &  0.186 \\ 
53499-2011-398 &  1.1194 & 0.38959 &  0.867 &  0.145 &  0.924 &  0.170 &  0.534 &  0.088 \\ 
54212-2649-585 &  2.3003 & 1.37136 &  0.964 &  0.142 &  0.600 &  0.145 &  0.582 &  0.074 \\ 
52320-0782-567 &  1.4379 & 1.29345 &  1.989 &  0.362 &  1.230 &  0.362 &  0.885 &  0.055 \\ 
52781-1318-466 &  1.3620 & 0.73800 &  2.071 &  0.133 &  1.986 &  0.147 &  0.895 &  0.017 \\ 
                         &           & 1.07816 &  1.276 &  0.129 &  1.028 &  0.164 &  0.724 &  0.060 \\ 
54505-2662-328 &  1.0994 & 0.63029 &  1.790 &  0.167 &  1.331 &  0.169 &  0.857 &  0.028 \\ 
51694-0338-128 &  2.3750 & 1.23343 &  0.380 &  0.178 &  0.653 &  0.222 &  0.193 &  0.121 \\ 
52669-0848-072 &  2.4288 & 0.53296 &  1.852 &  0.242 &  1.402 &  0.274 &  0.866 &  0.039 \\ 
54270-1792-079 &  1.4932 & 0.85432 &  1.275 &  0.271 &  0.891 &  0.346 &  0.724 &  0.125 \\ 
                         &           & 1.11301 &  0.744 &  0.298 &  0.646 &  0.309 &  0.459 &  0.217 \\ 
53848-2031-108 &  1.8845 & 1.80368 &  0.554 &  0.079 &  0.300 &  0.106 &  0.328 &  0.063 \\ 
52398-0957-090 &  1.6693 & 0.86267 &  1.822 &  0.251 &  2.511 &  0.236 &  0.862 &  0.042 \\ 
                         &           & 1.23469 &  1.619 &  0.203 &  1.323 &  0.233 &  0.829 &  0.054 \\ 
54212-2649-019 &  2.1608 & 0.70519 &  0.965 &  0.154 &  0.153 &  0.183 &  0.582 &  0.081 \\ 
                         &           & 0.81692 &  0.565 &  0.154 &  0.048 &  0.161 &  0.336 &  0.120 \\ 
                         &           & 1.05622 &  1.411 &  0.185 &  1.500 &  0.197 &  0.774 &  0.071 \\ 
53499-2011-171 &  3.4630 & 2.11522 &  1.110 &  0.311 &  0.929 &  0.329 &  0.647 &  0.153 \\ 
54570-2461-013 &  2.4088 & 0.62457 &  2.221 &  0.290 &  2.290 &  0.296 &  0.907 &  0.029 \\ 
                         &           & 1.80012 &  2.437 &  0.389 &  2.811 &  0.448 &  0.915 &  0.022 \\ 
53083-1374-326 &  1.1062 & 0.83755 &  0.644 &  0.136 &  0.342 &  0.164 &  0.396 &  0.103 \\ 
                         &           & 1.05465 &  1.179 &  0.171 &  1.129 &  0.182 &  0.680 &  0.080 \\ 
53848-2031-539 &  1.8618 & 1.12028 &  2.169 &  0.250 &  1.935 &  0.248 &  0.902 &  0.027 \\ 
                         &           & 1.68084 &  0.779 &  0.198 &  0.661 &  0.259 &  0.481 &  0.133 \\ 
51694-0338-534 &  2.8370 & 1.14949 &  2.491 &  0.299 &  1.806 &  0.302 &  0.917 &  0.013 \\ 
                         &           & 1.49862 &  1.305 &  0.297 &  1.145 &  0.316 &  0.736 &  0.135 \\ 
52072-0602-385 &  2.0799 & 1.42757 &  0.580 &  0.109 &  0.420 &  0.149 &  0.348 &  0.085 \\ 
52072-0602-289 &  2.9302 & 1.20494 &  0.404 &  0.203 &  0.594 &  0.244 &  0.212 &  0.140 \\ 
53800-2018-250 &  1.0022 & 0.46515 &  0.842 &  0.198 &  1.018 &  0.215 &  0.520 &  0.124 \\ 
53498-1771-182 &  1.6968 & 1.50870 &  1.226 &  0.179 &  0.679 &  0.190 &  0.703 &  0.085 \\ 
54270-1792-072 &  1.7567 & 0.85106 &  2.250 &  0.216 &  2.413 &  0.225 &  0.909 &  0.018 \\ 
                         &           & 1.34472 &  2.295 &  0.214 &  2.303 &  0.205 &  0.911 &  0.015 \\ 
                         &           & 1.41871 &  1.907 &  0.161 &  1.673 &  0.180 &  0.874 &  0.023 \\ 
53473-1695-115 &  0.9575 & 0.49648 &  1.234 &  0.109 &  1.098 &  0.118 &  0.707 &  0.053 \\ 
54483-2615-544 &  1.9905 & 1.57041 &  0.307 &  0.142 &  0.259 &  0.154 &  0.140 &  0.089 \\ 
52381-0886-596 &  1.5027 & 0.68796 &  1.289 &  0.153 &  0.997 &  0.184 &  0.729 &  0.070 \\ 
53473-1695-104 &  0.9280 & 0.85237 &  0.859 &  0.166 &  0.508 &  0.201 &  0.530 &  0.102 \\ 
51694-0338-188 &  3.9492 & 1.47465 &  1.532 &  0.273 &  0.869 &  0.245 &  0.810 &  0.093 \\ 
                         &           & 1.56961 &  1.848 &  0.317 &  1.783 &  0.361 &  0.866 &  0.056 \\ 
52320-0782-555 &  2.7776 & 0.83411 &  1.731 &  0.202 &  1.367 &  0.220 &  0.848 &  0.039 \\ 
53083-1374-273 &  2.5581 & 1.29428 &  2.655 &  0.172 &  2.565 &  0.181 &  0.920 &  0.004 \\ 
53476-2006-383 &  2.8568 & 1.18056 &  0.942 &  0.114 &  0.955 &  0.144 &  0.571 &  0.060 \\ 
                         &           & 1.50758 &  3.474 &  0.100 &  2.934 &  0.109 &  0.951 &  0.002 \\ 
53473-1695-118 &  3.0515 & 1.65026 &  1.453 &  0.467 &  1.082 &  0.437 &  0.788 &  0.197 \\ 
53772-1989-036 &  1.8450 & 0.67774 &  0.809 &  0.169 &  0.815 &  0.189 &  0.500 &  0.107 \\ 
54570-2461-581 &  2.7101 & 0.91500 &  1.247 &  0.320 &  1.391 &  0.319 &  0.713 &  0.149 \\ 
52320-0782-151 &  3.2400 & 0.93524 &  0.193 &  0.122 &  0.291 &  0.128 &  0.067 &  0.049 \\ 
54570-2461-104 &  1.4520 & 0.76223 &  0.525 &  0.080 &  0.405 &  0.089 &  0.305 &  0.063 \\ 
                         &           & 0.83240 &  0.348 &  0.070 &  0.262 &  0.082 &  0.169 &  0.049 \\ 
                         &           & 1.33470 &  0.734 &  0.059 &  1.227 &  0.079 &  0.453 &  0.037 \\ 
54504-1794-293 &  2.0341 & 0.89117 &  0.351 &  0.103 &  0.473 &  0.108 &  0.171 &  0.072 \\ 
                         &           & 1.48678 &  0.472 &  0.094 &  0.294 &  0.102 &  0.263 &  0.073 \\ 
52781-1318-258 &  1.6719 & 0.43985 &  0.361 &  0.238 &  0.755 &  0.258 &  0.179 &  0.145 \\ 
53883-1793-430 &  1.4626 & 1.37711 &  2.292 &  0.139 &  2.058 &  0.149 &  0.910 &  0.010 \\ 
53499-2011-179 &  1.1356 & 0.87198 &  0.495 &  0.178 &  0.782 &  0.236 &  0.282 &  0.135 \\ 
51694-0338-134 &  1.5344 & 0.92165 &  1.249 &  0.134 &  0.922 &  0.149 &  0.713 &  0.064 \\ 
                         &           & 1.21399 &  1.032 &  0.128 &  0.968 &  0.124 &  0.611 &  0.059 \\ 
53848-2031-543 &  2.0788 & 0.46635 &  0.893 &  0.243 &  0.772 &  0.221 &  0.547 &  0.147 \\ 
                         &           & 0.62311 &  0.653 &  0.184 &  0.664 &  0.197 &  0.402 &  0.141 \\ 
                         &           & 1.12987 &  2.225 &  0.203 &  1.582 &  0.235 &  0.907 &  0.017 \\ 
54505-2662-398 &  3.1501 & 1.45154 &  1.715 &  0.274 &  1.347 &  0.347 &  0.846 &  0.062 \\ 
53116-1457-581 &  1.3951 & 0.59540 &  1.339 &  0.194 &  0.923 &  0.208 &  0.748 &  0.085 \\ 
53848-2031-059 &  3.2757 & 1.09420 &  2.064 &  0.441 &  2.201 &  0.471 &  0.894 &  0.065 \\ 
52707-1039-430 &  1.3766 & 0.86771 &  0.570 &  0.151 &  0.635 &  0.190 &  0.340 &  0.118 \\ 
53800-2018-271 &  2.2748 & 1.18821 &  1.337 &  0.339 &  1.543 &  0.282 &  0.748 &  0.151 \\ 
52707-1039-374 &  1.3910 & 0.48853 &  0.683 &  0.127 &  0.515 &  0.138 &  0.421 &  0.091 \\ 
52376-0887-282 &  1.7231 & 0.48152 &  1.374 &  0.341 &  1.436 &  0.301 &  0.761 &  0.150 \\ 
54169-2241-112 &  1.9899 & 1.65972 &  0.893 &  0.172 &  0.601 &  0.202 &  0.547 &  0.102 \\ 
52072-0602-277 &  1.9476 & 1.89000 &  1.424 &  0.302 &  1.528 &  0.341 &  0.778 &  0.126 \\ 
51994-0293-144 &  1.9061 & 0.45815 &  1.836 &  0.440 &  1.504 &  0.485 &  0.864 &  0.095 \\ 
53498-1771-457 &  1.9595 & 1.52587 &  1.709 &  0.358 &  1.751 &  0.331 &  0.845 &  0.092 \\ 
54270-1792-627 &  2.4009 & 0.52718 &  1.394 &  0.104 &  0.868 &  0.107 &  0.768 &  0.038 \\ 
54505-2662-257 &  1.7983 & 1.19108 &  2.059 &  0.106 &  1.519 &  0.105 &  0.894 &  0.014 \\ 
54563-2923-031 &  2.7634 & 1.14402 &  1.529 &  0.276 &  1.019 &  0.282 &  0.810 &  0.094 \\ 
53475-2021-178 &  1.1025 & 0.95758 &  3.382 &  0.243 &  2.662 &  0.228 &  0.949 &  0.011 \\ 
53119-1458-511 &  1.3447 & 0.79368 &  1.862 &  0.212 &  1.012 &  0.202 &  0.868 &  0.033 \\ 
52026-0523-585 &  2.0781 & 1.48030 &  0.395 &  0.452 &  1.371 &  0.475 &  0.204 &  0.193 \\ 
54499-2616-410 &  2.4380 & 1.05208 &  1.485 &  0.120 &  1.211 &  0.135 &  0.797 &  0.039 \\ 
                         &           & 1.48561 &  1.498 &  0.119 &  1.197 &  0.101 &  0.801 &  0.038 \\ 
                         &           & 1.54049 &  0.380 &  0.085 &  0.243 &  0.083 &  0.193 &  0.061 \\ 
53083-1374-422 &  1.3894 & 0.67116 &  1.312 &  0.107 &  0.975 &  0.129 &  0.738 &  0.045 \\ 
52325-0783-333 &  0.7647 & 0.67413 &  0.313 &  0.173 &  0.394 &  0.163 &  0.144 &  0.105 \\ 
52316-0601-621 &  1.0308 & 0.62367 &  0.666 &  0.138 &  0.863 &  0.168 &  0.410 &  0.102 \\ 
                         &           & 0.67346 &  1.280 &  0.163 &  1.324 &  0.158 &  0.726 &  0.075 \\ 
                         &           & 0.91137 &  0.637 &  0.108 &  0.499 &  0.134 &  0.390 &  0.082 \\ 
                         &           & 0.97547 &  1.775 &  0.156 &  1.178 &  0.154 &  0.855 &  0.026 \\ 
53845-1994-576 &  1.5739 & 0.88576 &  0.536 &  0.212 &  0.594 &  0.278 &  0.314 &  0.162 \\ 
53498-1771-139 &  1.5101 & 1.31150 &  0.563 &  0.216 &  1.266 &  0.239 &  0.335 &  0.167 \\ 
52707-1039-363 &  1.4733 & 1.18135 &  1.850 &  0.229 &  1.169 &  0.237 &  0.866 &  0.037 \\ 
53883-1793-242 &  1.1602 & 0.91089 &  1.082 &  0.149 &  0.884 &  0.173 &  0.634 &  0.067 \\ 
54504-1794-258 &  1.4468 & 1.06704 &  0.540 &  0.166 &  0.641 &  0.188 &  0.318 &  0.129 \\ 
53845-1994-580 &  1.4166 & 0.85770 &  2.241 &  0.205 &  1.451 &  0.213 &  0.908 &  0.017 \\ 
51694-0338-560 &  2.3508 & 1.03441 &  0.748 &  0.173 &  1.042 &  0.189 &  0.462 &  0.118 \\ 
                         &           & 1.39143 &  0.540 &  0.118 &  0.447 &  0.151 &  0.317 &  0.092 \\ 
53848-2031-005 &  1.5535 & 1.32499 &  1.531 &  0.145 &  1.364 &  0.189 &  0.810 &  0.045 \\ 
54149-2602-057 &  0.9545 & 0.78032 &  1.403 &  0.201 &  1.089 &  0.231 &  0.771 &  0.080 \\ 
54504-1794-264 &  1.3052 & 1.05669 &  1.393 &  0.224 &  0.827 &  0.266 &  0.768 &  0.092 \\ 
54504-1794-279 &  1.4998 & 0.64367 &  0.222 &  0.147 &  0.341 &  0.155 &  0.084 &  0.065 \\ 
                         &           & 0.77236 &  1.067 &  0.166 &  1.317 &  0.166 &  0.627 &  0.076 \\ 
53116-1457-044 &  1.1834 & 1.04224 &  2.999 &  0.295 &  2.836 &  0.286 &  0.933 &  0.010 \\ 
53476-2006-410 &  1.0541 & 0.87948 &  0.794 &  0.144 &  0.298 &  0.141 &  0.490 &  0.090 \\ 
52439-0849-338 &  1.4937 & 1.45136 &  4.316 &  0.218 &  3.872 &  0.277 &  0.951 &  0.004 \\ 
54505-2662-424 &  2.1121 & 1.00219 &  0.505 &  0.153 &  0.187 &  0.164 &  0.290 &  0.118 \\ 
                         &           & 1.39098 &  0.411 &  0.101 &  0.374 &  0.107 &  0.217 &  0.074 \\ 
                         &           & 1.42678 &  2.360 &  0.136 &  2.011 &  0.126 &  0.913 &  0.006 \\ 
54505-2662-236 &  1.3471 & 1.03167 &  1.116 &  0.234 &  1.457 &  0.245 &  0.650 &  0.109 \\ 
53475-2021-180 &  1.3634 & 0.82264 &  0.691 &  0.227 &  0.565 &  0.262 &  0.426 &  0.169 \\ 
52439-0849-340 &  1.0097 & 0.54366 &  0.859 &  0.272 &  0.154 &  0.269 &  0.529 &  0.177 \\ 
53119-1458-240 &  2.9489 & 1.01315 &  0.986 &  0.200 &  1.124 &  0.228 &  0.591 &  0.106 \\ 
52027-0524-313 &  2.0895 & 1.66429 &  0.668 &  0.272 &  0.889 &  0.350 &  0.411 &  0.206 \\ 
53883-1793-245 &  1.1580 & 0.46449 &  1.176 &  0.259 &  1.157 &  0.274 &  0.678 &  0.119 \\ 
53848-2031-013 &  1.7890 & 1.49758 &  1.881 &  0.149 &  1.906 &  0.144 &  0.870 &  0.022 \\ 
53498-1771-504 &  1.9409 & 0.51591 &  2.785 &  0.511 &  1.772 &  0.580 &  0.926 &  0.016 \\ 
                         &           & 1.49674 &  0.896 &  0.194 &  0.805 &  0.228 &  0.548 &  0.115 \\ 
53119-1458-515 &  1.5322 & 1.08665 &  0.831 &  0.244 &  0.707 &  0.262 &  0.513 &  0.160 \\ 
54504-1794-231 &  2.0486 & 1.00794 &  0.665 &  0.161 &  0.645 &  0.198 &  0.409 &  0.120 \\ 
51994-0293-513 &  1.7514 & 1.22616 &  2.948 &  0.150 &  2.635 &  0.157 &  0.931 &  0.005 \\ 
52738-1280-196 &  2.4725 & 1.87232 &  1.182 &  0.289 &  1.138 &  0.232 &  0.681 &  0.135 \\ 
53800-2018-203 &  1.8604 & 0.90972 &  0.607 &  0.114 &  0.565 &  0.132 &  0.368 &  0.088 \\ 
52381-0886-622 &  1.1196 & 0.54539 &  1.373 &  0.243 &  1.416 &  0.259 &  0.761 &  0.104 \\ 
54505-2650-284 &  2.1478 & 0.76773 &  0.631 &  0.172 &  0.537 &  0.211 &  0.386 &  0.133 \\ 
                         &           & 1.53443 &  3.100 &  0.246 &  2.881 &  0.239 &  0.937 &  0.009 \\ 
51994-0293-515 &  1.8653 & 1.58200 &  3.824 &  0.118 &  2.045 &  0.153 &  0.947 &  0.002 \\ 
53845-1994-607 &  1.7666 & 0.58980 &  1.630 &  0.431 &  1.938 &  0.421 &  0.831 &  0.142 \\ 
                         &           & 0.69385 &  2.263 &  0.424 &  1.836 &  0.431 &  0.910 &  0.045 \\ 
                         &           & 0.84522 &  0.690 &  0.335 &  0.673 &  0.354 &  0.425 &  0.252 \\ 
                         &           & 0.87044 &  1.897 &  0.303 &  1.352 &  0.368 &  0.873 &  0.048 \\ 
51994-0293-120 &  2.0817 & 1.32712 &  2.195 &  0.403 &  2.564 &  0.422 &  0.904 &  0.047 \\ 
54499-2616-472 &  1.0048 & 0.75590 &  0.949 &  0.087 &  0.935 &  0.096 &  0.575 &  0.044 \\ 
53883-1793-204 &  1.0903 & 0.86653 &  1.163 &  0.130 &  0.815 &  0.140 &  0.672 &  0.061 \\ 
53117-1459-308 &  1.5339 & 0.66054 &  0.417 &  0.231 &  0.440 &  0.235 &  0.221 &  0.159 \\ 
                         &           & 1.03643 &  0.760 &  0.252 &  0.586 &  0.267 &  0.470 &  0.178 \\ 
52027-0524-289 &  1.2821 & 0.54711 &  0.349 &  0.186 &  0.798 &  0.166 &  0.170 &  0.120 \\ 
54169-2241-460 &  2.9882 & 1.54708 &  2.236 &  0.287 &  2.556 &  0.360 &  0.908 &  0.028 \\ 
                         &           & 1.71660 &  1.289 &  0.495 &  0.471 &  0.629 &  0.729 &  0.239 \\ 
53883-1793-214 &  1.7672 & 1.66345 &  1.199 &  0.337 &  1.347 &  0.392 &  0.690 &  0.159 \\ 
54505-2650-286 &  1.3495 & 0.86974 &  0.456 &  0.093 &  0.145 &  0.114 &  0.251 &  0.071 \\ 
54505-2662-196 &  2.2876 & 1.01541 &  1.535 &  0.132 &  1.496 &  0.170 &  0.811 &  0.040 \\ 
                         &           & 1.22917 &  1.080 &  0.121 &  1.203 &  0.117 &  0.633 &  0.053 \\ 
53499-2011-109 &  1.9233 & 1.39067 &  1.049 &  0.070 &  0.938 &  0.078 &  0.618 &  0.030 \\ 
                         &           & 1.46482 &  1.156 &  0.081 &  0.886 &  0.085 &  0.669 &  0.039 \\ 
52398-0957-015 &  1.1558 & 0.85639 &  1.887 &  0.178 &  1.817 &  0.177 &  0.871 &  0.026 \\ 
53083-1374-241 &  2.0878 & 1.17070 &  1.439 &  0.196 &  1.112 &  0.207 &  0.783 &  0.073 \\ 
                         &           & 1.44584 &  1.992 &  0.225 &  1.597 &  0.204 &  0.886 &  0.032 \\ 
54149-2602-600 &  1.9014 & 0.70365 &  1.397 &  0.178 &  1.152 &  0.187 &  0.769 &  0.070 \\ 
                         &           & 1.32269 &  1.386 &  0.128 &  0.813 &  0.132 &  0.765 &  0.048 \\ 
                         &           & 1.50998 &  0.780 &  0.108 &  0.247 &  0.130 &  0.482 &  0.068 \\ 
52439-0849-330 &  2.4460 & 1.49443 &  0.656 &  0.124 &  0.490 &  0.120 &  0.404 &  0.093 \\ 
54499-2616-456 &  2.1074 & 0.86071 &  0.494 &  0.165 &  0.411 &  0.192 &  0.281 &  0.126 \\ 
                         &           & 0.94661 &  1.290 &  0.172 &  0.712 &  0.233 &  0.730 &  0.079 \\ 
54505-2662-374 &  1.5550 & 1.33521 &  0.554 &  0.154 &  0.191 &  0.203 &  0.328 &  0.120 \\ 
                         &           & 1.36916 &  0.438 &  0.173 &  0.415 &  0.161 &  0.237 &  0.127 \\ 
51694-0338-060 &  1.7093 & 0.81053 &  1.671 &  0.130 &  1.291 &  0.139 &  0.838 &  0.025 \\ 
51994-0293-559 &  1.6279 & 1.25041 &  0.289 &  0.124 &  0.398 &  0.184 &  0.127 &  0.077 \\ 
54582-2924-558 &  3.1808 & 1.34017 &  1.415 &  0.225 &  0.998 &  0.254 &  0.775 &  0.090 \\ 
54169-2241-531 &  1.3597 & 0.43674 &  0.146 &  0.070 &  0.139 &  0.069 &  0.040 &  0.021 \\ 
53498-1771-509 &  1.8272 & 0.83322 &  1.576 &  0.149 &  1.451 &  0.155 &  0.821 &  0.041 \\ 
                         &           & 0.83782 &  1.447 &  0.155 &  0.289 &  0.172 &  0.786 &  0.056 \\ 
52439-0849-331 &  1.5061 & 0.59124 &  1.361 &  0.352 &  1.247 &  0.384 &  0.757 &  0.156 \\ 
54505-2662-467 &  1.0334 & 0.84229 &  1.313 &  0.107 &  1.300 &  0.126 &  0.738 &  0.045 \\ 
54504-1794-203 &  1.6247 & 1.04588 &  0.734 &  0.169 &  0.697 &  0.207 &  0.453 &  0.116 \\ 
                         &           & 1.23242 &  0.083 &  0.193 &  0.255 &  0.189 &  0.021 &  0.010 \\ 
                         &           & 1.40058 &  1.047 &  0.149 &  1.642 &  0.128 &  0.617 &  0.068 \\ 
                         &           & 1.40685 &  1.652 &  0.122 &  0.901 &  0.135 &  0.835 &  0.025 \\ 
53116-1457-025 &  1.6777 & 1.22428 &  0.201 &  0.167 &  0.451 &  0.192 &  0.071 &  0.060 \\ 
53476-2006-466 &  0.7729 & 0.73527 &  0.584 &  0.086 &  0.319 &  0.086 &  0.350 &  0.066 \\ 
53883-1793-196 &  1.9187 & 1.08104 &  2.052 &  0.195 &  2.119 &  0.211 &  0.894 &  0.027 \\ 
52325-0783-300 &  1.8718 & 1.01323 &  1.008 &  0.180 &  0.711 &  0.213 &  0.601 &  0.089 \\ 
                         &           & 1.78410 &  1.135 &  0.192 &  0.714 &  0.212 &  0.659 &  0.086 \\ 
52398-0957-018 &  1.0750 & 0.88633 &  0.650 &  0.124 &  1.328 &  0.152 &  0.400 &  0.094 \\ 
54504-1794-211 &  1.1829 & 1.02452 &  0.706 &  0.219 &  0.582 &  0.245 &  0.436 &  0.160 \\ 
54499-2616-195 &  1.5745 & 0.72395 &  1.205 &  0.215 &  1.302 &  0.212 &  0.693 &  0.100 \\ 
54153-2242-287 &  1.7853 & 0.89772 &  1.256 &  0.164 &  0.932 &  0.178 &  0.716 &  0.078 \\ 
54505-2650-397 &  2.4669 & 0.87148 &  1.043 &  0.138 &  0.610 &  0.155 &  0.615 &  0.063 \\ 
                         &           & 1.89459 &  0.392 &  0.157 &  0.405 &  0.170 &  0.202 &  0.111 \\ 
54499-2616-197 &  3.0698 & 2.14745 &  2.646 &  0.279 &  1.149 &  0.559 &  0.920 &  0.007 \\ 
53476-2006-471 &  1.9465 & 1.15219 &  0.884 &  0.293 &  0.487 &  0.312 &  0.542 &  0.187 \\ 
51692-0339-334 &  3.0132 & 0.87075 &  0.353 &  0.390 &  2.865 &  0.450 &  0.173 &  0.162 \\ 
53116-1457-632 &  2.1855 & 0.44567 &  1.527 &  0.158 &  1.253 &  0.167 &  0.809 &  0.050 \\ 
                         &           & 0.91587 &  0.502 &  0.132 &  1.009 &  0.180 &  0.287 &  0.102 \\ 
                         &           & 1.20311 &  0.396 &  0.139 &  0.341 &  0.137 &  0.205 &  0.101 \\ 
                         &           & 1.33495 &  0.315 &  0.110 &  0.301 &  0.110 &  0.146 &  0.072 \\ 
54505-2662-179 &  1.5611 & 0.97927 &  0.489 &  0.225 &  0.264 &  0.231 &  0.277 &  0.168 \\ 
51994-0293-542 &  2.1180 & 1.61116 &  0.795 &  0.345 &  1.353 &  0.391 &  0.491 &  0.244 \\ 
54582-2924-014 &  2.8179 & 0.91957 &  0.652 &  0.152 &  0.508 &  0.173 &  0.402 &  0.116 \\ 
                         &           & 1.54180 &  0.421 &  0.105 &  0.599 &  0.112 &  0.224 &  0.078 \\ 
                         &           & 1.79554 &  1.636 &  0.234 &  0.668 &  0.179 &  0.832 &  0.061 \\ 
52320-0782-104 &  1.8808 & 0.87582 &  0.880 &  0.232 &  0.846 &  0.253 &  0.540 &  0.141 \\ 
52439-0849-475 &  1.2148 & 0.96464 &  1.257 &  0.234 &  1.239 &  0.240 &  0.717 &  0.110 \\ 
53800-2018-413 &  4.1232 & 2.05072 &  1.902 &  0.456 &  3.160 &  0.623 &  0.873 &  0.087 \\ 
52026-0523-637 &  1.8605 & 0.50359 &  1.117 &  0.348 &  0.881 &  0.353 &  0.650 &  0.175 \\ 
                         &           & 0.93487 &  0.423 &  0.165 &  1.101 &  0.155 &  0.226 &  0.120 \\ 
                         &           & 0.94773 &  1.201 &  0.165 &  1.106 &  0.202 &  0.691 &  0.078 \\ 
                         &           & 1.28592 &  2.081 &  0.217 &  1.874 &  0.232 &  0.896 &  0.028 \\ 
                         &           & 1.41524 &  2.201 &  0.180 &  2.373 &  0.214 &  0.905 &  0.015 \\ 
52320-0782-550 &  2.2708 & 0.84962 &  1.824 &  0.132 &  1.490 &  0.129 &  0.862 &  0.020 \\ 
53116-1696-296 &  0.7316 & 0.67009 &  1.436 &  0.122 &  1.425 &  0.128 &  0.782 &  0.043 \\ 
54169-2241-061 &  1.7204 & 0.57467 &  1.918 &  0.282 &  1.852 &  0.278 &  0.875 &  0.043 \\ 
                         &           & 1.37630 &  2.794 &  0.160 &  4.483 &  0.154 &  0.926 &  0.007 \\ 
                         &           & 1.38209 &  4.269 &  0.147 &  3.125 &  0.165 &  0.953 &  0.001 \\ 
54499-2616-521 &  1.5399 & 1.34204 &  0.921 &  0.161 &  0.934 &  0.179 &  0.561 &  0.091 \\ 
51994-0293-556 &  1.8297 & 0.91929 &  2.509 &  0.397 &  1.587 &  0.372 &  0.917 &  0.020 \\ 
53476-2006-127 &  3.2157 & 0.97391 &  0.879 &  0.147 &  0.336 &  0.142 &  0.540 &  0.087 \\ 
                         &           & 1.46560 &  0.461 &  0.110 &  0.151 &  0.105 &  0.255 &  0.084 \\ 
                         &           & 1.94134 &  2.671 &  0.146 &  2.445 &  0.165 &  0.921 &  0.003 \\ 
53475-2021-505 &  1.1056 & 0.82984 &  0.549 &  0.190 &  0.376 &  0.208 &  0.324 &  0.148 \\ 
54505-2662-180 &  2.0003 & 1.18955 &  0.268 &  0.205 &  0.456 &  0.205 &  0.112 &  0.097 \\ 
                         &           & 1.71360 &  3.134 &  0.230 &  2.001 &  0.424 &  0.938 &  0.009 \\ 
51692-0339-387 &  1.9641 & 1.23612 &  0.372 &  0.092 &  0.247 &  0.092 &  0.187 &  0.066 \\ 
53499-2011-529 &  2.2417 & 1.71486 &  0.554 &  0.200 &  0.681 &  0.317 &  0.328 &  0.155 \\ 
53117-1459-319 &  1.4886 & 1.22598 &  1.933 &  0.259 &  1.424 &  0.281 &  0.878 &  0.039 \\ 
52027-0524-244 &  2.0933 & 1.30668 &  1.023 &  0.229 &  0.664 &  0.241 &  0.607 &  0.116 \\ 
52707-1039-493 &  1.7444 & 0.58098 &  0.769 &  0.259 &  1.226 &  0.318 &  0.475 &  0.181 \\ 
                         &           & 1.55071 &  0.797 &  0.189 &  1.273 &  0.245 &  0.492 &  0.123 \\ 
52439-0849-214 &  1.8547 & 0.60400 &  0.955 &  0.167 &  1.416 &  0.237 &  0.578 &  0.091 \\ 
                         &           & 0.86077 &  0.725 &  0.200 &  0.455 &  0.187 &  0.448 &  0.142 \\ 
53083-1374-403 &  2.9784 & 1.31477 &  1.316 &  0.223 &  0.535 &  0.224 &  0.740 &  0.101 \\ 
                         &           & 1.48931 &  2.192 &  0.274 &  1.922 &  0.298 &  0.904 &  0.029 \\ 
54504-1794-215 &  2.4087 & 1.45540 &  2.651 &  0.268 &  2.179 &  0.240 &  0.920 &  0.006 \\ 
51988-0495-042 &  2.1103 & 1.07819 &  1.721 &  0.166 &  1.388 &  0.185 &  0.847 &  0.030 \\ 
53476-2006-498 &  1.9574 & 1.37312 &  0.470 &  0.072 &  0.355 &  0.072 &  0.262 &  0.056 \\ 
53493-2088-359 &  2.1188 & 1.63000 &  1.492 &  0.160 &  1.718 &  0.161 &  0.799 &  0.053 \\ 
51694-0338-604 &  1.7273 & 1.03921 &  0.528 &  0.120 &  0.427 &  0.129 &  0.308 &  0.093 \\ 
54505-2650-268 &  1.8445 & 1.27346 &  0.821 &  0.143 &  0.605 &  0.152 &  0.507 &  0.089 \\ 
                         &           & 1.45857 &  0.947 &  0.127 &  0.860 &  0.124 &  0.574 &  0.068 \\ 
52398-0957-010 &  2.2925 & 0.72955 &  2.200 &  0.314 &  1.425 &  0.350 &  0.905 &  0.034 \\ 
54505-2650-277 &  2.2287 & 1.41915 &  0.844 &  0.075 &  0.856 &  0.080 &  0.521 &  0.046 \\ 
                         &           & 1.97844 &  0.452 &  0.101 &  0.393 &  0.224 &  0.248 &  0.077 \\ 
53498-1771-053 &  1.5703 & 1.32985 &  0.859 &  0.183 &  0.599 &  0.224 &  0.530 &  0.113 \\ 
51694-0338-620 &  1.2735 & 1.03235 &  0.648 &  0.113 &  0.665 &  0.142 &  0.399 &  0.085 \\ 
53499-2011-089 &  1.7693 & 1.71566 &  2.318 &  0.308 &  1.378 &  0.368 &  0.911 &  0.023 \\ 
53498-1771-568 &  2.0418 & 1.35420 &  0.415 &  0.097 &  0.438 &  0.095 &  0.220 &  0.072 \\ 
                         &           & 1.78017 &  1.362 &  0.138 &  1.165 &  0.158 &  0.757 &  0.055 \\ 
54153-2242-277 &  0.9947 & 0.57186 &  0.483 &  0.088 &  0.168 &  0.090 &  0.273 &  0.068 \\ 
                         &           & 0.86687 &  0.569 &  0.065 &  0.471 &  0.075 &  0.339 &  0.050 \\ 
54570-2461-639 &  2.6946 & 1.05245\tablenotemark{a} &  0.745 &  0.239 &  0.350 &  0.277 &  0.460 &  0.170 \\ 
                         &           & 1.21454 &  0.888 &  0.233 &  0.512 &  0.228 &  0.544 &  0.141 \\ 
                         &           & 1.52465 &  2.566 &  0.139 &  2.770 &  0.155 &  0.919 &  0.004 \\ 
                         &           & 1.63608 &  1.867 &  0.299 &  1.523 &  0.269 &  0.868 &  0.049 \\ 
                         &           & 2.28100 &  1.702 &  0.367 &  2.517 &  0.446 &  0.844 &  0.097 \\ 
53499-2011-041 &  1.9053 & 0.64050 &  1.455 &  0.404 &  1.104 &  0.469 &  0.789 &  0.170 \\ 
                         &           & 1.53698 &  5.042 &  0.247 &  4.140 &  0.270 &  0.942 &  0.005 \\ 
53119-1458-489 &  1.3704 & 1.01687 &  0.253 &  0.102 &  0.101 &  0.119 &  0.102 &  0.060 \\ 
52738-1280-129 &  1.5527 & 1.23169 &  1.219 &  0.351 &  1.058 &  0.364 &  0.699 &  0.165 \\ 
51692-0339-219 &  3.7144 & 1.18752 &  1.154 &  0.294 &  0.823 &  0.331 &  0.668 &  0.138 \\ 
53799-2016-386 &  1.7637 & 0.68496 &  0.429 &  0.150 &  0.214 &  0.157 &  0.230 &  0.110 \\ 
                         &           & 1.23008 &  1.309 &  0.160 &  1.482 &  0.160 &  0.737 &  0.072 \\ 
53119-1458-132 &  1.1925 & 0.64324 &  1.156 &  0.208 &  0.698 &  0.237 &  0.669 &  0.094 \\ 
                         &           & 0.66193 &  0.983 &  0.180 &  0.951 &  0.209 &  0.590 &  0.094 \\ 
53819-2029-228 &  1.7900 & 1.08875 &  0.748 &  0.218 &  0.535 &  0.252 &  0.462 &  0.153 \\ 
52398-0957-620 &  1.5898 & 1.02529 &  0.922 &  0.311 &  1.082 &  0.343 &  0.561 &  0.191 \\ 
51994-0293-080 &  1.7961 & 0.84947 &  2.235 &  0.163 &  2.000 &  0.161 &  0.908 &  0.013 \\ 
                         &           & 0.94646 &  1.292 &  0.174 &  1.174 &  0.201 &  0.730 &  0.080 \\ 
53476-2006-521 &  1.4231 & 1.32002 &  0.474 &  0.127 &  0.265 &  0.157 &  0.265 &  0.097 \\ 
54504-1794-442 &  3.3047 & 1.49048 &  1.110 &  0.138 &  0.963 &  0.182 &  0.647 &  0.062 \\ 
53116-1457-017 &  1.5213 & 1.18961 &  0.434 &  0.096 &  0.293 &  0.113 &  0.234 &  0.073 \\ 
54153-2242-228 &  1.6163 & 1.16828 &  1.593 &  0.231 &  1.111 &  0.269 &  0.824 &  0.067 \\ 
53883-1793-481 &  3.5457 & 1.28245 &  0.741 &  0.302 &  0.644 &  0.310 &  0.458 &  0.219 \\ 
54505-2650-296 &  1.7553 & 1.65598 &  3.262 &  0.216 &  2.790 &  0.222 &  0.944 &  0.010 \\ 
53116-1696-371 &  0.9528 & 0.41835 &  1.940 &  0.127 &  1.667 &  0.150 &  0.879 &  0.018 \\ 
53083-1374-463 &  3.6196 & 1.50601 &  2.572 &  0.154 &  2.155 &  0.143 &  0.919 &  0.005 \\ 
52439-0849-402 &  1.3895 & 0.59703 &  1.419 &  0.164 &  1.222 &  0.185 &  0.777 &  0.060 \\ 
53089-1772-306 &  1.7384 & 0.67287 &  0.411 &  0.144 &  0.417 &  0.170 &  0.217 &  0.105 \\ 
52027-0524-259 &  1.2450 & 1.15139 &  0.249 &  0.072 &  0.317 &  0.079 &  0.099 &  0.042 \\ 
53475-2021-551 &  1.7440 & 1.16112 &  0.797 &  0.182 &  1.081 &  0.198 &  0.492 &  0.119 \\ 
53819-2029-392 &  1.8399 & 0.78821 &  0.296 &  0.199 &  0.155 &  0.228 &  0.132 &  0.107 \\ 
54505-2650-439 &  1.2910 & 0.85184 &  0.511 &  0.140 &  0.638 &  0.196 &  0.294 &  0.108 \\ 
                         &           & 0.97673 &  1.940 &  0.159 &  1.617 &  0.193 &  0.879 &  0.022 \\ 
                         &           & 1.23437 &  0.471 &  0.182 &  0.363 &  0.182 &  0.263 &  0.136 \\ 
53883-1793-173 &  0.9735 & 0.81249 &  1.128 &  0.136 &  0.854 &  0.134 &  0.655 &  0.062 \\ 
52376-0887-375 &  1.1036 & 0.48906 &  2.076 &  0.178 &  2.567 &  0.200 &  0.895 &  0.023 \\ 
                         &           & 1.06398 &  2.238 &  0.140 &  2.207 &  0.130 &  0.908 &  0.011 \\ 
53819-2029-239 &  2.0282 & 0.71134 &  0.580 &  0.148 &  0.347 &  0.172 &  0.347 &  0.115 \\ 
                         &           & 1.04691 &  0.514 &  0.204 &  0.395 &  0.215 &  0.296 &  0.155 \\ 
54504-1794-153 &  2.3931 & 0.62482 &  0.520 &  0.230 &  0.313 &  0.252 &  0.301 &  0.173 \\ 
                         &           & 1.23098 &  1.080 &  0.275 &  0.884 &  0.288 &  0.633 &  0.135 \\ 
51694-0338-616 &  2.4983 & 2.00049 &  3.078 &  0.426 &  2.249 &  0.655 &  0.936 &  0.016 \\ 
53799-2016-320 &  1.9811 & 1.36268 &  1.448 &  0.154 &  1.304 &  0.155 &  0.787 &  0.055 \\ 
52027-0524-427 &  2.4143 & 0.90557\tablenotemark{a} &  0.573 &  0.090 &  0.210 &  0.097 &  0.343 &  0.070 \\ 
                         &           & 1.66921 &  1.803 &  0.104 &  1.897 &  0.110 &  0.859 &  0.016 \\ 
                         &           & 1.91142 &  1.146 &  0.107 &  1.229 &  0.144 &  0.664 &  0.050 \\ 
54505-2662-495 &  1.3658 & 0.41803 &  1.051 &  0.200 &  0.658 &  0.247 &  0.619 &  0.094 \\ 
                         &           & 1.23046 &  0.716 &  0.164 &  0.818 &  0.201 &  0.442 &  0.115 \\ 
52376-0887-253 &  1.5519 & 0.59876 &  0.433 &  0.160 &  0.347 &  0.164 &  0.233 &  0.118 \\ 
52410-0958-335 &  1.8777 & 1.66307 &  1.316 &  0.333 &  1.644 &  0.433 &  0.739 &  0.150 \\ 
52738-1280-094 &  2.3994 & 1.37640 &  0.684 &  0.218 &  0.828 &  0.234 &  0.422 &  0.163 \\ 
53800-2018-089 &  1.4188 & 0.44020 &  3.927 &  0.332 &  3.474 &  0.382 &  0.953 &  0.004 \\ 
53119-1458-082 &  2.9665 & 0.96597 &  0.636 &  0.276 &  0.735 &  0.296 &  0.390 &  0.212 \\ 
52072-0602-377 &  1.6907 & 0.82986 &  1.910 &  0.321 &  1.516 &  0.328 &  0.874 &  0.051 \\ 
53498-1771-102 &  1.6947 & 0.95193 &  1.469 &  0.345 &  1.196 &  0.327 &  0.793 &  0.139 \\ 
                         &           & 1.54707 &  3.372 &  0.165 &  3.191 &  0.211 &  0.949 &  0.007 \\ 
54505-2662-129 &  3.1920 & 1.03787 &  0.789 &  0.297 &  0.294 &  0.312 &  0.487 &  0.208 \\ 
                         &           & 1.39157 &  1.055 &  0.202 &  1.636 &  0.216 &  0.621 &  0.094 \\ 
52027-0524-417 &  1.7919 & 0.89243 &  2.733 &  0.285 &  2.047 &  0.255 &  0.924 &  0.009 \\ 
                         &           & 1.39395 &  0.950 &  0.234 &  0.883 &  0.274 &  0.576 &  0.134 \\ 
53116-1457-008 &  3.1637 & 1.98406 &  1.570 &  0.918 &  1.464 &  0.518 &  0.819 &  0.418 \\ 
51988-0495-566 &  1.8692 & 0.40105 &  1.095 &  0.339 &  0.860 &  0.363 &  0.640 &  0.173 \\ 
                         &           & 1.48306 &  1.856 &  0.210 &  1.642 &  0.197 &  0.867 &  0.033 \\ 
53819-2029-387 &  1.5690 & 0.45007 &  0.569 &  0.188 &  0.679 &  0.198 &  0.340 &  0.146 \\ 
53800-2018-477 &  2.0560 & 0.48527 &  2.047 &  0.335 &  2.381 &  0.298 &  0.893 &  0.048 \\ 
54505-2650-221 &  1.2500 & 0.93270 &  0.730 &  0.140 &  0.477 &  0.152 &  0.451 &  0.096 \\ 
53499-2011-576 &  1.6752 & 1.20851 &  0.312 &  0.174 &  0.060 &  0.195 &  0.143 &  0.105 \\ 
52027-0524-223 &  1.9456 & 1.06767 &  1.924 &  0.283 &  1.557 &  0.329 &  0.876 &  0.043 \\ 
52325-0783-231 &  1.7413 & 1.42897 &  1.109 &  0.170 &  1.015 &  0.159 &  0.647 &  0.076 \\ 
52439-0849-173 &  1.8708 & 0.66078 &  0.120 &  0.091 &  0.214 &  0.096 &  0.032 &  0.021 \\ 
                         &           & 1.27336 &  1.923 &  0.146 &  2.298 &  0.150 &  0.876 &  0.021 \\ 
                         &           & 1.30661 &  1.985 &  0.072 &  1.840 &  0.084 &  0.885 &  0.010 \\ 
52398-0957-595 &  2.3556 & 1.60220 &  0.933 &  0.505 &  0.496 &  0.364 &  0.567 &  0.338 \\ 
53819-2029-370 &  2.2229 & 0.94913 &  0.518 &  0.097 &  0.454 &  0.115 &  0.300 &  0.076 \\ 
                         &           & 2.04083 &  1.610 &  0.279 &  1.742 &  0.162 &  0.827 &  0.082 \\ 
53498-1771-607 &  1.9253 & 1.79560 &  1.330 &  0.589 &  0.564 &  0.460 &  0.745 &  0.287 \\ 
54479-2603-266 &  0.7707 & 0.74080 &  1.291 &  0.076 &  1.142 &  0.082 &  0.730 &  0.033 \\ 
54505-2662-517 &  3.3296 & 1.48731 &  1.984 &  0.239 &  0.940 &  0.227 &  0.885 &  0.034 \\ 
54169-2241-604 &  1.3098 & 0.60775 &  0.281 &  0.057 &  0.220 &  0.058 &  0.121 &  0.037 \\ 
51986-0294-289 &  1.5526 & 1.18197 &  0.634 &  0.176 &  0.366 &  0.180 &  0.388 &  0.135 \\ 
52027-0524-237 &  1.6322 & 1.28154 &  0.524 &  0.273 &  0.724 &  0.323 &  0.305 &  0.204 \\ 
52781-1318-145 &  1.7810 & 1.26681 &  0.717 &  0.119 &  0.498 &  0.139 &  0.443 &  0.081 \\ 
53800-2018-176 &  3.2973 & 1.11007 &  1.782 &  0.434 &  1.770 &  0.292 &  0.856 &  0.104 \\ 
                         &           & 1.13469 &  1.194 &  0.210 &  2.077 &  0.235 &  0.687 &  0.097 \\ 
                         &           & 1.87989 &  1.433 &  0.225 &  1.587 &  0.272 &  0.782 &  0.088 \\ 
53799-2016-308 &  1.6368 & 0.75612 &  0.567 &  0.235 &  0.841 &  0.259 &  0.338 &  0.180 \\ 
52439-0849-456 &  1.2152 & 0.90954 &  0.464 &  0.197 &  1.024 &  0.266 &  0.257 &  0.146 \\ 
53883-1793-537 &  2.0417 & 1.33098 &  0.981 &  0.120 &  1.032 &  0.141 &  0.589 &  0.059 \\ 
53799-2016-297 &  1.6564 & 0.58876 &  0.511 &  0.249 &  0.514 &  0.297 &  0.295 &  0.186 \\ 
53800-2018-532 &  1.7464 & 0.78230 &  0.839 &  0.142 &  0.864 &  0.149 &  0.518 &  0.089 \\ 
54479-2603-383 &  0.8828 & 0.45982 &  0.644 &  0.108 &  0.531 &  0.128 &  0.395 &  0.081 \\ 
                         &           & 0.60756 &  0.809 &  0.090 &  0.661 &  0.089 &  0.499 &  0.056 \\ 
51988-0495-103 &  1.2217 & 1.06838 &  2.825 &  0.398 &  2.087 &  0.458 &  0.927 &  0.012 \\ 
51692-0339-232 &  2.0335 & 1.74128 &  1.991 &  0.338 &  1.638 &  0.359 &  0.885 &  0.050 \\ 
54479-2603-257 &  2.2769 & 0.64526 &  0.240 &  0.085 &  0.166 &  0.091 &  0.094 &  0.049 \\ 
53116-1457-002 &  1.1309 & 1.03389 &  0.889 &  0.344 &  1.047 &  0.337 &  0.545 &  0.224 \\ 
53883-1793-151 &  0.6593 & 0.51638 &  0.973 &  0.216 &  0.962 &  0.263 &  0.585 &  0.118 \\ 
54499-2616-065 &  2.6624 & 0.83676 &  0.394 &  0.114 &  0.281 &  0.126 &  0.204 &  0.083 \\ 
54507-1795-318 &  0.9383 & 0.64295 &  0.618 &  0.096 &  0.484 &  0.094 &  0.376 &  0.073 \\ 
53883-1793-540 &  2.1790 & 1.55937 &  0.632 &  0.067 &  0.655 &  0.069 &  0.387 &  0.050 \\ 
54153-2242-286 &  1.8349 & 0.41970 &  1.647 &  0.308 &  0.767 &  0.320 &  0.834 &  0.086 \\ 
52320-0782-603 &  1.4471 & 1.06016 &  2.215 &  0.536 &  2.206 &  0.627 &  0.906 &  0.067 \\ 
53083-1374-205 &  1.8236 & 0.86456 &  1.749 &  0.192 &  1.325 &  0.224 &  0.851 &  0.034 \\ 
53904-2009-297 &  2.6577 & 0.97176 &  0.844 &  0.154 &  1.148 &  0.175 &  0.521 &  0.096 \\ 
53119-1458-531 &  1.1987 & 0.48614 &  0.648 &  0.107 &  0.250 &  0.115 &  0.399 &  0.081 \\ 
52707-1039-504 &  1.6888 & 0.91078 &  1.250 &  0.215 &  1.393 &  0.218 &  0.714 &  0.102 \\ 
53799-2016-264 &  1.8510 & 1.14487 &  2.199 &  0.187 &  1.810 &  0.187 &  0.905 &  0.016 \\ 
                         &           & 1.27446 &  1.854 &  0.156 &  1.834 &  0.147 &  0.867 &  0.024 \\ 
52707-1039-134 &  2.0543 & 1.50525 &  0.280 &  0.094 &  0.218 &  0.108 &  0.120 &  0.058 \\ 
                         &           & 1.87379 &  0.835 &  0.171 &  0.616 &  0.181 &  0.516 &  0.107 \\ 
53498-1771-064 &  1.1844 & 0.72327 &  1.001 &  0.235 &  0.803 &  0.283 &  0.598 &  0.125 \\ 
54504-1794-093 &  1.3988 & 0.92591 &  1.713 &  0.164 &  1.269 &  0.184 &  0.845 &  0.030 \\ 
54153-2242-401 &  1.7072 & 0.83792 &  0.056 &  0.184 &  0.643 &  0.180 &  0.013 &  0.002 \\ 
53799-2016-368 &  0.9693 & 0.41614 &  0.469 &  0.242 &  1.027 &  0.291 &  0.261 &  0.175 \\ 
53883-1793-573 &  0.5893 & 0.52568 &  1.401 &  0.075 &  1.248 &  0.086 &  0.770 &  0.027 \\ 
53498-1771-080 &  1.3034 & 0.53984 &  1.240 &  0.288 &  0.512 &  0.344 &  0.709 &  0.133 \\ 
                         &           & 0.70315 &  0.489 &  0.217 &  0.504 &  0.335 &  0.277 &  0.162 \\ 
52027-0524-194 &  2.2531 & 1.01274 &  1.247 &  0.201 &  1.008 &  0.208 &  0.713 &  0.096 \\ 
                         &           & 1.55596 &  1.254 &  0.167 &  0.790 &  0.173 &  0.716 &  0.080 \\ 
53883-1793-110 &  1.6086 & 0.46450 &  0.413 &  0.131 &  0.221 &  0.141 &  0.218 &  0.096 \\ 
53883-1793-101 &  1.1995 & 0.80998 &  0.783 &  0.177 &  0.379 &  0.168 &  0.484 &  0.117 \\ 
52738-1280-553 &  0.9517 & 0.69043 &  0.657 &  0.245 &  0.684 &  0.267 &  0.404 &  0.187 \\ 
54504-1794-120 &  2.4060 & 0.93957 &  0.317 &  0.081 &  0.137 &  0.091 &  0.147 &  0.055 \\ 
53800-2018-143 &  1.9138 & 0.95366 &  1.718 &  0.181 &  1.393 &  0.162 &  0.846 &  0.034 \\ 
54153-2242-248 &  1.5701 & 0.86707 &  0.671 &  0.119 &  0.489 &  0.132 &  0.413 &  0.087 \\ 
                         &           & 1.26390 &  0.312 &  0.090 &  0.070 &  0.090 &  0.143 &  0.060 \\ 
52027-0524-442 &  1.5731 & 1.23178 &  1.816 &  0.312 &  1.432 &  0.305 &  0.861 &  0.058 \\ 
52738-1280-560 &  1.5593 & 1.45710 &  1.135 &  0.282 &  1.501 &  0.291 &  0.659 &  0.133 \\ 
53117-1459-264 &  2.1492 & 1.01392 &  0.983 &  0.164 &  0.914 &  0.155 &  0.590 &  0.084 \\ 
54153-2242-476 &  1.3558 & 1.10597 &  0.942 &  0.334 &  0.937 &  0.315 &  0.572 &  0.203 \\ 
54505-2662-536 &  2.0745 & 1.79344 &  2.477 &  0.215 &  1.283 &  0.265 &  0.916 &  0.007 \\ 
53819-2029-191 &  1.2906 & 1.06059 &  1.144 &  0.165 &  1.085 &  0.188 &  0.663 &  0.075 \\ 
                         &           & 1.23425 &  0.140 &  0.151 &  0.475 &  0.179 &  0.039 &  0.028 \\ 
53800-2018-487 &  2.9246 & 0.97705 &  0.433 &  0.165 &  0.327 &  0.167 &  0.233 &  0.121 \\ 
52072-0602-202 &  1.8576 & 1.09779 &  0.355 &  0.219 &  0.560 &  0.234 &  0.174 &  0.136 \\ 
                         &           & 1.65339 &  2.842 &  0.158 &  2.741 &  0.204 &  0.927 &  0.006 \\ 
51692-0339-379 &  1.3446 & 0.58925 &  0.961 &  0.180 &  1.140 &  0.225 &  0.581 &  0.098 \\ 
                         &           & 0.64270 &  1.699 &  0.280 &  1.436 &  0.329 &  0.843 &  0.066 \\ 
51692-0339-474 &  3.0861 & 1.18207 &  0.550 &  0.207 &  0.365 &  0.228 &  0.325 &  0.160 \\ 
                         &           & 1.56734 &  0.851 &  0.186 &  0.697 &  0.222 &  0.526 &  0.116 \\ 
53799-2016-232 &  1.9880 & 1.39005 &  2.351 &  0.112 &  2.118 &  0.105 &  0.912 &  0.004 \\ 
53116-1696-278 &  2.9805 & 1.45793 &  0.479 &  0.107 &  0.311 &  0.123 &  0.269 &  0.082 \\ 
53475-2021-010 &  1.6418 & 1.29967 &  0.582 &  0.169 &  0.355 &  0.182 &  0.349 &  0.131 \\ 
53116-1696-409 &  2.1211 & 1.47162 &  0.200 &  0.059 &  0.145 &  0.061 &  0.071 &  0.032 \\ 
51692-0339-409 &  1.5935 & 1.41133 &  3.280 &  0.216 &  3.502 &  0.225 &  0.945 &  0.010 \\ 
53819-2029-466 &  1.3368 & 0.71106 &  1.012 &  0.123 &  0.493 &  0.127 &  0.602 &  0.058 \\ 
51692-0339-465 &  1.4427 & 1.37586 &  0.244 &  0.178 &  0.231 &  0.181 &  0.096 &  0.080 \\ 
53799-2016-236 &  1.2948 & 0.98398 &  0.465 &  0.187 &  0.523 &  0.176 &  0.258 &  0.139 \\ 
54505-2650-204 &  2.0159 & 0.52573 &  2.495 &  0.465 &  1.256 &  0.559 &  0.917 &  0.026 \\ 
                         &           & 1.58360 &  1.107 &  0.239 &  1.153 &  0.428 &  0.645 &  0.112 \\ 
                         &           & 1.88086 &  1.916 &  0.368 &  2.094 &  0.337 &  0.875 &  0.060 \\ 
52753-1281-344 &  2.1194 & 1.15943 &  1.098 &  0.144 &  1.177 &  0.134 &  0.641 &  0.064 \\ 
                         &           & 1.55999 &  0.696 &  0.133 &  0.606 &  0.144 &  0.429 &  0.094 \\ 
53799-2016-423 &  1.2982 & 0.56562 &  0.507 &  0.173 &  1.149 &  0.193 &  0.292 &  0.133 \\ 
54502-2617-359 &  2.1753 & 0.51441 &  1.691 &  0.177 &  1.093 &  0.178 &  0.842 &  0.036 \\ 
                         &           & 0.84632 &  0.677 &  0.119 &  0.456 &  0.115 &  0.417 &  0.086 \\ 
54505-2662-559 &  1.7097 & 1.08156 &  1.994 &  0.349 &  2.529 &  0.364 &  0.886 &  0.052 \\ 
53799-2016-222 &  1.8194 & 0.72488 &  2.159 &  0.156 &  1.922 &  0.158 &  0.901 &  0.014 \\ 
54505-2650-199 &  1.8036 & 0.68763 &  2.336 &  0.246 &  1.905 &  0.259 &  0.912 &  0.016 \\ 
                         &           & 1.20975 &  1.965 &  0.199 &  1.824 &  0.220 &  0.882 &  0.028 \\ 
54505-2650-496 &  2.4399 & 0.94822 &  1.032 &  0.228 &  1.079 &  0.275 &  0.611 &  0.115 \\ 
                         &           & 1.07822 &  1.766 &  0.248 &  0.986 &  0.267 &  0.854 &  0.047 \\ 
                         &           & 1.63413 &  1.994 &  0.319 &  0.776 &  0.248 &  0.886 &  0.047 \\ 
53116-1696-434 &  3.1482 & 1.59971 &  2.200 &  0.406 &  1.954 &  0.381 &  0.905 &  0.047 \\ 
54504-1794-572 &  3.0907 & 0.89133 &  1.327 &  0.266 &  1.309 &  0.255 &  0.744 &  0.120 \\ 
                         &           & 2.11195 &  1.431 &  0.450 &  1.198 &  0.466 &  0.781 &  0.192 \\ 
54499-2616-596 &  1.8622 & 1.30822 &  0.834 &  0.186 &  1.030 &  0.216 &  0.515 &  0.116 \\ 
52027-0524-499 &  3.6514 & 1.80681 &  1.201 &  0.224 &  0.497 &  0.209 &  0.691 &  0.103 \\ 
52707-1039-545 &  1.9337 & 0.80918 &  3.043 &  0.273 &  2.245 &  0.301 &  0.934 &  0.008 \\ 
54479-2603-126 &  3.1903 & 1.66233 &  0.813 &  0.107 &  0.750 &  0.109 &  0.502 &  0.066 \\ 
52072-0602-412 &  2.5977 & 0.66347 &  0.719 &  0.148 &  0.577 &  0.160 &  0.444 &  0.103 \\ 
                         &           & 1.05763 &  0.932 &  0.147 &  1.048 &  0.194 &  0.567 &  0.081 \\ 
53475-2021-009 &  3.1853 & 1.08952 &  2.472 &  0.490 &  1.534 &  0.601 &  0.916 &  0.032 \\ 
53476-2006-615 &  2.9187 & 1.63994 &  1.241 &  0.408 &  0.846 &  0.416 &  0.710 &  0.195 \\ 
52439-0849-584 &  4.0855 & 1.81972\tablenotemark{a} &  4.877 &  0.187 &  4.445 &  0.275 &  0.945 &  0.003 \\ 
54504-1794-569 &  1.6823 & 0.94245 &  1.194 &  0.359 &  1.454 &  0.388 &  0.687 &  0.172 \\ 
53089-1772-266 &  1.1590 & 0.65691 &  1.170 &  0.198 &  0.970 &  0.232 &  0.676 &  0.090 \\ 
54505-2662-052 &  1.0111 & 0.64092 &  2.543 &  0.221 &  2.001 &  0.218 &  0.919 &  0.007 \\ 
52376-0887-461 &  1.3008 & 0.82516 &  1.472 &  0.271 &  1.170 &  0.292 &  0.794 &  0.103 \\ 
52791-1319-338 &  1.5141 & 1.36533 &  0.956 &  0.208 &  0.776 &  0.207 &  0.578 &  0.116 \\ 
53089-1772-272 &  2.3863 & 0.65381 &  2.038 &  0.175 &  1.727 &  0.205 &  0.892 &  0.024 \\ 
                         &           & 0.68736 &  0.534 &  0.133 &  0.657 &  0.163 &  0.313 &  0.103 \\ 
                         &           & 1.78272 &  1.028 &  0.189 &  1.012 &  0.266 &  0.609 &  0.091 \\ 
54499-2616-621 &  1.4244 & 0.93217 &  2.594 &  0.163 &  2.684 &  0.191 &  0.919 &  0.005 \\ 
51988-0495-002 &  1.8029 & 1.28811 &  0.648 &  0.269 &  0.773 &  0.272 &  0.399 &  0.206 \\ 
                         &           & 1.34149 &  0.899 &  0.241 &  0.778 &  0.245 &  0.550 &  0.144 \\ 
52376-0887-467 &  1.6686 & 1.30322 &  0.335 &  0.194 &  0.441 &  0.231 &  0.159 &  0.121 \\ 
54505-2662-600 &  1.7208 & 0.88949 &  0.342 &  0.114 &  0.248 &  0.116 &  0.164 &  0.077 \\ 
                         &           & 1.16721 &  0.659 &  0.150 &  0.480 &  0.169 &  0.406 &  0.113 \\ 
                         &           & 1.65089 &  1.802 &  0.148 &  1.454 &  0.144 &  0.859 &  0.024 \\ 
53904-2009-351 &  2.2225 & 1.18392 &  1.034 &  0.178 &  0.683 &  0.193 &  0.611 &  0.083 \\ 
                         &           & 1.51282 &  0.760 &  0.234 &  0.348 &  0.301 &  0.469 &  0.163 \\ 
52072-0602-191 &  1.6983 & 0.48034\tablenotemark{a} &  1.494 &  0.190 &  1.034 &  0.191 &  0.800 &  0.065 \\ 
                         &           & 1.18686 &  1.909 &  0.214 &  1.874 &  0.249 &  0.874 &  0.032 \\ 
54505-2650-497 &  1.6397 & 1.46598 &  0.624 &  0.139 &  0.479 &  0.146 &  0.380 &  0.106 \\ 
53819-2029-162 &  2.0307 & 1.08796 &  0.645 &  0.210 &  0.935 &  0.241 &  0.396 &  0.162 \\ 
                         &           & 1.16465 &  4.116 &  0.217 &  4.619 &  0.229 &  0.954 &  0.003 \\ 
54505-2650-497 &  1.6397 & 0.78386 &  0.515 &  0.139 &  0.461 &  0.142 &  0.298 &  0.108 \\ 
52753-1281-332 &  1.2485 & 0.90689 &  0.974 &  0.231 &  0.641 &  0.235 &  0.586 &  0.127 \\ 
53800-2018-107 &  1.9190 & 0.84413 &  0.483 &  0.140 &  0.536 &  0.144 &  0.273 &  0.108 \\ 
                         &           & 1.77420 &  0.955 &  0.265 &  1.028 &  0.199 &  0.578 &  0.152 \\ 
54479-2603-448 &  2.1388 & 1.58718 &  1.489 &  0.248 &  0.938 &  0.276 &  0.798 &  0.089 \\ 
53084-1375-318 &  1.8038 & 1.11232 &  1.001 &  0.292 &  0.639 &  0.311 &  0.598 &  0.160 \\ 
54153-2242-163 &  2.1553 & 1.42341 &  2.955 &  0.225 &  2.663 &  0.254 &  0.931 &  0.007 \\ 
53116-1696-450 &  1.6008 & 1.45271 &  1.693 &  0.222 &  1.722 &  0.242 &  0.842 &  0.049 \\ 
54153-2242-487 &  1.5774 & 1.32915 &  1.036 &  0.171 &  1.108 &  0.222 &  0.612 &  0.080 \\ 
53119-1458-031 &  1.7665 & 0.93442 &  0.986 &  0.244 &  0.450 &  0.246 &  0.591 &  0.132 \\ 
                         &           & 1.35077 &  0.382 &  0.174 &  0.466 &  0.170 &  0.194 &  0.119 \\ 
                         &           & 1.36331 &  1.050 &  0.194 &  1.094 &  0.169 &  0.618 &  0.090 \\ 
53883-1793-617 &  1.2669 & 0.78191 &  1.305 &  0.169 &  1.492 &  0.162 &  0.735 &  0.076 \\ 
51986-0294-431 &  1.6255 & 0.54293 &  0.776 &  0.161 &  0.804 &  0.174 &  0.479 &  0.106 \\ 
                         &           & 1.00739 &  1.455 &  0.139 &  0.966 &  0.154 &  0.789 &  0.049 \\ 
53799-2016-468 &  1.3548 & 1.22131 &  0.275 &  0.144 &  0.222 &  0.151 &  0.117 &  0.081 \\ 
53499-2011-037 &  1.1403 & 0.72754 &  1.765 &  0.109 &  1.274 &  0.109 &  0.854 &  0.018 \\ 
54502-2617-293 &  2.0624 & 1.39412 &  0.409 &  0.083 &  0.239 &  0.083 &  0.215 &  0.062 \\ 
53819-2029-443 &  1.6398 & 1.56653 &  0.725 &  0.136 &  0.489 &  0.142 &  0.448 &  0.093 \\ 
52376-0887-448 &  0.8657 & 0.56293 &  2.287 &  0.081 &  2.051 &  0.095 &  0.910 &  0.005 \\ 
                         &           & 0.61432 &  0.385 &  0.067 &  0.239 &  0.075 &  0.197 &  0.049 \\ 
53117-1459-161 &  1.6455 & 1.46253 &  1.021 &  0.135 &  1.194 &  0.148 &  0.606 &  0.063 \\ 
51692-0339-502 &  2.2979 & 0.98504 &  1.581 &  0.190 &  1.088 &  0.203 &  0.821 &  0.055 \\ 
53083-1374-515 &  1.7596 & 1.31257 &  0.867 &  0.142 &  0.921 &  0.146 &  0.533 &  0.086 \\ 
                         &           & 1.48037 &  0.857 &  0.127 &  0.722 &  0.135 &  0.528 &  0.078 \\ 
                         &           & 1.53285 &  5.199 &  0.138 &  4.792 &  0.127 &  0.938 &  0.003 \\ 
52325-0783-414 &  1.9203 & 1.01555 &  1.938 &  0.208 &  2.242 &  0.216 &  0.878 &  0.030 \\ 
                         &           & 1.81785 &  0.738 &  0.265 &  0.886 &  0.271 &  0.456 &  0.192 \\ 
54505-2662-570 &  1.4904 & 1.37040 &  0.861 &  0.141 &  0.513 &  0.148 &  0.530 &  0.086 \\ 
52325-0783-456 &  1.8424 & 1.58022 &  1.096 &  0.153 &  1.808 &  0.379 &  0.640 &  0.068 \\ 
                         &           & 1.69890 &  0.840 &  0.246 &  0.953 &  0.278 &  0.519 &  0.160 \\ 
53904-2009-269 &  2.2824 & 1.69982 &  1.510 &  0.337 &  1.546 &  0.371 &  0.804 &  0.127 \\ 
51692-0339-158 &  2.0366 & 1.64845 &  3.479 &  0.227 &  2.535 &  0.189 &  0.950 &  0.007 \\ 
54502-2617-257 &  2.9313 & 1.49278 &  1.483 &  0.102 &  1.134 &  0.103 &  0.797 &  0.033 \\ 
                         &           & 1.86727 &  2.044 &  0.153 &  2.000 &  0.153 &  0.893 &  0.021 \\ 
                         &           & 1.95550 &  0.515 &  0.116 &  0.483 &  0.193 &  0.298 &  0.090 \\ 
52376-0887-154 &  1.7673 & 0.68007 &  2.199 &  0.403 &  0.834 &  0.477 &  0.905 &  0.046 \\ 
                         &           & 0.95657 &  1.813 &  0.329 &  1.455 &  0.334 &  0.861 &  0.064 \\ 
54499-2616-627 &  1.5014 & 1.42958 &  2.433 &  0.205 &  3.581 &  0.198 &  0.915 &  0.008 \\ 
54505-2662-056 &  1.6601 & 1.12628 &  0.571 &  0.247 &  0.654 &  0.248 &  0.341 &  0.189 \\ 
53476-2006-607 &  2.1436 & 1.37607 &  1.601 &  0.219 &  1.116 &  0.218 &  0.825 &  0.062 \\ 
53475-2021-012 &  1.3664 & 1.13502 &  1.465 &  0.240 &  1.221 &  0.255 &  0.792 &  0.089 \\ 
54505-2650-513 &  2.1182 & 0.88690 &  0.827 &  0.167 &  0.874 &  0.188 &  0.511 &  0.104 \\ 
52410-0958-257 &  1.3342 & 0.65332 &  0.565 &  0.214 &  0.686 &  0.224 &  0.336 &  0.166 \\ 
52338-0850-353 &  1.8450 & 1.45859 &  2.022 &  0.261 &  2.309 &  0.249 &  0.890 &  0.037 \\ 
53799-2016-444 &  1.4793 & 1.17422 &  1.452 &  0.129 &  1.323 &  0.125 &  0.788 &  0.045 \\ 
52707-1039-589 &  1.7140 & 1.38615 &  1.540 &  0.161 &  1.234 &  0.161 &  0.813 &  0.050 \\ 
53116-1696-163 &  1.5616 & 1.37736 &  0.528 &  0.114 &  0.428 &  0.108 &  0.308 &  0.089 \\ 
52791-1319-322 &  0.7203 & 0.45424 &  0.660 &  0.271 &  1.087 &  0.380 &  0.406 &  0.206 \\ 
53799-2016-442 &  1.8199 & 1.22110 &  2.191 &  0.255 &  2.208 &  0.279 &  0.904 &  0.026 \\ 
                         &           & 1.35002 &  0.537 &  0.221 & -0.061 &  0.242 &  0.315 &  0.169 \\ 
53819-2029-146 &  2.0157 & 0.94055 &  0.743 &  0.082 &  0.622 &  0.092 &  0.459 &  0.052 \\ 
                         &           & 1.18876 &  0.266 &  0.089 &  0.141 &  0.090 &  0.111 &  0.053 \\ 
53089-1772-426 &  2.3885 & 0.91938 &  0.574 &  0.173 &  0.668 &  0.211 &  0.343 &  0.134 \\ 
                         &           & 1.03194 &  0.734 &  0.236 &  0.923 &  0.264 &  0.453 &  0.169 \\ 
54153-2242-149 &  2.0892 & 1.52138 &  1.278 &  0.307 &  0.957 &  0.349 &  0.725 &  0.140 \\ 
53084-1375-317 &  0.8798 & 0.37936 &  2.679 &  0.442 &  2.938 &  0.443 &  0.921 &  0.013 \\ 
                         &           & 0.56492 &  0.803 &  0.243 &  0.250 &  0.267 &  0.496 &  0.163 \\ 
54505-2662-024 &  2.0330 & 1.14846 &  2.482 &  0.232 &  2.440 &  0.222 &  0.916 &  0.007 \\ 
                         &           & 1.20671 &  2.341 &  0.185 &  2.380 &  0.171 &  0.912 &  0.011 \\ 
52072-0602-176 &  1.6614 & 1.21682 &  0.708 &  0.167 &  0.370 &  0.164 &  0.437 &  0.119 \\ 
                         &           & 1.41013 &  0.576 &  0.155 &  0.525 &  0.157 &  0.345 &  0.120 \\ 
51692-0339-522 &  2.1583 & 1.33311 &  2.455 &  0.201 &  1.523 &  0.226 &  0.916 &  0.006 \\ 
                         &           & 1.38716 &  1.039 &  0.184 &  0.575 &  0.198 &  0.614 &  0.086 \\ 
53799-2016-188 &  1.8570 & 1.27457 &  0.778 &  0.220 &  1.258 &  0.225 &  0.481 &  0.149 \\ 
54479-2603-491 &  1.3958 & 0.74834 &  2.354 &  0.217 &  1.907 &  0.251 &  0.912 &  0.013 \\ 
                         &           & 1.05976 &  0.448 &  0.212 &  0.641 &  0.250 &  0.245 &  0.154 \\ 
53799-2016-445 &  1.7448 & 0.72111 &  1.379 &  0.322 &  0.760 &  0.349 &  0.763 &  0.141 \\ 
52781-1318-593 &  1.3218 & 0.92494 &  3.804 &  0.266 &  3.461 &  0.240 &  0.945 &  0.004 \\ 
51692-0339-155 &  1.7250 & 1.62238 &  0.636 &  0.163 &  0.514 &  0.155 &  0.389 &  0.125 \\ 
                         &           & 1.67483 &  1.095 &  0.136 &  0.913 &  0.122 &  0.640 &  0.060 \\ 
53084-1375-305 &  0.7548 & 0.66877 &  0.263 &  0.089 &  0.116 &  0.093 &  0.109 &  0.053 \\ 
53884-1796-395 &  3.1930 & 1.33079\tablenotemark{a} &  2.052 &  0.215 &  0.558 &  0.253 &  0.894 &  0.030 \\ 
                         &           & 1.37875 &  0.637 &  0.155 &  0.615 &  0.186 &  0.390 &  0.119 \\ 
54502-2617-233 &  1.0835 & 0.66533 &  0.850 &  0.209 &  0.474 &  0.239 &  0.525 &  0.132 \\ 
54505-2650-514 &  0.8803 & 0.53576 &  0.250 &  0.066 &  0.115 &  0.073 &  0.099 &  0.038 \\ 
53819-2029-447 &  0.9961 & 0.95754 &  0.955 &  0.113 &  0.827 &  0.135 &  0.578 &  0.058 \\ 
52738-1280-020 &  1.5324 & 0.95745 &  1.561 &  0.374 &  1.931 &  0.516 &  0.818 &  0.134 \\ 
                         &           & 1.06990 &  1.455 &  0.335 &  1.268 &  0.477 &  0.789 &  0.137 \\ 
53476-2006-018 &  1.4329 & 1.22067 &  0.669 &  0.249 &  0.771 &  0.339 &  0.412 &  0.189 \\ 
51692-0339-523 &  2.9362 & 1.37913 &  0.686 &  0.132 &  0.269 &  0.141 &  0.423 &  0.095 \\ 
                         &           & 1.46874 &  0.941 &  0.182 &  0.720 &  0.195 &  0.571 &  0.102 \\ 
54505-2650-517 &  2.4257 & 0.72869 &  0.442 &  0.105 &  0.321 &  0.117 &  0.241 &  0.079 \\ 
                         &           & 1.11261 &  1.391 &  0.149 &  1.279 &  0.164 &  0.767 &  0.056 \\ 
53800-2018-595 &  1.5049 & 0.84216 &  0.255 &  0.097 &  0.152 &  0.097 &  0.103 &  0.057 \\ 
                         &           & 1.18572 &  0.175 &  0.081 &  0.127 &  0.077 &  0.056 &  0.032 \\ 
52027-0524-107 &  1.8199 & 0.78574 &  1.897 &  0.381 &  0.398 &  0.402 &  0.872 &  0.067 \\ 
52027-0524-054 &  1.9891 & 1.00088 &  0.822 &  0.104 &  0.778 &  0.115 &  0.508 &  0.065 \\ 
54505-2650-090 &  2.0376 & 1.94553 &  1.816 &  0.129 &  2.012 &  0.145 &  0.861 &  0.020 \\ 
54153-2242-136 &  1.1902 & 0.88825 &  1.624 &  0.109 &  1.407 &  0.125 &  0.830 &  0.024 \\ 
53083-1374-509 &  1.8450 & 1.41477 &  3.066 &  0.192 &  2.880 &  0.203 &  0.935 &  0.007 \\ 
53119-1458-007 &  1.7038 & 0.93395 &  1.812 &  0.230 &  1.299 &  0.228 &  0.861 &  0.039 \\ 
53116-1696-044 &  1.4964 & 1.13000 &  0.774 &  0.416 &  1.009 &  0.420 &  0.478 &  0.302 \\ 
53117-1459-464 &  1.8117 & 1.44547 &  0.474 &  0.161 &  0.407 &  0.166 &  0.265 &  0.121 \\ 
                         &           & 1.72885 &  2.286 &  0.296 &  2.621 &  0.231 &  0.910 &  0.025 \\ 
52738-1280-072 &  2.1465 & 0.80180 &  2.651 &  0.295 &  2.205 &  0.290 &  0.920 &  0.007 \\ 
                         &           & 1.93052 &  1.217 &  0.290 &  1.093 &  0.262 &  0.698 &  0.134 \\ 
53799-2016-537 &  1.5346 & 0.78946 &  2.109 &  0.273 &  1.939 &  0.267 &  0.898 &  0.034 \\ 
52027-0524-544 &  1.5344 & 1.19871 &  0.557 &  0.326 &  1.098 &  0.398 &  0.331 &  0.242 \\ 
                         &           & 1.48775 &  0.861 &  0.272 &  0.435 &  0.261 &  0.531 &  0.176 \\ 
53083-1374-019 &  1.6296 & 1.10037 &  1.543 &  0.286 &  1.959 &  0.444 &  0.814 &  0.097 \\ 
                         &           & 1.33186 &  2.491 &  0.176 &  1.910 &  0.167 &  0.917 &  0.006 \\ 
53904-2009-242 &  1.0431 & 0.38395 &  0.909 &  0.262 &  1.097 &  0.268 &  0.555 &  0.157 \\ 
53904-2009-238 &  1.5961 & 0.77920 &  0.569 &  0.145 &  0.891 &  0.176 &  0.339 &  0.113 \\ 
53083-1374-549 &  2.0955 & 1.08735 &  1.182 &  0.272 &  0.929 &  0.281 &  0.681 &  0.126 \\ 
54153-2242-109 &  1.1163 & 0.88728 &  1.791 &  0.160 &  1.583 &  0.169 &  0.857 &  0.026 \\ 
53884-1796-299 &  2.1405 & 1.49377 &  0.247 &  0.219 &  0.723 &  0.248 &  0.098 &  0.087 \\ 
                         &           & 1.50266 &  0.444 &  0.188 &  0.612 &  0.229 &  0.242 &  0.138 \\ 
                         &           & 1.57311 &  1.114 &  0.218 &  0.435 &  0.230 &  0.649 &  0.101 \\ 
53800-2018-594 &  1.2313 & 0.96809 &  0.478 &  0.162 &  0.450 &  0.181 &  0.268 &  0.122 \\ 
53476-2006-639 &  1.4471 & 1.14805 &  1.029 &  0.166 &  1.246 &  0.188 &  0.610 &  0.078 \\ 
                         &           & 1.31895 &  0.726 &  0.182 &  0.767 &  0.228 &  0.448 &  0.128 \\ 
54502-2617-423 &  1.0959 & 1.04159 &  1.105 &  0.142 &  0.779 &  0.136 &  0.645 &  0.063 \\ 
53475-2021-633 &  1.1165 & 0.86417 &  0.221 &  0.094 &  0.285 &  0.111 &  0.083 &  0.048 \\ 
53884-1796-390 &  3.7687 & 1.77915 &  0.808 &  0.403 &  1.088 &  0.472 &  0.499 &  0.287 \\ 
53116-1696-492 &  3.2096 & 1.65765 &  0.421 &  0.102 &  0.310 &  0.104 &  0.224 &  0.076 \\ 
53083-1374-561 &  1.3973 & 1.26026 &  0.900 &  0.201 &  0.615 &  0.200 &  0.550 &  0.119 \\ 
52295-0525-319 &  0.9482 & 0.53733 &  1.096 &  0.248 &  1.192 &  0.270 &  0.640 &  0.117 \\ 
53084-1375-312 &  1.5965 & 0.58427 &  1.879 &  0.391 &  1.321 &  0.397 &  0.870 &  0.072 \\ 
53800-2018-611 &  1.4080 & 0.86990 &  0.968 &  0.216 &  0.799 &  0.237 &  0.584 &  0.119 \\ 
52325-0783-453 &  1.2466 & 0.54908 &  1.202 &  0.128 &  1.100 &  0.143 &  0.691 &  0.061 \\ 
53089-1772-216 &  1.4342 & 0.72904 &  0.753 &  0.232 &  0.384 &  0.227 &  0.465 &  0.163 \\ 
                         &           & 1.20589 &  1.303 &  0.179 &  0.827 &  0.206 &  0.735 &  0.081 \\ 
53116-1696-485 &  2.1100 & 1.46288 &  1.591 &  0.153 &  1.152 &  0.155 &  0.823 &  0.040 \\ 
54505-2650-120 &  2.2535 & 0.88055 &  1.068 &  0.187 &  1.671 &  0.210 &  0.627 &  0.086 \\ 
53800-2018-017 &  1.2193 & 0.49678 &  0.432 &  0.113 &  0.202 &  0.113 &  0.233 &  0.084 \\ 
53493-2088-285 &  3.2552 & 1.53886 &  3.248 &  0.132 &  3.216 &  0.124 &  0.944 &  0.006 \\ 
53799-2016-523 &  2.0443 & 1.36094 &  0.369 &  0.092 &  0.269 &  0.117 &  0.184 &  0.066 \\ 
51692-0339-561 &  2.1994 & 1.05850 &  0.355 &  0.298 &  0.549 &  0.365 &  0.174 &  0.161 \\ 
                         &           & 1.43150 &  2.227 &  0.197 &  1.344 &  0.244 &  0.907 &  0.016 \\ 
                         &           & 1.89095 &  0.676 &  0.259 &  0.505 &  0.288 &  0.417 &  0.195 \\ 
54234-2663-293 &  2.6216 & 1.50013 &  1.312 &  0.171 &  2.590 &  0.228 &  0.738 &  0.077 \\ 
54504-1794-622 &  2.1634 & 1.49074 &  1.412 &  0.163 &  1.109 &  0.188 &  0.774 &  0.060 \\ 
51692-0339-543 &  0.8737 & 0.78571 &  0.416 &  0.120 &  0.265 &  0.113 &  0.220 &  0.089 \\ 
53799-2016-214 &  1.9121 & 1.77146 &  1.936 &  0.342 &  1.482 &  0.300 &  0.878 &  0.054 \\ 
54153-2242-559 &  1.7823 & 0.50724 &  1.491 &  0.163 &  1.493 &  0.192 &  0.799 &  0.055 \\ 
                         &           & 0.73307 &  0.401 &  0.182 &  0.158 &  0.178 &  0.209 &  0.127 \\ 
                         &           & 0.97860 &  1.448 &  0.186 &  1.142 &  0.197 &  0.787 &  0.068 \\ 
53819-2029-119 &  2.5787 & 1.28439 &  1.750 &  0.316 &  1.451 &  0.290 &  0.852 &  0.070 \\ 
                         &           & 1.32275 &  0.868 &  0.304 &  1.232 &  0.284 &  0.534 &  0.198 \\ 
                         &           & 1.75578 &  0.429 &  0.463 &  1.324 &  0.611 &  0.230 &  0.219 \\ 
53819-2029-532 &  1.9680 & 1.55199 &  1.421 &  0.207 &  1.119 &  0.228 &  0.777 &  0.080 \\ 
53138-1460-323 &  1.5985 & 1.23733 &  1.476 &  0.238 &  1.261 &  0.232 &  0.795 &  0.086 \\ 
52376-0887-119 &  0.8996 & 0.66941 &  0.667 &  0.091 &  0.328 &  0.105 &  0.411 &  0.066 \\ 
53799-2016-501 &  1.4000 & 0.91583 &  1.906 &  0.085 &  1.559 &  0.098 &  0.874 &  0.012 \\ 
52707-1039-616 &  1.8418 & 0.57977\tablenotemark{a} &  0.698 &  0.247 &  0.519 &  0.251 &  0.430 &  0.183 \\ 
51986-0294-537 &  2.4596 & 0.67376 &  1.312 &  0.154 &  1.079 &  0.157 &  0.738 &  0.068 \\ 
                         &           & 1.45340 &  0.314 &  0.131 &  0.271 &  0.143 &  0.145 &  0.084 \\ 
                         &           & 1.52363 &  1.145 &  0.135 &  0.992 &  0.142 &  0.664 &  0.062 \\ 
54479-2603-112 &  1.4971 & 0.99954 &  0.861 &  0.200 &  1.149 &  0.149 &  0.530 &  0.124 \\ 
                         &           & 1.01055 &  0.872 &  0.126 &  1.057 &  0.123 &  0.536 &  0.075 \\ 
                         &           & 1.13546 &  1.794 &  0.130 &  1.380 &  0.145 &  0.858 &  0.021 \\ 
52738-1280-067 &  1.3214 & 1.26830 &  0.453 &  0.146 &  0.277 &  0.169 &  0.249 &  0.109 \\ 
54507-1795-244 &  1.1057 & 0.81719 &  0.586 &  0.080 &  0.618 &  0.088 &  0.352 &  0.062 \\ 
53084-1375-287 &  1.0247 & 0.53046 &  0.696 &  0.213 &  0.596 &  0.208 &  0.429 &  0.157 \\ 
51990-0340-350 &  1.7386 & 1.66957 &  0.872 &  0.265 &  1.092 &  0.307 &  0.536 &  0.168 \\ 
53116-1696-111 &  0.9699 & 0.39334 &  0.278 &  0.098 &  0.297 &  0.094 &  0.119 &  0.061 \\ 
54507-1795-362 &  1.8233 & 0.97994 &  0.858 &  0.183 &  0.795 &  0.193 &  0.529 &  0.113 \\ 
52410-0958-400 &  1.7478 & 0.86952 &  2.522 &  0.194 &  2.317 &  0.190 &  0.918 &  0.006 \\ 
54502-2617-480 &  2.3026 & 0.91139 &  0.186 &  0.143 &  0.214 &  0.139 &  0.062 &  0.051 \\ 
                         &           & 1.04105 &  2.139 &  0.136 &  2.394 &  0.180 &  0.900 &  0.013 \\ 
                         &           & 1.19867 &  0.880 &  0.113 &  0.751 &  0.119 &  0.540 &  0.067 \\ 
52295-0525-313 &  1.2487 & 1.01474 &  0.894 &  0.172 &  0.913 &  0.175 &  0.547 &  0.102 \\ 
                         &           & 1.09240 &  0.420 &  0.180 &  0.565 &  0.200 &  0.223 &  0.130 \\ 
54507-1795-235 &  0.9467 & 0.85688 &  0.399 &  0.182 &  0.527 &  0.179 &  0.208 &  0.127 \\ 
51986-0294-177 &  2.0605 & 1.45395 &  0.689 &  0.172 &  0.524 &  0.165 &  0.425 &  0.126 \\ 
53800-2018-030 &  2.4918 & 0.73064 &  2.459 &  0.186 &  2.790 &  0.188 &  0.916 &  0.006 \\ 
53904-2009-477 &  1.2872 & 1.15341 &  1.723 &  0.154 &  1.318 &  0.176 &  0.847 &  0.028 \\ 
54507-1795-240 &  0.6781 & 0.56890 &  0.848 &  0.200 &  0.512 &  0.199 &  0.523 &  0.125 \\ 
53089-1772-446 &  2.4282 & 1.27679 &  0.911 &  0.115 &  0.609 &  0.108 &  0.556 &  0.064 \\ 
53493-2088-474 &  1.8270 & 0.84389 &  1.832 &  0.101 &  1.537 &  0.103 &  0.863 &  0.015 \\ 
                         &           & 1.12896 &  0.839 &  0.119 &  0.863 &  0.130 &  0.518 &  0.074 \\ 
53799-2016-564 &  1.4747 & 1.15885 &  4.227 &  0.268 &  3.582 &  0.263 &  0.953 &  0.002 \\ 
54505-2650-587 &  1.9044 & 0.63403 &  0.709 &  0.174 &  0.634 &  0.180 &  0.438 &  0.124 \\ 
53904-2009-473 &  3.0109 & 0.88377 &  0.519 &  0.195 &  0.511 &  0.201 &  0.301 &  0.149 \\ 
                         &           & 0.97505 &  0.761 &  0.198 &  0.634 &  0.195 &  0.470 &  0.135 \\ 
53116-1696-107 &  2.1003 & 1.68344 &  0.523 &  0.096 &  0.201 &  0.108 &  0.304 &  0.075 \\ 
                         &           & 2.00545 &  0.835 &  0.194 &  0.695 &  0.207 &  0.515 &  0.122 \\ 
51986-0294-093 &  2.0198 & 1.46255 &  2.293 &  0.171 &  1.746 &  0.190 &  0.911 &  0.012 \\ 
52027-0524-065 &  0.7704 & 0.38792 &  0.268 &  0.102 &  0.284 &  0.133 &  0.112 &  0.061 \\ 
54625-2926-270 &  2.3311 & 1.94957 &  2.394 &  0.316 &  2.174 &  0.360 &  0.914 &  0.018 \\ 
53089-1772-441 &  1.3291 & 0.55828 &  0.521 &  0.149 &  0.474 &  0.154 &  0.303 &  0.115 \\ 
                         &           & 0.72932 &  0.400 &  0.158 &  0.450 &  0.166 &  0.208 &  0.113 \\ 
51692-0339-065 &  1.4277 & 1.29529 &  0.627 &  0.093 &  0.760 &  0.110 &  0.383 &  0.071 \\ 
52295-0525-273 &  2.0380 & 0.63784 &  1.784 &  0.312 &  1.056 &  0.340 &  0.856 &  0.063 \\ 
                         &           & 1.25259 &  2.540 &  0.665 &  2.110 &  0.323 &  0.919 &  0.049 \\ 
52338-0850-379 &  1.2940 & 0.72096 &  0.788 &  0.226 &  1.117 &  0.276 &  0.487 &  0.153 \\ 
                         &           & 1.13323 &  0.670 &  0.229 &  0.116 &  0.227 &  0.413 &  0.173 \\ 
53089-1772-494 &  0.9841 & 0.62602 &  0.906 &  0.181 &  0.368 &  0.198 &  0.553 &  0.106 \\ 
52722-1040-399 &  0.9543 & 0.84013 &  1.637 &  0.127 &  1.689 &  0.122 &  0.832 &  0.028 \\ 
53493-2088-248 &  1.8331 & 1.21605 &  0.637 &  0.057 &  0.583 &  0.077 &  0.391 &  0.042 \\ 
                         &           & 1.42455 &  0.075 &  0.054 &  0.158 &  0.064 &  0.019 &  0.008 \\ 
52439-0849-029 &  1.7214 & 0.87509 &  1.861 &  0.296 &  1.693 &  0.310 &  0.868 &  0.049 \\ 
52072-0602-498 &  1.6675 & 0.52973 &  0.794 &  0.160 &  0.931 &  0.203 &  0.490 &  0.102 \\ 
                         &           & 0.69861 &  0.685 &  0.136 &  0.814 &  0.157 &  0.423 &  0.098 \\ 
54479-2603-056 &  1.9073 & 1.50817 &  1.177 &  0.266 &  1.520 &  0.273 &  0.679 &  0.123 \\ 
52027-0524-599 &  1.2564 & 0.50554 &  2.702 &  0.268 &  2.730 &  0.315 &  0.923 &  0.008 \\ 
                         &           & 1.11294 &  0.544 &  0.167 &  0.747 &  0.199 &  0.320 &  0.130 \\ 
54502-2617-405 &  2.0416 & 0.53236 &  0.824 &  0.145 &  0.721 &  0.158 &  0.509 &  0.090 \\ 
                         &           & 1.00902 &  0.206 &  0.134 &  0.357 &  0.151 &  0.074 &  0.056 \\ 
                         &           & 1.33131 &  1.108 &  0.104 &  0.875 &  0.114 &  0.646 &  0.047 \\ 
                         &           & 1.52438 &  1.051 &  0.102 &  0.585 &  0.105 &  0.619 &  0.044 \\ 
53884-1796-173 &  2.3856 & 1.74279 &  1.536 &  0.197 &  1.669 &  0.192 &  0.812 &  0.063 \\ 
52410-0958-224 &  3.0918 & 1.53746 &  1.474 &  0.163 &  1.126 &  0.175 &  0.794 &  0.056 \\ 
                         &           & 1.90412 &  0.497 &  0.203 &  1.552 &  0.261 &  0.284 &  0.153 \\ 
52410-0958-403 &  2.2915 & 0.62748 &  1.451 &  0.180 &  1.159 &  0.186 &  0.787 &  0.065 \\ 
                         &           & 1.66718 &  1.037 &  0.153 &  1.279 &  0.224 &  0.613 &  0.071 \\ 
53799-2016-577 &  3.2296 & 1.12035 &  2.601 &  0.178 &  2.561 &  0.168 &  0.919 &  0.005 \\ 
                         &           & 1.74107 &  0.776 &  0.187 &  0.601 &  0.183 &  0.479 &  0.125 \\ 
52325-0783-529 &  1.8316 & 0.96122 &  0.797 &  0.138 &  0.893 &  0.160 &  0.492 &  0.087 \\ 
54625-2926-322 &  2.6941 & 1.17053 &  1.746 &  0.437 &  1.717 &  0.552 &  0.851 &  0.114 \\ 
                         &           & 1.43532 &  1.727 &  0.339 &  2.793 &  0.603 &  0.848 &  0.082 \\ 
53800-2018-029 &  1.4204 & 0.86089 &  0.308 &  0.145 &  0.251 &  0.149 &  0.141 &  0.091 \\ 
                         &           & 0.91257 &  0.353 &  0.126 &  0.310 &  0.142 &  0.172 &  0.086 \\ 
53089-1772-122 &  1.9440 & 0.95130 &  2.179 &  0.259 &  1.666 &  0.239 &  0.903 &  0.027 \\ 
54479-2603-012 &  1.9283 & 1.26566 &  1.192 &  0.183 &  0.858 &  0.193 &  0.686 &  0.085 \\ 
51692-0339-066 &  1.8783 & 1.18212 &  1.077 &  0.164 &  0.863 &  0.197 &  0.631 &  0.074 \\ 
52027-0524-625 &  0.9159 & 0.42585 &  0.985 &  0.240 &  0.930 &  0.268 &  0.591 &  0.130 \\ 
                         &           & 0.67699 &  1.326 &  0.254 &  0.457 &  0.235 &  0.744 &  0.115 \\ 
53884-1796-496 &  0.7299 & 0.55991 &  0.465 &  0.123 &  0.359 &  0.124 &  0.258 &  0.094 \\ 
54234-2663-333 &  2.0884 & 1.07919 &  0.451 &  0.142 &  0.607 &  0.158 &  0.247 &  0.106 \\ 
51986-0294-056 &  2.0935 & 1.22290 &  0.480 &  0.266 &  0.712 &  0.268 &  0.270 &  0.192 \\ 
52295-0525-326 &  0.6990 & 0.47708 &  1.083 &  0.304 &  1.047 &  0.332 &  0.634 &  0.153 \\ 
52295-0525-385 &  2.0994 & 0.69823 &  0.996 &  0.178 &  0.973 &  0.168 &  0.595 &  0.090 \\ 
52410-0958-439 &  1.7260 & 1.01007 &  0.364 &  0.110 &  0.631 &  0.123 &  0.181 &  0.078 \\ 
                         &           & 1.44674 &  0.490 &  0.104 &  0.542 &  0.123 &  0.278 &  0.080 \\ 
53799-2016-505 &  2.2991 & 0.61645 &  0.924 &  0.084 &  0.809 &  0.084 &  0.562 &  0.044 \\ 
52327-0784-329 &  2.0641 & 1.88883 &  2.442 &  0.203 &  2.696 &  0.244 &  0.915 &  0.007 \\ 
54479-2603-593 &  1.7096 & 0.61945 &  1.624 &  0.109 &  1.408 &  0.122 &  0.830 &  0.024 \\ 
53819-2029-543 &  2.5726 & 0.73052 &  0.287 &  0.166 &  0.351 &  0.179 &  0.126 &  0.093 \\ 
54153-2242-594 &  1.5337 & 0.88781 &  0.348 &  0.159 &  0.547 &  0.159 &  0.169 &  0.104 \\ 
54234-2663-292 &  1.4797 & 0.38789 &  0.648 &  0.271 &  0.555 &  0.313 &  0.399 &  0.208 \\ 
53884-1796-366 &  2.0089 & 1.50808 &  1.468 &  0.084 &  1.084 &  0.085 &  0.792 &  0.028 \\ 
52376-0887-047 &  2.8036 & 1.55428 &  2.067 &  0.208 &  1.667 &  0.236 &  0.895 &  0.027 \\ 
                         &           & 1.98586 &  1.893 &  0.632 &  2.078 &  0.477 &  0.872 &  0.154 \\ 
54153-2242-611 &  2.1979 & 0.47038 &  1.274 &  0.137 &  0.856 &  0.138 &  0.723 &  0.064 \\ 
                         &           & 0.80314 &  0.749 &  0.108 &  0.654 &  0.113 &  0.463 &  0.070 \\ 
53819-2029-079 &  2.1850 & 1.51637 &  1.253 &  0.156 &  0.843 &  0.173 &  0.715 &  0.075 \\ 
53819-2029-542 &  3.9326 & 1.20848 &  0.687 &  0.243 &  0.807 &  0.262 &  0.423 &  0.182 \\ 
54234-2663-285 &  2.3991 & 0.82370 &  1.303 &  0.220 &  0.994 &  0.222 &  0.735 &  0.101 \\ 
52376-0887-053 &  1.3802 & 1.03667 &  1.056 &  0.254 &  1.558 &  0.272 &  0.621 &  0.126 \\ 
52791-1319-258 &  2.1544 & 0.71068 &  0.988 &  0.124 &  1.253 &  0.149 &  0.592 &  0.060 \\ 
                         &           & 0.98590 &  0.737 &  0.145 & -0.109 &  0.516 &  0.455 &  0.098 \\ 
52295-0525-389 &  2.9393 & 1.97614 &  3.048 &  0.285 &  1.633 &  0.935 &  0.934 &  0.009 \\ 
                         &           & 2.24563 &  2.027 &  0.380 &  1.872 &  0.517 &  0.890 &  0.056 \\ 
52376-0887-549 &  1.5871 & 1.32278 &  3.405 &  0.098 &  3.084 &  0.111 &  0.950 &  0.004 \\ 
                         &           & 1.54283 &  0.638 &  0.105 &  0.391 &  0.106 &  0.391 &  0.079 \\ 
53799-2016-151 &  2.9943 & 1.94481 &  1.671 &  0.379 &  1.996 &  0.409 &  0.838 &  0.108 \\ 
53138-1460-363 &  1.3260 & 1.05717 &  0.354 &  0.114 &  0.534 &  0.155 &  0.173 &  0.080 \\ 
52791-1319-259 &  1.6308 & 0.50958 &  2.448 &  0.114 &  1.991 &  0.130 &  0.915 &  0.004 \\ 
53138-1460-278 &  1.6012 & 1.47173 &  0.749 &  0.130 &  0.581 &  0.124 &  0.463 &  0.086 \\ 
53799-2016-550 &  0.9774 & 0.48454 &  0.819 &  0.146 &  0.467 &  0.158 &  0.506 &  0.091 \\ 
                         &           & 0.93596 &  0.551 &  0.101 &  0.360 &  0.113 &  0.326 &  0.080 \\ 
52338-0850-400 &  0.7602 & 0.48505 &  1.593 &  0.157 &  1.181 &  0.148 &  0.824 &  0.041 \\ 
53904-2009-128 &  2.2163 & 1.45925 &  2.045 &  0.189 &  1.646 &  0.205 &  0.893 &  0.026 \\ 
53083-1374-609 &  1.4222 & 0.91899 &  0.385 &  0.219 &  0.439 &  0.216 &  0.197 &  0.146 \\ 
52722-1040-400 &  1.9131 & 0.80279 &  2.695 &  0.291 &  2.153 &  0.298 &  0.922 &  0.008 \\ 
52295-0525-397 &  1.5184 & 0.43547 &  0.624 &  0.350 &  1.158 &  0.340 &  0.381 &  0.264 \\ 
53138-1460-242 &  2.0816 & 1.65083 &  0.871 &  0.141 &  1.113 &  0.141 &  0.535 &  0.085 \\ 
                         &           & 1.80210 &  0.668 &  0.128 &  0.554 &  0.228 &  0.412 &  0.094 \\ 
53117-1459-597 &  3.0025 & 1.04141 &  0.630 &  0.284 &  0.728 &  0.326 &  0.385 &  0.218 \\ 
                         &           & 1.43067 &  0.893 &  0.199 &  0.907 &  0.217 &  0.547 &  0.119 \\ 
54153-2242-059 &  1.4008 & 0.76733 &  0.273 &  0.101 &  0.178 &  0.113 &  0.115 &  0.061 \\ 
53138-1460-209 &  1.8950 & 1.56471 &  0.341 &  0.171 &  2.528 &  0.154 &  0.164 &  0.111 \\ 
                         &           & 1.56977 &  2.411 &  0.159 &  1.828 &  0.197 &  0.914 &  0.005 \\ 
52027-0524-024 &  1.5473 & 0.72010 &  0.425 &  0.333 &  0.495 &  0.342 &  0.227 &  0.203 \\ 
52338-0850-408 &  0.7380 & 0.47259 &  1.150 &  0.291 &  1.122 &  0.299 &  0.666 &  0.137 \\ 
52338-0850-207 &  0.8717 & 0.79194 &  0.737 &  0.175 &  0.511 &  0.209 &  0.455 &  0.121 \\ 
53493-2088-233 &  1.4149 & 1.00054 &  1.174 &  0.259 &  0.780 &  0.280 &  0.678 &  0.120 \\ 
54502-2617-090 &  1.7274 & 0.94828 &  1.818 &  0.271 &  1.726 &  0.325 &  0.861 &  0.047 \\ 
                         &           & 1.60095 &  1.075 &  0.283 &  0.470 &  0.250 &  0.630 &  0.141 \\ 
52295-0525-370 &  2.7561 & 1.47503 &  1.021 &  0.341 &  1.096 &  0.337 &  0.606 &  0.187 \\ 
53138-1460-267 &  2.9098 & 0.90530 &  1.953 &  0.260 &  2.059 &  0.321 &  0.880 &  0.038 \\ 
51692-0339-636 &  2.5807 & 1.11014 &  0.895 &  0.301 &  0.967 &  0.254 &  0.548 &  0.190 \\ 
                         &           & 1.65765 &  1.670 &  0.168 &  1.823 &  0.162 &  0.838 &  0.036 \\ 
                         &           & 2.08736 &  1.643 &  0.499 &  1.950 &  0.502 &  0.833 &  0.170 \\ 
54507-2651-320 &  2.2088 & 1.27839 &  1.423 &  0.434 &  1.155 &  0.387 &  0.778 &  0.185 \\ 
53117-1459-500 &  1.1732 & 0.73946 &  1.886 &  0.304 &  1.909 &  0.332 &  0.871 &  0.049 \\ 
54505-2650-625 &  1.9612 & 0.99775 &  1.261 &  0.200 &  0.855 &  0.093 &  0.718 &  0.095 \\ 
                         &           & 1.43431 &  0.146 &  0.089 &  0.120 &  0.097 &  0.040 &  0.027 \\ 
52027-0524-629 &  1.9054 & 1.70684 &  1.721 &  0.273 &  1.795 &  0.411 &  0.847 &  0.060 \\ 
52376-0887-551 &  1.4282 & 0.59985 &  0.777 &  0.113 &  0.613 &  0.124 &  0.480 &  0.071 \\ 
52722-1040-272 &  2.4364 & 0.67512 &  0.673 &  0.277 &  0.462 &  0.306 &  0.415 &  0.210 \\ 
54507-1795-449 &  1.4424 & 1.13929 &  0.781 &  0.139 &  0.461 &  0.159 &  0.482 &  0.088 \\ 
52738-1280-030 &  2.2207 & 1.67464 &  1.622 &  0.268 &  1.249 &  0.267 &  0.830 &  0.075 \\ 
51990-0340-374 &  1.8435 & 0.72937 &  1.079 &  0.305 &  3.907 &  0.502 &  0.632 &  0.154 \\ 
                         &           & 1.79265 &  1.682 &  0.424 &  0.831 &  0.583 &  0.840 &  0.123 \\ 
53884-1796-151 &  1.9224 & 1.47633 &  1.250 &  0.144 &  0.853 &  0.155 &  0.714 &  0.069 \\ 
54502-2617-506 &  1.5373 & 1.20227 &  0.857 &  0.157 &  0.672 &  0.179 &  0.529 &  0.097 \\ 
53904-2009-408 &  2.0559 & 1.20854 &  0.433 &  0.139 &  0.463 &  0.138 &  0.233 &  0.103 \\ 
52295-0525-372 &  1.4743 & 1.14866 &  0.569 &  0.123 &  0.304 &  0.147 &  0.340 &  0.096 \\ 
52027-0524-632 &  1.9593 & 1.84199 &  2.252 &  0.341 &  2.128 &  0.534 &  0.909 &  0.035 \\ 
54625-2926-219 &  2.9192 & 1.11635 &  0.754 &  0.333 &  1.033 &  0.363 &  0.466 &  0.242 \\ 
53062-1461-308 &  1.9081 & 1.51039 &  0.927 &  0.159 &  0.359 &  0.163 &  0.564 &  0.090 \\ 
53819-2029-076 &  1.8514 & 1.42793 &  0.847 &  0.102 &  0.900 &  0.106 &  0.523 &  0.063 \\ 
54507-1795-451 &  1.2200 & 1.13970 &  1.004 &  0.258 &  0.651 &  0.262 &  0.599 &  0.138 \\ 
                         &           & 1.15107 &  0.821 &  0.225 &  0.468 &  0.251 &  0.507 &  0.148 \\ 
51986-0294-554 &  1.2138 & 0.60959 &  1.259 &  0.342 &  0.254 &  0.331 &  0.718 &  0.159 \\ 
54234-2663-229 &  1.3575 & 1.10212 &  1.829 &  0.201 &  1.054 &  0.272 &  0.863 &  0.032 \\ 
53815-2032-310 &  1.9201 & 1.46065 &  1.526 &  0.193 &  1.135 &  0.188 &  0.809 &  0.063 \\ 
                         &           & 1.66106 &  1.410 &  0.179 &  1.773 &  0.195 &  0.773 &  0.068 \\ 
                         &           & 1.66889 &  1.743 &  0.188 &  0.536 &  0.227 &  0.850 &  0.034 \\ 
53884-1796-515 &  3.3785 & 1.92268 &  2.741 &  0.646 &  2.350 &  0.768 &  0.925 &  0.028 \\ 
54506-2618-256 &  2.1973 & 1.40561 &  1.058 &  0.181 &  1.060 &  0.174 &  0.622 &  0.084 \\ 
53818-2093-296 &  1.7262 & 1.34128 &  0.602 &  0.108 &  0.358 &  0.119 &  0.364 &  0.083 \\ 
                         &           & 1.40425 &  3.563 &  0.096 &  2.988 &  0.121 &  0.949 &  0.002 \\ 
53904-2009-441 &  1.9341 & 1.20967 &  1.922 &  0.208 &  2.025 &  0.244 &  0.876 &  0.031 \\ 
52781-1318-035 &  1.4799 & 0.39449 &  1.705 &  0.244 &  1.093 &  0.255 &  0.844 &  0.054 \\ 
53818-2093-388 &  1.7910 & 0.78635 &  0.414 &  0.079 &  0.376 &  0.079 &  0.219 &  0.060 \\ 
                         &           & 1.53361 &  0.232 &  0.079 &  0.226 &  0.087 &  0.089 &  0.046 \\ 
53799-2016-558 &  1.7985 & 1.70462 &  1.024 &  0.260 &  0.594 &  0.313 &  0.607 &  0.135 \\ 
52338-0850-403 &  4.2266 & 1.35479 &  0.525 &  0.145 &  0.844 &  0.152 &  0.306 &  0.113 \\ 
53089-1772-516 &  1.3194 & 0.78364 &  1.634 &  0.212 &  1.609 &  0.216 &  0.832 &  0.054 \\ 
                         &           & 0.83350 &  0.609 &  0.230 &  0.509 &  0.247 &  0.369 &  0.177 \\ 
51990-0340-279 &  1.1230 & 0.84218 &  0.526 &  0.174 &  0.839 &  0.219 &  0.307 &  0.135 \\ 
                         &           & 1.01859 &  0.618 &  0.219 &  0.573 &  0.246 &  0.376 &  0.168 \\ 
53083-1374-035 &  1.7656 & 0.57892 &  0.886 &  0.219 &  0.588 &  0.248 &  0.543 &  0.132 \\ 
53493-2088-124 &  1.4667 & 1.10165 &  0.900 &  0.069 &  1.075 &  0.098 &  0.550 &  0.037 \\ 
52753-1281-417 &  1.5057 & 0.51353 &  1.820 &  0.254 &  2.241 &  0.308 &  0.862 &  0.043 \\ 
53904-2009-452 &  1.4912 & 1.19363 &  2.113 &  0.197 &  1.603 &  0.216 &  0.898 &  0.023 \\ 
54506-2618-363 &  1.1232 & 0.52915 &  0.739 &  0.103 &  0.772 &  0.107 &  0.457 &  0.067 \\ 
53084-1375-237 &  1.5693 & 0.87032 &  2.434 &  0.273 &  1.828 &  0.296 &  0.915 &  0.014 \\ 
                         &           & 1.02900 &  2.444 &  0.297 &  2.374 &  0.362 &  0.915 &  0.015 \\ 
                         &           & 1.48748 &  0.477 &  0.165 &  0.624 &  0.194 &  0.267 &  0.124 \\ 
54507-1795-514 &  2.0215 & 1.12147 &  0.509 &  0.202 &  0.894 &  0.196 &  0.292 &  0.153 \\ 
54502-2617-541 &  1.4555 & 1.03695 &  0.329 &  0.131 &  0.613 &  0.167 &  0.155 &  0.086 \\ 
                         &           & 1.11326 &  1.134 &  0.173 &  0.971 &  0.183 &  0.658 &  0.078 \\ 
53493-2088-126 &  1.1159 & 0.45013 &  0.462 &  0.243 &  0.342 &  0.315 &  0.256 &  0.174 \\ 
                         &           & 1.01295 &  2.989 &  0.174 &  2.661 &  0.197 &  0.932 &  0.006 \\ 
54584-2925-192 &  2.8103 & 1.09095\tablenotemark{a} &  0.920 &  0.295 &  1.097 &  0.295 &  0.561 &  0.179 \\ 
                         &           & 1.13184 &  1.252 &  0.227 &  0.802 &  0.254 &  0.715 &  0.107 \\ 
54484-2604-329 &  2.3774 & 1.44890 &  2.793 &  0.173 &  2.886 &  0.263 &  0.926 &  0.007 \\ 
52338-0850-140 &  2.3820 & 1.26375 &  1.212 &  0.205 &  0.789 &  0.209 &  0.696 &  0.096 \\ 
                         &           & 1.83475 &  2.136 &  0.349 &  1.792 &  0.259 &  0.900 &  0.043 \\ 
51986-0294-592 &  1.3110 & 0.46876 &  0.954 &  0.090 &  0.679 &  0.099 &  0.577 &  0.045 \\ 
53142-1697-282 &  2.0233 & 1.02625 &  1.096 &  0.170 &  0.429 &  0.189 &  0.640 &  0.077 \\ 
                         &           & 1.55650 &  1.012 &  0.139 &  0.975 &  0.149 &  0.602 &  0.066 \\ 
53117-1459-533 &  1.6112 & 1.29721 &  0.713 &  0.207 &  0.841 &  0.220 &  0.440 &  0.149 \\ 
                         &           & 1.33743 &  0.449 &  0.217 &  0.602 &  0.272 &  0.246 &  0.156 \\ 
54484-2604-355 &  1.4377 & 1.31019 &  0.713 &  0.100 &  0.580 &  0.120 &  0.440 &  0.067 \\ 
54153-2242-061 &  1.8954 & 0.93136 &  0.207 &  0.191 &  0.627 &  0.225 &  0.075 &  0.064 \\ 
                         &           & 1.83150 &  0.833 &  0.368 &  0.533 &  0.251 &  0.515 &  0.257 \\ 
52325-0783-515 &  2.0656 & 1.06251 &  1.048 &  0.204 &  0.794 &  0.203 &  0.617 &  0.096 \\ 
53818-2093-397 &  1.8450 & 0.61252 &  1.217 &  0.190 &  0.906 &  0.201 &  0.698 &  0.090 \\ 
                         &           & 0.71358 &  1.009 &  0.180 &  1.065 &  0.192 &  0.601 &  0.089 \\ 
52722-1040-431 &  1.9293 & 1.16930 &  0.742 &  0.145 &  0.844 &  0.139 &  0.458 &  0.098 \\ 
                         &           & 1.60023 &  1.764 &  0.140 &  2.755 &  0.155 &  0.854 &  0.024 \\ 
                         &           & 1.80019 &  2.168 &  0.196 &  2.098 &  0.204 &  0.902 &  0.019 \\ 
53794-2243-293 &  1.6683 & 1.32046 &  1.332 &  0.307 &  1.024 &  0.367 &  0.746 &  0.138 \\ 
53493-2088-171 &  1.3408 & 0.68466 &  0.950 &  0.206 &  0.775 &  0.223 &  0.576 &  0.116 \\ 
52722-1040-252 &  1.8408 & 1.67798 &  1.498 &  0.091 &  1.316 &  0.101 &  0.801 &  0.029 \\ 
53818-2093-384 &  1.1903 & 1.06171 &  0.992 &  0.124 &  1.170 &  0.155 &  0.594 &  0.060 \\ 
                         &           & 1.09106 &  1.260 &  0.150 &  1.032 &  0.156 &  0.718 &  0.071 \\ 
52753-1281-182 &  2.1825 & 1.01594 &  0.658 &  0.263 &  0.332 &  0.310 &  0.405 &  0.201 \\ 
                         &           & 1.22622 &  2.176 &  0.260 &  1.517 &  0.294 &  0.903 &  0.028 \\ 
                         &           & 1.53451 &  0.828 &  0.210 &  0.623 &  0.179 &  0.511 &  0.135 \\ 
52325-0783-150 &  1.0659 & 0.45657 &  0.823 &  0.183 &  0.722 &  0.193 &  0.508 &  0.116 \\ 
52338-0850-477 &  1.7784 & 0.76537 &  1.310 &  0.260 &  1.598 &  0.304 &  0.737 &  0.119 \\ 
52338-0850-125 &  1.8066 & 1.02068 &  0.833 &  0.303 &  0.716 &  0.366 &  0.515 &  0.205 \\ 
54507-1795-142 &  1.7622 & 0.85635 &  0.627 &  0.125 &  0.432 &  0.131 &  0.383 &  0.095 \\ 
                         &           & 1.40079 &  0.852 &  0.093 &  0.673 &  0.098 &  0.526 &  0.057 \\ 
53884-1796-082 &  1.8114 & 0.95074 &  0.947 &  0.123 &  0.722 &  0.152 &  0.574 &  0.065 \\ 
                         &           & 1.01515 &  0.849 &  0.118 &  0.345 &  0.130 &  0.524 &  0.073 \\ 
                         &           & 1.23037 &  0.245 &  0.121 &  0.170 &  0.114 &  0.096 &  0.063 \\ 
52327-0784-311 &  2.9266 & 1.43608 &  0.974 &  0.184 &  1.544 &  0.236 &  0.586 &  0.098 \\ 
54484-2604-262 &  1.8245 & 1.04238 &  1.361 &  0.321 &  1.736 &  0.332 &  0.757 &  0.143 \\ 
54506-2618-379 &  1.3304 & 1.20120 &  0.392 &  0.144 &  0.130 &  0.140 &  0.202 &  0.104 \\ 
53904-2009-083 &  3.0617 & 0.97107 &  0.846 &  0.268 &  0.574 &  0.265 &  0.522 &  0.176 \\ 
52376-0887-011 &  3.0415 & 0.88545 &  1.587 &  0.312 &  1.967 &  0.363 &  0.823 &  0.099 \\ 
51988-0495-037 &  1.5065 & 1.31622 &  0.920 &  0.141 &  1.218 &  0.160 &  0.560 &  0.079 \\ 
51985-0295-325 &  1.3905 & 0.61142 &  0.327 &  0.165 &  0.388 &  0.157 &  0.153 &  0.105 \\ 
                         &           & 0.86209 &  2.238 &  0.173 &  1.909 &  0.193 &  0.908 &  0.014 \\ 
54507-1795-557 &  1.7437 & 0.66811 &  0.580 &  0.205 &  0.638 &  0.230 &  0.347 &  0.158 \\ 
                         &           & 0.78866 &  0.532 &  0.187 &  0.506 &  0.212 &  0.311 &  0.145 \\ 
53904-2009-459 &  1.3729 & 1.17829 &  0.586 &  0.105 &  0.196 &  0.120 &  0.352 &  0.081 \\ 
                         &           & 1.20439 &  0.843 &  0.117 &  0.443 &  0.133 &  0.521 &  0.072 \\ 
53818-2093-298 &  1.6350 & 1.34686 &  0.817 &  0.082 &  0.673 &  0.080 &  0.504 &  0.051 \\ 
52791-1319-218 &  1.2800 & 0.76272 &  0.373 &  0.154 &  0.453 &  0.168 &  0.188 &  0.106 \\ 
54505-2650-028 &  0.8674 & 0.41563 &  1.471 &  0.602 &  1.661 &  0.532 &  0.793 &  0.258 \\ 
53904-2009-106 &  1.7711 & 0.88013 &  0.402 &  0.221 &  0.089 &  0.213 &  0.210 &  0.150 \\ 
52722-1040-363 &  0.9245 & 0.59580 &  0.351 &  0.190 &  0.655 &  0.207 &  0.171 &  0.123 \\ 
                         &           & 0.60018 &  0.778 &  0.178 &  0.305 &  0.195 &  0.481 &  0.118 \\ 
                         &           & 0.66849 &  0.627 &  0.161 &  1.246 &  0.157 &  0.383 &  0.124 \\ 
                         &           & 0.67185 &  1.254 &  0.165 &  0.562 &  0.174 &  0.716 &  0.079 \\ 
54507-1795-578 &  1.9146 & 1.55975 &  1.131 &  0.153 &  1.206 &  0.153 &  0.657 &  0.069 \\ 
52376-0887-001 &  3.1477 & 1.41573 &  0.762 &  0.085 &  0.553 &  0.087 &  0.471 &  0.053 \\ 
                         &           & 1.93795 &  0.649 &  0.125 &  0.190 &  0.151 &  0.399 &  0.095 \\ 
54234-2663-407 &  0.6788 & 0.44919 &  0.963 &  0.267 &  0.901 &  0.274 &  0.581 &  0.152 \\ 
53142-1697-256 &  2.0750 & 1.20994 &  1.121 &  0.208 &  1.111 &  0.222 &  0.652 &  0.095 \\ 
                         &           & 1.54461 &  0.745 &  0.196 &  0.305 &  0.203 &  0.460 &  0.136 \\ 
54507-1795-584 &  3.6562 & 2.07896 &  1.085 &  0.316 &  0.878 &  0.411 &  0.635 &  0.160 \\ 
54153-2242-610 &  4.2268 & 1.57062 &  1.004 &  0.269 &  0.660 &  0.283 &  0.599 &  0.145 \\ 
                         &           & 1.61399 &  0.799 &  0.424 &  1.315 &  0.570 &  0.493 &  0.305 \\ 
51990-0340-234 &  2.8533 & 1.13469\tablenotemark{a} &  2.186 &  0.107 &  2.196 &  0.110 &  0.904 &  0.008 \\ 
52410-0958-463 &  2.5841 & 0.78784 &  0.585 &  0.177 &  0.521 &  0.208 &  0.351 &  0.137 \\ 
                         &           & 1.21833 &  1.523 &  0.216 &  2.013 &  0.210 &  0.808 &  0.072 \\ 
53794-2243-296 &  1.7435 & 1.57438 &  0.852 &  0.275 &  0.835 &  0.257 &  0.526 &  0.181 \\ 
52338-0850-088 &  1.7211 & 1.03867 &  1.869 &  0.392 &  1.411 &  0.367 &  0.869 &  0.074 \\ 
                         &           & 1.34053 &  1.690 &  0.261 &  0.523 &  0.275 &  0.842 &  0.062 \\ 
53084-1375-459 &  2.4027 & 0.77562 &  1.312 &  0.160 &  1.331 &  0.177 &  0.738 &  0.071 \\ 
                         &           & 1.79592 &  0.724 &  0.198 &  0.644 &  0.197 &  0.447 &  0.141 \\ 
53117-1459-041 &  1.9058 & 1.26626 &  3.508 &  0.245 &  2.884 &  0.315 &  0.950 &  0.006 \\ 
51985-0295-329 &  2.7940 & 1.09926\tablenotemark{a} &  0.613 &  0.150 &  0.468 &  0.177 &  0.372 &  0.116 \\ 
                         &           & 1.77852 &  2.816 &  0.237 &  2.708 &  0.272 &  0.927 &  0.008 \\ 
                         &           & 2.03723 &  2.352 &  0.261 &  2.022 &  0.328 &  0.912 &  0.016 \\ 
53819-2029-022 &  1.3346 & 1.06437 &  0.585 &  0.095 &  0.510 &  0.119 &  0.351 &  0.073 \\ 
                         &           & 1.27325 &  0.278 &  0.063 &  0.155 &  0.061 &  0.119 &  0.040 \\ 
53138-1460-455 &  1.7710 & 1.29501 &  1.783 &  0.110 &  1.376 &  0.105 &  0.856 &  0.018 \\ 
                         &           & 1.58313 &  0.543 &  0.116 &  0.389 &  0.173 &  0.320 &  0.091 \\ 
53794-2243-388 &  1.2420 & 0.62585 &  0.643 &  0.204 &  1.236 &  0.215 &  0.395 &  0.157 \\ 
53084-1375-444 &  1.5751 & 1.27158 &  0.894 &  0.092 &  0.725 &  0.108 &  0.547 &  0.052 \\ 
52791-1319-376 &  1.0206 & 0.78833 &  1.389 &  0.250 &  1.440 &  0.298 &  0.766 &  0.105 \\ 
                         &           & 0.95100 &  0.434 &  0.338 &  1.246 &  0.337 &  0.234 &  0.209 \\ 
54507-2651-397 &  1.5818 & 1.31377 &  0.571 &  0.176 &  0.557 &  0.152 &  0.341 &  0.137 \\ 
54502-2617-006 &  0.9462 & 0.65145 &  1.370 &  0.164 &  1.414 &  0.185 &  0.760 &  0.067 \\ 
                         &           & 0.75855 &  0.560 &  0.155 &  0.526 &  0.181 &  0.332 &  0.121 \\ 
53799-2016-015 &  1.7537 & 0.88878 &  1.469 &  0.165 &  1.367 &  0.172 &  0.793 &  0.058 \\ 
53138-1460-232 &  1.6114 & 0.88972 &  1.000 &  0.254 &  0.604 &  0.266 &  0.597 &  0.136 \\ 
54507-2651-298 &  1.4640 & 0.37320\tablenotemark{a} &  1.663 &  0.359 &  1.417 &  0.373 &  0.837 &  0.102 \\ 
51986-0294-034 &  1.1707 & 0.57977 &  1.501 &  0.271 &  1.331 &  0.310 &  0.802 &  0.097 \\ 
                         &           & 0.96194 &  0.843 &  0.222 &  0.660 &  0.218 &  0.521 &  0.142 \\ 
52072-0602-545 &  2.1214 & 1.52525 &  0.887 &  0.269 &  1.171 &  0.227 &  0.544 &  0.168 \\ 
53794-2243-294 &  1.5832 & 1.15603 &  1.229 &  0.315 &  0.730 &  0.336 &  0.704 &  0.147 \\ 
54507-1795-562 &  1.5113 & 1.39927 &  0.859 &  0.144 &  0.716 &  0.183 &  0.530 &  0.089 \\ 
53904-2009-118 &  1.0832 & 0.93162 &  1.297 &  0.215 &  0.467 &  0.236 &  0.732 &  0.099 \\ 
53112-1773-313 &  1.7869 & 0.74814 &  0.490 &  0.191 &  0.809 &  0.214 &  0.278 &  0.144 \\ 
53117-1459-569 &  2.4547 & 1.13721 &  0.225 &  0.218 &  0.373 &  0.248 &  0.085 &  0.074 \\ 
54234-2663-123 &  1.9600 & 0.62050 &  0.172 &  0.083 &  0.398 &  0.098 &  0.054 &  0.031 \\ 
                         &           & 1.77014 &  1.648 &  0.115 &  1.476 &  0.102 &  0.834 &  0.024 \\ 
52753-1281-176 &  1.5850 & 0.71424 &  1.033 &  0.269 &  1.298 &  0.306 &  0.611 &  0.139 \\ 
53904-2009-105 &  0.7718 & 0.73485 &  0.763 &  0.189 &  0.609 &  0.195 &  0.472 &  0.128 \\ 
52753-1281-492 &  1.1340 & 0.66023 &  2.791 &  0.091 &  2.447 &  0.110 &  0.926 &  0.004 \\ 
53799-2016-611 &  1.4307 & 0.68396 &  0.275 &  0.104 &  0.252 &  0.111 &  0.117 &  0.063 \\ 
52376-0887-619 &  1.1148 & 0.80809 &  0.690 &  0.227 &  0.602 &  0.240 &  0.425 &  0.169 \\ 
54507-2651-380 &  1.5142 & 1.01742 &  0.837 &  0.088 &  0.699 &  0.102 &  0.517 &  0.054 \\ 
52295-0525-177 &  1.6747 & 0.96604 &  1.595 &  0.245 &  2.096 &  0.266 &  0.824 &  0.072 \\ 
53138-1460-434 &  1.1026 & 0.96262 &  1.418 &  0.105 &  0.961 &  0.109 &  0.776 &  0.038 \\ 
                         &           & 1.05987 &  0.640 &  0.116 &  0.464 &  0.133 &  0.393 &  0.088 \\ 
52753-1281-510 &  1.6140 & 0.88293 &  1.016 &  0.125 &  0.546 &  0.135 &  0.604 &  0.058 \\ 
53852-2104-313 &  1.5570 & 1.49448 &  1.092 &  0.127 &  0.744 &  0.118 &  0.639 &  0.056 \\ 
52791-1319-417 &  4.2882 & 1.71145 &  1.854 &  0.520 &  3.107 &  1.175 &  0.866 &  0.120 \\ 
52722-1040-214 &  1.2507 & 1.15940 &  0.230 &  0.204 &  0.422 &  0.226 &  0.088 &  0.077 \\ 
53815-2032-252 &  1.4808 & 1.24514 &  2.108 &  0.151 &  1.570 &  0.210 &  0.898 &  0.017 \\ 
53799-2016-608 &  2.7434 & 2.03893 &  2.098 &  0.507 &  2.436 &  0.330 &  0.897 &  0.073 \\ 
54484-2604-408 &  1.8990 & 0.85807 &  0.650 &  0.181 &  0.760 &  0.225 &  0.400 &  0.139 \\ 
51990-0340-207 &  2.1949 & 0.78070\tablenotemark{a} &  0.663 &  0.142 &  0.266 &  0.159 &  0.408 &  0.106 \\ 
53794-2243-247 &  1.9496 & 0.97061 &  0.975 &  0.316 &  1.445 &  0.351 &  0.586 &  0.181 \\ 
52295-0525-488 &  1.2631 & 0.79932 &  1.448 &  0.267 &  0.968 &  0.249 &  0.787 &  0.106 \\ 
53084-1375-185 &  1.6615 & 1.07424 &  1.599 &  0.237 &  1.351 &  0.245 &  0.825 &  0.068 \\ 
                         &           & 1.10950 &  1.328 &  0.244 &  1.426 &  0.182 &  0.744 &  0.109 \\ 
52791-1319-463 &  2.2065 & 1.86167 &  0.614 &  0.239 &  0.467 &  0.257 &  0.373 &  0.184 \\ 
52295-0525-132 &  2.0697 & 1.66956 &  0.916 &  0.199 &  0.638 &  0.220 &  0.558 &  0.116 \\ 
52722-1040-411 &  1.9032 & 0.73890 &  1.084 &  0.212 &  0.899 &  0.239 &  0.635 &  0.099 \\ 
                         &           & 1.27662 &  1.157 &  0.194 &  0.164 &  0.187 &  0.670 &  0.088 \\ 
52410-0958-531 &  1.9363 & 1.79814 &  1.130 &  0.339 &  0.441 &  0.349 &  0.657 &  0.168 \\ 
52072-0602-052 &  1.7805 & 0.63924 &  2.437 &  0.211 &  1.844 &  0.233 &  0.915 &  0.008 \\ 
53884-1796-006 &  3.7447 & 1.91824 &  0.708 &  0.229 &  0.394 &  0.247 &  0.437 &  0.167 \\ 
54484-2604-430 &  1.7651 & 1.24487 &  0.679 &  0.153 &  0.649 &  0.287 &  0.418 &  0.112 \\ 
54507-2651-245 &  1.3877 & 1.32075 &  1.120 &  0.094 &  0.779 &  0.102 &  0.652 &  0.044 \\ 
54625-2926-443 &  2.8889 & 1.29105 &  0.391 &  0.191 &  0.411 &  0.197 &  0.201 &  0.130 \\ 
54153-2242-030 &  1.4856 & 1.03237 &  1.995 &  0.300 &  0.943 &  0.286 &  0.886 &  0.044 \\ 
54584-2925-093 &  2.8908 & 1.39257 &  0.818 &  0.190 &  0.651 &  0.256 &  0.505 &  0.121 \\ 
51990-0340-536 &  1.5492 & 1.29215 &  1.003 &  0.285 &  0.796 &  0.293 &  0.598 &  0.156 \\ 
54153-2242-021 &  2.1699 & 1.50274 &  1.294 &  0.158 &  1.443 &  0.161 &  0.731 &  0.072 \\ 
                         &           & 2.02270 &  0.963 &  0.277 &  1.562 &  0.390 &  0.582 &  0.158 \\ 
54507-1795-638 &  1.8204 & 0.58915 &  1.446 &  0.191 &  0.836 &  0.210 &  0.786 &  0.070 \\ 
53794-2243-437 &  1.4839 & 0.56737 &  0.593 &  0.173 &  0.295 &  0.195 &  0.357 &  0.134 \\ 
53112-1773-337 &  1.4207 & 1.37034 &  0.693 &  0.090 &  0.616 &  0.105 &  0.427 &  0.062 \\ 
53138-1460-477 &  0.9587 & 0.62547 &  1.616 &  0.155 &  1.520 &  0.151 &  0.828 &  0.038 \\ 
53138-1460-471 &  1.2391 & 0.59015 &  0.647 &  0.101 &  0.451 &  0.090 &  0.398 &  0.076 \\ 
52338-0850-105 &  2.4043 & 1.69508 &  2.475 &  0.212 &  2.058 &  0.197 &  0.916 &  0.007 \\ 
54234-2663-171 &  1.9191 & 0.78556 &  0.878 &  0.141 &  0.411 &  0.141 &  0.539 &  0.084 \\ 
                         &           & 1.58649 &  0.819 &  0.112 &  0.893 &  0.178 &  0.506 &  0.070 \\ 
53852-2104-343 &  1.1399 & 0.60243 &  0.892 &  0.139 &  0.888 &  0.157 &  0.546 &  0.081 \\ 
53904-2009-059 &  2.0000 & 1.49465 &  1.690 &  0.132 &  1.657 &  0.142 &  0.841 &  0.024 \\ 
52327-0784-292 &  3.5529 & 1.35627 &  0.520 &  0.124 &  0.668 &  0.151 &  0.301 &  0.096 \\ 
                         &           & 1.65179 &  1.418 &  0.139 &  1.143 &  0.186 &  0.776 &  0.051 \\ 
53794-2243-224 &  0.7314 & 0.65134 &  0.477 &  0.168 &  0.354 &  0.169 &  0.268 &  0.126 \\ 
53799-2016-029 &  1.8577 & 0.81940 &  0.600 &  0.178 &  0.365 &  0.190 &  0.362 &  0.138 \\ 
                         &           & 1.79485 &  0.504 &  0.147 &  0.403 &  0.147 &  0.289 &  0.113 \\ 
53142-1697-238 &  2.4475 & 1.68683 &  0.276 &  0.218 &  0.463 &  0.272 &  0.118 &  0.105 \\ 
54484-2604-409 &  1.8848 & 1.18266 &  1.311 &  0.235 &  1.381 &  0.265 &  0.738 &  0.107 \\ 
                         &           & 1.20192 &  1.271 &  0.231 &  1.503 &  0.266 &  0.722 &  0.108 \\ 
53117-1459-004 &  1.9108 & 0.60109\tablenotemark{a} &  1.535 &  0.219 &  2.100 &  0.210 &  0.811 &  0.072 \\ 
52376-0851-303 &  1.3548 & 0.95147 &  1.648 &  0.318 &  1.633 &  0.314 &  0.834 &  0.089 \\ 
53138-1460-474 &  1.4043 & 1.29513 &  1.641 &  0.188 &  1.371 &  0.185 &  0.833 &  0.045 \\ 
53794-2243-245 &  1.9952 & 0.62475 &  1.001 &  0.207 &  1.195 &  0.245 &  0.598 &  0.107 \\ 
53142-1697-226 &  0.8853 & 0.62649 &  0.678 &  0.152 &  0.392 &  0.170 &  0.418 &  0.111 \\ 
53815-2032-423 &  0.6557 & 0.54771 &  0.345 &  0.064 &  0.176 &  0.065 &  0.167 &  0.045 \\ 
54507-2651-213 &  2.1145 & 0.98065 &  1.969 &  0.264 &  1.692 &  0.273 &  0.883 &  0.038 \\ 
52722-1040-200 &  1.9175 & 0.61205\tablenotemark{a} &  0.525 &  0.079 &  0.081 &  0.079 &  0.306 &  0.062 \\ 
                         &           & 0.96765 &  0.712 &  0.123 &  0.492 &  0.132 &  0.439 &  0.085 \\ 
51985-0295-414 &  0.7471 & 0.56381 &  1.613 &  0.171 &  1.374 &  0.174 &  0.828 &  0.043 \\ 
53089-1772-627 &  1.2584 & 0.46689 &  0.185 &  0.146 &  0.113 &  0.146 &  0.062 &  0.051 \\ 
                         &           & 0.47793 &  0.410 &  0.150 &  0.227 &  0.135 &  0.216 &  0.109 \\ 
                         &           & 1.16394 &  0.210 &  0.086 &  0.218 &  0.109 &  0.076 &  0.043 \\ 
                         &           & 1.21199 &  0.921 &  0.072 &  0.899 &  0.095 &  0.561 &  0.037 \\ 
53084-1375-538 &  1.4703 & 0.70631 &  3.000 &  0.253 &  2.944 &  0.306 &  0.933 &  0.007 \\ 
53815-2032-441 &  1.9533 & 0.72908 &  0.625 &  0.204 &  0.579 &  0.208 &  0.381 &  0.157 \\ 
53799-2016-634 &  1.1021 & 0.94668 &  0.550 &  0.154 &  0.498 &  0.165 &  0.325 &  0.120 \\ 
53142-1697-427 &  1.7183 & 0.60298 &  1.188 &  0.123 &  1.172 &  0.143 &  0.684 &  0.059 \\ 
53142-1697-202 &  1.2814 & 1.22791 &  0.347 &  0.120 &  0.269 &  0.129 &  0.168 &  0.082 \\ 
53138-1460-112 &  1.0489 & 1.00562 &  0.544 &  0.093 &  0.650 &  0.100 &  0.321 &  0.074 \\ 
54625-2926-104 &  2.2250 & 1.77336 &  1.143 &  0.194 &  1.641 &  0.176 &  0.663 &  0.087 \\ 
                         &           & 2.10693 &  4.210 &  0.269 &  3.615 &  0.260 &  0.953 &  0.001 \\ 
53084-1375-161 &  1.5532 & 1.06490 &  1.100 &  0.207 &  1.066 &  0.225 &  0.642 &  0.095 \\ 
53794-2243-204 &  1.7960 & 1.17767 &  0.727 &  0.198 &  0.439 &  0.196 &  0.449 &  0.141 \\ 
53851-2023-309 &  1.9912 & 0.57835 &  1.138 &  0.393 &  0.502 &  0.437 &  0.660 &  0.200 \\ 
53851-1798-348 &  1.6963 & 1.08770 &  0.506 &  0.379 &  0.515 &  0.449 &  0.290 &  0.256 \\ 
54484-2604-184 &  2.0940 & 0.91881 &  2.421 &  0.328 &  1.875 &  0.327 &  0.914 &  0.018 \\ 
                         &           & 0.93104 &  1.425 &  0.316 &  2.425 &  0.350 &  0.778 &  0.132 \\ 
54507-2651-414 &  1.3945 & 0.39080 &  0.591 &  0.189 &  0.551 &  0.185 &  0.356 &  0.146 \\ 
52722-1040-416 &  1.4735 & 0.76130 &  0.641 &  0.172 &  0.907 &  0.205 &  0.393 &  0.132 \\ 
53089-1772-636 &  1.8846 & 1.00169 &  0.911 &  0.138 &  0.719 &  0.140 &  0.556 &  0.079 \\ 
                         &           & 1.09728 &  0.492 &  0.190 &  0.266 &  0.229 &  0.280 &  0.143 \\ 
                         &           & 1.79422 &  3.167 &  0.240 &  2.961 &  0.192 &  0.940 &  0.010 \\ 
53851-1798-331 &  2.9193 & 1.48357 &  1.389 &  0.190 &  1.063 &  0.196 &  0.766 &  0.077 \\ 
52376-0851-349 &  2.2506 & 2.10847 &  1.007 &  0.462 &  1.043 &  0.400 &  0.600 &  0.279 \\ 
52722-1040-180 &  1.8894 & 0.53407 &  0.309 &  0.152 &  0.254 &  0.161 &  0.141 &  0.096 \\ 
                         &           & 1.14265 &  0.905 &  0.152 &  0.653 &  0.153 &  0.553 &  0.088 \\ 
52338-0850-595 &  1.6174 & 1.32433 &  0.287 &  0.089 &  0.280 &  0.081 &  0.126 &  0.056 \\ 
53904-2009-582 &  2.0627 & 0.82876 &  0.741 &  0.114 &  0.701 &  0.121 &  0.458 &  0.075 \\ 
                         &           & 1.30560 &  0.935 &  0.102 &  0.859 &  0.107 &  0.568 &  0.054 \\ 
                         &           & 1.51584 &  1.501 &  0.100 &  1.098 &  0.105 &  0.802 &  0.031 \\ 
53818-2093-093 &  1.0117 & 0.89500 &  0.994 &  0.178 &  0.967 &  0.183 &  0.594 &  0.091 \\ 
52295-0525-081 &  1.9393 & 0.54421 &  2.327 &  0.150 &  2.228 &  0.171 &  0.912 &  0.009 \\ 
                         &           & 0.82860 &  0.590 &  0.114 &  0.315 &  0.134 &  0.355 &  0.088 \\ 
                         &           & 1.32284 &  1.164 &  0.144 &  0.842 &  0.151 &  0.673 &  0.067 \\ 
52338-0850-617 &  2.1222 & 1.92564 &  3.739 &  0.210 &  3.539 &  0.210 &  0.943 &  0.007 \\ 
54507-2651-207 &  2.9481 & 1.50636 &  3.991 &  0.297 &  3.068 &  0.269 &  0.955 &  0.009 \\ 
53904-2009-018 &  1.9430 & 1.60991 &  0.306 &  0.176 &  0.661 &  0.253 &  0.139 &  0.103 \\ 
53089-1772-621 &  1.1694 & 1.06787 &  3.723 &  0.251 &  3.490 &  0.317 &  0.944 &  0.007 \\ 
53430-1667-262 &  1.4995 & 1.33885 &  0.954 &  0.331 &  0.699 &  0.462 &  0.577 &  0.197 \\ 
51990-0340-092 &  0.6611 & 0.59045 &  0.949 &  0.116 &  0.650 &  0.120 &  0.575 &  0.061 \\ 
52338-0850-620 &  1.8863 & 0.54383 &  2.082 &  0.247 &  1.678 &  0.308 &  0.896 &  0.032 \\ 
                         &           & 1.58345 &  2.044 &  0.137 &  1.723 &  0.204 &  0.893 &  0.019 \\ 
54507-1797-437 &  1.1897 & 1.14577 &  1.269 &  0.157 &  1.169 &  0.148 &  0.722 &  0.074 \\ 
51990-0340-095 &  1.3013 & 0.84652 &  2.458 &  0.195 &  1.775 &  0.202 &  0.916 &  0.006 \\ 
                         &           & 0.95856 &  0.518 &  0.221 &  0.677 &  0.195 &  0.300 &  0.168 \\ 
53138-1460-479 &  1.8453 & 0.87750 &  0.688 &  0.181 &  0.238 &  0.190 &  0.424 &  0.133 \\ 
52338-0850-066 &  0.9465 & 0.67540 &  1.096 &  0.128 &  1.048 &  0.143 &  0.640 &  0.057 \\ 
54507-1797-224 &  1.8790 & 0.72112 &  2.784 &  0.129 &  2.716 &  0.119 &  0.926 &  0.006 \\ 
                         &           & 0.82678 &  0.298 &  0.145 & -0.062 &  0.151 &  0.133 &  0.090 \\ 
                         &           & 0.90783 &  1.070 &  0.121 &  0.819 &  0.122 &  0.628 &  0.052 \\ 
                         &           & 0.98641 &  1.053 &  0.125 &  0.895 &  0.148 &  0.620 &  0.055 \\ 
52338-0850-015 &  1.4591 & 1.23955 &  0.583 &  0.197 &  0.437 &  0.219 &  0.350 &  0.153 \\ 
52410-0958-082 &  1.0404 & 0.60531 &  0.903 &  0.163 &  0.343 &  0.166 &  0.552 &  0.095 \\ 
53430-1667-240 &  2.5671 & 0.67145 &  1.208 &  0.143 &  0.986 &  0.154 &  0.694 &  0.068 \\ 
                         &           & 1.47585 &  0.740 &  0.098 &  0.415 &  0.101 &  0.457 &  0.063 \\ 
                         &           & 1.73628 &  1.005 &  0.143 &  0.768 &  0.135 &  0.599 &  0.068 \\ 
53142-1697-193 &  2.1778 & 0.93810 &  1.492 &  0.195 &  1.732 &  0.194 &  0.799 &  0.067 \\ 
53142-1697-121 &  3.3720 & 1.41720\tablenotemark{a} &  2.791 &  0.215 &  1.974 &  0.200 &  0.926 &  0.007 \\ 
54234-2663-513 &  1.2176 & 0.49864 &  1.304 &  0.157 &  1.463 &  0.164 &  0.735 &  0.071 \\ 
53430-1667-399 &  0.7700 & 0.53727 &  1.969 &  0.130 &  1.624 &  0.128 &  0.882 &  0.018 \\ 
53851-2023-343 &  1.4620 & 0.67523 &  1.647 &  0.109 &  0.781 &  0.128 &  0.834 &  0.022 \\ 
52327-0784-428 &  2.3322 & 0.83796\tablenotemark{a} &  0.538 &  0.221 &  0.984 &  0.201 &  0.316 &  0.169 \\ 
                         &           & 2.11738 &  2.640 &  0.304 &  1.669 &  0.302 &  0.920 &  0.008 \\ 
53884-1796-614 &  1.9660 & 1.40889 &  0.311 &  0.262 &  0.530 &  0.298 &  0.143 &  0.132 \\ 
                         &           & 1.88282 &  0.903 &  0.328 &  0.398 &  0.316 &  0.552 &  0.208 \\ 
52410-0958-497 &  1.8818 & 1.65729 &  0.555 &  0.195 &  0.383 &  0.197 &  0.329 &  0.151 \\ 
54234-2663-517 &  3.0078 & 1.49112 &  0.455 &  0.279 &  0.361 &  0.307 &  0.250 &  0.194 \\ 
54507-1795-029 &  3.7486 & 1.64928\tablenotemark{a} &  1.201 &  0.130 &  1.140 &  0.140 &  0.690 &  0.062 \\ 
51985-0295-577 &  1.8383 & 1.22322 &  0.961 &  0.219 &  0.848 &  0.224 &  0.580 &  0.123 \\ 
                         &           & 1.23389 &  1.381 &  0.202 &  0.637 &  0.234 &  0.763 &  0.084 \\ 
51985-0295-496 &  1.4888 & 0.69199 &  1.291 &  0.129 &  0.644 &  0.117 &  0.730 &  0.058 \\ 
                         &           & 1.26660 &  0.877 &  0.105 &  1.060 &  0.152 &  0.539 &  0.062 \\ 
53089-1772-638 &  1.8319 & 0.41954 &  1.142 &  0.242 &  2.294 &  0.254 &  0.662 &  0.112 \\ 
                         &           & 0.87113 &  0.855 &  0.174 &  0.804 &  0.177 &  0.527 &  0.108 \\ 
                         &           & 1.38178 &  2.747 &  0.169 &  2.664 &  0.235 &  0.925 &  0.006 \\ 
54234-2663-050 &  1.7491 & 1.51640 &  0.340 &  0.080 &  0.139 &  0.111 &  0.163 &  0.057 \\ 
                         &           & 1.63019 &  0.635 &  0.141 &  0.597 &  0.161 &  0.389 &  0.107 \\ 
53084-1375-147 &  1.0175 & 0.73825 &  1.441 &  0.260 &  0.668 &  0.284 &  0.784 &  0.104 \\ 
54502-2617-021 &  1.7299 & 0.54552 &  0.217 &  0.215 &  1.224 &  0.251 &  0.081 &  0.070 \\ 
                         &           & 0.55589 &  1.824 &  0.234 &  1.273 &  0.281 &  0.862 &  0.039 \\ 
                         &           & 0.68310 &  0.800 &  0.234 &  0.633 &  0.238 &  0.494 &  0.157 \\ 
52722-1040-455 &  1.5732 & 0.56038 &  1.658 &  0.216 &  1.002 &  0.193 &  0.836 &  0.052 \\ 
52295-0525-107 &  1.2505 & 0.73661 &  0.492 &  0.195 &  0.481 &  0.239 &  0.279 &  0.147 \\ 
                         &           & 1.11986 &  0.824 &  0.231 &  1.111 &  0.263 &  0.509 &  0.152 \\ 
54507-1797-229 &  1.5369 & 1.19199 &  3.625 &  0.343 &  3.572 &  0.304 &  0.948 &  0.003 \\ 
54506-2618-480 &  0.6715 & 0.52805 &  1.274 &  0.148 &  1.119 &  0.162 &  0.723 &  0.069 \\ 
54625-2926-067 &  2.4322 & 1.53567 &  0.580 &  0.223 &  0.564 &  0.218 &  0.348 &  0.172 \\ 
52376-0851-300 &  2.3612 & 0.98158 &  2.529 &  0.223 &  2.979 &  0.259 &  0.918 &  0.007 \\ 
53851-2023-261 &  1.9567 & 1.11411 &  1.422 &  0.188 &  1.125 &  0.181 &  0.777 &  0.071 \\ 
52056-0603-306 &  1.6082 & 0.74889 &  1.431 &  0.235 &  0.769 &  0.217 &  0.781 &  0.093 \\ 
53851-1798-273 &  2.2491 & 1.72811 &  0.658 &  0.213 &  0.858 &  0.156 &  0.405 &  0.163 \\ 
54234-2663-042 &  2.1594 & 1.83879 &  1.868 &  0.377 &  2.080 &  0.458 &  0.868 &  0.070 \\ 
53851-2023-359 &  1.5530 & 0.52267 &  2.020 &  0.298 &  2.203 &  0.368 &  0.889 &  0.042 \\ 
                         &           & 1.31602 &  1.585 &  0.157 &  1.362 &  0.164 &  0.822 &  0.043 \\ 
52722-1040-091 &  1.5756 & 0.47386 &  1.047 &  0.396 &  2.068 &  0.439 &  0.617 &  0.216 \\ 
52338-0850-631 &  0.7352 & 0.69375 &  1.500 &  0.297 &  0.863 &  0.323 &  0.801 &  0.110 \\ 
52722-1040-143 &  1.9219 & 1.26597 &  0.557 &  0.110 &  0.354 &  0.113 &  0.330 &  0.087 \\ 
53112-1773-381 &  1.7234 & 1.14579 &  0.296 &  0.166 &  0.155 &  0.167 &  0.132 &  0.097 \\ 
52791-1319-459 &  0.5678 & 0.49108 &  0.982 &  0.182 &  0.557 &  0.171 &  0.589 &  0.095 \\ 
53818-2093-172 &  2.2207 & 1.77759 &  1.319 &  0.128 &  1.475 &  0.146 &  0.741 &  0.055 \\ 
53084-1375-567 &  1.1650 & 0.46671 &  1.671 &  0.201 &  1.743 &  0.211 &  0.838 &  0.045 \\ 
                         &           & 0.81887 &  1.015 &  0.202 &  0.602 &  0.201 &  0.603 &  0.102 \\ 
53142-1697-180 &  1.4317 & 0.53270 &  1.192 &  0.136 &  0.780 &  0.148 &  0.686 &  0.065 \\ 
54507-1797-371 &  2.9163 & 1.79140 &  1.806 &  0.186 &  2.232 &  0.245 &  0.860 &  0.031 \\ 
51990-0340-043 &  1.3972 & 0.67076 &  1.682 &  0.262 &  1.563 &  0.296 &  0.840 &  0.063 \\ 
                         &           & 0.79039 &  1.073 &  0.239 &  0.866 &  0.237 &  0.629 &  0.114 \\ 
53062-1461-434 &  2.2851 & 0.63136 &  0.631 &  0.156 &  0.137 &  0.164 &  0.386 &  0.120 \\ 
52295-0525-102 &  2.2990 & 1.35584 &  0.528 &  0.129 &  0.429 &  0.152 &  0.308 &  0.101 \\ 
                         &           & 1.50008 &  0.320 &  0.096 &  0.589 &  0.128 &  0.149 &  0.064 \\ 
                         &           & 1.57900 &  0.663 &  0.129 &  0.673 &  0.169 &  0.409 &  0.096 \\ 
54234-2663-109 &  2.2758 & 1.23093 &  1.929 &  0.405 &  1.850 &  0.399 &  0.877 &  0.069 \\ 
53112-1773-393 &  1.2004 & 0.68637 &  0.302 &  0.128 &  0.526 &  0.154 &  0.137 &  0.080 \\ 
                         &           & 0.76237 &  0.841 &  0.144 &  0.509 &  0.143 &  0.519 &  0.090 \\ 
53142-1697-526 &  1.5642 & 0.63022 &  0.172 &  0.143 &  0.174 &  0.136 &  0.054 &  0.043 \\ 
54506-2618-195 &  1.8285 & 1.36832 &  0.644 &  0.112 &  0.359 &  0.106 &  0.396 &  0.085 \\ 
53794-2243-129 &  1.5718 & 1.36924 &  1.787 &  0.175 &  1.494 &  0.173 &  0.857 &  0.029 \\ 
52791-1319-519 &  2.5678 & 0.66075 &  2.915 &  0.235 &  2.765 &  0.243 &  0.930 &  0.008 \\ 
54507-1795-036 &  1.9241 & 0.44543 &  0.894 &  0.226 &  1.118 &  0.251 &  0.547 &  0.136 \\ 
53430-1667-330 &  3.1998 & 1.14985 &  1.207 &  0.476 &  1.820 &  0.444 &  0.693 &  0.242 \\ 
                         &           & 2.11204 &  3.634 &  0.702 &  2.042 &  0.819 &  0.948 &  0.018 \\ 
53794-2243-495 &  2.0233 & 0.91185 &  0.535 &  0.153 &  0.434 &  0.158 &  0.313 &  0.119 \\ 
                         &           & 1.45910 &  1.731 &  0.140 &  1.529 &  0.140 &  0.848 &  0.025 \\ 
52338-0850-032 &  1.9050 & 1.18505 &  3.235 &  0.253 &  3.112 &  0.253 &  0.943 &  0.011 \\ 
53430-1667-333 &  1.9309 & 1.25933 &  0.817 &  0.138 &  0.768 &  0.143 &  0.504 &  0.086 \\ 
53062-1461-421 &  2.1170 & 0.97609 &  1.988 &  0.172 &  1.842 &  0.185 &  0.885 &  0.024 \\ 
54502-2617-035 &  1.9069 & 1.10680 &  0.995 &  0.205 &  0.749 &  0.155 &  0.595 &  0.107 \\ 
                         &           & 1.85798 &  2.258 &  0.137 &  2.014 &  0.149 &  0.909 &  0.011 \\ 
52410-0958-050 &  1.5339 & 1.28124 &  0.737 &  0.093 &  0.319 &  0.094 &  0.455 &  0.060 \\ 
53062-1461-406 &  1.7218 & 0.91039 &  2.801 &  0.248 &  2.401 &  0.277 &  0.926 &  0.007 \\ 
                         &           & 1.03209 &  2.531 &  0.305 &  1.927 &  0.344 &  0.918 &  0.011 \\ 
52759-1282-304 &  1.9984 & 1.07928 &  2.018 &  0.390 &  1.460 &  0.392 &  0.889 &  0.059 \\ 
52410-0958-563 &  1.2361 & 0.59126 &  0.872 &  0.135 &  1.072 &  0.142 &  0.536 &  0.081 \\ 
53084-1375-520 &  1.9850 & 1.36143 &  0.688 &  0.216 &  0.776 &  0.219 &  0.424 &  0.161 \\ 
53815-2032-139 &  1.7389 & 1.20819 &  1.465 &  0.178 &  1.055 &  0.194 &  0.791 &  0.063 \\ 
52753-1281-050 &  0.5409 & 0.46515 &  0.616 &  0.359 &  0.904 &  0.388 &  0.375 &  0.270 \\ 
52338-0850-035 &  1.5160 & 1.15461 &  0.529 &  0.258 &  0.873 &  0.319 &  0.308 &  0.194 \\ 
                         &           & 1.32313 &  1.149 &  0.259 &  1.130 &  0.234 &  0.665 &  0.120 \\ 
54506-2618-121 &  1.8086 & 0.83921 &  0.160 &  0.082 &  0.151 &  0.093 &  0.047 &  0.028 \\ 
                         &           & 1.09314 &  3.060 &  0.107 &  3.091 &  0.122 &  0.935 &  0.004 \\ 
                         &           & 1.30475 &  0.556 &  0.082 &  0.365 &  0.090 &  0.330 &  0.065 \\ 
54507-1797-188 &  1.5503 & 0.62379 &  0.955 &  0.203 &  0.882 &  0.204 &  0.578 &  0.113 \\ 
                         &           & 1.22983 &  0.596 &  0.120 &  0.470 &  0.129 &  0.359 &  0.093 \\ 
52295-0525-589 &  2.9386 & 1.48553 &  1.882 &  0.200 &  1.816 &  0.190 &  0.870 &  0.030 \\ 
                         &           & 1.62599 &  1.304 &  0.281 &  1.172 &  0.256 &  0.735 &  0.128 \\ 
53815-2032-180 &  1.7427 & 1.30281 &  1.333 &  0.159 &  1.055 &  0.177 &  0.746 &  0.068 \\ 
53794-2243-485 &  2.1077 & 0.88650 &  0.747 &  0.180 &  0.525 &  0.208 &  0.462 &  0.124 \\ 
53112-1773-421 &  1.9391 & 0.63609\tablenotemark{a} &  3.512 &  0.182 &  1.677 &  0.220 &  0.950 &  0.003 \\ 
                         &           & 1.51980 &  0.976 &  0.168 &  0.639 &  0.165 &  0.587 &  0.088 \\ 
52411-0959-358 &  2.2367 & 0.64232 &  1.093 &  0.120 &  1.101 &  0.122 &  0.639 &  0.053 \\ 
                         &           & 1.36350 &  0.803 &  0.108 &  0.724 &  0.117 &  0.496 &  0.067 \\ 
                         &           & 1.43800 &  0.813 &  0.105 &  0.508 &  0.128 &  0.502 &  0.066 \\ 
53851-1798-380 &  1.2480 & 0.77920 &  1.215 &  0.342 &  1.074 &  0.456 &  0.697 &  0.161 \\ 
53851-1798-374 &  1.7898 & 0.40228 &  0.474 &  0.184 &  0.656 &  0.182 &  0.265 &  0.138 \\ 
53062-1461-411 &  1.7113 & 1.38764 &  0.626 &  0.126 &  0.389 &  0.114 &  0.382 &  0.097 \\ 
53062-1461-438 &  3.0032 & 1.66485 &  0.520 &  0.098 &  0.570 &  0.109 &  0.302 &  0.077 \\ 
53112-1773-202 &  2.2339 & 2.00568 &  1.539 &  0.393 &  1.583 &  0.443 &  0.813 &  0.148 \\ 
53142-1697-146 &  1.8237 & 1.31565 &  1.905 &  0.176 &  1.170 &  0.173 &  0.874 &  0.026 \\ 
54506-2618-516 &  1.4296 & 1.11637 &  0.719 &  0.141 &  0.487 &  0.150 &  0.444 &  0.098 \\ 
53852-2104-122 &  2.4177 & 0.67592 &  1.296 &  0.160 &  0.661 &  0.169 &  0.732 &  0.073 \\ 
                         &           & 0.80402 &  0.878 &  0.132 &  0.403 &  0.145 &  0.539 &  0.078 \\ 
                         &           & 1.50455 &  1.712 &  0.117 &  1.749 &  0.116 &  0.845 &  0.021 \\ 
                         &           & 2.05171 &  0.862 &  0.183 &  0.294 &  0.239 &  0.531 &  0.112 \\ 
52753-1281-595 &  1.0344 & 0.75508 &  1.099 &  0.168 &  0.852 &  0.183 &  0.642 &  0.075 \\ 
51985-0295-567 &  1.5734 & 1.26433 &  2.784 &  0.168 &  2.593 &  0.176 &  0.926 &  0.007 \\ 
                         &           & 1.32966 &  0.355 &  0.143 &  0.437 &  0.163 &  0.174 &  0.097 \\ 
51990-0340-018 &  1.7310 & 1.57437 &  1.098 &  0.118 &  0.808 &  0.118 &  0.641 &  0.053 \\ 
54506-2618-125 &  3.3212 & 1.62460 &  2.923 &  0.624 &  2.298 &  0.537 &  0.930 &  0.019 \\ 
53851-2023-251 &  1.7877 & 0.76758 &  0.429 &  0.229 &  0.802 &  0.289 &  0.231 &  0.160 \\ 
53142-1697-568 &  1.6075 & 0.94197 &  0.461 &  0.208 &  0.277 &  0.211 &  0.255 &  0.153 \\ 
53815-2032-481 &  2.0870 & 0.72941 &  0.859 &  0.138 &  0.594 &  0.140 &  0.529 &  0.084 \\ 
53815-2032-094 &  2.2175 & 0.74386 &  3.165 &  0.206 &  2.512 &  0.213 &  0.940 &  0.009 \\ 
                         &           & 1.93791 &  0.822 &  0.184 &  1.069 &  0.176 &  0.507 &  0.117 \\ 
54234-2663-019 &  1.5497 & 1.32594 &  1.035 &  0.146 &  1.259 &  0.177 &  0.612 &  0.067 \\ 
52056-0603-349 &  1.9281 & 0.62054\tablenotemark{a} &  0.671 &  0.167 &  0.197 &  0.232 &  0.413 &  0.124 \\ 
                         &           & 1.23725 &  2.383 &  0.454 &  2.547 &  0.473 &  0.913 &  0.036 \\ 
53794-2243-497 &  1.2799 & 0.92831 &  1.326 &  0.255 &  1.747 &  0.307 &  0.744 &  0.115 \\ 
53815-2032-096 &  1.8654 & 0.85379 &  1.368 &  0.232 &  0.851 &  0.245 &  0.759 &  0.100 \\ 
                         &           & 1.53897 &  0.918 &  0.151 &  0.653 &  0.171 &  0.559 &  0.086 \\ 
52410-0958-562 &  1.6716 & 1.39143 &  1.181 &  0.159 &  0.993 &  0.187 &  0.681 &  0.075 \\ 
53062-1461-219 &  1.4922 & 1.12526 &  1.287 &  0.221 &  1.707 &  0.221 &  0.728 &  0.102 \\ 
                         &           & 1.32812 &  0.260 &  0.138 &  0.229 &  0.145 &  0.107 &  0.074 \\ 
51990-0340-594 &  3.0038 & 1.31466 &  1.025 &  0.178 &  0.870 &  0.179 &  0.608 &  0.084 \\ 
53794-2243-146 &  2.1150 & 1.81313 &  1.135 &  0.214 &  0.443 &  0.220 &  0.659 &  0.098 \\ 
53142-1697-573 &  3.0934 & 1.53955 &  1.005 &  0.261 &  0.979 &  0.251 &  0.599 &  0.140 \\ 
                         &           & 2.03683 &  3.496 &  0.511 &  1.647 &  0.572 &  0.950 &  0.018 \\ 
51988-0496-255 &  1.0634 & 0.88980 &  0.343 &  0.153 &  0.288 &  0.170 &  0.165 &  0.100 \\ 
54234-2663-608 &  1.6196 & 1.46000 &  0.970 &  0.342 &  1.422 &  0.362 &  0.584 &  0.200 \\ 
52376-0851-229 &  1.8110 & 0.79893 &  1.220 &  0.229 &  0.913 &  0.249 &  0.700 &  0.106 \\ 
                         &           & 1.19527 &  1.859 &  0.197 &  1.622 &  0.226 &  0.867 &  0.030 \\ 
51985-0295-636 &  2.4035 & 1.71908 &  2.366 &  0.217 &  2.000 &  0.179 &  0.913 &  0.012 \\ 
52072-0602-635 &  2.1593 & 0.99280 &  4.760 &  1.541 &  2.330 &  0.947 &  0.947 &  0.005 \\ 
52759-1282-266 &  1.8172 & 1.15130 &  2.158 &  0.541 &  1.220 &  0.520 &  0.901 &  0.073 \\ 
53475-1977-339 &  1.4620 & 1.30093 &  0.431 &  0.128 &  0.403 &  0.157 &  0.231 &  0.095 \\ 
54234-2663-008 &  1.0822 & 1.00579 &  1.106 &  0.218 &  0.680 &  0.251 &  0.645 &  0.101 \\ 
52056-0603-316 &  1.6197 & 1.50005 &  0.374 &  0.216 &  0.696 &  0.205 &  0.188 &  0.142 \\ 
53084-1375-553 &  1.9564 & 0.44011 &  0.818 &  0.196 &  0.970 &  0.208 &  0.505 &  0.126 \\ 
52056-0603-350 &  1.2791 & 0.56120 &  1.841 &  0.223 &  1.301 &  0.299 &  0.865 &  0.036 \\ 
54484-2604-110 &  2.1053 & 1.23885 &  1.131 &  0.135 &  0.988 &  0.132 &  0.657 &  0.061 \\ 
                         &           & 1.38921 &  0.643 &  0.107 &  0.473 &  0.130 &  0.395 &  0.080 \\ 
                         &           & 1.52259 &  0.202 &  0.117 &  0.058 &  0.128 &  0.072 &  0.050 \\ 
54625-2926-029 &  2.3398 & 0.67460 &  0.810 &  0.193 &  0.643 &  0.197 &  0.500 &  0.125 \\ 
                         &           & 1.23093 &  1.484 &  0.206 &  1.260 &  0.216 &  0.797 &  0.072 \\ 
                         &           & 1.28557 &  1.533 &  0.130 &  0.615 &  0.172 &  0.811 &  0.040 \\ 
                         &           & 1.68175 &  1.308 &  0.258 &  0.511 &  0.349 &  0.736 &  0.118 \\ 
52722-1040-060 &  1.5513 & 0.72547 &  0.672 &  0.192 &  0.756 &  0.175 &  0.414 &  0.144 \\ 
                         &           & 1.41033 &  0.688 &  0.120 &  0.757 &  0.133 &  0.424 &  0.085 \\ 
52072-0602-605 &  1.5380 & 1.15990 &  1.490 &  0.183 &  1.418 &  0.174 &  0.799 &  0.062 \\ 
53142-1697-565 &  3.7947 & 1.84009 &  0.867 &  0.272 &  0.931 &  0.358 &  0.534 &  0.175 \\ 
53138-1460-049 &  1.6066 & 1.47625 &  3.407 &  0.159 &  2.843 &  0.166 &  0.950 &  0.006 \\ 
53084-1375-019 &  1.9751 & 1.28588 &  2.152 &  0.325 &  1.465 &  0.300 &  0.901 &  0.038 \\ 
52410-0958-612 &  1.3594 & 0.60775 &  0.436 &  0.174 &  0.556 &  0.179 &  0.235 &  0.127 \\ 
                         &           & 0.74626 &  0.314 &  0.212 &  0.420 &  0.199 &  0.145 &  0.118 \\ 
                         &           & 1.14138 &  0.675 &  0.188 &  0.626 &  0.209 &  0.416 &  0.140 \\ 
53794-2243-090 &  1.8087 & 0.53903 &  1.846 &  0.366 &  3.298 &  0.326 &  0.865 &  0.070 \\ 
                         &           & 0.94317 &  1.373 &  0.329 &  0.629 &  0.364 &  0.761 &  0.145 \\ 
54507-2651-556 &  1.7575 & 1.42999 &  0.720 &  0.127 &  0.363 &  0.141 &  0.444 &  0.087 \\ 
53851-1798-219 &  0.6658 & 0.46377 &  2.112 &  0.310 &  1.938 &  0.267 &  0.898 &  0.039 \\ 
52753-1281-011 &  2.1958 & 1.46818 &  0.894 &  0.179 &  1.308 &  0.179 &  0.547 &  0.106 \\ 
                         &           & 1.54931 &  1.867 &  0.160 &  1.437 &  0.174 &  0.868 &  0.024 \\ 
54484-2604-566 &  1.1393 & 0.70328 &  0.753 &  0.174 &  0.445 &  0.233 &  0.465 &  0.118 \\ 
                         &           & 0.78682 &  0.895 &  0.204 &  1.022 &  0.225 &  0.548 &  0.122 \\ 
54484-2604-572 &  1.5821 & 0.70347 &  2.649 &  0.265 &  2.637 &  0.254 &  0.920 &  0.006 \\ 
                         &           & 1.49295 &  0.231 &  0.177 &  0.371 &  0.237 &  0.088 &  0.076 \\ 
53142-1697-119 &  2.2482 & 1.76594 &  0.778 &  0.182 &  0.455 &  0.322 &  0.481 &  0.121 \\ 
54484-2604-571 &  1.5204 & 0.84884 &  0.848 &  0.174 &  0.450 &  0.178 &  0.524 &  0.109 \\ 
53794-2243-513 &  2.6723 & 1.71760 &  0.775 &  0.187 &  0.700 &  0.179 &  0.478 &  0.126 \\ 
53851-2023-377 &  1.5018 & 0.56743 &  1.588 &  0.265 &  1.123 &  0.297 &  0.823 &  0.081 \\ 
                         &           & 0.91879 &  1.629 &  0.250 &  1.389 &  0.243 &  0.831 &  0.068 \\ 
54506-2618-541 &  1.0180 & 0.79236 &  1.173 &  0.113 &  1.174 &  0.119 &  0.677 &  0.054 \\ 
52759-1282-388 &  1.1241 & 0.44628 &  0.720 &  0.184 &  0.594 &  0.172 &  0.444 &  0.131 \\ 
52312-0526-271 &  2.1541 & 1.92820 &  3.671 &  0.304 &  3.269 &  0.362 &  0.947 &  0.002 \\ 
53112-1462-383 &  1.0310 & 0.97535 &  2.295 &  0.253 &  1.374 &  0.252 &  0.911 &  0.018 \\ 
53794-2243-142 &  1.6723 & 1.57972 &  0.853 &  0.215 &  1.180 &  0.300 &  0.526 &  0.135 \\ 
54507-1797-136 &  1.2892 & 1.16986 &  1.670 &  0.139 &  1.452 &  0.133 &  0.838 &  0.028 \\ 
53475-1977-341 &  1.1680 & 0.79245 &  2.368 &  0.421 &  2.800 &  0.474 &  0.913 &  0.033 \\ 
52312-0526-332 &  1.6333 & 0.62653 &  3.092 &  0.260 &  1.992 &  0.274 &  0.936 &  0.009 \\ 
52376-0851-466 &  2.5398 & 0.62536 &  1.659 &  0.229 &  1.707 &  0.206 &  0.836 &  0.056 \\ 
52759-1282-279 &  1.5087 & 0.85406 &  1.887 &  0.283 &  1.431 &  0.313 &  0.871 &  0.045 \\ 
53475-1977-358 &  1.5619 & 1.27547 &  0.295 &  0.087 &  0.270 &  0.098 &  0.132 &  0.056 \\ 
53062-1461-148 &  1.9679 & 1.36110 &  2.897 &  0.250 &  2.653 &  0.250 &  0.929 &  0.009 \\ 
53142-1697-104 &  1.9063 & 1.60157 &  1.362 &  0.341 &  0.918 &  0.270 &  0.757 &  0.151 \\ 
53084-1375-009 &  1.5384 & 0.69401 &  1.158 &  0.159 &  1.232 &  0.177 &  0.670 &  0.073 \\ 
52759-1320-265 &  1.0369 & 0.98678 &  0.165 &  0.106 &  0.237 &  0.163 &  0.051 &  0.037 \\ 
51990-0340-027 &  1.4298 & 0.67850 &  2.398 &  0.506 &  3.509 &  0.585 &  0.914 &  0.042 \\ 
                         &           & 1.33662 &  1.268 &  0.238 &  0.785 &  0.256 &  0.721 &  0.111 \\ 
53818-2093-004 &  1.7501 & 0.78406 &  0.405 &  0.164 &  0.511 &  0.165 &  0.212 &  0.118 \\ 
                         &           & 1.18042 &  1.361 &  0.184 &  1.270 &  0.199 &  0.757 &  0.078 \\ 
                         &           & 1.35585 &  0.709 &  0.133 &  0.362 &  0.162 &  0.437 &  0.093 \\ 
54234-2663-591 &  1.5637 & 0.83105 &  0.314 &  0.178 &  0.307 &  0.174 &  0.144 &  0.107 \\ 
53851-1798-151 &  3.0148 & 1.25155 &  2.654 &  0.344 &  1.134 &  0.268 &  0.920 &  0.009 \\ 
                         &           & 1.74635 &  1.811 &  0.206 &  1.972 &  0.258 &  0.860 &  0.034 \\ 
54625-2926-036 &  0.9276 & 0.63792 &  1.016 &  0.122 &  0.947 &  0.124 &  0.604 &  0.057 \\ 
53471-2002-376 &  1.7694 & 1.20824 &  0.890 &  0.100 &  0.633 &  0.101 &  0.545 &  0.057 \\ 
53089-1376-400 &  1.6717 & 0.66250 &  1.995 &  0.315 &  1.472 &  0.346 &  0.886 &  0.046 \\ 
53851-1798-505 &  1.8471 & 1.68246 &  1.115 &  0.060 &  0.885 &  0.090 &  0.649 &  0.029 \\ 
54507-2651-548 &  1.2739 & 1.05049 &  1.548 &  0.418 &  1.179 &  0.409 &  0.815 &  0.159 \\ 
52791-1319-561 &  2.2097 & 0.60079 &  0.913 &  0.109 &  1.027 &  0.122 &  0.557 &  0.060 \\ 
53851-2023-470 &  4.3800 & 1.89037 &  0.864 &  0.403 &  0.909 &  0.430 &  0.532 &  0.277 \\ 
53852-2104-098 &  1.1978 & 0.97049 &  0.848 &  0.216 &  0.586 &  0.219 &  0.523 &  0.137 \\ 
52759-1282-295 &  1.0741 & 0.83381 &  0.728 &  0.113 &  0.685 &  0.127 &  0.450 &  0.076 \\ 
53851-1798-519 &  1.6292 & 0.59640 &  0.432 &  0.194 &  0.450 &  0.217 &  0.233 &  0.140 \\ 
53794-2243-049 &  2.7938 & 1.29024 &  0.732 &  0.348 &  1.103 &  0.462 &  0.452 &  0.256 \\ 
53062-1461-136 &  1.6795 & 1.22080 &  0.259 &  0.143 &  0.444 &  0.150 &  0.106 &  0.075 \\ 
                         &           & 1.45102 &  2.242 &  0.165 &  2.186 &  0.210 &  0.908 &  0.013 \\ 
53430-1667-487 &  1.2891 & 0.53883 &  0.323 &  0.095 &  0.382 &  0.103 &  0.151 &  0.064 \\ 
53084-1375-080 &  1.8373 & 0.92850 &  1.934 &  0.130 &  1.457 &  0.142 &  0.878 &  0.018 \\ 
                         &           & 1.67281 &  0.586 &  0.149 &  0.212 &  0.151 &  0.352 &  0.116 \\ 
52376-0851-200 &  2.6800 & 0.95358 &  1.662 &  0.200 &  1.415 &  0.171 &  0.837 &  0.046 \\ 
52376-0851-401 &  2.3040 & 0.57804 &  0.400 &  0.171 &  0.649 &  0.250 &  0.208 &  0.121 \\ 
                         &           & 2.17403 &  1.165 &  0.575 &  2.045 &  0.785 &  0.673 &  0.318 \\ 
52072-0602-023 &  1.7557 & 0.55056 &  2.148 &  0.282 &  1.429 &  0.298 &  0.900 &  0.032 \\ 
53794-2243-114 &  2.2325 & 1.73832 &  0.618 &  0.279 &  0.497 &  0.233 &  0.376 &  0.214 \\ 
54484-2605-312 &  2.9859 & 1.49440 &  0.939 &  0.416 &  1.471 &  0.370 &  0.570 &  0.266 \\ 
53475-1977-382 &  1.3049 & 0.79634 &  0.786 &  0.181 &  0.787 &  0.189 &  0.485 &  0.119 \\ 
53112-1462-290 &  1.2780 & 1.12241 &  0.379 &  0.117 &  0.467 &  0.128 &  0.192 &  0.084 \\ 
53794-2243-109 &  2.0246 & 0.73488 &  0.885 &  0.202 &  0.746 &  0.209 &  0.543 &  0.122 \\ 
52312-0526-380 &  2.3339 & 1.12896 &  2.183 &  0.274 &  1.628 &  0.259 &  0.903 &  0.029 \\ 
54506-2618-580 &  3.3198 & 1.60513 &  0.253 &  0.226 &  0.124 &  0.188 &  0.102 &  0.091 \\ 
52753-1281-010 &  1.7776 & 0.88875 &  1.769 &  0.205 &  1.247 &  0.200 &  0.854 &  0.036 \\ 
53851-2023-126 &  4.8211 & 1.69453 &  0.925 &  0.217 &  1.421 &  0.268 &  0.563 &  0.126 \\ 
54506-2618-599 &  1.1857 & 0.42589 &  1.713 &  0.285 &  1.956 &  0.291 &  0.845 &  0.066 \\ 
52312-0526-295 &  0.6884 & 0.58889 &  0.477 &  0.126 &  0.317 &  0.126 &  0.267 &  0.096 \\ 
53534-2112-316 &  1.6428 & 1.21738 &  1.659 &  0.105 &  1.446 &  0.104 &  0.836 &  0.020 \\ 
53062-1461-133 &  0.8907 & 0.46093 &  0.339 &  0.198 &  0.446 &  0.197 &  0.162 &  0.123 \\ 
53794-2243-554 &  2.1885 & 1.09022 &  0.837 &  0.162 &  0.969 &  0.184 &  0.517 &  0.101 \\ 
                         &           & 1.29841 &  0.240 &  0.112 &  0.308 &  0.119 &  0.094 &  0.059 \\ 
                         &           & 1.45918 &  0.297 &  0.123 &  0.249 &  0.130 &  0.133 &  0.077 \\ 
53794-2243-056 &  1.4569 & 1.07152 &  1.477 &  0.138 &  1.404 &  0.144 &  0.795 &  0.046 \\ 
52410-0958-556 &  1.4934 & 1.32701 &  0.528 &  0.122 &  0.915 &  0.123 &  0.308 &  0.095 \\ 
54524-2664-305 &  0.9573 & 0.44592 &  0.616 &  0.377 &  1.402 &  0.442 &  0.375 &  0.282 \\ 
53851-1798-102 &  1.7402 & 1.67447 &  0.735 &  0.174 &  0.439 &  0.141 &  0.454 &  0.121 \\ 
52410-0958-597 &  2.1887 & 1.04770 &  1.455 &  0.225 &  0.529 &  0.238 &  0.789 &  0.084 \\ 
53062-1461-514 &  1.1526 & 1.04489 &  0.849 &  0.190 &  0.822 &  0.193 &  0.524 &  0.119 \\ 
53815-2032-552 &  1.9338 & 0.94951 &  1.697 &  0.123 &  1.378 &  0.129 &  0.843 &  0.023 \\ 
52791-1319-568 &  1.6191 & 0.50467 &  0.523 &  0.106 &  0.531 &  0.117 &  0.304 &  0.083 \\ 
                         &           & 0.81360 &  0.517 &  0.086 &  0.389 &  0.100 &  0.299 &  0.067 \\ 
                         &           & 1.19554 &  0.461 &  0.086 &  0.389 &  0.097 &  0.255 &  0.066 \\ 
52759-1282-252 &  0.9536 & 0.91351 &  0.291 &  0.062 &  0.146 &  0.065 &  0.129 &  0.041 \\ 
53475-1977-279 &  1.8019 & 1.30636 &  0.601 &  0.162 &  0.543 &  0.193 &  0.363 &  0.125 \\ 
53851-2023-416 &  1.6677 & 0.81152 &  1.973 &  0.247 &  0.977 &  0.274 &  0.883 &  0.036 \\ 
53475-1977-243 &  1.4519 & 0.91069 &  0.470 &  0.162 &  0.592 &  0.179 &  0.262 &  0.122 \\ 
53795-2244-303 &  2.4306 & 1.14299 &  0.768 &  0.136 &  0.660 &  0.144 &  0.475 &  0.088 \\ 
51984-0296-389 &  1.7728 & 1.54537 &  2.446 &  0.194 &  2.351 &  0.233 &  0.915 &  0.006 \\ 
53112-1773-522 &  2.2908 & 1.19407 &  1.161 &  0.116 &  1.013 &  0.125 &  0.671 &  0.055 \\ 
                         &           & 1.43107 &  0.279 &  0.115 &  0.201 &  0.114 &  0.120 &  0.070 \\ 
53138-1460-037 &  1.3569 & 1.29828 &  2.565 &  0.136 &  2.107 &  0.122 &  0.919 &  0.004 \\ 
54507-1797-066 &  1.2279 & 0.57544 &  0.961 &  0.324 &  1.474 &  0.436 &  0.580 &  0.190 \\ 
                         &           & 0.80718 &  1.602 &  0.273 &  2.063 &  0.259 &  0.826 &  0.081 \\ 
53534-2112-356 &  1.3730 & 0.54729 &  0.883 &  0.211 &  0.951 &  0.230 &  0.542 &  0.128 \\ 
53142-1697-627 &  2.1230 & 1.50113 &  1.847 &  0.095 &  1.678 &  0.098 &  0.866 &  0.014 \\ 
                         &           & 1.69585 &  0.580 &  0.153 &  0.940 &  0.151 &  0.348 &  0.119 \\ 
53851-1798-446 &  0.8449 & 0.55660 &  1.083 &  0.288 &  1.153 &  0.346 &  0.634 &  0.143 \\ 
53471-2002-205 &  3.3616 & 1.16701 &  1.270 &  0.322 &  1.027 &  0.301 &  0.722 &  0.147 \\ 
                         &           & 1.98793 &  1.202 &  0.824 &  2.210 &  0.608 &  0.691 &  0.500 \\ 
52410-0958-062 &  2.1819 & 1.02478 &  1.644 &  0.374 &  1.227 &  0.455 &  0.834 &  0.112 \\ 
53475-1977-262 &  1.2995 & 1.11043 &  0.150 &  0.265 &  0.321 &  0.191 &  0.042 &  0.031 \\ 
52327-0784-195 &  1.5067 & 0.48482 &  2.422 &  0.220 &  2.659 &  0.234 &  0.915 &  0.010 \\ 
52724-1041-319 &  2.3214 & 1.23155 &  1.604 &  0.102 &  1.519 &  0.094 &  0.826 &  0.024 \\ 
                         &           & 1.51801 &  1.775 &  0.109 &  1.933 &  0.117 &  0.855 &  0.018 \\ 
                         &           & 1.52475 &  1.953 &  0.108 &  0.141 &  0.124 &  0.880 &  0.015 \\ 
                         &           & 1.56734 &  2.281 &  0.105 &  2.145 &  0.115 &  0.910 &  0.007 \\ 
53430-1667-212 &  1.8925 & 1.74746 &  0.400 &  0.144 &  0.397 &  0.167 &  0.208 &  0.104 \\ 
52724-1041-269 &  1.5988 & 1.22958 &  1.292 &  0.146 &  1.136 &  0.128 &  0.730 &  0.066 \\ 
53851-1798-558 &  1.5519 & 1.20048 &  0.953 &  0.165 &  1.326 &  0.183 &  0.577 &  0.090 \\ 
53084-1375-011 &  2.2680 & 1.76925 &  1.795 &  0.180 &  1.376 &  0.191 &  0.858 &  0.030 \\ 
52376-0851-502 &  3.4664 & 1.92656 &  1.012 &  0.386 &  1.464 &  0.392 &  0.602 &  0.220 \\ 
54234-2663-632 &  1.3115 & 0.53722 &  1.106 &  0.272 &  1.201 &  0.341 &  0.645 &  0.130 \\ 
54506-2619-342 &  1.0094 & 0.76360 &  0.612 &  0.084 &  0.308 &  0.098 &  0.372 &  0.064 \\ 
52759-1282-231 &  1.6941 & 1.57176 &  1.129 &  0.304 &  0.696 &  0.307 &  0.656 &  0.146 \\ 
53794-2243-589 &  1.1927 & 0.94915 &  0.352 &  0.150 &  0.573 &  0.165 &  0.172 &  0.100 \\ 
52327-0784-481 &  3.0738 & 2.04009 &  2.088 &  0.781 &  2.450 &  0.467 &  0.896 &  0.160 \\ 
54584-2925-622 &  2.6222 & 0.91593 &  0.587 &  0.274 &  0.629 &  0.290 &  0.353 &  0.209 \\ 
51984-0296-393 &  1.1283 & 0.95950 &  1.096 &  0.151 &  0.976 &  0.157 &  0.640 &  0.067 \\ 
54484-2604-612 &  1.5439 & 0.96827 &  0.531 &  0.166 &  0.398 &  0.190 &  0.310 &  0.128 \\ 
53818-2093-064 &  2.0390 & 0.62414 &  0.605 &  0.145 &  0.534 &  0.138 &  0.366 &  0.112 \\ 
                         &           & 0.63411 &  0.992 &  0.126 &  0.739 &  0.149 &  0.593 &  0.061 \\ 
                         &           & 0.68567\tablenotemark{a} &  1.214 &  0.116 &  1.249 &  0.122 &  0.697 &  0.056 \\ 
                         &           & 1.05922 &  0.618 &  0.111 &  0.616 &  0.121 &  0.376 &  0.085 \\ 
                         &           & 1.49967 &  0.974 &  0.089 &  0.791 &  0.099 &  0.586 &  0.043 \\ 
53795-2244-343 &  2.0992 & 1.78575 &  0.865 &  0.259 &  0.509 &  0.241 &  0.532 &  0.165 \\ 
54484-2605-279 &  1.4861 & 1.43141 &  0.506 &  0.124 &  0.509 &  0.158 &  0.291 &  0.096 \\ 
51984-0296-412 &  1.8280 & 0.71500 &  0.669 &  0.242 &  0.853 &  0.261 &  0.412 &  0.183 \\ 
                         &           & 1.31222 &  0.833 &  0.216 &  0.970 &  0.212 &  0.514 &  0.139 \\ 
54507-2651-011 &  1.8903 & 1.58473 &  0.858 &  0.259 &  1.164 &  0.461 &  0.529 &  0.167 \\ 
54524-2664-319 &  1.6279 & 1.21382 &  3.574 &  0.138 &  3.119 &  0.145 &  0.949 &  0.002 \\ 
53475-1977-440 &  1.9994 & 0.85636 &  0.795 &  0.195 &  0.702 &  0.220 &  0.491 &  0.129 \\ 
53471-2002-407 &  1.2001 & 0.77592 &  0.994 &  0.134 &  0.654 &  0.152 &  0.594 &  0.064 \\ 
52759-1282-424 &  1.6853 & 0.60418 &  0.465 &  0.122 &  0.301 &  0.156 &  0.258 &  0.093 \\ 
53851-1798-113 &  1.5348 & 1.31893 &  1.078 &  0.143 &  0.734 &  0.175 &  0.632 &  0.063 \\ 
54524-2664-315 &  4.0970 & 1.94421 &  2.885 &  0.445 &  2.897 &  0.535 &  0.928 &  0.013 \\ 
53851-2023-166 &  3.9031 & 2.27533 &  4.940 &  1.069 &  3.830 &  0.893 &  0.945 &  0.005 \\ 
53112-1773-518 &  2.5408 & 1.36934 &  0.165 &  0.100 &  0.094 &  0.109 &  0.050 &  0.035 \\ 
                         &           & 1.38354 &  0.181 &  0.107 &  0.318 &  0.097 &  0.060 &  0.041 \\ 
53062-1461-120 &  1.3767 & 0.75357 &  0.485 &  0.151 &  0.426 &  0.183 &  0.274 &  0.115 \\ 
53062-1461-074 &  1.4080 & 0.89953 &  0.969 &  0.152 &  0.523 &  0.162 &  0.584 &  0.080 \\ 
52759-1320-382 &  2.5944 & 1.77397 &  0.650 &  0.205 &  0.590 &  0.140 &  0.400 &  0.158 \\ 
53146-1698-304 &  1.6504 & 1.15780 &  0.491 &  0.239 &  0.746 &  0.251 &  0.279 &  0.178 \\ 
53534-2112-354 &  1.0277 & 0.50321 &  1.050 &  0.230 &  0.363 &  0.277 &  0.618 &  0.112 \\ 
                         &           & 0.76417 &  1.425 &  0.184 &  1.347 &  0.192 &  0.779 &  0.069 \\ 
52759-1320-258 &  0.8723 & 0.74399 &  0.269 &  0.120 &  0.210 &  0.115 &  0.113 &  0.071 \\ 
54484-2605-280 &  2.0903 & 1.48272 &  0.736 &  0.141 &  0.665 &  0.164 &  0.454 &  0.096 \\ 
                         &           & 1.55827 &  1.405 &  0.142 &  0.959 &  0.139 &  0.772 &  0.052 \\ 
53430-1667-502 &  1.0575 & 0.92912 &  0.211 &  0.059 &  0.165 &  0.062 &  0.077 &  0.034 \\ 
53146-1698-323 &  2.1573 & 1.37661 &  0.689 &  0.162 &  0.626 &  0.169 &  0.425 &  0.118 \\ 
53146-1698-340 &  1.3577 & 1.03215 &  0.233 &  0.176 &  0.495 &  0.210 &  0.089 &  0.076 \\ 
                         &           & 1.06124 &  0.688 &  0.223 &  0.668 &  0.243 &  0.424 &  0.166 \\ 
53112-1773-113 &  1.4333 & 1.33426 &  0.354 &  0.076 &  0.166 &  0.081 &  0.173 &  0.054 \\ 
54507-1797-606 &  1.6222 & 1.26621 &  3.507 &  0.178 &  3.853 &  0.228 &  0.950 &  0.003 \\ 
                         &           & 1.30289 &  2.065 &  0.151 &  2.380 &  0.162 &  0.895 &  0.020 \\ 
53794-2243-590 &  1.0173 & 0.66017 &  0.276 &  0.051 &  0.199 &  0.052 &  0.118 &  0.033 \\ 
52411-0959-309 &  1.0846 & 0.71634 &  1.692 &  0.130 &  1.151 &  0.125 &  0.842 &  0.024 \\ 
53852-2104-579 &  1.6121 & 1.20836 &  4.211 &  0.140 &  3.800 &  0.163 &  0.953 &  0.002 \\ 
53556-1799-341 &  0.8674 & 0.65062 &  0.810 &  0.055 &  0.641 &  0.053 &  0.500 &  0.034 \\ 
53852-2104-141 &  1.2504 & 1.04656 &  1.325 &  0.158 &  1.091 &  0.172 &  0.743 &  0.069 \\ 
54524-2664-288 &  0.8235 & 0.75898 &  2.023 &  0.285 &  2.180 &  0.285 &  0.890 &  0.040 \\ 
53851-2023-459 &  2.7719 & 0.87846 &  0.596 &  0.255 &  0.709 &  0.250 &  0.359 &  0.196 \\ 
                         &           & 1.58946 &  2.357 &  0.453 &  2.004 &  0.306 &  0.913 &  0.039 \\ 
53795-2244-300 &  2.9384 & 0.97256 &  0.510 &  0.269 &  0.718 &  0.260 &  0.294 &  0.199 \\ 
                         &           & 1.44913 &  0.818 &  0.293 &  0.933 &  0.360 &  0.505 &  0.200 \\ 
53556-1799-311 &  2.1318 & 0.79312 &  0.683 &  0.180 &  0.434 &  0.187 &  0.421 &  0.133 \\ 
                         &           & 0.97186 &  1.274 &  0.200 &  0.649 &  0.221 &  0.723 &  0.094 \\ 
52759-1282-374 &  1.9552 & 1.12951 &  0.442 &  0.225 &  1.294 &  0.297 &  0.240 &  0.160 \\ 
53815-2032-062 &  2.0760 & 1.46794 &  0.588 &  0.139 &  0.836 &  0.172 &  0.354 &  0.108 \\ 
53759-1774-344 &  2.5205 & 1.18471 &  0.777 &  0.084 &  0.609 &  0.081 &  0.480 &  0.053 \\ 
                         &           & 1.74023 &  0.748 &  0.114 &  0.391 &  0.108 &  0.462 &  0.074 \\ 
53062-1461-563 &  2.2275 & 1.36474 &  1.631 &  0.189 &  1.074 &  0.199 &  0.831 &  0.047 \\ 
53852-2104-501 &  1.5978 & 1.43735 &  1.433 &  0.159 &  0.817 &  0.209 &  0.781 &  0.058 \\ 
53112-1773-543 &  1.9731 & 1.75566 &  0.656 &  0.191 &  0.468 &  0.340 &  0.404 &  0.146 \\ 
                         &           & 1.85371 &  4.206 &  0.425 &  3.443 &  0.396 &  0.953 &  0.009 \\ 
53795-2244-259 &  1.8964 & 1.23824 &  1.099 &  0.095 &  0.968 &  0.103 &  0.642 &  0.043 \\ 
                         &           & 1.42443 &  0.248 &  0.069 &  0.236 &  0.072 &  0.099 &  0.040 \\ 
                         &           & 1.55791 &  1.183 &  0.090 &  0.844 &  0.100 &  0.682 &  0.043 \\ 
52722-1040-597 &  1.3066 & 0.39075 &  0.561 &  0.204 &  0.310 &  0.237 &  0.333 &  0.158 \\ 
                         &           & 0.53647 &  0.762 &  0.173 &  0.614 &  0.171 &  0.471 &  0.116 \\ 
                         &           & 0.77369 &  0.727 &  0.171 &  0.607 &  0.207 &  0.449 &  0.119 \\ 
53112-1462-242 &  1.3921 & 0.38846 &  1.631 &  0.518 &  2.223 &  0.589 &  0.831 &  0.183 \\ 
54507-2651-631 &  1.5647 & 0.87750 &  0.681 &  0.146 &  0.282 &  0.163 &  0.420 &  0.106 \\ 
53818-2093-634 &  0.9249 & 0.62681 &  0.633 &  0.133 &  0.353 &  0.133 &  0.387 &  0.102 \\ 
                         &           & 0.66235 &  0.267 &  0.108 &  0.348 &  0.119 &  0.111 &  0.065 \\ 
54508-2652-333 &  1.9174 & 0.62296\tablenotemark{a} &  0.730 &  0.159 &  0.732 &  0.200 &  0.450 &  0.109 \\ 
53851-2023-158 &  1.8384 & 0.76415 &  0.711 &  0.174 &  0.776 &  0.170 &  0.438 &  0.124 \\ 
51988-0496-161 &  1.0148 & 0.94949 &  0.883 &  0.119 &  0.929 &  0.164 &  0.542 &  0.070 \\ 
54524-2664-363 &  1.5011 & 0.42557 &  1.475 &  0.311 &  1.113 &  0.316 &  0.794 &  0.122 \\ 
                         &           & 1.37051 &  2.535 &  0.115 &  2.023 &  0.111 &  0.918 &  0.004 \\ 
52312-0526-482 &  3.0254 & 0.86567 &  2.539 &  0.425 &  2.028 &  0.470 &  0.919 &  0.021 \\ 
53795-2244-327 &  1.5180 & 1.35064 &  0.436 &  0.143 &  0.288 &  0.144 &  0.235 &  0.106 \\ 
53146-1698-372 &  1.5057 & 0.72428 &  3.054 &  0.196 &  3.113 &  0.242 &  0.935 &  0.007 \\ 
                         &           & 1.08417 &  1.730 &  0.293 &  1.339 &  0.284 &  0.848 &  0.066 \\ 
51690-0341-203 &  2.1859 & 1.80595 &  0.868 &  0.238 &  0.612 &  0.331 &  0.534 &  0.149 \\ 
53851-1798-578 &  3.4328 & 1.32368 &  2.563 &  0.396 &  1.748 &  0.412 &  0.919 &  0.017 \\ 
54484-2605-379 &  1.5340 & 1.22288 &  0.971 &  0.074 &  0.840 &  0.074 &  0.585 &  0.036 \\ 
54484-2605-221 &  1.5024 & 0.56361 &  1.385 &  0.215 &  1.186 &  0.228 &  0.765 &  0.089 \\ 
                         &           & 0.89948 &  1.206 &  0.218 &  0.945 &  0.222 &  0.693 &  0.101 \\ 
53112-1773-585 &  1.4610 & 0.76274 &  1.268 &  0.152 &  1.118 &  0.154 &  0.721 &  0.071 \\ 
53430-1667-546 &  2.0817 & 0.77947 &  1.420 &  0.159 &  1.425 &  0.197 &  0.777 &  0.058 \\ 
52410-0958-077 &  1.8487 & 0.44658 &  2.664 &  0.568 &  3.076 &  0.519 &  0.921 &  0.024 \\ 
                         &           & 1.53850 &  1.726 &  0.186 &  1.523 &  0.196 &  0.848 &  0.035 \\ 
53471-2002-496 &  2.1177 & 1.68367 &  1.999 &  0.146 &  1.723 &  0.210 &  0.887 &  0.020 \\ 
                         &           & 1.95302 &  1.366 &  0.213 &  1.600 &  0.369 &  0.758 &  0.091 \\ 
53556-1799-261 &  2.1628 & 0.94947 &  3.098 &  0.186 &  1.385 &  0.239 &  0.937 &  0.007 \\ 
                         &           & 1.32428 &  2.987 &  0.152 &  3.853 &  0.143 &  0.932 &  0.005 \\ 
                         &           & 1.50460 &  2.480 &  0.148 &  1.981 &  0.161 &  0.916 &  0.005 \\ 
51988-0496-485 &  1.0137 & 0.82337 &  1.097 &  0.218 &  1.349 &  0.208 &  0.641 &  0.101 \\ 
51984-0296-175 &  1.5837 & 0.81214 &  0.502 &  0.138 &  0.416 &  0.156 &  0.288 &  0.106 \\ 
54507-1797-632 &  1.2178 & 0.62090 &  0.620 &  0.114 &  0.411 &  0.135 &  0.377 &  0.087 \\ 
53471-2002-095 &  1.9062 & 1.19669 &  0.240 &  0.101 &  0.344 &  0.130 &  0.094 &  0.056 \\ 
                         &           & 1.57884 &  0.130 &  0.098 &  0.098 &  0.101 &  0.036 &  0.024 \\ 
                         &           & 1.72421 &  2.812 &  0.156 &  2.794 &  0.153 &  0.927 &  0.007 \\ 
54524-2664-252 &  2.1033 & 1.30835 &  0.695 &  0.203 &  1.021 &  0.228 &  0.428 &  0.149 \\ 
53815-2032-026 &  1.5143 & 1.47032 &  0.737 &  0.251 &  0.758 &  0.267 &  0.455 &  0.181 \\ 
53851-2023-010 &  2.1246 & 1.73389 &  0.817 &  0.215 &  0.402 &  0.229 &  0.505 &  0.141 \\ 
53475-1977-189 &  1.3271 & 1.10781 &  0.741 &  0.277 &  0.586 &  0.158 &  0.457 &  0.200 \\ 
                         &           & 1.17184 &  1.153 &  0.152 &  1.163 &  0.147 &  0.667 &  0.070 \\ 
53851-2023-015 &  1.7270 & 1.23376 &  0.975 &  0.162 &  0.757 &  0.168 &  0.586 &  0.084 \\ 
53146-1698-202 &  2.1828 & 0.83904 &  0.746 &  0.216 &  0.625 &  0.215 &  0.461 &  0.151 \\ 
54508-2652-371 &  1.5938 & 0.55693 &  0.666 &  0.206 &  0.614 &  0.228 &  0.410 &  0.156 \\ 
53759-1774-356 &  1.8476 & 0.72392 &  0.774 &  0.255 &  0.414 &  0.230 &  0.478 &  0.178 \\ 
                         &           & 1.44255 &  0.495 &  0.179 &  0.621 &  0.135 &  0.282 &  0.136 \\ 
53794-2243-022 &  2.0567 & 0.45285 &  2.058 &  0.315 &  1.251 &  0.335 &  0.894 &  0.044 \\ 
                         &           & 1.38324 &  0.380 &  0.122 &  0.258 &  0.139 &  0.193 &  0.088 \\ 
54484-2605-197 &  4.3525 & 1.60852 &  2.015 &  0.269 &  1.440 &  0.301 &  0.889 &  0.038 \\ 
54524-2664-420 &  1.6242 & 1.41248 &  0.769 &  0.158 &  0.803 &  0.182 &  0.475 &  0.104 \\ 
52376-0851-571 &  1.7113 & 1.09727 &  0.948 &  0.257 &  0.870 &  0.251 &  0.575 &  0.149 \\ 
                         &           & 1.14650 &  1.545 &  0.185 &  1.633 &  0.230 &  0.814 &  0.058 \\ 
                         &           & 1.24506 &  0.598 &  0.174 &  0.390 &  0.386 &  0.361 &  0.135 \\ 
53475-1977-464 &  2.3910 & 1.48395 &  1.803 &  0.136 &  1.467 &  0.123 &  0.859 &  0.022 \\ 
53851-2023-006 &  1.7795 & 0.88980 &  0.691 &  0.212 &  1.216 &  0.218 &  0.426 &  0.157 \\ 
                         &           & 1.59412 &  2.865 &  0.343 &  2.888 &  0.368 &  0.928 &  0.010 \\ 
53852-2104-563 &  2.0598 & 1.63221 &  0.628 &  0.117 &  0.239 &  0.120 &  0.383 &  0.089 \\ 
51690-0341-499 &  2.0872 & 1.31211 &  1.317 &  0.166 &  1.205 &  0.168 &  0.740 &  0.073 \\ 
53795-2244-391 &  3.6178 & 1.16270 &  1.344 &  0.462 &  0.767 &  0.509 &  0.750 &  0.209 \\ 
                         &           & 1.61915 &  2.100 &  0.472 &  1.911 &  0.493 &  0.897 &  0.066 \\ 
                         &           & 2.03157 &  0.607 &  0.819 &  1.156 &  0.752 &  0.368 &  0.357 \\ 
53475-1977-183 &  0.9555 & 0.88906 &  0.519 &  0.197 &  0.416 &  0.193 &  0.300 &  0.151 \\ 
53112-1462-127 &  0.9727 & 0.38797 &  1.693 &  0.327 &  1.717 &  0.351 &  0.842 &  0.084 \\ 
51690-0341-490 &  2.0197 & 0.90373 &  0.822 &  0.158 &  1.152 &  0.164 &  0.508 &  0.099 \\ 
53089-1376-474 &  1.7452 & 1.26297 &  1.945 &  0.135 &  1.533 &  0.134 &  0.879 &  0.019 \\ 
54506-2619-391 &  2.0743 & 1.42989 &  0.508 &  0.090 &  0.332 &  0.098 &  0.292 &  0.070 \\ 
53852-2104-586 &  1.6553 & 1.58138 &  1.167 &  0.183 &  0.649 &  0.297 &  0.674 &  0.084 \\ 
53851-2023-101 &  1.1566 & 1.03554 &  2.061 &  0.200 &  1.514 &  0.199 &  0.894 &  0.027 \\ 
51690-0341-122 &  2.0051 & 1.28568 &  0.974 &  0.158 &  1.006 &  0.156 &  0.586 &  0.082 \\ 
51988-0496-487 &  2.2194 & 1.01112 &  0.904 &  0.252 &  0.958 &  0.262 &  0.553 &  0.151 \\ 
51690-0341-466 &  1.2762 & 0.65258 &  1.163 &  0.191 &  0.610 &  0.196 &  0.672 &  0.087 \\ 
53795-2244-379 &  1.4825 & 0.70125 &  0.584 &  0.154 &  0.403 &  0.190 &  0.351 &  0.120 \\ 
53851-2023-571 &  1.8460 & 1.53373 &  0.569 &  0.101 &  0.509 &  0.096 &  0.339 &  0.079 \\ 
                         &           & 1.65339 &  0.374 &  0.151 &  0.425 &  0.140 &  0.188 &  0.104 \\ 
53795-2244-388 &  0.8451 & 0.66035 &  0.145 &  0.063 &  0.205 &  0.075 &  0.040 &  0.019 \\ 
53884-1800-337 &  2.4073 & 1.34560 &  0.819 &  0.223 &  0.559 &  0.221 &  0.506 &  0.146 \\ 
53112-1773-015 &  1.8730 & 0.98148 &  1.377 &  0.185 &  1.407 &  0.200 &  0.762 &  0.076 \\ 
54506-2619-264 &  2.1293 & 1.03994 &  1.590 &  0.213 &  1.324 &  0.251 &  0.823 &  0.061 \\ 
52759-1320-194 &  1.9998 & 0.70066 &  0.641 &  0.132 &  0.655 &  0.132 &  0.393 &  0.101 \\ 
54484-2605-407 &  1.2254 & 0.64281 &  0.896 &  0.134 &  0.601 &  0.138 &  0.548 &  0.078 \\ 
53884-1800-327 &  3.2341 & 1.30177 &  0.717 &  0.215 &  0.701 &  0.209 &  0.443 &  0.155 \\ 
53556-1799-227 &  1.8267 & 1.63982 &  3.232 &  0.234 &  2.903 &  0.298 &  0.943 &  0.010 \\ 
52312-0526-540 &  0.9609 & 0.47281 &  1.121 &  0.225 &  0.553 &  0.246 &  0.652 &  0.104 \\ 
53852-2104-008 &  2.2327 & 1.12742 &  0.773 &  0.204 &  0.846 &  0.217 &  0.477 &  0.138 \\ 
52759-1282-128 &  1.4284 & 1.19546 &  1.273 &  0.308 &  1.820 &  0.342 &  0.723 &  0.141 \\ 
53112-1462-131 &  1.9304 & 0.42503 &  1.572 &  0.320 &  1.291 &  0.309 &  0.820 &  0.105 \\ 
                         &           & 1.04526 &  0.807 &  0.252 &  0.818 &  0.274 &  0.498 &  0.170 \\ 
53089-1376-462 &  1.3310 & 1.09524 &  0.694 &  0.257 &  0.349 &  0.277 &  0.428 &  0.192 \\ 
54524-2664-428 &  1.9042 & 1.37380 &  0.487 &  0.166 &  0.716 &  0.191 &  0.275 &  0.126 \\ 
51959-0297-322 &  2.1446 & 0.60436 &  0.803 &  0.137 &  0.619 &  0.157 &  0.496 &  0.086 \\ 
                         &           & 1.42882 &  0.442 &  0.081 &  0.189 &  0.089 &  0.240 &  0.062 \\ 
53475-1977-447 &  1.6368 & 1.15468 &  1.624 &  0.202 &  1.709 &  0.241 &  0.830 &  0.052 \\ 
54506-2619-222 &  1.3931 & 0.78372 &  2.019 &  0.118 &  1.748 &  0.126 &  0.889 &  0.016 \\ 
                         &           & 1.02864 &  0.599 &  0.103 &  0.442 &  0.125 &  0.362 &  0.079 \\ 
53471-2002-510 &  1.7248 & 0.69859 &  1.050 &  0.259 &  1.439 &  0.288 &  0.618 &  0.130 \\ 
52759-1282-457 &  2.3483 & 0.56739 &  0.466 &  0.180 &  0.907 &  0.230 &  0.259 &  0.134 \\ 
54484-2605-447 &  1.2208 & 0.42266 &  0.799 &  0.245 &  0.499 &  0.256 &  0.493 &  0.165 \\ 
53433-1668-348 &  1.7722 & 1.52981 &  0.489 &  0.122 &  0.685 &  0.119 &  0.277 &  0.094 \\ 
                         &           & 1.53607 &  0.699 &  0.114 &  0.253 &  0.122 &  0.431 &  0.080 \\ 
53471-2002-578 &  1.9729 & 1.33402 &  0.907 &  0.165 &  0.877 &  0.166 &  0.554 &  0.096 \\ 
52312-0526-541 &  1.4770 & 0.87506 &  1.401 &  0.145 &  1.211 &  0.146 &  0.770 &  0.054 \\ 
                         &           & 1.30344 &  1.053 &  0.091 &  0.752 &  0.126 &  0.620 &  0.039 \\ 
53112-1462-153 &  2.3697 & 1.45070 &  1.565 &  0.145 &  1.082 &  0.200 &  0.819 &  0.042 \\ 
53430-1667-047 &  1.9379 & 1.19256 &  0.771 &  0.180 &  1.089 &  0.201 &  0.477 &  0.121 \\ 
                         &           & 1.34469 &  0.874 &  0.190 &  1.005 &  0.250 &  0.537 &  0.116 \\ 
54484-2605-164 &  2.2416 & 0.65625 &  0.867 &  0.144 &  0.612 &  0.153 &  0.534 &  0.087 \\ 
53112-1773-024 &  2.0465 & 0.73083 &  1.795 &  0.147 &  1.566 &  0.157 &  0.858 &  0.024 \\ 
                         &           & 1.40304 &  0.353 &  0.119 &  0.226 &  0.142 &  0.172 &  0.082 \\ 
53556-1799-297 &  1.4451 & 0.88907 &  0.237 &  0.101 &  0.310 &  0.109 &  0.092 &  0.055 \\ 
53851-2023-564 &  1.0597 & 0.57142 &  0.578 &  0.198 &  0.865 &  0.243 &  0.346 &  0.153 \\ 
53089-1376-166 &  1.9637 & 0.94603 &  0.528 &  0.204 &  0.750 &  0.267 &  0.308 &  0.156 \\ 
52411-0959-237 &  2.8308 & 0.74108 &  0.484 &  0.144 &  0.349 &  0.167 &  0.273 &  0.110 \\ 
                         &           & 1.11731\tablenotemark{a} &  1.007 &  0.133 &  1.368 &  0.132 &  0.600 &  0.063 \\ 
53062-1461-562 &  1.5538 & 1.07561 &  0.927 &  0.122 &  0.668 &  0.137 &  0.564 &  0.067 \\ 
                         &           & 1.43291 &  0.793 &  0.105 &  0.505 &  0.113 &  0.490 &  0.066 \\ 
53112-1462-450 &  1.3760 & 0.77762 &  0.627 &  0.170 &  0.607 &  0.214 &  0.382 &  0.131 \\ 
53534-2112-229 &  2.5436 & 1.22845 &  0.401 &  0.115 &  0.138 &  0.105 &  0.209 &  0.084 \\ 
54115-2102-262 &  3.2815 & 1.52223 &  3.850 &  0.261 &  2.874 &  0.276 &  0.948 &  0.001 \\ 
                         &           & 1.73178 &  1.648 &  0.477 &  1.827 &  0.391 &  0.834 &  0.158 \\ 
53852-2104-602 &  1.1121 & 0.95200 &  0.644 &  0.199 &  0.402 &  0.193 &  0.395 &  0.153 \\ 
53534-2112-463 &  2.3107 & 1.42462 &  1.393 &  0.133 &  1.051 &  0.124 &  0.767 &  0.050 \\ 
52791-1319-629 &  2.4604 & 0.71445 &  1.481 &  0.213 &  0.472 &  0.221 &  0.796 &  0.075 \\ 
                         &           & 1.40685 &  1.059 &  0.133 &  0.900 &  0.140 &  0.623 &  0.059 \\ 
53062-1461-604 &  1.1043 & 0.61907 &  0.586 &  0.155 &  0.426 &  0.152 &  0.352 &  0.120 \\ 
52312-0526-115 &  1.1892 & 0.87380 &  1.331 &  0.275 &  1.350 &  0.266 &  0.746 &  0.124 \\ 
53759-1774-333 &  1.2216 & 0.40360 &  0.831 &  0.238 &  0.670 &  0.226 &  0.513 &  0.156 \\ 
                         &           & 1.11114 &  0.727 &  0.202 &  0.823 &  0.208 &  0.449 &  0.143 \\ 
53475-1977-496 &  2.9850 & 1.01782 &  1.281 &  0.082 &  1.099 &  0.089 &  0.726 &  0.037 \\ 
                         &           & 2.00017 &  0.210 &  0.123 &  0.361 &  0.136 &  0.076 &  0.054 \\ 
                         &           & 2.11098 &  0.811 &  0.116 &  0.694 &  0.131 &  0.501 &  0.073 \\ 
54508-2652-150 &  1.8420 & 1.75466 &  2.679 &  0.184 &  2.986 &  0.280 &  0.921 &  0.004 \\ 
52342-0527-281 &  1.7907 & 0.93945 &  2.041 &  0.352 &  0.972 &  0.369 &  0.892 &  0.051 \\ 
53475-1977-454 &  2.8926 & 1.76593 &  1.014 &  0.184 &  0.884 &  0.266 &  0.603 &  0.090 \\ 
53089-1376-539 &  2.2189 & 1.62308 &  0.409 &  0.265 &  0.457 &  0.318 &  0.215 &  0.175 \\ 
53759-1774-321 &  2.1170 & 0.47965 &  1.412 &  0.292 &  1.821 &  0.338 &  0.774 &  0.123 \\ 
                         &           & 1.54686 &  0.927 &  0.207 &  0.747 &  0.219 &  0.564 &  0.120 \\ 
                         &           & 2.06377 &  1.322 &  0.304 &  2.290 &  0.357 &  0.742 &  0.137 \\ 
53795-2244-405 &  2.6234 & 0.63605 &  1.421 &  0.227 &  1.414 &  0.254 &  0.777 &  0.090 \\ 
52312-0526-594 &  2.1196 & 0.83076 &  1.061 &  0.203 &  0.894 &  0.257 &  0.624 &  0.095 \\ 
                         &           & 1.63607 &  4.576 &  0.368 &  3.731 &  0.281 &  0.949 &  0.004 \\ 
53759-1774-273 &  2.6072 & 1.38080 &  0.969 &  0.184 &  0.970 &  0.170 &  0.584 &  0.099 \\ 
                         &           & 1.55048 &  0.901 &  0.182 &  0.765 &  0.208 &  0.551 &  0.107 \\ 
                         &           & 1.59622 &  1.320 &  0.202 &  0.889 &  0.335 &  0.741 &  0.090 \\ 
51690-0341-560 &  1.7110 & 1.53755 &  0.847 &  0.129 &  0.585 &  0.118 &  0.523 &  0.080 \\ 
51988-0496-258 &  0.5912 & 0.49375 &  0.756 &  0.340 &  0.681 &  0.415 &  0.467 &  0.246 \\ 
52759-1282-177 &  1.8333 & 1.09875 &  1.234 &  0.308 &  0.671 &  0.460 &  0.706 &  0.143 \\ 
53063-1463-331 &  1.3615 & 1.24424 &  0.245 &  0.099 &  0.230 &  0.116 &  0.097 &  0.056 \\ 
52376-0851-025 &  2.3324 & 1.06126 &  0.769 &  0.193 &  0.646 &  0.239 &  0.475 &  0.130 \\ 
54524-2664-460 &  2.9892 & 1.45378 &  0.680 &  0.109 &  0.575 &  0.114 &  0.419 &  0.078 \\ 
52327-0784-104 &  2.1325 & 0.99824 &  0.731 &  0.535 &  0.676 &  0.250 &  0.451 &  0.383 \\ 
53433-1668-342 &  2.9108 & 1.72555 &  1.028 &  0.364 &  0.669 &  0.396 &  0.609 &  0.200 \\ 
53089-1376-538 &  1.0469 & 0.98654 &  0.788 &  0.064 &  0.602 &  0.156 &  0.487 &  0.040 \\ 
51959-0297-267 &  1.3881 & 0.71613 &  2.217 &  0.130 &  2.215 &  0.166 &  0.906 &  0.010 \\ 
54524-2664-458 &  1.3878 & 0.87089 &  2.409 &  0.156 &  1.959 &  0.209 &  0.914 &  0.005 \\ 
                         &           & 1.01289 &  1.218 &  0.150 &  0.973 &  0.148 &  0.699 &  0.072 \\ 
53146-1698-495 &  1.2589 & 0.86733 &  2.026 &  0.390 &  1.770 &  0.378 &  0.890 &  0.058 \\ 
54506-2619-193 &  0.9270 & 0.51420 &  1.077 &  0.197 &  0.822 &  0.222 &  0.631 &  0.091 \\ 
                         &           & 0.64508 &  0.423 &  0.171 &  0.352 &  0.192 &  0.226 &  0.125 \\ 
54506-2619-192 &  1.5188 & 1.42260 &  0.863 &  0.146 &  0.808 &  0.152 &  0.532 &  0.089 \\ 
53471-2002-550 &  1.0975 & 1.04452 &  2.144 &  0.211 &  2.057 &  0.220 &  0.900 &  0.022 \\ 
52724-1041-221 &  2.4242 & 2.17027 &  3.521 &  0.388 &  2.571 &  0.674 &  0.950 &  0.012 \\ 
53851-2023-594 &  1.3575 & 0.84985 &  0.820 &  0.203 &  1.020 &  0.248 &  0.507 &  0.131 \\ 
53471-2002-051 &  3.4239 & 2.24430 &  2.761 &  0.783 &  3.961 &  0.902 &  0.926 &  0.042 \\ 
51690-0341-080 &  0.9973 & 0.83306 &  0.720 &  0.161 &  0.309 &  0.167 &  0.444 &  0.112 \\ 
54506-2619-479 &  0.7741 & 0.61911 &  0.758 &  0.147 &  0.171 &  0.164 &  0.468 &  0.097 \\ 
53534-2112-452 &  1.5096 & 0.74200 &  2.085 &  0.249 &  1.451 &  0.246 &  0.896 &  0.032 \\ 
53759-1774-236 &  4.0374 & 1.49754 &  0.988 &  0.165 &  0.891 &  0.149 &  0.592 &  0.084 \\ 
                         &           & 1.98301 &  1.640 &  0.619 &  1.251 &  0.413 &  0.833 &  0.227 \\ 
51984-0296-073 &  1.8428 & 1.08691 &  4.043 &  0.476 &  3.262 &  0.447 &  0.956 &  0.007 \\ 
53759-1774-235 &  1.4003 & 0.57263 &  0.679 &  0.300 &  1.092 &  0.278 &  0.419 &  0.226 \\ 
54506-2619-467 &  2.3676 & 0.69392 &  0.661 &  0.177 &  1.201 &  0.160 &  0.407 &  0.134 \\ 
52342-0527-300 &  1.9568 & 1.12911 &  1.040 &  0.187 &  0.692 &  0.195 &  0.614 &  0.088 \\ 
                         &           & 1.18071 &  0.785 &  0.138 &  0.667 &  0.179 &  0.485 &  0.087 \\ 
54524-2664-449 &  1.5272 & 1.00396 &  0.187 &  0.091 &  0.135 &  0.103 &  0.063 &  0.038 \\ 
52376-0851-032 &  2.0415 & 0.88145 &  0.611 &  0.065 &  0.564 &  0.080 &  0.371 &  0.049 \\ 
                         &           & 1.77728 &  1.118 &  0.085 &  0.817 &  0.080 &  0.651 &  0.039 \\ 
53430-1667-067 &  1.7102 & 1.48383 &  0.849 &  0.209 &  0.629 &  0.241 &  0.524 &  0.131 \\ 
53795-2244-451 &  4.0270 & 1.49250 &  2.316 &  0.242 &  2.423 &  0.278 &  0.911 &  0.016 \\ 
54484-2605-042 &  1.6088 & 0.73037 &  1.583 &  0.277 &  1.196 &  0.279 &  0.822 &  0.086 \\ 
53146-1698-538 &  0.8484 & 0.46541 &  0.904 &  0.244 &  1.353 &  0.274 &  0.552 &  0.146 \\ 
52722-1040-625 &  1.8952 & 1.29378 &  1.783 &  0.159 &  1.872 &  0.207 &  0.856 &  0.026 \\ 
                         &           & 1.41522 &  1.550 &  0.139 &  1.329 &  0.166 &  0.816 &  0.042 \\ 
53884-1800-255 &  1.8237 & 0.54646 &  0.558 &  0.140 &  0.339 &  0.137 &  0.331 &  0.109 \\ 
53852-2104-024 &  1.6341 & 0.71261 &  1.416 &  0.197 &  1.317 &  0.198 &  0.776 &  0.076 \\ 
                         &           & 0.74157 &  1.418 &  0.210 &  0.515 &  0.212 &  0.776 &  0.082 \\ 
                         &           & 0.87314 &  1.592 &  0.238 &  1.221 &  0.232 &  0.824 &  0.070 \\ 
53063-1463-399 &  1.6732 & 1.37471 &  1.054 &  0.183 &  0.455 &  0.180 &  0.620 &  0.085 \\ 
53795-2244-492 &  1.6850 & 1.42331 &  0.805 &  0.063 &  0.691 &  0.069 &  0.497 &  0.039 \\ 
52342-0527-284 &  1.4253 & 1.31429 &  1.349 &  0.208 &  0.873 &  0.252 &  0.752 &  0.091 \\ 
52375-0852-241 &  1.6921 & 0.44968 &  1.879 &  0.333 &  1.199 &  0.367 &  0.870 &  0.056 \\ 
51984-0296-030 &  1.4542 & 1.39154 &  0.771 &  0.200 &  0.781 &  0.220 &  0.476 &  0.135 \\ 
51959-0297-250 &  1.8356 & 0.82179 &  1.846 &  0.363 &  1.061 &  0.382 &  0.865 &  0.069 \\ 
54506-2619-418 &  1.8612 & 0.66985 &  1.098 &  0.247 &  1.068 &  0.231 &  0.641 &  0.116 \\ 
52724-1041-240 &  1.5175 & 1.26539 &  1.502 &  0.243 &  0.713 &  0.246 &  0.802 &  0.084 \\ 
                         &           & 1.41497 &  3.366 &  0.207 &  2.639 &  0.208 &  0.949 &  0.009 \\ 
52759-1282-500 &  1.4849 & 0.86706 &  1.885 &  0.170 &  1.395 &  0.174 &  0.871 &  0.025 \\ 
                         &           & 1.21168 &  0.577 &  0.134 &  0.685 &  0.139 &  0.345 &  0.104 \\ 
53063-1463-276 &  0.9032 & 0.40075 &  1.260 &  0.521 &  1.875 &  0.570 &  0.718 &  0.261 \\ 
                         &           & 0.76724 &  1.517 &  0.282 &  1.190 &  0.323 &  0.806 &  0.099 \\ 
53112-1462-511 &  1.9786 & 1.31091 &  0.582 &  0.198 &  0.587 &  0.199 &  0.349 &  0.153 \\ 
                         &           & 1.52377 &  2.341 &  0.178 &  2.189 &  0.190 &  0.912 &  0.011 \\ 
53852-2104-607 &  1.8202 & 1.29425 &  1.669 &  0.120 &  1.428 &  0.114 &  0.838 &  0.023 \\ 
52312-0526-586 &  1.7831 & 1.52364 &  0.227 &  0.095 &  0.384 &  0.094 &  0.087 &  0.050 \\ 
53146-1698-503 &  1.9262 & 0.40217 &  0.703 &  0.405 &  1.716 &  0.412 &  0.434 &  0.300 \\ 
54484-2605-117 &  1.6455 & 1.43625 &  1.868 &  0.126 &  1.703 &  0.181 &  0.869 &  0.018 \\ 
54506-2619-498 &  3.0217 & 0.88872 &  1.416 &  0.328 &  1.018 &  0.357 &  0.775 &  0.139 \\ 
                         &           & 1.28948 &  0.599 &  0.184 &  0.827 &  0.221 &  0.362 &  0.142 \\ 
53795-2244-503 &  1.4721 & 1.16793 &  2.342 &  0.208 &  2.709 &  0.237 &  0.912 &  0.013 \\ 
53556-1799-487 &  1.9667 & 1.08471 &  1.492 &  0.374 &  1.352 &  0.361 &  0.799 &  0.149 \\ 
53556-1799-492 &  2.1010 & 1.79922 &  2.574 &  0.231 &  2.158 &  0.234 &  0.919 &  0.007 \\ 
51690-0341-624 &  0.9995 & 0.91892 &  1.158 &  0.207 &  1.724 &  0.230 &  0.670 &  0.094 \\ 
53146-1698-077 &  1.7174 & 1.51650 &  1.320 &  0.163 &  0.604 &  0.195 &  0.741 &  0.072 \\ 
53795-2244-450 &  1.7923 & 0.95946 &  0.394 &  0.155 &  0.539 &  0.155 &  0.203 &  0.111 \\ 
51690-0341-637 &  1.4290 & 0.96561 &  1.303 &  0.229 &  1.386 &  0.247 &  0.735 &  0.105 \\ 
52759-1282-159 &  1.6684 & 1.03507 &  1.182 &  0.283 &  1.631 &  0.267 &  0.682 &  0.132 \\ 
52327-0784-574 &  2.1354 & 1.12151 &  0.585 &  0.199 &  0.657 &  0.211 &  0.351 &  0.154 \\ 
                         &           & 1.26072 &  1.609 &  0.187 &  1.648 &  0.212 &  0.827 &  0.049 \\ 
53475-1977-569 &  1.4909 & 0.49407 &  0.534 &  0.171 &  0.378 &  0.185 &  0.313 &  0.133 \\ 
                         &           & 0.79271 &  0.759 &  0.141 &  0.724 &  0.145 &  0.469 &  0.093 \\ 
                         &           & 1.14531 &  0.880 &  0.169 &  0.932 &  0.162 &  0.540 &  0.101 \\ 
53534-2112-161 &  1.5764 & 1.06666 &  1.790 &  0.395 &  1.341 &  0.469 &  0.857 &  0.089 \\ 
52411-0959-442 &  1.6801 & 1.01092 &  0.432 &  0.377 &  0.536 &  0.430 &  0.232 &  0.220 \\ 
53433-1668-266 &  2.1837 & 1.43541 &  0.830 &  0.236 &  0.432 &  0.302 &  0.513 &  0.155 \\ 
52056-0603-487 &  1.4202 & 0.86032 &  0.696 &  0.187 &  0.547 &  0.209 &  0.429 &  0.136 \\ 
                         &           & 0.96101 &  0.817 &  0.179 &  0.724 &  0.205 &  0.505 &  0.113 \\ 
53471-2002-030 &  1.5501 & 0.72532 &  0.751 &  0.252 &  0.529 &  0.273 &  0.464 &  0.179 \\ 
                         &           & 0.75866 &  1.528 &  0.272 &  0.937 &  0.317 &  0.809 &  0.093 \\ 
52759-1320-148 &  1.2918 & 0.91418 &  0.689 &  0.191 &  0.847 &  0.191 &  0.425 &  0.141 \\ 
53795-2244-180 &  1.8770 & 1.52664 &  0.823 &  0.127 &  0.476 &  0.135 &  0.509 &  0.079 \\ 
52312-0526-624 &  2.1157 & 0.95312 &  1.041 &  0.303 &  0.540 &  0.281 &  0.614 &  0.159 \\ 
53534-2112-179 &  1.7471 & 1.01308 &  2.623 &  0.118 &  2.379 &  0.115 &  0.919 &  0.002 \\ 
                         &           & 1.08481 &  0.455 &  0.109 &  0.312 &  0.119 &  0.250 &  0.083 \\ 
53112-1462-104 &  1.7681 & 0.82462 &  2.722 &  0.213 &  2.674 &  0.209 &  0.924 &  0.006 \\ 
52375-0852-390 &  1.4278 & 0.39688 &  0.427 &  0.112 &  0.590 &  0.109 &  0.229 &  0.083 \\ 
                         &           & 1.14452 &  1.330 &  0.082 &  0.900 &  0.081 &  0.745 &  0.032 \\ 
53467-2110-314 &  1.2760 & 1.15871 &  0.581 &  0.205 &  0.212 &  0.205 &  0.348 &  0.159 \\ 
53148-1699-333 &  3.0951 & 1.62502 &  2.884 &  0.617 &  2.688 &  0.524 &  0.928 &  0.019 \\ 
54484-2605-071 &  1.5830 & 1.32106 &  0.568 &  0.154 &  0.369 &  0.183 &  0.339 &  0.120 \\ 
53534-2112-528 &  1.6054 & 1.52784 &  1.070 &  0.209 &  0.759 &  0.217 &  0.628 &  0.097 \\ 
51988-0496-549 &  0.7230 & 0.59739 &  0.471 &  0.287 &  1.393 &  0.330 &  0.263 &  0.201 \\ 
52759-1320-153 &  1.8288 & 1.56595 &  1.462 &  0.072 &  1.564 &  0.092 &  0.791 &  0.024 \\ 
54506-2619-142 &  2.2403 & 0.82659 &  0.527 &  0.135 &  0.416 &  0.137 &  0.307 &  0.105 \\ 
52759-1320-134 &  0.9254 & 0.41922 &  0.608 &  0.398 &  1.016 &  0.366 &  0.369 &  0.292 \\ 
                         &           & 0.82685 &  1.543 &  0.180 &  1.920 &  0.239 &  0.814 &  0.056 \\ 
52375-0852-187 &  1.6933 & 0.47867\tablenotemark{a} &  1.355 &  0.280 &  1.068 &  0.262 &  0.754 &  0.124 \\ 
53062-1461-623 &  1.4278 & 1.06852 &  0.557 &  0.176 &  0.789 &  0.197 &  0.330 &  0.137 \\ 
53759-1774-410 &  3.9345 & 1.44126 &  1.549 &  0.338 &  0.907 &  0.318 &  0.815 &  0.120 \\ 
                         &           & 1.94558 &  2.244 &  0.364 &  2.600 &  0.426 &  0.909 &  0.038 \\ 
52377-0910-328 &  0.5530 & 0.37766 &  0.328 &  0.182 &  0.302 &  0.184 &  0.155 &  0.114 \\ 
52759-1320-150 &  0.6371 & 0.52833 &  0.470 &  0.137 &  0.764 &  0.138 &  0.262 &  0.104 \\ 
52375-0852-431 &  2.0926 & 0.40607 &  2.210 &  0.228 &  1.700 &  0.230 &  0.906 &  0.021 \\ 
53112-1462-105 &  1.1764 & 0.86470 &  1.934 &  0.132 &  2.394 &  0.156 &  0.878 &  0.019 \\ 
54115-2102-430 &  0.8460 & 0.64490 &  0.451 &  0.076 &  0.525 &  0.083 &  0.247 &  0.058 \\ 
52375-0852-205 &  4.0271 & 1.66836 &  3.006 &  0.237 &  2.669 &  0.305 &  0.933 &  0.007 \\ 
54115-2102-427 &  0.5443 & 0.44274 &  0.237 &  0.125 &  0.378 &  0.150 &  0.092 &  0.062 \\ 
54154-2606-352 &  0.6349 & 0.57726 &  0.530 &  0.188 &  0.350 &  0.187 &  0.309 &  0.145 \\ 
54506-2619-517 &  2.2138 & 1.36586 &  1.411 &  0.215 &  0.819 &  0.232 &  0.774 &  0.086 \\ 
53475-1977-019 &  2.1712 & 1.04324 &  1.507 &  0.214 &  1.505 &  0.239 &  0.803 &  0.073 \\ 
                         &           & 1.08002 &  3.567 &  0.231 &  3.918 &  0.264 &  0.949 &  0.002 \\ 
                         &           & 1.58117 &  1.223 &  0.146 &  1.113 &  0.203 &  0.701 &  0.070 \\ 
52056-0603-406 &  1.6243 & 1.51774 &  0.610 &  0.067 &  0.595 &  0.073 &  0.370 &  0.051 \\ 
53556-1799-520 &  1.6622 & 1.43125 &  1.053 &  0.163 &  0.619 &  0.174 &  0.620 &  0.074 \\ 
52056-0603-162 &  1.4952 & 0.43283 &  0.715 &  0.310 &  0.602 &  0.350 &  0.441 &  0.229 \\ 
53795-2244-143 &  1.6365 & 1.30479 &  0.997 &  0.166 &  0.613 &  0.198 &  0.596 &  0.082 \\ 
54506-2619-505 &  1.0899 & 0.96184 &  0.817 &  0.174 &  0.431 &  0.190 &  0.505 &  0.110 \\ 
54524-2664-095 &  1.4124 & 1.25912 &  0.972 &  0.159 &  0.867 &  0.159 &  0.585 &  0.083 \\ 
53534-2112-160 &  2.0225 & 0.74160 &  0.372 &  0.159 &  0.618 &  0.194 &  0.187 &  0.109 \\ 
53759-1774-123 &  2.1014 & 0.79631 &  1.494 &  0.245 &  1.814 &  0.272 &  0.800 &  0.086 \\ 
53473-1978-317 &  1.1632 & 0.40623 &  1.882 &  0.404 &  1.756 &  0.400 &  0.870 &  0.075 \\ 
52377-0910-344 &  1.6792 & 0.74684 &  0.794 &  0.304 &  1.715 &  0.393 &  0.490 &  0.213 \\ 
52759-1282-058 &  1.4313 & 0.60019 &  1.793 &  0.176 &  1.779 &  0.172 &  0.858 &  0.029 \\ 
53762-1993-312 &  1.9367 & 0.92130 &  1.126 &  0.157 &  0.470 &  0.162 &  0.655 &  0.071 \\ 
53148-1699-314 &  1.6121 & 0.76772 &  2.632 &  0.214 &  3.841 &  0.253 &  0.920 &  0.005 \\ 
                         &           & 0.90329 &  3.108 &  0.336 &  3.255 &  0.330 &  0.937 &  0.011 \\ 
54506-2619-509 &  1.0671 & 0.77794 &  2.296 &  0.122 &  2.054 &  0.112 &  0.911 &  0.008 \\ 
54115-2102-242 &  1.3606 & 1.01142 &  1.675 &  0.108 &  1.117 &  0.103 &  0.839 &  0.020 \\ 
53089-1376-069 &  2.0663 & 1.32569 &  1.388 &  0.157 &  1.517 &  0.166 &  0.766 &  0.061 \\ 
51988-0496-114 &  2.5107 & 0.69295 &  1.191 &  0.104 &  1.110 &  0.103 &  0.686 &  0.050 \\ 
52339-0785-398 &  0.8495 & 0.42468 &  1.530 &  0.345 &  1.553 &  0.330 &  0.810 &  0.127 \\ 
53146-1698-619 &  1.7455 & 1.29810 &  0.421 &  0.127 &  0.301 &  0.129 &  0.224 &  0.094 \\ 
53762-1993-354 &  1.4926 & 0.76122 &  0.852 &  0.122 &  0.736 &  0.134 &  0.526 &  0.075 \\ 
53556-1799-518 &  1.9338 & 1.34176 &  1.294 &  0.155 &  1.594 &  0.174 &  0.731 &  0.070 \\ 
                         &           & 1.80312 &  0.680 &  0.191 &  0.303 &  0.364 &  0.419 &  0.142 \\ 
53759-1774-495 &  1.1028 & 0.77671 &  1.609 &  0.209 &  1.563 &  0.256 &  0.827 &  0.057 \\ 
53556-1799-151 &  3.0047 & 1.08989 &  0.864 &  0.261 &  0.735 &  0.264 &  0.532 &  0.167 \\ 
                         &           & 1.69970 &  1.011 &  0.145 &  0.948 &  0.152 &  0.602 &  0.069 \\ 
53467-2110-291 &  3.7670 & 1.27381 &  0.574 &  0.195 &  0.189 &  0.188 &  0.343 &  0.151 \\ 
                         &           & 1.35833 &  0.447 &  0.144 &  0.319 &  0.157 &  0.244 &  0.107 \\ 
54484-2605-062 &  1.1748 & 0.97909 &  0.389 &  0.136 &  0.147 &  0.168 &  0.200 &  0.098 \\ 
52759-1282-108 &  1.7750 & 1.47211 &  0.948 &  0.207 &  1.383 &  0.225 &  0.575 &  0.117 \\ 
53759-1774-140 &  1.6463 & 0.71170 &  0.551 &  0.168 &  0.384 &  0.167 &  0.326 &  0.131 \\ 
53795-2244-156 &  1.2442 & 0.54337 &  1.292 &  0.246 &  1.553 &  0.255 &  0.731 &  0.113 \\ 
53556-1799-504 &  4.1348 & 1.44455 &  0.685 &  0.072 &  1.104 &  0.106 &  0.422 &  0.050 \\ 
                         &           & 1.58087 &  1.015 &  0.068 &  1.015 &  0.115 &  0.604 &  0.029 \\ 
                         &           & 1.82314\tablenotemark{a} &  2.633 &  0.081 &  1.856 &  0.102 &  0.920 &  0.001 \\ 
53471-2002-040 &  1.2965 & 0.94188 &  0.532 &  0.101 &  0.149 &  0.104 &  0.311 &  0.079 \\ 
52377-0910-251 &  2.1211 & 0.83419 &  2.468 &  0.073 &  2.344 &  0.068 &  0.916 &  0.002 \\ 
                         &           & 0.94336 &  0.443 &  0.054 &  0.313 &  0.058 &  0.241 &  0.041 \\ 
53556-1799-510 &  1.7397 & 1.43896 &  1.059 &  0.115 &  0.671 &  0.151 &  0.623 &  0.050 \\ 
52056-0603-497 &  1.7753 & 0.79358 &  1.347 &  0.259 &  1.088 &  0.295 &  0.752 &  0.115 \\ 
52342-0527-439 &  1.5432 & 0.82732 &  0.337 &  0.199 &  0.396 &  0.195 &  0.161 &  0.123 \\ 
54154-2606-303 &  1.9276 & 0.66468 &  1.770 &  0.255 &  1.309 &  0.257 &  0.854 &  0.049 \\ 
54508-2652-008 &  1.5085 & 1.14489 &  2.894 &  0.435 &  2.243 &  0.423 &  0.929 &  0.013 \\ 
53795-2244-059 &  1.9481 & 1.35193 &  0.566 &  0.166 &  0.587 &  0.203 &  0.337 &  0.129 \\ 
                         &           & 1.66876 &  2.075 &  0.203 &  1.733 &  0.236 &  0.895 &  0.026 \\ 
52375-0852-174 &  2.7882 & 0.73341 &  1.585 &  0.332 &  1.191 &  0.369 &  0.822 &  0.107 \\ 
54208-2245-352 &  3.5504 & 1.52581\tablenotemark{a} &  0.436 &  0.108 &  0.201 &  0.118 &  0.236 &  0.081 \\ 
                         &           & 1.75504 &  0.717 &  0.180 &  0.404 &  0.291 &  0.442 &  0.128 \\ 
53112-1462-079 &  1.9675 & 1.28852 &  0.630 &  0.149 &  1.131 &  0.192 &  0.385 &  0.115 \\ 
54484-2605-583 &  1.8222 & 1.74227 &  0.608 &  0.221 &  0.647 &  0.185 &  0.368 &  0.170 \\ 
52375-0852-201 &  3.2729 & 1.54032 &  2.637 &  0.356 &  2.532 &  0.421 &  0.920 &  0.010 \\ 
53556-1799-557 &  0.9392 & 0.70386 &  0.764 &  0.133 &  0.249 &  0.145 &  0.472 &  0.086 \\ 
52377-0910-398 &  1.1429 & 0.73710 &  0.634 &  0.161 &  1.088 &  0.192 &  0.388 &  0.124 \\ 
53534-2112-580 &  1.5001 & 0.86836 &  0.575 &  0.178 &  0.801 &  0.192 &  0.344 &  0.138 \\ 
52377-0910-262 &  2.1415 & 1.83272 &  2.121 &  0.279 &  1.696 &  0.248 &  0.898 &  0.034 \\ 
53148-1699-327 &  2.1353 & 0.61128 &  0.954 &  0.272 &  1.854 &  0.330 &  0.578 &  0.157 \\ 
52377-0910-272 &  1.8834 & 1.57072 &  1.414 &  0.102 &  1.188 &  0.118 &  0.775 &  0.037 \\ 
53759-1774-497 &  1.7151 & 1.36599 &  1.574 &  0.126 &  1.329 &  0.122 &  0.820 &  0.033 \\ 
52759-1320-156 &  2.5669 & 0.96171\tablenotemark{a} &  0.413 &  0.171 &  2.295 &  0.137 &  0.218 &  0.123 \\ 
53089-1376-555 &  0.7411 & 0.63804 &  0.756 &  0.098 &  0.534 &  0.099 &  0.467 &  0.062 \\ 
52759-1320-501 &  1.7524 & 1.10322 &  1.930 &  0.147 &  1.363 &  0.220 &  0.877 &  0.021 \\ 
52375-0852-143 &  1.7199 & 0.95501 &  1.748 &  0.206 &  1.351 &  0.203 &  0.851 &  0.038 \\ 
                         &           & 1.10324 &  2.244 &  0.241 &  1.623 &  0.367 &  0.909 &  0.022 \\ 
53473-1978-344 &  1.2070 & 0.72733 &  0.190 &  0.066 &  0.505 &  0.073 &  0.065 &  0.031 \\ 
54508-2652-584 &  2.1266 & 0.90847 &  0.539 &  0.119 &  0.416 &  0.116 &  0.316 &  0.093 \\ 
52342-0527-237 &  1.3923 & 1.23018 &  0.250 &  0.075 &  0.157 &  0.077 &  0.100 &  0.043 \\ 
53146-1698-590 &  1.3276 & 0.58967 &  0.552 &  0.184 &  0.921 &  0.215 &  0.326 &  0.143 \\ 
53795-2244-565 &  0.7836 & 0.53448 &  0.494 &  0.111 &  0.370 &  0.113 &  0.281 &  0.086 \\ 
53112-1462-028 &  1.7288 & 0.61110 &  3.377 &  0.110 &  3.301 &  0.108 &  0.949 &  0.004 \\ 
54506-2619-574 &  2.1912 & 0.62270 &  0.524 &  0.155 &  0.385 &  0.150 &  0.304 &  0.120 \\ 
                         &           & 0.92279 &  0.782 &  0.111 &  0.502 &  0.135 &  0.483 &  0.070 \\ 
                         &           & 1.99191 &  0.485 &  0.235 & -0.118 &  0.317 &  0.274 &  0.174 \\ 
52724-1041-495 &  3.1424 & 1.74394 &  2.648 &  0.216 &  1.637 &  0.227 &  0.920 &  0.005 \\ 
53112-1462-033 &  1.9219 & 0.97844 &  0.196 &  0.145 &  0.333 &  0.177 &  0.068 &  0.057 \\ 
54115-2102-368 &  1.4980 & 1.02301 &  1.038 &  0.102 &  0.939 &  0.117 &  0.613 &  0.045 \\ 
54524-2664-590 &  2.4947 & 0.89445 &  2.065 &  0.196 &  1.858 &  0.220 &  0.895 &  0.026 \\ 
54115-2102-209 &  0.9228 & 0.67922 &  1.350 &  0.190 &  1.012 &  0.175 &  0.753 &  0.082 \\ 
53534-2112-562 &  2.5581 & 0.87109 &  0.973 &  0.180 &  0.709 &  0.201 &  0.585 &  0.096 \\ 
53534-2112-042 &  2.8102 & 1.04629 &  1.357 &  0.231 &  1.844 &  0.214 &  0.755 &  0.100 \\ 
                         &           & 1.53914 &  2.210 &  0.135 &  1.989 &  0.139 &  0.906 &  0.010 \\ 
54484-2605-019 &  1.8676 & 1.55104 &  0.758 &  0.196 &  1.331 &  0.225 &  0.468 &  0.134 \\ 
                         &           & 1.55711 &  1.448 &  0.221 &  0.498 &  0.253 &  0.787 &  0.083 \\ 
52342-0527-478 &  2.5518 & 1.08416 &  2.754 &  0.290 &  1.835 &  0.305 &  0.925 &  0.010 \\ 
                         &           & 1.39673 &  1.538 &  0.136 &  1.336 &  0.143 &  0.812 &  0.042 \\ 
52377-0910-407 &  1.4947 & 0.97410 &  1.276 &  0.103 &  1.201 &  0.108 &  0.724 &  0.047 \\ 
52764-1321-283 &  1.5002 & 1.21596 &  1.210 &  0.104 &  1.053 &  0.106 &  0.695 &  0.050 \\ 
53759-1774-525 &  1.7759 & 0.53099\tablenotemark{a} &  1.130 &  0.132 &  1.388 &  0.115 &  0.657 &  0.060 \\ 
52764-1321-312 &  2.2320 & 0.74727 &  0.457 &  0.206 &  0.470 &  0.210 &  0.252 &  0.152 \\ 
                         &           & 0.90169 &  1.799 &  0.248 &  0.807 &  0.254 &  0.859 &  0.043 \\ 
                         &           & 1.32319 &  0.784 &  0.250 &  0.652 &  0.254 &  0.484 &  0.172 \\ 
53759-1774-079 &  2.8551 & 1.01552 &  0.588 &  0.274 &  0.409 &  0.298 &  0.353 &  0.209 \\ 
                         &           & 1.50630 &  1.495 &  0.237 &  1.901 &  0.210 &  0.800 &  0.083 \\ 
52377-0910-239 &  1.4598 & 0.76995 &  0.440 &  0.116 &  0.394 &  0.116 &  0.239 &  0.087 \\ 
53089-1376-032 &  2.0844 & 0.95457 &  1.502 &  0.357 &  1.342 &  0.318 &  0.802 &  0.138 \\ 
                         &           & 1.76633 &  0.422 &  0.188 &  1.111 &  0.300 &  0.225 &  0.135 \\ 
53063-1463-408 &  1.9966 & 1.11265 &  0.932 &  0.201 &  0.728 &  0.206 &  0.566 &  0.115 \\ 
52377-0910-203 &  2.2148 & 1.11107 &  1.332 &  0.220 &  1.086 &  0.162 &  0.746 &  0.098 \\ 
                         &           & 1.43810 &  0.389 &  0.106 &  0.264 &  0.136 &  0.200 &  0.077 \\ 
51988-0496-573 &  2.1415 & 1.09806 &  4.249 &  0.257 &  3.764 &  0.303 &  0.953 &  0.002 \\ 
53091-1464-314 &  1.8365 & 1.21789 &  1.422 &  0.310 &  0.835 &  0.355 &  0.778 &  0.130 \\ 
52759-1282-070 &  3.1404 & 0.96719 &  0.588 &  0.277 &  0.810 &  0.285 &  0.354 &  0.211 \\ 
53063-1463-201 &  1.5469 & 0.68430 &  2.029 &  0.288 &  1.366 &  0.284 &  0.891 &  0.041 \\ 
54230-2641-303 &  2.3088 & 1.21012 &  0.889 &  0.182 &  0.739 &  0.182 &  0.545 &  0.109 \\ 
53534-2112-586 &  2.0473 & 0.81127 &  0.398 &  0.172 &  0.375 &  0.185 &  0.207 &  0.121 \\ 
                         &           & 1.28338 &  1.252 &  0.142 &  1.308 &  0.190 &  0.715 &  0.068 \\ 
54506-2619-601 &  1.9670 & 0.70174 &  0.399 &  0.172 &  0.869 &  0.197 &  0.207 &  0.121 \\ 
54232-2665-355 &  2.0987 & 1.64431 &  2.854 &  0.149 &  3.343 &  0.124 &  0.927 &  0.005 \\ 
54232-2665-360 &  1.1994 & 1.09739 &  0.628 &  0.136 &  0.650 &  0.129 &  0.384 &  0.104 \\ 
52339-0785-189 &  1.7100 & 0.56602 &  0.705 &  0.168 &  1.229 &  0.179 &  0.435 &  0.120 \\ 
53759-1774-521 &  1.9470 & 0.57973 &  0.386 &  0.059 &  0.391 &  0.068 &  0.197 &  0.044 \\ 
                         &           & 0.68291 &  0.652 &  0.056 &  0.573 &  0.066 &  0.401 &  0.042 \\ 
                         &           & 0.89115 &  0.605 &  0.066 &  0.356 &  0.068 &  0.366 &  0.050 \\ 
                         &           & 1.82092 &  0.446 &  0.081 &  0.161 &  0.106 &  0.244 &  0.062 \\ 
52762-1283-347 &  1.0304 & 0.51392 &  1.512 &  0.144 &  1.629 &  0.166 &  0.805 &  0.046 \\ 
53473-1978-224 &  1.9317 & 1.83628 &  1.745 &  0.107 &  1.319 &  0.117 &  0.851 &  0.018 \\ 
52375-0852-485 &  1.4607 & 0.63238 &  0.540 &  0.133 &  0.461 &  0.158 &  0.317 &  0.104 \\ 
53089-1376-592 &  1.2183 & 0.94539 &  0.414 &  0.150 &  0.387 &  0.155 &  0.219 &  0.110 \\ 
53089-1376-598 &  2.0213 & 0.74847 &  0.213 &  0.115 &  0.246 &  0.141 &  0.078 &  0.052 \\ 
                         &           & 0.80156 &  0.844 &  0.116 &  0.586 &  0.117 &  0.521 &  0.072 \\ 
51959-0297-520 &  2.5310 & 1.59736 &  0.473 &  0.101 &  0.455 &  0.160 &  0.265 &  0.077 \\ 
                         &           & 1.77684 &  0.525 &  0.163 &  0.607 &  0.177 &  0.306 &  0.126 \\ 
54484-2605-633 &  1.4913 & 0.52692 &  0.354 &  0.124 &  0.607 &  0.126 &  0.173 &  0.085 \\ 
                         &           & 0.74796 &  2.012 &  0.125 &  2.067 &  0.115 &  0.888 &  0.017 \\ 
                         &           & 1.20842 &  0.659 &  0.096 &  0.837 &  0.118 &  0.406 &  0.071 \\ 
                         &           & 1.21522 &  0.849 &  0.118 &  0.372 &  0.117 &  0.524 &  0.073 \\ 
52762-1283-295 &  1.1843 & 1.14214 &  2.991 &  0.252 &  2.329 &  0.288 &  0.932 &  0.008 \\ 
53884-1800-546 &  1.8952 & 0.59842\tablenotemark{a} &  1.059 &  0.261 &  1.604 &  0.203 &  0.623 &  0.130 \\ 
52375-0852-091 &  1.7473 & 1.04944 &  0.533 &  0.141 &  0.489 &  0.175 &  0.312 &  0.109 \\ 
54484-2605-629 &  1.5028 & 0.73710 &  2.764 &  0.140 &  2.316 &  0.122 &  0.926 &  0.006 \\ 
53089-1376-586 &  1.3655 & 1.22387 &  1.186 &  0.092 &  0.714 &  0.108 &  0.683 &  0.044 \\ 
54115-2102-127 &  2.3316 & 1.64114 &  0.999 &  0.135 &  1.486 &  0.197 &  0.597 &  0.064 \\ 
                         &           & 1.81047 &  2.310 &  0.294 &  2.238 &  0.234 &  0.911 &  0.022 \\ 
                         &           & 1.94282 &  1.529 &  0.143 &  1.046 &  0.197 &  0.810 &  0.045 \\ 
52426-0911-308 &  2.3440 & 0.82760 &  2.029 &  0.174 &  1.158 &  0.225 &  0.891 &  0.024 \\ 
52759-1282-007 &  0.8649 & 0.52294 &  0.754 &  0.190 &  0.639 &  0.185 &  0.466 &  0.130 \\ 
52762-1283-322 &  0.9466 & 0.77651 &  0.671 &  0.146 &  0.335 &  0.150 &  0.414 &  0.108 \\ 
53556-1799-567 &  1.5372 & 0.93550 &  0.737 &  0.159 &  0.359 &  0.174 &  0.455 &  0.109 \\ 
52759-1320-619 &  2.0555 & 1.58087 &  1.408 &  0.064 &  0.896 &  0.091 &  0.773 &  0.022 \\ 
                         &           & 1.72329 &  0.184 &  0.089 &  0.384 &  0.107 &  0.061 &  0.036 \\ 
53884-1800-465 &  1.6214 & 0.88485 &  1.127 &  0.212 &  1.489 &  0.275 &  0.655 &  0.097 \\ 
53146-1698-625 &  1.7801 & 1.70247 &  0.836 &  0.200 &  1.354 &  0.344 &  0.516 &  0.127 \\ 
54524-2664-621 &  1.7156 & 1.54061 &  3.298 &  0.139 &  2.977 &  0.137 &  0.946 &  0.006 \\ 
52724-1041-157 &  0.7088 & 0.59589 &  0.403 &  0.117 &  0.486 &  0.125 &  0.210 &  0.086 \\ 
53759-1774-550 &  2.3534 & 0.68874 &  1.218 &  0.164 &  0.640 &  0.207 &  0.699 &  0.079 \\ 
52792-1344-326 &  1.4071 & 0.95007 &  1.219 &  0.224 &  0.777 &  0.273 &  0.699 &  0.104 \\ 
53556-1799-077 &  1.4882 & 1.33939 &  0.266 &  0.119 &  0.371 &  0.110 &  0.111 &  0.070 \\ 
                         &           & 1.37540 &  0.669 &  0.080 &  0.470 &  0.091 &  0.412 &  0.058 \\ 
54154-2606-430 &  2.3349 & 1.25813 &  0.469 &  0.145 &  0.583 &  0.133 &  0.261 &  0.109 \\ 
53762-1993-367 &  2.0357 & 1.37880 &  0.901 &  0.125 &  0.627 &  0.121 &  0.551 &  0.071 \\ 
53473-1978-260 &  1.3437 & 0.69062 &  2.391 &  0.101 &  2.262 &  0.096 &  0.914 &  0.003 \\ 
53884-1800-468 &  1.4820 & 0.45213 &  0.499 &  0.109 &  0.539 &  0.109 &  0.285 &  0.084 \\ 
54115-2102-139 &  1.9519 & 1.43342 &  2.050 &  0.105 &  1.475 &  0.141 &  0.893 &  0.014 \\ 
                         &           & 1.48927 &  0.560 &  0.101 &  0.556 &  0.139 &  0.332 &  0.079 \\ 
                         &           & 1.61665 &  0.464 &  0.184 &  0.310 &  0.168 &  0.257 &  0.137 \\ 
52342-0527-196 &  1.4650 & 0.89231 &  0.475 &  0.129 &  0.308 &  0.138 &  0.266 &  0.099 \\ 
51959-0297-573 &  2.0237 & 1.68140 &  0.597 &  0.094 &  0.384 &  0.117 &  0.360 &  0.072 \\ 
54230-2641-360 &  1.6027 & 0.98582 &  0.544 &  0.107 &  0.303 &  0.116 &  0.321 &  0.084 \\ 
53475-1977-593 &  2.1489 & 0.88195 &  0.443 &  0.100 &  0.443 &  0.104 &  0.241 &  0.076 \\ 
                         &           & 1.92970 &  0.520 &  0.154 &  0.872 &  0.132 &  0.302 &  0.119 \\ 
52764-1321-349 &  1.0717 & 0.38937 &  0.426 &  0.262 &  0.653 &  0.277 &  0.228 &  0.178 \\ 
54115-2102-126 &  1.0880 & 0.66101 &  1.532 &  0.071 &  1.396 &  0.072 &  0.810 &  0.020 \\ 
54230-2653-328 &  0.4865 & 0.42918 &  0.135 &  0.333 &  0.911 &  0.328 &  0.037 &  0.026 \\ 
53467-2110-457 &  1.4941 & 1.21450 &  1.130 &  0.226 &  0.687 &  0.254 &  0.656 &  0.104 \\ 
53762-1993-292 &  1.5973 & 1.37151 &  1.830 &  0.104 &  1.408 &  0.107 &  0.863 &  0.015 \\ 
53148-1699-419 &  1.5902 & 0.80098 &  1.340 &  0.188 &  0.847 &  0.226 &  0.749 &  0.082 \\ 
53091-1464-263 &  1.2644 & 1.21631 &  1.169 &  0.290 &  0.883 &  0.280 &  0.675 &  0.136 \\ 
53884-1800-548 &  1.2344 & 1.16701 &  0.616 &  0.134 &  0.540 &  0.137 &  0.374 &  0.103 \\ 
52724-1041-148 &  1.5078 & 1.38567 &  2.006 &  0.143 &  1.804 &  0.173 &  0.888 &  0.020 \\ 
52411-0959-525 &  1.9412 & 0.85840 &  0.492 &  0.142 &  0.443 &  0.159 &  0.279 &  0.110 \\ 
54506-2619-002 &  3.6153 & 1.27577 &  1.462 &  0.179 &  1.346 &  0.174 &  0.791 &  0.064 \\ 
53063-1463-199 &  0.9548 & 0.54893 &  3.020 &  0.379 &  2.066 &  0.391 &  0.933 &  0.014 \\ 
52759-1282-609 &  1.3397 & 1.00704 &  1.583 &  0.219 &  1.455 &  0.262 &  0.822 &  0.065 \\ 
53473-1978-208 &  3.6885 & 1.14840 &  2.348 &  0.291 &  2.471 &  0.279 &  0.912 &  0.018 \\ 
52056-0603-141 &  1.6682 & 1.12324 &  3.876 &  0.459 &  2.818 &  0.465 &  0.950 &  0.001 \\ 
53433-1668-207 &  1.8850 & 0.62486 &  0.899 &  0.199 &  0.941 &  0.218 &  0.550 &  0.118 \\ 
52342-0527-185 &  1.4459 & 0.60427 &  0.622 &  0.061 &  0.594 &  0.075 &  0.379 &  0.046 \\ 
54508-2652-638 &  2.2833 & 2.12596 &  1.381 &  0.501 &  8.130 &  1.392 &  0.763 &  0.223 \\ 
52377-0910-170 &  3.6396 & 1.99766 &  2.016 &  0.555 &  2.457 &  0.851 &  0.889 &  0.099 \\ 
53433-1668-223 &  3.4094 & 1.17197 &  0.668 &  0.161 &  0.395 &  0.172 &  0.411 &  0.120 \\ 
                         &           & 1.66766 &  1.376 &  0.122 &  1.509 &  0.126 &  0.761 &  0.046 \\ 
53556-1799-594 &  1.5126 & 0.58019 &  1.841 &  0.292 &  3.361 &  0.372 &  0.865 &  0.049 \\ 
54115-2102-086 &  2.0217 & 0.51816 &  1.216 &  0.193 &  0.616 &  0.208 &  0.698 &  0.091 \\ 
                         &           & 0.75649 &  0.270 &  0.151 &  0.520 &  0.158 &  0.114 &  0.082 \\ 
                         &           & 1.68156 &  0.732 &  0.136 &  0.379 &  0.211 &  0.452 &  0.092 \\ 
53762-1993-283 &  2.0164 & 1.02065 &  2.538 &  0.191 &  2.691 &  0.239 &  0.918 &  0.006 \\ 
53063-1463-446 &  1.9314 & 1.51332 &  1.517 &  0.211 &  1.412 &  0.209 &  0.806 &  0.070 \\ 
                         &           & 1.82863 &  1.479 &  0.416 &  1.936 &  0.433 &  0.796 &  0.171 \\ 
53556-1799-001 &  1.3934 & 1.17440 &  0.528 &  0.188 &  0.449 &  0.237 &  0.307 &  0.145 \\ 
53795-2244-072 &  1.5222 & 0.88343 &  0.927 &  0.222 &  1.013 &  0.251 &  0.564 &  0.129 \\ 
54154-2606-411 &  1.9071 & 0.86619 &  0.994 &  0.165 &  0.912 &  0.202 &  0.595 &  0.083 \\ 
52724-1041-512 &  0.9605 & 0.91613 &  0.786 &  0.131 &  1.069 &  0.144 &  0.486 &  0.082 \\ 
                         &           & 0.92115 &  0.999 &  0.138 &  0.345 &  0.142 &  0.597 &  0.066 \\ 
53433-1668-185 &  1.3639 & 0.73400 &  1.539 &  0.248 &  0.889 &  0.272 &  0.813 &  0.083 \\ 
53534-2112-019 &  2.1627 & 1.61101 &  0.671 &  0.195 &  0.714 &  0.263 &  0.414 &  0.147 \\ 
53148-1699-252 &  1.9333 & 0.67143 &  1.310 &  0.277 &  1.111 &  0.272 &  0.737 &  0.126 \\ 
                         &           & 1.16480 &  1.928 &  0.205 &  1.853 &  0.198 &  0.877 &  0.030 \\ 
53475-1977-025 &  1.7729 & 0.82646 &  1.135 &  0.218 &  0.615 &  0.217 &  0.659 &  0.100 \\ 
                         &           & 1.36474 &  0.889 &  0.181 &  0.332 &  0.186 &  0.545 &  0.108 \\ 
53433-1668-431 &  1.7652 & 1.53307 &  0.413 &  0.071 &  0.393 &  0.070 &  0.218 &  0.054 \\ 
54208-2245-297 &  0.9880 & 0.92545 &  0.883 &  0.094 &  0.514 &  0.101 &  0.542 &  0.054 \\ 
54232-2665-278 &  1.6521 & 1.57185 &  6.193 &  0.193 &  3.942 &  0.219 &  0.934 &  0.002 \\ 
52759-1282-593 &  1.4098 & 0.83910 &  1.320 &  0.120 &  1.109 &  0.117 &  0.741 &  0.051 \\ 
53884-1800-499 &  1.9327 & 0.84047 &  0.306 &  0.237 &  0.509 &  0.258 &  0.139 &  0.122 \\ 
54508-2652-633 &  1.0569 & 0.55155 &  2.435 &  0.220 &  2.067 &  0.222 &  0.915 &  0.009 \\ 
                         &           & 0.94881 &  0.423 &  0.122 &  0.231 &  0.174 &  0.226 &  0.090 \\ 
54232-2665-326 &  1.2347 & 1.05013 &  0.241 &  0.076 &  0.194 &  0.090 &  0.094 &  0.044 \\ 
54230-2641-382 &  1.5962 & 1.34940 &  1.779 &  0.273 &  1.383 &  0.265 &  0.856 &  0.053 \\ 
52342-0527-507 &  1.4740 & 0.61684 &  3.399 &  0.139 &  2.736 &  0.131 &  0.949 &  0.005 \\ 
52764-1321-263 &  3.1718 & 1.08584 &  1.031 &  0.262 &  0.850 &  0.284 &  0.610 &  0.135 \\ 
                         &           & 1.80717 &  1.027 &  0.318 &  1.264 &  0.325 &  0.609 &  0.171 \\ 
                         &           & 2.18593 &  2.134 &  0.772 &  2.506 &  0.900 &  0.899 &  0.143 \\ 
52327-0784-029 &  0.8913 & 0.80738 &  0.772 &  0.081 &  0.383 &  0.084 &  0.477 &  0.051 \\ 
53091-1464-299 &  1.5365 & 1.07639 &  0.573 &  0.346 &  0.655 &  0.377 &  0.342 &  0.256 \\ 
52724-1041-114 &  1.7024 & 0.69711 &  1.656 &  0.229 &  1.812 &  0.232 &  0.836 &  0.057 \\ 
                         &           & 0.96457 &  3.864 &  0.232 &  3.644 &  0.238 &  0.949 &  0.001 \\ 
52056-0603-089 &  0.9866 & 0.36563 &  1.959 &  0.337 &  1.135 &  0.339 &  0.881 &  0.052 \\ 
                         &           & 0.78278 &  1.483 &  0.180 &  1.073 &  0.174 &  0.797 &  0.062 \\ 
53759-1774-583 &  0.9789 & 0.49004 &  0.992 &  0.124 &  0.920 &  0.123 &  0.594 &  0.060 \\ 
53467-2110-471 &  2.1536 & 1.60271 &  0.729 &  0.218 &  0.284 &  0.198 &  0.450 &  0.156 \\ 
52759-1282-021 &  1.4673 & 1.30364 &  0.780 &  0.152 &  0.177 &  0.167 &  0.482 &  0.098 \\ 
52342-0527-573 &  1.2694 & 0.57353 &  0.692 &  0.162 &  0.678 &  0.196 &  0.427 &  0.117 \\ 
                         &           & 0.92351 &  2.603 &  0.171 &  3.389 &  0.176 &  0.919 &  0.005 \\ 
                         &           & 0.95208 &  0.475 &  0.186 &  0.173 &  0.178 &  0.266 &  0.139 \\ 
                         &           & 1.00081 &  0.413 &  0.174 &  0.391 &  0.174 &  0.218 &  0.125 \\ 
53433-1668-401 &  3.1006 & 1.00153 &  0.979 &  0.340 &  0.876 &  0.365 &  0.588 &  0.196 \\ 
54232-2665-328 &  1.7761 & 1.15200 &  1.813 &  0.089 &  1.501 &  0.092 &  0.861 &  0.013 \\ 
                         &           & 1.37671 &  0.538 &  0.083 &  0.163 &  0.090 &  0.316 &  0.065 \\ 
52342-0527-163 &  1.5842 & 0.81028 &  1.809 &  0.390 &  0.909 &  0.391 &  0.860 &  0.084 \\ 
                         &           & 1.21920 &  1.241 &  0.267 &  1.063 &  0.255 &  0.710 &  0.124 \\ 
52327-0784-023 &  1.6907 & 1.22562 &  1.401 &  0.306 &  1.076 &  0.379 &  0.770 &  0.130 \\ 
                         &           & 1.58142 &  0.540 &  0.210 &  1.324 &  0.479 &  0.317 &  0.161 \\ 
54208-2245-301 &  1.7134 & 1.39380 &  1.148 &  0.137 &  0.863 &  0.138 &  0.665 &  0.063 \\ 
54208-2245-286 &  1.0825 & 0.70804 &  1.125 &  0.139 &  0.930 &  0.142 &  0.654 &  0.063 \\ 
53473-1978-186 &  2.9235 & 1.64949 &  1.133 &  0.234 &  0.802 &  0.218 &  0.658 &  0.108 \\ 
53847-1775-316 &  1.5684 & 0.84074 &  1.098 &  0.323 &  1.354 &  0.395 &  0.641 &  0.163 \\ 
                         &           & 1.36860 &  1.591 &  0.242 &  4.038 &  0.235 &  0.824 &  0.071 \\ 
54506-2619-626 &  1.2301 & 0.94850 &  1.103 &  0.183 &  1.096 &  0.232 &  0.644 &  0.083 \\ 
51988-0496-614 &  1.7773 & 0.44282 &  0.679 &  0.516 &  0.590 &  0.580 &  0.418 &  0.369 \\ 
                         &           & 1.28989 &  1.675 &  0.252 &  1.545 &  0.263 &  0.839 &  0.061 \\ 
53468-2109-315 &  2.1647 & 1.18210 &  1.230 &  0.153 &  1.160 &  0.160 &  0.705 &  0.073 \\ 
53148-1699-219 &  1.4437 & 0.80300 &  0.502 &  0.181 &  0.166 &  0.194 &  0.288 &  0.138 \\ 
53091-1464-229 &  1.8433 & 1.26862 &  0.618 &  0.172 &  0.973 &  0.246 &  0.376 &  0.133 \\ 
53468-2109-298 &  1.6485 & 1.35958 &  0.260 &  0.116 &  0.189 &  0.110 &  0.106 &  0.067 \\ 
52056-0603-536 &  3.2738 & 1.15675 &  1.356 &  0.188 &  1.597 &  0.188 &  0.755 &  0.080 \\ 
51988-0496-594 &  1.6743 & 1.19728 &  1.184 &  0.270 &  0.646 &  0.287 &  0.682 &  0.125 \\ 
53091-1464-224 &  1.7581 & 0.67208 &  1.071 &  0.263 &  0.810 &  0.275 &  0.628 &  0.130 \\ 
                         &           & 1.44779 &  0.768 &  0.203 &  1.114 &  0.261 &  0.475 &  0.138 \\ 
53148-1699-125 &  2.0380 & 0.51098 &  0.659 &  0.152 &  0.970 &  0.155 &  0.406 &  0.115 \\ 
                         &           & 1.18512 &  1.782 &  0.099 &  1.795 &  0.119 &  0.856 &  0.016 \\ 
                         &           & 1.70554 &  1.844 &  0.128 &  1.388 &  0.205 &  0.865 &  0.019 \\ 
54230-2653-387 &  1.0558 & 0.52091 &  0.500 &  0.118 &  0.360 &  0.142 &  0.286 &  0.091 \\ 
53762-1993-421 &  1.1837 & 0.98235 &  1.258 &  0.127 &  1.184 &  0.128 &  0.717 &  0.060 \\ 
54154-2606-459 &  1.8064 & 0.63011 &  0.341 &  0.204 &  0.905 &  0.261 &  0.163 &  0.126 \\ 
                         &           & 1.62471 &  2.834 &  0.263 &  2.434 &  0.254 &  0.927 &  0.008 \\ 
53762-1993-416 &  0.9716 & 0.62525 &  0.696 &  0.130 &  0.517 &  0.154 &  0.429 &  0.092 \\ 
52425-0960-286 &  2.2539 & 1.41989 &  2.414 &  0.105 &  1.991 &  0.099 &  0.914 &  0.003 \\ 
                         &           & 1.74921 &  2.124 &  0.118 &  1.769 &  0.189 &  0.899 &  0.011 \\ 
54154-2606-218 &  1.6687 & 1.33493 &  1.157 &  0.084 &  0.815 &  0.084 &  0.670 &  0.040 \\ 
53091-1464-339 &  1.1440 & 0.39534 &  1.086 &  0.189 &  1.654 &  0.217 &  0.635 &  0.087 \\ 
                         &           & 0.40119 &  1.203 &  0.199 &  1.467 &  0.240 &  0.692 &  0.093 \\ 
                         &           & 0.88585 &  0.505 &  0.117 &  0.705 &  0.117 &  0.290 &  0.090 \\ 
53884-1800-065 &  1.2652 & 0.91168 &  0.738 &  0.178 &  0.488 &  0.201 &  0.455 &  0.123 \\ 
54230-2641-255 &  1.3932 & 0.37360 &  1.599 &  0.320 &  1.709 &  0.395 &  0.825 &  0.100 \\ 
                         &           & 1.05425 &  1.364 &  0.123 &  1.130 &  0.128 &  0.757 &  0.048 \\ 
51989-0497-351 &  1.4908 & 1.38355 &  1.110 &  0.254 &  0.944 &  0.299 &  0.647 &  0.119 \\ 
                         &           & 1.44385 &  3.132 &  0.322 &  2.263 &  0.254 &  0.938 &  0.012 \\ 
53473-1978-187 &  1.6749 & 0.80473 &  0.943 &  0.123 &  0.863 &  0.122 &  0.572 &  0.066 \\ 
53762-1993-182 &  1.9777 & 1.86740 &  3.055 &  0.359 &  3.906 &  0.389 &  0.935 &  0.012 \\ 
52792-1344-270 &  2.2683 & 1.85268 &  0.817 &  0.298 &  1.583 &  0.410 &  0.505 &  0.204 \\ 
53473-1978-139 &  3.7644 & 1.76986 &  0.472 &  0.474 &  0.591 &  0.412 &  0.264 &  0.253 \\ 
                         &           & 1.86634 &  1.269 &  0.305 &  1.609 &  0.427 &  0.722 &  0.140 \\ 
52377-0910-539 &  1.2686 & 0.52485 &  1.008 &  0.234 &  0.660 &  0.224 &  0.601 &  0.122 \\ 
52724-1041-553 &  3.2352 & 1.21402 &  0.750 &  0.322 &  0.923 &  0.317 &  0.463 &  0.234 \\ 
53433-1668-127 &  2.8650 & 1.41237 &  1.018 &  0.136 &  1.057 &  0.137 &  0.605 &  0.064 \\ 
                         &           & 1.53081 &  1.612 &  0.181 &  1.468 &  0.184 &  0.828 &  0.047 \\ 
52762-1283-329 &  3.8587 & 1.51226 &  1.102 &  0.288 &  1.099 &  0.374 &  0.643 &  0.140 \\ 
52342-0527-561 &  1.8724 & 1.56864 &  0.992 &  0.170 &  1.051 &  0.162 &  0.594 &  0.086 \\ 
53433-1668-461 &  3.1709 & 0.86861 &  1.283 &  0.278 &  0.469 &  0.309 &  0.727 &  0.128 \\ 
                         &           & 0.89212 &  3.087 &  0.370 &  2.947 &  0.407 &  0.936 &  0.013 \\ 
53473-1978-373 &  0.9470 & 0.54948 &  1.083 &  0.217 &  0.789 &  0.209 &  0.634 &  0.101 \\ 
52764-1321-326 &  1.2783 & 0.39740 &  0.590 &  0.231 &  0.393 &  0.229 &  0.355 &  0.178 \\ 
                         &           & 0.95300 &  0.431 &  0.172 &  0.330 &  0.169 &  0.232 &  0.126 \\ 
52377-0910-150 &  1.8514 & 1.42869 &  1.028 &  0.172 &  0.611 &  0.178 &  0.609 &  0.081 \\ 
53556-1799-025 &  1.8102 & 0.83430 &  1.138 &  0.225 &  0.421 &  0.250 &  0.660 &  0.103 \\ 
53433-1668-167 &  1.0468 & 0.93566 &  2.613 &  0.165 &  2.472 &  0.168 &  0.919 &  0.004 \\ 
52375-0852-065 &  1.0746 & 0.54960 &  0.904 &  0.148 &  0.968 &  0.175 &  0.553 &  0.085 \\ 
51955-0298-298 &  2.1081 & 0.56854 &  2.083 &  0.182 &  1.327 &  0.221 &  0.896 &  0.023 \\ 
                         &           & 0.82315 &  1.446 &  0.160 &  1.187 &  0.170 &  0.786 &  0.058 \\ 
                         &           & 1.32780 &  0.491 &  0.138 &  0.681 &  0.132 &  0.279 &  0.106 \\ 
                         &           & 1.73954 &  1.210 &  0.148 &  1.034 &  0.131 &  0.695 &  0.071 \\ 
52056-0603-097 &  1.3029 & 0.42544 &  0.954 &  0.446 &  1.255 &  0.433 &  0.578 &  0.285 \\ 
                         &           & 1.05116 &  0.733 &  0.233 &  0.244 &  0.275 &  0.452 &  0.167 \\ 
54156-1801-284 &  1.0662 & 0.69408 &  1.025 &  0.154 &  0.711 &  0.182 &  0.608 &  0.072 \\ 
53148-1699-441 &  0.9134 & 0.43051 &  0.785 &  0.151 &  0.446 &  0.166 &  0.485 &  0.097 \\ 
54156-1801-322 &  2.0931 & 1.08547 &  0.801 &  0.163 &  0.838 &  0.201 &  0.495 &  0.104 \\ 
                         &           & 1.38604 &  2.094 &  0.125 &  1.453 &  0.136 &  0.897 &  0.014 \\ 
52342-0527-120 &  2.1560 & 1.21943 &  1.963 &  0.184 &  1.640 &  0.202 &  0.882 &  0.026 \\ 
                         &           & 1.51582 &  0.684 &  0.134 &  0.840 &  0.174 &  0.422 &  0.096 \\ 
                         &           & 1.58210 &  1.411 &  0.150 &  1.195 &  0.243 &  0.774 &  0.055 \\ 
53534-2112-630 &  0.6312 & 0.45969 &  1.488 &  0.181 &  0.815 &  0.186 &  0.798 &  0.062 \\ 
53063-1463-509 &  2.9336 & 0.77303 &  0.871 &  0.273 &  0.818 &  0.283 &  0.536 &  0.174 \\ 
                         &           & 2.26427 &  2.550 &  0.728 &  4.441 &  1.028 &  0.919 &  0.057 \\ 
51959-0297-626 &  1.4715 & 1.32958 &  1.339 &  0.091 &  1.008 &  0.097 &  0.748 &  0.035 \\ 
52724-1041-046 &  2.5196 & 1.60750 &  0.759 &  0.220 &  0.682 &  0.248 &  0.469 &  0.152 \\ 
53063-1463-502 &  1.8397 & 0.41735 &  1.154 &  0.286 &  0.023 &  0.329 &  0.668 &  0.134 \\ 
54230-2641-376 &  1.9160 & 1.12571 &  1.366 &  0.174 &  1.174 &  0.173 &  0.758 &  0.072 \\ 
                         &           & 1.22440 &  2.990 &  0.165 &  2.302 &  0.180 &  0.932 &  0.006 \\ 
53759-1774-616 &  1.4260 & 0.82467 &  0.440 &  0.112 &  0.425 &  0.115 &  0.239 &  0.084 \\ 
54115-2102-063 &  1.3172 & 0.56234 &  0.971 &  0.164 &  0.804 &  0.179 &  0.585 &  0.086 \\ 
52022-0528-354 &  2.1676 & 0.69254 &  2.487 &  0.151 &  2.521 &  0.142 &  0.917 &  0.005 \\ 
                         &           & 1.44408 &  0.575 &  0.118 &  0.355 &  0.114 &  0.344 &  0.092 \\ 
53063-1463-506 &  1.8918 & 0.64989 &  0.750 &  0.201 &  0.691 &  0.215 &  0.463 &  0.139 \\ 
                         &           & 0.74759 &  0.565 &  0.205 &  0.349 &  0.196 &  0.337 &  0.159 \\ 
53472-2005-281 &  1.1853 & 1.02615 &  1.845 &  0.235 &  0.985 &  0.273 &  0.865 &  0.038 \\ 
53762-1993-420 &  1.1998 & 0.79246 &  0.884 &  0.219 &  0.579 &  0.212 &  0.542 &  0.132 \\ 
53433-1668-162 &  1.4084 & 1.29851 &  1.204 &  0.182 &  1.013 &  0.212 &  0.692 &  0.086 \\ 
54115-2102-069 &  3.1883 & 0.95150 &  1.092 &  0.172 &  1.130 &  0.221 &  0.638 &  0.078 \\ 
                         &           & 1.11541 &  0.741 &  0.261 &  0.194 &  0.266 &  0.458 &  0.188 \\ 
                         &           & 1.23783 &  0.585 &  0.247 &  0.427 &  0.232 &  0.351 &  0.189 \\ 
52762-1283-372 &  1.2700 & 0.57566 &  0.605 &  0.120 &  0.494 &  0.129 &  0.367 &  0.092 \\ 
53467-2110-104 &  0.8495 & 0.69213 &  0.356 &  0.094 &  0.359 &  0.096 &  0.174 &  0.066 \\ 
53759-1774-033 &  1.0481 & 0.55073 &  2.100 &  0.262 &  1.497 &  0.256 &  0.897 &  0.033 \\ 
53148-1699-526 &  1.5441 & 0.68201 &  1.413 &  0.220 &  0.797 &  0.231 &  0.775 &  0.088 \\ 
53473-1978-196 &  2.6634 & 1.73949 &  1.149 &  0.205 &  0.991 &  0.192 &  0.665 &  0.093 \\ 
52339-0785-479 &  3.7880 & 1.34448 &  1.306 &  0.388 &  0.595 &  0.379 &  0.736 &  0.176 \\ 
52377-0910-560 &  2.0264 & 0.70660 &  1.002 &  0.240 &  0.591 &  0.238 &  0.598 &  0.127 \\ 
                         &           & 1.89962 &  1.492 &  0.310 &  0.761 &  0.347 &  0.799 &  0.118 \\ 
52374-0853-313 &  1.5637 & 1.01766 &  2.033 &  0.388 &  1.345 &  0.496 &  0.891 &  0.057 \\ 
                         &           & 1.33514 &  1.250 &  0.310 &  1.193 &  0.312 &  0.714 &  0.143 \\ 
52377-0910-145 &  1.2320 & 1.11151 &  1.483 &  0.133 &  1.120 &  0.121 &  0.797 &  0.044 \\ 
53467-2110-526 &  1.8310 & 0.44724 &  1.722 &  0.235 &  1.148 &  0.257 &  0.847 &  0.049 \\ 
                         &           & 0.58437 &  1.077 &  0.147 &  0.668 &  0.181 &  0.631 &  0.066 \\ 
                         &           & 1.38754 &  0.930 &  0.130 &  0.714 &  0.158 &  0.566 &  0.071 \\ 
                         &           & 1.60095 &  0.586 &  0.210 &  0.896 &  0.186 &  0.352 &  0.162 \\ 
52759-1320-608 &  1.7782 & 1.03854 &  0.447 &  0.113 &  0.304 &  0.111 &  0.244 &  0.085 \\ 
54232-2665-433 &  2.2646 & 1.63047 &  0.524 &  0.217 &  0.396 &  0.247 &  0.305 &  0.165 \\ 
53884-1800-054 &  0.6984 & 0.63404 &  0.801 &  0.192 &  0.867 &  0.219 &  0.495 &  0.126 \\ 
52377-0910-116 &  2.4211 & 0.96717 &  1.068 &  0.219 &  0.857 &  0.228 &  0.627 &  0.103 \\ 
53433-1668-175 &  3.2100 & 1.30141 &  0.245 &  0.200 &  1.976 &  0.204 &  0.097 &  0.086 \\ 
54156-1801-266 &  1.4222 & 0.88673 &  1.076 &  0.222 &  1.127 &  0.242 &  0.631 &  0.104 \\ 
51955-0298-274 &  1.6288 & 1.42484 &  2.374 &  0.224 &  2.280 &  0.250 &  0.913 &  0.013 \\ 
53472-2005-291 &  2.2508 & 0.56311 &  0.982 &  0.161 &  0.789 &  0.182 &  0.589 &  0.082 \\ 
                         &           & 0.87436 &  0.578 &  0.148 &  0.341 &  0.145 &  0.346 &  0.115 \\ 
51955-0298-377 &  2.0212 & 0.52783 &  0.744 &  0.194 &  1.150 &  0.210 &  0.459 &  0.135 \\ 
                         &           & 0.53578 &  1.001 &  0.198 &  1.202 &  0.206 &  0.598 &  0.101 \\ 
                         &           & 1.31031 &  2.173 &  0.145 &  1.961 &  0.139 &  0.902 &  0.012 \\ 
54115-2102-046 &  1.5045 & 0.88448 &  0.101 &  0.157 &  0.486 &  0.182 &  0.027 &  0.016 \\ 
54230-2653-473 &  1.5073 & 0.79932 &  0.931 &  0.141 &  0.625 &  0.161 &  0.566 &  0.078 \\ 
53063-1463-100 &  1.7532 & 1.00192 &  0.926 &  0.205 &  0.760 &  0.237 &  0.563 &  0.119 \\ 
53091-1464-393 &  2.1328 & 0.47037 &  0.945 &  0.099 &  0.644 &  0.109 &  0.573 &  0.051 \\ 
52762-1283-222 &  2.3700 & 1.77965 &  3.468 &  0.433 &  3.487 &  0.591 &  0.951 &  0.017 \\ 
51989-0497-307 &  0.7513 & 0.56295 &  0.861 &  0.283 &  0.772 &  0.277 &  0.530 &  0.184 \\ 
52056-0603-053 &  1.0148 & 0.56843 &  1.405 &  0.306 &  1.461 &  0.315 &  0.772 &  0.130 \\ 
                         &           & 0.82305 &  1.119 &  0.208 &  1.097 &  0.243 &  0.651 &  0.096 \\ 
52762-1283-366 &  1.6438 & 1.04102 &  4.180 &  0.174 &  2.592 &  0.204 &  0.953 &  0.002 \\ 
                         &           & 1.21667 &  0.635 &  0.117 &  0.426 &  0.115 &  0.389 &  0.089 \\ 
54154-2606-151 &  1.6417 & 0.61254 &  1.183 &  0.185 &  0.991 &  0.170 &  0.682 &  0.085 \\ 
                         &           & 1.32130 &  0.826 &  0.123 &  0.785 &  0.141 &  0.510 &  0.077 \\ 
53433-1668-179 &  1.4983 & 1.30275 &  0.773 &  0.166 &  1.053 &  0.206 &  0.478 &  0.109 \\ 
53885-1802-292 &  1.5861 & 0.80590 &  0.559 &  0.178 &  0.412 &  0.198 &  0.332 &  0.138 \\ 
                         &           & 0.84635 &  0.512 &  0.190 &  0.503 &  0.202 &  0.295 &  0.145 \\ 
52764-1321-273 &  1.8349 & 1.71272 &  2.149 &  0.268 &  2.068 &  0.541 &  0.900 &  0.030 \\ 
53467-2110-552 &  3.0233 & 1.41332 &  1.297 &  0.127 &  1.185 &  0.138 &  0.732 &  0.057 \\ 
53091-1464-433 &  1.9320 & 0.89355 &  0.369 &  0.079 &  0.161 &  0.092 &  0.185 &  0.056 \\ 
                         &           & 0.97428 &  0.229 &  0.079 &  0.161 &  0.072 &  0.087 &  0.046 \\ 
                         &           & 1.28209 &  0.156 &  0.066 &  0.151 &  0.065 &  0.045 &  0.022 \\ 
                         &           & 1.60019 &  0.711 &  0.082 &  0.463 &  0.074 &  0.439 &  0.055 \\ 
                         &           & 1.83598 &  0.325 &  0.110 &  0.238 &  0.100 &  0.153 &  0.073 \\ 
53473-1978-413 &  1.3623 & 0.95683 &  0.976 &  0.169 &  0.509 &  0.186 &  0.587 &  0.088 \\ 
                         &           & 1.11571 &  1.045 &  0.209 &  0.721 &  0.216 &  0.616 &  0.100 \\ 
54232-2665-415 &  1.5821 & 1.38522 &  2.384 &  0.172 &  2.089 &  0.162 &  0.913 &  0.008 \\ 
52375-0852-630 &  2.6095 & 0.97603 &  1.900 &  0.162 &  1.432 &  0.149 &  0.873 &  0.023 \\ 
                         &           & 1.08787 &  0.453 &  0.169 &  0.701 &  0.208 &  0.249 &  0.125 \\ 
53473-1978-169 &  1.2241 & 1.17392 &  0.684 &  0.102 &  0.596 &  0.114 &  0.422 &  0.072 \\ 
53148-1699-592 &  1.1673 & 0.46286 &  0.778 &  0.192 &  0.546 &  0.202 &  0.481 &  0.128 \\ 
52079-0604-345 &  2.6123 & 1.95387 &  0.248 &  0.109 &  0.260 &  0.131 &  0.098 &  0.060 \\ 
52339-0785-177 &  1.7708 & 1.46123 &  1.082 &  0.196 &  0.826 &  0.218 &  0.634 &  0.091 \\ 
53433-1668-499 &  2.3873 & 0.80141 &  1.573 &  0.230 &  2.133 &  0.231 &  0.820 &  0.070 \\ 
53762-1993-207 &  1.9444 & 1.47337 &  0.570 &  0.130 &  0.399 &  0.169 &  0.340 &  0.102 \\ 
53885-1802-350 &  3.8479 & 1.57904 &  1.035 &  0.233 &  0.829 &  0.342 &  0.612 &  0.117 \\ 
54154-2606-538 &  3.1319 & 1.80507 &  2.652 &  0.342 &  2.673 &  0.486 &  0.920 &  0.009 \\ 
53091-1464-246 &  0.9304 & 0.78190 &  1.859 &  0.182 &  1.915 &  0.197 &  0.867 &  0.028 \\ 
52764-1321-247 &  1.7663 & 0.74601 &  1.324 &  0.491 &  2.181 &  0.424 &  0.743 &  0.228 \\ 
54208-2245-424 &  3.1530 & 1.68047 &  0.812 &  0.191 &  0.727 &  0.216 &  0.501 &  0.123 \\ 
53148-1699-057 &  1.5489 & 0.73431 &  1.643 &  0.136 &  1.271 &  0.133 &  0.834 &  0.030 \\ 
52056-0603-056 &  2.2110 & 0.83795 &  2.592 &  0.321 &  1.750 &  0.324 &  0.919 &  0.009 \\ 
52377-0910-620 &  0.8145 & 0.72303 &  0.760 &  0.210 &  0.874 &  0.217 &  0.470 &  0.145 \\ 
53847-1775-243 &  2.0866 & 0.82388 &  1.243 &  0.166 &  0.434 &  0.207 &  0.711 &  0.080 \\ 
54616-2460-517 &  2.3386 & 0.88992 &  0.464 &  0.144 &  0.746 &  0.214 &  0.258 &  0.109 \\ 
                         &           & 1.34522 &  0.638 &  0.253 &  0.903 &  0.243 &  0.391 &  0.195 \\ 
54208-2245-478 &  1.7590 & 1.25762 &  0.980 &  0.201 &  1.277 &  0.222 &  0.589 &  0.108 \\ 
54230-2641-168 &  1.3186 & 1.15649 &  0.856 &  0.113 &  0.800 &  0.132 &  0.528 &  0.069 \\ 
53884-1800-035 &  1.4758 & 0.53732 &  0.549 &  0.254 &  0.380 &  0.285 &  0.324 &  0.193 \\ 
53468-2109-302 &  1.8815 & 1.06575 &  2.478 &  0.451 &  1.499 &  0.481 &  0.916 &  0.026 \\ 
52762-1283-256 &  1.4548 & 0.65001 &  0.971 &  0.227 &  0.774 &  0.210 &  0.585 &  0.125 \\ 
                         &           & 0.98520 &  0.747 &  0.226 &  0.545 &  0.261 &  0.462 &  0.159 \\ 
54156-1801-253 &  2.0798 & 0.84139 &  2.046 &  0.164 &  2.068 &  0.174 &  0.893 &  0.022 \\ 
52426-0911-163 &  1.0494 & 0.72824 &  1.903 &  0.155 &  1.507 &  0.152 &  0.873 &  0.022 \\ 
52342-0527-640 &  1.4919 & 1.28203 &  1.212 &  0.121 &  0.793 &  0.112 &  0.696 &  0.058 \\ 
54156-1801-255 &  1.8197 & 0.66385 &  0.649 &  0.141 &  0.558 &  0.152 &  0.399 &  0.107 \\ 
54154-2606-101 &  2.1351 & 1.56352 &  0.350 &  0.089 &  0.203 &  0.106 &  0.170 &  0.063 \\ 
53148-1699-072 &  1.5085 & 0.41246 &  1.726 &  0.374 &  0.613 &  0.344 &  0.848 &  0.094 \\ 
53148-1699-578 &  2.0449 & 1.74304 &  0.582 &  0.220 &  0.354 &  0.246 &  0.349 &  0.170 \\ 
52374-0853-300 &  1.4379 & 0.67407 &  0.535 &  0.141 &  0.330 &  0.212 &  0.313 &  0.110 \\ 
                         &           & 1.11770 &  0.498 &  0.155 &  0.911 &  0.191 &  0.284 &  0.119 \\ 
54208-2245-462 &  2.1362 & 0.40139 &  0.666 &  0.189 &  0.357 &  0.191 &  0.410 &  0.142 \\ 
                         &           & 0.45748 &  0.635 &  0.187 &  1.037 &  0.222 &  0.389 &  0.144 \\ 
                         &           & 0.79966 &  0.291 &  0.124 &  0.187 &  0.136 &  0.128 &  0.077 \\ 
                         &           & 1.81730 &  3.657 &  0.208 &  2.696 &  0.176 &  0.948 &  0.004 \\ 
53433-1668-150 &  3.8069 & 1.20780 &  0.689 &  0.141 &  0.741 &  0.149 &  0.425 &  0.101 \\ 
54230-2653-494 &  2.7391 & 1.00392 &  3.735 &  0.674 &  4.142 &  0.680 &  0.943 &  0.008 \\ 
52762-1283-419 &  2.3721 & 1.81334 &  1.721 &  0.537 &  1.326 &  0.452 &  0.847 &  0.164 \\ 
54115-2102-034 &  4.3320 & 1.70795 &  1.594 &  0.320 &  1.625 &  0.514 &  0.824 &  0.101 \\ 
52425-0960-385 &  1.3736 & 0.69944 &  1.349 &  0.119 &  0.898 &  0.121 &  0.752 &  0.048 \\ 
53063-1463-065 &  1.0788 & 0.79325 &  1.038 &  0.266 &  0.712 &  0.263 &  0.613 &  0.136 \\ 
                         &           & 0.84780 &  2.119 &  0.288 &  2.371 &  0.262 &  0.898 &  0.035 \\ 
52725-1042-281 &  0.8360 & 0.37110 &  2.746 &  0.599 &  2.246 &  0.538 &  0.925 &  0.025 \\ 
                         &           & 0.39117 &  0.662 &  0.365 &  1.110 &  0.385 &  0.408 &  0.275 \\ 
54154-2606-554 &  1.2362 & 0.91273 &  2.023 &  0.159 &  1.972 &  0.158 &  0.890 &  0.022 \\ 
                         &           & 1.00289 &  0.617 &  0.153 &  0.336 &  0.161 &  0.375 &  0.118 \\ 
                         &           & 1.05256 &  0.559 &  0.169 &  0.473 &  0.173 &  0.332 &  0.132 \\ 
53847-1775-401 &  2.2181 & 0.44378 &  0.548 &  0.170 &  0.663 &  0.214 &  0.324 &  0.132 \\ 
53847-1775-194 &  1.1846 & 0.88023 &  3.565 &  0.165 &  3.692 &  0.187 &  0.949 &  0.001 \\ 
51988-0496-634 &  1.5541 & 0.64795 &  1.033 &  0.256 &  1.055 &  0.257 &  0.611 &  0.131 \\ 
52339-0785-148 &  1.7285 & 0.76463 &  2.251 &  0.326 &  2.105 &  0.340 &  0.909 &  0.033 \\ 
54208-2245-200 &  0.9301 & 0.67863 &  0.769 &  0.077 &  0.333 &  0.086 &  0.475 &  0.048 \\ 
53847-1775-190 &  1.4435 & 0.82907 &  2.727 &  0.342 &  2.473 &  0.316 &  0.924 &  0.011 \\ 
53762-1993-173 &  1.9259 & 1.50599 &  0.596 &  0.188 &  0.625 &  0.182 &  0.359 &  0.145 \\ 
54115-2102-602 &  2.5543 & 1.16604 &  3.009 &  0.613 &  0.729 &  0.689 &  0.933 &  0.019 \\ 
                         &           & 1.33049 &  1.969 &  0.348 &  2.253 &  0.460 &  0.882 &  0.053 \\ 
                         &           & 1.85755 & -0.481 &  1.166 &  0.714 &  0.840 &  0.011 &  0.000 \\ 
52759-1320-584 &  1.6061 & 1.49258 &  2.835 &  0.359 &  2.992 &  0.398 &  0.927 &  0.011 \\ 
54230-2641-160 &  1.7753 & 0.72982 &  1.009 &  0.191 &  0.886 &  0.184 &  0.601 &  0.096 \\ 
53502-1700-358 &  1.1485 & 0.70226 &  1.356 &  0.169 &  0.658 &  0.158 &  0.755 &  0.071 \\ 
54232-2665-128 &  3.0913 & 1.12843 &  1.310 &  0.329 &  0.649 &  0.331 &  0.737 &  0.148 \\ 
52724-1041-592 &  2.0336 & 1.25929 &  0.794 &  0.076 &  0.687 &  0.091 &  0.491 &  0.047 \\ 
                         &           & 1.64147 &  0.714 &  0.081 &  0.491 &  0.096 &  0.440 &  0.053 \\ 
53148-1699-630 &  1.3184 & 0.50852 &  0.622 &  0.194 &  0.313 &  0.185 &  0.379 &  0.149 \\ 
                         &           & 0.64195 &  1.194 &  0.144 &  0.822 &  0.170 &  0.687 &  0.069 \\ 
52056-0603-045 &  3.1432 & 1.82365 &  2.903 &  0.445 &  3.675 &  0.676 &  0.929 &  0.013 \\ 
52342-0527-636 &  0.9589 & 0.57386 &  1.469 &  0.340 &  2.064 &  0.383 &  0.793 &  0.137 \\ 
53472-2005-266 &  3.1885 & 0.94230 &  0.452 &  0.195 &  0.844 &  0.199 &  0.248 &  0.143 \\ 
53091-1464-412 &  1.9342 & 1.12620 &  3.104 &  0.186 &  2.813 &  0.205 &  0.937 &  0.007 \\ 
                         &           & 1.48460 &  0.619 &  0.135 &  0.995 &  0.121 &  0.377 &  0.104 \\ 
53847-1775-198 &  1.4927 & 0.90980 &  0.849 &  0.457 &  1.019 &  0.443 &  0.524 &  0.322 \\ 
53467-2110-066 &  1.7184 & 1.49616 &  1.445 &  0.124 &  0.948 &  0.129 &  0.786 &  0.044 \\ 
53148-1699-575 &  2.2785 & 0.48561 &  1.858 &  0.189 &  1.545 &  0.205 &  0.867 &  0.029 \\ 
52762-1283-420 &  1.9952 & 1.94020 &  4.067 &  0.374 &  2.309 &  0.353 &  0.955 &  0.010 \\ 
53472-2005-254 &  0.8537 & 0.66334 &  1.628 &  0.168 &  1.380 &  0.178 &  0.831 &  0.040 \\ 
53847-1775-415 &  2.2063 & 1.34132 &  0.792 &  0.219 &  0.630 &  0.214 &  0.489 &  0.147 \\ 
54232-2665-166 &  1.6403 & 0.50513 &  0.326 &  0.116 &  0.465 &  0.119 &  0.153 &  0.076 \\ 
                         &           & 1.11641 &  0.834 &  0.110 &  0.884 &  0.114 &  0.515 &  0.068 \\ 
52426-0911-519 &  1.2358 & 0.74327 &  0.621 &  0.192 &  0.252 &  0.203 &  0.378 &  0.148 \\ 
53885-1802-242 &  0.8888 & 0.83772 &  0.419 &  0.143 &  0.473 &  0.138 &  0.222 &  0.105 \\ 
52759-1320-040 &  2.2073 & 1.41749 &  0.962 &  0.197 &  0.425 &  0.241 &  0.581 &  0.108 \\ 
52375-0852-621 &  1.4022 & 1.14615 &  0.707 &  0.106 &  0.744 &  0.109 &  0.436 &  0.073 \\ 
                         &           & 1.15397 &  1.065 &  0.116 &  1.545 &  0.135 &  0.625 &  0.051 \\ 
54115-2102-020 &  0.6796 & 0.51929 &  0.394 &  0.092 &  0.223 &  0.108 &  0.204 &  0.068 \\ 
53885-1802-378 &  2.3291 & 1.41683 &  2.974 &  0.131 &  2.618 &  0.139 &  0.932 &  0.005 \\ 
54230-2641-140 &  1.2911 & 0.54505 &  0.322 &  0.120 &  0.134 &  0.128 &  0.150 &  0.078 \\ 
52377-0910-016 &  1.8403 & 0.57515\tablenotemark{a} &  0.893 &  0.224 &  0.517 &  0.290 &  0.547 &  0.135 \\ 
                         &           & 1.24442 &  1.501 &  0.314 &  1.685 &  0.500 &  0.802 &  0.118 \\ 
53063-1463-547 &  1.9228 & 1.05166 &  0.866 &  0.134 &  0.916 &  0.143 &  0.533 &  0.081 \\ 
                         &           & 1.73849 &  0.902 &  0.130 &  0.847 &  0.124 &  0.551 &  0.075 \\ 
53467-2110-080 &  1.6270 & 1.12269 &  1.177 &  0.121 &  0.989 &  0.116 &  0.679 &  0.058 \\ 
                         &           & 1.53488 &  0.138 &  0.084 &  0.123 &  0.086 &  0.038 &  0.026 \\ 
53467-2110-005 &  1.2067 & 0.87433 &  0.905 &  0.231 &  0.520 &  0.279 &  0.553 &  0.138 \\ 
53091-1464-172 &  1.5854 & 0.80820 &  1.728 &  0.312 &  1.576 &  0.297 &  0.848 &  0.072 \\ 
51955-0298-465 &  1.5483 & 1.40691 &  0.401 &  0.211 &  0.528 &  0.256 &  0.209 &  0.144 \\ 
53762-1993-536 &  2.5558 & 1.93617 &  0.920 &  0.191 &  0.677 &  0.192 &  0.561 &  0.110 \\ 
                         &           & 2.20859 &  1.596 &  0.405 &  1.463 &  0.401 &  0.825 &  0.139 \\ 
53473-1978-494 &  2.6409 & 0.63194 &  0.249 &  0.119 &  0.342 &  0.118 &  0.099 &  0.063 \\ 
54156-1801-478 &  1.5245 & 0.40663\tablenotemark{a} &  0.324 &  0.185 &  0.441 &  0.221 &  0.151 &  0.113 \\ 
51955-0298-455 &  1.5144 & 1.39241 &  0.146 &  0.055 &  0.174 &  0.085 &  0.041 &  0.017 \\ 
52762-1283-216 &  2.6207 & 0.84660 &  0.858 &  0.169 &  1.153 &  0.167 &  0.529 &  0.104 \\ 
                         &           & 2.21088 &  2.317 &  0.271 &  2.909 &  0.506 &  0.911 &  0.018 \\ 
53082-1465-352 &  1.6169 & 1.18775 &  1.301 &  0.301 &  0.689 &  0.318 &  0.734 &  0.137 \\ 
53847-1775-442 &  2.1339 & 1.83623 &  0.713 &  0.258 &  0.981 &  0.283 &  0.440 &  0.190 \\ 
52374-0853-429 &  2.1852 & 1.10534 &  0.667 &  0.256 &  0.890 &  0.273 &  0.411 &  0.194 \\ 
                         &           & 1.13750 &  0.835 &  0.193 &  0.881 &  0.209 &  0.516 &  0.122 \\ 
                         &           & 1.43163 &  0.772 &  0.141 &  0.790 &  0.149 &  0.477 &  0.091 \\ 
                         &           & 1.80112 &  3.346 &  0.284 &  2.618 &  0.315 &  0.948 &  0.013 \\ 
54230-2641-511 &  1.3319 & 0.41030 &  2.384 &  0.179 &  2.356 &  0.175 &  0.913 &  0.008 \\ 
54154-2606-113 &  1.8028 & 0.58811 &  0.714 &  0.189 &  0.723 &  0.193 &  0.440 &  0.135 \\ 
                         &           & 0.73690 &  2.088 &  0.200 &  1.734 &  0.202 &  0.896 &  0.025 \\ 
                         &           & 1.54406 &  0.701 &  0.136 &  0.755 &  0.155 &  0.432 &  0.096 \\ 
53148-1699-009 &  0.7462 & 0.43738 &  1.352 &  0.208 &  1.177 &  0.219 &  0.754 &  0.090 \\ 
                         &           & 0.65755 &  0.646 &  0.159 &  0.583 &  0.151 &  0.397 &  0.122 \\ 
53762-1993-121 &  1.8137 & 1.02920 &  2.979 &  0.117 &  2.524 &  0.118 &  0.932 &  0.004 \\ 
                         &           & 1.31478 &  1.298 &  0.083 &  1.218 &  0.090 &  0.733 &  0.035 \\ 
54208-2245-178 &  1.5583 & 0.73683 &  2.257 &  0.102 &  1.861 &  0.113 &  0.909 &  0.009 \\ 
52374-0853-253 &  2.1394 & 0.81804 &  0.609 &  0.162 &  0.540 &  0.166 &  0.370 &  0.125 \\ 
                         &           & 0.96622 &  1.042 &  0.168 &  0.432 &  0.192 &  0.615 &  0.078 \\ 
                         &           & 1.15264 &  0.656 &  0.166 &  0.454 &  0.181 &  0.404 &  0.126 \\ 
54184-2607-349 &  2.0885 & 0.74476 &  1.675 &  0.053 &  1.321 &  0.058 &  0.839 &  0.010 \\ 
                         &           & 1.32814 &  1.965 &  0.046 &  1.334 &  0.048 &  0.882 &  0.006 \\ 
                         &           & 1.77661 &  1.329 &  0.051 &  1.929 &  0.050 &  0.745 &  0.020 \\ 
                         &           & 1.78479 &  1.938 &  0.045 &  0.756 &  0.052 &  0.878 &  0.006 \\ 
54232-2665-084 &  1.3370 & 0.50690 &  1.052 &  0.217 &  1.129 &  0.218 &  0.619 &  0.104 \\ 
                         &           & 1.08401 &  0.354 &  0.180 &  0.488 &  0.177 &  0.173 &  0.117 \\ 
53473-1978-458 &  1.8256 & 0.94665 &  0.400 &  0.094 &  0.547 &  0.137 &  0.208 &  0.070 \\ 
53473-1978-444 &  0.8538 & 0.82239 &  0.988 &  0.115 &  0.795 &  0.136 &  0.592 &  0.055 \\ 
54154-2606-112 &  0.8614 & 0.82084 &  0.994 &  0.101 &  0.959 &  0.107 &  0.594 &  0.048 \\ 
54154-2606-046 &  1.8411 & 1.41369 &  1.275 &  0.198 &  0.602 &  0.215 &  0.724 &  0.093 \\ 
53472-2005-233 &  2.3298 & 1.92843 &  0.714 &  0.216 &  0.537 &  0.242 &  0.440 &  0.156 \\ 
51955-0298-163 &  0.7270 & 0.64364 &  0.694 &  0.216 &  0.789 &  0.234 &  0.428 &  0.159 \\ 
52022-0528-276 &  1.2322 & 0.83394 &  0.234 &  0.083 &  0.349 &  0.089 &  0.090 &  0.048 \\ 
53468-2109-206 &  2.6641 & 1.24051 &  2.397 &  0.217 &  2.366 &  0.205 &  0.914 &  0.011 \\ 
                         &           & 1.26313 &  2.030 &  0.213 &  1.796 &  0.211 &  0.891 &  0.030 \\ 
54230-2641-533 &  2.0930 & 0.81324 &  0.756 &  0.178 &  0.899 &  0.175 &  0.467 &  0.121 \\ 
52425-0960-259 &  2.0388 & 1.36126 &  0.355 &  0.162 &  0.540 &  0.156 &  0.174 &  0.107 \\ 
52724-1041-026 &  1.7538 & 1.22381 &  0.771 &  0.220 &  0.355 &  0.255 &  0.476 &  0.151 \\ 
                         &           & 1.49045 &  3.433 &  0.173 &  3.453 &  0.173 &  0.950 &  0.006 \\ 
51955-0298-467 &  0.9197 & 0.83641 &  1.175 &  0.057 &  1.099 &  0.061 &  0.678 &  0.028 \\ 
52022-0528-389 &  1.0708 & 0.73125 &  1.343 &  0.091 &  1.417 &  0.115 &  0.750 &  0.035 \\ 
                         &           & 0.99574 &  0.232 &  0.289 &  0.040 &  0.079 &  0.089 &  0.078 \\ 
54208-2245-496 &  1.2802 & 1.07180 &  3.176 &  0.180 &  3.168 &  0.182 &  0.940 &  0.008 \\ 
                         &           & 1.19500 &  0.484 &  0.112 &  0.497 &  0.121 &  0.274 &  0.086 \\ 
53762-1993-533 &  1.4586 & 1.39799 &  1.154 &  0.235 &  0.665 &  0.248 &  0.668 &  0.108 \\ 
53502-1700-345 &  1.7214 & 0.40376 &  1.190 &  0.545 &  2.745 &  0.503 &  0.685 &  0.289 \\ 
                         &           & 0.40717 &  2.670 &  0.478 &  2.611 &  0.528 &  0.921 &  0.017 \\ 
53468-2109-380 &  2.4261 & 0.55248 &  2.094 &  0.176 &  1.890 &  0.207 &  0.897 &  0.021 \\ 
53063-1463-594 &  2.5120 & 1.35786 &  0.710 &  0.104 &  0.714 &  0.102 &  0.438 &  0.071 \\ 
                         &           & 1.59202 &  0.426 &  0.176 &  0.209 &  0.109 &  0.228 &  0.128 \\ 
54154-2606-054 &  1.3444 & 0.39135 &  1.760 &  0.217 &  1.900 &  0.203 &  0.853 &  0.039 \\ 
52764-1321-480 &  2.1547 & 1.08297 &  1.393 &  0.355 &  1.435 &  0.363 &  0.767 &  0.154 \\ 
54230-2653-504 &  3.2869 & 1.77705 &  3.107 &  0.690 &  3.109 &  0.880 &  0.937 &  0.023 \\ 
54230-2641-534 &  2.4609 & 1.23103 &  2.978 &  0.215 &  1.759 &  0.216 &  0.932 &  0.006 \\ 
                         &           & 1.83350 &  2.378 &  0.454 &  1.881 &  0.256 &  0.913 &  0.037 \\ 
53762-1993-528 &  2.0734 & 1.38166 &  0.433 &  0.119 &  0.371 &  0.123 &  0.233 &  0.089 \\ 
52759-1320-037 &  2.2784 & 1.19594 &  0.955 &  0.215 &  0.647 &  0.254 &  0.578 &  0.121 \\ 
52762-1283-458 &  1.7131 & 1.59343 &  1.950 &  0.195 &  1.912 &  0.190 &  0.880 &  0.028 \\ 
51989-0497-282 &  1.5211 & 1.25769 &  0.876 &  0.182 &  0.625 &  0.184 &  0.538 &  0.110 \\ 
52427-0912-314 &  1.7110 & 0.80781 &  2.126 &  0.209 &  2.392 &  0.227 &  0.899 &  0.023 \\ 
                         &           & 1.04660 &  0.929 &  0.229 &  1.085 &  0.240 &  0.565 &  0.133 \\ 
53472-2005-226 &  1.7187 & 1.20923 &  2.190 &  0.246 &  1.543 &  0.240 &  0.904 &  0.025 \\ 
                         &           & 1.55602 &  2.226 &  0.182 &  1.691 &  0.203 &  0.907 &  0.014 \\ 
53473-1978-540 &  1.8570 & 1.68953 &  0.433 &  0.191 &  0.482 &  0.200 &  0.233 &  0.138 \\ 
52764-1321-210 &  1.2447 & 0.37298 &  2.796 &  0.273 &  2.267 &  0.339 &  0.926 &  0.008 \\ 
                         &           & 1.00014 &  0.850 &  0.138 &  0.644 &  0.154 &  0.525 &  0.086 \\ 
53762-1993-485 &  3.9640 & 1.39024 &  2.268 &  0.274 &  1.505 &  0.276 &  0.910 &  0.024 \\ 
                         &           & 1.42810 &  1.069 &  0.271 &  0.672 &  0.261 &  0.627 &  0.135 \\ 
52762-1283-165 &  2.2092 & 1.43209 &  0.553 &  0.114 &  0.403 &  0.125 &  0.327 &  0.089 \\ 
52339-0785-486 &  1.7992 & 1.01530 &  2.355 &  0.194 &  1.864 &  0.209 &  0.912 &  0.011 \\ 
53091-1464-459 &  1.5125 & 0.84714 &  0.513 &  0.174 &  0.667 &  0.175 &  0.296 &  0.134 \\ 
53847-1775-094 &  1.9377 & 0.69590 &  1.864 &  0.229 &  1.690 &  0.225 &  0.868 &  0.036 \\ 
                         &           & 1.15289 &  1.639 &  0.214 &  1.251 &  0.224 &  0.833 &  0.054 \\ 
53091-1464-479 &  1.2600 & 0.70760 &  0.778 &  0.119 &  0.390 &  0.136 &  0.481 &  0.075 \\ 
                         &           & 1.20138 &  0.813 &  0.168 &  0.423 &  0.176 &  0.502 &  0.106 \\ 
54232-2642-358 &  2.4719 & 1.21002 &  0.165 &  0.072 &  0.127 &  0.074 &  0.050 &  0.026 \\ 
54230-2641-116 &  1.2783 & 1.05293 &  0.568 &  0.134 &  0.338 &  0.146 &  0.339 &  0.105 \\ 
54230-2653-551 &  0.9307 & 0.69296 &  0.418 &  0.104 &  0.175 &  0.123 &  0.222 &  0.077 \\ 
53762-1993-087 &  2.4076 & 1.82710 &  0.829 &  0.130 &  0.788 &  0.165 &  0.512 &  0.081 \\ 
53847-1775-099 &  1.8591 & 0.81533 &  2.572 &  0.264 &  2.973 &  0.287 &  0.919 &  0.008 \\ 
52022-0528-386 &  2.0956 & 1.51028 &  1.848 &  0.148 &  1.626 &  0.149 &  0.866 &  0.022 \\ 
53847-1775-095 &  1.0062 & 0.76046 &  1.279 &  0.354 &  1.183 &  0.351 &  0.725 &  0.162 \\ 
53433-1668-542 &  1.9443 & 1.08155 &  0.951 &  0.288 &  0.961 &  0.301 &  0.576 &  0.168 \\ 
                         &           & 1.14210 &  1.415 &  0.250 &  1.309 &  0.231 &  0.775 &  0.102 \\ 
53468-2109-170 &  0.6653 & 0.43060 &  1.187 &  0.414 &  1.623 &  0.425 &  0.684 &  0.206 \\ 
51989-0497-387 &  1.7426 & 1.51481 &  0.422 &  0.138 &  0.330 &  0.146 &  0.225 &  0.101 \\ 
53467-2110-583 &  1.1954 & 0.61034 &  0.634 &  0.158 &  0.516 &  0.206 &  0.388 &  0.121 \\ 
53148-1699-614 &  1.8895 & 0.38178 &  1.459 &  0.323 &  1.347 &  0.366 &  0.790 &  0.130 \\ 
52374-0853-207 &  1.0428 & 0.52260 &  0.554 &  0.217 &  0.096 &  0.215 &  0.328 &  0.167 \\ 
53433-1668-047 &  1.3877 & 0.75425 &  1.609 &  0.306 &  0.291 &  0.322 &  0.827 &  0.092 \\ 
53885-1802-213 &  1.2497 & 0.70683 &  0.456 &  0.156 &  0.214 &  0.162 &  0.251 &  0.116 \\ 
54230-2641-541 &  1.2431 & 1.03996 &  0.432 &  0.148 &  0.302 &  0.155 &  0.232 &  0.109 \\ 
52374-0853-192 &  1.3020 & 0.63420 &  0.793 &  0.503 &  0.427 &  0.472 &  0.490 &  0.362 \\ 
53767-2246-320 &  1.2894 & 0.66599 &  1.886 &  0.350 &  1.416 &  0.371 &  0.871 &  0.059 \\ 
53472-2005-231 &  1.3438 & 1.00764 &  1.414 &  0.132 &  1.210 &  0.144 &  0.775 &  0.049 \\ 
53847-1775-538 &  1.6991 & 0.67702 &  1.420 &  0.184 &  1.522 &  0.177 &  0.777 &  0.070 \\ 
53885-1802-216 &  1.8855 & 1.58907 &  1.003 &  0.340 &  1.203 &  0.255 &  0.598 &  0.190 \\ 
52427-0912-264 &  1.2149 & 1.03377 &  1.571 &  0.464 &  2.444 &  0.503 &  0.820 &  0.174 \\ 
54230-2653-556 &  2.1089 & 1.26543 &  1.145 &  0.294 &  0.849 &  0.311 &  0.664 &  0.138 \\ 
54230-2653-101 &  1.9380 & 0.63669\tablenotemark{a} &  1.632 &  0.286 &  1.082 &  0.345 &  0.831 &  0.080 \\ 
                         &           & 0.94290 &  1.019 &  0.438 &  0.782 &  0.436 &  0.605 &  0.257 \\ 
53767-2246-317 &  2.4895 & 1.32282 &  1.314 &  0.151 &  0.784 &  0.144 &  0.739 &  0.067 \\ 
53473-1978-043 &  2.0913 & 1.94347 &  0.765 &  0.273 &  1.228 &  0.329 &  0.473 &  0.193 \\ 
52022-0528-434 &  1.8514 & 1.76554 &  0.574 &  0.086 &  0.415 &  0.106 &  0.343 &  0.067 \\ 
52374-0853-415 &  1.9582 & 1.38686 &  1.293 &  0.214 &  1.132 &  0.236 &  0.731 &  0.098 \\ 
51955-0298-097 &  2.0274 & 1.01757 &  0.857 &  0.207 &  0.745 &  0.231 &  0.529 &  0.129 \\ 
54230-2641-570 &  0.5303 & 0.48873 &  0.113 &  0.082 &  0.166 &  0.088 &  0.030 &  0.019 \\ 
53082-1465-338 &  1.0042 & 0.50269 &  1.122 &  0.146 &  0.967 &  0.171 &  0.653 &  0.066 \\ 
                         &           & 0.64614 &  1.133 &  0.106 &  0.580 &  0.119 &  0.658 &  0.049 \\ 
52792-1344-172 &  1.9860 & 1.00314 &  0.304 &  0.216 &  0.539 &  0.261 &  0.137 &  0.115 \\ 
54230-2641-055 &  2.1778 & 1.12331 &  5.197 &  0.179 &  3.713 &  0.163 &  0.938 &  0.004 \\ 
                         &           & 1.82177 &  2.683 &  0.188 &  2.163 &  0.267 &  0.922 &  0.005 \\ 
                         &           & 1.93736 &  1.965 &  0.184 &  1.894 &  0.180 &  0.882 &  0.026 \\ 
52792-1344-506 &  1.9195 & 1.45668 &  1.475 &  0.311 &  1.004 &  0.323 &  0.794 &  0.122 \\ 
54230-2653-052 &  2.1033 & 0.63739 &  1.825 &  0.236 &  1.460 &  0.246 &  0.862 &  0.039 \\ 
52022-0528-204 &  1.9226 & 0.94505 &  0.346 &  0.098 &  0.319 &  0.117 &  0.168 &  0.069 \\ 
53472-2005-455 &  1.6191 & 0.84028 &  1.947 &  0.306 &  0.750 &  0.316 &  0.880 &  0.046 \\ 
53063-1463-586 &  2.4738 & 0.76643 &  0.852 &  0.102 &  0.700 &  0.131 &  0.526 &  0.063 \\ 
                         &           & 1.84687 &  1.206 &  0.209 &  1.267 &  0.184 &  0.693 &  0.097 \\ 
                         &           & 1.89272 &  0.624 &  0.150 &  0.267 &  0.145 &  0.381 &  0.115 \\ 
53091-1464-115 &  1.7609 & 1.47877 &  0.484 &  0.142 &  0.354 &  0.159 &  0.273 &  0.109 \\ 
54230-2653-565 &  1.6283 & 0.77958 &  0.740 &  0.154 &  0.931 &  0.175 &  0.457 &  0.105 \\ 
52022-0528-420 &  1.3386 & 0.78675 &  2.120 &  0.443 &  1.504 &  0.432 &  0.898 &  0.059 \\ 
53858-2101-263 &  3.8873 & 1.68515\tablenotemark{a} &  0.851 &  0.129 &  1.370 &  0.148 &  0.525 &  0.080 \\ 
                         &           & 2.05685 &  1.758 &  0.377 &  0.889 &  0.320 &  0.853 &  0.089 \\ 
54156-1801-521 &  1.9095 & 0.55271 &  2.061 &  0.205 &  2.404 &  0.210 &  0.894 &  0.028 \\ 
                         &           & 1.85609 &  1.996 &  0.332 &  1.679 &  0.314 &  0.886 &  0.049 \\ 
52339-0785-051 &  1.1964 & 0.83055 &  0.833 &  0.258 &  0.460 &  0.274 &  0.514 &  0.171 \\ 
52022-0528-121 &  1.5712 & 0.42975\tablenotemark{a} &  1.367 &  0.136 &  0.793 &  0.169 &  0.759 &  0.054 \\ 
                         &           & 1.42466 &  1.776 &  0.068 &  3.658 &  0.085 &  0.855 &  0.011 \\ 
52374-0853-494 &  1.7274 & 0.75232 &  0.502 &  0.211 &  0.587 &  0.235 &  0.288 &  0.159 \\ 
                         &           & 1.15123 &  0.521 &  0.233 &  0.220 &  0.253 &  0.302 &  0.176 \\ 
53502-1700-361 &  0.7873 & 0.75188 &  0.444 &  0.161 &  1.411 &  0.173 &  0.241 &  0.119 \\ 
52725-1042-427 &  1.5009 & 1.05054 &  1.188 &  0.327 &  0.681 &  0.389 &  0.684 &  0.154 \\ 
52724-1041-640 &  1.4728 & 1.29326 &  1.139 &  0.157 &  1.496 &  0.176 &  0.661 &  0.071 \\ 
52374-0853-505 &  2.3040 & 1.16806 &  4.785 &  0.184 &  3.547 &  0.197 &  0.947 &  0.002 \\ 
53473-1978-048 &  1.5598 & 0.87549 &  1.612 &  0.461 &  0.964 &  0.545 &  0.828 &  0.161 \\ 
52426-0911-043 &  1.6402 & 0.93359 &  0.718 &  0.238 &  0.467 &  0.233 &  0.443 &  0.173 \\ 
                         &           & 1.16531 &  1.177 &  0.188 &  1.201 &  0.195 &  0.679 &  0.086 \\ 
53473-1978-101 &  2.9720 & 1.92397 &  3.015 &  0.380 &  3.264 &  0.436 &  0.933 &  0.014 \\ 
54232-2665-552 &  2.0985 & 0.68556 &  1.112 &  0.126 &  1.061 &  0.127 &  0.648 &  0.057 \\ 
53473-1978-555 &  1.0688 & 0.84884 &  2.265 &  0.063 &  2.261 &  0.072 &  0.910 &  0.005 \\ 
                         &           & 0.98286 &  1.749 &  0.061 &  1.603 &  0.067 &  0.851 &  0.010 \\ 
53767-2246-356 &  1.6568 & 0.41405 &  0.401 &  0.106 &  0.426 &  0.149 &  0.209 &  0.078 \\ 
                         &           & 0.82913 &  1.226 &  0.080 &  1.116 &  0.086 &  0.703 &  0.039 \\ 
52725-1042-248 &  2.5044 & 1.13016 &  0.532 &  0.177 &  0.301 &  0.174 &  0.311 &  0.137 \\ 
                         &           & 1.22552 &  1.523 &  0.123 &  1.352 &  0.148 &  0.808 &  0.038 \\ 
                         &           & 1.45023 &  0.792 &  0.105 &  0.552 &  0.138 &  0.489 &  0.066 \\ 
53468-2109-097 &  1.6635 & 0.59297 &  0.686 &  0.222 &  0.644 &  0.210 &  0.423 &  0.166 \\ 
54230-2641-061 &  1.4123 & 0.63454 &  0.196 &  0.067 &  0.142 &  0.067 &  0.068 &  0.033 \\ 
                         &           & 0.75775 &  0.627 &  0.080 &  0.367 &  0.094 &  0.383 &  0.060 \\ 
53063-1463-628 &  2.0554 & 0.94805 &  1.339 &  0.116 &  1.309 &  0.142 &  0.748 &  0.047 \\ 
                         &           & 1.04113 &  0.614 &  0.157 &  0.717 &  0.152 &  0.373 &  0.121 \\ 
53468-2109-153 &  1.9364 & 1.39662 &  1.191 &  0.131 &  0.756 &  0.134 &  0.685 &  0.063 \\ 
53433-1669-339 &  1.3262 & 0.59745 &  2.127 &  0.236 &  1.743 &  0.266 &  0.899 &  0.027 \\ 
                         &           & 1.28024 &  2.971 &  0.230 &  2.631 &  0.211 &  0.932 &  0.007 \\ 
52022-0528-179 &  1.7760 & 1.33972 &  0.535 &  0.108 &  0.465 &  0.124 &  0.313 &  0.084 \\ 
53433-1669-357 &  1.3640 & 1.05100 &  1.120 &  0.336 &  1.223 &  0.331 &  0.652 &  0.167 \\ 
                         &           & 1.21146 &  0.960 &  0.272 &  0.467 &  0.328 &  0.580 &  0.156 \\ 
54154-2606-023 &  1.5258 & 0.40018\tablenotemark{a} &  1.879 &  0.228 &  2.715 &  0.301 &  0.870 &  0.035 \\ 
54156-1801-504 &  1.7424 & 1.15133 &  0.910 &  0.229 &  0.672 &  0.256 &  0.555 &  0.135 \\ 
52764-1321-474 &  2.0525 & 0.91808 &  2.406 &  0.243 &  2.249 &  0.261 &  0.914 &  0.012 \\ 
                         &           & 1.32581 &  0.471 &  0.214 &  0.380 &  0.228 &  0.263 &  0.158 \\ 
                         &           & 1.65478 &  1.305 &  0.204 &  1.136 &  0.222 &  0.735 &  0.093 \\ 
54230-2641-068 &  1.9245 & 1.10254 &  0.293 &  0.077 &  0.285 &  0.080 &  0.130 &  0.050 \\ 
                         &           & 1.76053 &  0.913 &  0.063 &  0.592 &  0.056 &  0.557 &  0.032 \\ 
54208-2245-562 &  1.7470 & 1.68595 &  1.114 &  0.092 &  1.117 &  0.111 &  0.649 &  0.042 \\ 
52764-1321-122 &  0.7118 & 0.46124 &  2.334 &  0.163 &  1.655 &  0.159 &  0.912 &  0.009 \\ 
                         &           & 0.65707 &  0.702 &  0.120 &  0.728 &  0.141 &  0.433 &  0.084 \\ 
53858-2101-321 &  1.9334 & 1.80777 &  2.052 &  0.102 &  1.532 &  0.098 &  0.894 &  0.014 \\ 
53433-1668-013 &  1.4971 & 0.57206 &  1.497 &  0.131 &  1.257 &  0.138 &  0.801 &  0.042 \\ 
                         &           & 1.22538 &  0.308 &  0.082 &  0.264 &  0.086 &  0.140 &  0.054 \\ 
53858-1776-347 &  3.2341 & 1.22048 &  0.798 &  0.186 &  0.431 &  0.194 &  0.493 &  0.122 \\ 
                         &           & 1.84396 &  2.159 &  0.241 &  1.834 &  0.416 &  0.901 &  0.026 \\ 
52022-0528-442 &  0.8522 & 0.79093 &  1.385 &  0.160 &  1.478 &  0.200 &  0.765 &  0.063 \\ 
52022-0528-123 &  0.8974 & 0.74600 &  2.157 &  0.091 &  2.195 &  0.086 &  0.901 &  0.007 \\ 
52319-0786-310 &  3.2661 & 1.34724\tablenotemark{a} &  1.083 &  0.274 &  1.907 &  0.235 &  0.634 &  0.135 \\ 
                         &           & 1.94844 &  0.837 &  0.334 &  1.009 &  0.397 &  0.517 &  0.229 \\ 
54230-2653-017 &  2.2190 & 1.47658 &  3.207 &  0.297 &  3.138 &  0.338 &  0.942 &  0.012 \\ 
                         &           & 2.08454 &  2.460 &  0.562 &  2.076 &  0.595 &  0.916 &  0.043 \\ 
53433-1669-287 &  1.2163 & 1.00365 &  2.471 &  0.338 &  2.253 &  0.361 &  0.916 &  0.017 \\ 
52022-0528-528 &  1.3016 & 0.66453 &  2.312 &  0.182 &  1.589 &  0.200 &  0.911 &  0.012 \\ 
                         &           & 1.16765 &  1.608 &  0.178 &  1.734 &  0.170 &  0.827 &  0.046 \\ 
52056-0603-014 &  1.7991 & 0.63047 &  0.548 &  0.102 &  0.263 &  0.103 &  0.324 &  0.081 \\ 
                         &           & 1.00970 &  0.275 &  0.095 &  0.279 &  0.098 &  0.117 &  0.058 \\ 
53063-1463-638 &  1.2437 & 1.13264 &  0.919 &  0.270 &  0.840 &  0.262 &  0.560 &  0.161 \\ 
53847-1775-569 &  2.1528 & 1.30177 &  1.511 &  0.098 &  1.015 &  0.102 &  0.805 &  0.030 \\ 
                         &           & 1.39228 &  0.975 &  0.096 &  0.656 &  0.102 &  0.586 &  0.047 \\ 
52427-0912-391 &  2.2502 & 0.57943 &  0.796 &  0.246 &  1.166 &  0.274 &  0.492 &  0.166 \\ 
                         &           & 1.48329 &  1.340 &  0.269 &  0.877 &  0.233 &  0.749 &  0.120 \\ 
                         &           & 1.57399 &  0.870 &  0.230 &  0.624 &  0.216 &  0.535 &  0.142 \\ 
                         &           & 1.86781 &  1.714 &  0.471 &  0.953 &  0.363 &  0.845 &  0.135 \\ 
52792-1344-142 &  1.8280 & 1.67493 &  1.173 &  0.370 &  1.745 &  0.376 &  0.677 &  0.181 \\ 
54156-1801-564 &  0.7287 & 0.54162 &  2.793 &  0.174 &  2.082 &  0.189 &  0.926 &  0.007 \\ 
54232-2642-328 &  1.1932 & 0.55504 &  0.934 &  0.147 &  0.428 &  0.178 &  0.568 &  0.081 \\ 
53858-2101-200 &  1.5930 & 1.24284 &  0.123 &  0.074 &  0.079 &  0.077 &  0.034 &  0.023 \\ 
53502-1700-215 &  1.6999 & 1.53061 &  0.174 &  0.081 &  0.179 &  0.092 &  0.056 &  0.031 \\ 
54184-2607-278 &  1.0083 & 0.90949 &  1.184 &  0.246 &  0.467 &  0.222 &  0.682 &  0.112 \\ 
53502-1700-369 &  1.0083 & 0.51871 &  1.626 &  0.255 &  1.437 &  0.299 &  0.830 &  0.070 \\ 
53858-1776-331 &  2.1446 & 1.89611 &  0.516 &  0.219 &  0.497 &  0.194 &  0.298 &  0.166 \\ 
52427-0912-237 &  1.5366 & 1.17928 &  1.014 &  0.226 &  0.811 &  0.245 &  0.603 &  0.116 \\ 
53858-1776-320 &  1.5682 & 1.46456 &  0.421 &  0.131 &  0.190 &  0.148 &  0.224 &  0.096 \\ 
51988-0496-019 &  1.2488 & 1.17956 &  0.387 &  0.088 &  0.300 &  0.086 &  0.198 &  0.064 \\ 
53091-1464-567 &  1.5366 & 1.24019 &  0.274 &  0.202 &  0.283 &  0.196 &  0.116 &  0.099 \\ 
52022-0528-490 &  3.7993 & 1.19000 &  0.515 &  0.159 &  0.919 &  0.163 &  0.297 &  0.123 \\ 
53885-1802-155 &  2.5163 & 0.70591 &  2.710 &  0.174 &  2.613 &  0.162 &  0.923 &  0.005 \\ 
54184-2607-377 &  1.2312 & 0.90714 &  0.334 &  0.102 &  0.341 &  0.117 &  0.159 &  0.070 \\ 
54156-1801-109 &  1.7928 & 0.82683 &  1.469 &  0.193 &  1.214 &  0.224 &  0.793 &  0.068 \\ 
                         &           & 1.29598 &  1.662 &  0.145 &  1.475 &  0.157 &  0.837 &  0.031 \\ 
52022-0528-489 &  2.0445 & 0.83109 &  1.494 &  0.209 &  1.131 &  0.208 &  0.800 &  0.072 \\ 
                         &           & 0.94786 &  0.870 &  0.201 &  1.268 &  0.240 &  0.535 &  0.123 \\ 
                         &           & 1.06034 &  1.332 &  0.170 &  1.323 &  0.174 &  0.746 &  0.074 \\ 
                         &           & 1.54225 &  0.484 &  0.131 &  0.208 &  0.130 &  0.273 &  0.100 \\ 
52022-0528-491 &  2.0675 & 1.54727 &  0.942 &  0.151 &  0.569 &  0.172 &  0.572 &  0.083 \\ 
53767-2246-307 &  1.8736 & 1.69219 &  2.349 &  0.118 &  1.948 &  0.088 &  0.912 &  0.005 \\ 
53858-1776-399 &  1.0263 & 0.69477 &  0.619 &  0.133 &  0.551 &  0.188 &  0.377 &  0.102 \\ 
52319-0786-339 &  2.1173 & 1.54254 &  1.592 &  0.185 &  1.604 &  0.181 &  0.824 &  0.051 \\ 
54231-2654-314 &  2.0229 & 1.00335 &  0.966 &  0.287 &  0.948 &  0.282 &  0.583 &  0.164 \\ 
                         &           & 1.18427 &  1.811 &  0.368 &  1.423 &  0.327 &  0.860 &  0.075 \\ 
52022-0528-082 &  1.8944 & 0.84865 &  2.760 &  0.180 &  2.216 &  0.177 &  0.926 &  0.006 \\ 
53502-1700-168 &  1.7622 & 0.85335 &  0.900 &  0.136 &  0.365 &  0.148 &  0.550 &  0.078 \\ 
52319-0786-288 &  1.2737 & 0.75180 &  2.892 &  0.288 &  2.510 &  0.283 &  0.929 &  0.009 \\ 
53433-1668-589 &  1.2338 & 0.74167 &  2.145 &  0.184 &  1.587 &  0.190 &  0.900 &  0.019 \\ 
                         &           & 0.74606 &  1.602 &  0.167 &  0.295 &  0.191 &  0.826 &  0.044 \\ 
53472-2005-092 &  1.2475 & 1.01404 &  1.207 &  0.242 &  0.233 &  0.275 &  0.693 &  0.111 \\ 
51671-0299-308 &  1.5038 & 1.00957 &  0.420 &  0.137 &  0.379 &  0.147 &  0.224 &  0.101 \\ 
52339-0785-006 &  1.7299 & 0.84900 &  0.738 &  0.132 &  0.572 &  0.163 &  0.456 &  0.089 \\ 
                         &           & 1.30327 &  0.548 &  0.134 &  0.384 &  0.173 &  0.324 &  0.105 \\ 
53885-1802-159 &  1.5521 & 1.00430 &  4.716 &  0.351 &  5.271 &  0.366 &  0.948 &  0.002 \\ 
54208-2245-620 &  1.9099 & 1.22850 &  1.028 &  0.243 &  1.296 &  0.287 &  0.609 &  0.124 \\ 
                         &           & 1.54667 &  0.741 &  0.207 &  0.661 &  0.216 &  0.458 &  0.145 \\ 
54232-2642-267 &  1.4853 & 1.31916 &  2.663 &  0.156 &  2.316 &  0.148 &  0.920 &  0.003 \\ 
54208-2245-603 &  0.6387 & 0.58096 &  0.698 &  0.155 &  0.802 &  0.153 &  0.430 &  0.111 \\ 
54156-1801-577 &  1.3892 & 0.85955 &  2.243 &  0.062 &  1.996 &  0.083 &  0.908 &  0.005 \\ 
                         &           & 0.91038 &  0.576 &  0.071 &  0.370 &  0.074 &  0.344 &  0.055 \\ 
52425-0960-445 &  0.6584 & 0.54920 &  2.456 &  0.111 &  2.144 &  0.130 &  0.916 &  0.004 \\ 
                         &           & 0.60664 &  0.108 &  0.073 &  0.150 &  0.097 &  0.029 &  0.018 \\ 
52791-1322-315 &  1.8652 & 0.43422 &  0.958 &  0.321 &  0.703 &  0.330 &  0.579 &  0.189 \\ 
                         &           & 0.85435 &  0.374 &  0.181 &  0.339 &  0.185 &  0.189 &  0.122 \\ 
                         &           & 1.25045 &  0.236 &  0.188 &  0.540 &  0.244 &  0.091 &  0.080 \\ 
                         &           & 1.63110 &  0.772 &  0.169 &  1.053 &  0.222 &  0.477 &  0.112 \\ 
54231-2654-392 &  1.7790 & 1.10495 &  1.103 &  0.105 &  0.944 &  0.102 &  0.644 &  0.047 \\ 
52725-1042-209 &  1.4039 & 0.51457 &  0.351 &  0.119 &  0.405 &  0.116 &  0.171 &  0.082 \\ 
51989-0497-190 &  1.6619 & 0.55498 &  1.947 &  0.219 &  2.117 &  0.252 &  0.880 &  0.032 \\ 
                         &           & 0.85868 &  1.421 &  0.182 &  1.294 &  0.179 &  0.777 &  0.068 \\ 
                         &           & 1.37428 &  0.715 &  0.135 &  0.756 &  0.129 &  0.441 &  0.094 \\ 
52725-1042-407 &  1.9911 & 1.02906 &  1.567 &  0.221 &  1.778 &  0.245 &  0.819 &  0.068 \\ 
52725-1042-430 &  1.6229 & 0.59050 &  1.170 &  0.281 &  0.702 &  0.289 &  0.676 &  0.131 \\ 
                         &           & 0.64679 &  1.257 &  0.262 &  0.799 &  0.265 &  0.717 &  0.122 \\ 
                         &           & 1.25969 &  0.739 &  0.143 &  0.999 &  0.151 &  0.456 &  0.096 \\ 
52374-0853-158 &  3.9231 & 1.38021 &  2.909 &  0.347 &  1.851 &  0.331 &  0.929 &  0.010 \\ 
54184-2607-254 &  1.8555 & 0.92332 &  2.153 &  0.352 &  1.804 &  0.325 &  0.901 &  0.042 \\ 
52022-0528-094 &  1.8056 & 1.45921 &  4.283 &  0.152 &  3.928 &  0.148 &  0.952 &  0.002 \\ 
54156-1801-089 &  1.2200 & 0.97870 &  0.461 &  0.051 &  0.349 &  0.058 &  0.255 &  0.039 \\ 
                         &           & 1.12305 &  1.681 &  0.045 &  1.535 &  0.045 &  0.840 &  0.008 \\ 
52319-0786-268 &  1.6432 & 1.31727 &  0.676 &  0.115 &  0.260 &  0.137 &  0.416 &  0.083 \\ 
                         &           & 1.52534 &  0.455 &  0.119 &  0.497 &  0.120 &  0.251 &  0.090 \\ 
53472-2005-168 &  1.3486 & 0.69321 &  0.879 &  0.193 &  0.694 &  0.215 &  0.540 &  0.117 \\ 
52022-0528-159 &  1.3558 & 1.26441 &  0.244 &  0.061 &  0.293 &  0.060 &  0.096 &  0.035 \\ 
52762-1283-105 &  1.0869 & 0.91242 &  0.907 &  0.180 &  0.644 &  0.176 &  0.554 &  0.105 \\ 
54208-2245-593 &  1.7779 & 1.55982 &  0.573 &  0.131 &  0.687 &  0.136 &  0.342 &  0.103 \\ 
52022-0528-049 &  2.2347 & 1.18957 &  0.832 &  0.153 &  0.277 &  0.163 &  0.514 &  0.095 \\ 
53767-2246-328 &  1.9390 & 1.74432 &  0.720 &  0.203 &  0.664 &  0.202 &  0.444 &  0.145 \\ 
54231-2654-281 &  2.1008 & 1.93201 &  1.018 &  0.359 &  0.761 &  0.322 &  0.605 &  0.199 \\ 
53847-1775-583 &  1.4910 & 0.98681 &  1.433 &  0.269 &  0.887 &  0.468 &  0.781 &  0.109 \\ 
52791-1322-262 &  1.0994 & 0.97710 &  0.938 &  0.150 &  0.659 &  0.171 &  0.570 &  0.083 \\ 
52762-1283-560 &  0.5946 & 0.49308 &  0.443 &  0.113 &  0.549 &  0.117 &  0.241 &  0.085 \\ 
53082-1465-276 &  2.8054 & 1.03032 &  0.431 &  0.127 &  0.287 &  0.152 &  0.232 &  0.094 \\ 
                         &           & 1.67920 &  0.629 &  0.103 &  0.465 &  0.088 &  0.384 &  0.078 \\ 
54184-2607-203 &  2.2599 & 2.05850 &  0.840 &  0.250 &  1.165 &  0.252 &  0.519 &  0.163 \\ 
53091-1464-059 &  1.4448 & 0.40902 &  0.720 &  0.347 &  1.081 &  0.403 &  0.444 &  0.257 \\ 
52025-0529-312 &  2.3135 & 0.78389 &  1.363 &  0.233 &  1.213 &  0.224 &  0.757 &  0.101 \\ 
                         &           & 1.46485 &  0.508 &  0.163 &  0.309 &  0.178 &  0.292 &  0.126 \\ 
                         &           & 1.56179 &  1.829 &  0.153 &  2.033 &  0.166 &  0.863 &  0.024 \\ 
53858-2101-437 &  1.2187 & 1.13134 &  0.880 &  0.183 &  0.954 &  0.184 &  0.540 &  0.110 \\ 
52025-0529-305 &  1.9577 & 1.09273 &  1.111 &  0.161 &  1.580 &  0.187 &  0.648 &  0.072 \\ 
                         &           & 1.52402 &  2.020 &  0.119 &  1.934 &  0.118 &  0.889 &  0.016 \\ 
                         &           & 1.77791 &  0.256 &  0.132 &  0.764 &  0.184 &  0.104 &  0.070 \\ 
52025-0529-310 &  3.3334 & 1.38177\tablenotemark{a} &  2.402 &  0.068 &  2.219 &  0.078 &  0.914 &  0.002 \\ 
                         &           & 1.66824 &  2.267 &  0.115 &  1.873 &  0.130 &  0.910 &  0.009 \\ 
                         &           & 1.87182 &  1.334 &  0.184 &  0.697 &  0.147 &  0.747 &  0.081 \\ 
53502-1700-450 &  1.9475 & 1.22266 &  0.441 &  0.163 &  0.455 &  0.175 &  0.240 &  0.120 \\ 
53468-2109-557 &  1.3544 & 1.12846 &  0.943 &  0.184 &  1.396 &  0.210 &  0.572 &  0.103 \\ 
52374-0853-536 &  1.2719 & 0.89342 &  0.813 &  0.259 &  0.826 &  0.287 &  0.502 &  0.174 \\ 
53433-1668-005 &  2.4483 & 0.74866 &  0.362 &  0.145 &  0.380 &  0.157 &  0.180 &  0.099 \\ 
53858-1776-328 &  1.8332 & 0.50929 &  0.474 &  0.152 &  0.082 &  0.171 &  0.265 &  0.115 \\ 
52792-1344-046 &  2.2377 & 1.94041 &  0.690 &  0.338 &  0.465 &  0.368 &  0.425 &  0.254 \\ 
                         &           & 2.09006 &  1.733 &  0.539 &  1.180 &  0.605 &  0.849 &  0.161 \\ 
53502-1700-143 &  1.4519 & 1.05424 &  1.175 &  0.211 &  0.517 &  0.214 &  0.678 &  0.096 \\ 
53851-2094-384 &  1.7478 & 1.06762 &  1.009 &  0.243 &  0.966 &  0.254 &  0.601 &  0.128 \\ 
                         &           & 1.50309 &  0.967 &  0.181 &  0.765 &  0.195 &  0.583 &  0.097 \\ 
                         &           & 1.62358 &  2.405 &  0.333 &  2.109 &  0.270 &  0.914 &  0.019 \\ 
53091-1464-040 &  1.0401 & 0.97412 &  1.121 &  0.159 &  0.586 &  0.183 &  0.652 &  0.071 \\ 
54232-2642-374 &  1.9715 & 0.77482 &  1.560 &  0.165 &  1.425 &  0.174 &  0.817 &  0.049 \\ 
52079-0604-388 &  2.1272 & 1.15429 &  0.440 &  0.141 &  0.540 &  0.152 &  0.239 &  0.105 \\ 
52022-0528-501 &  1.6662 & 1.41419 &  0.461 &  0.102 &  0.249 &  0.114 &  0.255 &  0.078 \\ 
54184-2607-450 &  2.6555 & 0.85492 &  0.504 &  0.110 &  0.606 &  0.139 &  0.289 &  0.085 \\ 
                         &           & 1.77008 &  1.429 &  0.161 &  0.794 &  0.141 &  0.780 &  0.059 \\ 
                         &           & 2.11656 &  0.457 &  0.172 &  0.362 &  0.182 &  0.252 &  0.128 \\ 
53847-1775-593 &  0.7211 & 0.41940 &  0.176 &  0.168 &  0.615 &  0.179 &  0.057 &  0.046 \\ 
52427-0912-192 &  0.5779 & 0.54575 &  1.325 &  0.246 &  0.796 &  0.241 &  0.743 &  0.111 \\ 
53474-2017-321 &  2.0492 & 1.46326 &  1.246 &  0.177 &  1.479 &  0.204 &  0.712 &  0.085 \\ 
                         &           & 1.67686 &  1.178 &  0.191 &  0.846 &  0.183 &  0.679 &  0.088 \\ 
                         &           & 1.81890 &  0.777 &  0.232 &  0.462 &  0.207 &  0.480 &  0.159 \\ 
54156-1801-003 &  1.8199 & 0.41300 &  0.888 &  0.369 &  1.007 &  0.346 &  0.544 &  0.243 \\ 
                         &           & 0.76073 &  0.606 &  0.192 &  0.691 &  0.224 &  0.367 &  0.148 \\ 
                         &           & 1.39394 &  5.100 &  0.142 &  4.060 &  0.146 &  0.940 &  0.004 \\ 
54156-1801-015 &  1.7455 & 1.58482 &  1.969 &  0.111 &  1.730 &  0.200 &  0.883 &  0.015 \\ 
54184-2607-425 &  1.4486 & 1.38946 &  0.865 &  0.118 &  0.729 &  0.132 &  0.533 &  0.071 \\ 
53091-1464-012 &  2.3222 & 1.62126 &  0.629 &  0.208 &  0.651 &  0.284 &  0.384 &  0.160 \\ 
52725-1042-135 &  1.3999 & 0.63284 &  1.519 &  0.192 &  1.673 &  0.213 &  0.807 &  0.063 \\ 
                         &           & 1.34749 &  1.054 &  0.224 &  1.027 &  0.195 &  0.620 &  0.108 \\ 
52762-1283-050 &  2.1174 & 1.41140 &  0.377 &  0.186 &  0.670 &  0.184 &  0.191 &  0.125 \\ 
52022-0528-104 &  2.2798 & 2.04711 &  0.801 &  0.251 &  1.093 &  0.305 &  0.495 &  0.170 \\ 
54156-1801-064 &  1.5399 & 0.59579 &  2.238 &  0.331 &  1.136 &  0.347 &  0.908 &  0.034 \\ 
53472-2005-157 &  1.7615 & 0.75243 &  1.333 &  0.164 &  1.165 &  0.187 &  0.746 &  0.071 \\ 
53885-1802-033 &  1.6374 & 1.10014 &  2.419 &  0.315 &  1.836 &  0.362 &  0.914 &  0.017 \\ 
53858-2101-148 &  3.1369 & 1.79743 &  1.115 &  0.288 &  0.894 &  0.243 &  0.649 &  0.139 \\ 
53858-1776-325 &  0.9197 & 0.64416 &  0.557 &  0.109 &  0.479 &  0.121 &  0.331 &  0.086 \\ 
52427-0912-450 &  1.9136 & 1.02864 &  1.573 &  0.517 &  2.591 &  0.657 &  0.820 &  0.199 \\ 
53091-1464-600 &  1.3750 & 0.80922 &  0.575 &  0.115 &  0.222 &  0.135 &  0.344 &  0.090 \\ 
                         &           & 0.84544 &  1.138 &  0.143 &  0.717 &  0.149 &  0.660 &  0.065 \\ 
52022-0528-102 &  1.9613 & 1.29416 &  0.474 &  0.111 &  0.270 &  0.125 &  0.265 &  0.085 \\ 
51671-0299-235 &  1.7714 & 0.41679 &  0.674 &  0.116 &  0.263 &  0.125 &  0.415 &  0.084 \\ 
                         &           & 0.67586 &  0.809 &  0.094 &  0.540 &  0.091 &  0.500 &  0.059 \\ 
53762-1993-630 &  1.6040 & 1.22317 &  1.625 &  0.193 &  1.344 &  0.210 &  0.830 &  0.049 \\ 
53502-1700-147 &  1.1617 & 0.78534 &  1.567 &  0.417 &  0.702 &  0.413 &  0.819 &  0.153 \\ 
52319-0786-331 &  1.4145 & 0.42901 &  1.018 &  0.566 &  0.848 &  0.555 &  0.605 &  0.357 \\ 
                         &           & 0.67702 &  1.615 &  0.352 &  2.724 &  0.381 &  0.828 &  0.109 \\ 
54230-2666-324 &  3.0155 & 1.85607 &  1.341 &  0.381 &  2.347 &  0.419 &  0.749 &  0.169 \\ 
53847-1775-622 &  1.7571 & 0.74451 &  2.163 &  0.263 &  2.128 &  0.288 &  0.902 &  0.029 \\ 
54231-2654-332 &  1.6279 & 0.77680 &  1.297 &  0.176 &  0.797 &  0.183 &  0.732 &  0.080 \\ 
51671-0299-400 &  1.9491 & 0.82762 &  0.366 &  0.168 &  0.253 &  0.189 &  0.182 &  0.113 \\ 
53474-2017-320 &  3.3238 & 1.46840 &  1.220 &  0.314 &  0.795 &  0.391 &  0.700 &  0.146 \\ 
53767-2246-254 &  2.2437 & 1.13362 &  2.260 &  0.129 &  1.674 &  0.122 &  0.909 &  0.010 \\ 
51671-0299-386 &  1.1490 & 0.62345 &  0.851 &  0.104 &  0.552 &  0.106 &  0.525 &  0.064 \\ 
53762-1993-632 &  3.4300 & 1.00194 &  0.749 &  0.212 &  0.457 &  0.215 &  0.463 &  0.148 \\ 
53472-2005-542 &  2.7679 & 1.87969 &  4.084 &  0.422 &  3.298 &  0.422 &  0.955 &  0.008 \\ 
                         &           & 1.91491 &  2.711 &  0.409 &  2.794 &  0.400 &  0.923 &  0.012 \\ 
53474-2017-310 &  1.1181 & 0.50064 &  0.957 &  0.189 &  0.349 &  0.185 &  0.579 &  0.105 \\ 
                         &           & 0.81937 &  0.676 &  0.144 &  0.678 &  0.171 &  0.417 &  0.105 \\ 
                         &           & 0.91285 &  0.722 &  0.167 &  0.596 &  0.171 &  0.446 &  0.117 \\ 
53433-1669-322 &  4.0451 & 1.97143 &  2.048 &  0.469 &  0.554 &  0.406 &  0.893 &  0.072 \\ 
54156-1801-602 &  2.0264 & 1.62567 &  0.625 &  0.161 &  0.623 &  0.148 &  0.381 &  0.124 \\ 
52725-1042-445 &  1.4668 & 0.77650 &  0.719 &  0.184 &  0.391 &  0.221 &  0.444 &  0.130 \\ 
52791-1322-376 &  1.4254 & 0.49902 &  1.753 &  0.267 &  1.557 &  0.268 &  0.852 &  0.055 \\ 
53858-2101-462 &  2.2217 & 0.51792 &  0.284 &  0.132 &  0.697 &  0.149 &  0.124 &  0.080 \\ 
54231-2654-253 &  0.7673 & 0.63985 &  0.796 &  0.368 &  0.952 &  0.339 &  0.492 &  0.262 \\ 
                         &           & 0.69719 &  2.951 &  0.413 &  4.213 &  0.446 &  0.931 &  0.012 \\ 
53474-2017-330 &  1.7389 & 1.42059 &  0.815 &  0.206 &  0.770 &  0.199 &  0.503 &  0.134 \\ 
53474-2017-351 &  2.5281 & 0.92654 &  0.863 &  0.167 &  0.811 &  0.155 &  0.531 &  0.102 \\ 
                         &           & 1.41467 &  0.876 &  0.098 &  0.606 &  0.113 &  0.538 &  0.058 \\ 
                         &           & 1.75981 &  1.147 &  0.254 &  1.018 &  0.188 &  0.664 &  0.118 \\ 
                         &           & 1.76609 &  0.970 &  0.208 &  0.760 &  0.337 &  0.584 &  0.114 \\ 
53502-1700-538 &  1.4978 & 1.26052 &  2.007 &  0.148 &  1.765 &  0.145 &  0.888 &  0.021 \\ 
53082-1465-401 &  3.3712 & 1.85899 &  2.472 &  0.463 &  1.742 &  0.407 &  0.916 &  0.028 \\ 
52425-0960-154 &  2.3737 & 1.99925 &  2.204 &  0.270 &  2.818 &  0.525 &  0.905 &  0.027 \\ 
52725-1042-121 &  3.2384 & 1.40092 &  1.584 &  0.326 &  0.753 &  0.325 &  0.822 &  0.105 \\ 
52725-1042-482 &  1.7373 & 1.03343 &  1.078 &  0.185 &  0.718 &  0.193 &  0.632 &  0.085 \\ 
52079-0604-206 &  1.1468 & 0.68258 &  0.705 &  0.259 &  0.354 &  0.275 &  0.435 &  0.192 \\ 
52339-0785-607 &  1.5291 & 0.60509 &  0.322 &  0.315 &  0.557 &  0.311 &  0.150 &  0.139 \\ 
54184-2607-499 &  1.2066 & 0.72899 &  1.163 &  0.194 &  0.710 &  0.212 &  0.672 &  0.088 \\ 
53082-1465-259 &  1.3583 & 0.62726 &  0.151 &  0.073 &  0.131 &  0.083 &  0.042 &  0.023 \\ 
54230-2666-260 &  1.1130 & 0.44599 &  1.226 &  0.187 &  1.032 &  0.190 &  0.703 &  0.089 \\ 
                         &           & 1.04278 &  2.286 &  0.139 &  2.123 &  0.125 &  0.910 &  0.010 \\ 
52427-0912-532 &  1.6743 & 1.41113 &  1.227 &  0.098 &  1.203 &  0.105 &  0.703 &  0.047 \\ 
53091-1464-637 &  1.3615 & 1.15648 &  0.740 &  0.262 &  0.688 &  0.250 &  0.457 &  0.188 \\ 
52425-0960-093 &  1.6041 & 1.52364 &  0.472 &  0.102 &  0.361 &  0.096 &  0.263 &  0.078 \\ 
54230-2666-356 &  2.0344 & 1.92740 &  0.398 &  0.198 &  2.569 &  0.216 &  0.207 &  0.136 \\ 
                         &           & 1.93299 &  2.587 &  0.225 &  2.075 &  0.232 &  0.919 &  0.007 \\ 
54616-2460-101 &  2.8905 & 1.63545 &  1.079 &  0.318 &  0.878 &  0.207 &  0.632 &  0.162 \\ 
53433-1668-629 &  2.1859 & 1.07303 &  1.651 &  0.272 &  1.333 &  0.281 &  0.835 &  0.072 \\ 
51955-0298-635 &  2.1259 & 0.45705 &  1.446 &  0.444 &  4.643 &  0.564 &  0.786 &  0.188 \\ 
                         &           & 0.55904 &  0.847 &  0.365 &  1.475 &  0.359 &  0.523 &  0.252 \\ 
                         &           & 1.63301 &  2.094 &  0.190 &  3.659 &  0.228 &  0.897 &  0.023 \\ 
52373-0854-295 &  1.5668 & 1.35377 &  0.963 &  0.194 &  0.755 &  0.180 &  0.581 &  0.106 \\ 
54156-1801-604 &  1.1315 & 0.96004 &  1.370 &  0.197 &  1.698 &  0.252 &  0.760 &  0.083 \\ 
                         &           & 1.06675 &  1.163 &  0.229 &  1.064 &  0.251 &  0.672 &  0.104 \\ 
53767-2246-237 &  2.2329 & 0.70306 &  0.417 &  0.073 &  0.245 &  0.089 &  0.221 &  0.055 \\ 
                         &           & 1.19656 &  2.196 &  0.053 &  2.084 &  0.055 &  0.904 &  0.005 \\ 
53858-2101-480 &  1.9408 & 0.55143 &  0.864 &  0.151 &  0.785 &  0.160 &  0.532 &  0.092 \\ 
                         &           & 0.70408 &  0.821 &  0.133 &  0.657 &  0.140 &  0.507 &  0.083 \\ 
53858-1776-372 &  2.3241 & 0.89296 &  1.058 &  0.081 &  0.602 &  0.099 &  0.622 &  0.035 \\ 
                         &           & 1.63043 &  1.994 &  0.101 &  1.599 &  0.110 &  0.886 &  0.014 \\ 
52792-1344-040 &  2.3457 & 0.59941 &  0.540 &  0.395 &  0.321 &  0.414 &  0.318 &  0.277 \\ 
52427-0912-514 &  1.0151 & 0.39961 &  0.423 &  0.182 &  0.282 &  0.171 &  0.226 &  0.131 \\ 
52762-1283-076 &  0.9111 & 0.75330 &  2.525 &  0.301 &  1.895 &  0.321 &  0.918 &  0.011 \\ 
53858-2101-158 &  4.1730 & 1.58128 &  0.943 &  0.344 &  0.488 &  0.531 &  0.572 &  0.210 \\ 
53858-1776-264 &  2.1100 & 0.52584 &  0.384 &  0.132 &  0.261 &  0.131 &  0.196 &  0.095 \\ 
                         &           & 0.83391 &  2.447 &  0.117 &  1.917 &  0.125 &  0.915 &  0.004 \\ 
                         &           & 1.86588 &  1.453 &  0.163 &  1.451 &  0.209 &  0.788 &  0.059 \\ 
53885-1802-605 &  1.1202 & 0.65338 &  1.483 &  0.245 &  1.201 &  0.243 &  0.797 &  0.088 \\ 
53858-2101-091 &  1.0647 & 0.43963 &  1.272 &  0.202 &  1.141 &  0.209 &  0.723 &  0.095 \\ 
                         &           & 0.68696 &  1.028 &  0.167 &  0.704 &  0.190 &  0.609 &  0.079 \\ 
53858-2101-403 &  3.8281 & 1.17142 &  1.705 &  0.241 &  1.191 &  0.271 &  0.844 &  0.053 \\ 
53472-2005-047 &  1.9530 & 1.26787 &  1.283 &  0.204 &  0.978 &  0.264 &  0.727 &  0.095 \\ 
                         &           & 1.27359 &  0.975 &  0.264 &  0.427 &  0.257 &  0.586 &  0.148 \\ 
                         &           & 1.38518 &  0.642 &  0.193 &  0.413 &  0.212 &  0.394 &  0.148 \\ 
                         &           & 1.88191 &  1.563 &  0.327 &  1.470 &  0.284 &  0.818 &  0.111 \\ 
52374-0853-063 &  1.3893 & 0.76589 &  1.083 &  0.306 &  1.331 &  0.325 &  0.634 &  0.154 \\ 
54152-1803-327 &  1.2900 & 1.12414 &  2.306 &  0.222 &  2.360 &  0.216 &  0.911 &  0.015 \\ 
54231-2654-165 &  3.0123 & 2.22145 &  2.879 &  0.839 &  5.473 &  0.654 &  0.928 &  0.036 \\ 
53858-1776-409 &  0.7716 & 0.67238 &  0.901 &  0.125 &  0.649 &  0.126 &  0.551 &  0.071 \\ 
54232-2642-469 &  2.1669 & 0.63764 &  2.443 &  0.347 &  2.456 &  0.309 &  0.915 &  0.019 \\ 
                         &           & 1.83022 &  2.362 &  0.289 &  2.069 &  0.238 &  0.913 &  0.018 \\ 
54230-2666-244 &  2.0356 & 0.62832 &  1.896 &  0.301 &  1.802 &  0.270 &  0.872 &  0.048 \\ 
                         &           & 1.66743 &  1.442 &  0.187 &  1.331 &  0.261 &  0.784 &  0.069 \\ 
52025-0529-264 &  1.2027 & 0.73829 &  2.572 &  0.219 &  1.877 &  0.261 &  0.919 &  0.007 \\ 
                         &           & 1.13499 &  1.271 &  0.226 &  1.337 &  0.247 &  0.722 &  0.106 \\ 
53472-2005-114 &  1.6185 & 0.80009 &  1.360 &  0.274 &  1.459 &  0.288 &  0.756 &  0.121 \\ 
54230-2666-387 &  1.3285 & 0.97542 &  0.962 &  0.089 &  1.010 &  0.103 &  0.581 &  0.044 \\ 
54616-2460-010 &  2.9626 & 1.20677\tablenotemark{a} &  3.440 &  0.118 &  1.640 &  0.111 &  0.951 &  0.004 \\ 
                         &           & 1.87926 &  1.848 &  0.236 &  1.780 &  0.272 &  0.866 &  0.038 \\ 
53858-2101-407 &  1.2260 & 1.14435 &  2.598 &  0.152 &  2.301 &  0.154 &  0.919 &  0.004 \\ 
54232-2642-183 &  1.9613 & 0.92441 &  0.405 &  0.083 &  0.256 &  0.090 &  0.212 &  0.062 \\ 
52725-1042-138 &  1.3094 & 1.22295 &  1.052 &  0.221 &  1.017 &  0.242 &  0.619 &  0.106 \\ 
52814-1345-304 &  1.3715 & 0.40906 &  1.531 &  0.594 &  0.963 &  0.642 &  0.810 &  0.241 \\ 
53082-1465-181 &  1.5326 & 0.80864 &  0.409 &  0.228 &  0.304 &  0.269 &  0.215 &  0.155 \\ 
52791-1322-395 &  1.4300 & 1.20717 &  1.322 &  0.256 &  1.269 &  0.241 &  0.742 &  0.116 \\ 
51671-0299-248 &  1.8427 & 1.41406 &  1.604 &  0.132 &  1.468 &  0.151 &  0.826 &  0.033 \\ 
                         &           & 1.47928 &  1.646 &  0.162 &  1.242 &  0.175 &  0.834 &  0.037 \\ 
                         &           & 1.52744 &  3.795 &  0.134 &  3.398 &  0.142 &  0.945 &  0.002 \\ 
54231-2654-476 &  2.6506 & 1.21546 &  0.415 &  0.098 &  0.351 &  0.109 &  0.220 &  0.073 \\ 
                         &           & 1.48278 &  1.903 &  0.065 &  1.824 &  0.064 &  0.873 &  0.009 \\ 
54232-2642-186 &  1.9274 & 1.39761 &  2.272 &  0.160 &  1.907 &  0.175 &  0.910 &  0.012 \\ 
53502-1700-557 &  1.8823 & 1.81944 &  1.532 &  0.223 &  1.402 &  0.197 &  0.811 &  0.074 \\ 
52427-0912-577 &  1.6104 & 0.81584 &  2.757 &  0.225 &  2.536 &  0.233 &  0.925 &  0.007 \\ 
53858-2101-414 &  3.1061 & 1.47947 &  0.783 &  0.131 &  0.451 &  0.151 &  0.484 &  0.082 \\ 
53050-1377-301 &  2.7425 & 0.71926 &  0.541 &  0.273 &  0.736 &  0.322 &  0.318 &  0.206 \\ 
                         &           & 1.61253 &  1.726 &  0.273 &  1.403 &  0.331 &  0.848 &  0.059 \\ 
54152-1803-315 &  2.0558 & 0.91860 &  0.789 &  0.159 &  0.546 &  0.167 &  0.487 &  0.103 \\ 
53468-2109-029 &  1.4621 & 0.92591 &  1.556 &  0.094 &  1.408 &  0.103 &  0.817 &  0.026 \\ 
53502-1700-571 &  1.5352 & 1.13690 &  1.290 &  0.094 &  0.856 &  0.095 &  0.730 &  0.041 \\ 
52762-1283-011 &  2.1254 & 0.50668 &  1.159 &  0.291 &  0.955 &  0.288 &  0.670 &  0.136 \\ 
54230-2666-228 &  1.6298 & 1.51142 &  0.961 &  0.188 &  0.657 &  0.198 &  0.581 &  0.103 \\ 
52736-1284-354 &  2.1774 & 1.63424 &  0.732 &  0.244 &  0.759 &  0.210 &  0.452 &  0.176 \\ 
52764-1321-576 &  1.3722 & 1.30394 &  0.253 &  0.114 &  0.689 &  0.141 &  0.102 &  0.063 \\ 
53433-1669-433 &  1.7403 & 1.35158 &  1.829 &  0.381 &  1.639 &  0.371 &  0.863 &  0.077 \\ 
                         &           & 1.52148 &  3.122 &  0.383 &  2.882 &  0.427 &  0.938 &  0.013 \\ 
52814-1345-310 &  1.3437 & 1.25820 &  1.105 &  0.217 &  0.424 &  0.233 &  0.645 &  0.100 \\ 
52433-0913-310 &  1.9530 & 0.80840 &  2.840 &  0.246 &  2.747 &  0.253 &  0.927 &  0.008 \\ 
52736-1284-310 &  1.5412 & 0.49241 &  0.922 &  0.281 &  1.341 &  0.283 &  0.561 &  0.168 \\ 
53767-2246-121 &  1.8829 & 1.01653 &  0.858 &  0.189 &  0.121 &  0.196 &  0.529 &  0.117 \\ 
54231-2654-475 &  3.2835 & 1.28824 &  0.690 &  0.236 &  1.083 &  0.281 &  0.425 &  0.176 \\ 
52764-1321-146 &  2.2798 & 1.00094 &  0.200 &  0.096 &  0.155 &  0.106 &  0.070 &  0.043 \\ 
                         &           & 1.68759 &  0.884 &  0.116 &  0.566 &  0.132 &  0.542 &  0.068 \\ 
53082-1465-258 &  1.9126 & 1.31298 &  0.270 &  0.088 &  0.304 &  0.085 &  0.114 &  0.054 \\ 
53502-1700-042 &  1.5164 & 0.63665 &  3.861 &  0.229 &  3.556 &  0.263 &  0.949 &  0.001 \\ 
54230-2666-377 &  2.6332 & 1.44423 &  0.480 &  0.186 &  0.817 &  0.149 &  0.270 &  0.139 \\ 
53851-2094-472 &  1.5189 & 0.96865 &  0.866 &  0.214 &  0.862 &  0.239 &  0.533 &  0.132 \\ 
52079-0604-378 &  1.1383 & 0.54586 &  1.677 &  0.183 &  1.344 &  0.203 &  0.839 &  0.040 \\ 
52339-0785-076 &  2.0661 & 0.39594 &  1.480 &  0.192 &  1.726 &  0.179 &  0.796 &  0.067 \\ 
                         &           & 1.50194 &  0.600 &  0.082 &  0.388 &  0.087 &  0.362 &  0.062 \\ 
54152-1803-338 &  1.0767 & 0.93056 &  0.678 &  0.082 &  0.427 &  0.090 &  0.418 &  0.058 \\ 
52814-1345-315 &  2.0989 & 1.13953 &  0.672 &  0.234 &  0.830 &  0.243 &  0.414 &  0.177 \\ 
52079-0604-202 &  2.2409 & 1.92130 &  1.340 &  0.219 &  1.550 &  0.278 &  0.749 &  0.097 \\ 
52425-0960-577 &  2.2610 & 1.57786 &  1.184 &  0.117 &  1.025 &  0.141 &  0.682 &  0.056 \\ 
51671-0299-472 &  2.5990 & 1.46348 &  0.724 &  0.110 &  0.382 &  0.126 &  0.447 &  0.074 \\ 
51671-0299-192 &  1.8573 & 1.76680 &  2.244 &  0.515 &  3.804 &  0.949 &  0.909 &  0.061 \\ 
53818-2028-303 &  1.5054 & 0.88186 &  0.482 &  0.162 &  0.505 &  0.186 &  0.272 &  0.123 \\ 
                         &           & 1.28757 &  0.535 &  0.102 &  0.548 &  0.103 &  0.313 &  0.080 \\ 
54184-2607-093 &  1.9047 & 1.34759 &  1.844 &  0.108 &  2.505 &  0.116 &  0.865 &  0.016 \\ 
                         &           & 1.81009 &  1.899 &  0.144 &  1.588 &  0.131 &  0.873 &  0.020 \\ 
                         &           & 1.84257 &  0.535 &  0.103 &  0.420 &  0.136 &  0.313 &  0.081 \\ 
52792-1344-623 &  2.4189 & 1.79274 &  0.902 &  0.351 &  0.855 &  0.467 &  0.551 &  0.226 \\ 
53468-2109-032 &  2.1507 & 1.34418 &  0.964 &  0.206 &  0.903 &  0.219 &  0.582 &  0.114 \\ 
52764-1321-559 &  1.4213 & 1.32716 &  0.514 &  0.157 &  0.450 &  0.149 &  0.297 &  0.121 \\ 
52433-0913-294 &  3.2213 & 1.84187 &  2.415 &  0.288 &  3.158 &  0.531 &  0.914 &  0.015 \\ 
53851-2094-452 &  1.3578 & 1.22596 &  1.466 &  0.179 &  1.427 &  0.204 &  0.792 &  0.063 \\ 
53050-1377-383 &  1.4588 & 1.31705 &  0.579 &  0.124 &  0.362 &  0.146 &  0.347 &  0.097 \\ 
52814-1345-278 &  2.3074 & 1.57770 &  4.281 &  0.245 &  2.950 &  0.414 &  0.952 &  0.003 \\ 
53468-2109-629 &  1.3728 & 0.97667 &  3.239 &  0.219 &  2.152 &  0.213 &  0.943 &  0.010 \\ 
54184-2607-544 &  1.1369 & 0.87360 &  0.154 &  0.081 &  0.203 &  0.083 &  0.044 &  0.026 \\ 
                         &           & 1.09778 &  0.136 &  0.082 &  0.088 &  0.075 &  0.037 &  0.025 \\ 
51671-0299-407 &  2.4373 & 1.27630 &  0.517 &  0.139 &  0.622 &  0.120 &  0.299 &  0.108 \\ 
53858-2101-508 &  2.1312 & 0.51800 &  0.471 &  0.268 &  0.800 &  0.314 &  0.263 &  0.190 \\ 
                         &           & 1.59717 &  2.872 &  0.223 &  2.809 &  0.340 &  0.928 &  0.008 \\ 
53858-1776-214 &  2.3746 & 2.06663 &  0.760 &  0.209 &  0.685 &  0.283 &  0.469 &  0.144 \\ 
                         &           & 2.11925 &  0.557 &  0.339 &  0.600 &  0.360 &  0.330 &  0.249 \\ 
52427-0912-598 &  2.0862 & 1.57393 &  0.452 &  0.065 &  0.120 &  0.072 &  0.247 &  0.050 \\ 
54232-2642-494 &  2.0003 & 1.54402 &  0.208 &  0.056 &  0.139 &  0.059 &  0.075 &  0.032 \\ 
                         &           & 1.88524 &  0.148 &  0.059 &  0.247 &  0.073 &  0.041 &  0.018 \\ 
53082-1465-218 &  1.5899 & 1.36747 &  3.003 &  0.204 &  4.510 &  0.215 &  0.933 &  0.006 \\ 
53858-1776-216 &  1.8142 & 1.11002 &  1.616 &  0.556 &  1.293 &  0.393 &  0.828 &  0.205 \\ 
53858-1776-188 &  1.7433 & 0.65565 &  0.863 &  0.232 &  1.019 &  0.252 &  0.531 &  0.146 \\ 
54184-2607-118 &  2.0553 & 0.98525 &  1.947 &  0.277 &  1.093 &  0.387 &  0.879 &  0.041 \\ 
                         &           & 1.41721 &  0.768 &  0.177 &  0.652 &  0.176 &  0.474 &  0.119 \\ 
54230-2666-427 &  2.2229 & 0.90509 &  2.408 &  0.140 &  2.259 &  0.164 &  0.914 &  0.005 \\ 
                         &           & 0.96905 &  0.661 &  0.134 &  0.457 &  0.142 &  0.407 &  0.100 \\ 
                         &           & 1.44661 &  0.891 &  0.131 &  0.668 &  0.162 &  0.546 &  0.076 \\ 
53082-1465-161 &  1.2266 & 0.55257 &  1.435 &  0.189 &  1.345 &  0.224 &  0.782 &  0.070 \\ 
52022-0528-631 &  1.5385 & 0.49936 &  0.626 &  0.323 &  1.130 &  0.337 &  0.382 &  0.245 \\ 
                         &           & 1.20102 &  0.901 &  0.238 &  0.135 &  0.246 &  0.551 &  0.143 \\ 
51989-0497-479 &  2.6521 & 1.38404 &  1.181 &  0.150 &  0.665 &  0.154 &  0.681 &  0.071 \\ 
54152-1803-376 &  1.7253 & 1.27479 &  1.785 &  0.220 &  1.363 &  0.192 &  0.857 &  0.038 \\ 
53050-1377-327 &  2.0184 & 1.62124 &  1.072 &  0.246 &  1.376 &  0.273 &  0.629 &  0.119 \\ 
53472-2005-071 &  1.4592 & 1.40667 &  1.287 &  0.192 &  0.894 &  0.209 &  0.729 &  0.088 \\ 
51989-0497-220 &  1.1501 & 0.86793 &  1.815 &  0.157 &  1.626 &  0.160 &  0.861 &  0.025 \\ 
52762-1283-017 &  0.9009 & 0.50829 &  0.590 &  0.132 &  0.523 &  0.146 &  0.355 &  0.102 \\ 
52725-1042-513 &  1.5907 & 1.52356 &  0.432 &  0.081 &  0.309 &  0.090 &  0.233 &  0.062 \\ 
53472-2005-076 &  1.7442 & 1.22681 &  0.271 &  0.194 &  0.600 &  0.194 &  0.115 &  0.095 \\ 
                         &           & 1.57372 &  1.031 &  0.183 &  0.954 &  0.177 &  0.610 &  0.086 \\ 
52425-0960-547 &  1.8414 & 0.72496 &  0.315 &  0.157 &  0.343 &  0.159 &  0.145 &  0.099 \\ 
                         &           & 0.95427 &  0.312 &  0.129 &  0.533 &  0.130 &  0.143 &  0.082 \\ 
                         &           & 1.00058 &  1.001 &  0.138 &  1.075 &  0.153 &  0.597 &  0.066 \\ 
                         &           & 1.56603 &  0.591 &  0.127 &  0.460 &  0.150 &  0.356 &  0.099 \\ 
52025-0529-219 &  1.1683 & 0.88600 &  1.616 &  0.212 &  1.517 &  0.222 &  0.828 &  0.057 \\ 
52425-0960-116 &  2.0540 & 1.74074 &  3.962 &  0.108 &  3.588 &  0.122 &  0.954 &  0.006 \\ 
53082-1465-203 &  1.6349 & 1.56915 &  0.802 &  0.105 &  0.405 &  0.101 &  0.495 &  0.066 \\ 
53082-1465-474 &  1.7005 & 1.42691 &  1.650 &  0.182 &  1.125 &  0.179 &  0.835 &  0.042 \\ 
52025-0529-202 &  2.4328 & 1.39012 &  0.356 &  0.210 &  0.390 &  0.204 &  0.175 &  0.134 \\ 
51671-0299-136 &  0.9387 & 0.80568 &  0.500 &  0.134 &  0.619 &  0.134 &  0.286 &  0.104 \\ 
54152-1803-362 &  2.0712 & 0.81037 &  1.309 &  0.222 &  0.657 &  0.238 &  0.737 &  0.101 \\ 
54184-2607-595 &  1.4923 & 0.48339 &  0.789 &  0.313 &  0.543 &  0.394 &  0.488 &  0.221 \\ 
                         &           & 1.01326 &  1.219 &  0.230 &  0.646 &  0.273 &  0.699 &  0.107 \\ 
54230-2666-417 &  1.8609 & 1.75638 &  0.894 &  0.468 &  0.517 &  0.521 &  0.547 &  0.320 \\ 
53886-1804-379 &  1.9530 & 1.33200 &  0.697 &  0.158 &  0.608 &  0.183 &  0.430 &  0.113 \\ 
51671-0299-446 &  1.7149 & 0.55032 &  0.642 &  0.168 &  1.177 &  0.182 &  0.394 &  0.129 \\ 
                         &           & 0.65961 &  0.262 &  0.164 &  0.251 &  0.153 &  0.108 &  0.082 \\ 
                         &           & 1.11774 &  1.969 &  0.214 &  1.246 &  0.231 &  0.882 &  0.030 \\ 
52025-0529-438 &  1.3215 & 1.08267 &  2.740 &  0.290 &  2.675 &  0.287 &  0.925 &  0.009 \\ 
53050-1377-328 &  2.4010 & 0.58840 &  0.462 &  0.207 &  0.447 &  0.264 &  0.256 &  0.153 \\ 
52736-1284-381 &  1.4929 & 0.37047\tablenotemark{a} &  2.747 &  0.282 &  2.424 &  0.259 &  0.925 &  0.009 \\ 
51671-0299-484 &  1.2346 & 1.05354 &  1.212 &  0.229 &  0.944 &  0.250 &  0.696 &  0.106 \\ 
52725-1042-578 &  2.5120 & 1.60152 &  0.636 &  0.170 &  0.820 &  0.139 &  0.390 &  0.130 \\ 
52025-0529-430 &  2.5209 & 1.65521 &  0.586 &  0.141 &  0.439 &  0.161 &  0.352 &  0.110 \\ 
53142-1701-351 &  2.6353 & 0.75520 &  1.240 &  0.328 &  1.492 &  0.309 &  0.710 &  0.153 \\ 
53818-2028-248 &  1.5921 & 0.92209 &  1.670 &  0.312 &  1.051 &  0.358 &  0.838 &  0.083 \\ 
53858-1776-444 &  1.8076 & 0.50087 &  0.793 &  0.315 &  0.445 &  0.319 &  0.490 &  0.221 \\ 
53433-1669-212 &  1.3824 & 1.15653 &  1.633 &  0.245 &  1.788 &  0.279 &  0.832 &  0.066 \\ 
54152-1803-370 &  1.1530 & 1.10127 &  0.710 &  0.089 &  0.722 &  0.116 &  0.438 &  0.060 \\ 
54184-2607-079 &  1.8332 & 1.60602 &  0.682 &  0.121 &  0.693 &  0.145 &  0.420 &  0.087 \\ 
54152-1803-269 &  1.1307 & 0.58819 &  1.684 &  0.162 &  1.511 &  0.163 &  0.841 &  0.033 \\ 
53767-2246-417 &  1.1898 & 0.62224 &  2.906 &  0.174 &  2.413 &  0.195 &  0.929 &  0.005 \\ 
52339-0785-034 &  1.2251 & 1.17075 &  1.389 &  0.096 &  1.186 &  0.093 &  0.766 &  0.036 \\ 
52791-1322-215 &  2.3182 & 1.22887 &  0.931 &  0.153 &  0.865 &  0.162 &  0.566 &  0.086 \\ 
53858-1776-200 &  2.4919 & 1.16111 &  0.718 &  0.091 &  0.676 &  0.099 &  0.443 &  0.061 \\ 
                         &           & 1.29045 &  0.942 &  0.086 &  0.815 &  0.088 &  0.572 &  0.044 \\ 
52736-1284-383 &  2.0441 & 0.69868\tablenotemark{a} &  1.541 &  0.124 &  1.464 &  0.158 &  0.813 &  0.037 \\ 
                         &           & 0.83122 &  1.072 &  0.159 &  1.170 &  0.176 &  0.629 &  0.072 \\ 
52319-0786-255 &  2.3990 & 1.18208 &  1.461 &  0.103 &  1.187 &  0.100 &  0.790 &  0.035 \\ 
53886-1804-395 &  3.5471 & 2.12702 &  2.642 &  0.344 &  2.773 &  0.644 &  0.920 &  0.009 \\ 
53858-2101-076 &  1.9237 & 0.91905 &  0.189 &  0.116 &  0.419 &  0.123 &  0.065 &  0.046 \\ 
                         &           & 1.31403 &  0.923 &  0.114 &  0.548 &  0.107 &  0.562 &  0.062 \\ 
53433-1669-442 &  1.6679 & 1.28532 &  1.861 &  0.182 &  1.070 &  0.194 &  0.868 &  0.028 \\ 
53474-2017-122 &  1.0768 & 0.64704 &  0.742 &  0.218 &  0.524 &  0.245 &  0.458 &  0.154 \\ 
52319-0786-407 &  1.5371 & 1.42003 &  1.870 &  0.116 &  1.595 &  0.117 &  0.869 &  0.017 \\ 
52079-0604-216 &  1.5720 & 1.17930 &  0.246 &  0.124 &  0.253 &  0.137 &  0.097 &  0.064 \\ 
53433-1669-465 &  2.6029 & 1.48806 &  3.023 &  0.216 &  2.634 &  0.200 &  0.933 &  0.007 \\ 
54231-2654-522 &  1.0899 & 0.88543 &  1.113 &  0.269 &  1.105 &  0.273 &  0.648 &  0.127 \\ 
                         &           & 0.91377 &  1.617 &  0.265 &  1.122 &  0.329 &  0.828 &  0.075 \\ 
52079-0604-211 &  2.0744 & 1.96361 &  3.102 &  0.422 &  2.390 &  0.397 &  0.937 &  0.015 \\ 
53818-2028-276 &  1.8728 & 0.48029 &  1.080 &  0.111 &  1.185 &  0.123 &  0.633 &  0.049 \\ 
                         &           & 1.65803 &  0.652 &  0.081 &  0.473 &  0.078 &  0.401 &  0.060 \\ 
52373-0854-427 &  2.0996 & 1.34044 &  0.676 &  0.294 &  1.352 &  0.363 &  0.417 &  0.222 \\ 
53886-1804-403 &  2.9007 & 1.26593 &  1.224 &  0.142 &  1.285 &  0.140 &  0.701 &  0.068 \\ 
54230-2666-137 &  1.1101 & 0.47961 &  0.546 &  0.197 &  0.538 &  0.194 &  0.322 &  0.152 \\ 
52373-0854-252 &  1.8400 & 0.83018 &  1.689 &  0.229 &  1.561 &  0.267 &  0.841 &  0.051 \\ 
52425-0960-018 &  2.5007 & 0.60203 &  0.887 &  0.227 &  0.810 &  0.240 &  0.544 &  0.138 \\ 
                         &           & 0.66486 &  2.495 &  0.246 &  1.771 &  0.277 &  0.917 &  0.008 \\ 
                         &           & 0.66929 &  1.258 &  0.196 &  0.747 &  0.233 &  0.717 &  0.093 \\ 
54184-2607-586 &  3.0582 & 2.27931 &  1.324 &  0.266 &  0.436 &  0.280 &  0.743 &  0.121 \\ 
54232-2642-450 &  1.7993 & 1.24409 &  1.819 &  0.141 &  1.936 &  0.197 &  0.862 &  0.022 \\ 
                         &           & 1.63488 &  0.873 &  0.183 &  0.441 &  0.150 &  0.537 &  0.112 \\ 
52725-1042-054 &  1.2392 & 0.92855 &  1.529 &  0.136 &  1.564 &  0.140 &  0.810 &  0.042 \\ 
52791-1322-206 &  2.0477 & 1.13020 &  1.826 &  0.535 &  1.930 &  0.613 &  0.863 &  0.132 \\ 
54230-2666-127 &  1.8368 & 1.64681 &  1.405 &  0.152 &  1.202 &  0.130 &  0.772 &  0.056 \\ 
53503-2024-338 &  0.9808 & 0.90142 &  0.822 &  0.242 &  1.006 &  0.263 &  0.508 &  0.160 \\ 
53472-2005-025 &  1.3301 & 1.20186 &  1.294 &  0.247 &  1.020 &  0.260 &  0.731 &  0.114 \\ 
52764-1321-602 &  1.8522 & 1.47168 &  1.447 &  0.344 &  1.943 &  0.378 &  0.786 &  0.143 \\ 
52725-1042-015 &  1.1191 & 0.80911 &  1.233 &  0.130 &  1.364 &  0.132 &  0.706 &  0.062 \\ 
52725-1042-552 &  2.5784 & 1.07028 &  1.298 &  0.268 &  0.796 &  0.253 &  0.733 &  0.123 \\ 
                         &           & 1.36927 &  1.188 &  0.144 &  2.921 &  0.156 &  0.684 &  0.068 \\ 
                         &           & 1.37405 &  2.914 &  0.156 &  1.583 &  0.156 &  0.930 &  0.004 \\ 
54231-2654-117 &  2.2923 & 0.84476 &  0.648 &  0.190 &  0.221 &  0.199 &  0.399 &  0.146 \\ 
                         &           & 1.63040 &  0.749 &  0.213 &  0.900 &  0.279 &  0.463 &  0.149 \\ 
54184-2607-003 &  3.2811 & 1.45296 &  1.358 &  0.307 &  1.102 &  0.373 &  0.755 &  0.136 \\ 
51671-0299-111 &  0.7863 & 0.53784 &  2.262 &  0.103 &  1.854 &  0.124 &  0.910 &  0.008 \\ 
52427-0912-614 &  1.8543 & 0.81599 &  1.296 &  0.336 &  1.011 &  0.494 &  0.732 &  0.152 \\ 
52762-1283-637 &  1.8140 & 1.14652 &  0.800 &  0.260 &  0.860 &  0.288 &  0.494 &  0.177 \\ 
                         &           & 1.67861 &  0.658 &  0.233 &  0.464 &  0.186 &  0.405 &  0.178 \\ 
52762-1283-027 &  1.6668 & 0.87857 &  0.492 &  0.086 &  0.305 &  0.088 &  0.279 &  0.066 \\ 
                         &           & 1.53509 &  1.905 &  0.082 &  1.843 &  0.083 &  0.874 &  0.012 \\ 
53474-2017-165 &  1.5324 & 1.42881 &  1.328 &  0.160 &  1.193 &  0.157 &  0.744 &  0.070 \\ 
                         &           & 1.45354 &  0.551 &  0.145 &  0.838 &  0.169 &  0.326 &  0.113 \\ 
52373-0854-376 &  2.0470 & 0.58746 &  2.967 &  0.374 &  2.394 &  0.361 &  0.931 &  0.012 \\ 
                         &           & 0.58895 &  4.951 &  0.463 &  1.848 &  0.396 &  0.945 &  0.003 \\ 
                         &           & 1.81642 &  0.768 &  0.309 &  0.622 &  0.368 &  0.474 &  0.221 \\ 
54231-2654-529 &  1.9924 & 0.55529 &  1.032 &  0.210 &  0.828 &  0.234 &  0.611 &  0.103 \\ 
51671-0299-517 &  0.8041 & 0.51142 &  0.359 &  0.170 &  0.380 &  0.191 &  0.177 &  0.113 \\ 
52319-0786-225 &  2.1490 & 1.97022 &  1.215 &  0.992 &  1.274 &  0.659 &  0.697 &  0.613 \\ 
51671-0299-525 &  1.0662 & 0.81625 &  0.373 &  0.064 &  0.240 &  0.066 &  0.188 &  0.046 \\ 
53503-2024-353 &  2.9268 & 2.16918 &  1.714 &  0.563 &  1.482 &  0.755 &  0.846 &  0.179 \\ 
54231-2654-532 &  1.3666 & 1.12404 &  0.651 &  0.070 &  0.395 &  0.073 &  0.401 &  0.052 \\ 
53474-2017-497 &  1.6011 & 0.75687 &  0.832 &  0.151 &  0.592 &  0.152 &  0.514 &  0.094 \\ 
                         &           & 0.87581 &  1.021 &  0.209 &  0.579 &  0.229 &  0.606 &  0.105 \\ 
53433-1669-178 &  1.9741 & 1.70507 &  0.769 &  0.177 &  0.771 &  0.200 &  0.475 &  0.119 \\ 
53858-1776-165 &  1.6754 & 1.02090 &  1.358 &  0.343 &  1.558 &  0.408 &  0.756 &  0.152 \\ 
53858-1776-531 &  1.3984 & 0.40695 &  0.210 &  0.137 &  0.496 &  0.171 &  0.076 &  0.058 \\ 
53858-1776-538 &  1.6566 & 0.88931 &  0.492 &  0.180 &  0.283 &  0.192 &  0.279 &  0.136 \\ 
                         &           & 1.44099 &  1.488 &  0.188 &  1.302 &  0.195 &  0.798 &  0.065 \\ 
52373-0854-438 &  1.9538 & 1.46441 &  1.577 &  0.215 &  1.622 &  0.215 &  0.821 &  0.064 \\ 
54152-1803-121 &  1.7663 & 0.73320 &  0.265 &  0.113 &  0.555 &  0.139 &  0.110 &  0.067 \\ 
53433-1669-454 &  0.7881 & 0.57061 &  0.527 &  0.138 &  0.605 &  0.168 &  0.307 &  0.107 \\ 
53886-1804-422 &  0.9679 & 0.92236 &  0.554 &  0.157 &  0.179 &  0.161 &  0.328 &  0.122 \\ 
54231-2654-531 &  1.6968 & 0.65467 &  0.785 &  0.101 &  0.765 &  0.107 &  0.485 &  0.063 \\ 
53472-2005-632 &  1.5008 & 0.84922 &  1.435 &  0.302 &  1.823 &  0.346 &  0.782 &  0.124 \\ 
53886-1804-224 &  1.4132 & 0.55062 &  1.322 &  0.154 &  1.123 &  0.167 &  0.742 &  0.067 \\ 
                         &           & 0.93342 &  1.737 &  0.170 &  1.511 &  0.172 &  0.849 &  0.031 \\ 
52736-1284-241 &  1.6123 & 0.88474 &  0.973 &  0.194 &  0.972 &  0.205 &  0.586 &  0.104 \\ 
52736-1284-234 &  1.8620 & 0.84796 &  3.088 &  0.076 &  2.943 &  0.096 &  0.936 &  0.003 \\ 
54230-2666-494 &  1.9507 & 0.62411\tablenotemark{a} &  0.524 &  0.138 &  0.138 &  0.128 &  0.304 &  0.107 \\ 
                         &           & 1.54935 &  0.347 &  0.126 &  0.354 &  0.146 &  0.168 &  0.085 \\ 
52373-0854-472 &  1.6690 & 1.36132 &  0.212 &  0.167 &  0.239 &  0.171 &  0.078 &  0.067 \\ 
54616-2460-029 &  2.4727 & 2.11439 &  3.822 &  0.344 &  3.783 &  0.332 &  0.946 &  0.004 \\ 
52079-0604-471 &  1.1378 & 0.70923 &  1.605 &  0.082 &  1.730 &  0.087 &  0.826 &  0.018 \\ 
                         &           & 1.00885 &  0.571 &  0.082 &  0.430 &  0.093 &  0.341 &  0.064 \\ 
53818-2028-434 &  1.7694 & 1.19226 &  0.978 &  0.150 &  0.761 &  0.162 &  0.588 &  0.076 \\ 
53858-1776-164 &  1.3378 & 1.02936 &  1.778 &  0.179 &  1.796 &  0.230 &  0.856 &  0.031 \\ 
52725-1042-614 &  2.4495 & 1.36501 &  1.978 &  0.144 &  1.945 &  0.179 &  0.884 &  0.020 \\ 
53858-1776-514 &  1.0714 & 0.92643 &  0.683 &  0.092 &  0.409 &  0.102 &  0.421 &  0.065 \\ 
53851-2094-052 &  1.3409 & 0.52746 &  1.231 &  0.274 &  1.331 &  0.342 &  0.705 &  0.126 \\ 
53851-2094-142 &  1.7224 & 0.95014 &  2.025 &  0.169 &  1.723 &  0.216 &  0.890 &  0.023 \\ 
                         &           & 1.50886 &  0.490 &  0.154 &  0.302 &  0.153 &  0.278 &  0.118 \\ 
52079-0604-176 &  1.3214 & 1.20683 &  0.909 &  0.196 &  0.637 &  0.196 &  0.555 &  0.115 \\ 
52668-1158-320 &  3.0343 & 1.22642\tablenotemark{a} &  0.815 &  0.085 &  0.283 &  0.080 &  0.503 &  0.053 \\ 
                         &           & 1.64798 &  0.666 &  0.167 &  0.427 &  0.124 &  0.410 &  0.125 \\ 
                         &           & 2.21036 &  2.276 &  0.280 &  3.495 &  0.624 &  0.910 &  0.024 \\ 
53858-2101-014 &  0.9798 & 0.79870 &  1.042 &  0.137 &  0.846 &  0.167 &  0.615 &  0.062 \\ 
54231-2654-544 &  0.8464 & 0.39195 &  1.774 &  0.302 &  0.616 &  0.311 &  0.855 &  0.062 \\ 
53503-2024-354 &  1.5672 & 1.20075 &  0.741 &  0.131 &  0.841 &  0.141 &  0.458 &  0.088 \\ 
54616-2929-233 &  1.5444 & 0.88508 &  0.552 &  0.138 &  0.507 &  0.171 &  0.326 &  0.108 \\ 
                         &           & 1.36359 &  0.872 &  0.122 &  0.730 &  0.120 &  0.536 &  0.073 \\ 
52079-0604-151 &  2.0404 & 0.59021 &  1.305 &  0.207 &  0.677 &  0.225 &  0.735 &  0.094 \\ 
52319-0786-405 &  2.2995 & 0.57536 &  1.280 &  0.357 &  1.924 &  0.344 &  0.726 &  0.164 \\ 
                         &           & 1.41404 &  1.519 &  0.315 &  0.684 &  0.304 &  0.807 &  0.115 \\ 
54233-2742-281 &  1.5912 & 1.06505 &  0.960 &  0.229 &  0.975 &  0.245 &  0.580 &  0.129 \\ 
53767-2246-077 &  1.5911 & 0.88213 &  0.130 &  0.088 &  0.121 &  0.091 &  0.036 &  0.025 \\ 
53503-2024-323 &  1.7831 & 1.48290 &  0.348 &  0.211 &  0.334 &  0.189 &  0.169 &  0.131 \\ 
53503-2024-350 &  1.5946 & 0.71531 &  0.803 &  0.131 &  1.104 &  0.188 &  0.496 &  0.082 \\ 
                         &           & 1.51077 &  2.363 &  0.128 &  2.193 &  0.141 &  0.913 &  0.005 \\ 
53886-1804-515 &  1.8864 & 1.38342 &  0.862 &  0.110 &  0.694 &  0.126 &  0.531 &  0.066 \\ 
53858-1776-579 &  1.0851 & 0.77955 &  0.653 &  0.173 &  0.478 &  0.188 &  0.402 &  0.132 \\ 
                         &           & 0.98280 &  1.866 &  0.196 &  1.497 &  0.210 &  0.868 &  0.030 \\ 
54616-2460-627 &  1.2038 & 0.53170 &  1.145 &  0.360 &  0.553 &  0.382 &  0.664 &  0.179 \\ 
54231-2654-062 &  2.3014 & 1.30522 &  1.081 &  0.150 &  1.039 &  0.163 &  0.633 &  0.067 \\ 
54232-2642-073 &  3.0837 & 1.51708 &  2.494 &  0.215 &  1.749 &  0.248 &  0.917 &  0.007 \\ 
                         &           & 1.54627 &  1.299 &  0.221 &  1.101 &  0.232 &  0.733 &  0.101 \\ 
53858-1776-566 &  2.8422 & 0.73871 &  1.063 &  0.127 &  0.739 &  0.129 &  0.624 &  0.056 \\ 
                         &           & 1.36387 &  0.351 &  0.128 &  0.357 &  0.150 &  0.171 &  0.087 \\ 
                         &           & 2.00945 &  1.746 &  0.412 &  1.779 &  0.714 &  0.851 &  0.104 \\ 
54231-2654-061 &  1.6626 & 1.25649 &  1.212 &  0.143 &  0.935 &  0.120 &  0.696 &  0.068 \\ 
53142-1701-255 &  1.7473 & 1.58230 &  2.519 &  0.227 &  1.738 &  0.457 &  0.918 &  0.007 \\ 
52319-0786-215 &  1.2999 & 0.38877 &  0.814 &  0.264 &  2.173 &  0.316 &  0.503 &  0.177 \\ 
                         &           & 0.39156 &  2.457 &  0.345 &  1.315 &  0.374 &  0.916 &  0.018 \\ 
                         &           & 0.99984 &  0.993 &  0.187 &  0.655 &  0.191 &  0.594 &  0.096 \\ 
52433-0913-241 &  0.7202 & 0.51886 &  2.126 &  0.272 &  1.506 &  0.262 &  0.899 &  0.032 \\ 
53503-2024-202 &  3.5112 & 1.44122 &  2.349 &  0.334 &  1.841 &  0.295 &  0.912 &  0.024 \\ 
53858-2101-011 &  1.4336 & 1.35728 &  0.608 &  0.131 &  0.583 &  0.149 &  0.368 &  0.101 \\ 
53886-1804-168 &  1.4954 & 0.70489 &  1.532 &  0.160 &  1.613 &  0.181 &  0.811 &  0.050 \\ 
54231-2654-015 &  1.6450 & 0.52182 &  1.521 &  0.209 &  0.333 &  0.217 &  0.807 &  0.069 \\ 
                         &           & 0.78639 &  1.194 &  0.133 &  1.097 &  0.140 &  0.687 &  0.064 \\ 
54230-2666-500 &  1.4811 & 0.88155 &  0.887 &  0.200 &  0.435 &  0.239 &  0.544 &  0.120 \\ 
53858-2101-564 &  1.1395 & 1.05382 &  1.307 &  0.123 &  1.121 &  0.129 &  0.736 &  0.054 \\ 
53142-1701-247 &  1.9129 & 1.23496 &  1.178 &  0.293 &  0.974 &  0.311 &  0.679 &  0.137 \\ 
                         &           & 1.74950 &  0.835 &  0.319 &  0.355 &  0.488 &  0.515 &  0.218 \\ 
52373-0854-415 &  1.5990 & 1.02515 &  2.822 &  0.310 &  1.687 &  0.337 &  0.927 &  0.009 \\ 
53474-2017-095 &  1.5625 & 0.76225 &  0.762 &  0.180 &  0.377 &  0.202 &  0.470 &  0.122 \\ 
                         &           & 0.79841 &  0.625 &  0.180 &  1.056 &  0.184 &  0.381 &  0.139 \\ 
52079-0604-145 &  1.5717 & 0.60951 &  1.746 &  0.237 &  1.486 &  0.236 &  0.851 &  0.047 \\ 
52339-0785-025 &  1.7714 & 1.59209 &  3.060 &  0.300 &  2.533 &  0.280 &  0.935 &  0.009 \\ 
53851-2094-503 &  2.0405 & 0.98225 &  1.337 &  0.132 &  1.543 &  0.157 &  0.747 &  0.055 \\ 
                         &           & 1.43414 &  1.079 &  0.130 &  0.623 &  0.171 &  0.632 &  0.057 \\ 
                         &           & 1.49987 &  0.527 &  0.108 &  0.400 &  0.129 &  0.307 &  0.085 \\ 
                         &           & 1.84251 &  1.399 &  0.164 &  1.228 &  0.223 &  0.769 &  0.063 \\ 
52433-0913-248 &  3.2665 & 1.86076 &  0.938 &  0.515 &  1.171 &  0.471 &  0.570 &  0.344 \\ 
52427-0912-623 &  1.3634 & 0.75732 &  2.308 &  0.335 &  2.018 &  0.353 &  0.911 &  0.028 \\ 
52025-0529-529 &  1.1826 & 0.49105 &  0.422 &  0.136 &  0.509 &  0.146 &  0.225 &  0.100 \\ 
                         &           & 0.70552 &  1.933 &  0.185 &  1.704 &  0.198 &  0.878 &  0.026 \\ 
52814-1345-439 &  1.7105 & 1.09631 &  3.258 &  0.301 &  2.557 &  0.291 &  0.944 &  0.013 \\ 
                         &           & 1.35096 &  0.402 &  0.123 &  0.274 &  0.122 &  0.210 &  0.090 \\ 
53050-1377-462 &  1.8840 & 1.12384 &  0.526 &  0.143 &  0.380 &  0.133 &  0.306 &  0.111 \\ 
54231-2654-005 &  1.0780 & 0.42321 &  1.380 &  0.167 &  1.576 &  0.226 &  0.763 &  0.067 \\ 
53767-2246-599 &  1.1824 & 0.92773 &  2.774 &  0.112 &  2.510 &  0.130 &  0.926 &  0.006 \\ 
51943-0300-300 &  1.4551 & 0.97549 &  1.377 &  0.191 &  1.082 &  0.204 &  0.762 &  0.079 \\ 
54231-2654-590 &  1.3089 & 0.47090 &  0.741 &  0.290 &  0.727 &  0.298 &  0.458 &  0.211 \\ 
54232-2642-032 &  1.4874 & 0.58777 &  1.700 &  0.259 &  1.207 &  0.262 &  0.843 &  0.059 \\ 
                         &           & 0.79293 &  1.262 &  0.255 &  1.161 &  0.256 &  0.719 &  0.119 \\ 
53142-1701-262 &  1.8323 & 1.00397 &  1.881 &  0.317 &  1.863 &  0.319 &  0.870 &  0.052 \\ 
                         &           & 1.54222 &  1.696 &  0.236 &  1.085 &  0.244 &  0.842 &  0.052 \\ 
54232-2642-617 &  3.4846 & 1.68929 &  1.129 &  0.368 &  0.621 &  0.319 &  0.656 &  0.186 \\ 
53142-1701-399 &  2.3015 & 1.47646 &  1.895 &  0.151 &  1.420 &  0.154 &  0.872 &  0.022 \\ 
                         &           & 1.51938 &  2.003 &  0.154 &  1.893 &  0.147 &  0.887 &  0.021 \\ 
                         &           & 1.85556 &  1.373 &  0.259 &  1.330 &  0.258 &  0.761 &  0.112 \\ 
54231-2654-030 &  1.4843 & 1.04617 &  1.131 &  0.211 &  0.926 &  0.211 &  0.657 &  0.097 \\ 
53503-2024-373 &  1.5631 & 1.51039 &  1.671 &  0.208 &  1.165 &  0.222 &  0.838 &  0.048 \\ 
53858-1776-051 &  1.6694 & 1.38243 &  0.593 &  0.146 &  0.514 &  0.150 &  0.357 &  0.113 \\ 
53460-2014-336 &  2.2373 & 1.19912 &  0.658 &  0.281 &  0.893 &  0.285 &  0.405 &  0.215 \\ 
52025-0529-549 &  1.5247 & 0.82893 &  0.726 &  0.267 &  1.003 &  0.311 &  0.448 &  0.195 \\ 
54152-1803-452 &  0.7034 & 0.65419 &  0.384 &  0.070 &  0.329 &  0.076 &  0.196 &  0.051 \\ 
52814-1345-207 &  1.2951 & 0.95343 &  1.034 &  0.301 &  0.737 &  0.286 &  0.612 &  0.159 \\ 
53050-1377-442 &  1.9606 & 1.34258 &  2.891 &  0.209 &  2.044 &  0.235 &  0.929 &  0.007 \\ 
54233-2742-248 &  1.2172 & 1.09786 &  0.648 &  0.164 &  0.809 &  0.226 &  0.398 &  0.126 \\ 
51671-0299-009 &  2.0861 & 0.93230 &  2.674 &  0.191 &  2.191 &  0.250 &  0.921 &  0.005 \\ 
                         &           & 1.34568 &  2.276 &  0.197 &  2.120 &  0.190 &  0.910 &  0.015 \\ 
                         &           & 1.53054 &  0.436 &  0.176 &  0.156 &  0.176 &  0.235 &  0.129 \\ 
52079-0604-491 &  1.1069 & 0.90785 &  1.713 &  0.227 &  1.844 &  0.254 &  0.845 &  0.048 \\ 
54589-2930-381 &  2.8704 & 0.83449 &  0.266 &  0.108 &  0.392 &  0.124 &  0.111 &  0.065 \\ 
                         &           & 1.93800 &  1.802 &  0.169 &  1.992 &  0.173 &  0.859 &  0.028 \\ 
54231-2654-039 &  1.4539 & 1.03578 &  1.577 &  0.212 &  1.414 &  0.189 &  0.821 &  0.063 \\ 
                         &           & 1.19886 &  0.534 &  0.149 &  0.293 &  0.144 &  0.313 &  0.116 \\ 
52668-1158-322 &  0.7177 & 0.41098 &  0.700 &  0.463 &  1.318 &  0.468 &  0.432 &  0.339 \\ 
53474-2017-114 &  2.3865 & 0.63602 &  1.056 &  0.277 &  0.834 &  0.341 &  0.621 &  0.140 \\ 
53474-2017-575 &  4.7119 & 2.09095 &  2.061 &  0.596 &  3.677 &  0.810 &  0.894 &  0.103 \\ 
52465-1043-286 &  1.5292 & 0.64195 &  0.735 &  0.133 &  0.747 &  0.156 &  0.454 &  0.090 \\ 
54152-1803-143 &  1.3377 & 1.20528 &  1.172 &  0.121 &  1.341 &  0.129 &  0.677 &  0.058 \\ 
52814-1345-215 &  1.4661 & 0.95190 &  0.903 &  0.158 &  0.651 &  0.137 &  0.552 &  0.092 \\ 
54233-2742-322 &  1.2955 & 0.64904 &  0.208 &  0.122 &  0.183 &  0.147 &  0.075 &  0.053 \\ 
                         &           & 0.95483 &  1.115 &  0.162 &  0.713 &  0.143 &  0.649 &  0.072 \\ 
53474-2017-506 &  1.2776 & 0.66060 &  3.415 &  0.245 &  3.151 &  0.237 &  0.950 &  0.010 \\ 
54507-2755-299 &  2.0574 & 0.87409 &  0.850 &  0.237 &  0.410 &  0.272 &  0.525 &  0.153 \\ 
                         &           & 1.11223 &  2.316 &  0.286 &  1.568 &  0.259 &  0.911 &  0.021 \\ 
                         &           & 1.30780 &  1.324 &  0.222 &  0.799 &  0.225 &  0.743 &  0.099 \\ 
                         &           & 1.31424 &  0.801 &  0.200 &  0.307 &  0.198 &  0.495 &  0.131 \\ 
53433-1669-500 &  1.1730 & 0.60126 &  1.445 &  0.325 &  0.729 &  0.327 &  0.785 &  0.134 \\ 
53142-1701-210 &  1.0451 & 0.68355 &  1.428 &  0.307 &  1.532 &  0.312 &  0.779 &  0.128 \\ 
53858-1776-059 &  1.7178 & 1.49193 &  1.082 &  0.299 &  1.236 &  0.397 &  0.634 &  0.150 \\ 
53474-2017-555 &  0.5902 & 0.41056 &  1.447 &  0.168 &  1.324 &  0.166 &  0.786 &  0.061 \\ 
52025-0529-571 &  1.6513 & 1.13733 &  2.350 &  0.384 &  1.144 &  0.360 &  0.912 &  0.030 \\ 
54231-2654-619 &  1.7874 & 0.53292\tablenotemark{a} &  1.735 &  0.144 &  0.836 &  0.147 &  0.849 &  0.026 \\ 
54233-2742-252 &  2.0109 & 1.81280 &  0.492 &  0.214 &  0.700 &  0.204 &  0.279 &  0.160 \\ 
53503-2024-404 &  2.2550 & 1.11477 &  0.485 &  0.138 &  0.603 &  0.156 &  0.274 &  0.106 \\ 
                         &           & 1.46469 &  1.270 &  0.113 &  1.220 &  0.123 &  0.722 &  0.053 \\ 
54152-1803-108 &  2.2515 & 1.63922 &  0.547 &  0.222 &  0.088 &  0.242 &  0.322 &  0.171 \\ 
53142-1701-211 &  1.2206 & 1.14465 &  2.379 &  0.161 &  2.645 &  0.168 &  0.913 &  0.007 \\ 
53433-1669-095 &  1.1964 & 0.68512 &  2.090 &  0.266 &  2.274 &  0.304 &  0.896 &  0.034 \\ 
53142-1701-193 &  1.4708 & 0.56430 &  2.209 &  0.252 &  1.885 &  0.232 &  0.906 &  0.025 \\ 
52025-0529-574 &  2.1229 & 1.04723 &  1.002 &  0.172 &  0.832 &  0.179 &  0.598 &  0.085 \\ 
52797-1323-357 &  1.8069 & 1.69860 &  3.848 &  0.507 &  3.147 &  0.595 &  0.948 &  0.001 \\ 
52814-1345-435 &  2.0247 & 1.20616 &  0.841 &  0.257 &  1.226 &  0.237 &  0.519 &  0.168 \\ 
                         &           & 1.26150 &  1.186 &  0.197 &  1.452 &  0.233 &  0.683 &  0.091 \\ 
52725-1042-586 &  1.8047 & 0.59102 &  1.551 &  0.307 &  1.036 &  0.371 &  0.816 &  0.104 \\ 
54152-1803-530 &  2.0745 & 0.71089\tablenotemark{a} &  0.169 &  0.089 &  0.519 &  0.096 &  0.053 &  0.032 \\ 
53460-2014-271 &  1.8526 & 0.80777 &  1.447 &  0.137 &  1.220 &  0.153 &  0.786 &  0.049 \\ 
                         &           & 1.16796 &  0.307 &  0.110 &  0.186 &  0.132 &  0.140 &  0.071 \\ 
52791-1322-142 &  1.6743 & 1.53305 &  2.067 &  0.327 &  1.840 &  0.336 &  0.895 &  0.045 \\ 
54152-1803-509 &  0.8285 & 0.45052 &  1.569 &  0.259 &  1.144 &  0.270 &  0.819 &  0.082 \\ 
52433-0913-476 &  1.2447 & 0.62833 &  1.673 &  0.211 &  1.372 &  0.207 &  0.839 &  0.048 \\ 
54507-2755-391 &  2.0736 & 1.12525 &  1.455 &  0.200 &  1.269 &  0.216 &  0.789 &  0.072 \\ 
52433-0913-137 &  1.9917 & 1.31181 &  1.522 &  0.144 &  1.276 &  0.148 &  0.808 &  0.045 \\ 
                         &           & 1.89276 &  0.768 &  0.207 &  0.403 &  0.196 &  0.475 &  0.141 \\ 
53142-1701-205 &  1.3733 & 1.33014 &  0.876 &  0.175 &  0.503 &  0.202 &  0.538 &  0.106 \\ 
53433-1669-569 &  1.7797 & 1.49059 &  0.849 &  0.166 &  0.582 &  0.178 &  0.524 &  0.103 \\ 
51671-0299-039 &  1.0960 & 0.47278 &  0.313 &  0.093 &  0.160 &  0.097 &  0.144 &  0.062 \\ 
                         &           & 0.60580 &  1.332 &  0.079 &  1.231 &  0.096 &  0.746 &  0.030 \\ 
52433-0913-197 &  0.5095 & 0.39897 &  0.696 &  0.280 &  0.201 &  0.230 &  0.429 &  0.209 \\ 
53460-2014-341 &  1.8401 & 1.01979 &  1.247 &  0.267 &  1.283 &  0.290 &  0.712 &  0.124 \\ 
53503-2024-263 &  1.3541 & 1.16823 &  0.577 &  0.259 &  0.419 &  0.253 &  0.346 &  0.198 \\ 
53142-1701-189 &  1.7269 & 1.52558 &  1.736 &  0.149 &  1.640 &  0.155 &  0.849 &  0.027 \\ 
52319-0786-124 &  1.8587 & 0.96021 &  0.481 &  0.117 &  0.331 &  0.112 &  0.271 &  0.090 \\ 
                         &           & 1.39445 &  0.271 &  0.097 &  0.233 &  0.116 &  0.115 &  0.059 \\ 
53857-1777-263 &  2.2893 & 1.58667 &  0.508 &  0.092 &  0.421 &  0.106 &  0.292 &  0.072 \\ 
54507-2755-383 &  1.4723 & 1.04559 &  0.540 &  0.191 &  0.568 &  0.198 &  0.317 &  0.148 \\ 
53082-1465-063 &  2.0641 & 0.38049 &  0.732 &  0.248 &  0.365 &  0.300 &  0.452 &  0.179 \\ 
                         &           & 0.63611 &  1.037 &  0.147 &  0.978 &  0.159 &  0.613 &  0.067 \\ 
                         &           & 0.94715 &  2.643 &  0.147 &  2.233 &  0.177 &  0.920 &  0.003 \\ 
                         &           & 1.46298 &  0.248 &  0.131 &  0.560 &  0.174 &  0.099 &  0.067 \\ 
                         &           & 1.90127 &  0.455 &  0.195 &  0.406 &  0.196 &  0.251 &  0.144 \\ 
53886-1804-129 &  1.3452 & 1.02292 &  1.454 &  0.146 &  1.548 &  0.152 &  0.788 &  0.052 \\ 
                         &           & 1.10536 &  1.709 &  0.167 &  1.439 &  0.172 &  0.845 &  0.031 \\ 
53858-2101-614 &  1.4781 & 1.20986 &  0.387 &  0.226 &  0.852 &  0.310 &  0.198 &  0.150 \\ 
                         &           & 1.40948 &  3.003 &  0.241 &  2.685 &  0.280 &  0.933 &  0.007 \\ 
54152-1803-074 &  2.0852 & 1.51209 &  2.869 &  0.174 &  2.809 &  0.179 &  0.928 &  0.006 \\ 
52425-0960-635 &  1.6464 & 0.54754 &  0.513 &  0.112 &  0.143 &  0.106 &  0.296 &  0.087 \\ 
                         &           & 1.47141 &  0.993 &  0.069 &  0.823 &  0.071 &  0.594 &  0.032 \\ 
52425-0960-614 &  2.0807 & 1.00320 &  1.435 &  0.231 &  0.942 &  0.233 &  0.782 &  0.090 \\ 
53857-1777-398 &  2.5780 & 1.09828 &  0.458 &  0.227 &  0.392 &  0.236 &  0.253 &  0.164 \\ 
52433-0913-453 &  1.7117 & 1.47480 &  1.042 &  0.194 &  1.077 &  0.176 &  0.615 &  0.091 \\ 
52375-0855-354 &  2.1110 & 0.59330 &  1.096 &  0.215 &  0.935 &  0.215 &  0.640 &  0.100 \\ 
53858-1776-006 &  2.1772 & 1.44677 &  1.049 &  0.138 &  0.999 &  0.166 &  0.618 &  0.062 \\ 
                         &           & 1.95125 &  1.083 &  0.199 &  2.024 &  0.410 &  0.634 &  0.092 \\ 
                         &           & 2.04475 &  0.778 &  0.262 &  0.541 &  0.263 &  0.481 &  0.182 \\ 
53050-1377-528 &  1.9873 & 0.41643 &  0.361 &  0.082 &  0.484 &  0.093 &  0.178 &  0.059 \\ 
53535-2115-293 &  1.0846 & 0.99768 &  1.152 &  0.591 &  0.841 &  0.320 &  0.667 &  0.333 \\ 
53857-1777-287 &  1.9131 & 1.36038 &  2.646 &  0.217 &  2.683 &  0.204 &  0.920 &  0.005 \\ 
54230-2666-020 &  1.7603 & 0.76331 &  0.631 &  0.140 &  0.683 &  0.149 &  0.386 &  0.107 \\ 
                         &           & 1.14354 &  0.622 &  0.134 &  0.524 &  0.146 &  0.379 &  0.102 \\ 
                         &           & 1.21199 &  0.435 &  0.133 &  0.415 &  0.138 &  0.235 &  0.099 \\ 
52025-0529-612 &  1.0428 & 0.47240 &  1.473 &  0.285 &  1.834 &  0.296 &  0.794 &  0.110 \\ 
52736-1284-529 &  2.0794 & 0.55575 &  0.606 &  0.197 &  0.615 &  0.277 &  0.367 &  0.152 \\ 
                         &           & 1.56355 &  0.624 &  0.186 &  0.414 &  0.191 &  0.380 &  0.143 \\ 
54152-1803-004 &  1.7862 & 0.49176 &  0.773 &  0.293 &  0.213 &  0.291 &  0.477 &  0.208 \\ 
52668-1158-346 &  1.6191 & 1.54659 &  0.953 &  0.114 &  0.630 &  0.124 &  0.577 &  0.059 \\ 
52791-1322-090 &  2.2992 & 1.28236 &  0.634 &  0.194 &  0.369 &  0.209 &  0.388 &  0.150 \\ 
54233-2742-413 &  2.3485 & 1.12741 &  1.123 &  0.226 &  0.938 &  0.218 &  0.653 &  0.104 \\ 
                         &           & 1.41924 &  0.782 &  0.164 &  0.444 &  0.176 &  0.483 &  0.107 \\ 
53857-1777-266 &  3.1242 & 1.39261 &  0.762 &  0.234 &  0.590 &  0.249 &  0.471 &  0.163 \\ 
                         &           & 1.54843 &  2.321 &  0.270 &  1.371 &  0.300 &  0.911 &  0.018 \\ 
53142-1701-401 &  1.5223 & 0.71192 &  3.583 &  0.315 &  2.374 &  0.293 &  0.949 &  0.004 \\ 
53818-2028-481 &  1.5566 & 1.17273 &  1.648 &  0.201 &  1.226 &  0.188 &  0.834 &  0.048 \\ 
                         &           & 1.43704 &  0.465 &  0.117 &  0.610 &  0.167 &  0.258 &  0.089 \\ 
53535-2115-332 &  1.8259 & 1.52606 &  1.244 &  0.149 &  0.743 &  0.155 &  0.711 &  0.072 \\ 
52668-1158-355 &  4.0016 & 1.28764 &  0.745 &  0.207 &  2.013 &  0.282 &  0.460 &  0.144 \\ 
53142-1701-412 &  1.3385 & 0.90638 &  2.555 &  0.126 &  2.143 &  0.128 &  0.919 &  0.004 \\ 
52814-1345-132 &  0.9023 & 0.84918 &  1.472 &  0.199 &  1.118 &  0.203 &  0.794 &  0.070 \\ 
53535-2115-299 &  1.6937 & 0.62236 &  2.795 &  0.222 &  2.319 &  0.233 &  0.926 &  0.007 \\ 
                         &           & 1.00341 &  0.193 &  0.214 &  0.313 &  0.234 &  0.066 &  0.055 \\ 
51943-0300-232 &  2.0551 & 1.12971 &  3.218 &  0.341 &  2.598 &  0.322 &  0.942 &  0.014 \\ 
52791-1322-529 &  3.4634 & 1.01640 &  2.540 &  0.295 &  0.902 &  0.404 &  0.919 &  0.010 \\ 
53851-2094-076 &  2.0591 & 1.20538 &  0.094 &  0.174 &  0.331 &  0.167 &  0.024 &  0.013 \\ 
54507-2755-238 &  1.6549 & 0.81882 &  0.908 &  0.149 &  0.525 &  0.185 &  0.554 &  0.085 \\ 
                         &           & 1.04682 &  0.370 &  0.198 &  0.250 &  0.183 &  0.185 &  0.131 \\ 
53474-2017-028 &  1.1315 & 0.48744 &  1.170 &  0.304 &  1.444 &  0.330 &  0.675 &  0.143 \\ 
51989-0497-532 &  1.5841 & 1.37947 &  1.219 &  0.183 &  0.662 &  0.210 &  0.699 &  0.087 \\ 
53142-1701-175 &  3.3841 & 1.44580\tablenotemark{a} &  0.912 &  0.221 &  2.565 &  0.221 &  0.557 &  0.130 \\ 
                         &           & 1.45036\tablenotemark{a} &  2.637 &  0.205 &  2.128 &  0.300 &  0.920 &  0.005 \\ 
53050-1377-098 &  1.6309 & 0.76832 &  0.666 &  0.226 &  0.734 &  0.227 &  0.410 &  0.171 \\ 
53082-1465-609 &  2.1718 & 1.65193 &  2.566 &  0.153 &  2.014 &  0.143 &  0.919 &  0.005 \\ 
54507-2755-366 &  2.0736 & 1.34391 &  0.509 &  0.163 &  0.446 &  0.191 &  0.293 &  0.125 \\ 
                         &           & 1.94470 &  1.057 &  0.240 &  0.771 &  0.222 &  0.622 &  0.117 \\ 
53433-1669-045 &  1.0726 & 0.46257 &  1.404 &  0.306 &  2.110 &  0.301 &  0.771 &  0.130 \\ 
53886-1804-496 &  1.1684 & 0.66994 &  0.486 &  0.110 &  0.382 &  0.121 &  0.275 &  0.085 \\ 
54527-2769-249 &  1.7269 & 1.29629 &  1.218 &  0.208 &  0.308 &  0.210 &  0.699 &  0.098 \\ 
53050-1377-091 &  2.4650 & 1.26824 &  1.089 &  0.394 &  2.902 &  0.497 &  0.637 &  0.208 \\ 
                         &           & 1.56940 &  1.176 &  0.325 &  1.302 &  0.373 &  0.679 &  0.153 \\ 
54152-1803-570 &  1.4151 & 1.09458 &  0.984 &  0.197 &  0.487 &  0.204 &  0.590 &  0.104 \\ 
52373-0854-074 &  1.5164 & 1.30159 &  1.064 &  0.124 &  0.432 &  0.127 &  0.625 &  0.054 \\ 
51943-0300-379 &  1.4335 & 0.80713 &  0.384 &  0.151 &  0.244 &  0.167 &  0.196 &  0.106 \\ 
52375-0855-319 &  1.8673 & 1.14052 &  1.191 &  0.249 &  1.230 &  0.279 &  0.686 &  0.114 \\ 
                         &           & 1.41220 &  0.794 &  0.151 &  0.748 &  0.176 &  0.491 &  0.096 \\ 
52433-0913-522 &  1.5148 & 0.76349 &  0.762 &  0.149 &  0.566 &  0.161 &  0.471 &  0.098 \\ 
54230-2666-025 &  2.3061 & 1.61710 &  3.974 &  0.251 &  3.868 &  0.254 &  0.955 &  0.011 \\ 
                         &           & 1.76893 &  1.786 &  0.244 &  0.824 &  0.270 &  0.857 &  0.043 \\ 
54230-2666-634 &  2.8052 & 1.62441 &  1.414 &  0.619 &  1.827 &  0.468 &  0.775 &  0.284 \\ 
52026-0530-328 &  1.7110 & 1.08505 &  1.941 &  0.497 &  0.757 &  0.562 &  0.879 &  0.093 \\ 
53503-2024-152 &  1.3457 & 0.96610 &  0.544 &  0.254 &  0.613 &  0.273 &  0.320 &  0.192 \\ 
54527-2769-360 &  1.6273 & 0.85683 &  0.406 &  0.108 &  0.124 &  0.123 &  0.213 &  0.079 \\ 
                         &           & 1.51828 &  0.475 &  0.096 &  0.184 &  0.098 &  0.266 &  0.074 \\ 
52465-1043-248 &  1.9896 & 1.41401 &  1.310 &  0.125 &  1.235 &  0.154 &  0.737 &  0.055 \\ 
52079-0604-045 &  1.7467 & 1.28073 &  0.393 &  0.120 &  0.350 &  0.128 &  0.203 &  0.087 \\ 
54230-2666-636 &  1.7863 & 0.62633 &  1.059 &  0.361 &  1.177 &  0.376 &  0.623 &  0.192 \\ 
52791-1322-536 &  1.8144 & 0.52765 &  0.641 &  0.112 &  0.809 &  0.124 &  0.394 &  0.085 \\ 
                         &           & 0.89600 &  0.277 &  0.117 &  0.265 &  0.123 &  0.118 &  0.071 \\ 
54233-2742-200 &  1.5778 & 0.75359 &  2.183 &  0.178 &  1.647 &  0.166 &  0.903 &  0.016 \\ 
                         &           & 0.90992 &  2.102 &  0.203 &  2.163 &  0.217 &  0.897 &  0.024 \\ 
52797-1323-345 &  1.7642 & 1.51725 &  1.185 &  0.232 &  0.441 &  0.239 &  0.683 &  0.106 \\ 
51989-0497-083 &  1.5881 & 0.95312 &  1.093 &  0.331 &  1.533 &  0.321 &  0.639 &  0.168 \\ 
53875-1805-319 &  1.4931 & 0.70837 &  1.636 &  0.142 &  1.206 &  0.140 &  0.832 &  0.032 \\ 
54152-1803-599 &  1.4534 & 0.74875 &  0.172 &  0.176 &  0.301 &  0.161 &  0.054 &  0.043 \\ 
53142-1701-495 &  1.0335 & 0.80003 &  0.335 &  0.144 &  0.481 &  0.146 &  0.160 &  0.094 \\ 
52026-0530-245 &  2.6474 & 1.00371\tablenotemark{a} &  1.253 &  0.245 &  0.174 &  0.220 &  0.715 &  0.115 \\ 
                         &           & 1.45343 &  1.411 &  0.187 &  0.842 &  0.209 &  0.774 &  0.072 \\ 
54507-2755-191 &  2.1774 & 1.27153 &  0.924 &  0.165 &  0.693 &  0.267 &  0.562 &  0.094 \\ 
52465-1043-432 &  1.8638 & 0.90410 &  0.916 &  0.132 &  0.930 &  0.131 &  0.559 &  0.074 \\ 
52026-0530-235 &  1.3103 & 1.05423 &  1.673 &  0.158 &  1.552 &  0.154 &  0.839 &  0.033 \\ 
52319-0786-503 &  1.8741 & 0.78866 &  0.654 &  0.154 &  0.472 &  0.162 &  0.403 &  0.117 \\ 
                         &           & 1.42746 &  1.124 &  0.109 &  0.928 &  0.114 &  0.654 &  0.050 \\ 
                         &           & 1.57326 &  0.429 &  0.113 &  0.766 &  0.122 &  0.231 &  0.085 \\ 
53818-2028-486 &  1.2150 & 0.61037 &  1.364 &  0.104 &  1.935 &  0.162 &  0.758 &  0.040 \\ 
53142-1701-141 &  0.8429 & 0.54036 &  2.742 &  0.275 &  2.306 &  0.344 &  0.925 &  0.009 \\ 
53848-2114-270 &  2.1941 & 1.29855 &  0.450 &  0.109 &  0.291 &  0.111 &  0.246 &  0.083 \\ 
54507-2755-403 &  1.2214 & 0.92915 &  1.068 &  0.155 &  0.829 &  0.183 &  0.627 &  0.070 \\ 
53083-1466-290 &  1.9641 & 0.55631 &  1.039 &  0.303 &  1.778 &  0.368 &  0.614 &  0.159 \\ 
52791-1322-106 &  1.8440 & 0.54372 &  1.241 &  0.484 &  1.521 &  0.524 &  0.710 &  0.242 \\ 
                         &           & 1.74195 &  2.102 &  0.373 &  1.532 &  0.369 &  0.897 &  0.049 \\ 
54152-1803-003 &  0.6877 & 0.47569 &  1.114 &  0.328 &  0.722 &  0.304 &  0.649 &  0.163 \\ 
52736-1284-503 &  1.9555 & 0.95403 &  1.872 &  0.239 &  1.752 &  0.205 &  0.869 &  0.038 \\ 
53050-1377-159 &  2.3916 & 1.59162 &  0.607 &  0.165 &  0.516 &  0.152 &  0.368 &  0.128 \\ 
                         &           & 2.26971 &  1.402 &  0.296 &  0.801 &  0.393 &  0.771 &  0.125 \\ 
54152-1803-017 &  1.8189 & 1.40602 &  1.278 &  0.152 &  0.979 &  0.155 &  0.725 &  0.070 \\ 
52736-1284-513 &  2.1821 & 1.96153 &  0.981 &  0.265 &  0.777 &  0.267 &  0.589 &  0.147 \\ 
52433-0913-529 &  1.7379 & 1.51224 &  0.923 &  0.103 &  0.577 &  0.104 &  0.562 &  0.056 \\ 
53886-1804-526 &  3.1650 & 0.87561 &  1.304 &  0.177 &  1.339 &  0.193 &  0.735 &  0.080 \\ 
53535-2115-366 &  1.4427 & 1.37400 &  0.496 &  0.119 &  0.495 &  0.166 &  0.282 &  0.092 \\ 
54527-2769-257 &  2.3889 & 1.44244 &  1.102 &  0.288 &  0.981 &  0.211 &  0.643 &  0.140 \\ 
54507-2755-404 &  1.4919 & 0.95747 &  0.794 &  0.106 &  0.277 &  0.113 &  0.490 &  0.066 \\ 
52026-0530-397 &  1.4096 & 0.62134 &  0.519 &  0.121 &  0.484 &  0.128 &  0.301 &  0.094 \\ 
                         &           & 0.92697 &  0.226 &  0.125 &  0.392 &  0.161 &  0.085 &  0.059 \\ 
52319-0786-086 &  1.5508 & 0.67080 &  0.896 &  0.303 &  0.982 &  0.419 &  0.548 &  0.191 \\ 
54527-2769-256 &  1.3615 & 1.04219 &  0.731 &  0.374 &  2.030 &  0.561 &  0.451 &  0.276 \\ 
53857-1777-361 &  1.9100 & 1.02106 &  0.775 &  0.259 &  0.968 &  0.288 &  0.479 &  0.180 \\ 
53460-2014-374 &  1.2322 & 0.50653 &  0.816 &  0.242 &  0.682 &  0.229 &  0.504 &  0.161 \\ 
52668-1158-395 &  2.0504 & 0.71188 &  0.696 &  0.126 &  0.601 &  0.159 &  0.429 &  0.089 \\ 
52373-0854-618 &  1.2870 & 1.07129 &  1.748 &  0.323 &  1.576 &  0.317 &  0.851 &  0.073 \\ 
53050-1377-144 &  1.4272 & 0.91810 &  0.451 &  0.136 &  0.438 &  0.143 &  0.247 &  0.102 \\ 
54507-2755-133 &  3.1416 & 0.91300 &  1.233 &  0.215 &  0.643 &  0.231 &  0.706 &  0.101 \\ 
                         &           & 1.15649 &  1.073 &  0.256 &  1.037 &  0.255 &  0.629 &  0.125 \\ 
54616-2929-504 &  2.0104 & 1.01676 &  1.576 &  0.124 &  1.281 &  0.136 &  0.821 &  0.033 \\ 
                         &           & 1.30477 &  1.593 &  0.104 &  1.259 &  0.125 &  0.824 &  0.026 \\ 
52026-0530-363 &  0.8992 & 0.52316 &  0.331 &  0.127 &  0.162 &  0.126 &  0.157 &  0.084 \\ 
54527-2769-357 &  1.4921 & 1.16285 &  1.181 &  0.171 &  1.534 &  0.195 &  0.681 &  0.080 \\ 
52375-0855-277 &  1.4949 & 0.86726 &  0.483 &  0.099 &  0.549 &  0.121 &  0.272 &  0.077 \\ 
54233-2742-448 &  1.4719 & 1.41274 &  0.954 &  0.076 &  0.796 &  0.082 &  0.577 &  0.038 \\ 
52433-0913-554 &  1.9361 & 1.02894 &  0.447 &  0.133 &  0.605 &  0.152 &  0.244 &  0.099 \\ 
53433-1669-577 &  1.3993 & 0.94961 &  0.671 &  0.219 &  1.024 &  0.287 &  0.413 &  0.165 \\ 
54507-2755-140 &  3.1034 & 1.55385 &  0.495 &  0.362 &  1.112 &  0.346 &  0.282 &  0.245 \\ 
                         &           & 1.86348 &  1.222 &  0.784 &  1.761 &  0.865 &  0.700 &  0.464 \\ 
53886-1804-630 &  1.1297 & 0.65047 &  0.982 &  0.346 &  1.163 &  0.330 &  0.589 &  0.200 \\ 
53474-2017-636 &  0.7398 & 0.52393 &  0.116 &  0.067 &  0.303 &  0.069 &  0.031 &  0.020 \\ 
                         &           & 0.55245 &  0.402 &  0.072 &  0.183 &  0.070 &  0.210 &  0.054 \\ 
                         &           & 0.57525 &  0.326 &  0.068 &  0.106 &  0.077 &  0.153 &  0.048 \\ 
53050-1377-546 &  0.9554 & 0.76403 &  0.955 &  0.109 &  0.706 &  0.121 &  0.578 &  0.056 \\ 
51989-0497-158 &  2.3411 & 0.87470 &  0.396 &  0.152 &  0.446 &  0.165 &  0.205 &  0.109 \\ 
                         &           & 0.93906 &  0.651 &  0.152 &  0.551 &  0.170 &  0.400 &  0.116 \\ 
                         &           & 1.20551 &  1.027 &  0.162 &  0.404 &  0.161 &  0.609 &  0.076 \\ 
                         &           & 1.55773 &  1.042 &  0.173 &  0.957 &  0.194 &  0.615 &  0.080 \\ 
51943-0300-414 &  3.8138 & 1.84057 &  3.176 &  0.653 &  3.491 &  0.747 &  0.940 &  0.022 \\ 
54230-2666-033 &  1.2643 & 0.50155 &  1.457 &  0.254 &  1.011 &  0.229 &  0.789 &  0.098 \\ 
52814-1345-086 &  1.5725 & 0.53743 &  1.792 &  0.365 &  0.658 &  0.413 &  0.858 &  0.078 \\ 
54152-1803-628 &  1.5110 & 0.67423 &  1.349 &  0.113 &  1.056 &  0.140 &  0.752 &  0.045 \\ 
                         &           & 1.23384 &  0.470 &  0.144 &  0.468 &  0.150 &  0.262 &  0.109 \\ 
                         &           & 1.42761 &  0.773 &  0.100 &  0.544 &  0.104 &  0.477 &  0.063 \\ 
53503-2024-503 &  1.4770 & 0.75510 &  0.859 &  0.278 &  0.718 &  0.271 &  0.530 &  0.181 \\ 
                         &           & 1.20449 &  0.939 &  0.248 &  0.534 &  0.232 &  0.570 &  0.144 \\ 
                         &           & 1.30414 &  0.641 &  0.187 &  0.502 &  0.231 &  0.393 &  0.144 \\ 
53848-2114-277 &  1.0604 & 0.55013 &  1.212 &  0.136 &  1.086 &  0.147 &  0.696 &  0.065 \\ 
54589-2930-218 &  2.9911 & 1.35706 &  2.148 &  0.268 &  1.116 &  0.290 &  0.900 &  0.030 \\ 
52079-0604-055 &  2.2442 & 1.31193 &  0.465 &  0.128 &  0.460 &  0.126 &  0.258 &  0.097 \\ 
53848-2114-331 &  2.4456 & 1.66087 &  0.393 &  0.135 &  0.438 &  0.140 &  0.203 &  0.097 \\ 
54152-1803-638 &  2.4934 & 0.96008 &  1.205 &  0.134 &  0.748 &  0.144 &  0.693 &  0.064 \\ 
                         &           & 2.22910 &  1.053 &  0.245 &  1.251 &  0.355 &  0.620 &  0.121 \\ 
53886-1804-562 &  1.1611 & 0.66676 &  1.688 &  0.247 &  0.990 &  0.249 &  0.841 &  0.057 \\ 
52736-1284-086 &  1.7108 & 0.97242 &  1.096 &  0.340 &  1.172 &  0.388 &  0.640 &  0.173 \\ 
53460-2014-243 &  1.6979 & 0.77472 &  0.855 &  0.120 &  0.633 &  0.117 &  0.527 &  0.074 \\ 
                         &           & 1.53626 &  0.478 &  0.095 &  0.328 &  0.107 &  0.268 &  0.073 \\ 
53848-2114-389 &  1.6834 & 1.14171 &  1.086 &  0.105 &  0.845 &  0.106 &  0.636 &  0.046 \\ 
54233-2742-447 &  1.4804 & 1.17425 &  0.604 &  0.206 &  0.662 &  0.207 &  0.366 &  0.159 \\ 
53818-2028-444 &  1.9922 & 1.39627 &  2.017 &  0.205 &  2.124 &  0.198 &  0.889 &  0.028 \\ 
                         &           & 1.51673 &  0.837 &  0.165 &  0.521 &  0.172 &  0.517 &  0.103 \\ 
54574-2904-553 &  2.9655 & 1.20868\tablenotemark{a} &  1.775 &  0.046 &  1.808 &  0.048 &  0.855 &  0.007 \\ 
                         &           & 1.45110 &  0.241 &  0.043 &  0.163 &  0.056 &  0.094 &  0.025 \\ 
                         &           & 1.68990 &  0.820 &  0.044 &  0.488 &  0.042 &  0.506 &  0.027 \\ 
53476-2033-333 &  1.2461 & 0.82724 &  0.592 &  0.234 &  0.689 &  0.228 &  0.356 &  0.181 \\ 
52814-1345-143 &  1.6471 & 1.17358 &  2.791 &  0.196 &  2.579 &  0.239 &  0.926 &  0.007 \\ 
53848-2114-324 &  0.9399 & 0.42389 &  1.333 &  0.180 &  0.889 &  0.199 &  0.746 &  0.079 \\ 
53142-1701-059 &  1.1661 & 0.95584 &  0.931 &  0.179 &  0.846 &  0.202 &  0.566 &  0.102 \\ 
53851-2094-628 &  1.8679 & 0.55342 &  0.506 &  0.064 &  0.134 &  0.079 &  0.290 &  0.050 \\ 
                         &           & 1.02572 &  0.638 &  0.065 &  0.824 &  0.072 &  0.391 &  0.049 \\ 
                         &           & 1.18366 &  0.339 &  0.053 &  0.380 &  0.058 &  0.162 &  0.038 \\ 
53848-2114-371 &  1.1587 & 0.92962 &  1.033 &  0.181 &  0.995 &  0.182 &  0.611 &  0.085 \\ 
53848-2114-239 &  2.1935 & 0.93048 &  1.227 &  0.117 &  0.892 &  0.124 &  0.703 &  0.056 \\ 
                         &           & 1.35214 &  0.314 &  0.107 &  0.211 &  0.120 &  0.145 &  0.070 \\ 
53535-2115-408 &  2.2457 & 1.16264 &  1.391 &  0.217 &  1.310 &  0.218 &  0.767 &  0.089 \\ 
53848-2114-370 &  2.0532 & 1.07044 &  0.855 &  0.140 &  0.725 &  0.145 &  0.527 &  0.087 \\ 
                         &           & 1.85105 &  0.683 &  0.187 &  1.955 &  0.230 &  0.421 &  0.138 \\ 
                         &           & 1.85682 &  1.996 &  0.223 &  1.328 &  0.180 &  0.886 &  0.031 \\ 
54616-2929-507 &  2.8235 & 1.44862 &  0.232 &  0.093 &  0.392 &  0.135 &  0.089 &  0.051 \\ 
                         &           & 1.95193 &  0.999 &  0.168 &  1.470 &  0.240 &  0.597 &  0.083 \\ 
53476-2033-437 &  1.6230 & 0.70788 &  1.094 &  0.245 &  0.636 &  0.270 &  0.639 &  0.115 \\ 
52026-0530-419 &  1.3770 & 0.90832 &  0.515 &  0.208 &  0.267 &  0.225 &  0.298 &  0.158 \\ 
52433-0913-056 &  2.3085 & 1.01705 &  1.140 &  0.259 &  1.279 &  0.257 &  0.661 &  0.121 \\ 
                         &           & 1.30811 &  2.995 &  0.153 &  3.947 &  0.172 &  0.932 &  0.005 \\ 
53886-1804-579 &  0.5939 & 0.48383 &  0.674 &  0.148 &  0.357 &  0.153 &  0.415 &  0.109 \\ 
                         &           & 0.54081 &  0.235 &  0.138 &  0.166 &  0.142 &  0.091 &  0.066 \\ 
53460-2014-253 &  2.2556 & 1.21270 &  1.283 &  0.168 &  1.543 &  0.191 &  0.727 &  0.078 \\ 
                         &           & 1.92961 &  0.597 &  0.236 &  0.749 &  0.250 &  0.360 &  0.182 \\ 
52320-0787-304 &  2.2028 & 0.73967 &  0.303 &  0.142 &  0.376 &  0.146 &  0.137 &  0.089 \\ 
52319-0786-537 &  1.5269 & 0.62685 &  0.994 &  0.107 &  0.806 &  0.107 &  0.594 &  0.051 \\ 
                         &           & 0.95260 &  0.241 &  0.093 &  0.272 &  0.094 &  0.094 &  0.053 \\ 
                         &           & 0.97235 &  0.302 &  0.101 &  0.303 &  0.100 &  0.136 &  0.065 \\ 
                         &           & 1.06760 &  0.641 &  0.102 &  0.364 &  0.111 &  0.394 &  0.077 \\ 
                         &           & 1.34671 &  0.773 &  0.082 &  0.370 &  0.088 &  0.477 &  0.051 \\ 
51943-0300-445 &  1.9265 & 1.01000 &  0.962 &  0.105 &  0.571 &  0.110 &  0.581 &  0.053 \\ 
54527-2769-212 &  1.9168 & 1.34220 &  0.500 &  0.230 &  0.632 &  0.213 &  0.286 &  0.172 \\ 
54524-2783-341 &  1.3748 & 0.94493 &  1.864 &  0.098 &  1.635 &  0.104 &  0.868 &  0.014 \\ 
53848-2114-380 &  1.5334 & 0.45659 &  2.170 &  0.307 &  1.416 &  0.288 &  0.902 &  0.034 \\ 
                         &           & 1.23475 &  0.430 &  0.145 &  0.858 &  0.161 &  0.231 &  0.107 \\ 
                         &           & 1.24144 &  0.883 &  0.145 &  0.604 &  0.154 &  0.542 &  0.086 \\ 
53818-2028-502 &  2.7906 & 1.63012 &  2.183 &  0.164 &  1.873 &  0.148 &  0.903 &  0.014 \\ 
54524-2783-285 &  0.6644 & 0.58216 &  0.352 &  0.142 &  0.594 &  0.156 &  0.172 &  0.095 \\ 
53460-2014-248 &  1.6720 & 0.89113 &  1.362 &  0.213 &  0.963 &  0.212 &  0.757 &  0.091 \\ 
53535-2115-266 &  1.8372 & 0.73835 &  1.296 &  0.234 &  0.663 &  0.251 &  0.732 &  0.108 \\ 
52791-1322-044 &  2.0745 & 0.78659 &  0.142 &  0.222 &  0.199 &  0.226 &  0.039 &  0.028 \\ 
                         &           & 1.41787 &  2.949 &  0.184 &  2.109 &  0.181 &  0.931 &  0.005 \\ 
52026-0530-421 &  1.0441 & 0.94067 &  0.612 &  0.109 &  0.228 &  0.114 &  0.372 &  0.084 \\ 
53438-1670-397 &  2.2834 & 0.75775 &  0.414 &  0.145 &  0.412 &  0.156 &  0.219 &  0.106 \\ 
53438-1670-281 &  1.6518 & 0.61436 &  0.790 &  0.143 &  0.714 &  0.151 &  0.488 &  0.090 \\ 
52319-0786-518 &  2.2652 & 0.84317 &  0.420 &  0.119 &  0.429 &  0.120 &  0.223 &  0.088 \\ 
                         &           & 1.05758 &  0.700 &  0.154 &  0.466 &  0.164 &  0.432 &  0.110 \\ 
53050-1377-119 &  2.9770 & 2.25880 &  0.534 &  0.529 &  1.542 &  0.553 &  0.313 &  0.302 \\ 
53503-2024-522 &  2.2102 & 0.63213 &  0.187 &  0.104 &  0.167 &  0.130 &  0.063 &  0.042 \\ 
53535-2115-442 &  2.9149 & 1.29440 &  2.671 &  0.209 &  2.508 &  0.224 &  0.921 &  0.005 \\ 
                         &           & 1.89376 &  0.479 &  0.236 &  1.154 &  0.344 &  0.269 &  0.174 \\ 
                         &           & 2.06903 &  4.522 &  0.429 &  3.341 &  0.512 &  0.948 &  0.006 \\ 
52375-0855-261 &  2.0516 & 1.47588 &  2.067 &  0.252 &  1.748 &  0.245 &  0.895 &  0.034 \\ 
                         &           & 1.59329 &  0.517 &  0.283 &  0.915 &  0.335 &  0.299 &  0.209 \\ 
53886-1804-039 &  1.4068 & 1.17788 &  0.321 &  0.134 &  0.227 &  0.130 &  0.150 &  0.087 \\ 
52433-0913-046 &  2.0989 & 0.69613 &  1.331 &  0.064 &  1.016 &  0.066 &  0.745 &  0.025 \\ 
53476-2033-228 &  1.5531 & 0.74030 &  0.362 &  0.149 &  0.202 &  0.185 &  0.179 &  0.101 \\ 
52791-1322-564 &  1.3314 & 0.84282 &  1.177 &  0.225 &  1.537 &  0.263 &  0.679 &  0.102 \\ 
                         &           & 1.23287 &  2.026 &  0.180 &  1.858 &  0.180 &  0.890 &  0.025 \\ 
52721-0914-310 &  1.1606 & 0.42539 &  1.202 &  0.487 &  0.732 &  0.500 &  0.691 &  0.250 \\ 
51989-0497-502 &  1.4191 & 0.82848 &  1.095 &  0.352 &  1.184 &  0.333 &  0.640 &  0.181 \\ 
53142-1701-522 &  0.7915 & 0.43829 &  0.352 &  0.205 &  0.135 &  0.220 &  0.171 &  0.131 \\ 
53559-1806-349 &  0.9910 & 0.84638 &  1.092 &  0.109 &  1.084 &  0.114 &  0.639 &  0.049 \\ 
53535-2115-224 &  1.3805 & 1.12996 &  0.951 &  0.272 &  0.664 &  0.295 &  0.576 &  0.158 \\ 
53083-1466-293 &  1.2935 & 1.04581 &  0.518 &  0.201 &  0.503 &  0.216 &  0.300 &  0.153 \\ 
52433-0913-008 &  1.3345 & 1.25620 &  0.787 &  0.205 &  1.214 &  0.199 &  0.486 &  0.137 \\ 
53854-2116-314 &  1.9347 & 0.58442 &  0.489 &  0.230 &  0.338 &  0.231 &  0.277 &  0.171 \\ 
52320-0787-340 &  1.3391 & 0.74445 &  0.355 &  0.181 &  0.548 &  0.237 &  0.174 &  0.118 \\ 
53083-1466-335 &  1.6954 & 1.09515 &  1.651 &  0.326 &  1.773 &  0.335 &  0.835 &  0.092 \\ 
                         &           & 1.40701 &  0.554 &  0.115 &  0.748 &  0.127 &  0.328 &  0.090 \\ 
51943-0300-168 &  1.1345 & 0.43857 &  0.597 &  0.184 &  1.181 &  0.189 &  0.360 &  0.142 \\ 
                         &           & 0.77898 &  1.068 &  0.148 &  0.767 &  0.173 &  0.627 &  0.067 \\ 
53476-2033-425 &  1.0293 & 0.48576 &  0.545 &  0.209 &  0.217 &  0.208 &  0.321 &  0.161 \\ 
                         &           & 0.55880 &  0.770 &  0.220 &  0.681 &  0.185 &  0.476 &  0.151 \\ 
52814-1345-111 &  1.4021 & 1.33529 &  2.788 &  0.244 &  3.039 &  0.271 &  0.926 &  0.007 \\ 
52736-1284-616 &  2.1742 & 1.68161 &  1.968 &  0.329 &  1.352 &  0.426 &  0.882 &  0.050 \\ 
52433-0913-010 &  1.7224 & 1.55740 &  0.383 &  0.057 &  0.263 &  0.063 &  0.195 &  0.042 \\ 
53142-1701-523 &  1.7221 & 0.49089 &  0.400 &  0.083 &  0.306 &  0.076 &  0.209 &  0.062 \\ 
                         &           & 1.23465 &  0.977 &  0.084 &  1.829 &  0.080 &  0.587 &  0.041 \\ 
                         &           & 1.23933 &  1.863 &  0.083 &  0.974 &  0.091 &  0.868 &  0.012 \\ 
51989-0497-092 &  1.7958 & 1.22837 &  0.791 &  0.168 &  0.749 &  0.180 &  0.488 &  0.109 \\ 
53061-1378-312 &  1.4734 & 1.12250 &  1.095 &  0.163 &  0.808 &  0.188 &  0.640 &  0.073 \\ 
52814-1345-105 &  1.4849 & 0.68516 &  2.437 &  0.245 &  2.457 &  0.196 &  0.915 &  0.011 \\ 
52433-0913-071 &  1.8241 & 1.70505 &  1.969 &  0.356 &  1.433 &  0.357 &  0.883 &  0.055 \\ 
52319-0786-108 &  1.4755 & 0.48960 &  0.400 &  0.109 &  0.244 &  0.117 &  0.208 &  0.080 \\ 
                         &           & 1.40512 &  0.885 &  0.067 &  0.712 &  0.068 &  0.543 &  0.038 \\ 
53083-1466-245 &  1.7714 & 1.09796 &  1.203 &  0.255 &  0.822 &  0.357 &  0.691 &  0.117 \\ 
                         &           & 1.32937 &  0.302 &  0.112 &  0.508 &  0.168 &  0.136 &  0.072 \\ 
54507-2755-114 &  1.2994 & 0.98140 &  0.249 &  0.126 &  0.187 &  0.168 &  0.099 &  0.066 \\ 
                         &           & 1.17163 &  0.429 &  0.176 &  0.053 &  0.186 &  0.231 &  0.129 \\ 
52814-1345-578 &  2.3547 & 0.89863 &  1.736 &  0.103 &  1.397 &  0.103 &  0.849 &  0.018 \\ 
                         &           & 1.17265 &  1.270 &  0.089 &  1.046 &  0.108 &  0.722 &  0.041 \\ 
                         &           & 1.40086 &  0.349 &  0.088 &  0.106 &  0.091 &  0.169 &  0.062 \\ 
53848-2114-160 &  3.1443 & 1.87166 &  1.924 &  0.546 &  1.231 &  0.691 &  0.876 &  0.114 \\ 
54524-2783-373 &  1.6378 & 0.85403 &  1.566 &  0.121 &  1.188 &  0.117 &  0.819 &  0.033 \\ 
                         &           & 1.13004 &  0.366 &  0.119 &  0.260 &  0.125 &  0.182 &  0.085 \\ 
54616-2929-036 &  2.6388 & 1.16409 &  2.014 &  0.145 &  1.963 &  0.164 &  0.889 &  0.020 \\ 
52375-0855-427 &  2.0301 & 0.45247 &  1.771 &  0.206 &  0.833 &  0.199 &  0.855 &  0.036 \\ 
                         &           & 0.70868 &  0.643 &  0.163 &  0.596 &  0.159 &  0.395 &  0.125 \\ 
                         &           & 1.89708 &  1.099 &  0.139 &  1.305 &  0.158 &  0.642 &  0.061 \\ 
52465-1043-199 &  1.6784 & 0.40336 &  1.293 &  0.303 &  0.923 &  0.293 &  0.731 &  0.138 \\ 
                         &           & 0.50937 &  1.551 &  0.201 &  0.722 &  0.232 &  0.816 &  0.063 \\ 
                         &           & 0.70381 &  0.477 &  0.176 &  0.580 &  0.193 &  0.268 &  0.132 \\ 
53848-2114-454 &  1.8321 & 1.55401 &  0.775 &  0.214 &  0.629 &  0.228 &  0.479 &  0.146 \\ 
53050-1377-612 &  1.1510 & 0.50923 &  1.048 &  0.305 &  1.003 &  0.378 &  0.618 &  0.159 \\ 
54527-2769-227 &  2.2275 & 1.33469 &  1.107 &  0.127 &  1.066 &  0.130 &  0.645 &  0.057 \\ 
54589-2930-518 &  0.5033 & 0.42819 &  1.242 &  0.409 &  0.686 &  0.472 &  0.710 &  0.196 \\ 
52721-0914-381 &  1.7936 & 1.45524 &  1.465 &  0.237 &  1.500 &  0.202 &  0.791 &  0.088 \\ 
53061-1378-358 &  1.3956 & 1.20354 &  1.769 &  0.217 &  1.424 &  0.215 &  0.854 &  0.038 \\ 
52668-1158-427 &  2.0226 & 0.73988 &  1.637 &  0.225 &  1.315 &  0.230 &  0.832 &  0.058 \\ 
52791-1322-546 &  2.3128 & 1.52066 &  0.778 &  0.287 &  0.585 &  0.260 &  0.481 &  0.202 \\ 
54233-2742-556 &  1.8729 & 0.71231 &  0.257 &  0.086 &  0.125 &  0.102 &  0.105 &  0.051 \\ 
                         &           & 1.38350 &  0.316 &  0.077 &  0.151 &  0.080 &  0.146 &  0.053 \\ 
53535-2115-168 &  1.3417 & 0.57304 &  0.493 &  0.157 &  0.423 &  0.152 &  0.281 &  0.120 \\ 
53857-1777-169 &  1.0424 & 0.52783 &  0.800 &  0.275 &  0.770 &  0.296 &  0.494 &  0.189 \\ 
54507-2755-580 &  1.8188 & 1.31334 &  1.703 &  0.288 &  1.471 &  0.235 &  0.844 &  0.069 \\ 
                         &           & 1.66479 &  0.924 &  0.218 &  0.693 &  0.390 &  0.563 &  0.127 \\ 
52353-0605-336 &  1.1285 & 1.01473 &  1.553 &  0.212 &  0.741 &  0.202 &  0.816 &  0.067 \\ 
52375-0855-432 &  1.0529 & 0.75535 &  1.055 &  0.075 &  0.886 &  0.072 &  0.621 &  0.032 \\ 
53460-2014-200 &  1.3963 & 0.45864 &  1.185 &  0.227 &  0.875 &  0.231 &  0.683 &  0.103 \\ 
53535-2115-180 &  2.0993 & 1.83946 &  0.357 &  0.172 &  0.600 &  0.239 &  0.175 &  0.113 \\ 
53142-1701-590 &  1.6940 & 1.45758 &  0.566 &  0.220 &  0.515 &  0.218 &  0.337 &  0.170 \\ 
53535-2115-525 &  2.0535 & 0.87908 &  1.659 &  0.131 &  1.640 &  0.138 &  0.836 &  0.027 \\ 
54524-2783-371 &  2.2638 & 1.47541 &  0.384 &  0.127 &  0.234 &  0.131 &  0.196 &  0.091 \\ 
52375-0855-240 &  1.7543 & 0.57201 &  1.297 &  0.161 &  1.167 &  0.162 &  0.732 &  0.073 \\ 
53848-2114-105 &  1.6168 & 0.76941 &  0.622 &  0.075 &  0.410 &  0.081 &  0.379 &  0.056 \\ 
                         &           & 0.78730 &  0.756 &  0.066 &  0.591 &  0.082 &  0.467 &  0.042 \\ 
53854-2116-277 &  2.2329 & 1.33892 &  0.719 &  0.225 &  0.953 &  0.263 &  0.444 &  0.162 \\ 
52721-0914-331 &  0.6765 & 0.48103 &  0.955 &  0.222 &  1.122 &  0.243 &  0.578 &  0.125 \\ 
53818-2028-103 &  1.7508 & 0.68662 &  1.155 &  0.175 &  0.637 &  0.186 &  0.668 &  0.080 \\ 
54589-2930-150 &  1.1894 & 0.81697 &  0.898 &  0.260 &  1.022 &  0.279 &  0.549 &  0.158 \\ 
53848-2114-058 &  2.5912 & 1.47901 &  0.888 &  0.181 &  0.540 &  0.211 &  0.544 &  0.108 \\ 
                         &           & 1.87070 &  1.047 &  0.295 &  1.060 &  0.252 &  0.617 &  0.153 \\ 
54233-2742-593 &  1.9316 & 0.57064 &  0.995 &  0.134 &  0.973 &  0.145 &  0.595 &  0.065 \\ 
53875-1805-208 &  1.9593 & 0.39948 &  0.569 &  0.290 &  1.722 &  0.324 &  0.339 &  0.220 \\ 
52723-1285-347 &  1.8817 & 0.45234 &  1.164 &  0.380 &  0.952 &  0.408 &  0.673 &  0.188 \\ 
                         &           & 1.11743 &  2.781 &  0.325 &  2.649 &  0.393 &  0.926 &  0.010 \\ 
53848-2114-080 &  2.1009 & 1.29759 &  0.961 &  0.097 &  2.530 &  0.130 &  0.581 &  0.048 \\ 
                         &           & 1.47943 &  1.896 &  0.142 &  1.661 &  0.151 &  0.872 &  0.020 \\ 
                         &           & 1.53564 &  0.918 &  0.121 &  0.736 &  0.116 &  0.559 &  0.067 \\ 
53433-1669-592 &  2.0586 & 1.49486 &  0.462 &  0.145 &  0.392 &  0.144 &  0.256 &  0.109 \\ 
53476-2033-375 &  1.7773 & 0.63674 &  1.009 &  0.185 &  0.973 &  0.207 &  0.601 &  0.092 \\ 
                         &           & 0.66413 &  0.740 &  0.229 &  0.645 &  0.253 &  0.457 &  0.162 \\ 
52721-0914-283 &  1.7206 & 1.00135 &  0.719 &  0.227 &  0.642 &  0.231 &  0.444 &  0.165 \\ 
                         &           & 1.23969 &  2.177 &  0.159 &  1.794 &  0.157 &  0.903 &  0.014 \\ 
53848-2114-595 &  1.7242 & 1.30489 &  1.486 &  0.175 &  1.151 &  0.188 &  0.798 &  0.060 \\ 
53050-1377-608 &  1.4066 & 1.10529 &  0.666 &  0.262 &  0.709 &  0.275 &  0.410 &  0.199 \\ 
53476-2033-366 &  1.9186 & 1.05634 &  1.896 &  0.253 &  2.260 &  0.318 &  0.872 &  0.039 \\ 
52668-1158-140 &  2.9056 & 1.52169 &  0.550 &  0.065 &  0.221 &  0.072 &  0.325 &  0.051 \\ 
                         &           & 1.57599 &  0.267 &  0.063 &  0.258 &  0.065 &  0.112 &  0.039 \\ 
53535-2115-171 &  2.2691 & 1.38896 &  1.498 &  0.154 &  1.679 &  0.185 &  0.801 &  0.051 \\ 
53848-2114-580 &  2.7019 & 1.38557 &  1.126 &  0.085 &  0.878 &  0.081 &  0.655 &  0.040 \\ 
53818-2028-589 &  2.4433 & 1.58103 &  2.621 &  0.159 &  2.163 &  0.272 &  0.919 &  0.004 \\ 
53848-2114-589 &  2.2553 & 1.83699 &  0.887 &  0.260 &  0.775 &  0.252 &  0.544 &  0.161 \\ 
52668-1158-402 &  1.3372 & 0.62703 &  1.920 &  0.218 &  1.336 &  0.235 &  0.876 &  0.032 \\ 
52375-0855-206 &  1.8100 & 1.03631 &  2.033 &  0.209 &  1.525 &  0.202 &  0.891 &  0.029 \\ 
53535-2115-157 &  1.3754 & 0.63999 &  0.579 &  0.100 &  1.140 &  0.147 &  0.347 &  0.078 \\ 
53559-1806-250 &  2.3278 & 0.68629 &  0.311 &  0.212 &  0.191 &  0.224 &  0.142 &  0.117 \\ 
                         &           & 1.10716 &  2.456 &  0.469 &  1.442 &  0.258 &  0.916 &  0.031 \\ 
54589-2930-545 &  1.8000 & 1.50828 &  1.605 &  0.133 &  1.920 &  0.126 &  0.826 &  0.033 \\ 
54233-2742-103 &  0.9291 & 0.55632 &  1.176 &  0.184 &  1.186 &  0.278 &  0.678 &  0.085 \\ 
52433-0913-615 &  1.6821 & 0.92535 &  0.526 &  0.180 &  0.490 &  0.182 &  0.306 &  0.139 \\ 
53854-2116-400 &  2.1571 & 1.81785 &  1.306 &  0.343 &  0.562 &  0.390 &  0.736 &  0.154 \\ 
54507-2755-571 &  1.6742 & 1.35092 &  0.324 &  0.091 &  0.195 &  0.102 &  0.151 &  0.062 \\ 
53535-2115-527 &  2.6132 & 1.45226 &  0.289 &  0.133 &  0.118 &  0.139 &  0.127 &  0.082 \\ 
54527-2769-183 &  1.2772 & 1.23424 &  2.388 &  0.141 &  2.042 &  0.131 &  0.914 &  0.005 \\ 
54524-2783-201 &  1.9875 & 0.93945 &  0.187 &  0.144 &  0.345 &  0.144 &  0.063 &  0.052 \\ 
                         &           & 1.61564 &  0.852 &  0.170 &  0.917 &  0.172 &  0.526 &  0.106 \\ 
53818-2028-606 &  1.5158 & 1.36301 &  1.839 &  0.140 &  1.627 &  0.159 &  0.864 &  0.021 \\ 
53559-1806-378 &  1.8438 & 0.68841 &  0.804 &  0.239 &  0.487 &  0.282 &  0.496 &  0.160 \\ 
53818-2028-600 &  1.6936 & 1.45217 &  0.871 &  0.113 &  1.114 &  0.178 &  0.536 &  0.067 \\ 
53460-2014-130 &  1.4189 & 1.29324 &  1.411 &  0.220 &  0.828 &  0.221 &  0.774 &  0.088 \\ 
54233-2742-602 &  1.2619 & 0.47829 &  0.836 &  0.270 &  0.931 &  0.285 &  0.516 &  0.179 \\ 
54507-2755-545 &  1.4883 & 1.21679 &  1.566 &  0.155 &  1.077 &  0.163 &  0.819 &  0.045 \\ 
54527-2769-436 &  0.7118 & 0.60688 &  1.560 &  0.118 &  1.236 &  0.115 &  0.817 &  0.033 \\ 
53535-2115-534 &  1.1911 & 0.48626 &  1.499 &  0.213 &  1.100 &  0.204 &  0.801 &  0.073 \\ 
53503-2024-017 &  1.1239 & 0.91181 &  0.261 &  0.088 &  0.308 &  0.086 &  0.108 &  0.052 \\ 
53460-2014-179 &  1.8129 & 0.80491 &  0.920 &  0.232 &  0.493 &  0.249 &  0.561 &  0.136 \\ 
53050-1377-624 &  0.7383 & 0.44121 &  0.765 &  0.324 &  1.241 &  0.398 &  0.473 &  0.233 \\ 
51989-0497-546 &  2.1153 & 0.95107 &  1.209 &  0.270 &  1.407 &  0.343 &  0.694 &  0.124 \\ 
53476-2033-499 &  1.8540 & 0.69366 &  1.046 &  0.244 &  0.882 &  0.287 &  0.617 &  0.121 \\ 
53476-2033-169 &  2.1583 & 0.81868 &  0.742 &  0.149 &  0.713 &  0.134 &  0.458 &  0.101 \\ 
                         &           & 2.06224 &  3.645 &  0.222 &  3.146 &  0.205 &  0.948 &  0.002 \\ 
54527-2769-508 &  1.5730 & 0.69645 &  0.719 &  0.164 &  0.359 &  0.184 &  0.444 &  0.115 \\ 
53818-2028-061 &  1.5552 & 0.79389 &  0.425 &  0.167 &  0.401 &  0.181 &  0.227 &  0.122 \\ 
                         &           & 0.95272 &  0.904 &  0.183 &  1.080 &  0.176 &  0.552 &  0.107 \\ 
53875-1805-238 &  1.1612 & 1.08038 &  0.522 &  0.165 &  0.318 &  0.200 &  0.303 &  0.128 \\ 
53083-1466-416 &  1.8074 & 1.60691 &  3.379 &  0.260 &  3.322 &  0.254 &  0.949 &  0.011 \\ 
54508-2756-268 &  1.5253 & 1.17153 &  1.749 &  0.311 &  1.370 &  0.233 &  0.851 &  0.068 \\ 
53820-2118-353 &  1.2257 & 0.43059 &  0.409 &  0.152 &  0.524 &  0.155 &  0.215 &  0.111 \\ 
52723-1285-322 &  1.8958 & 0.60348\tablenotemark{a} &  1.625 &  0.165 &  1.200 &  0.179 &  0.830 &  0.040 \\ 
53818-2028-001 &  3.0623 & 1.54593 &  1.127 &  0.201 &  1.750 &  0.254 &  0.655 &  0.091 \\ 
                         &           & 2.00798 &  5.211 &  0.779 &  6.277 &  0.712 &  0.938 &  0.009 \\ 
52814-1345-015 &  3.1116 & 0.84603 &  0.645 &  0.381 &  1.454 &  0.365 &  0.396 &  0.287 \\ 
                         &           & 1.52970 &  0.717 &  0.370 &  1.597 &  0.326 &  0.442 &  0.274 \\ 
52791-1322-011 &  2.2622 & 0.85008 &  1.451 &  0.298 &  1.102 &  0.363 &  0.787 &  0.120 \\ 
                         &           & 1.18969 &  1.062 &  0.171 &  0.829 &  0.175 &  0.624 &  0.078 \\ 
                         &           & 1.52109 &  1.782 &  0.207 &  1.497 &  0.221 &  0.856 &  0.036 \\ 
53854-2116-425 &  1.4681 & 0.87756 &  0.781 &  0.359 &  0.711 &  0.365 &  0.483 &  0.257 \\ 
                         &           & 1.40882 &  1.199 &  0.174 &  1.376 &  0.196 &  0.690 &  0.082 \\ 
51943-0300-117 &  1.4490 & 0.46971 &  2.165 &  0.413 &  1.882 &  0.408 &  0.902 &  0.050 \\ 
52721-0914-374 &  1.4824 & 1.39956 &  1.615 &  0.272 &  0.318 &  0.257 &  0.828 &  0.078 \\ 
53848-2114-002 &  3.1451 & 1.77438 &  0.483 &  0.124 &  0.407 &  0.098 &  0.273 &  0.095 \\ 
                         &           & 2.16642 &  2.982 &  0.245 &  2.294 &  0.311 &  0.932 &  0.007 \\ 
54527-2769-152 &  0.8194 & 0.76197 &  0.286 &  0.131 &  0.308 &  0.140 &  0.125 &  0.080 \\ 
53503-2024-630 &  0.9889 & 0.68886 &  0.516 &  0.301 &  0.217 &  0.291 &  0.298 &  0.219 \\ 
                         &           & 0.90988 &  1.421 &  0.238 &  1.478 &  0.251 &  0.777 &  0.096 \\ 
53061-1378-330 &  1.2163 & 0.61087 &  0.566 &  0.128 &  0.466 &  0.159 &  0.337 &  0.100 \\ 
52319-0786-012 &  1.9410 & 1.41569 &  1.724 &  0.162 &  1.788 &  0.166 &  0.847 &  0.029 \\ 
52026-0530-102 &  1.5262 & 0.89858 &  1.620 &  0.371 &  1.364 &  0.362 &  0.829 &  0.115 \\ 
52320-0787-288 &  1.3627 & 0.54878 &  0.862 &  0.310 &  1.099 &  0.337 &  0.531 &  0.204 \\ 
54524-2783-183 &  1.5939 & 0.53124 &  1.609 &  0.236 &  1.179 &  0.259 &  0.827 &  0.066 \\ 
51989-0497-054 &  1.6821 & 1.28938 &  0.460 &  0.211 &  0.383 &  0.235 &  0.254 &  0.155 \\ 
52026-0530-544 &  1.2207 & 0.84140 &  1.026 &  0.175 &  0.995 &  0.185 &  0.608 &  0.083 \\ 
53535-2115-133 &  1.2883 & 0.96614 &  1.718 &  0.322 &  1.420 &  0.320 &  0.846 &  0.078 \\ 
53476-2033-500 &  1.6210 & 1.35794 &  1.190 &  0.236 &  0.911 &  0.256 &  0.685 &  0.108 \\ 
53883-1778-309 &  0.6108 & 0.45613 &  1.655 &  0.428 &  1.873 &  0.497 &  0.836 &  0.133 \\ 
54508-2756-383 &  1.4665 & 1.13571 &  1.405 &  0.227 &  0.520 &  0.243 &  0.772 &  0.092 \\ 
53818-2028-080 &  2.1527 & 0.63924 &  0.936 &  0.278 &  0.838 &  0.277 &  0.568 &  0.164 \\ 
53476-2033-412 &  1.8213 & 1.09024 &  1.231 &  0.369 &  1.071 &  0.365 &  0.705 &  0.174 \\ 
51943-0300-071 &  1.4406 & 1.14707 &  1.302 &  0.047 &  1.122 &  0.054 &  0.734 &  0.018 \\ 
52319-0786-104 &  2.2390 & 1.47146 &  0.792 &  0.128 &  0.519 &  0.137 &  0.489 &  0.080 \\ 
                         &           & 1.52248 &  0.924 &  0.143 &  0.777 &  0.137 &  0.562 &  0.080 \\ 
53875-1805-124 &  1.1063 & 0.64336 &  0.695 &  0.181 &  0.683 &  0.196 &  0.429 &  0.131 \\ 
                         &           & 0.81683 &  0.154 &  0.159 &  0.274 &  0.172 &  0.044 &  0.033 \\ 
53535-2115-587 &  1.3173 & 0.98718 &  1.446 &  0.089 &  1.583 &  0.245 &  0.786 &  0.031 \\ 
53559-1806-213 &  1.7342 & 0.94156 &  0.727 &  0.209 &  0.501 &  0.247 &  0.449 &  0.149 \\ 
                         &           & 1.39684 &  0.394 &  0.146 &  0.349 &  0.142 &  0.204 &  0.106 \\ 
52026-0530-522 &  1.4863 & 1.22030 &  1.354 &  0.220 &  1.201 &  0.229 &  0.754 &  0.096 \\ 
54259-2743-318 &  2.1056 & 1.64566 &  4.007 &  0.155 &  3.653 &  0.139 &  0.955 &  0.007 \\ 
54233-2742-064 &  1.5640 & 0.92445 &  1.325 &  0.265 &  1.499 &  0.324 &  0.743 &  0.120 \\ 
53559-1806-199 &  1.9771 & 1.68122 &  1.174 &  0.175 &  0.761 &  0.267 &  0.678 &  0.081 \\ 
51943-0300-065 &  1.4279 & 0.73662 &  2.030 &  0.169 &  1.531 &  0.158 &  0.891 &  0.023 \\ 
53857-1777-558 &  1.7734 & 1.35556 &  0.622 &  0.120 &  0.496 &  0.136 &  0.379 &  0.092 \\ 
                         &           & 1.46877 &  0.815 &  0.140 &  0.548 &  0.169 &  0.503 &  0.088 \\ 
52465-1043-534 &  0.7540 & 0.49259 &  1.351 &  0.203 &  1.881 &  0.196 &  0.753 &  0.088 \\ 
53883-1778-284 &  1.3552 & 0.88132 &  2.036 &  0.222 &  1.825 &  0.270 &  0.892 &  0.031 \\ 
                         &           & 0.91094 &  1.000 &  0.230 &  1.001 &  0.227 &  0.597 &  0.121 \\ 
52721-0914-434 &  1.7429 & 1.39955 &  1.016 &  0.193 &  0.775 &  0.216 &  0.604 &  0.095 \\ 
53883-1778-268 &  2.4564 & 1.37416 &  1.041 &  0.202 &  0.807 &  0.210 &  0.615 &  0.097 \\ 
                         &           & 1.53086 &  1.612 &  0.254 &  1.497 &  0.264 &  0.828 &  0.072 \\ 
52668-1158-485 &  3.1232 & 1.41118 &  0.615 &  0.133 &  0.717 &  0.134 &  0.374 &  0.102 \\ 
52375-0855-167 &  1.5797 & 1.16452 &  0.682 &  0.211 &  0.307 &  0.221 &  0.420 &  0.157 \\ 
54507-2755-001 &  1.5983 & 0.75847 &  0.784 &  0.135 &  0.659 &  0.154 &  0.484 &  0.085 \\ 
                         &           & 1.41728 &  2.522 &  0.124 &  2.314 &  0.120 &  0.918 &  0.004 \\ 
                         &           & 1.42759 &  0.253 &  0.112 &  0.107 &  0.128 &  0.101 &  0.063 \\ 
53875-1805-138 &  1.7940 & 0.60421 &  0.817 &  0.157 &  0.574 &  0.145 &  0.505 &  0.098 \\ 
                         &           & 1.13715 &  1.370 &  0.124 &  1.109 &  0.117 &  0.759 &  0.048 \\ 
                         &           & 1.20044 &  0.984 &  0.096 &  0.771 &  0.096 &  0.590 &  0.046 \\ 
52026-0530-600 &  1.5717 & 1.32537 &  0.470 &  0.242 &  0.980 &  0.233 &  0.262 &  0.175 \\ 
                         &           & 1.44504 &  1.672 &  0.269 &  1.333 &  0.267 &  0.839 &  0.067 \\ 
53854-2116-421 &  2.2675 & 1.89437 &  0.613 &  0.275 &  0.592 &  0.270 &  0.372 &  0.211 \\ 
53854-2116-439 &  1.0599 & 0.96588 &  0.714 &  0.250 &  0.639 &  0.274 &  0.441 &  0.183 \\ 
53476-2033-143 &  1.9300 & 1.67949 &  1.546 &  0.241 &  1.112 &  0.224 &  0.814 &  0.079 \\ 
53854-2116-432 &  1.5272 & 1.29503 &  1.930 &  0.183 &  1.254 &  0.203 &  0.877 &  0.026 \\ 
54508-2756-273 &  1.7219 & 1.33668 &  1.756 &  0.178 &  1.170 &  0.206 &  0.852 &  0.032 \\ 
                         &           & 1.50311 &  0.935 &  0.168 &  1.051 &  0.207 &  0.568 &  0.094 \\ 
53854-2116-165 &  2.9276 & 1.03539 &  0.842 &  0.220 &  0.673 &  0.204 &  0.520 &  0.141 \\ 
                         &           & 1.33426 &  0.329 &  0.111 &  0.441 &  0.132 &  0.155 &  0.074 \\ 
53818-2028-628 &  1.9593 & 0.72153 &  0.766 &  0.197 &  0.267 &  0.199 &  0.473 &  0.134 \\ 
54507-2755-596 &  1.0383 & 0.81124 &  0.629 &  0.183 &  0.863 &  0.193 &  0.384 &  0.141 \\ 
54524-2783-179 &  2.2426 & 1.67785 &  1.964 &  0.176 &  1.806 &  0.233 &  0.882 &  0.025 \\ 
52721-0914-201 &  2.7157 & 1.16221 &  1.140 &  0.251 &  0.591 &  0.269 &  0.661 &  0.117 \\ 
54259-2743-285 &  2.2448 & 1.10295 &  0.959 &  0.231 &  0.554 &  0.327 &  0.580 &  0.130 \\ 
                         &           & 1.77944 &  0.300 &  0.218 &  2.305 &  0.357 &  0.135 &  0.114 \\ 
51943-0300-616 &  1.1549 & 0.88431 &  2.345 &  0.100 &  1.851 &  0.109 &  0.912 &  0.004 \\ 
54527-2769-146 &  1.3538 & 1.03400 &  1.439 &  0.167 &  1.334 &  0.191 &  0.783 &  0.061 \\ 
                         &           & 1.07413 &  1.793 &  0.148 &  1.316 &  0.156 &  0.858 &  0.024 \\ 
                         &           & 1.12933 &  0.406 &  0.143 &  0.373 &  0.163 &  0.213 &  0.104 \\ 
52319-0786-112 &  2.8100 & 1.49822 &  2.384 &  0.463 &  3.581 &  0.523 &  0.913 &  0.037 \\ 
53535-2115-583 &  2.2356 & 2.11168 &  1.861 &  0.405 &  1.734 &  0.384 &  0.868 &  0.079 \\ 
52721-0914-220 &  1.6669 & 0.50459 &  0.859 &  0.149 &  0.555 &  0.179 &  0.530 &  0.091 \\ 
                         &           & 0.82656 &  0.087 &  0.119 &  0.295 &  0.118 &  0.022 &  0.011 \\ 
53535-2115-638 &  0.8743 & 0.62168 &  0.531 &  0.101 &  0.456 &  0.109 &  0.310 &  0.079 \\ 
53476-2033-453 &  1.2697 & 0.91933 &  1.719 &  0.229 &  1.526 &  0.238 &  0.846 &  0.048 \\ 
53559-1806-134 &  1.8527 & 1.23683 &  0.992 &  0.251 &  0.370 &  0.247 &  0.594 &  0.136 \\ 
                         &           & 1.31903 &  0.490 &  0.172 &  0.738 &  0.255 &  0.278 &  0.131 \\ 
52319-0786-016 &  1.6608 & 0.67475 &  3.746 &  0.467 &  2.415 &  0.465 &  0.943 &  0.003 \\ 
53875-1805-471 &  2.3178 & 0.88599 &  1.042 &  0.192 &  1.269 &  0.215 &  0.615 &  0.090 \\ 
53559-1806-139 &  3.8474 & 1.55984 &  0.330 &  0.241 & -0.018 &  0.261 &  0.156 &  0.133 \\ 
                         &           & 2.17676 &  1.827 &  1.190 &  3.376 &  0.713 &  0.863 &  0.472 \\ 
54527-2769-101 &  1.9311 & 1.22008 &  0.838 &  0.173 &  0.682 &  0.174 &  0.517 &  0.108 \\ 
52026-0530-563 &  1.3749 & 1.29241 &  1.251 &  0.231 &  0.451 &  0.221 &  0.714 &  0.109 \\ 
53535-2115-063 &  1.8233 & 1.29003 &  1.699 &  0.191 &  2.457 &  0.182 &  0.843 &  0.039 \\ 
53476-2033-443 &  1.9739 & 1.26173 &  0.587 &  0.197 &  0.566 &  0.214 &  0.353 &  0.152 \\ 
                         &           & 1.66757 &  1.492 &  0.257 &  1.512 &  0.310 &  0.799 &  0.092 \\ 
53820-2118-267 &  2.2585 & 1.42943 &  0.871 &  0.156 &  0.389 &  0.205 &  0.536 &  0.095 \\ 
52822-1346-318 &  1.5349 & 1.34352 &  1.109 &  0.158 &  1.173 &  0.174 &  0.647 &  0.070 \\ 
52319-0786-063 &  1.9449 & 1.51868 &  0.797 &  0.333 &  0.610 &  0.384 &  0.493 &  0.235 \\ 
                         &           & 1.79401 &  1.889 &  0.802 &  0.619 &  0.855 &  0.871 &  0.235 \\ 
54507-2755-607 &  2.4716 & 1.00086 &  0.708 &  0.129 &  0.834 &  0.140 &  0.437 &  0.090 \\ 
                         &           & 1.19778 &  0.623 &  0.124 &  0.544 &  0.136 &  0.380 &  0.095 \\ 
54259-2743-254 &  1.1791 & 1.05886 &  0.844 &  0.173 &  0.612 &  0.185 &  0.521 &  0.108 \\ 
53535-2115-074 &  1.2785 & 0.62085 &  0.433 &  0.158 &  0.450 &  0.202 &  0.234 &  0.116 \\ 
53438-1670-464 &  2.1057 & 0.96706 &  0.863 &  0.213 &  0.939 &  0.245 &  0.531 &  0.132 \\ 
54589-2930-630 &  1.3445 & 0.81205 &  0.999 &  0.156 &  0.896 &  0.174 &  0.597 &  0.076 \\ 
52465-1043-493 &  3.8124 & 1.38574 &  0.623 &  0.266 &  0.753 &  0.240 &  0.380 &  0.205 \\ 
53818-2028-634 &  1.6945 & 0.96918 &  1.450 &  0.188 &  0.855 &  0.196 &  0.787 &  0.068 \\ 
                         &           & 1.56732 &  0.817 &  0.132 &  0.371 &  0.140 &  0.505 &  0.082 \\ 
53820-2118-335 &  1.1479 & 0.60076 &  0.787 &  0.105 &  0.673 &  0.116 &  0.486 &  0.066 \\ 
                         &           & 0.85050 &  0.182 &  0.101 &  0.136 &  0.100 &  0.060 &  0.040 \\ 
52668-1158-499 &  2.2198 & 1.20982 &  1.117 &  0.212 &  1.366 &  0.238 &  0.650 &  0.097 \\ 
                         &           & 1.85990 &  2.323 &  0.693 &  1.093 &  0.647 &  0.911 &  0.080 \\ 
52721-0914-235 &  2.4121 & 0.66122 &  0.531 &  0.287 &  0.292 &  0.323 &  0.311 &  0.214 \\ 
53061-1378-193 &  1.4721 & 0.91963 &  1.316 &  0.188 &  1.324 &  0.190 &  0.740 &  0.084 \\ 
53144-1702-397 &  1.6239 & 0.63718 &  0.396 &  0.054 &  0.423 &  0.064 &  0.205 &  0.041 \\ 
                         &           & 0.90428 &  1.095 &  0.052 &  1.046 &  0.055 &  0.640 &  0.024 \\ 
                         &           & 1.23834 &  0.530 &  0.050 &  0.391 &  0.055 &  0.309 &  0.040 \\ 
51984-0498-316 &  1.3599 & 0.76119 &  0.632 &  0.266 &  0.689 &  0.250 &  0.387 &  0.204 \\ 
52026-0530-581 &  1.6331 & 1.38583 &  0.906 &  0.148 &  0.776 &  0.144 &  0.554 &  0.085 \\ 
52375-0855-096 &  1.5873 & 1.20784 &  1.482 &  0.132 &  1.764 &  0.128 &  0.796 &  0.044 \\ 
53535-2115-054 &  3.1238 & 1.33292 &  1.678 &  0.193 &  1.453 &  0.236 &  0.839 &  0.042 \\ 
53438-1670-249 &  2.0000 & 0.75179 &  0.841 &  0.143 &  0.609 &  0.169 &  0.519 &  0.089 \\ 
                         &           & 1.26344 &  0.797 &  0.233 &  1.001 &  0.249 &  0.492 &  0.157 \\ 
54508-2756-423 &  1.4765 & 0.95244 &  2.716 &  0.198 &  2.610 &  0.172 &  0.923 &  0.006 \\ 
                         &           & 1.06472 &  2.944 &  0.172 &  3.289 &  0.179 &  0.931 &  0.005 \\ 
54527-2769-550 &  1.9196 & 1.85438 &  3.235 &  0.449 &  2.681 &  0.544 &  0.943 &  0.017 \\ 
52465-1043-492 &  2.9209 & 1.16795\tablenotemark{a} &  2.833 &  0.052 &  0.779 &  0.088 &  0.927 &  0.001 \\ 
52339-0856-380 &  1.2353 & 0.87518 &  1.941 &  0.233 &  1.445 &  0.242 &  0.879 &  0.034 \\ 
53061-1378-421 &  1.6695 & 0.96227 &  1.539 &  0.182 &  1.373 &  0.183 &  0.812 &  0.057 \\ 
53854-2116-176 &  2.9423 & 1.49090 &  0.284 &  0.171 &  0.576 &  0.213 &  0.123 &  0.093 \\ 
                         &           & 1.88944 &  1.231 &  0.295 &  0.572 &  0.354 &  0.705 &  0.136 \\ 
54508-2756-365 &  0.7980 & 0.54041 &  0.586 &  0.079 &  0.348 &  0.091 &  0.352 &  0.061 \\ 
52026-0530-572 &  1.7463 & 0.72749 &  0.431 &  0.154 &  0.100 &  0.184 &  0.232 &  0.113 \\ 
                         &           & 1.25668 &  0.516 &  0.192 &  0.293 &  0.155 &  0.298 &  0.147 \\ 
53883-1778-362 &  1.3372 & 0.55166 &  0.946 &  0.206 &  0.873 &  0.238 &  0.574 &  0.117 \\ 
52465-1043-155 &  1.3609 & 0.55757 &  1.308 &  0.341 &  1.398 &  0.318 &  0.737 &  0.153 \\ 
53061-1378-376 &  1.9836 & 1.42346 &  0.602 &  0.136 &  0.719 &  0.133 &  0.364 &  0.105 \\ 
53820-2118-300 &  2.2812 & 1.08180 &  3.082 &  0.189 &  2.645 &  0.195 &  0.936 &  0.007 \\ 
52026-0530-023 &  1.9466 & 1.36264 &  0.431 &  0.169 &  0.470 &  0.202 &  0.231 &  0.124 \\ 
                         &           & 1.45603 &  1.256 &  0.277 &  1.179 &  0.253 &  0.717 &  0.128 \\ 
52721-0914-212 &  2.9746 & 1.64243 &  1.676 &  0.133 &  1.569 &  0.139 &  0.839 &  0.026 \\ 
53559-1806-539 &  2.4343 & 2.02201 &  0.878 &  0.194 &  1.144 &  0.262 &  0.539 &  0.118 \\ 
52319-0786-073 &  1.7980 & 0.61514 &  0.475 &  0.171 &  0.430 &  0.198 &  0.266 &  0.129 \\ 
52814-1345-634 &  1.1143 & 0.73043 &  0.301 &  0.086 &  0.247 &  0.092 &  0.135 &  0.056 \\ 
53820-2118-435 &  2.3698 & 0.69988 &  1.293 &  0.110 &  1.305 &  0.133 &  0.731 &  0.049 \\ 
53061-1378-249 &  2.8568 & 0.76094 &  1.047 &  0.268 &  0.880 &  0.294 &  0.617 &  0.136 \\ 
53438-1670-364 &  1.6171 & 1.13518 &  0.687 &  0.164 &  0.689 &  0.153 &  0.423 &  0.119 \\ 
52319-0786-066 &  2.5366 & 1.04738 &  2.006 &  0.361 &  2.003 &  0.405 &  0.888 &  0.054 \\ 
53875-1805-483 &  1.6374 & 0.82197 &  0.980 &  0.128 &  0.643 &  0.138 &  0.589 &  0.063 \\ 
53438-1670-380 &  0.8674 & 0.68106 &  0.762 &  0.210 &  0.560 &  0.265 &  0.471 &  0.144 \\ 
54508-2756-467 &  1.4116 & 1.29254 &  1.176 &  0.121 &  1.076 &  0.136 &  0.679 &  0.058 \\ 
52028-0531-320 &  1.6089 & 1.45161 &  0.884 &  0.131 &  0.797 &  0.192 &  0.542 &  0.077 \\ 
53875-1805-501 &  1.8086 & 0.73006 &  0.532 &  0.147 &  0.403 &  0.153 &  0.311 &  0.114 \\ 
                         &           & 0.88914 &  0.303 &  0.140 &  0.209 &  0.147 &  0.137 &  0.088 \\ 
53144-1702-229 &  2.1496 & 1.70687 &  0.933 &  0.213 &  0.740 &  0.216 &  0.567 &  0.122 \\ 
54115-2117-381 &  1.0003 & 0.94438 &  0.385 &  0.086 &  0.197 &  0.088 &  0.197 &  0.062 \\ 
53559-1806-144 &  1.5531 & 1.08036 &  1.881 &  0.389 &  1.594 &  0.425 &  0.870 &  0.071 \\ 
52028-0531-360 &  1.3018 & 0.58365 &  1.950 &  0.190 &  1.743 &  0.190 &  0.880 &  0.027 \\ 
                         &           & 1.21041 &  0.646 &  0.154 &  0.615 &  0.196 &  0.397 &  0.118 \\ 
52465-1043-141 &  1.0157 & 0.83608 &  1.138 &  0.138 &  0.841 &  0.167 &  0.660 &  0.063 \\ 
53061-1378-365 &  1.6683 & 1.55255 &  3.198 &  0.117 &  2.824 &  0.125 &  0.941 &  0.006 \\ 
53875-1805-561 &  1.7502 & 0.40225 &  1.032 &  0.306 &  1.739 &  0.334 &  0.611 &  0.162 \\ 
                         &           & 0.57586 &  0.405 &  0.159 &  0.977 &  0.221 &  0.212 &  0.115 \\ 
54524-2783-576 &  1.3335 & 0.58600 &  0.973 &  0.201 &  1.033 &  0.207 &  0.586 &  0.109 \\ 
54115-2117-209 &  1.3202 & 1.14997 &  1.850 &  0.116 &  1.373 &  0.110 &  0.866 &  0.017 \\ 
53144-1702-195 &  2.0227 & 1.53394 &  1.174 &  0.168 &  1.117 &  0.166 &  0.678 &  0.078 \\ 
52353-0605-376 &  1.4483 & 1.15410 &  1.259 &  0.257 &  0.730 &  0.278 &  0.718 &  0.120 \\ 
54115-2117-432 &  1.4029 & 1.13525 &  2.665 &  0.112 &  2.516 &  0.127 &  0.921 &  0.002 \\ 
                         &           & 1.19385 &  0.593 &  0.102 &  0.489 &  0.102 &  0.357 &  0.079 \\ 
52465-1043-091 &  3.4388 & 0.98545 &  0.978 &  0.347 &  1.265 &  0.380 &  0.588 &  0.202 \\ 
52721-0914-481 &  2.3170 & 1.64427 &  2.839 &  0.232 &  2.918 &  0.210 &  0.927 &  0.008 \\ 
51984-0498-314 &  1.5722 & 1.18383 &  0.608 &  0.234 &  0.238 &  0.241 &  0.369 &  0.180 \\ 
54259-2743-433 &  1.8059 & 0.92407 &  0.318 &  0.116 &  0.454 &  0.141 &  0.148 &  0.076 \\ 
                         &           & 1.01640 &  2.297 &  0.134 &  1.865 &  0.132 &  0.911 &  0.009 \\ 
54589-2930-024 &  2.3580 & 0.93043 &  1.198 &  0.239 &  1.294 &  0.246 &  0.689 &  0.110 \\ 
52079-0604-621 &  1.6180 & 0.71418 &  1.556 &  0.367 &  0.821 &  0.393 &  0.817 &  0.132 \\ 
53061-1378-377 &  1.4097 & 0.61956 &  0.615 &  0.188 &  0.526 &  0.210 &  0.374 &  0.145 \\ 
54259-2743-413 &  1.4263 & 0.93523 &  3.251 &  0.178 &  3.058 &  0.166 &  0.944 &  0.008 \\ 
53875-1805-112 &  2.1007 & 1.58783 &  2.689 &  0.195 &  2.466 &  0.193 &  0.922 &  0.005 \\ 
53061-1378-461 &  1.3823 & 0.43507 &  0.254 &  0.183 &  0.306 &  0.183 &  0.102 &  0.085 \\ 
                         &           & 0.47663 &  0.551 &  0.156 &  0.800 &  0.161 &  0.326 &  0.121 \\ 
                         &           & 0.69425 &  0.630 &  0.139 &  0.603 &  0.140 &  0.385 &  0.106 \\ 
53476-2033-014 &  1.4664 & 0.88940 &  1.179 &  0.188 &  0.578 &  0.190 &  0.680 &  0.087 \\ 
                         &           & 0.91807 &  3.167 &  0.210 &  2.531 &  0.226 &  0.940 &  0.009 \\ 
54175-1807-329 &  2.1915 & 0.45101 &  0.511 &  0.147 &  0.503 &  0.175 &  0.294 &  0.114 \\ 
                         &           & 1.17435 &  0.216 &  0.091 &  0.230 &  0.104 &  0.080 &  0.046 \\ 
                         &           & 1.27312 &  1.697 &  0.131 &  1.417 &  0.132 &  0.843 &  0.024 \\ 
                         &           & 1.34592 &  0.833 &  0.133 &  0.486 &  0.125 &  0.514 &  0.083 \\ 
53438-1670-413 &  1.1675 & 0.62259 &  1.668 &  0.188 &  1.442 &  0.223 &  0.838 &  0.042 \\ 
54115-2117-504 &  0.7939 & 0.57239 &  0.264 &  0.071 &  0.140 &  0.074 &  0.109 &  0.043 \\ 
                         &           & 0.60584 &  0.440 &  0.094 &  0.309 &  0.089 &  0.239 &  0.071 \\ 
54259-2743-463 &  1.7301 & 0.46922 &  1.745 &  0.155 &  1.226 &  0.148 &  0.851 &  0.027 \\ 
52320-0787-254 &  1.2118 & 0.44414 &  0.388 &  0.302 &  0.968 &  0.393 &  0.199 &  0.177 \\ 
52375-0855-114 &  0.8021 & 0.68983 &  0.569 &  0.144 &  0.117 &  0.142 &  0.340 &  0.112 \\ 
53875-1805-504 &  1.6088 & 1.16010 &  0.405 &  0.180 &  0.482 &  0.194 &  0.212 &  0.127 \\ 
54259-2743-471 &  1.2943 & 0.68652 &  1.154 &  0.237 &  0.756 &  0.255 &  0.668 &  0.109 \\ 
                         &           & 1.03742 &  0.761 &  0.243 &  0.368 &  0.223 &  0.470 &  0.170 \\ 
53883-1778-234 &  0.9983 & 0.61819 &  1.734 &  0.206 &  1.389 &  0.217 &  0.849 &  0.040 \\ 
52320-0787-233 &  1.4853 & 1.36410 &  0.509 &  0.190 &  0.594 &  0.187 &  0.293 &  0.145 \\ 
54524-2783-543 &  3.0050 & 1.30013 &  0.407 &  0.181 &  0.458 &  0.190 &  0.214 &  0.128 \\ 
53061-1378-177 &  1.3298 & 0.96296 &  1.768 &  0.111 &  1.519 &  0.111 &  0.854 &  0.018 \\ 
                         &           & 1.28862 &  1.653 &  0.073 &  1.571 &  0.084 &  0.835 &  0.014 \\ 
54115-2117-469 &  1.2144 & 0.71355 &  0.152 &  0.126 &  0.142 &  0.137 &  0.043 &  0.032 \\ 
51942-0301-385 &  2.5037 & 0.68034 &  2.289 &  0.091 &  1.993 &  0.103 &  0.910 &  0.006 \\ 
53559-1806-043 &  1.3233 & 0.71254 &  1.873 &  0.312 &  2.224 &  0.401 &  0.869 &  0.051 \\ 
54259-2743-140 &  1.2782 & 0.98085 &  0.915 &  0.120 &  0.770 &  0.135 &  0.558 &  0.067 \\ 
                         &           & 1.11488 &  0.634 &  0.109 &  0.377 &  0.119 &  0.388 &  0.083 \\ 
53875-1805-067 &  2.6423 & 1.24050 &  2.114 &  0.380 &  1.963 &  0.371 &  0.898 &  0.049 \\ 
                         &           & 2.17599 &  2.446 &  1.050 &  4.486 &  1.240 &  0.915 &  0.147 \\ 
53061-1378-411 &  1.8078 & 1.43560 &  0.614 &  0.047 &  0.467 &  0.054 &  0.373 &  0.035 \\ 
                         &           & 1.71161 &  3.049 &  0.057 &  2.809 &  0.084 &  0.934 &  0.002 \\ 
54175-1807-312 &  1.1639 & 1.04546 &  1.289 &  0.133 &  1.345 &  0.130 &  0.729 &  0.060 \\ 
51942-0301-271 &  0.9342 & 0.62252 &  0.327 &  0.127 &  0.361 &  0.130 &  0.154 &  0.083 \\ 
52721-0914-128 &  1.3564 & 1.29744 &  1.248 &  0.141 &  1.525 &  0.133 &  0.713 &  0.068 \\ 
53476-2033-569 &  1.6189 & 1.34265 &  1.257 &  0.336 &  0.649 &  0.339 &  0.717 &  0.156 \\ 
52375-0855-012 &  2.0503 & 1.39489 &  1.785 &  0.179 &  0.840 &  0.203 &  0.857 &  0.030 \\ 
                         &           & 1.41310 &  2.269 &  0.199 &  1.816 &  0.229 &  0.910 &  0.015 \\ 
54115-2117-545 &  1.4394 & 1.11276 &  0.973 &  0.192 &  0.875 &  0.174 &  0.585 &  0.103 \\ 
53875-1805-071 &  0.6623 & 0.49522 &  1.127 &  0.208 &  0.775 &  0.217 &  0.655 &  0.095 \\ 
52320-0787-241 &  1.5523 & 0.93152 &  1.089 &  0.393 &  0.804 &  0.454 &  0.637 &  0.208 \\ 
                         &           & 1.20213 &  0.845 &  0.460 &  0.456 &  0.456 &  0.522 &  0.325 \\ 
                         &           & 1.36759 &  1.289 &  0.399 &  1.733 &  0.407 &  0.729 &  0.184 \\ 
51942-0301-279 &  1.9809 & 1.51108 &  0.553 &  0.143 &  0.811 &  0.153 &  0.328 &  0.112 \\ 
52353-0605-319 &  1.3608 & 0.38607 &  0.738 &  0.279 &  0.700 &  0.308 &  0.456 &  0.203 \\ 
                         &           & 1.30873 &  2.643 &  0.106 &  2.449 &  0.116 &  0.920 &  0.002 \\ 
53854-2116-105 &  2.2799 & 0.75685 &  0.495 &  0.106 &  0.191 &  0.109 &  0.282 &  0.082 \\ 
54510-2770-261 &  1.2211 & 1.08820 &  0.344 &  0.139 &  0.713 &  0.180 &  0.166 &  0.092 \\ 
52465-1043-511 &  1.5146 & 0.40756 &  0.596 &  0.239 &  0.363 &  0.262 &  0.360 &  0.184 \\ 
                         &           & 1.28254 &  1.135 &  0.146 &  0.655 &  0.142 &  0.659 &  0.067 \\ 
53083-1466-496 &  0.8052 & 0.66675 &  1.135 &  0.267 &  0.711 &  0.302 &  0.659 &  0.125 \\ 
52465-1043-044 &  1.7386 & 1.25763 &  0.651 &  0.525 &  1.374 &  0.214 &  0.401 &  0.366 \\ 
                         &           & 1.29451 &  0.845 &  0.162 &  0.770 &  0.164 &  0.522 &  0.101 \\ 
                         &           & 1.40307 &  0.722 &  0.172 &  0.596 &  0.200 &  0.445 &  0.121 \\ 
                         &           & 1.55402 &  3.141 &  0.181 &  2.949 &  0.166 &  0.939 &  0.008 \\ 
52028-0531-294 &  1.3936 & 1.08854 &  2.498 &  0.418 &  2.221 &  0.412 &  0.917 &  0.022 \\ 
54115-2117-151 &  1.6147 & 0.53297 &  1.705 &  0.081 &  1.422 &  0.088 &  0.844 &  0.014 \\ 
                         &           & 0.91052 &  0.785 &  0.065 &  0.745 &  0.069 &  0.485 &  0.041 \\ 
52319-0786-035 &  1.4870 & 1.28502 &  1.517 &  0.143 &  1.285 &  0.137 &  0.806 &  0.045 \\ 
51942-0301-396 &  1.8066 & 0.72684 &  0.725 &  0.147 &  0.352 &  0.159 &  0.448 &  0.101 \\ 
                         &           & 0.88266 &  0.991 &  0.129 &  0.974 &  0.149 &  0.593 &  0.062 \\ 
52736-1284-635 &  2.2769 & 1.41327 &  0.555 &  0.181 &  0.809 &  0.178 &  0.329 &  0.141 \\ 
54510-2770-372 &  1.6593 & 0.97016 &  3.003 &  0.281 &  2.677 &  0.270 &  0.933 &  0.009 \\ 
53467-1838-267 &  3.7540 & 1.29122 &  1.818 &  0.318 &  1.621 &  0.380 &  0.861 &  0.060 \\ 
51989-0497-029 &  1.1427 & 0.69021 &  0.198 &  0.138 &  0.407 &  0.170 &  0.069 &  0.055 \\ 
52320-0787-253 &  2.6106 & 1.62829 &  0.401 &  0.225 &  0.308 &  0.279 &  0.209 &  0.152 \\ 
52320-0787-232 &  2.0794 & 1.90537 &  0.915 &  0.252 &  1.159 &  0.332 &  0.558 &  0.149 \\ 
52028-0531-272 &  1.7329 & 0.74239 &  1.313 &  0.194 &  0.566 &  0.194 &  0.739 &  0.087 \\ 
                         &           & 1.66733 &  0.339 &  0.112 &  0.626 &  0.166 &  0.162 &  0.076 \\ 
53083-1466-482 &  0.8501 & 0.71214 &  0.553 &  0.154 &  0.084 &  0.164 &  0.327 &  0.120 \\ 
53854-2116-501 &  1.9275 & 1.18144 &  1.281 &  0.213 &  1.070 &  0.209 &  0.726 &  0.099 \\ 
                         &           & 1.24125 &  1.923 &  0.235 &  0.731 &  0.226 &  0.876 &  0.035 \\ 
                         &           & 1.52857 &  3.153 &  0.144 &  2.965 &  0.149 &  0.939 &  0.006 \\ 
51942-0301-278 &  1.7875 & 1.57468 &  1.119 &  0.200 &  1.133 &  0.205 &  0.651 &  0.091 \\ 
52375-0855-076 &  2.9290 & 0.82081 &  1.140 &  0.329 &  1.144 &  0.331 &  0.661 &  0.160 \\ 
54259-2743-164 &  0.6847 & 0.57769 &  0.809 &  0.055 &  0.553 &  0.056 &  0.500 &  0.034 \\ 
51942-0301-321 &  1.6206 & 0.66105 &  0.481 &  0.111 &  0.354 &  0.134 &  0.271 &  0.086 \\ 
                         &           & 1.40340 &  2.333 &  0.090 &  2.235 &  0.101 &  0.912 &  0.003 \\ 
53476-2033-636 &  2.0243 & 1.03596 &  0.363 &  0.377 &  1.129 &  0.297 &  0.180 &  0.169 \\ 
54259-2743-456 &  2.6477 & 1.46020 &  0.861 &  0.173 &  0.595 &  0.166 &  0.530 &  0.106 \\ 
                         &           & 1.76272 &  3.267 &  0.319 &  2.980 &  0.315 &  0.945 &  0.014 \\ 
52721-0914-516 &  1.6509 & 1.17994 &  1.251 &  0.210 &  1.004 &  0.229 &  0.715 &  0.100 \\ 
52465-1043-559 &  1.5726 & 0.92968 &  1.089 &  0.101 &  0.969 &  0.129 &  0.637 &  0.045 \\ 
                         &           & 1.01393 &  0.444 &  0.101 &  0.180 &  0.112 &  0.242 &  0.076 \\ 
53559-1806-599 &  2.4290 & 1.31471 &  1.061 &  0.109 &  0.818 &  0.113 &  0.624 &  0.047 \\ 
                         &           & 1.43593 &  0.640 &  0.118 &  0.447 &  0.147 &  0.393 &  0.089 \\ 
52721-0914-096 &  1.0291 & 0.39351 &  1.237 &  0.461 &  1.324 &  0.480 &  0.708 &  0.228 \\ 
54529-2784-288 &  1.7687 & 0.91253 &  0.721 &  0.132 &  0.589 &  0.142 &  0.445 &  0.090 \\ 
53460-2014-560 &  1.2570 & 0.41579 &  0.439 &  0.189 &  0.533 &  0.181 &  0.238 &  0.139 \\ 
                         &           & 0.88890 &  0.271 &  0.103 &  0.372 &  0.105 &  0.115 &  0.062 \\ 
53854-2116-512 &  1.6285 & 0.42127 &  1.140 &  0.466 &  3.362 &  0.568 &  0.661 &  0.246 \\ 
                         &           & 1.27289 &  1.883 &  0.250 &  1.530 &  0.282 &  0.871 &  0.039 \\ 
51942-0301-376 &  1.1699 & 0.68538 &  1.033 &  0.151 &  1.223 &  0.158 &  0.611 &  0.070 \\ 
52668-1158-058 &  2.4078 & 1.28554 &  0.537 &  0.144 &  0.348 &  0.158 &  0.315 &  0.112 \\ 
53460-2014-599 &  2.4198 & 1.54994 &  1.247 &  0.189 &  0.869 &  0.195 &  0.713 &  0.091 \\ 
53854-2116-539 &  3.5257 & 1.42667 &  1.445 &  0.220 &  0.687 &  0.212 &  0.786 &  0.084 \\ 
54175-1807-345 &  1.8564 & 1.04387 &  1.247 &  0.160 &  0.978 &  0.182 &  0.713 &  0.077 \\ 
                         &           & 1.08344 &  1.212 &  0.196 &  0.722 &  0.216 &  0.696 &  0.092 \\ 
                         &           & 1.30670 &  0.394 &  0.113 &  0.331 &  0.140 &  0.203 &  0.082 \\ 
52723-1285-371 &  1.2039 & 1.16198 &  0.736 &  0.267 &  1.221 &  0.348 &  0.454 &  0.193 \\ 
53535-2115-623 &  0.8511 & 0.53586 &  0.156 &  0.058 &  0.197 &  0.071 &  0.045 &  0.020 \\ 
54529-2784-292 &  1.2883 & 0.54276 &  1.000 &  0.178 &  0.549 &  0.184 &  0.597 &  0.089 \\ 
52797-1323-179 &  2.1951 & 1.87964 &  3.030 &  0.399 &  2.208 &  0.388 &  0.934 &  0.014 \\ 
54176-1808-387 &  1.5334 & 0.90870 &  0.617 &  0.129 &  0.326 &  0.129 &  0.375 &  0.099 \\ 
                         &           & 1.45547 &  1.101 &  0.128 &  1.120 &  0.111 &  0.643 &  0.057 \\ 
51942-0301-244 &  1.9324 & 1.36627 &  1.378 &  0.176 &  1.051 &  0.157 &  0.762 &  0.072 \\ 
52319-0786-633 &  1.8727 & 0.78473 &  5.736 &  0.417 &  5.793 &  0.426 &  0.928 &  0.010 \\ 
54510-2770-463 &  1.7808 & 1.52496 &  0.544 &  0.129 &  0.518 &  0.131 &  0.321 &  0.101 \\ 
52723-1285-199 &  3.3836 & 1.68288 &  3.215 &  0.204 &  3.196 &  0.241 &  0.942 &  0.009 \\ 
53083-1466-518 &  1.9923 & 0.57293 &  0.237 &  0.159 &  1.030 &  0.205 &  0.092 &  0.072 \\ 
53883-1778-464 &  1.2331 & 0.40622 &  0.539 &  0.218 &  0.386 &  0.270 &  0.316 &  0.167 \\ 
52339-0856-393 &  1.1332 & 0.68601 &  1.083 &  0.211 &  0.577 &  0.242 &  0.634 &  0.098 \\ 
53083-1466-045 &  1.5693 & 0.68297 &  0.679 &  0.156 &  0.661 &  0.179 &  0.418 &  0.114 \\ 
53467-1838-277 &  1.1511 & 0.56838 &  1.501 &  0.138 &  0.888 &  0.173 &  0.802 &  0.044 \\ 
54527-2769-052 &  1.4191 & 0.87531 &  1.196 &  0.168 &  0.855 &  0.176 &  0.688 &  0.079 \\ 
53792-2119-182 &  2.9340 & 1.97197 &  1.216 &  0.470 &  1.124 &  0.334 &  0.698 &  0.237 \\ 
54510-2770-213 &  2.9793 & 1.48254 &  1.889 &  0.233 &  1.646 &  0.253 &  0.871 &  0.036 \\ 
53792-2119-241 &  1.5428 & 0.45868 &  0.375 &  0.185 &  0.411 &  0.229 &  0.189 &  0.125 \\ 
                         &           & 0.71652 &  0.566 &  0.109 &  0.321 &  0.150 &  0.337 &  0.086 \\ 
53144-1702-533 &  1.8613 & 1.76380 &  1.185 &  0.253 &  1.001 &  0.328 &  0.683 &  0.116 \\ 
52319-0786-028 &  1.6633 & 1.38379 &  1.434 &  0.238 &  0.853 &  0.249 &  0.782 &  0.094 \\ 
52797-1323-164 &  1.8459 & 1.20809 &  1.136 &  0.161 &  0.580 &  0.157 &  0.659 &  0.073 \\ 
53883-1778-181 &  1.8426 & 1.02580 &  0.496 &  0.111 &  0.390 &  0.118 &  0.283 &  0.086 \\ 
                         &           & 1.16169 &  1.365 &  0.090 &  1.194 &  0.092 &  0.758 &  0.034 \\ 
52339-0856-269 &  1.6276 & 1.21432 &  0.740 &  0.269 &  0.254 &  0.293 &  0.457 &  0.194 \\ 
52468-1044-305 &  1.4296 & 1.33189 &  0.401 &  0.176 &  0.515 &  0.225 &  0.209 &  0.124 \\ 
52320-0787-243 &  3.2952 & 2.15973 &  3.293 &  1.032 &  4.507 &  0.671 &  0.946 &  0.036 \\ 
52353-0605-259 &  1.7092 & 0.74638 &  0.748 &  0.170 &  0.496 &  0.173 &  0.462 &  0.116 \\ 
                         &           & 0.92059 &  0.678 &  0.147 &  0.350 &  0.146 &  0.418 &  0.107 \\ 
                         &           & 1.03340 &  1.779 &  0.172 &  1.605 &  0.163 &  0.856 &  0.029 \\ 
53854-2116-556 &  2.2476 & 1.55949 &  0.754 &  0.070 &  0.759 &  0.079 &  0.466 &  0.044 \\ 
53559-1806-638 &  2.8526 & 1.78803 &  1.775 &  0.324 &  2.278 &  0.379 &  0.855 &  0.068 \\ 
53875-1805-027 &  1.9665 & 1.86117 &  1.273 &  0.237 &  1.057 &  0.262 &  0.723 &  0.111 \\ 
53061-1378-124 &  1.6709 & 0.55435 &  0.500 &  0.152 &  0.154 &  0.154 &  0.285 &  0.117 \\ 
54524-2783-592 &  1.8530 & 0.87030 &  0.366 &  0.185 &  0.454 &  0.188 &  0.182 &  0.123 \\ 
                         &           & 1.12822 &  1.239 &  0.191 &  0.898 &  0.188 &  0.709 &  0.091 \\ 
52669-1159-348 &  0.7766 & 0.56611 &  1.980 &  0.205 &  0.567 &  0.215 &  0.884 &  0.029 \\ 
52028-0531-437 &  1.8507 & 1.31935 &  1.565 &  0.299 &  1.017 &  0.410 &  0.818 &  0.098 \\ 
53875-1805-013 &  1.3901 & 0.62923 &  2.742 &  0.161 &  3.072 &  0.165 &  0.925 &  0.006 \\ 
52375-0855-613 &  1.3885 & 1.00822 &  0.801 &  0.220 &  0.712 &  0.221 &  0.495 &  0.146 \\ 
                         &           & 1.29702 &  0.150 &  0.117 &  0.292 &  0.136 &  0.042 &  0.031 \\ 
52723-1285-480 &  1.5149 & 1.34849 &  0.180 &  0.092 &  0.228 &  0.090 &  0.059 &  0.036 \\ 
53820-2118-157 &  3.2868 & 1.15984 &  1.992 &  0.184 &  1.775 &  0.200 &  0.886 &  0.026 \\ 
52353-0605-251 &  1.9287 & 0.97732 &  0.783 &  0.206 &  0.243 &  0.228 &  0.484 &  0.138 \\ 
53883-1778-484 &  1.5093 & 0.61075 &  0.816 &  0.170 &  0.575 &  0.164 &  0.504 &  0.107 \\ 
53792-2119-199 &  2.2233 & 1.40533 &  0.277 &  0.098 &  0.157 &  0.097 &  0.119 &  0.060 \\ 
                         &           & 1.97035 &  1.306 &  0.235 &  1.209 &  0.176 &  0.736 &  0.107 \\ 
53467-1838-238 &  1.5148 & 1.30221 &  1.054 &  0.108 &  1.028 &  0.118 &  0.620 &  0.046 \\ 
54510-2770-477 &  1.8404 & 0.74364 &  0.536 &  0.113 &  0.465 &  0.153 &  0.314 &  0.088 \\ 
                         &           & 1.72408 &  0.432 &  0.248 &  0.651 &  0.201 &  0.233 &  0.171 \\ 
54508-2756-151 &  1.0756 & 0.88724 &  0.589 &  0.223 &  0.666 &  0.222 &  0.355 &  0.172 \\ 
51942-0301-369 &  1.2132 & 0.98666 &  0.128 &  0.055 &  0.040 &  0.085 &  0.035 &  0.017 \\ 
52723-1285-477 &  1.4765 & 1.02176 &  0.849 &  0.344 &  0.832 &  0.369 &  0.524 &  0.234 \\ 
53792-2119-472 &  1.3424 & 0.67966 &  1.840 &  0.191 &  1.639 &  0.192 &  0.865 &  0.030 \\ 
54510-2770-406 &  1.1793 & 1.03754 &  0.933 &  0.346 &  1.115 &  0.363 &  0.567 &  0.215 \\ 
53467-1838-380 &  1.6493 & 0.66069 &  1.494 &  0.158 &  1.088 &  0.170 &  0.800 &  0.052 \\ 
                         &           & 1.27450 &  0.544 &  0.154 &  0.624 &  0.146 &  0.321 &  0.120 \\ 
54529-2784-290 &  0.9069 & 0.51826 &  1.024 &  0.143 &  1.133 &  0.141 &  0.607 &  0.067 \\ 
                         &           & 0.58117 &  0.128 &  0.127 &  0.260 &  0.134 &  0.035 &  0.024 \\ 
53460-2014-618 &  1.7535 & 1.17558 &  1.419 &  0.232 &  1.158 &  0.247 &  0.777 &  0.093 \\ 
54180-2121-346 &  1.1764 & 0.69260 &  0.507 &  0.176 &  0.343 &  0.186 &  0.291 &  0.135 \\ 
54508-2756-545 &  1.7629 & 0.77998 &  1.207 &  0.195 &  0.661 &  0.204 &  0.694 &  0.091 \\ 
                         &           & 1.49303 &  0.911 &  0.202 &  0.632 &  0.203 &  0.556 &  0.119 \\ 
53852-2120-311 &  1.1104 & 0.49574 &  1.846 &  0.264 &  1.991 &  0.257 &  0.865 &  0.044 \\ 
54508-2756-579 &  0.7196 & 0.45655 &  0.825 &  0.048 &  0.644 &  0.051 &  0.510 &  0.029 \\ 
53061-1378-533 &  1.5532 & 0.85079 &  0.373 &  0.145 &  0.519 &  0.173 &  0.188 &  0.101 \\ 
53792-2119-416 &  2.0005 & 0.47189 &  0.419 &  0.158 &  0.459 &  0.157 &  0.223 &  0.115 \\ 
                         &           & 0.85877 &  1.060 &  0.128 &  0.667 &  0.148 &  0.623 &  0.057 \\ 
                         &           & 0.88594 &  0.477 &  0.109 &  0.486 &  0.115 &  0.268 &  0.084 \\ 
                         &           & 1.42000 &  0.423 &  0.105 &  0.452 &  0.100 &  0.226 &  0.078 \\ 
52353-0605-273 &  3.2594 & 1.02175 &  0.635 &  0.173 &  0.308 &  0.175 &  0.389 &  0.133 \\ 
53854-2116-560 &  1.6607 & 0.68261 &  1.938 &  0.239 &  1.607 &  0.232 &  0.878 &  0.035 \\ 
53792-2119-179 &  1.9889 & 0.92613 &  1.343 &  0.156 &  1.081 &  0.155 &  0.750 &  0.066 \\ 
54510-2770-198 &  1.6822 & 1.57421 &  0.360 &  0.076 &  0.405 &  0.078 &  0.178 &  0.054 \\ 
54510-2770-215 &  1.3909 & 0.87956 &  0.543 &  0.161 &  0.337 &  0.159 &  0.319 &  0.125 \\ 
54259-2743-571 &  2.2533 & 0.81862\tablenotemark{a} &  1.831 &  0.236 &  1.340 &  0.242 &  0.863 &  0.039 \\ 
51942-0301-479 &  0.6617 & 0.47725 &  1.266 &  0.139 &  0.875 &  0.132 &  0.720 &  0.065 \\ 
53460-2014-024 &  1.3996 & 1.35573 &  2.842 &  0.117 &  2.892 &  0.111 &  0.927 &  0.003 \\ 
52028-0531-423 &  1.7734 & 1.36799 &  2.031 &  0.336 &  2.542 &  0.324 &  0.891 &  0.049 \\ 
53115-1642-355 &  1.8562 & 0.59508\tablenotemark{a} &  1.592 &  0.236 &  0.792 &  0.278 &  0.824 &  0.069 \\ 
                         &           & 1.75595 &  2.770 &  0.337 &  2.273 &  0.407 &  0.926 &  0.011 \\ 
54259-2743-155 &  1.1808 & 0.77883 &  2.993 &  0.312 &  1.884 &  0.310 &  0.932 &  0.011 \\ 
53792-2119-418 &  1.2759 & 0.71152 &  0.502 &  0.093 &  0.357 &  0.114 &  0.287 &  0.072 \\ 
51942-0301-121 &  1.7703 & 0.49062 &  1.150 &  0.128 &  0.950 &  0.125 &  0.666 &  0.059 \\ 
53460-2014-023 &  1.5607 & 1.19838 &  1.423 &  0.309 &  1.488 &  0.317 &  0.778 &  0.129 \\ 
                         &           & 1.22766 &  2.086 &  0.329 &  1.986 &  0.302 &  0.896 &  0.043 \\ 
54115-2117-084 &  2.5213 & 1.06895 &  1.512 &  0.137 &  0.970 &  0.141 &  0.805 &  0.044 \\ 
52339-0856-501 &  0.7406 & 0.63227 &  1.566 &  0.241 &  1.554 &  0.255 &  0.819 &  0.076 \\ 
52723-1285-121 &  1.2567 & 0.47050 &  2.147 &  0.319 &  1.015 &  0.371 &  0.900 &  0.038 \\ 
54529-2784-244 &  3.0882 & 1.63355 &  0.492 &  0.558 &  0.403 &  0.444 &  0.280 &  0.269 \\ 
54175-1807-244 &  1.7179 & 1.26491 &  0.192 &  0.071 &  0.167 &  0.070 &  0.066 &  0.033 \\ 
54510-2770-136 &  1.5115 & 1.18172 &  2.104 &  0.173 &  1.993 &  0.189 &  0.897 &  0.020 \\ 
53467-1838-186 &  2.9216 & 0.96698 &  0.769 &  0.153 &  0.702 &  0.184 &  0.475 &  0.100 \\ 
                         &           & 1.16207\tablenotemark{a} &  1.268 &  0.137 &  0.648 &  0.138 &  0.721 &  0.064 \\ 
                         &           & 2.13126 &  5.020 &  0.630 &  7.105 &  1.054 &  0.942 &  0.006 \\ 
52028-0531-201 &  2.1047 & 1.30889 &  0.639 &  0.232 &  1.160 &  0.277 &  0.392 &  0.178 \\ 
52443-0915-312 &  1.7623 & 0.61230 &  1.908 &  0.259 &  1.749 &  0.290 &  0.874 &  0.040 \\ 
                         &           & 1.60314 &  0.739 &  0.319 &  0.473 &  0.240 &  0.456 &  0.233 \\ 
53854-2116-600 &  0.8114 & 0.58385 &  0.615 &  0.173 &  0.315 &  0.172 &  0.374 &  0.134 \\ 
53883-1778-542 &  1.1305 & 0.75373 &  0.885 &  0.179 &  0.980 &  0.171 &  0.543 &  0.107 \\ 
53061-1378-113 &  0.8766 & 0.36883 &  0.590 &  0.150 &  0.350 &  0.182 &  0.355 &  0.116 \\ 
                         &           & 0.68065 &  2.239 &  0.073 &  1.964 &  0.093 &  0.908 &  0.006 \\ 
53438-1670-521 &  1.4078 & 1.01170 &  0.423 &  0.060 &  0.372 &  0.069 &  0.226 &  0.046 \\ 
54180-2121-278 &  2.5890 & 1.47351 &  0.576 &  0.192 &  1.094 &  0.214 &  0.345 &  0.149 \\ 
52028-0531-403 &  1.8368 & 0.94579 &  2.795 &  0.232 &  2.801 &  0.278 &  0.926 &  0.007 \\ 
53883-1778-114 &  2.3482 & 1.88314 &  0.525 &  0.240 &  0.422 &  0.185 &  0.305 &  0.181 \\ 
52353-0605-202 &  3.0515 & 1.16756 &  1.463 &  0.280 &  1.385 &  0.286 &  0.791 &  0.109 \\ 
                         &           & 1.75731 &  0.642 &  0.392 &  0.579 &  0.354 &  0.394 &  0.295 \\ 
53883-1778-550 &  2.9223 & 1.68084 &  0.665 &  0.204 &  0.573 &  0.235 &  0.410 &  0.155 \\ 
53144-1702-591 &  1.4838 & 0.70354 &  2.380 &  0.100 &  2.257 &  0.107 &  0.913 &  0.003 \\ 
                         &           & 0.80933 &  2.039 &  0.123 &  1.658 &  0.119 &  0.892 &  0.017 \\ 
                         &           & 1.41759 &  2.405 &  0.077 &  2.170 &  0.077 &  0.914 &  0.003 \\ 
53144-1702-615 &  1.0534 & 0.84903 &  1.683 &  0.123 &  1.194 &  0.136 &  0.840 &  0.023 \\ 
54175-1807-380 &  0.9881 & 0.60185 &  0.936 &  0.227 &  0.679 &  0.244 &  0.568 &  0.131 \\ 
52028-0531-217 &  1.3901 & 1.34968 &  0.950 &  0.203 &  0.913 &  0.226 &  0.576 &  0.114 \\ 
53854-2116-619 &  3.3379 & 1.43918 &  2.664 &  0.285 &  2.312 &  0.385 &  0.921 &  0.007 \\ 
53438-1670-533 &  2.0059 & 1.39103 &  2.056 &  0.151 &  1.964 &  0.146 &  0.894 &  0.020 \\ 
53115-1642-284 &  1.3781 & 0.44018 &  1.009 &  0.292 &  0.949 &  0.280 &  0.601 &  0.159 \\ 
                         &           & 0.80607 &  0.525 &  0.220 &  0.576 &  0.248 &  0.305 &  0.167 \\ 
54259-2743-603 &  2.2284 & 1.83927 &  0.991 &  0.136 &  0.830 &  0.162 &  0.593 &  0.066 \\ 
                         &           & 2.12416 &  1.026 &  0.179 &  0.239 &  0.337 &  0.608 &  0.085 \\ 
52468-1044-256 &  3.3044 & 1.41028 &  1.698 &  0.240 &  2.410 &  0.329 &  0.843 &  0.053 \\ 
52723-1285-448 &  1.4018 & 0.79021 &  0.440 &  0.105 &  0.145 &  0.111 &  0.239 &  0.079 \\ 
52339-0856-149 &  2.2800 & 1.32681 &  1.268 &  0.155 &  1.066 &  0.165 &  0.721 &  0.073 \\ 
52339-0856-469 &  2.4553 & 1.89452 &  0.741 &  0.072 &  0.788 &  0.087 &  0.457 &  0.046 \\ 
53467-1838-456 &  0.7303 & 0.53931 &  0.839 &  0.137 &  0.672 &  0.162 &  0.518 &  0.085 \\ 
53467-1838-195 &  1.6412 & 1.40406 &  0.160 &  0.082 &  0.331 &  0.092 &  0.047 &  0.028 \\ 
53467-1838-473 &  1.7590 & 1.19155 &  1.742 &  0.166 &  1.480 &  0.161 &  0.850 &  0.030 \\ 
52721-0914-640 &  1.7496 & 0.84880 &  0.216 &  0.060 &  0.213 &  0.070 &  0.080 &  0.035 \\ 
54176-1808-408 &  1.7532 & 0.90253 &  0.362 &  0.079 &  0.210 &  0.079 &  0.179 &  0.056 \\ 
53792-2119-448 &  1.3601 & 0.96613 &  1.238 &  0.222 &  1.195 &  0.247 &  0.709 &  0.105 \\ 
52028-0531-192 &  1.7924 & 1.32046 &  1.051 &  0.071 &  0.942 &  0.081 &  0.619 &  0.030 \\ 
                         &           & 1.51212 &  1.353 &  0.075 &  1.121 &  0.080 &  0.754 &  0.029 \\ 
52723-1285-517 &  1.4568 & 0.59208 &  0.826 &  0.136 &  0.379 &  0.155 &  0.510 &  0.085 \\ 
                         &           & 1.12728 &  0.654 &  0.113 &  0.431 &  0.117 &  0.403 &  0.084 \\ 
54115-2117-089 &  1.4981 & 1.06587 &  0.359 &  0.151 &  0.424 &  0.181 &  0.177 &  0.102 \\ 
53820-2118-048 &  1.9947 & 0.81845 &  0.445 &  0.153 &  0.351 &  0.167 &  0.242 &  0.114 \\ 
                         &           & 1.20823 &  0.583 &  0.145 &  0.555 &  0.142 &  0.350 &  0.113 \\ 
                         &           & 1.36282 &  0.343 &  0.167 &  0.162 &  0.164 &  0.165 &  0.109 \\ 
53438-1670-585 &  1.6157 & 0.79799 &  1.223 &  0.136 &  0.809 &  0.150 &  0.701 &  0.065 \\ 
                         &           & 1.21170 &  0.906 &  0.133 &  0.804 &  0.144 &  0.554 &  0.076 \\ 
53061-1378-042 &  1.5359 & 1.05036 &  1.505 &  0.302 &  0.968 &  0.349 &  0.803 &  0.111 \\ 
52320-0787-140 &  1.4320 & 0.92349 &  1.447 &  0.239 &  1.878 &  0.283 &  0.786 &  0.092 \\ 
53061-1378-055 &  0.8080 & 0.76451 &  0.228 &  0.072 &  0.047 &  0.073 &  0.087 &  0.042 \\ 
54180-2121-272 &  3.5914 & 1.06190 &  1.200 &  0.331 &  1.821 &  0.389 &  0.690 &  0.156 \\ 
                         &           & 1.11367 &  1.447 &  0.372 &  1.968 &  0.449 &  0.786 &  0.156 \\ 
                         &           & 1.64668 &  1.309 &  0.424 &  0.708 &  0.336 &  0.737 &  0.194 \\ 
52797-1323-091 &  2.0696 & 1.70605 &  0.588 &  0.129 &  0.342 &  0.175 &  0.354 &  0.100 \\ 
53438-1670-045 &  1.1031 & 0.49889 &  2.004 &  0.425 &  2.080 &  0.395 &  0.887 &  0.066 \\ 
53852-2120-329 &  1.2777 & 0.98680 &  0.494 &  0.143 & -0.279 &  0.432 &  0.281 &  0.110 \\ 
52721-0914-032 &  1.5078 & 0.75887 &  1.507 &  0.292 &  1.854 &  0.351 &  0.803 &  0.106 \\ 
52822-1346-214 &  1.0074 & 0.88762 &  0.520 &  0.201 &  0.888 &  0.209 &  0.302 &  0.153 \\ 
52339-0856-129 &  1.6622 & 0.55399 &  2.337 &  0.215 &  1.860 &  0.258 &  0.912 &  0.013 \\ 
53467-1838-443 &  1.2292 & 0.61774 &  0.226 &  0.211 &  0.464 &  0.223 &  0.086 &  0.075 \\ 
52320-0787-165 &  1.5107 & 0.97637 &  1.592 &  0.160 &  1.010 &  0.171 &  0.824 &  0.043 \\ 
                         &           & 1.20252 &  1.663 &  0.128 &  1.371 &  0.149 &  0.837 &  0.026 \\ 
54175-1807-207 &  2.6579 & 0.69391 &  0.248 &  0.187 &  3.266 &  0.231 &  0.099 &  0.084 \\ 
                         &           & 0.69564 &  3.055 &  0.256 &  2.554 &  0.234 &  0.935 &  0.008 \\ 
                         &           & 0.70027 &  2.390 &  0.207 &  0.237 &  0.208 &  0.914 &  0.010 \\ 
                         &           & 0.74601 &  1.102 &  0.231 &  1.097 &  0.247 &  0.643 &  0.108 \\ 
54259-2743-018 &  2.2219 & 1.50620 &  0.512 &  0.230 &  0.324 &  0.244 &  0.295 &  0.173 \\ 
                         &           & 1.61463 &  2.300 &  0.328 &  1.448 &  0.399 &  0.911 &  0.028 \\ 
54510-2770-578 &  1.4991 & 0.78715 &  1.154 &  0.207 &  0.971 &  0.222 &  0.668 &  0.094 \\ 
52028-0531-493 &  1.7334 & 0.40437 &  0.832 &  0.235 &  0.839 &  0.228 &  0.514 &  0.154 \\ 
53061-1378-595 &  1.6600 & 0.71498 &  0.587 &  0.135 &  0.281 &  0.141 &  0.353 &  0.105 \\ 
                         &           & 1.23600 &  1.332 &  0.113 &  1.190 &  0.117 &  0.746 &  0.047 \\ 
                         &           & 1.34839 &  0.440 &  0.119 &  0.672 &  0.126 &  0.238 &  0.089 \\ 
                         &           & 1.61021 &  0.791 &  0.138 &  0.433 &  0.173 &  0.489 &  0.086 \\ 
54529-2784-238 &  2.6395 & 0.73212 &  0.773 &  0.116 &  0.470 &  0.110 &  0.477 &  0.073 \\ 
                         &           & 1.00082\tablenotemark{a} &  0.162 &  0.108 &  0.219 &  0.101 &  0.048 &  0.036 \\ 
52353-0605-223 &  1.6653 & 0.92069 &  0.518 &  0.282 &  1.077 &  0.290 &  0.300 &  0.209 \\ 
54510-2770-542 &  2.6403 & 1.10298 &  2.948 &  0.226 &  2.777 &  0.353 &  0.931 &  0.007 \\ 
                         &           & 1.23998 &  0.378 &  0.204 &  0.256 &  0.251 &  0.191 &  0.136 \\ 
54180-2121-244 &  2.2695 & 1.77314 &  0.241 &  0.109 &  0.262 &  0.090 &  0.094 &  0.058 \\ 
51942-0301-502 &  1.2505 & 0.99862 &  0.744 &  0.144 &  0.589 &  0.159 &  0.459 &  0.097 \\ 
53115-1642-257 &  3.2172 & 1.57019 &  0.731 &  0.263 &  1.359 &  0.381 &  0.451 &  0.191 \\ 
52339-0856-542 &  1.2007 & 0.82075 &  1.128 &  0.171 &  1.077 &  0.189 &  0.655 &  0.077 \\ 
                         &           & 1.13580 &  0.625 &  0.151 &  0.616 &  0.181 &  0.381 &  0.116 \\ 
52721-0914-631 &  3.0921 & 2.01580 &  2.795 &  0.679 &  1.939 &  0.455 &  0.926 &  0.028 \\ 
53883-1778-619 &  2.0516 & 1.86181 &  0.926 &  0.259 &  0.687 &  0.342 &  0.564 &  0.153 \\ 
52668-1158-065 &  1.5250 & 1.28735 &  0.517 &  0.101 &  0.623 &  0.102 &  0.299 &  0.079 \\ 
54529-2784-399 &  1.2181 & 0.89104 &  0.745 &  0.133 &  0.490 &  0.145 &  0.460 &  0.088 \\ 
53820-2118-068 &  1.4032 & 0.67796 &  0.686 &  0.062 &  0.537 &  0.069 &  0.423 &  0.042 \\ 
                         &           & 0.95721 &  0.212 &  0.060 &  0.177 &  0.067 &  0.078 &  0.035 \\ 
                         &           & 1.14317 &  0.619 &  0.051 &  0.412 &  0.059 &  0.377 &  0.038 \\ 
52353-0605-226 &  1.9153 & 0.81373 &  2.130 &  0.327 &  2.066 &  0.391 &  0.899 &  0.040 \\ 
51942-0301-158 &  1.5445 & 1.09202 &  0.299 &  0.086 &  0.165 &  0.086 &  0.134 &  0.056 \\ 
54180-2121-229 &  1.0646 & 0.61332 &  0.838 &  0.246 &  0.233 &  0.263 &  0.518 &  0.161 \\ 
                         &           & 1.02032 &  0.986 &  0.166 &  0.367 &  0.171 &  0.591 &  0.084 \\ 
53115-1642-243 &  1.9251 & 0.92775 &  0.946 &  0.248 &  0.514 &  0.279 &  0.574 &  0.144 \\ 
                         &           & 1.49082 &  0.713 &  0.224 &  1.013 &  0.272 &  0.440 &  0.162 \\ 
                         &           & 1.83513 &  0.170 &  0.524 &  1.732 &  0.351 &  0.053 &  0.042 \\ 
52822-1346-486 &  1.4963 & 1.38147 &  1.834 &  0.182 &  1.685 &  0.204 &  0.864 &  0.028 \\ 
52797-1323-577 &  1.7467 & 1.35691 &  1.321 &  0.317 &  1.523 &  0.306 &  0.742 &  0.143 \\ 
54259-2743-020 &  1.8329 & 0.65866 &  0.348 &  0.237 &  0.420 &  0.292 &  0.168 &  0.139 \\ 
                         &           & 0.91647 &  1.122 &  0.195 &  0.568 &  0.212 &  0.653 &  0.089 \\ 
54176-1808-468 &  1.7495 & 0.59838 &  0.345 &  0.199 &  0.667 &  0.199 &  0.167 &  0.126 \\ 
                         &           & 1.24490 &  0.639 &  0.143 &  0.774 &  0.202 &  0.392 &  0.109 \\ 
                         &           & 1.63793 &  1.324 &  0.174 &  0.993 &  0.159 &  0.743 &  0.077 \\ 
54510-2770-080 &  2.1446 & 1.36714 &  0.242 &  0.121 &  0.645 &  0.153 &  0.095 &  0.062 \\ 
                         &           & 1.37343 &  0.644 &  0.152 &  0.193 &  0.146 &  0.395 &  0.116 \\ 
52822-1346-180 &  1.3855 & 1.18846 &  1.638 &  0.418 &  1.363 &  0.445 &  0.832 &  0.133 \\ 
53446-1671-305 &  2.3545 & 2.25742 &  1.412 &  0.353 &  1.471 &  0.333 &  0.774 &  0.152 \\ 
51984-0498-392 &  1.7326 & 1.39101 &  0.373 &  0.050 &  0.519 &  0.053 &  0.188 &  0.037 \\ 
53438-1670-578 &  1.4583 & 0.59788 &  0.824 &  0.187 &  0.272 &  0.206 &  0.509 &  0.119 \\ 
52669-1159-394 &  1.1324 & 0.40211 &  2.278 &  0.175 &  2.212 &  0.211 &  0.910 &  0.013 \\ 
                         &           & 0.87696 &  0.299 &  0.126 &  0.147 &  0.116 &  0.134 &  0.079 \\ 
51942-0301-141 &  1.3881 & 0.56393 &  0.560 &  0.106 &  0.606 &  0.111 &  0.332 &  0.083 \\ 
                         &           & 1.12198 &  1.476 &  0.091 &  1.330 &  0.114 &  0.795 &  0.030 \\ 
53438-1670-566 &  1.2936 & 0.79756 &  0.269 &  0.118 &  0.308 &  0.142 &  0.113 &  0.071 \\ 
52320-0787-454 &  2.0397 & 0.83040 &  0.383 &  0.301 &  0.460 &  0.300 &  0.195 &  0.174 \\ 
52443-0915-383 &  2.2626 & 1.25641 &  0.473 &  0.126 &  0.117 &  0.130 &  0.265 &  0.097 \\ 
53820-2118-074 &  1.9573 & 1.02292 &  0.792 &  0.121 &  0.470 &  0.137 &  0.489 &  0.076 \\ 
                         &           & 1.34546 &  0.757 &  0.130 &  0.644 &  0.129 &  0.468 &  0.085 \\ 
53792-2119-527 &  1.8793 & 1.35873 &  1.879 &  0.160 &  1.697 &  0.180 &  0.870 &  0.024 \\ 
53852-2120-181 &  1.8341 & 0.43162 &  2.018 &  0.331 &  1.339 &  0.336 &  0.889 &  0.048 \\ 
54510-2770-555 &  1.4488 & 0.79869 &  0.519 &  0.063 &  0.500 &  0.066 &  0.301 &  0.050 \\ 
                         &           & 1.26724 &  0.740 &  0.049 &  0.607 &  0.054 &  0.457 &  0.031 \\ 
52320-0787-508 &  1.9026 & 0.70697 &  1.306 &  0.126 &  0.887 &  0.147 &  0.736 &  0.055 \\ 
53799-1703-289 &  1.3947 & 1.29524 &  2.501 &  0.257 &  1.764 &  0.295 &  0.917 &  0.009 \\ 
53883-1778-023 &  2.4339 & 2.05617 &  0.138 &  0.116 &  0.243 &  0.108 &  0.038 &  0.027 \\ 
                         &           & 2.13884 &  1.215 &  0.239 &  1.435 &  0.157 &  0.697 &  0.111 \\ 
52668-1158-624 &  1.7114 & 0.48142 &  0.957 &  0.181 &  1.014 &  0.152 &  0.579 &  0.099 \\ 
53088-1324-300 &  1.9007 & 0.82335 &  1.002 &  0.236 &  0.789 &  0.224 &  0.598 &  0.124 \\ 
                         &           & 1.28984 &  0.449 &  0.126 &  0.614 &  0.136 &  0.246 &  0.095 \\ 
54115-2117-622 &  1.3988 & 1.19048 &  0.529 &  0.105 &  0.418 &  0.123 &  0.309 &  0.082 \\ 
54510-2770-549 &  1.0643 & 0.90604 &  0.781 &  0.152 &  0.532 &  0.166 &  0.482 &  0.098 \\ 
53438-1670-020 &  1.7906 & 1.55813 &  0.441 &  0.264 &  0.302 &  0.248 &  0.239 &  0.182 \\ 
53115-1642-237 &  1.4619 & 1.10806 &  0.329 &  0.103 &  0.338 &  0.077 &  0.155 &  0.070 \\ 
52028-0531-151 &  1.6922 & 0.64091 &  1.710 &  0.199 &  0.839 &  0.198 &  0.845 &  0.040 \\ 
                         &           & 1.07450 &  0.627 &  0.242 &  0.854 &  0.280 &  0.383 &  0.186 \\ 
                         &           & 1.35209 &  0.605 &  0.154 &  1.571 &  0.153 &  0.366 &  0.120 \\ 
                         &           & 1.35737 &  1.631 &  0.167 &  0.470 &  0.168 &  0.831 &  0.040 \\ 
52822-1346-483 &  1.6157 & 1.04155 &  0.558 &  0.209 &  0.139 &  0.212 &  0.331 &  0.162 \\ 
53144-1702-637 &  1.5248 & 0.89777 &  2.994 &  0.270 &  2.283 &  0.298 &  0.932 &  0.009 \\ 
53792-2119-104 &  1.7815 & 0.43931 &  1.687 &  0.348 &  1.014 &  0.348 &  0.841 &  0.092 \\ 
                         &           & 1.44291 &  0.896 &  0.165 &  0.938 &  0.161 &  0.548 &  0.097 \\ 
54175-1807-458 &  1.9232 & 0.72429 &  0.305 &  0.134 &  0.401 &  0.144 &  0.138 &  0.085 \\ 
52320-0787-149 &  1.4694 & 0.92109 &  1.412 &  0.387 &  0.816 &  0.441 &  0.774 &  0.166 \\ 
54529-2784-474 &  1.8774 & 0.55259 &  0.295 &  0.125 &  0.617 &  0.130 &  0.131 &  0.078 \\ 
                         &           & 0.55683 &  0.493 &  0.111 &  0.670 &  0.128 &  0.280 &  0.086 \\ 
                         &           & 0.70017 &  1.072 &  0.109 &  0.845 &  0.114 &  0.629 &  0.048 \\ 
54115-2117-031 &  3.3169 & 1.99907 &  2.760 &  0.673 &  2.887 &  1.233 &  0.926 &  0.030 \\ 
54178-2122-385 &  1.6634 & 0.82956 &  1.132 &  0.179 &  0.676 &  0.205 &  0.657 &  0.080 \\ 
                         &           & 1.38602 &  0.383 &  0.152 &  0.309 &  0.157 &  0.195 &  0.106 \\ 
52797-1323-055 &  1.4753 & 0.87868 &  1.977 &  0.312 &  1.662 &  0.300 &  0.884 &  0.046 \\ 
54510-2770-050 &  2.6673 & 1.24268 &  1.235 &  0.122 &  0.928 &  0.122 &  0.707 &  0.059 \\ 
53115-1642-369 &  1.7483 & 0.82570 &  0.961 &  0.169 &  0.773 &  0.174 &  0.581 &  0.091 \\ 
                         &           & 1.27410 &  1.241 &  0.154 &  0.656 &  0.153 &  0.710 &  0.074 \\ 
53438-1670-614 &  2.3465 & 1.35779 &  0.127 &  0.157 &  0.474 &  0.176 &  0.034 &  0.023 \\ 
                         &           & 1.76653 &  1.007 &  0.257 &  1.296 &  0.434 &  0.600 &  0.137 \\ 
53115-1467-326 &  1.5759 & 1.26531 &  0.550 &  0.141 &  0.843 &  0.148 &  0.326 &  0.110 \\ 
54178-2122-396 &  1.4534 & 0.68571 &  2.112 &  0.187 &  1.621 &  0.190 &  0.898 &  0.021 \\ 
                         &           & 0.75404 &  0.893 &  0.240 &  0.666 &  0.250 &  0.547 &  0.145 \\ 
53438-1670-003 &  3.0938 & 1.23910 &  3.152 &  0.450 &  1.744 &  0.323 &  0.939 &  0.017 \\ 
53061-1378-599 &  3.7513 & 1.36670 &  1.289 &  0.157 &  0.851 &  0.148 &  0.729 &  0.072 \\ 
                         &           & 1.81539 &  1.050 &  0.292 &  1.407 &  0.317 &  0.618 &  0.150 \\ 
52822-1346-524 &  1.1239 & 0.72162 &  0.977 &  0.111 &  0.689 &  0.124 &  0.587 &  0.054 \\ 
                         &           & 0.94600 &  0.447 &  0.112 &  0.480 &  0.117 &  0.244 &  0.085 \\ 
                         &           & 0.95455 &  0.440 &  0.107 &  0.373 &  0.103 &  0.239 &  0.081 \\ 
53088-1324-280 &  3.0463 & 1.39426 &  0.772 &  0.222 &  0.843 &  0.251 &  0.477 &  0.152 \\ 
53467-1838-507 &  1.3596 & 0.75240 &  0.565 &  0.104 &  0.411 &  0.129 &  0.336 &  0.082 \\ 
54175-1807-524 &  1.1064 & 0.54740 &  0.617 &  0.199 &  0.474 &  0.215 &  0.375 &  0.153 \\ 
53883-1778-033 &  1.4213 & 0.60871 &  1.627 &  0.273 &  0.762 &  0.297 &  0.830 &  0.076 \\ 
                         &           & 0.87400 &  1.220 &  0.256 &  1.379 &  0.278 &  0.700 &  0.118 \\ 
                         &           & 1.02001 &  2.162 &  0.252 &  1.931 &  0.253 &  0.902 &  0.027 \\ 
51984-0498-296 &  2.3590 & 1.74156 &  1.587 &  0.091 &  1.200 &  0.104 &  0.823 &  0.022 \\ 
                         &           & 1.78335 &  2.072 &  0.097 &  2.544 &  0.119 &  0.895 &  0.012 \\ 
53883-1778-029 &  1.5474 & 1.21936 &  3.599 &  0.199 &  2.694 &  0.191 &  0.949 &  0.001 \\ 
                         &           & 1.41946 &  0.549 &  0.140 &  0.712 &  0.147 &  0.325 &  0.110 \\ 
52320-0787-156 &  1.9165 & 1.03667 &  1.292 &  0.407 &  1.245 &  0.464 &  0.730 &  0.188 \\ 
54175-1807-496 &  1.8286 & 1.11121 &  1.363 &  0.189 &  1.627 &  0.208 &  0.757 &  0.079 \\ 
52468-1044-362 &  1.2970 & 0.57312 &  0.632 &  0.174 &  0.623 &  0.216 &  0.387 &  0.134 \\ 
54259-2743-028 &  1.8150 & 0.85917 &  3.095 &  0.490 &  4.087 &  0.553 &  0.936 &  0.017 \\ 
52797-1323-544 &  1.6797 & 1.62984 &  1.834 &  0.301 &  1.569 &  0.248 &  0.864 &  0.053 \\ 
53144-1702-635 &  1.2032 & 0.57071 &  1.095 &  0.261 &  0.738 &  0.342 &  0.640 &  0.125 \\ 
                         &           & 1.12473 &  0.492 &  0.206 &  0.301 &  0.236 &  0.279 &  0.155 \\ 
52668-1158-023 &  1.4147 & 0.81286 &  1.257 &  0.167 &  0.907 &  0.195 &  0.717 &  0.080 \\ 
52353-0605-148 &  1.8790 & 0.77038 &  2.089 &  0.477 &  2.067 &  0.503 &  0.896 &  0.069 \\ 
53115-1642-235 &  2.5825 & 0.87853 &  0.874 &  0.193 &  0.556 &  0.201 &  0.537 &  0.117 \\ 
54509-2757-436 &  1.5059 & 1.45790 &  1.110 &  0.264 &  1.026 &  0.280 &  0.647 &  0.124 \\ 
52320-0787-146 &  1.6129 & 1.29595 &  2.596 &  0.144 &  2.605 &  0.129 &  0.919 &  0.004 \\ 
54509-2757-240 &  2.0780 & 0.95032 &  0.503 &  0.133 &  1.162 &  0.198 &  0.288 &  0.103 \\ 
54509-2757-377 &  1.5157 & 0.83968 &  0.646 &  0.366 &  0.967 &  0.376 &  0.397 &  0.277 \\ 
53083-1466-638 &  3.6336 & 1.13979 &  1.050 &  0.413 &  1.011 &  0.459 &  0.619 &  0.228 \\ 
                         &           & 1.39293 &  0.817 &  0.302 &  1.127 &  0.331 &  0.505 &  0.207 \\ 
53144-1702-640 &  2.1613 & 2.05116 &  1.538 &  0.205 &  1.502 &  0.252 &  0.812 &  0.066 \\ 
                         &           & 2.07716 &  1.544 &  0.214 &  0.627 &  0.332 &  0.814 &  0.069 \\ 
53793-2123-303 &  2.1499 & 0.67034 &  0.813 &  0.219 &  1.550 &  0.206 &  0.502 &  0.144 \\ 
53446-1671-286 &  1.4052 & 0.42650 &  0.628 &  0.129 &  0.464 &  0.146 &  0.383 &  0.099 \\ 
                         &           & 0.93368 &  1.699 &  0.095 &  1.620 &  0.098 &  0.843 &  0.017 \\ 
                         &           & 1.04574 &  0.741 &  0.086 &  0.637 &  0.097 &  0.458 &  0.055 \\ 
54115-2117-009 &  1.4172 & 1.13992 &  1.060 &  0.174 &  0.738 &  0.181 &  0.623 &  0.080 \\ 
                         &           & 1.21930 &  2.237 &  0.160 &  1.982 &  0.158 &  0.908 &  0.013 \\ 
51984-0498-379 &  0.6784 & 0.52387 &  0.492 &  0.184 &  0.293 &  0.195 &  0.279 &  0.139 \\ 
54510-2770-610 &  3.0172 & 1.87160 &  0.962 &  0.393 &  1.061 &  0.321 &  0.581 &  0.241 \\ 
51984-0498-435 &  0.9297 & 0.80568 &  0.749 &  0.175 &  0.262 &  0.182 &  0.463 &  0.119 \\ 
54180-2121-206 &  1.6056 & 1.32161 &  1.883 &  0.114 &  1.350 &  0.115 &  0.871 &  0.016 \\ 
54115-2117-603 &  1.6470 & 0.48112 &  0.557 &  0.153 &  0.627 &  0.180 &  0.331 &  0.119 \\ 
                         &           & 0.91843 &  1.491 &  0.182 &  0.660 &  0.184 &  0.799 &  0.062 \\ 
54529-2784-193 &  2.2455 & 1.86688 &  1.090 &  0.268 &  0.836 &  0.378 &  0.638 &  0.130 \\ 
52822-1346-097 &  1.6276 & 1.52612 &  2.640 &  0.154 &  2.297 &  0.155 &  0.920 &  0.003 \\ 
54175-1807-097 &  2.3491 & 0.69702 &  1.671 &  0.274 &  0.626 &  0.269 &  0.838 &  0.070 \\ 
53852-2120-452 &  1.6191 & 0.91994 &  1.900 &  0.210 &  1.921 &  0.272 &  0.873 &  0.031 \\ 
54508-2756-021 &  1.7029 & 0.77729 &  0.496 &  0.145 &  0.587 &  0.170 &  0.283 &  0.112 \\ 
53115-1642-201 &  3.2215 & 1.30847 &  1.866 &  0.150 &  3.062 &  0.149 &  0.868 &  0.022 \\ 
53770-2124-305 &  1.6753 & 0.48167\tablenotemark{a} &  2.756 &  0.254 &  1.601 &  0.267 &  0.925 &  0.008 \\ 
53115-1642-406 &  2.2722 & 0.84972 &  0.708 &  0.158 &  0.961 &  0.172 &  0.437 &  0.111 \\ 
54176-1808-531 &  3.3088 & 1.05231 &  1.817 &  0.292 &  1.230 &  0.317 &  0.861 &  0.053 \\ 
52797-1323-120 &  1.1834 & 0.96142 &  1.571 &  0.183 &  1.354 &  0.187 &  0.820 &  0.054 \\ 
52320-0787-050 &  2.2303 & 0.75690 &  1.106 &  0.234 &  0.666 &  0.254 &  0.645 &  0.109 \\ 
                         &           & 1.22441 &  0.865 &  0.266 &  0.496 &  0.310 &  0.533 &  0.171 \\ 
54510-2770-004 &  3.4662 & 1.04131 &  2.166 &  0.231 &  1.489 &  0.232 &  0.902 &  0.024 \\ 
54180-2121-211 &  3.5835 & 1.58531 &  1.918 &  0.207 &  1.253 &  0.309 &  0.875 &  0.030 \\ 
                         &           & 1.89847 &  1.046 &  0.333 &  1.241 &  0.300 &  0.617 &  0.177 \\ 
52028-0531-109 &  1.8570 & 1.52705 &  2.209 &  0.264 &  1.047 &  0.288 &  0.906 &  0.026 \\ 
                         &           & 1.61832 &  1.329 &  0.354 &  1.455 &  0.458 &  0.745 &  0.158 \\ 
53115-1642-472 &  1.4658 & 0.90914 &  2.213 &  0.237 &  1.919 &  0.238 &  0.906 &  0.022 \\ 
53467-1838-108 &  0.9016 & 0.86770 &  0.828 &  0.133 &  0.949 &  0.132 &  0.511 &  0.083 \\ 
53144-1702-036 &  1.6432 & 0.73790 &  3.714 &  0.179 &  3.452 &  0.172 &  0.944 &  0.005 \\ 
                         &           & 0.95319 &  0.599 &  0.160 &  0.494 &  0.203 &  0.362 &  0.124 \\ 
                         &           & 1.41312 &  2.426 &  0.109 &  2.036 &  0.107 &  0.915 &  0.004 \\ 
53061-1378-624 &  1.7937 & 1.54013 &  1.096 &  0.134 &  1.173 &  0.146 &  0.640 &  0.059 \\ 
                         &           & 1.59195 &  0.622 &  0.349 &  0.423 &  0.201 &  0.379 &  0.264 \\ 
51984-0498-376 &  1.4731 & 1.39088 &  0.476 &  0.178 &  0.377 &  0.190 &  0.267 &  0.134 \\ 
53061-1378-628 &  1.3732 & 0.59934 &  0.681 &  0.100 &  0.401 &  0.095 &  0.420 &  0.071 \\ 
                         &           & 1.07537 &  1.171 &  0.110 &  0.759 &  0.115 &  0.676 &  0.052 \\ 
                         &           & 1.14920 &  0.606 &  0.113 &  0.626 &  0.106 &  0.367 &  0.087 \\ 
54509-2757-258 &  1.7929 & 0.74426 &  0.189 &  0.068 &  0.292 &  0.074 &  0.064 &  0.032 \\ 
                         &           & 1.12141 &  0.204 &  0.061 &  0.163 &  0.067 &  0.073 &  0.033 \\ 
                         &           & 1.34387 &  0.420 &  0.058 &  1.570 &  0.053 &  0.223 &  0.044 \\ 
                         &           & 1.34805 &  1.661 &  0.055 &  1.085 &  0.067 &  0.837 &  0.010 \\ 
52822-1346-084 &  4.0168 & 1.27930 &  0.375 &  0.241 &  0.587 &  0.238 &  0.189 &  0.152 \\ 
54180-2121-197 &  1.6929 & 1.16973 &  2.079 &  0.262 &  1.513 &  0.249 &  0.895 &  0.034 \\ 
                         &           & 1.23011 &  1.146 &  0.264 &  1.161 &  0.252 &  0.664 &  0.123 \\ 
53088-1324-260 &  1.9641 & 0.82810 &  1.954 &  0.173 &  1.837 &  0.173 &  0.880 &  0.024 \\ 
54527-2771-393 &  0.7979 & 0.51221 &  0.831 &  0.204 &  0.681 &  0.213 &  0.513 &  0.130 \\ 
54178-2122-439 &  1.7288 & 1.44471 &  0.818 &  0.121 &  0.395 &  0.105 &  0.505 &  0.075 \\ 
54180-2121-474 &  1.2572 & 1.10527 &  1.799 &  0.312 &  1.534 &  0.276 &  0.859 &  0.061 \\ 
54510-2770-002 &  1.7338 & 1.49924 &  1.689 &  0.165 &  1.422 &  0.175 &  0.841 &  0.033 \\ 
53799-1703-259 &  1.8049 & 0.86608 &  1.877 &  0.256 &  1.379 &  0.255 &  0.870 &  0.040 \\ 
                         &           & 1.60752 &  1.265 &  0.248 &  1.085 &  0.320 &  0.720 &  0.116 \\ 
                         &           & 1.67071 &  1.169 &  0.276 &  0.896 &  0.268 &  0.675 &  0.128 \\ 
53491-1824-343 &  1.7026 & 1.55547 &  2.081 &  0.144 &  2.173 &  0.174 &  0.896 &  0.018 \\ 
53084-1379-395 &  1.6237 & 0.64656 &  1.201 &  0.296 &  1.510 &  0.301 &  0.691 &  0.138 \\ 
53088-1324-416 &  1.4889 & 0.47371 &  0.523 &  0.209 &  0.369 &  0.222 &  0.303 &  0.159 \\ 
53115-1642-190 &  1.5388 & 1.25792 &  0.861 &  0.154 &  1.045 &  0.174 &  0.530 &  0.094 \\ 
                         &           & 1.31680 &  2.996 &  0.153 &  2.574 &  0.158 &  0.932 &  0.005 \\ 
52822-1346-060 &  1.7005 & 0.50804\tablenotemark{a} &  1.509 &  0.219 &  1.572 &  0.301 &  0.804 &  0.075 \\ 
53438-1670-601 &  1.9498 & 0.92516 &  2.602 &  0.345 &  2.337 &  0.343 &  0.919 &  0.010 \\ 
52028-0531-050 &  2.9468 & 1.11968 &  0.372 &  0.207 &  2.208 &  0.269 &  0.187 &  0.136 \\ 
54175-1807-116 &  1.6265 & 0.93335 &  0.743 &  0.145 &  0.414 &  0.171 &  0.459 &  0.098 \\ 
54180-2121-466 &  2.8460 & 0.84084 &  1.029 &  0.281 &  0.352 &  0.297 &  0.609 &  0.147 \\ 
53491-1824-351 &  1.3281 & 0.49578 &  0.527 &  0.116 &  0.607 &  0.127 &  0.307 &  0.091 \\ 
54175-1807-052 &  1.7252 & 0.80573 &  1.064 &  0.142 &  0.844 &  0.142 &  0.625 &  0.063 \\ 
52669-1159-401 &  1.3039 & 1.21070 &  1.723 &  0.177 &  1.477 &  0.165 &  0.847 &  0.032 \\ 
54529-2784-554 &  1.3432 & 0.49289 &  1.366 &  0.177 &  0.708 &  0.174 &  0.758 &  0.074 \\ 
53467-1838-545 &  2.3586 & 1.83641 &  1.232 &  0.233 &  0.650 &  0.214 &  0.705 &  0.109 \\ 
53491-1824-345 &  1.2469 & 0.48818 &  1.439 &  0.143 &  0.806 &  0.168 &  0.783 &  0.052 \\ 
53770-2124-346 &  1.9342 & 0.98214 &  0.872 &  0.238 &  1.292 &  0.271 &  0.536 &  0.148 \\ 
52669-1159-410 &  1.2673 & 1.05294 &  0.499 &  0.094 &  0.393 &  0.107 &  0.285 &  0.073 \\ 
54529-2784-536 &  1.6271 & 1.34326 &  0.894 &  0.279 &  0.804 &  0.273 &  0.547 &  0.174 \\ 
53467-1838-107 &  2.0744 & 0.55546 &  2.543 &  0.164 &  1.960 &  0.204 &  0.919 &  0.005 \\ 
                         &           & 0.75967 &  1.264 &  0.106 &  1.214 &  0.117 &  0.720 &  0.050 \\ 
                         &           & 1.51267 &  0.847 &  0.101 &  0.329 &  0.111 &  0.523 &  0.062 \\ 
53115-1642-161 &  1.8653 & 0.93715 &  1.272 &  0.199 &  1.155 &  0.197 &  0.723 &  0.093 \\ 
53115-1467-423 &  2.2599 & 0.95512 &  1.149 &  0.215 &  1.029 &  0.272 &  0.665 &  0.098 \\ 
                         &           & 1.85528 &  1.648 &  0.439 &  1.143 &  0.391 &  0.834 &  0.140 \\ 
52045-0582-315 &  2.1466 & 1.24241 &  1.371 &  0.247 &  1.032 &  0.258 &  0.760 &  0.106 \\ 
                         &           & 1.39810 &  0.792 &  0.206 &  1.538 &  0.211 &  0.489 &  0.137 \\ 
                         &           & 1.40392 &  1.396 &  0.193 &  0.725 &  0.209 &  0.768 &  0.077 \\ 
54178-2122-124 &  1.2990 & 0.78691 &  1.070 &  0.214 &  0.966 &  0.216 &  0.628 &  0.100 \\ 
53446-1671-322 &  1.7491 & 0.48681 &  1.000 &  0.246 &  0.728 &  0.260 &  0.597 &  0.132 \\ 
53799-1703-437 &  1.6045 & 1.30583 &  0.910 &  0.272 &  1.678 &  0.296 &  0.555 &  0.164 \\ 
54272-2744-361 &  1.6325 & 1.32326 &  1.495 &  0.187 &  1.510 &  0.199 &  0.800 &  0.063 \\ 
51942-0301-592 &  2.4176 & 1.38866 &  1.851 &  0.098 &  1.673 &  0.101 &  0.866 &  0.014 \\ 
52028-0531-602 &  1.5249 & 1.35675 &  0.817 &  0.139 &  0.407 &  0.146 &  0.505 &  0.087 \\ 
52045-0582-359 &  2.9400 & 0.76405 &  1.099 &  0.114 &  1.035 &  0.121 &  0.642 &  0.051 \\ 
52669-1159-180 &  1.8020 & 1.20326 &  0.148 &  0.152 &  0.465 &  0.163 &  0.041 &  0.030 \\ 
                         &           & 1.71547 &  2.884 &  0.281 &  3.098 &  0.347 &  0.928 &  0.009 \\ 
53115-1467-424 &  1.9617 & 1.10636 &  1.397 &  0.409 &  1.579 &  0.340 &  0.769 &  0.177 \\ 
52028-0531-077 &  1.3727 & 1.10774 &  0.521 &  0.183 &  0.231 &  0.117 &  0.302 &  0.141 \\ 
53793-2123-297 &  1.8385 & 1.13442 &  2.500 &  0.255 &  2.011 &  0.261 &  0.917 &  0.008 \\ 
                         &           & 1.25666 &  0.795 &  0.293 &  0.908 &  0.211 &  0.491 &  0.204 \\ 
                         &           & 1.78986 &  1.968 &  0.279 &  1.587 &  0.307 &  0.882 &  0.041 \\ 
51942-0301-606 &  1.2139 & 0.72153 &  0.761 &  0.239 &  0.461 &  0.238 &  0.470 &  0.167 \\ 
54178-2122-192 &  2.2693 & 1.29065 &  0.572 &  0.275 &  0.466 &  0.254 &  0.342 &  0.209 \\ 
                         &           & 1.88041 &  0.744 &  0.271 &  0.604 &  0.270 &  0.459 &  0.195 \\ 
53178-1704-228 &  1.5239 & 0.58519 &  2.063 &  0.283 &  1.850 &  0.290 &  0.894 &  0.038 \\ 
52045-0582-303 &  1.5002 & 1.35839 &  0.434 &  0.114 &  0.415 &  0.122 &  0.234 &  0.086 \\ 
52669-1159-166 &  1.8307 & 1.07707 &  2.020 &  0.266 &  1.696 &  0.319 &  0.889 &  0.037 \\ 
                         &           & 1.64411 &  3.148 &  0.270 &  3.064 &  0.259 &  0.939 &  0.011 \\ 
53770-2124-341 &  1.9406 & 1.40085 &  0.452 &  0.140 &  0.857 &  0.168 &  0.248 &  0.105 \\ 
                         &           & 1.60182 &  2.079 &  0.258 &  1.905 &  0.249 &  0.895 &  0.034 \\ 
52669-1159-165 &  1.2121 & 0.79417 &  0.516 &  0.190 &  0.556 &  0.205 &  0.298 &  0.145 \\ 
52443-0915-127 &  1.8612 & 1.23208 &  0.655 &  0.205 &  0.656 &  0.196 &  0.403 &  0.156 \\ 
53084-1379-239 &  1.5863 & 0.64059 &  1.183 &  0.225 &  0.829 &  0.248 &  0.682 &  0.103 \\ 
                         &           & 1.53687 &  1.619 &  0.136 &  1.117 &  0.145 &  0.829 &  0.032 \\ 
53799-1703-170 &  1.7696 & 0.69408 &  0.764 &  0.198 &  0.770 &  0.217 &  0.472 &  0.135 \\ 
54178-2122-447 &  1.4403 & 1.15194 &  0.221 &  0.113 &  0.355 &  0.117 &  0.083 &  0.054 \\ 
53852-2120-048 &  1.1552 & 0.69326 &  1.320 &  0.157 &  1.047 &  0.143 &  0.741 &  0.069 \\ 
54180-2121-145 &  1.5918 & 0.54922 &  2.698 &  0.158 &  2.281 &  0.172 &  0.922 &  0.004 \\ 
52723-1285-061 &  1.9041 & 1.31026 &  0.970 &  0.267 &  0.850 &  0.269 &  0.584 &  0.151 \\ 
                         &           & 1.73138 &  0.781 &  0.362 &  1.203 &  0.264 &  0.482 &  0.260 \\ 
54176-1808-554 &  4.2034 & 1.82310 &  3.844 &  0.686 &  3.840 &  0.720 &  0.948 &  0.008 \\ 
54509-2757-453 &  3.1426 & 1.30884\tablenotemark{a} &  1.272 &  0.174 &  1.407 &  0.223 &  0.723 &  0.081 \\ 
51984-0498-184 &  2.4667 & 0.60019 &  0.901 &  0.227 &  1.101 &  0.228 &  0.551 &  0.136 \\ 
                         &           & 1.94949 &  0.820 &  0.183 &  1.175 &  0.244 &  0.507 &  0.116 \\ 
54529-2784-533 &  1.8626 & 0.92511 &  0.894 &  0.177 &  0.856 &  0.195 &  0.547 &  0.105 \\ 
53084-1379-221 &  1.6354 & 0.49215 &  1.092 &  0.411 &  0.935 &  0.415 &  0.638 &  0.219 \\ 
                         &           & 1.45327 &  0.844 &  0.225 &  0.476 &  0.218 &  0.521 &  0.144 \\ 
54178-2122-176 &  1.1933 & 0.62598 &  2.529 &  0.139 &  2.617 &  0.139 &  0.918 &  0.005 \\ 
                         &           & 1.02146 &  0.269 &  0.104 &  0.188 &  0.131 &  0.113 &  0.063 \\ 
                         &           & 1.14995 &  0.888 &  0.117 &  0.382 &  0.118 &  0.544 &  0.068 \\ 
53467-1838-550 &  1.4837 & 1.38928 &  1.060 &  0.086 &  0.837 &  0.085 &  0.623 &  0.037 \\ 
53467-1838-073 &  2.1591 & 0.94451 &  0.324 &  0.114 &  0.247 &  0.115 &  0.152 &  0.076 \\ 
54529-2784-072 &  1.3185 & 0.61170 &  0.770 &  0.122 &  0.563 &  0.128 &  0.476 &  0.077 \\ 
54180-2121-147 &  2.0575 & 0.50459 &  2.477 &  0.221 &  2.040 &  0.227 &  0.916 &  0.007 \\ 
51993-0532-331 &  1.0745 & 0.81081 &  1.036 &  0.203 &  0.875 &  0.209 &  0.612 &  0.098 \\ 
54527-2771-373 &  1.2038 & 1.04229 &  0.799 &  0.153 &  0.822 &  0.190 &  0.493 &  0.096 \\ 
52045-0582-325 &  1.4986 & 0.81929 &  1.856 &  0.295 &  1.121 &  0.300 &  0.867 &  0.049 \\ 
53467-1838-574 &  2.1144 & 0.71115\tablenotemark{a} &  0.298 &  0.075 &  0.127 &  0.082 &  0.133 &  0.049 \\ 
                         &           & 1.46783 &  0.321 &  0.124 &  0.156 &  0.132 &  0.149 &  0.081 \\ 
51688-0302-314 &  2.4621 & 0.81643 &  0.838 &  0.105 &  0.636 &  0.110 &  0.517 &  0.065 \\ 
                         &           & 1.63431 &  2.071 &  0.132 &  1.841 &  0.107 &  0.895 &  0.017 \\ 
                         &           & 2.26914 &  0.828 &  0.206 &  0.755 &  0.276 &  0.511 &  0.132 \\ 
53792-1809-374 &  2.9831 & 1.14859 &  1.747 &  0.259 &  1.074 &  0.275 &  0.851 &  0.053 \\ 
52669-1159-206 &  1.0752 & 0.96346 &  0.293 &  0.093 &  0.341 &  0.102 &  0.130 &  0.059 \\ 
52468-1044-457 &  1.4013 & 0.96628 &  0.872 &  0.290 &  0.563 &  0.321 &  0.536 &  0.187 \\ 
54175-1807-062 &  1.6562 & 1.49456 &  1.635 &  0.163 &  1.104 &  0.159 &  0.832 &  0.038 \\ 
52797-1323-633 &  1.5505 & 1.29685 &  0.894 &  0.058 &  0.628 &  0.066 &  0.547 &  0.031 \\ 
53084-1379-376 &  3.0608 & 1.02178 &  1.525 &  0.446 &  0.888 &  0.471 &  0.808 &  0.177 \\ 
53178-1704-242 &  2.1656 & 1.30467 &  0.512 &  0.121 &  0.356 &  0.140 &  0.295 &  0.094 \\ 
52353-0605-557 &  1.4211 & 1.23776 &  1.166 &  0.260 &  0.548 &  0.255 &  0.674 &  0.120 \\ 
52353-0605-111 &  2.2050 & 1.92117 &  1.722 &  0.326 &  2.037 &  0.380 &  0.847 &  0.078 \\ 
51942-0301-028 &  1.7423 & 1.06375 &  1.158 &  0.262 &  1.252 &  0.299 &  0.670 &  0.122 \\ 
52822-1346-590 &  0.9874 & 0.67705 &  2.363 &  0.303 &  2.108 &  0.294 &  0.913 &  0.019 \\ 
52797-1323-637 &  1.6814 & 1.28340 &  1.429 &  0.290 &  1.188 &  0.386 &  0.780 &  0.119 \\ 
53792-2119-008 &  3.1672 & 1.33536 &  0.860 &  0.155 &  0.617 &  0.190 &  0.530 &  0.095 \\ 
52725-1286-299 &  2.1583 & 1.17997 &  5.402 &  0.407 &  5.355 &  0.397 &  0.939 &  0.005 \\ 
52823-1347-315 &  2.0484 & 1.47526 &  1.320 &  0.172 &  1.190 &  0.147 &  0.741 &  0.076 \\ 
52320-0787-003 &  2.2760 & 1.42718 &  0.380 &  0.387 &  1.061 &  0.380 &  0.193 &  0.182 \\ 
54272-2744-147 &  1.7767 & 1.56637 &  0.255 &  0.125 &  0.531 &  0.149 &  0.103 &  0.068 \\ 
54509-2757-523 &  2.0817 & 0.94644 &  0.983 &  0.217 &  1.077 &  0.251 &  0.590 &  0.117 \\ 
                         &           & 1.82104 &  0.659 &  0.269 &  0.612 &  0.292 &  0.406 &  0.205 \\ 
53115-1642-484 &  1.6437 & 1.11312 &  0.729 &  0.128 &  0.678 &  0.144 &  0.450 &  0.087 \\ 
                         &           & 1.11850 &  0.614 &  0.119 &  0.166 &  0.138 &  0.373 &  0.092 \\ 
54178-2122-446 &  1.2782 & 1.23702 &  0.957 &  0.177 &  0.737 &  0.200 &  0.579 &  0.097 \\ 
53770-2124-277 &  1.6650 & 1.31811 &  0.458 &  0.109 &  0.387 &  0.125 &  0.253 &  0.083 \\ 
53799-1703-454 &  1.8633 & 0.87416 &  0.925 &  0.228 &  0.623 &  0.230 &  0.563 &  0.133 \\ 
53115-1642-150 &  2.6672 & 0.86370 &  0.816 &  0.181 &  0.930 &  0.224 &  0.504 &  0.115 \\ 
54178-2122-452 &  2.1134 & 1.93547 &  1.248 &  0.138 &  0.761 &  0.163 &  0.713 &  0.066 \\ 
52468-1044-442 &  3.1470 & 1.30367\tablenotemark{a} &  1.569 &  0.196 &  0.705 &  0.233 &  0.819 &  0.059 \\ 
54509-2757-110 &  3.0418 & 1.88319 &  0.954 &  0.324 &  1.043 &  0.348 &  0.577 &  0.193 \\ 
54272-2744-093 &  1.1711 & 0.71677 &  0.635 &  0.321 &  0.881 &  0.314 &  0.389 &  0.244 \\ 
54180-2121-511 &  1.6460 & 0.74148 &  1.192 &  0.146 &  0.777 &  0.144 &  0.686 &  0.070 \\ 
51688-0302-258 &  2.3060 & 0.60935 &  0.853 &  0.156 &  0.971 &  0.156 &  0.526 &  0.097 \\ 
                         &           & 1.11607 &  1.028 &  0.171 &  1.705 &  0.214 &  0.609 &  0.081 \\ 
54178-2122-499 &  2.3858 & 1.45876 &  0.285 &  0.166 &  0.375 &  0.159 &  0.124 &  0.092 \\ 
53178-1704-247 &  0.8139 & 0.74326 &  1.375 &  0.182 &  0.791 &  0.181 &  0.761 &  0.075 \\ 
52723-1285-017 &  1.6502 & 0.58225 &  2.056 &  0.316 &  0.718 &  0.308 &  0.894 &  0.044 \\ 
                         &           & 1.42158 &  1.831 &  0.186 &  1.843 &  0.237 &  0.863 &  0.029 \\ 
53770-2124-400 &  1.1618 & 0.86279 &  0.247 &  0.102 &  0.304 &  0.118 &  0.098 &  0.058 \\ 
                         &           & 0.96568 &  0.792 &  0.120 &  0.328 &  0.128 &  0.489 &  0.075 \\ 
                         &           & 1.01898 &  0.549 &  0.140 &  0.609 &  0.148 &  0.324 &  0.109 \\ 
54529-2784-590 &  1.0958 & 0.52811 &  0.464 &  0.121 &  0.323 &  0.124 &  0.258 &  0.093 \\ 
52822-1346-596 &  4.2124 & 1.39613 &  1.458 &  0.236 &  1.446 &  0.283 &  0.789 &  0.089 \\ 
53088-1324-218 &  1.3457 & 1.01409 &  0.420 &  0.141 &  0.404 &  0.164 &  0.224 &  0.103 \\ 
52443-0915-111 &  2.9265 & 1.99003 &  1.254 &  0.265 &  1.334 &  0.225 &  0.716 &  0.123 \\ 
52669-1159-448 &  2.3719 & 1.05471 &  1.070 &  0.188 &  0.376 &  0.201 &  0.628 &  0.087 \\ 
51688-0302-385 &  1.1566 & 0.85464 &  0.648 &  0.220 &  0.832 &  0.227 &  0.399 &  0.169 \\ 
54180-2121-058 &  0.8253 & 0.60655 &  1.651 &  0.140 &  1.726 &  0.141 &  0.835 &  0.030 \\ 
53088-1324-421 &  1.5895 & 1.07075 &  2.164 &  0.290 &  2.694 &  0.264 &  0.902 &  0.032 \\ 
53852-2120-592 &  0.8475 & 0.68885 &  0.711 &  0.154 &  0.398 &  0.158 &  0.438 &  0.109 \\ 
52468-1044-154 &  1.6878 & 1.32630 &  1.446 &  0.141 &  1.180 &  0.151 &  0.786 &  0.050 \\ 
53438-1670-639 &  1.9265 & 1.36885 &  0.927 &  0.149 &  0.695 &  0.187 &  0.564 &  0.083 \\ 
                         &           & 1.77463 &  2.678 &  0.375 &  3.173 &  0.246 &  0.921 &  0.010 \\ 
52443-0915-579 &  2.4992 & 0.89003 &  1.310 &  0.102 &  0.814 &  0.129 &  0.737 &  0.043 \\ 
53491-1824-231 &  1.1854 & 0.45145 &  2.201 &  0.346 &  1.391 &  0.360 &  0.905 &  0.038 \\ 
                         &           & 1.02427 &  1.975 &  0.198 &  1.099 &  0.208 &  0.883 &  0.028 \\ 
                         &           & 1.14826 &  1.704 &  0.151 &  1.836 &  0.166 &  0.844 &  0.028 \\ 
54272-2744-057 &  2.1984 & 0.75311\tablenotemark{a} &  1.999 &  0.236 &  1.933 &  0.209 &  0.887 &  0.033 \\ 
54176-1808-063 &  1.4975 & 1.22678 &  2.355 &  0.159 &  2.084 &  0.171 &  0.912 &  0.008 \\ 
53084-1379-472 &  1.2490 & 0.76220 &  0.557 &  0.228 &  0.191 &  0.255 &  0.331 &  0.175 \\ 
51984-0498-172 &  2.3006 & 1.07738 &  0.326 &  0.138 &  0.205 &  0.144 &  0.153 &  0.090 \\ 
52823-1347-317 &  1.9940 & 1.74829 &  1.957 &  0.388 &  3.116 &  0.706 &  0.881 &  0.062 \\ 
53115-1467-455 &  2.0405 & 1.10803 &  2.801 &  0.521 &  2.559 &  0.397 &  0.926 &  0.016 \\ 
54537-2785-307 &  3.3430 & 1.62642 &  0.924 &  0.250 &  0.952 &  0.219 &  0.563 &  0.147 \\ 
53792-1809-456 &  1.7661 & 1.36955 &  0.914 &  0.192 &  0.853 &  0.249 &  0.557 &  0.112 \\ 
52468-1044-499 &  3.8421 & 1.19311 &  0.655 &  0.238 &  0.194 &  0.273 &  0.403 &  0.182 \\ 
                         &           & 1.42126 &  1.001 &  0.181 &  0.839 &  0.176 &  0.598 &  0.091 \\ 
53178-1704-472 &  1.0846 & 0.81147 &  0.580 &  0.217 &  1.540 &  0.228 &  0.348 &  0.167 \\ 
52823-1347-293 &  1.7588 & 1.50411 &  0.719 &  0.191 &  0.548 &  0.194 &  0.444 &  0.136 \\ 
53178-1704-437 &  1.8166 & 0.92254 &  0.331 &  0.112 &  0.390 &  0.135 &  0.156 &  0.075 \\ 
                         &           & 1.08689 &  0.324 &  0.216 &  0.784 &  0.257 &  0.152 &  0.123 \\ 
52045-0582-202 &  1.9462 & 1.38519 &  1.014 &  0.135 &  1.374 &  0.172 &  0.603 &  0.063 \\ 
52045-0582-461 &  2.9915 & 0.88903 &  0.572 &  0.148 &  0.352 &  0.191 &  0.341 &  0.115 \\ 
52823-1347-281 &  2.4687 & 0.83362 &  0.293 &  0.200 &  0.815 &  0.201 &  0.130 &  0.106 \\ 
                         &           & 1.06549 &  0.888 &  0.241 &  1.249 &  0.244 &  0.544 &  0.147 \\ 
                         &           & 1.34690 &  1.099 &  0.153 &  1.036 &  0.135 &  0.642 &  0.068 \\ 
53799-1703-063 &  1.6335 & 1.37934 &  1.329 &  0.113 &  0.759 &  0.116 &  0.745 &  0.047 \\ 
52822-1346-035 &  1.8964 & 1.79790 &  2.335 &  0.552 &  1.229 &  0.497 &  0.912 &  0.056 \\ 
52353-0605-497 &  1.1948 & 0.68327 &  1.476 &  0.196 &  1.278 &  0.188 &  0.795 &  0.069 \\ 
53471-1839-334 &  1.5976 & 0.53474 &  0.850 &  0.230 &  0.710 &  0.240 &  0.525 &  0.147 \\ 
53792-1809-271 &  1.7972 & 0.59044 &  1.957 &  0.281 &  1.891 &  0.294 &  0.881 &  0.042 \\ 
                         &           & 0.89353 &  0.817 &  0.176 &  0.826 &  0.174 &  0.504 &  0.111 \\ 
54178-2122-501 &  1.5610 & 0.77611 &  0.261 &  0.100 &  0.195 &  0.116 &  0.107 &  0.059 \\ 
54537-2785-339 &  1.3626 & 0.96583 &  1.246 &  0.242 &  1.397 &  0.271 &  0.712 &  0.113 \\ 
51984-0498-498 &  1.5600 & 0.84752 &  1.889 &  0.250 &  1.105 &  0.312 &  0.871 &  0.039 \\ 
                         &           & 1.48262 &  2.235 &  0.224 &  2.170 &  0.194 &  0.908 &  0.020 \\ 
53446-1671-178 &  2.3813 & 1.92801 &  1.694 &  0.315 &  0.961 &  0.340 &  0.842 &  0.080 \\ 
54509-2757-576 &  2.1281 & 0.50263 &  1.362 &  0.324 &  1.490 &  0.376 &  0.757 &  0.144 \\ 
53793-2123-212 &  2.3662 & 1.14958 &  0.809 &  0.211 &  0.685 &  0.239 &  0.500 &  0.139 \\ 
54509-2757-014 &  1.6712 & 0.92403 &  0.587 &  0.187 &  0.398 &  0.183 &  0.353 &  0.145 \\ 
54509-2757-065 &  2.2281 & 1.97052 &  2.575 &  0.495 &  2.093 &  0.348 &  0.919 &  0.023 \\ 
54509-2757-001 &  3.6982 & 1.74954 &  1.007 &  0.350 &  0.628 &  0.574 &  0.600 &  0.195 \\ 
53792-2119-031 &  1.3474 & 0.71444 &  1.140 &  0.235 &  1.130 &  0.274 &  0.661 &  0.108 \\ 
52338-0788-277 &  2.3664 & 0.67587 &  2.930 &  0.160 &  2.937 &  0.153 &  0.930 &  0.004 \\ 
                         &           & 1.04279 &  0.669 &  0.164 &  0.365 &  0.167 &  0.412 &  0.123 \\ 
52045-0582-463 &  1.9234 & 1.15530 &  0.512 &  0.120 &  0.611 &  0.117 &  0.296 &  0.093 \\ 
                         &           & 1.22706 &  1.058 &  0.137 &  1.145 &  0.166 &  0.622 &  0.061 \\ 
53792-1809-473 &  1.9908 & 1.81792 &  1.024 &  0.215 &  0.852 &  0.191 &  0.607 &  0.108 \\ 
52045-0582-168 &  1.7351 & 1.17317 &  1.154 &  0.303 &  0.821 &  0.323 &  0.668 &  0.142 \\ 
52468-1044-497 &  1.9834 & 0.85650 &  1.195 &  0.243 &  0.899 &  0.246 &  0.688 &  0.111 \\ 
53178-1704-527 &  1.8604 & 1.06318 &  1.392 &  0.209 &  1.505 &  0.244 &  0.767 &  0.086 \\ 
54272-2744-025 &  2.4541 & 1.91481 &  0.954 &  0.171 &  0.524 &  0.183 &  0.577 &  0.094 \\ 
53491-1824-402 &  0.6753 & 0.59886 &  1.446 &  0.136 &  1.341 &  0.138 &  0.786 &  0.048 \\ 
52443-0915-613 &  2.1545 & 1.25738 &  0.775 &  0.182 &  0.413 &  0.172 &  0.479 &  0.121 \\ 
52468-1044-101 &  1.4892 & 0.64069 &  1.048 &  0.158 &  0.607 &  0.159 &  0.618 &  0.072 \\ 
52365-0606-289 &  2.1352 & 1.35198 &  1.064 &  0.193 &  0.677 &  0.192 &  0.625 &  0.089 \\ 
53115-1642-048 &  1.4710 & 0.87173 &  1.211 &  0.228 &  1.094 &  0.215 &  0.695 &  0.106 \\ 
53471-1839-320 &  1.6665 & 0.55946 &  0.731 &  0.160 &  1.120 &  0.168 &  0.452 &  0.110 \\ 
53792-2119-625 &  0.8667 & 0.38781 &  0.481 &  0.108 &  0.342 &  0.111 &  0.271 &  0.083 \\ 
                         &           & 0.40038 &  0.263 &  0.098 &  0.185 &  0.100 &  0.109 &  0.058 \\ 
                         &           & 0.57774 &  0.821 &  0.070 &  0.533 &  0.071 &  0.507 &  0.043 \\ 
52353-0605-484 &  1.4714 & 0.43395 &  1.556 &  0.380 &  1.445 &  0.374 &  0.817 &  0.138 \\ 
53792-1809-478 &  1.3978 & 1.33084 &  0.784 &  0.114 &  0.583 &  0.131 &  0.484 &  0.072 \\ 
52338-0788-374 &  1.6400 & 0.96214 &  0.780 &  0.122 &  0.674 &  0.113 &  0.482 &  0.077 \\ 
52045-0582-413 &  1.9045 & 0.84449 &  0.750 &  0.197 &  0.815 &  0.201 &  0.463 &  0.136 \\ 
                         &           & 1.44966 &  0.747 &  0.130 &  0.934 &  0.212 &  0.461 &  0.086 \\ 
54527-2771-177 &  1.4113 & 0.54831 &  0.972 &  0.204 &  0.396 &  0.197 &  0.585 &  0.111 \\ 
52443-0915-017 &  2.4424 & 1.50939 &  1.555 &  0.162 &  1.169 &  0.154 &  0.816 &  0.049 \\ 
                         &           & 1.55329 &  0.566 &  0.136 &  0.561 &  0.147 &  0.337 &  0.106 \\ 
53178-1704-539 &  2.9273 & 0.80569 &  0.742 &  0.167 &  0.691 &  0.201 &  0.459 &  0.114 \\ 
                         &           & 1.77116 &  0.418 &  0.325 &  0.565 &  0.274 &  0.222 &  0.198 \\ 
54537-2785-265 &  1.7741 & 1.40363 &  1.320 &  0.159 &  1.253 &  0.165 &  0.741 &  0.070 \\ 
53792-1809-486 &  1.3976 & 0.74857 &  2.085 &  0.203 &  1.867 &  0.182 &  0.896 &  0.025 \\ 
                         &           & 1.31928 &  0.585 &  0.134 &  0.400 &  0.132 &  0.351 &  0.104 \\ 
51688-0302-185 &  1.9420 & 0.93198 &  1.015 &  0.182 &  0.855 &  0.198 &  0.604 &  0.089 \\ 
                         &           & 1.32696 &  0.577 &  0.167 &  0.598 &  0.180 &  0.346 &  0.130 \\ 
                         &           & 1.33304 &  0.597 &  0.179 &  0.439 &  0.193 &  0.360 &  0.139 \\ 
                         &           & 1.78908 &  2.086 &  0.321 &  1.246 &  0.368 &  0.896 &  0.042 \\ 
54527-2771-493 &  3.9178 & 1.93067 &  0.442 &  0.174 &  0.459 &  0.162 &  0.240 &  0.128 \\ 
52725-1286-245 &  1.3735 & 1.23903 &  0.302 &  0.116 &  0.339 &  0.121 &  0.136 &  0.074 \\ 
54529-2784-002 &  2.4919 & 1.23280 &  0.556 &  0.360 &  0.942 &  0.359 &  0.330 &  0.261 \\ 
52338-0788-226 &  1.4997 & 1.20895 &  0.327 &  0.105 &  0.344 &  0.118 &  0.154 &  0.071 \\ 
52468-1044-058 &  1.9729 & 1.59335 &  0.538 &  0.342 &  0.781 &  0.391 &  0.315 &  0.247 \\ 
52822-1346-032 &  2.3022 & 0.63873 &  0.694 &  0.321 &  0.640 &  0.342 &  0.428 &  0.240 \\ 
                         &           & 1.94681 &  1.914 &  0.643 &  0.726 &  0.605 &  0.875 &  0.153 \\ 
53088-1324-466 &  2.3380 & 0.94091 &  1.074 &  0.132 &  0.885 &  0.129 &  0.630 &  0.058 \\ 
                         &           & 1.54368 &  0.096 &  0.114 &  0.186 &  0.116 &  0.025 &  0.014 \\ 
                         &           & 1.92812 &  0.645 &  0.180 &  0.448 &  0.203 &  0.396 &  0.138 \\ 
53471-1839-343 &  2.5660 & 1.43319 &  1.454 &  0.107 &  1.108 &  0.139 &  0.788 &  0.037 \\ 
                         &           & 1.83378 &  1.221 &  0.279 &  0.991 &  0.205 &  0.700 &  0.129 \\ 
                         &           & 1.91215 &  0.695 &  0.178 &  0.841 &  0.160 &  0.429 &  0.129 \\ 
54529-2784-017 &  1.8202 & 1.22683 &  1.631 &  0.572 &  0.858 &  0.648 &  0.831 &  0.209 \\ 
51993-0532-186 &  2.2421 & 0.81239\tablenotemark{a} &  1.856 &  0.209 &  1.407 &  0.242 &  0.867 &  0.033 \\ 
                         &           & 0.86317 &  1.799 &  0.258 &  1.358 &  0.281 &  0.859 &  0.045 \\ 
54529-2784-015 &  1.4325 & 1.10764 &  1.018 &  0.334 &  1.137 &  0.254 &  0.605 &  0.183 \\ 
53178-1704-523 &  1.5503 & 0.50049 &  0.401 &  0.123 &  0.243 &  0.127 &  0.209 &  0.090 \\ 
                         &           & 1.30488 &  1.684 &  0.089 &  1.463 &  0.095 &  0.841 &  0.016 \\ 
52045-0582-094 &  0.5998 & 0.54091 &  1.969 &  0.377 &  2.428 &  0.476 &  0.883 &  0.059 \\ 
53084-1379-121 &  1.1198 & 0.81811 &  0.867 &  0.140 &  0.668 &  0.157 &  0.533 &  0.085 \\ 
53084-1379-155 &  0.8819 & 0.75243 &  0.811 &  0.124 &  0.785 &  0.124 &  0.501 &  0.077 \\ 
53795-2125-266 &  2.7394 & 1.13451 &  1.289 &  0.276 &  0.560 &  0.282 &  0.729 &  0.127 \\ 
                         &           & 1.14726 &  1.038 &  0.252 &  0.901 &  0.282 &  0.613 &  0.127 \\ 
54523-2758-337 &  1.9723 & 1.53106 &  0.238 &  0.078 &  0.348 &  0.084 &  0.093 &  0.045 \\ 
53770-2124-170 &  2.1389 & 0.78085 &  1.172 &  0.155 &  0.824 &  0.177 &  0.677 &  0.072 \\ 
53848-1705-281 &  1.0696 & 0.41527 &  0.673 &  0.181 &  0.460 &  0.224 &  0.415 &  0.136 \\ 
                         &           & 0.66047 &  0.565 &  0.172 &  0.120 &  0.195 &  0.336 &  0.134 \\ 
53491-1824-497 &  3.0402 & 1.13169 &  1.895 &  0.481 &  2.456 &  0.503 &  0.872 &  0.098 \\ 
53178-1704-532 &  1.5573 & 0.88367 &  2.188 &  0.178 &  1.570 &  0.188 &  0.904 &  0.016 \\ 
                         &           & 1.29272 &  1.202 &  0.154 &  1.098 &  0.156 &  0.691 &  0.074 \\ 
                         &           & 1.40190 &  0.084 &  0.135 &  0.221 &  0.141 &  0.022 &  0.010 \\ 
51993-0532-469 &  1.3621 & 0.89527 &  1.153 &  0.183 &  1.042 &  0.175 &  0.667 &  0.083 \\ 
52725-1286-193 &  1.9080 & 0.75557 &  2.489 &  0.432 &  1.489 &  0.520 &  0.917 &  0.023 \\ 
                         &           & 1.29352 &  0.813 &  0.409 &  1.795 &  0.418 &  0.502 &  0.291 \\ 
53792-1809-495 &  1.2756 & 0.39476 &  0.608 &  0.193 &  1.167 &  0.248 &  0.368 &  0.149 \\ 
                         &           & 1.11020 &  0.937 &  0.218 &  0.792 &  0.185 &  0.569 &  0.125 \\ 
54537-2785-266 &  2.3874 & 1.67574 &  0.424 &  0.142 &  0.539 &  0.121 &  0.227 &  0.105 \\ 
52725-1286-421 &  1.7199 & 1.60955 &  0.720 &  0.149 &  0.729 &  0.206 &  0.445 &  0.103 \\ 
52823-1347-334 &  1.1372 & 0.94344 &  1.966 &  0.095 &  1.492 &  0.119 &  0.882 &  0.013 \\ 
54537-2785-364 &  2.1468 & 1.09228 &  1.315 &  0.297 &  1.231 &  0.328 &  0.739 &  0.135 \\ 
                         &           & 1.57947 &  0.949 &  0.199 &  0.805 &  0.267 &  0.575 &  0.112 \\ 
54509-2757-016 &  1.7912 & 0.83686 &  1.250 &  0.188 &  1.246 &  0.203 &  0.714 &  0.090 \\ 
54527-2771-533 &  4.2018 & 1.62043 &  1.775 &  0.337 &  2.704 &  0.395 &  0.855 &  0.072 \\ 
53793-2123-175 &  1.6238 & 0.66797 &  0.639 &  0.374 &  0.416 &  0.439 &  0.392 &  0.282 \\ 
53770-2124-126 &  1.6704 & 1.36438 &  3.429 &  0.068 &  3.136 &  0.069 &  0.950 &  0.002 \\ 
                         &           & 1.48748 &  0.562 &  0.064 &  0.409 &  0.070 &  0.334 &  0.050 \\ 
54590-2931-369 &  1.3436 & 0.81296 &  2.137 &  0.158 &  1.963 &  0.190 &  0.900 &  0.016 \\ 
52468-1044-106 &  1.3978 & 1.18721 &  3.398 &  0.192 &  2.789 &  0.228 &  0.949 &  0.008 \\ 
51993-0532-201 &  3.0633 & 1.87959 &  1.260 &  0.380 &  1.099 &  0.411 &  0.718 &  0.178 \\ 
53471-1839-262 &  0.5952 & 0.46863 &  1.491 &  0.249 &  1.073 &  0.312 &  0.799 &  0.089 \\ 
54590-2931-255 &  2.8277 & 0.97734 &  1.157 &  0.258 &  0.739 &  0.283 &  0.670 &  0.120 \\ 
53471-1839-323 &  1.3377 & 0.57200 &  0.967 &  0.121 &  1.059 &  0.143 &  0.583 &  0.060 \\ 
54523-2758-387 &  1.9078 & 1.08763 &  0.591 &  0.090 &  0.340 &  0.100 &  0.356 &  0.070 \\ 
53178-1704-580 &  2.0097 & 0.92088 &  1.394 &  0.191 &  1.389 &  0.221 &  0.768 &  0.076 \\ 
                         &           & 1.06289 &  0.456 &  0.174 &  0.794 &  0.200 &  0.251 &  0.129 \\ 
                         &           & 1.06771 &  0.792 &  0.200 &  0.712 &  0.260 &  0.489 &  0.132 \\ 
                         &           & 1.48870 &  2.740 &  0.193 &  2.130 &  0.208 &  0.925 &  0.006 \\ 
53446-1671-096 &  1.1271 & 0.61218 &  1.372 &  0.226 &  1.018 &  0.249 &  0.760 &  0.096 \\ 
54231-2745-397 &  1.8227 & 1.00140 &  1.319 &  0.233 &  0.775 &  0.235 &  0.741 &  0.105 \\ 
                         &           & 1.15527 &  1.258 &  0.340 &  1.833 &  0.331 &  0.717 &  0.158 \\ 
53504-1825-300 &  1.0315 & 0.82310 &  1.888 &  0.137 &  1.111 &  0.177 &  0.871 &  0.020 \\ 
52762-1325-327 &  1.5504 & 1.14080 &  1.774 &  0.267 &  1.282 &  0.271 &  0.855 &  0.052 \\ 
53178-1704-065 &  0.8104 & 0.61207 &  0.510 &  0.136 &  0.893 &  0.155 &  0.293 &  0.105 \\ 
54523-2758-264 &  2.2080 & 0.60945 &  1.225 &  0.074 &  1.165 &  0.075 &  0.702 &  0.035 \\ 
                         &           & 1.82720 &  0.557 &  0.094 &  0.312 &  0.106 &  0.331 &  0.074 \\ 
53178-1704-510 &  2.1784 & 1.16941 &  0.699 &  0.176 &  0.216 &  0.200 &  0.431 &  0.127 \\ 
53446-1671-490 &  1.0602 & 0.81198 &  0.615 &  0.116 &  0.645 &  0.149 &  0.374 &  0.089 \\ 
                         &           & 0.94384 &  1.902 &  0.121 &  1.837 &  0.131 &  0.873 &  0.017 \\ 
51984-0498-144 &  3.0809 & 0.84797 &  0.292 &  0.055 &  0.307 &  0.058 &  0.129 &  0.037 \\ 
                         &           & 1.60414 &  0.104 &  0.064 &  0.347 &  0.056 &  0.028 &  0.017 \\ 
                         &           & 1.61143 &  0.346 &  0.056 &  0.224 &  0.073 &  0.168 &  0.040 \\ 
53770-2124-163 &  3.2329 & 1.62252 &  0.918 &  0.289 &  0.642 &  0.340 &  0.559 &  0.175 \\ 
54231-2745-398 &  2.8296 & 1.41583 &  0.596 &  0.322 &  1.107 &  0.351 &  0.359 &  0.243 \\ 
51688-0302-164 &  2.2156 & 1.91595 &  1.947 &  0.227 &  1.104 &  0.293 &  0.879 &  0.033 \\ 
52320-0787-601 &  1.2999 & 0.95016 &  1.146 &  0.300 &  2.461 &  0.436 &  0.664 &  0.142 \\ 
53852-2120-617 &  1.9411 & 0.49340 &  0.854 &  0.195 &  0.367 &  0.202 &  0.527 &  0.121 \\ 
52725-1286-463 &  2.4758 & 0.89036 &  1.031 &  0.104 &  1.479 &  0.138 &  0.610 &  0.046 \\ 
51688-0302-165 &  0.6164 & 0.58440 &  1.466 &  0.126 &  1.339 &  0.137 &  0.792 &  0.043 \\ 
54272-2744-030 &  0.6399 & 0.47191 &  0.321 &  0.196 &  0.569 &  0.237 &  0.150 &  0.116 \\ 
53115-1642-072 &  1.6902 & 0.53744 &  1.059 &  0.275 &  1.046 &  0.290 &  0.623 &  0.138 \\ 
                         &           & 1.61579 &  0.697 &  0.261 &  0.411 &  0.240 &  0.430 &  0.194 \\ 
53088-1324-088 &  4.0366 & 1.67148 &  1.498 &  0.242 &  1.063 &  0.235 &  0.801 &  0.084 \\ 
                         &           & 1.91469 &  0.751 &  0.268 &  0.559 &  0.313 &  0.464 &  0.192 \\ 
52725-1286-461 &  0.5544 & 0.49697 &  1.138 &  0.230 &  1.310 &  0.237 &  0.660 &  0.106 \\ 
53795-2125-365 &  2.0063 & 0.65762\tablenotemark{a} &  1.809 &  0.161 &  1.283 &  0.126 &  0.860 &  0.026 \\ 
53115-1467-550 &  1.8334 & 0.59593 &  0.873 &  0.159 &  0.671 &  0.159 &  0.537 &  0.096 \\ 
53115-1642-604 &  1.4984 & 0.77691 &  2.874 &  0.245 &  2.322 &  0.263 &  0.928 &  0.009 \\ 
53848-1705-314 &  2.8853 & 0.94598 &  0.312 &  0.185 &  0.511 &  0.252 &  0.143 &  0.108 \\ 
                         &           & 1.75296 &  3.350 &  0.202 &  3.173 &  0.347 &  0.948 &  0.009 \\ 
53178-1704-563 &  1.0369 & 0.39490 &  1.263 &  0.248 &  1.587 &  0.314 &  0.719 &  0.116 \\ 
                         &           & 0.72274 &  3.269 &  0.243 &  2.013 &  0.241 &  0.945 &  0.011 \\ 
                         &           & 0.85398 &  2.064 &  0.187 &  2.040 &  0.240 &  0.894 &  0.025 \\ 
52378-0916-328 &  1.9434 & 1.16031 &  1.917 &  0.094 &  1.816 &  0.106 &  0.875 &  0.013 \\ 
                         &           & 1.25053 &  0.595 &  0.116 &  0.427 &  0.144 &  0.359 &  0.090 \\ 
                         &           & 1.71824 &  1.490 &  0.152 &  1.112 &  0.153 &  0.798 &  0.051 \\ 
53794-2126-325 &  1.5015 & 0.71358 &  1.287 &  0.136 &  0.794 &  0.135 &  0.728 &  0.062 \\ 
                         &           & 1.42118 &  0.728 &  0.088 &  0.488 &  0.092 &  0.450 &  0.056 \\ 
51993-0532-523 &  2.0584 & 0.70528\tablenotemark{a} &  1.191 &  0.103 &  1.152 &  0.095 &  0.686 &  0.049 \\ 
                         &           & 0.89726 &  1.103 &  0.073 &  1.048 &  0.080 &  0.643 &  0.034 \\ 
54231-2745-232 &  1.6361 & 0.50497 &  0.167 &  0.224 &  0.294 &  0.226 &  0.051 &  0.040 \\ 
                         &           & 0.74018 &  0.984 &  0.168 &  0.884 &  0.168 &  0.590 &  0.086 \\ 
                         &           & 1.23689 &  1.263 &  0.191 &  1.222 &  0.214 &  0.719 &  0.090 \\ 
                         &           & 1.48903 &  1.952 &  0.168 &  1.768 &  0.174 &  0.880 &  0.024 \\ 
51984-0498-150 &  1.1242 & 0.89739 &  0.795 &  0.235 &  0.450 &  0.241 &  0.491 &  0.158 \\ 
53792-1809-526 &  2.0463 & 1.61737 &  2.347 &  0.181 &  1.971 &  0.219 &  0.912 &  0.010 \\ 
53115-1467-101 &  1.5248 & 0.81707 &  0.549 &  0.191 &  0.634 &  0.194 &  0.324 &  0.148 \\ 
52669-1159-579 &  1.7610 & 1.13926 &  0.647 &  0.132 &  0.446 &  0.142 &  0.398 &  0.101 \\ 
52674-1160-319 &  1.2795 & 0.41671 &  2.290 &  0.367 &  1.297 &  0.366 &  0.910 &  0.034 \\ 
53446-1671-112 &  2.1546 & 1.28877 &  0.210 &  0.082 &  0.228 &  0.097 &  0.076 &  0.041 \\ 
                         &           & 1.44744 &  2.002 &  0.090 &  1.804 &  0.108 &  0.887 &  0.012 \\ 
52725-1286-450 &  1.4415 & 0.53276 &  0.390 &  0.224 &  0.596 &  0.262 &  0.200 &  0.150 \\ 
54523-2758-241 &  4.0573 & 2.05555 &  0.544 &  0.344 &  0.539 &  0.271 &  0.321 &  0.250 \\ 
                         &           & 2.25990 &  1.704 &  0.447 &  1.215 &  0.515 &  0.844 &  0.127 \\ 
52045-0582-550 &  2.0333 & 0.83858 &  0.742 &  0.142 &  0.505 &  0.152 &  0.458 &  0.096 \\ 
                         &           & 1.31353 &  0.541 &  0.106 &  0.366 &  0.147 &  0.318 &  0.083 \\ 
52045-0582-556 &  1.8505 & 1.49880 &  2.285 &  0.197 &  2.466 &  0.187 &  0.910 &  0.014 \\ 
                         &           & 1.69534 &  0.539 &  0.218 &  1.637 &  0.203 &  0.316 &  0.167 \\ 
                         &           & 1.69986 &  1.084 &  0.151 &  1.309 &  0.233 &  0.635 &  0.068 \\ 
54180-2121-638 &  3.7471 & 1.28744 &  0.850 &  0.305 &  1.843 &  0.466 &  0.525 &  0.203 \\ 
53795-2125-222 &  1.5506 & 0.84736 &  1.442 &  0.237 &  0.862 &  0.269 &  0.784 &  0.092 \\ 
52443-0915-040 &  3.3409 & 1.14156 &  1.538 &  0.294 &  1.947 &  0.319 &  0.812 &  0.101 \\ 
51688-0302-537 &  1.0238 & 0.77861 &  0.978 &  0.170 &  0.862 &  0.184 &  0.588 &  0.088 \\ 
53491-1824-574 &  1.2769 & 0.69550 &  4.061 &  0.233 &  4.488 &  0.267 &  0.955 &  0.009 \\ 
52674-1160-293 &  1.6494 & 1.15177 &  0.802 &  0.154 &  0.810 &  0.161 &  0.496 &  0.097 \\ 
52762-1325-374 &  2.0216 & 1.59989 &  1.132 &  0.099 &  0.732 &  0.098 &  0.657 &  0.046 \\ 
                         &           & 1.67172 &  0.816 &  0.074 &  0.682 &  0.083 &  0.504 &  0.046 \\ 
                         &           & 1.77517 &  1.435 &  0.099 &  1.349 &  0.081 &  0.782 &  0.035 \\ 
53471-1839-225 &  1.0967 & 0.87804 &  0.493 &  0.107 &  0.596 &  0.133 &  0.280 &  0.083 \\ 
54178-2122-611 &  1.9217 & 1.43591 &  3.243 &  0.104 &  3.018 &  0.146 &  0.943 &  0.005 \\ 
51984-0498-159 &  1.9383 & 1.26235 &  0.273 &  0.064 &  0.231 &  0.072 &  0.116 &  0.040 \\ 
                         &           & 1.35056 &  0.886 &  0.056 &  0.741 &  0.058 &  0.543 &  0.030 \\ 
53446-1671-527 &  1.9845 & 0.66113\tablenotemark{a} &  0.644 &  0.105 &  0.452 &  0.115 &  0.395 &  0.079 \\ 
51993-0532-517 &  4.0075 & 1.98167 &  1.993 &  0.420 &  3.087 &  0.510 &  0.886 &  0.066 \\ 
53504-1825-219 &  1.4992 & 0.67604 &  0.520 &  0.140 &  0.374 &  0.142 &  0.301 &  0.108 \\ 
52378-0916-381 &  1.7643 & 1.30737 &  1.618 &  0.079 &  0.810 &  0.097 &  0.829 &  0.016 \\ 
54180-2121-634 &  1.4237 & 0.60154 &  0.912 &  0.148 &  0.673 &  0.143 &  0.556 &  0.084 \\ 
                         &           & 1.22011 &  0.832 &  0.126 &  0.465 &  0.128 &  0.514 &  0.078 \\ 
52762-1325-438 &  1.5928 & 0.85566 &  1.722 &  0.436 &  2.547 &  0.577 &  0.847 &  0.119 \\ 
53770-2124-099 &  3.3304 & 2.17457 &  2.518 &  0.713 &  3.660 &  1.229 &  0.918 &  0.058 \\ 
54527-2771-571 &  3.1478 & 1.59510 &  1.183 &  0.359 &  0.569 &  0.726 &  0.682 &  0.173 \\ 
53770-2124-094 &  0.7844 & 0.71110 &  0.569 &  0.122 &  0.369 &  0.137 &  0.339 &  0.095 \\ 
53491-1824-109 &  1.5157 & 0.92009 &  0.260 &  0.118 &  0.110 &  0.115 &  0.107 &  0.067 \\ 
53770-2124-083 &  3.9369 & 1.54312 &  2.838 &  0.336 &  2.242 &  0.442 &  0.927 &  0.010 \\ 
53088-1324-145 &  1.6668 & 1.08405 &  0.866 &  0.103 &  0.871 &  0.099 &  0.533 &  0.062 \\ 
                         &           & 1.39938 &  0.572 &  0.069 &  0.307 &  0.074 &  0.342 &  0.053 \\ 
                         &           & 1.51558 &  1.981 &  0.068 &  1.670 &  0.071 &  0.884 &  0.009 \\ 
53088-1324-143 &  2.5047 & 1.39412 &  0.949 &  0.087 &  0.738 &  0.095 &  0.575 &  0.044 \\ 
                         &           & 1.68712 &  1.344 &  0.123 &  1.051 &  0.157 &  0.750 &  0.050 \\ 
53794-2126-327 &  1.3731 & 1.21560 &  0.637 &  0.113 &  0.427 &  0.135 &  0.390 &  0.086 \\ 
                         &           & 1.31510 &  1.930 &  0.131 &  1.279 &  0.131 &  0.877 &  0.018 \\ 
53084-1379-074 &  3.4360 & 0.99977 &  1.258 &  0.271 &  1.300 &  0.321 &  0.717 &  0.126 \\ 
53143-1643-296 &  3.0482 & 1.75610 &  1.702 &  0.469 &  2.229 &  0.533 &  0.844 &  0.138 \\ 
54231-2745-475 &  2.0451 & 0.63147 &  1.817 &  0.265 &  0.819 &  0.298 &  0.861 &  0.045 \\ 
53178-1704-599 &  1.8179 & 1.25836 &  1.365 &  0.180 &  0.874 &  0.213 &  0.758 &  0.075 \\ 
                         &           & 1.59469 &  3.660 &  0.229 &  2.777 &  0.281 &  0.947 &  0.003 \\ 
                         &           & 1.66739 &  1.211 &  0.156 &  1.165 &  0.226 &  0.695 &  0.075 \\ 
53848-1705-335 &  1.4294 & 0.70113 &  0.755 &  0.270 &  0.561 &  0.262 &  0.466 &  0.193 \\ 
53143-1643-314 &  1.7394 & 0.85448 &  0.687 &  0.160 &  0.810 &  0.184 &  0.423 &  0.117 \\ 
                         &           & 1.27429 &  0.757 &  0.188 &  0.812 &  0.159 &  0.468 &  0.129 \\ 
54231-2745-335 &  2.1477 & 0.86104 &  2.611 &  0.197 &  2.088 &  0.201 &  0.919 &  0.005 \\ 
                         &           & 1.52322 &  0.919 &  0.239 &  0.953 &  0.256 &  0.560 &  0.141 \\ 
53115-1467-065 &  1.2316 & 1.18200 &  0.736 &  0.230 &  0.837 &  0.221 &  0.454 &  0.164 \\ 
53446-1671-533 &  1.0542 & 0.76963 &  2.587 &  0.234 &  2.041 &  0.244 &  0.919 &  0.007 \\ 
52468-1044-546 &  2.1115 & 1.94901 &  2.138 &  0.237 &  1.773 &  0.270 &  0.900 &  0.027 \\ 
51984-0498-109 &  1.0301 & 0.43075 &  1.470 &  0.254 &  1.339 &  0.270 &  0.793 &  0.095 \\ 
53178-1704-573 &  1.5375 & 1.26813 &  1.487 &  0.167 &  0.825 &  0.273 &  0.798 &  0.057 \\ 
                         &           & 1.38155 &  0.799 &  0.146 &  0.813 &  0.152 &  0.493 &  0.092 \\ 
52823-1347-185 &  0.9748 & 0.63391 &  0.793 &  0.122 &  0.724 &  0.127 &  0.490 &  0.076 \\ 
                         &           & 0.89608 &  0.324 &  0.103 &  0.353 &  0.140 &  0.152 &  0.069 \\ 
54178-2122-029 &  1.0243 & 0.95481 &  1.373 &  0.230 &  0.971 &  0.214 &  0.761 &  0.098 \\ 
53446-1671-103 &  2.5212 & 1.47736 &  0.873 &  0.218 &  0.787 &  0.233 &  0.537 &  0.133 \\ 
53795-2125-202 &  1.0754 & 0.43540 &  1.463 &  0.356 &  2.237 &  0.366 &  0.791 &  0.145 \\ 
52338-0788-422 &  1.1983 & 0.76885 &  1.573 &  0.139 &  1.586 &  0.152 &  0.820 &  0.038 \\ 
53504-1825-267 &  2.1452 & 1.01270 &  1.421 &  0.235 &  0.834 &  0.265 &  0.777 &  0.094 \\ 
53794-2126-298 &  2.2578 & 1.66447 &  1.216 &  0.229 &  0.744 &  0.254 &  0.698 &  0.106 \\ 
54231-2745-362 &  1.2118 & 0.89232 &  0.960 &  0.263 &  0.475 &  0.273 &  0.580 &  0.150 \\ 
53084-1380-358 &  1.8335 & 0.41636 &  1.970 &  0.154 &  1.928 &  0.138 &  0.883 &  0.022 \\ 
                         &           & 0.65701 &  0.384 &  0.103 &  0.414 &  0.102 &  0.196 &  0.075 \\ 
                         &           & 1.07638 &  1.367 &  0.164 &  0.926 &  0.159 &  0.758 &  0.067 \\ 
54231-2745-473 &  1.4672 & 1.40777 &  1.901 &  0.067 &  1.813 &  0.070 &  0.873 &  0.009 \\ 
52762-1325-283 &  3.7815 & 1.58165 &  1.655 &  0.161 &  1.443 &  0.314 &  0.836 &  0.036 \\ 
                         &           & 2.02335 &  1.238 &  0.407 &  2.019 &  0.623 &  0.708 &  0.195 \\ 
54523-2758-258 &  1.0956 & 0.84297 &  1.989 &  0.199 &  1.781 &  0.203 &  0.885 &  0.028 \\ 
53799-1703-038 &  3.0307 & 1.71765 &  3.768 &  0.542 &  2.378 &  0.523 &  0.943 &  0.001 \\ 
53794-2126-288 &  0.5738 & 0.44303 &  0.779 &  0.433 &  0.160 &  0.473 &  0.481 &  0.314 \\ 
54523-2758-206 &  1.8849 & 0.65236 &  1.525 &  0.223 &  1.334 &  0.211 &  0.809 &  0.074 \\ 
53794-1810-360 &  3.0640 & 2.06218 &  2.241 &  0.617 &  0.641 &  0.797 &  0.908 &  0.079 \\ 
53504-1825-180 &  1.0718 & 0.81010 &  1.076 &  0.140 &  0.841 &  0.144 &  0.631 &  0.062 \\ 
                         &           & 0.83583 &  0.421 &  0.142 &  0.356 &  0.139 &  0.224 &  0.104 \\ 
52338-0788-429 &  1.4583 & 1.38466 &  1.410 &  0.131 &  1.087 &  0.143 &  0.773 &  0.048 \\ 
51688-0302-049 &  1.2896 & 0.70437 &  0.976 &  0.126 &  0.906 &  0.134 &  0.587 &  0.062 \\ 
                         &           & 1.07861 &  0.851 &  0.147 &  0.605 &  0.156 &  0.525 &  0.091 \\ 
53793-2123-505 &  3.7162 & 1.18153 &  3.710 &  0.349 &  3.893 &  0.302 &  0.945 &  0.004 \\ 
                         &           & 1.44082 &  2.996 &  0.280 &  3.240 &  0.293 &  0.932 &  0.009 \\ 
52378-0916-413 &  0.9341 & 0.60224 &  1.538 &  0.253 &  0.709 &  0.267 &  0.812 &  0.085 \\ 
53471-1839-216 &  1.5353 & 0.77796 &  1.365 &  0.227 &  1.018 &  0.281 &  0.758 &  0.098 \\ 
53084-1379-064 &  1.6765 & 1.62731 &  0.588 &  0.197 &  0.487 &  0.202 &  0.354 &  0.152 \\ 
54180-2121-032 &  2.4752 & 1.73577 &  1.175 &  0.260 &  0.933 &  0.261 &  0.678 &  0.120 \\ 
                         &           & 2.12117 &  3.684 &  0.334 &  3.325 &  0.405 &  0.946 &  0.002 \\ 
53088-1324-146 &  2.1100 & 1.17404 &  0.837 &  0.193 &  0.751 &  0.219 &  0.517 &  0.121 \\ 
53794-1810-346 &  2.4638 & 0.56038 &  1.039 &  0.246 &  0.497 &  0.232 &  0.614 &  0.124 \\ 
53504-1825-360 &  0.9812 & 0.64287 &  0.328 &  0.117 &  0.324 &  0.111 &  0.154 &  0.078 \\ 
52378-0916-262 &  1.2653 & 1.19081 &  1.026 &  0.091 &  0.482 &  0.089 &  0.608 &  0.040 \\ 
54537-2785-175 &  2.8940 & 2.00560 &  0.605 &  0.380 &  1.391 &  0.410 &  0.366 &  0.281 \\ 
54231-2745-165 &  1.5573 & 0.96134 &  0.853 &  0.206 &  0.573 &  0.250 &  0.527 &  0.128 \\ 
                         &           & 1.32140 &  1.416 &  0.178 &  0.652 &  0.192 &  0.775 &  0.067 \\ 
53793-2123-550 &  0.9337 & 0.52552 &  1.576 &  0.202 &  1.417 &  0.231 &  0.821 &  0.060 \\ 
53504-1825-415 &  1.2398 & 0.47535 &  0.782 &  0.083 &  0.708 &  0.096 &  0.483 &  0.052 \\ 
51984-0498-506 &  2.5400 & 1.88531 &  0.794 &  0.257 &  0.817 &  0.238 &  0.491 &  0.176 \\ 
                         &           & 1.91822 &  1.501 &  0.268 &  0.847 &  0.274 &  0.802 &  0.096 \\ 
52045-0582-585 &  1.7749 & 1.21218 &  0.454 &  0.136 &  0.499 &  0.149 &  0.249 &  0.102 \\ 
52468-1044-581 &  1.9868 & 1.50964 &  1.071 &  0.180 &  1.328 &  0.166 &  0.629 &  0.083 \\ 
54527-2771-078 &  1.8078 & 1.33307 &  0.599 &  0.102 &  0.845 &  0.151 &  0.362 &  0.078 \\ 
53794-1810-394 &  1.3930 & 1.18888 &  0.200 &  0.106 &  0.319 &  0.104 &  0.071 &  0.046 \\ 
51993-0532-615 &  1.3853 & 1.31372 &  1.106 &  0.192 &  0.467 &  0.216 &  0.645 &  0.087 \\ 
51688-0302-107 &  1.8757 & 1.56555 &  0.457 &  0.158 &  0.431 &  0.183 &  0.252 &  0.117 \\ 
54529-2772-339 &  1.5031 & 0.94422 &  0.937 &  0.080 &  0.679 &  0.079 &  0.569 &  0.041 \\ 
53178-1704-617 &  2.2157 & 0.74579 &  0.642 &  0.142 &  1.002 &  0.165 &  0.394 &  0.108 \\ 
                         &           & 1.16607 &  0.433 &  0.152 &  0.684 &  0.173 &  0.233 &  0.112 \\ 
53178-1704-632 &  1.3107 & 1.21168 &  0.286 &  0.130 &  0.306 &  0.131 &  0.125 &  0.080 \\ 
53793-2123-112 &  2.4260 & 0.64105 &  0.353 &  0.215 &  0.770 &  0.234 &  0.173 &  0.135 \\ 
                         &           & 0.83571 &  2.150 &  0.214 &  1.343 &  0.211 &  0.901 &  0.023 \\ 
                         &           & 1.18909 &  0.974 &  0.184 &  0.818 &  0.177 &  0.586 &  0.098 \\ 
                         &           & 1.57511 &  0.745 &  0.126 &  0.883 &  0.143 &  0.460 &  0.084 \\ 
51688-0302-114 &  1.0754 & 0.76057 &  1.119 &  0.101 &  0.760 &  0.118 &  0.651 &  0.046 \\ 
53088-1324-620 &  2.1165 & 1.94511 &  2.896 &  0.300 &  3.141 &  0.273 &  0.929 &  0.010 \\ 
53088-1324-605 &  1.8433 & 1.20641 &  1.529 &  0.182 &  1.321 &  0.196 &  0.810 &  0.058 \\ 
                         &           & 1.31563 &  2.526 &  0.156 &  1.679 &  0.160 &  0.918 &  0.005 \\ 
53770-2124-045 &  1.8154 & 0.58672 &  1.431 &  0.230 &  2.047 &  0.239 &  0.781 &  0.090 \\ 
                         &           & 1.12423 &  2.213 &  0.262 &  0.878 &  0.300 &  0.906 &  0.026 \\ 
53794-1810-362 &  1.2256 & 0.44893 &  0.736 &  0.208 &  0.620 &  0.234 &  0.455 &  0.147 \\ 
52725-1286-134 &  1.9504 & 1.53222 &  2.696 &  0.261 &  2.184 &  0.249 &  0.922 &  0.007 \\ 
53442-1706-303 &  2.1576 & 1.17073 &  0.614 &  0.169 &  0.105 &  0.184 &  0.373 &  0.130 \\ 
51615-0303-287 &  2.3706 & 1.30332 &  0.909 &  0.086 &  0.626 &  0.084 &  0.555 &  0.047 \\ 
54537-2785-157 &  1.4181 & 1.33309 &  2.850 &  0.122 &  2.642 &  0.126 &  0.927 &  0.003 \\ 
53178-1704-638 &  2.2104 & 0.93044 &  0.472 &  0.067 &  0.464 &  0.078 &  0.264 &  0.052 \\ 
                         &           & 1.09264 &  0.376 &  0.104 &  0.202 &  0.108 &  0.190 &  0.075 \\ 
                         &           & 1.61642 &  0.752 &  0.092 &  0.585 &  0.100 &  0.464 &  0.058 \\ 
51984-0498-567 &  2.0765 & 1.62803 &  0.569 &  0.195 &  0.193 &  0.197 &  0.339 &  0.151 \\ 
                         &           & 1.92541 &  2.724 &  0.175 &  2.452 &  0.211 &  0.924 &  0.005 \\ 
53848-1705-406 &  1.8041 & 0.87144 &  0.785 &  0.130 &  0.827 &  0.147 &  0.485 &  0.081 \\ 
52468-1044-007 &  3.2055 & 1.16103 &  1.251 &  0.141 &  1.560 &  0.179 &  0.714 &  0.068 \\ 
                         &           & 2.15732 &  3.202 &  0.562 &  2.367 &  0.327 &  0.942 &  0.022 \\ 
52365-0606-258 &  2.2468 & 0.47742 &  0.880 &  0.249 &  0.646 &  0.295 &  0.540 &  0.154 \\ 
                         &           & 0.75974 &  0.814 &  0.196 &  1.264 &  0.182 &  0.503 &  0.127 \\ 
                         &           & 0.98653 &  1.218 &  0.194 &  1.167 &  0.199 &  0.699 &  0.091 \\ 
                         &           & 1.17274 &  0.876 &  0.158 &  1.120 &  0.149 &  0.538 &  0.095 \\ 
                         &           & 1.17822 &  1.116 &  0.155 &  0.549 &  0.143 &  0.650 &  0.069 \\ 
52823-1347-458 &  1.3232 & 1.04858 &  0.751 &  0.236 &  0.785 &  0.240 &  0.464 &  0.167 \\ 
52823-1347-443 &  2.1948 & 1.04995 &  1.186 &  0.187 &  1.384 &  0.192 &  0.683 &  0.087 \\ 
                         &           & 1.40912 &  0.541 &  0.137 &  0.542 &  0.143 &  0.318 &  0.107 \\ 
53446-1671-541 &  0.7734 & 0.64080 &  2.247 &  0.189 &  1.589 &  0.212 &  0.909 &  0.015 \\ 
51688-0302-560 &  1.7474 & 1.54823 &  0.396 &  0.134 &  0.332 &  0.157 &  0.205 &  0.097 \\ 
54537-2785-521 &  1.2274 & 1.05683 &  1.255 &  0.319 &  0.780 &  0.364 &  0.716 &  0.147 \\ 
52365-0606-260 &  1.8240 & 1.28736 &  4.030 &  0.186 &  3.856 &  0.192 &  0.955 &  0.008 \\ 
53800-2128-348 &  2.2305 & 0.80379\tablenotemark{a} &  0.550 &  0.113 &  0.223 &  0.136 &  0.325 &  0.088 \\ 
52762-1325-466 &  2.4848 & 1.28897 &  0.704 &  0.140 &  0.597 &  0.129 &  0.434 &  0.099 \\ 
                         &           & 2.20239 &  3.670 &  0.723 &  2.667 &  0.546 &  0.947 &  0.016 \\ 
53108-1394-288 &  1.8022 & 1.34767 &  2.090 &  0.223 &  2.062 &  0.214 &  0.896 &  0.028 \\ 
54231-2745-213 &  2.4005 & 1.39807 &  0.522 &  0.124 &  0.503 &  0.152 &  0.303 &  0.097 \\ 
54527-2771-065 &  2.1461 & 1.57654 &  1.595 &  0.199 &  2.086 &  0.183 &  0.824 &  0.056 \\ 
53504-1825-224 &  1.5956 & 1.21669 &  1.539 &  0.117 &  0.956 &  0.126 &  0.813 &  0.035 \\ 
54529-2772-263 &  2.3562 & 2.15903 &  0.604 &  0.744 &  0.691 &  0.306 &  0.365 &  0.354 \\ 
                         &           & 2.16760 &  0.689 &  0.305 &  0.511 &  0.595 &  0.425 &  0.229 \\ 
51993-0532-015 &  1.8897 & 1.66528 &  2.399 &  0.239 &  1.933 &  0.265 &  0.914 &  0.012 \\ 
53115-1467-597 &  1.1008 & 1.01776 &  0.648 &  0.222 &  0.516 &  0.240 &  0.399 &  0.171 \\ 
54231-2745-419 &  3.2808 & 1.20269 &  1.722 &  0.142 &  1.691 &  0.147 &  0.847 &  0.026 \\ 
                         &           & 1.33541 &  0.649 &  0.102 &  0.523 &  0.114 &  0.400 &  0.077 \\ 
52762-1325-406 &  2.0261 & 0.51653 &  0.500 &  0.156 &  0.827 &  0.164 &  0.286 &  0.120 \\ 
                         &           & 0.77759 &  0.912 &  0.165 &  1.126 &  0.187 &  0.556 &  0.095 \\ 
53143-1643-329 &  3.5949 & 2.14560 &  1.482 &  0.777 &  3.949 &  1.563 &  0.796 &  0.361 \\ 
51993-0532-543 &  1.6223 & 0.42888 &  0.761 &  0.215 &  0.661 &  0.181 &  0.470 &  0.148 \\ 
53471-1839-429 &  1.8332 & 1.37214 &  1.204 &  0.193 &  1.215 &  0.220 &  0.692 &  0.090 \\ 
53088-1324-106 &  2.3154 & 0.62773 &  0.177 &  0.263 &  0.119 &  0.261 &  0.057 &  0.046 \\ 
                         &           & 0.89673 &  0.417 &  0.177 &  0.664 &  0.240 &  0.221 &  0.127 \\ 
                         &           & 1.84810 &  1.938 &  0.435 &  2.383 &  0.477 &  0.878 &  0.076 \\ 
53793-2123-061 &  1.9267 & 0.37343 &  0.379 &  0.260 &  0.490 &  0.261 &  0.192 &  0.160 \\ 
                         &           & 1.17061 &  0.188 &  0.108 &  0.338 &  0.130 &  0.063 &  0.043 \\ 
                         &           & 1.51546 &  0.458 &  0.101 &  0.405 &  0.111 &  0.253 &  0.077 \\ 
                         &           & 1.57267 &  2.973 &  0.087 &  2.855 &  0.099 &  0.932 &  0.003 \\ 
                         &           & 1.86636 &  1.480 &  0.134 &  1.239 &  0.147 &  0.796 &  0.045 \\ 
52055-0583-343 &  0.9403 & 0.87962 &  0.379 &  0.134 &  0.329 &  0.141 &  0.192 &  0.096 \\ 
53795-2125-450 &  1.2969 & 0.58024 &  0.139 &  0.153 &  0.119 &  0.166 &  0.038 &  0.027 \\ 
                         &           & 0.77861 &  0.669 &  0.187 &  0.205 &  0.195 &  0.412 &  0.140 \\ 
53178-1704-616 &  3.1398 & 1.37180 &  4.413 &  0.264 &  4.538 &  0.224 &  0.948 &  0.005 \\ 
                         &           & 1.49437 &  0.454 &  0.205 &  0.867 &  0.215 &  0.249 &  0.150 \\ 
52338-0788-161 &  2.1646 & 1.36609 &  1.316 &  0.244 &  0.715 &  0.243 &  0.739 &  0.111 \\ 
51994-0533-346 &  1.8786 & 0.66094 &  0.403 &  0.129 &  0.360 &  0.151 &  0.211 &  0.094 \\ 
52378-0916-135 &  1.5299 & 1.41589 &  2.011 &  0.165 &  1.746 &  0.176 &  0.888 &  0.023 \\ 
53446-1671-549 &  1.8806 & 1.60065 &  1.731 &  0.142 &  1.986 &  0.134 &  0.848 &  0.025 \\ 
53793-2123-586 &  1.4742 & 1.36036 &  2.011 &  0.130 &  1.981 &  0.135 &  0.888 &  0.018 \\ 
53770-2124-572 &  2.1833 & 0.90330 &  0.305 &  0.195 &  0.530 &  0.210 &  0.138 &  0.109 \\ 
                         &           & 1.30250 &  0.369 &  0.153 &  0.270 &  0.179 &  0.184 &  0.105 \\ 
54231-2745-204 &  1.8369 & 1.56808 &  1.047 &  0.256 &  1.052 &  0.249 &  0.617 &  0.128 \\ 
51993-0532-606 &  1.3488 & 0.90561 &  0.796 &  0.085 &  1.196 &  0.091 &  0.492 &  0.053 \\ 
53795-2125-091 &  1.1865 & 0.67285 &  1.060 &  0.208 &  1.023 &  0.217 &  0.623 &  0.097 \\ 
51688-0302-069 &  2.4017 & 0.94960 &  0.526 &  0.200 &  0.459 &  0.261 &  0.306 &  0.153 \\ 
                         &           & 1.69842 &  0.252 &  0.282 &  1.389 &  0.383 &  0.101 &  0.090 \\ 
                         &           & 1.86611 &  1.417 &  0.339 &  1.583 &  0.480 &  0.776 &  0.144 \\ 
                         &           & 1.98480 &  3.054 &  0.812 &  2.257 &  0.463 &  0.935 &  0.026 \\ 
53471-1839-468 &  1.8865 & 1.11905 &  2.110 &  0.209 &  1.691 &  0.199 &  0.898 &  0.025 \\ 
52674-1160-261 &  1.5166 & 0.45491 &  1.265 &  0.226 &  1.161 &  0.219 &  0.720 &  0.106 \\ 
                         &           & 0.70744 &  0.800 &  0.147 &  0.497 &  0.145 &  0.494 &  0.092 \\ 
                         &           & 0.83301 &  0.541 &  0.231 &  0.928 &  0.217 &  0.318 &  0.176 \\ 
51688-0302-605 &  1.8346 & 1.72158 &  1.248 &  0.465 &  1.418 &  0.407 &  0.713 &  0.229 \\ 
53504-1825-237 &  1.4022 & 1.10628 &  4.241 &  0.336 &  4.179 &  0.258 &  0.953 &  0.002 \\ 
                         &           & 1.19198 &  2.399 &  0.172 &  2.446 &  0.200 &  0.914 &  0.007 \\ 
53795-2125-165 &  1.4402 & 0.60513 &  1.079 &  0.178 &  0.758 &  0.191 &  0.632 &  0.082 \\ 
                         &           & 0.98702 &  0.327 &  0.134 &  0.169 &  0.180 &  0.154 &  0.088 \\ 
                         &           & 1.06038 &  1.336 &  0.151 &  0.875 &  0.183 &  0.747 &  0.064 \\ 
53084-1380-265 &  1.5402 & 1.35143 &  0.410 &  0.175 &  0.381 &  0.168 &  0.216 &  0.125 \\ 
53793-2123-604 &  2.1585 & 1.62494 &  0.540 &  0.353 &  0.692 &  0.346 &  0.318 &  0.254 \\ 
54529-2772-376 &  1.7459 & 0.85598 &  1.502 &  0.225 &  1.683 &  0.246 &  0.802 &  0.078 \\ 
                         &           & 1.48917 &  2.655 &  0.251 &  2.042 &  0.288 &  0.920 &  0.006 \\ 
                         &           & 1.57334 &  0.891 &  0.208 &  1.159 &  0.245 &  0.546 &  0.125 \\ 
52725-1286-119 &  2.1766 & 0.85205 &  0.719 &  0.119 &  0.833 &  0.150 &  0.444 &  0.081 \\ 
                         &           & 1.79427 &  0.434 &  0.186 &  0.203 &  0.192 &  0.234 &  0.136 \\ 
54523-2758-136 &  2.0903 & 1.21724 &  1.022 &  0.132 &  0.995 &  0.129 &  0.606 &  0.061 \\ 
                         &           & 1.48832 &  0.514 &  0.113 &  0.507 &  0.124 &  0.297 &  0.087 \\ 
                         &           & 1.94254 &  0.909 &  0.161 &  0.422 &  0.199 &  0.555 &  0.093 \\ 
53795-2125-090 &  1.5337 & 1.06981 &  0.775 &  0.181 &  0.679 &  0.177 &  0.479 &  0.121 \\ 
53794-1810-249 &  1.4208 & 0.78320 &  0.429 &  0.173 &  1.317 &  0.188 &  0.231 &  0.126 \\ 
                         &           & 1.13062 &  2.936 &  0.211 &  2.606 &  0.223 &  0.930 &  0.006 \\ 
52353-0605-013 &  2.3039 & 0.75577 &  0.751 &  0.230 &  0.971 &  0.248 &  0.464 &  0.162 \\ 
52055-0583-349 &  2.1418 & 0.75035\tablenotemark{a} &  1.474 &  0.170 &  0.767 &  0.181 &  0.794 &  0.059 \\ 
53795-2125-446 &  0.8164 & 0.62827 &  1.019 &  0.165 &  0.812 &  0.158 &  0.605 &  0.078 \\ 
53793-2123-600 &  1.8164 & 1.48127 &  1.695 &  0.169 &  1.399 &  0.193 &  0.842 &  0.033 \\ 
53848-1705-124 &  1.0663 & 0.64103 &  1.075 &  0.150 &  1.188 &  0.163 &  0.630 &  0.067 \\ 
                         &           & 0.65555 &  1.400 &  0.160 &  1.359 &  0.154 &  0.770 &  0.061 \\ 
52378-0916-454 &  1.3099 & 0.83760 &  1.403 &  0.257 &  0.871 &  0.312 &  0.771 &  0.107 \\ 
53794-1810-267 &  1.0964 & 0.60758 &  0.160 &  0.118 &  0.298 &  0.118 &  0.047 &  0.036 \\ 
52378-0916-138 &  1.5225 & 0.57721 &  0.362 &  0.141 &  0.399 &  0.138 &  0.179 &  0.097 \\ 
                         &           & 0.60832 &  0.873 &  0.115 &  0.675 &  0.129 &  0.537 &  0.068 \\ 
53442-1706-335 &  1.7453 & 0.89864 &  2.000 &  0.169 &  1.790 &  0.183 &  0.887 &  0.023 \\ 
                         &           & 0.97169 &  1.201 &  0.188 &  0.626 &  0.211 &  0.690 &  0.088 \\ 
54537-2785-505 &  1.6152 & 0.42473 &  0.576 &  0.237 &  0.539 &  0.229 &  0.344 &  0.182 \\ 
                         &           & 1.49387 &  0.471 &  0.209 &  0.321 &  0.208 &  0.263 &  0.155 \\ 
54231-2745-207 &  1.4322 & 0.89709 &  0.991 &  0.186 &  0.676 &  0.192 &  0.593 &  0.096 \\ 
51994-0533-307 &  1.9435 & 1.10275 &  0.721 &  0.239 &  1.150 &  0.420 &  0.445 &  0.174 \\ 
                         &           & 1.46104 &  1.301 &  0.194 &  1.216 &  0.177 &  0.734 &  0.088 \\ 
51984-0498-543 &  1.5580 & 0.53045 &  1.110 &  0.304 &  0.934 &  0.294 &  0.647 &  0.149 \\ 
54529-2772-421 &  1.7167 & 0.96419 &  1.253 &  0.449 &  1.044 &  0.478 &  0.715 &  0.219 \\ 
53848-1705-482 &  3.6280 & 1.20006 &  0.351 &  0.339 &  1.012 &  0.393 &  0.171 &  0.160 \\ 
                         &           & 1.42120 &  1.437 &  0.248 &  2.919 &  0.304 &  0.783 &  0.098 \\ 
52762-1325-444 &  2.3246 & 0.49219 &  0.576 &  0.172 &  0.471 &  0.186 &  0.345 &  0.134 \\ 
54529-2772-378 &  1.0066 & 0.52161 &  0.697 &  0.102 &  0.786 &  0.119 &  0.430 &  0.071 \\ 
53800-2128-393 &  1.2667 & 0.40222 &  0.857 &  0.327 &  1.699 &  0.340 &  0.528 &  0.220 \\ 
                         &           & 0.90257 &  0.691 &  0.226 &  0.803 &  0.216 &  0.426 &  0.168 \\ 
52338-0788-130 &  1.8212 & 0.58406 &  0.624 &  0.185 &  0.691 &  0.218 &  0.381 &  0.143 \\ 
                         &           & 0.73917 &  2.024 &  0.277 &  1.137 &  0.293 &  0.890 &  0.039 \\ 
                         &           & 0.92903 &  1.270 &  0.157 &  0.714 &  0.188 &  0.722 &  0.073 \\ 
52823-1347-131 &  3.3303 & 1.91158 &  1.085 &  0.300 &  1.093 &  0.298 &  0.635 &  0.150 \\ 
51688-0302-029 &  0.8342 & 0.58931 &  1.304 &  0.182 &  1.162 &  0.184 &  0.735 &  0.082 \\ 
54231-2745-486 &  1.4485 & 1.28625 &  0.600 &  0.108 &  0.146 &  0.114 &  0.362 &  0.083 \\ 
52823-1347-529 &  0.8862 & 0.83026 &  0.585 &  0.078 &  0.364 &  0.080 &  0.352 &  0.060 \\ 
52365-0606-216 &  1.7745 & 1.36802 &  1.327 &  0.135 &  1.377 &  0.144 &  0.744 &  0.058 \\ 
53471-1839-160 &  1.8540 & 0.38633 &  0.798 &  0.256 &  0.834 &  0.290 &  0.493 &  0.174 \\ 
                         &           & 0.80703 &  0.618 &  0.148 &  0.451 &  0.171 &  0.376 &  0.114 \\ 
53770-2124-034 &  1.4097 & 0.75281 &  0.211 &  0.121 &  0.476 &  0.129 &  0.077 &  0.054 \\ 
53115-1467-610 &  0.9396 & 0.40316 &  0.711 &  0.437 &  0.473 &  0.438 &  0.439 &  0.322 \\ 
                         &           & 0.59908 &  0.785 &  0.214 &  0.969 &  0.289 &  0.485 &  0.144 \\ 
51994-0533-368 &  1.0823 & 0.72769 &  1.511 &  0.281 &  1.273 &  0.308 &  0.805 &  0.100 \\ 
51993-0532-630 &  1.9691 & 1.40656 &  0.681 &  0.188 &  1.172 &  0.211 &  0.419 &  0.140 \\ 
                         &           & 1.41355 &  1.158 &  0.181 &  0.257 &  0.211 &  0.670 &  0.082 \\ 
                         &           & 1.70949 &  0.664 &  0.205 &  1.017 &  0.382 &  0.409 &  0.155 \\ 
53794-2126-200 &  2.7744 & 1.67570 &  3.427 &  0.232 &  2.638 &  0.196 &  0.950 &  0.009 \\ 
51994-0533-285 &  0.8802 & 0.83666 &  3.451 &  0.145 &  3.081 &  0.140 &  0.951 &  0.005 \\ 
53143-1643-437 &  2.1106 & 0.84542 &  0.871 &  0.226 &  0.593 &  0.240 &  0.535 &  0.140 \\ 
                         &           & 1.45763 &  0.686 &  0.254 &  0.808 &  0.210 &  0.423 &  0.191 \\ 
51688-0302-023 &  1.6351 & 1.05615 &  0.903 &  0.212 &  1.521 &  0.275 &  0.552 &  0.126 \\ 
54527-2771-039 &  1.9190 & 1.01442 &  1.029 &  0.202 &  0.936 &  0.222 &  0.609 &  0.099 \\ 
                         &           & 1.63692 &  1.097 &  0.374 &  0.709 &  0.286 &  0.641 &  0.195 \\ 
53504-1825-193 &  2.1294 & 1.22963 &  2.032 &  0.186 &  1.739 &  0.214 &  0.891 &  0.026 \\ 
                         &           & 1.65866 &  1.222 &  0.199 &  0.932 &  0.170 &  0.701 &  0.094 \\ 
54231-2745-150 &  1.7126 & 1.44078 &  0.870 &  0.225 &  0.806 &  0.218 &  0.535 &  0.139 \\ 
53800-2128-381 &  1.1899 & 1.01680 &  2.306 &  0.163 &  1.714 &  0.195 &  0.911 &  0.011 \\ 
52378-0916-519 &  2.0375 & 1.04928 &  1.689 &  0.219 &  1.694 &  0.208 &  0.841 &  0.048 \\ 
53446-1671-565 &  1.9140 & 1.43063 &  1.085 &  0.255 &  2.004 &  0.275 &  0.635 &  0.122 \\ 
52823-1347-514 &  2.1642 & 0.75848\tablenotemark{a} &  1.970 &  0.139 &  0.623 &  0.181 &  0.883 &  0.019 \\ 
                         &           & 1.12758 &  2.050 &  0.196 &  2.159 &  0.195 &  0.893 &  0.027 \\ 
54537-2785-516 &  3.1742 & 0.87519 &  1.459 &  0.176 &  0.861 &  0.219 &  0.790 &  0.063 \\ 
                         &           & 2.22642 &  2.093 &  0.572 &  1.751 &  0.795 &  0.897 &  0.089 \\ 
53795-2125-148 &  2.1551 & 1.34198 &  1.074 &  0.196 &  0.764 &  0.224 &  0.630 &  0.091 \\ 
                         &           & 1.74074 &  0.591 &  0.237 &  0.562 &  0.288 &  0.356 &  0.183 \\ 
52365-0606-175 &  0.8450 & 0.53482 &  0.271 &  0.086 &  0.319 &  0.090 &  0.115 &  0.053 \\ 
54529-2772-198 &  1.6396 & 0.90487 &  1.085 &  0.144 &  0.668 &  0.169 &  0.635 &  0.064 \\ 
53143-1643-418 &  1.3456 & 0.70081 &  2.023 &  0.283 &  1.695 &  0.314 &  0.890 &  0.040 \\ 
53794-2126-402 &  2.4820 & 1.51340 &  2.073 &  0.163 &  2.034 &  0.173 &  0.895 &  0.021 \\ 
                         &           & 1.55496 &  0.629 &  0.153 &  1.057 &  0.188 &  0.385 &  0.117 \\ 
53084-1380-270 &  1.5868 & 0.81989 &  0.791 &  0.187 &  0.607 &  0.185 &  0.489 &  0.123 \\ 
                         &           & 1.34248 &  0.576 &  0.131 &  0.694 &  0.140 &  0.344 &  0.102 \\ 
52338-0788-159 &  1.6133 & 1.31095 &  0.434 &  0.133 &  0.797 &  0.157 &  0.234 &  0.098 \\ 
52378-0916-558 &  1.8398 & 0.90910 &  0.994 &  0.311 &  0.790 &  0.306 &  0.595 &  0.174 \\ 
                         &           & 1.16093 &  2.751 &  0.365 &  3.197 &  0.399 &  0.925 &  0.012 \\ 
51994-0533-366 &  1.3763 & 1.06172 &  0.476 &  0.135 &  0.217 &  0.152 &  0.267 &  0.103 \\ 
53794-1810-431 &  1.9906 & 0.50803 &  0.834 &  0.148 &  0.477 &  0.180 &  0.515 &  0.092 \\ 
52725-1045-327 &  1.5156 & 0.38630\tablenotemark{a} &  2.651 &  0.376 &  2.332 &  0.316 &  0.920 &  0.010 \\ 
53794-2126-485 &  1.7131 & 1.26291 &  0.695 &  0.084 &  0.511 &  0.080 &  0.428 &  0.058 \\ 
52378-0916-089 &  1.9699 & 1.59140 &  1.274 &  0.158 &  1.485 &  0.121 &  0.723 &  0.074 \\ 
52725-1045-263 &  3.1975 & 1.55910 &  2.054 &  0.244 &  2.159 &  0.253 &  0.894 &  0.034 \\ 
53848-1705-520 &  1.5763 & 0.48410 &  1.384 &  0.226 &  0.524 &  0.259 &  0.765 &  0.095 \\ 
                         &           & 1.26133 &  0.970 &  0.161 &  0.445 &  0.160 &  0.584 &  0.085 \\ 
52823-1347-530 &  1.6255 & 0.87448 &  1.351 &  0.199 &  1.528 &  0.202 &  0.753 &  0.086 \\ 
52338-0788-147 &  1.6187 & 1.38026 &  0.584 &  0.094 &  0.555 &  0.099 &  0.351 &  0.072 \\ 
54523-2758-110 &  1.3022 & 0.91795 &  0.269 &  0.039 &  0.180 &  0.050 &  0.113 &  0.025 \\ 
53848-1705-531 &  1.7001 & 1.07887 &  0.984 &  0.260 &  0.609 &  0.283 &  0.590 &  0.143 \\ 
                         &           & 1.61411 &  0.379 &  0.321 &  0.628 &  0.282 &  0.192 &  0.179 \\ 
54529-2772-194 &  1.5406 & 1.27725 &  0.501 &  0.155 &  0.583 &  0.155 &  0.287 &  0.120 \\ 
51615-0303-402 &  1.9117 & 1.71457 &  1.052 &  0.205 &  1.589 &  0.453 &  0.619 &  0.096 \\ 
53859-2127-386 &  1.5062 & 1.35525 &  0.662 &  0.162 &  0.691 &  0.164 &  0.408 &  0.122 \\ 
53460-1672-289 &  1.7415 & 1.23347 &  1.113 &  0.225 &  1.205 &  0.211 &  0.648 &  0.104 \\ 
54231-2745-539 &  3.1083 & 1.82489 &  2.947 &  0.463 &  1.875 &  0.860 &  0.931 &  0.014 \\ 
52674-1160-298 &  1.7476 & 0.97880 &  0.774 &  0.128 &  0.782 &  0.142 &  0.478 &  0.081 \\ 
                         &           & 1.34747 &  1.083 &  0.099 &  0.760 &  0.106 &  0.634 &  0.044 \\ 
53859-2127-390 &  1.6328 & 1.10260 &  0.829 &  0.169 &  0.105 &  0.238 &  0.512 &  0.106 \\ 
52055-0583-373 &  2.1102 & 1.39664 &  0.720 &  0.172 &  0.443 &  0.184 &  0.444 &  0.121 \\ 
52725-1045-238 &  1.8865 & 1.75557 &  3.868 &  0.512 &  3.200 &  0.586 &  0.949 &  0.001 \\ 
52365-0606-398 &  1.8768 & 1.63564 &  1.014 &  0.152 &  0.872 &  0.152 &  0.603 &  0.072 \\ 
53504-1825-487 &  1.2282 & 1.02265 &  1.765 &  0.202 &  1.248 &  0.197 &  0.854 &  0.036 \\ 
51984-0498-045 &  3.0837 & 1.27818\tablenotemark{a} &  1.286 &  0.147 &  1.383 &  0.152 &  0.728 &  0.067 \\ 
53446-1671-593 &  1.5654 & 1.46805 &  0.391 &  0.230 &  0.801 &  0.277 &  0.202 &  0.153 \\ 
                         &           & 1.52005 &  3.248 &  0.210 &  3.440 &  0.194 &  0.944 &  0.010 \\ 
53442-1706-222 &  1.7724 & 1.42771 &  2.759 &  0.148 &  2.777 &  0.164 &  0.926 &  0.006 \\ 
52468-1044-027 &  0.9849 & 0.67971 &  1.444 &  0.216 &  0.925 &  0.223 &  0.785 &  0.082 \\ 
53848-1705-109 &  1.1587 & 1.11970 &  1.269 &  0.271 &  0.821 &  0.277 &  0.722 &  0.125 \\ 
53795-2125-101 &  1.4530 & 0.54111 &  0.840 &  0.336 &  1.396 &  0.338 &  0.519 &  0.230 \\ 
54529-2772-449 &  1.3627 & 1.26346 &  1.047 &  0.177 &  0.593 &  0.182 &  0.617 &  0.082 \\ 
53794-2126-162 &  1.5728 & 0.68388 &  0.966 &  0.230 &  0.868 &  0.236 &  0.583 &  0.128 \\ 
                         &           & 0.97314 &  0.521 &  0.196 &  0.164 &  0.229 &  0.303 &  0.150 \\ 
53770-2124-027 &  1.9773 & 0.74356 &  1.386 &  0.195 &  1.223 &  0.201 &  0.765 &  0.079 \\ 
52468-1044-638 &  3.1539 & 1.38993 &  0.754 &  0.269 &  0.503 &  0.295 &  0.466 &  0.192 \\ 
54231-2745-117 &  1.6808 & 0.55278 &  1.415 &  0.264 &  0.902 &  0.295 &  0.775 &  0.109 \\ 
                         &           & 0.68473 &  0.998 &  0.237 &  0.850 &  0.277 &  0.596 &  0.126 \\ 
                         &           & 1.41557 &  1.516 &  0.135 &  0.963 &  0.147 &  0.806 &  0.043 \\ 
                         &           & 1.49031 &  1.504 &  0.161 &  1.228 &  0.194 &  0.802 &  0.053 \\ 
53859-2127-380 &  1.9611 & 1.61222 &  0.898 &  0.166 &  0.937 &  0.231 &  0.549 &  0.098 \\ 
                         &           & 1.68877 &  0.611 &  0.181 &  0.517 &  0.164 &  0.371 &  0.140 \\ 
52055-0583-220 &  1.5402 & 1.28963 &  1.483 &  0.185 &  0.921 &  0.180 &  0.797 &  0.064 \\ 
52725-1045-369 &  1.2120 & 0.59840 &  1.026 &  0.230 &  1.071 &  0.274 &  0.608 &  0.116 \\ 
53794-2126-100 &  1.6523 & 1.24365 &  1.838 &  0.223 &  1.382 &  0.227 &  0.864 &  0.036 \\ 
                         &           & 1.39761 &  0.610 &  0.162 &  0.453 &  0.186 &  0.370 &  0.126 \\ 
52055-0583-224 &  2.4354 & 0.75009 &  0.473 &  0.207 &  0.167 &  0.240 &  0.264 &  0.154 \\ 
52055-0583-230 &  1.8464 & 1.43873 &  1.602 &  0.345 &  0.825 &  0.417 &  0.826 &  0.109 \\ 
53460-1672-395 &  2.0327 & 0.90616 &  0.467 &  0.183 &  0.178 &  0.213 &  0.259 &  0.136 \\ 
54231-2745-096 &  2.0965 & 0.49223 &  3.507 &  0.468 &  1.262 &  0.525 &  0.950 &  0.016 \\ 
53442-1706-424 &  1.5528 & 0.52984 &  0.806 &  0.142 &  0.368 &  0.162 &  0.498 &  0.089 \\ 
54529-2772-135 &  2.1360 & 2.07450 &  1.441 &  0.368 &  0.920 &  0.471 &  0.784 &  0.155 \\ 
54523-2758-066 &  0.8626 & 0.58611 &  1.226 &  0.313 &  0.932 &  0.312 &  0.703 &  0.146 \\ 
53794-1810-455 &  1.5520 & 1.48951 &  1.038 &  0.199 &  0.496 &  0.190 &  0.613 &  0.095 \\ 
53504-1825-492 &  3.4760 & 1.22079 &  1.107 &  0.325 &  1.967 &  0.272 &  0.645 &  0.162 \\ 
53800-2128-242 &  1.7724 & 0.81722 &  2.675 &  0.107 &  2.129 &  0.106 &  0.921 &  0.002 \\ 
                         &           & 1.47044 &  0.299 &  0.101 &  0.335 &  0.096 &  0.134 &  0.065 \\ 
53084-1380-295 &  1.1014 & 0.82540 &  0.879 &  0.172 &  0.937 &  0.168 &  0.540 &  0.103 \\ 
53794-1810-186 &  1.2024 & 0.50897 &  0.740 &  0.172 &  0.839 &  0.190 &  0.457 &  0.118 \\ 
53794-1810-183 &  1.0583 & 0.74516 &  0.988 &  0.169 &  0.894 &  0.201 &  0.592 &  0.086 \\ 
53084-1380-368 &  3.2143 & 1.83827 &  1.626 &  0.281 &  1.014 &  0.278 &  0.830 &  0.080 \\ 
53442-1706-468 &  1.9399 & 0.86167 &  0.162 &  0.099 &  0.213 &  0.104 &  0.049 &  0.034 \\ 
53442-1706-472 &  1.6161 & 0.69162 &  0.535 &  0.240 &  0.922 &  0.287 &  0.313 &  0.182 \\ 
53800-2128-370 &  1.2933 & 0.66411 &  0.676 &  0.154 &  0.447 &  0.166 &  0.416 &  0.114 \\ 
53800-2128-228 &  1.1326 & 0.71150 &  2.456 &  0.229 &  2.043 &  0.249 &  0.916 &  0.008 \\ 
53460-1672-381 &  2.0745 & 1.09411 &  0.733 &  0.173 &  1.397 &  0.220 &  0.453 &  0.120 \\ 
53848-1705-056 &  1.7837 & 0.71986 &  2.513 &  0.179 &  2.378 &  0.192 &  0.918 &  0.006 \\ 
53848-1705-047 &  2.0761 & 0.51008 &  1.428 &  0.134 &  1.002 &  0.146 &  0.780 &  0.049 \\ 
54561-2462-423 &  1.0567 & 0.86768 &  1.465 &  0.147 &  1.543 &  0.181 &  0.791 &  0.051 \\ 
54231-2745-571 &  1.9344 & 0.57482 &  2.566 &  0.159 &  2.435 &  0.182 &  0.919 &  0.005 \\ 
52338-0788-523 &  1.7451 & 1.22609 &  0.694 &  0.182 &  0.855 &  0.186 &  0.428 &  0.133 \\ 
                         &           & 1.26473 &  0.345 &  0.153 &  0.618 &  0.173 &  0.167 &  0.101 \\ 
                         &           & 1.68403 &  2.122 &  0.131 &  1.992 &  0.184 &  0.899 &  0.013 \\ 
52338-0788-533 &  0.7498 & 0.47788 &  1.165 &  0.142 &  1.037 &  0.136 &  0.673 &  0.066 \\ 
52725-1045-361 &  1.8675 & 0.71557 &  2.255 &  0.467 &  2.811 &  0.631 &  0.909 &  0.052 \\ 
52725-1286-596 &  2.3488 & 1.57705 &  2.129 &  0.122 &  1.612 &  0.134 &  0.899 &  0.011 \\ 
                         &           & 2.14081 &  3.797 &  0.371 &  4.107 &  0.284 &  0.945 &  0.005 \\ 
52365-0606-168 &  1.0255 & 0.90778 &  0.164 &  0.055 &  0.251 &  0.068 &  0.050 &  0.021 \\ 
52728-1287-293 &  0.8472 & 0.45523 &  0.336 &  0.202 &  0.410 &  0.213 &  0.160 &  0.123 \\ 
54529-2772-105 &  2.9457 & 1.77919 &  1.134 &  0.194 &  0.314 &  0.216 &  0.658 &  0.088 \\ 
53800-2128-249 &  1.1799 & 0.81259 &  0.401 &  0.104 &  1.192 &  0.116 &  0.209 &  0.076 \\ 
                         &           & 0.81692 &  1.189 &  0.116 &  1.011 &  0.133 &  0.685 &  0.056 \\ 
54231-2745-071 &  1.4131 & 0.80852 &  2.144 &  0.268 &  1.534 &  0.306 &  0.900 &  0.031 \\ 
53460-1672-361 &  1.7225 & 1.33272 &  1.944 &  0.317 &  1.884 &  0.326 &  0.879 &  0.049 \\ 
53471-1839-068 &  1.9744 & 0.91792 &  0.960 &  0.125 &  0.536 &  0.130 &  0.580 &  0.065 \\ 
                         &           & 1.87458 &  1.630 &  0.157 &  0.870 &  0.192 &  0.831 &  0.037 \\ 
53795-2125-062 &  1.9266 & 1.18166 &  0.437 &  0.187 &  0.447 &  0.185 &  0.236 &  0.137 \\ 
                         &           & 1.54947 &  0.316 &  0.145 &  0.494 &  0.165 &  0.146 &  0.092 \\ 
52674-1160-244 &  2.0304 & 1.14825 &  1.320 &  0.158 &  0.800 &  0.156 &  0.741 &  0.069 \\ 
54523-2758-064 &  2.0306 & 1.26651 &  0.873 &  0.164 &  0.571 &  0.169 &  0.537 &  0.099 \\ 
                         &           & 1.77360 &  0.887 &  0.288 &  1.501 &  0.212 &  0.544 &  0.182 \\ 
54537-2785-582 &  1.8693 & 1.47284 &  0.314 &  0.087 &  0.258 &  0.098 &  0.144 &  0.058 \\ 
54540-2786-237 &  1.1692 & 1.11090 &  2.847 &  0.371 &  1.788 &  0.301 &  0.927 &  0.011 \\ 
51984-0498-079 &  1.1036 & 0.54196 &  0.787 &  0.234 &  0.827 &  0.240 &  0.486 &  0.159 \\ 
53794-1810-547 &  1.5302 & 0.93072 &  0.357 &  0.122 &  0.468 &  0.139 &  0.175 &  0.084 \\ 
53795-2125-076 &  1.1141 & 0.98716 &  0.898 &  0.186 &  1.424 &  0.402 &  0.549 &  0.110 \\ 
53794-1810-499 &  1.1344 & 0.45076 &  0.452 &  0.125 &  1.062 &  0.125 &  0.248 &  0.094 \\ 
                         &           & 0.50532 &  0.942 &  0.140 &  0.717 &  0.150 &  0.571 &  0.076 \\ 
54529-2772-569 &  1.7559 & 1.56608 &  0.775 &  0.165 &  0.482 &  0.202 &  0.479 &  0.109 \\ 
51988-0499-306 &  1.3292 & 0.85641 &  0.807 &  0.190 &  0.648 &  0.205 &  0.499 &  0.123 \\ 
                         &           & 0.94627 &  0.663 &  0.159 &  0.567 &  0.186 &  0.409 &  0.120 \\ 
51994-0533-124 &  1.0395 & 0.59435 &  1.711 &  0.194 &  1.699 &  0.217 &  0.845 &  0.039 \\ 
54231-2745-047 &  1.9181 & 1.44799 &  2.039 &  0.205 &  1.968 &  0.219 &  0.892 &  0.028 \\ 
                         &           & 1.49735 &  2.691 &  0.164 &  2.299 &  0.174 &  0.922 &  0.004 \\ 
53859-2127-482 &  1.7743 & 0.66552 &  0.671 &  0.214 &  0.235 &  0.233 &  0.413 &  0.161 \\ 
54534-2759-318 &  1.6737 & 0.50002 &  0.951 &  0.226 &  1.013 &  0.283 &  0.576 &  0.129 \\ 
                         &           & 0.50857 &  0.469 &  0.243 &  0.316 &  0.282 &  0.261 &  0.176 \\ 
                         &           & 1.44166 &  0.651 &  0.194 &  0.990 &  0.200 &  0.401 &  0.149 \\ 
53084-1380-241 &  1.2551 & 0.53911 &  0.477 &  0.148 &  0.451 &  0.181 &  0.268 &  0.112 \\ 
51615-0303-464 &  1.2633 & 1.05051 &  0.611 &  0.160 &  0.810 &  0.179 &  0.371 &  0.124 \\ 
52725-1045-194 &  1.5800 & 1.02693 &  1.069 &  0.399 &  1.049 &  0.423 &  0.627 &  0.215 \\ 
54561-2462-239 &  0.7352 & 0.44062 &  1.692 &  0.411 &  1.145 &  0.409 &  0.842 &  0.116 \\ 
                         &           & 0.60374 &  1.202 &  0.195 &  1.323 &  0.234 &  0.691 &  0.091 \\ 
53795-2125-019 &  1.4655 & 1.31785 &  1.316 &  0.229 &  0.191 &  0.260 &  0.740 &  0.104 \\ 
51984-0498-080 &  2.2910 & 1.76985 &  1.879 &  0.179 &  1.580 &  0.170 &  0.870 &  0.027 \\ 
52400-0917-393 &  1.0692 & 0.68968 &  0.473 &  0.167 &  0.606 &  0.205 &  0.265 &  0.126 \\ 
52674-1160-474 &  1.9331 & 1.77244 &  3.587 &  0.423 &  3.784 &  0.284 &  0.949 &  0.009 \\ 
53794-1810-598 &  1.3118 & 0.96651 &  0.994 &  0.199 &  0.846 &  0.198 &  0.595 &  0.103 \\ 
53143-1643-537 &  2.3736 & 1.27168 &  0.573 &  0.073 &  0.347 &  0.081 &  0.342 &  0.056 \\ 
                         &           & 1.59194 &  1.118 &  0.108 &  0.947 &  0.122 &  0.651 &  0.049 \\ 
                         &           & 1.62306 &  0.203 &  0.092 &  0.134 &  0.077 &  0.072 &  0.043 \\ 
                         &           & 2.12345 &  0.583 &  0.105 &  0.650 &  0.165 &  0.350 &  0.081 \\ 
54529-2772-562 &  1.6288 & 1.31261 &  0.823 &  0.384 &  1.405 &  0.335 &  0.508 &  0.270 \\ 
54523-2758-016 &  1.6182 & 0.78662 &  0.600 &  0.135 &  0.394 &  0.155 &  0.362 &  0.105 \\ 
54529-2772-593 &  1.8381 & 1.54705 &  0.893 &  0.293 &  0.997 &  0.370 &  0.547 &  0.184 \\ 
52055-0583-452 &  1.5832 & 1.40732 &  0.890 &  0.209 &  0.166 &  0.245 &  0.545 &  0.126 \\ 
53471-1839-074 &  2.4754 & 1.66867 &  3.083 &  0.298 &  2.663 &  0.378 &  0.936 &  0.010 \\ 
53794-1810-584 &  2.0138 & 0.66375\tablenotemark{a} &  0.790 &  0.126 &  0.219 &  0.130 &  0.488 &  0.079 \\ 
                         &           & 1.49700 &  2.862 &  0.116 &  2.621 &  0.128 &  0.928 &  0.003 \\ 
53848-1705-581 &  1.0744 & 0.61848 &  0.632 &  0.204 &  1.059 &  0.218 &  0.387 &  0.157 \\ 
51994-0533-485 &  1.5471 & 1.29018 &  1.236 &  0.153 &  0.965 &  0.166 &  0.707 &  0.073 \\ 
53143-1643-520 &  1.9583 & 1.29710 &  0.821 &  0.127 &  0.576 &  0.131 &  0.507 &  0.079 \\ 
                         &           & 1.32892 &  0.686 &  0.131 &  0.484 &  0.156 &  0.423 &  0.094 \\ 
51615-0303-536 &  1.0428 & 0.86778 &  0.366 &  0.066 &  0.291 &  0.070 &  0.183 &  0.048 \\ 
54252-2129-288 &  2.0793 & 1.67498 &  5.273 &  0.094 &  4.611 &  0.090 &  0.937 &  0.002 \\ 
51994-0533-088 &  1.2342 & 0.96094 &  0.453 &  0.098 &  0.286 &  0.101 &  0.249 &  0.075 \\ 
52338-0788-550 &  1.8322 & 1.56194 &  0.593 &  0.243 &  0.970 &  0.286 &  0.358 &  0.187 \\ 
53442-1706-177 &  2.4444 & 1.37621 &  4.214 &  0.104 &  3.623 &  0.094 &  0.953 &  0.001 \\ 
54540-2786-429 &  1.6203 & 0.86465 &  3.776 &  0.126 &  3.479 &  0.150 &  0.944 &  0.004 \\ 
54529-2772-571 &  1.4789 & 1.41704 &  3.128 &  0.197 &  4.463 &  0.238 &  0.938 &  0.008 \\ 
53084-1380-252 &  1.8502 & 0.83640 &  1.280 &  0.283 &  0.624 &  0.317 &  0.726 &  0.130 \\ 
53794-1810-483 &  2.3427 & 0.89587 &  1.568 &  0.171 &  1.459 &  0.168 &  0.819 &  0.050 \\ 
                         &           & 1.80540 &  1.200 &  0.201 &  0.892 &  0.285 &  0.690 &  0.093 \\ 
54540-2786-440 &  1.1162 & 0.69935 &  3.125 &  0.390 &  3.255 &  0.376 &  0.938 &  0.013 \\ 
52762-1325-120 &  1.4943 & 1.03097 &  1.962 &  0.199 &  2.642 &  0.272 &  0.882 &  0.028 \\ 
52338-0788-075 &  1.7751 & 1.54538 &  0.940 &  0.225 &  1.590 &  0.248 &  0.571 &  0.130 \\ 
54534-2759-359 &  2.1255 & 1.62142 &  1.685 &  0.339 &  2.547 &  0.373 &  0.841 &  0.090 \\ 
52674-1160-201 &  0.7722 & 0.59470 &  1.589 &  0.135 &  1.381 &  0.140 &  0.823 &  0.035 \\ 
54534-2759-335 &  3.5935 & 2.22845 &  1.898 &  0.546 &  3.361 &  0.786 &  0.873 &  0.119 \\ 
51615-0303-068 &  1.9182 & 1.31537 &  1.397 &  0.250 &  1.954 &  0.262 &  0.769 &  0.104 \\ 
52400-0917-288 &  1.8696 & 0.94287 &  1.240 &  0.177 &  0.706 &  0.168 &  0.709 &  0.085 \\ 
53848-1705-602 &  1.7234 & 0.53326 &  0.269 &  0.219 &  0.310 &  0.215 &  0.113 &  0.102 \\ 
53800-2128-162 &  3.8710 & 1.94697 &  2.261 &  0.200 &  2.036 &  0.190 &  0.910 &  0.015 \\ 
53143-1643-573 &  1.8247 & 1.20409 &  2.416 &  0.118 &  2.218 &  0.116 &  0.914 &  0.004 \\ 
                         &           & 1.53866 &  0.208 &  0.067 &  0.284 &  0.080 &  0.075 &  0.036 \\ 
53859-2127-488 &  2.3008 & 1.69690 &  1.513 &  0.119 &  1.154 &  0.123 &  0.805 &  0.037 \\ 
54231-2745-640 &  1.9393 & 1.14460 &  0.810 &  0.184 &  0.956 &  0.255 &  0.500 &  0.119 \\ 
                         &           & 1.23054 &  1.538 &  0.174 &  0.986 &  0.153 &  0.812 &  0.055 \\ 
53499-1826-315 &  1.1992 & 0.73064 &  0.536 &  0.170 &  0.732 &  0.160 &  0.314 &  0.132 \\ 
                         &           & 1.00148 &  1.083 &  0.137 &  0.815 &  0.139 &  0.634 &  0.061 \\ 
53794-1810-125 &  1.3151 & 0.89802 &  0.800 &  0.310 &  0.330 &  0.309 &  0.494 &  0.217 \\ 
54540-2786-449 &  1.5344 & 1.31256 &  0.619 &  0.123 &  0.273 &  0.112 &  0.377 &  0.094 \\ 
54232-2746-322 &  1.5532 & 1.23874 &  2.863 &  0.268 &  2.471 &  0.286 &  0.928 &  0.009 \\ 
52342-0789-295 &  1.8862 & 0.93669 &  1.320 &  0.161 &  1.424 &  0.170 &  0.741 &  0.071 \\ 
                         &           & 1.65790 &  0.931 &  0.163 &  0.520 &  0.175 &  0.566 &  0.092 \\ 
51994-0533-577 &  1.6905 & 1.41836 &  2.348 &  0.196 &  2.159 &  0.192 &  0.912 &  0.012 \\ 
51984-0498-018 &  1.4726 & 0.69846 &  1.539 &  0.160 &  1.625 &  0.182 &  0.812 &  0.050 \\ 
51994-0533-579 &  2.4499 & 1.11426 &  1.061 &  0.199 &  1.433 &  0.233 &  0.624 &  0.093 \\ 
54529-2772-607 &  2.8703 & 0.89232 &  0.470 &  0.197 &  1.119 &  0.229 &  0.262 &  0.146 \\ 
                         &           & 1.67969 &  1.599 &  0.236 &  1.222 &  0.340 &  0.825 &  0.068 \\ 
                         &           & 1.80734 &  3.863 &  0.636 &  1.076 &  0.514 &  0.949 &  0.006 \\ 
53795-2125-633 &  2.9485 & 1.31775 &  3.603 &  0.266 &  2.622 &  0.303 &  0.949 &  0.001 \\ 
53504-1825-585 &  2.6219 & 1.20779 &  1.311 &  0.340 &  0.987 &  0.381 &  0.738 &  0.153 \\ 
54231-2745-009 &  1.1039 & 1.04395 &  0.713 &  0.112 &  0.754 &  0.148 &  0.440 &  0.077 \\ 
52764-1326-314 &  1.3779 & 0.69841 &  2.454 &  0.270 &  2.521 &  0.311 &  0.916 &  0.012 \\ 
54231-2745-001 &  1.1810 & 0.61935 &  4.233 &  0.295 &  3.875 &  0.328 &  0.953 &  0.001 \\ 
53442-1706-535 &  2.3746 & 1.42321 &  0.606 &  0.149 &  0.937 &  0.195 &  0.367 &  0.115 \\ 
                         &           & 1.56893 &  1.804 &  0.199 &  0.976 &  0.193 &  0.859 &  0.033 \\ 
54231-2745-633 &  2.2085 & 0.94236 &  2.368 &  0.553 &  2.347 &  0.577 &  0.913 &  0.052 \\ 
                         &           & 1.32506 &  0.856 &  0.423 &  0.693 &  0.378 &  0.528 &  0.294 \\ 
54534-2759-253 &  0.8843 & 0.39442 &  0.280 &  0.205 &  0.482 &  0.217 &  0.120 &  0.102 \\ 
52725-1045-470 &  1.7717 & 0.37988 &  0.236 &  0.193 &  0.271 &  0.182 &  0.091 &  0.080 \\ 
                         &           & 0.76777 &  0.170 &  0.128 &  1.400 &  0.113 &  0.053 &  0.042 \\ 
                         &           & 0.77185 &  1.363 &  0.118 &  1.216 &  0.119 &  0.757 &  0.045 \\ 
                         &           & 1.17651 &  0.820 &  0.114 &  0.453 &  0.121 &  0.506 &  0.071 \\ 
                         &           & 1.37955 &  0.889 &  0.107 &  0.649 &  0.103 &  0.545 &  0.061 \\ 
51994-0533-548 &  1.6911 & 1.54896 &  2.497 &  0.143 &  2.098 &  0.156 &  0.917 &  0.005 \\ 
54529-2772-638 &  1.4812 & 1.15500 &  0.670 &  0.164 &  0.198 &  0.161 &  0.412 &  0.122 \\ 
52728-1287-325 &  1.3482 & 0.80780 &  1.112 &  0.235 &  1.419 &  0.251 &  0.648 &  0.109 \\ 
53108-1394-482 &  1.9207 & 0.44005 &  0.277 &  0.131 &  0.181 &  0.125 &  0.119 &  0.078 \\ 
54534-2759-262 &  1.5142 & 1.42478 &  0.541 &  0.098 &  0.299 &  0.105 &  0.318 &  0.077 \\ 
54540-2786-206 &  2.3350 & 1.47390 &  1.165 &  0.181 &  0.891 &  0.184 &  0.673 &  0.083 \\ 
                         &           & 1.76671 &  0.933 &  0.229 &  1.168 &  0.265 &  0.567 &  0.133 \\ 
52725-1045-536 &  2.1516 & 0.68214 &  0.107 &  0.200 &  0.097 &  0.193 &  0.028 &  0.017 \\ 
                         &           & 1.25084 &  0.118 &  0.291 &  0.187 &  0.273 &  0.032 &  0.021 \\ 
                         &           & 1.79993 &  0.823 &  0.251 &  1.216 &  0.277 &  0.508 &  0.167 \\ 
52365-0606-517 &  1.8771 & 0.61055 &  1.905 &  0.180 &  1.456 &  0.195 &  0.874 &  0.026 \\ 
52365-0606-502 &  1.9610 & 0.95110 &  1.038 &  0.308 &  1.146 &  0.322 &  0.613 &  0.162 \\ 
53533-1811-342 &  0.8005 & 0.67404 &  1.037 &  0.175 &  0.970 &  0.185 &  0.613 &  0.082 \\ 
51984-0498-637 &  1.4728 & 1.01830 &  1.326 &  0.097 &  1.276 &  0.112 &  0.743 &  0.039 \\ 
53848-1705-627 &  3.8799 & 1.46307 &  3.675 &  0.424 &  3.048 &  0.413 &  0.947 &  0.003 \\ 
                         &           & 1.89456 &  2.463 &  0.508 &  2.982 &  0.554 &  0.916 &  0.035 \\ 
53471-1839-587 &  0.7435 & 0.41591 &  0.880 &  0.139 &  0.897 &  0.142 &  0.540 &  0.082 \\ 
54533-2773-384 &  1.9144 & 1.28421 &  1.220 &  0.167 &  0.912 &  0.176 &  0.699 &  0.080 \\ 
                         &           & 1.54132 &  0.476 &  0.136 &  0.963 &  0.182 &  0.266 &  0.104 \\ 
                         &           & 1.74253 &  1.206 &  0.181 &  1.114 &  0.205 &  0.693 &  0.085 \\ 
52342-0789-318 &  1.6770 & 0.61252 &  1.493 &  0.305 &  1.005 &  0.334 &  0.800 &  0.115 \\ 
53794-1810-623 &  3.2568 & 1.26317 &  0.897 &  0.251 &  0.998 &  0.219 &  0.549 &  0.152 \\ 
54232-2746-394 &  3.0852 & 1.15091 &  0.740 &  0.266 &  1.094 &  0.316 &  0.457 &  0.191 \\ 
53794-1810-091 &  2.3093 & 2.01027 &  0.945 &  0.193 &  1.013 &  0.240 &  0.573 &  0.108 \\ 
54534-2759-382 &  1.2798 & 0.50757 &  0.758 &  0.282 &  0.800 &  0.296 &  0.468 &  0.202 \\ 
52728-1287-381 &  1.5578 & 0.83160 &  0.633 &  0.087 &  0.604 &  0.097 &  0.387 &  0.066 \\ 
                         &           & 0.91103 &  0.276 &  0.096 &  0.135 &  0.108 &  0.118 &  0.059 \\ 
52764-1326-348 &  2.0017 & 0.78479 &  1.877 &  0.434 &  1.607 &  0.519 &  0.870 &  0.085 \\ 
53859-2127-134 &  3.2075 & 0.89980 &  1.027 &  0.203 &  0.816 &  0.198 &  0.609 &  0.100 \\ 
                         &           & 2.27234 &  3.954 &  0.463 &  2.950 &  0.440 &  0.954 &  0.004 \\ 
53084-1380-165 &  1.0227 & 0.41440 &  1.727 &  0.476 &  1.823 &  0.618 &  0.848 &  0.133 \\ 
                         &           & 0.76370 &  0.386 &  0.143 &  0.456 &  0.162 &  0.197 &  0.102 \\ 
53108-1394-154 &  1.7749 & 0.48257 &  0.774 &  0.260 &  1.050 &  0.308 &  0.478 &  0.181 \\ 
54529-2772-633 &  1.9144 & 1.10066 &  1.173 &  0.456 &  4.297 &  0.816 &  0.677 &  0.234 \\ 
53499-1826-387 &  0.6068 & 0.41042 &  0.543 &  0.172 &  0.564 &  0.175 &  0.320 &  0.133 \\ 
53084-1380-460 &  1.7271 & 0.90081 &  1.712 &  0.226 &  1.839 &  0.235 &  0.845 &  0.048 \\ 
53143-1643-544 &  0.7422 & 0.50241 &  0.694 &  0.211 &  0.683 &  0.220 &  0.428 &  0.156 \\ 
51615-0303-576 &  1.9656 & 1.37948 &  1.628 &  0.243 &  1.034 &  0.255 &  0.831 &  0.066 \\ 
54534-2759-243 &  2.2467 & 0.76248 &  0.474 &  0.101 &  0.367 &  0.106 &  0.265 &  0.078 \\ 
                         &           & 1.51417 &  0.549 &  0.092 &  1.209 &  0.094 &  0.324 &  0.073 \\ 
                         &           & 1.52061 &  1.198 &  0.089 &  0.603 &  0.092 &  0.689 &  0.043 \\ 
53794-2126-600 &  1.8121 & 0.94653 &  1.884 &  0.237 &  1.652 &  0.284 &  0.871 &  0.036 \\ 
                         &           & 1.48413 &  1.399 &  0.189 &  0.785 &  0.163 &  0.770 &  0.075 \\ 
                         &           & 1.66387 &  5.321 &  0.199 &  4.609 &  0.213 &  0.938 &  0.003 \\ 
54232-2746-395 &  1.6161 & 0.90603 &  1.034 &  0.248 &  0.934 &  0.279 &  0.612 &  0.126 \\ 
52338-0788-601 &  1.9647 & 0.75878 &  1.089 &  0.247 &  0.621 &  0.275 &  0.637 &  0.117 \\ 
53472-1840-304 &  1.5435 & 0.85040 &  0.813 &  0.231 &  0.768 &  0.238 &  0.502 &  0.153 \\ 
52400-0917-409 &  1.2039 & 0.99957 &  0.602 &  0.177 &  0.593 &  0.202 &  0.364 &  0.137 \\ 
53108-1394-144 &  1.9693 & 1.45116 &  2.109 &  0.173 &  1.506 &  0.219 &  0.898 &  0.020 \\ 
54534-2759-373 &  1.0704 & 0.51274 &  0.390 &  0.127 &  0.282 &  0.126 &  0.201 &  0.092 \\ 
53499-1826-329 &  1.7040 & 1.47870 &  1.427 &  0.120 &  1.260 &  0.131 &  0.779 &  0.043 \\ 
53859-2127-097 &  1.2946 & 0.36934 &  1.300 &  0.350 &  1.578 &  0.380 &  0.733 &  0.158 \\ 
54540-2786-166 &  0.8983 & 0.84999 &  0.635 &  0.176 &  0.242 &  0.194 &  0.389 &  0.135 \\ 
52764-1326-349 &  2.5835 & 0.72811 &  0.876 &  0.207 &  0.320 &  0.296 &  0.538 &  0.126 \\ 
                         &           & 0.93537 &  0.939 &  0.221 &  0.570 &  0.256 &  0.570 &  0.127 \\ 
53533-1811-263 &  1.6009 & 0.98797 &  2.224 &  0.144 &  1.976 &  0.503 &  0.907 &  0.011 \\ 
                         &           & 1.31664 &  0.514 &  0.097 &  0.424 &  0.108 &  0.297 &  0.076 \\ 
                         &           & 1.37943 &  0.575 &  0.100 &  0.188 &  0.106 &  0.344 &  0.078 \\ 
51984-0498-632 &  1.9567 & 0.95048 &  0.692 &  0.158 &  0.363 &  0.163 &  0.426 &  0.114 \\ 
54533-2773-387 &  1.2491 & 1.17321 &  1.344 &  0.178 &  0.991 &  0.223 &  0.750 &  0.077 \\ 
54529-2772-018 &  2.0662 & 0.72794 &  2.713 &  0.256 &  1.971 &  0.279 &  0.923 &  0.008 \\ 
                         &           & 1.38036 &  1.436 &  0.211 &  0.781 &  0.230 &  0.783 &  0.080 \\ 
52049-0584-343 &  2.6595 & 1.40258 &  0.680 &  0.198 &  0.652 &  0.185 &  0.419 &  0.148 \\ 
54534-2759-362 &  1.6765 & 1.08657 &  1.240 &  0.294 &  1.725 &  0.306 &  0.709 &  0.135 \\ 
                         &           & 1.22323 &  1.858 &  0.209 &  1.337 &  0.220 &  0.867 &  0.032 \\ 
54534-2759-374 &  1.4315 & 0.77751 &  0.536 &  0.239 &  0.412 &  0.239 &  0.314 &  0.182 \\ 
54232-2746-327 &  1.7169 & 1.28805 &  0.546 &  0.071 &  0.460 &  0.079 &  0.322 &  0.056 \\ 
53442-1706-051 &  1.5506 & 0.84364 &  0.953 &  0.265 &  0.756 &  0.297 &  0.577 &  0.153 \\ 
53800-2128-157 &  2.1165 & 1.24340 &  2.016 &  0.130 &  1.805 &  0.162 &  0.889 &  0.018 \\ 
                         &           & 1.76823 &  1.145 &  0.116 &  1.273 &  0.207 &  0.664 &  0.054 \\ 
53885-1707-340 &  3.0115 & 1.68006 &  1.030 &  0.380 &  1.278 &  0.386 &  0.610 &  0.210 \\ 
51994-0533-005 &  1.7263 & 0.66824 &  5.550 &  0.186 &  5.025 &  0.205 &  0.939 &  0.001 \\ 
53885-1707-303 &  2.1699 & 0.51889 &  1.657 &  0.255 &  1.034 &  0.269 &  0.836 &  0.066 \\ 
52342-0789-258 &  1.1804 & 0.54418 &  2.310 &  0.369 &  1.703 &  0.430 &  0.911 &  0.032 \\ 
53885-1707-325 &  3.4692 & 1.44789 &  0.327 &  0.128 &  0.258 &  0.158 &  0.154 &  0.084 \\ 
                         &           & 1.55502 &  0.210 &  0.145 &  0.624 &  0.177 &  0.076 &  0.061 \\ 
                         &           & 1.87197 &  1.343 &  0.351 &  1.295 &  0.351 &  0.750 &  0.156 \\ 
54533-2773-325 &  1.3051 & 0.89468 &  2.707 &  0.257 &  1.715 &  0.250 &  0.923 &  0.008 \\ 
                         &           & 0.97215 &  1.513 &  0.237 &  1.095 &  0.265 &  0.805 &  0.081 \\ 
                         &           & 1.04922 &  0.672 &  0.243 &  0.391 &  0.274 &  0.414 &  0.184 \\ 
52725-1045-134 &  2.4242 & 1.41227 &  2.476 &  0.164 &  1.705 &  0.176 &  0.916 &  0.005 \\ 
53460-1672-480 &  1.5268 & 1.00239 &  1.585 &  0.145 &  1.358 &  0.142 &  0.822 &  0.038 \\ 
                         &           & 1.38822 &  0.964 &  0.075 &  0.650 &  0.081 &  0.582 &  0.037 \\ 
54534-2759-427 &  1.3989 & 1.13766 &  0.524 &  0.169 &  0.496 &  0.174 &  0.305 &  0.131 \\ 
53533-1811-350 &  2.5095 & 1.45297 &  0.943 &  0.128 &  0.738 &  0.147 &  0.572 &  0.069 \\ 
                         &           & 1.74462 &  0.379 &  0.149 &  0.695 &  0.148 &  0.192 &  0.104 \\ 
53800-2128-531 &  1.4787 & 1.12191 &  0.767 &  0.168 &  0.652 &  0.154 &  0.474 &  0.112 \\ 
52400-0917-193 &  3.3322 & 1.49956 &  0.575 &  0.279 &  0.794 &  0.309 &  0.344 &  0.212 \\ 
53108-1394-506 &  1.2881 & 0.97070 &  0.711 &  0.091 &  0.591 &  0.095 &  0.438 &  0.061 \\ 
52049-0584-267 &  2.3824 & 1.17453 &  1.502 &  0.163 &  1.329 &  0.173 &  0.802 &  0.054 \\ 
52055-0583-591 &  2.5006 & 1.09378 &  0.245 &  0.152 &  0.474 &  0.166 &  0.097 &  0.073 \\ 
                         &           & 1.31095 &  0.320 &  0.084 &  0.359 &  0.095 &  0.149 &  0.057 \\ 
53460-1672-140 &  0.6723 & 0.37347 &  0.300 &  0.193 &  0.621 &  0.213 &  0.135 &  0.106 \\ 
                         &           & 0.64317 &  2.135 &  0.108 &  1.893 &  0.124 &  0.899 &  0.009 \\ 
54561-2462-197 &  2.6046 & 0.94904 &  1.059 &  0.270 &  1.008 &  0.380 &  0.623 &  0.135 \\ 
52338-0788-067 &  2.7857 & 1.17250 &  0.901 &  0.091 &  0.719 &  0.094 &  0.551 &  0.051 \\ 
51957-0304-440 &  2.0479 & 1.18770 &  0.499 &  0.149 &  0.320 &  0.156 &  0.285 &  0.115 \\ 
52400-0917-200 &  1.9446 & 1.45725 &  0.524 &  0.127 &  0.376 &  0.112 &  0.304 &  0.099 \\ 
52674-1160-137 &  3.6681 & 2.05332 &  1.425 &  0.419 &  1.457 &  0.512 &  0.779 &  0.179 \\ 
53143-1643-053 &  2.2503 & 1.20166 &  1.509 &  0.158 &  1.170 &  0.172 &  0.804 &  0.051 \\ 
54533-2773-333 &  1.4280 & 0.62639 &  1.334 &  0.163 &  1.206 &  0.158 &  0.747 &  0.071 \\ 
54540-2786-087 &  1.4719 & 0.59446 &  0.484 &  0.143 &  0.390 &  0.141 &  0.273 &  0.110 \\ 
                         &           & 0.83793 &  1.287 &  0.099 &  1.135 &  0.115 &  0.728 &  0.044 \\ 
                         &           & 0.95471 &  1.061 &  0.126 &  0.635 &  0.129 &  0.624 &  0.056 \\ 
                         &           & 0.95981 &  0.669 &  0.124 &  0.256 &  0.123 &  0.412 &  0.091 \\ 
52365-0606-130 &  3.2186 & 1.46861 &  0.697 &  0.154 &  0.988 &  0.168 &  0.430 &  0.110 \\ 
53504-1825-624 &  2.3980 & 0.84234 &  0.434 &  0.111 &  0.432 &  0.140 &  0.234 &  0.083 \\ 
53084-1348-264 &  1.7426 & 1.47285 &  0.464 &  0.126 &  0.231 &  0.120 &  0.257 &  0.096 \\ 
52365-0606-114 &  1.7634 & 1.06184 &  1.671 &  0.284 &  1.589 &  0.319 &  0.838 &  0.073 \\ 
53472-1840-381 &  1.4532 & 0.61109 &  0.247 &  0.082 &  0.225 &  0.085 &  0.098 &  0.048 \\ 
51994-0533-015 &  1.8500 & 0.69027 &  0.366 &  0.119 &  0.414 &  0.129 &  0.182 &  0.085 \\ 
                         &           & 1.13398 &  0.469 &  0.094 &  0.320 &  0.096 &  0.261 &  0.072 \\ 
                         &           & 1.54192 &  0.187 &  0.061 &  0.176 &  0.062 &  0.063 &  0.029 \\ 
                         &           & 1.76722 &  2.805 &  0.078 &  2.340 &  0.107 &  0.926 &  0.003 \\ 
53442-1706-578 &  1.0061 & 0.95060 &  0.573 &  0.096 &  0.324 &  0.098 &  0.342 &  0.075 \\ 
53800-2128-051 &  1.9917 & 1.87447 &  0.409 &  0.423 &  1.161 &  0.451 &  0.215 &  0.204 \\ 
52725-1045-139 &  1.7486 & 1.43074 &  0.591 &  0.153 &  0.661 &  0.177 &  0.356 &  0.119 \\ 
53881-2130-258 &  1.5050 & 0.65247 &  0.507 &  0.161 &  0.514 &  0.155 &  0.291 &  0.124 \\ 
53108-1394-542 &  2.9315 & 1.56966 &  0.972 &  0.146 &  0.713 &  0.145 &  0.585 &  0.075 \\ 
52725-1045-529 &  1.1181 & 1.02252 &  1.323 &  0.243 &  0.619 &  0.258 &  0.742 &  0.110 \\ 
54252-2129-377 &  4.9345 & 1.66053 &  3.519 &  0.288 &  2.457 &  0.326 &  0.950 &  0.007 \\ 
53143-1643-059 &  1.5798 & 1.44199 &  0.567 &  0.217 &  0.493 &  0.187 &  0.338 &  0.168 \\ 
53885-1707-302 &  2.3050 & 1.32486 &  1.277 &  0.157 &  1.391 &  0.192 &  0.725 &  0.073 \\ 
                         &           & 1.60758 &  1.445 &  0.239 &  1.111 &  0.304 &  0.785 &  0.092 \\ 
53084-1380-532 &  1.0934 & 0.54768 &  1.050 &  0.182 &  0.874 &  0.193 &  0.619 &  0.085 \\ 
                         &           & 0.80934 &  1.491 &  0.176 &  1.320 &  0.170 &  0.799 &  0.060 \\ 
53885-1707-309 &  1.0319 & 0.74275 &  1.182 &  0.143 &  0.846 &  0.144 &  0.681 &  0.068 \\ 
54540-2786-494 &  0.7033 & 0.67124 &  0.813 &  0.097 &  0.704 &  0.100 &  0.502 &  0.060 \\ 
54232-2746-274 &  2.0752 & 1.64775 &  1.726 &  0.341 &  1.362 &  0.299 &  0.847 &  0.083 \\ 
52049-0584-391 &  2.0528 & 1.82528 &  3.333 &  0.302 &  2.262 &  0.502 &  0.947 &  0.014 \\ 
51994-0533-602 &  1.9410 & 0.97738 &  0.779 &  0.174 &  0.337 &  0.179 &  0.481 &  0.115 \\ 
                         &           & 1.12100 &  1.178 &  0.223 &  1.042 &  0.213 &  0.679 &  0.102 \\ 
52728-1287-200 &  1.4617 & 0.82194 &  1.076 &  0.269 &  0.840 &  0.265 &  0.631 &  0.133 \\ 
                         &           & 1.31103 &  0.344 &  0.150 &  0.480 &  0.205 &  0.166 &  0.099 \\ 
53472-1840-262 &  1.5312 & 1.21824 &  1.558 &  0.095 &  1.410 &  0.122 &  0.817 &  0.026 \\ 
51994-0533-633 &  1.3932 & 0.87166 &  0.640 &  0.249 &  0.728 &  0.234 &  0.393 &  0.191 \\ 
53460-1672-195 &  2.1939 & 1.38638 &  2.115 &  0.225 &  1.915 &  0.234 &  0.898 &  0.027 \\ 
52055-0583-590 &  1.6619 & 0.49509 &  1.202 &  0.138 &  0.919 &  0.150 &  0.691 &  0.066 \\ 
                         &           & 1.48835 &  0.515 &  0.158 &  0.431 &  0.157 &  0.297 &  0.122 \\ 
53859-2127-060 &  1.9494 & 1.36402 &  0.394 &  0.069 &  0.266 &  0.074 &  0.204 &  0.051 \\ 
                         &           & 1.77958 &  0.856 &  0.077 &  0.590 &  0.091 &  0.528 &  0.047 \\ 
                         &           & 1.88850 &  0.302 &  0.080 &  0.198 &  0.083 &  0.136 &  0.053 \\ 
53442-1706-600 &  1.8684 & 0.82177 &  1.041 &  0.089 &  1.008 &  0.095 &  0.614 &  0.038 \\ 
                         &           & 1.74140 &  0.769 &  0.091 &  0.381 &  0.092 &  0.475 &  0.057 \\ 
54232-2746-428 &  1.4773 & 1.03832 &  1.461 &  0.125 &  1.108 &  0.123 &  0.790 &  0.043 \\ 
                         &           & 1.15220 &  0.187 &  0.098 &  0.318 &  0.113 &  0.063 &  0.040 \\ 
53794-1810-619 &  2.0142 & 0.54340 &  0.698 &  0.075 &  0.467 &  0.075 &  0.431 &  0.050 \\ 
                         &           & 0.65598\tablenotemark{a} &  0.946 &  0.056 &  0.955 &  0.065 &  0.574 &  0.028 \\ 
                         &           & 1.66908 &  0.322 &  0.056 &  0.245 &  0.059 &  0.151 &  0.040 \\ 
53108-1394-076 &  1.3028 & 0.56944 &  0.728 &  0.128 &  0.485 &  0.142 &  0.449 &  0.087 \\ 
54252-2129-208 &  2.2396 & 1.66093 &  2.369 &  0.240 &  1.301 &  0.226 &  0.913 &  0.014 \\ 
54540-2786-488 &  2.5564 & 1.40433 &  0.258 &  0.089 &  0.276 &  0.098 &  0.105 &  0.052 \\ 
53442-1706-583 &  2.1307 & 1.14738 &  1.993 &  0.266 &  1.684 &  0.281 &  0.886 &  0.038 \\ 
53800-2128-589 &  0.5728 & 0.49602 &  0.655 &  0.332 &  0.694 &  0.326 &  0.403 &  0.252 \\ 
51988-0499-263 &  3.1253 & 0.90482 &  1.564 &  0.351 &  1.659 &  0.293 &  0.818 &  0.122 \\ 
54252-2129-214 &  1.2772 & 0.60176 &  0.780 &  0.227 &  0.657 &  0.277 &  0.482 &  0.155 \\ 
53108-1394-079 &  1.6828 & 1.54035 &  0.791 &  0.190 &  0.564 &  0.186 &  0.489 &  0.125 \\ 
54232-2746-227 &  2.1615 & 1.45447 &  1.834 &  0.488 &  1.417 &  0.529 &  0.864 &  0.113 \\ 
52764-1326-285 &  1.6052 & 0.49221 &  1.171 &  0.556 &  1.414 &  0.540 &  0.676 &  0.302 \\ 
54534-2759-198 &  0.9657 & 0.65301 &  0.464 &  0.163 &  0.696 &  0.154 &  0.257 &  0.121 \\ 
53442-1706-582 &  1.7614 & 1.36967 &  2.549 &  0.249 &  2.291 &  0.270 &  0.919 &  0.008 \\ 
52728-1287-291 &  1.5569 & 0.88327 &  0.182 &  0.091 &  0.143 &  0.095 &  0.060 &  0.037 \\ 
                         &           & 1.25832 &  0.483 &  0.073 &  0.500 &  0.079 &  0.273 &  0.056 \\ 
53472-1840-265 &  2.2150 & 1.57179 &  4.819 &  0.129 &  4.272 &  0.138 &  0.946 &  0.003 \\ 
54232-2746-234 &  1.8245 & 1.23629 &  1.569 &  0.517 &  2.153 &  0.525 &  0.819 &  0.200 \\ 
54232-2746-368 &  2.0569 & 0.75487 &  0.668 &  0.193 &  0.557 &  0.209 &  0.411 &  0.145 \\ 
                         &           & 1.71476 &  1.339 &  0.269 &  1.852 &  0.479 &  0.748 &  0.120 \\ 
53885-1707-358 &  0.6654 & 0.41191 &  0.405 &  0.120 &  0.232 &  0.119 &  0.212 &  0.087 \\ 
52728-1287-245 &  1.2509 & 1.15899 &  1.394 &  0.337 &  1.379 &  0.326 &  0.768 &  0.146 \\ 
52049-0584-321 &  0.7870 & 0.61765 &  0.237 &  0.094 &  0.228 &  0.094 &  0.092 &  0.052 \\ 
51957-0304-198 &  0.9693 & 0.62386 &  0.642 &  0.173 &  0.463 &  0.168 &  0.394 &  0.133 \\ 
                         &           & 0.82066 &  1.041 &  0.116 &  1.073 &  0.126 &  0.614 &  0.051 \\ 
53084-1348-256 &  1.0495 & 0.60334 &  1.390 &  0.216 &  1.588 &  0.197 &  0.766 &  0.089 \\ 
52342-0789-206 &  1.3251 & 1.22856 &  1.798 &  0.311 &  1.502 &  0.264 &  0.858 &  0.061 \\ 
53533-1811-245 &  2.3819 & 1.74415 &  0.192 &  0.094 &  0.137 &  0.092 &  0.066 &  0.040 \\ 
52049-0584-390 &  1.7935 & 0.90070 &  0.855 &  0.144 &  0.878 &  0.146 &  0.528 &  0.089 \\ 
                         &           & 1.08666 &  0.397 &  0.161 &  0.381 &  0.199 &  0.206 &  0.115 \\ 
                         &           & 1.27314 &  0.223 &  0.106 &  0.819 &  0.133 &  0.084 &  0.052 \\ 
                         &           & 1.68469 &  2.382 &  0.116 &  2.003 &  0.184 &  0.913 &  0.004 \\ 
53460-1672-447 &  2.0045 & 0.61106 &  0.825 &  0.317 &  1.192 &  0.320 &  0.510 &  0.217 \\ 
                         &           & 0.96351 &  0.851 &  0.289 &  0.781 &  0.291 &  0.525 &  0.191 \\ 
52400-0917-135 &  2.0835 & 0.53453 &  0.847 &  0.270 &  0.696 &  0.266 &  0.523 &  0.178 \\ 
51997-0534-322 &  1.9984 & 0.74992 &  0.851 &  0.163 &  0.619 &  0.160 &  0.526 &  0.101 \\ 
                         &           & 0.81358 &  1.165 &  0.166 &  0.613 &  0.190 &  0.673 &  0.076 \\ 
53108-1394-003 &  1.0934 & 0.68767 &  1.177 &  0.212 &  0.814 &  0.236 &  0.679 &  0.097 \\ 
51957-0304-474 &  1.8401 & 1.34900 &  0.770 &  0.253 &  0.844 &  0.225 &  0.476 &  0.177 \\ 
52728-1287-191 &  1.5051 & 1.17089 &  2.276 &  0.121 &  1.829 &  0.118 &  0.910 &  0.009 \\ 
53462-1673-307 &  2.2941 & 1.51178 &  1.784 &  0.155 &  1.169 &  0.146 &  0.857 &  0.026 \\ 
53881-2130-438 &  1.3927 & 1.22113 &  0.754 &  0.229 &  0.879 &  0.232 &  0.466 &  0.160 \\ 
53084-1348-413 &  1.6857 & 0.91607 &  0.369 &  0.251 &  0.681 &  0.257 &  0.184 &  0.153 \\ 
52338-0788-591 &  1.3923 & 1.28064 &  1.229 &  0.198 &  0.620 &  0.190 &  0.704 &  0.094 \\ 
53084-1380-107 &  1.8312 & 0.56726\tablenotemark{a} &  0.238 &  0.190 &  0.808 &  0.215 &  0.092 &  0.081 \\ 
53472-1840-259 &  0.9250 & 0.61740 &  0.250 &  0.074 &  0.242 &  0.081 &  0.099 &  0.043 \\ 
53533-1811-198 &  3.0296 & 1.82756 &  0.631 &  0.238 &  0.615 &  0.259 &  0.386 &  0.183 \\ 
54232-2746-208 &  2.6711 & 0.80467 &  1.466 &  0.204 &  3.079 &  0.222 &  0.792 &  0.073 \\ 
52728-1287-404 &  2.2879 & 1.27388 &  2.120 &  0.072 &  2.058 &  0.074 &  0.898 &  0.005 \\ 
                         &           & 1.51169 &  2.449 &  0.070 &  2.221 &  0.079 &  0.915 &  0.002 \\ 
52728-1287-417 &  0.9469 & 0.67230 &  0.441 &  0.133 &  0.340 &  0.145 &  0.239 &  0.099 \\ 
                         &           & 0.85147 &  0.635 &  0.118 &  0.900 &  0.141 &  0.388 &  0.090 \\ 
54232-2746-215 &  3.5238 & 2.04579 &  1.010 &  0.304 &  0.891 &  0.301 &  0.601 &  0.166 \\ 
52764-1326-322 &  2.2583 & 1.71400 &  1.318 &  0.165 &  0.499 &  0.259 &  0.740 &  0.073 \\ 
51997-0534-241 &  2.1985 & 1.03812 &  0.507 &  0.216 &  0.595 &  0.233 &  0.291 &  0.163 \\ 
53472-1840-244 &  2.0797 & 1.23272 &  3.226 &  0.175 &  2.663 &  0.174 &  0.943 &  0.008 \\ 
53859-2127-016 &  1.8031 & 0.64306 &  0.372 &  0.125 &  0.582 &  0.133 &  0.187 &  0.089 \\ 
                         &           & 0.92248 &  0.542 &  0.105 &  0.399 &  0.113 &  0.319 &  0.082 \\ 
                         &           & 1.05735 &  0.518 &  0.141 &  0.813 &  0.165 &  0.300 &  0.109 \\ 
53881-2130-126 &  1.2932 & 1.21408 &  1.496 &  0.209 &  1.142 &  0.250 &  0.800 &  0.072 \\ 
52342-0789-205 &  1.9967 & 1.61609 &  1.256 &  0.286 &  0.642 &  0.214 &  0.716 &  0.132 \\ 
                         &           & 1.79051 &  2.701 &  0.264 &  3.142 &  0.302 &  0.923 &  0.008 \\ 
53143-1643-625 &  1.5532 & 1.50591 &  0.601 &  0.163 &  0.498 &  0.170 &  0.363 &  0.126 \\ 
53460-1672-516 &  3.2520 & 2.17707 &  4.761 &  1.538 &  1.890 &  1.017 &  0.947 &  0.005 \\ 
54252-2129-497 &  1.3077 & 0.83405 &  0.604 &  0.074 &  0.446 &  0.076 &  0.366 &  0.056 \\ 
53084-1380-114 &  1.0765 & 0.94392 &  1.416 &  0.184 &  1.122 &  0.186 &  0.776 &  0.070 \\ 
53084-1380-578 &  2.2889 & 0.68871 &  2.809 &  0.257 &  2.207 &  0.277 &  0.926 &  0.008 \\ 
53442-1706-631 &  1.5698 & 0.46645 &  0.999 &  0.166 &  1.169 &  0.203 &  0.596 &  0.082 \\ 
                         &           & 1.18920 &  0.636 &  0.134 &  0.795 &  0.144 &  0.390 &  0.103 \\ 
53881-2130-121 &  1.6691 & 0.49335 &  1.801 &  0.261 &  1.949 &  0.267 &  0.859 &  0.046 \\ 
52728-1287-437 &  1.1552 & 0.66782 &  0.502 &  0.300 &  0.762 &  0.300 &  0.287 &  0.216 \\ 
53819-2131-333 &  1.6717 & 0.96039 &  0.119 &  0.135 &  0.590 &  0.165 &  0.032 &  0.021 \\ 
                         &           & 1.48428 &  3.758 &  0.115 &  3.816 &  0.117 &  0.943 &  0.005 \\ 
                         &           & 1.56305 &  0.763 &  0.117 &  0.593 &  0.123 &  0.471 &  0.075 \\ 
51997-0534-321 &  0.8781 & 0.46896 &  1.178 &  0.125 &  0.694 &  0.131 &  0.679 &  0.060 \\ 
                         &           & 0.47315 &  0.692 &  0.130 &  0.162 &  0.142 &  0.427 &  0.093 \\ 
51988-0499-355 &  1.6787 & 1.20078 &  0.848 &  0.141 &  0.624 &  0.143 &  0.524 &  0.087 \\ 
                         &           & 1.38995 &  1.389 &  0.115 &  1.260 &  0.140 &  0.766 &  0.043 \\ 
52342-0789-383 &  2.5838 & 1.60251 &  1.825 &  0.823 &  2.146 &  0.619 &  0.862 &  0.264 \\ 
53472-1840-233 &  1.8668 & 0.91043 &  1.428 &  0.215 &  1.258 &  0.248 &  0.780 &  0.083 \\ 
52338-0788-635 &  1.2488 & 0.65828 &  1.863 &  0.195 &  1.860 &  0.185 &  0.868 &  0.030 \\ 
52400-0917-160 &  1.3398 & 0.84950 &  0.678 &  0.243 &  0.308 &  0.277 &  0.418 &  0.183 \\ 
54534-2759-499 &  0.9319 & 0.46976 &  0.280 &  0.110 &  0.352 &  0.149 &  0.120 &  0.068 \\ 
                         &           & 0.85420 &  1.349 &  0.102 &  1.054 &  0.118 &  0.752 &  0.040 \\ 
53442-1706-616 &  2.4077 & 1.45402 &  1.618 &  0.201 &  1.507 &  0.226 &  0.829 &  0.053 \\ 
52365-0606-093 &  4.4335 & 1.69305 &  3.589 &  0.289 &  3.239 &  0.236 &  0.949 &  0.003 \\ 
                         &           & 1.78441 &  0.912 &  0.338 &  1.232 &  0.370 &  0.557 &  0.213 \\ 
                         &           & 1.91470 &  1.683 &  0.271 &  1.665 &  0.348 &  0.840 &  0.066 \\ 
52049-0584-403 &  1.9614 & 1.78439 &  2.056 &  0.198 &  1.800 &  0.186 &  0.894 &  0.027 \\ 
52338-0788-038 &  2.2527 & 1.79881 &  2.322 &  0.184 &  1.865 &  0.191 &  0.911 &  0.012 \\ 
53499-1826-131 &  2.4299 & 1.80884 &  1.232 &  0.210 &  1.062 &  0.214 &  0.706 &  0.099 \\ 
53533-1811-132 &  1.6494 & 1.25047 &  0.361 &  0.582 &  1.200 &  0.793 &  0.178 &  0.167 \\ 
53533-1811-403 &  2.1792 & 1.00118 &  0.716 &  0.236 &  0.661 &  0.279 &  0.442 &  0.171 \\ 
                         &           & 1.10513 &  0.893 &  0.290 &  0.520 &  0.274 &  0.547 &  0.182 \\ 
53472-1840-222 &  2.0772 & 0.51557 &  1.483 &  0.119 &  1.357 &  0.112 &  0.796 &  0.039 \\ 
53881-2130-469 &  1.6895 & 1.30436 &  1.584 &  0.199 &  0.830 &  0.236 &  0.822 &  0.058 \\ 
52342-0789-165 &  1.7283 & 0.81793 &  1.373 &  0.252 &  1.165 &  0.256 &  0.761 &  0.108 \\ 
                         &           & 1.54246 &  0.992 &  0.208 &  0.650 &  0.259 &  0.594 &  0.109 \\ 
53462-1673-297 &  3.2325 & 1.87727 &  0.648 &  0.191 &  0.536 &  0.253 &  0.399 &  0.147 \\ 
53800-2128-020 &  1.8196 & 0.88076 &  0.559 &  0.123 &  0.404 &  0.121 &  0.332 &  0.096 \\ 
53472-1840-405 &  2.0993 & 1.17468 &  0.603 &  0.202 &  0.497 &  0.234 &  0.365 &  0.156 \\ 
                         &           & 1.58995 &  1.059 &  0.299 &  0.790 &  0.241 &  0.623 &  0.153 \\ 
54232-2746-162 &  3.2160 & 1.87522 &  1.940 &  0.315 &  1.654 &  0.397 &  0.879 &  0.048 \\ 
52728-1287-425 &  1.2461 & 0.57720 &  1.118 &  0.136 &  0.923 &  0.138 &  0.651 &  0.061 \\ 
52762-1325-028 &  1.7276 & 0.61608 &  0.831 &  0.241 &  0.811 &  0.278 &  0.513 &  0.158 \\ 
                         &           & 0.76512 &  1.674 &  0.327 &  1.210 &  0.344 &  0.839 &  0.087 \\ 
                         &           & 1.34541 &  0.745 &  0.256 &  0.505 &  0.242 &  0.460 &  0.183 \\ 
53533-1811-172 &  3.2352 & 1.04032 &  1.508 &  0.510 &  1.356 &  0.551 &  0.804 &  0.208 \\ 
54561-2462-148 &  2.9178 & 1.09183 &  2.504 &  0.249 &  2.467 &  0.266 &  0.917 &  0.008 \\ 
                         &           & 1.32911 &  0.596 &  0.141 &  0.690 &  0.154 &  0.359 &  0.110 \\ 
51957-0304-499 &  2.1935 & 1.33573 &  1.067 &  0.210 &  0.591 &  0.231 &  0.627 &  0.098 \\ 
53885-1707-382 &  4.0341 & 1.57179 &  2.234 &  0.348 &  1.542 &  0.335 &  0.908 &  0.037 \\ 
53462-1673-360 &  0.7204 & 0.41952 &  1.415 &  0.231 &  1.833 &  0.279 &  0.775 &  0.093 \\ 
51957-0304-099 &  1.4585 & 1.34782 &  1.777 &  0.197 &  0.920 &  0.221 &  0.855 &  0.034 \\ 
54252-2129-481 &  2.8815 & 1.85990 &  1.906 &  0.576 &  1.375 &  0.593 &  0.874 &  0.129 \\ 
                         &           & 2.18258 &  0.615 &  1.280 &  2.187 &  1.602 &  0.374 &  0.363 \\ 
54506-2760-314 &  2.7135 & 0.74060 &  1.003 &  0.124 &  0.826 &  0.127 &  0.598 &  0.059 \\ 
                         &           & 0.74862 &  1.149 &  0.130 &  2.438 &  0.179 &  0.665 &  0.060 \\ 
                         &           & 1.79267 &  2.367 &  0.220 &  2.289 &  0.201 &  0.913 &  0.013 \\ 
                         &           & 2.27306 &  1.996 &  0.354 &  0.872 &  0.362 &  0.886 &  0.053 \\ 
54232-2746-413 &  2.0216 & 0.95329 &  1.014 &  0.233 &  0.982 &  0.215 &  0.603 &  0.120 \\ 
53533-1811-149 &  1.4649 & 1.03780 &  0.865 &  0.077 &  0.701 &  0.087 &  0.533 &  0.046 \\ 
                         &           & 1.15019 &  0.968 &  0.071 &  0.704 &  0.074 &  0.583 &  0.035 \\ 
53499-1826-147 &  1.6330 & 1.18134 &  1.130 &  0.233 &  1.007 &  0.252 &  0.656 &  0.108 \\ 
52055-0583-034 &  1.8740 & 1.35888 &  1.435 &  0.125 &  1.238 &  0.125 &  0.782 &  0.045 \\ 
                         &           & 1.60763 &  1.784 &  0.151 &  1.696 &  0.186 &  0.856 &  0.025 \\ 
52049-0584-198 &  1.4469 & 1.16899 &  0.927 &  0.283 &  1.572 &  0.354 &  0.564 &  0.168 \\ 
53084-1380-616 &  1.7158 & 0.40401 &  1.099 &  0.490 &  1.427 &  0.482 &  0.642 &  0.272 \\ 
                         &           & 0.60482 &  0.919 &  0.263 &  1.061 &  0.318 &  0.560 &  0.156 \\ 
                         &           & 1.57992 &  1.516 &  0.302 &  1.199 &  0.516 &  0.806 &  0.109 \\ 
52764-1326-395 &  1.8577 & 0.85172 &  2.024 &  0.062 &  1.656 &  0.074 &  0.890 &  0.008 \\ 
54540-2786-589 &  2.1850 & 1.87453 &  0.391 &  0.065 &  0.289 &  0.069 &  0.201 &  0.049 \\ 
54533-2773-166 &  1.1899 & 0.49617 &  0.549 &  0.128 &  0.733 &  0.142 &  0.324 &  0.100 \\ 
                         &           & 0.83289 &  0.438 &  0.129 &  0.543 &  0.143 &  0.237 &  0.096 \\ 
                         &           & 1.10347 &  1.593 &  0.161 &  1.348 &  0.193 &  0.824 &  0.043 \\ 
53472-1840-228 &  1.4722 & 0.97855 &  0.998 &  0.186 &  1.024 &  0.205 &  0.596 &  0.094 \\ 
52049-0584-181 &  1.2942 & 0.80822 &  2.089 &  0.152 &  1.760 &  0.184 &  0.896 &  0.018 \\ 
                         &           & 0.94703 &  0.555 &  0.128 &  0.524 &  0.143 &  0.329 &  0.100 \\ 
53108-1394-600 &  1.0355 & 0.54288 &  1.622 &  0.354 &  1.296 &  0.409 &  0.829 &  0.108 \\ 
53499-1826-502 &  1.4930 & 1.00193 &  0.504 &  0.082 &  0.271 &  0.084 &  0.289 &  0.064 \\ 
                         &           & 1.38931 &  0.543 &  0.067 &  0.549 &  0.077 &  0.319 &  0.053 \\ 
52049-0584-440 &  0.8041 & 0.39783 &  0.596 &  0.207 &  0.619 &  0.235 &  0.360 &  0.160 \\ 
53503-1708-351 &  2.3386 & 0.70759 &  1.612 &  0.145 &  1.768 &  0.147 &  0.827 &  0.036 \\ 
                         &           & 0.73521 &  2.109 &  0.167 &  2.557 &  0.183 &  0.898 &  0.019 \\ 
52368-0607-339 &  0.6582 & 0.62992 &  1.599 &  0.141 &  1.436 &  0.150 &  0.825 &  0.036 \\ 
53472-1840-221 &  1.2225 & 1.14395 &  1.366 &  0.124 &  1.357 &  0.126 &  0.758 &  0.048 \\ 
53084-1348-202 &  3.0354 & 2.25580 &  3.212 &  0.567 &  2.553 &  0.496 &  0.942 &  0.022 \\ 
52728-1287-458 &  3.3628 & 0.96111 &  0.936 &  0.090 &  0.653 &  0.089 &  0.568 &  0.046 \\ 
                         &           & 1.22029 &  1.248 &  0.080 &  1.119 &  0.101 &  0.713 &  0.039 \\ 
52368-0607-326 &  0.9090 & 0.73841 &  0.565 &  0.260 &  0.356 &  0.315 &  0.337 &  0.198 \\ 
53533-1811-460 &  1.6893 & 1.40627 &  1.431 &  0.221 &  1.608 &  0.250 &  0.781 &  0.086 \\ 
53089-1381-281 &  2.0104 & 1.53359 &  0.138 &  0.090 &  0.175 &  0.097 &  0.038 &  0.027 \\ 
53881-2130-082 &  1.5953 & 0.76022 &  1.431 &  0.321 &  0.704 &  0.344 &  0.781 &  0.134 \\ 
54252-2129-530 &  2.1398 & 1.38992 &  0.359 &  0.091 &  0.354 &  0.099 &  0.177 &  0.065 \\ 
                         &           & 1.63419 &  1.211 &  0.171 &  0.926 &  0.137 &  0.695 &  0.081 \\ 
                         &           & 1.79681 &  0.905 &  0.213 &  0.718 &  0.156 &  0.553 &  0.126 \\ 
53503-1708-343 &  1.5438 & 0.49765 &  0.377 &  0.121 &  0.343 &  0.136 &  0.190 &  0.087 \\ 
                         &           & 1.31711 &  0.375 &  0.080 &  0.147 &  0.100 &  0.189 &  0.058 \\ 
52728-1287-142 &  2.3226 & 1.56017 &  0.533 &  0.113 &  0.587 &  0.138 &  0.312 &  0.088 \\ 
                         &           & 2.06681 &  1.430 &  0.170 &  1.110 &  0.185 &  0.780 &  0.062 \\ 
53503-1708-374 &  2.9883 & 0.79447 &  1.213 &  0.341 &  0.907 &  0.353 &  0.696 &  0.160 \\ 
53885-1707-168 &  1.5163 & 1.44443 &  0.197 &  0.063 &  0.255 &  0.058 &  0.069 &  0.032 \\ 
53881-2130-402 &  2.0359 & 0.43757 &  1.840 &  0.304 &  1.301 &  0.310 &  0.865 &  0.053 \\ 
54533-2773-096 &  2.0660 & 0.47241 &  1.889 &  0.328 &  0.692 &  0.353 &  0.871 &  0.054 \\ 
                         &           & 0.89245 &  0.315 &  0.179 &  0.603 &  0.178 &  0.146 &  0.108 \\ 
                         &           & 1.10962 &  1.194 &  0.259 &  1.080 &  0.220 &  0.687 &  0.119 \\ 
54232-2746-089 &  1.7111 & 1.23547 &  1.153 &  0.358 &  0.913 &  0.356 &  0.667 &  0.177 \\ 
53460-1672-572 &  1.2417 & 0.52914 &  1.394 &  0.152 &  1.169 &  0.141 &  0.768 &  0.058 \\ 
                         &           & 0.68561 &  0.417 &  0.163 &  0.459 &  0.178 &  0.221 &  0.119 \\ 
52725-1045-057 &  1.8492 & 1.36041 &  0.648 &  0.290 &  0.743 &  0.281 &  0.399 &  0.223 \\ 
54533-2773-451 &  1.1974 & 0.76334 &  3.537 &  0.164 &  3.360 &  0.180 &  0.949 &  0.001 \\ 
                         &           & 0.91865 &  0.865 &  0.163 &  0.479 &  0.172 &  0.533 &  0.099 \\ 
53089-1381-303 &  1.6459 & 1.23887 &  0.799 &  0.368 &  0.411 &  0.319 &  0.493 &  0.262 \\ 
53460-1672-580 &  2.1091 & 0.52411 &  0.880 &  0.162 &  1.247 &  0.151 &  0.540 &  0.097 \\ 
                         &           & 0.53087 &  1.751 &  0.127 &  1.697 &  0.146 &  0.852 &  0.022 \\ 
                         &           & 0.87317 &  0.344 &  0.116 &  0.360 &  0.119 &  0.166 &  0.079 \\ 
                         &           & 1.32742 &  1.940 &  0.113 &  1.730 &  0.117 &  0.879 &  0.016 \\ 
52365-0606-081 &  1.8001 & 1.28376 &  0.879 &  0.160 &  0.628 &  0.150 &  0.540 &  0.096 \\ 
52703-1161-296 &  1.0137 & 0.78516 &  0.639 &  0.283 &  0.827 &  0.372 &  0.392 &  0.218 \\ 
53503-1708-379 &  3.7718 & 1.40677 &  1.822 &  0.181 &  1.460 &  0.196 &  0.862 &  0.029 \\ 
51957-0304-508 &  1.8623 & 1.31474 &  0.755 &  0.198 &  0.345 &  0.237 &  0.467 &  0.136 \\ 
51957-0304-618 &  2.1569 & 1.56683 &  1.185 &  0.231 &  0.573 &  0.241 &  0.683 &  0.105 \\ 
52342-0789-271 &  1.7213 & 1.15391 &  2.215 &  0.342 &  1.461 &  0.330 &  0.906 &  0.037 \\ 
54232-2746-155 &  1.7544 & 1.43177 &  0.667 &  0.173 &  0.830 &  0.205 &  0.411 &  0.130 \\ 
54534-2759-097 &  1.5241 & 0.45880 &  0.864 &  0.317 &  0.644 &  0.327 &  0.532 &  0.209 \\ 
52342-0789-451 &  1.7055 & 1.11945 &  0.527 &  0.106 &  0.328 &  0.117 &  0.307 &  0.083 \\ 
54533-2773-540 &  2.1739 & 0.59940 &  0.962 &  0.141 &  0.864 &  0.170 &  0.581 &  0.074 \\ 
53885-1707-142 &  1.5983 & 1.41616 &  0.540 &  0.129 &  0.483 &  0.148 &  0.317 &  0.101 \\ 
53533-1811-091 &  3.2245 & 1.95553 &  3.516 &  0.251 &  2.705 &  0.544 &  0.950 &  0.005 \\ 
53144-1644-244 &  1.6172 & 1.39395 &  0.751 &  0.155 &  0.667 &  0.158 &  0.464 &  0.104 \\ 
54232-2746-511 &  0.9829 & 0.86056 &  2.281 &  0.209 &  1.732 &  0.234 &  0.910 &  0.015 \\ 
53819-2131-367 &  2.0496 & 1.77847 &  0.318 &  0.272 &  1.833 &  0.351 &  0.147 &  0.136 \\ 
                         &           & 1.78528 &  1.799 &  0.357 &  1.054 &  0.357 &  0.859 &  0.074 \\ 
54533-2773-156 &  1.9460 & 0.52762 &  1.571 &  0.169 &  2.857 &  0.176 &  0.820 &  0.049 \\ 
                         &           & 1.76919 &  1.422 &  0.167 &  1.082 &  0.211 &  0.777 &  0.061 \\ 
54252-2129-011 &  1.5514 & 0.56223 &  0.714 &  0.221 &  1.085 &  0.236 &  0.441 &  0.160 \\ 
                         &           & 1.01805 &  2.427 &  0.216 &  1.622 &  0.272 &  0.915 &  0.009 \\ 
                         &           & 1.21849 &  0.243 &  0.136 &  0.209 &  0.162 &  0.095 &  0.067 \\ 
53503-1708-292 &  3.0466 & 1.33991 &  1.027 &  0.294 &  1.291 &  0.320 &  0.609 &  0.156 \\ 
                         &           & 1.73900 &  1.471 &  0.291 &  1.446 &  0.310 &  0.793 &  0.113 \\ 
53472-1840-202 &  1.6243 & 0.54128 &  2.086 &  0.466 &  2.235 &  0.580 &  0.896 &  0.067 \\ 
53503-1708-316 &  1.6187 & 0.88318 &  1.442 &  0.197 &  1.218 &  0.196 &  0.784 &  0.073 \\ 
53881-2130-053 &  2.2248 & 1.43584 &  1.297 &  0.159 &  0.810 &  0.221 &  0.732 &  0.072 \\ 
54232-2746-149 &  1.4399 & 1.19287 &  1.887 &  0.229 &  1.546 &  0.193 &  0.871 &  0.035 \\ 
                         &           & 1.34996 &  1.919 &  0.172 &  1.289 &  0.164 &  0.876 &  0.025 \\ 
53089-1381-267 &  1.0139 & 0.48205 &  0.854 &  0.202 &  0.761 &  0.205 &  0.527 &  0.125 \\ 
52049-0584-447 &  1.7677 & 1.36454 &  0.288 &  0.163 &  0.523 &  0.175 &  0.127 &  0.092 \\ 
53472-1840-206 &  0.6814 & 0.55673 &  0.713 &  0.196 &  0.361 &  0.210 &  0.440 &  0.141 \\ 
53108-1394-622 &  1.7991 & 1.24089 &  0.755 &  0.209 &  0.413 &  0.221 &  0.466 &  0.144 \\ 
52365-0606-063 &  1.1790 & 0.69239 &  0.647 &  0.158 &  1.030 &  0.218 &  0.398 &  0.121 \\ 
54506-2760-338 &  1.4974 & 1.42425 &  0.873 &  0.123 &  0.640 &  0.168 &  0.537 &  0.073 \\ 
52342-0789-265 &  1.7395 & 0.52750\tablenotemark{a} &  1.053 &  0.175 &  1.225 &  0.187 &  0.620 &  0.081 \\ 
53089-1381-262 &  1.3984 & 0.46688 &  3.031 &  0.350 &  2.396 &  0.353 &  0.934 &  0.012 \\ 
52404-0918-311 &  1.7089 & 1.33978 &  0.544 &  0.149 &  0.662 &  0.149 &  0.321 &  0.116 \\ 
53460-1672-015 &  1.8577 & 0.66470 &  2.036 &  0.294 &  0.744 &  0.310 &  0.892 &  0.041 \\ 
52703-1161-291 &  1.6651 & 1.44699 &  1.712 &  0.111 &  1.162 &  0.124 &  0.845 &  0.020 \\ 
54534-2759-150 &  1.2431 & 0.92523 &  3.267 &  0.204 &  3.159 &  0.236 &  0.945 &  0.010 \\ 
53533-1811-093 &  2.1154 & 1.95627 &  0.913 &  0.238 &  0.908 &  0.434 &  0.557 &  0.141 \\ 
53885-1707-479 &  1.7999 & 1.61419 &  2.565 &  0.200 &  1.507 &  0.219 &  0.919 &  0.006 \\ 
54232-2746-529 &  2.1163 & 1.73579 &  0.876 &  0.204 &  1.286 &  0.194 &  0.538 &  0.124 \\ 
52762-1325-637 &  2.6599 & 1.20349 &  2.447 &  0.220 &  3.012 &  0.257 &  0.915 &  0.008 \\ 
52460-1046-357 &  0.6340 & 0.41009 &  0.315 &  0.183 &  0.330 &  0.156 &  0.146 &  0.109 \\ 
52049-0584-178 &  0.9719 & 0.55110 &  0.265 &  0.082 &  0.191 &  0.089 &  0.110 &  0.049 \\ 
53108-1394-624 &  3.5451 & 1.86278 &  4.885 &  0.109 &  4.620 &  0.104 &  0.945 &  0.002 \\ 
53144-1644-470 &  1.7650 & 1.23659 &  2.795 &  0.207 &  2.256 &  0.201 &  0.926 &  0.007 \\ 
                         &           & 1.26044 &  1.780 &  0.204 &  1.242 &  0.209 &  0.856 &  0.035 \\ 
53533-1811-524 &  1.9700 & 1.36193 &  3.634 &  0.421 &  2.756 &  0.410 &  0.948 &  0.006 \\ 
53493-2132-321 &  1.7102 & 1.63285 &  2.529 &  0.358 &  2.545 &  0.280 &  0.918 &  0.016 \\ 
53819-2131-375 &  0.9621 & 0.65688 &  0.700 &  0.110 &  0.401 &  0.124 &  0.432 &  0.077 \\ 
54232-2746-542 &  1.6586 & 0.60525 &  1.138 &  0.374 &  1.020 &  0.454 &  0.660 &  0.188 \\ 
                         &           & 1.30451 &  2.097 &  0.210 &  1.110 &  0.319 &  0.897 &  0.026 \\ 
52049-0584-163 &  1.2210 & 0.42714 &  0.543 &  0.260 &  0.298 &  0.268 &  0.320 &  0.197 \\ 
53499-1826-573 &  1.4505 & 0.37976 &  1.018 &  0.127 &  0.820 &  0.126 &  0.605 &  0.059 \\ 
53493-2132-347 &  2.9608 & 1.35943 &  0.590 &  0.110 &  0.427 &  0.118 &  0.355 &  0.085 \\ 
51957-0304-543 &  1.0830 & 0.90965 &  3.026 &  0.186 &  2.924 &  0.204 &  0.934 &  0.007 \\ 
53108-1394-625 &  2.2291 & 1.19415 &  1.650 &  0.168 &  0.922 &  0.176 &  0.835 &  0.039 \\ 
53881-2130-559 &  1.8259 & 1.40242 &  0.692 &  0.215 &  0.858 &  0.241 &  0.427 &  0.159 \\ 
52400-0917-591 &  2.0413 & 1.56053 &  0.762 &  0.143 &  0.316 &  0.143 &  0.471 &  0.094 \\ 
53472-1840-214 &  1.3716 & 1.00027 &  0.535 &  0.129 &  0.385 &  0.153 &  0.313 &  0.101 \\ 
54232-2746-549 &  2.2482 & 0.72037 &  0.835 &  0.183 &  0.769 &  0.202 &  0.516 &  0.114 \\ 
54533-2773-105 &  1.6033 & 0.83772 &  0.809 &  0.179 &  1.184 &  0.270 &  0.500 &  0.115 \\ 
53819-2131-421 &  2.2912 & 0.94812 &  2.005 &  0.243 &  1.716 &  0.261 &  0.887 &  0.034 \\ 
53089-1381-345 &  2.3611 & 0.65727 &  1.775 &  0.164 &  1.774 &  0.150 &  0.855 &  0.028 \\ 
52764-1326-437 &  1.8627 & 1.61353 &  0.639 &  0.124 &  0.806 &  0.145 &  0.392 &  0.094 \\ 
53533-1811-099 &  3.2025 & 1.00866 &  2.134 &  0.414 &  1.727 &  0.474 &  0.899 &  0.053 \\ 
                         &           & 1.19081 &  1.160 &  0.373 &  1.212 &  0.411 &  0.671 &  0.185 \\ 
53503-1708-368 &  2.3073 & 1.50184 &  2.492 &  0.173 &  1.604 &  0.170 &  0.917 &  0.006 \\ 
52674-1160-560 &  1.1053 & 0.39560 &  1.890 &  0.215 &  1.548 &  0.240 &  0.872 &  0.032 \\ 
54232-2746-567 &  0.8528 & 0.76860 &  0.985 &  0.293 &  1.191 &  0.393 &  0.591 &  0.164 \\ 
51613-0305-289 &  2.0686 & 1.40091 &  1.541 &  0.091 &  1.349 &  0.126 &  0.813 &  0.026 \\ 
52342-0789-426 &  2.2870 & 1.28170 &  1.084 &  0.146 &  0.897 &  0.153 &  0.635 &  0.065 \\ 
53084-1380-010 &  1.9525 & 0.37850 &  2.129 &  0.743 &  1.038 &  0.673 &  0.899 &  0.134 \\ 
                         &           & 0.87371 &  1.147 &  0.321 &  1.058 &  0.336 &  0.665 &  0.154 \\ 
                         &           & 1.01502 &  1.702 &  0.226 &  0.562 &  0.273 &  0.844 &  0.049 \\ 
54595-2932-261 &  1.5901 & 0.87816 &  0.723 &  0.246 &  0.709 &  0.238 &  0.446 &  0.179 \\ 
53533-1811-528 &  1.4239 & 1.36166 &  0.523 &  0.058 &  0.305 &  0.056 &  0.304 &  0.046 \\ 
52728-1287-113 &  0.7844 & 0.61327 &  0.609 &  0.155 &  0.861 &  0.215 &  0.369 &  0.120 \\ 
53084-1380-015 &  1.8173 & 0.83489 &  1.773 &  0.149 &  1.624 &  0.148 &  0.855 &  0.025 \\ 
54561-2462-120 &  2.5502 & 0.80712 &  1.552 &  0.352 &  1.212 &  0.373 &  0.816 &  0.126 \\ 
52049-0584-501 &  1.2070 & 0.67200 &  0.402 &  0.222 &  0.478 &  0.221 &  0.209 &  0.150 \\ 
                         &           & 0.95599 &  0.800 &  0.181 &  0.439 &  0.220 &  0.494 &  0.117 \\ 
54552-2787-268 &  0.7184 & 0.41933 &  0.946 &  0.122 &  0.644 &  0.192 &  0.574 &  0.065 \\ 
53472-1840-140 &  1.9062 & 0.90271 &  1.016 &  0.051 &  0.751 &  0.067 &  0.604 &  0.022 \\ 
                         &           & 1.17264 &  0.549 &  0.048 &  0.378 &  0.056 &  0.324 &  0.038 \\ 
51997-0534-514 &  0.9605 & 0.37831 &  1.316 &  0.257 &  1.306 &  0.259 &  0.739 &  0.117 \\ 
53503-1708-281 &  1.6127 & 1.36068 &  0.404 &  0.083 &  0.415 &  0.087 &  0.211 &  0.062 \\ 
53819-2131-219 &  1.1501 & 0.80154 &  0.233 &  0.100 &  0.220 &  0.112 &  0.090 &  0.053 \\ 
                         &           & 0.90492 &  2.673 &  0.103 &  2.242 &  0.121 &  0.921 &  0.002 \\ 
52728-1287-514 &  3.2826 & 1.09619 &  2.577 &  0.525 &  2.253 &  0.492 &  0.919 &  0.026 \\ 
52404-0918-291 &  1.1315 & 0.64853 &  1.453 &  0.262 &  1.747 &  0.324 &  0.788 &  0.102 \\ 
53089-1381-339 &  1.4872 & 0.98557 &  0.374 &  0.243 &  0.861 &  0.267 &  0.188 &  0.153 \\ 
51997-0534-147 &  2.1373 & 1.30303 &  0.699 &  0.168 &  0.543 &  0.186 &  0.431 &  0.121 \\ 
53472-1840-575 &  1.1834 & 0.97657 &  1.074 &  0.163 &  0.979 &  0.161 &  0.630 &  0.074 \\ 
52049-0584-512 &  1.7053 & 0.84294 &  0.590 &  0.198 &  0.787 &  0.198 &  0.355 &  0.153 \\ 
                         &           & 1.15923 &  1.202 &  0.239 &  0.708 &  0.272 &  0.691 &  0.110 \\ 
53472-1840-174 &  2.8994 & 1.13214 &  0.432 &  0.169 &  0.572 &  0.188 &  0.232 &  0.124 \\ 
51997-0534-501 &  1.1547 & 0.52225 &  0.701 &  0.117 &  0.541 &  0.124 &  0.432 &  0.082 \\ 
54252-2129-565 &  2.9538 & 1.05029 &  0.766 &  0.271 &  0.701 &  0.265 &  0.473 &  0.191 \\ 
52728-1287-111 &  1.7750 & 0.67316 &  0.946 &  0.343 &  0.889 &  0.331 &  0.574 &  0.209 \\ 
                         &           & 1.36533 &  0.612 &  0.236 &  0.914 &  0.238 &  0.372 &  0.182 \\ 
53460-1672-071 &  2.0758 & 1.55762 &  1.828 &  0.141 &  1.827 &  0.159 &  0.863 &  0.022 \\ 
53472-1840-580 &  0.7237 & 0.65592 &  1.723 &  0.103 &  1.421 &  0.105 &  0.847 &  0.018 \\ 
52674-1160-599 &  3.1896 & 0.91498 &  1.158 &  0.327 &  0.790 &  0.389 &  0.670 &  0.157 \\ 
53144-1644-496 &  1.5563 & 1.21496 &  1.703 &  0.123 &  1.295 &  0.129 &  0.844 &  0.022 \\ 
51988-0499-362 &  2.1039 & 0.92860 &  1.460 &  0.099 &  1.188 &  0.106 &  0.790 &  0.034 \\ 
53493-2132-187 &  1.5909 & 0.91764 &  3.510 &  0.166 &  2.840 &  0.193 &  0.950 &  0.002 \\ 
52049-0584-158 &  1.5748 & 1.40674 &  0.601 &  0.163 &  0.757 &  0.155 &  0.363 &  0.126 \\ 
                         &           & 1.44610 &  0.935 &  0.228 &  1.233 &  0.237 &  0.568 &  0.132 \\ 
52703-1161-298 &  1.4075 & 0.60983 &  0.636 &  0.164 &  0.732 &  0.200 &  0.390 &  0.126 \\ 
51997-0534-450 &  1.5461 & 1.42960 &  1.116 &  0.215 &  0.603 &  0.212 &  0.650 &  0.099 \\ 
53089-1381-384 &  1.9524 & 0.72797 &  1.025 &  0.211 &  1.392 &  0.205 &  0.608 &  0.105 \\ 
53493-2132-397 &  1.6941 & 1.02022 &  1.786 &  0.255 &  1.817 &  0.268 &  0.857 &  0.047 \\ 
                         &           & 1.38756 &  0.284 &  0.158 &  0.110 &  0.161 &  0.124 &  0.089 \\ 
53472-1840-127 &  1.4925 & 0.86618 &  1.123 &  0.206 &  0.332 &  0.233 &  0.653 &  0.094 \\ 
53084-1380-623 &  1.5618 & 0.66199 &  2.300 &  0.150 &  1.888 &  0.188 &  0.911 &  0.010 \\ 
                         &           & 0.92678 &  1.056 &  0.142 &  1.021 &  0.152 &  0.621 &  0.064 \\ 
51997-0534-452 &  0.8340 & 0.73346 &  0.454 &  0.202 &  0.359 &  0.221 &  0.249 &  0.148 \\ 
52764-1326-202 &  1.9363 & 1.52648 &  0.836 &  0.197 &  0.846 &  0.211 &  0.516 &  0.124 \\ 
51613-0305-250 &  1.7901 & 1.14414 &  3.505 &  0.483 &  2.090 &  0.492 &  0.950 &  0.017 \\ 
53460-1672-627 &  1.3732 & 0.52499 &  2.079 &  0.360 &  2.409 &  0.335 &  0.895 &  0.049 \\ 
54506-2760-376 &  2.9494 & 1.48130 &  0.706 &  0.272 &  0.521 &  0.364 &  0.436 &  0.201 \\ 
53885-1707-107 &  1.8439 & 0.63340 &  1.413 &  0.213 &  0.737 &  0.225 &  0.774 &  0.084 \\ 
52049-0584-154 &  1.1802 & 1.01968 &  1.178 &  0.142 &  0.745 &  0.156 &  0.680 &  0.067 \\ 
53885-1707-119 &  2.0252 & 0.96306 &  0.893 &  0.187 &  0.857 &  0.200 &  0.547 &  0.111 \\ 
54252-2129-600 &  1.6403 & 0.47142\tablenotemark{a} &  1.519 &  0.172 &  0.666 &  0.200 &  0.807 &  0.055 \\ 
52049-0584-524 &  1.7401 & 1.17215 &  1.637 &  0.098 &  1.806 &  0.112 &  0.832 &  0.020 \\ 
                         &           & 1.56702 &  0.981 &  0.087 &  0.988 &  0.088 &  0.589 &  0.042 \\ 
52728-1287-101 &  1.6143 & 0.42050 &  3.381 &  0.434 &  3.197 &  0.450 &  0.949 &  0.018 \\ 
54232-2746-015 &  2.6774 & 0.98058 &  0.823 &  0.129 &  0.999 &  0.124 &  0.508 &  0.080 \\ 
53144-1644-498 &  2.4710 & 0.75374 &  0.777 &  0.146 &  1.402 &  0.161 &  0.480 &  0.094 \\ 
                         &           & 1.24049 &  0.471 &  0.148 &  0.380 &  0.144 &  0.263 &  0.112 \\ 
51613-0305-422 &  1.0595 & 1.01578 &  0.869 &  0.086 &  0.849 &  0.090 &  0.535 &  0.051 \\ 
52400-0917-633 &  1.4809 & 1.19195 &  0.687 &  0.270 &  1.035 &  0.304 &  0.423 &  0.202 \\ 
53089-1381-243 &  2.0259 & 0.37703 &  0.739 &  0.270 &  0.350 &  0.277 &  0.456 &  0.195 \\ 
52728-1287-503 &  1.1962 & 0.91455 &  1.433 &  0.272 &  0.483 &  0.279 &  0.782 &  0.110 \\ 
52825-1395-243 &  2.2179 & 1.95195 &  0.465 &  0.111 &  0.251 &  0.141 &  0.258 &  0.085 \\ 
53462-1673-246 &  1.7228 & 0.80910 &  0.816 &  0.189 &  0.952 &  0.201 &  0.504 &  0.121 \\ 
54252-2129-616 &  3.3926 & 0.97877 &  1.336 &  0.292 &  1.095 &  0.367 &  0.747 &  0.131 \\ 
54534-2774-359 &  1.4418 & 1.33825 &  0.530 &  0.116 &  0.508 &  0.142 &  0.310 &  0.090 \\ 
51988-0499-405 &  1.8464 & 1.02478 &  0.849 &  0.102 &  0.979 &  0.113 &  0.524 &  0.063 \\ 
                         &           & 1.64502 &  0.762 &  0.142 &  0.600 &  0.123 &  0.471 &  0.093 \\ 
52725-1045-618 &  3.9072 & 1.60120 &  1.315 &  0.573 &  1.188 &  0.477 &  0.739 &  0.281 \\ 
54506-2760-241 &  0.7624 & 0.54806 &  1.008 &  0.167 &  0.454 &  0.174 &  0.601 &  0.081 \\ 
53499-1826-620 &  1.2683 & 0.68814 &  2.246 &  0.157 &  1.783 &  0.161 &  0.909 &  0.013 \\ 
52049-0584-110 &  1.9265 & 1.35921 &  0.756 &  0.141 &  0.716 &  0.152 &  0.467 &  0.093 \\ 
                         &           & 1.62748 &  3.066 &  0.216 &  2.342 &  0.212 &  0.935 &  0.008 \\ 
52027-0585-288 &  2.1302 & 1.36607 &  0.840 &  0.198 &  1.028 &  0.185 &  0.519 &  0.124 \\ 
54533-2773-583 &  4.2222 & 1.49352 &  1.328 &  0.190 &  0.999 &  0.188 &  0.744 &  0.084 \\ 
52764-1326-467 &  1.5727 & 0.78627 &  0.745 &  0.195 &  0.498 &  0.193 &  0.460 &  0.135 \\ 
51988-0499-374 &  1.0145 & 0.79638 &  0.619 &  0.068 &  0.580 &  0.077 &  0.377 &  0.051 \\ 
53531-1827-321 &  1.5234 & 1.27718 &  3.404 &  0.131 &  3.146 &  0.115 &  0.950 &  0.005 \\ 
53531-1827-269 &  2.3910 & 0.90296 &  5.417 &  0.113 &  4.382 &  0.111 &  0.939 &  0.002 \\ 
53885-1707-131 &  2.2303 & 0.80536\tablenotemark{a} &  0.658 &  0.120 &  0.314 &  0.134 &  0.405 &  0.089 \\ 
52400-0917-040 &  1.6552 & 1.01598 &  0.412 &  0.127 &  0.663 &  0.155 &  0.218 &  0.093 \\ 
52441-0790-311 &  2.8067 & 1.28096 &  0.982 &  0.174 &  1.439 &  0.188 &  0.589 &  0.090 \\ 
53819-2131-165 &  2.0485 & 1.26757 &  2.079 &  0.117 &  1.392 &  0.162 &  0.895 &  0.014 \\ 
53493-2132-192 &  2.0516 & 0.99814 &  0.598 &  0.363 &  0.817 &  0.246 &  0.361 &  0.270 \\ 
                         &           & 1.31361 &  2.526 &  0.227 &  3.005 &  0.256 &  0.918 &  0.007 \\ 
53819-2131-505 &  1.1914 & 0.52219 &  0.694 &  0.086 &  0.633 &  0.104 &  0.428 &  0.059 \\ 
53144-1644-149 &  1.2541 & 1.03934 &  1.498 &  0.308 &  1.436 &  0.257 &  0.801 &  0.116 \\ 
53885-1707-133 &  0.7649 & 0.67859 &  0.792 &  0.172 &  0.857 &  0.244 &  0.489 &  0.111 \\ 
53503-1708-254 &  1.8379 & 1.22998 &  0.606 &  0.295 &  0.338 &  0.288 &  0.367 &  0.225 \\ 
                         &           & 1.52564 &  0.732 &  0.226 &  0.445 &  0.229 &  0.452 &  0.161 \\ 
54252-2129-597 &  1.2261 & 0.94890 &  2.514 &  0.094 &  2.209 &  0.102 &  0.918 &  0.003 \\ 
53533-1811-564 &  1.9401 & 1.47704 &  1.559 &  0.224 &  1.233 &  0.238 &  0.817 &  0.070 \\ 
53089-1381-427 &  1.1425 & 0.82052 &  0.393 &  0.067 &  0.343 &  0.072 &  0.203 &  0.050 \\ 
53493-2132-198 &  3.6120 & 1.15113 &  0.421 &  0.244 &  0.519 &  0.250 &  0.224 &  0.167 \\ 
                         &           & 1.86720 &  1.753 &  0.312 &  2.821 &  0.313 &  0.852 &  0.068 \\ 
53876-2134-314 &  2.3473 & 1.21608 &  3.332 &  0.125 &  3.542 &  0.123 &  0.947 &  0.006 \\ 
                         &           & 1.36672 &  0.811 &  0.092 &  0.673 &  0.106 &  0.501 &  0.057 \\ 
                         &           & 1.84978 &  2.778 &  0.169 &  2.321 &  0.181 &  0.926 &  0.007 \\ 
54534-2759-029 &  2.3254 & 0.77860 &  1.818 &  0.171 &  1.444 &  0.206 &  0.861 &  0.027 \\ 
                         &           & 1.54669 &  1.215 &  0.151 &  1.038 &  0.155 &  0.697 &  0.072 \\ 
52049-0584-107 &  0.9663 & 0.79177 &  0.699 &  0.104 &  0.752 &  0.136 &  0.431 &  0.072 \\ 
52049-0584-577 &  1.9318 & 0.90789 &  0.444 &  0.132 &  0.375 &  0.150 &  0.242 &  0.099 \\ 
                         &           & 1.17291 &  0.701 &  0.122 &  0.622 &  0.121 &  0.432 &  0.085 \\ 
52049-0584-570 &  1.8387 & 1.64365 &  2.034 &  0.260 &  1.606 &  0.232 &  0.891 &  0.036 \\ 
52342-0789-465 &  1.8829 & 1.35706 &  1.270 &  0.176 &  1.145 &  0.174 &  0.722 &  0.083 \\ 
53089-1381-255 &  1.9099 & 1.81399 &  0.878 &  0.200 &  0.678 &  0.228 &  0.539 &  0.122 \\ 
53472-1840-559 &  0.9529 & 0.57276 &  0.646 &  0.174 &  0.478 &  0.190 &  0.397 &  0.133 \\ 
                         &           & 0.66526 &  0.759 &  0.148 &  0.960 &  0.172 &  0.469 &  0.098 \\ 
51988-0499-446 &  1.5490 & 1.12271 &  2.275 &  0.109 &  1.886 &  0.108 &  0.910 &  0.008 \\ 
52825-1395-417 &  2.5854 & 2.08107 &  3.406 &  0.418 &  4.047 &  0.642 &  0.950 &  0.018 \\ 
53084-1348-071 &  1.8967 & 1.06364 &  0.809 &  0.246 &  0.672 &  0.326 &  0.499 &  0.165 \\ 
                         &           & 1.71075 &  1.678 &  0.265 &  1.631 &  0.492 &  0.840 &  0.065 \\ 
53533-1811-614 &  0.5502 & 0.39243 &  1.222 &  0.486 &  0.660 &  0.508 &  0.701 &  0.246 \\ 
53499-1826-034 &  2.0393 & 0.91336 &  0.969 &  0.162 &  0.731 &  0.170 &  0.584 &  0.086 \\ 
53503-1708-227 &  1.5122 & 0.42972 &  0.471 &  0.268 &  0.987 &  0.313 &  0.263 &  0.190 \\ 
52342-0789-141 &  2.1192 & 2.02256 &  1.396 &  0.208 &  0.807 &  0.259 &  0.768 &  0.084 \\ 
54232-2746-594 &  1.6363 & 1.24465 &  1.813 &  0.385 &  0.475 &  0.495 &  0.861 &  0.081 \\ 
53885-1707-589 &  2.2952 & 1.95930 &  0.437 &  0.254 &  0.345 &  0.380 &  0.237 &  0.176 \\ 
54506-2760-276 &  3.6455 & 1.24270 &  0.914 &  0.204 &  0.905 &  0.232 &  0.558 &  0.119 \\ 
                         &           & 1.40911 &  1.854 &  0.183 &  1.066 &  0.218 &  0.866 &  0.028 \\ 
53819-2131-554 &  0.8482 & 0.60097 &  1.951 &  0.214 &  1.353 &  0.234 &  0.880 &  0.031 \\ 
                         &           & 0.61725 &  1.206 &  0.224 &  0.454 &  0.226 &  0.693 &  0.104 \\ 
53876-2134-309 &  2.0422 & 1.08462 &  0.724 &  0.187 &  0.818 &  0.210 &  0.447 &  0.132 \\ 
53533-1811-078 &  1.4110 & 0.50134 &  0.155 &  0.113 &  0.352 &  0.138 &  0.045 &  0.034 \\ 
53881-2130-587 &  1.6959 & 1.64097 &  0.315 &  0.089 &  0.135 &  0.100 &  0.146 &  0.060 \\ 
52797-1349-315 &  3.3585 & 1.02080 &  1.928 &  0.349 &  1.625 &  0.361 &  0.877 &  0.056 \\ 
53499-1826-615 &  2.0320 & 0.64110 &  0.335 &  0.105 &  0.324 &  0.105 &  0.160 &  0.071 \\ 
                         &           & 1.80967 &  2.973 &  0.170 &  2.661 &  0.164 &  0.932 &  0.005 \\ 
52404-0918-244 &  1.2878 & 0.81269 &  1.905 &  0.254 &  1.743 &  0.277 &  0.874 &  0.039 \\ 
53885-1707-095 &  1.6604 & 1.05754 &  3.208 &  0.386 &  2.803 &  0.506 &  0.942 &  0.015 \\ 
52728-1287-003 &  1.1612 & 0.44209 &  1.853 &  0.439 &  1.702 &  0.567 &  0.866 &  0.092 \\ 
52674-1160-581 &  1.4283 & 1.16549 &  0.392 &  0.099 &  0.377 &  0.111 &  0.202 &  0.072 \\ 
53499-1826-030 &  1.7018 & 0.45498 &  2.282 &  0.474 &  1.774 &  0.572 &  0.910 &  0.050 \\ 
54506-2760-204 &  1.3443 & 0.94397 &  1.490 &  0.224 &  0.969 &  0.251 &  0.799 &  0.078 \\ 
54617-2933-338 &  2.4757 & 0.74844 &  1.025 &  0.245 &  1.264 &  0.235 &  0.608 &  0.126 \\ 
                         &           & 1.30448 &  0.856 &  0.232 &  0.549 &  0.253 &  0.528 &  0.147 \\ 
53503-1708-220 &  1.6147 & 0.59681 &  1.292 &  0.147 &  0.932 &  0.154 &  0.730 &  0.067 \\ 
                         &           & 0.75740 &  1.756 &  0.099 &  1.394 &  0.106 &  0.852 &  0.016 \\ 
                         &           & 0.86498 &  0.887 &  0.118 &  0.737 &  0.153 &  0.544 &  0.069 \\ 
                         &           & 0.96043 &  1.131 &  0.119 &  1.143 &  0.139 &  0.657 &  0.055 \\ 
53472-1840-110 &  2.3056 & 1.82510 &  1.768 &  0.189 &  0.758 &  0.255 &  0.854 &  0.033 \\ 
52731-1288-347 &  4.0271 & 1.28752 &  1.304 &  0.341 &  0.229 &  0.356 &  0.735 &  0.154 \\ 
53089-1381-423 &  1.8986 & 0.84976 &  2.992 &  0.175 &  2.856 &  0.178 &  0.932 &  0.006 \\ 
52027-0585-304 &  1.5210 & 0.66434 &  1.882 &  0.291 &  1.644 &  0.347 &  0.870 &  0.047 \\ 
54233-2747-331 &  2.9034 & 1.26204 &  0.765 &  0.118 &  0.525 &  0.122 &  0.472 &  0.075 \\ 
                         &           & 1.45835 &  0.492 &  0.203 &  0.453 &  0.168 &  0.280 &  0.152 \\ 
54534-2774-390 &  1.8356 & 1.51792 &  0.233 &  0.104 &  0.415 &  0.120 &  0.090 &  0.054 \\ 
54506-2760-406 &  1.8348 & 1.28102 &  0.390 &  0.083 &  0.340 &  0.084 &  0.201 &  0.061 \\ 
                         &           & 1.69411 &  1.112 &  0.101 &  0.963 &  0.100 &  0.648 &  0.046 \\ 
52027-0585-338 &  1.4120 & 0.85060 &  0.720 &  0.113 &  0.424 &  0.119 &  0.445 &  0.077 \\ 
53917-2547-382 &  2.2352 & 0.65729 &  1.545 &  0.509 &  0.635 &  0.551 &  0.814 &  0.202 \\ 
                         &           & 1.68134 &  0.953 &  0.448 &  0.446 &  0.501 &  0.577 &  0.287 \\ 
                         &           & 1.95316 &  4.276 &  0.496 &  4.819 &  0.842 &  0.952 &  0.008 \\ 
52764-1326-451 &  3.2480 & 1.74972 &  0.295 &  0.106 &  0.129 &  0.120 &  0.131 &  0.067 \\ 
53493-2132-527 &  1.2441 & 0.87958 &  0.631 &  0.210 &  0.611 &  0.212 &  0.386 &  0.162 \\ 
53531-1827-382 &  0.8747 & 0.51003 &  0.659 &  0.184 &  0.362 &  0.184 &  0.406 &  0.139 \\ 
52365-0606-606 &  0.8924 & 0.75346 &  0.719 &  0.219 &  0.622 &  0.234 &  0.444 &  0.158 \\ 
51997-0534-592 &  1.2332 & 0.88519 &  1.043 &  0.352 &  1.178 &  0.377 &  0.615 &  0.189 \\ 
54252-2129-626 &  2.1237 & 0.74244\tablenotemark{a} &  1.945 &  0.108 &  1.790 &  0.126 &  0.879 &  0.015 \\ 
                         &           & 1.70683 &  1.320 &  0.142 &  0.764 &  0.254 &  0.741 &  0.062 \\ 
53876-2134-278 &  1.4327 & 1.33582 &  1.651 &  0.180 &  1.654 &  0.189 &  0.835 &  0.042 \\ 
53819-2131-585 &  1.8597 & 1.02721 &  0.635 &  0.189 &  1.124 &  0.206 &  0.389 &  0.146 \\ 
54533-2773-625 &  1.3445 & 1.25576 &  0.419 &  0.135 &  0.112 &  0.115 &  0.223 &  0.099 \\ 
52404-0918-243 &  1.7373 & 0.94258 &  0.794 &  0.175 &  0.728 &  0.192 &  0.490 &  0.114 \\ 
                         &           & 1.30468 &  1.008 &  0.127 &  0.714 &  0.161 &  0.601 &  0.060 \\ 
52764-1326-478 &  1.8227 & 1.09702 &  1.025 &  0.230 &  1.085 &  0.238 &  0.608 &  0.116 \\ 
                         &           & 1.30456 &  0.327 &  0.159 &  0.258 &  0.179 &  0.154 &  0.102 \\ 
53462-1673-450 &  1.5833 & 1.18818 &  1.468 &  0.147 &  1.185 &  0.176 &  0.792 &  0.051 \\ 
54534-2774-310 &  2.1792 & 1.13505 &  1.419 &  0.273 &  0.732 &  0.262 &  0.777 &  0.112 \\ 
                         &           & 1.19213 &  1.102 &  0.172 &  0.820 &  0.183 &  0.643 &  0.078 \\ 
                         &           & 1.54670 &  1.156 &  0.178 &  1.006 &  0.190 &  0.669 &  0.081 \\ 
52049-0584-074 &  1.7217 & 1.63400 &  1.145 &  0.268 &  0.977 &  0.206 &  0.664 &  0.125 \\ 
51988-0499-411 &  1.9764 & 0.92994 &  0.369 &  0.113 &  0.423 &  0.122 &  0.184 &  0.081 \\ 
                         &           & 1.76713 &  1.154 &  0.105 &  0.572 &  0.174 &  0.668 &  0.050 \\ 
52460-1046-229 &  2.2442 & 1.41348 &  1.662 &  0.084 &  1.295 &  0.084 &  0.837 &  0.016 \\ 
                         &           & 1.54303 &  0.916 &  0.083 &  0.765 &  0.086 &  0.558 &  0.044 \\ 
                         &           & 1.95241 &  1.675 &  0.117 &  1.566 &  0.177 &  0.839 &  0.022 \\ 
52049-0584-604 &  1.7744 & 0.59588 &  1.041 &  0.542 &  1.032 &  0.564 &  0.615 &  0.329 \\ 
52703-1161-221 &  2.1928 & 1.61510 &  1.811 &  0.332 &  1.275 &  0.338 &  0.860 &  0.065 \\ 
                         &           & 1.66791 &  0.322 &  0.212 &  0.478 &  0.271 &  0.150 &  0.121 \\ 
                         &           & 2.05193 &  0.732 &  0.379 &  1.225 &  0.454 &  0.452 &  0.280 \\ 
52404-0918-415 &  1.3546 & 0.89765 &  1.079 &  0.202 &  1.088 &  0.220 &  0.632 &  0.093 \\ 
                         &           & 1.09414 &  1.764 &  0.252 &  1.471 &  0.258 &  0.854 &  0.049 \\ 
52342-0789-556 &  0.7435 & 0.54012 &  1.202 &  0.124 &  0.280 &  0.130 &  0.691 &  0.059 \\ 
53531-1827-362 &  1.3844 & 0.41377 &  0.476 &  0.177 &  0.660 &  0.233 &  0.267 &  0.133 \\ 
54232-2746-636 &  2.3754 & 0.97811 &  0.660 &  0.229 &  0.856 &  0.267 &  0.407 &  0.175 \\ 
                         &           & 1.62759 &  2.699 &  0.410 &  2.148 &  0.458 &  0.922 &  0.012 \\ 
51999-0535-357 &  3.6109 & 1.78455 &  0.665 &  0.656 &  0.799 &  0.663 &  0.409 &  0.398 \\ 
53533-1811-039 &  1.7880 & 1.25982 &  2.564 &  0.088 &  2.294 &  0.099 &  0.919 &  0.003 \\ 
52728-1287-070 &  3.7673 & 1.18219 &  1.270 &  0.333 &  1.231 &  0.348 &  0.722 &  0.153 \\ 
51613-0305-062 &  1.8067 & 1.16004 &  0.253 &  0.203 &  0.685 &  0.229 &  0.102 &  0.091 \\ 
53089-1381-247 &  1.2321 & 1.18945 &  0.719 &  0.182 &  0.870 &  0.189 &  0.444 &  0.129 \\ 
52764-1326-442 &  0.8795 & 0.49415 &  0.820 &  0.430 &  0.912 &  0.473 &  0.507 &  0.306 \\ 
52404-0918-426 &  0.9718 & 0.80161 &  1.098 &  0.200 &  0.485 &  0.254 &  0.641 &  0.092 \\ 
                         &           & 0.93762 &  0.919 &  0.181 &  1.768 &  0.236 &  0.560 &  0.104 \\ 
53876-2134-290 &  1.4926 & 1.03940 &  2.056 &  0.172 &  1.812 &  0.155 &  0.894 &  0.023 \\ 
                         &           & 1.38523 &  0.518 &  0.102 &  0.243 &  0.123 &  0.300 &  0.079 \\ 
51988-0499-420 &  1.9724 & 1.38655 &  1.069 &  0.085 &  0.950 &  0.094 &  0.628 &  0.037 \\ 
                         &           & 1.54343 &  0.363 &  0.080 &  0.063 &  0.082 &  0.180 &  0.057 \\ 
54534-2774-322 &  1.4975 & 0.78635 &  1.173 &  0.222 &  0.649 &  0.253 &  0.677 &  0.101 \\ 
53144-1644-108 &  3.5037 & 1.74560 &  2.524 &  0.457 &  1.761 &  0.590 &  0.918 &  0.023 \\ 
53089-1381-187 &  1.8520 & 0.90223 &  1.718 &  0.138 &  1.467 &  0.162 &  0.846 &  0.025 \\ 
52764-1326-480 &  1.5117 & 0.81107 &  0.434 &  0.149 &  0.456 &  0.159 &  0.234 &  0.110 \\ 
53462-1673-493 &  2.0800 & 1.41279 &  1.746 &  0.106 &  1.438 &  0.127 &  0.851 &  0.018 \\ 
                         &           & 1.89489 &  1.637 &  0.129 &  1.475 &  0.135 &  0.832 &  0.029 \\ 
52728-1287-559 &  3.3612 & 1.39315\tablenotemark{a} &  3.686 &  0.303 &  2.025 &  0.233 &  0.946 &  0.003 \\ 
51988-0499-171 &  1.0414 & 0.80120 &  0.436 &  0.063 &  0.414 &  0.066 &  0.236 &  0.048 \\ 
53827-2135-307 &  0.8770 & 0.82299 &  2.098 &  0.143 &  1.785 &  0.130 &  0.897 &  0.016 \\ 
54506-2760-123 &  0.8326 & 0.76845 &  2.153 &  0.108 &  1.831 &  0.105 &  0.901 &  0.008 \\ 
52674-1160-632 &  1.4076 & 0.94110 &  0.715 &  0.104 &  0.246 &  0.113 &  0.441 &  0.070 \\ 
52342-0789-543 &  0.8489 & 0.65444 &  2.125 &  0.285 &  1.842 &  0.272 &  0.899 &  0.034 \\ 
53499-1826-628 &  1.6268 & 0.64668 &  1.340 &  0.196 &  1.300 &  0.249 &  0.749 &  0.086 \\ 
51999-0535-327 &  0.8611 & 0.37586 &  0.731 &  0.334 &  1.296 &  0.330 &  0.451 &  0.246 \\ 
53917-2133-348 &  1.7351 & 1.52646 &  1.734 &  0.128 &  1.482 &  0.135 &  0.849 &  0.022 \\ 
                         &           & 1.66819 &  0.638 &  0.120 &  0.678 &  0.156 &  0.391 &  0.091 \\ 
54552-2787-186 &  4.8019 & 1.87448 &  2.956 &  0.281 &  2.342 &  0.299 &  0.931 &  0.010 \\ 
52404-0918-197 &  2.2013 & 1.67543 &  1.486 &  0.166 &  1.232 &  0.160 &  0.797 &  0.056 \\ 
53531-1827-198 &  1.0563 & 0.94349 &  0.757 &  0.106 &  0.697 &  0.115 &  0.468 &  0.067 \\ 
52703-1161-371 &  2.1759 & 1.33227 &  1.975 &  0.154 &  2.260 &  0.182 &  0.883 &  0.022 \\ 
53881-2130-639 &  1.8068 & 0.96110 &  0.348 &  0.154 &  0.910 &  0.190 &  0.169 &  0.102 \\ 
52825-1395-171 &  1.8568 & 0.87688 &  0.445 &  0.162 &  0.382 &  0.178 &  0.242 &  0.120 \\ 
                         &           & 0.88104 &  0.384 &  0.169 &  0.504 &  0.201 &  0.196 &  0.116 \\ 
                         &           & 0.98417 &  1.494 &  0.196 &  1.279 &  0.207 &  0.800 &  0.067 \\ 
                         &           & 1.29032 &  1.231 &  0.190 &  0.431 &  0.207 &  0.705 &  0.091 \\ 
51613-0305-556 &  1.3332 & 0.73513 &  0.689 &  0.144 &  0.834 &  0.142 &  0.425 &  0.104 \\ 
                         &           & 0.84238 &  2.378 &  0.178 &  1.901 &  0.178 &  0.913 &  0.008 \\ 
53084-1348-592 &  2.1816 & 1.19816 &  0.469 &  0.126 &  0.519 &  0.146 &  0.261 &  0.096 \\ 
                         &           & 1.68303 &  1.793 &  0.131 &  1.145 &  0.150 &  0.858 &  0.021 \\ 
53503-1708-162 &  0.5731 & 0.50836 &  2.687 &  0.209 &  2.156 &  0.190 &  0.922 &  0.006 \\ 
54534-2774-437 &  2.4818 & 0.71101 &  1.169 &  0.151 &  0.441 &  0.168 &  0.675 &  0.070 \\ 
                         &           & 1.10683 &  0.842 &  0.254 &  0.561 &  0.190 &  0.520 &  0.166 \\ 
52368-0607-259 &  3.1917 & 1.58636 &  0.639 &  0.043 &  0.681 &  0.061 &  0.392 &  0.033 \\ 
52764-1326-139 &  1.4942 & 0.52472 &  1.029 &  0.192 &  0.510 &  0.200 &  0.609 &  0.092 \\ 
53827-2135-337 &  2.0313 & 1.32377 &  0.824 &  0.224 &  0.680 &  0.253 &  0.509 &  0.146 \\ 
                         &           & 1.41209 &  1.033 &  0.181 &  1.060 &  0.198 &  0.611 &  0.085 \\ 
52342-0789-105 &  2.0437 & 1.51591 &  0.869 &  0.276 &  0.999 &  0.307 &  0.534 &  0.177 \\ 
52764-1326-499 &  1.8873 & 1.46465 &  1.168 &  0.204 &  1.222 &  0.255 &  0.675 &  0.093 \\ 
53531-1827-412 &  3.1756 & 1.19083 &  0.894 &  0.245 &  0.598 &  0.287 &  0.547 &  0.148 \\ 
53885-1707-635 &  1.7218 & 0.90172 &  0.971 &  0.166 &  0.836 &  0.190 &  0.585 &  0.087 \\ 
52049-0584-582 &  1.7291 & 1.53865 &  1.523 &  0.245 &  1.015 &  0.245 &  0.808 &  0.083 \\ 
54534-2774-268 &  1.6284 & 0.91589 &  0.584 &  0.208 &  0.517 &  0.207 &  0.351 &  0.160 \\ 
53144-1644-042 &  3.1707 & 1.26299 &  0.496 &  0.226 &  0.299 &  0.235 &  0.282 &  0.169 \\ 
                         &           & 1.38943 &  3.044 &  0.216 &  2.881 &  0.231 &  0.934 &  0.007 \\ 
54552-2787-532 &  4.1217 & 1.29602 &  1.077 &  0.289 &  0.891 &  0.318 &  0.631 &  0.144 \\ 
53885-1707-053 &  1.9805 & 1.78117 &  1.832 &  0.281 &  1.818 &  0.374 &  0.863 &  0.048 \\ 
53462-1673-128 &  3.2066 & 1.51039 &  1.551 &  0.227 &  1.050 &  0.232 &  0.816 &  0.073 \\ 
52404-0918-402 &  2.5218 & 1.79795 &  1.785 &  0.254 &  1.521 &  0.225 &  0.857 &  0.046 \\ 
54534-2761-351 &  2.6426 & 1.54479 &  0.629 &  0.183 &  0.190 &  0.232 &  0.384 &  0.141 \\ 
                         &           & 2.06436 &  1.252 &  0.302 &  0.935 &  0.377 &  0.715 &  0.139 \\ 
53795-1812-336 &  0.9627 & 0.57442 &  0.553 &  0.178 &  1.545 &  0.207 &  0.327 &  0.138 \\ 
                         &           & 0.57938 &  1.485 &  0.168 &  0.530 &  0.185 &  0.797 &  0.057 \\ 
                         &           & 0.90946 &  0.633 &  0.176 &  0.038 &  0.173 &  0.388 &  0.136 \\ 
53917-2133-230 &  1.9325 & 1.47947 &  0.615 &  0.114 &  0.377 &  0.142 &  0.374 &  0.088 \\ 
                         &           & 1.63870 &  1.549 &  0.159 &  1.787 &  0.161 &  0.815 &  0.049 \\ 
52728-1287-595 &  3.2060 & 1.98171 &  1.207 &  0.496 &  2.062 &  0.760 &  0.694 &  0.255 \\ 
53491-1841-320 &  1.7820 & 0.95315 &  1.571 &  0.228 &  0.968 &  0.222 &  0.820 &  0.070 \\ 
51613-0305-072 &  2.2870 & 1.18426 &  0.163 &  0.092 &  0.159 &  0.110 &  0.049 &  0.032 \\ 
52368-0607-202 &  2.1319 & 1.67292 &  1.709 &  0.230 &  2.051 &  0.243 &  0.845 &  0.049 \\ 
51637-0306-279 &  1.5506 & 0.48969 &  0.270 &  0.109 &  0.239 &  0.120 &  0.113 &  0.066 \\ 
                         &           & 1.08252 &  0.776 &  0.115 &  0.539 &  0.115 &  0.480 &  0.073 \\ 
54534-2774-256 &  1.8010 & 1.64961 &  0.693 &  0.119 &  0.596 &  0.116 &  0.427 &  0.084 \\ 
54595-2932-126 &  2.7060 & 1.28222 &  1.387 &  0.248 &  0.958 &  0.268 &  0.766 &  0.105 \\ 
53876-2134-214 &  1.7586 & 1.39550 &  0.526 &  0.129 &  0.539 &  0.176 &  0.306 &  0.100 \\ 
53531-1827-257 &  1.2158 & 1.05395 &  3.231 &  0.211 &  3.342 &  0.248 &  0.943 &  0.010 \\ 
52731-1288-290 &  2.4976 & 1.82807 &  1.396 &  0.215 &  2.206 &  0.234 &  0.769 &  0.088 \\ 
52764-1326-494 &  0.9087 & 0.55326 &  3.910 &  0.264 &  3.259 &  0.284 &  0.952 &  0.004 \\ 
53876-2134-329 &  2.2643 & 0.53059 &  1.754 &  0.218 &  1.420 &  0.239 &  0.852 &  0.040 \\ 
                         &           & 1.20394 &  0.727 &  0.179 &  0.568 &  0.169 &  0.449 &  0.125 \\ 
52342-0789-136 &  2.2440 & 0.87144 &  1.954 &  0.267 &  2.158 &  0.282 &  0.881 &  0.039 \\ 
53462-1673-147 &  1.9774 & 0.92463 &  1.027 &  0.216 &  1.142 &  0.273 &  0.609 &  0.108 \\ 
                         &           & 1.89775 &  0.594 &  0.241 &  0.733 &  0.237 &  0.358 &  0.186 \\ 
53827-2135-327 &  0.8916 & 0.53603 &  1.206 &  0.223 &  1.276 &  0.211 &  0.693 &  0.103 \\ 
52342-0789-558 &  1.5005 & 0.49246 &  0.893 &  0.190 &  0.952 &  0.193 &  0.547 &  0.113 \\ 
54553-2788-353 &  1.2180 & 0.57342 &  1.928 &  0.216 &  1.537 &  0.215 &  0.877 &  0.032 \\ 
                         &           & 0.77681 &  0.963 &  0.145 &  1.073 &  0.185 &  0.581 &  0.076 \\ 
54534-2761-268 &  2.2016 & 1.03175 &  1.067 &  0.216 &  0.529 &  0.225 &  0.626 &  0.101 \\ 
53885-1707-007 &  1.6030 & 0.79757 &  1.090 &  0.251 &  0.684 &  0.274 &  0.638 &  0.119 \\ 
54506-2760-553 &  2.1317 & 0.75585 &  2.957 &  0.148 &  3.064 &  0.157 &  0.931 &  0.005 \\ 
                         &           & 0.85762 &  0.564 &  0.122 &  0.777 &  0.128 &  0.336 &  0.095 \\ 
                         &           & 1.24406 &  1.663 &  0.139 &  1.511 &  0.164 &  0.837 &  0.029 \\ 
54552-2787-581 &  1.3175 & 0.41567 &  1.063 &  0.361 &  1.626 &  0.340 &  0.625 &  0.191 \\ 
                         &           & 1.20341 &  1.669 &  0.184 &  1.685 &  0.184 &  0.838 &  0.041 \\ 
53491-1841-262 &  2.0287 & 0.94797 &  0.978 &  0.213 &  1.081 &  0.263 &  0.588 &  0.115 \\ 
                         &           & 1.26711 &  0.488 &  0.177 &  0.263 &  0.199 &  0.276 &  0.134 \\ 
52027-0585-378 &  1.7020 & 0.85238 &  0.478 &  0.089 &  0.402 &  0.107 &  0.268 &  0.069 \\ 
54233-2747-261 &  1.7523 & 0.42008 &  0.506 &  0.104 &  0.332 &  0.127 &  0.291 &  0.081 \\ 
                         &           & 0.47041 &  0.483 &  0.093 &  0.424 &  0.110 &  0.272 &  0.072 \\ 
53885-1707-615 &  1.6870 & 0.61921 &  0.579 &  0.124 &  0.239 &  0.141 &  0.347 &  0.097 \\ 
                         &           & 1.04836 &  0.282 &  0.129 &  0.218 &  0.146 &  0.122 &  0.079 \\ 
52368-0607-362 &  2.9169 & 1.63944 &  0.734 &  0.279 &  1.407 &  0.253 &  0.453 &  0.203 \\ 
                         &           & 2.03119 &  3.172 &  0.452 &  2.541 &  0.494 &  0.940 &  0.016 \\ 
                         &           & 2.04725 &  1.972 &  0.372 &  1.355 &  0.418 &  0.883 &  0.058 \\ 
53144-1644-585 &  1.0502 & 0.38129 &  1.186 &  0.198 &  1.091 &  0.204 &  0.683 &  0.092 \\ 
52797-1349-333 &  1.8185 & 0.92488 &  2.040 &  0.093 &  1.656 &  0.119 &  0.892 &  0.013 \\ 
52049-0584-036 &  2.0578 & 1.14039 &  1.089 &  0.372 &  0.617 &  0.416 &  0.637 &  0.195 \\ 
                         &           & 1.43499 &  1.305 &  0.260 &  1.696 &  0.398 &  0.735 &  0.119 \\ 
53533-1709-299 &  1.4683 & 0.98400 &  0.905 &  0.212 &  0.303 &  0.224 &  0.553 &  0.125 \\ 
                         &           & 1.35719 &  0.672 &  0.154 &  0.760 &  0.147 &  0.414 &  0.114 \\ 
52441-0790-330 &  0.7790 & 0.37681 &  0.949 &  0.208 &  1.405 &  0.214 &  0.575 &  0.117 \\ 
52460-1046-410 &  1.1313 & 0.60798 &  0.603 &  0.158 &  0.527 &  0.170 &  0.365 &  0.122 \\ 
54233-2747-375 &  1.9123 & 1.62682 &  0.194 &  0.109 &  0.045 &  0.101 &  0.067 &  0.045 \\ 
52404-0918-160 &  1.8008 & 1.02659 &  0.645 &  0.250 &  0.874 &  0.306 &  0.396 &  0.192 \\ 
53493-2132-576 &  2.1335 & 0.49855 &  0.728 &  0.179 &  0.809 &  0.205 &  0.449 &  0.125 \\ 
53494-2136-347 &  1.6278 & 1.49364 &  1.179 &  0.272 &  0.770 &  0.229 &  0.680 &  0.126 \\ 
53462-1673-576 &  1.2300 & 1.17690 &  1.405 &  0.286 &  0.908 &  0.286 &  0.772 &  0.120 \\ 
53491-1841-391 &  1.0703 & 0.96330 &  0.481 &  0.132 &  0.167 &  0.156 &  0.271 &  0.102 \\ 
54233-2747-430 &  1.2065 & 1.01925 &  0.710 &  0.173 &  0.655 &  0.188 &  0.438 &  0.124 \\ 
52703-1161-143 &  1.7646 & 1.08211 &  1.374 &  0.245 &  0.955 &  0.257 &  0.761 &  0.105 \\ 
52797-1349-274 &  2.1255 & 0.80683 &  2.799 &  0.318 &  2.284 &  0.317 &  0.926 &  0.010 \\ 
                         &           & 1.90735 &  1.815 &  0.355 &  2.497 &  0.403 &  0.861 &  0.071 \\ 
54506-2760-571 &  0.8080 & 0.73538 &  1.271 &  0.185 &  0.905 &  0.177 &  0.722 &  0.087 \\ 
53795-1812-246 &  1.0113 & 0.96009 &  2.256 &  0.106 &  1.504 &  0.112 &  0.909 &  0.009 \\ 
53876-2134-194 &  1.8758 & 0.81470 &  0.575 &  0.334 &  0.774 &  0.386 &  0.344 &  0.250 \\ 
51999-0535-409 &  1.2573 & 1.06384 &  1.298 &  0.252 &  1.165 &  0.288 &  0.732 &  0.116 \\ 
53503-1708-555 &  1.8133 & 0.49448 &  1.003 &  0.175 &  0.889 &  0.180 &  0.598 &  0.087 \\ 
                         &           & 1.38376 &  0.877 &  0.113 &  0.952 &  0.111 &  0.539 &  0.066 \\ 
52027-0585-274 &  1.3641 & 0.50024 &  0.683 &  0.170 &  1.009 &  0.216 &  0.421 &  0.125 \\ 
51988-0499-539 &  0.8562 & 0.65356 &  0.154 &  0.105 &  0.115 &  0.112 &  0.044 &  0.033 \\ 
52668-1162-283 &  1.7556 & 0.48047 &  0.514 &  0.161 &  0.439 &  0.195 &  0.297 &  0.124 \\ 
                         &           & 0.88133 &  0.433 &  0.127 &  0.156 &  0.135 &  0.234 &  0.095 \\ 
                         &           & 1.18710 &  0.784 &  0.117 &  0.657 &  0.143 &  0.485 &  0.073 \\ 
                         &           & 1.44292 &  0.816 &  0.106 &  1.164 &  0.090 &  0.504 &  0.066 \\ 
52368-0607-220 &  2.1093 & 1.44455 &  0.239 &  0.083 &  0.256 &  0.089 &  0.093 &  0.048 \\ 
                         &           & 1.50486 &  0.595 &  0.072 &  0.706 &  0.071 &  0.359 &  0.055 \\ 
                         &           & 1.56219 &  0.692 &  0.082 &  0.523 &  0.085 &  0.427 &  0.056 \\ 
54552-2787-078 &  1.5013 & 1.07680 &  0.893 &  0.342 &  1.019 &  0.359 &  0.547 &  0.221 \\ 
52404-0918-531 &  2.6049 & 1.15007 &  1.521 &  0.221 &  1.014 &  0.249 &  0.807 &  0.074 \\ 
52342-0789-591 &  1.6535 & 0.98697 &  1.121 &  0.097 &  0.997 &  0.171 &  0.652 &  0.045 \\ 
                         &           & 1.55560 &  0.447 &  0.082 &  0.386 &  0.086 &  0.244 &  0.062 \\ 
54233-2747-409 &  1.6871 & 0.97123 &  0.259 &  0.069 &  0.213 &  0.081 &  0.106 &  0.041 \\ 
                         &           & 1.60408 &  0.528 &  0.076 &  0.559 &  0.064 &  0.308 &  0.060 \\ 
52460-1046-435 &  1.9348 & 0.47397 &  0.317 &  0.173 &  0.377 &  0.203 &  0.147 &  0.107 \\ 
                         &           & 1.40342 &  1.706 &  0.129 &  1.759 &  0.125 &  0.844 &  0.024 \\ 
                         &           & 1.60755 &  1.567 &  0.186 &  1.686 &  0.212 &  0.819 &  0.055 \\ 
52728-1287-634 &  0.8921 & 0.52423 &  0.538 &  0.246 &  0.909 &  0.269 &  0.315 &  0.187 \\ 
54552-2787-073 &  1.4574 & 0.39403 &  0.914 &  0.342 &  0.653 &  0.354 &  0.557 &  0.216 \\ 
54506-2760-561 &  1.4360 & 0.61621 &  0.545 &  0.145 &  0.555 &  0.157 &  0.321 &  0.113 \\ 
                         &           & 1.37897 &  0.534 &  0.126 &  0.679 &  0.125 &  0.312 &  0.098 \\ 
53876-2134-168 &  1.7096 & 0.78427 &  0.696 &  0.172 &  0.676 &  0.197 &  0.429 &  0.125 \\ 
53464-1674-359 &  1.2690 & 0.73368 &  1.541 &  0.113 &  1.062 &  0.120 &  0.813 &  0.033 \\ 
53533-1709-309 &  1.4994 & 1.11873 &  1.259 &  0.195 &  0.766 &  0.211 &  0.718 &  0.092 \\ 
53795-1812-393 &  1.4870 & 1.31361 &  0.936 &  0.137 &  0.681 &  0.128 &  0.569 &  0.075 \\ 
53172-1645-320 &  3.0751 & 0.85164 &  2.455 &  0.389 &  2.773 &  0.442 &  0.916 &  0.021 \\ 
52460-1046-422 &  0.7590 & 0.45470 &  0.301 &  0.155 &  0.272 &  0.178 &  0.136 &  0.095 \\ 
52404-0918-509 &  3.3991 & 1.54871 &  0.198 &  0.071 &  0.148 &  0.104 &  0.070 &  0.035 \\ 
                         &           & 2.07418 &  2.497 &  0.142 &  2.236 &  0.210 &  0.917 &  0.005 \\ 
54552-2787-620 &  1.9588 & 0.51232 &  1.334 &  0.284 &  2.826 &  0.306 &  0.747 &  0.128 \\ 
                         &           & 0.92202 &  2.530 &  0.223 &  2.648 &  0.240 &  0.918 &  0.007 \\ 
54233-2747-467 &  2.4925 & 0.93958\tablenotemark{a} &  1.588 &  0.125 &  1.183 &  0.148 &  0.823 &  0.032 \\ 
52797-1349-251 &  1.3731 & 1.07243 &  0.683 &  0.180 &  0.398 &  0.183 &  0.421 &  0.133 \\ 
53491-1841-298 &  2.0549 & 1.79113 &  2.809 &  0.263 &  1.732 &  0.293 &  0.926 &  0.008 \\ 
53144-1644-079 &  2.2236 & 2.11752 &  1.941 &  0.280 &  2.190 &  0.348 &  0.879 &  0.042 \\ 
52342-0789-526 &  1.7258 & 0.97870 &  2.388 &  0.474 &  2.204 &  0.455 &  0.914 &  0.038 \\ 
53172-1645-297 &  2.2289 & 0.48122 &  0.410 &  0.188 &  0.507 &  0.189 &  0.216 &  0.132 \\ 
                         &           & 1.20000 &  0.311 &  0.082 &  0.746 &  0.111 &  0.143 &  0.055 \\ 
                         &           & 1.37275 &  0.593 &  0.086 &  0.512 &  0.090 &  0.357 &  0.066 \\ 
54553-2788-335 &  1.5105 & 1.42596 &  1.733 &  0.138 &  1.343 &  0.148 &  0.849 &  0.024 \\ 
53172-1645-278 &  2.3513 & 1.51496 &  0.809 &  0.120 &  0.740 &  0.132 &  0.500 &  0.075 \\ 
                         &           & 1.82349 &  2.958 &  0.208 &  2.617 &  0.259 &  0.931 &  0.006 \\ 
                         &           & 1.92427 &  0.534 &  0.164 &  1.085 &  0.233 &  0.313 &  0.127 \\ 
53462-1673-081 &  1.7002 & 0.80011 &  2.051 &  0.289 &  1.850 &  0.276 &  0.894 &  0.040 \\ 
                         &           & 0.81521 &  1.304 &  0.286 &  0.180 &  0.297 &  0.735 &  0.130 \\ 
53172-1645-267 &  1.2754 & 0.84338 &  0.978 &  0.214 &  0.918 &  0.241 &  0.588 &  0.116 \\ 
53172-1645-264 &  2.2491 & 1.56370 &  0.412 &  0.214 &  0.373 &  0.231 &  0.218 &  0.148 \\ 
54233-2747-207 &  2.2600 & 0.72141 &  2.378 &  0.110 &  2.237 &  0.118 &  0.913 &  0.004 \\ 
                         &           & 0.72575 &  2.275 &  0.101 &  0.253 &  0.132 &  0.910 &  0.007 \\ 
                         &           & 1.41421 &  2.787 &  0.069 &  2.710 &  0.070 &  0.926 &  0.003 \\ 
52764-1326-055 &  1.3456 & 1.05085 &  1.116 &  0.491 &  1.411 &  0.503 &  0.650 &  0.269 \\ 
51999-0535-252 &  1.5188 & 1.07647 &  0.831 &  0.274 &  0.668 &  0.283 &  0.513 &  0.183 \\ 
52764-1326-109 &  1.4676 & 1.39561 &  0.783 &  0.275 &  0.601 &  0.344 &  0.484 &  0.191 \\ 
51637-0306-273 &  0.8088 & 0.54948 &  0.882 &  0.210 &  1.483 &  0.257 &  0.541 &  0.127 \\ 
54233-2747-204 &  1.9208 & 0.68470 &  1.465 &  0.182 &  1.606 &  0.210 &  0.792 &  0.065 \\ 
                         &           & 1.60548 &  1.591 &  0.272 &  1.481 &  0.189 &  0.824 &  0.083 \\ 
53876-2134-424 &  1.2576 & 0.89624 &  0.987 &  0.257 &  0.878 &  0.309 &  0.592 &  0.141 \\ 
52731-1288-255 &  1.5554 & 1.34185 &  0.589 &  0.214 &  0.184 &  0.227 &  0.354 &  0.165 \\ 
53533-1709-374 &  1.5862 & 0.78554 &  1.158 &  0.312 &  0.893 &  0.332 &  0.670 &  0.147 \\ 
53144-1644-622 &  1.5505 & 1.03194 &  0.833 &  0.250 &  1.018 &  0.283 &  0.515 &  0.165 \\ 
54534-2774-166 &  1.2942 & 0.93521 &  1.194 &  0.229 &  0.596 &  0.302 &  0.687 &  0.105 \\ 
53491-1841-368 &  1.1215 & 1.03389 &  0.986 &  0.226 &  1.043 &  0.243 &  0.591 &  0.122 \\ 
52797-1349-247 &  0.9278 & 0.40276 &  1.469 &  0.107 &  1.562 &  0.110 &  0.793 &  0.036 \\ 
54553-2788-321 &  1.4591 & 0.48796 &  2.818 &  0.572 &  2.002 &  0.603 &  0.927 &  0.018 \\ 
52703-1161-134 &  3.3826 & 1.84413 &  3.003 &  0.594 &  1.498 &  0.913 &  0.933 &  0.019 \\ 
53827-2135-374 &  2.9217 & 1.12624 &  0.308 &  0.152 &  0.342 &  0.139 &  0.140 &  0.095 \\ 
                         &           & 1.15308\tablenotemark{a} &  0.866 &  0.103 &  1.075 &  0.103 &  0.533 &  0.062 \\ 
                         &           & 1.30042 &  0.177 &  0.092 &  0.115 &  0.093 &  0.058 &  0.036 \\ 
53917-2547-471 &  2.5916 & 1.94080 &  1.639 &  0.416 &  2.039 &  0.414 &  0.833 &  0.132 \\ 
                         &           & 2.20533 &  2.243 &  1.424 &  2.733 &  0.953 &  0.908 &  0.403 \\ 
53795-1812-381 &  1.7611 & 1.53803 &  1.177 &  0.089 &  1.125 &  0.109 &  0.679 &  0.043 \\ 
52027-0585-473 &  1.9325 & 0.71330 &  3.117 &  0.276 &  2.931 &  0.260 &  0.938 &  0.010 \\ 
                         &           & 0.81366 &  1.790 &  0.254 &  1.428 &  0.288 &  0.857 &  0.046 \\ 
52825-1395-114 &  1.8770 & 0.98416 &  1.194 &  0.140 &  1.196 &  0.146 &  0.687 &  0.067 \\ 
51637-0306-428 &  1.9972 & 1.76080 &  1.631 &  0.323 &  1.511 &  0.223 &  0.831 &  0.095 \\ 
53491-1841-436 &  2.0761 & 1.21661 &  0.983 &  0.128 &  0.795 &  0.138 &  0.590 &  0.062 \\ 
                         &           & 1.56442 &  1.161 &  0.102 &  0.939 &  0.116 &  0.671 &  0.049 \\ 
53531-1827-130 &  2.0558 & 1.84042 &  0.711 &  0.456 &  1.768 &  0.565 &  0.439 &  0.336 \\ 
53493-2132-077 &  1.4251 & 0.86881 &  0.717 &  0.140 &  0.293 &  0.158 &  0.442 &  0.097 \\ 
53462-1673-557 &  1.8162 & 1.56610 &  2.040 &  0.104 &  1.929 &  0.125 &  0.892 &  0.014 \\ 
52764-1326-510 &  1.7533 & 0.82819 &  1.435 &  0.385 &  0.837 &  0.424 &  0.782 &  0.164 \\ 
54506-2760-635 &  2.4193 & 0.66516 &  0.576 &  0.081 &  0.192 &  0.089 &  0.345 &  0.063 \\ 
51999-0535-437 &  1.0230 & 0.85996 &  0.689 &  0.253 &  0.818 &  0.194 &  0.425 &  0.189 \\ 
51988-0499-576 &  1.8780 & 1.51665 &  0.779 &  0.168 &  0.599 &  0.166 &  0.481 &  0.110 \\ 
54533-2947-245 &  1.3055 & 0.91633 &  0.407 &  0.185 &  0.943 &  0.190 &  0.214 &  0.130 \\ 
53533-1709-437 &  1.7102 & 0.62837 &  0.648 &  0.158 &  0.717 &  0.186 &  0.398 &  0.120 \\ 
                         &           & 1.24330 &  1.854 &  0.117 &  1.498 &  0.167 &  0.867 &  0.017 \\ 
53533-1709-239 &  1.6099 & 0.74072 &  0.915 &  0.197 &  1.438 &  0.220 &  0.558 &  0.115 \\ 
53493-2132-010 &  2.0208 & 1.14203 &  0.465 &  0.312 &  0.881 &  0.338 &  0.259 &  0.215 \\ 
52460-1046-452 &  0.9571 & 0.43751 &  1.630 &  0.402 &  0.832 &  0.438 &  0.831 &  0.128 \\ 
52825-1395-543 &  2.7354 & 2.15119 &  1.683 &  0.313 &  2.990 &  0.908 &  0.840 &  0.081 \\ 
53493-2132-628 &  1.2292 & 0.86591 &  2.269 &  0.283 &  1.351 &  0.286 &  0.910 &  0.025 \\ 
53462-1673-109 &  1.0210 & 0.76430 &  1.586 &  0.165 &  1.280 &  0.166 &  0.822 &  0.045 \\ 
53462-1673-091 &  1.9381 & 1.38246 &  0.961 &  0.409 &  2.152 &  0.461 &  0.580 &  0.254 \\ 
52731-1288-185 &  2.2973 & 1.53919 &  1.824 &  0.153 &  1.789 &  0.157 &  0.862 &  0.024 \\ 
54534-2774-514 &  2.2538 & 1.69366 &  2.316 &  0.118 &  2.010 &  0.101 &  0.911 &  0.007 \\ 
52764-1326-110 &  1.3793 & 0.75274 &  0.956 &  0.128 &  0.655 &  0.141 &  0.578 &  0.067 \\ 
54553-2788-378 &  1.8760 & 1.40719 &  1.917 &  0.073 &  1.557 &  0.075 &  0.875 &  0.010 \\ 
                         &           & 1.50583 &  0.474 &  0.076 &  0.265 &  0.081 &  0.265 &  0.058 \\ 
52368-0607-398 &  2.0512 & 0.74944 &  0.786 &  0.224 &  0.456 &  0.236 &  0.486 &  0.151 \\ 
52703-1161-562 &  1.7388 & 1.21002 &  0.864 &  0.101 &  0.646 &  0.103 &  0.532 &  0.061 \\ 
                         &           & 1.60830 &  1.190 &  0.099 &  0.824 &  0.131 &  0.685 &  0.048 \\ 
                         &           & 1.68205 &  1.423 &  0.119 &  0.975 &  0.118 &  0.778 &  0.043 \\ 
54553-2788-387 &  1.6252 & 0.88760 &  0.715 &  0.191 &  0.681 &  0.195 &  0.441 &  0.136 \\ 
                         &           & 1.26046 &  0.684 &  0.162 &  0.651 &  0.153 &  0.422 &  0.119 \\ 
53876-2134-463 &  4.3179 & 1.51849 &  2.229 &  0.257 &  1.000 &  0.252 &  0.907 &  0.024 \\ 
54553-2788-374 &  1.6480 & 0.86928 &  0.948 &  0.148 &  1.047 &  0.182 &  0.575 &  0.081 \\ 
54553-2788-370 &  1.9920 & 0.69978 &  0.647 &  0.239 &  2.211 &  0.356 &  0.398 &  0.184 \\ 
                         &           & 1.62093 &  0.292 &  0.197 &  0.277 &  0.257 &  0.129 &  0.104 \\ 
51999-0535-172 &  2.1130 & 0.48710 &  1.252 &  0.114 &  0.336 &  0.169 &  0.715 &  0.055 \\ 
                         &           & 1.20295 &  0.711 &  0.082 &  0.511 &  0.090 &  0.438 &  0.054 \\ 
                         &           & 1.24168 &  3.057 &  0.089 &  3.113 &  0.081 &  0.935 &  0.003 \\ 
53795-1812-429 &  1.8384 & 0.48080 &  0.460 &  0.146 &  0.469 &  0.175 &  0.255 &  0.110 \\ 
                         &           & 1.59272 &  0.978 &  0.175 &  0.887 &  0.205 &  0.588 &  0.092 \\ 
52731-1288-440 &  2.1055 & 1.60414 &  1.117 &  0.233 &  0.840 &  0.186 &  0.650 &  0.108 \\ 
53819-2131-626 &  2.4198 & 2.06284 &  0.320 &  0.165 &  0.199 &  0.195 &  0.149 &  0.104 \\ 
51988-0499-570 &  2.7390 & 1.53775 &  0.275 &  0.061 &  0.314 &  0.076 &  0.117 &  0.038 \\ 
                         &           & 1.72454 &  1.201 &  0.267 &  1.187 &  0.192 &  0.690 &  0.123 \\ 
54233-2747-167 &  1.5512 & 0.40051\tablenotemark{a} &  1.523 &  0.201 &  1.691 &  0.155 &  0.808 &  0.066 \\ 
53531-1827-579 &  3.1208 & 1.36296 &  0.891 &  0.348 &  1.791 &  0.372 &  0.546 &  0.226 \\ 
54553-2788-425 &  1.7658 & 1.14822 &  1.805 &  0.283 &  1.073 &  0.326 &  0.860 &  0.052 \\ 
                         &           & 1.71016 &  1.110 &  0.252 &  0.727 &  0.423 &  0.647 &  0.118 \\ 
54534-2761-246 &  1.7263 & 1.02389 &  0.449 &  0.089 &  0.491 &  0.137 &  0.245 &  0.068 \\ 
53917-2547-134 &  1.8384 & 1.35650 &  2.186 &  0.290 &  2.624 &  0.369 &  0.904 &  0.031 \\ 
51988-0499-006 &  2.5088 & 0.90981 &  1.360 &  0.148 &  2.466 &  0.160 &  0.756 &  0.060 \\ 
                         &           & 0.91445 &  2.582 &  0.159 &  1.512 &  0.157 &  0.919 &  0.005 \\ 
52368-0607-153 &  2.4083 & 0.80316 &  0.703 &  0.248 &  1.432 &  0.338 &  0.434 &  0.184 \\ 
                         &           & 1.43671 &  1.942 &  0.211 &  1.555 &  0.261 &  0.879 &  0.030 \\ 
52825-1395-549 &  1.8618 & 1.61561 &  1.521 &  0.331 &  1.643 &  0.331 &  0.807 &  0.122 \\ 
54553-2788-275 &  1.8917 & 1.18233 &  0.983 &  0.131 &  0.712 &  0.138 &  0.590 &  0.064 \\ 
53493-2132-609 &  1.5061 & 1.15942 &  1.398 &  0.336 &  1.607 &  0.342 &  0.769 &  0.145 \\ 
54533-2947-313 &  1.2997 & 1.14526 &  0.467 &  0.115 &  0.510 &  0.109 &  0.260 &  0.088 \\ 
52404-0918-589 &  1.7119 & 1.42860 &  0.326 &  0.121 &  0.281 &  0.125 &  0.153 &  0.079 \\ 
52797-1349-187 &  1.2907 & 0.51923 &  0.659 &  0.252 &  1.204 &  0.277 &  0.405 &  0.192 \\ 
                         &           & 0.58874 &  0.539 &  0.228 &  0.737 &  0.243 &  0.317 &  0.174 \\ 
53089-1381-558 &  3.2114 & 1.85048 &  1.330 &  0.359 &  0.534 &  0.363 &  0.745 &  0.160 \\ 
51613-0305-616 &  1.8416 & 0.48132 &  0.728 &  0.478 &  0.702 &  0.534 &  0.449 &  0.350 \\ 
                         &           & 1.15262 &  1.790 &  0.219 &  1.975 &  0.292 &  0.857 &  0.038 \\ 
53089-1381-566 &  2.1116 & 0.64990 &  1.136 &  0.148 &  0.876 &  0.165 &  0.659 &  0.067 \\ 
                         &           & 0.76235 &  0.284 &  0.159 &  0.295 &  0.158 &  0.123 &  0.089 \\ 
54233-2747-161 &  1.4222 & 1.17151 &  0.352 &  0.036 &  0.306 &  0.047 &  0.172 &  0.026 \\ 
53491-1841-407 &  2.3426 & 1.37448 &  1.015 &  0.160 &  1.170 &  0.180 &  0.603 &  0.076 \\ 
51637-0306-479 &  1.0778 & 1.01831 &  1.208 &  0.178 &  1.091 &  0.208 &  0.694 &  0.084 \\ 
53531-1827-557 &  1.5453 & 1.37252 &  0.443 &  0.110 &  0.183 &  0.105 &  0.241 &  0.083 \\ 
52797-1349-445 &  1.8796 & 1.36674 &  0.266 &  0.177 &  0.345 &  0.193 &  0.110 &  0.088 \\ 
                         &           & 1.65542 &  0.548 &  0.197 &  0.648 &  0.217 &  0.323 &  0.153 \\ 
51637-0306-218 &  2.2105 & 1.40888 &  1.348 &  0.142 &  1.285 &  0.168 &  0.752 &  0.059 \\ 
53533-1709-477 &  1.7146 & 1.13334 &  0.879 &  0.296 &  0.672 &  0.289 &  0.539 &  0.190 \\ 
52764-1326-043 &  2.5558 & 1.95741 &  4.457 &  0.350 &  3.699 &  0.473 &  0.947 &  0.007 \\ 
53464-1674-335 &  2.1371 & 0.64923 &  1.273 &  0.501 &  1.029 &  0.467 &  0.723 &  0.246 \\ 
                         &           & 1.43155 &  0.993 &  0.278 &  0.865 &  0.338 &  0.594 &  0.153 \\ 
                         &           & 1.68341 &  2.983 &  0.352 &  3.390 &  0.499 &  0.932 &  0.012 \\ 
52797-1349-197 &  1.2152 & 0.60216 &  2.360 &  0.064 &  2.079 &  0.062 &  0.913 &  0.002 \\ 
52441-0790-186 &  2.0676 & 1.69191 &  0.920 &  0.151 &  0.853 &  0.114 &  0.560 &  0.086 \\ 
                         &           & 1.79452 &  1.384 &  0.182 &  1.378 &  0.205 &  0.764 &  0.073 \\ 
53917-2133-549 &  1.3374 & 0.71466 &  1.043 &  0.271 &  1.378 &  0.321 &  0.616 &  0.139 \\ 
53876-2134-454 &  0.9056 & 0.85595 &  1.573 &  0.128 &  2.033 &  0.158 &  0.820 &  0.035 \\ 
52731-1288-208 &  1.3055 & 1.08624 &  1.059 &  0.307 &  0.968 &  0.348 &  0.622 &  0.158 \\ 
52027-0585-179 &  0.9341 & 0.65616 &  0.565 &  0.180 &  0.355 &  0.180 &  0.336 &  0.139 \\ 
53172-1645-249 &  1.0397 & 0.63832 &  0.717 &  0.179 &  0.539 &  0.182 &  0.443 &  0.127 \\ 
52731-1288-453 &  2.6380 & 0.95815 &  2.087 &  0.249 &  1.335 &  0.271 &  0.896 &  0.032 \\ 
52409-0919-329 &  1.8261 & 0.84763 &  0.852 &  0.158 &  0.765 &  0.171 &  0.526 &  0.098 \\ 
52027-0585-169 &  1.4384 & 0.85227 &  0.569 &  0.279 &  0.832 &  0.302 &  0.339 &  0.212 \\ 
                         &           & 1.11255 &  1.081 &  0.306 &  0.722 &  0.280 &  0.633 &  0.154 \\ 
53494-2136-243 &  1.7273 & 1.42302 &  1.341 &  0.096 &  1.305 &  0.103 &  0.749 &  0.037 \\ 
51637-0306-129 &  1.1851 & 0.60852 &  1.878 &  0.121 &  1.427 &  0.113 &  0.870 &  0.017 \\ 
                         &           & 0.68674 &  0.476 &  0.103 &  0.262 &  0.102 &  0.267 &  0.079 \\ 
53504-1710-359 &  2.3692 & 0.89536 &  0.933 &  0.212 &  1.254 &  0.246 &  0.567 &  0.122 \\ 
                         &           & 1.27109 &  0.182 &  0.133 &  0.676 &  0.183 &  0.060 &  0.049 \\ 
                         &           & 1.27763 &  0.674 &  0.182 &  0.531 &  0.185 &  0.415 &  0.136 \\ 
53827-2135-454 &  1.7429 & 0.71640 &  1.249 &  0.216 &  0.541 &  0.209 &  0.714 &  0.103 \\ 
54534-2761-185 &  1.7060 & 0.77391 &  0.505 &  0.181 &  0.393 &  0.187 &  0.290 &  0.138 \\ 
                         &           & 1.46767 &  0.360 &  0.160 &  1.439 &  0.166 &  0.178 &  0.107 \\ 
                         &           & 1.47260 &  1.213 &  0.140 &  1.047 &  0.156 &  0.696 &  0.067 \\ 
52368-0607-191 &  1.7388 & 1.33153 &  2.455 &  0.191 &  2.740 &  0.195 &  0.916 &  0.006 \\ 
54535-2775-350 &  1.8333 & 1.15095 &  1.131 &  0.223 &  1.096 &  0.227 &  0.657 &  0.103 \\ 
                         &           & 1.43253 &  0.609 &  0.140 &  0.322 &  0.156 &  0.369 &  0.108 \\ 
53533-1709-181 &  1.6556 & 0.66483 &  0.927 &  0.137 &  0.615 &  0.152 &  0.564 &  0.076 \\ 
                         &           & 1.42371 &  0.469 &  0.113 &  0.428 &  0.122 &  0.261 &  0.087 \\ 
52764-1326-112 &  2.5994 & 1.42689 &  0.942 &  0.149 &  0.718 &  0.177 &  0.572 &  0.082 \\ 
53795-1812-090 &  1.3255 & 0.39845 &  1.786 &  0.876 &  2.023 &  0.858 &  0.857 &  0.302 \\ 
                         &           & 1.04125 &  1.280 &  0.312 &  1.006 &  0.322 &  0.726 &  0.142 \\ 
52460-1046-154 &  1.6546 & 1.52720 &  0.752 &  0.162 &  0.917 &  0.179 &  0.464 &  0.109 \\ 
53172-1645-259 &  0.7155 & 0.52897 &  0.726 &  0.078 &  0.507 &  0.079 &  0.448 &  0.049 \\ 
51999-0535-515 &  0.8016 & 0.68034 &  1.142 &  0.246 &  0.971 &  0.254 &  0.662 &  0.114 \\ 
53876-2134-119 &  2.8671 & 1.53285 &  2.748 &  0.349 &  3.107 &  0.340 &  0.925 &  0.011 \\ 
52764-1326-103 &  1.1769 & 1.13991 &  0.816 &  0.273 &  0.790 &  0.298 &  0.504 &  0.185 \\ 
52825-1395-018 &  1.5421 & 1.34486 &  1.183 &  0.195 &  1.068 &  0.202 &  0.682 &  0.090 \\ 
52368-0607-438 &  2.1097 & 1.46892 &  0.419 &  0.123 &  1.779 &  0.149 &  0.223 &  0.091 \\ 
                         &           & 1.47445 &  1.773 &  0.142 &  2.051 &  0.161 &  0.855 &  0.024 \\ 
                         &           & 1.49380 &  1.229 &  0.153 &  0.895 &  0.144 &  0.704 &  0.073 \\ 
53917-2133-055 &  1.4462 & 0.83773 &  2.870 &  0.254 &  2.414 &  0.280 &  0.928 &  0.009 \\ 
53462-1673-006 &  1.2924 & 0.57446 &  1.029 &  0.170 &  0.654 &  0.212 &  0.609 &  0.080 \\ 
51988-0499-565 &  1.5246 & 1.00165 &  0.070 &  0.136 &  0.172 &  0.143 &  0.017 &  0.006 \\ 
                         &           & 1.38906 &  0.322 &  0.093 &  0.206 &  0.096 &  0.151 &  0.063 \\ 
51637-0306-512 &  1.7136 & 1.26506 &  1.446 &  0.262 &  1.181 &  0.248 &  0.786 &  0.103 \\ 
                         &           & 1.46057 &  1.252 &  0.211 &  1.085 &  0.227 &  0.715 &  0.100 \\ 
                         &           & 1.53075 &  0.606 &  0.216 &  0.423 &  0.205 &  0.367 &  0.167 \\ 
53504-1710-322 &  1.2040 & 0.48927 &  1.642 &  0.312 &  1.588 &  0.284 &  0.833 &  0.089 \\ 
                         &           & 0.52193 &  0.661 &  0.205 &  0.297 &  0.316 &  0.407 &  0.156 \\ 
53917-2133-058 &  1.1910 & 0.62985 &  0.355 &  0.114 &  0.335 &  0.134 &  0.174 &  0.080 \\ 
52764-1326-009 &  1.7329 & 1.43573 &  0.864 &  0.237 &  1.233 &  0.294 &  0.532 &  0.149 \\ 
53795-1812-165 &  1.7299 & 1.37990 &  1.758 &  0.218 &  1.415 &  0.285 &  0.853 &  0.040 \\ 
53795-1812-474 &  1.8836 & 1.22926 &  0.296 &  0.245 &  0.831 &  0.263 &  0.132 &  0.121 \\ 
52409-0919-325 &  2.0857 & 1.51265 &  1.579 &  0.081 &  1.671 &  0.071 &  0.821 &  0.020 \\ 
                         &           & 1.66299 &  1.318 &  0.083 &  1.087 &  0.081 &  0.740 &  0.034 \\ 
54553-2788-469 &  0.6026 & 0.56307 &  0.284 &  0.154 &  0.410 &  0.166 &  0.124 &  0.088 \\ 
53504-1710-376 &  1.7830 & 1.58348 &  2.865 &  0.204 &  2.574 &  0.325 &  0.928 &  0.007 \\ 
51999-0535-054 &  1.5376 & 0.65518 &  0.532 &  0.108 &  0.308 &  0.104 &  0.311 &  0.084 \\ 
                         &           & 0.66941 &  0.668 &  0.102 &  0.484 &  0.106 &  0.411 &  0.075 \\ 
                         &           & 0.95202 &  0.460 &  0.112 &  0.288 &  0.108 &  0.254 &  0.085 \\ 
52781-1327-274 &  1.8753 & 1.00252 &  0.600 &  0.245 &  0.609 &  0.246 &  0.363 &  0.188 \\ 
51999-0535-156 &  2.2152 & 1.02087 &  1.612 &  0.270 &  1.466 &  0.256 &  0.827 &  0.078 \\ 
53504-1710-277 &  2.0443 & 0.48533 &  2.006 &  0.184 &  1.249 &  0.205 &  0.888 &  0.026 \\ 
                         &           & 1.19175 &  1.593 &  0.135 &  0.897 &  0.166 &  0.824 &  0.034 \\ 
52460-1046-566 &  1.1930 & 0.70592 &  2.271 &  0.255 &  2.431 &  0.308 &  0.910 &  0.021 \\ 
52797-1349-532 &  1.9700 & 0.49863 &  0.509 &  0.135 &  0.621 &  0.160 &  0.293 &  0.104 \\ 
                         &           & 1.07859 &  0.677 &  0.138 &  0.710 &  0.154 &  0.417 &  0.101 \\ 
53491-1841-513 &  2.0882 & 1.39021 &  0.434 &  0.122 &  0.355 &  0.116 &  0.234 &  0.091 \\ 
                         &           & 1.63667 &  2.298 &  0.157 &  2.076 &  0.136 &  0.911 &  0.011 \\ 
54534-2774-620 &  2.0824 & 1.01962 &  0.251 &  0.241 &  0.554 &  0.240 &  0.100 &  0.089 \\ 
                         &           & 1.34020 &  0.530 &  0.176 &  0.398 &  0.197 &  0.309 &  0.136 \\ 
                         &           & 1.40308 &  1.223 &  0.171 &  1.097 &  0.172 &  0.701 &  0.082 \\ 
53112-1396-319 &  1.8810 & 0.62043 &  1.590 &  0.202 &  1.309 &  0.213 &  0.823 &  0.057 \\ 
                         &           & 1.47622 &  0.448 &  0.126 &  0.576 &  0.137 &  0.245 &  0.095 \\ 
53494-2136-185 &  2.4883 & 1.25691 &  0.647 &  0.206 &  0.971 &  0.236 &  0.398 &  0.158 \\ 
                         &           & 1.87165 &  2.896 &  0.563 &  1.974 &  0.400 &  0.929 &  0.017 \\ 
53876-2134-069 &  1.6530 & 0.74014 &  2.084 &  0.227 &  1.928 &  0.267 &  0.896 &  0.029 \\ 
52368-0607-520 &  2.0169 & 0.45749 &  0.687 &  0.250 &  1.275 &  0.330 &  0.423 &  0.187 \\ 
                         &           & 0.61553 &  0.715 &  0.221 &  1.125 &  0.214 &  0.441 &  0.160 \\ 
53462-1673-002 &  1.0778 & 0.89078 &  3.075 &  0.117 &  2.818 &  0.123 &  0.936 &  0.005 \\ 
52368-0607-126 &  1.6358 & 1.25721 &  0.918 &  0.315 &  1.597 &  0.373 &  0.559 &  0.195 \\ 
53876-2134-517 &  2.1336 & 0.74904\tablenotemark{a} &  0.601 &  0.090 &  0.550 &  0.105 &  0.363 &  0.069 \\ 
53494-2136-136 &  1.9491 & 0.72264 &  0.496 &  0.139 &  1.154 &  0.170 &  0.282 &  0.107 \\ 
                         &           & 1.85436 &  0.837 &  0.218 &  0.242 &  0.335 &  0.517 &  0.140 \\ 
52731-1288-526 &  1.0768 & 0.93295 &  0.341 &  0.070 &  0.275 &  0.077 &  0.163 &  0.050 \\ 
52797-1349-537 &  3.2797 & 1.97284 &  1.747 &  0.759 &  2.058 &  1.422 &  0.851 &  0.259 \\ 
54534-2761-139 &  1.8459 & 0.83093 &  2.912 &  0.223 &  2.814 &  0.227 &  0.929 &  0.008 \\ 
51637-0306-176 &  2.0724 & 1.38045 &  1.883 &  0.139 &  1.616 &  0.151 &  0.871 &  0.020 \\ 
52764-1326-585 &  1.0000 & 0.55789 &  0.929 &  0.108 &  0.964 &  0.107 &  0.565 &  0.058 \\ 
                         &           & 0.80259 &  1.218 &  0.096 &  0.979 &  0.099 &  0.699 &  0.046 \\ 
52460-1046-119 &  2.5417 & 0.59748 &  1.600 &  0.100 &  1.337 &  0.095 &  0.825 &  0.024 \\ 
                         &           & 1.13505 &  0.230 &  0.077 &  0.202 &  0.078 &  0.088 &  0.045 \\ 
                         &           & 1.31704 &  0.815 &  0.078 &  0.850 &  0.077 &  0.503 &  0.048 \\ 
                         &           & 1.32730 &  0.702 &  0.074 &  0.527 &  0.082 &  0.433 &  0.049 \\ 
                         &           & 1.90099 &  0.434 &  0.098 &  0.326 &  0.105 &  0.234 &  0.074 \\ 
54535-2775-324 &  1.9320 & 0.71695 &  0.471 &  0.200 &  0.529 &  0.214 &  0.263 &  0.149 \\ 
53795-1812-491 &  1.7203 & 0.70849 &  1.162 &  0.223 &  1.041 &  0.235 &  0.672 &  0.101 \\ 
                         &           & 1.44604 &  2.281 &  0.228 &  1.942 &  0.209 &  0.910 &  0.016 \\ 
51999-0535-550 &  1.1604 & 0.87190 &  1.213 &  0.183 &  0.918 &  0.187 &  0.696 &  0.086 \\ 
54533-2947-312 &  1.6029 & 0.46991 &  0.619 &  0.147 &  0.696 &  0.162 &  0.377 &  0.113 \\ 
                         &           & 0.76561 &  0.929 &  0.122 &  0.691 &  0.120 &  0.565 &  0.067 \\ 
53112-1396-287 &  1.7693 & 1.36291 &  0.687 &  0.120 &  0.263 &  0.135 &  0.423 &  0.086 \\ 
53917-2133-610 &  2.0629 & 1.75599 &  2.139 &  0.126 &  2.121 &  0.136 &  0.900 &  0.011 \\ 
53795-1812-054 &  1.8248 & 1.40894 &  0.788 &  0.173 &  0.914 &  0.176 &  0.487 &  0.113 \\ 
53795-1812-493 &  1.8794 & 1.13518 &  0.866 &  0.241 &  0.672 &  0.239 &  0.533 &  0.152 \\ 
                         &           & 1.14100 &  0.526 &  0.214 &  0.559 &  0.249 &  0.306 &  0.163 \\ 
                         &           & 1.45627 &  0.697 &  0.180 &  0.415 &  0.162 &  0.430 &  0.131 \\ 
54234-2748-303 &  2.7222 & 0.93052 &  0.967 &  0.243 &  1.253 &  0.263 &  0.583 &  0.136 \\ 
53504-1710-225 &  1.9778 & 1.54718 &  0.904 &  0.146 &  0.729 &  0.148 &  0.553 &  0.084 \\ 
53876-2134-539 &  0.8879 & 0.42766 &  1.059 &  0.185 &  1.080 &  0.225 &  0.623 &  0.086 \\ 
53917-2133-607 &  1.6141 & 1.45104 &  0.198 &  0.166 &  0.749 &  0.207 &  0.069 &  0.058 \\ 
                         &           & 1.45714 &  0.539 &  0.167 &  0.459 &  0.148 &  0.316 &  0.130 \\ 
52797-1349-213 &  1.6150 & 0.81222 &  0.598 &  0.155 &  0.539 &  0.175 &  0.361 &  0.121 \\ 
                         &           & 1.36558 &  1.691 &  0.144 &  1.277 &  0.150 &  0.842 &  0.027 \\ 
52027-0585-606 &  1.7487 & 1.64958 &  0.594 &  0.171 &  0.844 &  0.168 &  0.358 &  0.132 \\ 
53795-1812-500 &  2.9201 & 1.62836 &  2.146 &  0.523 &  2.545 &  0.501 &  0.900 &  0.071 \\ 
                         &           & 2.03878 &  6.102 &  0.919 &  5.228 &  0.926 &  0.932 &  0.007 \\ 
53464-1674-295 &  1.3123 & 0.49999 &  0.427 &  0.152 &  0.547 &  0.192 &  0.229 &  0.112 \\ 
53464-1674-340 &  3.9239 & 1.95688 &  0.873 &  0.267 &  1.606 &  0.480 &  0.537 &  0.169 \\ 
53876-2134-074 &  2.1036 & 0.95032 &  3.027 &  0.259 &  2.758 &  0.264 &  0.934 &  0.008 \\ 
54234-2748-331 &  1.5409 & 0.85396 &  0.656 &  0.098 &  0.280 &  0.115 &  0.404 &  0.073 \\ 
                         &           & 1.47783 &  0.395 &  0.075 &  0.068 &  0.078 &  0.205 &  0.056 \\ 
54534-2774-079 &  2.3568 & 1.05465 &  1.090 &  0.214 &  0.885 &  0.225 &  0.637 &  0.099 \\ 
                         &           & 2.02996 &  1.375 &  0.256 &  1.181 &  0.220 &  0.761 &  0.110 \\ 
                         &           & 2.04900 &  1.942 &  0.211 &  0.964 &  0.275 &  0.879 &  0.030 \\ 
53462-1673-602 &  1.3580 & 1.18290 &  0.893 &  0.176 &  0.818 &  0.170 &  0.547 &  0.104 \\ 
54233-2747-042 &  1.6859 & 1.18120 &  4.224 &  0.177 &  2.818 &  0.196 &  0.953 &  0.003 \\ 
                         &           & 1.24007 &  1.569 &  0.143 &  2.189 &  0.161 &  0.819 &  0.040 \\ 
                         &           & 1.34798 &  1.851 &  0.104 &  1.757 &  0.117 &  0.866 &  0.015 \\ 
52781-1327-233 &  2.0896 & 1.40215 &  2.757 &  0.273 &  2.869 &  0.272 &  0.925 &  0.009 \\ 
                         &           & 1.84095 &  2.426 &  0.415 &  1.930 &  0.567 &  0.915 &  0.027 \\ 
54533-2947-388 &  1.1360 & 0.91051 &  0.388 &  0.122 &  0.289 &  0.131 &  0.199 &  0.088 \\ 
53795-1812-516 &  2.5547 & 0.83854 &  1.144 &  0.264 &  1.084 &  0.337 &  0.663 &  0.123 \\ 
54234-2748-317 &  1.8096 & 1.23895 &  0.922 &  0.176 &  0.908 &  0.176 &  0.562 &  0.101 \\ 
                         &           & 1.75095 &  0.826 &  0.154 &  0.624 &  0.266 &  0.510 &  0.096 \\ 
52797-1349-128 &  1.9871 & 1.01092 &  0.957 &  0.302 &  1.956 &  0.318 &  0.579 &  0.176 \\ 
54533-2947-385 &  1.4119 & 0.90772 &  0.952 &  0.326 &  1.255 &  0.334 &  0.577 &  0.194 \\ 
53876-2134-546 &  1.4274 & 0.87067 &  2.838 &  0.099 &  2.467 &  0.123 &  0.927 &  0.002 \\ 
53504-1828-381 &  1.9137 & 1.03244 &  2.643 &  0.238 &  3.135 &  0.257 &  0.920 &  0.006 \\ 
                         &           & 1.07375 &  1.906 &  0.314 &  1.195 &  0.392 &  0.874 &  0.050 \\ 
                         &           & 1.52270 &  2.727 &  0.176 &  2.321 &  0.169 &  0.924 &  0.005 \\ 
54533-2947-415 &  1.0038 & 0.75502 &  1.352 &  0.260 &  0.993 &  0.314 &  0.753 &  0.115 \\ 
53533-1709-106 &  1.7209 & 0.83127 &  1.011 &  0.188 &  0.583 &  0.192 &  0.602 &  0.093 \\ 
                         &           & 1.45024 &  0.771 &  0.154 &  0.301 &  0.221 &  0.476 &  0.101 \\ 
54553-2788-492 &  1.2804 & 1.05231 &  1.076 &  0.176 &  1.346 &  0.184 &  0.631 &  0.081 \\ 
53504-1710-407 &  1.2509 & 1.05505 &  2.585 &  0.279 &  1.949 &  0.292 &  0.919 &  0.008 \\ 
54534-2761-137 &  2.1646 & 0.98715 &  0.154 &  0.134 &  0.497 &  0.163 &  0.044 &  0.033 \\ 
52731-1288-496 &  1.7596 & 1.22537 &  1.187 &  0.284 &  1.389 &  0.271 &  0.684 &  0.132 \\ 
52460-1046-506 &  2.4720 & 1.43219 &  0.910 &  0.134 &  0.544 &  0.170 &  0.556 &  0.076 \\ 
                         &           & 1.50617 &  0.943 &  0.139 &  1.186 &  0.146 &  0.572 &  0.076 \\ 
53504-1828-260 &  0.9291 & 0.67636 &  0.615 &  0.191 &  0.594 &  0.215 &  0.374 &  0.148 \\ 
52460-1046-510 &  1.5590 & 0.85120 &  0.740 &  0.228 &  0.465 &  0.262 &  0.457 &  0.162 \\ 
54533-2947-203 &  2.2415 & 1.04646 &  0.944 &  0.194 &  1.018 &  0.193 &  0.573 &  0.109 \\ 
                         &           & 1.30273 &  0.642 &  0.153 &  0.523 &  0.154 &  0.394 &  0.117 \\ 
53795-1812-502 &  1.6277 & 0.84602 &  0.690 &  0.149 &  0.273 &  0.184 &  0.425 &  0.107 \\ 
54534-2761-145 &  2.9744 & 1.27494 &  0.857 &  0.313 &  1.145 &  0.300 &  0.529 &  0.208 \\ 
                         &           & 1.28030 &  1.142 &  0.299 &  0.878 &  0.333 &  0.662 &  0.142 \\ 
52733-1047-314 &  3.7073 & 2.00228 &  2.957 &  0.989 &  3.105 &  0.700 &  0.931 &  0.049 \\ 
54553-2788-092 &  1.2022 & 1.11812 &  0.667 &  0.156 &  0.551 &  0.184 &  0.411 &  0.116 \\ 
52460-1046-052 &  1.1125 & 0.44626 &  1.055 &  0.440 &  0.965 &  0.523 &  0.621 &  0.247 \\ 
52797-1349-123 &  1.5539 & 1.17925 &  0.770 &  0.133 &  0.747 &  0.132 &  0.476 &  0.085 \\ 
53504-1828-332 &  1.6620 & 1.29846 &  0.384 &  0.094 &  0.232 &  0.100 &  0.196 &  0.068 \\ 
52024-0536-267 &  1.1978 & 1.04612 &  0.457 &  0.248 &  0.451 &  0.235 &  0.252 &  0.176 \\ 
53757-2138-313 &  1.6672 & 0.81497 &  0.584 &  0.171 &  0.553 &  0.205 &  0.351 &  0.133 \\ 
53795-1812-108 &  1.3179 & 0.46027 &  0.675 &  0.257 &  1.020 &  0.286 &  0.416 &  0.194 \\ 
                         &           & 0.65947 &  1.710 &  0.205 &  1.541 &  0.202 &  0.845 &  0.042 \\ 
53089-1381-624 &  1.7594 & 0.45990 &  0.135 &  0.193 &  0.418 &  0.193 &  0.037 &  0.026 \\ 
                         &           & 1.18517 &  0.336 &  0.168 &  0.089 &  0.201 &  0.160 &  0.108 \\ 
52368-0607-113 &  2.4898 & 1.31096 &  1.055 &  0.146 &  1.060 &  0.157 &  0.621 &  0.066 \\ 
53827-2135-590 &  1.5689 & 1.52248 &  2.368 &  0.118 &  2.306 &  0.111 &  0.913 &  0.004 \\ 
53504-1828-378 &  1.9103 & 1.35667 &  1.151 &  0.134 &  0.958 &  0.184 &  0.667 &  0.062 \\ 
53827-2135-600 &  1.1849 & 0.92622 &  3.913 &  0.249 &  3.773 &  0.230 &  0.952 &  0.005 \\ 
53464-1674-235 &  2.0241 & 1.33369 &  2.481 &  0.085 &  2.238 &  0.093 &  0.916 &  0.003 \\ 
54553-2788-488 &  1.8011 & 1.16964 &  2.194 &  0.226 &  2.133 &  0.243 &  0.904 &  0.022 \\ 
53917-2133-024 &  1.6153 & 0.62763 &  0.821 &  0.212 &  0.392 &  0.235 &  0.507 &  0.138 \\ 
52797-1349-556 &  2.2893 & 1.16032 &  0.878 &  0.163 &  1.066 &  0.160 &  0.539 &  0.098 \\ 
53494-2136-100 &  1.9173 & 0.89144 &  1.181 &  0.224 &  1.205 &  0.247 &  0.681 &  0.102 \\ 
52668-1162-190 &  1.8355 & 0.51535 &  0.570 &  0.223 &  0.914 &  0.238 &  0.340 &  0.172 \\ 
                         &           & 0.66144 &  0.756 &  0.168 &  0.841 &  0.193 &  0.467 &  0.113 \\ 
                         &           & 1.22629 &  1.354 &  0.192 &  1.096 &  0.213 &  0.754 &  0.082 \\ 
                         &           & 1.32502 &  1.057 &  0.164 &  1.250 &  0.169 &  0.622 &  0.075 \\ 
52460-1046-051 &  1.9010 & 1.04365 &  3.874 &  0.483 &  3.563 &  0.483 &  0.950 &  0.001 \\ 
53795-1812-012 &  1.4588 & 0.76698 &  0.587 &  0.228 &  0.830 &  0.267 &  0.353 &  0.176 \\ 
53876-2134-582 &  1.2141 & 0.52366 &  0.534 &  0.131 &  1.025 &  0.144 &  0.313 &  0.102 \\ 
                         &           & 0.52795 &  1.022 &  0.143 &  0.751 &  0.148 &  0.607 &  0.067 \\ 
52733-1047-308 &  1.9450 & 0.64148\tablenotemark{a} &  0.911 &  0.197 &  0.371 &  0.206 &  0.556 &  0.115 \\ 
53504-1710-446 &  1.6529 & 0.87220 &  0.639 &  0.231 &  0.445 &  0.268 &  0.392 &  0.177 \\ 
53491-1841-102 &  0.9557 & 0.73531 &  0.204 &  0.097 &  0.336 &  0.098 &  0.073 &  0.044 \\ 
52409-0919-231 &  3.6511 & 2.18053 &  1.947 &  0.994 &  0.077 &  1.212 &  0.880 &  0.303 \\ 
53112-1396-388 &  1.3968 & 0.66278 &  1.345 &  0.184 &  0.687 &  0.195 &  0.751 &  0.079 \\ 
                         &           & 1.16789 &  0.589 &  0.145 &  0.586 &  0.140 &  0.354 &  0.113 \\ 
54534-2774-626 &  1.4558 & 0.93214 &  1.224 &  0.189 &  1.437 &  0.217 &  0.702 &  0.090 \\ 
53112-1396-399 &  3.2063 & 1.40534 &  0.958 &  0.182 &  0.999 &  0.214 &  0.579 &  0.100 \\ 
53827-2135-050 &  1.4736 & 1.27164 &  0.821 &  0.215 &  0.918 &  0.254 &  0.507 &  0.140 \\ 
52368-0607-107 &  2.9060 & 1.60765 &  1.458 &  0.260 &  1.416 &  0.262 &  0.790 &  0.101 \\ 
54534-2761-087 &  1.7587 & 1.29430 &  0.672 &  0.153 &  0.460 &  0.160 &  0.414 &  0.113 \\ 
52731-1288-142 &  1.8079 & 1.60443 &  0.633 &  0.325 &  1.238 &  0.318 &  0.388 &  0.247 \\ 
52023-0586-229 &  2.8320 & 2.02575 &  0.585 &  0.375 &  0.666 &  0.170 &  0.351 &  0.275 \\ 
52460-1046-542 &  1.4850 & 0.57100 &  1.349 &  0.204 &  2.240 &  0.245 &  0.752 &  0.089 \\ 
53504-1710-480 &  1.2493 & 1.16864 &  1.683 &  0.169 &  1.615 &  0.191 &  0.840 &  0.035 \\ 
52703-1161-591 &  0.5275 & 0.38499 &  0.401 &  0.273 &  0.288 &  0.284 &  0.209 &  0.174 \\ 
53464-1674-182 &  1.0410 & 0.55249 &  2.274 &  0.252 &  2.372 &  0.307 &  0.910 &  0.020 \\ 
                         &           & 0.56691 &  0.889 &  0.240 &  1.300 &  0.270 &  0.545 &  0.145 \\ 
52023-0586-365 &  2.4843 & 1.26181 &  1.121 &  0.211 &  0.686 &  0.229 &  0.652 &  0.097 \\ 
                         &           & 1.41615 &  1.255 &  0.170 &  0.929 &  0.189 &  0.716 &  0.081 \\ 
52668-1162-205 &  2.6350 & 1.99093 &  0.390 &  0.091 &  0.342 &  0.091 &  0.200 &  0.067 \\ 
52024-0536-274 &  0.7630 & 0.58975 &  1.647 &  0.264 &  0.877 &  0.258 &  0.834 &  0.070 \\ 
53494-2136-502 &  2.9494 & 0.77507 &  0.863 &  0.371 &  1.900 &  0.453 &  0.531 &  0.252 \\ 
                         &           & 1.23707 &  2.485 &  0.405 &  2.254 &  0.377 &  0.917 &  0.021 \\ 
53795-1812-073 &  1.7529 & 1.16072 &  0.876 &  0.156 &  0.941 &  0.163 &  0.538 &  0.094 \\ 
                         &           & 1.24401 &  0.734 &  0.140 &  0.575 &  0.185 &  0.453 &  0.095 \\ 
52024-0536-273 &  1.9975 & 1.68578 &  0.431 &  0.296 &  1.646 &  0.472 &  0.232 &  0.195 \\ 
53462-1673-023 &  0.7846 & 0.44063 &  2.599 &  0.466 &  2.148 &  0.523 &  0.919 &  0.020 \\ 
52027-0585-628 &  1.9443 & 1.65665 &  3.891 &  0.199 &  3.259 &  0.176 &  0.951 &  0.005 \\ 
53172-1645-567 &  1.2867 & 0.64070 &  0.701 &  0.260 &  0.914 &  0.281 &  0.432 &  0.193 \\ 
52409-0919-404 &  2.0769 & 1.00765 &  2.692 &  0.333 &  2.462 &  0.375 &  0.922 &  0.010 \\ 
53795-1812-595 &  2.0489 & 0.60313 &  1.330 &  0.116 &  1.199 &  0.117 &  0.745 &  0.048 \\ 
                         &           & 1.06925 &  0.848 &  0.091 &  0.574 &  0.094 &  0.523 &  0.056 \\ 
                         &           & 1.21434 &  0.232 &  0.090 &  0.101 &  0.100 &  0.089 &  0.050 \\ 
51999-0535-627 &  0.8017 & 0.37541 &  0.792 &  0.406 &  0.611 &  0.445 &  0.489 &  0.292 \\ 
54234-2748-392 &  1.9725 & 1.48530 &  1.179 &  0.245 &  1.042 &  0.242 &  0.680 &  0.112 \\ 
                         &           & 1.49883 &  1.172 &  0.221 &  0.877 &  0.229 &  0.677 &  0.100 \\ 
53464-1674-372 &  2.1694 & 0.76621\tablenotemark{a} &  3.230 &  0.149 &  2.806 &  0.155 &  0.943 &  0.007 \\ 
                         &           & 0.85740 &  0.295 &  0.170 &  0.361 &  0.165 &  0.131 &  0.097 \\ 
53827-2135-634 &  1.5725 & 1.37535 &  0.788 &  0.122 &  0.492 &  0.141 &  0.487 &  0.076 \\ 
                         &           & 1.51222 &  0.889 &  0.106 &  0.815 &  0.121 &  0.545 &  0.061 \\ 
52797-1349-146 &  1.7537 & 1.70621 &  0.633 &  0.184 &  0.957 &  0.285 &  0.387 &  0.141 \\ 
52797-1349-543 &  2.2577 & 1.95371 &  2.214 &  0.139 &  1.925 &  0.288 &  0.906 &  0.011 \\ 
52703-1161-071 &  1.8115 & 1.63970 &  2.139 &  0.222 &  1.357 &  0.219 &  0.900 &  0.024 \\ 
53172-1645-493 &  2.2476 & 1.05982 &  1.110 &  0.357 &  1.113 &  0.395 &  0.647 &  0.182 \\ 
52024-0536-224 &  2.0047 & 0.84157 &  2.802 &  0.510 &  2.805 &  0.471 &  0.926 &  0.016 \\ 
                         &           & 1.55629 &  1.525 &  0.360 &  1.224 &  0.409 &  0.808 &  0.135 \\ 
52368-0607-483 &  1.5835 & 0.66803 &  0.966 &  0.340 &  0.676 &  0.310 &  0.582 &  0.200 \\ 
53504-1710-496 &  1.3463 & 0.73904 &  1.432 &  0.341 &  1.702 &  0.356 &  0.781 &  0.143 \\ 
53464-1674-219 &  2.1443 & 0.88750 &  0.754 &  0.220 &  1.245 &  0.245 &  0.466 &  0.153 \\ 
53112-1396-427 &  1.3695 & 0.63637 &  1.218 &  0.100 &  1.103 &  0.114 &  0.699 &  0.048 \\ 
52023-0586-255 &  2.8616 & 1.27842 &  2.084 &  0.270 &  1.422 &  0.247 &  0.896 &  0.035 \\ 
53504-1710-147 &  1.6823 & 1.32001 &  0.641 &  0.128 &  0.767 &  0.157 &  0.393 &  0.097 \\ 
53112-1396-253 &  3.1378 & 1.59272 &  1.323 &  0.426 &  1.047 &  0.450 &  0.742 &  0.194 \\ 
52024-0536-439 &  2.1520 & 1.19077 &  0.243 &  0.080 &  0.288 &  0.098 &  0.096 &  0.046 \\ 
                         &           & 1.21733 &  0.957 &  0.092 &  0.834 &  0.097 &  0.579 &  0.046 \\ 
54553-2788-041 &  3.0591 & 1.94272 &  1.251 &  0.231 &  1.356 &  0.251 &  0.714 &  0.109 \\ 
53172-1645-141 &  2.5731 & 1.14573 &  0.358 &  0.141 &  0.213 &  0.144 &  0.176 &  0.096 \\ 
                         &           & 1.36633 &  0.625 &  0.102 &  0.653 &  0.117 &  0.382 &  0.078 \\ 
53491-1841-558 &  2.2216 & 0.84802 &  0.624 &  0.146 &  0.261 &  0.138 &  0.380 &  0.112 \\ 
53757-2138-246 &  1.7702 & 1.04049 &  2.077 &  0.194 &  1.729 &  0.222 &  0.895 &  0.025 \\ 
                         &           & 1.22321 &  2.549 &  0.178 &  2.909 &  0.205 &  0.919 &  0.006 \\ 
54535-2775-432 &  1.1689 & 0.82003 &  0.798 &  0.398 &  1.014 &  0.436 &  0.493 &  0.285 \\ 
                         &           & 1.12820 &  1.854 &  0.340 &  3.098 &  0.290 &  0.866 &  0.061 \\ 
52797-1349-056 &  1.5938 & 0.73409 &  2.372 &  0.382 &  2.888 &  0.354 &  0.913 &  0.028 \\ 
53827-2135-071 &  1.9438 & 0.93733 &  0.890 &  0.156 &  0.820 &  0.158 &  0.545 &  0.092 \\ 
                         &           & 1.23306 &  1.678 &  0.174 &  1.056 &  0.202 &  0.840 &  0.037 \\ 
54233-2747-632 &  1.4981 & 0.58250 &  1.707 &  0.236 &  1.617 &  0.217 &  0.844 &  0.051 \\ 
51637-0306-640 &  1.2626 & 0.72096 &  0.680 &  0.116 &  0.572 &  0.122 &  0.419 &  0.083 \\ 
53112-1396-439 &  1.5030 & 0.88461 &  1.799 &  0.180 &  1.807 &  0.225 &  0.859 &  0.030 \\ 
54206-2137-238 &  1.1814 & 0.64382 &  0.825 &  0.304 &  1.553 &  0.349 &  0.510 &  0.207 \\ 
53172-1645-089 &  1.9844 & 0.85907 &  0.920 &  0.144 &  0.895 &  0.134 &  0.561 &  0.081 \\ 
54234-2748-272 &  1.7788 & 0.76815 &  1.221 &  0.264 &  2.095 &  0.298 &  0.700 &  0.122 \\ 
52409-0919-458 &  1.5222 & 1.03265 &  2.241 &  0.449 &  2.424 &  0.417 &  0.908 &  0.051 \\ 
52797-1349-043 &  1.1538 & 0.73419 &  0.474 &  0.239 &  0.579 &  0.265 &  0.265 &  0.174 \\ 
52731-1288-014 &  0.7920 & 0.48384 &  3.460 &  0.308 &  1.836 &  0.378 &  0.951 &  0.012 \\ 
                         &           & 0.59502 &  1.061 &  0.263 &  0.697 &  0.286 &  0.624 &  0.131 \\ 
52409-0919-126 &  1.3929 & 0.52929 &  0.715 &  0.330 &  1.107 &  0.343 &  0.441 &  0.245 \\ 
52023-0586-411 &  1.5918 & 0.69410 &  1.637 &  0.132 &  1.511 &  0.125 &  0.832 &  0.030 \\ 
                         &           & 0.94665 &  1.011 &  0.123 &  0.793 &  0.160 &  0.602 &  0.057 \\ 
53535-1711-339 &  1.2395 & 0.47744 &  1.970 &  0.118 &  1.968 &  0.136 &  0.883 &  0.016 \\ 
53172-1645-579 &  1.4478 & 0.48818 &  1.650 &  0.301 &  0.967 &  0.351 &  0.835 &  0.082 \\ 
                         &           & 0.81806 &  0.603 &  0.253 &  0.659 &  0.273 &  0.365 &  0.195 \\ 
53491-1841-586 &  3.2099 & 1.82577 &  1.731 &  0.392 &  1.664 &  0.529 &  0.848 &  0.100 \\ 
                         &           & 2.06618 &  3.980 &  0.428 &  3.563 &  0.777 &  0.955 &  0.006 \\ 
53504-1828-083 &  1.4708 & 0.67489 &  0.513 &  0.148 &  0.827 &  0.135 &  0.296 &  0.114 \\ 
51637-0306-033 &  0.9122 & 0.66479 &  2.320 &  0.173 &  2.296 &  0.195 &  0.911 &  0.011 \\ 
52023-0586-242 &  1.7976 & 1.23560 &  0.629 &  0.206 &  0.576 &  0.228 &  0.384 &  0.159 \\ 
53172-1645-577 &  0.7669 & 0.39207 &  0.674 &  0.282 &  0.300 &  0.313 &  0.415 &  0.213 \\ 
53172-1645-519 &  1.2428 & 0.40390 &  0.880 &  0.300 &  0.465 &  0.308 &  0.540 &  0.193 \\ 
52409-0919-167 &  1.9947 & 1.40852 &  1.725 &  0.158 &  1.494 &  0.162 &  0.847 &  0.029 \\ 
52024-0536-236 &  1.3630 & 1.16675 &  2.037 &  0.427 &  2.419 &  0.403 &  0.892 &  0.065 \\ 
52781-1327-178 &  1.3288 & 0.89087 &  1.554 &  0.214 &  0.842 &  0.230 &  0.816 &  0.067 \\ 
53172-1645-119 &  1.8833 & 0.75360 &  0.831 &  0.199 &  0.559 &  0.200 &  0.513 &  0.126 \\ 
                         &           & 1.23786 &  0.933 &  0.195 &  1.005 &  0.208 &  0.567 &  0.111 \\ 
53504-1828-193 &  1.7099 & 0.81024 &  0.850 &  0.202 &  1.206 &  0.227 &  0.525 &  0.126 \\ 
                         &           & 1.02809 &  1.411 &  0.284 &  0.679 &  0.385 &  0.774 &  0.119 \\ 
51637-0306-016 &  2.0530 & 1.17714 &  0.416 &  0.120 &  0.404 &  0.115 &  0.220 &  0.088 \\ 
                         &           & 1.67759 &  0.268 &  0.093 &  0.259 &  0.085 &  0.112 &  0.056 \\ 
52023-0586-260 &  1.9879 & 0.47164 &  1.308 &  0.299 &  1.468 &  0.330 &  0.737 &  0.135 \\ 
                         &           & 0.84509 &  1.381 &  0.210 &  1.605 &  0.197 &  0.764 &  0.087 \\ 
                         &           & 1.20983 &  1.599 &  0.174 &  1.518 &  0.167 &  0.825 &  0.046 \\ 
52368-0607-531 &  1.8492 & 1.61093 &  2.512 &  0.476 &  1.907 &  0.667 &  0.918 &  0.026 \\ 
52435-0791-305 &  1.7672 & 0.65021 &  1.504 &  0.490 &  1.080 &  0.575 &  0.803 &  0.199 \\ 
52781-1327-164 &  2.0145 & 1.56812 &  0.353 &  0.126 &  0.434 &  0.135 &  0.172 &  0.086 \\ 
52368-0607-553 &  1.6454 & 0.40410 &  1.077 &  0.231 &  0.742 &  0.227 &  0.631 &  0.109 \\ 
54206-2137-223 &  2.1933 & 1.30930 &  1.557 &  0.146 &  1.229 &  0.155 &  0.817 &  0.043 \\ 
52081-0608-311 &  1.7948 & 1.55909 &  0.708 &  0.165 &  0.852 &  0.222 &  0.437 &  0.117 \\ 
54535-2775-457 &  1.0246 & 0.65760 &  0.562 &  0.175 &  1.135 &  0.194 &  0.334 &  0.136 \\ 
52081-0608-308 &  1.2567 & 1.14475 &  1.501 &  0.162 &  0.994 &  0.174 &  0.802 &  0.053 \\ 
52024-0536-428 &  2.0092 & 1.02435 &  0.578 &  0.163 &  0.684 &  0.184 &  0.346 &  0.127 \\ 
52781-1327-160 &  1.6084 & 1.54984 &  1.334 &  0.086 &  0.910 &  0.087 &  0.747 &  0.033 \\ 
51663-0307-258 &  1.2746 & 0.73769 &  1.066 &  0.142 &  1.011 &  0.137 &  0.626 &  0.064 \\ 
                         &           & 0.92796 &  1.072 &  0.152 &  0.776 &  0.147 &  0.629 &  0.069 \\ 
54533-2947-444 &  2.0679 & 1.92360 &  0.376 &  0.066 &  0.311 &  0.066 &  0.190 &  0.048 \\ 
52781-1327-158 &  1.6141 & 1.38361 &  1.038 &  0.173 &  1.106 &  0.166 &  0.613 &  0.081 \\ 
53757-2138-259 &  1.7698 & 1.48093 &  0.264 &  0.129 &  0.301 &  0.166 &  0.109 &  0.072 \\ 
                         &           & 1.59551 &  4.037 &  0.217 &  3.666 &  0.254 &  0.955 &  0.009 \\ 
53535-1711-267 &  1.9294 & 1.16750 &  1.534 &  0.164 &  0.936 &  0.186 &  0.811 &  0.052 \\ 
52023-0586-490 &  2.8346 & 2.11592 &  1.665 &  0.368 &  1.865 &  0.384 &  0.837 &  0.105 \\ 
53504-1828-499 &  3.7780 & 1.56792 &  2.072 &  0.197 &  1.472 &  0.210 &  0.895 &  0.026 \\ 
52368-0607-593 &  1.7796 & 0.54739\tablenotemark{a} &  1.982 &  0.147 &  3.070 &  0.202 &  0.884 &  0.020 \\ 
                         &           & 1.55681 &  0.975 &  0.133 &  0.780 &  0.133 &  0.586 &  0.066 \\ 
54533-2762-325 &  1.1598 & 0.70167 &  1.011 &  0.229 &  0.936 &  0.234 &  0.602 &  0.119 \\ 
53115-1382-410 &  1.0425 & 0.57882 &  1.522 &  0.131 &  1.438 &  0.118 &  0.808 &  0.041 \\ 
54206-2137-403 &  1.6087 & 1.47745 &  1.150 &  0.202 &  0.712 &  0.232 &  0.666 &  0.091 \\ 
54553-2788-063 &  1.8823 & 0.69257 &  0.830 &  0.196 &  0.642 &  0.216 &  0.512 &  0.125 \\ 
                         &           & 1.39761 &  0.631 &  0.116 &  0.641 &  0.133 &  0.386 &  0.088 \\ 
54555-2789-346 &  1.9027 & 1.67547 &  0.578 &  0.119 &  0.212 &  0.125 &  0.346 &  0.092 \\ 
53504-1828-488 &  1.4458 & 0.96398 &  0.910 &  0.189 &  0.872 &  0.190 &  0.556 &  0.110 \\ 
54206-2137-198 &  1.6037 & 1.39903 &  0.662 &  0.199 &  0.188 &  0.220 &  0.408 &  0.151 \\ 
54534-2761-611 &  3.2045 & 1.47381 &  1.427 &  0.339 &  1.176 &  0.353 &  0.779 &  0.143 \\ 
53504-1828-496 &  2.1041 & 0.58903 &  0.540 &  0.142 &  0.389 &  0.166 &  0.317 &  0.111 \\ 
                         &           & 1.38751 &  0.585 &  0.086 &  0.638 &  0.095 &  0.352 &  0.067 \\ 
                         &           & 1.40267 &  0.571 &  0.089 &  0.653 &  0.116 &  0.341 &  0.070 \\ 
                         &           & 1.51533 &  0.941 &  0.125 &  0.778 &  0.121 &  0.571 &  0.067 \\ 
53903-1813-317 &  1.2093 & 0.42169 &  2.063 &  0.169 &  2.113 &  0.177 &  0.894 &  0.022 \\ 
53504-1710-515 &  1.3463 & 0.43854 &  0.210 &  0.130 &  0.289 &  0.135 &  0.076 &  0.056 \\ 
54206-2137-094 &  1.7923 & 1.57448 &  0.249 &  0.121 &  0.264 &  0.120 &  0.099 &  0.064 \\ 
53903-1813-355 &  1.4243 & 1.22922 &  0.256 &  0.111 &  0.314 &  0.114 &  0.104 &  0.064 \\ 
                         &           & 1.34754 &  0.463 &  0.097 &  0.573 &  0.122 &  0.257 &  0.074 \\ 
54535-2775-528 &  3.0315 & 0.80883 &  0.777 &  0.160 &  0.803 &  0.167 &  0.480 &  0.105 \\ 
54234-2748-198 &  1.3592 & 1.05753 &  1.087 &  0.157 &  0.715 &  0.161 &  0.636 &  0.071 \\ 
52703-1161-632 &  1.6264 & 0.93727 &  0.635 &  0.233 &  0.463 &  0.234 &  0.389 &  0.179 \\ 
54555-2789-318 &  1.5612 & 0.96323 &  3.962 &  0.250 &  3.845 &  0.251 &  0.954 &  0.010 \\ 
52734-1289-356 &  0.9433 & 0.48819 &  0.757 &  0.128 &  0.936 &  0.139 &  0.468 &  0.083 \\ 
53903-1813-268 &  1.4747 & 0.89502 &  1.665 &  0.150 &  0.915 &  0.158 &  0.837 &  0.032 \\ 
53878-2139-238 &  1.0022 & 0.60857 &  0.272 &  0.228 &  0.769 &  0.260 &  0.115 &  0.104 \\ 
52409-0919-531 &  1.8261 & 1.39214 &  0.746 &  0.202 &  0.629 &  0.226 &  0.461 &  0.140 \\ 
53464-1674-465 &  1.4652 & 0.65402 &  3.039 &  0.177 &  2.899 &  0.172 &  0.934 &  0.006 \\ 
53903-1813-321 &  2.2597 & 0.47329 &  0.652 &  0.182 &  0.321 &  0.206 &  0.401 &  0.139 \\ 
                         &           & 1.23597 &  1.375 &  0.113 &  1.394 &  0.119 &  0.761 &  0.043 \\ 
54533-2947-222 &  2.2655 & 0.47664 &  2.072 &  0.369 &  0.956 &  0.390 &  0.895 &  0.051 \\ 
52409-0919-506 &  1.3128 & 0.93486 &  1.654 &  0.141 &  1.296 &  0.169 &  0.835 &  0.030 \\ 
52081-0608-356 &  2.2886 & 1.32536 &  0.598 &  0.113 &  0.406 &  0.109 &  0.361 &  0.087 \\ 
54555-2789-301 &  1.8207 & 0.92365 &  1.942 &  0.209 &  1.666 &  0.200 &  0.879 &  0.030 \\ 
                         &           & 0.95055 &  0.625 &  0.238 &  0.385 &  0.261 &  0.382 &  0.183 \\ 
                         &           & 1.41107 &  1.558 &  0.176 &  0.765 &  0.216 &  0.817 &  0.053 \\ 
52460-1046-629 &  2.1167 & 1.67412 &  0.595 &  0.143 &  0.439 &  0.123 &  0.359 &  0.111 \\ 
54206-2137-478 &  2.2182 & 0.87680 &  2.018 &  0.190 &  1.657 &  0.188 &  0.889 &  0.026 \\ 
52024-0536-468 &  2.0190 & 1.30710 &  0.447 &  0.244 &  1.038 &  0.351 &  0.244 &  0.172 \\ 
53535-1711-388 &  1.7836 & 1.11816 &  2.332 &  0.226 &  2.307 &  0.232 &  0.912 &  0.014 \\ 
51663-0307-478 &  1.5822 & 1.25655 &  1.391 &  0.201 &  1.508 &  0.177 &  0.767 &  0.081 \\ 
54533-2762-383 &  1.4769 & 0.81242 &  1.049 &  0.091 &  1.044 &  0.102 &  0.618 &  0.039 \\ 
52024-0536-131 &  1.8498 & 1.56860 &  1.055 &  0.201 &  0.835 &  0.204 &  0.621 &  0.094 \\ 
54534-2761-604 &  1.8947 & 0.44489 &  0.510 &  0.137 &  0.452 &  0.157 &  0.294 &  0.106 \\ 
52024-0536-467 &  1.4902 & 0.89126 &  1.724 &  0.331 &  1.041 &  0.377 &  0.847 &  0.080 \\ 
51663-0307-467 &  1.2549 & 1.01088 &  1.005 &  0.175 &  0.817 &  0.163 &  0.599 &  0.086 \\ 
51663-0307-475 &  2.8495 & 0.82845 &  1.467 &  0.195 &  1.260 &  0.196 &  0.792 &  0.070 \\ 
51988-0499-640 &  1.1628 & 0.72215 &  1.223 &  0.173 &  0.962 &  0.186 &  0.701 &  0.083 \\ 
54535-2775-092 &  1.8143 & 1.50959 &  1.362 &  0.138 &  1.387 &  0.154 &  0.757 &  0.055 \\ 
                         &           & 1.67531 &  2.282 &  0.200 &  1.961 &  0.185 &  0.910 &  0.014 \\ 
                         &           & 1.70123 &  1.424 &  0.169 &  0.997 &  0.185 &  0.778 &  0.062 \\ 
52460-1046-038 &  1.1744 & 0.49993 &  1.486 &  0.346 &  0.622 &  0.387 &  0.797 &  0.136 \\ 
53112-1396-098 &  1.0150 & 0.91653 &  1.096 &  0.258 &  0.421 &  0.283 &  0.640 &  0.123 \\ 
53903-1813-386 &  2.8407 & 1.77862 &  1.418 &  0.117 &  1.173 &  0.138 &  0.776 &  0.042 \\ 
52441-0790-526 &  1.1556 & 0.55294 &  0.914 &  0.112 &  0.634 &  0.145 &  0.558 &  0.062 \\ 
                         &           & 0.56811 &  1.129 &  0.116 &  0.830 &  0.123 &  0.656 &  0.053 \\ 
                         &           & 0.63608 &  0.770 &  0.101 &  0.575 &  0.107 &  0.476 &  0.064 \\ 
52409-0919-573 &  1.7708 & 0.60147 &  1.546 &  0.281 &  0.982 &  0.302 &  0.814 &  0.094 \\ 
51988-0499-623 &  1.2184 & 0.62872 &  1.233 &  0.109 &  0.571 &  0.109 &  0.706 &  0.053 \\ 
                         &           & 0.91160 &  0.860 &  0.097 &  0.830 &  0.109 &  0.530 &  0.058 \\ 
53172-1645-061 &  3.6489 & 1.86644 &  1.283 &  0.317 &  0.355 &  0.381 &  0.727 &  0.144 \\ 
54534-2761-628 &  1.2167 & 0.53232 &  0.773 &  0.135 &  0.619 &  0.158 &  0.478 &  0.086 \\ 
                         &           & 0.84038 &  1.206 &  0.106 &  0.496 &  0.120 &  0.693 &  0.051 \\ 
                         &           & 1.02210 &  0.352 &  0.125 &  0.241 &  0.130 &  0.172 &  0.085 \\ 
52024-0536-490 &  1.6807 & 1.27657 &  0.800 &  0.093 &  0.439 &  0.098 &  0.494 &  0.058 \\ 
52023-0586-558 &  1.9932 & 1.31570 &  1.416 &  0.141 &  1.450 &  0.128 &  0.775 &  0.052 \\ 
52731-1288-020 &  2.0973 & 1.78252 &  1.878 &  0.235 &  3.277 &  0.389 &  0.870 &  0.036 \\ 
                         &           & 1.79084 &  3.269 &  0.388 &  2.263 &  0.397 &  0.945 &  0.016 \\ 
53115-1382-185 &  0.8450 & 0.39599 &  0.725 &  0.477 &  1.531 &  0.568 &  0.448 &  0.349 \\ 
53112-1396-539 &  1.4103 & 1.25103 &  0.282 &  0.070 &  0.179 &  0.076 &  0.122 &  0.044 \\ 
54206-2137-041 &  1.6008 & 0.82821 &  0.679 &  0.191 &  0.394 &  0.187 &  0.418 &  0.142 \\ 
52786-1350-340 &  1.5669 & 0.66375 &  1.449 &  0.274 &  1.760 &  0.324 &  0.787 &  0.109 \\ 
52734-1289-296 &  4.6106 & 1.77147 &  0.919 &  0.120 &  0.344 &  0.110 &  0.560 &  0.066 \\ 
                         &           & 2.05451 &  2.063 &  0.140 &  2.472 &  0.145 &  0.894 &  0.018 \\ 
54533-2762-423 &  2.0812 & 0.73522 &  0.880 &  0.117 &  0.896 &  0.141 &  0.540 &  0.069 \\ 
                         &           & 0.86308 &  0.315 &  0.101 &  0.282 &  0.111 &  0.145 &  0.067 \\ 
                         &           & 1.30263 &  0.995 &  0.097 &  0.767 &  0.098 &  0.595 &  0.046 \\ 
51663-0307-464 &  1.9712 & 1.65730 &  1.597 &  0.237 &  1.548 &  0.211 &  0.825 &  0.068 \\ 
54554-2776-270 &  1.6226 & 1.34809 &  1.634 &  0.234 &  1.506 &  0.233 &  0.832 &  0.062 \\ 
51663-0307-175 &  1.3033 & 1.22885 &  1.380 &  0.372 &  0.454 &  0.370 &  0.763 &  0.163 \\ 
52023-0586-158 &  1.7368 & 1.26320 &  2.536 &  0.102 &  2.302 &  0.092 &  0.918 &  0.004 \\ 
52781-1327-532 &  1.3431 & 1.09209 &  0.314 &  0.235 &  0.421 &  0.241 &  0.145 &  0.125 \\ 
53504-1828-109 &  1.9611 & 1.17119 &  0.349 &  0.135 &  0.201 &  0.127 &  0.169 &  0.091 \\ 
53504-1828-118 &  4.4373 & 1.79463 &  1.043 &  0.384 &  0.303 &  0.331 &  0.615 &  0.210 \\ 
54206-2137-537 &  2.1540 & 1.41106 &  0.784 &  0.127 &  0.844 &  0.136 &  0.484 &  0.080 \\ 
52734-1289-290 &  1.7845 & 1.38796 &  1.695 &  0.177 &  1.389 &  0.183 &  0.842 &  0.036 \\ 
54535-2775-044 &  1.4761 & 0.69684 &  1.253 &  0.172 &  1.406 &  0.207 &  0.715 &  0.082 \\ 
                         &           & 1.17160 &  1.508 &  0.238 &  0.935 &  0.265 &  0.804 &  0.082 \\ 
54206-2137-498 &  0.9851 & 0.91897 &  1.113 &  0.141 &  1.763 &  0.150 &  0.648 &  0.063 \\ 
53504-1828-114 &  3.3427 & 1.15086 &  2.633 &  0.359 &  1.873 &  0.342 &  0.920 &  0.010 \\ 
52733-1047-409 &  2.6425 & 0.68204 &  3.354 &  0.109 &  3.176 &  0.110 &  0.948 &  0.005 \\ 
53112-1396-492 &  0.9824 & 0.73581 &  1.739 &  0.338 &  0.789 &  0.394 &  0.850 &  0.079 \\ 
52731-1288-015 &  1.3872 & 1.12106 &  0.563 &  0.225 &  0.709 &  0.198 &  0.335 &  0.173 \\ 
53535-1711-438 &  0.9569 & 0.58034 &  1.424 &  0.189 &  1.262 &  0.200 &  0.778 &  0.071 \\ 
                         &           & 0.65628 &  0.615 &  0.118 &  0.497 &  0.118 &  0.374 &  0.090 \\ 
52733-1047-251 &  2.0722 & 0.81440 &  0.503 &  0.208 &  0.870 &  0.232 &  0.288 &  0.157 \\ 
                         &           & 1.67096 &  1.120 &  0.228 &  1.423 &  0.272 &  0.652 &  0.106 \\ 
53491-1841-039 &  1.7827 & 0.93822 &  1.207 &  0.213 &  1.200 &  0.228 &  0.694 &  0.099 \\ 
54206-2137-055 &  3.8554 & 2.00166 &  2.162 &  0.481 &  1.878 &  0.371 &  0.902 &  0.062 \\ 
53903-1813-416 &  0.8362 & 0.66276 &  0.802 &  0.223 &  0.867 &  0.233 &  0.496 &  0.148 \\ 
53878-2139-467 &  1.6431 & 0.54598 &  1.325 &  0.151 &  0.877 &  0.155 &  0.743 &  0.065 \\ 
                         &           & 0.83798 &  0.402 &  0.139 &  0.468 &  0.149 &  0.210 &  0.101 \\ 
                         &           & 1.19913 &  1.022 &  0.095 &  0.577 &  0.112 &  0.607 &  0.042 \\ 
52668-1162-537 &  1.3196 & 0.86668 &  0.615 &  0.105 &  0.586 &  0.102 &  0.374 &  0.080 \\ 
53535-1711-374 &  2.5827 & 0.80630 &  0.395 &  0.182 &  1.101 &  0.252 &  0.204 &  0.126 \\ 
                         &           & 1.12557 &  1.612 &  0.178 &  2.531 &  0.186 &  0.828 &  0.046 \\ 
                         &           & 1.13062 &  2.639 &  0.193 &  1.991 &  0.266 &  0.920 &  0.004 \\ 
53757-2138-200 &  2.9923 & 1.22585\tablenotemark{a} &  0.743 &  0.064 &  0.709 &  0.076 &  0.459 &  0.040 \\ 
54533-2947-468 &  1.1594 & 0.61888 &  0.203 &  0.151 &  0.508 &  0.177 &  0.072 &  0.061 \\ 
52339-0609-301 &  1.7632 & 1.14586 &  0.365 &  0.291 &  0.938 &  0.339 &  0.182 &  0.163 \\ 
                         &           & 1.65512 &  0.872 &  0.262 &  0.890 &  0.296 &  0.536 &  0.166 \\ 
54206-2137-162 &  3.0275 & 1.64373 &  0.658 &  0.342 &  0.494 &  0.364 &  0.405 &  0.259 \\ 
                         &           & 2.02950 &  1.147 &  0.698 &  1.887 &  0.589 &  0.665 &  0.419 \\ 
52409-0919-595 &  2.1606 & 1.59516 &  1.310 &  0.128 &  1.189 &  0.183 &  0.737 &  0.056 \\ 
                         &           & 2.07331 &  2.661 &  0.189 &  2.519 &  0.299 &  0.920 &  0.004 \\ 
54535-2775-544 &  0.8046 & 0.59842 &  0.524 &  0.080 &  0.561 &  0.094 &  0.305 &  0.063 \\ 
52024-0536-150 &  1.6933 & 0.57176 &  1.267 &  0.381 &  2.179 &  0.441 &  0.721 &  0.177 \\ 
                         &           & 1.02407 &  2.956 &  0.410 &  2.659 &  0.459 &  0.931 &  0.012 \\ 
                         &           & 1.13022 &  2.329 &  0.423 &  2.872 &  0.442 &  0.912 &  0.038 \\ 
53115-1382-540 &  1.5454 & 1.02268 &  0.922 &  0.265 &  0.786 &  0.300 &  0.562 &  0.157 \\ 
53115-1382-535 &  1.2510 & 1.09120 &  0.996 &  0.221 &  0.964 &  0.253 &  0.595 &  0.117 \\ 
52023-0586-104 &  1.8354 & 1.38689 &  1.524 &  0.200 &  1.435 &  0.194 &  0.808 &  0.066 \\ 
52668-1162-086 &  0.8546 & 0.57297 &  0.553 &  0.163 &  0.283 &  0.173 &  0.327 &  0.127 \\ 
53115-1382-179 &  1.6081 & 1.25908 &  1.647 &  0.319 &  1.509 &  0.299 &  0.834 &  0.090 \\ 
53115-1382-173 &  1.1947 & 1.06914 &  0.963 &  0.123 &  0.768 &  0.126 &  0.582 &  0.062 \\ 
                         &           & 1.10781 &  0.649 &  0.188 &  0.517 &  0.112 &  0.400 &  0.144 \\ 
52024-0536-102 &  2.5224 & 0.79462 &  1.987 &  0.199 &  2.204 &  0.211 &  0.885 &  0.028 \\ 
                         &           & 0.82995 &  0.658 &  0.178 &  0.851 &  0.203 &  0.405 &  0.135 \\ 
53464-1674-520 &  2.4300 & 1.31307 &  0.766 &  0.126 &  0.662 &  0.146 &  0.473 &  0.081 \\ 
                         &           & 2.03326 &  1.092 &  0.291 &  0.639 &  0.356 &  0.638 &  0.144 \\ 
52441-0790-058 &  2.0347 & 1.15546 &  3.702 &  0.383 &  3.597 &  0.321 &  0.945 &  0.002 \\ 
                         &           & 1.48984 &  0.891 &  0.272 &  0.579 &  0.281 &  0.546 &  0.169 \\ 
53878-2139-480 &  2.6546 & 1.56544 &  2.472 &  0.180 &  1.378 &  0.213 &  0.916 &  0.006 \\ 
                         &           & 2.01890 &  1.958 &  0.568 &  1.918 &  0.457 &  0.881 &  0.114 \\ 
52734-1289-382 &  1.6959 & 1.61431 &  1.261 &  0.445 &  1.327 &  0.422 &  0.718 &  0.214 \\ 
53501-1842-324 &  1.4618 & 0.63635 &  0.656 &  0.191 &  0.663 &  0.211 &  0.404 &  0.145 \\ 
53501-1842-255 &  1.8187 & 1.17857 &  1.142 &  0.196 &  1.050 &  0.195 &  0.662 &  0.088 \\ 
53498-1646-288 &  2.2536 & 1.82071 &  1.247 &  0.185 &  1.356 &  0.238 &  0.713 &  0.089 \\ 
                         &           & 2.16622 &  1.550 &  0.246 &  2.191 &  0.383 &  0.816 &  0.081 \\ 
53535-1711-411 &  1.6577 & 1.17001 &  2.671 &  0.204 &  3.042 &  0.226 &  0.921 &  0.005 \\ 
                         &           & 1.40062 &  0.729 &  0.151 &  0.626 &  0.174 &  0.450 &  0.104 \\ 
52023-0586-593 &  0.5392 & 0.47695 &  0.450 &  0.243 &  0.773 &  0.242 &  0.247 &  0.172 \\ 
52026-0587-333 &  2.0553 & 1.11042 &  3.100 &  0.420 &  2.600 &  0.246 &  0.937 &  0.015 \\ 
54234-2748-487 &  1.5029 & 0.95506 &  0.625 &  0.276 &  0.736 &  0.265 &  0.382 &  0.212 \\ 
53112-1396-142 &  3.7111 & 1.16943 &  1.118 &  0.292 &  1.275 &  0.297 &  0.651 &  0.141 \\ 
53498-1646-317 &  3.4390 & 1.38348 &  0.987 &  0.200 &  1.781 &  0.181 &  0.591 &  0.105 \\ 
                         &           & 1.38630 &  1.317 &  0.174 &  1.170 &  0.146 &  0.740 &  0.077 \\ 
54554-2776-277 &  2.4059 & 0.53270 &  1.365 &  0.226 &  1.246 &  0.240 &  0.758 &  0.097 \\ 
                         &           & 0.90838 &  0.597 &  0.168 &  0.985 &  0.227 &  0.360 &  0.130 \\ 
52023-0586-597 &  1.4221 & 0.81460 &  1.263 &  0.236 &  1.093 &  0.282 &  0.719 &  0.110 \\ 
53903-1813-195 &  0.7790 & 0.61175 &  3.723 &  0.252 &  2.963 &  0.274 &  0.944 &  0.007 \\ 
52669-1163-298 &  1.1991 & 0.59363 &  1.007 &  0.442 &  1.684 &  0.440 &  0.600 &  0.264 \\ 
52081-0608-368 &  2.1137 & 0.65410 &  0.907 &  0.110 &  0.854 &  0.108 &  0.554 &  0.061 \\ 
53858-2140-231 &  2.6527 & 1.32406 &  2.274 &  0.179 &  2.290 &  0.158 &  0.910 &  0.013 \\ 
53535-1711-171 &  2.2699 & 0.74837 &  1.904 &  0.141 &  1.913 &  0.161 &  0.873 &  0.020 \\ 
                         &           & 0.84633 &  1.017 &  0.127 &  1.155 &  0.145 &  0.604 &  0.059 \\ 
                         &           & 1.88594 &  0.289 &  0.161 &  0.119 &  0.157 &  0.127 &  0.092 \\ 
                         &           & 2.06769 &  0.571 &  0.187 &  0.539 &  0.259 &  0.341 &  0.145 \\ 
54533-2947-108 &  2.1296 & 1.55337 &  0.753 &  0.294 &  0.490 &  0.332 &  0.465 &  0.212 \\ 
52024-0536-503 &  0.8191 & 0.77104 &  0.755 &  0.149 &  0.554 &  0.167 &  0.467 &  0.099 \\ 
51663-0307-511 &  1.5020 & 1.19927 &  1.520 &  0.174 &  1.416 &  0.188 &  0.807 &  0.056 \\ 
                         &           & 1.36824 &  0.297 &  0.159 &  0.185 &  0.170 &  0.133 &  0.095 \\ 
                         &           & 1.45293 &  0.529 &  0.161 &  0.420 &  0.177 &  0.308 &  0.125 \\ 
53903-1813-183 &  2.0020 & 0.65007\tablenotemark{a} &  2.289 &  0.172 &  2.404 &  0.150 &  0.910 &  0.012 \\ 
52023-0586-585 &  1.7299 & 0.60449 &  0.788 &  0.205 &  0.790 &  0.235 &  0.487 &  0.137 \\ 
                         &           & 0.66502 &  1.185 &  0.241 &  0.957 &  0.262 &  0.683 &  0.110 \\ 
52733-1047-215 &  0.9625 & 0.62669 &  0.188 &  0.118 &  0.216 &  0.116 &  0.064 &  0.047 \\ 
53494-2136-038 &  1.6706 & 0.82122 &  1.979 &  0.239 &  1.328 &  0.272 &  0.884 &  0.034 \\ 
                         &           & 1.32836 &  1.337 &  0.267 &  0.598 &  0.267 &  0.748 &  0.120 \\ 
52409-0919-627 &  0.7168 & 0.48178 &  0.585 &  0.102 &  0.454 &  0.102 &  0.351 &  0.079 \\ 
53535-1711-149 &  2.1450 & 0.44136 &  0.738 &  0.241 &  1.078 &  0.242 &  0.456 &  0.172 \\ 
51663-0307-110 &  2.3257 & 1.58070 &  3.297 &  0.389 &  4.104 &  0.616 &  0.946 &  0.017 \\ 
54533-2762-454 &  3.6740 & 1.61524 &  2.201 &  0.335 &  2.793 &  0.371 &  0.905 &  0.037 \\ 
                         &           & 2.21692 &  4.174 &  1.031 &  3.192 &  0.785 &  0.953 &  0.014 \\ 
52734-1289-364 &  1.1350 & 0.91807 &  1.815 &  0.131 &  1.871 &  0.127 &  0.861 &  0.020 \\ 
                         &           & 0.95787 &  1.394 &  0.122 &  0.762 &  0.139 &  0.768 &  0.045 \\ 
54533-2762-161 &  1.9993 & 1.21086 &  0.900 &  0.092 &  0.683 &  0.108 &  0.550 &  0.052 \\ 
                         &           & 1.42732 &  0.203 &  0.075 &  0.254 &  0.078 &  0.073 &  0.037 \\ 
                         &           & 1.45185 &  1.182 &  0.086 &  0.875 &  0.099 &  0.681 &  0.041 \\ 
54554-2776-439 &  1.4784 & 1.22923 &  1.446 &  0.317 &  1.181 &  0.336 &  0.786 &  0.130 \\ 
53535-1711-488 &  3.0096 & 1.54121 &  3.095 &  0.372 &  2.289 &  0.410 &  0.937 &  0.013 \\ 
53115-1382-571 &  0.8014 & 0.51968 &  0.794 &  0.101 &  0.598 &  0.103 &  0.491 &  0.063 \\ 
52441-0790-554 &  1.6810 & 0.66044 &  1.252 &  0.179 &  1.709 &  0.191 &  0.715 &  0.086 \\ 
54533-2762-162 &  1.9079 & 0.94803 &  1.028 &  0.212 &  1.202 &  0.262 &  0.609 &  0.105 \\ 
53858-2140-238 &  1.5991 & 1.04639 &  1.067 &  0.160 &  0.892 &  0.200 &  0.626 &  0.072 \\ 
                         &           & 1.36009 &  0.410 &  0.106 &  0.227 &  0.131 &  0.216 &  0.078 \\ 
52339-0609-264 &  2.9891 & 1.65746 &  1.327 &  0.419 &  0.798 &  0.416 &  0.744 &  0.189 \\ 
53878-2139-162 &  2.0766 & 1.25869 &  1.219 &  0.106 &  1.031 &  0.109 &  0.699 &  0.051 \\ 
                         &           & 1.87362 &  0.373 &  0.191 &  0.447 &  0.187 &  0.187 &  0.128 \\ 
                         &           & 1.93151 &  0.319 &  0.176 &  0.342 &  0.155 &  0.148 &  0.109 \\ 
54533-2947-558 &  1.8300 & 1.34292 &  2.462 &  0.345 &  2.824 &  0.386 &  0.916 &  0.018 \\ 
52409-0919-625 &  2.1000 & 1.17945 &  1.067 &  0.201 &  0.914 &  0.187 &  0.627 &  0.093 \\ 
52786-1350-230 &  1.6463 & 1.37734 &  0.931 &  0.177 &  0.895 &  0.203 &  0.566 &  0.100 \\ 
53112-1396-150 &  0.9699 & 0.67245 &  0.437 &  0.166 &  0.394 &  0.174 &  0.237 &  0.122 \\ 
53112-1396-504 &  1.2944 & 0.74847 &  0.741 &  0.103 &  0.471 &  0.102 &  0.458 &  0.066 \\ 
                         &           & 1.09538 &  1.460 &  0.082 &  1.107 &  0.101 &  0.790 &  0.028 \\ 
52786-1328-343 &  3.6944 & 1.33386 &  0.905 &  0.240 &  1.167 &  0.277 &  0.553 &  0.144 \\ 
52024-0536-067 &  1.3973 & 0.82620 &  3.502 &  0.230 &  2.971 &  0.239 &  0.950 &  0.005 \\ 
                         &           & 1.03025 &  1.365 &  0.237 &  1.245 &  0.278 &  0.758 &  0.102 \\ 
53535-1711-143 &  1.2032 & 0.90137 &  1.166 &  0.120 &  0.950 &  0.130 &  0.673 &  0.057 \\ 
                         &           & 1.14918 &  1.205 &  0.111 &  1.005 &  0.109 &  0.693 &  0.053 \\ 
53504-1828-014 &  2.0222 & 0.53704 &  0.664 &  0.247 &  1.127 &  0.276 &  0.409 &  0.188 \\ 
53498-1646-311 &  1.7740 & 0.57901 &  0.992 &  0.135 &  0.777 &  0.149 &  0.594 &  0.065 \\ 
                         &           & 1.16853 &  1.155 &  0.133 &  1.417 &  0.140 &  0.668 &  0.062 \\ 
53501-1842-387 &  1.1344 & 0.73782 &  1.302 &  0.151 &  0.655 &  0.175 &  0.734 &  0.068 \\ 
54533-2762-178 &  1.7107 & 1.52222 &  1.289 &  0.187 &  0.897 &  0.204 &  0.729 &  0.086 \\ 
54208-2142-346 &  1.8542 & 1.61528 &  0.186 &  0.105 &  0.218 &  0.103 &  0.063 &  0.042 \\ 
52339-0609-344 &  1.3774 & 0.86434 &  1.084 &  0.130 &  0.817 &  0.134 &  0.635 &  0.057 \\ 
54555-2789-435 &  1.6410 & 0.44503 &  0.394 &  0.160 &  0.301 &  0.163 &  0.203 &  0.113 \\ 
                         &           & 0.46008\tablenotemark{a} &  0.146 &  0.121 &  0.304 &  0.131 &  0.040 &  0.029 \\ 
                         &           & 1.27405 &  0.924 &  0.069 &  3.372 &  0.069 &  0.562 &  0.035 \\ 
                         &           & 1.27830 &  3.695 &  0.077 &  2.101 &  0.084 &  0.945 &  0.003 \\ 
                         &           & 1.35873 &  0.706 &  0.098 &  0.574 &  0.099 &  0.435 &  0.067 \\ 
53531-1712-260 &  1.8792 & 1.17348 &  0.508 &  0.140 &  0.209 &  0.141 &  0.292 &  0.108 \\ 
                         &           & 1.83059 &  3.035 &  0.248 &  3.035 &  0.176 &  0.934 &  0.008 \\ 
53494-1829-315 &  1.9550 & 1.25779 &  1.919 &  0.148 &  1.671 &  0.126 &  0.876 &  0.021 \\ 
52781-1327-044 &  1.6373 & 1.54442 &  1.563 &  0.237 &  1.141 &  0.267 &  0.818 &  0.075 \\ 
52339-0609-278 &  1.5679 & 1.26324 &  1.547 &  0.180 &  1.133 &  0.188 &  0.815 &  0.056 \\ 
54234-2748-104 &  1.0165 & 0.82937 &  1.455 &  0.187 &  1.500 &  0.213 &  0.789 &  0.067 \\ 
52668-1162-565 &  1.5174 & 1.27713 &  0.241 &  0.099 &  0.211 &  0.097 &  0.094 &  0.055 \\ 
53531-1712-241 &  0.5126 & 0.36625 &  3.333 &  0.424 &  2.067 &  0.414 &  0.947 &  0.018 \\ 
52026-0587-329 &  1.1128 & 1.03867 &  2.324 &  0.173 &  2.426 &  0.183 &  0.911 &  0.011 \\ 
53903-1813-164 &  1.5834 & 1.45568 &  2.322 &  0.249 &  1.795 &  0.213 &  0.911 &  0.016 \\ 
52024-0536-572 &  2.3257 & 0.58434 &  1.106 &  0.299 &  1.288 &  0.326 &  0.645 &  0.147 \\ 
52733-1047-121 &  3.0200 & 1.81092 &  2.099 &  0.351 &  1.147 &  0.310 &  0.897 &  0.046 \\ 
52027-0537-360 &  1.1969 & 0.40469 &  1.113 &  0.393 &  2.048 &  0.511 &  0.648 &  0.204 \\ 
52786-1350-427 &  1.3491 & 0.67770 &  2.752 &  0.300 &  3.584 &  0.379 &  0.925 &  0.010 \\ 
52786-1350-365 &  1.8507 & 0.98760 &  1.345 &  0.154 &  4.755 &  0.824 &  0.751 &  0.065 \\ 
51663-0307-588 &  1.5733 & 1.26656 &  0.926 &  0.195 &  0.913 &  0.213 &  0.564 &  0.112 \\ 
53172-1645-632 &  3.0473 & 1.40722 &  0.494 &  0.260 &  0.708 &  0.274 &  0.281 &  0.191 \\ 
53531-1712-367 &  1.3373 & 1.10859 &  0.594 &  0.213 &  0.374 &  0.171 &  0.358 &  0.165 \\ 
52733-1047-130 &  2.2215 & 1.38010 &  1.444 &  0.103 &  1.207 &  0.103 &  0.785 &  0.036 \\ 
54208-2142-354 &  1.2490 & 0.97197 &  0.436 &  0.110 &  0.062 &  0.124 &  0.236 &  0.082 \\ 
53903-1813-491 &  1.7405 & 1.22017 &  0.345 &  0.173 &  0.543 &  0.166 &  0.166 &  0.112 \\ 
53498-1646-300 &  1.3431 & 0.72461 &  2.064 &  0.365 &  1.969 &  0.413 &  0.894 &  0.051 \\ 
                         &           & 1.02403 &  1.163 &  0.277 &  1.326 &  0.321 &  0.672 &  0.129 \\ 
                         &           & 1.22477 &  1.442 &  0.201 &  1.494 &  0.273 &  0.784 &  0.075 \\ 
52733-1047-477 &  1.1702 & 0.81470 &  1.015 &  0.262 &  1.301 &  0.258 &  0.603 &  0.138 \\ 
53504-1828-025 &  1.3249 & 1.01392 &  2.081 &  0.259 &  2.181 &  0.305 &  0.896 &  0.034 \\ 
53535-1711-512 &  1.6786 & 0.83597 &  2.555 &  0.232 &  3.856 &  0.254 &  0.919 &  0.008 \\ 
                         &           & 1.45914 &  2.287 &  0.184 &  1.628 &  0.182 &  0.910 &  0.013 \\ 
52734-1289-203 &  1.6054 & 0.95525 &  1.328 &  0.524 &  0.315 &  0.510 &  0.744 &  0.248 \\ 
54234-2748-562 &  1.7613 & 0.67533 &  0.764 &  0.338 &  0.490 &  0.333 &  0.472 &  0.244 \\ 
                         &           & 0.93775 &  2.054 &  0.239 &  2.145 &  0.238 &  0.894 &  0.033 \\ 
52409-0919-629 &  2.9794 & 1.22213\tablenotemark{a} &  1.051 &  0.365 &  0.717 &  0.502 &  0.619 &  0.196 \\ 
52786-1328-313 &  1.5580 & 0.60119 &  1.106 &  0.305 &  1.314 &  0.315 &  0.645 &  0.150 \\ 
54241-2749-299 &  1.9557 & 1.48105 &  0.272 &  0.074 &  0.135 &  0.084 &  0.115 &  0.046 \\ 
54533-2762-098 &  1.3613 & 0.55713 &  1.743 &  0.423 &  1.650 &  0.422 &  0.850 &  0.109 \\ 
54535-2775-006 &  2.0967 & 0.53053 &  0.665 &  0.201 &  0.432 &  0.228 &  0.410 &  0.152 \\ 
                         &           & 1.26872 &  1.590 &  0.138 &  1.086 &  0.190 &  0.823 &  0.035 \\ 
                         &           & 1.83425 &  2.417 &  0.279 &  1.577 &  0.184 &  0.914 &  0.015 \\ 
51663-0307-575 &  2.1348 & 0.84035 &  1.696 &  0.120 &  1.472 &  0.125 &  0.843 &  0.022 \\ 
                         &           & 2.01021 &  1.435 &  0.245 &  1.636 &  0.465 &  0.782 &  0.097 \\ 
52668-1162-053 &  1.8639 & 0.61703 &  0.969 &  0.213 &  1.055 &  0.218 &  0.584 &  0.117 \\ 
                         &           & 1.54754 &  0.769 &  0.138 &  0.858 &  0.154 &  0.475 &  0.089 \\ 
52441-0790-600 &  2.1518 & 0.56226 &  0.753 &  0.198 &  0.760 &  0.232 &  0.465 &  0.137 \\ 
53903-1813-534 &  2.2557 & 0.96061 &  1.012 &  0.123 &  1.055 &  0.127 &  0.602 &  0.057 \\ 
                         &           & 1.21317 &  1.641 &  0.099 &  1.097 &  0.095 &  0.833 &  0.020 \\ 
                         &           & 1.36423 &  1.172 &  0.101 &  0.718 &  0.109 &  0.676 &  0.048 \\ 
53504-1828-625 &  2.0208 & 1.00560 &  2.164 &  0.308 &  2.042 &  0.295 &  0.902 &  0.035 \\ 
54234-2748-054 &  3.6496 & 1.82079 &  1.217 &  0.522 &  1.769 &  0.596 &  0.698 &  0.269 \\ 
53858-2140-185 &  1.4581 & 0.91618 &  1.729 &  0.222 &  1.932 &  0.242 &  0.848 &  0.045 \\ 
54533-2762-094 &  1.5213 & 1.43752 &  0.312 &  0.168 &  0.306 &  0.203 &  0.143 &  0.103 \\ 
52081-0608-361 &  1.8761 & 0.77792 &  0.378 &  0.089 &  0.267 &  0.103 &  0.192 &  0.064 \\ 
                         &           & 1.32426 &  0.137 &  0.092 &  0.123 &  0.088 &  0.038 &  0.027 \\ 
53757-2138-613 &  0.8321 & 0.59731 &  1.153 &  0.106 &  0.872 &  0.109 &  0.667 &  0.050 \\ 
52081-0608-401 &  1.7502 & 0.85963 &  0.801 &  0.191 &  0.504 &  0.175 &  0.495 &  0.125 \\ 
52339-0609-392 &  1.8113 & 0.82064 &  1.371 &  0.342 &  1.720 &  0.336 &  0.760 &  0.151 \\ 
                         &           & 1.41217 &  0.353 &  0.212 &  0.644 &  0.227 &  0.173 &  0.133 \\ 
                         &           & 1.45084 &  0.736 &  0.212 &  0.383 &  0.288 &  0.454 &  0.150 \\ 
                         &           & 1.74938 &  1.516 &  0.219 &  1.194 &  0.396 &  0.806 &  0.074 \\ 
54241-2749-430 &  2.1630 & 0.91109 &  1.218 &  0.186 &  1.336 &  0.199 &  0.699 &  0.088 \\ 
                         &           & 1.29109 &  0.557 &  0.154 &  0.623 &  0.164 &  0.330 &  0.120 \\ 
53501-1842-428 &  2.0319 & 1.46165 &  0.294 &  0.082 &  0.600 &  0.126 &  0.131 &  0.053 \\ 
                         &           & 1.62918 &  1.315 &  0.110 &  1.094 &  0.112 &  0.739 &  0.047 \\ 
                         &           & 1.96774 &  1.113 &  0.222 &  1.186 &  0.128 &  0.648 &  0.103 \\ 
54208-2142-347 &  1.9323 & 0.61740\tablenotemark{a} &  0.901 &  0.134 &  0.728 &  0.160 &  0.551 &  0.077 \\ 
54533-2947-599 &  2.2212 & 1.51529 &  1.543 &  0.178 &  1.328 &  0.215 &  0.814 &  0.056 \\ 
54535-2775-029 &  1.9182 & 1.54441 &  0.529 &  0.167 &  0.423 &  0.166 &  0.309 &  0.129 \\ 
53498-1646-264 &  1.8658 & 0.77562 &  1.534 &  0.108 &  1.406 &  0.120 &  0.811 &  0.032 \\ 
                         &           & 1.73783 &  0.375 &  0.100 &  0.299 &  0.121 &  0.189 &  0.072 \\ 
52734-1289-403 &  1.7945 & 0.71347 &  0.556 &  0.178 &  0.487 &  0.191 &  0.329 &  0.138 \\ 
52781-1327-608 &  1.2551 & 0.93824 &  0.892 &  0.164 &  0.797 &  0.197 &  0.547 &  0.097 \\ 
52081-0608-385 &  1.9843 & 0.40722 &  1.255 &  0.609 &  1.595 &  0.666 &  0.716 &  0.319 \\ 
53112-1396-004 &  1.7810 & 0.75211 &  0.546 &  0.146 &  0.185 &  0.160 &  0.322 &  0.114 \\ 
                         &           & 1.16322 &  0.512 &  0.126 &  0.450 &  0.129 &  0.295 &  0.098 \\ 
54241-2749-427 &  1.6418 & 1.14146 &  2.077 &  0.343 &  1.707 &  0.366 &  0.895 &  0.047 \\ 
                         &           & 1.47172 &  1.151 &  0.267 &  0.873 &  0.286 &  0.667 &  0.124 \\ 
                         &           & 1.51438 &  0.473 &  0.227 &  1.197 &  0.266 &  0.265 &  0.167 \\ 
54208-2142-283 &  1.4189 & 0.90129 &  0.657 &  0.134 &  0.537 &  0.152 &  0.404 &  0.100 \\ 
54535-2775-026 &  1.7098 & 0.73552 &  1.233 &  0.557 &  0.460 &  0.581 &  0.706 &  0.289 \\ 
53498-1646-263 &  1.7474 & 0.80440 &  3.901 &  0.331 &  4.071 &  0.304 &  0.951 &  0.002 \\ 
54555-2789-480 &  2.0548 & 0.99905 &  0.807 &  0.167 &  0.322 &  0.213 &  0.498 &  0.106 \\ 
                         &           & 1.07045 &  0.654 &  0.165 &  0.478 &  0.196 &  0.403 &  0.126 \\ 
54208-2142-307 &  1.9868 & 0.49402 &  1.414 &  0.088 &  1.435 &  0.108 &  0.775 &  0.031 \\ 
                         &           & 0.92414 &  0.855 &  0.090 &  0.783 &  0.083 &  0.527 &  0.055 \\ 
53494-1829-362 &  1.0490 & 0.39186 &  0.849 &  0.220 &  1.133 &  0.246 &  0.524 &  0.140 \\ 
52781-1327-602 &  0.6939 & 0.51685 &  0.380 &  0.116 &  0.710 &  0.157 &  0.193 &  0.084 \\ 
54533-2947-490 &  1.3047 & 0.94366 &  0.780 &  0.295 &  0.579 &  0.313 &  0.482 &  0.208 \\ 
                         &           & 1.06134 &  2.306 &  0.401 &  1.654 &  0.384 &  0.911 &  0.037 \\ 
54208-2142-315 &  1.6090 & 1.53385 &  0.784 &  0.117 &  0.482 &  0.118 &  0.485 &  0.073 \\ 
52786-1350-463 &  3.6266 & 1.56008\tablenotemark{a} &  1.375 &  0.087 &  1.388 &  0.104 &  0.761 &  0.032 \\ 
                         &           & 1.75302 &  1.274 &  0.141 &  1.339 &  0.231 &  0.723 &  0.065 \\ 
54555-2789-468 &  1.2598 & 0.99998 &  1.171 &  0.258 &  0.935 &  0.191 &  0.676 &  0.119 \\ 
51663-0307-617 &  0.6043 & 0.55024 &  0.793 &  0.115 &  0.607 &  0.114 &  0.490 &  0.072 \\ 
52023-0586-619 &  1.8910 & 0.63003 &  0.737 &  0.256 &  0.858 &  0.271 &  0.455 &  0.185 \\ 
                         &           & 1.28946 &  0.498 &  0.176 &  0.929 &  0.181 &  0.284 &  0.134 \\ 
54206-2137-601 &  1.7094 & 0.85704 &  0.434 &  0.136 &  0.604 &  0.172 &  0.234 &  0.100 \\ 
52411-0920-396 &  2.1078 & 1.91334 &  0.885 &  0.381 &  1.378 &  0.423 &  0.543 &  0.254 \\ 
53531-1712-187 &  1.3364 & 0.51815 &  1.970 &  0.166 &  1.895 &  0.200 &  0.883 &  0.023 \\ 
52339-0609-381 &  3.2455 & 1.89656 &  2.115 &  0.213 &  1.437 &  0.214 &  0.898 &  0.025 \\ 
                         &           & 1.99620 &  2.263 &  0.401 &  1.784 &  0.551 &  0.910 &  0.042 \\ 
53464-1674-552 &  2.4777 & 0.76820 &  0.871 &  0.170 &  0.633 &  0.181 &  0.536 &  0.103 \\ 
                         &           & 1.01586 &  0.616 &  0.214 &  0.603 &  0.218 &  0.375 &  0.165 \\ 
52023-0586-616 &  1.1458 & 0.81545 &  1.070 &  0.217 &  1.374 &  0.299 &  0.628 &  0.101 \\ 
52368-0607-037 &  2.0419 & 0.79872 &  3.211 &  0.304 &  3.115 &  0.279 &  0.942 &  0.013 \\ 
                         &           & 1.13890 &  0.683 &  0.254 &  0.761 &  0.275 &  0.421 &  0.191 \\ 
                         &           & 1.55775 &  0.453 &  0.178 &  0.413 &  0.199 &  0.248 &  0.132 \\ 
53757-2138-115 &  1.1146 & 0.96452 &  0.967 &  0.151 &  0.850 &  0.155 &  0.583 &  0.079 \\ 
53119-1397-301 &  1.3739 & 1.08587 &  1.700 &  0.186 &  1.379 &  0.197 &  0.843 &  0.038 \\ 
53115-1382-614 &  2.0650 & 0.71048\tablenotemark{a} &  0.928 &  0.142 &  0.759 &  0.146 &  0.565 &  0.079 \\ 
                         &           & 1.65673 &  2.609 &  0.165 &  2.701 &  0.151 &  0.919 &  0.004 \\ 
54555-2789-481 &  2.0379 & 1.68414 &  1.068 &  0.267 &  0.938 &  0.402 &  0.627 &  0.132 \\ 
                         &           & 1.88645 &  0.672 &  0.438 &  1.065 &  0.415 &  0.414 &  0.324 \\ 
                         &           & 1.98571 &  2.161 &  0.815 &  1.433 &  0.580 &  0.901 &  0.150 \\ 
52734-1289-423 &  3.5820 & 1.32916 &  1.324 &  0.252 &  3.087 &  0.271 &  0.743 &  0.114 \\ 
                         &           & 1.53292\tablenotemark{a} &  2.698 &  0.172 &  3.268 &  0.151 &  0.922 &  0.004 \\ 
52024-0536-587 &  2.8208 & 1.47308 &  0.647 &  0.194 &  0.735 &  0.198 &  0.398 &  0.149 \\ 
53112-1396-063 &  1.6587 & 1.29488 &  1.353 &  0.224 &  0.749 &  0.212 &  0.754 &  0.098 \\ 
53535-1711-120 &  2.8888 & 1.93815 &  0.494 &  0.199 &  0.626 &  0.223 &  0.281 &  0.150 \\ 
53757-2138-584 &  1.4747 & 1.25142 &  0.155 &  0.213 &  0.147 &  0.184 &  0.045 &  0.034 \\ 
52411-0920-244 &  2.3252 & 1.17792 &  2.357 &  0.358 &  2.092 &  0.322 &  0.913 &  0.026 \\ 
54234-2748-544 &  1.4112 & 0.68817 &  0.646 &  0.203 &  0.213 &  0.205 &  0.397 &  0.156 \\ 
53858-2140-522 &  3.2519 & 1.35552\tablenotemark{a} &  0.469 &  0.197 &  0.537 &  0.230 &  0.261 &  0.146 \\ 
                         &           & 2.25882 &  4.662 &  0.969 &  5.913 &  1.380 &  0.949 &  0.003 \\ 
54533-2947-589 &  1.9603 & 1.02996 &  0.811 &  0.281 &  0.511 &  0.408 &  0.501 &  0.192 \\ 
53535-1711-087 &  3.5286 & 1.12326 &  0.887 &  0.107 &  0.612 &  0.135 &  0.544 &  0.062 \\ 
53535-1711-567 &  2.2102 & 1.28245 &  0.189 &  0.104 &  0.241 &  0.102 &  0.064 &  0.043 \\ 
                         &           & 1.88483 &  0.498 &  0.136 &  0.389 &  0.124 &  0.284 &  0.105 \\ 
                         &           & 1.90245 &  0.266 &  0.124 &  0.215 &  0.126 &  0.111 &  0.072 \\ 
                         &           & 2.02545 &  0.724 &  0.231 &  0.567 &  0.160 &  0.447 &  0.167 \\ 
52733-1047-577 &  1.6434 & 0.55895 &  2.346 &  0.416 &  2.645 &  0.329 &  0.912 &  0.035 \\ 
53757-2138-076 &  1.5692 & 1.33285 &  0.121 &  0.082 &  0.377 &  0.094 &  0.033 &  0.022 \\ 
54533-2762-056 &  1.6753 & 0.48985\tablenotemark{a} &  0.985 &  0.170 &  0.750 &  0.180 &  0.591 &  0.088 \\ 
                         &           & 1.24548 &  0.382 &  0.148 &  0.656 &  0.218 &  0.195 &  0.104 \\ 
52734-1289-474 &  1.4764 & 0.51958 &  0.322 &  0.116 &  0.411 &  0.114 &  0.150 &  0.076 \\ 
52024-0536-026 &  1.5723 & 0.40236 &  1.391 &  0.711 &  5.611 &  0.868 &  0.767 &  0.348 \\ 
52734-1289-202 &  2.0887 & 0.95102 &  1.008 &  0.132 &  1.013 &  0.154 &  0.600 &  0.063 \\ 
                         &           & 1.41397 &  1.420 &  0.095 &  2.365 &  0.110 &  0.777 &  0.034 \\ 
                         &           & 1.88829 &  1.153 &  0.136 &  1.407 &  0.147 &  0.667 &  0.063 \\ 
53112-1396-611 &  3.6218 & 2.11260 &  3.678 &  0.522 &  4.662 &  0.510 &  0.946 &  0.007 \\ 
53764-2141-357 &  1.8836 & 0.50342 &  0.941 &  0.069 &  0.583 &  0.074 &  0.571 &  0.035 \\ 
                         &           & 1.06804 &  0.405 &  0.070 &  0.244 &  0.075 &  0.212 &  0.053 \\ 
                         &           & 1.28596 &  0.418 &  0.057 &  0.292 &  0.062 &  0.222 &  0.043 \\ 
54554-2776-200 &  2.2653 & 0.71365 &  1.349 &  0.178 &  1.203 &  0.187 &  0.752 &  0.076 \\ 
                         &           & 1.51231 &  1.935 &  0.127 &  2.166 &  0.154 &  0.878 &  0.018 \\ 
53531-1712-177 &  1.6908 & 1.46610 &  1.049 &  0.181 &  1.500 &  0.237 &  0.618 &  0.084 \\ 
52081-0608-417 &  1.8161 & 0.93081 &  1.350 &  0.106 &  0.927 &  0.134 &  0.753 &  0.041 \\ 
                         &           & 1.14918 &  0.719 &  0.134 &  0.390 &  0.140 &  0.444 &  0.092 \\ 
52786-1350-441 &  2.0690 & 0.47706 &  0.355 &  0.147 &  0.602 &  0.184 &  0.174 &  0.098 \\ 
54234-2748-070 &  1.8882 & 0.71573 &  0.935 &  0.113 &  0.911 &  0.121 &  0.568 &  0.060 \\ 
53494-1829-436 &  2.0756 & 1.61258 &  0.812 &  0.268 &  0.946 &  0.431 &  0.501 &  0.181 \\ 
53903-1813-117 &  1.5377 & 1.31814 &  1.986 &  0.133 &  2.001 &  0.146 &  0.885 &  0.018 \\ 
52435-0791-194 &  2.4630 & 1.00400 &  1.098 &  0.183 &  0.879 &  0.185 &  0.641 &  0.083 \\ 
54554-2776-140 &  1.8490 & 1.40106 &  0.808 &  0.112 &  0.675 &  0.108 &  0.499 &  0.070 \\ 
54533-2762-579 &  3.5395 & 1.42511 &  2.276 &  0.255 &  2.275 &  0.242 &  0.910 &  0.021 \\ 
53535-1711-116 &  1.1923 & 0.92557 &  0.876 &  0.063 &  0.606 &  0.067 &  0.538 &  0.036 \\ 
52786-1350-241 &  1.1584 & 0.89193 &  3.384 &  0.208 &  3.373 &  0.241 &  0.949 &  0.009 \\ 
53501-1842-145 &  1.7292 & 0.96777 &  2.058 &  0.171 &  1.564 &  0.186 &  0.894 &  0.023 \\ 
                         &           & 1.65506 &  1.809 &  0.138 &  1.278 &  0.149 &  0.860 &  0.022 \\ 
53501-1842-443 &  0.9709 & 0.73782 &  0.476 &  0.127 &  0.495 &  0.126 &  0.267 &  0.097 \\ 
52411-0920-232 &  1.0549 & 0.96142 &  1.087 &  0.222 &  0.836 &  0.241 &  0.636 &  0.104 \\ 
52024-0536-002 &  1.1727 & 0.53391 &  1.561 &  0.383 &  1.421 &  0.397 &  0.818 &  0.138 \\ 
53903-1813-543 &  2.8744 & 1.53279 &  0.412 &  0.152 &  0.617 &  0.148 &  0.217 &  0.111 \\ 
52027-0537-398 &  2.0788 & 1.55892 &  0.264 &  0.179 &  0.485 &  0.206 &  0.109 &  0.088 \\ 
53903-1813-108 &  0.7808 & 0.62625 &  1.247 &  0.100 &  1.224 &  0.119 &  0.713 &  0.048 \\ 
53501-1842-200 &  1.6536 & 1.35427 &  0.486 &  0.147 &  0.399 &  0.134 &  0.275 &  0.112 \\ 
51662-0308-282 &  1.0701 & 0.95275 &  0.308 &  0.263 &  0.734 &  0.253 &  0.141 &  0.130 \\ 
53531-1712-143 &  1.7137 & 0.82845 &  1.035 &  0.171 &  0.754 &  0.198 &  0.612 &  0.080 \\ 
54241-2749-470 &  1.5614 & 0.73808 &  1.503 &  0.164 &  0.623 &  0.158 &  0.802 &  0.054 \\ 
                         &           & 0.82812 &  1.756 &  0.183 &  1.149 &  0.185 &  0.852 &  0.032 \\ 
53498-1646-192 &  3.6574 & 1.94771 &  1.398 &  0.238 &  1.059 &  0.240 &  0.769 &  0.098 \\ 
54533-2947-068 &  0.8953 & 0.61033 &  0.504 &  0.215 &  0.569 &  0.205 &  0.289 &  0.162 \\ 
53531-1712-493 &  1.9803 & 0.63533\tablenotemark{a} &  0.720 &  0.161 &  0.343 &  0.154 &  0.444 &  0.112 \\ 
54206-2137-625 &  2.0423 & 1.08442 &  1.008 &  0.204 &  1.355 &  0.232 &  0.601 &  0.104 \\ 
52411-0920-258 &  0.7739 & 0.47782 &  2.488 &  0.461 &  0.965 &  0.452 &  0.917 &  0.026 \\ 
52411-0920-437 &  1.7510 & 0.47767 &  1.456 &  0.208 &  0.666 &  0.228 &  0.789 &  0.076 \\ 
52733-1047-567 &  1.5871 & 1.49485 &  1.199 &  0.210 &  1.237 &  0.209 &  0.690 &  0.097 \\ 
53466-1675-440 &  2.3930 & 0.87363\tablenotemark{a} &  1.522 &  0.123 &  1.468 &  0.127 &  0.808 &  0.038 \\ 
54241-2749-413 &  1.4332 & 0.52082 &  0.380 &  0.130 &  0.385 &  0.130 &  0.193 &  0.094 \\ 
                         &           & 1.25106 &  1.216 &  0.109 &  1.248 &  0.102 &  0.698 &  0.052 \\ 
53757-2138-625 &  2.4985 & 1.42475 &  0.363 &  0.147 &  0.325 &  0.160 &  0.180 &  0.100 \\ 
52786-1350-249 &  0.7948 & 0.75592 &  1.326 &  0.243 &  1.774 &  0.259 &  0.743 &  0.109 \\ 
53501-1842-196 &  1.2505 & 0.74117 &  2.284 &  0.210 &  1.850 &  0.193 &  0.910 &  0.015 \\ 
51662-0308-374 &  1.0865 & 0.80396 &  1.812 &  0.155 &  1.824 &  0.179 &  0.860 &  0.025 \\ 
52786-1350-539 &  1.8915 & 1.81287 &  0.952 &  0.305 &  1.345 &  0.368 &  0.576 &  0.179 \\ 
54241-2749-401 &  1.7592 & 1.05880 &  0.484 &  0.294 &  0.335 &  0.341 &  0.273 &  0.208 \\ 
53112-1396-078 &  1.1380 & 0.94036 &  0.603 &  0.119 &  0.374 &  0.153 &  0.365 &  0.092 \\ 
                         &           & 1.06577 &  0.410 &  0.163 &  0.600 &  0.193 &  0.216 &  0.118 \\ 
54533-2762-561 &  2.1573 & 1.89705 &  0.945 &  0.174 &  0.406 &  0.197 &  0.573 &  0.097 \\ 
52786-1350-492 &  2.0744 & 0.57292 &  1.211 &  0.125 &  0.958 &  0.117 &  0.695 &  0.060 \\ 
                         &           & 0.91773 &  1.138 &  0.095 &  1.016 &  0.091 &  0.660 &  0.045 \\ 
                         &           & 1.92135 &  1.735 &  0.132 &  1.541 &  0.228 &  0.849 &  0.023 \\ 
53858-2140-082 &  1.2271 & 0.40713 &  0.992 &  0.130 &  0.873 &  0.140 &  0.594 &  0.062 \\ 
52339-0609-375 &  1.3980 & 1.02875 &  0.439 &  0.096 &  0.374 &  0.101 &  0.238 &  0.073 \\ 
                         &           & 1.31726 &  0.358 &  0.067 &  0.117 &  0.070 &  0.176 &  0.048 \\ 
                         &           & 1.35770 &  0.709 &  0.068 &  0.723 &  0.067 &  0.437 &  0.044 \\ 
52081-0608-178 &  1.9176 & 1.67632 &  2.202 &  0.465 &  1.625 &  0.330 &  0.905 &  0.056 \\ 
52435-0791-431 &  1.8557 & 1.04462 &  2.022 &  0.154 &  2.005 &  0.150 &  0.890 &  0.021 \\ 
52786-1350-254 &  3.3566 & 1.98269 &  0.385 &  0.590 &  1.046 &  0.408 &  0.197 &  0.186 \\ 
52441-0790-024 &  1.8003 & 0.93488 &  0.657 &  0.159 &  0.402 &  0.210 &  0.405 &  0.121 \\ 
                         &           & 1.46264 &  1.888 &  0.127 &  1.285 &  0.140 &  0.871 &  0.018 \\ 
                         &           & 1.56639 &  1.184 &  0.124 &  0.762 &  0.128 &  0.683 &  0.059 \\ 
52339-0609-250 &  1.6128 & 0.84927 &  0.988 &  0.275 &  0.554 &  0.288 &  0.592 &  0.152 \\ 
53757-2138-026 &  1.5529 & 0.77929 &  1.874 &  0.307 &  1.937 &  0.303 &  0.869 &  0.050 \\ 
53501-1842-112 &  1.7316 & 1.57919 &  1.755 &  0.112 &  1.730 &  0.193 &  0.852 &  0.019 \\ 
53112-1396-079 &  2.0874 & 1.36780 &  1.530 &  0.142 &  1.197 &  0.161 &  0.810 &  0.044 \\ 
                         &           & 1.37404 &  1.148 &  0.153 &  0.377 &  0.148 &  0.665 &  0.070 \\ 
53464-1674-599 &  2.2472 & 0.80417\tablenotemark{a} &  2.387 &  0.216 &  1.752 &  0.292 &  0.913 &  0.011 \\ 
                         &           & 1.33592 &  0.679 &  0.377 &  0.959 &  0.378 &  0.419 &  0.282 \\ 
53903-1813-072 &  0.9461 & 0.75862 &  1.648 &  0.167 &  1.023 &  0.177 &  0.834 &  0.038 \\ 
52734-1289-179 &  1.3462 & 1.11687 &  0.566 &  0.206 &  0.829 &  0.208 &  0.337 &  0.160 \\ 
                         &           & 1.25039 &  1.462 &  0.259 &  0.995 &  0.300 &  0.791 &  0.099 \\ 
53466-1675-234 &  1.6906 & 1.54721 &  1.388 &  0.243 &  1.374 &  0.267 &  0.766 &  0.102 \\ 
53764-2141-284 &  1.8863 & 1.55181 &  0.684 &  0.144 &  0.668 &  0.177 &  0.422 &  0.104 \\ 
52411-0920-422 &  4.1788 & 1.33682 &  0.892 &  0.264 &  0.456 &  0.274 &  0.546 &  0.163 \\ 
52669-1163-369 &  1.0383 & 0.77609 &  1.161 &  0.225 &  1.676 &  0.214 &  0.671 &  0.102 \\ 
52027-0537-255 &  1.3409 & 0.95766 &  0.927 &  0.176 &  0.994 &  0.204 &  0.564 &  0.100 \\ 
53858-2140-593 &  3.3659 & 1.51068 &  0.409 &  0.109 &  0.439 &  0.146 &  0.215 &  0.080 \\ 
54554-2776-525 &  3.2569 & 1.70605 &  2.834 &  0.259 &  1.947 &  0.255 &  0.927 &  0.008 \\ 
54554-2776-166 &  1.7797 & 1.28640 &  0.785 &  0.170 &  0.865 &  0.183 &  0.485 &  0.111 \\ 
53494-1829-203 &  1.5069 & 1.04101 &  1.855 &  0.192 &  1.969 &  0.196 &  0.867 &  0.030 \\ 
54555-2789-154 &  1.8178 & 1.30285 &  0.242 &  0.108 &  0.148 &  0.118 &  0.095 &  0.058 \\ 
52733-1047-052 &  2.2220 & 1.62340 &  0.596 &  0.258 &  0.520 &  0.212 &  0.360 &  0.198 \\ 
53858-2140-113 &  1.7360 & 1.21382 &  1.215 &  0.197 &  0.720 &  0.192 &  0.698 &  0.092 \\ 
53827-1713-297 &  0.9924 & 0.65762 &  1.790 &  0.270 &  1.181 &  0.320 &  0.857 &  0.050 \\ 
54208-2142-210 &  2.0204 & 1.04707 &  1.331 &  0.175 &  1.061 &  0.169 &  0.745 &  0.076 \\ 
53531-1712-082 &  0.8504 & 0.68793 &  1.400 &  0.150 &  1.361 &  0.159 &  0.770 &  0.056 \\ 
                         &           & 0.72884 &  2.089 &  0.154 &  2.125 &  0.162 &  0.896 &  0.018 \\ 
52786-1328-239 &  3.3721 & 1.72487 &  0.647 &  0.327 &  0.925 &  0.283 &  0.398 &  0.249 \\ 
                         &           & 1.73816 &  1.987 &  0.226 &  1.374 &  0.191 &  0.885 &  0.032 \\ 
53531-1712-085 &  2.0442 & 0.85671 &  0.073 &  0.150 &  0.175 &  0.207 &  0.018 &  0.007 \\ 
                         &           & 1.48477 &  2.088 &  0.176 &  1.817 &  0.169 &  0.896 &  0.021 \\ 
                         &           & 1.96255 &  1.440 &  0.394 &  1.167 &  0.383 &  0.784 &  0.167 \\ 
54507-2763-243 &  2.0429 & 0.58196 &  1.617 &  0.233 &  1.242 &  0.234 &  0.829 &  0.064 \\ 
                         &           & 1.01040 &  0.448 &  0.165 &  0.446 &  0.198 &  0.244 &  0.122 \\ 
                         &           & 1.13495 &  1.002 &  0.206 &  1.307 &  0.218 &  0.598 &  0.106 \\ 
52339-0609-380 &  0.9851 & 0.94177 &  0.930 &  0.101 &  0.665 &  0.099 &  0.565 &  0.053 \\ 
54507-2763-393 &  1.8095 & 0.94941 &  0.700 &  0.152 &  0.558 &  0.180 &  0.432 &  0.108 \\ 
                         &           & 1.17531 &  2.009 &  0.263 &  1.607 &  0.250 &  0.888 &  0.037 \\ 
53116-1383-278 &  1.7233 & 0.62280 &  0.662 &  0.155 &  0.543 &  0.159 &  0.407 &  0.116 \\ 
53494-1829-188 &  1.0607 & 0.72363 &  0.511 &  0.151 &  1.088 &  0.193 &  0.294 &  0.117 \\ 
53466-1675-247 &  2.1039 & 1.72928 &  0.959 &  0.383 &  0.652 &  0.303 &  0.580 &  0.235 \\ 
53498-1646-456 &  2.0713 & 0.57069 &  0.666 &  0.141 &  0.490 &  0.149 &  0.410 &  0.105 \\ 
                         &           & 1.60174 &  2.956 &  0.158 &  2.835 &  0.131 &  0.931 &  0.005 \\ 
52786-1350-175 &  1.8855 & 0.70722 &  1.460 &  0.153 &  0.853 &  0.175 &  0.790 &  0.054 \\ 
                         &           & 1.57752 &  0.692 &  0.158 &  0.650 &  0.182 &  0.427 &  0.114 \\ 
53494-1829-469 &  1.5366 & 1.28679 &  0.514 &  0.073 &  0.358 &  0.085 &  0.297 &  0.057 \\ 
52026-0587-529 &  1.8542 & 1.57147 &  2.598 &  0.163 &  2.353 &  0.155 &  0.919 &  0.004 \\ 
53494-1829-538 &  1.4660 & 1.23999 &  0.685 &  0.200 &  0.155 &  0.228 &  0.422 &  0.148 \\ 
52669-1163-280 &  1.1636 & 0.78563 &  0.597 &  0.171 &  0.424 &  0.186 &  0.360 &  0.133 \\ 
53464-1674-628 &  1.3363 & 1.23885 &  1.175 &  0.203 &  1.337 &  0.203 &  0.678 &  0.093 \\ 
53501-1842-051 &  1.1846 & 0.80971 &  0.950 &  0.129 &  0.605 &  0.131 &  0.576 &  0.069 \\ 
53878-2139-040 &  2.3069 & 0.86866 &  0.938 &  0.169 &  0.278 &  0.203 &  0.570 &  0.095 \\ 
52733-1047-501 &  2.1290 & 1.95393 &  1.141 &  0.289 &  1.208 &  0.538 &  0.661 &  0.136 \\ 
                         &           & 1.99089 &  1.033 &  0.372 &  0.786 &  0.482 &  0.611 &  0.204 \\ 
54208-2142-186 &  1.4648 & 1.36073 &  2.865 &  0.139 &  2.242 &  0.124 &  0.928 &  0.004 \\ 
52734-1289-083 &  2.4463 & 1.34553 &  2.322 &  0.280 &  1.407 &  0.276 &  0.911 &  0.019 \\ 
                         &           & 2.13798 &  2.917 &  0.979 &  2.136 &  0.644 &  0.930 &  0.051 \\ 
53501-1842-491 &  1.5856 & 1.02221 &  2.319 &  0.194 &  2.371 &  0.230 &  0.911 &  0.013 \\ 
                         &           & 1.21686 &  0.610 &  0.149 &  0.467 &  0.164 &  0.370 &  0.115 \\ 
53494-1829-493 &  1.2730 & 0.66183 &  0.773 &  0.184 &  0.645 &  0.198 &  0.477 &  0.123 \\ 
52734-1289-507 &  1.0624 & 0.92723 &  0.339 &  0.192 &  0.410 &  0.200 &  0.162 &  0.122 \\ 
                         &           & 0.98675 &  0.847 &  0.189 &  0.559 &  0.223 &  0.523 &  0.118 \\ 
53115-1382-036 &  1.6956 & 1.26534 &  0.790 &  0.245 &  0.367 &  0.280 &  0.488 &  0.167 \\ 
53531-1712-091 &  2.0431 & 0.80998 &  0.673 &  0.136 &  0.413 &  0.142 &  0.414 &  0.100 \\ 
                         &           & 1.07633 &  1.122 &  0.127 &  0.626 &  0.145 &  0.652 &  0.058 \\ 
                         &           & 1.50739 &  3.921 &  0.099 &  3.938 &  0.095 &  0.952 &  0.006 \\ 
54555-2789-106 &  2.0176 & 1.57505 &  0.560 &  0.233 &  0.604 &  0.241 &  0.333 &  0.179 \\ 
53464-1674-634 &  1.5286 & 0.93833 &  0.762 &  0.209 &  0.317 &  0.224 &  0.471 &  0.143 \\ 
                         &           & 1.20340 &  1.575 &  0.207 &  1.289 &  0.197 &  0.820 &  0.062 \\ 
53119-1397-228 &  1.8921 & 0.81334 &  0.909 &  0.172 &  0.901 &  0.251 &  0.555 &  0.100 \\ 
52736-1048-331 &  3.8751 & 1.58788 &  0.849 &  0.122 &  0.658 &  0.129 &  0.524 &  0.076 \\ 
52734-1289-572 &  1.7114 & 1.24132 &  1.803 &  0.463 &  0.966 &  0.599 &  0.859 &  0.111 \\ 
51662-0308-192 &  1.7761 & 0.63930 &  0.734 &  0.119 &  0.498 &  0.123 &  0.453 &  0.079 \\ 
                         &           & 0.76925 &  0.541 &  0.097 &  0.510 &  0.111 &  0.318 &  0.076 \\ 
53858-2140-637 &  1.1488 & 0.78767 &  0.409 &  0.125 &  0.353 &  0.128 &  0.215 &  0.091 \\ 
54241-2749-146 &  1.5755 & 0.98343 &  2.167 &  0.223 &  2.253 &  0.212 &  0.902 &  0.023 \\ 
54555-2790-315 &  0.8931 & 0.71356 &  0.774 &  0.218 &  0.845 &  0.227 &  0.478 &  0.149 \\ 
52027-0537-203 &  2.6907 & 1.93401 &  0.643 &  0.486 &  0.559 &  0.600 &  0.395 &  0.349 \\ 
54533-2762-016 &  2.3736 & 0.53269 &  1.000 &  0.239 &  1.222 &  0.281 &  0.597 &  0.127 \\ 
52081-0608-160 &  0.9274 & 0.77651 &  0.777 &  0.142 &  0.308 &  0.143 &  0.480 &  0.091 \\ 
53858-2140-603 &  1.8312 & 0.97689 &  1.478 &  0.345 &  0.910 &  0.387 &  0.795 &  0.138 \\ 
52435-0791-179 &  1.3722 & 0.77581 &  0.811 &  0.144 &  0.547 &  0.157 &  0.501 &  0.090 \\ 
                         &           & 1.29245 &  0.465 &  0.088 &  0.316 &  0.098 &  0.259 &  0.068 \\ 
52786-1350-507 &  1.2591 & 0.81225 &  0.412 &  0.133 &  0.713 &  0.201 &  0.217 &  0.098 \\ 
53764-2141-366 &  1.9266 & 1.70427 &  0.546 &  0.222 &  0.405 &  0.259 &  0.322 &  0.170 \\ 
                         &           & 1.75739 &  2.179 &  0.285 &  1.649 &  0.266 &  0.903 &  0.031 \\ 
                         &           & 1.77174 &  1.217 &  0.259 &  2.048 &  0.241 &  0.698 &  0.119 \\ 
54184-2143-291 &  1.6640 & 1.47862 &  1.664 &  0.241 &  1.163 &  0.255 &  0.837 &  0.059 \\ 
54533-2762-032 &  3.0578 & 1.52243 &  3.401 &  0.258 &  2.357 &  0.251 &  0.950 &  0.011 \\ 
                         &           & 1.56642 &  0.454 &  0.211 &  0.514 &  0.210 &  0.250 &  0.154 \\ 
52026-0587-143 &  1.5364 & 0.45209 &  0.565 &  0.236 &  0.755 &  0.259 &  0.337 &  0.181 \\ 
                         &           & 1.33590 &  0.143 &  0.119 &  0.346 &  0.138 &  0.040 &  0.029 \\ 
52786-1328-372 &  1.5838 & 1.51252 &  2.708 &  0.223 &  2.585 &  0.241 &  0.923 &  0.006 \\ 
53494-1829-579 &  2.4998 & 1.68903 &  1.258 &  0.310 &  1.417 &  0.298 &  0.717 &  0.143 \\ 
53827-1713-343 &  1.8891 & 1.21769 &  0.973 &  0.105 &  0.603 &  0.116 &  0.586 &  0.051 \\ 
52734-1289-517 &  1.3725 & 1.15382 &  0.231 &  0.189 &  0.515 &  0.196 &  0.088 &  0.077 \\ 
53827-1713-254 &  2.0899 & 1.29068 &  1.223 &  0.204 &  0.888 &  0.213 &  0.701 &  0.096 \\ 
                         &           & 1.51650 &  3.207 &  0.238 &  2.980 &  0.241 &  0.942 &  0.010 \\ 
                         &           & 1.77764 &  1.019 &  0.261 &  1.368 &  0.263 &  0.605 &  0.137 \\ 
53531-1712-611 &  2.0421 & 1.93232 &  0.983 &  0.215 &  1.098 &  0.191 &  0.590 &  0.115 \\ 
53521-1714-341 &  1.4617 & 0.58322 &  0.751 &  0.178 &  0.818 &  0.179 &  0.464 &  0.122 \\ 
54507-2763-421 &  1.6919 & 0.78641 &  2.656 &  0.212 &  2.434 &  0.231 &  0.920 &  0.005 \\ 
54555-2789-568 &  0.8672 & 0.63569 &  0.337 &  0.120 &  0.502 &  0.159 &  0.161 &  0.081 \\ 
                         &           & 0.65125 &  0.912 &  0.145 &  0.805 &  0.146 &  0.556 &  0.082 \\ 
                         &           & 0.75670 &  1.120 &  0.116 &  1.519 &  0.133 &  0.652 &  0.053 \\ 
52081-0608-467 &  2.1962 & 0.98190 &  1.777 &  0.258 &  1.873 &  0.264 &  0.856 &  0.049 \\ 
                         &           & 1.73841 &  1.257 &  0.279 &  0.946 &  0.258 &  0.717 &  0.129 \\ 
53521-1714-310 &  1.2364 & 0.88310 &  0.391 &  0.102 &  0.423 &  0.101 &  0.201 &  0.074 \\ 
52786-1350-106 &  1.1112 & 0.64723 &  0.575 &  0.149 &  0.622 &  0.150 &  0.344 &  0.116 \\ 
54555-2790-286 &  1.8581 & 0.93061 &  3.094 &  0.320 &  3.552 &  0.369 &  0.936 &  0.011 \\ 
53531-1712-041 &  3.2664 & 1.38214\tablenotemark{a} &  1.437 &  0.151 &  1.339 &  0.202 &  0.783 &  0.055 \\ 
54507-2763-364 &  2.1954 & 1.57723 &  0.242 &  0.091 &  0.142 &  0.097 &  0.095 &  0.053 \\ 
                         &           & 1.92764 &  0.487 &  0.124 &  0.293 &  0.134 &  0.276 &  0.096 \\ 
54555-2789-566 &  1.0017 & 0.82634 &  0.255 &  0.086 &  0.166 &  0.100 &  0.103 &  0.050 \\ 
52081-0608-463 &  1.8143 & 1.33806 &  1.008 &  0.109 &  0.942 &  0.119 &  0.600 &  0.051 \\ 
53119-1397-249 &  2.0567 & 0.95185 &  2.557 &  0.223 &  2.388 &  0.188 &  0.919 &  0.007 \\ 
                         &           & 1.14178 &  0.801 &  0.170 &  1.176 &  0.217 &  0.495 &  0.109 \\ 
                         &           & 1.38016 &  0.173 &  0.135 &  0.474 &  0.141 &  0.055 &  0.044 \\ 
54626-2934-189 &  1.9266 & 0.65717 &  0.621 &  0.312 &  1.062 &  0.379 &  0.378 &  0.237 \\ 
                         &           & 0.96700 &  2.853 &  0.193 &  2.660 &  0.183 &  0.927 &  0.007 \\ 
                         &           & 1.86402 &  1.093 &  0.210 &  1.234 &  0.276 &  0.639 &  0.097 \\ 
53770-2144-242 &  0.9914 & 0.59269 &  0.799 &  0.207 &  0.605 &  0.208 &  0.494 &  0.137 \\ 
54241-2749-524 &  0.8757 & 0.42812 &  3.034 &  0.105 &  2.353 &  0.106 &  0.934 &  0.004 \\ 
54241-2749-504 &  1.9714 & 0.44108 &  0.388 &  0.148 &  0.412 &  0.156 &  0.199 &  0.105 \\ 
                         &           & 0.67831 &  0.293 &  0.087 &  0.136 &  0.107 &  0.130 &  0.056 \\ 
52027-0537-172 &  1.4206 & 0.50934 &  1.240 &  0.355 &  1.363 &  0.382 &  0.709 &  0.167 \\ 
                         &           & 0.52561 &  1.732 &  0.392 &  1.722 &  0.417 &  0.849 &  0.100 \\ 
                         &           & 1.30103 &  0.730 &  0.113 &  0.852 &  0.109 &  0.451 &  0.075 \\ 
54533-2947-638 &  2.0471 & 1.39581 &  0.626 &  0.155 &  0.448 &  0.179 &  0.382 &  0.119 \\ 
53501-1842-566 &  0.7243 & 0.48023 &  0.870 &  0.150 &  0.805 &  0.144 &  0.535 &  0.091 \\ 
54507-2763-185 &  2.4113 & 0.89377\tablenotemark{a} &  0.892 &  0.109 &  0.306 &  0.148 &  0.546 &  0.062 \\ 
                         &           & 1.89477 &  1.716 &  0.325 &  2.104 &  0.311 &  0.846 &  0.079 \\ 
53494-1829-134 &  2.0761 & 1.03766 &  0.882 &  0.119 &  0.790 &  0.099 &  0.541 &  0.070 \\ 
                         &           & 1.60583 &  0.515 &  0.112 &  0.364 &  0.088 &  0.298 &  0.087 \\ 
54555-2789-608 &  1.3945 & 1.31272 &  0.963 &  0.112 &  1.325 &  0.114 &  0.581 &  0.056 \\ 
53535-1711-632 &  0.9313 & 0.86238 &  0.944 &  0.170 &  0.571 &  0.177 &  0.573 &  0.094 \\ 
54555-2789-078 &  1.6902 & 1.22200 &  0.177 &  0.138 &  0.149 &  0.170 &  0.057 &  0.046 \\ 
54241-2749-111 &  2.2023 & 1.65633 &  1.001 &  0.187 &  0.933 &  0.214 &  0.597 &  0.095 \\ 
53116-1383-375 &  1.8915 & 0.65374 &  2.629 &  0.258 &  1.929 &  0.282 &  0.920 &  0.007 \\ 
                         &           & 1.76703 &  2.141 &  0.354 &  3.062 &  0.520 &  0.900 &  0.043 \\ 
53119-1397-375 &  2.9798 & 1.38037 &  0.641 &  0.103 &  0.457 &  0.116 &  0.394 &  0.077 \\ 
54554-2776-119 &  3.6492 & 1.88014 &  1.046 &  0.283 &  0.418 &  0.274 &  0.617 &  0.145 \\ 
53498-1646-146 &  1.5919 & 0.74594 &  0.361 &  0.132 &  0.186 &  0.138 &  0.178 &  0.091 \\ 
54507-2763-367 &  1.7739 & 0.82620 &  1.015 &  0.210 &  0.520 &  0.212 &  0.603 &  0.106 \\ 
52081-0608-086 &  1.7736 & 1.65454 &  0.933 &  0.197 &  0.489 &  0.260 &  0.567 &  0.113 \\ 
53827-1713-337 &  2.0093 & 0.74641 &  0.875 &  0.170 &  0.544 &  0.173 &  0.538 &  0.103 \\ 
                         &           & 1.61627 &  2.288 &  0.250 &  2.299 &  0.273 &  0.910 &  0.019 \\ 
54242-2750-387 &  1.3813 & 0.83969 &  0.800 &  0.248 &  1.664 &  0.259 &  0.494 &  0.167 \\ 
54242-2750-293 &  1.1830 & 0.75960 &  0.482 &  0.089 &  0.513 &  0.109 &  0.271 &  0.069 \\ 
52411-0920-503 &  1.5998 & 1.35510 &  1.487 &  0.162 &  0.957 &  0.158 &  0.798 &  0.055 \\ 
52669-1163-436 &  2.2194 & 0.64091 &  0.099 &  0.131 &  0.131 &  0.137 &  0.026 &  0.015 \\ 
52734-1289-119 &  1.6180 & 0.53191 &  1.167 &  0.344 &  1.744 &  0.368 &  0.674 &  0.166 \\ 
52411-0920-504 &  2.1553 & 1.45143 &  0.110 &  0.081 &  0.179 &  0.123 &  0.029 &  0.018 \\ 
54555-1814-324 &  0.7923 & 0.73064 &  0.301 &  0.115 &  0.455 &  0.122 &  0.136 &  0.073 \\ 
54208-2142-500 &  1.6117 & 0.55046 &  0.338 &  0.112 &  0.418 &  0.145 &  0.161 &  0.076 \\ 
                         &           & 1.37620 &  0.849 &  0.107 &  0.568 &  0.108 &  0.524 &  0.066 \\ 
53119-1397-183 &  1.3346 & 1.20281 &  3.359 &  0.084 &  3.221 &  0.104 &  0.948 &  0.004 \\ 
                         &           & 1.28307 &  0.759 &  0.082 &  0.552 &  0.093 &  0.469 &  0.052 \\ 
53498-1646-159 &  0.5496 & 0.51492 &  0.812 &  0.128 &  0.596 &  0.150 &  0.502 &  0.080 \\ 
53827-1713-204 &  1.4571 & 0.74847 &  0.761 &  0.198 &  1.132 &  0.204 &  0.470 &  0.136 \\ 
52026-0587-051 &  1.7820 & 0.56880 &  2.112 &  0.218 &  1.953 &  0.226 &  0.898 &  0.026 \\ 
54555-2790-306 &  1.8807 & 1.17455 &  0.636 &  0.479 &  0.412 &  0.479 &  0.389 &  0.344 \\ 
54208-2142-153 &  1.7403 & 0.90510 &  0.362 &  0.145 &  0.482 &  0.167 &  0.179 &  0.099 \\ 
52411-0920-542 &  1.8034 & 1.41044 &  0.847 &  0.127 &  0.728 &  0.134 &  0.523 &  0.079 \\ 
52026-0587-541 &  1.5321 & 1.03437 &  0.438 &  0.119 &  0.447 &  0.108 &  0.237 &  0.089 \\ 
                         &           & 1.09432 &  0.942 &  0.112 &  0.681 &  0.114 &  0.572 &  0.059 \\ 
52026-0587-106 &  1.2486 & 1.13345 &  1.518 &  0.171 &  1.478 &  0.170 &  0.807 &  0.055 \\ 
54554-2777-279 &  1.6504 & 0.86164 &  0.266 &  0.154 &  0.650 &  0.165 &  0.111 &  0.081 \\ 
                         &           & 0.89191 &  1.379 &  0.150 &  1.098 &  0.184 &  0.763 &  0.059 \\ 
                         &           & 1.22090 &  1.635 &  0.148 &  1.753 &  0.151 &  0.832 &  0.034 \\ 
                         &           & 1.22690 &  1.743 &  0.145 &  1.030 &  0.166 &  0.850 &  0.026 \\ 
52411-0920-085 &  1.4313 & 0.78024 &  1.113 &  0.165 &  0.948 &  0.170 &  0.649 &  0.074 \\ 
                         &           & 1.02808 &  0.892 &  0.184 &  0.684 &  0.239 &  0.546 &  0.109 \\ 
                         &           & 1.04194 &  1.174 &  0.157 &  0.749 &  0.171 &  0.677 &  0.073 \\ 
52733-1047-066 &  1.5893 & 0.51283 &  0.700 &  0.175 &  1.162 &  0.196 &  0.432 &  0.127 \\ 
52339-0609-218 &  1.6696 & 0.94855 &  1.241 &  0.241 &  1.203 &  0.322 &  0.710 &  0.113 \\ 
54555-1814-366 &  0.6533 & 0.50133 &  1.227 &  0.174 &  1.031 &  0.177 &  0.703 &  0.083 \\ 
53770-2144-388 &  1.6043 & 0.51809 &  0.750 &  0.346 &  1.578 &  0.395 &  0.463 &  0.252 \\ 
52411-0920-104 &  1.4266 & 1.02959 &  0.832 &  0.194 &  1.391 &  0.209 &  0.514 &  0.123 \\ 
52411-0920-543 &  3.1053 & 1.78335 &  4.137 &  0.422 &  3.402 &  0.528 &  0.953 &  0.009 \\ 
51662-0308-540 &  1.8886 & 1.46223 &  0.316 &  0.200 &  0.091 &  0.181 &  0.146 &  0.115 \\ 
54208-2142-488 &  1.6604 & 0.64713 &  1.693 &  0.284 &  1.640 &  0.301 &  0.842 &  0.069 \\ 
53498-1646-572 &  0.7591 & 0.42296 &  1.494 &  0.248 &  1.069 &  0.302 &  0.800 &  0.087 \\ 
52081-0608-082 &  2.9738 & 1.83698 &  1.105 &  0.180 &  1.019 &  0.234 &  0.645 &  0.082 \\ 
54507-2763-006 &  3.3307 & 1.54982 &  0.949 &  0.140 &  0.750 &  0.149 &  0.575 &  0.076 \\ 
53531-1712-605 &  2.0539 & 0.72920 &  0.562 &  0.164 &  0.433 &  0.153 &  0.334 &  0.128 \\ 
54554-2776-634 &  1.3959 & 1.03346 &  1.889 &  0.324 &  1.910 &  0.302 &  0.871 &  0.053 \\ 
54208-2142-152 &  2.0695 & 1.28350 &  2.175 &  0.171 &  1.913 &  0.181 &  0.903 &  0.016 \\ 
54555-2789-601 &  1.5783 & 1.47615 &  0.339 &  0.133 &  0.269 &  0.138 &  0.163 &  0.088 \\ 
53816-1843-318 &  1.9530 & 1.46850 &  0.701 &  0.134 &  0.689 &  0.194 &  0.432 &  0.094 \\ 
53770-2144-382 &  2.2286 & 1.59286 &  0.541 &  0.101 &  0.125 &  0.113 &  0.318 &  0.079 \\ 
53498-1646-557 &  1.3291 & 0.58332 &  2.576 &  0.247 &  1.284 &  0.263 &  0.919 &  0.007 \\ 
53116-1383-260 &  0.9529 & 0.85749 &  2.119 &  0.169 &  1.518 &  0.197 &  0.898 &  0.018 \\ 
52027-0537-502 &  0.6777 & 0.39226 &  2.146 &  0.381 &  1.885 &  0.402 &  0.900 &  0.047 \\ 
54208-2142-050 &  2.0467 & 0.96784 &  1.778 &  0.193 &  1.542 &  0.203 &  0.856 &  0.033 \\ 
53521-1714-386 &  1.8095 & 0.42550 &  1.096 &  0.265 &  1.269 &  0.291 &  0.640 &  0.127 \\ 
                         &           & 0.68336 &  0.320 &  0.182 &  0.551 &  0.246 &  0.149 &  0.111 \\ 
53466-1675-132 &  2.1180 & 0.54727 &  0.694 &  0.158 &  0.612 &  0.189 &  0.428 &  0.114 \\ 
                         &           & 1.47291 &  1.363 &  0.186 &  0.987 &  0.171 &  0.757 &  0.078 \\ 
                         &           & 1.60731 &  1.886 &  0.200 &  1.351 &  0.216 &  0.871 &  0.030 \\ 
51662-0308-530 &  1.6304 & 1.22309 &  1.524 &  0.149 &  1.355 &  0.160 &  0.808 &  0.047 \\ 
                         &           & 1.26028 &  1.490 &  0.123 &  1.252 &  0.134 &  0.799 &  0.040 \\ 
                         &           & 1.32598 &  1.872 &  0.127 &  2.885 &  0.117 &  0.869 &  0.018 \\ 
                         &           & 1.33030 &  2.507 &  0.097 &  2.263 &  0.140 &  0.917 &  0.003 \\ 
53466-1675-106 &  0.8180 & 0.71304 &  2.061 &  0.108 &  1.672 &  0.118 &  0.894 &  0.014 \\ 
52734-1290-301 &  1.9198 & 1.18992 &  0.682 &  0.379 &  0.691 &  0.395 &  0.420 &  0.283 \\ 
52027-0537-116 &  1.6587 & 0.98678 &  1.887 &  0.297 & -0.048 &  2.724 &  0.871 &  0.048 \\ 
54241-2749-006 &  2.4666 & 1.31541 &  0.537 &  0.163 &  0.078 &  0.165 &  0.315 &  0.126 \\ 
53531-1712-638 &  2.0694 & 0.43466 &  1.858 &  0.304 &  1.302 &  0.318 &  0.867 &  0.051 \\ 
52081-0608-050 &  1.7472 & 1.28872 &  1.313 &  0.198 &  1.051 &  0.200 &  0.738 &  0.089 \\ 
                         &           & 1.40397 &  4.196 &  0.177 &  3.917 &  0.176 &  0.953 &  0.002 \\ 
53501-1842-622 &  1.6458 & 1.00927 &  0.628 &  0.214 &  0.133 &  0.218 &  0.383 &  0.165 \\ 
53770-2144-226 &  1.8963 & 0.59044\tablenotemark{a} &  2.599 &  0.179 &  1.666 &  0.161 &  0.919 &  0.005 \\ 
54184-2143-468 &  0.6372 & 0.47107 &  1.521 &  0.193 &  1.367 &  0.194 &  0.807 &  0.063 \\ 
54555-1814-394 &  1.5442 & 0.80501 &  0.273 &  0.059 &  0.155 &  0.067 &  0.116 &  0.037 \\ 
                         &           & 1.11433 &  0.274 &  0.055 &  0.413 &  0.058 &  0.117 &  0.035 \\ 
52411-0920-576 &  2.0664 & 0.71007\tablenotemark{a} &  0.912 &  0.193 &  0.486 &  0.206 &  0.556 &  0.113 \\ 
                         &           & 0.83587 &  1.755 &  0.265 &  2.172 &  0.260 &  0.852 &  0.054 \\ 
                         &           & 0.83854 &  3.606 &  0.331 &  3.294 &  0.357 &  0.948 &  0.004 \\ 
53116-1383-461 &  1.9320 & 1.25150 &  1.582 &  0.289 &  0.857 &  0.211 &  0.822 &  0.091 \\ 
                         &           & 1.61741 &  0.888 &  0.196 &  1.006 &  0.239 &  0.544 &  0.117 \\ 
54241-2749-593 &  1.4913 & 1.01030 &  1.468 &  0.230 &  1.133 &  0.228 &  0.792 &  0.084 \\ 
51662-0308-510 &  1.2140 & 0.44319 &  1.119 &  0.186 &  0.869 &  0.235 &  0.651 &  0.084 \\ 
                         &           & 1.10280 &  2.853 &  0.193 &  2.964 &  0.331 &  0.927 &  0.007 \\ 
52029-0538-350 &  0.6719 & 0.58245 &  0.419 &  0.101 &  0.391 &  0.112 &  0.222 &  0.075 \\ 
53498-1646-558 &  0.9705 & 0.47738 &  0.606 &  0.318 &  0.439 &  0.309 &  0.367 &  0.240 \\ 
53466-1675-527 &  1.9266 & 0.38504 &  1.932 &  0.575 &  1.458 &  0.673 &  0.877 &  0.122 \\ 
54554-2776-015 &  1.8541 & 1.49294 &  1.490 &  0.209 &  1.277 &  0.213 &  0.799 &  0.073 \\ 
52733-1047-026 &  2.5125 & 0.59231 &  1.907 &  0.189 &  1.256 &  0.181 &  0.874 &  0.028 \\ 
                         &           & 1.87781 &  1.112 &  0.297 &  0.862 &  0.260 &  0.648 &  0.144 \\ 
53521-1714-244 &  2.9963 & 2.01237 &  1.834 &  0.851 &  2.670 &  0.608 &  0.864 &  0.274 \\ 
52736-1048-226 &  2.8988 & 1.83672 &  2.890 &  0.318 &  3.298 &  0.368 &  0.929 &  0.010 \\ 
52734-1290-325 &  1.6160 & 1.17604 &  0.770 &  0.209 &  0.959 &  0.288 &  0.475 &  0.143 \\ 
53116-1383-444 &  2.2949 & 1.54403 &  1.407 &  0.157 &  0.704 &  0.174 &  0.772 &  0.058 \\ 
54507-2763-096 &  1.5286 & 0.70201 &  0.826 &  0.075 &  0.794 &  0.073 &  0.510 &  0.046 \\ 
                         &           & 1.19525 &  4.135 &  0.065 &  3.739 &  0.060 &  0.953 &  0.002 \\ 
52339-0609-525 &  2.3798 & 1.65544 &  0.319 &  0.202 &  0.332 &  0.244 &  0.148 &  0.117 \\ 
54507-2763-104 &  1.8471 & 1.20655 &  0.837 &  0.193 &  0.700 &  0.178 &  0.517 &  0.122 \\ 
52081-0608-511 &  1.9239 & 1.40510 &  0.788 &  0.118 &  0.589 &  0.116 &  0.487 &  0.074 \\ 
51994-0309-360 &  1.6319 & 1.24172 &  0.438 &  0.087 &  0.113 &  0.093 &  0.237 &  0.066 \\ 
54242-2750-252 &  1.4294 & 1.31874 &  0.202 &  0.130 &  0.281 &  0.146 &  0.072 &  0.054 \\ 
52786-1350-611 &  1.6521 & 0.96004 &  0.777 &  0.122 &  0.556 &  0.165 &  0.480 &  0.077 \\ 
53521-1714-367 &  0.8321 & 0.40362 &  3.303 &  0.225 &  2.526 &  0.245 &  0.946 &  0.010 \\ 
54507-2763-057 &  3.2649 & 1.65304 &  0.455 &  0.132 &  0.077 &  0.151 &  0.250 &  0.099 \\ 
53119-1397-217 &  1.4461 & 0.85102 &  0.709 &  0.114 &  0.934 &  0.125 &  0.438 &  0.079 \\ 
                         &           & 1.00935 &  0.860 &  0.164 &  0.638 &  0.184 &  0.530 &  0.101 \\ 
53764-2141-117 &  1.4152 & 1.02787 &  0.487 &  0.179 &  0.480 &  0.205 &  0.276 &  0.135 \\ 
52411-0920-590 &  1.5353 & 0.56753 &  2.440 &  0.194 &  1.667 &  0.209 &  0.915 &  0.006 \\ 
53498-1646-065 &  2.1741 & 1.93975 &  0.983 &  0.296 &  1.073 &  0.303 &  0.590 &  0.166 \\ 
52045-0588-334 &  1.8206 & 0.61121 &  1.494 &  0.234 &  1.344 &  0.233 &  0.800 &  0.082 \\ 
52435-0791-516 &  1.2047 & 0.42509 &  0.392 &  0.213 &  0.539 &  0.252 &  0.202 &  0.144 \\ 
                         &           & 0.65402 &  0.927 &  0.212 &  0.873 &  0.207 &  0.564 &  0.123 \\ 
52026-0587-620 &  1.9700 & 1.26623 &  0.506 &  0.171 &  0.457 &  0.180 &  0.291 &  0.131 \\ 
52786-1350-588 &  1.5142 & 0.83956 &  0.680 &  0.152 &  0.515 &  0.167 &  0.419 &  0.111 \\ 
                         &           & 1.33688 &  0.619 &  0.117 &  0.142 &  0.146 &  0.377 &  0.090 \\ 
53764-2141-118 &  1.8549 & 1.25831 &  1.087 &  0.139 &  1.014 &  0.137 &  0.636 &  0.061 \\ 
52339-0609-171 &  1.7421 & 1.03930 &  0.815 &  0.165 &  0.501 &  0.191 &  0.504 &  0.103 \\ 
53816-1843-354 &  1.1293 & 0.94537 &  1.066 &  0.112 &  0.865 &  0.125 &  0.626 &  0.049 \\ 
53770-2144-165 &  1.6443 & 0.92854 &  0.578 &  0.171 &  0.685 &  0.207 &  0.346 &  0.132 \\ 
                         &           & 1.17442 &  3.841 &  0.259 &  3.472 &  0.252 &  0.948 &  0.002 \\ 
                         &           & 1.27820 &  1.211 &  0.195 &  0.977 &  0.173 &  0.695 &  0.091 \\ 
                         &           & 1.55811 &  1.040 &  0.156 &  0.430 &  0.170 &  0.614 &  0.072 \\ 
53770-2144-176 &  1.8331 & 0.92064 &  1.838 &  0.221 &  0.920 &  0.248 &  0.864 &  0.036 \\ 
53119-1397-209 &  1.2340 & 0.49015 &  0.523 &  0.202 &  0.783 &  0.219 &  0.304 &  0.155 \\ 
53827-1713-497 &  1.5158 & 0.83927 &  0.351 &  0.064 &  0.209 &  0.067 &  0.171 &  0.045 \\ 
                         &           & 1.04448 &  0.218 &  0.088 &  0.152 &  0.098 &  0.081 &  0.045 \\ 
52056-0610-318 &  1.9414 & 1.15067 &  1.678 &  0.197 &  1.033 &  0.198 &  0.839 &  0.044 \\ 
52026-0587-610 &  1.4804 & 0.68686 &  1.098 &  0.174 &  0.683 &  0.195 &  0.641 &  0.078 \\ 
                         &           & 1.23530 &  0.804 &  0.208 &  0.723 &  0.231 &  0.497 &  0.137 \\ 
54242-2750-200 &  1.7339 & 1.01131 &  1.646 &  0.352 &  1.746 &  0.352 &  0.834 &  0.103 \\ 
52674-1164-360 &  3.1041 & 1.07178 &  2.834 &  0.496 &  3.015 &  0.556 &  0.927 &  0.015 \\ 
53119-1397-455 &  0.9662 & 0.77626 &  1.057 &  0.121 &  0.722 &  0.122 &  0.622 &  0.053 \\ 
54555-2790-176 &  1.2307 & 1.02752 &  0.905 &  0.139 &  1.088 &  0.182 &  0.553 &  0.080 \\ 
54555-2790-459 &  2.0496 & 1.30392 &  0.520 &  0.169 &  0.390 &  0.187 &  0.302 &  0.131 \\ 
53531-1647-351 &  1.3829 & 0.97574 &  1.028 &  0.154 &  1.027 &  0.154 &  0.609 &  0.072 \\ 
                         &           & 1.15902 &  1.055 &  0.172 &  0.205 &  0.174 &  0.621 &  0.079 \\ 
52339-0609-163 &  1.6386 & 0.73212 &  0.511 &  0.233 &  0.680 &  0.252 &  0.294 &  0.175 \\ 
51662-0308-558 &  1.7589 & 1.05467 &  0.600 &  0.201 &  0.952 &  0.221 &  0.363 &  0.155 \\ 
                         &           & 1.34383 &  0.424 &  0.140 &  0.530 &  0.156 &  0.227 &  0.103 \\ 
53827-1713-187 &  2.1853 & 0.54282 &  0.759 &  0.171 &  1.278 &  0.215 &  0.469 &  0.115 \\ 
                         &           & 1.94975 &  0.708 &  0.188 &  0.840 &  0.200 &  0.436 &  0.136 \\ 
54242-2750-375 &  2.2603 & 0.91820 &  0.458 &  0.132 &  0.277 &  0.154 &  0.252 &  0.099 \\ 
                         &           & 1.42661 &  1.272 &  0.096 &  0.962 &  0.108 &  0.723 &  0.044 \\ 
53466-1675-050 &  1.7629 & 1.26783 &  0.964 &  0.208 &  0.678 &  0.311 &  0.582 &  0.115 \\ 
52027-0537-613 &  1.5448 & 0.50657 &  1.066 &  0.316 &  0.813 &  0.309 &  0.626 &  0.162 \\ 
53521-1714-193 &  3.3870 & 1.67686 &  1.055 &  0.293 &  1.151 &  0.218 &  0.621 &  0.150 \\ 
53827-1713-445 &  0.8273 & 0.64972 &  2.345 &  0.161 &  1.854 &  0.144 &  0.912 &  0.009 \\ 
53816-1843-260 &  1.2170 & 0.60331 &  1.546 &  0.123 &  1.395 &  0.110 &  0.815 &  0.037 \\ 
53816-1843-384 &  3.1214 & 1.24399 &  1.801 &  0.200 &  1.540 &  0.215 &  0.859 &  0.034 \\ 
                         &           & 1.69045 &  2.005 &  0.227 &  2.164 &  0.211 &  0.887 &  0.032 \\ 
                         &           & 2.05446 &  0.750 &  0.245 &  0.926 &  0.296 &  0.463 &  0.174 \\ 
54507-2763-102 &  1.0926 & 0.89459 &  1.388 &  0.111 &  0.896 &  0.116 &  0.766 &  0.041 \\ 
52411-0920-617 &  3.4541 & 2.06630 &  1.635 &  0.254 &  1.462 &  0.312 &  0.832 &  0.069 \\ 
53119-1397-202 &  1.5535 & 0.54474 &  0.427 &  0.071 &  0.311 &  0.075 &  0.229 &  0.054 \\ 
                         &           & 0.97682 &  0.334 &  0.061 &  0.240 &  0.068 &  0.159 &  0.043 \\ 
                         &           & 1.43456 &  0.909 &  0.060 &  0.554 &  0.062 &  0.555 &  0.031 \\ 
53119-1397-144 &  2.0808 & 1.27785 &  0.625 &  0.203 &  0.468 &  0.209 &  0.381 &  0.156 \\ 
53764-2141-568 &  1.7975 & 1.03037 &  0.490 &  0.165 &  0.427 &  0.211 &  0.278 &  0.126 \\ 
                         &           & 1.67390 &  1.129 &  0.143 &  1.451 &  0.135 &  0.656 &  0.065 \\ 
53827-1713-500 &  0.7901 & 0.61931 &  1.496 &  0.122 &  1.511 &  0.141 &  0.800 &  0.039 \\ 
53770-2144-138 &  1.0109 & 0.52240 &  1.562 &  0.134 &  1.445 &  0.141 &  0.818 &  0.038 \\ 
                         &           & 0.82851 &  0.275 &  0.077 &  0.149 &  0.084 &  0.117 &  0.048 \\ 
54554-2777-459 &  1.6911 & 0.87580 &  1.191 &  0.137 &  0.546 &  0.166 &  0.686 &  0.065 \\ 
53816-1843-394 &  2.0218 & 1.93458 &  1.862 &  0.172 &  1.799 &  0.169 &  0.868 &  0.026 \\ 
54535-2764-319 &  1.5046 & 0.69739 &  1.134 &  0.302 &  1.691 &  0.299 &  0.658 &  0.145 \\ 
52734-1290-347 &  1.4265 & 0.71388 &  3.015 &  0.293 &  2.272 &  0.283 &  0.933 &  0.009 \\ 
52435-0791-059 &  1.7840 & 0.79227 &  0.726 &  0.205 &  0.725 &  0.241 &  0.448 &  0.146 \\ 
53770-2144-533 &  1.8269 & 1.77889 &  4.502 &  0.346 &  4.569 &  0.392 &  0.948 &  0.005 \\ 
54507-2763-079 &  1.8593 & 1.21375 &  2.066 &  0.285 &  2.816 &  0.332 &  0.895 &  0.039 \\ 
                         &           & 1.21860 &  2.788 &  0.341 &  2.081 &  0.347 &  0.926 &  0.011 \\ 
54555-2790-496 &  1.7849 & 1.40059 &  0.967 &  0.105 &  1.046 &  0.111 &  0.583 &  0.052 \\ 
                         &           & 1.45019 &  0.484 &  0.115 &  0.432 &  0.142 &  0.273 &  0.089 \\ 
53770-2144-535 &  1.2438 & 0.62389 &  0.821 &  0.120 &  0.460 &  0.131 &  0.507 &  0.075 \\ 
                         &           & 0.98366 &  0.943 &  0.110 &  0.380 &  0.119 &  0.572 &  0.058 \\ 
54560-1830-248 &  1.6350 & 0.97414 &  1.702 &  0.198 &  2.042 &  0.241 &  0.844 &  0.041 \\ 
                         &           & 1.19692 &  1.594 &  0.189 &  0.795 &  0.192 &  0.824 &  0.052 \\ 
                         &           & 1.54601 &  0.915 &  0.152 &  0.489 &  0.159 &  0.558 &  0.087 \\ 
54533-2947-603 &  1.7749 & 1.68184 &  1.993 &  0.306 &  2.882 &  0.568 &  0.886 &  0.045 \\ 
53494-1829-636 &  1.7404 & 1.18487 &  0.792 &  0.175 &  0.872 &  0.188 &  0.489 &  0.114 \\ 
                         &           & 1.49862 &  0.431 &  0.146 &  0.568 &  0.155 &  0.232 &  0.108 \\ 
51662-0308-595 &  1.0827 & 0.45572 &  0.492 &  0.103 &  0.299 &  0.122 &  0.279 &  0.080 \\ 
                         &           & 0.90898 &  0.289 &  0.085 &  0.096 &  0.086 &  0.127 &  0.054 \\ 
53119-1397-136 &  1.0584 & 0.81014 &  0.987 &  0.182 &  0.400 &  0.186 &  0.592 &  0.094 \\ 
53466-1675-076 &  1.6207 & 0.82354 &  1.709 &  0.295 &  1.999 &  0.329 &  0.845 &  0.070 \\ 
53119-1397-134 &  1.3116 & 0.80436 &  0.404 &  0.119 &  0.171 &  0.118 &  0.211 &  0.087 \\ 
52339-0609-138 &  1.5065 & 0.70372 &  1.443 &  0.145 &  1.753 &  0.179 &  0.785 &  0.052 \\ 
                         &           & 0.90511 &  0.502 &  0.215 &  0.437 &  0.232 &  0.288 &  0.162 \\ 
53816-1843-364 &  1.6399 & 1.00710 &  0.897 &  0.221 &  0.284 &  0.223 &  0.549 &  0.132 \\ 
                         &           & 1.10826 &  1.100 &  0.408 &  0.759 &  0.246 &  0.642 &  0.215 \\ 
                         &           & 1.15029 &  1.551 &  0.198 &  1.024 &  0.227 &  0.816 &  0.062 \\ 
54555-1814-506 &  1.7497 & 0.74849 &  1.479 &  0.155 &  0.931 &  0.169 &  0.796 &  0.053 \\ 
                         &           & 1.16513 &  0.543 &  0.169 &  0.703 &  0.189 &  0.320 &  0.131 \\ 
                         &           & 1.45181 &  1.637 &  0.124 &  1.174 &  0.168 &  0.832 &  0.027 \\ 
54555-2790-168 &  1.2559 & 0.49649 &  2.257 &  0.276 &  1.508 &  0.263 &  0.909 &  0.025 \\ 
                         &           & 1.15309 &  1.452 &  0.222 &  1.390 &  0.238 &  0.788 &  0.084 \\ 
54554-2777-450 &  0.7908 & 0.47709 &  1.901 &  0.135 &  1.831 &  0.168 &  0.873 &  0.019 \\ 
                         &           & 0.70541 &  0.208 &  0.126 &  0.087 &  0.139 &  0.075 &  0.054 \\ 
54555-2790-166 &  2.1250 & 1.93070 &  1.353 &  0.302 &  1.192 &  0.298 &  0.754 &  0.135 \\ 
53119-1397-539 &  1.4464 & 0.69229 &  1.834 &  0.112 &  1.668 &  0.130 &  0.864 &  0.017 \\ 
53770-2144-497 &  1.5937 & 1.50512 &  3.425 &  0.173 &  3.134 &  0.146 &  0.950 &  0.006 \\ 
52734-1289-612 &  1.7695 & 0.59342 &  0.727 &  0.145 &  0.319 &  0.173 &  0.449 &  0.099 \\ 
53521-1714-462 &  1.7779 & 1.00883 &  0.610 &  0.266 &  0.839 &  0.258 &  0.370 &  0.204 \\ 
54554-2777-134 &  1.7261 & 0.44683 &  0.933 &  0.213 &  0.995 &  0.218 &  0.567 &  0.123 \\ 
52786-1350-582 &  1.8599 & 1.20700 &  1.083 &  0.318 &  1.264 &  0.305 &  0.634 &  0.161 \\ 
53116-1383-096 &  1.3549 & 1.23350 &  1.390 &  0.205 &  1.266 &  0.234 &  0.767 &  0.084 \\ 
52339-0609-128 &  1.0584 & 0.86916 &  0.607 &  0.154 &  0.779 &  0.173 &  0.368 &  0.119 \\ 
53147-1676-334 &  2.0952 & 0.49311 &  0.830 &  0.441 &  0.651 &  0.464 &  0.513 &  0.313 \\ 
                         &           & 0.66873 &  0.754 &  0.271 &  1.242 &  0.288 &  0.466 &  0.194 \\ 
52669-1163-084 &  1.4864 & 1.41042 &  0.644 &  0.188 &  0.511 &  0.186 &  0.396 &  0.144 \\ 
53764-2141-080 &  2.2555 & 1.09346 &  1.805 &  0.242 &  2.260 &  0.269 &  0.859 &  0.041 \\ 
53498-1646-588 &  1.8258 & 0.92523 &  3.769 &  0.163 &  4.580 &  0.190 &  0.943 &  0.005 \\ 
54554-2777-180 &  1.1079 & 0.70566 &  0.918 &  0.207 &  1.020 &  0.251 &  0.560 &  0.121 \\ 
                         &           & 1.05127 &  1.713 &  0.191 &  1.164 &  0.215 &  0.845 &  0.038 \\ 
54535-2764-305 &  2.8805 & 1.14027\tablenotemark{a} &  0.615 &  0.542 &  0.614 &  0.428 &  0.374 &  0.356 \\ 
52669-1163-483 &  0.8996 & 0.46204 &  0.256 &  0.157 &  0.391 &  0.160 &  0.104 &  0.078 \\ 
54560-1830-314 &  2.0519 & 0.41939 &  1.366 &  0.120 &  0.744 &  0.133 &  0.758 &  0.046 \\ 
                         &           & 1.86969 &  0.808 &  0.088 &  0.553 &  0.082 &  0.499 &  0.055 \\ 
54554-2777-539 &  3.0988 & 1.70321 &  2.468 &  0.292 &  2.104 &  0.334 &  0.916 &  0.013 \\ 
54212-2145-292 &  1.6393 & 0.96534 &  1.356 &  0.199 &  1.083 &  0.253 &  0.755 &  0.085 \\ 
                         &           & 1.39681 &  0.836 &  0.135 &  1.086 &  0.149 &  0.516 &  0.084 \\ 
54533-2947-014 &  2.8287 & 1.22579 &  0.682 &  0.274 &  0.672 &  0.306 &  0.420 &  0.206 \\ 
54539-2778-357 &  2.0457 & 0.72592 &  1.465 &  0.153 &  1.258 &  0.186 &  0.792 &  0.053 \\ 
54555-1814-157 &  0.6518 & 0.41481 &  0.971 &  0.244 &  0.722 &  0.270 &  0.585 &  0.136 \\ 
51994-0309-283 &  2.1141 & 1.48634 &  0.895 &  0.145 &  0.620 &  0.131 &  0.548 &  0.084 \\ 
                         &           & 1.57257 &  0.572 &  0.106 &  0.202 &  0.111 &  0.342 &  0.082 \\ 
                         &           & 1.86180 &  0.196 &  0.160 &  0.368 &  0.181 &  0.068 &  0.057 \\ 
52380-0921-269 &  1.5077 & 0.78249 &  0.440 &  0.130 &  0.406 &  0.145 &  0.238 &  0.097 \\ 
52027-0537-630 &  1.6426 & 0.82516 &  1.034 &  0.303 &  1.189 &  0.328 &  0.612 &  0.160 \\ 
54555-1814-195 &  1.9052 & 0.58643 &  1.899 &  0.268 &  2.824 &  0.212 &  0.873 &  0.042 \\ 
                         &           & 0.59033 &  2.660 &  0.205 &  1.232 &  0.220 &  0.920 &  0.005 \\ 
51662-0308-031 &  2.2627 & 1.03749 &  0.711 &  0.279 &  1.022 &  0.284 &  0.439 &  0.206 \\ 
54242-2750-409 &  1.6669 & 0.77788 &  3.703 &  0.171 &  3.659 &  0.167 &  0.945 &  0.005 \\ 
53816-1843-203 &  1.4380 & 1.03272 &  1.603 &  0.255 &  0.838 &  0.279 &  0.826 &  0.074 \\ 
52736-1048-168 &  0.7578 & 0.71890 &  0.964 &  0.094 &  0.862 &  0.096 &  0.582 &  0.047 \\ 
52045-0588-187 &  1.7324 & 0.81343 &  0.645 &  0.157 &  1.203 &  0.177 &  0.397 &  0.120 \\ 
                         &           & 1.27709 &  2.097 &  0.160 &  1.794 &  0.154 &  0.897 &  0.019 \\ 
53764-2141-020 &  1.0744 & 0.48212 &  2.296 &  0.275 &  1.727 &  0.306 &  0.911 &  0.021 \\ 
                         &           & 0.82172 &  2.001 &  0.195 &  1.284 &  0.210 &  0.887 &  0.027 \\ 
54555-1814-554 &  1.1594 & 0.73701 &  0.919 &  0.262 &  0.106 &  0.258 &  0.560 &  0.156 \\ 
53116-1383-044 &  1.8022 & 1.20856 &  1.342 &  0.355 &  1.022 &  0.352 &  0.750 &  0.158 \\ 
53764-2141-602 &  2.1662 & 2.04904 &  1.160 &  0.262 &  1.169 &  0.360 &  0.671 &  0.122 \\ 
51994-0309-400 &  2.0180 & 0.89656 &  2.055 &  0.193 &  1.899 &  0.228 &  0.894 &  0.026 \\ 
                         &           & 1.53637 &  0.524 &  0.170 &  0.471 &  0.155 &  0.305 &  0.132 \\ 
                         &           & 1.75666 &  0.976 &  0.236 &  0.689 &  0.268 &  0.587 &  0.130 \\ 
53521-1714-097 &  2.2442 & 1.23791 &  0.296 &  0.092 &  0.352 &  0.089 &  0.132 &  0.059 \\ 
                         &           & 1.97479 &  0.528 &  0.114 &  0.417 &  0.216 &  0.308 &  0.089 \\ 
53816-1843-469 &  1.8172 & 1.24466 &  1.091 &  0.096 &  1.049 &  0.113 &  0.638 &  0.043 \\ 
                         &           & 1.38871 &  0.371 &  0.080 &  0.351 &  0.088 &  0.186 &  0.057 \\ 
                         &           & 1.67237 &  2.346 &  0.107 &  2.128 &  0.118 &  0.912 &  0.004 \\ 
53816-1843-148 &  1.4109 & 0.41570 &  0.516 &  0.172 &  0.533 &  0.163 &  0.298 &  0.132 \\ 
52380-0921-387 &  1.8709 & 0.98479 &  0.621 &  0.175 &  0.964 &  0.211 &  0.379 &  0.135 \\ 
                         &           & 1.22340 &  0.713 &  0.192 &  0.400 &  0.192 &  0.440 &  0.138 \\ 
54242-2750-404 &  1.7577 & 1.30642 &  0.723 &  0.121 &  0.288 &  0.133 &  0.446 &  0.082 \\ 
53531-1647-198 &  1.8612 & 1.45027 &  3.061 &  0.295 &  2.368 &  0.433 &  0.935 &  0.009 \\ 
52045-0588-468 &  1.9068 & 0.88134 &  3.054 &  0.208 &  2.413 &  0.222 &  0.935 &  0.007 \\ 
54208-2142-616 &  1.7228 & 1.51496 &  0.943 &  0.102 &  0.636 &  0.114 &  0.572 &  0.053 \\ 
53816-1843-152 &  1.9669 & 1.33316 &  0.593 &  0.134 &  0.349 &  0.134 &  0.357 &  0.104 \\ 
                         &           & 1.38388 &  0.201 &  0.118 &  0.197 &  0.122 &  0.071 &  0.050 \\ 
                         &           & 1.61818 &  0.706 &  0.153 &  0.704 &  0.168 &  0.436 &  0.108 \\ 
52045-0588-233 &  2.0818 & 1.26653 &  1.000 &  0.354 &  1.425 &  0.383 &  0.597 &  0.200 \\ 
                         &           & 1.57470 &  1.207 &  0.400 &  1.183 &  0.388 &  0.693 &  0.195 \\ 
54554-2777-048 &  1.1949 & 0.63997 &  0.529 &  0.247 &  0.974 &  0.280 &  0.309 &  0.187 \\ 
54560-1830-394 &  1.9208 & 0.47461 &  1.419 &  0.397 &  1.805 &  0.392 &  0.777 &  0.170 \\ 
52790-1351-388 &  3.5339 & 1.64506 &  2.662 &  0.186 &  2.300 &  0.158 &  0.920 &  0.004 \\ 
52736-1048-456 &  1.7343 & 0.51828\tablenotemark{a} &  1.661 &  0.255 &  1.983 &  0.291 &  0.837 &  0.064 \\ 
                         &           & 1.31030 &  1.120 &  0.235 &  1.366 &  0.255 &  0.652 &  0.109 \\ 
54242-2750-151 &  1.4287 & 1.27596 &  2.939 &  0.171 &  2.459 &  0.168 &  0.930 &  0.005 \\ 
                         &           & 1.38225 &  0.611 &  0.140 &  0.615 &  0.142 &  0.371 &  0.108 \\ 
52029-0538-397 &  1.2986 & 0.82724 &  1.601 &  0.436 &  2.272 &  0.525 &  0.825 &  0.153 \\ 
52029-0538-243 &  2.2204 & 1.45202 &  1.339 &  0.257 &  1.078 &  0.374 &  0.748 &  0.115 \\ 
54507-2763-606 &  1.6114 & 0.70200 &  2.710 &  0.315 &  2.476 &  0.335 &  0.923 &  0.009 \\ 
53466-1675-033 &  1.4907 & 0.96516 &  1.163 &  0.214 &  0.836 &  0.224 &  0.672 &  0.097 \\ 
52790-1351-266 &  1.7077 & 0.49757\tablenotemark{a} &  1.185 &  0.148 &  0.743 &  0.155 &  0.683 &  0.070 \\ 
                         &           & 0.61465 &  0.411 &  0.144 &  0.496 &  0.146 &  0.216 &  0.105 \\ 
                         &           & 0.97545 &  3.102 &  0.134 &  2.971 &  0.165 &  0.937 &  0.005 \\ 
52081-0608-546 &  4.0162 & 1.33322 &  0.431 &  0.184 &  1.222 &  0.279 &  0.231 &  0.134 \\ 
                         &           & 1.62299 &  0.967 &  0.316 &  0.995 &  0.315 &  0.583 &  0.182 \\ 
53531-1647-244 &  2.1823 & 0.97397 &  2.001 &  0.178 &  1.949 &  0.180 &  0.887 &  0.025 \\ 
54242-2750-084 &  2.5099 & 0.78787 &  0.401 &  0.098 &  0.142 &  0.115 &  0.209 &  0.072 \\ 
                         &           & 1.94819 &  1.193 &  0.118 &  0.844 &  0.122 &  0.687 &  0.056 \\ 
                         &           & 2.04014 &  0.715 &  0.146 &  0.383 &  0.127 &  0.441 &  0.102 \\ 
52736-1048-214 &  1.9007 & 1.42875 &  2.432 &  0.208 &  1.743 &  0.225 &  0.915 &  0.008 \\ 
52767-1329-301 &  3.9055 & 1.56543 &  1.940 &  0.236 &  1.806 &  0.281 &  0.879 &  0.035 \\ 
                         &           & 2.00907 &  4.511 &  0.638 &  3.166 &  0.650 &  0.948 &  0.002 \\ 
54184-2143-603 &  0.5867 & 0.54320 &  1.467 &  0.161 &  2.844 &  0.160 &  0.792 &  0.056 \\ 
                         &           & 0.54510 &  3.574 &  0.212 &  2.616 &  0.208 &  0.949 &  0.001 \\ 
52669-1163-512 &  2.8203 & 1.12050\tablenotemark{a} &  1.372 &  0.098 &  0.974 &  0.115 &  0.760 &  0.037 \\ 
54560-1830-228 &  1.8579 & 1.32427 &  0.742 &  0.152 &  0.540 &  0.171 &  0.458 &  0.103 \\ 
54230-2146-292 &  0.9520 & 0.88803 &  1.344 &  0.072 &  1.305 &  0.078 &  0.751 &  0.028 \\ 
52736-1048-461 &  1.6037 & 1.28270 &  0.985 &  0.167 &  1.034 &  0.171 &  0.591 &  0.086 \\ 
52734-1290-411 &  2.1696 & 2.01671 &  2.309 &  0.473 &  2.188 &  0.374 &  0.911 &  0.047 \\ 
54212-2145-325 &  1.1507 & 0.43939 &  2.094 &  0.086 &  2.215 &  0.084 &  0.897 &  0.009 \\ 
54230-2146-271 &  2.6425 & 1.61097 &  1.240 &  0.190 &  0.876 &  0.201 &  0.710 &  0.091 \\ 
52734-1290-409 &  2.3129 & 0.89975 &  2.125 &  0.465 &  1.413 &  0.494 &  0.899 &  0.062 \\ 
54554-2777-575 &  1.8487 & 0.83416 &  0.471 &  0.153 &  0.292 &  0.170 &  0.263 &  0.115 \\ 
54184-2143-045 &  1.3128 & 0.57114 &  0.748 &  0.162 &  0.588 &  0.148 &  0.462 &  0.110 \\ 
53531-1647-431 &  2.2680 & 1.09938 &  0.592 &  0.226 &  1.076 &  0.497 &  0.357 &  0.174 \\ 
                         &           & 1.13652 &  1.426 &  0.227 &  2.343 &  0.200 &  0.779 &  0.090 \\ 
                         &           & 1.34482 &  0.865 &  0.185 &  0.482 &  0.170 &  0.532 &  0.113 \\ 
                         &           & 1.55058 &  0.663 &  0.124 &  0.856 &  0.157 &  0.408 &  0.092 \\ 
54212-2145-254 &  3.7760 & 1.14249 &  1.023 &  0.275 &  0.548 &  0.289 &  0.607 &  0.145 \\ 
                         &           & 1.26793 &  1.715 &  0.235 &  1.592 &  0.265 &  0.846 &  0.050 \\ 
53119-1397-505 &  2.0722 & 1.45980 &  0.651 &  0.115 &  0.359 &  0.125 &  0.401 &  0.087 \\ 
                         &           & 1.60924 &  1.952 &  0.181 &  1.690 &  0.158 &  0.880 &  0.026 \\ 
53816-1843-458 &  1.8118 & 0.77003 &  0.986 &  0.123 &  0.815 &  0.123 &  0.591 &  0.060 \\ 
                         &           & 0.88174 &  1.076 &  0.101 &  2.388 &  0.106 &  0.631 &  0.044 \\ 
                         &           & 1.22260 &  0.769 &  0.109 &  0.610 &  0.108 &  0.475 &  0.069 \\ 
                         &           & 1.24945 &  4.590 &  0.091 &  3.707 &  0.104 &  0.949 &  0.001 \\ 
52380-0921-366 &  1.8076 & 1.48201 &  0.805 &  0.095 &  0.559 &  0.099 &  0.497 &  0.059 \\ 
53531-1647-444 &  2.1952 & 2.07973 &  0.983 &  0.329 &  1.307 &  0.516 &  0.590 &  0.187 \\ 
52339-0609-087 &  1.7686 & 0.94710 &  1.252 &  0.366 &  1.319 &  0.472 &  0.715 &  0.172 \\ 
                         &           & 1.66910 &  3.085 &  0.302 &  2.994 &  0.369 &  0.936 &  0.010 \\ 
53521-1714-531 &  0.5438 & 0.40790 &  2.465 &  0.311 &  1.292 &  0.318 &  0.916 &  0.015 \\ 
53531-1647-422 &  1.1913 & 0.55918 &  1.175 &  0.270 &  1.119 &  0.277 &  0.678 &  0.125 \\ 
54242-2750-110 &  2.3427 & 1.40043 &  1.322 &  0.181 &  1.111 &  0.178 &  0.742 &  0.080 \\ 
53466-1675-587 &  2.0782 & 1.35030 &  0.689 &  0.149 &  0.555 &  0.153 &  0.425 &  0.107 \\ 
53121-1384-354 &  1.7514 & 1.52848 &  0.598 &  0.226 &  0.828 &  0.244 &  0.361 &  0.174 \\ 
53531-1647-180 &  3.1895 & 1.94489 &  1.073 &  0.550 &  1.937 &  0.539 &  0.629 &  0.326 \\ 
54212-2145-199 &  0.9325 & 0.81399 &  1.996 &  0.128 &  2.125 &  0.139 &  0.886 &  0.018 \\ 
54212-2145-195 &  1.6407 & 1.10171 &  1.704 &  0.356 &  2.985 &  0.558 &  0.844 &  0.092 \\ 
                         &           & 1.47777 &  0.523 &  0.167 &  1.075 &  0.197 &  0.304 &  0.129 \\ 
52055-0611-352 &  1.9561 & 0.93783 &  1.473 &  0.336 &  1.837 &  0.374 &  0.794 &  0.134 \\ 
51994-0309-411 &  1.2601 & 0.68978 &  0.729 &  0.196 &  0.833 &  0.251 &  0.450 &  0.138 \\ 
53827-1713-042 &  1.6585 & 1.19010 &  1.792 &  0.145 &  2.856 &  0.169 &  0.858 &  0.023 \\ 
                         &           & 1.37735 &  3.570 &  0.117 &  3.082 &  0.106 &  0.949 &  0.002 \\ 
54184-2143-049 &  1.7880 & 1.30963 &  1.500 &  0.198 &  1.673 &  0.240 &  0.801 &  0.067 \\ 
54560-1830-227 &  2.2138 & 0.73896 &  2.340 &  0.211 &  2.167 &  0.237 &  0.912 &  0.013 \\ 
                         &           & 0.91884 &  0.944 &  0.240 &  0.636 &  0.260 &  0.573 &  0.138 \\ 
                         &           & 1.16070 &  0.958 &  0.228 &  0.978 &  0.260 &  0.579 &  0.129 \\ 
54242-2750-101 &  1.4797 & 1.25760 &  0.808 &  0.096 &  0.738 &  0.100 &  0.499 &  0.060 \\ 
53119-1397-049 &  0.9479 & 0.74529 &  0.984 &  0.181 &  1.716 &  0.219 &  0.590 &  0.094 \\ 
53521-1714-104 &  1.7592 & 0.43707 &  0.935 &  0.274 &  0.385 &  0.306 &  0.568 &  0.161 \\ 
54242-2750-058 &  1.4896 & 0.68662 &  2.436 &  0.267 &  2.191 &  0.265 &  0.915 &  0.013 \\ 
                         &           & 0.86214 &  2.386 &  0.325 &  1.986 &  0.317 &  0.913 &  0.019 \\ 
53116-1383-074 &  0.7673 & 0.58511 &  2.672 &  0.209 &  2.160 &  0.215 &  0.921 &  0.005 \\ 
54539-2778-242 &  1.8667 & 1.09699 &  2.439 &  0.179 &  1.901 &  0.175 &  0.915 &  0.006 \\ 
                         &           & 1.12774 &  0.953 &  0.140 &  0.652 &  0.146 &  0.577 &  0.075 \\ 
51994-0309-185 &  1.5070 & 0.49445 &  0.609 &  0.174 &  0.505 &  0.175 &  0.369 &  0.134 \\ 
52056-0610-324 &  2.1794 & 2.04333 &  0.910 &  0.683 &  0.976 &  0.634 &  0.555 &  0.469 \\ 
54526-2148-360 &  1.4914 & 1.26480 &  2.153 &  0.159 &  2.111 &  0.168 &  0.901 &  0.015 \\ 
52339-0609-509 &  1.6010 & 0.81700 &  2.807 &  0.218 &  2.416 &  0.230 &  0.926 &  0.007 \\ 
54556-2791-399 &  1.3245 & 0.56468 &  1.470 &  0.224 &  1.041 &  0.201 &  0.793 &  0.081 \\ 
52353-0792-234 &  2.1218 & 1.89170 &  2.518 &  0.230 &  2.229 &  0.247 &  0.918 &  0.007 \\ 
52734-1290-194 &  0.9613 & 0.84726 &  1.993 &  0.087 &  1.767 &  0.088 &  0.886 &  0.012 \\ 
53827-1713-590 &  1.7687 & 0.75741 &  2.214 &  0.417 &  1.680 &  0.464 &  0.906 &  0.048 \\ 
52029-0538-415 &  1.6488 & 0.87399 &  0.880 &  0.264 &  0.875 &  0.280 &  0.540 &  0.166 \\ 
52736-1048-534 &  1.9441 & 0.58139 &  2.867 &  0.273 &  2.406 &  0.283 &  0.928 &  0.009 \\ 
52786-1328-012 &  2.5255 & 2.17231 &  1.350 &  0.234 &  1.530 &  0.437 &  0.753 &  0.103 \\ 
52353-0792-399 &  1.1447 & 1.02632 &  0.178 &  0.231 &  0.825 &  0.248 &  0.058 &  0.047 \\ 
53119-1397-070 &  1.8849 & 1.55054 &  0.903 &  0.150 &  0.507 &  0.150 &  0.552 &  0.087 \\ 
53116-1383-009 &  1.1836 & 1.03722 &  1.942 &  0.304 &  1.483 &  0.261 &  0.879 &  0.046 \\ 
53816-1843-515 &  1.2865 & 0.86117 &  0.943 &  0.079 &  0.227 &  0.089 &  0.572 &  0.040 \\ 
                         &           & 1.18579 &  0.318 &  0.064 &  0.130 &  0.065 &  0.148 &  0.045 \\ 
52736-1048-492 &  1.7193 & 1.49101 &  1.140 &  0.160 &  0.597 &  0.201 &  0.661 &  0.072 \\ 
54230-2146-234 &  3.0704 & 1.62158 &  1.219 &  0.186 &  1.207 &  0.314 &  0.699 &  0.088 \\ 
52055-0611-307 &  4.1334 & 1.63586 &  2.213 &  0.522 &  0.998 &  0.387 &  0.906 &  0.064 \\ 
52029-0538-405 &  2.5196 & 0.61111 &  0.593 &  0.222 &  0.825 &  0.308 &  0.357 &  0.172 \\ 
52786-1328-567 &  1.9801 & 1.21392 &  0.869 &  0.180 &  0.615 &  0.210 &  0.535 &  0.110 \\ 
53116-1383-590 &  1.2268 & 0.76858 &  0.379 &  0.124 &  0.268 &  0.125 &  0.192 &  0.089 \\ 
52734-1290-458 &  1.3398 & 1.07781 &  0.718 &  0.281 &  0.786 &  0.281 &  0.443 &  0.207 \\ 
                         &           & 1.26460 &  0.775 &  0.206 &  0.444 &  0.244 &  0.478 &  0.139 \\ 
53466-1675-630 &  1.3439 & 0.72110 &  0.811 &  0.159 &  0.663 &  0.185 &  0.501 &  0.100 \\ 
54212-2145-217 &  1.4369 & 1.29387 &  1.107 &  0.145 &  1.100 &  0.160 &  0.645 &  0.064 \\ 
54242-2750-051 &  3.5144 & 1.72010 &  2.788 &  0.487 &  1.699 &  0.329 &  0.926 &  0.015 \\ 
52353-0792-292 &  2.0389 & 1.11406 &  0.376 &  0.102 &  0.488 &  0.119 &  0.190 &  0.074 \\ 
52736-1048-571 &  1.2222 & 0.78148 &  0.497 &  0.155 &  0.538 &  0.155 &  0.283 &  0.119 \\ 
54184-2143-072 &  1.0837 & 0.46107 &  0.655 &  0.143 &  0.886 &  0.155 &  0.403 &  0.108 \\ 
                         &           & 0.52454 &  0.398 &  0.130 &  0.517 &  0.136 &  0.207 &  0.094 \\ 
52734-1290-475 &  1.4815 & 1.42801 &  0.556 &  0.311 &  0.643 &  0.350 &  0.330 &  0.233 \\ 
54184-2143-063 &  0.5351 & 0.50083 &  2.557 &  0.254 &  1.645 &  0.260 &  0.919 &  0.008 \\ 
52029-0538-474 &  2.2207 & 1.73345 &  1.229 &  0.227 &  0.749 &  0.207 &  0.704 &  0.106 \\ 
52786-1328-555 &  3.6440 & 1.91158 &  0.451 &  0.105 &  0.376 &  0.120 &  0.247 &  0.080 \\ 
54555-1814-092 &  1.9237 & 1.54848 &  0.572 &  0.236 &  1.112 &  0.288 &  0.342 &  0.181 \\ 
54230-2146-240 &  2.0410 & 1.49652 &  2.530 &  0.103 &  2.111 &  0.094 &  0.918 &  0.004 \\ 
                         &           & 1.67007 &  3.164 &  0.112 &  3.202 &  0.119 &  0.940 &  0.005 \\ 
53816-1843-100 &  1.9240 & 1.32501 &  0.281 &  0.110 &  0.189 &  0.107 &  0.122 &  0.068 \\ 
                         &           & 1.39857 &  2.510 &  0.112 &  2.493 &  0.102 &  0.917 &  0.004 \\ 
52674-1164-300 &  1.9139 & 0.57482 &  2.681 &  0.340 &  3.078 &  0.386 &  0.921 &  0.009 \\ 
53119-1397-017 &  2.0281 & 1.83885 &  2.055 &  0.185 &  1.655 &  0.279 &  0.894 &  0.025 \\ 
52790-1351-415 &  1.8869 & 1.48664 &  0.488 &  0.252 &  0.870 &  0.302 &  0.276 &  0.185 \\ 
53521-1714-045 &  1.3096 & 0.88252 &  1.904 &  0.236 &  1.638 &  0.225 &  0.874 &  0.036 \\ 
52045-0588-495 &  2.2719 & 1.63233 &  0.898 &  0.249 &  1.120 &  0.287 &  0.549 &  0.150 \\ 
                         &           & 1.93010 &  1.321 &  0.264 &  0.918 &  0.248 &  0.741 &  0.120 \\ 
52339-0609-519 &  3.2245 & 1.31971\tablenotemark{a} &  1.112 &  0.198 &  1.095 &  0.216 &  0.648 &  0.091 \\ 
54555-2790-049 &  0.8085 & 0.37352 &  0.499 &  0.199 &  0.248 &  0.209 &  0.285 &  0.150 \\ 
54507-2763-637 &  1.2763 & 0.49701 &  1.461 &  0.478 &  0.492 &  0.432 &  0.790 &  0.201 \\ 
53466-1675-625 &  1.2405 & 1.17849 &  4.239 &  0.310 &  3.841 &  0.309 &  0.953 &  0.001 \\ 
54212-2145-481 &  1.5192 & 0.62115 &  1.190 &  0.126 &  0.891 &  0.133 &  0.685 &  0.060 \\ 
52790-1351-192 &  0.9856 & 0.81797 &  0.354 &  0.081 &  0.467 &  0.080 &  0.173 &  0.058 \\ 
52339-0609-047 &  1.5722 & 0.67986 &  3.249 &  0.435 &  2.961 &  0.452 &  0.944 &  0.017 \\ 
                         &           & 1.32912 &  1.502 &  0.225 &  0.976 &  0.233 &  0.802 &  0.077 \\ 
53466-1675-629 &  1.9346 & 1.51274 &  0.825 &  0.137 &  0.868 &  0.181 &  0.509 &  0.086 \\ 
                         &           & 1.75615 &  0.759 &  0.234 &  1.317 &  0.345 &  0.469 &  0.164 \\ 
52790-1351-410 &  1.8718 & 0.42691 &  0.946 &  0.192 &  0.405 &  0.173 &  0.574 &  0.108 \\ 
                         &           & 1.19423 &  1.747 &  0.128 &  1.475 &  0.135 &  0.851 &  0.022 \\ 
53119-1397-589 &  1.4403 & 0.60816 &  0.605 &  0.120 &  0.373 &  0.120 &  0.366 &  0.092 \\ 
52736-1048-501 &  1.3738 & 1.27837 &  1.654 &  0.114 &  1.465 &  0.101 &  0.835 &  0.023 \\ 
54539-2778-465 &  1.0930 & 0.85775 &  0.697 &  0.115 &  0.472 &  0.132 &  0.430 &  0.080 \\ 
53121-1384-269 &  1.6118 & 1.33372 &  1.075 &  0.144 &  1.105 &  0.150 &  0.630 &  0.064 \\ 
54560-1830-446 &  2.6162 & 2.23898 &  2.143 &  0.611 &  1.308 &  0.642 &  0.900 &  0.089 \\ 
52380-0921-136 &  2.3784 & 1.94663 &  1.858 &  0.281 &  1.059 &  0.274 &  0.867 &  0.046 \\ 
54212-1715-400 &  1.9456 & 0.43149 &  2.118 &  0.161 &  2.023 &  0.160 &  0.898 &  0.017 \\ 
                         &           & 1.26882 &  0.322 &  0.099 &  0.283 &  0.114 &  0.150 &  0.067 \\ 
                         &           & 1.56532 &  1.278 &  0.093 &  1.384 &  0.094 &  0.725 &  0.042 \\ 
                         &           & 1.78900 &  2.093 &  0.139 &  1.850 &  0.162 &  0.896 &  0.016 \\ 
54535-2764-254 &  1.7875 & 0.68646 &  1.259 &  0.181 &  1.156 &  0.197 &  0.718 &  0.086 \\ 
                         &           & 0.89681 &  0.211 &  0.112 &  0.264 &  0.105 &  0.077 &  0.051 \\ 
54526-2148-208 &  1.3308 & 0.64809 &  0.977 &  0.189 &  0.609 &  0.197 &  0.587 &  0.101 \\ 
                         &           & 0.99921 &  1.319 &  0.194 &  1.119 &  0.176 &  0.741 &  0.087 \\ 
53116-1383-035 &  1.9327 & 0.47944 &  2.008 &  0.450 &  1.439 &  0.463 &  0.888 &  0.071 \\ 
52056-0610-286 &  2.0831 & 1.45009 &  0.629 &  0.254 &  0.511 &  0.393 &  0.385 &  0.195 \\ 
51994-0309-500 &  1.9141 & 0.53710 &  0.313 &  0.193 &  0.777 &  0.231 &  0.144 &  0.111 \\ 
                         &           & 1.09418 &  0.888 &  0.189 &  0.761 &  0.226 &  0.544 &  0.113 \\ 
52734-1290-176 &  1.3766 & 1.32939 &  0.797 &  0.163 &  0.977 &  0.186 &  0.492 &  0.104 \\ 
54230-2146-249 &  2.0936 & 1.46986 &  0.366 &  0.119 &  0.265 &  0.135 &  0.182 &  0.084 \\ 
54560-1830-044 &  2.4192 & 1.54343 &  1.300 &  0.123 &  1.071 &  0.125 &  0.733 &  0.055 \\ 
54212-2145-220 &  1.9136 & 1.60302 &  0.945 &  0.313 &  0.701 &  0.234 &  0.573 &  0.187 \\ 
54539-2778-471 &  1.7267 & 0.83996 &  0.724 &  0.148 &  0.334 &  0.148 &  0.447 &  0.103 \\ 
52045-0588-103 &  2.3683 & 0.78850 &  0.489 &  0.113 &  0.261 &  0.128 &  0.277 &  0.087 \\ 
                         &           & 1.52454 &  2.478 &  0.094 &  1.920 &  0.103 &  0.916 &  0.003 \\ 
53816-1843-546 &  1.0928 & 0.95919 &  0.805 &  0.086 &  0.697 &  0.088 &  0.497 &  0.054 \\ 
51994-0309-167 &  1.4155 & 1.21852 &  0.684 &  0.129 &  0.417 &  0.132 &  0.421 &  0.093 \\ 
52056-0610-381 &  2.4578 & 0.72375 &  0.584 &  0.208 &  0.530 &  0.256 &  0.350 &  0.161 \\ 
52056-0610-383 &  2.1753 & 0.58597 &  0.412 &  0.103 &  0.688 &  0.110 &  0.217 &  0.077 \\ 
                         &           & 0.70983 &  2.176 &  0.097 &  1.735 &  0.106 &  0.903 &  0.007 \\ 
                         &           & 1.36134 &  0.574 &  0.081 &  0.397 &  0.090 &  0.343 &  0.063 \\ 
54184-2143-028 &  2.0561 & 1.30150 &  2.026 &  0.104 &  1.667 &  0.103 &  0.890 &  0.014 \\ 
54230-2146-203 &  1.3089 & 0.80376 &  2.586 &  0.323 &  2.311 &  0.303 &  0.919 &  0.010 \\ 
                         &           & 0.97119 &  1.041 &  0.300 &  0.998 &  0.313 &  0.615 &  0.157 \\ 
52669-1163-597 &  1.6209 & 0.89887 &  1.211 &  0.245 &  1.028 &  0.256 &  0.695 &  0.113 \\ 
54535-2764-447 &  1.2010 & 0.41476 &  0.669 &  0.121 &  0.737 &  0.121 &  0.412 &  0.088 \\ 
54212-1715-283 &  1.1033 & 0.70965 &  2.181 &  0.084 &  1.630 &  0.080 &  0.903 &  0.007 \\ 
52734-1290-216 &  1.9225 & 0.72059 &  0.659 &  0.176 &  0.164 &  0.201 &  0.405 &  0.133 \\ 
                         &           & 0.76059 &  2.277 &  0.171 &  1.538 &  0.203 &  0.910 &  0.013 \\ 
52380-0921-482 &  1.8506 & 0.52046 &  0.889 &  0.382 &  0.814 &  0.454 &  0.545 &  0.254 \\ 
53816-1843-045 &  1.9228 & 1.51153 &  0.880 &  0.159 &  1.008 &  0.157 &  0.540 &  0.095 \\ 
51994-0309-125 &  1.3757 & 1.09289 &  1.788 &  0.107 &  1.713 &  0.104 &  0.857 &  0.017 \\ 
52786-1328-590 &  1.6258 & 0.62763 &  0.380 &  0.119 &  0.556 &  0.125 &  0.193 &  0.086 \\ 
52736-1048-515 &  1.6273 & 0.82735 &  1.171 &  0.345 &  0.568 &  0.393 &  0.676 &  0.166 \\ 
52736-1048-116 &  1.4549 & 1.03239 &  0.595 &  0.226 &  0.909 &  0.255 &  0.359 &  0.174 \\ 
54242-2750-017 &  1.5894 & 0.38294 &  3.057 &  0.569 &  2.259 &  0.671 &  0.935 &  0.018 \\ 
54526-2148-135 &  1.7387 & 1.30939 &  0.678 &  0.155 &  0.585 &  0.165 &  0.418 &  0.114 \\ 
54212-2145-409 &  1.3248 & 1.19357 &  1.410 &  0.168 &  1.001 &  0.189 &  0.773 &  0.063 \\ 
52786-1328-588 &  1.6357 & 1.45799 &  1.668 &  0.236 &  1.072 &  0.202 &  0.838 &  0.057 \\ 
52081-0608-585 &  2.0863 & 1.45206 &  1.791 &  0.143 &  3.280 &  0.220 &  0.857 &  0.023 \\ 
54535-2764-448 &  1.5141 & 0.74831 &  1.358 &  0.180 &  1.065 &  0.194 &  0.755 &  0.076 \\ 
                         &           & 1.07778 &  1.282 &  0.196 &  0.676 &  0.215 &  0.727 &  0.091 \\ 
53521-1714-585 &  1.9023 & 0.62460 &  0.740 &  0.176 &  0.672 &  0.195 &  0.457 &  0.122 \\ 
                         &           & 1.15267 &  0.965 &  0.227 &  0.934 &  0.249 &  0.582 &  0.127 \\ 
                         &           & 1.79651 &  1.590 &  0.402 &  1.117 &  0.352 &  0.823 &  0.139 \\ 
52029-0538-483 &  1.1574 & 0.85263 &  1.286 &  0.095 &  1.266 &  0.115 &  0.728 &  0.043 \\ 
54242-2750-608 &  1.3370 & 0.58314 &  0.500 &  0.218 &  0.507 &  0.216 &  0.286 &  0.163 \\ 
                         &           & 0.64848 &  0.741 &  0.191 &  1.023 &  0.226 &  0.458 &  0.133 \\ 
                         &           & 0.68111 &  0.972 &  0.223 &  0.827 &  0.233 &  0.585 &  0.122 \\ 
53146-1398-351 &  1.9704 & 1.53361 &  0.861 &  0.127 &  0.626 &  0.130 &  0.531 &  0.077 \\ 
54526-2148-373 &  1.0814 & 0.67352 &  0.969 &  0.131 &  0.254 &  0.147 &  0.584 &  0.066 \\ 
54526-2148-143 &  1.3069 & 0.51602 &  2.882 &  0.299 &  2.674 &  0.305 &  0.928 &  0.009 \\ 
54230-2146-210 &  1.4208 & 1.03046 &  0.946 &  0.284 &  0.924 &  0.361 &  0.574 &  0.166 \\ 
52734-1290-471 &  0.6661 & 0.41483 &  1.024 &  0.439 &  0.382 &  0.443 &  0.607 &  0.256 \\ 
54242-2750-624 &  1.7502 & 1.58384 &  0.579 &  0.080 &  0.296 &  0.118 &  0.347 &  0.062 \\ 
51994-0309-156 &  1.4040 & 0.53125 &  1.226 &  0.286 &  1.219 &  0.280 &  0.703 &  0.132 \\ 
52353-0792-396 &  2.0626 & 1.79604 &  1.876 &  0.593 &  1.580 &  0.510 &  0.870 &  0.143 \\ 
54535-2764-489 &  2.0099 & 1.53533 &  0.567 &  0.094 &  0.183 &  0.089 &  0.338 &  0.074 \\ 
                         &           & 1.89352 &  0.420 &  0.129 &  0.235 &  0.131 &  0.224 &  0.095 \\ 
52380-0921-140 &  1.6128 & 0.96362 &  0.888 &  0.177 &  0.375 &  0.190 &  0.544 &  0.106 \\ 
54555-1814-032 &  1.8578 & 1.09278 &  1.086 &  0.311 &  0.950 &  0.341 &  0.635 &  0.157 \\ 
54560-1830-526 &  1.6320 & 1.04465 &  1.619 &  0.221 &  0.909 &  0.261 &  0.829 &  0.060 \\ 
                         &           & 1.31282 &  0.856 &  0.149 &  0.826 &  0.144 &  0.528 &  0.092 \\ 
54555-1814-607 &  1.1832 & 1.13397 &  0.384 &  0.109 &  0.538 &  0.132 &  0.196 &  0.079 \\ 
52045-0588-552 &  1.6243 & 1.49157 &  2.128 &  0.203 &  2.082 &  0.229 &  0.899 &  0.023 \\ 
53827-1716-314 &  1.2173 & 0.50494 &  0.399 &  0.184 &  0.244 &  0.174 &  0.207 &  0.128 \\ 
                         &           & 0.91666 &  2.038 &  0.169 &  1.666 &  0.180 &  0.892 &  0.023 \\ 
54554-2777-634 &  1.0714 & 0.62930 &  0.964 &  0.166 &  1.036 &  0.248 &  0.582 &  0.089 \\ 
52056-0610-237 &  1.8415 & 0.81035 &  0.424 &  0.163 &  0.566 &  0.177 &  0.226 &  0.119 \\ 
                         &           & 0.92322 &  0.304 &  0.122 &  0.299 &  0.121 &  0.137 &  0.078 \\ 
                         &           & 1.16396 &  0.905 &  0.200 &  0.021 &  0.224 &  0.553 &  0.118 \\ 
53816-1843-577 &  2.3895 & 2.12699 &  1.530 &  0.249 &  2.201 &  0.641 &  0.810 &  0.084 \\ 
52339-0609-052 &  2.1904 & 0.95183 &  1.304 &  0.233 &  1.463 &  0.229 &  0.735 &  0.107 \\ 
                         &           & 1.12570 &  1.467 &  0.185 &  1.504 &  0.262 &  0.792 &  0.066 \\ 
                         &           & 1.42306 &  0.757 &  0.160 &  0.971 &  0.192 &  0.467 &  0.107 \\ 
54554-2777-022 &  1.3654 & 1.23443 &  0.538 &  0.192 &  0.277 &  0.207 &  0.315 &  0.148 \\ 
52790-1351-178 &  1.6882 & 1.21754 &  0.727 &  0.235 &  0.805 &  0.253 &  0.449 &  0.169 \\ 
53521-1714-607 &  2.3430 & 0.54082 &  0.256 &  0.174 &  0.523 &  0.200 &  0.104 &  0.083 \\ 
                         &           & 0.70392 &  0.474 &  0.183 &  0.674 &  0.197 &  0.265 &  0.137 \\ 
                         &           & 1.25701 &  1.289 &  0.202 &  1.197 &  0.134 &  0.729 &  0.093 \\ 
53531-1647-119 &  1.0400 & 0.40494 &  1.780 &  0.109 &  1.510 &  0.118 &  0.856 &  0.018 \\ 
52045-0588-612 &  0.7056 & 0.65814 &  0.930 &  0.327 &  0.610 &  0.373 &  0.566 &  0.201 \\ 
54243-2751-331 &  1.7979 & 0.74813 &  1.312 &  0.308 &  1.180 &  0.370 &  0.738 &  0.139 \\ 
53816-1843-029 &  1.3980 & 0.63151 &  2.106 &  0.198 &  1.916 &  0.184 &  0.897 &  0.023 \\ 
                         &           & 1.03860 &  0.361 &  0.264 &  0.192 &  0.232 &  0.178 &  0.153 \\ 
52669-1163-631 &  1.6923 & 1.36103 &  1.160 &  0.248 &  1.192 &  0.214 &  0.671 &  0.114 \\ 
54212-2145-509 &  1.7471 & 1.11242 &  0.625 &  0.470 &  1.426 &  0.385 &  0.382 &  0.337 \\ 
                         &           & 1.61943 &  2.222 &  0.408 &  1.692 &  0.373 &  0.907 &  0.046 \\ 
54230-2146-468 &  1.8710 & 0.97211 &  0.709 &  0.124 &  0.480 &  0.130 &  0.438 &  0.086 \\ 
53816-1843-020 &  1.5288 & 0.84127 &  2.836 &  0.219 &  2.833 &  0.221 &  0.927 &  0.008 \\ 
54212-2145-111 &  3.0231 & 0.86391 &  1.341 &  0.414 &  0.843 &  0.408 &  0.749 &  0.185 \\ 
                         &           & 1.82776 &  4.022 &  0.730 &  3.002 &  0.692 &  0.955 &  0.010 \\ 
52767-1329-240 &  1.5491 & 1.02274 &  2.312 &  0.375 &  2.277 &  0.456 &  0.911 &  0.033 \\ 
                         &           & 1.29509 &  1.126 &  0.216 &  0.844 &  0.240 &  0.655 &  0.099 \\ 
52734-1290-129 &  2.6686 & 1.42507 &  1.249 &  0.231 &  1.373 &  0.266 &  0.714 &  0.109 \\ 
52736-1048-109 &  1.9856 & 1.39992 &  0.875 &  0.125 &  0.604 &  0.128 &  0.538 &  0.074 \\ 
52380-0921-096 &  1.9213 & 1.35746 &  1.249 &  0.250 &  1.122 &  0.222 &  0.714 &  0.117 \\ 
52669-1163-635 &  1.6525 & 1.42578 &  0.403 &  0.080 &  0.359 &  0.088 &  0.211 &  0.060 \\ 
54212-1715-425 &  1.8106 & 1.40747 &  0.313 &  0.105 &  0.157 &  0.110 &  0.144 &  0.069 \\ 
54212-2145-555 &  1.6498 & 0.85243 &  0.910 &  0.187 &  0.646 &  0.204 &  0.555 &  0.109 \\ 
                         &           & 1.57550 &  1.244 &  0.181 &  1.206 &  0.204 &  0.711 &  0.086 \\ 
53816-1843-563 &  1.1354 & 0.79084 &  0.796 &  0.165 &  0.742 &  0.160 &  0.491 &  0.106 \\ 
                         &           & 0.84165 &  0.860 &  0.136 &  0.703 &  0.146 &  0.530 &  0.083 \\ 
53119-1397-630 &  1.8992 & 0.72846 &  1.246 &  0.219 &  1.081 &  0.224 &  0.712 &  0.104 \\ 
                         &           & 0.86831 &  1.389 &  0.207 &  0.620 &  0.241 &  0.766 &  0.085 \\ 
54556-2791-474 &  1.6596 & 1.59955 &  1.434 &  0.254 &  1.987 &  0.347 &  0.782 &  0.101 \\ 
52353-0792-242 &  1.5176 & 0.87964 &  3.708 &  0.132 &  3.470 &  0.124 &  0.945 &  0.004 \\ 
                         &           & 1.25718 &  0.064 &  0.131 &  0.184 &  0.118 &  0.015 &  0.004 \\ 
51994-0309-520 &  1.8362 & 1.35048 &  3.487 &  0.379 &  2.307 &  0.329 &  0.950 &  0.013 \\ 
51994-0309-546 &  2.3904 & 1.35103 &  0.361 &  0.117 &  0.629 &  0.145 &  0.179 &  0.082 \\ 
                         &           & 1.97449 &  1.297 &  0.333 &  0.781 &  0.497 &  0.732 &  0.150 \\ 
54212-1715-189 &  1.8340 & 0.70273 &  0.400 &  0.138 &  0.425 &  0.147 &  0.208 &  0.100 \\ 
54243-2751-285 &  2.1129 & 1.18062 &  1.098 &  0.128 &  0.844 &  0.142 &  0.641 &  0.057 \\ 
54526-2148-093 &  1.8407 & 0.73879 &  0.553 &  0.135 &  0.750 &  0.173 &  0.327 &  0.105 \\ 
54212-2145-552 &  1.5771 & 0.60737 &  0.724 &  0.246 &  1.075 &  0.280 &  0.447 &  0.178 \\ 
54212-1715-368 &  2.0206 & 1.19796 &  0.551 &  0.119 &  0.483 &  0.144 &  0.326 &  0.093 \\ 
                         &           & 1.39539 &  1.392 &  0.107 &  1.416 &  0.102 &  0.767 &  0.040 \\ 
                         &           & 1.40098 &  1.470 &  0.101 &  0.477 &  0.110 &  0.793 &  0.034 \\ 
                         &           & 1.45501 &  0.367 &  0.133 &  0.424 &  0.130 &  0.183 &  0.093 \\ 
                         &           & 1.69703 &  0.492 &  0.121 &  0.390 &  0.136 &  0.280 &  0.093 \\ 
                         &           & 1.85642 &  2.325 &  0.213 &  2.254 &  0.207 &  0.912 &  0.014 \\ 
54560-1830-010 &  1.9272 & 0.91620 &  2.350 &  0.338 &  1.909 &  0.370 &  0.912 &  0.024 \\ 
53531-1647-517 &  1.5059 & 0.76847 &  0.256 &  0.086 &  0.175 &  0.086 &  0.104 &  0.051 \\ 
                         &           & 0.97169 &  0.219 &  0.091 &  0.287 &  0.108 &  0.082 &  0.047 \\ 
52734-1290-131 &  1.2470 & 0.42155 &  0.902 &  0.090 &  0.791 &  0.090 &  0.551 &  0.050 \\ 
52055-0611-323 &  1.6144 & 0.66349 &  1.659 &  0.372 &  1.036 &  0.367 &  0.836 &  0.108 \\ 
                         &           & 1.38600 &  0.966 &  0.238 &  0.863 &  0.222 &  0.583 &  0.133 \\ 
53884-1815-299 &  2.0226 & 1.52756 &  0.944 &  0.087 &  0.620 &  0.097 &  0.573 &  0.044 \\ 
                         &           & 1.88096 &  0.250 &  0.144 &  0.269 &  0.124 &  0.100 &  0.071 \\ 
52790-1351-139 &  1.4553 & 0.70301 &  1.134 &  0.369 &  1.332 &  0.353 &  0.658 &  0.185 \\ 
54212-2145-524 &  2.5325 & 0.98712 &  2.019 &  0.072 &  1.869 &  0.138 &  0.889 &  0.010 \\ 
                         &           & 1.28840 &  0.490 &  0.064 &  0.352 &  0.071 &  0.278 &  0.050 \\ 
                         &           & 1.83457 &  0.659 &  0.117 &  0.573 &  0.093 &  0.406 &  0.087 \\ 
51994-0309-556 &  2.5264 & 0.82201 &  1.811 &  0.184 &  1.514 &  0.192 &  0.860 &  0.030 \\ 
                         &           & 1.06490 &  1.258 &  0.174 &  1.461 &  0.190 &  0.717 &  0.083 \\ 
53121-1384-284 &  1.7227 & 1.53305 &  0.610 &  0.169 &  0.591 &  0.160 &  0.370 &  0.130 \\ 
54212-1715-463 &  1.6016 & 0.50481 &  0.485 &  0.144 &  0.458 &  0.156 &  0.274 &  0.110 \\ 
54526-2148-556 &  1.8743 & 1.00716 &  0.648 &  0.167 &  0.490 &  0.189 &  0.399 &  0.128 \\ 
                         &           & 1.28529 &  0.986 &  0.131 &  1.013 &  0.131 &  0.591 &  0.063 \\ 
                         &           & 1.50970 &  0.768 &  0.133 &  0.624 &  0.132 &  0.474 &  0.086 \\ 
52045-0588-597 &  1.5060 & 0.69877 &  0.572 &  0.129 &  0.359 &  0.132 &  0.342 &  0.100 \\ 
52734-1290-503 &  1.0737 & 0.63101 &  0.835 &  0.162 &  0.472 &  0.159 &  0.515 &  0.101 \\ 
52353-0792-207 &  1.9647 & 0.94907 &  0.788 &  0.195 &  0.915 &  0.231 &  0.487 &  0.129 \\ 
                         &           & 1.13794 &  2.611 &  0.186 &  1.785 &  0.228 &  0.919 &  0.005 \\ 
                         &           & 1.50948 &  0.874 &  0.167 &  0.557 &  0.185 &  0.537 &  0.101 \\ 
54535-2764-099 &  2.9592 & 1.74151 &  0.635 &  0.150 &  0.374 &  0.165 &  0.389 &  0.115 \\ 
52674-1164-440 &  1.1964 & 1.00013 &  1.527 &  0.118 &  1.309 &  0.139 &  0.809 &  0.036 \\ 
52734-1290-511 &  1.5422 & 1.36112 &  0.571 &  0.197 &  0.379 &  0.214 &  0.341 &  0.153 \\ 
52029-0538-565 &  1.9255 & 0.50071 &  1.444 &  0.205 &  1.029 &  0.228 &  0.785 &  0.076 \\ 
                         &           & 1.17799 &  0.654 &  0.149 &  0.486 &  0.146 &  0.402 &  0.113 \\ 
54560-1830-071 &  3.1755 & 1.84903 &  1.069 &  0.177 &  0.876 &  0.206 &  0.627 &  0.081 \\ 
52380-0921-575 &  2.2315 & 1.28260 &  0.487 &  0.083 &  1.171 &  0.113 &  0.275 &  0.064 \\ 
                         &           & 1.73089 &  1.096 &  0.157 &  1.038 &  0.120 &  0.640 &  0.070 \\ 
53146-1398-393 &  0.8575 & 0.63791 &  0.649 &  0.169 &  0.686 &  0.198 &  0.399 &  0.129 \\ 
52790-1351-160 &  1.6175 & 0.62712 &  1.677 &  0.270 &  1.486 &  0.280 &  0.839 &  0.067 \\ 
                         &           & 0.70605 &  1.944 &  0.248 &  1.051 &  0.332 &  0.879 &  0.037 \\ 
53146-1398-382 &  1.5544 & 1.41320 &  0.501 &  0.101 &  0.552 &  0.099 &  0.286 &  0.078 \\ 
53531-1647-547 &  0.8139 & 0.59527 &  1.286 &  0.225 &  1.006 &  0.220 &  0.728 &  0.104 \\ 
52786-1328-622 &  1.7800 & 1.11010 &  1.060 &  0.554 &  1.167 &  0.402 &  0.623 &  0.333 \\ 
                         &           & 1.23661 &  2.930 &  0.292 &  2.932 &  0.247 &  0.930 &  0.011 \\ 
                         &           & 1.69546 &  1.379 &  0.331 &  1.663 &  0.257 &  0.763 &  0.145 \\ 
54212-2145-540 &  1.6706 & 1.03169 &  1.279 &  0.316 &  1.013 &  0.336 &  0.725 &  0.144 \\ 
53146-1398-385 &  2.1116 & 0.58701 &  1.370 &  0.386 &  1.862 &  0.372 &  0.760 &  0.169 \\ 
                         &           & 2.01749 &  1.580 &  0.734 &  2.645 &  0.936 &  0.821 &  0.299 \\ 
52380-0921-564 &  1.6045 & 1.19723 &  1.637 &  0.243 &  1.146 &  0.244 &  0.832 &  0.064 \\ 
54539-2778-543 &  1.0732 & 0.90496 &  0.707 &  0.201 &  0.774 &  0.205 &  0.436 &  0.146 \\ 
52029-0538-561 &  1.7372 & 0.44790 &  2.533 &  0.348 &  2.287 &  0.333 &  0.918 &  0.015 \\ 
                         &           & 0.58208 &  1.205 &  0.242 &  0.970 &  0.265 &  0.692 &  0.111 \\ 
                         &           & 0.68993 &  1.104 &  0.249 &  0.773 &  0.254 &  0.644 &  0.117 \\ 
54560-1830-596 &  2.2128 & 1.64991 &  2.371 &  0.218 &  2.309 &  0.213 &  0.913 &  0.012 \\ 
51994-0309-591 &  1.1208 & 0.97643 &  0.523 &  0.136 &  0.546 &  0.137 &  0.304 &  0.105 \\ 
54535-2764-096 &  0.9148 & 0.45892 &  1.247 &  0.260 &  1.045 &  0.280 &  0.713 &  0.121 \\ 
54230-2146-132 &  0.9033 & 0.53260 &  0.700 &  0.317 &  0.681 &  0.290 &  0.432 &  0.237 \\ 
54509-2149-276 &  2.0559 & 1.47250 &  0.431 &  0.103 &  0.404 &  0.102 &  0.232 &  0.077 \\ 
                         &           & 1.49508 &  0.349 &  0.102 &  0.206 &  0.100 &  0.169 &  0.072 \\ 
                         &           & 1.77827 &  0.187 &  0.096 &  0.202 &  0.117 &  0.063 &  0.040 \\ 
54243-2751-359 &  1.6994 & 1.19405 &  1.360 &  0.215 &  1.163 &  0.250 &  0.756 &  0.093 \\ 
52819-1352-359 &  2.0885 & 1.11196 &  0.393 &  0.132 &  0.516 &  0.162 &  0.203 &  0.095 \\ 
54557-1831-293 &  2.1752 & 1.14441 &  2.437 &  0.149 &  1.883 &  0.162 &  0.915 &  0.005 \\ 
51994-0309-592 &  2.7598 & 1.65258 &  2.335 &  0.213 &  1.800 &  0.228 &  0.912 &  0.013 \\ 
                         &           & 2.04795 &  3.359 &  0.324 &  5.409 &  0.333 &  0.948 &  0.014 \\ 
                         &           & 2.05203 &  8.808 &  0.377 &  4.023 &  0.357 &  0.966 &  0.003 \\ 
52055-0611-293 &  1.0743 & 0.97990 &  1.150 &  0.247 &  1.093 &  0.253 &  0.666 &  0.114 \\ 
54510-2150-286 &  2.3020 & 1.47202 &  1.466 &  0.158 &  1.475 &  0.179 &  0.792 &  0.055 \\ 
52790-1351-087 &  1.9283 & 1.44283 &  1.339 &  0.241 &  1.432 &  0.193 &  0.749 &  0.107 \\ 
52339-0609-079 &  3.0672 & 1.29654 &  1.132 &  0.148 &  1.008 &  0.169 &  0.657 &  0.067 \\ 
53147-1676-507 &  2.5706 & 1.51841 &  4.658 &  0.311 &  4.047 &  0.290 &  0.949 &  0.001 \\ 
54510-2150-229 &  0.8745 & 0.79884 &  0.671 &  0.211 &  0.646 &  0.218 &  0.414 &  0.159 \\ 
53121-1384-163 &  1.6009 & 0.81180 &  0.571 &  0.354 &  0.963 &  0.420 &  0.341 &  0.260 \\ 
53146-1398-225 &  1.2079 & 0.45864 &  2.183 &  0.328 &  2.011 &  0.317 &  0.903 &  0.037 \\ 
52674-1164-186 &  1.5507 & 1.18918 &  1.861 &  0.143 &  1.326 &  0.158 &  0.868 &  0.021 \\ 
53121-1384-437 &  1.3781 & 1.09351 &  2.007 &  0.318 &  1.650 &  0.313 &  0.888 &  0.046 \\ 
                         &           & 1.25549 &  1.940 &  0.210 &  1.399 &  0.157 &  0.879 &  0.030 \\ 
53827-1716-367 &  1.4117 & 1.07773 &  0.382 &  0.094 &  0.503 &  0.094 &  0.194 &  0.068 \\ 
52045-0588-004 &  2.9499 & 0.80761 &  1.242 &  0.391 &  1.659 &  0.453 &  0.710 &  0.185 \\ 
                         &           & 1.25156 &  1.470 &  0.434 &  1.604 &  0.380 &  0.793 &  0.180 \\ 
                         &           & 1.51257 &  1.937 &  0.262 &  1.306 &  0.310 &  0.878 &  0.039 \\ 
54557-1831-318 &  1.8676 & 0.56718 &  0.272 &  0.086 &  0.216 &  0.093 &  0.115 &  0.052 \\ 
51994-0309-588 &  2.0224 & 1.56890 &  1.440 &  0.181 &  1.040 &  0.211 &  0.784 &  0.066 \\ 
54526-2148-593 &  0.9793 & 0.41720 &  0.539 &  0.158 &  0.677 &  0.170 &  0.317 &  0.123 \\ 
52674-1164-411 &  2.2734 & 1.32823 &  1.056 &  0.125 &  1.209 &  0.155 &  0.621 &  0.055 \\ 
53171-1648-286 &  1.6343 & 0.58468 &  1.478 &  0.324 &  2.397 &  0.307 &  0.795 &  0.127 \\ 
                         &           & 0.76229 &  0.913 &  0.239 &  0.485 &  0.235 &  0.557 &  0.142 \\ 
                         &           & 1.08212 &  0.890 &  0.385 &  0.915 &  0.371 &  0.545 &  0.256 \\ 
52353-0792-461 &  2.0509 & 0.50713 &  1.930 &  0.309 &  1.246 &  0.344 &  0.877 &  0.048 \\ 
                         &           & 1.12537 &  1.838 &  0.328 &  1.739 &  0.333 &  0.864 &  0.060 \\ 
54212-2145-577 &  1.6443 & 1.42195 &  1.859 &  0.168 &  1.780 &  0.187 &  0.867 &  0.026 \\ 
52055-0611-394 &  0.7800 & 0.50488 &  0.227 &  0.365 &  0.463 &  0.327 &  0.086 &  0.075 \\ 
54510-2150-231 &  2.0236 & 1.57178 &  1.754 &  0.138 &  1.049 &  0.140 &  0.852 &  0.024 \\ 
53146-1398-339 &  0.9324 & 0.76848 &  0.544 &  0.114 &  0.878 &  0.154 &  0.321 &  0.089 \\ 
53827-1716-220 &  2.0267 & 1.07596 &  0.835 &  0.088 &  0.676 &  0.108 &  0.516 &  0.054 \\ 
54212-2145-563 &  2.1702 & 1.32130 &  1.233 &  0.184 &  0.849 &  0.194 &  0.706 &  0.088 \\ 
                         &           & 1.82170 &  2.314 &  0.257 &  2.256 &  0.319 &  0.911 &  0.017 \\ 
53121-1384-434 &  1.0879 & 0.52414 &  1.394 &  0.230 &  1.833 &  0.230 &  0.768 &  0.095 \\ 
53884-1815-375 &  2.5145 & 0.59138 &  1.451 &  0.162 &  1.259 &  0.196 &  0.787 &  0.058 \\ 
                         &           & 1.35012 &  0.679 &  0.110 &  0.360 &  0.122 &  0.418 &  0.079 \\ 
53884-1815-438 &  1.7076 & 0.52449 &  2.497 &  0.204 &  2.369 &  0.221 &  0.917 &  0.007 \\ 
54556-2791-174 &  1.2975 & 0.66693 &  1.755 &  0.216 &  1.647 &  0.238 &  0.852 &  0.040 \\ 
                         &           & 0.81575 &  0.512 &  0.169 &  0.308 &  0.217 &  0.296 &  0.130 \\ 
                         &           & 1.02251 &  0.391 &  0.178 &  0.338 &  0.222 &  0.202 &  0.123 \\ 
52017-0539-338 &  1.4204 & 0.69364 &  1.411 &  0.236 &  0.978 &  0.238 &  0.774 &  0.096 \\ 
51994-0309-596 &  1.8846 & 0.81878 &  0.474 &  0.146 &  0.460 &  0.168 &  0.265 &  0.111 \\ 
                         &           & 1.65837 &  1.789 &  0.159 &  1.685 &  0.164 &  0.857 &  0.026 \\ 
53827-1716-237 &  3.2563 & 1.29203 &  2.012 &  0.250 &  1.604 &  0.285 &  0.888 &  0.035 \\ 
52045-0588-626 &  1.8459 & 0.82206 &  2.107 &  0.363 &  1.176 &  0.378 &  0.898 &  0.047 \\ 
52380-0921-590 &  0.9563 & 0.54089 &  1.898 &  0.307 &  1.318 &  0.303 &  0.873 &  0.049 \\ 
51990-0310-354 &  2.4279 & 1.26257 &  1.382 &  0.391 &  0.563 &  0.353 &  0.764 &  0.171 \\ 
54526-2148-585 &  1.8897 & 0.65555 &  1.090 &  0.203 &  0.708 &  0.209 &  0.637 &  0.094 \\ 
                         &           & 1.45333 &  2.225 &  0.184 &  1.639 &  0.204 &  0.907 &  0.015 \\ 
                         &           & 1.77110 &  1.889 &  0.371 &  2.165 &  0.263 &  0.871 &  0.065 \\ 
                         &           & 1.77848 &  2.305 &  0.233 &  0.511 &  0.312 &  0.911 &  0.016 \\ 
52674-1164-161 &  1.7325 & 0.37608 &  2.574 &  0.181 &  2.097 &  0.164 &  0.919 &  0.006 \\ 
52339-0609-594 &  1.3053 & 1.12438 &  2.212 &  0.066 &  1.660 &  0.061 &  0.906 &  0.006 \\ 
54509-2149-187 &  2.5681 & 1.18599 &  0.702 &  0.310 &  0.932 &  0.328 &  0.433 &  0.231 \\ 
54509-2149-123 &  1.3804 & 1.23210 &  1.500 &  0.186 &  0.845 &  0.191 &  0.802 &  0.062 \\ 
53146-1398-366 &  1.4260 & 1.26980 &  1.291 &  0.084 &  1.232 &  0.094 &  0.730 &  0.036 \\ 
51990-0310-345 &  1.6189 & 0.67271 &  2.308 &  0.246 &  2.300 &  0.240 &  0.911 &  0.017 \\ 
54510-2150-183 &  1.7416 & 1.63869 &  3.965 &  0.303 &  3.222 &  0.282 &  0.954 &  0.007 \\ 
51990-0310-342 &  1.9867 & 1.65299 &  0.269 &  0.113 &  0.182 &  0.143 &  0.113 &  0.068 \\ 
54535-2764-585 &  1.6101 & 0.64602 &  0.161 &  0.083 &  0.190 &  0.086 &  0.048 &  0.028 \\ 
                         &           & 0.80458 &  1.009 &  0.073 &  0.837 &  0.087 &  0.601 &  0.032 \\ 
                         &           & 1.16495 &  0.461 &  0.063 &  0.357 &  0.067 &  0.255 &  0.048 \\ 
                         &           & 1.28106 &  0.757 &  0.058 &  0.508 &  0.059 &  0.468 &  0.036 \\ 
52353-0792-478 &  2.3192 & 1.79385 &  1.672 &  0.188 &  2.176 &  0.191 &  0.839 &  0.042 \\ 
52055-0611-372 &  2.0657 & 1.48052 &  0.990 &  0.196 &  0.571 &  0.247 &  0.593 &  0.103 \\ 
54539-2778-049 &  2.0322 & 0.90755 &  0.921 &  0.146 &  0.943 &  0.150 &  0.561 &  0.083 \\ 
                         &           & 1.36747 &  0.314 &  0.124 &  0.213 &  0.124 &  0.145 &  0.080 \\ 
51990-0310-350 &  3.0117 & 1.39442 &  1.769 &  0.090 &  1.564 &  0.095 &  0.854 &  0.015 \\ 
52017-0539-326 &  1.4662 & 0.52892 &  0.962 &  0.348 &  0.794 &  0.388 &  0.581 &  0.208 \\ 
54539-2778-004 &  2.3700 & 1.33314 &  0.386 &  0.080 &  0.244 &  0.106 &  0.197 &  0.059 \\ 
                         &           & 1.48927 &  0.586 &  0.121 &  0.207 &  0.144 &  0.352 &  0.094 \\ 
53147-1676-552 &  1.9887 & 1.86248 &  1.752 &  1.070 &  1.854 &  0.813 &  0.852 &  0.431 \\ 
53884-1815-228 &  2.7895 & 1.30635 &  1.343 &  0.091 &  1.245 &  0.109 &  0.750 &  0.035 \\ 
                         &           & 2.04402 &  3.024 &  0.205 &  2.499 &  0.170 &  0.933 &  0.007 \\ 
                         &           & 2.06493 &  1.101 &  0.136 &  1.104 &  0.172 &  0.643 &  0.061 \\ 
53827-1716-185 &  1.0616 & 0.88574 &  0.165 &  0.080 &  0.154 &  0.100 &  0.050 &  0.029 \\ 
54539-2778-594 &  3.3131 & 1.56883 &  1.634 &  0.231 &  1.569 &  0.243 &  0.832 &  0.061 \\ 
54212-1715-150 &  1.9731 & 1.88112 &  0.731 &  0.198 &  0.475 &  0.164 &  0.451 &  0.140 \\ 
54243-2751-422 &  1.6032 & 1.22101 &  1.858 &  0.183 &  1.445 &  0.191 &  0.867 &  0.028 \\ 
53121-1384-214 &  2.7898 & 2.25897 &  0.897 &  0.214 &  0.539 &  0.216 &  0.549 &  0.128 \\ 
53884-1815-422 &  1.6525 & 1.56133 &  1.566 &  0.108 &  1.229 &  0.126 &  0.819 &  0.029 \\ 
52380-0921-061 &  3.0227 & 1.41911 &  0.592 &  0.250 &  0.966 &  0.262 &  0.357 &  0.192 \\ 
                         &           & 1.90525 &  0.849 &  0.274 &  1.441 &  0.319 &  0.524 &  0.180 \\ 
52767-1329-475 &  1.0050 & 0.76483 &  0.350 &  0.260 &  0.417 &  0.307 &  0.170 &  0.147 \\ 
52767-1329-178 &  1.9233 & 1.03620 &  1.362 &  0.256 &  0.926 &  0.271 &  0.757 &  0.112 \\ 
52055-0589-387 &  1.8139 & 0.51127 &  0.995 &  0.218 &  0.514 &  0.256 &  0.595 &  0.115 \\ 
                         &           & 0.91483 &  0.379 &  0.154 &  0.323 &  0.144 &  0.192 &  0.107 \\ 
54557-1831-250 &  1.6489 & 0.95403 &  0.914 &  0.274 &  1.111 &  0.253 &  0.558 &  0.165 \\ 
54526-2148-611 &  1.3092 & 1.16301 &  1.199 &  0.175 &  0.735 &  0.206 &  0.689 &  0.082 \\ 
52767-1329-412 &  0.8899 & 0.64025 &  0.462 &  0.149 &  0.453 &  0.163 &  0.256 &  0.112 \\ 
54510-2150-253 &  1.7360 & 0.69886 &  0.886 &  0.256 &  0.392 &  0.267 &  0.543 &  0.158 \\ 
                         &           & 1.18173 &  1.946 &  0.285 &  2.210 &  0.289 &  0.879 &  0.043 \\ 
54212-1715-528 &  1.6384 & 0.77572 &  0.313 &  0.170 &  0.419 &  0.176 &  0.144 &  0.104 \\ 
52055-0611-241 &  1.7761 & 0.69446 &  1.167 &  0.271 &  0.689 &  0.256 &  0.674 &  0.126 \\ 
                         &           & 1.55681 &  1.434 &  0.193 &  0.951 &  0.212 &  0.782 &  0.072 \\ 
52017-0539-365 &  1.3700 & 0.86892 &  0.972 &  0.197 &  1.508 &  0.235 &  0.585 &  0.107 \\ 
                         &           & 1.29390 &  0.566 &  0.154 &  0.830 &  0.150 &  0.337 &  0.120 \\ 
53884-1815-420 &  3.1654 & 1.50940 &  0.693 &  0.109 &  0.684 &  0.135 &  0.427 &  0.077 \\ 
52426-0922-308 &  1.7088 & 1.61351 &  1.760 &  0.380 &  0.624 &  0.463 &  0.853 &  0.090 \\ 
52767-1329-403 &  1.7141 & 0.68426 &  1.410 &  0.315 &  0.912 &  0.317 &  0.773 &  0.134 \\ 
53531-1647-617 &  2.0529 & 0.72799 &  0.581 &  0.134 &  0.325 &  0.182 &  0.349 &  0.104 \\ 
                         &           & 0.93598 &  1.429 &  0.215 &  1.161 &  0.233 &  0.780 &  0.083 \\ 
54230-2146-504 &  1.9105 & 0.82509 &  0.979 &  0.094 &  0.804 &  0.097 &  0.588 &  0.045 \\ 
54138-1844-223 &  1.8054 & 0.73413 &  1.194 &  0.161 &  1.085 &  0.162 &  0.687 &  0.076 \\ 
                         &           & 1.45522 &  0.490 &  0.129 &  0.161 &  0.121 &  0.278 &  0.099 \\ 
54243-2751-380 &  1.4795 & 1.22175 &  2.179 &  0.200 &  1.990 &  0.217 &  0.903 &  0.019 \\ 
53531-1647-639 &  2.4089 & 1.06835 &  0.626 &  0.149 &  0.736 &  0.182 &  0.382 &  0.115 \\ 
53827-1716-120 &  2.0599 & 0.74505 &  0.740 &  0.120 &  0.405 &  0.120 &  0.457 &  0.080 \\ 
53827-1716-467 &  2.0922 & 0.62193 &  0.959 &  0.263 &  1.497 &  0.264 &  0.580 &  0.151 \\ 
54535-2764-012 &  1.4984 & 1.32907 &  1.514 &  0.130 &  0.996 &  0.119 &  0.805 &  0.041 \\ 
52029-0538-621 &  1.1978 & 0.37477 &  1.080 &  0.341 &  0.978 &  0.393 &  0.633 &  0.176 \\ 
53171-1648-398 &  1.0388 & 0.95014 &  0.613 &  0.233 &  0.521 &  0.260 &  0.373 &  0.179 \\ 
52017-0539-271 &  1.6427 & 1.52223 &  0.126 &  0.263 &  0.866 &  0.250 &  0.034 &  0.023 \\ 
54526-2148-067 &  1.7357 & 1.50306 &  1.139 &  0.109 &  0.624 &  0.117 &  0.661 &  0.051 \\ 
52339-0609-012 &  1.5719 & 0.55637 &  1.153 &  0.373 &  1.033 &  0.406 &  0.668 &  0.185 \\ 
52751-1049-413 &  1.2279 & 0.44057 &  1.181 &  0.466 &  1.224 &  0.487 &  0.681 &  0.240 \\ 
54540-2779-308 &  2.2791 & 0.48340 &  0.600 &  0.243 &  0.641 &  0.300 &  0.363 &  0.187 \\ 
                         &           & 0.51369 &  0.778 &  0.222 &  0.877 &  0.272 &  0.481 &  0.151 \\ 
54539-2778-012 &  1.1156 & 0.37183 &  1.061 &  0.606 &  1.119 &  0.539 &  0.623 &  0.373 \\ 
53171-1648-428 &  0.9680 & 0.40541 &  2.439 &  0.225 &  1.780 &  0.220 &  0.915 &  0.009 \\ 
53171-1648-333 &  2.5352 & 1.07062 &  0.929 &  0.189 &  0.735 &  0.218 &  0.565 &  0.108 \\ 
                         &           & 1.33325 &  0.482 &  0.091 &  0.439 &  0.105 &  0.271 &  0.070 \\ 
                         &           & 2.04133 &  1.887 &  0.311 &  1.177 &  0.241 &  0.871 &  0.051 \\ 
52353-0792-490 &  1.9390 & 0.66477 &  1.941 &  0.341 &  1.311 &  0.335 &  0.879 &  0.053 \\ 
52751-1049-418 &  1.0285 & 0.88993 &  1.039 &  0.062 &  0.878 &  0.069 &  0.614 &  0.026 \\ 
51990-0310-362 &  1.2171 & 1.07554 &  0.444 &  0.219 &  0.662 &  0.240 &  0.242 &  0.156 \\ 
52055-0611-409 &  1.7823 & 0.76241 &  0.986 &  0.217 &  0.889 &  0.222 &  0.591 &  0.116 \\ 
                         &           & 0.84366 &  0.810 &  0.190 &  0.640 &  0.198 &  0.501 &  0.123 \\ 
52674-1164-493 &  1.4470 & 0.89254 &  2.249 &  0.123 &  2.013 &  0.123 &  0.909 &  0.010 \\ 
                         &           & 1.14065 &  5.118 &  0.110 &  4.474 &  0.112 &  0.940 &  0.003 \\ 
53171-1648-328 &  1.4834 & 1.38845 &  0.576 &  0.172 &  0.647 &  0.163 &  0.345 &  0.133 \\ 
53121-1384-134 &  1.7937 & 0.93831 &  1.013 &  0.197 &  0.590 &  0.218 &  0.603 &  0.099 \\ 
                         &           & 1.60612 &  1.289 &  0.178 &  1.500 &  0.241 &  0.729 &  0.082 \\ 
54540-2779-301 &  1.5448 & 0.81964 &  1.399 &  0.276 &  1.007 &  0.269 &  0.770 &  0.117 \\ 
54243-2751-471 &  1.2602 & 0.55775 &  0.900 &  0.153 &  0.644 &  0.164 &  0.550 &  0.089 \\ 
                         &           & 0.72664 &  0.545 &  0.137 &  0.625 &  0.148 &  0.321 &  0.107 \\ 
54540-2779-359 &  2.3995 & 1.38002 &  0.901 &  0.159 &  0.702 &  0.165 &  0.551 &  0.093 \\ 
54556-2792-309 &  1.9017 & 1.23152 &  0.523 &  0.150 &  0.638 &  0.166 &  0.304 &  0.116 \\ 
                         &           & 1.84371 &  0.725 &  0.189 &  0.451 &  0.233 &  0.448 &  0.134 \\ 
54243-2751-185 &  1.5631 & 1.11529 &  0.718 &  0.122 &  0.503 &  0.125 &  0.443 &  0.083 \\ 
54652-2935-397 &  2.7403 & 1.13309 &  0.520 &  0.197 &  0.638 &  0.204 &  0.301 &  0.150 \\ 
                         &           & 1.69401 &  1.762 &  0.252 &  1.728 &  0.194 &  0.853 &  0.049 \\ 
54526-2148-607 &  1.6167 & 1.52097 &  1.080 &  0.164 &  0.412 &  0.187 &  0.633 &  0.074 \\ 
52055-0589-429 &  1.1333 & 0.74911 &  1.211 &  0.115 &  1.047 &  0.114 &  0.696 &  0.055 \\ 
52819-1352-267 &  2.4832 & 1.29412 &  0.998 &  0.123 &  0.710 &  0.133 &  0.596 &  0.058 \\ 
52055-0589-409 &  1.6513 & 1.35138 &  0.920 &  0.213 &  1.351 &  0.213 &  0.560 &  0.125 \\ 
54652-2935-398 &  2.6591 & 0.73263 &  0.368 &  0.263 &  0.845 &  0.304 &  0.184 &  0.156 \\ 
52056-0610-522 &  2.1483 & 1.05943 &  3.624 &  0.300 &  2.684 &  0.363 &  0.948 &  0.002 \\ 
52017-0539-221 &  2.1259 & 1.65159 &  0.403 &  0.257 &  0.673 &  0.257 &  0.210 &  0.170 \\ 
53171-1648-258 &  1.9489 & 1.26962 &  2.502 &  0.176 &  1.964 &  0.204 &  0.917 &  0.006 \\ 
                         &           & 1.62118 &  1.455 &  0.176 &  1.509 &  0.220 &  0.789 &  0.063 \\ 
53827-1716-133 &  1.5180 & 0.43061 &  1.144 &  0.185 &  0.718 &  0.175 &  0.663 &  0.083 \\ 
54556-2791-053 &  2.3250 & 1.41723 &  0.606 &  0.200 &  0.002 &  0.201 &  0.367 &  0.154 \\ 
                         &           & 1.53186 &  1.985 &  0.215 &  2.079 &  0.208 &  0.885 &  0.030 \\ 
54535-2764-015 &  1.2838 & 0.70671 &  0.097 &  0.078 &  0.172 &  0.085 &  0.025 &  0.014 \\ 
52056-0610-174 &  1.4419 & 0.72693 &  1.465 &  0.321 &  1.299 &  0.329 &  0.791 &  0.129 \\ 
                         &           & 0.85230 &  2.411 &  0.266 &  1.807 &  0.273 &  0.914 &  0.014 \\ 
52055-0611-408 &  1.6700 & 0.88958 &  1.729 &  0.462 &  1.017 &  0.471 &  0.848 &  0.127 \\ 
                         &           & 0.97539 &  1.256 &  0.394 &  1.212 &  0.491 &  0.716 &  0.185 \\ 
54243-2751-406 &  2.2860 & 0.75166 &  1.263 &  0.190 &  1.257 &  0.191 &  0.719 &  0.090 \\ 
                         &           & 1.86821 &  0.841 &  0.205 &  0.689 &  0.198 &  0.519 &  0.130 \\ 
                         &           & 2.14070 &  2.157 &  0.648 &  3.188 &  0.431 &  0.901 &  0.097 \\ 
53147-1676-084 &  1.1245 & 0.74345 &  1.896 &  0.288 &  1.810 &  0.264 &  0.872 &  0.046 \\ 
54243-2751-169 &  1.9682 & 1.22428 &  4.511 &  0.196 &  2.764 &  0.199 &  0.948 &  0.003 \\ 
                         &           & 1.40740 &  0.986 &  0.146 &  1.967 &  0.163 &  0.591 &  0.072 \\ 
                         &           & 1.60801 &  4.034 &  0.243 &  3.650 &  0.227 &  0.955 &  0.011 \\ 
53874-2152-384 &  2.0457 & 0.62287 &  1.307 &  0.203 &  0.990 &  0.202 &  0.736 &  0.092 \\ 
                         &           & 1.16749 &  0.285 &  0.144 &  0.329 &  0.144 &  0.125 &  0.085 \\ 
51990-0310-432 &  1.9283 & 1.48296 &  2.130 &  0.110 &  1.924 &  0.112 &  0.899 &  0.010 \\ 
54212-1715-568 &  1.9533 & 0.66360 &  0.776 &  0.176 &  0.613 &  0.213 &  0.479 &  0.117 \\ 
                         &           & 0.76362 &  0.729 &  0.185 &  0.477 &  0.189 &  0.450 &  0.129 \\ 
52353-0792-508 &  1.4670 & 0.40102 &  0.885 &  0.204 &  0.895 &  0.198 &  0.543 &  0.123 \\ 
                         &           & 1.27853 &  1.289 &  0.148 &  0.906 &  0.128 &  0.729 &  0.067 \\ 
52767-1329-154 &  1.0747 & 0.83679 &  1.014 &  0.223 &  0.841 &  0.247 &  0.603 &  0.115 \\ 
54138-1844-200 &  1.4254 & 0.67422 &  0.602 &  0.200 &  0.367 &  0.206 &  0.364 &  0.154 \\ 
54230-2146-586 &  1.4923 & 1.11108 &  0.721 &  0.375 &  0.698 &  0.388 &  0.445 &  0.278 \\ 
52735-1291-334 &  0.9769 & 0.43582 &  0.603 &  0.271 &  0.243 &  0.283 &  0.365 &  0.207 \\ 
52055-0611-221 &  2.7408 & 1.06414\tablenotemark{a} &  0.971 &  0.147 &  0.736 &  0.174 &  0.585 &  0.076 \\ 
54557-1831-449 &  2.8410 & 0.97550 &  1.829 &  0.227 &  1.561 &  0.263 &  0.863 &  0.037 \\ 
                         &           & 1.40854 &  1.173 &  0.158 &  1.066 &  0.175 &  0.677 &  0.074 \\ 
52055-0589-457 &  1.0667 & 0.43549 &  0.426 &  0.175 &  0.187 &  0.182 &  0.228 &  0.128 \\ 
54509-2149-540 &  1.2640 & 0.84827 &  0.804 &  0.210 &  0.650 &  0.208 &  0.497 &  0.138 \\ 
52056-0610-133 &  1.7993 & 1.17002 &  0.462 &  0.218 &  0.270 &  0.214 &  0.256 &  0.159 \\ 
52735-1291-261 &  1.9936 & 0.86230 &  1.932 &  0.282 &  1.146 &  0.261 &  0.877 &  0.043 \\ 
52353-0792-116 &  0.5453 & 0.50363 &  0.407 &  0.094 &  0.096 &  0.095 &  0.214 &  0.070 \\ 
54138-1844-476 &  2.4536 & 1.48545 &  2.086 &  0.161 &  1.564 &  0.154 &  0.896 &  0.020 \\ 
53874-2152-435 &  2.0173 & 0.92375 &  1.009 &  0.198 &  0.791 &  0.207 &  0.601 &  0.100 \\ 
53121-1384-108 &  1.8798 & 0.80901 &  2.536 &  0.382 &  3.248 &  0.432 &  0.918 &  0.018 \\ 
                         &           & 1.18239 &  1.064 &  0.425 &  1.531 &  0.383 &  0.625 &  0.233 \\ 
                         &           & 1.41492 &  0.441 &  0.238 &  0.393 &  0.270 &  0.239 &  0.167 \\ 
52056-0610-504 &  1.5271 & 0.79025 &  2.247 &  0.270 &  1.854 &  0.287 &  0.909 &  0.025 \\ 
54652-2935-378 &  1.1486 & 1.06532 &  2.348 &  0.353 &  2.483 &  0.358 &  0.912 &  0.026 \\ 
53827-1716-085 &  2.1569 & 0.82002 &  2.595 &  0.195 &  2.017 &  0.192 &  0.919 &  0.005 \\ 
                         &           & 1.19152 &  2.056 &  0.201 &  1.755 &  0.206 &  0.894 &  0.027 \\ 
                         &           & 1.56296 &  2.387 &  0.162 &  2.044 &  0.144 &  0.913 &  0.007 \\ 
                         &           & 1.83661 &  2.351 &  0.214 &  2.609 &  0.197 &  0.912 &  0.013 \\ 
54540-2779-328 &  1.9484 & 1.28546 &  1.141 &  0.187 &  0.923 &  0.203 &  0.662 &  0.084 \\ 
52056-0610-146 &  2.1238 & 0.54460 &  1.176 &  0.235 &  0.939 &  0.222 &  0.679 &  0.107 \\ 
54557-1831-445 &  1.0512 & 0.79206 &  0.251 &  0.117 &  0.318 &  0.129 &  0.100 &  0.063 \\ 
                         &           & 0.81555 &  0.645 &  0.110 &  0.591 &  0.121 &  0.396 &  0.083 \\ 
54510-2150-501 &  1.0150 & 0.82721 &  0.485 &  0.144 &  0.499 &  0.173 &  0.274 &  0.110 \\ 
52017-0539-211 &  1.2646 & 0.49554 &  0.771 &  0.273 &  1.062 &  0.309 &  0.476 &  0.192 \\ 
                         &           & 1.17073 &  1.006 &  0.145 &  0.953 &  0.157 &  0.600 &  0.069 \\ 
52055-0611-223 &  1.2969 & 0.72611 &  0.790 &  0.317 &  1.051 &  0.321 &  0.488 &  0.224 \\ 
51990-0310-236 &  2.2003 & 0.86694 &  0.957 &  0.173 &  1.055 &  0.162 &  0.579 &  0.094 \\ 
                         &           & 0.89115 &  0.822 &  0.156 &  0.965 &  0.159 &  0.508 &  0.097 \\ 
                         &           & 1.21959 &  1.001 &  0.151 &  0.713 &  0.163 &  0.597 &  0.073 \\ 
                         &           & 1.60016 &  0.697 &  0.196 &  0.409 &  0.246 &  0.430 &  0.143 \\ 
54557-1831-518 &  3.1541 & 1.69608 &  1.037 &  0.179 &  0.867 &  0.163 &  0.613 &  0.084 \\ 
53883-1717-335 &  1.6304 & 1.22906 &  0.303 &  0.343 &  1.297 &  0.333 &  0.137 &  0.126 \\ 
53121-1384-052 &  1.5538 & 0.85440 &  1.682 &  0.218 &  1.358 &  0.223 &  0.840 &  0.049 \\ 
                         &           & 1.44580 &  0.389 &  0.162 &  0.377 &  0.150 &  0.200 &  0.113 \\ 
53827-1716-540 &  2.5117 & 0.64901 &  1.319 &  0.196 &  1.289 &  0.195 &  0.741 &  0.088 \\ 
                         &           & 1.41877 &  0.444 &  0.103 &  0.655 &  0.150 &  0.241 &  0.078 \\ 
54243-2751-458 &  1.1767 & 1.09793 &  1.371 &  0.192 &  1.092 &  0.205 &  0.760 &  0.080 \\ 
53171-1648-471 &  1.2772 & 1.14392 &  2.427 &  0.108 &  2.318 &  0.110 &  0.915 &  0.003 \\ 
53121-1384-564 &  3.3454 & 0.97650 &  0.561 &  0.139 &  0.769 &  0.209 &  0.334 &  0.108 \\ 
                         &           & 1.10521 &  0.187 &  0.378 &  0.504 &  0.371 &  0.063 &  0.052 \\ 
52353-0792-041 &  1.6198 & 1.35902 &  0.828 &  0.112 &  0.534 &  0.111 &  0.511 &  0.070 \\ 
52751-1049-524 &  1.1100 & 0.49071 &  0.646 &  0.167 &  0.565 &  0.171 &  0.397 &  0.128 \\ 
53147-1676-561 &  2.8923 & 1.38540 &  0.570 &  0.211 &  0.307 &  0.222 &  0.340 &  0.163 \\ 
52751-1049-523 &  3.2102 & 1.91223 &  1.760 &  0.312 &  1.617 &  0.323 &  0.853 &  0.066 \\ 
                         &           & 2.27246 &  2.436 &  0.707 &  3.211 &  0.743 &  0.915 &  0.067 \\ 
54138-1844-463 &  3.3316 & 1.33190 &  0.586 &  0.263 &  2.680 &  0.315 &  0.352 &  0.201 \\ 
54523-2151-323 &  2.0253 & 1.46473 &  1.577 &  0.289 &  0.858 &  0.306 &  0.821 &  0.092 \\ 
52055-0589-192 &  1.1923 & 0.73663 &  1.906 &  0.313 &  1.704 &  0.308 &  0.874 &  0.050 \\ 
54523-2151-269 &  0.7905 & 0.42430 &  0.855 &  0.118 &  0.717 &  0.169 &  0.527 &  0.072 \\ 
52055-0589-215 &  1.5010 & 0.65425 &  2.798 &  0.318 &  2.393 &  0.329 &  0.926 &  0.010 \\ 
54540-2779-376 &  2.3744 & 1.27344 &  0.923 &  0.167 &  0.889 &  0.180 &  0.562 &  0.095 \\ 
                         &           & 1.31636 &  0.799 &  0.145 &  1.012 &  0.160 &  0.493 &  0.091 \\ 
52734-1290-028 &  1.8788 & 1.46416 &  0.782 &  0.378 &  0.511 &  0.402 &  0.483 &  0.272 \\ 
52017-0539-447 &  1.8829 & 1.41526 &  0.636 &  0.177 &  0.771 &  0.175 &  0.389 &  0.136 \\ 
52819-1352-230 &  1.4954 & 0.87135 &  0.566 &  0.250 &  0.927 &  0.297 &  0.337 &  0.191 \\ 
                         &           & 1.24093 &  0.870 &  0.234 &  1.095 &  0.236 &  0.535 &  0.146 \\ 
                         &           & 1.31272 &  1.529 &  0.208 &  0.738 &  0.193 &  0.810 &  0.068 \\ 
54509-2149-012 &  0.9765 & 0.66564 &  0.163 &  0.106 &  0.359 &  0.120 &  0.049 &  0.036 \\ 
53171-1648-199 &  2.2238 & 1.67700 &  1.698 &  0.242 &  1.522 &  0.200 &  0.843 &  0.054 \\ 
52055-0611-449 &  1.7716 & 1.36182 &  1.562 &  0.223 &  1.385 &  0.211 &  0.818 &  0.070 \\ 
54535-2765-292 &  1.7230 & 1.27824 &  0.821 &  0.162 &  0.850 &  0.150 &  0.507 &  0.101 \\ 
54556-2792-274 &  1.8324 & 0.50129 &  2.118 &  0.299 &  1.234 &  0.359 &  0.898 &  0.037 \\ 
                         &           & 0.67836 &  0.749 &  0.299 &  0.445 &  0.261 &  0.463 &  0.216 \\ 
                         &           & 1.09801 &  0.846 &  0.239 &  0.667 &  0.253 &  0.523 &  0.154 \\ 
51990-0310-234 &  1.7774 & 1.45745 &  0.830 &  0.258 &  0.315 &  0.224 &  0.513 &  0.171 \\ 
                         &           & 1.52235 &  1.234 &  0.190 &  1.200 &  0.199 &  0.707 &  0.091 \\ 
                         &           & 1.57396 &  0.744 &  0.193 &  0.389 &  0.197 &  0.460 &  0.134 \\ 
52055-0611-208 &  1.9463 & 0.61519\tablenotemark{a} &  1.351 &  0.201 &  1.958 &  0.228 &  0.753 &  0.087 \\ 
                         &           & 0.76615 &  2.095 &  0.238 &  2.376 &  0.225 &  0.897 &  0.030 \\ 
                         &           & 1.71056 &  0.901 &  0.295 &  1.584 &  0.503 &  0.551 &  0.184 \\ 
52703-1165-351 &  1.6556 & 0.84314 &  1.237 &  0.255 &  1.273 &  0.301 &  0.708 &  0.119 \\ 
54535-2765-380 &  1.7248 & 0.85298 &  0.057 &  0.136 &  0.197 &  0.135 &  0.013 &  0.002 \\ 
54243-2751-177 &  1.7799 & 1.14580 &  1.283 &  0.139 &  1.327 &  0.171 &  0.727 &  0.064 \\ 
54138-1844-537 &  2.0239 & 1.82388 &  1.473 &  0.207 &  1.352 &  0.252 &  0.794 &  0.073 \\ 
53874-2152-191 &  1.4768 & 0.73050 &  1.899 &  0.135 &  1.368 &  0.140 &  0.873 &  0.019 \\ 
                         &           & 0.89575 &  0.919 &  0.117 &  0.640 &  0.125 &  0.560 &  0.064 \\ 
54556-2791-020 &  1.5481 & 1.26993 &  0.641 &  0.185 &  1.187 &  0.259 &  0.393 &  0.142 \\ 
53883-1717-427 &  1.5984 & 0.77989 &  0.453 &  0.084 &  0.217 &  0.103 &  0.249 &  0.064 \\ 
52017-0539-136 &  1.5215 & 0.41939 &  0.473 &  0.202 &  0.880 &  0.239 &  0.264 &  0.150 \\ 
54540-2779-198 &  1.4505 & 0.87989 &  1.174 &  0.259 &  0.891 &  0.250 &  0.677 &  0.120 \\ 
52426-0922-201 &  1.9290 & 0.50311 &  1.400 &  0.293 &  0.752 &  0.295 &  0.770 &  0.125 \\ 
54556-2792-429 &  1.9570 & 1.38829 &  1.767 &  0.308 &  0.555 &  0.324 &  0.854 &  0.064 \\ 
52751-1049-540 &  0.7574 & 0.53327 &  0.370 &  0.131 &  0.139 &  0.132 &  0.185 &  0.092 \\ 
52017-0539-525 &  0.7751 & 0.56745 &  1.811 &  0.418 &  1.161 &  0.497 &  0.860 &  0.093 \\ 
54212-2153-344 &  1.1185 & 0.95573 &  0.847 &  0.257 &  0.863 &  0.293 &  0.523 &  0.168 \\ 
52767-1329-055 &  1.7843 & 0.80290 &  1.216 &  0.180 &  0.928 &  0.201 &  0.698 &  0.085 \\ 
53827-1716-561 &  0.6838 & 0.57112 &  0.541 &  0.136 &  0.383 &  0.168 &  0.318 &  0.106 \\ 
53171-1648-469 &  2.5905 & 1.13566 &  1.163 &  0.283 &  0.876 &  0.298 &  0.672 &  0.132 \\ 
53827-1716-568 &  1.2147 & 0.54109 &  0.747 &  0.099 &  0.680 &  0.095 &  0.462 &  0.063 \\ 
54523-2151-459 &  0.8854 & 0.37669 &  1.262 &  0.154 &  0.871 &  0.151 &  0.719 &  0.073 \\ 
52751-1049-557 &  1.5364 & 0.61400 &  0.788 &  0.327 &  1.437 &  0.310 &  0.487 &  0.232 \\ 
52055-0611-467 &  1.2690 & 1.10582 &  1.949 &  0.369 &  1.351 &  0.330 &  0.880 &  0.058 \\ 
53108-1385-312 &  1.7906 & 0.57030 &  0.472 &  0.191 &  0.553 &  0.270 &  0.263 &  0.142 \\ 
52767-1329-564 &  0.7389 & 0.54710 &  0.294 &  0.129 &  0.199 &  0.148 &  0.130 &  0.080 \\ 
53171-1648-445 &  1.8602 & 0.52752 &  1.152 &  0.385 &  1.543 &  0.387 &  0.667 &  0.193 \\ 
53884-1815-054 &  1.7425 & 0.92780 &  2.806 &  0.259 &  2.271 &  0.247 &  0.926 &  0.008 \\ 
                         &           & 1.38994 &  1.521 &  0.152 &  1.277 &  0.180 &  0.807 &  0.048 \\ 
54523-2151-356 &  1.4532 & 1.15615 &  0.742 &  0.168 &  0.323 &  0.173 &  0.458 &  0.115 \\ 
54523-2151-352 &  1.4721 & 1.41394 &  0.373 &  0.088 &  0.315 &  0.095 &  0.188 &  0.064 \\ 
52055-0589-496 &  1.8855 & 1.35267 &  0.533 &  0.143 &  0.396 &  0.142 &  0.312 &  0.111 \\ 
53108-1385-301 &  1.8044 & 1.72987 &  1.880 &  0.434 &  0.925 &  0.365 &  0.870 &  0.084 \\ 
52017-0539-082 &  2.0849 & 0.41962 &  1.713 &  0.198 &  0.446 &  0.268 &  0.845 &  0.040 \\ 
52703-1165-313 &  1.6459 & 1.51920 &  0.809 &  0.216 &  0.702 &  0.230 &  0.500 &  0.142 \\ 
54540-2779-406 &  2.6407 & 0.93396 &  0.674 &  0.214 &  1.215 &  0.226 &  0.415 &  0.161 \\ 
52822-1330-353 &  2.1562 & 1.06208 &  1.377 &  0.211 &  1.186 &  0.213 &  0.762 &  0.088 \\ 
52751-1049-579 &  1.3960 & 1.35451 &  1.693 &  0.075 &  1.713 &  0.077 &  0.842 &  0.013 \\ 
51990-0310-497 &  1.5547 & 1.19234 &  1.141 &  0.185 &  0.735 &  0.214 &  0.662 &  0.083 \\ 
52055-0611-474 &  2.1867 & 1.57046 &  1.232 &  0.190 &  0.830 &  0.205 &  0.705 &  0.090 \\ 
54523-2151-476 &  1.7416 & 1.24300 &  1.745 &  0.199 &  1.265 &  0.201 &  0.851 &  0.036 \\ 
54557-1831-527 &  1.9584 & 1.88606 &  3.327 &  0.318 &  2.524 &  0.292 &  0.947 &  0.014 \\ 
53884-1815-594 &  1.9121 & 0.91014 &  1.074 &  0.175 &  0.785 &  0.180 &  0.630 &  0.080 \\ 
                         &           & 1.48009 &  2.814 &  0.176 &  2.790 &  0.177 &  0.927 &  0.007 \\ 
52055-0589-514 &  0.9271 & 0.69916 &  0.434 &  0.089 &  0.163 &  0.107 &  0.234 &  0.067 \\ 
54510-2150-593 &  1.8804 & 1.61375 &  0.345 &  0.307 &  0.033 &  0.371 &  0.166 &  0.155 \\ 
53883-1717-459 &  2.1126 & 1.00555 &  0.931 &  0.260 &  0.761 &  0.262 &  0.566 &  0.153 \\ 
                         &           & 1.13742 &  0.588 &  0.226 &  0.873 &  0.226 &  0.354 &  0.174 \\ 
53171-1648-156 &  1.7212 & 0.48172 &  0.732 &  0.202 &  1.278 &  0.230 &  0.452 &  0.142 \\ 
                         &           & 1.48608 &  1.336 &  0.164 &  1.047 &  0.158 &  0.747 &  0.071 \\ 
53171-1648-213 &  1.1992 & 0.99934 &  1.341 &  0.291 &  1.363 &  0.313 &  0.749 &  0.131 \\ 
52370-0793-266 &  1.1658 & 0.63220 &  0.270 &  0.065 &  0.346 &  0.062 &  0.114 &  0.040 \\ 
                         &           & 0.78397 &  0.189 &  0.051 &  0.107 &  0.053 &  0.064 &  0.026 \\ 
                         &           & 1.05073 &  0.698 &  0.056 &  0.319 &  0.061 &  0.431 &  0.037 \\ 
53919-1816-282 &  2.1119 & 0.89976 &  1.519 &  0.303 &  1.149 &  0.321 &  0.807 &  0.109 \\ 
                         &           & 1.76348 &  2.711 &  0.351 &  2.443 &  0.390 &  0.923 &  0.011 \\ 
52426-0922-123 &  2.0735 & 0.71578\tablenotemark{a} &  0.790 &  0.227 &  1.042 &  0.241 &  0.488 &  0.153 \\ 
53146-1398-612 &  2.0212 & 0.88904 &  3.458 &  0.296 &  2.489 &  0.321 &  0.951 &  0.011 \\ 
54523-2151-426 &  2.2827 & 1.22072 &  1.834 &  0.122 &  1.540 &  0.129 &  0.864 &  0.019 \\ 
54557-1831-552 &  1.4440 & 0.61275 &  0.402 &  0.187 &  0.484 &  0.214 &  0.210 &  0.131 \\ 
                         &           & 0.76968 &  3.202 &  0.211 &  2.541 &  0.201 &  0.942 &  0.009 \\ 
52751-1049-541 &  0.8236 & 0.59374 &  0.932 &  0.176 &  0.890 &  0.209 &  0.567 &  0.100 \\ 
52735-1291-405 &  1.7682 & 0.94236 &  0.494 &  0.215 &  0.781 &  0.325 &  0.281 &  0.161 \\ 
54557-1831-532 &  0.9406 & 0.90464 &  0.329 &  0.104 &  0.457 &  0.105 &  0.155 &  0.070 \\ 
54556-2792-207 &  1.8997 & 0.73360 &  2.231 &  0.317 &  1.272 &  0.320 &  0.907 &  0.033 \\ 
52426-0922-473 &  1.3634 & 0.89031 &  1.729 &  0.298 &  2.162 &  0.330 &  0.848 &  0.068 \\ 
52055-0611-535 &  1.1608 & 0.48750 &  2.389 &  0.301 &  1.130 &  0.321 &  0.914 &  0.017 \\ 
53883-1717-472 &  1.6221 & 1.37842 &  0.579 &  0.102 &  0.521 &  0.109 &  0.347 &  0.079 \\ 
51990-0310-194 &  1.1636 & 1.07357 &  0.483 &  0.246 &  0.230 &  0.269 &  0.272 &  0.180 \\ 
52819-1352-163 &  2.1238 & 0.87196 &  2.096 &  0.162 &  1.866 &  0.180 &  0.897 &  0.019 \\ 
                         &           & 1.89118 &  0.866 &  0.172 &  0.919 &  0.224 &  0.533 &  0.105 \\ 
52055-0611-521 &  1.8531 & 1.70509 &  1.243 &  0.419 &  1.359 &  0.415 &  0.711 &  0.202 \\ 
53850-1718-331 &  1.4076 & 0.87586 &  0.338 &  0.065 &  0.242 &  0.076 &  0.161 &  0.046 \\ 
                         &           & 1.11759 &  0.905 &  0.084 &  0.788 &  0.080 &  0.553 &  0.046 \\ 
52055-0589-145 &  3.6686 & 1.87565 &  2.164 &  0.317 &  1.815 &  0.497 &  0.902 &  0.036 \\ 
52055-0589-134 &  1.4817 & 0.67284 &  0.791 &  0.164 &  0.755 &  0.162 &  0.489 &  0.106 \\ 
53147-1676-045 &  0.9975 & 0.61769 &  0.530 &  0.278 &  1.074 &  0.282 &  0.309 &  0.208 \\ 
52055-0589-141 &  1.8299 & 1.00292 &  2.159 &  0.193 &  1.573 &  0.210 &  0.901 &  0.019 \\ 
52735-1291-476 &  2.1346 & 1.47640 &  2.089 &  0.216 &  2.275 &  0.205 &  0.896 &  0.027 \\ 
52751-1049-545 &  1.3835 & 0.58406 &  0.255 &  0.171 &  0.412 &  0.173 &  0.103 &  0.081 \\ 
52056-0610-561 &  2.3689 & 1.06501 &  1.641 &  0.417 &  2.419 &  0.457 &  0.833 &  0.132 \\ 
53884-1815-012 &  0.6755 & 0.36924 &  1.148 &  0.376 &  0.855 &  0.412 &  0.665 &  0.188 \\ 
54557-1831-586 &  1.7206 & 0.55158 &  1.894 &  0.141 &  1.685 &  0.151 &  0.872 &  0.020 \\ 
                         &           & 0.80379 &  0.470 &  0.118 &  0.427 &  0.133 &  0.262 &  0.091 \\ 
54243-2751-116 &  1.5948 & 1.28747 &  0.398 &  0.131 &  0.326 &  0.134 &  0.207 &  0.095 \\ 
54259-1832-282 &  0.9720 & 0.73530 &  0.308 &  0.084 &  0.430 &  0.083 &  0.140 &  0.056 \\ 
52370-0793-227 &  1.7449 & 1.14032 &  1.849 &  0.098 &  1.692 &  0.110 &  0.866 &  0.014 \\ 
                         &           & 1.47165 &  0.430 &  0.079 &  0.475 &  0.081 &  0.231 &  0.060 \\ 
54523-2151-496 &  2.0085 & 1.10706 &  1.877 &  0.446 &  0.970 &  0.302 &  0.870 &  0.089 \\ 
                         &           & 1.74734 &  1.001 &  0.159 &  0.872 &  0.165 &  0.598 &  0.078 \\ 
54243-2751-557 &  1.5072 & 0.57537 &  1.698 &  0.143 &  1.603 &  0.179 &  0.843 &  0.026 \\ 
                         &           & 1.04579 &  0.277 &  0.125 &  0.198 &  0.135 &  0.119 &  0.076 \\ 
53884-1815-621 &  1.2495 & 0.74331 &  0.776 &  0.190 & -0.032 &  0.236 &  0.479 &  0.128 \\ 
53171-1648-523 &  1.2894 & 0.66855 &  1.148 &  0.207 &  0.809 &  0.206 &  0.665 &  0.094 \\ 
52055-0611-164 &  0.9088 & 0.59489 &  1.588 &  0.368 &  2.320 &  0.404 &  0.823 &  0.123 \\ 
52056-0610-113 &  1.3871 & 1.24254 &  1.025 &  0.185 &  0.578 &  0.194 &  0.608 &  0.089 \\ 
52767-1329-559 &  1.1861 & 1.12082 &  1.282 &  0.122 &  1.067 &  0.129 &  0.726 &  0.056 \\ 
53883-1717-523 &  0.9882 & 0.68780 &  0.486 &  0.118 &  0.423 &  0.125 &  0.274 &  0.091 \\ 
52819-1352-172 &  2.4502 & 1.72531 &  1.525 &  0.432 &  0.824 &  0.370 &  0.808 &  0.170 \\ 
                         &           & 1.97052 &  1.365 &  0.491 &  1.406 &  0.307 &  0.758 &  0.220 \\ 
52056-0610-053 &  1.8687 & 1.61651 &  0.959 &  0.122 &  0.656 &  0.130 &  0.580 &  0.063 \\ 
52055-0611-531 &  1.4231 & 0.61134 &  0.791 &  0.225 &  0.536 &  0.234 &  0.489 &  0.152 \\ 
52055-0589-572 &  1.9032 & 0.95711 &  0.487 &  0.170 &  0.313 &  0.186 &  0.276 &  0.129 \\ 
52426-0922-084 &  1.1559 & 1.11151 &  2.177 &  0.278 &  1.876 &  0.304 &  0.903 &  0.030 \\ 
52079-0612-309 &  1.5028 & 1.39406 &  1.676 &  0.123 &  1.654 &  0.124 &  0.839 &  0.023 \\ 
54243-2751-050 &  2.0676 & 0.57649 &  0.539 &  0.537 &  1.498 &  0.504 &  0.316 &  0.305 \\ 
54523-2151-546 &  2.1061 & 0.71885\tablenotemark{a} &  0.499 &  0.181 &  0.075 &  0.182 &  0.285 &  0.137 \\ 
51996-0540-310 &  1.5079 & 1.14456 &  1.269 &  0.282 &  0.846 &  0.264 &  0.721 &  0.130 \\ 
                         &           & 1.26135 &  0.270 &  0.166 &  0.526 &  0.217 &  0.114 &  0.086 \\ 
54259-1832-276 &  2.2303 & 1.84785 &  0.896 &  0.228 &  0.931 &  0.274 &  0.548 &  0.137 \\ 
53121-1384-627 &  1.8915 & 1.53773 &  0.944 &  0.085 &  1.549 &  0.111 &  0.573 &  0.043 \\ 
                         &           & 1.54522 &  1.536 &  0.096 &  0.539 &  0.105 &  0.812 &  0.028 \\ 
54652-2935-177 &  2.6874 & 0.92302 &  1.141 &  0.226 &  0.405 &  0.261 &  0.662 &  0.104 \\ 
52735-1291-198 &  1.5240 & 0.52999 &  0.658 &  0.183 &  0.776 &  0.182 &  0.405 &  0.139 \\ 
52017-0539-078 &  1.4237 & 1.23658 &  2.664 &  0.331 &  1.892 &  0.363 &  0.920 &  0.009 \\ 
52353-0792-606 &  3.0871 & 1.18743 &  0.624 &  0.125 &  0.652 &  0.133 &  0.381 &  0.096 \\ 
                         &           & 1.39617 &  2.725 &  0.095 &  2.433 &  0.102 &  0.924 &  0.004 \\ 
54243-2751-046 &  1.2030 & 0.51968 &  1.014 &  0.436 &  1.890 &  0.416 &  0.603 &  0.257 \\ 
54539-2154-333 &  3.6689 & 1.27036 &  0.684 &  0.178 &  0.921 &  0.245 &  0.422 &  0.131 \\ 
                         &           & 1.31027 &  0.903 &  0.203 &  1.380 &  0.231 &  0.552 &  0.120 \\ 
                         &           & 1.73140 &  1.158 &  0.350 &  0.802 &  0.311 &  0.670 &  0.171 \\ 
53820-2155-350 &  3.1699 & 1.04608 &  0.695 &  0.189 &  0.625 &  0.220 &  0.429 &  0.138 \\ 
54540-2779-126 &  1.6516 & 0.52152 &  0.333 &  0.126 &  1.416 &  0.142 &  0.158 &  0.083 \\ 
                         &           & 0.52463 &  1.419 &  0.148 &  0.993 &  0.161 &  0.777 &  0.054 \\ 
                         &           & 0.88454 &  0.471 &  0.134 &  0.342 &  0.131 &  0.263 &  0.102 \\ 
                         &           & 1.29439 &  1.183 &  0.106 &  1.047 &  0.110 &  0.682 &  0.051 \\ 
53147-1676-012 &  1.2911 & 1.06076 &  1.892 &  0.484 &  1.861 &  0.504 &  0.872 &  0.099 \\ 
54535-2765-206 &  1.6474 & 1.51314 &  1.135 &  0.096 &  1.082 &  0.103 &  0.659 &  0.045 \\ 
54138-1844-044 &  1.1699 & 0.48837 &  0.978 &  0.175 &  0.599 &  0.207 &  0.588 &  0.092 \\ 
53121-1384-629 &  1.0337 & 0.57813 &  0.573 &  0.150 &  0.526 &  0.162 &  0.342 &  0.116 \\ 
52735-1291-483 &  1.8481 & 1.47305 &  0.634 &  0.133 &  0.384 &  0.148 &  0.388 &  0.101 \\ 
52056-0610-565 &  2.1462 & 1.18544 &  2.224 &  0.127 &  2.437 &  0.159 &  0.907 &  0.010 \\ 
53919-1816-244 &  1.2241 & 0.45987 &  1.531 &  0.321 &  0.937 &  0.327 &  0.810 &  0.115 \\ 
52055-0611-085 &  1.4369 & 0.83149 &  1.083 &  0.171 &  0.912 &  0.202 &  0.634 &  0.077 \\ 
52055-0611-574 &  1.2803 & 1.00200 &  1.864 &  0.353 &  1.472 &  0.420 &  0.868 &  0.063 \\ 
52822-1330-328 &  0.9453 & 0.90669 &  1.014 &  0.179 &  1.295 &  0.194 &  0.603 &  0.087 \\ 
52370-0793-252 &  1.9135 & 0.49394 &  0.488 &  0.094 &  1.086 &  0.099 &  0.276 &  0.073 \\ 
                         &           & 0.60695\tablenotemark{a} &  0.924 &  0.049 &  1.295 &  0.067 &  0.563 &  0.025 \\ 
                         &           & 1.30623 &  0.366 &  0.054 &  0.238 &  0.059 &  0.183 &  0.039 \\ 
                         &           & 1.47471 &  0.510 &  0.056 &  0.560 &  0.056 &  0.294 &  0.044 \\ 
                         &           & 1.50822 &  1.980 &  0.052 &  1.514 &  0.054 &  0.884 &  0.007 \\ 
54556-2792-496 &  1.5702 & 1.39868 &  0.532 &  0.126 &  0.558 &  0.133 &  0.311 &  0.099 \\ 
51990-0310-541 &  3.3681 & 1.79525 &  1.770 &  0.290 &  1.561 &  0.212 &  0.855 &  0.059 \\ 
52721-1050-347 &  1.4047 & 1.02380 &  1.354 &  0.335 &  1.905 &  0.375 &  0.754 &  0.149 \\ 
53172-1399-355 &  1.6167 & 0.67792 &  0.539 &  0.107 &  0.470 &  0.124 &  0.317 &  0.084 \\ 
54539-2154-238 &  2.1720 & 0.54662 &  0.768 &  0.164 &  0.888 &  0.167 &  0.474 &  0.109 \\ 
                         &           & 0.89727 &  0.504 &  0.142 &  0.316 &  0.146 &  0.289 &  0.109 \\ 
52703-1165-230 &  1.1790 & 0.80486 &  2.049 &  0.230 &  1.631 &  0.230 &  0.893 &  0.032 \\ 
52735-1291-216 &  1.5215 & 1.27716 &  1.317 &  0.181 &  0.821 &  0.154 &  0.740 &  0.081 \\ 
52751-1049-042 &  3.5040 & 1.55542 &  1.254 &  0.132 &  1.138 &  0.161 &  0.716 &  0.063 \\ 
52056-0610-572 &  1.8799 & 0.74492 &  0.698 &  0.212 &  1.089 &  0.216 &  0.431 &  0.155 \\ 
                         &           & 0.76167 &  0.822 &  0.176 &  1.150 &  0.216 &  0.508 &  0.111 \\ 
53820-2155-302 &  3.7967 & 1.17398 &  1.635 &  0.365 &  1.887 &  0.458 &  0.832 &  0.110 \\ 
52703-1165-329 &  1.5691 & 0.49590 &  1.116 &  0.192 &  0.894 &  0.194 &  0.650 &  0.087 \\ 
54557-1831-019 &  1.9747 & 1.63937 &  0.933 &  0.220 &  1.455 &  0.254 &  0.567 &  0.127 \\ 
                         &           & 1.86369 &  3.057 &  0.292 &  2.124 &  0.283 &  0.935 &  0.009 \\ 
51990-0310-552 &  1.6915 & 0.75751 &  0.349 &  0.118 &  0.430 &  0.100 &  0.169 &  0.081 \\ 
53850-1718-396 &  1.2182 & 0.84982 &  1.829 &  0.222 &  1.815 &  0.232 &  0.863 &  0.036 \\ 
52819-1352-520 &  1.6347 & 1.31370 &  1.190 &  0.228 &  1.243 &  0.250 &  0.685 &  0.104 \\ 
52370-0793-237 &  1.8193 & 1.45920 &  0.991 &  0.118 &  0.811 &  0.126 &  0.593 &  0.057 \\ 
52055-0589-599 &  1.2881 & 0.81059 &  1.203 &  0.131 &  0.860 &  0.129 &  0.691 &  0.062 \\ 
52370-0793-428 &  1.4636 & 0.91104 &  2.146 &  0.356 &  1.792 &  0.391 &  0.900 &  0.043 \\ 
53850-1718-251 &  1.4941 & 0.68401 &  1.228 &  0.138 &  0.893 &  0.143 &  0.703 &  0.066 \\ 
52674-1164-624 &  1.7115 & 0.51411\tablenotemark{a} &  1.464 &  0.325 &  0.300 &  0.351 &  0.791 &  0.130 \\ 
                         &           & 0.62828 &  2.424 &  0.340 &  2.475 &  0.343 &  0.915 &  0.019 \\ 
54243-2751-026 &  2.0080 & 0.53843 &  1.820 &  0.314 &  1.616 &  0.342 &  0.862 &  0.058 \\ 
                         &           & 1.17501 &  0.822 &  0.297 &  0.495 &  0.304 &  0.508 &  0.203 \\ 
54556-2792-190 &  1.3472 & 0.77773 &  0.220 &  0.075 &  0.204 &  0.094 &  0.082 &  0.042 \\ 
52819-1352-601 &  1.6655 & 1.47589 &  1.502 &  0.248 &  0.452 &  0.244 &  0.802 &  0.086 \\ 
52370-0793-254 &  2.1184 & 1.94942 &  1.400 &  0.482 &  0.875 &  0.561 &  0.770 &  0.211 \\ 
51996-0540-298 &  1.5436 & 1.21461 &  0.412 &  0.162 &  0.644 &  0.170 &  0.218 &  0.118 \\ 
52721-1050-315 &  1.2057 & 0.97762 &  0.846 &  0.075 &  0.655 &  0.078 &  0.522 &  0.046 \\ 
52055-0589-614 &  1.4760 & 0.65388 &  0.542 &  0.167 &  0.448 &  0.192 &  0.319 &  0.130 \\ 
51990-0310-616 &  1.1455 & 0.66697 &  0.842 &  0.200 &  0.413 &  0.229 &  0.520 &  0.126 \\ 
52056-0610-063 &  1.3656 & 0.92949 &  1.452 &  0.280 &  0.753 &  0.271 &  0.788 &  0.111 \\ 
52370-0793-247 &  1.7351 & 1.37355 &  1.904 &  0.397 &  0.474 &  0.406 &  0.874 &  0.070 \\ 
53108-1385-222 &  2.4769 & 1.80942 &  1.159 &  0.392 &  0.608 &  0.355 &  0.670 &  0.197 \\ 
                         &           & 2.04468 &  0.828 &  0.423 &  1.185 &  0.408 &  0.512 &  0.299 \\ 
53146-1398-005 &  1.3417 & 0.60199 &  0.967 &  0.277 &  0.412 &  0.294 &  0.583 &  0.158 \\ 
                         &           & 0.73813 &  0.746 &  0.225 &  1.008 &  0.306 &  0.461 &  0.159 \\ 
54540-2779-558 &  2.6455 & 1.37764 &  0.541 &  0.183 &  0.427 &  0.205 &  0.318 &  0.142 \\ 
52056-0610-617 &  1.5524 & 1.07695 &  1.482 &  0.176 &  0.949 &  0.202 &  0.796 &  0.061 \\ 
54144-1845-311 &  1.0738 & 0.41294 &  1.088 &  0.129 &  0.568 &  0.148 &  0.637 &  0.057 \\ 
                         &           & 0.58803 &  0.804 &  0.143 &  0.542 &  0.144 &  0.496 &  0.090 \\ 
                         &           & 0.86336 &  0.876 &  0.102 &  0.797 &  0.099 &  0.538 &  0.060 \\ 
52426-0922-047 &  1.2961 & 1.14203 &  2.066 &  0.432 &  0.698 &  0.418 &  0.895 &  0.063 \\ 
54539-2154-254 &  1.6885 & 0.86398 &  2.223 &  0.380 &  1.403 &  0.432 &  0.907 &  0.042 \\ 
54523-2151-628 &  1.9725 & 0.55038 &  0.631 &  0.235 &  0.857 &  0.260 &  0.386 &  0.181 \\ 
                         &           & 0.72475 &  1.072 &  0.166 &  1.185 &  0.193 &  0.629 &  0.075 \\ 
                         &           & 1.47901 &  1.831 &  0.164 &  1.626 &  0.197 &  0.863 &  0.026 \\ 
51990-0310-160 &  1.1011 & 0.77815 &  0.707 &  0.173 &  0.368 &  0.210 &  0.436 &  0.123 \\ 
52370-0793-258 &  1.5398 & 0.73289 &  1.022 &  0.224 &  0.555 &  0.223 &  0.606 &  0.113 \\ 
54539-2154-220 &  2.0374 & 0.65210 &  1.810 &  0.222 &  1.837 &  0.220 &  0.860 &  0.037 \\ 
53148-1677-424 &  3.1252 & 1.35399 &  0.401 &  0.108 &  0.377 &  0.103 &  0.209 &  0.079 \\ 
                         &           & 2.01746 &  0.856 &  0.280 &  0.703 &  0.248 &  0.528 &  0.183 \\ 
54540-2779-559 &  0.8017 & 0.54882 &  1.618 &  0.261 &  1.924 &  0.234 &  0.829 &  0.074 \\ 
51665-0311-318 &  1.7327 & 1.64363 &  0.564 &  0.263 &  0.112 &  0.279 &  0.335 &  0.200 \\ 
52735-1291-505 &  1.7867 & 1.67333 &  2.273 &  0.310 &  2.397 &  0.238 &  0.910 &  0.028 \\ 
52056-0610-064 &  1.4501 & 0.67045 &  3.245 &  0.180 &  2.660 &  0.177 &  0.944 &  0.009 \\ 
                         &           & 0.88674 &  0.384 &  0.155 &  0.866 &  0.170 &  0.196 &  0.108 \\ 
                         &           & 1.37705 &  0.186 &  0.095 &  0.177 &  0.099 &  0.063 &  0.039 \\ 
52426-0922-106 &  1.7560 & 1.44468 &  1.208 &  0.182 &  1.442 &  0.183 &  0.694 &  0.086 \\ 
54540-2779-573 &  1.0253 & 0.91113 &  0.272 &  0.127 &  0.192 &  0.140 &  0.115 &  0.075 \\ 
52426-0922-577 &  3.1352 & 1.27447\tablenotemark{a} &  1.767 &  0.622 &  0.863 &  0.773 &  0.854 &  0.191 \\ 
                         &           & 1.80262 &  2.205 &  0.334 &  2.761 &  0.566 &  0.905 &  0.036 \\ 
54533-2752-298 &  1.7051 & 1.30612 &  1.209 &  0.141 &  0.921 &  0.157 &  0.694 &  0.067 \\ 
                         &           & 1.52447 &  1.908 &  0.130 &  2.130 &  0.149 &  0.874 &  0.019 \\ 
52751-1049-055 &  1.7635 & 0.84814 &  0.782 &  0.227 &  0.623 &  0.226 &  0.483 &  0.154 \\ 
52017-0539-012 &  1.3515 & 0.77180 &  0.617 &  0.076 &  0.494 &  0.089 &  0.375 &  0.057 \\ 
                         &           & 0.93211 &  0.343 &  0.070 &  0.425 &  0.083 &  0.165 &  0.049 \\ 
54533-2752-322 &  1.8570 & 1.68656 &  0.940 &  0.254 &  0.827 &  0.372 &  0.571 &  0.148 \\ 
54533-2752-318 &  1.5897 & 0.63209 &  1.288 &  0.281 &  1.681 &  0.309 &  0.729 &  0.129 \\ 
                         &           & 0.63663 &  1.712 &  0.297 &  1.089 &  0.330 &  0.845 &  0.070 \\ 
53850-1718-453 &  1.6786 & 1.41012 &  1.894 &  0.138 &  1.455 &  0.127 &  0.872 &  0.020 \\ 
54535-2765-513 &  1.5650 & 0.92147 &  0.786 &  0.204 &  1.225 &  0.197 &  0.486 &  0.136 \\ 
                         &           & 1.23577 &  0.772 &  0.170 &  0.676 &  0.185 &  0.477 &  0.113 \\ 
52822-1330-395 &  1.5902 & 1.39436 &  0.425 &  0.118 &  0.513 &  0.115 &  0.227 &  0.087 \\ 
54533-2752-304 &  1.5931 & 0.60519 &  3.323 &  0.289 &  3.061 &  0.259 &  0.947 &  0.013 \\ 
52426-0922-544 &  1.3541 & 0.63014 &  1.300 &  0.396 &  0.297 &  0.405 &  0.733 &  0.181 \\ 
52055-0589-029 &  1.5535 & 0.93964 &  1.113 &  0.365 &  0.801 &  0.355 &  0.648 &  0.186 \\ 
53874-2152-574 &  1.4156 & 0.51591 &  0.680 &  0.288 &  0.580 &  0.296 &  0.419 &  0.217 \\ 
                         &           & 1.09103 &  2.214 &  0.231 &  2.198 &  0.238 &  0.906 &  0.022 \\ 
52751-1049-637 &  1.2484 & 0.96462 &  0.637 &  0.182 &  0.463 &  0.220 &  0.391 &  0.140 \\ 
52819-1352-120 &  1.9327 & 0.72472 &  0.462 &  0.160 &  0.293 &  0.177 &  0.256 &  0.119 \\ 
                         &           & 1.43271 &  2.349 &  0.123 &  2.012 &  0.155 &  0.912 &  0.005 \\ 
52057-0590-296 &  1.3858 & 0.74690 &  3.250 &  0.246 &  3.185 &  0.284 &  0.944 &  0.011 \\ 
                         &           & 0.78222 &  1.149 &  0.251 &  0.661 &  0.295 &  0.665 &  0.116 \\ 
52055-0611-605 &  1.4792 & 1.27581 &  0.482 &  0.172 &  0.258 &  0.147 &  0.271 &  0.130 \\ 
52017-0539-636 &  1.0834 & 0.44344 &  0.862 &  0.068 &  0.437 &  0.078 &  0.531 &  0.041 \\ 
54539-2154-169 &  1.7177 & 0.83481 &  1.127 &  0.149 &  1.035 &  0.175 &  0.655 &  0.067 \\ 
52055-0589-623 &  1.7006 & 0.84897 &  0.606 &  0.088 &  0.368 &  0.104 &  0.367 &  0.067 \\ 
                         &           & 1.59199 &  0.190 &  0.080 &  0.092 &  0.074 &  0.065 &  0.035 \\ 
53883-1717-077 &  2.1152 & 0.70914\tablenotemark{a} &  1.555 &  0.181 &  0.723 &  0.198 &  0.817 &  0.056 \\ 
                         &           & 1.08915 &  0.889 &  0.265 &  0.470 &  0.298 &  0.545 &  0.165 \\ 
                         &           & 1.54985 &  2.196 &  0.185 &  2.078 &  0.210 &  0.905 &  0.016 \\ 
52055-0611-519 &  1.1634 & 0.79841 &  2.331 &  0.196 &  2.193 &  0.202 &  0.912 &  0.012 \\ 
54556-2792-145 &  1.8247 & 1.14723 &  0.754 &  0.149 &  0.484 &  0.155 &  0.466 &  0.100 \\ 
53148-1677-211 &  1.8793 & 1.59163 &  1.498 &  0.346 &  1.638 &  0.409 &  0.801 &  0.134 \\ 
52751-1049-613 &  1.1680 & 1.12570 &  1.334 &  0.285 &  0.997 &  0.318 &  0.747 &  0.129 \\ 
51996-0540-247 &  2.2761 & 0.85984 &  0.378 &  0.120 &  0.483 &  0.134 &  0.191 &  0.086 \\ 
                         &           & 1.35880 &  0.449 &  0.100 &  0.558 &  0.120 &  0.245 &  0.076 \\ 
                         &           & 1.93349 &  1.083 &  0.168 &  0.150 &  0.187 &  0.634 &  0.076 \\ 
54535-2765-060 &  2.6516 & 1.89955 &  1.133 &  0.361 &  1.001 &  0.340 &  0.658 &  0.181 \\ 
54535-2765-106 &  3.6515 & 1.49496 &  0.681 &  0.171 &  0.205 &  0.193 &  0.420 &  0.126 \\ 
54138-1844-595 &  3.3365 & 1.43587 &  1.511 &  0.250 &  1.457 &  0.325 &  0.805 &  0.086 \\ 
52055-0611-518 &  1.8520 & 0.51558 &  1.523 &  0.202 &  1.399 &  0.229 &  0.808 &  0.066 \\ 
52819-1352-118 &  1.8345 & 1.72953 &  0.750 &  0.279 &  0.473 &  0.199 &  0.463 &  0.201 \\ 
53874-2152-619 &  2.4220 & 1.41544 &  0.843 &  0.179 &  0.377 &  0.222 &  0.521 &  0.112 \\ 
52721-1050-288 &  2.7531 & 1.38862 &  1.346 &  0.258 &  1.775 &  0.319 &  0.751 &  0.115 \\ 
54212-2153-084 &  1.0777 & 1.00252 &  0.601 &  0.058 &  0.528 &  0.058 &  0.363 &  0.043 \\ 
51990-0310-069 &  1.6496 & 0.79979 &  1.531 &  0.221 &  0.989 &  0.210 &  0.810 &  0.073 \\ 
                         &           & 1.02162 &  1.103 &  0.214 &  0.853 &  0.259 &  0.643 &  0.099 \\ 
                         &           & 1.31526 &  0.802 &  0.186 &  0.617 &  0.189 &  0.495 &  0.121 \\ 
52055-0611-101 &  1.8936 & 1.56573 &  3.674 &  0.090 &  3.311 &  0.089 &  0.947 &  0.002 \\ 
54556-2792-143 &  1.2426 & 0.72642 &  1.697 &  0.165 &  1.635 &  0.172 &  0.843 &  0.032 \\ 
54533-2752-343 &  1.4198 & 0.63989 &  2.841 &  0.283 &  2.278 &  0.282 &  0.927 &  0.008 \\ 
                         &           & 0.98219 &  1.427 &  0.240 &  0.990 &  0.256 &  0.779 &  0.096 \\ 
54556-2792-564 &  1.6677 & 1.44715 &  0.668 &  0.091 &  0.372 &  0.104 &  0.411 &  0.066 \\ 
52057-0590-293 &  1.4490 & 0.74797 &  1.222 &  0.205 &  0.685 &  0.230 &  0.701 &  0.096 \\ 
53148-1677-213 &  1.6686 & 0.60879 &  0.374 &  0.144 &  0.621 &  0.203 &  0.188 &  0.100 \\ 
                         &           & 1.06375 &  2.298 &  0.213 &  2.113 &  0.230 &  0.911 &  0.015 \\ 
53820-2155-388 &  1.6261 & 1.51640 &  0.512 &  0.109 &  0.584 &  0.153 &  0.295 &  0.085 \\ 
52055-0611-105 &  1.2145 & 1.04472 &  2.231 &  0.452 &  1.589 &  0.462 &  0.908 &  0.052 \\ 
54138-1844-588 &  1.4857 & 0.94995 &  0.531 &  0.138 &  0.402 &  0.148 &  0.310 &  0.107 \\ 
54138-1844-602 &  2.4541 & 2.21673 &  1.657 &  0.410 &  1.885 &  0.213 &  0.836 &  0.123 \\ 
52055-0611-102 &  2.1786 & 1.60713 &  1.494 &  0.191 &  2.326 &  0.326 &  0.800 &  0.065 \\ 
52822-1330-372 &  1.4273 & 0.42015 &  1.542 &  0.359 &  1.660 &  0.427 &  0.813 &  0.131 \\ 
53108-1385-478 &  1.6473 & 0.89308 &  1.261 &  0.144 &  1.086 &  0.157 &  0.718 &  0.068 \\ 
53171-1648-076 &  2.2102 & 1.30161 &  0.940 &  0.136 &  0.420 &  0.131 &  0.571 &  0.074 \\ 
53108-1385-205 &  2.0069 & 1.65624 &  0.533 &  0.200 &  0.548 &  0.209 &  0.312 &  0.154 \\ 
                         &           & 1.94601 &  2.527 &  0.241 &  1.771 &  0.245 &  0.918 &  0.008 \\ 
51996-0540-204 &  1.2376 & 0.51124 &  0.971 &  0.215 &  0.705 &  0.199 &  0.585 &  0.117 \\ 
54533-2752-247 &  0.9283 & 0.48970 &  0.126 &  0.070 &  0.240 &  0.082 &  0.034 &  0.022 \\ 
53083-1353-312 &  1.0803 & 0.57173 &  0.546 &  0.200 &  1.131 &  0.216 &  0.322 &  0.155 \\ 
54535-2765-618 &  2.0865 & 0.61782 &  0.854 &  0.100 &  0.782 &  0.118 &  0.527 &  0.061 \\ 
                         &           & 1.58121 &  1.165 &  0.092 &  1.006 &  0.132 &  0.673 &  0.044 \\ 
52721-1050-279 &  1.5688 & 0.93246 &  0.942 &  0.262 &  0.376 &  0.280 &  0.572 &  0.153 \\ 
52703-1165-426 &  3.8045 & 1.26833 &  3.206 &  0.312 &  3.027 &  0.373 &  0.942 &  0.013 \\ 
                         &           & 1.42851 &  1.796 &  0.241 &  1.511 &  0.286 &  0.858 &  0.042 \\ 
                         &           & 1.72246 &  1.511 &  0.554 &  1.890 &  0.489 &  0.804 &  0.226 \\ 
52767-1329-040 &  2.8977 & 1.55516 &  0.361 &  0.158 &  0.527 &  0.188 &  0.179 &  0.106 \\ 
52822-1330-298 &  2.0742 & 0.42567 &  2.261 &  0.657 &  2.683 &  0.720 &  0.909 &  0.084 \\ 
52404-0923-319 &  1.9984 & 1.46954 &  1.583 &  0.216 &  0.865 &  0.257 &  0.822 &  0.064 \\ 
51996-0540-427 &  1.7662 & 1.63395 &  0.784 &  0.210 &  0.597 &  0.162 &  0.484 &  0.141 \\ 
52721-1050-377 &  2.1700 & 1.97121 &  1.131 &  0.495 &  1.092 &  0.352 &  0.657 &  0.267 \\ 
53083-1353-263 &  2.0283 & 1.29823 &  1.122 &  0.155 &  0.993 &  0.151 &  0.653 &  0.070 \\ 
52819-1352-080 &  1.7597 & 1.28578 &  1.179 &  0.174 &  1.117 &  0.176 &  0.680 &  0.081 \\ 
54533-2752-325 &  1.3626 & 0.89435 &  0.565 &  0.125 &  0.281 &  0.132 &  0.336 &  0.098 \\ 
                         &           & 1.16729 &  0.621 &  0.107 &  0.481 &  0.126 &  0.379 &  0.082 \\ 
54535-2765-555 &  1.4212 & 1.06860 &  0.146 &  0.108 &  0.204 &  0.112 &  0.040 &  0.029 \\ 
                         &           & 1.20005 &  1.176 &  0.133 &  1.143 &  0.141 &  0.679 &  0.063 \\ 
54539-2154-136 &  1.8829 & 1.61195 &  0.912 &  0.240 &  0.810 &  0.306 &  0.557 &  0.142 \\ 
                         &           & 1.66054 &  0.972 &  0.251 &  0.586 &  0.255 &  0.585 &  0.140 \\ 
                         &           & 1.79999 &  0.803 &  0.267 &  0.439 &  0.374 &  0.496 &  0.182 \\ 
53874-2152-074 &  2.0610 & 1.31927 &  2.220 &  0.159 &  1.999 &  0.178 &  0.907 &  0.012 \\ 
52079-0612-400 &  1.5148 & 1.44962 &  1.024 &  0.080 &  1.219 &  0.100 &  0.607 &  0.035 \\ 
52721-1050-277 &  1.0166 & 0.87170 &  0.378 &  0.167 &  0.873 &  0.159 &  0.191 &  0.114 \\ 
53876-1719-319 &  1.9721 & 0.70011 &  1.187 &  0.218 &  0.918 &  0.240 &  0.684 &  0.100 \\ 
                         &           & 0.95514 &  0.728 &  0.300 &  0.976 &  0.249 &  0.450 &  0.220 \\ 
53108-1385-158 &  1.9319 & 0.80149 &  2.163 &  0.160 &  1.715 &  0.159 &  0.902 &  0.015 \\ 
53850-1718-151 &  1.3937 & 1.34717 &  0.896 &  0.163 &  0.520 &  0.154 &  0.549 &  0.096 \\ 
52057-0590-376 &  1.8162 & 1.00573 &  1.857 &  0.367 &  1.193 &  0.377 &  0.867 &  0.068 \\ 
52057-0590-255 &  1.7942 & 1.38498 &  0.631 &  0.063 &  0.548 &  0.068 &  0.386 &  0.047 \\ 
52703-1165-259 &  2.3668 & 1.78164 &  2.813 &  0.236 &  2.541 &  0.333 &  0.927 &  0.008 \\ 
53108-1385-499 &  1.6718 & 0.38359 &  1.213 &  0.298 &  1.903 &  0.318 &  0.696 &  0.138 \\ 
51996-0540-449 &  2.0440 & 0.57030 &  0.367 &  0.130 &  0.298 &  0.166 &  0.183 &  0.091 \\ 
52735-1291-115 &  1.1174 & 1.03937 &  0.626 &  0.307 &  1.122 &  0.306 &  0.382 &  0.234 \\ 
53850-1718-470 &  2.1104 & 0.44523 &  2.838 &  0.308 &  1.868 &  0.301 &  0.927 &  0.009 \\ 
                         &           & 0.55807 &  2.170 &  0.184 &  3.294 &  0.187 &  0.902 &  0.017 \\ 
                         &           & 1.82107 &  1.026 &  0.249 &  1.598 &  0.273 &  0.608 &  0.128 \\ 
                         &           & 2.02778 &  1.685 &  0.497 &  1.783 &  0.296 &  0.841 &  0.157 \\ 
53083-1353-369 &  3.2133 & 1.85701 &  1.437 &  0.194 &  0.989 &  0.158 &  0.783 &  0.072 \\ 
54535-2765-605 &  2.2136 & 1.33185 &  1.139 &  0.101 &  1.054 &  0.114 &  0.661 &  0.047 \\ 
                         &           & 1.54256 &  1.094 &  0.111 &  1.042 &  0.119 &  0.639 &  0.049 \\ 
54539-2154-114 &  1.1492 & 0.46263 &  0.862 &  0.267 &  0.919 &  0.252 &  0.531 &  0.172 \\ 
                         &           & 0.74834 &  1.556 &  0.230 &  1.062 &  0.240 &  0.817 &  0.073 \\ 
52079-0612-385 &  1.7044 & 0.85296 &  1.050 &  0.098 &  0.859 &  0.105 &  0.618 &  0.042 \\ 
                         &           & 1.03825 &  0.331 &  0.135 &  0.182 &  0.132 &  0.157 &  0.088 \\ 
                         &           & 1.32239 &  0.536 &  0.095 &  0.221 &  0.093 &  0.314 &  0.075 \\ 
54533-2752-234 &  1.9058 & 0.54068 &  3.233 &  0.363 &  3.528 &  0.385 &  0.943 &  0.015 \\ 
52721-1050-281 &  2.4095 & 1.57749 &  1.654 &  0.166 &  1.477 &  0.184 &  0.836 &  0.038 \\ 
52736-1292-310 &  2.3150 & 1.73549 &  2.919 &  0.302 &  2.157 &  0.279 &  0.930 &  0.010 \\ 
                         &           & 2.22348 &  0.395 &  0.516 &  0.901 &  0.490 &  0.204 &  0.193 \\ 
53851-1817-381 &  1.1892 & 0.46083 &  1.370 &  0.389 &  1.034 &  0.389 &  0.759 &  0.171 \\ 
52370-0793-172 &  2.9913 & 1.31149 &  0.870 &  0.122 &  0.580 &  0.138 &  0.535 &  0.073 \\ 
                         &           & 1.54630 &  0.287 &  0.129 &  0.518 &  0.139 &  0.126 &  0.079 \\ 
53108-1385-519 &  3.2925 & 1.26463 &  1.454 &  0.332 &  1.153 &  0.333 &  0.788 &  0.136 \\ 
                         &           & 1.89618 &  1.441 &  0.373 &  2.051 &  0.422 &  0.784 &  0.157 \\ 
52721-1050-270 &  1.5790 & 0.96209 &  0.603 &  0.198 &  0.765 &  0.225 &  0.365 &  0.153 \\ 
52056-0610-039 &  1.7516 & 0.85561 &  0.749 &  0.370 &  1.480 &  0.427 &  0.463 &  0.270 \\ 
53919-1816-505 &  2.8197 & 0.90611 &  1.093 &  0.273 &  0.941 &  0.241 &  0.639 &  0.133 \\ 
52735-1291-592 &  1.2166 & 0.58715 &  0.338 &  0.160 &  0.445 &  0.174 &  0.161 &  0.103 \\ 
                         &           & 0.70610 &  0.811 &  0.155 &  0.705 &  0.157 &  0.501 &  0.097 \\ 
52055-0611-547 &  1.5889 & 1.23075 &  0.237 &  0.164 &  0.361 &  0.152 &  0.092 &  0.074 \\ 
51996-0540-471 &  1.4449 & 1.37711 &  0.832 &  0.171 &  0.825 &  0.164 &  0.514 &  0.107 \\ 
52079-0612-300 &  3.1885 & 1.17472 &  0.454 &  0.198 &  0.525 &  0.206 &  0.250 &  0.145 \\ 
52370-0793-469 &  1.7393 & 0.48632 &  0.495 &  0.125 &  0.473 &  0.155 &  0.282 &  0.097 \\ 
                         &           & 0.61145 &  0.640 &  0.138 &  0.312 &  0.150 &  0.392 &  0.105 \\ 
52426-0922-027 &  1.0541 & 0.99818 &  0.471 &  0.120 &  0.343 &  0.123 &  0.263 &  0.092 \\ 
51996-0540-196 &  1.0041 & 0.53644 &  1.132 &  0.226 &  0.476 &  0.226 &  0.657 &  0.104 \\ 
52056-0610-633 &  2.3528 & 1.96260 &  0.716 &  0.379 &  0.674 &  0.386 &  0.442 &  0.281 \\ 
52721-1050-284 &  1.4570 & 0.46458 &  0.340 &  0.323 &  0.443 &  0.326 &  0.163 &  0.152 \\ 
                         &           & 0.92845 &  0.540 &  0.206 &  0.650 &  0.207 &  0.317 &  0.158 \\ 
53171-1648-035 &  2.3270 & 0.48648 &  1.535 &  0.326 &  1.607 &  0.444 &  0.811 &  0.117 \\ 
54539-2154-075 &  2.9142 & 1.07017 &  2.530 &  0.213 &  2.331 &  0.230 &  0.918 &  0.007 \\ 
                         &           & 1.43479 &  1.364 &  0.127 &  1.252 &  0.131 &  0.757 &  0.049 \\ 
                         &           & 1.77098 &  0.464 &  0.151 &  0.723 &  0.138 &  0.258 &  0.113 \\ 
54144-1845-330 &  2.3272 & 0.66943 &  1.042 &  0.208 &  1.193 &  0.220 &  0.615 &  0.100 \\ 
53919-1816-097 &  1.2319 & 0.97344 &  0.510 &  0.116 &  0.212 &  0.114 &  0.293 &  0.090 \\ 
54242-2766-339 &  2.2122 & 0.93444 &  0.910 &  0.111 &  0.604 &  0.120 &  0.556 &  0.062 \\ 
53919-1816-553 &  2.2653 & 1.27100 &  1.085 &  0.143 &  0.742 &  0.200 &  0.635 &  0.063 \\ 
                         &           & 1.55207 &  0.301 &  0.158 &  0.883 &  0.178 &  0.135 &  0.096 \\ 
                         &           & 1.68192 &  1.004 &  0.149 &  0.578 &  0.192 &  0.599 &  0.071 \\ 
52370-0793-470 &  1.3068 & 0.81327 &  0.526 &  0.110 &  0.430 &  0.122 &  0.306 &  0.086 \\ 
52736-1292-303 &  1.5124 & 0.89027 &  1.391 &  0.138 &  1.136 &  0.150 &  0.767 &  0.052 \\ 
53820-2155-366 &  1.3925 & 1.00651 &  0.828 &  0.141 &  0.412 &  0.146 &  0.512 &  0.088 \\ 
54523-2151-013 &  1.9158 & 1.01885 &  1.709 &  0.271 &  1.185 &  0.355 &  0.845 &  0.062 \\ 
                         &           & 1.43972 &  2.958 &  0.200 &  2.735 &  0.236 &  0.931 &  0.006 \\ 
54533-2752-327 &  1.6527 & 1.15875 &  0.746 &  0.268 &  0.587 &  0.339 &  0.461 &  0.192 \\ 
54144-1845-379 &  1.7157 & 0.60413 &  0.471 &  0.215 &  0.557 &  0.215 &  0.263 &  0.159 \\ 
52055-0611-043 &  1.7205 & 0.98321 &  0.970 &  0.151 &  0.908 &  0.150 &  0.584 &  0.079 \\ 
                         &           & 1.37226 &  1.359 &  0.087 &  1.181 &  0.080 &  0.756 &  0.033 \\ 
53850-1718-160 &  1.3746 & 1.23038 &  2.339 &  0.142 &  1.892 &  0.153 &  0.912 &  0.008 \\ 
54212-2153-037 &  1.4923 & 0.57998 &  1.123 &  0.218 &  0.698 &  0.208 &  0.653 &  0.100 \\ 
52735-1291-618 &  2.0223 & 1.05438 &  0.335 &  0.197 &  1.033 &  0.190 &  0.160 &  0.122 \\ 
54533-2752-191 &  1.2081 & 1.08950 &  1.174 &  0.245 &  1.284 &  0.274 &  0.677 &  0.112 \\ 
52703-1165-474 &  1.6841 & 0.86291 &  1.212 &  0.297 &  1.589 &  0.297 &  0.696 &  0.138 \\ 
53148-1677-444 &  3.4808 & 1.65050 &  2.009 &  0.239 &  2.183 &  0.293 &  0.888 &  0.033 \\ 
                         &           & 1.67529 &  1.179 &  0.301 &  0.635 &  0.260 &  0.680 &  0.141 \\ 
53171-1648-029 &  1.4261 & 1.26642 &  0.382 &  0.138 &  0.195 &  0.151 &  0.195 &  0.099 \\ 
53919-1816-554 &  1.1281 & 0.82392 &  0.691 &  0.350 &  1.516 &  0.347 &  0.426 &  0.262 \\ 
53083-1353-396 &  3.0624 & 1.52502 &  1.200 &  0.408 &  0.485 &  0.433 &  0.690 &  0.201 \\ 
54144-1845-226 &  1.9810 & 0.57648 &  0.735 &  0.131 &  0.824 &  0.148 &  0.454 &  0.088 \\ 
                         &           & 0.84036 &  0.492 &  0.108 &  0.399 &  0.121 &  0.280 &  0.084 \\ 
                         &           & 1.29841 &  1.397 &  0.100 &  1.302 &  0.111 &  0.769 &  0.037 \\ 
52370-0793-135 &  0.9576 & 0.44414 &  0.802 &  0.183 &  0.547 &  0.184 &  0.496 &  0.118 \\ 
52404-0923-333 &  1.8483 & 0.39168 &  1.178 &  0.167 &  0.517 &  0.189 &  0.679 &  0.078 \\ 
                         &           & 0.77080 &  0.510 &  0.093 &  0.389 &  0.106 &  0.294 &  0.072 \\ 
                         &           & 1.69543 &  0.780 &  0.106 &  0.330 &  0.113 &  0.482 &  0.067 \\ 
                         &           & 1.79338 &  1.334 &  0.125 &  0.755 &  0.139 &  0.746 &  0.052 \\ 
53851-1817-257 &  1.2563 & 1.16054 &  1.048 &  0.149 &  0.811 &  0.167 &  0.618 &  0.068 \\ 
53919-1816-101 &  1.9217 & 0.59586 &  2.669 &  0.321 &  1.655 &  0.325 &  0.921 &  0.009 \\ 
                         &           & 1.43455 &  0.467 &  0.199 &  0.388 &  0.217 &  0.260 &  0.148 \\ 
52345-0613-308 &  2.1668 & 0.61006 &  1.241 &  0.322 &  1.266 &  0.345 &  0.710 &  0.150 \\ 
54557-2780-268 &  1.8253 & 1.21421 &  2.364 &  0.216 &  1.981 &  0.237 &  0.913 &  0.012 \\ 
54557-2780-260 &  1.8689 & 0.72872 &  0.897 &  0.336 &  0.888 &  0.341 &  0.549 &  0.216 \\ 
52370-0793-458 &  1.4738 & 0.69629 &  1.542 &  0.144 &  1.577 &  0.190 &  0.813 &  0.044 \\ 
                         &           & 1.27439 &  0.492 &  0.184 &  0.497 &  0.183 &  0.280 &  0.139 \\ 
52345-0613-383 &  1.6784 & 1.53057 &  1.869 &  0.298 &  1.728 &  0.321 &  0.869 &  0.049 \\ 
53874-2152-040 &  1.3215 & 1.28156 &  0.437 &  0.070 &  0.345 &  0.071 &  0.236 &  0.053 \\ 
52426-0922-624 &  2.0437 & 1.85093 &  1.151 &  0.338 &  1.115 &  0.431 &  0.667 &  0.164 \\ 
53171-1648-636 &  3.4743 & 1.16942 &  1.625 &  0.314 &  1.137 &  0.303 &  0.830 &  0.092 \\ 
53149-1649-342 &  1.7768 & 1.41421 &  0.355 &  0.073 &  0.386 &  0.083 &  0.174 &  0.052 \\ 
                         &           & 1.48092 &  0.729 &  0.071 &  0.473 &  0.083 &  0.450 &  0.045 \\ 
51996-0540-495 &  1.7368 & 0.85685 &  1.287 &  0.079 &  1.355 &  0.103 &  0.728 &  0.034 \\ 
                         &           & 1.60025 &  0.585 &  0.109 &  0.579 &  0.120 &  0.351 &  0.085 \\ 
53850-1718-498 &  1.0221 & 0.40357 &  0.205 &  0.098 &  0.384 &  0.112 &  0.073 &  0.045 \\ 
53108-1385-529 &  2.1396 & 1.37998 &  1.801 &  0.205 &  1.124 &  0.201 &  0.859 &  0.035 \\ 
54525-2156-343 &  2.8926 & 1.11848 &  0.866 &  0.173 &  0.648 &  0.149 &  0.533 &  0.106 \\ 
52819-1352-034 &  2.1503 & 1.43488 &  1.381 &  0.263 &  2.057 &  0.348 &  0.764 &  0.113 \\ 
52751-1049-625 &  2.2987 & 2.15979 &  1.584 &  0.577 &  1.661 &  0.485 &  0.822 &  0.222 \\ 
54242-2766-355 &  2.1089 & 0.57446 &  1.946 &  0.530 &  1.448 &  0.597 &  0.879 &  0.104 \\ 
                         &           & 1.35021 &  1.881 &  0.258 &  1.877 &  0.230 &  0.870 &  0.041 \\ 
                         &           & 1.76979 &  2.239 &  0.334 &  2.235 &  0.294 &  0.908 &  0.035 \\ 
54533-2752-168 &  1.9616 & 0.95526 &  0.804 &  0.167 &  0.548 &  0.158 &  0.497 &  0.106 \\ 
                         &           & 1.36206 &  1.390 &  0.129 &  1.286 &  0.132 &  0.766 &  0.048 \\ 
52079-0612-248 &  1.7711 & 0.46786 &  0.860 &  0.342 &  1.505 &  0.397 &  0.530 &  0.230 \\ 
                         &           & 1.55756 &  3.707 &  0.195 &  3.079 &  0.215 &  0.945 &  0.005 \\ 
52370-0793-522 &  1.7560 & 1.19528 &  1.013 &  0.121 &  1.081 &  0.145 &  0.603 &  0.057 \\ 
53820-2155-235 &  1.7177 & 0.70498 &  1.487 &  0.270 &  1.031 &  0.260 &  0.798 &  0.100 \\ 
53850-1718-138 &  1.2158 & 1.17529 &  0.492 &  0.173 &  0.515 &  0.163 &  0.279 &  0.131 \\ 
52056-0610-622 &  0.6492 & 0.46380 &  1.518 &  0.241 &  1.354 &  0.262 &  0.806 &  0.082 \\ 
54271-2793-349 &  1.2282 & 0.66874 &  2.735 &  0.158 &  2.498 &  0.153 &  0.924 &  0.005 \\ 
                         &           & 1.14202 &  0.497 &  0.119 &  0.634 &  0.141 &  0.283 &  0.092 \\ 
54242-2766-294 &  0.9226 & 0.37746 &  0.770 &  0.382 &  0.535 &  0.407 &  0.476 &  0.277 \\ 
53820-2155-199 &  1.1157 & 0.63284 &  1.575 &  0.229 &  1.436 &  0.279 &  0.820 &  0.069 \\ 
53116-1386-290 &  1.3598 & 0.43938 &  0.471 &  0.252 &  0.452 &  0.269 &  0.263 &  0.181 \\ 
54556-2792-075 &  1.1977 & 1.08295 &  0.962 &  0.164 &  0.646 &  0.179 &  0.581 &  0.088 \\ 
53874-2152-637 &  0.7968 & 0.61695 &  0.186 &  0.100 &  0.248 &  0.108 &  0.062 &  0.040 \\ 
54556-2792-014 &  1.7159 & 1.50930 &  1.590 &  0.242 &  1.499 &  0.275 &  0.823 &  0.071 \\ 
52404-0923-383 &  1.7574 & 1.57408 &  3.052 &  0.197 &  2.909 &  0.212 &  0.934 &  0.007 \\ 
                         &           & 1.61128 &  0.605 &  0.265 &  0.531 &  0.352 &  0.366 &  0.204 \\ 
54556-2792-611 &  1.8744 & 1.16916 &  2.183 &  0.434 &  1.517 &  0.452 &  0.903 &  0.052 \\ 
53876-1719-321 &  0.7663 & 0.60114 &  1.703 &  0.209 &  1.566 &  0.213 &  0.844 &  0.044 \\ 
52822-1330-464 &  0.9373 & 0.68837 &  0.735 &  0.134 &  0.764 &  0.159 &  0.454 &  0.090 \\ 
52404-0923-426 &  1.4663 & 0.83332 &  0.642 &  0.231 &  1.165 &  0.274 &  0.394 &  0.177 \\ 
52079-0612-436 &  1.9370 & 1.56698 &  0.999 &  0.213 &  0.596 &  0.203 &  0.597 &  0.111 \\ 
54561-1833-267 &  2.7925 & 1.02252 &  1.173 &  0.262 &  0.664 &  0.282 &  0.677 &  0.121 \\ 
                         &           & 1.23336 &  1.199 &  0.220 &  1.093 &  0.245 &  0.690 &  0.101 \\ 
52822-1330-476 &  2.4002 & 0.71592 &  0.586 &  0.299 &  0.851 &  0.295 &  0.352 &  0.227 \\ 
54525-2156-305 &  2.6617 & 1.56048 &  0.280 &  0.089 &  0.070 &  0.093 &  0.121 &  0.055 \\ 
52703-1165-171 &  1.6654 & 0.98715 &  0.181 &  0.079 & -0.042 &  0.153 &  0.060 &  0.033 \\ 
53116-1386-272 &  2.3512 & 2.20268 &  0.797 &  1.165 &  1.011 &  0.653 &  0.492 &  0.481 \\ 
54556-2792-010 &  1.5755 & 1.09863 &  1.504 &  0.143 &  1.544 &  0.182 &  0.803 &  0.046 \\ 
                         &           & 1.32990 &  0.330 &  0.093 &  0.500 &  0.110 &  0.156 &  0.064 \\ 
                         &           & 1.34013 &  0.396 &  0.079 &  0.198 &  0.091 &  0.205 &  0.058 \\ 
52055-0611-600 &  1.6194 & 1.07234 &  1.258 &  0.270 &  1.337 &  0.282 &  0.717 &  0.125 \\ 
                         &           & 1.24527 &  0.478 &  0.168 &  0.401 &  0.274 &  0.268 &  0.126 \\ 
54144-1845-472 &  2.0886 & 0.71693\tablenotemark{a} &  1.781 &  0.106 &  0.976 &  0.134 &  0.856 &  0.017 \\ 
52404-0923-211 &  1.2764 & 0.84295 &  1.840 &  0.181 &  1.952 &  0.191 &  0.865 &  0.028 \\ 
54556-2792-635 &  1.3978 & 0.37955 &  1.337 &  0.498 &  1.123 &  0.476 &  0.748 &  0.229 \\ 
                         &           & 0.93222 &  1.194 &  0.260 &  0.991 &  0.266 &  0.687 &  0.119 \\ 
53108-1385-073 &  1.6805 & 1.41572 &  0.518 &  0.087 &  0.311 &  0.105 &  0.300 &  0.068 \\ 
52057-0590-086 &  1.1191 & 0.76631 &  1.395 &  0.202 &  1.330 &  0.234 &  0.768 &  0.082 \\ 
                         &           & 0.94646 &  0.848 &  0.207 &  0.624 &  0.267 &  0.523 &  0.130 \\ 
53108-1385-563 &  1.6507 & 0.72695 &  0.862 &  0.301 &  1.003 &  0.307 &  0.531 &  0.198 \\ 
53108-1385-595 &  1.1848 & 0.70914 &  2.502 &  0.133 &  2.313 &  0.143 &  0.917 &  0.004 \\ 
53820-2155-133 &  1.7247 & 1.62622 &  1.999 &  0.184 &  1.955 &  0.192 &  0.887 &  0.026 \\ 
54242-2157-280 &  1.1928 & 0.60853 &  2.811 &  0.259 &  3.180 &  0.243 &  0.927 &  0.008 \\ 
53149-1649-333 &  0.8599 & 0.75244 &  0.697 &  0.093 &  0.542 &  0.094 &  0.430 &  0.064 \\ 
54556-2792-062 &  1.5405 & 0.77799 &  1.625 &  0.193 &  1.873 &  0.235 &  0.830 &  0.049 \\ 
                         &           & 0.89957 &  1.675 &  0.217 &  0.870 &  0.232 &  0.839 &  0.050 \\ 
53919-1816-080 &  3.4687 & 1.15665 &  1.591 &  0.151 &  1.712 &  0.159 &  0.824 &  0.040 \\ 
                         &           & 2.07759 &  0.826 &  0.163 &  1.036 &  0.230 &  0.510 &  0.102 \\ 
53149-1649-334 &  1.9234 & 1.43575 &  1.432 &  0.183 &  1.041 &  0.233 &  0.781 &  0.067 \\ 
                         &           & 1.68637 &  4.876 &  0.251 &  4.136 &  0.326 &  0.945 &  0.004 \\ 
52370-0793-118 &  2.1207 & 1.30894 &  0.938 &  0.123 &  0.909 &  0.133 &  0.570 &  0.066 \\ 
53108-1385-575 &  1.7926 & 0.80438 &  0.542 &  0.128 &  0.274 &  0.130 &  0.319 &  0.100 \\ 
52022-0591-282 &  1.7706 & 0.87382 &  1.564 &  0.281 &  1.043 &  0.320 &  0.818 &  0.091 \\ 
52721-1050-417 &  1.5168 & 0.45242 &  0.920 &  0.149 &  0.613 &  0.156 &  0.560 &  0.084 \\ 
                         &           & 0.91519 &  0.776 &  0.112 &  0.726 &  0.117 &  0.480 &  0.070 \\ 
53820-2155-434 &  1.2648 & 1.14570 &  0.672 &  0.271 &  0.624 &  0.302 &  0.414 &  0.205 \\ 
53820-2155-131 &  2.1252 & 1.09934 &  0.327 &  0.165 &  0.988 &  0.265 &  0.154 &  0.105 \\ 
54533-2752-500 &  1.5556 & 0.59435 &  0.711 &  0.186 &  0.551 &  0.190 &  0.438 &  0.134 \\ 
                         &           & 1.16252 &  3.437 &  0.157 &  2.592 &  0.163 &  0.951 &  0.006 \\ 
52055-0611-613 &  1.7395 & 0.68805 &  1.040 &  0.279 &  0.967 &  0.317 &  0.614 &  0.144 \\ 
52736-1292-291 &  1.7879 & 1.57798 &  0.329 &  0.145 &  0.181 &  0.208 &  0.155 &  0.094 \\ 
53820-2155-441 &  1.8792 & 1.68195 &  0.416 &  0.142 &  0.452 &  0.202 &  0.220 &  0.104 \\ 
53172-1399-168 &  2.1955 & 1.47253 &  2.345 &  0.168 &  1.983 &  0.160 &  0.912 &  0.009 \\ 
53820-2155-476 &  1.1895 & 1.08750 &  2.733 &  0.203 &  2.867 &  0.231 &  0.924 &  0.006 \\ 
                         &           & 1.14226 &  1.980 &  0.145 &  1.821 &  0.138 &  0.884 &  0.020 \\ 
53820-2155-140 &  3.2205 & 1.32186\tablenotemark{a} &  0.291 &  0.133 &  0.185 &  0.132 &  0.129 &  0.082 \\ 
                         &           & 1.55300 &  3.606 &  0.172 &  3.002 &  0.208 &  0.948 &  0.002 \\ 
                         &           & 1.72517 &  0.601 &  0.318 &  0.397 &  0.320 &  0.363 &  0.241 \\ 
53820-2155-466 &  2.1190 & 1.16679 &  0.752 &  0.062 &  0.701 &  0.074 &  0.465 &  0.039 \\ 
                         &           & 1.86135 &  0.861 &  0.105 &  0.818 &  0.099 &  0.530 &  0.064 \\ 
                         &           & 1.94958 &  0.279 &  0.067 &  0.079 &  0.077 &  0.120 &  0.043 \\ 
52404-0923-429 &  1.6689 & 1.15716 &  1.819 &  0.279 &  1.869 &  0.335 &  0.862 &  0.049 \\ 
54144-1845-189 &  1.4700 & 1.36833 &  0.391 &  0.183 &  0.706 &  0.197 &  0.201 &  0.126 \\ 
53149-1649-376 &  1.7952 & 1.57258 &  4.890 &  0.152 &  5.000 &  0.180 &  0.945 &  0.003 \\ 
53919-1816-027 &  0.6725 & 0.46189 &  0.506 &  0.184 &  0.834 &  0.202 &  0.290 &  0.140 \\ 
54144-1845-468 &  1.4896 & 0.91194 &  0.466 &  0.140 &  0.323 &  0.151 &  0.259 &  0.106 \\ 
53116-1386-326 &  0.8563 & 0.51124 &  0.287 &  0.091 &  0.336 &  0.092 &  0.126 &  0.057 \\ 
54242-2157-390 &  1.9854 & 1.29564 &  0.519 &  0.198 &  0.468 &  0.202 &  0.301 &  0.151 \\ 
                         &           & 1.88282 &  1.645 &  0.356 &  2.112 &  0.270 &  0.834 &  0.105 \\ 
52404-0923-376 &  1.1655 & 0.88241 &  0.343 &  0.090 &  0.365 &  0.101 &  0.165 &  0.063 \\ 
52370-0793-043 &  1.6698 & 1.33457 &  0.154 &  0.082 &  0.320 &  0.098 &  0.044 &  0.026 \\ 
                         &           & 1.41530 &  0.326 &  0.079 &  0.429 &  0.087 &  0.153 &  0.055 \\ 
                         &           & 1.48918 &  0.503 &  0.101 &  0.466 &  0.103 &  0.288 &  0.079 \\ 
52736-1292-289 &  1.9509 & 1.33400 &  0.706 &  0.175 &  0.980 &  0.168 &  0.435 &  0.125 \\ 
                         &           & 1.45475 &  1.870 &  0.185 &  1.738 &  0.171 &  0.869 &  0.028 \\ 
53876-1719-466 &  1.8624 & 1.66320 &  1.845 &  0.189 &  1.498 &  0.176 &  0.865 &  0.029 \\ 
54525-2156-437 &  1.7475 & 1.62854 &  1.767 &  0.204 &  0.795 &  0.202 &  0.854 &  0.036 \\ 
54144-1845-496 &  1.6844 & 0.88000 &  1.461 &  0.113 &  1.591 &  0.128 &  0.790 &  0.039 \\ 
                         &           & 1.03873 &  0.691 &  0.149 &  0.725 &  0.137 &  0.426 &  0.107 \\ 
54533-2752-051 &  1.5624 & 0.78163 &  0.472 &  0.283 &  0.596 &  0.282 &  0.264 &  0.199 \\ 
                         &           & 1.09268 &  1.474 &  0.367 &  1.160 &  0.376 &  0.794 &  0.149 \\ 
                         &           & 1.45108 &  1.589 &  0.195 &  1.237 &  0.260 &  0.823 &  0.055 \\ 
53148-1677-494 &  1.2131 & 0.64658 &  0.885 &  0.237 &  0.637 &  0.237 &  0.543 &  0.144 \\ 
51996-0540-568 &  1.4650 & 1.34045 &  0.312 &  0.111 &  0.372 &  0.123 &  0.144 &  0.072 \\ 
54525-2156-299 &  0.8078 & 0.51502 &  1.119 &  0.145 &  0.948 &  0.160 &  0.651 &  0.065 \\ 
53876-1719-491 &  1.6386 & 1.07839 &  0.785 &  0.165 &  0.672 &  0.189 &  0.485 &  0.107 \\ 
                         &           & 1.35244 &  0.633 &  0.112 &  0.401 &  0.104 &  0.387 &  0.085 \\ 
52735-1291-080 &  1.5567 & 1.48539 &  0.699 &  0.265 &  0.952 &  0.212 &  0.431 &  0.197 \\ 
52079-0612-438 &  2.1338 & 0.83165 &  0.518 &  0.204 &  0.854 &  0.237 &  0.300 &  0.155 \\ 
                         &           & 1.04416 &  1.843 &  0.261 &  1.984 &  0.251 &  0.865 &  0.043 \\ 
                         &           & 1.54039 &  2.371 &  0.139 &  1.822 &  0.139 &  0.913 &  0.005 \\ 
                         &           & 2.01224 &  1.849 &  0.455 &  1.399 &  0.370 &  0.866 &  0.098 \\ 
52721-1050-246 &  2.0184 & 0.41543 &  0.528 &  0.202 &  0.467 &  0.166 &  0.308 &  0.155 \\ 
53172-1399-214 &  1.5114 & 1.28829 &  1.490 &  0.185 &  1.380 &  0.186 &  0.799 &  0.063 \\ 
52404-0923-492 &  1.2963 & 1.00975 &  0.331 &  0.181 &  0.618 &  0.191 &  0.157 &  0.115 \\ 
53083-1353-198 &  2.2345 & 1.85357 &  2.409 &  0.352 &  2.858 &  0.391 &  0.914 &  0.020 \\ 
54533-2752-086 &  1.8465 & 0.93628 &  0.398 &  0.083 &  0.205 &  0.085 &  0.207 &  0.062 \\ 
                         &           & 1.41211 &  0.398 &  0.082 &  0.264 &  0.080 &  0.207 &  0.060 \\ 
53116-1386-294 &  2.4945 & 1.13604 &  0.202 &  0.102 &  0.367 &  0.130 &  0.072 &  0.045 \\ 
54533-2752-538 &  1.0182 & 0.40691 &  2.220 &  0.296 &  2.346 &  0.305 &  0.907 &  0.030 \\ 
54144-1845-162 &  1.8397 & 0.72485 &  1.023 &  0.297 &  0.643 &  0.306 &  0.607 &  0.159 \\ 
52079-0612-407 &  1.9807 & 1.07543 &  1.419 &  0.318 &  1.068 &  0.334 &  0.777 &  0.134 \\ 
53850-1718-022 &  3.0646 & 1.05369 &  0.457 &  0.283 &  0.335 &  0.303 &  0.252 &  0.196 \\ 
                         &           & 1.16493 &  1.308 &  0.203 &  1.075 &  0.237 &  0.736 &  0.092 \\ 
                         &           & 1.50106 &  1.739 &  0.162 &  0.587 &  0.193 &  0.850 &  0.029 \\ 
53851-1817-402 &  1.8604 & 1.39410 &  0.345 &  0.163 &  0.428 &  0.169 &  0.167 &  0.107 \\ 
51996-0540-567 &  2.0520 & 1.40303 &  2.130 &  0.199 &  2.466 &  0.204 &  0.899 &  0.022 \\ 
                         &           & 1.53970 &  1.135 &  0.212 &  0.516 &  0.207 &  0.659 &  0.097 \\ 
52345-0613-379 &  2.7605 & 1.68434 &  2.426 &  0.247 &  2.107 &  0.310 &  0.915 &  0.012 \\ 
52345-0613-223 &  1.7200 & 1.29578 &  0.538 &  0.193 &  0.673 &  0.183 &  0.316 &  0.149 \\ 
52022-0591-317 &  0.9800 & 0.64514 &  1.274 &  0.236 &  0.443 &  0.210 &  0.723 &  0.110 \\ 
52055-0611-076 &  1.8221 & 1.24175 &  0.235 &  0.050 &  0.172 &  0.060 &  0.091 &  0.029 \\ 
52079-0612-462 &  1.6030 & 1.25157 &  0.424 &  0.418 &  0.624 &  0.222 &  0.227 &  0.216 \\ 
                         &           & 1.25633 &  0.623 &  0.222 &  0.526 &  0.254 &  0.380 &  0.171 \\ 
                         &           & 1.50747 &  1.124 &  0.231 &  0.738 &  0.223 &  0.654 &  0.107 \\ 
52370-0793-519 &  3.6576 & 1.39964 &  3.156 &  0.283 &  2.636 &  0.265 &  0.939 &  0.011 \\ 
53851-1817-165 &  1.6410 & 0.79978 &  1.031 &  0.196 &  0.766 &  0.202 &  0.610 &  0.095 \\ 
54557-2780-139 &  1.6630 & 1.40721 &  0.970 &  0.237 &  0.781 &  0.258 &  0.584 &  0.131 \\ 
54271-2793-213 &  1.5177 & 0.63562 &  0.709 &  0.168 &  0.505 &  0.178 &  0.437 &  0.120 \\ 
                         &           & 1.41327 &  0.907 &  0.142 &  0.874 &  0.139 &  0.554 &  0.081 \\ 
54259-1832-062 &  1.8521 & 0.58969\tablenotemark{a} &  3.315 &  0.167 &  3.488 &  0.205 &  0.947 &  0.008 \\ 
52345-0613-221 &  1.5111 & 1.16602 &  1.000 &  0.210 &  0.440 &  0.213 &  0.597 &  0.109 \\ 
53876-1719-417 &  1.5466 & 0.43695 &  0.415 &  0.108 &  0.195 &  0.109 &  0.219 &  0.080 \\ 
                         &           & 1.04824 &  0.535 &  0.102 &  0.329 &  0.097 &  0.313 &  0.080 \\ 
54242-2766-361 &  2.4340 & 1.14719 &  1.146 &  0.300 &  1.311 &  0.308 &  0.664 &  0.142 \\ 
                         &           & 1.52061 &  1.676 &  0.266 &  1.237 &  0.273 &  0.839 &  0.066 \\ 
                         &           & 1.86638 &  1.808 &  0.390 &  1.440 &  0.412 &  0.860 &  0.084 \\ 
54533-2752-562 &  0.9518 & 0.70841 &  1.770 &  0.187 &  1.732 &  0.203 &  0.854 &  0.033 \\ 
53148-1677-514 &  2.2819 & 0.56603 &  0.376 &  0.169 &  0.334 &  0.169 &  0.190 &  0.115 \\ 
54539-1818-348 &  1.8061 & 1.49838 &  1.381 &  0.215 &  0.644 &  0.216 &  0.763 &  0.090 \\ 
52721-1050-492 &  2.3374 & 0.83855\tablenotemark{a} &  1.714 &  0.267 &  1.220 &  0.287 &  0.846 &  0.059 \\ 
53148-1677-104 &  3.2928 & 1.03898 &  0.177 &  0.100 &  0.285 &  0.103 &  0.057 &  0.038 \\ 
54259-1832-621 &  1.2618 & 1.15163 &  0.214 &  0.078 &  0.144 &  0.092 &  0.079 &  0.041 \\ 
53172-1399-155 &  1.2597 & 0.59821 &  1.415 &  0.275 &  0.458 &  0.319 &  0.775 &  0.114 \\ 
                         &           & 1.17443 &  0.417 &  0.162 &  0.771 &  0.174 &  0.221 &  0.118 \\ 
54242-2766-175 &  1.3912 & 1.08487 &  2.531 &  0.324 &  1.351 &  0.379 &  0.918 &  0.013 \\ 
53108-1385-619 &  2.0104 & 1.52206 &  0.374 &  0.166 &  0.372 &  0.161 &  0.188 &  0.113 \\ 
52079-0612-132 &  2.0796 & 0.56061 &  1.690 &  0.367 &  1.513 &  0.369 &  0.841 &  0.099 \\ 
54242-2766-201 &  2.9858 & 1.19800\tablenotemark{a} &  0.713 &  0.162 &  0.511 &  0.132 &  0.440 &  0.114 \\ 
                         &           & 1.32007 &  2.170 &  0.205 &  2.387 &  0.227 &  0.902 &  0.020 \\ 
                         &           & 1.69037 &  1.044 &  0.230 &  0.876 &  0.212 &  0.616 &  0.113 \\ 
52736-1292-382 &  1.5841 & 1.38359 &  0.374 &  0.176 &  0.297 &  0.189 &  0.189 &  0.119 \\ 
54525-2156-480 &  3.7172 & 1.69845 &  3.008 &  0.154 &  2.413 &  0.207 &  0.933 &  0.006 \\ 
                         &           & 1.72093 &  3.199 &  0.306 &  3.365 &  0.219 &  0.941 &  0.013 \\ 
                         &           & 2.04650 &  1.313 &  0.304 &  1.681 &  0.251 &  0.738 &  0.138 \\ 
52735-1291-624 &  0.7180 & 0.39703 &  0.710 &  0.395 &  0.902 &  0.408 &  0.438 &  0.292 \\ 
54242-2157-425 &  2.0945 & 0.73440 &  1.145 &  0.194 &  0.716 &  0.226 &  0.664 &  0.087 \\ 
                         &           & 0.73872 &  0.736 &  0.197 &  0.571 &  0.254 &  0.454 &  0.138 \\ 
                         &           & 1.88180 &  1.059 &  0.320 &  1.343 &  0.220 &  0.623 &  0.166 \\ 
52721-1050-443 &  2.0683 & 1.59272 &  0.803 &  0.402 &  0.995 &  0.418 &  0.496 &  0.287 \\ 
53116-1386-402 &  2.1716 & 0.58677 &  0.552 &  0.124 &  0.700 &  0.123 &  0.327 &  0.097 \\ 
                         &           & 1.91327 &  1.429 &  0.153 &  1.382 &  0.150 &  0.780 &  0.056 \\ 
                         &           & 2.02573 &  1.559 &  0.341 &  0.916 &  0.184 &  0.817 &  0.119 \\ 
53876-1719-131 &  1.9448 & 0.54070 &  0.772 &  0.255 &  0.617 &  0.242 &  0.477 &  0.178 \\ 
54144-1845-133 &  1.5523 & 0.37150 &  1.875 &  0.139 &  1.614 &  0.151 &  0.869 &  0.020 \\ 
                         &           & 0.78842 &  0.151 &  0.080 &  0.144 &  0.093 &  0.042 &  0.025 \\ 
                         &           & 0.98538 &  0.485 &  0.078 &  0.335 &  0.086 &  0.274 &  0.060 \\ 
53083-1353-523 &  1.4071 & 1.27741 &  1.081 &  0.216 &  0.637 &  0.212 &  0.633 &  0.100 \\ 
52404-0923-125 &  1.2983 & 1.03364 &  3.360 &  0.415 &  3.588 &  0.381 &  0.948 &  0.018 \\ 
52079-0612-472 &  1.7484 & 1.66951 &  1.933 &  0.382 &  4.128 &  0.512 &  0.878 &  0.062 \\ 
54533-2752-541 &  2.5965 & 0.84637 &  1.394 &  0.169 &  0.882 &  0.161 &  0.768 &  0.066 \\ 
52736-1292-246 &  2.1226 & 1.91155 &  1.658 &  0.231 &  1.727 &  0.233 &  0.836 &  0.057 \\ 
53149-1649-243 &  1.1319 & 0.87861 &  0.414 &  0.135 &  0.494 &  0.159 &  0.219 &  0.099 \\ 
54533-2752-563 &  1.2136 & 0.91308 &  1.031 &  0.218 &  0.927 &  0.242 &  0.610 &  0.108 \\ 
54525-2156-186 &  1.8540 & 1.57227 &  2.268 &  0.115 &  2.153 &  0.109 &  0.910 &  0.009 \\ 
52370-0793-580 &  1.3265 & 0.66397 &  1.089 &  0.194 &  1.224 &  0.216 &  0.637 &  0.089 \\ 
54561-1833-190 &  2.1835 & 0.61328 &  1.533 &  0.261 &  1.620 &  0.268 &  0.811 &  0.088 \\ 
                         &           & 1.26621 &  0.347 &  0.173 &  2.126 &  0.223 &  0.168 &  0.112 \\ 
                         &           & 1.27281 &  2.120 &  0.223 &  1.212 &  0.271 &  0.898 &  0.026 \\ 
53876-1719-460 &  1.2333 & 1.08512 &  0.978 &  0.217 &  0.883 &  0.222 &  0.588 &  0.117 \\ 
52057-0590-627 &  1.7162 & 0.60554 &  0.836 &  0.316 &  1.302 &  0.303 &  0.516 &  0.215 \\ 
53149-1649-422 &  1.8105 & 0.65710 &  1.188 &  0.181 &  0.786 &  0.191 &  0.684 &  0.084 \\ 
53083-1353-569 &  1.0619 & 0.51039 &  2.248 &  0.225 &  2.659 &  0.222 &  0.909 &  0.019 \\ 
54533-2752-080 &  3.0742 & 1.31583 &  0.574 &  0.218 &  0.665 &  0.241 &  0.343 &  0.168 \\ 
52721-1050-218 &  3.9713 & 1.55144 &  3.405 &  0.292 &  3.343 &  0.322 &  0.950 &  0.012 \\ 
53108-1385-037 &  3.1791 & 1.48600 &  0.208 &  0.092 &  0.241 &  0.097 &  0.075 &  0.044 \\ 
52822-1330-538 &  1.8798 & 1.05003 &  2.162 &  0.517 &  0.998 &  0.560 &  0.902 &  0.068 \\ 
54557-2780-110 &  1.3751 & 0.58894 &  0.624 &  0.149 &  0.582 &  0.144 &  0.381 &  0.114 \\ 
                         &           & 0.76304 &  0.644 &  0.124 &  0.477 &  0.132 &  0.396 &  0.094 \\ 
                         &           & 1.14868 &  0.960 &  0.114 &  0.689 &  0.127 &  0.580 &  0.058 \\ 
54242-2157-214 &  2.1269 & 1.36538 &  0.818 &  0.167 &  0.852 &  0.236 &  0.505 &  0.105 \\ 
53172-1399-156 &  1.7841 & 1.63721 &  1.528 &  0.280 &  1.020 &  0.276 &  0.809 &  0.096 \\ 
53108-1385-029 &  1.2375 & 0.40747 &  0.738 &  0.162 &  0.696 &  0.256 &  0.456 &  0.111 \\ 
52822-1330-534 &  1.5000 & 1.26799 &  0.505 &  0.113 &  0.242 &  0.174 &  0.289 &  0.088 \\ 
54557-2780-536 &  1.5932 & 1.39104 &  0.823 &  0.252 &  1.077 &  0.255 &  0.508 &  0.167 \\ 
53083-1353-141 &  2.2079 & 0.69922 &  1.743 &  0.267 &  1.765 &  0.261 &  0.850 &  0.056 \\ 
53149-1649-472 &  2.1308 & 0.60429 &  2.276 &  0.076 &  1.707 &  0.080 &  0.910 &  0.005 \\ 
                         &           & 0.87290 &  1.155 &  0.075 &  0.914 &  0.077 &  0.668 &  0.036 \\ 
54533-2752-040 &  1.1289 & 0.76171 &  1.417 &  0.236 &  0.789 &  0.249 &  0.776 &  0.095 \\ 
54539-1818-290 &  2.4650 & 2.17675 &  1.073 &  1.060 &  4.166 &  1.196 &  0.629 &  0.618 \\ 
54271-2793-123 &  1.6014 & 0.87999 &  1.951 &  0.287 &  1.657 &  0.272 &  0.880 &  0.043 \\ 
52345-0613-224 &  1.7563 & 1.39417 &  0.879 &  0.096 &  0.818 &  0.096 &  0.540 &  0.056 \\ 
52822-1330-524 &  2.2058 & 1.58215 &  1.065 &  0.234 &  1.487 &  0.530 &  0.625 &  0.112 \\ 
                         &           & 1.83897 &  1.278 &  0.423 &  0.672 &  0.618 &  0.725 &  0.197 \\ 
54525-2156-144 &  1.2038 & 1.16532 &  0.853 &  0.219 &  0.903 &  0.239 &  0.526 &  0.138 \\ 
52079-0612-444 &  1.7230 & 0.88876 &  2.681 &  0.510 &  1.437 &  0.511 &  0.921 &  0.019 \\ 
52703-1165-095 &  1.7591 & 0.59284 &  0.294 &  0.160 &  0.933 &  0.198 &  0.130 &  0.093 \\ 
                         &           & 1.00155 &  2.383 &  0.179 &  1.746 &  0.193 &  0.913 &  0.008 \\ 
                         &           & 1.21201 &  1.947 &  0.168 &  1.313 &  0.172 &  0.880 &  0.024 \\ 
53149-1649-260 &  1.4896 & 0.96807 &  1.763 &  0.275 &  1.158 &  0.292 &  0.854 &  0.055 \\ 
52055-0611-627 &  2.4040 & 0.72395 &  0.793 &  0.208 &  0.840 &  0.217 &  0.490 &  0.139 \\ 
54209-2158-273 &  0.5756 & 0.54381 &  0.419 &  0.097 &  0.702 &  0.104 &  0.223 &  0.072 \\ 
53108-1385-621 &  1.9321 & 1.51447 &  1.129 &  0.119 &  0.743 &  0.127 &  0.656 &  0.055 \\ 
52022-0591-363 &  1.2693 & 0.55905 &  1.003 &  0.140 &  0.485 &  0.140 &  0.598 &  0.067 \\ 
54559-2952-358 &  1.6747 & 1.41007 &  1.061 &  0.083 &  0.714 &  0.100 &  0.624 &  0.036 \\ 
52055-0611-631 &  2.1815 & 0.52118 &  1.543 &  0.106 &  1.149 &  0.118 &  0.814 &  0.031 \\ 
                         &           & 1.68577 &  1.386 &  0.078 &  1.174 &  0.125 &  0.765 &  0.029 \\ 
54525-2156-443 &  2.2457 & 0.74147 &  0.292 &  0.113 &  0.362 &  0.111 &  0.129 &  0.071 \\ 
                         &           & 1.12602 &  1.588 &  0.108 &  1.071 &  0.103 &  0.823 &  0.027 \\ 
                         &           & 1.28434 &  0.358 &  0.079 &  0.250 &  0.088 &  0.176 &  0.056 \\ 
                         &           & 2.06983 &  3.787 &  0.152 &  3.284 &  0.203 &  0.944 &  0.004 \\ 
52345-0613-238 &  1.2354 & 0.90124 &  0.766 &  0.062 &  0.613 &  0.080 &  0.473 &  0.039 \\ 
52404-0923-149 &  1.3226 & 1.28195 &  0.828 &  0.140 &  0.255 &  0.145 &  0.512 &  0.087 \\ 
54271-2793-138 &  1.7894 & 1.18971 &  0.434 &  0.182 &  0.483 &  0.177 &  0.234 &  0.133 \\ 
52370-0793-543 &  0.9760 & 0.56593 &  0.658 &  0.184 &  0.184 &  0.182 &  0.405 &  0.140 \\ 
54539-2154-006 &  1.9100 & 1.35927 &  1.691 &  0.257 &  1.717 &  0.280 &  0.842 &  0.060 \\ 
51689-0312-415 &  1.6515 & 0.96328 &  0.252 &  0.081 &  0.141 &  0.080 &  0.101 &  0.047 \\ 
52404-0923-460 &  1.3302 & 1.14659 &  3.930 &  0.349 &  3.966 &  0.330 &  0.953 &  0.004 \\ 
52766-1331-317 &  1.5060 & 1.02045 &  0.617 &  0.183 &  0.805 &  0.160 &  0.375 &  0.141 \\ 
52721-1050-143 &  1.5256 & 1.38385 &  1.630 &  0.149 &  1.762 &  0.157 &  0.831 &  0.035 \\ 
51689-0312-309 &  1.5644 & 1.31150 &  2.007 &  0.188 &  2.606 &  0.188 &  0.888 &  0.026 \\ 
54561-1833-159 &  1.3577 & 0.87870 &  1.234 &  0.224 &  1.210 &  0.231 &  0.706 &  0.105 \\ 
54271-2793-089 &  1.0229 & 0.65367 &  1.400 &  0.236 &  0.918 &  0.252 &  0.770 &  0.097 \\ 
53820-2155-551 &  1.9225 & 1.35052 &  1.500 &  0.127 &  1.061 &  0.121 &  0.801 &  0.041 \\ 
                         &           & 1.68992 &  0.553 &  0.155 &  0.259 &  0.123 &  0.327 &  0.121 \\ 
52736-1292-459 &  1.7521 & 1.08313 &  1.219 &  0.127 &  1.877 &  0.193 &  0.699 &  0.061 \\ 
                         &           & 1.24435 &  0.830 &  0.096 &  0.615 &  0.137 &  0.513 &  0.060 \\ 
                         &           & 1.54856 &  1.454 &  0.090 &  1.021 &  0.089 &  0.788 &  0.031 \\ 
                         &           & 1.66802 &  1.613 &  0.098 &  1.439 &  0.120 &  0.828 &  0.022 \\ 
52721-1050-150 &  0.8012 & 0.38486 &  2.536 &  0.387 &  1.483 &  0.435 &  0.918 &  0.018 \\ 
54533-2752-029 &  1.3547 & 0.41614 &  1.318 &  0.340 &  0.988 &  0.409 &  0.740 &  0.153 \\ 
                         &           & 0.66214 &  1.560 &  0.208 &  1.556 &  0.223 &  0.817 &  0.064 \\ 
54144-1845-559 &  1.9539 & 1.90325 &  1.088 &  0.272 &  1.355 &  0.305 &  0.637 &  0.132 \\ 
52370-0793-609 &  0.5710 & 0.50415 &  1.398 &  0.280 &  1.970 &  0.327 &  0.769 &  0.118 \\ 
53854-1720-306 &  2.5266 & 1.60153 &  0.378 &  0.157 &  0.696 &  0.161 &  0.191 &  0.109 \\ 
                         &           & 1.97321 &  1.277 &  0.243 &  0.667 &  0.313 &  0.724 &  0.113 \\ 
52822-1330-498 &  1.8944 & 1.07077 &  3.095 &  0.330 &  2.782 &  0.335 &  0.936 &  0.011 \\ 
54525-2156-124 &  1.3299 & 1.00410 &  1.354 &  0.136 &  0.987 &  0.149 &  0.754 &  0.055 \\ 
52370-0793-004 &  1.4048 & 1.33039 &  2.335 &  0.204 &  2.032 &  0.210 &  0.912 &  0.013 \\ 
53083-1353-562 &  0.8116 & 0.47135 &  1.688 &  0.256 &  1.452 &  0.261 &  0.841 &  0.060 \\ 
52345-0613-436 &  1.8219 & 0.62332 &  0.580 &  0.244 &  0.423 &  0.241 &  0.348 &  0.187 \\ 
                         &           & 1.55477 &  0.885 &  0.153 &  0.641 &  0.176 &  0.542 &  0.091 \\ 
52345-0613-418 &  3.0303 & 2.03997 &  1.866 &  0.355 &  0.878 &  0.265 &  0.868 &  0.064 \\ 
53083-1353-519 &  1.8040 & 0.89620 &  0.773 &  0.132 &  0.797 &  0.134 &  0.477 &  0.084 \\ 
                         &           & 1.20132 &  1.102 &  0.137 &  0.517 &  0.154 &  0.643 &  0.061 \\ 
                         &           & 1.47174 &  2.463 &  0.145 &  2.240 &  0.164 &  0.916 &  0.005 \\ 
54242-2766-557 &  2.0543 & 1.16649 &  0.830 &  0.105 &  1.107 &  0.103 &  0.513 &  0.065 \\ 
54539-1818-263 &  1.8238 & 0.56140\tablenotemark{a} &  0.064 &  0.177 & -0.001 &  0.191 &  0.015 &  0.004 \\ 
53083-1353-503 &  2.2940 & 0.70474 &  1.617 &  0.239 &  1.783 &  0.269 &  0.829 &  0.066 \\ 
54242-2766-538 &  1.2213 & 1.09474 &  1.690 &  0.211 &  1.496 &  0.248 &  0.842 &  0.046 \\ 
53116-1386-210 &  1.5063 & 0.86064 &  1.097 &  0.131 &  0.530 &  0.136 &  0.641 &  0.058 \\ 
                         &           & 0.90580 &  1.568 &  0.132 &  1.683 &  0.140 &  0.819 &  0.037 \\ 
                         &           & 1.04189 &  0.282 &  0.125 &  0.182 &  0.142 &  0.122 &  0.077 \\ 
                         &           & 1.28534 &  0.251 &  0.103 &  0.586 &  0.122 &  0.100 &  0.059 \\ 
52404-0923-533 &  2.0141 & 1.90233 &  1.703 &  0.305 &  1.220 &  0.344 &  0.844 &  0.075 \\ 
54242-2766-525 &  3.5188 & 1.92268 &  1.910 &  0.443 &  0.974 &  0.550 &  0.874 &  0.082 \\ 
52370-0793-066 &  3.1870 & 1.54684 &  0.684 &  0.246 &  0.373 &  0.279 &  0.422 &  0.185 \\ 
54242-2766-081 &  3.2090 & 1.10565 &  0.322 &  0.171 &  0.234 &  0.167 &  0.150 &  0.108 \\ 
                         &           & 1.60272 &  1.800 &  0.192 &  1.536 &  0.165 &  0.859 &  0.032 \\ 
54209-2158-226 &  1.8776 & 1.52783 &  1.007 &  0.188 &  0.559 &  0.211 &  0.600 &  0.095 \\ 
52022-0591-228 &  1.2592 & 0.87850 &  1.954 &  0.226 &  1.583 &  0.228 &  0.880 &  0.033 \\ 
53876-1719-592 &  1.6896 & 0.59939 &  1.373 &  0.200 &  1.154 &  0.196 &  0.761 &  0.084 \\ 
                         &           & 1.52315 &  2.152 &  0.125 &  2.091 &  0.136 &  0.901 &  0.010 \\ 
53851-1817-004 &  1.6680 & 1.54925 &  1.142 &  0.177 &  1.141 &  0.249 &  0.662 &  0.080 \\ 
51689-0312-227 &  1.4916 & 1.29705 &  1.139 &  0.113 &  0.987 &  0.108 &  0.661 &  0.053 \\ 
54242-2157-472 &  1.8018 & 0.57654 &  1.172 &  0.244 &  1.238 &  0.246 &  0.676 &  0.112 \\ 
54242-2157-416 &  2.4676 & 0.63486 &  1.482 &  0.222 &  0.797 &  0.271 &  0.796 &  0.078 \\ 
                         &           & 0.87432 &  1.254 &  0.205 &  1.049 &  0.202 &  0.716 &  0.098 \\ 
54144-1845-616 &  1.3793 & 1.09765 &  1.656 &  0.329 &  1.288 &  0.320 &  0.836 &  0.092 \\ 
54525-2156-133 &  2.0682 & 1.46597 &  2.267 &  0.220 &  1.128 &  0.221 &  0.910 &  0.017 \\ 
                         &           & 1.85836 &  3.270 &  0.362 &  3.179 &  0.324 &  0.945 &  0.015 \\ 
53149-1649-567 &  3.3182 & 1.35150 &  0.286 &  0.124 &  0.257 &  0.116 &  0.125 &  0.077 \\ 
54242-2157-480 &  3.1032 & 0.94275 &  4.098 &  1.101 &  2.521 &  1.148 &  0.954 &  0.022 \\ 
54562-1834-395 &  1.7131 & 1.04545 &  0.423 &  0.168 &  0.354 &  0.188 &  0.226 &  0.123 \\ 
53470-1400-346 &  1.5191 & 1.28298 &  0.761 &  0.145 &  0.870 &  0.152 &  0.470 &  0.095 \\ 
54559-2952-409 &  1.3614 & 0.76251 &  0.287 &  0.121 &  0.311 &  0.139 &  0.126 &  0.075 \\ 
                         &           & 0.95794 &  1.050 &  0.142 &  0.869 &  0.173 &  0.618 &  0.064 \\ 
52736-1292-466 &  0.9033 & 0.73085 &  0.551 &  0.154 &  0.393 &  0.178 &  0.326 &  0.120 \\ 
54539-1818-230 &  1.4692 & 0.82272 &  0.284 &  0.156 &  0.288 &  0.167 &  0.124 &  0.089 \\ 
54271-2793-150 &  2.0980 & 0.85220 &  1.449 &  0.186 &  1.023 &  0.196 &  0.787 &  0.068 \\ 
                         &           & 1.50296 &  0.828 &  0.173 &  0.428 &  0.177 &  0.511 &  0.108 \\ 
53116-1386-188 &  3.3922 & 1.00457 &  1.591 &  0.132 &  1.625 &  0.148 &  0.823 &  0.034 \\ 
                         &           & 1.68554 &  1.838 &  0.131 &  1.387 &  0.155 &  0.864 &  0.020 \\ 
54242-2766-569 &  1.3448 & 0.64772 &  0.502 &  0.209 &  1.036 &  0.198 &  0.287 &  0.157 \\ 
                         &           & 1.30387 &  2.134 &  0.107 &  1.608 &  0.122 &  0.899 &  0.009 \\ 
53116-1386-218 &  2.2715 & 0.77025 &  0.903 &  0.230 &  0.703 &  0.249 &  0.552 &  0.138 \\ 
52055-0611-021 &  1.6468 & 0.77417 &  1.497 &  0.227 &  1.269 &  0.225 &  0.801 &  0.079 \\ 
                         &           & 1.58885 &  2.792 &  0.348 &  2.006 &  0.239 &  0.926 &  0.011 \\ 
52404-0923-593 &  1.6818 & 1.30089 &  1.335 &  0.154 &  1.372 &  0.163 &  0.747 &  0.066 \\ 
                         &           & 1.58828 &  0.525 &  0.212 &  1.049 &  0.280 &  0.305 &  0.161 \\ 
53854-1720-267 &  1.7454 & 1.24043 &  0.628 &  0.262 &  0.598 &  0.237 &  0.384 &  0.202 \\ 
54209-2158-351 &  1.0848 & 0.67370 &  0.136 &  0.068 &  0.172 &  0.078 &  0.037 &  0.021 \\ 
                         &           & 0.93179 &  0.763 &  0.069 &  0.581 &  0.073 &  0.471 &  0.044 \\ 
                         &           & 1.00220 &  0.919 &  0.067 &  0.780 &  0.066 &  0.560 &  0.034 \\ 
54525-2156-110 &  2.1303 & 2.03705 &  1.969 &  0.376 &  1.802 &  0.480 &  0.883 &  0.059 \\ 
52736-1292-533 &  2.4833 & 0.58300 &  0.564 &  0.190 &  1.040 &  0.222 &  0.335 &  0.147 \\ 
                         &           & 1.99437 &  1.401 &  0.358 &  2.112 &  0.577 &  0.770 &  0.155 \\ 
54242-2157-081 &  2.2722 & 1.29945 &  0.907 &  0.102 &  1.153 &  0.106 &  0.554 &  0.057 \\ 
                         &           & 1.40134 &  0.033 &  0.109 &  0.179 &  0.114 &  0.011 &  0.000 \\ 
                         &           & 1.89869 &  0.347 &  0.141 &  0.438 &  0.132 &  0.168 &  0.094 \\ 
                         &           & 2.14215 &  0.114 &  0.377 &  0.855 &  0.293 &  0.031 &  0.020 \\ 
54242-2157-089 &  1.5551 & 1.20611 &  1.178 &  0.189 &  0.806 &  0.184 &  0.679 &  0.087 \\ 
53876-1719-563 &  1.7424 & 1.65378 &  1.436 &  0.089 &  1.233 &  0.110 &  0.782 &  0.031 \\ 
54242-2766-599 &  1.7644 & 0.70721 &  2.328 &  0.172 &  2.064 &  0.177 &  0.912 &  0.011 \\ 
                         &           & 1.54823 &  1.757 &  0.141 &  1.320 &  0.139 &  0.853 &  0.024 \\ 
52376-0794-375 &  3.2998 & 1.76224 &  0.617 &  0.688 &  0.555 &  0.596 &  0.375 &  0.364 \\ 
52404-0923-608 &  1.7221 & 0.65264 &  0.529 &  0.151 &  0.209 &  0.158 &  0.309 &  0.117 \\ 
                         &           & 0.69548 &  1.128 &  0.142 &  1.277 &  0.162 &  0.655 &  0.064 \\ 
                         &           & 0.94890 &  1.057 &  0.127 &  0.427 &  0.176 &  0.622 &  0.056 \\ 
52079-0612-160 &  1.5100 & 0.55358 &  0.680 &  0.231 &  0.389 &  0.268 &  0.419 &  0.174 \\ 
                         &           & 0.67092 &  0.724 &  0.182 &  1.006 &  0.196 &  0.447 &  0.128 \\ 
53854-1720-394 &  1.4121 & 0.68108 &  0.855 &  0.210 &  0.424 &  0.218 &  0.527 &  0.131 \\ 
51689-0312-191 &  1.8253 & 0.58532 &  1.759 &  0.227 &  0.649 &  0.268 &  0.853 &  0.042 \\ 
                         &           & 1.63616 &  2.172 &  0.258 &  1.659 &  0.215 &  0.902 &  0.027 \\ 
52736-1292-500 &  1.1467 & 0.74590 &  1.383 &  0.258 &  1.384 &  0.269 &  0.764 &  0.110 \\ 
53876-1719-599 &  1.4620 & 0.84912 &  1.524 &  0.170 &  1.262 &  0.204 &  0.808 &  0.054 \\ 
54242-2766-035 &  1.5805 & 0.93154 &  1.094 &  0.211 &  1.001 &  0.210 &  0.639 &  0.097 \\ 
53149-1649-573 &  1.5394 & 1.29139 &  0.799 &  0.206 &  0.974 &  0.216 &  0.493 &  0.136 \\ 
52079-0612-513 &  1.5633 & 0.63601 &  0.796 &  0.217 &  0.858 &  0.229 &  0.492 &  0.145 \\ 
54561-1833-564 &  1.6847 & 1.44145 &  2.103 &  0.116 &  1.866 &  0.113 &  0.897 &  0.012 \\ 
54242-2766-614 &  1.9309 & 0.68211 &  0.810 &  0.097 &  0.601 &  0.108 &  0.500 &  0.060 \\ 
                         &           & 1.36982 &  0.594 &  0.090 &  0.373 &  0.092 &  0.358 &  0.070 \\ 
                         &           & 1.81876 &  0.556 &  0.125 &  0.453 &  0.125 &  0.330 &  0.098 \\ 
54557-2780-586 &  2.4026 & 1.25612 &  1.619 &  0.218 &  1.468 &  0.150 &  0.829 &  0.058 \\ 
54173-1846-288 &  1.1717 & 0.67464 &  0.305 &  0.135 &  0.243 &  0.171 &  0.138 &  0.085 \\ 
52345-0613-449 &  1.5921 & 1.52654 &  0.843 &  0.070 &  0.728 &  0.080 &  0.520 &  0.043 \\ 
51689-0312-162 &  1.5713 & 1.17050 &  1.486 &  0.271 &  1.700 &  0.291 &  0.797 &  0.100 \\ 
54525-2156-539 &  3.1482 & 1.61288 &  2.839 &  0.544 &  1.992 &  0.712 &  0.927 &  0.016 \\ 
52345-0613-186 &  2.0211 & 1.58861 &  1.442 &  0.208 &  1.274 &  0.183 &  0.784 &  0.078 \\ 
53174-1650-340 &  1.8892 & 0.48637 &  3.268 &  0.379 &  2.167 &  0.384 &  0.945 &  0.016 \\ 
53854-1720-297 &  1.7527 & 0.82958 &  1.069 &  0.204 &  1.243 &  0.223 &  0.627 &  0.095 \\ 
                         &           & 1.40175 &  2.248 &  0.170 &  2.017 &  0.161 &  0.909 &  0.014 \\ 
52404-0923-634 &  0.8923 & 0.85959 &  0.696 &  0.202 &  0.928 &  0.217 &  0.429 &  0.149 \\ 
54144-1845-583 &  2.0892 & 0.58782 &  0.558 &  0.107 &  0.524 &  0.110 &  0.331 &  0.084 \\ 
                         &           & 0.60684 &  0.212 &  0.099 &  0.173 &  0.099 &  0.078 &  0.047 \\ 
                         &           & 1.31345 &  0.415 &  0.093 &  0.342 &  0.102 &  0.219 &  0.069 \\ 
                         &           & 1.37314 &  0.535 &  0.085 &  0.479 &  0.088 &  0.313 &  0.067 \\ 
                         &           & 1.79236 &  0.560 &  0.122 &  0.778 &  0.159 &  0.333 &  0.096 \\ 
54557-2780-582 &  1.3966 & 0.58765 &  0.775 &  0.110 &  0.583 &  0.117 &  0.479 &  0.069 \\ 
54242-2766-003 &  2.2327 & 0.95963 &  1.144 &  0.120 &  0.900 &  0.142 &  0.663 &  0.056 \\ 
                         &           & 1.56195 &  1.960 &  0.084 &  1.689 &  0.105 &  0.881 &  0.012 \\ 
53437-0614-275 &  2.1366 & 1.22886 &  0.761 &  0.285 &  1.131 &  0.364 &  0.470 &  0.204 \\ 
54242-2157-484 &  1.9680 & 0.98271 &  1.003 &  0.253 &  0.374 &  0.267 &  0.599 &  0.135 \\ 
51689-0312-502 &  1.8870 & 1.10981 &  1.953 &  0.331 &  1.119 &  0.295 &  0.880 &  0.051 \\ 
                         &           & 1.76058 &  1.014 &  0.307 &  0.603 &  0.187 &  0.603 &  0.167 \\ 
54243-2767-305 &  1.3429 & 1.12477 &  0.719 &  0.268 &  1.055 &  0.311 &  0.444 &  0.197 \\ 
53148-1677-626 &  2.1837 & 0.98203 &  1.623 &  0.094 &  1.515 &  0.090 &  0.830 &  0.020 \\ 
                         &           & 1.82030 &  0.369 &  0.132 &  0.153 &  0.138 &  0.185 &  0.093 \\ 
53172-1399-584 &  1.8321 & 1.09376 &  1.641 &  0.226 &  1.567 &  0.210 &  0.833 &  0.058 \\ 
                         &           & 1.29842 &  0.796 &  0.121 &  0.957 &  0.151 &  0.491 &  0.076 \\ 
52766-1331-351 &  1.9817 & 1.47827 &  0.679 &  0.299 &  0.805 &  0.326 &  0.419 &  0.225 \\ 
52079-0612-545 &  0.7370 & 0.47649 &  0.879 &  0.221 &  0.413 &  0.246 &  0.540 &  0.134 \\ 
53083-1353-588 &  1.3724 & 0.75454 &  1.074 &  0.204 &  0.941 &  0.205 &  0.630 &  0.095 \\ 
54234-2753-388 &  1.1787 & 0.92900 &  0.881 &  0.237 &  0.924 &  0.213 &  0.541 &  0.145 \\ 
52751-1166-355 &  1.2055 & 0.66483 &  1.428 &  0.305 &  0.803 &  0.298 &  0.780 &  0.127 \\ 
54242-2766-626 &  1.3847 & 0.87162 &  0.600 &  0.103 &  0.561 &  0.104 &  0.363 &  0.079 \\ 
54209-2158-220 &  1.3141 & 0.99847 &  1.016 &  0.251 &  1.278 &  0.172 &  0.604 &  0.131 \\ 
53148-1677-633 &  1.2484 & 0.43080 &  0.869 &  0.330 &  0.822 &  0.342 &  0.535 &  0.218 \\ 
54562-1834-237 &  3.5589 & 2.11315 &  0.895 &  0.200 &  0.826 &  0.230 &  0.548 &  0.119 \\ 
52376-0794-419 &  1.8378 & 1.26541 &  3.272 &  0.404 &  3.338 &  0.475 &  0.945 &  0.017 \\ 
54209-2158-390 &  1.9265 & 0.40642 &  0.862 &  0.183 &  1.480 &  0.232 &  0.531 &  0.113 \\ 
54525-2156-094 &  1.7332 & 1.32930 &  1.487 &  0.190 &  1.434 &  0.185 &  0.798 &  0.065 \\ 
                         &           & 1.39394 &  0.513 &  0.155 &  0.653 &  0.154 &  0.296 &  0.120 \\ 
53437-0614-272 &  2.0728 & 1.21307 &  1.637 &  0.288 &  1.400 &  0.290 &  0.832 &  0.080 \\ 
52345-0613-195 &  1.9652 & 1.04469 &  0.214 &  0.140 &  0.765 &  0.163 &  0.079 &  0.060 \\ 
                         &           & 1.20451 &  1.236 &  0.155 &  0.789 &  0.158 &  0.707 &  0.074 \\ 
51689-0312-534 &  1.0416 & 0.36838 &  0.769 &  0.320 &  0.801 &  0.341 &  0.475 &  0.229 \\ 
53433-1678-427 &  2.0522 & 0.97776 &  0.429 &  0.096 &  0.698 &  0.112 &  0.230 &  0.072 \\ 
                         &           & 0.98213 &  0.672 &  0.107 &  0.393 &  0.113 &  0.414 &  0.078 \\ 
52721-1050-066 &  2.2221 & 1.61702 &  0.825 &  0.261 &  1.277 &  0.301 &  0.509 &  0.174 \\ 
                         &           & 1.93824 &  1.000 &  0.301 &  0.611 &  0.310 &  0.597 &  0.166 \\ 
52345-0613-450 &  1.0666 & 0.68050 &  0.901 &  0.313 &  0.560 &  0.316 &  0.551 &  0.197 \\ 
54525-2156-119 &  2.1292 & 1.48284 &  0.701 &  0.163 &  0.526 &  0.170 &  0.432 &  0.116 \\ 
52822-1330-119 &  1.7652 & 0.74186 &  2.802 &  0.138 &  2.379 &  0.131 &  0.926 &  0.006 \\ 
54621-2927-160 &  2.4091 & 1.38850 &  2.990 &  0.220 &  2.680 &  0.215 &  0.932 &  0.007 \\ 
                         &           & 1.42711 &  2.684 &  0.222 &  3.393 &  0.225 &  0.922 &  0.006 \\ 
52345-0613-525 &  1.6298 & 1.56027 &  0.679 &  0.259 &  1.176 &  0.274 &  0.419 &  0.195 \\ 
52022-0591-491 &  1.4703 & 1.38160 &  0.995 &  0.165 &  0.520 &  0.181 &  0.595 &  0.082 \\ 
                         &           & 1.40192 &  1.130 &  0.155 &  0.620 &  0.184 &  0.657 &  0.070 \\ 
53149-1649-083 &  1.2490 & 0.81508 &  1.128 &  0.362 &  1.961 &  0.372 &  0.656 &  0.182 \\ 
52409-0924-340 &  2.5901 & 1.37357 &  0.521 &  0.160 &  0.183 &  0.154 &  0.302 &  0.124 \\ 
                         &           & 2.03685 &  2.664 &  0.295 &  2.357 &  0.427 &  0.921 &  0.008 \\ 
52736-1292-158 &  3.0859 & 1.06824 &  1.411 &  0.344 &  1.234 &  0.399 &  0.774 &  0.147 \\ 
54557-2780-007 &  1.7133 & 1.00078 &  0.734 &  0.331 &  0.659 &  0.324 &  0.453 &  0.242 \\ 
53172-1399-064 &  1.6695 & 0.79799 &  0.975 &  0.350 &  0.759 &  0.446 &  0.587 &  0.205 \\ 
51689-0312-525 &  0.8382 & 0.36883 &  1.320 &  0.295 &  1.410 &  0.372 &  0.741 &  0.133 \\ 
54562-1834-329 &  1.1785 & 0.53769 &  0.442 &  0.160 &  0.905 &  0.157 &  0.241 &  0.118 \\ 
                         &           & 0.72794 &  1.071 &  0.123 &  1.041 &  0.136 &  0.628 &  0.054 \\ 
52822-1330-618 &  1.3296 & 0.37016 &  3.120 &  0.416 &  3.249 &  0.428 &  0.938 &  0.015 \\ 
                         &           & 1.05096 &  0.659 &  0.223 &  0.685 &  0.223 &  0.406 &  0.170 \\ 
52814-1354-280 &  1.6724 & 0.80918 &  2.131 &  0.331 &  2.841 &  0.326 &  0.899 &  0.040 \\ 
52376-0794-391 &  3.7006 & 1.33648 &  1.549 &  0.186 &  1.951 &  0.191 &  0.815 &  0.058 \\ 
53437-0614-341 &  2.0469 & 1.81259 &  0.525 &  0.719 &  0.956 &  0.544 &  0.305 &  0.294 \\ 
54626-2936-357 &  2.3250 & 0.77875 &  1.747 &  0.261 &  1.492 &  0.332 &  0.851 &  0.054 \\ 
54173-1846-229 &  2.2388 & 1.89285 &  5.000 &  0.310 &  3.950 &  0.306 &  0.943 &  0.006 \\ 
52736-1292-056 &  1.1845 & 0.97736 &  3.036 &  0.265 &  2.258 &  0.269 &  0.934 &  0.008 \\ 
51689-0312-101 &  1.8377 & 1.78920 &  0.445 &  0.245 &  0.409 &  0.277 &  0.243 &  0.172 \\ 
52376-0794-316 &  1.3649 & 1.28355 &  0.853 &  0.252 &  1.971 &  0.336 &  0.527 &  0.163 \\ 
52766-1331-332 &  3.2541 & 1.96291 &  3.018 &  0.248 &  2.583 &  0.231 &  0.933 &  0.008 \\ 
53885-2160-307 &  4.2396 & 1.37843 &  1.366 &  0.210 &  1.233 &  0.293 &  0.758 &  0.089 \\ 
52376-0794-213 &  1.9473 & 1.27975 &  0.282 &  0.168 &  0.514 &  0.220 &  0.122 &  0.092 \\ 
54557-2780-637 &  0.9649 & 0.50937 &  1.065 &  0.546 &  1.341 &  0.596 &  0.626 &  0.325 \\ 
53149-1649-616 &  1.6376 & 1.29190 &  2.926 &  0.224 &  2.853 &  0.208 &  0.930 &  0.007 \\ 
52766-1331-392 &  1.7362 & 1.29834 &  0.833 &  0.206 &  0.617 &  0.220 &  0.514 &  0.131 \\ 
54209-2158-081 &  1.8395 & 1.45736 &  2.306 &  0.116 &  2.145 &  0.107 &  0.911 &  0.007 \\ 
                         &           & 1.58504 &  0.614 &  0.081 &  0.479 &  0.113 &  0.373 &  0.061 \\ 
54243-2767-382 &  1.5141 & 1.39698 &  1.929 &  0.210 &  1.743 &  0.222 &  0.877 &  0.031 \\ 
54559-2952-539 &  2.4838 & 1.29960 &  0.788 &  0.089 &  0.590 &  0.099 &  0.487 &  0.055 \\ 
                         &           & 2.04078 &  1.102 &  0.133 &  1.054 &  0.119 &  0.643 &  0.059 \\ 
52022-0591-070 &  1.5555 & 0.82280 &  1.754 &  0.396 &  1.668 &  0.334 &  0.852 &  0.097 \\ 
54173-1846-326 &  1.0780 & 0.79522 &  0.686 &  0.135 &  0.710 &  0.128 &  0.423 &  0.097 \\ 
52079-0612-562 &  1.7355 & 0.64695 &  3.908 &  0.352 &  2.903 &  0.386 &  0.952 &  0.003 \\ 
52345-0613-087 &  1.7064 & 1.50454 &  1.081 &  0.251 &  1.098 &  0.287 &  0.633 &  0.121 \\ 
53083-1353-038 &  1.3633 & 0.79899 &  2.410 &  0.209 &  2.016 &  0.203 &  0.914 &  0.009 \\ 
54266-2781-358 &  1.3827 & 1.27234 &  1.647 &  0.137 &  1.147 &  0.195 &  0.834 &  0.030 \\ 
52468-1051-281 &  0.7817 & 0.60409 &  0.385 &  0.069 &  0.250 &  0.074 &  0.197 &  0.051 \\ 
                         &           & 0.61122 &  0.131 &  0.068 &  0.232 &  0.083 &  0.036 &  0.021 \\ 
52703-1165-061 &  2.1239 & 0.96822 &  1.168 &  0.177 &  0.591 &  0.184 &  0.675 &  0.081 \\ 
52376-0794-176 &  1.3475 & 1.22911 &  3.645 &  0.437 &  3.076 &  0.397 &  0.948 &  0.006 \\ 
52370-0793-635 &  1.1198 & 0.99923 &  1.371 &  0.233 &  1.166 &  0.276 &  0.760 &  0.100 \\ 
53172-1399-032 &  2.1704 & 1.47189 &  1.060 &  0.282 &  0.971 &  0.336 &  0.623 &  0.143 \\ 
54525-2156-060 &  1.3585 & 1.13862 &  1.154 &  0.133 &  1.228 &  0.125 &  0.668 &  0.062 \\ 
53172-1399-031 &  1.3180 & 0.80052 &  0.593 &  0.185 &  0.822 &  0.201 &  0.357 &  0.143 \\ 
52376-0794-400 &  1.3499 & 0.93885 &  1.222 &  0.102 &  1.458 &  0.147 &  0.700 &  0.049 \\ 
54209-2158-178 &  2.3434 & 0.95615 &  0.192 &  0.102 &  0.334 &  0.103 &  0.066 &  0.043 \\ 
                         &           & 1.89205 &  1.276 &  0.098 &  0.932 &  0.106 &  0.724 &  0.045 \\ 
                         &           & 1.95705 &  0.971 &  0.124 &  0.562 &  0.198 &  0.585 &  0.062 \\ 
52079-0612-542 &  1.1154 & 0.71044 &  0.892 &  0.384 &  1.327 &  0.429 &  0.546 &  0.254 \\ 
54209-2158-412 &  1.8975 & 0.73798 &  0.284 &  0.060 &  0.174 &  0.058 &  0.124 &  0.039 \\ 
53172-1399-040 &  2.1107 & 0.73542\tablenotemark{a} &  0.726 &  0.123 &  0.460 &  0.142 &  0.448 &  0.084 \\ 
52079-0612-010 &  1.6839 & 1.54034 &  0.568 &  0.128 &  0.477 &  0.153 &  0.339 &  0.100 \\ 
                         &           & 1.58369 &  1.804 &  0.169 &  1.760 &  0.267 &  0.859 &  0.027 \\ 
53876-1719-635 &  2.2231 & 0.78180\tablenotemark{a} &  1.598 &  0.199 &  1.353 &  0.215 &  0.825 &  0.055 \\ 
                         &           & 1.63285 &  1.531 &  0.316 &  1.161 &  0.285 &  0.810 &  0.113 \\ 
52736-1292-051 &  1.5879 & 1.53594 &  1.693 &  0.243 &  1.453 &  0.263 &  0.842 &  0.055 \\ 
54266-2781-357 &  1.0332 & 0.66732 &  1.244 &  0.119 &  1.082 &  0.130 &  0.711 &  0.057 \\ 
54539-1818-491 &  2.4058 & 0.58063 &  1.849 &  0.163 &  1.305 &  0.175 &  0.866 &  0.025 \\ 
                         &           & 0.73010 &  0.631 &  0.154 &  0.358 &  0.173 &  0.386 &  0.118 \\ 
                         &           & 1.85143 &  1.705 &  0.234 &  2.015 &  0.268 &  0.844 &  0.051 \\ 
54560-2953-322 &  3.6076 & 1.34913 &  0.412 &  0.174 &  1.511 &  0.186 &  0.218 &  0.125 \\ 
54561-1833-007 &  1.8292 & 0.58995 &  2.227 &  0.371 &  2.084 &  0.378 &  0.907 &  0.040 \\ 
                         &           & 1.16505 &  1.497 &  0.299 &  1.112 &  0.387 &  0.801 &  0.111 \\ 
53172-1399-622 &  1.5200 & 0.67077 &  1.435 &  0.152 &  1.044 &  0.150 &  0.782 &  0.055 \\ 
                         &           & 0.89880 &  1.329 &  0.171 &  1.338 &  0.179 &  0.745 &  0.075 \\ 
53878-2161-333 &  1.4585 & 1.31985 &  2.143 &  0.098 &  1.824 &  0.115 &  0.900 &  0.007 \\ 
54562-1834-408 &  1.9464 & 0.94234 &  1.690 &  0.340 &  1.033 &  0.323 &  0.842 &  0.089 \\ 
52409-0924-439 &  1.8604 & 1.13960 &  2.698 &  0.325 &  1.994 &  0.299 &  0.922 &  0.009 \\ 
54173-1846-377 &  1.3872 & 1.28226 &  0.128 &  0.074 &  0.167 &  0.110 &  0.035 &  0.023 \\ 
53885-2160-266 &  1.2762 & 0.55596 &  0.640 &  0.181 &  1.148 &  0.228 &  0.392 &  0.140 \\ 
54209-2158-402 &  1.8210 & 0.75334 &  0.585 &  0.110 &  0.522 &  0.111 &  0.351 &  0.085 \\ 
54328-2159-239 &  1.5417 & 0.88401 &  0.742 &  0.218 &  0.356 &  0.241 &  0.459 &  0.153 \\ 
53857-1721-323 &  1.8944 & 0.47347 &  1.377 &  0.434 &  1.639 &  0.463 &  0.762 &  0.190 \\ 
                         &           & 1.45846 &  0.923 &  0.168 &  1.619 &  0.227 &  0.562 &  0.096 \\ 
                         &           & 1.77108 &  0.455 &  0.399 &  0.510 &  0.325 &  0.250 &  0.238 \\ 
52814-1354-232 &  2.2573 & 0.86193 &  0.568 &  0.233 &  0.738 &  0.280 &  0.339 &  0.179 \\ 
53083-1353-630 &  1.6659 & 0.42917 &  1.585 &  0.283 &  1.316 &  0.306 &  0.822 &  0.088 \\ 
                         &           & 0.82037 &  0.307 &  0.129 &  0.555 &  0.152 &  0.140 &  0.082 \\ 
52345-0613-167 &  1.7191 & 0.39979 &  3.205 &  0.780 &  2.650 &  0.674 &  0.942 &  0.027 \\ 
54266-2781-400 &  1.9829 & 1.87574 &  1.874 &  0.344 &  2.053 &  0.329 &  0.869 &  0.059 \\ 
54271-2793-003 &  1.5390 & 1.40951 &  1.424 &  0.113 &  1.088 &  0.132 &  0.778 &  0.040 \\ 
52025-0592-290 &  1.4821 & 0.74614 &  0.995 &  0.142 &  0.897 &  0.154 &  0.595 &  0.068 \\ 
                         &           & 0.99899 &  1.294 &  0.229 &  0.893 &  0.177 &  0.731 &  0.106 \\ 
                         &           & 1.24584 &  0.854 &  0.111 &  1.133 &  0.178 &  0.527 &  0.068 \\ 
54557-2780-628 &  2.1727 & 1.63215 &  1.684 &  0.200 &  1.949 &  0.207 &  0.841 &  0.044 \\ 
52376-0794-179 &  1.7915 & 1.68442 &  1.115 &  0.206 &  0.841 &  0.300 &  0.649 &  0.094 \\ 
52751-1166-385 &  2.0981 & 0.51934 &  1.228 &  0.401 &  1.766 &  0.447 &  0.704 &  0.193 \\ 
52751-1166-383 &  1.7802 & 0.44758 &  1.755 &  0.296 &  1.139 &  0.304 &  0.852 &  0.062 \\ 
                         &           & 1.26972 &  0.701 &  0.135 &  0.675 &  0.186 &  0.432 &  0.095 \\ 
52468-1051-322 &  1.9890 & 1.17597 &  0.450 &  0.118 &  0.745 &  0.127 &  0.247 &  0.089 \\ 
54271-2793-640 &  1.6474 & 1.51389 &  0.908 &  0.168 &  1.268 &  0.268 &  0.555 &  0.097 \\ 
54243-2767-331 &  3.3437 & 1.55025 &  1.611 &  0.314 &  1.036 &  0.399 &  0.827 &  0.095 \\ 
54209-2158-457 &  4.4838 & 1.53964 &  1.210 &  0.134 &  1.236 &  0.143 &  0.695 &  0.064 \\ 
52376-0794-166 &  0.9934 & 0.93272 &  0.983 &  0.202 &  0.525 &  0.233 &  0.590 &  0.107 \\ 
54562-1834-444 &  1.5766 & 0.65379 &  0.933 &  0.207 &  0.800 &  0.299 &  0.567 &  0.119 \\ 
52468-1051-277 &  2.6943 & 0.84698 &  0.443 &  0.131 &  0.386 &  0.127 &  0.241 &  0.097 \\ 
54271-2793-004 &  2.3929 & 1.26153 &  0.728 &  0.172 &  0.960 &  0.175 &  0.449 &  0.120 \\ 
52025-0592-334 &  1.7088 & 1.24275 &  0.812 &  0.164 &  0.511 &  0.182 &  0.501 &  0.103 \\ 
52079-0612-587 &  0.8558 & 0.67953 &  1.514 &  0.208 &  1.181 &  0.221 &  0.805 &  0.070 \\ 
53885-2160-237 &  1.4587 & 0.53804 &  0.614 &  0.112 &  0.445 &  0.113 &  0.373 &  0.086 \\ 
51689-0312-074 &  1.2849 & 1.24263 &  0.569 &  0.142 &  0.581 &  0.149 &  0.339 &  0.111 \\ 
53857-1721-346 &  1.8927 & 1.54342 &  2.553 &  0.148 &  2.008 &  0.170 &  0.919 &  0.005 \\ 
54559-2952-550 &  1.0754 & 0.91838 &  0.123 &  0.087 &  0.185 &  0.101 &  0.034 &  0.023 \\ 
                         &           & 1.00099 &  1.058 &  0.112 &  0.957 &  0.114 &  0.622 &  0.049 \\ 
54539-1818-058 &  2.3435 & 1.94037 &  0.215 &  0.108 &  0.262 &  0.114 &  0.079 &  0.051 \\ 
52345-0613-578 &  0.8333 & 0.65941 &  0.485 &  0.086 &  0.380 &  0.091 &  0.274 &  0.066 \\ 
54328-2159-407 &  1.5056 & 0.99289 & -0.015 &  0.388 &  0.073 &  0.268 &  0.011 &  0.000 \\ 
                         &           & 1.05572 &  1.348 &  0.147 &  1.287 &  0.179 &  0.752 &  0.061 \\ 
54271-2793-037 &  4.1234 & 1.40378 &  1.708 &  0.283 &  2.173 &  0.319 &  0.845 &  0.066 \\ 
54176-1847-370 &  1.2755 & 0.99983 &  2.709 &  0.245 &  2.556 &  0.236 &  0.923 &  0.007 \\ 
54243-2767-255 &  2.0246 & 0.85205 &  0.308 &  0.150 &  0.378 &  0.164 &  0.140 &  0.094 \\ 
                         &           & 1.32923 &  0.901 &  0.133 &  0.457 &  0.160 &  0.551 &  0.077 \\ 
                         &           & 1.42864 &  0.868 &  0.133 &  0.560 &  0.164 &  0.534 &  0.080 \\ 
54266-2781-340 &  2.0152 & 1.32802 &  0.882 &  0.238 &  0.980 &  0.233 &  0.541 &  0.145 \\ 
54559-2952-559 &  1.5594 & 0.85361 &  0.981 &  0.165 &  0.904 &  0.203 &  0.589 &  0.085 \\ 
54234-2753-497 &  2.1972 & 1.03896 &  1.395 &  0.169 &  0.990 &  0.144 &  0.768 &  0.066 \\ 
                         &           & 1.21000 &  0.548 &  0.110 &  0.321 &  0.114 &  0.323 &  0.087 \\ 
                         &           & 1.68199 &  0.450 &  0.106 &  0.339 &  0.132 &  0.246 &  0.081 \\ 
54209-2158-118 &  1.2451 & 0.72873 &  1.045 &  0.196 &  0.973 &  0.190 &  0.616 &  0.092 \\ 
54266-2781-279 &  1.4669 & 1.16913 &  1.931 &  0.075 &  1.853 &  0.070 &  0.877 &  0.011 \\ 
54243-2767-375 &  1.1189 & 0.64677 &  0.712 &  0.270 &  0.495 &  0.294 &  0.440 &  0.199 \\ 
52814-1354-293 &  2.1057 & 0.72320\tablenotemark{a} &  0.513 &  0.195 &  0.252 &  0.228 &  0.296 &  0.149 \\ 
54562-1834-497 &  1.7163 & 1.29240 &  1.830 &  0.228 &  1.745 &  0.228 &  0.863 &  0.038 \\ 
54539-1818-507 &  1.0775 & 0.43802 &  0.708 &  0.107 &  0.532 &  0.118 &  0.437 &  0.073 \\ 
                         &           & 0.96184 &  0.474 &  0.086 &  0.372 &  0.087 &  0.265 &  0.066 \\ 
54243-2767-196 &  1.2628 & 0.50582 &  1.702 &  0.219 &  1.965 &  0.252 &  0.844 &  0.047 \\ 
                         &           & 0.77141 &  0.892 &  0.256 &  1.031 &  0.311 &  0.546 &  0.157 \\ 
52345-0613-042 &  2.6690 & 1.15336 &  1.618 &  0.188 &  1.349 &  0.233 &  0.829 &  0.048 \\ 
52345-0613-571 &  2.1835 & 0.42306 &  3.900 &  0.236 &  3.798 &  0.294 &  0.951 &  0.004 \\ 
52721-1050-023 &  1.5908 & 1.37091 &  0.323 &  0.100 &  0.415 &  0.108 &  0.151 &  0.067 \\ 
53149-1649-023 &  2.0397 & 1.56219 &  0.929 &  0.222 &  0.194 &  0.262 &  0.565 &  0.129 \\ 
54539-1818-502 &  1.5051 & 1.07757 &  0.467 &  0.179 &  0.440 &  0.178 &  0.259 &  0.133 \\ 
52022-0591-036 &  1.8922 & 1.69690 &  1.454 &  0.148 &  1.279 &  0.160 &  0.788 &  0.053 \\ 
54525-2156-019 &  2.1904 & 0.65483 &  0.303 &  0.187 &  0.936 &  0.249 &  0.137 &  0.106 \\ 
                         &           & 1.39057 &  0.858 &  0.124 &  0.829 &  0.128 &  0.529 &  0.076 \\ 
                         &           & 1.54812 &  0.511 &  0.176 &  0.326 &  0.206 &  0.294 &  0.135 \\ 
53885-2160-325 &  1.3650 & 1.22147 &  0.541 &  0.210 &  0.465 &  0.197 &  0.318 &  0.161 \\ 
52766-1331-196 &  1.5102 & 0.54326 &  1.192 &  0.341 &  1.242 &  0.334 &  0.686 &  0.161 \\ 
52079-0612-589 &  2.9019 & 1.48900 &  1.021 &  0.382 &  1.275 &  0.475 &  0.606 &  0.214 \\ 
54539-1818-109 &  1.5552 & 0.99838 &  0.489 &  0.474 &  1.077 &  0.282 &  0.277 &  0.266 \\ 
51673-0313-319 &  1.3148 & 0.95908 &  1.552 &  0.151 &  1.433 &  0.157 &  0.816 &  0.046 \\ 
54176-1847-430 &  1.6669 & 1.20992 &  1.169 &  0.233 &  1.383 &  0.266 &  0.675 &  0.107 \\ 
53433-1678-216 &  1.5416 & 0.78611 &  2.076 &  0.200 &  2.021 &  0.226 &  0.895 &  0.026 \\ 
54266-2781-378 &  1.5519 & 0.49293 &  1.953 &  0.185 &  1.412 &  0.196 &  0.880 &  0.026 \\ 
52765-1293-304 &  2.1156 & 0.48420 &  2.560 &  0.334 &  2.333 &  0.404 &  0.919 &  0.012 \\ 
54525-2883-241 &  2.3106 & 1.17197 &  1.293 &  0.274 &  1.061 &  0.318 &  0.731 &  0.126 \\ 
52766-1331-256 &  1.5163 & 0.89051 &  0.419 &  0.104 &  0.367 &  0.111 &  0.223 &  0.077 \\ 
53116-1386-080 &  1.3204 & 0.95649 &  0.894 &  0.186 &  0.208 &  0.191 &  0.547 &  0.110 \\ 
                         &           & 1.22774 &  0.703 &  0.174 &  0.586 &  0.182 &  0.434 &  0.125 \\ 
54539-1818-542 &  1.4440 & 1.26678 &  0.610 &  0.075 &  0.429 &  0.074 &  0.370 &  0.056 \\ 
53442-1651-319 &  2.4152 & 0.71462 &  0.965 &  0.110 &  0.676 &  0.133 &  0.582 &  0.055 \\ 
                         &           & 0.79627 &  1.940 &  0.125 &  1.277 &  0.127 &  0.879 &  0.018 \\ 
                         &           & 2.12045 &  1.094 &  0.161 &  0.805 &  0.185 &  0.639 &  0.072 \\ 
52814-1354-418 &  2.2818 & 1.84206 &  2.192 &  0.355 &  2.322 &  0.458 &  0.904 &  0.040 \\ 
52079-0612-006 &  1.9917 & 1.05065 &  1.912 &  0.311 &  1.071 &  0.344 &  0.875 &  0.049 \\ 
53149-1649-628 &  1.5121 & 0.57268 &  0.639 &  0.166 &  0.163 &  0.186 &  0.392 &  0.127 \\ 
53854-1720-170 &  2.3751 & 1.34253 &  1.119 &  0.113 &  0.912 &  0.117 &  0.651 &  0.051 \\ 
54537-2794-263 &  3.0530 & 1.38359 &  1.794 &  0.169 &  1.477 &  0.166 &  0.858 &  0.028 \\ 
54209-2158-522 &  2.1882 & 0.70883 &  1.129 &  0.134 &  0.661 &  0.151 &  0.656 &  0.061 \\ 
                         &           & 1.76154 &  0.641 &  0.214 &  0.284 &  0.168 &  0.393 &  0.164 \\ 
51673-0313-300 &  2.9339 & 0.82994 &  0.523 &  0.062 &  0.538 &  0.082 &  0.304 &  0.049 \\ 
                         &           & 1.12381 &  0.820 &  0.084 &  0.258 &  0.089 &  0.507 &  0.052 \\ 
                         &           & 1.48209 &  0.970 &  0.062 &  0.768 &  0.064 &  0.584 &  0.030 \\ 
                         &           & 2.15715 &  1.242 &  0.294 &  0.448 &  0.157 &  0.710 &  0.135 \\ 
51689-0312-027 &  1.4435 & 1.20600 &  1.338 &  0.200 &  0.906 &  0.196 &  0.748 &  0.088 \\ 
53854-1720-522 &  0.5533 & 0.49814 &  0.673 &  0.246 &  0.502 &  0.271 &  0.415 &  0.186 \\ 
53885-2160-176 &  2.1636 & 0.59976 &  1.942 &  0.294 &  1.760 &  0.307 &  0.879 &  0.044 \\ 
54618-2739-077 &  1.3571 & 0.85958 &  1.711 &  0.491 &  2.641 &  0.489 &  0.845 &  0.145 \\ 
52025-0592-304 &  2.1267 & 0.94367 &  0.488 &  0.143 &  0.336 &  0.164 &  0.276 &  0.110 \\ 
53174-1650-251 &  1.2365 & 0.84975 &  0.759 &  0.201 &  1.263 &  0.190 &  0.469 &  0.138 \\ 
54537-2794-345 &  1.6770 & 1.27256 &  3.941 &  0.169 &  3.134 &  0.194 &  0.954 &  0.010 \\ 
                         &           & 1.55232 &  1.014 &  0.189 &  0.597 &  0.182 &  0.603 &  0.094 \\ 
53116-1386-001 &  1.4574 & 0.49388 &  1.551 &  0.185 &  1.061 &  0.221 &  0.816 &  0.058 \\ 
                         &           & 0.92319 &  1.261 &  0.173 &  0.425 &  0.174 &  0.718 &  0.082 \\ 
52025-0592-373 &  2.0303 & 0.67278\tablenotemark{a} &  0.888 &  0.094 &  0.537 &  0.102 &  0.544 &  0.054 \\ 
                         &           & 0.86093 &  1.080 &  0.134 &  0.688 &  0.141 &  0.632 &  0.059 \\ 
54173-1846-130 &  2.7904 & 1.54029 &  1.606 &  0.090 &  1.508 &  0.100 &  0.826 &  0.021 \\ 
                         &           & 1.99772 &  0.610 &  0.168 &  0.529 &  0.227 &  0.370 &  0.130 \\ 
53857-1721-361 &  2.5744 & 0.96281\tablenotemark{a} &  0.839 &  0.094 &  0.947 &  0.114 &  0.518 &  0.058 \\ 
                         &           & 1.85752 &  0.287 &  0.264 &  0.271 &  0.204 &  0.126 &  0.115 \\ 
                         &           & 1.91208 &  1.258 &  0.177 &  1.590 &  0.220 &  0.717 &  0.084 \\ 
54209-2158-501 &  1.9329 & 0.70149 &  0.361 &  0.144 &  0.571 &  0.158 &  0.178 &  0.098 \\ 
54525-2883-277 &  1.9424 & 0.84707 &  0.612 &  0.167 &  0.288 &  0.184 &  0.371 &  0.129 \\ 
                         &           & 1.31769 &  3.832 &  0.155 &  4.465 &  0.172 &  0.947 &  0.001 \\ 
                         &           & 1.68989 &  1.812 &  0.218 &  1.481 &  0.205 &  0.861 &  0.036 \\ 
54562-1834-516 &  2.5026 & 0.87383 &  0.529 &  0.126 &  0.123 &  0.146 &  0.309 &  0.098 \\ 
                         &           & 1.68371 &  0.385 &  0.150 &  0.348 &  0.177 &  0.197 &  0.106 \\ 
53854-1720-144 &  1.3750 & 1.04482 &  0.442 &  0.125 &  0.253 &  0.133 &  0.240 &  0.094 \\ 
                         &           & 1.16375 &  0.381 &  0.124 &  0.362 &  0.145 &  0.194 &  0.090 \\ 
54243-2767-404 &  1.5048 & 1.05558 &  1.024 &  0.229 &  0.756 &  0.237 &  0.607 &  0.116 \\ 
54243-2767-471 &  1.7283 & 1.02042 &  0.689 &  0.294 &  1.011 &  0.285 &  0.425 &  0.220 \\ 
53470-1400-414 &  3.0616 & 1.34912 &  1.530 &  0.237 &  1.310 &  0.227 &  0.810 &  0.079 \\ 
                         &           & 1.62431 &  0.624 &  0.352 &  0.443 &  0.261 &  0.380 &  0.265 \\ 
52814-1354-407 &  0.8676 & 0.52624 &  0.674 &  0.189 &  0.673 &  0.195 &  0.415 &  0.141 \\ 
52345-0613-055 &  1.7486 & 1.27434 &  1.639 &  0.295 &  1.862 &  0.259 &  0.833 &  0.082 \\ 
53878-2161-299 &  1.9494 & 1.47780 &  0.591 &  0.105 &  0.596 &  0.118 &  0.356 &  0.081 \\ 
                         &           & 1.56564 &  1.821 &  0.097 &  1.515 &  0.115 &  0.862 &  0.015 \\ 
54176-1847-413 &  2.0691 & 1.77088 &  1.719 &  0.141 &  1.444 &  0.131 &  0.846 &  0.025 \\ 
53433-1678-533 &  2.1702 & 2.06348 &  1.346 &  0.373 &  1.246 &  0.368 &  0.751 &  0.165 \\ 
                         &           & 2.09418 &  1.670 &  0.497 &  2.024 &  0.464 &  0.838 &  0.161 \\ 
54525-2156-016 &  2.2994 & 1.79905 &  1.119 &  0.140 &  1.026 &  0.179 &  0.651 &  0.063 \\ 
52814-1354-200 &  0.9516 & 0.66951 &  0.824 &  0.272 &  0.787 &  0.330 &  0.509 &  0.182 \\ 
52751-1166-222 &  1.4447 & 0.83013 &  2.486 &  0.224 &  2.247 &  0.263 &  0.917 &  0.007 \\ 
53854-1720-083 &  0.5821 & 0.52354 &  0.855 &  0.134 &  0.662 &  0.140 &  0.528 &  0.082 \\ 
53433-1678-489 &  1.2000 & 0.94976 &  1.983 &  0.149 &  1.568 &  0.186 &  0.884 &  0.021 \\ 
53857-1721-429 &  1.2888 & 1.01886 &  0.697 &  0.106 &  0.721 &  0.111 &  0.430 &  0.074 \\ 
54243-2767-213 &  1.7979 & 1.59773 &  0.299 &  0.062 &  0.088 &  0.082 &  0.134 &  0.042 \\ 
                         &           & 1.72896 &  1.802 &  0.074 &  1.206 &  0.069 &  0.859 &  0.011 \\ 
54539-1818-076 &  1.7168 & 0.63510 &  1.977 &  0.164 &  1.423 &  0.201 &  0.884 &  0.023 \\ 
                         &           & 1.35962 &  2.526 &  0.101 &  2.076 &  0.104 &  0.918 &  0.004 \\ 
54209-2158-553 &  1.5490 & 0.67414 &  0.246 &  0.089 &  0.236 &  0.101 &  0.097 &  0.051 \\ 
                         &           & 0.73979 &  0.163 &  0.080 &  0.325 &  0.088 &  0.049 &  0.028 \\ 
53470-1400-186 &  1.9005 & 1.09621 &  1.516 &  0.315 &  1.215 &  0.303 &  0.806 &  0.116 \\ 
53437-0614-477 &  1.8953 & 1.34333 &  0.406 &  0.290 &  0.997 &  0.285 &  0.212 &  0.181 \\ 
                         &           & 1.68263 &  1.848 &  0.259 &  2.199 &  0.329 &  0.866 &  0.043 \\ 
52468-1051-193 &  1.8843 & 0.92706 &  1.299 &  0.217 &  1.064 &  0.233 &  0.733 &  0.100 \\ 
                         &           & 1.77720 &  2.549 &  0.403 &  2.696 &  0.378 &  0.919 &  0.019 \\ 
52376-0794-234 &  1.6942 & 0.74156 &  2.850 &  0.212 &  2.850 &  0.265 &  0.927 &  0.008 \\ 
52376-0794-145 &  0.8328 & 0.39215 &  2.880 &  0.635 &  1.601 &  0.729 &  0.928 &  0.020 \\ 
52814-1354-439 &  1.1139 & 0.62856 &  0.838 &  0.269 &  1.688 &  0.268 &  0.518 &  0.178 \\ 
53470-1400-498 &  1.9789 & 1.34545 &  0.972 &  0.253 &  1.300 &  0.235 &  0.585 &  0.141 \\ 
53174-1650-483 &  1.2234 & 0.54132 &  0.859 &  0.206 &  0.476 &  0.220 &  0.529 &  0.128 \\ 
                         &           & 1.16668 &  1.055 &  0.208 &  0.927 &  0.215 &  0.621 &  0.098 \\ 
53470-1400-259 &  1.9667 & 0.91679 &  0.598 &  0.151 &  0.392 &  0.164 &  0.361 &  0.117 \\ 
                         &           & 1.75390 &  1.473 &  0.186 &  0.869 &  0.294 &  0.794 &  0.066 \\ 
52766-1331-209 &  4.4045 & 1.65895 &  6.036 &  0.490 &  5.123 &  0.452 &  0.932 &  0.006 \\ 
54626-2936-465 &  2.2683 & 1.84679 &  4.294 &  0.422 &  3.349 &  0.485 &  0.952 &  0.003 \\ 
                         &           & 1.90105 &  2.733 &  0.274 &  1.880 &  0.281 &  0.924 &  0.009 \\ 
52766-1331-206 &  1.5653 & 1.44614 &  0.662 &  0.285 &  0.654 &  0.397 &  0.408 &  0.217 \\ 
53854-1720-044 &  1.9413 & 1.11829 &  3.561 &  0.285 &  3.267 &  0.305 &  0.949 &  0.004 \\ 
                         &           & 1.23161 &  1.402 &  0.206 &  1.043 &  0.199 &  0.771 &  0.082 \\ 
52376-0794-490 &  1.8964 & 1.34452 &  2.387 &  0.295 &  2.154 &  0.284 &  0.913 &  0.017 \\ 
54243-2767-174 &  1.3261 & 1.08642 &  1.638 &  0.244 &  1.597 &  0.243 &  0.833 &  0.065 \\ 
52345-0613-501 &  2.2063 & 1.82754 &  1.031 &  0.303 &  2.571 &  0.425 &  0.610 &  0.161 \\ 
52025-0592-302 &  4.0896 & 1.45632 &  0.293 &  0.222 &  0.260 &  0.170 &  0.130 &  0.113 \\ 
53878-2161-262 &  1.2324 & 0.81261 &  0.963 &  0.215 &  0.683 &  0.220 &  0.581 &  0.119 \\ 
                         &           & 0.94979 &  0.682 &  0.183 &  0.500 &  0.264 &  0.420 &  0.135 \\ 
                         &           & 1.00789 &  1.267 &  0.203 &  1.167 &  0.229 &  0.721 &  0.096 \\ 
54234-2753-513 &  2.1134 & 1.08571 &  1.539 &  0.137 &  1.031 &  0.142 &  0.813 &  0.042 \\ 
                         &           & 1.41427 &  0.346 &  0.086 &  0.327 &  0.091 &  0.167 &  0.061 \\ 
52468-1051-452 &  1.2747 & 1.05896 &  0.401 &  0.133 &  0.390 &  0.167 &  0.209 &  0.096 \\ 
52751-1166-419 &  0.8053 & 0.50213 &  0.691 &  0.328 &  1.011 &  0.314 &  0.426 &  0.246 \\ 
52345-0613-618 &  2.2918 & 1.31685 &  1.805 &  0.360 &  2.698 &  0.423 &  0.860 &  0.074 \\ 
52751-1166-227 &  2.0162 & 1.47961 &  3.953 &  0.180 &  3.857 &  0.201 &  0.954 &  0.011 \\ 
54328-2159-469 &  1.4603 & 0.85250 &  1.505 &  0.204 &  1.115 &  0.248 &  0.803 &  0.069 \\ 
                         &           & 1.24222 &  1.081 &  0.224 &  0.489 &  0.290 &  0.633 &  0.104 \\ 
54243-2767-493 &  1.8215 & 1.30888 &  2.408 &  0.143 &  2.664 &  0.138 &  0.914 &  0.005 \\ 
53885-2160-154 &  2.2390 & 0.83508 &  0.564 &  0.133 &  0.543 &  0.147 &  0.335 &  0.104 \\ 
54243-2767-443 &  1.6818 & 1.37673 &  0.406 &  0.137 &  0.426 &  0.137 &  0.213 &  0.100 \\ 
                         &           & 1.40533 &  0.832 &  0.130 &  0.826 &  0.140 &  0.514 &  0.081 \\ 
53433-1678-579 &  1.6606 & 1.39431 &  0.733 &  0.138 &  0.518 &  0.140 &  0.452 &  0.094 \\ 
53470-1400-453 &  1.7909 & 0.65953 &  0.544 &  0.110 &  0.503 &  0.131 &  0.321 &  0.087 \\ 
                         &           & 0.96009 &  1.299 &  0.108 &  1.265 &  0.126 &  0.733 &  0.047 \\ 
54173-1846-080 &  1.9152 & 0.52336 &  1.869 &  0.190 &  1.824 &  0.183 &  0.869 &  0.029 \\ 
                         &           & 0.79262 &  1.057 &  0.160 &  0.561 &  0.165 &  0.622 &  0.073 \\ 
                         &           & 1.48745 &  0.802 &  0.153 &  0.612 &  0.140 &  0.495 &  0.096 \\ 
52079-0612-638 &  1.7391 & 0.80745 &  0.470 &  0.128 &  0.144 &  0.142 &  0.262 &  0.098 \\ 
52376-0794-556 &  0.7030 & 0.45029 &  0.777 &  0.270 &  0.729 &  0.329 &  0.480 &  0.189 \\ 
53878-2161-326 &  1.5313 & 1.30545 &  0.542 &  0.120 &  0.439 &  0.144 &  0.319 &  0.094 \\ 
52376-0794-488 &  1.8557 & 0.47520 &  1.573 &  0.075 &  1.489 &  0.093 &  0.820 &  0.019 \\ 
                         &           & 0.55327 &  1.776 &  0.098 &  0.622 &  0.098 &  0.855 &  0.016 \\ 
                         &           & 1.00951 &  0.890 &  0.067 &  0.689 &  0.074 &  0.545 &  0.037 \\ 
                         &           & 1.10729 &  0.278 &  0.086 &  0.220 &  0.060 &  0.119 &  0.053 \\ 
52345-0613-620 &  1.9060 & 1.71647 &  1.062 &  0.456 &  2.102 &  0.472 &  0.624 &  0.257 \\ 
53854-1720-558 &  0.5732 & 0.49431 &  1.147 &  0.370 &  0.788 &  0.367 &  0.665 &  0.185 \\ 
53885-2160-137 &  1.8715 & 0.74750 &  0.210 &  0.135 &  0.340 &  0.156 &  0.077 &  0.058 \\ 
54540-1819-353 &  1.8867 & 1.20537 &  2.060 &  0.120 &  1.730 &  0.113 &  0.894 &  0.016 \\ 
                         &           & 1.28057 &  0.290 &  0.076 &  0.384 &  0.094 &  0.128 &  0.049 \\ 
52468-1051-500 &  1.5918 & 1.30085 &  0.980 &  0.102 &  0.989 &  0.102 &  0.589 &  0.049 \\ 
                         &           & 1.31615 &  1.012 &  0.099 &  0.964 &  0.109 &  0.602 &  0.045 \\ 
52079-0612-633 &  2.9623 & 1.57680 &  0.630 &  0.191 &  0.503 &  0.206 &  0.385 &  0.147 \\ 
54537-2794-294 &  1.9790 & 1.42846 &  1.106 &  0.207 &  1.130 &  0.239 &  0.645 &  0.095 \\ 
54272-2464-223 &  2.7719 & 1.52548 &  0.487 &  0.232 &  0.506 &  0.230 &  0.275 &  0.172 \\ 
53878-2161-238 &  1.0699 & 0.76703 &  0.958 &  0.232 &  0.849 &  0.324 &  0.579 &  0.131 \\ 
52409-0924-454 &  0.7318 & 0.70257 &  1.313 &  0.294 &  1.523 &  0.316 &  0.738 &  0.133 \\ 
53470-1400-450 &  1.3609 & 1.18743 &  0.690 &  0.081 &  0.411 &  0.078 &  0.425 &  0.056 \\ 
53470-1400-455 &  3.1598 & 1.14450 &  1.191 &  0.173 &  0.685 &  0.183 &  0.686 &  0.081 \\ 
54537-2794-284 &  0.9665 & 0.49423 &  1.967 &  0.235 &  1.785 &  0.212 &  0.882 &  0.034 \\ 
                         &           & 0.81927 &  0.677 &  0.146 &  0.496 &  0.140 &  0.417 &  0.107 \\ 
54537-2794-246 &  1.2004 & 1.12073 &  1.324 &  0.193 &  1.196 &  0.199 &  0.743 &  0.086 \\ 
53885-2160-458 &  1.3508 & 0.58801 &  0.523 &  0.135 &  0.240 &  0.135 &  0.304 &  0.105 \\ 
52376-0794-198 &  2.0946 & 1.30128 &  1.596 &  0.179 &  1.588 &  0.211 &  0.824 &  0.049 \\ 
52751-1166-249 &  1.5695 & 1.30461 &  1.034 &  0.182 &  1.100 &  0.191 &  0.612 &  0.086 \\ 
                         &           & 1.41681 &  0.234 &  0.180 &  0.124 &  0.174 &  0.090 &  0.078 \\ 
53885-2160-151 &  2.0391 & 1.43221 &  0.381 &  0.096 &  2.601 &  0.092 &  0.193 &  0.069 \\ 
                         &           & 1.43715 &  2.876 &  0.104 &  1.901 &  0.142 &  0.928 &  0.003 \\ 
54537-2794-236 &  1.2248 & 0.63683 &  0.727 &  0.151 &  0.527 &  0.157 &  0.449 &  0.104 \\ 
53118-1387-453 &  1.7812 & 1.57651 &  1.332 &  0.097 &  1.178 &  0.113 &  0.746 &  0.039 \\ 
51673-0313-230 &  1.1482 & 0.96593 &  0.740 &  0.142 &  0.465 &  0.159 &  0.457 &  0.096 \\ 
                         &           & 1.02325 &  1.541 &  0.174 &  0.903 &  0.208 &  0.813 &  0.055 \\ 
54266-2781-497 &  2.0773 & 1.37502 &  1.682 &  0.333 &  1.899 &  0.370 &  0.840 &  0.088 \\ 
53885-2160-144 &  1.5568 & 0.83245 &  0.915 &  0.136 &  0.598 &  0.163 &  0.558 &  0.077 \\ 
54243-2767-519 &  1.6221 & 1.43638 &  1.269 &  0.182 &  1.529 &  0.212 &  0.722 &  0.085 \\ 
52766-1331-129 &  0.7323 & 0.70192 &  0.741 &  0.139 &  0.560 &  0.140 &  0.458 &  0.094 \\ 
53854-1720-055 &  1.4333 & 0.51350 &  2.276 &  0.221 &  2.325 &  0.212 &  0.910 &  0.016 \\ 
                         &           & 0.62570 &  0.609 &  0.152 &  0.389 &  0.172 &  0.370 &  0.117 \\ 
                         &           & 0.87704 &  0.597 &  0.135 &  0.354 &  0.144 &  0.360 &  0.105 \\ 
54560-2953-139 &  3.4635 & 1.61308 &  1.890 &  0.288 &  1.277 &  0.362 &  0.871 &  0.046 \\ 
                         &           & 1.66482 &  1.703 &  0.288 &  1.557 &  0.339 &  0.844 &  0.068 \\ 
                         &           & 2.04998 &  1.034 &  0.356 &  1.274 &  0.470 &  0.612 &  0.194 \\ 
54243-2767-520 &  1.8309 & 0.77715 &  1.037 &  0.249 &  0.630 &  0.276 &  0.613 &  0.126 \\ 
                         &           & 1.06687 &  1.392 &  0.250 &  1.418 &  0.276 &  0.767 &  0.105 \\ 
52378-0795-285 &  1.4535 & 0.41139 &  1.440 &  0.232 &  1.711 &  0.273 &  0.784 &  0.090 \\ 
54562-1834-006 &  3.0509 & 1.46583 &  0.664 &  0.261 &  0.899 &  0.271 &  0.409 &  0.198 \\ 
54243-2767-122 &  1.9617 & 0.90529 &  2.210 &  0.326 &  1.078 &  0.349 &  0.906 &  0.035 \\ 
                         &           & 1.59002 &  0.600 &  0.263 &  0.465 &  0.207 &  0.363 &  0.201 \\ 
                         &           & 1.86866 &  2.260 &  0.311 &  1.456 &  0.245 &  0.909 &  0.030 \\ 
54266-2781-218 &  1.6534 & 1.35025 &  1.884 &  0.322 &  0.942 &  0.312 &  0.871 &  0.053 \\ 
54234-2753-549 &  1.1309 & 0.51715 &  0.434 &  0.130 &  0.465 &  0.140 &  0.234 &  0.097 \\ 
52376-0794-118 &  1.1850 & 0.79458 &  0.834 &  0.217 &  0.467 &  0.231 &  0.515 &  0.140 \\ 
52376-0794-598 &  2.5172 & 2.02084 &  2.880 &  0.568 &  2.491 &  0.831 &  0.928 &  0.017 \\ 
53437-0614-496 &  1.8687 & 1.11287 &  1.706 &  0.223 &  1.414 &  0.195 &  0.844 &  0.048 \\ 
                         &           & 1.52024 &  3.123 &  0.110 &  2.672 &  0.115 &  0.938 &  0.005 \\ 
54234-2753-111 &  1.7822 & 0.68996 &  0.707 &  0.345 &  1.634 &  0.375 &  0.436 &  0.257 \\ 
                         &           & 0.69356 &  1.491 &  0.371 &  1.388 &  0.405 &  0.799 &  0.147 \\ 
                         &           & 1.05316 &  1.073 &  0.358 &  0.692 &  0.336 &  0.629 &  0.188 \\ 
54266-2781-193 &  1.3951 & 1.06614 &  0.140 &  0.089 &  0.390 &  0.101 &  0.039 &  0.027 \\ 
52345-0613-603 &  1.7795 & 1.31473 &  2.458 &  0.147 &  2.631 &  0.169 &  0.916 &  0.005 \\ 
                         &           & 1.39339 &  1.267 &  0.154 &  1.032 &  0.143 &  0.721 &  0.072 \\ 
53857-1721-114 &  1.4072 & 0.98698 &  0.395 &  0.086 &  0.312 &  0.162 &  0.204 &  0.063 \\ 
54563-1835-298 &  2.0294 & 0.90733 &  0.255 &  0.126 &  0.275 &  0.124 &  0.103 &  0.068 \\ 
                         &           & 1.02056 &  0.949 &  0.120 &  1.070 &  0.147 &  0.575 &  0.063 \\ 
                         &           & 1.93652 &  0.553 &  0.147 &  0.870 &  0.138 &  0.328 &  0.115 \\ 
53885-2160-519 &  2.0332 & 1.49104 &  2.239 &  0.223 &  2.457 &  0.263 &  0.908 &  0.019 \\ 
51673-0313-480 &  2.4640 & 0.55372 &  0.683 &  0.175 &  0.717 &  0.207 &  0.421 &  0.129 \\ 
53442-1651-410 &  1.1576 & 0.74589 &  0.843 &  0.213 &  0.324 &  0.239 &  0.520 &  0.135 \\ 
52751-1166-208 &  2.5465 & 1.11206 &  1.396 &  0.278 &  1.364 &  0.332 &  0.768 &  0.118 \\ 
52409-0924-534 &  1.7613 & 1.40073 &  1.734 &  0.176 &  1.513 &  0.193 &  0.849 &  0.032 \\ 
53433-1678-556 &  1.0562 & 0.96189 &  0.924 &  0.157 &  1.155 &  0.181 &  0.563 &  0.089 \\ 
54328-2159-151 &  2.2905 & 0.92444 &  1.019 &  0.138 &  0.993 &  0.139 &  0.605 &  0.065 \\ 
53854-1720-078 &  2.0624 & 1.16788 &  1.130 &  0.132 &  0.663 &  0.125 &  0.657 &  0.060 \\ 
                         &           & 1.72021 &  2.971 &  0.157 &  3.067 &  0.117 &  0.932 &  0.005 \\ 
                         &           & 1.75801 &  2.855 &  0.131 &  2.536 &  0.104 &  0.927 &  0.004 \\ 
                         &           & 1.93979 &  4.158 &  0.125 &  4.135 &  0.111 &  0.953 &  0.003 \\ 
54266-2781-508 &  1.8559 & 1.69232 &  1.277 &  0.317 &  0.620 &  0.229 &  0.725 &  0.145 \\ 
52409-0924-107 &  3.8501 & 1.74039 &  3.480 &  0.416 &  3.489 &  0.419 &  0.950 &  0.015 \\ 
                         &           & 1.79036 &  2.651 &  0.626 &  2.690 &  0.709 &  0.920 &  0.030 \\ 
52468-1051-521 &  3.0645 & 1.44744 &  2.016 &  0.323 &  1.310 &  0.345 &  0.889 &  0.047 \\ 
                         &           & 1.73909 &  2.408 &  0.343 &  1.386 &  0.266 &  0.914 &  0.020 \\ 
54328-2159-089 &  1.1602 & 0.51122 &  0.422 &  0.126 &  0.272 &  0.119 &  0.225 &  0.093 \\ 
52751-1166-531 &  1.7844 & 1.08600 &  1.465 &  0.155 &  1.135 &  0.183 &  0.792 &  0.054 \\ 
52766-1331-135 &  1.7785 & 1.62289 &  1.716 &  0.332 &  1.618 &  0.472 &  0.846 &  0.081 \\ 
53878-2161-370 &  3.5363 & 1.85604 &  1.545 &  0.566 &  1.056 &  0.496 &  0.814 &  0.226 \\ 
51673-0313-463 &  2.0482 & 1.17248 &  1.049 &  0.186 &  0.463 &  0.200 &  0.618 &  0.087 \\ 
53885-2160-113 &  1.5421 & 0.82649 &  1.737 &  0.116 &  1.487 &  0.112 &  0.849 &  0.020 \\ 
                         &           & 0.88045 &  1.093 &  0.101 &  0.875 &  0.100 &  0.639 &  0.045 \\ 
                         &           & 1.18052 &  0.209 &  0.071 &  0.607 &  0.076 &  0.076 &  0.038 \\ 
                         &           & 1.18565 &  0.605 &  0.076 &  0.514 &  0.083 &  0.367 &  0.058 \\ 
52766-1331-489 &  2.2305 & 1.28898 &  1.409 &  0.106 &  1.330 &  0.124 &  0.773 &  0.039 \\ 
53857-1721-097 &  2.0004 & 1.22854 &  0.964 &  0.148 &  0.517 &  0.165 &  0.582 &  0.078 \\ 
                         &           & 1.88413 &  1.120 &  0.189 &  1.034 &  0.179 &  0.652 &  0.086 \\ 
54540-1819-283 &  1.4445 & 1.35771 &  0.446 &  0.227 &  0.723 &  0.223 &  0.243 &  0.162 \\ 
52814-1354-155 &  1.0986 & 0.51229 &  3.069 &  0.284 &  3.308 &  0.261 &  0.935 &  0.009 \\ 
54537-2794-197 &  1.0695 & 0.87746 &  0.899 &  0.190 &  0.443 &  0.202 &  0.550 &  0.113 \\ 
                         &           & 0.89315 &  1.436 &  0.172 &  1.248 &  0.193 &  0.782 &  0.063 \\ 
53885-2160-534 &  1.7772 & 0.54013\tablenotemark{a} &  0.143 &  0.101 &  0.323 &  0.104 &  0.039 &  0.028 \\ 
                         &           & 0.70942 &  1.423 &  0.138 &  1.000 &  0.142 &  0.778 &  0.050 \\ 
54234-2753-053 &  2.4904 & 1.22503 &  0.989 &  0.117 &  1.126 &  0.135 &  0.592 &  0.056 \\ 
                         &           & 1.54837 &  0.587 &  0.121 &  0.762 &  0.130 &  0.353 &  0.094 \\ 
54243-2767-523 &  1.6316 & 1.06718 &  0.933 &  0.146 &  0.604 &  0.152 &  0.567 &  0.081 \\ 
                         &           & 1.28222 &  0.565 &  0.112 &  0.391 &  0.124 &  0.336 &  0.087 \\ 
53437-0614-490 &  1.1282 & 0.91659 &  1.998 &  0.350 &  2.143 &  0.365 &  0.886 &  0.052 \\ 
52025-0592-143 &  1.7459 & 0.47134 &  0.584 &  0.178 &  1.747 &  0.229 &  0.350 &  0.138 \\ 
                         &           & 1.28048 &  0.612 &  0.158 &  0.136 &  0.164 &  0.372 &  0.123 \\ 
52765-1293-453 &  2.6840 & 1.34028 &  3.090 &  0.330 &  2.609 &  0.391 &  0.936 &  0.011 \\ 
52376-0794-130 &  1.7254 & 0.42671 &  1.022 &  0.422 &  0.638 &  0.449 &  0.607 &  0.244 \\ 
                         &           & 1.50453 &  1.246 &  0.205 &  0.409 &  0.204 &  0.712 &  0.097 \\ 
52751-1166-488 &  1.0935 & 0.93635 &  1.207 &  0.287 &  1.319 &  0.304 &  0.693 &  0.133 \\ 
54563-1835-312 &  1.1911 & 0.70165 &  0.989 &  0.299 &  1.200 &  0.346 &  0.592 &  0.167 \\ 
52345-0613-604 &  1.3379 & 1.27054 &  2.118 &  0.176 &  2.047 &  0.199 &  0.898 &  0.019 \\ 
51673-0313-496 &  0.8017 & 0.56740 &  1.776 &  0.062 &  1.469 &  0.068 &  0.855 &  0.010 \\ 
                         &           & 0.63763 &  0.285 &  0.055 &  0.140 &  0.071 &  0.125 &  0.036 \\ 
53442-1651-152 &  1.8977 & 1.41906 &  3.503 &  0.228 &  2.851 &  0.229 &  0.950 &  0.005 \\ 
53878-2161-133 &  1.6139 & 1.25140 &  0.391 &  0.258 &  0.872 &  0.229 &  0.201 &  0.165 \\ 
                         &           & 1.55555 &  1.004 &  0.204 &  0.299 &  0.217 &  0.599 &  0.105 \\ 
54176-1847-061 &  1.5721 & 1.10928 &  0.767 &  0.431 &  0.970 &  0.307 &  0.474 &  0.313 \\ 
53857-1721-525 &  0.6258 & 0.54261 &  0.317 &  0.150 &  0.338 &  0.146 &  0.147 &  0.095 \\ 
52814-1354-482 &  1.7967 & 1.37322 &  2.508 &  0.307 &  2.749 &  0.297 &  0.917 &  0.013 \\ 
54234-2753-601 &  1.7285 & 0.91479 &  0.887 &  0.224 &  0.869 &  0.220 &  0.544 &  0.135 \\ 
                         &           & 0.94930 &  1.326 &  0.201 &  1.225 &  0.230 &  0.743 &  0.089 \\ 
53854-1720-631 &  1.8250 & 0.48761 &  0.831 &  0.247 &  0.415 &  0.284 &  0.513 &  0.163 \\ 
                         &           & 1.04458 &  2.006 &  0.177 &  2.107 &  0.185 &  0.887 &  0.025 \\ 
                         &           & 1.24972 &  0.596 &  0.144 &  0.706 &  0.170 &  0.360 &  0.112 \\ 
                         &           & 1.52238 &  3.823 &  0.128 &  3.256 &  0.120 &  0.947 &  0.001 \\ 
                         &           & 1.54313 &  0.512 &  0.099 &  0.444 &  0.118 &  0.295 &  0.077 \\ 
                         &           & 1.72510 &  2.087 &  0.230 &  2.132 &  0.239 &  0.896 &  0.029 \\ 
53878-2161-464 &  3.1759 & 0.98670 &  2.137 &  0.292 &  1.312 &  0.401 &  0.900 &  0.034 \\ 
                         &           & 2.27533 &  2.858 &  0.689 &  2.783 &  0.821 &  0.928 &  0.025 \\ 
53433-1678-063 &  1.1946 & 0.75266 &  1.144 &  0.185 &  1.145 &  0.186 &  0.663 &  0.083 \\ 
53118-1387-580 &  2.2011 & 0.54699 &  1.032 &  0.323 &  0.876 &  0.363 &  0.611 &  0.173 \\ 
53442-1651-213 &  2.3540 & 1.81680 &  0.936 &  0.106 &  0.816 &  0.096 &  0.569 &  0.056 \\ 
                         &           & 2.18509 &  0.992 &  0.220 &  0.817 &  0.299 &  0.593 &  0.117 \\ 
52751-1166-532 &  1.1649 & 1.05152 &  0.389 &  0.189 &  0.365 &  0.184 &  0.200 &  0.129 \\ 
53437-0614-404 &  1.5541 & 1.27460 &  1.491 &  0.148 &  1.496 &  0.134 &  0.799 &  0.049 \\ 
53470-1400-501 &  1.9949 & 0.48033 &  2.139 &  0.419 &  0.973 &  0.402 &  0.900 &  0.053 \\ 
                         &           & 1.57032 &  1.037 &  0.189 &  0.652 &  0.227 &  0.613 &  0.089 \\ 
52345-0613-120 &  1.5440 & 1.15731 &  0.566 &  0.135 &  0.406 &  0.135 &  0.337 &  0.105 \\ 
53885-2160-013 &  0.6173 & 0.54803 &  2.017 &  0.256 &  1.710 &  0.256 &  0.889 &  0.036 \\ 
54266-2781-084 &  1.4882 & 0.65754 &  0.270 &  0.081 &  0.302 &  0.093 &  0.114 &  0.050 \\ 
52814-1354-123 &  1.7993 & 1.63340 &  1.299 &  0.289 &  1.585 &  0.300 &  0.733 &  0.132 \\ 
53878-2161-467 &  1.2451 & 0.93962 &  0.441 &  0.115 &  0.175 &  0.130 &  0.239 &  0.086 \\ 
52765-1293-494 &  2.0226 & 1.62186 &  1.501 &  0.249 &  1.315 &  0.346 &  0.802 &  0.087 \\ 
54243-2767-572 &  1.5400 & 1.30760 &  1.224 &  0.104 &  1.180 &  0.111 &  0.702 &  0.050 \\ 
52751-1166-132 &  1.7049 & 1.35888 &  1.707 &  0.164 &  1.208 &  0.182 &  0.844 &  0.031 \\ 
53470-1400-552 &  2.0794 & 1.31938 &  1.922 &  0.210 &  0.859 &  0.236 &  0.876 &  0.031 \\ 
53433-1678-588 &  1.9493 & 1.26103 &  0.589 &  0.127 &  0.692 &  0.127 &  0.354 &  0.099 \\ 
                         &           & 1.85604 &  1.112 &  0.177 &  0.731 &  0.201 &  0.648 &  0.080 \\ 
53885-2160-553 &  1.9610 & 1.51867 &  1.737 &  0.101 &  1.326 &  0.119 &  0.849 &  0.017 \\ 
53854-1720-609 &  2.0413 & 0.92371 &  0.817 &  0.138 &  0.836 &  0.163 &  0.505 &  0.086 \\ 
                         &           & 1.70966 &  0.794 &  0.129 &  0.766 &  0.210 &  0.491 &  0.081 \\ 
                         &           & 1.78750 &  0.419 &  0.203 &  0.827 &  0.235 &  0.223 &  0.143 \\ 
52409-0924-596 &  1.9198 & 1.16392 &  0.566 &  0.195 &  0.474 &  0.201 &  0.337 &  0.151 \\ 
54173-1846-638 &  0.9366 & 0.63054 &  0.496 &  0.202 &  1.000 &  0.220 &  0.282 &  0.152 \\ 
54561-2954-287 &  1.7706 & 0.93652 &  2.175 &  0.183 &  1.617 &  0.180 &  0.903 &  0.017 \\ 
                         &           & 1.21010 &  1.652 &  0.186 &  1.615 &  0.209 &  0.835 &  0.043 \\ 
52766-1331-502 &  2.1435 & 0.77202 &  1.739 &  0.327 &  1.972 &  0.389 &  0.850 &  0.076 \\ 
                         &           & 1.04660 &  0.651 &  0.429 &  0.677 &  0.414 &  0.401 &  0.318 \\ 
                         &           & 1.34262 &  4.414 &  0.316 &  3.072 &  0.271 &  0.948 &  0.006 \\ 
54561-2954-281 &  1.4634 & 0.39020 &  2.968 &  0.204 &  2.246 &  0.211 &  0.931 &  0.006 \\ 
                         &           & 1.11468 &  3.662 &  0.096 &  2.770 &  0.098 &  0.947 &  0.002 \\ 
54537-2794-214 &  0.9613 & 0.74611 &  0.582 &  0.153 &  0.345 &  0.159 &  0.349 &  0.119 \\ 
54328-2159-022 &  1.0089 & 0.77240 &  0.942 &  0.170 &  1.157 &  0.185 &  0.572 &  0.095 \\ 
52376-0794-102 &  3.8593 & 1.29534 &  1.309 &  0.203 &  1.158 &  0.233 &  0.737 &  0.092 \\ 
52025-0592-140 &  2.0096 & 1.66480 &  0.892 &  0.104 &  0.751 &  0.154 &  0.546 &  0.060 \\ 
54234-2753-636 &  2.1995 & 0.88350 &  2.033 &  0.178 &  2.118 &  0.203 &  0.891 &  0.025 \\ 
                         &           & 1.14024 &  0.497 &  0.159 &  0.231 &  0.173 &  0.283 &  0.122 \\ 
                         &           & 1.23646 &  1.522 &  0.145 &  1.836 &  0.151 &  0.808 &  0.046 \\ 
53118-1387-096 &  1.1321 & 1.05097 &  0.979 &  0.256 &  1.358 &  0.297 &  0.588 &  0.142 \\ 
54525-2883-160 &  2.3113 & 1.59162 &  3.134 &  0.211 &  2.822 &  0.167 &  0.938 &  0.009 \\ 
52347-0615-266 &  1.9101 & 1.59021 &  0.292 &  0.066 &  0.412 &  0.060 &  0.129 &  0.043 \\ 
54266-2781-158 &  2.7471 & 1.91268 &  0.557 &  0.265 &  0.564 &  0.295 &  0.331 &  0.202 \\ 
52781-1332-344 &  1.2164 & 0.81320 &  1.778 &  0.218 &  1.232 &  0.250 &  0.856 &  0.038 \\ 
                         &           & 1.05139 &  0.951 &  0.229 &  0.812 &  0.255 &  0.576 &  0.130 \\ 
54234-2753-635 &  1.0496 & 0.85087 &  0.267 &  0.185 &  0.353 &  0.240 &  0.111 &  0.090 \\ 
53149-1679-343 &  2.0944 & 0.74252 &  0.723 &  0.178 &  0.746 &  0.190 &  0.447 &  0.125 \\ 
53886-2164-351 &  1.4746 & 0.63557 &  0.642 &  0.277 &  0.685 &  0.281 &  0.394 &  0.213 \\ 
54560-2953-143 &  1.3892 & 0.69232 &  0.587 &  0.177 &  0.829 &  0.214 &  0.353 &  0.137 \\ 
52376-0794-062 &  1.7021 & 1.33293 &  1.488 &  0.371 &  0.988 &  0.414 &  0.798 &  0.148 \\ 
54560-2953-547 &  3.1699 & 1.01036 &  0.685 &  0.281 &  1.101 &  0.302 &  0.422 &  0.211 \\ 
53118-1387-079 &  1.5830 & 1.32604 &  1.479 &  0.180 &  0.618 &  0.177 &  0.796 &  0.063 \\ 
53433-1678-583 &  2.1181 & 1.27170 &  0.565 &  0.222 &  0.337 &  0.236 &  0.337 &  0.171 \\ 
                         &           & 2.06515 &  1.255 &  0.336 &  1.500 &  0.365 &  0.716 &  0.156 \\ 
54540-1819-463 &  2.2733 & 1.70600 &  1.050 &  0.202 &  0.734 &  0.218 &  0.619 &  0.095 \\ 
52766-1331-515 &  1.2888 & 0.81627 &  0.868 &  0.137 &  0.633 &  0.145 &  0.534 &  0.083 \\ 
53823-2163-318 &  1.5081 & 0.80577 &  0.602 &  0.212 &  0.443 &  0.228 &  0.364 &  0.164 \\ 
53118-1387-619 &  1.8045 & 0.78662 &  1.141 &  0.503 &  0.982 &  0.431 &  0.662 &  0.271 \\ 
54525-2883-494 &  1.2857 & 0.75212 &  1.782 &  0.199 &  1.479 &  0.214 &  0.856 &  0.034 \\ 
54240-2754-360 &  1.3753 & 1.18248 &  0.663 &  0.165 &  1.046 &  0.168 &  0.408 &  0.124 \\ 
54173-1846-627 &  3.0571 & 1.45416 &  0.689 &  0.318 &  0.994 &  0.295 &  0.425 &  0.239 \\ 
54180-1848-338 &  1.6599 & 0.71913 &  1.508 &  0.188 &  0.973 &  0.186 &  0.804 &  0.062 \\ 
52409-0924-612 &  1.8802 & 1.59249 &  1.977 &  0.293 &  2.354 &  0.299 &  0.884 &  0.043 \\ 
53437-0614-456 &  2.4125 & 1.56630 &  1.206 &  0.158 &  0.872 &  0.157 &  0.693 &  0.075 \\ 
53437-0614-178 &  1.4735 & 1.42830 &  0.870 &  0.246 &  0.863 &  0.259 &  0.535 &  0.154 \\ 
53852-1722-245 &  1.2463 & 0.47711 &  1.141 &  0.241 &  0.701 &  0.258 &  0.662 &  0.111 \\ 
51673-0313-144 &  2.1291 & 1.29779 &  0.839 &  0.161 &  0.774 &  0.148 &  0.518 &  0.100 \\ 
54266-2781-558 &  1.8636 & 1.72973 &  0.809 &  0.327 &  0.559 &  0.222 &  0.500 &  0.228 \\ 
53149-1679-271 &  3.7125 & 1.31588 &  1.027 &  0.173 &  1.196 &  0.191 &  0.608 &  0.082 \\ 
                         &           & 1.71770 &  2.599 &  0.326 &  2.109 &  0.282 &  0.919 &  0.009 \\ 
54240-2754-347 &  1.6634 & 0.41039 &  0.883 &  0.299 &  1.655 &  0.295 &  0.542 &  0.191 \\ 
                         &           & 0.57400 &  0.807 &  0.278 &  1.161 &  0.286 &  0.498 &  0.190 \\ 
                         &           & 0.91717 &  0.466 &  0.238 &  0.402 &  0.242 &  0.259 &  0.172 \\ 
52765-1293-122 &  2.2261 & 1.21338 &  0.524 &  0.094 &  0.326 &  0.096 &  0.305 &  0.074 \\ 
                         &           & 1.29282 &  2.116 &  0.072 &  1.698 &  0.081 &  0.898 &  0.006 \\ 
                         &           & 1.90323 &  1.325 &  0.087 &  1.138 &  0.096 &  0.743 &  0.035 \\ 
52345-0613-583 &  1.7535 & 0.88810 &  1.130 &  0.163 &  0.925 &  0.188 &  0.656 &  0.073 \\ 
                         &           & 0.98622 &  0.947 &  0.186 &  0.459 &  0.257 &  0.574 &  0.104 \\ 
54180-1848-301 &  1.8407 & 0.41900 &  0.351 &  0.119 &  0.545 &  0.206 &  0.171 &  0.082 \\ 
54563-1835-414 &  1.4206 & 1.18399 &  3.289 &  0.136 &  3.069 &  0.123 &  0.945 &  0.006 \\ 
                         &           & 1.18981 &  3.082 &  0.117 &  0.403 &  0.124 &  0.936 &  0.005 \\ 
53823-2163-355 &  0.9954 & 0.73386 &  3.566 &  0.115 &  3.132 &  0.104 &  0.949 &  0.002 \\ 
54243-2767-590 &  1.4810 & 0.97268 &  1.306 &  0.247 &  1.407 &  0.275 &  0.736 &  0.113 \\ 
54180-1848-328 &  1.5505 & 1.31619 &  2.380 &  0.114 &  2.303 &  0.126 &  0.913 &  0.004 \\ 
                         &           & 1.38216 &  0.430 &  0.128 &  0.194 &  0.126 &  0.231 &  0.095 \\ 
53118-1387-614 &  0.7279 & 0.65809 &  1.358 &  0.187 &  1.295 &  0.209 &  0.756 &  0.079 \\ 
53433-1678-637 &  1.5934 & 1.25726 &  3.661 &  0.236 &  2.875 &  0.179 &  0.947 &  0.003 \\ 
53149-1679-275 &  1.2277 & 0.64851 &  0.610 &  0.191 &  0.481 &  0.222 &  0.370 &  0.147 \\ 
54563-1835-428 &  1.9454 & 0.50807 &  0.887 &  0.138 &  0.798 &  0.164 &  0.544 &  0.081 \\ 
                         &           & 0.79203 &  0.558 &  0.138 &  0.440 &  0.142 &  0.331 &  0.107 \\ 
                         &           & 1.22270 &  0.534 &  0.132 &  0.687 &  0.141 &  0.313 &  0.103 \\ 
53470-1400-595 &  1.1921 & 0.41635 &  0.537 &  0.279 &  0.823 &  0.307 &  0.315 &  0.210 \\ 
54537-2794-148 &  2.0750 & 0.63513 &  1.222 &  0.249 &  0.891 &  0.249 &  0.700 &  0.115 \\ 
53886-2164-333 &  1.4534 & 0.83992 &  1.508 &  0.168 &  1.090 &  0.174 &  0.804 &  0.055 \\ 
                         &           & 1.19104 &  0.691 &  0.124 &  0.382 &  0.137 &  0.426 &  0.088 \\ 
52409-0924-025 &  1.9451 & 1.56844 &  1.255 &  0.222 &  1.152 &  0.218 &  0.716 &  0.105 \\ 
                         &           & 1.79238 &  2.968 &  0.314 &  2.204 &  0.411 &  0.931 &  0.012 \\ 
53118-1387-075 &  2.0326 & 0.92551 &  1.379 &  0.170 &  1.277 &  0.173 &  0.763 &  0.069 \\ 
                         &           & 1.19611 &  1.032 &  0.156 &  1.331 &  0.202 &  0.611 &  0.072 \\ 
                         &           & 1.39661 &  0.997 &  0.131 &  0.562 &  0.144 &  0.596 &  0.063 \\ 
53442-1651-548 &  2.2404 & 1.40960 &  0.224 &  0.128 &  0.333 &  0.122 &  0.084 &  0.059 \\ 
54525-2883-436 &  1.5001 & 0.79608 &  0.420 &  0.132 &  0.555 &  0.165 &  0.223 &  0.097 \\ 
54560-2953-599 &  1.4390 & 0.42156 &  0.808 &  0.263 &  0.941 &  0.268 &  0.499 &  0.178 \\ 
                         &           & 1.27586 &  0.745 &  0.143 &  0.495 &  0.118 &  0.460 &  0.096 \\ 
52025-0592-522 &  1.6361 & 1.17032 &  0.358 &  0.127 &  0.324 &  0.134 &  0.176 &  0.088 \\ 
52814-1354-045 &  1.5957 & 0.86411 &  1.560 &  0.276 &  1.338 &  0.311 &  0.818 &  0.090 \\ 
54560-2953-612 &  1.0286 & 0.90248 &  3.461 &  0.062 &  3.076 &  0.067 &  0.951 &  0.002 \\ 
54266-2781-565 &  1.5625 & 0.52147 &  0.991 &  0.139 &  1.088 &  0.166 &  0.593 &  0.067 \\ 
54626-2936-562 &  2.2487 & 0.98531 &  0.378 &  0.125 &  0.346 &  0.134 &  0.192 &  0.090 \\ 
                         &           & 1.26005 &  0.313 &  0.158 &  0.095 &  0.158 &  0.144 &  0.099 \\ 
                         &           & 1.56468 &  1.241 &  0.150 &  1.396 &  0.164 &  0.710 &  0.072 \\ 
54537-2794-513 &  1.2773 & 1.15885 &  0.714 &  0.153 &  0.863 &  0.158 &  0.441 &  0.107 \\ 
54243-2767-613 &  1.6165 & 1.12660 &  0.483 &  0.235 &  0.669 &  0.257 &  0.273 &  0.174 \\ 
52468-1051-144 &  1.5261 & 0.50612 &  2.315 &  0.329 &  1.301 &  0.348 &  0.911 &  0.026 \\ 
52751-1166-568 &  2.1770 & 1.46727 &  0.221 &  0.081 &  0.053 &  0.080 &  0.083 &  0.044 \\ 
                         &           & 1.78560 &  0.753 &  0.122 &  0.635 &  0.128 &  0.465 &  0.079 \\ 
53118-1387-542 &  1.9568 & 1.58180 &  1.297 &  0.162 &  1.255 &  0.276 &  0.732 &  0.074 \\ 
53852-1722-213 &  1.6710 & 1.14763 &  1.325 &  0.296 &  1.542 &  0.275 &  0.743 &  0.134 \\ 
54560-2953-583 &  1.3991 & 0.59872 &  1.203 &  0.178 &  1.219 &  0.185 &  0.691 &  0.084 \\ 
                         &           & 0.90074 &  0.489 &  0.125 &  0.412 &  0.178 &  0.277 &  0.097 \\ 
                         &           & 1.18828 &  0.390 &  0.123 &  0.223 &  0.141 &  0.201 &  0.089 \\ 
53437-0614-204 &  1.7678 & 1.58264 &  2.211 &  0.185 &  1.504 &  0.313 &  0.906 &  0.016 \\ 
53149-1679-391 &  1.0144 & 0.83940 &  1.801 &  0.100 &  1.312 &  0.118 &  0.859 &  0.016 \\ 
53470-1400-584 &  2.1555 & 0.46200 &  0.554 &  0.210 &  0.542 &  0.207 &  0.328 &  0.162 \\ 
                         &           & 1.20104 &  1.170 &  0.159 &  0.821 &  0.181 &  0.676 &  0.074 \\ 
53878-2161-535 &  1.3974 & 0.60399 &  0.256 &  0.171 &  0.202 &  0.167 &  0.103 &  0.082 \\ 
52751-1166-170 &  1.5685 & 1.27126 &  1.783 &  0.259 &  1.484 &  0.300 &  0.856 &  0.048 \\ 
54563-1835-505 &  1.0767 & 0.88931 &  1.903 &  0.218 &  1.756 &  0.209 &  0.873 &  0.033 \\ 
52411-0925-296 &  1.3003 & 0.40668 &  0.483 &  0.190 &  0.483 &  0.266 &  0.272 &  0.142 \\ 
54176-1847-010 &  1.8668 & 0.68888 &  2.276 &  0.271 &  2.461 &  0.288 &  0.910 &  0.023 \\ 
52468-1051-605 &  1.9301 & 1.29113 &  1.157 &  0.080 &  0.804 &  0.087 &  0.669 &  0.038 \\ 
54266-2781-579 &  3.1347 & 1.50071 &  1.262 &  0.374 &  1.512 &  0.376 &  0.719 &  0.175 \\ 
53442-1651-097 &  2.3391 & 0.61096 &  0.616 &  0.111 &  0.451 &  0.135 &  0.375 &  0.085 \\ 
53144-1401-314 &  1.9296 & 1.39904 &  0.488 &  0.201 &  0.295 &  0.199 &  0.276 &  0.151 \\ 
                         &           & 1.42502 &  1.173 &  0.165 &  0.885 &  0.187 &  0.677 &  0.076 \\ 
54243-2767-021 &  3.3739 & 1.93035 &  1.132 &  0.381 &  0.875 &  0.325 &  0.657 &  0.194 \\ 
54537-2794-551 &  1.3696 & 1.03678 &  1.584 &  0.171 &  1.307 &  0.150 &  0.822 &  0.048 \\ 
52376-0794-568 &  1.3899 & 0.81360 &  0.792 &  0.078 &  0.564 &  0.076 &  0.489 &  0.049 \\ 
53144-1401-355 &  1.4542 & 1.36803 &  1.116 &  0.064 &  1.110 &  0.072 &  0.650 &  0.030 \\ 
54525-2883-503 &  1.5781 & 0.70763 &  0.963 &  0.153 &  0.936 &  0.151 &  0.581 &  0.081 \\ 
                         &           & 0.71489 &  0.823 &  0.128 &  0.580 &  0.150 &  0.508 &  0.080 \\ 
54525-2883-497 &  1.1318 & 0.67972 &  2.898 &  0.362 &  2.482 &  0.375 &  0.929 &  0.011 \\ 
52025-0592-067 &  1.5963 & 0.66237 &  0.814 &  0.277 &  1.577 &  0.310 &  0.503 &  0.188 \\ 
54265-2768-295 &  1.2250 & 0.65645 &  0.905 &  0.147 &  0.633 &  0.154 &  0.553 &  0.085 \\ 
54265-2768-310 &  0.6755 & 0.44539 &  0.185 &  0.213 &  0.416 &  0.221 &  0.062 &  0.051 \\ 
54540-1819-135 &  1.4436 & 0.65628 &  1.107 &  0.244 &  0.712 &  0.239 &  0.646 &  0.114 \\ 
54180-1848-291 &  1.7033 & 1.04564 &  1.102 &  0.289 &  0.719 &  0.302 &  0.643 &  0.141 \\ 
                         &           & 1.55997 &  3.835 &  0.190 &  4.155 &  0.191 &  0.947 &  0.001 \\ 
52766-1331-041 &  1.9272 & 0.89231 &  1.167 &  0.402 &  1.564 &  0.437 &  0.674 &  0.201 \\ 
52468-1051-114 &  2.1308 & 0.55564 &  0.603 &  0.151 &  0.761 &  0.201 &  0.365 &  0.117 \\ 
                         &           & 1.36760 &  1.633 &  0.135 &  1.700 &  0.145 &  0.832 &  0.031 \\ 
53857-1721-020 &  1.5366 & 0.41932 &  1.543 &  0.282 &  2.285 &  0.336 &  0.814 &  0.095 \\ 
53437-0614-152 &  1.3817 & 0.84845 &  1.190 &  0.313 &  0.690 &  0.299 &  0.685 &  0.147 \\ 
51673-0313-104 &  1.7947 & 1.42936 &  0.353 &  0.078 &  0.298 &  0.089 &  0.173 &  0.055 \\ 
51673-0313-632 &  1.7823 & 0.87817 &  0.896 &  0.181 &  0.783 &  0.197 &  0.548 &  0.107 \\ 
53118-1387-031 &  0.5233 & 0.49199 &  1.221 &  0.116 &  0.733 &  0.124 &  0.700 &  0.056 \\ 
52411-0925-288 &  1.6432 & 1.53157 &  0.821 &  0.162 &  0.192 &  0.167 &  0.507 &  0.101 \\ 
52781-1332-339 &  1.5029 & 1.02525 &  0.767 &  0.215 &  0.529 &  0.240 &  0.474 &  0.147 \\ 
53885-2160-636 &  1.0641 & 0.75088 &  0.704 &  0.210 &  0.440 &  0.205 &  0.434 &  0.153 \\ 
52766-1331-620 &  1.5915 & 1.38160 &  1.049 &  0.148 &  0.747 &  0.169 &  0.618 &  0.067 \\ 
54240-2754-388 &  0.9114 & 0.71724 &  0.203 &  0.108 &  0.331 &  0.117 &  0.072 &  0.048 \\ 
54537-2794-081 &  2.0765 & 0.87290 &  0.958 &  0.161 &  1.122 &  0.154 &  0.579 &  0.087 \\ 
                         &           & 1.34693 &  1.101 &  0.139 &  0.369 &  0.159 &  0.642 &  0.062 \\ 
54540-1819-548 &  1.3032 & 0.98183 &  0.610 &  0.123 &  0.346 &  0.126 &  0.370 &  0.095 \\ 
                         &           & 1.15749 &  0.230 &  0.109 &  0.151 &  0.121 &  0.088 &  0.055 \\ 
52025-0592-040 &  1.7091 & 1.50237 &  0.996 &  0.197 &  0.797 &  0.217 &  0.595 &  0.102 \\ 
53437-0614-122 &  1.4682 & 1.28643 &  0.864 &  0.251 &  0.706 &  0.264 &  0.532 &  0.160 \\ 
52025-0592-608 &  1.6624 & 0.72935 &  0.806 &  0.167 &  0.730 &  0.171 &  0.498 &  0.106 \\ 
54207-2162-298 &  0.5202 & 0.48210 &  0.252 &  0.133 &  0.412 &  0.135 &  0.101 &  0.069 \\ 
52751-1166-046 &  1.0270 & 0.49169 &  2.221 &  0.341 &  1.653 &  0.336 &  0.907 &  0.036 \\ 
53119-1388-378 &  1.3058 & 1.09600 &  2.181 &  0.137 &  1.628 &  0.141 &  0.903 &  0.011 \\ 
53878-2161-061 &  1.3566 & 0.52616 &  1.841 &  0.371 &  1.725 &  0.398 &  0.865 &  0.072 \\ 
52753-1294-360 &  1.7633 & 1.34296 &  0.265 &  0.103 &  0.127 &  0.104 &  0.110 &  0.061 \\ 
52378-0795-212 &  1.2279 & 0.52369 &  0.170 &  0.062 &  0.150 &  0.073 &  0.053 &  0.024 \\ 
                         &           & 0.58074 &  0.470 &  0.071 &  0.328 &  0.069 &  0.262 &  0.054 \\ 
54560-2953-609 &  1.0721 & 0.75109 &  0.904 &  0.202 &  0.594 &  0.221 &  0.553 &  0.119 \\ 
54266-2781-061 &  2.2333 & 1.24462 &  2.960 &  0.164 &  2.933 &  0.219 &  0.931 &  0.005 \\ 
54265-2768-315 &  1.2487 & 0.44530 &  0.929 &  0.427 &  1.478 &  0.553 &  0.565 &  0.278 \\ 
53886-2164-380 &  1.9709 & 1.38462 &  1.759 &  0.182 &  1.542 &  0.172 &  0.853 &  0.032 \\ 
                         &           & 1.63249 &  0.666 &  0.206 &  0.875 &  0.227 &  0.410 &  0.156 \\ 
52376-0794-565 &  0.9557 & 0.74217 &  2.744 &  0.296 &  3.312 &  0.343 &  0.925 &  0.010 \\ 
54563-1835-474 &  2.1056 & 1.17611 &  1.132 &  0.215 &  0.780 &  0.261 &  0.657 &  0.099 \\ 
52466-1052-309 &  1.8091 & 1.46001 &  0.822 &  0.094 &  0.424 &  0.093 &  0.508 &  0.058 \\ 
54243-2767-622 &  3.3887 & 2.12403 &  1.980 &  0.210 &  1.691 &  0.351 &  0.884 &  0.030 \\ 
53905-1723-251 &  0.8160 & 0.51406 &  0.830 &  0.251 &  0.721 &  0.240 &  0.512 &  0.166 \\ 
53823-2163-277 &  1.9201 & 1.40292 &  4.093 &  0.210 &  3.622 &  0.222 &  0.954 &  0.004 \\ 
54563-1835-194 &  1.7382 & 1.19723 &  3.129 &  0.310 &  2.446 &  0.304 &  0.938 &  0.011 \\ 
52765-1293-049 &  2.0172 & 0.65106 &  1.304 &  0.131 &  1.199 &  0.130 &  0.735 &  0.058 \\ 
                         &           & 1.20216 &  2.970 &  0.163 &  2.126 &  0.147 &  0.932 &  0.005 \\ 
52347-0615-231 &  1.4286 & 0.95995 &  0.906 &  0.100 &  0.888 &  0.110 &  0.553 &  0.056 \\ 
54176-1847-004 &  1.2479 & 1.02688 &  1.458 &  0.117 &  1.433 &  0.142 &  0.790 &  0.040 \\ 
52781-1332-343 &  0.9925 & 0.75047 &  0.988 &  0.186 &  1.046 &  0.177 &  0.592 &  0.097 \\ 
52814-1354-596 &  1.3841 & 0.44759 &  2.479 &  0.253 &  1.363 &  0.265 &  0.916 &  0.009 \\ 
54563-1835-555 &  1.5616 & 1.26142 &  0.121 &  0.078 &  0.129 &  0.088 &  0.033 &  0.022 \\ 
53823-2163-299 &  1.3101 & 0.51598 &  0.703 &  0.161 &  0.591 &  0.187 &  0.433 &  0.114 \\ 
53149-1679-478 &  1.0769 & 0.85433 &  1.218 &  0.076 &  0.951 &  0.079 &  0.699 &  0.036 \\ 
53886-2164-410 &  1.3140 & 0.75371 &  0.864 &  0.176 &  0.751 &  0.223 &  0.532 &  0.108 \\ 
                         &           & 0.94335 &  2.360 &  0.198 &  2.424 &  0.200 &  0.913 &  0.011 \\ 
52347-0615-416 &  1.7871 & 0.49616 &  3.404 &  0.312 &  2.408 &  0.339 &  0.950 &  0.013 \\ 
                         &           & 1.68888 &  1.007 &  0.218 &  1.364 &  0.225 &  0.600 &  0.113 \\ 
53119-1388-403 &  1.6493 & 1.52698 &  0.680 &  0.078 &  0.480 &  0.074 &  0.419 &  0.055 \\ 
52765-1293-113 &  1.5213 & 0.78369 &  0.713 &  0.175 &  1.146 &  0.184 &  0.440 &  0.125 \\ 
53149-1679-417 &  1.7721 & 0.44422 &  1.810 &  0.492 &  1.828 &  0.590 &  0.860 &  0.120 \\ 
52751-1166-559 &  2.0954 & 1.63476 &  2.067 &  0.265 &  1.810 &  0.201 &  0.895 &  0.036 \\ 
52765-1293-115 &  1.2233 & 0.40096 &  1.573 &  0.275 &  2.418 &  0.375 &  0.820 &  0.088 \\ 
52411-0925-253 &  1.2417 & 0.51893 &  0.964 &  0.333 &  0.552 &  0.304 &  0.582 &  0.196 \\ 
52738-1167-332 &  3.0629 & 1.01962 &  0.614 &  0.238 &  1.050 &  0.234 &  0.373 &  0.183 \\ 
52766-1331-593 &  2.8897 & 1.39643 &  1.086 &  0.200 &  0.863 &  0.230 &  0.635 &  0.092 \\ 
52026-0593-350 &  1.3611 & 1.02502 &  1.540 &  0.232 &  1.390 &  0.273 &  0.813 &  0.076 \\ 
54563-1835-197 &  1.7773 & 1.60316 &  2.125 &  0.546 &  2.302 &  0.416 &  0.899 &  0.078 \\ 
53555-1652-375 &  1.2611 & 1.01904 &  1.578 &  0.277 &  1.254 &  0.278 &  0.821 &  0.087 \\ 
54180-1848-428 &  1.3744 & 0.85264 &  0.479 &  0.154 &  0.207 &  0.168 &  0.269 &  0.117 \\ 
53555-1652-379 &  1.6700 & 0.66091 &  1.847 &  0.213 &  1.270 &  0.251 &  0.866 &  0.034 \\ 
                         &           & 1.32733 &  0.667 &  0.148 &  0.445 &  0.168 &  0.411 &  0.110 \\ 
53905-1723-262 &  1.4736 & 1.28657 &  0.715 &  0.167 &  0.498 &  0.170 &  0.441 &  0.117 \\ 
53823-2163-366 &  1.4113 & 0.86313 &  0.417 &  0.202 &  0.375 &  0.229 &  0.221 &  0.142 \\ 
                         &           & 1.08173 &  1.118 &  0.224 &  0.638 &  0.229 &  0.651 &  0.103 \\ 
54560-2953-629 &  3.2439 & 1.71881 &  1.836 &  0.744 &  1.483 &  0.707 &  0.864 &  0.226 \\ 
53823-2163-365 &  3.5917 & 1.41747 &  2.060 &  0.155 &  1.902 &  0.161 &  0.894 &  0.020 \\ 
                         &           & 1.50540 &  1.004 &  0.130 &  1.105 &  0.147 &  0.599 &  0.062 \\ 
                         &           & 2.19510 &  1.312 &  0.636 &  2.349 &  0.678 &  0.738 &  0.321 \\ 
53144-1401-336 &  1.5386 & 0.59173 &  1.234 &  0.338 &  0.618 &  0.355 &  0.706 &  0.158 \\ 
52466-1052-341 &  2.0334 & 1.67615 &  1.887 &  0.461 &  2.201 &  0.348 &  0.871 &  0.092 \\ 
                         &           & 1.75841 &  4.715 &  0.716 &  2.914 &  0.471 &  0.948 &  0.007 \\ 
53442-1651-614 &  1.3405 & 0.78425 &  0.753 &  0.081 &  0.371 &  0.088 &  0.465 &  0.051 \\ 
53555-1652-198 &  2.0230 & 1.49571 &  1.190 &  0.077 &  1.102 &  0.077 &  0.685 &  0.037 \\ 
53878-2161-021 &  2.0272 & 1.07760 &  2.033 &  0.291 &  1.917 &  0.333 &  0.891 &  0.041 \\ 
52781-1332-289 &  2.3733 & 1.90332 &  1.866 &  0.165 &  1.208 &  0.180 &  0.868 &  0.025 \\ 
52765-1293-614 &  1.0813 & 0.38902 &  0.822 &  0.296 &  0.382 &  0.328 &  0.508 &  0.201 \\ 
53886-2164-286 &  1.9792 & 0.74012 &  1.853 &  0.250 &  1.477 &  0.252 &  0.866 &  0.041 \\ 
54207-2162-233 &  1.5536 & 0.61611 &  0.330 &  0.222 &  0.171 &  0.269 &  0.156 &  0.127 \\ 
                         &           & 1.22325 &  0.427 &  0.150 &  0.676 &  0.182 &  0.229 &  0.110 \\ 
53852-1722-226 &  0.9736 & 0.91865 &  1.708 &  0.160 &  1.400 &  0.160 &  0.844 &  0.029 \\ 
52411-0925-342 &  0.9853 & 0.59476 &  1.488 &  0.101 &  1.600 &  0.107 &  0.798 &  0.033 \\ 
52411-0925-349 &  2.0846 & 2.00743 &  1.334 &  0.511 &  0.828 &  0.564 &  0.747 &  0.238 \\ 
54180-1848-260 &  1.1329 & 0.80489 &  1.120 &  0.286 &  1.348 &  0.336 &  0.652 &  0.137 \\ 
53149-1679-231 &  0.9721 & 0.50050 &  0.730 &  0.313 &  0.732 &  0.300 &  0.450 &  0.229 \\ 
53905-1723-404 &  1.8504 & 1.12092 &  2.875 &  0.333 &  3.443 &  0.327 &  0.928 &  0.010 \\ 
53470-1400-638 &  2.2183 & 1.91149 &  1.918 &  0.254 &  1.747 &  0.221 &  0.875 &  0.038 \\ 
53905-1723-403 &  2.1574 & 1.61048 &  1.880 &  0.201 &  1.517 &  0.289 &  0.870 &  0.030 \\ 
53878-2161-606 &  1.7765 & 0.85191 &  1.791 &  0.137 &  1.685 &  0.145 &  0.857 &  0.022 \\ 
52026-0593-383 &  1.4542 & 1.07229 &  2.408 &  0.397 &  0.908 &  0.452 &  0.914 &  0.026 \\ 
54626-2936-026 &  1.4633 & 0.67268 &  0.750 &  0.071 &  0.781 &  0.069 &  0.463 &  0.045 \\ 
53852-1722-502 &  0.9995 & 0.77279 &  1.297 &  0.083 &  1.166 &  0.086 &  0.732 &  0.036 \\ 
53823-2163-428 &  1.7874 & 0.96460 &  1.100 &  0.222 &  1.066 &  0.290 &  0.642 &  0.103 \\ 
                         &           & 1.57644 &  0.932 &  0.144 &  0.592 &  0.176 &  0.567 &  0.080 \\ 
54563-1835-598 &  2.2120 & 1.03135 &  1.882 &  0.214 &  1.570 &  0.279 &  0.870 &  0.033 \\ 
53149-1679-473 &  1.3894 & 0.95738 &  1.391 &  0.173 &  1.128 &  0.182 &  0.767 &  0.068 \\ 
                         &           & 1.09881 &  0.752 &  0.266 &  0.752 &  0.354 &  0.465 &  0.190 \\ 
                         &           & 1.33528 &  1.213 &  0.173 &  0.670 &  0.158 &  0.696 &  0.082 \\ 
54561-2954-212 &  1.3122 & 0.63211 &  0.882 &  0.188 &  0.348 &  0.185 &  0.541 &  0.113 \\ 
                         &           & 0.87668 &  1.246 &  0.134 &  1.179 &  0.140 &  0.712 &  0.065 \\ 
52765-1293-119 &  0.8613 & 0.81468 &  0.740 &  0.058 &  0.607 &  0.070 &  0.457 &  0.037 \\ 
54540-1819-599 &  3.1040 & 1.72141 &  1.439 &  0.679 &  1.936 &  0.537 &  0.784 &  0.314 \\ 
54271-2449-544 &  2.7009 & 1.13825 &  0.185 &  0.087 &  0.171 &  0.089 &  0.062 &  0.036 \\ 
53119-1388-182 &  1.1729 & 0.70863 &  0.357 &  0.225 &  0.370 &  0.235 &  0.175 &  0.139 \\ 
                         &           & 1.03139 &  3.038 &  0.270 &  3.355 &  0.254 &  0.934 &  0.008 \\ 
53878-2161-619 &  1.6612 & 0.54787 &  0.537 &  0.211 &  0.365 &  0.204 &  0.315 &  0.162 \\ 
                         &           & 0.89994 &  0.457 &  0.146 &  0.814 &  0.192 &  0.252 &  0.109 \\ 
54207-2162-187 &  1.3377 & 1.13837 &  0.762 &  0.116 &  0.412 &  0.123 &  0.470 &  0.074 \\ 
53885-2160-639 &  1.4901 & 0.42926 &  0.743 &  0.237 &  0.576 &  0.240 &  0.459 &  0.168 \\ 
                         &           & 0.63405 &  0.608 &  0.207 &  1.017 &  0.255 &  0.368 &  0.160 \\ 
53144-1401-287 &  1.4131 & 0.89706 &  1.101 &  0.238 &  0.891 &  0.299 &  0.643 &  0.111 \\ 
                         &           & 1.03671 &  1.589 &  0.406 &  0.896 &  0.347 &  0.823 &  0.141 \\ 
54265-2768-259 &  2.3680 & 2.24799 &  2.785 &  0.234 &  2.486 &  0.270 &  0.926 &  0.007 \\ 
52378-0795-175 &  1.3969 & 1.28201 &  0.353 &  0.183 &  0.474 &  0.188 &  0.172 &  0.119 \\ 
54240-2754-477 &  2.0449 & 0.52082 &  0.265 &  0.278 &  0.306 &  0.293 &  0.110 &  0.099 \\ 
                         &           & 1.78602 &  1.958 &  0.543 &  2.021 &  0.643 &  0.881 &  0.106 \\ 
53878-2161-633 &  0.8889 & 0.80004 &  0.086 &  0.078 &  0.213 &  0.094 &  0.022 &  0.011 \\ 
52378-0795-430 &  1.3855 & 0.47545 &  1.060 &  0.173 &  0.795 &  0.179 &  0.623 &  0.080 \\ 
52781-1332-223 &  0.9983 & 0.67501 &  1.306 &  0.113 &  0.690 &  0.108 &  0.736 &  0.049 \\ 
52347-0615-480 &  1.7234 & 0.79325 &  0.923 &  0.086 &  1.119 &  0.092 &  0.562 &  0.045 \\ 
                         &           & 1.10782 &  1.759 &  0.189 &  1.110 &  0.097 &  0.853 &  0.033 \\ 
54592-2782-331 &  1.3564 & 1.02004 &  0.513 &  0.247 &  0.249 &  0.216 &  0.296 &  0.185 \\ 
54525-2883-568 &  3.9854 & 1.64143 &  0.818 &  0.370 &  0.784 &  0.510 &  0.505 &  0.261 \\ 
54540-1819-569 &  1.5421 & 0.80887 &  0.284 &  0.319 &  0.571 &  0.300 &  0.124 &  0.113 \\ 
54207-2162-082 &  3.2536 & 1.21603 &  1.214 &  0.202 &  0.748 &  0.207 &  0.697 &  0.095 \\ 
                         &           & 1.25158 &  1.086 &  0.259 &  1.060 &  0.205 &  0.636 &  0.125 \\ 
                         &           & 2.24170 &  0.905 &  0.288 &  1.478 &  0.389 &  0.553 &  0.178 \\ 
53555-1652-243 &  3.3397 & 1.75574 &  1.849 &  0.421 &  3.127 &  0.498 &  0.866 &  0.086 \\ 
53823-2163-460 &  2.4264 & 1.56516 &  0.611 &  0.153 &  0.780 &  0.175 &  0.371 &  0.118 \\ 
52751-1166-062 &  1.4832 & 0.93459 &  1.979 &  0.292 &  1.981 &  0.337 &  0.884 &  0.043 \\ 
53437-0614-576 &  2.0444 & 1.32614 &  1.349 &  0.302 &  1.200 &  0.331 &  0.752 &  0.135 \\ 
54592-2782-272 &  2.1501 & 1.19112 &  0.738 &  0.129 &  0.764 &  0.124 &  0.456 &  0.086 \\ 
                         &           & 1.33966 &  1.092 &  0.112 &  0.754 &  0.124 &  0.638 &  0.050 \\ 
53905-1723-231 &  2.4558 & 0.92197\tablenotemark{a} &  0.789 &  0.156 &  0.847 &  0.193 &  0.487 &  0.100 \\ 
54207-2162-422 &  1.6347 & 0.71784 &  1.690 &  0.159 &  1.517 &  0.158 &  0.842 &  0.031 \\ 
53437-0614-494 &  2.0088 & 1.25176 &  1.195 &  0.234 &  0.900 &  0.191 &  0.688 &  0.107 \\ 
                         &           & 1.55543 &  0.608 &  0.146 &  0.580 &  0.161 &  0.368 &  0.113 \\ 
                         &           & 1.58731 &  1.065 &  0.216 &  0.997 &  0.263 &  0.626 &  0.101 \\ 
52378-0795-518 &  1.0446 & 0.89308 &  0.345 &  0.145 &  0.242 &  0.167 &  0.167 &  0.096 \\ 
53437-0614-069 &  1.2522 & 1.00423 &  2.474 &  0.185 &  2.289 &  0.180 &  0.916 &  0.006 \\ 
53823-2163-179 &  0.9082 & 0.64958 &  0.950 &  0.168 &  0.301 &  0.212 &  0.576 &  0.093 \\ 
53555-1652-402 &  2.2208 & 1.93816 &  0.775 &  0.127 &  0.984 &  0.152 &  0.478 &  0.080 \\ 
54180-1848-536 &  3.2406 & 1.84056 &  0.433 &  0.231 &  1.191 &  0.379 &  0.233 &  0.162 \\ 
54563-2795-353 &  1.1497 & 0.93450 &  1.124 &  0.249 &  0.808 &  0.322 &  0.654 &  0.116 \\ 
53905-1723-144 &  1.9084 & 0.44282 &  1.539 &  0.211 &  1.203 &  0.227 &  0.813 &  0.068 \\ 
                         &           & 1.38679 &  2.931 &  0.115 &  2.621 &  0.112 &  0.930 &  0.004 \\ 
53437-0614-513 &  1.5086 & 1.06789 &  0.883 &  0.293 &  1.618 &  0.363 &  0.542 &  0.187 \\ 
54207-2162-083 &  1.8043 & 0.94671 &  0.396 &  0.169 &  0.238 &  0.195 &  0.205 &  0.119 \\ 
                         &           & 1.04950 &  1.033 &  0.202 &  0.486 &  0.229 &  0.611 &  0.098 \\ 
                         &           & 1.68785 &  0.475 &  0.145 &  0.325 &  0.175 &  0.266 &  0.110 \\ 
53149-1679-207 &  0.7539 & 0.53379 &  1.431 &  0.132 &  0.798 &  0.129 &  0.781 &  0.048 \\ 
52753-1294-397 &  2.4834 & 0.81376 &  1.221 &  0.230 &  0.086 &  0.251 &  0.700 &  0.107 \\ 
53886-2164-219 &  1.7592 & 0.95274 &  1.478 &  0.138 &  1.385 &  0.128 &  0.795 &  0.046 \\ 
53437-0614-573 &  1.5318 & 1.41376 &  2.412 &  0.169 &  1.958 &  0.172 &  0.914 &  0.006 \\ 
53149-1679-483 &  1.2624 & 0.98641 &  1.374 &  0.175 &  1.682 &  0.254 &  0.761 &  0.071 \\ 
54207-2162-363 &  1.5344 & 0.55889 &  0.647 &  0.218 &  0.641 &  0.184 &  0.398 &  0.167 \\ 
54537-2794-030 &  3.2023 & 1.49428 &  2.701 &  0.147 &  2.271 &  0.151 &  0.923 &  0.004 \\ 
                         &           & 1.59660 &  0.939 &  0.194 &  1.773 &  0.224 &  0.570 &  0.110 \\ 
                         &           & 1.60316 &  1.709 &  0.211 &  1.377 &  0.180 &  0.845 &  0.044 \\ 
                         &           & 1.77902 &  0.785 &  0.200 &  0.501 &  0.262 &  0.485 &  0.134 \\ 
                         &           & 2.22047 &  1.595 &  0.461 &  1.550 &  0.348 &  0.824 &  0.166 \\ 
54207-2162-089 &  2.0891 & 1.03787 &  1.496 &  0.279 &  1.112 &  0.252 &  0.800 &  0.102 \\ 
52026-0593-207 &  1.5565 & 1.40299 &  0.380 &  0.122 &  0.400 &  0.118 &  0.193 &  0.087 \\ 
52753-1294-388 &  2.0233 & 1.65832 &  1.638 &  0.294 &  0.900 &  0.268 &  0.833 &  0.082 \\ 
54180-1848-129 &  0.9085 & 0.87322 &  1.380 &  0.101 &  0.855 &  0.103 &  0.763 &  0.038 \\ 
54180-1848-488 &  2.4113 & 1.13315 &  0.570 &  0.150 &  0.487 &  0.169 &  0.340 &  0.117 \\ 
                         &           & 1.78142 &  1.050 &  0.230 &  0.774 &  0.287 &  0.619 &  0.112 \\ 
52026-0593-204 &  1.9456 & 1.36188 &  1.228 &  0.229 &  0.657 &  0.230 &  0.703 &  0.107 \\ 
54592-2782-295 &  3.0322 & 1.01216 &  1.139 &  0.232 &  1.650 &  0.296 &  0.661 &  0.107 \\ 
53886-2164-527 &  1.3452 & 0.69813 &  0.576 &  0.149 &  0.180 &  0.179 &  0.344 &  0.116 \\ 
                         &           & 0.79686 &  0.456 &  0.131 &  0.258 &  0.174 &  0.251 &  0.098 \\ 
                         &           & 1.21052 &  3.883 &  0.108 &  3.675 &  0.106 &  0.950 &  0.006 \\ 
52411-0925-128 &  1.7948 & 1.51094 &  1.406 &  0.108 &  0.974 &  0.111 &  0.772 &  0.039 \\ 
53144-1401-420 &  3.0980 & 0.93223 &  0.675 &  0.090 &  0.819 &  0.099 &  0.416 &  0.065 \\ 
                         &           & 1.68916 &  0.337 &  0.096 &  0.151 &  0.098 &  0.161 &  0.066 \\ 
53119-1388-167 &  3.4431 & 1.31918 &  1.510 &  0.224 &  0.934 &  0.256 &  0.804 &  0.076 \\ 
54265-2768-206 &  1.3350 & 0.50652 &  2.755 &  0.313 &  3.295 &  0.356 &  0.925 &  0.010 \\ 
52347-0615-476 &  1.5069 & 1.28708 &  0.400 &  0.173 &  0.304 &  0.184 &  0.208 &  0.122 \\ 
53149-1679-201 &  1.3519 & 0.75981 &  1.225 &  0.156 &  1.223 &  0.213 &  0.702 &  0.075 \\ 
52781-1332-408 &  1.0918 & 0.47231 &  0.816 &  0.210 &  0.365 &  0.242 &  0.504 &  0.137 \\ 
                         &           & 0.76679 &  0.702 &  0.166 &  0.310 &  0.179 &  0.433 &  0.119 \\ 
54561-2954-499 &  2.0211 & 1.51155 &  1.521 &  0.113 &  0.919 &  0.113 &  0.807 &  0.035 \\ 
53886-2164-203 &  3.4152 & 2.11702 &  0.743 &  0.489 &  1.216 &  0.513 &  0.459 &  0.357 \\ 
54240-2754-446 &  0.8046 & 0.45754 &  0.283 &  0.151 &  0.419 &  0.142 &  0.123 &  0.086 \\ 
54272-2464-009 &  2.6537 & 2.14965 &  4.695 &  1.129 & 19.409 &  3.360 &  0.948 &  0.001 \\ 
54540-1819-024 &  0.8351 & 0.73891 &  0.934 &  0.085 &  0.579 &  0.085 &  0.567 &  0.044 \\ 
52766-1331-634 &  1.5271 & 1.33499 &  1.681 &  0.277 &  1.406 &  0.336 &  0.840 &  0.069 \\ 
                         &           & 1.39978 &  0.815 &  0.183 &  0.645 &  0.194 &  0.504 &  0.117 \\ 
52411-0925-482 &  1.1768 & 1.05629 &  3.079 &  0.253 &  2.632 &  0.284 &  0.936 &  0.009 \\ 
53823-2163-139 &  1.4643 & 1.15541 &  1.424 &  0.197 &  1.153 &  0.224 &  0.778 &  0.075 \\ 
                         &           & 1.23549 &  1.122 &  0.158 &  1.391 &  0.181 &  0.652 &  0.071 \\ 
53555-1652-444 &  1.7690 & 0.75751 &  1.057 &  0.172 &  1.712 &  0.209 &  0.622 &  0.079 \\ 
                         &           & 0.95772 &  1.618 &  0.183 &  1.128 &  0.188 &  0.829 &  0.047 \\ 
                         &           & 1.50373 &  0.794 &  0.131 &  0.683 &  0.162 &  0.491 &  0.082 \\ 
54563-1835-023 &  1.1605 & 0.88261 &  3.583 &  0.156 &  3.089 &  0.169 &  0.949 &  0.002 \\ 
52765-1293-630 &  1.5940 & 1.08294 &  1.364 &  0.430 &  0.899 &  0.461 &  0.757 &  0.190 \\ 
52411-0925-441 &  1.7651 & 1.43603 &  0.410 &  0.149 &  0.271 &  0.221 &  0.216 &  0.108 \\ 
53886-2164-504 &  1.6961 & 0.79348 &  1.651 &  0.066 &  1.262 &  0.067 &  0.835 &  0.013 \\ 
53852-1722-495 &  1.4408 & 0.57633 &  1.868 &  0.149 &  1.697 &  0.149 &  0.868 &  0.022 \\ 
54563-1835-022 &  0.5876 & 0.46347 &  1.079 &  0.313 &  1.310 &  0.304 &  0.632 &  0.159 \\ 
53119-1388-577 &  2.0738 & 1.20359 &  0.794 &  0.174 &  0.452 &  0.184 &  0.491 &  0.113 \\ 
52347-0615-473 &  2.4403 & 1.00560 &  0.829 &  0.233 &  1.736 &  0.265 &  0.512 &  0.152 \\ 
52378-0795-190 &  1.3278 & 0.59837 &  1.837 &  0.183 &  2.037 &  0.207 &  0.864 &  0.029 \\ 
53437-0614-501 &  1.4243 & 1.37317 &  0.548 &  0.209 &  0.813 &  0.219 &  0.324 &  0.162 \\ 
54561-2954-518 &  2.4853 & 1.18954 &  1.049 &  0.309 &  0.849 &  0.338 &  0.618 &  0.161 \\ 
54561-2954-530 &  1.0759 & 0.81339 &  0.563 &  0.146 &  0.296 &  0.166 &  0.335 &  0.114 \\ 
                         &           & 0.82842 &  0.805 &  0.143 &  0.507 &  0.150 &  0.497 &  0.090 \\ 
52378-0795-501 &  1.0647 & 0.60896 &  0.392 &  0.269 &  0.554 &  0.258 &  0.202 &  0.169 \\ 
53442-1651-038 &  1.8496 & 1.00060 &  1.478 &  0.346 &  0.664 &  0.379 &  0.795 &  0.138 \\ 
54180-1848-125 &  1.1099 & 0.96183 &  1.203 &  0.199 &  1.190 &  0.203 &  0.691 &  0.093 \\ 
54592-2782-222 &  1.8288 & 1.23509 &  3.047 &  0.205 &  2.839 &  0.178 &  0.934 &  0.007 \\ 
53852-1722-491 &  0.9223 & 0.52159 &  0.979 &  0.201 &  0.830 &  0.216 &  0.588 &  0.107 \\ 
53917-2165-311 &  0.8235 & 0.43194 &  1.866 &  0.491 &  1.181 &  0.627 &  0.868 &  0.107 \\ 
                         &           & 0.68586 &  1.615 &  0.271 &  2.098 &  0.285 &  0.828 &  0.078 \\ 
53149-1679-128 &  1.4532 & 0.43760 &  2.354 &  0.555 &  1.644 &  0.613 &  0.912 &  0.054 \\ 
53437-0614-520 &  2.0932 & 1.55099 &  1.108 &  0.158 &  0.695 &  0.162 &  0.646 &  0.070 \\ 
52823-1355-406 &  1.8845 & 1.34427 &  1.359 &  0.243 &  1.555 &  0.220 &  0.756 &  0.106 \\ 
54240-2754-500 &  1.4620 & 0.66316 &  0.311 &  0.221 &  0.447 &  0.204 &  0.142 &  0.119 \\ 
52781-1332-201 &  1.1487 & 1.01821 &  0.503 &  0.242 &  0.572 &  0.275 &  0.288 &  0.181 \\ 
54272-2464-600 &  1.5315 & 1.27247 &  1.922 &  0.187 &  1.556 &  0.207 &  0.876 &  0.027 \\ 
53852-1722-068 &  2.1233 & 1.79960 &  2.037 &  0.271 &  2.794 &  0.321 &  0.892 &  0.038 \\ 
54561-2954-111 &  1.4775 & 1.11218 &  0.337 &  0.128 &  0.802 &  0.124 &  0.161 &  0.085 \\ 
                         &           & 1.11729 &  0.800 &  0.124 &  1.007 &  0.147 &  0.494 &  0.077 \\ 
53119-1388-154 &  2.5691 & 1.81832 &  0.418 &  0.089 &  0.366 &  0.096 &  0.222 &  0.066 \\ 
53905-1723-486 &  1.4994 & 1.31401 &  0.999 &  0.171 &  0.317 &  0.174 &  0.597 &  0.085 \\ 
53149-1679-505 &  1.9376 & 0.79015 &  0.435 &  0.128 &  0.441 &  0.136 &  0.235 &  0.095 \\ 
                         &           & 1.12762 &  0.856 &  0.193 &  0.736 &  0.191 &  0.528 &  0.120 \\ 
53886-2164-503 &  0.6018 & 0.45944 &  0.157 &  0.060 &  0.098 &  0.058 &  0.046 &  0.020 \\ 
52378-0795-461 &  2.9401 & 1.38955 &  1.021 &  0.155 &  0.670 &  0.172 &  0.606 &  0.073 \\ 
52765-1293-625 &  1.5738 & 1.08460 &  0.199 &  0.120 &  0.555 &  0.147 &  0.070 &  0.050 \\ 
                         &           & 1.17397 &  1.142 &  0.096 &  0.803 &  0.100 &  0.662 &  0.045 \\ 
53852-1722-074 &  3.0162 & 1.87276 &  1.155 &  0.479 &  0.341 &  0.461 &  0.668 &  0.252 \\ 
52751-1166-635 &  1.5368 & 0.50512 &  1.054 &  0.414 &  1.047 &  0.397 &  0.620 &  0.227 \\ 
                         &           & 1.30442 &  1.520 &  0.222 &  1.104 &  0.281 &  0.807 &  0.074 \\ 
54265-2768-187 &  1.7600 & 1.54558 &  0.220 &  0.140 &  0.395 &  0.142 &  0.082 &  0.062 \\ 
54563-2795-360 &  1.3863 & 0.66490 &  2.570 &  0.232 &  2.015 &  0.239 &  0.919 &  0.007 \\ 
52466-1052-449 &  1.7342 & 0.77520 &  1.707 &  0.245 &  1.170 &  0.270 &  0.844 &  0.054 \\ 
                         &           & 1.45124 &  0.764 &  0.175 &  0.337 &  0.238 &  0.472 &  0.118 \\ 
                         &           & 1.61053 &  0.947 &  0.212 &  0.612 &  0.260 &  0.574 &  0.121 \\ 
54540-1819-635 &  1.1613 & 0.92805 &  0.383 &  0.107 &  0.302 &  0.108 &  0.195 &  0.078 \\ 
53149-1679-574 &  1.9012 & 0.77225 &  2.957 &  0.202 &  2.818 &  0.205 &  0.931 &  0.006 \\ 
                         &           & 0.84837 &  1.040 &  0.159 &  1.164 &  0.185 &  0.614 &  0.073 \\ 
                         &           & 1.55093 &  0.823 &  0.129 &  0.618 &  0.140 &  0.508 &  0.081 \\ 
54265-2768-126 &  1.9691 & 1.04246 &  2.425 &  0.173 &  2.424 &  0.192 &  0.915 &  0.005 \\ 
                         &           & 1.61592 &  1.193 &  0.240 &  0.859 &  0.269 &  0.687 &  0.109 \\ 
54592-2782-361 &  1.3004 & 1.14353 &  1.754 &  0.166 &  1.399 &  0.177 &  0.852 &  0.029 \\ 
53119-1388-509 &  1.0335 & 0.89600 &  0.442 &  0.099 &  0.326 &  0.107 &  0.240 &  0.075 \\ 
52753-1294-265 &  2.2538 & 1.66508 &  0.593 &  0.101 &  1.117 &  0.117 &  0.357 &  0.078 \\ 
                         &           & 2.18759 &  2.320 &  0.374 &  2.319 &  0.250 &  0.911 &  0.032 \\ 
54208-1820-443 &  3.4712 & 1.99658 &  2.009 &  0.278 &  2.548 &  0.409 &  0.888 &  0.039 \\ 
53852-1722-080 &  1.5873 & 1.21183 &  0.443 &  0.187 &  0.483 &  0.195 &  0.241 &  0.137 \\ 
                         &           & 1.36307 &  1.740 &  0.158 &  1.315 &  0.149 &  0.850 &  0.028 \\ 
53149-1679-516 &  0.9329 & 0.78160 &  0.515 &  0.189 &  0.328 &  0.226 &  0.297 &  0.144 \\ 
52765-1293-030 &  2.5294 & 1.63963 &  0.493 &  0.074 &  0.425 &  0.094 &  0.280 &  0.058 \\ 
53437-0614-553 &  1.3192 & 0.42136 &  2.003 &  0.474 &  1.167 &  0.437 &  0.887 &  0.078 \\ 
54561-2954-595 &  2.0566 & 0.80879 &  0.960 &  0.136 &  0.417 &  0.173 &  0.580 &  0.071 \\ 
52781-1332-174 &  1.7349 & 0.81979 &  0.503 &  0.147 &  0.769 &  0.175 &  0.288 &  0.113 \\ 
52401-0796-294 &  2.2143 & 1.41213 &  1.333 &  0.151 &  1.533 &  0.169 &  0.746 &  0.065 \\ 
54567-1836-288 &  1.6253 & 0.73197 &  1.325 &  0.259 &  1.086 &  0.294 &  0.743 &  0.117 \\ 
                         &           & 1.40157 &  1.798 &  0.171 &  1.866 &  0.224 &  0.858 &  0.028 \\ 
                         &           & 1.41408 &  0.624 &  0.193 &  0.568 &  0.225 &  0.381 &  0.149 \\ 
53852-1722-087 &  1.1394 & 0.50306 &  1.873 &  0.346 &  1.325 &  0.372 &  0.869 &  0.060 \\ 
                         &           & 1.10107 &  1.319 &  0.214 &  1.345 &  0.312 &  0.741 &  0.096 \\ 
54208-1820-477 &  0.7586 & 0.57616 &  0.509 &  0.142 &  0.260 &  0.148 &  0.293 &  0.110 \\ 
52751-1166-629 &  1.7533 & 0.52991\tablenotemark{a} &  1.646 &  0.283 &  0.919 &  0.386 &  0.834 &  0.077 \\ 
52411-0925-503 &  1.9156 & 1.33855 &  0.487 &  0.197 &  0.709 &  0.192 &  0.275 &  0.148 \\ 
54180-1848-052 &  1.9278 & 0.64020 &  0.798 &  0.227 &  0.633 &  0.294 &  0.493 &  0.152 \\ 
52753-1294-226 &  2.0414 & 1.07930 &  3.169 &  0.173 &  2.779 &  0.195 &  0.940 &  0.008 \\ 
                         &           & 1.25596 &  1.121 &  0.160 &  0.859 &  0.151 &  0.652 &  0.072 \\ 
                         &           & 1.54954 &  0.539 &  0.153 &  0.411 &  0.165 &  0.316 &  0.119 \\ 
52026-0593-170 &  0.4298 & 0.39865 &  1.653 &  0.135 &  1.349 &  0.119 &  0.835 &  0.029 \\ 
52378-0795-495 &  1.2601 & 0.55709 &  0.194 &  0.211 &  0.086 &  0.209 &  0.067 &  0.056 \\ 
52466-1052-532 &  0.7454 & 0.48291 &  1.486 &  0.114 &  1.166 &  0.136 &  0.798 &  0.037 \\ 
54180-1848-041 &  2.6018 & 1.78138 &  1.119 &  0.137 &  1.081 &  0.186 &  0.651 &  0.062 \\ 
54232-2166-316 &  1.6113 & 0.47747 &  1.201 &  0.156 &  1.482 &  0.186 &  0.691 &  0.074 \\ 
52823-1355-227 &  1.4360 & 0.72336 &  1.579 &  0.260 &  1.652 &  0.283 &  0.821 &  0.081 \\ 
                         &           & 0.76678 &  1.065 &  0.254 &  1.429 &  0.258 &  0.625 &  0.125 \\ 
54563-2795-251 &  1.9783 & 1.20116 &  0.878 &  0.244 &  0.596 &  0.289 &  0.539 &  0.151 \\ 
                         &           & 1.69042 &  0.799 &  0.214 &  0.654 &  0.216 &  0.494 &  0.142 \\ 
52401-0796-293 &  2.1187 & 0.60998 &  2.063 &  0.106 &  1.553 &  0.106 &  0.894 &  0.014 \\ 
53135-1389-359 &  1.9971 & 0.48812 &  1.228 &  0.167 &  1.226 &  0.162 &  0.703 &  0.080 \\ 
54208-1820-472 &  1.3909 & 1.06806 &  3.476 &  0.272 &  3.505 &  0.263 &  0.950 &  0.009 \\ 
54592-2782-413 &  1.4648 & 0.93643 &  0.836 &  0.243 &  1.093 &  0.277 &  0.517 &  0.159 \\ 
54592-2782-408 &  0.8796 & 0.82615 &  1.475 &  0.127 &  1.615 &  0.168 &  0.794 &  0.042 \\ 
53437-0614-036 &  1.4157 & 0.72112 &  0.618 &  0.272 &  0.760 &  0.271 &  0.376 &  0.209 \\ 
53437-0614-606 &  1.5119 & 1.44003 &  1.356 &  0.163 &  1.189 &  0.178 &  0.755 &  0.068 \\ 
53149-1679-555 &  1.7774 & 1.29328 &  1.834 &  0.250 &  1.406 &  0.299 &  0.864 &  0.041 \\ 
53886-2164-575 &  1.5807 & 1.52063 &  0.637 &  0.158 &  0.417 &  0.171 &  0.391 &  0.121 \\ 
54232-2166-285 &  1.7729 & 0.46179 &  1.541 &  0.335 &  0.735 &  0.333 &  0.813 &  0.120 \\ 
54563-2795-369 &  1.5655 & 0.47196 &  0.879 &  0.214 &  0.591 &  0.202 &  0.540 &  0.130 \\ 
                         &           & 1.34505 &  1.817 &  0.130 &  1.934 &  0.125 &  0.861 &  0.020 \\ 
                         &           & 1.35611 &  0.397 &  0.118 &  0.461 &  0.155 &  0.206 &  0.086 \\ 
52378-0795-136 &  1.3181 & 1.26931 &  0.677 &  0.144 &  0.586 &  0.209 &  0.417 &  0.105 \\ 
54208-1820-194 &  1.2701 & 0.93602 &  0.922 &  0.167 &  0.600 &  0.205 &  0.562 &  0.095 \\ 
54561-2954-637 &  1.0642 & 0.74321 &  0.626 &  0.126 &  0.540 &  0.138 &  0.382 &  0.097 \\ 
53135-1389-348 &  1.7582 & 0.88434 &  0.304 &  0.206 &  0.636 &  0.238 &  0.138 &  0.112 \\ 
                         &           & 1.09147 &  2.938 &  0.485 &  3.084 &  0.506 &  0.930 &  0.015 \\ 
52823-1355-130 &  1.8520 & 1.43488 &  0.868 &  0.136 &  0.419 &  0.179 &  0.534 &  0.082 \\ 
53555-1652-081 &  1.3598 & 0.56536 &  1.964 &  0.245 &  1.420 &  0.215 &  0.882 &  0.035 \\ 
53905-1723-525 &  1.9525 & 1.27686 &  1.145 &  0.302 &  1.105 &  0.187 &  0.663 &  0.143 \\ 
53555-1652-097 &  2.3272 & 1.52142 &  1.866 &  0.205 &  1.386 &  0.213 &  0.868 &  0.032 \\ 
53149-1679-141 &  2.3421 & 1.30539 &  1.357 &  0.127 &  1.039 &  0.157 &  0.755 &  0.051 \\ 
                         &           & 1.92771 &  1.840 &  0.303 &  1.788 &  0.303 &  0.865 &  0.053 \\ 
54207-2162-559 &  1.6616 & 1.00488 &  1.550 &  0.185 &  2.019 &  0.228 &  0.816 &  0.058 \\ 
                         &           & 1.58583 &  0.755 &  0.202 &  0.558 &  0.269 &  0.466 &  0.139 \\ 
                         &           & 1.60419 &  1.161 &  0.215 &  0.978 &  0.171 &  0.671 &  0.098 \\ 
54272-2464-640 &  2.1643 & 1.46063 &  0.382 &  0.075 &  0.431 &  0.081 &  0.194 &  0.055 \\ 
                         &           & 1.50123 &  0.962 &  0.076 &  0.530 &  0.087 &  0.581 &  0.038 \\ 
                         &           & 1.72927 &  0.679 &  0.135 &  0.913 &  0.117 &  0.418 &  0.098 \\ 
                         &           & 1.91579 &  2.295 &  0.134 &  1.568 &  0.156 &  0.911 &  0.009 \\ 
                         &           & 1.93540 &  1.107 &  0.148 &  1.743 &  0.140 &  0.645 &  0.066 \\ 
                         &           & 1.94320 &  1.796 &  0.128 &  0.866 &  0.128 &  0.858 &  0.020 \\ 
52347-0615-507 &  1.9047 & 0.75646 &  3.000 &  0.168 &  2.555 &  0.173 &  0.933 &  0.006 \\ 
                         &           & 1.57133 &  1.043 &  0.104 &  0.681 &  0.117 &  0.615 &  0.045 \\ 
                         &           & 1.59720 &  1.066 &  0.114 &  0.872 &  0.179 &  0.626 &  0.049 \\ 
52347-0615-115 &  1.1291 & 0.88701 &  1.618 &  0.258 &  0.685 &  0.271 &  0.829 &  0.072 \\ 
53852-1722-049 &  1.2162 & 0.56864 &  0.460 &  0.172 &  0.527 &  0.162 &  0.254 &  0.128 \\ 
                         &           & 0.87262 &  0.498 &  0.136 &  0.534 &  0.154 &  0.284 &  0.105 \\ 
52753-1294-245 &  1.0159 & 0.58304 &  0.700 &  0.278 &  0.549 &  0.262 &  0.432 &  0.207 \\ 
53119-1388-068 &  1.5107 & 0.90408 &  2.024 &  0.127 &  1.695 &  0.126 &  0.890 &  0.017 \\ 
53171-1680-352 &  0.9894 & 0.94519 &  0.596 &  0.217 &  0.481 &  0.335 &  0.360 &  0.168 \\ 
53905-1723-054 &  1.9525 & 1.27523 &  1.309 &  0.375 &  0.800 &  0.202 &  0.737 &  0.169 \\ 
52738-1167-471 &  2.5419 & 1.43681 &  0.335 &  0.075 &  0.437 &  0.095 &  0.159 &  0.053 \\ 
                         &           & 1.91302 &  0.881 &  0.160 &  0.441 &  0.185 &  0.541 &  0.095 \\ 
53823-2163-573 &  1.6287 & 1.26384 &  1.307 &  0.122 &  1.267 &  0.109 &  0.736 &  0.054 \\ 
52347-0615-117 &  1.1723 & 0.74409 &  1.285 &  0.262 &  1.236 &  0.287 &  0.728 &  0.121 \\ 
54567-1836-258 &  2.0164 & 0.76351 &  0.466 &  0.174 &  0.805 &  0.173 &  0.259 &  0.130 \\ 
                         &           & 1.63200 &  2.796 &  0.335 &  3.035 &  0.307 &  0.926 &  0.010 \\ 
                         &           & 1.89460 &  1.201 &  0.284 &  0.825 &  0.304 &  0.690 &  0.131 \\ 
52026-0593-545 &  1.5362 & 0.41769\tablenotemark{a} &  1.501 &  0.175 &  0.803 &  0.185 &  0.802 &  0.058 \\ 
52347-0615-503 &  1.5250 & 1.10010 &  2.311 &  0.428 &  1.611 &  0.772 &  0.911 &  0.041 \\ 
54208-1820-520 &  1.8790 & 0.88404 &  0.906 &  0.144 &  0.924 &  0.154 &  0.553 &  0.082 \\ 
54561-2954-030 &  1.9733 & 0.45843 &  0.377 &  0.453 &  0.711 &  0.442 &  0.191 &  0.180 \\ 
                         &           & 1.16536 &  0.952 &  0.219 &  1.529 &  0.231 &  0.577 &  0.124 \\ 
53119-1388-004 &  1.9683 & 1.02385 &  1.296 &  0.192 &  1.311 &  0.224 &  0.732 &  0.088 \\ 
53149-1679-142 &  1.9879 & 1.26725 &  0.636 &  0.164 &  0.389 &  0.180 &  0.389 &  0.126 \\ 
54240-2754-556 &  2.1641 & 1.18420 &  0.192 &  0.051 &  0.139 &  0.053 &  0.066 &  0.027 \\ 
                         &           & 2.09602 &  0.722 &  0.152 &  0.427 &  0.138 &  0.446 &  0.106 \\ 
53144-1401-556 &  1.0285 & 0.79484 &  0.510 &  0.146 &  0.525 &  0.163 &  0.294 &  0.113 \\ 
                         &           & 0.95453 &  1.952 &  0.228 &  1.472 &  0.197 &  0.880 &  0.033 \\ 
54208-1820-574 &  1.4740 & 1.40279 &  0.587 &  0.105 &  0.508 &  0.106 &  0.353 &  0.081 \\ 
54232-2166-286 &  1.1291 & 0.45715 &  2.223 &  0.264 &  1.764 &  0.331 &  0.907 &  0.026 \\ 
52026-0593-554 &  1.5103 & 0.80333 &  1.275 &  0.263 &  0.997 &  0.281 &  0.724 &  0.122 \\ 
53437-0614-622 &  1.2135 & 1.14349 &  1.071 &  0.350 &  1.209 &  0.356 &  0.628 &  0.183 \\ 
54592-2782-453 &  0.5885 & 0.37915 &  0.422 &  0.290 &  0.165 &  0.320 &  0.225 &  0.189 \\ 
53144-1401-608 &  1.4814 & 0.79776 &  0.734 &  0.120 &  0.490 &  0.130 &  0.454 &  0.080 \\ 
                         &           & 0.97951 &  0.541 &  0.106 &  0.205 &  0.120 &  0.318 &  0.083 \\ 
54567-1836-267 &  2.4095 & 1.54501 &  0.821 &  0.121 &  0.611 &  0.134 &  0.507 &  0.076 \\ 
53555-1652-604 &  1.4405 & 0.90033 &  1.006 &  0.131 &  0.915 &  0.143 &  0.600 &  0.062 \\ 
52347-0615-609 &  1.7923 & 1.33150 &  1.615 &  0.248 &  1.118 &  0.314 &  0.828 &  0.069 \\ 
52026-0593-529 &  1.7415 & 0.95208 &  0.549 &  0.272 &  0.933 &  0.352 &  0.324 &  0.206 \\ 
                         &           & 1.32224 &  1.114 &  0.223 &  0.979 &  0.228 &  0.649 &  0.103 \\ 
                         &           & 1.53398 &  1.232 &  0.265 &  1.018 &  0.227 &  0.706 &  0.123 \\ 
53135-1389-279 &  2.0205 & 1.43869 &  2.001 &  0.119 &  1.610 &  0.158 &  0.887 &  0.016 \\ 
                         &           & 1.96711 &  2.557 &  0.325 &  2.470 &  0.194 &  0.919 &  0.011 \\ 
54265-2768-559 &  1.8288 & 1.74646 &  1.083 &  0.207 &  0.651 &  0.212 &  0.634 &  0.096 \\ 
54232-2166-314 &  2.0937 & 1.14288 &  0.747 &  0.305 &  0.484 &  0.353 &  0.461 &  0.221 \\ 
54240-2754-013 &  1.6765 & 1.57173 &  0.730 &  0.113 &  0.828 &  0.124 &  0.451 &  0.076 \\ 
53823-2163-065 &  1.4419 & 0.89057 &  1.048 &  0.091 &  0.755 &  0.098 &  0.617 &  0.039 \\ 
                         &           & 1.02925 &  2.613 &  0.094 &  1.936 &  0.114 &  0.919 &  0.002 \\ 
53149-1679-585 &  2.0251 & 0.87142 &  0.781 &  0.245 &  0.734 &  0.274 &  0.483 &  0.168 \\ 
53135-1389-389 &  1.1777 & 0.60412 &  1.079 &  0.210 &  0.811 &  0.203 &  0.632 &  0.097 \\ 
54562-2955-347 &  1.6731 & 1.02272 &  0.411 &  0.181 &  0.639 &  0.238 &  0.216 &  0.129 \\ 
52413-0926-319 &  1.5321 & 0.64447 &  1.870 &  0.413 &  0.850 &  0.403 &  0.869 &  0.079 \\ 
54563-2795-192 &  1.8779 & 1.36273 &  1.182 &  0.165 &  0.728 &  0.177 &  0.682 &  0.077 \\ 
52466-1052-157 &  1.7145 & 1.25116 &  0.406 &  0.179 &  0.498 &  0.134 &  0.213 &  0.127 \\ 
                         &           & 1.62278 &  0.402 &  0.198 &  0.367 &  0.175 &  0.210 &  0.137 \\ 
53534-1653-359 &  1.7351 & 1.51202 &  2.653 &  0.101 &  2.571 &  0.099 &  0.920 &  0.001 \\ 
54232-2166-250 &  1.7618 & 0.92382 &  1.610 &  0.360 &  1.297 &  0.379 &  0.827 &  0.113 \\ 
52781-1332-052 &  1.8135 & 1.31840 &  1.102 &  0.180 &  0.709 &  0.206 &  0.643 &  0.082 \\ 
                         &           & 1.32465 &  0.723 &  0.191 &  0.696 &  0.202 &  0.446 &  0.135 \\ 
54208-1820-553 &  1.9002 & 1.33320 &  3.039 &  0.154 &  3.194 &  0.195 &  0.934 &  0.006 \\ 
53917-2165-242 &  1.0670 & 0.61325 &  2.177 &  0.257 &  1.817 &  0.265 &  0.903 &  0.027 \\ 
52738-1167-259 &  1.5061 & 0.55100 &  1.362 &  0.376 &  0.646 &  0.395 &  0.757 &  0.166 \\ 
                         &           & 1.31459 &  1.084 &  0.173 &  0.719 &  0.162 &  0.634 &  0.079 \\ 
52466-1052-204 &  3.0453 & 2.04496 &  0.397 &  0.239 &  1.462 &  0.276 &  0.206 &  0.160 \\ 
52347-0615-554 &  1.5145 & 1.24484 &  1.252 &  0.189 &  1.120 &  0.275 &  0.715 &  0.090 \\ 
53823-2163-634 &  2.2596 & 1.52947 &  0.461 &  0.142 &  0.638 &  0.155 &  0.255 &  0.107 \\ 
52378-0795-529 &  1.3298 & 0.36902 &  0.623 &  0.164 &  0.438 &  0.174 &  0.379 &  0.127 \\ 
53171-1680-303 &  2.0878 & 0.74633 &  3.584 &  0.219 &  2.730 &  0.256 &  0.949 &  0.001 \\ 
                         &           & 1.66041 &  0.407 &  0.169 &  0.514 &  0.146 &  0.214 &  0.121 \\ 
                         &           & 1.94332 &  1.221 &  0.200 &  1.004 &  0.205 &  0.700 &  0.094 \\ 
52753-1294-534 &  1.0620 & 0.54379 &  1.161 &  0.191 &  0.993 &  0.190 &  0.671 &  0.087 \\ 
                         &           & 0.88522 &  0.900 &  0.138 &  0.355 &  0.143 &  0.550 &  0.080 \\ 
53149-1679-597 &  0.8916 & 0.52707 &  0.447 &  0.079 &  0.466 &  0.094 &  0.244 &  0.060 \\ 
                         &           & 0.62362 &  0.344 &  0.077 &  0.257 &  0.086 &  0.166 &  0.054 \\ 
54592-2782-145 &  3.1923 & 1.19064 &  2.123 &  0.351 &  1.918 &  0.393 &  0.899 &  0.044 \\ 
52466-1052-558 &  2.7738 & 1.48750 &  3.782 &  0.213 &  4.000 &  0.243 &  0.944 &  0.005 \\ 
52401-0796-246 &  4.9271 & 1.69329 &  1.364 &  0.329 &  0.345 &  0.300 &  0.758 &  0.146 \\ 
53534-1653-332 &  1.3261 & 0.67928 &  0.829 &  0.219 &  0.750 &  0.231 &  0.512 &  0.142 \\ 
54240-2754-033 &  1.2319 & 0.43174 &  1.861 &  0.216 &  1.889 &  0.214 &  0.868 &  0.034 \\ 
                         &           & 0.56190 &  1.314 &  0.209 &  0.697 &  0.199 &  0.739 &  0.094 \\ 
54266-1725-313 &  0.8529 & 0.43777 &  0.696 &  0.293 &  0.645 &  0.289 &  0.429 &  0.219 \\ 
54240-2516-289 &  1.6467 & 0.73409 &  1.878 &  0.397 &  1.326 &  0.377 &  0.870 &  0.074 \\ 
53846-1849-342 &  3.2688 & 1.55878 &  0.502 &  0.154 &  0.736 &  0.168 &  0.287 &  0.119 \\ 
53859-1724-273 &  1.8233 & 1.04297 &  1.423 &  0.241 &  1.244 &  0.275 &  0.778 &  0.097 \\ 
54266-1725-307 &  2.2261 & 0.73086 &  2.462 &  0.205 &  3.602 &  0.287 &  0.916 &  0.007 \\ 
                         &           & 1.63456 &  1.356 &  0.376 &  1.221 &  0.232 &  0.755 &  0.166 \\ 
53823-2163-639 &  1.3699 & 0.53306 &  0.572 &  0.128 &  0.439 &  0.128 &  0.342 &  0.100 \\ 
53823-2163-064 &  0.6294 & 0.49666 &  0.151 &  0.145 &  0.229 &  0.148 &  0.042 &  0.031 \\ 
53149-1679-594 &  1.9863 & 1.52279 &  0.501 &  0.059 &  0.439 &  0.068 &  0.287 &  0.046 \\ 
                         &           & 1.80262 &  0.991 &  0.124 &  0.641 &  0.131 &  0.593 &  0.059 \\ 
54207-2162-623 &  1.9051 & 0.55724 &  1.253 &  0.184 &  1.329 &  0.229 &  0.715 &  0.088 \\ 
                         &           & 1.55759 &  0.118 &  0.081 &  0.181 &  0.089 &  0.032 &  0.021 \\ 
52872-1402-309 &  0.8865 & 0.80780 &  1.461 &  0.210 &  0.856 &  0.238 &  0.790 &  0.076 \\ 
52823-1355-625 &  1.0658 & 0.92051 &  0.489 &  0.115 &  0.642 &  0.156 &  0.277 &  0.089 \\ 
54266-1725-355 &  1.5399 & 1.47311 &  2.657 &  0.236 &  2.411 &  0.241 &  0.920 &  0.006 \\ 
53119-1388-025 &  1.9258 & 0.61832\tablenotemark{a} &  1.258 &  0.157 &  1.539 &  0.200 &  0.717 &  0.075 \\ 
54266-1725-354 &  1.3085 & 1.18465 &  0.847 &  0.257 &  1.212 &  0.290 &  0.523 &  0.168 \\ 
52411-0925-620 &  1.4866 & 1.09890 &  2.747 &  0.558 &  2.550 &  0.765 &  0.925 &  0.021 \\ 
51663-0315-272 &  1.1317 & 0.95057 &  2.320 &  0.245 &  1.899 &  0.297 &  0.911 &  0.016 \\ 
54266-1725-302 &  1.9267 & 0.91445 &  2.717 &  0.280 &  1.707 &  0.264 &  0.923 &  0.009 \\ 
                         &           & 1.67291 &  1.739 &  0.298 &  2.455 &  0.288 &  0.850 &  0.065 \\ 
52466-1052-104 &  2.0927 & 1.34341 &  1.104 &  0.169 &  0.843 &  0.181 &  0.644 &  0.076 \\ 
54562-2955-249 &  1.5099 & 1.24384 &  1.542 &  0.222 &  1.260 &  0.252 &  0.813 &  0.072 \\ 
52347-0615-107 &  0.9230 & 0.85117 &  1.845 &  0.276 &  1.328 &  0.307 &  0.865 &  0.046 \\ 
51663-0315-434 &  1.7522 & 1.17796 &  2.329 &  0.180 &  2.580 &  0.172 &  0.912 &  0.011 \\ 
                         &           & 1.64556 &  2.008 &  0.194 &  2.011 &  0.165 &  0.888 &  0.027 \\ 
54180-1848-021 &  2.4587 & 0.85971 &  0.378 &  0.068 &  0.334 &  0.071 &  0.191 &  0.050 \\ 
52378-0795-525 &  2.0680 & 1.17970 &  1.663 &  0.212 &  0.762 &  0.239 &  0.837 &  0.049 \\ 
                         &           & 1.53294 &  0.938 &  0.151 &  0.960 &  0.168 &  0.570 &  0.084 \\ 
54592-2782-512 &  3.2822 & 1.90126 &  0.931 &  0.470 &  1.240 &  0.506 &  0.566 &  0.311 \\ 
54208-1820-597 &  1.6198 & 0.79318 &  0.523 &  0.069 &  0.663 &  0.070 &  0.304 &  0.054 \\ 
                         &           & 1.46652 &  0.785 &  0.069 &  0.574 &  0.072 &  0.485 &  0.043 \\ 
                         &           & 1.51211 &  0.249 &  0.062 &  0.380 &  0.062 &  0.099 &  0.036 \\ 
52466-1052-549 &  2.1863 & 1.02698 &  2.426 &  0.104 &  2.433 &  0.112 &  0.915 &  0.003 \\ 
54563-2795-122 &  3.1088 & 1.48772 &  2.207 &  0.295 &  2.461 &  0.330 &  0.905 &  0.031 \\ 
                         &           & 1.82880 &  0.878 &  0.410 &  1.429 &  0.447 &  0.539 &  0.279 \\ 
52781-1332-501 &  1.8470 & 0.73515 &  1.023 &  0.233 &  0.576 &  0.257 &  0.607 &  0.119 \\ 
                         &           & 1.15755 &  0.588 &  0.191 &  0.414 &  0.197 &  0.354 &  0.148 \\ 
53149-1679-068 &  1.9740 & 0.83487 &  1.311 &  0.209 &  1.321 &  0.210 &  0.738 &  0.095 \\ 
54240-2754-035 &  1.4249 & 0.66071 &  0.434 &  0.244 &  0.986 &  0.264 &  0.234 &  0.169 \\ 
53886-2164-620 &  1.7728 & 1.05327 &  2.606 &  0.361 &  2.978 &  0.354 &  0.919 &  0.011 \\ 
53917-2165-222 &  2.2645 & 1.54126 &  1.237 &  0.129 &  1.256 &  0.161 &  0.708 &  0.062 \\ 
54266-1725-318 &  2.3962 & 1.82024 &  1.670 &  0.319 &  1.106 &  0.274 &  0.838 &  0.085 \\ 
52823-1355-633 &  1.0243 & 0.60140 &  1.157 &  0.121 &  1.676 &  0.119 &  0.669 &  0.057 \\ 
                         &           & 0.63415 &  0.515 &  0.119 &  0.209 &  0.142 &  0.298 &  0.093 \\ 
                         &           & 0.91348 &  1.910 &  0.099 &  1.744 &  0.131 &  0.874 &  0.014 \\ 
53917-2165-181 &  1.7964 & 1.21522 &  1.930 &  0.207 &  2.552 &  0.226 &  0.877 &  0.030 \\ 
                         &           & 1.36195 &  0.474 &  0.159 &  0.617 &  0.157 &  0.265 &  0.120 \\ 
54592-2782-152 &  3.0133 & 1.42566 &  0.326 &  0.103 &  0.382 &  0.114 &  0.153 &  0.069 \\ 
                         &           & 1.72581 &  0.650 &  0.213 &  1.188 &  0.144 &  0.400 &  0.164 \\ 
54265-2768-065 &  2.0847 & 1.18695 &  1.051 &  0.240 &  0.604 &  0.239 &  0.619 &  0.118 \\ 
53555-1652-609 &  1.1625 & 0.75108 &  0.607 &  0.208 &  0.202 &  0.242 &  0.368 &  0.160 \\ 
                         &           & 0.91260 &  0.721 &  0.142 &  0.810 &  0.164 &  0.445 &  0.098 \\ 
                         &           & 1.04409 &  2.205 &  0.218 &  2.117 &  0.234 &  0.905 &  0.020 \\ 
53889-2167-303 &  1.9695 & 0.98084 &  0.820 &  0.152 &  0.308 &  0.172 &  0.506 &  0.095 \\ 
52466-1052-134 &  1.5431 & 0.71155 &  0.440 &  0.220 &  1.003 &  0.206 &  0.239 &  0.157 \\ 
                         &           & 1.38294 &  0.887 &  0.163 &  0.676 &  0.158 &  0.544 &  0.097 \\ 
52738-1167-195 &  1.6519 & 1.44523 &  0.849 &  0.197 &  0.936 &  0.199 &  0.525 &  0.123 \\ 
54562-2955-323 &  2.0097 & 0.56215 &  1.484 &  0.156 &  1.146 &  0.156 &  0.797 &  0.053 \\ 
54266-1725-267 &  1.2428 & 0.74785 &  0.446 &  0.176 &  0.288 &  0.190 &  0.244 &  0.129 \\ 
54562-2955-438 &  0.4525 & 0.39799 &  1.115 &  0.185 &  0.937 &  0.182 &  0.649 &  0.084 \\ 
54232-2166-209 &  3.4131 & 1.40217 &  1.343 &  0.077 &  0.992 &  0.072 &  0.750 &  0.030 \\ 
54592-2782-516 &  1.4988 & 0.88281 &  1.582 &  0.217 &  1.178 &  0.205 &  0.822 &  0.064 \\ 
54567-2517-320 &  1.6217 & 1.54747 &  0.569 &  0.102 &  0.558 &  0.102 &  0.339 &  0.080 \\ 
52738-1167-208 &  1.6136 & 0.70913 &  1.191 &  0.381 &  0.682 &  0.366 &  0.686 &  0.185 \\ 
                         &           & 1.43910 &  0.746 &  0.186 &  0.613 &  0.243 &  0.461 &  0.128 \\ 
54266-1725-295 &  2.2196 & 1.44996 &  0.898 &  0.168 &  1.116 &  0.267 &  0.550 &  0.099 \\ 
53555-1652-624 &  0.6158 & 0.47708 &  1.605 &  0.295 &  2.016 &  0.319 &  0.826 &  0.089 \\ 
54232-2166-211 &  2.3442 & 1.09712 &  1.835 &  0.192 &  1.332 &  0.229 &  0.864 &  0.030 \\ 
52072-0617-313 &  1.7595 & 1.67791 &  0.949 &  0.159 &  0.567 &  0.134 &  0.575 &  0.087 \\ 
53534-1653-337 &  1.0857 & 0.36891 &  1.635 &  0.686 &  2.346 &  0.720 &  0.832 &  0.257 \\ 
53917-2165-188 &  1.1341 & 0.87731 &  0.245 &  0.088 &  0.112 &  0.092 &  0.097 &  0.051 \\ 
52413-0926-244 &  1.5473 & 1.11150 &  1.048 &  0.334 &  1.066 &  0.330 &  0.618 &  0.177 \\ 
53171-1680-392 &  1.5018 & 1.40689 &  0.797 &  0.255 &  1.130 &  0.298 &  0.492 &  0.173 \\ 
52072-0617-274 &  1.1236 & 0.71274 &  1.523 &  0.255 &  1.347 &  0.242 &  0.808 &  0.087 \\ 
                         &           & 0.71675 &  1.183 &  0.209 &  0.560 &  0.243 &  0.682 &  0.096 \\ 
54232-2166-366 &  1.5678 & 1.25940 &  1.251 &  0.128 &  1.384 &  0.120 &  0.715 &  0.061 \\ 
54232-2166-195 &  3.5680 & 1.74718 &  1.708 &  0.475 &  2.689 &  0.961 &  0.845 &  0.139 \\ 
52738-1167-220 &  1.0841 & 0.73509 &  1.453 &  0.199 &  1.351 &  0.215 &  0.788 &  0.072 \\ 
54232-2166-205 &  2.1170 & 0.77488 &  0.846 &  0.194 &  0.846 &  0.233 &  0.522 &  0.121 \\ 
                         &           & 1.35903 &  0.903 &  0.222 &  0.751 &  0.215 &  0.552 &  0.132 \\ 
53171-1680-421 &  1.4518 & 1.02326 &  2.266 &  0.190 &  2.318 &  0.227 &  0.910 &  0.014 \\ 
52072-0617-271 &  1.6570 & 0.39519 &  0.627 &  0.342 &  0.496 &  0.361 &  0.383 &  0.259 \\ 
52872-1402-266 &  2.1721 & 0.90708 &  1.174 &  0.337 &  1.485 &  0.348 &  0.677 &  0.161 \\ 
                         &           & 1.40894 &  1.147 &  0.220 &  1.466 &  0.268 &  0.665 &  0.100 \\ 
53135-1389-187 &  2.0183 & 0.71600 &  0.894 &  0.177 &  0.758 &  0.185 &  0.547 &  0.105 \\ 
                         &           & 1.01582 &  1.151 &  0.162 &  0.637 &  0.169 &  0.667 &  0.074 \\ 
                         &           & 1.51049 &  1.021 &  0.130 &  1.005 &  0.136 &  0.606 &  0.060 \\ 
54567-1836-134 &  2.3321 & 0.51293 &  1.096 &  0.221 &  0.720 &  0.222 &  0.640 &  0.103 \\ 
                         &           & 1.36605 &  0.697 &  0.124 &  0.690 &  0.177 &  0.430 &  0.087 \\ 
                         &           & 1.54924 &  0.510 &  0.121 &  0.245 &  0.150 &  0.294 &  0.094 \\ 
52872-1402-407 &  1.7875 & 1.13940 &  0.620 &  0.259 &  0.507 &  0.289 &  0.377 &  0.199 \\ 
                         &           & 1.24391 &  2.236 &  0.191 &  2.039 &  0.614 &  0.908 &  0.015 \\ 
                         &           & 1.46528 &  3.469 &  0.201 &  2.796 &  0.230 &  0.951 &  0.006 \\ 
                         &           & 1.49941 &  0.611 &  0.172 &  1.237 &  0.174 &  0.371 &  0.133 \\ 
                         &           & 1.50330 &  1.198 &  0.156 &  0.763 &  0.176 &  0.689 &  0.074 \\ 
53149-1581-325 &  1.5714 & 0.61930 &  2.986 &  0.530 &  1.908 &  0.566 &  0.932 &  0.017 \\ 
54265-2768-017 &  1.6290 & 1.55798 &  2.607 &  0.142 &  2.219 &  0.146 &  0.919 &  0.004 \\ 
54567-1836-137 &  1.4717 & 1.04966 &  1.669 &  0.182 &  1.888 &  0.185 &  0.838 &  0.040 \\ 
                         &           & 1.06247 &  3.125 &  0.193 &  2.515 &  0.193 &  0.938 &  0.008 \\ 
                         &           & 1.27992 &  0.481 &  0.126 &  0.499 &  0.156 &  0.270 &  0.097 \\ 
54240-2516-346 &  1.8029 & 1.22050 &  1.031 &  0.261 &  1.226 &  0.253 &  0.610 &  0.135 \\ 
52026-0593-568 &  1.5432 & 0.84105 &  1.258 &  0.150 &  0.972 &  0.153 &  0.717 &  0.071 \\ 
52782-1333-331 &  1.3066 & 1.25082 &  0.132 &  0.085 &  0.172 &  0.094 &  0.036 &  0.025 \\ 
54562-2955-271 &  1.9080 & 1.21588 &  0.873 &  0.257 &  0.277 &  0.293 &  0.537 &  0.162 \\ 
                         &           & 1.57196 &  1.091 &  0.217 &  0.510 &  0.244 &  0.638 &  0.101 \\ 
54240-2516-330 &  1.6509 & 0.68120 &  1.982 &  0.215 &  2.476 &  0.253 &  0.884 &  0.030 \\ 
                         &           & 0.74603 &  1.230 &  0.190 &  1.680 &  0.278 &  0.705 &  0.091 \\ 
53135-1389-260 &  1.6755 & 1.53358 &  0.802 &  0.143 &  0.660 &  0.158 &  0.495 &  0.090 \\ 
53889-2167-339 &  1.6705 & 1.35225 &  0.363 &  0.085 &  0.257 &  0.095 &  0.180 &  0.061 \\ 
52401-0796-317 &  1.2007 & 0.98094 &  2.018 &  0.189 &  1.714 &  0.228 &  0.889 &  0.026 \\ 
54232-2166-414 &  2.3816 & 1.43978 &  1.023 &  0.122 &  0.562 &  0.148 &  0.607 &  0.056 \\ 
52378-0795-579 &  1.2167 & 0.94585 &  0.449 &  0.150 &  0.294 &  0.200 &  0.245 &  0.112 \\ 
                         &           & 1.15366 &  1.298 &  0.176 &  1.320 &  0.164 &  0.733 &  0.080 \\ 
54266-1725-264 &  2.0580 & 1.12989 &  1.330 &  0.366 &  1.850 &  0.394 &  0.745 &  0.163 \\ 
54265-2768-030 &  1.3835 & 0.87577 &  2.521 &  0.342 &  2.055 &  0.456 &  0.918 &  0.015 \\ 
54265-2768-012 &  1.2444 & 0.67582 &  0.671 &  0.199 &  1.103 &  0.238 &  0.414 &  0.150 \\ 
52738-1167-500 &  1.1972 & 0.42054 &  0.580 &  0.249 &  0.218 &  0.248 &  0.348 &  0.191 \\ 
52026-0593-078 &  2.2348 & 1.41824 &  0.903 &  0.069 &  0.590 &  0.087 &  0.552 &  0.037 \\ 
52738-1167-165 &  2.0343 & 0.85655 &  2.497 &  0.218 &  1.936 &  0.265 &  0.917 &  0.007 \\ 
52072-0617-329 &  1.9277 & 0.49910 &  0.182 &  0.134 &  0.218 &  0.129 &  0.060 &  0.049 \\ 
52401-0796-409 &  1.3633 & 1.15191 &  0.383 &  0.159 &  0.243 &  0.144 &  0.195 &  0.111 \\ 
53859-1724-369 &  2.8880 & 1.62696 &  0.617 &  0.181 &  0.525 &  0.163 &  0.375 &  0.140 \\ 
52413-0926-265 &  0.8102 & 0.63793 &  0.635 &  0.112 &  0.532 &  0.109 &  0.389 &  0.085 \\ 
54265-2768-639 &  1.2868 & 0.44005 &  2.677 &  0.356 &  2.568 &  0.434 &  0.921 &  0.010 \\ 
                         &           & 1.04063 &  1.807 &  0.258 &  1.919 &  0.324 &  0.860 &  0.044 \\ 
54567-1836-377 &  1.6811 & 1.26643 &  0.358 &  0.073 &  0.245 &  0.089 &  0.176 &  0.052 \\ 
53917-2165-444 &  3.0820 & 1.47858 &  0.702 &  0.318 &  0.461 &  0.352 &  0.433 &  0.237 \\ 
                         &           & 1.98399 &  1.731 &  1.097 &  1.345 &  0.706 &  0.848 &  0.460 \\ 
52072-0617-426 &  1.7986 & 0.93257 &  1.707 &  0.243 &  1.536 &  0.252 &  0.844 &  0.053 \\ 
                         &           & 1.11115 &  1.227 &  0.384 &  1.228 &  0.342 &  0.703 &  0.182 \\ 
                         &           & 1.20843 &  0.836 &  0.211 &  0.776 &  0.245 &  0.516 &  0.135 \\ 
53859-1724-224 &  1.5992 & 1.35420 &  1.940 &  0.193 &  1.879 &  0.183 &  0.879 &  0.028 \\ 
52347-0615-597 &  2.5146 & 1.46176 &  0.929 &  0.162 &  0.753 &  0.155 &  0.565 &  0.091 \\ 
52072-0617-321 &  0.4393 & 0.37282 &  2.849 &  0.727 &  3.662 &  0.731 &  0.927 &  0.029 \\ 
53171-1680-477 &  1.9252 & 1.64091 &  0.343 &  0.080 &  0.375 &  0.088 &  0.165 &  0.056 \\ 
52823-1355-573 &  1.9201 & 1.19429 &  2.098 &  0.287 &  1.100 &  0.304 &  0.897 &  0.037 \\ 
                         &           & 1.50734 &  1.544 &  0.235 &  0.560 &  0.226 &  0.814 &  0.077 \\ 
54232-2166-131 &  1.9233 & 1.21597 &  1.912 &  0.229 &  1.946 &  0.234 &  0.875 &  0.034 \\ 
54562-2955-461 &  1.5713 & 1.17566 &  0.459 &  0.161 &  0.561 &  0.213 &  0.254 &  0.120 \\ 
52401-0796-260 &  0.9829 & 0.37869 &  0.684 &  0.271 &  0.412 &  0.283 &  0.422 &  0.203 \\ 
52753-1294-615 &  1.8755 & 1.77622 &  0.955 &  0.509 &  1.012 &  0.366 &  0.578 &  0.334 \\ 
54592-2782-073 &  1.4745 & 1.03855 &  0.705 &  0.229 &  0.641 &  0.245 &  0.435 &  0.168 \\ 
54592-2782-593 &  1.9249 & 1.29496 &  0.907 &  0.171 &  0.717 &  0.180 &  0.554 &  0.099 \\ 
51663-0315-189 &  1.7173 & 1.48288 &  1.143 &  0.264 &  1.389 &  0.273 &  0.662 &  0.123 \\ 
53149-1581-376 &  1.2767 & 0.87161 &  0.766 &  0.289 &  0.899 &  0.295 &  0.473 &  0.206 \\ 
52378-0795-578 &  1.3753 & 1.06200 &  0.415 &  0.121 &  0.228 &  0.124 &  0.219 &  0.089 \\ 
54240-2516-250 &  3.1586 & 1.78619 &  1.320 &  0.493 &  1.736 &  0.500 &  0.741 &  0.230 \\ 
54592-2782-612 &  2.5424 & 1.32540 &  1.807 &  0.268 &  2.301 &  0.269 &  0.860 &  0.047 \\ 
52738-1167-510 &  1.9590 & 1.38145 &  0.693 &  0.134 &  0.580 &  0.143 &  0.427 &  0.095 \\ 
53171-1680-294 &  1.0165 & 0.97101 &  1.928 &  0.136 &  1.497 &  0.161 &  0.877 &  0.019 \\ 
52072-0617-287 &  1.1624 & 0.37023 &  1.941 &  0.378 &  1.466 &  0.372 &  0.879 &  0.061 \\ 
                         &           & 0.83356 &  1.225 &  0.176 &  0.839 &  0.221 &  0.702 &  0.084 \\ 
                         &           & 0.92643 &  0.615 &  0.156 &  0.447 &  0.153 &  0.374 &  0.120 \\ 
52731-1168-358 &  1.8268 & 1.45914 &  1.170 &  0.080 &  1.101 &  0.079 &  0.676 &  0.038 \\ 
54567-1836-406 &  1.5674 & 1.41289 &  2.958 &  0.097 &  2.671 &  0.119 &  0.931 &  0.004 \\ 
52753-1294-543 &  1.6790 & 1.40699 &  2.418 &  0.419 &  0.880 &  0.485 &  0.914 &  0.028 \\ 
54232-2166-082 &  1.0543 & 0.96760 &  0.649 &  0.293 &  1.021 &  0.327 &  0.399 &  0.224 \\ 
52753-1294-018 &  1.3247 & 1.02778 &  1.928 &  0.161 &  1.824 &  0.160 &  0.877 &  0.023 \\ 
                         &           & 1.13361 &  1.731 &  0.126 &  1.856 &  0.153 &  0.848 &  0.022 \\ 
54266-1725-424 &  1.5664 & 1.35362 &  0.412 &  0.151 &  0.820 &  0.143 &  0.217 &  0.110 \\ 
53135-1389-165 &  1.6448 & 0.43341 &  1.775 &  0.380 &  1.137 &  0.316 &  0.855 &  0.087 \\ 
                         &           & 0.68681 &  1.430 &  0.310 &  0.914 &  0.309 &  0.780 &  0.129 \\ 
52781-1332-070 &  1.4669 & 1.30646 &  0.667 &  0.097 &  0.562 &  0.108 &  0.411 &  0.071 \\ 
53846-1849-471 &  3.6756 & 1.41127 &  2.101 &  0.251 &  1.040 &  0.310 &  0.897 &  0.031 \\ 
53846-1849-407 &  2.1451 & 1.13482 &  0.916 &  0.174 &  0.420 &  0.189 &  0.559 &  0.100 \\ 
53144-1401-016 &  1.1109 & 0.82863 &  0.674 &  0.099 &  0.376 &  0.101 &  0.415 &  0.071 \\ 
53859-1724-240 &  1.7050 & 1.64022 &  1.709 &  0.123 &  1.626 &  0.158 &  0.845 &  0.022 \\ 
54232-2166-446 &  2.0703 & 1.52243 &  1.760 &  0.086 &  1.757 &  0.090 &  0.853 &  0.014 \\ 
53859-1724-247 &  3.1337 & 1.33872 &  1.083 &  0.270 &  0.666 &  0.299 &  0.634 &  0.132 \\ 
                         &           & 1.61735 &  0.884 &  0.387 &  1.906 &  0.466 &  0.542 &  0.259 \\ 
                         &           & 1.77921 &  1.919 &  0.297 &  1.700 &  0.358 &  0.876 &  0.046 \\ 
                         &           & 1.87491 &  1.186 &  0.283 &  1.685 &  0.437 &  0.683 &  0.132 \\ 
53846-1849-475 &  2.4422 & 1.12938 &  0.881 &  0.267 &  1.006 &  0.278 &  0.540 &  0.168 \\ 
53534-1653-381 &  2.7715 & 2.19485 &  3.502 &  0.655 &  3.800 &  0.695 &  0.950 &  0.023 \\ 
54562-2955-186 &  2.0389 & 0.88457 &  1.154 &  0.142 &  0.621 &  0.149 &  0.668 &  0.066 \\ 
                         &           & 1.39881 &  0.752 &  0.120 &  0.573 &  0.119 &  0.465 &  0.078 \\ 
                         &           & 1.56955 &  0.842 &  0.113 &  0.496 &  0.113 &  0.520 &  0.070 \\ 
53149-1581-368 &  1.3278 & 1.25979 &  0.514 &  0.312 &  0.732 &  0.328 &  0.297 &  0.225 \\ 
53556-2169-342 &  1.8415 & 1.34211 &  1.044 &  0.152 &  0.753 &  0.184 &  0.616 &  0.069 \\ 
53534-1653-414 &  1.5819 & 0.65057 &  0.546 &  0.289 &  0.403 &  0.304 &  0.322 &  0.217 \\ 
54232-2166-158 &  2.2341 & 1.83226 &  1.547 &  0.318 &  1.133 &  0.215 &  0.815 &  0.111 \\ 
                         &           & 1.84359 &  1.133 &  0.212 &  0.798 &  0.278 &  0.658 &  0.097 \\ 
                         &           & 2.04111 &  3.328 &  0.334 &  3.056 &  0.255 &  0.947 &  0.015 \\ 
52026-0593-012 &  1.8709 & 0.71066 &  1.014 &  0.274 &  0.353 &  0.303 &  0.603 &  0.146 \\ 
52875-1416-341 &  2.2341 & 1.21233 &  0.522 &  0.184 &  0.468 &  0.214 &  0.303 &  0.141 \\ 
54232-2166-442 &  1.4044 & 0.76263 &  0.428 &  0.177 &  0.485 &  0.210 &  0.230 &  0.129 \\ 
53167-1821-373 &  1.6544 & 1.09108 &  0.987 &  0.300 &  0.286 &  0.319 &  0.592 &  0.168 \\ 
53917-2165-116 &  1.9697 & 1.49040 &  0.881 &  0.161 &  0.411 &  0.190 &  0.541 &  0.096 \\ 
54592-2782-585 &  1.5260 & 1.17419 &  0.455 &  0.190 &  2.275 &  0.219 &  0.250 &  0.140 \\ 
                         &           & 1.17855 &  2.134 &  0.213 &  1.849 &  0.235 &  0.899 &  0.023 \\ 
52374-0616-158 &  1.8317 & 0.51953 &  0.358 &  0.433 &  2.053 &  0.350 &  0.176 &  0.165 \\ 
52753-1294-600 &  2.4205 & 1.85831 &  2.431 &  0.603 &  2.679 &  0.726 &  0.915 &  0.052 \\ 
54567-2517-341 &  0.9068 & 0.41788 &  0.816 &  0.155 &  0.792 &  0.176 &  0.504 &  0.097 \\ 
                         &           & 0.58340 &  0.877 &  0.120 &  0.770 &  0.115 &  0.539 &  0.071 \\ 
53149-1581-401 &  1.6046 & 1.36506 &  1.393 &  0.389 &  1.449 &  0.377 &  0.767 &  0.169 \\ 
52072-0617-276 &  1.7218 & 1.59849 &  0.868 &  0.121 &  0.808 &  0.177 &  0.534 &  0.073 \\ 
53171-1680-472 &  1.4449 & 0.55380 &  0.932 &  0.344 &  1.805 &  0.445 &  0.567 &  0.213 \\ 
                         &           & 1.26454 &  1.545 &  0.171 &  3.187 &  0.169 &  0.814 &  0.053 \\ 
                         &           & 1.26912 &  3.321 &  0.175 &  2.328 &  0.243 &  0.947 &  0.008 \\ 
53534-1653-447 &  1.6897 & 0.54908 &  1.591 &  0.154 &  0.978 &  0.164 &  0.824 &  0.041 \\ 
52753-1294-604 &  1.4178 & 0.65207 &  0.380 &  0.237 &  0.906 &  0.241 &  0.193 &  0.153 \\ 
53859-1724-466 &  1.3598 & 0.96138 &  0.733 &  0.344 &  1.008 &  0.376 &  0.452 &  0.253 \\ 
53149-1581-475 &  0.9173 & 0.71558 &  1.322 &  0.141 &  1.180 &  0.135 &  0.742 &  0.061 \\ 
52468-1053-306 &  2.5158 & 0.58874 &  0.301 &  0.089 &  0.308 &  0.099 &  0.136 &  0.058 \\ 
                         &           & 0.86953 &  0.737 &  0.102 &  0.765 &  0.104 &  0.455 &  0.067 \\ 
                         &           & 1.73873 &  0.375 &  0.076 &  0.131 &  0.075 &  0.189 &  0.055 \\ 
                         &           & 2.02573 &  0.799 &  0.140 &  0.773 &  0.107 &  0.493 &  0.088 \\ 
                         &           & 2.16794 &  2.150 &  0.135 &  2.205 &  0.220 &  0.900 &  0.012 \\ 
53846-1849-477 &  1.9737 & 1.58696 &  1.330 &  0.090 &  0.893 &  0.120 &  0.745 &  0.036 \\ 
                         &           & 1.76623 &  2.439 &  0.110 &  2.251 &  0.136 &  0.915 &  0.004 \\ 
52872-1402-464 &  1.0535 & 0.72717 &  1.289 &  0.231 &  1.233 &  0.241 &  0.729 &  0.107 \\ 
53135-1389-209 &  2.1512 & 1.70216 &  1.578 &  0.239 &  1.927 &  0.342 &  0.821 &  0.073 \\ 
52378-0795-005 &  1.5260 & 1.39325 &  0.469 &  0.228 &  0.407 &  0.250 &  0.261 &  0.167 \\ 
51663-0315-150 &  1.8557 & 1.35962 &  1.704 &  0.251 &  1.754 &  0.229 &  0.844 &  0.056 \\ 
                         &           & 1.57057 &  2.710 &  0.203 &  2.606 &  0.229 &  0.923 &  0.006 \\ 
52872-1402-212 &  1.9443 & 0.45649 &  2.465 &  0.495 &  2.363 &  0.511 &  0.916 &  0.033 \\ 
52466-1052-003 &  1.5378 & 0.88881 &  1.004 &  0.290 &  0.796 &  0.306 &  0.599 &  0.158 \\ 
                         &           & 1.34412 &  2.237 &  0.184 &  2.227 &  0.194 &  0.908 &  0.014 \\ 
52731-1168-303 &  1.8927 & 1.08444 &  0.633 &  0.164 &  0.719 &  0.199 &  0.387 &  0.126 \\ 
52731-1168-354 &  1.3632 & 0.72589 &  0.761 &  0.149 &  0.491 &  0.144 &  0.470 &  0.099 \\ 
52781-1332-623 &  0.9436 & 0.79173 &  1.163 &  0.220 &  1.326 &  0.236 &  0.672 &  0.100 \\ 
52401-0796-213 &  1.4647 & 1.37173 &  0.772 &  0.152 &  0.555 &  0.146 &  0.477 &  0.099 \\ 
52738-1167-041 &  2.5663 & 1.43199 &  0.830 &  0.143 &  0.570 &  0.171 &  0.513 &  0.089 \\ 
52738-1167-046 &  3.1334 & 1.32372 &  0.439 &  0.117 &  0.347 &  0.111 &  0.238 &  0.088 \\ 
54567-1836-481 &  1.6052 & 0.84901 &  0.629 &  0.158 &  1.223 &  0.197 &  0.385 &  0.121 \\ 
                         &           & 1.21326 &  0.245 &  0.161 &  0.346 &  0.212 &  0.097 &  0.075 \\ 
52374-0616-195 &  2.5656 & 1.20752 &  4.272 &  0.227 &  2.897 &  0.213 &  0.952 &  0.003 \\ 
                         &           & 1.43502 &  1.367 &  0.159 &  0.808 &  0.185 &  0.759 &  0.064 \\ 
54563-2795-612 &  2.1890 & 1.43394 &  1.154 &  0.102 &  0.910 &  0.113 &  0.668 &  0.049 \\ 
                         &           & 1.73008 &  0.823 &  0.186 &  1.127 &  0.155 &  0.508 &  0.118 \\ 
                         &           & 1.90237 &  0.735 &  0.145 &  0.186 &  0.166 &  0.454 &  0.099 \\ 
53149-1581-406 &  1.6395 & 1.35546 &  1.608 &  0.182 &  1.453 &  0.194 &  0.827 &  0.048 \\ 
53917-2165-570 &  1.8934 & 0.84671 &  1.086 &  0.113 &  0.935 &  0.123 &  0.636 &  0.050 \\ 
53846-1849-444 &  1.4796 & 0.91340 &  1.976 &  0.295 &  1.673 &  0.275 &  0.883 &  0.043 \\ 
53859-1724-185 &  3.3630 & 1.44859 &  0.752 &  0.122 &  0.651 &  0.148 &  0.465 &  0.079 \\ 
                         &           & 1.54500 &  1.618 &  0.136 &  1.334 &  0.133 &  0.829 &  0.032 \\ 
52782-1333-293 &  1.5451 & 0.96976 &  0.829 &  0.341 &  1.524 &  0.365 &  0.512 &  0.236 \\ 
52468-1053-322 &  2.1535 & 1.59596 &  0.296 &  0.123 &  0.919 &  0.187 &  0.132 &  0.077 \\ 
53886-2168-265 &  1.6774 & 1.59397 &  2.228 &  0.269 &  1.769 &  0.297 &  0.907 &  0.026 \\ 
53846-1849-170 &  1.7973 & 0.91807 &  0.801 &  0.228 &  0.833 &  0.282 &  0.495 &  0.153 \\ 
54266-1725-182 &  2.5893 & 0.64479 &  0.607 &  0.246 &  0.495 &  0.268 &  0.368 &  0.190 \\ 
                         &           & 1.27739 &  0.823 &  0.242 &  0.883 &  0.197 &  0.508 &  0.160 \\ 
52401-0796-227 &  2.0659 & 1.47801 &  0.651 &  0.097 &  0.774 &  0.108 &  0.400 &  0.072 \\ 
                         &           & 1.76507 &  1.389 &  0.123 &  1.239 &  0.153 &  0.766 &  0.046 \\ 
54240-2516-474 &  2.2851 & 1.37560 &  0.939 &  0.139 &  0.736 &  0.144 &  0.570 &  0.076 \\ 
54562-2955-492 &  1.9314 & 0.55120 &  1.488 &  0.201 &  1.407 &  0.202 &  0.798 &  0.070 \\ 
                         &           & 0.83476 &  1.626 &  0.148 &  1.250 &  0.166 &  0.830 &  0.035 \\ 
                         &           & 0.89443 &  2.336 &  0.181 &  2.419 &  0.189 &  0.912 &  0.011 \\ 
53556-2169-281 &  1.5959 & 1.03028 &  0.734 &  0.184 &  0.995 &  0.235 &  0.453 &  0.128 \\ 
52045-0594-306 &  1.2729 & 1.06398 &  0.685 &  0.190 &  0.656 &  0.210 &  0.422 &  0.140 \\ 
53889-2167-472 &  1.6691 & 1.38742 &  1.337 &  0.096 &  1.307 &  0.108 &  0.748 &  0.038 \\ 
                         &           & 1.57269 &  0.559 &  0.119 &  0.246 &  0.134 &  0.332 &  0.093 \\ 
52413-0926-459 &  1.7296 & 0.93280 &  1.345 &  0.283 &  1.075 &  0.298 &  0.751 &  0.127 \\ 
                         &           & 1.56544 &  1.233 &  0.156 &  0.879 &  0.170 &  0.706 &  0.075 \\ 
53171-1680-241 &  1.5487 & 0.65500 &  1.796 &  0.203 &  1.556 &  0.229 &  0.858 &  0.034 \\ 
                         &           & 0.96563 &  1.154 &  0.173 &  1.322 &  0.222 &  0.668 &  0.079 \\ 
                         &           & 1.34977 &  0.948 &  0.178 &  0.971 &  0.165 &  0.575 &  0.099 \\ 
                         &           & 1.46513 &  1.054 &  0.199 &  0.135 &  0.221 &  0.620 &  0.093 \\ 
54240-2516-476 &  2.8765 & 0.89501 &  0.954 &  0.128 &  0.801 &  0.143 &  0.577 &  0.067 \\ 
54232-2166-103 &  1.4253 & 0.67853 &  0.853 &  0.125 &  0.764 &  0.139 &  0.526 &  0.077 \\ 
                         &           & 0.73492 &  0.519 &  0.105 &  0.513 &  0.139 &  0.301 &  0.082 \\ 
52738-1167-542 &  2.0009 & 1.13251 &  2.036 &  0.241 &  0.886 &  0.291 &  0.892 &  0.033 \\ 
52374-0616-500 &  1.1856 & 0.74705 &  0.610 &  0.204 &  0.470 &  0.271 &  0.370 &  0.157 \\ 
54232-2166-046 &  1.2629 & 0.69423 &  0.800 &  0.198 &  0.559 &  0.201 &  0.494 &  0.130 \\ 
53171-1680-417 &  1.4253 & 0.49240 &  2.422 &  0.286 &  2.114 &  0.301 &  0.915 &  0.015 \\ 
54567-2517-182 &  1.6000 & 1.16405 &  0.801 &  0.358 &  0.805 &  0.423 &  0.495 &  0.254 \\ 
54243-2518-305 &  2.1916 & 0.50577 &  1.285 &  0.221 &  1.164 &  0.246 &  0.728 &  0.103 \\ 
53149-1581-220 &  2.5577 & 0.64955 &  1.374 &  0.091 &  1.418 &  0.106 &  0.761 &  0.034 \\ 
                         &           & 1.51198 &  1.031 &  0.067 &  0.854 &  0.074 &  0.610 &  0.029 \\ 
53859-1724-173 &  1.6140 & 0.97460 &  0.830 &  0.150 &  0.823 &  0.176 &  0.512 &  0.093 \\ 
54563-2795-616 &  2.0117 & 1.16375 &  1.565 &  0.279 &  1.369 &  0.312 &  0.818 &  0.091 \\ 
53167-1821-474 &  1.6739 & 0.63292 &  0.382 &  0.138 &  0.268 &  0.158 &  0.195 &  0.098 \\ 
                         &           & 1.51432 &  0.784 &  0.140 &  0.694 &  0.132 &  0.484 &  0.089 \\ 
52401-0796-434 &  1.7134 & 0.63624 &  1.004 &  0.291 &  0.608 &  0.368 &  0.599 &  0.159 \\ 
                         &           & 0.75947 &  0.826 &  0.252 &  0.903 &  0.273 &  0.510 &  0.167 \\ 
54232-2166-075 &  1.8559 & 1.22970 &  0.911 &  0.111 &  0.874 &  0.116 &  0.556 &  0.062 \\ 
                         &           & 1.47286 &  0.418 &  0.091 &  0.237 &  0.093 &  0.222 &  0.068 \\ 
53886-2168-288 &  2.5062 & 0.60793 &  4.273 &  0.165 &  2.623 &  0.164 &  0.952 &  0.002 \\ 
53534-1653-252 &  1.7460 & 1.60627 &  1.269 &  0.266 &  1.660 &  0.262 &  0.721 &  0.123 \\ 
54240-2516-165 &  1.5384 & 1.10109 &  0.919 &  0.108 &  1.011 &  0.165 &  0.560 &  0.059 \\ 
54567-1836-518 &  0.9362 & 0.45726 &  0.950 &  0.279 &  0.925 &  0.268 &  0.576 &  0.162 \\ 
51663-0315-073 &  1.7107 & 1.61067 &  2.546 &  0.219 &  1.651 &  0.305 &  0.919 &  0.007 \\ 
54240-2516-125 &  2.0601 & 1.74813 &  0.546 &  0.155 &  0.757 &  0.195 &  0.322 &  0.121 \\ 
53846-1849-486 &  1.3174 & 0.65538 &  1.207 &  0.236 &  0.883 &  0.275 &  0.693 &  0.109 \\ 
53889-2167-161 &  1.6671 & 0.79352 &  1.323 &  0.240 &  1.300 &  0.291 &  0.742 &  0.108 \\ 
                         &           & 1.46355 &  1.197 &  0.224 &  1.118 &  0.237 &  0.689 &  0.103 \\ 
51663-0315-016 &  1.7256 & 1.36625 &  1.571 &  0.261 &  1.105 &  0.283 &  0.820 &  0.083 \\ 
53171-1680-205 &  1.6990 & 1.56540 &  1.524 &  0.204 &  1.575 &  0.210 &  0.808 &  0.067 \\ 
                         &           & 1.64053 &  1.019 &  0.186 &  0.641 &  0.243 &  0.605 &  0.091 \\ 
52738-1167-102 &  1.1455 & 0.74849 &  1.020 &  0.297 &  0.618 &  0.328 &  0.606 &  0.159 \\ 
53171-1680-178 &  2.3363 & 0.86474\tablenotemark{a} &  0.155 &  0.066 &  0.529 &  0.086 &  0.044 &  0.021 \\ 
                         &           & 0.95609 &  0.708 &  0.102 &  0.511 &  0.127 &  0.436 &  0.070 \\ 
                         &           & 1.84888 &  1.715 &  0.184 &  1.217 &  0.192 &  0.846 &  0.036 \\ 
52401-0796-504 &  0.9878 & 0.91629 &  1.655 &  0.385 &  1.409 &  0.393 &  0.836 &  0.114 \\ 
53149-1581-210 &  2.1244 & 1.32508 &  0.735 &  0.234 &  0.539 &  0.267 &  0.454 &  0.168 \\ 
54567-2517-127 &  2.1945 & 0.79784 &  1.150 &  0.129 &  0.732 &  0.144 &  0.666 &  0.060 \\ 
                         &           & 0.85347 &  0.615 &  0.148 &  0.570 &  0.161 &  0.374 &  0.114 \\ 
                         &           & 1.35569 &  0.585 &  0.119 &  0.206 &  0.128 &  0.351 &  0.093 \\ 
                         &           & 1.63111 &  0.707 &  0.157 &  0.660 &  0.190 &  0.436 &  0.111 \\ 
54567-1836-512 &  1.7381 & 0.61102 &  0.169 &  0.092 &  0.311 &  0.108 &  0.053 &  0.033 \\ 
                         &           & 1.69049 &  0.429 &  0.101 &  0.291 &  0.096 &  0.230 &  0.076 \\ 
54567-2517-140 &  2.4900 & 0.94260\tablenotemark{a} &  1.123 &  0.126 &  0.750 &  0.148 &  0.653 &  0.057 \\ 
54562-2955-517 &  1.0153 & 0.41400 &  0.797 &  0.219 &  0.497 &  0.236 &  0.493 &  0.146 \\ 
52731-1168-312 &  0.8659 & 0.60155 &  0.976 &  0.132 &  0.882 &  0.140 &  0.587 &  0.066 \\ 
53135-1389-086 &  1.0952 & 0.38219 &  2.298 &  0.237 &  1.975 &  0.245 &  0.911 &  0.016 \\ 
                         &           & 0.86006 &  0.731 &  0.161 &  0.201 &  0.180 &  0.451 &  0.111 \\ 
52782-1333-451 &  2.5858 & 1.54947 &  0.398 &  0.182 &  0.368 &  0.227 &  0.207 &  0.127 \\ 
                         &           & 2.15248 &  1.839 &  0.604 &  3.169 &  1.128 &  0.864 &  0.157 \\ 
53534-1653-195 &  0.9815 & 0.73640 &  0.993 &  0.137 &  0.954 &  0.134 &  0.594 &  0.066 \\ 
52045-0594-214 &  1.7959 & 0.86287 &  1.577 &  0.247 &  1.413 &  0.253 &  0.821 &  0.076 \\ 
                         &           & 0.94106 &  1.265 &  0.270 &  0.543 &  0.318 &  0.720 &  0.125 \\ 
53149-1581-511 &  1.0196 & 0.71317 &  0.493 &  0.093 &  0.633 &  0.098 &  0.280 &  0.072 \\ 
53135-1389-096 &  1.6706 & 1.51620 &  1.760 &  0.206 &  0.945 &  0.212 &  0.853 &  0.037 \\ 
53145-1580-312 &  2.1636 & 0.60580 &  1.110 &  0.268 &  0.288 &  0.294 &  0.647 &  0.127 \\ 
                         &           & 1.17271 &  0.702 &  0.179 &  0.210 &  0.173 &  0.433 &  0.129 \\ 
53889-2167-493 &  1.0956 & 0.82241 &  1.568 &  0.151 &  1.059 &  0.152 &  0.819 &  0.043 \\ 
53886-2168-335 &  2.0459 & 1.59206 &  0.893 &  0.225 &  0.274 &  0.211 &  0.547 &  0.135 \\ 
52872-1402-144 &  1.6266 & 0.71385 &  1.073 &  0.187 &  0.330 &  0.183 &  0.629 &  0.086 \\ 
54232-2166-637 &  1.2716 & 1.12383 &  0.927 &  0.242 &  0.794 &  0.247 &  0.564 &  0.142 \\ 
54240-2516-484 &  1.3457 & 1.15392 &  0.938 &  0.326 &  0.783 &  0.315 &  0.570 &  0.198 \\ 
54567-1836-064 &  1.7369 & 1.48033 &  0.868 &  0.065 &  0.660 &  0.064 &  0.534 &  0.038 \\ 
54240-2516-099 &  2.2706 & 2.16334 &  3.220 &  0.579 &  2.559 &  0.506 &  0.942 &  0.023 \\ 
53135-1389-112 &  1.0556 & 0.80472 &  1.289 &  0.148 &  0.862 &  0.175 &  0.729 &  0.068 \\ 
52401-0796-513 &  2.1772 & 1.57255 &  2.224 &  0.221 &  1.615 &  0.256 &  0.907 &  0.020 \\ 
53171-1680-122 &  1.8193 & 1.28328 &  1.629 &  0.203 &  1.722 &  0.198 &  0.831 &  0.052 \\ 
52875-1416-318 &  2.7869 & 1.94529 &  2.195 &  0.180 &  1.661 &  0.262 &  0.904 &  0.016 \\ 
53846-1849-570 &  1.4573 & 0.42568 &  1.784 &  0.132 &  1.377 &  0.132 &  0.856 &  0.021 \\ 
52401-0796-145 &  1.5372 & 1.42847 &  0.667 &  0.145 &  1.150 &  0.171 &  0.411 &  0.108 \\ 
                         &           & 1.43497 &  1.041 &  0.165 &  0.851 &  0.237 &  0.615 &  0.077 \\ 
53135-1389-059 &  1.9397 & 0.58738 &  1.291 &  0.310 &  0.854 &  0.374 &  0.730 &  0.141 \\ 
53917-2165-030 &  2.0272 & 0.45407 &  1.845 &  0.536 &  2.048 &  0.519 &  0.865 &  0.129 \\ 
                         &           & 1.66210 &  1.833 &  0.210 &  1.009 &  0.209 &  0.864 &  0.034 \\ 
52782-1333-464 &  1.2924 & 0.89955 &  0.989 &  0.205 &  0.617 &  0.226 &  0.592 &  0.108 \\ 
52875-1416-272 &  1.3092 & 0.88138 &  0.670 &  0.179 &  0.879 &  0.186 &  0.413 &  0.134 \\ 
53167-1821-512 &  1.4371 & 1.15504 &  0.675 &  0.119 &  0.591 &  0.126 &  0.416 &  0.086 \\ 
                         &           & 1.37022 &  1.071 &  0.122 &  1.089 &  0.121 &  0.628 &  0.053 \\ 
54240-2516-481 &  1.7719 & 1.61297 &  1.192 &  0.244 &  0.906 &  0.335 &  0.686 &  0.111 \\ 
54567-2517-441 &  3.7646 & 1.89868 &  1.033 &  0.335 &  0.545 &  0.288 &  0.611 &  0.181 \\ 
                         &           & 2.05549 &  2.695 &  0.471 &  1.877 &  0.443 &  0.922 &  0.015 \\ 
52782-1333-204 &  2.2256 & 1.33365 &  0.378 &  0.187 &  0.231 &  0.198 &  0.191 &  0.126 \\ 
52872-1402-047 &  4.4143 & 1.88884 &  0.297 &  0.185 &  0.277 &  0.192 &  0.132 &  0.103 \\ 
54559-2950-255 &  1.9549 & 0.89159 &  1.187 &  0.335 &  0.857 &  0.364 &  0.684 &  0.158 \\ 
52782-1333-471 &  1.8322 & 1.47922 &  0.939 &  0.199 &  0.617 &  0.199 &  0.570 &  0.113 \\ 
53859-1724-045 &  3.6198 & 1.77453 &  0.458 &  0.440 &  1.021 &  0.421 &  0.253 &  0.242 \\ 
54240-2516-501 &  0.9280 & 0.67798 &  1.551 &  0.306 &  1.160 &  0.303 &  0.816 &  0.104 \\ 
52738-1167-003 &  3.3414 & 1.13493 &  4.457 &  0.259 &  4.451 &  0.270 &  0.947 &  0.006 \\ 
                         &           & 2.21629 &  2.777 &  0.448 &  1.691 &  0.403 &  0.926 &  0.014 \\ 
54562-2955-045 &  1.4092 & 0.78857 &  1.997 &  0.559 &  1.437 &  0.580 &  0.886 &  0.103 \\ 
52374-0616-023 &  2.9532 & 2.10406 &  4.190 &  0.395 &  3.939 &  0.316 &  0.953 &  0.008 \\ 
53846-1849-511 &  2.2353 & 0.81374 &  1.047 &  0.174 &  0.798 &  0.216 &  0.617 &  0.081 \\ 
53534-1653-612 &  2.8961 & 0.91002 &  0.808 &  0.359 &  1.698 &  0.334 &  0.499 &  0.253 \\ 
                         &           & 1.50934 &  2.208 &  0.250 &  2.210 &  0.300 &  0.906 &  0.024 \\ 
52782-1333-212 &  1.7744 & 0.81781 &  0.548 &  0.288 &  0.650 &  0.284 &  0.323 &  0.217 \\ 
53227-1403-354 &  1.9845 & 0.87303 &  1.485 &  0.210 &  1.183 &  0.232 &  0.797 &  0.074 \\ 
54240-2516-505 &  1.8173 & 0.60335 &  0.682 &  0.230 &  0.727 &  0.240 &  0.421 &  0.172 \\ 
                         &           & 0.91772 &  2.105 &  0.198 &  1.573 &  0.243 &  0.897 &  0.023 \\ 
                         &           & 1.19334 &  1.276 &  0.337 &  1.016 &  0.394 &  0.724 &  0.154 \\ 
52045-0594-510 &  1.7759 & 0.67874 &  0.574 &  0.151 &  0.483 &  0.168 &  0.343 &  0.117 \\ 
53556-2169-224 &  1.7588 & 1.07916 &  0.599 &  0.345 &  0.199 &  0.373 &  0.362 &  0.259 \\ 
                         &           & 1.13798 &  1.057 &  0.273 &  1.121 &  0.276 &  0.622 &  0.137 \\ 
53859-1724-075 &  1.5707 & 0.75252 &  2.391 &  0.233 &  1.128 &  0.223 &  0.914 &  0.012 \\ 
51691-0342-291 &  2.1085 & 0.72263\tablenotemark{a} &  2.041 &  0.386 &  1.124 &  0.553 &  0.892 &  0.057 \\ 
52401-0796-148 &  1.8422 & 0.43796 &  0.499 &  0.417 &  1.133 &  0.432 &  0.285 &  0.264 \\ 
52413-0926-580 &  1.2270 & 1.00282 &  0.341 &  0.131 &  0.188 &  0.147 &  0.164 &  0.087 \\ 
54562-2955-532 &  1.9686 & 1.13311 &  0.302 &  0.132 &  0.455 &  0.138 &  0.136 &  0.083 \\ 
52072-0617-449 &  2.1653 & 0.68803 &  0.436 &  0.208 &  0.746 &  0.251 &  0.235 &  0.149 \\ 
                         &           & 0.84225 &  0.408 &  0.164 &  0.623 &  0.179 &  0.214 &  0.118 \\ 
                         &           & 0.98476 &  1.277 &  0.249 &  1.328 &  0.258 &  0.725 &  0.115 \\ 
52468-1053-189 &  1.2936 & 1.07715 &  0.735 &  0.533 &  1.840 &  0.516 &  0.454 &  0.382 \\ 
54562-2955-568 &  2.3424 & 2.23552 &  1.457 &  0.562 &  1.572 &  0.463 &  0.789 &  0.242 \\ 
52413-0926-573 &  3.0272 & 2.11363 &  1.677 &  0.447 &  0.759 &  0.549 &  0.839 &  0.134 \\ 
54567-2517-103 &  1.8068 & 0.60331 &  1.001 &  0.097 &  0.823 &  0.116 &  0.597 &  0.045 \\ 
53534-1653-605 &  1.3536 & 0.90169 &  0.839 &  0.142 &  0.750 &  0.138 &  0.518 &  0.088 \\ 
52782-1333-123 &  3.5248 & 1.81782 &  0.453 &  0.208 &  0.317 &  0.225 &  0.249 &  0.152 \\ 
                         &           & 1.89065 &  2.483 &  0.194 &  2.690 &  0.249 &  0.917 &  0.006 \\ 
52468-1053-496 &  1.6814 & 0.98415 &  0.599 &  0.144 &  0.673 &  0.152 &  0.362 &  0.112 \\ 
                         &           & 1.53945 &  2.260 &  0.092 &  2.194 &  0.097 &  0.909 &  0.007 \\ 
53149-1581-554 &  1.5491 & 0.98291 &  1.685 &  0.330 &  1.634 &  0.348 &  0.841 &  0.086 \\ 
                         &           & 1.09521 &  1.849 &  0.491 &  1.676 &  0.477 &  0.866 &  0.111 \\ 
53167-1821-544 &  1.3831 & 0.45141 &  1.826 &  0.591 &  2.047 &  0.626 &  0.863 &  0.155 \\ 
53886-2168-252 &  1.2494 & 1.05410 &  0.440 &  0.112 &  0.357 &  0.130 &  0.238 &  0.084 \\ 
53889-2167-551 &  2.0770 & 0.93206 &  0.322 &  0.146 &  0.229 &  0.173 &  0.150 &  0.094 \\ 
                         &           & 1.18752 &  0.547 &  0.171 &  0.183 &  0.177 &  0.323 &  0.133 \\ 
                         &           & 1.27117 &  1.106 &  0.143 &  0.739 &  0.169 &  0.645 &  0.064 \\ 
54240-2516-603 &  2.1691 & 0.68878 &  0.537 &  0.191 &  0.623 &  0.195 &  0.315 &  0.148 \\ 
                         &           & 1.17682 &  0.856 &  0.162 &  0.734 &  0.164 &  0.528 &  0.100 \\ 
                         &           & 1.99029 &  1.384 &  0.313 &  0.850 &  0.294 &  0.765 &  0.136 \\ 
53886-2168-222 &  3.3406 & 1.54034 &  0.872 &  0.256 &  0.518 &  0.251 &  0.536 &  0.161 \\ 
54567-1836-015 &  2.1829 & 1.23717 &  0.483 &  0.212 &  0.174 &  0.243 &  0.273 &  0.158 \\ 
                         &           & 1.46138 &  0.648 &  0.169 &  0.685 &  0.181 &  0.398 &  0.129 \\ 
52072-0617-459 &  1.7371 & 1.49490 &  1.128 &  0.274 &  1.312 &  0.261 &  0.655 &  0.128 \\ 
52468-1053-260 &  2.1865 & 0.90474 &  0.495 &  0.227 &  0.195 &  0.232 &  0.282 &  0.169 \\ 
52401-0796-590 &  1.9291 & 0.48071 &  0.526 &  0.099 &  0.291 &  0.101 &  0.307 &  0.077 \\ 
54243-2518-378 &  1.4816 & 0.83175 &  1.061 &  0.211 &  0.846 &  0.276 &  0.624 &  0.099 \\ 
54562-2955-581 &  2.1957 & 0.68678 &  0.468 &  0.100 &  0.725 &  0.098 &  0.261 &  0.077 \\ 
                         &           & 0.81859 &  0.404 &  0.093 &  0.253 &  0.092 &  0.211 &  0.069 \\ 
54266-1725-075 &  1.7850 & 1.49223 &  2.242 &  0.186 &  2.269 &  0.195 &  0.908 &  0.015 \\ 
54240-2516-064 &  1.2745 & 1.09043 &  2.244 &  0.268 &  2.157 &  0.282 &  0.909 &  0.025 \\ 
52072-0617-457 &  2.1906 & 1.72787 &  0.863 &  0.337 &  0.359 &  0.272 &  0.532 &  0.225 \\ 
53556-2169-188 &  0.7255 & 0.54675 &  0.707 &  0.201 &  0.850 &  0.238 &  0.436 &  0.146 \\ 
53534-1653-607 &  1.0166 & 0.67304 &  1.768 &  0.186 &  2.266 &  0.170 &  0.854 &  0.033 \\ 
54567-2517-574 &  2.1488 & 1.07603 &  1.772 &  0.265 &  1.692 &  0.267 &  0.855 &  0.051 \\ 
52045-0594-455 &  1.1799 & 1.01974 &  1.010 &  0.156 &  0.556 &  0.173 &  0.601 &  0.074 \\ 
54567-2517-543 &  1.7508 & 0.81556 &  1.000 &  0.161 &  0.830 &  0.168 &  0.597 &  0.079 \\ 
54562-2955-583 &  1.8677 & 1.24062 &  0.678 &  0.081 &  0.989 &  0.091 &  0.418 &  0.057 \\ 
52468-1053-247 &  1.2543 & 0.52660 &  0.846 &  0.223 &  1.005 &  0.246 &  0.522 &  0.142 \\ 
52875-1416-456 &  2.4388 & 0.70335 &  1.841 &  0.201 &  1.774 &  0.195 &  0.865 &  0.032 \\ 
53556-2169-374 &  0.6592 & 0.55894 &  2.420 &  0.404 &  1.100 &  0.349 &  0.914 &  0.026 \\ 
53886-2168-225 &  2.1277 & 1.51494 &  0.792 &  0.199 &  0.709 &  0.213 &  0.489 &  0.132 \\ 
                         &           & 1.67354 &  3.307 &  0.220 &  3.290 &  0.219 &  0.946 &  0.010 \\ 
52401-0796-481 &  2.4534 & 0.54768 &  0.912 &  0.303 &  0.782 &  0.309 &  0.557 &  0.187 \\ 
                         &           & 1.59629 &  0.965 &  0.250 &  0.718 &  0.527 &  0.582 &  0.141 \\ 
54567-2517-077 &  1.4784 & 1.24986 &  1.505 &  0.244 &  0.690 &  0.536 &  0.803 &  0.085 \\ 
53167-1821-587 &  2.1298 & 0.93893 &  1.973 &  0.203 &  1.572 &  0.196 &  0.883 &  0.029 \\ 
53556-2169-182 &  1.4166 & 0.96541 &  0.973 &  0.256 &  0.583 &  0.288 &  0.585 &  0.143 \\ 
53145-1580-229 &  1.7225 & 1.18741 &  1.405 &  0.361 &  1.169 &  0.367 &  0.772 &  0.156 \\ 
52401-0796-495 &  0.9418 & 0.52425 &  0.792 &  0.264 &  1.848 &  0.332 &  0.489 &  0.181 \\ 
54570-2519-335 &  2.0432 & 1.35566 &  0.404 &  0.148 &  0.318 &  0.154 &  0.211 &  0.107 \\ 
53171-1680-581 &  1.7489 & 1.60404 &  1.703 &  0.533 &  1.296 &  0.533 &  0.844 &  0.168 \\ 
54266-1725-587 &  2.0271 & 0.93736 &  2.580 &  0.161 &  2.788 &  0.186 &  0.919 &  0.005 \\ 
                         &           & 1.80760 &  1.403 &  0.197 &  1.634 &  0.226 &  0.771 &  0.078 \\ 
53556-2169-140 &  1.0466 & 0.46169 &  1.899 &  0.192 &  1.572 &  0.213 &  0.873 &  0.028 \\ 
54266-1725-581 &  0.6649 & 0.47372 &  0.712 &  0.069 &  0.508 &  0.065 &  0.440 &  0.044 \\ 
53167-1821-593 &  1.8119 & 1.14863 &  0.450 &  0.163 &  0.221 &  0.159 &  0.246 &  0.121 \\ 
53171-1680-043 &  2.1899 & 1.39287 &  0.653 &  0.077 &  0.718 &  0.092 &  0.402 &  0.058 \\ 
54240-2516-590 &  1.9457 & 1.33754 &  1.840 &  0.272 &  1.756 &  0.283 &  0.865 &  0.045 \\ 
53886-2168-197 &  1.6869 & 1.32942 &  2.561 &  0.092 &  2.292 &  0.098 &  0.919 &  0.003 \\ 
52468-1053-502 &  2.0689 & 1.09021 &  2.780 &  0.161 &  2.751 &  0.178 &  0.926 &  0.007 \\ 
                         &           & 1.71743 &  0.477 &  0.266 &  0.675 &  0.259 &  0.268 &  0.191 \\ 
51691-0342-222 &  2.2187 & 1.06970 &  0.761 &  0.286 &  0.573 &  0.318 &  0.470 &  0.204 \\ 
52413-0926-617 &  1.7321 & 1.64583 &  1.236 &  0.199 &  0.786 &  0.175 &  0.707 &  0.095 \\ 
52875-1416-455 &  0.6387 & 0.48077 &  0.559 &  0.172 &  0.254 &  0.187 &  0.332 &  0.134 \\ 
53889-2167-053 &  2.3862 & 1.29781 &  0.583 &  0.116 &  0.211 &  0.139 &  0.350 &  0.090 \\ 
54562-2955-602 &  1.1461 & 1.06543 &  1.557 &  0.093 &  1.343 &  0.103 &  0.817 &  0.026 \\ 
                         &           & 1.10216 &  0.365 &  0.093 &  0.607 &  0.133 &  0.182 &  0.067 \\ 
54240-2516-591 &  2.1051 & 0.61554 &  1.189 &  0.383 &  1.044 &  0.402 &  0.685 &  0.187 \\ 
                         &           & 1.67791 &  1.095 &  0.278 &  0.301 &  0.298 &  0.640 &  0.135 \\ 
54562-2955-620 &  2.8017 & 1.14133 &  0.495 &  0.156 &  0.209 &  0.167 &  0.282 &  0.119 \\ 
                         &           & 1.36699 &  0.328 &  0.089 &  0.410 &  0.089 &  0.155 &  0.062 \\ 
52413-0926-035 &  2.0081 & 1.38004 &  0.486 &  0.116 &  0.515 &  0.131 &  0.275 &  0.089 \\ 
53149-1581-582 &  1.2280 & 0.43865 &  0.648 &  0.355 &  1.424 &  0.365 &  0.398 &  0.269 \\ 
52731-1168-192 &  2.0714 & 0.73368 &  0.786 &  0.281 &  0.345 &  0.281 &  0.486 &  0.196 \\ 
52731-1168-457 &  1.8828 & 0.89318 &  2.293 &  0.332 &  1.871 &  0.352 &  0.911 &  0.029 \\ 
52045-0594-470 &  2.3419 & 0.88949 &  0.634 &  0.144 &  0.672 &  0.170 &  0.388 &  0.110 \\ 
                         &           & 1.41144 &  0.993 &  0.116 &  0.490 &  0.117 &  0.594 &  0.055 \\ 
53167-1821-122 &  1.3052 & 0.85339 &  0.839 &  0.200 &  0.412 &  0.235 &  0.518 &  0.127 \\ 
52731-1168-451 &  1.8840 & 1.18547 &  1.284 &  0.293 &  0.923 &  0.278 &  0.727 &  0.134 \\ 
54570-2519-316 &  3.4241 & 1.17078 &  1.154 &  0.183 &  0.625 &  0.204 &  0.668 &  0.083 \\ 
53498-1654-305 &  2.5152 & 0.99332 &  4.339 &  0.675 &  3.550 &  0.387 &  0.950 &  0.003 \\ 
53786-1850-284 &  2.0902 & 0.93321 &  1.641 &  0.242 &  1.118 &  0.291 &  0.833 &  0.063 \\ 
53142-1390-372 &  2.0878 & 1.49274 &  2.175 &  0.123 &  2.476 &  0.132 &  0.903 &  0.009 \\ 
54240-2516-587 &  1.8415 & 0.57161\tablenotemark{a} &  1.084 &  0.195 &  1.418 &  0.225 &  0.634 &  0.090 \\ 
52413-0926-613 &  1.5886 & 0.84544 &  0.399 &  0.140 &  0.553 &  0.151 &  0.207 &  0.102 \\ 
53846-1849-623 &  1.2366 & 0.52184 &  0.751 &  0.127 &  0.708 &  0.151 &  0.464 &  0.084 \\ 
                         &           & 0.53191 &  1.092 &  0.148 &  1.018 &  0.153 &  0.638 &  0.065 \\ 
52045-0594-191 &  1.8429 & 1.41689 &  1.186 &  0.306 &  1.095 &  0.325 &  0.683 &  0.143 \\ 
                         &           & 1.49643 &  0.782 &  0.335 &  0.799 &  0.357 &  0.483 &  0.239 \\ 
53171-1680-074 &  3.1306 & 2.04267 &  2.993 &  0.522 &  1.587 &  0.407 &  0.932 &  0.016 \\ 
52049-0618-366 &  1.9956 & 0.79212 &  2.327 &  0.440 &  2.053 &  0.475 &  0.912 &  0.040 \\ 
53149-1581-072 &  1.6390 & 1.55836 &  0.680 &  0.196 &  1.083 &  0.207 &  0.419 &  0.146 \\ 
52782-1333-501 &  1.6861 & 0.85981 &  0.876 &  0.107 &  0.680 &  0.116 &  0.538 &  0.063 \\ 
                         &           & 1.39110 &  0.482 &  0.084 &  0.319 &  0.105 &  0.272 &  0.065 \\ 
53227-1403-304 &  1.3560 & 0.37014 &  1.326 &  0.335 &  2.282 &  0.459 &  0.743 &  0.150 \\ 
                         &           & 0.74119 &  0.792 &  0.171 &  0.708 &  0.162 &  0.489 &  0.111 \\ 
53171-1680-047 &  2.2878 & 1.67112 &  1.482 &  0.152 &  1.322 &  0.162 &  0.796 &  0.051 \\ 
                         &           & 1.98249 &  2.180 &  0.389 &  1.179 &  0.351 &  0.903 &  0.046 \\ 
52872-1402-625 &  2.1654 & 0.56795 &  0.865 &  0.125 &  1.086 &  0.123 &  0.533 &  0.075 \\ 
52352-0812-331 &  2.2955 & 1.08236 &  1.069 &  0.273 &  0.473 &  0.282 &  0.628 &  0.136 \\ 
54570-2519-287 &  1.5772 & 0.84459 &  0.694 &  0.134 &  0.242 &  0.133 &  0.428 &  0.096 \\ 
54570-2519-382 &  0.6536 & 0.58311 &  0.820 &  0.335 &  0.366 &  0.370 &  0.506 &  0.233 \\ 
54567-2517-613 &  1.2174 & 1.15740 &  0.836 &  0.151 &  0.580 &  0.166 &  0.516 &  0.094 \\ 
54266-1725-602 &  2.0190 & 0.72746 &  1.229 &  0.321 &  0.273 &  0.341 &  0.704 &  0.150 \\ 
52875-1416-534 &  2.4517 & 0.89908\tablenotemark{a} &  5.027 &  0.277 &  3.167 &  0.334 &  0.942 &  0.006 \\ 
                         &           & 1.99902 &  2.039 &  0.428 &  2.564 &  0.760 &  0.892 &  0.065 \\ 
54584-2520-286 &  1.7802 & 1.65480 &  0.979 &  0.131 &  1.479 &  0.174 &  0.588 &  0.065 \\ 
52468-1053-131 &  2.2587 & 1.13932 &  0.683 &  0.232 &  0.627 &  0.287 &  0.421 &  0.174 \\ 
                         &           & 1.17627 &  0.819 &  0.201 &  0.782 &  0.204 &  0.506 &  0.130 \\ 
                         &           & 1.87263 &  0.797 &  0.276 &  0.542 &  0.257 &  0.492 &  0.190 \\ 
                         &           & 2.07400 &  1.205 &  0.315 &  1.233 &  0.465 &  0.692 &  0.147 \\ 
54243-2518-208 &  1.6880 & 1.25661 &  3.366 &  0.249 &  2.341 &  0.212 &  0.949 &  0.011 \\ 
53556-2169-454 &  1.5940 & 0.43114\tablenotemark{a} &  2.903 &  0.269 &  2.720 &  0.258 &  0.929 &  0.010 \\ 
                         &           & 1.14049 &  4.004 &  0.271 &  2.246 &  0.272 &  0.955 &  0.012 \\ 
52782-1333-502 &  1.6531 & 0.74592 &  2.163 &  0.286 &  1.491 &  0.299 &  0.902 &  0.032 \\ 
53227-1403-386 &  1.3342 & 1.15300 &  1.272 &  0.190 &  0.917 &  0.186 &  0.723 &  0.089 \\ 
52045-0594-128 &  1.3933 & 1.21153 &  2.027 &  0.099 &  1.809 &  0.104 &  0.890 &  0.014 \\ 
                         &           & 1.31849 &  0.482 &  0.072 &  0.274 &  0.090 &  0.272 &  0.056 \\ 
53149-1581-004 &  1.9812 & 0.67035 &  1.345 &  0.441 &  1.372 &  0.507 &  0.751 &  0.199 \\ 
52045-0594-600 &  1.3689 & 1.00753 &  0.763 &  0.248 &  1.043 &  0.281 &  0.471 &  0.174 \\ 
52468-1053-156 &  2.7395 & 1.29918 &  0.709 &  0.057 &  0.953 &  0.078 &  0.438 &  0.036 \\ 
                         &           & 1.60867 &  1.583 &  0.087 &  1.526 &  0.093 &  0.822 &  0.022 \\ 
53145-1580-182 &  3.1819 & 1.53528 &  1.417 &  0.179 &  1.437 &  0.207 &  0.776 &  0.068 \\ 
52045-0594-108 &  2.1686 & 0.54134 &  0.928 &  0.278 &  1.000 &  0.327 &  0.565 &  0.165 \\ 
                         &           & 0.61114 &  0.736 &  0.292 &  0.771 &  0.292 &  0.455 &  0.213 \\ 
52352-0812-307 &  1.0151 & 0.52112 &  1.396 &  0.217 &  1.168 &  0.223 &  0.769 &  0.089 \\ 
53859-1727-386 &  1.4292 & 1.15919 &  2.623 &  0.335 &  1.726 &  0.322 &  0.919 &  0.009 \\ 
53859-1727-305 &  0.8825 & 0.50891 &  1.788 &  0.351 &  1.024 &  0.364 &  0.857 &  0.074 \\ 
54570-2519-231 &  1.9285 & 1.47437 &  0.515 &  0.157 &  0.586 &  0.156 &  0.297 &  0.121 \\ 
53149-1581-024 &  2.9699 & 1.25571 &  1.560 &  0.298 &  1.189 &  0.188 &  0.817 &  0.099 \\ 
                         &           & 1.48733 &  1.879 &  0.210 &  1.863 &  0.205 &  0.870 &  0.032 \\ 
52875-1416-509 &  1.9010 & 1.48308 &  0.823 &  0.184 &  0.551 &  0.173 &  0.509 &  0.117 \\ 
54559-2950-492 &  1.1308 & 0.85216 &  0.730 &  0.185 &  0.299 &  0.202 &  0.451 &  0.129 \\ 
53556-2169-151 &  1.3251 & 1.28054 &  0.529 &  0.168 &  0.594 &  0.190 &  0.308 &  0.130 \\ 
53556-2169-540 &  1.6646 & 0.82666 &  1.073 &  0.222 &  0.468 &  0.246 &  0.629 &  0.104 \\ 
                         &           & 1.43511 &  0.468 &  0.203 &  0.709 &  0.266 &  0.261 &  0.151 \\ 
                         &           & 1.57143 &  0.966 &  0.221 &  0.770 &  0.251 &  0.583 &  0.122 \\ 
52468-1053-086 &  0.8168 & 0.70248 &  0.891 &  0.279 &  0.480 &  0.310 &  0.546 &  0.174 \\ 
53786-1850-342 &  1.8220 & 0.67100 &  0.765 &  0.241 &  0.654 &  0.267 &  0.473 &  0.168 \\ 
                         &           & 0.74948 &  1.579 &  0.315 &  1.233 &  0.309 &  0.821 &  0.101 \\ 
                         &           & 1.44831 &  0.489 &  0.162 &  0.882 &  0.251 &  0.277 &  0.123 \\ 
53859-1727-398 &  1.6433 & 0.97340 &  1.323 &  0.213 &  0.718 &  0.229 &  0.742 &  0.095 \\ 
53227-1403-423 &  1.5638 & 1.09490 &  1.864 &  0.372 &  1.491 &  0.394 &  0.868 &  0.069 \\ 
52045-0594-588 &  1.9723 & 0.84911 &  2.032 &  0.248 &  4.294 &  0.330 &  0.891 &  0.035 \\ 
53556-2169-050 &  1.7761 & 1.50159 &  0.671 &  0.141 &  1.189 &  0.145 &  0.413 &  0.104 \\ 
53846-1849-631 &  3.4701 & 1.91560 &  0.451 &  0.189 &  0.445 &  0.242 &  0.247 &  0.139 \\ 
53786-1850-333 &  1.4486 & 1.01511 &  0.502 &  0.214 &  0.459 &  0.214 &  0.288 &  0.161 \\ 
52049-0618-150 &  2.1530 & 1.44573 &  0.340 &  0.159 &  0.385 &  0.191 &  0.163 &  0.103 \\ 
52731-1168-481 &  1.8986 & 1.66179 &  0.852 &  0.179 &  0.535 &  0.180 &  0.526 &  0.111 \\ 
52352-0812-308 &  1.7458 & 0.57697 &  0.927 &  0.241 &  0.508 &  0.274 &  0.564 &  0.141 \\ 
                         &           & 1.11314 &  1.041 &  0.294 &  0.981 &  0.303 &  0.615 &  0.153 \\ 
52352-0812-339 &  1.8182 & 1.53044 &  0.308 &  0.102 &  0.168 &  0.104 &  0.141 &  0.066 \\ 
54243-2518-472 &  2.9299 & 1.35320 &  1.644 &  0.262 &  0.943 &  0.291 &  0.834 &  0.070 \\ 
                         &           & 1.68922 &  2.128 &  0.277 &  2.641 &  0.237 &  0.899 &  0.033 \\ 
54559-2950-488 &  1.0352 & 0.84827 &  0.751 &  0.223 &  0.528 &  0.221 &  0.464 &  0.156 \\ 
52352-0812-315 &  1.7192 & 1.58251 &  1.195 &  0.212 &  1.202 &  0.393 &  0.688 &  0.098 \\ 
53786-1850-306 &  2.0823 & 0.52090 &  1.634 &  0.416 &  1.476 &  0.464 &  0.832 &  0.133 \\ 
52049-0618-377 &  1.1765 & 0.87340 &  1.408 &  0.162 &  1.466 &  0.151 &  0.773 &  0.060 \\ 
54570-2519-239 &  1.8458 & 0.73141 &  1.681 &  0.373 &  1.300 &  0.376 &  0.840 &  0.104 \\ 
54243-2518-097 &  0.7678 & 0.47516 &  1.020 &  0.251 &  0.569 &  0.263 &  0.606 &  0.131 \\ 
52468-1053-149 &  1.8674 & 1.24550 &  3.024 &  0.165 &  3.240 &  0.262 &  0.933 &  0.006 \\ 
53859-1727-391 &  2.1197 & 1.19686 &  2.654 &  0.119 &  2.036 &  0.125 &  0.920 &  0.002 \\ 
                         &           & 1.36212 &  0.589 &  0.109 &  0.615 &  0.117 &  0.354 &  0.084 \\ 
53859-1727-392 &  2.8489 & 1.93812 &  1.760 &  0.279 &  1.906 &  0.274 &  0.853 &  0.057 \\ 
53556-2169-537 &  2.9674 & 1.34387 &  1.588 &  0.253 &  1.422 &  0.308 &  0.823 &  0.076 \\ 
52045-0594-598 &  1.1700 & 0.90830 &  0.556 &  0.132 &  0.496 &  0.160 &  0.330 &  0.103 \\ 
52049-0618-344 &  1.8672 & 1.48882 &  2.539 &  0.218 &  1.843 &  0.263 &  0.919 &  0.007 \\ 
53171-1680-009 &  1.3832 & 0.88695 &  1.100 &  0.108 &  0.457 &  0.113 &  0.642 &  0.049 \\ 
54243-2518-141 &  1.7160 & 1.52905 &  3.420 &  0.166 &  3.264 &  0.161 &  0.950 &  0.006 \\ 
53889-2167-023 &  1.1707 & 0.69298 &  2.634 &  0.162 &  2.607 &  0.168 &  0.920 &  0.004 \\ 
53786-1850-319 &  1.3725 & 0.54534 &  1.655 &  0.517 &  1.610 &  0.491 &  0.836 &  0.175 \\ 
53886-2168-501 &  1.5043 & 1.12824 &  1.751 &  0.284 &  1.959 &  0.275 &  0.852 &  0.060 \\ 
                         &           & 1.34123 &  1.508 &  0.187 &  1.351 &  0.196 &  0.804 &  0.062 \\ 
53786-1850-344 &  1.7631 & 0.76064 &  1.501 &  0.210 &  1.469 &  0.260 &  0.802 &  0.072 \\ 
52045-0594-074 &  1.1616 & 0.66490 &  1.661 &  0.352 &  1.701 &  0.355 &  0.837 &  0.100 \\ 
52764-1334-363 &  1.5013 & 0.57597 &  0.772 &  0.215 &  1.094 &  0.219 &  0.477 &  0.147 \\ 
                         &           & 0.62874 &  0.974 &  0.218 &  1.078 &  0.214 &  0.586 &  0.119 \\ 
53171-1680-633 &  1.2471 & 1.20865 &  2.386 &  0.129 &  1.626 &  0.115 &  0.913 &  0.004 \\ 
53149-1581-025 &  2.1219 & 1.33158 &  0.758 &  0.236 &  0.440 &  0.275 &  0.468 &  0.165 \\ 
54559-2950-532 &  1.8788 & 1.64420 &  2.445 &  0.431 &  1.828 &  0.515 &  0.915 &  0.027 \\ 
53149-1581-034 &  1.5852 & 1.24353 &  1.486 &  0.151 &  0.622 &  0.171 &  0.797 &  0.051 \\ 
                         &           & 1.41230 &  1.544 &  0.127 &  1.305 &  0.135 &  0.814 &  0.038 \\ 
52049-0618-145 &  1.6966 & 1.19963 &  0.519 &  0.216 &  0.492 &  0.253 &  0.301 &  0.164 \\ 
                         &           & 1.57197 &  0.980 &  0.213 &  0.671 &  0.209 &  0.589 &  0.115 \\ 
53498-1654-222 &  0.9649 & 0.85743 &  1.307 &  0.238 &  1.453 &  0.218 &  0.736 &  0.109 \\ 
54584-2520-413 &  1.2205 & 0.39917 &  0.829 &  0.188 &  0.838 &  0.200 &  0.512 &  0.119 \\ 
51691-0342-099 &  1.7639 & 0.95508 &  1.593 &  0.166 &  1.329 &  0.161 &  0.824 &  0.044 \\ 
52072-0617-071 &  1.2363 & 0.73948 &  0.842 &  0.220 &  0.726 &  0.198 &  0.520 &  0.141 \\ 
                         &           & 0.87180 &  0.928 &  0.171 &  0.588 &  0.185 &  0.564 &  0.097 \\ 
                         &           & 0.92605 &  0.599 &  0.164 &  0.380 &  0.158 &  0.362 &  0.127 \\ 
52468-1053-600 &  1.2766 & 0.98333 &  0.836 &  0.119 &  0.923 &  0.119 &  0.516 &  0.074 \\ 
                         &           & 1.03398 &  1.391 &  0.147 &  1.435 &  0.123 &  0.767 &  0.056 \\ 
52782-1333-067 &  0.9681 & 0.76363 &  0.736 &  0.258 &  1.132 &  0.271 &  0.455 &  0.186 \\ 
53875-2170-312 &  1.7217 & 0.55122 &  1.762 &  0.186 &  1.336 &  0.200 &  0.853 &  0.033 \\ 
53145-1580-147 &  1.9147 & 1.33181 &  0.818 &  0.146 &  0.804 &  0.171 &  0.505 &  0.091 \\ 
54243-2518-498 &  0.6936 & 0.47718 &  0.658 &  0.152 &  0.570 &  0.178 &  0.405 &  0.115 \\ 
51691-0342-113 &  2.2362 & 1.80613 &  0.572 &  0.366 &  0.514 &  0.407 &  0.342 &  0.268 \\ 
53556-2169-512 &  1.5010 & 0.46071 &  0.707 &  0.193 &  0.522 &  0.201 &  0.436 &  0.139 \\ 
                         &           & 0.49017 &  0.508 &  0.197 &  0.530 &  0.189 &  0.292 &  0.150 \\ 
53875-2170-302 &  1.0932 & 0.79413 &  0.461 &  0.092 &  0.323 &  0.093 &  0.255 &  0.071 \\ 
52401-0796-567 &  2.1741 & 1.59618 &  1.033 &  0.150 &  0.724 &  0.261 &  0.611 &  0.069 \\ 
53556-2169-505 &  1.5293 & 1.45039 &  2.134 &  0.158 &  1.977 &  0.212 &  0.899 &  0.016 \\ 
54584-2520-384 &  1.1097 & 0.73485 &  1.167 &  0.230 &  1.578 &  0.243 &  0.674 &  0.105 \\ 
53786-1850-406 &  1.6119 & 0.97576 &  1.297 &  0.386 &  1.564 &  0.516 &  0.732 &  0.176 \\ 
52056-0619-290 &  1.7835 & 0.72011 &  0.744 &  0.373 &  0.527 &  0.432 &  0.459 &  0.274 \\ 
                         &           & 1.42576 &  1.004 &  0.186 &  0.886 &  0.209 &  0.599 &  0.094 \\ 
54570-2519-206 &  1.5508 & 1.23998 &  1.811 &  0.264 &  1.364 &  0.241 &  0.860 &  0.046 \\ 
53137-1726-284 &  0.6722 & 0.54150 &  0.429 &  0.266 &  0.404 &  0.291 &  0.230 &  0.181 \\ 
52731-1168-564 &  2.6103 & 1.54495 &  1.519 &  0.154 &  1.226 &  0.172 &  0.807 &  0.049 \\ 
52045-0594-052 &  1.6183 & 0.50866 &  2.241 &  0.410 &  1.506 &  0.405 &  0.908 &  0.045 \\ 
54584-2520-399 &  1.2232 & 0.50810 &  0.973 &  0.100 &  0.845 &  0.084 &  0.585 &  0.049 \\ 
53534-1653-023 &  1.3208 & 0.62681 &  1.642 &  0.378 &  1.774 &  0.397 &  0.833 &  0.114 \\ 
                         &           & 1.09279 &  3.636 &  0.450 &  2.989 &  0.449 &  0.948 &  0.007 \\ 
53875-2170-322 &  2.1897 & 2.08813 &  1.464 &  0.421 &  2.178 &  0.470 &  0.791 &  0.176 \\ 
53498-1654-297 &  1.7841 & 0.72134 &  0.459 &  0.191 &  0.535 &  0.212 &  0.253 &  0.141 \\ 
53171-1680-035 &  1.9797 & 1.61893 &  2.814 &  0.404 &  2.513 &  0.470 &  0.927 &  0.012 \\ 
52049-0618-131 &  1.6052 & 0.70064 &  1.420 &  0.302 &  1.387 &  0.276 &  0.777 &  0.126 \\ 
54584-2520-167 &  1.4591 & 1.19567 &  0.260 &  0.079 &  0.213 &  0.083 &  0.107 &  0.047 \\ 
53167-1821-011 &  1.3628 & 0.58455 &  0.467 &  0.201 &  0.441 &  0.220 &  0.260 &  0.149 \\ 
52049-0618-197 &  1.3226 & 1.14542 &  0.966 &  0.307 &  1.065 &  0.307 &  0.583 &  0.177 \\ 
52072-0617-067 &  1.6467 & 1.06084 &  0.889 &  0.235 &  1.163 &  0.254 &  0.545 &  0.142 \\ 
53171-1680-632 &  1.1546 & 0.91917 &  1.493 &  0.207 &  1.329 &  0.155 &  0.799 &  0.072 \\ 
53498-1654-417 &  1.0949 & 0.70011 &  0.553 &  0.252 &  1.247 &  0.286 &  0.327 &  0.192 \\ 
53498-1654-258 &  2.0612 & 0.97682 &  0.506 &  0.111 &  0.373 &  0.114 &  0.291 &  0.086 \\ 
                         &           & 1.11240 &  2.613 &  0.134 &  2.271 &  0.128 &  0.919 &  0.003 \\ 
54570-2519-470 &  2.1345 & 1.93539 &  2.121 &  0.146 &  1.940 &  0.158 &  0.898 &  0.015 \\ 
54592-2951-311 &  1.3164 & 0.63145 &  0.432 &  0.125 &  0.271 &  0.120 &  0.233 &  0.093 \\ 
52049-0618-101 &  2.0372 & 0.88242 &  1.271 &  0.143 &  1.211 &  0.137 &  0.722 &  0.067 \\ 
54584-2520-170 &  1.5142 & 1.44559 &  0.697 &  0.102 &  0.603 &  0.090 &  0.430 &  0.071 \\ 
53227-1403-550 &  1.6185 & 1.09128 &  0.622 &  0.131 &  0.444 &  0.119 &  0.379 &  0.100 \\ 
53137-1726-241 &  2.2986 & 0.77589 &  2.336 &  0.250 &  1.895 &  0.248 &  0.912 &  0.016 \\ 
53498-1654-199 &  0.9313 & 0.89222 &  2.035 &  0.063 &  1.810 &  0.069 &  0.891 &  0.009 \\ 
51691-0342-047 &  1.9275 & 1.05590 &  1.253 &  0.182 &  1.006 &  0.202 &  0.715 &  0.087 \\ 
                         &           & 1.74764 &  1.697 &  0.151 &  1.301 &  0.225 &  0.843 &  0.028 \\ 
53498-1654-405 &  2.4316 & 1.67731 &  1.271 &  0.238 &  0.894 &  0.213 &  0.722 &  0.111 \\ 
52825-1404-311 &  1.8064 & 1.68864 &  1.667 &  0.243 &  0.480 &  0.234 &  0.838 &  0.059 \\ 
53786-1850-320 &  2.2922 & 1.13218 &  1.076 &  0.306 &  1.042 &  0.326 &  0.631 &  0.155 \\ 
                         &           & 1.70178 &  0.972 &  0.193 &  0.917 &  0.258 &  0.585 &  0.104 \\ 
53859-1727-380 &  1.5028 & 1.26669 &  3.546 &  0.249 &  3.411 &  0.286 &  0.949 &  0.004 \\ 
52731-1168-149 &  1.9793 & 1.15865 &  1.093 &  0.296 &  1.116 &  0.314 &  0.639 &  0.146 \\ 
53145-1580-048 &  1.8889 & 1.79555 &  0.407 &  0.402 &  0.716 &  0.314 &  0.214 &  0.203 \\ 
52049-0618-116 &  1.1304 & 0.79570 &  1.362 &  0.313 &  1.066 &  0.341 &  0.757 &  0.139 \\ 
53556-2169-509 &  1.8502 & 1.48827 &  0.638 &  0.150 &  0.425 &  0.149 &  0.391 &  0.115 \\ 
54230-2172-289 &  1.8687 & 1.31333 &  1.483 &  0.177 &  1.505 &  0.166 &  0.797 &  0.061 \\ 
                         &           & 1.38254 &  0.759 &  0.138 &  0.732 &  0.139 &  0.469 &  0.091 \\ 
52045-0594-611 &  1.7871 & 0.56940 &  3.014 &  0.106 &  2.798 &  0.137 &  0.933 &  0.004 \\ 
53859-1727-247 &  2.2265 & 1.80535 &  1.906 &  0.318 &  2.204 &  0.433 &  0.874 &  0.051 \\ 
53786-1850-268 &  1.7971 & 0.64562 &  0.880 &  0.274 &  0.682 &  0.311 &  0.540 &  0.173 \\ 
51691-0342-055 &  1.8997 & 1.85131 &  0.720 &  0.410 &  1.076 &  0.437 &  0.444 &  0.303 \\ 
53172-1681-266 &  1.9408 & 1.37206 &  1.156 &  0.339 &  1.333 &  0.336 &  0.669 &  0.164 \\ 
54584-2520-455 &  1.4070 & 0.83251 &  1.139 &  0.085 &  0.947 &  0.082 &  0.661 &  0.040 \\ 
54592-2951-343 &  1.5993 & 0.72821 &  0.218 &  0.160 &  0.405 &  0.211 &  0.081 &  0.067 \\ 
53145-1580-059 &  0.9839 & 0.54335 &  1.093 &  0.409 &  1.255 &  0.432 &  0.639 &  0.217 \\ 
53498-1654-423 &  1.3273 & 0.70240 &  1.335 &  0.154 &  0.988 &  0.156 &  0.747 &  0.066 \\ 
53859-1727-367 &  2.2868 & 1.41261 &  2.649 &  0.146 &  2.234 &  0.148 &  0.920 &  0.003 \\ 
51691-0342-056 &  2.0228 & 0.75539 &  0.796 &  0.182 &  0.271 &  0.193 &  0.491 &  0.118 \\ 
52056-0619-256 &  0.7576 & 0.65556 &  0.592 &  0.173 &  0.483 &  0.174 &  0.357 &  0.134 \\ 
52072-0617-065 &  1.0616 & 0.67474 &  2.062 &  0.285 &  2.709 &  0.292 &  0.894 &  0.039 \\ 
52056-0619-372 &  0.9507 & 0.66571 &  1.232 &  0.209 &  0.808 &  0.246 &  0.705 &  0.099 \\ 
53498-1654-247 &  0.5714 & 0.51672 &  1.028 &  0.205 &  0.678 &  0.253 &  0.609 &  0.101 \\ 
52045-0594-614 &  2.0874 & 1.66690 &  0.737 &  0.103 &  0.513 &  0.126 &  0.455 &  0.067 \\ 
54243-2518-567 &  1.8640 & 1.67810 &  0.812 &  0.240 &  0.137 &  0.203 &  0.501 &  0.160 \\ 
52401-0796-608 &  2.9168 & 0.77653 &  0.607 &  0.380 &  1.291 &  0.504 &  0.368 &  0.282 \\ 
53142-1390-576 &  1.9821 & 1.19527 &  0.957 &  0.213 &  0.862 &  0.229 &  0.579 &  0.119 \\ 
53172-1822-287 &  3.1345 & 1.27679\tablenotemark{a} &  0.286 &  0.105 &  0.072 &  0.089 &  0.125 &  0.065 \\ 
54570-2519-175 &  1.5348 & 1.18363 &  0.559 &  0.122 &  0.712 &  0.108 &  0.332 &  0.095 \\ 
52045-0594-008 &  1.8468 & 1.75006 &  1.034 &  0.214 &  0.710 &  0.341 &  0.611 &  0.105 \\ 
52045-0594-625 &  1.0050 & 0.72936 &  1.176 &  0.316 &  0.504 &  0.350 &  0.678 &  0.148 \\ 
54570-2519-162 &  1.3438 & 1.18208 &  1.944 &  0.354 &  1.085 &  0.425 &  0.879 &  0.056 \\ 
54559-2950-012 &  1.5985 & 1.28744 &  1.238 &  0.164 &  1.172 &  0.165 &  0.708 &  0.079 \\ 
52731-1168-085 &  1.4544 & 0.49739 &  1.544 &  0.244 &  0.975 &  0.263 &  0.814 &  0.080 \\ 
52072-0617-007 &  2.0252 & 0.53240 &  0.655 &  0.257 &  0.807 &  0.270 &  0.403 &  0.196 \\ 
53145-1580-001 &  2.1676 & 0.74296\tablenotemark{a} &  0.472 &  0.280 &  1.943 &  0.326 &  0.264 &  0.198 \\ 
                         &           & 1.66449 &  1.854 &  0.303 &  1.539 &  0.314 &  0.867 &  0.051 \\ 
53498-1654-446 &  1.8202 & 0.81606 &  0.661 &  0.138 &  0.420 &  0.133 &  0.407 &  0.103 \\ 
53227-1403-193 &  1.6923 & 0.98170 &  1.214 &  0.180 &  1.150 &  0.172 &  0.697 &  0.085 \\ 
52352-0812-409 &  1.3453 & 0.95293 &  1.382 &  0.098 &  0.863 &  0.107 &  0.764 &  0.036 \\ 
52516-1054-314 &  0.9016 & 0.52786 &  2.795 &  0.288 &  1.905 &  0.300 &  0.926 &  0.009 \\ 
53137-1726-497 &  2.7498 & 0.77083 &  0.228 &  0.089 &  0.103 &  0.098 &  0.087 &  0.048 \\ 
                         &           & 1.60931 &  0.324 &  0.093 &  0.340 &  0.112 &  0.152 &  0.063 \\ 
52401-0796-606 &  1.7569 & 0.54304 &  0.690 &  0.461 &  2.189 &  0.595 &  0.426 &  0.338 \\ 
54230-2172-352 &  2.2773 & 0.51264 &  0.877 &  0.211 &  1.390 &  0.255 &  0.539 &  0.128 \\ 
52516-1054-305 &  1.2949 & 0.56221 &  0.834 &  0.162 &  0.701 &  0.162 &  0.515 &  0.101 \\ 
53786-1850-480 &  1.4573 & 0.85319 &  0.606 &  0.196 &  1.175 &  0.282 &  0.367 &  0.151 \\ 
51691-0342-584 &  1.5707 & 0.80863 &  1.534 &  0.253 &  1.097 &  0.260 &  0.811 &  0.085 \\ 
                         &           & 1.22152 &  3.106 &  0.215 &  2.436 &  0.233 &  0.937 &  0.008 \\ 
53145-1580-551 &  3.1943 & 1.69425 &  2.810 &  0.387 &  2.194 &  0.290 &  0.926 &  0.012 \\ 
                         &           & 1.72869 &  2.430 &  0.474 &  2.834 &  0.358 &  0.915 &  0.034 \\ 
                         &           & 2.18823 &  1.904 &  1.398 &  2.500 &  0.894 &  0.873 &  0.583 \\ 
                         &           & 2.22847 &  1.432 &  0.943 &  3.676 &  1.061 &  0.781 &  0.504 \\ 
53172-1822-241 &  1.4990 & 0.99723 &  1.699 &  0.349 &  0.544 &  0.161 &  0.843 &  0.090 \\ 
52468-1053-062 &  1.1794 & 0.87364 &  0.828 &  0.264 &  1.004 &  0.262 &  0.511 &  0.176 \\ 
53172-1822-260 &  2.3340 & 1.15870 &  2.260 &  0.281 &  1.473 &  0.304 &  0.909 &  0.026 \\ 
                         &           & 1.23075 &  1.893 &  0.218 &  1.555 &  0.244 &  0.872 &  0.033 \\ 
53875-2170-222 &  2.6487 & 1.76644 &  0.507 &  0.169 &  0.669 &  0.272 &  0.291 &  0.129 \\ 
54243-2518-604 &  1.5448 & 0.57464 &  2.286 &  0.110 &  2.076 &  0.113 &  0.910 &  0.008 \\ 
                         &           & 1.37035 &  0.355 &  0.074 &  0.281 &  0.083 &  0.174 &  0.053 \\ 
53145-1580-104 &  1.5913 & 0.86455 &  0.573 &  0.257 &  0.421 &  0.269 &  0.342 &  0.196 \\ 
53172-1681-299 &  1.1601 & 0.46338 &  0.689 &  0.255 &  0.860 &  0.252 &  0.425 &  0.190 \\ 
53145-1580-011 &  1.1316 & 1.03911 &  1.868 &  0.289 &  1.563 &  0.329 &  0.868 &  0.047 \\ 
52731-1168-060 &  1.4366 & 0.89168 &  2.523 &  0.339 &  2.274 &  0.395 &  0.918 &  0.015 \\ 
                         &           & 0.95784 &  1.912 &  0.365 &  1.267 &  0.375 &  0.875 &  0.060 \\ 
52352-0812-414 &  1.5501 & 1.14636 &  0.778 &  0.260 &  0.207 &  0.253 &  0.481 &  0.181 \\ 
                         &           & 1.26125 &  0.672 &  0.146 &  0.869 &  0.176 &  0.414 &  0.108 \\ 
52516-1054-293 &  1.4990 & 1.17104 &  1.287 &  0.208 &  1.365 &  0.222 &  0.728 &  0.096 \\ 
                         &           & 1.19108 &  0.777 &  0.215 &  0.645 &  0.241 &  0.480 &  0.146 \\ 
53473-1579-274 &  2.4406 & 1.37939 &  0.581 &  0.213 &  0.289 &  0.207 &  0.349 &  0.165 \\ 
                         &           & 1.42807 &  1.689 &  0.257 &  1.425 &  0.242 &  0.841 &  0.060 \\ 
53227-1403-492 &  1.5339 & 1.22867 &  0.951 &  0.157 &  0.746 &  0.136 &  0.576 &  0.086 \\ 
52731-1168-057 &  1.8277 & 1.08186 &  1.270 &  0.311 &  1.119 &  0.334 &  0.722 &  0.142 \\ 
53227-1403-495 &  2.9827 & 1.30854 &  1.672 &  0.149 &  1.904 &  0.175 &  0.839 &  0.031 \\ 
54570-2519-511 &  1.4372 & 1.30988 &  0.569 &  0.173 &  0.580 &  0.204 &  0.339 &  0.135 \\ 
54592-2951-287 &  1.8066 & 1.45520 &  3.313 &  0.382 &  2.320 &  0.380 &  0.946 &  0.016 \\ 
53557-2171-392 &  2.4273 & 1.71996 &  1.523 &  0.468 &  0.789 &  0.348 &  0.808 &  0.187 \\ 
51692-0343-300 &  1.5181 & 1.33331 &  1.958 &  0.198 &  2.137 &  0.237 &  0.881 &  0.028 \\ 
52875-1416-628 &  1.7725 & 0.39778 &  0.806 &  0.352 &  0.925 &  0.343 &  0.498 &  0.248 \\ 
                         &           & 0.57470 &  1.004 &  0.222 &  1.357 &  0.234 &  0.599 &  0.116 \\ 
                         &           & 0.91850 &  1.046 &  0.185 &  1.048 &  0.202 &  0.617 &  0.086 \\ 
52072-0617-036 &  1.2163 & 1.13704 &  1.684 &  0.207 &  1.600 &  0.219 &  0.841 &  0.046 \\ 
52825-1404-381 &  2.3048 & 1.92336 &  0.812 &  0.297 &  0.554 &  0.375 &  0.501 &  0.204 \\ 
53786-1850-470 &  1.8866 & 1.31037 &  1.586 &  0.192 &  0.834 &  0.202 &  0.822 &  0.055 \\ 
53875-2170-422 &  3.2711 & 1.65935 &  1.146 &  0.445 &  1.192 &  0.395 &  0.664 &  0.232 \\ 
54570-2519-528 &  1.8078 & 1.39488 &  0.827 &  0.114 &  0.647 &  0.119 &  0.511 &  0.071 \\ 
                         &           & 1.62476 &  0.379 &  0.202 &  0.478 &  0.155 &  0.192 &  0.135 \\ 
52731-1168-047 &  1.6212 & 1.21128 &  0.924 &  0.168 &  0.808 &  0.208 &  0.562 &  0.096 \\ 
53875-2170-416 &  2.1134 & 1.18318 &  1.504 &  0.194 &  1.094 &  0.192 &  0.803 &  0.065 \\ 
53556-2169-626 &  1.4303 & 1.07130 &  0.883 &  0.239 &  0.389 &  0.284 &  0.542 &  0.146 \\ 
53172-1681-239 &  1.7498 & 1.30710 &  0.722 &  0.167 &  0.344 &  0.184 &  0.445 &  0.116 \\ 
53859-1727-122 &  2.4987 & 1.82990 &  0.675 &  0.221 &  0.292 &  0.194 &  0.416 &  0.166 \\ 
                         &           & 2.15108 &  0.468 &  0.228 &  1.816 &  0.582 &  0.261 &  0.167 \\ 
53172-1822-317 &  1.1955 & 0.49010 &  1.948 &  0.342 &  1.476 &  0.298 &  0.880 &  0.053 \\ 
                         &           & 0.81193 &  2.307 &  0.272 &  2.017 &  0.320 &  0.911 &  0.020 \\ 
52056-0619-244 &  0.9250 & 0.47501 &  1.007 &  0.429 &  1.028 &  0.464 &  0.600 &  0.254 \\ 
52782-1333-634 &  1.7475 & 1.07592 &  2.799 &  0.486 &  2.408 &  0.548 &  0.926 &  0.015 \\ 
53172-1681-253 &  1.5663 & 0.87937 &  4.052 &  0.125 &  3.742 &  0.116 &  0.956 &  0.003 \\ 
53557-2171-391 &  1.7148 & 0.46964 &  1.196 &  0.359 &  0.490 &  0.421 &  0.688 &  0.171 \\ 
                         &           & 1.46127 &  0.792 &  0.156 &  0.757 &  0.199 &  0.489 &  0.099 \\ 
53875-2170-192 &  1.8327 & 1.65286 &  1.081 &  0.209 &  1.262 &  0.251 &  0.633 &  0.097 \\ 
53557-2171-388 &  1.4963 & 1.36419 &  3.007 &  0.110 &  3.024 &  0.099 &  0.933 &  0.004 \\ 
53875-2170-199 &  1.9310 & 1.10326 &  0.988 &  0.080 &  1.217 &  0.141 &  0.592 &  0.038 \\ 
                         &           & 1.66006 &  1.077 &  0.077 &  0.884 &  0.096 &  0.631 &  0.034 \\ 
54538-2521-313 &  1.4085 & 0.70355 &  0.445 &  0.193 &  0.709 &  0.197 &  0.243 &  0.142 \\ 
                         &           & 0.77476 &  0.651 &  0.209 &  0.307 &  0.235 &  0.401 &  0.160 \\ 
                         &           & 1.26141 &  0.423 &  0.212 &  0.435 &  0.201 &  0.226 &  0.149 \\ 
52352-0812-489 &  2.0435 & 1.34372 &  1.626 &  0.102 &  1.619 &  0.097 &  0.830 &  0.022 \\ 
                         &           & 1.35360 &  0.456 &  0.083 &  0.323 &  0.098 &  0.251 &  0.064 \\ 
                         &           & 1.95958 &  1.769 &  0.180 &  1.359 &  0.234 &  0.854 &  0.031 \\ 
                         &           & 1.98528 &  0.854 &  0.258 &  1.342 &  0.204 &  0.527 &  0.168 \\ 
54243-2518-625 &  0.8009 & 0.43163 &  0.825 &  0.284 &  0.771 &  0.316 &  0.510 &  0.192 \\ 
53498-1654-087 &  1.2089 & 0.53495 &  1.420 &  0.131 &  1.404 &  0.128 &  0.777 &  0.048 \\ 
54584-2520-486 &  1.5826 & 0.80716 &  0.813 &  0.115 &  0.890 &  0.123 &  0.502 &  0.072 \\ 
                         &           & 1.34698 &  0.676 &  0.082 &  0.530 &  0.099 &  0.416 &  0.058 \\ 
53498-1654-490 &  1.3755 & 0.46591 &  0.233 &  0.159 &  0.233 &  0.180 &  0.090 &  0.071 \\ 
                         &           & 1.25728 &  0.456 &  0.092 &  0.498 &  0.096 &  0.251 &  0.070 \\ 
53142-1390-042 &  0.6774 & 0.51819 &  0.307 &  0.280 &  0.493 &  0.294 &  0.140 &  0.128 \\ 
52352-0812-260 &  1.7397 & 1.40801 &  0.571 &  0.167 &  0.296 &  0.201 &  0.341 &  0.129 \\ 
54230-2172-390 &  1.6111 & 1.04775 &  0.436 &  0.093 &  0.272 &  0.094 &  0.235 &  0.070 \\ 
                         &           & 1.51721 &  0.392 &  0.060 &  0.278 &  0.070 &  0.202 &  0.045 \\ 
53145-1580-612 &  2.0324 & 0.45552 &  1.359 &  0.528 &  2.880 &  0.816 &  0.756 &  0.243 \\ 
52731-1168-117 &  1.9817 & 0.91384 &  1.446 &  0.244 &  1.502 &  0.270 &  0.786 &  0.095 \\ 
53498-1654-100 &  1.2801 & 1.09563 &  1.239 &  0.382 &  1.662 &  0.411 &  0.709 &  0.181 \\ 
53473-1579-365 &  1.9634 & 1.33213 &  0.234 &  0.093 &  0.177 &  0.101 &  0.090 &  0.051 \\ 
                         &           & 1.83895 &  0.877 &  0.130 &  0.729 &  0.163 &  0.539 &  0.077 \\ 
54570-2522-308 &  1.6726 & 0.81871 &  0.853 &  0.152 &  0.202 &  0.162 &  0.526 &  0.094 \\ 
                         &           & 1.52704 &  0.527 &  0.110 &  0.349 &  0.118 &  0.307 &  0.086 \\ 
53473-1579-223 &  0.8199 & 0.77009 &  2.460 &  0.108 &  2.017 &  0.117 &  0.916 &  0.003 \\ 
54230-2172-236 &  2.3930 & 0.93879 &  0.595 &  0.175 &  1.165 &  0.209 &  0.359 &  0.135 \\ 
                         &           & 1.70876 &  0.685 &  0.204 &  0.804 &  0.286 &  0.422 &  0.151 \\ 
53227-1403-076 &  1.9333 & 0.95437 &  0.280 &  0.247 &  0.358 &  0.230 &  0.120 &  0.109 \\ 
53557-2171-362 &  1.3572 & 1.31578 &  0.139 &  0.075 &  0.124 &  0.098 &  0.038 &  0.023 \\ 
53142-1390-044 &  1.2955 & 0.44186 &  0.723 &  0.184 &  0.180 &  0.206 &  0.446 &  0.130 \\ 
                         &           & 0.97478 &  0.300 &  0.133 &  0.210 &  0.135 &  0.135 &  0.083 \\ 
53786-1850-190 &  2.1643 & 0.84131 &  0.452 &  0.142 &  0.429 &  0.149 &  0.248 &  0.106 \\ 
                         &           & 2.05892 &  1.179 &  0.256 &  1.123 &  0.202 &  0.680 &  0.118 \\ 
54592-2951-223 &  0.7023 & 0.52813 &  1.218 &  0.154 &  1.250 &  0.152 &  0.699 &  0.074 \\ 
52468-1053-636 &  1.4551 & 0.65148 &  1.145 &  0.090 &  1.009 &  0.097 &  0.663 &  0.043 \\ 
53523-1655-356 &  1.5283 & 1.17517 &  1.157 &  0.214 &  0.850 &  0.214 &  0.669 &  0.097 \\ 
54230-2172-246 &  1.4324 & 0.65786 &  0.240 &  0.241 &  0.159 &  0.234 &  0.094 &  0.083 \\ 
52516-1054-367 &  2.7525 & 1.22785 &  0.518 &  0.116 &  0.265 &  0.128 &  0.300 &  0.090 \\ 
                         &           & 1.95638 &  0.957 &  0.240 &  0.854 &  0.449 &  0.579 &  0.136 \\ 
54592-2951-409 &  2.3816 & 0.84835 &  1.014 &  0.267 &  0.601 &  0.246 &  0.603 &  0.142 \\ 
52023-0595-387 &  2.3991 & 1.17419 &  0.976 &  0.236 &  1.039 &  0.258 &  0.587 &  0.130 \\ 
                         &           & 2.14227 &  1.076 &  0.510 &  2.391 &  0.335 &  0.631 &  0.294 \\ 
53172-1681-217 &  1.3090 & 0.75341 &  0.537 &  0.297 &  0.622 &  0.311 &  0.315 &  0.221 \\ 
54584-2520-593 &  3.5254 & 1.21155 &  3.688 &  0.399 &  6.144 &  0.418 &  0.946 &  0.001 \\ 
54570-2522-304 &  2.1644 & 1.04421 &  2.868 &  0.120 &  1.948 &  0.118 &  0.928 &  0.003 \\ 
                         &           & 1.11996 &  0.495 &  0.140 &  0.338 &  0.123 &  0.282 &  0.108 \\ 
54584-2520-535 &  2.2105 & 1.32190 &  0.490 &  0.100 &  0.542 &  0.115 &  0.278 &  0.077 \\ 
52056-0619-202 &  2.0127 & 0.96382 &  1.050 &  0.172 &  0.670 &  0.193 &  0.618 &  0.079 \\ 
                         &           & 1.38998 &  0.480 &  0.138 &  0.579 &  0.155 &  0.270 &  0.105 \\ 
53141-1417-455 &  1.6794 & 0.49133\tablenotemark{a} &  1.897 &  0.139 &  1.546 &  0.142 &  0.873 &  0.020 \\ 
                         &           & 1.12539 &  0.731 &  0.139 &  0.590 &  0.151 &  0.452 &  0.094 \\ 
53141-1417-192 &  1.6457 & 0.85599 &  0.519 &  0.180 &  0.690 &  0.212 &  0.301 &  0.138 \\ 
53859-1727-096 &  1.6453 & 1.10217 &  1.111 &  0.378 &  1.365 &  0.664 &  0.647 &  0.195 \\ 
53172-1822-166 &  2.0804 & 1.41729 &  0.444 &  0.103 &  0.284 &  0.102 &  0.242 &  0.078 \\ 
                         &           & 1.91103 &  1.194 &  0.135 &  0.840 &  0.152 &  0.687 &  0.064 \\ 
53786-1850-523 &  1.5849 & 0.52395 &  1.162 &  0.193 &  1.066 &  0.201 &  0.672 &  0.088 \\ 
52764-1334-472 &  1.8614 & 0.83753 &  1.249 &  0.168 &  0.923 &  0.188 &  0.714 &  0.081 \\ 
54584-2520-111 &  1.6463 & 0.39016 &  0.384 &  0.211 &  0.361 &  0.242 &  0.196 &  0.141 \\ 
52516-1054-478 &  1.6502 & 1.58044 &  1.648 &  0.206 &  1.530 &  0.318 &  0.834 &  0.050 \\ 
53141-1417-523 &  3.1569 & 1.19863 &  1.148 &  0.259 &  0.546 &  0.279 &  0.665 &  0.120 \\ 
                         &           & 1.54964 &  1.767 &  0.206 &  1.095 &  0.255 &  0.854 &  0.036 \\ 
53498-1654-051 &  1.4354 & 1.23904 &  0.758 &  0.197 &  0.578 &  0.194 &  0.468 &  0.135 \\ 
53172-1681-514 &  2.3554 & 0.58827 &  0.384 &  0.192 &  0.123 &  0.194 &  0.196 &  0.130 \\ 
                         &           & 1.93663 &  0.412 &  0.189 &  0.604 &  0.198 &  0.217 &  0.134 \\ 
                         &           & 2.26319 &  1.224 &  0.317 &  1.002 &  0.387 &  0.702 &  0.148 \\ 
53786-1850-632 &  2.0483 & 1.23561 &  1.652 &  0.224 &  1.127 &  0.225 &  0.835 &  0.055 \\ 
53557-2171-122 &  0.9825 & 0.90890 &  0.411 &  0.072 &  0.374 &  0.072 &  0.216 &  0.054 \\ 
53145-1580-628 &  1.3291 & 1.15732 &  1.283 &  0.391 &  1.497 &  0.372 &  0.727 &  0.181 \\ 
53137-1726-113 &  1.9842 & 0.45015 &  2.027 &  0.620 &  1.714 &  0.606 &  0.890 &  0.118 \\ 
54230-2172-204 &  3.9776 & 1.63132 &  1.196 &  0.359 &  0.725 &  0.338 &  0.688 &  0.171 \\ 
                         &           & 1.93132 &  2.226 &  0.388 &  2.601 &  0.368 &  0.907 &  0.043 \\ 
53498-1654-052 &  2.3295 & 1.75187 &  1.777 &  0.237 &  1.446 &  0.408 &  0.855 &  0.043 \\ 
52352-0812-508 &  1.3920 & 1.04665 &  1.407 &  0.278 &  1.352 &  0.273 &  0.772 &  0.116 \\ 
52056-0619-305 &  2.4033 & 1.74409 &  0.822 &  0.175 &  0.425 &  0.171 &  0.508 &  0.110 \\ 
52072-0617-622 &  1.7240 & 1.26914 &  2.234 &  0.217 &  1.727 &  0.284 &  0.908 &  0.019 \\ 
52825-1404-231 &  1.0396 & 0.53750 &  1.876 &  0.340 &  0.254 &  0.373 &  0.870 &  0.058 \\ 
54570-2519-588 &  3.2055 & 1.31056\tablenotemark{a} &  2.786 &  0.171 &  2.457 &  0.204 &  0.926 &  0.007 \\ 
54570-2519-613 &  1.5225 & 0.89117 &  2.284 &  0.078 &  1.846 &  0.082 &  0.910 &  0.005 \\ 
                         &           & 1.30795 &  0.509 &  0.071 &  0.355 &  0.074 &  0.293 &  0.056 \\ 
                         &           & 1.32216 &  0.432 &  0.067 &  0.077 &  0.078 &  0.233 &  0.051 \\ 
52731-1168-029 &  0.8747 & 0.64149 &  0.710 &  0.154 &  0.930 &  0.172 &  0.438 &  0.108 \\ 
53498-1654-119 &  1.7717 & 0.97750 &  1.255 &  0.218 &  1.007 &  0.230 &  0.716 &  0.103 \\ 
                         &           & 1.06739 &  1.068 &  0.245 &  0.693 &  0.356 &  0.627 &  0.119 \\ 
                         &           & 1.51046 &  0.843 &  0.178 &  0.897 &  0.201 &  0.521 &  0.111 \\ 
54230-2172-535 &  2.0422 & 0.56580 &  3.038 &  0.340 &  2.623 &  0.383 &  0.934 &  0.012 \\ 
52352-0812-173 &  2.0381 & 0.82841 &  1.249 &  0.361 &  0.929 &  0.394 &  0.713 &  0.170 \\ 
                         &           & 0.91257 &  2.242 &  0.324 &  1.217 &  0.362 &  0.908 &  0.033 \\ 
                         &           & 1.38477 &  1.037 &  0.163 &  1.214 &  0.171 &  0.613 &  0.076 \\ 
54230-2172-470 &  1.5834 & 0.81552 &  0.398 &  0.119 &  0.273 &  0.126 &  0.206 &  0.087 \\ 
54230-2172-468 &  1.3391 & 1.17111 &  4.501 &  0.257 &  3.820 &  0.231 &  0.948 &  0.005 \\ 
53498-1654-060 &  1.8976 & 1.36606 &  0.488 &  0.217 &  0.591 &  0.228 &  0.276 &  0.162 \\ 
52049-0618-599 &  1.5290 & 0.74070 &  0.769 &  0.112 &  0.789 &  0.147 &  0.475 &  0.071 \\ 
                         &           & 1.09412 &  1.682 &  0.158 &  1.536 &  0.181 &  0.840 &  0.032 \\ 
                         &           & 1.30245 &  0.958 &  0.087 &  0.959 &  0.100 &  0.579 &  0.043 \\ 
53786-1850-527 &  1.7097 & 1.34526 &  1.332 &  0.129 &  1.053 &  0.128 &  0.746 &  0.054 \\ 
53524-1851-332 &  1.5768 & 1.34161 &  0.327 &  0.199 &  0.373 &  0.227 &  0.154 &  0.119 \\ 
53473-1579-220 &  2.1128 & 0.90195 &  0.967 &  0.504 &  0.759 &  0.521 &  0.583 &  0.327 \\ 
53473-1579-406 &  1.8493 & 0.96557 &  2.644 &  0.124 &  2.431 &  0.134 &  0.920 &  0.002 \\ 
54584-2520-579 &  2.3273 & 0.83993\tablenotemark{a} &  0.287 &  0.103 &  1.233 &  0.103 &  0.126 &  0.064 \\ 
54570-2519-026 &  0.8595 & 0.49200 &  2.798 &  0.453 &  2.242 &  0.423 &  0.926 &  0.014 \\ 
53473-1579-167 &  0.8554 & 0.78099 &  0.837 &  0.171 &  2.093 &  0.157 &  0.517 &  0.106 \\ 
                         &           & 0.78446 &  1.901 &  0.150 &  0.954 &  0.151 &  0.873 &  0.021 \\ 
54592-2951-443 &  1.8615 & 1.60837 &  0.823 &  0.305 &  0.571 &  0.413 &  0.509 &  0.209 \\ 
54538-2521-232 &  2.8043 & 1.31631 &  2.081 &  0.338 &  1.346 &  0.334 &  0.896 &  0.045 \\ 
52375-0620-246 &  1.7936 & 1.68372 &  2.442 &  0.130 &  1.742 &  0.165 &  0.915 &  0.004 \\ 
53473-1579-177 &  3.0768 & 1.22576 &  2.691 &  0.298 &  2.934 &  0.315 &  0.922 &  0.008 \\ 
53498-1654-055 &  1.2969 & 0.72811 &  1.012 &  0.224 &  0.623 &  0.240 &  0.602 &  0.115 \\ 
54570-2522-392 &  1.8023 & 1.57134 &  1.649 &  0.209 &  1.349 &  0.188 &  0.835 &  0.051 \\ 
53523-1655-286 &  1.7648 & 0.92893 &  1.302 &  0.270 &  0.377 &  0.289 &  0.734 &  0.124 \\ 
                         &           & 1.38513 &  0.379 &  0.237 &  0.251 &  0.231 &  0.192 &  0.153 \\ 
52516-1054-538 &  2.3203 & 1.03459 &  0.582 &  0.163 &  0.703 &  0.149 &  0.349 &  0.126 \\ 
                         &           & 1.35540 &  1.656 &  0.097 &  1.638 &  0.113 &  0.836 &  0.019 \\ 
                         &           & 1.59730 &  2.929 &  0.130 &  2.550 &  0.212 &  0.930 &  0.004 \\ 
52352-0812-515 &  1.4830 & 1.34612 &  0.388 &  0.139 &  0.539 &  0.145 &  0.199 &  0.100 \\ 
53859-1727-610 &  1.4648 & 1.29999 &  1.758 &  0.111 &  1.574 &  0.103 &  0.853 &  0.018 \\ 
53473-1579-154 &  1.3162 & 0.71385 &  0.997 &  0.172 &  0.728 &  0.185 &  0.596 &  0.086 \\ 
52764-1334-199 &  1.6469 & 1.56022 &  0.234 &  0.223 &  0.426 &  0.308 &  0.090 &  0.079 \\ 
53557-2171-462 &  1.4104 & 1.34317 &  0.786 &  0.148 &  0.872 &  0.171 &  0.486 &  0.095 \\ 
54538-2521-426 &  1.8346 & 1.64060 &  0.910 &  0.168 &  0.821 &  0.251 &  0.556 &  0.097 \\ 
                         &           & 1.65092 &  0.617 &  0.169 &  0.726 &  0.168 &  0.375 &  0.131 \\ 
53523-1655-229 &  2.4594 & 1.06701 &  0.947 &  0.211 &  0.880 &  0.268 &  0.574 &  0.119 \\ 
54570-2519-016 &  1.4907 & 0.84832 &  1.828 &  0.259 &  3.055 &  0.247 &  0.863 &  0.043 \\ 
54230-2172-171 &  1.6908 & 1.36791 &  1.008 &  0.119 &  0.620 &  0.134 &  0.601 &  0.056 \\ 
53524-1851-394 &  0.8711 & 0.71534 &  1.028 &  0.113 &  0.901 &  0.117 &  0.609 &  0.051 \\ 
52764-1334-471 &  2.4426 & 1.60993 &  1.804 &  0.201 &  1.746 &  0.256 &  0.859 &  0.034 \\ 
54584-2520-026 &  1.8797 & 1.09078 &  0.399 &  0.213 &  0.936 &  0.270 &  0.207 &  0.145 \\ 
54570-2519-002 &  1.6004 & 1.06780 &  0.858 &  0.305 &  1.406 &  0.369 &  0.529 &  0.202 \\ 
53141-1417-174 &  0.5151 & 0.43726 &  0.765 &  0.095 &  0.503 &  0.115 &  0.473 &  0.060 \\ 
53142-1418-341 &  1.1667 & 1.06394 &  1.889 &  0.179 &  1.241 &  0.197 &  0.871 &  0.026 \\ 
53498-1654-077 &  1.8552 & 1.04407 &  3.460 &  0.332 &  3.340 &  0.333 &  0.951 &  0.013 \\ 
54584-2520-577 &  2.6764 & 0.71031 &  0.426 &  0.132 &  0.351 &  0.157 &  0.228 &  0.097 \\ 
                         &           & 1.35315 &  2.645 &  0.146 &  1.804 &  0.131 &  0.920 &  0.003 \\ 
52516-1054-213 &  1.5185 & 0.76311 &  0.503 &  0.200 &  0.479 &  0.220 &  0.288 &  0.151 \\ 
                         &           & 1.46449 &  0.353 &  0.187 &  0.371 &  0.186 &  0.173 &  0.121 \\ 
52352-0812-098 &  1.5720 & 0.58729 &  1.162 &  0.200 &  1.344 &  0.216 &  0.672 &  0.091 \\ 
52817-1391-198 &  2.2208 & 1.39520 &  1.201 &  0.100 &  0.693 &  0.109 &  0.690 &  0.048 \\ 
                         &           & 1.50413 &  0.673 &  0.101 &  0.461 &  0.115 &  0.415 &  0.073 \\ 
                         &           & 1.81236 &  0.537 &  0.254 &  1.173 &  0.206 &  0.315 &  0.192 \\ 
                         &           & 1.81698 &  0.393 &  0.136 &  0.659 &  0.162 &  0.203 &  0.098 \\ 
51692-0343-195 &  1.3957 & 0.88949 &  0.740 &  0.226 &  0.970 &  0.344 &  0.457 &  0.160 \\ 
53498-1654-003 &  1.6042 & 0.61639 &  0.797 &  0.266 &  0.747 &  0.316 &  0.492 &  0.182 \\ 
52753-1169-473 &  1.1982 & 0.99764 &  4.291 &  0.748 &  3.152 &  0.341 &  0.952 &  0.003 \\ 
53228-1728-310 &  1.1508 & 0.69930 &  1.183 &  0.271 &  0.619 &  0.307 &  0.682 &  0.125 \\ 
53141-1417-515 &  2.1101 & 0.87524 &  0.605 &  0.134 &  0.572 &  0.157 &  0.366 &  0.104 \\ 
53498-1654-015 &  1.6269 & 1.29219 &  0.552 &  0.121 &  0.665 &  0.145 &  0.327 &  0.094 \\ 
54592-2951-518 &  1.9509 & 1.76845 &  1.457 &  0.192 &  1.488 &  0.419 &  0.789 &  0.069 \\ 
52352-0812-097 &  3.2986 & 1.12426 &  1.452 &  0.268 &  0.413 &  0.272 &  0.788 &  0.105 \\ 
                         &           & 1.49361 &  0.536 &  0.190 &  0.776 &  0.190 &  0.314 &  0.147 \\ 
51692-0343-187 &  0.7631 & 0.60405 &  0.787 &  0.088 &  0.483 &  0.099 &  0.486 &  0.055 \\ 
52764-1334-490 &  1.6942 & 1.42336 &  1.342 &  0.109 &  1.074 &  0.128 &  0.750 &  0.043 \\ 
52516-1054-516 &  3.5739 & 1.30155 &  0.952 &  0.090 &  1.025 &  0.101 &  0.576 &  0.045 \\ 
                         &           & 1.42649 &  2.821 &  0.105 &  1.295 &  0.102 &  0.927 &  0.003 \\ 
53228-1728-308 &  1.4396 & 0.87939 &  1.073 &  0.346 &  1.086 &  0.409 &  0.629 &  0.181 \\ 
52825-1404-525 &  0.6999 & 0.57378 &  2.427 &  0.245 &  1.589 &  0.256 &  0.915 &  0.011 \\ 
53875-2170-518 &  3.0971 & 1.38179 &  1.524 &  0.338 &  1.379 &  0.355 &  0.808 &  0.125 \\ 
53172-1681-059 &  1.7444 & 1.55110 &  2.113 &  0.279 &  1.847 &  0.351 &  0.898 &  0.034 \\ 
53524-1851-328 &  2.0898 & 1.37347 &  0.572 &  0.119 &  0.496 &  0.119 &  0.342 &  0.093 \\ 
                         &           & 1.50333 &  0.876 &  0.129 &  0.894 &  0.154 &  0.538 &  0.077 \\ 
54592-2951-537 &  1.8593 & 0.55965 &  1.943 &  0.583 &  2.030 &  0.387 &  0.879 &  0.123 \\ 
53142-1418-310 &  2.4474 & 2.05963 &  1.938 &  0.492 &  1.411 &  0.458 &  0.878 &  0.092 \\ 
52049-0618-055 &  1.8659 & 0.82116 &  0.701 &  0.169 &  0.393 &  0.174 &  0.432 &  0.122 \\ 
53172-1822-467 &  1.8900 & 1.28904 &  2.148 &  0.253 &  1.199 &  0.253 &  0.900 &  0.028 \\ 
53473-1579-497 &  1.6706 & 1.51892 &  1.945 &  0.290 &  1.923 &  0.257 &  0.879 &  0.044 \\ 
53142-1418-332 &  1.8202 & 0.68634 &  0.704 &  0.253 &  0.832 &  0.274 &  0.434 &  0.187 \\ 
                         &           & 1.55573 &  0.621 &  0.198 &  0.470 &  0.227 &  0.378 &  0.152 \\ 
53228-1728-351 &  1.6601 & 1.59209 &  2.011 &  0.398 &  1.618 &  0.279 &  0.888 &  0.061 \\ 
53786-1850-036 &  1.9681 & 1.26978 &  0.876 &  0.253 &  0.758 &  0.311 &  0.538 &  0.158 \\ 
52753-1169-288 &  0.9026 & 0.60658 &  0.204 &  0.198 &  0.506 &  0.207 &  0.073 &  0.062 \\ 
53523-1655-224 &  2.0517 & 0.46010 &  1.816 &  0.345 &  0.920 &  0.343 &  0.861 &  0.068 \\ 
54592-2951-154 &  2.1238 & 1.35499 &  1.363 &  0.113 &  1.158 &  0.106 &  0.757 &  0.043 \\ 
53473-1579-498 &  1.7769 & 1.07834 &  1.430 &  0.237 &  1.574 &  0.265 &  0.780 &  0.094 \\ 
54572-2523-377 &  1.8786 & 0.64375 &  1.638 &  0.116 &  1.438 &  0.130 &  0.832 &  0.025 \\ 
54564-2474-141 &  2.7553 & 1.85061 &  3.216 &  0.509 &  2.864 &  0.496 &  0.942 &  0.019 \\ 
53228-1728-320 &  1.9141 & 1.00609 &  0.888 &  0.137 &  0.859 &  0.125 &  0.544 &  0.080 \\ 
54538-2521-428 &  1.4351 & 0.81877 &  2.023 &  0.119 &  2.085 &  0.121 &  0.890 &  0.016 \\ 
54592-2951-560 &  1.6497 & 0.40772 &  0.380 &  0.527 &  2.031 &  0.635 &  0.193 &  0.182 \\ 
52753-1169-224 &  3.6903 & 1.78150 &  2.235 &  0.326 &  3.423 &  0.482 &  0.908 &  0.034 \\ 
54230-2172-131 &  1.3834 & 1.21617 &  0.364 &  0.168 &  0.709 &  0.207 &  0.180 &  0.112 \\ 
53874-2173-270 &  1.1178 & 0.36863 &  0.531 &  0.221 &  0.543 &  0.253 &  0.310 &  0.169 \\ 
53786-1850-017 &  1.0450 & 0.60922 &  1.239 &  0.356 &  0.274 &  0.370 &  0.709 &  0.167 \\ 
                         &           & 0.61344 &  0.431 &  0.333 &  0.963 &  0.347 &  0.232 &  0.206 \\ 
54538-2521-452 &  1.4997 & 1.15198 &  3.262 &  0.257 &  3.507 &  0.245 &  0.944 &  0.012 \\ 
                         &           & 1.15750 &  3.385 &  0.235 &  1.139 &  0.233 &  0.949 &  0.010 \\ 
52516-1054-164 &  1.9925 & 1.34004 &  1.167 &  0.120 &  0.838 &  0.148 &  0.674 &  0.057 \\ 
                         &           & 1.69870 &  1.133 &  0.109 &  0.949 &  0.146 &  0.658 &  0.051 \\ 
52375-0620-317 &  1.8639 & 1.21566 &  1.941 &  0.237 &  2.159 &  0.239 &  0.879 &  0.035 \\ 
53498-1654-020 &  1.5849 & 0.44550 &  1.374 &  0.239 &  0.724 &  0.262 &  0.761 &  0.102 \\ 
52753-1169-251 &  1.8702 & 0.60592 &  0.563 &  0.171 &  0.499 &  0.187 &  0.335 &  0.133 \\ 
                         &           & 1.39114 &  1.005 &  0.187 &  0.866 &  0.210 &  0.599 &  0.094 \\ 
52817-1391-492 &  0.8551 & 0.56849 &  0.864 &  0.258 &  1.525 &  0.300 &  0.532 &  0.165 \\ 
                         &           & 0.57244 &  1.457 &  0.298 &  0.961 &  0.360 &  0.789 &  0.119 \\ 
53875-2170-022 &  3.0846 & 1.47952 &  2.979 &  0.284 &  3.918 &  0.304 &  0.932 &  0.010 \\ 
52516-1054-166 &  0.9426 & 0.86688 &  1.717 &  0.078 &  1.741 &  0.078 &  0.846 &  0.013 \\ 
53473-1579-095 &  1.6128 & 0.72321 &  2.047 &  0.212 &  1.749 &  0.226 &  0.893 &  0.029 \\ 
52764-1334-492 &  1.7452 & 1.55765 &  0.683 &  0.110 &  0.733 &  0.110 &  0.421 &  0.078 \\ 
52516-1054-126 &  1.9518 & 1.42974 &  0.715 &  0.143 &  0.266 &  0.154 &  0.441 &  0.100 \\ 
                         &           & 1.74319 &  1.133 &  0.203 &  0.443 &  0.210 &  0.658 &  0.093 \\ 
                         &           & 1.81197 &  1.735 &  0.354 &  1.692 &  0.295 &  0.849 &  0.086 \\ 
52352-0812-159 &  2.9682 & 1.67401 &  0.893 &  0.230 &  0.815 &  0.208 &  0.547 &  0.138 \\ 
54570-2522-411 &  3.6733 & 1.16028 &  2.449 &  0.394 &  3.541 &  0.382 &  0.915 &  0.022 \\ 
51692-0343-535 &  1.3906 & 1.00266 &  1.291 &  0.151 &  1.120 &  0.164 &  0.730 &  0.069 \\ 
52516-1054-155 &  1.5874 & 1.21764 &  2.042 &  0.243 &  1.220 &  0.221 &  0.892 &  0.034 \\ 
52516-1054-125 &  1.7355 & 0.73126 &  1.063 &  0.306 &  1.169 &  0.297 &  0.624 &  0.157 \\ 
                         &           & 1.29995 &  1.629 &  0.175 &  0.956 &  0.213 &  0.831 &  0.042 \\ 
53859-1727-606 &  1.2499 & 1.08948 &  1.633 &  0.517 &  1.030 &  0.525 &  0.832 &  0.182 \\ 
54564-2474-016 &  2.9079 & 1.12689 &  2.712 &  0.199 &  2.076 &  0.195 &  0.923 &  0.006 \\ 
52352-0812-616 &  2.1947 & 1.18759 &  0.423 &  0.103 &  0.178 &  0.133 &  0.226 &  0.077 \\ 
                         &           & 1.77075 &  0.936 &  0.219 &  0.827 &  0.179 &  0.568 &  0.126 \\ 
52056-0619-489 &  1.3838 & 0.45524 &  1.055 &  0.221 &  1.045 &  0.253 &  0.621 &  0.106 \\ 
53228-1728-250 &  1.7723 & 1.51601 &  0.725 &  0.259 &  0.692 &  0.281 &  0.448 &  0.188 \\ 
54230-2172-115 &  1.9777 & 1.58622 &  0.456 &  0.100 &  0.204 &  0.126 &  0.251 &  0.076 \\ 
                         &           & 1.68741 &  1.706 &  0.106 &  1.346 &  0.103 &  0.844 &  0.019 \\ 
52825-1404-159 &  1.6350 & 1.56383 &  1.595 &  0.211 &  0.960 &  0.233 &  0.824 &  0.060 \\ 
53524-1851-438 &  2.3709 & 1.26719 &  0.602 &  0.121 &  0.774 &  0.116 &  0.364 &  0.093 \\ 
                         &           & 1.67263 &  0.506 &  0.136 &  0.220 &  0.136 &  0.290 &  0.105 \\ 
                         &           & 1.73633 &  1.797 &  0.149 &  1.215 &  0.144 &  0.858 &  0.024 \\ 
52824-1335-349 &  1.4020 & 1.32994 &  1.599 &  0.210 &  0.793 &  0.216 &  0.825 &  0.059 \\ 
53557-2171-547 &  2.4040 & 2.06566 &  1.925 &  0.232 &  0.688 &  0.253 &  0.876 &  0.035 \\ 
54584-2520-004 &  1.8720 & 1.32863 &  0.700 &  0.085 &  0.561 &  0.097 &  0.432 &  0.058 \\ 
53874-2173-230 &  1.5855 & 1.38084 &  1.984 &  0.132 &  1.483 &  0.131 &  0.884 &  0.018 \\ 
53523-1655-450 &  2.0058 & 0.93736 &  0.478 &  0.168 &  0.357 &  0.172 &  0.269 &  0.127 \\ 
54592-2951-596 &  1.8587 & 1.32102 &  1.944 &  0.307 &  1.855 &  0.433 &  0.879 &  0.047 \\ 
                         &           & 1.55992 &  1.089 &  0.253 &  0.607 &  0.295 &  0.637 &  0.120 \\ 
54538-2521-578 &  3.2871 & 1.32664 &  0.427 &  0.088 &  0.202 &  0.080 &  0.228 &  0.067 \\ 
                         &           & 2.04245 &  0.584 &  0.187 &  0.604 &  0.144 &  0.351 &  0.145 \\ 
52825-1404-151 &  1.4117 & 0.73146 &  0.790 &  0.296 &  0.307 &  0.274 &  0.488 &  0.207 \\ 
54592-2951-102 &  2.0441 & 1.41364 &  0.326 &  0.171 &  0.318 &  0.171 &  0.153 &  0.108 \\ 
52825-1404-131 &  1.3931 & 1.04931 &  1.888 &  0.164 &  2.051 &  0.157 &  0.871 &  0.024 \\ 
54538-2521-136 &  2.1809 & 1.07202 &  0.315 &  0.209 &  0.713 &  0.214 &  0.145 &  0.117 \\ 
                         &           & 1.91418 &  0.572 &  0.223 &  1.078 &  0.211 &  0.342 &  0.172 \\ 
53141-1417-052 &  1.2652 & 1.06774 &  2.028 &  0.127 &  1.629 &  0.153 &  0.890 &  0.017 \\ 
                         &           & 1.21976 &  0.218 &  0.100 &  0.309 &  0.105 &  0.081 &  0.049 \\ 
52023-0595-200 &  1.9880 & 1.63905 &  1.964 &  0.472 &  2.124 &  0.465 &  0.882 &  0.083 \\ 
52023-0595-130 &  1.2673 & 0.90434 &  1.203 &  0.266 &  1.185 &  0.313 &  0.692 &  0.122 \\ 
53534-2196-385 &  0.7742 & 0.55857 &  1.536 &  0.338 &  1.417 &  0.314 &  0.812 &  0.123 \\ 
53228-1728-213 &  1.0978 & 0.40071 &  2.158 &  0.467 &  1.758 &  0.413 &  0.901 &  0.060 \\ 
53228-1728-417 &  1.5133 & 1.32290 &  0.729 &  0.088 &  0.810 &  0.093 &  0.450 &  0.057 \\ 
52516-1054-094 &  1.4545 & 0.46221 &  1.152 &  0.186 &  1.061 &  0.188 &  0.667 &  0.084 \\ 
                         &           & 1.22771 &  0.586 &  0.118 &  0.582 &  0.123 &  0.352 &  0.091 \\ 
53556-2199-291 &  1.8067 & 0.46325 &  0.932 &  0.458 &  1.381 &  0.501 &  0.567 &  0.301 \\ 
                         &           & 0.86195 &  0.866 &  0.235 &  0.346 &  0.235 &  0.533 &  0.148 \\ 
54572-2523-414 &  1.3152 & 1.13706 &  0.336 &  0.053 &  0.277 &  0.053 &  0.160 &  0.037 \\ 
52753-1169-190 &  1.8995 & 1.27479 &  0.578 &  0.146 &  0.503 &  0.140 &  0.346 &  0.114 \\ 
51692-0343-145 &  2.8225 & 1.07840 &  1.459 &  0.079 &  1.381 &  0.074 &  0.790 &  0.027 \\ 
52516-1054-141 &  1.1493 & 0.65761 &  1.099 &  0.144 &  0.661 &  0.155 &  0.642 &  0.064 \\ 
52049-0618-003 &  0.9823 & 0.51777 &  0.481 &  0.276 &  0.661 &  0.321 &  0.271 &  0.197 \\ 
54538-2521-134 &  2.0270 & 1.48206 &  1.278 &  0.172 &  1.563 &  0.219 &  0.725 &  0.080 \\ 
52516-1054-602 &  2.6354 & 0.68613 &  0.628 &  0.131 &  0.846 &  0.162 &  0.384 &  0.101 \\ 
                         &           & 1.63346 &  0.194 &  0.199 &  0.579 &  0.170 &  0.067 &  0.056 \\ 
54538-2521-161 &  0.7483 & 0.69446 &  0.879 &  0.109 &  0.405 &  0.130 &  0.540 &  0.064 \\ 
53494-1837-333 &  2.0887 & 0.84588 &  1.192 &  0.366 &  0.531 &  0.433 &  0.686 &  0.176 \\ 
                         &           & 1.94169 &  2.383 &  0.363 &  2.423 &  0.381 &  0.913 &  0.024 \\ 
52375-0620-162 &  1.9016 & 1.54881 &  1.083 &  0.161 &  0.876 &  0.158 &  0.634 &  0.073 \\ 
54572-2523-474 &  1.1486 & 0.85289 &  0.138 &  0.139 &  0.410 &  0.146 &  0.038 &  0.027 \\ 
53523-1655-534 &  1.9407 & 0.72874 &  1.497 &  0.205 &  0.905 &  0.203 &  0.800 &  0.070 \\ 
54572-2523-211 &  1.2218 & 0.55464 &  1.376 &  0.098 &  1.013 &  0.095 &  0.762 &  0.037 \\ 
53228-1728-274 &  1.6228 & 0.80934 &  1.859 &  0.396 &  1.813 &  0.462 &  0.867 &  0.076 \\ 
54570-2522-451 &  1.6476 & 0.65549 &  1.610 &  0.399 &  0.843 &  0.443 &  0.827 &  0.132 \\ 
53534-2196-400 &  1.5735 & 1.44013 &  1.003 &  0.259 &  0.664 &  0.301 &  0.598 &  0.139 \\ 
54572-2523-467 &  1.5852 & 0.47164 &  0.768 &  0.213 &  0.543 &  0.214 &  0.475 &  0.146 \\ 
                         &           & 1.51586 &  2.669 &  0.110 &  2.397 &  0.120 &  0.921 &  0.002 \\ 
52753-1169-204 &  1.7454 & 1.42977 &  0.249 &  0.122 &  0.218 &  0.129 &  0.099 &  0.064 \\ 
54572-2523-216 &  2.4137 & 1.40063 &  4.030 &  0.223 &  5.432 &  0.269 &  0.955 &  0.010 \\ 
53228-1728-384 &  1.7659 & 1.15236 &  0.400 &  0.195 &  0.473 &  0.200 &  0.208 &  0.135 \\ 
52822-1392-424 &  1.3148 & 0.89298 &  0.809 &  0.208 &  0.534 &  0.203 &  0.500 &  0.136 \\ 
                         &           & 0.97971 &  0.899 &  0.173 &  1.341 &  0.187 &  0.550 &  0.102 \\ 
                         &           & 1.00010 &  1.334 &  0.153 &  1.230 &  0.174 &  0.746 &  0.066 \\ 
53523-1655-113 &  2.0887 & 0.80052 &  1.560 &  0.320 &  1.989 &  0.330 &  0.818 &  0.108 \\ 
53556-2199-353 &  2.2372 & 2.05734 &  1.319 &  0.352 &  1.069 &  0.326 &  0.741 &  0.158 \\ 
52825-1404-097 &  2.2141 & 1.54606 &  1.119 &  0.303 &  1.096 &  0.309 &  0.651 &  0.147 \\ 
53874-2173-131 &  1.1205 & 0.66214 &  1.025 &  0.117 &  0.834 &  0.128 &  0.608 &  0.053 \\ 
53494-1837-277 &  1.2016 & 0.71692 &  0.298 &  0.072 &  0.118 &  0.075 &  0.133 &  0.048 \\ 
                         &           & 0.80117 &  0.640 &  0.066 &  0.507 &  0.067 &  0.393 &  0.050 \\ 
                         &           & 0.84637 &  0.628 &  0.070 &  0.502 &  0.065 &  0.384 &  0.052 \\ 
51692-0343-569 &  1.7418 & 0.61955 &  1.346 &  0.217 &  1.407 &  0.247 &  0.751 &  0.095 \\ 
                         &           & 0.69203 &  1.823 &  0.210 &  0.977 &  0.236 &  0.862 &  0.034 \\ 
                         &           & 0.95269 &  0.537 &  0.225 &  0.443 &  0.195 &  0.315 &  0.171 \\ 
                         &           & 1.66524 &  0.546 &  0.181 &  0.465 &  0.206 &  0.322 &  0.140 \\ 
53228-1728-166 &  2.1018 & 0.71044\tablenotemark{a} &  1.624 &  0.124 &  1.320 &  0.113 &  0.830 &  0.028 \\ 
52822-1392-476 &  1.5030 & 0.38907\tablenotemark{a} &  0.276 &  0.347 &  1.622 &  0.478 &  0.118 &  0.107 \\ 
53172-1822-058 &  1.5722 & 0.85640 &  0.694 &  0.241 &  0.322 &  0.244 &  0.428 &  0.179 \\ 
54572-2523-485 &  1.8487 & 0.53363 &  0.420 &  0.074 &  0.407 &  0.079 &  0.224 &  0.056 \\ 
54592-2951-607 &  0.9987 & 0.89891 &  1.608 &  0.180 &  1.367 &  0.182 &  0.827 &  0.047 \\ 
54572-2523-531 &  2.5281 & 1.35932 &  1.041 &  0.160 &  1.012 &  0.185 &  0.615 &  0.074 \\ 
53228-1728-235 &  1.4378 & 1.33506 &  0.552 &  0.209 &  0.333 &  0.232 &  0.326 &  0.162 \\ 
53524-1851-444 &  1.4536 & 1.30142 &  1.845 &  0.238 &  1.566 &  0.285 &  0.865 &  0.039 \\ 
52761-1055-336 &  1.3703 & 1.05100 &  1.105 &  0.322 &  0.698 &  0.349 &  0.645 &  0.161 \\ 
52023-0595-536 &  1.8526 & 1.50300 &  1.469 &  0.218 &  1.429 &  0.222 &  0.793 &  0.078 \\ 
52023-0595-529 &  1.5498 & 1.48603 &  2.674 &  0.315 &  1.894 &  0.275 &  0.921 &  0.008 \\ 
53524-1851-446 &  2.8157 & 1.23186 &  0.935 &  0.175 &  0.375 &  0.184 &  0.568 &  0.099 \\ 
                         &           & 1.49170 &  3.596 &  0.199 &  3.119 &  0.192 &  0.949 &  0.001 \\ 
52764-1334-566 &  2.1050 & 1.15364 &  0.810 &  0.125 &  0.390 &  0.129 &  0.500 &  0.078 \\ 
                         &           & 1.67394 &  0.580 &  0.172 &  0.451 &  0.149 &  0.348 &  0.134 \\ 
54572-2523-484 &  3.1426 & 1.11780 &  2.210 &  0.143 &  2.120 &  0.133 &  0.906 &  0.011 \\ 
                         &           & 1.47464 &  0.735 &  0.121 &  0.329 &  0.121 &  0.454 &  0.080 \\ 
                         &           & 1.97283 &  0.751 &  0.181 &  0.391 &  0.166 &  0.464 &  0.124 \\ 
52825-1404-043 &  1.3986 & 1.20075 &  1.186 &  0.157 &  0.824 &  0.168 &  0.683 &  0.074 \\ 
51692-0343-613 &  1.5272 & 0.83273 &  0.468 &  0.155 &  0.615 &  0.147 &  0.261 &  0.117 \\ 
53524-1851-471 &  1.2038 & 1.13703 &  0.539 &  0.128 &  0.641 &  0.132 &  0.316 &  0.100 \\ 
53228-1728-239 &  1.2590 & 0.53431 &  1.253 &  0.264 &  3.178 &  0.279 &  0.715 &  0.123 \\ 
52375-0620-439 &  1.8590 & 0.41939 &  1.710 &  0.227 &  1.307 &  0.234 &  0.845 &  0.048 \\ 
                         &           & 0.52591 &  0.371 &  0.200 &  0.415 &  0.214 &  0.186 &  0.132 \\ 
53142-1418-233 &  2.8962 & 1.13940\tablenotemark{a} &  0.366 &  0.086 &  0.212 &  0.099 &  0.183 &  0.061 \\ 
52817-1391-582 &  2.9261 & 1.48273 &  1.957 &  0.569 &  1.568 &  0.520 &  0.881 &  0.115 \\ 
54572-2523-138 &  3.0434 & 1.32325 &  3.159 &  0.191 &  3.050 &  0.195 &  0.939 &  0.008 \\ 
                         &           & 1.37080 &  2.193 &  0.181 &  1.110 &  0.189 &  0.904 &  0.016 \\ 
54230-2172-010 &  1.2772 & 0.89196 &  0.577 &  0.172 &  0.410 &  0.168 &  0.345 &  0.133 \\ 
53524-1851-453 &  2.6005 & 1.83506 &  0.789 &  0.254 &  0.427 &  0.215 &  0.488 &  0.174 \\ 
54538-2521-611 &  2.2534 & 1.38231 &  0.515 &  0.158 &  0.336 &  0.156 &  0.298 &  0.122 \\ 
53473-1579-066 &  1.9240 & 1.58624 &  1.871 &  0.220 &  1.431 &  0.307 &  0.869 &  0.034 \\ 
52825-1404-541 &  1.3616 & 0.54919 &  0.965 &  0.214 &  0.992 &  0.217 &  0.582 &  0.118 \\ 
                         &           & 0.71611 &  0.671 &  0.229 & -0.015 &  0.261 &  0.414 &  0.173 \\ 
53534-2196-433 &  3.0666 & 1.08553 &  1.402 &  0.325 &  1.765 &  0.355 &  0.771 &  0.140 \\ 
53524-1851-195 &  1.8831 & 1.67492 &  2.254 &  0.352 &  1.638 &  0.288 &  0.909 &  0.036 \\ 
52761-1055-394 &  3.0384 & 1.68820 &  2.360 &  0.416 &  2.785 &  0.465 &  0.913 &  0.033 \\ 
53556-2199-253 &  1.8518 & 1.41612 &  1.403 &  0.154 &  1.206 &  0.143 &  0.771 &  0.057 \\ 
                         &           & 1.62413 &  0.445 &  0.243 &  0.619 &  0.212 &  0.242 &  0.171 \\ 
52352-0812-070 &  2.1906 & 0.92243 &  4.390 &  0.228 &  4.195 &  0.233 &  0.949 &  0.004 \\ 
53858-1729-314 &  2.8941 & 1.20642 &  0.769 &  0.147 &  0.425 &  0.145 &  0.475 &  0.096 \\ 
                         &           & 1.42141 &  0.719 &  0.109 &  0.345 &  0.113 &  0.444 &  0.073 \\ 
                         &           & 1.44345 &  0.467 &  0.111 &  0.455 &  0.097 &  0.260 &  0.085 \\ 
                         &           & 1.53040 &  0.500 &  0.106 &  0.474 &  0.119 &  0.286 &  0.082 \\ 
                         &           & 2.25506 &  1.460 &  0.341 &  0.648 &  0.282 &  0.790 &  0.139 \\ 
52056-0619-192 &  1.3982 & 1.17839 &  0.494 &  0.242 &  0.630 &  0.235 &  0.281 &  0.180 \\ 
54592-2951-624 &  1.1290 & 0.47317 &  0.976 &  0.411 &  1.333 &  0.423 &  0.587 &  0.250 \\ 
53533-1656-356 &  1.3440 & 0.79460 &  0.671 &  0.179 &  0.704 &  0.193 &  0.413 &  0.134 \\ 
54230-2172-589 &  3.9512 & 2.07692 &  2.355 &  0.442 &  3.124 &  0.823 &  0.913 &  0.038 \\ 
53874-2173-089 &  1.9631 & 0.47955 &  1.115 &  0.289 &  1.001 &  0.329 &  0.649 &  0.139 \\ 
                         &           & 1.71622 &  1.481 &  0.316 &  1.110 &  0.352 &  0.796 &  0.123 \\ 
53858-1729-311 &  1.7816 & 0.96963 &  0.819 &  0.466 &  1.185 &  0.504 &  0.506 &  0.333 \\ 
                         &           & 1.00998 &  1.922 &  0.393 &  2.444 &  0.508 &  0.876 &  0.066 \\ 
54538-2521-111 &  1.9002 & 1.58188 &  1.879 &  0.083 &  1.666 &  0.127 &  0.870 &  0.012 \\ 
53228-1728-159 &  1.4512 & 1.08747 &  2.751 &  0.645 &  2.381 &  0.637 &  0.925 &  0.028 \\ 
53534-2196-426 &  1.4173 & 1.19331 &  0.875 &  0.074 &  0.673 &  0.077 &  0.538 &  0.043 \\ 
52761-1055-314 &  2.1191 & 1.94040 &  1.531 &  0.238 &  1.968 &  0.264 &  0.810 &  0.080 \\ 
53557-2171-630 &  1.1955 & 0.41578 &  0.841 &  0.363 &  1.789 &  0.437 &  0.519 &  0.251 \\ 
52516-1054-059 &  1.7666 & 1.42414 &  0.445 &  0.085 &  0.383 &  0.100 &  0.242 &  0.065 \\ 
                         &           & 1.47373 &  0.348 &  0.091 &  0.466 &  0.111 &  0.169 &  0.064 \\ 
52822-1392-417 &  1.3127 & 1.19778 &  1.693 &  0.179 &  1.439 &  0.191 &  0.842 &  0.037 \\ 
52375-0620-164 &  0.8654 & 0.78355 &  4.244 &  0.110 &  2.871 &  0.121 &  0.953 &  0.001 \\ 
53556-2199-270 &  2.0378 & 0.89187 &  1.944 &  0.124 &  1.788 &  0.157 &  0.879 &  0.018 \\ 
                         &           & 1.91390 &  1.782 &  0.163 &  1.937 &  0.190 &  0.856 &  0.027 \\ 
54570-2522-043 &  2.2347 & 1.37800 &  0.863 &  0.178 &  0.677 &  0.189 &  0.532 &  0.109 \\ 
52824-1335-329 &  1.5648 & 0.41614\tablenotemark{a} &  2.108 &  0.280 &  2.242 &  0.252 &  0.898 &  0.035 \\ 
52826-1405-308 &  2.5820 & 0.92487 &  0.657 &  0.238 &  0.678 &  0.289 &  0.405 &  0.181 \\ 
                         &           & 1.84348 &  1.212 &  0.249 &  1.284 &  0.391 &  0.696 &  0.114 \\ 
53142-1418-429 &  2.2474 & 1.98335 &  1.863 &  0.683 &  1.680 &  0.404 &  0.868 &  0.187 \\ 
53556-2199-334 &  2.4040 & 1.96539 &  2.418 &  0.324 &  2.124 &  0.252 &  0.914 &  0.018 \\ 
52375-0620-226 &  1.1650 & 0.55132 &  0.985 &  0.185 &  1.324 &  0.254 &  0.591 &  0.096 \\ 
                         &           & 1.07140 &  0.978 &  0.193 &  0.476 &  0.243 &  0.588 &  0.103 \\ 
52764-1334-052 &  1.9893 & 0.69880 &  0.500 &  0.201 &  0.660 &  0.218 &  0.285 &  0.152 \\ 
                         &           & 0.71383 &  0.596 &  0.177 &  0.614 &  0.187 &  0.360 &  0.137 \\ 
                         &           & 0.84522 &  1.208 &  0.219 &  0.971 &  0.238 &  0.694 &  0.102 \\ 
                         &           & 1.24562 &  0.422 &  0.159 &  0.174 &  0.200 &  0.225 &  0.116 \\ 
53228-1728-112 &  2.0824 & 1.27392 &  0.512 &  0.091 &  0.315 &  0.076 &  0.295 &  0.071 \\ 
53533-1656-333 &  1.2766 & 1.17410 &  1.549 &  0.266 &  1.555 &  0.303 &  0.815 &  0.089 \\ 
52055-0621-317 &  1.1674 & 0.53963 &  1.861 &  0.258 &  1.810 &  0.275 &  0.868 &  0.042 \\ 
                         &           & 0.71309 &  2.191 &  0.228 &  1.642 &  0.220 &  0.904 &  0.022 \\ 
52825-1404-589 &  2.2537 & 0.74414 &  1.024 &  0.301 &  0.799 &  0.343 &  0.607 &  0.161 \\ 
                         &           & 1.74519 &  1.155 &  0.190 &  1.244 &  0.227 &  0.668 &  0.086 \\ 
                         &           & 1.88704 &  1.135 &  0.309 &  0.918 &  0.261 &  0.659 &  0.149 \\ 
                         &           & 1.91993 &  1.659 &  0.272 &  1.840 &  0.395 &  0.836 &  0.071 \\ 
53556-2199-373 &  1.7183 & 1.37629 &  0.344 &  0.070 &  0.231 &  0.077 &  0.166 &  0.049 \\ 
53228-1728-510 &  1.9696 & 1.40018 &  0.878 &  0.117 &  0.813 &  0.115 &  0.539 &  0.069 \\ 
                         &           & 1.77533 &  0.370 &  0.176 &  0.363 &  0.145 &  0.185 &  0.118 \\ 
53555-2197-347 &  1.7538 & 1.44491 &  3.316 &  0.139 &  3.214 &  0.159 &  0.947 &  0.006 \\ 
53524-1851-161 &  1.8730 & 1.77714 &  1.883 &  0.297 &  1.631 &  0.357 &  0.871 &  0.048 \\ 
53858-1729-291 &  2.0106 & 1.41115 &  1.501 &  0.367 &  1.606 &  0.420 &  0.802 &  0.143 \\ 
53142-1418-218 &  2.0272 & 1.39814 &  1.173 &  0.109 &  1.125 &  0.126 &  0.677 &  0.052 \\ 
52354-0813-378 &  2.0328 & 0.70879 &  0.576 &  0.190 &  0.836 &  0.224 &  0.345 &  0.147 \\ 
                         &           & 1.45438 &  0.390 &  0.208 &  0.499 &  0.193 &  0.201 &  0.140 \\ 
52354-0813-225 &  1.8231 & 1.51881 &  1.127 &  0.149 &  1.043 &  0.195 &  0.655 &  0.067 \\ 
54570-2522-541 &  1.7144 & 0.92790 &  0.714 &  0.185 &  0.639 &  0.184 &  0.441 &  0.132 \\ 
52056-0619-526 &  1.2169 & 0.55866 &  0.886 &  0.355 &  0.980 &  0.310 &  0.543 &  0.233 \\ 
54568-2524-347 &  1.1834 & 1.13612 &  0.677 &  0.059 &  0.218 &  0.057 &  0.417 &  0.041 \\ 
52824-1335-377 &  1.9636 & 0.86012 &  2.354 &  0.302 &  1.875 &  0.293 &  0.912 &  0.019 \\ 
53228-1728-461 &  1.2075 & 0.65239 &  0.941 &  0.185 &  0.757 &  0.179 &  0.571 &  0.104 \\ 
52764-1334-010 &  1.0494 & 0.56455 &  2.010 &  0.403 &  2.008 &  0.379 &  0.888 &  0.062 \\ 
53172-1822-606 &  2.3470 & 1.37312 &  0.548 &  0.179 &  0.398 &  0.196 &  0.324 &  0.139 \\ 
52354-0813-294 &  2.5840 & 1.12101 &  2.462 &  0.168 &  2.998 &  0.182 &  0.916 &  0.005 \\ 
53228-1728-472 &  1.4927 & 0.85474 &  2.606 &  0.394 &  3.175 &  0.472 &  0.919 &  0.014 \\ 
                         &           & 1.06938 &  1.866 &  0.472 &  1.808 &  0.552 &  0.868 &  0.100 \\ 
53556-2199-213 &  1.9543 & 1.38119 &  0.655 &  0.078 &  0.617 &  0.079 &  0.403 &  0.058 \\ 
52375-0620-470 &  1.8476 & 1.38879 &  0.266 &  0.187 &  0.380 &  0.186 &  0.111 &  0.091 \\ 
53228-1728-114 &  2.0794 & 1.36732 &  2.463 &  0.358 &  1.119 &  0.364 &  0.916 &  0.019 \\ 
53858-1729-226 &  1.9418 & 1.68871 &  4.347 &  0.301 &  3.770 &  0.256 &  0.950 &  0.006 \\ 
52375-0620-152 &  2.3779 & 1.81729 &  1.114 &  0.343 &  0.485 &  0.341 &  0.649 &  0.173 \\ 
52824-1335-375 &  0.7583 & 0.61729 &  0.589 &  0.094 &  0.318 &  0.105 &  0.355 &  0.072 \\ 
53874-2173-148 &  1.9226 & 0.97006 &  0.572 &  0.068 &  0.624 &  0.081 &  0.342 &  0.053 \\ 
                         &           & 1.51671 &  1.097 &  0.064 &  0.785 &  0.065 &  0.641 &  0.030 \\ 
                         &           & 1.57749 &  0.402 &  0.057 &  0.270 &  0.081 &  0.210 &  0.043 \\ 
53874-2173-417 &  1.9986 & 1.28848 &  1.924 &  0.123 &  1.258 &  0.130 &  0.876 &  0.017 \\ 
53533-1656-368 &  0.7493 & 0.62625 &  0.507 &  0.165 &  0.300 &  0.187 &  0.291 &  0.127 \\ 
53858-1729-237 &  1.7705 & 1.64766 &  2.672 &  0.212 &  2.801 &  0.171 &  0.921 &  0.005 \\ 
53534-2196-403 &  2.2385 & 1.71652 &  0.830 &  0.146 &  0.542 &  0.153 &  0.513 &  0.091 \\ 
52023-0595-610 &  2.1079 & 1.31523 &  0.979 &  0.209 &  0.917 &  0.177 &  0.588 &  0.113 \\ 
52354-0813-471 &  2.0092 & 1.19647 &  0.435 &  0.292 &  0.760 &  0.343 &  0.235 &  0.195 \\ 
53496-1578-221 &  1.7605 & 0.70752 &  1.504 &  0.193 &  0.800 &  0.211 &  0.803 &  0.065 \\ 
54572-2523-118 &  0.8738 & 0.79819 &  0.603 &  0.180 &  0.405 &  0.177 &  0.365 &  0.139 \\ 
52826-1405-270 &  2.0461 & 1.18048 &  3.312 &  0.258 &  2.474 &  0.264 &  0.946 &  0.012 \\ 
                         &           & 1.72721 &  0.935 &  0.256 &  1.365 &  0.230 &  0.568 &  0.150 \\ 
53523-1655-599 &  1.6010 & 1.23665 &  0.906 &  0.330 &  1.014 &  0.286 &  0.554 &  0.209 \\ 
53874-2173-485 &  1.2591 & 0.48677 &  0.506 &  0.181 &  0.729 &  0.222 &  0.291 &  0.138 \\ 
                         &           & 0.89255 &  0.980 &  0.163 &  0.646 &  0.166 &  0.588 &  0.084 \\ 
                         &           & 1.17123 &  0.986 &  0.137 &  0.854 &  0.136 &  0.591 &  0.067 \\ 
52516-1054-623 &  2.1859 & 1.36369 &  0.556 &  0.122 &  0.337 &  0.140 &  0.330 &  0.096 \\ 
52756-1170-336 &  1.0589 & 0.62357 &  1.359 &  0.286 &  0.747 &  0.316 &  0.756 &  0.127 \\ 
54538-2521-001 &  2.2399 & 0.46207 &  0.412 &  0.262 &  1.276 &  0.248 &  0.217 &  0.175 \\ 
                         &           & 1.40348 &  1.982 &  0.129 &  1.635 &  0.119 &  0.884 &  0.018 \\ 
52023-0595-599 &  2.4225 & 1.37019 &  1.211 &  0.337 &  1.258 &  0.345 &  0.695 &  0.158 \\ 
53494-1837-471 &  1.2881 & 0.48326 &  0.828 &  0.351 &  0.328 &  0.360 &  0.511 &  0.243 \\ 
53874-2173-110 &  2.0643 & 0.55732 &  1.784 &  0.311 &  1.573 &  0.303 &  0.856 &  0.063 \\ 
53496-1578-423 &  1.5864 & 0.92709 &  1.410 &  0.130 &  1.571 &  0.135 &  0.774 &  0.048 \\ 
                         &           & 1.21051 &  1.019 &  0.122 &  0.739 &  0.122 &  0.605 &  0.056 \\ 
53556-2199-136 &  1.7599 & 1.17217 &  1.413 &  0.130 &  1.759 &  0.143 &  0.774 &  0.048 \\ 
52753-1169-594 &  2.2914 & 0.47736 &  1.024 &  0.254 &  0.732 &  0.300 &  0.607 &  0.131 \\ 
54569-2525-348 &  1.6950 & 0.91056 &  1.343 &  0.226 &  1.065 &  0.233 &  0.750 &  0.100 \\ 
52824-1335-401 &  1.3613 & 0.95237 &  1.649 &  0.241 &  1.181 &  0.224 &  0.835 &  0.062 \\ 
                         &           & 1.04722 &  0.796 &  0.197 &  1.116 &  0.222 &  0.492 &  0.130 \\ 
52375-0620-182 &  2.0245 & 1.04684 &  0.461 &  0.105 &  0.338 &  0.137 &  0.255 &  0.080 \\ 
54572-2523-101 &  1.3501 & 1.01987 &  0.825 &  0.255 &  0.573 &  0.250 &  0.510 &  0.170 \\ 
54570-2522-008 &  1.8043 & 0.92527 &  0.965 &  0.192 &  0.772 &  0.205 &  0.582 &  0.105 \\ 
53874-2173-458 &  1.2152 & 0.78143 &  1.845 &  0.185 &  1.569 &  0.187 &  0.865 &  0.029 \\ 
54270-2187-305 &  2.6297 & 1.95944 &  1.946 &  0.557 &  1.753 &  0.890 &  0.879 &  0.113 \\ 
52023-0595-608 &  1.4444 & 0.60886 &  1.932 &  0.435 &  1.498 &  0.465 &  0.877 &  0.077 \\ 
52826-1405-230 &  1.6077 & 0.83760 &  1.013 &  0.252 &  0.744 &  0.269 &  0.602 &  0.132 \\ 
                         &           & 0.93834 &  1.404 &  0.206 &  1.130 &  0.203 &  0.771 &  0.082 \\ 
54584-2967-314 &  2.5145 & 0.64808 &  0.849 &  0.210 &  0.438 &  0.243 &  0.524 &  0.132 \\ 
53142-1418-177 &  1.9613 & 0.83952 &  2.047 &  0.246 &  1.890 &  0.272 &  0.893 &  0.034 \\ 
                         &           & 1.02789 &  1.372 &  0.161 &  1.064 &  0.232 &  0.760 &  0.065 \\ 
53524-1851-502 &  2.5313 & 1.52470 &  1.651 &  0.145 &  1.453 &  0.143 &  0.835 &  0.032 \\ 
                         &           & 1.57632 &  0.621 &  0.153 &  0.290 &  0.181 &  0.378 &  0.118 \\ 
                         &           & 1.63069 &  1.143 &  0.166 &  0.994 &  0.175 &  0.662 &  0.075 \\ 
53494-1837-466 &  1.1892 & 1.01428 &  0.510 &  0.263 &  0.726 &  0.260 &  0.294 &  0.196 \\ 
53524-1851-507 &  1.7886 & 1.50305 &  0.409 &  0.084 &  0.360 &  0.093 &  0.215 &  0.062 \\ 
51693-0344-240 &  1.9822 & 1.22943 &  0.941 &  0.297 &  1.135 &  0.350 &  0.571 &  0.176 \\ 
53173-1682-183 &  3.0244 & 1.35962 &  0.998 &  0.187 &  0.602 &  0.193 &  0.596 &  0.096 \\ 
52824-1393-302 &  3.4563 & 1.38088 &  1.326 &  0.337 &  0.787 &  0.339 &  0.743 &  0.151 \\ 
53173-1682-489 &  1.5922 & 1.34940 &  0.922 &  0.077 &  0.801 &  0.084 &  0.561 &  0.039 \\ 
53494-1837-122 &  0.9899 & 0.89227 &  1.188 &  0.282 &  1.289 &  0.295 &  0.684 &  0.131 \\ 
53874-2173-516 &  1.6119 & 1.26381 &  1.160 &  0.120 &  0.688 &  0.121 &  0.671 &  0.057 \\ 
                         &           & 1.39387 &  1.653 &  0.107 &  1.151 &  0.128 &  0.835 &  0.021 \\ 
54572-2523-069 &  3.3844 & 1.73294 &  1.309 &  0.371 &  2.415 &  0.327 &  0.737 &  0.167 \\ 
53228-1728-485 &  2.2717 & 1.17833 &  0.611 &  0.068 &  0.402 &  0.073 &  0.371 &  0.051 \\ 
                         &           & 1.65502 &  0.173 &  0.057 &  0.139 &  0.065 &  0.055 &  0.024 \\ 
                         &           & 1.84193 &  0.646 &  0.061 &  0.544 &  0.105 &  0.397 &  0.046 \\ 
52023-0595-071 &  1.3996 & 0.57157 &  2.550 &  0.146 &  2.245 &  0.163 &  0.919 &  0.005 \\ 
                         &           & 0.66622 &  0.653 &  0.123 &  0.585 &  0.126 &  0.402 &  0.092 \\ 
53555-2197-233 &  1.8075 & 0.48472 &  1.132 &  0.309 &  1.421 &  0.377 &  0.657 &  0.149 \\ 
52826-1405-379 &  1.6973 & 1.63231 &  2.003 &  0.363 &  2.585 &  0.344 &  0.887 &  0.054 \\ 
53858-1729-252 &  2.0124 & 1.58725 &  0.414 &  0.242 &  1.040 &  0.314 &  0.219 &  0.165 \\ 
52023-0595-589 &  2.0830 & 1.00738 &  2.097 &  0.189 &  1.645 &  0.192 &  0.897 &  0.023 \\ 
53875-2200-302 &  3.0764 & 1.26685\tablenotemark{a} &  1.635 &  0.165 &  1.054 &  0.214 &  0.832 &  0.039 \\ 
52354-0813-415 &  2.4197 & 1.68158 &  1.106 &  0.179 &  0.601 &  0.225 &  0.645 &  0.081 \\ 
52753-1169-586 &  1.4074 & 1.30754 &  2.434 &  0.144 &  2.276 &  0.183 &  0.915 &  0.005 \\ 
53173-1682-187 &  1.6901 & 1.55433 &  0.247 &  0.131 &  0.336 &  0.138 &  0.098 &  0.066 \\ 
53556-2199-183 &  1.6189 & 1.43229 &  2.108 &  0.159 &  2.157 &  0.195 &  0.898 &  0.018 \\ 
52354-0813-182 &  1.3763 & 1.11160 &  0.431 &  0.107 &  0.445 &  0.112 &  0.232 &  0.080 \\ 
54572-2523-077 &  1.3427 & 0.78032 &  0.456 &  0.143 &  0.583 &  0.140 &  0.251 &  0.107 \\ 
52753-1169-107 &  1.3645 & 0.85189 &  2.062 &  0.239 &  1.831 &  0.250 &  0.894 &  0.032 \\ 
53228-1728-582 &  1.4298 & 0.69480 &  1.752 &  0.306 &  1.303 &  0.303 &  0.852 &  0.066 \\ 
52056-0619-574 &  1.9278 & 1.48216 &  4.482 &  0.273 &  3.996 &  0.259 &  0.948 &  0.006 \\ 
53173-1682-251 &  2.4337 & 1.53349 &  0.888 &  0.108 &  0.784 &  0.103 &  0.544 &  0.062 \\ 
52824-1335-490 &  1.8447 & 0.80437 &  0.809 &  0.481 &  0.966 &  0.482 &  0.500 &  0.345 \\ 
52822-1392-506 &  1.6202 & 1.39596 &  0.283 &  0.104 &  0.208 &  0.119 &  0.123 &  0.064 \\ 
                         &           & 1.51763 &  0.819 &  0.113 &  0.829 &  0.128 &  0.506 &  0.070 \\ 
53858-1729-253 &  1.4749 & 0.70167 &  1.602 &  0.298 &  1.191 &  0.327 &  0.826 &  0.091 \\ 
                         &           & 0.83715 &  0.843 &  0.276 &  0.975 &  0.333 &  0.520 &  0.183 \\ 
54584-2967-224 &  2.2154 & 0.96005 &  0.558 &  0.232 &  0.728 &  0.280 &  0.331 &  0.178 \\ 
                         &           & 1.76879 &  0.748 &  0.291 &  1.026 &  0.361 &  0.462 &  0.210 \\ 
53874-2173-544 &  3.4568 & 2.04292 &  1.938 &  0.524 &  2.096 &  0.392 &  0.878 &  0.103 \\ 
53173-1682-179 &  2.0671 & 1.82180 &  1.582 &  0.279 &  1.651 &  0.330 &  0.822 &  0.087 \\ 
52354-0813-444 &  1.8988 & 1.00263 &  0.373 &  0.179 &  0.172 &  0.218 &  0.188 &  0.121 \\ 
52753-1169-109 &  0.9811 & 0.92796 &  2.099 &  0.311 &  1.688 &  0.310 &  0.897 &  0.040 \\ 
53875-2200-318 &  1.9943 & 1.09620 &  1.404 &  0.283 &  0.778 &  0.263 &  0.771 &  0.119 \\ 
                         &           & 1.20958 &  1.487 &  0.162 &  1.554 &  0.155 &  0.798 &  0.055 \\ 
                         &           & 1.46317 &  0.910 &  0.162 &  0.960 &  0.172 &  0.555 &  0.093 \\ 
                         &           & 1.89070 &  1.870 &  0.163 &  1.828 &  0.183 &  0.869 &  0.024 \\ 
52023-0595-635 &  1.7398 & 1.53420 &  1.705 &  0.278 &  1.296 &  0.281 &  0.844 &  0.065 \\ 
54569-2525-305 &  1.8013 & 1.67866 &  0.784 &  0.249 &  0.841 &  0.215 &  0.485 &  0.171 \\ 
53858-1729-198 &  2.5054 & 0.63704 &  1.012 &  0.168 &  0.759 &  0.199 &  0.602 &  0.081 \\ 
52761-1055-227 &  2.0332 & 0.57267 &  1.511 &  0.255 &  1.406 &  0.251 &  0.805 &  0.088 \\ 
54243-2176-266 &  0.8125 & 0.69371 &  0.670 &  0.109 &  0.348 &  0.121 &  0.413 &  0.079 \\ 
                         &           & 0.74769 &  3.442 &  0.102 &  2.405 &  0.100 &  0.951 &  0.003 \\ 
54570-2522-016 &  4.0722 & 1.27435 &  1.037 &  0.269 &  1.034 &  0.282 &  0.613 &  0.138 \\ 
                         &           & 1.44585 &  2.256 &  0.379 &  1.890 &  0.333 &  0.909 &  0.040 \\ 
52055-0621-441 &  0.8755 & 0.64719 &  0.500 &  0.156 &  0.612 &  0.173 &  0.286 &  0.120 \\ 
53533-1656-226 &  3.3874 & 1.44759\tablenotemark{a} &  1.726 &  0.353 &  2.713 &  0.386 &  0.848 &  0.087 \\ 
52826-1405-417 &  1.5562 & 0.47064 &  1.265 &  0.188 &  0.413 &  0.196 &  0.720 &  0.089 \\ 
                         &           & 1.17843 &  1.245 &  0.332 &  1.011 &  0.118 &  0.712 &  0.155 \\ 
53496-1578-459 &  1.4314 & 0.47687 &  0.955 &  0.219 &  0.300 &  0.204 &  0.578 &  0.123 \\ 
52055-0621-236 &  1.6999 & 0.91501 &  1.468 &  0.383 &  1.182 &  0.385 &  0.792 &  0.157 \\ 
                         &           & 0.92484 &  1.296 &  0.354 &  0.857 &  0.402 &  0.732 &  0.160 \\ 
53173-1682-211 &  1.4287 & 0.59806 &  1.562 &  0.164 &  1.152 &  0.171 &  0.818 &  0.049 \\ 
53858-1729-478 &  1.1963 & 0.89082 &  0.725 &  0.135 &  0.395 &  0.139 &  0.448 &  0.092 \\ 
54582-2526-352 &  1.3991 & 0.55252 &  1.012 &  0.170 &  1.099 &  0.218 &  0.602 &  0.082 \\ 
53142-1418-575 &  1.9396 & 0.50812 &  0.312 &  0.131 &  0.309 &  0.132 &  0.143 &  0.084 \\ 
                         &           & 0.95603 &  1.480 &  0.131 &  1.494 &  0.140 &  0.796 &  0.043 \\ 
                         &           & 1.87352 &  0.615 &  0.175 &  0.286 &  0.167 &  0.374 &  0.135 \\ 
53228-1728-052 &  3.3691 & 2.24188 &  5.537 &  0.955 &  3.671 &  1.071 &  0.939 &  0.010 \\ 
51693-0344-175 &  1.4518 & 1.17458 &  1.460 &  0.323 &  1.531 &  0.363 &  0.790 &  0.130 \\ 
53556-2199-164 &  1.4765 & 1.21226 &  2.120 &  0.103 &  1.777 &  0.104 &  0.898 &  0.009 \\ 
52824-1393-388 &  0.4680 & 0.41149 &  2.103 &  0.471 &  1.419 &  0.520 &  0.897 &  0.066 \\ 
53875-2200-355 &  1.5716 & 1.49636 &  0.309 &  0.082 &  0.172 &  0.081 &  0.141 &  0.055 \\ 
54568-2524-238 &  1.7026 & 1.11577 &  3.622 &  0.370 &  2.461 &  0.355 &  0.948 &  0.004 \\ 
                         &           & 1.43314 &  1.981 &  0.173 &  2.226 &  0.236 &  0.884 &  0.024 \\ 
53142-1418-560 &  1.4741 & 0.68719 &  0.600 &  0.177 &  0.067 &  0.207 &  0.363 &  0.137 \\ 
                         &           & 1.17748 &  0.613 &  0.189 &  0.596 &  0.210 &  0.373 &  0.146 \\ 
53875-2200-336 &  1.2843 & 0.46858 &  0.506 &  0.154 &  0.275 &  0.179 &  0.290 &  0.119 \\ 
53494-1837-512 &  1.4071 & 0.84370 &  0.412 &  0.132 &  0.291 &  0.132 &  0.217 &  0.097 \\ 
54572-2523-002 &  1.8984 & 0.72854 &  1.205 &  0.210 &  1.038 &  0.215 &  0.692 &  0.097 \\ 
53858-1729-464 &  2.1113 & 1.01877 &  0.641 &  0.216 &  1.066 &  0.231 &  0.393 &  0.166 \\ 
53524-1851-094 &  1.6259 & 1.18478 &  0.343 &  0.129 &  0.326 &  0.133 &  0.165 &  0.086 \\ 
                         &           & 1.29577 &  2.440 &  0.106 &  1.967 &  0.111 &  0.915 &  0.003 \\ 
53875-2200-330 &  1.8831 & 0.86823 &  3.251 &  0.173 &  2.976 &  0.196 &  0.944 &  0.008 \\ 
                         &           & 1.59156 &  1.050 &  0.203 &  0.663 &  0.162 &  0.618 &  0.095 \\ 
53556-2199-511 &  1.9493 & 1.58841 &  1.462 &  0.181 &  2.110 &  0.230 &  0.791 &  0.065 \\ 
54569-2525-257 &  1.3284 & 1.08092 &  2.044 &  0.196 &  1.530 &  0.216 &  0.893 &  0.027 \\ 
52761-1055-458 &  1.9566 & 0.85481 &  1.322 &  0.345 &  0.941 &  0.398 &  0.742 &  0.155 \\ 
54568-2524-244 &  1.9888 & 1.66170 &  1.499 &  0.338 &  1.532 &  0.318 &  0.801 &  0.130 \\ 
54582-2526-303 &  0.7219 & 0.64656 &  1.601 &  0.216 &  1.302 &  0.256 &  0.825 &  0.061 \\ 
52055-0621-222 &  2.3565 & 1.64489 &  1.406 &  0.265 &  1.201 &  0.237 &  0.772 &  0.110 \\ 
                         &           & 2.01659 &  2.357 &  0.661 &  1.160 &  0.609 &  0.913 &  0.070 \\ 
54568-2524-216 &  2.1458 & 0.66515 &  2.153 &  0.198 &  1.919 &  0.243 &  0.901 &  0.020 \\ 
53496-1578-533 &  1.5156 & 1.14533 &  1.551 &  0.205 &  1.181 &  0.217 &  0.816 &  0.065 \\ 
54624-2189-344 &  2.8018 & 1.56636 &  1.808 &  0.228 &  1.751 &  0.218 &  0.860 &  0.039 \\ 
                         &           & 1.68330 &  0.684 &  0.312 &  0.887 &  0.471 &  0.422 &  0.234 \\ 
52354-0813-172 &  1.7486 & 0.52859\tablenotemark{a} &  1.581 &  0.196 &  1.582 &  0.215 &  0.822 &  0.057 \\ 
                         &           & 1.40713 &  0.482 &  0.148 &  0.512 &  0.187 &  0.272 &  0.113 \\ 
                         &           & 1.53040 &  0.867 &  0.165 &  1.130 &  0.180 &  0.534 &  0.100 \\ 
54568-2524-517 &  1.9578 & 1.06156 &  2.095 &  0.272 &  1.472 &  0.320 &  0.897 &  0.035 \\ 
53173-1682-571 &  1.5060 & 1.16176 &  1.404 &  0.141 &  0.913 &  0.158 &  0.771 &  0.052 \\ 
54270-2187-279 &  2.7090 & 0.73190 &  1.083 &  0.083 &  0.745 &  0.098 &  0.634 &  0.037 \\ 
                         &           & 1.07681 &  0.424 &  0.092 &  0.245 &  0.102 &  0.227 &  0.069 \\ 
53496-1578-487 &  2.6187 & 1.10920 &  1.012 &  0.251 &  0.666 &  0.207 &  0.602 &  0.132 \\ 
                         &           & 1.25060 &  0.515 &  0.173 &  0.238 &  0.219 &  0.297 &  0.133 \\ 
52824-1393-275 &  1.3200 & 1.07567 &  0.522 &  0.192 &  0.215 &  0.188 &  0.303 &  0.147 \\ 
52822-1392-544 &  1.5786 & 1.40300 &  2.939 &  0.304 &  1.992 &  0.339 &  0.930 &  0.011 \\ 
52055-0621-448 &  1.4777 & 0.67765 &  1.163 &  0.189 &  1.748 &  0.169 &  0.672 &  0.086 \\ 
                         &           & 1.35967 &  0.397 &  0.158 &  0.217 &  0.158 &  0.206 &  0.113 \\ 
52824-1393-264 &  1.8085 & 0.80301 &  1.681 &  0.334 &  0.668 &  0.374 &  0.840 &  0.088 \\ 
                         &           & 1.54192 &  0.607 &  0.180 &  0.413 &  0.212 &  0.368 &  0.139 \\ 
53858-1729-207 &  1.7071 & 1.35530 &  3.142 &  0.413 &  2.058 &  0.403 &  0.939 &  0.015 \\ 
52056-0619-602 &  1.2647 & 1.03091 &  0.353 &  0.166 &  0.574 &  0.250 &  0.173 &  0.109 \\ 
53142-1418-541 &  1.7119 & 0.75148 &  1.548 &  0.301 &  1.318 &  0.281 &  0.815 &  0.102 \\ 
52761-1055-199 &  1.3951 & 0.88351 &  0.260 &  0.162 &  0.381 &  0.182 &  0.107 &  0.081 \\ 
52761-1055-444 &  1.0239 & 0.53429 &  1.324 &  0.223 &  1.084 &  0.221 &  0.743 &  0.100 \\ 
                         &           & 0.73953 &  1.021 &  0.196 &  0.906 &  0.197 &  0.606 &  0.097 \\ 
54584-2967-436 &  1.7810 & 0.82837 &  1.643 &  0.295 &  0.922 &  0.309 &  0.834 &  0.082 \\ 
52354-0813-169 &  0.7244 & 0.53858 &  0.907 &  0.126 &  1.007 &  0.128 &  0.554 &  0.071 \\ 
52761-1055-456 &  2.8172 & 1.93959 &  0.917 &  0.253 &  0.823 &  0.286 &  0.559 &  0.150 \\ 
54270-2187-381 &  2.3004 & 0.84860 &  0.743 &  0.302 &  0.432 &  0.312 &  0.459 &  0.219 \\ 
                         &           & 0.94995 &  1.400 &  0.391 &  1.335 &  0.457 &  0.770 &  0.169 \\ 
52822-1392-611 &  1.5298 & 0.42329 &  1.812 &  0.320 &  1.429 &  0.361 &  0.860 &  0.061 \\ 
53494-1837-117 &  1.7519 & 0.95321 &  0.494 &  0.153 &  0.589 &  0.149 &  0.281 &  0.118 \\ 
53533-1656-533 &  1.5457 & 1.44448 &  1.187 &  0.295 &  0.948 &  0.208 &  0.684 &  0.138 \\ 
53142-1418-554 &  1.8710 & 0.80227 &  1.270 &  0.184 &  0.973 &  0.228 &  0.722 &  0.086 \\ 
53793-2205-295 &  1.7091 & 0.94233 &  0.447 &  0.192 &  0.753 &  0.193 &  0.244 &  0.141 \\ 
52826-1405-242 &  2.2505 & 0.97611 &  0.438 &  0.126 &  0.447 &  0.124 &  0.237 &  0.094 \\ 
54327-2186-194 &  2.3835 & 1.08864 &  1.070 &  0.358 &  0.665 &  0.394 &  0.628 &  0.189 \\ 
                         &           & 1.35631 &  1.785 &  0.252 &  0.783 &  0.252 &  0.857 &  0.046 \\ 
54582-2526-277 &  1.6479 & 0.41647 &  0.282 &  0.271 &  0.454 &  0.245 &  0.122 &  0.111 \\ 
52055-0621-433 &  2.4129 & 1.64374 &  2.270 &  0.417 &  1.806 &  0.462 &  0.910 &  0.043 \\ 
54584-2967-199 &  1.4368 & 0.82871 &  0.894 &  0.129 &  0.770 &  0.128 &  0.547 &  0.075 \\ 
54584-2967-405 &  0.8268 & 0.72007 &  1.141 &  0.204 &  1.179 &  0.207 &  0.661 &  0.092 \\ 
53874-2173-640 &  1.6109 & 1.00400 &  0.614 &  0.109 &  0.709 &  0.133 &  0.373 &  0.084 \\ 
                         &           & 1.51798 &  0.359 &  0.099 &  0.454 &  0.103 &  0.177 &  0.070 \\ 
54569-2525-382 &  0.9378 & 0.75324 &  0.280 &  0.124 &  0.142 &  0.130 &  0.121 &  0.075 \\ 
51693-0344-155 &  1.6292 & 1.32459 &  0.645 &  0.069 &  0.693 &  0.066 &  0.397 &  0.052 \\ 
53228-1728-040 &  1.3105 & 1.04384 &  1.243 &  0.319 &  1.385 &  0.349 &  0.711 &  0.148 \\ 
53793-2205-328 &  1.9789 & 1.36227 &  0.906 &  0.145 &  0.778 &  0.142 &  0.554 &  0.084 \\ 
                         &           & 1.64035 &  1.561 &  0.144 &  1.660 &  0.183 &  0.818 &  0.042 \\ 
                         &           & 1.74596 &  0.724 &  0.115 &  0.236 &  0.123 &  0.447 &  0.078 \\ 
52826-1405-161 &  1.3234 & 0.41156 &  1.737 &  0.737 &  1.364 &  0.807 &  0.849 &  0.252 \\ 
53793-2205-253 &  1.3621 & 0.64671 &  4.793 &  0.176 &  4.629 &  0.177 &  0.947 &  0.003 \\ 
51693-0344-532 &  1.6340 & 1.10704 &  2.077 &  0.669 &  1.922 &  0.454 &  0.895 &  0.123 \\ 
53556-2199-152 &  2.9959 & 1.06318 &  1.605 &  0.333 &  0.865 &  0.350 &  0.826 &  0.104 \\ 
54568-2524-217 &  1.2130 & 0.54424 &  0.977 &  0.198 &  0.572 &  0.236 &  0.587 &  0.106 \\ 
52824-1335-204 &  1.0511 & 0.57481 &  0.541 &  0.297 &  1.060 &  0.327 &  0.318 &  0.222 \\ 
53858-1729-135 &  1.2048 & 0.76355 &  0.929 &  0.182 &  0.959 &  0.197 &  0.565 &  0.104 \\ 
                         &           & 1.05102 &  0.488 &  0.153 &  0.490 &  0.151 &  0.276 &  0.117 \\ 
52354-0813-155 &  1.9353 & 1.12175 &  0.821 &  0.196 &  0.530 &  0.220 &  0.507 &  0.126 \\ 
53858-1729-179 &  3.2861 & 0.94776 &  1.008 &  0.278 &  1.016 &  0.347 &  0.600 &  0.150 \\ 
53533-1656-259 &  2.3508 & 1.28234 &  0.319 &  0.073 &  0.223 &  0.087 &  0.148 &  0.051 \\ 
53173-1682-561 &  1.1451 & 0.80198 &  0.650 &  0.106 &  0.517 &  0.128 &  0.400 &  0.079 \\ 
53142-1418-051 &  2.2555 & 1.14130 &  0.268 &  0.094 &  0.215 &  0.101 &  0.112 &  0.057 \\ 
                         &           & 1.23451 &  1.151 &  0.073 &  0.768 &  0.088 &  0.667 &  0.035 \\ 
                         &           & 1.53506 &  2.423 &  0.087 &  1.879 &  0.084 &  0.915 &  0.003 \\ 
52761-1055-180 &  1.5717 & 1.18056 &  0.679 &  0.180 &  0.367 &  0.191 &  0.418 &  0.133 \\ 
52354-0813-148 &  3.0394 & 1.07753 &  1.835 &  0.378 &  1.116 &  0.402 &  0.864 &  0.074 \\ 
54624-2189-398 &  2.6375 & 0.87320 &  0.399 &  0.228 &  0.568 &  0.245 &  0.207 &  0.154 \\ 
                         &           & 0.99958\tablenotemark{a} &  2.201 &  0.132 &  2.721 &  0.137 &  0.905 &  0.010 \\ 
54568-2524-196 &  3.2997 & 1.86605 &  1.138 &  0.236 &  0.880 &  0.285 &  0.660 &  0.109 \\ 
52055-0621-199 &  1.4993 & 0.68379 &  0.776 &  0.162 &  0.577 &  0.193 &  0.479 &  0.106 \\ 
52753-1169-029 &  1.4297 & 1.30192 &  0.678 &  0.100 &  0.769 &  0.115 &  0.418 &  0.072 \\ 
52761-1055-523 &  1.0829 & 0.49710 &  1.014 &  0.182 &  0.917 &  0.170 &  0.603 &  0.089 \\ 
                         &           & 0.86541 &  1.993 &  0.131 &  1.763 &  0.138 &  0.886 &  0.018 \\ 
53858-1729-539 &  1.0241 & 0.47454 &  0.594 &  0.130 &  0.272 &  0.135 &  0.358 &  0.101 \\ 
53858-1729-142 &  1.8281 & 1.50136 &  1.288 &  0.274 &  1.475 &  0.329 &  0.729 &  0.126 \\ 
53793-2205-337 &  1.7909 & 1.28128 &  0.796 &  0.230 &  0.578 &  0.244 &  0.492 &  0.155 \\ 
52054-0622-375 &  2.0764 & 1.91926 &  2.430 &  0.295 &  1.725 &  0.425 &  0.915 &  0.015 \\ 
52375-0620-540 &  1.7852 & 1.29323 &  0.669 &  0.208 &  0.816 &  0.235 &  0.412 &  0.157 \\ 
52354-0813-556 &  1.5263 & 0.41988 &  1.149 &  0.282 &  0.864 &  0.343 &  0.665 &  0.132 \\ 
53144-1419-279 &  1.5160 & 0.63151 &  1.280 &  0.304 &  1.125 &  0.295 &  0.726 &  0.139 \\ 
52824-1393-411 &  1.2923 & 0.90640 &  0.773 &  0.150 &  0.745 &  0.189 &  0.477 &  0.098 \\ 
53534-1852-401 &  3.5335 & 1.68113 &  1.447 &  0.309 &  1.084 &  0.379 &  0.786 &  0.126 \\ 
53173-1682-557 &  1.4335 & 0.81700 &  0.788 &  0.217 &  0.534 &  0.247 &  0.487 &  0.146 \\ 
53886-1823-319 &  1.5380 & 1.35576 &  0.953 &  0.112 &  0.856 &  0.111 &  0.577 &  0.058 \\ 
53886-1823-308 &  2.0560 & 1.34746 &  1.359 &  0.304 &  1.162 &  0.289 &  0.756 &  0.135 \\ 
53886-1823-284 &  1.3328 & 1.13610 &  1.124 &  0.196 &  0.543 &  0.233 &  0.653 &  0.089 \\ 
54270-2187-378 &  2.8658 & 1.70008 &  2.706 &  0.194 &  2.782 &  0.255 &  0.923 &  0.005 \\ 
                         &           & 2.18746 &  0.823 &  1.182 &  1.144 &  0.841 &  0.509 &  0.497 \\ 
53858-1729-512 &  1.9439 & 1.04954 &  0.498 &  0.248 &  0.448 &  0.262 &  0.284 &  0.184 \\ 
53494-1837-584 &  2.1770 & 0.91678 &  0.895 &  0.225 &  0.602 &  0.250 &  0.548 &  0.135 \\ 
                         &           & 1.86655 &  1.523 &  0.273 &  1.665 &  0.356 &  0.808 &  0.094 \\ 
52826-1405-566 &  2.1737 & 1.33591 &  0.530 &  0.155 &  0.448 &  0.164 &  0.309 &  0.120 \\ 
                         &           & 1.98639 &  3.407 &  0.477 &  3.079 &  0.285 &  0.950 &  0.020 \\ 
53533-1656-561 &  2.2077 & 0.64130 &  1.669 &  0.270 &  1.600 &  0.300 &  0.838 &  0.068 \\ 
53858-1729-536 &  1.5940 & 1.13902 &  1.269 &  0.092 &  0.869 &  0.092 &  0.721 &  0.043 \\ 
54582-2526-427 &  1.9917 & 1.78217 &  1.473 &  0.158 &  1.201 &  0.208 &  0.794 &  0.055 \\ 
53144-1419-261 &  3.6272 & 1.24175 &  0.442 &  0.234 &  0.316 &  0.255 &  0.240 &  0.165 \\ 
                         &           & 1.53340 &  0.134 &  0.206 &  0.649 &  0.169 &  0.037 &  0.026 \\ 
53858-1729-507 &  2.5302 & 1.87114 &  3.027 &  0.122 &  2.622 &  0.102 &  0.934 &  0.004 \\ 
                         &           & 1.89807 &  1.280 &  0.105 &  1.129 &  0.102 &  0.726 &  0.048 \\ 
                         &           & 2.27030 &  1.187 &  0.164 &  1.100 &  0.173 &  0.684 &  0.077 \\ 
53496-1578-541 &  1.8037 & 1.37095 &  2.108 &  0.212 &  1.615 &  0.222 &  0.898 &  0.025 \\ 
                         &           & 1.72367 &  3.505 &  0.503 &  2.707 &  0.402 &  0.950 &  0.017 \\ 
53436-1683-358 &  2.0685 & 1.40628 &  0.768 &  0.165 &  0.258 &  0.183 &  0.474 &  0.110 \\ 
51690-0345-273 &  1.4177 & 1.21173 &  0.966 &  0.225 &  1.225 &  0.232 &  0.582 &  0.125 \\ 
54569-2525-185 &  1.8827 & 0.69098 &  0.619 &  0.097 &  0.355 &  0.096 &  0.377 &  0.074 \\ 
                         &           & 0.92688 &  0.710 &  0.075 &  0.344 &  0.078 &  0.438 &  0.049 \\ 
                         &           & 1.28396 &  0.969 &  0.071 &  0.771 &  0.070 &  0.584 &  0.035 \\ 
                         &           & 1.70082 &  1.001 &  0.069 &  0.939 &  0.078 &  0.598 &  0.031 \\ 
53533-1656-559 &  1.9657 & 1.54168 &  1.459 &  0.203 &  1.011 &  0.208 &  0.790 &  0.074 \\ 
                         &           & 1.79893 &  1.461 &  0.459 &  0.544 &  0.436 &  0.790 &  0.192 \\ 
53144-1419-294 &  1.4805 & 0.74939 &  1.306 &  0.260 &  1.440 &  0.313 &  0.736 &  0.119 \\ 
52826-1405-145 &  2.0905 & 1.01845 &  0.774 &  0.199 &  1.043 &  0.257 &  0.478 &  0.134 \\ 
53556-2199-025 &  2.3142 & 0.59446 &  2.032 &  0.127 &  2.142 &  0.147 &  0.891 &  0.017 \\ 
53494-1837-605 &  1.6536 & 0.68324 &  0.260 &  0.236 &  0.822 &  0.245 &  0.107 &  0.096 \\ 
53498-1730-321 &  0.9314 & 0.61817 &  0.160 &  0.086 &  0.162 &  0.098 &  0.048 &  0.029 \\ 
53534-1852-474 &  2.2154 & 1.93878 &  1.472 &  0.265 &  1.294 &  0.274 &  0.793 &  0.100 \\ 
52824-1335-093 &  1.9648 & 0.53800 &  1.549 &  0.302 &  1.363 &  0.368 &  0.815 &  0.103 \\ 
                         &           & 0.58536 &  1.840 &  0.234 &  1.556 &  0.253 &  0.865 &  0.038 \\ 
53496-1578-597 &  1.6717 & 0.62162 &  0.469 &  0.244 &  0.444 &  0.323 &  0.261 &  0.176 \\ 
52756-1170-303 &  2.2120 & 1.15741 &  1.795 &  0.214 &  1.826 &  0.221 &  0.858 &  0.037 \\ 
                         &           & 1.33860 &  1.731 &  0.166 &  1.455 &  0.188 &  0.848 &  0.030 \\ 
53534-2196-602 &  0.5957 & 0.43316 &  1.675 &  0.258 &  1.523 &  0.276 &  0.839 &  0.063 \\ 
53556-2199-637 &  1.4500 & 1.38091 &  0.487 &  0.171 &  0.382 &  0.189 &  0.275 &  0.130 \\ 
54569-2525-160 &  2.2177 & 0.66109 &  2.199 &  0.118 &  2.367 &  0.137 &  0.905 &  0.009 \\ 
                         &           & 1.49056 &  0.293 &  0.095 &  0.358 &  0.122 &  0.130 &  0.060 \\ 
52822-1392-634 &  0.9337 & 0.47966 &  0.585 &  0.310 &  0.386 &  0.303 &  0.351 &  0.234 \\ 
54584-2967-146 &  2.0450 & 0.56730 &  1.302 &  0.303 &  0.946 &  0.330 &  0.734 &  0.138 \\ 
52753-1169-023 &  1.2146 & 0.72182 &  0.524 &  0.168 &  1.318 &  0.247 &  0.305 &  0.130 \\ 
                         &           & 0.86620 &  1.053 &  0.186 &  0.561 &  0.200 &  0.620 &  0.086 \\ 
                         &           & 1.07209 &  1.202 &  0.237 &  0.898 &  0.250 &  0.691 &  0.109 \\ 
52826-1405-576 &  1.2227 & 0.87613 &  1.492 &  0.241 &  1.185 &  0.288 &  0.799 &  0.085 \\ 
53793-2205-368 &  2.6748 & 1.64748 &  1.598 &  0.363 &  1.347 &  0.294 &  0.825 &  0.118 \\ 
52054-0622-394 &  1.5329 & 0.74124 &  1.844 &  0.176 &  1.732 &  0.185 &  0.865 &  0.027 \\ 
53495-1577-285 &  1.3305 & 1.18460 &  4.286 &  0.261 &  4.345 &  0.226 &  0.952 &  0.004 \\ 
54582-2526-199 &  2.0605 & 1.04099 &  1.823 &  0.198 &  1.781 &  0.212 &  0.862 &  0.032 \\ 
53793-2205-181 &  1.1097 & 0.89489 &  2.231 &  0.156 &  2.280 &  0.166 &  0.907 &  0.012 \\ 
53793-2205-194 &  1.4267 & 1.08339 &  0.861 &  0.110 &  0.859 &  0.134 &  0.530 &  0.066 \\ 
53498-1730-372 &  2.6050 & 1.23665 &  0.600 &  0.158 &  0.738 &  0.161 &  0.363 &  0.122 \\ 
54569-2525-495 &  1.9325 & 0.98559 &  1.048 &  0.130 &  0.834 &  0.144 &  0.617 &  0.058 \\ 
54568-2524-599 &  1.9223 & 1.58157 &  0.636 &  0.108 &  0.066 &  0.163 &  0.390 &  0.082 \\ 
54569-2525-550 &  1.0030 & 0.49674 &  0.756 &  0.213 &  1.064 &  0.241 &  0.467 &  0.148 \\ 
                         &           & 0.89191 & -0.009 &  0.202 &  0.645 &  0.224 &  0.011 &  0.000 \\ 
52054-0622-392 &  0.8859 & 0.51140 &  0.505 &  0.113 &  0.139 &  0.112 &  0.289 &  0.087 \\ 
                         &           & 0.84059 &  0.320 &  0.065 &  0.218 &  0.074 &  0.149 &  0.046 \\ 
54585-2968-356 &  2.3192 & 1.76908 &  0.696 &  0.120 &  0.694 &  0.143 &  0.429 &  0.085 \\ 
52826-1405-125 &  1.2802 & 0.96277 &  0.585 &  0.207 &  0.816 &  0.215 &  0.351 &  0.160 \\ 
53498-1730-235 &  2.0810 & 0.73596 &  2.251 &  0.218 &  1.972 &  0.219 &  0.909 &  0.018 \\ 
                         &           & 1.19392 &  1.195 &  0.220 &  0.827 &  0.251 &  0.688 &  0.101 \\ 
54584-2967-152 &  1.2028 & 0.98432 &  0.738 &  0.076 &  1.570 &  0.077 &  0.456 &  0.048 \\ 
53534-1852-254 &  1.2192 & 0.85904 &  0.737 &  0.246 &  1.161 &  0.266 &  0.455 &  0.177 \\ 
53793-2205-220 &  1.0831 & 0.42602 &  2.359 &  0.411 &  3.439 &  0.602 &  0.913 &  0.033 \\ 
52756-1170-432 &  2.2647 & 1.26318 &  2.078 &  0.215 &  1.628 &  0.207 &  0.895 &  0.028 \\ 
53144-1419-477 &  1.7358 & 0.40586 &  0.378 &  0.373 &  0.591 &  0.359 &  0.191 &  0.180 \\ 
                         &           & 0.55976 &  1.082 &  0.330 &  1.104 &  0.246 &  0.633 &  0.169 \\ 
54582-2526-248 &  1.9555 & 1.07103 &  1.448 &  0.293 &  1.223 &  0.288 &  0.787 &  0.118 \\ 
                         &           & 1.27879 &  0.871 &  0.176 &  0.644 &  0.211 &  0.536 &  0.107 \\ 
                         &           & 1.53003 &  0.902 &  0.149 &  1.170 &  0.157 &  0.551 &  0.086 \\ 
                         &           & 1.57935 &  0.740 &  0.135 &  0.519 &  0.164 &  0.457 &  0.091 \\ 
52354-0813-093 &  1.5353 & 1.45719 &  0.670 &  0.307 &  1.032 &  0.294 &  0.413 &  0.233 \\ 
52354-0813-598 &  1.8160 & 0.49749 &  1.188 &  0.175 &  1.176 &  0.166 &  0.684 &  0.082 \\ 
                         &           & 0.85888 &  0.402 &  0.115 &  0.608 &  0.126 &  0.210 &  0.084 \\ 
                         &           & 1.08164 &  0.400 &  0.199 &  0.222 &  0.183 &  0.208 &  0.137 \\ 
                         &           & 1.66991 &  0.598 &  0.193 &  0.799 &  0.262 &  0.361 &  0.149 \\ 
54568-2524-525 &  1.7996 & 1.36259 &  0.487 &  0.057 &  0.457 &  0.069 &  0.276 &  0.045 \\ 
53886-1823-287 &  1.3047 & 0.70674 &  3.013 &  0.368 &  1.173 &  0.413 &  0.933 &  0.013 \\ 
54582-2526-476 &  1.8484 & 1.75932 &  1.024 &  0.209 &  0.749 &  0.154 &  0.607 &  0.104 \\ 
52354-0813-111 &  0.9658 & 0.77140 &  0.856 &  0.340 &  0.697 &  0.332 &  0.528 &  0.230 \\ 
52761-1055-610 &  2.0241 & 0.45595 &  0.606 &  0.154 &  0.781 &  0.161 &  0.367 &  0.119 \\ 
54584-2967-154 &  1.0821 & 0.78300 &  0.705 &  0.065 &  0.465 &  0.062 &  0.435 &  0.042 \\ 
54270-2187-472 &  2.4036 & 0.90693 &  1.138 &  0.182 &  0.717 &  0.219 &  0.660 &  0.082 \\ 
51693-0344-027 &  1.2996 & 0.39900 &  0.476 &  0.231 &  0.262 &  0.228 &  0.267 &  0.170 \\ 
52824-1393-185 &  1.5436 & 1.11676 &  2.993 &  0.147 &  2.801 &  0.145 &  0.932 &  0.005 \\ 
                         &           & 1.27739 &  0.597 &  0.139 &  0.589 &  0.113 &  0.360 &  0.108 \\ 
                         &           & 1.35155 &  0.745 &  0.108 &  0.689 &  0.113 &  0.460 &  0.070 \\ 
52764-1056-381 &  2.0754 & 0.80926 &  1.436 &  0.134 &  1.376 &  0.153 &  0.782 &  0.048 \\ 
53144-1419-231 &  1.4154 & 0.45605 &  2.110 &  0.538 &  1.335 &  0.544 &  0.898 &  0.078 \\ 
54585-2968-323 &  1.7012 & 1.02944 &  1.432 &  0.470 &  1.047 &  0.638 &  0.781 &  0.200 \\ 
53793-2205-212 &  2.2849 & 0.85763 &  0.665 &  0.149 &  0.202 &  0.154 &  0.410 &  0.111 \\ 
52055-0621-111 &  1.3431 & 0.81250 &  1.714 &  0.173 &  1.112 &  0.177 &  0.846 &  0.033 \\ 
                         &           & 1.02100 &  0.691 &  0.127 &  0.640 &  0.144 &  0.426 &  0.090 \\ 
51690-0345-245 &  1.6609 & 0.91846 &  2.843 &  0.291 &  2.624 &  0.282 &  0.927 &  0.008 \\ 
52824-1393-183 &  1.9779 & 1.27723 &  1.693 &  0.182 &  1.483 &  0.143 &  0.842 &  0.037 \\ 
                         &           & 1.76477 &  0.647 &  0.168 &  0.538 &  0.240 &  0.398 &  0.128 \\ 
53496-1578-592 &  1.2007 & 0.92714 &  0.930 &  0.190 &  0.586 &  0.205 &  0.566 &  0.108 \\ 
52054-0622-211 &  1.8868 & 1.73093 &  0.162 &  0.223 &  0.811 &  0.172 &  0.049 &  0.038 \\ 
54270-2187-464 &  2.5454 & 2.07703 &  1.030 &  0.269 &  2.477 &  0.582 &  0.610 &  0.140 \\ 
53144-1419-522 &  1.6168 & 0.79899 &  1.036 &  0.173 &  1.082 &  0.200 &  0.612 &  0.081 \\ 
                         &           & 0.87865 &  0.875 &  0.212 &  1.120 &  0.227 &  0.538 &  0.129 \\ 
53533-1656-048 &  2.2099 & 1.17791 &  2.339 &  0.179 &  1.334 &  0.181 &  0.912 &  0.011 \\ 
53555-2197-448 &  1.8020 & 1.03924 &  1.823 &  0.166 &  1.350 &  0.155 &  0.862 &  0.026 \\ 
                         &           & 1.33072 &  0.537 &  0.113 &  0.316 &  0.121 &  0.315 &  0.088 \\ 
                         &           & 1.36512 &  0.653 &  0.110 &  0.499 &  0.128 &  0.402 &  0.082 \\ 
                         &           & 1.45893 &  0.877 &  0.135 &  0.733 &  0.134 &  0.538 &  0.081 \\ 
                         &           & 1.69113 &  0.641 &  0.141 &  0.449 &  0.110 &  0.394 &  0.108 \\ 
52756-1170-279 &  0.8377 & 0.47612 &  0.623 &  0.117 &  0.679 &  0.110 &  0.380 &  0.089 \\ 
53534-1852-259 &  1.6638 & 1.01166 &  1.157 &  0.169 &  0.699 &  0.179 &  0.669 &  0.077 \\ 
52826-1405-042 &  1.7659 & 0.88158 &  1.021 &  0.186 &  0.218 &  0.225 &  0.606 &  0.090 \\ 
53533-1656-055 &  1.4343 & 1.04963 &  1.098 &  0.095 &  0.783 &  0.099 &  0.641 &  0.043 \\ 
                         &           & 1.26636 &  0.116 &  0.070 &  0.354 &  0.075 &  0.031 &  0.020 \\ 
54585-2968-297 &  1.6305 & 0.96669 &  1.924 &  0.265 &  1.343 &  0.307 &  0.876 &  0.040 \\ 
53173-1682-068 &  1.0419 & 0.78468 &  0.901 &  0.089 &  0.585 &  0.096 &  0.551 &  0.049 \\ 
53496-1578-018 &  1.5318 & 0.72307 &  1.261 &  0.229 &  1.430 &  0.218 &  0.718 &  0.107 \\ 
52826-1405-053 &  0.7949 & 0.49233 &  1.520 &  0.213 &  0.422 &  0.264 &  0.807 &  0.071 \\ 
53555-2197-005 &  1.9111 & 1.19610 &  1.707 &  0.172 &  1.197 &  0.189 &  0.844 &  0.033 \\ 
53886-1823-212 &  1.2891 & 1.09606 &  1.271 &  0.089 &  1.091 &  0.092 &  0.722 &  0.041 \\ 
53498-1730-256 &  2.8775 & 1.32075 &  0.774 &  0.050 &  0.668 &  0.052 &  0.478 &  0.031 \\ 
                         &           & 1.76287 &  1.920 &  0.059 &  1.659 &  0.062 &  0.876 &  0.008 \\ 
                         &           & 2.27142 &  1.544 &  0.088 &  0.962 &  0.104 &  0.814 &  0.025 \\ 
51690-0345-214 &  1.5226 & 1.17414 &  0.878 &  0.331 &  0.458 &  0.306 &  0.539 &  0.216 \\ 
54582-2526-452 &  1.2318 & 0.37230 &  1.439 &  0.161 &  1.402 &  0.178 &  0.783 &  0.058 \\ 
                         &           & 0.43259 &  0.748 &  0.118 &  0.785 &  0.130 &  0.462 &  0.077 \\ 
53793-2205-166 &  0.9879 & 0.85834 &  0.957 &  0.247 &  0.955 &  0.245 &  0.579 &  0.141 \\ 
52756-1170-516 &  0.9323 & 0.71906 &  0.455 &  0.077 &  0.399 &  0.089 &  0.250 &  0.059 \\ 
                         &           & 0.78652 &  0.176 &  0.075 &  0.435 &  0.080 &  0.057 &  0.030 \\ 
52055-0621-584 &  1.9155 & 0.57041 &  1.552 &  0.193 &  2.038 &  0.266 &  0.816 &  0.060 \\ 
54327-2186-003 &  2.5745 & 1.00836 &  0.661 &  0.249 &  0.771 &  0.290 &  0.407 &  0.189 \\ 
52375-0620-610 &  1.3911 & 0.78381 &  1.480 &  0.371 &  1.026 &  0.384 &  0.796 &  0.150 \\ 
53144-1419-561 &  1.1899 & 0.91461 &  1.011 &  0.184 &  0.954 &  0.198 &  0.602 &  0.091 \\ 
                         &           & 1.04947 &  1.314 &  0.236 &  0.781 &  0.229 &  0.739 &  0.107 \\ 
54582-2526-169 &  2.0355 & 0.88883 &  0.931 &  0.213 &  0.662 &  0.228 &  0.566 &  0.123 \\ 
53534-1852-204 &  1.7365 & 1.16928 &  1.846 &  0.415 &  0.205 &  0.450 &  0.865 &  0.085 \\ 
53886-1823-220 &  1.4554 & 0.45316 &  1.622 &  0.194 &  1.557 &  0.184 &  0.829 &  0.050 \\ 
53496-1578-023 &  1.2784 & 1.16144 &  2.751 &  0.255 &  2.735 &  0.263 &  0.925 &  0.008 \\ 
53886-1823-367 &  1.9851 & 1.67171 &  2.374 &  0.212 &  1.940 &  0.232 &  0.913 &  0.012 \\ 
54568-2524-047 &  3.5012 & 2.04859 &  2.134 &  0.444 &  0.845 &  0.668 &  0.899 &  0.058 \\ 
53144-1419-489 &  1.2599 & 0.52080 &  0.840 &  0.222 &  0.649 &  0.215 &  0.519 &  0.143 \\ 
52054-0622-307 &  1.5219 & 1.14575 &  0.688 &  0.167 &  0.769 &  0.174 &  0.424 &  0.122 \\ 
52876-1406-274 &  1.7790 & 1.03988 &  0.913 &  0.274 &  1.973 &  0.372 &  0.557 &  0.165 \\ 
                         &           & 1.51822 &  1.471 &  0.197 &  1.279 &  0.186 &  0.793 &  0.070 \\ 
54270-2187-203 &  2.6700 & 0.65247 &  1.455 &  0.187 &  0.981 &  0.203 &  0.789 &  0.068 \\ 
                         &           & 2.00126 &  1.019 &  0.285 &  2.083 &  0.375 &  0.605 &  0.152 \\ 
53534-1852-505 &  2.0468 & 1.97307 &  1.928 &  0.435 &  2.482 &  0.513 &  0.877 &  0.077 \\ 
52354-0813-076 &  0.9163 & 0.37002 &  2.224 &  0.328 &  1.391 &  0.326 &  0.907 &  0.035 \\ 
                         &           & 0.58259 &  0.303 &  0.135 &  0.435 &  0.146 &  0.137 &  0.085 \\ 
53555-2197-529 &  1.5430 & 1.04222 &  1.415 &  0.227 &  1.355 &  0.211 &  0.775 &  0.091 \\ 
52054-0622-306 &  1.2916 & 1.01186 &  0.468 &  0.235 &  0.300 &  0.258 &  0.261 &  0.171 \\ 
52761-1055-063 &  1.1260 & 0.82072 &  1.669 &  0.182 &  1.671 &  0.172 &  0.838 &  0.040 \\ 
52756-1170-544 &  1.2069 & 1.13586 &  0.713 &  0.179 &  0.570 &  0.185 &  0.440 &  0.128 \\ 
51690-0345-412 &  1.1198 & 0.97783 &  0.468 &  0.127 &  0.268 &  0.139 &  0.261 &  0.097 \\ 
52824-1335-013 &  1.5915 & 1.30755 &  1.246 &  0.127 &  0.840 &  0.156 &  0.712 &  0.061 \\ 
52054-0622-305 &  1.5565 & 1.14415 &  1.107 &  0.141 &  1.300 &  0.144 &  0.645 &  0.063 \\ 
53436-1683-375 &  0.6358 & 0.39448 &  1.231 &  0.261 &  1.296 &  0.275 &  0.705 &  0.121 \\ 
53875-2200-482 &  1.2197 & 0.84941 &  0.711 &  0.115 &  0.911 &  0.124 &  0.439 &  0.079 \\ 
54584-2967-047 &  1.6253 & 0.72857 &  0.724 &  0.247 &  0.763 &  0.247 &  0.447 &  0.180 \\ 
                         &           & 1.33726 &  0.625 &  0.203 &  0.565 &  0.195 &  0.382 &  0.156 \\ 
52761-1055-599 &  3.1021 & 2.17356 &  2.671 &  0.971 &  3.528 &  1.795 &  0.921 &  0.078 \\ 
53436-1683-273 &  1.6603 & 0.92910 &  1.194 &  0.379 &  1.041 &  0.354 &  0.687 &  0.184 \\ 
                         &           & 1.39293 &  1.421 &  0.199 &  1.070 &  0.214 &  0.777 &  0.077 \\ 
54569-2527-290 &  1.2898 & 0.94802 &  1.170 &  0.151 &  0.763 &  0.191 &  0.676 &  0.070 \\ 
52756-1170-222 &  2.2169 & 1.41381 &  2.766 &  0.248 &  2.159 &  0.254 &  0.926 &  0.008 \\ 
                         &           & 1.71015 &  1.688 &  0.235 &  0.706 &  0.511 &  0.841 &  0.053 \\ 
54327-2186-077 &  2.1565 & 1.44336 &  0.769 &  0.271 &  0.381 &  0.193 &  0.475 &  0.190 \\ 
                         &           & 1.47112 &  3.345 &  0.288 &  3.021 &  0.284 &  0.948 &  0.013 \\ 
53520-1657-335 &  1.2068 & 0.76850 &  2.602 &  0.303 &  2.740 &  0.318 &  0.919 &  0.009 \\ 
52354-0813-070 &  2.3610 & 0.96562 &  0.755 &  0.168 &  0.971 &  0.212 &  0.466 &  0.114 \\ 
52354-0813-625 &  1.4265 & 0.98732 &  2.298 &  0.270 &  1.329 &  0.795 &  0.911 &  0.020 \\ 
53533-1656-016 &  1.7225 & 0.54716 &  1.144 &  0.577 &  0.722 &  0.513 &  0.663 &  0.325 \\ 
54582-2526-533 &  1.9089 & 1.39405 &  0.099 &  0.098 &  0.655 &  0.107 &  0.026 &  0.015 \\ 
53858-1729-609 &  1.2096 & 0.84709 &  0.966 &  0.300 &  1.227 &  0.330 &  0.583 &  0.172 \\ 
53533-1656-634 &  1.7113 & 1.18288 &  2.886 &  0.189 &  1.933 &  0.196 &  0.929 &  0.006 \\ 
52055-0621-540 &  1.3279 & 0.44672 &  0.223 &  0.252 &  0.410 &  0.231 &  0.084 &  0.073 \\ 
                         &           & 0.79375 &  2.062 &  0.144 &  1.862 &  0.157 &  0.894 &  0.019 \\ 
53793-2205-483 &  2.9005 & 1.61111 &  2.820 &  0.311 &  2.938 &  0.440 &  0.927 &  0.009 \\ 
53498-1730-178 &  2.2742 & 0.52522 &  0.629 &  0.126 &  0.417 &  0.130 &  0.384 &  0.096 \\ 
                         &           & 1.58531 &  2.032 &  0.084 &  1.897 &  0.132 &  0.891 &  0.011 \\ 
53498-1730-213 &  2.1352 & 0.64283 &  1.485 &  0.136 &  1.475 &  0.153 &  0.797 &  0.045 \\ 
                         &           & 0.91209 &  0.566 &  0.114 &  0.350 &  0.120 &  0.337 &  0.089 \\ 
                         &           & 0.96785 &  0.913 &  0.107 &  0.881 &  0.125 &  0.557 &  0.059 \\ 
                         &           & 1.94227 &  0.805 &  0.149 &  0.581 &  0.152 &  0.497 &  0.093 \\ 
53858-1729-038 &  2.0738 & 0.88607 &  0.660 &  0.255 &  0.842 &  0.273 &  0.407 &  0.194 \\ 
53534-1852-138 &  1.8692 & 1.42301 &  2.380 &  0.154 &  2.142 &  0.153 &  0.913 &  0.006 \\ 
54568-2524-614 &  3.8188 & 1.90035 &  1.741 &  0.218 &  1.109 &  0.222 &  0.850 &  0.042 \\ 
                         &           & 1.94842 &  0.521 &  0.192 &  0.472 &  0.217 &  0.302 &  0.147 \\ 
54582-2526-108 &  2.7302 & 1.56291 &  1.835 &  0.320 &  1.681 &  0.367 &  0.864 &  0.058 \\ 
53144-1419-177 &  1.4207 & 1.29745 &  1.414 &  0.133 &  0.781 &  0.131 &  0.775 &  0.049 \\ 
54585-2968-290 &  2.1411 & 1.99832 &  2.011 &  0.495 &  2.459 &  0.741 &  0.888 &  0.082 \\ 
52055-0621-629 &  2.0302 & 1.66011 &  1.735 &  0.173 &  1.335 &  0.182 &  0.849 &  0.031 \\ 
52051-0623-313 &  1.8942 & 1.09722 &  3.297 &  0.575 &  2.147 &  0.526 &  0.946 &  0.022 \\ 
51690-0345-151 &  1.6101 & 1.38515 &  0.773 &  0.192 &  0.950 &  0.220 &  0.477 &  0.129 \\ 
54569-2525-622 &  3.9367 & 1.77769 &  0.346 &  0.334 &  0.331 &  0.414 &  0.168 &  0.157 \\ 
54569-2527-425 &  2.0722 & 1.68903 &  0.746 &  0.278 &  0.374 &  0.249 &  0.461 &  0.200 \\ 
51690-0345-148 &  1.9516 & 0.79565 &  0.920 &  0.155 &  0.491 &  0.159 &  0.560 &  0.088 \\ 
                         &           & 1.45675 &  1.007 &  0.123 &  0.618 &  0.110 &  0.600 &  0.058 \\ 
51690-0345-449 &  1.9247 & 0.57506 &  0.865 &  0.109 &  0.664 &  0.112 &  0.533 &  0.066 \\ 
54584-2967-610 &  1.4191 & 0.79703 &  1.265 &  0.246 &  1.225 &  0.273 &  0.720 &  0.115 \\ 
54624-2189-501 &  2.6662 & 1.89108 &  1.292 &  0.084 &  0.845 &  0.098 &  0.730 &  0.036 \\ 
53144-1419-176 &  1.5179 & 1.36653 &  0.635 &  0.080 &  0.681 &  0.082 &  0.388 &  0.060 \\ 
                         &           & 1.37187 &  0.694 &  0.081 &  0.150 &  0.095 &  0.428 &  0.056 \\ 
53144-1419-161 &  1.6351 & 0.51811 &  0.880 &  0.103 &  1.136 &  0.112 &  0.540 &  0.060 \\ 
                         &           & 1.03919 &  0.661 &  0.109 &  0.555 &  0.110 &  0.407 &  0.080 \\ 
                         &           & 1.33664 &  0.212 &  0.074 &  0.108 &  0.078 &  0.078 &  0.040 \\ 
                         &           & 1.54507 &  1.318 &  0.063 &  1.030 &  0.069 &  0.741 &  0.024 \\ 
                         &           & 1.58654 &  1.073 &  0.095 &  0.929 &  0.118 &  0.629 &  0.042 \\ 
52443-0814-421 &  1.2655 & 0.47572 &  0.966 &  0.118 &  0.430 &  0.114 &  0.582 &  0.059 \\ 
                         &           & 1.16336 &  0.138 &  0.066 &  0.161 &  0.074 &  0.038 &  0.020 \\ 
53144-1419-519 &  0.9604 & 0.42289 &  1.359 &  0.394 &  0.498 &  0.381 &  0.756 &  0.174 \\ 
                         &           & 0.53015 &  1.989 &  0.330 &  2.151 &  0.323 &  0.885 &  0.049 \\ 
54568-2524-612 &  0.4903 & 0.42125 &  0.756 &  0.301 &  1.003 &  0.375 &  0.467 &  0.217 \\ 
53534-1852-154 &  1.9402 & 1.40990 &  0.976 &  0.179 &  0.793 &  0.200 &  0.587 &  0.095 \\ 
52824-1335-027 &  1.8079 & 0.68846 &  0.676 &  0.215 &  0.702 &  0.234 &  0.416 &  0.161 \\ 
54585-2968-259 &  1.1285 & 0.96652 &  0.700 &  0.342 &  0.668 &  0.382 &  0.431 &  0.256 \\ 
53795-2206-279 &  1.2662 & 0.85629 &  1.659 &  0.123 &  1.248 &  0.130 &  0.836 &  0.025 \\ 
                         &           & 1.06586 &  1.066 &  0.126 &  0.733 &  0.186 &  0.626 &  0.055 \\ 
53886-1823-451 &  1.2321 & 0.85013 &  0.266 &  0.118 &  0.282 &  0.128 &  0.111 &  0.070 \\ 
53884-1731-290 &  1.6519 & 0.43847 &  1.381 &  0.456 &  1.188 &  0.428 &  0.763 &  0.200 \\ 
52443-0814-261 &  1.2318 & 0.98044 &  0.623 &  0.140 &  0.818 &  0.181 &  0.380 &  0.107 \\ 
52756-1170-131 &  1.3448 & 1.05996 &  3.005 &  0.337 &  2.588 &  0.415 &  0.933 &  0.012 \\ 
52764-1056-366 &  0.8341 & 0.73430 &  0.356 &  0.144 &  0.277 &  0.177 &  0.175 &  0.097 \\ 
53533-1656-015 &  2.0493 & 1.28774 &  3.008 &  0.239 &  2.458 &  0.265 &  0.933 &  0.007 \\ 
                         &           & 1.63024 &  2.251 &  0.424 &  2.189 &  0.353 &  0.909 &  0.047 \\ 
53793-2205-501 &  2.5698 & 0.72234 &  2.306 &  0.435 &  2.106 &  0.466 &  0.911 &  0.042 \\ 
                         &           & 1.24972 &  1.993 &  0.418 &  2.417 &  0.736 &  0.886 &  0.065 \\ 
52055-0621-057 &  1.5765 & 1.34636 &  1.891 &  0.229 &  1.589 &  0.216 &  0.872 &  0.035 \\ 
                         &           & 1.38724 &  0.237 &  0.145 &  0.404 &  0.173 &  0.092 &  0.068 \\ 
54624-2189-144 &  2.6673 & 0.66756 &  2.098 &  0.264 &  1.045 &  0.291 &  0.897 &  0.033 \\ 
                         &           & 1.01933\tablenotemark{a} &  0.187 &  0.498 &  0.651 &  0.370 &  0.063 &  0.052 \\ 
                         &           & 2.05372 &  1.388 &  0.400 &  1.099 &  0.446 &  0.766 &  0.174 \\ 
53144-1419-612 &  0.8759 & 0.70369 &  2.120 &  0.206 &  1.698 &  0.225 &  0.898 &  0.024 \\ 
53534-1852-158 &  3.7809 & 1.24382 &  0.321 &  0.180 &  0.386 &  0.215 &  0.150 &  0.111 \\ 
53793-2205-092 &  1.0291 & 0.84176 &  1.911 &  0.214 &  1.401 &  0.219 &  0.874 &  0.032 \\ 
54585-2968-413 &  2.2188 & 1.01575 &  0.503 &  0.141 &  0.699 &  0.157 &  0.288 &  0.109 \\ 
53144-1419-548 &  1.3843 & 0.40359 &  0.674 &  0.142 &  0.762 &  0.152 &  0.415 &  0.105 \\ 
53918-2198-281 &  1.3390 & 0.67405 &  0.760 &  0.257 &  1.203 &  0.336 &  0.470 &  0.182 \\ 
54582-2526-058 &  1.9430 & 1.79030 &  0.572 &  0.101 &  0.496 &  0.110 &  0.342 &  0.078 \\ 
54569-2525-059 &  3.0601 & 1.60747 &  1.081 &  0.378 &  0.880 &  0.446 &  0.633 &  0.199 \\ 
52761-1055-028 &  1.9046 & 1.63663 &  0.253 &  0.201 &  0.572 &  0.167 &  0.102 &  0.090 \\ 
53533-1656-034 &  1.5330 & 0.65085 &  1.500 &  0.160 &  0.939 &  0.180 &  0.801 &  0.053 \\ 
                         &           & 1.14348 &  0.454 &  0.118 &  0.413 &  0.131 &  0.250 &  0.090 \\ 
52759-1336-410 &  1.7244 & 0.80086 &  1.092 &  0.134 &  0.728 &  0.133 &  0.638 &  0.059 \\ 
54584-2967-597 &  4.0378 & 1.31330 &  1.103 &  0.322 &  1.205 &  0.299 &  0.644 &  0.161 \\ 
53918-2198-289 &  1.8585 & 0.98683 &  1.663 &  0.406 &  3.310 &  1.156 &  0.837 &  0.120 \\ 
52876-1406-439 &  1.7240 & 1.04397 &  0.479 &  0.106 &  0.629 &  0.135 &  0.269 &  0.082 \\ 
                         &           & 1.15760 &  0.850 &  0.112 &  0.622 &  0.114 &  0.525 &  0.069 \\ 
52876-1406-424 &  1.6552 & 0.88430 &  1.018 &  0.229 &  0.967 &  0.233 &  0.605 &  0.117 \\ 
51690-0345-571 &  0.6503 & 0.43220 &  1.633 &  0.336 &  1.024 &  0.378 &  0.832 &  0.099 \\ 
53793-2205-051 &  0.9972 & 0.75320 &  0.677 &  0.186 &  0.357 &  0.195 &  0.417 &  0.138 \\ 
53495-1577-487 &  1.5655 & 1.25783 &  0.887 &  0.219 &  0.521 &  0.190 &  0.544 &  0.132 \\ 
52764-1056-500 &  2.2828 & 1.94235 &  3.003 &  0.166 &  2.445 &  0.173 &  0.933 &  0.006 \\ 
52756-1170-092 &  1.8209 & 1.39928 &  1.449 &  0.161 &  1.408 &  0.168 &  0.787 &  0.058 \\ 
54585-2968-451 &  1.6204 & 0.83736 &  2.229 &  0.387 &  1.760 &  0.371 &  0.907 &  0.042 \\ 
53144-1419-587 &  1.3593 & 0.38246 &  0.456 &  0.270 &  0.573 &  0.295 &  0.251 &  0.189 \\ 
53875-2200-024 &  2.2707 & 1.70200 &  0.368 &  0.246 &  0.851 &  0.270 &  0.184 &  0.151 \\ 
53498-1730-488 &  1.7065 & 1.21685 &  0.831 &  0.241 &  0.697 &  0.228 &  0.513 &  0.158 \\ 
53495-1577-486 &  1.2665 & 0.40693 &  0.226 &  0.105 &  0.190 &  0.115 &  0.086 &  0.053 \\ 
52354-0813-029 &  1.7754 & 0.96650 &  1.808 &  0.308 &  1.052 &  0.310 &  0.860 &  0.059 \\ 
53904-2201-352 &  3.8867 & 1.90266 &  1.862 &  0.428 &  1.467 &  0.500 &  0.868 &  0.086 \\ 
53886-1823-529 &  1.3130 & 1.16169 &  0.538 &  0.137 &  0.210 &  0.155 &  0.316 &  0.107 \\ 
53793-2205-047 &  1.9272 & 1.26634 &  1.440 &  0.205 &  0.668 &  0.204 &  0.784 &  0.077 \\ 
54585-2968-203 &  1.6264 & 1.06505 &  0.762 &  0.489 &  1.189 &  0.518 &  0.471 &  0.355 \\ 
53534-1852-112 &  1.3862 & 0.89236 &  0.926 &  0.371 &  1.158 &  0.316 &  0.563 &  0.234 \\ 
53144-1419-090 &  1.5219 & 1.24283 &  2.208 &  0.283 &  2.292 &  0.432 &  0.906 &  0.029 \\ 
53144-1419-093 &  1.8420 & 1.46241 &  0.394 &  0.161 &  0.427 &  0.199 &  0.204 &  0.114 \\ 
54526-2884-351 &  2.2332 & 0.67529 &  1.041 &  0.322 &  0.500 &  0.347 &  0.615 &  0.171 \\ 
                         &           & 0.76693 &  0.408 &  0.252 &  0.524 &  0.240 &  0.214 &  0.169 \\ 
53144-1419-043 &  1.1187 & 0.58038 &  1.994 &  0.430 &  1.313 &  0.442 &  0.886 &  0.068 \\ 
52756-1170-097 &  1.9218 & 1.13807 &  1.636 &  0.298 &  1.605 &  0.272 &  0.832 &  0.084 \\ 
                         &           & 1.41417 &  0.503 &  0.175 &  0.600 &  0.204 &  0.288 &  0.133 \\ 
53886-1823-524 &  0.8291 & 0.60117 &  1.137 &  0.154 &  1.347 &  0.171 &  0.660 &  0.070 \\ 
52824-1393-117 &  1.3121 & 1.01633 &  2.393 &  0.331 &  2.168 &  0.335 &  0.914 &  0.019 \\ 
53436-1683-193 &  2.0475 & 1.86555 &  1.678 &  0.447 &  1.982 &  0.605 &  0.840 &  0.135 \\ 
54569-2527-496 &  2.1418 & 0.85143 &  0.561 &  0.211 &  0.542 &  0.253 &  0.334 &  0.164 \\ 
53436-1683-247 &  2.4588 & 1.46823 &  0.514 &  0.220 &  0.485 &  0.247 &  0.296 &  0.166 \\ 
                         &           & 1.74570 &  0.760 &  0.183 &  0.600 &  0.235 &  0.469 &  0.124 \\ 
53793-2205-010 &  2.2046 & 0.79972 &  1.279 &  0.328 &  0.875 &  0.320 &  0.725 &  0.149 \\ 
54526-2884-347 &  2.2878 & 0.69854 &  1.292 &  0.339 &  0.793 &  0.384 &  0.730 &  0.153 \\ 
54571-2528-436 &  1.5856 & 0.77833 &  1.059 &  0.106 &  0.913 &  0.125 &  0.622 &  0.046 \\ 
                         &           & 1.10920 &  0.986 &  0.218 &  0.343 &  0.170 &  0.591 &  0.117 \\ 
52055-0621-619 &  2.1392 & 1.78708 &  1.017 &  0.132 &  0.992 &  0.150 &  0.604 &  0.062 \\ 
53144-1419-058 &  1.1605 & 0.58893 &  1.599 &  0.275 &  1.221 &  0.270 &  0.825 &  0.082 \\ 
52876-1406-489 &  1.8218 & 1.41093 &  1.419 &  0.210 &  1.345 &  0.239 &  0.777 &  0.082 \\ 
                         &           & 1.44650 &  1.208 &  0.221 &  0.649 &  0.302 &  0.694 &  0.103 \\ 
52876-1406-158 &  1.1724 & 1.05577 &  0.476 &  0.216 &  0.531 &  0.250 &  0.267 &  0.160 \\ 
53493-1575-311 &  1.8050 & 1.23003 &  1.212 &  0.235 &  0.537 &  0.235 &  0.696 &  0.109 \\ 
53520-1657-465 &  2.0315 & 1.04111 &  0.411 &  0.220 &  1.028 &  0.277 &  0.216 &  0.151 \\ 
52051-0623-247 &  1.5950 & 0.90521 &  0.567 &  0.109 &  0.649 &  0.119 &  0.338 &  0.085 \\ 
                         &           & 1.53538 &  1.438 &  0.092 &  1.447 &  0.087 &  0.783 &  0.032 \\ 
53918-2198-454 &  1.1724 & 0.79509 &  0.288 &  0.115 &  0.228 &  0.113 &  0.126 &  0.071 \\ 
53436-1683-488 &  1.3665 & 1.19765 &  1.972 &  0.143 &  1.556 &  0.147 &  0.883 &  0.020 \\ 
52759-1336-280 &  2.9260 & 1.34048 &  0.412 &  0.116 &  0.579 &  0.125 &  0.217 &  0.085 \\ 
53495-1577-505 &  0.9560 & 0.57119 &  0.367 &  0.121 &  0.147 &  0.125 &  0.183 &  0.086 \\ 
                         &           & 0.58857 &  0.517 &  0.110 &  0.338 &  0.113 &  0.299 &  0.086 \\ 
53884-1731-235 &  0.7798 & 0.46025 &  1.385 &  0.228 &  1.492 &  0.222 &  0.765 &  0.096 \\ 
52759-1336-556 &  0.8214 & 0.45884 &  0.213 &  0.085 &  0.187 &  0.093 &  0.078 &  0.043 \\ 
                         &           & 0.48473 &  0.393 &  0.086 &  0.188 &  0.089 &  0.203 &  0.063 \\ 
53144-1419-584 &  1.6638 & 0.57509 &  1.017 &  0.138 &  0.660 &  0.142 &  0.604 &  0.065 \\ 
                         &           & 1.30878 &  1.115 &  0.140 &  1.386 &  0.158 &  0.649 &  0.063 \\ 
54585-2968-521 &  1.3905 & 0.93745 &  4.344 &  0.420 &  3.761 &  0.385 &  0.950 &  0.003 \\ 
54571-2528-247 &  2.3783 & 1.06870 &  0.640 &  0.132 &  0.296 &  0.133 &  0.393 &  0.101 \\ 
                         &           & 2.07617 &  1.408 &  0.167 &  0.625 &  0.262 &  0.773 &  0.063 \\ 
53498-1730-509 &  2.3529 & 1.38213 &  0.388 &  0.161 &  0.406 &  0.154 &  0.199 &  0.112 \\ 
52054-0622-538 &  1.2333 & 0.81594 &  2.092 &  0.256 &  1.509 &  0.276 &  0.896 &  0.033 \\ 
53436-1683-177 &  1.8529 & 0.70584 &  0.226 &  0.142 &  0.333 &  0.159 &  0.086 &  0.064 \\ 
                         &           & 1.77607 &  1.293 &  0.227 &  1.144 &  0.288 &  0.731 &  0.105 \\ 
54571-2528-256 &  1.5564 & 1.47432 &  0.561 &  0.081 &  0.335 &  0.080 &  0.333 &  0.063 \\ 
54582-2526-026 &  1.8984 & 1.29206 &  0.826 &  0.149 &  0.809 &  0.138 &  0.510 &  0.093 \\ 
                         &           & 1.40010 &  0.866 &  0.112 &  0.713 &  0.123 &  0.533 &  0.067 \\ 
53795-2206-382 &  1.8089 & 1.37639 &  1.078 &  0.119 &  1.102 &  0.138 &  0.632 &  0.052 \\ 
52756-1170-075 &  1.2755 & 1.07485 &  2.016 &  0.339 &  1.998 &  0.360 &  0.889 &  0.049 \\ 
54571-2528-321 &  1.3546 & 0.89073 &  2.178 &  0.171 &  1.809 &  0.165 &  0.903 &  0.015 \\ 
52764-1056-540 &  0.8476 & 0.81300 &  1.243 &  0.305 &  0.601 &  0.337 &  0.711 &  0.141 \\ 
53904-2201-329 &  1.5493 & 0.87609 &  0.982 &  0.167 &  0.982 &  0.163 &  0.589 &  0.086 \\ 
53498-1730-043 &  1.9410 & 1.38772 &  1.669 &  0.113 &  1.684 &  0.108 &  0.838 &  0.021 \\ 
                         &           & 1.48520 &  0.576 &  0.110 &  0.586 &  0.109 &  0.345 &  0.085 \\ 
                         &           & 1.70618 &  2.181 &  0.140 &  2.226 &  0.126 &  0.903 &  0.011 \\ 
52824-1393-012 &  1.9962 & 1.21270 &  1.430 &  0.422 &  1.703 &  0.418 &  0.780 &  0.180 \\ 
53918-2198-319 &  1.3786 & 1.22971 &  3.707 &  0.169 &  3.240 &  0.157 &  0.945 &  0.005 \\ 
52051-0623-220 &  1.3950 & 0.77271 &  2.806 &  0.257 &  2.611 &  0.313 &  0.926 &  0.008 \\ 
53904-2201-269 &  2.6706 & 1.17064 &  0.903 &  0.260 &  0.427 &  0.260 &  0.552 &  0.157 \\ 
                         &           & 1.37475 &  1.140 &  0.250 &  1.098 &  0.227 &  0.661 &  0.116 \\ 
53875-2200-622 &  1.8004 & 1.39368 &  0.819 &  0.140 &  0.562 &  0.136 &  0.506 &  0.088 \\ 
52759-1336-555 &  1.0306 & 0.72203 &  1.139 &  0.243 &  0.367 &  0.298 &  0.661 &  0.112 \\ 
52876-1406-043 &  1.7476 & 1.59101 &  1.585 &  0.151 &  1.761 &  0.098 &  0.822 &  0.041 \\ 
53884-1731-244 &  1.8726 & 0.77717 &  1.419 &  0.331 &  1.749 &  0.375 &  0.776 &  0.140 \\ 
53436-1683-174 &  1.4000 & 0.66687 &  1.345 &  0.077 &  1.232 &  0.088 &  0.751 &  0.030 \\ 
54270-2187-555 &  2.6519 & 1.56411 &  2.817 &  0.309 &  2.252 &  0.307 &  0.927 &  0.009 \\ 
                         &           & 1.93414 &  4.447 &  0.722 &  3.538 &  0.614 &  0.947 &  0.003 \\ 
53795-2206-399 &  1.0656 & 0.80771 &  1.360 &  0.247 &  1.379 &  0.230 &  0.756 &  0.108 \\ 
52764-1056-570 &  0.8084 & 0.75353 &  0.670 &  0.206 &  1.035 &  0.210 &  0.413 &  0.155 \\ 
52443-0814-186 &  1.8602 & 0.43207 &  1.467 &  0.505 &  1.837 &  0.582 &  0.792 &  0.211 \\ 
                         &           & 1.58645 &  1.002 &  0.340 &  1.275 &  0.485 &  0.598 &  0.191 \\ 
53795-2206-224 &  1.5916 & 0.80149 &  1.657 &  0.253 &  1.788 &  0.276 &  0.836 &  0.065 \\ 
52764-1056-213 &  1.7595 & 1.01640 &  0.814 &  0.120 &  0.608 &  0.126 &  0.503 &  0.075 \\ 
                         &           & 1.67880 &  0.761 &  0.089 &  0.806 &  0.086 &  0.470 &  0.056 \\ 
52764-1056-201 &  1.6183 & 0.81400 &  0.626 &  0.112 &  0.372 &  0.116 &  0.382 &  0.085 \\ 
54571-2528-192 &  2.1851 & 1.37308 &  1.216 &  0.147 &  1.030 &  0.166 &  0.698 &  0.070 \\ 
54585-2968-099 &  1.7977 & 1.57796 &  2.236 &  0.308 &  1.235 &  0.506 &  0.908 &  0.031 \\ 
53493-1575-231 &  3.0331 & 0.91480 &  1.160 &  0.350 &  1.627 &  0.419 &  0.671 &  0.170 \\ 
                         &           & 1.56815 &  2.083 &  0.396 &  1.345 &  0.368 &  0.896 &  0.055 \\ 
51693-0346-337 &  2.1921 & 1.56097 &  1.652 &  0.168 &  1.101 &  0.183 &  0.835 &  0.038 \\ 
54526-2884-294 &  2.3544 & 1.87108 &  1.540 &  0.493 &  0.221 &  0.345 &  0.813 &  0.196 \\ 
52764-1056-576 &  1.3598 & 0.94354 &  1.172 &  0.145 &  1.035 &  0.157 &  0.677 &  0.068 \\ 
                         &           & 1.21620 &  0.461 &  0.146 &  0.179 &  0.152 &  0.255 &  0.110 \\ 
52764-1056-566 &  1.8577 & 1.28913 &  0.667 &  0.189 &  0.893 &  0.225 &  0.411 &  0.143 \\ 
                         &           & 1.53481 &  0.867 &  0.176 &  1.043 &  0.200 &  0.534 &  0.107 \\ 
53904-2201-293 &  1.4079 & 1.30211 &  0.887 &  0.106 &  0.469 &  0.106 &  0.544 &  0.061 \\ 
52764-1056-569 &  0.5526 & 0.44682 &  1.006 &  0.078 &  1.181 &  0.075 &  0.600 &  0.035 \\ 
                         &           & 0.45292 &  1.230 &  0.075 &  0.864 &  0.080 &  0.705 &  0.036 \\ 
53884-1731-202 &  2.4553 & 0.58175 &  1.427 &  0.238 &  1.735 &  0.260 &  0.779 &  0.095 \\ 
                         &           & 1.38961 &  0.631 &  0.134 &  0.661 &  0.184 &  0.386 &  0.102 \\ 
54571-2528-163 &  2.0449 & 0.46280 &  1.197 &  0.312 &  0.902 &  0.271 &  0.688 &  0.146 \\ 
54586-2969-337 &  0.9813 & 0.93003 &  1.934 &  0.167 &  1.985 &  0.165 &  0.878 &  0.024 \\ 
                         &           & 0.93489 &  1.914 &  0.149 &  0.380 &  0.177 &  0.875 &  0.021 \\ 
52054-0622-590 &  0.6461 & 0.42529 &  2.053 &  0.109 &  1.813 &  0.110 &  0.894 &  0.015 \\ 
54270-2187-060 &  2.0224 & 1.16432 &  2.298 &  0.340 &  1.803 &  0.345 &  0.911 &  0.030 \\ 
52876-1406-559 &  2.0609 & 1.61216 &  0.653 &  0.212 &  0.519 &  0.334 &  0.402 &  0.163 \\ 
54571-2528-462 &  1.7522 & 1.25922 &  0.410 &  0.118 &  0.493 &  0.117 &  0.216 &  0.086 \\ 
                         &           & 1.58893 &  1.036 &  0.166 &  0.973 &  0.158 &  0.612 &  0.077 \\ 
53884-1731-209 &  1.9219 & 0.68988 &  1.276 &  0.310 &  1.173 &  0.344 &  0.724 &  0.142 \\ 
                         &           & 1.63576 &  3.127 &  0.385 &  3.185 &  0.325 &  0.938 &  0.013 \\ 
52443-0814-184 &  1.3028 & 0.50462 &  0.967 &  0.274 &  0.387 &  0.252 &  0.583 &  0.156 \\ 
                         &           & 1.04591 &  1.687 &  0.169 &  1.708 &  0.185 &  0.841 &  0.035 \\ 
52377-0624-336 &  1.8602 & 0.93764 &  2.571 &  0.034 &  2.193 &  0.037 &  0.919 &  0.001 \\ 
                         &           & 0.98526 &  0.894 &  0.044 &  0.811 &  0.049 &  0.547 &  0.023 \\ 
                         &           & 1.40290 &  0.068 &  0.032 &  1.858 &  0.033 &  0.017 &  0.005 \\ 
                         &           & 1.40891 &  1.844 &  0.035 &  1.426 &  0.034 &  0.865 &  0.005 \\ 
53886-1823-582 &  1.1706 & 0.74442 &  0.534 &  0.323 &  0.565 &  0.372 &  0.313 &  0.235 \\ 
54569-2527-152 &  0.9263 & 0.71988 &  0.318 &  0.143 &  0.616 &  0.183 &  0.148 &  0.091 \\ 
52764-1056-578 &  1.5998 & 1.16532 &  0.399 &  0.074 &  0.197 &  0.075 &  0.207 &  0.055 \\ 
52759-1336-584 &  1.2013 & 0.62320 &  1.934 &  0.298 &  2.018 &  0.323 &  0.878 &  0.046 \\ 
                         &           & 0.90914 &  1.874 &  0.249 &  1.851 &  0.263 &  0.869 &  0.039 \\ 
53795-2206-428 &  2.0615 & 0.79459 &  0.526 &  0.113 &  0.363 &  0.125 &  0.306 &  0.088 \\ 
                         &           & 1.94886 &  0.533 &  0.130 &  0.232 &  0.186 &  0.311 &  0.101 \\ 
53493-1575-359 &  2.4423 & 1.30217 &  1.152 &  0.151 &  0.485 &  0.166 &  0.667 &  0.069 \\ 
                         &           & 1.59207 &  1.546 &  0.243 &  1.487 &  0.181 &  0.815 &  0.080 \\ 
                         &           & 1.80655 &  0.365 &  0.255 &  0.832 &  0.249 &  0.182 &  0.152 \\ 
52443-0814-185 &  3.0618 & 1.31463 &  1.927 &  0.083 &  1.883 &  0.080 &  0.877 &  0.012 \\ 
                         &           & 1.44597 &  0.716 &  0.112 &  0.433 &  0.110 &  0.442 &  0.076 \\ 
52764-1056-620 &  1.5313 & 0.70066 &  0.165 &  0.063 &  0.155 &  0.069 &  0.051 &  0.024 \\ 
                         &           & 0.93455 &  0.707 &  0.072 &  0.478 &  0.070 &  0.436 &  0.047 \\ 
                         &           & 1.03150 &  0.096 &  0.072 &  0.174 &  0.072 &  0.025 &  0.014 \\ 
                         &           & 1.10574 &  0.663 &  0.074 &  0.265 &  0.076 &  0.409 &  0.054 \\ 
53520-1657-570 &  1.2169 & 1.06728 &  1.521 &  0.186 &  0.502 &  0.221 &  0.807 &  0.061 \\ 
53795-2206-202 &  1.6501 & 1.52601 &  0.426 &  0.352 &  0.889 &  0.367 &  0.228 &  0.210 \\ 
52886-1407-326 &  0.9539 & 0.65214 &  1.816 &  0.271 &  1.460 &  0.279 &  0.861 &  0.047 \\ 
                         &           & 0.77678 &  1.533 &  0.240 &  0.701 &  0.294 &  0.811 &  0.080 \\ 
54585-2529-377 &  0.8379 & 0.47720 &  1.292 &  0.132 &  1.266 &  0.162 &  0.730 &  0.060 \\ 
52759-1336-196 &  1.8126 & 0.93235 &  1.477 &  0.155 &  1.345 &  0.166 &  0.795 &  0.053 \\ 
                         &           & 0.95981 &  2.147 &  0.192 &  1.709 &  0.199 &  0.900 &  0.020 \\ 
53795-2206-422 &  1.9472 & 1.26265 &  1.181 &  0.171 &  0.876 &  0.168 &  0.681 &  0.080 \\ 
52886-1407-322 &  3.2525 & 2.00942 &  3.592 &  0.578 &  6.828 &  0.884 &  0.949 &  0.016 \\ 
53496-1576-392 &  2.0213 & 0.94125 &  1.599 &  0.236 &  1.198 &  0.284 &  0.825 &  0.068 \\ 
                         &           & 1.64040 &  1.135 &  0.252 &  0.976 &  0.271 &  0.659 &  0.117 \\ 
53904-2201-417 &  1.3838 & 0.80644 &  0.611 &  0.210 &  0.657 &  0.249 &  0.371 &  0.162 \\ 
53904-2201-237 &  1.9768 & 1.03532 &  1.520 &  0.189 &  0.740 &  0.181 &  0.807 &  0.062 \\ 
53795-2206-423 &  1.3552 & 1.20651 &  0.884 &  0.110 &  0.800 &  0.118 &  0.542 &  0.064 \\ 
53918-2198-149 &  2.5484 & 2.23594 &  0.601 &  0.130 &  0.674 &  0.142 &  0.363 &  0.101 \\ 
52054-0622-044 &  2.1313 & 0.40249 &  0.379 &  0.182 &  1.053 &  0.215 &  0.192 &  0.123 \\ 
54585-2529-246 &  1.7397 & 0.88592 &  2.507 &  0.242 &  2.209 &  0.268 &  0.917 &  0.008 \\ 
52054-0622-607 &  1.2767 & 0.90942 &  0.520 &  0.213 &  0.651 &  0.222 &  0.302 &  0.162 \\ 
54585-2529-271 &  1.8678 & 1.73885 &  0.550 &  0.177 &  0.668 &  0.164 &  0.325 &  0.138 \\ 
54586-2969-326 &  0.6476 & 0.58070 &  0.860 &  0.262 &  0.872 &  0.276 &  0.530 &  0.169 \\ 
52054-0622-632 &  1.0218 & 0.78495 &  0.568 &  0.241 &  0.693 &  0.258 &  0.338 &  0.185 \\ 
53904-2201-222 &  1.9652 & 1.72483 &  0.392 &  0.320 &  0.896 &  0.323 &  0.202 &  0.184 \\ 
54585-2968-560 &  2.1053 & 1.06246 &  1.551 &  0.174 &  1.465 &  0.171 &  0.816 &  0.054 \\ 
                         &           & 1.35054 &  0.402 &  0.129 &  0.811 &  0.150 &  0.210 &  0.094 \\ 
                         &           & 1.37079 &  1.545 &  0.136 &  1.254 &  0.146 &  0.814 &  0.041 \\ 
53918-2198-463 &  3.1163 & 0.87331 &  0.905 &  0.222 &  1.079 &  0.236 &  0.553 &  0.132 \\ 
53904-2201-454 &  2.0100 & 1.38653 &  1.144 &  0.150 &  1.127 &  0.188 &  0.663 &  0.069 \\ 
53146-1420-373 &  2.1061 & 0.55384 &  1.321 &  0.163 &  0.958 &  0.181 &  0.742 &  0.072 \\ 
54571-2528-170 &  2.1059 & 1.74086 &  1.511 &  0.130 &  1.282 &  0.128 &  0.805 &  0.041 \\ 
                         &           & 2.01659 &  0.934 &  0.285 &  0.674 &  0.282 &  0.568 &  0.168 \\ 
54569-2527-144 &  1.3485 & 0.45767 &  0.785 &  0.160 &  0.837 &  0.164 &  0.485 &  0.104 \\ 
                         &           & 0.85472 &  0.612 &  0.090 &  0.400 &  0.096 &  0.372 &  0.069 \\ 
53496-1576-394 &  2.1799 & 2.11614 &  4.001 &  0.230 &  4.592 &  0.398 &  0.955 &  0.011 \\ 
53496-1576-324 &  1.4318 & 0.41624 &  0.378 &  0.174 &  0.538 &  0.172 &  0.191 &  0.118 \\ 
                         &           & 1.34172 &  0.720 &  0.119 &  0.629 &  0.113 &  0.444 &  0.081 \\ 
51693-0346-414 &  1.7599 & 0.95203 &  0.559 &  0.253 &  0.108 &  0.224 &  0.332 &  0.193 \\ 
54526-2884-249 &  2.4171 & 0.62838 &  0.456 &  0.112 &  0.144 &  0.131 &  0.251 &  0.085 \\ 
54270-2187-588 &  2.5407 & 1.58705 &  0.834 &  0.166 &  1.435 &  0.203 &  0.515 &  0.104 \\ 
52759-1336-139 &  1.5403 & 0.58883 &  0.915 &  0.217 &  1.246 &  0.231 &  0.558 &  0.127 \\ 
52759-1336-124 &  1.5074 & 0.64061 &  2.482 &  0.278 &  1.929 &  0.275 &  0.917 &  0.011 \\ 
                         &           & 1.12636 &  0.842 &  0.215 &  0.977 &  0.240 &  0.520 &  0.137 \\ 
                         &           & 1.29292 &  1.619 &  0.190 &  1.757 &  0.237 &  0.829 &  0.049 \\ 
52759-1336-137 &  2.3150 & 1.30888 &  2.972 &  0.100 &  2.944 &  0.105 &  0.932 &  0.004 \\ 
                         &           & 2.22064 &  0.973 &  0.374 &  0.922 &  0.294 &  0.586 &  0.223 \\ 
54585-2529-205 &  1.8041 & 1.58617 &  0.255 &  0.117 &  0.159 &  0.159 &  0.103 &  0.065 \\ 
52764-1056-616 &  1.1173 & 0.96874 &  1.172 &  0.142 &  0.871 &  0.149 &  0.677 &  0.067 \\ 
52443-0814-564 &  1.5150 & 1.37094 &  1.695 &  0.167 &  1.557 &  0.174 &  0.842 &  0.033 \\ 
53886-1823-635 &  1.0831 & 0.62808 &  2.577 &  0.210 &  2.207 &  0.210 &  0.919 &  0.006 \\ 
52443-0814-549 &  2.8891 & 0.93606 &  0.540 &  0.198 &  0.314 &  0.213 &  0.317 &  0.153 \\ 
                         &           & 1.19715 &  0.610 &  0.178 &  0.302 &  0.220 &  0.370 &  0.138 \\ 
                         &           & 1.27249 &  1.336 &  0.176 &  1.202 &  0.182 &  0.747 &  0.076 \\ 
                         &           & 1.70119 &  1.452 &  0.136 &  1.331 &  0.189 &  0.788 &  0.048 \\ 
52759-1336-132 &  1.1806 & 0.96665 &  1.028 &  0.122 &  1.033 &  0.122 &  0.609 &  0.056 \\ 
53904-2201-186 &  2.4052 & 1.58400 &  0.676 &  0.105 &  0.734 &  0.153 &  0.416 &  0.076 \\ 
53566-1853-453 &  1.6934 & 1.33146 &  0.543 &  0.122 &  0.314 &  0.141 &  0.320 &  0.095 \\ 
54569-2527-047 &  1.1914 & 0.56468 &  0.811 &  0.331 &  1.005 &  0.360 &  0.501 &  0.231 \\ 
                         &           & 0.83635 &  0.641 &  0.221 &  0.651 &  0.276 &  0.394 &  0.170 \\ 
52886-1407-363 &  1.5164 & 1.26983 &  0.476 &  0.096 &  0.497 &  0.133 &  0.267 &  0.074 \\ 
52764-1056-083 &  1.5017 & 0.97180 &  3.022 &  0.408 &  2.821 &  0.418 &  0.933 &  0.014 \\ 
53884-1731-150 &  0.9997 & 0.70924 &  0.382 &  0.088 &  0.286 &  0.096 &  0.194 &  0.064 \\ 
52759-1336-580 &  3.3743 & 0.95867 &  1.471 &  0.331 &  1.066 &  0.355 &  0.793 &  0.132 \\ 
53795-2206-572 &  1.4635 & 1.26569 &  2.894 &  0.315 &  1.708 &  0.350 &  0.929 &  0.010 \\ 
54571-2528-156 &  1.0589 & 0.78949 &  0.646 &  0.159 &  0.237 &  0.160 &  0.397 &  0.122 \\ 
                         &           & 0.89218 &  0.711 &  0.119 &  0.606 &  0.125 &  0.438 &  0.082 \\ 
54571-2528-140 &  1.6869 & 1.12206 &  0.955 &  0.227 &  0.518 &  0.273 &  0.578 &  0.128 \\ 
                         &           & 1.58111 &  2.189 &  0.200 &  2.506 &  0.259 &  0.904 &  0.019 \\ 
53496-1576-390 &  3.7862 & 1.21392 &  0.797 &  0.413 &  0.594 &  0.401 &  0.492 &  0.296 \\ 
54569-2527-587 &  2.5318 & 0.92039 &  2.777 &  0.123 &  3.678 &  0.142 &  0.926 &  0.006 \\ 
                         &           & 1.87663 &  2.042 &  0.166 &  1.351 &  0.162 &  0.892 &  0.023 \\ 
                         &           & 1.96313 &  0.736 &  0.167 &  0.660 &  0.157 &  0.455 &  0.115 \\ 
53904-2201-525 &  1.9452 & 1.14028 &  1.833 &  0.142 &  1.674 &  0.172 &  0.863 &  0.022 \\ 
                         &           & 1.59934 &  0.654 &  0.106 &  0.597 &  0.157 &  0.402 &  0.079 \\ 
53498-1730-637 &  1.7574 & 1.23481 &  0.495 &  0.126 &  0.325 &  0.151 &  0.282 &  0.097 \\ 
51693-0346-401 &  0.9533 & 0.78551 &  1.053 &  0.142 &  1.127 &  0.148 &  0.620 &  0.064 \\ 
53239-1684-378 &  1.5060 & 0.57596 &  1.349 &  0.260 &  0.918 &  0.268 &  0.752 &  0.115 \\ 
53795-2206-564 &  2.0987 & 0.45355 &  1.022 &  0.335 &  0.787 &  0.448 &  0.606 &  0.183 \\ 
53146-1420-199 &  1.2927 & 0.91740 &  2.968 &  0.144 &  2.779 &  0.138 &  0.931 &  0.005 \\ 
                         &           & 1.01296 &  2.710 &  0.140 &  2.732 &  0.175 &  0.923 &  0.004 \\ 
52753-1171-275 &  3.0807 & 0.83952 &  2.044 &  0.343 &  5.257 &  0.392 &  0.893 &  0.049 \\ 
                         &           & 1.03665 &  1.182 &  0.506 &  2.190 &  0.513 &  0.681 &  0.265 \\ 
                         &           & 1.20608 &  2.204 &  0.487 &  0.939 &  0.446 &  0.905 &  0.059 \\ 
53886-1823-638 &  4.8720 & 1.67932 &  0.885 &  0.161 &  0.848 &  0.170 &  0.542 &  0.096 \\ 
                         &           & 1.98152 &  2.024 &  0.266 &  2.907 &  0.403 &  0.890 &  0.037 \\ 
54571-2528-501 &  2.9337 & 1.08300 &  0.751 &  0.302 &  0.784 &  0.361 &  0.464 &  0.218 \\ 
54585-2968-019 &  3.3612 & 1.21272 &  0.512 &  0.183 &  1.076 &  0.193 &  0.295 &  0.140 \\ 
                         &           & 1.60446 &  2.046 &  0.235 &  0.904 &  0.195 &  0.893 &  0.033 \\ 
53795-2206-579 &  2.5216 & 0.82864 &  0.689 &  0.171 &  0.687 &  0.188 &  0.425 &  0.125 \\ 
53501-1732-360 &  1.6738 & 0.69670 &  1.747 &  0.186 &  1.278 &  0.174 &  0.851 &  0.033 \\ 
52756-1170-009 &  1.6424 & 0.47697\tablenotemark{a} &  1.464 &  0.153 &  0.987 &  0.169 &  0.791 &  0.054 \\ 
52876-1406-029 &  2.5713 & 0.95266 &  2.323 &  0.344 &  3.752 &  0.274 &  0.911 &  0.028 \\ 
53795-2206-488 &  2.1059 & 1.43433 &  0.823 &  0.284 &  1.392 &  0.351 &  0.509 &  0.192 \\ 
53884-1731-445 &  2.3680 & 1.30067 &  0.067 &  0.168 &  0.500 &  0.199 &  0.016 &  0.005 \\ 
53436-1683-595 &  1.4999 & 0.51963 &  1.426 &  0.116 &  1.440 &  0.118 &  0.779 &  0.042 \\ 
54585-2529-407 &  1.4664 & 1.37019 &  1.433 &  0.207 &  0.997 &  0.221 &  0.781 &  0.079 \\ 
53918-2198-228 &  1.9433 & 0.61635\tablenotemark{a} &  2.342 &  0.257 &  1.911 &  0.271 &  0.912 &  0.016 \\ 
53566-1853-195 &  1.3248 & 0.62051 &  1.126 &  0.412 &  1.370 &  0.454 &  0.655 &  0.214 \\ 
                         &           & 1.16883 &  1.564 &  0.405 &  1.966 &  0.367 &  0.818 &  0.148 \\ 
52764-1056-630 &  1.2887 & 0.89330 &  1.134 &  0.143 &  1.141 &  0.148 &  0.658 &  0.065 \\ 
54569-2527-010 &  1.8471 & 1.14983 &  1.337 &  0.515 &  2.465 &  0.510 &  0.748 &  0.240 \\ 
53566-1853-185 &  2.0573 & 1.40719 &  0.744 &  0.107 &  0.508 &  0.107 &  0.460 &  0.069 \\ 
                         &           & 1.74901 &  0.601 &  0.118 &  0.368 &  0.146 &  0.363 &  0.091 \\ 
52764-1056-108 &  2.2645 & 1.29806 &  0.733 &  0.118 &  0.259 &  0.131 &  0.453 &  0.078 \\ 
54586-2969-440 &  1.9217 & 1.18073 &  2.023 &  0.265 &  2.424 &  0.277 &  0.890 &  0.037 \\ 
54526-2884-210 &  3.3086 & 1.01703 &  0.463 &  0.177 &  0.266 &  0.201 &  0.256 &  0.131 \\ 
                         &           & 1.38024\tablenotemark{a} &  1.741 &  0.122 &  0.676 &  0.130 &  0.850 &  0.021 \\ 
52443-0814-155 &  1.8526 & 1.31823 &  0.785 &  0.149 &  0.477 &  0.177 &  0.485 &  0.095 \\ 
54571-2528-527 &  1.6375 & 1.16429 &  0.847 &  0.087 &  0.752 &  0.088 &  0.523 &  0.054 \\ 
                         &           & 1.29407 &  1.624 &  0.072 &  1.693 &  0.072 &  0.830 &  0.014 \\ 
53884-1731-088 &  1.1315 & 0.86365 &  1.939 &  0.208 &  1.944 &  0.205 &  0.878 &  0.030 \\ 
                         &           & 0.92460 &  1.940 &  0.180 &  1.513 &  0.184 &  0.879 &  0.025 \\ 
54526-2884-203 &  1.7043 & 1.41398 &  2.132 &  0.319 &  0.831 &  0.298 &  0.899 &  0.039 \\ 
51693-0346-170 &  1.1254 & 0.97113 &  1.599 &  0.117 &  1.005 &  0.139 &  0.825 &  0.029 \\ 
52522-1057-309 &  1.8824 & 1.09342 &  1.230 &  0.340 &  1.585 &  0.404 &  0.704 &  0.160 \\ 
51693-0346-488 &  1.9408 & 0.77095 &  0.929 &  0.230 &  1.276 &  0.251 &  0.565 &  0.134 \\ 
                         &           & 0.80757 &  0.580 &  0.191 &  0.646 &  0.206 &  0.348 &  0.148 \\ 
                         &           & 1.61618 &  3.281 &  0.203 &  3.354 &  0.220 &  0.945 &  0.009 \\ 
53904-2201-569 &  3.0031 & 1.22972\tablenotemark{a} &  0.762 &  0.163 &  0.526 &  0.195 &  0.471 &  0.109 \\ 
54585-2968-596 &  1.2658 & 1.17211 &  0.573 &  0.224 &  0.630 &  0.229 &  0.342 &  0.173 \\ 
53520-1657-120 &  3.1502 & 1.49150 &  0.288 &  0.088 &  0.176 &  0.103 &  0.126 &  0.056 \\ 
53795-2206-111 &  2.0370 & 0.80406 &  0.531 &  0.203 &  0.634 &  0.224 &  0.310 &  0.156 \\ 
53566-1853-536 &  2.2249 & 0.65410 &  1.708 &  0.312 &  2.381 &  0.389 &  0.844 &  0.076 \\ 
                         &           & 1.89883 &  1.204 &  0.257 &  0.512 &  0.259 &  0.692 &  0.118 \\ 
52051-0623-523 &  0.8741 & 0.84105 &  0.755 &  0.125 &  0.342 &  0.144 &  0.466 &  0.081 \\ 
53884-1731-113 &  1.2443 & 0.78840 &  3.022 &  0.244 &  3.142 &  0.267 &  0.933 &  0.008 \\ 
                         &           & 0.93813 &  1.075 &  0.223 &  0.952 &  0.212 &  0.630 &  0.104 \\ 
53239-1684-296 &  1.3307 & 0.53250 &  1.448 &  0.370 &  2.151 &  0.404 &  0.787 &  0.155 \\ 
                         &           & 0.58712 &  0.592 &  0.172 &  0.301 &  0.227 &  0.356 &  0.133 \\ 
54571-2528-054 &  1.6006 & 1.48636 &  0.863 &  0.188 &  0.644 &  0.172 &  0.531 &  0.116 \\ 
54585-2968-011 &  2.0056 & 1.31581 &  2.662 &  0.361 &  1.201 &  0.345 &  0.920 &  0.010 \\ 
52377-0624-397 &  0.7291 & 0.67761 &  0.485 &  0.096 &  0.348 &  0.098 &  0.274 &  0.074 \\ 
53146-1420-291 &  1.4291 & 1.26216 &  1.306 &  0.130 &  1.048 &  0.115 &  0.736 &  0.057 \\ 
52051-0623-540 &  1.1973 & 0.94736 &  0.375 &  0.066 &  0.098 &  0.078 &  0.189 &  0.048 \\ 
53904-2201-466 &  2.1168 & 1.48504 &  2.524 &  0.227 &  2.216 &  0.218 &  0.918 &  0.007 \\ 
52764-1056-049 &  1.8372 & 0.60815 &  1.632 &  0.192 &  1.448 &  0.197 &  0.831 &  0.048 \\ 
                         &           & 1.08706 &  1.152 &  0.218 &  1.140 &  0.213 &  0.667 &  0.099 \\ 
53146-1420-172 &  1.9271 & 1.44485 &  0.685 &  0.188 &  0.625 &  0.148 &  0.422 &  0.139 \\ 
52767-1337-397 &  1.6068 & 0.90608 &  1.048 &  0.263 &  0.689 &  0.271 &  0.618 &  0.133 \\ 
52886-1407-441 &  1.5311 & 1.31037 &  0.513 &  0.190 &  0.920 &  0.227 &  0.296 &  0.145 \\ 
                         &           & 1.41061 &  1.054 &  0.235 &  1.131 &  0.230 &  0.620 &  0.114 \\ 
53904-2201-480 &  2.1130 & 1.62821 &  1.482 &  0.270 &  1.296 &  0.256 &  0.796 &  0.101 \\ 
54585-2968-033 &  2.2401 & 1.41456 &  0.639 &  0.188 &  0.410 &  0.215 &  0.392 &  0.144 \\ 
52759-1336-026 &  2.0819 & 0.60205 &  2.291 &  0.311 &  1.839 &  0.310 &  0.910 &  0.026 \\ 
                         &           & 0.86564 &  2.365 &  0.304 &  1.988 &  0.304 &  0.913 &  0.019 \\ 
                         &           & 1.11276 &  0.605 &  0.221 &  1.115 &  0.247 &  0.366 &  0.170 \\ 
                         &           & 1.59299 &  0.821 &  0.223 &  0.813 &  0.167 &  0.507 &  0.146 \\ 
53795-2206-003 &  1.7398 & 0.98234 &  0.985 &  0.350 &  1.153 &  0.371 &  0.591 &  0.202 \\ 
                         &           & 1.53971 &  1.773 &  0.176 &  1.405 &  0.183 &  0.855 &  0.030 \\ 
52767-1337-286 &  1.9653 & 0.67955 &  1.474 &  0.120 &  1.225 &  0.128 &  0.794 &  0.040 \\ 
54585-2529-433 &  1.5854 & 0.51633 &  4.366 &  0.298 &  3.842 &  0.315 &  0.949 &  0.006 \\ 
52145-0625-301 &  1.4823 & 0.81266 &  1.190 &  0.205 &  0.790 &  0.226 &  0.685 &  0.095 \\ 
53884-1731-523 &  2.2347 & 1.13560 &  0.430 &  0.114 &  0.189 &  0.122 &  0.231 &  0.085 \\ 
52443-0814-041 &  2.0731 & 1.27308 &  0.619 &  0.175 &  0.479 &  0.205 &  0.377 &  0.135 \\ 
                         &           & 1.57498 &  1.725 &  0.149 &  1.681 &  0.180 &  0.847 &  0.027 \\ 
                         &           & 1.65020 &  1.178 &  0.141 &  1.163 &  0.158 &  0.679 &  0.067 \\ 
                         &           & 1.91512 &  1.220 &  0.226 &  0.844 &  0.279 &  0.700 &  0.105 \\ 
54571-2528-559 &  2.1448 & 0.70667 &  1.992 &  0.227 &  1.952 &  0.185 &  0.886 &  0.032 \\ 
                         &           & 0.78734 &  1.378 &  0.201 &  1.147 &  0.216 &  0.762 &  0.083 \\ 
                         &           & 1.75307 &  1.094 &  0.148 &  0.767 &  0.208 &  0.639 &  0.066 \\ 
54526-2884-178 &  1.1497 & 0.68216 &  0.886 &  0.135 &  0.757 &  0.180 &  0.543 &  0.079 \\ 
54585-2529-461 &  2.4973 & 1.92563 &  0.413 &  0.112 &  0.332 &  0.126 &  0.218 &  0.083 \\ 
52051-0623-532 &  1.5396 & 0.57066 &  0.904 &  0.295 &  1.075 &  0.352 &  0.553 &  0.183 \\ 
                         &           & 1.12544 &  0.808 &  0.224 &  0.845 &  0.222 &  0.499 &  0.148 \\ 
54571-2528-586 &  1.3296 & 1.02995 &  0.249 &  0.159 &  0.504 &  0.206 &  0.099 &  0.076 \\ 
54589-2970-359 &  1.4984 & 0.58393 &  1.351 &  0.193 &  1.354 &  0.196 &  0.753 &  0.083 \\ 
                         &           & 0.97273 &  0.763 &  0.130 &  0.394 &  0.138 &  0.472 &  0.084 \\ 
53146-1420-166 &  1.4413 & 1.25923 &  2.284 &  0.142 &  1.873 &  0.127 &  0.910 &  0.010 \\ 
53918-2198-120 &  1.4958 & 1.04893 &  1.445 &  0.348 &  1.451 &  0.369 &  0.785 &  0.145 \\ 
53520-1657-104 &  1.7368 & 1.34916 &  1.347 &  0.284 &  0.662 &  0.272 &  0.751 &  0.127 \\ 
52764-1056-623 &  2.4964 & 0.59684 &  0.897 &  0.115 &  0.634 &  0.136 &  0.549 &  0.065 \\ 
54585-2968-628 &  2.0455 & 1.74182 &  2.937 &  0.261 &  2.385 &  0.280 &  0.930 &  0.009 \\ 
52764-1056-055 &  1.7270 & 1.22054 &  1.755 &  0.175 &  1.942 &  0.190 &  0.852 &  0.031 \\ 
53476-1574-314 &  1.4385 & 0.52939 &  3.329 &  0.207 &  2.030 &  0.214 &  0.947 &  0.009 \\ 
53239-1684-409 &  1.1469 & 0.88764 &  0.494 &  0.065 &  0.280 &  0.067 &  0.281 &  0.051 \\ 
53881-2530-281 &  2.0830 & 1.18767 &  1.430 &  0.255 &  1.392 &  0.251 &  0.780 &  0.102 \\ 
51693-0346-529 &  1.9426 & 0.66260 &  0.759 &  0.206 &  0.278 &  0.227 &  0.469 &  0.141 \\ 
                         &           & 1.20048 &  1.732 &  0.210 &  1.321 &  0.209 &  0.849 &  0.041 \\ 
53520-1657-075 &  1.1368 & 0.73661 &  2.115 &  0.364 &  1.915 &  0.307 &  0.898 &  0.046 \\ 
54589-2970-337 &  1.1305 & 0.91237 &  0.769 &  0.222 &  1.286 &  0.222 &  0.475 &  0.153 \\ 
52145-0625-312 &  1.1959 & 0.68439 &  0.803 &  0.182 &  0.814 &  0.188 &  0.496 &  0.117 \\ 
52753-1171-187 &  1.8404 & 1.04721 &  1.856 &  0.251 &  1.253 &  0.250 &  0.867 &  0.041 \\ 
54526-2884-180 &  1.9344 & 1.37299 &  0.522 &  0.174 &  0.899 &  0.248 &  0.303 &  0.135 \\ 
53904-2201-614 &  1.8115 & 1.14133 &  0.281 &  0.188 &  0.700 &  0.201 &  0.121 &  0.097 \\ 
52764-1056-065 &  1.8663 & 0.61593 &  0.440 &  0.169 &  0.461 &  0.189 &  0.239 &  0.124 \\ 
53496-1576-455 &  1.0903 & 1.01881 &  1.900 &  0.126 &  1.503 &  0.138 &  0.873 &  0.018 \\ 
54571-2528-003 &  1.5372 & 1.44390 &  3.729 &  0.330 &  2.075 &  0.291 &  0.944 &  0.006 \\ 
53146-1420-577 &  2.8776 & 0.95711 &  1.652 &  0.176 &  1.573 &  0.200 &  0.835 &  0.041 \\ 
                         &           & 1.13792\tablenotemark{a} &  0.681 &  0.117 &  0.681 &  0.116 &  0.420 &  0.084 \\ 
52377-0624-251 &  1.0188 & 0.77384 &  0.335 &  0.077 &  0.150 &  0.085 &  0.160 &  0.054 \\ 
                         &           & 0.97582 &  0.930 &  0.083 &  0.931 &  0.082 &  0.565 &  0.042 \\ 
53436-1683-066 &  2.9521 & 1.69877 &  0.836 &  0.162 &  0.298 &  0.212 &  0.516 &  0.101 \\ 
52443-0814-106 &  1.4598 & 0.64903 &  0.766 &  0.260 &  1.116 &  0.314 &  0.473 &  0.183 \\ 
53884-1731-095 &  1.9262 & 0.54454 &  0.642 &  0.460 &  2.002 &  0.516 &  0.394 &  0.334 \\ 
53918-2198-579 &  1.3600 & 1.15097 &  0.756 &  0.183 &  2.581 &  0.204 &  0.467 &  0.125 \\ 
                         &           & 1.15626 &  2.574 &  0.203 &  2.344 &  0.206 &  0.919 &  0.006 \\ 
51693-0346-140 &  2.0026 & 0.91193 &  1.075 &  0.175 &  0.947 &  0.202 &  0.630 &  0.080 \\ 
                         &           & 1.01028 &  1.159 &  0.170 &  1.038 &  0.183 &  0.670 &  0.078 \\ 
52764-1056-007 &  1.3112 & 0.74801 &  0.263 &  0.120 &  0.358 &  0.151 &  0.109 &  0.069 \\ 
53904-2201-490 &  0.9790 & 0.94362 &  0.293 &  0.205 &  0.318 &  0.195 &  0.130 &  0.107 \\ 
53520-1657-638 &  2.2809 & 1.06627 &  2.673 &  0.177 &  2.760 &  0.197 &  0.921 &  0.004 \\ 
                         &           & 1.35146 &  1.896 &  0.105 &  1.660 &  0.100 &  0.872 &  0.015 \\ 
                         &           & 1.67824 &  0.610 &  0.121 &  0.571 &  0.111 &  0.370 &  0.093 \\ 
53146-1420-147 &  1.2998 & 1.01233 &  2.952 &  0.122 &  2.571 &  0.149 &  0.931 &  0.004 \\ 
54526-2884-086 &  1.9210 & 1.38816 &  1.338 &  0.263 &  0.597 &  0.278 &  0.748 &  0.118 \\ 
53918-2198-053 &  1.5463 & 1.15207 &  3.243 &  0.124 &  3.120 &  0.122 &  0.943 &  0.006 \\ 
                         &           & 1.36257 &  0.736 &  0.109 &  0.537 &  0.114 &  0.455 &  0.072 \\ 
53493-1575-133 &  1.3206 & 1.17734 &  1.630 &  0.249 &  0.932 &  0.227 &  0.831 &  0.068 \\ 
                         &           & 1.20955 &  1.299 &  0.210 &  1.217 &  0.228 &  0.733 &  0.096 \\ 
53795-2206-073 &  2.2466 & 1.38017 &  1.026 &  0.353 &  0.658 &  0.361 &  0.608 &  0.194 \\ 
54586-2969-228 &  1.2477 & 1.00533 &  1.302 &  0.244 &  1.179 &  0.243 &  0.734 &  0.112 \\ 
53493-1575-472 &  0.9380 & 0.67459 &  0.929 &  0.258 &  0.765 &  0.248 &  0.565 &  0.152 \\ 
52753-1171-183 &  1.2277 & 0.44632 &  2.750 &  0.288 &  1.433 &  0.322 &  0.925 &  0.010 \\ 
52145-0625-333 &  1.5328 & 1.41402 &  1.244 &  0.190 &  1.530 &  0.192 &  0.711 &  0.091 \\ 
53884-1731-053 &  2.0406 & 1.83318 &  2.091 &  0.464 &  1.826 &  0.318 &  0.896 &  0.066 \\ 
53520-1657-017 &  2.1390 & 0.56639 &  0.405 &  0.219 &  0.326 &  0.227 &  0.212 &  0.150 \\ 
53566-1853-129 &  1.8019 & 1.53355 &  0.661 &  0.339 &  1.172 &  0.364 &  0.407 &  0.257 \\ 
52767-1337-247 &  1.8831 & 0.77073 &  0.629 &  0.136 &  0.385 &  0.166 &  0.384 &  0.104 \\ 
53795-2206-027 &  1.7785 & 0.83520 &  0.639 &  0.210 &  0.575 &  0.228 &  0.392 &  0.162 \\ 
53146-1420-149 &  1.2873 & 1.06312 &  0.731 &  0.056 &  0.633 &  0.059 &  0.451 &  0.036 \\ 
53884-1731-078 &  2.0959 & 1.03685 &  1.397 &  0.271 &  1.329 &  0.239 &  0.769 &  0.114 \\ 
54571-2528-588 &  1.5985 & 1.52672 &  1.504 &  0.162 &  1.157 &  0.162 &  0.803 &  0.053 \\ 
53566-2202-359 &  1.6456 & 0.72105 &  3.100 &  0.409 &  1.647 &  0.450 &  0.937 &  0.015 \\ 
54585-2529-560 &  3.6147 & 1.42659 &  0.796 &  0.283 &  0.714 &  0.306 &  0.492 &  0.195 \\ 
52377-0624-258 &  1.1456 & 0.38842 &  0.575 &  0.259 &  1.762 &  0.267 &  0.344 &  0.198 \\ 
54585-2529-522 &  1.6304 & 0.75502 &  2.620 &  0.110 &  1.898 &  0.107 &  0.919 &  0.002 \\ 
                         &           & 0.88796 &  1.421 &  0.113 &  0.983 &  0.115 &  0.777 &  0.041 \\ 
53566-2202-287 &  1.6829 & 1.34117 &  0.312 &  0.094 &  0.558 &  0.116 &  0.144 &  0.062 \\ 
54585-2529-132 &  2.2672 & 0.96311 &  1.566 &  0.196 &  1.165 &  0.226 &  0.819 &  0.059 \\ 
54589-2970-358 &  3.3757 & 1.47495 &  3.089 &  0.366 &  2.217 &  0.326 &  0.936 &  0.012 \\ 
                         &           & 1.79211 &  1.946 &  0.619 &  1.090 &  0.812 &  0.879 &  0.135 \\ 
53881-2530-330 &  1.8755 & 1.01848 &  2.368 &  0.209 &  2.703 &  0.219 &  0.913 &  0.012 \\ 
                         &           & 1.70742 &  2.585 &  0.185 &  2.088 &  0.315 &  0.919 &  0.005 \\ 
54586-2969-536 &  1.1306 & 0.86034 &  2.461 &  0.414 &  0.937 &  0.437 &  0.916 &  0.023 \\ 
54586-2969-213 &  2.5225 & 2.21411 &  0.563 &  0.562 &  0.840 &  0.603 &  0.335 &  0.324 \\ 
53520-1657-025 &  1.6571 & 1.22050 &  2.586 &  0.207 &  2.004 &  0.204 &  0.919 &  0.006 \\ 
                         &           & 1.38728 &  0.203 &  0.125 &  0.325 &  0.140 &  0.073 &  0.053 \\ 
52759-1336-620 &  1.6454 & 1.26579 &  0.855 &  0.085 &  0.775 &  0.093 &  0.527 &  0.052 \\ 
                         &           & 1.44271 &  1.120 &  0.080 &  0.750 &  0.078 &  0.652 &  0.037 \\ 
52051-0623-046 &  1.3000 & 0.55183 &  1.618 &  0.138 &  1.132 &  0.176 &  0.829 &  0.033 \\ 
                         &           & 0.64933 &  2.420 &  0.140 &  2.043 &  0.141 &  0.914 &  0.004 \\ 
52886-1407-571 &  1.9831 & 1.69176 &  1.450 &  0.453 &  0.996 &  0.382 &  0.787 &  0.192 \\ 
53918-2198-058 &  1.6575 & 1.15310 &  0.423 &  0.154 &  0.772 &  0.161 &  0.226 &  0.113 \\ 
54589-2970-277 &  2.5284 & 1.50748 &  0.460 &  0.106 &  0.485 &  0.101 &  0.254 &  0.081 \\ 
52443-0814-118 &  1.4105 & 0.73864 &  0.757 &  0.145 &  0.305 &  0.147 &  0.467 &  0.096 \\ 
53239-1684-385 &  1.9684 & 1.16161 &  1.146 &  0.358 &  1.591 &  0.407 &  0.664 &  0.177 \\ 
53146-1420-103 &  3.8082 & 1.23880 &  1.629 &  0.321 &  1.211 &  0.305 &  0.831 &  0.094 \\ 
54586-2969-527 &  1.2849 & 0.78583 &  1.396 &  0.496 &  1.580 &  0.557 &  0.768 &  0.218 \\ 
53239-1684-454 &  2.2204 & 1.60203 &  0.466 &  0.147 &  0.505 &  0.146 &  0.259 &  0.111 \\ 
                         &           & 2.00207 &  0.701 &  0.230 &  0.711 &  0.254 &  0.432 &  0.169 \\ 
54526-2884-413 &  2.2143 & 1.93839 &  0.782 &  0.246 &  0.657 &  0.313 &  0.483 &  0.169 \\ 
54586-2969-538 &  2.1788 & 1.38928 &  0.790 &  0.267 &  0.777 &  0.275 &  0.488 &  0.184 \\ 
52377-0624-267 &  2.3003 & 1.13141 &  0.444 &  0.201 &  0.334 &  0.223 &  0.241 &  0.146 \\ 
51693-0346-566 &  2.3732 & 1.29100 &  0.769 &  0.198 &  0.794 &  0.189 &  0.475 &  0.134 \\ 
                         &           & 1.76989 &  1.951 &  0.606 &  2.762 &  0.525 &  0.880 &  0.129 \\ 
54571-2528-619 &  1.5974 & 1.38946 &  2.109 &  0.224 &  2.002 &  0.237 &  0.898 &  0.027 \\ 
53240-1658-358 &  1.5093 & 0.71882 &  0.894 &  0.126 &  0.429 &  0.140 &  0.547 &  0.073 \\ 
52377-0624-454 &  1.4431 & 0.51226 &  0.854 &  0.251 &  0.576 &  0.228 &  0.527 &  0.162 \\ 
                         &           & 1.33031 &  0.849 &  0.098 &  0.838 &  0.101 &  0.524 &  0.060 \\ 
52767-1337-246 &  1.8259 & 0.76364 &  1.245 &  0.231 &  0.764 &  0.261 &  0.712 &  0.109 \\ 
52753-1171-571 &  1.1489 & 0.78100 &  1.267 &  0.363 &  1.491 &  0.352 &  0.721 &  0.168 \\ 
                         &           & 1.08366 &  1.866 &  0.361 &  1.774 &  0.450 &  0.868 &  0.065 \\ 
52522-1057-498 &  1.8969 & 1.19331 &  0.534 &  0.198 &  0.579 &  0.221 &  0.313 &  0.152 \\ 
51693-0346-563 &  0.7614 & 0.71951 &  0.942 &  0.234 &  0.623 &  0.234 &  0.572 &  0.135 \\ 
51693-0346-577 &  2.0821 & 0.98473 &  0.701 &  0.159 &  0.484 &  0.168 &  0.433 &  0.114 \\ 
52377-0624-205 &  1.2375 & 0.75885 &  0.772 &  0.194 &  0.236 &  0.202 &  0.477 &  0.131 \\ 
53918-2198-016 &  1.9416 & 0.89541 &  1.743 &  0.424 &  1.190 &  0.440 &  0.850 &  0.110 \\ 
52886-1407-218 &  1.4076 & 0.87303 &  0.771 &  0.209 &  0.942 &  0.257 &  0.476 &  0.143 \\ 
54595-2188-033 &  1.2753 & 0.72822 &  0.517 &  0.236 &  0.457 &  0.281 &  0.299 &  0.178 \\ 
54585-2529-535 &  1.7720 & 0.75738 &  0.729 &  0.115 &  0.547 &  0.122 &  0.450 &  0.077 \\ 
                         &           & 1.37712 &  0.571 &  0.107 &  0.702 &  0.095 &  0.341 &  0.084 \\ 
53493-1575-500 &  2.8699 & 1.41704 &  1.380 &  0.186 &  1.509 &  0.201 &  0.763 &  0.076 \\ 
53566-2202-290 &  0.7856 & 0.43476 &  0.996 &  0.358 &  0.949 &  0.350 &  0.595 &  0.204 \\ 
52522-1057-481 &  2.9591 & 1.55386 &  0.567 &  0.125 &  0.542 &  0.145 &  0.338 &  0.098 \\ 
                         &           & 1.97167 &  1.145 &  0.379 &  1.562 &  0.273 &  0.663 &  0.190 \\ 
52767-1337-478 &  2.2573 & 0.69908 &  2.458 &  0.269 &  2.257 &  0.290 &  0.916 &  0.012 \\ 
                         &           & 1.81183 &  0.931 &  0.392 &  0.733 &  0.334 &  0.566 &  0.250 \\ 
53476-1574-230 &  0.8303 & 0.74776 &  1.456 &  0.184 &  0.908 &  0.221 &  0.789 &  0.066 \\ 
53566-1854-351 &  1.8415 & 1.62250 &  1.161 &  0.320 &  1.218 &  0.330 &  0.671 &  0.152 \\ 
53566-1853-558 &  1.4788 & 1.01263 &  1.288 &  0.222 &  2.016 &  0.219 &  0.729 &  0.103 \\ 
54526-2884-512 &  1.5234 & 0.84196 &  3.430 &  0.263 &  3.270 &  0.245 &  0.950 &  0.011 \\ 
                         &           & 1.38071 &  0.952 &  0.173 &  0.873 &  0.202 &  0.577 &  0.096 \\ 
54526-2884-155 &  1.9977 & 0.64132 &  1.598 &  0.191 &  1.375 &  0.178 &  0.825 &  0.052 \\ 
                         &           & 0.73982 &  0.996 &  0.332 &  0.658 &  0.332 &  0.595 &  0.187 \\ 
                         &           & 1.91246 &  1.072 &  0.419 &  1.150 &  0.442 &  0.629 &  0.227 \\ 
52753-1171-130 &  1.9433 & 1.28083 &  1.050 &  0.222 &  1.127 &  0.236 &  0.618 &  0.107 \\ 
53881-2530-435 &  1.2517 & 0.91752 &  1.294 &  0.226 &  1.014 &  0.260 &  0.731 &  0.104 \\ 
53496-1576-085 &  1.8025 & 0.61964 &  0.743 &  0.175 &  0.851 &  0.206 &  0.459 &  0.120 \\ 
                         &           & 0.71209 &  2.263 &  0.211 &  1.928 &  0.205 &  0.910 &  0.016 \\ 
52753-1171-617 &  1.4695 & 1.02670 &  0.933 &  0.179 &  1.552 &  0.197 &  0.567 &  0.102 \\ 
52374-0815-365 &  0.5844 & 0.50465 &  0.398 &  0.097 &  0.284 &  0.108 &  0.207 &  0.071 \\ 
54526-2884-415 &  1.9431 & 0.74837 &  0.866 &  0.235 &  0.755 &  0.250 &  0.533 &  0.147 \\ 
                         &           & 1.22158 &  0.517 &  0.224 &  0.306 &  0.263 &  0.299 &  0.169 \\ 
52377-0624-164 &  1.8224 & 0.82628 &  1.238 &  0.271 &  1.105 &  0.260 &  0.709 &  0.126 \\ 
53881-2530-227 &  1.6300 & 0.81371 &  0.363 &  0.194 &  0.541 &  0.215 &  0.180 &  0.127 \\ 
52443-0814-015 &  1.7841 & 1.60692 &  0.538 &  0.273 &  0.584 &  0.303 &  0.316 &  0.206 \\ 
52522-1057-403 &  1.8109 & 1.29929 &  0.738 &  0.132 &  0.164 &  0.145 &  0.456 &  0.088 \\ 
                         &           & 1.36974 &  1.426 &  0.159 &  1.207 &  0.159 &  0.779 &  0.058 \\ 
53493-1575-579 &  1.8975 & 0.50757 &  0.943 &  0.188 &  0.539 &  0.198 &  0.572 &  0.106 \\ 
                         &           & 1.06708 &  2.150 &  0.207 &  2.212 &  0.236 &  0.901 &  0.021 \\ 
                         &           & 1.39664 &  1.006 &  0.113 &  0.648 &  0.120 &  0.600 &  0.053 \\ 
54572-2531-238 &  2.1270 & 0.77823 &  1.127 &  0.264 &  1.334 &  0.288 &  0.655 &  0.123 \\ 
52443-0814-627 &  1.1012 & 1.02046 &  0.344 &  0.099 &  0.325 &  0.106 &  0.166 &  0.069 \\ 
52886-1407-165 &  1.8022 & 0.86943 &  1.359 &  0.286 &  1.423 &  0.332 &  0.756 &  0.126 \\ 
54585-2529-582 &  1.7596 & 1.46279 &  2.215 &  0.094 &  2.128 &  0.102 &  0.906 &  0.008 \\ 
53240-1658-381 &  1.2979 & 0.76718 &  1.334 &  0.114 &  1.306 &  0.115 &  0.747 &  0.047 \\ 
53881-2530-423 &  1.3344 & 0.39432 &  2.196 &  0.174 &  1.560 &  0.182 &  0.904 &  0.015 \\ 
52145-0625-322 &  2.4500 & 1.87432 &  1.037 &  0.198 &  1.758 &  0.292 &  0.613 &  0.095 \\ 
53496-1576-087 &  2.1039 & 1.19613 &  1.284 &  0.268 &  0.847 &  0.322 &  0.727 &  0.123 \\ 
52767-1337-208 &  1.5086 & 1.05757 &  3.212 &  0.364 &  2.612 &  0.523 &  0.942 &  0.015 \\ 
54572-2531-246 &  3.0603 & 1.90362 &  2.299 &  0.166 &  2.197 &  0.147 &  0.911 &  0.011 \\ 
                         &           & 1.91108 &  2.105 &  0.135 &  1.274 &  0.157 &  0.897 &  0.015 \\ 
                         &           & 1.96249 &  1.507 &  0.221 &  0.921 &  0.220 &  0.803 &  0.075 \\ 
53240-1658-280 &  1.3923 & 0.74630 &  0.709 &  0.209 &  0.780 &  0.241 &  0.437 &  0.152 \\ 
                         &           & 1.27940 &  1.975 &  0.243 &  1.746 &  0.183 &  0.883 &  0.035 \\ 
54589-2970-365 &  2.3021 & 0.72216 &  1.491 &  0.339 &  0.626 &  0.346 &  0.799 &  0.132 \\ 
53239-1684-215 &  1.9046 & 1.22714 &  0.446 &  0.260 &  0.478 &  0.301 &  0.243 &  0.180 \\ 
52753-1171-606 &  0.9622 & 0.67782 &  1.149 &  0.193 &  0.970 &  0.212 &  0.666 &  0.087 \\ 
54572-2531-233 &  2.6924 & 1.88827 &  0.885 &  0.144 &  1.186 &  0.169 &  0.543 &  0.085 \\ 
                         &           & 2.10111 &  0.596 &  0.367 &  1.155 &  0.241 &  0.359 &  0.272 \\ 
52886-1407-501 &  1.6791 & 0.54780 &  1.135 &  0.221 &  1.171 &  0.265 &  0.659 &  0.102 \\ 
52753-1171-619 &  1.5502 & 0.65496 &  1.634 &  0.166 &  1.656 &  0.188 &  0.832 &  0.039 \\ 
                         &           & 1.49678 &  0.988 &  0.093 &  0.914 &  0.089 &  0.592 &  0.044 \\ 
52377-0624-518 &  1.9743 & 1.16916 &  0.758 &  0.271 &  0.650 &  0.278 &  0.468 &  0.193 \\ 
                         &           & 1.39609 &  0.535 &  0.181 &  1.156 &  0.195 &  0.313 &  0.140 \\ 
                         &           & 1.81831 &  1.992 &  0.406 &  1.263 &  0.478 &  0.886 &  0.063 \\ 
53501-1732-172 &  2.0642 & 1.49829 &  1.108 &  0.329 &  0.670 &  0.342 &  0.646 &  0.165 \\ 
54585-2529-567 &  1.7725 & 0.69251 &  0.595 &  0.256 &  0.147 &  0.270 &  0.359 &  0.196 \\ 
52377-0624-234 &  1.4446 & 0.84072 &  2.851 &  0.205 &  2.801 &  0.209 &  0.927 &  0.008 \\ 
54526-2884-150 &  2.7371 & 1.08022\tablenotemark{a} &  0.838 &  0.272 &  0.647 &  0.353 &  0.517 &  0.180 \\ 
54526-2884-446 &  1.1776 & 0.64695 &  0.199 &  0.077 &  0.907 &  0.080 &  0.070 &  0.037 \\ 
                         &           & 0.64984 &  0.609 &  0.069 &  0.403 &  0.070 &  0.370 &  0.052 \\ 
                         &           & 0.76438 &  0.156 &  0.080 &  0.234 &  0.091 &  0.045 &  0.026 \\ 
52753-1171-086 &  2.2058 & 1.43797 &  0.460 &  0.089 &  0.394 &  0.103 &  0.254 &  0.068 \\ 
51693-0346-006 &  3.7027 & 1.13334 &  2.948 &  0.086 &  2.729 &  0.082 &  0.931 &  0.003 \\ 
                         &           & 1.19742 &  0.256 &  0.061 &  0.143 &  0.069 &  0.104 &  0.036 \\ 
52051-0623-001 &  2.3093 & 1.26093 &  1.582 &  0.097 &  1.527 &  0.111 &  0.822 &  0.025 \\ 
                         &           & 1.60641 &  1.066 &  0.191 &  0.937 &  0.189 &  0.626 &  0.088 \\ 
52374-0815-409 &  1.7484 & 1.01127 &  0.578 &  0.214 &  0.720 &  0.245 &  0.346 &  0.165 \\ 
                         &           & 1.58888 &  0.255 &  0.212 &  0.353 &  0.204 &  0.103 &  0.092 \\ 
53884-1731-604 &  1.6456 & 1.06674 &  1.092 &  0.332 &  1.749 &  0.369 &  0.638 &  0.169 \\ 
                         &           & 1.53634 &  1.114 &  0.182 &  0.509 &  0.207 &  0.649 &  0.082 \\ 
54585-2529-043 &  0.7784 & 0.69083 &  1.729 &  0.213 &  1.119 &  0.213 &  0.848 &  0.042 \\ 
54572-2531-223 &  1.8307 & 0.95840 &  0.881 &  0.272 &  0.421 &  0.320 &  0.541 &  0.171 \\ 
52522-1057-243 &  1.4930 & 0.68530 &  0.913 &  0.158 &  0.473 &  0.173 &  0.557 &  0.091 \\ 
53904-2201-592 &  1.3408 & 0.73106 &  2.512 &  0.123 &  2.192 &  0.120 &  0.918 &  0.004 \\ 
52443-0814-030 &  1.5767 & 0.66833 &  0.418 &  0.154 &  0.324 &  0.151 &  0.222 &  0.113 \\ 
                         &           & 0.90057 &  1.987 &  0.157 &  2.179 &  0.189 &  0.885 &  0.022 \\ 
53904-2201-587 &  1.5672 & 1.44165 &  1.076 &  0.251 &  1.213 &  0.221 &  0.631 &  0.121 \\ 
52374-0815-186 &  0.9770 & 0.57901 &  1.381 &  0.255 &  0.767 &  0.275 &  0.763 &  0.109 \\ 
53239-1684-212 &  1.6543 & 0.94465 &  2.259 &  0.282 &  1.395 &  0.280 &  0.909 &  0.026 \\ 
53566-2202-253 &  1.5704 & 0.61682 &  1.171 &  0.124 &  0.902 &  0.127 &  0.676 &  0.059 \\ 
                         &           & 1.50274 &  0.646 &  0.081 &  0.546 &  0.092 &  0.397 &  0.061 \\ 
53226-1573-319 &  2.2599 & 1.10137 &  0.338 &  0.161 &  0.776 &  0.241 &  0.162 &  0.104 \\ 
                         &           & 2.15636 &  1.807 &  0.615 &  1.841 &  0.376 &  0.860 &  0.174 \\ 
53240-1658-287 &  1.3610 & 1.15128 &  1.206 &  0.182 &  0.639 &  0.184 &  0.693 &  0.086 \\ 
54586-2969-619 &  1.6208 & 0.48407 &  1.101 &  0.309 &  1.510 &  0.377 &  0.643 &  0.153 \\ 
53566-1854-354 &  1.5003 & 0.39227\tablenotemark{a} &  0.806 &  0.239 &  0.630 &  0.256 &  0.498 &  0.160 \\ 
53496-1576-606 &  0.9385 & 0.61175 &  0.376 &  0.219 &  0.326 &  0.210 &  0.190 &  0.144 \\ 
53240-1658-390 &  3.3255 & 1.57709 &  0.571 &  0.264 &  0.424 &  0.306 &  0.341 &  0.201 \\ 
52522-1057-509 &  2.0374 & 0.86263 &  0.342 &  0.180 &  0.279 &  0.191 &  0.164 &  0.116 \\ 
53146-1420-558 &  1.7177 & 1.21567 &  1.443 &  0.181 &  1.411 &  0.171 &  0.785 &  0.066 \\ 
                         &           & 1.45915 &  2.141 &  0.175 &  1.687 &  0.177 &  0.900 &  0.018 \\ 
53881-2530-476 &  1.6179 & 1.34254 &  0.256 &  0.092 &  0.201 &  0.113 &  0.104 &  0.054 \\ 
52522-1057-254 &  1.8026 & 0.37590 &  0.754 &  0.142 &  0.276 &  0.141 &  0.466 &  0.094 \\ 
                         &           & 0.77103 &  1.295 &  0.080 &  0.941 &  0.082 &  0.732 &  0.034 \\ 
53881-2530-181 &  1.8275 & 0.66777 &  1.165 &  0.312 &  1.761 &  0.317 &  0.673 &  0.147 \\ 
53566-2202-331 &  1.2189 & 1.16760 &  0.850 &  0.264 &  0.229 &  0.253 &  0.525 &  0.172 \\ 
54586-2969-608 &  1.5835 & 1.53266 &  0.397 &  0.112 &  0.322 &  0.122 &  0.206 &  0.082 \\ 
52374-0815-420 &  1.2976 & 0.64350 &  0.658 &  0.147 &  0.499 &  0.182 &  0.405 &  0.111 \\ 
                         &           & 0.69178 &  0.976 &  0.157 &  1.132 &  0.163 &  0.587 &  0.081 \\ 
53881-2530-125 &  1.6192 & 1.18234 &  1.596 &  0.212 &  1.386 &  0.221 &  0.825 &  0.060 \\ 
53496-1576-541 &  1.8377 & 1.66354 &  1.845 &  0.201 &  1.244 &  0.232 &  0.865 &  0.032 \\ 
53240-1658-199 &  0.9753 & 0.74712 &  1.477 &  0.232 &  1.006 &  0.229 &  0.795 &  0.083 \\ 
53496-1576-111 &  1.9020 & 0.79302 &  0.220 &  0.109 &  2.068 &  0.119 &  0.082 &  0.053 \\ 
                         &           & 0.79862 &  2.051 &  0.114 &  1.438 &  0.124 &  0.894 &  0.015 \\ 
53146-1420-025 &  0.9707 & 0.76042 &  1.524 &  0.213 &  1.617 &  0.226 &  0.808 &  0.071 \\ 
                         &           & 0.85380 &  0.729 &  0.216 &  0.393 &  0.220 &  0.450 &  0.154 \\ 
54526-2884-458 &  1.7993 & 1.46818 &  2.152 &  0.125 &  1.874 &  0.141 &  0.901 &  0.010 \\ 
54589-2970-294 &  1.7414 & 0.59088 &  0.679 &  0.092 &  0.728 &  0.095 &  0.419 &  0.066 \\ 
                         &           & 0.77698 &  0.354 &  0.094 &  0.351 &  0.103 &  0.173 &  0.066 \\ 
                         &           & 1.41632 &  1.240 &  0.059 &  1.353 &  0.074 &  0.709 &  0.028 \\ 
52886-1407-056 &  1.8697 & 1.31563 &  2.508 &  0.180 &  2.699 &  0.223 &  0.917 &  0.006 \\ 
54526-2884-558 &  1.6111 & 1.41912 &  0.740 &  0.076 &  0.718 &  0.075 &  0.457 &  0.048 \\ 
52522-1057-573 &  1.4746 & 0.82264 &  1.069 &  0.169 &  0.644 &  0.194 &  0.627 &  0.077 \\ 
53240-1658-365 &  1.8419 & 0.69847 &  0.447 &  0.283 &  0.771 &  0.316 &  0.244 &  0.194 \\ 
                         &           & 1.14381 &  1.808 &  0.276 &  1.293 &  0.284 &  0.860 &  0.049 \\ 
53496-1576-020 &  1.3381 & 0.83711 &  0.767 &  0.253 &  0.519 &  0.248 &  0.474 &  0.177 \\ 
52145-0625-427 &  2.2873 & 0.57568 &  1.169 &  0.187 &  0.910 &  0.184 &  0.675 &  0.086 \\ 
54205-2560-247 &  0.5163 & 0.38250 &  2.782 &  0.703 &  1.353 &  0.709 &  0.926 &  0.030 \\ 
53566-2202-201 &  1.2162 & 0.83561 &  0.352 &  0.102 &  0.354 &  0.101 &  0.171 &  0.072 \\ 
52145-0625-294 &  1.0097 & 0.93743 &  1.996 &  0.285 &  1.994 &  0.338 &  0.886 &  0.041 \\ 
54526-2884-527 &  1.9698 & 1.58556 &  2.322 &  0.301 &  2.283 &  0.560 &  0.911 &  0.022 \\ 
52886-1407-582 &  2.1484 & 1.26031 &  2.117 &  0.405 &  0.938 &  0.466 &  0.898 &  0.053 \\ 
                         &           & 1.58301 &  3.408 &  0.352 &  3.778 &  0.605 &  0.950 &  0.015 \\ 
54585-2529-020 &  1.9269 & 0.46353 &  1.367 &  0.189 &  1.137 &  0.193 &  0.759 &  0.079 \\ 
                         &           & 0.73725 &  1.097 &  0.162 &  0.735 &  0.189 &  0.641 &  0.073 \\ 
52522-1057-520 &  3.0278 & 1.28769 &  1.944 &  0.269 &  2.059 &  0.276 &  0.879 &  0.040 \\ 
52374-0815-208 &  2.1188 & 1.30642 &  2.043 &  0.120 &  1.623 &  0.136 &  0.893 &  0.016 \\ 
52000-0364-328 &  1.2226 & 1.08547 &  0.467 &  0.148 &  0.502 &  0.156 &  0.260 &  0.111 \\ 
53239-1684-487 &  1.6506 & 0.73467 &  0.767 &  0.257 &  1.050 &  0.262 &  0.474 &  0.180 \\ 
54526-2884-524 &  1.1445 & 1.05764 &  1.726 &  0.212 &  1.478 &  0.248 &  0.848 &  0.042 \\ 
52374-0815-496 &  1.5088 & 0.63131 &  1.212 &  0.193 &  1.894 &  0.240 &  0.696 &  0.090 \\ 
                         &           & 0.63280 &  1.630 &  0.191 &  1.828 &  0.251 &  0.831 &  0.048 \\ 
52000-0364-425 &  2.3149 & 0.95522 &  0.548 &  0.143 &  0.914 &  0.145 &  0.323 &  0.112 \\ 
                         &           & 1.33706 &  0.572 &  0.116 &  0.740 &  0.146 &  0.342 &  0.090 \\ 
53904-2201-032 &  1.7638 & 1.28121 &  1.901 &  0.296 &  1.894 &  0.335 &  0.873 &  0.047 \\ 
52000-0364-362 &  1.6445 & 0.60230 &  0.633 &  0.226 &  0.349 &  0.248 &  0.387 &  0.174 \\ 
52377-0624-197 &  2.0786 & 1.11213 &  0.188 &  0.236 &  0.318 &  0.205 &  0.063 &  0.052 \\ 
53496-1576-581 &  2.0435 & 1.87736 &  0.595 &  0.142 &  0.178 &  0.179 &  0.359 &  0.110 \\ 
53566-2202-433 &  2.4086 & 1.21653 &  0.905 &  0.194 &  0.258 &  0.206 &  0.553 &  0.114 \\ 
                         &           & 1.86776 &  3.655 &  0.388 &  2.063 &  0.308 &  0.948 &  0.003 \\ 
52753-1171-015 &  0.9093 & 0.71174 &  1.422 &  0.096 &  1.136 &  0.111 &  0.778 &  0.034 \\ 
52753-1171-120 &  1.6286 & 0.53436 &  0.319 &  0.063 &  0.145 &  0.070 &  0.148 &  0.045 \\ 
                         &           & 1.54006 &  0.694 &  0.071 &  0.546 &  0.068 &  0.428 &  0.048 \\ 
52767-1337-602 &  0.7491 & 0.40973 &  0.866 &  0.152 &  0.616 &  0.159 &  0.533 &  0.093 \\ 
52767-1337-548 &  1.3119 & 0.82399 &  1.466 &  0.122 &  1.148 &  0.118 &  0.792 &  0.042 \\ 
53239-1684-593 &  2.5846 & 1.25158 &  0.452 &  0.158 &  0.329 &  0.102 &  0.248 &  0.117 \\ 
                         &           & 1.54453 &  0.930 &  0.070 &  0.503 &  0.083 &  0.566 &  0.036 \\ 
                         &           & 1.70085 &  0.525 &  0.081 &  0.388 &  0.089 &  0.305 &  0.064 \\ 
53881-2530-093 &  2.2044 & 1.71960 &  2.393 &  0.383 &  5.184 &  0.290 &  0.914 &  0.026 \\ 
                         &           & 1.73030 &  5.083 &  0.266 &  3.663 &  0.196 &  0.941 &  0.006 \\ 
52522-1057-544 &  1.4551 & 1.15063 &  1.115 &  0.147 &  1.053 &  0.169 &  0.649 &  0.066 \\ 
52145-0625-270 &  2.8436 & 1.11489\tablenotemark{a} &  0.559 &  0.076 &  1.355 &  0.083 &  0.332 &  0.060 \\ 
                         &           & 1.43065 &  0.808 &  0.066 &  0.721 &  0.073 &  0.499 &  0.041 \\ 
                         &           & 1.52945 &  1.895 &  0.075 &  1.661 &  0.095 &  0.872 &  0.011 \\ 
                         &           & 2.08352 &  1.919 &  0.151 &  1.996 &  0.165 &  0.876 &  0.022 \\ 
                         &           & 2.20238 &  0.826 &  0.302 &  0.857 &  0.230 &  0.510 &  0.205 \\ 
54205-2560-373 &  1.5715 & 0.78225 &  2.111 &  0.385 &  1.738 &  0.388 &  0.898 &  0.050 \\ 
54589-2532-281 &  2.5155 & 1.42955 &  1.169 &  0.151 &  0.556 &  0.163 &  0.675 &  0.070 \\ 
52000-0364-242 &  2.9518 & 1.19428\tablenotemark{a} &  0.256 &  0.174 &  0.332 &  0.268 &  0.103 &  0.083 \\ 
52886-1407-015 &  2.1382 & 2.05236 &  2.465 &  0.386 &  1.576 &  0.502 &  0.916 &  0.020 \\ 
53240-1658-474 &  1.2646 & 0.64578 &  1.192 &  0.322 &  1.284 &  0.331 &  0.686 &  0.151 \\ 
52057-0626-335 &  1.8919 & 1.29841 &  1.500 &  0.270 &  1.231 &  0.336 &  0.801 &  0.097 \\ 
53566-1854-226 &  1.4560 & 1.36821 &  2.396 &  0.147 &  1.918 &  0.134 &  0.914 &  0.005 \\ 
53566-1854-374 &  2.0344 & 1.26372 &  0.339 &  0.130 &  0.429 &  0.163 &  0.162 &  0.086 \\ 
52000-0364-240 &  2.3715 & 2.25014 &  4.844 &  0.569 &  8.215 &  0.729 &  0.946 &  0.007 \\ 
53501-1732-560 &  1.6476 & 1.33585 &  0.956 &  0.061 &  0.942 &  0.070 &  0.578 &  0.030 \\ 
                         &           & 1.39991 &  0.085 &  0.067 &  0.189 &  0.070 &  0.022 &  0.011 \\ 
52822-1408-360 &  1.3961 & 1.24198 &  1.167 &  0.203 &  0.698 &  0.186 &  0.674 &  0.092 \\ 
52145-0625-426 &  1.5174 & 1.31114 &  4.305 &  0.105 &  3.848 &  0.098 &  0.951 &  0.002 \\ 
54526-2884-579 &  2.6067 & 1.09488 &  1.055 &  0.115 &  0.988 &  0.132 &  0.621 &  0.050 \\ 
                         &           & 1.69654 &  0.791 &  0.097 &  0.808 &  0.114 &  0.489 &  0.060 \\ 
                         &           & 2.09808 &  1.131 &  0.284 &  0.804 &  0.227 &  0.657 &  0.134 \\ 
53149-1421-440 &  1.3219 & 1.26955 &  0.510 &  0.164 &  0.578 &  0.196 &  0.293 &  0.126 \\ 
52759-1172-284 &  1.5585 & 0.46095 &  1.380 &  0.334 &  1.244 &  0.343 &  0.763 &  0.146 \\ 
54589-2970-517 &  1.5008 & 0.48776 &  0.546 &  0.137 &  0.440 &  0.141 &  0.322 &  0.107 \\ 
                         &           & 1.17726 &  0.421 &  0.088 &  0.177 &  0.086 &  0.224 &  0.066 \\ 
54589-2532-342 &  1.8391 & 0.87260 &  0.191 &  0.113 &  0.239 &  0.119 &  0.066 &  0.046 \\ 
                         &           & 1.32141 &  2.130 &  0.100 &  1.957 &  0.134 &  0.899 &  0.008 \\ 
53501-1732-592 &  2.0006 & 0.48083 &  0.484 &  0.239 &  0.973 &  0.254 &  0.273 &  0.177 \\ 
                         &           & 0.79515 &  0.784 &  0.179 &  0.585 &  0.186 &  0.484 &  0.118 \\ 
                         &           & 1.18773 &  0.417 &  0.143 &  0.882 &  0.163 &  0.221 &  0.105 \\ 
                         &           & 1.76922 &  0.606 &  0.220 &  0.630 &  0.225 &  0.367 &  0.170 \\ 
52759-1172-365 &  2.2000 & 1.55069 &  0.587 &  0.182 &  0.499 &  0.188 &  0.353 &  0.141 \\ 
53226-1573-436 &  0.8200 & 0.66965 &  1.720 &  0.156 &  1.321 &  0.166 &  0.847 &  0.028 \\ 
53239-1684-108 &  0.7424 & 0.57549 &  2.095 &  0.148 &  1.689 &  0.151 &  0.897 &  0.017 \\ 
52765-1338-306 &  1.6424 & 1.46385 &  1.235 &  0.209 &  0.753 &  0.212 &  0.707 &  0.099 \\ 
53881-2530-154 &  2.1250 & 0.79766 &  0.340 &  0.084 &  0.174 &  0.094 &  0.163 &  0.059 \\ 
54589-2970-208 &  1.4528 & 1.18389 &  0.904 &  0.233 &  0.511 &  0.216 &  0.552 &  0.139 \\ 
54572-2531-404 &  1.7232 & 1.15367 &  2.240 &  0.328 &  2.266 &  0.352 &  0.908 &  0.034 \\ 
52759-1172-271 &  1.1166 & 0.73347 &  0.362 &  0.125 &  0.166 &  0.139 &  0.179 &  0.087 \\ 
53880-2208-366 &  1.6090 & 1.36934 &  0.677 &  0.140 &  0.611 &  0.156 &  0.417 &  0.102 \\ 
53915-2203-330 &  1.4806 & 0.49965 &  0.595 &  0.146 &  0.831 &  0.146 &  0.359 &  0.113 \\ 
                         &           & 0.62565 &  0.568 &  0.109 &  0.532 &  0.124 &  0.339 &  0.085 \\ 
52522-1057-088 &  1.1490 & 0.74479 &  2.425 &  0.198 &  1.319 &  0.187 &  0.915 &  0.008 \\ 
                         &           & 0.96174 &  0.538 &  0.137 &  0.616 &  0.158 &  0.316 &  0.107 \\ 
54589-2970-510 &  1.6128 & 0.86689 &  0.824 &  0.135 &  0.776 &  0.130 &  0.509 &  0.084 \\ 
52377-0624-067 &  2.0008 & 1.72479 &  1.796 &  0.225 &  1.629 &  0.203 &  0.858 &  0.038 \\ 
53240-1658-539 &  0.8837 & 0.73519 &  0.363 &  0.083 &  0.425 &  0.091 &  0.180 &  0.059 \\ 
53476-1574-044 &  0.9274 & 0.47182 &  0.990 &  0.157 &  0.685 &  0.176 &  0.593 &  0.078 \\ 
                         &           & 0.65586 &  1.389 &  0.106 &  1.338 &  0.110 &  0.766 &  0.039 \\ 
                         &           & 0.89117 &  1.496 &  0.083 &  1.317 &  0.081 &  0.800 &  0.026 \\ 
52377-0624-500 &  1.7718 & 0.95079 &  1.216 &  0.198 &  0.981 &  0.212 &  0.698 &  0.093 \\ 
                         &           & 1.51345 &  0.780 &  0.132 &  0.788 &  0.166 &  0.482 &  0.083 \\ 
52374-0815-571 &  1.7441 & 0.52555\tablenotemark{a} &  2.362 &  0.273 &  0.743 &  0.266 &  0.913 &  0.017 \\ 
54205-2560-477 &  1.7155 & 0.77079 &  3.063 &  0.125 &  2.913 &  0.131 &  0.935 &  0.005 \\ 
53566-2202-488 &  2.1516 & 1.55003 &  1.503 &  0.136 &  0.977 &  0.151 &  0.802 &  0.044 \\ 
                         &           & 1.79482 &  0.985 &  0.239 &  0.779 &  0.196 &  0.591 &  0.130 \\ 
53239-1684-133 &  2.1149 & 1.51213 &  1.553 &  0.175 &  1.744 &  0.190 &  0.816 &  0.054 \\ 
                         &           & 1.72109 &  1.851 &  0.291 &  1.400 &  0.231 &  0.866 &  0.049 \\ 
52145-0625-252 &  1.8253 & 0.42251 &  1.071 &  0.078 &  0.694 &  0.077 &  0.628 &  0.034 \\ 
                         &           & 0.51100 &  0.682 &  0.064 &  0.304 &  0.072 &  0.420 &  0.044 \\ 
52374-0815-570 &  1.8859 & 0.81513 &  1.449 &  0.323 &  1.266 &  0.361 &  0.787 &  0.133 \\ 
52057-0626-362 &  3.3517 & 1.29796 &  2.527 &  0.349 &  1.498 &  0.347 &  0.918 &  0.015 \\ 
54589-2970-503 &  1.9803 & 1.69798 &  0.553 &  0.088 &  0.395 &  0.109 &  0.327 &  0.069 \\ 
53226-1573-321 &  2.3700 & 0.51511 &  1.906 &  0.213 &  2.180 &  0.252 &  0.874 &  0.032 \\ 
                         &           & 1.23592 &  1.023 &  0.144 &  1.243 &  0.178 &  0.607 &  0.067 \\ 
                         &           & 2.04548 &  1.471 &  0.306 &  1.525 &  0.304 &  0.793 &  0.120 \\ 
53239-1684-631 &  1.5036 & 0.73117 &  0.729 &  0.323 &  1.009 &  0.379 &  0.450 &  0.237 \\ 
53476-1574-483 &  1.9742 & 0.73525 &  0.273 &  0.092 &  0.380 &  0.097 &  0.116 &  0.056 \\ 
                         &           & 1.53623 &  0.528 &  0.077 &  0.354 &  0.085 &  0.308 &  0.061 \\ 
54589-2532-403 &  2.2724 & 1.28506 &  0.752 &  0.087 &  0.602 &  0.086 &  0.465 &  0.055 \\ 
                         &           & 2.11661 &  1.333 &  0.163 &  0.907 &  0.173 &  0.746 &  0.070 \\ 
52145-0625-231 &  1.9822 & 1.51831 &  0.437 &  0.083 &  0.324 &  0.089 &  0.236 &  0.063 \\ 
53239-1684-066 &  1.7137 & 0.97450 &  0.894 &  0.444 &  1.335 &  0.512 &  0.548 &  0.301 \\ 
54589-2970-509 &  0.7979 & 0.57405 &  0.591 &  0.171 &  0.818 &  0.208 &  0.356 &  0.133 \\ 
53915-2203-321 &  1.7667 & 1.32930 &  0.781 &  0.172 &  0.860 &  0.188 &  0.483 &  0.113 \\ 
53881-2530-519 &  1.8097 & 0.57537 &  1.005 &  0.251 &  0.753 &  0.294 &  0.599 &  0.133 \\ 
52374-0815-559 &  2.3218 & 1.38632 &  1.286 &  0.139 &  1.224 &  0.132 &  0.728 &  0.064 \\ 
53226-1573-201 &  1.6953 & 1.62489 &  0.807 &  0.243 &  1.160 &  0.221 &  0.498 &  0.163 \\ 
53566-2202-482 &  0.9507 & 0.49993 &  2.212 &  0.235 &  2.330 &  0.262 &  0.906 &  0.022 \\ 
52374-0815-555 &  3.2796 & 1.42637 &  1.285 &  0.281 &  0.737 &  0.299 &  0.728 &  0.129 \\ 
52374-0815-567 &  2.3577 & 1.81957 &  1.755 &  0.529 &  1.364 &  0.728 &  0.852 &  0.150 \\ 
52522-1057-090 &  1.2356 & 0.74160 &  0.496 &  0.262 &  0.097 &  0.297 &  0.283 &  0.192 \\ 
53476-1574-118 &  2.0886 & 1.51829 &  2.355 &  0.103 &  2.296 &  0.106 &  0.912 &  0.003 \\ 
                         &           & 1.82461 &  1.262 &  0.160 &  1.199 &  0.238 &  0.719 &  0.075 \\ 
52822-1408-181 &  1.4123 & 1.20180 &  0.456 &  0.298 &  0.844 &  0.272 &  0.251 &  0.205 \\ 
54589-2532-413 &  1.8179 & 0.71540 &  0.659 &  0.185 &  0.402 &  0.202 &  0.406 &  0.141 \\ 
52822-1408-299 &  3.4466 & 1.79513 &  0.505 &  0.215 &  1.686 &  0.279 &  0.290 &  0.162 \\ 
52379-0816-297 &  2.3043 & 1.94558 &  2.119 &  0.282 &  1.934 &  0.277 &  0.898 &  0.034 \\ 
54526-2884-027 &  1.6194 & 0.90205 &  1.767 &  0.371 &  1.894 &  0.372 &  0.854 &  0.086 \\ 
54589-2970-151 &  2.1147 & 0.92997 &  1.519 &  0.165 &  0.837 &  0.191 &  0.807 &  0.053 \\ 
                         &           & 1.89277 &  0.867 &  0.192 &  0.431 &  0.222 &  0.534 &  0.117 \\ 
52379-0816-370 &  1.8266 & 1.70120 &  0.601 &  0.106 &  0.382 &  0.125 &  0.364 &  0.081 \\ 
54586-2969-027 &  1.3208 & 1.00265 &  1.054 &  0.416 &  1.372 &  0.459 &  0.620 &  0.229 \\ 
53149-1421-463 &  2.3573 & 0.66818 &  0.560 &  0.095 &  0.357 &  0.104 &  0.333 &  0.074 \\ 
                         &           & 1.36528 &  0.346 &  0.071 &  0.407 &  0.078 &  0.167 &  0.050 \\ 
52377-0624-123 &  1.1894 & 0.96709 &  2.776 &  0.090 &  2.774 &  0.107 &  0.926 &  0.004 \\ 
53240-1658-562 &  3.7683 & 1.40872 &  0.493 &  0.095 &  0.086 &  0.101 &  0.280 &  0.074 \\ 
52145-0625-187 &  1.7578 & 1.68204 &  1.094 &  0.241 &  0.618 &  0.282 &  0.639 &  0.113 \\ 
53240-1658-496 &  1.5732 & 0.50992 &  0.652 &  0.274 &  0.447 &  0.272 &  0.401 &  0.210 \\ 
                         &           & 0.64860 &  1.078 &  0.234 &  0.827 &  0.263 &  0.632 &  0.110 \\ 
52374-0815-109 &  2.3562 & 1.83724 &  1.575 &  0.281 &  1.237 &  0.342 &  0.820 &  0.089 \\ 
53149-1421-415 &  1.2433 & 0.49868 &  0.812 &  0.252 &  0.718 &  0.257 &  0.502 &  0.169 \\ 
53566-2202-527 &  1.7429 & 0.48641 &  0.752 &  0.319 &  0.648 &  0.323 &  0.464 &  0.231 \\ 
                         &           & 1.24145 &  0.923 &  0.258 &  1.223 &  0.241 &  0.562 &  0.152 \\ 
52057-0626-415 &  1.0910 & 0.85470 &  1.019 &  0.147 &  0.815 &  0.175 &  0.605 &  0.069 \\ 
54572-2531-588 &  1.3122 & 0.71820 &  1.456 &  0.232 &  1.555 &  0.249 &  0.789 &  0.087 \\ 
52377-0624-491 &  1.7320 & 1.54175 &  0.505 &  0.067 &  0.231 &  0.074 &  0.290 &  0.052 \\ 
53501-1732-611 &  2.0817 & 0.55978 &  0.992 &  0.246 &  1.242 &  0.239 &  0.594 &  0.133 \\ 
53881-2530-550 &  2.0103 & 1.34138 &  1.447 &  0.179 &  1.882 &  0.227 &  0.786 &  0.065 \\ 
                         &           & 1.57624 &  2.071 &  0.158 &  1.671 &  0.188 &  0.895 &  0.020 \\ 
                         &           & 1.67605 &  2.018 &  0.218 &  2.011 &  0.178 &  0.889 &  0.030 \\ 
                         &           & 1.82027 &  0.237 &  0.236 &  0.452 &  0.246 &  0.092 &  0.081 \\ 
52145-0625-454 &  1.0323 & 0.97623 &  1.098 &  0.212 &  1.821 &  0.184 &  0.641 &  0.098 \\ 
52377-0624-072 &  1.9799 & 1.42640 &  0.468 &  0.059 &  0.570 &  0.064 &  0.261 &  0.045 \\ 
52522-1057-587 &  0.6628 & 0.52601 &  3.552 &  0.299 &  2.850 &  0.346 &  0.949 &  0.005 \\ 
53149-1421-405 &  1.9800 & 1.03042 &  0.881 &  0.184 &  0.680 &  0.221 &  0.541 &  0.111 \\ 
53476-1574-456 &  1.2476 & 0.71735 &  0.249 &  0.149 &  0.501 &  0.181 &  0.099 &  0.073 \\ 
                         &           & 1.14023 &  1.666 &  0.168 &  1.696 &  0.168 &  0.837 &  0.037 \\ 
53880-2208-409 &  1.9057 & 0.80211 &  1.345 &  0.274 &  1.009 &  0.289 &  0.751 &  0.122 \\ 
53476-1574-076 &  1.9113 & 1.06330 &  0.837 &  0.192 &  0.621 &  0.223 &  0.517 &  0.121 \\ 
54589-2532-218 &  1.5278 & 1.16537 &  0.606 &  0.225 &  0.863 &  0.235 &  0.367 &  0.173 \\ 
                         &           & 1.36697 &  0.956 &  0.156 &  0.787 &  0.191 &  0.578 &  0.084 \\ 
52377-0624-529 &  1.0227 & 0.73966 &  0.484 &  0.189 &  0.505 &  0.182 &  0.273 &  0.142 \\ 
53880-2208-097 &  3.3623 & 1.50104 &  1.071 &  0.340 &  0.942 &  0.402 &  0.628 &  0.177 \\ 
52759-1172-135 &  0.7142 & 0.60018 &  0.678 &  0.238 &  0.973 &  0.265 &  0.418 &  0.179 \\ 
52765-1338-275 &  1.1894 & 0.49555 &  1.346 &  0.217 &  1.353 &  0.230 &  0.751 &  0.095 \\ 
53149-1421-184 &  0.9835 & 0.80905 &  0.785 &  0.144 &  0.697 &  0.134 &  0.485 &  0.091 \\ 
53566-1854-495 &  1.4502 & 1.03150 &  1.698 &  0.086 &  1.370 &  0.102 &  0.843 &  0.015 \\ 
52822-1408-281 &  2.5178 & 0.88725 &  0.952 &  0.097 &  0.365 &  0.101 &  0.577 &  0.049 \\ 
                         &           & 1.03969 &  0.600 &  0.101 &  0.584 &  0.114 &  0.363 &  0.077 \\ 
                         &           & 1.13367 &  0.262 &  0.093 &  0.199 &  0.105 &  0.108 &  0.056 \\ 
52759-1172-425 &  0.6001 & 0.38385 &  1.767 &  0.336 &  2.138 &  0.401 &  0.854 &  0.073 \\ 
53463-1685-359 &  3.4813 & 1.76962 &  2.272 &  0.326 &  2.073 &  0.372 &  0.910 &  0.031 \\ 
52765-1338-426 &  1.2135 & 0.82892 &  1.277 &  0.254 &  1.090 &  0.271 &  0.725 &  0.118 \\ 
53226-1573-363 &  1.3616 & 0.49000 &  1.846 &  0.086 &  1.759 &  0.094 &  0.865 &  0.012 \\ 
                         &           & 0.82325 &  0.398 &  0.082 &  0.230 &  0.086 &  0.206 &  0.061 \\ 
                         &           & 0.84322 &  0.343 &  0.076 &  0.244 &  0.087 &  0.165 &  0.054 \\ 
                         &           & 1.16722 &  0.646 &  0.078 &  0.499 &  0.075 &  0.397 &  0.058 \\ 
53239-1684-040 &  1.2068 & 0.90586 &  3.991 &  0.157 &  3.624 &  0.151 &  0.955 &  0.008 \\ 
53566-2202-505 &  2.0480 & 1.25760 &  1.924 &  0.274 &  1.467 &  0.266 &  0.876 &  0.042 \\ 
52520-1058-265 &  1.9252 & 1.66276 &  0.411 &  0.181 &  0.080 &  0.201 &  0.217 &  0.129 \\ 
52520-1058-422 &  1.5402 & 1.20162 &  1.289 &  0.272 &  0.949 &  0.277 &  0.729 &  0.125 \\ 
                         &           & 1.23797 &  1.346 &  0.232 &  0.807 &  0.224 &  0.751 &  0.102 \\ 
53177-1572-304 &  1.7619 & 1.53103 &  2.424 &  0.141 &  2.612 &  0.152 &  0.915 &  0.005 \\ 
52057-0626-292 &  1.8938 & 1.55746 &  0.677 &  0.167 &  0.583 &  0.202 &  0.417 &  0.123 \\ 
52377-0624-531 &  1.4421 & 1.01202 &  0.535 &  0.162 &  0.433 &  0.199 &  0.313 &  0.125 \\ 
                         &           & 1.28994 &  0.945 &  0.147 &  0.544 &  0.161 &  0.573 &  0.081 \\ 
54572-2531-113 &  1.4673 & 0.86579 &  1.363 &  0.172 &  1.224 &  0.219 &  0.757 &  0.071 \\ 
                         &           & 1.16090 &  0.987 &  0.179 &  0.541 &  0.194 &  0.591 &  0.093 \\ 
53881-2530-009 &  1.0388 & 0.70130 &  0.481 &  0.246 &  0.358 &  0.258 &  0.271 &  0.180 \\ 
                         &           & 0.91339 &  1.202 &  0.205 &  2.178 &  0.276 &  0.691 &  0.095 \\ 
                         &           & 0.91930 &  2.153 &  0.245 &  0.557 &  0.294 &  0.901 &  0.027 \\ 
54589-2970-103 &  1.9552 & 1.06404 &  2.093 &  0.256 &  2.221 &  0.314 &  0.897 &  0.032 \\ 
                         &           & 1.48757 &  0.987 &  0.251 &  0.924 &  0.241 &  0.592 &  0.137 \\ 
53915-2203-375 &  1.6622 & 0.84198 &  0.311 &  0.252 &  0.376 &  0.267 &  0.143 &  0.129 \\ 
                         &           & 1.13017 &  3.036 &  0.356 &  2.005 &  0.356 &  0.934 &  0.013 \\ 
54589-2970-599 &  1.6348 & 0.75841 &  0.157 &  0.101 &  0.305 &  0.106 &  0.046 &  0.033 \\ 
                         &           & 1.39145 &  2.189 &  0.078 &  2.141 &  0.080 &  0.904 &  0.006 \\ 
53566-1854-579 &  2.0507 & 1.22457 &  0.732 &  0.224 &  0.678 &  0.230 &  0.452 &  0.160 \\ 
                         &           & 1.59408 &  1.023 &  0.195 &  1.177 &  0.253 &  0.607 &  0.096 \\ 
53149-1421-494 &  1.8954 & 0.76421 &  0.349 &  0.080 &  0.297 &  0.090 &  0.169 &  0.057 \\ 
                         &           & 1.02244 &  0.486 &  0.074 &  0.547 &  0.083 &  0.275 &  0.058 \\ 
52374-0815-050 &  1.8772 & 1.05501 &  3.669 &  0.259 &  2.889 &  0.310 &  0.947 &  0.003 \\ 
52374-0815-584 &  3.7171 & 1.17986 &  1.235 &  0.174 &  0.828 &  0.174 &  0.707 &  0.083 \\ 
53177-1572-289 &  3.0703 & 1.27215\tablenotemark{a} &  0.687 &  0.087 &  0.533 &  0.107 &  0.423 &  0.061 \\ 
                         &           & 1.29255 &  1.734 &  0.123 &  1.151 &  0.121 &  0.849 &  0.022 \\ 
                         &           & 1.50132 &  0.835 &  0.131 &  0.603 &  0.133 &  0.516 &  0.082 \\ 
53149-1421-242 &  2.0581 & 0.68153\tablenotemark{a} &  2.381 &  0.189 &  2.058 &  0.155 &  0.913 &  0.009 \\ 
                         &           & 1.72509 &  0.816 &  0.285 &  0.984 &  0.272 &  0.504 &  0.194 \\ 
53880-2208-459 &  1.1576 & 0.60491 &  2.151 &  0.261 &  1.506 &  0.276 &  0.901 &  0.029 \\ 
52822-1408-176 &  0.8266 & 0.55094 &  0.947 &  0.308 &  1.165 &  0.333 &  0.574 &  0.183 \\ 
53240-1658-619 &  1.8489 & 0.80690 &  0.657 &  0.209 &  0.527 &  0.230 &  0.405 &  0.159 \\ 
                         &           & 1.46462 &  0.593 &  0.167 &  0.594 &  0.194 &  0.358 &  0.129 \\ 
53880-2208-521 &  3.0008 & 1.37951 &  2.866 &  0.202 &  3.119 &  0.242 &  0.928 &  0.007 \\ 
                         &           & 1.73765 &  1.650 &  0.302 &  1.289 &  0.319 &  0.835 &  0.083 \\ 
53880-2208-507 &  1.3578 & 0.85037 &  1.064 &  0.388 &  1.285 &  0.416 &  0.625 &  0.209 \\ 
54572-2531-563 &  1.5555 & 1.24106 &  1.711 &  0.139 &  1.564 &  0.126 &  0.845 &  0.025 \\ 
53240-1658-094 &  1.5704 & 1.12326 &  2.501 &  0.431 &  2.556 &  0.396 &  0.917 &  0.022 \\ 
                         &           & 1.27811 &  0.747 &  0.382 &  0.381 &  0.276 &  0.461 &  0.280 \\ 
54572-2531-564 &  2.1664 & 1.23155 &  0.298 &  0.131 &  0.726 &  0.155 &  0.133 &  0.082 \\ 
                         &           & 1.42421 &  0.155 &  0.107 &  0.637 &  0.135 &  0.045 &  0.034 \\ 
54589-2532-154 &  1.3764 & 1.33091 &  0.501 &  0.139 &  0.272 &  0.148 &  0.287 &  0.107 \\ 
52765-1338-281 &  2.7442 & 0.88347 &  0.680 &  0.233 &  0.809 &  0.256 &  0.419 &  0.175 \\ 
                         &           & 2.17564 &  1.927 &  0.907 &  1.973 &  0.602 &  0.877 &  0.271 \\ 
53880-2208-501 &  1.8401 & 0.82103 &  2.002 &  0.332 &  2.396 &  0.329 &  0.887 &  0.049 \\ 
                         &           & 1.26644 &  1.326 &  0.237 &  1.495 &  0.239 &  0.743 &  0.107 \\ 
52822-1408-249 &  1.3308 & 1.13387 &  1.073 &  0.274 &  0.951 &  0.274 &  0.629 &  0.136 \\ 
52377-0624-628 &  1.5249 & 0.68849 &  0.544 &  0.160 &  0.575 &  0.176 &  0.321 &  0.124 \\ 
53240-1658-555 &  1.4080 & 1.22232 &  1.580 &  0.148 &  1.429 &  0.142 &  0.821 &  0.040 \\ 
52377-0624-096 &  1.9081 & 0.47894 &  0.775 &  0.153 &  0.447 &  0.168 &  0.479 &  0.100 \\ 
53566-1854-205 &  2.1311 & 1.33861 &  1.132 &  0.106 &  1.196 &  0.120 &  0.657 &  0.049 \\ 
52000-0364-111 &  1.5415 & 1.14833 &  0.383 &  0.116 &  0.250 &  0.118 &  0.195 &  0.084 \\ 
54589-2970-113 &  1.2166 & 0.62166 &  0.928 &  0.250 &  1.541 &  0.304 &  0.565 &  0.147 \\ 
                         &           & 0.92783 &  0.612 &  0.203 &  0.392 &  0.204 &  0.371 &  0.156 \\ 
52522-1057-625 &  2.2878 & 1.73802 &  1.044 &  0.115 &  0.622 &  0.113 &  0.616 &  0.051 \\ 
54589-2970-061 &  1.3117 & 0.39125 &  1.435 &  0.262 &  2.093 &  0.369 &  0.782 &  0.105 \\ 
52759-1172-472 &  1.4744 & 1.37751 &  1.669 &  0.103 &  1.210 &  0.097 &  0.838 &  0.019 \\ 
53177-1572-259 &  1.3111 & 1.23801 &  3.231 &  0.194 &  3.038 &  0.180 &  0.943 &  0.009 \\ 
54589-2532-123 &  2.0996 & 0.80335 &  2.090 &  0.159 &  1.581 &  0.186 &  0.896 &  0.019 \\ 
52377-0624-081 &  1.6075 & 1.28399 &  1.448 &  0.136 &  1.108 &  0.142 &  0.786 &  0.049 \\ 
54589-2532-137 &  2.2421 & 1.19852 &  0.424 &  0.140 &  0.485 &  0.142 &  0.227 &  0.103 \\ 
                         &           & 1.93130 &  1.527 &  0.261 &  1.555 &  0.233 &  0.809 &  0.089 \\ 
53915-2203-393 &  0.8752 & 0.80258 &  0.255 &  0.071 &  0.147 &  0.082 &  0.103 &  0.042 \\ 
52145-0625-133 &  2.0396 & 1.10698 &  2.053 &  0.371 &  2.128 &  0.231 &  0.894 &  0.053 \\ 
53149-1421-175 &  2.4897 & 1.48225 &  1.320 &  0.164 &  1.050 &  0.170 &  0.741 &  0.072 \\ 
                         &           & 1.51439 &  1.155 &  0.125 &  0.882 &  0.164 &  0.668 &  0.058 \\ 
52145-0625-155 &  1.6732 & 0.41794 &  0.958 &  0.192 &  1.188 &  0.166 &  0.579 &  0.106 \\ 
                         &           & 1.54389 &  1.236 &  0.088 &  1.104 &  0.087 &  0.707 &  0.042 \\ 
53476-1574-607 &  1.6561 & 1.01533 &  1.346 &  0.155 &  1.058 &  0.150 &  0.751 &  0.065 \\ 
53915-2203-220 &  1.2081 & 0.71218 &  0.868 &  0.398 &  1.035 &  0.382 &  0.534 &  0.272 \\ 
52379-0816-219 &  2.5470 & 1.25086 &  0.031 &  0.064 &  0.127 &  0.071 &  0.011 &  0.000 \\ 
53880-2208-545 &  1.9668 & 1.88114 &  1.178 &  0.712 &  1.118 &  0.716 &  0.679 &  0.421 \\ 
52765-1338-497 &  2.2680 & 0.60117 &  0.177 &  0.104 &  0.215 &  0.103 &  0.057 &  0.039 \\ 
                         &           & 0.91499 &  0.941 &  0.103 &  0.749 &  0.115 &  0.571 &  0.054 \\ 
                         &           & 1.40316 &  0.614 &  0.095 &  0.536 &  0.101 &  0.373 &  0.073 \\ 
52377-0624-059 &  1.9156 & 1.26137 &  0.744 &  0.061 &  0.422 &  0.063 &  0.460 &  0.038 \\ 
53566-2202-010 &  3.2802 & 1.04462 &  2.248 &  0.370 &  2.396 &  0.361 &  0.909 &  0.039 \\ 
54589-2532-092 &  1.3966 & 1.16561 &  1.112 &  0.163 &  0.762 &  0.170 &  0.648 &  0.073 \\ 
53239-1684-010 &  2.1734 & 0.90424 &  1.041 &  0.132 &  1.049 &  0.145 &  0.614 &  0.060 \\ 
                         &           & 1.30979 &  0.258 &  0.118 &  0.362 &  0.141 &  0.105 &  0.066 \\ 
                         &           & 1.40379 &  0.485 &  0.105 &  0.160 &  0.115 &  0.274 &  0.081 \\ 
                         &           & 1.78153 &  0.284 &  0.125 &  0.525 &  0.154 &  0.124 &  0.077 \\ 
                         &           & 1.82783 &  0.673 &  0.208 &  0.752 &  0.198 &  0.415 &  0.157 \\ 
                         &           & 1.86824 &  1.406 &  0.189 &  1.085 &  0.161 &  0.772 &  0.074 \\ 
53149-1421-569 &  2.4440 & 1.14034 &  0.780 &  0.130 &  0.258 &  0.137 &  0.482 &  0.082 \\ 
                         &           & 2.22734 &  1.176 &  0.313 &  0.950 &  0.392 &  0.678 &  0.147 \\ 
53566-2202-025 &  2.4599 & 0.89697\tablenotemark{a} &  1.115 &  0.204 &  1.285 &  0.180 &  0.649 &  0.093 \\ 
54589-2970-001 &  2.0647 & 1.27628 &  0.384 &  0.122 &  0.220 &  0.125 &  0.196 &  0.088 \\ 
                         &           & 1.47246 &  1.574 &  0.121 &  1.512 &  0.134 &  0.820 &  0.032 \\ 
52145-0625-127 &  1.5174 & 1.29487 &  1.306 &  0.173 &  1.089 &  0.219 &  0.736 &  0.078 \\ 
52057-0626-313 &  1.0232 & 0.60814 &  1.049 &  0.103 &  1.251 &  0.136 &  0.618 &  0.044 \\ 
52379-0816-438 &  1.8635 & 0.81262 &  2.187 &  0.145 &  1.762 &  0.154 &  0.904 &  0.011 \\ 
53226-1573-482 &  3.3860 & 1.35184 &  0.846 &  0.133 &  0.421 &  0.127 &  0.522 &  0.083 \\ 
                         &           & 1.98288 &  0.732 &  0.356 &  1.274 &  0.251 &  0.452 &  0.262 \\ 
52000-0364-563 &  1.5224 & 0.77885 &  1.345 &  0.252 &  1.520 &  0.315 &  0.751 &  0.112 \\ 
53880-2208-542 &  1.7788 & 1.39116 &  2.477 &  0.282 &  2.136 &  0.282 &  0.916 &  0.012 \\ 
52790-1173-304 &  3.7445 & 1.85976 &  2.308 &  0.394 &  2.129 &  0.439 &  0.911 &  0.036 \\ 
53566-1854-105 &  4.2425 & 1.49197 &  0.626 &  0.147 &  0.404 &  0.144 &  0.382 &  0.113 \\ 
                         &           & 1.65882 &  0.861 &  0.167 &  0.642 &  0.165 &  0.531 &  0.103 \\ 
53915-2203-396 &  1.7270 & 1.53520 &  2.320 &  0.361 &  1.912 &  0.348 &  0.911 &  0.030 \\ 
                         &           & 1.54731 &  1.659 &  0.349 &  1.165 &  0.365 &  0.836 &  0.099 \\ 
53881-2530-032 &  1.4010 & 1.08191 &  0.315 &  0.118 &  0.252 &  0.131 &  0.145 &  0.077 \\ 
53915-2203-161 &  0.9159 & 0.61467 &  0.831 &  0.168 &  0.878 &  0.186 &  0.513 &  0.105 \\ 
52000-0364-067 &  1.6752 & 1.59339 &  1.256 &  0.221 &  0.553 &  0.206 &  0.716 &  0.104 \\ 
53880-2208-111 &  1.7137 & 0.84859 &  0.603 &  0.241 &  0.722 &  0.281 &  0.365 &  0.186 \\ 
53463-1685-364 &  1.4752 & 0.86475 &  0.376 &  0.155 &  0.407 &  0.175 &  0.190 &  0.107 \\ 
53476-1574-626 &  1.3366 & 0.48615 &  0.435 &  0.168 &  0.209 &  0.168 &  0.235 &  0.123 \\ 
52765-1338-204 &  1.2338 & 0.59660 &  0.801 &  0.345 &  1.302 &  0.354 &  0.495 &  0.244 \\ 
54589-2532-029 &  2.2417 & 2.12796 &  0.853 &  0.232 &  1.382 &  0.568 &  0.527 &  0.148 \\ 
52822-1408-136 &  1.8440 & 1.76006 &  1.537 &  0.339 &  1.492 &  0.228 &  0.812 &  0.123 \\ 
54589-2532-484 &  1.9860 & 1.35186 &  0.082 &  0.087 &  0.225 &  0.090 &  0.021 &  0.010 \\ 
                         &           & 1.90292 &  3.298 &  0.121 &  2.974 &  0.139 &  0.946 &  0.006 \\ 
53149-1421-106 &  1.8645 & 1.43477 &  0.353 &  0.102 &  1.333 &  0.126 &  0.173 &  0.072 \\ 
                         &           & 1.44187 &  1.331 &  0.122 &  1.020 &  0.128 &  0.745 &  0.051 \\ 
53880-2208-605 &  1.3836 & 1.18516 &  0.758 &  0.239 &  0.442 &  0.233 &  0.468 &  0.167 \\ 
52765-1338-201 &  1.9982 & 0.94650 &  0.636 &  0.158 &  0.655 &  0.183 &  0.390 &  0.121 \\ 
                         &           & 1.02427 &  0.891 &  0.156 &  0.723 &  0.179 &  0.546 &  0.092 \\ 
52520-1058-516 &  4.4022 & 1.53605 &  1.611 &  0.298 &  0.604 &  0.331 &  0.827 &  0.089 \\ 
52057-0626-471 &  1.5417 & 1.22345 &  1.227 &  0.265 &  1.137 &  0.324 &  0.703 &  0.122 \\ 
52057-0626-476 &  1.0340 & 0.47342 &  1.243 &  0.240 &  0.474 &  0.252 &  0.711 &  0.112 \\ 
53566-1854-046 &  2.0916 & 1.40998 &  0.859 &  0.159 &  1.061 &  0.183 &  0.529 &  0.098 \\ 
53463-1685-228 &  2.4044 & 0.67452 &  1.545 &  0.160 &  0.898 &  0.169 &  0.814 &  0.049 \\ 
53226-1573-049 &  1.8697 & 1.64937 &  0.372 &  0.183 &  0.067 &  0.182 &  0.187 &  0.123 \\ 
52144-0627-284 &  1.7182 & 1.58196 &  1.818 &  0.274 &  1.415 &  0.447 &  0.861 &  0.048 \\ 
53240-1658-038 &  1.8333 & 0.80241 &  1.003 &  0.264 &  0.973 &  0.268 &  0.598 &  0.142 \\ 
                         &           & 1.19781 &  1.350 &  0.348 &  1.558 &  0.358 &  0.753 &  0.155 \\ 
52520-1058-533 &  1.5428 & 1.09844 &  2.085 &  0.403 &  2.215 &  0.559 &  0.896 &  0.056 \\ 
53915-2203-480 &  2.4925 & 0.87970 &  0.417 &  0.157 &  1.021 &  0.150 &  0.221 &  0.115 \\ 
                         &           & 1.06926 &  0.190 &  0.187 &  0.396 &  0.197 &  0.065 &  0.054 \\ 
                         &           & 1.51317 &  0.919 &  0.139 &  0.367 &  0.149 &  0.560 &  0.078 \\ 
54553-2948-347 &  1.2755 & 0.44440 &  1.329 &  0.335 &  1.404 &  0.395 &  0.745 &  0.150 \\ 
53226-1573-571 &  1.3299 & 0.65432 &  3.725 &  0.167 &  3.392 &  0.188 &  0.944 &  0.005 \\ 
53476-1574-637 &  2.0747 & 0.78638 &  0.383 &  0.078 &  0.588 &  0.087 &  0.195 &  0.057 \\ 
53463-1685-406 &  2.0464 & 0.64647 &  1.041 &  0.163 &  3.007 &  0.272 &  0.615 &  0.075 \\ 
                         &           & 1.76055 &  3.298 &  0.247 &  2.803 &  0.203 &  0.946 &  0.011 \\ 
53463-1685-413 &  2.0173 & 0.97837 &  0.768 &  0.207 &  0.600 &  0.204 &  0.474 &  0.141 \\ 
53880-2208-061 &  1.5961 & 0.87826 &  1.143 &  0.186 &  1.715 &  0.207 &  0.663 &  0.084 \\ 
                         &           & 1.34942 &  0.846 &  0.146 &  0.547 &  0.145 &  0.523 &  0.091 \\ 
53463-1685-417 &  1.2931 & 1.04947 &  3.586 &  0.320 &  2.778 &  0.313 &  0.949 &  0.004 \\ 
53226-1573-578 &  2.0489 & 0.80440 &  0.444 &  0.101 &  0.175 &  0.121 &  0.242 &  0.077 \\ 
53149-1421-105 &  2.0665 & 1.44025 &  0.310 &  0.151 &  0.436 &  0.157 &  0.142 &  0.095 \\ 
54589-2532-486 &  1.9838 & 1.41241 &  0.448 &  0.207 &  1.940 &  0.192 &  0.245 &  0.150 \\ 
                         &           & 1.41765 &  1.904 &  0.201 &  1.895 &  0.206 &  0.874 &  0.030 \\ 
53174-1571-309 &  1.3957 & 0.48425 &  1.195 &  0.512 &  1.179 &  0.585 &  0.688 &  0.267 \\ 
54572-2531-625 &  2.1489 & 1.64729 &  1.868 &  0.197 &  1.809 &  0.175 &  0.868 &  0.030 \\ 
52379-0816-506 &  1.7710 & 0.50435 &  1.375 &  0.144 &  1.406 &  0.150 &  0.761 &  0.056 \\ 
52057-0626-163 &  1.6606 & 1.18146 &  0.490 &  0.136 &  0.471 &  0.135 &  0.278 &  0.105 \\ 
                         &           & 1.28855 &  0.252 &  0.117 &  0.290 &  0.120 &  0.101 &  0.064 \\ 
52520-1058-557 &  1.0434 & 0.61098 &  1.168 &  0.352 &  1.027 &  0.356 &  0.675 &  0.171 \\ 
52765-1338-525 &  3.2157 & 1.81297 &  2.067 &  0.471 &  1.709 &  0.474 &  0.895 &  0.070 \\ 
52145-0625-055 &  1.4431 & 1.35029 &  0.970 &  0.126 &  0.749 &  0.123 &  0.584 &  0.063 \\ 
54585-2533-340 &  1.5316 & 0.63927 &  0.765 &  0.251 &  1.074 &  0.251 &  0.473 &  0.176 \\ 
52379-0816-517 &  1.1872 & 0.37822 &  1.307 &  0.437 &  1.901 &  0.423 &  0.736 &  0.201 \\ 
52144-0627-292 &  1.7506 & 1.58645 &  0.634 &  0.179 &  0.559 &  0.308 &  0.388 &  0.138 \\ 
52790-1173-474 &  1.4688 & 0.81822 &  0.179 &  0.068 &  0.087 &  0.076 &  0.058 &  0.029 \\ 
                         &           & 1.10838 &  1.101 &  0.104 &  0.640 &  0.087 &  0.643 &  0.047 \\ 
53566-1854-018 &  4.1479 & 1.63996 &  0.778 &  0.420 &  1.062 &  0.556 &  0.480 &  0.305 \\ 
54585-2533-282 &  1.6373 & 0.81904 &  0.362 &  0.160 &  0.205 &  0.179 &  0.179 &  0.108 \\ 
                         &           & 1.54474 &  1.972 &  0.181 &  1.432 &  0.181 &  0.883 &  0.026 \\ 
53240-1658-628 &  1.8972 & 0.78900 &  1.505 &  0.202 &  1.408 &  0.209 &  0.803 &  0.068 \\ 
                         &           & 1.76139 &  0.483 &  0.265 &  0.910 &  0.174 &  0.272 &  0.191 \\ 
52790-1173-282 &  0.9667 & 0.91678 &  0.756 &  0.174 &  0.504 &  0.173 &  0.467 &  0.118 \\ 
54585-2533-345 &  1.5740 & 1.31042 &  1.023 &  0.140 &  0.544 &  0.153 &  0.607 &  0.065 \\ 
52374-0815-034 &  1.9984 & 1.25798 &  1.002 &  0.299 &  0.505 &  0.303 &  0.598 &  0.164 \\ 
53226-1573-071 &  2.3124 & 2.12290 &  1.053 &  0.570 &  2.553 &  0.835 &  0.620 &  0.347 \\ 
53240-1658-640 &  2.1717 & 0.81633 &  0.768 &  0.197 &  0.910 &  0.245 &  0.474 &  0.134 \\ 
                         &           & 1.33551 &  0.970 &  0.210 &  0.349 &  0.218 &  0.584 &  0.115 \\ 
                         &           & 1.97399 &  1.689 &  0.249 &  1.313 &  0.429 &  0.841 &  0.058 \\ 
54585-2533-378 &  1.7912 & 0.86243 &  0.689 &  0.194 &  1.637 &  0.252 &  0.425 &  0.143 \\ 
54205-2560-098 &  2.7329 & 1.22404 &  3.518 &  0.407 &  2.585 &  0.419 &  0.950 &  0.013 \\ 
                         &           & 1.40361 &  2.902 &  0.355 &  2.448 &  0.366 &  0.929 &  0.010 \\ 
54205-2560-502 &  2.3806 & 1.16673 &  3.106 &  0.410 &  2.824 &  0.381 &  0.937 &  0.015 \\ 
                         &           & 1.34156 &  2.059 &  0.296 &  1.920 &  0.318 &  0.894 &  0.041 \\ 
53463-1685-256 &  1.0544 & 0.80477 &  2.117 &  0.188 &  1.736 &  0.204 &  0.898 &  0.021 \\ 
52520-1058-170 &  3.2361 & 0.91710 &  0.754 &  0.184 &  0.681 &  0.220 &  0.466 &  0.126 \\ 
52765-1338-086 &  2.2727 & 0.92499 &  0.578 &  0.154 &  0.825 &  0.160 &  0.346 &  0.119 \\ 
                         &           & 1.49997 &  1.795 &  0.148 &  2.180 &  0.167 &  0.858 &  0.024 \\ 
                         &           & 1.98579 &  2.684 &  0.399 &  1.992 &  0.278 &  0.922 &  0.011 \\ 
                         &           & 2.03665 &  0.871 &  0.265 &  0.732 &  0.308 &  0.536 &  0.169 \\ 
52520-1058-217 &  1.6220 & 1.12622 &  1.634 &  0.348 &  0.803 &  0.387 &  0.832 &  0.104 \\ 
52790-1173-267 &  1.6093 & 0.76053 &  2.260 &  0.197 &  1.984 &  0.217 &  0.909 &  0.015 \\ 
53174-1571-358 &  1.9224 & 1.06709 &  2.036 &  0.412 &  2.336 &  0.443 &  0.892 &  0.062 \\ 
                         &           & 1.68279 &  0.931 &  0.231 & -0.018 &  0.316 &  0.566 &  0.134 \\ 
                         &           & 1.76094 &  0.860 &  0.409 &  1.560 &  0.389 &  0.530 &  0.282 \\ 
52520-1058-566 &  2.5774 & 1.26752 &  0.780 &  0.299 &  1.428 &  0.451 &  0.482 &  0.211 \\ 
                         &           & 1.53622 &  0.708 &  0.200 &  0.447 &  0.214 &  0.437 &  0.145 \\ 
53224-1659-324 &  2.1081 & 0.48757 &  0.428 &  0.213 &  1.227 &  0.219 &  0.229 &  0.150 \\ 
54589-2532-524 &  2.1649 & 0.57064 &  1.307 &  0.189 &  1.228 &  0.220 &  0.736 &  0.086 \\ 
                         &           & 0.89365 &  0.998 &  0.178 &  0.516 &  0.182 &  0.596 &  0.090 \\ 
52520-1058-619 &  1.0812 & 0.58913 &  0.833 &  0.119 &  0.598 &  0.126 &  0.514 &  0.074 \\ 
53566-1854-605 &  3.5104 & 1.03578 &  1.239 &  0.355 &  0.931 &  0.343 &  0.709 &  0.167 \\ 
53177-1572-449 &  1.9321 & 0.98403 &  0.854 &  0.243 &  0.945 &  0.249 &  0.527 &  0.156 \\ 
54585-2533-414 &  1.2348 & 0.77461 &  0.590 &  0.211 &  0.902 &  0.216 &  0.355 &  0.163 \\ 
53174-1571-319 &  1.6947 & 1.56318 &  0.881 &  0.258 &  1.584 &  0.284 &  0.541 &  0.160 \\ 
52765-1338-046 &  1.6677 & 0.86623 &  2.976 &  0.455 &  3.347 &  0.539 &  0.932 &  0.014 \\ 
52790-1173-281 &  1.9792 & 0.87098 &  1.073 &  0.250 &  1.100 &  0.304 &  0.629 &  0.121 \\ 
                         &           & 1.88123 &  1.273 &  0.367 &  0.971 &  0.362 &  0.723 &  0.170 \\ 
53907-2209-271 &  1.5187 & 1.23991 &  1.699 &  0.216 &  2.081 &  0.211 &  0.843 &  0.047 \\ 
53558-2207-477 &  1.8314 & 0.59137 &  1.165 &  0.115 &  0.987 &  0.123 &  0.673 &  0.055 \\ 
52790-1173-291 &  1.3279 & 0.53166 &  1.219 &  0.228 &  1.197 &  0.257 &  0.699 &  0.106 \\ 
52822-1408-588 &  1.8233 & 0.78999 &  0.855 &  0.238 &  0.902 &  0.240 &  0.528 &  0.152 \\ 
52765-1338-103 &  2.3218 & 1.66488 &  0.923 &  0.145 &  0.703 &  0.147 &  0.562 &  0.081 \\ 
53915-2203-528 &  1.5210 & 1.01180 &  0.709 &  0.155 &  0.571 &  0.179 &  0.437 &  0.109 \\ 
51696-0348-400 &  2.1318 & 0.96141 &  1.367 &  0.201 &  0.989 &  0.205 &  0.759 &  0.085 \\ 
                         &           & 0.97433 &  0.255 &  0.205 &  0.689 &  0.222 &  0.103 &  0.092 \\ 
                         &           & 1.08711 &  3.822 &  0.312 &  3.467 &  0.313 &  0.946 &  0.004 \\ 
53177-1572-085 &  3.3212 & 1.93295 &  2.102 &  0.336 &  1.727 &  0.289 &  0.897 &  0.043 \\ 
54553-2948-386 &  1.9962 & 0.68319 &  2.069 &  0.399 &  2.310 &  0.415 &  0.895 &  0.057 \\ 
54585-2533-395 &  1.7829 & 0.53118\tablenotemark{a} &  1.131 &  0.127 &  0.508 &  0.147 &  0.657 &  0.058 \\ 
                         &           & 0.90046 &  1.430 &  0.098 &  0.618 &  0.109 &  0.780 &  0.035 \\ 
51696-0348-249 &  1.0882 & 0.94428 &  1.222 &  0.195 &  1.083 &  0.278 &  0.701 &  0.092 \\ 
51696-0348-330 &  1.8537 & 0.80206 &  0.476 &  0.276 &  0.694 &  0.329 &  0.267 &  0.196 \\ 
52520-1058-155 &  1.1543 & 0.50345 &  1.887 &  0.255 &  2.079 &  0.250 &  0.871 &  0.040 \\ 
                         &           & 0.95760 &  0.850 &  0.257 &  0.585 &  0.243 &  0.525 &  0.168 \\ 
54205-2560-150 &  1.2333 & 0.94041 &  1.076 &  0.250 &  1.204 &  0.269 &  0.631 &  0.121 \\ 
53877-2204-328 &  1.9530 & 1.21245 &  0.574 &  0.091 &  0.435 &  0.099 &  0.343 &  0.071 \\ 
                         &           & 1.57729 &  1.369 &  0.092 &  1.325 &  0.126 &  0.759 &  0.035 \\ 
52765-1338-548 &  2.1033 & 1.70794 &  0.901 &  0.218 &  0.880 &  0.277 &  0.551 &  0.130 \\ 
                         &           & 1.73276 &  0.493 &  0.309 &  0.867 &  0.217 &  0.280 &  0.219 \\ 
53558-2207-181 &  2.4094 & 1.39288 &  0.787 &  0.079 &  0.617 &  0.081 &  0.486 &  0.049 \\ 
                         &           & 1.56949 &  1.058 &  0.094 &  0.813 &  0.100 &  0.622 &  0.041 \\ 
53558-2207-193 &  2.1326 & 0.99342 &  1.752 &  0.588 &  0.700 &  0.391 &  0.852 &  0.179 \\ 
                         &           & 1.00773 &  2.020 &  0.343 &  1.488 &  0.349 &  0.889 &  0.050 \\ 
54585-2533-390 &  1.6479 & 1.00134 &  0.731 &  0.142 &  0.515 &  0.161 &  0.451 &  0.097 \\ 
54585-2533-228 &  1.4069 & 0.41624 &  0.361 &  0.150 &  1.002 &  0.192 &  0.178 &  0.101 \\ 
52057-0626-553 &  1.3361 & 0.86816 &  2.120 &  0.178 &  1.957 &  0.153 &  0.898 &  0.020 \\ 
52790-1173-198 &  1.4747 & 1.09613 &  0.127 &  0.051 &  0.027 &  0.053 &  0.035 &  0.016 \\ 
52790-1173-523 &  1.9359 & 1.12134 &  1.135 &  0.261 &  1.510 &  0.278 &  0.659 &  0.122 \\ 
52765-1338-055 &  1.8521 & 1.65666 &  0.262 &  0.103 &  0.342 &  0.126 &  0.108 &  0.061 \\ 
52520-1058-620 &  2.1072 & 0.52111 &  0.506 &  0.168 &  0.370 &  0.176 &  0.291 &  0.129 \\ 
                         &           & 1.29372 &  1.250 &  0.108 &  1.049 &  0.102 &  0.714 &  0.052 \\ 
52765-1338-106 &  1.4061 & 0.44574 &  0.234 &  0.186 &  0.255 &  0.189 &  0.090 &  0.079 \\ 
                         &           & 0.96587 &  2.606 &  0.129 &  2.272 &  0.125 &  0.919 &  0.003 \\ 
52381-0817-441 &  1.1830 & 1.02534 &  0.761 &  0.192 &  0.609 &  0.206 &  0.470 &  0.131 \\ 
53915-2203-113 &  2.1058 & 1.60019 &  1.412 &  0.282 &  1.209 &  0.241 &  0.774 &  0.118 \\ 
53463-1685-210 &  0.8792 & 0.76392 &  0.888 &  0.123 &  0.571 &  0.129 &  0.544 &  0.071 \\ 
51696-0348-270 &  1.5627 & 0.81851 &  1.603 &  0.148 &  1.557 &  0.144 &  0.826 &  0.037 \\ 
52822-1408-006 &  1.7052 & 1.21341 &  0.556 &  0.112 &  0.548 &  0.127 &  0.330 &  0.088 \\ 
                         &           & 1.34500 &  0.633 &  0.098 &  0.489 &  0.113 &  0.388 &  0.074 \\ 
52790-1173-260 &  2.0482 & 1.12170 &  0.590 &  0.175 &  0.349 &  0.188 &  0.355 &  0.135 \\ 
                         &           & 1.72539 &  0.290 &  0.160 &  0.383 &  0.176 &  0.128 &  0.092 \\ 
52790-1173-195 &  3.7664 & 1.22062 &  0.576 &  0.341 &  0.634 &  0.325 &  0.344 &  0.254 \\ 
                         &           & 1.56968 &  0.951 &  0.219 &  0.645 &  0.204 &  0.576 &  0.124 \\ 
52822-1408-029 &  2.6788 & 1.02971\tablenotemark{a} &  0.704 &  0.238 &  0.966 &  0.257 &  0.434 &  0.176 \\ 
53463-1685-209 &  1.8936 & 1.44237 &  2.040 &  0.143 &  2.368 &  0.142 &  0.892 &  0.020 \\ 
                         &           & 1.65142 &  0.929 &  0.157 &  0.767 &  0.181 &  0.565 &  0.088 \\ 
53463-1685-163 &  1.7751 & 1.68994 &  1.779 &  0.156 &  1.778 &  0.156 &  0.856 &  0.026 \\ 
54205-2560-522 &  3.1579 & 1.56548 &  0.724 &  0.354 &  0.496 &  0.375 &  0.447 &  0.261 \\ 
53915-2203-598 &  3.0834 & 0.90966 &  1.253 &  0.351 &  1.039 &  0.395 &  0.715 &  0.164 \\ 
                         &           & 1.44529 &  2.092 &  0.352 &  2.606 &  0.347 &  0.896 &  0.047 \\ 
53463-1685-513 &  1.8128 & 0.55541\tablenotemark{a} &  1.186 &  0.231 &  1.844 &  0.245 &  0.683 &  0.106 \\ 
                         &           & 1.02952 &  1.624 &  0.561 &  2.045 &  0.742 &  0.830 &  0.205 \\ 
52083-0628-351 &  1.7135 & 1.44377 &  0.580 &  0.259 &  0.635 &  0.223 &  0.348 &  0.198 \\ 
54589-2532-603 &  1.5470 & 0.95128 &  0.556 &  0.178 &  0.583 &  0.201 &  0.330 &  0.138 \\ 
53174-1571-298 &  1.7570 & 1.36439 &  1.495 &  0.192 &  1.138 &  0.181 &  0.800 &  0.066 \\ 
52057-0626-122 &  1.5510 & 0.62912 &  0.680 &  0.239 &  0.241 &  0.265 &  0.419 &  0.179 \\ 
54589-2532-610 &  1.5829 & 0.41575\tablenotemark{a} &  0.599 &  0.330 &  1.011 &  0.298 &  0.362 &  0.249 \\ 
52790-1173-252 &  2.9463 & 1.33759 &  1.686 &  0.215 &  1.044 &  0.260 &  0.841 &  0.048 \\ 
                         &           & 1.38557 &  1.202 &  0.197 &  0.663 &  0.189 &  0.691 &  0.092 \\ 
52790-1173-571 &  1.5460 & 0.44793 &  1.241 &  0.182 &  0.753 &  0.179 &  0.710 &  0.087 \\ 
53463-1685-604 &  2.1913 & 1.58774 &  0.244 &  0.319 &  1.079 &  0.347 &  0.096 &  0.085 \\ 
52057-0626-593 &  1.6507 & 0.68058 &  0.854 &  0.256 &  1.198 &  0.286 &  0.527 &  0.165 \\ 
53463-1685-145 &  1.3289 & 1.11736 &  2.115 &  0.278 &  1.910 &  0.361 &  0.898 &  0.034 \\ 
54585-2533-532 &  2.0438 & 1.30522 &  1.125 &  0.256 &  0.936 &  0.266 &  0.654 &  0.120 \\ 
52520-1058-048 &  1.7724 & 1.17204 &  0.672 &  0.286 &  0.449 &  0.268 &  0.414 &  0.217 \\ 
53558-2207-190 &  2.2802 & 1.75507 &  1.854 &  0.313 &  1.673 &  0.392 &  0.867 &  0.053 \\ 
52057-0626-115 &  0.9207 & 0.53365 &  1.226 &  0.317 &  1.414 &  0.376 &  0.702 &  0.148 \\ 
53915-2203-004 &  1.7120 & 0.69447 &  0.914 &  0.348 &  0.886 &  0.385 &  0.557 &  0.220 \\ 
52381-0817-248 &  1.1827 & 0.42272 &  0.599 &  0.308 &  0.421 &  0.384 &  0.362 &  0.233 \\ 
52381-0817-252 &  2.2219 & 1.68769 &  1.244 &  0.192 &  0.803 &  0.219 &  0.711 &  0.092 \\ 
53877-2204-463 &  1.4273 & 0.44674 &  1.149 &  0.152 &  0.761 &  0.157 &  0.665 &  0.070 \\ 
                         &           & 0.82193 &  0.432 &  0.095 &  0.326 &  0.117 &  0.233 &  0.072 \\ 
52824-1409-183 &  1.3914 & 0.65620 &  2.475 &  0.367 &  2.666 &  0.379 &  0.916 &  0.019 \\ 
52057-0626-597 &  1.8513 & 0.68756 &  0.423 &  0.298 &  0.913 &  0.313 &  0.226 &  0.192 \\ 
52057-0626-129 &  1.3463 & 1.16071 &  1.073 &  0.306 &  0.819 &  0.311 &  0.629 &  0.155 \\ 
53558-2207-498 &  3.8167 & 1.22477 &  0.843 &  0.331 &  0.497 &  0.398 &  0.520 &  0.225 \\ 
52781-1340-285 &  1.5182 & 0.68393 &  1.157 &  0.090 &  0.725 &  0.089 &  0.669 &  0.043 \\ 
53174-1571-183 &  1.3438 & 0.68585 &  1.063 &  0.293 &  1.010 &  0.335 &  0.625 &  0.149 \\ 
                         &           & 0.75831 &  0.819 &  0.265 &  0.804 &  0.274 &  0.506 &  0.178 \\ 
52781-1340-299 &  1.8445 & 0.69786 &  0.351 &  0.087 &  0.223 &  0.103 &  0.171 &  0.062 \\ 
51696-0348-237 &  2.3569 & 1.17146 &  0.728 &  0.257 &  0.748 &  0.277 &  0.450 &  0.187 \\ 
51696-0348-218 &  1.2360 & 1.10776 &  2.973 &  0.278 &  2.584 &  0.203 &  0.932 &  0.009 \\ 
53907-2209-461 &  0.9861 & 0.66132 &  0.688 &  0.123 &  0.461 &  0.127 &  0.424 &  0.088 \\ 
53177-1572-113 &  2.3476 & 1.98268 &  2.849 &  0.579 &  1.874 &  0.389 &  0.927 &  0.017 \\ 
52790-1173-608 &  1.0853 & 0.36632 &  1.672 &  0.204 &  0.707 &  0.251 &  0.839 &  0.046 \\ 
54585-2533-217 &  0.7625 & 0.44047 &  0.424 &  0.234 &  0.730 &  0.246 &  0.226 &  0.162 \\ 
53915-2203-618 &  1.3471 & 0.97880 &  1.059 &  0.166 &  1.179 &  0.190 &  0.623 &  0.076 \\ 
53174-1571-219 &  4.5287 & 1.87099 &  2.602 &  0.423 &  2.303 &  0.401 &  0.919 &  0.016 \\ 
52781-1340-379 &  2.3436 & 1.11606 &  0.306 &  0.114 &  0.782 &  0.124 &  0.139 &  0.073 \\ 
                         &           & 1.49338 &  0.990 &  0.064 &  0.879 &  0.081 &  0.593 &  0.029 \\ 
                         &           & 2.09234 &  0.541 &  0.123 &  0.519 &  0.134 &  0.318 &  0.096 \\ 
53907-2209-494 &  1.9784 & 0.66105\tablenotemark{a} &  0.147 &  0.067 &  0.142 &  0.075 &  0.041 &  0.021 \\ 
                         &           & 0.92749 &  0.284 &  0.076 &  0.299 &  0.076 &  0.123 &  0.048 \\ 
53558-2207-515 &  1.3134 & 0.47583 &  0.707 &  0.272 &  0.579 &  0.293 &  0.436 &  0.202 \\ 
53174-1571-206 &  1.4317 & 0.75946 &  1.418 &  0.218 &  1.360 &  0.220 &  0.776 &  0.086 \\ 
52379-0816-030 &  1.6930 & 0.70428 &  0.907 &  0.136 &  0.519 &  0.150 &  0.554 &  0.078 \\ 
52144-0627-448 &  2.7581 & 1.79209 &  4.454 &  0.507 &  3.949 &  0.645 &  0.947 &  0.007 \\ 
52767-1339-299 &  3.0167 & 1.33797 &  0.868 &  0.224 &  1.165 &  0.254 &  0.534 &  0.139 \\ 
52144-0627-172 &  1.8313 & 1.38714 &  0.911 &  0.143 &  0.688 &  0.150 &  0.556 &  0.081 \\ 
                         &           & 1.43325 &  1.142 &  0.153 &  0.852 &  0.213 &  0.662 &  0.070 \\ 
53907-2209-496 &  0.9760 & 0.36623 &  1.859 &  0.835 &  0.570 &  0.844 &  0.867 &  0.260 \\ 
                         &           & 0.88432 &  1.148 &  0.338 &  1.737 &  0.368 &  0.665 &  0.165 \\ 
53907-2209-429 &  1.6389 & 1.10050 &  1.555 &  0.511 &  0.855 &  0.971 &  0.817 &  0.200 \\ 
53224-1659-219 &  2.0638 & 0.88900 &  1.339 &  0.219 &  1.011 &  0.248 &  0.748 &  0.097 \\ 
52381-0817-320 &  1.7708 & 1.10404 &  2.043 &  0.203 &  1.619 &  0.255 &  0.892 &  0.028 \\ 
                         &           & 1.44023 &  0.644 &  0.091 &  0.611 &  0.108 &  0.396 &  0.068 \\ 
53915-2203-628 &  3.7780 & 1.73593 &  1.102 &  0.218 &  1.176 &  0.238 &  0.643 &  0.101 \\ 
                         &           & 1.74304 &  1.173 &  0.238 &  1.491 &  0.224 &  0.677 &  0.109 \\ 
52381-0817-318 &  2.1043 & 0.39492 &  0.332 &  0.188 &  1.407 &  0.273 &  0.158 &  0.118 \\ 
54585-2533-158 &  2.2964 & 1.65508 &  0.322 &  0.109 &  0.549 &  0.130 &  0.150 &  0.072 \\ 
51696-0348-181 &  2.0400 & 1.36122 &  0.928 &  0.086 &  0.706 &  0.081 &  0.565 &  0.045 \\ 
51696-0348-446 &  1.6555 & 1.37402 &  0.983 &  0.176 &  0.689 &  0.169 &  0.590 &  0.092 \\ 
53177-1572-003 &  1.7788 & 1.35011 &  1.101 &  0.225 &  1.483 &  0.249 &  0.642 &  0.104 \\ 
                         &           & 1.64497 &  1.076 &  0.259 &  0.558 &  0.208 &  0.631 &  0.126 \\ 
53877-2204-411 &  1.1004 & 0.74582 &  1.391 &  0.106 &  1.319 &  0.110 &  0.767 &  0.039 \\ 
                         &           & 0.76809 &  0.902 &  0.105 &  0.596 &  0.112 &  0.551 &  0.059 \\ 
54585-2533-491 &  0.7795 & 0.46001 &  1.409 &  0.199 &  0.954 &  0.221 &  0.773 &  0.078 \\ 
53558-2207-149 &  2.0783 & 0.58956 &  0.465 &  0.150 &  0.608 &  0.160 &  0.258 &  0.113 \\ 
54553-2948-409 &  1.9272 & 0.62742\tablenotemark{a} &  0.365 &  0.148 &  0.339 &  0.154 &  0.181 &  0.101 \\ 
                         &           & 0.94002 &  0.721 &  0.180 &  0.524 &  0.197 &  0.445 &  0.127 \\ 
52520-1058-068 &  1.8693 & 1.49593 &  0.302 &  0.139 &  0.618 &  0.132 &  0.136 &  0.087 \\ 
52767-1339-268 &  2.0633 & 1.94657 &  0.698 &  0.228 &  1.009 &  0.288 &  0.430 &  0.168 \\ 
53463-1685-062 &  2.9337 & 1.41086 &  0.771 &  0.167 &  0.808 &  0.172 &  0.476 &  0.111 \\ 
                         &           & 1.73946 &  1.682 &  0.268 &  1.556 &  0.275 &  0.840 &  0.066 \\ 
53915-2203-601 &  2.0220 & 0.91852 &  1.079 &  0.347 &  1.531 &  0.335 &  0.632 &  0.180 \\ 
                         &           & 0.93240 &  2.922 &  0.306 &  1.814 &  0.341 &  0.930 &  0.010 \\ 
                         &           & 1.73885 &  0.583 &  0.292 &  0.331 &  0.236 &  0.350 &  0.221 \\ 
53174-1571-123 &  1.1285 & 1.00437 &  2.092 &  0.156 &  1.884 &  0.166 &  0.896 &  0.018 \\ 
53177-1572-013 &  1.3745 & 0.70200 &  1.565 &  0.394 &  1.278 &  0.437 &  0.818 &  0.143 \\ 
53472-1686-345 &  1.5866 & 1.29712 &  0.561 &  0.140 &  0.592 &  0.144 &  0.334 &  0.109 \\ 
53472-1686-353 &  3.0492 & 1.21563 &  0.790 &  0.146 &  1.050 &  0.169 &  0.488 &  0.093 \\ 
53907-2209-524 &  1.6429 & 0.65374 &  1.579 &  0.189 &  1.462 &  0.197 &  0.821 &  0.055 \\ 
53907-2209-077 &  2.8487 & 0.91887 &  0.713 &  0.158 &  0.372 &  0.183 &  0.440 &  0.111 \\ 
52083-0628-304 &  2.3071 & 1.02062 &  0.703 &  0.143 &  0.678 &  0.155 &  0.434 &  0.101 \\ 
                         &           & 1.24483 &  0.542 &  0.089 &  0.429 &  0.122 &  0.319 &  0.070 \\ 
                         &           & 1.39146 &  1.039 &  0.100 &  0.926 &  0.105 &  0.614 &  0.044 \\ 
52790-1173-594 &  1.8131 & 1.27880 &  0.321 &  0.081 &  0.203 &  0.077 &  0.150 &  0.056 \\ 
                         &           & 1.54686 &  0.474 &  0.067 &  0.190 &  0.070 &  0.266 &  0.052 \\ 
53877-2204-450 &  2.0430 & 1.73230 &  1.121 &  0.497 &  1.451 &  0.371 &  0.652 &  0.271 \\ 
53224-1659-541 &  1.7747 & 1.08098 &  2.397 &  0.582 &  2.104 &  0.584 &  0.914 &  0.053 \\ 
53877-2204-498 &  2.1509 & 1.00475 &  1.460 &  0.294 &  1.673 &  0.311 &  0.790 &  0.116 \\ 
                         &           & 1.74918 &  0.432 &  0.247 &  1.246 &  0.358 &  0.233 &  0.171 \\ 
53877-2204-482 &  1.8165 & 1.30599 &  2.100 &  0.108 &  1.961 &  0.142 &  0.897 &  0.011 \\ 
                         &           & 1.57352 &  0.569 &  0.136 &  0.375 &  0.119 &  0.339 &  0.106 \\ 
54585-2533-494 &  1.8989 & 0.82691 &  0.300 &  0.174 &  0.197 &  0.169 &  0.135 &  0.100 \\ 
52057-0626-618 &  1.1033 & 0.62782 &  0.277 &  0.160 &  0.334 &  0.155 &  0.119 &  0.087 \\ 
52767-1339-471 &  1.8872 & 1.38560 &  0.692 &  0.122 &  0.314 &  0.135 &  0.427 &  0.086 \\ 
53907-2209-538 &  3.2205 & 1.93548 &  0.917 &  0.195 &  0.847 &  0.260 &  0.559 &  0.113 \\ 
54557-2949-330 &  1.7751 & 1.06224 &  2.561 &  0.387 &  3.184 &  0.382 &  0.919 &  0.016 \\ 
                         &           & 1.17529 &  1.316 &  0.329 &  1.361 &  0.353 &  0.740 &  0.148 \\ 
54557-2949-304 &  1.2724 & 0.55813 &  0.898 &  0.142 &  1.109 &  0.177 &  0.549 &  0.082 \\ 
53907-2209-525 &  1.8706 & 1.56311 &  1.272 &  0.282 &  1.176 &  0.337 &  0.723 &  0.130 \\ 
53463-1685-067 &  1.6259 & 1.12615 &  1.425 &  0.321 &  1.496 &  0.313 &  0.779 &  0.135 \\ 
53558-2207-548 &  1.9930 & 1.31614 &  0.395 &  0.086 &  0.274 &  0.097 &  0.205 &  0.063 \\ 
54557-2949-331 &  2.0072 & 1.82984 &  2.545 &  0.304 &  2.069 &  0.243 &  0.919 &  0.010 \\ 
54585-2533-130 &  2.1778 & 1.75514 &  1.288 &  0.185 &  0.836 &  0.273 &  0.729 &  0.085 \\ 
53174-1571-152 &  1.9923 & 1.55804 &  1.014 &  0.151 &  0.732 &  0.152 &  0.603 &  0.072 \\ 
                         &           & 1.63195 &  0.733 &  0.164 &  0.312 &  0.188 &  0.453 &  0.113 \\ 
53224-1659-099 &  1.2321 & 0.50512 &  0.772 &  0.194 &  0.950 &  0.217 &  0.477 &  0.131 \\ 
53463-1685-009 &  1.5536 & 0.67864 &  0.878 &  0.282 &  1.279 &  0.346 &  0.539 &  0.180 \\ 
                         &           & 1.25828 &  1.904 &  0.159 &  2.493 &  0.170 &  0.873 &  0.023 \\ 
52083-0628-363 &  0.9395 & 0.53370 &  1.109 &  0.096 &  0.781 &  0.114 &  0.646 &  0.044 \\ 
52057-0626-024 &  1.3452 & 0.83521 &  2.655 &  0.281 &  2.313 &  0.299 &  0.920 &  0.007 \\ 
54585-2533-097 &  1.0279 & 0.42737 &  0.175 &  0.086 &  0.277 &  0.101 &  0.056 &  0.033 \\ 
52144-0627-155 &  3.2046 & 0.95440 &  1.772 &  0.278 &  1.928 &  0.269 &  0.855 &  0.055 \\ 
                         &           & 0.96702 &  0.304 &  0.243 &  0.627 &  0.256 &  0.138 &  0.123 \\ 
52767-1339-500 &  1.5109 & 0.77180 &  0.332 &  0.151 &  0.298 &  0.164 &  0.158 &  0.098 \\ 
53877-2204-520 &  1.4822 & 0.62069 &  0.929 &  0.205 &  0.839 &  0.197 &  0.565 &  0.118 \\ 
                         &           & 1.10965 &  2.130 &  0.321 &  2.209 &  0.234 &  0.899 &  0.039 \\ 
                         &           & 1.18603 &  0.904 &  0.160 &  0.742 &  0.165 &  0.552 &  0.093 \\ 
52144-0627-461 &  2.2131 & 0.66074 &  0.833 &  0.250 &  0.684 &  0.259 &  0.514 &  0.164 \\ 
53558-2207-603 &  1.8986 & 0.59251\tablenotemark{a} &  1.385 &  0.146 &  0.358 &  0.180 &  0.765 &  0.056 \\ 
                         &           & 1.43941 &  1.892 &  0.123 &  1.677 &  0.156 &  0.872 &  0.017 \\ 
                         &           & 1.61210 &  0.363 &  0.152 &  0.683 &  0.198 &  0.180 &  0.103 \\ 
54553-2948-502 &  0.9779 & 0.84542 &  1.619 &  0.062 &  1.280 &  0.066 &  0.829 &  0.012 \\ 
52144-0627-470 &  2.0842 & 0.87362 &  0.682 &  0.194 &  0.652 &  0.207 &  0.421 &  0.144 \\ 
                         &           & 1.05816 &  2.496 &  0.240 &  2.259 &  0.269 &  0.917 &  0.008 \\ 
                         &           & 1.21754 &  0.889 &  0.210 &  0.593 &  0.216 &  0.545 &  0.126 \\ 
53877-2204-522 &  2.3226 & 1.54363 &  0.685 &  0.184 &  0.489 &  0.230 &  0.422 &  0.136 \\ 
52057-0626-612 &  1.8405 & 1.24345 &  1.553 &  0.253 &  0.792 &  0.436 &  0.816 &  0.083 \\ 
51696-0348-559 &  1.1716 & 0.82485 &  0.429 &  0.084 &  0.458 &  0.082 &  0.231 &  0.063 \\ 
52781-1340-201 &  1.1477 & 0.84099 &  0.715 &  0.190 &  0.200 &  0.192 &  0.441 &  0.136 \\ 
52824-1409-095 &  0.9326 & 0.84934 &  0.336 &  0.145 &  0.347 &  0.164 &  0.160 &  0.095 \\ 
53463-1685-037 &  1.2806 & 0.57858 &  1.333 &  0.228 &  1.053 &  0.262 &  0.746 &  0.102 \\ 
53177-1572-625 &  1.6649 & 0.93248 &  0.809 &  0.253 &  1.343 &  0.282 &  0.500 &  0.170 \\ 
53149-1570-319 &  1.8015 & 0.79989 &  2.307 &  0.258 &  2.554 &  0.266 &  0.911 &  0.018 \\ 
52144-0627-475 &  2.5263 & 0.68466 &  1.046 &  0.172 &  0.613 &  0.179 &  0.617 &  0.080 \\ 
                         &           & 1.95082 &  0.509 &  0.194 &  0.280 &  0.228 &  0.293 &  0.147 \\ 
52767-1339-252 &  0.9125 & 0.41434 &  0.603 &  0.084 &  0.665 &  0.104 &  0.365 &  0.064 \\ 
53149-1570-344 &  1.3432 & 0.46384 &  0.623 &  0.293 &  0.743 &  0.323 &  0.380 &  0.224 \\ 
                         &           & 0.86193 &  0.846 &  0.216 &  0.691 &  0.237 &  0.522 &  0.137 \\ 
52782-1174-320 &  1.9068 & 1.32496 &  2.312 &  0.248 &  2.312 &  0.245 &  0.911 &  0.017 \\ 
52381-0817-227 &  1.1008 & 0.69029 &  0.500 &  0.138 &  0.463 &  0.151 &  0.286 &  0.107 \\ 
52781-1340-391 &  2.4138 & 1.92798 &  0.416 &  0.298 &  0.223 &  0.284 &  0.220 &  0.188 \\ 
52781-1340-399 &  0.7583 & 0.40726 &  0.857 &  0.450 &  0.925 &  0.459 &  0.528 &  0.315 \\ 
52144-0627-585 &  2.2712 & 1.65712 &  0.708 &  0.123 &  1.052 &  0.140 &  0.437 &  0.085 \\ 
52786-1341-289 &  2.9534 & 1.16071 &  1.660 &  0.275 &  0.728 &  0.266 &  0.837 &  0.072 \\ 
53149-1570-288 &  1.0713 & 0.84352 &  0.812 &  0.097 &  0.777 &  0.099 &  0.501 &  0.060 \\ 
54557-2949-240 &  1.9610 & 1.12666 &  1.155 &  0.396 &  0.772 &  0.455 &  0.668 &  0.199 \\ 
54557-2949-247 &  1.4500 & 1.22228 &  1.072 &  0.333 &  1.214 &  0.422 &  0.629 &  0.172 \\ 
52824-1409-078 &  1.6088 & 1.50485 &  0.511 &  0.320 &  0.507 &  0.298 &  0.294 &  0.229 \\ 
52083-0628-463 &  1.8447 & 1.65450 &  1.026 &  0.157 &  0.879 &  0.186 &  0.608 &  0.073 \\ 
52790-1173-621 &  3.8968 & 2.12925 &  1.208 &  0.609 & -0.074 &  1.207 &  0.694 &  0.332 \\ 
52767-1339-218 &  1.4008 & 0.56127 &  3.918 &  0.460 &  3.708 &  0.353 &  0.952 &  0.002 \\ 
                         &           & 0.86801 &  1.720 &  0.281 &  1.322 &  0.276 &  0.847 &  0.063 \\ 
53558-2207-584 &  1.3549 & 1.06321 &  4.277 &  0.211 &  3.164 &  0.242 &  0.952 &  0.003 \\ 
53149-1570-383 &  2.2705 & 0.80841\tablenotemark{a} &  1.218 &  0.121 &  0.536 &  0.150 &  0.699 &  0.058 \\ 
                         &           & 0.88470 &  0.798 &  0.211 &  0.692 &  0.246 &  0.493 &  0.140 \\ 
53535-2210-349 &  1.4195 & 0.75047 &  0.297 &  0.112 &  0.254 &  0.110 &  0.133 &  0.071 \\ 
52381-0817-597 &  0.8570 & 0.67432 &  0.330 &  0.118 &  0.345 &  0.124 &  0.156 &  0.078 \\ 
53224-1659-019 &  1.9549 & 0.64376\tablenotemark{a} &  0.341 &  0.166 &  0.331 &  0.189 &  0.164 &  0.107 \\ 
                         &           & 1.52278 &  1.884 &  0.175 &  1.886 &  0.172 &  0.871 &  0.026 \\ 
                         &           & 1.82409 &  2.211 &  0.268 &  2.142 &  0.363 &  0.906 &  0.027 \\ 
52767-1339-196 &  0.7973 & 0.49915 &  0.989 &  0.101 &  0.428 &  0.101 &  0.593 &  0.048 \\ 
54205-2560-078 &  2.6621 & 1.63708 &  1.166 &  0.447 &  1.455 &  0.469 &  0.674 &  0.230 \\ 
                         &           & 1.79466 &  1.169 &  0.456 &  2.469 &  0.492 &  0.675 &  0.235 \\ 
54553-2948-102 &  1.5164 & 1.35137 &  1.473 &  0.152 &  1.023 &  0.137 &  0.794 &  0.052 \\ 
52790-1173-020 &  1.7799 & 1.38988 &  0.752 &  0.245 &  0.901 &  0.238 &  0.465 &  0.173 \\ 
53149-1570-330 &  1.3056 & 0.56317 &  2.154 &  0.260 &  2.009 &  0.234 &  0.901 &  0.029 \\ 
51696-0348-583 &  1.9164 & 0.69972 &  4.058 &  0.249 &  3.317 &  0.249 &  0.955 &  0.010 \\ 
                         &           & 1.32654 &  0.877 &  0.152 &  0.466 &  0.165 &  0.539 &  0.091 \\ 
52824-1409-006 &  1.1066 & 0.89343 &  2.096 &  0.140 &  1.374 &  0.159 &  0.897 &  0.016 \\ 
52781-1340-507 &  1.9648 & 0.75702 &  1.262 &  0.237 &  0.891 &  0.273 &  0.719 &  0.111 \\ 
                         &           & 1.53114 &  1.117 &  0.182 &  1.222 &  0.181 &  0.650 &  0.082 \\ 
52083-0628-236 &  1.3855 & 0.59107 &  0.911 &  0.321 &  0.855 &  0.334 &  0.556 &  0.201 \\ 
53472-1686-228 &  1.1118 & 0.87450 &  0.448 &  0.191 &  0.813 &  0.219 &  0.245 &  0.140 \\ 
                         &           & 1.02140 &  0.939 &  0.187 &  1.439 &  0.245 &  0.570 &  0.106 \\ 
54585-2533-614 &  1.9765 & 0.81612 &  0.322 &  0.085 &  0.431 &  0.089 &  0.150 &  0.058 \\ 
53907-2209-629 &  1.4568 & 1.29223 &  0.717 &  0.179 &  0.719 &  0.200 &  0.442 &  0.127 \\ 
53907-2209-002 &  2.1543 & 1.42560 &  0.462 &  0.139 &  1.434 &  0.133 &  0.255 &  0.105 \\ 
                         &           & 1.63367 &  4.686 &  0.174 &  4.489 &  0.138 &  0.949 &  0.001 \\ 
53174-1571-117 &  3.0817 & 1.67311 &  0.712 &  0.130 &  0.399 &  0.133 &  0.439 &  0.090 \\ 
                         &           & 1.97370 &  0.421 &  0.185 &  0.705 &  0.290 &  0.224 &  0.133 \\ 
52781-1340-145 &  0.6729 & 0.55149 &  1.655 &  0.213 &  1.159 &  0.255 &  0.836 &  0.051 \\ 
51696-0348-018 &  1.2395 & 0.73340 &  0.526 &  0.191 &  0.668 &  0.249 &  0.306 &  0.147 \\ 
52786-1341-310 &  1.9067 & 0.50908 &  1.610 &  0.425 &  1.735 &  0.416 &  0.827 &  0.144 \\ 
                         &           & 0.95740 &  1.476 &  0.238 &  0.696 &  0.252 &  0.795 &  0.086 \\ 
53174-1571-003 &  1.0483 & 0.69606 &  1.052 &  0.310 &  0.107 &  0.332 &  0.619 &  0.161 \\ 
53532-2185-234 &  2.9244 & 1.43283 &  0.761 &  0.071 &  0.725 &  0.110 &  0.470 &  0.045 \\ 
53149-1570-260 &  1.0574 & 0.66808 &  1.812 &  0.078 &  1.724 &  0.074 &  0.860 &  0.012 \\ 
52786-1341-356 &  1.9998 & 1.30230 &  0.250 &  0.078 &  0.123 &  0.091 &  0.100 &  0.045 \\ 
                         &           & 1.60891 &  0.960 &  0.088 &  0.469 &  0.100 &  0.580 &  0.044 \\ 
52381-0817-135 &  1.0659 & 0.43231 &  1.218 &  0.324 &  1.431 &  0.338 &  0.699 &  0.151 \\ 
52767-1339-548 &  2.6560 & 1.76280 &  1.359 &  0.469 &  1.056 &  0.519 &  0.756 &  0.211 \\ 
54585-2533-001 &  1.6335 & 1.14262 &  0.391 &  0.138 &  0.424 &  0.150 &  0.201 &  0.100 \\ 
                         &           & 1.44677 &  0.843 &  0.106 &  0.506 &  0.143 &  0.521 &  0.066 \\ 
                         &           & 1.52747 &  0.717 &  0.106 &  0.411 &  0.120 &  0.442 &  0.071 \\ 
53149-1570-229 &  2.4819 & 0.83079 &  2.139 &  0.216 &  1.507 &  0.253 &  0.900 &  0.024 \\ 
53174-1571-063 &  1.1174 & 0.56417 &  1.229 &  0.173 &  0.827 &  0.191 &  0.704 &  0.083 \\ 
52782-1174-376 &  2.1122 & 1.27486 &  0.560 &  0.257 &  0.650 &  0.187 &  0.333 &  0.195 \\ 
53149-1570-255 &  1.7611 & 1.32126 &  0.584 &  0.196 &  0.160 &  0.215 &  0.350 &  0.152 \\ 
52781-1340-142 &  1.8273 & 0.94295 &  0.350 &  0.139 &  0.341 &  0.163 &  0.170 &  0.093 \\ 
53174-1571-020 &  1.3340 & 0.83176 &  1.330 &  0.335 &  0.690 &  0.341 &  0.745 &  0.150 \\ 
52144-0627-068 &  1.7097 & 1.42374 &  1.539 &  0.157 &  0.728 &  0.177 &  0.813 &  0.049 \\ 
53135-1414-344 &  1.8854 & 1.40526 &  1.299 &  0.186 &  1.143 &  0.211 &  0.733 &  0.085 \\ 
53149-1570-373 &  1.7491 & 1.44978 &  0.277 &  0.088 &  0.664 &  0.099 &  0.119 &  0.054 \\ 
52782-1174-266 &  2.0405 & 1.83828 &  2.494 &  0.277 &  1.494 &  0.364 &  0.917 &  0.011 \\ 
52782-1174-491 &  1.7483 & 0.48655 &  0.508 &  0.140 &  0.379 &  0.146 &  0.292 &  0.108 \\ 
52381-0817-106 &  0.8747 & 0.62170 &  0.979 &  0.191 &  0.566 &  0.196 &  0.588 &  0.101 \\ 
54205-2560-025 &  2.5229 & 0.72031 &  2.102 &  0.468 &  2.717 &  0.525 &  0.897 &  0.065 \\ 
52381-0817-083 &  1.7706 & 1.28615 &  1.396 &  0.254 &  0.991 &  0.228 &  0.769 &  0.106 \\ 
52767-1339-599 &  2.5602 & 0.79466 &  1.559 &  0.099 &  1.259 &  0.101 &  0.817 &  0.027 \\ 
54585-2533-640 &  1.9715 & 1.17155 &  1.955 &  0.610 &  2.166 &  0.788 &  0.881 &  0.130 \\ 
52782-1174-286 &  1.3337 & 1.02894 &  1.797 &  0.220 &  1.967 &  0.269 &  0.858 &  0.038 \\ 
53167-1423-252 &  1.5862 & 0.92019 &  0.646 &  0.142 &  2.051 &  0.172 &  0.397 &  0.108 \\ 
                         &           & 0.92410 &  2.008 &  0.163 &  1.903 &  0.208 &  0.888 &  0.023 \\ 
                         &           & 1.16999 &  0.966 &  0.153 &  0.986 &  0.153 &  0.583 &  0.081 \\ 
                         &           & 1.49608 &  0.886 &  0.155 &  0.759 &  0.158 &  0.543 &  0.092 \\ 
52051-0629-300 &  3.9901 & 1.63198 &  1.818 &  0.115 &  1.316 &  0.133 &  0.861 &  0.018 \\ 
                         &           & 1.95823 &  1.101 &  0.130 &  0.659 &  0.198 &  0.642 &  0.058 \\ 
52083-0628-220 &  1.6029 & 1.08969 &  1.077 &  0.232 &  0.974 &  0.255 &  0.631 &  0.110 \\ 
52144-0627-570 &  0.8596 & 0.54965 &  0.365 &  0.103 &  0.281 &  0.116 &  0.181 &  0.073 \\ 
                         &           & 0.82815 &  0.300 &  0.085 &  0.203 &  0.097 &  0.135 &  0.055 \\ 
54557-2949-090 &  1.6003 & 0.76812 &  1.201 &  0.158 &  0.791 &  0.166 &  0.691 &  0.075 \\ 
54585-2533-638 &  2.5573 & 1.60279 &  1.203 &  0.241 &  1.261 &  0.207 &  0.691 &  0.111 \\ 
52083-0628-214 &  1.7603 & 1.53731 &  1.626 &  0.099 &  1.612 &  0.097 &  0.830 &  0.021 \\ 
                         &           & 1.59703 &  1.913 &  0.139 &  1.502 &  0.227 &  0.875 &  0.020 \\ 
52083-0628-201 &  1.3175 & 0.82684 &  0.492 &  0.155 &  0.449 &  0.158 &  0.279 &  0.118 \\ 
                         &           & 1.19600 &  1.175 &  0.137 &  1.284 &  0.141 &  0.678 &  0.065 \\ 
52083-0628-203 &  3.0639 & 1.75726 &  1.454 &  0.366 &  1.047 &  0.269 &  0.788 &  0.152 \\ 
52395-0818-410 &  1.4650 & 1.38576 &  0.459 &  0.172 &  0.572 &  0.171 &  0.254 &  0.128 \\ 
53149-1570-136 &  1.7374 & 1.20905 &  0.303 &  0.128 &  0.208 &  0.149 &  0.137 &  0.081 \\ 
53174-1571-601 &  1.9113 & 0.43512 &  1.521 &  0.347 &  2.075 &  0.399 &  0.807 &  0.130 \\ 
52381-0817-610 &  2.1352 & 1.53420 &  0.839 &  0.272 &  0.784 &  0.262 &  0.518 &  0.180 \\ 
52395-0818-287 &  2.1708 & 1.75585 &  0.933 &  0.265 &  0.705 &  0.308 &  0.567 &  0.156 \\ 
53472-1686-154 &  1.2202 & 0.62791 &  1.261 &  0.274 &  0.771 &  0.265 &  0.718 &  0.127 \\ 
53174-1571-606 &  3.0761 & 1.20246 &  2.528 &  0.220 &  2.554 &  0.230 &  0.918 &  0.007 \\ 
53532-2185-470 &  1.2275 & 1.18633 &  0.475 &  0.123 &  0.625 &  0.122 &  0.266 &  0.094 \\ 
53168-1569-356 &  1.8950 & 1.60945 &  2.931 &  0.129 &  2.733 &  0.161 &  0.930 &  0.004 \\ 
52781-1340-582 &  1.8960 & 1.11608 &  2.202 &  0.445 &  2.686 &  0.439 &  0.905 &  0.052 \\ 
53472-1686-158 &  1.7012 & 1.18499 &  0.538 &  0.220 &  0.820 &  0.242 &  0.316 &  0.168 \\ 
52767-1339-638 &  1.0997 & 0.69528 &  0.470 &  0.150 &  0.830 &  0.164 &  0.262 &  0.113 \\ 
                         &           & 0.79200 &  0.633 &  0.162 &  0.263 &  0.181 &  0.387 &  0.125 \\ 
52782-1174-233 &  1.7813 & 1.53410 &  0.620 &  0.147 &  0.762 &  0.145 &  0.378 &  0.113 \\ 
52144-0627-071 &  1.7234 & 1.48476 &  1.723 &  0.293 &  1.644 &  0.312 &  0.847 &  0.067 \\ 
52050-0630-338 &  2.4448 & 1.93110 &  0.781 &  0.240 &  0.474 &  0.273 &  0.482 &  0.164 \\ 
52781-1340-522 &  2.0875 & 1.25107 &  0.643 &  0.178 &  0.831 &  0.210 &  0.395 &  0.136 \\ 
52786-1341-392 &  3.5448 & 1.50333\tablenotemark{a} &  0.246 &  0.158 &  0.218 &  0.164 &  0.097 &  0.074 \\ 
52144-0627-012 &  1.9574 & 0.51289 &  1.210 &  0.344 &  1.080 &  0.366 &  0.695 &  0.162 \\ 
52767-1339-625 &  2.2978 & 0.64312 &  0.497 &  0.203 &  0.924 &  0.203 &  0.284 &  0.153 \\ 
                         &           & 1.94567 &  1.131 &  0.287 &  0.490 &  0.281 &  0.657 &  0.136 \\ 
52782-1174-190 &  1.4366 & 0.56910 &  1.074 &  0.101 &  1.367 &  0.137 &  0.630 &  0.044 \\ 
                         &           & 0.73036 &  0.416 &  0.102 &  0.182 &  0.107 &  0.220 &  0.075 \\ 
                         &           & 0.84820 &  0.546 &  0.089 &  0.443 &  0.093 &  0.322 &  0.070 \\ 
53167-1423-192 &  1.6379 & 1.41671 &  1.047 &  0.178 &  0.767 &  0.185 &  0.617 &  0.083 \\ 
52381-0817-035 &  2.6122 & 0.91412 &  0.209 &  0.176 &  0.213 &  0.175 &  0.076 &  0.065 \\ 
                         &           & 2.28053 &  0.967 &  0.519 &  0.648 &  0.355 &  0.583 &  0.339 \\ 
53167-1423-200 &  1.8283 & 1.77865 &  1.182 &  0.242 &  1.803 &  0.275 &  0.681 &  0.111 \\ 
52083-0628-156 &  3.6976 & 1.38574 &  1.712 &  0.191 &  1.332 &  0.189 &  0.845 &  0.038 \\ 
                         &           & 1.99576 &  2.134 &  0.365 &  2.207 &  0.587 &  0.899 &  0.045 \\ 
52144-0627-003 &  1.4615 & 0.43522 &  0.602 &  0.310 &  0.640 &  0.379 &  0.364 &  0.235 \\ 
                         &           & 1.01926 &  1.300 &  0.285 &  0.729 &  0.291 &  0.733 &  0.130 \\ 
53174-1571-033 &  2.5063 & 2.06840 &  1.324 &  0.241 &  1.411 &  0.289 &  0.743 &  0.109 \\ 
52793-1342-317 &  2.1918 & 1.02038 &  1.771 &  0.144 &  1.737 &  0.173 &  0.855 &  0.024 \\ 
                         &           & 1.69267 &  0.807 &  0.162 &  0.251 &  0.131 &  0.499 &  0.102 \\ 
52782-1174-609 &  2.0741 & 0.97988 &  1.917 &  0.191 &  1.570 &  0.194 &  0.875 &  0.028 \\ 
                         &           & 1.83326 &  0.896 &  0.210 &  0.606 &  0.163 &  0.548 &  0.126 \\ 
52395-0818-209 &  1.8649 & 1.48175 &  1.050 &  0.253 &  1.103 &  0.235 &  0.618 &  0.126 \\ 
54557-2949-546 &  1.7134 & 1.11932 &  0.605 &  0.300 &  0.847 &  0.377 &  0.366 &  0.228 \\ 
53532-2185-144 &  2.3264 & 1.76372 &  1.520 &  0.335 &  1.376 &  0.622 &  0.807 &  0.124 \\ 
53149-1570-494 &  1.5532 & 1.05702 &  1.094 &  0.205 &  1.449 &  0.227 &  0.639 &  0.095 \\ 
52782-1174-191 &  2.3230 & 1.16719 &  0.270 &  0.202 &  0.673 &  0.222 &  0.114 &  0.097 \\ 
52781-1340-525 &  0.9306 & 0.43620 &  1.145 &  0.351 &  2.005 &  0.420 &  0.664 &  0.173 \\ 
52395-0818-424 &  1.7146 & 0.41434 &  2.119 &  0.407 &  2.019 &  0.403 &  0.898 &  0.053 \\ 
                         &           & 1.04879 &  0.997 &  0.299 &  0.772 &  0.375 &  0.596 &  0.166 \\ 
53475-1690-310 &  1.3927 & 0.64245 &  0.463 &  0.104 &  0.645 &  0.133 &  0.257 &  0.080 \\ 
53168-1569-311 &  1.7297 & 1.14925 &  0.861 &  0.110 &  0.728 &  0.107 &  0.531 &  0.066 \\ 
52051-0629-416 &  1.9137 & 0.70695 &  0.962 &  0.227 &  0.553 &  0.215 &  0.581 &  0.127 \\ 
52050-0630-311 &  1.5997 & 0.50855 &  0.812 &  0.219 &  0.332 &  0.221 &  0.501 &  0.144 \\ 
                         &           & 1.13835 &  2.247 &  0.252 &  2.230 &  0.274 &  0.909 &  0.023 \\ 
53535-2210-588 &  1.5238 & 1.09055 &  2.465 &  0.466 &  2.594 &  0.535 &  0.916 &  0.029 \\ 
53167-1423-121 &  3.4799 & 1.26160 &  0.502 &  0.130 &  0.585 &  0.138 &  0.287 &  0.101 \\ 
52395-0818-477 &  1.9085 & 0.70209 &  0.639 &  0.250 &  0.706 &  0.256 &  0.391 &  0.192 \\ 
53167-1423-458 &  2.0824 & 1.70096 &  0.524 &  0.086 &  0.373 &  0.095 &  0.304 &  0.067 \\ 
52395-0818-515 &  2.3538 & 1.17984 &  0.693 &  0.237 &  0.924 &  0.255 &  0.427 &  0.176 \\ 
53149-1570-141 &  1.5363 & 0.88857 &  2.347 &  0.068 &  2.094 &  0.063 &  0.912 &  0.002 \\ 
54557-2949-057 &  2.5570 & 1.53801 &  3.671 &  0.377 &  2.995 &  0.351 &  0.947 &  0.001 \\ 
                         &           & 1.93870 &  1.571 &  0.386 &  1.381 &  0.413 &  0.820 &  0.137 \\ 
53168-1569-387 &  2.1853 & 1.17258 &  2.994 &  0.264 &  2.731 &  0.319 &  0.932 &  0.008 \\ 
53149-1570-101 &  1.2607 & 0.60725 &  1.400 &  0.265 &  0.384 &  0.324 &  0.770 &  0.111 \\ 
52051-0629-197 &  1.6500 & 0.65805 &  2.301 &  0.300 &  1.590 &  0.336 &  0.911 &  0.024 \\ 
                         &           & 0.79477 &  1.662 &  0.245 &  0.820 &  0.256 &  0.837 &  0.061 \\ 
                         &           & 0.89847 &  0.837 &  0.220 &  0.731 &  0.221 &  0.517 &  0.142 \\ 
53535-2210-087 &  0.9350 & 0.89385 &  1.227 &  0.223 &  0.425 &  0.225 &  0.703 &  0.104 \\ 
53472-1686-078 &  1.5908 & 1.20877 &  2.238 &  0.214 &  2.448 &  0.249 &  0.908 &  0.018 \\ 
52781-1340-629 &  2.3369 & 1.42056 &  0.511 &  0.198 &  0.430 &  0.196 &  0.295 &  0.150 \\ 
                         &           & 1.49696 &  0.703 &  0.192 &  1.359 &  0.234 &  0.434 &  0.140 \\ 
                         &           & 2.09173 &  2.675 &  0.683 &  2.745 &  0.695 &  0.921 &  0.036 \\ 
52767-1339-614 &  3.0419 & 1.06875 &  1.232 &  0.460 &  2.061 &  0.478 &  0.705 &  0.229 \\ 
53135-1414-422 &  2.3255 & 0.62820 &  0.653 &  0.119 &  0.548 &  0.124 &  0.402 &  0.090 \\ 
52782-1174-142 &  2.2210 & 0.96825 &  1.078 &  0.263 &  0.521 &  0.282 &  0.632 &  0.128 \\ 
                         &           & 1.76598 &  1.565 &  0.214 &  1.287 &  0.331 &  0.818 &  0.066 \\ 
52395-0818-470 &  1.9593 & 1.19052 &  1.178 &  0.214 &  1.148 &  0.221 &  0.679 &  0.098 \\ 
52767-1339-633 &  1.9384 & 1.26857 &  2.194 &  0.377 &  1.495 &  0.622 &  0.904 &  0.043 \\ 
                         &           & 1.64615 &  1.227 &  0.500 &  1.808 &  0.306 &  0.703 &  0.254 \\ 
52395-0818-557 &  0.9259 & 0.82927 &  0.417 &  0.208 &  0.801 &  0.220 &  0.221 &  0.145 \\ 
                         &           & 0.85491 &  1.996 &  0.174 &  1.830 &  0.191 &  0.886 &  0.024 \\ 
52050-0630-313 &  2.1314 & 0.92531 &  0.984 &  0.192 &  0.915 &  0.202 &  0.590 &  0.101 \\ 
53135-1414-185 &  1.8743 & 1.47695 &  1.666 &  0.241 &  1.503 &  0.276 &  0.837 &  0.059 \\ 
52051-0629-219 &  1.5533 & 1.40966 &  0.472 &  0.144 &  0.321 &  0.148 &  0.264 &  0.109 \\ 
52395-0818-483 &  0.8922 & 0.45108 &  2.374 &  0.278 &  2.082 &  0.261 &  0.913 &  0.016 \\ 
52781-1340-050 &  1.4072 & 0.78499 &  1.091 &  0.189 &  1.039 &  0.192 &  0.638 &  0.087 \\ 
52051-0629-213 &  0.9412 & 0.56747 &  1.146 &  0.111 &  1.204 &  0.116 &  0.664 &  0.052 \\ 
52051-0629-179 &  1.5383 & 1.29403 &  0.574 &  0.107 &  0.385 &  0.108 &  0.343 &  0.083 \\ 
53167-1423-156 &  1.5571 & 0.88537 &  1.105 &  0.123 &  0.891 &  0.119 &  0.644 &  0.055 \\ 
54557-2949-061 &  1.7207 & 0.82073 &  3.251 &  0.525 &  2.247 &  0.473 &  0.944 &  0.020 \\ 
52782-1174-141 &  2.3152 & 1.73142 &  2.234 &  0.309 &  1.873 &  0.272 &  0.908 &  0.031 \\ 
                         &           & 2.22456 &  1.572 &  0.493 &  1.102 &  0.465 &  0.820 &  0.187 \\ 
53472-1686-005 &  1.8686 & 0.75923 &  0.957 &  0.248 &  0.906 &  0.270 &  0.579 &  0.142 \\ 
52786-1341-492 &  1.9462 & 1.89347 &  1.555 &  0.249 &  1.326 &  0.246 &  0.817 &  0.081 \\ 
52781-1340-041 &  1.8677 & 1.43007 &  0.865 &  0.147 &  0.933 &  0.156 &  0.533 &  0.089 \\ 
52781-1340-042 &  1.8553 & 1.44874 &  0.645 &  0.084 &  0.446 &  0.116 &  0.396 &  0.063 \\ 
52083-0628-003 &  1.9432 & 1.46614 &  0.772 &  0.227 &  0.880 &  0.228 &  0.477 &  0.156 \\ 
52395-0818-152 &  1.1559 & 0.37851 &  1.130 &  0.256 &  0.669 &  0.261 &  0.656 &  0.119 \\ 
                         &           & 0.94860 &  0.545 &  0.118 &  0.308 &  0.138 &  0.321 &  0.093 \\ 
53149-1570-536 &  1.6085 & 1.17900 &  0.512 &  0.185 &  0.376 &  0.208 &  0.295 &  0.142 \\ 
52793-1342-373 &  1.8944 & 1.60250 &  1.198 &  0.277 &  1.831 &  0.253 &  0.689 &  0.128 \\ 
53167-1423-515 &  0.5821 & 0.48959 &  1.361 &  0.379 &  1.419 &  0.405 &  0.756 &  0.167 \\ 
52050-0630-374 &  1.3000 & 1.00218 &  0.646 &  0.161 &  0.695 &  0.194 &  0.397 &  0.123 \\ 
52786-1341-585 &  1.7961 & 0.74139 &  1.883 &  0.279 &  2.311 &  0.352 &  0.871 &  0.045 \\ 
                         &           & 1.02083 &  0.810 &  0.371 &  1.211 &  0.341 &  0.500 &  0.262 \\ 
53168-1569-256 &  0.8840 & 0.71092 &  0.583 &  0.149 &  0.421 &  0.141 &  0.350 &  0.116 \\ 
52782-1174-625 &  1.9611 & 0.98268 &  0.534 &  0.115 &  0.323 &  0.118 &  0.312 &  0.090 \\ 
52050-0630-375 &  1.4727 & 1.38102 &  0.559 &  0.140 &  0.142 &  0.142 &  0.332 &  0.109 \\ 
53149-1570-069 &  3.1476 & 1.40298 &  1.260 &  0.163 &  1.030 &  0.181 &  0.718 &  0.077 \\ 
52051-0629-214 &  1.1823 & 0.84254 &  0.347 &  0.143 &  0.376 &  0.151 &  0.168 &  0.095 \\ 
53149-1570-017 &  1.5753 & 0.95770 &  1.692 &  0.265 &  1.087 &  0.269 &  0.842 &  0.062 \\ 
54557-2949-619 &  1.7762 & 1.35306 &  1.809 &  0.289 &  2.358 &  0.336 &  0.860 &  0.053 \\ 
52050-0630-272 &  1.8750 & 1.39416 &  1.592 &  0.148 &  1.576 &  0.177 &  0.824 &  0.039 \\ 
52791-1175-366 &  1.3744 & 1.07519 &  1.070 &  0.232 &  0.825 &  0.239 &  0.628 &  0.111 \\ 
53135-1414-410 &  1.8001 & 0.81186 &  0.098 &  0.322 &  0.715 &  0.345 &  0.026 &  0.015 \\ 
53167-1423-607 &  1.1639 & 0.87941 &  0.937 &  0.156 &  0.680 &  0.164 &  0.569 &  0.087 \\ 
53135-1414-463 &  1.0135 & 0.81250 &  2.454 &  0.332 &  1.527 &  0.385 &  0.916 &  0.017 \\ 
52786-1341-128 &  1.9649 & 1.60659 &  1.967 &  0.377 &  1.357 &  0.322 &  0.882 &  0.059 \\ 
                         &           & 1.86964 &  1.690 &  0.372 &  1.201 &  0.273 &  0.842 &  0.101 \\ 
53475-1690-381 &  0.9653 & 0.68407 &  0.999 &  0.378 &  0.591 &  0.365 &  0.597 &  0.218 \\ 
52409-0819-324 &  1.8039 & 1.56603 &  0.993 &  0.136 &  0.481 &  0.138 &  0.594 &  0.066 \\ 
52395-0818-093 &  1.4606 & 1.28636 &  0.897 &  0.184 &  0.604 &  0.182 &  0.549 &  0.109 \\ 
52793-1342-247 &  1.4952 & 0.87313 &  1.715 &  0.152 &  1.406 &  0.187 &  0.846 &  0.028 \\ 
53149-1570-590 &  1.1027 & 0.58794 &  0.998 &  0.170 &  0.409 &  0.188 &  0.596 &  0.085 \\ 
53135-1414-143 &  1.8615 & 1.22257 &  0.401 &  0.329 &  0.775 &  0.340 &  0.209 &  0.191 \\ 
52786-1341-132 &  1.5198 & 0.90396 &  0.340 &  0.159 &  0.353 &  0.173 &  0.163 &  0.104 \\ 
52790-1343-292 &  1.4161 & 0.76462 &  1.927 &  0.382 &  1.301 &  0.373 &  0.877 &  0.063 \\ 
53135-1414-493 &  1.4654 & 0.50626 &  1.251 &  0.151 &  0.847 &  0.191 &  0.715 &  0.072 \\ 
52395-0818-577 &  0.9926 & 0.67465 &  0.399 &  0.121 &  0.355 &  0.132 &  0.207 &  0.088 \\ 
52912-1424-301 &  2.0581 & 1.99644 &  3.753 &  0.212 &  2.968 &  0.287 &  0.943 &  0.007 \\ 
51699-0349-324 &  3.1332 & 1.87090 &  1.066 &  0.248 &  0.316 &  0.224 &  0.626 &  0.121 \\ 
52791-1175-401 &  1.4554 & 0.38063 &  1.611 &  0.414 &  0.756 &  0.431 &  0.827 &  0.139 \\ 
53167-1423-014 &  2.2390 & 1.19586 &  0.248 &  0.180 &  0.125 &  0.193 &  0.098 &  0.082 \\ 
                         &           & 1.38736 &  0.282 &  0.153 &  0.318 &  0.175 &  0.122 &  0.087 \\ 
52790-1343-296 &  1.5876 & 1.37968 &  0.612 &  0.111 &  0.679 &  0.113 &  0.371 &  0.085 \\ 
52409-0819-348 &  1.8037 & 1.07143 &  1.012 &  0.270 &  0.943 &  0.296 &  0.602 &  0.144 \\ 
                         &           & 1.33654 &  2.935 &  0.170 &  2.460 &  0.224 &  0.930 &  0.005 \\ 
53475-1690-439 &  1.6279 & 0.73374 &  0.980 &  0.233 &  0.774 &  0.232 &  0.588 &  0.127 \\ 
                         &           & 0.79844 &  2.670 &  0.158 &  2.478 &  0.181 &  0.921 &  0.003 \\ 
53135-1414-447 &  1.5519 & 1.23775 &  0.782 &  0.277 &  1.039 &  0.275 &  0.483 &  0.194 \\ 
52050-0630-235 &  1.2860 & 1.21057 &  0.478 &  0.147 &  0.481 &  0.179 &  0.269 &  0.112 \\ 
52050-0630-187 &  1.4934 & 1.00112 &  0.605 &  0.220 &  0.600 &  0.214 &  0.366 &  0.170 \\ 
53168-1569-135 &  1.9607 & 0.53092 &  3.848 &  0.805 &  2.975 &  0.825 &  0.948 &  0.014 \\ 
                         &           & 1.48295 &  3.435 &  0.243 &  2.883 &  0.266 &  0.951 &  0.009 \\ 
                         &           & 1.76600 &  3.236 &  0.270 &  3.001 &  0.465 &  0.943 &  0.012 \\ 
53260-1691-300 &  1.5772 & 0.86506 &  0.538 &  0.319 &  0.656 &  0.299 &  0.316 &  0.234 \\ 
53168-1569-420 &  1.9069 & 1.25845 &  1.691 &  0.136 &  1.086 &  0.138 &  0.842 &  0.025 \\ 
                         &           & 1.49418 &  0.525 &  0.148 &  0.230 &  0.133 &  0.306 &  0.115 \\ 
                         &           & 1.60888 &  2.535 &  0.158 &  2.277 &  0.204 &  0.918 &  0.005 \\ 
52793-1342-126 &  1.8240 & 1.45392 &  0.821 &  0.262 &  0.463 &  0.263 &  0.507 &  0.175 \\ 
53167-1423-596 &  3.0376 & 0.81379 &  2.226 &  0.307 &  2.570 &  0.340 &  0.907 &  0.031 \\ 
52786-1341-087 &  2.9757 & 1.82205 &  1.844 &  0.430 &  1.245 &  0.525 &  0.865 &  0.090 \\ 
53135-1414-046 &  1.1818 & 1.07975 &  1.077 &  0.082 &  0.794 &  0.082 &  0.631 &  0.036 \\ 
51699-0349-307 &  2.1569 & 0.49834 &  0.711 &  0.348 &  1.051 &  0.333 &  0.439 &  0.259 \\ 
                         &           & 1.91325 &  2.428 &  0.200 &  1.962 &  0.203 &  0.915 &  0.008 \\ 
                         &           & 2.07987 &  1.505 &  0.283 &  2.366 &  0.445 &  0.803 &  0.102 \\ 
53169-1568-335 &  0.8145 & 0.73978 &  1.199 &  0.146 &  1.317 &  0.170 &  0.689 &  0.070 \\ 
53475-1690-219 &  2.3101 & 1.92409 &  1.693 &  0.190 &  1.457 &  0.194 &  0.842 &  0.040 \\ 
53135-1414-520 &  1.1304 & 0.50850 &  0.911 &  0.207 &  0.581 &  0.196 &  0.556 &  0.122 \\ 
52395-0818-060 &  1.7990 & 1.41718 &  1.413 &  0.196 &  1.386 &  0.201 &  0.775 &  0.076 \\ 
52791-1175-504 &  1.2342 & 0.74490 &  3.048 &  0.303 &  1.538 &  0.350 &  0.934 &  0.009 \\ 
                         &           & 0.80933 &  0.986 &  0.231 &  0.972 &  0.240 &  0.591 &  0.124 \\ 
52050-0630-472 &  0.6871 & 0.64461 &  0.845 &  0.086 &  0.773 &  0.089 &  0.522 &  0.053 \\ 
52786-1341-619 &  1.7383 & 1.43160 &  1.773 &  0.110 &  1.121 &  0.147 &  0.855 &  0.018 \\ 
                         &           & 1.68641 &  0.517 &  0.140 &  0.431 &  0.171 &  0.299 &  0.109 \\ 
52791-1175-519 &  4.0108 & 1.46635 &  1.026 &  0.235 &  1.274 &  0.270 &  0.608 &  0.119 \\ 
53135-1414-101 &  1.7846 & 1.09883 &  0.685 &  0.440 &  0.781 &  0.539 &  0.422 &  0.326 \\ 
52395-0818-045 &  1.6725 & 1.44199 &  0.971 &  0.256 &  0.956 &  0.224 &  0.585 &  0.143 \\ 
52051-0629-591 &  2.4889 & 1.36801 &  1.777 &  0.215 &  1.928 &  0.183 &  0.855 &  0.038 \\ 
53475-1690-126 &  1.0136 & 0.91864 &  0.187 &  0.078 &  0.302 &  0.085 &  0.063 &  0.034 \\ 
53167-1423-632 &  2.1945 & 1.73000 &  0.579 &  0.098 &  0.973 &  0.074 &  0.347 &  0.076 \\ 
52790-1343-394 &  1.9771 & 0.53870 &  1.176 &  0.163 &  0.835 &  0.188 &  0.679 &  0.076 \\ 
52791-1175-558 &  2.9356 & 1.28049 &  1.102 &  0.162 &  0.944 &  0.182 &  0.643 &  0.072 \\ 
52079-0631-317 &  1.7846 & 0.89901 &  0.833 &  0.126 &  0.865 &  0.142 &  0.515 &  0.078 \\ 
52079-0631-315 &  1.5753 & 0.75257 &  1.306 &  0.245 &  0.837 &  0.268 &  0.736 &  0.112 \\ 
54627-2817-329 &  1.1917 & 1.13383 &  1.164 &  0.168 &  0.971 &  0.194 &  0.673 &  0.077 \\ 
                         &           & 1.15266 &  1.335 &  0.171 &  1.123 &  0.173 &  0.747 &  0.074 \\ 
53169-1568-269 &  0.7595 & 0.70429 &  1.013 &  0.123 &  0.684 &  0.135 &  0.602 &  0.057 \\ 
52051-0629-060 &  0.8546 & 0.62066 &  1.879 &  0.402 &  1.305 &  0.424 &  0.870 &  0.075 \\ 
52791-1175-552 &  2.3216 & 1.40331 &  0.910 &  0.126 &  0.646 &  0.140 &  0.556 &  0.071 \\ 
                         &           & 1.50063 &  1.324 &  0.130 &  0.915 &  0.139 &  0.743 &  0.056 \\ 
52912-1424-259 &  1.4460 & 0.73958 &  1.047 &  0.281 &  0.777 &  0.290 &  0.617 &  0.144 \\ 
52791-1175-466 &  2.1440 & 1.09129 &  0.488 &  0.095 &  0.224 &  0.098 &  0.277 &  0.073 \\ 
52791-1175-588 &  1.4548 & 1.30988 &  0.447 &  0.092 &  0.433 &  0.124 &  0.244 &  0.070 \\ 
52793-1342-568 &  2.0480 & 1.03311 &  1.038 &  0.252 &  1.010 &  0.248 &  0.613 &  0.128 \\ 
52790-1343-404 &  1.3497 & 1.22859 &  0.697 &  0.177 &  0.942 &  0.195 &  0.430 &  0.128 \\ 
52790-1343-438 &  1.5454 & 1.41222 &  3.379 &  0.116 &  3.440 &  0.141 &  0.949 &  0.005 \\ 
52079-0631-288 &  1.7814 & 1.41712 &  0.296 &  0.121 &  0.404 &  0.125 &  0.132 &  0.076 \\ 
51699-0349-294 &  1.0950 & 0.85261 &  0.433 &  0.069 &  0.246 &  0.077 &  0.233 &  0.053 \\ 
53169-1568-376 &  2.1881 & 1.80558 &  1.310 &  0.207 &  1.057 &  0.259 &  0.737 &  0.094 \\ 
                         &           & 1.83924 &  0.795 &  0.251 &  0.675 &  0.267 &  0.491 &  0.171 \\ 
52791-1175-144 &  1.4079 & 0.41668 &  0.886 &  0.446 &  0.601 &  0.571 &  0.543 &  0.304 \\ 
51699-0349-266 &  2.1781 & 0.67877 &  1.078 &  0.237 &  1.372 &  0.267 &  0.632 &  0.112 \\ 
53169-1568-369 &  3.2774 & 1.79501 &  3.114 &  0.689 &  2.595 &  0.522 &  0.937 &  0.023 \\ 
53475-1690-413 &  1.7111 & 1.09707 &  2.921 &  0.468 &  2.290 &  0.423 &  0.930 &  0.014 \\ 
53260-1691-245 &  1.9939 & 1.19169 &  0.736 &  0.248 &  0.836 &  0.250 &  0.455 &  0.178 \\ 
52409-0819-471 &  1.5493 & 1.20765 &  1.888 &  0.392 &  1.611 &  0.455 &  0.871 &  0.071 \\ 
51699-0349-295 &  2.0120 & 1.45655 &  3.473 &  0.160 &  3.018 &  0.128 &  0.951 &  0.004 \\ 
                         &           & 1.47651 &  0.336 &  0.113 &  0.261 &  0.098 &  0.160 &  0.076 \\ 
53260-1691-226 &  1.9300 & 1.02173 &  0.363 &  0.071 &  0.358 &  0.078 &  0.180 &  0.051 \\ 
52793-1342-597 &  1.7936 & 0.53065 &  0.643 &  0.111 &  0.766 &  0.125 &  0.395 &  0.084 \\ 
52409-0819-318 &  0.7831 & 0.71557 &  0.500 &  0.361 &  1.262 &  0.431 &  0.286 &  0.247 \\ 
52079-0631-291 &  0.6302 & 0.55148 &  2.501 &  0.319 &  1.285 &  0.349 &  0.917 &  0.014 \\ 
                         &           & 0.58004 &  1.234 &  0.311 &  1.581 &  0.289 &  0.706 &  0.144 \\ 
53135-1414-609 &  1.9756 & 1.92333 &  0.238 &  0.199 &  2.181 &  0.220 &  0.092 &  0.081 \\ 
52885-1415-351 &  1.8501 & 0.85850 &  1.576 &  0.394 &  1.930 &  0.393 &  0.821 &  0.140 \\ 
52409-0819-488 &  1.5221 & 1.32063 &  1.309 &  0.164 &  1.105 &  0.183 &  0.737 &  0.074 \\ 
                         &           & 1.41707 &  0.982 &  0.135 &  1.146 &  0.150 &  0.590 &  0.067 \\ 
52051-0629-021 &  1.9413 & 1.22613 &  0.510 &  0.117 &  0.585 &  0.119 &  0.293 &  0.091 \\ 
52050-0630-060 &  1.6209 & 1.46066 &  1.100 &  0.196 &  0.847 &  0.186 &  0.642 &  0.090 \\ 
52793-1342-569 &  1.6326 & 0.74076 &  0.684 &  0.183 &  0.555 &  0.166 &  0.421 &  0.135 \\ 
52079-0631-369 &  1.5429 & 0.57709 &  2.097 &  0.095 &  1.768 &  0.102 &  0.897 &  0.010 \\ 
                         &           & 1.10780 &  0.444 &  0.133 &  0.189 &  0.110 &  0.242 &  0.099 \\ 
                         &           & 1.32318 &  0.559 &  0.078 &  0.420 &  0.083 &  0.332 &  0.061 \\ 
53475-1690-455 &  1.7261 & 1.19076 &  0.270 &  0.094 &  0.173 &  0.100 &  0.114 &  0.057 \\ 
52050-0630-044 &  3.1659 & 1.26806 &  0.262 &  0.084 &  0.290 &  0.088 &  0.108 &  0.050 \\ 
                         &           & 1.53255 &  1.119 &  0.092 &  0.941 &  0.090 &  0.651 &  0.043 \\ 
52079-0631-279 &  1.0098 & 0.84457 &  0.321 &  0.134 &  0.307 &  0.158 &  0.150 &  0.087 \\ 
52791-1175-640 &  1.8113 & 1.11711 &  1.153 &  0.201 &  0.813 &  0.208 &  0.667 &  0.091 \\ 
52050-0630-602 &  2.4918 & 1.71763 &  1.198 &  0.620 &  0.546 &  0.604 &  0.689 &  0.343 \\ 
53169-1568-204 &  1.9469 & 1.26245 &  0.713 &  0.287 &  0.625 &  0.312 &  0.440 &  0.212 \\ 
52409-0819-264 &  2.0096 & 0.49494 &  0.558 &  0.137 &  0.522 &  0.169 &  0.331 &  0.107 \\ 
53169-1568-216 &  3.1067 & 1.17329 &  0.876 &  0.210 &  0.439 &  0.200 &  0.538 &  0.128 \\ 
52079-0631-252 &  1.8307 & 1.00243 &  2.376 &  0.447 &  2.251 &  0.469 &  0.913 &  0.036 \\ 
52409-0819-226 &  1.5404 & 1.27081 &  2.121 &  0.134 &  1.788 &  0.175 &  0.898 &  0.013 \\ 
52409-0819-235 &  2.2455 & 0.87188 &  0.508 &  0.366 &  0.643 &  0.343 &  0.292 &  0.253 \\ 
                         &           & 1.74043 &  0.900 &  0.315 &  1.557 &  0.403 &  0.550 &  0.199 \\ 
52912-1424-457 &  1.4388 & 0.81728 &  0.475 &  0.200 &  0.496 &  0.190 &  0.266 &  0.149 \\ 
52793-1342-599 &  3.2111 & 1.57783 &  0.886 &  0.287 &  0.036 &  0.497 &  0.543 &  0.182 \\ 
53169-1568-210 &  1.5274 & 1.43417 &  1.335 &  0.176 &  1.375 &  0.212 &  0.747 &  0.076 \\ 
52079-0631-409 &  1.5365 & 1.37933 &  2.212 &  0.168 &  1.939 &  0.174 &  0.906 &  0.013 \\ 
52791-1175-524 &  1.7997 & 0.61415 &  0.846 &  0.165 &  0.765 &  0.163 &  0.523 &  0.102 \\ 
53172-1567-345 &  0.9640 & 0.81020 &  0.882 &  0.128 &  0.291 &  0.134 &  0.541 &  0.075 \\ 
52051-0629-028 &  1.6039 & 1.18998 &  1.181 &  0.152 &  1.906 &  0.154 &  0.681 &  0.072 \\ 
                         &           & 1.19488 &  1.855 &  0.154 &  0.938 &  0.169 &  0.867 &  0.023 \\ 
52050-0630-560 &  2.3428 & 0.49894 &  1.813 &  0.060 &  1.848 &  0.076 &  0.861 &  0.009 \\ 
                         &           & 1.15276 &  0.113 &  0.052 &  0.178 &  0.058 &  0.030 &  0.016 \\ 
                         &           & 1.63787 &  0.227 &  0.069 &  0.174 &  0.067 &  0.086 &  0.040 \\ 
                         &           & 1.89117 &  2.219 &  0.062 &  1.726 &  0.069 &  0.906 &  0.005 \\ 
53475-1690-523 &  0.9049 & 0.80779 &  3.476 &  0.140 &  3.184 &  0.150 &  0.950 &  0.003 \\ 
52791-1176-390 &  1.7776 & 0.86729 &  0.332 &  0.182 &  0.356 &  0.170 &  0.157 &  0.116 \\ 
52790-1343-152 &  1.5052 & 0.96500 &  0.702 &  0.150 &  0.652 &  0.174 &  0.433 &  0.106 \\ 
                         &           & 1.28681 &  0.647 &  0.154 &  0.423 &  0.171 &  0.398 &  0.117 \\ 
52438-0820-290 &  1.3344 & 1.22943 &  1.516 &  0.335 &  1.469 &  0.295 &  0.806 &  0.125 \\ 
52050-0630-113 &  1.7523 & 1.67521 &  3.500 &  0.273 &  2.467 &  0.230 &  0.950 &  0.007 \\ 
52438-0820-310 &  1.9069 & 0.96227 &  1.379 &  0.451 &  1.398 &  0.400 &  0.763 &  0.198 \\ 
53473-1692-422 &  1.6941 & 0.36678 &  1.413 &  0.396 &  1.210 &  0.426 &  0.775 &  0.170 \\ 
53473-1692-325 &  3.3424 & 1.27632 &  1.424 &  0.474 &  0.948 &  0.399 &  0.778 &  0.203 \\ 
52050-0630-015 &  1.0669 & 0.74383 &  1.398 &  0.208 &  1.114 &  0.230 &  0.769 &  0.084 \\ 
52790-1343-495 &  1.4659 & 0.83730 &  1.771 &  0.267 &  1.508 &  0.298 &  0.855 &  0.052 \\ 
52790-1343-488 &  1.7278 & 1.29130 &  1.223 &  0.144 &  1.318 &  0.160 &  0.701 &  0.069 \\ 
                         &           & 1.39343 &  1.436 &  0.124 &  1.252 &  0.121 &  0.783 &  0.044 \\ 
                         &           & 1.67306 &  1.023 &  0.140 &  0.998 &  0.131 &  0.607 &  0.065 \\ 
52071-0632-290 &  1.5992 & 1.50748 &  1.516 &  0.102 &  1.385 &  0.094 &  0.806 &  0.031 \\ 
52079-0631-226 &  1.3974 & 0.94983 &  0.508 &  0.168 &  0.764 &  0.224 &  0.292 &  0.129 \\ 
52079-0631-218 &  1.3599 & 0.41455 &  1.428 &  0.296 &  1.413 &  0.279 &  0.780 &  0.122 \\ 
53475-1690-564 &  1.9344 & 1.70894 &  0.489 &  0.216 &  0.651 &  0.391 &  0.277 &  0.161 \\ 
52079-0631-202 &  2.4457 & 1.79652 &  0.590 &  0.354 &  1.031 &  0.250 &  0.355 &  0.264 \\ 
52793-1342-621 &  1.9215 & 0.79099 &  0.650 &  0.246 &  0.648 &  0.256 &  0.400 &  0.189 \\ 
                         &           & 0.88381 &  1.263 &  0.201 &  1.587 &  0.225 &  0.719 &  0.095 \\ 
52071-0632-270 &  1.5885 & 0.96952 &  1.095 &  0.249 &  0.780 &  0.244 &  0.640 &  0.117 \\ 
52438-0820-284 &  1.4988 & 1.27479 &  1.577 &  0.125 &  1.508 &  0.129 &  0.821 &  0.033 \\ 
                         &           & 1.29370 &  1.597 &  0.106 &  1.089 &  0.107 &  0.825 &  0.026 \\ 
52790-1343-066 &  2.4650 & 1.78269 &  3.974 &  0.270 &  3.973 &  0.333 &  0.955 &  0.010 \\ 
                         &           & 2.17955 &  1.548 &  0.645 &  0.916 &  0.776 &  0.815 &  0.263 \\ 
52438-0820-274 &  1.2387 & 1.13910 &  0.862 &  0.416 &  0.822 &  0.404 &  0.531 &  0.288 \\ 
53473-1692-233 &  1.5306 & 0.62567 &  1.472 &  0.328 &  1.342 &  0.332 &  0.793 &  0.131 \\ 
53169-1568-057 &  2.2834 & 1.48671 &  1.452 &  0.286 &  1.054 &  0.289 &  0.788 &  0.114 \\ 
                         &           & 1.74175 &  0.203 &  0.289 &  0.304 &  0.269 &  0.072 &  0.061 \\ 
                         &           & 2.03705 &  1.546 &  0.451 &  2.201 &  0.508 &  0.814 &  0.175 \\ 
52438-0820-324 &  1.6634 & 0.78948 &  1.090 &  0.333 &  1.652 &  0.339 &  0.637 &  0.170 \\ 
52885-1415-229 &  1.4659 & 0.94472 &  2.226 &  0.170 &  2.384 &  0.185 &  0.907 &  0.013 \\ 
53475-1690-033 &  1.5922 & 1.54526 &  0.480 &  0.057 &  0.328 &  0.057 &  0.270 &  0.044 \\ 
52791-1176-262 &  1.9174 & 1.58491 &  1.273 &  0.277 &  1.387 &  0.421 &  0.723 &  0.128 \\ 
52438-0820-338 &  1.8600 & 1.49152 &  1.528 &  0.450 &  0.876 &  0.510 &  0.809 &  0.178 \\ 
52790-1343-561 &  1.2954 & 1.20906 &  1.109 &  0.081 &  0.551 &  0.086 &  0.646 &  0.037 \\ 
52409-0819-530 &  3.0314 & 1.78881 &  3.152 &  0.440 &  3.142 &  0.447 &  0.939 &  0.016 \\ 
52885-1415-366 &  1.9683 & 1.42340 &  0.928 &  0.169 &  1.191 &  0.170 &  0.564 &  0.096 \\ 
52409-0819-104 &  3.2359 & 1.26416 &  0.458 &  0.125 &  0.214 &  0.131 &  0.253 &  0.094 \\ 
                         &           & 1.56089 &  2.632 &  0.152 &  2.519 &  0.158 &  0.920 &  0.003 \\ 
52885-1415-198 &  2.0839 & 0.90455 &  0.978 &  0.116 &  0.781 &  0.133 &  0.588 &  0.056 \\ 
52079-0631-520 &  1.2297 & 1.17435 &  1.120 &  0.148 &  1.164 &  0.157 &  0.652 &  0.067 \\ 
53475-1690-005 &  1.0069 & 0.57627 &  0.865 &  0.475 &  1.062 &  0.658 &  0.532 &  0.332 \\ 
52071-0632-464 &  1.9611 & 1.03583 &  0.642 &  0.112 &  0.470 &  0.113 &  0.394 &  0.084 \\ 
                         &           & 1.16713 &  0.827 &  0.102 &  0.735 &  0.101 &  0.510 &  0.063 \\ 
                         &           & 1.24581 &  1.102 &  0.082 &  1.031 &  0.116 &  0.643 &  0.038 \\ 
                         &           & 1.84016 &  0.848 &  0.098 &  0.671 &  0.143 &  0.524 &  0.060 \\ 
52071-0632-468 &  1.8320 & 1.37997 &  0.082 &  0.089 &  0.100 &  0.099 &  0.021 &  0.010 \\ 
53169-1568-537 &  1.5396 & 1.30328 &  2.246 &  0.307 &  2.923 &  0.366 &  0.909 &  0.030 \\ 
52071-0632-202 &  2.6109 & 1.64880 &  0.764 &  0.113 &  0.691 &  0.112 &  0.472 &  0.071 \\ 
52050-0630-018 &  1.4045 & 1.17378 &  0.836 &  0.190 &  1.056 &  0.199 &  0.517 &  0.119 \\ 
53169-1568-103 &  1.4180 & 1.19578 &  1.559 &  0.390 &  1.109 &  0.469 &  0.817 &  0.142 \\ 
52050-0630-026 &  0.9070 & 0.82961 &  1.258 &  0.143 &  1.058 &  0.152 &  0.717 &  0.068 \\ 
52079-0631-610 &  1.7907 & 1.63387 &  0.748 &  0.214 &  0.738 &  0.155 &  0.462 &  0.149 \\ 
52885-1415-425 &  1.6855 & 1.16615 &  0.923 &  0.373 &  1.314 &  0.370 &  0.562 &  0.237 \\ 
51699-0349-497 &  2.0779 & 1.64895 &  0.575 &  0.120 &  0.240 &  0.116 &  0.344 &  0.093 \\ 
52885-1415-252 &  1.2062 & 0.85159 &  1.251 &  0.166 &  1.068 &  0.188 &  0.714 &  0.079 \\ 
52071-0632-413 &  1.1941 & 0.63760 &  0.540 &  0.315 &  0.656 &  0.356 &  0.317 &  0.232 \\ 
52790-1343-083 &  1.8981 & 0.69465 &  0.751 &  0.188 &  0.304 &  0.208 &  0.464 &  0.129 \\ 
52885-1415-193 &  1.9794 & 1.87372 &  1.731 &  0.505 &  1.578 &  0.494 &  0.848 &  0.146 \\ 
53475-1690-633 &  1.1674 & 0.47088 &  0.393 &  0.134 &  1.051 &  0.147 &  0.203 &  0.097 \\ 
                         &           & 0.97809 &  0.834 &  0.109 &  1.193 &  0.133 &  0.515 &  0.068 \\ 
                         &           & 0.98216 &  1.218 &  0.126 &  0.514 &  0.132 &  0.699 &  0.061 \\ 
53169-1568-511 &  1.5205 & 1.44242 &  1.133 &  0.180 &  0.669 &  0.155 &  0.658 &  0.081 \\ 
51699-0349-202 &  1.7629 & 0.45988 &  2.815 &  0.397 &  2.499 &  0.403 &  0.927 &  0.012 \\ 
52071-0632-415 &  1.1444 & 0.90931 &  1.363 &  0.273 &  0.754 &  0.310 &  0.757 &  0.120 \\ 
53473-1692-161 &  1.8799 & 1.67117 &  1.054 &  0.132 &  0.442 &  0.149 &  0.621 &  0.059 \\ 
53172-1567-248 &  1.5639 & 0.81683 &  0.886 &  0.162 &  1.052 &  0.189 &  0.543 &  0.096 \\ 
52079-0631-176 &  0.8303 & 0.42796 &  0.316 &  0.262 &  0.660 &  0.262 &  0.146 &  0.134 \\ 
53172-1567-291 &  2.1170 & 1.56271 &  2.433 &  0.106 &  1.882 &  0.126 &  0.915 &  0.003 \\ 
52071-0632-135 &  2.0919 & 1.54648 &  1.383 &  0.158 &  1.285 &  0.157 &  0.764 &  0.062 \\ 
52885-1415-478 &  0.6214 & 0.45215 &  1.933 &  0.324 &  2.494 &  0.323 &  0.878 &  0.051 \\ 
52409-0819-079 &  3.8547 & 1.28423 &  1.154 &  0.248 &  1.053 &  0.249 &  0.668 &  0.114 \\ 
52438-0820-190 &  1.2805 & 0.38096 &  1.788 &  0.291 &  1.331 &  0.303 &  0.857 &  0.057 \\ 
                         &           & 1.08263 &  0.880 &  0.185 &  0.795 &  0.197 &  0.540 &  0.111 \\ 
52791-1176-527 &  0.9627 & 0.89796 &  0.364 &  0.190 &  1.028 &  0.182 &  0.180 &  0.125 \\ 
53473-1692-503 &  1.2562 & 1.03837 &  0.449 &  0.260 &  0.443 &  0.263 &  0.246 &  0.181 \\ 
53172-1567-260 &  0.8479 & 0.51338 &  0.966 &  0.338 &  0.877 &  0.370 &  0.583 &  0.199 \\ 
52079-0633-343 &  1.7718 & 0.40294 &  1.150 &  0.349 &  2.578 &  0.422 &  0.666 &  0.171 \\ 
52791-1176-200 &  2.1969 & 1.22264 &  1.360 &  0.147 &  1.284 &  0.168 &  0.756 &  0.060 \\ 
                         &           & 2.01188 &  0.981 &  0.248 &  0.634 &  0.200 &  0.589 &  0.136 \\ 
52885-1415-123 &  1.4130 & 0.87931 &  0.971 &  0.393 &  1.020 &  0.389 &  0.585 &  0.239 \\ 
52071-0632-175 &  1.9124 & 1.30189 &  0.069 &  0.049 &  0.061 &  0.062 &  0.017 &  0.006 \\ 
52079-0631-156 &  1.6708 & 0.83849 &  0.937 &  0.257 &  1.695 &  0.346 &  0.569 &  0.150 \\ 
53260-1691-579 &  2.0254 & 1.79706 &  1.196 &  0.398 &  0.807 &  0.376 &  0.688 &  0.195 \\ 
52791-1176-514 &  1.3370 & 1.14613 &  0.725 &  0.078 &  0.799 &  0.116 &  0.448 &  0.050 \\ 
52079-0631-089 &  1.8315 & 0.42748 &  2.112 &  0.482 &  2.653 &  0.611 &  0.898 &  0.067 \\ 
                         &           & 0.95212 &  1.021 &  0.418 &  0.585 &  0.386 &  0.606 &  0.241 \\ 
                         &           & 1.27099 &  0.463 &  0.272 &  0.972 &  0.415 &  0.256 &  0.191 \\ 
                         &           & 1.54453 &  0.972 &  0.250 &  0.643 &  0.259 &  0.585 &  0.139 \\ 
52791-1176-171 &  3.2665 & 1.58844 &  0.506 &  0.343 &  1.175 &  0.279 &  0.291 &  0.241 \\ 
52885-1415-475 &  1.6105 & 0.70258 &  0.950 &  0.364 &  1.197 &  0.395 &  0.576 &  0.224 \\ 
52435-0972-280 &  1.5023 & 0.91554 &  1.221 &  0.104 &  1.215 &  0.135 &  0.700 &  0.050 \\ 
51699-0349-481 &  1.0702 & 0.82293 &  0.086 &  0.067 &  0.035 &  0.068 &  0.022 &  0.011 \\ 
53473-1692-086 &  2.1656 & 1.15179 &  2.088 &  0.170 &  1.934 &  0.190 &  0.896 &  0.021 \\ 
52409-0819-610 &  1.0932 & 0.64189 &  0.365 &  0.133 &  0.480 &  0.124 &  0.181 &  0.092 \\ 
52435-0972-437 &  1.7718 & 0.69286 &  2.625 &  0.402 &  2.357 &  0.449 &  0.919 &  0.013 \\ 
                         &           & 1.45682 &  1.223 &  0.270 &  1.056 &  0.245 &  0.701 &  0.124 \\ 
52438-0820-122 &  0.8060 & 0.69241 &  0.253 &  0.076 &  0.064 &  0.085 &  0.102 &  0.044 \\ 
52079-0633-287 &  1.4730 & 1.15053 &  0.937 &  0.377 &  1.260 &  0.383 &  0.569 &  0.237 \\ 
53473-1692-143 &  1.8034 & 0.65431 &  0.332 &  0.185 &  0.459 &  0.175 &  0.157 &  0.116 \\ 
52079-0633-279 &  2.3314 & 1.60538 &  3.491 &  0.334 &  3.313 &  0.338 &  0.950 &  0.011 \\ 
53169-1568-594 &  1.3960 & 0.79879 &  0.766 &  0.163 &  0.495 &  0.163 &  0.473 &  0.109 \\ 
52438-0820-089 &  1.1471 & 0.70124 &  1.223 &  0.193 &  1.114 &  0.192 &  0.701 &  0.091 \\ 
52079-0631-118 &  2.1630 & 0.66202 &  2.393 &  0.202 &  2.200 &  0.198 &  0.914 &  0.010 \\ 
54232-2192-421 &  2.5140 & 1.33601 &  0.898 &  0.112 &  0.602 &  0.114 &  0.549 &  0.064 \\ 
52435-0972-298 &  2.2163 & 1.72755 &  2.489 &  0.331 &  2.865 &  0.262 &  0.917 &  0.016 \\ 
53260-1691-582 &  1.8677 & 1.03311 &  0.994 &  0.160 &  0.487 &  0.156 &  0.594 &  0.079 \\ 
                         &           & 1.42567 &  0.570 &  0.092 &  0.523 &  0.100 &  0.340 &  0.072 \\ 
52438-0820-084 &  2.7481 & 2.16398 &  1.031 &  0.701 &  1.220 &  0.604 &  0.610 &  0.454 \\ 
51699-0349-513 &  2.3630 & 1.62919 &  0.792 &  0.138 &  1.091 &  0.181 &  0.489 &  0.087 \\ 
53446-1693-228 &  0.9916 & 0.77444 &  1.209 &  0.245 &  1.082 &  0.266 &  0.695 &  0.113 \\ 
53172-1567-421 &  1.7709 & 1.01759 &  0.743 &  0.196 &  0.233 &  0.196 &  0.459 &  0.136 \\ 
52435-0972-430 &  1.8826 & 1.19165 &  2.809 &  0.181 &  2.406 &  0.207 &  0.926 &  0.007 \\ 
53260-1691-610 &  1.0479 & 0.76324 &  1.375 &  0.119 &  1.203 &  0.111 &  0.761 &  0.045 \\ 
53446-1693-377 &  1.9130 & 0.47812 &  0.935 &  0.140 &  0.661 &  0.147 &  0.568 &  0.077 \\ 
                         &           & 0.63492 &  0.657 &  0.099 &  0.522 &  0.103 &  0.404 &  0.073 \\ 
                         &           & 1.68693 &  0.480 &  0.109 &  0.461 &  0.122 &  0.270 &  0.084 \\ 
52435-0972-222 &  1.4241 & 1.00355 &  1.939 &  0.198 &  1.641 &  0.244 &  0.878 &  0.028 \\ 
52438-0820-094 &  1.7543 & 1.70763 &  1.987 &  0.355 &  1.652 &  0.617 &  0.885 &  0.054 \\ 
52435-0972-241 &  2.2922 & 1.07165 &  2.192 &  0.310 &  2.177 &  0.300 &  0.904 &  0.034 \\ 
54627-2817-624 &  2.4683 & 0.83400 &  0.953 &  0.345 &  0.285 &  0.372 &  0.577 &  0.209 \\ 
                         &           & 1.88351 &  5.728 &  0.518 &  4.675 &  0.390 &  0.928 &  0.010 \\ 
52885-1415-539 &  2.2521 & 1.00500 &  2.120 &  0.248 &  1.749 &  0.288 &  0.898 &  0.029 \\ 
                         &           & 1.29027 &  1.382 &  0.172 &  0.929 &  0.203 &  0.764 &  0.069 \\ 
                         &           & 1.79875 &  1.136 &  0.392 &  1.455 &  0.413 &  0.659 &  0.200 \\ 
52435-0972-224 &  2.9286 & 1.17596\tablenotemark{a} &  0.363 &  0.114 &  0.308 &  0.127 &  0.180 &  0.081 \\ 
53473-1692-153 &  2.9124 & 1.91895 &  0.665 &  0.240 &  0.890 &  0.267 &  0.410 &  0.182 \\ 
52913-1425-358 &  1.4679 & 0.62541 &  2.697 &  0.338 &  2.310 &  0.361 &  0.922 &  0.010 \\ 
52885-1415-533 &  1.8855 & 1.74962 &  2.280 &  0.156 &  3.311 &  0.319 &  0.910 &  0.011 \\ 
52885-1415-517 &  1.6845 & 1.17748 &  2.409 &  0.181 &  1.006 &  0.181 &  0.914 &  0.007 \\ 
                         &           & 1.59811 &  1.150 &  0.165 &  1.145 &  0.282 &  0.666 &  0.075 \\ 
54623-2829-311 &  1.0882 & 0.71079 &  1.196 &  0.279 &  1.043 &  0.355 &  0.688 &  0.129 \\ 
                         &           & 1.01253 &  0.981 &  0.257 &  0.848 &  0.267 &  0.589 &  0.142 \\ 
52435-0972-363 &  1.9535 & 1.75851 &  0.741 &  0.146 &  0.515 &  0.170 &  0.458 &  0.099 \\ 
52791-1176-081 &  1.5096 & 1.15942 &  0.646 &  0.135 &  0.670 &  0.156 &  0.397 &  0.103 \\ 
52071-0632-058 &  1.2963 & 0.76666 &  2.840 &  0.297 &  2.683 &  0.293 &  0.927 &  0.008 \\ 
52438-0820-156 &  3.0049 & 1.63851 &  0.462 &  0.265 &  0.711 &  0.259 &  0.256 &  0.187 \\ 
51780-0351-289 &  2.3359 & 2.11558 &  1.257 &  0.263 &  0.771 &  0.246 &  0.717 &  0.122 \\ 
52435-0972-233 &  1.7458 & 0.89467 &  1.727 &  0.150 &  1.635 &  0.165 &  0.848 &  0.027 \\ 
                         &           & 1.68224 &  0.584 &  0.157 &  0.478 &  0.188 &  0.351 &  0.122 \\ 
52438-0820-153 &  2.1155 & 1.07781 &  0.444 &  0.119 &  0.308 &  0.125 &  0.242 &  0.089 \\ 
                         &           & 1.38563 &  0.300 &  0.076 &  0.312 &  0.080 &  0.135 &  0.050 \\ 
                         &           & 1.59691 &  1.061 &  0.135 &  1.028 &  0.145 &  0.624 &  0.060 \\ 
53169-1568-026 &  1.7780 & 0.75879 &  1.879 &  0.344 &  1.974 &  0.333 &  0.870 &  0.059 \\ 
                         &           & 1.16215 &  1.718 &  0.348 &  1.390 &  0.380 &  0.846 &  0.087 \\ 
52426-0973-347 &  2.8409 & 1.08439 &  2.968 &  0.594 &  1.083 &  0.631 &  0.931 &  0.018 \\ 
54621-2191-038 &  2.4121 & 0.84469 &  1.389 &  0.265 &  1.444 &  0.266 &  0.766 &  0.113 \\ 
51699-0349-087 &  0.7032 & 0.67115 &  1.866 &  0.233 &  1.900 &  0.229 &  0.868 &  0.037 \\ 
52791-1176-108 &  2.0258 & 0.72208 &  2.491 &  0.296 &  1.795 &  0.295 &  0.917 &  0.012 \\ 
                         &           & 0.96475 &  0.831 &  0.227 &  1.423 &  0.239 &  0.513 &  0.148 \\ 
52438-0820-160 &  1.0009 & 0.93465 &  0.597 &  0.126 &  0.489 &  0.142 &  0.360 &  0.097 \\ 
53172-1567-456 &  1.9001 & 1.23968 &  3.322 &  0.350 &  2.667 &  0.404 &  0.947 &  0.015 \\ 
                         &           & 1.66599 &  1.527 &  0.327 &  1.461 &  0.522 &  0.809 &  0.119 \\ 
53473-1692-547 &  2.0329 & 0.60199 &  1.075 &  0.200 &  1.013 &  0.212 &  0.630 &  0.093 \\ 
52438-0820-144 &  2.2450 & 0.63846 &  0.514 &  0.267 &  1.065 &  0.318 &  0.297 &  0.199 \\ 
                         &           & 0.73332 &  3.064 &  0.263 &  2.266 &  0.291 &  0.935 &  0.009 \\ 
                         &           & 1.67024 &  0.829 &  0.197 &  0.986 &  0.215 &  0.512 &  0.125 \\ 
53446-1693-407 &  1.0767 & 0.92426 &  1.022 &  0.165 &  1.133 &  0.177 &  0.606 &  0.078 \\ 
52079-0633-472 &  0.8417 & 0.75372 &  0.532 &  0.112 &  0.557 &  0.126 &  0.311 &  0.087 \\ 
                         &           & 0.80742 &  0.294 &  0.096 &  0.339 &  0.113 &  0.131 &  0.061 \\ 
52071-0632-108 &  3.6444 & 1.51226 &  0.963 &  0.234 &  0.647 &  0.256 &  0.582 &  0.131 \\ 
52885-1415-547 &  1.7275 & 0.46136 &  1.970 &  0.449 &  0.898 &  0.502 &  0.883 &  0.075 \\ 
53172-1567-041 &  2.0185 & 1.48772 &  1.472 &  0.172 &  1.215 &  0.160 &  0.793 &  0.060 \\ 
52071-0632-120 &  2.3431 & 1.11696 &  0.161 &  0.169 &  0.476 &  0.161 &  0.048 &  0.037 \\ 
53473-1692-618 &  2.9628 & 1.19797\tablenotemark{a} &  1.053 &  0.239 &  1.133 &  0.226 &  0.620 &  0.117 \\ 
                         &           & 1.86465 &  1.104 &  0.674 &  3.139 &  0.911 &  0.644 &  0.413 \\ 
53172-1567-530 &  1.7514 & 1.26111 &  0.933 &  0.120 &  0.512 &  0.107 &  0.567 &  0.065 \\ 
53446-1693-451 &  1.7474 & 1.46271 &  1.813 &  0.224 &  1.409 &  0.209 &  0.861 &  0.037 \\ 
53172-1567-058 &  2.2581 & 1.42241 &  1.036 &  0.095 &  0.904 &  0.104 &  0.613 &  0.041 \\ 
52438-0820-152 &  1.8631 & 1.60354 &  1.201 &  0.366 &  0.895 &  0.326 &  0.691 &  0.175 \\ 
52071-0632-588 &  1.4920 & 1.30442 &  0.756 &  0.123 &  0.551 &  0.148 &  0.467 &  0.079 \\ 
53172-1567-079 &  1.5254 & 0.93579 &  0.887 &  0.257 &  0.772 &  0.257 &  0.544 &  0.158 \\ 
51703-0353-346 &  2.0490 & 1.80545 &  0.193 &  0.112 &  0.486 &  0.161 &  0.067 &  0.046 \\ 
53446-1693-524 &  0.6799 & 0.49215 &  0.851 &  0.186 &  0.514 &  0.200 &  0.526 &  0.115 \\ 
53172-1567-569 &  1.2490 & 1.10072 &  0.390 &  0.187 &  0.667 &  0.241 &  0.201 &  0.128 \\ 
52071-0632-607 &  1.7585 & 1.26057 &  1.247 &  0.196 &  1.259 &  0.223 &  0.713 &  0.094 \\ 
51699-0349-147 &  1.7157 & 1.63995 &  0.165 &  0.044 &  0.243 &  0.057 &  0.050 &  0.017 \\ 
53260-1687-329 &  2.2253 & 1.26197 &  0.320 &  0.185 &  0.619 &  0.209 &  0.149 &  0.111 \\ 
52435-0972-415 &  1.0683 & 0.62380 &  1.368 &  0.239 &  0.768 &  0.242 &  0.759 &  0.103 \\ 
                         &           & 0.82438 &  2.872 &  0.152 &  2.650 &  0.161 &  0.928 &  0.004 \\ 
51703-0353-330 &  3.8570 & 1.83228 &  5.048 &  0.862 &  2.452 &  0.733 &  0.941 &  0.012 \\ 
51699-0349-542 &  2.7348 & 0.72214 &  0.219 &  0.027 &  0.149 &  0.028 &  0.082 &  0.015 \\ 
                         &           & 1.15729 &  0.091 &  0.023 &  0.098 &  0.029 &  0.023 &  0.007 \\ 
                         &           & 1.71710 &  0.112 &  0.033 &  0.106 &  0.034 &  0.030 &  0.010 \\ 
                         &           & 1.84579 &  0.276 &  0.031 &  0.112 &  0.037 &  0.118 &  0.021 \\ 
51780-0351-232 &  2.2870 & 1.35059 &  0.868 &  0.094 &  0.729 &  0.093 &  0.534 &  0.056 \\ 
53446-1693-057 &  3.1341 & 1.33515 &  1.520 &  0.190 &  1.138 &  0.186 &  0.807 &  0.062 \\ 
53446-1693-526 &  1.3754 & 0.39710 &  1.847 &  0.271 &  1.982 &  0.305 &  0.866 &  0.045 \\ 
52913-1425-232 &  1.4901 & 1.12567 &  0.629 &  0.268 &  1.072 &  0.295 &  0.384 &  0.206 \\ 
51699-0349-548 &  1.7634 & 0.59800 &  0.278 &  0.075 &  0.222 &  0.073 &  0.119 &  0.047 \\ 
                         &           & 0.67667 &  0.277 &  0.070 &  0.216 &  0.069 &  0.119 &  0.044 \\ 
                         &           & 0.72313 &  0.497 &  0.064 &  0.345 &  0.067 &  0.283 &  0.050 \\ 
                         &           & 0.95803 &  0.537 &  0.070 &  0.251 &  0.071 &  0.315 &  0.055 \\ 
                         &           & 1.50885 &  0.607 &  0.054 &  0.395 &  0.055 &  0.368 &  0.041 \\ 
52426-0973-241 &  1.8190 & 1.60554 &  0.542 &  0.194 &  0.884 &  0.253 &  0.319 &  0.150 \\ 
52426-0973-152 &  1.0558 & 0.96066 &  0.587 &  0.227 &  0.575 &  0.254 &  0.353 &  0.175 \\ 
52079-0633-502 &  1.3002 & 0.39721 &  1.133 &  0.198 &  0.369 &  0.201 &  0.658 &  0.090 \\ 
52427-0974-380 &  2.1216 & 1.91063 &  0.683 &  0.119 &  0.281 &  0.139 &  0.421 &  0.085 \\ 
52079-0633-519 &  1.3337 & 0.80939 &  1.151 &  0.208 &  0.625 &  0.283 &  0.666 &  0.094 \\ 
52885-1415-623 &  1.7380 & 1.60123 &  0.977 &  0.149 &  1.033 &  0.148 &  0.587 &  0.076 \\ 
52426-0973-150 &  1.6573 & 0.46438\tablenotemark{a} &  1.087 &  0.186 &  0.150 &  0.177 &  0.636 &  0.085 \\ 
                         &           & 1.50793 &  0.351 &  0.124 &  0.405 &  0.152 &  0.171 &  0.085 \\ 
52913-1425-182 &  2.1140 & 1.50360 &  0.727 &  0.129 &  0.630 &  0.131 &  0.449 &  0.088 \\ 
54623-2829-497 &  2.9057 & 0.93563 &  1.188 &  0.100 &  1.263 &  0.094 &  0.684 &  0.048 \\ 
                         &           & 1.37352 &  0.289 &  0.085 &  0.234 &  0.093 &  0.127 &  0.054 \\ 
                         &           & 2.09861 &  0.688 &  0.307 &  0.728 &  0.212 &  0.424 &  0.230 \\ 
51780-0351-203 &  1.8215 & 1.01084 &  0.816 &  0.197 &  0.604 &  0.195 &  0.504 &  0.127 \\ 
52913-1425-434 &  1.5200 & 1.22352 &  0.728 &  0.217 &  0.258 &  0.223 &  0.450 &  0.155 \\ 
51703-0353-308 &  1.1726 & 0.44274 &  0.687 &  0.194 &  1.000 &  0.227 &  0.424 &  0.143 \\ 
52885-1415-630 &  2.1918 & 1.09418 &  0.916 &  0.394 &  1.690 &  0.422 &  0.559 &  0.256 \\ 
                         &           & 1.47470 &  1.288 &  0.274 &  1.009 &  0.222 &  0.729 &  0.126 \\ 
53172-1567-586 &  2.0480 & 1.41990 &  1.662 &  0.186 &  1.639 &  0.195 &  0.837 &  0.042 \\ 
52913-1425-432 &  1.7854 & 0.73971 &  1.212 &  0.405 &  1.330 &  0.413 &  0.696 &  0.197 \\ 
53446-1693-048 &  1.3047 & 0.53894 &  0.860 &  0.280 &  1.100 &  0.268 &  0.530 &  0.182 \\ 
52079-0633-541 &  2.1460 & 1.37506 &  0.564 &  0.133 &  0.428 &  0.139 &  0.335 &  0.104 \\ 
                         &           & 1.64797 &  1.282 &  0.171 &  1.253 &  0.165 &  0.726 &  0.079 \\ 
52885-1415-640 &  1.1801 & 1.08008 &  2.837 &  0.357 &  2.963 &  0.408 &  0.927 &  0.011 \\ 
52438-0820-582 &  2.1912 & 1.03999 &  0.811 &  0.258 &  0.850 &  0.304 &  0.501 &  0.174 \\ 
52071-0632-062 &  1.6450 & 1.33658 &  1.376 &  0.243 &  1.052 &  0.264 &  0.762 &  0.104 \\ 
51703-0353-312 &  1.7984 & 0.52643 &  0.723 &  0.378 &  0.311 &  0.363 &  0.446 &  0.280 \\ 
                         &           & 0.72397 &  1.610 &  0.284 &  1.118 &  0.314 &  0.827 &  0.084 \\ 
54232-2192-154 &  2.6787 & 0.68476 &  1.469 &  0.138 &  0.848 &  0.157 &  0.793 &  0.047 \\ 
                         &           & 1.78777 &  1.210 &  0.190 &  1.490 &  0.236 &  0.695 &  0.089 \\ 
                         &           & 2.14208 &  2.124 &  0.425 &  1.994 &  0.249 &  0.899 &  0.056 \\ 
53260-1687-216 &  1.6387 & 1.46918 &  1.856 &  0.135 &  1.295 &  0.169 &  0.867 &  0.020 \\ 
54232-2192-569 &  2.3267 & 0.79163 &  0.555 &  0.156 &  0.420 &  0.148 &  0.329 &  0.121 \\ 
                         &           & 1.27247 &  0.617 &  0.093 &  0.254 &  0.112 &  0.375 &  0.071 \\ 
                         &           & 1.75128 &  1.745 &  0.161 &  1.525 &  0.319 &  0.851 &  0.029 \\ 
                         &           & 2.18123 &  1.197 &  0.884 &  3.267 &  0.899 &  0.688 &  0.545 \\ 
52426-0973-419 &  2.0384 & 0.37029 &  3.255 &  0.583 &  2.314 &  0.574 &  0.944 &  0.023 \\ 
                         &           & 1.21339 &  2.309 &  0.221 &  1.978 &  0.254 &  0.911 &  0.015 \\ 
52885-1415-638 &  1.9371 & 0.98333 &  0.919 &  0.209 &  0.927 &  0.252 &  0.560 &  0.122 \\ 
52913-1425-197 &  1.8176 & 0.97277 &  1.026 &  0.266 &  0.494 &  0.266 &  0.608 &  0.139 \\ 
                         &           & 1.26327 &  0.944 &  0.270 &  0.806 &  0.221 &  0.573 &  0.157 \\ 
52426-0973-134 &  1.9499 & 1.41163 &  1.229 &  0.065 &  1.276 &  0.072 &  0.704 &  0.031 \\ 
                         &           & 1.55691 &  0.641 &  0.070 &  0.468 &  0.070 &  0.393 &  0.052 \\ 
54232-2192-089 &  2.8741 & 0.82571 &  0.301 &  0.176 &  0.363 &  0.181 &  0.135 &  0.101 \\ 
54232-2192-570 &  2.4976 & 1.15978 &  1.337 &  0.178 &  0.936 &  0.179 &  0.748 &  0.078 \\ 
52426-0973-140 &  4.3737 & 1.63691 &  1.009 &  0.212 &  0.984 &  0.241 &  0.601 &  0.109 \\ 
53260-1687-172 &  1.1383 & 1.07432 &  1.767 &  0.266 &  1.287 &  0.253 &  0.854 &  0.052 \\ 
52426-0973-112 &  0.8761 & 0.83979 &  0.972 &  0.133 &  0.952 &  0.156 &  0.585 &  0.067 \\ 
51780-0351-194 &  0.9585 & 0.87775 &  0.299 &  0.083 &  0.235 &  0.084 &  0.134 &  0.054 \\ 
54232-2192-097 &  2.3013 & 1.57097 &  1.141 &  0.168 &  0.785 &  0.175 &  0.662 &  0.076 \\ 
                         &           & 1.89807 &  1.212 &  0.220 &  1.032 &  0.203 &  0.696 &  0.102 \\ 
51780-0351-489 &  1.9183 & 1.33107 &  0.326 &  0.070 &  0.128 &  0.078 &  0.153 &  0.049 \\ 
                         &           & 1.42767 &  0.200 &  0.068 &  0.161 &  0.068 &  0.070 &  0.034 \\ 
53260-1687-499 &  2.0427 & 1.93720 &  0.937 &  0.468 &  2.157 &  0.517 &  0.569 &  0.308 \\ 
52426-0973-088 &  1.3885 & 0.55891 &  0.885 &  0.177 &  0.522 &  0.176 &  0.543 &  0.106 \\ 
52913-1425-137 &  2.1146 & 0.63402 &  0.694 &  0.366 &  1.118 &  0.343 &  0.428 &  0.273 \\ 
54232-2192-605 &  2.4143 & 1.23830 &  3.385 &  0.262 &  3.087 &  0.244 &  0.949 &  0.011 \\ 
                         &           & 1.53491 &  0.593 &  0.173 &  0.568 &  0.158 &  0.358 &  0.134 \\ 
51780-0351-177 &  3.5746 & 1.25578 &  2.499 &  0.542 &  1.064 &  0.361 &  0.917 &  0.036 \\ 
52913-1425-132 &  1.7970 & 1.63140 &  0.818 &  0.154 &  0.678 &  0.172 &  0.505 &  0.096 \\ 
                         &           & 1.70857 &  1.238 &  0.162 &  1.360 &  0.258 &  0.708 &  0.078 \\ 
52426-0973-517 &  1.3747 & 0.69417 &  1.683 &  0.123 &  1.530 &  0.141 &  0.840 &  0.023 \\ 
52079-0633-623 &  1.5710 & 0.55170 &  2.312 &  0.311 &  3.304 &  0.429 &  0.911 &  0.024 \\ 
54232-2192-117 &  0.8615 & 0.81111 &  0.602 &  0.090 &  0.396 &  0.086 &  0.364 &  0.069 \\ 
54590-2971-437 &  2.5079 & 0.72585 &  2.492 &  0.161 &  1.864 &  0.145 &  0.917 &  0.005 \\ 
                         &           & 1.23080 &  0.178 &  0.114 &  0.265 &  0.132 &  0.058 &  0.043 \\ 
53260-1687-131 &  1.7328 & 0.56744 &  0.869 &  0.279 &  0.649 &  0.314 &  0.535 &  0.179 \\ 
                         &           & 1.29226 &  0.827 &  0.196 &  0.542 &  0.233 &  0.510 &  0.125 \\ 
53260-1687-490 &  1.5409 & 0.53947 &  0.416 &  0.239 &  1.034 &  0.320 &  0.221 &  0.163 \\ 
53446-1693-582 &  3.2995 & 1.67426 &  0.609 &  0.335 &  1.555 &  0.327 &  0.369 &  0.253 \\ 
52438-0820-021 &  1.1945 & 0.86268 &  1.374 &  0.180 &  1.229 &  0.194 &  0.761 &  0.074 \\ 
                         &           & 1.15082 &  2.014 &  0.169 &  2.068 &  0.160 &  0.889 &  0.023 \\ 
53446-1693-596 &  1.6924 & 1.51165 &  1.771 &  0.133 &  2.050 &  0.131 &  0.855 &  0.022 \\ 
                         &           & 1.63388 &  2.325 &  0.166 &  2.420 &  0.161 &  0.912 &  0.010 \\ 
52913-1425-562 &  1.4931 & 0.77115 &  1.219 &  0.157 &  1.085 &  0.151 &  0.699 &  0.075 \\ 
54232-2192-062 &  1.2550 & 0.43033 &  1.724 &  0.577 &  1.594 &  0.559 &  0.847 &  0.182 \\ 
                         &           & 0.46468 &  2.458 &  0.518 &  2.441 &  0.546 &  0.916 &  0.037 \\ 
                         &           & 1.10286 &  3.998 &  0.330 &  2.851 &  0.499 &  0.955 &  0.008 \\ 
53462-1688-259 &  1.2810 & 0.89798 &  1.237 &  0.384 &  1.589 &  0.406 &  0.708 &  0.182 \\ 
53177-1689-291 &  2.9568 & 1.57629 &  0.573 &  0.169 &  1.124 &  0.199 &  0.342 &  0.131 \\ 
52079-0633-076 &  1.1868 & 0.88442 &  1.427 &  0.268 &  0.759 &  0.272 &  0.779 &  0.109 \\ 
53446-1693-080 &  1.2195 & 0.82216 &  2.077 &  0.257 &  2.106 &  0.247 &  0.895 &  0.034 \\ 
51703-0353-273 &  1.3579 & 1.30812 &  1.167 &  0.132 &  1.178 &  0.146 &  0.674 &  0.062 \\ 
54590-2971-498 &  1.8602 & 0.90169 &  1.122 &  0.191 &  1.046 &  0.187 &  0.653 &  0.086 \\ 
52913-1425-576 &  1.4432 & 0.52044 &  1.882 &  0.358 &  1.501 &  0.424 &  0.870 &  0.062 \\ 
                         &           & 1.16995 &  1.875 &  0.241 &  1.027 &  0.280 &  0.870 &  0.038 \\ 
53260-1687-485 &  1.9271 & 1.37840 &  3.004 &  0.463 &  2.557 &  0.459 &  0.933 &  0.014 \\ 
51703-0353-262 &  0.9173 & 0.73443 &  1.599 &  0.097 &  1.847 &  0.119 &  0.825 &  0.023 \\ 
53177-1689-288 &  1.9172 & 0.79113 &  1.799 &  0.336 &  1.516 &  0.363 &  0.859 &  0.068 \\ 
52913-1425-511 &  1.5594 & 0.67481 &  1.453 &  0.187 &  1.175 &  0.259 &  0.788 &  0.068 \\ 
52427-0974-526 &  2.0377 & 0.78691 &  1.512 &  0.268 &  1.484 &  0.274 &  0.805 &  0.093 \\ 
52427-0974-481 &  1.1333 & 0.89983 &  0.302 &  0.185 &  0.391 &  0.205 &  0.136 &  0.104 \\ 
53462-1688-191 &  1.5273 & 1.43205 &  0.654 &  0.209 &  0.284 &  0.209 &  0.403 &  0.160 \\ 
53260-1687-513 &  1.5509 & 0.92757 &  3.533 &  0.243 &  2.069 &  0.257 &  0.950 &  0.004 \\ 
52411-0975-247 &  1.2875 & 0.86396 &  1.003 &  0.178 &  0.867 &  0.181 &  0.599 &  0.089 \\ 
52413-0976-382 &  1.9868 & 1.34537 &  0.357 &  0.129 &  0.073 &  0.123 &  0.175 &  0.089 \\ 
52427-0974-568 &  1.5632 & 1.17798 &  0.731 &  0.109 &  0.259 &  0.110 &  0.451 &  0.072 \\ 
52413-0976-264 &  2.0714 & 0.64788 &  0.712 &  0.214 &  0.936 &  0.207 &  0.439 &  0.155 \\ 
                         &           & 1.53510 &  1.619 &  0.161 &  1.094 &  0.157 &  0.829 &  0.039 \\ 
51780-0351-518 &  2.3104 & 0.96876 &  1.299 &  0.174 &  1.078 &  0.212 &  0.733 &  0.079 \\ 
52427-0974-493 &  1.5433 & 1.31668 &  2.877 &  0.166 &  2.198 &  0.199 &  0.928 &  0.005 \\ 
52435-0972-634 &  0.5595 & 0.45630 &  0.456 &  0.145 &  0.167 &  0.143 &  0.251 &  0.108 \\ 
52413-0976-299 &  2.0658 & 0.53694 &  1.012 &  0.158 &  0.383 &  0.160 &  0.602 &  0.075 \\ 
52913-1425-058 &  1.8589 & 1.23698 &  0.852 &  0.148 &  0.423 &  0.181 &  0.526 &  0.092 \\ 
53462-1688-174 &  1.7414 & 1.24071 &  1.324 &  0.293 &  1.194 &  0.275 &  0.743 &  0.132 \\ 
53177-1689-266 &  1.4928 & 1.22927 &  4.923 &  0.259 &  4.635 &  0.243 &  0.945 &  0.004 \\ 
51788-0355-326 &  1.3110 & 0.55173 &  1.681 &  0.254 &  0.649 &  0.252 &  0.840 &  0.061 \\ 
51780-0351-083 &  0.9549 & 0.58789 &  0.773 &  0.205 &  0.583 &  0.208 &  0.477 &  0.139 \\ 
52413-0976-271 &  2.1905 & 0.57040 &  0.836 &  0.272 &  1.463 &  0.311 &  0.516 &  0.181 \\ 
                         &           & 1.88275 &  3.468 &  0.258 &  3.284 &  0.235 &  0.951 &  0.009 \\ 
52411-0975-386 &  2.0668 & 1.53667 &  0.996 &  0.208 &  0.642 &  0.189 &  0.595 &  0.108 \\ 
52413-0976-324 &  1.5366 & 1.39178 &  0.646 &  0.260 &  0.968 &  0.341 &  0.397 &  0.199 \\ 
52427-0974-507 &  2.6659 & 1.34970 &  0.416 &  0.185 &  0.635 &  0.203 &  0.221 &  0.132 \\ 
53260-1687-050 &  1.4726 & 0.48840 &  0.884 &  0.301 &  0.936 &  0.318 &  0.542 &  0.192 \\ 
                         &           & 1.13878 &  0.230 &  0.166 &  0.195 &  0.164 &  0.088 &  0.073 \\ 
54590-2971-543 &  1.2675 & 0.73241 &  0.188 &  0.096 &  0.209 &  0.102 &  0.064 &  0.040 \\ 
53260-1687-602 &  1.7130 & 0.68242 &  0.919 &  0.163 &  1.052 &  0.183 &  0.560 &  0.093 \\ 
                         &           & 0.74411 &  2.754 &  0.194 &  1.964 &  0.195 &  0.925 &  0.007 \\ 
53260-1687-005 &  1.3846 & 0.73145 &  1.015 &  0.490 &  0.741 &  0.537 &  0.603 &  0.298 \\ 
52413-0976-245 &  1.6932 & 0.69751 &  1.010 &  0.088 &  0.933 &  0.087 &  0.601 &  0.040 \\ 
53462-1688-447 &  2.1564 & 1.14222 &  1.994 &  0.198 &  0.620 &  0.181 &  0.886 &  0.028 \\ 
                         &           & 1.38514 &  0.698 &  0.173 &  0.604 &  0.174 &  0.431 &  0.125 \\ 
54590-2971-211 &  0.9180 & 0.47093 &  0.327 &  0.114 &  0.300 &  0.117 &  0.154 &  0.076 \\ 
                         &           & 0.63254 &  2.749 &  0.100 &  2.139 &  0.103 &  0.925 &  0.006 \\ 
51699-0349-603 &  1.6418 & 1.53495 &  1.021 &  0.143 &  0.919 &  0.140 &  0.606 &  0.067 \\ 
53177-1689-423 &  1.9245 & 1.07370 &  2.738 &  0.380 &  1.747 &  0.416 &  0.925 &  0.012 \\ 
52427-0974-161 &  1.9424 & 0.59235 &  0.363 &  0.176 &  0.373 &  0.188 &  0.180 &  0.117 \\ 
52426-0973-006 &  1.0698 & 0.65052 &  0.701 &  0.067 &  0.659 &  0.070 &  0.432 &  0.044 \\ 
53177-1689-256 &  1.9101 & 0.79288 &  1.014 &  0.251 &  1.334 &  0.298 &  0.603 &  0.132 \\ 
53260-1687-552 &  1.7763 & 0.54392\tablenotemark{a} &  2.361 &  0.386 &  1.377 &  0.440 &  0.913 &  0.029 \\ 
53177-1689-244 &  2.1316 & 1.18531 &  2.543 &  0.295 &  2.493 &  0.299 &  0.919 &  0.010 \\ 
                         &           & 1.52203 &  1.107 &  0.201 &  0.669 &  0.222 &  0.645 &  0.092 \\ 
                         &           & 1.79011 &  0.909 &  0.362 &  1.662 &  0.408 &  0.555 &  0.232 \\ 
52079-0633-007 &  1.7474 & 1.55680 &  3.045 &  0.143 &  2.940 &  0.173 &  0.934 &  0.005 \\ 
51703-0353-237 &  1.8302 & 0.51814 &  2.487 &  0.137 &  1.800 &  0.150 &  0.917 &  0.004 \\ 
53260-1687-598 &  0.9775 & 0.70251 &  1.368 &  0.482 &  1.093 &  0.505 &  0.759 &  0.216 \\ 
53177-1689-433 &  1.8383 & 0.82406 &  0.298 &  0.112 &  0.286 &  0.113 &  0.133 &  0.071 \\ 
                         &           & 0.93514 &  1.023 &  0.097 &  0.949 &  0.109 &  0.607 &  0.044 \\ 
51691-0350-387 &  2.1102 & 1.96692 &  2.207 &  0.407 &  2.063 &  0.267 &  0.905 &  0.047 \\ 
51780-0351-096 &  1.8083 & 1.34747 &  1.135 &  0.247 &  0.764 &  0.282 &  0.659 &  0.115 \\ 
                         &           & 1.51591 &  3.650 &  0.212 &  3.657 &  0.238 &  0.948 &  0.003 \\ 
54590-2971-551 &  2.1088 & 1.42652 &  1.536 &  0.123 &  1.141 &  0.141 &  0.812 &  0.037 \\ 
                         &           & 1.48428 &  0.970 &  0.140 &  0.526 &  0.119 &  0.584 &  0.072 \\ 
                         &           & 1.55942 &  0.488 &  0.108 &  0.424 &  0.129 &  0.276 &  0.084 \\ 
54623-2829-585 &  2.3689 & 1.57803 &  0.748 &  0.200 &  0.688 &  0.276 &  0.462 &  0.139 \\ 
53462-1688-048 &  1.8555 & 0.94661 &  0.849 &  0.198 &  0.673 &  0.252 &  0.525 &  0.124 \\ 
52413-0976-212 &  2.2767 & 0.69723 &  0.945 &  0.078 &  0.645 &  0.092 &  0.573 &  0.040 \\ 
                         &           & 1.60601 &  0.226 &  0.104 &  0.081 &  0.091 &  0.086 &  0.053 \\ 
52411-0975-519 &  1.4303 & 0.77316 &  0.712 &  0.303 &  0.622 &  0.308 &  0.439 &  0.225 \\ 
53462-1688-157 &  1.5045 & 0.91748 &  0.604 &  0.116 &  0.352 &  0.131 &  0.366 &  0.089 \\ 
                         &           & 1.02653 &  0.636 &  0.124 &  0.390 &  0.167 &  0.389 &  0.095 \\ 
                         &           & 1.14561 &  1.057 &  0.130 &  0.757 &  0.127 &  0.622 &  0.058 \\ 
52411-0975-157 &  1.9223 & 1.09039 &  1.358 &  0.385 &  1.331 &  0.446 &  0.756 &  0.170 \\ 
54590-2971-091 &  2.4510 & 1.53801 &  0.332 &  0.141 &  0.371 &  0.136 &  0.157 &  0.092 \\ 
                         &           & 1.94152 &  1.022 &  0.187 &  0.125 &  0.216 &  0.606 &  0.091 \\ 
54586-2972-447 &  2.0702 & 0.37414 &  1.627 &  0.550 &  3.275 &  0.641 &  0.830 &  0.199 \\ 
53177-1689-214 &  2.0824 & 1.74793 &  1.046 &  0.321 &  1.391 &  0.335 &  0.617 &  0.169 \\ 
53177-1689-197 &  1.8948 & 0.77124 &  0.378 &  0.171 &  0.467 &  0.175 &  0.192 &  0.117 \\ 
                         &           & 0.96621 &  0.246 &  0.129 &  0.147 &  0.166 &  0.097 &  0.066 \\ 
53462-1688-497 &  2.1667 & 1.57748 &  0.297 &  0.196 &  0.718 &  0.225 &  0.133 &  0.106 \\ 
52913-1425-030 &  1.9400 & 1.40416 &  0.894 &  0.232 &  0.747 &  0.225 &  0.547 &  0.140 \\ 
                         &           & 1.64536 &  0.940 &  0.314 &  0.814 &  0.238 &  0.571 &  0.189 \\ 
                         &           & 1.74627 &  2.038 &  0.327 &  1.604 &  0.428 &  0.892 &  0.047 \\ 
52413-0976-413 &  1.7095 & 0.47238 &  2.087 &  0.092 &  1.713 &  0.088 &  0.896 &  0.010 \\ 
                         &           & 1.50605 &  0.927 &  0.069 &  0.757 &  0.065 &  0.564 &  0.035 \\ 
52411-0975-272 &  2.0471 & 1.12776 &  1.592 &  0.346 &  1.658 &  0.325 &  0.824 &  0.111 \\ 
                         &           & 1.33229 &  1.565 &  0.227 &  1.234 &  0.293 &  0.819 &  0.070 \\ 
53177-1689-140 &  1.2214 & 0.93975 &  2.111 &  0.201 &  1.846 &  0.213 &  0.898 &  0.023 \\ 
53260-1687-637 &  1.5569 & 1.50322 &  2.562 &  0.209 &  1.925 &  0.247 &  0.919 &  0.007 \\ 
52413-0976-123 &  1.2566 & 0.67484 &  0.158 &  0.185 &  0.490 &  0.237 &  0.046 &  0.035 \\ 
53462-1688-505 &  2.5625 & 1.41800 &  2.712 &  0.282 &  2.387 &  0.297 &  0.923 &  0.008 \\ 
51780-0351-105 &  1.0509 & 0.92600 &  0.524 &  0.131 &  0.298 &  0.141 &  0.305 &  0.102 \\ 
52410-0977-327 &  2.2386 & 1.32079 &  0.868 &  0.271 &  1.184 &  0.284 &  0.534 &  0.174 \\ 
                         &           & 1.42681 &  0.782 &  0.238 &  0.112 &  0.259 &  0.483 &  0.162 \\ 
52411-0975-554 &  1.9213 & 1.53985 &  1.333 &  0.342 &  0.209 &  0.385 &  0.746 &  0.153 \\ 
53177-1689-144 &  2.4560 & 0.95191 &  0.752 &  0.124 &  0.711 &  0.135 &  0.464 &  0.081 \\ 
51780-0351-569 &  1.1962 & 0.55121 &  2.294 &  0.354 &  2.815 &  0.355 &  0.911 &  0.032 \\ 
52426-0973-629 &  1.8884 & 1.83029 &  1.957 &  0.280 &  2.036 &  0.230 &  0.881 &  0.042 \\ 
52411-0975-540 &  1.5307 & 1.09490 &  0.894 &  0.273 &  1.272 &  0.272 &  0.548 &  0.169 \\ 
                         &           & 1.25951 &  0.712 &  0.158 &  0.465 &  0.176 &  0.439 &  0.111 \\ 
53177-1689-413 &  1.8464 & 1.68029 &  1.078 &  0.202 &  0.644 &  0.228 &  0.632 &  0.094 \\ 
53462-1688-605 &  2.1398 & 1.19327 &  1.414 &  0.188 &  1.830 &  0.204 &  0.775 &  0.072 \\ 
                         &           & 1.86239 &  2.022 &  0.273 &  1.390 &  0.272 &  0.890 &  0.038 \\ 
52426-0973-036 &  1.9019 & 1.83972 &  0.993 &  0.254 &  0.886 &  0.313 &  0.594 &  0.138 \\ 
51691-0350-283 &  1.5915 & 1.53876 &  1.026 &  0.089 &  0.997 &  0.090 &  0.608 &  0.039 \\ 
53462-1688-546 &  1.6582 & 1.52423 &  2.571 &  0.204 &  1.991 &  0.209 &  0.919 &  0.006 \\ 
52410-0977-378 &  2.1792 & 0.93256 &  1.105 &  0.264 &  1.206 &  0.289 &  0.645 &  0.125 \\ 
                         &           & 1.43915 &  0.565 &  0.220 &  0.489 &  0.281 &  0.336 &  0.170 \\ 
54586-2972-479 &  2.0377 & 1.37638 &  1.530 &  0.147 &  1.479 &  0.139 &  0.810 &  0.046 \\ 
                         &           & 1.86759 &  0.480 &  0.243 &  2.217 &  0.280 &  0.270 &  0.178 \\ 
                         &           & 1.87293 &  2.107 &  0.272 &  1.674 &  0.279 &  0.897 &  0.034 \\ 
54586-2972-188 &  1.7845 & 1.36370 &  0.593 &  0.091 &  0.520 &  0.099 &  0.358 &  0.070 \\ 
54590-2971-028 &  1.7539 & 1.37852 &  2.368 &  0.092 &  2.107 &  0.080 &  0.913 &  0.003 \\ 
51691-0350-477 &  1.0081 & 0.72833 &  1.969 &  0.081 &  1.853 &  0.085 &  0.882 &  0.011 \\ 
                         &           & 0.94763 &  0.745 &  0.086 &  0.604 &  0.092 &  0.460 &  0.054 \\ 
53462-1688-548 &  1.5712 & 1.22707 &  1.773 &  0.110 &  1.842 &  0.104 &  0.855 &  0.018 \\ 
54586-2972-191 &  1.1378 & 0.97971 &  2.402 &  0.230 &  2.500 &  0.281 &  0.914 &  0.012 \\ 
51691-0350-290 &  1.3726 & 0.67709 &  0.505 &  0.114 &  0.460 &  0.120 &  0.290 &  0.088 \\ 
51703-0353-126 &  2.3281 & 2.11505 &  1.529 &  0.366 &  0.780 &  0.421 &  0.810 &  0.138 \\ 
51780-0351-004 &  1.5517 & 1.19468 &  1.192 &  0.069 &  1.018 &  0.070 &  0.686 &  0.033 \\ 
52413-0976-509 &  1.2025 & 0.87493 &  1.242 &  0.233 &  0.840 &  0.263 &  0.710 &  0.109 \\ 
52441-0978-322 &  2.5276 & 1.47927 &  0.576 &  0.197 &  1.885 &  0.297 &  0.345 &  0.152 \\ 
52410-0977-313 &  1.6697 & 1.44629 &  3.411 &  0.294 &  3.271 &  0.315 &  0.950 &  0.012 \\ 
53177-1689-500 &  1.1379 & 0.91824 &  0.614 &  0.157 &  0.391 &  0.177 &  0.373 &  0.121 \\ 
54586-2972-168 &  2.0704 & 0.54384 &  0.653 &  0.117 &  0.713 &  0.136 &  0.402 &  0.087 \\ 
53177-1689-451 &  1.3252 & 0.68053 &  0.323 &  0.226 &  0.129 &  0.226 &  0.151 &  0.125 \\ 
52411-0975-521 &  2.0909 & 1.06136 &  2.085 &  0.238 &  2.526 &  0.249 &  0.896 &  0.030 \\ 
54586-2972-059 &  1.1958 & 1.08888 &  0.611 &  0.137 &  0.480 &  0.148 &  0.371 &  0.106 \\ 
53462-1688-035 &  2.1556 & 1.13298 &  0.433 &  0.136 &  0.377 &  0.153 &  0.234 &  0.101 \\ 
51780-0351-071 &  0.9938 & 0.74504 &  0.592 &  0.146 &  0.772 &  0.141 &  0.357 &  0.114 \\ 
52441-0978-321 &  2.0160 & 1.25671 &  2.583 &  0.248 &  3.004 &  0.243 &  0.919 &  0.007 \\ 
                         &           & 1.69689 &  2.269 &  0.193 &  2.319 &  0.199 &  0.910 &  0.014 \\ 
51703-0353-514 &  1.4904 & 0.81720 &  0.887 &  0.188 &  0.772 &  0.182 &  0.544 &  0.112 \\ 
51691-0350-222 &  0.7976 & 0.63221 &  1.274 &  0.178 &  2.416 &  0.170 &  0.723 &  0.083 \\ 
54586-2972-166 &  1.0595 & 0.60868 &  1.044 &  0.167 &  1.010 &  0.202 &  0.616 &  0.077 \\ 
52410-0977-462 &  2.1639 & 1.42757 &  1.803 &  0.320 &  1.549 &  0.359 &  0.859 &  0.063 \\ 
54586-2972-001 &  1.4577 & 0.62434 &  2.004 &  0.278 &  1.742 &  0.302 &  0.887 &  0.040 \\ 
                         &           & 0.71321 &  0.672 &  0.261 &  0.547 &  0.294 &  0.414 &  0.197 \\ 
                         &           & 1.14949 &  0.784 &  0.247 &  0.590 &  0.259 &  0.485 &  0.169 \\ 
52410-0977-471 &  1.9145 & 1.46963 &  0.729 &  0.256 &  0.587 &  0.301 &  0.450 &  0.186 \\ 
                         &           & 1.65627 &  1.822 &  0.254 &  1.050 &  0.303 &  0.862 &  0.043 \\ 
53177-1689-507 &  1.6234 & 1.23466 &  0.499 &  0.243 &  0.622 &  0.278 &  0.285 &  0.181 \\ 
53177-1689-574 &  1.8609 & 1.02372 &  1.986 &  0.413 &  1.424 &  0.472 &  0.885 &  0.065 \\ 
51780-0351-002 &  1.6861 & 1.54738 &  0.318 &  0.127 &  0.132 &  0.149 &  0.147 &  0.082 \\ 
53177-1689-551 &  1.8598 & 0.62526 &  0.763 &  0.293 &  0.524 &  0.286 &  0.471 &  0.209 \\ 
53177-1689-571 &  2.2298 & 0.83460 &  1.968 &  0.159 &  1.876 &  0.163 &  0.882 &  0.022 \\ 
                         &           & 1.61788 &  0.987 &  0.230 &  0.928 &  0.256 &  0.591 &  0.124 \\ 
53177-1689-564 &  0.8213 & 0.76317 &  2.185 &  0.190 &  1.510 &  0.219 &  0.904 &  0.018 \\ 
52441-0978-371 &  0.5152 & 0.45037 &  0.791 &  0.321 &  0.766 &  0.336 &  0.488 &  0.227 \\ 
51788-0355-415 &  3.0081 & 1.70488 &  2.413 &  0.069 &  2.184 &  0.098 &  0.914 &  0.002 \\ 
                         &           & 1.75637 &  1.705 &  0.078 &  1.494 &  0.092 &  0.844 &  0.014 \\ 
                         &           & 2.25385 &  2.048 &  0.147 &  1.429 &  0.155 &  0.893 &  0.020 \\ 
52410-0977-245 &  1.9590 & 1.46353 &  0.917 &  0.137 &  0.608 &  0.141 &  0.559 &  0.077 \\ 
51997-0367-345 &  1.3589 & 1.15838 &  0.796 &  0.106 &  0.728 &  0.106 &  0.492 &  0.066 \\ 
                         &           & 1.20929 &  1.341 &  0.098 &  1.055 &  0.108 &  0.749 &  0.039 \\ 
51780-0351-635 &  1.7126 & 1.65588 &  2.230 &  0.204 &  2.010 &  0.240 &  0.907 &  0.017 \\ 
52410-0977-188 &  1.8217 & 1.33500 &  1.656 &  0.193 &  1.461 &  0.201 &  0.836 &  0.045 \\ 
54586-2972-605 &  1.5464 & 0.59745 &  0.951 &  0.149 &  0.530 &  0.172 &  0.576 &  0.081 \\ 
52410-0977-497 &  1.7969 & 1.65284 &  2.660 &  0.311 &  1.662 &  0.338 &  0.920 &  0.008 \\ 
51780-0351-023 &  3.1533 & 1.14510 &  1.390 &  0.374 &  1.996 &  0.409 &  0.766 &  0.162 \\ 
51703-0353-044 &  1.7657 & 1.14786 &  0.868 &  0.224 &  0.777 &  0.242 &  0.534 &  0.139 \\ 
51789-0352-222 &  1.1876 & 1.14105 &  0.888 &  0.083 &  0.918 &  0.080 &  0.544 &  0.047 \\ 
51691-0350-173 &  1.0501 & 0.52864 &  1.145 &  0.094 &  0.998 &  0.105 &  0.663 &  0.045 \\ 
51997-0367-319 &  1.2759 & 0.54461 &  0.202 &  0.091 &  0.175 &  0.093 &  0.072 &  0.042 \\ 
52441-0978-262 &  1.5036 & 0.51667 &  1.059 &  0.293 &  1.277 &  0.307 &  0.623 &  0.149 \\ 
52413-0976-113 &  1.7776 & 1.64469 &  1.187 &  0.285 &  1.042 &  0.278 &  0.684 &  0.132 \\ 
52413-0976-058 &  0.9215 & 0.82801 &  0.995 &  0.172 &  1.045 &  0.190 &  0.595 &  0.087 \\ 
54586-2972-623 &  2.0550 & 0.93878 &  0.516 &  0.105 &  0.671 &  0.131 &  0.299 &  0.082 \\ 
52441-0978-461 &  0.7087 & 0.65718 &  0.398 &  0.087 &  0.367 &  0.091 &  0.207 &  0.064 \\ 
52410-0977-512 &  1.0396 & 0.55754 &  0.710 &  0.235 &  0.861 &  0.257 &  0.438 &  0.172 \\ 
                         &           & 0.79320 &  1.027 &  0.178 &  0.706 &  0.191 &  0.609 &  0.084 \\ 
                         &           & 0.83315 &  0.809 &  0.161 &  0.651 &  0.180 &  0.500 &  0.101 \\ 
51788-0355-453 &  1.2492 & 0.74796 &  0.876 &  0.147 &  0.653 &  0.173 &  0.538 &  0.088 \\ 
54591-2973-283 &  1.6191 & 1.38278 &  1.510 &  0.181 &  1.186 &  0.176 &  0.804 &  0.060 \\ 
51789-0352-223 &  1.7105 & 1.25043 &  0.189 &  0.285 &  0.439 &  0.449 &  0.064 &  0.053 \\ 
52441-0978-413 &  3.5066 & 1.28587 &  0.267 &  0.114 &  0.630 &  0.107 &  0.112 &  0.068 \\ 
                         &           & 1.79785 &  1.023 &  0.257 &  0.466 &  0.228 &  0.607 &  0.134 \\ 
54591-2973-299 &  2.1771 & 0.95694 &  0.452 &  0.224 &  0.438 &  0.267 &  0.248 &  0.161 \\ 
52410-0977-501 &  2.1005 & 1.37379 &  1.242 &  0.113 &  1.027 &  0.115 &  0.710 &  0.054 \\ 
                         &           & 1.85612 &  0.330 &  0.170 &  0.551 &  0.174 &  0.156 &  0.108 \\ 
                         &           & 2.01967 &  1.287 &  0.207 &  1.575 &  0.213 &  0.728 &  0.096 \\ 
52410-0977-139 &  0.9649 & 0.71981 &  1.474 &  0.309 &  0.909 &  0.319 &  0.794 &  0.121 \\ 
52413-0976-002 &  1.6529 & 0.75381 &  1.877 &  0.107 &  1.581 &  0.120 &  0.870 &  0.015 \\ 
54591-2973-409 &  2.0304 & 1.64737 &  2.025 &  0.263 &  1.426 &  0.257 &  0.890 &  0.037 \\ 
52410-0977-145 &  1.3479 & 1.03604 &  0.720 &  0.139 &  0.846 &  0.163 &  0.444 &  0.096 \\ 
52441-0978-452 &  1.8709 & 0.75177 &  0.870 &  0.291 &  0.919 &  0.309 &  0.535 &  0.188 \\ 
52441-0978-221 &  2.2057 & 1.01327 &  1.192 &  0.207 &  1.061 &  0.192 &  0.686 &  0.095 \\ 
                         &           & 1.73560 &  1.290 &  0.262 &  1.285 &  0.174 &  0.730 &  0.121 \\ 
52441-0978-460 &  1.9214 & 1.32095 &  1.635 &  0.245 &  1.598 &  0.360 &  0.832 &  0.065 \\ 
51788-0355-481 &  2.0284 & 0.64040 &  1.295 &  0.072 &  1.255 &  0.074 &  0.731 &  0.030 \\ 
                         &           & 0.68166\tablenotemark{a} &  2.745 &  0.046 &  2.457 &  0.059 &  0.925 &  0.003 \\ 
                         &           & 1.62826 &  0.690 &  0.063 &  1.143 &  0.065 &  0.425 &  0.043 \\ 
                         &           & 1.63458 &  1.132 &  0.067 &  0.482 &  0.059 &  0.657 &  0.032 \\ 
54591-2973-247 &  1.9756 & 1.91576 &  0.678 &  0.177 &  0.487 &  0.202 &  0.418 &  0.131 \\ 
51788-0355-505 &  0.6963 & 0.55792 &  1.179 &  0.151 &  0.723 &  0.147 &  0.680 &  0.071 \\ 
52441-0978-183 &  1.0070 & 0.77732 &  1.177 &  0.102 &  0.858 &  0.104 &  0.679 &  0.049 \\ 
52410-0977-159 &  1.4586 & 1.23263 &  3.267 &  0.348 &  3.559 &  0.329 &  0.945 &  0.015 \\ 
                         &           & 1.33680 &  1.668 &  0.311 &  0.917 &  0.355 &  0.838 &  0.083 \\ 
52441-0978-539 &  2.0814 & 1.22392 &  1.075 &  0.091 &  0.747 &  0.107 &  0.630 &  0.040 \\ 
                         &           & 1.28861 &  0.722 &  0.087 &  0.426 &  0.090 &  0.446 &  0.057 \\ 
                         &           & 1.55340 &  0.485 &  0.069 &  0.341 &  0.077 &  0.274 &  0.053 \\ 
                         &           & 1.89527 &  1.837 &  0.119 &  1.522 &  0.124 &  0.864 &  0.018 \\ 
54591-2973-165 &  2.2143 & 1.56432 &  1.026 &  0.111 &  0.760 &  0.117 &  0.608 &  0.050 \\ 
54591-2973-446 &  1.1491 & 0.70741 &  1.578 &  0.207 &  2.120 &  0.250 &  0.821 &  0.061 \\ 
51788-0355-166 &  0.9376 & 0.52993 &  1.515 &  0.237 &  1.273 &  0.228 &  0.806 &  0.081 \\ 
51789-0352-212 &  2.1200 & 0.55023 &  0.550 &  0.158 &  0.612 &  0.186 &  0.325 &  0.123 \\ 
                         &           & 1.10930 &  1.057 &  0.366 &  0.428 &  0.159 &  0.622 &  0.196 \\ 
52441-0978-520 &  2.2228 & 1.16132 &  3.084 &  0.313 &  2.164 &  0.316 &  0.936 &  0.010 \\ 
54591-2973-204 &  1.7054 & 0.51118\tablenotemark{a} &  2.864 &  0.389 &  2.252 &  0.483 &  0.928 &  0.012 \\ 
                         &           & 0.82562 &  0.690 &  0.318 &  0.485 &  0.336 &  0.425 &  0.238 \\ 
54591-2973-533 &  0.8436 & 0.70897 &  1.311 &  0.197 &  0.797 &  0.213 &  0.738 &  0.089 \\ 
51997-0367-275 &  2.9231 & 0.84267 &  0.498 &  0.331 &  0.480 &  0.311 &  0.284 &  0.233 \\ 
53859-2256-109 &  2.1966 & 0.84895 &  0.639 &  0.187 &  0.249 &  0.224 &  0.392 &  0.144 \\ 
                         &           & 0.92447 &  0.734 &  0.173 &  0.308 &  0.207 &  0.453 &  0.120 \\ 
52441-0978-550 &  1.7352 & 0.78396 &  0.510 &  0.298 &  0.843 &  0.291 &  0.294 &  0.216 \\ 
51789-0352-522 &  2.1038 & 1.39221 &  1.903 &  0.165 &  1.415 &  0.191 &  0.873 &  0.024 \\ 
                         &           & 1.77833 &  0.856 &  0.235 &  1.153 &  0.337 &  0.528 &  0.150 \\ 
52427-0979-293 &  1.9406 & 1.22081 &  0.426 &  0.126 &  0.201 &  0.137 &  0.228 &  0.093 \\ 
                         &           & 1.28674 &  1.180 &  0.117 &  0.854 &  0.117 &  0.680 &  0.056 \\ 
54591-2973-578 &  2.1394 & 1.55436 &  2.810 &  0.156 &  1.986 &  0.197 &  0.926 &  0.007 \\ 
52410-0977-076 &  1.7615 & 1.01221 &  2.120 &  0.495 &  1.473 &  0.544 &  0.898 &  0.068 \\ 
51691-0350-449 &  1.2143 & 0.49747 &  3.319 &  0.200 &  3.527 &  0.219 &  0.947 &  0.009 \\ 
52427-0979-367 &  1.1393 & 0.79816 &  0.819 &  0.167 &  1.042 &  0.190 &  0.506 &  0.105 \\ 
52427-0979-291 &  2.2042 & 1.84341 &  0.428 &  0.128 & -0.037 &  0.194 &  0.229 &  0.095 \\ 
51703-0353-582 &  1.0596 & 0.49885 &  0.869 &  0.218 &  0.787 &  0.228 &  0.534 &  0.134 \\ 
51792-0354-393 &  0.7352 & 0.51459 &  1.719 &  0.188 &  1.069 &  0.210 &  0.846 &  0.036 \\ 
52441-0978-581 &  0.8234 & 0.59554 &  0.670 &  0.293 &  0.799 &  0.286 &  0.413 &  0.222 \\ 
52410-0977-619 &  2.0343 & 0.87217 &  1.574 &  0.493 &  0.752 &  0.479 &  0.820 &  0.187 \\ 
                         &           & 1.63220 &  0.945 &  0.264 &  1.045 &  0.356 &  0.573 &  0.154 \\ 
                         &           & 1.83782 &  3.001 &  0.485 &  3.077 &  0.609 &  0.933 &  0.015 \\ 
52431-0980-232 &  1.9277 & 0.88734 &  0.352 &  0.073 &  0.452 &  0.081 &  0.171 &  0.052 \\ 
                         &           & 1.16750 &  1.641 &  0.062 &  2.310 &  0.060 &  0.833 &  0.012 \\ 
51821-0359-314 &  2.6020 & 0.64489 &  1.695 &  0.327 &  2.147 &  0.380 &  0.842 &  0.083 \\ 
51792-0354-421 &  1.7670 & 1.01980 &  1.000 &  0.291 &  1.227 &  0.327 &  0.597 &  0.160 \\ 
54591-2973-018 &  1.3777 & 0.85868 &  0.681 &  0.205 &  0.819 &  0.215 &  0.420 &  0.153 \\ 
52427-0979-246 &  2.0853 & 1.54577 &  1.606 &  0.235 &  1.143 &  0.244 &  0.826 &  0.067 \\ 
54592-2974-390 &  2.2084 & 1.79520 &  1.018 &  0.314 &  1.188 &  0.258 &  0.605 &  0.170 \\ 
53859-2256-588 &  1.5768 & 1.37012 &  1.452 &  0.255 &  0.445 &  0.296 &  0.788 &  0.099 \\ 
51997-0367-417 &  1.9196 & 1.85080 &  0.321 &  0.604 & -0.133 &  0.564 &  0.149 &  0.138 \\ 
51997-0367-412 &  1.4213 & 0.90056 &  1.212 &  0.188 &  0.820 &  0.185 &  0.696 &  0.089 \\ 
52431-0980-240 &  1.8303 & 1.26013 &  0.986 &  0.287 &  1.104 &  0.261 &  0.591 &  0.160 \\ 
                         &           & 1.64265 &  1.004 &  0.253 &  0.619 &  0.299 &  0.599 &  0.135 \\ 
51792-0354-426 &  1.7872 & 1.50263 &  1.015 &  0.171 &  0.726 &  0.189 &  0.604 &  0.082 \\ 
52427-0979-162 &  1.4813 & 0.93028 &  1.076 &  0.240 &  0.957 &  0.249 &  0.631 &  0.114 \\ 
52431-0980-200 &  1.9718 & 1.15101 &  1.430 &  0.276 &  1.588 &  0.249 &  0.780 &  0.113 \\ 
                         &           & 1.43530 &  0.477 &  0.126 &  0.395 &  0.177 &  0.267 &  0.097 \\ 
54592-2974-434 &  1.7851 & 0.51798 &  0.653 &  0.176 &  0.297 &  0.201 &  0.402 &  0.134 \\ 
52410-0977-637 &  2.1630 & 1.02043 &  1.675 &  0.209 &  1.373 &  0.226 &  0.839 &  0.047 \\ 
52427-0979-499 &  1.9152 & 0.60877\tablenotemark{a} &  0.636 &  0.159 &  0.374 &  0.163 &  0.389 &  0.122 \\ 
52431-0980-416 &  2.3387 & 0.82721 &  0.881 &  0.152 &  2.527 &  0.190 &  0.541 &  0.091 \\ 
52427-0979-449 &  2.3417 & 0.95130 &  0.476 &  0.217 &  0.225 &  0.206 &  0.267 &  0.161 \\ 
                         &           & 1.18284 &  0.703 &  0.188 &  0.585 &  0.174 &  0.434 &  0.136 \\ 
                         &           & 1.51286 &  2.412 &  0.157 &  1.922 &  0.166 &  0.914 &  0.005 \\ 
54592-2974-443 &  3.0126 & 1.18058 &  2.299 &  0.260 &  0.836 &  0.280 &  0.911 &  0.019 \\ 
51788-0355-050 &  3.2117 & 2.20298 &  2.892 &  1.669 &  2.546 &  1.054 &  0.929 &  0.227 \\ 
51788-0355-118 &  2.2377 & 1.58747 &  1.127 &  0.205 &  0.633 &  0.234 &  0.655 &  0.094 \\ 
51997-0367-475 &  1.2255 & 0.91368 &  0.517 &  0.090 &  0.260 &  0.099 &  0.299 &  0.070 \\ 
54592-2974-305 &  1.6787 & 0.41285 &  0.543 &  0.366 &  0.760 &  0.394 &  0.320 &  0.263 \\ 
53888-2193-296 &  2.8665 & 1.31038 &  1.378 &  0.178 &  0.899 &  0.198 &  0.762 &  0.073 \\ 
51792-0354-365 &  1.6273 & 1.02133 &  1.642 &  0.244 &  1.060 &  0.271 &  0.833 &  0.064 \\ 
54592-2974-512 &  1.9864 & 0.96389 &  1.739 &  0.225 &  1.174 &  0.252 &  0.850 &  0.044 \\ 
54592-2974-482 &  2.3127 & 0.63888 &  0.413 &  0.137 &  0.757 &  0.170 &  0.218 &  0.101 \\ 
53859-2256-004 &  2.6142 & 1.91469 &  2.275 &  0.597 &  2.218 &  0.601 &  0.910 &  0.070 \\ 
52431-0980-161 &  1.6608 & 0.56409 &  2.225 &  0.151 &  2.297 &  0.162 &  0.907 &  0.012 \\ 
52017-0366-334 &  0.7858 & 0.51595 &  0.815 &  0.428 &  1.013 &  0.452 &  0.504 &  0.305 \\ 
54592-2974-499 &  3.8262 & 1.53899 &  1.963 &  0.330 &  1.812 &  0.350 &  0.882 &  0.050 \\ 
54591-2973-031 &  4.0384 & 1.50598 &  2.696 &  0.167 &  1.769 &  0.151 &  0.922 &  0.004 \\ 
52017-0366-287 &  1.8166 & 1.38930 &  1.706 &  0.088 &  1.409 &  0.093 &  0.844 &  0.016 \\ 
52431-0980-507 &  2.2570 & 1.70956 &  0.559 &  0.432 &  1.482 &  0.676 &  0.332 &  0.297 \\ 
51788-0355-623 &  2.5176 & 0.59799 &  0.363 &  0.113 &  0.400 &  0.151 &  0.180 &  0.081 \\ 
52427-0979-545 &  1.5083 & 0.64081 &  0.882 &  0.286 &  1.742 &  0.306 &  0.541 &  0.182 \\ 
51997-0367-489 &  1.8011 & 1.55371 &  0.753 &  0.174 &  0.431 &  0.216 &  0.465 &  0.118 \\ 
51997-0367-099 &  1.2118 & 0.63364 &  1.525 &  0.117 &  1.270 &  0.113 &  0.809 &  0.036 \\ 
54592-2974-596 &  3.7263 & 1.24013 &  2.408 &  0.573 &  1.672 &  0.486 &  0.914 &  0.050 \\ 
52427-0979-605 &  0.9464 & 0.86885 &  0.800 &  0.112 &  0.674 &  0.129 &  0.494 &  0.070 \\ 
52017-0366-336 &  1.7513 & 1.49798 &  1.447 &  0.356 &  1.672 &  0.329 &  0.786 &  0.148 \\ 
52017-0366-258 &  2.0161 & 1.48130 &  1.190 &  0.212 &  1.205 &  0.260 &  0.685 &  0.098 \\ 
                         &           & 1.59811 &  0.823 &  0.273 &  0.775 &  0.445 &  0.508 &  0.183 \\ 
54592-2974-194 &  1.6937 & 0.82228 &  0.592 &  0.113 &  0.306 &  0.105 &  0.357 &  0.088 \\ 
52431-0980-002 &  1.7100 & 0.41740 &  1.607 &  0.383 &  1.578 &  0.447 &  0.827 &  0.125 \\ 
51821-0359-207 &  1.8183 & 0.57539\tablenotemark{a} &  0.390 &  0.104 &  0.072 &  0.110 &  0.201 &  0.075 \\ 
                         &           & 0.60549 &  0.596 &  0.092 &  0.283 &  0.105 &  0.360 &  0.071 \\ 
                         &           & 0.83415 &  0.287 &  0.093 &  0.377 &  0.087 &  0.126 &  0.059 \\ 
                         &           & 0.88369 &  0.943 &  0.077 &  0.013 &  0.084 &  0.572 &  0.039 \\ 
                         &           & 0.94309 &  0.189 &  0.070 &  0.144 &  0.078 &  0.064 &  0.032 \\ 
                         &           & 1.60856 &  0.539 &  0.064 &  0.215 &  0.077 &  0.317 &  0.050 \\ 
51821-0359-412 &  1.0919 & 0.47458 &  0.359 &  0.358 &  1.491 &  0.439 &  0.177 &  0.166 \\ 
54592-2974-639 &  2.1887 & 1.23725 &  1.060 &  0.122 &  0.583 &  0.140 &  0.623 &  0.054 \\ 
                         &           & 1.39582 &  0.942 &  0.122 &  0.821 &  0.122 &  0.572 &  0.066 \\ 
51691-0350-604 &  1.4414 & 0.79998 &  0.284 &  0.067 &  0.177 &  0.067 &  0.123 &  0.043 \\ 
54592-2974-084 &  1.6014 & 1.07013 &  0.557 &  0.247 &  0.713 &  0.265 &  0.330 &  0.188 \\ 
                         &           & 1.40610 &  0.654 &  0.152 &  0.411 &  0.166 &  0.403 &  0.116 \\ 
51792-0354-191 &  1.5674 & 0.42818\tablenotemark{a} &  0.589 &  0.305 &  0.819 &  0.333 &  0.354 &  0.231 \\ 
52431-0980-612 &  1.8592 & 0.59535\tablenotemark{a} &  0.819 &  0.189 &  0.553 &  0.233 &  0.506 &  0.121 \\ 
51792-0354-503 &  1.1095 & 0.61664 &  1.808 &  0.504 &  1.471 &  0.497 &  0.860 &  0.125 \\ 
54592-2974-119 &  1.4257 & 0.98201 &  0.828 &  0.112 &  0.762 &  0.124 &  0.512 &  0.069 \\ 
52017-0366-368 &  1.4531 & 0.57819 &  1.348 &  0.355 &  2.112 &  0.376 &  0.752 &  0.158 \\ 
                         &           & 1.00607 &  0.814 &  0.312 &  0.039 &  0.311 &  0.502 &  0.216 \\ 
51792-0354-193 &  2.2427 & 0.88304 &  3.181 &  0.181 &  6.575 &  0.217 &  0.940 &  0.008 \\ 
                         &           & 1.23926 &  0.461 &  0.125 &  0.732 &  0.126 &  0.255 &  0.095 \\ 
51997-0367-149 &  1.3847 & 0.95591 &  1.271 &  0.177 &  0.986 &  0.169 &  0.722 &  0.083 \\ 
54592-2974-614 &  1.3889 & 0.96252 &  1.227 &  0.079 &  0.795 &  0.077 &  0.703 &  0.038 \\ 
51821-0359-189 &  2.5472 & 2.13290 &  2.073 &  0.286 &  0.915 &  0.279 &  0.895 &  0.038 \\ 
51792-0354-185 &  0.7507 & 0.63685 &  1.195 &  0.332 &  1.028 &  0.329 &  0.688 &  0.156 \\ 
51818-0358-338 &  1.5028 & 0.39304\tablenotemark{a} &  0.757 &  0.209 &  1.083 &  0.232 &  0.468 &  0.144 \\ 
51789-0352-117 &  1.3990 & 1.29403 &  1.537 &  0.164 &  0.986 &  0.172 &  0.812 &  0.051 \\ 
52431-0980-623 &  1.8043 & 0.68408 &  2.331 &  0.577 &  1.940 &  0.609 &  0.912 &  0.060 \\ 
51821-0359-139 &  1.3606 & 0.74742 &  1.505 &  0.202 &  0.975 &  0.243 &  0.803 &  0.068 \\ 
                         &           & 0.97112 &  1.925 &  0.202 &  1.540 &  0.259 &  0.876 &  0.029 \\ 
51821-0359-169 &  1.9721 & 1.29979 &  1.069 &  0.104 &  0.822 &  0.112 &  0.627 &  0.045 \\ 
51818-0358-309 &  2.1320 & 1.14852 &  1.198 &  0.256 &  1.451 &  0.357 &  0.689 &  0.117 \\ 
                         &           & 1.38112 &  1.027 &  0.286 &  2.072 &  0.324 &  0.609 &  0.151 \\ 
53888-2193-521 &  2.5264 & 1.05161 &  0.349 &  0.065 &  0.188 &  0.080 &  0.169 &  0.046 \\ 
                         &           & 1.97762 &  1.512 &  0.076 &  1.258 &  0.113 &  0.805 &  0.023 \\ 
53888-2193-133 &  1.2808 & 0.79750 &  0.434 &  0.202 &  4.684 &  0.256 &  0.234 &  0.145 \\ 
                         &           & 0.80259 &  4.359 &  0.257 &  4.287 &  0.288 &  0.949 &  0.005 \\ 
51997-0367-618 &  1.7859 & 1.13816 &  2.309 &  0.249 &  2.520 &  0.268 &  0.911 &  0.017 \\ 
                         &           & 1.44546 &  1.394 &  0.226 &  0.722 &  0.222 &  0.768 &  0.093 \\ 
54592-2974-072 &  0.9505 & 0.56295 &  0.376 &  0.109 &  0.479 &  0.121 &  0.190 &  0.078 \\ 
51789-0352-105 &  1.3356 & 1.03156 &  0.316 &  0.172 &  0.377 &  0.200 &  0.146 &  0.106 \\ 
54592-2974-005 &  1.2329 & 1.09917 &  0.918 &  0.383 &  1.111 &  0.511 &  0.559 &  0.246 \\ 
51788-0355-023 &  1.5130 & 0.57156 &  2.342 &  0.334 &  2.632 &  0.336 &  0.912 &  0.024 \\ 
54623-2262-352 &  2.7640 & 0.81577 &  0.404 &  0.110 &  0.147 &  0.122 &  0.211 &  0.081 \\ 
                         &           & 1.95176 &  2.688 &  0.128 &  2.344 &  0.193 &  0.922 &  0.003 \\ 
                         &           & 2.11625 &  0.417 &  0.159 &  0.278 &  0.165 &  0.221 &  0.116 \\ 
54599-2820-342 &  2.7212 & 1.55484 &  0.333 &  0.199 &  1.173 &  0.236 &  0.158 &  0.121 \\ 
                         &           & 1.85446 &  2.955 &  0.553 &  4.355 &  0.818 &  0.931 &  0.017 \\ 
51792-0354-538 &  1.4807 & 0.79575 &  4.237 &  0.416 &  3.076 &  0.418 &  0.953 &  0.007 \\ 
                         &           & 0.97244 &  2.023 &  0.443 &  1.319 &  0.455 &  0.890 &  0.068 \\ 
51997-0367-014 &  1.9761 & 1.54315 &  0.762 &  0.060 &  0.704 &  0.071 &  0.471 &  0.038 \\ 
51792-0354-089 &  1.1276 & 1.05106 &  0.537 &  0.091 &  0.492 &  0.093 &  0.315 &  0.072 \\ 
51821-0359-059 &  1.8063 & 1.15349 &  2.503 &  0.534 &  0.989 &  0.542 &  0.917 &  0.035 \\ 
53888-2193-567 &  1.2790 & 1.20646 &  1.562 &  0.100 &  1.641 &  0.118 &  0.818 &  0.027 \\ 
51821-0359-042 &  1.4420 & 0.94482 &  2.595 &  0.114 &  2.220 &  0.156 &  0.919 &  0.003 \\ 
                         &           & 1.03101 &  1.010 &  0.136 &  0.989 &  0.146 &  0.601 &  0.064 \\ 
51997-0367-077 &  2.2456 & 0.87577 &  2.127 &  0.422 &  2.177 &  0.469 &  0.899 &  0.055 \\ 
52017-0366-176 &  2.0114 & 1.78588 &  0.934 &  0.453 &  1.122 &  0.373 &  0.567 &  0.297 \\ 
54599-2820-266 &  2.5287 & 1.38092 &  1.029 &  0.232 &  1.608 &  0.249 &  0.610 &  0.117 \\ 
51818-0358-270 &  2.1183 & 0.61949 &  1.154 &  0.432 &  1.402 &  0.554 &  0.668 &  0.223 \\ 
51818-0358-440 &  1.9445 & 1.14991 &  1.277 &  0.216 &  1.201 &  0.210 &  0.724 &  0.101 \\ 
51816-0360-343 &  1.2846 & 0.91415 &  0.898 &  0.227 &  0.919 &  0.228 &  0.549 &  0.136 \\ 
51821-0359-057 &  0.8068 & 0.58013 &  0.947 &  0.199 &  0.445 &  0.209 &  0.574 &  0.112 \\ 
51792-0354-147 &  1.8068 & 1.49572 &  2.383 &  0.149 &  2.266 &  0.135 &  0.913 &  0.006 \\ 
51818-0358-284 &  1.4294 & 1.38016 &  2.788 &  0.087 &  2.591 &  0.088 &  0.926 &  0.004 \\ 
51792-0354-594 &  1.5915 & 1.12752 &  1.120 &  0.116 &  0.962 &  0.107 &  0.652 &  0.053 \\ 
                         &           & 1.30566 &  1.560 &  0.084 &  1.211 &  0.092 &  0.818 &  0.023 \\ 
51818-0358-221 &  1.5157 & 1.37362 &  1.152 &  0.132 &  0.921 &  0.138 &  0.667 &  0.061 \\ 
53888-2193-594 &  2.3038 & 1.86838 &  2.350 &  0.466 &  2.499 &  0.396 &  0.912 &  0.042 \\ 
52017-0366-091 &  1.3433 & 0.55419 &  2.008 &  0.089 &  1.646 &  0.087 &  0.888 &  0.012 \\ 
51818-0358-232 &  0.8706 & 0.75086 &  0.260 &  0.122 &  0.572 &  0.148 &  0.106 &  0.068 \\ 
51818-0358-231 &  1.3592 & 0.95901 &  1.935 &  0.243 &  1.208 &  0.254 &  0.878 &  0.036 \\ 
51816-0360-382 &  2.1154 & 0.93121 &  0.870 &  0.184 &  0.569 &  0.186 &  0.535 &  0.112 \\ 
51792-0354-562 &  1.7975 & 1.56255 &  1.052 &  0.303 &  0.717 &  0.354 &  0.620 &  0.157 \\ 
54597-2561-169 &  2.2759 & 1.26366 &  0.481 &  0.219 &  0.403 &  0.244 &  0.271 &  0.163 \\ 
                         &           & 1.80671 &  3.613 &  0.447 &  3.480 &  0.472 &  0.948 &  0.009 \\ 
54623-2262-162 &  2.5785 & 1.02318 &  0.303 &  0.130 &  0.380 &  0.156 &  0.137 &  0.082 \\ 
54623-2262-419 &  1.9164 & 0.67079 &  3.406 &  0.352 &  3.473 &  0.331 &  0.950 &  0.015 \\ 
51818-0358-454 &  1.0366 & 0.72007 &  1.184 &  0.162 &  1.147 &  0.180 &  0.682 &  0.076 \\ 
51816-0360-432 &  1.6751 & 1.22711 &  1.139 &  0.264 &  0.703 &  0.263 &  0.661 &  0.123 \\ 
51816-0360-426 &  1.7469 & 1.28579 &  1.169 &  0.321 &  1.230 &  0.337 &  0.675 &  0.151 \\ 
51792-0354-631 &  1.8330 & 1.53370 &  1.851 &  0.198 &  1.169 &  0.196 &  0.866 &  0.031 \\ 
52017-0366-118 &  1.7958 & 0.37449 &  1.988 &  0.556 &  2.282 &  0.591 &  0.885 &  0.104 \\ 
51818-0358-449 &  0.9304 & 0.61092 &  0.698 &  0.156 &  0.333 &  0.161 &  0.430 &  0.111 \\ 
                         &           & 0.79526 &  0.467 &  0.125 &  0.345 &  0.135 &  0.259 &  0.095 \\ 
52017-0366-056 &  1.8091 & 0.70221 &  1.183 &  0.172 &  0.628 &  0.183 &  0.682 &  0.080 \\ 
                         &           & 0.94914 &  0.559 &  0.153 &  0.494 &  0.177 &  0.332 &  0.119 \\ 
                         &           & 1.60922 &  1.200 &  0.141 &  0.929 &  0.173 &  0.690 &  0.068 \\ 
51818-0358-219 &  2.0628 & 1.46063 &  1.190 &  0.305 &  0.958 &  0.294 &  0.685 &  0.143 \\ 
51816-0360-372 &  1.0728 & 0.99812 &  2.004 &  0.138 &  2.199 &  0.134 &  0.887 &  0.019 \\ 
51818-0358-127 &  1.2028 & 0.93554 &  0.743 &  0.175 &  0.669 &  0.196 &  0.459 &  0.121 \\ 
51818-0358-138 &  1.3350 & 0.95162 &  0.676 &  0.123 &  0.520 &  0.137 &  0.416 &  0.089 \\ 
51818-0358-510 &  1.7735 & 1.69629 &  1.159 &  0.131 &  1.003 &  0.150 &  0.670 &  0.061 \\ 
51818-0358-143 &  1.1087 & 0.70094 &  1.207 &  0.230 &  0.791 &  0.262 &  0.693 &  0.106 \\ 
54597-2561-545 &  2.2245 & 0.93161 &  1.073 &  0.210 &  1.041 &  0.219 &  0.629 &  0.098 \\ 
                         &           & 1.47013 &  0.841 &  0.125 &  1.100 &  0.170 &  0.520 &  0.078 \\ 
51818-0358-097 &  1.5917 & 0.46062 &  0.739 &  0.295 &  0.990 &  0.315 &  0.457 &  0.214 \\ 
                         &           & 1.10030 &  0.988 &  0.238 &  0.941 &  0.365 &  0.592 &  0.128 \\ 
51818-0358-529 &  1.8237 & 0.87276 &  2.459 &  0.147 &  1.830 &  0.159 &  0.916 &  0.005 \\ 
51818-0358-534 &  2.1282 & 0.65016 &  0.467 &  0.136 &  0.237 &  0.137 &  0.259 &  0.103 \\ 
                         &           & 1.84181 &  0.816 &  0.128 &  0.848 &  0.180 &  0.504 &  0.080 \\ 
52017-0366-612 &  1.4104 & 1.06656 &  2.419 &  0.169 &  2.319 &  0.194 &  0.914 &  0.005 \\ 
54599-2820-079 &  1.9514 & 1.61300 &  2.436 &  0.161 &  2.161 &  0.194 &  0.915 &  0.005 \\ 
51818-0358-047 &  1.5835 & 1.13960 &  0.247 &  0.427 &  1.529 &  0.472 &  0.098 &  0.087 \\ 
54623-2262-630 &  2.7298 & 1.30889 &  1.671 &  0.199 &  1.558 &  0.219 &  0.838 &  0.045 \\ 
51816-0360-140 &  1.8347 & 1.17810 &  1.704 &  0.250 &  1.605 &  0.260 &  0.844 &  0.055 \\ 
51816-0360-508 &  2.1219 & 1.51453 &  1.268 &  0.182 &  1.095 &  0.187 &  0.721 &  0.085 \\ 
                         &           & 1.66026 &  1.718 &  0.201 &  1.636 &  0.192 &  0.846 &  0.040 \\ 
52017-0366-622 &  1.2388 & 0.60280 &  0.874 &  0.137 &  0.895 &  0.161 &  0.537 &  0.082 \\ 
51818-0358-056 &  1.1017 & 0.93623 &  1.540 &  0.365 &  1.724 &  0.440 &  0.813 &  0.135 \\ 
                         &           & 1.04225 &  1.935 &  0.387 &  2.757 &  0.372 &  0.878 &  0.063 \\ 
51818-0358-070 &  1.8234 & 0.89733 &  0.368 &  0.153 &  0.289 &  0.166 &  0.184 &  0.104 \\ 
                         &           & 1.28658 &  1.416 &  0.173 &  1.468 &  0.172 &  0.776 &  0.065 \\ 
51816-0360-085 &  0.9893 & 0.42221 &  1.347 &  0.472 &  0.508 &  0.494 &  0.751 &  0.214 \\ 
54599-2820-618 &  2.8580 & 1.49354 &  1.018 &  0.234 &  0.821 &  0.236 &  0.605 &  0.120 \\ 
52017-0366-038 &  1.2792 & 0.49933 &  0.590 &  0.161 &  0.496 &  0.194 &  0.355 &  0.125 \\ 
51818-0358-592 &  1.7737 & 1.37694 &  0.369 &  0.165 &  0.350 &  0.202 &  0.184 &  0.112 \\ 
51818-0358-017 &  1.3556 & 1.12295 &  0.710 &  0.164 &  0.942 &  0.196 &  0.438 &  0.116 \\ 
53904-2194-346 &  2.2203 & 1.37766 &  0.992 &  0.065 &  1.003 &  0.066 &  0.594 &  0.029 \\ 
                         &           & 1.71987 &  1.803 &  0.141 &  1.285 &  0.117 &  0.859 &  0.022 \\ 
                         &           & 2.10514 &  3.565 &  0.161 &  3.233 &  0.113 &  0.949 &  0.001 \\ 
51816-0360-147 &  1.3430 & 0.79717 &  0.835 &  0.227 &  0.299 &  0.235 &  0.516 &  0.147 \\ 
53904-2194-342 &  1.7115 & 0.83839 &  1.306 &  0.187 &  1.356 &  0.209 &  0.736 &  0.085 \\ 
                         &           & 1.49530 &  0.847 &  0.153 &  1.638 &  0.154 &  0.523 &  0.095 \\ 
                         &           & 1.65976 &  2.282 &  0.172 &  2.275 &  0.174 &  0.910 &  0.013 \\ 
51816-0360-066 &  1.4382 & 1.22220 &  1.424 &  0.213 &  1.085 &  0.221 &  0.778 &  0.083 \\ 
53904-2194-556 &  1.1927 & 1.05973 &  0.448 &  0.192 &  0.262 &  0.213 &  0.245 &  0.141 \\ 
54234-2195-547 &  1.3790 & 1.31099 &  0.554 &  0.217 &  0.872 &  0.202 &  0.328 &  0.168 \\ 
54234-2195-107 &  1.2601 & 0.48411 &  3.095 &  0.477 &  4.302 &  0.462 &  0.936 &  0.017 \\ 
54326-2802-445 &  0.5534 & 0.52199 &  3.172 &  0.143 &  1.602 &  0.127 &  0.940 &  0.007 \\ 
54617-2819-421 &  1.4162 & 1.37263 &  1.864 &  0.183 &  2.486 &  0.230 &  0.868 &  0.028 \\ 
54617-2819-459 &  2.1648 & 1.15378 &  0.332 &  0.144 &  0.345 &  0.138 &  0.157 &  0.094 \\ 
                         &           & 1.59122 &  1.814 &  0.200 &  1.330 &  0.154 &  0.861 &  0.033 \\ 
54617-2819-135 &  2.3776 & 0.97657 &  0.660 &  0.246 &  0.810 &  0.308 &  0.407 &  0.188 \\ 
54617-2819-123 &  1.3280 & 0.92038 &  1.994 &  0.303 &  0.906 &  0.331 &  0.886 &  0.044 \\ 
54617-2819-152 &  2.3138 & 1.12553 &  0.503 &  0.142 &  0.705 &  0.166 &  0.288 &  0.110 \\ 
54617-2819-020 &  0.9095 & 0.69027 &  0.707 &  0.127 &  0.561 &  0.136 &  0.436 &  0.088 \\ 
                         &           & 0.79456 &  0.546 &  0.130 &  0.732 &  0.124 &  0.322 &  0.102 \\ 
54617-2819-595 &  2.3212 & 0.79804 &  0.922 &  0.251 &  0.770 &  0.273 &  0.562 &  0.148 \\ 
54632-2552-015 &  0.8812 & 0.66130 &  0.185 &  0.052 &  0.078 &  0.055 &  0.062 &  0.026 \\ 
54653-2563-331 &  0.9816 & 0.48216 &  0.191 &  0.187 &  0.267 &  0.198 &  0.065 &  0.054 \\ 
54393-2821-448 &  1.5057 & 0.67008 &  0.697 &  0.086 &  0.547 &  0.088 &  0.430 &  0.059 \\ 
54653-2563-240 &  2.6998 & 1.38694 &  1.965 &  0.081 &  1.756 &  0.078 &  0.882 &  0.011 \\ 
                         &           & 1.76183 &  0.207 &  0.170 &  0.168 &  0.163 &  0.075 &  0.064 \\ 
                         &           & 2.21699 &  3.294 &  0.370 &  3.200 &  0.192 &  0.946 &  0.016 \\ 
54653-2563-602 &  1.8106 & 1.43869 &  1.238 &  0.085 &  0.774 &  0.129 &  0.709 &  0.041 \\ 
                         &           & 1.73392 &  0.828 &  0.145 &  1.248 &  0.128 &  0.511 &  0.090 \\ 
53612-2257-539 &  2.8495 & 2.03506 &  0.623 &  0.327 &  1.280 &  0.431 &  0.380 &  0.248 \\ 
53612-2257-585 &  2.6384 & 1.06031 &  0.955 &  0.261 &  2.386 &  0.321 &  0.578 &  0.150 \\ 
                         &           & 1.42568 &  3.452 &  0.196 &  2.502 &  0.200 &  0.951 &  0.007 \\ 
52164-0634-285 &  1.9346 & 1.50830 &  2.272 &  0.077 &  2.112 &  0.084 &  0.910 &  0.006 \\ 
                         &           & 1.85037 &  0.586 &  0.159 &  0.387 &  0.158 &  0.352 &  0.123 \\ 
52164-0634-280 &  0.9788 & 0.81701 &  1.317 &  0.206 &  1.257 &  0.206 &  0.740 &  0.093 \\ 
52164-0634-275 &  2.5826 & 0.95466 &  0.235 &  0.179 &  0.350 &  0.164 &  0.091 &  0.078 \\ 
                         &           & 1.92286 &  0.860 &  0.222 &  0.645 &  0.250 &  0.530 &  0.139 \\ 
52164-0634-228 &  1.6006 & 1.41189 &  3.143 &  0.120 &  3.294 &  0.151 &  0.939 &  0.005 \\ 
52435-0981-282 &  2.9919 & 1.52965 &  3.598 &  0.165 &  3.294 &  0.163 &  0.949 &  0.002 \\ 
52164-0634-431 &  1.5092 & 0.46743 &  0.950 &  0.242 &  0.640 &  0.220 &  0.576 &  0.139 \\ 
                         &           & 1.05305 &  1.079 &  0.191 &  0.686 &  0.192 &  0.632 &  0.088 \\ 
52435-0981-202 &  2.7072 & 0.83060 &  1.763 &  0.137 &  1.442 &  0.144 &  0.853 &  0.023 \\ 
                         &           & 1.92529 &  0.604 &  0.193 &  0.744 &  0.201 &  0.365 &  0.149 \\ 
52885-1117-438 &  2.0756 & 0.87209 &  0.967 &  0.247 &  0.976 &  0.264 &  0.583 &  0.139 \\ 
                         &           & 1.03593 &  0.603 &  0.240 &  0.813 &  0.266 &  0.365 &  0.185 \\ 
                         &           & 1.93823 &  0.855 &  0.375 &  1.144 &  0.402 &  0.528 &  0.258 \\ 
52435-0981-426 &  1.7140 & 0.98595 &  1.479 &  0.317 &  0.659 &  0.304 &  0.795 &  0.124 \\ 
                         &           & 1.55684 &  0.955 &  0.186 &  0.346 &  0.204 &  0.578 &  0.103 \\ 
52885-1117-193 &  1.5845 & 1.45090 &  1.030 &  0.296 &  1.846 &  0.519 &  0.610 &  0.157 \\ 
52435-0981-439 &  1.2556 & 1.11803 &  1.592 &  0.382 &  1.146 &  0.385 &  0.824 &  0.129 \\ 
52435-0981-229 &  2.0710 & 1.28343 &  1.325 &  0.190 &  1.466 &  0.198 &  0.743 &  0.084 \\ 
52164-0634-088 &  1.6105 & 1.15608 &  1.258 &  0.246 &  1.518 &  0.295 &  0.717 &  0.115 \\ 
52885-1117-486 &  1.3768 & 1.18587 &  0.840 &  0.370 &  1.196 &  0.357 &  0.519 &  0.257 \\ 
52435-0981-472 &  1.7555 & 1.13771 &  0.641 &  0.188 &  0.793 &  0.197 &  0.393 &  0.145 \\ 
52164-0634-528 &  0.9401 & 0.68813 &  1.040 &  0.195 &  1.008 &  0.195 &  0.614 &  0.093 \\ 
52164-0634-150 &  2.2688 & 0.68620 &  1.620 &  0.130 &  1.849 &  0.134 &  0.829 &  0.030 \\ 
                         &           & 1.11534 &  0.538 &  0.130 &  0.302 &  0.132 &  0.316 &  0.101 \\ 
                         &           & 1.60152 &  0.460 &  0.159 &  0.188 &  0.134 &  0.254 &  0.119 \\ 
                         &           & 2.01544 &  1.104 &  0.289 &  0.466 &  0.192 &  0.644 &  0.141 \\ 
52164-0634-512 &  2.0227 & 1.37868 &  0.512 &  0.161 &  0.590 &  0.200 &  0.295 &  0.125 \\ 
52885-1117-450 &  0.8344 & 0.66675 &  0.497 &  0.142 &  0.390 &  0.145 &  0.284 &  0.109 \\ 
52164-0634-052 &  1.2178 & 1.14233 &  0.983 &  0.249 &  0.729 &  0.295 &  0.590 &  0.137 \\ 
52164-0634-008 &  2.6092 & 1.43928 &  1.093 &  0.127 &  1.046 &  0.147 &  0.639 &  0.056 \\ 
52164-0634-581 &  2.0509 & 0.64336 &  1.134 &  0.253 &  1.104 &  0.262 &  0.658 &  0.118 \\ 
52164-0634-012 &  1.7423 & 1.55897 &  2.892 &  0.291 &  3.497 &  0.317 &  0.929 &  0.009 \\ 
52885-1117-580 &  1.9958 & 1.02708 &  3.016 &  0.264 &  2.085 &  0.339 &  0.933 &  0.008 \\ 
53557-1917-387 &  2.3662 & 1.47905 &  0.416 &  0.092 &  0.285 &  0.107 &  0.220 &  0.069 \\ 
                         &           & 1.56650 &  1.187 &  0.110 &  1.164 &  0.114 &  0.684 &  0.052 \\ 
                         &           & 2.07321 &  0.865 &  0.181 &  0.591 &  0.206 &  0.533 &  0.111 \\ 
                         &           & 2.26543 &  1.081 &  0.242 &  1.117 &  0.317 &  0.633 &  0.115 \\ 
53557-1917-261 &  2.7692 & 1.01218 &  0.673 &  0.117 &  0.609 &  0.128 &  0.415 &  0.085 \\ 
                         &           & 2.04434 &  0.870 &  0.262 &  0.867 &  0.232 &  0.535 &  0.166 \\ 
52466-0982-296 &  1.1332 & 1.00138 &  0.776 &  0.200 &  0.853 &  0.218 &  0.479 &  0.135 \\ 
52932-1116-264 &  2.1755 & 1.81800 &  0.966 &  0.600 &  2.242 &  0.604 &  0.583 &  0.400 \\ 
52885-1117-562 &  2.0220 & 1.26009 &  1.466 &  0.302 &  2.130 &  0.330 &  0.792 &  0.119 \\ 
52164-0634-640 &  1.1923 & 0.94134 &  0.860 &  0.129 &  0.447 &  0.133 &  0.530 &  0.079 \\ 
52435-0981-579 &  1.9749 & 1.81133 &  1.870 &  0.449 &  2.301 &  0.406 &  0.869 &  0.092 \\ 
52164-0634-611 &  0.8454 & 0.72179 &  0.431 &  0.137 &  0.598 &  0.167 &  0.232 &  0.101 \\ 
52164-0634-624 &  4.3277 & 1.50590 &  1.624 &  0.250 &  0.751 &  0.265 &  0.830 &  0.069 \\ 
52164-0634-634 &  1.9022 & 0.43718 &  0.511 &  0.309 &  0.615 &  0.310 &  0.294 &  0.222 \\ 
                         &           & 0.86302 &  0.892 &  0.172 &  0.606 &  0.218 &  0.546 &  0.102 \\ 
                         &           & 1.78576 &  1.972 &  0.259 &  1.726 &  0.245 &  0.883 &  0.038 \\ 
52466-0982-390 &  1.6452 & 0.45711\tablenotemark{a} &  0.318 &  0.181 &  1.317 &  0.146 &  0.148 &  0.110 \\ 
52466-0982-397 &  2.5882 & 1.18495 &  2.397 &  0.168 &  1.809 &  0.187 &  0.914 &  0.006 \\ 
52932-1116-260 &  2.6027 & 0.76621 &  1.223 &  0.286 &  1.223 &  0.268 &  0.701 &  0.132 \\ 
53557-1917-205 &  0.6701 & 0.56366 &  2.422 &  0.138 &  3.340 &  0.138 &  0.915 &  0.004 \\ 
                         &           & 0.56699 &  3.539 &  0.144 &  0.970 &  0.167 &  0.949 &  0.001 \\ 
52466-0982-264 &  1.6390 & 1.04504 &  4.027 &  0.290 &  4.017 &  0.305 &  0.955 &  0.012 \\ 
52145-0635-209 &  2.0131 & 1.83613 &  1.042 &  0.322 &  0.702 &  0.355 &  0.615 &  0.170 \\ 
53261-1909-084 &  2.5775 & 1.29984 &  1.225 &  0.067 &  0.858 &  0.070 &  0.702 &  0.032 \\ 
                         &           & 1.47759 &  0.333 &  0.065 &  0.306 &  0.076 &  0.158 &  0.046 \\ 
53261-1909-044 &  2.5512 & 1.12259 &  1.681 &  0.216 &  1.990 &  0.201 &  0.840 &  0.049 \\ 
52466-0982-163 &  1.8803 & 0.59596\tablenotemark{a} &  0.992 &  0.134 &  1.647 &  0.143 &  0.594 &  0.065 \\ 
52932-1116-443 &  1.8949 & 1.39916 &  0.935 &  0.271 &  0.821 &  0.265 &  0.568 &  0.159 \\ 
52145-0635-173 &  2.1594 & 1.57283 &  0.943 &  0.204 &  0.608 &  0.201 &  0.572 &  0.116 \\ 
53557-1917-131 &  2.3669 & 1.88805 &  0.498 &  0.140 &  0.465 &  0.149 &  0.284 &  0.108 \\ 
52145-0635-518 &  2.1335 & 1.53533 &  1.215 &  0.155 &  1.010 &  0.151 &  0.697 &  0.074 \\ 
52466-0982-413 &  1.8966 & 0.91083 &  0.089 &  0.078 &  0.106 &  0.081 &  0.023 &  0.012 \\ 
52466-0982-166 &  1.9126 & 1.05851 &  2.143 &  0.187 &  1.508 &  0.255 &  0.900 &  0.019 \\ 
52145-0635-471 &  2.0923 & 1.09631 &  1.329 &  0.178 &  1.662 &  0.188 &  0.745 &  0.078 \\ 
52466-0982-448 &  2.0660 & 1.05220 &  1.423 &  0.239 &  0.788 &  0.247 &  0.778 &  0.096 \\ 
                         &           & 1.52737 &  0.812 &  0.147 &  0.745 &  0.161 &  0.501 &  0.092 \\ 
                         &           & 1.93822 &  0.802 &  0.207 &  0.621 &  0.250 &  0.495 &  0.136 \\ 
52466-0982-123 &  0.9876 & 0.59675 &  0.977 &  0.294 &  0.707 &  0.288 &  0.587 &  0.166 \\ 
                         &           & 0.61474 &  1.237 &  0.313 &  0.728 &  0.334 &  0.708 &  0.145 \\ 
52466-0982-130 &  1.5659 & 0.55137 &  1.359 &  0.226 &  1.441 &  0.250 &  0.756 &  0.098 \\ 
52443-0983-311 &  1.6785 & 1.19889 &  1.434 &  0.202 &  2.406 &  0.238 &  0.782 &  0.076 \\ 
                         &           & 1.20363 &  2.779 &  0.257 &  1.314 &  0.287 &  0.926 &  0.008 \\ 
52932-1116-102 &  0.6785 & 0.54376 &  1.353 &  0.297 &  1.332 &  0.319 &  0.754 &  0.132 \\ 
52932-1116-094 &  1.3930 & 0.62171 &  1.057 &  0.303 &  0.947 &  0.313 &  0.622 &  0.156 \\ 
52443-0983-349 &  2.3690 & 1.58013 &  3.451 &  0.309 &  3.153 &  0.492 &  0.951 &  0.012 \\ 
52914-1115-286 &  1.3854 & 1.16042 &  2.248 &  0.430 &  1.693 &  0.443 &  0.909 &  0.048 \\ 
52932-1116-542 &  2.0820 & 1.21322 &  1.948 &  0.473 &  1.229 &  0.497 &  0.880 &  0.085 \\ 
52914-1115-382 &  2.0855 & 0.93298 &  2.661 &  0.467 &  1.394 &  0.566 &  0.920 &  0.016 \\ 
                         &           & 0.97842 &  1.967 &  0.460 &  1.340 &  0.502 &  0.882 &  0.079 \\ 
52145-0635-537 &  3.1981 & 1.47703 &  3.444 &  0.102 &  2.771 &  0.093 &  0.951 &  0.003 \\ 
                         &           & 1.82732 &  1.688 &  0.134 &  1.614 &  0.161 &  0.841 &  0.025 \\ 
52932-1116-042 &  1.9078 & 0.62206\tablenotemark{a} &  1.094 &  0.355 &  1.679 &  0.377 &  0.639 &  0.183 \\ 
52932-1116-066 &  1.9989 & 0.69538 &  1.933 &  0.379 &  1.875 &  0.372 &  0.878 &  0.061 \\ 
52466-0982-624 &  1.1219 & 0.80487 &  1.118 &  0.196 &  1.112 &  0.202 &  0.651 &  0.089 \\ 
52145-0635-595 &  1.6772 & 1.26379 &  0.576 &  0.225 &  0.659 &  0.244 &  0.345 &  0.174 \\ 
53557-1917-611 &  2.1847 & 1.13309 &  0.713 &  0.254 &  1.499 &  0.326 &  0.440 &  0.187 \\ 
                         &           & 1.99016 &  1.564 &  0.731 &  2.711 &  0.517 &  0.818 &  0.304 \\ 
52932-1116-002 &  1.5088 & 1.44669 &  1.130 &  0.252 &  1.342 &  0.291 &  0.657 &  0.117 \\ 
52466-0982-622 &  1.3564 & 1.09503 &  1.193 &  0.336 &  0.750 &  0.372 &  0.687 &  0.158 \\ 
52176-0636-339 &  1.7897 & 0.70789 &  0.554 &  0.103 &  0.529 &  0.113 &  0.328 &  0.081 \\ 
                         &           & 0.82299 &  1.702 &  0.121 &  1.077 &  0.119 &  0.844 &  0.022 \\ 
                         &           & 0.99279 &  1.575 &  0.125 &  2.337 &  0.112 &  0.820 &  0.033 \\ 
52145-0635-604 &  1.6311 & 0.55572 &  2.324 &  0.291 &  1.869 &  0.325 &  0.911 &  0.020 \\ 
53565-2259-608 &  1.5555 & 1.50890 &  1.127 &  0.180 &  0.898 &  0.160 &  0.655 &  0.081 \\ 
52443-0983-192 &  1.2492 & 0.92866 &  1.422 &  0.095 &  1.241 &  0.100 &  0.778 &  0.034 \\ 
52818-1023-139 &  2.2114 & 1.49614 &  0.961 &  0.192 &  0.781 &  0.170 &  0.580 &  0.105 \\ 
53565-2259-021 &  1.3763 & 0.92942 &  1.459 &  0.255 &  1.840 &  0.258 &  0.790 &  0.098 \\ 
52914-1115-450 &  2.2580 & 1.50657 &  0.811 &  0.217 &  0.510 &  0.269 &  0.501 &  0.143 \\ 
52914-1115-159 &  1.8450 & 1.35587 &  0.439 &  0.236 &  1.163 &  0.270 &  0.238 &  0.166 \\ 
                         &           & 1.54089 &  1.180 &  0.180 &  0.750 &  0.215 &  0.680 &  0.083 \\ 
52176-0636-185 &  2.1931 & 1.25079 &  1.431 &  0.225 &  1.954 &  0.235 &  0.781 &  0.088 \\ 
                         &           & 2.02898 &  1.473 &  0.371 &  0.861 &  0.264 &  0.794 &  0.151 \\ 
53565-2259-624 &  2.3289 & 1.31709 &  0.638 &  0.170 &  1.073 &  0.214 &  0.391 &  0.130 \\ 
                         &           & 1.75086 &  1.434 &  0.241 &  3.238 &  0.434 &  0.782 &  0.095 \\ 
52914-1115-514 &  2.4450 & 1.39535 &  1.183 &  0.246 &  1.095 &  0.290 &  0.682 &  0.113 \\ 
52442-0984-337 &  1.5029 & 1.27516 &  2.159 &  0.284 &  2.151 &  0.235 &  0.901 &  0.032 \\ 
52176-0636-135 &  4.0081 & 1.89572 &  1.306 &  0.461 &  1.619 &  0.465 &  0.736 &  0.214 \\ 
52914-1115-042 &  1.7314 & 1.22064 &  2.590 &  0.346 &  2.374 &  0.369 &  0.919 &  0.011 \\ 
52176-0636-490 &  2.1535 & 1.29362 &  1.325 &  0.225 &  0.751 &  0.219 &  0.743 &  0.101 \\ 
                         &           & 1.90929 &  0.480 &  0.212 &  0.512 &  0.223 &  0.270 &  0.157 \\ 
52442-0984-326 &  1.6183 & 0.59935 &  1.706 &  0.220 &  1.710 &  0.244 &  0.844 &  0.047 \\ 
52176-0636-528 &  1.7599 & 1.22930 &  1.441 &  0.240 &  0.849 &  0.245 &  0.784 &  0.094 \\ 
52443-0983-062 &  1.3359 & 1.26625 &  2.275 &  0.226 &  1.625 &  0.228 &  0.910 &  0.017 \\ 
52442-0984-280 &  0.5206 & 0.46860 &  1.282 &  0.152 &  1.123 &  0.171 &  0.727 &  0.070 \\ 
52442-0984-324 &  1.6150 & 1.37485 &  2.392 &  0.196 &  2.289 &  0.199 &  0.914 &  0.009 \\ 
52442-0984-432 &  1.6679 & 0.63974 &  1.151 &  0.384 &  1.418 &  0.471 &  0.667 &  0.193 \\ 
52914-1115-080 &  1.8816 & 0.95530 &  1.713 &  0.314 &  2.471 &  0.261 &  0.845 &  0.076 \\ 
53179-1114-430 &  1.0058 & 0.48796 &  1.486 &  0.269 &  1.782 &  0.334 &  0.797 &  0.099 \\ 
52442-0984-187 &  4.6626 & 2.26880 &  1.833 &  0.379 &  3.017 &  0.431 &  0.864 &  0.075 \\ 
52442-0984-480 &  1.9195 & 1.35757 &  1.502 &  0.141 &  1.353 &  0.140 &  0.802 &  0.045 \\ 
53179-1114-420 &  1.1411 & 0.81862 &  1.233 &  0.328 &  1.643 &  0.363 &  0.706 &  0.153 \\ 
52176-0636-011 &  1.7988 & 1.36808 &  0.588 &  0.101 &  0.399 &  0.105 &  0.354 &  0.078 \\ 
52176-0636-601 &  2.2280 & 1.18800 &  2.182 &  0.166 &  1.816 &  0.169 &  0.903 &  0.014 \\ 
53179-1114-196 &  1.2749 & 0.63397 &  1.049 &  0.356 &  1.915 &  0.366 &  0.618 &  0.191 \\ 
52914-1115-635 &  1.2765 & 0.91967 &  1.068 &  0.395 &  1.044 &  0.388 &  0.627 &  0.212 \\ 
53179-1114-413 &  1.2032 & 1.11998 &  1.688 &  0.234 &  1.906 &  0.223 &  0.841 &  0.053 \\ 
52176-0636-076 &  2.2797 & 1.26321 &  0.166 &  0.061 &  0.159 &  0.066 &  0.051 &  0.023 \\ 
52914-1115-633 &  2.1326 & 1.16808 &  0.734 &  0.246 &  1.211 &  0.265 &  0.454 &  0.177 \\ 
53179-1114-466 &  1.8580 & 0.93805 &  1.129 &  0.242 &  0.808 &  0.258 &  0.656 &  0.112 \\ 
52176-0636-610 &  2.5404 & 0.64308 &  1.753 &  0.316 &  1.135 &  0.337 &  0.852 &  0.069 \\ 
                         &           & 1.02956 &  0.611 &  0.242 &  0.735 &  0.260 &  0.371 &  0.187 \\ 
                         &           & 2.20913 &  1.743 &  0.526 &  3.458 &  0.786 &  0.850 &  0.152 \\ 
52914-1115-637 &  1.7710 & 1.19096 &  0.840 &  0.326 &  1.073 &  0.358 &  0.519 &  0.222 \\ 
52442-0984-454 &  1.6233 & 0.81300 &  0.475 &  0.134 &  0.500 &  0.158 &  0.266 &  0.102 \\ 
                         &           & 1.10572 &  1.977 &  0.260 &  1.333 &  0.229 &  0.884 &  0.038 \\ 
52442-0984-484 &  1.5780 & 0.39438 &  0.604 &  0.213 &  1.325 &  0.229 &  0.365 &  0.164 \\ 
                         &           & 1.46087 &  1.084 &  0.127 &  1.180 &  0.159 &  0.634 &  0.056 \\ 
52442-0984-147 &  2.1068 & 1.34803 &  0.967 &  0.138 &  0.721 &  0.135 &  0.583 &  0.071 \\ 
52174-0637-344 &  3.3100 & 1.28120 &  1.354 &  0.154 &  1.845 &  0.167 &  0.754 &  0.064 \\ 
                         &           & 1.38965\tablenotemark{a} &  0.172 &  0.095 &  0.255 &  0.105 &  0.054 &  0.035 \\ 
                         &           & 1.67532 &  0.552 &  0.143 &  0.571 &  0.136 &  0.327 &  0.111 \\ 
52174-0637-370 &  3.1377 & 0.92733 &  0.278 &  0.103 &  0.169 &  0.118 &  0.119 &  0.063 \\ 
52442-0984-149 &  1.5309 & 0.55150 &  0.497 &  0.289 &  0.838 &  0.278 &  0.283 &  0.208 \\ 
52174-0637-368 &  1.3346 & 0.82832 &  0.785 &  0.183 &  0.502 &  0.210 &  0.485 &  0.121 \\ 
                         &           & 1.26461 &  0.559 &  0.145 &  0.566 &  0.175 &  0.332 &  0.113 \\ 
52174-0637-416 &  0.9484 & 0.57194 &  0.938 &  0.124 &  0.855 &  0.124 &  0.569 &  0.067 \\ 
52207-0727-330 &  1.6432 & 1.28117 &  0.512 &  0.144 &  0.895 &  0.143 &  0.295 &  0.112 \\ 
                         &           & 1.34384 &  1.364 &  0.153 &  1.208 &  0.147 &  0.758 &  0.062 \\ 
52174-0637-238 &  2.6578 & 1.53661 &  0.742 &  0.078 &  0.682 &  0.084 &  0.458 &  0.049 \\ 
                         &           & 1.79625 &  0.498 &  0.173 &  0.271 &  0.131 &  0.284 &  0.132 \\ 
52207-0727-363 &  4.1823 & 1.89833 &  0.968 &  0.205 &  1.906 &  0.217 &  0.584 &  0.112 \\ 
                         &           & 1.90453 &  2.020 &  0.223 &  0.765 &  0.272 &  0.889 &  0.031 \\ 
53179-1114-067 &  0.9864 & 0.75673 &  0.718 &  0.384 &  0.505 &  0.397 &  0.443 &  0.284 \\ 
52207-0727-361 &  1.3820 & 1.19874 &  0.810 &  0.291 &  0.688 &  0.313 &  0.500 &  0.200 \\ 
52207-0727-416 &  1.9498 & 1.63351 &  1.758 &  0.254 &  1.620 &  0.207 &  0.853 &  0.050 \\ 
52431-0985-293 &  1.0513 & 0.65664 &  1.138 &  0.312 &  0.815 &  0.292 &  0.660 &  0.150 \\ 
52174-0637-451 &  2.1108 & 1.35776 &  1.039 &  0.180 &  1.216 &  0.199 &  0.614 &  0.084 \\ 
52442-0984-599 &  2.0187 & 0.92440 &  3.002 &  0.126 &  2.527 &  0.142 &  0.933 &  0.005 \\ 
                         &           & 1.51029 &  0.529 &  0.093 &  0.780 &  0.099 &  0.309 &  0.073 \\ 
                         &           & 1.51673 &  0.778 &  0.099 &  0.400 &  0.115 &  0.481 &  0.062 \\ 
52207-0727-436 &  1.7192 & 0.66709 &  3.320 &  0.528 &  2.872 &  0.589 &  0.947 &  0.021 \\ 
52174-0637-121 &  2.0635 & 1.04507 &  0.551 &  0.249 &  1.061 &  0.288 &  0.326 &  0.189 \\ 
52431-0985-389 &  1.8936 & 1.10099 &  1.147 &  0.451 &  0.757 &  0.552 &  0.665 &  0.235 \\ 
52431-0985-327 &  1.9543 & 1.32235 &  1.252 &  0.185 &  0.961 &  0.229 &  0.715 &  0.088 \\ 
                         &           & 1.46963 &  1.117 &  0.189 &  1.297 &  0.223 &  0.650 &  0.085 \\ 
52431-0985-274 &  1.7915 & 1.06082 &  0.699 &  0.332 &  0.732 &  0.430 &  0.431 &  0.248 \\ 
52431-0985-436 &  1.1201 & 0.66551 &  0.798 &  0.163 &  0.745 &  0.174 &  0.493 &  0.104 \\ 
52431-0985-321 &  1.2916 & 0.64747 &  0.382 &  0.138 &  0.267 &  0.151 &  0.195 &  0.098 \\ 
52442-0984-624 &  0.8748 & 0.81838 &  0.481 &  0.062 &  0.420 &  0.077 &  0.271 &  0.048 \\ 
52442-0984-034 &  1.2186 & 0.91452 &  1.611 &  0.173 &  1.645 &  0.216 &  0.827 &  0.044 \\ 
52207-0727-512 &  1.4919 & 0.65093 &  0.906 &  0.481 &  1.903 &  0.514 &  0.553 &  0.326 \\ 
52174-0637-538 &  1.6754 & 0.82049 &  0.599 &  0.118 &  0.346 &  0.116 &  0.362 &  0.091 \\ 
                         &           & 1.56574 &  1.013 &  0.103 &  0.584 &  0.113 &  0.603 &  0.047 \\ 
52207-0727-232 &  2.0110 & 1.55170 &  0.605 &  0.204 &  0.168 &  0.214 &  0.367 &  0.157 \\ 
                         &           & 1.65817 &  4.070 &  0.277 &  3.992 &  0.246 &  0.955 &  0.010 \\ 
52442-0984-025 &  2.5717 & 1.66500 &  1.982 &  0.185 &  1.223 &  0.219 &  0.884 &  0.026 \\ 
52207-0727-170 &  1.0588 & 0.76569 &  0.482 &  0.212 &  0.527 &  0.243 &  0.272 &  0.158 \\ 
52431-0985-237 &  1.9302 & 1.23140 &  0.740 &  0.276 &  0.761 &  0.270 &  0.457 &  0.200 \\ 
52431-0985-227 &  1.2133 & 0.71200 &  2.306 &  0.248 &  1.826 &  0.258 &  0.911 &  0.017 \\ 
52174-0637-622 &  1.3174 & 0.59844 &  2.373 &  0.356 &  1.777 &  0.391 &  0.913 &  0.024 \\ 
52207-0727-160 &  2.0088 & 1.07360 &  0.655 &  0.129 &  0.824 &  0.130 &  0.403 &  0.097 \\ 
52431-0985-176 &  0.9003 & 0.49286 &  1.089 &  0.411 &  0.994 &  0.384 &  0.637 &  0.219 \\ 
52174-0637-613 &  1.5124 & 1.36660 &  0.633 &  0.129 &  0.415 &  0.162 &  0.387 &  0.099 \\ 
53240-1919-457 &  2.5709 & 1.27766 &  1.863 &  0.145 &  1.550 &  0.152 &  0.868 &  0.022 \\ 
52174-0637-611 &  0.8206 & 0.40901 &  1.767 &  0.249 &  1.625 &  0.265 &  0.854 &  0.048 \\ 
                         &           & 0.47929 &  0.797 &  0.186 &  0.709 &  0.174 &  0.492 &  0.122 \\ 
52081-0638-396 &  1.7566 & 1.50448 &  1.755 &  0.234 &  1.084 &  0.251 &  0.852 &  0.045 \\ 
                         &           & 1.52532 &  3.466 &  0.199 &  3.267 &  0.200 &  0.951 &  0.006 \\ 
52431-0985-174 &  1.3530 & 0.92049 &  1.029 &  0.330 &  0.703 &  0.343 &  0.609 &  0.178 \\ 
52081-0638-219 &  1.4745 & 1.25583 &  0.207 &  0.117 &  0.576 &  0.081 &  0.075 &  0.052 \\ 
53240-1919-515 &  0.7067 & 0.46959 &  0.748 &  0.200 &  0.797 &  0.196 &  0.462 &  0.139 \\ 
52081-0638-427 &  2.3447 & 1.53471 &  1.012 &  0.056 &  0.988 &  0.059 &  0.602 &  0.024 \\ 
52207-0727-040 &  0.9442 & 0.69397 &  0.848 &  0.224 &  0.761 &  0.208 &  0.524 &  0.143 \\ 
53240-1918-482 &  2.6735 & 1.19444 &  0.574 &  0.108 &  0.569 &  0.124 &  0.343 &  0.084 \\ 
52081-0638-126 &  1.4870 & 0.51875 &  3.235 &  0.316 &  2.445 &  0.293 &  0.943 &  0.013 \\ 
                         &           & 1.10410 &  1.082 &  0.175 &  1.149 &  0.266 &  0.634 &  0.080 \\ 
52431-0985-579 &  1.5013 & 1.13429 &  0.413 &  0.172 &  1.042 &  0.190 &  0.218 &  0.124 \\ 
                         &           & 1.39882 &  1.374 &  0.149 &  1.742 &  0.155 &  0.761 &  0.059 \\ 
52081-0638-224 &  1.9455 & 1.40362 &  0.980 &  0.180 &  0.861 &  0.176 &  0.588 &  0.095 \\ 
52520-0728-280 &  1.6736 & 1.21449 &  0.940 &  0.194 &  0.824 &  0.224 &  0.570 &  0.110 \\ 
52081-0638-405 &  2.2842 & 0.80169\tablenotemark{a} &  1.056 &  0.201 &  0.560 &  0.229 &  0.621 &  0.094 \\ 
                         &           & 1.39395 &  0.380 &  0.174 &  0.437 &  0.177 &  0.193 &  0.119 \\ 
52081-0638-462 &  1.4444 & 1.25856 &  0.795 &  0.129 &  0.343 &  0.138 &  0.491 &  0.081 \\ 
52520-0728-385 &  1.3044 & 0.66822 &  0.840 &  0.283 &  0.361 &  0.329 &  0.519 &  0.188 \\ 
52081-0638-471 &  1.4763 & 1.42762 &  1.023 &  0.116 &  0.534 &  0.123 &  0.607 &  0.053 \\ 
52520-0728-260 &  1.8332 & 0.83505 &  0.752 &  0.154 &  0.555 &  0.174 &  0.465 &  0.103 \\ 
52520-0728-243 &  1.5097 & 1.08714 &  0.644 &  0.198 &  0.496 &  0.223 &  0.396 &  0.152 \\ 
52431-0985-008 &  1.6974 & 1.02109 &  3.535 &  0.431 &  2.808 &  0.501 &  0.949 &  0.013 \\ 
                         &           & 1.53490 &  1.035 &  0.224 &  0.826 &  0.225 &  0.612 &  0.111 \\ 
52081-0638-158 &  0.8992 & 0.76650 &  1.040 &  0.155 &  1.131 &  0.162 &  0.614 &  0.071 \\ 
52520-0728-137 &  0.5467 & 0.51860 &  0.567 &  0.199 &  0.443 &  0.202 &  0.338 &  0.154 \\ 
52081-0638-551 &  1.5541 & 0.54105 &  1.199 &  0.388 &  1.579 &  0.414 &  0.690 &  0.188 \\ 
52520-0728-160 &  1.5757 & 0.78973 &  1.075 &  0.192 &  0.783 &  0.204 &  0.630 &  0.089 \\ 
52443-0986-168 &  1.6065 & 0.43746\tablenotemark{a} &  0.134 &  0.121 &  0.732 &  0.127 &  0.037 &  0.026 \\ 
                         &           & 1.00652 &  0.466 &  0.113 &  0.974 &  0.116 &  0.259 &  0.086 \\ 
                         &           & 1.01280 &  1.024 &  0.104 &  0.496 &  0.108 &  0.607 &  0.047 \\ 
52443-0986-162 &  2.2998 & 1.45522 &  1.626 &  0.114 &  1.389 &  0.104 &  0.830 &  0.025 \\ 
52146-0639-293 &  1.4474 & 1.39438 &  1.429 &  0.070 &  1.060 &  0.079 &  0.780 &  0.024 \\ 
52443-0986-227 &  2.9488 & 1.79391 &  6.927 &  0.646 &  3.836 &  0.606 &  0.938 &  0.003 \\ 
                         &           & 2.04083 &  2.086 &  0.756 &  2.327 &  0.560 &  0.896 &  0.151 \\ 
52468-0729-331 &  1.7631 & 1.63462 &  0.802 &  0.280 &  0.581 &  0.229 &  0.495 &  0.192 \\ 
                         &           & 1.64996 &  2.485 &  0.251 &  2.463 &  0.244 &  0.917 &  0.009 \\ 
52081-0638-640 &  1.5330 & 0.50991 &  1.821 &  0.498 &  2.615 &  0.604 &  0.862 &  0.120 \\ 
52443-0986-185 &  3.4032 & 1.84309 &  1.024 &  0.191 &  0.244 &  0.278 &  0.607 &  0.093 \\ 
                         &           & 2.01870 &  2.195 &  0.261 &  1.524 &  0.262 &  0.904 &  0.027 \\ 
52520-0728-115 &  1.2546 & 0.97023 &  2.355 &  0.247 &  2.053 &  0.294 &  0.912 &  0.015 \\ 
52443-0986-488 &  1.8228 & 1.06484 &  0.572 &  0.195 &  0.473 &  0.211 &  0.342 &  0.151 \\ 
52520-0728-062 &  1.1167 & 0.46613 &  0.786 &  0.243 &  1.064 &  0.268 &  0.486 &  0.166 \\ 
52520-0728-583 &  1.9356 & 1.32347 &  0.432 &  0.211 &  0.595 &  0.197 &  0.233 &  0.150 \\ 
52146-0639-358 &  2.0200 & 1.03257 &  0.861 &  0.253 &  0.803 &  0.226 &  0.531 &  0.162 \\ 
                         &           & 1.93691 &  1.591 &  0.264 &  2.076 &  0.322 &  0.824 &  0.079 \\ 
52146-0639-249 &  1.0711 & 0.71083 &  1.633 &  0.158 &  1.514 &  0.178 &  0.832 &  0.037 \\ 
                         &           & 0.82185 &  1.035 &  0.146 &  0.729 &  0.202 &  0.612 &  0.067 \\ 
52146-0639-361 &  1.0426 & 0.52367 &  0.438 &  0.119 &  0.381 &  0.124 &  0.238 &  0.089 \\ 
52520-0728-034 &  1.5323 & 0.41615 &  1.022 &  0.274 &  0.884 &  0.320 &  0.607 &  0.144 \\ 
                         &           & 1.07854 &  1.990 &  0.274 &  1.838 &  0.282 &  0.885 &  0.040 \\ 
52146-0639-227 &  1.3651 & 0.51483 &  0.367 &  0.185 &  0.475 &  0.182 &  0.183 &  0.123 \\ 
                         &           & 0.73944 &  0.770 &  0.164 &  0.817 &  0.182 &  0.475 &  0.108 \\ 
52146-0639-397 &  1.3036 & 0.94236 &  1.614 &  0.368 &  1.068 &  0.391 &  0.828 &  0.116 \\ 
52468-0729-405 &  1.9871 & 0.83578 &  1.167 &  0.251 &  0.754 &  0.260 &  0.674 &  0.116 \\ 
52146-0639-202 &  2.1751 & 0.61382 &  1.129 &  0.154 &  1.373 &  0.160 &  0.656 &  0.070 \\ 
                         &           & 0.61819 &  1.323 &  0.167 &  0.523 &  0.166 &  0.742 &  0.073 \\ 
                         &           & 0.69029 &  1.914 &  0.156 &  1.558 &  0.173 &  0.875 &  0.022 \\ 
52146-0639-447 &  1.7936 & 0.92708 &  0.802 &  0.134 &  0.682 &  0.142 &  0.495 &  0.084 \\ 
52443-0986-625 &  3.8659 & 1.27841 &  1.563 &  0.275 &  1.011 &  0.249 &  0.818 &  0.089 \\ 
52443-0986-569 &  2.1664 & 1.62729 &  0.283 &  0.111 &  0.103 &  0.114 &  0.123 &  0.069 \\ 
52523-0987-380 &  1.6562 & 1.51154 &  1.652 &  0.279 &  0.861 &  0.316 &  0.835 &  0.075 \\ 
52468-0729-455 &  0.6666 & 0.54252 &  1.445 &  0.117 &  0.931 &  0.115 &  0.785 &  0.041 \\ 
52468-0729-146 &  1.2460 & 0.97710 &  1.248 &  0.248 &  0.765 &  0.264 &  0.713 &  0.116 \\ 
52146-0639-524 &  1.0735 & 0.68791 &  1.384 &  0.179 &  0.880 &  0.207 &  0.764 &  0.072 \\ 
52468-0729-512 &  3.2480 & 1.10655 &  2.957 &  0.470 &  2.134 &  0.349 &  0.931 &  0.014 \\ 
                         &           & 1.66446 &  0.946 &  0.269 &  1.179 &  0.290 &  0.574 &  0.156 \\ 
                         &           & 1.83852 &  2.084 &  0.311 &  2.859 &  0.388 &  0.896 &  0.041 \\ 
54653-2320-462 &  2.2897 & 1.61695 &  2.129 &  0.411 &  2.961 &  0.480 &  0.899 &  0.053 \\ 
                         &           & 1.63928 &  0.339 &  0.248 &  0.932 &  0.325 &  0.162 &  0.139 \\ 
52523-0987-235 &  2.0506 & 1.22163 &  2.429 &  0.174 &  1.758 &  0.178 &  0.915 &  0.006 \\ 
                         &           & 1.58468 &  0.580 &  0.129 &  1.005 &  0.253 &  0.347 &  0.100 \\ 
52523-0987-178 &  2.5817 & 0.68770 &  0.985 &  0.105 &  0.665 &  0.127 &  0.591 &  0.050 \\ 
                         &           & 1.82319 &  0.471 &  0.148 &  0.840 &  0.208 &  0.263 &  0.112 \\ 
52146-0639-511 &  1.7255 & 0.68759 &  0.336 &  0.263 &  0.345 &  0.298 &  0.160 &  0.142 \\ 
52523-0987-162 &  1.4802 & 1.01836 &  0.601 &  0.104 &  0.051 &  0.105 &  0.364 &  0.080 \\ 
52523-0987-437 &  1.6081 & 1.18175 &  3.220 &  0.205 &  2.907 &  0.202 &  0.942 &  0.009 \\ 
52932-1522-465 &  1.0139 & 0.50617 &  0.988 &  0.214 &  1.277 &  0.283 &  0.592 &  0.114 \\ 
52466-0730-341 &  1.7378 & 1.12994 &  0.839 &  0.277 &  0.784 &  0.259 &  0.518 &  0.184 \\ 
                         &           & 1.32398 &  1.023 &  0.176 &  1.059 &  0.185 &  0.607 &  0.084 \\ 
                         &           & 1.57837 &  1.276 &  0.198 &  1.194 &  0.310 &  0.724 &  0.092 \\ 
52466-0730-305 &  2.2600 & 1.56855 &  3.337 &  0.157 &  2.523 &  0.189 &  0.948 &  0.007 \\ 
52146-0639-556 &  0.8827 & 0.41473 &  1.002 &  0.271 &  0.965 &  0.270 &  0.598 &  0.147 \\ 
52523-0987-422 &  2.3604 & 1.23267 &  0.474 &  0.114 &  0.361 &  0.100 &  0.265 &  0.088 \\ 
52468-0729-015 &  1.8070 & 0.65788 &  0.247 &  0.108 &  0.283 &  0.105 &  0.098 &  0.060 \\ 
52146-0639-005 &  0.9826 & 0.65003 &  1.603 &  0.330 &  1.239 &  0.385 &  0.826 &  0.103 \\ 
52523-0987-512 &  1.7884 & 0.70679 &  1.774 &  0.357 &  0.803 &  0.380 &  0.855 &  0.079 \\ 
52468-0729-598 &  1.8821 & 0.93713 &  0.735 &  0.235 &  0.859 &  0.234 &  0.454 &  0.168 \\ 
                         &           & 1.73436 &  4.238 &  0.509 &  3.670 &  0.407 &  0.953 &  0.010 \\ 
52178-0640-337 &  1.5565 & 0.66600 &  0.820 &  0.218 &  1.902 &  0.273 &  0.507 &  0.142 \\ 
52523-0987-140 &  1.9689 & 0.50606 &  0.623 &  0.243 &  0.901 &  0.272 &  0.380 &  0.187 \\ 
52523-0987-103 &  2.2623 & 2.05873 &  1.704 &  0.075 &  1.341 &  0.069 &  0.844 &  0.013 \\ 
52146-0639-037 &  1.4195 & 1.03942 &  0.628 &  0.241 &  0.603 &  0.249 &  0.383 &  0.185 \\ 
52468-0729-630 &  0.7958 & 0.64831 &  0.633 &  0.245 &  0.642 &  0.260 &  0.388 &  0.188 \\ 
54653-2320-043 &  2.9732 & 1.25702 &  1.493 &  0.269 &  1.009 &  0.199 &  0.800 &  0.098 \\ 
                         &           & 1.74457 &  2.021 &  0.174 &  1.707 &  0.203 &  0.890 &  0.024 \\ 
52466-0730-372 &  1.9854 & 0.52697 &  0.572 &  0.191 &  0.421 &  0.185 &  0.341 &  0.148 \\ 
                         &           & 1.48691 &  0.372 &  0.104 &  0.088 &  0.115 &  0.187 &  0.075 \\ 
                         &           & 1.84426 &  0.305 &  0.117 &  0.265 &  0.152 &  0.138 &  0.075 \\ 
52468-0729-039 &  1.6882 & 0.86166 &  0.513 &  0.137 &  0.355 &  0.146 &  0.296 &  0.106 \\ 
                         &           & 1.16419 &  0.469 &  0.165 &  0.378 &  0.152 &  0.261 &  0.123 \\ 
52178-0640-279 &  1.4036 & 0.98656 &  0.784 &  0.108 &  0.394 &  0.404 &  0.484 &  0.068 \\ 
54653-2320-050 &  1.0265 & 0.76541 &  1.226 &  0.089 &  2.943 &  0.087 &  0.703 &  0.043 \\ 
                         &           & 0.76894 &  3.340 &  0.101 &  1.987 &  0.116 &  0.948 &  0.004 \\ 
52466-0730-373 &  1.7579 & 0.93310 &  2.111 &  0.246 &  1.830 &  0.259 &  0.898 &  0.030 \\ 
52466-0730-259 &  2.1933 & 1.32893 &  1.499 &  0.179 &  1.312 &  0.191 &  0.801 &  0.060 \\ 
52466-0730-258 &  2.0513 & 1.45275 &  0.013 &  0.138 &  1.607 &  0.177 &  0.011 &  0.000 \\ 
                         &           & 1.73087 &  3.419 &  0.165 &  2.179 &  0.138 &  0.950 &  0.006 \\ 
                         &           & 1.93740 &  3.686 &  0.151 &  3.538 &  0.156 &  0.946 &  0.004 \\ 
52523-0987-627 &  2.2076 & 0.74123 &  1.155 &  0.164 &  1.300 &  0.186 &  0.668 &  0.075 \\ 
52178-0640-140 &  1.6634 & 0.63532 &  2.829 &  0.477 &  1.681 &  0.492 &  0.927 &  0.014 \\ 
52466-0730-431 &  1.6170 & 0.54229 &  1.545 &  0.297 &  1.300 &  0.289 &  0.814 &  0.101 \\ 
                         &           & 1.55015 &  0.781 &  0.159 &  0.457 &  0.197 &  0.483 &  0.103 \\ 
52520-0988-325 &  1.9506 & 1.20914 &  2.164 &  0.251 &  3.007 &  0.293 &  0.902 &  0.027 \\ 
                         &           & 1.75138 &  3.150 &  0.286 &  4.622 &  0.550 &  0.939 &  0.011 \\ 
54653-2320-007 &  3.0798 & 1.99998 &  3.523 &  0.458 &  4.735 &  0.829 &  0.950 &  0.015 \\ 
52523-0987-009 &  1.8001 & 1.69584 &  0.679 &  0.180 &  0.994 &  0.198 &  0.418 &  0.133 \\ 
52523-0987-580 &  1.8197 & 0.62039 &  0.293 &  0.124 &  0.257 &  0.132 &  0.130 &  0.077 \\ 
                         &           & 1.41596 &  0.382 &  0.095 &  1.004 &  0.114 &  0.195 &  0.069 \\ 
                         &           & 1.42541 &  0.619 &  0.088 &  0.337 &  0.102 &  0.377 &  0.066 \\ 
52178-0640-087 &  2.0774 & 0.72646 &  0.553 &  0.189 &  0.897 &  0.222 &  0.327 &  0.147 \\ 
52178-0640-092 &  1.2501 & 0.69146 &  4.164 &  0.439 &  3.651 &  0.442 &  0.953 &  0.009 \\ 
52178-0640-164 &  1.7942 & 1.20175 &  2.240 &  0.257 &  1.948 &  0.354 &  0.908 &  0.024 \\ 
                         &           & 1.37637 &  1.766 &  0.263 &  1.018 &  0.236 &  0.854 &  0.052 \\ 
52520-0988-363 &  1.7774 & 0.78207 &  1.376 &  0.265 &  0.956 &  0.269 &  0.762 &  0.114 \\ 
52178-0640-054 &  1.4943 & 1.07933 &  2.404 &  0.260 &  2.213 &  0.289 &  0.914 &  0.014 \\ 
                         &           & 1.42891 &  1.040 &  0.136 &  0.878 &  0.134 &  0.614 &  0.062 \\ 
52523-0987-010 &  1.2930 & 0.84739 &  0.471 &  0.140 &  0.683 &  0.158 &  0.263 &  0.106 \\ 
                         &           & 0.86671 &  0.892 &  0.153 &  0.700 &  0.170 &  0.546 &  0.090 \\ 
52466-0730-445 &  1.6525 & 1.29649 &  0.773 &  0.132 &  0.499 &  0.132 &  0.477 &  0.084 \\ 
52466-0730-184 &  2.1711 & 1.52581 &  2.057 &  0.219 &  1.692 &  0.227 &  0.894 &  0.030 \\ 
52466-0730-198 &  1.5048 & 0.61096 &  1.156 &  0.348 &  1.381 &  0.440 &  0.669 &  0.170 \\ 
52520-0988-252 &  0.8409 & 0.50513 &  0.722 &  0.309 &  1.274 &  0.299 &  0.445 &  0.227 \\ 
52178-0640-103 &  1.2114 & 0.89478 &  0.355 &  0.251 &  0.419 &  0.302 &  0.173 &  0.146 \\ 
53321-1962-226 &  2.6537 & 1.97535 &  2.537 &  0.484 &  2.970 &  1.051 &  0.918 &  0.025 \\ 
52178-0640-112 &  2.1065 & 1.80618 &  0.276 &  0.101 &  0.187 &  0.112 &  0.118 &  0.062 \\ 
52520-0988-432 &  2.2487 & 0.98379 &  0.388 &  0.086 &  0.283 &  0.110 &  0.199 &  0.062 \\ 
52945-1521-215 &  1.9973 & 0.85060 &  1.130 &  0.433 &  2.009 &  0.487 &  0.656 &  0.227 \\ 
                         &           & 1.70757 &  3.804 &  0.469 &  2.634 &  0.616 &  0.945 &  0.002 \\ 
52178-0640-006 &  1.8790 & 0.65120 &  0.199 &  0.059 &  0.094 &  0.060 &  0.070 &  0.032 \\ 
                         &           & 1.06075 &  0.543 &  0.064 &  0.590 &  0.066 &  0.320 &  0.050 \\ 
                         &           & 1.53651 &  0.211 &  0.043 &  0.076 &  0.045 &  0.077 &  0.025 \\ 
                         &           & 1.81365 &  1.752 &  0.065 &  1.467 &  0.061 &  0.852 &  0.011 \\ 
52466-0730-095 &  1.4195 & 1.15923 &  1.344 &  0.154 &  0.917 &  0.186 &  0.750 &  0.065 \\ 
52884-1028-452 &  1.6854 & 0.59456 &  1.073 &  0.199 &  0.778 &  0.215 &  0.629 &  0.092 \\ 
                         &           & 1.28595 &  0.443 &  0.115 &  0.516 &  0.122 &  0.241 &  0.087 \\ 
                         &           & 1.34056 &  0.190 &  0.088 &  0.959 &  0.123 &  0.065 &  0.038 \\ 
52178-0640-009 &  1.9110 & 1.84858 &  1.449 &  0.368 &  1.295 &  0.398 &  0.787 &  0.154 \\ 
52178-0640-610 &  1.5682 & 0.70966 &  3.628 &  0.239 &  3.084 &  0.237 &  0.948 &  0.001 \\ 
                         &           & 1.40464 &  0.507 &  0.087 &  0.289 &  0.101 &  0.292 &  0.068 \\ 
52520-0988-177 &  2.1366 & 1.37266 &  1.208 &  0.110 &  1.303 &  0.111 &  0.694 &  0.052 \\ 
                         &           & 1.62555 &  0.624 &  0.157 &  0.270 &  0.121 &  0.381 &  0.121 \\ 
                         &           & 1.99400 &  1.015 &  0.161 &  0.896 &  0.334 &  0.603 &  0.076 \\ 
52520-0988-165 &  0.9891 & 0.72595 &  1.931 &  0.222 &  1.983 &  0.233 &  0.877 &  0.033 \\ 
54331-1963-334 &  2.6852 & 1.32597 &  0.695 &  0.113 &  0.644 &  0.120 &  0.429 &  0.079 \\ 
                         &           & 1.37418 &  1.743 &  0.111 &  1.311 &  0.105 &  0.850 &  0.019 \\ 
52466-0730-618 &  1.6809 & 1.11952 &  1.313 &  0.319 &  0.866 &  0.332 &  0.739 &  0.144 \\ 
                         &           & 1.23315 &  2.050 &  0.259 &  1.715 &  0.286 &  0.893 &  0.036 \\ 
52460-0731-327 &  3.2717 & 1.54542 &  0.954 &  0.072 &  0.737 &  0.085 &  0.577 &  0.036 \\ 
                         &           & 1.68950 &  0.481 &  0.111 &  0.415 &  0.112 &  0.271 &  0.085 \\ 
52178-0640-630 &  1.9515 & 0.84663 &  0.677 &  0.133 &  0.672 &  0.145 &  0.417 &  0.097 \\ 
                         &           & 1.89391 &  0.542 &  0.088 &  0.495 &  0.087 &  0.319 &  0.069 \\ 
52466-0730-640 &  1.0070 & 0.84353 &  0.444 &  0.146 &  0.355 &  0.154 &  0.242 &  0.108 \\ 
52520-0988-482 &  1.2598 & 0.77635 &  1.919 &  0.239 &  1.101 &  0.239 &  0.876 &  0.036 \\ 
52199-0641-377 &  1.3784 & 1.21410 &  2.135 &  0.175 &  2.075 &  0.186 &  0.899 &  0.018 \\ 
52468-0989-355 &  2.1312 & 1.28870 &  1.369 &  0.106 &  0.806 &  0.125 &  0.759 &  0.040 \\ 
                         &           & 1.68458 &  0.818 &  0.123 &  0.775 &  0.170 &  0.505 &  0.077 \\ 
52199-0641-257 &  2.4133 & 1.62595 &  1.194 &  0.237 &  0.472 &  0.256 &  0.687 &  0.109 \\ 
52520-0988-529 &  1.4892 & 1.31518 &  1.139 &  0.206 &  1.324 &  0.210 &  0.661 &  0.094 \\ 
52199-0641-189 &  1.5802 & 1.21064 &  0.987 &  0.181 &  1.099 &  0.182 &  0.592 &  0.094 \\ 
52468-0989-226 &  2.4928 & 0.79495 &  0.947 &  0.195 &  1.578 &  0.216 &  0.574 &  0.109 \\ 
53321-1962-108 &  1.3220 & 0.73514 &  0.811 &  0.244 &  0.820 &  0.275 &  0.501 &  0.163 \\ 
                         &           & 1.25796 &  1.580 &  0.196 &  1.479 &  0.197 &  0.821 &  0.057 \\ 
52945-1521-072 &  2.9770 & 1.92830 &  1.564 &  0.337 &  1.320 &  0.313 &  0.818 &  0.115 \\ 
52199-0641-168 &  2.3874 & 1.75322 &  0.927 &  0.333 &  1.844 &  0.545 &  0.564 &  0.206 \\ 
54331-1963-086 &  2.3448 & 1.42810 &  0.291 &  0.112 &  0.318 &  0.117 &  0.128 &  0.070 \\ 
52460-0731-199 &  3.8818 & 1.66681 &  1.581 &  0.194 &  1.724 &  0.240 &  0.822 &  0.056 \\ 
52199-0641-533 &  1.5876 & 1.15339 &  1.433 &  0.195 &  1.383 &  0.198 &  0.782 &  0.073 \\ 
                         &           & 1.43493 &  1.994 &  0.142 &  2.984 &  0.207 &  0.886 &  0.020 \\ 
                         &           & 1.44187 &  2.956 &  0.190 &  1.297 &  0.171 &  0.931 &  0.005 \\ 
52468-0989-383 &  1.8100 & 1.44974 &  1.952 &  0.162 &  1.862 &  0.198 &  0.880 &  0.023 \\ 
52460-0731-190 &  1.5330 & 1.05769 &  0.494 &  0.206 &  1.351 &  0.260 &  0.281 &  0.155 \\ 
                         &           & 1.16899 &  2.388 &  0.197 &  1.913 &  0.186 &  0.914 &  0.009 \\ 
                         &           & 1.26910 &  1.087 &  0.166 &  1.335 &  0.198 &  0.636 &  0.075 \\ 
                         &           & 1.45994 &  0.876 &  0.196 &  0.817 &  0.168 &  0.538 &  0.119 \\ 
52460-0731-499 &  1.4002 & 0.72805 &  0.629 &  0.277 &  0.800 &  0.325 &  0.384 &  0.213 \\ 
52468-0989-257 &  2.0194 & 0.96756 &  1.032 &  0.126 &  0.959 &  0.136 &  0.611 &  0.057 \\ 
                         &           & 1.71495 &  0.755 &  0.114 &  0.692 &  0.176 &  0.466 &  0.073 \\ 
52468-0989-377 &  2.3339 & 1.50667 &  1.917 &  0.197 &  1.835 &  0.203 &  0.875 &  0.029 \\ 
52199-0641-527 &  1.0030 & 0.75324 &  1.277 &  0.274 &  1.314 &  0.277 &  0.725 &  0.126 \\ 
52468-0989-361 &  1.9797 & 0.81658 &  1.333 &  0.329 &  1.873 &  0.412 &  0.746 &  0.147 \\ 
52460-0731-178 &  1.9769 & 1.11763 &  0.930 &  0.192 &  1.033 &  0.236 &  0.566 &  0.110 \\ 
                         &           & 1.13452 &  1.749 &  0.227 &  1.709 &  0.235 &  0.851 &  0.044 \\ 
                         &           & 1.31741 &  1.461 &  0.167 &  1.030 &  0.194 &  0.790 &  0.059 \\ 
                         &           & 1.82539 &  1.281 &  0.284 &  1.501 &  0.389 &  0.726 &  0.130 \\ 
52468-0989-125 &  3.1848 & 0.93664 &  1.373 &  0.248 &  0.968 &  0.241 &  0.761 &  0.106 \\ 
                         &           & 1.88352 &  0.741 &  0.214 &  1.110 &  0.216 &  0.457 &  0.150 \\ 
54331-1963-065 &  2.2262 & 1.48369 &  0.924 &  0.156 &  0.584 &  0.135 &  0.563 &  0.088 \\ 
52199-0641-510 &  1.6498 & 0.57953 &  2.930 &  0.291 &  3.028 &  0.266 &  0.930 &  0.011 \\ 
                         &           & 0.68981 &  0.649 &  0.243 &  0.807 &  0.237 &  0.400 &  0.186 \\ 
52199-0641-076 &  1.3961 & 0.64053 &  0.859 &  0.172 &  0.169 &  0.203 &  0.529 &  0.106 \\ 
52468-0989-152 &  1.1996 & 0.73332 &  1.394 &  0.179 &  1.804 &  0.198 &  0.768 &  0.071 \\ 
                         &           & 0.83869 &  0.773 &  0.135 &  0.726 &  0.135 &  0.478 &  0.086 \\ 
52460-0731-574 &  1.9569 & 1.56408 &  0.525 &  0.088 &  0.484 &  0.085 &  0.305 &  0.069 \\ 
                         &           & 1.63303 &  0.625 &  0.092 &  0.645 &  0.091 &  0.382 &  0.070 \\ 
52468-0989-486 &  2.0309 & 1.37009 &  0.579 &  0.093 &  0.576 &  0.093 &  0.347 &  0.072 \\ 
                         &           & 1.66578 &  0.789 &  0.090 &  0.647 &  0.120 &  0.487 &  0.056 \\ 
52468-0989-150 &  2.2228 & 1.22209 &  1.723 &  0.114 &  1.342 &  0.124 &  0.847 &  0.020 \\ 
                         &           & 2.11702 &  1.006 &  0.253 &  0.803 &  0.244 &  0.600 &  0.135 \\ 
52199-0641-595 &  0.9802 & 0.72076 &  0.657 &  0.189 &  0.736 &  0.205 &  0.404 &  0.144 \\ 
52468-0989-538 &  1.9397 & 0.62821\tablenotemark{a} &  1.331 &  0.075 &  1.049 &  0.065 &  0.746 &  0.029 \\ 
52199-0641-038 &  1.9808 & 0.57910 &  2.018 &  0.482 &  2.225 &  0.453 &  0.889 &  0.078 \\ 
52468-0989-083 &  0.9262 & 0.72451 &  1.053 &  0.167 &  0.696 &  0.164 &  0.620 &  0.076 \\ 
54331-1963-605 &  2.1936 & 1.37194 &  3.041 &  0.133 &  2.706 &  0.136 &  0.934 &  0.005 \\ 
52199-0641-039 &  2.1368 & 1.64407 &  0.915 &  0.254 &  0.865 &  0.262 &  0.558 &  0.151 \\ 
52460-0731-615 &  1.6281 & 0.37528 &  2.031 &  0.322 &  1.730 &  0.312 &  0.891 &  0.046 \\ 
52824-1177-295 &  1.8790 & 1.61472 &  2.104 &  0.321 &  0.886 &  0.311 &  0.897 &  0.041 \\ 
52221-0732-340 &  1.6975 & 0.43806 &  0.673 &  0.322 &  1.440 &  0.342 &  0.414 &  0.244 \\ 
52824-1177-326 &  1.6952 & 1.56225 &  1.359 &  0.242 &  0.765 &  0.254 &  0.756 &  0.105 \\ 
52468-0989-585 &  1.6679 & 0.80645 &  0.656 &  0.093 &  0.721 &  0.101 &  0.404 &  0.069 \\ 
                         &           & 1.04393 &  0.588 &  0.121 &  0.905 &  0.127 &  0.353 &  0.094 \\ 
                         &           & 1.21433 &  1.058 &  0.098 &  1.064 &  0.121 &  0.622 &  0.042 \\ 
52468-0989-053 &  1.5150 & 0.86066 &  2.676 &  0.317 &  2.797 &  0.327 &  0.921 &  0.009 \\ 
52468-0989-050 &  2.1034 & 1.55544 &  1.350 &  0.177 &  1.187 &  0.183 &  0.753 &  0.076 \\ 
53227-1108-306 &  1.2730 & 0.87864 &  1.584 &  0.392 &  0.667 &  0.398 &  0.822 &  0.136 \\ 
52465-0990-392 &  2.4360 & 0.82342 &  3.169 &  0.232 &  1.941 &  0.252 &  0.940 &  0.010 \\ 
52221-0732-363 &  1.4481 & 0.66207 &  0.480 &  0.083 &  0.413 &  0.082 &  0.270 &  0.064 \\ 
52941-1152-200 &  2.5226 & 1.35459 &  2.990 &  0.188 &  2.785 &  0.175 &  0.932 &  0.006 \\ 
52468-0989-616 &  2.0403 & 1.61327 &  0.550 &  0.135 &  0.349 &  0.160 &  0.325 &  0.105 \\ 
53227-1108-294 &  1.7046 & 1.55962 &  0.682 &  0.290 &  0.804 &  0.332 &  0.420 &  0.218 \\ 
52824-1177-368 &  1.0303 & 0.86616 &  0.725 &  0.203 &  0.659 &  0.225 &  0.447 &  0.145 \\ 
52221-0732-236 &  1.5175 & 1.23514 &  0.981 &  0.206 &  0.677 &  0.217 &  0.589 &  0.110 \\ 
52824-1177-467 &  1.9932 & 0.67566 &  0.355 &  0.134 &  0.205 &  0.151 &  0.174 &  0.091 \\ 
                         &           & 1.68290 &  1.043 &  0.142 &  1.350 &  0.183 &  0.616 &  0.065 \\ 
53227-1108-398 &  2.0828 & 1.85102 &  3.695 &  0.592 &  2.243 &  0.633 &  0.945 &  0.009 \\ 
52465-0990-259 &  1.4259 & 1.28131 &  1.236 &  0.170 &  0.944 &  0.191 &  0.707 &  0.081 \\ 
53227-1108-263 &  1.4128 & 0.67579 &  1.995 &  0.385 &  1.887 &  0.432 &  0.886 &  0.059 \\ 
52941-1152-215 &  2.1997 & 0.84934 &  0.839 &  0.089 &  0.646 &  0.086 &  0.518 &  0.055 \\ 
                         &           & 1.57813 &  0.266 &  0.055 &  0.255 &  0.076 &  0.111 &  0.034 \\ 
52221-0732-193 &  3.9153 & 1.71034\tablenotemark{a} &  2.632 &  0.257 &  3.065 &  0.284 &  0.920 &  0.007 \\ 
52824-1177-447 &  1.8127 & 1.47573 &  1.184 &  0.257 &  1.334 &  0.292 &  0.682 &  0.118 \\ 
52221-0732-179 &  1.8885 & 1.67571 &  1.244 &  0.148 &  1.136 &  0.145 &  0.711 &  0.071 \\ 
52221-0732-476 &  2.2025 & 0.96604 &  2.158 &  0.292 &  2.041 &  0.305 &  0.901 &  0.033 \\ 
52465-0990-435 &  2.2933 & 1.40087 &  1.133 &  0.193 &  0.977 &  0.219 &  0.658 &  0.087 \\ 
52465-0990-377 &  1.6120 & 0.74878 &  2.903 &  0.197 &  2.571 &  0.191 &  0.929 &  0.006 \\ 
53227-1108-231 &  1.2779 & 0.76788 &  0.533 &  0.373 &  1.709 &  0.451 &  0.312 &  0.264 \\ 
52824-1177-497 &  3.1305 & 1.36231 &  2.935 &  0.159 &  2.472 &  0.164 &  0.930 &  0.005 \\ 
53227-1108-380 &  1.3403 & 0.87745 &  1.693 &  0.351 &  0.979 &  0.360 &  0.842 &  0.092 \\ 
52221-0732-142 &  1.5072 & 1.22372 &  1.860 &  0.125 &  1.528 &  0.134 &  0.867 &  0.018 \\ 
52941-1152-507 &  2.8914 & 1.45269 &  1.020 &  0.362 &  1.561 &  0.423 &  0.606 &  0.200 \\ 
53227-1108-201 &  1.5820 & 0.79128 &  0.841 &  0.357 &  1.500 &  0.482 &  0.519 &  0.246 \\ 
                         &           & 1.51421 &  1.050 &  0.325 &  0.750 &  0.387 &  0.618 &  0.171 \\ 
53227-1108-185 &  1.3667 & 0.81130 &  0.602 &  0.368 &  1.011 &  0.375 &  0.364 &  0.274 \\ 
53227-1108-468 &  1.6574 & 0.88713 &  0.325 &  0.439 &  0.327 &  0.511 &  0.152 &  0.141 \\ 
53227-1108-471 &  1.9439 & 1.83824 &  1.298 &  0.588 &  3.762 &  0.962 &  0.733 &  0.294 \\ 
53227-1108-183 &  1.3077 & 0.57759 &  0.987 &  0.373 &  1.266 &  0.415 &  0.591 &  0.218 \\ 
52221-0732-123 &  1.9238 & 0.86657 &  1.403 &  0.308 &  0.805 &  0.341 &  0.771 &  0.131 \\ 
52824-1177-508 &  1.6092 & 1.37203 &  0.830 &  0.187 &  0.602 &  0.195 &  0.513 &  0.118 \\ 
                         &           & 1.44644 &  1.060 &  0.269 &  0.394 &  0.270 &  0.623 &  0.134 \\ 
53227-1108-404 &  1.7252 & 1.31518 &  1.742 &  0.178 &  1.347 &  0.194 &  0.850 &  0.032 \\ 
53227-1108-407 &  1.8351 & 0.90107 &  1.326 &  0.285 &  1.014 &  0.302 &  0.743 &  0.129 \\ 
52941-1152-553 &  2.7408 & 1.89236 &  2.183 &  0.418 &  1.573 &  0.448 &  0.903 &  0.050 \\ 
52465-0990-485 &  2.0366 & 1.60427 &  2.562 &  0.270 &  2.031 &  0.203 &  0.919 &  0.009 \\ 
53227-1108-489 &  0.9422 & 0.72234 &  1.054 &  0.269 &  1.169 &  0.321 &  0.620 &  0.135 \\ 
53227-1108-454 &  2.1960 & 1.31496 &  0.644 &  0.244 &  0.201 &  0.270 &  0.395 &  0.187 \\ 
52824-1177-541 &  1.9432 & 0.81663 &  1.086 &  0.194 &  0.880 &  0.237 &  0.636 &  0.089 \\ 
52824-1177-050 &  1.4614 & 0.79623 &  0.830 &  0.277 &  0.963 &  0.284 &  0.513 &  0.185 \\ 
53227-1108-504 &  2.0675 & 0.74835 &  1.902 &  0.260 &  2.632 &  0.296 &  0.873 &  0.040 \\ 
52465-0990-103 &  1.2964 & 1.19758 &  0.821 &  0.084 &  0.533 &  0.096 &  0.507 &  0.052 \\ 
                         &           & 1.22916 &  0.425 &  0.105 &  0.370 &  0.094 &  0.227 &  0.078 \\ 
53227-1108-538 &  1.5481 & 0.67757 &  1.935 &  0.353 &  1.551 &  0.337 &  0.878 &  0.056 \\ 
                         &           & 0.93932 &  1.243 &  0.365 &  1.326 &  0.379 &  0.711 &  0.172 \\ 
                         &           & 1.04410 &  1.018 &  0.447 &  1.596 &  0.463 &  0.605 &  0.264 \\ 
                         &           & 1.32159 &  0.638 &  0.299 &  0.521 &  0.306 &  0.391 &  0.228 \\ 
52825-1178-187 &  1.8113 & 0.89519 &  2.721 &  0.141 &  2.496 &  0.139 &  0.924 &  0.005 \\ 
                         &           & 1.46088 &  0.280 &  0.145 &  0.376 &  0.147 &  0.121 &  0.084 \\ 
53227-1108-095 &  2.2060 & 0.57860 &  0.908 &  0.266 &  0.759 &  0.312 &  0.554 &  0.161 \\ 
                         &           & 1.33914 &  0.928 &  0.236 &  0.465 &  0.293 &  0.564 &  0.138 \\ 
52465-0990-119 &  1.1352 & 1.05498 &  0.677 &  0.326 &  1.353 &  0.314 &  0.417 &  0.246 \\ 
52825-1178-185 &  1.6977 & 0.52142 &  0.954 &  0.186 &  0.775 &  0.216 &  0.577 &  0.103 \\ 
                         &           & 0.60903 &  1.458 &  0.201 &  1.272 &  0.198 &  0.789 &  0.073 \\ 
53227-1108-119 &  2.0271 & 0.57715 &  1.100 &  0.408 &  1.725 &  0.442 &  0.642 &  0.215 \\ 
                         &           & 0.77964 &  0.485 &  0.334 &  0.838 &  0.336 &  0.274 &  0.232 \\ 
                         &           & 1.29224 &  1.182 &  0.259 &  0.900 &  0.258 &  0.681 &  0.120 \\ 
52825-1178-173 &  2.1481 & 0.60251 &  1.581 &  0.151 &  0.985 &  0.148 &  0.822 &  0.041 \\ 
                         &           & 0.85864 &  0.842 &  0.111 &  0.960 &  0.140 &  0.520 &  0.069 \\ 
                         &           & 1.68192 &  2.174 &  0.111 &  1.759 &  0.131 &  0.903 &  0.008 \\ 
                         &           & 1.79290 &  1.765 &  0.216 &  1.593 &  0.196 &  0.854 &  0.038 \\ 
52465-0990-541 &  1.2459 & 0.90123 &  0.995 &  0.153 &  0.790 &  0.155 &  0.595 &  0.075 \\ 
53227-1108-118 &  1.4297 & 1.01699 &  2.640 &  0.322 &  2.438 &  0.328 &  0.920 &  0.008 \\ 
52207-0733-316 &  0.5464 & 0.46198 &  0.759 &  0.478 &  0.933 &  0.523 &  0.469 &  0.348 \\ 
53227-1108-557 &  1.5963 & 1.38891 &  6.002 &  0.332 &  2.857 &  0.329 &  0.933 &  0.003 \\ 
52465-0990-061 &  1.6832 & 1.51007 &  1.075 &  0.131 &  0.873 &  0.145 &  0.630 &  0.057 \\ 
                         &           & 1.53015 &  0.120 &  0.120 &  0.190 &  0.130 &  0.032 &  0.021 \\ 
53227-1108-594 &  2.0791 & 1.50110 &  0.708 &  0.291 &  0.312 &  0.312 &  0.437 &  0.216 \\ 
52825-1178-534 &  2.0762 & 0.85301 &  2.353 &  0.269 &  2.315 &  0.272 &  0.912 &  0.017 \\ 
52207-0733-313 &  1.4763 & 1.30247 &  0.391 &  0.155 &  0.486 &  0.180 &  0.201 &  0.110 \\ 
53227-1108-051 &  1.8664 & 1.66733 &  2.435 &  0.411 &  1.640 &  0.485 &  0.915 &  0.025 \\ 
53227-1108-044 &  2.5649 & 1.39135 &  1.028 &  0.276 &  0.954 &  0.280 &  0.609 &  0.144 \\ 
52173-0644-301 &  2.1156 & 1.53546 &  1.661 &  0.204 &  1.437 &  0.223 &  0.837 &  0.047 \\ 
52465-0990-028 &  1.8011 & 0.74103 &  3.560 &  0.336 &  3.770 &  0.322 &  0.949 &  0.007 \\ 
                         &           & 1.39531 &  0.232 &  0.150 &  0.361 &  0.160 &  0.089 &  0.068 \\ 
52968-1107-305 &  1.8031 & 0.43655 &  0.797 &  0.412 &  1.311 &  0.476 &  0.492 &  0.296 \\ 
52207-0733-285 &  1.9740 & 0.42854 &  0.389 &  0.372 &  1.178 &  0.427 &  0.199 &  0.188 \\ 
52465-0990-022 &  1.5850 & 1.14855 &  2.574 &  0.229 &  2.757 &  0.229 &  0.919 &  0.007 \\ 
52173-0644-304 &  2.5887 & 1.88072 &  1.250 &  0.242 &  0.763 &  0.218 &  0.714 &  0.114 \\ 
                         &           & 1.91815 &  1.810 &  0.216 &  0.695 &  0.239 &  0.860 &  0.036 \\ 
52207-0733-288 &  2.1104 & 0.69895 &  2.673 &  0.128 &  2.258 &  0.131 &  0.921 &  0.002 \\ 
52908-1473-304 &  2.9320 & 1.18303\tablenotemark{a} &  1.002 &  0.147 &  0.642 &  0.167 &  0.598 &  0.070 \\ 
52078-0371-311 &  1.3129 & 1.08482 &  1.471 &  0.123 &  1.393 &  0.165 &  0.793 &  0.041 \\ 
52968-1107-387 &  1.4825 & 1.15974 &  0.904 &  0.215 &  1.057 &  0.219 &  0.553 &  0.128 \\ 
52078-0371-397 &  0.6712 & 0.41943 &  0.144 &  0.086 &  0.172 &  0.092 &  0.040 &  0.026 \\ 
                         &           & 0.53075 &  0.946 &  0.088 &  0.539 &  0.089 &  0.574 &  0.045 \\ 
52207-0733-216 &  2.2729 & 1.12684 &  2.193 &  0.126 &  1.852 &  0.127 &  0.904 &  0.010 \\ 
52825-1178-635 &  1.9201 & 0.46570 &  2.229 &  0.420 &  1.782 &  0.446 &  0.907 &  0.047 \\ 
                         &           & 0.61152\tablenotemark{a} &  0.109 &  0.146 &  0.353 &  0.142 &  0.029 &  0.018 \\ 
52207-0733-471 &  2.3236 & 0.87665 &  2.128 &  0.147 &  1.518 &  0.167 &  0.899 &  0.015 \\ 
                         &           & 1.25181 &  0.601 &  0.211 &  0.584 &  0.095 &  0.363 &  0.163 \\ 
                         &           & 1.55239 &  0.593 &  0.126 &  0.361 &  0.162 &  0.357 &  0.097 \\ 
52173-0644-266 &  0.9852 & 0.53171 &  0.971 &  0.199 &  0.945 &  0.209 &  0.585 &  0.108 \\ 
52968-1107-259 &  2.1442 & 1.33805 &  1.950 &  0.272 &  1.829 &  0.281 &  0.880 &  0.040 \\ 
52173-0644-271 &  1.3412 & 1.11213 &  1.444 &  0.194 &  0.832 &  0.190 &  0.785 &  0.071 \\ 
52173-0644-252 &  1.6536 & 0.38177 &  1.425 &  0.478 &  1.488 &  0.536 &  0.779 &  0.204 \\ 
                         &           & 1.39289 &  0.512 &  0.136 &  0.368 &  0.145 &  0.295 &  0.105 \\ 
52207-0733-407 &  1.2822 & 0.73091 &  1.563 &  0.173 &  1.090 &  0.191 &  0.818 &  0.052 \\ 
52968-1107-414 &  3.2687 & 1.17727 &  1.045 &  0.200 &  1.041 &  0.208 &  0.616 &  0.094 \\ 
52968-1107-240 &  1.9315 & 1.74295 &  3.044 &  0.397 &  2.493 &  0.435 &  0.934 &  0.015 \\ 
52078-0371-414 &  2.2912 & 1.79373 &  1.287 &  0.181 &  0.836 &  0.200 &  0.728 &  0.083 \\ 
52173-0644-226 &  1.7498 & 0.96063 &  1.075 &  0.275 &  1.019 &  0.308 &  0.630 &  0.136 \\ 
52968-1107-472 &  2.0795 & 1.23045 &  0.659 &  0.356 &  1.139 &  0.423 &  0.406 &  0.269 \\ 
52078-0371-121 &  2.0441 & 0.81404 &  1.513 &  0.278 &  0.809 &  0.310 &  0.805 &  0.098 \\ 
                         &           & 1.52372 &  1.057 &  0.146 &  0.670 &  0.139 &  0.622 &  0.066 \\ 
                         &           & 1.78748 &  0.537 &  0.168 &  0.515 &  0.160 &  0.315 &  0.130 \\ 
52207-0733-093 &  1.2165 & 0.54415 &  0.754 &  0.244 &  0.974 &  0.236 &  0.466 &  0.172 \\ 
52207-0733-500 &  1.4718 & 1.37149 &  0.439 &  0.106 &  0.352 &  0.103 &  0.238 &  0.080 \\ 
52173-0644-131 &  1.1986 & 0.63573 &  0.964 &  0.169 &  0.467 &  0.176 &  0.582 &  0.091 \\ 
52173-0644-147 &  2.1210 & 0.40270 &  1.704 &  0.345 &  1.592 &  0.392 &  0.844 &  0.088 \\ 
52207-0733-535 &  1.7979 & 1.68184 &  1.766 &  0.252 &  1.815 &  0.376 &  0.854 &  0.048 \\ 
52207-0733-523 &  1.3642 & 0.81938 &  0.696 &  0.241 &  1.090 &  0.321 &  0.429 &  0.179 \\ 
                         &           & 1.01773 &  0.749 &  0.251 &  0.430 &  0.251 &  0.463 &  0.179 \\ 
52078-0371-452 &  1.8298 & 1.46531 &  1.037 &  0.110 &  0.721 &  0.113 &  0.613 &  0.049 \\ 
52207-0733-092 &  1.7926 & 0.92666 &  1.632 &  0.193 &  2.169 &  0.219 &  0.831 &  0.048 \\ 
                         &           & 1.11864 &  0.970 &  0.246 &  0.512 &  0.252 &  0.584 &  0.137 \\ 
52173-0644-520 &  0.9493 & 0.67965 &  1.285 &  0.120 &  0.764 &  0.121 &  0.727 &  0.055 \\ 
52968-1107-511 &  1.8866 & 1.62054 &  2.328 &  0.798 &  2.098 &  0.854 &  0.912 &  0.102 \\ 
52968-1107-529 &  2.0034 & 1.22712 &  1.531 &  0.370 &  1.318 &  0.403 &  0.810 &  0.139 \\ 
52173-0644-515 &  1.2019 & 0.83498 &  2.342 &  0.227 &  2.752 &  0.246 &  0.912 &  0.014 \\ 
52173-0644-512 &  0.8561 & 0.63712 &  1.128 &  0.200 &  0.622 &  0.200 &  0.655 &  0.091 \\ 
52173-0644-068 &  1.8022 & 0.43412 &  0.683 &  0.251 &  0.338 &  0.325 &  0.421 &  0.188 \\ 
52173-0644-077 &  1.6358 & 0.82504 &  0.853 &  0.125 &  0.628 &  0.130 &  0.526 &  0.077 \\ 
                         &           & 0.87684 &  1.363 &  0.162 &  1.581 &  0.172 &  0.757 &  0.067 \\ 
52173-0372-344 &  2.0394 & 0.68762\tablenotemark{a} &  0.272 &  0.192 &  0.363 &  0.268 &  0.115 &  0.095 \\ 
52968-1107-052 &  2.0241 & 0.64425 &  1.258 &  0.476 &  3.253 &  0.436 &  0.717 &  0.234 \\ 
                         &           & 0.95822 &  0.614 &  0.452 &  1.312 &  0.477 &  0.373 &  0.324 \\ 
                         &           & 1.48565 &  4.573 &  0.283 &  4.903 &  0.231 &  0.949 &  0.003 \\ 
52224-0734-358 &  1.5076 & 1.32188 &  0.621 &  0.136 &  0.318 &  0.144 &  0.378 &  0.105 \\ 
52078-0371-052 &  1.7308 & 1.36903 &  1.518 &  0.163 &  0.954 &  0.180 &  0.806 &  0.052 \\ 
52173-0644-630 &  1.6350 & 0.65207 &  0.825 &  0.108 &  0.864 &  0.125 &  0.509 &  0.067 \\ 
                         &           & 1.38760 &  0.969 &  0.078 &  0.608 &  0.084 &  0.584 &  0.038 \\ 
52173-0644-601 &  1.2104 & 0.90614 &  3.317 &  0.229 &  2.483 &  0.248 &  0.947 &  0.011 \\ 
52968-1107-067 &  1.4033 & 1.23685 &  1.379 &  0.245 &  0.849 &  0.239 &  0.763 &  0.104 \\ 
52224-0734-344 &  2.2600 & 0.65924 &  0.870 &  0.303 &  0.961 &  0.368 &  0.535 &  0.197 \\ 
52203-0716-313 &  2.0753 & 1.21230 &  0.783 &  0.264 &  1.133 &  0.293 &  0.484 &  0.183 \\ 
52968-1107-605 &  1.4089 & 0.69647 &  2.137 &  0.416 &  2.071 &  0.417 &  0.900 &  0.053 \\ 
52203-0716-385 &  1.9001 & 1.19472 &  0.696 &  0.053 &  0.705 &  0.077 &  0.429 &  0.034 \\ 
                         &           & 1.29591 &  1.496 &  0.061 &  1.224 &  0.066 &  0.800 &  0.018 \\ 
52078-0371-632 &  1.1474 & 0.51850 &  1.603 &  0.398 &  1.962 &  0.462 &  0.826 &  0.133 \\ 
52224-0734-337 &  1.5416 & 1.20978 &  0.475 &  0.123 &  0.480 &  0.118 &  0.266 &  0.094 \\ 
                         &           & 1.48631 &  2.031 &  0.099 &  1.669 &  0.093 &  0.891 &  0.013 \\ 
52968-1107-634 &  2.0449 & 0.47397 &  1.018 &  0.327 &  0.802 &  0.338 &  0.605 &  0.178 \\ 
                         &           & 0.96339 &  1.938 &  0.262 &  2.047 &  0.263 &  0.878 &  0.039 \\ 
                         &           & 1.31869 &  1.239 &  0.253 &  0.897 &  0.290 &  0.709 &  0.118 \\ 
                         &           & 1.41981 &  1.763 &  0.222 &  0.912 &  0.261 &  0.853 &  0.040 \\ 
52912-1106-393 &  2.1216 & 1.87606 &  2.561 &  0.268 &  2.068 &  0.367 &  0.919 &  0.009 \\ 
52203-0716-134 &  1.5661 & 0.72500 &  0.806 &  0.280 &  1.122 &  0.322 &  0.498 &  0.192 \\ 
52912-1106-364 &  2.5077 & 1.05091 &  0.952 &  0.429 &  1.010 &  0.504 &  0.577 &  0.273 \\ 
52224-0734-294 &  1.8376 & 0.49895 &  0.774 &  0.254 &  0.641 &  0.243 &  0.478 &  0.176 \\ 
                         &           & 0.53666 &  1.993 &  0.283 &  1.624 &  0.281 &  0.886 &  0.041 \\ 
52912-1106-266 &  1.9168 & 0.63197 &  2.673 &  0.380 &  2.342 &  0.356 &  0.921 &  0.011 \\ 
                         &           & 0.86890 &  1.822 &  0.354 &  1.757 &  0.377 &  0.862 &  0.070 \\ 
52912-1106-436 &  1.5548 & 0.58319 &  0.551 &  0.087 &  0.590 &  0.087 &  0.326 &  0.068 \\ 
52224-0734-432 &  2.7050 & 1.16985 &  0.554 &  0.163 &  0.541 &  0.173 &  0.328 &  0.127 \\ 
52912-1106-434 &  2.5527 & 1.19601 &  0.784 &  0.308 &  0.882 &  0.277 &  0.484 &  0.218 \\ 
52912-1106-374 &  1.7864 & 0.45435 &  2.090 &  0.579 &  2.701 &  0.582 &  0.896 &  0.092 \\ 
                         &           & 1.44330 &  1.540 &  0.252 &  1.722 &  0.257 &  0.813 &  0.084 \\ 
52173-0372-201 &  4.1290 & 1.42404 &  1.009 &  0.248 &  1.193 &  0.241 &  0.601 &  0.131 \\ 
52173-0372-476 &  1.0746 & 0.70203 &  2.274 &  0.383 &  1.671 &  0.423 &  0.910 &  0.038 \\ 
                         &           & 0.96932 &  0.569 &  0.272 &  0.245 &  0.341 &  0.339 &  0.207 \\ 
52173-0372-191 &  1.4576 & 1.02968 &  0.343 &  0.089 &  0.298 &  0.101 &  0.165 &  0.063 \\ 
52224-0734-403 &  1.0533 & 0.61502 &  0.653 &  0.111 &  0.379 &  0.115 &  0.402 &  0.083 \\ 
                         &           & 1.00537 &  0.950 &  0.085 &  1.065 &  0.094 &  0.576 &  0.043 \\ 
52933-1474-452 &  2.4425 & 1.34092 &  0.313 &  0.100 &  0.153 &  0.110 &  0.144 &  0.066 \\ 
                         &           & 1.69140 &  2.070 &  0.143 &  2.083 &  0.135 &  0.895 &  0.018 \\ 
52224-0734-218 &  1.8969 & 1.57561 &  0.915 &  0.195 &  0.675 &  0.204 &  0.558 &  0.113 \\ 
                         &           & 1.60759 &  1.108 &  0.209 &  0.699 &  0.267 &  0.646 &  0.096 \\ 
52224-0734-479 &  1.5538 & 1.21421 &  0.335 &  0.151 &  0.373 &  0.143 &  0.160 &  0.098 \\ 
52933-1474-175 &  1.3101 & 0.89766 &  0.560 &  0.120 &  0.497 &  0.121 &  0.332 &  0.094 \\ 
52173-0372-464 &  1.4605 & 0.76742 &  1.315 &  0.122 &  0.761 &  0.132 &  0.739 &  0.052 \\ 
52912-1106-490 &  2.0013 & 1.78922 &  3.732 &  0.499 &  1.516 &  0.594 &  0.943 &  0.001 \\ 
52173-0372-127 &  1.9726 & 1.03238 &  0.994 &  0.221 &  0.481 &  0.226 &  0.594 &  0.117 \\ 
52173-0372-134 &  1.4215 & 1.20804 &  0.580 &  0.181 &  0.186 &  0.175 &  0.348 &  0.140 \\ 
52912-1106-176 &  1.6079 & 0.51143 &  1.999 &  0.423 &  1.554 &  0.408 &  0.887 &  0.066 \\ 
52173-0372-522 &  0.7038 & 0.58198 &  1.015 &  0.221 &  0.667 &  0.243 &  0.603 &  0.113 \\ 
52203-0716-076 &  1.5068 & 0.98624 &  1.207 &  0.211 &  1.241 &  0.368 &  0.694 &  0.098 \\ 
52224-0734-169 &  1.0101 & 0.85208 &  2.126 &  0.216 &  1.896 &  0.237 &  0.899 &  0.025 \\ 
52912-1106-165 &  2.1227 & 1.12577 &  2.059 &  0.301 &  2.238 &  0.282 &  0.894 &  0.041 \\ 
52912-1106-159 &  1.2057 & 0.89488 &  1.520 &  0.222 &  1.575 &  0.272 &  0.807 &  0.074 \\ 
                         &           & 1.06094 &  1.108 &  0.275 &  1.235 &  0.293 &  0.646 &  0.132 \\ 
52224-0734-442 &  1.8029 & 1.00007 &  0.626 &  0.099 &  0.401 &  0.097 &  0.382 &  0.075 \\ 
                         &           & 1.21493 &  0.561 &  0.086 &  0.462 &  0.084 &  0.334 &  0.067 \\ 
                         &           & 1.32648 &  0.392 &  0.084 &  0.565 &  0.080 &  0.202 &  0.062 \\ 
52912-1106-156 &  1.0563 & 0.57340 &  1.237 &  0.247 &  0.633 &  0.290 &  0.708 &  0.115 \\ 
52224-0734-535 &  2.9213 & 1.61243 &  1.161 &  0.245 &  1.499 &  0.358 &  0.671 &  0.113 \\ 
52173-0372-105 &  1.6348 & 1.55723 &  1.465 &  0.178 &  1.288 &  0.181 &  0.791 &  0.063 \\ 
52912-1106-562 &  1.9484 & 1.64604 &  1.571 &  0.407 &  1.369 &  0.360 &  0.820 &  0.147 \\ 
                         &           & 1.88913 &  1.393 &  0.350 &  1.498 &  0.439 &  0.767 &  0.152 \\ 
52224-0734-160 &  1.0968 & 1.05739 &  0.189 &  0.180 &  1.653 &  0.266 &  0.064 &  0.053 \\ 
52912-1106-112 &  2.0253 & 1.59134 &  1.879 &  0.746 &  1.648 &  0.589 &  0.870 &  0.212 \\ 
52173-0372-546 &  2.0450 & 1.57408 &  1.101 &  0.233 &  1.602 &  0.229 &  0.642 &  0.109 \\ 
52912-1106-006 &  1.9295 & 1.49699 &  0.503 &  0.430 &  0.864 &  0.472 &  0.288 &  0.270 \\ 
52468-0717-482 &  0.9246 & 0.73506 &  1.003 &  0.201 &  1.170 &  0.244 &  0.598 &  0.103 \\ 
52933-1474-004 &  2.7174 & 1.70243 &  2.163 &  0.344 &  1.560 &  0.466 &  0.902 &  0.040 \\ 
52173-0372-012 &  1.1676 & 0.60373 &  1.773 &  0.420 &  1.058 &  0.423 &  0.855 &  0.101 \\ 
52912-1106-066 &  2.5696 & 0.83390 &  3.465 &  0.689 &  2.570 &  0.822 &  0.951 &  0.025 \\ 
52224-0734-576 &  1.9804 & 1.21337 &  1.952 &  0.241 &  1.140 &  0.252 &  0.880 &  0.035 \\ 
52937-1105-300 &  1.5711 & 0.42333\tablenotemark{a} &  1.336 &  0.275 &  1.000 &  0.367 &  0.747 &  0.124 \\ 
                         &           & 1.42295 &  1.715 &  0.169 &  2.330 &  0.225 &  0.846 &  0.031 \\ 
52912-1106-022 &  2.5459 & 1.97180 &  1.215 &  0.396 &  0.635 &  0.339 &  0.697 &  0.192 \\ 
52173-0372-026 &  1.7769 & 0.43788 &  4.012 &  0.286 &  3.661 &  0.298 &  0.955 &  0.011 \\ 
                         &           & 1.55859 &  0.297 &  0.102 &  0.270 &  0.120 &  0.133 &  0.065 \\ 
51788-0373-313 &  1.9047 & 0.73351 &  1.912 &  0.193 &  1.109 &  0.193 &  0.875 &  0.028 \\ 
                         &           & 0.77687 &  0.550 &  0.156 &  0.487 &  0.197 &  0.325 &  0.121 \\ 
51788-0373-298 &  1.8572 & 1.79826 &  0.453 &  0.182 &  0.600 &  0.170 &  0.249 &  0.134 \\ 
52468-0717-104 &  4.4477 & 1.79417 &  1.087 &  0.402 &  0.123 &  0.439 &  0.636 &  0.214 \\ 
52224-0734-074 &  1.0641 & 0.92555 &  1.114 &  0.274 &  1.042 &  0.289 &  0.649 &  0.130 \\ 
52468-0717-548 &  0.7326 & 0.48483 &  0.618 &  0.111 &  0.343 &  0.112 &  0.376 &  0.085 \\ 
52903-1475-370 &  2.7919 & 1.34855 &  0.897 &  0.267 &  0.441 &  0.277 &  0.549 &  0.163 \\ 
52206-0718-320 &  0.9732 & 0.55892 &  1.712 &  0.359 &  1.058 &  0.294 &  0.845 &  0.091 \\ 
53638-2260-272 &  2.6872 & 1.39367 &  2.374 &  0.231 &  1.934 &  0.237 &  0.913 &  0.013 \\ 
53638-2260-267 &  2.5068 & 1.22030 &  0.842 &  0.191 &  0.445 &  0.193 &  0.520 &  0.119 \\ 
52173-0372-636 &  2.1684 & 0.53361 &  0.797 &  0.327 &  0.913 &  0.383 &  0.492 &  0.230 \\ 
52206-0718-370 &  1.9674 & 1.13520 &  2.209 &  0.217 &  2.239 &  0.186 &  0.906 &  0.020 \\ 
                         &           & 1.58128 &  1.190 &  0.131 &  0.816 &  0.186 &  0.685 &  0.062 \\ 
52937-1105-421 &  2.6889 & 1.51598 &  1.892 &  0.193 &  1.116 &  0.215 &  0.872 &  0.029 \\ 
51788-0373-438 &  2.0894 & 1.36771 &  0.224 &  0.106 &  2.609 &  0.104 &  0.085 &  0.053 \\ 
                         &           & 1.37183 &  2.843 &  0.113 &  2.255 &  0.136 &  0.927 &  0.003 \\ 
                         &           & 1.82476 &  0.702 &  0.151 &  0.618 &  0.285 &  0.433 &  0.107 \\ 
52937-1105-187 &  2.4552 & 1.07729 &  2.496 &  0.211 &  2.077 &  0.225 &  0.917 &  0.007 \\ 
                         &           & 1.15435 &  0.657 &  0.152 &  0.483 &  0.158 &  0.404 &  0.115 \\ 
                         &           & 1.56968 &  0.668 &  0.120 &  0.430 &  0.125 &  0.411 &  0.088 \\ 
                         &           & 1.60686 &  0.752 &  0.204 &  0.454 &  0.245 &  0.464 &  0.141 \\ 
52519-0735-379 &  0.5554 & 0.51988 &  1.537 &  0.272 &  1.415 &  0.256 &  0.812 &  0.092 \\ 
52519-0735-390 &  1.9628 & 0.74228 &  0.586 &  0.212 &  0.753 &  0.255 &  0.352 &  0.164 \\ 
                         &           & 1.48446 &  1.264 &  0.241 &  0.143 &  0.203 &  0.719 &  0.113 \\ 
52468-0717-067 &  1.7225 & 1.36533 &  0.563 &  0.136 &  0.433 &  0.168 &  0.335 &  0.106 \\ 
                         &           & 1.46778 &  1.162 &  0.147 &  1.274 &  0.175 &  0.672 &  0.068 \\ 
52519-0735-269 &  1.3786 & 1.19685 &  0.513 &  0.107 &  0.347 &  0.122 &  0.296 &  0.083 \\ 
52468-0717-561 &  1.4121 & 1.19855 &  2.125 &  0.228 &  1.230 &  0.243 &  0.899 &  0.026 \\ 
52937-1105-207 &  1.3446 & 0.75450 &  2.054 &  0.495 &  1.871 &  0.529 &  0.894 &  0.076 \\ 
53638-2260-335 &  2.4382 & 1.38294 &  1.789 &  0.200 &  1.412 &  0.201 &  0.857 &  0.034 \\ 
51788-0373-200 &  1.5487 & 1.31283 &  1.421 &  0.188 &  1.004 &  0.182 &  0.777 &  0.071 \\ 
52937-1105-497 &  1.8960 & 0.42139 &  1.021 &  0.360 &  0.961 &  0.383 &  0.606 &  0.199 \\ 
                         &           & 1.19576 &  0.400 &  0.235 &  1.090 &  0.266 &  0.208 &  0.158 \\ 
52937-1105-483 &  2.4953 & 1.46013 &  1.003 &  0.292 &  0.536 &  0.302 &  0.598 &  0.160 \\ 
                         &           & 1.53346 &  0.540 &  0.228 &  0.778 &  0.229 &  0.317 &  0.174 \\ 
52206-0718-209 &  1.2933 & 0.56232 &  4.100 &  0.157 &  3.775 &  0.144 &  0.954 &  0.001 \\ 
52468-0717-595 &  1.5134 & 1.34256 &  0.693 &  0.149 &  0.746 &  0.158 &  0.427 &  0.107 \\ 
54380-2323-329 &  2.2667 & 0.79533\tablenotemark{a} &  1.908 &  0.151 &  0.603 &  0.152 &  0.874 &  0.021 \\ 
                         &           & 1.73933 &  1.386 &  0.178 &  1.085 &  0.153 &  0.765 &  0.071 \\ 
52206-0718-277 &  1.7633 & 0.76174 &  0.887 &  0.182 &  1.102 &  0.204 &  0.544 &  0.109 \\ 
52519-0735-183 &  1.1373 & 0.47405 &  0.540 &  0.120 &  0.286 &  0.123 &  0.317 &  0.094 \\ 
54380-2323-282 &  3.1043 & 0.86420 &  0.762 &  0.114 &  2.000 &  0.158 &  0.471 &  0.072 \\ 
52519-0735-459 &  1.3414 & 0.47283 &  0.534 &  0.194 &  0.353 &  0.204 &  0.312 &  0.150 \\ 
54380-2323-365 &  3.0389 & 1.08134 &  1.761 &  0.421 &  1.849 &  0.451 &  0.853 &  0.104 \\ 
52937-1105-515 &  1.8326 & 1.20612 &  2.385 &  0.537 &  1.219 &  0.642 &  0.913 &  0.048 \\ 
52937-1105-110 &  2.4474 & 1.86790 &  1.427 &  0.448 &  1.207 &  0.422 &  0.779 &  0.191 \\ 
54380-2323-196 &  3.3552 & 1.42223\tablenotemark{a} &  0.903 &  0.128 &  0.713 &  0.167 &  0.552 &  0.073 \\ 
52937-1105-595 &  2.8814 & 1.70464 &  1.245 &  0.399 &  1.336 &  0.530 &  0.712 &  0.190 \\ 
52937-1105-020 &  1.7677 & 1.38729 &  1.342 &  0.110 &  1.470 &  0.106 &  0.750 &  0.044 \\ 
52519-0735-085 &  1.0602 & 0.54436 &  1.538 &  0.422 &  1.283 &  0.398 &  0.812 &  0.163 \\ 
                         &           & 0.91740 &  3.403 &  0.295 &  2.248 &  0.302 &  0.950 &  0.013 \\ 
52937-1105-015 &  2.0618 & 1.70309 &  1.415 &  0.245 &  1.315 &  0.282 &  0.775 &  0.100 \\ 
52519-0735-149 &  0.7168 & 0.45316 &  0.739 &  0.210 &  0.755 &  0.206 &  0.457 &  0.148 \\ 
52206-0718-069 &  1.6033 & 0.63018 &  0.921 &  0.150 &  1.319 &  0.166 &  0.561 &  0.085 \\ 
52206-0718-549 &  1.7790 & 1.53854 &  1.080 &  0.145 &  0.678 &  0.192 &  0.633 &  0.064 \\ 
52206-0718-498 &  1.4092 & 1.06527 &  0.709 &  0.078 &  0.703 &  0.080 &  0.437 &  0.052 \\ 
51791-0374-359 &  1.2714 & 0.55911 &  0.677 &  0.207 &  0.404 &  0.206 &  0.417 &  0.155 \\ 
52912-1104-333 &  1.8587 & 0.59614\tablenotemark{a} &  2.266 &  0.396 &  1.508 &  0.461 &  0.910 &  0.041 \\ 
52206-0718-491 &  1.4788 & 1.23341 &  1.421 &  0.162 &  1.046 &  0.178 &  0.777 &  0.060 \\ 
                         &           & 1.39481 &  4.062 &  0.149 &  3.706 &  0.144 &  0.955 &  0.004 \\ 
52519-0735-554 &  0.4859 & 0.42087 &  1.435 &  0.141 &  1.129 &  0.160 &  0.782 &  0.051 \\ 
52964-1476-285 &  3.2590 & 1.95054 &  2.352 &  0.501 &  2.131 &  0.738 &  0.912 &  0.046 \\ 
51791-0374-295 &  1.9552 & 1.41621 &  1.584 &  0.165 &  1.512 &  0.187 &  0.822 &  0.046 \\ 
52203-0719-333 &  1.5209 & 0.89066 &  0.319 &  0.253 &  0.993 &  0.306 &  0.148 &  0.132 \\ 
52206-0718-065 &  1.6303 & 1.20850 &  1.578 &  0.238 &  1.762 &  0.266 &  0.821 &  0.072 \\ 
52203-0719-263 &  2.0026 & 1.52529 &  0.864 &  0.088 &  0.672 &  0.094 &  0.532 &  0.053 \\ 
52519-0735-556 &  1.8103 & 1.48515 &  2.491 &  0.299 &  1.101 &  0.243 &  0.917 &  0.013 \\ 
52912-1104-428 &  2.2535 & 1.69730 &  0.874 &  0.116 &  0.789 &  0.137 &  0.537 &  0.069 \\ 
52912-1104-279 &  1.9730 & 1.82347 &  3.095 &  0.516 &  2.495 &  0.680 &  0.936 &  0.017 \\ 
52813-1034-380 &  1.7725 & 1.29423 &  0.871 &  0.148 &  0.638 &  0.144 &  0.535 &  0.090 \\ 
                         &           & 1.45753 &  0.481 &  0.157 &  0.536 &  0.151 &  0.271 &  0.119 \\ 
52519-0735-570 &  1.9704 & 1.15410 &  1.395 &  0.197 &  0.924 &  0.214 &  0.768 &  0.079 \\ 
                         &           & 1.87906 &  0.847 &  0.201 &  0.897 &  0.228 &  0.523 &  0.126 \\ 
52206-0718-529 &  1.5345 & 0.94565 &  3.397 &  0.211 &  3.081 &  0.258 &  0.949 &  0.009 \\ 
52519-0735-074 &  1.4333 & 1.21964 &  0.359 &  0.211 &  0.417 &  0.207 &  0.177 &  0.136 \\ 
52912-1104-251 &  2.5219 & 1.35764 &  0.754 &  0.135 &  0.782 &  0.181 &  0.466 &  0.089 \\ 
52203-0719-278 &  1.8068 & 1.58201 &  1.628 &  0.156 &  1.222 &  0.309 &  0.831 &  0.037 \\ 
                         &           & 1.69964 &  2.410 &  0.175 &  1.964 &  0.221 &  0.914 &  0.006 \\ 
52912-1104-378 &  1.0618 & 0.89638 &  3.218 &  0.268 &  3.088 &  0.296 &  0.942 &  0.012 \\ 
52203-0719-428 &  1.0318 & 0.73446 &  1.086 &  0.208 &  1.177 &  0.213 &  0.636 &  0.096 \\ 
52203-0719-266 &  1.9566 & 1.20012 &  0.663 &  0.090 &  0.395 &  0.104 &  0.408 &  0.066 \\ 
                         &           & 1.40288 &  0.814 &  0.076 &  0.525 &  0.087 &  0.503 &  0.047 \\ 
52206-0718-572 &  0.6962 & 0.50096 &  0.479 &  0.181 &  0.878 &  0.219 &  0.269 &  0.136 \\ 
52519-0735-602 &  2.2517 & 1.36635 &  0.924 &  0.218 &  1.309 &  0.233 &  0.562 &  0.127 \\ 
                         &           & 1.44388 &  1.727 &  0.273 &  1.057 &  0.253 &  0.848 &  0.059 \\ 
52221-0736-283 &  1.5045 & 0.77599 &  1.779 &  0.275 &  0.817 &  0.351 &  0.856 &  0.053 \\ 
51791-0374-219 &  1.1824 & 0.64495 &  1.074 &  0.095 &  0.874 &  0.109 &  0.630 &  0.041 \\ 
51791-0374-465 &  2.2794 & 1.45562 &  1.343 &  0.316 &  0.713 &  0.298 &  0.750 &  0.142 \\ 
52206-0718-010 &  1.2660 & 1.20550 &  0.308 &  0.104 &  0.764 &  0.121 &  0.140 &  0.068 \\ 
52221-0736-282 &  1.9493 & 1.45868 &  1.725 &  0.236 &  0.438 &  0.253 &  0.847 &  0.049 \\ 
52221-0736-279 &  1.3797 & 0.61190 &  1.707 &  0.157 &  1.505 &  0.171 &  0.844 &  0.029 \\ 
52912-1104-170 &  2.4906 & 1.51968 &  2.142 &  0.327 &  1.917 &  0.356 &  0.900 &  0.039 \\ 
52912-1104-494 &  1.4739 & 1.28719 &  0.588 &  0.143 &  0.362 &  0.141 &  0.354 &  0.111 \\ 
                         &           & 1.37255 &  0.925 &  0.136 &  1.012 &  0.143 &  0.563 &  0.075 \\ 
52912-1104-169 &  2.3608 & 1.40654 &  0.637 &  0.226 &  1.059 &  0.267 &  0.390 &  0.174 \\ 
52912-1104-481 &  1.4768 & 1.37692 &  1.007 &  0.142 &  0.612 &  0.154 &  0.600 &  0.067 \\ 
52221-0736-422 &  1.8934 & 0.89273 &  0.300 &  0.174 &  0.327 &  0.185 &  0.135 &  0.101 \\ 
52912-1104-505 &  2.6361 & 1.01576\tablenotemark{a} &  1.469 &  0.090 &  0.989 &  0.097 &  0.793 &  0.030 \\ 
                         &           & 1.22794 &  2.097 &  0.080 &  2.005 &  0.086 &  0.897 &  0.008 \\ 
                         &           & 1.38536 &  2.305 &  0.076 &  1.707 &  0.077 &  0.911 &  0.004 \\ 
52912-1104-525 &  1.2619 & 0.69995 &  0.701 &  0.274 &  0.564 &  0.282 &  0.432 &  0.204 \\ 
52221-0736-194 &  2.5059 & 1.38461 &  1.615 &  0.109 &  2.006 &  0.087 &  0.828 &  0.025 \\ 
52221-0736-182 &  2.1300 & 1.41601 &  0.973 &  0.140 &  0.788 &  0.189 &  0.585 &  0.071 \\ 
51791-0374-091 &  2.3963 & 0.67920 &  0.693 &  0.114 &  0.475 &  0.115 &  0.428 &  0.080 \\ 
                         &           & 1.57227 &  1.507 &  0.086 &  0.998 &  0.085 &  0.803 &  0.026 \\ 
52221-0736-489 &  1.4487 & 1.05579 &  1.207 &  0.275 &  1.634 &  0.321 &  0.694 &  0.127 \\ 
52912-1104-541 &  1.9105 & 0.75216 &  1.066 &  0.328 &  1.055 &  0.364 &  0.626 &  0.170 \\ 
52221-0736-512 &  1.3432 & 0.82509 &  1.470 &  0.223 &  0.924 &  0.278 &  0.793 &  0.080 \\ 
52619-1143-345 &  1.1120 & 0.41484 &  1.545 &  0.289 &  0.841 &  0.237 &  0.814 &  0.098 \\ 
51791-0374-576 &  1.8980 & 1.35430 &  1.318 &  0.175 &  1.423 &  0.154 &  0.740 &  0.078 \\ 
52203-0719-559 &  1.2448 & 0.84673 &  2.125 &  0.302 &  1.896 &  0.299 &  0.899 &  0.037 \\ 
52203-0719-548 &  1.0102 & 0.70990 &  1.070 &  0.267 &  0.681 &  0.317 &  0.628 &  0.132 \\ 
52221-0736-515 &  1.6555 & 0.91405 &  0.138 &  0.113 &  0.218 &  0.126 &  0.038 &  0.027 \\ 
52221-0736-143 &  1.9725 & 1.59898 &  0.907 &  0.231 &  1.070 &  0.427 &  0.554 &  0.137 \\ 
52221-0736-508 &  1.2499 & 0.56311 &  2.366 &  0.228 &  1.751 &  0.242 &  0.913 &  0.013 \\ 
51791-0374-018 &  1.5211 & 1.34161 &  0.809 &  0.229 &  0.817 &  0.263 &  0.500 &  0.152 \\ 
51791-0374-575 &  0.8618 & 0.45382 &  0.288 &  0.158 &  0.290 &  0.162 &  0.127 &  0.091 \\ 
52140-0375-340 &  1.2734 & 0.87874 &  1.443 &  0.096 &  1.209 &  0.092 &  0.785 &  0.033 \\ 
                         &           & 1.21746 &  0.449 &  0.076 &  0.202 &  0.079 &  0.245 &  0.058 \\ 
52221-0736-109 &  0.8161 & 0.47886 &  1.038 &  0.255 &  0.566 &  0.262 &  0.613 &  0.129 \\ 
52912-1104-019 &  1.2250 & 0.69769 &  0.728 &  0.327 &  0.828 &  0.318 &  0.450 &  0.240 \\ 
52912-1104-601 &  1.3466 & 0.40395 &  0.802 &  0.572 &  1.813 &  0.729 &  0.495 &  0.408 \\ 
52203-0719-611 &  1.7862 & 1.31369 &  1.010 &  0.227 &  0.316 &  0.218 &  0.601 &  0.118 \\ 
52203-0719-022 &  0.9715 & 0.56730 &  0.967 &  0.173 &  0.812 &  0.184 &  0.583 &  0.093 \\ 
                         &           & 0.91217 &  2.041 &  0.137 &  1.961 &  0.131 &  0.892 &  0.019 \\ 
52873-1103-383 &  1.1992 & 0.86952 &  0.500 &  0.335 &  0.812 &  0.312 &  0.286 &  0.235 \\ 
                         &           & 0.87369 &  0.857 &  0.329 &  0.547 &  0.355 &  0.528 &  0.221 \\ 
52912-1104-025 &  1.9775 & 1.75777 &  2.349 &  0.498 &  2.164 &  0.390 &  0.912 &  0.046 \\ 
52619-1143-381 &  2.8272 & 1.52866 &  0.304 &  0.101 &  0.225 &  0.115 &  0.137 &  0.065 \\ 
52873-1103-249 &  2.1347 & 1.69725 &  1.315 &  0.331 &  0.451 &  0.396 &  0.739 &  0.149 \\ 
52221-0736-032 &  1.1018 & 0.68539 &  1.709 &  0.259 &  1.483 &  0.293 &  0.845 &  0.058 \\ 
52518-0737-265 &  0.9034 & 0.73796 &  1.397 &  0.142 &  1.203 &  0.172 &  0.769 &  0.053 \\ 
52873-1103-229 &  1.9250 & 1.62566 &  1.829 &  0.456 &  0.776 &  0.489 &  0.863 &  0.102 \\ 
52873-1103-434 &  2.1567 & 1.36009 &  1.347 &  0.283 &  0.908 &  0.267 &  0.752 &  0.126 \\ 
52873-1103-468 &  1.5480 & 1.42650 &  1.772 &  0.265 &  0.766 &  0.281 &  0.855 &  0.051 \\ 
52206-0720-420 &  1.3233 & 1.04094 &  1.021 &  0.289 &  0.815 &  0.275 &  0.606 &  0.154 \\ 
52873-1103-411 &  1.8630 & 1.55183 &  3.227 &  0.098 &  3.239 &  0.109 &  0.943 &  0.005 \\ 
52518-0737-438 &  1.8241 & 1.20971 &  0.748 &  0.120 &  0.640 &  0.122 &  0.462 &  0.079 \\ 
52140-0375-192 &  1.4703 & 0.65900 &  1.172 &  0.215 &  1.083 &  0.226 &  0.677 &  0.098 \\ 
                         &           & 1.19720 &  0.901 &  0.179 &  0.814 &  0.213 &  0.551 &  0.105 \\ 
52619-1143-141 &  2.2034 & 1.42955 &  0.332 &  0.096 &  0.263 &  0.114 &  0.158 &  0.066 \\ 
52518-0737-200 &  4.1567 & 1.69604 &  2.725 &  0.341 &  2.531 &  0.326 &  0.924 &  0.011 \\ 
52518-0737-201 &  1.6613 & 1.18186 &  1.432 &  0.108 &  1.203 &  0.119 &  0.781 &  0.038 \\ 
52518-0737-196 &  1.3693 & 0.57180 &  1.120 &  0.251 &  0.508 &  0.248 &  0.652 &  0.117 \\ 
52619-1143-084 &  2.4593 & 1.78033 &  0.700 &  0.226 &  0.710 &  0.330 &  0.431 &  0.167 \\ 
                         &           & 1.99052 &  1.492 &  0.296 &  2.743 &  0.332 &  0.799 &  0.111 \\ 
52140-0375-176 &  1.2636 & 1.04826 &  0.854 &  0.193 &  0.690 &  0.198 &  0.527 &  0.120 \\ 
52518-0737-175 &  2.2792 & 0.83449 &  1.008 &  0.136 &  0.587 &  0.164 &  0.600 &  0.064 \\ 
52206-0720-446 &  1.6484 & 0.51139 &  2.083 &  0.165 &  1.665 &  0.170 &  0.896 &  0.020 \\ 
52206-0720-156 &  2.6428 & 1.36782 &  1.444 &  0.145 &  1.270 &  0.181 &  0.785 &  0.052 \\ 
52140-0375-540 &  1.7534 & 0.39648 &  0.855 &  0.195 &  1.032 &  0.198 &  0.528 &  0.121 \\ 
                         &           & 0.85722 &  0.804 &  0.101 &  0.548 &  0.098 &  0.497 &  0.063 \\ 
52206-0720-533 &  1.9008 & 1.35764 &  1.882 &  0.169 &  1.596 &  0.198 &  0.870 &  0.025 \\ 
52206-0720-108 &  2.6226 & 1.21364 &  1.123 &  0.275 &  0.579 &  0.266 &  0.653 &  0.130 \\ 
52140-0375-556 &  1.1216 & 0.86658 &  1.743 &  0.113 &  1.564 &  0.113 &  0.850 &  0.019 \\ 
52206-0720-095 &  1.8805 & 0.78129 &  2.252 &  0.277 &  2.439 &  0.253 &  0.909 &  0.026 \\ 
                         &           & 1.17023 &  1.245 &  0.211 &  0.718 &  0.207 &  0.712 &  0.100 \\ 
52518-0737-141 &  0.9512 & 0.59650 &  0.558 &  0.181 &  0.556 &  0.203 &  0.331 &  0.141 \\ 
52140-0375-553 &  1.0646 & 0.89119 &  0.446 &  0.154 &  0.498 &  0.179 &  0.243 &  0.114 \\ 
52140-0375-111 &  4.8854 & 1.66436 &  0.792 &  0.182 &  0.995 &  0.254 &  0.489 &  0.119 \\ 
52206-0720-521 &  1.4689 & 0.43981 &  0.923 &  0.214 &  1.200 &  0.211 &  0.562 &  0.125 \\ 
52143-0376-341 &  1.9603 & 0.70312 &  2.176 &  0.240 &  2.290 &  0.282 &  0.903 &  0.025 \\ 
                         &           & 0.82095 &  1.295 &  0.282 &  1.246 &  0.247 &  0.732 &  0.129 \\ 
52140-0375-102 &  2.7616 & 2.03527 &  1.491 &  0.168 &  1.287 &  0.213 &  0.799 &  0.057 \\ 
52873-1103-023 &  1.3311 & 0.93985 &  1.342 &  0.440 &  1.410 &  0.465 &  0.750 &  0.198 \\ 
52518-0737-523 &  1.6693 & 0.93591 &  0.637 &  0.213 &  0.722 &  0.241 &  0.390 &  0.164 \\ 
                         &           & 1.26885 &  2.411 &  0.164 &  1.217 &  0.174 &  0.914 &  0.005 \\ 
                         &           & 1.29177 &  2.144 &  0.140 &  1.989 &  0.155 &  0.900 &  0.013 \\ 
52971-1137-067 &  1.7792 & 1.53243 &  1.192 &  0.156 &  1.478 &  0.150 &  0.686 &  0.074 \\ 
52228-0721-297 &  1.9109 & 0.85601 &  1.287 &  0.079 &  1.286 &  0.106 &  0.728 &  0.035 \\ 
52140-0375-617 &  1.8848 & 0.64964 &  2.533 &  0.195 &  2.764 &  0.190 &  0.918 &  0.006 \\ 
52518-0737-559 &  1.4069 & 0.53580 &  1.706 &  0.330 &  1.072 &  0.369 &  0.844 &  0.082 \\ 
52518-0737-572 &  1.5519 & 0.79665 &  2.098 &  0.332 &  1.375 &  0.347 &  0.897 &  0.043 \\ 
                         &           & 1.46318 &  2.887 &  0.245 &  2.169 &  0.313 &  0.929 &  0.009 \\ 
52521-0738-343 &  1.7766 & 1.09664 &  0.785 &  0.190 &  0.578 &  0.192 &  0.485 &  0.126 \\ 
                         &           & 1.47864 &  0.637 &  0.105 &  0.611 &  0.123 &  0.390 &  0.079 \\ 
52162-0673-376 &  1.3896 & 0.87239 &  1.097 &  0.246 &  0.709 &  0.294 &  0.641 &  0.115 \\ 
52518-0737-599 &  1.5845 & 0.62185 &  1.583 &  0.313 &  1.401 &  0.311 &  0.822 &  0.100 \\ 
                         &           & 1.47672 &  2.119 &  0.291 &  2.244 &  0.264 &  0.898 &  0.035 \\ 
52140-0375-636 &  1.5133 & 1.22930 &  0.737 &  0.135 &  0.941 &  0.138 &  0.455 &  0.091 \\ 
52228-0721-339 &  0.9310 & 0.65702 &  1.804 &  0.153 &  1.338 &  0.190 &  0.859 &  0.024 \\ 
52140-0375-621 &  1.5488 & 1.36092 &  1.568 &  0.337 & -0.088 &  0.339 &  0.819 &  0.114 \\ 
52228-0721-289 &  1.5790 & 0.92742 &  1.208 &  0.190 &  0.591 &  0.189 &  0.694 &  0.089 \\ 
                         &           & 1.29093 &  1.309 &  0.164 &  1.206 &  0.169 &  0.737 &  0.073 \\ 
52162-0673-466 &  1.2815 & 0.97936 &  1.299 &  0.364 &  1.190 &  0.427 &  0.733 &  0.165 \\ 
52162-0673-412 &  1.5967 & 0.82522 &  3.012 &  0.495 &  3.101 &  0.541 &  0.933 &  0.015 \\ 
52206-0720-020 &  2.1666 & 1.67069 &  0.506 &  0.159 &  0.518 &  0.196 &  0.291 &  0.123 \\ 
52143-0376-247 &  2.1718 & 1.20649 &  0.694 &  0.142 &  0.810 &  0.193 &  0.428 &  0.102 \\ 
52228-0721-321 &  1.5707 & 0.93678 &  2.253 &  0.240 &  4.022 &  0.283 &  0.909 &  0.021 \\ 
                         &           & 0.94242 &  3.716 &  0.243 &  2.418 &  0.360 &  0.944 &  0.006 \\ 
52518-0737-585 &  1.6060 & 0.76008 &  0.171 &  0.139 &  0.244 &  0.134 &  0.054 &  0.043 \\ 
                         &           & 0.89852 &  0.203 &  0.119 &  0.204 &  0.145 &  0.073 &  0.051 \\ 
52143-0376-259 &  1.2790 & 0.41269 &  1.166 &  0.203 &  0.892 &  0.216 &  0.674 &  0.093 \\ 
52521-0738-382 &  2.1150 & 1.58635 &  2.162 &  0.283 &  1.607 &  0.405 &  0.902 &  0.032 \\ 
52162-0673-157 &  2.1526 & 1.43433 &  3.458 &  0.205 &  3.446 &  0.279 &  0.951 &  0.007 \\ 
52521-0738-391 &  1.9892 & 1.12940 &  0.626 &  0.256 &  0.536 &  0.307 &  0.382 &  0.197 \\ 
                         &           & 1.91054 &  1.723 &  0.303 &  1.617 &  0.320 &  0.847 &  0.070 \\ 
52518-0737-037 &  1.8878 & 1.01414 &  1.578 &  0.229 &  1.268 &  0.238 &  0.821 &  0.069 \\ 
52162-0673-540 &  1.7293 & 0.87799 &  1.389 &  0.423 &  1.556 &  0.428 &  0.766 &  0.183 \\ 
52228-0721-467 &  1.2177 & 0.49790 &  0.927 &  0.140 &  0.684 &  0.136 &  0.564 &  0.078 \\ 
52228-0721-134 &  1.9958 & 1.31405 &  1.534 &  0.254 &  1.166 &  0.212 &  0.811 &  0.086 \\ 
52228-0721-139 &  1.7594 & 0.95914 &  1.405 &  0.278 &  1.039 &  0.274 &  0.772 &  0.116 \\ 
52162-0673-102 &  1.3011 & 1.17424 &  1.170 &  0.272 &  1.012 &  0.272 &  0.676 &  0.126 \\ 
52162-0673-101 &  2.5224 & 0.99921 &  0.637 &  0.324 &  0.483 &  0.301 &  0.391 &  0.246 \\ 
52228-0721-447 &  1.8518 & 1.38505 &  0.771 &  0.182 &  1.226 &  0.193 &  0.476 &  0.122 \\ 
52162-0673-576 &  3.1932 & 0.93515 &  1.168 &  0.641 &  0.779 &  0.645 &  0.675 &  0.367 \\ 
52162-0673-058 &  2.1507 & 1.12867 &  1.446 &  0.299 &  2.648 &  0.313 &  0.786 &  0.121 \\ 
                         &           & 1.50830 &  1.626 &  0.296 &  1.301 &  0.276 &  0.830 &  0.085 \\ 
                         &           & 1.80556 &  2.295 &  0.345 &  2.305 &  0.431 &  0.911 &  0.031 \\ 
52228-0721-491 &  2.0501 & 1.13755 &  0.354 &  0.156 &  0.375 &  0.168 &  0.173 &  0.104 \\ 
52143-0376-113 &  1.3480 & 1.20900 &  0.463 &  0.181 &  0.389 &  0.207 &  0.256 &  0.135 \\ 
52162-0673-059 &  1.6574 & 0.89772 &  1.731 &  0.483 &  1.132 &  0.487 &  0.848 &  0.135 \\ 
52143-0376-102 &  1.4343 & 1.18285 &  0.335 &  0.109 &  0.560 &  0.134 &  0.159 &  0.074 \\ 
52162-0673-569 &  2.1341 & 1.91284 &  0.993 &  0.256 &  0.972 &  0.264 &  0.594 &  0.139 \\ 
52521-0738-495 &  4.2899 & 1.65885 &  1.453 &  0.415 &  1.085 &  0.387 &  0.788 &  0.175 \\ 
52228-0721-545 &  1.2126 & 0.57313 &  1.646 &  0.185 &  1.999 &  0.243 &  0.834 &  0.044 \\ 
52201-0674-334 &  1.6498 & 1.49963 &  0.610 &  0.280 &  2.248 &  0.296 &  0.370 &  0.214 \\ 
                         &           & 1.50565 &  2.144 &  0.284 &  0.870 &  0.292 &  0.900 &  0.033 \\ 
52145-0377-342 &  1.5468 & 1.18086 &  1.470 &  0.224 &  1.529 &  0.249 &  0.793 &  0.081 \\ 
52201-0674-303 &  2.3922 & 1.49393 &  0.831 &  0.377 &  0.677 &  0.396 &  0.513 &  0.264 \\ 
52162-0673-034 &  1.5227 & 0.40093\tablenotemark{a} &  2.477 &  0.385 &  1.203 &  0.472 &  0.916 &  0.020 \\ 
52228-0721-573 &  1.8687 & 0.78739 &  1.340 &  0.174 &  0.922 &  0.170 &  0.749 &  0.075 \\ 
52521-0738-175 &  1.5392 & 0.77318 &  0.644 &  0.108 &  0.462 &  0.110 &  0.395 &  0.081 \\ 
52145-0377-389 &  1.2556 & 0.70514 &  0.431 &  0.128 &  0.178 &  0.126 &  0.232 &  0.095 \\ 
52228-0721-564 &  1.4296 & 0.78175 &  0.299 &  0.096 &  0.373 &  0.095 &  0.134 &  0.062 \\ 
52201-0674-397 &  0.9325 & 0.88011 &  1.955 &  0.296 &  1.063 &  0.327 &  0.881 &  0.044 \\ 
52224-0722-345 &  2.3407 & 0.58588 &  1.293 &  0.165 &  1.554 &  0.163 &  0.731 &  0.075 \\ 
                         &           & 1.51402 &  0.560 &  0.095 &  0.448 &  0.117 &  0.333 &  0.074 \\ 
52228-0721-571 &  1.0350 & 0.59369 &  0.975 &  0.103 &  0.716 &  0.109 &  0.586 &  0.051 \\ 
                         &           & 0.72602 &  0.289 &  0.095 &  0.125 &  0.095 &  0.127 &  0.060 \\ 
52224-0722-342 &  1.9960 & 1.44719 &  0.928 &  0.170 &  1.044 &  0.203 &  0.565 &  0.096 \\ 
52162-0673-631 &  3.0254 & 0.85521 &  0.832 &  0.074 &  0.435 &  0.094 &  0.514 &  0.045 \\ 
                         &           & 1.21272\tablenotemark{a} &  0.290 &  0.060 &  0.278 &  0.061 &  0.127 &  0.040 \\ 
                         &           & 1.72665 &  0.622 &  0.068 &  0.921 &  0.063 &  0.379 &  0.051 \\ 
                         &           & 1.95937 &  0.796 &  0.084 &  0.668 &  0.113 &  0.492 &  0.052 \\ 
                         &           & 2.06428 &  3.014 &  0.106 &  1.881 &  0.104 &  0.933 &  0.004 \\ 
52145-0377-322 &  2.1345 & 1.11251 &  1.936 &  0.178 &  1.524 &  0.178 &  0.878 &  0.025 \\ 
52201-0674-251 &  3.0185 & 1.03501 &  1.462 &  0.573 &  1.337 &  0.450 &  0.791 &  0.246 \\ 
52143-0376-615 &  0.8822 & 0.84090 &  1.836 &  0.223 &  1.732 &  0.216 &  0.864 &  0.036 \\ 
                         &           & 0.84552 &  1.030 &  0.167 &  1.842 &  0.207 &  0.610 &  0.079 \\ 
                         &           & 0.84802 &  0.866 &  0.145 &  2.949 &  0.266 &  0.533 &  0.088 \\ 
52145-0377-429 &  1.8356 & 1.07295 &  1.382 &  0.316 &  1.148 &  0.336 &  0.764 &  0.138 \\ 
52145-0377-321 &  2.8168 & 1.23078 &  2.351 &  0.245 &  2.135 &  0.261 &  0.912 &  0.015 \\ 
                         &           & 1.25992 &  1.283 &  0.229 &  1.664 &  0.250 &  0.727 &  0.106 \\ 
52521-0738-575 &  2.3605 & 1.28467 &  0.669 &  0.134 &  0.639 &  0.125 &  0.412 &  0.099 \\ 
52228-0721-605 &  2.3198 & 1.50014 &  1.421 &  0.197 &  0.599 &  0.208 &  0.777 &  0.076 \\ 
52228-0721-633 &  2.1462 & 1.27804 &  0.557 &  0.252 &  0.368 &  0.117 &  0.330 &  0.192 \\ 
                         &           & 1.90755 &  1.127 &  0.162 &  0.784 &  0.176 &  0.655 &  0.073 \\ 
52201-0674-202 &  1.7877 & 1.71029 &  3.734 &  0.415 &  2.804 &  0.814 &  0.943 &  0.004 \\ 
52201-0674-476 &  1.0981 & 0.91537 &  0.839 &  0.253 &  0.613 &  0.255 &  0.518 &  0.166 \\ 
52521-0738-618 &  1.5447 & 0.67829 &  1.040 &  0.215 &  1.369 &  0.244 &  0.614 &  0.105 \\ 
52145-0377-240 &  0.8752 & 0.55799 &  0.365 &  0.133 &  0.493 &  0.122 &  0.181 &  0.092 \\ 
52521-0738-596 &  3.2165 & 2.16600 &  2.682 &  0.581 &  1.732 &  1.123 &  0.922 &  0.024 \\ 
52201-0674-180 &  1.8622 & 0.92276 &  0.647 &  0.269 &  0.668 &  0.254 &  0.398 &  0.206 \\ 
52201-0674-509 &  1.9985 & 1.29296 &  1.453 &  0.281 &  2.112 &  0.318 &  0.788 &  0.111 \\ 
53239-1893-392 &  2.7087 & 1.53740 &  3.656 &  0.164 &  3.734 &  0.152 &  0.948 &  0.003 \\ 
52145-0377-231 &  1.8556 & 1.79953 &  0.800 &  0.262 &  0.745 &  0.298 &  0.494 &  0.178 \\ 
52201-0674-124 &  0.8625 & 0.81527 &  1.436 &  0.311 &  0.905 &  0.338 &  0.782 &  0.128 \\ 
52201-0674-502 &  2.5052 & 2.20425 &  3.898 &  0.664 &  1.523 &  0.449 &  0.951 &  0.008 \\ 
52201-0674-560 &  1.6373 & 1.46007 &  1.206 &  0.380 &  0.784 &  0.382 &  0.693 &  0.183 \\ 
52521-0738-632 &  1.2702 & 0.58699 &  0.555 &  0.211 &  0.705 &  0.274 &  0.329 &  0.163 \\ 
                         &           & 0.87403 &  0.183 &  0.176 &  0.427 &  0.183 &  0.061 &  0.050 \\ 
52145-0377-505 &  1.6073 & 0.74081 &  1.515 &  0.298 &  1.041 &  0.399 &  0.806 &  0.107 \\ 
52520-0739-423 &  2.2217 & 1.61548 &  1.483 &  0.366 &  1.443 &  0.319 &  0.797 &  0.147 \\ 
52224-0722-190 &  3.2594 & 0.91706 &  0.710 &  0.093 &  0.847 &  0.103 &  0.438 &  0.063 \\ 
52224-0722-472 &  1.5619 & 1.34291 &  0.874 &  0.183 &  0.819 &  0.209 &  0.537 &  0.111 \\ 
52201-0674-110 &  1.3003 & 0.91366 &  0.313 &  0.183 &  1.900 &  0.246 &  0.144 &  0.108 \\ 
                         &           & 1.16568 &  1.498 &  0.254 &  1.423 &  0.261 &  0.801 &  0.090 \\ 
52520-0739-474 &  1.6150 & 1.53348 &  0.471 &  0.159 &  0.417 &  0.156 &  0.263 &  0.120 \\ 
52520-0739-475 &  2.0023 & 1.31207 &  0.380 &  0.212 &  0.540 &  0.183 &  0.193 &  0.141 \\ 
52520-0739-470 &  2.2281 & 1.15470 &  2.912 &  0.190 &  2.919 &  0.197 &  0.929 &  0.006 \\ 
52145-0377-521 &  2.0158 & 0.81204 &  0.953 &  0.407 &  0.709 &  0.408 &  0.577 &  0.255 \\ 
                         &           & 1.67226 &  0.944 &  0.340 &  0.465 &  0.371 &  0.573 &  0.207 \\ 
52520-0739-497 &  1.1603 & 0.40970 &  1.651 &  0.350 &  1.591 &  0.332 &  0.835 &  0.101 \\ 
53612-2261-266 &  2.9374 & 0.90098 &  0.538 &  0.114 &  0.316 &  0.119 &  0.316 &  0.089 \\ 
52520-0739-209 &  1.4818 & 1.19222 &  0.730 &  0.081 &  0.598 &  0.085 &  0.451 &  0.052 \\ 
52201-0674-577 &  1.6019 & 1.50608 &  2.624 &  0.349 &  1.634 &  0.353 &  0.919 &  0.010 \\ 
52590-0675-318 &  1.9049 & 1.24607 &  3.148 &  0.468 &  1.127 &  2.066 &  0.939 &  0.018 \\ 
52224-0722-082 &  1.2144 & 1.00046 &  0.626 &  0.276 &  0.781 &  0.272 &  0.382 &  0.212 \\ 
52224-0722-508 &  1.6702 & 1.41030 &  1.290 &  0.210 &  0.987 &  0.193 &  0.730 &  0.097 \\ 
52146-0378-343 &  2.1106 & 1.56089 &  0.623 &  0.123 &  1.051 &  0.133 &  0.380 &  0.094 \\ 
                         &           & 1.95663 &  0.916 &  0.170 &  1.641 &  0.359 &  0.559 &  0.097 \\ 
52224-0722-527 &  1.3745 & 1.15881 &  0.606 &  0.133 &  1.315 &  0.123 &  0.367 &  0.103 \\ 
                         &           & 1.16382 &  1.272 &  0.123 &  0.350 &  0.128 &  0.723 &  0.057 \\ 
52224-0722-514 &  1.9056 & 1.46616 &  1.109 &  0.099 &  0.605 &  0.104 &  0.647 &  0.045 \\ 
53612-2261-224 &  2.2311 & 2.01773 &  2.390 &  0.475 &  1.295 &  0.500 &  0.914 &  0.039 \\ 
52224-0722-091 &  1.4976 & 1.13764 &  1.674 &  0.097 &  1.712 &  0.099 &  0.839 &  0.018 \\ 
52520-0739-137 &  1.6343 & 0.81421 &  0.689 &  0.122 &  0.588 &  0.129 &  0.425 &  0.087 \\ 
                         &           & 1.36316 &  0.718 &  0.104 &  0.601 &  0.113 &  0.443 &  0.070 \\ 
52224-0722-108 &  1.6807 & 0.63679 &  0.628 &  0.310 &  0.475 &  0.295 &  0.384 &  0.236 \\ 
53261-1901-241 &  2.8116 & 1.49700 &  1.568 &  0.454 &  1.481 &  0.411 &  0.819 &  0.170 \\ 
53612-2261-253 &  2.5848 & 0.70756 &  2.366 &  0.177 &  1.372 &  0.183 &  0.913 &  0.009 \\ 
                         &           & 1.54152 &  1.124 &  0.102 &  0.972 &  0.111 &  0.654 &  0.047 \\ 
53239-1893-167 &  1.2892 & 1.19133 &  1.651 &  0.220 &  1.824 &  0.289 &  0.835 &  0.055 \\ 
53239-1893-176 &  1.2147 & 1.10081 &  1.947 &  0.447 &  2.262 &  0.621 &  0.880 &  0.078 \\ 
                         &           & 1.11560 &  1.351 &  0.375 &  1.404 &  0.433 &  0.753 &  0.166 \\ 
52146-0378-285 &  1.6957 & 0.37346 &  1.533 &  0.738 &  1.282 &  0.799 &  0.811 &  0.320 \\ 
52590-0675-326 &  1.9270 & 1.58660 &  1.622 &  0.308 &  0.803 &  0.458 &  0.829 &  0.091 \\ 
53261-1901-234 &  2.9975 & 1.52791 &  0.551 &  0.132 &  0.486 &  0.142 &  0.326 &  0.104 \\ 
52520-0739-572 &  0.9534 & 0.39280 &  2.309 &  0.157 &  2.002 &  0.182 &  0.911 &  0.010 \\ 
                         &           & 0.77704 &  0.607 &  0.086 &  0.371 &  0.117 &  0.368 &  0.066 \\ 
53239-1893-154 &  2.4593 & 1.94249 &  2.378 &  0.360 &  1.686 &  0.380 &  0.913 &  0.024 \\ 
52224-0722-616 &  2.6371 & 1.83284 &  0.246 &  0.304 &  0.530 &  0.194 &  0.097 &  0.086 \\ 
52590-0675-257 &  3.3750 & 1.56844 &  3.647 &  0.308 &  3.382 &  0.308 &  0.948 &  0.001 \\ 
                         &           & 1.96658 &  2.505 &  0.578 &  2.134 &  0.346 &  0.917 &  0.040 \\ 
52590-0675-391 &  1.2320 & 0.85973 &  1.170 &  0.072 &  0.754 &  0.068 &  0.676 &  0.035 \\ 
52520-0739-605 &  1.4882 & 0.63908 &  0.499 &  0.166 &  0.565 &  0.168 &  0.285 &  0.127 \\ 
                         &           & 1.06865 &  0.432 &  0.131 &  0.548 &  0.162 &  0.233 &  0.097 \\ 
                         &           & 1.12214 &  0.848 &  0.161 &  0.885 &  0.152 &  0.524 &  0.100 \\ 
53239-1893-145 &  2.3300 & 0.66678 &  0.713 &  0.193 &  0.947 &  0.217 &  0.440 &  0.138 \\ 
                         &           & 0.95575 &  1.733 &  0.259 &  1.176 &  0.243 &  0.849 &  0.055 \\ 
                         &           & 1.32750 &  1.238 &  0.188 &  1.050 &  0.191 &  0.708 &  0.090 \\ 
52590-0675-220 &  1.0382 & 0.87574 &  1.067 &  0.308 &  1.069 &  0.325 &  0.627 &  0.157 \\ 
52263-0740-270 &  0.9754 & 0.47191 &  1.676 &  0.308 &  1.234 &  0.331 &  0.839 &  0.080 \\ 
53261-1901-182 &  2.4167 & 1.25606 &  2.594 &  0.357 &  1.363 &  0.266 &  0.919 &  0.011 \\ 
                         &           & 1.70530 &  3.109 &  0.392 &  4.081 &  0.434 &  0.937 &  0.014 \\ 
52590-0675-405 &  1.4280 & 1.22233 &  1.307 &  0.427 &  2.127 &  0.431 &  0.736 &  0.196 \\ 
53239-1893-566 &  2.4265 & 0.89823\tablenotemark{a} &  1.304 &  0.188 &  1.112 &  0.242 &  0.735 &  0.085 \\ 
52146-0378-426 &  2.1306 & 0.95033 &  0.724 &  0.186 &  0.656 &  0.195 &  0.447 &  0.131 \\ 
52224-0722-618 &  1.6684 & 0.43980 &  2.315 &  0.535 &  1.871 &  0.574 &  0.911 &  0.055 \\ 
52146-0378-204 &  2.0649 & 1.11436 &  1.072 &  0.296 &  0.802 &  0.315 &  0.629 &  0.150 \\ 
52201-0723-284 &  1.4554 & 0.85833 &  0.844 &  0.246 &  0.597 &  0.249 &  0.521 &  0.160 \\ 
53239-1893-619 &  2.2734 & 1.83586 &  3.290 &  0.624 &  2.349 &  0.396 &  0.946 &  0.025 \\ 
52520-0739-001 &  2.1439 & 1.39488 &  1.136 &  0.111 &  1.123 &  0.103 &  0.659 &  0.051 \\ 
53612-2261-481 &  2.7083 & 1.59013 &  1.563 &  0.383 &  0.743 &  0.274 &  0.818 &  0.138 \\ 
52146-0378-472 &  1.7213 & 0.40624 &  1.400 &  0.476 &  2.500 &  0.508 &  0.770 &  0.208 \\ 
                         &           & 1.25082 &  0.667 &  0.191 &  1.081 &  0.276 &  0.411 &  0.144 \\ 
52263-0740-390 &  1.9546 & 1.81552 &  2.724 &  0.254 &  2.534 &  0.261 &  0.924 &  0.008 \\ 
52146-0378-195 &  2.9480 & 1.52182 &  0.979 &  0.285 &  0.823 &  0.274 &  0.588 &  0.160 \\ 
53612-2261-100 &  2.5693 & 1.63751 &  1.993 &  0.212 &  1.826 &  0.219 &  0.886 &  0.030 \\ 
53239-1893-593 &  2.7649 & 0.94222 &  1.254 &  0.117 &  1.067 &  0.125 &  0.716 &  0.056 \\ 
52520-0739-030 &  1.5457 & 0.86041 &  3.694 &  0.217 &  3.381 &  0.205 &  0.945 &  0.005 \\ 
53261-1901-086 &  1.3679 & 0.69584 &  0.304 &  0.182 &  0.712 &  0.178 &  0.138 &  0.104 \\ 
52263-0740-244 &  1.5726 & 0.68375 &  1.010 &  0.225 &  0.719 &  0.239 &  0.601 &  0.116 \\ 
52201-0723-433 &  3.5654 & 1.84050 &  1.011 &  0.501 &  0.795 &  0.776 &  0.602 &  0.308 \\ 
                         &           & 1.86994 &  2.025 &  0.651 &  2.044 &  0.386 &  0.890 &  0.129 \\ 
52263-0740-253 &  1.2610 & 1.02339 &  0.861 &  0.159 &  0.361 &  0.181 &  0.531 &  0.098 \\ 
52590-0675-163 &  3.2696 & 1.41269 &  1.630 &  0.133 &  1.012 &  0.132 &  0.831 &  0.030 \\ 
53239-1893-617 &  2.4496 & 2.07229 &  1.264 &  0.424 &  1.514 &  0.519 &  0.720 &  0.201 \\ 
52201-0723-220 &  2.2772 & 1.82478 &  1.467 &  0.373 &  0.853 &  0.596 &  0.792 &  0.153 \\ 
53261-1901-148 &  1.5749 & 0.65809 &  1.729 &  0.084 &  1.631 &  0.087 &  0.848 &  0.014 \\ 
                         &           & 0.68093 &  1.603 &  0.088 &  1.099 &  0.102 &  0.826 &  0.020 \\ 
                         &           & 1.05738 &  0.499 &  0.079 &  0.267 &  0.096 &  0.285 &  0.061 \\ 
52201-0723-480 &  1.8333 & 1.75820 &  2.517 &  0.573 &  0.727 &  0.335 &  0.918 &  0.039 \\ 
52263-0740-232 &  2.4922 & 1.61445 &  0.997 &  0.178 &  0.666 &  0.163 &  0.596 &  0.090 \\ 
52263-0740-211 &  1.5932 & 0.39435 &  3.494 &  0.610 &  3.306 &  0.672 &  0.950 &  0.022 \\ 
52263-0740-233 &  4.0885 & 1.29110 &  1.153 &  0.263 &  0.971 &  0.254 &  0.667 &  0.122 \\ 
                         &           & 1.40157 &  1.317 &  0.287 &  0.304 &  0.312 &  0.740 &  0.130 \\ 
52590-0675-554 &  0.9722 & 0.49565 &  0.236 &  0.060 &  0.229 &  0.065 &  0.091 &  0.035 \\ 
52201-0723-453 &  0.9698 & 0.82798 &  0.916 &  0.058 &  0.886 &  0.058 &  0.558 &  0.030 \\ 
52263-0740-438 &  1.4692 & 1.27243 &  0.578 &  0.239 &  0.409 &  0.369 &  0.346 &  0.184 \\ 
53261-1901-617 &  2.3043 & 0.53773 &  3.096 &  0.508 &  1.387 &  0.571 &  0.937 &  0.017 \\ 
                         &           & 0.83544\tablenotemark{a} &  2.690 &  0.229 &  2.144 &  0.258 &  0.922 &  0.006 \\ 
52263-0740-186 &  1.3032 & 0.63146 &  1.431 &  0.258 &  1.568 &  0.238 &  0.781 &  0.104 \\ 
52146-0378-054 &  1.1403 & 0.46956 &  1.961 &  0.162 &  1.720 &  0.174 &  0.881 &  0.023 \\ 
52263-0740-162 &  2.0933 & 0.47445 &  0.608 &  0.271 &  0.348 &  0.283 &  0.369 &  0.207 \\ 
                         &           & 0.92582 &  0.639 &  0.151 &  0.420 &  0.162 &  0.392 &  0.116 \\ 
52263-0740-215 &  1.2795 & 0.89807 &  0.747 &  0.188 &  0.574 &  0.193 &  0.461 &  0.129 \\ 
52201-0723-536 &  1.2734 & 0.92362 &  0.986 &  0.111 &  0.978 &  0.128 &  0.591 &  0.053 \\ 
52146-0378-067 &  1.4534 & 0.64480 &  1.530 &  0.232 &  1.671 &  0.284 &  0.810 &  0.077 \\ 
                         &           & 1.07064 &  0.975 &  0.236 &  1.242 &  0.249 &  0.586 &  0.130 \\ 
52178-0676-344 &  1.3757 & 1.00286 &  0.822 &  0.291 &  1.738 &  0.327 &  0.507 &  0.197 \\ 
52146-0378-008 &  0.9235 & 0.59769 &  1.926 &  0.301 &  1.662 &  0.324 &  0.877 &  0.047 \\ 
52178-0676-385 &  1.2510 & 1.07636 &  0.914 &  0.372 &  0.783 &  0.451 &  0.557 &  0.238 \\ 
51789-0379-270 &  1.6058 & 0.69680 &  2.300 &  0.410 &  2.701 &  0.473 &  0.911 &  0.039 \\ 
52201-0723-580 &  1.5439 & 1.00363 &  0.690 &  0.170 &  0.316 &  0.167 &  0.425 &  0.124 \\ 
                         &           & 1.37813 &  3.960 &  0.135 &  3.684 &  0.106 &  0.954 &  0.008 \\ 
52146-0378-630 &  2.0527 & 0.73309 &  1.223 &  0.151 &  0.725 &  0.155 &  0.701 &  0.072 \\ 
52590-0675-624 &  3.1263 & 0.93914 &  0.436 &  0.333 &  0.571 &  0.369 &  0.235 &  0.208 \\ 
52201-0723-577 &  1.9382 & 1.68560 &  0.814 &  0.130 &  0.801 &  0.203 &  0.503 &  0.081 \\ 
52201-0723-047 &  1.6740 & 0.61224 &  2.557 &  0.244 &  2.715 &  0.234 &  0.919 &  0.008 \\ 
                         &           & 0.68639 &  1.216 &  0.190 &  1.480 &  0.242 &  0.698 &  0.090 \\ 
                         &           & 1.05658 &  0.484 &  0.188 &  0.326 &  0.200 &  0.273 &  0.141 \\ 
52146-0378-019 &  1.3562 & 0.56513 &  1.615 &  0.386 &  1.470 &  0.370 &  0.828 &  0.124 \\ 
52590-0675-040 &  3.3110 & 1.40604\tablenotemark{a} &  0.842 &  0.094 &  1.554 &  0.101 &  0.520 &  0.058 \\ 
                         &           & 1.69590 &  0.992 &  0.127 &  0.686 &  0.127 &  0.594 &  0.061 \\ 
51789-0379-340 &  1.8577 & 0.80656 &  1.961 &  0.423 &  1.981 &  0.425 &  0.881 &  0.069 \\ 
52263-0740-552 &  1.8545 & 0.65632 &  0.659 &  0.254 &  0.874 &  0.271 &  0.406 &  0.194 \\ 
52261-0741-341 &  2.9269 & 0.75690 &  1.280 &  0.344 &  1.456 &  0.367 &  0.726 &  0.157 \\ 
52263-0740-106 &  1.1927 & 0.65650 &  3.096 &  0.096 &  2.710 &  0.097 &  0.937 &  0.004 \\ 
                         &           & 1.15019 &  0.453 &  0.076 &  0.285 &  0.075 &  0.249 &  0.058 \\ 
52201-0723-008 &  0.9312 & 0.53949 &  0.261 &  0.085 &  0.194 &  0.094 &  0.107 &  0.051 \\ 
52178-0676-229 &  2.0183 & 1.31999 &  2.577 &  0.252 &  2.215 &  0.308 &  0.919 &  0.008 \\ 
52201-0723-615 &  1.9192 & 1.62087 &  0.407 &  0.154 &  0.493 &  0.198 &  0.214 &  0.112 \\ 
52263-0740-053 &  2.3872 & 0.55581 &  0.843 &  0.232 &  1.107 &  0.336 &  0.521 &  0.150 \\ 
                         &           & 0.74822 &  1.066 &  0.234 &  1.068 &  0.248 &  0.626 &  0.112 \\ 
52201-0723-589 &  3.8692 & 1.75851 &  1.013 &  0.831 &  1.542 &  0.456 &  0.603 &  0.542 \\ 
54380-2621-103 &  3.1554 & 0.94108 &  1.328 &  0.131 &  1.331 &  0.142 &  0.744 &  0.056 \\ 
                         &           & 1.20809 &  0.312 &  0.124 &  0.114 &  0.137 &  0.143 &  0.079 \\ 
                         &           & 1.57250 &  0.124 &  0.094 &  0.137 &  0.101 &  0.034 &  0.023 \\ 
52263-0740-606 &  1.8983 & 0.49879 &  0.562 &  0.089 &  0.390 &  0.098 &  0.334 &  0.070 \\ 
52201-0723-606 &  1.7530 & 0.69125 &  1.747 &  0.247 &  1.265 &  0.245 &  0.851 &  0.050 \\ 
52178-0676-198 &  1.8318 & 1.67920 &  0.642 &  0.238 &  0.740 &  0.273 &  0.394 &  0.183 \\ 
52254-0724-333 &  1.9438 & 1.75154 &  2.418 &  0.080 &  2.055 &  0.131 &  0.914 &  0.003 \\ 
52201-0723-020 &  2.3481 & 0.80459 &  0.769 &  0.139 &  0.408 &  0.138 &  0.475 &  0.090 \\ 
52178-0676-416 &  1.7209 & 0.79583 &  1.794 &  0.411 &  1.719 &  0.446 &  0.858 &  0.094 \\ 
52254-0724-266 &  2.4798 & 1.34878 &  0.454 &  0.155 &  0.727 &  0.168 &  0.249 &  0.116 \\ 
                         &           & 1.36002 &  0.631 &  0.151 &  0.914 &  0.162 &  0.386 &  0.116 \\ 
52261-0741-296 &  1.8589 & 0.59272\tablenotemark{a} &  2.012 &  0.190 &  1.573 &  0.204 &  0.888 &  0.026 \\ 
52254-0724-380 &  2.3086 & 1.38537 &  0.256 &  0.105 &  0.566 &  0.147 &  0.104 &  0.061 \\ 
                         &           & 1.61807 &  0.414 &  0.220 &  0.364 &  0.245 &  0.219 &  0.151 \\ 
                         &           & 1.95924 &  2.305 &  0.259 &  1.579 &  0.430 &  0.911 &  0.018 \\ 
52263-0740-037 &  3.2272 & 1.84517 &  0.983 &  0.404 &  0.735 &  0.391 &  0.590 &  0.243 \\ 
52178-0676-172 &  0.8753 & 0.39731 &  0.562 &  0.384 &  1.191 &  0.443 &  0.334 &  0.276 \\ 
52254-0724-424 &  2.0213 & 1.60023 &  0.909 &  0.265 &  0.923 &  0.270 &  0.555 &  0.160 \\ 
51789-0379-124 &  1.0011 & 0.74844 &  0.438 &  0.266 &  0.780 &  0.264 &  0.237 &  0.183 \\ 
52178-0676-092 &  2.1231 & 1.92552 &  1.955 &  0.454 &  1.737 &  0.511 &  0.881 &  0.079 \\ 
52261-0741-426 &  0.8639 & 0.57371 &  0.183 &  0.085 &  0.092 &  0.082 &  0.061 &  0.035 \\ 
52254-0724-423 &  1.1631 & 1.03897 &  0.768 &  0.177 &  0.672 &  0.192 &  0.474 &  0.119 \\ 
52261-0741-231 &  1.3975 & 1.02750 &  2.048 &  0.247 &  1.901 &  0.298 &  0.893 &  0.034 \\ 
52178-0676-101 &  1.0613 & 0.64116 &  2.741 &  0.349 &  3.149 &  0.424 &  0.925 &  0.011 \\ 
52261-0741-427 &  1.7730 & 0.61902 &  0.963 &  0.200 &  1.080 &  0.233 &  0.582 &  0.110 \\ 
52254-0724-211 &  2.7425 & 0.85657 &  0.968 &  0.383 &  0.615 &  0.431 &  0.583 &  0.232 \\ 
52178-0676-044 &  2.3463 & 1.05547 &  2.194 &  0.456 &  0.931 &  0.490 &  0.904 &  0.055 \\ 
52606-0677-355 &  1.6281 & 1.11142 &  1.322 &  0.346 &  0.952 &  0.315 &  0.742 &  0.155 \\ 
51789-0379-166 &  1.9245 & 0.80262 &  3.334 &  0.353 &  2.345 &  0.352 &  0.947 &  0.015 \\ 
53295-1911-266 &  2.5029 & 0.91486 &  1.705 &  0.213 &  1.432 &  0.178 &  0.844 &  0.045 \\ 
                         &           & 1.23047 &  1.074 &  0.226 &  0.755 &  0.235 &  0.630 &  0.106 \\ 
53295-1911-322 &  2.6206 & 1.54189 &  1.077 &  0.116 &  0.758 &  0.133 &  0.631 &  0.051 \\ 
                         &           & 1.66665 &  1.304 &  0.146 &  0.647 &  0.196 &  0.735 &  0.065 \\ 
                         &           & 1.86761 &  1.984 &  0.228 &  1.236 &  0.186 &  0.885 &  0.032 \\ 
52261-0741-197 &  1.4945 & 1.43741 &  1.783 &  0.136 &  1.762 &  0.179 &  0.856 &  0.022 \\ 
52254-0724-139 &  2.1261 & 0.41107 &  1.726 &  0.263 &  2.110 &  0.283 &  0.848 &  0.057 \\ 
52254-0724-183 &  2.1186 & 0.80287 &  0.505 &  0.127 &  0.211 &  0.140 &  0.290 &  0.099 \\ 
                         &           & 1.36756 &  0.324 &  0.098 &  0.325 &  0.107 &  0.152 &  0.066 \\ 
52261-0741-466 &  2.0624 & 1.40994 &  1.447 &  0.237 &  1.143 &  0.220 &  0.786 &  0.091 \\ 
52254-0724-446 &  3.0600 & 1.29747 &  2.348 &  0.313 &  2.447 &  0.348 &  0.912 &  0.021 \\ 
52254-0724-198 &  1.8081 & 0.39875 &  0.914 &  0.298 &  0.829 &  0.261 &  0.558 &  0.183 \\ 
                         &           & 1.03417 &  1.097 &  0.269 &  1.616 &  0.276 &  0.641 &  0.130 \\ 
52263-0742-304 &  1.5155 & 0.84740 &  1.291 &  0.292 &  1.533 &  0.287 &  0.730 &  0.133 \\ 
52254-0724-492 &  2.4037 & 0.87558\tablenotemark{a} &  0.875 &  0.152 &  0.572 &  0.176 &  0.538 &  0.091 \\ 
                         &           & 1.38847 &  0.568 &  0.162 &  0.516 &  0.163 &  0.339 &  0.126 \\ 
                         &           & 1.75161 &  1.481 &  0.238 &  1.315 &  0.417 &  0.796 &  0.085 \\ 
52606-0677-294 &  1.7336 & 1.12701 &  1.186 &  0.480 &  1.868 &  0.549 &  0.683 &  0.248 \\ 
52263-0742-359 &  1.7858 & 1.64903 &  2.446 &  0.295 &  2.465 &  0.264 &  0.915 &  0.015 \\ 
52254-0724-141 &  0.9413 & 0.63559 &  1.110 &  0.355 &  1.045 &  0.340 &  0.647 &  0.180 \\ 
52254-0724-150 &  2.0797 & 1.49401 &  0.628 &  0.094 &  0.403 &  0.093 &  0.383 &  0.071 \\ 
                         &           & 1.83512 &  3.579 &  0.221 &  3.177 &  0.176 &  0.949 &  0.001 \\ 
52606-0677-250 &  1.7681 & 1.54376 &  0.231 &  0.077 &  0.208 &  0.080 &  0.088 &  0.045 \\ 
52261-0741-502 &  3.2330 & 1.65242 &  3.947 &  0.338 &  4.410 &  0.404 &  0.954 &  0.006 \\ 
53295-1911-178 &  1.5135 & 1.22828 &  3.033 &  0.166 &  2.687 &  0.159 &  0.934 &  0.006 \\ 
52254-0724-049 &  1.4202 & 0.83326 &  1.743 &  0.177 &  1.524 &  0.192 &  0.850 &  0.032 \\ 
52263-0742-399 &  2.1325 & 1.38312 &  2.898 &  0.154 &  2.758 &  0.143 &  0.929 &  0.004 \\ 
52254-0724-571 &  1.4944 & 0.73142 &  0.469 &  0.069 &  0.373 &  0.074 &  0.261 &  0.053 \\ 
                         &           & 0.85039 &  0.932 &  0.074 &  0.588 &  0.073 &  0.566 &  0.038 \\ 
52178-0676-021 &  2.4361 & 1.44654 &  0.629 &  0.243 &  0.528 &  0.285 &  0.384 &  0.187 \\ 
52263-0742-395 &  1.2799 & 0.80810 &  0.939 &  0.179 &  0.920 &  0.176 &  0.570 &  0.101 \\ 
52261-0741-602 &  3.1158 & 2.07317 &  1.858 &  0.742 &  3.976 &  0.950 &  0.867 &  0.217 \\ 
52178-0676-624 &  3.1265 & 1.64839 &  1.276 &  0.247 &  1.477 &  0.275 &  0.724 &  0.115 \\ 
52254-0724-577 &  2.0545 & 1.88195 &  1.226 &  0.149 &  0.741 &  0.132 &  0.703 &  0.072 \\ 
54082-2325-132 &  2.7694 & 1.32154 &  0.869 &  0.099 &  0.832 &  0.117 &  0.535 &  0.059 \\ 
                         &           & 1.56543 &  0.890 &  0.091 &  0.385 &  0.085 &  0.545 &  0.052 \\ 
52263-0742-265 &  1.7828 & 1.38402 &  0.336 &  0.179 &  0.753 &  0.204 &  0.160 &  0.114 \\ 
                         &           & 1.38957 &  0.638 &  0.185 &  0.551 &  0.224 &  0.391 &  0.142 \\ 
54082-2325-451 &  2.6023 & 0.96414 &  0.232 &  0.157 &  0.321 &  0.181 &  0.089 &  0.071 \\ 
                         &           & 1.76794 &  0.482 &  0.208 &  0.197 &  0.305 &  0.272 &  0.155 \\ 
                         &           & 1.82042 &  0.150 &  0.249 &  0.532 &  0.298 &  0.042 &  0.031 \\ 
51789-0379-625 &  1.4649 & 1.37459 &  1.476 &  0.186 &  1.718 &  0.196 &  0.795 &  0.065 \\ 
52254-0724-613 &  1.2901 & 0.52946 &  2.657 &  0.144 &  2.103 &  0.141 &  0.920 &  0.003 \\ 
52261-0741-639 &  2.1520 & 1.26911 &  1.124 &  0.096 &  1.133 &  0.247 &  0.653 &  0.045 \\ 
                         &           & 1.59348 &  1.085 &  0.132 &  0.854 &  0.132 &  0.635 &  0.058 \\ 
51792-0380-198 &  1.6062 & 1.31204 &  0.721 &  0.367 &  0.593 &  0.332 &  0.445 &  0.272 \\ 
52263-0742-371 &  1.8025 & 0.96498 &  0.624 &  0.132 &  0.726 &  0.153 &  0.381 &  0.101 \\ 
52263-0742-270 &  1.0430 & 0.77756 &  0.502 &  0.167 &  0.444 &  0.202 &  0.287 &  0.128 \\ 
52606-0677-206 &  2.2812 & 0.76018 &  1.849 &  0.428 &  1.356 &  0.402 &  0.866 &  0.089 \\ 
51792-0380-186 &  1.8892 & 1.47796 &  0.699 &  0.366 &  0.660 &  0.426 &  0.431 &  0.273 \\ 
52606-0677-452 &  1.5499 & 1.50652 &  0.991 &  0.296 &  1.190 &  0.312 &  0.593 &  0.164 \\ 
52606-0677-444 &  1.7841 & 0.81622 &  1.355 &  0.389 &  1.280 &  0.414 &  0.754 &  0.172 \\ 
51792-0380-470 &  2.1774 & 0.71187 &  0.724 &  0.182 &  0.210 &  0.217 &  0.447 &  0.128 \\ 
52258-0725-323 &  1.0875 & 0.83143 &  1.175 &  0.106 &  1.092 &  0.132 &  0.678 &  0.051 \\ 
                         &           & 0.99877 &  0.548 &  0.117 &  0.801 &  0.118 &  0.324 &  0.092 \\ 
51792-0380-462 &  2.5022 & 0.87603 &  1.453 &  0.152 &  1.019 &  0.160 &  0.788 &  0.054 \\ 
                         &           & 2.23988 &  1.623 &  0.542 &  2.559 &  0.478 &  0.830 &  0.197 \\ 
52263-0742-201 &  3.6807 & 1.29789 &  2.344 &  0.325 &  2.075 &  0.328 &  0.912 &  0.023 \\ 
51792-0380-458 &  1.8646 & 1.66184 &  0.957 &  0.338 &  1.683 &  0.351 &  0.579 &  0.202 \\ 
52263-0742-463 &  2.1763 & 1.70586 &  0.646 &  0.202 &  0.410 &  0.194 &  0.397 &  0.156 \\ 
51792-0380-491 &  1.8405 & 1.57086 &  0.668 &  0.297 &  1.165 &  0.304 &  0.412 &  0.225 \\ 
51792-0380-130 &  3.1648 & 1.43324 &  0.876 &  0.189 &  0.812 &  0.228 &  0.538 &  0.115 \\ 
53295-1911-109 &  1.5358 & 1.02273 &  0.429 &  0.153 &  0.535 &  0.180 &  0.230 &  0.112 \\ 
52258-0725-367 &  1.7877 & 0.90912 &  1.507 &  0.159 &  1.275 &  0.180 &  0.803 &  0.052 \\ 
52606-0677-159 &  1.7802 & 0.60863 &  0.718 &  0.207 &  0.784 &  0.225 &  0.443 &  0.149 \\ 
                         &           & 1.19799 &  0.850 &  0.224 &  1.097 &  0.258 &  0.525 &  0.143 \\ 
51792-0380-128 &  1.9489 & 1.04647 &  0.776 &  0.286 &  0.823 &  0.299 &  0.480 &  0.201 \\ 
51792-0380-165 &  2.1910 & 0.87832 &  0.136 &  0.097 &  0.086 &  0.102 &  0.037 &  0.026 \\ 
54082-2325-554 &  2.7460 & 1.39003 &  1.695 &  0.212 &  1.842 &  0.237 &  0.842 &  0.046 \\ 
                         &           & 1.55449 &  2.117 &  0.153 &  1.832 &  0.171 &  0.898 &  0.016 \\ 
53295-1911-044 &  2.4278 & 1.16965 &  1.321 &  0.120 &  1.009 &  0.122 &  0.742 &  0.051 \\ 
                         &           & 1.72157 &  1.442 &  0.270 &  1.180 &  0.231 &  0.785 &  0.108 \\ 
52263-0742-172 &  1.8944 & 0.85592 &  0.543 &  0.103 &  0.354 &  0.124 &  0.320 &  0.081 \\ 
52606-0677-554 &  1.6803 & 0.46077 &  2.160 &  0.311 &  2.704 &  0.306 &  0.901 &  0.036 \\ 
                         &           & 0.93878 &  1.999 &  0.386 &  1.869 &  0.381 &  0.887 &  0.059 \\ 
51792-0380-518 &  1.0667 & 0.44415 &  1.110 &  0.285 &  1.365 &  0.352 &  0.647 &  0.138 \\ 
52258-0725-222 &  1.1481 & 0.89379 &  0.764 &  0.224 &  0.833 &  0.251 &  0.472 &  0.155 \\ 
51792-0380-523 &  1.9979 & 0.88442 &  1.359 &  0.258 &  1.076 &  0.281 &  0.756 &  0.113 \\ 
                         &           & 1.29334 &  0.699 &  0.217 &  1.292 &  0.231 &  0.431 &  0.159 \\ 
51792-0380-152 &  1.3709 & 1.07137 &  1.635 &  0.273 &  1.245 &  0.285 &  0.832 &  0.075 \\ 
52606-0677-055 &  2.6241 & 1.87873 &  0.961 &  0.351 &  0.593 &  0.419 &  0.581 &  0.210 \\ 
52258-0725-182 &  3.4550 & 1.54208 &  1.853 &  0.073 &  1.721 &  0.076 &  0.866 &  0.010 \\ 
53295-1911-602 &  1.1401 & 0.52362 &  1.084 &  0.278 &  0.895 &  0.283 &  0.635 &  0.137 \\ 
51792-0380-548 &  1.1312 & 0.46461 &  1.467 &  0.510 &  2.656 &  0.548 &  0.792 &  0.213 \\ 
51792-0380-542 &  1.8047 & 1.31804 &  0.872 &  0.181 &  0.982 &  0.210 &  0.536 &  0.110 \\ 
51792-0380-052 &  1.0660 & 0.64845 &  1.184 &  0.251 &  1.391 &  0.282 &  0.682 &  0.115 \\ 
52606-0677-595 &  1.5898 & 1.23272 &  1.491 &  0.236 &  0.874 &  0.246 &  0.799 &  0.083 \\ 
                         &           & 1.37668 &  0.464 &  0.159 &  0.876 &  0.208 &  0.257 &  0.119 \\ 
52884-0678-293 &  0.9886 & 0.78957 &  1.598 &  0.300 &  1.141 &  0.306 &  0.825 &  0.092 \\ 
51792-0380-067 &  2.0710 & 0.66167 &  1.047 &  0.405 &  0.843 &  0.392 &  0.617 &  0.223 \\ 
51792-0380-021 &  1.5067 & 0.64575 &  2.797 &  0.660 &  0.516 &  0.696 &  0.926 &  0.027 \\ 
52258-0725-107 &  1.5356 & 0.67166 &  0.685 &  0.190 &  0.832 &  0.185 &  0.422 &  0.140 \\ 
51811-0381-349 &  1.7555 & 0.72227 &  3.497 &  0.200 &  3.071 &  0.227 &  0.950 &  0.004 \\ 
51811-0381-263 &  0.9389 & 0.77633 &  0.687 &  0.236 &  0.811 &  0.288 &  0.423 &  0.176 \\ 
51792-0380-033 &  1.3743 & 1.31493 &  1.642 &  0.158 &  1.941 &  0.157 &  0.833 &  0.036 \\ 
52262-0743-389 &  1.1922 & 0.72809 &  1.545 &  0.396 &  1.095 &  0.471 &  0.814 &  0.149 \\ 
52258-0725-611 &  2.4713 & 1.53953 &  0.624 &  0.214 &  0.428 &  0.202 &  0.381 &  0.165 \\ 
51811-0381-261 &  2.9726 & 1.55480 &  2.968 &  0.400 &  2.315 &  0.423 &  0.931 &  0.012 \\ 
51792-0380-020 &  1.3612 & 0.97155 &  0.571 &  0.158 &  0.726 &  0.183 &  0.341 &  0.123 \\ 
52884-0678-364 &  2.0036 & 1.89332 &  1.310 &  0.360 &  0.431 &  0.398 &  0.737 &  0.162 \\ 
52262-0743-368 &  1.5524 & 1.42560 &  2.400 &  0.156 &  1.778 &  0.147 &  0.914 &  0.005 \\ 
                         &           & 1.49449 &  1.117 &  0.146 &  0.849 &  0.134 &  0.650 &  0.065 \\ 
51792-0380-017 &  3.5848 & 1.93031 &  0.545 &  0.379 &  0.553 &  0.329 &  0.322 &  0.271 \\ 
51811-0381-367 &  1.2292 & 0.79107 &  1.220 &  0.189 &  1.044 &  0.201 &  0.700 &  0.089 \\ 
51811-0381-372 &  1.9772 & 0.73601 &  1.649 &  0.323 &  1.800 &  0.367 &  0.835 &  0.091 \\ 
                         &           & 1.42833 &  1.455 &  0.313 &  1.538 &  0.309 &  0.789 &  0.126 \\ 
52262-0743-219 &  1.3365 & 0.68487 &  1.451 &  0.243 &  1.100 &  0.253 &  0.788 &  0.094 \\ 
                         &           & 0.78738 &  0.942 &  0.209 &  0.420 &  0.204 &  0.572 &  0.119 \\ 
                         &           & 1.11324 &  0.918 &  0.172 &  0.707 &  0.170 &  0.559 &  0.099 \\ 
                         &           & 1.16832 &  0.645 &  0.157 &  0.388 &  0.151 &  0.396 &  0.120 \\ 
52262-0743-193 &  3.0454 & 1.86562 &  1.003 &  0.345 &  0.852 &  0.407 &  0.598 &  0.193 \\ 
51811-0381-238 &  1.5003 & 1.42859 &  1.748 &  0.213 &  1.184 &  0.243 &  0.851 &  0.040 \\ 
51811-0381-250 &  1.9707 & 1.26478 &  0.807 &  0.222 &  0.541 &  0.259 &  0.498 &  0.147 \\ 
51811-0381-258 &  1.8397 & 0.51458 &  1.062 &  0.252 &  0.628 &  0.306 &  0.624 &  0.124 \\ 
52226-0726-264 &  2.6323 & 1.50648 &  0.575 &  0.108 &  0.451 &  0.115 &  0.344 &  0.084 \\ 
52262-0743-121 &  1.3772 & 1.21138 &  0.880 &  0.112 &  0.912 &  0.133 &  0.540 &  0.066 \\ 
52226-0726-291 &  1.5920 & 0.77949 &  1.006 &  0.168 &  1.243 &  0.218 &  0.600 &  0.082 \\ 
52884-0678-528 &  1.7449 & 1.66031 &  2.334 &  0.367 &  1.409 &  0.305 &  0.912 &  0.030 \\ 
51811-0381-183 &  2.0157 & 0.91095 &  0.761 &  0.153 &  0.841 &  0.172 &  0.470 &  0.101 \\ 
                         &           & 0.97842 &  0.946 &  0.140 &  0.664 &  0.166 &  0.574 &  0.076 \\ 
                         &           & 1.51066 &  0.587 &  0.117 &  0.259 &  0.130 &  0.353 &  0.090 \\ 
51811-0381-457 &  1.5191 & 1.23580 &  2.070 &  0.228 &  1.982 &  0.212 &  0.895 &  0.030 \\ 
54087-2629-488 &  2.4505 & 1.92123 &  1.376 &  0.277 &  1.972 &  0.468 &  0.762 &  0.120 \\ 
52262-0743-517 &  1.7587 & 0.54440 &  1.668 &  0.464 &  1.209 &  0.502 &  0.838 &  0.146 \\ 
                         &           & 1.44587 &  1.364 &  0.299 &  0.735 &  0.296 &  0.758 &  0.132 \\ 
52226-0726-433 &  1.0462 & 0.68019 &  0.715 &  0.136 &  0.618 &  0.132 &  0.441 &  0.094 \\ 
52251-0744-356 &  2.1452 & 0.92097 &  1.497 &  0.249 &  1.355 &  0.240 &  0.801 &  0.088 \\ 
                         &           & 1.60565 &  1.188 &  0.200 &  1.271 &  0.242 &  0.684 &  0.092 \\ 
52226-0726-231 &  1.5738 & 0.67756 &  2.733 &  0.209 &  2.536 &  0.212 &  0.924 &  0.006 \\ 
52177-0679-307 &  3.9746 & 1.39755 &  1.888 &  0.279 &  1.417 &  0.273 &  0.871 &  0.044 \\ 
51811-0381-525 &  2.4142 & 1.82353 &  1.372 &  0.202 &  1.457 &  0.321 &  0.760 &  0.085 \\ 
52177-0679-348 &  1.4940 & 0.57661 &  1.820 &  0.570 &  2.203 &  0.551 &  0.862 &  0.148 \\ 
                         &           & 0.74278 &  2.089 &  0.447 &  0.961 &  0.449 &  0.896 &  0.063 \\ 
                         &           & 1.01004 &  1.675 &  0.445 &  1.359 &  0.452 &  0.839 &  0.134 \\ 
51811-0381-097 &  1.3335 & 1.26654 &  0.285 &  0.089 &  0.053 &  0.096 &  0.124 &  0.056 \\ 
51811-0381-083 &  1.3986 & 1.23314 &  1.368 &  0.172 &  1.712 &  0.180 &  0.759 &  0.071 \\ 
52226-0726-376 &  0.7470 & 0.49138 &  0.764 &  0.117 &  0.386 &  0.118 &  0.472 &  0.074 \\ 
54087-2629-502 &  3.4214 & 1.53414 &  0.981 &  0.224 &  0.922 &  0.214 &  0.589 &  0.121 \\ 
51811-0381-094 &  2.0627 & 1.00452 &  1.581 &  0.252 &  1.279 &  0.259 &  0.822 &  0.077 \\ 
52226-0726-469 &  1.7063 & 1.60204 &  1.310 &  0.187 &  1.016 &  0.138 &  0.737 &  0.084 \\ 
52177-0679-273 &  2.1663 & 2.10078 &  2.949 &  0.609 &  2.911 &  0.489 &  0.931 &  0.019 \\ 
                         &           & 2.11337 &  1.121 &  0.311 &  1.175 &  0.327 &  0.652 &  0.152 \\ 
52262-0743-110 &  1.2860 & 0.54757 &  1.807 &  0.220 &  1.783 &  0.239 &  0.860 &  0.037 \\ 
52226-0726-474 &  1.8589 & 0.81710 &  1.637 &  0.162 &  1.679 &  0.188 &  0.832 &  0.038 \\ 
52226-0726-481 &  2.6628 & 1.01252\tablenotemark{a} &  1.208 &  0.183 &  0.303 &  0.191 &  0.694 &  0.086 \\ 
52226-0726-139 &  1.5417 & 0.41797\tablenotemark{a} &  0.639 &  0.214 &  0.760 &  0.310 &  0.392 &  0.165 \\ 
51816-0382-356 &  1.1183 & 1.01622 &  1.911 &  0.218 &  0.761 &  0.202 &  0.875 &  0.032 \\ 
51811-0381-528 &  2.0628 & 0.85134 &  0.961 &  0.278 &  1.554 &  0.358 &  0.580 &  0.160 \\ 
52226-0726-495 &  2.9774 & 1.81280 &  2.499 &  0.430 &  2.021 &  0.455 &  0.917 &  0.022 \\ 
51811-0381-102 &  0.5856 & 0.51260 &  2.244 &  0.226 &  1.733 &  0.221 &  0.909 &  0.020 \\ 
51816-0382-308 &  1.3768 & 0.58870 &  0.927 &  0.295 &  0.552 &  0.324 &  0.564 &  0.178 \\ 
52251-0744-390 &  3.3096 & 1.66504 &  2.007 &  0.196 &  1.372 &  0.223 &  0.888 &  0.027 \\ 
52177-0679-383 &  2.1995 & 1.65462 &  0.697 &  0.297 &  0.421 &  0.328 &  0.430 &  0.222 \\ 
52226-0726-154 &  1.3046 & 0.75427 &  3.079 &  0.236 &  1.912 &  0.221 &  0.936 &  0.009 \\ 
                         &           & 0.76317 &  1.242 &  0.204 &  1.014 &  0.214 &  0.710 &  0.097 \\ 
                         &           & 0.88585 &  1.062 &  0.210 &  1.138 &  0.201 &  0.624 &  0.098 \\ 
52226-0726-455 &  1.8540 & 1.43782 &  1.335 &  0.107 &  0.999 &  0.138 &  0.747 &  0.043 \\ 
51811-0381-548 &  2.5952 & 0.71816 &  0.780 &  0.233 &  1.204 &  0.258 &  0.482 &  0.159 \\ 
                         &           & 1.08028 &  2.401 &  0.349 &  2.752 &  0.362 &  0.914 &  0.020 \\ 
52177-0679-282 &  1.6041 & 0.95966 &  2.573 &  0.341 &  2.974 &  0.344 &  0.919 &  0.012 \\ 
52262-0743-605 &  1.5286 & 1.47608 &  1.821 &  0.242 &  1.602 &  0.248 &  0.862 &  0.041 \\ 
52177-0679-287 &  2.9906 & 2.11689 &  1.092 &  0.633 &  1.807 &  0.655 &  0.638 &  0.385 \\ 
51811-0381-585 &  1.8995 & 1.52183 &  0.891 &  0.145 &  0.975 &  0.150 &  0.546 &  0.085 \\ 
                         &           & 1.68374 &  0.707 &  0.161 &  0.785 &  0.277 &  0.436 &  0.114 \\ 
51811-0381-605 &  1.8063 & 1.37025 &  2.817 &  0.143 &  1.966 &  0.182 &  0.927 &  0.006 \\ 
                         &           & 1.39304 &  0.404 &  0.128 &  0.544 &  0.147 &  0.211 &  0.093 \\ 
52262-0743-596 &  1.5218 & 0.76706 &  0.385 &  0.084 &  0.178 &  0.088 &  0.197 &  0.062 \\ 
                         &           & 1.06011 &  1.099 &  0.111 &  0.946 &  0.130 &  0.642 &  0.050 \\ 
                         &           & 1.20724 &  0.270 &  0.072 &  0.122 &  0.083 &  0.114 &  0.044 \\ 
52226-0726-507 &  1.1906 & 0.47878 &  1.310 &  0.196 &  1.716 &  0.187 &  0.737 &  0.088 \\ 
52262-0743-007 &  1.3629 & 0.85761 &  1.781 &  0.387 &  1.519 &  0.364 &  0.856 &  0.088 \\ 
52226-0726-558 &  1.9978 & 0.75642 &  0.582 &  0.188 &  0.442 &  0.196 &  0.349 &  0.146 \\ 
                         &           & 1.70438 &  0.796 &  0.153 &  0.610 &  0.195 &  0.492 &  0.097 \\ 
                         &           & 1.75509 &  0.093 &  0.213 &  0.388 &  0.302 &  0.024 &  0.013 \\ 
52226-0726-047 &  1.9477 & 1.08107 &  2.150 &  0.390 &  3.161 &  0.441 &  0.901 &  0.047 \\ 
                         &           & 1.81612 &  3.257 &  0.463 &  2.934 &  0.410 &  0.944 &  0.018 \\ 
52251-0744-481 &  2.5121 & 1.64854 &  0.672 &  0.208 &  0.935 &  0.213 &  0.414 &  0.156 \\ 
51811-0381-623 &  2.1524 & 0.85145 &  1.053 &  0.384 &  1.238 &  0.412 &  0.620 &  0.208 \\ 
52226-0726-066 &  2.1458 & 1.78284 &  0.932 &  0.283 &  1.094 &  0.342 &  0.567 &  0.167 \\ 
52226-0726-596 &  1.2890 & 1.07298 &  1.118 &  0.364 &  1.144 &  0.387 &  0.651 &  0.185 \\ 
51811-0381-625 &  0.8476 & 0.44706 &  1.586 &  0.131 &  1.585 &  0.134 &  0.822 &  0.034 \\ 
54087-2629-629 &  2.9354 & 0.96062 &  0.992 &  0.208 &  0.588 &  0.205 &  0.593 &  0.109 \\ 
52177-0679-499 &  2.2260 & 0.87654 &  0.923 &  0.256 &  0.788 &  0.309 &  0.562 &  0.151 \\ 
51816-0382-473 &  2.0081 & 0.98763 &  0.662 &  0.234 &  1.093 &  0.477 &  0.408 &  0.178 \\ 
52258-0745-355 &  3.3905 & 1.74911 &  2.060 &  0.146 &  1.611 &  0.201 &  0.894 &  0.019 \\ 
51816-0382-206 &  1.5253 & 1.31999 &  0.814 &  0.207 &  0.495 &  0.278 &  0.503 &  0.135 \\ 
52251-0744-050 &  1.7478 & 1.06939 &  0.847 &  0.267 &  0.982 &  0.292 &  0.523 &  0.176 \\ 
                         &           & 1.25182 &  1.326 &  0.633 &  0.759 &  0.205 &  0.744 &  0.316 \\ 
52177-0679-514 &  2.2242 & 1.67090 &  1.324 &  0.269 &  0.940 &  0.302 &  0.743 &  0.122 \\ 
51816-0382-165 &  1.7222 & 1.64593 &  1.599 &  0.380 &  0.965 &  0.286 &  0.825 &  0.126 \\ 
52974-1096-454 &  2.0770 & 1.24466 &  0.843 &  0.303 &  2.411 &  0.652 &  0.521 &  0.203 \\ 
51816-0382-498 &  1.7904 & 0.51788 &  0.364 &  0.167 &  1.752 &  0.207 &  0.181 &  0.112 \\ 
                         &           & 0.52081 &  1.748 &  0.207 &  1.487 &  0.188 &  0.851 &  0.038 \\ 
                         &           & 1.31011 &  0.451 &  0.135 &  0.339 &  0.180 &  0.247 &  0.101 \\ 
51816-0382-420 &  3.2261 & 0.95926 &  1.021 &  0.224 &  0.755 &  0.252 &  0.606 &  0.114 \\ 
52203-0645-295 &  1.7991 & 1.49820 &  1.509 &  0.221 &  0.968 &  0.206 &  0.804 &  0.075 \\ 
52177-0679-558 &  0.8103 & 0.70251 &  1.248 &  0.416 &  1.927 &  0.495 &  0.713 &  0.199 \\ 
51816-0382-174 &  1.5860 & 0.50358 &  0.704 &  0.278 &  0.602 &  0.312 &  0.434 &  0.206 \\ 
52203-0645-408 &  1.8765 & 0.89700 &  1.480 &  0.259 &  0.444 &  0.261 &  0.796 &  0.095 \\ 
                         &           & 0.91742 &  0.546 &  0.246 &  0.288 &  0.242 &  0.322 &  0.187 \\ 
                         &           & 1.22702 &  0.945 &  0.219 &  1.451 &  0.277 &  0.573 &  0.125 \\ 
52177-0679-071 &  2.5027 & 0.60590 &  1.535 &  0.317 &  1.542 &  0.314 &  0.811 &  0.112 \\ 
52203-0645-477 &  1.9465 & 1.38600 &  3.431 &  0.263 &  3.273 &  0.225 &  0.950 &  0.011 \\ 
52258-0745-383 &  2.2932 & 1.35041 &  0.861 &  0.175 &  1.071 &  0.187 &  0.531 &  0.108 \\ 
51816-0382-506 &  1.2306 & 1.14017 &  0.930 &  0.423 &  1.125 &  0.449 &  0.565 &  0.275 \\ 
52203-0645-196 &  1.9444 & 1.57405 &  0.877 &  0.113 &  0.387 &  0.122 &  0.539 &  0.067 \\ 
52992-1485-348 &  0.9689 & 0.75181 &  1.643 &  0.107 &  1.792 &  0.120 &  0.833 &  0.022 \\ 
51816-0382-563 &  1.6032 & 0.83194 &  1.565 &  0.478 &  0.454 &  0.623 &  0.819 &  0.183 \\ 
52203-0645-189 &  1.3289 & 0.82459 &  0.463 &  0.143 &  0.400 &  0.143 &  0.257 &  0.107 \\ 
51816-0382-006 &  1.6850 & 1.42177 &  4.557 &  0.315 &  4.260 &  0.301 &  0.949 &  0.004 \\ 
51818-0383-360 &  0.9424 & 0.90937 &  0.847 &  0.224 &  0.968 &  0.241 &  0.523 &  0.143 \\ 
52251-0744-621 &  1.1561 & 0.61036 &  0.772 &  0.160 &  0.491 &  0.169 &  0.477 &  0.105 \\ 
                         &           & 0.89568 &  1.001 &  0.157 &  0.891 &  0.152 &  0.597 &  0.076 \\ 
52203-0645-489 &  2.4335 & 0.88319\tablenotemark{a} &  1.111 &  0.137 &  0.494 &  0.144 &  0.647 &  0.061 \\ 
52203-0645-138 &  1.5693 & 1.49981 &  1.258 &  0.213 &  0.365 &  0.247 &  0.717 &  0.101 \\ 
51818-0383-298 &  1.7227 & 1.58048 &  0.658 &  0.162 &  0.294 &  0.227 &  0.405 &  0.122 \\ 
52200-0680-433 &  1.7637 & 1.11399 &  0.764 &  0.471 &  1.936 &  0.533 &  0.472 &  0.342 \\ 
52203-0645-481 &  1.2902 & 0.53097 &  1.046 &  0.320 &  1.097 &  0.352 &  0.616 &  0.169 \\ 
52203-0645-137 &  1.0851 & 0.77645 &  0.905 &  0.148 &  0.800 &  0.165 &  0.553 &  0.085 \\ 
52258-0745-382 &  0.7605 & 0.47808 &  0.300 &  0.115 &  0.245 &  0.143 &  0.135 &  0.073 \\ 
52203-0645-171 &  1.5323 & 1.37514 &  0.842 &  0.208 &  0.642 &  0.214 &  0.520 &  0.132 \\ 
51818-0383-281 &  1.9742 & 0.81886 &  0.445 &  0.231 &  0.762 &  0.308 &  0.242 &  0.163 \\ 
                         &           & 1.52059 &  1.112 &  0.179 &  0.965 &  0.197 &  0.648 &  0.081 \\ 
52203-0645-558 &  1.7761 & 1.43770 &  0.427 &  0.185 &  0.704 &  0.271 &  0.229 &  0.134 \\ 
52200-0680-403 &  1.4165 & 0.52305 &  2.590 &  0.479 &  1.444 &  0.514 &  0.919 &  0.021 \\ 
                         &           & 0.74059 &  2.784 &  0.430 &  2.827 &  0.451 &  0.926 &  0.014 \\ 
52203-0645-541 &  1.0737 & 0.78797 &  1.351 &  0.155 &  1.061 &  0.152 &  0.753 &  0.065 \\ 
52521-1095-328 &  1.7872 & 1.15933 &  1.200 &  0.373 &  1.941 &  0.460 &  0.690 &  0.179 \\ 
                         &           & 1.23135 &  1.123 &  0.366 &  1.217 &  0.446 &  0.653 &  0.185 \\ 
51818-0383-326 &  1.4605 & 1.19595 &  2.823 &  0.456 &  2.109 &  0.479 &  0.927 &  0.014 \\ 
                         &           & 1.41065 &  3.171 &  0.312 &  3.489 &  0.369 &  0.940 &  0.013 \\ 
51818-0383-268 &  1.5331 & 0.75207 &  1.207 &  0.109 &  1.159 &  0.127 &  0.694 &  0.052 \\ 
                         &           & 1.48443 &  0.505 &  0.091 &  0.330 &  0.098 &  0.290 &  0.071 \\ 
52258-0745-462 &  1.9897 & 0.62150 &  1.052 &  0.133 &  0.795 &  0.134 &  0.620 &  0.059 \\ 
                         &           & 0.82739 &  0.948 &  0.137 &  0.592 &  0.139 &  0.575 &  0.074 \\ 
                         &           & 1.37957 &  0.470 &  0.106 &  0.502 &  0.120 &  0.262 &  0.082 \\ 
                         &           & 1.59568 &  2.752 &  0.119 &  2.554 &  0.160 &  0.925 &  0.006 \\ 
                         &           & 1.62139 &  0.459 &  0.118 &  0.285 &  0.124 &  0.253 &  0.090 \\ 
52523-0646-312 &  1.7530 & 0.80649 &  1.936 &  0.246 &  1.175 &  0.244 &  0.878 &  0.036 \\ 
                         &           & 1.35726 &  1.455 &  0.197 &  1.352 &  0.193 &  0.789 &  0.071 \\ 
52203-0645-612 &  2.8823 & 0.84452 &  0.546 &  0.278 &  0.385 &  0.311 &  0.322 &  0.210 \\ 
                         &           & 1.80768 &  1.255 &  0.842 &  2.213 &  0.693 &  0.716 &  0.498 \\ 
52523-0646-294 &  0.8172 & 0.60879 &  0.377 &  0.191 &  0.466 &  0.253 &  0.191 &  0.128 \\ 
52992-1485-205 &  2.9660 & 1.84288 &  1.958 &  0.445 &  1.765 &  0.734 &  0.881 &  0.076 \\ 
51818-0383-463 &  2.2865 & 1.23483 & -0.073 &  0.170 &  0.513 &  0.145 &  0.011 &  0.000 \\ 
52203-0645-078 &  1.3442 & 0.93521 &  2.028 &  0.244 &  1.546 &  0.230 &  0.890 &  0.034 \\ 
52258-0745-550 &  1.4105 & 1.03858 &  1.759 &  0.181 &  1.778 &  0.188 &  0.853 &  0.032 \\ 
52200-0680-149 &  1.5584 & 1.37149 &  0.713 &  0.401 &  1.506 &  0.378 &  0.440 &  0.296 \\ 
52203-0645-634 &  2.2186 & 0.68157 &  1.771 &  0.177 &  1.871 &  0.214 &  0.855 &  0.031 \\ 
                         &           & 0.94244 &  1.093 &  0.142 &  1.365 &  0.174 &  0.639 &  0.063 \\ 
52258-0745-111 &  2.2431 & 0.96595 &  0.990 &  0.132 &  0.789 &  0.160 &  0.593 &  0.064 \\ 
51818-0383-446 &  1.7482 & 1.13991 &  2.328 &  0.563 &  1.998 &  0.600 &  0.912 &  0.058 \\ 
52523-0646-277 &  1.1010 & 0.54282 &  1.386 &  0.199 &  1.644 &  0.193 &  0.765 &  0.081 \\ 
52523-0646-345 &  1.5660 & 0.37057 &  1.001 &  0.391 & -0.184 &  0.382 &  0.598 &  0.228 \\ 
52523-0646-264 &  1.5016 & 1.11722 &  4.865 &  0.310 &  2.422 &  0.325 &  0.945 &  0.004 \\ 
51818-0383-455 &  1.2595 & 0.67361 &  1.619 &  0.394 &  0.931 &  0.427 &  0.829 &  0.127 \\ 
52200-0680-575 &  1.3911 & 1.06432 &  1.361 &  0.450 &  1.709 &  0.570 &  0.757 &  0.201 \\ 
                         &           & 1.31236 &  0.973 &  0.285 &  0.990 &  0.330 &  0.586 &  0.162 \\ 
51818-0383-521 &  1.7189 & 1.30731 &  0.736 &  0.126 &  0.530 &  0.126 &  0.455 &  0.085 \\ 
52200-0680-102 &  1.4375 & 0.92179 &  0.825 &  0.557 &  1.853 &  0.570 &  0.510 &  0.397 \\ 
51818-0383-147 &  1.3110 & 0.82895 &  1.121 &  0.184 &  1.166 &  0.231 &  0.652 &  0.083 \\ 
51818-0383-152 &  1.4082 & 0.94291 &  0.793 &  0.219 &  0.860 &  0.238 &  0.490 &  0.147 \\ 
52523-0646-398 &  1.4445 & 1.13559 &  1.080 &  0.259 &  0.844 &  0.239 &  0.632 &  0.126 \\ 
52521-1095-549 &  2.1951 & 0.56218 &  4.459 &  0.672 &  5.023 &  0.582 &  0.947 &  0.003 \\ 
52523-0646-180 &  2.0551 & 1.70241 &  0.917 &  0.177 &  0.955 &  0.206 &  0.559 &  0.102 \\ 
                         &           & 1.75682 &  1.827 &  0.232 &  1.329 &  0.271 &  0.863 &  0.038 \\ 
52523-0646-402 &  1.0934 & 0.57304 &  0.311 &  0.386 &  0.294 &  0.461 &  0.143 &  0.132 \\ 
                         &           & 0.93097 &  0.678 &  0.218 &  0.530 &  0.271 &  0.418 &  0.163 \\ 
52523-0646-165 &  1.9814 & 1.26675 &  2.074 &  0.185 &  2.095 &  0.195 &  0.895 &  0.024 \\ 
52238-0746-415 &  2.2026 & 0.49771 &  2.827 &  0.377 &  2.192 &  0.386 &  0.927 &  0.011 \\ 
52523-0646-467 &  1.8436 & 0.53490 &  3.384 &  0.391 &  3.143 &  0.411 &  0.949 &  0.017 \\ 
                         &           & 0.95506 &  1.835 &  0.342 &  1.210 &  0.350 &  0.864 &  0.064 \\ 
51818-0383-599 &  1.4939 & 0.95285 &  0.452 &  0.177 &  0.291 &  0.176 &  0.248 &  0.131 \\ 
                         &           & 1.33747 &  0.490 &  0.130 &  0.150 &  0.150 &  0.278 &  0.100 \\ 
52523-0646-466 &  3.2626 & 1.44415 &  3.598 &  0.142 &  3.451 &  0.159 &  0.949 &  0.002 \\ 
51818-0383-020 &  1.8524 & 1.53583 &  0.396 &  0.183 &  0.466 &  0.191 &  0.205 &  0.127 \\ 
                         &           & 1.68466 &  1.443 &  0.244 &  0.865 &  0.342 &  0.785 &  0.095 \\ 
52523-0646-177 &  1.5518 & 1.16987 &  0.391 &  0.143 &  0.116 &  0.140 &  0.202 &  0.103 \\ 
                         &           & 1.37895 &  0.097 &  0.108 &  0.166 &  0.106 &  0.026 &  0.015 \\ 
52238-0746-220 &  1.0474 & 0.82943 &  2.283 &  0.090 &  2.134 &  0.093 &  0.910 &  0.006 \\ 
52200-0680-625 &  2.2559 & 1.55796 &  2.689 &  0.200 &  2.524 &  0.238 &  0.922 &  0.005 \\ 
52523-0646-460 &  1.1124 & 0.69840 &  0.117 &  0.069 &  0.118 &  0.068 &  0.032 &  0.021 \\ 
51821-0384-349 &  1.3015 & 0.65203 &  2.154 &  0.131 &  1.352 &  0.133 &  0.901 &  0.011 \\ 
52199-0681-462 &  1.3616 & 0.85085 &  3.046 &  0.416 &  2.947 &  0.499 &  0.934 &  0.015 \\ 
52199-0681-228 &  2.2703 & 1.88126 &  3.116 &  0.577 &  2.832 &  0.504 &  0.937 &  0.019 \\ 
51818-0383-036 &  1.7435 & 1.39119 &  1.215 &  0.318 &  1.295 &  0.336 &  0.697 &  0.149 \\ 
52238-0746-539 &  1.6299 & 1.34370 &  2.247 &  0.124 &  1.997 &  0.120 &  0.909 &  0.010 \\ 
52523-0646-551 &  2.1641 & 0.78669 &  0.776 &  0.204 &  0.599 &  0.234 &  0.479 &  0.138 \\ 
52199-0681-174 &  0.5469 & 0.38622 &  1.592 &  0.220 &  1.558 &  0.250 &  0.824 &  0.064 \\ 
51818-0383-038 &  0.9095 & 0.78862 &  1.312 &  0.205 &  1.180 &  0.195 &  0.738 &  0.093 \\ 
52199-0681-137 &  1.0539 & 0.61946 &  1.492 &  0.531 &  1.604 &  0.582 &  0.799 &  0.219 \\ 
52238-0746-093 &  2.1581 & 1.61532 &  1.269 &  0.188 &  1.533 &  0.239 &  0.722 &  0.088 \\ 
52199-0681-441 &  1.8926 & 1.20677 &  1.609 &  0.417 &  2.249 &  0.460 &  0.827 &  0.141 \\ 
52523-0646-071 &  1.3200 & 0.90180 &  0.906 &  0.057 &  0.772 &  0.060 &  0.553 &  0.029 \\ 
                         &           & 0.90683 &  0.778 &  0.057 &  0.254 &  0.059 &  0.481 &  0.036 \\ 
                         &           & 1.11877 &  0.454 &  0.047 &  0.476 &  0.064 &  0.250 &  0.036 \\ 
51821-0384-384 &  1.4872 & 1.14124 &  3.406 &  0.098 &  2.572 &  0.091 &  0.950 &  0.004 \\ 
52993-1486-422 &  2.6332 & 0.75074 &  1.411 &  0.350 &  0.603 &  0.396 &  0.774 &  0.150 \\ 
51821-0384-277 &  1.8449 & 0.95497 &  1.185 &  0.319 &  1.815 &  0.346 &  0.683 &  0.150 \\ 
                         &           & 1.39057 &  1.208 &  0.223 &  1.211 &  0.258 &  0.694 &  0.103 \\ 
51821-0384-334 &  2.6422 & 1.71965 &  2.584 &  0.279 &  2.867 &  0.209 &  0.919 &  0.008 \\ 
                         &           & 1.89188 &  0.837 &  0.177 &  0.563 &  0.208 &  0.517 &  0.111 \\ 
52523-0646-619 &  2.4424 & 1.18626 &  2.003 &  0.106 &  2.012 &  0.101 &  0.887 &  0.015 \\ 
                         &           & 1.57327 &  0.889 &  0.085 &  0.912 &  0.082 &  0.545 &  0.048 \\ 
                         &           & 1.73430 &  1.642 &  0.164 &  1.884 &  0.114 &  0.833 &  0.038 \\ 
51821-0384-338 &  2.2462 & 0.46192 &  0.251 &  0.188 &  0.591 &  0.197 &  0.100 &  0.085 \\ 
53239-1887-310 &  2.4914 & 1.92955 &  0.656 &  0.343 &  0.684 &  0.354 &  0.404 &  0.260 \\ 
                         &           & 2.16751 &  2.011 &  0.539 &  2.503 &  1.117 &  0.888 &  0.095 \\ 
52238-0746-051 &  1.9564 & 1.61534 &  3.428 &  0.208 &  2.737 &  0.238 &  0.950 &  0.008 \\ 
52238-0746-552 &  1.5350 & 0.44450 &  1.224 &  0.151 &  1.177 &  0.168 &  0.702 &  0.072 \\ 
                         &           & 0.54966 &  0.235 &  0.168 &  0.276 &  0.173 &  0.091 &  0.075 \\ 
52523-0646-616 &  2.6606 & 2.14161 &  5.761 &  0.540 &  3.958 &  0.520 &  0.928 &  0.010 \\ 
52199-0681-546 &  2.1968 & 1.13298 &  1.420 &  0.450 &  1.988 &  0.523 &  0.777 &  0.192 \\ 
52553-0647-354 &  1.4241 & 0.85718 &  0.549 &  0.167 &  0.614 &  0.191 &  0.324 &  0.130 \\ 
                         &           & 1.27543 &  0.459 &  0.169 &  0.750 &  0.151 &  0.254 &  0.126 \\ 
52523-0646-034 &  1.6912 & 0.92412 &  2.557 &  0.446 &  1.334 &  0.480 &  0.919 &  0.021 \\ 
51821-0384-438 &  1.6039 & 0.61999 &  0.750 &  0.145 &  0.530 &  0.151 &  0.463 &  0.097 \\ 
                         &           & 0.83009 &  0.879 &  0.143 &  0.779 &  0.158 &  0.540 &  0.085 \\ 
                         &           & 1.39801 &  0.199 &  0.081 &  0.198 &  0.094 &  0.070 &  0.038 \\ 
52524-1094-479 &  0.6241 & 0.57203 &  1.121 &  0.390 &  0.777 &  0.390 &  0.652 &  0.201 \\ 
52523-0646-627 &  1.6010 & 1.43136 &  1.849 &  0.187 &  1.402 &  0.219 &  0.866 &  0.029 \\ 
52523-0646-628 &  2.1206 & 0.91126 &  1.804 &  0.114 &  1.663 &  0.117 &  0.859 &  0.018 \\ 
                         &           & 1.39639 &  0.442 &  0.076 &  0.333 &  0.082 &  0.240 &  0.058 \\ 
52234-0747-316 &  0.9390 & 0.78089 &  1.475 &  0.191 &  1.267 &  0.213 &  0.794 &  0.067 \\ 
52234-0747-360 &  1.5090 & 1.17992 &  0.595 &  0.169 &  0.794 &  0.175 &  0.359 &  0.131 \\ 
54326-2628-306 &  1.3738 & 1.18156 &  1.651 &  0.285 &  1.021 &  0.301 &  0.835 &  0.077 \\ 
52524-1094-484 &  2.0886 & 0.61210 &  1.047 &  0.412 &  1.952 &  0.457 &  0.617 &  0.228 \\ 
52553-0647-397 &  0.7539 & 0.70834 &  1.626 &  0.116 &  1.489 &  0.128 &  0.830 &  0.026 \\ 
51821-0384-161 &  2.0026 & 1.38387 &  1.548 &  0.137 &  1.197 &  0.143 &  0.815 &  0.041 \\ 
                         &           & 1.86892 &  1.478 &  0.267 &  1.207 &  0.193 &  0.795 &  0.100 \\ 
52234-0747-329 &  1.6653 & 0.95405 &  1.237 &  0.404 &  1.080 &  0.393 &  0.708 &  0.193 \\ 
52523-0646-040 &  1.5009 & 1.17677 &  1.351 &  0.133 &  1.527 &  0.128 &  0.753 &  0.054 \\ 
51821-0384-445 &  1.0399 & 0.47124 &  1.118 &  0.177 &  1.053 &  0.180 &  0.651 &  0.080 \\ 
52553-0647-386 &  3.3169 & 1.33350 &  0.133 &  0.091 &  0.329 &  0.093 &  0.037 &  0.025 \\ 
                         &           & 2.15253 &  1.489 &  0.254 &  1.586 &  0.468 &  0.798 &  0.091 \\ 
                         &           & 2.20098 &  0.516 &  0.383 &  1.553 &  0.323 &  0.298 &  0.262 \\ 
52553-0647-426 &  1.9679 & 1.86961 &  0.803 &  0.306 &  0.397 &  0.263 &  0.496 &  0.213 \\ 
52234-0747-376 &  1.7909 & 1.37323 &  0.871 &  0.177 &  0.268 &  0.197 &  0.536 &  0.108 \\ 
52199-0681-011 &  1.2939 & 0.70883 &  1.287 &  0.385 &  1.214 &  0.376 &  0.728 &  0.177 \\ 
52553-0647-411 &  3.6826 & 1.15860 &  1.041 &  0.265 &  0.969 &  0.251 &  0.615 &  0.135 \\ 
                         &           & 2.25348 &  2.952 &  0.616 &  3.489 &  0.681 &  0.931 &  0.019 \\ 
52234-0747-438 &  0.7905 & 0.67975 &  1.063 &  0.121 &  1.171 &  0.124 &  0.625 &  0.053 \\ 
52553-0647-209 &  1.5561 & 0.60731 &  1.833 &  0.264 &  1.300 &  0.268 &  0.864 &  0.044 \\ 
52553-0647-401 &  0.9828 & 0.58209 &  1.606 &  0.241 &  1.161 &  0.233 &  0.826 &  0.068 \\ 
51821-0384-051 &  1.2984 & 0.47721 &  0.567 &  0.164 &  0.237 &  0.165 &  0.338 &  0.128 \\ 
52525-0682-209 &  1.5336 & 0.81435 &  1.242 &  0.275 &  1.031 &  0.313 &  0.710 &  0.127 \\ 
                         &           & 1.09914 &  3.460 &  0.346 &  2.903 &  0.413 &  0.951 &  0.013 \\ 
52199-0681-022 &  1.8639 & 1.72872 &  2.202 &  0.516 &  2.218 &  0.375 &  0.905 &  0.064 \\ 
52525-0682-203 &  1.8719 & 1.50552 &  0.964 &  0.227 &  0.677 &  0.243 &  0.582 &  0.127 \\ 
51821-0384-065 &  2.1430 & 0.68952 &  0.665 &  0.185 &  0.754 &  0.224 &  0.409 &  0.139 \\ 
                         &           & 1.36163 &  0.556 &  0.137 &  0.626 &  0.156 &  0.330 &  0.107 \\ 
                         &           & 1.81044 &  1.006 &  0.249 &  0.667 &  0.221 &  0.600 &  0.132 \\ 
53240-1889-157 &  2.3715 & 1.91701 &  0.477 &  0.219 &  0.714 &  0.303 &  0.268 &  0.163 \\ 
52525-0682-413 &  0.8580 & 0.69563 &  0.691 &  0.319 &  0.714 &  0.325 &  0.426 &  0.239 \\ 
52553-0647-201 &  2.0411 & 1.82869 &  2.585 &  0.378 &  2.577 &  0.306 &  0.919 &  0.014 \\ 
52234-0747-127 &  3.3359 & 1.87700 &  1.978 &  0.323 &  1.906 &  0.390 &  0.884 &  0.048 \\ 
51821-0384-011 &  1.2929 & 0.80424 &  0.754 &  0.347 &  0.450 &  0.383 &  0.466 &  0.252 \\ 
54326-2628-239 &  2.9538 & 1.54085 &  1.118 &  0.231 &  0.769 &  0.258 &  0.651 &  0.107 \\ 
52553-0647-185 &  1.8395 & 0.41691 &  0.879 &  0.313 &  0.974 &  0.286 &  0.540 &  0.202 \\ 
54326-2628-199 &  2.9137 & 1.15806\tablenotemark{a} &  3.178 &  0.116 &  2.816 &  0.103 &  0.940 &  0.006 \\ 
51821-0384-614 &  1.0876 & 0.79149 &  0.743 &  0.123 &  0.634 &  0.136 &  0.459 &  0.081 \\ 
52525-0682-479 &  1.9294 & 1.54686 &  2.070 &  0.265 &  1.009 &  0.283 &  0.895 &  0.035 \\ 
52525-0682-453 &  2.1235 & 1.03657 &  1.391 &  0.424 &  1.819 &  0.447 &  0.767 &  0.184 \\ 
52553-0647-500 &  1.9440 & 1.67263 &  1.985 &  0.566 &  0.936 &  0.484 &  0.885 &  0.108 \\ 
52525-0682-483 &  1.9021 & 1.39946 &  0.176 &  0.203 &  0.559 &  0.200 &  0.057 &  0.046 \\ 
52234-0747-409 &  1.8188 & 0.52191 &  1.099 &  0.328 &  1.347 &  0.361 &  0.642 &  0.165 \\ 
52525-0682-182 &  2.1789 & 1.87381 &  1.731 &  0.739 &  1.905 &  0.629 &  0.848 &  0.255 \\ 
53242-1895-340 &  2.6959 & 1.05205\tablenotemark{a} &  5.447 &  0.337 &  2.972 &  0.393 &  0.939 &  0.001 \\ 
53240-1889-011 &  2.7490 & 1.18172 &  0.429 &  0.130 &  0.280 &  0.139 &  0.230 &  0.096 \\ 
                         &           & 1.70157 &  0.374 &  0.120 &  0.368 &  0.162 &  0.188 &  0.086 \\ 
52234-0747-482 &  1.7089 & 1.43699 &  1.229 &  0.201 &  0.863 &  0.279 &  0.704 &  0.095 \\ 
52234-0747-162 &  1.1277 & 0.51722 &  1.298 &  0.377 &  1.113 &  0.361 &  0.733 &  0.172 \\ 
51877-0385-295 &  0.8917 & 0.48010 &  3.235 &  0.353 &  2.649 &  0.429 &  0.943 &  0.015 \\ 
52591-1093-334 &  2.1493 & 0.55501 &  1.944 &  0.527 &  2.121 &  0.618 &  0.879 &  0.103 \\ 
51821-0384-024 &  2.6732 & 1.85107 &  2.066 &  0.369 &  2.303 &  0.377 &  0.895 &  0.052 \\ 
51877-0385-384 &  1.4767 & 0.47483 &  1.770 &  0.351 &  1.452 &  0.356 &  0.854 &  0.078 \\ 
                         &           & 1.42176 &  0.477 &  0.183 &  0.382 &  0.192 &  0.267 &  0.137 \\ 
53357-1903-320 &  2.6974 & 1.13084 &  2.298 &  0.457 &  1.070 &  0.457 &  0.911 &  0.046 \\ 
52553-0647-058 &  1.7564 & 1.55854 &  2.891 &  0.192 &  2.904 &  0.188 &  0.929 &  0.006 \\ 
52234-0747-152 &  1.6727 & 1.12147 &  2.395 &  0.238 &  1.696 &  0.263 &  0.914 &  0.013 \\ 
52525-0682-096 &  1.4875 & 1.25773 &  0.808 &  0.277 &  1.114 &  0.330 &  0.499 &  0.189 \\ 
51877-0385-426 &  1.2556 & 0.53292 &  0.618 &  0.134 &  1.407 &  0.123 &  0.376 &  0.103 \\ 
                         &           & 0.78188 &  0.863 &  0.165 &  1.335 &  0.184 &  0.531 &  0.101 \\ 
                         &           & 1.13124 &  0.349 &  0.190 &  0.308 &  0.190 &  0.170 &  0.122 \\ 
51877-0385-229 &  1.3440 & 0.96651 &  2.619 &  0.127 &  2.401 &  0.126 &  0.919 &  0.003 \\ 
54326-2628-544 &  1.3303 & 1.11070 &  1.995 &  0.382 &  1.829 &  0.326 &  0.886 &  0.058 \\ 
51877-0385-435 &  3.0456 & 0.91524 &  1.021 &  0.145 &  0.570 &  0.147 &  0.606 &  0.068 \\ 
                         &           & 2.05180 &  2.189 &  0.233 &  1.170 &  0.252 &  0.904 &  0.023 \\ 
52553-0647-056 &  2.7574 & 1.30899 &  0.467 &  0.140 &  0.192 &  0.156 &  0.260 &  0.106 \\ 
52591-1093-422 &  2.8681 & 0.89046 &  0.783 &  0.490 &  2.405 &  0.637 &  0.484 &  0.354 \\ 
53242-1895-436 &  2.7770 & 1.66345 &  1.106 &  0.123 &  1.098 &  0.134 &  0.645 &  0.055 \\ 
52525-0682-546 &  1.5710 & 1.32367 &  1.895 &  0.274 &  2.650 &  0.317 &  0.872 &  0.043 \\ 
51877-0385-257 &  2.2562 & 2.02070 &  1.290 &  0.349 &  1.173 &  0.456 &  0.730 &  0.158 \\ 
52233-0748-294 &  4.5595 & 1.55096 &  2.741 &  0.306 &  2.290 &  0.306 &  0.925 &  0.010 \\ 
53237-1886-095 &  2.8292 & 1.15232 &  0.925 &  0.123 &  0.556 &  0.156 &  0.563 &  0.068 \\ 
                         &           & 1.61274 &  1.227 &  0.111 &  0.901 &  0.128 &  0.703 &  0.053 \\ 
                         &           & 1.69869 &  1.004 &  0.125 &  0.889 &  0.137 &  0.599 &  0.059 \\ 
52964-1487-440 &  2.6972 & 2.04399 &  1.277 &  0.393 &  1.819 &  0.312 &  0.725 &  0.182 \\ 
54326-2628-549 &  2.1953 & 1.66855 &  3.076 &  0.233 &  2.758 &  0.289 &  0.936 &  0.009 \\ 
53357-1903-268 &  2.1970 & 0.49227 &  0.605 &  0.407 &  0.739 &  0.417 &  0.367 &  0.297 \\ 
51877-0385-204 &  2.0853 & 0.52255 &  0.264 &  0.085 &  0.649 &  0.087 &  0.109 &  0.051 \\ 
                         &           & 1.36020 &  1.650 &  0.066 &  1.613 &  0.059 &  0.835 &  0.013 \\ 
51877-0385-215 &  3.6506 & 2.06752 &  1.073 &  0.751 &  1.324 &  1.040 &  0.629 &  0.479 \\ 
52964-1487-476 &  2.4823 & 0.57650 &  1.510 &  0.354 &  2.305 &  0.446 &  0.804 &  0.135 \\ 
52559-0648-325 &  1.1820 & 0.54218 &  0.218 &  0.268 &  0.552 &  0.276 &  0.081 &  0.070 \\ 
                         &           & 0.87085 &  0.877 &  0.228 &  0.556 &  0.227 &  0.539 &  0.140 \\ 
52553-0647-617 &  2.1938 & 0.47685 &  1.286 &  0.233 &  1.367 &  0.245 &  0.728 &  0.108 \\ 
51877-0385-497 &  1.0787 & 0.84385 &  1.554 &  0.116 &  1.209 &  0.114 &  0.816 &  0.033 \\ 
52559-0648-323 &  1.0926 & 0.64065 &  1.066 &  0.204 &  0.992 &  0.237 &  0.626 &  0.095 \\ 
52525-0682-582 &  1.1126 & 1.04008 &  0.672 &  0.242 &  0.858 &  0.218 &  0.414 &  0.183 \\ 
51877-0385-498 &  0.9861 & 0.87396 &  2.413 &  0.250 &  1.265 &  0.285 &  0.914 &  0.013 \\ 
52559-0648-393 &  1.7538 & 0.46151 &  0.631 &  0.429 &  1.089 &  0.482 &  0.386 &  0.314 \\ 
53242-1895-201 &  2.7240 & 1.53396 &  0.962 &  0.167 &  0.499 &  0.186 &  0.581 &  0.090 \\ 
                         &           & 2.10948 &  1.368 &  0.361 &  1.254 &  0.383 &  0.759 &  0.159 \\ 
53242-1895-456 &  2.5534 & 0.62965 &  1.489 &  0.252 &  2.063 &  0.270 &  0.798 &  0.091 \\ 
52553-0647-036 &  1.3423 & 0.52245 &  2.013 &  0.306 &  1.277 &  0.377 &  0.889 &  0.044 \\ 
51877-0385-502 &  2.3788 & 1.25112 &  2.515 &  0.899 &  6.562 &  0.690 &  0.918 &  0.089 \\ 
53357-1903-461 &  2.3361 & 0.83974\tablenotemark{a} &  0.577 &  0.137 &  0.455 &  0.132 &  0.345 &  0.107 \\ 
52234-0747-014 &  2.1051 & 0.92494 &  1.780 &  0.173 &  1.519 &  0.186 &  0.856 &  0.029 \\ 
                         &           & 1.11181 &  3.090 &  0.202 &  2.869 &  0.160 &  0.936 &  0.008 \\ 
                         &           & 1.27107 &  0.927 &  0.145 &  1.277 &  0.205 &  0.564 &  0.081 \\ 
52964-1487-089 &  1.9496 & 1.42316 &  1.546 &  0.105 &  1.311 &  0.106 &  0.814 &  0.030 \\ 
                         &           & 1.44955 &  1.039 &  0.103 &  1.016 &  0.129 &  0.614 &  0.045 \\ 
52525-0682-604 &  1.6311 & 0.82874 &  2.365 &  0.363 &  1.528 &  0.366 &  0.913 &  0.026 \\ 
53357-1903-183 &  0.9984 & 0.93041 &  0.703 &  0.163 &  0.641 &  0.163 &  0.433 &  0.117 \\ 
54326-2628-639 &  2.3544 & 0.68344 &  1.393 &  0.239 &  1.592 &  0.260 &  0.767 &  0.100 \\ 
                         &           & 0.93655 &  0.589 &  0.133 &  1.880 &  0.198 &  0.354 &  0.103 \\ 
                         &           & 1.64256 &  2.606 &  0.208 &  2.434 &  0.255 &  0.919 &  0.006 \\ 
                         &           & 2.09708 &  1.559 &  0.306 &  0.874 &  0.269 &  0.817 &  0.102 \\ 
51877-0385-555 &  1.0444 & 0.63360 &  1.478 &  0.248 &  1.226 &  0.255 &  0.795 &  0.091 \\ 
52964-1487-502 &  1.7569 & 0.67214 &  1.013 &  0.328 &  1.025 &  0.324 &  0.603 &  0.181 \\ 
                         &           & 0.93970 &  1.905 &  0.370 &  2.313 &  0.489 &  0.874 &  0.062 \\ 
52234-0747-015 &  2.4736 & 1.59936 &  1.237 &  0.289 &  1.118 &  0.323 &  0.708 &  0.133 \\ 
51877-0385-543 &  1.2494 & 1.01972 &  1.131 &  0.181 &  0.418 &  0.221 &  0.657 &  0.081 \\ 
52559-0648-250 &  2.0004 & 1.55300 &  2.908 &  0.147 &  2.466 &  0.139 &  0.929 &  0.004 \\ 
53357-1903-420 &  2.4497 & 0.67677 &  2.705 &  0.443 &  2.567 &  0.462 &  0.923 &  0.013 \\ 
53271-1883-342 &  2.3037 & 1.44564 &  0.829 &  0.207 &  1.096 &  0.286 &  0.512 &  0.133 \\ 
52233-0748-403 &  1.7794 & 0.96657 &  0.422 &  0.212 &  0.691 &  0.339 &  0.225 &  0.149 \\ 
52559-0648-402 &  2.0331 & 1.04961 &  1.033 &  0.400 &  0.975 &  0.451 &  0.611 &  0.224 \\ 
51877-0385-051 &  3.2082 & 1.58041 &  0.516 &  0.155 &  0.428 &  0.232 &  0.298 &  0.120 \\ 
52233-0748-450 &  1.4950 & 1.06292 &  0.959 &  0.227 &  0.690 &  0.314 &  0.580 &  0.128 \\ 
51788-0386-310 &  1.3463 & 0.56655 &  0.135 &  0.091 &  0.198 &  0.111 &  0.037 &  0.026 \\ 
                         &           & 0.79464 &  0.342 &  0.096 &  1.252 &  0.103 &  0.164 &  0.067 \\ 
                         &           & 0.80009 &  1.324 &  0.090 &  0.787 &  0.098 &  0.743 &  0.036 \\ 
53357-1903-508 &  2.3252 & 1.03846 &  0.346 &  0.170 &  0.535 &  0.162 &  0.167 &  0.110 \\ 
53230-1885-510 &  0.7903 & 0.63862 &  2.663 &  0.218 &  2.498 &  0.230 &  0.920 &  0.005 \\ 
51877-0385-569 &  2.1926 & 0.77413\tablenotemark{a} &  1.820 &  0.140 &  1.223 &  0.176 &  0.862 &  0.022 \\ 
53357-1903-151 &  2.4973 & 2.03774 &  1.427 &  0.327 &  1.564 &  0.288 &  0.779 &  0.137 \\ 
52559-0648-516 &  1.2754 & 0.92253 &  0.350 &  0.121 &  0.243 &  0.138 &  0.170 &  0.083 \\ 
52524-0683-413 &  3.1909 & 1.52722 &  1.615 &  0.283 &  1.755 &  0.326 &  0.828 &  0.083 \\ 
53230-1885-087 &  2.5672 & 1.45263 &  1.950 &  0.215 &  1.488 &  0.257 &  0.880 &  0.031 \\ 
52559-0648-123 &  1.9381 & 0.69738 &  0.285 &  0.106 &  0.222 &  0.106 &  0.124 &  0.066 \\ 
                         &           & 1.59161 &  0.719 &  0.140 &  0.276 &  0.117 &  0.444 &  0.097 \\ 
52559-0648-513 &  1.1128 & 0.46329 &  2.945 &  0.447 &  2.425 &  0.515 &  0.931 &  0.014 \\ 
52559-0648-535 &  0.8976 & 0.55009 &  0.734 &  0.303 &  0.991 &  0.293 &  0.453 &  0.221 \\ 
52524-0683-496 &  1.7775 & 1.52974 &  0.973 &  0.266 &  0.742 &  0.268 &  0.586 &  0.149 \\ 
52524-0683-445 &  0.5424 & 0.45661 &  0.809 &  0.154 &  0.645 &  0.157 &  0.500 &  0.096 \\ 
52559-0648-140 &  2.1469 & 0.86393 &  1.675 &  0.246 &  1.221 &  0.269 &  0.839 &  0.059 \\ 
51788-0386-386 &  1.5932 & 1.05110 &  0.921 &  0.254 &  0.325 &  0.275 &  0.561 &  0.150 \\ 
52226-0749-353 &  2.1685 & 1.37898 &  1.730 &  0.116 &  1.426 &  0.142 &  0.848 &  0.020 \\ 
53242-1895-586 &  2.2918 & 1.18832 &  0.962 &  0.158 &  0.434 &  0.159 &  0.581 &  0.084 \\ 
52559-0648-085 &  1.2572 & 0.80749 &  1.722 &  0.320 &  1.759 &  0.326 &  0.847 &  0.076 \\ 
52233-0748-062 &  1.4182 & 0.88864 &  1.470 &  0.268 &  1.132 &  0.285 &  0.793 &  0.102 \\ 
51788-0386-274 &  2.2104 & 1.30244 &  0.401 &  0.184 &  0.773 &  0.203 &  0.209 &  0.128 \\ 
52559-0648-571 &  1.3863 & 0.71791 &  1.331 &  0.159 &  1.212 &  0.158 &  0.745 &  0.069 \\ 
53271-1883-182 &  1.7324 & 1.63471 &  1.188 &  0.354 &  0.465 &  0.287 &  0.684 &  0.169 \\ 
52226-0749-349 &  1.8418 & 1.08377 &  1.826 &  0.280 &  1.300 &  0.363 &  0.862 &  0.048 \\ 
51788-0386-291 &  1.5422 & 0.97518 &  1.962 &  0.314 &  0.944 &  0.313 &  0.882 &  0.047 \\ 
53242-1895-038 &  1.1970 & 0.97048 &  1.828 &  0.376 &  1.662 &  0.423 &  0.863 &  0.075 \\ 
52201-0649-333 &  2.2056 & 0.73260 &  0.793 &  0.142 &  1.047 &  0.171 &  0.490 &  0.089 \\ 
53357-1903-067 &  0.9855 & 0.56387 &  1.232 &  0.212 &  0.928 &  0.266 &  0.706 &  0.100 \\ 
52639-1092-437 &  1.0102 & 0.95661 &  0.624 &  0.447 &  1.463 &  0.527 &  0.381 &  0.323 \\ 
51788-0386-383 &  1.9995 & 1.03044 &  0.633 &  0.111 &  0.524 &  0.123 &  0.387 &  0.084 \\ 
                         &           & 1.54873 &  1.279 &  0.089 &  0.818 &  0.102 &  0.726 &  0.040 \\ 
                         &           & 1.92257 &  1.131 &  0.130 &  0.756 &  0.149 &  0.657 &  0.059 \\ 
52965-1488-420 &  1.5979 & 1.40347 &  6.107 &  0.281 &  5.093 &  0.308 &  0.932 &  0.003 \\ 
52559-0648-578 &  1.4688 & 0.59515 &  1.190 &  0.120 &  0.764 &  0.127 &  0.685 &  0.057 \\ 
52559-0648-019 &  3.1730 & 1.83913 &  0.341 &  0.152 &  0.162 &  0.232 &  0.164 &  0.100 \\ 
52226-0749-336 &  1.3456 & 0.49294 &  0.894 &  0.140 &  0.542 &  0.136 &  0.548 &  0.081 \\ 
52201-0649-281 &  1.1631 & 0.86937 &  0.595 &  0.271 &  0.551 &  0.305 &  0.359 &  0.207 \\ 
52523-0684-395 &  1.6077 & 0.43569\tablenotemark{a} &  0.669 &  0.346 &  0.803 &  0.267 &  0.412 &  0.261 \\ 
                         &           & 0.83624 &  1.646 &  0.441 &  1.658 &  0.458 &  0.834 &  0.141 \\ 
51788-0386-257 &  1.3770 & 0.90967 &  2.047 &  0.319 &  2.354 &  0.329 &  0.893 &  0.045 \\ 
                         &           & 1.19585 &  2.684 &  0.236 &  2.396 &  0.294 &  0.922 &  0.006 \\ 
53261-1881-437 &  2.4118 & 1.38792 &  1.223 &  0.154 &  1.163 &  0.148 &  0.701 &  0.074 \\ 
52226-0749-326 &  2.1027 & 0.96756 &  1.684 &  0.213 &  1.255 &  0.215 &  0.841 &  0.047 \\ 
52201-0649-294 &  1.5507 & 1.42761 &  1.497 &  0.180 &  1.174 &  0.170 &  0.801 &  0.061 \\ 
53261-1881-298 &  2.5152 & 1.64324 &  1.417 &  0.353 &  2.381 &  0.428 &  0.776 &  0.151 \\ 
52523-0684-335 &  2.1762 & 1.49836 &  1.786 &  0.486 &  1.841 &  0.473 &  0.857 &  0.123 \\ 
52226-0749-298 &  1.0198 & 0.90175 &  0.674 &  0.123 &  0.792 &  0.159 &  0.415 &  0.090 \\ 
                         &           & 0.93549 &  3.196 &  0.131 &  2.830 &  0.153 &  0.941 &  0.006 \\ 
52226-0749-399 &  1.5461 & 1.32345 &  0.989 &  0.207 &  1.241 &  0.207 &  0.593 &  0.110 \\ 
52201-0649-317 &  1.8774 & 0.43498 &  0.811 &  0.421 &  1.231 &  0.432 &  0.501 &  0.300 \\ 
                         &           & 1.05427 &  0.979 &  0.233 &  0.771 &  0.396 &  0.588 &  0.127 \\ 
                         &           & 1.49491 &  1.084 &  0.192 &  0.866 &  0.222 &  0.634 &  0.089 \\ 
52524-0683-629 &  2.1303 & 1.86771 &  1.380 &  0.385 &  1.809 &  0.398 &  0.763 &  0.168 \\ 
52559-0648-035 &  2.1183 & 1.11250 &  1.621 &  0.254 &  0.878 &  0.225 &  0.829 &  0.071 \\ 
53230-1885-021 &  2.6777 & 1.22664 &  2.243 &  0.210 &  2.267 &  0.196 &  0.909 &  0.017 \\ 
                         &           & 1.83584 &  2.152 &  0.333 &  1.954 &  0.227 &  0.901 &  0.039 \\ 
53261-1881-248 &  2.5607 & 0.63296 &  0.475 &  0.109 &  0.743 &  0.121 &  0.266 &  0.083 \\ 
                         &           & 0.86493 &  1.313 &  0.103 &  1.005 &  0.118 &  0.738 &  0.044 \\ 
52524-0683-025 &  1.7904 & 0.88075 &  1.563 &  0.393 &  1.526 &  0.352 &  0.818 &  0.142 \\ 
                         &           & 1.37877 &  1.107 &  0.251 &  0.902 &  0.303 &  0.646 &  0.118 \\ 
53271-1883-537 &  2.4580 & 1.28180 &  0.975 &  0.227 &  0.874 &  0.221 &  0.586 &  0.124 \\ 
                         &           & 1.81348 &  0.640 &  0.498 &  0.804 &  0.415 &  0.392 &  0.353 \\ 
51788-0386-137 &  3.0253 & 0.86342 &  1.398 &  0.202 &  3.410 &  0.220 &  0.769 &  0.081 \\ 
52524-0683-627 &  1.8669 & 1.68652 &  2.103 &  0.297 &  2.341 &  0.432 &  0.897 &  0.038 \\ 
53271-1883-099 &  3.1434 & 1.39893 &  0.905 &  0.159 &  0.860 &  0.151 &  0.553 &  0.092 \\ 
52226-0749-362 &  1.8694 & 1.09040 &  1.873 &  0.183 &  1.379 &  0.206 &  0.869 &  0.028 \\ 
52523-0684-224 &  1.9863 & 1.21185 &  2.251 &  0.362 &  2.030 &  0.400 &  0.909 &  0.038 \\ 
52523-0684-209 &  2.0055 & 0.56071 &  0.859 &  0.302 &  0.555 &  0.289 &  0.530 &  0.199 \\ 
                         &           & 1.62792 &  2.032 &  0.383 &  2.012 &  0.333 &  0.891 &  0.056 \\ 
                         &           & 1.83411 &  1.321 &  0.477 &  0.753 &  0.372 &  0.741 &  0.221 \\ 
52226-0749-205 &  0.7638 & 0.44163 &  1.544 &  0.315 &  1.456 &  0.299 &  0.814 &  0.110 \\ 
52201-0649-271 &  1.7867 & 0.92028 &  0.473 &  0.139 &  0.505 &  0.170 &  0.264 &  0.106 \\ 
                         &           & 0.96627 &  0.767 &  0.191 &  0.686 &  0.201 &  0.474 &  0.129 \\ 
51788-0386-490 &  1.9526 & 1.13930 &  4.244 &  0.266 &  3.720 &  0.249 &  0.953 &  0.002 \\ 
                         &           & 1.14488 &  3.543 &  0.228 &  0.966 &  0.240 &  0.949 &  0.003 \\ 
                         &           & 1.86051 &  0.873 &  0.292 &  0.614 &  0.275 &  0.537 &  0.188 \\ 
51788-0386-529 &  1.5563 & 1.36218 &  0.531 &  0.143 &  0.416 &  0.145 &  0.310 &  0.111 \\ 
51788-0386-488 &  1.3555 & 1.15885 &  1.377 &  0.165 &  1.471 &  0.186 &  0.762 &  0.066 \\ 
53261-1881-212 &  2.3748 & 0.79774 &  0.783 &  0.125 &  0.489 &  0.130 &  0.484 &  0.078 \\ 
                         &           & 1.64309 &  0.689 &  0.145 &  0.741 &  0.149 &  0.425 &  0.104 \\ 
                         &           & 1.82759 &  2.532 &  0.192 &  2.251 &  0.184 &  0.918 &  0.006 \\ 
53271-1883-049 &  2.1155 & 1.80331 &  1.540 &  0.253 &  0.931 &  0.363 &  0.813 &  0.084 \\ 
52201-0649-427 &  1.2697 & 0.47490 &  1.888 &  0.219 &  1.532 &  0.229 &  0.871 &  0.033 \\ 
52523-0684-237 &  1.4410 & 1.02876 &  3.441 &  0.438 &  1.564 &  0.483 &  0.951 &  0.018 \\ 
51788-0386-501 &  1.2415 & 0.62489 &  0.642 &  0.115 &  0.404 &  0.116 &  0.394 &  0.087 \\ 
                         &           & 1.06218 &  0.465 &  0.104 &  0.415 &  0.131 &  0.258 &  0.080 \\ 
51788-0386-162 &  0.8790 & 0.76840 &  0.806 &  0.354 &  0.781 &  0.362 &  0.498 &  0.250 \\ 
52523-0684-191 &  1.7286 & 0.86286 &  0.533 &  0.159 &  0.334 &  0.179 &  0.312 &  0.123 \\ 
53271-1883-051 &  2.7480 & 0.94510 &  1.983 &  0.318 &  2.442 &  0.425 &  0.884 &  0.047 \\ 
                         &           & 1.93261 &  1.728 &  0.355 &  1.346 &  0.352 &  0.848 &  0.087 \\ 
52201-0649-236 &  1.5191 & 0.83450 &  1.053 &  0.230 &  1.305 &  0.235 &  0.620 &  0.111 \\ 
52639-1092-119 &  1.2499 & 0.37083 &  3.666 &  0.636 &  2.431 &  0.547 &  0.947 &  0.013 \\ 
51788-0386-148 &  2.0905 & 1.42815 &  0.633 &  0.215 &  0.459 &  0.267 &  0.387 &  0.165 \\ 
52523-0684-490 &  1.6224 & 1.28582 &  0.925 &  0.347 &  1.197 &  0.350 &  0.563 &  0.217 \\ 
51788-0386-141 &  0.7643 & 0.60449 &  1.497 &  0.163 &  1.220 &  0.205 &  0.800 &  0.054 \\ 
52523-0684-124 &  0.9924 & 0.76543 &  0.980 &  0.065 &  0.765 &  0.072 &  0.589 &  0.030 \\ 
52523-0684-175 &  2.1875 & 0.48494 &  0.827 &  0.188 &  0.602 &  0.216 &  0.511 &  0.119 \\ 
52226-0749-452 &  1.3119 & 1.11307 &  2.012 &  0.215 &  2.108 &  0.206 &  0.888 &  0.030 \\ 
52226-0749-144 &  2.0624 & 0.58755 &  0.254 &  0.220 &  0.516 &  0.222 &  0.102 &  0.091 \\ 
                         &           & 0.68904\tablenotemark{a} &  2.246 &  0.145 &  1.688 &  0.143 &  0.909 &  0.012 \\ 
52226-0749-535 &  1.5893 & 0.94482 &  0.413 &  0.194 &  0.342 &  0.207 &  0.218 &  0.136 \\ 
52201-0649-548 &  1.7248 & 0.92659 &  1.260 &  0.112 &  1.130 &  0.136 &  0.718 &  0.053 \\ 
52902-1091-295 &  2.0529 & 0.79941 &  1.479 &  0.267 &  0.944 &  0.275 &  0.795 &  0.100 \\ 
                         &           & 1.06277 &  2.676 &  0.302 &  2.325 &  0.299 &  0.921 &  0.008 \\ 
52201-0649-540 &  1.7424 & 0.65240 &  1.234 &  0.301 &  1.129 &  0.329 &  0.706 &  0.139 \\ 
52226-0749-159 &  1.5592 & 0.48073 &  1.189 &  0.180 &  1.236 &  0.199 &  0.685 &  0.084 \\ 
52226-0749-050 &  1.2681 & 0.68468 &  1.528 &  0.102 &  2.092 &  0.117 &  0.810 &  0.030 \\ 
52201-0649-529 &  1.9717 & 1.33544 &  0.257 &  0.120 &  0.176 &  0.130 &  0.105 &  0.067 \\ 
52226-0749-104 &  1.0878 & 0.94632 &  0.759 &  0.269 &  0.512 &  0.296 &  0.469 &  0.191 \\ 
51788-0386-065 &  1.9232 & 0.96886 &  0.771 &  0.225 &  0.679 &  0.261 &  0.476 &  0.155 \\ 
                         &           & 1.75114 &  0.922 &  0.254 &  1.409 &  0.457 &  0.562 &  0.150 \\ 
52226-0749-519 &  1.2881 & 0.98134 &  0.444 &  0.068 &  0.324 &  0.069 &  0.242 &  0.052 \\ 
52523-0684-595 &  1.4882 & 0.38049\tablenotemark{a} &  3.043 &  0.332 &  2.406 &  0.448 &  0.934 &  0.011 \\ 
52523-0684-045 &  2.5431 & 1.39915 &  0.931 &  0.179 &  0.938 &  0.166 &  0.566 &  0.101 \\ 
52523-0684-007 &  2.0589 & 1.40948 &  1.008 &  0.202 &  0.449 &  0.211 &  0.600 &  0.103 \\ 
52203-0685-320 &  1.4050 & 0.56277 &  2.842 &  0.622 &  0.170 &  0.673 &  0.927 &  0.021 \\ 
                         &           & 1.29320 &  1.077 &  0.299 &  1.476 &  0.421 &  0.631 &  0.150 \\ 
                         &           & 1.32520 &  3.070 &  0.397 &  3.334 &  0.329 &  0.935 &  0.014 \\ 
                         &           & 1.34142 &  2.153 &  0.309 &  1.974 &  0.319 &  0.901 &  0.036 \\ 
52523-0684-597 &  1.4105 & 1.23657 &  0.925 &  0.152 &  0.501 &  0.171 &  0.563 &  0.086 \\ 
52235-0750-392 &  1.7473 & 1.43604 &  2.334 &  0.097 &  2.131 &  0.111 &  0.912 &  0.004 \\ 
52226-0749-061 &  1.8904 & 1.02357 &  0.674 &  0.144 &  1.227 &  0.196 &  0.415 &  0.106 \\ 
                         &           & 1.73860 &  1.007 &  0.230 &  0.389 &  0.186 &  0.600 &  0.120 \\ 
53261-1881-600 &  2.8392 & 1.36235 &  0.715 &  0.132 &  0.589 &  0.148 &  0.441 &  0.091 \\ 
52143-0650-267 &  1.7998 & 1.41825 &  0.520 &  0.073 &  0.431 &  0.085 &  0.302 &  0.057 \\ 
52902-1091-405 &  2.4948 & 1.53382 &  1.316 &  0.408 &  1.749 &  0.374 &  0.739 &  0.185 \\ 
52523-0684-592 &  0.5784 & 0.45300 &  0.367 &  0.192 &  0.270 &  0.217 &  0.183 &  0.127 \\ 
52523-0684-621 &  1.2617 & 0.68337 &  1.624 &  0.439 &  1.648 &  0.507 &  0.830 &  0.147 \\ 
52203-0685-257 &  1.4893 & 1.27522 &  3.300 &  0.320 &  3.192 &  0.271 &  0.946 &  0.014 \\ 
52235-0750-271 &  1.8142 & 1.57045 &  0.448 &  0.138 &  1.003 &  0.128 &  0.244 &  0.103 \\ 
52226-0749-583 &  2.2323 & 1.31364 &  0.316 &  0.125 &  0.084 &  0.154 &  0.146 &  0.081 \\ 
52143-0650-266 &  1.2869 & 0.88049 &  1.553 &  0.110 &  1.501 &  0.123 &  0.816 &  0.031 \\ 
51791-0387-387 &  1.6480 & 1.49960 &  1.254 &  0.159 &  1.168 &  0.190 &  0.716 &  0.076 \\ 
52523-0684-031 &  1.4536 & 1.35156 &  1.157 &  0.180 &  0.728 &  0.160 &  0.669 &  0.082 \\ 
52143-0650-230 &  1.6381 & 1.17282 &  1.702 &  0.157 &  1.746 &  0.188 &  0.844 &  0.029 \\ 
52523-0684-602 &  1.5003 & 1.18440 &  1.051 &  0.269 &  0.583 &  0.285 &  0.619 &  0.136 \\ 
52523-0684-623 &  1.0631 & 0.92792 &  3.017 &  0.255 &  2.454 &  0.265 &  0.933 &  0.008 \\ 
52143-0650-376 &  1.9868 & 0.44793 &  1.122 &  0.242 &  1.461 &  0.239 &  0.653 &  0.112 \\ 
53261-1881-034 &  2.3749 & 1.59822 &  0.496 &  0.124 &  0.599 &  0.191 &  0.282 &  0.096 \\ 
52235-0750-422 &  1.9572 & 1.62100 &  0.826 &  0.200 &  0.428 &  0.283 &  0.510 &  0.128 \\ 
52143-0650-226 &  2.0987 & 0.89699 &  1.339 &  0.231 &  1.430 &  0.237 &  0.748 &  0.103 \\ 
52203-0685-230 &  2.2678 & 1.10983 &  1.436 &  0.534 &  1.340 &  0.401 &  0.783 &  0.231 \\ 
52143-0650-251 &  1.9613 & 1.49294 &  0.441 &  0.084 &  0.375 &  0.087 &  0.240 &  0.064 \\ 
52143-0650-470 &  2.1229 & 2.04933 &  2.545 &  0.243 &  2.501 &  0.315 &  0.919 &  0.008 \\ 
51791-0387-124 &  1.1169 & 0.97688 &  0.465 &  0.121 &  0.323 &  0.129 &  0.258 &  0.093 \\ 
51791-0387-472 &  2.0343 & 1.32637 &  0.743 &  0.100 &  0.674 &  0.115 &  0.459 &  0.064 \\ 
                         &           & 1.63432 &  0.459 &  0.133 &  0.227 &  0.110 &  0.254 &  0.101 \\ 
                         &           & 1.98298 &  0.412 &  0.264 &  0.289 &  0.177 &  0.218 &  0.176 \\ 
52203-0685-171 &  2.3662 & 2.09540 &  7.877 &  1.331 &  4.962 &  1.048 &  0.964 &  0.030 \\ 
51791-0387-188 &  1.2051 & 1.12821 &  1.529 &  0.104 &  1.538 &  0.093 &  0.810 &  0.031 \\ 
51791-0387-134 &  1.7835 & 1.14337 &  2.410 &  0.250 &  2.095 &  0.265 &  0.914 &  0.013 \\ 
                         &           & 1.47075 &  0.859 &  0.169 &  0.627 &  0.188 &  0.529 &  0.104 \\ 
52203-0685-227 &  1.7718 & 0.39043 &  2.169 &  0.275 &  1.740 &  0.328 &  0.902 &  0.030 \\ 
                         &           & 0.95755 &  0.838 &  0.220 &  0.495 &  0.233 &  0.518 &  0.142 \\ 
52143-0650-448 &  1.2834 & 0.68289 &  0.241 &  0.110 &  0.327 &  0.140 &  0.094 &  0.058 \\ 
\hline \\[-1ex]
\multicolumn{12}{c}{Intrinsic ($\dvqso \ge -5000\kms$)} \\[1ex]
\hline
52203-0685-035 &  1.2834 & 1.25972 &  0.781 &  0.221 &  0.918 &  0.221 &  0.482 &  0.150 \\ 
51795-0389-563 &  1.4906 & 1.45082 &  0.806 &  0.201 &  0.579 &  0.267 &  0.498 &  0.131 \\ 
52145-0653-050 &  1.1149 & 1.08530 &  0.801 &  0.275 &  1.128 &  0.317 &  0.495 &  0.189 \\ 
52262-0689-514 &  1.2983 & 1.27206 &  1.777 &  0.178 &  1.555 &  0.261 &  0.855 &  0.031 \\ 
52162-0655-177 &  1.1637 & 1.14250 &  1.337 &  0.110 &  0.863 &  0.117 &  0.748 &  0.044 \\ 
51879-0419-250 &  1.7815 & 1.74114 &  0.781 &  0.166 &  0.403 &  0.154 &  0.483 &  0.108 \\ 
53349-2058-095 &  1.4295 & 1.39686 &  1.749 &  0.073 &  1.736 &  0.075 &  0.851 &  0.012 \\ 
52199-0691-497 &  1.5104 & 1.47842 &  0.684 &  0.178 &  0.686 &  0.186 &  0.422 &  0.131 \\ 
51913-0394-242 &  1.5825 & 1.55571 &  1.082 &  0.103 &  0.830 &  0.101 &  0.634 &  0.045 \\ 
51871-0420-155 &  1.7297 & 1.70283 &  0.520 &  0.103 &  0.583 &  0.146 &  0.301 &  0.080 \\ 
52177-0657-107 &  2.1563 & 2.12395 &  1.094 &  0.268 &  1.681 &  0.554 &  0.639 &  0.129 \\ 
52254-0693-304 &  1.6986 & 1.66858 &  0.514 &  0.208 &  0.904 &  0.225 &  0.297 &  0.158 \\ 
51783-0395-417 &  1.1400 & 1.11330 &  0.842 &  0.235 &  2.008 &  0.223 &  0.520 &  0.152 \\ 
52146-0658-504 &  0.8013 & 0.77508 &  0.360 &  0.148 &  0.187 &  0.167 &  0.178 &  0.100 \\ 
51821-0421-020 &  1.5418 & 1.51558 &  1.830 &  0.180 &  1.089 &  0.169 &  0.863 &  0.028 \\ 
51794-0397-467 &  0.8054 & 0.78475 &  0.729 &  0.151 &  0.449 &  0.148 &  0.450 &  0.104 \\ 
51821-0423-310 &  1.1539 & 1.12808 &  1.933 &  0.116 &  2.588 &  0.107 &  0.878 &  0.016 \\ 
51811-0422-599 &  0.7743 & 0.75141 &  0.398 &  0.097 &  0.137 &  0.109 &  0.207 &  0.071 \\ 
51821-0423-504 &  1.2154 & 1.18311 &  0.987 &  0.167 &  1.010 &  0.180 &  0.591 &  0.085 \\ 
52163-0661-362 &  1.8357 & 1.80830 &  0.485 &  0.080 &  0.209 &  0.078 &  0.274 &  0.062 \\ 
51898-0425-235 &  1.8753 & 1.84027 &  0.995 &  0.185 &  0.840 &  0.217 &  0.595 &  0.095 \\ 
51898-0425-083 &  0.6873 & 0.67012 &  0.385 &  0.324 &  0.974 &  0.298 &  0.197 &  0.183 \\ 
51820-0400-066 &  1.2159 & 1.19219 &  1.729 &  0.115 &  1.425 &  0.119 &  0.848 &  0.020 \\ 
51882-0426-494 &  0.8733 & 0.85162 &  3.329 &  0.319 &  2.341 &  0.357 &  0.947 &  0.014 \\ 
51820-0400-622 &  1.3480 & 1.31107 &  0.935 &  0.151 &  0.437 &  0.146 &  0.568 &  0.084 \\ 
52203-0698-144 &  1.1724 & 1.14214 &  1.634 &  0.272 &  1.638 &  0.282 &  0.832 &  0.075 \\ 
52145-0663-573 &  0.4545 & 0.43817 &  0.474 &  0.142 &  1.338 &  0.132 &  0.265 &  0.108 \\ 
52174-0664-230 &  1.4737 & 1.44952 &  1.563 &  0.176 &  2.661 &  0.230 &  0.818 &  0.053 \\ 
52174-0664-515 &  1.4752 & 1.43424 &  1.111 &  0.149 &  0.999 &  0.175 &  0.648 &  0.067 \\ 
52202-0699-143 &  0.9827 & 0.95727 &  1.915 &  0.230 &  1.350 &  0.242 &  0.875 &  0.034 \\ 
51871-0403-318 &  1.3897 & 1.35577 &  0.277 &  0.176 &  0.833 &  0.175 &  0.119 &  0.092 \\ 
51900-0427-354 &  1.1273 & 1.10604 &  3.940 &  0.429 &  4.161 &  0.325 &  0.954 &  0.004 \\ 
52149-0666-231 &  1.4531 & 1.41972 &  0.691 &  0.107 &  0.638 &  0.106 &  0.426 &  0.075 \\ 
52209-0703-277 &  1.4905 & 1.46424 &  2.676 &  0.340 &  1.480 &  0.347 &  0.921 &  0.009 \\ 
52162-0668-324 &  2.1995 & 2.14713 &  1.110 &  0.384 &  0.484 &  0.840 &  0.647 &  0.199 \\ 
51883-0428-032 &  1.1580 & 1.13143 &  0.724 &  0.114 &  0.596 &  0.143 &  0.447 &  0.077 \\ 
51816-0405-557 &  0.3840 & 0.36723 &  2.713 &  0.448 &  2.197 &  0.418 &  0.923 &  0.014 \\ 
52205-0704-047 &  1.3640 & 1.33138 &  2.388 &  0.238 &  2.480 &  0.268 &  0.913 &  0.013 \\ 
51869-0406-028 &  0.7554 & 0.73805 &  0.765 &  0.245 &  0.693 &  0.258 &  0.473 &  0.171 \\ 
52641-1071-138 &  1.3533 & 1.32122 &  1.064 &  0.100 &  0.954 &  0.103 &  0.625 &  0.043 \\ 
51820-0407-512 &  2.0454 & 2.00198 &  1.892 &  0.500 &  1.338 &  0.343 &  0.872 &  0.105 \\ 
51909-0455-337 &  1.5912 & 1.55585 &  0.844 &  0.078 &  0.817 &  0.082 &  0.521 &  0.048 \\ 
51909-0455-489 &  2.0796 & 2.02846 &  1.016 &  0.387 &  0.826 &  0.323 &  0.604 &  0.219 \\ 
51909-0455-608 &  1.2528 & 1.22893 &  0.563 &  0.220 &  0.635 &  0.196 &  0.335 &  0.169 \\ 
51910-0456-291 &  0.7990 & 0.78041 &  2.453 &  0.193 &  1.795 &  0.216 &  0.916 &  0.006 \\ 
52177-0707-249 &  1.4843 & 1.44721 &  2.192 &  0.347 &  1.337 &  0.424 &  0.904 &  0.039 \\ 
51871-0409-222 &  2.1486 & 2.10895 &  2.290 &  0.304 &  1.641 &  0.262 &  0.910 &  0.026 \\ 
51816-0410-318 &  1.4602 & 1.43474 &  0.854 &  0.106 &  0.826 &  0.131 &  0.527 &  0.065 \\ 
51901-0457-354 &  1.4571 & 1.43318 &  1.653 &  0.089 &  1.951 &  0.121 &  0.835 &  0.017 \\ 
52205-0709-431 &  0.8199 & 0.79468 &  1.129 &  0.127 &  0.918 &  0.140 &  0.656 &  0.058 \\ 
51924-0459-408 &  2.0326 & 1.99673 &  2.239 &  0.397 &  2.058 &  0.518 &  0.908 &  0.043 \\ 
51924-0459-055 &  1.2906 & 1.25855 &  1.090 &  0.245 &  0.497 &  0.122 &  0.637 &  0.115 \\ 
52202-0711-627 &  2.0683 & 2.02132 &  1.312 &  0.512 &  1.773 &  0.647 &  0.738 &  0.244 \\ 
51924-0460-121 &  1.2399 & 1.20727 &  2.031 &  0.147 &  1.919 &  0.147 &  0.891 &  0.020 \\ 
51910-0461-364 &  2.0249 & 1.98335 &  0.719 &  0.457 &  0.220 &  0.292 &  0.444 &  0.336 \\ 
51910-0461-076 &  0.9498 & 0.93033 &  0.927 &  0.098 &  1.060 &  0.090 &  0.564 &  0.052 \\ 
52201-0714-434 &  1.5997 & 1.56085 &  0.946 &  0.255 &  0.854 &  0.293 &  0.574 &  0.148 \\ 
51908-0463-338 &  0.6076 & 0.58374 &  1.022 &  0.229 &  0.856 &  0.211 &  0.607 &  0.116 \\ 
52901-1242-320 &  1.1456 & 1.12251 &  1.077 &  0.299 &  0.735 &  0.255 &  0.631 &  0.151 \\ 
51908-0463-385 &  1.4368 & 1.41376 &  0.368 &  0.155 &  0.435 &  0.161 &  0.184 &  0.106 \\ 
51908-0463-051 &  0.9651 & 0.94550 &  0.292 &  0.062 &  0.141 &  0.058 &  0.129 &  0.041 \\ 
51910-0465-356 &  1.5465 & 1.50604 &  0.434 &  0.115 &  0.432 &  0.117 &  0.234 &  0.086 \\ 
53313-1864-388 &  1.4010 & 1.37785 &  0.530 &  0.073 &  0.514 &  0.090 &  0.309 &  0.058 \\ 
54154-2701-319 &  1.3719 & 1.33645 &  0.428 &  0.120 &  0.556 &  0.137 &  0.229 &  0.089 \\ 
51877-0431-525 &  1.6297 & 1.60058 &  0.893 &  0.136 &  1.005 &  0.146 &  0.547 &  0.079 \\ 
51877-0431-564 &  1.3997 & 1.37244 &  2.763 &  0.060 &  2.214 &  0.066 &  0.926 &  0.003 \\ 
53052-1736-392 &  1.5352 & 1.50313 &  0.612 &  0.154 &  0.858 &  0.156 &  0.371 &  0.119 \\ 
51959-0541-514 &  1.9332 & 1.88963 &  1.470 &  0.305 &  1.594 &  0.389 &  0.793 &  0.120 \\ 
52708-1263-274 &  1.3515 & 1.32324 &  0.829 &  0.134 &  0.690 &  0.149 &  0.512 &  0.084 \\ 
52235-0755-460 &  1.2103 & 1.18639 &  1.628 &  0.218 &  1.555 &  0.212 &  0.831 &  0.057 \\ 
53317-1921-355 &  1.5152 & 1.48435 &  2.573 &  0.183 &  2.179 &  0.180 &  0.919 &  0.006 \\ 
54419-2729-359 &  1.2156 & 1.19022 &  0.795 &  0.107 &  0.640 &  0.098 &  0.491 &  0.067 \\ 
51885-0434-155 &  1.6056 & 1.57590 &  1.052 &  0.129 &  1.090 &  0.145 &  0.620 &  0.057 \\ 
51882-0435-432 &  1.5006 & 1.46498 &  1.257 &  0.106 &  0.409 &  0.110 &  0.717 &  0.051 \\ 
52578-0928-402 &  0.4931 & 0.47471 &  0.867 &  0.247 &  1.675 &  0.256 &  0.533 &  0.156 \\ 
53674-2265-285 &  0.5782 & 0.55619 &  1.450 &  0.135 &  1.585 &  0.170 &  0.787 &  0.048 \\ 
52201-0544-221 &  1.0148 & 0.98361 &  1.446 &  0.217 &  1.193 &  0.199 &  0.786 &  0.082 \\ 
52578-0928-549 &  1.1148 & 1.08391 &  0.626 &  0.161 &  0.280 &  0.171 &  0.382 &  0.124 \\ 
52201-0544-331 &  2.1259 & 2.08995 &  1.161 &  0.424 &  1.577 &  0.512 &  0.671 &  0.216 \\ 
53383-1870-363 &  1.5017 & 1.46074 &  0.677 &  0.162 &  0.461 &  0.170 &  0.417 &  0.119 \\ 
52238-0757-415 &  1.5208 & 1.48929 &  1.250 &  0.255 &  1.424 &  0.275 &  0.714 &  0.119 \\ 
52584-0891-166 &  0.5453 & 0.52313 &  1.441 &  0.233 &  1.245 &  0.264 &  0.784 &  0.090 \\ 
52584-0891-170 &  1.6039 & 1.56423 &  0.911 &  0.082 &  0.543 &  0.089 &  0.556 &  0.044 \\ 
51883-0436-065 &  2.0892 & 2.04035 &  1.533 &  0.500 &  0.840 &  0.316 &  0.811 &  0.200 \\ 
52641-1061-483 &  1.5656 & 1.53640 &  0.759 &  0.183 &  0.684 &  0.215 &  0.469 &  0.124 \\ 
52670-1205-182 &  0.4771 & 0.45767 &  0.546 &  0.116 &  0.295 &  0.131 &  0.322 &  0.091 \\ 
52319-0860-331 &  1.5082 & 1.48112 &  0.869 &  0.167 &  0.674 &  0.183 &  0.535 &  0.102 \\ 
52584-0891-515 &  1.5720 & 1.54117 &  1.740 &  0.181 &  1.517 &  0.179 &  0.850 &  0.033 \\ 
51869-0437-110 &  1.7816 & 1.75490 &  1.526 &  0.209 &  2.758 &  0.364 &  0.809 &  0.069 \\ 
53674-2265-614 &  1.3898 & 1.36012 &  0.682 &  0.116 &  1.293 &  0.099 &  0.420 &  0.083 \\ 
54523-2549-364 &  1.0639 & 1.03311 &  1.148 &  0.082 &  2.651 &  0.082 &  0.665 &  0.039 \\ 
51877-0439-433 &  1.4370 & 1.40288 &  0.455 &  0.137 &  0.407 &  0.131 &  0.251 &  0.103 \\ 
51877-0439-430 &  1.0828 & 1.05245 &  0.940 &  0.154 &  0.641 &  0.178 &  0.571 &  0.085 \\ 
53090-1780-055 &  1.4361 & 1.40725 &  1.062 &  0.130 &  1.070 &  0.126 &  0.624 &  0.057 \\ 
52705-1265-509 &  0.6236 & 0.60110 &  0.597 &  0.249 &  0.706 &  0.243 &  0.360 &  0.192 \\ 
54086-2420-368 &  1.2212 & 1.18605 &  0.731 &  0.081 &  0.604 &  0.084 &  0.452 &  0.051 \\ 
51868-0441-348 &  1.3731 & 1.33635 &  0.899 &  0.115 &  0.810 &  0.124 &  0.550 &  0.066 \\ 
52934-1295-526 &  1.0534 & 1.02777 &  0.927 &  0.197 &  0.806 &  0.215 &  0.564 &  0.113 \\ 
53327-1925-503 &  0.6633 & 0.63558 &  0.561 &  0.165 &  0.585 &  0.197 &  0.334 &  0.129 \\ 
53083-1757-423 &  0.6442 & 0.62145 &  1.574 &  0.180 &  0.782 &  0.171 &  0.820 &  0.052 \\ 
53383-1782-285 &  1.3229 & 1.29150 &  2.153 &  0.085 &  1.972 &  0.094 &  0.901 &  0.006 \\ 
52254-0759-001 &  2.2413 & 2.20143 &  2.173 &  0.572 &  3.940 &  0.481 &  0.902 &  0.077 \\ 
52962-1585-148 &  1.7323 & 1.70513 &  0.520 &  0.139 &  0.669 &  0.200 &  0.301 &  0.108 \\ 
53327-1925-040 &  0.9939 & 0.97270 &  1.661 &  0.120 &  1.805 &  0.110 &  0.837 &  0.024 \\ 
52325-0862-214 &  1.1635 & 1.13574 &  1.426 &  0.343 &  2.712 &  0.361 &  0.779 &  0.145 \\ 
54523-2549-408 &  0.7846 & 0.76677 &  0.556 &  0.147 &  0.421 &  0.152 &  0.330 &  0.115 \\ 
53358-2082-062 &  1.8296 & 1.79960 &  2.361 &  0.209 &  2.298 &  0.193 &  0.913 &  0.012 \\ 
53713-2272-378 &  1.9543 & 1.92537 &  2.117 &  0.153 &  2.574 &  0.165 &  0.898 &  0.016 \\ 
52641-1184-532 &  1.2606 & 1.23521 &  1.306 &  0.247 &  1.247 &  0.233 &  0.736 &  0.113 \\ 
51882-0442-408 &  1.9557 & 1.92014 &  0.934 &  0.264 &  0.831 &  0.286 &  0.568 &  0.155 \\ 
53726-2274-316 &  1.6642 & 1.63433 &  1.331 &  0.235 &  0.798 &  0.245 &  0.745 &  0.105 \\ 
52962-1296-182 &  1.2472 & 1.21695 &  2.158 &  0.150 &  1.717 &  0.171 &  0.901 &  0.013 \\ 
51986-0548-417 &  1.9477 & 1.90220 &  0.463 &  0.162 &  0.025 &  0.210 &  0.256 &  0.121 \\ 
54055-2571-596 &  1.5273 & 1.49036 &  1.163 &  0.158 &  0.457 &  0.165 &  0.672 &  0.073 \\ 
53359-2083-335 &  1.2492 & 1.21430 &  1.107 &  0.115 &  0.750 &  0.110 &  0.646 &  0.052 \\ 
52615-0894-183 &  1.5096 & 1.48443 &  1.838 &  0.135 &  1.378 &  0.115 &  0.864 &  0.021 \\ 
53383-1782-539 &  0.8088 & 0.78045 &  0.679 &  0.157 &  0.435 &  0.161 &  0.418 &  0.116 \\ 
53738-2330-275 &  0.9483 & 0.92436 &  3.296 &  0.369 &  2.874 &  0.383 &  0.946 &  0.016 \\ 
51986-0548-122 &  1.5113 & 1.47072 &  0.961 &  0.229 &  0.566 &  0.242 &  0.580 &  0.128 \\ 
51883-0444-374 &  1.5610 & 1.52079 &  2.226 &  0.239 &  2.157 &  0.257 &  0.907 &  0.022 \\ 
51986-0548-598 &  1.3906 & 1.35621 &  1.198 &  0.056 &  0.897 &  0.057 &  0.689 &  0.027 \\ 
51873-0443-026 &  1.2930 & 1.25964 &  0.409 &  0.103 &  0.373 &  0.116 &  0.215 &  0.076 \\ 
52312-0827-001 &  1.1598 & 1.12632 &  2.542 &  0.096 &  2.768 &  0.103 &  0.919 &  0.003 \\ 
51883-0444-496 &  0.7891 & 0.77102 &  1.007 &  0.090 &  1.052 &  0.088 &  0.600 &  0.041 \\ 
52620-0932-599 &  1.5691 & 1.52678 &  1.868 &  0.198 &  1.745 &  0.222 &  0.869 &  0.030 \\ 
52933-1268-193 &  1.9195 & 1.88782 &  1.718 &  0.357 &  1.985 &  0.326 &  0.846 &  0.090 \\ 
52232-0762-088 &  1.8673 & 1.82034 &  0.272 &  0.172 &  0.418 &  0.194 &  0.115 &  0.089 \\ 
51873-0445-374 &  1.5507 & 1.51591 &  0.241 &  0.174 &  0.205 &  0.179 &  0.095 &  0.078 \\ 
52964-1587-492 &  1.6431 & 1.61427 &  0.358 &  0.080 &  0.207 &  0.074 &  0.177 &  0.057 \\ 
53347-1930-159 &  1.4625 & 1.43234 &  1.263 &  0.117 &  0.693 &  0.118 &  0.719 &  0.055 \\ 
54561-2960-473 &  2.0713 & 2.03988 &  1.559 &  0.377 &  0.775 &  0.270 &  0.817 &  0.136 \\ 
53795-2426-626 &  1.9511 & 1.90571 &  0.731 &  0.256 &  0.724 &  0.289 &  0.451 &  0.185 \\ 
54425-1784-054 &  1.3655 & 1.33864 &  0.598 &  0.064 &  0.465 &  0.067 &  0.361 &  0.048 \\ 
53799-2429-403 &  0.9817 & 0.95470 &  0.791 &  0.333 &  0.394 &  0.304 &  0.488 &  0.236 \\ 
54561-2960-516 &  1.4760 & 1.44649 &  0.925 &  0.205 &  0.973 &  0.231 &  0.563 &  0.119 \\ 
53801-2428-206 &  1.5016 & 1.46865 &  0.721 &  0.111 &  0.619 &  0.128 &  0.445 &  0.075 \\ 
53799-2429-476 &  1.2750 & 1.24168 &  0.543 &  0.163 &  0.410 &  0.174 &  0.320 &  0.127 \\ 
53347-1930-036 &  1.0006 & 0.97113 &  1.531 &  0.152 &  1.196 &  0.168 &  0.810 &  0.047 \\ 
54453-1875-407 &  1.9303 & 1.89479 &  2.080 &  0.207 &  3.337 &  0.222 &  0.896 &  0.026 \\ 
52224-0564-083 &  2.1614 & 2.11817 &  0.666 &  0.208 &  0.634 &  0.202 &  0.410 &  0.157 \\ 
53801-2428-051 &  2.2496 & 2.21282 &  2.451 &  0.326 &  2.142 &  0.401 &  0.915 &  0.017 \\ 
51959-0550-023 &  1.1739 & 1.14285 &  1.302 &  0.188 &  1.102 &  0.204 &  0.734 &  0.085 \\ 
54084-2574-371 &  1.3311 & 1.30472 &  1.193 &  0.146 &  4.090 &  0.159 &  0.687 &  0.070 \\ 
53818-2431-281 &  2.0268 & 1.98833 &  0.328 &  0.395 &  1.390 &  0.226 &  0.155 &  0.144 \\ 
52605-0897-359 &  0.5422 & 0.51724 &  0.992 &  0.083 &  1.562 &  0.077 &  0.594 &  0.039 \\ 
53683-2282-323 &  1.3622 & 1.32883 &  1.425 &  0.108 &  1.105 &  0.131 &  0.779 &  0.039 \\ 
52972-1299-381 &  1.2667 & 1.24007 &  0.786 &  0.080 &  0.393 &  0.087 &  0.485 &  0.050 \\ 
53381-1933-331 &  1.5240 & 1.49667 &  1.296 &  0.122 &  1.035 &  0.113 &  0.732 &  0.055 \\ 
53381-1933-252 &  1.5981 & 1.55672 &  1.605 &  0.289 &  1.848 &  0.318 &  0.826 &  0.086 \\ 
54439-1785-129 &  1.7934 & 1.75644 &  0.884 &  0.165 &  1.167 &  0.262 &  0.542 &  0.098 \\ 
52293-0830-131 &  1.1789 & 1.15171 &  1.836 &  0.072 &  1.456 &  0.073 &  0.864 &  0.010 \\ 
52238-0764-248 &  0.5494 & 0.53242 &  2.272 &  0.141 &  2.601 &  0.129 &  0.910 &  0.011 \\ 
51912-0468-505 &  1.7788 & 1.73445 &  2.435 &  0.425 &  2.255 &  0.422 &  0.915 &  0.027 \\ 
52974-1590-268 &  1.4188 & 1.38505 &  0.128 &  0.071 &  0.324 &  0.097 &  0.035 &  0.022 \\ 
52670-1190-538 &  0.6909 & 0.67165 &  0.213 &  0.119 &  0.318 &  0.110 &  0.078 &  0.054 \\ 
53729-2283-373 &  1.9947 & 1.96193 &  1.452 &  0.325 &  0.932 &  0.330 &  0.788 &  0.133 \\ 
54453-1875-003 &  1.4736 & 1.44235 &  0.834 &  0.128 &  0.509 &  0.112 &  0.515 &  0.079 \\ 
54085-2575-369 &  1.7629 & 1.72344 &  0.597 &  0.304 &  0.466 &  0.234 &  0.361 &  0.231 \\ 
51900-0449-459 &  1.8607 & 1.82412 &  0.637 &  0.190 &  0.917 &  0.312 &  0.390 &  0.147 \\ 
52669-1198-532 &  1.8084 & 1.77282 &  0.581 &  0.131 &  0.572 &  0.118 &  0.348 &  0.102 \\ 
51924-0483-110 &  1.2373 & 1.20881 &  1.908 &  0.326 &  1.220 &  0.336 &  0.874 &  0.052 \\ 
53729-2283-142 &  2.2382 & 2.19229 &  1.394 &  0.636 &  0.377 &  0.689 &  0.768 &  0.300 \\ 
52674-1191-233 &  1.6521 & 1.60880 &  0.427 &  0.191 &  0.475 &  0.217 &  0.229 &  0.137 \\ 
52669-1198-639 &  0.7684 & 0.74019 &  0.429 &  0.105 &  0.292 &  0.121 &  0.230 &  0.079 \\ 
53729-2283-579 &  1.7221 & 1.68674 &  1.466 &  0.219 &  0.625 &  0.261 &  0.792 &  0.079 \\ 
53401-2086-209 &  0.8447 & 0.82115 &  1.673 &  0.243 &  1.792 &  0.212 &  0.839 &  0.058 \\ 
                         &           & 0.82597 &  1.604 &  0.190 &  1.089 &  0.202 &  0.826 &  0.051 \\ 
54052-2432-120 &  1.2486 & 1.21752 &  0.845 &  0.136 &  0.626 &  0.135 &  0.522 &  0.084 \\ 
54085-2575-556 &  1.7498 & 1.71114 &  0.822 &  0.081 &  0.602 &  0.143 &  0.507 &  0.050 \\ 
54086-2576-288 &  0.6309 & 0.61555 &  1.585 &  0.199 &  1.105 &  0.205 &  0.822 &  0.057 \\ 
52989-1272-100 &  1.9015 & 1.85891 &  1.685 &  0.470 &  2.083 &  0.381 &  0.841 &  0.143 \\ 
53700-2285-555 &  1.2055 & 1.17226 &  0.533 &  0.044 &  0.427 &  0.045 &  0.312 &  0.035 \\ 
53708-2284-610 &  0.9905 & 0.97094 &  0.259 &  0.136 &  0.430 &  0.128 &  0.106 &  0.073 \\ 
53050-1739-341 &  1.3907 & 1.35269 &  0.887 &  0.154 &  0.803 &  0.147 &  0.544 &  0.091 \\ 
53700-2286-496 &  0.8853 & 0.86065 &  0.754 &  0.350 &  0.836 &  0.359 &  0.466 &  0.255 \\ 
52238-0566-592 &  0.9471 & 0.92363 &  0.524 &  0.156 &  0.405 &  0.166 &  0.305 &  0.121 \\ 
51908-0450-566 &  1.1093 & 1.07998 &  0.724 &  0.151 &  0.310 &  0.171 &  0.447 &  0.105 \\ 
54464-1877-203 &  1.9233 & 1.88266 &  1.056 &  0.136 &  1.378 &  0.117 &  0.621 &  0.061 \\ 
51908-0450-116 &  1.9317 & 1.89304 &  1.214 &  0.119 &  0.698 &  0.119 &  0.697 &  0.057 \\ 
52652-1193-131 &  1.4988 & 1.46034 &  1.770 &  0.209 &  1.985 &  0.219 &  0.855 &  0.037 \\ 
53050-1739-516 &  1.7273 & 1.68413 &  0.889 &  0.127 &  0.324 &  0.204 &  0.545 &  0.074 \\ 
51929-0473-322 &  2.1783 & 2.12793 &  1.589 &  0.223 &  3.887 &  0.513 &  0.823 &  0.065 \\ 
53714-2291-303 &  2.0440 & 1.99388 &  2.069 &  0.331 &  1.907 &  0.485 &  0.895 &  0.045 \\ 
51908-0451-333 &  1.5003 & 1.45940 &  0.957 &  0.242 &  0.887 &  0.241 &  0.579 &  0.138 \\ 
52990-1592-392 &  1.3891 & 1.35079 &  0.967 &  0.178 &  0.612 &  0.187 &  0.583 &  0.096 \\ 
52972-1213-198 &  1.9409 & 1.89775 &  1.664 &  0.205 &  1.023 &  0.200 &  0.837 &  0.047 \\ 
52312-0832-005 &  1.6532 & 1.61688 &  2.687 &  0.385 &  2.043 &  0.528 &  0.922 &  0.011 \\ 
51929-0473-193 &  1.2116 & 1.18083 &  0.116 &  0.091 &  0.053 &  0.096 &  0.031 &  0.020 \\ 
53714-2291-430 &  1.2557 & 1.22914 &  0.913 &  0.180 &  0.759 &  0.200 &  0.557 &  0.104 \\ 
52995-1274-385 &  0.6019 & 0.58300 &  4.659 &  0.073 &  4.287 &  0.078 &  0.949 &  0.001 \\ 
53388-1937-079 &  0.5573 & 0.54169 &  1.385 &  0.093 &  1.128 &  0.105 &  0.765 &  0.034 \\ 
52252-0767-315 &  1.1221 & 1.09890 &  1.790 &  0.385 &  1.838 &  0.426 &  0.857 &  0.086 \\ 
52674-1201-541 &  1.7912 & 1.74850 &  0.690 &  0.216 &  0.525 &  0.304 &  0.425 &  0.160 \\ 
52325-0870-301 &  1.4633 & 1.42355 &  0.557 &  0.138 &  0.205 &  0.142 &  0.331 &  0.108 \\ 
53727-2290-016 &  1.9508 & 1.90812 &  0.505 &  0.072 &  0.214 &  0.083 &  0.290 &  0.057 \\ 
54093-2578-173 &  1.2777 & 1.25548 &  0.296 &  0.059 &  0.122 &  0.050 &  0.132 &  0.040 \\ 
52636-0939-095 &  0.7291 & 0.70591 &  1.005 &  0.120 &  0.957 &  0.126 &  0.599 &  0.056 \\ 
52316-0834-275 &  1.2340 & 1.20687 &  0.688 &  0.183 &  0.875 &  0.208 &  0.424 &  0.135 \\ 
54068-2579-138 &  1.0997 & 1.07239 &  2.022 &  0.228 &  1.548 &  0.273 &  0.890 &  0.032 \\ 
52993-1304-311 &  0.7640 & 0.73555 &  0.336 &  0.166 &  0.757 &  0.190 &  0.160 &  0.107 \\ 
54068-2579-149 &  1.0085 & 0.98314 &  2.244 &  0.164 &  2.183 &  0.182 &  0.909 &  0.013 \\ 
52670-0940-388 &  0.9305 & 0.90893 &  2.794 &  0.168 &  2.780 &  0.162 &  0.926 &  0.007 \\ 
53762-2361-342 &  1.6324 & 1.59192 &  0.957 &  0.069 &  0.713 &  0.069 &  0.579 &  0.035 \\ 
52636-0939-602 &  0.8490 & 0.82719 &  0.459 &  0.097 &  0.177 &  0.103 &  0.253 &  0.075 \\ 
52281-0768-294 &  1.3435 & 1.31717 &  1.178 &  0.147 &  1.008 &  0.154 &  0.679 &  0.069 \\ 
54068-2579-581 &  1.9440 & 1.89877 &  0.804 &  0.102 &  0.700 &  0.091 &  0.496 &  0.064 \\ 
51909-0485-602 &  1.8579 & 1.82988 &  1.342 &  0.303 &  0.697 &  0.230 &  0.750 &  0.136 \\ 
53383-1940-622 &  1.6715 & 1.63026 &  2.158 &  0.417 &  1.195 &  0.486 &  0.901 &  0.051 \\ 
51910-0486-431 &  1.2922 & 1.25692 &  0.652 &  0.083 &  0.363 &  0.070 &  0.401 &  0.062 \\ 
51911-0452-447 &  0.9788 & 0.95484 &  2.693 &  0.460 &  2.370 &  0.426 &  0.922 &  0.015 \\ 
53762-2361-465 &  0.8456 & 0.82448 &  0.161 &  0.084 &  0.129 &  0.078 &  0.048 &  0.029 \\ 
53415-1942-375 &  1.1635 & 1.13733 &  1.225 &  0.173 &  0.925 &  0.174 &  0.702 &  0.083 \\ 
53735-2296-386 &  0.4981 & 0.47878 &  0.382 &  0.224 &  0.658 &  0.242 &  0.195 &  0.148 \\ 
52725-1215-459 &  1.5782 & 1.54241 &  0.562 &  0.147 &  0.220 &  0.147 &  0.334 &  0.115 \\ 
52266-0570-310 &  0.9277 & 0.89699 &  1.194 &  0.240 &  0.866 &  0.289 &  0.687 &  0.110 \\ 
54139-2582-346 &  2.0092 & 1.97426 &  1.201 &  0.308 &  1.257 &  0.428 &  0.691 &  0.144 \\ 
52672-1202-528 &  0.6493 & 0.62868 &  1.346 &  0.177 &  0.641 &  0.171 &  0.751 &  0.076 \\ 
53035-1276-481 &  1.9672 & 1.91998 &  1.778 &  0.184 &  1.783 &  0.218 &  0.856 &  0.032 \\ 
52710-0993-544 &  0.3892 & 0.36916 &  0.429 &  0.305 &  0.404 &  0.290 &  0.230 &  0.197 \\ 
53431-1947-381 &  2.0905 & 2.04229 &  1.631 &  0.315 &  2.154 &  0.293 &  0.831 &  0.092 \\ 
52409-0902-228 &  1.7550 & 1.71173 &  1.052 &  0.190 &  1.641 &  0.393 &  0.619 &  0.089 \\ 
52709-1216-426 &  1.6456 & 1.61904 &  1.954 &  0.272 &  1.848 &  0.251 &  0.880 &  0.040 \\ 
53738-2297-592 &  1.2501 & 1.22071 &  1.386 &  0.105 &  1.140 &  0.134 &  0.765 &  0.039 \\ 
53738-2341-378 &  1.7937 & 1.75311 &  0.736 &  0.207 &  0.681 &  0.435 &  0.455 &  0.146 \\ 
53738-2341-372 &  1.2986 & 1.27562 &  0.327 &  0.119 &  0.247 &  0.112 &  0.154 &  0.078 \\ 
52999-1595-417 &  0.5763 & 0.56184 &  1.540 &  0.279 &  4.962 &  0.337 &  0.813 &  0.094 \\ 
52757-1305-062 &  1.8100 & 1.77619 &  0.959 &  0.170 &  0.864 &  0.185 &  0.579 &  0.092 \\ 
51915-0453-549 &  1.4871 & 1.44647 &  2.530 &  0.267 &  2.038 &  0.274 &  0.918 &  0.009 \\ 
53759-2362-069 &  1.5775 & 1.54359 &  0.808 &  0.070 &  0.795 &  0.085 &  0.499 &  0.043 \\ 
54139-2582-584 &  1.5669 & 1.53414 &  1.372 &  0.211 &  1.453 &  0.220 &  0.760 &  0.089 \\ 
53764-2370-489 &  1.0452 & 1.02036 &  0.283 &  0.122 &  0.722 &  0.122 &  0.123 &  0.075 \\ 
51943-0487-233 &  1.2962 & 1.25821 &  0.082 &  0.052 &  0.078 &  0.055 &  0.021 &  0.010 \\ 
52282-0770-395 &  1.4686 & 1.44345 &  1.324 &  0.133 &  0.966 &  0.087 &  0.743 &  0.057 \\ 
54479-2867-348 &  1.6357 & 1.59909 &  0.440 &  0.097 &  0.947 &  0.163 &  0.239 &  0.074 \\ 
51994-0500-171 &  1.9600 & 1.92725 &  1.491 &  0.097 &  1.220 &  0.114 &  0.799 &  0.031 \\ 
52708-1006-470 &  2.0957 & 2.04767 &  1.066 &  0.209 &  0.943 &  0.319 &  0.626 &  0.097 \\ 
52400-0903-437 &  1.7831 & 1.73827 &  0.853 &  0.165 &  0.835 &  0.146 &  0.526 &  0.102 \\ 
54153-2584-062 &  1.5599 & 1.52985 &  1.201 &  0.138 &  0.860 &  0.141 &  0.691 &  0.066 \\ 
53033-1356-425 &  1.9699 & 1.92620 &  1.105 &  0.268 &  1.400 &  0.312 &  0.645 &  0.128 \\ 
52400-0903-251 &  1.3525 & 1.32921 &  1.369 &  0.113 &  1.088 &  0.116 &  0.759 &  0.043 \\ 
53378-1952-335 &  1.5366 & 1.49454 &  1.808 &  0.133 &  1.229 &  0.135 &  0.860 &  0.021 \\ 
52325-0573-326 &  1.0051 & 0.98374 &  2.090 &  0.175 &  1.518 &  0.185 &  0.896 &  0.021 \\ 
52235-0501-451 &  1.5943 & 1.55314 &  0.550 &  0.155 &  0.773 &  0.180 &  0.325 &  0.121 \\ 
53737-2298-624 &  1.3907 & 1.35439 &  0.785 &  0.129 &  0.616 &  0.126 &  0.485 &  0.081 \\ 
52652-0945-515 &  1.3454 & 1.31539 &  0.745 &  0.067 &  0.484 &  0.067 &  0.460 &  0.043 \\ 
52999-1307-604 &  1.7349 & 1.68949 &  1.777 &  0.179 &  1.364 &  0.205 &  0.856 &  0.031 \\ 
53735-2343-290 &  1.5807 & 1.55207 &  2.996 &  0.153 &  2.890 &  0.191 &  0.932 &  0.005 \\ 
53378-1952-368 &  1.7897 & 1.74353 &  1.939 &  0.224 &  2.088 &  0.236 &  0.878 &  0.033 \\ 
52282-0770-573 &  1.3866 & 1.35929 &  2.195 &  0.163 &  2.455 &  0.163 &  0.904 &  0.013 \\ 
53735-2343-467 &  1.8826 & 1.84475 &  0.626 &  0.188 &  0.606 &  0.290 &  0.382 &  0.145 \\ 
52751-1236-524 &  0.8520 & 0.82932 &  1.112 &  0.277 &  0.669 &  0.299 &  0.648 &  0.132 \\ 
52325-0573-518 &  1.0017 & 0.98047 &  0.465 &  0.143 &  0.284 &  0.154 &  0.258 &  0.108 \\ 
53061-1745-299 &  0.7854 & 0.76619 &  0.807 &  0.225 &  1.221 &  0.261 &  0.498 &  0.149 \\ 
53757-2347-196 &  1.2674 & 1.24223 &  1.587 &  0.195 &  1.738 &  0.227 &  0.823 &  0.055 \\ 
52400-0903-567 &  1.7678 & 1.72650 &  1.584 &  0.548 &  2.197 &  0.316 &  0.822 &  0.210 \\ 
52325-0573-501 &  1.7081 & 1.67877 &  1.561 &  0.162 &  1.848 &  0.158 &  0.818 &  0.048 \\ 
52641-0996-468 &  0.7086 & 0.68121 &  1.923 &  0.175 &  2.204 &  0.146 &  0.876 &  0.025 \\ 
52370-0771-282 &  0.8662 & 0.84225 &  1.439 &  0.220 &  1.154 &  0.224 &  0.783 &  0.084 \\ 
54169-2586-571 &  1.4147 & 1.37704 &  1.008 &  0.101 &  0.792 &  0.104 &  0.600 &  0.046 \\ 
53735-2343-550 &  2.1490 & 2.10557 &  4.696 &  0.748 &  3.212 &  0.650 &  0.948 &  0.006 \\ 
53757-2348-468 &  1.7148 & 1.68768 &  0.254 &  0.096 &  0.207 &  0.110 &  0.102 &  0.056 \\ 
51909-0270-191 &  0.7318 & 0.70543 &  1.720 &  0.159 &  1.310 &  0.170 &  0.847 &  0.029 \\ 
52709-1218-254 &  1.0821 & 1.04919 &  2.485 &  0.297 &  1.938 &  0.316 &  0.917 &  0.013 \\ 
52999-1597-305 &  1.4839 & 1.45507 &  0.868 &  0.296 &  2.120 &  0.255 &  0.534 &  0.193 \\ 
52407-0946-431 &  1.8976 & 1.85236 &  1.401 &  0.151 &  1.467 &  0.155 &  0.770 &  0.056 \\ 
52376-0943-145 &  1.9189 & 1.88752 &  1.034 &  0.168 &  0.591 &  0.169 &  0.612 &  0.079 \\ 
53358-1953-582 &  1.1292 & 1.10008 &  0.882 &  0.332 &  0.386 &  0.412 &  0.541 &  0.216 \\ 
53734-2346-387 &  1.6343 & 1.59949 &  0.245 &  0.050 &  0.199 &  0.062 &  0.097 &  0.029 \\ 
53734-2346-243 &  1.3858 & 1.35461 &  2.006 &  0.128 &  1.731 &  0.120 &  0.887 &  0.018 \\ 
52999-1597-490 &  1.3914 & 1.36206 &  1.339 &  0.067 &  1.163 &  0.069 &  0.748 &  0.026 \\ 
51999-0503-305 &  1.7241 & 1.69143 &  1.079 &  0.284 &  1.250 &  0.195 &  0.632 &  0.141 \\ 
53765-2350-188 &  1.3845 & 1.35623 &  1.665 &  0.122 &  1.419 &  0.118 &  0.837 &  0.024 \\ 
52355-0574-588 &  2.1135 & 2.06969 &  2.111 &  0.655 &  0.984 &  0.716 &  0.898 &  0.109 \\ 
52316-0559-196 &  1.6125 & 1.57563 &  2.266 &  0.148 &  2.329 &  0.141 &  0.910 &  0.011 \\ 
53062-1746-270 &  1.6168 & 1.57594 &  1.251 &  0.225 &  0.843 &  0.220 &  0.714 &  0.106 \\ 
53062-1746-491 &  1.5652 & 1.52344 &  1.943 &  0.083 &  1.857 &  0.091 &  0.879 &  0.012 \\ 
53739-2365-625 &  1.1651 & 1.13032 &  3.275 &  0.125 &  3.142 &  0.110 &  0.945 &  0.006 \\ 
53770-2375-229 &  1.7613 & 1.73186 &  2.609 &  0.160 &  2.195 &  0.148 &  0.919 &  0.004 \\ 
53062-1746-020 &  0.9818 & 0.95685 &  0.302 &  0.166 &  0.509 &  0.167 &  0.136 &  0.099 \\ 
53794-2353-307 &  1.1303 & 1.10743 &  1.315 &  0.279 &  0.885 &  0.208 &  0.739 &  0.127 \\ 
53062-1746-076 &  1.4893 & 1.46491 &  0.226 &  0.227 &  0.016 &  0.226 &  0.086 &  0.075 \\ 
51914-0488-616 &  1.3635 & 1.32482 &  0.683 &  0.186 &  0.509 &  0.163 &  0.421 &  0.138 \\ 
52707-1008-607 &  1.2583 & 1.23346 &  1.176 &  0.154 &  1.133 &  0.154 &  0.678 &  0.072 \\ 
53385-1958-446 &  0.9552 & 0.93036 &  0.568 &  0.164 &  1.617 &  0.162 &  0.339 &  0.128 \\ 
                         &           & 0.93314 &  2.164 &  0.205 &  1.435 &  0.189 &  0.902 &  0.021 \\ 
52998-1428-132 &  1.7369 & 1.70916 &  1.870 &  0.167 &  1.355 &  0.238 &  0.869 &  0.025 \\ 
53415-1957-050 &  1.2940 & 1.25850 &  2.994 &  0.167 &  2.246 &  0.154 &  0.932 &  0.006 \\ 
53734-2349-512 &  1.7357 & 1.70589 &  0.450 &  0.161 &  0.523 &  0.231 &  0.247 &  0.119 \\ 
53734-2349-560 &  1.4460 & 1.40949 &  0.589 &  0.165 &  0.544 &  0.163 &  0.354 &  0.128 \\ 
52615-0961-222 &  1.4579 & 1.43329 &  1.586 &  0.109 &  1.668 &  0.125 &  0.823 &  0.028 \\ 
52990-1429-181 &  1.9560 & 1.91849 &  0.717 &  0.138 &  0.295 &  0.139 &  0.442 &  0.096 \\ 
52998-1428-608 &  1.0814 & 1.05704 &  1.477 &  0.115 &  0.856 &  0.138 &  0.795 &  0.038 \\ 
53770-2376-400 &  1.5990 & 1.56125 &  0.718 &  0.162 &  0.695 &  0.174 &  0.443 &  0.113 \\ 
53770-2352-388 &  1.5859 & 1.54865 &  1.209 &  0.171 &  0.710 &  0.175 &  0.694 &  0.081 \\ 
52325-0576-605 &  1.4242 & 1.38597 &  1.826 &  0.245 &  1.173 &  0.235 &  0.862 &  0.041 \\ 
53794-2353-080 &  1.7891 & 1.74783 &  1.217 &  0.148 &  0.824 &  0.192 &  0.698 &  0.071 \\ 
52992-1431-277 &  1.3020 & 1.27383 &  0.434 &  0.122 &  0.187 &  0.116 &  0.234 &  0.091 \\ 
52411-0947-003 &  1.0402 & 1.00643 &  2.250 &  0.169 &  2.017 &  0.179 &  0.909 &  0.013 \\ 
52354-0875-405 &  1.5996 & 1.55707 &  1.090 &  0.166 &  0.452 &  0.169 &  0.637 &  0.075 \\ 
52354-0875-552 &  1.4762 & 1.43734 &  1.714 &  0.197 &  1.517 &  0.266 &  0.846 &  0.039 \\ 
52339-0578-294 &  0.9137 & 0.89084 &  0.703 &  0.298 &  1.025 &  0.338 &  0.434 &  0.222 \\ 
53431-2025-351 &  1.5511 & 1.52503 &  0.579 &  0.173 &  0.617 &  0.162 &  0.347 &  0.134 \\ 
53430-2019-429 &  1.8361 & 1.79602 &  1.889 &  0.465 &  2.030 &  0.330 &  0.871 &  0.093 \\ 
53431-2025-389 &  1.6059 & 1.56347 &  1.897 &  0.110 &  2.058 &  0.113 &  0.873 &  0.016 \\ 
53786-2356-597 &  1.6859 & 1.64668 &  0.560 &  0.096 &  0.341 &  0.092 &  0.332 &  0.075 \\ 
52620-0962-525 &  1.0375 & 1.01563 &  0.220 &  0.081 &  0.262 &  0.089 &  0.082 &  0.044 \\ 
53383-1969-566 &  1.5066 & 1.46613 &  0.932 &  0.205 &  0.526 &  0.190 &  0.566 &  0.118 \\ 
52339-0578-079 &  0.9114 & 0.89083 &  0.888 &  0.176 &  0.788 &  0.173 &  0.544 &  0.105 \\ 
53491-2147-158 &  1.4711 & 1.43445 &  1.130 &  0.161 &  0.490 &  0.259 &  0.656 &  0.073 \\ 
53431-2025-158 &  1.6455 & 1.61169 &  1.221 &  0.166 &  1.036 &  0.201 &  0.700 &  0.079 \\ 
53035-1433-574 &  1.9844 & 1.94290 &  1.841 &  0.276 &  1.809 &  0.341 &  0.865 &  0.046 \\ 
52368-0906-149 &  1.4311 & 1.40733 &  1.494 &  0.165 &  1.215 &  0.159 &  0.800 &  0.055 \\ 
54210-2409-557 &  1.3124 & 1.27816 &  0.690 &  0.158 &  0.583 &  0.103 &  0.425 &  0.115 \\ 
52368-0906-545 &  1.4758 & 1.45034 &  0.583 &  0.207 &  0.885 &  0.219 &  0.350 &  0.160 \\ 
53050-1362-270 &  1.8651 & 1.83136 &  1.134 &  0.272 &  0.804 &  0.259 &  0.658 &  0.127 \\ 
53463-1981-053 &  2.0822 & 2.03478 &  1.307 &  0.305 &  1.206 &  0.409 &  0.736 &  0.138 \\ 
53050-1362-152 &  1.2268 & 1.19617 &  1.306 &  0.237 &  2.067 &  0.287 &  0.736 &  0.108 \\ 
53053-1434-600 &  1.3878 & 1.35799 &  1.506 &  0.127 &  1.445 &  0.113 &  0.803 &  0.041 \\ 
51909-0276-579 &  1.8169 & 1.78601 &  1.374 &  0.205 &  1.587 &  0.153 &  0.761 &  0.086 \\ 
54094-2390-152 &  1.9608 & 1.92932 &  0.248 &  0.057 &  0.088 &  0.056 &  0.099 &  0.033 \\ 
51929-0490-213 &  1.7137 & 1.67721 &  0.925 &  0.141 &  0.404 &  0.137 &  0.563 &  0.079 \\ 
53474-2007-635 &  1.9678 & 1.93304 &  0.372 &  0.113 &  0.333 &  0.154 &  0.187 &  0.081 \\ 
53474-2007-063 &  0.7828 & 0.76473 &  0.398 &  0.150 &  0.234 &  0.172 &  0.207 &  0.108 \\ 
52286-0774-293 &  0.9994 & 0.97172 &  0.983 &  0.316 &  0.999 &  0.319 &  0.590 &  0.179 \\ 
52373-0907-059 &  1.9918 & 1.94855 &  0.987 &  0.101 &  0.672 &  0.106 &  0.591 &  0.048 \\ 
52286-0774-275 &  1.5855 & 1.55017 &  0.906 &  0.124 &  0.734 &  0.138 &  0.553 &  0.071 \\ 
54498-2882-516 &  1.5411 & 1.50203 &  1.581 &  0.065 &  1.198 &  0.074 &  0.822 &  0.016 \\ 
54149-2488-331 &  1.8206 & 1.78531 &  1.443 &  0.335 &  1.520 &  0.310 &  0.785 &  0.139 \\ 
54149-2488-321 &  1.8015 & 1.75912 &  1.625 &  0.206 &  1.320 &  0.170 &  0.830 &  0.053 \\ 
53117-1602-639 &  1.5685 & 1.53753 &  1.243 &  0.192 &  0.709 &  0.201 &  0.711 &  0.092 \\ 
54149-2488-427 &  1.3033 & 1.26672 &  0.620 &  0.109 &  0.283 &  0.140 &  0.378 &  0.083 \\ 
53046-1437-429 &  1.5509 & 1.51963 &  0.583 &  0.143 &  0.431 &  0.158 &  0.350 &  0.111 \\ 
51929-0490-044 &  1.0133 & 0.98729 &  2.106 &  0.108 &  2.116 &  0.253 &  0.897 &  0.011 \\ 
53472-1990-483 &  1.4907 & 1.45291 &  3.036 &  0.140 &  3.933 &  0.128 &  0.934 &  0.005 \\ 
                         &           & 1.45937 &  3.865 &  0.123 &  2.137 &  0.128 &  0.949 &  0.006 \\ 
51908-0277-077 &  1.3429 & 1.31555 &  1.725 &  0.190 &  3.528 &  0.184 &  0.847 &  0.036 \\ 
52373-0908-199 &  1.2157 & 1.18059 &  4.269 &  0.197 &  3.860 &  0.196 &  0.953 &  0.003 \\ 
53119-1603-007 &  1.8596 & 1.81771 &  2.432 &  0.283 &  2.099 &  0.251 &  0.915 &  0.014 \\ 
53061-1364-332 &  1.2194 & 1.18703 &  1.163 &  0.187 &  1.000 &  0.196 &  0.672 &  0.085 \\ 
53857-2489-433 &  0.9872 & 0.96367 &  0.837 &  0.223 &  0.285 &  0.223 &  0.517 &  0.144 \\ 
54179-2490-474 &  1.3862 & 1.36322 &  0.869 &  0.118 &  0.790 &  0.119 &  0.535 &  0.071 \\ 
53460-2092-249 &  1.1005 & 1.07089 &  0.585 &  0.237 &  0.822 &  0.238 &  0.351 &  0.183 \\ 
53078-1604-415 &  1.3783 & 1.34827 &  0.979 &  0.174 &  0.472 &  0.203 &  0.588 &  0.091 \\ 
53046-1437-120 &  1.9991 & 1.95306 &  0.694 &  0.144 &  0.887 &  0.179 &  0.428 &  0.103 \\ 
54179-2490-531 &  1.6974 & 1.66152 &  1.915 &  0.193 &  2.140 &  0.187 &  0.875 &  0.028 \\ 
51929-0490-021 &  1.1722 & 1.14602 &  0.797 &  0.129 &  0.446 &  0.133 &  0.492 &  0.081 \\ 
54115-2493-272 &  1.1771 & 1.14550 &  1.852 &  0.068 &  2.035 &  0.062 &  0.866 &  0.010 \\ 
54533-2872-363 &  0.5754 & 0.54968 &  0.665 &  0.090 &  0.467 &  0.093 &  0.409 &  0.066 \\ 
53112-1617-323 &  1.3122 & 1.28797 &  1.717 &  0.138 &  1.431 &  0.145 &  0.846 &  0.025 \\ 
54533-2872-201 &  1.3744 & 1.34740 &  0.446 &  0.157 &  0.715 &  0.154 &  0.243 &  0.116 \\ 
54178-2492-075 &  2.2282 & 2.18459 &  2.853 &  0.555 &  2.674 &  0.603 &  0.927 &  0.017 \\ 
53467-2111-381 &  2.1054 & 2.07554 &  1.380 &  0.435 &  2.185 &  0.683 &  0.763 &  0.190 \\ 
52295-0775-258 &  0.7605 & 0.74166 &  1.457 &  0.169 &  1.013 &  0.168 &  0.789 &  0.060 \\ 
53061-1364-095 &  0.8009 & 0.77644 &  1.428 &  0.109 &  1.749 &  0.109 &  0.780 &  0.039 \\ 
                         &           & 0.78123 &  1.641 &  0.100 &  0.526 &  0.108 &  0.833 &  0.020 \\ 
53061-1364-639 &  1.3350 & 1.30302 &  0.259 &  0.094 &  0.100 &  0.107 &  0.106 &  0.055 \\ 
54174-2494-305 &  1.4226 & 1.39858 &  0.301 &  0.102 &  0.189 &  0.109 &  0.135 &  0.065 \\ 
54175-2495-372 &  1.3867 & 1.35039 &  1.179 &  0.117 &  1.112 &  0.126 &  0.680 &  0.056 \\ 
53112-1617-152 &  2.2583 & 2.22426 &  1.002 &  0.602 &  1.618 &  0.552 &  0.598 &  0.390 \\ 
52636-0511-405 &  0.8683 & 0.84015 &  0.644 &  0.173 &  0.592 &  0.181 &  0.395 &  0.133 \\ 
53431-1979-499 &  1.4534 & 1.41914 &  1.013 &  0.060 &  1.280 &  0.058 &  0.602 &  0.026 \\ 
53062-1605-545 &  0.4036 & 0.38975 &  1.807 &  0.219 &  1.620 &  0.233 &  0.860 &  0.037 \\ 
53794-2217-292 &  1.9797 & 1.94216 &  1.068 &  0.296 &  0.279 &  0.305 &  0.627 &  0.150 \\ 
52636-0511-594 &  1.5203 & 1.48676 &  1.053 &  0.205 &  0.833 &  0.179 &  0.620 &  0.096 \\ 
52781-1223-350 &  0.9925 & 0.96230 &  0.580 &  0.172 &  0.549 &  0.167 &  0.348 &  0.133 \\ 
53713-2100-182 &  0.8095 & 0.78263 &  0.802 &  0.170 &  0.423 &  0.158 &  0.495 &  0.109 \\ 
53436-1996-200 &  0.5395 & 0.51876 &  0.860 &  0.308 &  0.681 &  0.301 &  0.530 &  0.203 \\ 
54581-2876-390 &  0.5577 & 0.53747 &  2.464 &  0.096 &  2.541 &  0.085 &  0.916 &  0.003 \\ 
52409-0952-433 &  1.3109 & 1.27386 &  1.717 &  0.335 &  0.991 &  0.296 &  0.846 &  0.082 \\ 
54169-2498-203 &  2.0017 & 1.97291 &  1.999 &  0.226 &  2.023 &  0.216 &  0.887 &  0.032 \\ 
52295-0775-011 &  0.7725 & 0.74962 &  1.224 &  0.240 &  0.751 &  0.219 &  0.702 &  0.111 \\ 
52375-0326-142 &  0.8013 & 0.77343 &  0.969 &  0.253 &  1.272 &  0.259 &  0.584 &  0.142 \\ 
53033-1310-192 &  0.5213 & 0.50137 &  0.861 &  0.127 &  0.358 &  0.141 &  0.530 &  0.077 \\ 
54180-2502-435 &  1.8109 & 1.76746 &  1.563 &  0.149 &  1.639 &  0.249 &  0.818 &  0.043 \\ 
51614-0281-071 &  1.3751 & 1.33652 &  0.206 &  0.074 &  0.275 &  0.086 &  0.074 &  0.038 \\ 
52367-0880-319 &  1.2993 & 1.26706 &  1.080 &  0.075 &  0.648 &  0.089 &  0.632 &  0.033 \\ 
52319-0776-371 &  1.7488 & 1.71997 &  2.026 &  0.760 &  0.925 &  0.582 &  0.890 &  0.170 \\ 
53083-1607-334 &  0.7652 & 0.74591 &  0.194 &  0.095 &  0.239 &  0.106 &  0.067 &  0.041 \\ 
51989-0513-183 &  1.5230 & 1.48891 &  2.385 &  0.204 &  2.069 &  0.216 &  0.913 &  0.010 \\ 
54084-2501-541 &  0.7030 & 0.68402 &  0.360 &  0.102 &  1.212 &  0.104 &  0.178 &  0.072 \\ 
51989-0513-448 &  1.1874 & 1.15623 &  0.557 &  0.143 &  0.400 &  0.159 &  0.330 &  0.112 \\ 
52378-0838-328 &  0.9114 & 0.88940 &  0.599 &  0.138 &  1.029 &  0.158 &  0.362 &  0.107 \\ 
52365-0879-624 &  1.2350 & 1.20360 &  1.314 &  0.240 &  1.200 &  0.243 &  0.739 &  0.109 \\ 
53386-1755-489 &  0.9148 & 0.88639 &  0.606 &  0.104 &  0.404 &  0.132 &  0.367 &  0.080 \\ 
53856-2505-172 &  0.9637 & 0.94164 &  0.513 &  0.118 &  0.352 &  0.128 &  0.296 &  0.091 \\ 
53062-1445-277 &  1.3944 & 1.36597 &  0.458 &  0.147 &  0.284 &  0.143 &  0.252 &  0.110 \\ 
52378-0838-196 &  1.7014 & 1.67096 &  3.114 &  0.178 &  2.773 &  0.188 &  0.937 &  0.007 \\ 
54502-2881-481 &  2.1055 & 2.05747 &  0.705 &  0.220 &  0.396 &  0.182 &  0.435 &  0.161 \\ 
53493-2012-141 &  1.4113 & 1.37877 &  0.719 &  0.119 &  0.514 &  0.125 &  0.444 &  0.081 \\ 
53383-1621-268 &  1.8727 & 1.84044 &  3.242 &  0.212 &  3.154 &  0.243 &  0.943 &  0.010 \\ 
53137-1620-168 &  0.6590 & 0.63747 &  0.675 &  0.187 &  0.480 &  0.199 &  0.416 &  0.139 \\ 
53795-2220-637 &  1.2341 & 1.21183 &  2.166 &  0.118 &  1.354 &  0.120 &  0.902 &  0.009 \\ 
54179-2506-070 &  1.3602 & 1.33375 &  0.332 &  0.087 &  0.106 &  0.097 &  0.157 &  0.061 \\ 
52636-0967-062 &  0.8938 & 0.86388 &  0.124 &  0.102 &  0.381 &  0.097 &  0.034 &  0.023 \\ 
52316-0598-392 &  2.0496 & 2.01769 &  0.215 &  0.500 &  0.405 &  0.585 &  0.079 &  0.068 \\ 
53376-1761-559 &  1.4530 & 1.42523 &  0.985 &  0.072 &  0.765 &  0.072 &  0.591 &  0.034 \\ 
53877-2512-350 &  1.3316 & 1.30229 &  2.358 &  0.140 &  1.974 &  0.154 &  0.913 &  0.006 \\ 
53142-1609-244 &  1.9347 & 1.89413 &  1.168 &  0.225 &  0.823 &  0.242 &  0.675 &  0.103 \\ 
53875-2508-005 &  0.8688 & 0.84271 &  1.851 &  0.170 &  1.870 &  0.169 &  0.866 &  0.026 \\ 
51994-0514-016 &  1.3623 & 1.33850 &  1.275 &  0.201 &  1.600 &  0.213 &  0.724 &  0.094 \\ 
53436-2035-475 &  1.9069 & 1.87708 &  0.727 &  0.189 &  0.594 &  0.178 &  0.449 &  0.133 \\ 
53062-1445-639 &  1.3207 & 1.29681 &  1.589 &  0.184 &  0.704 &  0.193 &  0.823 &  0.052 \\ 
54141-2513-394 &  1.5012 & 1.47312 &  0.233 &  0.129 &  0.492 &  0.141 &  0.090 &  0.062 \\ 
53446-1991-131 &  1.3589 & 1.32778 &  0.325 &  0.187 &  0.278 &  0.195 &  0.152 &  0.114 \\ 
53386-1970-006 &  1.1843 & 1.15832 &  1.776 &  0.343 &  2.187 &  0.324 &  0.855 &  0.074 \\ 
52781-1312-580 &  0.9998 & 0.97293 &  0.810 &  0.148 &  0.808 &  0.143 &  0.500 &  0.093 \\ 
53819-2226-266 &  1.0607 & 1.03258 &  0.276 &  0.074 &  0.243 &  0.076 &  0.118 &  0.046 \\ 
53877-2512-062 &  1.4511 & 1.42244 &  0.887 &  0.165 &  0.557 &  0.173 &  0.544 &  0.098 \\ 
53463-1763-468 &  0.7480 & 0.72665 &  0.685 &  0.061 &  1.058 &  0.060 &  0.422 &  0.042 \\ 
                         &           & 0.73109 &  1.047 &  0.057 &  0.582 &  0.062 &  0.617 &  0.024 \\ 
53815-2224-016 &  1.3628 & 1.33136 &  0.769 &  0.147 &  0.717 &  0.164 &  0.475 &  0.096 \\ 
52368-0331-255 &  1.5731 & 1.53122 &  0.604 &  0.073 &  0.505 &  0.084 &  0.366 &  0.056 \\ 
54208-2643-272 &  1.6086 & 1.56731 &  1.259 &  0.124 &  1.247 &  0.123 &  0.718 &  0.059 \\ 
53473-2108-334 &  1.3108 & 1.27958 &  0.289 &  0.090 &  0.324 &  0.095 &  0.127 &  0.057 \\ 
53463-1763-609 &  1.5882 & 1.56199 &  1.604 &  0.153 &  1.508 &  0.167 &  0.826 &  0.038 \\ 
53819-2226-517 &  0.6723 & 0.64797 &  0.545 &  0.115 &  0.321 &  0.116 &  0.321 &  0.090 \\ 
52368-0331-110 &  1.5998 & 1.56610 &  1.098 &  0.162 &  0.842 &  0.170 &  0.641 &  0.072 \\ 
54210-2644-360 &  1.1634 & 1.13601 &  0.510 &  0.205 &  0.071 &  0.176 &  0.294 &  0.156 \\ 
53116-1449-186 &  1.5947 & 1.56955 &  0.497 &  0.147 &  0.182 &  0.149 &  0.283 &  0.114 \\ 
52317-0599-297 &  0.7492 & 0.72492 &  1.335 &  0.077 &  1.131 &  0.086 &  0.747 &  0.030 \\ 
53089-1623-556 &  0.7617 & 0.73613 &  0.781 &  0.217 &  0.448 &  0.216 &  0.482 &  0.147 \\ 
52367-0332-272 &  0.8641 & 0.84313 &  0.474 &  0.123 &  0.367 &  0.122 &  0.265 &  0.094 \\ 
53818-2228-406 &  0.6148 & 0.60029 &  1.068 &  0.216 &  1.563 &  0.240 &  0.627 &  0.101 \\ 
53820-2227-620 &  1.5881 & 1.55170 &  0.714 &  0.087 &  0.492 &  0.085 &  0.441 &  0.058 \\ 
54484-2656-042 &  1.9065 & 1.85877 &  1.351 &  0.134 &  1.110 &  0.110 &  0.753 &  0.055 \\ 
53737-2004-438 &  1.4454 & 1.42152 &  1.974 &  0.155 &  1.830 &  0.144 &  0.883 &  0.022 \\ 
54476-2610-313 &  1.9343 & 1.90460 &  2.758 &  0.257 &  3.386 &  0.290 &  0.926 &  0.008 \\ 
53818-2228-002 &  1.2355 & 1.20421 &  0.746 &  0.180 &  1.068 &  0.170 &  0.461 &  0.123 \\ 
52367-0332-579 &  0.6123 & 0.59553 &  3.848 &  0.171 &  4.706 &  0.176 &  0.948 &  0.002 \\ 
53415-1995-143 &  1.3934 & 1.35406 &  0.800 &  0.221 &  0.729 &  0.226 &  0.494 &  0.147 \\ 
53386-1624-149 &  1.2255 & 1.20106 &  0.454 &  0.115 &  0.485 &  0.158 &  0.250 &  0.087 \\ 
52282-0518-495 &  2.2239 & 2.18941 &  2.903 &  0.395 &  3.474 &  0.240 &  0.929 &  0.012 \\ 
53823-2229-115 &  1.1746 & 1.15018 &  1.020 &  0.138 &  0.555 &  0.148 &  0.605 &  0.064 \\ 
51957-0493-057 &  1.2105 & 1.18401 &  0.308 &  0.088 &  0.182 &  0.086 &  0.140 &  0.058 \\ 
53120-1450-481 &  0.9874 & 0.96361 &  0.323 &  0.153 &  0.350 &  0.146 &  0.151 &  0.098 \\ 
52378-0844-408 &  2.0942 & 2.05830 &  0.803 &  0.353 &  0.563 &  0.330 &  0.496 &  0.250 \\ 
53493-2001-514 &  1.3850 & 1.35545 &  0.336 &  0.117 &  0.538 &  0.136 &  0.160 &  0.079 \\ 
51957-0493-584 &  0.8656 & 0.83526 &  0.160 &  0.154 &  0.335 &  0.189 &  0.048 &  0.037 \\ 
53117-1451-488 &  1.4725 & 1.44873 &  0.497 &  0.067 &  0.253 &  0.088 &  0.284 &  0.052 \\ 
53816-2231-572 &  1.5236 & 1.48452 &  0.421 &  0.095 &  0.334 &  0.090 &  0.224 &  0.071 \\ 
53816-2231-555 &  1.1165 & 1.09603 &  1.048 &  0.213 &  0.639 &  0.206 &  0.618 &  0.102 \\ 
53845-2233-249 &  1.5627 & 1.52968 &  0.392 &  0.089 &  0.052 &  0.091 &  0.202 &  0.065 \\ 
52821-1371-439 &  1.2309 & 1.20234 &  0.735 &  0.160 &  0.638 &  0.160 &  0.454 &  0.110 \\ 
52313-0333-627 &  0.5413 & 0.52524 &  0.872 &  0.224 &  2.278 &  0.236 &  0.536 &  0.137 \\ 
52644-0971-235 &  1.0016 & 0.97398 &  1.166 &  0.121 &  0.796 &  0.134 &  0.674 &  0.057 \\ 
52821-1371-131 &  1.3434 & 1.31254 &  0.855 &  0.142 &  1.042 &  0.143 &  0.528 &  0.088 \\ 
54480-2612-318 &  1.0336 & 1.01104 &  1.255 &  0.175 &  1.141 &  0.181 &  0.716 &  0.083 \\ 
53084-1453-369 &  0.5658 & 0.54468 &  1.208 &  0.179 &  1.389 &  0.201 &  0.694 &  0.084 \\ 
52731-1232-305 &  0.7223 & 0.69739 &  1.216 &  0.167 &  0.981 &  0.164 &  0.698 &  0.080 \\ 
54480-2612-185 &  1.1300 & 1.10830 &  0.717 &  0.096 &  0.466 &  0.076 &  0.443 &  0.064 \\ 
53819-2015-188 &  2.2013 & 2.15579 &  4.803 &  1.108 &  1.532 &  0.654 &  0.947 &  0.002 \\ 
51993-0334-165 &  1.8007 & 1.76036 &  1.379 &  0.320 &  0.359 &  0.225 &  0.763 &  0.140 \\ 
53823-2234-404 &  1.2321 & 1.19946 &  0.522 &  0.134 &  0.469 &  0.159 &  0.303 &  0.104 \\ 
52731-1232-425 &  1.3736 & 1.34975 &  2.093 &  0.164 &  1.440 &  0.157 &  0.896 &  0.020 \\ 
53847-2235-121 &  1.7821 & 1.75574 &  0.566 &  0.221 &  1.220 &  0.248 &  0.337 &  0.170 \\ 
52381-0845-255 &  1.9543 & 1.92599 &  1.746 &  0.290 &  2.182 &  0.402 &  0.851 &  0.062 \\ 
52644-0971-566 &  0.8071 & 0.78136 &  0.857 &  0.240 &  0.729 &  0.246 &  0.529 &  0.153 \\ 
53847-2235-140 &  1.0077 & 0.98145 &  0.517 &  0.122 &  0.209 &  0.138 &  0.299 &  0.095 \\ 
53847-2235-498 &  1.2353 & 1.19882 &  1.737 &  0.143 &  1.291 &  0.168 &  0.849 &  0.025 \\ 
53472-1971-099 &  1.4693 & 1.44004 &  0.824 &  0.128 &  0.800 &  0.141 &  0.509 &  0.080 \\ 
54498-2659-117 &  1.3395 & 1.31025 &  0.225 &  0.073 &  0.062 &  0.079 &  0.085 &  0.042 \\ 
52288-0520-076 &  2.1165 & 2.07638 &  1.822 &  0.300 &  2.213 &  0.473 &  0.862 &  0.054 \\ 
53495-2010-526 &  2.0081 & 1.97506 &  0.345 &  0.245 & -0.373 &  0.686 &  0.166 &  0.140 \\ 
53734-1975-311 &  0.7686 & 0.75031 &  1.358 &  0.189 &  1.246 &  0.168 &  0.755 &  0.080 \\ 
52373-0781-180 &  1.1604 & 1.12825 &  3.345 &  0.196 &  3.051 &  0.162 &  0.948 &  0.009 \\ 
53734-1975-277 &  1.4671 & 1.42886 &  2.319 &  0.203 &  2.131 &  0.218 &  0.911 &  0.013 \\ 
54504-2660-168 &  1.9011 & 1.86877 &  0.500 &  0.185 &  0.288 &  0.120 &  0.286 &  0.141 \\ 
53827-2022-438 &  1.3097 & 1.27311 &  0.417 &  0.140 &  0.608 &  0.176 &  0.221 &  0.103 \\ 
54485-2648-238 &  0.9328 & 0.90603 &  0.991 &  0.147 &  1.095 &  0.155 &  0.593 &  0.072 \\ 
52398-0957-307 &  1.3461 & 1.32333 &  1.362 &  0.171 &  0.868 &  0.181 &  0.757 &  0.071 \\ 
53472-1694-419 &  1.7696 & 1.73345 &  0.187 &  0.136 &  0.405 &  0.134 &  0.063 &  0.052 \\ 
53827-2022-212 &  1.6240 & 1.59362 &  0.610 &  0.201 &  0.610 &  0.227 &  0.370 &  0.155 \\ 
53502-1769-614 &  1.2586 & 1.23074 &  0.404 &  0.100 &  0.428 &  0.110 &  0.211 &  0.073 \\ 
53431-2020-027 &  0.7112 & 0.68933 &  0.076 &  0.056 &  0.082 &  0.054 &  0.019 &  0.008 \\ 
54259-1789-089 &  1.3613 & 1.32317 &  0.352 &  0.134 &  0.331 &  0.137 &  0.172 &  0.091 \\ 
52426-0847-269 &  1.5251 & 1.48420 &  1.101 &  0.119 &  0.668 &  0.123 &  0.643 &  0.053 \\ 
53726-2239-262 &  1.8317 & 1.79896 &  0.654 &  0.213 &  0.444 &  0.245 &  0.403 &  0.163 \\ 
54144-2601-394 &  1.3458 & 1.31813 &  0.676 &  0.099 &  0.904 &  0.119 &  0.416 &  0.071 \\ 
53089-1455-515 &  1.2894 & 1.25773 &  3.418 &  0.283 &  3.260 &  0.225 &  0.950 &  0.012 \\ 
52426-0847-226 &  1.4353 & 1.40797 &  3.179 &  0.156 &  3.121 &  0.147 &  0.940 &  0.007 \\ 
52024-0522-480 &  0.9375 & 0.90904 &  0.137 &  0.081 &  0.082 &  0.077 &  0.038 &  0.025 \\ 
54594-2965-386 &  1.4382 & 1.41453 &  1.376 &  0.057 &  0.907 &  0.065 &  0.762 &  0.021 \\ 
51609-0292-216 &  1.0226 & 0.99970 & -0.066 &  0.430 &  0.706 &  0.273 &  0.011 &  0.000 \\ 
53726-2239-203 &  1.7227 & 1.67835 &  2.027 &  0.139 &  1.840 &  0.136 &  0.890 &  0.019 \\ 
53876-1790-614 &  1.4548 & 1.42555 &  0.364 &  0.137 &  0.328 &  0.132 &  0.181 &  0.094 \\ 
54270-1792-239 &  1.2319 & 1.20403 &  0.125 &  0.172 &  0.308 &  0.162 &  0.034 &  0.023 \\ 
54149-2602-345 &  1.7367 & 1.70726 &  1.294 &  0.165 &  0.902 &  0.225 &  0.731 &  0.075 \\ 
54270-1792-224 &  1.0523 & 1.01828 &  2.911 &  0.122 &  2.494 &  0.132 &  0.929 &  0.003 \\ 
53772-1989-535 &  1.4957 & 1.46432 &  0.672 &  0.270 &  0.913 &  0.245 &  0.414 &  0.204 \\ 
53115-1456-638 &  0.7550 & 0.73762 &  3.258 &  0.243 &  2.750 &  0.214 &  0.944 &  0.011 \\ 
53119-1458-313 &  1.2340 & 1.20725 &  1.012 &  0.215 &  0.682 &  0.206 &  0.602 &  0.110 \\ 
53726-2239-007 &  1.8129 & 1.78652 &  0.331 &  0.115 &  0.814 &  0.139 &  0.157 &  0.077 \\ 
54266-1791-504 &  1.3274 & 1.29072 &  0.570 &  0.102 &  0.400 &  0.103 &  0.340 &  0.079 \\ 
54505-2661-088 &  1.8484 & 1.81813 &  0.731 &  0.241 &  0.495 &  0.226 &  0.452 &  0.173 \\ 
52320-0782-173 &  1.8141 & 1.77381 &  1.225 &  0.239 &  0.785 &  0.174 &  0.702 &  0.111 \\ 
51988-0495-123 &  1.2807 & 1.24528 &  0.523 &  0.171 &  1.190 &  0.348 &  0.304 &  0.132 \\ 
53848-2031-539 &  1.8618 & 1.82157 &  1.679 &  0.301 &  1.166 &  0.357 &  0.840 &  0.077 \\ 
52072-0602-385 &  2.0799 & 2.04406 &  0.975 &  0.284 &  0.911 &  0.252 &  0.587 &  0.160 \\ 
54169-2241-096 &  1.4562 & 1.42685 &  0.405 &  0.086 &  0.244 &  0.086 &  0.212 &  0.064 \\ 
54149-2602-056 &  0.7781 & 0.75992 &  2.287 &  0.288 &  2.976 &  0.300 &  0.910 &  0.024 \\ 
52781-1318-173 &  1.8165 & 1.77896 &  2.643 &  0.305 &  2.093 &  0.437 &  0.920 &  0.008 \\ 
54505-2650-439 &  1.2910 & 1.25681 &  0.444 &  0.140 &  0.121 &  0.128 &  0.242 &  0.104 \\ 
53819-2029-251 &  0.9134 & 0.88965 &  0.258 &  0.074 &  0.204 &  0.075 &  0.105 &  0.044 \\ 
53083-1374-447 &  1.1660 & 1.14354 &  1.391 &  0.194 &  1.129 &  0.201 &  0.767 &  0.078 \\ 
54504-1794-093 &  1.3988 & 1.36885 &  1.325 &  0.120 &  1.293 &  0.139 &  0.743 &  0.051 \\ 
54505-2662-120 &  1.7307 & 1.68875 &  0.683 &  0.158 &  0.439 &  0.161 &  0.421 &  0.115 \\ 
51692-0339-379 &  1.3446 & 1.30907 &  0.749 &  0.173 &  0.484 &  0.196 &  0.463 &  0.118 \\ 
53117-1459-402 &  0.8920 & 0.87191 &  0.397 &  0.134 &  0.606 &  0.142 &  0.206 &  0.097 \\ 
53819-2029-129 &  1.7425 & 1.70009 &  1.133 &  0.151 &  0.995 &  0.204 &  0.658 &  0.068 \\ 
52791-1319-322 &  0.7203 & 0.70020 &  0.741 &  0.223 &  0.724 &  0.253 &  0.458 &  0.157 \\ 
52707-1039-079 &  0.9119 & 0.89162 &  0.389 &  0.084 &  0.273 &  0.084 &  0.199 &  0.062 \\ 
54479-2603-607 &  1.5420 & 1.51767 &  0.349 &  0.130 &  0.281 &  0.156 &  0.169 &  0.088 \\ 
54153-2242-018 &  1.3803 & 1.34229 &  0.195 &  0.071 &  0.205 &  0.080 &  0.068 &  0.034 \\ 
52338-0850-125 &  1.8066 & 1.76720 &  1.655 &  0.253 &  1.379 &  0.407 &  0.836 &  0.065 \\ 
52722-1040-377 &  1.9065 & 1.86006 &  4.528 &  0.319 &  3.720 &  0.321 &  0.949 &  0.005 \\ 
54234-2663-171 &  1.9191 & 1.87498 &  0.571 &  0.195 &  0.380 &  0.182 &  0.341 &  0.151 \\ 
53089-1772-627 &  1.2584 & 1.22929 &  0.849 &  0.078 &  1.297 &  0.081 &  0.525 &  0.048 \\ 
                         &           & 1.23375 &  1.370 &  0.082 &  0.697 &  0.085 &  0.760 &  0.031 \\ 
54506-2618-472 &  0.6721 & 0.64903 &  0.215 &  0.082 &  0.170 &  0.083 &  0.080 &  0.043 \\ 
53089-1772-621 &  1.1694 & 1.14237 &  0.748 &  0.211 &  0.140 &  0.201 &  0.462 &  0.147 \\ 
54506-2618-158 &  1.3879 & 1.35032 &  1.241 &  0.153 &  0.963 &  0.150 &  0.710 &  0.074 \\ 
53794-2243-487 &  1.4593 & 1.42520 &  0.575 &  0.106 &  0.572 &  0.111 &  0.344 &  0.083 \\ 
53851-1798-380 &  1.2480 & 1.22497 &  1.013 &  0.236 &  0.414 &  0.234 &  0.603 &  0.122 \\ 
53852-2104-417 &  0.4633 & 0.44896 &  1.076 &  0.123 &  1.022 &  0.127 &  0.631 &  0.054 \\ 
53089-1376-261 &  1.4682 & 1.43326 &  1.177 &  0.186 &  1.073 &  0.216 &  0.679 &  0.086 \\ 
54507-1797-483 &  1.1948 & 1.16482 &  1.234 &  0.198 &  1.606 &  0.177 &  0.706 &  0.094 \\ 
53851-1798-505 &  1.8471 & 1.80290 &  0.604 &  0.082 &  0.413 &  0.111 &  0.366 &  0.062 \\ 
53851-1798-119 &  0.8954 & 0.87648 &  0.522 &  0.148 &  0.405 &  0.168 &  0.303 &  0.115 \\ 
53146-1698-262 &  1.0009 & 0.97480 &  2.442 &  0.310 &  2.886 &  0.332 &  0.915 &  0.016 \\ 
53089-1376-098 &  1.9055 & 1.86392 &  1.290 &  0.280 &  0.949 &  0.284 &  0.730 &  0.128 \\ 
53556-1799-297 &  1.4451 & 1.40658 &  0.291 &  0.091 &  0.221 &  0.098 &  0.129 &  0.058 \\ 
53852-2104-061 &  0.9813 & 0.96209 &  0.521 &  0.186 &  0.333 &  0.188 &  0.302 &  0.143 \\ 
52759-1320-148 &  1.2918 & 1.25573 &  1.102 &  0.194 &  0.863 &  0.164 &  0.643 &  0.089 \\ 
53089-1376-586 &  1.3655 & 1.34079 &  0.307 &  0.079 &  0.301 &  0.080 &  0.140 &  0.053 \\ 
54230-2641-333 &  0.5527 & 0.53383 &  0.834 &  0.217 &  2.409 &  0.242 &  0.515 &  0.140 \\ 
                         &           & 0.53588 &  2.887 &  0.309 &  2.351 &  0.308 &  0.929 &  0.009 \\ 
52762-1283-288 &  1.5493 & 1.51960 &  1.406 &  0.139 &  1.045 &  0.130 &  0.772 &  0.051 \\ 
51955-0298-298 &  2.1081 & 2.07421 &  0.686 &  0.238 &  1.141 &  0.401 &  0.423 &  0.178 \\ 
52426-0911-478 &  0.5621 & 0.54175 &  0.849 &  0.264 &  0.407 &  0.308 &  0.524 &  0.173 \\ 
52762-1283-372 &  1.2700 & 1.24276 &  0.241 &  0.098 &  0.112 &  0.104 &  0.094 &  0.055 \\ 
51955-0298-467 &  0.9197 & 0.89818 &  0.748 &  0.052 &  0.409 &  0.057 &  0.462 &  0.033 \\ 
52764-1321-210 &  1.2447 & 1.20868 &  1.590 &  0.115 &  1.051 &  0.112 &  0.823 &  0.029 \\ 
54230-2641-536 &  1.0679 & 1.03997 &  6.041 &  0.273 &  7.182 &  0.242 &  0.932 &  0.005 \\ 
53082-1465-335 &  1.1904 & 1.16636 &  0.906 &  0.113 &  0.633 &  0.129 &  0.554 &  0.064 \\ 
53502-1700-361 &  0.7873 & 0.75860 &  1.628 &  0.169 &  2.693 &  0.168 &  0.830 &  0.041 \\ 
                         &           & 0.76311 &  2.023 &  0.145 &  2.229 &  0.160 &  0.890 &  0.020 \\ 
53502-1700-231 &  0.6615 & 0.64385 &  2.156 &  0.108 &  1.552 &  0.103 &  0.901 &  0.008 \\ 
54230-2666-352 &  0.9741 & 0.94853 &  0.762 &  0.090 &  0.590 &  0.106 &  0.471 &  0.057 \\ 
54230-2666-299 &  1.1790 & 1.14604 &  0.548 &  0.110 &  0.600 &  0.105 &  0.324 &  0.087 \\ 
52427-0912-577 &  1.6104 & 1.57054 &  3.053 &  0.165 &  2.848 &  0.158 &  0.935 &  0.006 \\ 
53050-1377-327 &  2.0184 & 1.96878 &  0.523 &  0.381 &  0.991 &  0.323 &  0.304 &  0.265 \\ 
53050-1377-245 &  1.5449 & 1.50602 &  1.186 &  0.188 &  1.225 &  0.201 &  0.683 &  0.087 \\ 
52079-0604-216 &  1.5720 & 1.53208 &  1.498 &  0.119 &  1.328 &  0.120 &  0.801 &  0.038 \\ 
52427-0912-614 &  1.8543 & 1.81493 &  3.386 &  0.585 &  3.904 &  0.663 &  0.949 &  0.023 \\ 
53050-1377-433 &  0.9059 & 0.88692 &  0.865 &  0.285 &  0.563 &  0.297 &  0.532 &  0.185 \\ 
53858-2101-029 &  2.2556 & 2.21786 &  0.856 &  0.724 &  1.408 &  0.338 &  0.528 &  0.492 \\ 
53767-2246-077 &  1.5911 & 1.55390 &  0.499 &  0.048 &  0.331 &  0.053 &  0.285 &  0.038 \\ 
53858-1776-042 &  1.3763 & 1.33697 &  0.833 &  0.178 &  0.604 &  0.190 &  0.514 &  0.111 \\ 
53503-2024-404 &  2.2550 & 2.22336 &  0.788 &  0.251 &  0.715 &  0.217 &  0.487 &  0.172 \\ 
53433-1669-492 &  1.3784 & 1.34992 &  1.324 &  0.168 &  1.128 &  0.168 &  0.743 &  0.074 \\ 
53886-1804-129 &  1.3452 & 1.32307 &  0.402 &  0.083 &  0.850 &  0.085 &  0.209 &  0.061 \\ 
53083-1466-290 &  1.9641 & 1.93487 &  1.703 &  0.230 &  0.726 &  0.207 &  0.844 &  0.050 \\ 
53886-1804-630 &  1.1297 & 1.10132 &  2.305 &  0.344 &  2.204 &  0.432 &  0.911 &  0.030 \\ 
53142-1701-504 &  1.7210 & 1.67908 &  1.845 &  0.211 &  1.933 &  0.309 &  0.865 &  0.033 \\ 
53848-2114-380 &  1.5334 & 1.50674 &  3.958 &  0.133 &  3.742 &  0.138 &  0.954 &  0.008 \\ 
53460-2014-430 &  0.5253 & 0.50848 &  1.232 &  0.143 &  1.199 &  0.152 &  0.705 &  0.069 \\ 
53433-1669-589 &  1.1681 & 1.13814 &  0.861 &  0.103 &  0.589 &  0.104 &  0.531 &  0.062 \\ 
52736-1284-551 &  1.1019 & 1.07853 &  0.670 &  0.141 &  1.417 &  0.159 &  0.413 &  0.104 \\ 
52319-0786-108 &  1.4755 & 1.44467 &  0.542 &  0.081 &  0.490 &  0.074 &  0.319 &  0.064 \\ 
53535-2115-525 &  2.0535 & 2.01165 &  0.466 &  0.172 &  0.646 &  0.239 &  0.259 &  0.128 \\ 
53818-2028-582 &  0.7421 & 0.72168 &  0.854 &  0.163 &  2.013 &  0.173 &  0.527 &  0.101 \\ 
                         &           & 0.72352 &  1.855 &  0.208 &  2.833 &  0.179 &  0.867 &  0.032 \\ 
52721-0914-430 &  0.5779 & 0.55483 &  1.264 &  0.188 &  1.369 &  0.200 &  0.720 &  0.089 \\ 
53535-2115-638 &  0.8743 & 0.84793 &  0.567 &  0.083 &  0.340 &  0.101 &  0.338 &  0.065 \\ 
53061-1378-461 &  1.3823 & 1.34742 &  1.432 &  0.139 &  1.162 &  0.147 &  0.781 &  0.050 \\ 
53857-1777-615 &  0.5917 & 0.56769 &  0.644 &  0.171 &  0.543 &  0.184 &  0.396 &  0.131 \\ 
53144-1702-215 &  1.3976 & 1.37330 &  0.203 &  0.091 &  0.256 &  0.090 &  0.072 &  0.042 \\ 
54524-2783-616 &  0.6680 & 0.64939 &  0.264 &  0.120 &  0.368 &  0.111 &  0.110 &  0.070 \\ 
53083-1466-015 &  0.8736 & 0.84282 &  0.349 &  0.098 &  0.242 &  0.107 &  0.170 &  0.069 \\ 
52320-0787-415 &  1.8129 & 1.77421 &  1.058 &  0.245 &  0.929 &  0.170 &  0.622 &  0.120 \\ 
53799-1703-289 &  1.3947 & 1.35537 &  0.471 &  0.224 &  0.881 &  0.227 &  0.263 &  0.165 \\ 
52045-0582-242 &  1.3875 & 1.35688 &  0.479 &  0.230 &  0.304 &  0.227 &  0.269 &  0.170 \\ 
53115-1467-417 &  1.5251 & 1.49148 &  1.267 &  0.235 &  1.142 &  0.258 &  0.721 &  0.110 \\ 
52045-0582-397 &  0.6328 & 0.61669 &  0.312 &  0.139 &  1.075 &  0.152 &  0.143 &  0.088 \\ 
53770-2124-277 &  1.6650 & 1.63578 &  0.597 &  0.148 &  1.672 &  0.111 &  0.361 &  0.115 \\ 
53178-1704-476 &  0.5339 & 0.51212 &  0.748 &  0.261 &  0.941 &  0.343 &  0.462 &  0.186 \\ 
52320-0787-011 &  1.8357 & 1.79042 &  1.231 &  0.323 &  1.365 &  0.334 &  0.705 &  0.151 \\ 
53795-2125-357 &  0.6809 & 0.66258 &  0.605 &  0.239 &  1.454 &  0.257 &  0.366 &  0.184 \\ 
                         &           & 0.66554 &  0.524 &  0.163 &  0.703 &  0.188 &  0.305 &  0.126 \\ 
54529-2784-622 &  1.6853 & 1.65521 &  0.236 &  0.093 &  0.125 &  0.119 &  0.091 &  0.052 \\ 
53792-1809-503 &  1.9950 & 1.95963 &  0.800 &  0.218 &  1.655 &  0.390 &  0.494 &  0.145 \\ 
53446-1671-491 &  1.8697 & 1.82211 &  0.605 &  0.195 &  1.205 &  0.416 &  0.366 &  0.151 \\ 
51688-0302-217 &  1.5112 & 1.48493 &  3.002 &  0.178 &  2.033 &  0.144 &  0.933 &  0.006 \\ 
54231-2745-397 &  1.8227 & 1.79132 &  1.723 &  0.381 &  2.318 &  0.385 &  0.847 &  0.098 \\ 
53793-2123-090 &  0.8252 & 0.79756 &  0.282 &  0.085 &  0.444 &  0.081 &  0.122 &  0.053 \\ 
53792-1809-123 &  1.3095 & 1.27180 &  0.469 &  0.156 &  0.477 &  0.174 &  0.261 &  0.117 \\ 
52468-1044-031 &  1.5152 & 1.47866 &  0.990 &  0.191 &  1.164 &  0.213 &  0.593 &  0.099 \\ 
52725-1045-375 &  1.1725 & 1.13861 &  0.690 &  0.368 &  0.803 &  0.387 &  0.425 &  0.275 \\ 
53442-1706-424 &  1.5528 & 1.51093 &  0.308 &  0.080 &  0.100 &  0.086 &  0.141 &  0.054 \\ 
53794-1810-487 &  1.0062 & 0.97434 &  0.279 &  0.145 &  0.334 &  0.155 &  0.120 &  0.083 \\ 
51988-0499-306 &  1.3292 & 1.29481 &  1.018 &  0.115 &  1.577 &  0.126 &  0.605 &  0.053 \\ 
54232-2746-322 &  1.5532 & 1.51557 &  0.409 &  0.206 &  0.639 &  0.221 &  0.215 &  0.143 \\ 
53800-2128-172 &  1.0566 & 1.03616 &  0.517 &  0.106 &  0.273 &  0.111 &  0.299 &  0.083 \\ 
53084-1348-286 &  1.3936 & 1.36228 &  0.821 &  0.117 &  0.401 &  0.125 &  0.507 &  0.073 \\ 
54232-2746-327 &  1.7169 & 1.67501 &  0.882 &  0.079 &  0.631 &  0.085 &  0.541 &  0.045 \\ 
54252-2129-208 &  2.2396 & 2.20135 &  1.601 &  0.898 &  0.623 &  0.589 &  0.825 &  0.391 \\ 
52342-0789-165 &  1.7283 & 1.68294 &  0.309 &  0.207 &  0.993 &  0.297 &  0.141 &  0.114 \\ 
52762-1325-028 &  1.7276 & 1.69800 &  2.525 &  0.249 &  1.840 &  0.319 &  0.918 &  0.008 \\ 
54232-2746-451 &  1.9579 & 1.91762 &  2.327 &  0.172 &  1.812 &  0.178 &  0.912 &  0.011 \\ 
54595-2932-222 &  0.7042 & 0.68584 &  2.726 &  0.193 &  2.088 &  0.186 &  0.924 &  0.006 \\ 
52342-0789-505 &  1.0940 & 1.07184 &  0.497 &  0.263 &  0.206 &  0.238 &  0.283 &  0.193 \\ 
52764-1326-494 &  0.9087 & 0.88960 &  0.682 &  0.181 &  0.917 &  0.173 &  0.420 &  0.134 \\ 
53885-1707-615 &  1.6870 & 1.65617 &  0.482 &  0.077 &  0.304 &  0.091 &  0.271 &  0.059 \\ 
53491-1841-269 &  0.8511 & 0.82679 &  1.268 &  0.153 &  1.159 &  0.154 &  0.721 &  0.072 \\ 
53531-1827-575 &  0.8855 & 0.85863 &  0.622 &  0.161 &  0.377 &  0.167 &  0.379 &  0.124 \\ 
53917-2133-549 &  1.3374 & 1.30085 &  1.361 &  0.153 &  1.462 &  0.149 &  0.757 &  0.062 \\ 
                         &           & 1.30358 &  2.681 &  0.192 &  0.897 &  0.194 &  0.921 &  0.005 \\ 
53464-1674-322 &  0.8771 & 0.84970 &  1.830 &  0.185 &  1.692 &  0.211 &  0.863 &  0.029 \\ 
53494-2136-233 &  1.7427 & 1.70720 &  0.781 &  0.260 &  0.568 &  0.358 &  0.483 &  0.180 \\ 
54533-2947-314 &  1.1368 & 1.11021 &  1.818 &  0.264 &  2.537 &  0.259 &  0.861 &  0.045 \\ 
53491-1841-513 &  2.0882 & 2.05764 &  2.289 &  0.162 &  2.100 &  0.147 &  0.910 &  0.012 \\ 
53112-1396-287 &  1.7693 & 1.72807 &  1.349 &  0.229 &  0.718 &  0.172 &  0.752 &  0.101 \\ 
53917-2133-019 &  0.5269 & 0.51233 &  2.048 &  0.100 &  2.756 &  0.119 &  0.893 &  0.014 \\ 
53504-1828-205 &  1.6065 & 1.56666 &  1.714 &  0.142 &  1.295 &  0.135 &  0.846 &  0.026 \\ 
54535-2775-432 &  1.1689 & 1.13831 &  4.669 &  0.285 &  3.767 &  0.293 &  0.949 &  0.001 \\ 
53827-2135-066 &  1.5223 & 1.49837 &  0.732 &  0.156 &  1.135 &  0.146 &  0.452 &  0.107 \\ 
53115-1382-405 &  0.9216 & 0.90191 &  0.408 &  0.122 &  0.451 &  0.152 &  0.215 &  0.090 \\ 
53903-1813-293 &  0.9138 & 0.89097 &  0.634 &  0.114 &  0.441 &  0.126 &  0.388 &  0.087 \\ 
52339-0609-293 &  1.5336 & 1.49703 &  0.237 &  0.117 &  0.266 &  0.125 &  0.092 &  0.059 \\ 
51663-0307-493 &  1.4054 & 1.37070 &  0.837 &  0.079 &  0.586 &  0.081 &  0.517 &  0.049 \\ 
53112-1396-056 &  1.6138 & 1.57884 &  2.284 &  0.128 &  2.118 &  0.137 &  0.910 &  0.009 \\ 
52024-0536-503 &  0.8191 & 0.79717 &  0.703 &  0.125 &  0.891 &  0.144 &  0.433 &  0.087 \\ 
53858-2140-474 &  1.2562 & 1.23427 &  1.842 &  0.161 &  1.708 &  0.142 &  0.865 &  0.025 \\ 
53535-1711-528 &  1.1905 & 1.15505 &  1.747 &  0.186 &  1.618 &  0.179 &  0.851 &  0.033 \\ 
52411-0920-241 &  0.6777 & 0.64997 &  2.789 &  0.067 &  2.562 &  0.069 &  0.926 &  0.002 \\ 
53115-1382-585 &  0.7031 & 0.68179 &  1.425 &  0.229 &  1.252 &  0.236 &  0.779 &  0.090 \\ 
51662-0308-409 &  0.7318 & 0.70379 &  0.367 &  0.111 &  0.352 &  0.139 &  0.183 &  0.079 \\ 
54533-2762-623 &  1.1610 & 1.12534 &  1.682 &  0.249 &  1.755 &  0.256 &  0.840 &  0.059 \\ 
53466-1675-208 &  1.8536 & 1.82073 &  1.213 &  0.280 &  0.863 &  0.328 &  0.696 &  0.129 \\ 
53116-1383-260 &  0.9529 & 0.92469 &  3.260 &  0.177 &  3.309 &  0.157 &  0.944 &  0.008 \\ 
52411-0920-586 &  1.3845 & 1.35041 &  0.642 &  0.196 &  0.536 &  0.205 &  0.394 &  0.151 \\ 
52669-1163-217 &  1.5530 & 1.51774 &  1.677 &  0.156 &  1.955 &  0.160 &  0.839 &  0.032 \\ 
53119-1397-450 &  1.2896 & 1.25551 &  1.783 &  0.205 &  1.235 &  0.155 &  0.856 &  0.035 \\ 
52411-0920-590 &  1.5353 & 1.50929 &  0.256 &  0.089 &  0.239 &  0.095 &  0.104 &  0.052 \\ 
52435-0791-516 &  1.2047 & 1.18084 &  0.695 &  0.128 &  0.534 &  0.132 &  0.428 &  0.091 \\ 
54554-2777-199 &  1.7812 & 1.73637 &  0.634 &  0.230 &  0.911 &  0.269 &  0.388 &  0.177 \\ 
54555-1814-437 &  1.1754 & 1.15230 &  0.483 &  0.114 &  0.639 &  0.120 &  0.273 &  0.088 \\ 
51662-0308-006 &  1.6171 & 1.58179 &  0.981 &  0.197 &  1.297 &  0.356 &  0.589 &  0.105 \\ 
52081-0608-575 &  1.5435 & 1.50555 &  1.337 &  0.132 &  2.002 &  0.134 &  0.748 &  0.055 \\ 
53147-1676-350 &  1.5527 & 1.51239 &  2.076 &  0.360 &  1.230 &  0.449 &  0.895 &  0.049 \\ 
53466-1675-587 &  2.0782 & 2.04634 &  1.530 &  0.212 &  1.511 &  0.256 &  0.810 &  0.070 \\ 
53147-1676-254 &  0.4696 & 0.45026 &  1.112 &  0.279 &  0.596 &  0.261 &  0.648 &  0.133 \\ 
53121-1384-269 &  1.6118 & 1.57938 &  3.579 &  0.109 &  3.213 &  0.137 &  0.949 &  0.002 \\ 
54535-2764-218 &  1.4242 & 1.39141 &  0.613 &  0.106 &  0.548 &  0.114 &  0.372 &  0.081 \\ 
54242-2750-608 &  1.3370 & 1.30744 &  1.317 &  0.136 &  0.934 &  0.148 &  0.740 &  0.059 \\ 
52380-0921-490 &  1.3200 & 1.28352 &  2.723 &  0.267 &  2.514 &  0.242 &  0.924 &  0.008 \\ 
54556-2791-197 &  1.5745 & 1.54231 &  2.682 &  0.176 &  2.337 &  0.197 &  0.921 &  0.004 \\ 
51994-0309-595 &  1.5010 & 1.46555 &  0.574 &  0.163 &  0.507 &  0.172 &  0.343 &  0.126 \\ 
53827-1716-175 &  0.9124 & 0.89209 &  0.392 &  0.066 &  0.343 &  0.066 &  0.202 &  0.049 \\ 
54230-2146-511 &  1.1161 & 1.08669 &  1.079 &  0.233 &  0.623 &  0.262 &  0.632 &  0.110 \\ 
52029-0538-039 &  1.6596 & 1.62275 &  2.848 &  0.389 &  2.123 &  0.388 &  0.927 &  0.012 \\ 
54212-1715-051 &  1.9478 & 1.90353 &  0.894 &  0.255 &  1.042 &  0.266 &  0.547 &  0.155 \\ 
54230-2146-586 &  1.4923 & 1.46673 &  3.629 &  0.195 &  3.315 &  0.197 &  0.948 &  0.003 \\ 
54557-1831-497 &  1.9038 & 1.86780 &  1.801 &  0.353 &  0.973 &  0.289 &  0.859 &  0.072 \\ 
52767-1329-559 &  1.1861 & 1.15404 &  0.373 &  0.094 &  0.302 &  0.097 &  0.187 &  0.067 \\ 
52721-1050-353 &  1.5002 & 1.46995 &  0.178 &  0.094 &  0.252 &  0.097 &  0.058 &  0.036 \\ 
53171-1648-115 &  1.9672 & 1.92446 &  0.853 &  0.254 &  1.081 &  0.257 &  0.526 &  0.164 \\ 
51996-0540-298 &  1.5436 & 1.50195 &  0.812 &  0.146 &  0.590 &  0.151 &  0.502 &  0.092 \\ 
52426-0922-047 &  1.2961 & 1.26034 &  0.492 &  0.176 &  2.733 &  0.296 &  0.280 &  0.133 \\ 
                         &           & 1.26525 &  1.138 &  0.192 &  1.613 &  0.258 &  0.660 &  0.086 \\ 
51996-0540-471 &  1.4449 & 1.40646 &  0.609 &  0.159 &  0.299 &  0.175 &  0.369 &  0.123 \\ 
53919-1816-097 &  1.2319 & 1.19846 &  1.742 &  0.110 &  1.616 &  0.125 &  0.850 &  0.019 \\ 
53874-2152-040 &  1.3215 & 1.29450 &  1.866 &  0.065 &  1.753 &  0.072 &  0.868 &  0.009 \\ 
53876-1719-427 &  1.4911 & 1.45161 &  0.745 &  0.100 &  0.413 &  0.119 &  0.460 &  0.064 \\ 
52404-0923-492 &  1.2963 & 1.26379 &  0.612 &  0.157 &  0.341 &  0.145 &  0.372 &  0.122 \\ 
52079-0612-132 &  2.0796 & 2.04642 &  2.187 &  0.348 &  1.508 &  0.436 &  0.904 &  0.039 \\ 
53108-1385-022 &  1.4810 & 1.45151 &  0.723 &  0.120 &  0.358 &  0.135 &  0.446 &  0.082 \\ 
53148-1677-027 &  0.5275 & 0.51301 &  1.079 &  0.268 &  6.445 &  0.429 &  0.632 &  0.132 \\ 
52703-1165-541 &  1.4725 & 1.43201 &  0.564 &  0.131 &  0.889 &  0.166 &  0.336 &  0.102 \\ 
53851-1817-004 &  1.6680 & 1.63271 &  0.944 &  0.183 &  1.469 &  0.205 &  0.573 &  0.103 \\ 
54561-1833-066 &  1.3479 & 1.32636 &  1.698 &  0.172 &  1.948 &  0.194 &  0.843 &  0.034 \\ 
52736-1292-576 &  1.5605 & 1.53396 &  0.243 &  0.121 &  2.136 &  0.202 &  0.095 &  0.062 \\ 
54562-1834-469 &  1.7737 & 1.73306 &  0.765 &  0.250 &  1.376 &  0.211 &  0.473 &  0.175 \\ 
52079-0612-006 &  1.9917 & 1.94579 &  0.801 &  0.288 &  0.438 &  0.366 &  0.495 &  0.199 \\ 
54525-2883-246 &  1.0535 & 1.02870 &  0.420 &  0.169 &  0.879 &  0.201 &  0.224 &  0.123 \\ 
54328-2159-419 &  1.9480 & 1.90081 &  0.961 &  0.245 &  0.957 &  0.233 &  0.580 &  0.139 \\ 
53433-1678-489 &  1.2000 & 1.17031 &  1.289 &  0.139 &  0.721 &  0.185 &  0.729 &  0.063 \\ 
54328-2159-540 &  1.3947 & 1.36446 &  2.716 &  0.143 &  2.186 &  0.131 &  0.923 &  0.004 \\ 
53433-1678-054 &  1.9071 & 1.86409 &  0.532 &  0.164 &  4.749 &  0.262 &  0.311 &  0.127 \\ 
                         &           & 1.86961 &  2.896 &  0.251 &  3.687 &  0.232 &  0.929 &  0.009 \\ 
52025-0592-143 &  1.7459 & 1.70101 &  2.758 &  0.179 &  3.019 &  0.226 &  0.926 &  0.006 \\ 
54563-1835-194 &  1.7382 & 1.69896 &  1.920 &  0.253 &  1.337 &  0.305 &  0.876 &  0.038 \\ 
52738-1167-391 &  0.9253 & 0.90423 &  1.673 &  0.291 &  1.322 &  0.266 &  0.839 &  0.075 \\ 
54540-1819-024 &  0.8351 & 0.81410 &  2.269 &  0.076 &  4.711 &  0.055 &  0.910 &  0.006 \\ 
52466-1052-438 &  1.4229 & 1.39311 &  0.938 &  0.151 &  0.485 &  0.157 &  0.570 &  0.084 \\ 
54208-1820-472 &  1.3909 & 1.35161 &  0.302 &  0.135 &  0.522 &  0.135 &  0.136 &  0.085 \\ 
54567-1836-355 &  1.3893 & 1.36477 &  1.109 &  0.194 &  1.135 &  0.189 &  0.646 &  0.088 \\ 
53135-1389-279 &  2.0205 & 1.98514 &  1.396 &  0.375 &  0.841 &  0.193 &  0.769 &  0.162 \\ 
54562-2955-347 &  1.6731 & 1.64335 &  0.794 &  0.148 &  0.887 &  0.191 &  0.491 &  0.093 \\ 
52374-0616-398 &  1.9396 & 1.90619 &  0.649 &  0.219 &  0.850 &  0.252 &  0.399 &  0.169 \\ 
52781-1332-600 &  1.5271 & 1.50154 &  0.479 &  0.194 &  0.624 &  0.179 &  0.269 &  0.145 \\ 
53846-1849-477 &  1.9737 & 1.93719 &  0.294 &  0.102 &  0.519 &  0.100 &  0.130 &  0.064 \\ 
51663-0315-150 &  1.8557 & 1.82788 &  1.234 &  0.378 &  1.187 &  0.456 &  0.706 &  0.178 \\ 
52466-1052-003 &  1.5378 & 1.50518 &  1.626 &  0.144 &  1.357 &  0.161 &  0.830 &  0.034 \\ 
54567-2517-435 &  0.9523 & 0.92027 &  0.656 &  0.097 &  0.229 &  0.094 &  0.404 &  0.072 \\ 
53145-1580-392 &  1.6918 & 1.65035 &  0.480 &  0.206 &  0.715 &  0.205 &  0.270 &  0.154 \\ 
53846-1849-572 &  0.6920 & 0.67127 &  0.869 &  0.246 &  0.950 &  0.231 &  0.534 &  0.155 \\ 
                         &           & 0.67521 &  0.948 &  0.231 &  0.725 &  0.209 &  0.575 &  0.132 \\ 
52782-1333-455 &  0.4964 & 0.48002 &  0.613 &  0.190 &  5.832 &  0.341 &  0.372 &  0.147 \\ 
53556-2169-266 &  1.2486 & 1.21492 &  0.683 &  0.180 &  0.548 &  0.180 &  0.421 &  0.133 \\ 
52045-0594-429 &  0.6750 & 0.65711 &  1.515 &  0.209 &  1.186 &  0.209 &  0.806 &  0.070 \\ 
53167-1821-494 &  1.2716 & 1.23598 &  0.243 &  0.128 &  0.061 &  0.136 &  0.096 &  0.064 \\ 
54562-2955-581 &  2.1957 & 2.15379 &  0.767 &  0.184 &  0.645 &  0.291 &  0.474 &  0.124 \\ 
54570-2519-354 &  0.9643 & 0.93251 &  1.879 &  0.172 &  1.300 &  0.194 &  0.870 &  0.026 \\ 
54266-1725-587 &  2.0271 & 1.99244 &  1.210 &  0.158 &  1.365 &  0.260 &  0.695 &  0.076 \\ 
52072-0617-528 &  1.1748 & 1.15332 &  0.809 &  0.155 &  0.621 &  0.160 &  0.500 &  0.097 \\ 
52352-0812-331 &  2.2955 & 2.25918 &  0.386 &  0.490 &  0.194 &  0.475 &  0.198 &  0.187 \\ 
54230-2172-351 &  0.6807 & 0.66135 &  1.096 &  0.225 &  3.254 &  0.323 &  0.640 &  0.105 \\ 
53534-1653-023 &  1.3208 & 1.28856 &  0.541 &  0.168 &  0.596 &  0.167 &  0.318 &  0.131 \\ 
54584-2520-432 &  0.8996 & 0.87035 &  1.063 &  0.201 &  1.843 &  0.212 &  0.625 &  0.094 \\ 
53145-1580-599 &  1.0318 & 1.00186 &  1.510 &  0.072 &  1.239 &  0.074 &  0.804 &  0.021 \\ 
53141-1417-139 &  1.5741 & 1.53288 &  1.053 &  0.124 &  0.578 &  0.119 &  0.620 &  0.055 \\ 
53473-1579-521 &  0.7924 & 0.76933 &  1.247 &  0.100 &  1.105 &  0.100 &  0.713 &  0.048 \\ 
54230-2172-115 &  1.9777 & 1.94996 &  0.704 &  0.101 &  0.675 &  0.114 &  0.434 &  0.070 \\ 
53556-2199-301 &  0.5542 & 0.53103 &  0.718 &  0.126 &  0.721 &  0.140 &  0.443 &  0.087 \\ 
53142-1418-292 &  1.6541 & 1.61110 &  1.213 &  0.059 &  0.974 &  0.087 &  0.696 &  0.028 \\ 
54564-2474-626 &  1.2477 & 1.21728 &  0.177 &  0.202 &  1.212 &  0.245 &  0.057 &  0.046 \\ 
52023-0595-536 &  1.8526 & 1.80736 &  1.254 &  0.378 &  0.873 &  0.314 &  0.716 &  0.178 \\ 
54570-2522-095 &  0.7124 & 0.69235 &  1.083 &  0.199 &  2.802 &  0.229 &  0.634 &  0.092 \\ 
                         &           & 0.69412 &  2.699 &  0.255 &  2.854 &  0.235 &  0.922 &  0.007 \\ 
53534-2196-377 &  1.3888 & 1.36042 &  0.241 &  0.144 &  0.200 &  0.144 &  0.094 &  0.069 \\ 
53557-2171-626 &  1.0383 & 1.01741 &  1.417 &  0.218 &  1.357 &  0.250 &  0.776 &  0.086 \\ 
53555-2197-225 &  0.7191 & 0.69601 &  1.764 &  0.176 &  1.443 &  0.154 &  0.854 &  0.031 \\ 
54538-2521-022 &  1.1492 & 1.11909 &  2.326 &  0.235 &  2.108 &  0.250 &  0.912 &  0.015 \\ 
53555-2197-190 &  1.9020 & 1.86439 &  0.933 &  0.189 &  0.935 &  0.241 &  0.567 &  0.108 \\ 
54568-2524-236 &  1.7893 & 1.75949 &  3.382 &  0.263 &  2.822 &  0.177 &  0.949 &  0.011 \\ 
52055-0621-240 &  1.3406 & 1.31039 &  1.247 &  0.102 &  1.335 &  0.098 &  0.713 &  0.049 \\ 
53524-1851-043 &  1.4160 & 1.38557 &  0.998 &  0.228 &  0.573 &  0.251 &  0.596 &  0.120 \\ 
52761-1055-198 &  1.6798 & 1.63992 &  1.175 &  0.231 &  1.506 &  0.249 &  0.678 &  0.105 \\ 
52824-1393-411 &  1.2923 & 1.26900 &  0.274 &  0.098 &  0.266 &  0.120 &  0.116 &  0.060 \\ 
51690-0345-363 &  1.7778 & 1.74639 &  5.086 &  0.221 &  5.205 &  0.310 &  0.941 &  0.005 \\ 
52876-1406-274 &  1.7790 & 1.74492 &  1.326 &  0.247 &  1.336 &  0.262 &  0.744 &  0.111 \\ 
52824-1393-164 &  0.5219 & 0.50708 &  0.512 &  0.194 &  0.876 &  0.254 &  0.295 &  0.148 \\ 
53793-2205-541 &  1.2898 & 1.25586 &  0.645 &  0.182 &  1.087 &  0.132 &  0.396 &  0.140 \\ 
54582-2526-026 &  1.8984 & 1.86823 &  0.515 &  0.190 &  0.190 &  0.161 &  0.298 &  0.145 \\ 
52051-0623-220 &  1.3950 & 1.36306 &  1.234 &  0.166 &  1.607 &  0.168 &  0.706 &  0.079 \\ 
53146-1420-269 &  1.2181 & 1.18119 &  1.927 &  0.147 &  1.947 &  0.161 &  0.877 &  0.021 \\ 
54585-2968-047 &  1.1585 & 1.12283 &  1.681 &  0.311 &  0.930 &  0.317 &  0.840 &  0.081 \\ 
52759-1336-132 &  1.1806 & 1.15855 &  1.188 &  0.131 &  1.306 &  0.149 &  0.684 &  0.063 \\ 
52886-1407-363 &  1.5164 & 1.47462 &  0.357 &  0.103 &  0.304 &  0.094 &  0.175 &  0.073 \\ 
53436-1683-595 &  1.4999 & 1.46537 &  1.449 &  0.071 &  1.188 &  0.077 &  0.787 &  0.025 \\ 
53240-1658-287 &  1.3610 & 1.33169 &  0.675 &  0.140 &  0.286 &  0.173 &  0.416 &  0.103 \\ 
54586-2969-619 &  1.6208 & 1.59273 &  0.629 &  0.488 &  0.826 &  0.391 &  0.384 &  0.345 \\ 
53566-2202-398 &  2.0371 & 1.99978 &  0.457 &  0.333 &  0.614 &  0.536 &  0.252 &  0.218 \\ 
52145-0625-427 &  2.2873 & 2.23834 &  1.529 &  0.343 &  0.549 &  0.322 &  0.810 &  0.127 \\ 
52822-1408-382 &  1.0364 & 1.00635 &  1.726 &  0.315 &  1.740 &  0.325 &  0.848 &  0.074 \\ 
54526-2884-587 &  1.7787 & 1.74960 &  1.192 &  0.126 &  0.887 &  0.300 &  0.686 &  0.060 \\ 
54589-2532-378 &  0.6517 & 0.63324 &  0.590 &  0.091 &  1.729 &  0.095 &  0.355 &  0.070 \\ 
54205-2560-401 &  1.1810 & 1.15567 &  2.198 &  0.170 &  1.405 &  0.174 &  0.905 &  0.014 \\ 
53149-1421-031 &  1.7330 & 1.70152 &  0.225 &  0.150 &  0.453 &  0.170 &  0.085 &  0.067 \\ 
52057-0626-129 &  1.3463 & 1.31451 &  2.159 &  0.205 &  2.113 &  0.233 &  0.901 &  0.021 \\ 
53472-1686-357 &  0.5982 & 0.57689 &  1.575 &  0.211 &  1.473 &  0.223 &  0.820 &  0.063 \\ 
52057-0626-024 &  1.3452 & 1.30808 &  0.184 &  0.166 &  0.225 &  0.188 &  0.062 &  0.051 \\ 
52395-0818-335 &  1.0523 & 1.03045 &  1.549 &  0.205 &  0.396 &  0.229 &  0.815 &  0.065 \\ 
54553-2948-628 &  0.8769 & 0.85383 &  1.683 &  0.182 &  5.285 &  0.321 &  0.840 &  0.039 \\ 
53167-1423-161 &  1.7239 & 1.69200 &  0.687 &  0.116 &  0.747 &  0.088 &  0.424 &  0.083 \\ 
52781-1340-050 &  1.4072 & 1.36932 &  2.610 &  0.138 &  2.110 &  0.127 &  0.919 &  0.003 \\ 
53135-1414-365 &  0.8021 & 0.78448 &  0.967 &  0.113 &  0.664 &  0.109 &  0.583 &  0.056 \\ 
52781-1340-002 &  0.6896 & 0.66757 &  0.580 &  0.144 &  2.277 &  0.184 &  0.348 &  0.112 \\ 
52782-1174-629 &  1.5395 & 1.50991 &  0.394 &  0.097 &  0.335 &  0.099 &  0.203 &  0.071 \\ 
54627-2817-345 &  1.0300 & 1.00511 &  1.162 &  0.080 &  0.814 &  0.081 &  0.672 &  0.038 \\ 
53135-1414-609 &  1.9756 & 1.92809 &  1.611 &  0.195 &  1.922 &  0.226 &  0.827 &  0.052 \\ 
53473-1692-235 &  0.7574 & 0.73825 &  1.263 &  0.151 &  0.829 &  0.154 &  0.719 &  0.071 \\ 
53475-1690-002 &  1.7015 & 1.67416 &  1.455 &  0.109 &  2.322 &  0.137 &  0.789 &  0.038 \\ 
53475-1690-564 &  1.9344 & 1.89695 &  2.901 &  0.228 &  2.837 &  0.231 &  0.929 &  0.008 \\ 
53260-1691-450 &  0.9678 & 0.94546 &  0.755 &  0.171 &  2.114 &  0.217 &  0.467 &  0.116 \\ 
53475-1690-616 &  1.2145 & 1.17799 &  0.491 &  0.100 &  0.402 &  0.107 &  0.279 &  0.077 \\ 
53475-1690-600 &  0.9916 & 0.96356 &  0.534 &  0.144 &  0.349 &  0.148 &  0.312 &  0.112 \\ 
52912-1424-047 &  1.0889 & 1.06646 &  2.425 &  0.119 &  2.200 &  0.118 &  0.915 &  0.004 \\ 
52913-1425-271 &  1.3604 & 1.33450 &  1.133 &  0.259 &  0.429 &  0.293 &  0.658 &  0.121 \\ 
53172-1567-569 &  1.2490 & 1.22304 &  0.603 &  0.108 &  0.438 &  0.123 &  0.365 &  0.083 \\ 
53260-1687-428 &  0.5081 & 0.48845 &  0.116 &  0.069 &  0.144 &  0.070 &  0.031 &  0.020 \\ 
52079-0633-047 &  1.3208 & 1.28368 &  2.454 &  0.151 &  2.413 &  0.158 &  0.916 &  0.005 \\ 
52913-1425-072 &  2.0338 & 2.00356 &  2.937 &  0.901 &  3.286 &  0.792 &  0.930 &  0.039 \\ 
52410-0977-345 &  0.6071 & 0.58616 &  0.324 &  0.247 &  0.520 &  0.303 &  0.152 &  0.132 \\ 
54169-2247-310 &  1.5007 & 1.46135 &  0.183 &  0.060 &  0.153 &  0.060 &  0.061 &  0.028 \\ 
52410-0977-512 &  1.0396 & 1.01925 &  0.655 &  0.170 &  0.543 &  0.183 &  0.403 &  0.129 \\ 
52427-0979-605 &  0.9464 & 0.91772 &  0.727 &  0.096 &  0.791 &  0.108 &  0.449 &  0.063 \\ 
54592-2974-191 &  1.1885 & 1.15415 &  0.340 &  0.106 &  0.407 &  0.108 &  0.163 &  0.073 \\ 
51818-0358-287 &  1.3803 & 1.34306 &  1.160 &  0.109 &  0.704 &  0.123 &  0.671 &  0.052 \\ 
51818-0358-449 &  0.9304 & 0.90821 &  0.107 &  0.111 &  0.550 &  0.121 &  0.029 &  0.018 \\ 
52017-0366-022 &  1.7742 & 1.73319 &  0.905 &  0.222 &  0.754 &  0.211 &  0.553 &  0.132 \\ 
54234-2195-107 &  1.2601 & 1.23100 &  0.693 &  0.138 &  2.823 &  0.161 &  0.427 &  0.099 \\ 
52466-0982-382 &  0.9818 & 0.95980 &  1.131 &  0.129 &  1.343 &  0.131 &  0.657 &  0.059 \\ 
52932-1116-469 &  0.8832 & 0.86479 &  1.651 &  0.294 &  1.632 &  0.318 &  0.835 &  0.080 \\ 
52442-0984-196 &  1.1304 & 1.10735 &  0.806 &  0.195 &  0.498 &  0.149 &  0.498 &  0.127 \\ 
52176-0636-008 &  1.3686 & 1.33353 &  0.639 &  0.164 &  0.286 &  0.168 &  0.392 &  0.126 \\ 
52431-0985-261 &  1.4380 & 1.40531 &  2.044 &  0.144 &  1.476 &  0.151 &  0.893 &  0.020 \\ 
52081-0638-312 &  1.2489 & 1.22124 &  0.413 &  0.176 &  0.482 &  0.162 &  0.218 &  0.126 \\ 
52146-0639-037 &  1.4195 & 1.39319 &  0.370 &  0.128 &  0.565 &  0.145 &  0.186 &  0.090 \\ 
52178-0640-140 &  1.6634 & 1.63633 &  2.281 &  0.275 &  1.740 &  0.208 &  0.910 &  0.023 \\ 
52178-0640-006 &  1.8790 & 1.84295 &  0.153 &  0.044 &  0.179 &  0.062 &  0.043 &  0.014 \\ 
52468-0989-391 &  1.4122 & 1.37588 &  3.834 &  0.152 &  2.862 &  0.136 &  0.947 &  0.001 \\ 
52824-1177-519 &  1.2124 & 1.18343 &  1.598 &  0.222 &  1.211 &  0.210 &  0.825 &  0.063 \\ 
52221-0732-613 &  1.4643 & 1.43115 &  0.810 &  0.179 &  0.682 &  0.188 &  0.500 &  0.114 \\ 
52173-0644-364 &  1.5682 & 1.53749 &  0.784 &  0.135 &  0.577 &  0.135 &  0.484 &  0.085 \\ 
52203-0716-385 &  1.9001 & 1.85280 &  0.306 &  0.095 &  0.119 &  0.107 &  0.139 &  0.062 \\ 
52224-0734-160 &  1.0968 & 1.06372 &  1.562 &  0.262 &  0.759 &  0.283 &  0.818 &  0.085 \\ 
52519-0735-390 &  1.9628 & 1.91742 &  2.839 &  0.228 &  3.297 &  0.237 &  0.927 &  0.008 \\ 
                         &           & 1.92392 &  3.209 &  0.225 &  1.284 &  0.239 &  0.942 &  0.010 \\ 
52912-1104-209 &  1.6580 & 1.61595 &  2.677 &  0.448 &  2.255 &  0.505 &  0.921 &  0.014 \\ 
51791-0374-018 &  1.5211 & 1.48139 &  1.081 &  0.251 &  0.549 &  0.254 &  0.633 &  0.121 \\ 
52221-0736-032 &  1.1018 & 1.06743 &  2.034 &  0.234 &  1.288 &  0.284 &  0.891 &  0.033 \\ 
52206-0720-132 &  1.7424 & 1.70447 &  2.540 &  0.117 &  2.335 &  0.130 &  0.919 &  0.004 \\ 
52162-0673-244 &  1.8799 & 1.84753 &  1.933 &  0.355 &  1.937 &  0.356 &  0.878 &  0.057 \\ 
52228-0721-401 &  0.6200 & 0.59475 &  0.689 &  0.084 &  0.983 &  0.095 &  0.425 &  0.059 \\ 
52228-0721-564 &  1.4296 & 1.40378 &  1.218 &  0.070 &  1.390 &  0.069 &  0.699 &  0.034 \\ 
52143-0376-615 &  0.8822 & 0.85156 &  1.360 &  0.185 &  1.661 &  0.197 &  0.756 &  0.078 \\ 
                         &           & 0.86078 &  1.102 &  0.162 &  0.620 &  0.208 &  0.643 &  0.073 \\ 
52145-0377-255 &  1.1802 & 1.15887 &  0.655 &  0.254 &  0.587 &  0.244 &  0.403 &  0.194 \\ 
52590-0675-122 &  0.6474 & 0.62309 &  1.358 &  0.173 &  0.730 &  0.172 &  0.755 &  0.073 \\ 
52146-0378-453 &  0.7970 & 0.77360 &  1.056 &  0.324 &  1.227 &  0.335 &  0.621 &  0.170 \\ 
52590-0675-568 &  1.9154 & 1.88056 &  0.640 &  0.337 &  1.048 &  0.358 &  0.393 &  0.255 \\ 
52146-0378-008 &  0.9235 & 0.90092 &  1.437 &  0.214 &  0.430 &  0.230 &  0.783 &  0.082 \\ 
52201-0723-008 &  0.9312 & 0.90663 &  1.089 &  0.079 &  0.782 &  0.096 &  0.637 &  0.036 \\ 
51789-0379-522 &  1.1601 & 1.13450 &  0.497 &  0.061 &  0.364 &  0.061 &  0.283 &  0.047 \\ 
52263-0742-265 &  1.7828 & 1.74223 &  1.477 &  0.202 &  1.506 &  0.221 &  0.795 &  0.071 \\ 
54087-2629-427 &  1.1092 & 1.08525 &  2.519 &  0.235 &  3.818 &  0.249 &  0.918 &  0.008 \\ 
                         &           & 1.08748 &  5.930 &  0.317 &  3.358 &  0.279 &  0.933 &  0.002 \\ 
51811-0381-027 &  1.3245 & 1.30131 &  0.584 &  0.112 &  0.446 &  0.116 &  0.350 &  0.087 \\ 
52203-0645-620 &  0.8062 & 0.78350 &  1.480 &  0.311 &  1.989 &  0.318 &  0.796 &  0.121 \\ 
51818-0383-521 &  1.7189 & 1.69123 &  1.251 &  0.135 &  1.010 &  0.119 &  0.715 &  0.065 \\ 
52523-0646-232 &  1.4717 & 1.43878 &  0.775 &  0.111 &  0.692 &  0.191 &  0.478 &  0.070 \\ 
52238-0746-142 &  1.8752 & 1.84259 &  1.056 &  0.287 &  1.175 &  0.369 &  0.621 &  0.146 \\ 
52523-0646-043 &  1.0099 & 0.98318 &  0.484 &  0.088 &  0.235 &  0.093 &  0.273 &  0.068 \\ 
52234-0747-436 &  0.8845 & 0.85540 &  3.392 &  0.202 &  2.678 &  0.203 &  0.949 &  0.008 \\ 
51821-0384-011 &  1.2929 & 1.25872 &  1.292 &  0.184 &  2.539 &  0.225 &  0.730 &  0.085 \\ 
                         &           & 1.26786 &  1.549 &  0.168 &  1.393 &  0.208 &  0.815 &  0.052 \\ 
51877-0385-204 &  2.0853 & 2.05466 &  1.697 &  0.085 &  1.601 &  0.076 &  0.843 &  0.015 \\ 
51877-0385-520 &  1.3016 & 1.27904 &  1.837 &  0.183 &  1.552 &  0.084 &  0.864 &  0.029 \\ 
51877-0385-587 &  1.2326 & 1.20131 &  0.538 &  0.043 &  0.423 &  0.051 &  0.316 &  0.034 \\ 
52226-0749-353 &  2.1685 & 2.11604 &  1.641 &  0.201 &  2.443 &  0.210 &  0.833 &  0.049 \\ 
52523-0684-536 &  1.3024 & 1.26751 &  4.301 &  0.216 &  3.831 &  0.251 &  0.951 &  0.003 \\ 
52201-0649-529 &  1.9717 & 1.92538 &  0.446 &  0.162 &  0.410 &  0.187 &  0.244 &  0.120 \\ 
\enddata 
\tablenotetext{a}{Absorber within $\pm3000\kms$ of quasar C\,IV emission.} 
\tablecomments{ 
For each sightline (identified in Columns 1 and 2), every confirmed doublet is listed by the redshift of its Mg\,II 2796 line (Column 3).
The rest equivalent widths of the Mg\,II lines are given in Columns 4 and 5.
In Column 6, we give the completeness fraction for the doublet from the whole survey average.
}
\end{deluxetable*} 

